The Wilson Loop -- Large Spin OPE Dictionary

We work out the map between null polygonal hexagonal Wilson loops and spinning three point functions in large $N$ conformal gauge theories by mapping the variables describing the two different physical quantities and by working out the precise normalization factors entering this duality. By fixing all the kinematics we open the ground for a precise study of the dynamics underlying these dualities -- most notably through integrability in the case of planar maximally supersymmetric Yang-Mills theory.

==> oneLoopExpansion_14.txt <==
-2*y1^2 - (5*y1^3)/2 - (49*y1^4)/18 - (205*y1^5)/72 - (5269*y1^6)/1800 - 
 (5369*y1^7)/1800 - (266681*y1^8)/88200 - (1077749*y1^9)/352800 - 
 (9778141*y1^10)/3175200 - (1968329*y1^11)/635040 - 
 (239437889*y1^12)/76839840 - (240505109*y1^13)/76839840 - 
 (40799043101*y1^14)/12985932960 - (3*y1^2*y2)/2 - 2*y1^3*y2 - 
 (41*y1^4*y2)/18 - (355*y1^5*y2)/144 - (9379*y1^6*y2)/3600 - 
 (9779*y1^7*y2)/3600 - (495371*y1^8*y2)/176400 - (2036609*y1^9*y2)/705600 - 
 (18760681*y1^10*y2)/6350400 - (3828341*y1^11*y2)/1270080 - 
 (471484781*y1^12*y2)/153679680 - (478955321*y1^13*y2)/153679680 - 
 (82096046849*y1^14*y2)/25971865920 - 2*y2^2 - (y1*y2^2)/2 - 2*y1^2*y2^2 - 
 (59*y1^3*y2^2)/24 - (97*y1^4*y2^2)/36 - (128*y1^5*y2^2)/45 - 
 (664*y1^6*y2^2)/225 - (38209*y1^7*y2^2)/12600 - (546401*y1^8*y2^2)/176400 - 
 (741193*y1^9*y2^2)/235200 - (20302291*y1^10*y2^2)/6350400 - 
 (9043505*y1^11*y2^2)/2794176 - (100547539*y1^12*y2^2)/30735936 - 
 (1319497759*y1^13*y2^2)/399567168 - (17298368851*y1^14*y2^2)/5194373184 - 
 (5*y2^3)/2 - (y1*y2^3)/2 - (49*y1^2*y2^3)/24 - (5*y1^3*y2^3)/2 - 
 (131*y1^4*y2^3)/48 - (689*y1^5*y2^3)/240 - (3563*y1^6*y2^3)/1200 - 
 (76673*y1^7*y2^3)/25200 - (1093747*y1^8*y2^3)/352800 - 
 (2220569*y1^9*y2^3)/705600 - (20234041*y1^10*y2^3)/6350400 - 
 (44982703*y1^11*y2^3)/13970880 - (499281473*y1^12*y2^3)/153679680 - 
 (6541885709*y1^13*y2^3)/1997835840 - (85638193457*y1^14*y2^3)/25971865920 - 
 (49*y2^4)/18 - (4*y1*y2^4)/9 - (73*y1^2*y2^4)/36 - (359*y1^3*y2^4)/144 - 
 (49*y1^4*y2^4)/18 - (4121*y1^5*y2^4)/1440 - (21293*y1^6*y2^4)/7200 - 
 (50867*y1^7*y2^4)/16800 - (181247*y1^8*y2^4)/58800 - 
 (827249*y1^9*y2^4)/264600 - (2510657*y1^10*y2^4)/793800 - 
 (1014053*y1^11*y2^4)/317520 - (7732583*y1^12*y2^4)/2401245 - 
 (3239966563*y1^13*y2^4)/998917920 - (42386675239*y1^14*y2^4)/12985932960 - 
 (205*y2^5)/72 - (55*y1*y2^5)/144 - (721*y1^2*y2^5)/360 - 
 (1783*y1^3*y2^5)/720 - (3899*y1^4*y2^5)/1440 - (205*y1^5*y2^5)/72 - 
 (10591*y1^6*y2^5)/3600 - (12647*y1^7*y2^5)/4200 - 
 (720767*y1^8*y2^5)/235200 - (6577063*y1^9*y2^5)/2116800 - 
 (19953649*y1^10*y2^5)/6350400 - (221548727*y1^11*y2^5)/69854400 - 
 (2456435587*y1^12*y2^5)/768398400 - (32152976341*y1^13*y2^5)/9989179200 - 
 (420499251253*y1^14*y2^5)/129859329600 - (5269*y2^6)/1800 - 
 (1159*y1*y2^6)/3600 - (3557*y1^2*y2^6)/1800 - (8849*y1^3*y2^6)/3600 - 
 (6461*y1^4*y2^6)/2400 - (1133*y1^5*y2^6)/400 - (5269*y1^6*y2^6)/1800 - 
 (8389*y1^7*y2^6)/2800 - (717071*y1^8*y2^6)/235200 - 
 (6542329*y1^9*y2^6)/2116800 - (19844743*y1^10*y2^6)/6350400 - 
 (220297841*y1^11*y2^6)/69854400 - (2442093721*y1^12*y2^6)/768398400 - 
 (31959061543*y1^13*y2^6)/9989179200 - (417883223839*y1^14*y2^6)/
  129859329600 - (5369*y2^7)/1800 - (959*y1*y2^7)/3600 - 
 (12287*y1^2*y2^7)/6300 - (61493*y1^3*y2^7)/25200 - (44977*y1^4*y2^7)/16800 - 
 (11839*y1^5*y2^7)/4200 - (8159*y1^6*y2^7)/2800 - (5369*y1^7*y2^7)/1800 - 
 (2141683*y1^8*y2^7)/705600 - (723671*y1^9*y2^7)/235200 - 
 (19754353*y1^10*y2^7)/6350400 - (219273311*y1^11*y2^7)/69854400 - 
 (2430477391*y1^12*y2^7)/768398400 - (31803475453*y1^13*y2^7)/9989179200 - 
 (415801145269*y1^14*y2^7)/129859329600 - (266681*y2^8)/88200 - 
 (37991*y1*y2^8)/176400 - (339761*y1^2*y2^8)/176400 - 
 (854977*y1^3*y2^8)/352800 - (156607*y1^4*y2^8)/58800 - 
 (660049*y1^5*y2^8)/235200 - (682561*y1^6*y2^8)/235200 - 
 (2096413*y1^7*y2^8)/705600 - (266681*y1^8*y2^8)/88200 - 
 (4325381*y1^9*y2^8)/1411200 - (39356381*y1^10*y2^8)/12700800 - 
 (39712457*y1^11*y2^8)/12700800 - (4841733437*y1^12*y2^8)/1536796800 - 
 (63351356171*y1^13*y2^8)/19978358400 - (118314730169*y1^14*y2^8)/
  37102665600 - (1077749*y2^9)/352800 - (118889*y1*y2^9)/705600 - 
 (1343119*y1^2*y2^9)/705600 - (1698929*y1^3*y2^9)/705600 - 
 (2805451*y1^4*y2^9)/1058400 - (5916431*y1^5*y2^9)/2116800 - 
 (6120509*y1^6*y2^9)/2116800 - (2089133*y1^7*y2^9)/705600 - 
 (4252511*y1^8*y2^9)/1411200 - (1077749*y1^9*y2^9)/352800 - 
 (817207*y1^10*y2^9)/264600 - (36282041*y1^11*y2^9)/11642400 - 
 (804252167*y1^12*y2^9)/256132800 - (5261411093*y1^13*y2^9)/1664863200 - 
 (2456446613*y1^14*y2^9)/772972200 - (9778141*y2^10)/3175200 - 
 (795601*y1*y2^10)/6350400 - (11954791*y1^2*y2^10)/6350400 - 
 (15198241*y1^3*y2^10)/6350400 - (8379113*y1^4*y2^10)/3175200 - 
 (17683633*y1^5*y2^10)/6350400 - (18300571*y1^6*y2^10)/6350400 - 
 (18743761*y1^7*y2^10)/6350400 - (38158247*y1^8*y2^10)/12700800 - 
 (4835699*y1^9*y2^10)/1587600 - (9778141*y1^10*y2^10)/3175200 - 
 (54266293*y1^11*y2^10)/17463600 - (2405794007*y1^12*y2^10)/768398400 - 
 (7869221729*y1^13*y2^10)/2497294800 - (29391188557*y1^14*y2^10)/9275666400 - 
 (1968329*y2^11)/635040 - (108317*y1*y2^11)/1270080 - 
 (26027473*y1^2*y2^11)/13970880 - (6649547*y1^3*y2^11)/2794176 - 
 (1668943*y1^4*y2^11)/635040 - (193858463*y1^5*y2^11)/69854400 - 
 (200697701*y1^6*y2^11)/69854400 - (205603031*y1^7*y2^11)/69854400 - 
 (38056187*y1^8*y2^11)/12700800 - (106109123*y1^9*y2^11)/34927200 - 
 (5364253*y1^10*y2^11)/1746360 - (1968329*y1^11*y2^11)/635040 - 
 (479945749*y1^12*y2^11)/153679680 - (3139745639*y1^13*y2^11)/998917920 - 
 (1465836833*y1^14*y2^11)/463783320 - (239437889*y2^12)/76839840 - 
 (7390997*y1*y2^12)/153679680 - (283497443*y1^2*y2^12)/153679680 - 
 (72758701*y1^3*y2^12)/30735936 - (201170353*y1^4*y2^12)/76839840 - 
 (2125744303*y1^5*y2^12)/768398400 - (2201558041*y1^6*y2^12)/768398400 - 
 (2255863171*y1^7*y2^12)/768398400 - (4593674087*y1^8*y2^12)/1536796800 - 
 (2328959711*y1^9*y2^12)/768398400 - (470979001*y1^10*y2^12)/153679680 - 
 (475265647*y1^11*y2^12)/153679680 - (239437889*y1^12*y2^12)/76839840 - 
 (1253106629*y1^13*y2^12)/399567168 - (11700617977*y1^14*y2^12)/3710266560 - 
 (240505109*y2^13)/76839840 - (2054897*y1*y2^13)/153679680 - 
 (3651315719*y1^2*y2^13)/1997835840 - (941167345*y1^3*y2^13)/399567168 - 
 (1302938207*y1^4*y2^13)/499458960 - (27554100829*y1^5*y2^13)/9989179200 - 
 (28547149963*y1^6*y2^13)/9989179200 - (29257690453*y1^7*y2^13)/9989179200 - 
 (59586418841*y1^8*y2^13)/19978358400 - (15106291399*y1^9*y2^13)/4994589600 - 
 (763770221*y1^10*y2^13)/249729480 - (616600459*y1^11*y2^13)/199783584 - 
 (6212984803*y1^12*y2^13)/1997835840 - (240505109*y1^13*y2^13)/76839840 - 
 (364922609*y1^14*y2^13)/115945830 - (40799043101*y2^14)/12985932960 + 
 (497960647*y1*y2^14)/25971865920 - (47049973787*y1^2*y2^14)/25971865920 - 
 (12177911509*y1^3*y2^14)/5194373184 - (16881481571*y1^4*y2^14)/6492966480 - 
 (357229548757*y1^5*y2^14)/129859329600 - (370234322539*y1^6*y2^14)/
  129859329600 - (379530808309*y1^7*y2^14)/129859329600 - 
 (773061557573*y1^8*y2^14)/259718659200 - (98001851861*y1^9*y2^14)/
  32464832400 - (39642020183*y1^10*y2^14)/12985932960 - 
 (20002985749*y1^11*y2^14)/6492966480 - (16124753369*y1^12*y2^14)/
  5194373184 - (20286537157*y1^13*y2^14)/6492966480 - 
 (40799043101*y1^14*y2^14)/12985932960 - (y1^2*y3)/2 - (y1^3*y3)/2 - 
 (4*y1^4*y3)/9 - (55*y1^5*y3)/144 - (1159*y1^6*y3)/3600 - 
 (959*y1^7*y3)/3600 - (37991*y1^8*y3)/176400 - (118889*y1^9*y3)/705600 - 
 (795601*y1^10*y3)/6350400 - (108317*y1^11*y3)/1270080 - 
 (7390997*y1^12*y3)/153679680 - (2054897*y1^13*y3)/153679680 + 
 (497960647*y1^14*y3)/25971865920 - (y1^2*y2*y3)/2 - (5*y1^3*y2*y3)/8 - 
 (49*y1^4*y2*y3)/72 - (205*y1^5*y2*y3)/288 - (5269*y1^6*y2*y3)/7200 - 
 (5369*y1^7*y2*y3)/7200 - (266681*y1^8*y2*y3)/352800 - 
 (1077749*y1^9*y2*y3)/1411200 - (9778141*y1^10*y2*y3)/12700800 - 
 (1968329*y1^11*y2*y3)/2540160 - (239437889*y1^12*y2*y3)/307359360 - 
 (240505109*y1^13*y2*y3)/307359360 - (40799043101*y1^14*y2*y3)/51943731840 - 
 (3*y2^2*y3)/2 - (y1*y2^2*y3)/2 - y1^2*y2^2*y3 - (53*y1^3*y2^2*y3)/48 - 
 (41*y1^4*y2^2*y3)/36 - (829*y1^5*y2^2*y3)/720 - (4157*y1^6*y2^2*y3)/3600 - 
 (14537*y1^7*y2^2*y3)/12600 - (405911*y1^8*y2^2*y3)/352800 - 
 (539173*y1^9*y2^2*y3)/470400 - (14494951*y1^10*y2^2*y3)/12700800 - 
 (31742833*y1^11*y2^2*y3)/27941760 - (347530643*y1^12*y2^2*y3)/307359360 - 
 (4496553959*y1^13*y2^2*y3)/3995671680 - (58180773467*y1^14*y2^2*y3)/
  51943731840 - 2*y2^3*y3 - (5*y1*y2^3*y3)/8 - (55*y1^2*y2^3*y3)/48 - 
 (5*y1^3*y2^3*y3)/4 - (41*y1^4*y2^3*y3)/32 - (619*y1^5*y2^3*y3)/480 - 
 (1031*y1^6*y2^3*y3)/800 - (64703*y1^7*y2^3*y3)/50400 - 
 (900967*y1^8*y2^3*y3)/705600 - (1790909*y1^9*y2^3*y3)/1411200 - 
 (16014301*y1^10*y2^3*y3)/12700800 - (35000731*y1^11*y2^3*y3)/27941760 - 
 (382494341*y1^12*y2^3*y3)/307359360 - (4940409833*y1^13*y2^3*y3)/
  3995671680 - (63820089149*y1^14*y2^3*y3)/51943731840 - (41*y2^4*y3)/18 - 
 (49*y1*y2^4*y3)/72 - (11*y1^2*y2^4*y3)/9 - (383*y1^3*y2^4*y3)/288 - 
 (49*y1^4*y2^4*y3)/36 - (3941*y1^5*y2^4*y3)/2880 - 
 (19673*y1^6*y2^4*y3)/14400 - (15229*y1^7*y2^4*y3)/11200 - 
 (158917*y1^8*y2^4*y3)/117600 - (1420453*y1^9*y2^4*y3)/1058400 - 
 (4230979*y1^10*y2^4*y3)/3175200 - (84011*y1^11*y2^4*y3)/63504 - 
 (20185573*y1^12*y2^4*y3)/15367968 - (521142989*y1^13*y2^4*y3)/399567168 - 
 (6728389049*y1^14*y2^4*y3)/5194373184 - (355*y2^5*y3)/144 - 
 (205*y1*y2^5*y3)/288 - (229*y1^2*y2^5*y3)/180 - (1993*y1^3*y2^5*y3)/1440 - 
 (4079*y1^4*y2^5*y3)/2880 - (205*y1^5*y2^5*y3)/144 - 
 (10231*y1^6*y2^5*y3)/7200 - (3959*y1^7*y2^5*y3)/2800 - 
 (660847*y1^8*y2^5*y3)/470400 - (5905483*y1^9*y2^5*y3)/4233600 - 
 (17586109*y1^10*y2^5*y3)/12700800 - (192013067*y1^11*y2^5*y3)/139708800 - 
 (2096616127*y1^12*y2^5*y3)/1536796800 - (27059107561*y1^13*y2^5*y3)/
  19978358400 - (349284367513*y1^14*y2^5*y3)/259718659200 - 
 (9379*y2^6*y3)/3600 - (5269*y1*y2^6*y3)/7200 - (589*y1^2*y2^6*y3)/450 - 
 (10259*y1^3*y2^6*y3)/7200 - (7001*y1^4*y2^6*y3)/4800 - 
 (1173*y1^5*y2^6*y3)/800 - (5269*y1^6*y2^6*y3)/3600 - 
 (24467*y1^7*y2^6*y3)/16800 - (680671*y1^8*y2^6*y3)/470400 - 
 (6082429*y1^9*y2^6*y3)/4233600 - (18112243*y1^10*y2^6*y3)/12700800 - 
 (197747621*y1^11*y2^6*y3)/139708800 - (2159114101*y1^12*y2^6*y3)/
  1536796800 - (27864110683*y1^13*y2^6*y3)/19978358400 - 
 (359654273059*y1^14*y2^6*y3)/259718659200 - (9779*y2^7*y3)/3600 - 
 (5369*y1*y2^7*y3)/7200 - (33709*y1^2*y2^7*y3)/25200 - 
 (73463*y1^3*y2^7*y3)/50400 - (16719*y1^4*y2^7*y3)/11200 - 
 (4203*y1^5*y2^7*y3)/2800 - (25177*y1^6*y2^7*y3)/16800 - 
 (5369*y1^7*y2^7*y3)/3600 - (2091283*y1^8*y2^7*y3)/1411200 - 
 (692171*y1^9*y2^7*y3)/470400 - (18551053*y1^10*y2^7*y3)/12700800 - 
 (202544291*y1^11*y2^7*y3)/139708800 - (2211530971*y1^12*y2^7*y3)/
  1536796800 - (28540956193*y1^13*y2^7*y3)/19978358400 - 
 (368393805289*y1^14*y2^7*y3)/259718659200 - (495371*y2^8*y3)/176400 - 
 (266681*y1*y2^8*y3)/352800 - (480251*y1^2*y2^8*y3)/352800 - 
 (1047757*y1^3*y2^8*y3)/705600 - (178937*y1^4*y2^8*y3)/117600 - 
 (719969*y1^5*y2^8*y3)/470400 - (718961*y1^6*y2^8*y3)/470400 - 
 (2146813*y1^7*y2^8*y3)/1411200 - (266681*y1^8*y2^8*y3)/176400 - 
 (4237181*y1^9*y2^8*y3)/2822400 - (37856981*y1^10*y2^8*y3)/25401600 - 
 (37578017*y1^11*y2^8*y3)/25401600 - (4513611797*y1^12*y2^8*y3)/3073593600 - 
 (58253343251*y1^13*y2^8*y3)/39956716800 - (107419966289*y1^14*y2^8*y3)/
  74205331200 - (2036609*y2^9*y3)/705600 - (1077749*y1*y2^9*y3)/1411200 - 
 (1949179*y1^2*y2^9*y3)/1411200 - (2128589*y1^3*y2^9*y3)/1411200 - 
 (3273541*y1^4*y2^9*y3)/2116800 - (6588011*y1^5*y2^9*y3)/4233600 - 
 (6580409*y1^6*y2^9*y3)/4233600 - (2183633*y1^7*y2^9*y3)/1411200 - 
 (4340711*y1^8*y2^9*y3)/2822400 - (1077749*y1^9*y2^9*y3)/705600 - 
 (802507*y1^10*y2^9*y3)/529200 - (35053121*y1^11*y2^9*y3)/23284800 - 
 (765573527*y1^12*y2^9*y3)/512265600 - (4940630633*y1^13*y2^9*y3)/
  3329726400 - (284722891*y1^14*y2^9*y3)/193243050 - 
 (18760681*y2^10*y3)/6350400 - (9778141*y1*y2^10*y3)/12700800 - 
 (17762131*y1^2*y2^10*y3)/12700800 - (19417981*y1^3*y2^10*y3)/12700800 - 
 (9959783*y1^4*y2^10*y3)/6350400 - (20051173*y1^5*y2^10*y3)/12700800 - 
 (20033071*y1^6*y2^10*y3)/12700800 - (19947061*y1^7*y2^10*y3)/12700800 - 
 (39657647*y1^8*y2^10*y3)/25401600 - (4923899*y1^9*y2^10*y3)/3175200 - 
 (9778141*y1^10*y2^10*y3)/6350400 - (53393113*y1^11*y2^10*y3)/34927200 - 
 (2332446887*y1^12*y2^10*y3)/1536796800 - (7526789639*y1^13*y2^10*y3)/
  4994589600 - (27762541537*y1^14*y2^10*y3)/18551332800 - 
 (3828341*y2^11*y3)/1270080 - (1968329*y1*y2^11*y3)/2540160 - 
 (7900433*y1^2*y2^11*y3)/5588352 - (43229707*y1^3*y2^11*y3)/27941760 - 
 (2016829*y1^4*y2^11*y3)/1270080 - (223394123*y1^5*y2^11*y3)/139708800 - 
 (223247921*y1^6*y2^11*y3)/139708800 - (222332051*y1^7*y2^11*y3)/139708800 - 
 (40190627*y1^8*y2^11*y3)/25401600 - (109795883*y1^9*y2^11*y3)/69854400 - 
 (5451571*y1^10*y2^11*y3)/3492720 - (1968329*y1^11*y2^11*y3)/1270080 - 
 (472960309*y1^12*y2^11*y3)/307359360 - (3052718699*y1^13*y2^11*y3)/
  1997835840 - (87974603*y1^14*y2^11*y3)/57972915 - 
 (471484781*y2^12*y3)/153679680 - (239437889*y1*y2^12*y3)/307359360 - 
 (87740899*y1^2*y2^12*y3)/61471872 - (480580637*y1^3*y2^12*y3)/307359360 - 
 (246757279*y1^4*y2^12*y3)/153679680 - (2485563763*y1^5*y2^12*y3)/
  1536796800 - (2484537661*y1^6*y2^12*y3)/1536796800 - 
 (2474809591*y1^7*y2^12*y3)/1536796800 - (4921795727*y1^8*y2^12*y3)/
  3073593600 - (2444995631*y1^9*y2^12*y3)/1536796800 - 
 (97129685*y1^10*y2^12*y3)/61471872 - (482251087*y1^11*y2^12*y3)/307359360 - 
 (239437889*y1^12*y2^12*y3)/153679680 - (1236457997*y1^13*y2^12*y3)/
  799134336 - (11403320977*y1^14*y2^12*y3)/7420533120 - 
 (478955321*y2^13*y3)/153679680 - (240505109*y1*y2^13*y3)/307359360 - 
 (1150450111*y1^2*y2^13*y3)/799134336 - (6307312601*y1^3*y2^13*y3)/
  3995671680 - (101254001*y1^4*y2^13*y3)/62432370 - 
 (32647969609*y1^5*y2^13*y3)/19978358400 - (32642100823*y1^6*y2^13*y3)/
  19978358400 - (32520209713*y1^7*y2^13*y3)/19978358400 - 
 (64684431761*y1^8*y2^13*y3)/39956716800 - (16068632779*y1^9*y2^13*y3)/
  9989179200 - (79801343*y1^10*y2^13*y3)/49945896 - 
 (634005847*y1^11*y2^13*y3)/399567168 - (6296227963*y1^12*y2^13*y3)/
  3995671680 - (240505109*y1^13*y2^13*y3)/153679680 - 
 (180231577*y1^14*y2^13*y3)/115945830 - (82096046849*y2^14*y3)/25971865920 - 
 (40799043101*y1*y2^14*y3)/51943731840 - (15072208915*y1^2*y2^14*y3)/
  10388746368 - (82707661853*y1^3*y2^14*y3)/51943731840 - 
 (2656730821*y1^4*y2^14*y3)/1623241620 - (428444432497*y1^5*y2^14*y3)/
  259718659200 - (428463273319*y1^6*y2^14*y3)/259718659200 - 
 (426938148289*y1^7*y2^14*y3)/259718659200 - (849324904733*y1^8*y2^14*y3)/
  519437318400 - (105505718231*y1^9*y2^14*y3)/64929664800 - 
 (41922126011*y1^10*y2^14*y3)/25971865920 - (20818390339*y1^11*y2^14*y3)/
  12985932960 - (16540969169*y1^12*y2^14*y3)/10388746368 - 
 (20536266637*y1^13*y2^14*y3)/12985932960 - (40799043101*y1^14*y2^14*y3)/
  25971865920 - 2*y3^2 - (3*y1*y3^2)/2 - 2*y1^2*y3^2 - (49*y1^3*y3^2)/24 - 
 (73*y1^4*y3^2)/36 - (721*y1^5*y3^2)/360 - (3557*y1^6*y3^2)/1800 - 
 (12287*y1^7*y3^2)/6300 - (339761*y1^8*y3^2)/176400 - 
 (1343119*y1^9*y3^2)/705600 - (11954791*y1^10*y3^2)/6350400 - 
 (26027473*y1^11*y3^2)/13970880 - (283497443*y1^12*y3^2)/153679680 - 
 (3651315719*y1^13*y3^2)/1997835840 - (47049973787*y1^14*y3^2)/25971865920 - 
 (y2*y3^2)/2 - (y1*y2*y3^2)/2 - y1^2*y2*y3^2 - (55*y1^3*y2*y3^2)/48 - 
 (11*y1^4*y2*y3^2)/9 - (229*y1^5*y2*y3^2)/180 - (589*y1^6*y2*y3^2)/450 - 
 (33709*y1^7*y2*y3^2)/25200 - (480251*y1^8*y2*y3^2)/352800 - 
 (1949179*y1^9*y2*y3^2)/1411200 - (17762131*y1^10*y2*y3^2)/12700800 - 
 (7900433*y1^11*y2*y3^2)/5588352 - (87740899*y1^12*y2*y3^2)/61471872 - 
 (1150450111*y1^13*y2*y3^2)/799134336 - (15072208915*y1^14*y2*y3^2)/
  10388746368 - 2*y2^2*y3^2 - y1*y2^2*y3^2 - (3*y1^2*y2^2*y3^2)/2 - 
 (13*y1^3*y2^2*y3^2)/8 - (121*y1^4*y2^2*y3^2)/72 - (493*y1^5*y2^2*y3^2)/288 - 
 (12469*y1^6*y2^2*y3^2)/7200 - (12569*y1^7*y2^2*y3^2)/7200 - 
 (619481*y1^8*y2^2*y3^2)/352800 - (2488949*y1^9*y2^2*y3^2)/1411200 - 
 (22478941*y1^10*y2^2*y3^2)/12700800 - (4508489*y1^11*y2^2*y3^2)/2540160 - 
 (546797249*y1^12*y2^2*y3^2)/307359360 - (547864469*y1^13*y2^2*y3^2)/
  307359360 - (92742774941*y1^14*y2^2*y3^2)/51943731840 - (59*y2^3*y3^2)/24 - 
 (53*y1*y2^3*y3^2)/48 - (13*y1^2*y2^3*y3^2)/8 - (7*y1^3*y2^3*y3^2)/4 - 
 (173*y1^4*y2^3*y3^2)/96 - (439*y1^5*y2^3*y3^2)/240 - 
 (369*y1^6*y2^3*y3^2)/200 - (5843*y1^7*y2^3*y3^2)/3150 - 
 (1313407*y1^8*y2^3*y3^2)/705600 - (2632939*y1^9*y2^3*y3^2)/1411200 - 
 (23733691*y1^10*y2^3*y3^2)/12700800 - (52269157*y1^11*y2^3*y3^2)/27941760 - 
 (575357627*y1^12*y2^3*y3^2)/307359360 - (7482850811*y1^13*y2^3*y3^2)/
  3995671680 - (97299929543*y1^14*y2^3*y3^2)/51943731840 - 
 (97*y2^4*y3^2)/36 - (41*y1*y2^4*y3^2)/36 - (121*y1^2*y2^4*y3^2)/72 - 
 (521*y1^3*y2^4*y3^2)/288 - (67*y1^4*y2^4*y3^2)/36 - 
 (1087*y1^5*y2^4*y3^2)/576 - (27383*y1^6*y2^4*y3^2)/14400 - 
 (64177*y1^7*y2^4*y3^2)/33600 - (75069*y1^8*y2^4*y3^2)/39200 - 
 (4059851*y1^9*y2^4*y3^2)/2116800 - (12189353*y1^10*y2^4*y3^2)/6350400 - 
 (26825573*y1^11*y2^4*y3^2)/13970880 - (295085713*y1^12*y2^4*y3^2)/
  153679680 - (1917656927*y1^13*y2^4*y3^2)/998917920 - 
 (24920392451*y1^14*y2^4*y3^2)/12985932960 - (128*y2^5*y3^2)/45 - 
 (829*y1*y2^5*y3^2)/720 - (493*y1^2*y2^5*y3^2)/288 - (83*y1^3*y2^5*y3^2)/45 - 
 (1093*y1^4*y2^5*y3^2)/576 - (277*y1^5*y2^5*y3^2)/144 - 
 (13951*y1^6*y2^5*y3^2)/7200 - (8171*y1^7*y2^5*y3^2)/4200 - 
 (305729*y1^8*y2^5*y3^2)/156800 - (8263993*y1^9*y2^5*y3^2)/4233600 - 
 (24802759*y1^10*y2^5*y3^2)/12700800 - (272825057*y1^11*y2^5*y3^2)/
  139708800 - (3000101017*y1^12*y2^5*y3^2)/1536796800 - 
 (2998500187*y1^13*y2^5*y3^2)/1536796800 - (506403039223*y1^14*y2^5*y3^2)/
  259718659200 - (664*y2^6*y3^2)/225 - (4157*y1*y2^6*y3^2)/3600 - 
 (12469*y1^2*y2^6*y3^2)/7200 - (6727*y1^3*y2^6*y3^2)/3600 - 
 (3077*y1^4*y2^6*y3^2)/1600 - (4679*y1^5*y2^6*y3^2)/2400 - 
 (7069*y1^6*y2^6*y3^2)/3600 - (1577*y1^7*y2^6*y3^2)/800 - 
 (929171*y1^8*y2^6*y3^2)/470400 - (8370379*y1^9*y2^6*y3^2)/4233600 - 
 (25117213*y1^10*y2^6*y3^2)/12700800 - (25111921*y1^11*y2^6*y3^2)/12700800 - 
 (3036985711*y1^12*y2^6*y3^2)/1536796800 - (39452532913*y1^13*y2^6*y3^2)/
  19978358400 - (512444300449*y1^14*y2^6*y3^2)/259718659200 - 
 (38209*y2^7*y3^2)/12600 - (14537*y1*y2^7*y3^2)/12600 - 
 (12569*y1^2*y2^7*y3^2)/7200 - (47539*y1^3*y2^7*y3^2)/25200 - 
 (65267*y1^4*y2^7*y3^2)/33600 - (1034*y1^5*y2^7*y3^2)/525 - 
 (1587*y1^6*y2^7*y3^2)/800 - (7169*y1^7*y2^7*y3^2)/3600 - 
 (2815783*y1^8*y2^7*y3^2)/1411200 - (2818163*y1^9*y2^7*y3^2)/1411200 - 
 (25367023*y1^10*y2^7*y3^2)/12700800 - (278948801*y1^11*y2^7*y3^2)/
  139708800 - (3066533581*y1^12*y2^7*y3^2)/1536796800 - 
 (39832081423*y1^13*y2^7*y3^2)/19978358400 - (517318971679*y1^14*y2^7*y3^2)/
  259718659200 - (546401*y2^8*y3^2)/176400 - (405911*y1*y2^8*y3^2)/352800 - 
 (619481*y1^2*y2^8*y3^2)/352800 - (1340917*y1^3*y2^8*y3^2)/705600 - 
 (76749*y1^4*y2^8*y3^2)/39200 - (311343*y1^5*y2^8*y3^2)/156800 - 
 (940861*y1^6*y2^8*y3^2)/470400 - (2833513*y1^7*y2^8*y3^2)/1411200 - 
 (354881*y1^8*y2^8*y3^2)/176400 - (631409*y1^9*y2^8*y3^2)/313600 - 
 (51148721*y1^10*y2^8*y3^2)/25401600 - (562425007*y1^11*y2^8*y3^2)/
  279417600 - (6182452817*y1^12*y2^8*y3^2)/3073593600 - 
 (80300459111*y1^13*y2^8*y3^2)/39956716800 - (148976192429*y1^14*y2^8*y3^2)/
  74205331200 - (741193*y2^9*y3^2)/235200 - (539173*y1*y2^9*y3^2)/470400 - 
 (2488949*y1^2*y2^9*y3^2)/1411200 - (299751*y1^3*y2^9*y3^2)/156800 - 
 (1042849*y1^4*y2^9*y3^2)/529200 - (8463101*y1^5*y2^9*y3^2)/4233600 - 
 (8526059*y1^6*y2^9*y3^2)/4233600 - (951061*y1^7*y2^9*y3^2)/470400 - 
 (5717611*y1^8*y2^9*y3^2)/2822400 - (1430549*y1^9*y2^9*y3^2)/705600 - 
 (1072987*y1^10*y2^9*y3^2)/529200 - (47192381*y1^11*y2^9*y3^2)/23284800 - 
 (1037488247*y1^12*y2^9*y3^2)/512265600 - (518263451*y1^13*y2^9*y3^2)/
  256132800 - (6249500641*y1^14*y2^9*y3^2)/3091888800 - 
 (20302291*y2^10*y3^2)/6350400 - (14494951*y1*y2^10*y3^2)/12700800 - 
 (22478941*y1^2*y2^10*y3^2)/12700800 - (24399391*y1^3*y2^10*y3^2)/12700800 - 
 (3145697*y1^4*y2^10*y3^2)/1587600 - (25535323*y1^5*y2^10*y3^2)/12700800 - 
 (25728901*y1^6*y2^10*y3^2)/12700800 - (25831891*y1^7*y2^10*y3^2)/12700800 - 
 (51767507*y1^8*y2^10*y3^2)/25401600 - (6476219*y1^9*y2^10*y3^2)/3175200 - 
 (12953341*y1^10*y2^10*y3^2)/6350400 - (6473993*y1^11*y2^10*y3^2)/3175200 - 
 (3131115527*y1^12*y2^10*y3^2)/1536796800 - (1270810693*y1^13*y2^10*y3^2)/
  624323700 - (5388574561*y1^14*y2^10*y3^2)/2650190400 - 
 (9043505*y2^11*y3^2)/2794176 - (31742833*y1*y2^11*y3^2)/27941760 - 
 (4508489*y1^2*y2^11*y3^2)/2540160 - (53903041*y1^3*y2^11*y3^2)/27941760 - 
 (13906423*y1^4*y2^11*y3^2)/6985440 - (282290933*y1^5*y2^11*y3^2)/139708800 - 
 (25861201*y1^6*y2^11*y3^2)/12700800 - (285636341*y1^7*y2^11*y3^2)/
  139708800 - (572447677*y1^8*y2^11*y3^2)/279417600 - 
 (143232503*y1^9*y2^11*y3^2)/69854400 - (65111*y1^10*y2^11*y3^2)/31752 - 
 (2603369*y1^11*y2^11*y3^2)/1270080 - (629550589*y1^12*y2^11*y3^2)/
  307359360 - (4088164649*y1^13*y2^11*y3^2)/1997835840 - 
 (3791962381*y1^14*y2^11*y3^2)/1855133280 - (100547539*y2^12*y3^2)/30735936 - 
 (347530643*y1*y2^12*y3^2)/307359360 - (546797249*y1^2*y2^12*y3^2)/
  307359360 - (595076711*y1^3*y2^12*y3^2)/307359360 - 
 (4800109*y1^4*y2^12*y3^2)/2401245 - (3118875673*y1^5*y2^12*y3^2)/
  1536796800 - (3143462851*y1^6*y2^12*y3^2)/1536796800 - 
 (3156603781*y1^7*y2^12*y3^2)/1536796800 - (6326548307*y1^8*y2^12*y3^2)/
  3073593600 - (3166048271*y1^9*y2^12*y3^2)/1536796800 - 
 (633274057*y1^10*y2^12*y3^2)/307359360 - (633020167*y1^11*y2^12*y3^2)/
  307359360 - (316277729*y1^12*y2^12*y3^2)/153679680 - 
 (126389909*y1^13*y2^12*y3^2)/61471872 - (15240151117*y1^14*y2^12*y3^2)/
  7420533120 - (1319497759*y2^13*y3^2)/399567168 - 
 (4496553959*y1*y2^13*y3^2)/3995671680 - (547864469*y1^2*y2^13*y3^2)/
  307359360 - (7760543303*y1^3*y2^13*y3^2)/3995671680 - 
 (4008364963*y1^4*y2^13*y3^2)/1997835840 - (3131148703*y1^5*y2^13*y3^2)/
  1536796800 - (41032036993*y1^6*y2^13*y3^2)/19978358400 - 
 (41207442883*y1^7*y2^13*y3^2)/19978358400 - (82594032701*y1^8*y2^13*y3^2)/
  39956716800 - (1589802253*y1^9*y2^13*y3^2)/768398400 - 
 (2067005599*y1^10*y2^13*y3^2)/998917920 - (826483825*y1^11*y2^13*y3^2)/
  399567168 - (635295811*y1^12*y2^13*y3^2)/307359360 - 
 (317344949*y1^13*y2^13*y3^2)/153679680 - (478320179*y1^14*y2^13*y3^2)/
  231891660 - (17298368851*y2^14*y3^2)/5194373184 - 
 (58180773467*y1*y2^14*y3^2)/51943731840 - (92742774941*y1^2*y2^14*y3^2)/
  51943731840 - (101171553299*y1^3*y2^14*y3^2)/51943731840 - 
 (52280719399*y1^4*y2^14*y3^2)/25971865920 - (531044419987*y1^5*y2^14*y3^2)/
  259718659200 - (535391905129*y1^6*y2^14*y3^2)/259718659200 - 
 (537731641099*y1^7*y2^14*y3^2)/259718659200 - 
 (1077868640153*y1^8*y2^14*y3^2)/519437318400 - 
 (67431380473*y1^9*y2^14*y3^2)/32464832400 - (10790703877*y1^10*y2^14*y3^2)/
  5194373184 - (3370862213*y1^11*y2^14*y3^2)/1623241620 - 
 (21558153341*y1^12*y2^14*y3^2)/10388746368 - (26922206197*y1^13*y2^14*y3^2)/
  12985932960 - (53784976061*y1^14*y2^14*y3^2)/25971865920 - (5*y3^3)/2 - 
 2*y1*y3^3 - (59*y1^2*y3^3)/24 - (5*y1^3*y3^3)/2 - (359*y1^4*y3^3)/144 - 
 (1783*y1^5*y3^3)/720 - (8849*y1^6*y3^3)/3600 - (61493*y1^7*y3^3)/25200 - 
 (854977*y1^8*y3^3)/352800 - (1698929*y1^9*y3^3)/705600 - 
 (15198241*y1^10*y3^3)/6350400 - (6649547*y1^11*y3^3)/2794176 - 
 (72758701*y1^12*y3^3)/30735936 - (941167345*y1^13*y3^3)/399567168 - 
 (12177911509*y1^14*y3^3)/5194373184 - (y2*y3^3)/2 - (5*y1*y2*y3^3)/8 - 
 (53*y1^2*y2*y3^3)/48 - (5*y1^3*y2*y3^3)/4 - (383*y1^4*y2*y3^3)/288 - 
 (1993*y1^5*y2*y3^3)/1440 - (10259*y1^6*y2*y3^3)/7200 - 
 (73463*y1^7*y2*y3^3)/50400 - (1047757*y1^8*y2*y3^3)/705600 - 
 (2128589*y1^9*y2*y3^3)/1411200 - (19417981*y1^10*y2*y3^3)/12700800 - 
 (43229707*y1^11*y2*y3^3)/27941760 - (480580637*y1^12*y2*y3^3)/307359360 - 
 (6307312601*y1^13*y2*y3^3)/3995671680 - (82707661853*y1^14*y2*y3^3)/
  51943731840 - (49*y2^2*y3^3)/24 - (55*y1*y2^2*y3^3)/48 - 
 (13*y1^2*y2^2*y3^3)/8 - (7*y1^3*y2^2*y3^3)/4 - (521*y1^4*y2^2*y3^3)/288 - 
 (83*y1^5*y2^2*y3^3)/45 - (6727*y1^6*y2^2*y3^3)/3600 - 
 (47539*y1^7*y2^2*y3^3)/25200 - (1340917*y1^8*y2^2*y3^3)/705600 - 
 (299751*y1^9*y2^2*y3^3)/156800 - (24399391*y1^10*y2^2*y3^3)/12700800 - 
 (53903041*y1^11*y2^2*y3^3)/27941760 - (595076711*y1^12*y2^2*y3^3)/
  307359360 - (7760543303*y1^13*y2^2*y3^3)/3995671680 - 
 (101171553299*y1^14*y2^2*y3^3)/51943731840 - (5*y2^3*y3^3)/2 - 
 (5*y1*y2^3*y3^3)/4 - (7*y1^2*y2^3*y3^3)/4 - (15*y1^3*y2^3*y3^3)/8 - 
 (139*y1^4*y2^3*y3^3)/72 - (565*y1^5*y2^3*y3^3)/288 - 
 (14269*y1^6*y2^3*y3^3)/7200 - (14369*y1^7*y2^3*y3^3)/7200 - 
 (707681*y1^8*y2^3*y3^3)/352800 - (2841749*y1^9*y2^3*y3^3)/1411200 - 
 (25654141*y1^10*y2^3*y3^3)/12700800 - (5143529*y1^11*y2^3*y3^3)/2540160 - 
 (623637089*y1^12*y2^3*y3^3)/307359360 - (624704309*y1^13*y2^3*y3^3)/
  307359360 - (105728707901*y1^14*y2^3*y3^3)/51943731840 - 
 (131*y2^4*y3^3)/48 - (41*y1*y2^4*y3^3)/32 - (173*y1^2*y2^4*y3^3)/96 - 
 (139*y1^3*y2^4*y3^3)/72 - (143*y1^4*y2^4*y3^3)/72 - 
 (5807*y1^5*y2^4*y3^3)/2880 - (29303*y1^6*y2^4*y3^3)/14400 - 
 (206371*y1^7*y2^4*y3^3)/100800 - (1450747*y1^8*y2^4*y3^3)/705600 - 
 (1091429*y1^9*y2^4*y3^3)/529200 - (1640941*y1^10*y2^4*y3^3)/793800 - 
 (14465947*y1^11*y2^4*y3^3)/6985440 - (159345917*y1^12*y2^4*y3^3)/76839840 - 
 (4147529527*y1^13*y2^4*y3^3)/1997835840 - (53964993991*y1^14*y2^4*y3^3)/
  25971865920 - (689*y2^5*y3^3)/240 - (619*y1*y2^5*y3^3)/480 - 
 (439*y1^2*y2^5*y3^3)/240 - (565*y1^3*y2^5*y3^3)/288 - 
 (5813*y1^4*y2^5*y3^3)/2880 - (295*y1^5*y2^5*y3^3)/144 - 
 (14881*y1^6*y2^5*y3^3)/7200 - (7483*y1^7*y2^5*y3^3)/3600 - 
 (2944691*y1^8*y2^5*y3^3)/1411200 - (8858083*y1^9*y2^5*y3^3)/4233600 - 
 (26626189*y1^10*y2^5*y3^3)/12700800 - (293306147*y1^11*y2^5*y3^3)/
  139708800 - (3229758907*y1^12*y2^5*y3^3)/1536796800 - 
 (42019416001*y1^13*y2^5*y3^3)/19978358400 - (546562969033*y1^14*y2^5*y3^3)/
  259718659200 - (3563*y2^6*y3^3)/1200 - (1031*y1*y2^6*y3^3)/800 - 
 (369*y1^2*y2^6*y3^3)/200 - (14269*y1^3*y2^6*y3^3)/7200 - 
 (9791*y1^4*y2^6*y3^3)/4800 - (4969*y1^5*y2^6*y3^3)/2400 - 
 (7519*y1^6*y2^6*y3^3)/3600 - (105851*y1^7*y2^6*y3^3)/50400 - 
 (2974763*y1^8*y2^6*y3^3)/1411200 - (8946829*y1^9*y2^6*y3^3)/4233600 - 
 (26887723*y1^10*y2^6*y3^3)/12700800 - (296130101*y1^11*y2^6*y3^3)/
  139708800 - (3260240281*y1^12*y2^6*y3^3)/1536796800 - 
 (42408203323*y1^13*y2^6*y3^3)/19978358400 - (551522069179*y1^14*y2^6*y3^3)/
  259718659200 - (76673*y2^7*y3^3)/25200 - (64703*y1*y2^7*y3^3)/50400 - 
 (5843*y1^2*y2^7*y3^3)/3150 - (14369*y1^3*y2^7*y3^3)/7200 - 
 (207161*y1^4*y2^7*y3^3)/100800 - (7511*y1^5*y2^7*y3^3)/3600 - 
 (106081*y1^6*y2^7*y3^3)/50400 - (7619*y1^7*y2^7*y3^3)/3600 - 
 (2997433*y1^8*y2^7*y3^3)/1411200 - (333857*y1^9*y2^7*y3^3)/156800 - 
 (27087133*y1^10*y2^7*y3^3)/12700800 - (298293371*y1^11*y2^7*y3^3)/
  139708800 - (3283689751*y1^12*y2^7*y3^3)/1536796800 - 
 (42708472633*y1^13*y2^7*y3^3)/19978358400 - (555366110809*y1^14*y2^7*y3^3)/
  259718659200 - (1093747*y2^8*y3^3)/352800 - (900967*y1*y2^8*y3^3)/705600 - 
 (1313407*y1^2*y2^8*y3^3)/705600 - (707681*y1^3*y2^8*y3^3)/352800 - 
 (1458377*y1^4*y2^8*y3^3)/705600 - (2961757*y1^5*y2^8*y3^3)/1411200 - 
 (2988133*y1^6*y2^8*y3^3)/1411200 - (3004663*y1^7*y2^8*y3^3)/1411200 - 
 (376931*y1^8*y2^8*y3^3)/176400 - (6045281*y1^9*y2^8*y3^3)/2822400 - 
 (54494441*y1^10*y2^8*y3^3)/25401600 - (600074647*y1^11*y2^8*y3^3)/
  279417600 - (6605330657*y1^12*y2^8*y3^3)/3073593600 - 
 (85904593031*y1^13*y2^8*y3^3)/39956716800 - (159570742109*y1^14*y2^8*y3^3)/
  74205331200 - (2220569*y2^9*y3^3)/705600 - (1790909*y1*y2^9*y3^3)/1411200 - 
 (2632939*y1^2*y2^9*y3^3)/1411200 - (2841749*y1^3*y2^9*y3^3)/1411200 - 
 (4394731*y1^4*y2^9*y3^3)/2116800 - (8927411*y1^5*y2^9*y3^3)/4233600 - 
 (9008009*y1^6*y2^9*y3^3)/4233600 - (3019433*y1^7*y2^9*y3^3)/1411200 - 
 (6060611*y1^8*y2^9*y3^3)/2822400 - (1518749*y1^9*y2^9*y3^3)/705600 - 
 (95071*y1^10*y2^9*y3^3)/44100 - (1522697*y1^11*y2^9*y3^3)/705600 - 
 (368729729*y1^12*y2^9*y3^3)/170755200 - (7192874473*y1^13*y2^9*y3^3)/
  3329726400 - (3340102243*y1^14*y2^9*y3^3)/1545944400 - 
 (20234041*y2^10*y3^3)/6350400 - (16014301*y1*y2^10*y3^3)/12700800 - 
 (23733691*y1^2*y2^10*y3^3)/12700800 - (25654141*y1^3*y2^10*y3^3)/12700800 - 
 (13232213*y1^4*y2^10*y3^3)/6350400 - (26887093*y1^5*y2^10*y3^3)/12700800 - 
 (27133591*y1^6*y2^10*y3^3)/12700800 - (27286981*y1^7*y2^10*y3^3)/12700800 - 
 (54772187*y1^8*y2^10*y3^3)/25401600 - (6862829*y1^9*y2^10*y3^3)/3175200 - 
 (13747141*y1^10*y2^10*y3^3)/6350400 - (75685663*y1^11*y2^10*y3^3)/34927200 - 
 (3332237987*y1^12*y2^10*y3^3)/1536796800 - (10833473789*y1^13*y2^10*y3^3)/
  4994589600 - (40244124937*y1^14*y2^10*y3^3)/18551332800 - 
 (44982703*y2^11*y3^3)/13970880 - (35000731*y1*y2^11*y3^3)/27941760 - 
 (52269157*y1^2*y2^11*y3^3)/27941760 - (5143529*y1^3*y2^11*y3^3)/2540160 - 
 (5839849*y1^4*y2^11*y3^3)/2794176 - (296737043*y1^5*y2^11*y3^3)/139708800 - 
 (299501441*y1^6*y2^11*y3^3)/139708800 - (301218971*y1^7*y2^11*y3^3)/
  139708800 - (604652437*y1^8*y2^11*y3^3)/279417600 - 
 (13775113*y1^9*y2^11*y3^3)/6350400 - (948527*y1^10*y2^11*y3^3)/436590 - 
 (2762129*y1^11*y2^11*y3^3)/1270080 - (668843689*y1^12*y2^11*y3^3)/
  307359360 - (334531223*y1^13*y2^11*y3^3)/153679680 - 
 (288482219*y1^14*y2^11*y3^3)/132509520 - (499281473*y2^12*y3^3)/153679680 - 
 (382494341*y1*y2^12*y3^3)/307359360 - (575357627*y1^2*y2^12*y3^3)/
  307359360 - (623637089*y1^3*y2^12*y3^3)/307359360 - 
 (64404155*y1^4*y2^12*y3^3)/30735936 - (3273416983*y1^5*y2^12*y3^3)/
  1536796800 - (3304407481*y1^6*y2^12*y3^3)/1536796800 - 
 (3323646811*y1^7*y2^12*y3^3)/1536796800 - (6672068867*y1^8*y2^12*y3^3)/
  3073593600 - (3344144651*y1^9*y2^12*y3^3)/1536796800 - 
 (133977881*y1^10*y2^12*y3^3)/61471872 - (670566907*y1^11*y2^12*y3^3)/
  307359360 - (335487689*y1^12*y2^12*y3^3)/153679680 - 
 (1745095049*y1^13*y2^12*y3^3)/799134336 - (2315174971*y1^14*y2^12*y3^3)/
  1060076160 - (6541885709*y2^13*y3^3)/1997835840 - 
 (4940409833*y1*y2^13*y3^3)/3995671680 - (7482850811*y1^2*y2^13*y3^3)/
  3995671680 - (624704309*y1^3*y2^13*y3^3)/307359360 - 
 (419560825*y1^4*y2^13*y3^3)/199783584 - (42660609169*y1^5*y2^13*y3^3)/
  19978358400 - (43070956183*y1^6*y2^13*y3^3)/19978358400 - 
 (43325641273*y1^7*y2^13*y3^3)/19978358400 - (86979077981*y1^8*y2^13*y3^3)/
  39956716800 - (21798375259*y1^9*y2^13*y3^3)/9989179200 - 
 (218333743*y1^10*y2^13*y3^3)/99891792 - (67248259*y1^11*y2^13*y3^3)/
  30735936 - (8747632303*y1^12*y2^13*y3^3)/3995671680 - 
 (336554909*y1^13*y2^13*y3^3)/153679680 - (2031562451*y1^14*y2^13*y3^3)/
  927566640 - (85638193457*y2^14*y3^3)/25971865920 - 
 (63820089149*y1*y2^14*y3^3)/51943731840 - (97299929543*y1^2*y2^14*y3^3)/
  51943731840 - (105728707901*y1^3*y2^14*y3^3)/51943731840 - 
 (5464947679*y1^4*y2^14*y3^3)/2597186592 - (555814154977*y1^5*y2^14*y3^3)/
  259718659200 - (561243801199*y1^6*y2^14*y3^3)/259718659200 - 
 (564614166769*y1^7*y2^14*y3^3)/259718659200 - 
 (1133566121993*y1^8*y2^14*y3^3)/519437318400 - 
 (142050396401*y1^9*y2^14*y3^3)/64929664800 - (56912741651*y1^10*y2^14*y3^3)/
  25971865920 - (28485860149*y1^11*y2^14*y3^3)/12985932960 - 
 (22802836781*y1^12*y2^14*y3^3)/10388746368 - (28512745147*y1^13*y2^14*y3^3)/
  12985932960 - (57031459301*y1^14*y2^14*y3^3)/25971865920 - (49*y3^4)/18 - 
 (41*y1*y3^4)/18 - (97*y1^2*y3^4)/36 - (131*y1^3*y3^4)/48 - 
 (49*y1^4*y3^4)/18 - (3899*y1^5*y3^4)/1440 - (6461*y1^6*y3^4)/2400 - 
 (44977*y1^7*y3^4)/16800 - (156607*y1^8*y3^4)/58800 - 
 (2805451*y1^9*y3^4)/1058400 - (8379113*y1^10*y3^4)/3175200 - 
 (1668943*y1^11*y3^4)/635040 - (201170353*y1^12*y3^4)/76839840 - 
 (1302938207*y1^13*y3^4)/499458960 - (16881481571*y1^14*y3^4)/6492966480 - 
 (4*y2*y3^4)/9 - (49*y1*y2*y3^4)/72 - (41*y1^2*y2*y3^4)/36 - 
 (41*y1^3*y2*y3^4)/32 - (49*y1^4*y2*y3^4)/36 - (4079*y1^5*y2*y3^4)/2880 - 
 (7001*y1^6*y2*y3^4)/4800 - (16719*y1^7*y2*y3^4)/11200 - 
 (178937*y1^8*y2*y3^4)/117600 - (3273541*y1^9*y2*y3^4)/2116800 - 
 (9959783*y1^10*y2*y3^4)/6350400 - (2016829*y1^11*y2*y3^4)/1270080 - 
 (246757279*y1^12*y2*y3^4)/153679680 - (101254001*y1^13*y2*y3^4)/62432370 - 
 (2656730821*y1^14*y2*y3^4)/1623241620 - (73*y2^2*y3^4)/36 - 
 (11*y1*y2^2*y3^4)/9 - (121*y1^2*y2^2*y3^4)/72 - (173*y1^3*y2^2*y3^4)/96 - 
 (67*y1^4*y2^2*y3^4)/36 - (1093*y1^5*y2^2*y3^4)/576 - 
 (3077*y1^6*y2^2*y3^4)/1600 - (65267*y1^7*y2^2*y3^4)/33600 - 
 (76749*y1^8*y2^2*y3^4)/39200 - (1042849*y1^9*y2^2*y3^4)/529200 - 
 (3145697*y1^10*y2^2*y3^4)/1587600 - (13906423*y1^11*y2^2*y3^4)/6985440 - 
 (4800109*y1^12*y2^2*y3^4)/2401245 - (4008364963*y1^13*y2^2*y3^4)/
  1997835840 - (52280719399*y1^14*y2^2*y3^4)/25971865920 - 
 (359*y2^3*y3^4)/144 - (383*y1*y2^3*y3^4)/288 - (521*y1^2*y2^3*y3^4)/288 - 
 (139*y1^3*y2^3*y3^4)/72 - (143*y1^4*y2^3*y3^4)/72 - 
 (5813*y1^5*y2^3*y3^4)/2880 - (9791*y1^6*y2^3*y3^4)/4800 - 
 (207161*y1^7*y2^3*y3^4)/100800 - (1458377*y1^8*y2^3*y3^4)/705600 - 
 (4394731*y1^9*y2^3*y3^4)/2116800 - (13232213*y1^10*y2^3*y3^4)/6350400 - 
 (5839849*y1^11*y2^3*y3^4)/2794176 - (64404155*y1^12*y2^3*y3^4)/30735936 - 
 (419560825*y1^13*y2^3*y3^4)/199783584 - (5464947679*y1^14*y2^3*y3^4)/
  2597186592 - (49*y2^4*y3^4)/18 - (49*y1*y2^4*y3^4)/36 - 
 (67*y1^2*y2^4*y3^4)/36 - (143*y1^3*y2^4*y3^4)/72 - (49*y1^4*y2^4*y3^4)/24 - 
 (199*y1^5*y2^4*y3^4)/96 - (5023*y1^6*y2^4*y3^4)/2400 - 
 (15169*y1^7*y2^4*y3^4)/7200 - (746881*y1^8*y2^4*y3^4)/352800 - 
 (2998549*y1^9*y2^4*y3^4)/1411200 - (27065341*y1^10*y2^4*y3^4)/12700800 - 
 (5425769*y1^11*y2^4*y3^4)/2540160 - (657788129*y1^12*y2^4*y3^4)/307359360 - 
 (658855349*y1^13*y2^4*y3^4)/307359360 - (111500233661*y1^14*y2^4*y3^4)/
  51943731840 - (4121*y2^5*y3^4)/1440 - (3941*y1*y2^5*y3^4)/2880 - 
 (1087*y1^2*y2^5*y3^4)/576 - (5807*y1^3*y2^5*y3^4)/2880 - 
 (199*y1^4*y2^5*y3^4)/96 - (101*y1^5*y2^5*y3^4)/48 - 
 (1699*y1^6*y2^5*y3^4)/800 - (107707*y1^7*y2^5*y3^4)/50400 - 
 (3029251*y1^8*y2^5*y3^4)/1411200 - (47489*y1^9*y2^5*y3^4)/22050 - 
 (6855811*y1^10*y2^5*y3^4)/3175200 - (75564743*y1^11*y2^5*y3^4)/34927200 - 
 (1665090191*y1^12*y2^5*y3^4)/768398400 - (21674453813*y1^13*y2^5*y3^4)/
  9989179200 - (282071828579*y1^14*y2^5*y3^4)/129859329600 - 
 (21293*y2^6*y3^4)/7200 - (19673*y1*y2^6*y3^4)/14400 - 
 (27383*y1^2*y2^6*y3^4)/14400 - (29303*y1^3*y2^6*y3^4)/14400 - 
 (5023*y1^4*y2^6*y3^4)/2400 - (5099*y1^5*y2^6*y3^4)/2400 - 
 (2573*y1^6*y2^6*y3^4)/1200 - (18121*y1^7*y2^6*y3^4)/8400 - 
 (339707*y1^8*y2^6*y3^4)/156800 - (511153*y1^9*y2^6*y3^4)/235200 - 
 (13833569*y1^10*y2^6*y3^4)/6350400 - (152444443*y1^11*y2^6*y3^4)/69854400 - 
 (839631829*y1^12*y2^6*y3^4)/384199200 - (10927486807*y1^13*y2^6*y3^4)/
  4994589600 - (35546377309*y1^14*y2^6*y3^4)/16232416200 - 
 (50867*y2^7*y3^4)/16800 - (15229*y1*y2^7*y3^4)/11200 - 
 (64177*y1^2*y2^7*y3^4)/33600 - (206371*y1^3*y2^7*y3^4)/100800 - 
 (15169*y1^4*y2^7*y3^4)/7200 - (107809*y1^5*y2^7*y3^4)/50400 - 
 (54403*y1^6*y2^7*y3^4)/25200 - (7819*y1^7*y2^7*y3^4)/3600 - 
 (3077933*y1^8*y2^7*y3^4)/1411200 - (2315441*y1^9*y2^7*y3^4)/1058400 - 
 (870239*y1^10*y2^7*y3^4)/396900 - (9588883*y1^11*y2^7*y3^4)/4365900 - 
 (1689844943*y1^12*y2^7*y3^4)/768398400 - (21990243419*y1^13*y2^7*y3^4)/
  9989179200 - (286099796237*y1^14*y2^7*y3^4)/129859329600 - 
 (181247*y2^8*y3^4)/58800 - (158917*y1*y2^8*y3^4)/117600 - 
 (75069*y1^2*y2^8*y3^4)/39200 - (1450747*y1^3*y2^8*y3^4)/705600 - 
 (746881*y1^4*y2^8*y3^4)/352800 - (3033997*y1^5*y2^8*y3^4)/1411200 - 
 (3062333*y1^6*y2^8*y3^4)/1411200 - (3080963*y1^7*y2^8*y3^4)/1411200 - 
 (386731*y1^8*y2^8*y3^4)/176400 - (18618493*y1^9*y2^8*y3^4)/8467200 - 
 (55977671*y1^10*y2^8*y3^4)/25401600 - (56069147*y1^11*y2^8*y3^4)/25401600 - 
 (6792757127*y1^12*y2^8*y3^4)/3073593600 - (88389162041*y1^13*y2^8*y3^4)/
  39956716800 - (164269883699*y1^14*y2^8*y3^4)/74205331200 - 
 (827249*y2^9*y3^4)/264600 - (1420453*y1*y2^9*y3^4)/1058400 - 
 (4059851*y1^2*y2^9*y3^4)/2116800 - (1091429*y1^3*y2^9*y3^4)/529200 - 
 (2998549*y1^4*y2^9*y3^4)/1411200 - (507667*y1^5*y2^9*y3^4)/235200 - 
 (768707*y1^6*y2^9*y3^4)/352800 - (4640537*y1^7*y2^9*y3^4)/2116800 - 
 (18639983*y1^8*y2^9*y3^4)/8467200 - (1557949*y1^9*y2^9*y3^4)/705600 - 
 (390329*y1^10*y2^9*y3^4)/176400 - (5733979*y1^11*y2^9*y3^4)/2587200 - 
 (126298423*y1^12*y2^9*y3^4)/56918400 - (3697552289*y1^13*y2^9*y3^4)/
  1664863200 - (13743057667*y1^14*y2^9*y3^4)/6183777600 - 
 (2510657*y2^10*y3^4)/793800 - (4230979*y1*y2^10*y3^4)/3175200 - 
 (12189353*y1^2*y2^10*y3^4)/6350400 - (1640941*y1^3*y2^10*y3^4)/793800 - 
 (27065341*y1^4*y2^10*y3^4)/12700800 - (13750619*y1^5*y2^10*y3^4)/6350400 - 
 (216917*y1^6*y2^10*y3^4)/99225 - (13968833*y1^7*y2^10*y3^4)/6350400 - 
 (56111357*y1^8*y2^10*y3^4)/25401600 - (7034819*y1^9*y2^10*y3^4)/3175200 - 
 (14099941*y1^10*y2^10*y3^4)/6350400 - (4854523*y1^11*y2^10*y3^4)/2182950 - 
 (3421593407*y1^12*y2^10*y3^4)/1536796800 - (1712289541*y1^13*y2^10*y3^4)/
  768398400 - (20683152641*y1^14*y2^10*y3^4)/9275666400 - 
 (1014053*y2^11*y3^4)/317520 - (84011*y1*y2^11*y3^4)/63504 - 
 (26825573*y1^2*y2^11*y3^4)/13970880 - (14465947*y1^3*y2^11*y3^4)/6985440 - 
 (5425769*y1^4*y2^11*y3^4)/2540160 - (151653709*y1^5*y2^11*y3^4)/69854400 - 
 (2392702*y1^6*y2^11*y3^4)/1091475 - (154095643*y1^7*y2^11*y3^4)/69854400 - 
 (56273897*y1^8*y2^11*y3^4)/25401600 - (155217413*y1^9*y2^11*y3^4)/69854400 - 
 (15555251*y1^10*y2^11*y3^4)/6985440 - (2832689*y1^11*y2^11*y3^4)/1270080 - 
 (686307289*y1^12*y2^11*y3^4)/307359360 - (69762821*y1^13*y2^11*y3^4)/
  31216185 - (8297019287*y1^14*y2^11*y3^4)/3710266560 - 
 (7732583*y2^12*y3^4)/2401245 - (20185573*y1*y2^12*y3^4)/15367968 - 
 (295085713*y1^2*y2^12*y3^4)/153679680 - (159345917*y1^3*y2^12*y3^4)/
  76839840 - (657788129*y1^4*y2^12*y3^4)/307359360 - 
 (835937677*y1^5*y2^12*y3^4)/384199200 - (1688437823*y1^6*y2^12*y3^4)/
  768398400 - (849600469*y1^7*y2^12*y3^4)/384199200 - 
 (6826152797*y1^8*y2^12*y3^4)/3073593600 - (3423409991*y1^9*y2^12*y3^4)/
  1536796800 - (686169361*y1^10*y2^12*y3^4)/307359360 - 
 (687254347*y1^11*y2^12*y3^4)/307359360 - (344025449*y1^12*y2^12*y3^4)/
  153679680 - (1790451899*y1^13*y2^12*y3^4)/799134336 - 
 (16635889747*y1^14*y2^12*y3^4)/7420533120 - (3239966563*y2^13*y3^4)/
  998917920 - (521142989*y1*y2^13*y3^4)/399567168 - 
 (1917656927*y1^2*y2^13*y3^4)/998917920 - (4147529527*y1^3*y2^13*y3^4)/
  1997835840 - (658855349*y1^4*y2^13*y3^4)/307359360 - 
 (5443866893*y1^5*y2^13*y3^4)/2497294800 - (21994514939*y1^6*y2^13*y3^4)/
  9989179200 - (11068361167*y1^7*y2^13*y3^4)/4994589600 - 
 (88934144171*y1^8*y2^13*y3^4)/39956716800 - (1393849609*y1^9*y2^13*y3^4)/
  624323700 - (343853333*y1^10*y2^13*y3^4)/153679680 - 
 (447720395*y1^11*y2^13*y3^4)/199783584 - (8964811573*y1^12*y2^13*y3^4)/
  3995671680 - (345092669*y1^13*y2^13*y3^4)/153679680 - 
 (1042077853*y1^14*y2^13*y3^4)/463783320 - (42386675239*y2^14*y3^4)/
  12985932960 - (6728389049*y1*y2^14*y3^4)/5194373184 - 
 (24920392451*y1^2*y2^14*y3^4)/12985932960 - (53964993991*y1^3*y2^14*y3^4)/
  25971865920 - (111500233661*y1^4*y2^14*y3^4)/51943731840 - 
 (141772773913*y1^5*y2^14*y3^4)/64929664800 - (286440731117*y1^6*y2^14*y3^4)/
  129859329600 - (36039894619*y1^7*y2^14*y3^4)/16232416200 - 
 (1158387388463*y1^8*y2^14*y3^4)/519437318400 - 
 (290493984607*y1^9*y2^14*y3^4)/129859329600 - 
 (3639215753*y1^10*y2^14*y3^4)/1623241620 - (58320863093*y1^11*y2^14*y3^4)/
  25971865920 - (23355611003*y1^12*y2^14*y3^4)/10388746368 - 
 (29219321017*y1^13*y2^14*y3^4)/12985932960 - (58474340741*y1^14*y2^14*y3^4)/
  25971865920 - (205*y3^5)/72 - (355*y1*y3^5)/144 - (128*y1^2*y3^5)/45 - 
 (689*y1^3*y3^5)/240 - (4121*y1^4*y3^5)/1440 - (205*y1^5*y3^5)/72 - 
 (1133*y1^6*y3^5)/400 - (11839*y1^7*y3^5)/4200 - (660049*y1^8*y3^5)/235200 - 
 (5916431*y1^9*y3^5)/2116800 - (17683633*y1^10*y3^5)/6350400 - 
 (193858463*y1^11*y3^5)/69854400 - (2125744303*y1^12*y3^5)/768398400 - 
 (27554100829*y1^13*y3^5)/9989179200 - (357229548757*y1^14*y3^5)/
  129859329600 - (55*y2*y3^5)/144 - (205*y1*y2*y3^5)/288 - 
 (829*y1^2*y2*y3^5)/720 - (619*y1^3*y2*y3^5)/480 - (3941*y1^4*y2*y3^5)/2880 - 
 (205*y1^5*y2*y3^5)/144 - (1173*y1^6*y2*y3^5)/800 - 
 (4203*y1^7*y2*y3^5)/2800 - (719969*y1^8*y2*y3^5)/470400 - 
 (6588011*y1^9*y2*y3^5)/4233600 - (20051173*y1^10*y2*y3^5)/12700800 - 
 (223394123*y1^11*y2*y3^5)/139708800 - (2485563763*y1^12*y2*y3^5)/
  1536796800 - (32647969609*y1^13*y2*y3^5)/19978358400 - 
 (428444432497*y1^14*y2*y3^5)/259718659200 - (721*y2^2*y3^5)/360 - 
 (229*y1*y2^2*y3^5)/180 - (493*y1^2*y2^2*y3^5)/288 - 
 (439*y1^3*y2^2*y3^5)/240 - (1087*y1^4*y2^2*y3^5)/576 - 
 (277*y1^5*y2^2*y3^5)/144 - (4679*y1^6*y2^2*y3^5)/2400 - 
 (1034*y1^7*y2^2*y3^5)/525 - (311343*y1^8*y2^2*y3^5)/156800 - 
 (8463101*y1^9*y2^2*y3^5)/4233600 - (25535323*y1^10*y2^2*y3^5)/12700800 - 
 (282290933*y1^11*y2^2*y3^5)/139708800 - (3118875673*y1^12*y2^2*y3^5)/
  1536796800 - (3131148703*y1^13*y2^2*y3^5)/1536796800 - 
 (531044419987*y1^14*y2^2*y3^5)/259718659200 - (1783*y2^3*y3^5)/720 - 
 (1993*y1*y2^3*y3^5)/1440 - (83*y1^2*y2^3*y3^5)/45 - 
 (565*y1^3*y2^3*y3^5)/288 - (5807*y1^4*y2^3*y3^5)/2880 - 
 (295*y1^5*y2^3*y3^5)/144 - (4969*y1^6*y2^3*y3^5)/2400 - 
 (7511*y1^7*y2^3*y3^5)/3600 - (2961757*y1^8*y2^3*y3^5)/1411200 - 
 (8927411*y1^9*y2^3*y3^5)/4233600 - (26887093*y1^10*y2^3*y3^5)/12700800 - 
 (296737043*y1^11*y2^3*y3^5)/139708800 - (3273416983*y1^12*y2^3*y3^5)/
  1536796800 - (42660609169*y1^13*y2^3*y3^5)/19978358400 - 
 (555814154977*y1^14*y2^3*y3^5)/259718659200 - (3899*y2^4*y3^5)/1440 - 
 (4079*y1*y2^4*y3^5)/2880 - (1093*y1^2*y2^4*y3^5)/576 - 
 (5813*y1^3*y2^4*y3^5)/2880 - (199*y1^4*y2^4*y3^5)/96 - 
 (101*y1^5*y2^4*y3^5)/48 - (5099*y1^6*y2^4*y3^5)/2400 - 
 (107809*y1^7*y2^4*y3^5)/50400 - (3033997*y1^8*y2^4*y3^5)/1411200 - 
 (507667*y1^9*y2^4*y3^5)/235200 - (13750619*y1^10*y2^4*y3^5)/6350400 - 
 (151653709*y1^11*y2^4*y3^5)/69854400 - (835937677*y1^12*y2^4*y3^5)/
  384199200 - (5443866893*y1^13*y2^4*y3^5)/2497294800 - 
 (141772773913*y1^14*y2^4*y3^5)/64929664800 - (205*y2^5*y3^5)/72 - 
 (205*y1*y2^5*y3^5)/144 - (277*y1^2*y2^5*y3^5)/144 - 
 (295*y1^3*y2^5*y3^5)/144 - (101*y1^4*y2^5*y3^5)/48 - 
 (205*y1^5*y2^5*y3^5)/96 - (5173*y1^6*y2^5*y3^5)/2400 - 
 (15619*y1^7*y2^5*y3^5)/7200 - (768931*y1^8*y2^5*y3^5)/352800 - 
 (3086749*y1^9*y2^5*y3^5)/1411200 - (27859141*y1^10*y2^5*y3^5)/12700800 - 
 (5584529*y1^11*y2^5*y3^5)/2540160 - (676998089*y1^12*y2^5*y3^5)/307359360 - 
 (678065309*y1^13*y2^5*y3^5)/307359360 - (114746716901*y1^14*y2^5*y3^5)/
  51943731840 - (10591*y2^6*y3^5)/3600 - (10231*y1*y2^6*y3^5)/7200 - 
 (13951*y1^2*y2^6*y3^5)/7200 - (14881*y1^3*y2^6*y3^5)/7200 - 
 (1699*y1^4*y2^6*y3^5)/800 - (5173*y1^5*y2^6*y3^5)/2400 - 
 (5221*y1^6*y2^6*y3^5)/2400 - (12259*y1^7*y2^6*y3^5)/5600 - 
 (64651*y1^8*y2^6*y3^5)/29400 - (3113783*y1^9*y2^6*y3^5)/1411200 - 
 (28097743*y1^10*y2^6*y3^5)/12700800 - (309720797*y1^11*y2^6*y3^5)/
  139708800 - (3412697047*y1^12*y2^6*y3^5)/1536796800 - 
 (44426960371*y1^13*y2^6*y3^5)/19978358400 - (578223748183*y1^14*y2^6*y3^5)/
  259718659200 - (12647*y2^7*y3^5)/4200 - (3959*y1*y2^7*y3^5)/2800 - 
 (8171*y1^2*y2^7*y3^5)/4200 - (7483*y1^3*y2^7*y3^5)/3600 - 
 (107707*y1^4*y2^7*y3^5)/50400 - (15619*y1^5*y2^7*y3^5)/7200 - 
 (110351*y1^6*y2^7*y3^5)/50400 - (15863*y1^7*y2^7*y3^5)/7200 - 
 (1561489*y1^8*y2^7*y3^5)/705600 - (9399839*y1^9*y2^7*y3^5)/4233600 - 
 (28270693*y1^10*y2^7*y3^5)/12700800 - (28326637*y1^11*y2^7*y3^5)/12700800 - 
 (3432944857*y1^12*y2^7*y3^5)/1536796800 - (44685608101*y1^13*y2^7*y3^5)/
  19978358400 - (581526709273*y1^14*y2^7*y3^5)/259718659200 - 
 (720767*y2^8*y3^5)/235200 - (660847*y1*y2^8*y3^5)/470400 - 
 (305729*y1^2*y2^8*y3^5)/156800 - (2944691*y1^3*y2^8*y3^5)/1411200 - 
 (3029251*y1^4*y2^8*y3^5)/1411200 - (768931*y1^5*y2^8*y3^5)/352800 - 
 (388081*y1^6*y2^8*y3^5)/176400 - (1562059*y1^7*y2^8*y3^5)/705600 - 
 (784487*y1^8*y2^8*y3^5)/352800 - (18888973*y1^9*y2^8*y3^5)/8467200 - 
 (56806751*y1^10*y2^8*y3^5)/25401600 - (626071009*y1^11*y2^8*y3^5)/
  279417600 - (6897208859*y1^12*y2^8*y3^5)/3073593600 - 
 (89772647837*y1^13*y2^8*y3^5)/39956716800 - (166885083143*y1^14*y2^8*y3^5)/
  74205331200 - (6577063*y2^9*y3^5)/2116800 - 
 (5905483*y1*y2^9*y3^5)/4233600 - (8263993*y1^2*y2^9*y3^5)/4233600 - 
 (8858083*y1^3*y2^9*y3^5)/4233600 - (47489*y1^4*y2^9*y3^5)/22050 - 
 (3086749*y1^5*y2^9*y3^5)/1411200 - (1038721*y1^6*y2^9*y3^5)/470400 - 
 (9407599*y1^7*y2^9*y3^5)/4233600 - (18898703*y1^8*y2^9*y3^5)/8467200 - 
 (1579999*y1^9*y2^9*y3^5)/705600 - (10999*y1^10*y2^9*y3^5)/4900 - 
 (17455169*y1^11*y2^9*y3^5)/7761600 - (384579563*y1^12*y2^9*y3^5)/170755200 - 
 (577544827*y1^13*y2^9*y3^5)/256132800 - (1744587083*y1^14*y2^9*y3^5)/
  772972200 - (19953649*y2^10*y3^5)/6350400 - 
 (17586109*y1*y2^10*y3^5)/12700800 - (24802759*y1^2*y2^10*y3^5)/12700800 - 
 (26626189*y1^3*y2^10*y3^5)/12700800 - (6855811*y1^4*y2^10*y3^5)/3175200 - 
 (27859141*y1^5*y2^10*y3^5)/12700800 - (28128571*y1^6*y2^10*y3^5)/12700800 - 
 (28308421*y1^7*y2^10*y3^5)/12700800 - (56869877*y1^8*y2^10*y3^5)/25401600 - 
 (7131839*y1^9*y2^10*y3^5)/3175200 - (14298391*y1^10*y2^10*y3^5)/6350400 - 
 (78787657*y1^11*y2^10*y3^5)/34927200 - (3471684833*y1^12*y2^10*y3^5)/
  1536796800 - (11295880811*y1^13*y2^10*y3^5)/4994589600 - 
 (41994339403*y1^14*y2^10*y3^5)/18551332800 - 
 (221548727*y2^11*y3^5)/69854400 - (192013067*y1*y2^11*y3^5)/139708800 - 
 (272825057*y1^2*y2^11*y3^5)/139708800 - (293306147*y1^3*y2^11*y3^5)/
  139708800 - (75564743*y1^4*y2^11*y3^5)/34927200 - 
 (5584529*y1^5*y2^11*y3^5)/2540160 - (62033149*y1^6*y2^11*y3^5)/27941760 - 
 (5675897*y1^7*y2^11*y3^5)/2540160 - (25086643*y1^8*y2^11*y3^5)/11176704 - 
 (6292169*y1^9*y2^11*y3^5)/2794176 - (19710979*y1^10*y2^11*y3^5)/8731800 - 
 (2872379*y1^11*y2^11*y3^5)/1270080 - (696116011*y1^12*y2^11*y3^5)/
  307359360 - (4529857901*y1^13*y2^11*y3^5)/1997835840 - 
 (18794858*y1^14*y2^11*y3^5)/8281845 - (2456435587*y2^12*y3^5)/768398400 - 
 (2096616127*y1*y2^12*y3^5)/1536796800 - (3000101017*y1^2*y2^12*y3^5)/
  1536796800 - (3229758907*y1^3*y2^12*y3^5)/1536796800 - 
 (1665090191*y1^4*y2^12*y3^5)/768398400 - (676998089*y1^5*y2^12*y3^5)/
  307359360 - (683751143*y1^6*y2^12*y3^5)/307359360 - 
 (688239341*y1^7*y2^12*y3^5)/307359360 - (1382760133*y1^8*y2^12*y3^5)/
  614718720 - (693660229*y1^9*y2^12*y3^5)/307359360 - 
 (3476805179*y1^10*y2^12*y3^5)/1536796800 - (139331117*y1^11*y2^12*y3^5)/
  61471872 - (348827939*y1^12*y2^12*y3^5)/153679680 - 
 (698437351*y1^13*y2^12*y3^5)/307359360 - (2411017861*y1^14*y2^12*y3^5)/
  1060076160 - (32152976341*y2^13*y3^5)/9989179200 - 
 (27059107561*y1*y2^13*y3^5)/19978358400 - (2998500187*y1^2*y2^13*y3^5)/
  1536796800 - (42019416001*y1^3*y2^13*y3^5)/19978358400 - 
 (21674453813*y1^4*y2^13*y3^5)/9989179200 - (678065309*y1^5*y2^13*y3^5)/
  307359360 - (8904132827*y1^6*y2^13*y3^5)/3995671680 - 
 (8963394161*y1^7*y2^13*y3^5)/3995671680 - (3601918127*y1^8*y2^13*y3^5)/
  1598268672 - (69498409*y1^9*y2^13*y3^5)/30735936 - 
 (5660698189*y1^10*y2^13*y3^5)/2497294800 - (4537031333*y1^11*y2^13*y3^5)/
  1997835840 - (139801769*y1^12*y2^13*y3^5)/61471872 - 
 (349895159*y1^13*y2^13*y3^5)/153679680 - (1056857761*y1^14*y2^13*y3^5)/
  463783320 - (420499251253*y2^14*y3^5)/129859329600 - 
 (349284367513*y1*y2^14*y3^5)/259718659200 - (506403039223*y1^2*y2^14*y3^5)/
  259718659200 - (546562969033*y1^3*y2^14*y3^5)/259718659200 - 
 (282071828579*y1^4*y2^14*y3^5)/129859329600 - 
 (114746716901*y1^5*y2^14*y3^5)/51943731840 - (115926433439*y1^6*y2^14*y3^5)/
  51943731840 - (116708722661*y1^7*y2^14*y3^5)/51943731840 - 
 (234509164951*y1^8*y2^14*y3^5)/103887463680 - 
 (29412377377*y1^9*y2^14*y3^5)/12985932960 - (294857229493*y1^10*y2^14*y3^5)/
  129859329600 - (29541282517*y1^11*y2^14*y3^5)/12985932960 - 
 (23667178259*y1^12*y2^14*y3^5)/10388746368 - (29617104403*y1^13*y2^14*y3^5)/
  12985932960 - (59285961551*y1^14*y2^14*y3^5)/25971865920 - 
 (5269*y3^6)/1800 - (9379*y1*y3^6)/3600 - (664*y1^2*y3^6)/225 - 
 (3563*y1^3*y3^6)/1200 - (21293*y1^4*y3^6)/7200 - (10591*y1^5*y3^6)/3600 - 
 (5269*y1^6*y3^6)/1800 - (8159*y1^7*y3^6)/2800 - (682561*y1^8*y3^6)/235200 - 
 (6120509*y1^9*y3^6)/2116800 - (18300571*y1^10*y3^6)/6350400 - 
 (200697701*y1^11*y3^6)/69854400 - (2201558041*y1^12*y3^6)/768398400 - 
 (28547149963*y1^13*y3^6)/9989179200 - (370234322539*y1^14*y3^6)/
  129859329600 - (1159*y2*y3^6)/3600 - (5269*y1*y2*y3^6)/7200 - 
 (4157*y1^2*y2*y3^6)/3600 - (1031*y1^3*y2*y3^6)/800 - 
 (19673*y1^4*y2*y3^6)/14400 - (10231*y1^5*y2*y3^6)/7200 - 
 (5269*y1^6*y2*y3^6)/3600 - (25177*y1^7*y2*y3^6)/16800 - 
 (718961*y1^8*y2*y3^6)/470400 - (6580409*y1^9*y2*y3^6)/4233600 - 
 (20033071*y1^10*y2*y3^6)/12700800 - (223247921*y1^11*y2*y3^6)/139708800 - 
 (2484537661*y1^12*y2*y3^6)/1536796800 - (32642100823*y1^13*y2*y3^6)/
  19978358400 - (428463273319*y1^14*y2*y3^6)/259718659200 - 
 (3557*y2^2*y3^6)/1800 - (589*y1*y2^2*y3^6)/450 - 
 (12469*y1^2*y2^2*y3^6)/7200 - (369*y1^3*y2^2*y3^6)/200 - 
 (27383*y1^4*y2^2*y3^6)/14400 - (13951*y1^5*y2^2*y3^6)/7200 - 
 (7069*y1^6*y2^2*y3^6)/3600 - (1587*y1^7*y2^2*y3^6)/800 - 
 (940861*y1^8*y2^2*y3^6)/470400 - (8526059*y1^9*y2^2*y3^6)/4233600 - 
 (25728901*y1^10*y2^2*y3^6)/12700800 - (25861201*y1^11*y2^2*y3^6)/12700800 - 
 (3143462851*y1^12*y2^2*y3^6)/1536796800 - (41032036993*y1^13*y2^2*y3^6)/
  19978358400 - (535391905129*y1^14*y2^2*y3^6)/259718659200 - 
 (8849*y2^3*y3^6)/3600 - (10259*y1*y2^3*y3^6)/7200 - 
 (6727*y1^2*y2^3*y3^6)/3600 - (14269*y1^3*y2^3*y3^6)/7200 - 
 (29303*y1^4*y2^3*y3^6)/14400 - (14881*y1^5*y2^3*y3^6)/7200 - 
 (7519*y1^6*y2^3*y3^6)/3600 - (106081*y1^7*y2^3*y3^6)/50400 - 
 (2988133*y1^8*y2^3*y3^6)/1411200 - (9008009*y1^9*y2^3*y3^6)/4233600 - 
 (27133591*y1^10*y2^3*y3^6)/12700800 - (299501441*y1^11*y2^3*y3^6)/
  139708800 - (3304407481*y1^12*y2^3*y3^6)/1536796800 - 
 (43070956183*y1^13*y2^3*y3^6)/19978358400 - (561243801199*y1^14*y2^3*y3^6)/
  259718659200 - (6461*y2^4*y3^6)/2400 - (7001*y1*y2^4*y3^6)/4800 - 
 (3077*y1^2*y2^4*y3^6)/1600 - (9791*y1^3*y2^4*y3^6)/4800 - 
 (5023*y1^4*y2^4*y3^6)/2400 - (1699*y1^5*y2^4*y3^6)/800 - 
 (2573*y1^6*y2^4*y3^6)/1200 - (54403*y1^7*y2^4*y3^6)/25200 - 
 (3062333*y1^8*y2^4*y3^6)/1411200 - (768707*y1^9*y2^4*y3^6)/352800 - 
 (216917*y1^10*y2^4*y3^6)/99225 - (2392702*y1^11*y2^4*y3^6)/1091475 - 
 (1688437823*y1^12*y2^4*y3^6)/768398400 - (21994514939*y1^13*y2^4*y3^6)/
  9989179200 - (286440731117*y1^14*y2^4*y3^6)/129859329600 - 
 (1133*y2^5*y3^6)/400 - (1173*y1*y2^5*y3^6)/800 - 
 (4679*y1^2*y2^5*y3^6)/2400 - (4969*y1^3*y2^5*y3^6)/2400 - 
 (5099*y1^4*y2^5*y3^6)/2400 - (5173*y1^5*y2^5*y3^6)/2400 - 
 (5221*y1^6*y2^5*y3^6)/2400 - (110351*y1^7*y2^5*y3^6)/50400 - 
 (388081*y1^8*y2^5*y3^6)/176400 - (1038721*y1^9*y2^5*y3^6)/470400 - 
 (28128571*y1^10*y2^5*y3^6)/12700800 - (62033149*y1^11*y2^5*y3^6)/27941760 - 
 (683751143*y1^12*y2^5*y3^6)/307359360 - (8904132827*y1^13*y2^5*y3^6)/
  3995671680 - (115926433439*y1^14*y2^5*y3^6)/51943731840 - 
 (5269*y2^6*y3^6)/1800 - (5269*y1*y2^6*y3^6)/3600 - 
 (7069*y1^2*y2^6*y3^6)/3600 - (7519*y1^3*y2^6*y3^6)/3600 - 
 (2573*y1^4*y2^6*y3^6)/1200 - (5221*y1^5*y2^6*y3^6)/2400 - 
 (5269*y1^6*y2^6*y3^6)/2400 - (15907*y1^7*y2^6*y3^6)/7200 - 
 (783043*y1^8*y2^6*y3^6)/352800 - (3143197*y1^9*y2^6*y3^6)/1411200 - 
 (28367173*y1^10*y2^6*y3^6)/12700800 - (28430677*y1^11*y2^6*y3^6)/12700800 - 
 (3446462317*y1^12*y2^6*y3^6)/1536796800 - (3451798417*y1^13*y2^6*y3^6)/
  1536796800 - (584122330873*y1^14*y2^6*y3^6)/259718659200 - 
 (8389*y2^7*y3^6)/2800 - (24467*y1*y2^7*y3^6)/16800 - 
 (1577*y1^2*y2^7*y3^6)/800 - (105851*y1^3*y2^7*y3^6)/50400 - 
 (18121*y1^4*y2^7*y3^6)/8400 - (12259*y1^5*y2^7*y3^6)/5600 - 
 (15907*y1^6*y2^7*y3^6)/7200 - (16007*y1^7*y2^7*y3^6)/7200 - 
 (1575811*y1^8*y2^7*y3^6)/705600 - (9487241*y1^9*y2^7*y3^6)/4233600 - 
 (28537603*y1^10*y2^7*y3^6)/12700800 - (314581937*y1^11*y2^7*y3^6)/
  139708800 - (3466405207*y1^12*y2^7*y3^6)/1536796800 - 
 (45128063191*y1^13*y2^7*y3^6)/19978358400 - (587373760483*y1^14*y2^7*y3^6)/
  259718659200 - (717071*y2^8*y3^6)/235200 - (680671*y1*y2^8*y3^6)/470400 - 
 (929171*y1^2*y2^8*y3^6)/470400 - (2974763*y1^3*y2^8*y3^6)/1411200 - 
 (339707*y1^4*y2^8*y3^6)/156800 - (64651*y1^5*y2^8*y3^6)/29400 - 
 (783043*y1^6*y2^8*y3^6)/352800 - (1575961*y1^7*y2^8*y3^6)/705600 - 
 (791543*y1^8*y2^8*y3^6)/352800 - (19061257*y1^9*y2^8*y3^6)/8467200 - 
 (57333011*y1^10*y2^8*y3^6)/25401600 - (631965709*y1^11*y2^8*y3^6)/
  279417600 - (6963214799*y1^12*y2^8*y3^6)/3073593600 - 
 (6972743549*y1^13*y2^8*y3^6)/3073593600 - (168533584283*y1^14*y2^8*y3^6)/
  74205331200 - (6542329*y2^9*y3^6)/2116800 - 
 (6082429*y1*y2^9*y3^6)/4233600 - (8370379*y1^2*y2^9*y3^6)/4233600 - 
 (8946829*y1^3*y2^9*y3^6)/4233600 - (511153*y1^4*y2^9*y3^6)/235200 - 
 (3113783*y1^5*y2^9*y3^6)/1411200 - (3143197*y1^6*y2^9*y3^6)/1411200 - 
 (9489541*y1^7*y2^9*y3^6)/4233600 - (19065107*y1^8*y2^9*y3^6)/8467200 - 
 (1594111*y1^9*y2^9*y3^6)/705600 - (74917*y1^10*y2^9*y3^6)/33075 - 
 (52848647*y1^11*y2^9*y3^6)/23284800 - (1164561809*y1^12*y2^9*y3^6)/
  512265600 - (7579678121*y1^13*y2^9*y3^6)/3329726400 - 
 (7045962307*y1^14*y2^9*y3^6)/3091888800 - (19844743*y2^10*y3^6)/6350400 - 
 (18112243*y1*y2^10*y3^6)/12700800 - (25117213*y1^2*y2^10*y3^6)/12700800 - 
 (26887723*y1^3*y2^10*y3^6)/12700800 - (13833569*y1^4*y2^10*y3^6)/6350400 - 
 (28097743*y1^5*y2^10*y3^6)/12700800 - (28367173*y1^6*y2^10*y3^6)/12700800 - 
 (28549543*y1^7*y2^10*y3^6)/12700800 - (57359681*y1^8*y2^10*y3^6)/25401600 - 
 (7194167*y1^9*y2^10*y3^6)/3175200 - (14425399*y1^10*y2^10*y3^6)/6350400 - 
 (7227221*y1^11*y2^10*y3^6)/3175200 - (3503585009*y1^12*y2^10*y3^6)/
  1536796800 - (5700712009*y1^13*y2^10*y3^6)/2497294800 - 
 (6056164627*y1^14*y2^10*y3^6)/2650190400 - (220297841*y2^11*y3^6)/69854400 - 
 (197747621*y1*y2^11*y3^6)/139708800 - (25111921*y1^2*y2^11*y3^6)/12700800 - 
 (296130101*y1^3*y2^11*y3^6)/139708800 - (152444443*y1^4*y2^11*y3^6)/
  69854400 - (309720797*y1^5*y2^11*y3^6)/139708800 - 
 (28430677*y1^6*y2^11*y3^6)/12700800 - (314773757*y1^7*y2^11*y3^6)/
  139708800 - (632448079*y1^8*y2^11*y3^6)/279417600 - 
 (158648981*y1^9*y2^11*y3^6)/69854400 - (722993*y1^10*y2^11*y3^6)/317520 - 
 (14488903*y1^11*y2^11*y3^6)/6350400 - (3511898111*y1^12*y2^11*y3^6)/
  1536796800 - (22856592139*y1^13*y2^11*y3^6)/9989179200 - 
 (21246133943*y1^14*y2^11*y3^6)/9275666400 - (2442093721*y2^12*y3^6)/
  768398400 - (2159114101*y1*y2^12*y3^6)/1536796800 - 
 (3036985711*y1^2*y2^12*y3^6)/1536796800 - (3260240281*y1^3*y2^12*y3^6)/
  1536796800 - (839631829*y1^4*y2^12*y3^6)/384199200 - 
 (3412697047*y1^5*y2^12*y3^6)/1536796800 - (3446462317*y1^6*y2^12*y3^6)/
  1536796800 - (3469208227*y1^7*y2^12*y3^6)/1536796800 - 
 (6970738469*y1^8*y2^12*y3^6)/3073593600 - (3497303657*y1^9*y2^12*y3^6)/
  1536796800 - (140255075*y1^10*y2^12*y3^6)/61471872 - 
 (3513431741*y1^11*y2^12*y3^6)/1536796800 - (1759507663*y1^12*y2^12*y3^6)/
  768398400 - (45805465523*y1^13*y2^12*y3^6)/19978358400 - 
 (85155143027*y1^14*y2^12*y3^6)/37102665600 - 
 (31959061543*y2^13*y3^6)/9989179200 - (27864110683*y1*y2^13*y3^6)/
  19978358400 - (39452532913*y1^2*y2^13*y3^6)/19978358400 - 
 (42408203323*y1^3*y2^13*y3^6)/19978358400 - (10927486807*y1^4*y2^13*y3^6)/
  4994589600 - (44426960371*y1^5*y2^13*y3^6)/19978358400 - 
 (3451798417*y1^6*y2^13*y3^6)/1536796800 - (45173650051*y1^7*y2^13*y3^6)/
  19978358400 - (6982554119*y1^8*y2^13*y3^6)/3073593600 - 
 (22771763983*y1^9*y2^13*y3^6)/9989179200 - (2283127351*y1^10*y2^13*y3^6)/
  998917920 - (22877421199*y1^11*y2^13*y3^6)/9989179200 - 
 (45827671553*y1^12*y2^13*y3^6)/19978358400 - (1764843763*y1^13*y2^13*y3^6)/
  768398400 - (5331516557*y1^14*y2^13*y3^6)/2318916600 - 
 (417883223839*y2^14*y3^6)/129859329600 - (359654273059*y1*y2^14*y3^6)/
  259718659200 - (512444300449*y1^2*y2^14*y3^6)/259718659200 - 
 (551522069179*y1^3*y2^14*y3^6)/259718659200 - 
 (35546377309*y1^4*y2^14*y3^6)/16232416200 - (578223748183*y1^5*y2^14*y3^6)/
  259718659200 - (584122330873*y1^6*y2^14*y3^6)/259718659200 - 
 (588085308463*y1^7*y2^14*y3^6)/259718659200 - 
 (1181783809511*y1^8*y2^14*y3^6)/519437318400 - 
 (74119590001*y1^9*y2^14*y3^6)/32464832400 - (11890396471*y1^10*y2^14*y3^6)/
  5194373184 - (18616543537*y1^11*y2^14*y3^6)/8116208100 - 
 (596681577599*y1^12*y2^14*y3^6)/259718659200 - 
 (149360331551*y1^13*y2^14*y3^6)/64929664800 - 
 (299026994347*y1^14*y2^14*y3^6)/129859329600 - (5369*y3^7)/1800 - 
 (9779*y1*y3^7)/3600 - (38209*y1^2*y3^7)/12600 - (76673*y1^3*y3^7)/25200 - 
 (50867*y1^4*y3^7)/16800 - (12647*y1^5*y3^7)/4200 - (8389*y1^6*y3^7)/2800 - 
 (5369*y1^7*y3^7)/1800 - (2096413*y1^8*y3^7)/705600 - 
 (2089133*y1^9*y3^7)/705600 - (18743761*y1^10*y3^7)/6350400 - 
 (205603031*y1^11*y3^7)/69854400 - (2255863171*y1^12*y3^7)/768398400 - 
 (29257690453*y1^13*y3^7)/9989179200 - (379530808309*y1^14*y3^7)/
  129859329600 - (959*y2*y3^7)/3600 - (5369*y1*y2*y3^7)/7200 - 
 (14537*y1^2*y2*y3^7)/12600 - (64703*y1^3*y2*y3^7)/50400 - 
 (15229*y1^4*y2*y3^7)/11200 - (3959*y1^5*y2*y3^7)/2800 - 
 (24467*y1^6*y2*y3^7)/16800 - (5369*y1^7*y2*y3^7)/3600 - 
 (2146813*y1^8*y2*y3^7)/1411200 - (2183633*y1^9*y2*y3^7)/1411200 - 
 (19947061*y1^10*y2*y3^7)/12700800 - (222332051*y1^11*y2*y3^7)/139708800 - 
 (2474809591*y1^12*y2*y3^7)/1536796800 - (32520209713*y1^13*y2*y3^7)/
  19978358400 - (426938148289*y1^14*y2*y3^7)/259718659200 - 
 (12287*y2^2*y3^7)/6300 - (33709*y1*y2^2*y3^7)/25200 - 
 (12569*y1^2*y2^2*y3^7)/7200 - (5843*y1^3*y2^2*y3^7)/3150 - 
 (64177*y1^4*y2^2*y3^7)/33600 - (8171*y1^5*y2^2*y3^7)/4200 - 
 (1577*y1^6*y2^2*y3^7)/800 - (7169*y1^7*y2^2*y3^7)/3600 - 
 (2833513*y1^8*y2^2*y3^7)/1411200 - (951061*y1^9*y2^2*y3^7)/470400 - 
 (25831891*y1^10*y2^2*y3^7)/12700800 - (285636341*y1^11*y2^2*y3^7)/
  139708800 - (3156603781*y1^12*y2^2*y3^7)/1536796800 - 
 (41207442883*y1^13*y2^2*y3^7)/19978358400 - (537731641099*y1^14*y2^2*y3^7)/
  259718659200 - (61493*y2^3*y3^7)/25200 - (73463*y1*y2^3*y3^7)/50400 - 
 (47539*y1^2*y2^3*y3^7)/25200 - (14369*y1^3*y2^3*y3^7)/7200 - 
 (206371*y1^4*y2^3*y3^7)/100800 - (7483*y1^5*y2^3*y3^7)/3600 - 
 (105851*y1^6*y2^3*y3^7)/50400 - (7619*y1^7*y2^3*y3^7)/3600 - 
 (3004663*y1^8*y2^3*y3^7)/1411200 - (3019433*y1^9*y2^3*y3^7)/1411200 - 
 (27286981*y1^10*y2^3*y3^7)/12700800 - (301218971*y1^11*y2^3*y3^7)/
  139708800 - (3323646811*y1^12*y2^3*y3^7)/1536796800 - 
 (43325641273*y1^13*y2^3*y3^7)/19978358400 - (564614166769*y1^14*y2^3*y3^7)/
  259718659200 - (44977*y2^4*y3^7)/16800 - (16719*y1*y2^4*y3^7)/11200 - 
 (65267*y1^2*y2^4*y3^7)/33600 - (207161*y1^3*y2^4*y3^7)/100800 - 
 (15169*y1^4*y2^4*y3^7)/7200 - (107707*y1^5*y2^4*y3^7)/50400 - 
 (18121*y1^6*y2^4*y3^7)/8400 - (7819*y1^7*y2^4*y3^7)/3600 - 
 (3080963*y1^8*y2^4*y3^7)/1411200 - (4640537*y1^9*y2^4*y3^7)/2116800 - 
 (13968833*y1^10*y2^4*y3^7)/6350400 - (154095643*y1^11*y2^4*y3^7)/69854400 - 
 (849600469*y1^12*y2^4*y3^7)/384199200 - (11068361167*y1^13*y2^4*y3^7)/
  4994589600 - (36039894619*y1^14*y2^4*y3^7)/16232416200 - 
 (11839*y2^5*y3^7)/4200 - (4203*y1*y2^5*y3^7)/2800 - 
 (1034*y1^2*y2^5*y3^7)/525 - (7511*y1^3*y2^5*y3^7)/3600 - 
 (107809*y1^4*y2^5*y3^7)/50400 - (15619*y1^5*y2^5*y3^7)/7200 - 
 (12259*y1^6*y2^5*y3^7)/5600 - (15863*y1^7*y2^5*y3^7)/7200 - 
 (1562059*y1^8*y2^5*y3^7)/705600 - (9407599*y1^9*y2^5*y3^7)/4233600 - 
 (28308421*y1^10*y2^5*y3^7)/12700800 - (5675897*y1^11*y2^5*y3^7)/2540160 - 
 (688239341*y1^12*y2^5*y3^7)/307359360 - (8963394161*y1^13*y2^5*y3^7)/
  3995671680 - (116708722661*y1^14*y2^5*y3^7)/51943731840 - 
 (8159*y2^6*y3^7)/2800 - (25177*y1*y2^6*y3^7)/16800 - 
 (1587*y1^2*y2^6*y3^7)/800 - (106081*y1^3*y2^6*y3^7)/50400 - 
 (54403*y1^4*y2^6*y3^7)/25200 - (110351*y1^5*y2^6*y3^7)/50400 - 
 (15907*y1^6*y2^6*y3^7)/7200 - (16007*y1^7*y2^6*y3^7)/7200 - 
 (1575961*y1^8*y2^6*y3^7)/705600 - (9489541*y1^9*y2^6*y3^7)/4233600 - 
 (28549543*y1^10*y2^6*y3^7)/12700800 - (314773757*y1^11*y2^6*y3^7)/
  139708800 - (3469208227*y1^12*y2^6*y3^7)/1536796800 - 
 (45173650051*y1^13*y2^6*y3^7)/19978358400 - (588085308463*y1^14*y2^6*y3^7)/
  259718659200 - (5369*y2^7*y3^7)/1800 - (5369*y1*y2^7*y3^7)/3600 - 
 (7169*y1^2*y2^7*y3^7)/3600 - (7619*y1^3*y2^7*y3^7)/3600 - 
 (7819*y1^4*y2^7*y3^7)/3600 - (15863*y1^5*y2^7*y3^7)/7200 - 
 (16007*y1^6*y2^7*y3^7)/7200 - (5369*y1^7*y2^7*y3^7)/2400 - 
 (264281*y1^8*y2^7*y3^7)/117600 - (1060799*y1^9*y2^7*y3^7)/470400 - 
 (28719973*y1^10*y2^7*y3^7)/12700800 - (28783477*y1^11*y2^7*y3^7)/12700800 - 
 (3489151117*y1^12*y2^7*y3^7)/1536796800 - (3494487217*y1^13*y2^7*y3^7)/
  1536796800 - (591336738073*y1^14*y2^7*y3^7)/259718659200 - 
 (2141683*y2^8*y3^7)/705600 - (2091283*y1*y2^8*y3^7)/1411200 - 
 (2815783*y1^2*y2^8*y3^7)/1411200 - (2997433*y1^3*y2^8*y3^7)/1411200 - 
 (3077933*y1^4*y2^8*y3^7)/1411200 - (1561489*y1^5*y2^8*y3^7)/705600 - 
 (1575811*y1^6*y2^8*y3^7)/705600 - (264281*y1^7*y2^8*y3^7)/117600 - 
 (265481*y1^8*y2^8*y3^7)/117600 - (6393419*y1^9*y2^8*y3^7)/2822400 - 
 (57695051*y1^10*y2^8*y3^7)/25401600 - (636008629*y1^11*y2^8*y3^7)/
  279417600 - (7008379919*y1^12*y2^8*y3^7)/3073593600 - 
 (91241960297*y1^13*y2^8*y3^7)/39956716800 - (169657976123*y1^14*y2^8*y3^7)/
  74205331200 - (723671*y2^9*y3^7)/235200 - (692171*y1*y2^9*y3^7)/470400 - 
 (2818163*y1^2*y2^9*y3^7)/1411200 - (333857*y1^3*y2^9*y3^7)/156800 - 
 (2315441*y1^4*y2^9*y3^7)/1058400 - (9399839*y1^5*y2^9*y3^7)/4233600 - 
 (9487241*y1^6*y2^9*y3^7)/4233600 - (1060799*y1^7*y2^9*y3^7)/470400 - 
 (6393769*y1^8*y2^9*y3^7)/2822400 - (534637*y1^9*y2^9*y3^7)/235200 - 
 (1206127*y1^10*y2^9*y3^7)/529200 - (53181707*y1^11*y2^9*y3^7)/23284800 - 
 (1172004629*y1^12*y2^9*y3^7)/512265600 - (7628818751*y1^13*y2^9*y3^7)/
  3329726400 - (3546150371*y1^14*y2^9*y3^7)/1545944400 - 
 (19754353*y2^10*y3^7)/6350400 - (18551053*y1*y2^10*y3^7)/12700800 - 
 (25367023*y1^2*y2^10*y3^7)/12700800 - (27087133*y1^3*y2^10*y3^7)/12700800 - 
 (870239*y1^4*y2^10*y3^7)/396900 - (28270693*y1^5*y2^10*y3^7)/12700800 - 
 (28537603*y1^6*y2^10*y3^7)/12700800 - (28719973*y1^7*y2^10*y3^7)/12700800 - 
 (57703241*y1^8*y2^10*y3^7)/25401600 - (7237637*y1^9*y2^10*y3^7)/3175200 - 
 (14513599*y1^10*y2^10*y3^7)/6350400 - (79992091*y1^11*y2^10*y3^7)/34927200 - 
 (3525608549*y1^12*y2^10*y3^7)/1536796800 - (11474143973*y1^13*y2^10*y3^7)/
  4994589600 - (42667502179*y1^14*y2^10*y3^7)/18551332800 - 
 (219273311*y2^11*y3^7)/69854400 - (202544291*y1*y2^11*y3^7)/139708800 - 
 (278948801*y1^2*y2^11*y3^7)/139708800 - (298293371*y1^3*y2^11*y3^7)/
  139708800 - (9588883*y1^4*y2^11*y3^7)/4365900 - 
 (28326637*y1^5*y2^11*y3^7)/12700800 - (314581937*y1^6*y2^11*y3^7)/
  139708800 - (28783477*y1^7*y2^11*y3^7)/12700800 - 
 (636166759*y1^8*y2^11*y3^7)/279417600 - (159590201*y1^9*y2^11*y3^7)/
  69854400 - (8000677*y1^10*y2^11*y3^7)/3492720 - 
 (14577103*y1^11*y2^11*y3^7)/6350400 - (3533589011*y1^12*y2^11*y3^7)/
  1536796800 - (22999869889*y1^13*y2^11*y3^7)/9989179200 - 
 (10690650559*y1^14*y2^11*y3^7)/4637833200 - (2430477391*y2^12*y3^7)/
  768398400 - (2211530971*y1*y2^12*y3^7)/1536796800 - 
 (3066533581*y1^2*y2^12*y3^7)/1536796800 - (3283689751*y1^3*y2^12*y3^7)/
  1536796800 - (1689844943*y1^4*y2^12*y3^7)/768398400 - 
 (3432944857*y1^5*y2^12*y3^7)/1536796800 - (3466405207*y1^6*y2^12*y3^7)/
  1536796800 - (3489151117*y1^7*y2^12*y3^7)/1536796800 - 
 (7010950949*y1^8*y2^12*y3^7)/3073593600 - (3517663997*y1^9*y2^12*y3^7)/
  1536796800 - (705408427*y1^10*y2^12*y3^7)/307359360 - 
 (3534429641*y1^11*y2^12*y3^7)/1536796800 - (1770179863*y1^12*y2^12*y3^7)/
  768398400 - (46087516523*y1^13*y2^12*y3^7)/19978358400 - 
 (85687446227*y1^14*y2^12*y3^7)/37102665600 - 
 (31803475453*y2^13*y3^7)/9989179200 - (28540956193*y1*y2^13*y3^7)/
  19978358400 - (39832081423*y1^2*y2^13*y3^7)/19978358400 - 
 (42708472633*y1^3*y2^13*y3^7)/19978358400 - (21990243419*y1^4*y2^13*y3^7)/
  9989179200 - (44685608101*y1^5*y2^13*y3^7)/19978358400 - 
 (45128063191*y1^6*y2^13*y3^7)/19978358400 - (3494487217*y1^7*y2^13*y3^7)/
  1536796800 - (91286818187*y1^8*y2^13*y3^7)/39956716800 - 
 (22901819293*y1^9*y2^13*y3^7)/9989179200 - (57408277*y1^10*y2^13*y3^7)/
  24972948 - (23011620649*y1^11*y2^13*y3^7)/9989179200 - 
 (46100574953*y1^12*y2^13*y3^7)/19978358400 - (1775515963*y1^13*y2^13*y3^7)/
  768398400 - (1532644177*y1^14*y2^13*y3^7)/662547600 - 
 (415801145269*y2^14*y3^7)/129859329600 - (368393805289*y1*y2^14*y3^7)/
  259718659200 - (517318971679*y1^2*y2^14*y3^7)/259718659200 - 
 (555366110809*y1^3*y2^14*y3^7)/259718659200 - 
 (286099796237*y1^4*y2^14*y3^7)/129859329600 - 
 (581526709273*y1^5*y2^14*y3^7)/259718659200 - 
 (587373760483*y1^6*y2^14*y3^7)/259718659200 - 
 (591336738073*y1^7*y2^14*y3^7)/259718659200 - 
 (1188341881031*y1^8*y2^14*y3^7)/519437318400 - 
 (149069674667*y1^9*y2^14*y3^7)/64929664800 - (59789333369*y1^10*y2^14*y3^7)/
  25971865920 - (149789779871*y1^11*y2^14*y3^7)/64929664800 - 
 (600169862399*y1^12*y2^14*y3^7)/259718659200 - 
 (150247267601*y1^13*y2^14*y3^7)/64929664800 - 
 (300830596147*y1^14*y2^14*y3^7)/129859329600 - (266681*y3^8)/88200 - 
 (495371*y1*y3^8)/176400 - (546401*y1^2*y3^8)/176400 - 
 (1093747*y1^3*y3^8)/352800 - (181247*y1^4*y3^8)/58800 - 
 (720767*y1^5*y3^8)/235200 - (717071*y1^6*y3^8)/235200 - 
 (2141683*y1^7*y3^8)/705600 - (266681*y1^8*y3^8)/88200 - 
 (4252511*y1^9*y3^8)/1411200 - (38158247*y1^10*y3^8)/12700800 - 
 (38056187*y1^11*y3^8)/12700800 - (4593674087*y1^12*y3^8)/1536796800 - 
 (59586418841*y1^13*y3^8)/19978358400 - (773061557573*y1^14*y3^8)/
  259718659200 - (37991*y2*y3^8)/176400 - (266681*y1*y2*y3^8)/352800 - 
 (405911*y1^2*y2*y3^8)/352800 - (900967*y1^3*y2*y3^8)/705600 - 
 (158917*y1^4*y2*y3^8)/117600 - (660847*y1^5*y2*y3^8)/470400 - 
 (680671*y1^6*y2*y3^8)/470400 - (2091283*y1^7*y2*y3^8)/1411200 - 
 (266681*y1^8*y2*y3^8)/176400 - (4340711*y1^9*y2*y3^8)/2822400 - 
 (39657647*y1^10*y2*y3^8)/25401600 - (40190627*y1^11*y2*y3^8)/25401600 - 
 (4921795727*y1^12*y2*y3^8)/3073593600 - (64684431761*y1^13*y2*y3^8)/
  39956716800 - (849324904733*y1^14*y2*y3^8)/519437318400 - 
 (339761*y2^2*y3^8)/176400 - (480251*y1*y2^2*y3^8)/352800 - 
 (619481*y1^2*y2^2*y3^8)/352800 - (1313407*y1^3*y2^2*y3^8)/705600 - 
 (75069*y1^4*y2^2*y3^8)/39200 - (305729*y1^5*y2^2*y3^8)/156800 - 
 (929171*y1^6*y2^2*y3^8)/470400 - (2815783*y1^7*y2^2*y3^8)/1411200 - 
 (354881*y1^8*y2^2*y3^8)/176400 - (5717611*y1^9*y2^2*y3^8)/2822400 - 
 (51767507*y1^10*y2^2*y3^8)/25401600 - (572447677*y1^11*y2^2*y3^8)/
  279417600 - (6326548307*y1^12*y2^2*y3^8)/3073593600 - 
 (82594032701*y1^13*y2^2*y3^8)/39956716800 - (1077868640153*y1^14*y2^2*y3^8)/
  519437318400 - (854977*y2^3*y3^8)/352800 - (1047757*y1*y2^3*y3^8)/705600 - 
 (1340917*y1^2*y2^3*y3^8)/705600 - (707681*y1^3*y2^3*y3^8)/352800 - 
 (1450747*y1^4*y2^3*y3^8)/705600 - (2944691*y1^5*y2^3*y3^8)/1411200 - 
 (2974763*y1^6*y2^3*y3^8)/1411200 - (2997433*y1^7*y2^3*y3^8)/1411200 - 
 (376931*y1^8*y2^3*y3^8)/176400 - (6060611*y1^9*y2^3*y3^8)/2822400 - 
 (54772187*y1^10*y2^3*y3^8)/25401600 - (604652437*y1^11*y2^3*y3^8)/
  279417600 - (6672068867*y1^12*y2^3*y3^8)/3073593600 - 
 (86979077981*y1^13*y2^3*y3^8)/39956716800 - (1133566121993*y1^14*y2^3*y3^8)/
  519437318400 - (156607*y2^4*y3^8)/58800 - (178937*y1*y2^4*y3^8)/117600 - 
 (76749*y1^2*y2^4*y3^8)/39200 - (1458377*y1^3*y2^4*y3^8)/705600 - 
 (746881*y1^4*y2^4*y3^8)/352800 - (3029251*y1^5*y2^4*y3^8)/1411200 - 
 (339707*y1^6*y2^4*y3^8)/156800 - (3077933*y1^7*y2^4*y3^8)/1411200 - 
 (386731*y1^8*y2^4*y3^8)/176400 - (18639983*y1^9*y2^4*y3^8)/8467200 - 
 (56111357*y1^10*y2^4*y3^8)/25401600 - (56273897*y1^11*y2^4*y3^8)/25401600 - 
 (6826152797*y1^12*y2^4*y3^8)/3073593600 - (88934144171*y1^13*y2^4*y3^8)/
  39956716800 - (1158387388463*y1^14*y2^4*y3^8)/519437318400 - 
 (660049*y2^5*y3^8)/235200 - (719969*y1*y2^5*y3^8)/470400 - 
 (311343*y1^2*y2^5*y3^8)/156800 - (2961757*y1^3*y2^5*y3^8)/1411200 - 
 (3033997*y1^4*y2^5*y3^8)/1411200 - (768931*y1^5*y2^5*y3^8)/352800 - 
 (64651*y1^6*y2^5*y3^8)/29400 - (1561489*y1^7*y2^5*y3^8)/705600 - 
 (784487*y1^8*y2^5*y3^8)/352800 - (18898703*y1^9*y2^5*y3^8)/8467200 - 
 (56869877*y1^10*y2^5*y3^8)/25401600 - (25086643*y1^11*y2^5*y3^8)/11176704 - 
 (1382760133*y1^12*y2^5*y3^8)/614718720 - (3601918127*y1^13*y2^5*y3^8)/
  1598268672 - (234509164951*y1^14*y2^5*y3^8)/103887463680 - 
 (682561*y2^6*y3^8)/235200 - (718961*y1*y2^6*y3^8)/470400 - 
 (940861*y1^2*y2^6*y3^8)/470400 - (2988133*y1^3*y2^6*y3^8)/1411200 - 
 (3062333*y1^4*y2^6*y3^8)/1411200 - (388081*y1^5*y2^6*y3^8)/176400 - 
 (783043*y1^6*y2^6*y3^8)/352800 - (1575811*y1^7*y2^6*y3^8)/705600 - 
 (791543*y1^8*y2^6*y3^8)/352800 - (19065107*y1^9*y2^6*y3^8)/8467200 - 
 (57359681*y1^10*y2^6*y3^8)/25401600 - (632448079*y1^11*y2^6*y3^8)/
  279417600 - (6970738469*y1^12*y2^6*y3^8)/3073593600 - 
 (6982554119*y1^13*y2^6*y3^8)/3073593600 - (1181783809511*y1^14*y2^6*y3^8)/
  519437318400 - (2096413*y2^7*y3^8)/705600 - 
 (2146813*y1*y2^7*y3^8)/1411200 - (2833513*y1^2*y2^7*y3^8)/1411200 - 
 (3004663*y1^3*y2^7*y3^8)/1411200 - (3080963*y1^4*y2^7*y3^8)/1411200 - 
 (1562059*y1^5*y2^7*y3^8)/705600 - (1575961*y1^6*y2^7*y3^8)/705600 - 
 (264281*y1^7*y2^7*y3^8)/117600 - (265481*y1^8*y2^7*y3^8)/117600 - 
 (6393769*y1^9*y2^7*y3^8)/2822400 - (57703241*y1^10*y2^7*y3^8)/25401600 - 
 (636166759*y1^11*y2^7*y3^8)/279417600 - (7010950949*y1^12*y2^7*y3^8)/
  3073593600 - (91286818187*y1^13*y2^7*y3^8)/39956716800 - 
 (1188341881031*y1^14*y2^7*y3^8)/519437318400 - (266681*y2^8*y3^8)/88200 - 
 (266681*y1*y2^8*y3^8)/176400 - (354881*y1^2*y2^8*y3^8)/176400 - 
 (376931*y1^3*y2^8*y3^8)/176400 - (386731*y1^4*y2^8*y3^8)/176400 - 
 (784487*y1^5*y2^8*y3^8)/352800 - (791543*y1^6*y2^8*y3^8)/352800 - 
 (265481*y1^7*y2^8*y3^8)/117600 - (266681*y1^8*y2^8*y3^8)/117600 - 
 (1070399*y1^9*y2^8*y3^8)/470400 - (28979173*y1^10*y2^8*y3^8)/12700800 - 
 (29042677*y1^11*y2^8*y3^8)/12700800 - (3520514317*y1^12*y2^8*y3^8)/
  1536796800 - (3525850417*y1^13*y2^8*y3^8)/1536796800 - 
 (596637118873*y1^14*y2^8*y3^8)/259718659200 - (4325381*y2^9*y3^8)/1411200 - 
 (4237181*y1*y2^9*y3^8)/2822400 - (631409*y1^2*y2^9*y3^8)/313600 - 
 (6045281*y1^3*y2^9*y3^8)/2822400 - (18618493*y1^4*y2^9*y3^8)/8467200 - 
 (18888973*y1^5*y2^9*y3^8)/8467200 - (19061257*y1^6*y2^9*y3^8)/8467200 - 
 (6393419*y1^7*y2^9*y3^8)/2822400 - (1070399*y1^8*y2^9*y3^8)/470400 - 
 (537037*y1^9*y2^9*y3^8)/235200 - (2423159*y1^10*y2^9*y3^8)/1058400 - 
 (13356113*y1^11*y2^9*y3^8)/5821200 - (1177414319*y1^12*y2^9*y3^8)/
  512265600 - (15328916347*y1^13*y2^9*y3^8)/6659452800 - 
 (199523787061*y1^14*y2^9*y3^8)/86572886400 - 
 (39356381*y2^10*y3^8)/12700800 - (37856981*y1*y2^10*y3^8)/25401600 - 
 (51148721*y1^2*y2^10*y3^8)/25401600 - (54494441*y1^3*y2^10*y3^8)/25401600 - 
 (55977671*y1^4*y2^10*y3^8)/25401600 - (56806751*y1^5*y2^10*y3^8)/25401600 - 
 (57333011*y1^6*y2^10*y3^8)/25401600 - (57695051*y1^7*y2^10*y3^8)/25401600 - 
 (28979173*y1^8*y2^10*y3^8)/12700800 - (3634861*y1^9*y2^10*y3^8)/1587600 - 
 (14578399*y1^10*y2^10*y3^8)/6350400 - (160705487*y1^11*y2^10*y3^8)/
  69854400 - (3541685159*y1^12*y2^10*y3^8)/1536796800 - 
 (46108430447*y1^13*y2^10*y3^8)/19978358400 - (600137363621*y1^14*y2^10*y3^8)/
  259718659200 - (39712457*y2^11*y3^8)/12700800 - 
 (37578017*y1*y2^11*y3^8)/25401600 - (562425007*y1^2*y2^11*y3^8)/279417600 - 
 (600074647*y1^3*y2^11*y3^8)/279417600 - (56069147*y1^4*y2^11*y3^8)/
  25401600 - (626071009*y1^5*y2^11*y3^8)/279417600 - 
 (631965709*y1^6*y2^11*y3^8)/279417600 - (636008629*y1^7*y2^11*y3^8)/
  279417600 - (29042677*y1^8*y2^11*y3^8)/12700800 - 
 (80143783*y1^9*y2^11*y3^8)/34927200 - (32143567*y1^10*y2^11*y3^8)/13970880 - 
 (14641903*y1^11*y2^11*y3^8)/6350400 - (3549478511*y1^12*y2^11*y3^8)/
  1536796800 - (46209161903*y1^13*y2^11*y3^8)/19978358400 - 
 (601437142829*y1^14*y2^11*y3^8)/259718659200 - 
 (4841733437*y2^12*y3^8)/1536796800 - (4513611797*y1*y2^12*y3^8)/3073593600 - 
 (6182452817*y1^2*y2^12*y3^8)/3073593600 - (6605330657*y1^3*y2^12*y3^8)/
  3073593600 - (6792757127*y1^4*y2^12*y3^8)/3073593600 - 
 (6897208859*y1^5*y2^12*y3^8)/3073593600 - (6963214799*y1^6*y2^12*y3^8)/
  3073593600 - (7008379919*y1^7*y2^12*y3^8)/3073593600 - 
 (3520514317*y1^8*y2^12*y3^8)/1536796800 - (3532798127*y1^9*y2^12*y3^8)/
  1536796800 - (141693149*y1^10*y2^12*y3^8)/61471872 - 
 (3549903341*y1^11*y2^12*y3^8)/1536796800 - (1778020663*y1^12*y2^12*y3^8)/
  768398400 - (11573558987*y1^13*y2^12*y3^8)/4994589600 - 
 (301268850007*y1^14*y2^12*y3^8)/129859329600 - 
 (63351356171*y2^13*y3^8)/19978358400 - (58253343251*y1*y2^13*y3^8)/
  39956716800 - (80300459111*y1^2*y2^13*y3^8)/39956716800 - 
 (85904593031*y1^3*y2^13*y3^8)/39956716800 - (88389162041*y1^4*y2^13*y3^8)/
  39956716800 - (89772647837*y1^5*y2^13*y3^8)/39956716800 - 
 (6972743549*y1^6*y2^13*y3^8)/3073593600 - (91241960297*y1^7*y2^13*y3^8)/
  39956716800 - (3525850417*y1^8*y2^13*y3^8)/1536796800 - 
 (45997523651*y1^9*y2^13*y3^8)/19978358400 - (9224497729*y1^10*y2^13*y3^8)/
  3995671680 - (46221540773*y1^11*y2^13*y3^8)/19978358400 - 
 (5787697141*y1^12*y2^13*y3^8)/2497294800 - (1783356763*y1^13*y2^13*y3^8)/
  768398400 - (150871232921*y1^14*y2^13*y3^8)/64929664800 - 
 (118314730169*y2^14*y3^8)/37102665600 - (107419966289*y1*y2^14*y3^8)/
  74205331200 - (148976192429*y1^2*y2^14*y3^8)/74205331200 - 
 (159570742109*y1^3*y2^14*y3^8)/74205331200 - (164269883699*y1^4*y2^14*y3^8)/
  74205331200 - (166885083143*y1^5*y2^14*y3^8)/74205331200 - 
 (168533584283*y1^6*y2^14*y3^8)/74205331200 - (169657976123*y1^7*y2^14*y3^8)/
  74205331200 - (596637118873*y1^8*y2^14*y3^8)/259718659200 - 
 (598760980613*y1^9*y2^14*y3^8)/259718659200 - 
 (24016055255*y1^10*y2^14*y3^8)/10388746368 - (601698788759*y1^11*y2^14*y3^8)/
  259718659200 - (301372333387*y1^12*y2^14*y3^8)/129859329600 - 
 (75450129613*y1^13*y2^14*y3^8)/32464832400 - (302155691347*y1^14*y2^14*y3^8)/
  129859329600 - (1077749*y3^9)/352800 - (2036609*y1*y3^9)/705600 - 
 (741193*y1^2*y3^9)/235200 - (2220569*y1^3*y3^9)/705600 - 
 (827249*y1^4*y3^9)/264600 - (6577063*y1^5*y3^9)/2116800 - 
 (6542329*y1^6*y3^9)/2116800 - (723671*y1^7*y3^9)/235200 - 
 (4325381*y1^8*y3^9)/1411200 - (1077749*y1^9*y3^9)/352800 - 
 (4835699*y1^10*y3^9)/1587600 - (106109123*y1^11*y3^9)/34927200 - 
 (2328959711*y1^12*y3^9)/768398400 - (15106291399*y1^13*y3^9)/4994589600 - 
 (98001851861*y1^14*y3^9)/32464832400 - (118889*y2*y3^9)/705600 - 
 (1077749*y1*y2*y3^9)/1411200 - (539173*y1^2*y2*y3^9)/470400 - 
 (1790909*y1^3*y2*y3^9)/1411200 - (1420453*y1^4*y2*y3^9)/1058400 - 
 (5905483*y1^5*y2*y3^9)/4233600 - (6082429*y1^6*y2*y3^9)/4233600 - 
 (692171*y1^7*y2*y3^9)/470400 - (4237181*y1^8*y2*y3^9)/2822400 - 
 (1077749*y1^9*y2*y3^9)/705600 - (4923899*y1^10*y2*y3^9)/3175200 - 
 (109795883*y1^11*y2*y3^9)/69854400 - (2444995631*y1^12*y2*y3^9)/1536796800 - 
 (16068632779*y1^13*y2*y3^9)/9989179200 - (105505718231*y1^14*y2*y3^9)/
  64929664800 - (1343119*y2^2*y3^9)/705600 - (1949179*y1*y2^2*y3^9)/1411200 - 
 (2488949*y1^2*y2^2*y3^9)/1411200 - (2632939*y1^3*y2^2*y3^9)/1411200 - 
 (4059851*y1^4*y2^2*y3^9)/2116800 - (8263993*y1^5*y2^2*y3^9)/4233600 - 
 (8370379*y1^6*y2^2*y3^9)/4233600 - (2818163*y1^7*y2^2*y3^9)/1411200 - 
 (631409*y1^8*y2^2*y3^9)/313600 - (1430549*y1^9*y2^2*y3^9)/705600 - 
 (6476219*y1^10*y2^2*y3^9)/3175200 - (143232503*y1^11*y2^2*y3^9)/69854400 - 
 (3166048271*y1^12*y2^2*y3^9)/1536796800 - (1589802253*y1^13*y2^2*y3^9)/
  768398400 - (67431380473*y1^14*y2^2*y3^9)/32464832400 - 
 (1698929*y2^3*y3^9)/705600 - (2128589*y1*y2^3*y3^9)/1411200 - 
 (299751*y1^2*y2^3*y3^9)/156800 - (2841749*y1^3*y2^3*y3^9)/1411200 - 
 (1091429*y1^4*y2^3*y3^9)/529200 - (8858083*y1^5*y2^3*y3^9)/4233600 - 
 (8946829*y1^6*y2^3*y3^9)/4233600 - (333857*y1^7*y2^3*y3^9)/156800 - 
 (6045281*y1^8*y2^3*y3^9)/2822400 - (1518749*y1^9*y2^3*y3^9)/705600 - 
 (6862829*y1^10*y2^3*y3^9)/3175200 - (13775113*y1^11*y2^3*y3^9)/6350400 - 
 (3344144651*y1^12*y2^3*y3^9)/1536796800 - (21798375259*y1^13*y2^3*y3^9)/
  9989179200 - (142050396401*y1^14*y2^3*y3^9)/64929664800 - 
 (2805451*y2^4*y3^9)/1058400 - (3273541*y1*y2^4*y3^9)/2116800 - 
 (1042849*y1^2*y2^4*y3^9)/529200 - (4394731*y1^3*y2^4*y3^9)/2116800 - 
 (2998549*y1^4*y2^4*y3^9)/1411200 - (47489*y1^5*y2^4*y3^9)/22050 - 
 (511153*y1^6*y2^4*y3^9)/235200 - (2315441*y1^7*y2^4*y3^9)/1058400 - 
 (18618493*y1^8*y2^4*y3^9)/8467200 - (1557949*y1^9*y2^4*y3^9)/705600 - 
 (7034819*y1^10*y2^4*y3^9)/3175200 - (155217413*y1^11*y2^4*y3^9)/69854400 - 
 (3423409991*y1^12*y2^4*y3^9)/1536796800 - (1393849609*y1^13*y2^4*y3^9)/
  624323700 - (290493984607*y1^14*y2^4*y3^9)/129859329600 - 
 (5916431*y2^5*y3^9)/2116800 - (6588011*y1*y2^5*y3^9)/4233600 - 
 (8463101*y1^2*y2^5*y3^9)/4233600 - (8927411*y1^3*y2^5*y3^9)/4233600 - 
 (507667*y1^4*y2^5*y3^9)/235200 - (3086749*y1^5*y2^5*y3^9)/1411200 - 
 (3113783*y1^6*y2^5*y3^9)/1411200 - (9399839*y1^7*y2^5*y3^9)/4233600 - 
 (18888973*y1^8*y2^5*y3^9)/8467200 - (1579999*y1^9*y2^5*y3^9)/705600 - 
 (7131839*y1^10*y2^5*y3^9)/3175200 - (6292169*y1^11*y2^5*y3^9)/2794176 - 
 (693660229*y1^12*y2^5*y3^9)/307359360 - (69498409*y1^13*y2^5*y3^9)/
  30735936 - (29412377377*y1^14*y2^5*y3^9)/12985932960 - 
 (6120509*y2^6*y3^9)/2116800 - (6580409*y1*y2^6*y3^9)/4233600 - 
 (8526059*y1^2*y2^6*y3^9)/4233600 - (9008009*y1^3*y2^6*y3^9)/4233600 - 
 (768707*y1^4*y2^6*y3^9)/352800 - (1038721*y1^5*y2^6*y3^9)/470400 - 
 (3143197*y1^6*y2^6*y3^9)/1411200 - (9487241*y1^7*y2^6*y3^9)/4233600 - 
 (19061257*y1^8*y2^6*y3^9)/8467200 - (1594111*y1^9*y2^6*y3^9)/705600 - 
 (7194167*y1^10*y2^6*y3^9)/3175200 - (158648981*y1^11*y2^6*y3^9)/69854400 - 
 (3497303657*y1^12*y2^6*y3^9)/1536796800 - (22771763983*y1^13*y2^6*y3^9)/
  9989179200 - (74119590001*y1^14*y2^6*y3^9)/32464832400 - 
 (2089133*y2^7*y3^9)/705600 - (2183633*y1*y2^7*y3^9)/1411200 - 
 (951061*y1^2*y2^7*y3^9)/470400 - (3019433*y1^3*y2^7*y3^9)/1411200 - 
 (4640537*y1^4*y2^7*y3^9)/2116800 - (9407599*y1^5*y2^7*y3^9)/4233600 - 
 (9489541*y1^6*y2^7*y3^9)/4233600 - (1060799*y1^7*y2^7*y3^9)/470400 - 
 (6393419*y1^8*y2^7*y3^9)/2822400 - (534637*y1^9*y2^7*y3^9)/235200 - 
 (7237637*y1^10*y2^7*y3^9)/3175200 - (159590201*y1^11*y2^7*y3^9)/69854400 - 
 (3517663997*y1^12*y2^7*y3^9)/1536796800 - (22901819293*y1^13*y2^7*y3^9)/
  9989179200 - (149069674667*y1^14*y2^7*y3^9)/64929664800 - 
 (4252511*y2^8*y3^9)/1411200 - (4340711*y1*y2^8*y3^9)/2822400 - 
 (5717611*y1^2*y2^8*y3^9)/2822400 - (6060611*y1^3*y2^8*y3^9)/2822400 - 
 (18639983*y1^4*y2^8*y3^9)/8467200 - (18898703*y1^5*y2^8*y3^9)/8467200 - 
 (19065107*y1^6*y2^8*y3^9)/8467200 - (6393769*y1^7*y2^8*y3^9)/2822400 - 
 (1070399*y1^8*y2^8*y3^9)/470400 - (537037*y1^9*y2^8*y3^9)/235200 - 
 (3634861*y1^10*y2^8*y3^9)/1587600 - (80143783*y1^11*y2^8*y3^9)/34927200 - 
 (3532798127*y1^12*y2^8*y3^9)/1536796800 - (45997523651*y1^13*y2^8*y3^9)/
  19978358400 - (598760980613*y1^14*y2^8*y3^9)/259718659200 - 
 (1077749*y2^9*y3^9)/352800 - (1077749*y1*y2^9*y3^9)/705600 - 
 (1430549*y1^2*y2^9*y3^9)/705600 - (1518749*y1^3*y2^9*y3^9)/705600 - 
 (1557949*y1^4*y2^9*y3^9)/705600 - (1579999*y1^5*y2^9*y3^9)/705600 - 
 (1594111*y1^6*y2^9*y3^9)/705600 - (534637*y1^7*y2^9*y3^9)/235200 - 
 (537037*y1^8*y2^9*y3^9)/235200 - (1077749*y1^9*y2^9*y3^9)/470400 - 
 (29177623*y1^10*y2^9*y3^9)/12700800 - (29241127*y1^11*y2^9*y3^9)/12700800 - 
 (3544526767*y1^12*y2^9*y3^9)/1536796800 - (3549862867*y1^13*y2^9*y3^9)/
  1536796800 - (600695222923*y1^14*y2^9*y3^9)/259718659200 - 
 (817207*y2^10*y3^9)/264600 - (802507*y1*y2^10*y3^9)/529200 - 
 (1072987*y1^2*y2^10*y3^9)/529200 - (95071*y1^3*y2^10*y3^9)/44100 - 
 (390329*y1^4*y2^10*y3^9)/176400 - (10999*y1^5*y2^10*y3^9)/4900 - 
 (74917*y1^6*y2^10*y3^9)/33075 - (1206127*y1^7*y2^10*y3^9)/529200 - 
 (2423159*y1^8*y2^10*y3^9)/1058400 - (29177623*y1^9*y2^10*y3^9)/12700800 - 
 (29256023*y1^10*y2^10*y3^9)/12700800 - (322511269*y1^11*y2^10*y3^9)/
  139708800 - (3553909679*y1^12*y2^10*y3^9)/1536796800 - 
 (46269127907*y1^13*y2^10*y3^9)/19978358400 - (602251205351*y1^14*y2^10*y3^9)/
  259718659200 - (36282041*y2^11*y3^9)/11642400 - 
 (35053121*y1*y2^11*y3^9)/23284800 - (47192381*y1^2*y2^11*y3^9)/23284800 - 
 (1522697*y1^3*y2^11*y3^9)/705600 - (5733979*y1^4*y2^11*y3^9)/2587200 - 
 (17455169*y1^5*y2^11*y3^9)/7761600 - (52848647*y1^6*y2^11*y3^9)/23284800 - 
 (53181707*y1^7*y2^11*y3^9)/23284800 - (13356113*y1^8*y2^11*y3^9)/5821200 - 
 (29241127*y1^9*y2^11*y3^9)/12700800 - (12900733*y1^10*y2^11*y3^9)/5588352 - 
 (29383031*y1^11*y2^11*y3^9)/12700800 - (3561606011*y1^12*y2^11*y3^9)/
  1536796800 - (46368598103*y1^13*y2^11*y3^9)/19978358400 - 
 (603534588179*y1^14*y2^11*y3^9)/259718659200 - 
 (804252167*y2^12*y3^9)/256132800 - (765573527*y1*y2^12*y3^9)/512265600 - 
 (1037488247*y1^2*y2^12*y3^9)/512265600 - (368729729*y1^3*y2^12*y3^9)/
  170755200 - (126298423*y1^4*y2^12*y3^9)/56918400 - 
 (384579563*y1^5*y2^12*y3^9)/170755200 - (1164561809*y1^6*y2^12*y3^9)/
  512265600 - (1172004629*y1^7*y2^12*y3^9)/512265600 - 
 (1177414319*y1^8*y2^12*y3^9)/512265600 - (3544526767*y1^9*y2^12*y3^9)/
  1536796800 - (710823331*y1^10*y2^12*y3^9)/307359360 - 
 (3561788291*y1^11*y2^12*y3^9)/1536796800 - (3568047551*y1^12*y2^12*y3^9)/
  1536796800 - (3573238121*y1^13*y2^12*y3^9)/1536796800 - 
 (604614649889*y1^14*y2^12*y3^9)/259718659200 - 
 (5261411093*y2^13*y3^9)/1664863200 - (4940630633*y1*y2^13*y3^9)/3329726400 - 
 (518263451*y1^2*y2^13*y3^9)/256132800 - (7192874473*y1^3*y2^13*y3^9)/
  3329726400 - (3697552289*y1^4*y2^13*y3^9)/1664863200 - 
 (577544827*y1^5*y2^13*y3^9)/256132800 - (7579678121*y1^6*y2^13*y3^9)/
  3329726400 - (7628818751*y1^7*y2^13*y3^9)/3329726400 - 
 (15328916347*y1^8*y2^13*y3^9)/6659452800 - (3549862867*y1^9*y2^13*y3^9)/
  1536796800 - (9254790607*y1^10*y2^13*y3^9)/3995671680 - 
 (46374266423*y1^11*y2^13*y3^9)/19978358400 - (3573529181*y1^12*y2^13*y3^9)/
  1536796800 - (3578719751*y1^13*y2^13*y3^9)/1536796800 - 
 (605538758459*y1^14*y2^13*y3^9)/259718659200 - 
 (2456446613*y2^14*y3^9)/772972200 - (284722891*y1*y2^14*y3^9)/193243050 - 
 (6249500641*y1^2*y2^14*y3^9)/3091888800 - (3340102243*y1^3*y2^14*y3^9)/
  1545944400 - (13743057667*y1^4*y2^14*y3^9)/6183777600 - 
 (1744587083*y1^5*y2^14*y3^9)/772972200 - (7045962307*y1^6*y2^14*y3^9)/
  3091888800 - (3546150371*y1^7*y2^14*y3^9)/1545944400 - 
 (199523787061*y1^8*y2^14*y3^9)/86572886400 - (600695222923*y1^9*y2^14*y3^9)/
  259718659200 - (120469128739*y1^10*y2^14*y3^9)/51943731840 - 
 (603659447459*y1^11*y2^14*y3^9)/259718659200 - 
 (604725820949*y1^12*y2^14*y3^9)/259718659200 - 
 (605605314179*y1^13*y2^14*y3^9)/259718659200 - 
 (606340434719*y1^14*y2^14*y3^9)/259718659200 - (9778141*y3^10)/3175200 - 
 (18760681*y1*y3^10)/6350400 - (20302291*y1^2*y3^10)/6350400 - 
 (20234041*y1^3*y3^10)/6350400 - (2510657*y1^4*y3^10)/793800 - 
 (19953649*y1^5*y3^10)/6350400 - (19844743*y1^6*y3^10)/6350400 - 
 (19754353*y1^7*y3^10)/6350400 - (39356381*y1^8*y3^10)/12700800 - 
 (817207*y1^9*y3^10)/264600 - (9778141*y1^10*y3^10)/3175200 - 
 (5364253*y1^11*y3^10)/1746360 - (470979001*y1^12*y3^10)/153679680 - 
 (763770221*y1^13*y3^10)/249729480 - (39642020183*y1^14*y3^10)/12985932960 - 
 (795601*y2*y3^10)/6350400 - (9778141*y1*y2*y3^10)/12700800 - 
 (14494951*y1^2*y2*y3^10)/12700800 - (16014301*y1^3*y2*y3^10)/12700800 - 
 (4230979*y1^4*y2*y3^10)/3175200 - (17586109*y1^5*y2*y3^10)/12700800 - 
 (18112243*y1^6*y2*y3^10)/12700800 - (18551053*y1^7*y2*y3^10)/12700800 - 
 (37856981*y1^8*y2*y3^10)/25401600 - (802507*y1^9*y2*y3^10)/529200 - 
 (9778141*y1^10*y2*y3^10)/6350400 - (5451571*y1^11*y2*y3^10)/3492720 - 
 (97129685*y1^12*y2*y3^10)/61471872 - (79801343*y1^13*y2*y3^10)/49945896 - 
 (41922126011*y1^14*y2*y3^10)/25971865920 - (11954791*y2^2*y3^10)/6350400 - 
 (17762131*y1*y2^2*y3^10)/12700800 - (22478941*y1^2*y2^2*y3^10)/12700800 - 
 (23733691*y1^3*y2^2*y3^10)/12700800 - (12189353*y1^4*y2^2*y3^10)/6350400 - 
 (24802759*y1^5*y2^2*y3^10)/12700800 - (25117213*y1^6*y2^2*y3^10)/12700800 - 
 (25367023*y1^7*y2^2*y3^10)/12700800 - (51148721*y1^8*y2^2*y3^10)/25401600 - 
 (1072987*y1^9*y2^2*y3^10)/529200 - (12953341*y1^10*y2^2*y3^10)/6350400 - 
 (65111*y1^11*y2^2*y3^10)/31752 - (633274057*y1^12*y2^2*y3^10)/307359360 - 
 (2067005599*y1^13*y2^2*y3^10)/998917920 - (10790703877*y1^14*y2^2*y3^10)/
  5194373184 - (15198241*y2^3*y3^10)/6350400 - 
 (19417981*y1*y2^3*y3^10)/12700800 - (24399391*y1^2*y2^3*y3^10)/12700800 - 
 (25654141*y1^3*y2^3*y3^10)/12700800 - (1640941*y1^4*y2^3*y3^10)/793800 - 
 (26626189*y1^5*y2^3*y3^10)/12700800 - (26887723*y1^6*y2^3*y3^10)/12700800 - 
 (27087133*y1^7*y2^3*y3^10)/12700800 - (54494441*y1^8*y2^3*y3^10)/25401600 - 
 (95071*y1^9*y2^3*y3^10)/44100 - (13747141*y1^10*y2^3*y3^10)/6350400 - 
 (948527*y1^11*y2^3*y3^10)/436590 - (133977881*y1^12*y2^3*y3^10)/61471872 - 
 (218333743*y1^13*y2^3*y3^10)/99891792 - (56912741651*y1^14*y2^3*y3^10)/
  25971865920 - (8379113*y2^4*y3^10)/3175200 - 
 (9959783*y1*y2^4*y3^10)/6350400 - (3145697*y1^2*y2^4*y3^10)/1587600 - 
 (13232213*y1^3*y2^4*y3^10)/6350400 - (27065341*y1^4*y2^4*y3^10)/12700800 - 
 (6855811*y1^5*y2^4*y3^10)/3175200 - (13833569*y1^6*y2^4*y3^10)/6350400 - 
 (870239*y1^7*y2^4*y3^10)/396900 - (55977671*y1^8*y2^4*y3^10)/25401600 - 
 (390329*y1^9*y2^4*y3^10)/176400 - (14099941*y1^10*y2^4*y3^10)/6350400 - 
 (15555251*y1^11*y2^4*y3^10)/6985440 - (686169361*y1^12*y2^4*y3^10)/
  307359360 - (343853333*y1^13*y2^4*y3^10)/153679680 - 
 (3639215753*y1^14*y2^4*y3^10)/1623241620 - (17683633*y2^5*y3^10)/6350400 - 
 (20051173*y1*y2^5*y3^10)/12700800 - (25535323*y1^2*y2^5*y3^10)/12700800 - 
 (26887093*y1^3*y2^5*y3^10)/12700800 - (13750619*y1^4*y2^5*y3^10)/6350400 - 
 (27859141*y1^5*y2^5*y3^10)/12700800 - (28097743*y1^6*y2^5*y3^10)/12700800 - 
 (28270693*y1^7*y2^5*y3^10)/12700800 - (56806751*y1^8*y2^5*y3^10)/25401600 - 
 (10999*y1^9*y2^5*y3^10)/4900 - (14298391*y1^10*y2^5*y3^10)/6350400 - 
 (19710979*y1^11*y2^5*y3^10)/8731800 - (3476805179*y1^12*y2^5*y3^10)/
  1536796800 - (5660698189*y1^13*y2^5*y3^10)/2497294800 - 
 (294857229493*y1^14*y2^5*y3^10)/129859329600 - 
 (18300571*y2^6*y3^10)/6350400 - (20033071*y1*y2^6*y3^10)/12700800 - 
 (25728901*y1^2*y2^6*y3^10)/12700800 - (27133591*y1^3*y2^6*y3^10)/12700800 - 
 (216917*y1^4*y2^6*y3^10)/99225 - (28128571*y1^5*y2^6*y3^10)/12700800 - 
 (28367173*y1^6*y2^6*y3^10)/12700800 - (28537603*y1^7*y2^6*y3^10)/12700800 - 
 (57333011*y1^8*y2^6*y3^10)/25401600 - (74917*y1^9*y2^6*y3^10)/33075 - 
 (14425399*y1^10*y2^6*y3^10)/6350400 - (722993*y1^11*y2^6*y3^10)/317520 - 
 (140255075*y1^12*y2^6*y3^10)/61471872 - (2283127351*y1^13*y2^6*y3^10)/
  998917920 - (11890396471*y1^14*y2^6*y3^10)/5194373184 - 
 (18743761*y2^7*y3^10)/6350400 - (19947061*y1*y2^7*y3^10)/12700800 - 
 (25831891*y1^2*y2^7*y3^10)/12700800 - (27286981*y1^3*y2^7*y3^10)/12700800 - 
 (13968833*y1^4*y2^7*y3^10)/6350400 - (28308421*y1^5*y2^7*y3^10)/12700800 - 
 (28549543*y1^6*y2^7*y3^10)/12700800 - (28719973*y1^7*y2^7*y3^10)/12700800 - 
 (57695051*y1^8*y2^7*y3^10)/25401600 - (1206127*y1^9*y2^7*y3^10)/529200 - 
 (14513599*y1^10*y2^7*y3^10)/6350400 - (8000677*y1^11*y2^7*y3^10)/3492720 - 
 (705408427*y1^12*y2^7*y3^10)/307359360 - (57408277*y1^13*y2^7*y3^10)/
  24972948 - (59789333369*y1^14*y2^7*y3^10)/25971865920 - 
 (38158247*y2^8*y3^10)/12700800 - (39657647*y1*y2^8*y3^10)/25401600 - 
 (51767507*y1^2*y2^8*y3^10)/25401600 - (54772187*y1^3*y2^8*y3^10)/25401600 - 
 (56111357*y1^4*y2^8*y3^10)/25401600 - (56869877*y1^5*y2^8*y3^10)/25401600 - 
 (57359681*y1^6*y2^8*y3^10)/25401600 - (57703241*y1^7*y2^8*y3^10)/25401600 - 
 (28979173*y1^8*y2^8*y3^10)/12700800 - (2423159*y1^9*y2^8*y3^10)/1058400 - 
 (14578399*y1^10*y2^8*y3^10)/6350400 - (32143567*y1^11*y2^8*y3^10)/13970880 - 
 (141693149*y1^12*y2^8*y3^10)/61471872 - (9224497729*y1^13*y2^8*y3^10)/
  3995671680 - (24016055255*y1^14*y2^8*y3^10)/10388746368 - 
 (4835699*y2^9*y3^10)/1587600 - (4923899*y1*y2^9*y3^10)/3175200 - 
 (6476219*y1^2*y2^9*y3^10)/3175200 - (6862829*y1^3*y2^9*y3^10)/3175200 - 
 (7034819*y1^4*y2^9*y3^10)/3175200 - (7131839*y1^5*y2^9*y3^10)/3175200 - 
 (7194167*y1^6*y2^9*y3^10)/3175200 - (7237637*y1^7*y2^9*y3^10)/3175200 - 
 (3634861*y1^8*y2^9*y3^10)/1587600 - (29177623*y1^9*y2^9*y3^10)/12700800 - 
 (29256023*y1^10*y2^9*y3^10)/12700800 - (12900733*y1^11*y2^9*y3^10)/5588352 - 
 (710823331*y1^12*y2^9*y3^10)/307359360 - (9254790607*y1^13*y2^9*y3^10)/
  3995671680 - (120469128739*y1^14*y2^9*y3^10)/51943731840 - 
 (9778141*y2^10*y3^10)/3175200 - (9778141*y1*y2^10*y3^10)/6350400 - 
 (12953341*y1^2*y2^10*y3^10)/6350400 - (13747141*y1^3*y2^10*y3^10)/6350400 - 
 (14099941*y1^4*y2^10*y3^10)/6350400 - (14298391*y1^5*y2^10*y3^10)/6350400 - 
 (14425399*y1^6*y2^10*y3^10)/6350400 - (14513599*y1^7*y2^10*y3^10)/6350400 - 
 (14578399*y1^8*y2^10*y3^10)/6350400 - (29256023*y1^9*y2^10*y3^10)/12700800 - 
 (9778141*y1^10*y2^10*y3^10)/4233600 - (9799309*y1^11*y2^10*y3^10)/4233600 - 
 (1187833189*y1^12*y2^10*y3^10)/512265600 - (1189611889*y1^13*y2^10*y3^10)/
  512265600 - (201300542041*y1^14*y2^10*y3^10)/86572886400 - 
 (54266293*y2^11*y3^10)/17463600 - (53393113*y1*y2^11*y3^10)/34927200 - 
 (6473993*y1^2*y2^11*y3^10)/3175200 - (75685663*y1^3*y2^11*y3^10)/34927200 - 
 (4854523*y1^4*y2^11*y3^10)/2182950 - (78787657*y1^5*y2^11*y3^10)/34927200 - 
 (7227221*y1^6*y2^11*y3^10)/3175200 - (79992091*y1^7*y2^11*y3^10)/34927200 - 
 (160705487*y1^8*y2^11*y3^10)/69854400 - (322511269*y1^9*y2^11*y3^10)/
  139708800 - (9799309*y1^10*y2^11*y3^10)/4233600 - 
 (9820477*y1^11*y2^11*y3^10)/4233600 - (1190385697*y1^12*y2^11*y3^10)/
  512265600 - (15497943121*y1^13*y2^11*y3^10)/6659452800 - 
 (201726150133*y1^14*y2^11*y3^10)/86572886400 - 
 (2405794007*y2^12*y3^10)/768398400 - (2332446887*y1*y2^12*y3^10)/
  1536796800 - (3131115527*y1^2*y2^12*y3^10)/1536796800 - 
 (3332237987*y1^3*y2^12*y3^10)/1536796800 - (3421593407*y1^4*y2^12*y3^10)/
  1536796800 - (3471684833*y1^5*y2^12*y3^10)/1536796800 - 
 (3503585009*y1^6*y2^12*y3^10)/1536796800 - (3525608549*y1^7*y2^12*y3^10)/
  1536796800 - (3541685159*y1^8*y2^12*y3^10)/1536796800 - 
 (3553909679*y1^9*y2^12*y3^10)/1536796800 - (1187833189*y1^10*y2^12*y3^10)/
  512265600 - (1190403337*y1^11*y2^12*y3^10)/512265600 - 
 (1192511317*y1^12*y2^12*y3^10)/512265600 - (15525495331*y1^13*y2^12*y3^10)/
  6659452800 - (202082527063*y1^14*y2^12*y3^10)/86572886400 - 
 (7869221729*y2^13*y3^10)/2497294800 - (7526789639*y1*y2^13*y3^10)/
  4994589600 - (1270810693*y1^2*y2^13*y3^10)/624323700 - 
 (10833473789*y1^3*y2^13*y3^10)/4994589600 - (1712289541*y1^4*y2^13*y3^10)/
  768398400 - (11295880811*y1^5*y2^13*y3^10)/4994589600 - 
 (5700712009*y1^6*y2^13*y3^10)/2497294800 - (11474143973*y1^7*y2^13*y3^10)/
  4994589600 - (46108430447*y1^8*y2^13*y3^10)/19978358400 - 
 (46269127907*y1^9*y2^13*y3^10)/19978358400 - (1189611889*y1^10*y2^13*y3^10)/
  512265600 - (15498560521*y1^11*y2^13*y3^10)/6659452800 - 
 (15526045111*y1^12*y2^13*y3^10)/6659452800 - (1196068717*y1^13*y2^13*y3^10)/
  512265600 - (202385938633*y1^14*y2^13*y3^10)/86572886400 - 
 (29391188557*y2^14*y3^10)/9275666400 - (27762541537*y1*y2^14*y3^10)/
  18551332800 - (5388574561*y1^2*y2^14*y3^10)/2650190400 - 
 (40244124937*y1^3*y2^14*y3^10)/18551332800 - (20683152641*y1^4*y2^14*y3^10)/
  9275666400 - (41994339403*y1^5*y2^14*y3^10)/18551332800 - 
 (6056164627*y1^6*y2^14*y3^10)/2650190400 - (42667502179*y1^7*y2^14*y3^10)/
  18551332800 - (600137363621*y1^8*y2^14*y3^10)/259718659200 - 
 (602251205351*y1^9*y2^14*y3^10)/259718659200 - 
 (201300542041*y1^10*y2^14*y3^10)/86572886400 - 
 (201740662813*y1^11*y2^14*y3^10)/86572886400 - 
 (202099764283*y1^12*y2^14*y3^10)/86572886400 - 
 (202397553313*y1^13*y2^14*y3^10)/86572886400 - 
 (202647878773*y1^14*y2^14*y3^10)/86572886400 - (1968329*y3^11)/635040 - 
 (3828341*y1*y3^11)/1270080 - (9043505*y1^2*y3^11)/2794176 - 
 (44982703*y1^3*y3^11)/13970880 - (1014053*y1^4*y3^11)/317520 - 
 (221548727*y1^5*y3^11)/69854400 - (220297841*y1^6*y3^11)/69854400 - 
 (219273311*y1^7*y3^11)/69854400 - (39712457*y1^8*y3^11)/12700800 - 
 (36282041*y1^9*y3^11)/11642400 - (54266293*y1^10*y3^11)/17463600 - 
 (1968329*y1^11*y3^11)/635040 - (475265647*y1^12*y3^11)/153679680 - 
 (616600459*y1^13*y3^11)/199783584 - (20002985749*y1^14*y3^11)/6492966480 - 
 (108317*y2*y3^11)/1270080 - (1968329*y1*y2*y3^11)/2540160 - 
 (31742833*y1^2*y2*y3^11)/27941760 - (35000731*y1^3*y2*y3^11)/27941760 - 
 (84011*y1^4*y2*y3^11)/63504 - (192013067*y1^5*y2*y3^11)/139708800 - 
 (197747621*y1^6*y2*y3^11)/139708800 - (202544291*y1^7*y2*y3^11)/139708800 - 
 (37578017*y1^8*y2*y3^11)/25401600 - (35053121*y1^9*y2*y3^11)/23284800 - 
 (53393113*y1^10*y2*y3^11)/34927200 - (1968329*y1^11*y2*y3^11)/1270080 - 
 (482251087*y1^12*y2*y3^11)/307359360 - (634005847*y1^13*y2*y3^11)/
  399567168 - (20818390339*y1^14*y2*y3^11)/12985932960 - 
 (26027473*y2^2*y3^11)/13970880 - (7900433*y1*y2^2*y3^11)/5588352 - 
 (4508489*y1^2*y2^2*y3^11)/2540160 - (52269157*y1^3*y2^2*y3^11)/27941760 - 
 (26825573*y1^4*y2^2*y3^11)/13970880 - (272825057*y1^5*y2^2*y3^11)/
  139708800 - (25111921*y1^6*y2^2*y3^11)/12700800 - 
 (278948801*y1^7*y2^2*y3^11)/139708800 - (562425007*y1^8*y2^2*y3^11)/
  279417600 - (47192381*y1^9*y2^2*y3^11)/23284800 - 
 (6473993*y1^10*y2^2*y3^11)/3175200 - (2603369*y1^11*y2^2*y3^11)/1270080 - 
 (633020167*y1^12*y2^2*y3^11)/307359360 - (826483825*y1^13*y2^2*y3^11)/
  399567168 - (3370862213*y1^14*y2^2*y3^11)/1623241620 - 
 (6649547*y2^3*y3^11)/2794176 - (43229707*y1*y2^3*y3^11)/27941760 - 
 (53903041*y1^2*y2^3*y3^11)/27941760 - (5143529*y1^3*y2^3*y3^11)/2540160 - 
 (14465947*y1^4*y2^3*y3^11)/6985440 - (293306147*y1^5*y2^3*y3^11)/139708800 - 
 (296130101*y1^6*y2^3*y3^11)/139708800 - (298293371*y1^7*y2^3*y3^11)/
  139708800 - (600074647*y1^8*y2^3*y3^11)/279417600 - 
 (1522697*y1^9*y2^3*y3^11)/705600 - (75685663*y1^10*y2^3*y3^11)/34927200 - 
 (2762129*y1^11*y2^3*y3^11)/1270080 - (670566907*y1^12*y2^3*y3^11)/
  307359360 - (67248259*y1^13*y2^3*y3^11)/30735936 - 
 (28485860149*y1^14*y2^3*y3^11)/12985932960 - (1668943*y2^4*y3^11)/635040 - 
 (2016829*y1*y2^4*y3^11)/1270080 - (13906423*y1^2*y2^4*y3^11)/6985440 - 
 (5839849*y1^3*y2^4*y3^11)/2794176 - (5425769*y1^4*y2^4*y3^11)/2540160 - 
 (75564743*y1^5*y2^4*y3^11)/34927200 - (152444443*y1^6*y2^4*y3^11)/69854400 - 
 (9588883*y1^7*y2^4*y3^11)/4365900 - (56069147*y1^8*y2^4*y3^11)/25401600 - 
 (5733979*y1^9*y2^4*y3^11)/2587200 - (4854523*y1^10*y2^4*y3^11)/2182950 - 
 (2832689*y1^11*y2^4*y3^11)/1270080 - (687254347*y1^12*y2^4*y3^11)/
  307359360 - (447720395*y1^13*y2^4*y3^11)/199783584 - 
 (58320863093*y1^14*y2^4*y3^11)/25971865920 - 
 (193858463*y2^5*y3^11)/69854400 - (223394123*y1*y2^5*y3^11)/139708800 - 
 (282290933*y1^2*y2^5*y3^11)/139708800 - (296737043*y1^3*y2^5*y3^11)/
  139708800 - (151653709*y1^4*y2^5*y3^11)/69854400 - 
 (5584529*y1^5*y2^5*y3^11)/2540160 - (309720797*y1^6*y2^5*y3^11)/139708800 - 
 (28326637*y1^7*y2^5*y3^11)/12700800 - (626071009*y1^8*y2^5*y3^11)/
  279417600 - (17455169*y1^9*y2^5*y3^11)/7761600 - 
 (78787657*y1^10*y2^5*y3^11)/34927200 - (2872379*y1^11*y2^5*y3^11)/1270080 - 
 (139331117*y1^12*y2^5*y3^11)/61471872 - (4537031333*y1^13*y2^5*y3^11)/
  1997835840 - (29541282517*y1^14*y2^5*y3^11)/12985932960 - 
 (200697701*y2^6*y3^11)/69854400 - (223247921*y1*y2^6*y3^11)/139708800 - 
 (25861201*y1^2*y2^6*y3^11)/12700800 - (299501441*y1^3*y2^6*y3^11)/
  139708800 - (2392702*y1^4*y2^6*y3^11)/1091475 - 
 (62033149*y1^5*y2^6*y3^11)/27941760 - (28430677*y1^6*y2^6*y3^11)/12700800 - 
 (314581937*y1^7*y2^6*y3^11)/139708800 - (631965709*y1^8*y2^6*y3^11)/
  279417600 - (52848647*y1^9*y2^6*y3^11)/23284800 - 
 (7227221*y1^10*y2^6*y3^11)/3175200 - (14488903*y1^11*y2^6*y3^11)/6350400 - 
 (3513431741*y1^12*y2^6*y3^11)/1536796800 - (22877421199*y1^13*y2^6*y3^11)/
  9989179200 - (18616543537*y1^14*y2^6*y3^11)/8116208100 - 
 (205603031*y2^7*y3^11)/69854400 - (222332051*y1*y2^7*y3^11)/139708800 - 
 (285636341*y1^2*y2^7*y3^11)/139708800 - (301218971*y1^3*y2^7*y3^11)/
  139708800 - (154095643*y1^4*y2^7*y3^11)/69854400 - 
 (5675897*y1^5*y2^7*y3^11)/2540160 - (314773757*y1^6*y2^7*y3^11)/139708800 - 
 (28783477*y1^7*y2^7*y3^11)/12700800 - (636008629*y1^8*y2^7*y3^11)/
  279417600 - (53181707*y1^9*y2^7*y3^11)/23284800 - 
 (79992091*y1^10*y2^7*y3^11)/34927200 - (14577103*y1^11*y2^7*y3^11)/6350400 - 
 (3534429641*y1^12*y2^7*y3^11)/1536796800 - (23011620649*y1^13*y2^7*y3^11)/
  9989179200 - (149789779871*y1^14*y2^7*y3^11)/64929664800 - 
 (38056187*y2^8*y3^11)/12700800 - (40190627*y1*y2^8*y3^11)/25401600 - 
 (572447677*y1^2*y2^8*y3^11)/279417600 - (604652437*y1^3*y2^8*y3^11)/
  279417600 - (56273897*y1^4*y2^8*y3^11)/25401600 - 
 (25086643*y1^5*y2^8*y3^11)/11176704 - (632448079*y1^6*y2^8*y3^11)/
  279417600 - (636166759*y1^7*y2^8*y3^11)/279417600 - 
 (29042677*y1^8*y2^8*y3^11)/12700800 - (13356113*y1^9*y2^8*y3^11)/5821200 - 
 (160705487*y1^10*y2^8*y3^11)/69854400 - (14641903*y1^11*y2^8*y3^11)/
  6350400 - (3549903341*y1^12*y2^8*y3^11)/1536796800 - 
 (46221540773*y1^13*y2^8*y3^11)/19978358400 - (601698788759*y1^14*y2^8*y3^11)/
  259718659200 - (106109123*y2^9*y3^11)/34927200 - 
 (109795883*y1*y2^9*y3^11)/69854400 - (143232503*y1^2*y2^9*y3^11)/69854400 - 
 (13775113*y1^3*y2^9*y3^11)/6350400 - (155217413*y1^4*y2^9*y3^11)/69854400 - 
 (6292169*y1^5*y2^9*y3^11)/2794176 - (158648981*y1^6*y2^9*y3^11)/69854400 - 
 (159590201*y1^7*y2^9*y3^11)/69854400 - (80143783*y1^8*y2^9*y3^11)/34927200 - 
 (29241127*y1^9*y2^9*y3^11)/12700800 - (322511269*y1^10*y2^9*y3^11)/
  139708800 - (29383031*y1^11*y2^9*y3^11)/12700800 - 
 (3561788291*y1^12*y2^9*y3^11)/1536796800 - (46374266423*y1^13*y2^9*y3^11)/
  19978358400 - (603659447459*y1^14*y2^9*y3^11)/259718659200 - 
 (5364253*y2^10*y3^11)/1746360 - (5451571*y1*y2^10*y3^11)/3492720 - 
 (65111*y1^2*y2^10*y3^11)/31752 - (948527*y1^3*y2^10*y3^11)/436590 - 
 (15555251*y1^4*y2^10*y3^11)/6985440 - (19710979*y1^5*y2^10*y3^11)/8731800 - 
 (722993*y1^6*y2^10*y3^11)/317520 - (8000677*y1^7*y2^10*y3^11)/3492720 - 
 (32143567*y1^8*y2^10*y3^11)/13970880 - (12900733*y1^9*y2^10*y3^11)/5588352 - 
 (9799309*y1^10*y2^10*y3^11)/4233600 - (9820477*y1^11*y2^10*y3^11)/4233600 - 
 (1190403337*y1^12*y2^10*y3^11)/512265600 - (15498560521*y1^13*y2^10*y3^11)/
  6659452800 - (201740662813*y1^14*y2^10*y3^11)/86572886400 - 
 (1968329*y2^11*y3^11)/635040 - (1968329*y1*y2^11*y3^11)/1270080 - 
 (2603369*y1^2*y2^11*y3^11)/1270080 - (2762129*y1^3*y2^11*y3^11)/1270080 - 
 (2832689*y1^4*y2^11*y3^11)/1270080 - (2872379*y1^5*y2^11*y3^11)/1270080 - 
 (14488903*y1^6*y2^11*y3^11)/6350400 - (14577103*y1^7*y2^11*y3^11)/6350400 - 
 (14641903*y1^8*y2^11*y3^11)/6350400 - (29383031*y1^9*y2^11*y3^11)/12700800 - 
 (9820477*y1^10*y2^11*y3^11)/4233600 - (1968329*y1^11*y2^11*y3^11)/846720 - 
 (238591169*y1^12*y2^11*y3^11)/102453120 - (238946909*y1^13*y2^11*y3^11)/
  102453120 - (40433254181*y1^14*y2^11*y3^11)/17314577280 - 
 (479945749*y2^12*y3^11)/153679680 - (472960309*y1*y2^12*y3^11)/307359360 - 
 (629550589*y1^2*y2^12*y3^11)/307359360 - (668843689*y1^3*y2^12*y3^11)/
  307359360 - (686307289*y1^4*y2^12*y3^11)/307359360 - 
 (696116011*y1^5*y2^12*y3^11)/307359360 - (3511898111*y1^6*y2^12*y3^11)/
  1536796800 - (3533589011*y1^7*y2^12*y3^11)/1536796800 - 
 (3549478511*y1^8*y2^12*y3^11)/1536796800 - (3561606011*y1^9*y2^12*y3^11)/
  1536796800 - (1190385697*y1^10*y2^12*y3^11)/512265600 - 
 (238591169*y1^11*y2^12*y3^11)/102453120 - (239014529*y1^12*y2^12*y3^11)/
  102453120 - (3111797327*y1^13*y2^12*y3^11)/1331890560 - 
 (40504231451*y1^14*y2^12*y3^11)/17314577280 - 
 (3139745639*y2^13*y3^11)/998917920 - (3052718699*y1*y2^13*y3^11)/
  1997835840 - (4088164649*y1^2*y2^13*y3^11)/1997835840 - 
 (334531223*y1^3*y2^13*y3^11)/153679680 - (69762821*y1^4*y2^13*y3^11)/
  31216185 - (4529857901*y1^5*y2^13*y3^11)/1997835840 - 
 (22856592139*y1^6*y2^13*y3^11)/9989179200 - (22999869889*y1^7*y2^13*y3^11)/
  9989179200 - (46209161903*y1^8*y2^13*y3^11)/19978358400 - 
 (46368598103*y1^9*y2^13*y3^11)/19978358400 - (15497943121*y1^10*y2^13*y3^11)/
  6659452800 - (238946909*y1^11*y2^13*y3^11)/102453120 - 
 (3111829667*y1^12*y2^13*y3^11)/1331890560 - (239726009*y1^13*y2^13*y3^11)/
  102453120 - (40564409261*y1^14*y2^13*y3^11)/17314577280 - 
 (1465836833*y2^14*y3^11)/463783320 - (87974603*y1*y2^14*y3^11)/57972915 - 
 (3791962381*y1^2*y2^14*y3^11)/1855133280 - (288482219*y1^3*y2^14*y3^11)/
  132509520 - (8297019287*y1^4*y2^14*y3^11)/3710266560 - 
 (18794858*y1^5*y2^14*y3^11)/8281845 - (21246133943*y1^6*y2^14*y3^11)/
  9275666400 - (10690650559*y1^7*y2^14*y3^11)/4637833200 - 
 (601437142829*y1^8*y2^14*y3^11)/259718659200 - 
 (603534588179*y1^9*y2^14*y3^11)/259718659200 - 
 (201726150133*y1^10*y2^14*y3^11)/86572886400 - 
 (40433254181*y1^11*y2^14*y3^11)/17314577280 - 
 (40505372591*y1^12*y2^14*y3^11)/17314577280 - 
 (40565434901*y1^13*y2^14*y3^11)/17314577280 - 
 (40616148641*y1^14*y2^14*y3^11)/17314577280 - (239437889*y3^12)/76839840 - 
 (471484781*y1*y3^12)/153679680 - (100547539*y1^2*y3^12)/30735936 - 
 (499281473*y1^3*y3^12)/153679680 - (7732583*y1^4*y3^12)/2401245 - 
 (2456435587*y1^5*y3^12)/768398400 - (2442093721*y1^6*y3^12)/768398400 - 
 (2430477391*y1^7*y3^12)/768398400 - (4841733437*y1^8*y3^12)/1536796800 - 
 (804252167*y1^9*y3^12)/256132800 - (2405794007*y1^10*y3^12)/768398400 - 
 (479945749*y1^11*y3^12)/153679680 - (239437889*y1^12*y3^12)/76839840 - 
 (6212984803*y1^13*y3^12)/1997835840 - (16124753369*y1^14*y3^12)/5194373184 - 
 (7390997*y2*y3^12)/153679680 - (239437889*y1*y2*y3^12)/307359360 - 
 (347530643*y1^2*y2*y3^12)/307359360 - (382494341*y1^3*y2*y3^12)/307359360 - 
 (20185573*y1^4*y2*y3^12)/15367968 - (2096616127*y1^5*y2*y3^12)/1536796800 - 
 (2159114101*y1^6*y2*y3^12)/1536796800 - (2211530971*y1^7*y2*y3^12)/
  1536796800 - (4513611797*y1^8*y2*y3^12)/3073593600 - 
 (765573527*y1^9*y2*y3^12)/512265600 - (2332446887*y1^10*y2*y3^12)/
  1536796800 - (472960309*y1^11*y2*y3^12)/307359360 - 
 (239437889*y1^12*y2*y3^12)/153679680 - (6296227963*y1^13*y2*y3^12)/
  3995671680 - (16540969169*y1^14*y2*y3^12)/10388746368 - 
 (283497443*y2^2*y3^12)/153679680 - (87740899*y1*y2^2*y3^12)/61471872 - 
 (546797249*y1^2*y2^2*y3^12)/307359360 - (575357627*y1^3*y2^2*y3^12)/
  307359360 - (295085713*y1^4*y2^2*y3^12)/153679680 - 
 (3000101017*y1^5*y2^2*y3^12)/1536796800 - (3036985711*y1^6*y2^2*y3^12)/
  1536796800 - (3066533581*y1^7*y2^2*y3^12)/1536796800 - 
 (6182452817*y1^8*y2^2*y3^12)/3073593600 - (1037488247*y1^9*y2^2*y3^12)/
  512265600 - (3131115527*y1^10*y2^2*y3^12)/1536796800 - 
 (629550589*y1^11*y2^2*y3^12)/307359360 - (316277729*y1^12*y2^2*y3^12)/
  153679680 - (635295811*y1^13*y2^2*y3^12)/307359360 - 
 (21558153341*y1^14*y2^2*y3^12)/10388746368 - 
 (72758701*y2^3*y3^12)/30735936 - (480580637*y1*y2^3*y3^12)/307359360 - 
 (595076711*y1^2*y2^3*y3^12)/307359360 - (623637089*y1^3*y2^3*y3^12)/
  307359360 - (159345917*y1^4*y2^3*y3^12)/76839840 - 
 (3229758907*y1^5*y2^3*y3^12)/1536796800 - (3260240281*y1^6*y2^3*y3^12)/
  1536796800 - (3283689751*y1^7*y2^3*y3^12)/1536796800 - 
 (6605330657*y1^8*y2^3*y3^12)/3073593600 - (368729729*y1^9*y2^3*y3^12)/
  170755200 - (3332237987*y1^10*y2^3*y3^12)/1536796800 - 
 (668843689*y1^11*y2^3*y3^12)/307359360 - (335487689*y1^12*y2^3*y3^12)/
  153679680 - (8747632303*y1^13*y2^3*y3^12)/3995671680 - 
 (22802836781*y1^14*y2^3*y3^12)/10388746368 - 
 (201170353*y2^4*y3^12)/76839840 - (246757279*y1*y2^4*y3^12)/153679680 - 
 (4800109*y1^2*y2^4*y3^12)/2401245 - (64404155*y1^3*y2^4*y3^12)/30735936 - 
 (657788129*y1^4*y2^4*y3^12)/307359360 - (1665090191*y1^5*y2^4*y3^12)/
  768398400 - (839631829*y1^6*y2^4*y3^12)/384199200 - 
 (1689844943*y1^7*y2^4*y3^12)/768398400 - (6792757127*y1^8*y2^4*y3^12)/
  3073593600 - (126298423*y1^9*y2^4*y3^12)/56918400 - 
 (3421593407*y1^10*y2^4*y3^12)/1536796800 - (686307289*y1^11*y2^4*y3^12)/
  307359360 - (344025449*y1^12*y2^4*y3^12)/153679680 - 
 (8964811573*y1^13*y2^4*y3^12)/3995671680 - (23355611003*y1^14*y2^4*y3^12)/
  10388746368 - (2125744303*y2^5*y3^12)/768398400 - 
 (2485563763*y1*y2^5*y3^12)/1536796800 - (3118875673*y1^2*y2^5*y3^12)/
  1536796800 - (3273416983*y1^3*y2^5*y3^12)/1536796800 - 
 (835937677*y1^4*y2^5*y3^12)/384199200 - (676998089*y1^5*y2^5*y3^12)/
  307359360 - (3412697047*y1^6*y2^5*y3^12)/1536796800 - 
 (3432944857*y1^7*y2^5*y3^12)/1536796800 - (6897208859*y1^8*y2^5*y3^12)/
  3073593600 - (384579563*y1^9*y2^5*y3^12)/170755200 - 
 (3471684833*y1^10*y2^5*y3^12)/1536796800 - (696116011*y1^11*y2^5*y3^12)/
  307359360 - (348827939*y1^12*y2^5*y3^12)/153679680 - 
 (139801769*y1^13*y2^5*y3^12)/61471872 - (23667178259*y1^14*y2^5*y3^12)/
  10388746368 - (2201558041*y2^6*y3^12)/768398400 - 
 (2484537661*y1*y2^6*y3^12)/1536796800 - (3143462851*y1^2*y2^6*y3^12)/
  1536796800 - (3304407481*y1^3*y2^6*y3^12)/1536796800 - 
 (1688437823*y1^4*y2^6*y3^12)/768398400 - (683751143*y1^5*y2^6*y3^12)/
  307359360 - (3446462317*y1^6*y2^6*y3^12)/1536796800 - 
 (3466405207*y1^7*y2^6*y3^12)/1536796800 - (6963214799*y1^8*y2^6*y3^12)/
  3073593600 - (1164561809*y1^9*y2^6*y3^12)/512265600 - 
 (3503585009*y1^10*y2^6*y3^12)/1536796800 - (3511898111*y1^11*y2^6*y3^12)/
  1536796800 - (1759507663*y1^12*y2^6*y3^12)/768398400 - 
 (45827671553*y1^13*y2^6*y3^12)/19978358400 - (596681577599*y1^14*y2^6*y3^12)/
  259718659200 - (2255863171*y2^7*y3^12)/768398400 - 
 (2474809591*y1*y2^7*y3^12)/1536796800 - (3156603781*y1^2*y2^7*y3^12)/
  1536796800 - (3323646811*y1^3*y2^7*y3^12)/1536796800 - 
 (849600469*y1^4*y2^7*y3^12)/384199200 - (688239341*y1^5*y2^7*y3^12)/
  307359360 - (3469208227*y1^6*y2^7*y3^12)/1536796800 - 
 (3489151117*y1^7*y2^7*y3^12)/1536796800 - (7008379919*y1^8*y2^7*y3^12)/
  3073593600 - (1172004629*y1^9*y2^7*y3^12)/512265600 - 
 (3525608549*y1^10*y2^7*y3^12)/1536796800 - (3533589011*y1^11*y2^7*y3^12)/
  1536796800 - (1770179863*y1^12*y2^7*y3^12)/768398400 - 
 (46100574953*y1^13*y2^7*y3^12)/19978358400 - (600169862399*y1^14*y2^7*y3^12)/
  259718659200 - (4593674087*y2^8*y3^12)/1536796800 - 
 (4921795727*y1*y2^8*y3^12)/3073593600 - (6326548307*y1^2*y2^8*y3^12)/
  3073593600 - (6672068867*y1^3*y2^8*y3^12)/3073593600 - 
 (6826152797*y1^4*y2^8*y3^12)/3073593600 - (1382760133*y1^5*y2^8*y3^12)/
  614718720 - (6970738469*y1^6*y2^8*y3^12)/3073593600 - 
 (7010950949*y1^7*y2^8*y3^12)/3073593600 - (3520514317*y1^8*y2^8*y3^12)/
  1536796800 - (1177414319*y1^9*y2^8*y3^12)/512265600 - 
 (3541685159*y1^10*y2^8*y3^12)/1536796800 - (3549478511*y1^11*y2^8*y3^12)/
  1536796800 - (1778020663*y1^12*y2^8*y3^12)/768398400 - 
 (5787697141*y1^13*y2^8*y3^12)/2497294800 - (301372333387*y1^14*y2^8*y3^12)/
  129859329600 - (2328959711*y2^9*y3^12)/768398400 - 
 (2444995631*y1*y2^9*y3^12)/1536796800 - (3166048271*y1^2*y2^9*y3^12)/
  1536796800 - (3344144651*y1^3*y2^9*y3^12)/1536796800 - 
 (3423409991*y1^4*y2^9*y3^12)/1536796800 - (693660229*y1^5*y2^9*y3^12)/
  307359360 - (3497303657*y1^6*y2^9*y3^12)/1536796800 - 
 (3517663997*y1^7*y2^9*y3^12)/1536796800 - (3532798127*y1^8*y2^9*y3^12)/
  1536796800 - (3544526767*y1^9*y2^9*y3^12)/1536796800 - 
 (3553909679*y1^10*y2^9*y3^12)/1536796800 - (3561606011*y1^11*y2^9*y3^12)/
  1536796800 - (3568047551*y1^12*y2^9*y3^12)/1536796800 - 
 (3573529181*y1^13*y2^9*y3^12)/1536796800 - (604725820949*y1^14*y2^9*y3^12)/
  259718659200 - (470979001*y2^10*y3^12)/153679680 - 
 (97129685*y1*y2^10*y3^12)/61471872 - (633274057*y1^2*y2^10*y3^12)/
  307359360 - (133977881*y1^3*y2^10*y3^12)/61471872 - 
 (686169361*y1^4*y2^10*y3^12)/307359360 - (3476805179*y1^5*y2^10*y3^12)/
  1536796800 - (140255075*y1^6*y2^10*y3^12)/61471872 - 
 (705408427*y1^7*y2^10*y3^12)/307359360 - (141693149*y1^8*y2^10*y3^12)/
  61471872 - (710823331*y1^9*y2^10*y3^12)/307359360 - 
 (1187833189*y1^10*y2^10*y3^12)/512265600 - (1190385697*y1^11*y2^10*y3^12)/
  512265600 - (1192511317*y1^12*y2^10*y3^12)/512265600 - 
 (15526045111*y1^13*y2^10*y3^12)/6659452800 - 
 (202099764283*y1^14*y2^10*y3^12)/86572886400 - 
 (475265647*y2^11*y3^12)/153679680 - (482251087*y1*y2^11*y3^12)/307359360 - 
 (633020167*y1^2*y2^11*y3^12)/307359360 - (670566907*y1^3*y2^11*y3^12)/
  307359360 - (687254347*y1^4*y2^11*y3^12)/307359360 - 
 (139331117*y1^5*y2^11*y3^12)/61471872 - (3513431741*y1^6*y2^11*y3^12)/
  1536796800 - (3534429641*y1^7*y2^11*y3^12)/1536796800 - 
 (3549903341*y1^8*y2^11*y3^12)/1536796800 - (3561788291*y1^9*y2^11*y3^12)/
  1536796800 - (1190403337*y1^10*y2^11*y3^12)/512265600 - 
 (238591169*y1^11*y2^11*y3^12)/102453120 - (239014529*y1^12*y2^11*y3^12)/
  102453120 - (3111829667*y1^13*y2^11*y3^12)/1331890560 - 
 (40505372591*y1^14*y2^11*y3^12)/17314577280 - 
 (239437889*y2^12*y3^12)/76839840 - (239437889*y1*y2^12*y3^12)/153679680 - 
 (316277729*y1^2*y2^12*y3^12)/153679680 - (335487689*y1^3*y2^12*y3^12)/
  153679680 - (344025449*y1^4*y2^12*y3^12)/153679680 - 
 (348827939*y1^5*y2^12*y3^12)/153679680 - (1759507663*y1^6*y2^12*y3^12)/
  768398400 - (1770179863*y1^7*y2^12*y3^12)/768398400 - 
 (1778020663*y1^8*y2^12*y3^12)/768398400 - (3568047551*y1^9*y2^12*y3^12)/
  1536796800 - (1192511317*y1^10*y2^12*y3^12)/512265600 - 
 (239014529*y1^11*y2^12*y3^12)/102453120 - (239437889*y1^12*y2^12*y3^12)/
  102453120 - (239793629*y1^13*y2^12*y3^12)/102453120 - 
 (40576349861*y1^14*y2^12*y3^12)/17314577280 - 
 (1253106629*y2^13*y3^12)/399567168 - (1236457997*y1*y2^13*y3^12)/799134336 - 
 (126389909*y1^2*y2^13*y3^12)/61471872 - (1745095049*y1^3*y2^13*y3^12)/
  799134336 - (1790451899*y1^4*y2^13*y3^12)/799134336 - 
 (698437351*y1^5*y2^13*y3^12)/307359360 - (45805465523*y1^6*y2^13*y3^12)/
  19978358400 - (46087516523*y1^7*y2^13*y3^12)/19978358400 - 
 (11573558987*y1^8*y2^13*y3^12)/4994589600 - (3573238121*y1^9*y2^13*y3^12)/
  1536796800 - (15525495331*y1^10*y2^13*y3^12)/6659452800 - 
 (3111797327*y1^11*y2^13*y3^12)/1331890560 - (239793629*y1^12*y2^13*y3^12)/
  102453120 - (240149369*y1^13*y2^13*y3^12)/102453120 - 
 (40636317461*y1^14*y2^13*y3^12)/17314577280 - 
 (11700617977*y2^14*y3^12)/3710266560 - (11403320977*y1*y2^14*y3^12)/
  7420533120 - (15240151117*y1^2*y2^14*y3^12)/7420533120 - 
 (2315174971*y1^3*y2^14*y3^12)/1060076160 - (16635889747*y1^4*y2^14*y3^12)/
  7420533120 - (2411017861*y1^5*y2^14*y3^12)/1060076160 - 
 (85155143027*y1^6*y2^14*y3^12)/37102665600 - (85687446227*y1^7*y2^14*y3^12)/
  37102665600 - (301268850007*y1^8*y2^14*y3^12)/129859329600 - 
 (604614649889*y1^9*y2^14*y3^12)/259718659200 - 
 (202082527063*y1^10*y2^14*y3^12)/86572886400 - 
 (40504231451*y1^11*y2^14*y3^12)/17314577280 - 
 (40576349861*y1^12*y2^14*y3^12)/17314577280 - 
 (40636622381*y1^13*y2^14*y3^12)/17314577280 - 
 (40687696481*y1^14*y2^14*y3^12)/17314577280 - (240505109*y3^13)/76839840 - 
 (478955321*y1*y3^13)/153679680 - (1319497759*y1^2*y3^13)/399567168 - 
 (6541885709*y1^3*y3^13)/1997835840 - (3239966563*y1^4*y3^13)/998917920 - 
 (32152976341*y1^5*y3^13)/9989179200 - (31959061543*y1^6*y3^13)/9989179200 - 
 (31803475453*y1^7*y3^13)/9989179200 - (63351356171*y1^8*y3^13)/19978358400 - 
 (5261411093*y1^9*y3^13)/1664863200 - (7869221729*y1^10*y3^13)/2497294800 - 
 (3139745639*y1^11*y3^13)/998917920 - (1253106629*y1^12*y3^13)/399567168 - 
 (240505109*y1^13*y3^13)/76839840 - (20286537157*y1^14*y3^13)/6492966480 - 
 (2054897*y2*y3^13)/153679680 - (240505109*y1*y2*y3^13)/307359360 - 
 (4496553959*y1^2*y2*y3^13)/3995671680 - (4940409833*y1^3*y2*y3^13)/
  3995671680 - (521142989*y1^4*y2*y3^13)/399567168 - 
 (27059107561*y1^5*y2*y3^13)/19978358400 - (27864110683*y1^6*y2*y3^13)/
  19978358400 - (28540956193*y1^7*y2*y3^13)/19978358400 - 
 (58253343251*y1^8*y2*y3^13)/39956716800 - (4940630633*y1^9*y2*y3^13)/
  3329726400 - (7526789639*y1^10*y2*y3^13)/4994589600 - 
 (3052718699*y1^11*y2*y3^13)/1997835840 - (1236457997*y1^12*y2*y3^13)/
  799134336 - (240505109*y1^13*y2*y3^13)/153679680 - 
 (20536266637*y1^14*y2*y3^13)/12985932960 - (3651315719*y2^2*y3^13)/
  1997835840 - (1150450111*y1*y2^2*y3^13)/799134336 - 
 (547864469*y1^2*y2^2*y3^13)/307359360 - (7482850811*y1^3*y2^2*y3^13)/
  3995671680 - (1917656927*y1^4*y2^2*y3^13)/998917920 - 
 (2998500187*y1^5*y2^2*y3^13)/1536796800 - (39452532913*y1^6*y2^2*y3^13)/
  19978358400 - (39832081423*y1^7*y2^2*y3^13)/19978358400 - 
 (80300459111*y1^8*y2^2*y3^13)/39956716800 - (518263451*y1^9*y2^2*y3^13)/
  256132800 - (1270810693*y1^10*y2^2*y3^13)/624323700 - 
 (4088164649*y1^11*y2^2*y3^13)/1997835840 - (126389909*y1^12*y2^2*y3^13)/
  61471872 - (317344949*y1^13*y2^2*y3^13)/153679680 - 
 (26922206197*y1^14*y2^2*y3^13)/12985932960 - 
 (941167345*y2^3*y3^13)/399567168 - (6307312601*y1*y2^3*y3^13)/3995671680 - 
 (7760543303*y1^2*y2^3*y3^13)/3995671680 - (624704309*y1^3*y2^3*y3^13)/
  307359360 - (4147529527*y1^4*y2^3*y3^13)/1997835840 - 
 (42019416001*y1^5*y2^3*y3^13)/19978358400 - (42408203323*y1^6*y2^3*y3^13)/
  19978358400 - (42708472633*y1^7*y2^3*y3^13)/19978358400 - 
 (85904593031*y1^8*y2^3*y3^13)/39956716800 - (7192874473*y1^9*y2^3*y3^13)/
  3329726400 - (10833473789*y1^10*y2^3*y3^13)/4994589600 - 
 (334531223*y1^11*y2^3*y3^13)/153679680 - (1745095049*y1^12*y2^3*y3^13)/
  799134336 - (336554909*y1^13*y2^3*y3^13)/153679680 - 
 (28512745147*y1^14*y2^3*y3^13)/12985932960 - 
 (1302938207*y2^4*y3^13)/499458960 - (101254001*y1*y2^4*y3^13)/62432370 - 
 (4008364963*y1^2*y2^4*y3^13)/1997835840 - (419560825*y1^3*y2^4*y3^13)/
  199783584 - (658855349*y1^4*y2^4*y3^13)/307359360 - 
 (21674453813*y1^5*y2^4*y3^13)/9989179200 - (10927486807*y1^6*y2^4*y3^13)/
  4994589600 - (21990243419*y1^7*y2^4*y3^13)/9989179200 - 
 (88389162041*y1^8*y2^4*y3^13)/39956716800 - (3697552289*y1^9*y2^4*y3^13)/
  1664863200 - (1712289541*y1^10*y2^4*y3^13)/768398400 - 
 (69762821*y1^11*y2^4*y3^13)/31216185 - (1790451899*y1^12*y2^4*y3^13)/
  799134336 - (345092669*y1^13*y2^4*y3^13)/153679680 - 
 (29219321017*y1^14*y2^4*y3^13)/12985932960 - 
 (27554100829*y2^5*y3^13)/9989179200 - (32647969609*y1*y2^5*y3^13)/
  19978358400 - (3131148703*y1^2*y2^5*y3^13)/1536796800 - 
 (42660609169*y1^3*y2^5*y3^13)/19978358400 - (5443866893*y1^4*y2^5*y3^13)/
  2497294800 - (678065309*y1^5*y2^5*y3^13)/307359360 - 
 (44426960371*y1^6*y2^5*y3^13)/19978358400 - (44685608101*y1^7*y2^5*y3^13)/
  19978358400 - (89772647837*y1^8*y2^5*y3^13)/39956716800 - 
 (577544827*y1^9*y2^5*y3^13)/256132800 - (11295880811*y1^10*y2^5*y3^13)/
  4994589600 - (4529857901*y1^11*y2^5*y3^13)/1997835840 - 
 (698437351*y1^12*y2^5*y3^13)/307359360 - (349895159*y1^13*y2^5*y3^13)/
  153679680 - (29617104403*y1^14*y2^5*y3^13)/12985932960 - 
 (28547149963*y2^6*y3^13)/9989179200 - (32642100823*y1*y2^6*y3^13)/
  19978358400 - (41032036993*y1^2*y2^6*y3^13)/19978358400 - 
 (43070956183*y1^3*y2^6*y3^13)/19978358400 - (21994514939*y1^4*y2^6*y3^13)/
  9989179200 - (8904132827*y1^5*y2^6*y3^13)/3995671680 - 
 (3451798417*y1^6*y2^6*y3^13)/1536796800 - (45128063191*y1^7*y2^6*y3^13)/
  19978358400 - (6972743549*y1^8*y2^6*y3^13)/3073593600 - 
 (7579678121*y1^9*y2^6*y3^13)/3329726400 - (5700712009*y1^10*y2^6*y3^13)/
  2497294800 - (22856592139*y1^11*y2^6*y3^13)/9989179200 - 
 (45805465523*y1^12*y2^6*y3^13)/19978358400 - (1764843763*y1^13*y2^6*y3^13)/
  768398400 - (149360331551*y1^14*y2^6*y3^13)/64929664800 - 
 (29257690453*y2^7*y3^13)/9989179200 - (32520209713*y1*y2^7*y3^13)/
  19978358400 - (41207442883*y1^2*y2^7*y3^13)/19978358400 - 
 (43325641273*y1^3*y2^7*y3^13)/19978358400 - (11068361167*y1^4*y2^7*y3^13)/
  4994589600 - (8963394161*y1^5*y2^7*y3^13)/3995671680 - 
 (45173650051*y1^6*y2^7*y3^13)/19978358400 - (3494487217*y1^7*y2^7*y3^13)/
  1536796800 - (91241960297*y1^8*y2^7*y3^13)/39956716800 - 
 (7628818751*y1^9*y2^7*y3^13)/3329726400 - (11474143973*y1^10*y2^7*y3^13)/
  4994589600 - (22999869889*y1^11*y2^7*y3^13)/9989179200 - 
 (46087516523*y1^12*y2^7*y3^13)/19978358400 - (1775515963*y1^13*y2^7*y3^13)/
  768398400 - (150247267601*y1^14*y2^7*y3^13)/64929664800 - 
 (59586418841*y2^8*y3^13)/19978358400 - (64684431761*y1*y2^8*y3^13)/
  39956716800 - (82594032701*y1^2*y2^8*y3^13)/39956716800 - 
 (86979077981*y1^3*y2^8*y3^13)/39956716800 - (88934144171*y1^4*y2^8*y3^13)/
  39956716800 - (3601918127*y1^5*y2^8*y3^13)/1598268672 - 
 (6982554119*y1^6*y2^8*y3^13)/3073593600 - (91286818187*y1^7*y2^8*y3^13)/
  39956716800 - (3525850417*y1^8*y2^8*y3^13)/1536796800 - 
 (15328916347*y1^9*y2^8*y3^13)/6659452800 - (46108430447*y1^10*y2^8*y3^13)/
  19978358400 - (46209161903*y1^11*y2^8*y3^13)/19978358400 - 
 (11573558987*y1^12*y2^8*y3^13)/4994589600 - (1783356763*y1^13*y2^8*y3^13)/
  768398400 - (75450129613*y1^14*y2^8*y3^13)/32464832400 - 
 (15106291399*y2^9*y3^13)/4994589600 - (16068632779*y1*y2^9*y3^13)/
  9989179200 - (1589802253*y1^2*y2^9*y3^13)/768398400 - 
 (21798375259*y1^3*y2^9*y3^13)/9989179200 - (1393849609*y1^4*y2^9*y3^13)/
  624323700 - (69498409*y1^5*y2^9*y3^13)/30735936 - 
 (22771763983*y1^6*y2^9*y3^13)/9989179200 - (22901819293*y1^7*y2^9*y3^13)/
  9989179200 - (45997523651*y1^8*y2^9*y3^13)/19978358400 - 
 (3549862867*y1^9*y2^9*y3^13)/1536796800 - (46269127907*y1^10*y2^9*y3^13)/
  19978358400 - (46368598103*y1^11*y2^9*y3^13)/19978358400 - 
 (3573238121*y1^12*y2^9*y3^13)/1536796800 - (3578719751*y1^13*y2^9*y3^13)/
  1536796800 - (605605314179*y1^14*y2^9*y3^13)/259718659200 - 
 (763770221*y2^10*y3^13)/249729480 - (79801343*y1*y2^10*y3^13)/49945896 - 
 (2067005599*y1^2*y2^10*y3^13)/998917920 - (218333743*y1^3*y2^10*y3^13)/
  99891792 - (343853333*y1^4*y2^10*y3^13)/153679680 - 
 (5660698189*y1^5*y2^10*y3^13)/2497294800 - (2283127351*y1^6*y2^10*y3^13)/
  998917920 - (57408277*y1^7*y2^10*y3^13)/24972948 - 
 (9224497729*y1^8*y2^10*y3^13)/3995671680 - (9254790607*y1^9*y2^10*y3^13)/
  3995671680 - (1189611889*y1^10*y2^10*y3^13)/512265600 - 
 (15497943121*y1^11*y2^10*y3^13)/6659452800 - (15525495331*y1^12*y2^10*y3^13)/
  6659452800 - (1196068717*y1^13*y2^10*y3^13)/512265600 - 
 (202397553313*y1^14*y2^10*y3^13)/86572886400 - 
 (616600459*y2^11*y3^13)/199783584 - (634005847*y1*y2^11*y3^13)/399567168 - 
 (826483825*y1^2*y2^11*y3^13)/399567168 - (67248259*y1^3*y2^11*y3^13)/
  30735936 - (447720395*y1^4*y2^11*y3^13)/199783584 - 
 (4537031333*y1^5*y2^11*y3^13)/1997835840 - (22877421199*y1^6*y2^11*y3^13)/
  9989179200 - (23011620649*y1^7*y2^11*y3^13)/9989179200 - 
 (46221540773*y1^8*y2^11*y3^13)/19978358400 - (46374266423*y1^9*y2^11*y3^13)/
  19978358400 - (15498560521*y1^10*y2^11*y3^13)/6659452800 - 
 (238946909*y1^11*y2^11*y3^13)/102453120 - (3111797327*y1^12*y2^11*y3^13)/
  1331890560 - (239726009*y1^13*y2^11*y3^13)/102453120 - 
 (40565434901*y1^14*y2^11*y3^13)/17314577280 - 
 (6212984803*y2^12*y3^13)/1997835840 - (6296227963*y1*y2^12*y3^13)/
  3995671680 - (635295811*y1^2*y2^12*y3^13)/307359360 - 
 (8747632303*y1^3*y2^12*y3^13)/3995671680 - (8964811573*y1^4*y2^12*y3^13)/
  3995671680 - (139801769*y1^5*y2^12*y3^13)/61471872 - 
 (45827671553*y1^6*y2^12*y3^13)/19978358400 - (46100574953*y1^7*y2^12*y3^13)/
  19978358400 - (5787697141*y1^8*y2^12*y3^13)/2497294800 - 
 (3573529181*y1^9*y2^12*y3^13)/1536796800 - (15526045111*y1^10*y2^12*y3^13)/
  6659452800 - (3111829667*y1^11*y2^12*y3^13)/1331890560 - 
 (239793629*y1^12*y2^12*y3^13)/102453120 - (240149369*y1^13*y2^12*y3^13)/
  102453120 - (40636622381*y1^14*y2^12*y3^13)/17314577280 - 
 (240505109*y2^13*y3^13)/76839840 - (240505109*y1*y2^13*y3^13)/153679680 - 
 (317344949*y1^2*y2^13*y3^13)/153679680 - (336554909*y1^3*y2^13*y3^13)/
  153679680 - (345092669*y1^4*y2^13*y3^13)/153679680 - 
 (349895159*y1^5*y2^13*y3^13)/153679680 - (1764843763*y1^6*y2^13*y3^13)/
  768398400 - (1775515963*y1^7*y2^13*y3^13)/768398400 - 
 (1783356763*y1^8*y2^13*y3^13)/768398400 - (3578719751*y1^9*y2^13*y3^13)/
  1536796800 - (1196068717*y1^10*y2^13*y3^13)/512265600 - 
 (239726009*y1^11*y2^13*y3^13)/102453120 - (240149369*y1^12*y2^13*y3^13)/
  102453120 - (240505109*y1^13*y2^13*y3^13)/102453120 - 
 (40696589981*y1^14*y2^13*y3^13)/17314577280 - 
 (364922609*y2^14*y3^13)/115945830 - (180231577*y1*y2^14*y3^13)/115945830 - 
 (478320179*y1^2*y2^14*y3^13)/231891660 - (2031562451*y1^3*y2^14*y3^13)/
  927566640 - (1042077853*y1^4*y2^14*y3^13)/463783320 - 
 (1056857761*y1^5*y2^14*y3^13)/463783320 - (5331516557*y1^6*y2^14*y3^13)/
  2318916600 - (1532644177*y1^7*y2^14*y3^13)/662547600 - 
 (150871232921*y1^8*y2^14*y3^13)/64929664800 - 
 (605538758459*y1^9*y2^14*y3^13)/259718659200 - 
 (202385938633*y1^10*y2^14*y3^13)/86572886400 - 
 (40564409261*y1^11*y2^14*y3^13)/17314577280 - 
 (40636317461*y1^12*y2^14*y3^13)/17314577280 - 
 (40696589981*y1^13*y2^14*y3^13)/17314577280 - 
 (40747816541*y1^14*y2^14*y3^13)/17314577280 - 
 (40799043101*y3^14)/12985932960 - (82096046849*y1*y3^14)/25971865920 - 
 (17298368851*y1^2*y3^14)/5194373184 - (85638193457*y1^3*y3^14)/25971865920 - 
 (42386675239*y1^4*y3^14)/12985932960 - (420499251253*y1^5*y3^14)/
  129859329600 - (417883223839*y1^6*y3^14)/129859329600 - 
 (415801145269*y1^7*y3^14)/129859329600 - (118314730169*y1^8*y3^14)/
  37102665600 - (2456446613*y1^9*y3^14)/772972200 - 
 (29391188557*y1^10*y3^14)/9275666400 - (1465836833*y1^11*y3^14)/463783320 - 
 (11700617977*y1^12*y3^14)/3710266560 - (364922609*y1^13*y3^14)/115945830 - 
 (40799043101*y1^14*y3^14)/12985932960 + (497960647*y2*y3^14)/25971865920 - 
 (40799043101*y1*y2*y3^14)/51943731840 - (58180773467*y1^2*y2*y3^14)/
  51943731840 - (63820089149*y1^3*y2*y3^14)/51943731840 - 
 (6728389049*y1^4*y2*y3^14)/5194373184 - (349284367513*y1^5*y2*y3^14)/
  259718659200 - (359654273059*y1^6*y2*y3^14)/259718659200 - 
 (368393805289*y1^7*y2*y3^14)/259718659200 - (107419966289*y1^8*y2*y3^14)/
  74205331200 - (284722891*y1^9*y2*y3^14)/193243050 - 
 (27762541537*y1^10*y2*y3^14)/18551332800 - (87974603*y1^11*y2*y3^14)/
  57972915 - (11403320977*y1^12*y2*y3^14)/7420533120 - 
 (180231577*y1^13*y2*y3^14)/115945830 - (40799043101*y1^14*y2*y3^14)/
  25971865920 - (47049973787*y2^2*y3^14)/25971865920 - 
 (15072208915*y1*y2^2*y3^14)/10388746368 - (92742774941*y1^2*y2^2*y3^14)/
  51943731840 - (97299929543*y1^3*y2^2*y3^14)/51943731840 - 
 (24920392451*y1^4*y2^2*y3^14)/12985932960 - (506403039223*y1^5*y2^2*y3^14)/
  259718659200 - (512444300449*y1^6*y2^2*y3^14)/259718659200 - 
 (517318971679*y1^7*y2^2*y3^14)/259718659200 - 
 (148976192429*y1^8*y2^2*y3^14)/74205331200 - (6249500641*y1^9*y2^2*y3^14)/
  3091888800 - (5388574561*y1^10*y2^2*y3^14)/2650190400 - 
 (3791962381*y1^11*y2^2*y3^14)/1855133280 - (15240151117*y1^12*y2^2*y3^14)/
  7420533120 - (478320179*y1^13*y2^2*y3^14)/231891660 - 
 (53784976061*y1^14*y2^2*y3^14)/25971865920 - 
 (12177911509*y2^3*y3^14)/5194373184 - (82707661853*y1*y2^3*y3^14)/
  51943731840 - (101171553299*y1^2*y2^3*y3^14)/51943731840 - 
 (105728707901*y1^3*y2^3*y3^14)/51943731840 - (53964993991*y1^4*y2^3*y3^14)/
  25971865920 - (546562969033*y1^5*y2^3*y3^14)/259718659200 - 
 (551522069179*y1^6*y2^3*y3^14)/259718659200 - 
 (555366110809*y1^7*y2^3*y3^14)/259718659200 - 
 (159570742109*y1^8*y2^3*y3^14)/74205331200 - (3340102243*y1^9*y2^3*y3^14)/
  1545944400 - (40244124937*y1^10*y2^3*y3^14)/18551332800 - 
 (288482219*y1^11*y2^3*y3^14)/132509520 - (2315174971*y1^12*y2^3*y3^14)/
  1060076160 - (2031562451*y1^13*y2^3*y3^14)/927566640 - 
 (57031459301*y1^14*y2^3*y3^14)/25971865920 - 
 (16881481571*y2^4*y3^14)/6492966480 - (2656730821*y1*y2^4*y3^14)/
  1623241620 - (52280719399*y1^2*y2^4*y3^14)/25971865920 - 
 (5464947679*y1^3*y2^4*y3^14)/2597186592 - (111500233661*y1^4*y2^4*y3^14)/
  51943731840 - (282071828579*y1^5*y2^4*y3^14)/129859329600 - 
 (35546377309*y1^6*y2^4*y3^14)/16232416200 - (286099796237*y1^7*y2^4*y3^14)/
  129859329600 - (164269883699*y1^8*y2^4*y3^14)/74205331200 - 
 (13743057667*y1^9*y2^4*y3^14)/6183777600 - (20683152641*y1^10*y2^4*y3^14)/
  9275666400 - (8297019287*y1^11*y2^4*y3^14)/3710266560 - 
 (16635889747*y1^12*y2^4*y3^14)/7420533120 - (1042077853*y1^13*y2^4*y3^14)/
  463783320 - (58474340741*y1^14*y2^4*y3^14)/25971865920 - 
 (357229548757*y2^5*y3^14)/129859329600 - (428444432497*y1*y2^5*y3^14)/
  259718659200 - (531044419987*y1^2*y2^5*y3^14)/259718659200 - 
 (555814154977*y1^3*y2^5*y3^14)/259718659200 - 
 (141772773913*y1^4*y2^5*y3^14)/64929664800 - (114746716901*y1^5*y2^5*y3^14)/
  51943731840 - (578223748183*y1^6*y2^5*y3^14)/259718659200 - 
 (581526709273*y1^7*y2^5*y3^14)/259718659200 - 
 (166885083143*y1^8*y2^5*y3^14)/74205331200 - (1744587083*y1^9*y2^5*y3^14)/
  772972200 - (41994339403*y1^10*y2^5*y3^14)/18551332800 - 
 (18794858*y1^11*y2^5*y3^14)/8281845 - (2411017861*y1^12*y2^5*y3^14)/
  1060076160 - (1056857761*y1^13*y2^5*y3^14)/463783320 - 
 (59285961551*y1^14*y2^5*y3^14)/25971865920 - 
 (370234322539*y2^6*y3^14)/129859329600 - (428463273319*y1*y2^6*y3^14)/
  259718659200 - (535391905129*y1^2*y2^6*y3^14)/259718659200 - 
 (561243801199*y1^3*y2^6*y3^14)/259718659200 - 
 (286440731117*y1^4*y2^6*y3^14)/129859329600 - 
 (115926433439*y1^5*y2^6*y3^14)/51943731840 - (584122330873*y1^6*y2^6*y3^14)/
  259718659200 - (587373760483*y1^7*y2^6*y3^14)/259718659200 - 
 (168533584283*y1^8*y2^6*y3^14)/74205331200 - (7045962307*y1^9*y2^6*y3^14)/
  3091888800 - (6056164627*y1^10*y2^6*y3^14)/2650190400 - 
 (21246133943*y1^11*y2^6*y3^14)/9275666400 - (85155143027*y1^12*y2^6*y3^14)/
  37102665600 - (5331516557*y1^13*y2^6*y3^14)/2318916600 - 
 (299026994347*y1^14*y2^6*y3^14)/129859329600 - 
 (379530808309*y2^7*y3^14)/129859329600 - (426938148289*y1*y2^7*y3^14)/
  259718659200 - (537731641099*y1^2*y2^7*y3^14)/259718659200 - 
 (564614166769*y1^3*y2^7*y3^14)/259718659200 - 
 (36039894619*y1^4*y2^7*y3^14)/16232416200 - (116708722661*y1^5*y2^7*y3^14)/
  51943731840 - (588085308463*y1^6*y2^7*y3^14)/259718659200 - 
 (591336738073*y1^7*y2^7*y3^14)/259718659200 - 
 (169657976123*y1^8*y2^7*y3^14)/74205331200 - (3546150371*y1^9*y2^7*y3^14)/
  1545944400 - (42667502179*y1^10*y2^7*y3^14)/18551332800 - 
 (10690650559*y1^11*y2^7*y3^14)/4637833200 - (85687446227*y1^12*y2^7*y3^14)/
  37102665600 - (1532644177*y1^13*y2^7*y3^14)/662547600 - 
 (300830596147*y1^14*y2^7*y3^14)/129859329600 - 
 (773061557573*y2^8*y3^14)/259718659200 - (849324904733*y1*y2^8*y3^14)/
  519437318400 - (1077868640153*y1^2*y2^8*y3^14)/519437318400 - 
 (1133566121993*y1^3*y2^8*y3^14)/519437318400 - 
 (1158387388463*y1^4*y2^8*y3^14)/519437318400 - 
 (234509164951*y1^5*y2^8*y3^14)/103887463680 - 
 (1181783809511*y1^6*y2^8*y3^14)/519437318400 - 
 (1188341881031*y1^7*y2^8*y3^14)/519437318400 - 
 (596637118873*y1^8*y2^8*y3^14)/259718659200 - 
 (199523787061*y1^9*y2^8*y3^14)/86572886400 - (600137363621*y1^10*y2^8*y3^14)/
  259718659200 - (601437142829*y1^11*y2^8*y3^14)/259718659200 - 
 (301268850007*y1^12*y2^8*y3^14)/129859329600 - 
 (150871232921*y1^13*y2^8*y3^14)/64929664800 - 
 (302155691347*y1^14*y2^8*y3^14)/129859329600 - 
 (98001851861*y2^9*y3^14)/32464832400 - (105505718231*y1*y2^9*y3^14)/
  64929664800 - (67431380473*y1^2*y2^9*y3^14)/32464832400 - 
 (142050396401*y1^3*y2^9*y3^14)/64929664800 - (290493984607*y1^4*y2^9*y3^14)/
  129859329600 - (29412377377*y1^5*y2^9*y3^14)/12985932960 - 
 (74119590001*y1^6*y2^9*y3^14)/32464832400 - (149069674667*y1^7*y2^9*y3^14)/
  64929664800 - (598760980613*y1^8*y2^9*y3^14)/259718659200 - 
 (600695222923*y1^9*y2^9*y3^14)/259718659200 - 
 (602251205351*y1^10*y2^9*y3^14)/259718659200 - 
 (603534588179*y1^11*y2^9*y3^14)/259718659200 - 
 (604614649889*y1^12*y2^9*y3^14)/259718659200 - 
 (605538758459*y1^13*y2^9*y3^14)/259718659200 - 
 (606340434719*y1^14*y2^9*y3^14)/259718659200 - 
 (39642020183*y2^10*y3^14)/12985932960 - (41922126011*y1*y2^10*y3^14)/
  25971865920 - (10790703877*y1^2*y2^10*y3^14)/5194373184 - 
 (56912741651*y1^3*y2^10*y3^14)/25971865920 - (3639215753*y1^4*y2^10*y3^14)/
  1623241620 - (294857229493*y1^5*y2^10*y3^14)/129859329600 - 
 (11890396471*y1^6*y2^10*y3^14)/5194373184 - (59789333369*y1^7*y2^10*y3^14)/
  25971865920 - (24016055255*y1^8*y2^10*y3^14)/10388746368 - 
 (120469128739*y1^9*y2^10*y3^14)/51943731840 - 
 (201300542041*y1^10*y2^10*y3^14)/86572886400 - 
 (201726150133*y1^11*y2^10*y3^14)/86572886400 - 
 (202082527063*y1^12*y2^10*y3^14)/86572886400 - 
 (202385938633*y1^13*y2^10*y3^14)/86572886400 - 
 (202647878773*y1^14*y2^10*y3^14)/86572886400 - 
 (20002985749*y2^11*y3^14)/6492966480 - (20818390339*y1*y2^11*y3^14)/
  12985932960 - (3370862213*y1^2*y2^11*y3^14)/1623241620 - 
 (28485860149*y1^3*y2^11*y3^14)/12985932960 - (58320863093*y1^4*y2^11*y3^14)/
  25971865920 - (29541282517*y1^5*y2^11*y3^14)/12985932960 - 
 (18616543537*y1^6*y2^11*y3^14)/8116208100 - (149789779871*y1^7*y2^11*y3^14)/
  64929664800 - (601698788759*y1^8*y2^11*y3^14)/259718659200 - 
 (603659447459*y1^9*y2^11*y3^14)/259718659200 - 
 (201740662813*y1^10*y2^11*y3^14)/86572886400 - 
 (40433254181*y1^11*y2^11*y3^14)/17314577280 - 
 (40504231451*y1^12*y2^11*y3^14)/17314577280 - 
 (40564409261*y1^13*y2^11*y3^14)/17314577280 - 
 (40616148641*y1^14*y2^11*y3^14)/17314577280 - 
 (16124753369*y2^12*y3^14)/5194373184 - (16540969169*y1*y2^12*y3^14)/
  10388746368 - (21558153341*y1^2*y2^12*y3^14)/10388746368 - 
 (22802836781*y1^3*y2^12*y3^14)/10388746368 - (23355611003*y1^4*y2^12*y3^14)/
  10388746368 - (23667178259*y1^5*y2^12*y3^14)/10388746368 - 
 (596681577599*y1^6*y2^12*y3^14)/259718659200 - 
 (600169862399*y1^7*y2^12*y3^14)/259718659200 - 
 (301372333387*y1^8*y2^12*y3^14)/129859329600 - 
 (604725820949*y1^9*y2^12*y3^14)/259718659200 - 
 (202099764283*y1^10*y2^12*y3^14)/86572886400 - 
 (40505372591*y1^11*y2^12*y3^14)/17314577280 - 
 (40576349861*y1^12*y2^12*y3^14)/17314577280 - 
 (40636317461*y1^13*y2^12*y3^14)/17314577280 - 
 (40687696481*y1^14*y2^12*y3^14)/17314577280 - 
 (20286537157*y2^13*y3^14)/6492966480 - (20536266637*y1*y2^13*y3^14)/
  12985932960 - (26922206197*y1^2*y2^13*y3^14)/12985932960 - 
 (28512745147*y1^3*y2^13*y3^14)/12985932960 - (29219321017*y1^4*y2^13*y3^14)/
  12985932960 - (29617104403*y1^5*y2^13*y3^14)/12985932960 - 
 (149360331551*y1^6*y2^13*y3^14)/64929664800 - 
 (150247267601*y1^7*y2^13*y3^14)/64929664800 - 
 (75450129613*y1^8*y2^13*y3^14)/32464832400 - (605605314179*y1^9*y2^13*y3^14)/
  259718659200 - (202397553313*y1^10*y2^13*y3^14)/86572886400 - 
 (40565434901*y1^11*y2^13*y3^14)/17314577280 - 
 (40636622381*y1^12*y2^13*y3^14)/17314577280 - 
 (40696589981*y1^13*y2^13*y3^14)/17314577280 - 
 (40747816541*y1^14*y2^13*y3^14)/17314577280 - 
 (40799043101*y2^14*y3^14)/12985932960 - (40799043101*y1*y2^14*y3^14)/
  25971865920 - (53784976061*y1^2*y2^14*y3^14)/25971865920 - 
 (57031459301*y1^3*y2^14*y3^14)/25971865920 - (58474340741*y1^4*y2^14*y3^14)/
  25971865920 - (59285961551*y1^5*y2^14*y3^14)/25971865920 - 
 (299026994347*y1^6*y2^14*y3^14)/129859329600 - 
 (300830596147*y1^7*y2^14*y3^14)/129859329600 - 
 (302155691347*y1^8*y2^14*y3^14)/129859329600 - 
 (606340434719*y1^9*y2^14*y3^14)/259718659200 - 
 (202647878773*y1^10*y2^14*y3^14)/86572886400 - 
 (40616148641*y1^11*y2^14*y3^14)/17314577280 - 
 (40687696481*y1^12*y2^14*y3^14)/17314577280 - 
 (40747816541*y1^13*y2^14*y3^14)/17314577280 - 
 (40799043101*y1^14*y2^14*y3^14)/17314577280 + (3*y1^2*y2*y3*yl4)/4 + 
 y1^3*y2*y3*yl4 + (41*y1^4*y2*y3*yl4)/36 + (355*y1^5*y2*y3*yl4)/288 + 
 (9379*y1^6*y2*y3*yl4)/7200 + (9779*y1^7*y2*y3*yl4)/7200 + 
 (495371*y1^8*y2*y3*yl4)/352800 + (2036609*y1^9*y2*y3*yl4)/1411200 + 
 (18760681*y1^10*y2*y3*yl4)/12700800 + (3828341*y1^11*y2*y3*yl4)/2540160 + 
 (471484781*y1^12*y2*y3*yl4)/307359360 + (478955321*y1^13*y2*y3*yl4)/
  307359360 + (82096046849*y1^14*y2*y3*yl4)/51943731840 + 2*y2^2*y3*yl4 + 
 (y1*y2^2*y3*yl4)/2 + (5*y1^2*y2^2*y3*yl4)/4 + (35*y1^3*y2^2*y3*yl4)/24 + 
 (14*y1^4*y2^2*y3*yl4)/9 + (2321*y1^5*y2^2*y3*yl4)/1440 + 
 (11869*y1^6*y2^2*y3*yl4)/7200 + (84383*y1^7*y2^2*y3*yl4)/50400 + 
 (597431*y1^8*y2^2*y3*yl4)/352800 + (2410549*y1^9*y2^2*y3*yl4)/1411200 + 
 (21843901*y1^10*y2^2*y3*yl4)/12700800 + (48323299*y1^11*y2^2*y3*yl4)/
  27941760 + (533990609*y1^12*y2^2*y3*yl4)/307359360 + 
 (6968558417*y1^13*y2^2*y3*yl4)/3995671680 + (90887641661*y1^14*y2^2*y3*yl4)/
  51943731840 + (7*y2^3*y3*yl4)/4 + (y1*y2^3*y3*yl4)/4 + 
 (17*y1^2*y2^3*y3*yl4)/16 + (31*y1^3*y2^3*y3*yl4)/24 + 
 (403*y1^4*y2^3*y3*yl4)/288 + (421*y1^5*y2^3*y3*yl4)/288 + 
 (10819*y1^6*y2^3*y3*yl4)/7200 + (77183*y1^7*y2^3*y3*yl4)/50400 + 
 (1095637*y1^8*y2^3*y3*yl4)/705600 + (246061*y1^9*y2^3*y3*yl4)/156800 + 
 (20097541*y1^10*y2^3*y3*yl4)/12700800 + (44513059*y1^11*y2^3*y3*yl4)/
  27941760 + (492369029*y1^12*y2^3*y3*yl4)/307359360 + 
 (6430679537*y1^13*y2^3*y3*yl4)/3995671680 + (83930891861*y1^14*y2^3*y3*yl4)/
  51943731840 + (61*y2^4*y3*yl4)/36 + (5*y1*y2^4*y3*yl4)/36 + 
 (143*y1^2*y2^4*y3*yl4)/144 + (89*y1^3*y2^4*y3*yl4)/72 + 
 (389*y1^4*y2^4*y3*yl4)/288 + (2041*y1^5*y2^4*y3*yl4)/1440 + 
 (10519*y1^6*y2^4*y3*yl4)/7200 + (25061*y1^7*y2^4*y3*yl4)/16800 + 
 (118743*y1^8*y2^4*y3*yl4)/78400 + (6486847*y1^9*y2^4*y3*yl4)/4233600 + 
 (19638901*y1^10*y2^4*y3*yl4)/12700800 + (43525219*y1^11*y2^4*y3*yl4)/
  27941760 + (481696829*y1^12*y2^4*y3*yl4)/307359360 + 
 (6294075377*y1^13*y2^4*y3*yl4)/3995671680 + (82178821541*y1^14*y2^4*y3*yl4)/
  51943731840 + (241*y2^5*y3*yl4)/144 + (19*y1*y2^5*y3*yl4)/288 + 
 (137*y1^2*y2^5*y3*yl4)/144 + (347*y1^3*y2^5*y3*yl4)/288 + 
 (763*y1^4*y2^5*y3*yl4)/576 + (251*y1^5*y2^5*y3*yl4)/180 + 
 (10369*y1^6*y2^5*y3*yl4)/7200 + (773*y1^7*y2^5*y3*yl4)/525 + 
 (703883*y1^8*y2^5*y3*yl4)/470400 + (6413347*y1^9*y2^5*y3*yl4)/4233600 + 
 (19427221*y1^10*y2^5*y3*yl4)/12700800 + (43075399*y1^11*y2^5*y3*yl4)/
  27941760 + (476894339*y1^12*y2^5*y3*yl4)/307359360 + 
 (6233243837*y1^13*y2^5*y3*yl4)/3995671680 + (81405849341*y1^14*y2^5*y3*yl4)/
  51943731840 + (5989*y2^6*y3*yl4)/3600 + (79*y1*y2^6*y3*yl4)/7200 + 
 (3317*y1^2*y2^6*y3*yl4)/3600 + (8519*y1^3*y2^6*y3*yl4)/7200 + 
 (18823*y1^4*y2^6*y3*yl4)/14400 + (2483*y1^5*y2^6*y3*yl4)/1800 + 
 (10273*y1^6*y2^6*y3*yl4)/7200 + (6133*y1^7*y2^6*y3*yl4)/4200 + 
 (698591*y1^8*y2^6*y3*yl4)/470400 + (6368659*y1^9*y2^6*y3*yl4)/4233600 + 
 (19300213*y1^10*y2^6*y3*yl4)/12700800 + (214043411*y1^11*y2^6*y3*yl4)/
  139708800 + (2370384391*y1^12*y2^6*y3*yl4)/1536796800 + 
 (30989487553*y1^13*y2^6*y3*yl4)/19978358400 + 
 (404803086769*y1^14*y2^6*y3*yl4)/259718659200 + (5969*y2^7*y3*yl4)/3600 - 
 (241*y1*y2^7*y3*yl4)/7200 + (202*y1^2*y2^7*y3*yl4)/225 + 
 (8399*y1^3*y2^7*y3*yl4)/7200 + (6211*y1^4*y2^7*y3*yl4)/4800 + 
 (821*y1^5*y2^7*y3*yl4)/600 + (3401*y1^6*y2^7*y3*yl4)/2400 + 
 (18289*y1^7*y2^7*y3*yl4)/12600 + (2084503*y1^8*y2^7*y3*yl4)/1411200 + 
 (2112433*y1^9*y2^7*y3*yl4)/1411200 + (19212013*y1^10*y2^7*y3*yl4)/12700800 + 
 (213126131*y1^11*y2^7*y3*yl4)/139708800 + (2360779411*y1^12*y2^7*y3*yl4)/
  1536796800 + (30869958913*y1^13*y2^7*y3*yl4)/19978358400 + 
 (403308673849*y1^14*y2^7*y3*yl4)/259718659200 + 
 (291881*y2^8*y3*yl4)/176400 - (25009*y1*y2^8*y3*yl4)/352800 + 
 (77459*y1^2*y2^8*y3*yl4)/88200 + (406751*y1^3*y2^8*y3*yl4)/352800 + 
 (100613*y1^4*y2^8*y3*yl4)/78400 + (13323*y1^5*y2^8*y3*yl4)/9800 + 
 (165749*y1^6*y2^8*y3*yl4)/117600 + (127423*y1^7*y2^8*y3*yl4)/88200 + 
 (2075803*y1^8*y2^8*y3*yl4)/1411200 + (2104433*y1^9*y2^8*y3*yl4)/1411200 + 
 (19145053*y1^10*y2^8*y3*yl4)/12700800 + (212434931*y1^11*y2^8*y3*yl4)/
  139708800 + (2353592011*y1^12*y2^8*y3*yl4)/1536796800 + 
 (30781096513*y1^13*y2^8*y3*yl4)/19978358400 + 
 (57457775407*y1^14*y2^8*y3*yl4)/37102665600 + (1165949*y2^9*y3*yl4)/705600 - 
 (145711*y1*y2^9*y3*yl4)/1411200 + (1215719*y1^2*y2^9*y3*yl4)/1411200 + 
 (1610729*y1^3*y2^9*y3*yl4)/1411200 + (99913*y1^4*y2^9*y3*yl4)/78400 + 
 (212013*y1^5*y2^9*y3*yl4)/156800 + (220007*y1^6*y2^9*y3*yl4)/156800 + 
 (2030893*y1^7*y2^9*y3*yl4)/1411200 + (4137431*y1^8*y2^9*y3*yl4)/2822400 + 
 (1048979*y1^9*y2^9*y3*yl4)/705600 + (4772797*y1^10*y2^9*y3*yl4)/3175200 + 
 (105941053*y1^11*y2^9*y3*yl4)/69854400 + (2347874761*y1^12*y2^9*y3*yl4)/
  1536796800 + (15355387169*y1^13*y2^9*y3*yl4)/9989179200 + 
 (14333386933*y1^14*y2^9*y3*yl4)/9275666400 + 
 (10483741*y2^10*y3*yl4)/6350400 - (1673999*y1*y2^10*y3*yl4)/12700800 + 
 (10755271*y1^2*y2^10*y3*yl4)/12700800 + (14369161*y1^3*y2^10*y3*yl4)/
  12700800 + (8043953*y1^4*y2^10*y3*yl4)/6350400 + 
 (17092693*y1^5*y2^10*y3*yl4)/12700800 + (17751967*y1^6*y2^10*y3*yl4)/
  12700800 + (18217837*y1^7*y2^10*y3*yl4)/12700800 + 
 (37129079*y1^8*y2^10*y3*yl4)/25401600 + (9416311*y1^9*y2^10*y3*yl4)/
  6350400 + (4761527*y1^10*y2^10*y3*yl4)/3175200 + 
 (105710753*y1^11*y2^10*y3*yl4)/69854400 + (2343131561*y1^12*y2^10*y3*yl4)/
  1536796800 + (15326335069*y1^13*y2^10*y3*yl4)/9989179200 + 
 (14307825683*y1^14*y2^10*y3*yl4)/9275666400 + 
 (2095337*y2^11*y3*yl4)/1270080 - (79943*y1*y2^11*y3*yl4)/508032 + 
 (2117891*y1^2*y2^11*y3*yl4)/2540160 + (2851253*y1^3*y2^11*y3*yl4)/2540160 + 
 (1600147*y1^4*y2^11*y3*yl4)/1270080 + (17022133*y1^5*y2^11*y3*yl4)/
  12700800 + (17691991*y1^6*y2^11*y3*yl4)/12700800 + 
 (18165421*y1^7*y2^11*y3*yl4)/12700800 + (37035587*y1^8*y2^11*y3*yl4)/
  25401600 + (9395143*y1^9*y2^11*y3*yl4)/6350400 + 
 (190073*y1^10*y2^11*y3*yl4)/127008 + (21102637*y1^11*y2^11*y3*yl4)/
  13970880 + (93563045*y1^12*y2^11*y3*yl4)/61471872 + 
 (3060315113*y1^13*y2^11*y3*yl4)/1997835840 + (2857221769*y1^14*y2^11*y3*yl4)/
  1855133280 + (253408769*y2^12*y3*yl4)/153679680 - 
 (55477963*y1*y2^12*y3*yl4)/307359360 + (252645083*y1^2*y2^12*y3*yl4)/
  307359360 + (68509225*y1^3*y2^12*y3*yl4)/61471872 + 
 (192681103*y1^4*y2^12*y3*yl4)/153679680 + (2052057613*y1^5*y2^12*y3*yl4)/
  1536796800 + (2134274671*y1^6*y2^12*y3*yl4)/1536796800 + 
 (2192391301*y1^7*y2^12*y3*yl4)/1536796800 + (4471304147*y1^8*y2^12*y3*yl4)/
  3073593600 + (1134554383*y1^9*y2^12*y3*yl4)/768398400 + 
 (114787777*y1^10*y2^12*y3*yl4)/76839840 + (231747983*y1^11*y2^12*y3*yl4)/
  153679680 + (467106097*y1^12*y2^12*y3*yl4)/307359360 + 
 (3055996841*y1^13*y2^12*y3*yl4)/1997835840 + (570688721*y1^14*y2^12*y3*yl4)/
  371026656 + (253311749*y2^13*y3*yl4)/153679680 - 
 (61978303*y1*y2^13*y3*yl4)/307359360 + (249346403*y1^2*y2^13*y3*yl4)/
  307359360 + (68062933*y1^3*y2^13*y3*yl4)/61471872 + 
 (95916089*y1^4*y2^13*y3*yl4)/76839840 + (2045169193*y1^5*y2^13*y3*yl4)/
  1536796800 + (2128453471*y1^6*y2^13*y3*yl4)/1536796800 + 
 (2187332401*y1^7*y2^13*y3*yl4)/1536796800 + (4462329797*y1^8*y2^13*y3*yl4)/
  3073593600 + (1132533133*y1^9*y2^13*y3*yl4)/768398400 + 
 (114603439*y1^10*y2^13*y3*yl4)/76839840 + (231408413*y1^11*y2^13*y3*yl4)/
  153679680 + (466475467*y1^12*y2^13*y3*yl4)/307359360 + 
 (3052164551*y1^13*y2^13*y3*yl4)/1997835840 + (570019481*y1^14*y2^13*y3*yl4)/
  371026656 + (42796878941*y2^14*y3*yl4)/25971865920 - 
 (11486057767*y1*y2^14*y3*yl4)/51943731840 + (41627276507*y1^2*y2^14*y3*yl4)/
  51943731840 + (11433479821*y1^3*y2^14*y3*yl4)/10388746368 + 
 (16144185011*y1^4*y2^14*y3*yl4)/12985932960 + 
 (344570642497*y1^5*y2^14*y3*yl4)/259718659200 + 
 (358812171799*y1^6*y2^14*y3*yl4)/259718659200 + 
 (368881629769*y1^7*y2^14*y3*yl4)/259718659200 + 
 (752757021893*y1^8*y2^14*y3*yl4)/519437318400 + 
 (191088605677*y1^9*y2^14*y3*yl4)/129859329600 + 
 (19339806583*y1^10*y2^14*y3*yl4)/12985932960 + 
 (39056213117*y1^11*y2^14*y3*yl4)/25971865920 + 
 (78738304123*y1^12*y2^14*y3*yl4)/51943731840 + 
 (39633315923*y1^13*y2^14*y3*yl4)/25971865920 + 
 (81345479*y1^14*y2^14*y3*yl4)/53003808 - 2*y2*y3^2*yl4 - 
 (3*y1*y2*y3^2*yl4)/2 - (3*y1^2*y2*y3^2*yl4)/2 - (37*y1^3*y2*y3^2*yl4)/24 - 
 (19*y1^4*y2*y3^2*yl4)/12 - (389*y1^5*y2*y3^2*yl4)/240 - 
 (397*y1^6*y2*y3^2*yl4)/240 - (943*y1^7*y2*y3^2*yl4)/560 - 
 (479*y1^8*y2*y3^2*yl4)/280 - (17489*y1^9*y2*y3^2*yl4)/10080 - 
 (17713*y1^10*y2*y3^2*yl4)/10080 - (197111*y1^11*y2*y3^2*yl4)/110880 - 
 (199211*y1^12*y2*y3^2*yl4)/110880 - (2615153*y1^13*y2*y3^2*yl4)/1441440 - 
 (2638913*y1^14*y2*y3^2*yl4)/1441440 - (y1*y2^2*y3^2*yl4)/2 - 
 (y1^2*y2^2*y3^2*yl4)/2 - (13*y1^3*y2^2*y3^2*yl4)/24 - 
 (7*y1^4*y2^2*y3^2*yl4)/12 - (149*y1^5*y2^2*y3^2*yl4)/240 - 
 (157*y1^6*y2^2*y3^2*yl4)/240 - (383*y1^7*y2^2*y3^2*yl4)/560 - 
 (199*y1^8*y2^2*y3^2*yl4)/280 - (7409*y1^9*y2^2*y3^2*yl4)/10080 - 
 (7633*y1^10*y2^2*y3^2*yl4)/10080 - (86231*y1^11*y2^2*y3^2*yl4)/110880 - 
 (88331*y1^12*y2^2*y3^2*yl4)/110880 - (1173713*y1^13*y2^2*y3^2*yl4)/1441440 - 
 (1197473*y1^14*y2^2*y3^2*yl4)/1441440 + (y2^3*y3^2*yl4)/4 - 
 (3*y1*y2^3*y3^2*yl4)/8 - (3*y1^2*y2^3*y3^2*yl4)/8 - 
 (5*y1^3*y2^3*y3^2*yl4)/12 - (11*y1^4*y2^3*y3^2*yl4)/24 - 
 (119*y1^5*y2^3*y3^2*yl4)/240 - (127*y1^6*y2^3*y3^2*yl4)/240 - 
 (313*y1^7*y2^3*y3^2*yl4)/560 - (41*y1^8*y2^3*y3^2*yl4)/70 - 
 (6149*y1^9*y2^3*y3^2*yl4)/10080 - (6373*y1^10*y2^3*y3^2*yl4)/10080 - 
 (72371*y1^11*y2^3*y3^2*yl4)/110880 - (74471*y1^12*y2^3*y3^2*yl4)/110880 - 
 (993533*y1^13*y2^3*y3^2*yl4)/1441440 - (1017293*y1^14*y2^3*y3^2*yl4)/
  1441440 + (y2^4*y3^2*yl4)/2 - (y1*y2^4*y3^2*yl4)/4 - 
 (y1^2*y2^4*y3^2*yl4)/4 - (7*y1^3*y2^4*y3^2*yl4)/24 - 
 (y1^4*y2^4*y3^2*yl4)/3 - (89*y1^5*y2^4*y3^2*yl4)/240 - 
 (97*y1^6*y2^4*y3^2*yl4)/240 - (243*y1^7*y2^4*y3^2*yl4)/560 - 
 (129*y1^8*y2^4*y3^2*yl4)/280 - (4889*y1^9*y2^4*y3^2*yl4)/10080 - 
 (5113*y1^10*y2^4*y3^2*yl4)/10080 - (58511*y1^11*y2^4*y3^2*yl4)/110880 - 
 (60611*y1^12*y2^4*y3^2*yl4)/110880 - (813353*y1^13*y2^4*y3^2*yl4)/1441440 - 
 (837113*y1^14*y2^4*y3^2*yl4)/1441440 + (17*y2^5*y3^2*yl4)/24 - 
 (7*y1*y2^5*y3^2*yl4)/48 - (7*y1^2*y2^5*y3^2*yl4)/48 - 
 (3*y1^3*y2^5*y3^2*yl4)/16 - (11*y1^4*y2^5*y3^2*yl4)/48 - 
 (4*y1^5*y2^5*y3^2*yl4)/15 - (3*y1^6*y2^5*y3^2*yl4)/10 - 
 (277*y1^7*y2^5*y3^2*yl4)/840 - (599*y1^8*y2^5*y3^2*yl4)/1680 - 
 (3839*y1^9*y2^5*y3^2*yl4)/10080 - (4063*y1^10*y2^5*y3^2*yl4)/10080 - 
 (46961*y1^11*y2^5*y3^2*yl4)/110880 - (49061*y1^12*y2^5*y3^2*yl4)/110880 - 
 (663203*y1^13*y2^5*y3^2*yl4)/1441440 - (686963*y1^14*y2^5*y3^2*yl4)/
  1441440 + (53*y2^6*y3^2*yl4)/60 - (7*y1*y2^6*y3^2*yl4)/120 - 
 (7*y1^2*y2^6*y3^2*yl4)/120 - (y1^3*y2^6*y3^2*yl4)/10 - 
 (17*y1^4*y2^6*y3^2*yl4)/120 - (43*y1^5*y2^6*y3^2*yl4)/240 - 
 (17*y1^6*y2^6*y3^2*yl4)/80 - (407*y1^7*y2^6*y3^2*yl4)/1680 - 
 (113*y1^8*y2^6*y3^2*yl4)/420 - (2957*y1^9*y2^6*y3^2*yl4)/10080 - 
 (3181*y1^10*y2^6*y3^2*yl4)/10080 - (37259*y1^11*y2^6*y3^2*yl4)/110880 - 
 (39359*y1^12*y2^6*y3^2*yl4)/110880 - (537077*y1^13*y2^6*y3^2*yl4)/1441440 - 
 (560837*y1^14*y2^6*y3^2*yl4)/1441440 + (31*y2^7*y3^2*yl4)/30 + 
 (y1*y2^7*y3^2*yl4)/60 + (y1^2*y2^7*y3^2*yl4)/60 - (y1^3*y2^7*y3^2*yl4)/40 - 
 (y1^4*y2^7*y3^2*yl4)/15 - (5*y1^5*y2^7*y3^2*yl4)/48 - 
 (11*y1^6*y2^7*y3^2*yl4)/80 - (281*y1^7*y2^7*y3^2*yl4)/1680 - 
 (163*y1^8*y2^7*y3^2*yl4)/840 - (2201*y1^9*y2^7*y3^2*yl4)/10080 - 
 (485*y1^10*y2^7*y3^2*yl4)/2016 - (28943*y1^11*y2^7*y3^2*yl4)/110880 - 
 (31043*y1^12*y2^7*y3^2*yl4)/110880 - (428969*y1^13*y2^7*y3^2*yl4)/1441440 - 
 (452729*y1^14*y2^7*y3^2*yl4)/1441440 + (163*y2^8*y3^2*yl4)/140 + 
 (23*y1*y2^8*y3^2*yl4)/280 + (23*y1^2*y2^8*y3^2*yl4)/280 + 
 (17*y1^3*y2^8*y3^2*yl4)/420 - (y1^4*y2^8*y3^2*yl4)/840 - 
 (13*y1^5*y2^8*y3^2*yl4)/336 - (121*y1^6*y2^8*y3^2*yl4)/1680 - 
 (57*y1^7*y2^8*y3^2*yl4)/560 - (9*y1^8*y2^8*y3^2*yl4)/70 - 
 (1541*y1^9*y2^8*y3^2*yl4)/10080 - (353*y1^10*y2^8*y3^2*yl4)/2016 - 
 (21683*y1^11*y2^8*y3^2*yl4)/110880 - (23783*y1^12*y2^8*y3^2*yl4)/110880 - 
 (334589*y1^13*y2^8*y3^2*yl4)/1441440 - (358349*y1^14*y2^8*y3^2*yl4)/
  1441440 + (717*y2^9*y3^2*yl4)/560 + (157*y1*y2^9*y3^2*yl4)/1120 + 
 (157*y1^2*y2^9*y3^2*yl4)/1120 + (331*y1^3*y2^9*y3^2*yl4)/3360 + 
 (191*y1^4*y2^9*y3^2*yl4)/3360 + (13*y1^5*y2^9*y3^2*yl4)/672 - 
 (47*y1^6*y2^9*y3^2*yl4)/3360 - (7*y1^7*y2^9*y3^2*yl4)/160 - 
 (79*y1^8*y2^9*y3^2*yl4)/1120 - (239*y1^9*y2^9*y3^2*yl4)/2520 - 
 (59*y1^10*y2^9*y3^2*yl4)/504 - (953*y1^11*y2^9*y3^2*yl4)/6930 - 
 (4337*y1^12*y2^9*y3^2*yl4)/27720 - (125467*y1^13*y2^9*y3^2*yl4)/720720 - 
 (19621*y1^14*y2^9*y3^2*yl4)/102960 + (1163*y2^10*y3^2*yl4)/840 + 
 (323*y1*y2^10*y3^2*yl4)/1680 + (323*y1^2*y2^10*y3^2*yl4)/1680 + 
 (253*y1^3*y2^10*y3^2*yl4)/1680 + (61*y1^4*y2^10*y3^2*yl4)/560 + 
 (y1^5*y2^10*y3^2*yl4)/14 + (4*y1^6*y2^10*y3^2*yl4)/105 + 
 (y1^7*y2^10*y3^2*yl4)/120 - (31*y1^8*y2^10*y3^2*yl4)/1680 - 
 (431*y1^9*y2^10*y3^2*yl4)/10080 - (131*y1^10*y2^10*y3^2*yl4)/2016 - 
 (9473*y1^11*y2^10*y3^2*yl4)/110880 - (11573*y1^12*y2^10*y3^2*yl4)/110880 - 
 (175859*y1^13*y2^10*y3^2*yl4)/1441440 - (28517*y1^14*y2^10*y3^2*yl4)/
  205920 + (3727*y2^11*y3^2*yl4)/2520 + (1207*y1*y2^11*y3^2*yl4)/5040 + 
 (1207*y1^2*y2^11*y3^2*yl4)/5040 + (997*y1^3*y2^11*y3^2*yl4)/5040 + 
 (787*y1^4*y2^11*y3^2*yl4)/5040 + (299*y1^5*y2^11*y3^2*yl4)/2520 + 
 (43*y1^6*y2^11*y3^2*yl4)/504 + (y1^7*y2^11*y3^2*yl4)/18 + 
 (29*y1^8*y2^11*y3^2*yl4)/1008 + (y1^9*y2^11*y3^2*yl4)/224 - 
 (179*y1^10*y2^11*y3^2*yl4)/10080 - (4237*y1^11*y2^11*y3^2*yl4)/110880 - 
 (6337*y1^12*y2^11*y3^2*yl4)/110880 - (107791*y1^13*y2^11*y3^2*yl4)/1441440 - 
 (18793*y1^14*y2^11*y3^2*yl4)/205920 + (43391*y2^12*y3^2*yl4)/27720 + 
 (15671*y1*y2^12*y3^2*yl4)/55440 + (15671*y1^2*y2^12*y3^2*yl4)/55440 + 
 (13361*y1^3*y2^12*y3^2*yl4)/55440 + (11051*y1^4*y2^12*y3^2*yl4)/55440 + 
 (2243*y1^5*y2^12*y3^2*yl4)/13860 + (1781*y1^6*y2^12*y3^2*yl4)/13860 + 
 (391*y1^7*y2^12*y3^2*yl4)/3960 + (3989*y1^8*y2^12*y3^2*yl4)/55440 + 
 (587*y1^9*y2^12*y3^2*yl4)/12320 + (2819*y1^10*y2^12*y3^2*yl4)/110880 + 
 (551*y1^11*y2^12*y3^2*yl4)/110880 - (1549*y1^12*y2^12*y3^2*yl4)/110880 - 
 (45547*y1^13*y2^12*y3^2*yl4)/1441440 - (9901*y1^14*y2^12*y3^2*yl4)/205920 + 
 (11399*y2^13*y3^2*yl4)/6930 + (4469*y1*y2^13*y3^2*yl4)/13860 + 
 (4469*y1^2*y2^13*y3^2*yl4)/13860 + (7783*y1^3*y2^13*y3^2*yl4)/27720 + 
 (1657*y1^4*y2^13*y3^2*yl4)/6930 + (11177*y1^5*y2^13*y3^2*yl4)/55440 + 
 (9329*y1^6*y2^13*y3^2*yl4)/55440 + (1097*y1^7*y2^13*y3^2*yl4)/7920 + 
 (3097*y1^8*y2^13*y3^2*yl4)/27720 + (1077*y1^9*y2^13*y3^2*yl4)/12320 + 
 (7229*y1^10*y2^13*y3^2*yl4)/110880 + (451*y1^11*y2^13*y3^2*yl4)/10080 + 
 (2861*y1^12*y2^13*y3^2*yl4)/110880 + (11783*y1^13*y2^13*y3^2*yl4)/1441440 - 
 (1711*y1^14*y2^13*y3^2*yl4)/205920 + (619313*y2^14*y3^2*yl4)/360360 + 
 (258953*y1*y2^14*y3^2*yl4)/720720 + (258953*y1^2*y2^14*y3^2*yl4)/720720 + 
 (228923*y1^3*y2^14*y3^2*yl4)/720720 + (198893*y1^4*y2^14*y3^2*yl4)/720720 + 
 (85933*y1^5*y2^14*y3^2*yl4)/360360 + (73921*y1^6*y2^14*y3^2*yl4)/360360 + 
 (2257*y1^7*y2^14*y3^2*yl4)/12870 + (107087*y1^8*y2^14*y3^2*yl4)/720720 + 
 (59713*y1^9*y2^14*y3^2*yl4)/480480 + (147107*y1^10*y2^14*y3^2*yl4)/1441440 + 
 (10693*y1^11*y2^14*y3^2*yl4)/131040 + (90323*y1^12*y2^14*y3^2*yl4)/1441440 + 
 (64913*y1^13*y2^14*y3^2*yl4)/1441440 + (5879*y1^14*y2^14*y3^2*yl4)/205920 - 
 (5*y2*y3^3*yl4)/4 - y1*y2*y3^3*yl4 - (15*y1^2*y2*y3^3*yl4)/16 - 
 (15*y1^3*y2*y3^3*yl4)/16 - (91*y1^4*y2*y3^3*yl4)/96 - 
 (461*y1^5*y2*y3^3*yl4)/480 - (467*y1^6*y2*y3^3*yl4)/480 - 
 (1103*y1^7*y2*y3^3*yl4)/1120 - (2231*y1^8*y2*y3^3*yl4)/2240 - 
 (6763*y1^9*y2*y3^3*yl4)/6720 - (4097*y1^10*y2*y3^3*yl4)/4032 - 
 (227351*y1^11*y2*y3^3*yl4)/221760 - (229241*y1^12*y2*y3^3*yl4)/221760 - 
 (3003233*y1^13*y2*y3^3*yl4)/2882880 - (3025013*y1^14*y2*y3^3*yl4)/2882880 + 
 (y2^2*y3^3*yl4)/2 - (y1*y2^2*y3^3*yl4)/8 - (y1^2*y2^2*y3^3*yl4)/16 - 
 (y1^3*y2^2*y3^3*yl4)/16 - (7*y1^4*y2^2*y3^3*yl4)/96 - 
 (41*y1^5*y2^2*y3^3*yl4)/480 - (47*y1^6*y2^2*y3^3*yl4)/480 - 
 (123*y1^7*y2^2*y3^3*yl4)/1120 - (271*y1^8*y2^2*y3^3*yl4)/2240 - 
 (883*y1^9*y2^2*y3^3*yl4)/6720 - (569*y1^10*y2^2*y3^3*yl4)/4032 - 
 (33311*y1^11*y2^2*y3^3*yl4)/221760 - (35201*y1^12*y2^2*y3^3*yl4)/221760 - 
 (480713*y1^13*y2^2*y3^3*yl4)/2882880 - (502493*y1^14*y2^2*y3^3*yl4)/
  2882880 + (5*y2^3*y3^3*yl4)/8 - (y1*y2^3*y3^3*yl4)/16 - 
 (y1^4*y2^3*y3^3*yl4)/96 - (11*y1^5*y2^3*y3^3*yl4)/480 - 
 (17*y1^6*y2^3*y3^3*yl4)/480 - (53*y1^7*y2^3*y3^3*yl4)/1120 - 
 (131*y1^8*y2^3*y3^3*yl4)/2240 - (463*y1^9*y2^3*y3^3*yl4)/6720 - 
 (317*y1^10*y2^3*y3^3*yl4)/4032 - (19451*y1^11*y2^3*y3^3*yl4)/221760 - 
 (21341*y1^12*y2^3*y3^3*yl4)/221760 - (300533*y1^13*y2^3*y3^3*yl4)/2882880 - 
 (322313*y1^14*y2^3*y3^3*yl4)/2882880 + (19*y2^4*y3^3*yl4)/24 + 
 (y1*y2^4*y3^3*yl4)/48 + (y1^2*y2^4*y3^3*yl4)/12 + (y1^3*y2^4*y3^3*yl4)/12 + 
 (7*y1^4*y2^4*y3^3*yl4)/96 + (29*y1^5*y2^4*y3^3*yl4)/480 + 
 (23*y1^6*y2^4*y3^3*yl4)/480 + (121*y1^7*y2^4*y3^3*yl4)/3360 + 
 (167*y1^8*y2^4*y3^3*yl4)/6720 + (97*y1^9*y2^4*y3^3*yl4)/6720 + 
 (19*y1^10*y2^4*y3^3*yl4)/4032 - (971*y1^11*y2^4*y3^3*yl4)/221760 - 
 (2861*y1^12*y2^4*y3^3*yl4)/221760 - (60293*y1^13*y2^4*y3^3*yl4)/2882880 - 
 (82073*y1^14*y2^4*y3^3*yl4)/2882880 + (15*y2^5*y3^3*yl4)/16 + 
 (3*y1*y2^5*y3^3*yl4)/32 + (5*y1^2*y2^5*y3^3*yl4)/32 + 
 (5*y1^3*y2^5*y3^3*yl4)/32 + (7*y1^4*y2^5*y3^3*yl4)/48 + 
 (2*y1^5*y2^5*y3^3*yl4)/15 + (29*y1^6*y2^5*y3^3*yl4)/240 + 
 (61*y1^7*y2^5*y3^3*yl4)/560 + (219*y1^8*y2^5*y3^3*yl4)/2240 + 
 (587*y1^9*y2^5*y3^3*yl4)/6720 + (313*y1^10*y2^5*y3^3*yl4)/4032 + 
 (15199*y1^11*y2^5*y3^3*yl4)/221760 + (13309*y1^12*y2^5*y3^3*yl4)/221760 + 
 (149917*y1^13*y2^5*y3^3*yl4)/2882880 + (128137*y1^14*y2^5*y3^3*yl4)/
  2882880 + (17*y2^6*y3^3*yl4)/16 + (5*y1*y2^6*y3^3*yl4)/32 + 
 (7*y1^2*y2^6*y3^3*yl4)/32 + (7*y1^3*y2^6*y3^3*yl4)/32 + 
 (5*y1^4*y2^6*y3^3*yl4)/24 + (47*y1^5*y2^6*y3^3*yl4)/240 + 
 (11*y1^6*y2^6*y3^3*yl4)/60 + (6*y1^7*y2^6*y3^3*yl4)/35 + 
 (359*y1^8*y2^6*y3^3*yl4)/2240 + (1007*y1^9*y2^6*y3^3*yl4)/6720 + 
 (565*y1^10*y2^6*y3^3*yl4)/4032 + (29059*y1^11*y2^6*y3^3*yl4)/221760 + 
 (27169*y1^12*y2^6*y3^3*yl4)/221760 + (330097*y1^13*y2^6*y3^3*yl4)/2882880 + 
 (308317*y1^14*y2^6*y3^3*yl4)/2882880 + (281*y2^7*y3^3*yl4)/240 + 
 (101*y1*y2^7*y3^3*yl4)/480 + (131*y1^2*y2^7*y3^3*yl4)/480 + 
 (131*y1^3*y2^7*y3^3*yl4)/480 + (21*y1^4*y2^7*y3^3*yl4)/80 + 
 (y1^5*y2^7*y3^3*yl4)/4 + (19*y1^6*y2^7*y3^3*yl4)/80 + 
 (379*y1^7*y2^7*y3^3*yl4)/1680 + (1441*y1^8*y2^7*y3^3*yl4)/6720 + 
 (457*y1^9*y2^7*y3^3*yl4)/2240 + (3917*y1^10*y2^7*y3^3*yl4)/20160 + 
 (41071*y1^11*y2^7*y3^3*yl4)/221760 + (39181*y1^12*y2^7*y3^3*yl4)/221760 + 
 (486253*y1^13*y2^7*y3^3*yl4)/2882880 + (464473*y1^14*y2^7*y3^3*yl4)/
  2882880 + (709*y2^8*y3^3*yl4)/560 + (289*y1*y2^8*y3^3*yl4)/1120 + 
 (359*y1^2*y2^8*y3^3*yl4)/1120 + (359*y1^3*y2^8*y3^3*yl4)/1120 + 
 (521*y1^4*y2^8*y3^3*yl4)/1680 + (25*y1^5*y2^8*y3^3*yl4)/84 + 
 (479*y1^6*y2^8*y3^3*yl4)/1680 + (153*y1^7*y2^8*y3^3*yl4)/560 + 
 (587*y1^8*y2^8*y3^3*yl4)/2240 + (1691*y1^9*y2^8*y3^3*yl4)/6720 + 
 (4877*y1^10*y2^8*y3^3*yl4)/20160 + (51631*y1^11*y2^8*y3^3*yl4)/221760 + 
 (49741*y1^12*y2^8*y3^3*yl4)/221760 + (623533*y1^13*y2^8*y3^3*yl4)/2882880 + 
 (601753*y1^14*y2^8*y3^3*yl4)/2882880 + (1513*y2^9*y3^3*yl4)/1120 + 
 (673*y1*y2^9*y3^3*yl4)/2240 + (813*y1^2*y2^9*y3^3*yl4)/2240 + 
 (813*y1^3*y2^9*y3^3*yl4)/2240 + (2369*y1^4*y2^9*y3^3*yl4)/6720 + 
 (457*y1^5*y2^9*y3^3*yl4)/1344 + (2201*y1^6*y2^9*y3^3*yl4)/6720 + 
 (101*y1^7*y2^9*y3^3*yl4)/320 + (341*y1^8*y2^9*y3^3*yl4)/1120 + 
 (247*y1^9*y2^9*y3^3*yl4)/840 + (1433*y1^10*y2^9*y3^3*yl4)/5040 + 
 (15259*y1^11*y2^9*y3^3*yl4)/55440 + (29573*y1^12*y2^9*y3^3*yl4)/110880 + 
 (372899*y1^13*y2^9*y3^3*yl4)/1441440 + (362009*y1^14*y2^9*y3^3*yl4)/
  1441440 + (14387*y2^10*y3^3*yl4)/10080 + (6827*y1*y2^10*y3^3*yl4)/20160 + 
 (8087*y1^2*y2^10*y3^3*yl4)/20160 + (8087*y1^3*y2^10*y3^3*yl4)/20160 + 
 (7877*y1^4*y2^10*y3^3*yl4)/20160 + (1525*y1^5*y2^10*y3^3*yl4)/4032 + 
 (7373*y1^6*y2^10*y3^3*yl4)/20160 + (1019*y1^7*y2^10*y3^3*yl4)/2880 + 
 (1727*y1^8*y2^10*y3^3*yl4)/5040 + (3349*y1^9*y2^10*y3^3*yl4)/10080 + 
 (3251*y1^10*y2^10*y3^3*yl4)/10080 + (34753*y1^11*y2^10*y3^3*yl4)/110880 + 
 (2113*y1^12*y2^10*y3^3*yl4)/6930 + (213977*y1^13*y2^10*y3^3*yl4)/720720 + 
 (52133*y1^14*y2^10*y3^3*yl4)/180180 + (5029*y2^11*y3^3*yl4)/3360 + 
 (2509*y1*y2^11*y3^3*yl4)/6720 + (2929*y1^2*y2^11*y3^3*yl4)/6720 + 
 (2929*y1^3*y2^11*y3^3*yl4)/6720 + (953*y1^4*y2^11*y3^3*yl4)/2240 + 
 (185*y1^5*y2^11*y3^3*yl4)/448 + (897*y1^6*y2^11*y3^3*yl4)/2240 + 
 (373*y1^7*y2^11*y3^3*yl4)/960 + (317*y1^8*y2^11*y3^3*yl4)/840 + 
 (411*y1^9*y2^11*y3^3*yl4)/1120 + (3601*y1^10*y2^11*y3^3*yl4)/10080 + 
 (38603*y1^11*y2^11*y3^3*yl4)/110880 + (18829*y1^12*y2^11*y3^3*yl4)/55440 + 
 (119501*y1^13*y2^11*y3^3*yl4)/360360 + (233557*y1^14*y2^11*y3^3*yl4)/
  720720 + (57671*y2^12*y3^3*yl4)/36960 + (29951*y1*y2^12*y3^3*yl4)/73920 + 
 (34571*y1^2*y2^12*y3^3*yl4)/73920 + (34571*y1^3*y2^12*y3^3*yl4)/73920 + 
 (11267*y1^4*y2^12*y3^3*yl4)/24640 + (10959*y1^5*y2^12*y3^3*yl4)/24640 + 
 (10651*y1^6*y2^12*y3^3*yl4)/24640 + (4439*y1^7*y2^12*y3^3*yl4)/10560 + 
 (3781*y1^8*y2^12*y3^3*yl4)/9240 + (4913*y1^9*y2^12*y3^3*yl4)/12320 + 
 (43139*y1^10*y2^12*y3^3*yl4)/110880 + (42131*y1^11*y2^12*y3^3*yl4)/110880 + 
 (20593*y1^12*y2^12*y3^3*yl4)/55440 + (130967*y1^13*y2^12*y3^3*yl4)/360360 + 
 (256489*y1^14*y2^12*y3^3*yl4)/720720 + (19947*y2^13*y3^3*yl4)/12320 + 
 (10707*y1*y2^13*y3^3*yl4)/24640 + (12247*y1^2*y2^13*y3^3*yl4)/24640 + 
 (12247*y1^3*y2^13*y3^3*yl4)/24640 + (35971*y1^4*y2^13*y3^3*yl4)/73920 + 
 (35047*y1^5*y2^13*y3^3*yl4)/73920 + (34123*y1^6*y2^13*y3^3*yl4)/73920 + 
 (1583*y1^7*y2^13*y3^3*yl4)/3520 + (5403*y1^8*y2^13*y3^3*yl4)/12320 + 
 (989*y1^9*y2^13*y3^3*yl4)/2310 + (23197*y1^10*y2^13*y3^3*yl4)/55440 + 
 (2063*y1^11*y2^13*y3^3*yl4)/5040 + (44441*y1^12*y2^13*y3^3*yl4)/110880 + 
 (566183*y1^13*y2^13*y3^3*yl4)/1441440 + (555293*y1^14*y2^13*y3^3*yl4)/
  1441440 + (804113*y2^14*y3^3*yl4)/480480 + (443753*y1*y2^14*y3^3*yl4)/
  960960 + (503813*y1^2*y2^14*y3^3*yl4)/960960 + 
 (503813*y1^3*y2^14*y3^3*yl4)/960960 + (164601*y1^4*y2^14*y3^3*yl4)/320320 + 
 (160597*y1^5*y2^14*y3^3*yl4)/320320 + (156593*y1^6*y2^14*y3^3*yl4)/320320 + 
 (65477*y1^7*y2^14*y3^3*yl4)/137280 + (223807*y1^8*y2^14*y3^3*yl4)/480480 + 
 (36467*y1^9*y2^14*y3^3*yl4)/80080 + (80299*y1^10*y2^14*y3^3*yl4)/180180 + 
 (7151*y1^11*y2^14*y3^3*yl4)/16380 + (617003*y1^12*y2^14*y3^3*yl4)/1441440 + 
 (605453*y1^13*y2^14*y3^3*yl4)/1441440 + (594563*y1^14*y2^14*y3^3*yl4)/
  1441440 - (43*y2*y3^4*yl4)/36 - (67*y1*y2*y3^4*yl4)/72 - 
 (61*y1^2*y2*y3^4*yl4)/72 - (5*y1^3*y2*y3^4*yl4)/6 - (5*y1^4*y2*y3^4*yl4)/6 - 
 (67*y1^5*y2*y3^4*yl4)/80 - (607*y1^6*y2*y3^4*yl4)/720 - 
 (4279*y1^7*y2*y3^4*yl4)/5040 - (4309*y1^8*y2*y3^4*yl4)/5040 - 
 (26029*y1^9*y2*y3^4*yl4)/30240 - (26197*y1^10*y2*y3^4*yl4)/30240 - 
 (289931*y1^11*y2*y3^4*yl4)/332640 - (291611*y1^12*y2*y3^4*yl4)/332640 - 
 (3811733*y1^13*y2*y3^4*yl4)/4324320 - (3831533*y1^14*y2*y3^4*yl4)/4324320 + 
 (5*y2^2*y3^4*yl4)/9 - (y1*y2^2*y3^4*yl4)/18 + (y1^2*y2^2*y3^4*yl4)/36 + 
 (y1^3*y2^2*y3^4*yl4)/24 + (y1^4*y2^2*y3^4*yl4)/24 + 
 (3*y1^5*y2^2*y3^4*yl4)/80 + (23*y1^6*y2^2*y3^4*yl4)/720 + 
 (131*y1^7*y2^2*y3^4*yl4)/5040 + (101*y1^8*y2^2*y3^4*yl4)/5040 + 
 (431*y1^9*y2^2*y3^4*yl4)/30240 + (263*y1^10*y2^2*y3^4*yl4)/30240 + 
 (1129*y1^11*y2^2*y3^4*yl4)/332640 - (551*y1^12*y2^2*y3^4*yl4)/332640 - 
 (27953*y1^13*y2^2*y3^4*yl4)/4324320 - (47753*y1^14*y2^2*y3^4*yl4)/4324320 + 
 (23*y2^3*y3^4*yl4)/36 - (y1*y2^3*y3^4*yl4)/72 + (5*y1^2*y2^3*y3^4*yl4)/72 + 
 (y1^3*y2^3*y3^4*yl4)/12 + (y1^4*y2^3*y3^4*yl4)/12 + 
 (19*y1^5*y2^3*y3^4*yl4)/240 + (53*y1^6*y2^3*y3^4*yl4)/720 + 
 (341*y1^7*y2^3*y3^4*yl4)/5040 + (311*y1^8*y2^3*y3^4*yl4)/5040 + 
 (1691*y1^9*y2^3*y3^4*yl4)/30240 + (1523*y1^10*y2^3*y3^4*yl4)/30240 + 
 (14989*y1^11*y2^3*y3^4*yl4)/332640 + (13309*y1^12*y2^3*y3^4*yl4)/332640 + 
 (152227*y1^13*y2^3*y3^4*yl4)/4324320 + (132427*y1^14*y2^3*y3^4*yl4)/
  4324320 + (7*y2^4*y3^4*yl4)/9 + (y1*y2^4*y3^4*yl4)/18 + 
 (5*y1^2*y2^4*y3^4*yl4)/36 + (11*y1^3*y2^4*y3^4*yl4)/72 + 
 (11*y1^4*y2^4*y3^4*yl4)/72 + (107*y1^5*y2^4*y3^4*yl4)/720 + 
 (103*y1^6*y2^4*y3^4*yl4)/720 + (691*y1^7*y2^4*y3^4*yl4)/5040 + 
 (661*y1^8*y2^4*y3^4*yl4)/5040 + (3791*y1^9*y2^4*y3^4*yl4)/30240 + 
 (3623*y1^10*y2^4*y3^4*yl4)/30240 + (38089*y1^11*y2^4*y3^4*yl4)/332640 + 
 (36409*y1^12*y2^4*y3^4*yl4)/332640 + (452527*y1^13*y2^4*y3^4*yl4)/4324320 + 
 (432727*y1^14*y2^4*y3^4*yl4)/4324320 + (65*y2^5*y3^4*yl4)/72 + 
 (17*y1*y2^5*y3^4*yl4)/144 + (29*y1^2*y2^5*y3^4*yl4)/144 + 
 (31*y1^3*y2^5*y3^4*yl4)/144 + (31*y1^4*y2^5*y3^4*yl4)/144 + 
 (19*y1^5*y2^5*y3^4*yl4)/90 + (37*y1^6*y2^5*y3^4*yl4)/180 + 
 (503*y1^7*y2^5*y3^4*yl4)/2520 + (61*y1^8*y2^5*y3^4*yl4)/315 + 
 (5681*y1^9*y2^5*y3^4*yl4)/30240 + (5513*y1^10*y2^5*y3^4*yl4)/30240 + 
 (58879*y1^11*y2^5*y3^4*yl4)/332640 + (57199*y1^12*y2^5*y3^4*yl4)/332640 + 
 (722797*y1^13*y2^5*y3^4*yl4)/4324320 + (702997*y1^14*y2^5*y3^4*yl4)/
  4324320 + (91*y2^6*y3^4*yl4)/90 + (31*y1*y2^6*y3^4*yl4)/180 + 
 (23*y1^2*y2^6*y3^4*yl4)/90 + (97*y1^3*y2^6*y3^4*yl4)/360 + 
 (97*y1^4*y2^6*y3^4*yl4)/360 + (191*y1^5*y2^6*y3^4*yl4)/720 + 
 (187*y1^6*y2^6*y3^4*yl4)/720 + (1279*y1^7*y2^6*y3^4*yl4)/5040 + 
 (1249*y1^8*y2^6*y3^4*yl4)/5040 + (7319*y1^9*y2^6*y3^4*yl4)/30240 + 
 (7151*y1^10*y2^6*y3^4*yl4)/30240 + (76897*y1^11*y2^6*y3^4*yl4)/332640 + 
 (75217*y1^12*y2^6*y3^4*yl4)/332640 + (957031*y1^13*y2^6*y3^4*yl4)/4324320 + 
 (937231*y1^14*y2^6*y3^4*yl4)/4324320 + (199*y2^7*y3^4*yl4)/180 + 
 (79*y1*y2^7*y3^4*yl4)/360 + (109*y1^2*y2^7*y3^4*yl4)/360 + 
 (19*y1^3*y2^7*y3^4*yl4)/60 + (19*y1^4*y2^7*y3^4*yl4)/60 + 
 (5*y1^5*y2^7*y3^4*yl4)/16 + (221*y1^6*y2^7*y3^4*yl4)/720 + 
 (1517*y1^7*y2^7*y3^4*yl4)/5040 + (1487*y1^8*y2^7*y3^4*yl4)/5040 + 
 (8747*y1^9*y2^7*y3^4*yl4)/30240 + (8579*y1^10*y2^7*y3^4*yl4)/30240 + 
 (18521*y1^11*y2^7*y3^4*yl4)/66528 + (18185*y1^12*y2^7*y3^4*yl4)/66528 + 
 (232247*y1^13*y2^7*y3^4*yl4)/864864 + (228287*y1^14*y2^7*y3^4*yl4)/864864 + 
 (107*y2^8*y3^4*yl4)/90 + (47*y1*y2^8*y3^4*yl4)/180 + 
 (31*y1^2*y2^8*y3^4*yl4)/90 + (43*y1^3*y2^8*y3^4*yl4)/120 + 
 (43*y1^4*y2^8*y3^4*yl4)/120 + (17*y1^5*y2^8*y3^4*yl4)/48 + 
 (251*y1^6*y2^8*y3^4*yl4)/720 + (1727*y1^7*y2^8*y3^4*yl4)/5040 + 
 (1697*y1^8*y2^8*y3^4*yl4)/5040 + (10007*y1^9*y2^8*y3^4*yl4)/30240 + 
 (9839*y1^10*y2^8*y3^4*yl4)/30240 + (21293*y1^11*y2^8*y3^4*yl4)/66528 + 
 (20957*y1^12*y2^8*y3^4*yl4)/66528 + (268283*y1^13*y2^8*y3^4*yl4)/864864 + 
 (264323*y1^14*y2^8*y3^4*yl4)/864864 + (6367*y2^9*y3^4*yl4)/5040 + 
 (3007*y1*y2^9*y3^4*yl4)/10080 + (3847*y1^2*y2^9*y3^4*yl4)/10080 + 
 (443*y1^3*y2^9*y3^4*yl4)/1120 + (443*y1^4*y2^9*y3^4*yl4)/1120 + 
 (263*y1^5*y2^9*y3^4*yl4)/672 + (3889*y1^6*y2^9*y3^4*yl4)/10080 + 
 (547*y1^7*y2^9*y3^4*yl4)/1440 + (3769*y1^8*y2^9*y3^4*yl4)/10080 + 
 (2783*y1^9*y2^9*y3^4*yl4)/7560 + (2741*y1^10*y2^9*y3^4*yl4)/7560 + 
 (2971*y1^11*y2^9*y3^4*yl4)/8316 + (2929*y1^12*y2^9*y3^4*yl4)/8316 + 
 (150229*y1^13*y2^9*y3^4*yl4)/432432 + (148249*y1^14*y2^9*y3^4*yl4)/432432 + 
 (5029*y2^10*y3^4*yl4)/3780 + (2509*y1*y2^10*y3^4*yl4)/7560 + 
 (3139*y1^2*y2^10*y3^4*yl4)/7560 + (811*y1^3*y2^10*y3^4*yl4)/1890 + 
 (811*y1^4*y2^10*y3^4*yl4)/1890 + (1285*y1^5*y2^10*y3^4*yl4)/3024 + 
 (6341*y1^6*y2^10*y3^4*yl4)/15120 + (893*y1^7*y2^10*y3^4*yl4)/2160 + 
 (6161*y1^8*y2^10*y3^4*yl4)/15120 + (4049*y1^9*y2^10*y3^4*yl4)/10080 + 
 (1331*y1^10*y2^10*y3^4*yl4)/3360 + (963*y1^11*y2^10*y3^4*yl4)/2464 + 
 (8555*y1^12*y2^10*y3^4*yl4)/22176 + (109829*y1^13*y2^10*y3^4*yl4)/288288 + 
 (108509*y1^14*y2^10*y3^4*yl4)/288288 + (263*y2^11*y3^4*yl4)/189 + 
 (137*y1*y2^11*y3^4*yl4)/378 + (337*y1^2*y2^11*y3^4*yl4)/756 + 
 (695*y1^3*y2^11*y3^4*yl4)/1512 + (695*y1^4*y2^11*y3^4*yl4)/1512 + 
 (6887*y1^5*y2^11*y3^4*yl4)/15120 + (6803*y1^6*y2^11*y3^4*yl4)/15120 + 
 (959*y1^7*y2^11*y3^4*yl4)/2160 + (6623*y1^8*y2^11*y3^4*yl4)/15120 + 
 (4357*y1^9*y2^11*y3^4*yl4)/10080 + (4301*y1^10*y2^11*y3^4*yl4)/10080 + 
 (46723*y1^11*y2^11*y3^4*yl4)/110880 + (46163*y1^12*y2^11*y3^4*yl4)/110880 + 
 (593189*y1^13*y2^11*y3^4*yl4)/1441440 + (586589*y1^14*y2^11*y3^4*yl4)/
  1441440 + (60191*y2^12*y3^4*yl4)/41580 + (32471*y1*y2^12*y3^4*yl4)/83160 + 
 (39401*y1^2*y2^12*y3^4*yl4)/83160 + (10139*y1^3*y2^12*y3^4*yl4)/20790 + 
 (10139*y1^4*y2^12*y3^4*yl4)/20790 + (80419*y1^5*y2^12*y3^4*yl4)/166320 + 
 (15899*y1^6*y2^12*y3^4*yl4)/33264 + (2243*y1^7*y2^12*y3^4*yl4)/4752 + 
 (15503*y1^8*y2^12*y3^4*yl4)/33264 + (10207*y1^9*y2^12*y3^4*yl4)/22176 + 
 (50419*y1^10*y2^12*y3^4*yl4)/110880 + (49831*y1^11*y2^12*y3^4*yl4)/110880 + 
 (49271*y1^12*y2^12*y3^4*yl4)/110880 + (633593*y1^13*y2^12*y3^4*yl4)/
  1441440 + (626993*y1^14*y2^12*y3^4*yl4)/1441440 + 
 (124687*y2^13*y3^4*yl4)/83160 + (69247*y1*y2^13*y3^4*yl4)/166320 + 
 (83107*y1^2*y2^13*y3^4*yl4)/166320 + (85417*y1^3*y2^13*y3^4*yl4)/166320 + 
 (85417*y1^4*y2^13*y3^4*yl4)/166320 + (21181*y1^5*y2^13*y3^4*yl4)/41580 + 
 (2095*y1^6*y2^13*y3^4*yl4)/4158 + (1183*y1^7*y2^13*y3^4*yl4)/2376 + 
 (4091*y1^8*y2^13*y3^4*yl4)/8316 + (10781*y1^9*y2^13*y3^4*yl4)/22176 + 
 (5921*y1^10*y2^13*y3^4*yl4)/12320 + (1597*y1^11*y2^13*y3^4*yl4)/3360 + 
 (52141*y1^12*y2^13*y3^4*yl4)/110880 + (670903*y1^13*y2^13*y3^4*yl4)/
  1441440 + (664303*y1^14*y2^13*y3^4*yl4)/1441440 + 
 (836453*y2^14*y3^4*yl4)/540540 + (476093*y1*y2^14*y3^4*yl4)/1081080 + 
 (566183*y1^2*y2^14*y3^4*yl4)/1081080 + (290599*y1^3*y2^14*y3^4*yl4)/540540 + 
 (290599*y1^4*y2^14*y3^4*yl4)/540540 + (1153387*y1^5*y2^14*y3^4*yl4)/
  2162160 + (228275*y1^6*y2^14*y3^4*yl4)/432432 + 
 (32243*y1^7*y2^14*y3^4*yl4)/61776 + (223127*y1^8*y2^14*y3^4*yl4)/432432 + 
 (147083*y1^9*y2^14*y3^4*yl4)/288288 + (80823*y1^10*y2^14*y3^4*yl4)/160160 + 
 (21811*y1^11*y2^14*y3^4*yl4)/43680 + (712483*y1^12*y2^14*y3^4*yl4)/1441440 + 
 (705553*y1^13*y2^14*y3^4*yl4)/1441440 + (698953*y1^14*y2^14*y3^4*yl4)/
  1441440 - (59*y2*y3^5*yl4)/48 - (89*y1*y2*y3^5*yl4)/96 - 
 (5*y1^2*y2*y3^5*yl4)/6 - (13*y1^3*y2*y3^5*yl4)/16 - 
 (155*y1^4*y2*y3^5*yl4)/192 - (155*y1^5*y2*y3^5*yl4)/192 - 
 (259*y1^6*y2*y3^5*yl4)/320 - (5459*y1^7*y2*y3^5*yl4)/6720 - 
 (10963*y1^8*y2*y3^5*yl4)/13440 - (33029*y1^9*y2*y3^5*yl4)/40320 - 
 (33169*y1^10*y2*y3^5*yl4)/40320 - (366371*y1^11*y2*y3^5*yl4)/443520 - 
 (367841*y1^12*y2*y3^5*yl4)/443520 - (4800413*y1^13*y2*y3^5*yl4)/5765760 - 
 (688319*y1^14*y2*y3^5*yl4)/823680 + (9*y2^2*y3^5*yl4)/16 - 
 (y1*y2^2*y3^5*yl4)/32 + (y1^2*y2^2*y3^5*yl4)/16 + (y1^3*y2^2*y3^5*yl4)/12 + 
 (17*y1^4*y2^2*y3^5*yl4)/192 + (17*y1^5*y2^2*y3^5*yl4)/192 + 
 (83*y1^6*y2^2*y3^5*yl4)/960 + (187*y1^7*y2^2*y3^5*yl4)/2240 + 
 (359*y1^8*y2^2*y3^5*yl4)/4480 + (3091*y1^9*y2^2*y3^5*yl4)/40320 + 
 (2951*y1^10*y2^2*y3^5*yl4)/40320 + (30949*y1^11*y2^2*y3^5*yl4)/443520 + 
 (29479*y1^12*y2^2*y3^5*yl4)/443520 + (364747*y1^13*y2^2*y3^5*yl4)/5765760 + 
 (49561*y1^14*y2^2*y3^5*yl4)/823680 + (5*y2^3*y3^5*yl4)/8 + 
 (3*y1^2*y2^3*y3^5*yl4)/32 + (11*y1^3*y2^3*y3^5*yl4)/96 + 
 (23*y1^4*y2^3*y3^5*yl4)/192 + (23*y1^5*y2^3*y3^5*yl4)/192 + 
 (113*y1^6*y2^3*y3^5*yl4)/960 + (257*y1^7*y2^3*y3^5*yl4)/2240 + 
 (499*y1^8*y2^3*y3^5*yl4)/4480 + (4351*y1^9*y2^3*y3^5*yl4)/40320 + 
 (4211*y1^10*y2^3*y3^5*yl4)/40320 + (44809*y1^11*y2^3*y3^5*yl4)/443520 + 
 (43339*y1^12*y2^3*y3^5*yl4)/443520 + (544927*y1^13*y2^3*y3^5*yl4)/5765760 + 
 (75301*y1^14*y2^3*y3^5*yl4)/823680 + (3*y2^4*y3^5*yl4)/4 + 
 (y1*y2^4*y3^5*yl4)/16 + (5*y1^2*y2^4*y3^5*yl4)/32 + 
 (17*y1^3*y2^4*y3^5*yl4)/96 + (35*y1^4*y2^4*y3^5*yl4)/192 + 
 (35*y1^5*y2^4*y3^5*yl4)/192 + (173*y1^6*y2^4*y3^5*yl4)/960 + 
 (397*y1^7*y2^4*y3^5*yl4)/2240 + (779*y1^8*y2^4*y3^5*yl4)/4480 + 
 (6871*y1^9*y2^4*y3^5*yl4)/40320 + (6731*y1^10*y2^4*y3^5*yl4)/40320 + 
 (72529*y1^11*y2^4*y3^5*yl4)/443520 + (71059*y1^12*y2^4*y3^5*yl4)/443520 + 
 (905287*y1^13*y2^4*y3^5*yl4)/5765760 + (126781*y1^14*y2^4*y3^5*yl4)/823680 + 
 (83*y2^5*y3^5*yl4)/96 + (23*y1*y2^5*y3^5*yl4)/192 + 
 (41*y1^2*y2^5*y3^5*yl4)/192 + (15*y1^3*y2^5*y3^5*yl4)/64 + 
 (23*y1^4*y2^5*y3^5*yl4)/96 + (23*y1^5*y2^5*y3^5*yl4)/96 + 
 (19*y1^6*y2^5*y3^5*yl4)/80 + (197*y1^7*y2^5*y3^5*yl4)/840 + 
 (3107*y1^8*y2^5*y3^5*yl4)/13440 + (9181*y1^9*y2^5*y3^5*yl4)/40320 + 
 (9041*y1^10*y2^5*y3^5*yl4)/40320 + (97939*y1^11*y2^5*y3^5*yl4)/443520 + 
 (96469*y1^12*y2^5*y3^5*yl4)/443520 + (1235617*y1^13*y2^5*y3^5*yl4)/5765760 + 
 (173971*y1^14*y2^5*y3^5*yl4)/823680 + (463*y2^6*y3^5*yl4)/480 + 
 (163*y1*y2^6*y3^5*yl4)/960 + (253*y1^2*y2^6*y3^5*yl4)/960 + 
 (91*y1^3*y2^6*y3^5*yl4)/320 + (139*y1^4*y2^6*y3^5*yl4)/480 + 
 (139*y1^5*y2^6*y3^5*yl4)/480 + (23*y1^6*y2^6*y3^5*yl4)/80 + 
 (239*y1^7*y2^6*y3^5*yl4)/840 + (3779*y1^8*y2^6*y3^5*yl4)/13440 + 
 (11197*y1^9*y2^6*y3^5*yl4)/40320 + (11057*y1^10*y2^6*y3^5*yl4)/40320 + 
 (24023*y1^11*y2^6*y3^5*yl4)/88704 + (23729*y1^12*y2^6*y3^5*yl4)/88704 + 
 (304781*y1^13*y2^6*y3^5*yl4)/1153152 + (43031*y1^14*y2^6*y3^5*yl4)/164736 + 
 (101*y2^7*y3^5*yl4)/96 + (41*y1*y2^7*y3^5*yl4)/192 + 
 (59*y1^2*y2^7*y3^5*yl4)/192 + (21*y1^3*y2^7*y3^5*yl4)/64 + 
 (y1^4*y2^7*y3^5*yl4)/3 + (y1^5*y2^7*y3^5*yl4)/3 + 
 (53*y1^6*y2^7*y3^5*yl4)/160 + (1103*y1^7*y2^7*y3^5*yl4)/3360 + 
 (4367*y1^8*y2^7*y3^5*yl4)/13440 + (12961*y1^9*y2^7*y3^5*yl4)/40320 + 
 (12821*y1^10*y2^7*y3^5*yl4)/40320 + (139519*y1^11*y2^7*y3^5*yl4)/443520 + 
 (138049*y1^12*y2^7*y3^5*yl4)/443520 + (1776157*y1^13*y2^7*y3^5*yl4)/
  5765760 + (251191*y1^14*y2^7*y3^5*yl4)/823680 + (253*y2^8*y3^5*yl4)/224 + 
 (113*y1*y2^8*y3^5*yl4)/448 + (155*y1^2*y2^8*y3^5*yl4)/448 + 
 (493*y1^3*y2^8*y3^5*yl4)/1344 + (125*y1^4*y2^8*y3^5*yl4)/336 + 
 (125*y1^5*y2^8*y3^5*yl4)/336 + (1243*y1^6*y2^8*y3^5*yl4)/3360 + 
 (411*y1^7*y2^8*y3^5*yl4)/1120 + (1629*y1^8*y2^8*y3^5*yl4)/4480 + 
 (14521*y1^9*y2^8*y3^5*yl4)/40320 + (14381*y1^10*y2^8*y3^5*yl4)/40320 + 
 (156679*y1^11*y2^8*y3^5*yl4)/443520 + (155209*y1^12*y2^8*y3^5*yl4)/443520 + 
 (1999237*y1^13*y2^8*y3^5*yl4)/5765760 + (1981417*y1^14*y2^8*y3^5*yl4)/
  5765760 + (537*y2^9*y3^5*yl4)/448 + (257*y1*y2^9*y3^5*yl4)/896 + 
 (341*y1^2*y2^9*y3^5*yl4)/896 + (1079*y1^3*y2^9*y3^5*yl4)/2688 + 
 (1093*y1^4*y2^9*y3^5*yl4)/2688 + (1093*y1^5*y2^9*y3^5*yl4)/2688 + 
 (5437*y1^6*y2^9*y3^5*yl4)/13440 + (257*y1^7*y2^9*y3^5*yl4)/640 + 
 (223*y1^8*y2^9*y3^5*yl4)/560 + (3979*y1^9*y2^9*y3^5*yl4)/10080 + 
 (493*y1^10*y2^9*y3^5*yl4)/1260 + (21503*y1^11*y2^9*y3^5*yl4)/55440 + 
 (85277*y1^12*y2^9*y3^5*yl4)/221760 + (1099361*y1^13*y2^9*y3^5*yl4)/2882880 + 
 (1090451*y1^14*y2^9*y3^5*yl4)/2882880 + (565*y2^10*y3^5*yl4)/448 + 
 (285*y1*y2^10*y3^5*yl4)/896 + (369*y1^2*y2^10*y3^5*yl4)/896 + 
 (1163*y1^3*y2^10*y3^5*yl4)/2688 + (1177*y1^4*y2^10*y3^5*yl4)/2688 + 
 (1177*y1^5*y2^10*y3^5*yl4)/2688 + (5857*y1^6*y2^10*y3^5*yl4)/13440 + 
 (277*y1^7*y2^10*y3^5*yl4)/640 + (481*y1^8*y2^10*y3^5*yl4)/1120 + 
 (2147*y1^9*y2^10*y3^5*yl4)/5040 + (4259*y1^10*y2^10*y3^5*yl4)/10080 + 
 (46471*y1^11*y2^10*y3^5*yl4)/110880 + (92207*y1^12*y2^10*y3^5*yl4)/221760 + 
 (1189451*y1^13*y2^10*y3^5*yl4)/2882880 + (1180541*y1^14*y2^10*y3^5*yl4)/
  2882880 + (26573*y2^11*y3^5*yl4)/20160 + (13973*y1*y2^11*y3^5*yl4)/40320 + 
 (17753*y1^2*y2^11*y3^5*yl4)/40320 + (18593*y1^3*y2^11*y3^5*yl4)/40320 + 
 (18803*y1^4*y2^11*y3^5*yl4)/40320 + (18803*y1^5*y2^11*y3^5*yl4)/40320 + 
 (18719*y1^6*y2^11*y3^5*yl4)/40320 + (2657*y1^7*y2^11*y3^5*yl4)/5760 + 
 (577*y1^8*y2^11*y3^5*yl4)/1260 + (509*y1^9*y2^11*y3^5*yl4)/1120 + 
 (2273*y1^10*y2^11*y3^5*yl4)/5040 + (12407*y1^11*y2^11*y3^5*yl4)/27720 + 
 (98521*y1^12*y2^11*y3^5*yl4)/221760 + (1271533*y1^13*y2^11*y3^5*yl4)/
  2882880 + (1262623*y1^14*y2^11*y3^5*yl4)/2882880 + 
 (60779*y2^12*y3^5*yl4)/44352 + (33059*y1*y2^12*y3^5*yl4)/88704 + 
 (41375*y1^2*y2^12*y3^5*yl4)/88704 + (43223*y1^3*y2^12*y3^5*yl4)/88704 + 
 (43685*y1^4*y2^12*y3^5*yl4)/88704 + (43685*y1^5*y2^12*y3^5*yl4)/88704 + 
 (217501*y1^6*y2^12*y3^5*yl4)/443520 + (30883*y1^7*y2^12*y3^5*yl4)/63360 + 
 (26837*y1^8*y2^12*y3^5*yl4)/55440 + (5921*y1^9*y2^12*y3^5*yl4)/12320 + 
 (6613*y1^10*y2^12*y3^5*yl4)/13860 + (26263*y1^11*y2^12*y3^5*yl4)/55440 + 
 (104317*y1^12*y2^12*y3^5*yl4)/221760 + (1346881*y1^13*y2^12*y3^5*yl4)/
  2882880 + (1337971*y1^14*y2^12*y3^5*yl4)/2882880 + 
 (62921*y2^13*y3^5*yl4)/44352 + (35201*y1*y2^13*y3^5*yl4)/88704 + 
 (43517*y1^2*y2^13*y3^5*yl4)/88704 + (45365*y1^3*y2^13*y3^5*yl4)/88704 + 
 (45827*y1^4*y2^13*y3^5*yl4)/88704 + (45827*y1^5*y2^13*y3^5*yl4)/88704 + 
 (228211*y1^6*y2^13*y3^5*yl4)/443520 + (32413*y1^7*y2^13*y3^5*yl4)/63360 + 
 (112703*y1^8*y2^13*y3^5*yl4)/221760 + (12437*y1^9*y2^13*y3^5*yl4)/24640 + 
 (111163*y1^10*y2^13*y3^5*yl4)/221760 + (10037*y1^11*y2^13*y3^5*yl4)/20160 + 
 (13709*y1^12*y2^13*y3^5*yl4)/27720 + (88531*y1^13*y2^13*y3^5*yl4)/180180 + 
 (703793*y1^14*y2^13*y3^5*yl4)/1441440 + (843845*y2^14*y3^5*yl4)/576576 + 
 (483485*y1*y2^14*y3^5*yl4)/1153152 + (591593*y1^2*y2^14*y3^5*yl4)/1153152 + 
 (615617*y1^3*y2^14*y3^5*yl4)/1153152 + (621623*y1^4*y2^14*y3^5*yl4)/
  1153152 + (621623*y1^5*y2^14*y3^5*yl4)/1153152 + 
 (3096103*y1^6*y2^14*y3^5*yl4)/5765760 + (439849*y1^7*y2^14*y3^5*yl4)/
  823680 + (1529819*y1^8*y2^14*y3^5*yl4)/2882880 + 
 (506603*y1^9*y2^14*y3^5*yl4)/960960 + (1509799*y1^10*y2^14*y3^5*yl4)/
  2882880 + (136361*y1^11*y2^14*y3^5*yl4)/262080 + 
 (93151*y1^12*y2^14*y3^5*yl4)/180180 + (185147*y1^13*y2^14*y3^5*yl4)/360360 + 
 (736133*y1^14*y2^14*y3^5*yl4)/1441440 - (769*y2*y3^6*yl4)/600 - 
 (1129*y1*y2*y3^6*yl4)/1200 - (1009*y1^2*y2*y3^6*yl4)/1200 - 
 (979*y1^3*y2*y3^6*yl4)/1200 - (323*y1^4*y2*y3^6*yl4)/400 - 
 (161*y1^5*y2*y3^6*yl4)/200 - (161*y1^6*y2*y3^6*yl4)/200 - 
 (1693*y1^7*y2*y3^6*yl4)/2100 - (6787*y1^8*y2*y3^6*yl4)/8400 - 
 (13609*y1^9*y2*y3^6*yl4)/16800 - (40939*y1^10*y2*y3^6*yl4)/50400 - 
 (451589*y1^11*y2*y3^6*yl4)/554400 - (452849*y1^12*y2*y3^6*yl4)/554400 - 
 (5903207*y1^13*y2*y3^6*yl4)/7207200 - (5919047*y1^14*y2*y3^6*yl4)/7207200 + 
 (14*y2^2*y3^6*yl4)/25 - (y1*y2^2*y3^6*yl4)/50 + (2*y1^2*y2^2*y3^6*yl4)/25 + 
 (21*y1^3*y2^2*y3^6*yl4)/200 + (17*y1^4*y2^2*y3^6*yl4)/150 + 
 (139*y1^5*y2^2*y3^6*yl4)/1200 + (139*y1^6*y2^2*y3^6*yl4)/1200 + 
 (321*y1^7*y2^2*y3^6*yl4)/2800 + (79*y1^8*y2^2*y3^6*yl4)/700 + 
 (1861*y1^9*y2^2*y3^6*yl4)/16800 + (5471*y1^10*y2^2*y3^6*yl4)/50400 + 
 (58921*y1^11*y2^2*y3^6*yl4)/554400 + (57661*y1^12*y2^2*y3^6*yl4)/554400 + 
 (733423*y1^13*y2^2*y3^6*yl4)/7207200 + (717583*y1^14*y2^2*y3^6*yl4)/
  7207200 + (61*y2^3*y3^6*yl4)/100 + (y1*y2^3*y3^6*yl4)/200 + 
 (21*y1^2*y2^3*y3^6*yl4)/200 + (13*y1^3*y2^3*y3^6*yl4)/100 + 
 (83*y1^4*y2^3*y3^6*yl4)/600 + (169*y1^5*y2^3*y3^6*yl4)/1200 + 
 (169*y1^6*y2^3*y3^6*yl4)/1200 + (391*y1^7*y2^3*y3^6*yl4)/2800 + 
 (193*y1^8*y2^3*y3^6*yl4)/1400 + (2281*y1^9*y2^3*y3^6*yl4)/16800 + 
 (6731*y1^10*y2^3*y3^6*yl4)/50400 + (72781*y1^11*y2^3*y3^6*yl4)/554400 + 
 (71521*y1^12*y2^3*y3^6*yl4)/554400 + (913603*y1^13*y2^3*y3^6*yl4)/7207200 + 
 (897763*y1^14*y2^3*y3^6*yl4)/7207200 + (109*y2^4*y3^6*yl4)/150 + 
 (19*y1*y2^4*y3^6*yl4)/300 + (49*y1^2*y2^4*y3^6*yl4)/300 + 
 (113*y1^3*y2^4*y3^6*yl4)/600 + (59*y1^4*y2^4*y3^6*yl4)/300 + 
 (239*y1^5*y2^4*y3^6*yl4)/1200 + (239*y1^6*y2^4*y3^6*yl4)/1200 + 
 (1663*y1^7*y2^4*y3^6*yl4)/8400 + (103*y1^8*y2^4*y3^6*yl4)/525 + 
 (1087*y1^9*y2^4*y3^6*yl4)/5600 + (9671*y1^10*y2^4*y3^6*yl4)/50400 + 
 (105121*y1^11*y2^4*y3^6*yl4)/554400 + (103861*y1^12*y2^4*y3^6*yl4)/554400 + 
 (1334023*y1^13*y2^4*y3^6*yl4)/7207200 + (1318183*y1^14*y2^4*y3^6*yl4)/
  7207200 + (167*y2^5*y3^6*yl4)/200 + (47*y1*y2^5*y3^6*yl4)/400 + 
 (87*y1^2*y2^5*y3^6*yl4)/400 + (97*y1^3*y2^5*y3^6*yl4)/400 + 
 (301*y1^4*y2^5*y3^6*yl4)/1200 + (19*y1^5*y2^5*y3^6*yl4)/75 + 
 (19*y1^6*y2^5*y3^6*yl4)/75 + (353*y1^7*y2^5*y3^6*yl4)/1400 + 
 (701*y1^8*y2^5*y3^6*yl4)/2800 + (4171*y1^9*y2^5*y3^6*yl4)/16800 + 
 (12401*y1^10*y2^5*y3^6*yl4)/50400 + (135151*y1^11*y2^5*y3^6*yl4)/554400 + 
 (133891*y1^12*y2^5*y3^6*yl4)/554400 + (1724413*y1^13*y2^5*y3^6*yl4)/
  7207200 + (1708573*y1^14*y2^5*y3^6*yl4)/7207200 + (93*y2^6*y3^6*yl4)/100 + 
 (33*y1*y2^6*y3^6*yl4)/200 + (53*y1^2*y2^6*y3^6*yl4)/200 + 
 (29*y1^3*y2^6*y3^6*yl4)/100 + (179*y1^4*y2^6*y3^6*yl4)/600 + 
 (361*y1^5*y2^6*y3^6*yl4)/1200 + (361*y1^6*y2^6*y3^6*yl4)/1200 + 
 (839*y1^7*y2^6*y3^6*yl4)/2800 + (417*y1^8*y2^6*y3^6*yl4)/1400 + 
 (4969*y1^9*y2^6*y3^6*yl4)/16800 + (2959*y1^10*y2^6*y3^6*yl4)/10080 + 
 (32297*y1^11*y2^6*y3^6*yl4)/110880 + (6409*y1^12*y2^6*y3^6*yl4)/22176 + 
 (413351*y1^13*y2^6*y3^6*yl4)/1441440 + (410183*y1^14*y2^6*y3^6*yl4)/
  1441440 + (76*y2^7*y3^6*yl4)/75 + (31*y1*y2^7*y3^6*yl4)/150 + 
 (23*y1^2*y2^7*y3^6*yl4)/75 + (199*y1^3*y2^7*y3^6*yl4)/600 + 
 (17*y1^4*y2^7*y3^6*yl4)/50 + (137*y1^5*y2^7*y3^6*yl4)/400 + 
 (137*y1^6*y2^7*y3^6*yl4)/400 + (2867*y1^7*y2^7*y3^6*yl4)/8400 + 
 (713*y1^8*y2^7*y3^6*yl4)/2100 + (5669*y1^9*y2^7*y3^6*yl4)/16800 + 
 (3379*y1^10*y2^7*y3^6*yl4)/10080 + (36917*y1^11*y2^7*y3^6*yl4)/110880 + 
 (7333*y1^12*y2^7*y3^6*yl4)/22176 + (473411*y1^13*y2^7*y3^6*yl4)/1441440 + 
 (470243*y1^14*y2^7*y3^6*yl4)/1441440 + (761*y2^8*y3^6*yl4)/700 + 
 (341*y1*y2^8*y3^6*yl4)/1400 + (481*y1^2*y2^8*y3^6*yl4)/1400 + 
 (129*y1^3*y2^8*y3^6*yl4)/350 + (1583*y1^4*y2^8*y3^6*yl4)/4200 + 
 (3187*y1^5*y2^8*y3^6*yl4)/8400 + (3187*y1^6*y2^8*y3^6*yl4)/8400 + 
 (1059*y1^7*y2^8*y3^6*yl4)/2800 + (527*y1^8*y2^8*y3^6*yl4)/1400 + 
 (6289*y1^9*y2^8*y3^6*yl4)/16800 + (3751*y1^10*y2^8*y3^6*yl4)/10080 + 
 (41009*y1^11*y2^8*y3^6*yl4)/110880 + (40757*y1^12*y2^8*y3^6*yl4)/110880 + 
 (526607*y1^13*y2^8*y3^6*yl4)/1441440 + (74777*y1^14*y2^8*y3^6*yl4)/205920 + 
 (3229*y2^9*y3^6*yl4)/2800 + (1549*y1*y2^9*y3^6*yl4)/5600 + 
 (2109*y1^2*y2^9*y3^6*yl4)/5600 + (2249*y1^3*y2^9*y3^6*yl4)/5600 + 
 (6887*y1^4*y2^9*y3^6*yl4)/16800 + (6929*y1^5*y2^9*y3^6*yl4)/16800 + 
 (6929*y1^6*y2^9*y3^6*yl4)/16800 + (329*y1^7*y2^9*y3^6*yl4)/800 + 
 (2293*y1^8*y2^9*y3^6*yl4)/5600 + (1711*y1^9*y2^9*y3^6*yl4)/4200 + 
 (1021*y1^10*y2^9*y3^6*yl4)/2520 + (1396*y1^11*y2^9*y3^6*yl4)/3465 + 
 (2221*y1^12*y2^9*y3^6*yl4)/5544 + (287113*y1^13*y2^9*y3^6*yl4)/720720 + 
 (285529*y1^14*y2^9*y3^6*yl4)/720720 + (15283*y2^10*y3^6*yl4)/12600 + 
 (7723*y1*y2^10*y3^6*yl4)/25200 + (10243*y1^2*y2^10*y3^6*yl4)/25200 + 
 (10873*y1^3*y2^10*y3^6*yl4)/25200 + (11083*y1^4*y2^10*y3^6*yl4)/25200 + 
 (5573*y1^5*y2^10*y3^6*yl4)/12600 + (5573*y1^6*y2^10*y3^6*yl4)/12600 + 
 (397*y1^7*y2^10*y3^6*yl4)/900 + (11071*y1^8*y2^10*y3^6*yl4)/25200 + 
 (22037*y1^9*y2^10*y3^6*yl4)/50400 + (877*y1^10*y2^10*y3^6*yl4)/2016 + 
 (47983*y1^11*y2^10*y3^6*yl4)/110880 + (47731*y1^12*y2^10*y3^6*yl4)/110880 + 
 (617269*y1^13*y2^10*y3^6*yl4)/1441440 + (614101*y1^14*y2^10*y3^6*yl4)/
  1441440 + (5323*y2^11*y3^6*yl4)/4200 + (2803*y1*y2^11*y3^6*yl4)/8400 + 
 (3643*y1^2*y2^11*y3^6*yl4)/8400 + (3853*y1^3*y2^11*y3^6*yl4)/8400 + 
 (3923*y1^4*y2^11*y3^6*yl4)/8400 + (493*y1^5*y2^11*y3^6*yl4)/1050 + 
 (493*y1^6*y2^11*y3^6*yl4)/1050 + (281*y1^7*y2^11*y3^6*yl4)/600 + 
 (3919*y1^8*y2^11*y3^6*yl4)/8400 + (2601*y1^9*y2^11*y3^6*yl4)/5600 + 
 (23297*y1^10*y2^11*y3^6*yl4)/50400 + (255007*y1^11*y2^11*y3^6*yl4)/554400 + 
 (253747*y1^12*y2^11*y3^6*yl4)/554400 + (3282541*y1^13*y2^11*y3^6*yl4)/
  7207200 + (3266701*y1^14*y2^11*y3^6*yl4)/7207200 + 
 (5533*y2^12*y3^6*yl4)/4200 + (3013*y1*y2^12*y3^6*yl4)/8400 + 
 (3853*y1^2*y2^12*y3^6*yl4)/8400 + (4063*y1^3*y2^12*y3^6*yl4)/8400 + 
 (4133*y1^4*y2^12*y3^6*yl4)/8400 + (2077*y1^5*y2^12*y3^6*yl4)/4200 + 
 (2077*y1^6*y2^12*y3^6*yl4)/4200 + (37*y1^7*y2^12*y3^6*yl4)/75 + 
 (4129*y1^8*y2^12*y3^6*yl4)/8400 + (2741*y1^9*y2^12*y3^6*yl4)/5600 + 
 (24557*y1^10*y2^12*y3^6*yl4)/50400 + (268867*y1^11*y2^12*y3^6*yl4)/554400 + 
 (267607*y1^12*y2^12*y3^6*yl4)/554400 + (3462721*y1^13*y2^12*y3^6*yl4)/
  7207200 + (3446881*y1^14*y2^12*y3^6*yl4)/7207200 + 
 (31499*y2^13*y3^6*yl4)/23100 + (17639*y1*y2^13*y3^6*yl4)/46200 + 
 (22259*y1^2*y2^13*y3^6*yl4)/46200 + (11707*y1^3*y2^13*y3^6*yl4)/23100 + 
 (7933*y1^4*y2^13*y3^6*yl4)/15400 + (15943*y1^5*y2^13*y3^6*yl4)/30800 + 
 (15943*y1^6*y2^13*y3^6*yl4)/30800 + (6817*y1^7*y2^13*y3^6*yl4)/13200 + 
 (23777*y1^8*y2^13*y3^6*yl4)/46200 + (94723*y1^9*y2^13*y3^6*yl4)/184800 + 
 (282937*y1^10*y2^13*y3^6*yl4)/554400 + (25607*y1^11*y2^13*y3^6*yl4)/50400 + 
 (280417*y1^12*y2^13*y3^6*yl4)/554400 + (3629251*y1^13*y2^13*y3^6*yl4)/
  7207200 + (3613411*y1^14*y2^13*y3^6*yl4)/7207200 + 
 (844769*y2^14*y3^6*yl4)/600600 + (484409*y1*y2^14*y3^6*yl4)/1201200 + 
 (604529*y1^2*y2^14*y3^6*yl4)/1201200 + (634559*y1^3*y2^14*y3^6*yl4)/
  1201200 + (644569*y1^4*y2^14*y3^6*yl4)/1201200 + 
 (161893*y1^5*y2^14*y3^6*yl4)/300300 + (161893*y1^6*y2^14*y3^6*yl4)/300300 + 
 (46153*y1^7*y2^14*y3^6*yl4)/85800 + (643997*y1^8*y2^14*y3^6*yl4)/1201200 + 
 (427663*y1^9*y2^14*y3^6*yl4)/800800 + (3832951*y1^10*y2^14*y3^6*yl4)/
  7207200 + (346961*y1^11*y2^14*y3^6*yl4)/655200 + 
 (3800191*y1^12*y2^14*y3^6*yl4)/7207200 + (3784021*y1^13*y2^14*y3^6*yl4)/
  7207200 + (3768181*y1^14*y2^14*y3^6*yl4)/7207200 - (481*y2*y3^7*yl4)/360 - 
 (691*y1*y2*y3^7*yl4)/720 - (77*y1^2*y2*y3^7*yl4)/90 - 
 (149*y1^3*y2*y3^7*yl4)/180 - (1177*y1^4*y2*y3^7*yl4)/1440 - 
 (1171*y1^5*y2*y3^7*yl4)/1440 - (1169*y1^6*y2*y3^7*yl4)/1440 - 
 (1169*y1^7*y2*y3^7*yl4)/1440 - (16381*y1^8*y2*y3^7*yl4)/20160 - 
 (49213*y1^9*y2*y3^7*yl4)/60480 - (49297*y1^10*y2*y3^7*yl4)/60480 - 
 (108655*y1^11*y2*y3^7*yl4)/133056 - (108865*y1^12*y2*y3^7*yl4)/133056 - 
 (1418017*y1^13*y2*y3^7*yl4)/1729728 - (1420789*y1^14*y2*y3^7*yl4)/1729728 + 
 (5*y2^2*y3^7*yl4)/9 - (y1*y2^2*y3^7*yl4)/72 + (13*y1^2*y2^2*y3^7*yl4)/144 + 
 (17*y1^3*y2^2*y3^7*yl4)/144 + (37*y1^4*y2^2*y3^7*yl4)/288 + 
 (191*y1^5*y2^2*y3^7*yl4)/1440 + (193*y1^6*y2^2*y3^7*yl4)/1440 + 
 (193*y1^7*y2^2*y3^7*yl4)/1440 + (2687*y1^8*y2^2*y3^7*yl4)/20160 + 
 (7991*y1^9*y2^2*y3^7*yl4)/60480 + (7907*y1^10*y2^2*y3^7*yl4)/60480 + 
 (85969*y1^11*y2^2*y3^7*yl4)/665280 + (84919*y1^12*y2^2*y3^7*yl4)/665280 + 
 (1090087*y1^13*y2^2*y3^7*yl4)/8648640 + (1076227*y1^14*y2^2*y3^7*yl4)/
  8648640 + (43*y2^3*y3^7*yl4)/72 + (y1*y2^3*y3^7*yl4)/144 + 
 (y1^2*y2^3*y3^7*yl4)/9 + (5*y1^3*y2^3*y3^7*yl4)/36 + 
 (43*y1^4*y2^3*y3^7*yl4)/288 + (221*y1^5*y2^3*y3^7*yl4)/1440 + 
 (223*y1^6*y2^3*y3^7*yl4)/1440 + (223*y1^7*y2^3*y3^7*yl4)/1440 + 
 (3107*y1^8*y2^3*y3^7*yl4)/20160 + (9251*y1^9*y2^3*y3^7*yl4)/60480 + 
 (9167*y1^10*y2^3*y3^7*yl4)/60480 + (99829*y1^11*y2^3*y3^7*yl4)/665280 + 
 (98779*y1^12*y2^3*y3^7*yl4)/665280 + (1270267*y1^13*y2^3*y3^7*yl4)/8648640 + 
 (1256407*y1^14*y2^3*y3^7*yl4)/8648640 + (17*y2^4*y3^7*yl4)/24 + 
 (y1*y2^4*y3^7*yl4)/16 + (y1^2*y2^4*y3^7*yl4)/6 + (7*y1^3*y2^4*y3^7*yl4)/36 + 
 (59*y1^4*y2^4*y3^7*yl4)/288 + (301*y1^5*y2^4*y3^7*yl4)/1440 + 
 (101*y1^6*y2^4*y3^7*yl4)/480 + (101*y1^7*y2^4*y3^7*yl4)/480 + 
 (1409*y1^8*y2^4*y3^7*yl4)/6720 + (12611*y1^9*y2^4*y3^7*yl4)/60480 + 
 (12527*y1^10*y2^4*y3^7*yl4)/60480 + (136789*y1^11*y2^4*y3^7*yl4)/665280 + 
 (135739*y1^12*y2^4*y3^7*yl4)/665280 + (1750747*y1^13*y2^4*y3^7*yl4)/
  8648640 + (1736887*y1^14*y2^4*y3^7*yl4)/8648640 + (13*y2^5*y3^7*yl4)/16 + 
 (11*y1*y2^5*y3^7*yl4)/96 + (7*y1^2*y2^5*y3^7*yl4)/32 + 
 (71*y1^3*y2^5*y3^7*yl4)/288 + (37*y1^4*y2^5*y3^7*yl4)/144 + 
 (47*y1^5*y2^5*y3^7*yl4)/180 + (21*y1^6*y2^5*y3^7*yl4)/80 + 
 (21*y1^7*y2^5*y3^7*yl4)/80 + (1759*y1^8*y2^5*y3^7*yl4)/6720 + 
 (15761*y1^9*y2^5*y3^7*yl4)/60480 + (15677*y1^10*y2^5*y3^7*yl4)/60480 + 
 (171439*y1^11*y2^5*y3^7*yl4)/665280 + (170389*y1^12*y2^5*y3^7*yl4)/665280 + 
 (2201197*y1^13*y2^5*y3^7*yl4)/8648640 + (2187337*y1^14*y2^5*y3^7*yl4)/
  8648640 + (217*y2^6*y3^7*yl4)/240 + (77*y1*y2^6*y3^7*yl4)/480 + 
 (127*y1^2*y2^6*y3^7*yl4)/480 + (421*y1^3*y2^6*y3^7*yl4)/1440 + 
 (109*y1^4*y2^6*y3^7*yl4)/360 + (221*y1^5*y2^6*y3^7*yl4)/720 + 
 (37*y1^6*y2^6*y3^7*yl4)/120 + (37*y1^7*y2^6*y3^7*yl4)/120 + 
 (689*y1^8*y2^6*y3^7*yl4)/2240 + (18533*y1^9*y2^6*y3^7*yl4)/60480 + 
 (18449*y1^10*y2^6*y3^7*yl4)/60480 + (201931*y1^11*y2^6*y3^7*yl4)/665280 + 
 (200881*y1^12*y2^6*y3^7*yl4)/665280 + (2597593*y1^13*y2^6*y3^7*yl4)/
  8648640 + (2583733*y1^14*y2^6*y3^7*yl4)/8648640 + (709*y2^7*y3^7*yl4)/720 + 
 (289*y1*y2^7*y3^7*yl4)/1440 + (439*y1^2*y2^7*y3^7*yl4)/1440 + 
 (479*y1^3*y2^7*y3^7*yl4)/1440 + (247*y1^4*y2^7*y3^7*yl4)/720 + 
 (25*y1^5*y2^7*y3^7*yl4)/72 + (251*y1^6*y2^7*y3^7*yl4)/720 + 
 (251*y1^7*y2^7*y3^7*yl4)/720 + (7013*y1^8*y2^7*y3^7*yl4)/20160 + 
 (20969*y1^9*y2^7*y3^7*yl4)/60480 + (4177*y1^10*y2^7*y3^7*yl4)/12096 + 
 (228727*y1^11*y2^7*y3^7*yl4)/665280 + (227677*y1^12*y2^7*y3^7*yl4)/665280 + 
 (2945941*y1^13*y2^7*y3^7*yl4)/8648640 + (2932081*y1^14*y2^7*y3^7*yl4)/
  8648640 + (5323*y2^8*y3^7*yl4)/5040 + (2383*y1*y2^8*y3^7*yl4)/10080 + 
 (3433*y1^2*y2^8*y3^7*yl4)/10080 + (3713*y1^3*y2^8*y3^7*yl4)/10080 + 
 (1909*y1^4*y2^8*y3^7*yl4)/5040 + (193*y1^5*y2^8*y3^7*yl4)/504 + 
 (1937*y1^6*y2^8*y3^7*yl4)/5040 + (1937*y1^7*y2^8*y3^7*yl4)/5040 + 
 (7733*y1^8*y2^8*y3^7*yl4)/20160 + (23129*y1^9*y2^8*y3^7*yl4)/60480 + 
 (4609*y1^10*y2^8*y3^7*yl4)/12096 + (252487*y1^11*y2^8*y3^7*yl4)/665280 + 
 (251437*y1^12*y2^8*y3^7*yl4)/665280 + (3254821*y1^13*y2^8*y3^7*yl4)/
  8648640 + (3240961*y1^14*y2^8*y3^7*yl4)/8648640 + 
 (1613*y2^9*y3^7*yl4)/1440 + (773*y1*y2^9*y3^7*yl4)/2880 + 
 (1073*y1^2*y2^9*y3^7*yl4)/2880 + (1153*y1^3*y2^9*y3^7*yl4)/2880 + 
 (1183*y1^4*y2^9*y3^7*yl4)/2880 + (239*y1^5*y2^9*y3^7*yl4)/576 + 
 (1199*y1^6*y2^9*y3^7*yl4)/2880 + (1199*y1^7*y2^9*y3^7*yl4)/2880 + 
 (4189*y1^8*y2^9*y3^7*yl4)/10080 + (3133*y1^9*y2^9*y3^7*yl4)/7560 + 
 (1249*y1^10*y2^9*y3^7*yl4)/3024 + (68443*y1^11*y2^9*y3^7*yl4)/166320 + 
 (136361*y1^12*y2^9*y3^7*yl4)/332640 + (1765763*y1^13*y2^9*y3^7*yl4)/
  4324320 + (1758833*y1^14*y2^9*y3^7*yl4)/4324320 + 
 (5089*y2^10*y3^7*yl4)/4320 + (2569*y1*y2^10*y3^7*yl4)/8640 + 
 (3469*y1^2*y2^10*y3^7*yl4)/8640 + (3709*y1^3*y2^10*y3^7*yl4)/8640 + 
 (3799*y1^4*y2^10*y3^7*yl4)/8640 + (767*y1^5*y2^10*y3^7*yl4)/1728 + 
 (3847*y1^6*y2^10*y3^7*yl4)/8640 + (3847*y1^7*y2^10*y3^7*yl4)/8640 + 
 (6721*y1^8*y2^10*y3^7*yl4)/15120 + (4469*y1^9*y2^10*y3^7*yl4)/10080 + 
 (99*y1^10*y2^10*y3^7*yl4)/224 + (16279*y1^11*y2^10*y3^7*yl4)/36960 + 
 (24331*y1^12*y2^10*y3^7*yl4)/55440 + (78787*y1^13*y2^10*y3^7*yl4)/180180 + 
 (313993*y1^14*y2^10*y3^7*yl4)/720720 + (5317*y2^11*y3^7*yl4)/4320 + 
 (2797*y1*y2^11*y3^7*yl4)/8640 + (3697*y1^2*y2^11*y3^7*yl4)/8640 + 
 (3937*y1^3*y2^11*y3^7*yl4)/8640 + (4027*y1^4*y2^11*y3^7*yl4)/8640 + 
 (4063*y1^5*y2^11*y3^7*yl4)/8640 + (815*y1^6*y2^11*y3^7*yl4)/1728 + 
 (815*y1^7*y2^11*y3^7*yl4)/1728 + (89*y1^8*y2^11*y3^7*yl4)/189 + 
 (947*y1^9*y2^11*y3^7*yl4)/2016 + (4721*y1^10*y2^11*y3^7*yl4)/10080 + 
 (51763*y1^11*y2^11*y3^7*yl4)/110880 + (1433*y1^12*y2^11*y3^7*yl4)/3080 + 
 (111389*y1^13*y2^11*y3^7*yl4)/240240 + (27751*y1^14*y2^11*y3^7*yl4)/60060 + 
 (60791*y2^12*y3^7*yl4)/47520 + (33071*y1*y2^12*y3^7*yl4)/95040 + 
 (42971*y1^2*y2^12*y3^7*yl4)/95040 + (45611*y1^3*y2^12*y3^7*yl4)/95040 + 
 (46601*y1^4*y2^12*y3^7*yl4)/95040 + (46997*y1^5*y2^12*y3^7*yl4)/95040 + 
 (47129*y1^6*y2^12*y3^7*yl4)/95040 + (47129*y1^7*y2^12*y3^7*yl4)/95040 + 
 (5147*y1^8*y2^12*y3^7*yl4)/10395 + (54773*y1^9*y2^12*y3^7*yl4)/110880 + 
 (54619*y1^10*y2^12*y3^7*yl4)/110880 + (54451*y1^11*y2^12*y3^7*yl4)/110880 + 
 (4523*y1^12*y2^12*y3^7*yl4)/9240 + (39071*y1^13*y2^12*y3^7*yl4)/80080 + 
 (29207*y1^14*y2^12*y3^7*yl4)/60060 + (62921*y2^13*y3^7*yl4)/47520 + 
 (35201*y1*y2^13*y3^7*yl4)/95040 + (45101*y1^2*y2^13*y3^7*yl4)/95040 + 
 (47741*y1^3*y2^13*y3^7*yl4)/95040 + (48731*y1^4*y2^13*y3^7*yl4)/95040 + 
 (49127*y1^5*y2^13*y3^7*yl4)/95040 + (49259*y1^6*y2^13*y3^7*yl4)/95040 + 
 (49259*y1^7*y2^13*y3^7*yl4)/95040 + (172159*y1^8*y2^13*y3^7*yl4)/332640 + 
 (3181*y1^9*y2^13*y3^7*yl4)/6160 + (3569*y1^10*y2^13*y3^7*yl4)/6930 + 
 (647*y1^11*y2^13*y3^7*yl4)/1260 + (56761*y1^12*y2^13*y3^7*yl4)/110880 + 
 (735583*y1^13*y2^13*y3^7*yl4)/1441440 + (733273*y1^14*y2^13*y3^7*yl4)/
  1441440 + (64901*y2^14*y3^7*yl4)/47520 + (37181*y1*y2^14*y3^7*yl4)/95040 + 
 (47081*y1^2*y2^14*y3^7*yl4)/95040 + (49721*y1^3*y2^14*y3^7*yl4)/95040 + 
 (50711*y1^4*y2^14*y3^7*yl4)/95040 + (51107*y1^5*y2^14*y3^7*yl4)/95040 + 
 (51239*y1^6*y2^14*y3^7*yl4)/95040 + (51239*y1^7*y2^14*y3^7*yl4)/95040 + 
 (179089*y1^8*y2^14*y3^7*yl4)/332640 + (1241*y1^9*y2^14*y3^7*yl4)/2310 + 
 (29707*y1^10*y2^14*y3^7*yl4)/55440 + (2693*y1^11*y2^14*y3^7*yl4)/5040 + 
 (59071*y1^12*y2^14*y3^7*yl4)/110880 + (765613*y1^13*y2^14*y3^7*yl4)/
  1441440 + (763303*y1^14*y2^14*y3^7*yl4)/1441440 - (2721*y2*y3^8*yl4)/1960 - 
 (3841*y1*y2*y3^8*yl4)/3920 - (3421*y1^2*y2*y3^8*yl4)/3920 - 
 (9913*y1^3*y2*y3^8*yl4)/11760 - (9773*y1^4*y2*y3^8*yl4)/11760 - 
 (971*y1^5*y2*y3^8*yl4)/1176 - (4841*y1^6*y2*y3^8*yl4)/5880 - 
 (403*y1^7*y2*y3^8*yl4)/490 - (403*y1^8*y2*y3^8*yl4)/490 - 
 (58067*y1^9*y2*y3^8*yl4)/70560 - (58123*y1^10*y2*y3^8*yl4)/70560 - 
 (640109*y1^11*y2*y3^8*yl4)/776160 - (640949*y1^12*y2*y3^8*yl4)/776160 - 
 (8343887*y1^13*y2*y3^8*yl4)/10090080 - (1193681*y1^14*y2*y3^8*yl4)/1441440 + 
 (27*y2^2*y3^8*yl4)/49 - (y1*y2^2*y3^8*yl4)/98 + 
 (19*y1^2*y2^2*y3^8*yl4)/196 + (149*y1^3*y2^2*y3^8*yl4)/1176 + 
 (163*y1^4*y2^2*y3^8*yl4)/1176 + (1693*y1^5*y2^2*y3^8*yl4)/11760 + 
 (1721*y1^6*y2^2*y3^8*yl4)/11760 + (577*y1^7*y2^2*y3^8*yl4)/3920 + 
 (577*y1^8*y2^2*y3^8*yl4)/3920 + (10351*y1^9*y2^2*y3^8*yl4)/70560 + 
 (2059*y1^10*y2^2*y3^8*yl4)/14112 + (112489*y1^11*y2^2*y3^8*yl4)/776160 + 
 (111649*y1^12*y2^2*y3^8*yl4)/776160 + (1439887*y1^13*y2^2*y3^8*yl4)/
  10090080 + (29143*y1^14*y2^2*y3^8*yl4)/205920 + (115*y2^3*y3^8*yl4)/196 + 
 (3*y1*y2^3*y3^8*yl4)/392 + (45*y1^2*y2^3*y3^8*yl4)/392 + 
 (85*y1^3*y2^3*y3^8*yl4)/588 + (23*y1^4*y2^3*y3^8*yl4)/147 + 
 (1903*y1^5*y2^3*y3^8*yl4)/11760 + (1931*y1^6*y2^3*y3^8*yl4)/11760 + 
 (647*y1^7*y2^3*y3^8*yl4)/3920 + (647*y1^8*y2^3*y3^8*yl4)/3920 + 
 (11611*y1^9*y2^3*y3^8*yl4)/70560 + (2311*y1^10*y2^3*y3^8*yl4)/14112 + 
 (126349*y1^11*y2^3*y3^8*yl4)/776160 + (125509*y1^12*y2^3*y3^8*yl4)/776160 + 
 (1620067*y1^13*y2^3*y3^8*yl4)/10090080 + (229741*y1^14*y2^3*y3^8*yl4)/
  1441440 + (34*y2^4*y3^8*yl4)/49 + (3*y1*y2^4*y3^8*yl4)/49 + 
 (33*y1^2*y2^4*y3^8*yl4)/196 + (233*y1^3*y2^4*y3^8*yl4)/1176 + 
 (247*y1^4*y2^4*y3^8*yl4)/1176 + (2533*y1^5*y2^4*y3^8*yl4)/11760 + 
 (2561*y1^6*y2^4*y3^8*yl4)/11760 + (857*y1^7*y2^4*y3^8*yl4)/3920 + 
 (857*y1^8*y2^4*y3^8*yl4)/3920 + (15391*y1^9*y2^4*y3^8*yl4)/70560 + 
 (3067*y1^10*y2^4*y3^8*yl4)/14112 + (167929*y1^11*y2^4*y3^8*yl4)/776160 + 
 (167089*y1^12*y2^4*y3^8*yl4)/776160 + (2160607*y1^13*y2^4*y3^8*yl4)/
  10090080 + (306961*y1^14*y2^4*y3^8*yl4)/1441440 + 
 (935*y2^5*y3^8*yl4)/1176 + (263*y1*y2^5*y3^8*yl4)/2352 + 
 (515*y1^2*y2^5*y3^8*yl4)/2352 + (195*y1^3*y2^5*y3^8*yl4)/784 + 
 (613*y1^4*y2^5*y3^8*yl4)/2352 + (391*y1^5*y2^5*y3^8*yl4)/1470 + 
 (263*y1^6*y2^5*y3^8*yl4)/980 + (1583*y1^7*y2^5*y3^8*yl4)/5880 + 
 (1583*y1^8*y2^5*y3^8*yl4)/5880 + (18961*y1^9*y2^5*y3^8*yl4)/70560 + 
 (3781*y1^10*y2^5*y3^8*yl4)/14112 + (207199*y1^11*y2^5*y3^8*yl4)/776160 + 
 (206359*y1^12*y2^5*y3^8*yl4)/776160 + (2671117*y1^13*y2^5*y3^8*yl4)/
  10090080 + (379891*y1^14*y2^5*y3^8*yl4)/1441440 + (130*y2^6*y3^8*yl4)/147 + 
 (23*y1*y2^6*y3^8*yl4)/147 + (155*y1^2*y2^6*y3^8*yl4)/588 + 
 (115*y1^3*y2^6*y3^8*yl4)/392 + (359*y1^4*y2^6*y3^8*yl4)/1176 + 
 (3653*y1^5*y2^6*y3^8*yl4)/11760 + (1227*y1^6*y2^6*y3^8*yl4)/3920 + 
 (3691*y1^7*y2^6*y3^8*yl4)/11760 + (3691*y1^8*y2^6*y3^8*yl4)/11760 + 
 (22111*y1^9*y2^6*y3^8*yl4)/70560 + (4411*y1^10*y2^6*y3^8*yl4)/14112 + 
 (241849*y1^11*y2^6*y3^8*yl4)/776160 + (241009*y1^12*y2^6*y3^8*yl4)/776160 + 
 (3121567*y1^13*y2^6*y3^8*yl4)/10090080 + (63463*y1^14*y2^6*y3^8*yl4)/
  205920 + (2831*y2^7*y3^8*yl4)/2940 + (1151*y1*y2^7*y3^8*yl4)/5880 + 
 (1781*y1^2*y2^7*y3^8*yl4)/5880 + (163*y1^3*y2^7*y3^8*yl4)/490 + 
 (1013*y1^4*y2^7*y3^8*yl4)/2940 + (823*y1^5*y2^7*y3^8*yl4)/2352 + 
 (1381*y1^6*y2^7*y3^8*yl4)/3920 + (4153*y1^7*y2^7*y3^8*yl4)/11760 + 
 (4153*y1^8*y2^7*y3^8*yl4)/11760 + (24883*y1^9*y2^7*y3^8*yl4)/70560 + 
 (24827*y1^10*y2^7*y3^8*yl4)/70560 + (272341*y1^11*y2^7*y3^8*yl4)/776160 + 
 (271501*y1^12*y2^7*y3^8*yl4)/776160 + (3517963*y1^13*y2^7*y3^8*yl4)/
  10090080 + (500869*y1^14*y2^7*y3^8*yl4)/1441440 + (253*y2^8*y3^8*yl4)/245 + 
 (113*y1*y2^8*y3^8*yl4)/490 + (331*y1^2*y2^8*y3^8*yl4)/980 + 
 (2161*y1^3*y2^8*y3^8*yl4)/5880 + (2231*y1^4*y2^8*y3^8*yl4)/5880 + 
 (905*y1^5*y2^8*y3^8*yl4)/2352 + (4553*y1^6*y2^8*y3^8*yl4)/11760 + 
 (1521*y1^7*y2^8*y3^8*yl4)/3920 + (1521*y1^8*y2^8*y3^8*yl4)/3920 + 
 (27343*y1^9*y2^8*y3^8*yl4)/70560 + (27287*y1^10*y2^8*y3^8*yl4)/70560 + 
 (299401*y1^11*y2^8*y3^8*yl4)/776160 + (298561*y1^12*y2^8*y3^8*yl4)/776160 + 
 (3869743*y1^13*y2^8*y3^8*yl4)/10090080 + (3857863*y1^14*y2^8*y3^8*yl4)/
  10090080 + (4293*y2^9*y3^8*yl4)/3920 + (2053*y1*y2^9*y3^8*yl4)/7840 + 
 (2893*y1^2*y2^9*y3^8*yl4)/7840 + (9379*y1^3*y2^9*y3^8*yl4)/23520 + 
 (9659*y1^4*y2^9*y3^8*yl4)/23520 + (1957*y1^5*y2^9*y3^8*yl4)/4704 + 
 (9841*y1^6*y2^9*y3^8*yl4)/23520 + (3287*y1^7*y2^9*y3^8*yl4)/7840 + 
 (3287*y1^8*y2^9*y3^8*yl4)/7840 + (7387*y1^9*y2^9*y3^8*yl4)/17640 + 
 (7373*y1^10*y2^9*y3^8*yl4)/17640 + (40457*y1^11*y2^9*y3^8*yl4)/97020 + 
 (10088*y1^12*y2^9*y3^8*yl4)/24255 + (2092529*y1^13*y2^9*y3^8*yl4)/5045040 + 
 (2086589*y1^14*y2^9*y3^8*yl4)/5045040 + (1693*y2^10*y3^8*yl4)/1470 + 
 (853*y1*y2^10*y3^8*yl4)/2940 + (292*y1^2*y2^10*y3^8*yl4)/735 + 
 (837*y1^3*y2^10*y3^8*yl4)/1960 + (2581*y1^4*y2^10*y3^8*yl4)/5880 + 
 (1045*y1^5*y2^10*y3^8*yl4)/2352 + (1751*y1^6*y2^10*y3^8*yl4)/3920 + 
 (5263*y1^7*y2^10*y3^8*yl4)/11760 + (5263*y1^8*y2^10*y3^8*yl4)/11760 + 
 (31543*y1^9*y2^10*y3^8*yl4)/70560 + (31487*y1^10*y2^10*y3^8*yl4)/70560 + 
 (345601*y1^11*y2^10*y3^8*yl4)/776160 + (344761*y1^12*y2^10*y3^8*yl4)/
  776160 + (4470343*y1^13*y2^10*y3^8*yl4)/10090080 + 
 (4458463*y1^14*y2^10*y3^8*yl4)/10090080 + (10613*y2^11*y3^8*yl4)/8820 + 
 (5573*y1*y2^11*y3^8*yl4)/17640 + (7463*y1^2*y2^11*y3^8*yl4)/17640 + 
 (1997*y1^3*y2^11*y3^8*yl4)/4410 + (4099*y1^4*y2^11*y3^8*yl4)/8820 + 
 (3317*y1^5*y2^11*y3^8*yl4)/7056 + (16669*y1^6*y2^11*y3^8*yl4)/35280 + 
 (16699*y1^7*y2^11*y3^8*yl4)/35280 + (16699*y1^8*y2^11*y3^8*yl4)/35280 + 
 (3707*y1^9*y2^11*y3^8*yl4)/7840 + (33307*y1^10*y2^11*y3^8*yl4)/70560 + 
 (365621*y1^11*y2^11*y3^8*yl4)/776160 + (364781*y1^12*y2^11*y3^8*yl4)/
  776160 + (4730603*y1^13*y2^11*y3^8*yl4)/10090080 + 
 (4718723*y1^14*y2^11*y3^8*yl4)/10090080 + (60671*y2^12*y3^8*yl4)/48510 + 
 (32951*y1*y2^12*y3^8*yl4)/97020 + (21673*y1^2*y2^12*y3^8*yl4)/48510 + 
 (92467*y1^3*y2^12*y3^8*yl4)/194040 + (94777*y1^4*y2^12*y3^8*yl4)/194040 + 
 (191633*y1^5*y2^12*y3^8*yl4)/388080 + (192557*y1^6*y2^12*y3^8*yl4)/388080 + 
 (192887*y1^7*y2^12*y3^8*yl4)/388080 + (192887*y1^8*y2^12*y3^8*yl4)/388080 + 
 (42821*y1^9*y2^12*y3^8*yl4)/86240 + (384773*y1^10*y2^12*y3^8*yl4)/776160 + 
 (384017*y1^11*y2^12*y3^8*yl4)/776160 + (383177*y1^12*y2^12*y3^8*yl4)/
  776160 + (4969751*y1^13*y2^12*y3^8*yl4)/10090080 + 
 (4957871*y1^14*y2^12*y3^8*yl4)/10090080 + (251189*y2^13*y3^8*yl4)/194040 + 
 (140309*y1*y2^13*y3^8*yl4)/388080 + (181889*y1^2*y2^13*y3^8*yl4)/388080 + 
 (193439*y1^3*y2^13*y3^8*yl4)/388080 + (198059*y1^4*y2^13*y3^8*yl4)/388080 + 
 (100069*y1^5*y2^13*y3^8*yl4)/194040 + (100531*y1^6*y2^13*y3^8*yl4)/194040 + 
 (12587*y1^7*y2^13*y3^8*yl4)/24255 + (12587*y1^8*y2^13*y3^8*yl4)/24255 + 
 (44711*y1^9*y2^13*y3^8*yl4)/86240 + (401783*y1^10*y2^13*y3^8*yl4)/776160 + 
 (36457*y1^11*y2^13*y3^8*yl4)/70560 + (400187*y1^12*y2^13*y3^8*yl4)/776160 + 
 (5190881*y1^13*y2^13*y3^8*yl4)/10090080 + (5179001*y1^14*y2^13*y3^8*yl4)/
  10090080 + (842063*y2^14*y3^8*yl4)/630630 + 
 (481703*y1*y2^14*y3^8*yl4)/1261260 + (308419*y1^2*y2^14*y3^8*yl4)/630630 + 
 (1308751*y1^3*y2^14*y3^8*yl4)/2522520 + (1338781*y1^4*y2^14*y3^8*yl4)/
  2522520 + (2704589*y1^5*y2^14*y3^8*yl4)/5045040 + 
 (2716601*y1^6*y2^14*y3^8*yl4)/5045040 + (2720891*y1^7*y2^14*y3^8*yl4)/
  5045040 + (2720891*y1^8*y2^14*y3^8*yl4)/5045040 + 
 (1812259*y1^9*y2^14*y3^8*yl4)/3363360 + (5428769*y1^10*y2^14*y3^8*yl4)/
  10090080 + (492631*y1^11*y2^14*y3^8*yl4)/917280 + 
 (5408021*y1^12*y2^14*y3^8*yl4)/10090080 + (5396471*y1^13*y2^14*y3^8*yl4)/
  10090080 + (5384591*y1^14*y2^14*y3^8*yl4)/10090080 - 
 (3219*y2*y3^9*yl4)/2240 - (4479*y1*y2*y3^9*yl4)/4480 - 
 (3989*y1^2*y2*y3^9*yl4)/4480 - (3849*y1^3*y2*y3^9*yl4)/4480 - 
 (2843*y1^4*y2*y3^9*yl4)/3360 - (1411*y1^5*y2*y3^9*yl4)/1680 - 
 (5623*y1^6*y2*y3^9*yl4)/6720 - (1871*y1^7*y2*y3^9*yl4)/2240 - 
 (7479*y1^8*y2*y3^9*yl4)/8960 - (7479*y1^9*y2*y3^9*yl4)/8960 - 
 (67339*y1^10*y2*y3^9*yl4)/80640 - (741233*y1^11*y2*y3^9*yl4)/887040 - 
 (741863*y1^12*y2*y3^9*yl4)/887040 - (9653459*y1^13*y2*y3^9*yl4)/11531520 - 
 (9663359*y1^14*y2*y3^9*yl4)/11531520 + (35*y2^2*y3^9*yl4)/64 - 
 (y1*y2^2*y3^9*yl4)/128 + (13*y1^2*y2^2*y3^9*yl4)/128 + 
 (17*y1^3*y2^2*y3^9*yl4)/128 + (7*y1^4*y2^2*y3^9*yl4)/48 + 
 (73*y1^5*y2^2*y3^9*yl4)/480 + (149*y1^6*y2^2*y3^9*yl4)/960 + 
 (351*y1^7*y2^2*y3^9*yl4)/2240 + (1409*y1^8*y2^2*y3^9*yl4)/8960 + 
 (1409*y1^9*y2^2*y3^9*yl4)/8960 + (12653*y1^10*y2^2*y3^9*yl4)/80640 + 
 (138679*y1^11*y2^2*y3^9*yl4)/887040 + (138049*y1^12*y2^2*y3^9*yl4)/887040 + 
 (1785397*y1^13*y2^2*y3^9*yl4)/11531520 + (1775497*y1^14*y2^2*y3^9*yl4)/
  11531520 + (37*y2^3*y3^9*yl4)/64 + (y1*y2^3*y3^9*yl4)/128 + 
 (15*y1^2*y2^3*y3^9*yl4)/128 + (19*y1^3*y2^3*y3^9*yl4)/128 + 
 (31*y1^4*y2^3*y3^9*yl4)/192 + (161*y1^5*y2^3*y3^9*yl4)/960 + 
 (41*y1^6*y2^3*y3^9*yl4)/240 + (193*y1^7*y2^3*y3^9*yl4)/1120 + 
 (1549*y1^8*y2^3*y3^9*yl4)/8960 + (1549*y1^9*y2^3*y3^9*yl4)/8960 + 
 (13913*y1^10*y2^3*y3^9*yl4)/80640 + (152539*y1^11*y2^3*y3^9*yl4)/887040 + 
 (151909*y1^12*y2^3*y3^9*yl4)/887040 + (1965577*y1^13*y2^3*y3^9*yl4)/
  11531520 + (1955677*y1^14*y2^3*y3^9*yl4)/11531520 + 
 (131*y2^4*y3^9*yl4)/192 + (23*y1*y2^4*y3^9*yl4)/384 + 
 (65*y1^2*y2^4*y3^9*yl4)/384 + (77*y1^3*y2^4*y3^9*yl4)/384 + 
 (41*y1^4*y2^4*y3^9*yl4)/192 + (211*y1^5*y2^4*y3^9*yl4)/960 + 
 (107*y1^6*y2^4*y3^9*yl4)/480 + (377*y1^7*y2^4*y3^9*yl4)/1680 + 
 (6047*y1^8*y2^4*y3^9*yl4)/26880 + (6047*y1^9*y2^4*y3^9*yl4)/26880 + 
 (18113*y1^10*y2^4*y3^9*yl4)/80640 + (198739*y1^11*y2^4*y3^9*yl4)/887040 + 
 (198109*y1^12*y2^4*y3^9*yl4)/887040 + (2566177*y1^13*y2^4*y3^9*yl4)/
  11531520 + (2556277*y1^14*y2^4*y3^9*yl4)/11531520 + (25*y2^5*y3^9*yl4)/32 + 
 (7*y1*y2^5*y3^9*yl4)/64 + (7*y1^2*y2^5*y3^9*yl4)/32 + 
 (y1^3*y2^5*y3^9*yl4)/4 + (101*y1^4*y2^5*y3^9*yl4)/384 + 
 (517*y1^5*y2^5*y3^9*yl4)/1920 + (523*y1^6*y2^5*y3^9*yl4)/1920 + 
 (1227*y1^7*y2^5*y3^9*yl4)/4480 + (2459*y1^8*y2^5*y3^9*yl4)/8960 + 
 (2459*y1^9*y2^5*y3^9*yl4)/8960 + (22103*y1^10*y2^5*y3^9*yl4)/80640 + 
 (242629*y1^11*y2^5*y3^9*yl4)/887040 + (241999*y1^12*y2^5*y3^9*yl4)/887040 + 
 (3136747*y1^13*y2^5*y3^9*yl4)/11531520 + (3126847*y1^14*y2^5*y3^9*yl4)/
  11531520 + (139*y2^6*y3^9*yl4)/160 + (49*y1*y2^6*y3^9*yl4)/320 + 
 (21*y1^2*y2^6*y3^9*yl4)/80 + (47*y1^3*y2^6*y3^9*yl4)/160 + 
 (589*y1^4*y2^6*y3^9*yl4)/1920 + (601*y1^5*y2^6*y3^9*yl4)/1920 + 
 (607*y1^6*y2^6*y3^9*yl4)/1920 + (1423*y1^7*y2^6*y3^9*yl4)/4480 + 
 (2851*y1^8*y2^6*y3^9*yl4)/8960 + (2851*y1^9*y2^6*y3^9*yl4)/8960 + 
 (25631*y1^10*y2^6*y3^9*yl4)/80640 + (281437*y1^11*y2^6*y3^9*yl4)/887040 + 
 (280807*y1^12*y2^6*y3^9*yl4)/887040 + (3641251*y1^13*y2^6*y3^9*yl4)/
  11531520 + (3631351*y1^14*y2^6*y3^9*yl4)/11531520 + 
 (227*y2^7*y3^9*yl4)/240 + (23*y1*y2^7*y3^9*yl4)/120 + 
 (289*y1^2*y2^7*y3^9*yl4)/960 + (319*y1^3*y2^7*y3^9*yl4)/960 + 
 (221*y1^4*y2^7*y3^9*yl4)/640 + (45*y1^5*y2^7*y3^9*yl4)/128 + 
 (227*y1^6*y2^7*y3^9*yl4)/640 + (4787*y1^7*y2^7*y3^9*yl4)/13440 + 
 (9589*y1^8*y2^7*y3^9*yl4)/26880 + (9589*y1^9*y2^7*y3^9*yl4)/26880 + 
 (28739*y1^10*y2^7*y3^9*yl4)/80640 + (63125*y1^11*y2^7*y3^9*yl4)/177408 + 
 (62999*y1^12*y2^7*y3^9*yl4)/177408 + (817139*y1^13*y2^7*y3^9*yl4)/2306304 + 
 (815159*y1^14*y2^7*y3^9*yl4)/2306304 + (71*y2^8*y3^9*yl4)/70 + 
 (253*y1*y2^8*y3^9*yl4)/1120 + (751*y1^2*y2^8*y3^9*yl4)/2240 + 
 (821*y1^3*y2^8*y3^9*yl4)/2240 + (5101*y1^4*y2^8*y3^9*yl4)/13440 + 
 (1037*y1^5*y2^8*y3^9*yl4)/2688 + (5227*y1^6*y2^8*y3^9*yl4)/13440 + 
 (1749*y1^7*y2^8*y3^9*yl4)/4480 + (3503*y1^8*y2^8*y3^9*yl4)/8960 + 
 (3503*y1^9*y2^8*y3^9*yl4)/8960 + (31499*y1^10*y2^8*y3^9*yl4)/80640 + 
 (69197*y1^11*y2^8*y3^9*yl4)/177408 + (69071*y1^12*y2^8*y3^9*yl4)/177408 + 
 (896075*y1^13*y2^8*y3^9*yl4)/2306304 + (894095*y1^14*y2^8*y3^9*yl4)/
  2306304 + (4819*y2^9*y3^9*yl4)/4480 + (2299*y1*y2^9*y3^9*yl4)/8960 + 
 (3279*y1^2*y2^9*y3^9*yl4)/8960 + (3559*y1^3*y2^9*y3^9*yl4)/8960 + 
 (11027*y1^4*y2^9*y3^9*yl4)/26880 + (2239*y1^5*y2^9*y3^9*yl4)/5376 + 
 (11279*y1^6*y2^9*y3^9*yl4)/26880 + (539*y1^7*y2^9*y3^9*yl4)/1280 + 
 (1889*y1^8*y2^9*y3^9*yl4)/4480 + (1889*y1^9*y2^9*y3^9*yl4)/4480 + 
 (16987*y1^10*y2^9*y3^9*yl4)/40320 + (37321*y1^11*y2^9*y3^9*yl4)/88704 + 
 (18629*y1^12*y2^9*y3^9*yl4)/44352 + (241715*y1^13*y2^9*y3^9*yl4)/576576 + 
 (8615*y1^14*y2^9*y3^9*yl4)/20592 + (45611*y2^10*y3^9*yl4)/40320 + 
 (22931*y1*y2^10*y3^9*yl4)/80640 + (31751*y1^2*y2^10*y3^9*yl4)/80640 + 
 (34271*y1^3*y2^10*y3^9*yl4)/80640 + (35321*y1^4*y2^10*y3^9*yl4)/80640 + 
 (7165*y1^5*y2^10*y3^9*yl4)/16128 + (36077*y1^6*y2^10*y3^9*yl4)/80640 + 
 (5171*y1^7*y2^10*y3^9*yl4)/11520 + (18121*y1^8*y2^10*y3^9*yl4)/40320 + 
 (18121*y1^9*y2^10*y3^9*yl4)/40320 + (18107*y1^10*y2^10*y3^9*yl4)/40320 + 
 (39785*y1^11*y2^10*y3^9*yl4)/88704 + (19861*y1^12*y2^10*y3^9*yl4)/44352 + 
 (257731*y1^13*y2^10*y3^9*yl4)/576576 + (9187*y1^14*y2^10*y3^9*yl4)/20592 + 
 (1059*y2^11*y3^9*yl4)/896 + (555*y1*y2^11*y3^9*yl4)/1792 + 
 (751*y1^2*y2^11*y3^9*yl4)/1792 + (807*y1^3*y2^11*y3^9*yl4)/1792 + 
 (2491*y1^4*y2^11*y3^9*yl4)/5376 + (12623*y1^5*y2^11*y3^9*yl4)/26880 + 
 (12707*y1^6*y2^11*y3^9*yl4)/26880 + (607*y1^7*y2^11*y3^9*yl4)/1280 + 
 (2127*y1^8*y2^11*y3^9*yl4)/4480 + (2127*y1^9*y2^11*y3^9*yl4)/4480 + 
 (19129*y1^10*y2^11*y3^9*yl4)/40320 + (210167*y1^11*y2^11*y3^9*yl4)/443520 + 
 (52463*y1^12*y2^11*y3^9*yl4)/110880 + (21277*y1^13*y2^11*y3^9*yl4)/45045 + 
 (194179*y1^14*y2^11*y3^9*yl4)/411840 + (60541*y2^12*y3^9*yl4)/49280 + 
 (32821*y1*y2^12*y3^9*yl4)/98560 + (43601*y1^2*y2^12*y3^9*yl4)/98560 + 
 (46681*y1^3*y2^12*y3^9*yl4)/98560 + (143893*y1^4*y2^12*y3^9*yl4)/295680 + 
 (145741*y1^5*y2^12*y3^9*yl4)/295680 + (29333*y1^6*y2^12*y3^9*yl4)/59136 + 
 (1401*y1^7*y2^12*y3^9*yl4)/2816 + (4909*y1^8*y2^12*y3^9*yl4)/9856 + 
 (4909*y1^9*y2^12*y3^9*yl4)/9856 + (220751*y1^10*y2^12*y3^9*yl4)/443520 + 
 (220499*y1^11*y2^12*y3^9*yl4)/443520 + (27523*y1^12*y2^12*y3^9*yl4)/55440 + 
 (714443*y1^13*y2^12*y3^9*yl4)/1441440 + (203773*y1^14*y2^12*y3^9*yl4)/
  411840 + (187993*y2^13*y3^9*yl4)/147840 + (104833*y1*y2^13*y3^9*yl4)/
  295680 + (137173*y1^2*y2^13*y3^9*yl4)/295680 + 
 (146413*y1^3*y2^13*y3^9*yl4)/295680 + (150263*y1^4*y2^13*y3^9*yl4)/295680 + 
 (152111*y1^5*y2^13*y3^9*yl4)/295680 + (30607*y1^6*y2^13*y3^9*yl4)/59136 + 
 (4385*y1^7*y2^13*y3^9*yl4)/8448 + (3841*y1^8*y2^13*y3^9*yl4)/7392 + 
 (3841*y1^9*y2^13*y3^9*yl4)/7392 + (115153*y1^10*y2^13*y3^9*yl4)/221760 + 
 (10457*y1^11*y2^13*y3^9*yl4)/20160 + (229739*y1^12*y2^13*y3^9*yl4)/443520 + 
 (2981987*y1^13*y2^13*y3^9*yl4)/5765760 + (425291*y1^14*y2^13*y3^9*yl4)/
  823680 + (840303*y2^14*y3^9*yl4)/640640 + (479943*y1*y2^14*y3^9*yl4)/
  1281280 + (620083*y1^2*y2^14*y3^9*yl4)/1281280 + 
 (660123*y1^3*y2^14*y3^9*yl4)/1281280 + (2030419*y1^4*y2^14*y3^9*yl4)/
  3843840 + (2054443*y1^5*y2^14*y3^9*yl4)/3843840 + 
 (413291*y1^6*y2^14*y3^9*yl4)/768768 + (19735*y1^7*y2^14*y3^9*yl4)/36608 + 
 (8643*y1^8*y2^14*y3^9*yl4)/16016 + (8643*y1^9*y2^14*y3^9*yl4)/16016 + 
 (1554739*y1^10*y2^14*y3^9*yl4)/2882880 + (141191*y1^11*y2^14*y3^9*yl4)/
  262080 + (3102107*y1^12*y2^14*y3^9*yl4)/5765760 + 
 (3097487*y1^13*y2^14*y3^9*yl4)/5765760 + (441791*y1^14*y2^14*y3^9*yl4)/
  823680 - (67241*y2*y3^10*yl4)/45360 - (92441*y1*y2*y3^10*yl4)/90720 - 
 (82361*y1^2*y2*y3^10*yl4)/90720 - (79421*y1^3*y2*y3^10*yl4)/90720 - 
 (78161*y1^4*y2*y3^10*yl4)/90720 - (77531*y1^5*y2*y3^10*yl4)/90720 - 
 (15439*y1^6*y2*y3^10*yl4)/18144 - (15403*y1^7*y2*y3^10*yl4)/18144 - 
 (15385*y1^8*y2*y3^10*yl4)/18144 - (2563*y1^9*y2*y3^10*yl4)/3024 - 
 (2563*y1^10*y2*y3^10*yl4)/3024 - (141007*y1^11*y2*y3^10*yl4)/166320 - 
 (141077*y1^12*y2*y3^10*yl4)/166320 - (458789*y1^13*y2*y3^10*yl4)/540540 - 
 (459119*y1^14*y2*y3^10*yl4)/540540 + (44*y2^2*y3^10*yl4)/81 - 
 (y1*y2^2*y3^10*yl4)/162 + (17*y1^2*y2^2*y3^10*yl4)/162 + 
 (89*y1^3*y2^2*y3^10*yl4)/648 + (49*y1^4*y2^2*y3^10*yl4)/324 + 
 (205*y1^5*y2^2*y3^10*yl4)/1296 + (1049*y1^6*y2^2*y3^10*yl4)/6480 + 
 (7433*y1^7*y2^2*y3^10*yl4)/45360 + (3739*y1^8*y2^2*y3^10*yl4)/22680 + 
 (4997*y1^9*y2^2*y3^10*yl4)/30240 + (4997*y1^10*y2^2*y3^10*yl4)/30240 + 
 (54883*y1^11*y2^2*y3^10*yl4)/332640 + (54743*y1^12*y2^2*y3^10*yl4)/332640 + 
 (709349*y1^13*y2^2*y3^10*yl4)/4324320 + (706709*y1^14*y2^2*y3^10*yl4)/
  4324320 + (185*y2^3*y3^10*yl4)/324 + (5*y1*y2^3*y3^10*yl4)/648 + 
 (77*y1^2*y2^3*y3^10*yl4)/648 + (49*y1^3*y2^3*y3^10*yl4)/324 + 
 (107*y1^4*y2^3*y3^10*yl4)/648 + (223*y1^5*y2^3*y3^10*yl4)/1296 + 
 (1139*y1^6*y2^3*y3^10*yl4)/6480 + (8063*y1^7*y2^3*y3^10*yl4)/45360 + 
 (2027*y1^8*y2^3*y3^10*yl4)/11340 + (5417*y1^9*y2^3*y3^10*yl4)/30240 + 
 (5417*y1^10*y2^3*y3^10*yl4)/30240 + (59503*y1^11*y2^3*y3^10*yl4)/332640 + 
 (59363*y1^12*y2^3*y3^10*yl4)/332640 + (769409*y1^13*y2^3*y3^10*yl4)/
  4324320 + (766769*y1^14*y2^3*y3^10*yl4)/4324320 + 
 (109*y2^4*y3^10*yl4)/162 + (19*y1*y2^4*y3^10*yl4)/324 + 
 (55*y1^2*y2^4*y3^10*yl4)/324 + (131*y1^3*y2^4*y3^10*yl4)/648 + 
 (35*y1^4*y2^4*y3^10*yl4)/162 + (289*y1^5*y2^4*y3^10*yl4)/1296 + 
 (1469*y1^6*y2^4*y3^10*yl4)/6480 + (10373*y1^7*y2^4*y3^10*yl4)/45360 + 
 (5209*y1^8*y2^4*y3^10*yl4)/22680 + (773*y1^9*y2^4*y3^10*yl4)/3360 + 
 (773*y1^10*y2^4*y3^10*yl4)/3360 + (25481*y1^11*y2^4*y3^10*yl4)/110880 + 
 (76303*y1^12*y2^4*y3^10*yl4)/332640 + (989629*y1^13*y2^4*y3^10*yl4)/
  4324320 + (986989*y1^14*y2^4*y3^10*yl4)/4324320 + 
 (499*y2^5*y3^10*yl4)/648 + (139*y1*y2^5*y3^10*yl4)/1296 + 
 (283*y1^2*y2^5*y3^10*yl4)/1296 + (325*y1^3*y2^5*y3^10*yl4)/1296 + 
 (343*y1^4*y2^5*y3^10*yl4)/1296 + (22*y1^5*y2^5*y3^10*yl4)/81 + 
 (223*y1^6*y2^5*y3^10*yl4)/810 + (6289*y1^7*y2^5*y3^10*yl4)/22680 + 
 (12623*y1^8*y2^5*y3^10*yl4)/45360 + (2809*y1^9*y2^5*y3^10*yl4)/10080 + 
 (2809*y1^10*y2^5*y3^10*yl4)/10080 + (30871*y1^11*y2^5*y3^10*yl4)/110880 + 
 (92473*y1^12*y2^5*y3^10*yl4)/332640 + (1199839*y1^13*y2^5*y3^10*yl4)/
  4324320 + (1197199*y1^14*y2^5*y3^10*yl4)/4324320 + 
 (1387*y2^6*y3^10*yl4)/1620 + (487*y1*y2^6*y3^10*yl4)/3240 + 
 (847*y1^2*y2^6*y3^10*yl4)/3240 + (119*y1^3*y2^6*y3^10*yl4)/405 + 
 (997*y1^4*y2^6*y3^10*yl4)/3240 + (2039*y1^5*y2^6*y3^10*yl4)/6480 + 
 (2063*y1^6*y2^6*y3^10*yl4)/6480 + (14531*y1^7*y2^6*y3^10*yl4)/45360 + 
 (911*y1^8*y2^6*y3^10*yl4)/2835 + (1081*y1^9*y2^6*y3^10*yl4)/3360 + 
 (1081*y1^10*y2^6*y3^10*yl4)/3360 + (7129*y1^11*y2^6*y3^10*yl4)/22176 + 
 (21359*y1^12*y2^6*y3^10*yl4)/66528 + (277205*y1^13*y2^6*y3^10*yl4)/864864 + 
 (276677*y1^14*y2^6*y3^10*yl4)/864864 + (151*y2^7*y3^10*yl4)/162 + 
 (61*y1*y2^7*y3^10*yl4)/324 + (97*y1^2*y2^7*y3^10*yl4)/324 + 
 (215*y1^3*y2^7*y3^10*yl4)/648 + (28*y1^4*y2^7*y3^10*yl4)/81 + 
 (457*y1^5*y2^7*y3^10*yl4)/1296 + (2309*y1^6*y2^7*y3^10*yl4)/6480 + 
 (16253*y1^7*y2^7*y3^10*yl4)/45360 + (8149*y1^8*y2^7*y3^10*yl4)/22680 + 
 (10877*y1^9*y2^7*y3^10*yl4)/30240 + (10877*y1^10*y2^7*y3^10*yl4)/30240 + 
 (119563*y1^11*y2^7*y3^10*yl4)/332640 + (119423*y1^12*y2^7*y3^10*yl4)/
  332640 + (1550189*y1^13*y2^7*y3^10*yl4)/4324320 + 
 (1547549*y1^14*y2^7*y3^10*yl4)/4324320 + (2267*y2^8*y3^10*yl4)/2268 + 
 (1007*y1*y2^8*y3^10*yl4)/4536 + (1511*y1^2*y2^8*y3^10*yl4)/4536 + 
 (829*y1^3*y2^8*y3^10*yl4)/2268 + (1721*y1^4*y2^8*y3^10*yl4)/4536 + 
 (3505*y1^5*y2^8*y3^10*yl4)/9072 + (17693*y1^6*y2^8*y3^10*yl4)/45360 + 
 (17783*y1^7*y2^8*y3^10*yl4)/45360 + (4457*y1^8*y2^8*y3^10*yl4)/11340 + 
 (11897*y1^9*y2^8*y3^10*yl4)/30240 + (11897*y1^10*y2^8*y3^10*yl4)/30240 + 
 (130783*y1^11*y2^8*y3^10*yl4)/332640 + (130643*y1^12*y2^8*y3^10*yl4)/
  332640 + (1696049*y1^13*y2^8*y3^10*yl4)/4324320 + 
 (1693409*y1^14*y2^8*y3^10*yl4)/4324320 + (9617*y2^9*y3^10*yl4)/9072 + 
 (4577*y1*y2^9*y3^10*yl4)/18144 + (6593*y1^2*y2^9*y3^10*yl4)/18144 + 
 (7181*y1^3*y2^9*y3^10*yl4)/18144 + (7433*y1^4*y2^9*y3^10*yl4)/18144 + 
 (7559*y1^5*y2^9*y3^10*yl4)/18144 + (38131*y1^6*y2^9*y3^10*yl4)/90720 + 
 (5473*y1^7*y2^9*y3^10*yl4)/12960 + (38401*y1^8*y2^9*y3^10*yl4)/90720 + 
 (3203*y1^9*y2^9*y3^10*yl4)/7560 + (3203*y1^10*y2^9*y3^10*yl4)/7560 + 
 (8803*y1^11*y2^9*y3^10*yl4)/20790 + (35177*y1^12*y2^9*y3^10*yl4)/83160 + 
 (913447*y1^13*y2^9*y3^10*yl4)/2162160 + (912127*y1^14*y2^9*y3^10*yl4)/
  2162160 + (5057*y2^10*y3^10*yl4)/4536 + (2537*y1*y2^10*y3^10*yl4)/9072 + 
 (3545*y1^2*y2^10*y3^10*yl4)/9072 + (3839*y1^3*y2^10*y3^10*yl4)/9072 + 
 (3965*y1^4*y2^10*y3^10*yl4)/9072 + (1007*y1^5*y2^10*y3^10*yl4)/2268 + 
 (5077*y1^6*y2^10*y3^10*yl4)/11340 + (1457*y1^7*y2^10*y3^10*yl4)/3240 + 
 (20443*y1^8*y2^10*y3^10*yl4)/45360 + (40921*y1^9*y2^10*y3^10*yl4)/90720 + 
 (40921*y1^10*y2^10*y3^10*yl4)/90720 + (449879*y1^11*y2^10*y3^10*yl4)/
  997920 + (449459*y1^12*y2^10*y3^10*yl4)/997920 + 
 (5836037*y1^13*y2^10*y3^10*yl4)/12972960 + (5828117*y1^14*y2^10*y3^10*yl4)/
  12972960 + (26419*y2^11*y3^10*yl4)/22680 + (13819*y1*y2^11*y3^10*yl4)/
  45360 + (18859*y1^2*y2^11*y3^10*yl4)/45360 + 
 (20329*y1^3*y2^11*y3^10*yl4)/45360 + (20959*y1^4*y2^11*y3^10*yl4)/45360 + 
 (10637*y1^5*y2^11*y3^10*yl4)/22680 + (10721*y1^6*y2^11*y3^10*yl4)/22680 + 
 (769*y1^7*y2^11*y3^10*yl4)/1620 + (21577*y1^8*y2^11*y3^10*yl4)/45360 + 
 (43189*y1^9*y2^11*y3^10*yl4)/90720 + (43189*y1^10*y2^11*y3^10*yl4)/90720 + 
 (474827*y1^11*y2^11*y3^10*yl4)/997920 + (474407*y1^12*y2^11*y3^10*yl4)/
  997920 + (6160361*y1^13*y2^11*y3^10*yl4)/12972960 + 
 (6152441*y1^14*y2^11*y3^10*yl4)/12972960 + (60415*y2^12*y3^10*yl4)/49896 + 
 (32695*y1*y2^12*y3^10*yl4)/99792 + (43783*y1^2*y2^12*y3^10*yl4)/99792 + 
 (47017*y1^3*y2^12*y3^10*yl4)/99792 + (48403*y1^4*y2^12*y3^10*yl4)/99792 + 
 (6137*y1^5*y2^12*y3^10*yl4)/12474 + (15458*y1^6*y2^12*y3^10*yl4)/31185 + 
 (17737*y1^7*y2^12*y3^10*yl4)/35640 + (248813*y1^8*y2^12*y3^10*yl4)/498960 + 
 (498011*y1^9*y2^12*y3^10*yl4)/997920 + (498011*y1^10*y2^12*y3^10*yl4)/
  997920 + (497759*y1^11*y2^12*y3^10*yl4)/997920 + 
 (497339*y1^12*y2^12*y3^10*yl4)/997920 + (6458477*y1^13*y2^12*y3^10*yl4)/
  12972960 + (6450557*y1^14*y2^12*y3^10*yl4)/12972960 + 
 (7817*y2^13*y3^10*yl4)/6237 + (2176*y1*y2^13*y3^10*yl4)/6237 + 
 (2869*y1^2*y2^13*y3^10*yl4)/6237 + (24569*y1^3*y2^13*y3^10*yl4)/49896 + 
 (12631*y1^4*y2^13*y3^10*yl4)/24948 + (51217*y1^5*y2^13*y3^10*yl4)/99792 + 
 (257933*y1^6*y2^13*y3^10*yl4)/498960 + (36989*y1^7*y2^13*y3^10*yl4)/71280 + 
 (129709*y1^8*y2^13*y3^10*yl4)/249480 + (519221*y1^9*y2^13*y3^10*yl4)/
  997920 + (519221*y1^10*y2^13*y3^10*yl4)/997920 + 
 (47179*y1^11*y2^13*y3^10*yl4)/90720 + (518549*y1^12*y2^13*y3^10*yl4)/
  997920 + (6734207*y1^13*y2^13*y3^10*yl4)/12972960 + 
 (6726287*y1^14*y2^13*y3^10*yl4)/12972960 + (838609*y2^14*y3^10*yl4)/648648 + 
 (478249*y1*y2^14*y3^10*yl4)/1297296 + (622393*y1^2*y2^14*y3^10*yl4)/
  1297296 + (664435*y1^3*y2^14*y3^10*yl4)/1297296 + 
 (682453*y1^4*y2^14*y3^10*yl4)/1297296 + (345731*y1^5*y2^14*y3^10*yl4)/
  648648 + (1740667*y1^6*y2^14*y3^10*yl4)/3243240 + 
 (124793*y1^7*y2^14*y3^10*yl4)/231660 + (3500639*y1^8*y2^14*y3^10*yl4)/
  6486480 + (7006283*y1^9*y2^14*y3^10*yl4)/12972960 + 
 (7006283*y1^10*y2^14*y3^10*yl4)/12972960 + (636637*y1^11*y2^14*y3^10*yl4)/
  1179360 + (6997547*y1^12*y2^14*y3^10*yl4)/12972960 + 
 (6990617*y1^13*y2^14*y3^10*yl4)/12972960 + (6982697*y1^14*y2^14*y3^10*yl4)/
  12972960 - (38417*y2*y3^11*yl4)/25200 - (52277*y1*y2*y3^11*yl4)/50400 - 
 (46607*y1^2*y2*y3^11*yl4)/50400 - (44927*y1^3*y2*y3^11*yl4)/50400 - 
 (1381*y1^4*y2*y3^11*yl4)/1575 - (21907*y1^5*y2*y3^11*yl4)/25200 - 
 (10901*y1^6*y2*y3^11*yl4)/12600 - (1553*y1^7*y2*y3^11*yl4)/1800 - 
 (86833*y1^8*y2*y3^11*yl4)/100800 - (28921*y1^9*y2*y3^11*yl4)/33600 - 
 (17347*y1^10*y2*y3^11*yl4)/20160 - (17347*y1^11*y2*y3^11*yl4)/20160 - 
 (190859*y1^12*y2*y3^11*yl4)/221760 - (2482091*y1^13*y2*y3^11*yl4)/2882880 - 
 (2483279*y1^14*y2*y3^11*yl4)/2882880 + (27*y2^2*y3^11*yl4)/50 - 
 (y1*y2^2*y3^11*yl4)/200 + (43*y1^2*y2^2*y3^11*yl4)/400 + 
 (169*y1^3*y2^2*y3^11*yl4)/1200 + (373*y1^4*y2^2*y3^11*yl4)/2400 + 
 (391*y1^5*y2^2*y3^11*yl4)/2400 + (401*y1^6*y2^2*y3^11*yl4)/2400 + 
 (949*y1^7*y2^2*y3^11*yl4)/5600 + (1913*y1^8*y2^2*y3^11*yl4)/11200 + 
 (17287*y1^9*y2^2*y3^11*yl4)/100800 + (3463*y1^10*y2^2*y3^11*yl4)/20160 + 
 (3463*y1^11*y2^2*y3^11*yl4)/20160 + (38051*y1^12*y2^2*y3^11*yl4)/221760 + 
 (493739*y1^13*y2^2*y3^11*yl4)/2882880 + (492551*y1^14*y2^2*y3^11*yl4)/
  2882880 + (113*y2^3*y3^11*yl4)/200 + (3*y1*y2^3*y3^11*yl4)/400 + 
 (3*y1^2*y2^3*y3^11*yl4)/25 + (23*y1^3*y2^3*y3^11*yl4)/150 + 
 (403*y1^4*y2^3*y3^11*yl4)/2400 + (421*y1^5*y2^3*y3^11*yl4)/2400 + 
 (431*y1^6*y2^3*y3^11*yl4)/2400 + (1019*y1^7*y2^3*y3^11*yl4)/5600 + 
 (2053*y1^8*y2^3*y3^11*yl4)/11200 + (18547*y1^9*y2^3*y3^11*yl4)/100800 + 
 (743*y1^10*y2^3*y3^11*yl4)/4032 + (743*y1^11*y2^3*y3^11*yl4)/4032 + 
 (40823*y1^12*y2^3*y3^11*yl4)/221760 + (105955*y1^13*y2^3*y3^11*yl4)/576576 + 
 (528587*y1^14*y2^3*y3^11*yl4)/2882880 + (133*y2^4*y3^11*yl4)/200 + 
 (23*y1*y2^4*y3^11*yl4)/400 + (17*y1^2*y2^4*y3^11*yl4)/100 + 
 (61*y1^3*y2^4*y3^11*yl4)/300 + (523*y1^4*y2^4*y3^11*yl4)/2400 + 
 (541*y1^5*y2^4*y3^11*yl4)/2400 + (551*y1^6*y2^4*y3^11*yl4)/2400 + 
 (1299*y1^7*y2^4*y3^11*yl4)/5600 + (2613*y1^8*y2^4*y3^11*yl4)/11200 + 
 (23587*y1^9*y2^4*y3^11*yl4)/100800 + (4723*y1^10*y2^4*y3^11*yl4)/20160 + 
 (4723*y1^11*y2^4*y3^11*yl4)/20160 + (51911*y1^12*y2^4*y3^11*yl4)/221760 + 
 (673919*y1^13*y2^4*y3^11*yl4)/2882880 + (672731*y1^14*y2^4*y3^11*yl4)/
  2882880 + (913*y2^5*y3^11*yl4)/1200 + (253*y1*y2^5*y3^11*yl4)/2400 + 
 (523*y1^2*y2^5*y3^11*yl4)/2400 + (201*y1^3*y2^5*y3^11*yl4)/800 + 
 (319*y1^4*y2^5*y3^11*yl4)/1200 + (41*y1^5*y2^5*y3^11*yl4)/150 + 
 (111*y1^6*y2^5*y3^11*yl4)/400 + (2351*y1^7*y2^5*y3^11*yl4)/8400 + 
 (9449*y1^8*y2^5*y3^11*yl4)/33600 + (28417*y1^9*y2^5*y3^11*yl4)/100800 + 
 (5689*y1^10*y2^5*y3^11*yl4)/20160 + (5689*y1^11*y2^5*y3^11*yl4)/20160 + 
 (62537*y1^12*y2^5*y3^11*yl4)/221760 + (812057*y1^13*y2^5*y3^11*yl4)/
  2882880 + (810869*y1^14*y2^5*y3^11*yl4)/2882880 + 
 (203*y2^6*y3^11*yl4)/240 + (71*y1*y2^6*y3^11*yl4)/480 + 
 (25*y1^2*y2^6*y3^11*yl4)/96 + (47*y1^3*y2^6*y3^11*yl4)/160 + 
 (37*y1^4*y2^6*y3^11*yl4)/120 + (379*y1^5*y2^6*y3^11*yl4)/1200 + 
 (8*y1^6*y2^6*y3^11*yl4)/25 + (677*y1^7*y2^6*y3^11*yl4)/2100 + 
 (10877*y1^8*y2^6*y3^11*yl4)/33600 + (32701*y1^9*y2^6*y3^11*yl4)/100800 + 
 (32729*y1^10*y2^6*y3^11*yl4)/100800 + (32729*y1^11*y2^6*y3^11*yl4)/100800 + 
 (359809*y1^12*y2^6*y3^11*yl4)/1108800 + (4672897*y1^13*y2^6*y3^11*yl4)/
  14414400 + (4666957*y1^14*y2^6*y3^11*yl4)/14414400 + 
 (221*y2^7*y3^11*yl4)/240 + (89*y1*y2^7*y3^11*yl4)/480 + 
 (143*y1^2*y2^7*y3^11*yl4)/480 + (53*y1^3*y2^7*y3^11*yl4)/160 + 
 (83*y1^4*y2^7*y3^11*yl4)/240 + (53*y1^5*y2^7*y3^11*yl4)/150 + 
 (143*y1^6*y2^7*y3^11*yl4)/400 + (3023*y1^7*y2^7*y3^11*yl4)/8400 + 
 (12137*y1^8*y2^7*y3^11*yl4)/33600 + (36481*y1^9*y2^7*y3^11*yl4)/100800 + 
 (36509*y1^10*y2^7*y3^11*yl4)/100800 + (36509*y1^11*y2^7*y3^11*yl4)/100800 + 
 (401389*y1^12*y2^7*y3^11*yl4)/1108800 + (5213437*y1^13*y2^7*y3^11*yl4)/
  14414400 + (5207497*y1^14*y2^7*y3^11*yl4)/14414400 + 
 (79*y2^8*y3^11*yl4)/80 + (7*y1*y2^8*y3^11*yl4)/32 + 
 (53*y1^2*y2^8*y3^11*yl4)/160 + (35*y1^3*y2^8*y3^11*yl4)/96 + 
 (91*y1^4*y2^8*y3^11*yl4)/240 + (29*y1^5*y2^8*y3^11*yl4)/75 + 
 (469*y1^6*y2^8*y3^11*yl4)/1200 + (1101*y1^7*y2^8*y3^11*yl4)/2800 + 
 (4419*y1^8*y2^8*y3^11*yl4)/11200 + (39841*y1^9*y2^8*y3^11*yl4)/100800 + 
 (39869*y1^10*y2^8*y3^11*yl4)/100800 + (39869*y1^11*y2^8*y3^11*yl4)/100800 + 
 (438349*y1^12*y2^8*y3^11*yl4)/1108800 + (5693917*y1^13*y2^8*y3^11*yl4)/
  14414400 + (5687977*y1^14*y2^8*y3^11*yl4)/14414400 + 
 (1173*y2^9*y3^11*yl4)/1120 + (557*y1*y2^9*y3^11*yl4)/2240 + 
 (809*y1^2*y2^9*y3^11*yl4)/2240 + (2651*y1^3*y2^9*y3^11*yl4)/6720 + 
 (2749*y1^4*y2^9*y3^11*yl4)/6720 + (13997*y1^5*y2^9*y3^11*yl4)/33600 + 
 (14137*y1^6*y2^9*y3^11*yl4)/33600 + (677*y1^7*y2^9*y3^11*yl4)/1600 + 
 (2377*y1^8*y2^9*y3^11*yl4)/5600 + (5357*y1^9*y2^9*y3^11*yl4)/12600 + 
 (10721*y1^10*y2^9*y3^11*yl4)/25200 + (10721*y1^11*y2^9*y3^11*yl4)/25200 + 
 (235757*y1^12*y2^9*y3^11*yl4)/554400 + (3062531*y1^13*y2^9*y3^11*yl4)/
  7207200 + (3059561*y1^14*y2^9*y3^11*yl4)/7207200 + 
 (3701*y2^10*y3^11*yl4)/3360 + (1853*y1*y2^10*y3^11*yl4)/6720 + 
 (2609*y1^2*y2^10*y3^11*yl4)/6720 + (2833*y1^3*y2^10*y3^11*yl4)/6720 + 
 (977*y1^4*y2^10*y3^11*yl4)/2240 + (4969*y1^5*y2^10*y3^11*yl4)/11200 + 
 (15047*y1^6*y2^10*y3^11*yl4)/33600 + (2161*y1^7*y2^10*y3^11*yl4)/4800 + 
 (3793*y1^8*y2^10*y3^11*yl4)/8400 + (22793*y1^9*y2^10*y3^11*yl4)/50400 + 
 (22807*y1^10*y2^10*y3^11*yl4)/50400 + (22807*y1^11*y2^10*y3^11*yl4)/50400 + 
 (62693*y1^12*y2^10*y3^11*yl4)/138600 + (1628863*y1^13*y2^10*y3^11*yl4)/
  3603600 + (813689*y1^14*y2^10*y3^11*yl4)/1801800 + 
 (58007*y2^11*y3^11*yl4)/50400 + (30287*y1*y2^11*y3^11*yl4)/100800 + 
 (41627*y1^2*y2^11*y3^11*yl4)/100800 + (44987*y1^3*y2^11*y3^11*yl4)/100800 + 
 (46457*y1^4*y2^11*y3^11*yl4)/100800 + (47213*y1^5*y2^11*y3^11*yl4)/100800 + 
 (47633*y1^6*y2^11*y3^11*yl4)/100800 + (6839*y1^7*y2^11*y3^11*yl4)/14400 + 
 (6001*y1^8*y2^11*y3^11*yl4)/12600 + (2671*y1^9*y2^11*y3^11*yl4)/5600 + 
 (24053*y1^10*y2^11*y3^11*yl4)/50400 + (24053*y1^11*y2^11*y3^11*yl4)/50400 + 
 (132239*y1^12*y2^11*y3^11*yl4)/277200 + (107372*y1^13*y2^11*y3^11*yl4)/
  225225 + (1716467*y1^14*y2^11*y3^11*yl4)/3603600 + 
 (663277*y2^12*y3^11*yl4)/554400 + (358357*y1*y2^12*y3^11*yl4)/1108800 + 
 (483097*y1^2*y2^12*y3^11*yl4)/1108800 + (520057*y1^3*y2^12*y3^11*yl4)/
  1108800 + (536227*y1^4*y2^12*y3^11*yl4)/1108800 + 
 (544543*y1^5*y2^12*y3^11*yl4)/1108800 + (549163*y1^6*y2^12*y3^11*yl4)/
  1108800 + (78829*y1^7*y2^12*y3^11*yl4)/158400 + 
 (69161*y1^8*y2^12*y3^11*yl4)/138600 + (30781*y1^9*y2^12*y3^11*yl4)/61600 + 
 (277183*y1^10*y2^12*y3^11*yl4)/554400 + (277183*y1^11*y2^12*y3^11*yl4)/
  554400 + (138539*y1^12*y2^12*y3^11*yl4)/277200 + 
 (449963*y1^13*y2^12*y3^11*yl4)/900900 + (1798367*y1^14*y2^12*y3^11*yl4)/
  3603600 + (62417*y2^13*y3^11*yl4)/50400 + (34697*y1*y2^13*y3^11*yl4)/
  100800 + (46037*y1^2*y2^13*y3^11*yl4)/100800 + 
 (49397*y1^3*y2^13*y3^11*yl4)/100800 + (50867*y1^4*y2^13*y3^11*yl4)/100800 + 
 (51623*y1^5*y2^13*y3^11*yl4)/100800 + (52043*y1^6*y2^13*y3^11*yl4)/100800 + 
 (7469*y1^7*y2^13*y3^11*yl4)/14400 + (26209*y1^8*y2^13*y3^11*yl4)/50400 + 
 (729*y1^9*y2^13*y3^11*yl4)/1400 + (13129*y1^10*y2^13*y3^11*yl4)/25200 + 
 (13129*y1^11*y2^13*y3^11*yl4)/25200 + (288733*y1^12*y2^13*y3^11*yl4)/
  554400 + (3751219*y1^13*y2^13*y3^11*yl4)/7207200 + 
 (3748249*y1^14*y2^13*y3^11*yl4)/7207200 + (837041*y2^14*y3^11*yl4)/655200 + 
 (476681*y1*y2^14*y3^11*yl4)/1310400 + (624101*y1^2*y2^14*y3^11*yl4)/
  1310400 + (667781*y1^3*y2^14*y3^11*yl4)/1310400 + 
 (686891*y1^4*y2^14*y3^11*yl4)/1310400 + (696719*y1^5*y2^14*y3^11*yl4)/
  1310400 + (702179*y1^6*y2^14*y3^11*yl4)/1310400 + 
 (100757*y1^7*y2^14*y3^11*yl4)/187200 + (353527*y1^8*y2^14*y3^11*yl4)/
  655200 + (58997*y1^9*y2^14*y3^11*yl4)/109200 + 
 (88541*y1^10*y2^14*y3^11*yl4)/163800 + (88541*y1^11*y2^14*y3^11*yl4)/
  163800 + (3894439*y1^12*y2^14*y3^11*yl4)/7207200 + 
 (3892129*y1^13*y2^14*y3^11*yl4)/7207200 + (3889159*y1^14*y2^14*y3^11*yl4)/
  7207200 - (953581*y2*y3^12*yl4)/609840 - (1286221*y1*y2*y3^12*yl4)/
  1219680 - (1147621*y1^2*y2*y3^12*yl4)/1219680 - 
 (1106041*y1^3*y2*y3^12*yl4)/1219680 - (1087561*y1^4*y2*y3^12*yl4)/1219680 - 
 (1077859*y1^5*y2*y3^12*yl4)/1219680 - (214463*y1^6*y2*y3^12*yl4)/243936 - 
 (213803*y1^7*y2*y3^12*yl4)/243936 - (213407*y1^8*y2*y3^12*yl4)/243936 - 
 (26647*y1^9*y2*y3^12*yl4)/30492 - (22193*y1^10*y2*y3^12*yl4)/25410 - 
 (88751*y1^11*y2*y3^12*yl4)/101640 - (88751*y1^12*y2*y3^12*yl4)/101640 - 
 (2307911*y1^13*y2*y3^12*yl4)/2642640 - (2308571*y1^14*y2*y3^12*yl4)/
  2642640 + (65*y2^2*y3^12*yl4)/121 - (y1*y2^2*y3^12*yl4)/242 + 
 (53*y1^2*y2^2*y3^12*yl4)/484 + (139*y1^3*y2^2*y3^12*yl4)/968 + 
 (461*y1^4*y2^2*y3^12*yl4)/2904 + (4841*y1^5*y2^2*y3^12*yl4)/29040 + 
 (4973*y1^6*y2^2*y3^12*yl4)/29040 + (11787*y1^7*y2^2*y3^12*yl4)/67760 + 
 (11897*y1^8*y2^2*y3^12*yl4)/67760 + (71767*y1^9*y2^2*y3^12*yl4)/406560 + 
 (215917*y1^10*y2^2*y3^12*yl4)/1219680 + (216169*y1^11*y2^2*y3^12*yl4)/
  1219680 + (216169*y1^12*y2^2*y3^12*yl4)/1219680 + 
 (2807887*y1^13*y2^2*y3^12*yl4)/15855840 + (400561*y1^14*y2^2*y3^12*yl4)/
  2265120 + (271*y2^3*y3^12*yl4)/484 + (7*y1*y2^3*y3^12*yl4)/968 + 
 (117*y1^2*y2^3*y3^12*yl4)/968 + (75*y1^3*y2^3*y3^12*yl4)/484 + 
 (247*y1^4*y2^3*y3^12*yl4)/1452 + (5171*y1^5*y2^3*y3^12*yl4)/29040 + 
 (5303*y1^6*y2^3*y3^12*yl4)/29040 + (12557*y1^7*y2^3*y3^12*yl4)/67760 + 
 (12667*y1^8*y2^3*y3^12*yl4)/67760 + (76387*y1^9*y2^3*y3^12*yl4)/406560 + 
 (229777*y1^10*y2^3*y3^12*yl4)/1219680 + (230029*y1^11*y2^3*y3^12*yl4)/
  1219680 + (230029*y1^12*y2^3*y3^12*yl4)/1219680 + 
 (2988067*y1^13*y2^3*y3^12*yl4)/15855840 + (426301*y1^14*y2^3*y3^12*yl4)/
  2265120 + (239*y2^4*y3^12*yl4)/363 + (41*y1*y2^4*y3^12*yl4)/726 + 
 (247*y1^2*y2^4*y3^12*yl4)/1452 + (593*y1^3*y2^4*y3^12*yl4)/2904 + 
 (637*y1^4*y2^4*y3^12*yl4)/2904 + (6601*y1^5*y2^4*y3^12*yl4)/29040 + 
 (6733*y1^6*y2^4*y3^12*yl4)/29040 + (47681*y1^7*y2^4*y3^12*yl4)/203280 + 
 (48011*y1^8*y2^4*y3^12*yl4)/203280 + (96407*y1^9*y2^4*y3^12*yl4)/406560 + 
 (289837*y1^10*y2^4*y3^12*yl4)/1219680 + (290089*y1^11*y2^4*y3^12*yl4)/
  1219680 + (290089*y1^12*y2^4*y3^12*yl4)/1219680 + 
 (3768847*y1^13*y2^4*y3^12*yl4)/15855840 + (537841*y1^14*y2^4*y3^12*yl4)/
  2265120 + (729*y2^5*y3^12*yl4)/968 + (201*y1*y2^5*y3^12*yl4)/1936 + 
 (421*y1^2*y2^5*y3^12*yl4)/1936 + (487*y1^3*y2^5*y3^12*yl4)/1936 + 
 (1549*y1^4*y2^5*y3^12*yl4)/5808 + (997*y1^5*y2^5*y3^12*yl4)/3630 + 
 (2027*y1^6*y2^5*y3^12*yl4)/7260 + (9551*y1^7*y2^5*y3^12*yl4)/33880 + 
 (4803*y1^8*y2^5*y3^12*yl4)/16940 + (115657*y1^9*y2^5*y3^12*yl4)/406560 + 
 (347587*y1^10*y2^5*y3^12*yl4)/1219680 + (347839*y1^11*y2^5*y3^12*yl4)/
  1219680 + (347839*y1^12*y2^5*y3^12*yl4)/1219680 + 
 (4519597*y1^13*y2^5*y3^12*yl4)/15855840 + (645091*y1^14*y2^5*y3^12*yl4)/
  2265120 + (1013*y2^6*y3^12*yl4)/1210 + (353*y1*y2^6*y3^12*yl4)/2420 + 
 (157*y1^2*y2^6*y3^12*yl4)/605 + (1421*y1^3*y2^6*y3^12*yl4)/4840 + 
 (4483*y1^4*y2^6*y3^12*yl4)/14520 + (9197*y1^5*y2^6*y3^12*yl4)/29040 + 
 (9329*y1^6*y2^6*y3^12*yl4)/29040 + (21951*y1^7*y2^6*y3^12*yl4)/67760 + 
 (22061*y1^8*y2^6*y3^12*yl4)/67760 + (132751*y1^9*y2^6*y3^12*yl4)/406560 + 
 (398869*y1^10*y2^6*y3^12*yl4)/1219680 + (399121*y1^11*y2^6*y3^12*yl4)/
  1219680 + (399121*y1^12*y2^6*y3^12*yl4)/1219680 + 
 (5186263*y1^13*y2^6*y3^12*yl4)/15855840 + (740329*y1^14*y2^6*y3^12*yl4)/
  2265120 + (6617*y2^7*y3^12*yl4)/7260 + (2657*y1*y2^7*y3^12*yl4)/14520 + 
 (4307*y1^2*y2^7*y3^12*yl4)/14520 + (2401*y1^3*y2^7*y3^12*yl4)/7260 + 
 (837*y1^4*y2^7*y3^12*yl4)/2420 + (685*y1^5*y2^7*y3^12*yl4)/1936 + 
 (3469*y1^6*y2^7*y3^12*yl4)/9680 + (73399*y1^7*y2^7*y3^12*yl4)/203280 + 
 (73729*y1^8*y2^7*y3^12*yl4)/203280 + (49281*y1^9*y2^7*y3^12*yl4)/135520 + 
 (88829*y1^10*y2^7*y3^12*yl4)/243936 + (444397*y1^11*y2^7*y3^12*yl4)/
  1219680 + (444397*y1^12*y2^7*y3^12*yl4)/1219680 + 
 (5774851*y1^13*y2^7*y3^12*yl4)/15855840 + (824413*y1^14*y2^7*y3^12*yl4)/
  2265120 + (8279*y2^8*y3^12*yl4)/8470 + (3659*y1*y2^8*y3^12*yl4)/16940 + 
 (1396*y1^2*y2^8*y3^12*yl4)/4235 + (12323*y1^3*y2^8*y3^12*yl4)/33880 + 
 (38509*y1^4*y2^8*y3^12*yl4)/101640 + (15727*y1^5*y2^8*y3^12*yl4)/40656 + 
 (79559*y1^6*y2^8*y3^12*yl4)/203280 + (26703*y1^7*y2^8*y3^12*yl4)/67760 + 
 (26813*y1^8*y2^8*y3^12*yl4)/67760 + (161263*y1^9*y2^8*y3^12*yl4)/406560 + 
 (96881*y1^10*y2^8*y3^12*yl4)/243936 + (484657*y1^11*y2^8*y3^12*yl4)/
  1219680 + (484657*y1^12*y2^8*y3^12*yl4)/1219680 + 
 (6298231*y1^13*y2^8*y3^12*yl4)/15855840 + (6294271*y1^14*y2^8*y3^12*yl4)/
  15855840 + (70247*y2^9*y3^12*yl4)/67760 + (33287*y1*y2^9*y3^12*yl4)/
  135520 + (48687*y1^2*y2^9*y3^12*yl4)/135520 + 
 (53307*y1^3*y2^9*y3^12*yl4)/135520 + (166081*y1^4*y2^9*y3^12*yl4)/406560 + 
 (33863*y1^5*y2^9*y3^12*yl4)/81312 + (171163*y1^6*y2^9*y3^12*yl4)/406560 + 
 (8203*y1^7*y2^9*y3^12*yl4)/19360 + (57641*y1^8*y2^9*y3^12*yl4)/135520 + 
 (43327*y1^9*y2^9*y3^12*yl4)/101640 + (26027*y1^10*y2^9*y3^12*yl4)/60984 + 
 (65099*y1^11*y2^9*y3^12*yl4)/152460 + (65099*y1^12*y2^9*y3^12*yl4)/152460 + 
 (3383993*y1^13*y2^9*y3^12*yl4)/7927920 + (3382013*y1^14*y2^9*y3^12*yl4)/
  7927920 + (166237*y2^10*y3^12*yl4)/152460 + 
 (83077*y1*y2^10*y3^12*yl4)/304920 + (117727*y1^2*y2^10*y3^12*yl4)/304920 + 
 (64061*y1^3*y2^10*y3^12*yl4)/152460 + (66371*y1^4*y2^10*y3^12*yl4)/152460 + 
 (54067*y1^5*y2^10*y3^12*yl4)/121968 + (273107*y1^6*y2^10*y3^12*yl4)/609840 + 
 (39251*y1^7*y2^10*y3^12*yl4)/87120 + (275747*y1^8*y2^10*y3^12*yl4)/609840 + 
 (552649*y1^9*y2^10*y3^12*yl4)/1219680 + (110653*y1^10*y2^10*y3^12*yl4)/
  243936 + (553517*y1^11*y2^10*y3^12*yl4)/1219680 + 
 (553517*y1^12*y2^10*y3^12*yl4)/1219680 + (7193411*y1^13*y2^10*y3^12*yl4)/
  15855840 + (7189451*y1^14*y2^10*y3^12*yl4)/15855840 + 
 (28951*y2^11*y3^12*yl4)/25410 + (15091*y1*y2^11*y3^12*yl4)/50820 + 
 (10433*y1^2*y2^11*y3^12*yl4)/25410 + (45197*y1^3*y2^11*y3^12*yl4)/101640 + 
 (15579*y1^4*y2^11*y3^12*yl4)/33880 + (31697*y1^5*y2^11*y3^12*yl4)/67760 + 
 (6401*y1^6*y2^11*y3^12*yl4)/13552 + (2759*y1^7*y2^11*y3^12*yl4)/5808 + 
 (19379*y1^8*y2^11*y3^12*yl4)/40656 + (12945*y1^9*y2^11*y3^12*yl4)/27104 + 
 (583141*y1^10*y2^11*y3^12*yl4)/1219680 + (583393*y1^11*y2^11*y3^12*yl4)/
  1219680 + (583393*y1^12*y2^11*y3^12*yl4)/1219680 + 
 (7581799*y1^13*y2^11*y3^12*yl4)/15855840 + (7577839*y1^14*y2^11*y3^12*yl4)/
  15855840 + (60191*y2^12*y3^12*yl4)/50820 + (32471*y1*y2^12*y3^12*yl4)/
  101640 + (44021*y1^2*y2^12*y3^12*yl4)/101640 + 
 (23743*y1^3*y2^12*y3^12*yl4)/50820 + (8171*y1^4*y2^12*y3^12*yl4)/16940 + 
 (33223*y1^5*y2^12*y3^12*yl4)/67760 + (33531*y1^6*y2^12*y3^12*yl4)/67760 + 
 (14449*y1^7*y2^12*y3^12*yl4)/29040 + (101473*y1^8*y2^12*y3^12*yl4)/203280 + 
 (67777*y1^9*y2^12*y3^12*yl4)/135520 + (610609*y1^10*y2^12*y3^12*yl4)/
  1219680 + (610861*y1^11*y2^12*y3^12*yl4)/1219680 + 
 (610861*y1^12*y2^12*y3^12*yl4)/1219680 + (7938883*y1^13*y2^12*y3^12*yl4)/
  15855840 + (7934923*y1^14*y2^12*y3^12*yl4)/15855840 + 
 (41539*y2^13*y3^12*yl4)/33880 + (23059*y1*y2^13*y3^12*yl4)/67760 + 
 (30759*y1^2*y2^13*y3^12*yl4)/67760 + (33069*y1^3*y2^13*y3^12*yl4)/67760 + 
 (102287*y1^4*y2^13*y3^12*yl4)/203280 + (6494*y1^5*y2^13*y3^12*yl4)/12705 + 
 (26207*y1^6*y2^13*y3^12*yl4)/50820 + (2509*y1^7*y2^13*y3^12*yl4)/4840 + 
 (8809*y1^8*y2^13*y3^12*yl4)/16940 + (211801*y1^9*y2^13*y3^12*yl4)/406560 + 
 (636019*y1^10*y2^13*y3^12*yl4)/1219680 + (636271*y1^11*y2^13*y3^12*yl4)/
  1219680 + (636271*y1^12*y2^13*y3^12*yl4)/1219680 + 
 (8269213*y1^13*y2^13*y3^12*yl4)/15855840 + (8265253*y1^14*y2^13*y3^12*yl4)/
  15855840 + (835613*y2^14*y3^12*yl4)/660660 + 
 (475253*y1*y2^14*y3^12*yl4)/1321320 + (625403*y1^2*y2^14*y3^12*yl4)/
  1321320 + (83806*y1^3*y2^14*y3^12*yl4)/165165 + 
 (57539*y1^4*y2^14*y3^12*yl4)/110110 + (467319*y1^5*y2^14*y3^12*yl4)/880880 + 
 (471323*y1^6*y2^14*y3^12*yl4)/880880 + (203017*y1^7*y2^14*y3^12*yl4)/
  377520 + (1425409*y1^8*y2^14*y3^12*yl4)/2642640 + 
 (951941*y1^9*y2^14*y3^12*yl4)/1761760 + (8575477*y1^10*y2^14*y3^12*yl4)/
  15855840 + (8578753*y1^11*y2^14*y3^12*yl4)/15855840 + 
 (8578753*y1^12*y2^14*y3^12*yl4)/15855840 + (8576443*y1^13*y2^14*y3^12*yl4)/
  15855840 + (8572483*y1^14*y2^14*y3^12*yl4)/15855840 - 
 (7393*y2*y3^13*yl4)/4620 - (6597*y1*y2*y3^13*yl4)/6160 - 
 (35347*y1^2*y2*y3^13*yl4)/36960 - (102191*y1^3*y2*y3^13*yl4)/110880 - 
 (200917*y1^4*y2*y3^13*yl4)/221760 - (199069*y1^5*y2*y3^13*yl4)/221760 - 
 (21999*y1^6*y2*y3^13*yl4)/24640 - (65777*y1^7*y2*y3^13*yl4)/73920 - 
 (131279*y1^8*y2*y3^13*yl4)/147840 - (1179971*y1^9*y2*y3^13*yl4)/1330560 - 
 (1179047*y1^10*y2*y3^13*yl4)/1330560 - (1178543*y1^11*y2*y3^13*yl4)/
  1330560 - (1178333*y1^12*y2*y3^13*yl4)/1330560 - 
 (1178333*y1^13*y2*y3^13*yl4)/1330560 - (15320309*y1^14*y2*y3^13*yl4)/
  17297280 + (77*y2^2*y3^13*yl4)/144 - (y1*y2^2*y3^13*yl4)/288 + 
 (y1^2*y2^2*y3^13*yl4)/9 + (7*y1^3*y2^2*y3^13*yl4)/48 + 
 (31*y1^4*y2^2*y3^13*yl4)/192 + (163*y1^5*y2^2*y3^13*yl4)/960 + 
 (503*y1^6*y2^2*y3^13*yl4)/2880 + (3581*y1^7*y2^2*y3^13*yl4)/20160 + 
 (7237*y1^8*y2^2*y3^13*yl4)/40320 + (21851*y1^9*y2^2*y3^13*yl4)/120960 + 
 (4387*y1^10*y2^2*y3^13*yl4)/24192 + (241789*y1^11*y2^2*y3^13*yl4)/1330560 + 
 (241999*y1^12*y2^2*y3^13*yl4)/1330560 + (241999*y1^13*y2^2*y3^13*yl4)/
  1330560 + (3144007*y1^14*y2^2*y3^13*yl4)/17297280 + (5*y2^3*y3^13*yl4)/9 + 
 (y1*y2^3*y3^13*yl4)/144 + (35*y1^2*y2^3*y3^13*yl4)/288 + 
 (5*y1^3*y2^3*y3^13*yl4)/32 + (11*y1^4*y2^3*y3^13*yl4)/64 + 
 (173*y1^5*y2^3*y3^13*yl4)/960 + (533*y1^6*y2^3*y3^13*yl4)/2880 + 
 (3791*y1^7*y2^3*y3^13*yl4)/20160 + (7657*y1^8*y2^3*y3^13*yl4)/40320 + 
 (23111*y1^9*y2^3*y3^13*yl4)/120960 + (4639*y1^10*y2^3*y3^13*yl4)/24192 + 
 (255649*y1^11*y2^3*y3^13*yl4)/1330560 + (255859*y1^12*y2^3*y3^13*yl4)/
  1330560 + (255859*y1^13*y2^3*y3^13*yl4)/1330560 + 
 (3324187*y1^14*y2^3*y3^13*yl4)/17297280 + (47*y2^4*y3^13*yl4)/72 + 
 (y1*y2^4*y3^13*yl4)/18 + (49*y1^2*y2^4*y3^13*yl4)/288 + 
 (59*y1^3*y2^4*y3^13*yl4)/288 + (127*y1^4*y2^4*y3^13*yl4)/576 + 
 (659*y1^5*y2^4*y3^13*yl4)/2880 + (673*y1^6*y2^4*y3^13*yl4)/2880 + 
 (4771*y1^7*y2^4*y3^13*yl4)/20160 + (9617*y1^8*y2^4*y3^13*yl4)/40320 + 
 (28991*y1^9*y2^4*y3^13*yl4)/120960 + (5815*y1^10*y2^4*y3^13*yl4)/24192 + 
 (320329*y1^11*y2^4*y3^13*yl4)/1330560 + (320539*y1^12*y2^4*y3^13*yl4)/
  1330560 + (320539*y1^13*y2^4*y3^13*yl4)/1330560 + 
 (4165027*y1^14*y2^4*y3^13*yl4)/17297280 + (215*y2^5*y3^13*yl4)/288 + 
 (59*y1*y2^5*y3^13*yl4)/576 + (125*y1^2*y2^5*y3^13*yl4)/576 + 
 (145*y1^3*y2^5*y3^13*yl4)/576 + (77*y1^4*y2^5*y3^13*yl4)/288 + 
 (397*y1^5*y2^5*y3^13*yl4)/1440 + (101*y1^6*y2^5*y3^13*yl4)/360 + 
 (1429*y1^7*y2^5*y3^13*yl4)/5040 + (11507*y1^8*y2^5*y3^13*yl4)/40320 + 
 (34661*y1^9*y2^5*y3^13*yl4)/120960 + (6949*y1^10*y2^5*y3^13*yl4)/24192 + 
 (382699*y1^11*y2^5*y3^13*yl4)/1330560 + (382909*y1^12*y2^5*y3^13*yl4)/
  1330560 + (382909*y1^13*y2^5*y3^13*yl4)/1330560 + 
 (4975837*y1^14*y2^5*y3^13*yl4)/17297280 + (239*y2^6*y3^13*yl4)/288 + 
 (83*y1*y2^6*y3^13*yl4)/576 + (149*y1^2*y2^6*y3^13*yl4)/576 + 
 (169*y1^3*y2^6*y3^13*yl4)/576 + (89*y1^4*y2^6*y3^13*yl4)/288 + 
 (457*y1^5*y2^6*y3^13*yl4)/1440 + (29*y1^6*y2^6*y3^13*yl4)/90 + 
 (1639*y1^7*y2^6*y3^13*yl4)/5040 + (13187*y1^8*y2^6*y3^13*yl4)/40320 + 
 (39701*y1^9*y2^6*y3^13*yl4)/120960 + (7957*y1^10*y2^6*y3^13*yl4)/24192 + 
 (438139*y1^11*y2^6*y3^13*yl4)/1330560 + (438349*y1^12*y2^6*y3^13*yl4)/
  1330560 + (438349*y1^13*y2^6*y3^13*yl4)/1330560 + 
 (5696557*y1^14*y2^6*y3^13*yl4)/17297280 + (1301*y2^7*y3^13*yl4)/1440 + 
 (521*y1*y2^7*y3^13*yl4)/2880 + (851*y1^2*y2^7*y3^13*yl4)/2880 + 
 (317*y1^3*y2^7*y3^13*yl4)/960 + (83*y1^4*y2^7*y3^13*yl4)/240 + 
 (17*y1^5*y2^7*y3^13*yl4)/48 + (517*y1^6*y2^7*y3^13*yl4)/1440 + 
 (3649*y1^7*y2^7*y3^13*yl4)/10080 + (14671*y1^8*y2^7*y3^13*yl4)/40320 + 
 (44153*y1^9*y2^7*y3^13*yl4)/120960 + (44237*y1^10*y2^7*y3^13*yl4)/120960 + 
 (487111*y1^11*y2^7*y3^13*yl4)/1330560 + (487321*y1^12*y2^7*y3^13*yl4)/
  1330560 + (487321*y1^13*y2^7*y3^13*yl4)/1330560 + 
 (6333193*y1^14*y2^7*y3^13*yl4)/17297280 + (9767*y2^8*y3^13*yl4)/10080 + 
 (4307*y1*y2^8*y3^13*yl4)/20160 + (6617*y1^2*y2^8*y3^13*yl4)/20160 + 
 (813*y1^3*y2^8*y3^13*yl4)/2240 + (53*y1^4*y2^8*y3^13*yl4)/140 + 
 (65*y1^5*y2^8*y3^13*yl4)/168 + (3949*y1^6*y2^8*y3^13*yl4)/10080 + 
 (3979*y1^7*y2^8*y3^13*yl4)/10080 + (15991*y1^8*y2^8*y3^13*yl4)/40320 + 
 (48113*y1^9*y2^8*y3^13*yl4)/120960 + (48197*y1^10*y2^8*y3^13*yl4)/120960 + 
 (530671*y1^11*y2^8*y3^13*yl4)/1330560 + (530881*y1^12*y2^8*y3^13*yl4)/
  1330560 + (530881*y1^13*y2^8*y3^13*yl4)/1330560 + 
 (985639*y1^14*y2^8*y3^13*yl4)/2471040 + (20719*y2^9*y3^13*yl4)/20160 + 
 (9799*y1*y2^9*y3^13*yl4)/40320 + (14419*y1^2*y2^9*y3^13*yl4)/40320 + 
 (5273*y1^3*y2^9*y3^13*yl4)/13440 + (5483*y1^4*y2^9*y3^13*yl4)/13440 + 
 (373*y1^5*y2^9*y3^13*yl4)/896 + (16981*y1^6*y2^9*y3^13*yl4)/40320 + 
 (2443*y1^7*y2^9*y3^13*yl4)/5760 + (2147*y1^8*y2^9*y3^13*yl4)/5040 + 
 (12917*y1^9*y2^9*y3^13*yl4)/30240 + (6469*y1^10*y2^9*y3^13*yl4)/15120 + 
 (35611*y1^11*y2^9*y3^13*yl4)/83160 + (284993*y1^12*y2^9*y3^13*yl4)/665280 + 
 (284993*y1^13*y2^9*y3^13*yl4)/665280 + (3703919*y1^14*y2^9*y3^13*yl4)/
  8648640 + (65377*y2^10*y3^13*yl4)/60480 + (32617*y1*y2^10*y3^13*yl4)/
  120960 + (46477*y1^2*y2^10*y3^13*yl4)/120960 + 
 (50677*y1^3*y2^10*y3^13*yl4)/120960 + (52567*y1^4*y2^10*y3^13*yl4)/120960 + 
 (10715*y1^5*y2^10*y3^13*yl4)/24192 + (54163*y1^6*y2^10*y3^13*yl4)/120960 + 
 (7789*y1^7*y2^10*y3^13*yl4)/17280 + (13687*y1^8*y2^10*y3^13*yl4)/30240 + 
 (2287*y1^9*y2^10*y3^13*yl4)/5040 + (509*y1^10*y2^10*y3^13*yl4)/1120 + 
 (16811*y1^11*y2^10*y3^13*yl4)/36960 + (100901*y1^12*y2^10*y3^13*yl4)/
  221760 + (100901*y1^13*y2^10*y3^13*yl4)/221760 + 
 (1311383*y1^14*y2^10*y3^13*yl4)/2882880 + (68317*y2^11*y3^13*yl4)/60480 + 
 (35557*y1*y2^11*y3^13*yl4)/120960 + (49417*y1^2*y2^11*y3^13*yl4)/120960 + 
 (53617*y1^3*y2^11*y3^13*yl4)/120960 + (55507*y1^4*y2^11*y3^13*yl4)/120960 + 
 (11303*y1^5*y2^11*y3^13*yl4)/24192 + (57103*y1^6*y2^11*y3^13*yl4)/120960 + 
 (8209*y1^7*y2^11*y3^13*yl4)/17280 + (7211*y1^8*y2^11*y3^13*yl4)/15120 + 
 (4819*y1^9*y2^11*y3^13*yl4)/10080 + (2413*y1^10*y2^11*y3^13*yl4)/5040 + 
 (6641*y1^11*y2^11*y3^13*yl4)/13860 + (106291*y1^12*y2^11*y3^13*yl4)/221760 + 
 (106291*y1^13*y2^11*y3^13*yl4)/221760 + (1381453*y1^14*y2^11*y3^13*yl4)/
  2882880 + (781223*y2^12*y3^13*yl4)/665280 + (420863*y1*y2^12*y3^13*yl4)/
  1330560 + (573323*y1^2*y2^12*y3^13*yl4)/1330560 + 
 (619523*y1^3*y2^12*y3^13*yl4)/1330560 + (640313*y1^4*y2^12*y3^13*yl4)/
  1330560 + (651401*y1^5*y2^12*y3^13*yl4)/1330560 + 
 (657869*y1^6*y2^12*y3^13*yl4)/1330560 + (94547*y1^7*y2^12*y3^13*yl4)/
  190080 + (41519*y1^8*y2^12*y3^13*yl4)/83160 + 
 (55487*y1^9*y2^12*y3^13*yl4)/110880 + (13891*y1^10*y2^12*y3^13*yl4)/27720 + 
 (27803*y1^11*y2^12*y3^13*yl4)/55440 + (111247*y1^12*y2^12*y3^13*yl4)/
  221760 + (111247*y1^13*y2^12*y3^13*yl4)/221760 + 
 (1445881*y1^14*y2^12*y3^13*yl4)/2882880 + (808733*y2^13*y3^13*yl4)/665280 + 
 (448373*y1*y2^13*y3^13*yl4)/1330560 + (600833*y1^2*y2^13*y3^13*yl4)/
  1330560 + (647033*y1^3*y2^13*y3^13*yl4)/1330560 + 
 (667823*y1^4*y2^13*y3^13*yl4)/1330560 + (678911*y1^5*y2^13*y3^13*yl4)/
  1330560 + (685379*y1^6*y2^13*y3^13*yl4)/1330560 + 
 (98477*y1^7*y2^13*y3^13*yl4)/190080 + (345907*y1^8*y2^13*y3^13*yl4)/665280 + 
 (115559*y1^9*y2^13*y3^13*yl4)/221760 + (12857*y1^10*y2^13*y3^13*yl4)/24640 + 
 (3509*y1^11*y2^13*y3^13*yl4)/6720 + (14479*y1^12*y2^13*y3^13*yl4)/27720 + 
 (14479*y1^13*y2^13*y3^13*yl4)/27720 + (752743*y1^14*y2^13*y3^13*yl4)/
  1441440 + (10846169*y2^14*y3^13*yl4)/8648640 + 
 (6161489*y1*y2^14*y3^13*yl4)/17297280 + (8143469*y1^2*y2^14*y3^13*yl4)/
  17297280 + (8744069*y1^3*y2^14*y3^13*yl4)/17297280 + 
 (9014339*y1^4*y2^14*y3^13*yl4)/17297280 + (9158483*y1^5*y2^14*y3^13*yl4)/
  17297280 + (9242567*y1^6*y2^14*y3^13*yl4)/17297280 + 
 (1327721*y1^7*y2^14*y3^13*yl4)/2471040 + (4663111*y1^8*y2^14*y3^13*yl4)/
  8648640 + (1557707*y1^9*y2^14*y3^13*yl4)/2882880 + 
 (173301*y1^10*y2^14*y3^13*yl4)/320320 + (47297*y1^11*y2^14*y3^13*yl4)/
  87360 + (195157*y1^12*y2^14*y3^13*yl4)/360360 + 
 (195157*y1^13*y2^14*y3^13*yl4)/360360 + (780463*y1^14*y2^14*y3^13*yl4)/
  1441440 - (15313709*y2*y3^14*yl4)/9369360 - 
 (20358749*y1*y2*y3^14*yl4)/18738720 - (18196589*y1^2*y2*y3^14*yl4)/
  18738720 - (17535929*y1^3*y2*y3^14*yl4)/18738720 - 
 (17235629*y1^4*y2*y3^14*yl4)/18738720 - (17073467*y1^5*y2*y3^14*yl4)/
  18738720 - (16977371*y1^6*y2*y3^14*yl4)/18738720 - 
 (16917311*y1^7*y2*y3^14*yl4)/18738720 - (2411243*y1^8*y2*y3^14*yl4)/
  2676960 - (200639*y1^9*y2*y3^14*yl4)/223080 - 
 (120269*y1^10*y2*y3^14*yl4)/133848 - (300497*y1^11*y2*y3^14*yl4)/334620 - 
 (600799*y1^12*y2*y3^14*yl4)/669240 - (1201433*y1^13*y2*y3^14*yl4)/1338480 - 
 (1201433*y1^14*y2*y3^14*yl4)/1338480 + (90*y2^2*y3^14*yl4)/169 - 
 (y1*y2^2*y3^14*yl4)/338 + (19*y1^2*y2^2*y3^14*yl4)/169 + 
 (599*y1^3*y2^2*y3^14*yl4)/4056 + (83*y1^4*y2^2*y3^14*yl4)/507 + 
 (6991*y1^5*y2^2*y3^14*yl4)/40560 + (7199*y1^6*y2^2*y3^14*yl4)/40560 + 
 (2443*y1^7*y2^2*y3^14*yl4)/13520 + (1081*y1^8*y2^2*y3^14*yl4)/5915 + 
 (313603*y1^9*y2^2*y3^14*yl4)/1703520 + (315059*y1^10*y2^2*y3^14*yl4)/
  1703520 + (3475477*y1^11*y2^2*y3^14*yl4)/18738720 + 
 (3480937*y1^12*y2^2*y3^14*yl4)/18738720 + (3483247*y1^13*y2^2*y3^14*yl4)/
  18738720 + (3483247*y1^14*y2^2*y3^14*yl4)/18738720 + 
 (373*y2^3*y3^14*yl4)/676 + (9*y1*y2^3*y3^14*yl4)/1352 + 
 (165*y1^2*y2^3*y3^14*yl4)/1352 + (319*y1^3*y2^3*y3^14*yl4)/2028 + 
 (703*y1^4*y2^3*y3^14*yl4)/4056 + (7381*y1^5*y2^3*y3^14*yl4)/40560 + 
 (7589*y1^6*y2^3*y3^14*yl4)/40560 + (2573*y1^7*y2^3*y3^14*yl4)/13520 + 
 (9103*y1^8*y2^3*y3^14*yl4)/47320 + (329983*y1^9*y2^3*y3^14*yl4)/1703520 + 
 (331439*y1^10*y2^3*y3^14*yl4)/1703520 + (3655657*y1^11*y2^3*y3^14*yl4)/
  18738720 + (3661117*y1^12*y2^3*y3^14*yl4)/18738720 + 
 (3663427*y1^13*y2^3*y3^14*yl4)/18738720 + (3663427*y1^14*y2^3*y3^14*yl4)/
  18738720 + (219*y2^4*y3^14*yl4)/338 + (37*y1*y2^4*y3^14*yl4)/676 + 
 (115*y1^2*y2^4*y3^14*yl4)/676 + (833*y1^3*y2^4*y3^14*yl4)/4056 + 
 (449*y1^4*y2^4*y3^14*yl4)/2028 + (9331*y1^5*y2^4*y3^14*yl4)/40560 + 
 (9539*y1^6*y2^4*y3^14*yl4)/40560 + (3223*y1^7*y2^4*y3^14*yl4)/13520 + 
 (5689*y1^8*y2^4*y3^14*yl4)/23660 + (411883*y1^9*y2^4*y3^14*yl4)/1703520 + 
 (413339*y1^10*y2^4*y3^14*yl4)/1703520 + (4556557*y1^11*y2^4*y3^14*yl4)/
  18738720 + (4562017*y1^12*y2^4*y3^14*yl4)/18738720 + 
 (4564327*y1^13*y2^4*y3^14*yl4)/18738720 + (4564327*y1^14*y2^4*y3^14*yl4)/
  18738720 + (3005*y2^5*y3^14*yl4)/4056 + (821*y1*y2^5*y3^14*yl4)/8112 + 
 (1757*y1^2*y2^5*y3^14*yl4)/8112 + (681*y1^3*y2^5*y3^14*yl4)/2704 + 
 (2173*y1^4*y2^5*y3^14*yl4)/8112 + (701*y1^5*y2^5*y3^14*yl4)/2535 + 
 (238*y1^6*y2^5*y3^14*yl4)/845 + (5777*y1^7*y2^5*y3^14*yl4)/20280 + 
 (81463*y1^8*y2^5*y3^14*yl4)/283920 + (491053*y1^9*y2^5*y3^14*yl4)/1703520 + 
 (492509*y1^10*y2^5*y3^14*yl4)/1703520 + (5427427*y1^11*y2^5*y3^14*yl4)/
  18738720 + (5432887*y1^12*y2^5*y3^14*yl4)/18738720 + 
 (5435197*y1^13*y2^5*y3^14*yl4)/18738720 + (5435197*y1^14*y2^5*y3^14*yl4)/
  18738720 + (8351*y2^6*y3^14*yl4)/10140 + (2891*y1*y2^6*y3^14*yl4)/20280 + 
 (5231*y1^2*y2^6*y3^14*yl4)/20280 + (991*y1^3*y2^6*y3^14*yl4)/3380 + 
 (6271*y1^4*y2^6*y3^14*yl4)/20280 + (12893*y1^5*y2^6*y3^14*yl4)/40560 + 
 (4367*y1^6*y2^6*y3^14*yl4)/13520 + (13231*y1^7*y2^6*y3^14*yl4)/40560 + 
 (46601*y1^8*y2^6*y3^14*yl4)/141960 + (561487*y1^9*y2^6*y3^14*yl4)/1703520 + 
 (562943*y1^10*y2^6*y3^14*yl4)/1703520 + (6202201*y1^11*y2^6*y3^14*yl4)/
  18738720 + (6207661*y1^12*y2^6*y3^14*yl4)/18738720 + 
 (6209971*y1^13*y2^6*y3^14*yl4)/18738720 + (6209971*y1^14*y2^6*y3^14*yl4)/
  18738720 + (2273*y2^7*y3^14*yl4)/2535 + (454*y1*y2^7*y3^14*yl4)/2535 + 
 (1493*y1^2*y2^7*y3^14*yl4)/5070 + (2229*y1^3*y2^7*y3^14*yl4)/6760 + 
 (1753*y1^4*y2^7*y3^14*yl4)/5070 + (2875*y1^5*y2^7*y3^14*yl4)/8112 + 
 (4861*y1^6*y2^7*y3^14*yl4)/13520 + (14713*y1^7*y2^7*y3^14*yl4)/40560 + 
 (12947*y1^8*y2^7*y3^14*yl4)/35490 + (623731*y1^9*y2^7*y3^14*yl4)/1703520 + 
 (625187*y1^10*y2^7*y3^14*yl4)/1703520 + (1377377*y1^11*y2^7*y3^14*yl4)/
  3747744 + (1378469*y1^12*y2^7*y3^14*yl4)/3747744 + 
 (1378931*y1^13*y2^7*y3^14*yl4)/3747744 + (1378931*y1^14*y2^7*y3^14*yl4)/
  3747744 + (22753*y2^8*y3^14*yl4)/23660 + (10013*y1*y2^8*y3^14*yl4)/47320 + 
 (15473*y1^2*y2^8*y3^14*yl4)/47320 + (6428*y1^3*y2^8*y3^14*yl4)/17745 + 
 (53699*y1^4*y2^8*y3^14*yl4)/141960 + (21971*y1^5*y2^8*y3^14*yl4)/56784 + 
 (111311*y1^6*y2^8*y3^14*yl4)/283920 + (37407*y1^7*y2^8*y3^14*yl4)/94640 + 
 (18801*y1^8*y2^8*y3^14*yl4)/47320 + (679111*y1^9*y2^8*y3^14*yl4)/1703520 + 
 (680567*y1^10*y2^8*y3^14*yl4)/1703520 + (1499213*y1^11*y2^8*y3^14*yl4)/
  3747744 + (1500305*y1^12*y2^8*y3^14*yl4)/3747744 + 
 (1500767*y1^13*y2^8*y3^14*yl4)/3747744 + (1500767*y1^14*y2^8*y3^14*yl4)/
  3747744 + (13791*y2^9*y3^14*yl4)/13520 + (6511*y1*y2^9*y3^14*yl4)/27040 + 
 (9631*y1^2*y2^9*y3^14*yl4)/27040 + (31753*y1^3*y2^9*y3^14*yl4)/81120 + 
 (33053*y1^4*y2^9*y3^14*yl4)/81120 + (6751*y1^5*y2^9*y3^14*yl4)/16224 + 
 (34171*y1^6*y2^9*y3^14*yl4)/81120 + (11477*y1^7*y2^9*y3^14*yl4)/27040 + 
 (80729*y1^8*y2^9*y3^14*yl4)/189280 + (182209*y1^9*y2^9*y3^14*yl4)/425880 + 
 (182573*y1^10*y2^9*y3^14*yl4)/425880 + (50269*y1^11*y2^9*y3^14*yl4)/117117 + 
 (402425*y1^12*y2^9*y3^14*yl4)/936936 + (805081*y1^13*y2^9*y3^14*yl4)/
  1873872 + (805081*y1^14*y2^9*y3^14*yl4)/1873872 + 
 (7253*y2^10*y3^14*yl4)/6760 + (3613*y1*y2^10*y3^14*yl4)/13520 + 
 (5173*y1^2*y2^10*y3^14*yl4)/13520 + (16949*y1^3*y2^10*y3^14*yl4)/40560 + 
 (17599*y1^4*y2^10*y3^14*yl4)/40560 + (1795*y1^5*y2^10*y3^14*yl4)/4056 + 
 (9079*y1^6*y2^10*y3^14*yl4)/20280 + (381*y1^7*y2^10*y3^14*yl4)/845 + 
 (42867*y1^8*y2^10*y3^14*yl4)/94640 + (773881*y1^9*y2^10*y3^14*yl4)/1703520 + 
 (775337*y1^10*y2^10*y3^14*yl4)/1703520 + (1707707*y1^11*y2^10*y3^14*yl4)/
  3747744 + (1708799*y1^12*y2^10*y3^14*yl4)/3747744 + 
 (1709261*y1^13*y2^10*y3^14*yl4)/3747744 + (1709261*y1^14*y2^10*y3^14*yl4)/
  3747744 + (13643*y2^11*y3^14*yl4)/12168 + (7091*y1*y2^11*y3^14*yl4)/24336 + 
 (9899*y1^2*y2^11*y3^14*yl4)/24336 + (10757*y1^3*y2^11*y3^14*yl4)/24336 + 
 (11147*y1^4*y2^11*y3^14*yl4)/24336 + (14197*y1^5*y2^11*y3^14*yl4)/30420 + 
 (14353*y1^6*y2^11*y3^14*yl4)/30420 + (28901*y1^7*y2^11*y3^14*yl4)/60840 + 
 (406369*y1^8*y2^11*y3^14*yl4)/851760 + (90557*y1^9*y2^11*y3^14*yl4)/189280 + 
 (816469*y1^10*y2^11*y3^14*yl4)/1703520 + (8990987*y1^11*y2^11*y3^14*yl4)/
  18738720 + (8996447*y1^12*y2^11*y3^14*yl4)/18738720 + 
 (8998757*y1^13*y2^11*y3^14*yl4)/18738720 + (8998757*y1^14*y2^11*y3^14*yl4)/
  18738720 + (780083*y2^12*y3^14*yl4)/669240 + 
 (419723*y1*y2^12*y3^14*yl4)/1338480 + (574163*y1^2*y2^12*y3^14*yl4)/
  1338480 + (621353*y1^3*y2^12*y3^14*yl4)/1338480 + 
 (642803*y1^4*y2^12*y3^14*yl4)/1338480 + (327193*y1^5*y2^12*y3^14*yl4)/
  669240 + (66125*y1^6*y2^12*y3^14*yl4)/133848 + 
 (33277*y1^7*y2^12*y3^14*yl4)/66924 + (935617*y1^8*y2^12*y3^14*yl4)/1873872 + 
 (208471*y1^9*y2^12*y3^14*yl4)/416416 + (9397211*y1^10*y2^12*y3^14*yl4)/
  18738720 + (9407039*y1^11*y2^12*y3^14*yl4)/18738720 + 
 (9412499*y1^12*y2^12*y3^14*yl4)/18738720 + (9414809*y1^13*y2^12*y3^14*yl4)/
  18738720 + (9414809*y1^14*y2^12*y3^14*yl4)/18738720 + 
 (403789*y2^13*y3^14*yl4)/334620 + (223609*y1*y2^13*y3^14*yl4)/669240 + 
 (300829*y1^2*y2^13*y3^14*yl4)/669240 + (40553*y1^3*y2^13*y3^14*yl4)/83655 + 
 (335149*y1^4*y2^13*y3^14*yl4)/669240 + (681881*y1^5*y2^13*y3^14*yl4)/
  1338480 + (137749*y1^6*y2^13*y3^14*yl4)/267696 + 
 (138607*y1^7*y2^13*y3^14*yl4)/267696 + (487055*y1^8*y2^13*y3^14*yl4)/
  936936 + (217025*y1^9*y2^13*y3^14*yl4)/416416 + 
 (9782141*y1^10*y2^13*y3^14*yl4)/18738720 + (890179*y1^11*y2^13*y3^14*yl4)/
  1703520 + (9797429*y1^12*y2^13*y3^14*yl4)/18738720 + 
 (9799739*y1^13*y2^13*y3^14*yl4)/18738720 + (9799739*y1^14*y2^13*y3^14*yl4)/
  18738720 + (833153*y2^14*y3^14*yl4)/669240 + 
 (472793*y1*y2^14*y3^14*yl4)/1338480 + (627233*y1^2*y2^14*y3^14*yl4)/
  1338480 + (674423*y1^3*y2^14*y3^14*yl4)/1338480 + 
 (695873*y1^4*y2^14*y3^14*yl4)/1338480 + (44216*y1^5*y2^14*y3^14*yl4)/83655 + 
 (8929*y1^6*y2^14*y3^14*yl4)/16731 + (71861*y1^7*y2^14*y3^14*yl4)/133848 + 
 (1009915*y1^8*y2^14*y3^14*yl4)/1873872 + (674945*y1^9*y2^14*y3^14*yl4)/
  1249248 + (10140191*y1^10*y2^14*y3^14*yl4)/18738720 + 
 (922729*y1^11*y2^14*y3^14*yl4)/1703520 + (10155479*y1^12*y2^14*y3^14*yl4)/
  18738720 + (10157789*y1^13*y2^14*y3^14*yl4)/18738720 + 
 (10157789*y1^14*y2^14*y3^14*yl4)/18738720 - (3*y2^2*y3^2*yl4^2)/2 - 
 (3*y1*y2^2*y3^2*yl4^2)/4 - (5*y1^2*y2^2*y3^2*yl4^2)/8 - 
 (9*y1^3*y2^2*y3^2*yl4^2)/16 - (25*y1^4*y2^2*y3^2*yl4^2)/48 - 
 (47*y1^5*y2^2*y3^2*yl4^2)/96 - (223*y1^6*y2^2*y3^2*yl4^2)/480 - 
 (71*y1^7*y2^2*y3^2*yl4^2)/160 - (477*y1^8*y2^2*y3^2*yl4^2)/1120 - 
 (919*y1^9*y2^2*y3^2*yl4^2)/2240 - (7991*y1^10*y2^2*y3^2*yl4^2)/20160 - 
 (7739*y1^11*y2^2*y3^2*yl4^2)/20160 - (82609*y1^12*y2^2*y3^2*yl4^2)/221760 - 
 (80299*y1^13*y2^2*y3^2*yl4^2)/221760 - (1016167*y1^14*y2^2*y3^2*yl4^2)/
  2882880 - (y1*y2^3*y3^2*yl4^2)/8 - (y1^2*y2^3*y3^2*yl4^2)/16 - 
 (y1^3*y2^3*y3^2*yl4^2)/24 - (y1^4*y2^3*y3^2*yl4^2)/32 - 
 (y1^5*y2^3*y3^2*yl4^2)/40 - (y1^6*y2^3*y3^2*yl4^2)/48 - 
 (y1^7*y2^3*y3^2*yl4^2)/56 - (y1^8*y2^3*y3^2*yl4^2)/64 - 
 (y1^9*y2^3*y3^2*yl4^2)/72 - (y1^10*y2^3*y3^2*yl4^2)/80 - 
 (y1^11*y2^3*y3^2*yl4^2)/88 - (y1^12*y2^3*y3^2*yl4^2)/96 - 
 (y1^13*y2^3*y3^2*yl4^2)/104 - (y1^14*y2^3*y3^2*yl4^2)/112 - 
 (y1*y2^4*y3^2*yl4^2)/8 - (y1^2*y2^4*y3^2*yl4^2)/16 - 
 (y1^3*y2^4*y3^2*yl4^2)/24 - (y1^4*y2^4*y3^2*yl4^2)/32 - 
 (y1^5*y2^4*y3^2*yl4^2)/40 - (y1^6*y2^4*y3^2*yl4^2)/48 - 
 (y1^7*y2^4*y3^2*yl4^2)/56 - (y1^8*y2^4*y3^2*yl4^2)/64 - 
 (y1^9*y2^4*y3^2*yl4^2)/72 - (y1^10*y2^4*y3^2*yl4^2)/80 - 
 (y1^11*y2^4*y3^2*yl4^2)/88 - (y1^12*y2^4*y3^2*yl4^2)/96 - 
 (y1^13*y2^4*y3^2*yl4^2)/104 - (y1^14*y2^4*y3^2*yl4^2)/112 + 
 (y2^5*y3^2*yl4^2)/12 - (y1*y2^5*y3^2*yl4^2)/12 - (y1^2*y2^5*y3^2*yl4^2)/48 + 
 (y1^4*y2^5*y3^2*yl4^2)/96 + (y1^5*y2^5*y3^2*yl4^2)/60 + 
 (y1^6*y2^5*y3^2*yl4^2)/48 + (y1^7*y2^5*y3^2*yl4^2)/42 + 
 (5*y1^8*y2^5*y3^2*yl4^2)/192 + (y1^9*y2^5*y3^2*yl4^2)/36 + 
 (7*y1^10*y2^5*y3^2*yl4^2)/240 + (y1^11*y2^5*y3^2*yl4^2)/33 + 
 (y1^12*y2^5*y3^2*yl4^2)/32 + (5*y1^13*y2^5*y3^2*yl4^2)/156 + 
 (11*y1^14*y2^5*y3^2*yl4^2)/336 + (y2^6*y3^2*yl4^2)/6 - 
 (y1*y2^6*y3^2*yl4^2)/24 + (y1^2*y2^6*y3^2*yl4^2)/48 + 
 (y1^3*y2^6*y3^2*yl4^2)/24 + (5*y1^4*y2^6*y3^2*yl4^2)/96 + 
 (7*y1^5*y2^6*y3^2*yl4^2)/120 + (y1^6*y2^6*y3^2*yl4^2)/16 + 
 (11*y1^7*y2^6*y3^2*yl4^2)/168 + (13*y1^8*y2^6*y3^2*yl4^2)/192 + 
 (5*y1^9*y2^6*y3^2*yl4^2)/72 + (17*y1^10*y2^6*y3^2*yl4^2)/240 + 
 (19*y1^11*y2^6*y3^2*yl4^2)/264 + (7*y1^12*y2^6*y3^2*yl4^2)/96 + 
 (23*y1^13*y2^6*y3^2*yl4^2)/312 + (25*y1^14*y2^6*y3^2*yl4^2)/336 + 
 (29*y2^7*y3^2*yl4^2)/120 - (y1*y2^7*y3^2*yl4^2)/240 + 
 (7*y1^2*y2^7*y3^2*yl4^2)/120 + (19*y1^3*y2^7*y3^2*yl4^2)/240 + 
 (43*y1^4*y2^7*y3^2*yl4^2)/480 + (23*y1^5*y2^7*y3^2*yl4^2)/240 + 
 (y1^6*y2^7*y3^2*yl4^2)/10 + (173*y1^7*y2^7*y3^2*yl4^2)/1680 + 
 (101*y1^8*y2^7*y3^2*yl4^2)/960 + (77*y1^9*y2^7*y3^2*yl4^2)/720 + 
 (13*y1^10*y2^7*y3^2*yl4^2)/120 + (289*y1^11*y2^7*y3^2*yl4^2)/2640 + 
 (53*y1^12*y2^7*y3^2*yl4^2)/480 + (347*y1^13*y2^7*y3^2*yl4^2)/3120 + 
 (47*y1^14*y2^7*y3^2*yl4^2)/420 + (37*y2^8*y3^2*yl4^2)/120 + 
 (7*y1*y2^8*y3^2*yl4^2)/240 + (11*y1^2*y2^8*y3^2*yl4^2)/120 + 
 (9*y1^3*y2^8*y3^2*yl4^2)/80 + (59*y1^4*y2^8*y3^2*yl4^2)/480 + 
 (31*y1^5*y2^8*y3^2*yl4^2)/240 + (2*y1^6*y2^8*y3^2*yl4^2)/15 + 
 (229*y1^7*y2^8*y3^2*yl4^2)/1680 + (133*y1^8*y2^8*y3^2*yl4^2)/960 + 
 (101*y1^9*y2^8*y3^2*yl4^2)/720 + (17*y1^10*y2^8*y3^2*yl4^2)/120 + 
 (377*y1^11*y2^8*y3^2*yl4^2)/2640 + (23*y1^12*y2^8*y3^2*yl4^2)/160 + 
 (451*y1^13*y2^8*y3^2*yl4^2)/3120 + (61*y1^14*y2^8*y3^2*yl4^2)/420 + 
 (103*y2^9*y3^2*yl4^2)/280 + (33*y1*y2^9*y3^2*yl4^2)/560 + 
 (17*y1^2*y2^9*y3^2*yl4^2)/140 + (239*y1^3*y2^9*y3^2*yl4^2)/1680 + 
 (171*y1^4*y2^9*y3^2*yl4^2)/1120 + (89*y1^5*y2^9*y3^2*yl4^2)/560 + 
 (137*y1^6*y2^9*y3^2*yl4^2)/840 + (93*y1^7*y2^9*y3^2*yl4^2)/560 + 
 (377*y1^8*y2^9*y3^2*yl4^2)/2240 + (857*y1^9*y2^9*y3^2*yl4^2)/5040 + 
 (6*y1^10*y2^9*y3^2*yl4^2)/35 + (1063*y1^11*y2^9*y3^2*yl4^2)/6160 + 
 (583*y1^12*y2^9*y3^2*yl4^2)/3360 + (1269*y1^13*y2^9*y3^2*yl4^2)/7280 + 
 (7*y1^14*y2^9*y3^2*yl4^2)/40 + (59*y2^10*y3^2*yl4^2)/140 + 
 (3*y1*y2^10*y3^2*yl4^2)/35 + (83*y1^2*y2^10*y3^2*yl4^2)/560 + 
 (71*y1^3*y2^10*y3^2*yl4^2)/420 + (201*y1^4*y2^10*y3^2*yl4^2)/1120 + 
 (13*y1^5*y2^10*y3^2*yl4^2)/70 + (319*y1^6*y2^10*y3^2*yl4^2)/1680 + 
 (27*y1^7*y2^10*y3^2*yl4^2)/140 + (437*y1^8*y2^10*y3^2*yl4^2)/2240 + 
 (62*y1^9*y2^10*y3^2*yl4^2)/315 + (111*y1^10*y2^10*y3^2*yl4^2)/560 + 
 (307*y1^11*y2^10*y3^2*yl4^2)/1540 + (673*y1^12*y2^10*y3^2*yl4^2)/3360 + 
 (183*y1^13*y2^10*y3^2*yl4^2)/910 + (113*y1^14*y2^10*y3^2*yl4^2)/560 + 
 (2369*y2^11*y3^2*yl4^2)/5040 + (1109*y1*y2^11*y3^2*yl4^2)/10080 + 
 (1739*y1^2*y2^11*y3^2*yl4^2)/10080 + (1949*y1^3*y2^11*y3^2*yl4^2)/10080 + 
 (1027*y1^4*y2^11*y3^2*yl4^2)/5040 + (2117*y1^5*y2^11*y3^2*yl4^2)/10080 + 
 (2159*y1^6*y2^11*y3^2*yl4^2)/10080 + (2189*y1^7*y2^11*y3^2*yl4^2)/10080 + 
 (4423*y1^8*y2^11*y3^2*yl4^2)/20160 + (743*y1^9*y2^11*y3^2*yl4^2)/3360 + 
 (2243*y1^10*y2^11*y3^2*yl4^2)/10080 + (24799*y1^11*y2^11*y3^2*yl4^2)/
  110880 + (283*y1^12*y2^11*y3^2*yl4^2)/1260 + 
 (29537*y1^13*y2^11*y3^2*yl4^2)/131040 + (2279*y1^14*y2^11*y3^2*yl4^2)/
  10080 + (2593*y2^12*y3^2*yl4^2)/5040 + (1333*y1*y2^12*y3^2*yl4^2)/10080 + 
 (1963*y1^2*y2^12*y3^2*yl4^2)/10080 + (2173*y1^3*y2^12*y3^2*yl4^2)/10080 + 
 (1139*y1^4*y2^12*y3^2*yl4^2)/5040 + (2341*y1^5*y2^12*y3^2*yl4^2)/10080 + 
 (2383*y1^6*y2^12*y3^2*yl4^2)/10080 + (2413*y1^7*y2^12*y3^2*yl4^2)/10080 + 
 (4871*y1^8*y2^12*y3^2*yl4^2)/20160 + (2453*y1^9*y2^12*y3^2*yl4^2)/10080 + 
 (2467*y1^10*y2^12*y3^2*yl4^2)/10080 + (27263*y1^11*y2^12*y3^2*yl4^2)/
  110880 + (311*y1^12*y2^12*y3^2*yl4^2)/1260 + 
 (32449*y1^13*y2^12*y3^2*yl4^2)/131040 + (2503*y1^14*y2^12*y3^2*yl4^2)/
  10080 + (30791*y2^13*y3^2*yl4^2)/55440 + (16931*y1*y2^13*y3^2*yl4^2)/
  110880 + (23861*y1^2*y2^13*y3^2*yl4^2)/110880 + 
 (26171*y1^3*y2^13*y3^2*yl4^2)/110880 + (13663*y1^4*y2^13*y3^2*yl4^2)/55440 + 
 (28019*y1^5*y2^13*y3^2*yl4^2)/110880 + (28481*y1^6*y2^13*y3^2*yl4^2)/
  110880 + (28811*y1^7*y2^13*y3^2*yl4^2)/110880 + 
 (58117*y1^8*y2^13*y3^2*yl4^2)/221760 + (29251*y1^9*y2^13*y3^2*yl4^2)/
  110880 + (5881*y1^10*y2^13*y3^2*yl4^2)/22176 + 
 (29531*y1^11*y2^13*y3^2*yl4^2)/110880 + (7409*y1^12*y2^13*y3^2*yl4^2)/
  27720 + (386423*y1^13*y2^13*y3^2*yl4^2)/1441440 + 
 (29801*y1^14*y2^13*y3^2*yl4^2)/110880 + (32891*y2^14*y3^2*yl4^2)/55440 + 
 (19031*y1*y2^14*y3^2*yl4^2)/110880 + (25961*y1^2*y2^14*y3^2*yl4^2)/110880 + 
 (28271*y1^3*y2^14*y3^2*yl4^2)/110880 + (14713*y1^4*y2^14*y3^2*yl4^2)/55440 + 
 (30119*y1^5*y2^14*y3^2*yl4^2)/110880 + (30581*y1^6*y2^14*y3^2*yl4^2)/
  110880 + (30911*y1^7*y2^14*y3^2*yl4^2)/110880 + 
 (62317*y1^8*y2^14*y3^2*yl4^2)/221760 + (31351*y1^9*y2^14*y3^2*yl4^2)/
  110880 + (6301*y1^10*y2^14*y3^2*yl4^2)/22176 + 
 (31631*y1^11*y2^14*y3^2*yl4^2)/110880 + (3967*y1^12*y2^14*y3^2*yl4^2)/
  13860 + (413723*y1^13*y2^14*y3^2*yl4^2)/1441440 + 
 (31901*y1^14*y2^14*y3^2*yl4^2)/110880 - y2^2*y3^3*yl4^2 - 
 (5*y1*y2^2*y3^3*yl4^2)/8 - (9*y1^2*y2^2*y3^3*yl4^2)/16 - 
 (13*y1^3*y2^2*y3^3*yl4^2)/24 - (17*y1^4*y2^2*y3^3*yl4^2)/32 - 
 (21*y1^5*y2^2*y3^3*yl4^2)/40 - (25*y1^6*y2^2*y3^3*yl4^2)/48 - 
 (29*y1^7*y2^2*y3^3*yl4^2)/56 - (33*y1^8*y2^2*y3^3*yl4^2)/64 - 
 (37*y1^9*y2^2*y3^3*yl4^2)/72 - (41*y1^10*y2^2*y3^3*yl4^2)/80 - 
 (45*y1^11*y2^2*y3^3*yl4^2)/88 - (49*y1^12*y2^2*y3^3*yl4^2)/96 - 
 (53*y1^13*y2^2*y3^3*yl4^2)/104 - (57*y1^14*y2^2*y3^3*yl4^2)/112 - 
 (y2^3*y3^3*yl4^2)/8 - (3*y1*y2^3*y3^3*yl4^2)/16 - (y1^2*y2^3*y3^3*yl4^2)/8 - 
 (5*y1^3*y2^3*y3^3*yl4^2)/48 - (3*y1^4*y2^3*y3^3*yl4^2)/32 - 
 (7*y1^5*y2^3*y3^3*yl4^2)/80 - (y1^6*y2^3*y3^3*yl4^2)/12 - 
 (9*y1^7*y2^3*y3^3*yl4^2)/112 - (5*y1^8*y2^3*y3^3*yl4^2)/64 - 
 (11*y1^9*y2^3*y3^3*yl4^2)/144 - (3*y1^10*y2^3*y3^3*yl4^2)/40 - 
 (13*y1^11*y2^3*y3^3*yl4^2)/176 - (7*y1^12*y2^3*y3^3*yl4^2)/96 - 
 (15*y1^13*y2^3*y3^3*yl4^2)/208 - (y1^14*y2^3*y3^3*yl4^2)/14 - 
 (y2^4*y3^3*yl4^2)/6 - (5*y1*y2^4*y3^3*yl4^2)/24 - 
 (7*y1^2*y2^4*y3^3*yl4^2)/48 - (y1^3*y2^4*y3^3*yl4^2)/8 - 
 (11*y1^4*y2^4*y3^3*yl4^2)/96 - (13*y1^5*y2^4*y3^3*yl4^2)/120 - 
 (5*y1^6*y2^4*y3^3*yl4^2)/48 - (17*y1^7*y2^4*y3^3*yl4^2)/168 - 
 (19*y1^8*y2^4*y3^3*yl4^2)/192 - (7*y1^9*y2^4*y3^3*yl4^2)/72 - 
 (23*y1^10*y2^4*y3^3*yl4^2)/240 - (25*y1^11*y2^4*y3^3*yl4^2)/264 - 
 (3*y1^12*y2^4*y3^3*yl4^2)/32 - (29*y1^13*y2^4*y3^3*yl4^2)/312 - 
 (31*y1^14*y2^4*y3^3*yl4^2)/336 - (7*y2^5*y3^3*yl4^2)/48 - 
 (19*y1*y2^5*y3^3*yl4^2)/96 - (13*y1^2*y2^5*y3^3*yl4^2)/96 - 
 (11*y1^3*y2^5*y3^3*yl4^2)/96 - (5*y1^4*y2^5*y3^3*yl4^2)/48 - 
 (47*y1^5*y2^5*y3^3*yl4^2)/480 - (3*y1^6*y2^5*y3^3*yl4^2)/32 - 
 (61*y1^7*y2^5*y3^3*yl4^2)/672 - (17*y1^8*y2^5*y3^3*yl4^2)/192 - 
 (25*y1^9*y2^5*y3^3*yl4^2)/288 - (41*y1^10*y2^5*y3^3*yl4^2)/480 - 
 (89*y1^11*y2^5*y3^3*yl4^2)/1056 - (y1^12*y2^5*y3^3*yl4^2)/12 - 
 (103*y1^13*y2^5*y3^3*yl4^2)/1248 - (55*y1^14*y2^5*y3^3*yl4^2)/672 - 
 (7*y2^6*y3^3*yl4^2)/60 - (11*y1*y2^6*y3^3*yl4^2)/60 - 
 (29*y1^2*y2^6*y3^3*yl4^2)/240 - (y1^3*y2^6*y3^3*yl4^2)/10 - 
 (43*y1^4*y2^6*y3^3*yl4^2)/480 - (y1^5*y2^6*y3^3*yl4^2)/12 - 
 (19*y1^6*y2^6*y3^3*yl4^2)/240 - (8*y1^7*y2^6*y3^3*yl4^2)/105 - 
 (71*y1^8*y2^6*y3^3*yl4^2)/960 - (13*y1^9*y2^6*y3^3*yl4^2)/180 - 
 (17*y1^10*y2^6*y3^3*yl4^2)/240 - (23*y1^11*y2^6*y3^3*yl4^2)/330 - 
 (11*y1^12*y2^6*y3^3*yl4^2)/160 - (53*y1^13*y2^6*y3^3*yl4^2)/780 - 
 (113*y1^14*y2^6*y3^3*yl4^2)/1680 - (7*y2^7*y3^3*yl4^2)/80 - 
 (27*y1*y2^7*y3^3*yl4^2)/160 - (17*y1^2*y2^7*y3^3*yl4^2)/160 - 
 (41*y1^3*y2^7*y3^3*yl4^2)/480 - (3*y1^4*y2^7*y3^3*yl4^2)/40 - 
 (11*y1^5*y2^7*y3^3*yl4^2)/160 - (31*y1^6*y2^7*y3^3*yl4^2)/480 - 
 (69*y1^7*y2^7*y3^3*yl4^2)/1120 - (19*y1^8*y2^7*y3^3*yl4^2)/320 - 
 (83*y1^9*y2^7*y3^3*yl4^2)/1440 - (9*y1^10*y2^7*y3^3*yl4^2)/160 - 
 (97*y1^11*y2^7*y3^3*yl4^2)/1760 - (13*y1^12*y2^7*y3^3*yl4^2)/240 - 
 (111*y1^13*y2^7*y3^3*yl4^2)/2080 - (59*y1^14*y2^7*y3^3*yl4^2)/1120 - 
 (101*y2^8*y3^3*yl4^2)/1680 - (521*y1*y2^8*y3^3*yl4^2)/3360 - 
 (311*y1^2*y2^8*y3^3*yl4^2)/3360 - (241*y1^3*y2^8*y3^3*yl4^2)/3360 - 
 (103*y1^4*y2^8*y3^3*yl4^2)/1680 - (37*y1^5*y2^8*y3^3*yl4^2)/672 - 
 (57*y1^6*y2^8*y3^3*yl4^2)/1120 - (23*y1^7*y2^8*y3^3*yl4^2)/480 - 
 (307*y1^8*y2^8*y3^3*yl4^2)/6720 - (443*y1^9*y2^8*y3^3*yl4^2)/10080 - 
 (143*y1^10*y2^8*y3^3*yl4^2)/3360 - (1531*y1^11*y2^8*y3^3*yl4^2)/36960 - 
 (17*y1^12*y2^8*y3^3*yl4^2)/420 - (1733*y1^13*y2^8*y3^3*yl4^2)/43680 - 
 (131*y1^14*y2^8*y3^3*yl4^2)/3360 - (39*y2^9*y3^3*yl4^2)/1120 - 
 (319*y1*y2^9*y3^3*yl4^2)/2240 - (179*y1^2*y2^9*y3^3*yl4^2)/2240 - 
 (397*y1^3*y2^9*y3^3*yl4^2)/6720 - (109*y1^4*y2^9*y3^3*yl4^2)/2240 - 
 (19*y1^5*y2^9*y3^3*yl4^2)/448 - (257*y1^6*y2^9*y3^3*yl4^2)/6720 - 
 (79*y1^7*y2^9*y3^3*yl4^2)/2240 - (37*y1^8*y2^9*y3^3*yl4^2)/1120 - 
 (631*y1^9*y2^9*y3^3*yl4^2)/20160 - (67*y1^10*y2^9*y3^3*yl4^2)/2240 - 
 (709*y1^11*y2^9*y3^3*yl4^2)/24640 - (187*y1^12*y2^9*y3^3*yl4^2)/6720 - 
 (787*y1^13*y2^9*y3^3*yl4^2)/29120 - (59*y1^14*y2^9*y3^3*yl4^2)/2240 - 
 (29*y2^10*y3^3*yl4^2)/2520 - (659*y1*y2^10*y3^3*yl4^2)/5040 - 
 (43*y1^2*y2^10*y3^3*yl4^2)/630 - (239*y1^3*y2^10*y3^3*yl4^2)/5040 - 
 (373*y1^4*y2^10*y3^3*yl4^2)/10080 - (31*y1^5*y2^10*y3^3*yl4^2)/1008 - 
 (67*y1^6*y2^10*y3^3*yl4^2)/2520 - (17*y1^7*y2^10*y3^3*yl4^2)/720 - 
 (431*y1^8*y2^10*y3^3*yl4^2)/20160 - (11*y1^9*y2^10*y3^3*yl4^2)/560 - 
 (23*y1^10*y2^10*y3^3*yl4^2)/1260 - (949*y1^11*y2^10*y3^3*yl4^2)/55440 - 
 (163*y1^12*y2^10*y3^3*yl4^2)/10080 - (1007*y1^13*y2^10*y3^3*yl4^2)/65520 - 
 (37*y1^14*y2^10*y3^3*yl4^2)/2520 + (101*y2^11*y3^3*yl4^2)/10080 - 
 (2419*y1*y2^11*y3^3*yl4^2)/20160 - (1159*y1^2*y2^11*y3^3*yl4^2)/20160 - 
 (739*y1^3*y2^11*y3^3*yl4^2)/20160 - (529*y1^4*y2^11*y3^3*yl4^2)/20160 - 
 (403*y1^5*y2^11*y3^3*yl4^2)/20160 - (319*y1^6*y2^11*y3^3*yl4^2)/20160 - 
 (37*y1^7*y2^11*y3^3*yl4^2)/2880 - (107*y1^8*y2^11*y3^3*yl4^2)/10080 - 
 (179*y1^9*y2^11*y3^3*yl4^2)/20160 - (151*y1^10*y2^11*y3^3*yl4^2)/20160 - 
 (1409*y1^11*y2^11*y3^3*yl4^2)/221760 - (109*y1^12*y2^11*y3^3*yl4^2)/20160 - 
 (1207*y1^13*y2^11*y3^3*yl4^2)/262080 - (79*y1^14*y2^11*y3^3*yl4^2)/20160 + 
 (3323*y2^12*y3^3*yl4^2)/110880 - (24397*y1*y2^12*y3^3*yl4^2)/221760 - 
 (10537*y1^2*y2^12*y3^3*yl4^2)/221760 - (5917*y1^3*y2^12*y3^3*yl4^2)/221760 - 
 (3607*y1^4*y2^12*y3^3*yl4^2)/221760 - (2221*y1^5*y2^12*y3^3*yl4^2)/221760 - 
 (1297*y1^6*y2^12*y3^3*yl4^2)/221760 - (91*y1^7*y2^12*y3^3*yl4^2)/31680 - 
 (71*y1^8*y2^12*y3^3*yl4^2)/110880 + (27*y1^9*y2^12*y3^3*yl4^2)/24640 + 
 (551*y1^10*y2^12*y3^3*yl4^2)/221760 + (73*y1^11*y2^12*y3^3*yl4^2)/20160 + 
 (1013*y1^12*y2^12*y3^3*yl4^2)/221760 + (15479*y1^13*y2^12*y3^3*yl4^2)/
  2882880 + (1343*y1^14*y2^12*y3^3*yl4^2)/221760 + 
 (5381*y2^13*y3^3*yl4^2)/110880 - (22339*y1*y2^13*y3^3*yl4^2)/221760 - 
 (8479*y1^2*y2^13*y3^3*yl4^2)/221760 - (3859*y1^3*y2^13*y3^3*yl4^2)/221760 - 
 (1549*y1^4*y2^13*y3^3*yl4^2)/221760 - (163*y1^5*y2^13*y3^3*yl4^2)/221760 + 
 (761*y1^6*y2^13*y3^3*yl4^2)/221760 + (203*y1^7*y2^13*y3^3*yl4^2)/31680 + 
 (479*y1^8*y2^13*y3^3*yl4^2)/55440 + (767*y1^9*y2^13*y3^3*yl4^2)/73920 + 
 (2609*y1^10*y2^13*y3^3*yl4^2)/221760 + (2861*y1^11*y2^13*y3^3*yl4^2)/
  221760 + (3071*y1^12*y2^13*y3^3*yl4^2)/221760 + 
 (42233*y1^13*y2^13*y3^3*yl4^2)/2882880 + (3401*y1^14*y2^13*y3^3*yl4^2)/
  221760 + (94943*y2^14*y3^3*yl4^2)/1441440 - (265417*y1*y2^14*y3^3*yl4^2)/
  2882880 - (85237*y1^2*y2^14*y3^3*yl4^2)/2882880 - 
 (25177*y1^3*y2^14*y3^3*yl4^2)/2882880 + (4853*y1^4*y2^14*y3^3*yl4^2)/
  2882880 + (22871*y1^5*y2^14*y3^3*yl4^2)/2882880 + 
 (34883*y1^6*y2^14*y3^3*yl4^2)/2882880 + (6209*y1^7*y2^14*y3^3*yl4^2)/
  411840 + (24949*y1^8*y2^14*y3^3*yl4^2)/1441440 + 
 (18301*y1^9*y2^14*y3^3*yl4^2)/960960 + (58907*y1^10*y2^14*y3^3*yl4^2)/
  2882880 + (5653*y1^11*y2^14*y3^3*yl4^2)/262080 + 
 (64913*y1^12*y2^14*y3^3*yl4^2)/2882880 + (5171*y1^13*y2^14*y3^3*yl4^2)/
  221760 + (69203*y1^14*y2^14*y3^3*yl4^2)/2882880 - y2^2*y3^4*yl4^2 - 
 (5*y1*y2^2*y3^4*yl4^2)/8 - (9*y1^2*y2^2*y3^4*yl4^2)/16 - 
 (13*y1^3*y2^2*y3^4*yl4^2)/24 - (17*y1^4*y2^2*y3^4*yl4^2)/32 - 
 (21*y1^5*y2^2*y3^4*yl4^2)/40 - (25*y1^6*y2^2*y3^4*yl4^2)/48 - 
 (29*y1^7*y2^2*y3^4*yl4^2)/56 - (33*y1^8*y2^2*y3^4*yl4^2)/64 - 
 (37*y1^9*y2^2*y3^4*yl4^2)/72 - (41*y1^10*y2^2*y3^4*yl4^2)/80 - 
 (45*y1^11*y2^2*y3^4*yl4^2)/88 - (49*y1^12*y2^2*y3^4*yl4^2)/96 - 
 (53*y1^13*y2^2*y3^4*yl4^2)/104 - (57*y1^14*y2^2*y3^4*yl4^2)/112 - 
 (y2^3*y3^4*yl4^2)/12 - (y1*y2^3*y3^4*yl4^2)/6 - 
 (5*y1^2*y2^3*y3^4*yl4^2)/48 - (y1^3*y2^3*y3^4*yl4^2)/12 - 
 (7*y1^4*y2^3*y3^4*yl4^2)/96 - (y1^5*y2^3*y3^4*yl4^2)/15 - 
 (y1^6*y2^3*y3^4*yl4^2)/16 - (5*y1^7*y2^3*y3^4*yl4^2)/84 - 
 (11*y1^8*y2^3*y3^4*yl4^2)/192 - (y1^9*y2^3*y3^4*yl4^2)/18 - 
 (13*y1^10*y2^3*y3^4*yl4^2)/240 - (7*y1^11*y2^3*y3^4*yl4^2)/132 - 
 (5*y1^12*y2^3*y3^4*yl4^2)/96 - (2*y1^13*y2^3*y3^4*yl4^2)/39 - 
 (17*y1^14*y2^3*y3^4*yl4^2)/336 - (y2^4*y3^4*yl4^2)/8 - 
 (3*y1*y2^4*y3^4*yl4^2)/16 - (y1^2*y2^4*y3^4*yl4^2)/8 - 
 (5*y1^3*y2^4*y3^4*yl4^2)/48 - (3*y1^4*y2^4*y3^4*yl4^2)/32 - 
 (7*y1^5*y2^4*y3^4*yl4^2)/80 - (y1^6*y2^4*y3^4*yl4^2)/12 - 
 (9*y1^7*y2^4*y3^4*yl4^2)/112 - (5*y1^8*y2^4*y3^4*yl4^2)/64 - 
 (11*y1^9*y2^4*y3^4*yl4^2)/144 - (3*y1^10*y2^4*y3^4*yl4^2)/40 - 
 (13*y1^11*y2^4*y3^4*yl4^2)/176 - (7*y1^12*y2^4*y3^4*yl4^2)/96 - 
 (15*y1^13*y2^4*y3^4*yl4^2)/208 - (y1^14*y2^4*y3^4*yl4^2)/14 - 
 (5*y2^5*y3^4*yl4^2)/48 - (17*y1*y2^5*y3^4*yl4^2)/96 - 
 (11*y1^2*y2^5*y3^4*yl4^2)/96 - (3*y1^3*y2^5*y3^4*yl4^2)/32 - 
 (y1^4*y2^5*y3^4*yl4^2)/12 - (37*y1^5*y2^5*y3^4*yl4^2)/480 - 
 (7*y1^6*y2^5*y3^4*yl4^2)/96 - (47*y1^7*y2^5*y3^4*yl4^2)/672 - 
 (13*y1^8*y2^5*y3^4*yl4^2)/192 - (19*y1^9*y2^5*y3^4*yl4^2)/288 - 
 (31*y1^10*y2^5*y3^4*yl4^2)/480 - (67*y1^11*y2^5*y3^4*yl4^2)/1056 - 
 (y1^12*y2^5*y3^4*yl4^2)/16 - (77*y1^13*y2^5*y3^4*yl4^2)/1248 - 
 (41*y1^14*y2^5*y3^4*yl4^2)/672 - (3*y2^6*y3^4*yl4^2)/40 - 
 (13*y1*y2^6*y3^4*yl4^2)/80 - (y1^2*y2^6*y3^4*yl4^2)/10 - 
 (19*y1^3*y2^6*y3^4*yl4^2)/240 - (11*y1^4*y2^6*y3^4*yl4^2)/160 - 
 (y1^5*y2^6*y3^4*yl4^2)/16 - (7*y1^6*y2^6*y3^4*yl4^2)/120 - 
 (31*y1^7*y2^6*y3^4*yl4^2)/560 - (17*y1^8*y2^6*y3^4*yl4^2)/320 - 
 (37*y1^9*y2^6*y3^4*yl4^2)/720 - (y1^10*y2^6*y3^4*yl4^2)/20 - 
 (43*y1^11*y2^6*y3^4*yl4^2)/880 - (23*y1^12*y2^6*y3^4*yl4^2)/480 - 
 (49*y1^13*y2^6*y3^4*yl4^2)/1040 - (13*y1^14*y2^6*y3^4*yl4^2)/280 - 
 (11*y2^7*y3^4*yl4^2)/240 - (71*y1*y2^7*y3^4*yl4^2)/480 - 
 (41*y1^2*y2^7*y3^4*yl4^2)/480 - (31*y1^3*y2^7*y3^4*yl4^2)/480 - 
 (13*y1^4*y2^7*y3^4*yl4^2)/240 - (23*y1^5*y2^7*y3^4*yl4^2)/480 - 
 (7*y1^6*y2^7*y3^4*yl4^2)/160 - (137*y1^7*y2^7*y3^4*yl4^2)/3360 - 
 (37*y1^8*y2^7*y3^4*yl4^2)/960 - (53*y1^9*y2^7*y3^4*yl4^2)/1440 - 
 (17*y1^10*y2^7*y3^4*yl4^2)/480 - (181*y1^11*y2^7*y3^4*yl4^2)/5280 - 
 (y1^12*y2^7*y3^4*yl4^2)/30 - (203*y1^13*y2^7*y3^4*yl4^2)/6240 - 
 (107*y1^14*y2^7*y3^4*yl4^2)/3360 - (31*y2^8*y3^4*yl4^2)/1680 - 
 (451*y1*y2^8*y3^4*yl4^2)/3360 - (241*y1^2*y2^8*y3^4*yl4^2)/3360 - 
 (57*y1^3*y2^8*y3^4*yl4^2)/1120 - (17*y1^4*y2^8*y3^4*yl4^2)/420 - 
 (23*y1^5*y2^8*y3^4*yl4^2)/672 - (101*y1^6*y2^8*y3^4*yl4^2)/3360 - 
 (13*y1^7*y2^8*y3^4*yl4^2)/480 - (167*y1^8*y2^8*y3^4*yl4^2)/6720 - 
 (233*y1^9*y2^8*y3^4*yl4^2)/10080 - (73*y1^10*y2^8*y3^4*yl4^2)/3360 - 
 (761*y1^11*y2^8*y3^4*yl4^2)/36960 - (11*y1^12*y2^8*y3^4*yl4^2)/560 - 
 (823*y1^13*y2^8*y3^4*yl4^2)/43680 - (61*y1^14*y2^8*y3^4*yl4^2)/3360 + 
 (23*y2^9*y3^4*yl4^2)/3360 - (817*y1*y2^9*y3^4*yl4^2)/6720 - 
 (397*y1^2*y2^9*y3^4*yl4^2)/6720 - (257*y1^3*y2^9*y3^4*yl4^2)/6720 - 
 (187*y1^4*y2^9*y3^4*yl4^2)/6720 - (29*y1^5*y2^9*y3^4*yl4^2)/1344 - 
 (39*y1^6*y2^9*y3^4*yl4^2)/2240 - (97*y1^7*y2^9*y3^4*yl4^2)/6720 - 
 (41*y1^8*y2^9*y3^4*yl4^2)/3360 - (211*y1^9*y2^9*y3^4*yl4^2)/20160 - 
 (61*y1^10*y2^9*y3^4*yl4^2)/6720 - (587*y1^11*y2^9*y3^4*yl4^2)/73920 - 
 (47*y1^12*y2^9*y3^4*yl4^2)/6720 - (541*y1^13*y2^9*y3^4*yl4^2)/87360 - 
 (37*y1^14*y2^9*y3^4*yl4^2)/6720 + (19*y2^10*y3^4*yl4^2)/630 - 
 (277*y1*y2^10*y3^4*yl4^2)/2520 - (239*y1^2*y2^10*y3^4*yl4^2)/5040 - 
 (67*y1^3*y2^10*y3^4*yl4^2)/2520 - (163*y1^4*y2^10*y3^4*yl4^2)/10080 - 
 (5*y1^5*y2^10*y3^4*yl4^2)/504 - (29*y1^6*y2^10*y3^4*yl4^2)/5040 - 
 (y1^7*y2^10*y3^4*yl4^2)/360 - (11*y1^8*y2^10*y3^4*yl4^2)/20160 + 
 (y1^9*y2^10*y3^4*yl4^2)/840 + (13*y1^10*y2^10*y3^4*yl4^2)/5040 + 
 (103*y1^11*y2^10*y3^4*yl4^2)/27720 + (47*y1^12*y2^10*y3^4*yl4^2)/10080 + 
 (179*y1^13*y2^10*y3^4*yl4^2)/32760 + (31*y1^14*y2^10*y3^4*yl4^2)/5040 + 
 (521*y2^11*y3^4*yl4^2)/10080 - (1999*y1*y2^11*y3^4*yl4^2)/20160 - 
 (739*y1^2*y2^11*y3^4*yl4^2)/20160 - (319*y1^3*y2^11*y3^4*yl4^2)/20160 - 
 (109*y1^4*y2^11*y3^4*yl4^2)/20160 + (17*y1^5*y2^11*y3^4*yl4^2)/20160 + 
 (101*y1^6*y2^11*y3^4*yl4^2)/20160 + (23*y1^7*y2^11*y3^4*yl4^2)/2880 + 
 (103*y1^8*y2^11*y3^4*yl4^2)/10080 + (241*y1^9*y2^11*y3^4*yl4^2)/20160 + 
 (269*y1^10*y2^11*y3^4*yl4^2)/20160 + (3211*y1^11*y2^11*y3^4*yl4^2)/221760 + 
 (311*y1^12*y2^11*y3^4*yl4^2)/20160 + (4253*y1^13*y2^11*y3^4*yl4^2)/262080 + 
 (341*y1^14*y2^11*y3^4*yl4^2)/20160 + (7943*y2^12*y3^4*yl4^2)/110880 - 
 (19777*y1*y2^12*y3^4*yl4^2)/221760 - (5917*y1^2*y2^12*y3^4*yl4^2)/221760 - 
 (1297*y1^3*y2^12*y3^4*yl4^2)/221760 + (1013*y1^4*y2^12*y3^4*yl4^2)/221760 + 
 (2399*y1^5*y2^12*y3^4*yl4^2)/221760 + (3323*y1^6*y2^12*y3^4*yl4^2)/221760 + 
 (569*y1^7*y2^12*y3^4*yl4^2)/31680 + (2239*y1^8*y2^12*y3^4*yl4^2)/110880 + 
 (1621*y1^9*y2^12*y3^4*yl4^2)/73920 + (5171*y1^10*y2^12*y3^4*yl4^2)/221760 + 
 (493*y1^11*y2^12*y3^4*yl4^2)/20160 + (5633*y1^12*y2^12*y3^4*yl4^2)/221760 + 
 (75539*y1^13*y2^12*y3^4*yl4^2)/2882880 + (5963*y1^14*y2^12*y3^4*yl4^2)/
  221760 + (10001*y2^13*y3^4*yl4^2)/110880 - (17719*y1*y2^13*y3^4*yl4^2)/
  221760 - (3859*y1^2*y2^13*y3^4*yl4^2)/221760 + 
 (761*y1^3*y2^13*y3^4*yl4^2)/221760 + (3071*y1^4*y2^13*y3^4*yl4^2)/221760 + 
 (4457*y1^5*y2^13*y3^4*yl4^2)/221760 + (5381*y1^6*y2^13*y3^4*yl4^2)/221760 + 
 (863*y1^7*y2^13*y3^4*yl4^2)/31680 + (817*y1^8*y2^13*y3^4*yl4^2)/27720 + 
 (769*y1^9*y2^13*y3^4*yl4^2)/24640 + (7229*y1^10*y2^13*y3^4*yl4^2)/221760 + 
 (7481*y1^11*y2^13*y3^4*yl4^2)/221760 + (7691*y1^12*y2^13*y3^4*yl4^2)/
  221760 + (102293*y1^13*y2^13*y3^4*yl4^2)/2882880 + 
 (8021*y1^14*y2^13*y3^4*yl4^2)/221760 + (155003*y2^14*y3^4*yl4^2)/1441440 - 
 (205357*y1*y2^14*y3^4*yl4^2)/2882880 - (25177*y1^2*y2^14*y3^4*yl4^2)/
  2882880 + (34883*y1^3*y2^14*y3^4*yl4^2)/2882880 + 
 (64913*y1^4*y2^14*y3^4*yl4^2)/2882880 + (82931*y1^5*y2^14*y3^4*yl4^2)/
  2882880 + (94943*y1^6*y2^14*y3^4*yl4^2)/2882880 + 
 (14789*y1^7*y2^14*y3^4*yl4^2)/411840 + (54979*y1^8*y2^14*y3^4*yl4^2)/
  1441440 + (38321*y1^9*y2^14*y3^4*yl4^2)/960960 + 
 (118967*y1^10*y2^14*y3^4*yl4^2)/2882880 + (11113*y1^11*y2^14*y3^4*yl4^2)/
  262080 + (124973*y1^12*y2^14*y3^4*yl4^2)/2882880 + 
 (9791*y1^13*y2^14*y3^4*yl4^2)/221760 + (129263*y1^14*y2^14*y3^4*yl4^2)/
  2882880 - (25*y2^2*y3^5*yl4^2)/24 - (31*y1*y2^2*y3^5*yl4^2)/48 - 
 (7*y1^2*y2^2*y3^5*yl4^2)/12 - (9*y1^3*y2^2*y3^5*yl4^2)/16 - 
 (53*y1^4*y2^2*y3^5*yl4^2)/96 - (131*y1^5*y2^2*y3^5*yl4^2)/240 - 
 (13*y1^6*y2^2*y3^5*yl4^2)/24 - (181*y1^7*y2^2*y3^5*yl4^2)/336 - 
 (103*y1^8*y2^2*y3^5*yl4^2)/192 - (77*y1^9*y2^2*y3^5*yl4^2)/144 - 
 (8*y1^10*y2^2*y3^5*yl4^2)/15 - (281*y1^11*y2^2*y3^5*yl4^2)/528 - 
 (17*y1^12*y2^2*y3^5*yl4^2)/32 - (331*y1^13*y2^2*y3^5*yl4^2)/624 - 
 (89*y1^14*y2^2*y3^5*yl4^2)/168 - (y2^3*y3^5*yl4^2)/16 - 
 (5*y1*y2^3*y3^5*yl4^2)/32 - (3*y1^2*y2^3*y3^5*yl4^2)/32 - 
 (7*y1^3*y2^3*y3^5*yl4^2)/96 - (y1^4*y2^3*y3^5*yl4^2)/16 - 
 (9*y1^5*y2^3*y3^5*yl4^2)/160 - (5*y1^6*y2^3*y3^5*yl4^2)/96 - 
 (11*y1^7*y2^3*y3^5*yl4^2)/224 - (3*y1^8*y2^3*y3^5*yl4^2)/64 - 
 (13*y1^9*y2^3*y3^5*yl4^2)/288 - (7*y1^10*y2^3*y3^5*yl4^2)/160 - 
 (15*y1^11*y2^3*y3^5*yl4^2)/352 - (y1^12*y2^3*y3^5*yl4^2)/24 - 
 (17*y1^13*y2^3*y3^5*yl4^2)/416 - (9*y1^14*y2^3*y3^5*yl4^2)/224 - 
 (5*y2^4*y3^5*yl4^2)/48 - (17*y1*y2^4*y3^5*yl4^2)/96 - 
 (11*y1^2*y2^4*y3^5*yl4^2)/96 - (3*y1^3*y2^4*y3^5*yl4^2)/32 - 
 (y1^4*y2^4*y3^5*yl4^2)/12 - (37*y1^5*y2^4*y3^5*yl4^2)/480 - 
 (7*y1^6*y2^4*y3^5*yl4^2)/96 - (47*y1^7*y2^4*y3^5*yl4^2)/672 - 
 (13*y1^8*y2^4*y3^5*yl4^2)/192 - (19*y1^9*y2^4*y3^5*yl4^2)/288 - 
 (31*y1^10*y2^4*y3^5*yl4^2)/480 - (67*y1^11*y2^4*y3^5*yl4^2)/1056 - 
 (y1^12*y2^4*y3^5*yl4^2)/16 - (77*y1^13*y2^4*y3^5*yl4^2)/1248 - 
 (41*y1^14*y2^4*y3^5*yl4^2)/672 - (y2^5*y3^5*yl4^2)/12 - 
 (y1*y2^5*y3^5*yl4^2)/6 - (5*y1^2*y2^5*y3^5*yl4^2)/48 - 
 (y1^3*y2^5*y3^5*yl4^2)/12 - (7*y1^4*y2^5*y3^5*yl4^2)/96 - 
 (y1^5*y2^5*y3^5*yl4^2)/15 - (y1^6*y2^5*y3^5*yl4^2)/16 - 
 (5*y1^7*y2^5*y3^5*yl4^2)/84 - (11*y1^8*y2^5*y3^5*yl4^2)/192 - 
 (y1^9*y2^5*y3^5*yl4^2)/18 - (13*y1^10*y2^5*y3^5*yl4^2)/240 - 
 (7*y1^11*y2^5*y3^5*yl4^2)/132 - (5*y1^12*y2^5*y3^5*yl4^2)/96 - 
 (2*y1^13*y2^5*y3^5*yl4^2)/39 - (17*y1^14*y2^5*y3^5*yl4^2)/336 - 
 (13*y2^6*y3^5*yl4^2)/240 - (73*y1*y2^6*y3^5*yl4^2)/480 - 
 (43*y1^2*y2^6*y3^5*yl4^2)/480 - (11*y1^3*y2^6*y3^5*yl4^2)/160 - 
 (7*y1^4*y2^6*y3^5*yl4^2)/120 - (5*y1^5*y2^6*y3^5*yl4^2)/96 - 
 (23*y1^6*y2^6*y3^5*yl4^2)/480 - (151*y1^7*y2^6*y3^5*yl4^2)/3360 - 
 (41*y1^8*y2^6*y3^5*yl4^2)/960 - (59*y1^9*y2^6*y3^5*yl4^2)/1440 - 
 (19*y1^10*y2^6*y3^5*yl4^2)/480 - (203*y1^11*y2^6*y3^5*yl4^2)/5280 - 
 (3*y1^12*y2^6*y3^5*yl4^2)/80 - (229*y1^13*y2^6*y3^5*yl4^2)/6240 - 
 (121*y1^14*y2^6*y3^5*yl4^2)/3360 - (y2^7*y3^5*yl4^2)/40 - 
 (11*y1*y2^7*y3^5*yl4^2)/80 - (3*y1^2*y2^7*y3^5*yl4^2)/40 - 
 (13*y1^3*y2^7*y3^5*yl4^2)/240 - (7*y1^4*y2^7*y3^5*yl4^2)/160 - 
 (3*y1^5*y2^7*y3^5*yl4^2)/80 - (y1^6*y2^7*y3^5*yl4^2)/30 - 
 (17*y1^7*y2^7*y3^5*yl4^2)/560 - (9*y1^8*y2^7*y3^5*yl4^2)/320 - 
 (19*y1^9*y2^7*y3^5*yl4^2)/720 - (y1^10*y2^7*y3^5*yl4^2)/40 - 
 (21*y1^11*y2^7*y3^5*yl4^2)/880 - (11*y1^12*y2^7*y3^5*yl4^2)/480 - 
 (23*y1^13*y2^7*y3^5*yl4^2)/1040 - (3*y1^14*y2^7*y3^5*yl4^2)/140 + 
 (y2^8*y3^5*yl4^2)/420 - (13*y1*y2^8*y3^5*yl4^2)/105 - 
 (103*y1^2*y2^8*y3^5*yl4^2)/1680 - (17*y1^3*y2^8*y3^5*yl4^2)/420 - 
 (101*y1^4*y2^8*y3^5*yl4^2)/3360 - (y1^5*y2^8*y3^5*yl4^2)/42 - 
 (11*y1^6*y2^8*y3^5*yl4^2)/560 - (y1^7*y2^8*y3^5*yl4^2)/60 - 
 (97*y1^8*y2^8*y3^5*yl4^2)/6720 - (4*y1^9*y2^8*y3^5*yl4^2)/315 - 
 (19*y1^10*y2^8*y3^5*yl4^2)/1680 - (47*y1^11*y2^8*y3^5*yl4^2)/4620 - 
 (31*y1^12*y2^8*y3^5*yl4^2)/3360 - (23*y1^13*y2^8*y3^5*yl4^2)/2730 - 
 (13*y1^14*y2^8*y3^5*yl4^2)/1680 + (31*y2^9*y3^5*yl4^2)/1120 - 
 (249*y1*y2^9*y3^5*yl4^2)/2240 - (109*y1^2*y2^9*y3^5*yl4^2)/2240 - 
 (187*y1^3*y2^9*y3^5*yl4^2)/6720 - (39*y1^4*y2^9*y3^5*yl4^2)/2240 - 
 (5*y1^5*y2^9*y3^5*yl4^2)/448 - (47*y1^6*y2^9*y3^5*yl4^2)/6720 - 
 (9*y1^7*y2^9*y3^5*yl4^2)/2240 - (y1^8*y2^9*y3^5*yl4^2)/560 - 
 (y1^9*y2^9*y3^5*yl4^2)/20160 + (3*y1^10*y2^9*y3^5*yl4^2)/2240 + 
 (61*y1^11*y2^9*y3^5*yl4^2)/24640 + (23*y1^12*y2^9*y3^5*yl4^2)/6720 + 
 (123*y1^13*y2^9*y3^5*yl4^2)/29120 + (11*y1^14*y2^9*y3^5*yl4^2)/2240 + 
 (257*y2^10*y3^5*yl4^2)/5040 - (1003*y1*y2^10*y3^5*yl4^2)/10080 - 
 (373*y1^2*y2^10*y3^5*yl4^2)/10080 - (163*y1^3*y2^10*y3^5*yl4^2)/10080 - 
 (29*y1^4*y2^10*y3^5*yl4^2)/5040 + (y1^5*y2^10*y3^5*yl4^2)/2016 + 
 (47*y1^6*y2^10*y3^5*yl4^2)/10080 + (11*y1^7*y2^10*y3^5*yl4^2)/1440 + 
 (199*y1^8*y2^10*y3^5*yl4^2)/20160 + (13*y1^9*y2^10*y3^5*yl4^2)/1120 + 
 (131*y1^10*y2^10*y3^5*yl4^2)/10080 + (1567*y1^11*y2^10*y3^5*yl4^2)/110880 + 
 (19*y1^12*y2^10*y3^5*yl4^2)/1260 + (2081*y1^13*y2^10*y3^5*yl4^2)/131040 + 
 (167*y1^14*y2^10*y3^5*yl4^2)/10080 + (731*y2^11*y3^5*yl4^2)/10080 - 
 (1789*y1*y2^11*y3^5*yl4^2)/20160 - (529*y1^2*y2^11*y3^5*yl4^2)/20160 - 
 (109*y1^3*y2^11*y3^5*yl4^2)/20160 + (101*y1^4*y2^11*y3^5*yl4^2)/20160 + 
 (227*y1^5*y2^11*y3^5*yl4^2)/20160 + (311*y1^6*y2^11*y3^5*yl4^2)/20160 + 
 (53*y1^7*y2^11*y3^5*yl4^2)/2880 + (13*y1^8*y2^11*y3^5*yl4^2)/630 + 
 (451*y1^9*y2^11*y3^5*yl4^2)/20160 + (479*y1^10*y2^11*y3^5*yl4^2)/20160 + 
 (5521*y1^11*y2^11*y3^5*yl4^2)/221760 + (521*y1^12*y2^11*y3^5*yl4^2)/20160 + 
 (6983*y1^13*y2^11*y3^5*yl4^2)/262080 + (551*y1^14*y2^11*y3^5*yl4^2)/20160 + 
 (10253*y2^12*y3^5*yl4^2)/110880 - (17467*y1*y2^12*y3^5*yl4^2)/221760 - 
 (3607*y1^2*y2^12*y3^5*yl4^2)/221760 + (1013*y1^3*y2^12*y3^5*yl4^2)/221760 + 
 (3323*y1^4*y2^12*y3^5*yl4^2)/221760 + (4709*y1^5*y2^12*y3^5*yl4^2)/221760 + 
 (5633*y1^6*y2^12*y3^5*yl4^2)/221760 + (899*y1^7*y2^12*y3^5*yl4^2)/31680 + 
 (1697*y1^8*y2^12*y3^5*yl4^2)/55440 + (797*y1^9*y2^12*y3^5*yl4^2)/24640 + 
 (7481*y1^10*y2^12*y3^5*yl4^2)/221760 + (703*y1^11*y2^12*y3^5*yl4^2)/20160 + 
 (7943*y1^12*y2^12*y3^5*yl4^2)/221760 + (105569*y1^13*y2^12*y3^5*yl4^2)/
  2882880 + (8273*y1^14*y2^12*y3^5*yl4^2)/221760 + 
 (12311*y2^13*y3^5*yl4^2)/110880 - (15409*y1*y2^13*y3^5*yl4^2)/221760 - 
 (1549*y1^2*y2^13*y3^5*yl4^2)/221760 + (3071*y1^3*y2^13*y3^5*yl4^2)/221760 + 
 (5381*y1^4*y2^13*y3^5*yl4^2)/221760 + (6767*y1^5*y2^13*y3^5*yl4^2)/221760 + 
 (7691*y1^6*y2^13*y3^5*yl4^2)/221760 + (1193*y1^7*y2^13*y3^5*yl4^2)/31680 + 
 (4423*y1^8*y2^13*y3^5*yl4^2)/110880 + (3077*y1^9*y2^13*y3^5*yl4^2)/73920 + 
 (9539*y1^10*y2^13*y3^5*yl4^2)/221760 + (9791*y1^11*y2^13*y3^5*yl4^2)/
  221760 + (10001*y1^12*y2^13*y3^5*yl4^2)/221760 + 
 (132323*y1^13*y2^13*y3^5*yl4^2)/2882880 + (10331*y1^14*y2^13*y3^5*yl4^2)/
  221760 + (185033*y2^14*y3^5*yl4^2)/1441440 - 
 (175327*y1*y2^14*y3^5*yl4^2)/2882880 + (4853*y1^2*y2^14*y3^5*yl4^2)/
  2882880 + (64913*y1^3*y2^14*y3^5*yl4^2)/2882880 + 
 (94943*y1^4*y2^14*y3^5*yl4^2)/2882880 + (112961*y1^5*y2^14*y3^5*yl4^2)/
  2882880 + (124973*y1^6*y2^14*y3^5*yl4^2)/2882880 + 
 (19079*y1^7*y2^14*y3^5*yl4^2)/411840 + (34997*y1^8*y2^14*y3^5*yl4^2)/
  720720 + (48331*y1^9*y2^14*y3^5*yl4^2)/960960 + 
 (148997*y1^10*y2^14*y3^5*yl4^2)/2882880 + (13843*y1^11*y2^14*y3^5*yl4^2)/
  262080 + (155003*y1^12*y2^14*y3^5*yl4^2)/2882880 + 
 (12101*y1^13*y2^14*y3^5*yl4^2)/221760 + (159293*y1^14*y2^14*y3^5*yl4^2)/
  2882880 - (13*y2^2*y3^6*yl4^2)/12 - (2*y1*y2^2*y3^6*yl4^2)/3 - 
 (29*y1^2*y2^2*y3^6*yl4^2)/48 - (7*y1^3*y2^2*y3^6*yl4^2)/12 - 
 (55*y1^4*y2^2*y3^6*yl4^2)/96 - (17*y1^5*y2^2*y3^6*yl4^2)/30 - 
 (9*y1^6*y2^2*y3^6*yl4^2)/16 - (47*y1^7*y2^2*y3^6*yl4^2)/84 - 
 (107*y1^8*y2^2*y3^6*yl4^2)/192 - (5*y1^9*y2^2*y3^6*yl4^2)/9 - 
 (133*y1^10*y2^2*y3^6*yl4^2)/240 - (73*y1^11*y2^2*y3^6*yl4^2)/132 - 
 (53*y1^12*y2^2*y3^6*yl4^2)/96 - (43*y1^13*y2^2*y3^6*yl4^2)/78 - 
 (185*y1^14*y2^2*y3^6*yl4^2)/336 - (y2^3*y3^6*yl4^2)/20 - 
 (3*y1*y2^3*y3^6*yl4^2)/20 - (7*y1^2*y2^3*y3^6*yl4^2)/80 - 
 (y1^3*y2^3*y3^6*yl4^2)/15 - (9*y1^4*y2^3*y3^6*yl4^2)/160 - 
 (y1^5*y2^3*y3^6*yl4^2)/20 - (11*y1^6*y2^3*y3^6*yl4^2)/240 - 
 (3*y1^7*y2^3*y3^6*yl4^2)/70 - (13*y1^8*y2^3*y3^6*yl4^2)/320 - 
 (7*y1^9*y2^3*y3^6*yl4^2)/180 - (3*y1^10*y2^3*y3^6*yl4^2)/80 - 
 (2*y1^11*y2^3*y3^6*yl4^2)/55 - (17*y1^12*y2^3*y3^6*yl4^2)/480 - 
 (9*y1^13*y2^3*y3^6*yl4^2)/260 - (19*y1^14*y2^3*y3^6*yl4^2)/560 - 
 (11*y2^4*y3^6*yl4^2)/120 - (41*y1*y2^4*y3^6*yl4^2)/240 - 
 (13*y1^2*y2^4*y3^6*yl4^2)/120 - (7*y1^3*y2^4*y3^6*yl4^2)/80 - 
 (37*y1^4*y2^4*y3^6*yl4^2)/480 - (17*y1^5*y2^4*y3^6*yl4^2)/240 - 
 (y1^6*y2^4*y3^6*yl4^2)/15 - (107*y1^7*y2^4*y3^6*yl4^2)/1680 - 
 (59*y1^8*y2^4*y3^6*yl4^2)/960 - (43*y1^9*y2^4*y3^6*yl4^2)/720 - 
 (7*y1^10*y2^4*y3^6*yl4^2)/120 - (151*y1^11*y2^4*y3^6*yl4^2)/2640 - 
 (9*y1^12*y2^4*y3^6*yl4^2)/160 - (173*y1^13*y2^4*y3^6*yl4^2)/3120 - 
 (23*y1^14*y2^4*y3^6*yl4^2)/420 - (17*y2^5*y3^6*yl4^2)/240 - 
 (77*y1*y2^5*y3^6*yl4^2)/480 - (47*y1^2*y2^5*y3^6*yl4^2)/480 - 
 (37*y1^3*y2^5*y3^6*yl4^2)/480 - (y1^4*y2^5*y3^6*yl4^2)/15 - 
 (29*y1^5*y2^5*y3^6*yl4^2)/480 - (9*y1^6*y2^5*y3^6*yl4^2)/160 - 
 (179*y1^7*y2^5*y3^6*yl4^2)/3360 - (49*y1^8*y2^5*y3^6*yl4^2)/960 - 
 (71*y1^9*y2^5*y3^6*yl4^2)/1440 - (23*y1^10*y2^5*y3^6*yl4^2)/480 - 
 (247*y1^11*y2^5*y3^6*yl4^2)/5280 - (11*y1^12*y2^5*y3^6*yl4^2)/240 - 
 (281*y1^13*y2^5*y3^6*yl4^2)/6240 - (149*y1^14*y2^5*y3^6*yl4^2)/3360 - 
 (y2^6*y3^6*yl4^2)/24 - (7*y1*y2^6*y3^6*yl4^2)/48 - 
 (y1^2*y2^6*y3^6*yl4^2)/12 - (y1^3*y2^6*y3^6*yl4^2)/16 - 
 (5*y1^4*y2^6*y3^6*yl4^2)/96 - (11*y1^5*y2^6*y3^6*yl4^2)/240 - 
 (y1^6*y2^6*y3^6*yl4^2)/24 - (13*y1^7*y2^6*y3^6*yl4^2)/336 - 
 (7*y1^8*y2^6*y3^6*yl4^2)/192 - (5*y1^9*y2^6*y3^6*yl4^2)/144 - 
 (y1^10*y2^6*y3^6*yl4^2)/30 - (17*y1^11*y2^6*y3^6*yl4^2)/528 - 
 (y1^12*y2^6*y3^6*yl4^2)/32 - (19*y1^13*y2^6*y3^6*yl4^2)/624 - 
 (5*y1^14*y2^6*y3^6*yl4^2)/168 - (y2^7*y3^6*yl4^2)/80 - 
 (21*y1*y2^7*y3^6*yl4^2)/160 - (11*y1^2*y2^7*y3^6*yl4^2)/160 - 
 (23*y1^3*y2^7*y3^6*yl4^2)/480 - (3*y1^4*y2^7*y3^6*yl4^2)/80 - 
 (y1^5*y2^7*y3^6*yl4^2)/32 - (13*y1^6*y2^7*y3^6*yl4^2)/480 - 
 (27*y1^7*y2^7*y3^6*yl4^2)/1120 - (7*y1^8*y2^7*y3^6*yl4^2)/320 - 
 (29*y1^9*y2^7*y3^6*yl4^2)/1440 - (3*y1^10*y2^7*y3^6*yl4^2)/160 - 
 (31*y1^11*y2^7*y3^6*yl4^2)/1760 - (y1^12*y2^7*y3^6*yl4^2)/60 - 
 (33*y1^13*y2^7*y3^6*yl4^2)/2080 - (17*y1^14*y2^7*y3^6*yl4^2)/1120 + 
 (5*y2^8*y3^6*yl4^2)/336 - (79*y1*y2^8*y3^6*yl4^2)/672 - 
 (37*y1^2*y2^8*y3^6*yl4^2)/672 - (23*y1^3*y2^8*y3^6*yl4^2)/672 - 
 (y1^4*y2^8*y3^6*yl4^2)/42 - (59*y1^5*y2^8*y3^6*yl4^2)/3360 - 
 (3*y1^6*y2^8*y3^6*yl4^2)/224 - (y1^7*y2^8*y3^6*yl4^2)/96 - 
 (11*y1^8*y2^8*y3^6*yl4^2)/1344 - (13*y1^9*y2^8*y3^6*yl4^2)/2016 - 
 (17*y1^10*y2^8*y3^6*yl4^2)/3360 - (29*y1^11*y2^8*y3^6*yl4^2)/7392 - 
 (y1^12*y2^8*y3^6*yl4^2)/336 - (19*y1^13*y2^8*y3^6*yl4^2)/8736 - 
 (y1^14*y2^8*y3^6*yl4^2)/672 + (9*y2^9*y3^6*yl4^2)/224 - 
 (47*y1*y2^9*y3^6*yl4^2)/448 - (19*y1^2*y2^9*y3^6*yl4^2)/448 - 
 (29*y1^3*y2^9*y3^6*yl4^2)/1344 - (5*y1^4*y2^9*y3^6*yl4^2)/448 - 
 (11*y1^5*y2^9*y3^6*yl4^2)/2240 - (y1^6*y2^9*y3^6*yl4^2)/1344 + 
 (y1^7*y2^9*y3^6*yl4^2)/448 + (y1^8*y2^9*y3^6*yl4^2)/224 + 
 (25*y1^9*y2^9*y3^6*yl4^2)/4032 + (17*y1^10*y2^9*y3^6*yl4^2)/2240 + 
 (43*y1^11*y2^9*y3^6*yl4^2)/4928 + (13*y1^12*y2^9*y3^6*yl4^2)/1344 + 
 (61*y1^13*y2^9*y3^6*yl4^2)/5824 + (5*y1^14*y2^9*y3^6*yl4^2)/448 + 
 (4*y2^10*y3^6*yl4^2)/63 - (47*y1*y2^10*y3^6*yl4^2)/504 - 
 (31*y1^2*y2^10*y3^6*yl4^2)/1008 - (5*y1^3*y2^10*y3^6*yl4^2)/504 + 
 (y1^4*y2^10*y3^6*yl4^2)/2016 + (17*y1^5*y2^10*y3^6*yl4^2)/2520 + 
 (11*y1^6*y2^10*y3^6*yl4^2)/1008 + (y1^7*y2^10*y3^6*yl4^2)/72 + 
 (65*y1^8*y2^10*y3^6*yl4^2)/4032 + (y1^9*y2^10*y3^6*yl4^2)/56 + 
 (97*y1^10*y2^10*y3^6*yl4^2)/5040 + (113*y1^11*y2^10*y3^6*yl4^2)/5544 + 
 (43*y1^12*y2^10*y3^6*yl4^2)/2016 + (145*y1^13*y2^10*y3^6*yl4^2)/6552 + 
 (23*y1^14*y2^10*y3^6*yl4^2)/1008 + (857*y2^11*y3^6*yl4^2)/10080 - 
 (1663*y1*y2^11*y3^6*yl4^2)/20160 - (403*y1^2*y2^11*y3^6*yl4^2)/20160 + 
 (17*y1^3*y2^11*y3^6*yl4^2)/20160 + (227*y1^4*y2^11*y3^6*yl4^2)/20160 + 
 (353*y1^5*y2^11*y3^6*yl4^2)/20160 + (437*y1^6*y2^11*y3^6*yl4^2)/20160 + 
 (71*y1^7*y2^11*y3^6*yl4^2)/2880 + (271*y1^8*y2^11*y3^6*yl4^2)/10080 + 
 (577*y1^9*y2^11*y3^6*yl4^2)/20160 + (121*y1^10*y2^11*y3^6*yl4^2)/4032 + 
 (6907*y1^11*y2^11*y3^6*yl4^2)/221760 + (647*y1^12*y2^11*y3^6*yl4^2)/20160 + 
 (8621*y1^13*y2^11*y3^6*yl4^2)/262080 + (677*y1^14*y2^11*y3^6*yl4^2)/20160 + 
 (11639*y2^12*y3^6*yl4^2)/110880 - (16081*y1*y2^12*y3^6*yl4^2)/221760 - 
 (2221*y1^2*y2^12*y3^6*yl4^2)/221760 + (2399*y1^3*y2^12*y3^6*yl4^2)/221760 + 
 (4709*y1^4*y2^12*y3^6*yl4^2)/221760 + (1219*y1^5*y2^12*y3^6*yl4^2)/44352 + 
 (7019*y1^6*y2^12*y3^6*yl4^2)/221760 + (1097*y1^7*y2^12*y3^6*yl4^2)/31680 + 
 (4087*y1^8*y2^12*y3^6*yl4^2)/110880 + (951*y1^9*y2^12*y3^6*yl4^2)/24640 + 
 (8867*y1^10*y2^12*y3^6*yl4^2)/221760 + (829*y1^11*y2^12*y3^6*yl4^2)/20160 + 
 (9329*y1^12*y2^12*y3^6*yl4^2)/221760 + (123587*y1^13*y2^12*y3^6*yl4^2)/
  2882880 + (9659*y1^14*y2^12*y3^6*yl4^2)/221760 + 
 (13697*y2^13*y3^6*yl4^2)/110880 - (14023*y1*y2^13*y3^6*yl4^2)/221760 - 
 (163*y1^2*y2^13*y3^6*yl4^2)/221760 + (4457*y1^3*y2^13*y3^6*yl4^2)/221760 + 
 (6767*y1^4*y2^13*y3^6*yl4^2)/221760 + (8153*y1^5*y2^13*y3^6*yl4^2)/221760 + 
 (9077*y1^6*y2^13*y3^6*yl4^2)/221760 + (1391*y1^7*y2^13*y3^6*yl4^2)/31680 + 
 (1279*y1^8*y2^13*y3^6*yl4^2)/27720 + (3539*y1^9*y2^13*y3^6*yl4^2)/73920 + 
 (2185*y1^10*y2^13*y3^6*yl4^2)/44352 + (11177*y1^11*y2^13*y3^6*yl4^2)/
  221760 + (11387*y1^12*y2^13*y3^6*yl4^2)/221760 + 
 (150341*y1^13*y2^13*y3^6*yl4^2)/2882880 + (11717*y1^14*y2^13*y3^6*yl4^2)/
  221760 + (203051*y2^14*y3^6*yl4^2)/1441440 - 
 (157309*y1*y2^14*y3^6*yl4^2)/2882880 + (22871*y1^2*y2^14*y3^6*yl4^2)/
  2882880 + (82931*y1^3*y2^14*y3^6*yl4^2)/2882880 + 
 (112961*y1^4*y2^14*y3^6*yl4^2)/2882880 + (130979*y1^5*y2^14*y3^6*yl4^2)/
  2882880 + (142991*y1^6*y2^14*y3^6*yl4^2)/2882880 + 
 (21653*y1^7*y2^14*y3^6*yl4^2)/411840 + (79003*y1^8*y2^14*y3^6*yl4^2)/
  1441440 + (54337*y1^9*y2^14*y3^6*yl4^2)/960960 + 
 (33403*y1^10*y2^14*y3^6*yl4^2)/576576 + (15481*y1^11*y2^14*y3^6*yl4^2)/
  262080 + (173021*y1^12*y2^14*y3^6*yl4^2)/2882880 + 
 (13487*y1^13*y2^14*y3^6*yl4^2)/221760 + (177311*y1^14*y2^14*y3^6*yl4^2)/
  2882880 - (269*y2^2*y3^7*yl4^2)/240 - (329*y1*y2^2*y3^7*yl4^2)/480 - 
 (299*y1^2*y2^2*y3^7*yl4^2)/480 - (289*y1^3*y2^2*y3^7*yl4^2)/480 - 
 (71*y1^4*y2^2*y3^7*yl4^2)/120 - (281*y1^5*y2^2*y3^7*yl4^2)/480 - 
 (93*y1^6*y2^2*y3^7*yl4^2)/160 - (1943*y1^7*y2^2*y3^7*yl4^2)/3360 - 
 (553*y1^8*y2^2*y3^7*yl4^2)/960 - (827*y1^9*y2^2*y3^7*yl4^2)/1440 - 
 (55*y1^10*y2^2*y3^7*yl4^2)/96 - (3019*y1^11*y2^2*y3^7*yl4^2)/5280 - 
 (137*y1^12*y2^2*y3^7*yl4^2)/240 - (3557*y1^13*y2^2*y3^7*yl4^2)/6240 - 
 (1913*y1^14*y2^2*y3^7*yl4^2)/3360 - (y2^3*y3^7*yl4^2)/24 - 
 (7*y1*y2^3*y3^7*yl4^2)/48 - (y1^2*y2^3*y3^7*yl4^2)/12 - 
 (y1^3*y2^3*y3^7*yl4^2)/16 - (5*y1^4*y2^3*y3^7*yl4^2)/96 - 
 (11*y1^5*y2^3*y3^7*yl4^2)/240 - (y1^6*y2^3*y3^7*yl4^2)/24 - 
 (13*y1^7*y2^3*y3^7*yl4^2)/336 - (7*y1^8*y2^3*y3^7*yl4^2)/192 - 
 (5*y1^9*y2^3*y3^7*yl4^2)/144 - (y1^10*y2^3*y3^7*yl4^2)/30 - 
 (17*y1^11*y2^3*y3^7*yl4^2)/528 - (y1^12*y2^3*y3^7*yl4^2)/32 - 
 (19*y1^13*y2^3*y3^7*yl4^2)/624 - (5*y1^14*y2^3*y3^7*yl4^2)/168 - 
 (y2^4*y3^7*yl4^2)/12 - (y1*y2^4*y3^7*yl4^2)/6 - 
 (5*y1^2*y2^4*y3^7*yl4^2)/48 - (y1^3*y2^4*y3^7*yl4^2)/12 - 
 (7*y1^4*y2^4*y3^7*yl4^2)/96 - (y1^5*y2^4*y3^7*yl4^2)/15 - 
 (y1^6*y2^4*y3^7*yl4^2)/16 - (5*y1^7*y2^4*y3^7*yl4^2)/84 - 
 (11*y1^8*y2^4*y3^7*yl4^2)/192 - (y1^9*y2^4*y3^7*yl4^2)/18 - 
 (13*y1^10*y2^4*y3^7*yl4^2)/240 - (7*y1^11*y2^4*y3^7*yl4^2)/132 - 
 (5*y1^12*y2^4*y3^7*yl4^2)/96 - (2*y1^13*y2^4*y3^7*yl4^2)/39 - 
 (17*y1^14*y2^4*y3^7*yl4^2)/336 - (y2^5*y3^7*yl4^2)/16 - 
 (5*y1*y2^5*y3^7*yl4^2)/32 - (3*y1^2*y2^5*y3^7*yl4^2)/32 - 
 (7*y1^3*y2^5*y3^7*yl4^2)/96 - (y1^4*y2^5*y3^7*yl4^2)/16 - 
 (9*y1^5*y2^5*y3^7*yl4^2)/160 - (5*y1^6*y2^5*y3^7*yl4^2)/96 - 
 (11*y1^7*y2^5*y3^7*yl4^2)/224 - (3*y1^8*y2^5*y3^7*yl4^2)/64 - 
 (13*y1^9*y2^5*y3^7*yl4^2)/288 - (7*y1^10*y2^5*y3^7*yl4^2)/160 - 
 (15*y1^11*y2^5*y3^7*yl4^2)/352 - (y1^12*y2^5*y3^7*yl4^2)/24 - 
 (17*y1^13*y2^5*y3^7*yl4^2)/416 - (9*y1^14*y2^5*y3^7*yl4^2)/224 - 
 (y2^6*y3^7*yl4^2)/30 - (17*y1*y2^6*y3^7*yl4^2)/120 - 
 (19*y1^2*y2^6*y3^7*yl4^2)/240 - (7*y1^3*y2^6*y3^7*yl4^2)/120 - 
 (23*y1^4*y2^6*y3^7*yl4^2)/480 - (y1^5*y2^6*y3^7*yl4^2)/24 - 
 (3*y1^6*y2^6*y3^7*yl4^2)/80 - (29*y1^7*y2^6*y3^7*yl4^2)/840 - 
 (31*y1^8*y2^6*y3^7*yl4^2)/960 - (11*y1^9*y2^6*y3^7*yl4^2)/360 - 
 (7*y1^10*y2^6*y3^7*yl4^2)/240 - (37*y1^11*y2^6*y3^7*yl4^2)/1320 - 
 (13*y1^12*y2^6*y3^7*yl4^2)/480 - (41*y1^13*y2^6*y3^7*yl4^2)/1560 - 
 (43*y1^14*y2^6*y3^7*yl4^2)/1680 - (y2^7*y3^7*yl4^2)/240 - 
 (61*y1*y2^7*y3^7*yl4^2)/480 - (31*y1^2*y2^7*y3^7*yl4^2)/480 - 
 (7*y1^3*y2^7*y3^7*yl4^2)/160 - (y1^4*y2^7*y3^7*yl4^2)/30 - 
 (13*y1^5*y2^7*y3^7*yl4^2)/480 - (11*y1^6*y2^7*y3^7*yl4^2)/480 - 
 (67*y1^7*y2^7*y3^7*yl4^2)/3360 - (17*y1^8*y2^7*y3^7*yl4^2)/960 - 
 (23*y1^9*y2^7*y3^7*yl4^2)/1440 - (7*y1^10*y2^7*y3^7*yl4^2)/480 - 
 (71*y1^11*y2^7*y3^7*yl4^2)/5280 - (y1^12*y2^7*y3^7*yl4^2)/80 - 
 (73*y1^13*y2^7*y3^7*yl4^2)/6240 - (37*y1^14*y2^7*y3^7*yl4^2)/3360 + 
 (13*y2^8*y3^7*yl4^2)/560 - (127*y1*y2^8*y3^7*yl4^2)/1120 - 
 (57*y1^2*y2^8*y3^7*yl4^2)/1120 - (101*y1^3*y2^8*y3^7*yl4^2)/3360 - 
 (11*y1^4*y2^8*y3^7*yl4^2)/560 - (3*y1^5*y2^8*y3^7*yl4^2)/224 - 
 (31*y1^6*y2^8*y3^7*yl4^2)/3360 - (y1^7*y2^8*y3^7*yl4^2)/160 - 
 (9*y1^8*y2^8*y3^7*yl4^2)/2240 - (23*y1^9*y2^8*y3^7*yl4^2)/10080 - 
 (y1^10*y2^8*y3^7*yl4^2)/1120 + (3*y1^11*y2^8*y3^7*yl4^2)/12320 + 
 (y1^12*y2^8*y3^7*yl4^2)/840 + (29*y1^13*y2^8*y3^7*yl4^2)/14560 + 
 (3*y1^14*y2^8*y3^7*yl4^2)/1120 + (163*y2^9*y3^7*yl4^2)/3360 - 
 (677*y1*y2^9*y3^7*yl4^2)/6720 - (257*y1^2*y2^9*y3^7*yl4^2)/6720 - 
 (39*y1^3*y2^9*y3^7*yl4^2)/2240 - (47*y1^4*y2^9*y3^7*yl4^2)/6720 - 
 (y1^5*y2^9*y3^7*yl4^2)/1344 + (23*y1^6*y2^9*y3^7*yl4^2)/6720 + 
 (43*y1^7*y2^9*y3^7*yl4^2)/6720 + (29*y1^8*y2^9*y3^7*yl4^2)/3360 + 
 (209*y1^9*y2^9*y3^7*yl4^2)/20160 + (79*y1^10*y2^9*y3^7*yl4^2)/6720 + 
 (953*y1^11*y2^9*y3^7*yl4^2)/73920 + (31*y1^12*y2^9*y3^7*yl4^2)/2240 + 
 (1279*y1^13*y2^9*y3^7*yl4^2)/87360 + (103*y1^14*y2^9*y3^7*yl4^2)/6720 + 
 (181*y2^10*y3^7*yl4^2)/2520 - (449*y1*y2^10*y3^7*yl4^2)/5040 - 
 (67*y1^2*y2^10*y3^7*yl4^2)/2520 - (29*y1^3*y2^10*y3^7*yl4^2)/5040 + 
 (47*y1^4*y2^10*y3^7*yl4^2)/10080 + (11*y1^5*y2^10*y3^7*yl4^2)/1008 + 
 (19*y1^6*y2^10*y3^7*yl4^2)/1260 + (13*y1^7*y2^10*y3^7*yl4^2)/720 + 
 (409*y1^8*y2^10*y3^7*yl4^2)/20160 + (37*y1^9*y2^10*y3^7*yl4^2)/1680 + 
 (59*y1^10*y2^10*y3^7*yl4^2)/2520 + (1361*y1^11*y2^10*y3^7*yl4^2)/55440 + 
 (257*y1^12*y2^10*y3^7*yl4^2)/10080 + (1723*y1^13*y2^10*y3^7*yl4^2)/65520 + 
 (17*y1^14*y2^10*y3^7*yl4^2)/630 + (941*y2^11*y3^7*yl4^2)/10080 - 
 (1579*y1*y2^11*y3^7*yl4^2)/20160 - (319*y1^2*y2^11*y3^7*yl4^2)/20160 + 
 (101*y1^3*y2^11*y3^7*yl4^2)/20160 + (311*y1^4*y2^11*y3^7*yl4^2)/20160 + 
 (437*y1^5*y2^11*y3^7*yl4^2)/20160 + (521*y1^6*y2^11*y3^7*yl4^2)/20160 + 
 (83*y1^7*y2^11*y3^7*yl4^2)/2880 + (313*y1^8*y2^11*y3^7*yl4^2)/10080 + 
 (661*y1^9*y2^11*y3^7*yl4^2)/20160 + (689*y1^10*y2^11*y3^7*yl4^2)/20160 + 
 (7831*y1^11*y2^11*y3^7*yl4^2)/221760 + (731*y1^12*y2^11*y3^7*yl4^2)/20160 + 
 (9713*y1^13*y2^11*y3^7*yl4^2)/262080 + (761*y1^14*y2^11*y3^7*yl4^2)/20160 + 
 (12563*y2^12*y3^7*yl4^2)/110880 - (15157*y1*y2^12*y3^7*yl4^2)/221760 - 
 (1297*y1^2*y2^12*y3^7*yl4^2)/221760 + (3323*y1^3*y2^12*y3^7*yl4^2)/221760 + 
 (5633*y1^4*y2^12*y3^7*yl4^2)/221760 + (7019*y1^5*y2^12*y3^7*yl4^2)/221760 + 
 (7943*y1^6*y2^12*y3^7*yl4^2)/221760 + (1229*y1^7*y2^12*y3^7*yl4^2)/31680 + 
 (4549*y1^8*y2^12*y3^7*yl4^2)/110880 + (3161*y1^9*y2^12*y3^7*yl4^2)/73920 + 
 (9791*y1^10*y2^12*y3^7*yl4^2)/221760 + (913*y1^11*y2^12*y3^7*yl4^2)/20160 + 
 (10253*y1^12*y2^12*y3^7*yl4^2)/221760 + (135599*y1^13*y2^12*y3^7*yl4^2)/
  2882880 + (10583*y1^14*y2^12*y3^7*yl4^2)/221760 + 
 (14621*y2^13*y3^7*yl4^2)/110880 - (13099*y1*y2^13*y3^7*yl4^2)/221760 + 
 (761*y1^2*y2^13*y3^7*yl4^2)/221760 + (5381*y1^3*y2^13*y3^7*yl4^2)/221760 + 
 (7691*y1^4*y2^13*y3^7*yl4^2)/221760 + (9077*y1^5*y2^13*y3^7*yl4^2)/221760 + 
 (10001*y1^6*y2^13*y3^7*yl4^2)/221760 + (1523*y1^7*y2^13*y3^7*yl4^2)/31680 + 
 (2789*y1^8*y2^13*y3^7*yl4^2)/55440 + (3847*y1^9*y2^13*y3^7*yl4^2)/73920 + 
 (11849*y1^10*y2^13*y3^7*yl4^2)/221760 + (12101*y1^11*y2^13*y3^7*yl4^2)/
  221760 + (12311*y1^12*y2^13*y3^7*yl4^2)/221760 + 
 (162353*y1^13*y2^13*y3^7*yl4^2)/2882880 + (12641*y1^14*y2^13*y3^7*yl4^2)/
  221760 + (215063*y2^14*y3^7*yl4^2)/1441440 - 
 (145297*y1*y2^14*y3^7*yl4^2)/2882880 + (34883*y1^2*y2^14*y3^7*yl4^2)/
  2882880 + (94943*y1^3*y2^14*y3^7*yl4^2)/2882880 + 
 (124973*y1^4*y2^14*y3^7*yl4^2)/2882880 + (142991*y1^5*y2^14*y3^7*yl4^2)/
  2882880 + (155003*y1^6*y2^14*y3^7*yl4^2)/2882880 + 
 (23369*y1^7*y2^14*y3^7*yl4^2)/411840 + (85009*y1^8*y2^14*y3^7*yl4^2)/
  1441440 + (19447*y1^9*y2^14*y3^7*yl4^2)/320320 + 
 (179027*y1^10*y2^14*y3^7*yl4^2)/2882880 + (16573*y1^11*y2^14*y3^7*yl4^2)/
  262080 + (185033*y1^12*y2^14*y3^7*yl4^2)/2882880 + 
 (14411*y1^13*y2^14*y3^7*yl4^2)/221760 + (189323*y1^14*y2^14*y3^7*yl4^2)/
  2882880 - (277*y2^2*y3^8*yl4^2)/240 - (337*y1*y2^2*y3^8*yl4^2)/480 - 
 (307*y1^2*y2^2*y3^8*yl4^2)/480 - (99*y1^3*y2^2*y3^8*yl4^2)/160 - 
 (73*y1^4*y2^2*y3^8*yl4^2)/120 - (289*y1^5*y2^2*y3^8*yl4^2)/480 - 
 (287*y1^6*y2^2*y3^8*yl4^2)/480 - (1999*y1^7*y2^2*y3^8*yl4^2)/3360 - 
 (569*y1^8*y2^2*y3^8*yl4^2)/960 - (851*y1^9*y2^2*y3^8*yl4^2)/1440 - 
 (283*y1^10*y2^2*y3^8*yl4^2)/480 - (3107*y1^11*y2^2*y3^8*yl4^2)/5280 - 
 (47*y1^12*y2^2*y3^8*yl4^2)/80 - (3661*y1^13*y2^2*y3^8*yl4^2)/6240 - 
 (1969*y1^14*y2^2*y3^8*yl4^2)/3360 - (y2^3*y3^8*yl4^2)/28 - 
 (y1*y2^3*y3^8*yl4^2)/7 - (9*y1^2*y2^3*y3^8*yl4^2)/112 - 
 (5*y1^3*y2^3*y3^8*yl4^2)/84 - (11*y1^4*y2^3*y3^8*yl4^2)/224 - 
 (3*y1^5*y2^3*y3^8*yl4^2)/70 - (13*y1^6*y2^3*y3^8*yl4^2)/336 - 
 (y1^7*y2^3*y3^8*yl4^2)/28 - (15*y1^8*y2^3*y3^8*yl4^2)/448 - 
 (2*y1^9*y2^3*y3^8*yl4^2)/63 - (17*y1^10*y2^3*y3^8*yl4^2)/560 - 
 (9*y1^11*y2^3*y3^8*yl4^2)/308 - (19*y1^12*y2^3*y3^8*yl4^2)/672 - 
 (5*y1^13*y2^3*y3^8*yl4^2)/182 - (3*y1^14*y2^3*y3^8*yl4^2)/112 - 
 (13*y2^4*y3^8*yl4^2)/168 - (55*y1*y2^4*y3^8*yl4^2)/336 - 
 (17*y1^2*y2^4*y3^8*yl4^2)/168 - (9*y1^3*y2^4*y3^8*yl4^2)/112 - 
 (47*y1^4*y2^4*y3^8*yl4^2)/672 - (107*y1^5*y2^4*y3^8*yl4^2)/1680 - 
 (5*y1^6*y2^4*y3^8*yl4^2)/84 - (19*y1^7*y2^4*y3^8*yl4^2)/336 - 
 (73*y1^8*y2^4*y3^8*yl4^2)/1344 - (53*y1^9*y2^4*y3^8*yl4^2)/1008 - 
 (43*y1^10*y2^4*y3^8*yl4^2)/840 - (185*y1^11*y2^4*y3^8*yl4^2)/3696 - 
 (11*y1^12*y2^4*y3^8*yl4^2)/224 - (211*y1^13*y2^4*y3^8*yl4^2)/4368 - 
 (y1^14*y2^4*y3^8*yl4^2)/21 - (19*y2^5*y3^8*yl4^2)/336 - 
 (103*y1*y2^5*y3^8*yl4^2)/672 - (61*y1^2*y2^5*y3^8*yl4^2)/672 - 
 (47*y1^3*y2^5*y3^8*yl4^2)/672 - (5*y1^4*y2^5*y3^8*yl4^2)/84 - 
 (179*y1^5*y2^5*y3^8*yl4^2)/3360 - (11*y1^6*y2^5*y3^8*yl4^2)/224 - 
 (31*y1^7*y2^5*y3^8*yl4^2)/672 - (59*y1^8*y2^5*y3^8*yl4^2)/1344 - 
 (85*y1^9*y2^5*y3^8*yl4^2)/2016 - (137*y1^10*y2^5*y3^8*yl4^2)/3360 - 
 (293*y1^11*y2^5*y3^8*yl4^2)/7392 - (13*y1^12*y2^5*y3^8*yl4^2)/336 - 
 (331*y1^13*y2^5*y3^8*yl4^2)/8736 - (25*y1^14*y2^5*y3^8*yl4^2)/672 - 
 (23*y2^6*y3^8*yl4^2)/840 - (233*y1*y2^6*y3^8*yl4^2)/1680 - 
 (8*y1^2*y2^6*y3^8*yl4^2)/105 - (31*y1^3*y2^6*y3^8*yl4^2)/560 - 
 (151*y1^4*y2^6*y3^8*yl4^2)/3360 - (13*y1^5*y2^6*y3^8*yl4^2)/336 - 
 (29*y1^6*y2^6*y3^8*yl4^2)/840 - (53*y1^7*y2^6*y3^8*yl4^2)/1680 - 
 (197*y1^8*y2^6*y3^8*yl4^2)/6720 - (139*y1^9*y2^6*y3^8*yl4^2)/5040 - 
 (11*y1^10*y2^6*y3^8*yl4^2)/420 - (463*y1^11*y2^6*y3^8*yl4^2)/18480 - 
 (27*y1^12*y2^6*y3^8*yl4^2)/1120 - (509*y1^13*y2^6*y3^8*yl4^2)/21840 - 
 (19*y1^14*y2^6*y3^8*yl4^2)/840 + (y2^7*y3^8*yl4^2)/560 - 
 (139*y1*y2^7*y3^8*yl4^2)/1120 - (69*y1^2*y2^7*y3^8*yl4^2)/1120 - 
 (137*y1^3*y2^7*y3^8*yl4^2)/3360 - (17*y1^4*y2^7*y3^8*yl4^2)/560 - 
 (27*y1^5*y2^7*y3^8*yl4^2)/1120 - (67*y1^6*y2^7*y3^8*yl4^2)/3360 - 
 (19*y1^7*y2^7*y3^8*yl4^2)/1120 - (33*y1^8*y2^7*y3^8*yl4^2)/2240 - 
 (131*y1^9*y2^7*y3^8*yl4^2)/10080 - (13*y1^10*y2^7*y3^8*yl4^2)/1120 - 
 (129*y1^11*y2^7*y3^8*yl4^2)/12320 - (y1^12*y2^7*y3^8*yl4^2)/105 - 
 (127*y1^13*y2^7*y3^8*yl4^2)/14560 - (9*y1^14*y2^7*y3^8*yl4^2)/1120 + 
 (7*y2^8*y3^8*yl4^2)/240 - (53*y1*y2^8*y3^8*yl4^2)/480 - 
 (23*y1^2*y2^8*y3^8*yl4^2)/480 - (13*y1^3*y2^8*y3^8*yl4^2)/480 - 
 (y1^4*y2^8*y3^8*yl4^2)/60 - (y1^5*y2^8*y3^8*yl4^2)/96 - 
 (y1^6*y2^8*y3^8*yl4^2)/160 - (11*y1^7*y2^8*y3^8*yl4^2)/3360 - 
 (y1^8*y2^8*y3^8*yl4^2)/960 + (y1^9*y2^8*y3^8*yl4^2)/1440 + 
 (y1^10*y2^8*y3^8*yl4^2)/480 + (17*y1^11*y2^8*y3^8*yl4^2)/5280 + 
 (y1^12*y2^8*y3^8*yl4^2)/240 + (31*y1^13*y2^8*y3^8*yl4^2)/6240 + 
 (19*y1^14*y2^8*y3^8*yl4^2)/3360 + (61*y2^9*y3^8*yl4^2)/1120 - 
 (219*y1*y2^9*y3^8*yl4^2)/2240 - (79*y1^2*y2^9*y3^8*yl4^2)/2240 - 
 (97*y1^3*y2^9*y3^8*yl4^2)/6720 - (9*y1^4*y2^9*y3^8*yl4^2)/2240 + 
 (y1^5*y2^9*y3^8*yl4^2)/448 + (43*y1^6*y2^9*y3^8*yl4^2)/6720 + 
 (3*y1^7*y2^9*y3^8*yl4^2)/320 + (13*y1^8*y2^9*y3^8*yl4^2)/1120 + 
 (269*y1^9*y2^9*y3^8*yl4^2)/20160 + (33*y1^10*y2^9*y3^8*yl4^2)/2240 + 
 (391*y1^11*y2^9*y3^8*yl4^2)/24640 + (113*y1^12*y2^9*y3^8*yl4^2)/6720 + 
 (513*y1^13*y2^9*y3^8*yl4^2)/29120 + (41*y1^14*y2^9*y3^8*yl4^2)/2240 + 
 (7*y2^10*y3^8*yl4^2)/90 - (31*y1*y2^10*y3^8*yl4^2)/360 - 
 (17*y1^2*y2^10*y3^8*yl4^2)/720 - (y1^3*y2^10*y3^8*yl4^2)/360 + 
 (11*y1^4*y2^10*y3^8*yl4^2)/1440 + (y1^5*y2^10*y3^8*yl4^2)/72 + 
 (13*y1^6*y2^10*y3^8*yl4^2)/720 + (53*y1^7*y2^10*y3^8*yl4^2)/2520 + 
 (67*y1^8*y2^10*y3^8*yl4^2)/2880 + (y1^9*y2^10*y3^8*yl4^2)/40 + 
 (19*y1^10*y2^10*y3^8*yl4^2)/720 + (109*y1^11*y2^10*y3^8*yl4^2)/3960 + 
 (41*y1^12*y2^10*y3^8*yl4^2)/1440 + (137*y1^13*y2^10*y3^8*yl4^2)/4680 + 
 (151*y1^14*y2^10*y3^8*yl4^2)/5040 + (143*y2^11*y3^8*yl4^2)/1440 - 
 (217*y1*y2^11*y3^8*yl4^2)/2880 - (37*y1^2*y2^11*y3^8*yl4^2)/2880 + 
 (23*y1^3*y2^11*y3^8*yl4^2)/2880 + (53*y1^4*y2^11*y3^8*yl4^2)/2880 + 
 (71*y1^5*y2^11*y3^8*yl4^2)/2880 + (83*y1^6*y2^11*y3^8*yl4^2)/2880 + 
 (641*y1^7*y2^11*y3^8*yl4^2)/20160 + (49*y1^8*y2^11*y3^8*yl4^2)/1440 + 
 (103*y1^9*y2^11*y3^8*yl4^2)/2880 + (107*y1^10*y2^11*y3^8*yl4^2)/2880 + 
 (1213*y1^11*y2^11*y3^8*yl4^2)/31680 + (113*y1^12*y2^11*y3^8*yl4^2)/2880 + 
 (1499*y1^13*y2^11*y3^8*yl4^2)/37440 + (821*y1^14*y2^11*y3^8*yl4^2)/20160 + 
 (1889*y2^12*y3^8*yl4^2)/15840 - (2071*y1*y2^12*y3^8*yl4^2)/31680 - 
 (91*y1^2*y2^12*y3^8*yl4^2)/31680 + (569*y1^3*y2^12*y3^8*yl4^2)/31680 + 
 (899*y1^4*y2^12*y3^8*yl4^2)/31680 + (1097*y1^5*y2^12*y3^8*yl4^2)/31680 + 
 (1229*y1^6*y2^12*y3^8*yl4^2)/31680 + (9263*y1^7*y2^12*y3^8*yl4^2)/221760 + 
 (697*y1^8*y2^12*y3^8*yl4^2)/15840 + (161*y1^9*y2^12*y3^8*yl4^2)/3520 + 
 (1493*y1^10*y2^12*y3^8*yl4^2)/31680 + (139*y1^11*y2^12*y3^8*yl4^2)/2880 + 
 (1559*y1^12*y2^12*y3^8*yl4^2)/31680 + (20597*y1^13*y2^12*y3^8*yl4^2)/
  411840 + (11243*y1^14*y2^12*y3^8*yl4^2)/221760 + 
 (2183*y2^13*y3^8*yl4^2)/15840 - (1777*y1*y2^13*y3^8*yl4^2)/31680 + 
 (203*y1^2*y2^13*y3^8*yl4^2)/31680 + (863*y1^3*y2^13*y3^8*yl4^2)/31680 + 
 (1193*y1^4*y2^13*y3^8*yl4^2)/31680 + (1391*y1^5*y2^13*y3^8*yl4^2)/31680 + 
 (1523*y1^6*y2^13*y3^8*yl4^2)/31680 + (11321*y1^7*y2^13*y3^8*yl4^2)/221760 + 
 (211*y1^8*y2^13*y3^8*yl4^2)/3960 + (581*y1^9*y2^13*y3^8*yl4^2)/10560 + 
 (1787*y1^10*y2^13*y3^8*yl4^2)/31680 + (1823*y1^11*y2^13*y3^8*yl4^2)/31680 + 
 (1853*y1^12*y2^13*y3^8*yl4^2)/31680 + (24419*y1^13*y2^13*y3^8*yl4^2)/
  411840 + (13301*y1^14*y2^13*y3^8*yl4^2)/221760 + 
 (31949*y2^14*y3^8*yl4^2)/205920 - (19531*y1*y2^14*y3^8*yl4^2)/411840 + 
 (6209*y1^2*y2^14*y3^8*yl4^2)/411840 + (14789*y1^3*y2^14*y3^8*yl4^2)/411840 + 
 (19079*y1^4*y2^14*y3^8*yl4^2)/411840 + (21653*y1^5*y2^14*y3^8*yl4^2)/
  411840 + (23369*y1^6*y2^14*y3^8*yl4^2)/411840 + 
 (172163*y1^7*y2^14*y3^8*yl4^2)/2882880 + (12757*y1^8*y2^14*y3^8*yl4^2)/
  205920 + (8743*y1^9*y2^14*y3^8*yl4^2)/137280 + 
 (26801*y1^10*y2^14*y3^8*yl4^2)/411840 + (2479*y1^11*y2^14*y3^8*yl4^2)/
  37440 + (27659*y1^12*y2^14*y3^8*yl4^2)/411840 + 
 (2153*y1^13*y2^14*y3^8*yl4^2)/31680 + (197903*y1^14*y2^14*y3^8*yl4^2)/
  2882880 - (663*y2^2*y3^9*yl4^2)/560 - (803*y1*y2^2*y3^9*yl4^2)/1120 - 
 (733*y1^2*y2^2*y3^9*yl4^2)/1120 - (2129*y1^3*y2^2*y3^9*yl4^2)/3360 - 
 (349*y1^4*y2^2*y3^9*yl4^2)/560 - (691*y1^5*y2^2*y3^9*yl4^2)/1120 - 
 (2059*y1^6*y2^2*y3^9*yl4^2)/3360 - (683*y1^7*y2^2*y3^9*yl4^2)/1120 - 
 (1361*y1^8*y2^2*y3^9*yl4^2)/2240 - (6107*y1^9*y2^2*y3^9*yl4^2)/10080 - 
 (677*y1^10*y2^2*y3^9*yl4^2)/1120 - (7433*y1^11*y2^2*y3^9*yl4^2)/12320 - 
 (253*y1^12*y2^2*y3^9*yl4^2)/420 - (8759*y1^13*y2^2*y3^9*yl4^2)/14560 - 
 (673*y1^14*y2^2*y3^9*yl4^2)/1120 - (y2^3*y3^9*yl4^2)/32 - 
 (9*y1*y2^3*y3^9*yl4^2)/64 - (5*y1^2*y2^3*y3^9*yl4^2)/64 - 
 (11*y1^3*y2^3*y3^9*yl4^2)/192 - (3*y1^4*y2^3*y3^9*yl4^2)/64 - 
 (13*y1^5*y2^3*y3^9*yl4^2)/320 - (7*y1^6*y2^3*y3^9*yl4^2)/192 - 
 (15*y1^7*y2^3*y3^9*yl4^2)/448 - (y1^8*y2^3*y3^9*yl4^2)/32 - 
 (17*y1^9*y2^3*y3^9*yl4^2)/576 - (9*y1^10*y2^3*y3^9*yl4^2)/320 - 
 (19*y1^11*y2^3*y3^9*yl4^2)/704 - (5*y1^12*y2^3*y3^9*yl4^2)/192 - 
 (21*y1^13*y2^3*y3^9*yl4^2)/832 - (11*y1^14*y2^3*y3^9*yl4^2)/448 - 
 (7*y2^4*y3^9*yl4^2)/96 - (31*y1*y2^4*y3^9*yl4^2)/192 - 
 (19*y1^2*y2^4*y3^9*yl4^2)/192 - (5*y1^3*y2^4*y3^9*yl4^2)/64 - 
 (13*y1^4*y2^4*y3^9*yl4^2)/192 - (59*y1^5*y2^4*y3^9*yl4^2)/960 - 
 (11*y1^6*y2^4*y3^9*yl4^2)/192 - (73*y1^7*y2^4*y3^9*yl4^2)/1344 - 
 (5*y1^8*y2^4*y3^9*yl4^2)/96 - (29*y1^9*y2^4*y3^9*yl4^2)/576 - 
 (47*y1^10*y2^4*y3^9*yl4^2)/960 - (101*y1^11*y2^4*y3^9*yl4^2)/2112 - 
 (3*y1^12*y2^4*y3^9*yl4^2)/64 - (115*y1^13*y2^4*y3^9*yl4^2)/2496 - 
 (61*y1^14*y2^4*y3^9*yl4^2)/1344 - (5*y2^5*y3^9*yl4^2)/96 - 
 (29*y1*y2^5*y3^9*yl4^2)/192 - (17*y1^2*y2^5*y3^9*yl4^2)/192 - 
 (13*y1^3*y2^5*y3^9*yl4^2)/192 - (11*y1^4*y2^5*y3^9*yl4^2)/192 - 
 (49*y1^5*y2^5*y3^9*yl4^2)/960 - (3*y1^6*y2^5*y3^9*yl4^2)/64 - 
 (59*y1^7*y2^5*y3^9*yl4^2)/1344 - (y1^8*y2^5*y3^9*yl4^2)/24 - 
 (23*y1^9*y2^5*y3^9*yl4^2)/576 - (37*y1^10*y2^5*y3^9*yl4^2)/960 - 
 (79*y1^11*y2^5*y3^9*yl4^2)/2112 - (7*y1^12*y2^5*y3^9*yl4^2)/192 - 
 (89*y1^13*y2^5*y3^9*yl4^2)/2496 - (47*y1^14*y2^5*y3^9*yl4^2)/1344 - 
 (11*y2^6*y3^9*yl4^2)/480 - (131*y1*y2^6*y3^9*yl4^2)/960 - 
 (71*y1^2*y2^6*y3^9*yl4^2)/960 - (17*y1^3*y2^6*y3^9*yl4^2)/320 - 
 (41*y1^4*y2^6*y3^9*yl4^2)/960 - (7*y1^5*y2^6*y3^9*yl4^2)/192 - 
 (31*y1^6*y2^6*y3^9*yl4^2)/960 - (197*y1^7*y2^6*y3^9*yl4^2)/6720 - 
 (13*y1^8*y2^6*y3^9*yl4^2)/480 - (73*y1^9*y2^6*y3^9*yl4^2)/2880 - 
 (23*y1^10*y2^6*y3^9*yl4^2)/960 - (241*y1^11*y2^6*y3^9*yl4^2)/10560 - 
 (7*y1^12*y2^6*y3^9*yl4^2)/320 - (263*y1^13*y2^6*y3^9*yl4^2)/12480 - 
 (137*y1^14*y2^6*y3^9*yl4^2)/6720 + (y2^7*y3^9*yl4^2)/160 - 
 (39*y1*y2^7*y3^9*yl4^2)/320 - (19*y1^2*y2^7*y3^9*yl4^2)/320 - 
 (37*y1^3*y2^7*y3^9*yl4^2)/960 - (9*y1^4*y2^7*y3^9*yl4^2)/320 - 
 (7*y1^5*y2^7*y3^9*yl4^2)/320 - (17*y1^6*y2^7*y3^9*yl4^2)/960 - 
 (33*y1^7*y2^7*y3^9*yl4^2)/2240 - (y1^8*y2^7*y3^9*yl4^2)/80 - 
 (31*y1^9*y2^7*y3^9*yl4^2)/2880 - (3*y1^10*y2^7*y3^9*yl4^2)/320 - 
 (29*y1^11*y2^7*y3^9*yl4^2)/3520 - (7*y1^12*y2^7*y3^9*yl4^2)/960 - 
 (27*y1^13*y2^7*y3^9*yl4^2)/4160 - (13*y1^14*y2^7*y3^9*yl4^2)/2240 + 
 (113*y2^8*y3^9*yl4^2)/3360 - (727*y1*y2^8*y3^9*yl4^2)/6720 - 
 (307*y1^2*y2^8*y3^9*yl4^2)/6720 - (167*y1^3*y2^8*y3^9*yl4^2)/6720 - 
 (97*y1^4*y2^8*y3^9*yl4^2)/6720 - (11*y1^5*y2^8*y3^9*yl4^2)/1344 - 
 (9*y1^6*y2^8*y3^9*yl4^2)/2240 - (y1^7*y2^8*y3^9*yl4^2)/960 + 
 (y1^8*y2^8*y3^9*yl4^2)/840 + (59*y1^9*y2^8*y3^9*yl4^2)/20160 + 
 (29*y1^10*y2^8*y3^9*yl4^2)/6720 + (403*y1^11*y2^8*y3^9*yl4^2)/73920 + 
 (43*y1^12*y2^8*y3^9*yl4^2)/6720 + (629*y1^13*y2^8*y3^9*yl4^2)/87360 + 
 (53*y1^14*y2^8*y3^9*yl4^2)/6720 + (33*y2^9*y3^9*yl4^2)/560 - 
 (107*y1*y2^9*y3^9*yl4^2)/1120 - (37*y1^2*y2^9*y3^9*yl4^2)/1120 - 
 (41*y1^3*y2^9*y3^9*yl4^2)/3360 - (y1^4*y2^9*y3^9*yl4^2)/560 + 
 (y1^5*y2^9*y3^9*yl4^2)/224 + (29*y1^6*y2^9*y3^9*yl4^2)/3360 + 
 (13*y1^7*y2^9*y3^9*yl4^2)/1120 + (31*y1^8*y2^9*y3^9*yl4^2)/2240 + 
 (157*y1^9*y2^9*y3^9*yl4^2)/10080 + (19*y1^10*y2^9*y3^9*yl4^2)/1120 + 
 (223*y1^11*y2^9*y3^9*yl4^2)/12320 + (2*y1^12*y2^9*y3^9*yl4^2)/105 + 
 (289*y1^13*y2^9*y3^9*yl4^2)/14560 + (23*y1^14*y2^9*y3^9*yl4^2)/1120 + 
 (829*y2^10*y3^9*yl4^2)/10080 - (1691*y1*y2^10*y3^9*yl4^2)/20160 - 
 (431*y1^2*y2^10*y3^9*yl4^2)/20160 - (11*y1^3*y2^10*y3^9*yl4^2)/20160 + 
 (199*y1^4*y2^10*y3^9*yl4^2)/20160 + (65*y1^5*y2^10*y3^9*yl4^2)/4032 + 
 (409*y1^6*y2^10*y3^9*yl4^2)/20160 + (67*y1^7*y2^10*y3^9*yl4^2)/2880 + 
 (257*y1^8*y2^10*y3^9*yl4^2)/10080 + (61*y1^9*y2^10*y3^9*yl4^2)/2240 + 
 (577*y1^10*y2^10*y3^9*yl4^2)/20160 + (6599*y1^11*y2^10*y3^9*yl4^2)/221760 + 
 (619*y1^12*y2^10*y3^9*yl4^2)/20160 + (8257*y1^13*y2^10*y3^9*yl4^2)/262080 + 
 (649*y1^14*y2^10*y3^9*yl4^2)/20160 + (523*y2^11*y3^9*yl4^2)/5040 - 
 (737*y1*y2^11*y3^9*yl4^2)/10080 - (107*y1^2*y2^11*y3^9*yl4^2)/10080 + 
 (103*y1^3*y2^11*y3^9*yl4^2)/10080 + (13*y1^4*y2^11*y3^9*yl4^2)/630 + 
 (271*y1^5*y2^11*y3^9*yl4^2)/10080 + (313*y1^6*y2^11*y3^9*yl4^2)/10080 + 
 (49*y1^7*y2^11*y3^9*yl4^2)/1440 + (731*y1^8*y2^11*y3^9*yl4^2)/20160 + 
 (383*y1^9*y2^11*y3^9*yl4^2)/10080 + (397*y1^10*y2^11*y3^9*yl4^2)/10080 + 
 (4493*y1^11*y2^11*y3^9*yl4^2)/110880 + (209*y1^12*y2^11*y3^9*yl4^2)/5040 + 
 (5539*y1^13*y2^11*y3^9*yl4^2)/131040 + (433*y1^14*y2^11*y3^9*yl4^2)/10080 + 
 (6859*y2^12*y3^9*yl4^2)/55440 - (7001*y1*y2^12*y3^9*yl4^2)/110880 - 
 (71*y1^2*y2^12*y3^9*yl4^2)/110880 + (2239*y1^3*y2^12*y3^9*yl4^2)/110880 + 
 (1697*y1^4*y2^12*y3^9*yl4^2)/55440 + (4087*y1^5*y2^12*y3^9*yl4^2)/110880 + 
 (4549*y1^6*y2^12*y3^9*yl4^2)/110880 + (697*y1^7*y2^12*y3^9*yl4^2)/15840 + 
 (10253*y1^8*y2^12*y3^9*yl4^2)/221760 + (591*y1^9*y2^12*y3^9*yl4^2)/12320 + 
 (5473*y1^10*y2^12*y3^9*yl4^2)/110880 + (509*y1^11*y2^12*y3^9*yl4^2)/10080 + 
 (713*y1^12*y2^12*y3^9*yl4^2)/13860 + (75307*y1^13*y2^12*y3^9*yl4^2)/
  1441440 + (5869*y1^14*y2^12*y3^9*yl4^2)/110880 + 
 (493*y2^13*y3^9*yl4^2)/3465 - (1493*y1*y2^13*y3^9*yl4^2)/27720 + 
 (479*y1^2*y2^13*y3^9*yl4^2)/55440 + (817*y1^3*y2^13*y3^9*yl4^2)/27720 + 
 (4423*y1^4*y2^13*y3^9*yl4^2)/110880 + (1279*y1^5*y2^13*y3^9*yl4^2)/27720 + 
 (2789*y1^6*y2^13*y3^9*yl4^2)/55440 + (211*y1^7*y2^13*y3^9*yl4^2)/3960 + 
 (12311*y1^8*y2^13*y3^9*yl4^2)/221760 + (529*y1^9*y2^13*y3^9*yl4^2)/9240 + 
 (3251*y1^10*y2^13*y3^9*yl4^2)/55440 + (1657*y1^11*y2^13*y3^9*yl4^2)/27720 + 
 (6733*y1^12*y2^13*y3^9*yl4^2)/110880 + (22171*y1^13*y2^13*y3^9*yl4^2)/
  360360 + (3449*y1^14*y2^13*y3^9*yl4^2)/55440 + 
 (115039*y2^14*y3^9*yl4^2)/720720 - (65141*y1*y2^14*y3^9*yl4^2)/1441440 + 
 (24949*y1^2*y2^14*y3^9*yl4^2)/1441440 + (54979*y1^3*y2^14*y3^9*yl4^2)/
  1441440 + (34997*y1^4*y2^14*y3^9*yl4^2)/720720 + 
 (79003*y1^5*y2^14*y3^9*yl4^2)/1441440 + (85009*y1^6*y2^14*y3^9*yl4^2)/
  1441440 + (12757*y1^7*y2^14*y3^9*yl4^2)/205920 + 
 (185033*y1^8*y2^14*y3^9*yl4^2)/2882880 + (31673*y1^9*y2^14*y3^9*yl4^2)/
  480480 + (97021*y1^10*y2^14*y3^9*yl4^2)/1441440 + 
 (8969*y1^11*y2^14*y3^9*yl4^2)/131040 + (12503*y1^12*y2^14*y3^9*yl4^2)/
  180180 + (7783*y1^13*y2^14*y3^9*yl4^2)/110880 + 
 (102169*y1^14*y2^14*y3^9*yl4^2)/1441440 - (339*y2^2*y3^10*yl4^2)/280 - 
 (409*y1*y2^2*y3^10*yl4^2)/560 - (187*y1^2*y2^2*y3^10*yl4^2)/280 - 
 (1087*y1^3*y2^2*y3^10*yl4^2)/1680 - (713*y1^4*y2^2*y3^10*yl4^2)/1120 - 
 (353*y1^5*y2^2*y3^10*yl4^2)/560 - (263*y1^6*y2^2*y3^10*yl4^2)/420 - 
 (349*y1^7*y2^2*y3^10*yl4^2)/560 - (1391*y1^8*y2^2*y3^10*yl4^2)/2240 - 
 (3121*y1^9*y2^2*y3^10*yl4^2)/5040 - (173*y1^10*y2^2*y3^10*yl4^2)/280 - 
 (3799*y1^11*y2^2*y3^10*yl4^2)/6160 - (2069*y1^12*y2^2*y3^10*yl4^2)/3360 - 
 (4477*y1^13*y2^2*y3^10*yl4^2)/7280 - (43*y1^14*y2^2*y3^10*yl4^2)/70 - 
 (y2^3*y3^10*yl4^2)/36 - (5*y1*y2^3*y3^10*yl4^2)/36 - 
 (11*y1^2*y2^3*y3^10*yl4^2)/144 - (y1^3*y2^3*y3^10*yl4^2)/18 - 
 (13*y1^4*y2^3*y3^10*yl4^2)/288 - (7*y1^5*y2^3*y3^10*yl4^2)/180 - 
 (5*y1^6*y2^3*y3^10*yl4^2)/144 - (2*y1^7*y2^3*y3^10*yl4^2)/63 - 
 (17*y1^8*y2^3*y3^10*yl4^2)/576 - (y1^9*y2^3*y3^10*yl4^2)/36 - 
 (19*y1^10*y2^3*y3^10*yl4^2)/720 - (5*y1^11*y2^3*y3^10*yl4^2)/198 - 
 (7*y1^12*y2^3*y3^10*yl4^2)/288 - (11*y1^13*y2^3*y3^10*yl4^2)/468 - 
 (23*y1^14*y2^3*y3^10*yl4^2)/1008 - (5*y2^4*y3^10*yl4^2)/72 - 
 (23*y1*y2^4*y3^10*yl4^2)/144 - (7*y1^2*y2^4*y3^10*yl4^2)/72 - 
 (11*y1^3*y2^4*y3^10*yl4^2)/144 - (19*y1^4*y2^4*y3^10*yl4^2)/288 - 
 (43*y1^5*y2^4*y3^10*yl4^2)/720 - (y1^6*y2^4*y3^10*yl4^2)/18 - 
 (53*y1^7*y2^4*y3^10*yl4^2)/1008 - (29*y1^8*y2^4*y3^10*yl4^2)/576 - 
 (7*y1^9*y2^4*y3^10*yl4^2)/144 - (17*y1^10*y2^4*y3^10*yl4^2)/360 - 
 (73*y1^11*y2^4*y3^10*yl4^2)/1584 - (13*y1^12*y2^4*y3^10*yl4^2)/288 - 
 (83*y1^13*y2^4*y3^10*yl4^2)/1872 - (11*y1^14*y2^4*y3^10*yl4^2)/252 - 
 (7*y2^5*y3^10*yl4^2)/144 - (43*y1*y2^5*y3^10*yl4^2)/288 - 
 (25*y1^2*y2^5*y3^10*yl4^2)/288 - (19*y1^3*y2^5*y3^10*yl4^2)/288 - 
 (y1^4*y2^5*y3^10*yl4^2)/18 - (71*y1^5*y2^5*y3^10*yl4^2)/1440 - 
 (13*y1^6*y2^5*y3^10*yl4^2)/288 - (85*y1^7*y2^5*y3^10*yl4^2)/2016 - 
 (23*y1^8*y2^5*y3^10*yl4^2)/576 - (11*y1^9*y2^5*y3^10*yl4^2)/288 - 
 (53*y1^10*y2^5*y3^10*yl4^2)/1440 - (113*y1^11*y2^5*y3^10*yl4^2)/3168 - 
 (5*y1^12*y2^5*y3^10*yl4^2)/144 - (127*y1^13*y2^5*y3^10*yl4^2)/3744 - 
 (67*y1^14*y2^5*y3^10*yl4^2)/2016 - (7*y2^6*y3^10*yl4^2)/360 - 
 (97*y1*y2^6*y3^10*yl4^2)/720 - (13*y1^2*y2^6*y3^10*yl4^2)/180 - 
 (37*y1^3*y2^6*y3^10*yl4^2)/720 - (59*y1^4*y2^6*y3^10*yl4^2)/1440 - 
 (5*y1^5*y2^6*y3^10*yl4^2)/144 - (11*y1^6*y2^6*y3^10*yl4^2)/360 - 
 (139*y1^7*y2^6*y3^10*yl4^2)/5040 - (73*y1^8*y2^6*y3^10*yl4^2)/2880 - 
 (17*y1^9*y2^6*y3^10*yl4^2)/720 - (y1^10*y2^6*y3^10*yl4^2)/45 - 
 (167*y1^11*y2^6*y3^10*yl4^2)/7920 - (29*y1^12*y2^6*y3^10*yl4^2)/1440 - 
 (181*y1^13*y2^6*y3^10*yl4^2)/9360 - (47*y1^14*y2^6*y3^10*yl4^2)/2520 + 
 (7*y2^7*y3^10*yl4^2)/720 - (173*y1*y2^7*y3^10*yl4^2)/1440 - 
 (83*y1^2*y2^7*y3^10*yl4^2)/1440 - (53*y1^3*y2^7*y3^10*yl4^2)/1440 - 
 (19*y1^4*y2^7*y3^10*yl4^2)/720 - (29*y1^5*y2^7*y3^10*yl4^2)/1440 - 
 (23*y1^6*y2^7*y3^10*yl4^2)/1440 - (131*y1^7*y2^7*y3^10*yl4^2)/10080 - 
 (31*y1^8*y2^7*y3^10*yl4^2)/2880 - (13*y1^9*y2^7*y3^10*yl4^2)/1440 - 
 (11*y1^10*y2^7*y3^10*yl4^2)/1440 - (103*y1^11*y2^7*y3^10*yl4^2)/15840 - 
 (y1^12*y2^7*y3^10*yl4^2)/180 - (89*y1^13*y2^7*y3^10*yl4^2)/18720 - 
 (41*y1^14*y2^7*y3^10*yl4^2)/10080 + (187*y2^8*y3^10*yl4^2)/5040 - 
 (1073*y1*y2^8*y3^10*yl4^2)/10080 - (443*y1^2*y2^8*y3^10*yl4^2)/10080 - 
 (233*y1^3*y2^8*y3^10*yl4^2)/10080 - (4*y1^4*y2^8*y3^10*yl4^2)/315 - 
 (13*y1^5*y2^8*y3^10*yl4^2)/2016 - (23*y1^6*y2^8*y3^10*yl4^2)/10080 + 
 (y1^7*y2^8*y3^10*yl4^2)/1440 + (59*y1^8*y2^8*y3^10*yl4^2)/20160 + 
 (47*y1^9*y2^8*y3^10*yl4^2)/10080 + (61*y1^10*y2^8*y3^10*yl4^2)/10080 + 
 (797*y1^11*y2^8*y3^10*yl4^2)/110880 + (41*y1^12*y2^8*y3^10*yl4^2)/5040 + 
 (1171*y1^13*y2^8*y3^10*yl4^2)/131040 + (97*y1^14*y2^8*y3^10*yl4^2)/10080 + 
 (629*y2^9*y3^10*yl4^2)/10080 - (1891*y1*y2^9*y3^10*yl4^2)/20160 - 
 (631*y1^2*y2^9*y3^10*yl4^2)/20160 - (211*y1^3*y2^9*y3^10*yl4^2)/20160 - 
 (y1^4*y2^9*y3^10*yl4^2)/20160 + (25*y1^5*y2^9*y3^10*yl4^2)/4032 + 
 (209*y1^6*y2^9*y3^10*yl4^2)/20160 + (269*y1^7*y2^9*y3^10*yl4^2)/20160 + 
 (157*y1^8*y2^9*y3^10*yl4^2)/10080 + (349*y1^9*y2^9*y3^10*yl4^2)/20160 + 
 (377*y1^10*y2^9*y3^10*yl4^2)/20160 + (4399*y1^11*y2^9*y3^10*yl4^2)/221760 + 
 (419*y1^12*y2^9*y3^10*yl4^2)/20160 + (5657*y1^13*y2^9*y3^10*yl4^2)/262080 + 
 (449*y1^14*y2^9*y3^10*yl4^2)/20160 + (3*y2^10*y3^10*yl4^2)/35 - 
 (23*y1*y2^10*y3^10*yl4^2)/280 - (11*y1^2*y2^10*y3^10*yl4^2)/560 + 
 (y1^3*y2^10*y3^10*yl4^2)/840 + (13*y1^4*y2^10*y3^10*yl4^2)/1120 + 
 (y1^5*y2^10*y3^10*yl4^2)/56 + (37*y1^6*y2^10*y3^10*yl4^2)/1680 + 
 (y1^7*y2^10*y3^10*yl4^2)/40 + (61*y1^8*y2^10*y3^10*yl4^2)/2240 + 
 (73*y1^9*y2^10*y3^10*yl4^2)/2520 + (17*y1^10*y2^10*y3^10*yl4^2)/560 + 
 (97*y1^11*y2^10*y3^10*yl4^2)/3080 + (109*y1^12*y2^10*y3^10*yl4^2)/3360 + 
 (121*y1^13*y2^10*y3^10*yl4^2)/3640 + (19*y1^14*y2^10*y3^10*yl4^2)/560 + 
 (1081*y2^11*y3^10*yl4^2)/10080 - (1439*y1*y2^11*y3^10*yl4^2)/20160 - 
 (179*y1^2*y2^11*y3^10*yl4^2)/20160 + (241*y1^3*y2^11*y3^10*yl4^2)/20160 + 
 (451*y1^4*y2^11*y3^10*yl4^2)/20160 + (577*y1^5*y2^11*y3^10*yl4^2)/20160 + 
 (661*y1^6*y2^11*y3^10*yl4^2)/20160 + (103*y1^7*y2^11*y3^10*yl4^2)/2880 + 
 (383*y1^8*y2^11*y3^10*yl4^2)/10080 + (89*y1^9*y2^11*y3^10*yl4^2)/2240 + 
 (829*y1^10*y2^11*y3^10*yl4^2)/20160 + (9371*y1^11*y2^11*y3^10*yl4^2)/
  221760 + (871*y1^12*y2^11*y3^10*yl4^2)/20160 + 
 (11533*y1^13*y2^11*y3^10*yl4^2)/262080 + (901*y1^14*y2^11*y3^10*yl4^2)/
  20160 + (1567*y2^12*y3^10*yl4^2)/12320 - (1513*y1*y2^12*y3^10*yl4^2)/
  24640 + (27*y1^2*y2^12*y3^10*yl4^2)/24640 + (1621*y1^3*y2^12*y3^10*yl4^2)/
  73920 + (797*y1^4*y2^12*y3^10*yl4^2)/24640 + 
 (951*y1^5*y2^12*y3^10*yl4^2)/24640 + (3161*y1^6*y2^12*y3^10*yl4^2)/73920 + 
 (161*y1^7*y2^12*y3^10*yl4^2)/3520 + (591*y1^8*y2^12*y3^10*yl4^2)/12320 + 
 (11023*y1^9*y2^12*y3^10*yl4^2)/221760 + (1259*y1^10*y2^12*y3^10*yl4^2)/
  24640 + (117*y1^11*y2^12*y3^10*yl4^2)/2240 + 
 (3931*y1^12*y2^12*y3^10*yl4^2)/73920 + (17291*y1^13*y2^12*y3^10*yl4^2)/
  320320 + (1347*y1^14*y2^12*y3^10*yl4^2)/24640 + 
 (5387*y2^13*y3^10*yl4^2)/36960 - (3853*y1*y2^13*y3^10*yl4^2)/73920 + 
 (767*y1^2*y2^13*y3^10*yl4^2)/73920 + (769*y1^3*y2^13*y3^10*yl4^2)/24640 + 
 (3077*y1^4*y2^13*y3^10*yl4^2)/73920 + (3539*y1^5*y2^13*y3^10*yl4^2)/73920 + 
 (3847*y1^6*y2^13*y3^10*yl4^2)/73920 + (581*y1^7*y2^13*y3^10*yl4^2)/10560 + 
 (529*y1^8*y2^13*y3^10*yl4^2)/9240 + (13081*y1^9*y2^13*y3^10*yl4^2)/221760 + 
 (4463*y1^10*y2^13*y3^10*yl4^2)/73920 + (4547*y1^11*y2^13*y3^10*yl4^2)/
  73920 + (1539*y1^12*y2^13*y3^10*yl4^2)/24640 + 
 (60791*y1^13*y2^13*y3^10*yl4^2)/960960 + (4727*y1^14*y2^13*y3^10*yl4^2)/
  73920 + (78361*y2^14*y3^10*yl4^2)/480480 - (41759*y1*y2^14*y3^10*yl4^2)/
  960960 + (18301*y1^2*y2^14*y3^10*yl4^2)/960960 + 
 (38321*y1^3*y2^14*y3^10*yl4^2)/960960 + (48331*y1^4*y2^14*y3^10*yl4^2)/
  960960 + (54337*y1^5*y2^14*y3^10*yl4^2)/960960 + 
 (19447*y1^6*y2^14*y3^10*yl4^2)/320320 + (8743*y1^7*y2^14*y3^10*yl4^2)/
  137280 + (31673*y1^8*y2^14*y3^10*yl4^2)/480480 + 
 (195043*y1^9*y2^14*y3^10*yl4^2)/2882880 + (66349*y1^10*y2^14*y3^10*yl4^2)/
  960960 + (6131*y1^11*y2^14*y3^10*yl4^2)/87360 + 
 (68351*y1^12*y2^14*y3^10*yl4^2)/960960 + (5317*y1^13*y2^14*y3^10*yl4^2)/
  73920 + (69781*y1^14*y2^14*y3^10*yl4^2)/960960 - 
 (12449*y2^2*y3^11*yl4^2)/10080 - (14969*y1*y2^2*y3^11*yl4^2)/20160 - 
 (13709*y1^2*y2^2*y3^11*yl4^2)/20160 - (13289*y1^3*y2^2*y3^11*yl4^2)/20160 - 
 (13079*y1^4*y2^2*y3^11*yl4^2)/20160 - (12953*y1^5*y2^2*y3^11*yl4^2)/20160 - 
 (12869*y1^6*y2^2*y3^11*yl4^2)/20160 - (12809*y1^7*y2^2*y3^11*yl4^2)/20160 - 
 (3191*y1^8*y2^2*y3^11*yl4^2)/5040 - (4243*y1^9*y2^2*y3^11*yl4^2)/6720 - 
 (12701*y1^10*y2^2*y3^11*yl4^2)/20160 - (139459*y1^11*y2^2*y3^11*yl4^2)/
  221760 - (12659*y1^12*y2^2*y3^11*yl4^2)/20160 - 
 (164357*y1^13*y2^2*y3^11*yl4^2)/262080 - (12629*y1^14*y2^2*y3^11*yl4^2)/
  20160 - (y2^3*y3^11*yl4^2)/40 - (11*y1*y2^3*y3^11*yl4^2)/80 - 
 (3*y1^2*y2^3*y3^11*yl4^2)/40 - (13*y1^3*y2^3*y3^11*yl4^2)/240 - 
 (7*y1^4*y2^3*y3^11*yl4^2)/160 - (3*y1^5*y2^3*y3^11*yl4^2)/80 - 
 (y1^6*y2^3*y3^11*yl4^2)/30 - (17*y1^7*y2^3*y3^11*yl4^2)/560 - 
 (9*y1^8*y2^3*y3^11*yl4^2)/320 - (19*y1^9*y2^3*y3^11*yl4^2)/720 - 
 (y1^10*y2^3*y3^11*yl4^2)/40 - (21*y1^11*y2^3*y3^11*yl4^2)/880 - 
 (11*y1^12*y2^3*y3^11*yl4^2)/480 - (23*y1^13*y2^3*y3^11*yl4^2)/1040 - 
 (3*y1^14*y2^3*y3^11*yl4^2)/140 - (y2^4*y3^11*yl4^2)/15 - 
 (19*y1*y2^4*y3^11*yl4^2)/120 - (23*y1^2*y2^4*y3^11*yl4^2)/240 - 
 (3*y1^3*y2^4*y3^11*yl4^2)/40 - (31*y1^4*y2^4*y3^11*yl4^2)/480 - 
 (7*y1^5*y2^4*y3^11*yl4^2)/120 - (13*y1^6*y2^4*y3^11*yl4^2)/240 - 
 (43*y1^7*y2^4*y3^11*yl4^2)/840 - (47*y1^8*y2^4*y3^11*yl4^2)/960 - 
 (17*y1^9*y2^4*y3^11*yl4^2)/360 - (11*y1^10*y2^4*y3^11*yl4^2)/240 - 
 (59*y1^11*y2^4*y3^11*yl4^2)/1320 - (7*y1^12*y2^4*y3^11*yl4^2)/160 - 
 (67*y1^13*y2^4*y3^11*yl4^2)/1560 - (71*y1^14*y2^4*y3^11*yl4^2)/1680 - 
 (11*y2^5*y3^11*yl4^2)/240 - (71*y1*y2^5*y3^11*yl4^2)/480 - 
 (41*y1^2*y2^5*y3^11*yl4^2)/480 - (31*y1^3*y2^5*y3^11*yl4^2)/480 - 
 (13*y1^4*y2^5*y3^11*yl4^2)/240 - (23*y1^5*y2^5*y3^11*yl4^2)/480 - 
 (7*y1^6*y2^5*y3^11*yl4^2)/160 - (137*y1^7*y2^5*y3^11*yl4^2)/3360 - 
 (37*y1^8*y2^5*y3^11*yl4^2)/960 - (53*y1^9*y2^5*y3^11*yl4^2)/1440 - 
 (17*y1^10*y2^5*y3^11*yl4^2)/480 - (181*y1^11*y2^5*y3^11*yl4^2)/5280 - 
 (y1^12*y2^5*y3^11*yl4^2)/30 - (203*y1^13*y2^5*y3^11*yl4^2)/6240 - 
 (107*y1^14*y2^5*y3^11*yl4^2)/3360 - (y2^6*y3^11*yl4^2)/60 - 
 (2*y1*y2^6*y3^11*yl4^2)/15 - (17*y1^2*y2^6*y3^11*yl4^2)/240 - 
 (y1^3*y2^6*y3^11*yl4^2)/20 - (19*y1^4*y2^6*y3^11*yl4^2)/480 - 
 (y1^5*y2^6*y3^11*yl4^2)/30 - (7*y1^6*y2^6*y3^11*yl4^2)/240 - 
 (11*y1^7*y2^6*y3^11*yl4^2)/420 - (23*y1^8*y2^6*y3^11*yl4^2)/960 - 
 (y1^9*y2^6*y3^11*yl4^2)/45 - (y1^10*y2^6*y3^11*yl4^2)/48 - 
 (13*y1^11*y2^6*y3^11*yl4^2)/660 - (3*y1^12*y2^6*y3^11*yl4^2)/160 - 
 (7*y1^13*y2^6*y3^11*yl4^2)/390 - (29*y1^14*y2^6*y3^11*yl4^2)/1680 + 
 (y2^7*y3^11*yl4^2)/80 - (19*y1*y2^7*y3^11*yl4^2)/160 - 
 (9*y1^2*y2^7*y3^11*yl4^2)/160 - (17*y1^3*y2^7*y3^11*yl4^2)/480 - 
 (y1^4*y2^7*y3^11*yl4^2)/40 - (3*y1^5*y2^7*y3^11*yl4^2)/160 - 
 (7*y1^6*y2^7*y3^11*yl4^2)/480 - (13*y1^7*y2^7*y3^11*yl4^2)/1120 - 
 (3*y1^8*y2^7*y3^11*yl4^2)/320 - (11*y1^9*y2^7*y3^11*yl4^2)/1440 - 
 (y1^10*y2^7*y3^11*yl4^2)/160 - (9*y1^11*y2^7*y3^11*yl4^2)/1760 - 
 (y1^12*y2^7*y3^11*yl4^2)/240 - (7*y1^13*y2^7*y3^11*yl4^2)/2080 - 
 (3*y1^14*y2^7*y3^11*yl4^2)/1120 + (67*y2^8*y3^11*yl4^2)/1680 - 
 (353*y1*y2^8*y3^11*yl4^2)/3360 - (143*y1^2*y2^8*y3^11*yl4^2)/3360 - 
 (73*y1^3*y2^8*y3^11*yl4^2)/3360 - (19*y1^4*y2^8*y3^11*yl4^2)/1680 - 
 (17*y1^5*y2^8*y3^11*yl4^2)/3360 - (y1^6*y2^8*y3^11*yl4^2)/1120 + 
 (y1^7*y2^8*y3^11*yl4^2)/480 + (29*y1^8*y2^8*y3^11*yl4^2)/6720 + 
 (61*y1^9*y2^8*y3^11*yl4^2)/10080 + (5*y1^10*y2^8*y3^11*yl4^2)/672 + 
 (317*y1^11*y2^8*y3^11*yl4^2)/36960 + (y1^12*y2^8*y3^11*yl4^2)/105 + 
 (451*y1^13*y2^8*y3^11*yl4^2)/43680 + (37*y1^14*y2^8*y3^11*yl4^2)/3360 + 
 (73*y2^9*y3^11*yl4^2)/1120 - (207*y1*y2^9*y3^11*yl4^2)/2240 - 
 (67*y1^2*y2^9*y3^11*yl4^2)/2240 - (61*y1^3*y2^9*y3^11*yl4^2)/6720 + 
 (3*y1^4*y2^9*y3^11*yl4^2)/2240 + (17*y1^5*y2^9*y3^11*yl4^2)/2240 + 
 (79*y1^6*y2^9*y3^11*yl4^2)/6720 + (33*y1^7*y2^9*y3^11*yl4^2)/2240 + 
 (19*y1^8*y2^9*y3^11*yl4^2)/1120 + (377*y1^9*y2^9*y3^11*yl4^2)/20160 + 
 (9*y1^10*y2^9*y3^11*yl4^2)/448 + (523*y1^11*y2^9*y3^11*yl4^2)/24640 + 
 (149*y1^12*y2^9*y3^11*yl4^2)/6720 + (669*y1^13*y2^9*y3^11*yl4^2)/29120 + 
 (53*y1^14*y2^9*y3^11*yl4^2)/2240 + (223*y2^10*y3^11*yl4^2)/2520 - 
 (407*y1*y2^10*y3^11*yl4^2)/5040 - (23*y1^2*y2^10*y3^11*yl4^2)/1260 + 
 (13*y1^3*y2^10*y3^11*yl4^2)/5040 + (131*y1^4*y2^10*y3^11*yl4^2)/10080 + 
 (97*y1^5*y2^10*y3^11*yl4^2)/5040 + (59*y1^6*y2^10*y3^11*yl4^2)/2520 + 
 (19*y1^7*y2^10*y3^11*yl4^2)/720 + (577*y1^8*y2^10*y3^11*yl4^2)/20160 + 
 (17*y1^9*y2^10*y3^11*yl4^2)/560 + (2*y1^10*y2^10*y3^11*yl4^2)/63 + 
 (1823*y1^11*y2^10*y3^11*yl4^2)/55440 + (341*y1^12*y2^10*y3^11*yl4^2)/10080 + 
 (2269*y1^13*y2^10*y3^11*yl4^2)/65520 + (89*y1^14*y2^10*y3^11*yl4^2)/2520 + 
 (1109*y2^11*y3^11*yl4^2)/10080 - (1411*y1*y2^11*y3^11*yl4^2)/20160 - 
 (151*y1^2*y2^11*y3^11*yl4^2)/20160 + (269*y1^3*y2^11*y3^11*yl4^2)/20160 + 
 (479*y1^4*y2^11*y3^11*yl4^2)/20160 + (121*y1^5*y2^11*y3^11*yl4^2)/4032 + 
 (689*y1^6*y2^11*y3^11*yl4^2)/20160 + (107*y1^7*y2^11*y3^11*yl4^2)/2880 + 
 (397*y1^8*y2^11*y3^11*yl4^2)/10080 + (829*y1^9*y2^11*y3^11*yl4^2)/20160 + 
 (857*y1^10*y2^11*y3^11*yl4^2)/20160 + (9679*y1^11*y2^11*y3^11*yl4^2)/
  221760 + (899*y1^12*y2^11*y3^11*yl4^2)/20160 + 
 (11897*y1^13*y2^11*y3^11*yl4^2)/262080 + (929*y1^14*y2^11*y3^11*yl4^2)/
  20160 + (14411*y2^12*y3^11*yl4^2)/110880 - (13309*y1*y2^12*y3^11*yl4^2)/
  221760 + (551*y1^2*y2^12*y3^11*yl4^2)/221760 + 
 (5171*y1^3*y2^12*y3^11*yl4^2)/221760 + (7481*y1^4*y2^12*y3^11*yl4^2)/
  221760 + (8867*y1^5*y2^12*y3^11*yl4^2)/221760 + 
 (9791*y1^6*y2^12*y3^11*yl4^2)/221760 + (1493*y1^7*y2^12*y3^11*yl4^2)/31680 + 
 (5473*y1^8*y2^12*y3^11*yl4^2)/110880 + (1259*y1^9*y2^12*y3^11*yl4^2)/24640 + 
 (11639*y1^10*y2^12*y3^11*yl4^2)/221760 + (1081*y1^11*y2^12*y3^11*yl4^2)/
  20160 + (12101*y1^12*y2^12*y3^11*yl4^2)/221760 + 
 (159623*y1^13*y2^12*y3^11*yl4^2)/2882880 + (12431*y1^14*y2^12*y3^11*yl4^2)/
  221760 + (16469*y2^13*y3^11*yl4^2)/110880 - (11251*y1*y2^13*y3^11*yl4^2)/
  221760 + (2609*y1^2*y2^13*y3^11*yl4^2)/221760 + 
 (7229*y1^3*y2^13*y3^11*yl4^2)/221760 + (9539*y1^4*y2^13*y3^11*yl4^2)/
  221760 + (2185*y1^5*y2^13*y3^11*yl4^2)/44352 + 
 (11849*y1^6*y2^13*y3^11*yl4^2)/221760 + (1787*y1^7*y2^13*y3^11*yl4^2)/
  31680 + (3251*y1^8*y2^13*y3^11*yl4^2)/55440 + 
 (4463*y1^9*y2^13*y3^11*yl4^2)/73920 + (13697*y1^10*y2^13*y3^11*yl4^2)/
  221760 + (13949*y1^11*y2^13*y3^11*yl4^2)/221760 + 
 (14159*y1^12*y2^13*y3^11*yl4^2)/221760 + (186377*y1^13*y2^13*y3^11*yl4^2)/
  2882880 + (14489*y1^14*y2^13*y3^11*yl4^2)/221760 + 
 (239087*y2^14*y3^11*yl4^2)/1441440 - (121273*y1*y2^14*y3^11*yl4^2)/2882880 + 
 (58907*y1^2*y2^14*y3^11*yl4^2)/2882880 + (118967*y1^3*y2^14*y3^11*yl4^2)/
  2882880 + (148997*y1^4*y2^14*y3^11*yl4^2)/2882880 + 
 (33403*y1^5*y2^14*y3^11*yl4^2)/576576 + (179027*y1^6*y2^14*y3^11*yl4^2)/
  2882880 + (26801*y1^7*y2^14*y3^11*yl4^2)/411840 + 
 (97021*y1^8*y2^14*y3^11*yl4^2)/1441440 + (66349*y1^9*y2^14*y3^11*yl4^2)/
  960960 + (203051*y1^10*y2^14*y3^11*yl4^2)/2882880 + 
 (18757*y1^11*y2^14*y3^11*yl4^2)/262080 + (209057*y1^12*y2^14*y3^11*yl4^2)/
  2882880 + (16259*y1^13*y2^14*y3^11*yl4^2)/221760 + 
 (213347*y1^14*y2^14*y3^11*yl4^2)/2882880 - (12673*y2^2*y3^12*yl4^2)/10080 - 
 (15193*y1*y2^2*y3^12*yl4^2)/20160 - (13933*y1^2*y2^2*y3^12*yl4^2)/20160 - 
 (13513*y1^3*y2^2*y3^12*yl4^2)/20160 - (13303*y1^4*y2^2*y3^12*yl4^2)/20160 - 
 (13177*y1^5*y2^2*y3^12*yl4^2)/20160 - (13093*y1^6*y2^2*y3^12*yl4^2)/20160 - 
 (13033*y1^7*y2^2*y3^12*yl4^2)/20160 - (3247*y1^8*y2^2*y3^12*yl4^2)/5040 - 
 (12953*y1^9*y2^2*y3^12*yl4^2)/20160 - (2585*y1^10*y2^2*y3^12*yl4^2)/4032 - 
 (141923*y1^11*y2^2*y3^12*yl4^2)/221760 - (12883*y1^12*y2^2*y3^12*yl4^2)/
  20160 - (167269*y1^13*y2^2*y3^12*yl4^2)/262080 - 
 (12853*y1^14*y2^2*y3^12*yl4^2)/20160 - (y2^3*y3^12*yl4^2)/44 - 
 (3*y1*y2^3*y3^12*yl4^2)/22 - (13*y1^2*y2^3*y3^12*yl4^2)/176 - 
 (7*y1^3*y2^3*y3^12*yl4^2)/132 - (15*y1^4*y2^3*y3^12*yl4^2)/352 - 
 (2*y1^5*y2^3*y3^12*yl4^2)/55 - (17*y1^6*y2^3*y3^12*yl4^2)/528 - 
 (9*y1^7*y2^3*y3^12*yl4^2)/308 - (19*y1^8*y2^3*y3^12*yl4^2)/704 - 
 (5*y1^9*y2^3*y3^12*yl4^2)/198 - (21*y1^10*y2^3*y3^12*yl4^2)/880 - 
 (y1^11*y2^3*y3^12*yl4^2)/44 - (23*y1^12*y2^3*y3^12*yl4^2)/1056 - 
 (3*y1^13*y2^3*y3^12*yl4^2)/143 - (25*y1^14*y2^3*y3^12*yl4^2)/1232 - 
 (17*y2^4*y3^12*yl4^2)/264 - (83*y1*y2^4*y3^12*yl4^2)/528 - 
 (25*y1^2*y2^4*y3^12*yl4^2)/264 - (13*y1^3*y2^4*y3^12*yl4^2)/176 - 
 (67*y1^4*y2^4*y3^12*yl4^2)/1056 - (151*y1^5*y2^4*y3^12*yl4^2)/2640 - 
 (7*y1^6*y2^4*y3^12*yl4^2)/132 - (185*y1^7*y2^4*y3^12*yl4^2)/3696 - 
 (101*y1^8*y2^4*y3^12*yl4^2)/2112 - (73*y1^9*y2^4*y3^12*yl4^2)/1584 - 
 (59*y1^10*y2^4*y3^12*yl4^2)/1320 - (23*y1^11*y2^4*y3^12*yl4^2)/528 - 
 (15*y1^12*y2^4*y3^12*yl4^2)/352 - (287*y1^13*y2^4*y3^12*yl4^2)/6864 - 
 (19*y1^14*y2^4*y3^12*yl4^2)/462 - (23*y2^5*y3^12*yl4^2)/528 - 
 (155*y1*y2^5*y3^12*yl4^2)/1056 - (89*y1^2*y2^5*y3^12*yl4^2)/1056 - 
 (67*y1^3*y2^5*y3^12*yl4^2)/1056 - (7*y1^4*y2^5*y3^12*yl4^2)/132 - 
 (247*y1^5*y2^5*y3^12*yl4^2)/5280 - (15*y1^6*y2^5*y3^12*yl4^2)/352 - 
 (293*y1^7*y2^5*y3^12*yl4^2)/7392 - (79*y1^8*y2^5*y3^12*yl4^2)/2112 - 
 (113*y1^9*y2^5*y3^12*yl4^2)/3168 - (181*y1^10*y2^5*y3^12*yl4^2)/5280 - 
 (35*y1^11*y2^5*y3^12*yl4^2)/1056 - (17*y1^12*y2^5*y3^12*yl4^2)/528 - 
 (431*y1^13*y2^5*y3^12*yl4^2)/13728 - (227*y1^14*y2^5*y3^12*yl4^2)/7392 - 
 (19*y2^6*y3^12*yl4^2)/1320 - (349*y1*y2^6*y3^12*yl4^2)/2640 - 
 (23*y1^2*y2^6*y3^12*yl4^2)/330 - (43*y1^3*y2^6*y3^12*yl4^2)/880 - 
 (203*y1^4*y2^6*y3^12*yl4^2)/5280 - (17*y1^5*y2^6*y3^12*yl4^2)/528 - 
 (37*y1^6*y2^6*y3^12*yl4^2)/1320 - (463*y1^7*y2^6*y3^12*yl4^2)/18480 - 
 (241*y1^8*y2^6*y3^12*yl4^2)/10560 - (167*y1^9*y2^6*y3^12*yl4^2)/7920 - 
 (13*y1^10*y2^6*y3^12*yl4^2)/660 - (49*y1^11*y2^6*y3^12*yl4^2)/2640 - 
 (31*y1^12*y2^6*y3^12*yl4^2)/1760 - (577*y1^13*y2^6*y3^12*yl4^2)/34320 - 
 (149*y1^14*y2^6*y3^12*yl4^2)/9240 + (13*y2^7*y3^12*yl4^2)/880 - 
 (207*y1*y2^7*y3^12*yl4^2)/1760 - (97*y1^2*y2^7*y3^12*yl4^2)/1760 - 
 (181*y1^3*y2^7*y3^12*yl4^2)/5280 - (21*y1^4*y2^7*y3^12*yl4^2)/880 - 
 (31*y1^5*y2^7*y3^12*yl4^2)/1760 - (71*y1^6*y2^7*y3^12*yl4^2)/5280 - 
 (129*y1^7*y2^7*y3^12*yl4^2)/12320 - (29*y1^8*y2^7*y3^12*yl4^2)/3520 - 
 (103*y1^9*y2^7*y3^12*yl4^2)/15840 - (9*y1^10*y2^7*y3^12*yl4^2)/1760 - 
 (7*y1^11*y2^7*y3^12*yl4^2)/1760 - (y1^12*y2^7*y3^12*yl4^2)/330 - 
 (51*y1^13*y2^7*y3^12*yl4^2)/22880 - (19*y1^14*y2^7*y3^12*yl4^2)/12320 + 
 (779*y2^8*y3^12*yl4^2)/18480 - (3841*y1*y2^8*y3^12*yl4^2)/36960 - 
 (1531*y1^2*y2^8*y3^12*yl4^2)/36960 - (761*y1^3*y2^8*y3^12*yl4^2)/36960 - 
 (47*y1^4*y2^8*y3^12*yl4^2)/4620 - (29*y1^5*y2^8*y3^12*yl4^2)/7392 + 
 (3*y1^6*y2^8*y3^12*yl4^2)/12320 + (17*y1^7*y2^8*y3^12*yl4^2)/5280 + 
 (403*y1^8*y2^8*y3^12*yl4^2)/73920 + (797*y1^9*y2^8*y3^12*yl4^2)/110880 + 
 (317*y1^10*y2^8*y3^12*yl4^2)/36960 + (359*y1^11*y2^8*y3^12*yl4^2)/36960 + 
 (197*y1^12*y2^8*y3^12*yl4^2)/18480 + (5507*y1^13*y2^8*y3^12*yl4^2)/480480 + 
 (449*y1^14*y2^8*y3^12*yl4^2)/36960 + (831*y2^9*y3^12*yl4^2)/12320 - 
 (2249*y1*y2^9*y3^12*yl4^2)/24640 - (709*y1^2*y2^9*y3^12*yl4^2)/24640 - 
 (587*y1^3*y2^9*y3^12*yl4^2)/73920 + (61*y1^4*y2^9*y3^12*yl4^2)/24640 + 
 (43*y1^5*y2^9*y3^12*yl4^2)/4928 + (953*y1^6*y2^9*y3^12*yl4^2)/73920 + 
 (391*y1^7*y2^9*y3^12*yl4^2)/24640 + (223*y1^8*y2^9*y3^12*yl4^2)/12320 + 
 (4399*y1^9*y2^9*y3^12*yl4^2)/221760 + (523*y1^10*y2^9*y3^12*yl4^2)/24640 + 
 (551*y1^11*y2^9*y3^12*yl4^2)/24640 + (1723*y1^12*y2^9*y3^12*yl4^2)/73920 + 
 (7723*y1^13*y2^9*y3^12*yl4^2)/320320 + (611*y1^14*y2^9*y3^12*yl4^2)/24640 + 
 (629*y2^10*y3^12*yl4^2)/6930 - (2207*y1*y2^10*y3^12*yl4^2)/27720 - 
 (949*y1^2*y2^10*y3^12*yl4^2)/55440 + (103*y1^3*y2^10*y3^12*yl4^2)/27720 + 
 (1567*y1^4*y2^10*y3^12*yl4^2)/110880 + (113*y1^5*y2^10*y3^12*yl4^2)/5544 + 
 (1361*y1^6*y2^10*y3^12*yl4^2)/55440 + (109*y1^7*y2^10*y3^12*yl4^2)/3960 + 
 (6599*y1^8*y2^10*y3^12*yl4^2)/221760 + (97*y1^9*y2^10*y3^12*yl4^2)/3080 + 
 (1823*y1^10*y2^10*y3^12*yl4^2)/55440 + (943*y1^11*y2^10*y3^12*yl4^2)/27720 + 
 (3877*y1^12*y2^10*y3^12*yl4^2)/110880 + (12889*y1^13*y2^10*y3^12*yl4^2)/
  360360 + (2021*y1^14*y2^10*y3^12*yl4^2)/55440 + 
 (12451*y2^11*y3^12*yl4^2)/110880 - (15269*y1*y2^11*y3^12*yl4^2)/221760 - 
 (1409*y1^2*y2^11*y3^12*yl4^2)/221760 + (3211*y1^3*y2^11*y3^12*yl4^2)/
  221760 + (5521*y1^4*y2^11*y3^12*yl4^2)/221760 + 
 (6907*y1^5*y2^11*y3^12*yl4^2)/221760 + (7831*y1^6*y2^11*y3^12*yl4^2)/
  221760 + (1213*y1^7*y2^11*y3^12*yl4^2)/31680 + 
 (4493*y1^8*y2^11*y3^12*yl4^2)/110880 + (9371*y1^9*y2^11*y3^12*yl4^2)/
  221760 + (9679*y1^10*y2^11*y3^12*yl4^2)/221760 + 
 (9931*y1^11*y2^11*y3^12*yl4^2)/221760 + (10141*y1^12*y2^11*y3^12*yl4^2)/
  221760 + (134143*y1^13*y2^11*y3^12*yl4^2)/2882880 + 
 (10471*y1^14*y2^11*y3^12*yl4^2)/221760 + (1333*y2^12*y3^12*yl4^2)/10080 - 
 (1187*y1*y2^12*y3^12*yl4^2)/20160 + (73*y1^2*y2^12*y3^12*yl4^2)/20160 + 
 (493*y1^3*y2^12*y3^12*yl4^2)/20160 + (703*y1^4*y2^12*y3^12*yl4^2)/20160 + 
 (829*y1^5*y2^12*y3^12*yl4^2)/20160 + (913*y1^6*y2^12*y3^12*yl4^2)/20160 + 
 (139*y1^7*y2^12*y3^12*yl4^2)/2880 + (509*y1^8*y2^12*y3^12*yl4^2)/10080 + 
 (117*y1^9*y2^12*y3^12*yl4^2)/2240 + (1081*y1^10*y2^12*y3^12*yl4^2)/20160 + 
 (12143*y1^11*y2^12*y3^12*yl4^2)/221760 + (1123*y1^12*y2^12*y3^12*yl4^2)/
  20160 + (14809*y1^13*y2^12*y3^12*yl4^2)/262080 + 
 (1153*y1^14*y2^12*y3^12*yl4^2)/20160 + (16721*y2^13*y3^12*yl4^2)/110880 - 
 (10999*y1*y2^13*y3^12*yl4^2)/221760 + (2861*y1^2*y2^13*y3^12*yl4^2)/221760 + 
 (7481*y1^3*y2^13*y3^12*yl4^2)/221760 + (9791*y1^4*y2^13*y3^12*yl4^2)/
  221760 + (11177*y1^5*y2^13*y3^12*yl4^2)/221760 + 
 (12101*y1^6*y2^13*y3^12*yl4^2)/221760 + (1823*y1^7*y2^13*y3^12*yl4^2)/
  31680 + (1657*y1^8*y2^13*y3^12*yl4^2)/27720 + 
 (4547*y1^9*y2^13*y3^12*yl4^2)/73920 + (13949*y1^10*y2^13*y3^12*yl4^2)/
  221760 + (1291*y1^11*y2^13*y3^12*yl4^2)/20160 + 
 (14411*y1^12*y2^13*y3^12*yl4^2)/221760 + (189653*y1^13*y2^13*y3^12*yl4^2)/
  2882880 + (14741*y1^14*y2^13*y3^12*yl4^2)/221760 + 
 (22033*y2^14*y3^12*yl4^2)/131040 - (10727*y1*y2^14*y3^12*yl4^2)/262080 + 
 (5653*y1^2*y2^14*y3^12*yl4^2)/262080 + (11113*y1^3*y2^14*y3^12*yl4^2)/
  262080 + (13843*y1^4*y2^14*y3^12*yl4^2)/262080 + 
 (15481*y1^5*y2^14*y3^12*yl4^2)/262080 + (16573*y1^6*y2^14*y3^12*yl4^2)/
  262080 + (2479*y1^7*y2^14*y3^12*yl4^2)/37440 + 
 (8969*y1^8*y2^14*y3^12*yl4^2)/131040 + (6131*y1^9*y2^14*y3^12*yl4^2)/87360 + 
 (18757*y1^10*y2^14*y3^12*yl4^2)/262080 + (209603*y1^11*y2^14*y3^12*yl4^2)/
  2882880 + (19303*y1^12*y2^14*y3^12*yl4^2)/262080 + 
 (1501*y1^13*y2^14*y3^12*yl4^2)/20160 + (19693*y1^14*y2^14*y3^12*yl4^2)/
  262080 - (141671*y2^2*y3^13*yl4^2)/110880 - (169391*y1*y2^2*y3^13*yl4^2)/
  221760 - (155531*y1^2*y2^2*y3^13*yl4^2)/221760 - 
 (150911*y1^3*y2^2*y3^13*yl4^2)/221760 - (148601*y1^4*y2^2*y3^13*yl4^2)/
  221760 - (29443*y1^5*y2^2*y3^13*yl4^2)/44352 - 
 (146291*y1^6*y2^2*y3^13*yl4^2)/221760 - (145631*y1^7*y2^2*y3^13*yl4^2)/
  221760 - (9071*y1^8*y2^2*y3^13*yl4^2)/13860 - 
 (144751*y1^9*y2^2*y3^13*yl4^2)/221760 - (144443*y1^10*y2^2*y3^13*yl4^2)/
  221760 - (144191*y1^11*y2^2*y3^13*yl4^2)/221760 - 
 (143981*y1^12*y2^2*y3^13*yl4^2)/221760 - (1869443*y1^13*y2^2*y3^13*yl4^2)/
  2882880 - (143651*y1^14*y2^2*y3^13*yl4^2)/221760 - (y2^3*y3^13*yl4^2)/48 - 
 (13*y1*y2^3*y3^13*yl4^2)/96 - (7*y1^2*y2^3*y3^13*yl4^2)/96 - 
 (5*y1^3*y2^3*y3^13*yl4^2)/96 - (y1^4*y2^3*y3^13*yl4^2)/24 - 
 (17*y1^5*y2^3*y3^13*yl4^2)/480 - (y1^6*y2^3*y3^13*yl4^2)/32 - 
 (19*y1^7*y2^3*y3^13*yl4^2)/672 - (5*y1^8*y2^3*y3^13*yl4^2)/192 - 
 (7*y1^9*y2^3*y3^13*yl4^2)/288 - (11*y1^10*y2^3*y3^13*yl4^2)/480 - 
 (23*y1^11*y2^3*y3^13*yl4^2)/1056 - (y1^12*y2^3*y3^13*yl4^2)/48 - 
 (25*y1^13*y2^3*y3^13*yl4^2)/1248 - (13*y1^14*y2^3*y3^13*yl4^2)/672 - 
 (y2^4*y3^13*yl4^2)/16 - (5*y1*y2^4*y3^13*yl4^2)/32 - 
 (3*y1^2*y2^4*y3^13*yl4^2)/32 - (7*y1^3*y2^4*y3^13*yl4^2)/96 - 
 (y1^4*y2^4*y3^13*yl4^2)/16 - (9*y1^5*y2^4*y3^13*yl4^2)/160 - 
 (5*y1^6*y2^4*y3^13*yl4^2)/96 - (11*y1^7*y2^4*y3^13*yl4^2)/224 - 
 (3*y1^8*y2^4*y3^13*yl4^2)/64 - (13*y1^9*y2^4*y3^13*yl4^2)/288 - 
 (7*y1^10*y2^4*y3^13*yl4^2)/160 - (15*y1^11*y2^4*y3^13*yl4^2)/352 - 
 (y1^12*y2^4*y3^13*yl4^2)/24 - (17*y1^13*y2^4*y3^13*yl4^2)/416 - 
 (9*y1^14*y2^4*y3^13*yl4^2)/224 - (y2^5*y3^13*yl4^2)/24 - 
 (7*y1*y2^5*y3^13*yl4^2)/48 - (y1^2*y2^5*y3^13*yl4^2)/12 - 
 (y1^3*y2^5*y3^13*yl4^2)/16 - (5*y1^4*y2^5*y3^13*yl4^2)/96 - 
 (11*y1^5*y2^5*y3^13*yl4^2)/240 - (y1^6*y2^5*y3^13*yl4^2)/24 - 
 (13*y1^7*y2^5*y3^13*yl4^2)/336 - (7*y1^8*y2^5*y3^13*yl4^2)/192 - 
 (5*y1^9*y2^5*y3^13*yl4^2)/144 - (y1^10*y2^5*y3^13*yl4^2)/30 - 
 (17*y1^11*y2^5*y3^13*yl4^2)/528 - (y1^12*y2^5*y3^13*yl4^2)/32 - 
 (19*y1^13*y2^5*y3^13*yl4^2)/624 - (5*y1^14*y2^5*y3^13*yl4^2)/168 - 
 (y2^6*y3^13*yl4^2)/80 - (21*y1*y2^6*y3^13*yl4^2)/160 - 
 (11*y1^2*y2^6*y3^13*yl4^2)/160 - (23*y1^3*y2^6*y3^13*yl4^2)/480 - 
 (3*y1^4*y2^6*y3^13*yl4^2)/80 - (y1^5*y2^6*y3^13*yl4^2)/32 - 
 (13*y1^6*y2^6*y3^13*yl4^2)/480 - (27*y1^7*y2^6*y3^13*yl4^2)/1120 - 
 (7*y1^8*y2^6*y3^13*yl4^2)/320 - (29*y1^9*y2^6*y3^13*yl4^2)/1440 - 
 (3*y1^10*y2^6*y3^13*yl4^2)/160 - (31*y1^11*y2^6*y3^13*yl4^2)/1760 - 
 (y1^12*y2^6*y3^13*yl4^2)/60 - (33*y1^13*y2^6*y3^13*yl4^2)/2080 - 
 (17*y1^14*y2^6*y3^13*yl4^2)/1120 + (y2^7*y3^13*yl4^2)/60 - 
 (7*y1*y2^7*y3^13*yl4^2)/60 - (13*y1^2*y2^7*y3^13*yl4^2)/240 - 
 (y1^3*y2^7*y3^13*yl4^2)/30 - (11*y1^4*y2^7*y3^13*yl4^2)/480 - 
 (y1^5*y2^7*y3^13*yl4^2)/60 - (y1^6*y2^7*y3^13*yl4^2)/80 - 
 (y1^7*y2^7*y3^13*yl4^2)/105 - (7*y1^8*y2^7*y3^13*yl4^2)/960 - 
 (y1^9*y2^7*y3^13*yl4^2)/180 - (y1^10*y2^7*y3^13*yl4^2)/240 - 
 (y1^11*y2^7*y3^13*yl4^2)/330 - (y1^12*y2^7*y3^13*yl4^2)/480 - 
 (y1^13*y2^7*y3^13*yl4^2)/780 - (y1^14*y2^7*y3^13*yl4^2)/1680 + 
 (37*y2^8*y3^13*yl4^2)/840 - (173*y1*y2^8*y3^13*yl4^2)/1680 - 
 (17*y1^2*y2^8*y3^13*yl4^2)/420 - (11*y1^3*y2^8*y3^13*yl4^2)/560 - 
 (31*y1^4*y2^8*y3^13*yl4^2)/3360 - (y1^5*y2^8*y3^13*yl4^2)/336 + 
 (y1^6*y2^8*y3^13*yl4^2)/840 + (y1^7*y2^8*y3^13*yl4^2)/240 + 
 (43*y1^8*y2^8*y3^13*yl4^2)/6720 + (41*y1^9*y2^8*y3^13*yl4^2)/5040 + 
 (y1^10*y2^8*y3^13*yl4^2)/105 + (197*y1^11*y2^8*y3^13*yl4^2)/18480 + 
 (13*y1^12*y2^8*y3^13*yl4^2)/1120 + (271*y1^13*y2^8*y3^13*yl4^2)/21840 + 
 (11*y1^14*y2^8*y3^13*yl4^2)/840 + (233*y2^9*y3^13*yl4^2)/3360 - 
 (607*y1*y2^9*y3^13*yl4^2)/6720 - (187*y1^2*y2^9*y3^13*yl4^2)/6720 - 
 (47*y1^3*y2^9*y3^13*yl4^2)/6720 + (23*y1^4*y2^9*y3^13*yl4^2)/6720 + 
 (13*y1^5*y2^9*y3^13*yl4^2)/1344 + (31*y1^6*y2^9*y3^13*yl4^2)/2240 + 
 (113*y1^7*y2^9*y3^13*yl4^2)/6720 + (2*y1^8*y2^9*y3^13*yl4^2)/105 + 
 (419*y1^9*y2^9*y3^13*yl4^2)/20160 + (149*y1^10*y2^9*y3^13*yl4^2)/6720 + 
 (1723*y1^11*y2^9*y3^13*yl4^2)/73920 + (163*y1^12*y2^9*y3^13*yl4^2)/6720 + 
 (2189*y1^13*y2^9*y3^13*yl4^2)/87360 + (173*y1^14*y2^9*y3^13*yl4^2)/6720 + 
 (467*y2^10*y3^13*yl4^2)/5040 - (793*y1*y2^10*y3^13*yl4^2)/10080 - 
 (163*y1^2*y2^10*y3^13*yl4^2)/10080 + (47*y1^3*y2^10*y3^13*yl4^2)/10080 + 
 (19*y1^4*y2^10*y3^13*yl4^2)/1260 + (43*y1^5*y2^10*y3^13*yl4^2)/2016 + 
 (257*y1^6*y2^10*y3^13*yl4^2)/10080 + (41*y1^7*y2^10*y3^13*yl4^2)/1440 + 
 (619*y1^8*y2^10*y3^13*yl4^2)/20160 + (109*y1^9*y2^10*y3^13*yl4^2)/3360 + 
 (341*y1^10*y2^10*y3^13*yl4^2)/10080 + (3877*y1^11*y2^10*y3^13*yl4^2)/
  110880 + (181*y1^12*y2^10*y3^13*yl4^2)/5040 + 
 (4811*y1^13*y2^10*y3^13*yl4^2)/131040 + (377*y1^14*y2^10*y3^13*yl4^2)/
  10080 + (1151*y2^11*y3^13*yl4^2)/10080 - (1369*y1*y2^11*y3^13*yl4^2)/
  20160 - (109*y1^2*y2^11*y3^13*yl4^2)/20160 + 
 (311*y1^3*y2^11*y3^13*yl4^2)/20160 + (521*y1^4*y2^11*y3^13*yl4^2)/20160 + 
 (647*y1^5*y2^11*y3^13*yl4^2)/20160 + (731*y1^6*y2^11*y3^13*yl4^2)/20160 + 
 (113*y1^7*y2^11*y3^13*yl4^2)/2880 + (209*y1^8*y2^11*y3^13*yl4^2)/5040 + 
 (871*y1^9*y2^11*y3^13*yl4^2)/20160 + (899*y1^10*y2^11*y3^13*yl4^2)/20160 + 
 (10141*y1^11*y2^11*y3^13*yl4^2)/221760 + (941*y1^12*y2^11*y3^13*yl4^2)/
  20160 + (12443*y1^13*y2^11*y3^13*yl4^2)/262080 + 
 (971*y1^14*y2^11*y3^13*yl4^2)/20160 + (14873*y2^12*y3^13*yl4^2)/110880 - 
 (12847*y1*y2^12*y3^13*yl4^2)/221760 + (1013*y1^2*y2^12*y3^13*yl4^2)/221760 + 
 (5633*y1^3*y2^12*y3^13*yl4^2)/221760 + (7943*y1^4*y2^12*y3^13*yl4^2)/
  221760 + (9329*y1^5*y2^12*y3^13*yl4^2)/221760 + 
 (10253*y1^6*y2^12*y3^13*yl4^2)/221760 + (1559*y1^7*y2^12*y3^13*yl4^2)/
  31680 + (713*y1^8*y2^12*y3^13*yl4^2)/13860 + 
 (3931*y1^9*y2^12*y3^13*yl4^2)/73920 + (12101*y1^10*y2^12*y3^13*yl4^2)/
  221760 + (1123*y1^11*y2^12*y3^13*yl4^2)/20160 + 
 (12563*y1^12*y2^12*y3^13*yl4^2)/221760 + (165629*y1^13*y2^12*y3^13*yl4^2)/
  2882880 + (12893*y1^14*y2^12*y3^13*yl4^2)/221760 + 
 (16931*y2^13*y3^13*yl4^2)/110880 - (10789*y1*y2^13*y3^13*yl4^2)/221760 + 
 (3071*y1^2*y2^13*y3^13*yl4^2)/221760 + (7691*y1^3*y2^13*y3^13*yl4^2)/
  221760 + (10001*y1^4*y2^13*y3^13*yl4^2)/221760 + 
 (11387*y1^5*y2^13*y3^13*yl4^2)/221760 + (12311*y1^6*y2^13*y3^13*yl4^2)/
  221760 + (1853*y1^7*y2^13*y3^13*yl4^2)/31680 + 
 (6733*y1^8*y2^13*y3^13*yl4^2)/110880 + (1539*y1^9*y2^13*y3^13*yl4^2)/24640 + 
 (14159*y1^10*y2^13*y3^13*yl4^2)/221760 + (14411*y1^11*y2^13*y3^13*yl4^2)/
  221760 + (14621*y1^12*y2^13*y3^13*yl4^2)/221760 + 
 (192383*y1^13*y2^13*y3^13*yl4^2)/2882880 + (14951*y1^14*y2^13*y3^13*yl4^2)/
  221760 + (245093*y2^14*y3^13*yl4^2)/1441440 - 
 (115267*y1*y2^14*y3^13*yl4^2)/2882880 + (64913*y1^2*y2^14*y3^13*yl4^2)/
  2882880 + (124973*y1^3*y2^14*y3^13*yl4^2)/2882880 + 
 (155003*y1^4*y2^14*y3^13*yl4^2)/2882880 + (173021*y1^5*y2^14*y3^13*yl4^2)/
  2882880 + (185033*y1^6*y2^14*y3^13*yl4^2)/2882880 + 
 (27659*y1^7*y2^14*y3^13*yl4^2)/411840 + (12503*y1^8*y2^14*y3^13*yl4^2)/
  180180 + (68351*y1^9*y2^14*y3^13*yl4^2)/960960 + 
 (209057*y1^10*y2^14*y3^13*yl4^2)/2882880 + (19303*y1^11*y2^14*y3^13*yl4^2)/
  262080 + (215063*y1^12*y2^14*y3^13*yl4^2)/2882880 + 
 (16721*y1^13*y2^14*y3^13*yl4^2)/221760 + (219353*y1^14*y2^14*y3^13*yl4^2)/
  2882880 - (143771*y2^2*y3^14*yl4^2)/110880 - 
 (171491*y1*y2^2*y3^14*yl4^2)/221760 - (157631*y1^2*y2^2*y3^14*yl4^2)/
  221760 - (153011*y1^3*y2^2*y3^14*yl4^2)/221760 - 
 (150701*y1^4*y2^2*y3^14*yl4^2)/221760 - (29863*y1^5*y2^2*y3^14*yl4^2)/
  44352 - (148391*y1^6*y2^2*y3^14*yl4^2)/221760 - 
 (147731*y1^7*y2^2*y3^14*yl4^2)/221760 - (36809*y1^8*y2^2*y3^14*yl4^2)/
  55440 - (146851*y1^9*y2^2*y3^14*yl4^2)/221760 - 
 (146543*y1^10*y2^2*y3^14*yl4^2)/221760 - (146291*y1^11*y2^2*y3^14*yl4^2)/
  221760 - (146081*y1^12*y2^2*y3^14*yl4^2)/221760 - 
 (1896743*y1^13*y2^2*y3^14*yl4^2)/2882880 - (145751*y1^14*y2^2*y3^14*yl4^2)/
  221760 - (y2^3*y3^14*yl4^2)/52 - (7*y1*y2^3*y3^14*yl4^2)/52 - 
 (15*y1^2*y2^3*y3^14*yl4^2)/208 - (2*y1^3*y2^3*y3^14*yl4^2)/39 - 
 (17*y1^4*y2^3*y3^14*yl4^2)/416 - (9*y1^5*y2^3*y3^14*yl4^2)/260 - 
 (19*y1^6*y2^3*y3^14*yl4^2)/624 - (5*y1^7*y2^3*y3^14*yl4^2)/182 - 
 (21*y1^8*y2^3*y3^14*yl4^2)/832 - (11*y1^9*y2^3*y3^14*yl4^2)/468 - 
 (23*y1^10*y2^3*y3^14*yl4^2)/1040 - (3*y1^11*y2^3*y3^14*yl4^2)/143 - 
 (25*y1^12*y2^3*y3^14*yl4^2)/1248 - (y1^13*y2^3*y3^14*yl4^2)/52 - 
 (27*y1^14*y2^3*y3^14*yl4^2)/1456 - (19*y2^4*y3^14*yl4^2)/312 - 
 (97*y1*y2^4*y3^14*yl4^2)/624 - (29*y1^2*y2^4*y3^14*yl4^2)/312 - 
 (15*y1^3*y2^4*y3^14*yl4^2)/208 - (77*y1^4*y2^4*y3^14*yl4^2)/1248 - 
 (173*y1^5*y2^4*y3^14*yl4^2)/3120 - (2*y1^6*y2^4*y3^14*yl4^2)/39 - 
 (211*y1^7*y2^4*y3^14*yl4^2)/4368 - (115*y1^8*y2^4*y3^14*yl4^2)/2496 - 
 (83*y1^9*y2^4*y3^14*yl4^2)/1872 - (67*y1^10*y2^4*y3^14*yl4^2)/1560 - 
 (287*y1^11*y2^4*y3^14*yl4^2)/6864 - (17*y1^12*y2^4*y3^14*yl4^2)/416 - 
 (25*y1^13*y2^4*y3^14*yl4^2)/624 - (43*y1^14*y2^4*y3^14*yl4^2)/1092 - 
 (25*y2^5*y3^14*yl4^2)/624 - (181*y1*y2^5*y3^14*yl4^2)/1248 - 
 (103*y1^2*y2^5*y3^14*yl4^2)/1248 - (77*y1^3*y2^5*y3^14*yl4^2)/1248 - 
 (2*y1^4*y2^5*y3^14*yl4^2)/39 - (281*y1^5*y2^5*y3^14*yl4^2)/6240 - 
 (17*y1^6*y2^5*y3^14*yl4^2)/416 - (331*y1^7*y2^5*y3^14*yl4^2)/8736 - 
 (89*y1^8*y2^5*y3^14*yl4^2)/2496 - (127*y1^9*y2^5*y3^14*yl4^2)/3744 - 
 (203*y1^10*y2^5*y3^14*yl4^2)/6240 - (431*y1^11*y2^5*y3^14*yl4^2)/13728 - 
 (19*y1^12*y2^5*y3^14*yl4^2)/624 - (37*y1^13*y2^5*y3^14*yl4^2)/1248 - 
 (253*y1^14*y2^5*y3^14*yl4^2)/8736 - (17*y2^6*y3^14*yl4^2)/1560 - 
 (407*y1*y2^6*y3^14*yl4^2)/3120 - (53*y1^2*y2^6*y3^14*yl4^2)/780 - 
 (49*y1^3*y2^6*y3^14*yl4^2)/1040 - (229*y1^4*y2^6*y3^14*yl4^2)/6240 - 
 (19*y1^5*y2^6*y3^14*yl4^2)/624 - (41*y1^6*y2^6*y3^14*yl4^2)/1560 - 
 (509*y1^7*y2^6*y3^14*yl4^2)/21840 - (263*y1^8*y2^6*y3^14*yl4^2)/12480 - 
 (181*y1^9*y2^6*y3^14*yl4^2)/9360 - (7*y1^10*y2^6*y3^14*yl4^2)/390 - 
 (577*y1^11*y2^6*y3^14*yl4^2)/34320 - (33*y1^12*y2^6*y3^14*yl4^2)/2080 - 
 (47*y1^13*y2^6*y3^14*yl4^2)/3120 - (157*y1^14*y2^6*y3^14*yl4^2)/10920 + 
 (19*y2^7*y3^14*yl4^2)/1040 - (241*y1*y2^7*y3^14*yl4^2)/2080 - 
 (111*y1^2*y2^7*y3^14*yl4^2)/2080 - (203*y1^3*y2^7*y3^14*yl4^2)/6240 - 
 (23*y1^4*y2^7*y3^14*yl4^2)/1040 - (33*y1^5*y2^7*y3^14*yl4^2)/2080 - 
 (73*y1^6*y2^7*y3^14*yl4^2)/6240 - (127*y1^7*y2^7*y3^14*yl4^2)/14560 - 
 (27*y1^8*y2^7*y3^14*yl4^2)/4160 - (89*y1^9*y2^7*y3^14*yl4^2)/18720 - 
 (7*y1^10*y2^7*y3^14*yl4^2)/2080 - (51*y1^11*y2^7*y3^14*yl4^2)/22880 - 
 (y1^12*y2^7*y3^14*yl4^2)/780 - (y1^13*y2^7*y3^14*yl4^2)/2080 + 
 (3*y1^14*y2^7*y3^14*yl4^2)/14560 + (997*y2^8*y3^14*yl4^2)/21840 - 
 (4463*y1*y2^8*y3^14*yl4^2)/43680 - (1733*y1^2*y2^8*y3^14*yl4^2)/43680 - 
 (823*y1^3*y2^8*y3^14*yl4^2)/43680 - (23*y1^4*y2^8*y3^14*yl4^2)/2730 - 
 (19*y1^5*y2^8*y3^14*yl4^2)/8736 + (29*y1^6*y2^8*y3^14*yl4^2)/14560 + 
 (31*y1^7*y2^8*y3^14*yl4^2)/6240 + (629*y1^8*y2^8*y3^14*yl4^2)/87360 + 
 (1171*y1^9*y2^8*y3^14*yl4^2)/131040 + (451*y1^10*y2^8*y3^14*yl4^2)/43680 + 
 (5507*y1^11*y2^8*y3^14*yl4^2)/480480 + (271*y1^12*y2^8*y3^14*yl4^2)/21840 + 
 (577*y1^13*y2^8*y3^14*yl4^2)/43680 + (607*y1^14*y2^8*y3^14*yl4^2)/43680 + 
 (1033*y2^9*y3^14*yl4^2)/14560 - (2607*y1*y2^9*y3^14*yl4^2)/29120 - 
 (787*y1^2*y2^9*y3^14*yl4^2)/29120 - (541*y1^3*y2^9*y3^14*yl4^2)/87360 + 
 (123*y1^4*y2^9*y3^14*yl4^2)/29120 + (61*y1^5*y2^9*y3^14*yl4^2)/5824 + 
 (1279*y1^6*y2^9*y3^14*yl4^2)/87360 + (513*y1^7*y2^9*y3^14*yl4^2)/29120 + 
 (289*y1^8*y2^9*y3^14*yl4^2)/14560 + (5657*y1^9*y2^9*y3^14*yl4^2)/262080 + 
 (669*y1^10*y2^9*y3^14*yl4^2)/29120 + (7723*y1^11*y2^9*y3^14*yl4^2)/320320 + 
 (2189*y1^12*y2^9*y3^14*yl4^2)/87360 + (753*y1^13*y2^9*y3^14*yl4^2)/29120 + 
 (773*y1^14*y2^9*y3^14*yl4^2)/29120 + (386*y2^10*y3^14*yl4^2)/4095 - 
 (2551*y1*y2^10*y3^14*yl4^2)/32760 - (1007*y1^2*y2^10*y3^14*yl4^2)/65520 + 
 (179*y1^3*y2^10*y3^14*yl4^2)/32760 + (2081*y1^4*y2^10*y3^14*yl4^2)/131040 + 
 (145*y1^5*y2^10*y3^14*yl4^2)/6552 + (1723*y1^6*y2^10*y3^14*yl4^2)/65520 + 
 (137*y1^7*y2^10*y3^14*yl4^2)/4680 + (8257*y1^8*y2^10*y3^14*yl4^2)/262080 + 
 (121*y1^9*y2^10*y3^14*yl4^2)/3640 + (2269*y1^10*y2^10*y3^14*yl4^2)/65520 + 
 (12889*y1^11*y2^10*y3^14*yl4^2)/360360 + (4811*y1^12*y2^10*y3^14*yl4^2)/
  131040 + (1229*y1^13*y2^10*y3^14*yl4^2)/32760 + 
 (2503*y1^14*y2^10*y3^14*yl4^2)/65520 + (15173*y2^11*y3^14*yl4^2)/131040 - 
 (17587*y1*y2^11*y3^14*yl4^2)/262080 - (1207*y1^2*y2^11*y3^14*yl4^2)/262080 + 
 (4253*y1^3*y2^11*y3^14*yl4^2)/262080 + (6983*y1^4*y2^11*y3^14*yl4^2)/
  262080 + (8621*y1^5*y2^11*y3^14*yl4^2)/262080 + 
 (9713*y1^6*y2^11*y3^14*yl4^2)/262080 + (1499*y1^7*y2^11*y3^14*yl4^2)/37440 + 
 (5539*y1^8*y2^11*y3^14*yl4^2)/131040 + (11533*y1^9*y2^11*y3^14*yl4^2)/
  262080 + (11897*y1^10*y2^11*y3^14*yl4^2)/262080 + 
 (134143*y1^11*y2^11*y3^14*yl4^2)/2882880 + (12443*y1^12*y2^11*y3^14*yl4^2)/
  262080 + (12653*y1^13*y2^11*y3^14*yl4^2)/262080 + 
 (12833*y1^14*y2^11*y3^14*yl4^2)/262080 + (195659*y2^12*y3^14*yl4^2)/
  1441440 - (164701*y1*y2^12*y3^14*yl4^2)/2882880 + 
 (15479*y1^2*y2^12*y3^14*yl4^2)/2882880 + (75539*y1^3*y2^12*y3^14*yl4^2)/
  2882880 + (105569*y1^4*y2^12*y3^14*yl4^2)/2882880 + 
 (123587*y1^5*y2^12*y3^14*yl4^2)/2882880 + (135599*y1^6*y2^12*y3^14*yl4^2)/
  2882880 + (20597*y1^7*y2^12*y3^14*yl4^2)/411840 + 
 (75307*y1^8*y2^12*y3^14*yl4^2)/1441440 + (17291*y1^9*y2^12*y3^14*yl4^2)/
  320320 + (159623*y1^10*y2^12*y3^14*yl4^2)/2882880 + 
 (14809*y1^11*y2^12*y3^14*yl4^2)/262080 + (165629*y1^12*y2^12*y3^14*yl4^2)/
  2882880 + (167939*y1^13*y2^12*y3^14*yl4^2)/2882880 + 
 (169919*y1^14*y2^12*y3^14*yl4^2)/2882880 + (222413*y2^13*y3^14*yl4^2)/
  1441440 - (137947*y1*y2^13*y3^14*yl4^2)/2882880 + 
 (42233*y1^2*y2^13*y3^14*yl4^2)/2882880 + (102293*y1^3*y2^13*y3^14*yl4^2)/
  2882880 + (132323*y1^4*y2^13*y3^14*yl4^2)/2882880 + 
 (150341*y1^5*y2^13*y3^14*yl4^2)/2882880 + (162353*y1^6*y2^13*y3^14*yl4^2)/
  2882880 + (24419*y1^7*y2^13*y3^14*yl4^2)/411840 + 
 (22171*y1^8*y2^13*y3^14*yl4^2)/360360 + (60791*y1^9*y2^13*y3^14*yl4^2)/
  960960 + (186377*y1^10*y2^13*y3^14*yl4^2)/2882880 + 
 (189653*y1^11*y2^13*y3^14*yl4^2)/2882880 + (192383*y1^12*y2^13*y3^14*yl4^2)/
  2882880 + (194693*y1^13*y2^13*y3^14*yl4^2)/2882880 + 
 (196673*y1^14*y2^13*y3^14*yl4^2)/2882880 + (19031*y2^14*y3^14*yl4^2)/
  110880 - (8689*y1*y2^14*y3^14*yl4^2)/221760 + 
 (5171*y1^2*y2^14*y3^14*yl4^2)/221760 + (9791*y1^3*y2^14*y3^14*yl4^2)/
  221760 + (12101*y1^4*y2^14*y3^14*yl4^2)/221760 + 
 (13487*y1^5*y2^14*y3^14*yl4^2)/221760 + (14411*y1^6*y2^14*y3^14*yl4^2)/
  221760 + (2153*y1^7*y2^14*y3^14*yl4^2)/31680 + 
 (7783*y1^8*y2^14*y3^14*yl4^2)/110880 + (5317*y1^9*y2^14*y3^14*yl4^2)/73920 + 
 (16259*y1^10*y2^14*y3^14*yl4^2)/221760 + (1501*y1^11*y2^14*y3^14*yl4^2)/
  20160 + (16721*y1^12*y2^14*y3^14*yl4^2)/221760 + 
 (219683*y1^13*y2^14*y3^14*yl4^2)/2882880 + (17051*y1^14*y2^14*y3^14*yl4^2)/
  221760 - (9*y2^3*y3^3*yl4^3)/8 - (9*y1*y2^3*y3^3*yl4^3)/16 - 
 (23*y1^2*y2^3*y3^3*yl4^3)/48 - (7*y1^3*y2^3*y3^3*yl4^3)/16 - 
 (59*y1^4*y2^3*y3^3*yl4^3)/144 - (7*y1^5*y2^3*y3^3*yl4^3)/18 - 
 (67*y1^6*y2^3*y3^3*yl4^3)/180 - (43*y1^7*y2^3*y3^3*yl4^3)/120 - 
 (97*y1^8*y2^3*y3^3*yl4^3)/280 - (1129*y1^9*y2^3*y3^3*yl4^3)/3360 - 
 (9881*y1^10*y2^3*y3^3*yl4^3)/30240 - (9629*y1^11*y2^3*y3^3*yl4^3)/30240 - 
 (103399*y1^12*y2^3*y3^3*yl4^3)/332640 - (101089*y1^13*y2^3*y3^3*yl4^3)/
  332640 - (1286437*y1^14*y2^3*y3^3*yl4^3)/4324320 - (7*y2^4*y3^3*yl4^3)/72 - 
 (19*y1*y2^4*y3^3*yl4^3)/144 - (13*y1^2*y2^4*y3^3*yl4^3)/144 - 
 (11*y1^3*y2^4*y3^3*yl4^3)/144 - (5*y1^4*y2^4*y3^3*yl4^3)/72 - 
 (47*y1^5*y2^4*y3^3*yl4^3)/720 - (y1^6*y2^4*y3^3*yl4^3)/16 - 
 (61*y1^7*y2^4*y3^3*yl4^3)/1008 - (17*y1^8*y2^4*y3^3*yl4^3)/288 - 
 (25*y1^9*y2^4*y3^3*yl4^3)/432 - (41*y1^10*y2^4*y3^3*yl4^3)/720 - 
 (89*y1^11*y2^4*y3^3*yl4^3)/1584 - (y1^12*y2^4*y3^3*yl4^3)/18 - 
 (103*y1^13*y2^4*y3^3*yl4^3)/1872 - (55*y1^14*y2^4*y3^3*yl4^3)/1008 - 
 (23*y2^5*y3^3*yl4^3)/144 - (47*y1*y2^5*y3^3*yl4^3)/288 - 
 (35*y1^2*y2^5*y3^3*yl4^3)/288 - (31*y1^3*y2^5*y3^3*yl4^3)/288 - 
 (29*y1^4*y2^5*y3^3*yl4^3)/288 - (139*y1^5*y2^5*y3^3*yl4^3)/1440 - 
 (3*y1^6*y2^5*y3^3*yl4^3)/32 - (185*y1^7*y2^5*y3^3*yl4^3)/2016 - 
 (13*y1^8*y2^5*y3^3*yl4^3)/144 - (77*y1^9*y2^5*y3^3*yl4^3)/864 - 
 (127*y1^10*y2^5*y3^3*yl4^3)/1440 - (277*y1^11*y2^5*y3^3*yl4^3)/3168 - 
 (25*y1^12*y2^5*y3^3*yl4^3)/288 - (323*y1^13*y2^5*y3^3*yl4^3)/3744 - 
 (173*y1^14*y2^5*y3^3*yl4^3)/2016 - (103*y2^6*y3^3*yl4^3)/720 - 
 (223*y1*y2^6*y3^3*yl4^3)/1440 - (163*y1^2*y2^6*y3^3*yl4^3)/1440 - 
 (143*y1^3*y2^6*y3^3*yl4^3)/1440 - (133*y1^4*y2^6*y3^3*yl4^3)/1440 - 
 (127*y1^5*y2^6*y3^3*yl4^3)/1440 - (41*y1^6*y2^6*y3^3*yl4^3)/480 - 
 (841*y1^7*y2^6*y3^3*yl4^3)/10080 - (59*y1^8*y2^6*y3^3*yl4^3)/720 - 
 (349*y1^9*y2^6*y3^3*yl4^3)/4320 - (23*y1^10*y2^6*y3^3*yl4^3)/288 - 
 (1253*y1^11*y2^6*y3^3*yl4^3)/15840 - (113*y1^12*y2^6*y3^3*yl4^3)/1440 - 
 (1459*y1^13*y2^6*y3^3*yl4^3)/18720 - (781*y1^14*y2^6*y3^3*yl4^3)/10080 - 
 (83*y2^7*y3^3*yl4^3)/720 - (203*y1*y2^7*y3^3*yl4^3)/1440 - 
 (143*y1^2*y2^7*y3^3*yl4^3)/1440 - (41*y1^3*y2^7*y3^3*yl4^3)/480 - 
 (113*y1^4*y2^7*y3^3*yl4^3)/1440 - (107*y1^5*y2^7*y3^3*yl4^3)/1440 - 
 (103*y1^6*y2^7*y3^3*yl4^3)/1440 - (701*y1^7*y2^7*y3^3*yl4^3)/10080 - 
 (49*y1^8*y2^7*y3^3*yl4^3)/720 - (289*y1^9*y2^7*y3^3*yl4^3)/4320 - 
 (19*y1^10*y2^7*y3^3*yl4^3)/288 - (1033*y1^11*y2^7*y3^3*yl4^3)/15840 - 
 (31*y1^12*y2^7*y3^3*yl4^3)/480 - (1199*y1^13*y2^7*y3^3*yl4^3)/18720 - 
 (641*y1^14*y2^7*y3^3*yl4^3)/10080 - (437*y2^8*y3^3*yl4^3)/5040 - 
 (1277*y1*y2^8*y3^3*yl4^3)/10080 - (857*y1^2*y2^8*y3^3*yl4^3)/10080 - 
 (239*y1^3*y2^8*y3^3*yl4^3)/3360 - (647*y1^4*y2^8*y3^3*yl4^3)/10080 - 
 (121*y1^5*y2^8*y3^3*yl4^3)/2016 - (577*y1^6*y2^8*y3^3*yl4^3)/10080 - 
 (557*y1^7*y2^8*y3^3*yl4^3)/10080 - (271*y1^8*y2^8*y3^3*yl4^3)/5040 - 
 (1591*y1^9*y2^8*y3^3*yl4^3)/30240 - (521*y1^10*y2^8*y3^3*yl4^3)/10080 - 
 (5647*y1^11*y2^8*y3^3*yl4^3)/110880 - (169*y1^12*y2^8*y3^3*yl4^3)/3360 - 
 (6521*y1^13*y2^8*y3^3*yl4^3)/131040 - (71*y1^14*y2^8*y3^3*yl4^3)/1440 - 
 (601*y2^9*y3^3*yl4^3)/10080 - (2281*y1*y2^9*y3^3*yl4^3)/20160 - 
 (1441*y1^2*y2^9*y3^3*yl4^3)/20160 - (129*y1^3*y2^9*y3^3*yl4^3)/2240 - 
 (1021*y1^4*y2^9*y3^3*yl4^3)/20160 - (937*y1^5*y2^9*y3^3*yl4^3)/20160 - 
 (881*y1^6*y2^9*y3^3*yl4^3)/20160 - (841*y1^7*y2^9*y3^3*yl4^3)/20160 - 
 (811*y1^8*y2^9*y3^3*yl4^3)/20160 - (2363*y1^9*y2^9*y3^3*yl4^3)/60480 - 
 (769*y1^10*y2^9*y3^3*yl4^3)/20160 - (8291*y1^11*y2^9*y3^3*yl4^3)/221760 - 
 (247*y1^12*y2^9*y3^3*yl4^3)/6720 - (9493*y1^13*y2^9*y3^3*yl4^3)/262080 - 
 (103*y1^14*y2^9*y3^3*yl4^3)/2880 - (149*y2^10*y3^3*yl4^3)/4320 - 
 (869*y1*y2^10*y3^3*yl4^3)/8640 - (509*y1^2*y2^10*y3^3*yl4^3)/8640 - 
 (389*y1^3*y2^10*y3^3*yl4^3)/8640 - (329*y1^4*y2^10*y3^3*yl4^3)/8640 - 
 (293*y1^5*y2^10*y3^3*yl4^3)/8640 - (269*y1^6*y2^10*y3^3*yl4^3)/8640 - 
 (1763*y1^7*y2^10*y3^3*yl4^3)/60480 - (239*y1^8*y2^10*y3^3*yl4^3)/8640 - 
 (229*y1^9*y2^10*y3^3*yl4^3)/8640 - (221*y1^10*y2^10*y3^3*yl4^3)/8640 - 
 (2359*y1^11*y2^10*y3^3*yl4^3)/95040 - (209*y1^12*y2^10*y3^3*yl4^3)/8640 - 
 (2657*y1^13*y2^10*y3^3*yl4^3)/112320 - (1403*y1^14*y2^10*y3^3*yl4^3)/60480 - 
 (341*y2^11*y3^3*yl4^3)/30240 - (5381*y1*y2^11*y3^3*yl4^3)/60480 - 
 (2861*y1^2*y2^11*y3^3*yl4^3)/60480 - (2021*y1^3*y2^11*y3^3*yl4^3)/60480 - 
 (1601*y1^4*y2^11*y3^3*yl4^3)/60480 - (1349*y1^5*y2^11*y3^3*yl4^3)/60480 - 
 (1181*y1^6*y2^11*y3^3*yl4^3)/60480 - (1061*y1^7*y2^11*y3^3*yl4^3)/60480 - 
 (971*y1^8*y2^11*y3^3*yl4^3)/60480 - (901*y1^9*y2^11*y3^3*yl4^3)/60480 - 
 (169*y1^10*y2^11*y3^3*yl4^3)/12096 - (8791*y1^11*y2^11*y3^3*yl4^3)/665280 - 
 (761*y1^12*y2^11*y3^3*yl4^3)/60480 - (9473*y1^13*y2^11*y3^3*yl4^3)/786240 - 
 (701*y1^14*y2^11*y3^3*yl4^3)/60480 + (3389*y2^12*y3^3*yl4^3)/332640 - 
 (52051*y1*y2^12*y3^3*yl4^3)/665280 - (24331*y1^2*y2^12*y3^3*yl4^3)/665280 - 
 (15091*y1^3*y2^12*y3^3*yl4^3)/665280 - (10471*y1^4*y2^12*y3^3*yl4^3)/
  665280 - (7699*y1^5*y2^12*y3^3*yl4^3)/665280 - 
 (5851*y1^6*y2^12*y3^3*yl4^3)/665280 - (4531*y1^7*y2^12*y3^3*yl4^3)/665280 - 
 (3541*y1^8*y2^12*y3^3*yl4^3)/665280 - (2771*y1^9*y2^12*y3^3*yl4^3)/665280 - 
 (431*y1^10*y2^12*y3^3*yl4^3)/133056 - (1651*y1^11*y2^12*y3^3*yl4^3)/665280 - 
 (1231*y1^12*y2^12*y3^3*yl4^3)/665280 - (11383*y1^13*y2^12*y3^3*yl4^3)/
  8648640 - (571*y1^14*y2^12*y3^3*yl4^3)/665280 + 
 (3337*y2^13*y3^3*yl4^3)/110880 - (15143*y1*y2^13*y3^3*yl4^3)/221760 - 
 (5903*y1^2*y2^13*y3^3*yl4^3)/221760 - (941*y1^3*y2^13*y3^3*yl4^3)/73920 - 
 (1283*y1^4*y2^13*y3^3*yl4^3)/221760 - (359*y1^5*y2^13*y3^3*yl4^3)/221760 + 
 (257*y1^6*y2^13*y3^3*yl4^3)/221760 + (697*y1^7*y2^13*y3^3*yl4^3)/221760 + 
 (1027*y1^8*y2^13*y3^3*yl4^3)/221760 + (3851*y1^9*y2^13*y3^3*yl4^3)/665280 + 
 (1489*y1^10*y2^13*y3^3*yl4^3)/221760 + (1657*y1^11*y2^13*y3^3*yl4^3)/
  221760 + (599*y1^12*y2^13*y3^3*yl4^3)/73920 + 
 (24901*y1^13*y2^13*y3^3*yl4^3)/2882880 + (2017*y1^14*y2^13*y3^3*yl4^3)/
  221760 + (70093*y2^14*y3^3*yl4^3)/1441440 - (170147*y1*y2^14*y3^3*yl4^3)/
  2882880 - (50027*y1^2*y2^14*y3^3*yl4^3)/2882880 - 
 (3329*y1^3*y2^14*y3^3*yl4^3)/960960 + (10033*y1^4*y2^14*y3^3*yl4^3)/
  2882880 + (4409*y1^5*y2^14*y3^3*yl4^3)/576576 + 
 (30053*y1^6*y2^14*y3^3*yl4^3)/2882880 + (35773*y1^7*y2^14*y3^3*yl4^3)/
  2882880 + (40063*y1^8*y2^14*y3^3*yl4^3)/2882880 + 
 (130199*y1^9*y2^14*y3^3*yl4^3)/8648640 + (46069*y1^10*y2^14*y3^3*yl4^3)/
  2882880 + (48253*y1^11*y2^14*y3^3*yl4^3)/2882880 + 
 (16691*y1^12*y2^14*y3^3*yl4^3)/960960 + (51613*y1^13*y2^14*y3^3*yl4^3)/
  2882880 + (52933*y1^14*y2^14*y3^3*yl4^3)/2882880 - (7*y2^3*y3^4*yl4^3)/9 - 
 (17*y1*y2^3*y3^4*yl4^3)/36 - (31*y1^2*y2^3*y3^4*yl4^3)/72 - 
 (5*y1^3*y2^3*y3^4*yl4^3)/12 - (59*y1^4*y2^3*y3^4*yl4^3)/144 - 
 (73*y1^5*y2^3*y3^4*yl4^3)/180 - (29*y1^6*y2^3*y3^4*yl4^3)/72 - 
 (101*y1^7*y2^3*y3^4*yl4^3)/252 - (115*y1^8*y2^3*y3^4*yl4^3)/288 - 
 (43*y1^9*y2^3*y3^4*yl4^3)/108 - (143*y1^10*y2^3*y3^4*yl4^3)/360 - 
 (157*y1^11*y2^3*y3^4*yl4^3)/396 - (19*y1^12*y2^3*y3^4*yl4^3)/48 - 
 (185*y1^13*y2^3*y3^4*yl4^3)/468 - (199*y1^14*y2^3*y3^4*yl4^3)/504 - 
 (5*y2^4*y3^4*yl4^3)/36 - (11*y1*y2^4*y3^4*yl4^3)/72 - 
 (y1^2*y2^4*y3^4*yl4^3)/9 - (7*y1^3*y2^4*y3^4*yl4^3)/72 - 
 (13*y1^4*y2^4*y3^4*yl4^3)/144 - (31*y1^5*y2^4*y3^4*yl4^3)/360 - 
 (y1^6*y2^4*y3^4*yl4^3)/12 - (41*y1^7*y2^4*y3^4*yl4^3)/504 - 
 (23*y1^8*y2^4*y3^4*yl4^3)/288 - (17*y1^9*y2^4*y3^4*yl4^3)/216 - 
 (7*y1^10*y2^4*y3^4*yl4^3)/90 - (61*y1^11*y2^4*y3^4*yl4^3)/792 - 
 (11*y1^12*y2^4*y3^4*yl4^3)/144 - (71*y1^13*y2^4*y3^4*yl4^3)/936 - 
 (19*y1^14*y2^4*y3^4*yl4^3)/252 - (13*y2^5*y3^4*yl4^3)/72 - 
 (25*y1*y2^5*y3^4*yl4^3)/144 - (19*y1^2*y2^5*y3^4*yl4^3)/144 - 
 (17*y1^3*y2^5*y3^4*yl4^3)/144 - (y1^4*y2^5*y3^4*yl4^3)/9 - 
 (77*y1^5*y2^5*y3^4*yl4^3)/720 - (5*y1^6*y2^5*y3^4*yl4^3)/48 - 
 (103*y1^7*y2^5*y3^4*yl4^3)/1008 - (29*y1^8*y2^5*y3^4*yl4^3)/288 - 
 (43*y1^9*y2^5*y3^4*yl4^3)/432 - (71*y1^10*y2^5*y3^4*yl4^3)/720 - 
 (155*y1^11*y2^5*y3^4*yl4^3)/1584 - (7*y1^12*y2^5*y3^4*yl4^3)/72 - 
 (181*y1^13*y2^5*y3^4*yl4^3)/1872 - (97*y1^14*y2^5*y3^4*yl4^3)/1008 - 
 (7*y2^6*y3^4*yl4^3)/40 - (41*y1*y2^6*y3^4*yl4^3)/240 - 
 (31*y1^2*y2^6*y3^4*yl4^3)/240 - (83*y1^3*y2^6*y3^4*yl4^3)/720 - 
 (13*y1^4*y2^6*y3^4*yl4^3)/120 - (5*y1^5*y2^6*y3^4*yl4^3)/48 - 
 (73*y1^6*y2^6*y3^4*yl4^3)/720 - (167*y1^7*y2^6*y3^4*yl4^3)/1680 - 
 (47*y1^8*y2^6*y3^4*yl4^3)/480 - (209*y1^9*y2^6*y3^4*yl4^3)/2160 - 
 (23*y1^10*y2^6*y3^4*yl4^3)/240 - (251*y1^11*y2^6*y3^4*yl4^3)/2640 - 
 (17*y1^12*y2^6*y3^4*yl4^3)/180 - (293*y1^13*y2^6*y3^4*yl4^3)/3120 - 
 (157*y1^14*y2^6*y3^4*yl4^3)/1680 - (29*y2^7*y3^4*yl4^3)/180 - 
 (59*y1*y2^7*y3^4*yl4^3)/360 - (11*y1^2*y2^7*y3^4*yl4^3)/90 - 
 (13*y1^3*y2^7*y3^4*yl4^3)/120 - (73*y1^4*y2^7*y3^4*yl4^3)/720 - 
 (7*y1^5*y2^7*y3^4*yl4^3)/72 - (17*y1^6*y2^7*y3^4*yl4^3)/180 - 
 (233*y1^7*y2^7*y3^4*yl4^3)/2520 - (131*y1^8*y2^7*y3^4*yl4^3)/1440 - 
 (97*y1^9*y2^7*y3^4*yl4^3)/1080 - (4*y1^10*y2^7*y3^4*yl4^3)/45 - 
 (349*y1^11*y2^7*y3^4*yl4^3)/3960 - (7*y1^12*y2^7*y3^4*yl4^3)/80 - 
 (407*y1^13*y2^7*y3^4*yl4^3)/4680 - (109*y1^14*y2^7*y3^4*yl4^3)/1260 - 
 (367*y2^8*y3^4*yl4^3)/2520 - (787*y1*y2^8*y3^4*yl4^3)/5040 - 
 (577*y1^2*y2^8*y3^4*yl4^3)/5040 - (169*y1^3*y2^8*y3^4*yl4^3)/1680 - 
 (59*y1^4*y2^8*y3^4*yl4^3)/630 - (451*y1^5*y2^8*y3^4*yl4^3)/5040 - 
 (437*y1^6*y2^8*y3^4*yl4^3)/5040 - (61*y1^7*y2^8*y3^4*yl4^3)/720 - 
 (839*y1^8*y2^8*y3^4*yl4^3)/10080 - (1241*y1^9*y2^8*y3^4*yl4^3)/15120 - 
 (409*y1^10*y2^8*y3^4*yl4^3)/5040 - (4457*y1^11*y2^8*y3^4*yl4^3)/55440 - 
 (67*y1^12*y2^8*y3^4*yl4^3)/840 - (5191*y1^13*y2^8*y3^4*yl4^3)/65520 - 
 (397*y1^14*y2^8*y3^4*yl4^3)/5040 - (73*y2^9*y3^4*yl4^3)/560 - 
 (499*y1*y2^9*y3^4*yl4^3)/3360 - (359*y1^2*y2^9*y3^4*yl4^3)/3360 - 
 (937*y1^3*y2^9*y3^4*yl4^3)/10080 - (289*y1^4*y2^9*y3^4*yl4^3)/3360 - 
 (55*y1^5*y2^9*y3^4*yl4^3)/672 - (797*y1^6*y2^9*y3^4*yl4^3)/10080 - 
 (37*y1^7*y2^9*y3^4*yl4^3)/480 - (127*y1^8*y2^9*y3^4*yl4^3)/1680 - 
 (2251*y1^9*y2^9*y3^4*yl4^3)/30240 - (247*y1^10*y2^9*y3^4*yl4^3)/3360 - 
 (2689*y1^11*y2^9*y3^4*yl4^3)/36960 - (727*y1^12*y2^9*y3^4*yl4^3)/10080 - 
 (3127*y1^13*y2^9*y3^4*yl4^3)/43680 - (239*y1^14*y2^9*y3^4*yl4^3)/3360 - 
 (1751*y2^10*y3^4*yl4^3)/15120 - (4271*y1*y2^10*y3^4*yl4^3)/30240 - 
 (3011*y1^2*y2^10*y3^4*yl4^3)/30240 - (2591*y1^3*y2^10*y3^4*yl4^3)/30240 - 
 (2381*y1^4*y2^10*y3^4*yl4^3)/30240 - (451*y1^5*y2^10*y3^4*yl4^3)/6048 - 
 (2171*y1^6*y2^10*y3^4*yl4^3)/30240 - (2111*y1^7*y2^10*y3^4*yl4^3)/30240 - 
 (1033*y1^8*y2^10*y3^4*yl4^3)/15120 - (677*y1^9*y2^10*y3^4*yl4^3)/10080 - 
 (2003*y1^10*y2^10*y3^4*yl4^3)/30240 - (21781*y1^11*y2^10*y3^4*yl4^3)/
  332640 - (1961*y1^12*y2^10*y3^4*yl4^3)/30240 - 
 (25283*y1^13*y2^10*y3^4*yl4^3)/393120 - (1931*y1^14*y2^10*y3^4*yl4^3)/
  30240 - (193*y2^11*y3^4*yl4^3)/1890 - (127*y1*y2^11*y3^4*yl4^3)/945 - 
 (701*y1^2*y2^11*y3^4*yl4^3)/7560 - (149*y1^3*y2^11*y3^4*yl4^3)/1890 - 
 (1087*y1^4*y2^11*y3^4*yl4^3)/15120 - (64*y1^5*y2^11*y3^4*yl4^3)/945 - 
 (491*y1^6*y2^11*y3^4*yl4^3)/7560 - (17*y1^7*y2^11*y3^4*yl4^3)/270 - 
 (1859*y1^8*y2^11*y3^4*yl4^3)/30240 - (19*y1^9*y2^11*y3^4*yl4^3)/315 - 
 (449*y1^10*y2^11*y3^4*yl4^3)/7560 - (1219*y1^11*y2^11*y3^4*yl4^3)/20790 - 
 (877*y1^12*y2^11*y3^4*yl4^3)/15120 - (706*y1^13*y2^11*y3^4*yl4^3)/12285 - 
 (431*y1^14*y2^11*y3^4*yl4^3)/7560 - (14849*y2^12*y3^4*yl4^3)/166320 - 
 (42569*y1*y2^12*y3^4*yl4^3)/332640 - (28709*y1^2*y2^12*y3^4*yl4^3)/332640 - 
 (24089*y1^3*y2^12*y3^4*yl4^3)/332640 - (21779*y1^4*y2^12*y3^4*yl4^3)/
  332640 - (20393*y1^5*y2^12*y3^4*yl4^3)/332640 - 
 (19469*y1^6*y2^12*y3^4*yl4^3)/332640 - (2687*y1^7*y2^12*y3^4*yl4^3)/47520 - 
 (9157*y1^8*y2^12*y3^4*yl4^3)/166320 - (17929*y1^9*y2^12*y3^4*yl4^3)/332640 - 
 (17621*y1^10*y2^12*y3^4*yl4^3)/332640 - (1579*y1^11*y2^12*y3^4*yl4^3)/
  30240 - (17159*y1^12*y2^12*y3^4*yl4^3)/332640 - 
 (220757*y1^13*y2^12*y3^4*yl4^3)/4324320 - (16829*y1^14*y2^12*y3^4*yl4^3)/
  332640 - (12847*y2^13*y3^4*yl4^3)/166320 - (40567*y1*y2^13*y3^4*yl4^3)/
  332640 - (26707*y1^2*y2^13*y3^4*yl4^3)/332640 - 
 (22087*y1^3*y2^13*y3^4*yl4^3)/332640 - (19777*y1^4*y2^13*y3^4*yl4^3)/
  332640 - (18391*y1^5*y2^13*y3^4*yl4^3)/332640 - 
 (17467*y1^6*y2^13*y3^4*yl4^3)/332640 - (2401*y1^7*y2^13*y3^4*yl4^3)/47520 - 
 (2039*y1^8*y2^13*y3^4*yl4^3)/41580 - (5309*y1^9*y2^13*y3^4*yl4^3)/110880 - 
 (15619*y1^10*y2^13*y3^4*yl4^3)/332640 - (1397*y1^11*y2^13*y3^4*yl4^3)/
  30240 - (15157*y1^12*y2^13*y3^4*yl4^3)/332640 - 
 (194731*y1^13*y2^13*y3^4*yl4^3)/4324320 - (14827*y1^14*y2^13*y3^4*yl4^3)/
  332640 - (142567*y2^14*y3^4*yl4^3)/2162160 - 
 (502927*y1*y2^14*y3^4*yl4^3)/4324320 - (322747*y1^2*y2^14*y3^4*yl4^3)/
  4324320 - (262687*y1^3*y2^14*y3^4*yl4^3)/4324320 - 
 (232657*y1^4*y2^14*y3^4*yl4^3)/4324320 - (214639*y1^5*y2^14*y3^4*yl4^3)/
  4324320 - (202627*y1^6*y2^14*y3^4*yl4^3)/4324320 - 
 (27721*y1^7*y2^14*y3^4*yl4^3)/617760 - (46903*y1^8*y2^14*y3^4*yl4^3)/
  1081080 - (60869*y1^9*y2^14*y3^4*yl4^3)/1441440 - 
 (178603*y1^10*y2^14*y3^4*yl4^3)/4324320 - (175327*y1^11*y2^14*y3^4*yl4^3)/
  4324320 - (172597*y1^12*y2^14*y3^4*yl4^3)/4324320 - 
 (13099*y1^13*y2^14*y3^4*yl4^3)/332640 - (168307*y1^14*y2^14*y3^4*yl4^3)/
  4324320 - (115*y2^3*y3^5*yl4^3)/144 - (139*y1*y2^3*y3^5*yl4^3)/288 - 
 (127*y1^2*y2^3*y3^5*yl4^3)/288 - (41*y1^3*y2^3*y3^5*yl4^3)/96 - 
 (121*y1^4*y2^3*y3^5*yl4^3)/288 - (599*y1^5*y2^3*y3^5*yl4^3)/1440 - 
 (119*y1^6*y2^3*y3^5*yl4^3)/288 - (829*y1^7*y2^3*y3^5*yl4^3)/2016 - 
 (59*y1^8*y2^3*y3^5*yl4^3)/144 - (353*y1^9*y2^3*y3^5*yl4^3)/864 - 
 (587*y1^10*y2^3*y3^5*yl4^3)/1440 - (1289*y1^11*y2^3*y3^5*yl4^3)/3168 - 
 (13*y1^12*y2^3*y3^5*yl4^3)/32 - (1519*y1^13*y2^3*y3^5*yl4^3)/3744 - 
 (817*y1^14*y2^3*y3^5*yl4^3)/2016 - (17*y2^4*y3^5*yl4^3)/144 - 
 (41*y1*y2^4*y3^5*yl4^3)/288 - (29*y1^2*y2^4*y3^5*yl4^3)/288 - 
 (25*y1^3*y2^4*y3^5*yl4^3)/288 - (23*y1^4*y2^4*y3^5*yl4^3)/288 - 
 (109*y1^5*y2^4*y3^5*yl4^3)/1440 - (7*y1^6*y2^4*y3^5*yl4^3)/96 - 
 (143*y1^7*y2^4*y3^5*yl4^3)/2016 - (5*y1^8*y2^4*y3^5*yl4^3)/72 - 
 (59*y1^9*y2^4*y3^5*yl4^3)/864 - (97*y1^10*y2^4*y3^5*yl4^3)/1440 - 
 (211*y1^11*y2^4*y3^5*yl4^3)/3168 - (19*y1^12*y2^4*y3^5*yl4^3)/288 - 
 (245*y1^13*y2^4*y3^5*yl4^3)/3744 - (131*y1^14*y2^4*y3^5*yl4^3)/2016 - 
 (23*y2^5*y3^5*yl4^3)/144 - (47*y1*y2^5*y3^5*yl4^3)/288 - 
 (35*y1^2*y2^5*y3^5*yl4^3)/288 - (31*y1^3*y2^5*y3^5*yl4^3)/288 - 
 (29*y1^4*y2^5*y3^5*yl4^3)/288 - (139*y1^5*y2^5*y3^5*yl4^3)/1440 - 
 (3*y1^6*y2^5*y3^5*yl4^3)/32 - (185*y1^7*y2^5*y3^5*yl4^3)/2016 - 
 (13*y1^8*y2^5*y3^5*yl4^3)/144 - (77*y1^9*y2^5*y3^5*yl4^3)/864 - 
 (127*y1^10*y2^5*y3^5*yl4^3)/1440 - (277*y1^11*y2^5*y3^5*yl4^3)/3168 - 
 (25*y1^12*y2^5*y3^5*yl4^3)/288 - (323*y1^13*y2^5*y3^5*yl4^3)/3744 - 
 (173*y1^14*y2^5*y3^5*yl4^3)/2016 - (37*y2^6*y3^5*yl4^3)/240 - 
 (77*y1*y2^6*y3^5*yl4^3)/480 - (19*y1^2*y2^6*y3^5*yl4^3)/160 - 
 (151*y1^3*y2^6*y3^5*yl4^3)/1440 - (47*y1^4*y2^6*y3^5*yl4^3)/480 - 
 (3*y1^5*y2^6*y3^5*yl4^3)/32 - (131*y1^6*y2^6*y3^5*yl4^3)/1440 - 
 (299*y1^7*y2^6*y3^5*yl4^3)/3360 - (7*y1^8*y2^6*y3^5*yl4^3)/80 - 
 (373*y1^9*y2^6*y3^5*yl4^3)/4320 - (41*y1^10*y2^6*y3^5*yl4^3)/480 - 
 (149*y1^11*y2^6*y3^5*yl4^3)/1760 - (121*y1^12*y2^6*y3^5*yl4^3)/1440 - 
 (521*y1^13*y2^6*y3^5*yl4^3)/6240 - (93*y1^14*y2^6*y3^5*yl4^3)/1120 - 
 (101*y2^7*y3^5*yl4^3)/720 - (221*y1*y2^7*y3^5*yl4^3)/1440 - 
 (161*y1^2*y2^7*y3^5*yl4^3)/1440 - (47*y1^3*y2^7*y3^5*yl4^3)/480 - 
 (131*y1^4*y2^7*y3^5*yl4^3)/1440 - (25*y1^5*y2^7*y3^5*yl4^3)/288 - 
 (121*y1^6*y2^7*y3^5*yl4^3)/1440 - (827*y1^7*y2^7*y3^5*yl4^3)/10080 - 
 (29*y1^8*y2^7*y3^5*yl4^3)/360 - (343*y1^9*y2^7*y3^5*yl4^3)/4320 - 
 (113*y1^10*y2^7*y3^5*yl4^3)/1440 - (1231*y1^11*y2^7*y3^5*yl4^3)/15840 - 
 (37*y1^12*y2^7*y3^5*yl4^3)/480 - (1433*y1^13*y2^7*y3^5*yl4^3)/18720 - 
 (767*y1^14*y2^7*y3^5*yl4^3)/10080 - (629*y2^8*y3^5*yl4^3)/5040 - 
 (1469*y1*y2^8*y3^5*yl4^3)/10080 - (1049*y1^2*y2^8*y3^5*yl4^3)/10080 - 
 (101*y1^3*y2^8*y3^5*yl4^3)/1120 - (839*y1^4*y2^8*y3^5*yl4^3)/10080 - 
 (797*y1^5*y2^8*y3^5*yl4^3)/10080 - (769*y1^6*y2^8*y3^5*yl4^3)/10080 - 
 (107*y1^7*y2^8*y3^5*yl4^3)/1440 - (367*y1^8*y2^8*y3^5*yl4^3)/5040 - 
 (2167*y1^9*y2^8*y3^5*yl4^3)/30240 - (713*y1^10*y2^8*y3^5*yl4^3)/10080 - 
 (7759*y1^11*y2^8*y3^5*yl4^3)/110880 - (233*y1^12*y2^8*y3^5*yl4^3)/3360 - 
 (9017*y1^13*y2^8*y3^5*yl4^3)/131040 - (689*y1^14*y2^8*y3^5*yl4^3)/10080 - 
 (23*y2^9*y3^5*yl4^3)/210 - (29*y1*y2^9*y3^5*yl4^3)/210 - 
 (27*y1^2*y2^9*y3^5*yl4^3)/280 - (26*y1^3*y2^9*y3^5*yl4^3)/315 - 
 (127*y1^4*y2^9*y3^5*yl4^3)/1680 - (y1^5*y2^9*y3^5*yl4^3)/14 - 
 (173*y1^6*y2^9*y3^5*yl4^3)/2520 - (y1^7*y2^9*y3^5*yl4^3)/15 - 
 (73*y1^8*y2^9*y3^5*yl4^3)/1120 - (121*y1^9*y2^9*y3^5*yl4^3)/1890 - 
 (53*y1^10*y2^9*y3^5*yl4^3)/840 - (24*y1^11*y2^9*y3^5*yl4^3)/385 - 
 (311*y1^12*y2^9*y3^5*yl4^3)/5040 - (167*y1^13*y2^9*y3^5*yl4^3)/2730 - 
 (17*y1^14*y2^9*y3^5*yl4^3)/280 - (359*y2^10*y3^5*yl4^3)/3780 - 
 (989*y1*y2^10*y3^5*yl4^3)/7560 - (337*y1^2*y2^10*y3^5*yl4^3)/3780 - 
 (569*y1^3*y2^10*y3^5*yl4^3)/7560 - (1033*y1^4*y2^10*y3^5*yl4^3)/15120 - 
 (97*y1^5*y2^10*y3^5*yl4^3)/1512 - (58*y1^6*y2^10*y3^5*yl4^3)/945 - 
 (449*y1^7*y2^10*y3^5*yl4^3)/7560 - (1751*y1^8*y2^10*y3^5*yl4^3)/30240 - 
 (143*y1^9*y2^10*y3^5*yl4^3)/2520 - (211*y1^10*y2^10*y3^5*yl4^3)/3780 - 
 (4579*y1^11*y2^10*y3^5*yl4^3)/83160 - (823*y1^12*y2^10*y3^5*yl4^3)/15120 - 
 (5297*y1^13*y2^10*y3^5*yl4^3)/98280 - (101*y1^14*y2^10*y3^5*yl4^3)/1890 - 
 (1229*y2^11*y3^5*yl4^3)/15120 - (3749*y1*y2^11*y3^5*yl4^3)/30240 - 
 (2489*y1^2*y2^11*y3^5*yl4^3)/30240 - (2069*y1^3*y2^11*y3^5*yl4^3)/30240 - 
 (1859*y1^4*y2^11*y3^5*yl4^3)/30240 - (1733*y1^5*y2^11*y3^5*yl4^3)/30240 - 
 (1649*y1^6*y2^11*y3^5*yl4^3)/30240 - (227*y1^7*y2^11*y3^5*yl4^3)/4320 - 
 (193*y1^8*y2^11*y3^5*yl4^3)/3780 - (503*y1^9*y2^11*y3^5*yl4^3)/10080 - 
 (1481*y1^10*y2^11*y3^5*yl4^3)/30240 - (16039*y1^11*y2^11*y3^5*yl4^3)/
  332640 - (1439*y1^12*y2^11*y3^5*yl4^3)/30240 - 
 (18497*y1^13*y2^11*y3^5*yl4^3)/393120 - (1409*y1^14*y2^11*y3^5*yl4^3)/
  30240 - (1423*y2^12*y3^5*yl4^3)/20790 - (1222*y1*y2^12*y3^5*yl4^3)/10395 - 
 (6311*y1^2*y2^12*y3^5*yl4^3)/83160 - (1289*y1^3*y2^12*y3^5*yl4^3)/20790 - 
 (9157*y1^4*y2^12*y3^5*yl4^3)/166320 - (529*y1^5*y2^12*y3^5*yl4^3)/10395 - 
 (4001*y1^6*y2^12*y3^5*yl4^3)/83160 - (137*y1^7*y2^12*y3^5*yl4^3)/2970 - 
 (14849*y1^8*y2^12*y3^5*yl4^3)/332640 - (452*y1^9*y2^12*y3^5*yl4^3)/10395 - 
 (3539*y1^10*y2^12*y3^5*yl4^3)/83160 - (79*y1^11*y2^12*y3^5*yl4^3)/1890 - 
 (6847*y1^12*y2^12*y3^5*yl4^3)/166320 - (5491*y1^13*y2^12*y3^5*yl4^3)/
  135135 - (3341*y1^14*y2^12*y3^5*yl4^3)/83160 - 
 (4691*y2^13*y3^5*yl4^3)/83160 - (18551*y1*y2^13*y3^5*yl4^3)/166320 - 
 (11621*y1^2*y2^13*y3^5*yl4^3)/166320 - (9311*y1^3*y2^13*y3^5*yl4^3)/166320 - 
 (2039*y1^4*y2^13*y3^5*yl4^3)/41580 - (7463*y1^5*y2^13*y3^5*yl4^3)/166320 - 
 (7001*y1^6*y2^13*y3^5*yl4^3)/166320 - (953*y1^7*y2^13*y3^5*yl4^3)/23760 - 
 (12847*y1^8*y2^13*y3^5*yl4^3)/332640 - (2077*y1^9*y2^13*y3^5*yl4^3)/55440 - 
 (6077*y1^10*y2^13*y3^5*yl4^3)/166320 - (541*y1^11*y2^13*y3^5*yl4^3)/15120 - 
 (2923*y1^12*y2^13*y3^5*yl4^3)/83160 - (74843*y1^13*y2^13*y3^5*yl4^3)/
  2162160 - (5681*y1^14*y2^13*y3^5*yl4^3)/166320 - 
 (48761*y2^14*y3^5*yl4^3)/1081080 - (228941*y1*y2^14*y3^5*yl4^3)/2162160 - 
 (138851*y1^2*y2^14*y3^5*yl4^3)/2162160 - (108821*y1^3*y2^14*y3^5*yl4^3)/
  2162160 - (46903*y1^4*y2^14*y3^5*yl4^3)/1081080 - 
 (84797*y1^5*y2^14*y3^5*yl4^3)/2162160 - (78791*y1^6*y2^14*y3^5*yl4^3)/
  2162160 - (10643*y1^7*y2^14*y3^5*yl4^3)/308880 - 
 (142567*y1^8*y2^14*y3^5*yl4^3)/4324320 - (22927*y1^9*y2^14*y3^5*yl4^3)/
  720720 - (66779*y1^10*y2^14*y3^5*yl4^3)/2162160 - 
 (65141*y1^11*y2^14*y3^5*yl4^3)/2162160 - (3986*y1^12*y2^14*y3^5*yl4^3)/
  135135 - (4817*y1^13*y2^14*y3^5*yl4^3)/166320 - 
 (61631*y1^14*y2^14*y3^5*yl4^3)/2162160 - (301*y2^3*y3^6*yl4^3)/360 - 
 (361*y1*y2^3*y3^6*yl4^3)/720 - (331*y1^2*y2^3*y3^6*yl4^3)/720 - 
 (107*y1^3*y2^3*y3^6*yl4^3)/240 - (79*y1^4*y2^3*y3^6*yl4^3)/180 - 
 (313*y1^5*y2^3*y3^6*yl4^3)/720 - (311*y1^6*y2^3*y3^6*yl4^3)/720 - 
 (2167*y1^7*y2^3*y3^6*yl4^3)/5040 - (617*y1^8*y2^3*y3^6*yl4^3)/1440 - 
 (923*y1^9*y2^3*y3^6*yl4^3)/2160 - (307*y1^10*y2^3*y3^6*yl4^3)/720 - 
 (3371*y1^11*y2^3*y3^6*yl4^3)/7920 - (17*y1^12*y2^3*y3^6*yl4^3)/40 - 
 (3973*y1^13*y2^3*y3^6*yl4^3)/9360 - (2137*y1^14*y2^3*y3^6*yl4^3)/5040 - 
 (13*y2^4*y3^6*yl4^3)/120 - (11*y1*y2^4*y3^6*yl4^3)/80 - 
 (23*y1^2*y2^4*y3^6*yl4^3)/240 - (59*y1^3*y2^4*y3^6*yl4^3)/720 - 
 (3*y1^4*y2^4*y3^6*yl4^3)/40 - (17*y1^5*y2^4*y3^6*yl4^3)/240 - 
 (49*y1^6*y2^4*y3^6*yl4^3)/720 - (37*y1^7*y2^4*y3^6*yl4^3)/560 - 
 (31*y1^8*y2^4*y3^6*yl4^3)/480 - (137*y1^9*y2^4*y3^6*yl4^3)/2160 - 
 (y1^10*y2^4*y3^6*yl4^3)/16 - (163*y1^11*y2^4*y3^6*yl4^3)/2640 - 
 (11*y1^12*y2^4*y3^6*yl4^3)/180 - (63*y1^13*y2^4*y3^6*yl4^3)/1040 - 
 (101*y1^14*y2^4*y3^6*yl4^3)/1680 - (3*y2^5*y3^6*yl4^3)/20 - 
 (19*y1*y2^5*y3^6*yl4^3)/120 - (7*y1^2*y2^5*y3^6*yl4^3)/60 - 
 (37*y1^3*y2^5*y3^6*yl4^3)/360 - (23*y1^4*y2^5*y3^6*yl4^3)/240 - 
 (11*y1^5*y2^5*y3^6*yl4^3)/120 - (4*y1^6*y2^5*y3^6*yl4^3)/45 - 
 (73*y1^7*y2^5*y3^6*yl4^3)/840 - (41*y1^8*y2^5*y3^6*yl4^3)/480 - 
 (91*y1^9*y2^5*y3^6*yl4^3)/1080 - (y1^10*y2^5*y3^6*yl4^3)/12 - 
 (109*y1^11*y2^5*y3^6*yl4^3)/1320 - (59*y1^12*y2^5*y3^6*yl4^3)/720 - 
 (127*y1^13*y2^5*y3^6*yl4^3)/1560 - (17*y1^14*y2^5*y3^6*yl4^3)/210 - 
 (13*y2^6*y3^6*yl4^3)/90 - (7*y1*y2^6*y3^6*yl4^3)/45 - 
 (41*y1^2*y2^6*y3^6*yl4^3)/360 - (y1^3*y2^6*y3^6*yl4^3)/10 - 
 (67*y1^4*y2^6*y3^6*yl4^3)/720 - (4*y1^5*y2^6*y3^6*yl4^3)/45 - 
 (31*y1^6*y2^6*y3^6*yl4^3)/360 - (53*y1^7*y2^6*y3^6*yl4^3)/630 - 
 (119*y1^8*y2^6*y3^6*yl4^3)/1440 - (11*y1^9*y2^6*y3^6*yl4^3)/135 - 
 (29*y1^10*y2^6*y3^6*yl4^3)/360 - (79*y1^11*y2^6*y3^6*yl4^3)/990 - 
 (19*y1^12*y2^6*y3^6*yl4^3)/240 - (46*y1^13*y2^6*y3^6*yl4^3)/585 - 
 (197*y1^14*y2^6*y3^6*yl4^3)/2520 - (47*y2^7*y3^6*yl4^3)/360 - 
 (107*y1*y2^7*y3^6*yl4^3)/720 - (77*y1^2*y2^7*y3^6*yl4^3)/720 - 
 (67*y1^3*y2^7*y3^6*yl4^3)/720 - (31*y1^4*y2^7*y3^6*yl4^3)/360 - 
 (59*y1^5*y2^7*y3^6*yl4^3)/720 - (19*y1^6*y2^7*y3^6*yl4^3)/240 - 
 (389*y1^7*y2^7*y3^6*yl4^3)/5040 - (109*y1^8*y2^7*y3^6*yl4^3)/1440 - 
 (161*y1^9*y2^7*y3^6*yl4^3)/2160 - (53*y1^10*y2^7*y3^6*yl4^3)/720 - 
 (577*y1^11*y2^7*y3^6*yl4^3)/7920 - (13*y1^12*y2^7*y3^6*yl4^3)/180 - 
 (671*y1^13*y2^7*y3^6*yl4^3)/9360 - (359*y1^14*y2^7*y3^6*yl4^3)/5040 - 
 (29*y2^8*y3^6*yl4^3)/252 - (71*y1*y2^8*y3^6*yl4^3)/504 - 
 (25*y1^2*y2^8*y3^6*yl4^3)/252 - (43*y1^3*y2^8*y3^6*yl4^3)/504 - 
 (79*y1^4*y2^8*y3^6*yl4^3)/1008 - (187*y1^5*y2^8*y3^6*yl4^3)/2520 - 
 (y1^6*y2^8*y3^6*yl4^3)/14 - (5*y1^7*y2^8*y3^6*yl4^3)/72 - 
 (137*y1^8*y2^8*y3^6*yl4^3)/2016 - (101*y1^9*y2^8*y3^6*yl4^3)/1512 - 
 (83*y1^10*y2^8*y3^6*yl4^3)/1260 - (361*y1^11*y2^8*y3^6*yl4^3)/5544 - 
 (65*y1^12*y2^8*y3^6*yl4^3)/1008 - (419*y1^13*y2^8*y3^6*yl4^3)/6552 - 
 (4*y1^14*y2^8*y3^6*yl4^3)/63 - (503*y2^9*y3^6*yl4^3)/5040 - 
 (1343*y1*y2^9*y3^6*yl4^3)/10080 - (923*y1^2*y2^9*y3^6*yl4^3)/10080 - 
 (87*y1^3*y2^9*y3^6*yl4^3)/1120 - (713*y1^4*y2^9*y3^6*yl4^3)/10080 - 
 (671*y1^5*y2^9*y3^6*yl4^3)/10080 - (643*y1^6*y2^9*y3^6*yl4^3)/10080 - 
 (89*y1^7*y2^9*y3^6*yl4^3)/1440 - (19*y1^8*y2^9*y3^6*yl4^3)/315 - 
 (1789*y1^9*y2^9*y3^6*yl4^3)/30240 - (587*y1^10*y2^9*y3^6*yl4^3)/10080 - 
 (6373*y1^11*y2^9*y3^6*yl4^3)/110880 - (191*y1^12*y2^9*y3^6*yl4^3)/3360 - 
 (7379*y1^13*y2^9*y3^6*yl4^3)/131040 - (563*y1^14*y2^9*y3^6*yl4^3)/10080 - 
 (1289*y2^10*y3^6*yl4^3)/15120 - (3809*y1*y2^10*y3^6*yl4^3)/30240 - 
 (2549*y1^2*y2^10*y3^6*yl4^3)/30240 - (2129*y1^3*y2^10*y3^6*yl4^3)/30240 - 
 (1919*y1^4*y2^10*y3^6*yl4^3)/30240 - (1793*y1^5*y2^10*y3^6*yl4^3)/30240 - 
 (1709*y1^6*y2^10*y3^6*yl4^3)/30240 - (1649*y1^7*y2^10*y3^6*yl4^3)/30240 - 
 (401*y1^8*y2^10*y3^6*yl4^3)/7560 - (523*y1^9*y2^10*y3^6*yl4^3)/10080 - 
 (1541*y1^10*y2^10*y3^6*yl4^3)/30240 - (16699*y1^11*y2^10*y3^6*yl4^3)/
  332640 - (1499*y1^12*y2^10*y3^6*yl4^3)/30240 - 
 (19277*y1^13*y2^10*y3^6*yl4^3)/393120 - (1469*y1^14*y2^10*y3^6*yl4^3)/
  30240 - (541*y2^11*y3^6*yl4^3)/7560 - (1801*y1*y2^11*y3^6*yl4^3)/15120 - 
 (1171*y1^2*y2^11*y3^6*yl4^3)/15120 - (961*y1^3*y2^11*y3^6*yl4^3)/15120 - 
 (107*y1^4*y2^11*y3^6*yl4^3)/1890 - (793*y1^5*y2^11*y3^6*yl4^3)/15120 - 
 (751*y1^6*y2^11*y3^6*yl4^3)/15120 - (103*y1^7*y2^11*y3^6*yl4^3)/2160 - 
 (1397*y1^8*y2^11*y3^6*yl4^3)/30240 - (227*y1^9*y2^11*y3^6*yl4^3)/5040 - 
 (667*y1^10*y2^11*y3^6*yl4^3)/15120 - (7211*y1^11*y2^11*y3^6*yl4^3)/166320 - 
 (323*y1^12*y2^11*y3^6*yl4^3)/7560 - (8293*y1^13*y2^11*y3^6*yl4^3)/196560 - 
 (631*y1^14*y2^11*y3^6*yl4^3)/15120 - (9767*y2^12*y3^6*yl4^3)/166320 - 
 (37487*y1*y2^12*y3^6*yl4^3)/332640 - (23627*y1^2*y2^12*y3^6*yl4^3)/332640 - 
 (19007*y1^3*y2^12*y3^6*yl4^3)/332640 - (16697*y1^4*y2^12*y3^6*yl4^3)/
  332640 - (15311*y1^5*y2^12*y3^6*yl4^3)/332640 - 
 (14387*y1^6*y2^12*y3^6*yl4^3)/332640 - (1961*y1^7*y2^12*y3^6*yl4^3)/47520 - 
 (827*y1^8*y2^12*y3^6*yl4^3)/20790 - (12847*y1^9*y2^12*y3^6*yl4^3)/332640 - 
 (12539*y1^10*y2^12*y3^6*yl4^3)/332640 - (1117*y1^11*y2^12*y3^6*yl4^3)/
  30240 - (12077*y1^12*y2^12*y3^6*yl4^3)/332640 - 
 (154691*y1^13*y2^12*y3^6*yl4^3)/4324320 - (11747*y1^14*y2^12*y3^6*yl4^3)/
  332640 - (1553*y2^13*y3^6*yl4^3)/33264 - (7097*y1*y2^13*y3^6*yl4^3)/66528 - 
 (4325*y1^2*y2^13*y3^6*yl4^3)/66528 - (3401*y1^3*y2^13*y3^6*yl4^3)/66528 - 
 (2939*y1^4*y2^13*y3^6*yl4^3)/66528 - (13309*y1^5*y2^13*y3^6*yl4^3)/332640 - 
 (2477*y1^6*y2^13*y3^6*yl4^3)/66528 - (335*y1^7*y2^13*y3^6*yl4^3)/9504 - 
 (1123*y1^8*y2^13*y3^6*yl4^3)/33264 - (241*y1^9*y2^13*y3^6*yl4^3)/7392 - 
 (10537*y1^10*y2^13*y3^6*yl4^3)/332640 - (187*y1^11*y2^13*y3^6*yl4^3)/6048 - 
 (2015*y1^12*y2^13*y3^6*yl4^3)/66528 - (25733*y1^13*y2^13*y3^6*yl4^3)/
  864864 - (1949*y1^14*y2^13*y3^6*yl4^3)/66528 - 
 (76501*y2^14*y3^6*yl4^3)/2162160 - (436861*y1*y2^14*y3^6*yl4^3)/4324320 - 
 (256681*y1^2*y2^14*y3^6*yl4^3)/4324320 - (196621*y1^3*y2^14*y3^6*yl4^3)/
  4324320 - (166591*y1^4*y2^14*y3^6*yl4^3)/4324320 - 
 (148573*y1^5*y2^14*y3^6*yl4^3)/4324320 - (136561*y1^6*y2^14*y3^6*yl4^3)/
  4324320 - (18283*y1^7*y2^14*y3^6*yl4^3)/617760 - 
 (60773*y1^8*y2^14*y3^6*yl4^3)/2162160 - (12949*y1^9*y2^14*y3^6*yl4^3)/
  480480 - (112537*y1^10*y2^14*y3^6*yl4^3)/4324320 - 
 (109261*y1^11*y2^14*y3^6*yl4^3)/4324320 - (106531*y1^12*y2^14*y3^6*yl4^3)/
  4324320 - (8017*y1^13*y2^14*y3^6*yl4^3)/332640 - 
 (102241*y1^14*y2^14*y3^6*yl4^3)/4324320 - (313*y2^3*y3^7*yl4^3)/360 - 
 (373*y1*y2^3*y3^7*yl4^3)/720 - (343*y1^2*y2^3*y3^7*yl4^3)/720 - 
 (37*y1^3*y2^3*y3^7*yl4^3)/80 - (41*y1^4*y2^3*y3^7*yl4^3)/90 - 
 (65*y1^5*y2^3*y3^7*yl4^3)/144 - (323*y1^6*y2^3*y3^7*yl4^3)/720 - 
 (2251*y1^7*y2^3*y3^7*yl4^3)/5040 - (641*y1^8*y2^3*y3^7*yl4^3)/1440 - 
 (959*y1^9*y2^3*y3^7*yl4^3)/2160 - (319*y1^10*y2^3*y3^7*yl4^3)/720 - 
 (3503*y1^11*y2^3*y3^7*yl4^3)/7920 - (53*y1^12*y2^3*y3^7*yl4^3)/120 - 
 (4129*y1^13*y2^3*y3^7*yl4^3)/9360 - (2221*y1^14*y2^3*y3^7*yl4^3)/5040 - 
 (37*y2^4*y3^7*yl4^3)/360 - (97*y1*y2^4*y3^7*yl4^3)/720 - 
 (67*y1^2*y2^4*y3^7*yl4^3)/720 - (19*y1^3*y2^4*y3^7*yl4^3)/240 - 
 (13*y1^4*y2^4*y3^7*yl4^3)/180 - (49*y1^5*y2^4*y3^7*yl4^3)/720 - 
 (47*y1^6*y2^4*y3^7*yl4^3)/720 - (319*y1^7*y2^4*y3^7*yl4^3)/5040 - 
 (89*y1^8*y2^4*y3^7*yl4^3)/1440 - (131*y1^9*y2^4*y3^7*yl4^3)/2160 - 
 (43*y1^10*y2^4*y3^7*yl4^3)/720 - (467*y1^11*y2^4*y3^7*yl4^3)/7920 - 
 (7*y1^12*y2^4*y3^7*yl4^3)/120 - (541*y1^13*y2^4*y3^7*yl4^3)/9360 - 
 (289*y1^14*y2^4*y3^7*yl4^3)/5040 - (13*y2^5*y3^7*yl4^3)/90 - 
 (7*y1*y2^5*y3^7*yl4^3)/45 - (41*y1^2*y2^5*y3^7*yl4^3)/360 - 
 (y1^3*y2^5*y3^7*yl4^3)/10 - (67*y1^4*y2^5*y3^7*yl4^3)/720 - 
 (4*y1^5*y2^5*y3^7*yl4^3)/45 - (31*y1^6*y2^5*y3^7*yl4^3)/360 - 
 (53*y1^7*y2^5*y3^7*yl4^3)/630 - (119*y1^8*y2^5*y3^7*yl4^3)/1440 - 
 (11*y1^9*y2^5*y3^7*yl4^3)/135 - (29*y1^10*y2^5*y3^7*yl4^3)/360 - 
 (79*y1^11*y2^5*y3^7*yl4^3)/990 - (19*y1^12*y2^5*y3^7*yl4^3)/240 - 
 (46*y1^13*y2^5*y3^7*yl4^3)/585 - (197*y1^14*y2^5*y3^7*yl4^3)/2520 - 
 (5*y2^6*y3^7*yl4^3)/36 - (11*y1*y2^6*y3^7*yl4^3)/72 - 
 (y1^2*y2^6*y3^7*yl4^3)/9 - (7*y1^3*y2^6*y3^7*yl4^3)/72 - 
 (13*y1^4*y2^6*y3^7*yl4^3)/144 - (31*y1^5*y2^6*y3^7*yl4^3)/360 - 
 (y1^6*y2^6*y3^7*yl4^3)/12 - (41*y1^7*y2^6*y3^7*yl4^3)/504 - 
 (23*y1^8*y2^6*y3^7*yl4^3)/288 - (17*y1^9*y2^6*y3^7*yl4^3)/216 - 
 (7*y1^10*y2^6*y3^7*yl4^3)/90 - (61*y1^11*y2^6*y3^7*yl4^3)/792 - 
 (11*y1^12*y2^6*y3^7*yl4^3)/144 - (71*y1^13*y2^6*y3^7*yl4^3)/936 - 
 (19*y1^14*y2^6*y3^7*yl4^3)/252 - (y2^7*y3^7*yl4^3)/8 - 
 (7*y1*y2^7*y3^7*yl4^3)/48 - (5*y1^2*y2^7*y3^7*yl4^3)/48 - 
 (13*y1^3*y2^7*y3^7*yl4^3)/144 - (y1^4*y2^7*y3^7*yl4^3)/12 - 
 (19*y1^5*y2^7*y3^7*yl4^3)/240 - (11*y1^6*y2^7*y3^7*yl4^3)/144 - 
 (25*y1^7*y2^7*y3^7*yl4^3)/336 - (7*y1^8*y2^7*y3^7*yl4^3)/96 - 
 (31*y1^9*y2^7*y3^7*yl4^3)/432 - (17*y1^10*y2^7*y3^7*yl4^3)/240 - 
 (37*y1^11*y2^7*y3^7*yl4^3)/528 - (5*y1^12*y2^7*y3^7*yl4^3)/72 - 
 (43*y1^13*y2^7*y3^7*yl4^3)/624 - (23*y1^14*y2^7*y3^7*yl4^3)/336 - 
 (23*y2^8*y3^7*yl4^3)/210 - (29*y1*y2^8*y3^7*yl4^3)/210 - 
 (27*y1^2*y2^8*y3^7*yl4^3)/280 - (26*y1^3*y2^8*y3^7*yl4^3)/315 - 
 (127*y1^4*y2^8*y3^7*yl4^3)/1680 - (y1^5*y2^8*y3^7*yl4^3)/14 - 
 (173*y1^6*y2^8*y3^7*yl4^3)/2520 - (y1^7*y2^8*y3^7*yl4^3)/15 - 
 (73*y1^8*y2^8*y3^7*yl4^3)/1120 - (121*y1^9*y2^8*y3^7*yl4^3)/1890 - 
 (53*y1^10*y2^8*y3^7*yl4^3)/840 - (24*y1^11*y2^8*y3^7*yl4^3)/385 - 
 (311*y1^12*y2^8*y3^7*yl4^3)/5040 - (167*y1^13*y2^8*y3^7*yl4^3)/2730 - 
 (17*y1^14*y2^8*y3^7*yl4^3)/280 - (95*y2^9*y3^7*yl4^3)/1008 - 
 (263*y1*y2^9*y3^7*yl4^3)/2016 - (179*y1^2*y2^9*y3^7*yl4^3)/2016 - 
 (151*y1^3*y2^9*y3^7*yl4^3)/2016 - (137*y1^4*y2^9*y3^7*yl4^3)/2016 - 
 (643*y1^5*y2^9*y3^7*yl4^3)/10080 - (41*y1^6*y2^9*y3^7*yl4^3)/672 - 
 (17*y1^7*y2^9*y3^7*yl4^3)/288 - (29*y1^8*y2^9*y3^7*yl4^3)/504 - 
 (341*y1^9*y2^9*y3^7*yl4^3)/6048 - (559*y1^10*y2^9*y3^7*yl4^3)/10080 - 
 (1213*y1^11*y2^9*y3^7*yl4^3)/22176 - (109*y1^12*y2^9*y3^7*yl4^3)/2016 - 
 (1403*y1^13*y2^9*y3^7*yl4^3)/26208 - (107*y1^14*y2^9*y3^7*yl4^3)/2016 - 
 (241*y2^10*y3^7*yl4^3)/3024 - (745*y1*y2^10*y3^7*yl4^3)/6048 - 
 (493*y1^2*y2^10*y3^7*yl4^3)/6048 - (409*y1^3*y2^10*y3^7*yl4^3)/6048 - 
 (367*y1^4*y2^10*y3^7*yl4^3)/6048 - (1709*y1^5*y2^10*y3^7*yl4^3)/30240 - 
 (325*y1^6*y2^10*y3^7*yl4^3)/6048 - (313*y1^7*y2^10*y3^7*yl4^3)/6048 - 
 (19*y1^8*y2^10*y3^7*yl4^3)/378 - (11*y1^9*y2^10*y3^7*yl4^3)/224 - 
 (1457*y1^10*y2^10*y3^7*yl4^3)/30240 - (3155*y1^11*y2^10*y3^7*yl4^3)/66528 - 
 (283*y1^12*y2^10*y3^7*yl4^3)/6048 - (3637*y1^13*y2^10*y3^7*yl4^3)/78624 - 
 (277*y1^14*y2^10*y3^7*yl4^3)/6048 - (499*y2^11*y3^7*yl4^3)/7560 - 
 (1759*y1*y2^11*y3^7*yl4^3)/15120 - (1129*y1^2*y2^11*y3^7*yl4^3)/15120 - 
 (919*y1^3*y2^11*y3^7*yl4^3)/15120 - (407*y1^4*y2^11*y3^7*yl4^3)/7560 - 
 (751*y1^5*y2^11*y3^7*yl4^3)/15120 - (709*y1^6*y2^11*y3^7*yl4^3)/15120 - 
 (97*y1^7*y2^11*y3^7*yl4^3)/2160 - (1313*y1^8*y2^11*y3^7*yl4^3)/30240 - 
 (71*y1^9*y2^11*y3^7*yl4^3)/1680 - (125*y1^10*y2^11*y3^7*yl4^3)/3024 - 
 (6749*y1^11*y2^11*y3^7*yl4^3)/166320 - (151*y1^12*y2^11*y3^7*yl4^3)/3780 - 
 (7747*y1^13*y2^11*y3^7*yl4^3)/196560 - (589*y1^14*y2^11*y3^7*yl4^3)/15120 - 
 (8843*y2^12*y3^7*yl4^3)/166320 - (36563*y1*y2^12*y3^7*yl4^3)/332640 - 
 (22703*y1^2*y2^12*y3^7*yl4^3)/332640 - (18083*y1^3*y2^12*y3^7*yl4^3)/
  332640 - (15773*y1^4*y2^12*y3^7*yl4^3)/332640 - 
 (14387*y1^5*y2^12*y3^7*yl4^3)/332640 - (13463*y1^6*y2^12*y3^7*yl4^3)/
  332640 - (1829*y1^7*y2^12*y3^7*yl4^3)/47520 - 
 (3077*y1^8*y2^12*y3^7*yl4^3)/83160 - (11923*y1^9*y2^12*y3^7*yl4^3)/332640 - 
 (2323*y1^10*y2^12*y3^7*yl4^3)/66528 - (1033*y1^11*y2^12*y3^7*yl4^3)/30240 - 
 (11153*y1^12*y2^12*y3^7*yl4^3)/332640 - (142679*y1^13*y2^12*y3^7*yl4^3)/
  4324320 - (10823*y1^14*y2^12*y3^7*yl4^3)/332640 - 
 (6841*y2^13*y3^7*yl4^3)/166320 - (34561*y1*y2^13*y3^7*yl4^3)/332640 - 
 (20701*y1^2*y2^13*y3^7*yl4^3)/332640 - (16081*y1^3*y2^13*y3^7*yl4^3)/
  332640 - (13771*y1^4*y2^13*y3^7*yl4^3)/332640 - 
 (2477*y1^5*y2^13*y3^7*yl4^3)/66528 - (11461*y1^6*y2^13*y3^7*yl4^3)/332640 - 
 (1543*y1^7*y2^13*y3^7*yl4^3)/47520 - (5153*y1^8*y2^13*y3^7*yl4^3)/166320 - 
 (3307*y1^9*y2^13*y3^7*yl4^3)/110880 - (9613*y1^10*y2^13*y3^7*yl4^3)/332640 - 
 (851*y1^11*y2^13*y3^7*yl4^3)/30240 - (9151*y1^12*y2^13*y3^7*yl4^3)/332640 - 
 (116653*y1^13*y2^13*y3^7*yl4^3)/4324320 - (8821*y1^14*y2^13*y3^7*yl4^3)/
  332640 - (64489*y2^14*y3^7*yl4^3)/2162160 - (424849*y1*y2^14*y3^7*yl4^3)/
  4324320 - (244669*y1^2*y2^14*y3^7*yl4^3)/4324320 - 
 (184609*y1^3*y2^14*y3^7*yl4^3)/4324320 - (154579*y1^4*y2^14*y3^7*yl4^3)/
  4324320 - (136561*y1^5*y2^14*y3^7*yl4^3)/4324320 - 
 (124549*y1^6*y2^14*y3^7*yl4^3)/4324320 - (16567*y1^7*y2^14*y3^7*yl4^3)/
  617760 - (54767*y1^8*y2^14*y3^7*yl4^3)/2162160 - 
 (34843*y1^9*y2^14*y3^7*yl4^3)/1441440 - (20105*y1^10*y2^14*y3^7*yl4^3)/
  864864 - (97249*y1^11*y2^14*y3^7*yl4^3)/4324320 - 
 (94519*y1^12*y2^14*y3^7*yl4^3)/4324320 - (7093*y1^13*y2^14*y3^7*yl4^3)/
  332640 - (90229*y1^14*y2^14*y3^7*yl4^3)/4324320 - 
 (2263*y2^3*y3^8*yl4^3)/2520 - (2683*y1*y2^3*y3^8*yl4^3)/5040 - 
 (2473*y1^2*y2^3*y3^8*yl4^3)/5040 - (267*y1^3*y2^3*y3^8*yl4^3)/560 - 
 (148*y1^4*y2^3*y3^8*yl4^3)/315 - (2347*y1^5*y2^3*y3^8*yl4^3)/5040 - 
 (2333*y1^6*y2^3*y3^8*yl4^3)/5040 - (2323*y1^7*y2^3*y3^8*yl4^3)/5040 - 
 (4631*y1^8*y2^3*y3^8*yl4^3)/10080 - (6929*y1^9*y2^3*y3^8*yl4^3)/15120 - 
 (461*y1^10*y2^3*y3^8*yl4^3)/1008 - (25313*y1^11*y2^3*y3^8*yl4^3)/55440 - 
 (383*y1^12*y2^3*y3^8*yl4^3)/840 - (29839*y1^13*y2^3*y3^8*yl4^3)/65520 - 
 (2293*y1^14*y2^3*y3^8*yl4^3)/5040 - (25*y2^4*y3^8*yl4^3)/252 - 
 (67*y1*y2^4*y3^8*yl4^3)/504 - (23*y1^2*y2^4*y3^8*yl4^3)/252 - 
 (13*y1^3*y2^4*y3^8*yl4^3)/168 - (71*y1^4*y2^4*y3^8*yl4^3)/1008 - 
 (167*y1^5*y2^4*y3^8*yl4^3)/2520 - (4*y1^6*y2^4*y3^8*yl4^3)/63 - 
 (31*y1^7*y2^4*y3^8*yl4^3)/504 - (121*y1^8*y2^4*y3^8*yl4^3)/2016 - 
 (89*y1^9*y2^4*y3^8*yl4^3)/1512 - (73*y1^10*y2^4*y3^8*yl4^3)/1260 - 
 (317*y1^11*y2^4*y3^8*yl4^3)/5544 - (19*y1^12*y2^4*y3^8*yl4^3)/336 - 
 (367*y1^13*y2^4*y3^8*yl4^3)/6552 - (y1^14*y2^4*y3^8*yl4^3)/18 - 
 (71*y2^5*y3^8*yl4^3)/504 - (155*y1*y2^5*y3^8*yl4^3)/1008 - 
 (113*y1^2*y2^5*y3^8*yl4^3)/1008 - (11*y1^3*y2^5*y3^8*yl4^3)/112 - 
 (23*y1^4*y2^5*y3^8*yl4^3)/252 - (439*y1^5*y2^5*y3^8*yl4^3)/5040 - 
 (85*y1^6*y2^5*y3^8*yl4^3)/1008 - (83*y1^7*y2^5*y3^8*yl4^3)/1008 - 
 (163*y1^8*y2^5*y3^8*yl4^3)/2016 - (241*y1^9*y2^5*y3^8*yl4^3)/3024 - 
 (397*y1^10*y2^5*y3^8*yl4^3)/5040 - (865*y1^11*y2^5*y3^8*yl4^3)/11088 - 
 (13*y1^12*y2^5*y3^8*yl4^3)/168 - (1007*y1^13*y2^5*y3^8*yl4^3)/13104 - 
 (11*y1^14*y2^5*y3^8*yl4^3)/144 - (341*y2^6*y3^8*yl4^3)/2520 - 
 (761*y1*y2^6*y3^8*yl4^3)/5040 - (551*y1^2*y2^6*y3^8*yl4^3)/5040 - 
 (481*y1^3*y2^6*y3^8*yl4^3)/5040 - (223*y1^4*y2^6*y3^8*yl4^3)/2520 - 
 (85*y1^5*y2^6*y3^8*yl4^3)/1008 - (137*y1^6*y2^6*y3^8*yl4^3)/1680 - 
 (401*y1^7*y2^6*y3^8*yl4^3)/5040 - (787*y1^8*y2^6*y3^8*yl4^3)/10080 - 
 (1163*y1^9*y2^6*y3^8*yl4^3)/15120 - (383*y1^10*y2^6*y3^8*yl4^3)/5040 - 
 (4171*y1^11*y2^6*y3^8*yl4^3)/55440 - (47*y1^12*y2^6*y3^8*yl4^3)/630 - 
 (4853*y1^13*y2^6*y3^8*yl4^3)/65520 - (53*y1^14*y2^6*y3^8*yl4^3)/720 - 
 (17*y2^7*y3^8*yl4^3)/140 - (121*y1*y2^7*y3^8*yl4^3)/840 - 
 (43*y1^2*y2^7*y3^8*yl4^3)/420 - (223*y1^3*y2^7*y3^8*yl4^3)/2520 - 
 (137*y1^4*y2^7*y3^8*yl4^3)/1680 - (13*y1^5*y2^7*y3^8*yl4^3)/168 - 
 (47*y1^6*y2^7*y3^8*yl4^3)/630 - (61*y1^7*y2^7*y3^8*yl4^3)/840 - 
 (239*y1^8*y2^7*y3^8*yl4^3)/3360 - (529*y1^9*y2^7*y3^8*yl4^3)/7560 - 
 (29*y1^10*y2^7*y3^8*yl4^3)/420 - (631*y1^11*y2^7*y3^8*yl4^3)/9240 - 
 (341*y1^12*y2^7*y3^8*yl4^3)/5040 - (733*y1^13*y2^7*y3^8*yl4^3)/10920 - 
 (y1^14*y2^7*y3^8*yl4^3)/15 - (89*y2^8*y3^8*yl4^3)/840 - 
 (229*y1*y2^8*y3^8*yl4^3)/1680 - (53*y1^2*y2^8*y3^8*yl4^3)/560 - 
 (407*y1^3*y2^8*y3^8*yl4^3)/5040 - (31*y1^4*y2^8*y3^8*yl4^3)/420 - 
 (39*y1^5*y2^8*y3^8*yl4^3)/560 - (337*y1^6*y2^8*y3^8*yl4^3)/5040 - 
 (109*y1^7*y2^8*y3^8*yl4^3)/1680 - (71*y1^8*y2^8*y3^8*yl4^3)/1120 - 
 (941*y1^9*y2^8*y3^8*yl4^3)/15120 - (103*y1^10*y2^8*y3^8*yl4^3)/1680 - 
 (373*y1^11*y2^8*y3^8*yl4^3)/6160 - (151*y1^12*y2^8*y3^8*yl4^3)/2520 - 
 (1297*y1^13*y2^8*y3^8*yl4^3)/21840 - (33*y1^14*y2^8*y3^8*yl4^3)/560 - 
 (457*y2^9*y3^8*yl4^3)/5040 - (1297*y1*y2^9*y3^8*yl4^3)/10080 - 
 (877*y1^2*y2^9*y3^8*yl4^3)/10080 - (737*y1^3*y2^9*y3^8*yl4^3)/10080 - 
 (667*y1^4*y2^9*y3^8*yl4^3)/10080 - (125*y1^5*y2^9*y3^8*yl4^3)/2016 - 
 (199*y1^6*y2^9*y3^8*yl4^3)/3360 - (577*y1^7*y2^9*y3^8*yl4^3)/10080 - 
 (281*y1^8*y2^9*y3^8*yl4^3)/5040 - (1651*y1^9*y2^9*y3^8*yl4^3)/30240 - 
 (541*y1^10*y2^9*y3^8*yl4^3)/10080 - (5867*y1^11*y2^9*y3^8*yl4^3)/110880 - 
 (527*y1^12*y2^9*y3^8*yl4^3)/10080 - (6781*y1^13*y2^9*y3^8*yl4^3)/131040 - 
 (517*y1^14*y2^9*y3^8*yl4^3)/10080 - (1151*y2^10*y3^8*yl4^3)/15120 - 
 (3671*y1*y2^10*y3^8*yl4^3)/30240 - (2411*y1^2*y2^10*y3^8*yl4^3)/30240 - 
 (1991*y1^3*y2^10*y3^8*yl4^3)/30240 - (1781*y1^4*y2^10*y3^8*yl4^3)/30240 - 
 (331*y1^5*y2^10*y3^8*yl4^3)/6048 - (1571*y1^6*y2^10*y3^8*yl4^3)/30240 - 
 (1511*y1^7*y2^10*y3^8*yl4^3)/30240 - (733*y1^8*y2^10*y3^8*yl4^3)/15120 - 
 (53*y1^9*y2^10*y3^8*yl4^3)/1120 - (1403*y1^10*y2^10*y3^8*yl4^3)/30240 - 
 (15181*y1^11*y2^10*y3^8*yl4^3)/332640 - (1361*y1^12*y2^10*y3^8*yl4^3)/
  30240 - (17483*y1^13*y2^10*y3^8*yl4^3)/393120 - 
 (1331*y1^14*y2^10*y3^8*yl4^3)/30240 - (59*y2^11*y3^8*yl4^3)/945 - 
 (433*y1*y2^11*y3^8*yl4^3)/3780 - (551*y1^2*y2^11*y3^8*yl4^3)/7560 - 
 (223*y1^3*y2^11*y3^8*yl4^3)/3780 - (787*y1^4*y2^11*y3^8*yl4^3)/15120 - 
 (181*y1^5*y2^11*y3^8*yl4^3)/3780 - (341*y1^6*y2^11*y3^8*yl4^3)/7560 - 
 (163*y1^7*y2^11*y3^8*yl4^3)/3780 - (1259*y1^8*y2^11*y3^8*yl4^3)/30240 - 
 (17*y1^9*y2^11*y3^8*yl4^3)/420 - (299*y1^10*y2^11*y3^8*yl4^3)/7560 - 
 (1613*y1^11*y2^11*y3^8*yl4^3)/41580 - (577*y1^12*y2^11*y3^8*yl4^3)/15120 - 
 (1849*y1^13*y2^11*y3^8*yl4^3)/49140 - (281*y1^14*y2^11*y3^8*yl4^3)/7560 - 
 (8249*y2^12*y3^8*yl4^3)/166320 - (35969*y1*y2^12*y3^8*yl4^3)/332640 - 
 (22109*y1^2*y2^12*y3^8*yl4^3)/332640 - (17489*y1^3*y2^12*y3^8*yl4^3)/
  332640 - (15179*y1^4*y2^12*y3^8*yl4^3)/332640 - 
 (13793*y1^5*y2^12*y3^8*yl4^3)/332640 - (12869*y1^6*y2^12*y3^8*yl4^3)/
  332640 - (12209*y1^7*y2^12*y3^8*yl4^3)/332640 - 
 (5857*y1^8*y2^12*y3^8*yl4^3)/166320 - (11329*y1^9*y2^12*y3^8*yl4^3)/332640 - 
 (11021*y1^10*y2^12*y3^8*yl4^3)/332640 - (979*y1^11*y2^12*y3^8*yl4^3)/30240 - 
 (10559*y1^12*y2^12*y3^8*yl4^3)/332640 - (134957*y1^13*y2^12*y3^8*yl4^3)/
  4324320 - (10229*y1^14*y2^12*y3^8*yl4^3)/332640 - 
 (6247*y2^13*y3^8*yl4^3)/166320 - (33967*y1*y2^13*y3^8*yl4^3)/332640 - 
 (20107*y1^2*y2^13*y3^8*yl4^3)/332640 - (15487*y1^3*y2^13*y3^8*yl4^3)/
  332640 - (13177*y1^4*y2^13*y3^8*yl4^3)/332640 - 
 (11791*y1^5*y2^13*y3^8*yl4^3)/332640 - (10867*y1^6*y2^13*y3^8*yl4^3)/
  332640 - (10207*y1^7*y2^13*y3^8*yl4^3)/332640 - 
 (607*y1^8*y2^13*y3^8*yl4^3)/20790 - (3109*y1^9*y2^13*y3^8*yl4^3)/110880 - 
 (9019*y1^10*y2^13*y3^8*yl4^3)/332640 - (797*y1^11*y2^13*y3^8*yl4^3)/30240 - 
 (8557*y1^12*y2^13*y3^8*yl4^3)/332640 - (108931*y1^13*y2^13*y3^8*yl4^3)/
  4324320 - (8227*y1^14*y2^13*y3^8*yl4^3)/332640 - 
 (56767*y2^14*y3^8*yl4^3)/2162160 - (417127*y1*y2^14*y3^8*yl4^3)/4324320 - 
 (236947*y1^2*y2^14*y3^8*yl4^3)/4324320 - (176887*y1^3*y2^14*y3^8*yl4^3)/
  4324320 - (146857*y1^4*y2^14*y3^8*yl4^3)/4324320 - 
 (128839*y1^5*y2^14*y3^8*yl4^3)/4324320 - (116827*y1^6*y2^14*y3^8*yl4^3)/
  4324320 - (108247*y1^7*y2^14*y3^8*yl4^3)/4324320 - 
 (25453*y1^8*y2^14*y3^8*yl4^3)/1081080 - (32269*y1^9*y2^14*y3^8*yl4^3)/
  1441440 - (92803*y1^10*y2^14*y3^8*yl4^3)/4324320 - 
 (89527*y1^11*y2^14*y3^8*yl4^3)/4324320 - (86797*y1^12*y2^14*y3^8*yl4^3)/
  4324320 - (6499*y1^13*y2^14*y3^8*yl4^3)/332640 - 
 (82507*y1^14*y2^14*y3^8*yl4^3)/4324320 - (9301*y2^3*y3^9*yl4^3)/10080 - 
 (10981*y1*y2^3*y3^9*yl4^3)/20160 - (10141*y1^2*y2^3*y3^9*yl4^3)/20160 - 
 (3287*y1^3*y2^3*y3^9*yl4^3)/6720 - (9721*y1^4*y2^3*y3^9*yl4^3)/20160 - 
 (9637*y1^5*y2^3*y3^9*yl4^3)/20160 - (9581*y1^6*y2^3*y3^9*yl4^3)/20160 - 
 (1363*y1^7*y2^3*y3^9*yl4^3)/2880 - (9511*y1^8*y2^3*y3^9*yl4^3)/20160 - 
 (28463*y1^9*y2^3*y3^9*yl4^3)/60480 - (9469*y1^10*y2^3*y3^9*yl4^3)/20160 - 
 (103991*y1^11*y2^3*y3^9*yl4^3)/221760 - (1049*y1^12*y2^3*y3^9*yl4^3)/2240 - 
 (122593*y1^13*y2^3*y3^9*yl4^3)/262080 - (9421*y1^14*y2^3*y3^9*yl4^3)/20160 - 
 (65*y2^4*y3^9*yl4^3)/672 - (59*y1*y2^4*y3^9*yl4^3)/448 - 
 (121*y1^2*y2^4*y3^9*yl4^3)/1344 - (307*y1^3*y2^4*y3^9*yl4^3)/4032 - 
 (31*y1^4*y2^4*y3^9*yl4^3)/448 - (437*y1^5*y2^4*y3^9*yl4^3)/6720 - 
 (251*y1^6*y2^4*y3^9*yl4^3)/4032 - (27*y1^7*y2^4*y3^9*yl4^3)/448 - 
 (79*y1^8*y2^4*y3^9*yl4^3)/1344 - (697*y1^9*y2^4*y3^9*yl4^3)/12096 - 
 (127*y1^10*y2^4*y3^9*yl4^3)/2240 - (827*y1^11*y2^4*y3^9*yl4^3)/14784 - 
 (223*y1^12*y2^4*y3^9*yl4^3)/4032 - (319*y1^13*y2^4*y3^9*yl4^3)/5824 - 
 (73*y1^14*y2^4*y3^9*yl4^3)/1344 - (31*y2^5*y3^9*yl4^3)/224 - 
 (205*y1*y2^5*y3^9*yl4^3)/1344 - (149*y1^2*y2^5*y3^9*yl4^3)/1344 - 
 (391*y1^3*y2^5*y3^9*yl4^3)/4032 - (121*y1^4*y2^5*y3^9*yl4^3)/1344 - 
 (577*y1^5*y2^5*y3^9*yl4^3)/6720 - (335*y1^6*y2^5*y3^9*yl4^3)/4032 - 
 (109*y1^7*y2^5*y3^9*yl4^3)/1344 - (107*y1^8*y2^5*y3^9*yl4^3)/1344 - 
 (949*y1^9*y2^5*y3^9*yl4^3)/12096 - (521*y1^10*y2^5*y3^9*yl4^3)/6720 - 
 (1135*y1^11*y2^5*y3^9*yl4^3)/14784 - (307*y1^12*y2^5*y3^9*yl4^3)/4032 - 
 (1321*y1^13*y2^5*y3^9*yl4^3)/17472 - (101*y1^14*y2^5*y3^9*yl4^3)/1344 - 
 (1339*y2^6*y3^9*yl4^3)/10080 - (3019*y1*y2^6*y3^9*yl4^3)/20160 - 
 (2179*y1^2*y2^6*y3^9*yl4^3)/20160 - (211*y1^3*y2^6*y3^9*yl4^3)/2240 - 
 (1759*y1^4*y2^6*y3^9*yl4^3)/20160 - (335*y1^5*y2^6*y3^9*yl4^3)/4032 - 
 (1619*y1^6*y2^6*y3^9*yl4^3)/20160 - (1579*y1^7*y2^6*y3^9*yl4^3)/20160 - 
 (1549*y1^8*y2^6*y3^9*yl4^3)/20160 - (4577*y1^9*y2^6*y3^9*yl4^3)/60480 - 
 (1507*y1^10*y2^6*y3^9*yl4^3)/20160 - (16409*y1^11*y2^6*y3^9*yl4^3)/221760 - 
 (493*y1^12*y2^6*y3^9*yl4^3)/6720 - (19087*y1^13*y2^6*y3^9*yl4^3)/262080 - 
 (1459*y1^14*y2^6*y3^9*yl4^3)/20160 - (1199*y2^7*y3^9*yl4^3)/10080 - 
 (2879*y1*y2^7*y3^9*yl4^3)/20160 - (2039*y1^2*y2^7*y3^9*yl4^3)/20160 - 
 (1759*y1^3*y2^7*y3^9*yl4^3)/20160 - (1619*y1^4*y2^7*y3^9*yl4^3)/20160 - 
 (307*y1^5*y2^7*y3^9*yl4^3)/4032 - (493*y1^6*y2^7*y3^9*yl4^3)/6720 - 
 (1439*y1^7*y2^7*y3^9*yl4^3)/20160 - (1409*y1^8*y2^7*y3^9*yl4^3)/20160 - 
 (4157*y1^9*y2^7*y3^9*yl4^3)/60480 - (1367*y1^10*y2^7*y3^9*yl4^3)/20160 - 
 (14869*y1^11*y2^7*y3^9*yl4^3)/221760 - (1339*y1^12*y2^7*y3^9*yl4^3)/20160 - 
 (17267*y1^13*y2^7*y3^9*yl4^3)/262080 - (1319*y1^14*y2^7*y3^9*yl4^3)/20160 - 
 (149*y2^8*y3^9*yl4^3)/1440 - (389*y1*y2^8*y3^9*yl4^3)/2880 - 
 (269*y1^2*y2^8*y3^9*yl4^3)/2880 - (229*y1^3*y2^8*y3^9*yl4^3)/2880 - 
 (209*y1^4*y2^8*y3^9*yl4^3)/2880 - (197*y1^5*y2^8*y3^9*yl4^3)/2880 - 
 (21*y1^6*y2^8*y3^9*yl4^3)/320 - (1283*y1^7*y2^8*y3^9*yl4^3)/20160 - 
 (179*y1^8*y2^8*y3^9*yl4^3)/2880 - (527*y1^9*y2^8*y3^9*yl4^3)/8640 - 
 (173*y1^10*y2^8*y3^9*yl4^3)/2880 - (1879*y1^11*y2^8*y3^9*yl4^3)/31680 - 
 (169*y1^12*y2^8*y3^9*yl4^3)/2880 - (2177*y1^13*y2^8*y3^9*yl4^3)/37440 - 
 (1163*y1^14*y2^8*y3^9*yl4^3)/20160 - (127*y2^9*y3^9*yl4^3)/1440 - 
 (367*y1*y2^9*y3^9*yl4^3)/2880 - (247*y1^2*y2^9*y3^9*yl4^3)/2880 - 
 (23*y1^3*y2^9*y3^9*yl4^3)/320 - (187*y1^4*y2^9*y3^9*yl4^3)/2880 - 
 (35*y1^5*y2^9*y3^9*yl4^3)/576 - (167*y1^6*y2^9*y3^9*yl4^3)/2880 - 
 (1129*y1^7*y2^9*y3^9*yl4^3)/20160 - (157*y1^8*y2^9*y3^9*yl4^3)/2880 - 
 (461*y1^9*y2^9*y3^9*yl4^3)/8640 - (151*y1^10*y2^9*y3^9*yl4^3)/2880 - 
 (1637*y1^11*y2^9*y3^9*yl4^3)/31680 - (49*y1^12*y2^9*y3^9*yl4^3)/960 - 
 (1891*y1^13*y2^9*y3^9*yl4^3)/37440 - (1009*y1^14*y2^9*y3^9*yl4^3)/20160 - 
 (2227*y2^10*y3^9*yl4^3)/30240 - (7267*y1*y2^10*y3^9*yl4^3)/60480 - 
 (4747*y1^2*y2^10*y3^9*yl4^3)/60480 - (3907*y1^3*y2^10*y3^9*yl4^3)/60480 - 
 (3487*y1^4*y2^10*y3^9*yl4^3)/60480 - (647*y1^5*y2^10*y3^9*yl4^3)/12096 - 
 (3067*y1^6*y2^10*y3^9*yl4^3)/60480 - (421*y1^7*y2^10*y3^9*yl4^3)/8640 - 
 (2857*y1^8*y2^10*y3^9*yl4^3)/60480 - (929*y1^9*y2^10*y3^9*yl4^3)/20160 - 
 (2731*y1^10*y2^10*y3^9*yl4^3)/60480 - (29537*y1^11*y2^10*y3^9*yl4^3)/
  665280 - (2647*y1^12*y2^10*y3^9*yl4^3)/60480 - 
 (33991*y1^13*y2^10*y3^9*yl4^3)/786240 - (2587*y1^14*y2^10*y3^9*yl4^3)/
  60480 - (259*y2^11*y3^9*yl4^3)/4320 - (979*y1*y2^11*y3^9*yl4^3)/8640 - 
 (619*y1^2*y2^11*y3^9*yl4^3)/8640 - (499*y1^3*y2^11*y3^9*yl4^3)/8640 - 
 (439*y1^4*y2^11*y3^9*yl4^3)/8640 - (403*y1^5*y2^11*y3^9*yl4^3)/8640 - 
 (379*y1^6*y2^11*y3^9*yl4^3)/8640 - (2533*y1^7*y2^11*y3^9*yl4^3)/60480 - 
 (349*y1^8*y2^11*y3^9*yl4^3)/8640 - (113*y1^9*y2^11*y3^9*yl4^3)/2880 - 
 (331*y1^10*y2^11*y3^9*yl4^3)/8640 - (3569*y1^11*y2^11*y3^9*yl4^3)/95040 - 
 (319*y1^12*y2^11*y3^9*yl4^3)/8640 - (4087*y1^13*y2^11*y3^9*yl4^3)/112320 - 
 (2173*y1^14*y2^11*y3^9*yl4^3)/60480 - (2239*y2^12*y3^9*yl4^3)/47520 - 
 (10159*y1*y2^12*y3^9*yl4^3)/95040 - (6199*y1^2*y2^12*y3^9*yl4^3)/95040 - 
 (4879*y1^3*y2^12*y3^9*yl4^3)/95040 - (4219*y1^4*y2^12*y3^9*yl4^3)/95040 - 
 (3823*y1^5*y2^12*y3^9*yl4^3)/95040 - (3559*y1^6*y2^12*y3^9*yl4^3)/95040 - 
 (23593*y1^7*y2^12*y3^9*yl4^3)/665280 - (3229*y1^8*y2^12*y3^9*yl4^3)/95040 - 
 (3119*y1^9*y2^12*y3^9*yl4^3)/95040 - (3031*y1^10*y2^12*y3^9*yl4^3)/95040 - 
 (269*y1^11*y2^12*y3^9*yl4^3)/8640 - (2899*y1^12*y2^12*y3^9*yl4^3)/95040 - 
 (37027*y1^13*y2^12*y3^9*yl4^3)/1235520 - (19633*y1^14*y2^12*y3^9*yl4^3)/
  665280 - (1667*y2^13*y3^9*yl4^3)/47520 - (9587*y1*y2^13*y3^9*yl4^3)/95040 - 
 (5627*y1^2*y2^13*y3^9*yl4^3)/95040 - (4307*y1^3*y2^13*y3^9*yl4^3)/95040 - 
 (3647*y1^4*y2^13*y3^9*yl4^3)/95040 - (3251*y1^5*y2^13*y3^9*yl4^3)/95040 - 
 (2987*y1^6*y2^13*y3^9*yl4^3)/95040 - (19589*y1^7*y2^13*y3^9*yl4^3)/665280 - 
 (2657*y1^8*y2^13*y3^9*yl4^3)/95040 - (283*y1^9*y2^13*y3^9*yl4^3)/10560 - 
 (2459*y1^10*y2^13*y3^9*yl4^3)/95040 - (217*y1^11*y2^13*y3^9*yl4^3)/8640 - 
 (2327*y1^12*y2^13*y3^9*yl4^3)/95040 - (29591*y1^13*y2^13*y3^9*yl4^3)/
  1235520 - (15629*y1^14*y2^13*y3^9*yl4^3)/665280 - 
 (14687*y2^14*y3^9*yl4^3)/617760 - (117647*y1*y2^14*y3^9*yl4^3)/1235520 - 
 (66167*y1^2*y2^14*y3^9*yl4^3)/1235520 - (49007*y1^3*y2^14*y3^9*yl4^3)/
  1235520 - (40427*y1^4*y2^14*y3^9*yl4^3)/1235520 - 
 (35279*y1^5*y2^14*y3^9*yl4^3)/1235520 - (31847*y1^6*y2^14*y3^9*yl4^3)/
  1235520 - (205769*y1^7*y2^14*y3^9*yl4^3)/8648640 - 
 (27557*y1^8*y2^14*y3^9*yl4^3)/1235520 - (2903*y1^9*y2^14*y3^9*yl4^3)/
  137280 - (24983*y1^10*y2^14*y3^9*yl4^3)/1235520 - 
 (24047*y1^11*y2^14*y3^9*yl4^3)/1235520 - (23267*y1^12*y2^14*y3^9*yl4^3)/
  1235520 - (1739*y1^13*y2^14*y3^9*yl4^3)/95040 - 
 (154289*y1^14*y2^14*y3^9*yl4^3)/8648640 - (14279*y2^3*y3^10*yl4^3)/15120 - 
 (16799*y1*y2^3*y3^10*yl4^3)/30240 - (15539*y1^2*y2^3*y3^10*yl4^3)/30240 - 
 (15119*y1^3*y2^3*y3^10*yl4^3)/30240 - (14909*y1^4*y2^3*y3^10*yl4^3)/30240 - 
 (14783*y1^5*y2^3*y3^10*yl4^3)/30240 - (14699*y1^6*y2^3*y3^10*yl4^3)/30240 - 
 (14639*y1^7*y2^3*y3^10*yl4^3)/30240 - (7297*y1^8*y2^3*y3^10*yl4^3)/15120 - 
 (4853*y1^9*y2^3*y3^10*yl4^3)/10080 - (14531*y1^10*y2^3*y3^10*yl4^3)/30240 - 
 (159589*y1^11*y2^3*y3^10*yl4^3)/332640 - (14489*y1^12*y2^3*y3^10*yl4^3)/
  30240 - (188147*y1^13*y2^3*y3^10*yl4^3)/393120 - 
 (14459*y1^14*y2^3*y3^10*yl4^3)/30240 - (41*y2^4*y3^10*yl4^3)/432 - 
 (113*y1*y2^4*y3^10*yl4^3)/864 - (77*y1^2*y2^4*y3^10*yl4^3)/864 - 
 (65*y1^3*y2^4*y3^10*yl4^3)/864 - (59*y1^4*y2^4*y3^10*yl4^3)/864 - 
 (277*y1^5*y2^4*y3^10*yl4^3)/4320 - (53*y1^6*y2^4*y3^10*yl4^3)/864 - 
 (359*y1^7*y2^4*y3^10*yl4^3)/6048 - (25*y1^8*y2^4*y3^10*yl4^3)/432 - 
 (49*y1^9*y2^4*y3^10*yl4^3)/864 - (241*y1^10*y2^4*y3^10*yl4^3)/4320 - 
 (523*y1^11*y2^4*y3^10*yl4^3)/9504 - (47*y1^12*y2^4*y3^10*yl4^3)/864 - 
 (605*y1^13*y2^4*y3^10*yl4^3)/11232 - (323*y1^14*y2^4*y3^10*yl4^3)/6048 - 
 (59*y2^5*y3^10*yl4^3)/432 - (131*y1*y2^5*y3^10*yl4^3)/864 - 
 (95*y1^2*y2^5*y3^10*yl4^3)/864 - (83*y1^3*y2^5*y3^10*yl4^3)/864 - 
 (77*y1^4*y2^5*y3^10*yl4^3)/864 - (367*y1^5*y2^5*y3^10*yl4^3)/4320 - 
 (71*y1^6*y2^5*y3^10*yl4^3)/864 - (485*y1^7*y2^5*y3^10*yl4^3)/6048 - 
 (17*y1^8*y2^5*y3^10*yl4^3)/216 - (67*y1^9*y2^5*y3^10*yl4^3)/864 - 
 (331*y1^10*y2^5*y3^10*yl4^3)/4320 - (721*y1^11*y2^5*y3^10*yl4^3)/9504 - 
 (65*y1^12*y2^5*y3^10*yl4^3)/864 - (839*y1^13*y2^5*y3^10*yl4^3)/11232 - 
 (449*y1^14*y2^5*y3^10*yl4^3)/6048 - (283*y2^6*y3^10*yl4^3)/2160 - 
 (643*y1*y2^6*y3^10*yl4^3)/4320 - (463*y1^2*y2^6*y3^10*yl4^3)/4320 - 
 (403*y1^3*y2^6*y3^10*yl4^3)/4320 - (373*y1^4*y2^6*y3^10*yl4^3)/4320 - 
 (71*y1^5*y2^6*y3^10*yl4^3)/864 - (343*y1^6*y2^6*y3^10*yl4^3)/4320 - 
 (2341*y1^7*y2^6*y3^10*yl4^3)/30240 - (41*y1^8*y2^6*y3^10*yl4^3)/540 - 
 (323*y1^9*y2^6*y3^10*yl4^3)/4320 - (319*y1^10*y2^6*y3^10*yl4^3)/4320 - 
 (3473*y1^11*y2^6*y3^10*yl4^3)/47520 - (313*y1^12*y2^6*y3^10*yl4^3)/4320 - 
 (4039*y1^13*y2^6*y3^10*yl4^3)/56160 - (2161*y1^14*y2^6*y3^10*yl4^3)/30240 - 
 (253*y2^7*y3^10*yl4^3)/2160 - (613*y1*y2^7*y3^10*yl4^3)/4320 - 
 (433*y1^2*y2^7*y3^10*yl4^3)/4320 - (373*y1^3*y2^7*y3^10*yl4^3)/4320 - 
 (343*y1^4*y2^7*y3^10*yl4^3)/4320 - (65*y1^5*y2^7*y3^10*yl4^3)/864 - 
 (313*y1^6*y2^7*y3^10*yl4^3)/4320 - (2131*y1^7*y2^7*y3^10*yl4^3)/30240 - 
 (149*y1^8*y2^7*y3^10*yl4^3)/2160 - (293*y1^9*y2^7*y3^10*yl4^3)/4320 - 
 (289*y1^10*y2^7*y3^10*yl4^3)/4320 - (3143*y1^11*y2^7*y3^10*yl4^3)/47520 - 
 (283*y1^12*y2^7*y3^10*yl4^3)/4320 - (3649*y1^13*y2^7*y3^10*yl4^3)/56160 - 
 (1951*y1^14*y2^7*y3^10*yl4^3)/30240 - (1537*y2^8*y3^10*yl4^3)/15120 - 
 (4057*y1*y2^8*y3^10*yl4^3)/30240 - (2797*y1^2*y2^8*y3^10*yl4^3)/30240 - 
 (2377*y1^3*y2^8*y3^10*yl4^3)/30240 - (2167*y1^4*y2^8*y3^10*yl4^3)/30240 - 
 (2041*y1^5*y2^8*y3^10*yl4^3)/30240 - (1957*y1^6*y2^8*y3^10*yl4^3)/30240 - 
 (271*y1^7*y2^8*y3^10*yl4^3)/4320 - (463*y1^8*y2^8*y3^10*yl4^3)/7560 - 
 (1817*y1^9*y2^8*y3^10*yl4^3)/30240 - (1789*y1^10*y2^8*y3^10*yl4^3)/30240 - 
 (19427*y1^11*y2^8*y3^10*yl4^3)/332640 - (1747*y1^12*y2^8*y3^10*yl4^3)/
  30240 - (22501*y1^13*y2^8*y3^10*yl4^3)/393120 - 
 (1717*y1^14*y2^8*y3^10*yl4^3)/30240 - (653*y2^9*y3^10*yl4^3)/7560 - 
 (1913*y1*y2^9*y3^10*yl4^3)/15120 - (1283*y1^2*y2^9*y3^10*yl4^3)/15120 - 
 (1073*y1^3*y2^9*y3^10*yl4^3)/15120 - (121*y1^4*y2^9*y3^10*yl4^3)/1890 - 
 (181*y1^5*y2^9*y3^10*yl4^3)/3024 - (863*y1^6*y2^9*y3^10*yl4^3)/15120 - 
 (119*y1^7*y2^9*y3^10*yl4^3)/2160 - (1621*y1^8*y2^9*y3^10*yl4^3)/30240 - 
 (793*y1^9*y2^9*y3^10*yl4^3)/15120 - (779*y1^10*y2^9*y3^10*yl4^3)/15120 - 
 (8443*y1^11*y2^9*y3^10*yl4^3)/166320 - (379*y1^12*y2^9*y3^10*yl4^3)/7560 - 
 (9749*y1^13*y2^9*y3^10*yl4^3)/196560 - (743*y1^14*y2^9*y3^10*yl4^3)/15120 - 
 (181*y2^10*y3^10*yl4^3)/2520 - (601*y1*y2^10*y3^10*yl4^3)/5040 - 
 (391*y1^2*y2^10*y3^10*yl4^3)/5040 - (107*y1^3*y2^10*y3^10*yl4^3)/1680 - 
 (143*y1^4*y2^10*y3^10*yl4^3)/2520 - (53*y1^5*y2^10*y3^10*yl4^3)/1008 - 
 (251*y1^6*y2^10*y3^10*yl4^3)/5040 - (241*y1^7*y2^10*y3^10*yl4^3)/5040 - 
 (467*y1^8*y2^10*y3^10*yl4^3)/10080 - (683*y1^9*y2^10*y3^10*yl4^3)/15120 - 
 (223*y1^10*y2^10*y3^10*yl4^3)/5040 - (2411*y1^11*y2^10*y3^10*yl4^3)/55440 - 
 (3*y1^12*y2^10*y3^10*yl4^3)/70 - (2773*y1^13*y2^10*y3^10*yl4^3)/65520 - 
 (211*y1^14*y2^10*y3^10*yl4^3)/5040 - (293*y2^11*y3^10*yl4^3)/5040 - 
 (1133*y1*y2^11*y3^10*yl4^3)/10080 - (713*y1^2*y2^11*y3^10*yl4^3)/10080 - 
 (191*y1^3*y2^11*y3^10*yl4^3)/3360 - (503*y1^4*y2^11*y3^10*yl4^3)/10080 - 
 (461*y1^5*y2^11*y3^10*yl4^3)/10080 - (433*y1^6*y2^11*y3^10*yl4^3)/10080 - 
 (59*y1^7*y2^11*y3^10*yl4^3)/1440 - (199*y1^8*y2^11*y3^10*yl4^3)/5040 - 
 (1159*y1^9*y2^11*y3^10*yl4^3)/30240 - (377*y1^10*y2^11*y3^10*yl4^3)/10080 - 
 (4063*y1^11*y2^11*y3^10*yl4^3)/110880 - (121*y1^12*y2^11*y3^10*yl4^3)/3360 - 
 (4649*y1^13*y2^11*y3^10*yl4^3)/131040 - (353*y1^14*y2^11*y3^10*yl4^3)/
  10080 - (3767*y2^12*y3^10*yl4^3)/83160 - (17627*y1*y2^12*y3^10*yl4^3)/
  166320 - (10697*y1^2*y2^12*y3^10*yl4^3)/166320 - 
 (8387*y1^3*y2^12*y3^10*yl4^3)/166320 - (452*y1^4*y2^12*y3^10*yl4^3)/10395 - 
 (6539*y1^5*y2^12*y3^10*yl4^3)/166320 - (6077*y1^6*y2^12*y3^10*yl4^3)/
  166320 - (821*y1^7*y2^12*y3^10*yl4^3)/23760 - 
 (10999*y1^8*y2^12*y3^10*yl4^3)/332640 - (1769*y1^9*y2^12*y3^10*yl4^3)/
  55440 - (5153*y1^10*y2^12*y3^10*yl4^3)/166320 - 
 (457*y1^11*y2^12*y3^10*yl4^3)/15120 - (2461*y1^12*y2^12*y3^10*yl4^3)/83160 - 
 (62831*y1^13*y2^12*y3^10*yl4^3)/2162160 - (4757*y1^14*y2^12*y3^10*yl4^3)/
  166320 - (461*y2^13*y3^10*yl4^3)/13860 - (2771*y1*y2^13*y3^10*yl4^3)/
  27720 - (202*y1^2*y2^13*y3^10*yl4^3)/3465 - (1231*y1^3*y2^13*y3^10*yl4^3)/
  27720 - (2077*y1^4*y2^13*y3^10*yl4^3)/55440 - 
 (923*y1^5*y2^13*y3^10*yl4^3)/27720 - (47*y1^6*y2^13*y3^10*yl4^3)/1540 - 
 (113*y1^7*y2^13*y3^10*yl4^3)/3960 - (2999*y1^8*y2^13*y3^10*yl4^3)/110880 - 
 (2153*y1^9*y2^13*y3^10*yl4^3)/83160 - (173*y1^10*y2^13*y3^10*yl4^3)/6930 - 
 (61*y1^11*y2^13*y3^10*yl4^3)/2520 - (1307*y1^12*y2^13*y3^10*yl4^3)/55440 - 
 (8303*y1^13*y2^13*y3^10*yl4^3)/360360 - (313*y1^14*y2^13*y3^10*yl4^3)/
  13860 - (989*y2^14*y3^10*yl4^3)/45045 - (16993*y1*y2^14*y3^10*yl4^3)/
  180180 - (18971*y1^2*y2^14*y3^10*yl4^3)/360360 - 
 (6983*y1^3*y2^14*y3^10*yl4^3)/180180 - (22927*y1^4*y2^14*y3^10*yl4^3)/
  720720 - (4981*y1^5*y2^14*y3^10*yl4^3)/180180 - 
 (2987*y1^6*y2^14*y3^10*yl4^3)/120120 - (589*y1^7*y2^14*y3^10*yl4^3)/25740 - 
 (30839*y1^8*y2^14*y3^10*yl4^3)/1441440 - (10939*y1^9*y2^14*y3^10*yl4^3)/
  540540 - (6959*y1^10*y2^14*y3^10*yl4^3)/360360 - 
 (3343*y1^11*y2^14*y3^10*yl4^3)/180180 - (12917*y1^12*y2^14*y3^10*yl4^3)/
  720720 - (241*y1^13*y2^14*y3^10*yl4^3)/13860 - 
 (6101*y1^14*y2^14*y3^10*yl4^3)/360360 - (1457*y2^3*y3^11*yl4^3)/1512 - 
 (1709*y1*y2^3*y3^11*yl4^3)/3024 - (1583*y1^2*y2^3*y3^11*yl4^3)/3024 - 
 (1541*y1^3*y2^3*y3^11*yl4^3)/3024 - (95*y1^4*y2^3*y3^11*yl4^3)/189 - 
 (7537*y1^5*y2^3*y3^11*yl4^3)/15120 - (1499*y1^6*y2^3*y3^11*yl4^3)/3024 - 
 (1493*y1^7*y2^3*y3^11*yl4^3)/3024 - (2977*y1^8*y2^3*y3^11*yl4^3)/6048 - 
 (55*y1^9*y2^3*y3^11*yl4^3)/112 - (7411*y1^10*y2^3*y3^11*yl4^3)/15120 - 
 (16279*y1^11*y2^3*y3^11*yl4^3)/33264 - (739*y1^12*y2^3*y3^11*yl4^3)/1512 - 
 (19193*y1^13*y2^3*y3^11*yl4^3)/39312 - (1475*y1^14*y2^3*y3^11*yl4^3)/3024 - 
 (101*y2^4*y3^11*yl4^3)/1080 - (281*y1*y2^4*y3^11*yl4^3)/2160 - 
 (191*y1^2*y2^4*y3^11*yl4^3)/2160 - (161*y1^3*y2^4*y3^11*yl4^3)/2160 - 
 (73*y1^4*y2^4*y3^11*yl4^3)/1080 - (137*y1^5*y2^4*y3^11*yl4^3)/2160 - 
 (131*y1^6*y2^4*y3^11*yl4^3)/2160 - (887*y1^7*y2^4*y3^11*yl4^3)/15120 - 
 (247*y1^8*y2^4*y3^11*yl4^3)/4320 - (121*y1^9*y2^4*y3^11*yl4^3)/2160 - 
 (119*y1^10*y2^4*y3^11*yl4^3)/2160 - (1291*y1^11*y2^4*y3^11*yl4^3)/23760 - 
 (29*y1^12*y2^4*y3^11*yl4^3)/540 - (1493*y1^13*y2^4*y3^11*yl4^3)/28080 - 
 (797*y1^14*y2^4*y3^11*yl4^3)/15120 - (73*y2^5*y3^11*yl4^3)/540 - 
 (163*y1*y2^5*y3^11*yl4^3)/1080 - (59*y1^2*y2^5*y3^11*yl4^3)/540 - 
 (103*y1^3*y2^5*y3^11*yl4^3)/1080 - (191*y1^4*y2^5*y3^11*yl4^3)/2160 - 
 (91*y1^5*y2^5*y3^11*yl4^3)/1080 - (11*y1^6*y2^5*y3^11*yl4^3)/135 - 
 (601*y1^7*y2^5*y3^11*yl4^3)/7560 - (337*y1^8*y2^5*y3^11*yl4^3)/4320 - 
 (83*y1^9*y2^5*y3^11*yl4^3)/1080 - (41*y1^10*y2^5*y3^11*yl4^3)/540 - 
 (893*y1^11*y2^5*y3^11*yl4^3)/11880 - (161*y1^12*y2^5*y3^11*yl4^3)/2160 - 
 (1039*y1^13*y2^5*y3^11*yl4^3)/14040 - (139*y1^14*y2^5*y3^11*yl4^3)/1890 - 
 (7*y2^6*y3^11*yl4^3)/54 - (4*y1*y2^6*y3^11*yl4^3)/27 - 
 (23*y1^2*y2^6*y3^11*yl4^3)/216 - (5*y1^3*y2^6*y3^11*yl4^3)/54 - 
 (37*y1^4*y2^6*y3^11*yl4^3)/432 - (11*y1^5*y2^6*y3^11*yl4^3)/135 - 
 (17*y1^6*y2^6*y3^11*yl4^3)/216 - (29*y1^7*y2^6*y3^11*yl4^3)/378 - 
 (65*y1^8*y2^6*y3^11*yl4^3)/864 - (2*y1^9*y2^6*y3^11*yl4^3)/27 - 
 (79*y1^10*y2^6*y3^11*yl4^3)/1080 - (43*y1^11*y2^6*y3^11*yl4^3)/594 - 
 (31*y1^12*y2^6*y3^11*yl4^3)/432 - (25*y1^13*y2^6*y3^11*yl4^3)/351 - 
 (107*y1^14*y2^6*y3^11*yl4^3)/1512 - (25*y2^7*y3^11*yl4^3)/216 - 
 (61*y1*y2^7*y3^11*yl4^3)/432 - (43*y1^2*y2^7*y3^11*yl4^3)/432 - 
 (37*y1^3*y2^7*y3^11*yl4^3)/432 - (17*y1^4*y2^7*y3^11*yl4^3)/216 - 
 (161*y1^5*y2^7*y3^11*yl4^3)/2160 - (31*y1^6*y2^7*y3^11*yl4^3)/432 - 
 (211*y1^7*y2^7*y3^11*yl4^3)/3024 - (59*y1^8*y2^7*y3^11*yl4^3)/864 - 
 (29*y1^9*y2^7*y3^11*yl4^3)/432 - (143*y1^10*y2^7*y3^11*yl4^3)/2160 - 
 (311*y1^11*y2^7*y3^11*yl4^3)/4752 - (7*y1^12*y2^7*y3^11*yl4^3)/108 - 
 (361*y1^13*y2^7*y3^11*yl4^3)/5616 - (193*y1^14*y2^7*y3^11*yl4^3)/3024 - 
 (379*y2^8*y3^11*yl4^3)/3780 - (1009*y1*y2^8*y3^11*yl4^3)/7560 - 
 (347*y1^2*y2^8*y3^11*yl4^3)/3780 - (589*y1^3*y2^8*y3^11*yl4^3)/7560 - 
 (1073*y1^4*y2^8*y3^11*yl4^3)/15120 - (101*y1^5*y2^8*y3^11*yl4^3)/1512 - 
 (121*y1^6*y2^8*y3^11*yl4^3)/1890 - (67*y1^7*y2^8*y3^11*yl4^3)/1080 - 
 (1831*y1^8*y2^8*y3^11*yl4^3)/30240 - (449*y1^9*y2^8*y3^11*yl4^3)/7560 - 
 (221*y1^10*y2^8*y3^11*yl4^3)/3780 - (4799*y1^11*y2^8*y3^11*yl4^3)/83160 - 
 (863*y1^12*y2^8*y3^11*yl4^3)/15120 - (5557*y1^13*y2^8*y3^11*yl4^3)/98280 - 
 (53*y1^14*y2^8*y3^11*yl4^3)/945 - (257*y2^9*y3^11*yl4^3)/3024 - 
 (761*y1*y2^9*y3^11*yl4^3)/6048 - (509*y1^2*y2^9*y3^11*yl4^3)/6048 - 
 (425*y1^3*y2^9*y3^11*yl4^3)/6048 - (383*y1^4*y2^9*y3^11*yl4^3)/6048 - 
 (1789*y1^5*y2^9*y3^11*yl4^3)/30240 - (341*y1^6*y2^9*y3^11*yl4^3)/6048 - 
 (47*y1^7*y2^9*y3^11*yl4^3)/864 - (10*y1^8*y2^9*y3^11*yl4^3)/189 - 
 (313*y1^9*y2^9*y3^11*yl4^3)/6048 - (1537*y1^10*y2^9*y3^11*yl4^3)/30240 - 
 (3331*y1^11*y2^9*y3^11*yl4^3)/66528 - (299*y1^12*y2^9*y3^11*yl4^3)/6048 - 
 (3845*y1^13*y2^9*y3^11*yl4^3)/78624 - (293*y1^14*y2^9*y3^11*yl4^3)/6048 - 
 (71*y2^10*y3^11*yl4^3)/1008 - (239*y1*y2^10*y3^11*yl4^3)/2016 - 
 (155*y1^2*y2^10*y3^11*yl4^3)/2016 - (127*y1^3*y2^10*y3^11*yl4^3)/2016 - 
 (113*y1^4*y2^10*y3^11*yl4^3)/2016 - (523*y1^5*y2^10*y3^11*yl4^3)/10080 - 
 (11*y1^6*y2^10*y3^11*yl4^3)/224 - (95*y1^7*y2^10*y3^11*yl4^3)/2016 - 
 (23*y1^8*y2^10*y3^11*yl4^3)/504 - (269*y1^9*y2^10*y3^11*yl4^3)/6048 - 
 (439*y1^10*y2^10*y3^11*yl4^3)/10080 - (949*y1^11*y2^10*y3^11*yl4^3)/22176 - 
 (85*y1^12*y2^10*y3^11*yl4^3)/2016 - (1091*y1^13*y2^10*y3^11*yl4^3)/26208 - 
 (83*y1^14*y2^10*y3^11*yl4^3)/2016 - (143*y2^11*y3^11*yl4^3)/2520 - 
 (563*y1*y2^11*y3^11*yl4^3)/5040 - (353*y1^2*y2^11*y3^11*yl4^3)/5040 - 
 (283*y1^3*y2^11*y3^11*yl4^3)/5040 - (31*y1^4*y2^11*y3^11*yl4^3)/630 - 
 (227*y1^5*y2^11*y3^11*yl4^3)/5040 - (71*y1^6*y2^11*y3^11*yl4^3)/1680 - 
 (29*y1^7*y2^11*y3^11*yl4^3)/720 - (391*y1^8*y2^11*y3^11*yl4^3)/10080 - 
 (569*y1^9*y2^11*y3^11*yl4^3)/15120 - (37*y1^10*y2^11*y3^11*yl4^3)/1008 - 
 (1993*y1^11*y2^11*y3^11*yl4^3)/55440 - (89*y1^12*y2^11*y3^11*yl4^3)/2520 - 
 (2279*y1^13*y2^11*y3^11*yl4^3)/65520 - (173*y1^14*y2^11*y3^11*yl4^3)/5040 - 
 (7303*y2^12*y3^11*yl4^3)/166320 - (35023*y1*y2^12*y3^11*yl4^3)/332640 - 
 (21163*y1^2*y2^12*y3^11*yl4^3)/332640 - (16543*y1^3*y2^12*y3^11*yl4^3)/
  332640 - (14233*y1^4*y2^12*y3^11*yl4^3)/332640 - 
 (12847*y1^5*y2^12*y3^11*yl4^3)/332640 - (11923*y1^6*y2^12*y3^11*yl4^3)/
  332640 - (1609*y1^7*y2^12*y3^11*yl4^3)/47520 - 
 (673*y1^8*y2^12*y3^11*yl4^3)/20790 - (3461*y1^9*y2^12*y3^11*yl4^3)/110880 - 
 (2015*y1^10*y2^12*y3^11*yl4^3)/66528 - (893*y1^11*y2^12*y3^11*yl4^3)/30240 - 
 (9613*y1^12*y2^12*y3^11*yl4^3)/332640 - (122659*y1^13*y2^12*y3^11*yl4^3)/
  4324320 - (9283*y1^14*y2^12*y3^11*yl4^3)/332640 - 
 (589*y2^13*y3^11*yl4^3)/18480 - (1223*y1*y2^13*y3^11*yl4^3)/12320 - 
 (2129*y1^2*y2^13*y3^11*yl4^3)/36960 - (4847*y1^3*y2^13*y3^11*yl4^3)/110880 - 
 (453*y1^4*y2^13*y3^11*yl4^3)/12320 - (241*y1^5*y2^13*y3^11*yl4^3)/7392 - 
 (3307*y1^6*y2^13*y3^11*yl4^3)/110880 - (49*y1^7*y2^13*y3^11*yl4^3)/1760 - 
 (487*y1^8*y2^13*y3^11*yl4^3)/18480 - (8381*y1^9*y2^13*y3^11*yl4^3)/332640 - 
 (299*y1^10*y2^13*y3^11*yl4^3)/12320 - (79*y1^11*y2^13*y3^11*yl4^3)/3360 - 
 (2537*y1^12*y2^13*y3^11*yl4^3)/110880 - (3579*y1^13*y2^13*y3^11*yl4^3)/
  160160 - (809*y1^14*y2^13*y3^11*yl4^3)/36960 - 
 (1647*y2^14*y3^11*yl4^3)/80080 - (44981*y1*y2^14*y3^11*yl4^3)/480480 - 
 (24961*y1^2*y2^14*y3^11*yl4^3)/480480 - (54863*y1^3*y2^14*y3^11*yl4^3)/
  1441440 - (14951*y1^4*y2^14*y3^11*yl4^3)/480480 - 
 (12949*y1^5*y2^14*y3^11*yl4^3)/480480 - (34843*y1^6*y2^14*y3^11*yl4^3)/
  1441440 - (1523*y1^7*y2^14*y3^11*yl4^3)/68640 - 
 (4973*y1^8*y2^14*y3^11*yl4^3)/240240 - (84509*y1^9*y2^14*y3^11*yl4^3)/
  4324320 - (1789*y1^10*y2^14*y3^11*yl4^3)/96096 - 
 (8581*y1^11*y2^14*y3^11*yl4^3)/480480 - (24833*y1^12*y2^14*y3^11*yl4^3)/
  1441440 - (617*y1^13*y2^14*y3^11*yl4^3)/36960 - 
 (7801*y1^14*y2^14*y3^11*yl4^3)/480480 - (163147*y2^3*y3^12*yl4^3)/166320 - 
 (190867*y1*y2^3*y3^12*yl4^3)/332640 - (177007*y1^2*y2^3*y3^12*yl4^3)/
  332640 - (172387*y1^3*y2^3*y3^12*yl4^3)/332640 - 
 (170077*y1^4*y2^3*y3^12*yl4^3)/332640 - (168691*y1^5*y2^3*y3^12*yl4^3)/
  332640 - (167767*y1^6*y2^3*y3^12*yl4^3)/332640 - 
 (167107*y1^7*y2^3*y3^12*yl4^3)/332640 - (41653*y1^8*y2^3*y3^12*yl4^3)/
  83160 - (55409*y1^9*y2^3*y3^12*yl4^3)/110880 - 
 (165919*y1^10*y2^3*y3^12*yl4^3)/332640 - (165667*y1^11*y2^3*y3^12*yl4^3)/
  332640 - (165457*y1^12*y2^3*y3^12*yl4^3)/332640 - 
 (2148631*y1^13*y2^3*y3^12*yl4^3)/4324320 - (165127*y1^14*y2^3*y3^12*yl4^3)/
  332640 - (61*y2^4*y3^12*yl4^3)/660 - (57*y1*y2^4*y3^12*yl4^3)/440 - 
 (29*y1^2*y2^4*y3^12*yl4^3)/330 - (293*y1^3*y2^4*y3^12*yl4^3)/3960 - 
 (59*y1^4*y2^4*y3^12*yl4^3)/880 - (83*y1^5*y2^4*y3^12*yl4^3)/1320 - 
 (119*y1^6*y2^4*y3^12*yl4^3)/1980 - (179*y1^7*y2^4*y3^12*yl4^3)/3080 - 
 (299*y1^8*y2^4*y3^12*yl4^3)/5280 - (659*y1^9*y2^4*y3^12*yl4^3)/11880 - 
 (3*y1^10*y2^4*y3^12*yl4^3)/55 - (71*y1^11*y2^4*y3^12*yl4^3)/1320 - 
 (421*y1^12*y2^4*y3^12*yl4^3)/7920 - (301*y1^13*y2^4*y3^12*yl4^3)/5720 - 
 (241*y1^14*y2^4*y3^12*yl4^3)/4620 - (59*y2^5*y3^12*yl4^3)/440 - 
 (397*y1*y2^5*y3^12*yl4^3)/2640 - (287*y1^2*y2^5*y3^12*yl4^3)/2640 - 
 (751*y1^3*y2^5*y3^12*yl4^3)/7920 - (29*y1^4*y2^5*y3^12*yl4^3)/330 - 
 (221*y1^5*y2^5*y3^12*yl4^3)/2640 - (641*y1^6*y2^5*y3^12*yl4^3)/7920 - 
 (1459*y1^7*y2^5*y3^12*yl4^3)/18480 - (409*y1^8*y2^5*y3^12*yl4^3)/5280 - 
 (1813*y1^9*y2^5*y3^12*yl4^3)/23760 - (199*y1^10*y2^5*y3^12*yl4^3)/2640 - 
 (197*y1^11*y2^5*y3^12*yl4^3)/2640 - (293*y1^12*y2^5*y3^12*yl4^3)/3960 - 
 (2521*y1^13*y2^5*y3^12*yl4^3)/34320 - (1349*y1^14*y2^5*y3^12*yl4^3)/18480 - 
 (509*y2^6*y3^12*yl4^3)/3960 - (1169*y1*y2^6*y3^12*yl4^3)/7920 - 
 (839*y1^2*y2^6*y3^12*yl4^3)/7920 - (81*y1^3*y2^6*y3^12*yl4^3)/880 - 
 (337*y1^4*y2^6*y3^12*yl4^3)/3960 - (641*y1^5*y2^6*y3^12*yl4^3)/7920 - 
 (619*y1^6*y2^6*y3^12*yl4^3)/7920 - (4223*y1^7*y2^6*y3^12*yl4^3)/55440 - 
 (1183*y1^8*y2^6*y3^12*yl4^3)/15840 - (1747*y1^9*y2^6*y3^12*yl4^3)/23760 - 
 (115*y1^10*y2^6*y3^12*yl4^3)/1584 - (569*y1^11*y2^6*y3^12*yl4^3)/7920 - 
 (47*y1^12*y2^6*y3^12*yl4^3)/660 - (7277*y1^13*y2^6*y3^12*yl4^3)/102960 - 
 (3893*y1^14*y2^6*y3^12*yl4^3)/55440 - (227*y2^7*y3^12*yl4^3)/1980 - 
 (557*y1*y2^7*y3^12*yl4^3)/3960 - (49*y1^2*y2^7*y3^12*yl4^3)/495 - 
 (337*y1^3*y2^7*y3^12*yl4^3)/3960 - (619*y1^4*y2^7*y3^12*yl4^3)/7920 - 
 (293*y1^5*y2^7*y3^12*yl4^3)/3960 - (47*y1^6*y2^7*y3^12*yl4^3)/660 - 
 (1919*y1^7*y2^7*y3^12*yl4^3)/27720 - (1073*y1^8*y2^7*y3^12*yl4^3)/15840 - 
 (791*y1^9*y2^7*y3^12*yl4^3)/11880 - (13*y1^10*y2^7*y3^12*yl4^3)/198 - 
 (257*y1^11*y2^7*y3^12*yl4^3)/3960 - (509*y1^12*y2^7*y3^12*yl4^3)/7920 - 
 (3281*y1^13*y2^7*y3^12*yl4^3)/51480 - (877*y1^14*y2^7*y3^12*yl4^3)/13860 - 
 (2749*y2^8*y3^12*yl4^3)/27720 - (7369*y1*y2^8*y3^12*yl4^3)/55440 - 
 (5059*y1^2*y2^8*y3^12*yl4^3)/55440 - (4289*y1^3*y2^8*y3^12*yl4^3)/55440 - 
 (244*y1^4*y2^8*y3^12*yl4^3)/3465 - (3673*y1^5*y2^8*y3^12*yl4^3)/55440 - 
 (391*y1^6*y2^8*y3^12*yl4^3)/6160 - (487*y1^7*y2^8*y3^12*yl4^3)/7920 - 
 (6653*y1^8*y2^8*y3^12*yl4^3)/110880 - (9787*y1^9*y2^8*y3^12*yl4^3)/166320 - 
 (3211*y1^10*y2^8*y3^12*yl4^3)/55440 - (3169*y1^11*y2^8*y3^12*yl4^3)/55440 - 
 (1567*y1^12*y2^8*y3^12*yl4^3)/27720 - (40357*y1^13*y2^8*y3^12*yl4^3)/
  720720 - (3079*y1^14*y2^8*y3^12*yl4^3)/55440 - 
 (4651*y2^9*y3^12*yl4^3)/55440 - (13891*y1*y2^9*y3^12*yl4^3)/110880 - 
 (9271*y1^2*y2^9*y3^12*yl4^3)/110880 - (859*y1^3*y2^9*y3^12*yl4^3)/12320 - 
 (6961*y1^4*y2^9*y3^12*yl4^3)/110880 - (6499*y1^5*y2^9*y3^12*yl4^3)/110880 - 
 (6191*y1^6*y2^9*y3^12*yl4^3)/110880 - (853*y1^7*y2^9*y3^12*yl4^3)/15840 - 
 (2903*y1^8*y2^9*y3^12*yl4^3)/55440 - (17033*y1^9*y2^9*y3^12*yl4^3)/332640 - 
 (1115*y1^10*y2^9*y3^12*yl4^3)/22176 - (5491*y1^11*y2^9*y3^12*yl4^3)/110880 - 
 (1807*y1^12*y2^9*y3^12*yl4^3)/36960 - (69703*y1^13*y2^9*y3^12*yl4^3)/
  1441440 - (5311*y1^14*y2^9*y3^12*yl4^3)/110880 - 
 (11533*y2^10*y3^12*yl4^3)/166320 - (39253*y1*y2^10*y3^12*yl4^3)/332640 - 
 (25393*y1^2*y2^10*y3^12*yl4^3)/332640 - (20773*y1^3*y2^10*y3^12*yl4^3)/
  332640 - (18463*y1^4*y2^10*y3^12*yl4^3)/332640 - 
 (17077*y1^5*y2^10*y3^12*yl4^3)/332640 - (16153*y1^6*y2^10*y3^12*yl4^3)/
  332640 - (15493*y1^7*y2^10*y3^12*yl4^3)/332640 - 
 (7499*y1^8*y2^10*y3^12*yl4^3)/166320 - (4871*y1^9*y2^10*y3^12*yl4^3)/
  110880 - (2861*y1^10*y2^10*y3^12*yl4^3)/66528 - 
 (14053*y1^11*y2^10*y3^12*yl4^3)/332640 - (13843*y1^12*y2^10*y3^12*yl4^3)/
  332640 - (177649*y1^13*y2^10*y3^12*yl4^3)/4324320 - 
 (13513*y1^14*y2^10*y3^12*yl4^3)/332640 - (1157*y2^11*y3^12*yl4^3)/20790 - 
 (2311*y1*y2^11*y3^12*yl4^3)/20790 - (5779*y1^2*y2^11*y3^12*yl4^3)/83160 - 
 (578*y1^3*y2^11*y3^12*yl4^3)/10395 - (8093*y1^4*y2^11*y3^12*yl4^3)/166320 - 
 (185*y1^5*y2^11*y3^12*yl4^3)/4158 - (3469*y1^6*y2^11*y3^12*yl4^3)/83160 - 
 (59*y1^7*y2^11*y3^12*yl4^3)/1485 - (12721*y1^8*y2^11*y3^12*yl4^3)/332640 - 
 (257*y1^9*y2^11*y3^12*yl4^3)/6930 - (3007*y1^10*y2^11*y3^12*yl4^3)/83160 - 
 (368*y1^11*y2^11*y3^12*yl4^3)/10395 - (5783*y1^12*y2^11*y3^12*yl4^3)/
  166320 - (9253*y1^13*y2^11*y3^12*yl4^3)/270270 - 
 (2809*y1^14*y2^11*y3^12*yl4^3)/83160 - (7121*y2^12*y3^12*yl4^3)/166320 - 
 (34841*y1*y2^12*y3^12*yl4^3)/332640 - (20981*y1^2*y2^12*y3^12*yl4^3)/
  332640 - (16361*y1^3*y2^12*y3^12*yl4^3)/332640 - 
 (14051*y1^4*y2^12*y3^12*yl4^3)/332640 - (2533*y1^5*y2^12*y3^12*yl4^3)/
  66528 - (11741*y1^6*y2^12*y3^12*yl4^3)/332640 - 
 (1583*y1^7*y2^12*y3^12*yl4^3)/47520 - (5293*y1^8*y2^12*y3^12*yl4^3)/166320 - 
 (10201*y1^9*y2^12*y3^12*yl4^3)/332640 - (9893*y1^10*y2^12*y3^12*yl4^3)/
  332640 - (9641*y1^11*y2^12*y3^12*yl4^3)/332640 - 
 (9431*y1^12*y2^12*y3^12*yl4^3)/332640 - (120293*y1^13*y2^12*y3^12*yl4^3)/
  4324320 - (9101*y1^14*y2^12*y3^12*yl4^3)/332640 - 
 (5119*y2^13*y3^12*yl4^3)/166320 - (32839*y1*y2^13*y3^12*yl4^3)/332640 - 
 (18979*y1^2*y2^13*y3^12*yl4^3)/332640 - (14359*y1^3*y2^13*y3^12*yl4^3)/
  332640 - (12049*y1^4*y2^13*y3^12*yl4^3)/332640 - 
 (10663*y1^5*y2^13*y3^12*yl4^3)/332640 - (9739*y1^6*y2^13*y3^12*yl4^3)/
  332640 - (1297*y1^7*y2^13*y3^12*yl4^3)/47520 - 
 (1073*y1^8*y2^13*y3^12*yl4^3)/41580 - (911*y1^9*y2^13*y3^12*yl4^3)/36960 - 
 (7891*y1^10*y2^13*y3^12*yl4^3)/332640 - (7639*y1^11*y2^13*y3^12*yl4^3)/
  332640 - (7429*y1^12*y2^13*y3^12*yl4^3)/332640 - 
 (94267*y1^13*y2^13*y3^12*yl4^3)/4324320 - (7099*y1^14*y2^13*y3^12*yl4^3)/
  332640 - (42103*y2^14*y3^12*yl4^3)/2162160 - 
 (402463*y1*y2^14*y3^12*yl4^3)/4324320 - (222283*y1^2*y2^14*y3^12*yl4^3)/
  4324320 - (162223*y1^3*y2^14*y3^12*yl4^3)/4324320 - 
 (132193*y1^4*y2^14*y3^12*yl4^3)/4324320 - (22835*y1^5*y2^14*y3^12*yl4^3)/
  864864 - (102163*y1^6*y2^14*y3^12*yl4^3)/4324320 - 
 (13369*y1^7*y2^14*y3^12*yl4^3)/617760 - (21787*y1^8*y2^14*y3^12*yl4^3)/
  1081080 - (9127*y1^9*y2^14*y3^12*yl4^3)/480480 - 
 (78139*y1^10*y2^14*y3^12*yl4^3)/4324320 - (74863*y1^11*y2^14*y3^12*yl4^3)/
  4324320 - (72133*y1^12*y2^14*y3^12*yl4^3)/4324320 - 
 (5371*y1^13*y2^14*y3^12*yl4^3)/332640 - (67843*y1^14*y2^14*y3^12*yl4^3)/
  4324320 - (82879*y2^3*y3^13*yl4^3)/83160 - (96739*y1*y2^3*y3^13*yl4^3)/
  166320 - (89809*y1^2*y2^3*y3^13*yl4^3)/166320 - 
 (87499*y1^3*y2^3*y3^13*yl4^3)/166320 - (10793*y1^4*y2^3*y3^13*yl4^3)/20790 - 
 (85651*y1^5*y2^3*y3^13*yl4^3)/166320 - (85189*y1^6*y2^3*y3^13*yl4^3)/
  166320 - (84859*y1^7*y2^3*y3^13*yl4^3)/166320 - 
 (169223*y1^8*y2^3*y3^13*yl4^3)/332640 - (84419*y1^9*y2^3*y3^13*yl4^3)/
  166320 - (16853*y1^10*y2^3*y3^13*yl4^3)/33264 - 
 (7649*y1^11*y2^3*y3^13*yl4^3)/15120 - (42017*y1^12*y2^3*y3^13*yl4^3)/83160 - 
 (1091287*y1^13*y2^3*y3^13*yl4^3)/2162160 - (83869*y1^14*y2^3*y3^13*yl4^3)/
  166320 - (145*y2^4*y3^13*yl4^3)/1584 - (409*y1*y2^4*y3^13*yl4^3)/3168 - 
 (277*y1^2*y2^4*y3^13*yl4^3)/3168 - (233*y1^3*y2^4*y3^13*yl4^3)/3168 - 
 (211*y1^4*y2^4*y3^13*yl4^3)/3168 - (989*y1^5*y2^4*y3^13*yl4^3)/15840 - 
 (21*y1^6*y2^4*y3^13*yl4^3)/352 - (1279*y1^7*y2^4*y3^13*yl4^3)/22176 - 
 (89*y1^8*y2^4*y3^13*yl4^3)/1584 - (523*y1^9*y2^4*y3^13*yl4^3)/9504 - 
 (857*y1^10*y2^4*y3^13*yl4^3)/15840 - (169*y1^11*y2^4*y3^13*yl4^3)/3168 - 
 (167*y1^12*y2^4*y3^13*yl4^3)/3168 - (2149*y1^13*y2^4*y3^13*yl4^3)/41184 - 
 (1147*y1^14*y2^4*y3^13*yl4^3)/22176 - (211*y2^5*y3^13*yl4^3)/1584 - 
 (475*y1*y2^5*y3^13*yl4^3)/3168 - (343*y1^2*y2^5*y3^13*yl4^3)/3168 - 
 (299*y1^3*y2^5*y3^13*yl4^3)/3168 - (277*y1^4*y2^5*y3^13*yl4^3)/3168 - 
 (1319*y1^5*y2^5*y3^13*yl4^3)/15840 - (85*y1^6*y2^5*y3^13*yl4^3)/1056 - 
 (1741*y1^7*y2^5*y3^13*yl4^3)/22176 - (61*y1^8*y2^5*y3^13*yl4^3)/792 - 
 (721*y1^9*y2^5*y3^13*yl4^3)/9504 - (1187*y1^10*y2^5*y3^13*yl4^3)/15840 - 
 (235*y1^11*y2^5*y3^13*yl4^3)/3168 - (233*y1^12*y2^5*y3^13*yl4^3)/3168 - 
 (3007*y1^13*y2^5*y3^13*yl4^3)/41184 - (1609*y1^14*y2^5*y3^13*yl4^3)/22176 - 
 (337*y2^6*y3^13*yl4^3)/2640 - (259*y1*y2^6*y3^13*yl4^3)/1760 - 
 (557*y1^2*y2^6*y3^13*yl4^3)/5280 - (1451*y1^3*y2^6*y3^13*yl4^3)/15840 - 
 (149*y1^4*y2^6*y3^13*yl4^3)/1760 - (85*y1^5*y2^6*y3^13*yl4^3)/1056 - 
 (1231*y1^6*y2^6*y3^13*yl4^3)/15840 - (933*y1^7*y2^6*y3^13*yl4^3)/12320 - 
 (49*y1^8*y2^6*y3^13*yl4^3)/660 - (3473*y1^9*y2^6*y3^13*yl4^3)/47520 - 
 (127*y1^10*y2^6*y3^13*yl4^3)/1760 - (377*y1^11*y2^6*y3^13*yl4^3)/5280 - 
 (1121*y1^12*y2^6*y3^13*yl4^3)/15840 - (1607*y1^13*y2^6*y3^13*yl4^3)/22880 - 
 (2579*y1^14*y2^6*y3^13*yl4^3)/36960 - (901*y2^7*y3^13*yl4^3)/7920 - 
 (2221*y1*y2^7*y3^13*yl4^3)/15840 - (1561*y1^2*y2^7*y3^13*yl4^3)/15840 - 
 (149*y1^3*y2^7*y3^13*yl4^3)/1760 - (1231*y1^4*y2^7*y3^13*yl4^3)/15840 - 
 (233*y1^5*y2^7*y3^13*yl4^3)/3168 - (1121*y1^6*y2^7*y3^13*yl4^3)/15840 - 
 (7627*y1^7*y2^7*y3^13*yl4^3)/110880 - (533*y1^8*y2^7*y3^13*yl4^3)/7920 - 
 (3143*y1^9*y2^7*y3^13*yl4^3)/47520 - (1033*y1^10*y2^7*y3^13*yl4^3)/15840 - 
 (1021*y1^11*y2^7*y3^13*yl4^3)/15840 - (337*y1^12*y2^7*y3^13*yl4^3)/5280 - 
 (13033*y1^13*y2^7*y3^13*yl4^3)/205920 - (6967*y1^14*y2^7*y3^13*yl4^3)/
  110880 - (5449*y2^8*y3^13*yl4^3)/55440 - (14689*y1*y2^8*y3^13*yl4^3)/
  110880 - (10069*y1^2*y2^8*y3^13*yl4^3)/110880 - 
 (2843*y1^3*y2^8*y3^13*yl4^3)/36960 - (7759*y1^4*y2^8*y3^13*yl4^3)/110880 - 
 (7297*y1^5*y2^8*y3^13*yl4^3)/110880 - (6989*y1^6*y2^8*y3^13*yl4^3)/110880 - 
 (967*y1^7*y2^8*y3^13*yl4^3)/15840 - (1651*y1^8*y2^8*y3^13*yl4^3)/27720 - 
 (19427*y1^9*y2^8*y3^13*yl4^3)/332640 - (6373*y1^10*y2^8*y3^13*yl4^3)/
  110880 - (6289*y1^11*y2^8*y3^13*yl4^3)/110880 - 
 (691*y1^12*y2^8*y3^13*yl4^3)/12320 - (80077*y1^13*y2^8*y3^13*yl4^3)/
  1441440 - (6109*y1^14*y2^8*y3^13*yl4^3)/110880 - 
 (767*y2^9*y3^13*yl4^3)/9240 - (769*y1*y2^9*y3^13*yl4^3)/6160 - 
 (1537*y1^2*y2^9*y3^13*yl4^3)/18480 - (3841*y1^3*y2^9*y3^13*yl4^3)/55440 - 
 (24*y1^4*y2^9*y3^13*yl4^3)/385 - (215*y1^5*y2^9*y3^13*yl4^3)/3696 - 
 (3071*y1^6*y2^9*y3^13*yl4^3)/55440 - (47*y1^7*y2^9*y3^13*yl4^3)/880 - 
 (1919*y1^8*y2^9*y3^13*yl4^3)/36960 - (8443*y1^9*y2^9*y3^13*yl4^3)/166320 - 
 (307*y1^10*y2^9*y3^13*yl4^3)/6160 - (907*y1^11*y2^9*y3^13*yl4^3)/18480 - 
 (1343*y1^12*y2^9*y3^13*yl4^3)/27720 - (3837*y1^13*y2^9*y3^13*yl4^3)/80080 - 
 (877*y1^14*y2^9*y3^13*yl4^3)/18480 - (5693*y2^10*y3^13*yl4^3)/83160 - 
 (19553*y1*y2^10*y3^13*yl4^3)/166320 - (12623*y1^2*y2^10*y3^13*yl4^3)/
  166320 - (10313*y1^3*y2^10*y3^13*yl4^3)/166320 - 
 (4579*y1^4*y2^10*y3^13*yl4^3)/83160 - (1693*y1^5*y2^10*y3^13*yl4^3)/33264 - 
 (8003*y1^6*y2^10*y3^13*yl4^3)/166320 - (7673*y1^7*y2^10*y3^13*yl4^3)/
  166320 - (14851*y1^8*y2^10*y3^13*yl4^3)/332640 - 
 (2411*y1^9*y2^10*y3^13*yl4^3)/55440 - (7079*y1^10*y2^10*y3^13*yl4^3)/
  166320 - (6953*y1^11*y2^10*y3^13*yl4^3)/166320 - 
 (428*y1^12*y2^10*y3^13*yl4^3)/10395 - (87869*y1^13*y2^10*y3^13*yl4^3)/
  2162160 - (6683*y1^14*y2^10*y3^13*yl4^3)/166320 - 
 (9109*y2^11*y3^13*yl4^3)/166320 - (36829*y1*y2^11*y3^13*yl4^3)/332640 - 
 (22969*y1^2*y2^11*y3^13*yl4^3)/332640 - (18349*y1^3*y2^11*y3^13*yl4^3)/
  332640 - (16039*y1^4*y2^11*y3^13*yl4^3)/332640 - 
 (14653*y1^5*y2^11*y3^13*yl4^3)/332640 - (13729*y1^6*y2^11*y3^13*yl4^3)/
  332640 - (1867*y1^7*y2^11*y3^13*yl4^3)/47520 - 
 (6287*y1^8*y2^11*y3^13*yl4^3)/166320 - (4063*y1^9*y2^11*y3^13*yl4^3)/
  110880 - (11881*y1^10*y2^11*y3^13*yl4^3)/332640 - 
 (11629*y1^11*y2^11*y3^13*yl4^3)/332640 - (11419*y1^12*y2^11*y3^13*yl4^3)/
  332640 - (146137*y1^13*y2^11*y3^13*yl4^3)/4324320 - 
 (11089*y1^14*y2^11*y3^13*yl4^3)/332640 - (317*y2^12*y3^13*yl4^3)/7560 - 
 (1577*y1*y2^12*y3^13*yl4^3)/15120 - (947*y1^2*y2^12*y3^13*yl4^3)/15120 - 
 (737*y1^3*y2^12*y3^13*yl4^3)/15120 - (79*y1^4*y2^12*y3^13*yl4^3)/1890 - 
 (569*y1^5*y2^12*y3^13*yl4^3)/15120 - (527*y1^6*y2^12*y3^13*yl4^3)/15120 - 
 (71*y1^7*y2^12*y3^13*yl4^3)/2160 - (949*y1^8*y2^12*y3^13*yl4^3)/30240 - 
 (457*y1^9*y2^12*y3^13*yl4^3)/15120 - (443*y1^10*y2^12*y3^13*yl4^3)/15120 - 
 (4747*y1^11*y2^12*y3^13*yl4^3)/166320 - (211*y1^12*y2^12*y3^13*yl4^3)/7560 - 
 (5381*y1^13*y2^12*y3^13*yl4^3)/196560 - (407*y1^14*y2^12*y3^13*yl4^3)/
  15120 - (113*y2^13*y3^13*yl4^3)/3780 - (743*y1*y2^13*y3^13*yl4^3)/7560 - 
 (107*y1^2*y2^13*y3^13*yl4^3)/1890 - (323*y1^3*y2^13*y3^13*yl4^3)/7560 - 
 (541*y1^4*y2^13*y3^13*yl4^3)/15120 - (239*y1^5*y2^13*y3^13*yl4^3)/7560 - 
 (109*y1^6*y2^13*y3^13*yl4^3)/3780 - (29*y1^7*y2^13*y3^13*yl4^3)/1080 - 
 (767*y1^8*y2^13*y3^13*yl4^3)/30240 - (61*y1^9*y2^13*y3^13*yl4^3)/2520 - 
 (22*y1^10*y2^13*y3^13*yl4^3)/945 - (1873*y1^11*y2^13*y3^13*yl4^3)/83160 - 
 (331*y1^12*y2^13*y3^13*yl4^3)/15120 - (2099*y1^13*y2^13*y3^13*yl4^3)/98280 - 
 (79*y1^14*y2^13*y3^13*yl4^3)/3780 - (2512*y2^14*y3^13*yl4^3)/135135 - 
 (50069*y1*y2^14*y3^13*yl4^3)/540540 - (55093*y1^2*y2^14*y3^13*yl4^3)/
  1081080 - (20039*y1^3*y2^14*y3^13*yl4^3)/540540 - 
 (65141*y1^4*y2^14*y3^13*yl4^3)/2162160 - (14033*y1^5*y2^14*y3^13*yl4^3)/
  540540 - (25063*y1^6*y2^14*y3^13*yl4^3)/1081080 - 
 (1637*y1^7*y2^14*y3^13*yl4^3)/77220 - (85237*y1^8*y2^14*y3^13*yl4^3)/
  4324320 - (3343*y1^9*y2^14*y3^13*yl4^3)/180180 - 
 (19057*y1^10*y2^14*y3^13*yl4^3)/1081080 - (829*y1^11*y2^14*y3^13*yl4^3)/
  49140 - (35111*y1^12*y2^14*y3^13*yl4^3)/2162160 - 
 (653*y1^13*y2^14*y3^13*yl4^3)/41580 - (16483*y1^14*y2^14*y3^13*yl4^3)/
  1081080 - (2185913*y2^3*y3^14*yl4^3)/2162160 - 
 (2546273*y1*y2^3*y3^14*yl4^3)/4324320 - (2366093*y1^2*y2^3*y3^14*yl4^3)/
  4324320 - (2306033*y1^3*y2^3*y3^14*yl4^3)/4324320 - 
 (2276003*y1^4*y2^3*y3^14*yl4^3)/4324320 - (451597*y1^5*y2^3*y3^14*yl4^3)/
  864864 - (2245973*y1^6*y2^3*y3^14*yl4^3)/4324320 - 
 (2237393*y1^7*y2^3*y3^14*yl4^3)/4324320 - (1115479*y1^8*y2^3*y3^14*yl4^3)/
  2162160 - (2225953*y1^9*y2^3*y3^14*yl4^3)/4324320 - 
 (2221949*y1^10*y2^3*y3^14*yl4^3)/4324320 - (2218673*y1^11*y2^3*y3^14*yl4^3)/
  4324320 - (2215943*y1^12*y2^3*y3^14*yl4^3)/4324320 - 
 (2213633*y1^13*y2^3*y3^14*yl4^3)/4324320 - (2211653*y1^14*y2^3*y3^14*yl4^3)/
  4324320 - (85*y2^4*y3^14*yl4^3)/936 - (241*y1*y2^4*y3^14*yl4^3)/1872 - 
 (163*y1^2*y2^4*y3^14*yl4^3)/1872 - (137*y1^3*y2^4*y3^14*yl4^3)/1872 - 
 (31*y1^4*y2^4*y3^14*yl4^3)/468 - (581*y1^5*y2^4*y3^14*yl4^3)/9360 - 
 (37*y1^6*y2^4*y3^14*yl4^3)/624 - (751*y1^7*y2^4*y3^14*yl4^3)/13104 - 
 (209*y1^8*y2^4*y3^14*yl4^3)/3744 - (307*y1^9*y2^4*y3^14*yl4^3)/5616 - 
 (503*y1^10*y2^4*y3^14*yl4^3)/9360 - (1091*y1^11*y2^4*y3^14*yl4^3)/20592 - 
 (49*y1^12*y2^4*y3^14*yl4^3)/936 - (97*y1^13*y2^4*y3^14*yl4^3)/1872 - 
 (673*y1^14*y2^4*y3^14*yl4^3)/13104 - (31*y2^5*y3^14*yl4^3)/234 - 
 (35*y1*y2^5*y3^14*yl4^3)/234 - (101*y1^2*y2^5*y3^14*yl4^3)/936 - 
 (11*y1^3*y2^5*y3^14*yl4^3)/117 - (163*y1^4*y2^5*y3^14*yl4^3)/1872 - 
 (97*y1^5*y2^5*y3^14*yl4^3)/1170 - (25*y1^6*y2^5*y3^14*yl4^3)/312 - 
 (64*y1^7*y2^5*y3^14*yl4^3)/819 - (287*y1^8*y2^5*y3^14*yl4^3)/3744 - 
 (53*y1^9*y2^5*y3^14*yl4^3)/702 - (349*y1^10*y2^5*y3^14*yl4^3)/4680 - 
 (95*y1^11*y2^5*y3^14*yl4^3)/1287 - (137*y1^12*y2^5*y3^14*yl4^3)/1872 - 
 (17*y1^13*y2^5*y3^14*yl4^3)/234 - (473*y1^14*y2^5*y3^14*yl4^3)/6552 - 
 (33*y2^6*y3^14*yl4^3)/260 - (229*y1*y2^6*y3^14*yl4^3)/1560 - 
 (41*y1^2*y2^6*y3^14*yl4^3)/390 - (427*y1^3*y2^6*y3^14*yl4^3)/4680 - 
 (263*y1^4*y2^6*y3^14*yl4^3)/3120 - (25*y1^5*y2^6*y3^14*yl4^3)/312 - 
 (181*y1^6*y2^6*y3^14*yl4^3)/2340 - (823*y1^7*y2^6*y3^14*yl4^3)/10920 - 
 (461*y1^8*y2^6*y3^14*yl4^3)/6240 - (1021*y1^9*y2^6*y3^14*yl4^3)/14040 - 
 (14*y1^10*y2^6*y3^14*yl4^3)/195 - (1219*y1^11*y2^6*y3^14*yl4^3)/17160 - 
 (659*y1^12*y2^6*y3^14*yl4^3)/9360 - (109*y1^13*y2^6*y3^14*yl4^3)/1560 - 
 (379*y1^14*y2^6*y3^14*yl4^3)/5460 - (529*y2^7*y3^14*yl4^3)/4680 - 
 (1309*y1*y2^7*y3^14*yl4^3)/9360 - (919*y1^2*y2^7*y3^14*yl4^3)/9360 - 
 (263*y1^3*y2^7*y3^14*yl4^3)/3120 - (181*y1^4*y2^7*y3^14*yl4^3)/2340 - 
 (137*y1^5*y2^7*y3^14*yl4^3)/1872 - (659*y1^6*y2^7*y3^14*yl4^3)/9360 - 
 (4483*y1^7*y2^7*y3^14*yl4^3)/65520 - (1253*y1^8*y2^7*y3^14*yl4^3)/18720 - 
 (1847*y1^9*y2^7*y3^14*yl4^3)/28080 - (607*y1^10*y2^7*y3^14*yl4^3)/9360 - 
 (6599*y1^11*y2^7*y3^14*yl4^3)/102960 - (33*y1^12*y2^7*y3^14*yl4^3)/520 - 
 (589*y1^13*y2^7*y3^14*yl4^3)/9360 - (4093*y1^14*y2^7*y3^14*yl4^3)/65520 - 
 (799*y2^8*y3^14*yl4^3)/8190 - (541*y1*y2^8*y3^14*yl4^3)/4095 - 
 (2963*y1^2*y2^8*y3^14*yl4^3)/32760 - (209*y1^3*y2^8*y3^14*yl4^3)/2730 - 
 (4561*y1^4*y2^8*y3^14*yl4^3)/65520 - (268*y1^5*y2^8*y3^14*yl4^3)/4095 - 
 (2053*y1^6*y2^8*y3^14*yl4^3)/32760 - (71*y1^7*y2^8*y3^14*yl4^3)/1170 - 
 (7757*y1^8*y2^8*y3^14*yl4^3)/131040 - (713*y1^9*y2^8*y3^14*yl4^3)/12285 - 
 (1871*y1^10*y2^8*y3^14*yl4^3)/32760 - (5077*y1^11*y2^8*y3^14*yl4^3)/90090 - 
 (1217*y1^12*y2^8*y3^14*yl4^3)/21840 - (226*y1^13*y2^8*y3^14*yl4^3)/4095 - 
 (1793*y1^14*y2^8*y3^14*yl4^3)/32760 - (599*y2^9*y3^14*yl4^3)/7280 - 
 (5437*y1*y2^9*y3^14*yl4^3)/43680 - (3617*y1^2*y2^9*y3^14*yl4^3)/43680 - 
 (9031*y1^3*y2^9*y3^14*yl4^3)/131040 - (2707*y1^4*y2^9*y3^14*yl4^3)/43680 - 
 (505*y1^5*y2^9*y3^14*yl4^3)/8736 - (7211*y1^6*y2^9*y3^14*yl4^3)/131040 - 
 (331*y1^7*y2^9*y3^14*yl4^3)/6240 - (563*y1^8*y2^9*y3^14*yl4^3)/10920 - 
 (19813*y1^9*y2^9*y3^14*yl4^3)/393120 - (2161*y1^10*y2^9*y3^14*yl4^3)/43680 - 
 (23407*y1^11*y2^9*y3^14*yl4^3)/480480 - (6301*y1^12*y2^9*y3^14*yl4^3)/
  131040 - (2077*y1^13*y2^9*y3^14*yl4^3)/43680 - 
 (2057*y1^14*y2^9*y3^14*yl4^3)/43680 - (13313*y2^10*y3^14*yl4^3)/196560 - 
 (46073*y1*y2^10*y3^14*yl4^3)/393120 - (29693*y1^2*y2^10*y3^14*yl4^3)/
  393120 - (24233*y1^3*y2^10*y3^14*yl4^3)/393120 - 
 (21503*y1^4*y2^10*y3^14*yl4^3)/393120 - (3973*y1^5*y2^10*y3^14*yl4^3)/
  78624 - (18773*y1^6*y2^10*y3^14*yl4^3)/393120 - 
 (17993*y1^7*y2^10*y3^14*yl4^3)/393120 - (544*y1^8*y2^10*y3^14*yl4^3)/12285 - 
 (5651*y1^9*y2^10*y3^14*yl4^3)/131040 - (16589*y1^10*y2^10*y3^14*yl4^3)/
  393120 - (179203*y1^11*y2^10*y3^14*yl4^3)/4324320 - 
 (16043*y1^12*y2^10*y3^14*yl4^3)/393120 - (15833*y1^13*y2^10*y3^14*yl4^3)/
  393120 - (15653*y1^14*y2^10*y3^14*yl4^3)/393120 - 
 (5311*y2^11*y3^14*yl4^3)/98280 - (21691*y1*y2^11*y3^14*yl4^3)/196560 - 
 (13501*y1^2*y2^11*y3^14*yl4^3)/196560 - (10771*y1^3*y2^11*y3^14*yl4^3)/
  196560 - (4703*y1^4*y2^11*y3^14*yl4^3)/98280 - 
 (8587*y1^5*y2^11*y3^14*yl4^3)/196560 - (8041*y1^6*y2^11*y3^14*yl4^3)/
  196560 - (1093*y1^7*y2^11*y3^14*yl4^3)/28080 - 
 (14717*y1^8*y2^11*y3^14*yl4^3)/393120 - (2377*y1^9*y2^11*y3^14*yl4^3)/
  65520 - (6949*y1^10*y2^11*y3^14*yl4^3)/196560 - 
 (74801*y1^11*y2^11*y3^14*yl4^3)/2162160 - (1669*y1^12*y2^11*y3^14*yl4^3)/
  49140 - (6571*y1^13*y2^11*y3^14*yl4^3)/196560 - 
 (6481*y1^14*y2^11*y3^14*yl4^3)/196560 - (89087*y2^12*y3^14*yl4^3)/2162160 - 
 (449447*y1*y2^12*y3^14*yl4^3)/4324320 - (269267*y1^2*y2^12*y3^14*yl4^3)/
  4324320 - (209207*y1^3*y2^12*y3^14*yl4^3)/4324320 - 
 (179177*y1^4*y2^12*y3^14*yl4^3)/4324320 - (161159*y1^5*y2^12*y3^14*yl4^3)/
  4324320 - (149147*y1^6*y2^12*y3^14*yl4^3)/4324320 - 
 (20081*y1^7*y2^12*y3^14*yl4^3)/617760 - (33533*y1^8*y2^12*y3^14*yl4^3)/
  1081080 - (129127*y1^9*y2^12*y3^14*yl4^3)/4324320 - 
 (125123*y1^10*y2^12*y3^14*yl4^3)/4324320 - (11077*y1^11*y2^12*y3^14*yl4^3)/
  393120 - (119117*y1^12*y2^12*y3^14*yl4^3)/4324320 - 
 (116807*y1^13*y2^12*y3^14*yl4^3)/4324320 - (114827*y1^14*y2^12*y3^14*yl4^3)/
  4324320 - (63061*y2^13*y3^14*yl4^3)/2162160 - 
 (423421*y1*y2^13*y3^14*yl4^3)/4324320 - (243241*y1^2*y2^13*y3^14*yl4^3)/
  4324320 - (183181*y1^3*y2^13*y3^14*yl4^3)/4324320 - 
 (153151*y1^4*y2^13*y3^14*yl4^3)/4324320 - (135133*y1^5*y2^13*y3^14*yl4^3)/
  4324320 - (123121*y1^6*y2^13*y3^14*yl4^3)/4324320 - 
 (16363*y1^7*y2^13*y3^14*yl4^3)/617760 - (54053*y1^8*y2^13*y3^14*yl4^3)/
  2162160 - (34367*y1^9*y2^13*y3^14*yl4^3)/1441440 - 
 (99097*y1^10*y2^13*y3^14*yl4^3)/4324320 - (8711*y1^11*y2^13*y3^14*yl4^3)/
  393120 - (93091*y1^12*y2^13*y3^14*yl4^3)/4324320 - 
 (90781*y1^13*y2^13*y3^14*yl4^3)/4324320 - (88801*y1^14*y2^13*y3^14*yl4^3)/
  4324320 - (38617*y2^14*y3^14*yl4^3)/2162160 - 
 (398977*y1*y2^14*y3^14*yl4^3)/4324320 - (218797*y1^2*y2^14*y3^14*yl4^3)/
  4324320 - (158737*y1^3*y2^14*y3^14*yl4^3)/4324320 - 
 (128707*y1^4*y2^14*y3^14*yl4^3)/4324320 - (110689*y1^5*y2^14*y3^14*yl4^3)/
  4324320 - (98677*y1^6*y2^14*y3^14*yl4^3)/4324320 - 
 (12871*y1^7*y2^14*y3^14*yl4^3)/617760 - (41831*y1^8*y2^14*y3^14*yl4^3)/
  2162160 - (26219*y1^9*y2^14*y3^14*yl4^3)/1441440 - 
 (74653*y1^10*y2^14*y3^14*yl4^3)/4324320 - (71377*y1^11*y2^14*y3^14*yl4^3)/
  4324320 - (68647*y1^12*y2^14*y3^14*yl4^3)/4324320 - 
 (66337*y1^13*y2^14*y3^14*yl4^3)/4324320 - (64357*y1^14*y2^14*y3^14*yl4^3)/
  4324320 - (11*y2^4*y3^4*yl4^4)/12 - (11*y1*y2^4*y3^4*yl4^4)/24 - 
 (19*y1^2*y2^4*y3^4*yl4^4)/48 - (35*y1^3*y2^4*y3^4*yl4^4)/96 - 
 (11*y1^4*y2^4*y3^4*yl4^4)/32 - (21*y1^5*y2^4*y3^4*yl4^4)/64 - 
 (101*y1^6*y2^4*y3^4*yl4^4)/320 - (293*y1^7*y2^4*y3^4*yl4^4)/960 - 
 (1991*y1^8*y2^4*y3^4*yl4^4)/6720 - (3877*y1^9*y2^4*y3^4*yl4^4)/13440 - 
 (11351*y1^10*y2^4*y3^4*yl4^4)/40320 - (11099*y1^11*y2^4*y3^4*yl4^4)/40320 - 
 (119569*y1^12*y2^4*y3^4*yl4^4)/443520 - (117259*y1^13*y2^4*y3^4*yl4^4)/
  443520 - (1496647*y1^14*y2^4*y3^4*yl4^4)/5765760 - (5*y2^5*y3^4*yl4^4)/48 - 
 (11*y1*y2^5*y3^4*yl4^4)/96 - (y1^2*y2^5*y3^4*yl4^4)/12 - 
 (7*y1^3*y2^5*y3^4*yl4^4)/96 - (13*y1^4*y2^5*y3^4*yl4^4)/192 - 
 (31*y1^5*y2^5*y3^4*yl4^4)/480 - (y1^6*y2^5*y3^4*yl4^4)/16 - 
 (41*y1^7*y2^5*y3^4*yl4^4)/672 - (23*y1^8*y2^5*y3^4*yl4^4)/384 - 
 (17*y1^9*y2^5*y3^4*yl4^4)/288 - (7*y1^10*y2^5*y3^4*yl4^4)/120 - 
 (61*y1^11*y2^5*y3^4*yl4^4)/1056 - (11*y1^12*y2^5*y3^4*yl4^4)/192 - 
 (71*y1^13*y2^5*y3^4*yl4^4)/1248 - (19*y1^14*y2^5*y3^4*yl4^4)/336 - 
 (41*y2^6*y3^4*yl4^4)/240 - (71*y1*y2^6*y3^4*yl4^4)/480 - 
 (7*y1^2*y2^6*y3^4*yl4^4)/60 - (17*y1^3*y2^6*y3^4*yl4^4)/160 - 
 (97*y1^4*y2^6*y3^4*yl4^4)/960 - (47*y1^5*y2^6*y3^4*yl4^4)/480 - 
 (23*y1^6*y2^6*y3^4*yl4^4)/240 - (317*y1^7*y2^6*y3^4*yl4^4)/3360 - 
 (179*y1^8*y2^6*y3^4*yl4^4)/1920 - (133*y1^9*y2^6*y3^4*yl4^4)/1440 - 
 (11*y1^10*y2^6*y3^4*yl4^4)/120 - (481*y1^11*y2^6*y3^4*yl4^4)/5280 - 
 (29*y1^12*y2^6*y3^4*yl4^4)/320 - (563*y1^13*y2^6*y3^4*yl4^4)/6240 - 
 (151*y1^14*y2^6*y3^4*yl4^4)/1680 - (41*y2^7*y3^4*yl4^4)/240 - 
 (71*y1*y2^7*y3^4*yl4^4)/480 - (7*y1^2*y2^7*y3^4*yl4^4)/60 - 
 (17*y1^3*y2^7*y3^4*yl4^4)/160 - (97*y1^4*y2^7*y3^4*yl4^4)/960 - 
 (47*y1^5*y2^7*y3^4*yl4^4)/480 - (23*y1^6*y2^7*y3^4*yl4^4)/240 - 
 (317*y1^7*y2^7*y3^4*yl4^4)/3360 - (179*y1^8*y2^7*y3^4*yl4^4)/1920 - 
 (133*y1^9*y2^7*y3^4*yl4^4)/1440 - (11*y1^10*y2^7*y3^4*yl4^4)/120 - 
 (481*y1^11*y2^7*y3^4*yl4^4)/5280 - (29*y1^12*y2^7*y3^4*yl4^4)/320 - 
 (563*y1^13*y2^7*y3^4*yl4^4)/6240 - (151*y1^14*y2^7*y3^4*yl4^4)/1680 - 
 (89*y2^8*y3^4*yl4^4)/560 - (159*y1*y2^8*y3^4*yl4^4)/1120 - 
 (31*y1^2*y2^8*y3^4*yl4^4)/280 - (337*y1^3*y2^8*y3^4*yl4^4)/3360 - 
 (213*y1^4*y2^8*y3^4*yl4^4)/2240 - (103*y1^5*y2^8*y3^4*yl4^4)/1120 - 
 (151*y1^6*y2^8*y3^4*yl4^4)/1680 - (99*y1^7*y2^8*y3^4*yl4^4)/1120 - 
 (391*y1^8*y2^8*y3^4*yl4^4)/4480 - (871*y1^9*y2^8*y3^4*yl4^4)/10080 - 
 (3*y1^10*y2^8*y3^4*yl4^4)/35 - (1049*y1^11*y2^8*y3^4*yl4^4)/12320 - 
 (569*y1^12*y2^8*y3^4*yl4^4)/6720 - (1227*y1^13*y2^8*y3^4*yl4^4)/14560 - 
 (47*y1^14*y2^8*y3^4*yl4^4)/560 - (97*y2^9*y3^4*yl4^4)/672 - 
 (181*y1*y2^9*y3^4*yl4^4)/1344 - (139*y1^2*y2^9*y3^4*yl4^4)/1344 - 
 (125*y1^3*y2^9*y3^4*yl4^4)/1344 - (59*y1^4*y2^9*y3^4*yl4^4)/672 - 
 (569*y1^5*y2^9*y3^4*yl4^4)/6720 - (37*y1^6*y2^9*y3^4*yl4^4)/448 - 
 (109*y1^7*y2^9*y3^4*yl4^4)/1344 - (215*y1^8*y2^9*y3^4*yl4^4)/2688 - 
 (319*y1^9*y2^9*y3^4*yl4^4)/4032 - (527*y1^10*y2^9*y3^4*yl4^4)/6720 - 
 (1151*y1^11*y2^9*y3^4*yl4^4)/14784 - (13*y1^12*y2^9*y3^4*yl4^4)/168 - 
 (1345*y1^13*y2^9*y3^4*yl4^4)/17472 - (103*y1^14*y2^9*y3^4*yl4^4)/1344 - 
 (3917*y2^10*y3^4*yl4^4)/30240 - (7697*y1*y2^10*y3^4*yl4^4)/60480 - 
 (5807*y1^2*y2^10*y3^4*yl4^4)/60480 - (5177*y1^3*y2^10*y3^4*yl4^4)/60480 - 
 (2431*y1^4*y2^10*y3^4*yl4^4)/30240 - (4673*y1^5*y2^10*y3^4*yl4^4)/60480 - 
 (4547*y1^6*y2^10*y3^4*yl4^4)/60480 - (4457*y1^7*y2^10*y3^4*yl4^4)/60480 - 
 (8779*y1^8*y2^10*y3^4*yl4^4)/120960 - (4337*y1^9*y2^10*y3^4*yl4^4)/60480 - 
 (859*y1^10*y2^10*y3^4*yl4^4)/12096 - (46867*y1^11*y2^10*y3^4*yl4^4)/665280 - 
 (529*y1^12*y2^10*y3^4*yl4^4)/7560 - (54701*y1^13*y2^10*y3^4*yl4^4)/786240 - 
 (4187*y1^14*y2^10*y3^4*yl4^4)/60480 - (697*y2^11*y3^4*yl4^4)/6048 - 
 (1453*y1*y2^11*y3^4*yl4^4)/12096 - (1075*y1^2*y2^11*y3^4*yl4^4)/12096 - 
 (949*y1^3*y2^11*y3^4*yl4^4)/12096 - (443*y1^4*y2^11*y3^4*yl4^4)/6048 - 
 (4241*y1^5*y2^11*y3^4*yl4^4)/60480 - (823*y1^6*y2^11*y3^4*yl4^4)/12096 - 
 (115*y1^7*y2^11*y3^4*yl4^4)/1728 - (1583*y1^8*y2^11*y3^4*yl4^4)/24192 - 
 (781*y1^9*y2^11*y3^4*yl4^4)/12096 - (3863*y1^10*y2^11*y3^4*yl4^4)/60480 - 
 (8423*y1^11*y2^11*y3^4*yl4^4)/133056 - (95*y1^12*y2^11*y3^4*yl4^4)/1512 - 
 (9817*y1^13*y2^11*y3^4*yl4^4)/157248 - (751*y1^14*y2^11*y3^4*yl4^4)/12096 - 
 (6767*y2^12*y3^4*yl4^4)/66528 - (15083*y1*y2^12*y3^4*yl4^4)/133056 - 
 (10925*y1^2*y2^12*y3^4*yl4^4)/133056 - (9539*y1^3*y2^12*y3^4*yl4^4)/133056 - 
 (4423*y1^4*y2^12*y3^4*yl4^4)/66528 - (42151*y1^5*y2^12*y3^4*yl4^4)/665280 - 
 (8153*y1^6*y2^12*y3^4*yl4^4)/133056 - (7955*y1^7*y2^12*y3^4*yl4^4)/133056 - 
 (15613*y1^8*y2^12*y3^4*yl4^4)/266112 - (7691*y1^9*y2^12*y3^4*yl4^4)/133056 - 
 (37993*y1^10*y2^12*y3^4*yl4^4)/665280 - (7523*y1^11*y2^12*y3^4*yl4^4)/
  133056 - (1865*y1^12*y2^12*y3^4*yl4^4)/33264 - 
 (96287*y1^13*y2^12*y3^4*yl4^4)/1729728 - (7361*y1^14*y2^12*y3^4*yl4^4)/
  133056 - (185*y2^13*y3^4*yl4^4)/2079 - (3559*y1*y2^13*y3^4*yl4^4)/33264 - 
 (5039*y1^2*y2^13*y3^4*yl4^4)/66528 - (2173*y1^3*y2^13*y3^4*yl4^4)/33264 - 
 (7999*y1^4*y2^13*y3^4*yl4^4)/133056 - (9479*y1^5*y2^13*y3^4*yl4^4)/166320 - 
 (3653*y1^6*y2^13*y3^4*yl4^4)/66528 - (1777*y1^7*y2^13*y3^4*yl4^4)/33264 - 
 (13919*y1^8*y2^13*y3^4*yl4^4)/266112 - (1711*y1^9*y2^13*y3^4*yl4^4)/33264 - 
 (16879*y1^10*y2^13*y3^4*yl4^4)/332640 - (1669*y1^11*y2^13*y3^4*yl4^4)/
  33264 - (6613*y1^12*y2^13*y3^4*yl4^4)/133056 - 
 (21319*y1^13*y2^13*y3^4*yl4^4)/432432 - (3257*y1^14*y2^13*y3^4*yl4^4)/
  66528 - (10408*y2^14*y3^4*yl4^4)/135135 - (218399*y1*y2^14*y3^4*yl4^4)/
  2162160 - (301663*y1^2*y2^14*y3^4*yl4^4)/4324320 - 
 (128309*y1^3*y2^14*y3^4*yl4^4)/2162160 - (468191*y1^4*y2^14*y3^4*yl4^4)/
  8648640 - (110291*y1^5*y2^14*y3^4*yl4^4)/2162160 - 
 (211573*y1^6*y2^14*y3^4*yl4^4)/4324320 - (102569*y1^7*y2^14*y3^4*yl4^4)/
  2162160 - (801247*y1^8*y2^14*y3^4*yl4^4)/17297280 - 
 (98279*y1^9*y2^14*y3^4*yl4^4)/2162160 - (38711*y1^10*y2^14*y3^4*yl4^4)/
  864864 - (95549*y1^11*y2^14*y3^4*yl4^4)/2162160 - 
 (378101*y1^12*y2^14*y3^4*yl4^4)/8648640 - (93659*y1^13*y2^14*y3^4*yl4^4)/
  2162160 - (185833*y1^14*y2^14*y3^4*yl4^4)/4324320 - 
 (31*y2^4*y3^5*yl4^4)/48 - (37*y1*y2^4*y3^5*yl4^4)/96 - 
 (17*y1^2*y2^4*y3^5*yl4^4)/48 - (11*y1^3*y2^4*y3^5*yl4^4)/32 - 
 (65*y1^4*y2^4*y3^5*yl4^4)/192 - (161*y1^5*y2^4*y3^5*yl4^4)/480 - 
 (y1^6*y2^4*y3^5*yl4^4)/3 - (223*y1^7*y2^4*y3^5*yl4^4)/672 - 
 (127*y1^8*y2^4*y3^5*yl4^4)/384 - (95*y1^9*y2^4*y3^5*yl4^4)/288 - 
 (79*y1^10*y2^4*y3^5*yl4^4)/240 - (347*y1^11*y2^4*y3^5*yl4^4)/1056 - 
 (21*y1^12*y2^4*y3^5*yl4^4)/64 - (409*y1^13*y2^4*y3^5*yl4^4)/1248 - 
 (55*y1^14*y2^4*y3^5*yl4^4)/168 - (13*y2^5*y3^5*yl4^4)/96 - 
 (25*y1*y2^5*y3^5*yl4^4)/192 - (19*y1^2*y2^5*y3^5*yl4^4)/192 - 
 (17*y1^3*y2^5*y3^5*yl4^4)/192 - (y1^4*y2^5*y3^5*yl4^4)/12 - 
 (77*y1^5*y2^5*y3^5*yl4^4)/960 - (5*y1^6*y2^5*y3^5*yl4^4)/64 - 
 (103*y1^7*y2^5*y3^5*yl4^4)/1344 - (29*y1^8*y2^5*y3^5*yl4^4)/384 - 
 (43*y1^9*y2^5*y3^5*yl4^4)/576 - (71*y1^10*y2^5*y3^5*yl4^4)/960 - 
 (155*y1^11*y2^5*y3^5*yl4^4)/2112 - (7*y1^12*y2^5*y3^5*yl4^4)/96 - 
 (181*y1^13*y2^5*y3^5*yl4^4)/2496 - (97*y1^14*y2^5*y3^5*yl4^4)/1344 - 
 (83*y2^6*y3^5*yl4^4)/480 - (143*y1*y2^6*y3^5*yl4^4)/960 - 
 (113*y1^2*y2^6*y3^5*yl4^4)/960 - (103*y1^3*y2^6*y3^5*yl4^4)/960 - 
 (49*y1^4*y2^6*y3^5*yl4^4)/480 - (19*y1^5*y2^6*y3^5*yl4^4)/192 - 
 (31*y1^6*y2^6*y3^5*yl4^4)/320 - (641*y1^7*y2^6*y3^5*yl4^4)/6720 - 
 (181*y1^8*y2^6*y3^5*yl4^4)/1920 - (269*y1^9*y2^6*y3^5*yl4^4)/2880 - 
 (89*y1^10*y2^6*y3^5*yl4^4)/960 - (973*y1^11*y2^6*y3^5*yl4^4)/10560 - 
 (11*y1^12*y2^6*y3^5*yl4^4)/120 - (1139*y1^13*y2^6*y3^5*yl4^4)/12480 - 
 (611*y1^14*y2^6*y3^5*yl4^4)/6720 - (83*y2^7*y3^5*yl4^4)/480 - 
 (143*y1*y2^7*y3^5*yl4^4)/960 - (113*y1^2*y2^7*y3^5*yl4^4)/960 - 
 (103*y1^3*y2^7*y3^5*yl4^4)/960 - (49*y1^4*y2^7*y3^5*yl4^4)/480 - 
 (19*y1^5*y2^7*y3^5*yl4^4)/192 - (31*y1^6*y2^7*y3^5*yl4^4)/320 - 
 (641*y1^7*y2^7*y3^5*yl4^4)/6720 - (181*y1^8*y2^7*y3^5*yl4^4)/1920 - 
 (269*y1^9*y2^7*y3^5*yl4^4)/2880 - (89*y1^10*y2^7*y3^5*yl4^4)/960 - 
 (973*y1^11*y2^7*y3^5*yl4^4)/10560 - (11*y1^12*y2^7*y3^5*yl4^4)/120 - 
 (1139*y1^13*y2^7*y3^5*yl4^4)/12480 - (611*y1^14*y2^7*y3^5*yl4^4)/6720 - 
 (139*y2^8*y3^5*yl4^4)/840 - (61*y1*y2^8*y3^5*yl4^4)/420 - 
 (383*y1^2*y2^8*y3^5*yl4^4)/3360 - (29*y1^3*y2^8*y3^5*yl4^4)/280 - 
 (661*y1^4*y2^8*y3^5*yl4^4)/6720 - (2*y1^5*y2^8*y3^5*yl4^4)/21 - 
 (313*y1^6*y2^8*y3^5*yl4^4)/3360 - (11*y1^7*y2^8*y3^5*yl4^4)/120 - 
 (1217*y1^8*y2^8*y3^5*yl4^4)/13440 - (113*y1^9*y2^8*y3^5*yl4^4)/1260 - 
 (299*y1^10*y2^8*y3^5*yl4^4)/3360 - (817*y1^11*y2^8*y3^5*yl4^4)/9240 - 
 (197*y1^12*y2^8*y3^5*yl4^4)/2240 - (239*y1^13*y2^8*y3^5*yl4^4)/2730 - 
 (293*y1^14*y2^8*y3^5*yl4^4)/3360 - (1049*y2^9*y3^5*yl4^4)/6720 - 
 (1889*y1*y2^9*y3^5*yl4^4)/13440 - (1469*y1^2*y2^9*y3^5*yl4^4)/13440 - 
 (443*y1^3*y2^9*y3^5*yl4^4)/4480 - (1259*y1^4*y2^9*y3^5*yl4^4)/13440 - 
 (1217*y1^5*y2^9*y3^5*yl4^4)/13440 - (1189*y1^6*y2^9*y3^5*yl4^4)/13440 - 
 (167*y1^7*y2^9*y3^5*yl4^4)/1920 - (577*y1^8*y2^9*y3^5*yl4^4)/6720 - 
 (3427*y1^9*y2^9*y3^5*yl4^4)/40320 - (1133*y1^10*y2^9*y3^5*yl4^4)/13440 - 
 (12379*y1^11*y2^9*y3^5*yl4^4)/147840 - (373*y1^12*y2^9*y3^5*yl4^4)/4480 - 
 (14477*y1^13*y2^9*y3^5*yl4^4)/174720 - (1109*y1^14*y2^9*y3^5*yl4^4)/13440 - 
 (2951*y2^10*y3^5*yl4^4)/20160 - (5471*y1*y2^10*y3^5*yl4^4)/40320 - 
 (4211*y1^2*y2^10*y3^5*yl4^4)/40320 - (3791*y1^3*y2^10*y3^5*yl4^4)/40320 - 
 (3581*y1^4*y2^10*y3^5*yl4^4)/40320 - (691*y1^5*y2^10*y3^5*yl4^4)/8064 - 
 (3371*y1^6*y2^10*y3^5*yl4^4)/40320 - (473*y1^7*y2^10*y3^5*yl4^4)/5760 - 
 (1633*y1^8*y2^10*y3^5*yl4^4)/20160 - (359*y1^9*y2^10*y3^5*yl4^4)/4480 - 
 (3203*y1^10*y2^10*y3^5*yl4^4)/40320 - (34981*y1^11*y2^10*y3^5*yl4^4)/
  443520 - (3161*y1^12*y2^10*y3^5*yl4^4)/40320 - 
 (40883*y1^13*y2^10*y3^5*yl4^4)/524160 - (3131*y1^14*y2^10*y3^5*yl4^4)/
  40320 - (2759*y2^11*y3^5*yl4^4)/20160 - (5279*y1*y2^11*y3^5*yl4^4)/40320 - 
 (4019*y1^2*y2^11*y3^5*yl4^4)/40320 - (3599*y1^3*y2^11*y3^5*yl4^4)/40320 - 
 (3389*y1^4*y2^11*y3^5*yl4^4)/40320 - (3263*y1^5*y2^11*y3^5*yl4^4)/40320 - 
 (3179*y1^6*y2^11*y3^5*yl4^4)/40320 - (3119*y1^7*y2^11*y3^5*yl4^4)/40320 - 
 (1537*y1^8*y2^11*y3^5*yl4^4)/20160 - (1013*y1^9*y2^11*y3^5*yl4^4)/13440 - 
 (3011*y1^10*y2^11*y3^5*yl4^4)/40320 - (32869*y1^11*y2^11*y3^5*yl4^4)/
  443520 - (2969*y1^12*y2^11*y3^5*yl4^4)/40320 - 
 (38387*y1^13*y2^11*y3^5*yl4^4)/524160 - (2939*y1^14*y2^11*y3^5*yl4^4)/
  40320 - (7081*y2^12*y3^5*yl4^4)/55440 - (14011*y1*y2^12*y3^5*yl4^4)/
  110880 - (5273*y1^2*y2^12*y3^5*yl4^4)/55440 - 
 (9391*y1^3*y2^12*y3^5*yl4^4)/110880 - (17627*y1^4*y2^12*y3^5*yl4^4)/221760 - 
 (8467*y1^5*y2^12*y3^5*yl4^4)/110880 - (2059*y1^6*y2^12*y3^5*yl4^4)/27720 - 
 (1153*y1^7*y2^12*y3^5*yl4^4)/15840 - (31789*y1^8*y2^12*y3^5*yl4^4)/443520 - 
 (2617*y1^9*y2^12*y3^5*yl4^4)/36960 - (3887*y1^10*y2^12*y3^5*yl4^4)/55440 - 
 (701*y1^11*y2^12*y3^5*yl4^4)/10080 - (15317*y1^12*y2^12*y3^5*yl4^4)/221760 - 
 (98983*y1^13*y2^12*y3^5*yl4^4)/1441440 - (947*y1^14*y2^12*y3^5*yl4^4)/
  13860 - (26399*y2^13*y3^5*yl4^4)/221760 - (54119*y1*y2^13*y3^5*yl4^4)/
  443520 - (40259*y1^2*y2^13*y3^5*yl4^4)/443520 - 
 (35639*y1^3*y2^13*y3^5*yl4^4)/443520 - (33329*y1^4*y2^13*y3^5*yl4^4)/
  443520 - (31943*y1^5*y2^13*y3^5*yl4^4)/443520 - 
 (31019*y1^6*y2^13*y3^5*yl4^4)/443520 - (4337*y1^7*y2^13*y3^5*yl4^4)/63360 - 
 (3733*y1^8*y2^13*y3^5*yl4^4)/55440 - (29479*y1^9*y2^13*y3^5*yl4^4)/443520 - 
 (29171*y1^10*y2^13*y3^5*yl4^4)/443520 - (2629*y1^11*y2^13*y3^5*yl4^4)/
  40320 - (28709*y1^12*y2^13*y3^5*yl4^4)/443520 - 
 (370907*y1^13*y2^13*y3^5*yl4^4)/5765760 - (28379*y1^14*y2^13*y3^5*yl4^4)/
  443520 - (319471*y2^14*y3^5*yl4^4)/2882880 - 
 (679831*y1*y2^14*y3^5*yl4^4)/5765760 - (499651*y1^2*y2^14*y3^5*yl4^4)/
  5765760 - (439591*y1^3*y2^14*y3^5*yl4^4)/5765760 - 
 (409561*y1^4*y2^14*y3^5*yl4^4)/5765760 - (391543*y1^5*y2^14*y3^5*yl4^4)/
  5765760 - (379531*y1^6*y2^14*y3^5*yl4^4)/5765760 - 
 (52993*y1^7*y2^14*y3^5*yl4^4)/823680 - (91129*y1^8*y2^14*y3^5*yl4^4)/
  1441440 - (119837*y1^9*y2^14*y3^5*yl4^4)/1921920 - 
 (355507*y1^10*y2^14*y3^5*yl4^4)/5765760 - (32021*y1^11*y2^14*y3^5*yl4^4)/
  524160 - (349501*y1^12*y2^14*y3^5*yl4^4)/5765760 - 
 (26707*y1^13*y2^14*y3^5*yl4^4)/443520 - (345211*y1^14*y2^14*y3^5*yl4^4)/
  5765760 - (161*y2^4*y3^6*yl4^4)/240 - (191*y1*y2^4*y3^6*yl4^4)/480 - 
 (11*y1^2*y2^4*y3^6*yl4^4)/30 - (57*y1^3*y2^4*y3^6*yl4^4)/160 - 
 (337*y1^4*y2^4*y3^6*yl4^4)/960 - (167*y1^5*y2^4*y3^6*yl4^4)/480 - 
 (83*y1^6*y2^4*y3^6*yl4^4)/240 - (1157*y1^7*y2^4*y3^6*yl4^4)/3360 - 
 (659*y1^8*y2^4*y3^6*yl4^4)/1920 - (493*y1^9*y2^4*y3^6*yl4^4)/1440 - 
 (41*y1^10*y2^4*y3^6*yl4^4)/120 - (1801*y1^11*y2^4*y3^6*yl4^4)/5280 - 
 (109*y1^12*y2^4*y3^6*yl4^4)/320 - (2123*y1^13*y2^4*y3^6*yl4^4)/6240 - 
 (571*y1^14*y2^4*y3^6*yl4^4)/1680 - (59*y2^5*y3^6*yl4^4)/480 - 
 (119*y1*y2^5*y3^6*yl4^4)/960 - (89*y1^2*y2^5*y3^6*yl4^4)/960 - 
 (79*y1^3*y2^5*y3^6*yl4^4)/960 - (37*y1^4*y2^5*y3^6*yl4^4)/480 - 
 (71*y1^5*y2^5*y3^6*yl4^4)/960 - (23*y1^6*y2^5*y3^6*yl4^4)/320 - 
 (473*y1^7*y2^5*y3^6*yl4^4)/6720 - (133*y1^8*y2^5*y3^6*yl4^4)/1920 - 
 (197*y1^9*y2^5*y3^6*yl4^4)/2880 - (13*y1^10*y2^5*y3^6*yl4^4)/192 - 
 (709*y1^11*y2^5*y3^6*yl4^4)/10560 - (y1^12*y2^5*y3^6*yl4^4)/15 - 
 (827*y1^13*y2^5*y3^6*yl4^4)/12480 - (443*y1^14*y2^5*y3^6*yl4^4)/6720 - 
 (77*y2^6*y3^6*yl4^4)/480 - (137*y1*y2^6*y3^6*yl4^4)/960 - 
 (107*y1^2*y2^6*y3^6*yl4^4)/960 - (97*y1^3*y2^6*y3^6*yl4^4)/960 - 
 (23*y1^4*y2^6*y3^6*yl4^4)/240 - (89*y1^5*y2^6*y3^6*yl4^4)/960 - 
 (29*y1^6*y2^6*y3^6*yl4^4)/320 - (599*y1^7*y2^6*y3^6*yl4^4)/6720 - 
 (169*y1^8*y2^6*y3^6*yl4^4)/1920 - (251*y1^9*y2^6*y3^6*yl4^4)/2880 - 
 (83*y1^10*y2^6*y3^6*yl4^4)/960 - (907*y1^11*y2^6*y3^6*yl4^4)/10560 - 
 (41*y1^12*y2^6*y3^6*yl4^4)/480 - (1061*y1^13*y2^6*y3^6*yl4^4)/12480 - 
 (569*y1^14*y2^6*y3^6*yl4^4)/6720 - (77*y2^7*y3^6*yl4^4)/480 - 
 (137*y1*y2^7*y3^6*yl4^4)/960 - (107*y1^2*y2^7*y3^6*yl4^4)/960 - 
 (97*y1^3*y2^7*y3^6*yl4^4)/960 - (23*y1^4*y2^7*y3^6*yl4^4)/240 - 
 (89*y1^5*y2^7*y3^6*yl4^4)/960 - (29*y1^6*y2^7*y3^6*yl4^4)/320 - 
 (599*y1^7*y2^7*y3^6*yl4^4)/6720 - (169*y1^8*y2^7*y3^6*yl4^4)/1920 - 
 (251*y1^9*y2^7*y3^6*yl4^4)/2880 - (83*y1^10*y2^7*y3^6*yl4^4)/960 - 
 (907*y1^11*y2^7*y3^6*yl4^4)/10560 - (41*y1^12*y2^7*y3^6*yl4^4)/480 - 
 (1061*y1^13*y2^7*y3^6*yl4^4)/12480 - (569*y1^14*y2^7*y3^6*yl4^4)/6720 - 
 (257*y2^8*y3^6*yl4^4)/1680 - (467*y1*y2^8*y3^6*yl4^4)/3360 - 
 (181*y1^2*y2^8*y3^6*yl4^4)/1680 - (109*y1^3*y2^8*y3^6*yl4^4)/1120 - 
 (619*y1^4*y2^8*y3^6*yl4^4)/6720 - (299*y1^5*y2^8*y3^6*yl4^4)/3360 - 
 (73*y1^6*y2^8*y3^6*yl4^4)/840 - (41*y1^7*y2^8*y3^6*yl4^4)/480 - 
 (1133*y1^8*y2^8*y3^6*yl4^4)/13440 - (841*y1^9*y2^8*y3^6*yl4^4)/10080 - 
 (139*y1^10*y2^8*y3^6*yl4^4)/1680 - (3037*y1^11*y2^8*y3^6*yl4^4)/36960 - 
 (183*y1^12*y2^8*y3^6*yl4^4)/2240 - (3551*y1^13*y2^8*y3^6*yl4^4)/43680 - 
 (17*y1^14*y2^8*y3^6*yl4^4)/210 - (193*y2^9*y3^6*yl4^4)/1344 - 
 (361*y1*y2^9*y3^6*yl4^4)/2688 - (277*y1^2*y2^9*y3^6*yl4^4)/2688 - 
 (83*y1^3*y2^9*y3^6*yl4^4)/896 - (235*y1^4*y2^9*y3^6*yl4^4)/2688 - 
 (1133*y1^5*y2^9*y3^6*yl4^4)/13440 - (221*y1^6*y2^9*y3^6*yl4^4)/2688 - 
 (31*y1^7*y2^9*y3^6*yl4^4)/384 - (107*y1^8*y2^9*y3^6*yl4^4)/1344 - 
 (635*y1^9*y2^9*y3^6*yl4^4)/8064 - (1049*y1^10*y2^9*y3^6*yl4^4)/13440 - 
 (2291*y1^11*y2^9*y3^6*yl4^4)/29568 - (69*y1^12*y2^9*y3^6*yl4^4)/896 - 
 (2677*y1^13*y2^9*y3^6*yl4^4)/34944 - (205*y1^14*y2^9*y3^6*yl4^4)/2688 - 
 (2699*y2^10*y3^6*yl4^4)/20160 - (5219*y1*y2^10*y3^6*yl4^4)/40320 - 
 (3959*y1^2*y2^10*y3^6*yl4^4)/40320 - (3539*y1^3*y2^10*y3^6*yl4^4)/40320 - 
 (3329*y1^4*y2^10*y3^6*yl4^4)/40320 - (3203*y1^5*y2^10*y3^6*yl4^4)/40320 - 
 (3119*y1^6*y2^10*y3^6*yl4^4)/40320 - (437*y1^7*y2^10*y3^6*yl4^4)/5760 - 
 (1507*y1^8*y2^10*y3^6*yl4^4)/20160 - (331*y1^9*y2^10*y3^6*yl4^4)/4480 - 
 (2951*y1^10*y2^10*y3^6*yl4^4)/40320 - (32209*y1^11*y2^10*y3^6*yl4^4)/
  443520 - (2909*y1^12*y2^10*y3^6*yl4^4)/40320 - 
 (37607*y1^13*y2^10*y3^6*yl4^4)/524160 - (2879*y1^14*y2^10*y3^6*yl4^4)/
  40320 - (2507*y2^11*y3^6*yl4^4)/20160 - (5027*y1*y2^11*y3^6*yl4^4)/40320 - 
 (3767*y1^2*y2^11*y3^6*yl4^4)/40320 - (3347*y1^3*y2^11*y3^6*yl4^4)/40320 - 
 (3137*y1^4*y2^11*y3^6*yl4^4)/40320 - (3011*y1^5*y2^11*y3^6*yl4^4)/40320 - 
 (2927*y1^6*y2^11*y3^6*yl4^4)/40320 - (2867*y1^7*y2^11*y3^6*yl4^4)/40320 - 
 (1411*y1^8*y2^11*y3^6*yl4^4)/20160 - (929*y1^9*y2^11*y3^6*yl4^4)/13440 - 
 (2759*y1^10*y2^11*y3^6*yl4^4)/40320 - (30097*y1^11*y2^11*y3^6*yl4^4)/
  443520 - (2717*y1^12*y2^11*y3^6*yl4^4)/40320 - 
 (35111*y1^13*y2^11*y3^6*yl4^4)/524160 - (2687*y1^14*y2^11*y3^6*yl4^4)/
  40320 - (1597*y2^12*y3^6*yl4^4)/13860 - (6659*y1*y2^12*y3^6*yl4^4)/55440 - 
 (9853*y1^2*y2^12*y3^6*yl4^4)/110880 - (4349*y1^3*y2^12*y3^6*yl4^4)/55440 - 
 (16241*y1^4*y2^12*y3^6*yl4^4)/221760 - (3887*y1^5*y2^12*y3^6*yl4^4)/55440 - 
 (7543*y1^6*y2^12*y3^6*yl4^4)/110880 - (527*y1^7*y2^12*y3^6*yl4^4)/7920 - 
 (29017*y1^8*y2^12*y3^6*yl4^4)/443520 - (1193*y1^9*y2^12*y3^6*yl4^4)/18480 - 
 (7081*y1^10*y2^12*y3^6*yl4^4)/110880 - (319*y1^11*y2^12*y3^6*yl4^4)/5040 - 
 (13931*y1^12*y2^12*y3^6*yl4^4)/221760 - (44987*y1^13*y2^12*y3^6*yl4^4)/
  720720 - (6883*y1^14*y2^12*y3^6*yl4^4)/110880 - 
 (23627*y2^13*y3^6*yl4^4)/221760 - (51347*y1*y2^13*y3^6*yl4^4)/443520 - 
 (37487*y1^2*y2^13*y3^6*yl4^4)/443520 - (32867*y1^3*y2^13*y3^6*yl4^4)/
  443520 - (30557*y1^4*y2^13*y3^6*yl4^4)/443520 - 
 (29171*y1^5*y2^13*y3^6*yl4^4)/443520 - (28247*y1^6*y2^13*y3^6*yl4^4)/
  443520 - (3941*y1^7*y2^13*y3^6*yl4^4)/63360 - 
 (6773*y1^8*y2^13*y3^6*yl4^4)/110880 - (26707*y1^9*y2^13*y3^6*yl4^4)/443520 - 
 (26399*y1^10*y2^13*y3^6*yl4^4)/443520 - (2377*y1^11*y2^13*y3^6*yl4^4)/
  40320 - (25937*y1^12*y2^13*y3^6*yl4^4)/443520 - 
 (334871*y1^13*y2^13*y3^6*yl4^4)/5765760 - (25607*y1^14*y2^13*y3^6*yl4^4)/
  443520 - (56687*y2^14*y3^6*yl4^4)/576576 - (128759*y1*y2^14*y3^6*yl4^4)/
  1153152 - (92723*y1^2*y2^14*y3^6*yl4^4)/1153152 - 
 (80711*y1^3*y2^14*y3^6*yl4^4)/1153152 - (74705*y1^4*y2^14*y3^6*yl4^4)/
  1153152 - (355507*y1^5*y2^14*y3^6*yl4^4)/5765760 - 
 (68699*y1^6*y2^14*y3^6*yl4^4)/1153152 - (9569*y1^7*y2^14*y3^6*yl4^4)/
  164736 - (2053*y1^8*y2^14*y3^6*yl4^4)/36036 - 
 (21565*y1^9*y2^14*y3^6*yl4^4)/384384 - (319471*y1^10*y2^14*y3^6*yl4^4)/
  5765760 - (5749*y1^11*y2^14*y3^6*yl4^4)/104832 - 
 (62693*y1^12*y2^14*y3^6*yl4^4)/1153152 - (4787*y1^13*y2^14*y3^6*yl4^4)/
  88704 - (61835*y1^14*y2^14*y3^6*yl4^4)/1153152 - 
 (253*y2^4*y3^7*yl4^4)/360 - (149*y1*y2^4*y3^7*yl4^4)/360 - 
 (551*y1^2*y2^4*y3^7*yl4^4)/1440 - (67*y1^3*y2^4*y3^7*yl4^4)/180 - 
 (1057*y1^4*y2^4*y3^7*yl4^4)/2880 - (131*y1^5*y2^4*y3^7*yl4^4)/360 - 
 (521*y1^6*y2^4*y3^7*yl4^4)/1440 - (227*y1^7*y2^4*y3^7*yl4^4)/630 - 
 (2069*y1^8*y2^4*y3^7*yl4^4)/5760 - (43*y1^9*y2^4*y3^7*yl4^4)/120 - 
 (103*y1^10*y2^4*y3^7*yl4^4)/288 - (707*y1^11*y2^4*y3^7*yl4^4)/1980 - 
 (1027*y1^12*y2^4*y3^7*yl4^4)/2880 - (1667*y1^13*y2^4*y3^7*yl4^4)/4680 - 
 (3587*y1^14*y2^4*y3^7*yl4^4)/10080 - (169*y2^5*y3^7*yl4^4)/1440 - 
 (349*y1*y2^5*y3^7*yl4^4)/2880 - (259*y1^2*y2^5*y3^7*yl4^4)/2880 - 
 (229*y1^3*y2^5*y3^7*yl4^4)/2880 - (107*y1^4*y2^5*y3^7*yl4^4)/1440 - 
 (41*y1^5*y2^5*y3^7*yl4^4)/576 - (199*y1^6*y2^5*y3^7*yl4^4)/2880 - 
 (1363*y1^7*y2^5*y3^7*yl4^4)/20160 - (383*y1^8*y2^5*y3^7*yl4^4)/5760 - 
 (21*y1^9*y2^5*y3^7*yl4^4)/320 - (187*y1^10*y2^5*y3^7*yl4^4)/2880 - 
 (2039*y1^11*y2^5*y3^7*yl4^4)/31680 - (23*y1^12*y2^5*y3^7*yl4^4)/360 - 
 (2377*y1^13*y2^5*y3^7*yl4^4)/37440 - (1273*y1^14*y2^5*y3^7*yl4^4)/20160 - 
 (223*y2^6*y3^7*yl4^4)/1440 - (403*y1*y2^6*y3^7*yl4^4)/2880 - 
 (313*y1^2*y2^6*y3^7*yl4^4)/2880 - (283*y1^3*y2^6*y3^7*yl4^4)/2880 - 
 (67*y1^4*y2^6*y3^7*yl4^4)/720 - (259*y1^5*y2^6*y3^7*yl4^4)/2880 - 
 (253*y1^6*y2^6*y3^7*yl4^4)/2880 - (1741*y1^7*y2^6*y3^7*yl4^4)/20160 - 
 (491*y1^8*y2^6*y3^7*yl4^4)/5760 - (27*y1^9*y2^6*y3^7*yl4^4)/320 - 
 (241*y1^10*y2^6*y3^7*yl4^4)/2880 - (2633*y1^11*y2^6*y3^7*yl4^4)/31680 - 
 (119*y1^12*y2^6*y3^7*yl4^4)/1440 - (3079*y1^13*y2^6*y3^7*yl4^4)/37440 - 
 (1651*y1^14*y2^6*y3^7*yl4^4)/20160 - (223*y2^7*y3^7*yl4^4)/1440 - 
 (403*y1*y2^7*y3^7*yl4^4)/2880 - (313*y1^2*y2^7*y3^7*yl4^4)/2880 - 
 (283*y1^3*y2^7*y3^7*yl4^4)/2880 - (67*y1^4*y2^7*y3^7*yl4^4)/720 - 
 (259*y1^5*y2^7*y3^7*yl4^4)/2880 - (253*y1^6*y2^7*y3^7*yl4^4)/2880 - 
 (1741*y1^7*y2^7*y3^7*yl4^4)/20160 - (491*y1^8*y2^7*y3^7*yl4^4)/5760 - 
 (27*y1^9*y2^7*y3^7*yl4^4)/320 - (241*y1^10*y2^7*y3^7*yl4^4)/2880 - 
 (2633*y1^11*y2^7*y3^7*yl4^4)/31680 - (119*y1^12*y2^7*y3^7*yl4^4)/1440 - 
 (3079*y1^13*y2^7*y3^7*yl4^4)/37440 - (1651*y1^14*y2^7*y3^7*yl4^4)/20160 - 
 (743*y2^8*y3^7*yl4^4)/5040 - (1373*y1*y2^8*y3^7*yl4^4)/10080 - 
 (529*y1^2*y2^8*y3^7*yl4^4)/5040 - (953*y1^3*y2^8*y3^7*yl4^4)/10080 - 
 (1801*y1^4*y2^8*y3^7*yl4^4)/20160 - (869*y1^5*y2^8*y3^7*yl4^4)/10080 - 
 (53*y1^6*y2^8*y3^7*yl4^4)/630 - (119*y1^7*y2^8*y3^7*yl4^4)/1440 - 
 (3287*y1^8*y2^8*y3^7*yl4^4)/40320 - (271*y1^9*y2^8*y3^7*yl4^4)/3360 - 
 (403*y1^10*y2^8*y3^7*yl4^4)/5040 - (8803*y1^11*y2^8*y3^7*yl4^4)/110880 - 
 (1591*y1^12*y2^8*y3^7*yl4^4)/20160 - (10289*y1^13*y2^8*y3^7*yl4^4)/131040 - 
 (197*y1^14*y2^8*y3^7*yl4^4)/2520 - (2783*y2^9*y3^7*yl4^4)/20160 - 
 (5303*y1*y2^9*y3^7*yl4^4)/40320 - (4043*y1^2*y2^9*y3^7*yl4^4)/40320 - 
 (3623*y1^3*y2^9*y3^7*yl4^4)/40320 - (3413*y1^4*y2^9*y3^7*yl4^4)/40320 - 
 (3287*y1^5*y2^9*y3^7*yl4^4)/40320 - (3203*y1^6*y2^9*y3^7*yl4^4)/40320 - 
 (449*y1^7*y2^9*y3^7*yl4^4)/5760 - (1549*y1^8*y2^9*y3^7*yl4^4)/20160 - 
 (1021*y1^9*y2^9*y3^7*yl4^4)/13440 - (607*y1^10*y2^9*y3^7*yl4^4)/8064 - 
 (33133*y1^11*y2^9*y3^7*yl4^4)/443520 - (2993*y1^12*y2^9*y3^7*yl4^4)/40320 - 
 (38699*y1^13*y2^9*y3^7*yl4^4)/524160 - (2963*y1^14*y2^9*y3^7*yl4^4)/40320 - 
 (2587*y2^10*y3^7*yl4^4)/20160 - (5107*y1*y2^10*y3^7*yl4^4)/40320 - 
 (3847*y1^2*y2^10*y3^7*yl4^4)/40320 - (3427*y1^3*y2^10*y3^7*yl4^4)/40320 - 
 (3217*y1^4*y2^10*y3^7*yl4^4)/40320 - (3091*y1^5*y2^10*y3^7*yl4^4)/40320 - 
 (3007*y1^6*y2^10*y3^7*yl4^4)/40320 - (421*y1^7*y2^10*y3^7*yl4^4)/5760 - 
 (1451*y1^8*y2^10*y3^7*yl4^4)/20160 - (2867*y1^9*y2^10*y3^7*yl4^4)/40320 - 
 (2839*y1^10*y2^10*y3^7*yl4^4)/40320 - (30977*y1^11*y2^10*y3^7*yl4^4)/
  443520 - (2797*y1^12*y2^10*y3^7*yl4^4)/40320 - 
 (36151*y1^13*y2^10*y3^7*yl4^4)/524160 - (2767*y1^14*y2^10*y3^7*yl4^4)/
  40320 - (479*y2^11*y3^7*yl4^4)/4032 - (983*y1*y2^11*y3^7*yl4^4)/8064 - 
 (731*y1^2*y2^11*y3^7*yl4^4)/8064 - (647*y1^3*y2^11*y3^7*yl4^4)/8064 - 
 (605*y1^4*y2^11*y3^7*yl4^4)/8064 - (2899*y1^5*y2^11*y3^7*yl4^4)/40320 - 
 (563*y1^6*y2^11*y3^7*yl4^4)/8064 - (551*y1^7*y2^11*y3^7*yl4^4)/8064 - 
 (271*y1^8*y2^11*y3^7*yl4^4)/4032 - (535*y1^9*y2^11*y3^7*yl4^4)/8064 - 
 (2647*y1^10*y2^11*y3^7*yl4^4)/40320 - (5773*y1^11*y2^11*y3^7*yl4^4)/88704 - 
 (521*y1^12*y2^11*y3^7*yl4^4)/8064 - (6731*y1^13*y2^11*y3^7*yl4^4)/104832 - 
 (515*y1^14*y2^11*y3^7*yl4^4)/8064 - (76*y2^12*y3^7*yl4^4)/693 - 
 (1301*y1*y2^12*y3^7*yl4^4)/11088 - (1909*y1^2*y2^12*y3^7*yl4^4)/22176 - 
 (839*y1^3*y2^12*y3^7*yl4^4)/11088 - (3125*y1^4*y2^12*y3^7*yl4^4)/44352 - 
 (3733*y1^5*y2^12*y3^7*yl4^4)/55440 - (1447*y1^6*y2^12*y3^7*yl4^4)/22176 - 
 (101*y1^7*y2^12*y3^7*yl4^4)/1584 - (5557*y1^8*y2^12*y3^7*yl4^4)/88704 - 
 (685*y1^9*y2^12*y3^7*yl4^4)/11088 - (6773*y1^10*y2^12*y3^7*yl4^4)/110880 - 
 (61*y1^11*y2^12*y3^7*yl4^4)/1008 - (2663*y1^12*y2^12*y3^7*yl4^4)/44352 - 
 (8597*y1^13*y2^12*y3^7*yl4^4)/144144 - (1315*y1^14*y2^12*y3^7*yl4^4)/22176 - 
 (1493*y2^13*y3^7*yl4^4)/14784 - (3341*y1*y2^13*y3^7*yl4^4)/29568 - 
 (2417*y1^2*y2^13*y3^7*yl4^4)/29568 - (703*y1^3*y2^13*y3^7*yl4^4)/9856 - 
 (1955*y1^4*y2^13*y3^7*yl4^4)/29568 - (9313*y1^5*y2^13*y3^7*yl4^4)/147840 - 
 (1801*y1^6*y2^13*y3^7*yl4^4)/29568 - (251*y1^7*y2^13*y3^7*yl4^4)/4224 - 
 (431*y1^8*y2^13*y3^7*yl4^4)/7392 - (5095*y1^9*y2^13*y3^7*yl4^4)/88704 - 
 (8389*y1^10*y2^13*y3^7*yl4^4)/147840 - (151*y1^11*y2^13*y3^7*yl4^4)/2688 - 
 (549*y1^12*y2^13*y3^7*yl4^4)/9856 - (21257*y1^13*y2^13*y3^7*yl4^4)/384384 - 
 (1625*y1^14*y2^13*y3^7*yl4^4)/29568 - (267419*y2^14*y3^7*yl4^4)/2882880 - 
 (627779*y1*y2^14*y3^7*yl4^4)/5765760 - (447599*y1^2*y2^14*y3^7*yl4^4)/
  5765760 - (387539*y1^3*y2^14*y3^7*yl4^4)/5765760 - 
 (357509*y1^4*y2^14*y3^7*yl4^4)/5765760 - (339491*y1^5*y2^14*y3^7*yl4^4)/
  5765760 - (327479*y1^6*y2^14*y3^7*yl4^4)/5765760 - 
 (45557*y1^7*y2^14*y3^7*yl4^4)/823680 - (19529*y1^8*y2^14*y3^7*yl4^4)/
  360360 - (307459*y1^9*y2^14*y3^7*yl4^4)/5765760 - 
 (60691*y1^10*y2^14*y3^7*yl4^4)/1153152 - (27289*y1^11*y2^14*y3^7*yl4^4)/
  524160 - (297449*y1^12*y2^14*y3^7*yl4^4)/5765760 - 
 (22703*y1^13*y2^14*y3^7*yl4^4)/443520 - (293159*y1^14*y2^14*y3^7*yl4^4)/
  5765760 - (613*y2^4*y3^8*yl4^4)/840 - (359*y1*y2^4*y3^8*yl4^4)/840 - 
 (1331*y1^2*y2^4*y3^8*yl4^4)/3360 - (27*y1^3*y2^4*y3^8*yl4^4)/70 - 
 (2557*y1^4*y2^4*y3^8*yl4^4)/6720 - (317*y1^5*y2^4*y3^8*yl4^4)/840 - 
 (1261*y1^6*y2^4*y3^8*yl4^4)/3360 - (157*y1^7*y2^4*y3^8*yl4^4)/420 - 
 (5009*y1^8*y2^4*y3^8*yl4^4)/13440 - (937*y1^9*y2^4*y3^8*yl4^4)/2520 - 
 (1247*y1^10*y2^4*y3^8*yl4^4)/3360 - (428*y1^11*y2^4*y3^8*yl4^4)/1155 - 
 (829*y1^12*y2^4*y3^8*yl4^4)/2240 - (4037*y1^13*y2^4*y3^8*yl4^4)/10920 - 
 (1241*y1^14*y2^4*y3^8*yl4^4)/3360 - (4*y2^5*y3^8*yl4^4)/35 - 
 (67*y1*y2^5*y3^8*yl4^4)/560 - (99*y1^2*y2^5*y3^8*yl4^4)/1120 - 
 (131*y1^3*y2^5*y3^8*yl4^4)/1680 - (163*y1^4*y2^5*y3^8*yl4^4)/2240 - 
 (39*y1^5*y2^5*y3^8*yl4^4)/560 - (227*y1^6*y2^5*y3^8*yl4^4)/3360 - 
 (37*y1^7*y2^5*y3^8*yl4^4)/560 - (291*y1^8*y2^5*y3^8*yl4^4)/4480 - 
 (323*y1^9*y2^5*y3^8*yl4^4)/5040 - (71*y1^10*y2^5*y3^8*yl4^4)/1120 - 
 (387*y1^11*y2^5*y3^8*yl4^4)/6160 - (419*y1^12*y2^5*y3^8*yl4^4)/6720 - 
 (451*y1^13*y2^5*y3^8*yl4^4)/7280 - (69*y1^14*y2^5*y3^8*yl4^4)/1120 - 
 (17*y2^6*y3^8*yl4^4)/112 - (31*y1*y2^6*y3^8*yl4^4)/224 - 
 (3*y1^2*y2^6*y3^8*yl4^4)/28 - (65*y1^3*y2^6*y3^8*yl4^4)/672 - 
 (41*y1^4*y2^6*y3^8*yl4^4)/448 - (99*y1^5*y2^6*y3^8*yl4^4)/1120 - 
 (29*y1^6*y2^6*y3^8*yl4^4)/336 - (19*y1^7*y2^6*y3^8*yl4^4)/224 - 
 (75*y1^8*y2^6*y3^8*yl4^4)/896 - (167*y1^9*y2^6*y3^8*yl4^4)/2016 - 
 (23*y1^10*y2^6*y3^8*yl4^4)/280 - (201*y1^11*y2^6*y3^8*yl4^4)/2464 - 
 (109*y1^12*y2^6*y3^8*yl4^4)/1344 - (235*y1^13*y2^6*y3^8*yl4^4)/2912 - 
 (9*y1^14*y2^6*y3^8*yl4^4)/112 - (17*y2^7*y3^8*yl4^4)/112 - 
 (31*y1*y2^7*y3^8*yl4^4)/224 - (3*y1^2*y2^7*y3^8*yl4^4)/28 - 
 (65*y1^3*y2^7*y3^8*yl4^4)/672 - (41*y1^4*y2^7*y3^8*yl4^4)/448 - 
 (99*y1^5*y2^7*y3^8*yl4^4)/1120 - (29*y1^6*y2^7*y3^8*yl4^4)/336 - 
 (19*y1^7*y2^7*y3^8*yl4^4)/224 - (75*y1^8*y2^7*y3^8*yl4^4)/896 - 
 (167*y1^9*y2^7*y3^8*yl4^4)/2016 - (23*y1^10*y2^7*y3^8*yl4^4)/280 - 
 (201*y1^11*y2^7*y3^8*yl4^4)/2464 - (109*y1^12*y2^7*y3^8*yl4^4)/1344 - 
 (235*y1^13*y2^7*y3^8*yl4^4)/2912 - (9*y1^14*y2^7*y3^8*yl4^4)/112 - 
 (97*y2^8*y3^8*yl4^4)/672 - (181*y1*y2^8*y3^8*yl4^4)/1344 - 
 (139*y1^2*y2^8*y3^8*yl4^4)/1344 - (125*y1^3*y2^8*y3^8*yl4^4)/1344 - 
 (59*y1^4*y2^8*y3^8*yl4^4)/672 - (569*y1^5*y2^8*y3^8*yl4^4)/6720 - 
 (37*y1^6*y2^8*y3^8*yl4^4)/448 - (109*y1^7*y2^8*y3^8*yl4^4)/1344 - 
 (215*y1^8*y2^8*y3^8*yl4^4)/2688 - (319*y1^9*y2^8*y3^8*yl4^4)/4032 - 
 (527*y1^10*y2^8*y3^8*yl4^4)/6720 - (1151*y1^11*y2^8*y3^8*yl4^4)/14784 - 
 (13*y1^12*y2^8*y3^8*yl4^4)/168 - (1345*y1^13*y2^8*y3^8*yl4^4)/17472 - 
 (103*y1^14*y2^8*y3^8*yl4^4)/1344 - (907*y2^9*y3^8*yl4^4)/6720 - 
 (1747*y1*y2^9*y3^8*yl4^4)/13440 - (1327*y1^2*y2^9*y3^8*yl4^4)/13440 - 
 (1187*y1^3*y2^9*y3^8*yl4^4)/13440 - (1117*y1^4*y2^9*y3^8*yl4^4)/13440 - 
 (215*y1^5*y2^9*y3^8*yl4^4)/2688 - (349*y1^6*y2^9*y3^8*yl4^4)/4480 - 
 (1027*y1^7*y2^9*y3^8*yl4^4)/13440 - (253*y1^8*y2^9*y3^8*yl4^4)/3360 - 
 (3001*y1^9*y2^9*y3^8*yl4^4)/40320 - (991*y1^10*y2^9*y3^8*yl4^4)/13440 - 
 (10817*y1^11*y2^9*y3^8*yl4^4)/147840 - (977*y1^12*y2^9*y3^8*yl4^4)/13440 - 
 (12631*y1^13*y2^9*y3^8*yl4^4)/174720 - (967*y1^14*y2^9*y3^8*yl4^4)/13440 - 
 (505*y2^10*y3^8*yl4^4)/4032 - (1009*y1*y2^10*y3^8*yl4^4)/8064 - 
 (757*y1^2*y2^10*y3^8*yl4^4)/8064 - (673*y1^3*y2^10*y3^8*yl4^4)/8064 - 
 (631*y1^4*y2^10*y3^8*yl4^4)/8064 - (3029*y1^5*y2^10*y3^8*yl4^4)/40320 - 
 (589*y1^6*y2^10*y3^8*yl4^4)/8064 - (577*y1^7*y2^10*y3^8*yl4^4)/8064 - 
 (71*y1^8*y2^10*y3^8*yl4^4)/1008 - (187*y1^9*y2^10*y3^8*yl4^4)/2688 - 
 (2777*y1^10*y2^10*y3^8*yl4^4)/40320 - (6059*y1^11*y2^10*y3^8*yl4^4)/88704 - 
 (547*y1^12*y2^10*y3^8*yl4^4)/8064 - (7069*y1^13*y2^10*y3^8*yl4^4)/104832 - 
 (541*y1^14*y2^10*y3^8*yl4^4)/8064 - (2333*y2^11*y3^8*yl4^4)/20160 - 
 (4853*y1*y2^11*y3^8*yl4^4)/40320 - (3593*y1^2*y2^11*y3^8*yl4^4)/40320 - 
 (3173*y1^3*y2^11*y3^8*yl4^4)/40320 - (2963*y1^4*y2^11*y3^8*yl4^4)/40320 - 
 (2837*y1^5*y2^11*y3^8*yl4^4)/40320 - (2753*y1^6*y2^11*y3^8*yl4^4)/40320 - 
 (2693*y1^7*y2^11*y3^8*yl4^4)/40320 - (331*y1^8*y2^11*y3^8*yl4^4)/5040 - 
 (871*y1^9*y2^11*y3^8*yl4^4)/13440 - (517*y1^10*y2^11*y3^8*yl4^4)/8064 - 
 (28183*y1^11*y2^11*y3^8*yl4^4)/443520 - (2543*y1^12*y2^11*y3^8*yl4^4)/
  40320 - (32849*y1^13*y2^11*y3^8*yl4^4)/524160 - 
 (359*y1^14*y2^11*y3^8*yl4^4)/5760 - (11819*y2^12*y3^8*yl4^4)/110880 - 
 (25679*y1*y2^12*y3^8*yl4^4)/221760 - (18749*y1^2*y2^12*y3^8*yl4^4)/221760 - 
 (16439*y1^3*y2^12*y3^8*yl4^4)/221760 - (3821*y1^4*y2^12*y3^8*yl4^4)/55440 - 
 (14591*y1^5*y2^12*y3^8*yl4^4)/221760 - (14129*y1^6*y2^12*y3^8*yl4^4)/
  221760 - (13799*y1^7*y2^12*y3^8*yl4^4)/221760 - 
 (27103*y1^8*y2^12*y3^8*yl4^4)/443520 - (4453*y1^9*y2^12*y3^8*yl4^4)/73920 - 
 (2641*y1^10*y2^12*y3^8*yl4^4)/44352 - (1189*y1^11*y2^12*y3^8*yl4^4)/20160 - 
 (6487*y1^12*y2^12*y3^8*yl4^4)/110880 - (167507*y1^13*y2^12*y3^8*yl4^4)/
  2882880 - (12809*y1^14*y2^12*y3^8*yl4^4)/221760 - 
 (21713*y2^13*y3^8*yl4^4)/221760 - (49433*y1*y2^13*y3^8*yl4^4)/443520 - 
 (35573*y1^2*y2^13*y3^8*yl4^4)/443520 - (30953*y1^3*y2^13*y3^8*yl4^4)/
  443520 - (28643*y1^4*y2^13*y3^8*yl4^4)/443520 - 
 (27257*y1^5*y2^13*y3^8*yl4^4)/443520 - (26333*y1^6*y2^13*y3^8*yl4^4)/
  443520 - (25673*y1^7*y2^13*y3^8*yl4^4)/443520 - 
 (12589*y1^8*y2^13*y3^8*yl4^4)/221760 - (24793*y1^9*y2^13*y3^8*yl4^4)/
  443520 - (4897*y1^10*y2^13*y3^8*yl4^4)/88704 - 
 (2203*y1^11*y2^13*y3^8*yl4^4)/40320 - (24023*y1^12*y2^13*y3^8*yl4^4)/
  443520 - (309989*y1^13*y2^13*y3^8*yl4^4)/5765760 - 
 (23693*y1^14*y2^13*y3^8*yl4^4)/443520 - (258553*y2^14*y3^8*yl4^4)/2882880 - 
 (618913*y1*y2^14*y3^8*yl4^4)/5765760 - (438733*y1^2*y2^14*y3^8*yl4^4)/
  5765760 - (378673*y1^3*y2^14*y3^8*yl4^4)/5765760 - 
 (348643*y1^4*y2^14*y3^8*yl4^4)/5765760 - (66125*y1^5*y2^14*y3^8*yl4^4)/
  1153152 - (318613*y1^6*y2^14*y3^8*yl4^4)/5765760 - 
 (310033*y1^7*y2^14*y3^8*yl4^4)/5765760 - (151799*y1^8*y2^14*y3^8*yl4^4)/
  2882880 - (33177*y1^9*y2^14*y3^8*yl4^4)/640640 - 
 (294589*y1^10*y2^14*y3^8*yl4^4)/5765760 - (26483*y1^11*y2^14*y3^8*yl4^4)/
  524160 - (288583*y1^12*y2^14*y3^8*yl4^4)/5765760 - 
 (22021*y1^13*y2^14*y3^8*yl4^4)/443520 - (284293*y1^14*y2^14*y3^8*yl4^4)/
  5765760 - (79*y2^4*y3^9*yl4^4)/105 - (737*y1*y2^4*y3^9*yl4^4)/1680 - 
 (1369*y1^2*y2^4*y3^9*yl4^4)/3360 - (667*y1^3*y2^4*y3^9*yl4^4)/1680 - 
 (2633*y1^4*y2^4*y3^9*yl4^4)/6720 - (653*y1^5*y2^4*y3^9*yl4^4)/1680 - 
 (433*y1^6*y2^4*y3^9*yl4^4)/1120 - (647*y1^7*y2^4*y3^9*yl4^4)/1680 - 
 (5161*y1^8*y2^4*y3^9*yl4^4)/13440 - (1931*y1^9*y2^4*y3^9*yl4^4)/5040 - 
 (257*y1^10*y2^4*y3^9*yl4^4)/672 - (7057*y1^11*y2^4*y3^9*yl4^4)/18480 - 
 (2563*y1^12*y2^4*y3^9*yl4^4)/6720 - (8321*y1^13*y2^4*y3^9*yl4^4)/21840 - 
 (1279*y1^14*y2^4*y3^9*yl4^4)/3360 - (151*y2^5*y3^9*yl4^4)/1344 - 
 (319*y1*y2^5*y3^9*yl4^4)/2688 - (235*y1^2*y2^5*y3^9*yl4^4)/2688 - 
 (69*y1^3*y2^5*y3^9*yl4^4)/896 - (193*y1^4*y2^5*y3^9*yl4^4)/2688 - 
 (923*y1^5*y2^5*y3^9*yl4^4)/13440 - (179*y1^6*y2^5*y3^9*yl4^4)/2688 - 
 (25*y1^7*y2^5*y3^9*yl4^4)/384 - (43*y1^8*y2^5*y3^9*yl4^4)/672 - 
 (509*y1^9*y2^5*y3^9*yl4^4)/8064 - (839*y1^10*y2^5*y3^9*yl4^4)/13440 - 
 (1829*y1^11*y2^5*y3^9*yl4^4)/29568 - (55*y1^12*y2^5*y3^9*yl4^4)/896 - 
 (2131*y1^13*y2^5*y3^9*yl4^4)/34944 - (163*y1^14*y2^5*y3^9*yl4^4)/2688 - 
 (1007*y2^6*y3^9*yl4^4)/6720 - (1847*y1*y2^6*y3^9*yl4^4)/13440 - 
 (1427*y1^2*y2^6*y3^9*yl4^4)/13440 - (429*y1^3*y2^6*y3^9*yl4^4)/4480 - 
 (1217*y1^4*y2^6*y3^9*yl4^4)/13440 - (235*y1^5*y2^6*y3^9*yl4^4)/2688 - 
 (1147*y1^6*y2^6*y3^9*yl4^4)/13440 - (161*y1^7*y2^6*y3^9*yl4^4)/1920 - 
 (139*y1^8*y2^6*y3^9*yl4^4)/1680 - (3301*y1^9*y2^6*y3^9*yl4^4)/40320 - 
 (1091*y1^10*y2^6*y3^9*yl4^4)/13440 - (11917*y1^11*y2^6*y3^9*yl4^4)/147840 - 
 (359*y1^12*y2^6*y3^9*yl4^4)/4480 - (13931*y1^13*y2^6*y3^9*yl4^4)/174720 - 
 (1067*y1^14*y2^6*y3^9*yl4^4)/13440 - (1007*y2^7*y3^9*yl4^4)/6720 - 
 (1847*y1*y2^7*y3^9*yl4^4)/13440 - (1427*y1^2*y2^7*y3^9*yl4^4)/13440 - 
 (429*y1^3*y2^7*y3^9*yl4^4)/4480 - (1217*y1^4*y2^7*y3^9*yl4^4)/13440 - 
 (235*y1^5*y2^7*y3^9*yl4^4)/2688 - (1147*y1^6*y2^7*y3^9*yl4^4)/13440 - 
 (161*y1^7*y2^7*y3^9*yl4^4)/1920 - (139*y1^8*y2^7*y3^9*yl4^4)/1680 - 
 (3301*y1^9*y2^7*y3^9*yl4^4)/40320 - (1091*y1^10*y2^7*y3^9*yl4^4)/13440 - 
 (11917*y1^11*y2^7*y3^9*yl4^4)/147840 - (359*y1^12*y2^7*y3^9*yl4^4)/4480 - 
 (13931*y1^13*y2^7*y3^9*yl4^4)/174720 - (1067*y1^14*y2^7*y3^9*yl4^4)/13440 - 
 (319*y2^8*y3^9*yl4^4)/2240 - (599*y1*y2^8*y3^9*yl4^4)/4480 - 
 (459*y1^2*y2^8*y3^9*yl4^4)/4480 - (1237*y1^3*y2^8*y3^9*yl4^4)/13440 - 
 (389*y1^4*y2^8*y3^9*yl4^4)/4480 - (75*y1^5*y2^8*y3^9*yl4^4)/896 - 
 (1097*y1^6*y2^8*y3^9*yl4^4)/13440 - (359*y1^7*y2^8*y3^9*yl4^4)/4480 - 
 (177*y1^8*y2^8*y3^9*yl4^4)/2240 - (3151*y1^9*y2^8*y3^9*yl4^4)/40320 - 
 (347*y1^10*y2^8*y3^9*yl4^4)/4480 - (3789*y1^11*y2^8*y3^9*yl4^4)/49280 - 
 (1027*y1^12*y2^8*y3^9*yl4^4)/13440 - (4427*y1^13*y2^8*y3^9*yl4^4)/58240 - 
 (339*y1^14*y2^8*y3^9*yl4^4)/4480 - (149*y2^9*y3^9*yl4^4)/1120 - 
 (289*y1*y2^9*y3^9*yl4^4)/2240 - (219*y1^2*y2^9*y3^9*yl4^4)/2240 - 
 (587*y1^3*y2^9*y3^9*yl4^4)/6720 - (23*y1^4*y2^9*y3^9*yl4^4)/280 - 
 (177*y1^5*y2^9*y3^9*yl4^4)/2240 - (517*y1^6*y2^9*y3^9*yl4^4)/6720 - 
 (169*y1^7*y2^9*y3^9*yl4^4)/2240 - (333*y1^8*y2^9*y3^9*yl4^4)/4480 - 
 (1481*y1^9*y2^9*y3^9*yl4^4)/20160 - (163*y1^10*y2^9*y3^9*yl4^4)/2240 - 
 (1779*y1^11*y2^9*y3^9*yl4^4)/24640 - (241*y1^12*y2^9*y3^9*yl4^4)/3360 - 
 (2077*y1^13*y2^9*y3^9*yl4^4)/29120 - (159*y1^14*y2^9*y3^9*yl4^4)/2240 - 
 (1243*y2^10*y3^9*yl4^4)/10080 - (2503*y1*y2^10*y3^9*yl4^4)/20160 - 
 (1873*y1^2*y2^10*y3^9*yl4^4)/20160 - (1663*y1^3*y2^10*y3^9*yl4^4)/20160 - 
 (779*y1^4*y2^10*y3^9*yl4^4)/10080 - (299*y1^5*y2^10*y3^9*yl4^4)/4032 - 
 (1453*y1^6*y2^10*y3^9*yl4^4)/20160 - (1423*y1^7*y2^10*y3^9*yl4^4)/20160 - 
 (2801*y1^8*y2^10*y3^9*yl4^4)/40320 - (461*y1^9*y2^10*y3^9*yl4^4)/6720 - 
 (1369*y1^10*y2^10*y3^9*yl4^4)/20160 - (14933*y1^11*y2^10*y3^9*yl4^4)/
  221760 - (337*y1^12*y2^10*y3^9*yl4^4)/5040 - 
 (17419*y1^13*y2^10*y3^9*yl4^4)/262080 - (1333*y1^14*y2^10*y3^9*yl4^4)/
  20160 - (1147*y2^11*y3^9*yl4^4)/10080 - (2407*y1*y2^11*y3^9*yl4^4)/20160 - 
 (1777*y1^2*y2^11*y3^9*yl4^4)/20160 - (1567*y1^3*y2^11*y3^9*yl4^4)/20160 - 
 (731*y1^4*y2^11*y3^9*yl4^4)/10080 - (1399*y1^5*y2^11*y3^9*yl4^4)/20160 - 
 (1357*y1^6*y2^11*y3^9*yl4^4)/20160 - (1327*y1^7*y2^11*y3^9*yl4^4)/20160 - 
 (2609*y1^8*y2^11*y3^9*yl4^4)/40320 - (143*y1^9*y2^11*y3^9*yl4^4)/2240 - 
 (1273*y1^10*y2^11*y3^9*yl4^4)/20160 - (13877*y1^11*y2^11*y3^9*yl4^4)/
  221760 - (313*y1^12*y2^11*y3^9*yl4^4)/5040 - 
 (16171*y1^13*y2^11*y3^9*yl4^4)/262080 - (1237*y1^14*y2^11*y3^9*yl4^4)/
  20160 - (23209*y2^12*y3^9*yl4^4)/221760 - (50929*y1*y2^12*y3^9*yl4^4)/
  443520 - (37069*y1^2*y2^12*y3^9*yl4^4)/443520 - 
 (32449*y1^3*y2^12*y3^9*yl4^4)/443520 - (30139*y1^4*y2^12*y3^9*yl4^4)/
  443520 - (28753*y1^5*y2^12*y3^9*yl4^4)/443520 - 
 (27829*y1^6*y2^12*y3^9*yl4^4)/443520 - (27169*y1^7*y2^12*y3^9*yl4^4)/
  443520 - (13337*y1^8*y2^12*y3^9*yl4^4)/221760 - 
 (2921*y1^9*y2^12*y3^9*yl4^4)/49280 - (25981*y1^10*y2^12*y3^9*yl4^4)/443520 - 
 (2339*y1^11*y2^12*y3^9*yl4^4)/40320 - (25519*y1^12*y2^12*y3^9*yl4^4)/
  443520 - (329437*y1^13*y2^12*y3^9*yl4^4)/5765760 - 
 (25189*y1^14*y2^12*y3^9*yl4^4)/443520 - (5321*y2^13*y3^9*yl4^4)/55440 - 
 (12251*y1*y2^13*y3^9*yl4^4)/110880 - (4393*y1^2*y2^13*y3^9*yl4^4)/55440 - 
 (7631*y1^3*y2^13*y3^9*yl4^4)/110880 - (14107*y1^4*y2^13*y3^9*yl4^4)/221760 - 
 (6707*y1^5*y2^13*y3^9*yl4^4)/110880 - (1619*y1^6*y2^13*y3^9*yl4^4)/27720 - 
 (6311*y1^7*y2^13*y3^9*yl4^4)/110880 - (24749*y1^8*y2^13*y3^9*yl4^4)/443520 - 
 (6091*y1^9*y2^13*y3^9*yl4^4)/110880 - (3007*y1^10*y2^13*y3^9*yl4^4)/55440 - 
 (541*y1^11*y2^13*y3^9*yl4^4)/10080 - (11797*y1^12*y2^13*y3^9*yl4^4)/221760 - 
 (76103*y1^13*y2^13*y3^9*yl4^4)/1441440 - (727*y1^14*y2^13*y3^9*yl4^4)/
  13860 - (15811*y2^14*y3^9*yl4^4)/180180 - (76667*y1*y2^14*y3^9*yl4^4)/
  720720 - (108289*y1^2*y2^14*y3^9*yl4^4)/1441440 - 
 (46637*y1^3*y2^14*y3^9*yl4^4)/720720 - (171533*y1^4*y2^14*y3^9*yl4^4)/
  2882880 - (40631*y1^5*y2^14*y3^9*yl4^4)/720720 - 
 (78259*y1^6*y2^14*y3^9*yl4^4)/1441440 - (38057*y1^7*y2^14*y3^9*yl4^4)/
  720720 - (298021*y1^8*y2^14*y3^9*yl4^4)/5765760 - 
 (12209*y1^9*y2^14*y3^9*yl4^4)/240240 - (72253*y1^10*y2^14*y3^9*yl4^4)/
  1441440 - (3247*y1^11*y2^14*y3^9*yl4^4)/65520 - 
 (141503*y1^12*y2^14*y3^9*yl4^4)/2882880 - (2699*y1^13*y2^14*y3^9*yl4^4)/
  55440 - (69679*y1^14*y2^14*y3^9*yl4^4)/1441440 - 
 (2917*y2^4*y3^10*yl4^4)/3780 - (6779*y1*y2^4*y3^10*yl4^4)/15120 - 
 (12613*y1^2*y2^4*y3^10*yl4^4)/30240 - (6149*y1^3*y2^4*y3^10*yl4^4)/15120 - 
 (24281*y1^4*y2^4*y3^10*yl4^4)/60480 - (6023*y1^5*y2^4*y3^10*yl4^4)/15120 - 
 (11983*y1^6*y2^4*y3^10*yl4^4)/30240 - (5969*y1^7*y2^4*y3^10*yl4^4)/15120 - 
 (47617*y1^8*y2^4*y3^10*yl4^4)/120960 - (5939*y1^9*y2^4*y3^10*yl4^4)/15120 - 
 (11857*y1^10*y2^4*y3^10*yl4^4)/30240 - (65119*y1^11*y2^4*y3^10*yl4^4)/
  166320 - (23651*y1^12*y2^4*y3^10*yl4^4)/60480 - 
 (76787*y1^13*y2^4*y3^10*yl4^4)/196560 - (11803*y1^14*y2^4*y3^10*yl4^4)/
  30240 - (1343*y2^5*y3^10*yl4^4)/12096 - (2855*y1*y2^5*y3^10*yl4^4)/24192 - 
 (2099*y1^2*y2^5*y3^10*yl4^4)/24192 - (1847*y1^3*y2^5*y3^10*yl4^4)/24192 - 
 (1721*y1^4*y2^5*y3^10*yl4^4)/24192 - (8227*y1^5*y2^5*y3^10*yl4^4)/120960 - 
 (1595*y1^6*y2^5*y3^10*yl4^4)/24192 - (1559*y1^7*y2^5*y3^10*yl4^4)/24192 - 
 (383*y1^8*y2^5*y3^10*yl4^4)/6048 - (1511*y1^9*y2^5*y3^10*yl4^4)/24192 - 
 (7471*y1^10*y2^5*y3^10*yl4^4)/120960 - (16285*y1^11*y2^5*y3^10*yl4^4)/
  266112 - (1469*y1^12*y2^5*y3^10*yl4^4)/24192 - 
 (18971*y1^13*y2^5*y3^10*yl4^4)/314496 - (1451*y1^14*y2^5*y3^10*yl4^4)/
  24192 - (8983*y2^6*y3^10*yl4^4)/60480 - (16543*y1*y2^6*y3^10*yl4^4)/
  120960 - (12763*y1^2*y2^6*y3^10*yl4^4)/120960 - 
 (11503*y1^3*y2^6*y3^10*yl4^4)/120960 - (10873*y1^4*y2^6*y3^10*yl4^4)/
  120960 - (2099*y1^5*y2^6*y3^10*yl4^4)/24192 - 
 (10243*y1^6*y2^6*y3^10*yl4^4)/120960 - (10063*y1^7*y2^6*y3^10*yl4^4)/
  120960 - (1241*y1^8*y2^6*y3^10*yl4^4)/15120 - 
 (9823*y1^9*y2^6*y3^10*yl4^4)/120960 - (9739*y1^10*y2^6*y3^10*yl4^4)/120960 - 
 (106373*y1^11*y2^6*y3^10*yl4^4)/1330560 - (9613*y1^12*y2^6*y3^10*yl4^4)/
  120960 - (124339*y1^13*y2^6*y3^10*yl4^4)/1572480 - 
 (9523*y1^14*y2^6*y3^10*yl4^4)/120960 - (8983*y2^7*y3^10*yl4^4)/60480 - 
 (16543*y1*y2^7*y3^10*yl4^4)/120960 - (12763*y1^2*y2^7*y3^10*yl4^4)/120960 - 
 (11503*y1^3*y2^7*y3^10*yl4^4)/120960 - (10873*y1^4*y2^7*y3^10*yl4^4)/
  120960 - (2099*y1^5*y2^7*y3^10*yl4^4)/24192 - 
 (10243*y1^6*y2^7*y3^10*yl4^4)/120960 - (10063*y1^7*y2^7*y3^10*yl4^4)/
  120960 - (1241*y1^8*y2^7*y3^10*yl4^4)/15120 - 
 (9823*y1^9*y2^7*y3^10*yl4^4)/120960 - (9739*y1^10*y2^7*y3^10*yl4^4)/120960 - 
 (106373*y1^11*y2^7*y3^10*yl4^4)/1330560 - (9613*y1^12*y2^7*y3^10*yl4^4)/
  120960 - (124339*y1^13*y2^7*y3^10*yl4^4)/1572480 - 
 (9523*y1^14*y2^7*y3^10*yl4^4)/120960 - (1219*y2^8*y3^10*yl4^4)/8640 - 
 (2299*y1*y2^8*y3^10*yl4^4)/17280 - (1759*y1^2*y2^8*y3^10*yl4^4)/17280 - 
 (1579*y1^3*y2^8*y3^10*yl4^4)/17280 - (1489*y1^4*y2^8*y3^10*yl4^4)/17280 - 
 (287*y1^5*y2^8*y3^10*yl4^4)/3456 - (1399*y1^6*y2^8*y3^10*yl4^4)/17280 - 
 (9613*y1^7*y2^8*y3^10*yl4^4)/120960 - (677*y1^8*y2^8*y3^10*yl4^4)/8640 - 
 (1339*y1^9*y2^8*y3^10*yl4^4)/17280 - (1327*y1^10*y2^8*y3^10*yl4^4)/17280 - 
 (14489*y1^11*y2^8*y3^10*yl4^4)/190080 - (1309*y1^12*y2^8*y3^10*yl4^4)/
  17280 - (16927*y1^13*y2^8*y3^10*yl4^4)/224640 - 
 (9073*y1^14*y2^8*y3^10*yl4^4)/120960 - (569*y2^9*y3^10*yl4^4)/4320 - 
 (1109*y1*y2^9*y3^10*yl4^4)/8640 - (839*y1^2*y2^9*y3^10*yl4^4)/8640 - 
 (749*y1^3*y2^9*y3^10*yl4^4)/8640 - (11*y1^4*y2^9*y3^10*yl4^4)/135 - 
 (677*y1^5*y2^9*y3^10*yl4^4)/8640 - (659*y1^6*y2^9*y3^10*yl4^4)/8640 - 
 (4523*y1^7*y2^9*y3^10*yl4^4)/60480 - (1273*y1^8*y2^9*y3^10*yl4^4)/17280 - 
 (629*y1^9*y2^9*y3^10*yl4^4)/8640 - (623*y1^10*y2^9*y3^10*yl4^4)/8640 - 
 (6799*y1^11*y2^9*y3^10*yl4^4)/95040 - (307*y1^12*y2^9*y3^10*yl4^4)/4320 - 
 (7937*y1^13*y2^9*y3^10*yl4^4)/112320 - (4253*y1^14*y2^9*y3^10*yl4^4)/60480 - 
 (527*y2^10*y3^10*yl4^4)/4320 - (1067*y1*y2^10*y3^10*yl4^4)/8640 - 
 (797*y1^2*y2^10*y3^10*yl4^4)/8640 - (707*y1^3*y2^10*y3^10*yl4^4)/8640 - 
 (331*y1^4*y2^10*y3^10*yl4^4)/4320 - (127*y1^5*y2^10*y3^10*yl4^4)/1728 - 
 (617*y1^6*y2^10*y3^10*yl4^4)/8640 - (4229*y1^7*y2^10*y3^10*yl4^4)/60480 - 
 (1189*y1^8*y2^10*y3^10*yl4^4)/17280 - (587*y1^9*y2^10*y3^10*yl4^4)/8640 - 
 (581*y1^10*y2^10*y3^10*yl4^4)/8640 - (6337*y1^11*y2^10*y3^10*yl4^4)/95040 - 
 (143*y1^12*y2^10*y3^10*yl4^4)/2160 - (7391*y1^13*y2^10*y3^10*yl4^4)/112320 - 
 (3959*y1^14*y2^10*y3^10*yl4^4)/60480 - (3401*y2^11*y3^10*yl4^4)/30240 - 
 (7181*y1*y2^11*y3^10*yl4^4)/60480 - (5291*y1^2*y2^11*y3^10*yl4^4)/60480 - 
 (4661*y1^3*y2^11*y3^10*yl4^4)/60480 - (2173*y1^4*y2^11*y3^10*yl4^4)/30240 - 
 (4157*y1^5*y2^11*y3^10*yl4^4)/60480 - (4031*y1^6*y2^11*y3^10*yl4^4)/60480 - 
 (563*y1^7*y2^11*y3^10*yl4^4)/8640 - (7747*y1^8*y2^11*y3^10*yl4^4)/120960 - 
 (3821*y1^9*y2^11*y3^10*yl4^4)/60480 - (3779*y1^10*y2^11*y3^10*yl4^4)/60480 - 
 (41191*y1^11*y2^11*y3^10*yl4^4)/665280 - (929*y1^12*y2^11*y3^10*yl4^4)/
  15120 - (47993*y1^13*y2^11*y3^10*yl4^4)/786240 - 
 (3671*y1^14*y2^11*y3^10*yl4^4)/60480 - (9821*y2^12*y3^10*yl4^4)/95040 - 
 (21701*y1*y2^12*y3^10*yl4^4)/190080 - (15761*y1^2*y2^12*y3^10*yl4^4)/
  190080 - (13781*y1^3*y2^12*y3^10*yl4^4)/190080 - 
 (12791*y1^4*y2^12*y3^10*yl4^4)/190080 - (12197*y1^5*y2^12*y3^10*yl4^4)/
  190080 - (11801*y1^6*y2^12*y3^10*yl4^4)/190080 - 
 (80627*y1^7*y2^12*y3^10*yl4^4)/1330560 - (5653*y1^8*y2^12*y3^10*yl4^4)/
  95040 - (11141*y1^9*y2^12*y3^10*yl4^4)/190080 - 
 (11009*y1^10*y2^12*y3^10*yl4^4)/190080 - (991*y1^11*y2^12*y3^10*yl4^4)/
  17280 - (10811*y1^12*y2^12*y3^10*yl4^4)/190080 - 
 (139553*y1^13*y2^12*y3^10*yl4^4)/2471040 - (74687*y1^14*y2^12*y3^10*yl4^4)/
  1330560 - (2249*y2^13*y3^10*yl4^4)/23760 - (5219*y1*y2^13*y3^10*yl4^4)/
  47520 - (1867*y1^2*y2^13*y3^10*yl4^4)/23760 - 
 (3239*y1^3*y2^13*y3^10*yl4^4)/47520 - (5983*y1^4*y2^13*y3^10*yl4^4)/95040 - 
 (2843*y1^5*y2^13*y3^10*yl4^4)/47520 - (343*y1^6*y2^13*y3^10*yl4^4)/5940 - 
 (18713*y1^7*y2^13*y3^10*yl4^4)/332640 - (10481*y1^8*y2^13*y3^10*yl4^4)/
  190080 - (2579*y1^9*y2^13*y3^10*yl4^4)/47520 - 
 (1273*y1^10*y2^13*y3^10*yl4^4)/23760 - (229*y1^11*y2^13*y3^10*yl4^4)/4320 - 
 (4993*y1^12*y2^13*y3^10*yl4^4)/95040 - (32207*y1^13*y2^13*y3^10*yl4^4)/
  617760 - (4307*y1^14*y2^13*y3^10*yl4^4)/83160 - 
 (3337*y2^14*y3^10*yl4^4)/38610 - (32653*y1*y2^14*y3^10*yl4^4)/308880 - 
 (46001*y1^2*y2^14*y3^10*yl4^4)/617760 - (19783*y1^3*y2^14*y3^10*yl4^4)/
  308880 - (72697*y1^4*y2^14*y3^10*yl4^4)/1235520 - 
 (17209*y1^5*y2^14*y3^10*yl4^4)/308880 - (33131*y1^6*y2^14*y3^10*yl4^4)/
  617760 - (112741*y1^7*y2^14*y3^10*yl4^4)/2162160 - 
 (126089*y1^8*y2^14*y3^10*yl4^4)/2471040 - (15493*y1^9*y2^14*y3^10*yl4^4)/
  308880 - (30557*y1^10*y2^14*y3^10*yl4^4)/617760 - 
 (1373*y1^11*y2^14*y3^10*yl4^4)/28080 - (59827*y1^12*y2^14*y3^10*yl4^4)/
  1235520 - (1141*y1^13*y2^14*y3^10*yl4^4)/23760 - 
 (206177*y1^14*y2^14*y3^10*yl4^4)/4324320 - (1987*y2^4*y3^11*yl4^4)/2520 - 
 (1151*y1*y2^4*y3^11*yl4^4)/2520 - (4289*y1^2*y2^4*y3^11*yl4^4)/10080 - 
 (523*y1^3*y2^4*y3^11*yl4^4)/1260 - (8263*y1^4*y2^4*y3^11*yl4^4)/20160 - 
 (205*y1^5*y2^4*y3^11*yl4^4)/504 - (4079*y1^6*y2^4*y3^11*yl4^4)/10080 - 
 (127*y1^7*y2^4*y3^11*yl4^4)/315 - (16211*y1^8*y2^4*y3^11*yl4^4)/40320 - 
 (337*y1^9*y2^4*y3^11*yl4^4)/840 - (4037*y1^10*y2^4*y3^11*yl4^4)/10080 - 
 (5543*y1^11*y2^4*y3^11*yl4^4)/13860 - (8053*y1^12*y2^4*y3^11*yl4^4)/20160 - 
 (13073*y1^13*y2^4*y3^11*yl4^4)/32760 - (4019*y1^14*y2^4*y3^11*yl4^4)/10080 - 
 (317*y2^5*y3^11*yl4^4)/2880 - (677*y1*y2^5*y3^11*yl4^4)/5760 - 
 (497*y1^2*y2^5*y3^11*yl4^4)/5760 - (437*y1^3*y2^5*y3^11*yl4^4)/5760 - 
 (407*y1^4*y2^5*y3^11*yl4^4)/5760 - (389*y1^5*y2^5*y3^11*yl4^4)/5760 - 
 (377*y1^6*y2^5*y3^11*yl4^4)/5760 - (2579*y1^7*y2^5*y3^11*yl4^4)/40320 - 
 (181*y1^8*y2^5*y3^11*yl4^4)/2880 - (119*y1^9*y2^5*y3^11*yl4^4)/1920 - 
 (353*y1^10*y2^5*y3^11*yl4^4)/5760 - (3847*y1^11*y2^5*y3^11*yl4^4)/63360 - 
 (347*y1^12*y2^5*y3^11*yl4^4)/5760 - (4481*y1^13*y2^5*y3^11*yl4^4)/74880 - 
 (2399*y1^14*y2^5*y3^11*yl4^4)/40320 - (85*y2^6*y3^11*yl4^4)/576 - 
 (157*y1*y2^6*y3^11*yl4^4)/1152 - (121*y1^2*y2^6*y3^11*yl4^4)/1152 - 
 (109*y1^3*y2^6*y3^11*yl4^4)/1152 - (103*y1^4*y2^6*y3^11*yl4^4)/1152 - 
 (497*y1^5*y2^6*y3^11*yl4^4)/5760 - (97*y1^6*y2^6*y3^11*yl4^4)/1152 - 
 (667*y1^7*y2^6*y3^11*yl4^4)/8064 - (47*y1^8*y2^6*y3^11*yl4^4)/576 - 
 (31*y1^9*y2^6*y3^11*yl4^4)/384 - (461*y1^10*y2^6*y3^11*yl4^4)/5760 - 
 (1007*y1^11*y2^6*y3^11*yl4^4)/12672 - (91*y1^12*y2^6*y3^11*yl4^4)/1152 - 
 (1177*y1^13*y2^6*y3^11*yl4^4)/14976 - (631*y1^14*y2^6*y3^11*yl4^4)/8064 - 
 (85*y2^7*y3^11*yl4^4)/576 - (157*y1*y2^7*y3^11*yl4^4)/1152 - 
 (121*y1^2*y2^7*y3^11*yl4^4)/1152 - (109*y1^3*y2^7*y3^11*yl4^4)/1152 - 
 (103*y1^4*y2^7*y3^11*yl4^4)/1152 - (497*y1^5*y2^7*y3^11*yl4^4)/5760 - 
 (97*y1^6*y2^7*y3^11*yl4^4)/1152 - (667*y1^7*y2^7*y3^11*yl4^4)/8064 - 
 (47*y1^8*y2^7*y3^11*yl4^4)/576 - (31*y1^9*y2^7*y3^11*yl4^4)/384 - 
 (461*y1^10*y2^7*y3^11*yl4^4)/5760 - (1007*y1^11*y2^7*y3^11*yl4^4)/12672 - 
 (91*y1^12*y2^7*y3^11*yl4^4)/1152 - (1177*y1^13*y2^7*y3^11*yl4^4)/14976 - 
 (631*y1^14*y2^7*y3^11*yl4^4)/8064 - (565*y2^8*y3^11*yl4^4)/4032 - 
 (1069*y1*y2^8*y3^11*yl4^4)/8064 - (817*y1^2*y2^8*y3^11*yl4^4)/8064 - 
 (733*y1^3*y2^8*y3^11*yl4^4)/8064 - (691*y1^4*y2^8*y3^11*yl4^4)/8064 - 
 (3329*y1^5*y2^8*y3^11*yl4^4)/40320 - (649*y1^6*y2^8*y3^11*yl4^4)/8064 - 
 (91*y1^7*y2^8*y3^11*yl4^4)/1152 - (157*y1^8*y2^8*y3^11*yl4^4)/2016 - 
 (69*y1^9*y2^8*y3^11*yl4^4)/896 - (3077*y1^10*y2^8*y3^11*yl4^4)/40320 - 
 (6719*y1^11*y2^8*y3^11*yl4^4)/88704 - (607*y1^12*y2^8*y3^11*yl4^4)/8064 - 
 (7849*y1^13*y2^8*y3^11*yl4^4)/104832 - (601*y1^14*y2^8*y3^11*yl4^4)/8064 - 
 (659*y2^9*y3^11*yl4^4)/5040 - (1289*y1*y2^9*y3^11*yl4^4)/10080 - 
 (487*y1^2*y2^9*y3^11*yl4^4)/5040 - (869*y1^3*y2^9*y3^11*yl4^4)/10080 - 
 (1633*y1^4*y2^9*y3^11*yl4^4)/20160 - (157*y1^5*y2^9*y3^11*yl4^4)/2016 - 
 (191*y1^6*y2^9*y3^11*yl4^4)/2520 - (107*y1^7*y2^9*y3^11*yl4^4)/1440 - 
 (2951*y1^8*y2^9*y3^11*yl4^4)/40320 - (81*y1^9*y2^9*y3^11*yl4^4)/1120 - 
 (361*y1^10*y2^9*y3^11*yl4^4)/5040 - (7879*y1^11*y2^9*y3^11*yl4^4)/110880 - 
 (1423*y1^12*y2^9*y3^11*yl4^4)/20160 - (9197*y1^13*y2^9*y3^11*yl4^4)/131040 - 
 (22*y1^14*y2^9*y3^11*yl4^4)/315 - (61*y2^10*y3^11*yl4^4)/504 - 
 (31*y1*y2^10*y3^11*yl4^4)/252 - (185*y1^2*y2^10*y3^11*yl4^4)/2016 - 
 (41*y1^3*y2^10*y3^11*yl4^4)/504 - (307*y1^4*y2^10*y3^11*yl4^4)/4032 - 
 (23*y1^5*y2^10*y3^11*yl4^4)/315 - (143*y1^6*y2^10*y3^11*yl4^4)/2016 - 
 (5*y1^7*y2^10*y3^11*yl4^4)/72 - (551*y1^8*y2^10*y3^11*yl4^4)/8064 - 
 (17*y1^9*y2^10*y3^11*yl4^4)/252 - (673*y1^10*y2^10*y3^11*yl4^4)/10080 - 
 (367*y1^11*y2^10*y3^11*yl4^4)/5544 - (265*y1^12*y2^10*y3^11*yl4^4)/4032 - 
 (107*y1^13*y2^10*y3^11*yl4^4)/1638 - (131*y1^14*y2^10*y3^11*yl4^4)/2016 - 
 (281*y2^11*y3^11*yl4^4)/2520 - (149*y1*y2^11*y3^11*yl4^4)/1260 - 
 (877*y1^2*y2^11*y3^11*yl4^4)/10080 - (193*y1^3*y2^11*y3^11*yl4^4)/2520 - 
 (1439*y1^4*y2^11*y3^11*yl4^4)/20160 - (43*y1^5*y2^11*y3^11*yl4^4)/630 - 
 (667*y1^6*y2^11*y3^11*yl4^4)/10080 - (163*y1^7*y2^11*y3^11*yl4^4)/2520 - 
 (2563*y1^8*y2^11*y3^11*yl4^4)/40320 - (79*y1^9*y2^11*y3^11*yl4^4)/1260 - 
 (125*y1^10*y2^11*y3^11*yl4^4)/2016 - (1703*y1^11*y2^11*y3^11*yl4^4)/27720 - 
 (1229*y1^12*y2^11*y3^11*yl4^4)/20160 - (248*y1^13*y2^11*y3^11*yl4^4)/4095 - 
 (607*y1^14*y2^11*y3^11*yl4^4)/10080 - (22703*y2^12*y3^11*yl4^4)/221760 - 
 (50423*y1*y2^12*y3^11*yl4^4)/443520 - (36563*y1^2*y2^12*y3^11*yl4^4)/
  443520 - (31943*y1^3*y2^12*y3^11*yl4^4)/443520 - 
 (29633*y1^4*y2^12*y3^11*yl4^4)/443520 - (28247*y1^5*y2^12*y3^11*yl4^4)/
  443520 - (27323*y1^6*y2^12*y3^11*yl4^4)/443520 - 
 (3809*y1^7*y2^12*y3^11*yl4^4)/63360 - (3271*y1^8*y2^12*y3^11*yl4^4)/55440 - 
 (25783*y1^9*y2^12*y3^11*yl4^4)/443520 - (5095*y1^10*y2^12*y3^11*yl4^4)/
  88704 - (2293*y1^11*y2^12*y3^11*yl4^4)/40320 - 
 (25013*y1^12*y2^12*y3^11*yl4^4)/443520 - (322859*y1^13*y2^12*y3^11*yl4^4)/
  5765760 - (24683*y1^14*y2^12*y3^11*yl4^4)/443520 - 
 (3463*y2^13*y3^11*yl4^4)/36960 - (8083*y1*y2^13*y3^11*yl4^4)/73920 - 
 (5773*y1^2*y2^13*y3^11*yl4^4)/73920 - (5003*y1^3*y2^13*y3^11*yl4^4)/73920 - 
 (2309*y1^4*y2^13*y3^11*yl4^4)/36960 - (4387*y1^5*y2^13*y3^11*yl4^4)/73920 - 
 (1411*y1^6*y2^13*y3^11*yl4^4)/24640 - (589*y1^7*y2^13*y3^11*yl4^4)/10560 - 
 (8081*y1^8*y2^13*y3^11*yl4^4)/147840 - (11929*y1^9*y2^13*y3^11*yl4^4)/
  221760 - (785*y1^10*y2^13*y3^11*yl4^4)/14784 - 
 (353*y1^11*y2^13*y3^11*yl4^4)/6720 - (481*y1^12*y2^13*y3^11*yl4^4)/9240 - 
 (49639*y1^13*y2^13*y3^11*yl4^4)/960960 - (3793*y1^14*y2^13*y3^11*yl4^4)/
  73920 - (123199*y2^14*y3^11*yl4^4)/1441440 - 
 (303379*y1*y2^14*y3^11*yl4^4)/2882880 - (213289*y1^2*y2^14*y3^11*yl4^4)/
  2882880 - (183259*y1^3*y2^14*y3^11*yl4^4)/2882880 - 
 (42061*y1^4*y2^14*y3^11*yl4^4)/720720 - (31847*y1^5*y2^14*y3^11*yl4^4)/
  576576 - (153229*y1^6*y2^14*y3^11*yl4^4)/2882880 - 
 (21277*y1^7*y2^14*y3^11*yl4^4)/411840 - (291443*y1^8*y2^14*y3^11*yl4^4)/
  5765760 - (143219*y1^9*y2^14*y3^11*yl4^4)/2882880 - 
 (141217*y1^10*y2^14*y3^11*yl4^4)/2882880 - (12689*y1^11*y2^14*y3^11*yl4^4)/
  262080 - (69107*y1^12*y2^14*y3^11*yl4^4)/1441440 - 
 (10543*y1^13*y2^14*y3^11*yl4^4)/221760 - (136069*y1^14*y2^14*y3^11*yl4^4)/
  2882880 - (44537*y2^4*y3^12*yl4^4)/55440 - (51467*y1*y2^4*y3^12*yl4^4)/
  110880 - (24001*y1^2*y2^4*y3^12*yl4^4)/55440 - 
 (46847*y1^3*y2^4*y3^12*yl4^4)/110880 - (92539*y1^4*y2^4*y3^12*yl4^4)/
  221760 - (45923*y1^5*y2^4*y3^12*yl4^4)/110880 - 
 (11423*y1^6*y2^4*y3^12*yl4^4)/27720 - (45527*y1^7*y2^4*y3^12*yl4^4)/110880 - 
 (181613*y1^8*y2^4*y3^12*yl4^4)/443520 - (45307*y1^9*y2^4*y3^12*yl4^4)/
  110880 - (4523*y1^10*y2^4*y3^12*yl4^4)/11088 - 
 (45167*y1^11*y2^4*y3^12*yl4^4)/110880 - (90229*y1^12*y2^4*y3^12*yl4^4)/
  221760 - (585911*y1^13*y2^4*y3^12*yl4^4)/1441440 - 
 (5629*y1^14*y2^4*y3^12*yl4^4)/13860 - (433*y2^5*y3^12*yl4^4)/3960 - 
 (58*y1*y2^5*y3^12*yl4^4)/495 - (1361*y1^2*y2^5*y3^12*yl4^4)/15840 - 
 (299*y1^3*y2^5*y3^12*yl4^4)/3960 - (2227*y1^4*y2^5*y3^12*yl4^4)/31680 - 
 (133*y1^5*y2^5*y3^12*yl4^4)/1980 - (1031*y1^6*y2^5*y3^12*yl4^4)/15840 - 
 (1763*y1^7*y2^5*y3^12*yl4^4)/27720 - (3959*y1^8*y2^5*y3^12*yl4^4)/63360 - 
 (61*y1^9*y2^5*y3^12*yl4^4)/990 - (193*y1^10*y2^5*y3^12*yl4^4)/3168 - 
 (239*y1^11*y2^5*y3^12*yl4^4)/3960 - (1897*y1^12*y2^5*y3^12*yl4^4)/31680 - 
 (1531*y1^13*y2^5*y3^12*yl4^4)/25740 - (6557*y1^14*y2^5*y3^12*yl4^4)/110880 - 
 (1163*y2^6*y3^12*yl4^4)/7920 - (2153*y1*y2^6*y3^12*yl4^4)/15840 - 
 (829*y1^2*y2^6*y3^12*yl4^4)/7920 - (1493*y1^3*y2^6*y3^12*yl4^4)/15840 - 
 (2821*y1^4*y2^6*y3^12*yl4^4)/31680 - (1361*y1^5*y2^6*y3^12*yl4^4)/15840 - 
 (83*y1^6*y2^6*y3^12*yl4^4)/990 - (9131*y1^7*y2^6*y3^12*yl4^4)/110880 - 
 (5147*y1^8*y2^6*y3^12*yl4^4)/63360 - (1273*y1^9*y2^6*y3^12*yl4^4)/15840 - 
 (631*y1^10*y2^6*y3^12*yl4^4)/7920 - (1253*y1^11*y2^6*y3^12*yl4^4)/15840 - 
 (2491*y1^12*y2^6*y3^12*yl4^4)/31680 - (16109*y1^13*y2^6*y3^12*yl4^4)/
  205920 - (2159*y1^14*y2^6*y3^12*yl4^4)/27720 - 
 (1163*y2^7*y3^12*yl4^4)/7920 - (2153*y1*y2^7*y3^12*yl4^4)/15840 - 
 (829*y1^2*y2^7*y3^12*yl4^4)/7920 - (1493*y1^3*y2^7*y3^12*yl4^4)/15840 - 
 (2821*y1^4*y2^7*y3^12*yl4^4)/31680 - (1361*y1^5*y2^7*y3^12*yl4^4)/15840 - 
 (83*y1^6*y2^7*y3^12*yl4^4)/990 - (9131*y1^7*y2^7*y3^12*yl4^4)/110880 - 
 (5147*y1^8*y2^7*y3^12*yl4^4)/63360 - (1273*y1^9*y2^7*y3^12*yl4^4)/15840 - 
 (631*y1^10*y2^7*y3^12*yl4^4)/7920 - (1253*y1^11*y2^7*y3^12*yl4^4)/15840 - 
 (2491*y1^12*y2^7*y3^12*yl4^4)/31680 - (16109*y1^13*y2^7*y3^12*yl4^4)/
  205920 - (2159*y1^14*y2^7*y3^12*yl4^4)/27720 - 
 (15457*y2^8*y3^12*yl4^4)/110880 - (29317*y1*y2^8*y3^12*yl4^4)/221760 - 
 (22387*y1^2*y2^8*y3^12*yl4^4)/221760 - (20077*y1^3*y2^8*y3^12*yl4^4)/
  221760 - (9461*y1^4*y2^8*y3^12*yl4^4)/110880 - 
 (18229*y1^5*y2^8*y3^12*yl4^4)/221760 - (17767*y1^6*y2^8*y3^12*yl4^4)/
  221760 - (2491*y1^7*y2^8*y3^12*yl4^4)/31680 - 
 (34379*y1^8*y2^8*y3^12*yl4^4)/443520 - (16997*y1^9*y2^8*y3^12*yl4^4)/
  221760 - (16843*y1^10*y2^8*y3^12*yl4^4)/221760 - 
 (16717*y1^11*y2^8*y3^12*yl4^4)/221760 - (4153*y1^12*y2^8*y3^12*yl4^4)/
  55440 - (214801*y1^13*y2^8*y3^12*yl4^4)/2882880 - 
 (16447*y1^14*y2^8*y3^12*yl4^4)/221760 - (5767*y2^9*y3^12*yl4^4)/44352 - 
 (11311*y1*y2^9*y3^12*yl4^4)/88704 - (8539*y1^2*y2^9*y3^12*yl4^4)/88704 - 
 (7615*y1^3*y2^9*y3^12*yl4^4)/88704 - (7153*y1^4*y2^9*y3^12*yl4^4)/88704 - 
 (34379*y1^5*y2^9*y3^12*yl4^4)/443520 - (6691*y1^6*y2^9*y3^12*yl4^4)/88704 - 
 (937*y1^7*y2^9*y3^12*yl4^4)/12672 - (1615*y1^8*y2^9*y3^12*yl4^4)/22176 - 
 (6383*y1^9*y2^9*y3^12*yl4^4)/88704 - (31607*y1^10*y2^9*y3^12*yl4^4)/443520 - 
 (6271*y1^11*y2^9*y3^12*yl4^4)/88704 - (6229*y1^12*y2^9*y3^12*yl4^4)/88704 - 
 (80515*y1^13*y2^9*y3^12*yl4^4)/1153152 - (6163*y1^14*y2^9*y3^12*yl4^4)/
  88704 - (8893*y2^10*y3^12*yl4^4)/73920 - (18133*y1*y2^10*y3^12*yl4^4)/
  147840 - (13513*y1^2*y2^10*y3^12*yl4^4)/147840 - 
 (3991*y1^3*y2^10*y3^12*yl4^4)/49280 - (11203*y1^4*y2^10*y3^12*yl4^4)/
  147840 - (10741*y1^5*y2^10*y3^12*yl4^4)/147840 - 
 (10433*y1^6*y2^10*y3^12*yl4^4)/147840 - (1459*y1^7*y2^10*y3^12*yl4^4)/
  21120 - (157*y1^8*y2^10*y3^12*yl4^4)/2310 - (29759*y1^9*y2^10*y3^12*yl4^4)/
  443520 - (9817*y1^10*y2^10*y3^12*yl4^4)/147840 - 
 (9733*y1^11*y2^10*y3^12*yl4^4)/147840 - (3221*y1^12*y2^10*y3^12*yl4^4)/
  49280 - (124849*y1^13*y2^10*y3^12*yl4^4)/1921920 - 
 (9553*y1^14*y2^10*y3^12*yl4^4)/147840 - (8189*y2^11*y3^12*yl4^4)/73920 - 
 (17429*y1*y2^11*y3^12*yl4^4)/147840 - (12809*y1^2*y2^11*y3^12*yl4^4)/
  147840 - (11269*y1^3*y2^11*y3^12*yl4^4)/147840 - 
 (10499*y1^4*y2^11*y3^12*yl4^4)/147840 - (10037*y1^5*y2^11*y3^12*yl4^4)/
  147840 - (3243*y1^6*y2^11*y3^12*yl4^4)/49280 - 
 (9509*y1^7*y2^11*y3^12*yl4^4)/147840 - (73*y1^8*y2^11*y3^12*yl4^4)/1155 - 
 (27647*y1^9*y2^11*y3^12*yl4^4)/443520 - (9113*y1^10*y2^11*y3^12*yl4^4)/
  147840 - (9029*y1^11*y2^11*y3^12*yl4^4)/147840 - 
 (8959*y1^12*y2^11*y3^12*yl4^4)/147840 - (115697*y1^13*y2^11*y3^12*yl4^4)/
  1921920 - (8849*y1^14*y2^11*y3^12*yl4^4)/147840 - 
 (3757*y2^12*y3^12*yl4^4)/36960 - (8377*y1*y2^12*y3^12*yl4^4)/73920 - 
 (6067*y1^2*y2^12*y3^12*yl4^4)/73920 - (5297*y1^3*y2^12*y3^12*yl4^4)/73920 - 
 (307*y1^4*y2^12*y3^12*yl4^4)/4620 - (4681*y1^5*y2^12*y3^12*yl4^4)/73920 - 
 (1509*y1^6*y2^12*y3^12*yl4^4)/24640 - (631*y1^7*y2^12*y3^12*yl4^4)/10560 - 
 (8669*y1^8*y2^12*y3^12*yl4^4)/147840 - (12811*y1^9*y2^12*y3^12*yl4^4)/
  221760 - (4219*y1^10*y2^12*y3^12*yl4^4)/73920 - 
 (4177*y1^11*y2^12*y3^12*yl4^4)/73920 - (2071*y1^12*y2^12*y3^12*yl4^4)/
  36960 - (53461*y1^13*y2^12*y3^12*yl4^4)/960960 - 
 (4087*y1^14*y2^12*y3^12*yl4^4)/73920 - (20617*y2^13*y3^12*yl4^4)/221760 - 
 (48337*y1*y2^13*y3^12*yl4^4)/443520 - (34477*y1^2*y2^13*y3^12*yl4^4)/
  443520 - (29857*y1^3*y2^13*y3^12*yl4^4)/443520 - 
 (27547*y1^4*y2^13*y3^12*yl4^4)/443520 - (26161*y1^5*y2^13*y3^12*yl4^4)/
  443520 - (25237*y1^6*y2^13*y3^12*yl4^4)/443520 - 
 (3511*y1^7*y2^13*y3^12*yl4^4)/63360 - (12041*y1^8*y2^13*y3^12*yl4^4)/
  221760 - (2633*y1^9*y2^13*y3^12*yl4^4)/49280 - 
 (23389*y1^10*y2^13*y3^12*yl4^4)/443520 - (23137*y1^11*y2^13*y3^12*yl4^4)/
  443520 - (22927*y1^12*y2^13*y3^12*yl4^4)/443520 - 
 (295741*y1^13*y2^13*y3^12*yl4^4)/5765760 - (22597*y1^14*y2^13*y3^12*yl4^4)/
  443520 - (5429*y2^14*y3^12*yl4^4)/64064 - (13437*y1*y2^14*y3^12*yl4^4)/
  128128 - (9433*y1^2*y2^14*y3^12*yl4^4)/128128 - 
 (24295*y1^3*y2^14*y3^12*yl4^4)/384384 - (7431*y1^4*y2^14*y3^12*yl4^4)/
  128128 - (35153*y1^5*y2^14*y3^12*yl4^4)/640640 - 
 (20291*y1^6*y2^14*y3^12*yl4^4)/384384 - (939*y1^7*y2^14*y3^12*yl4^4)/18304 - 
 (3215*y1^8*y2^14*y3^12*yl4^4)/64064 - (56869*y1^9*y2^14*y3^12*yl4^4)/
  1153152 - (31149*y1^10*y2^14*y3^12*yl4^4)/640640 - 
 (6157*y1^11*y2^14*y3^12*yl4^4)/128128 - (18289*y1^12*y2^14*y3^12*yl4^4)/
  384384 - (465*y1^13*y2^14*y3^12*yl4^4)/9856 - 
 (6001*y1^14*y2^14*y3^12*yl4^4)/128128 - (12073*y2^4*y3^13*yl4^4)/14784 - 
 (13921*y1*y2^4*y3^13*yl4^4)/29568 - (12997*y1^2*y2^4*y3^13*yl4^4)/29568 - 
 (12689*y1^3*y2^4*y3^13*yl4^4)/29568 - (12535*y1^4*y2^4*y3^13*yl4^4)/29568 - 
 (62213*y1^5*y2^4*y3^13*yl4^4)/147840 - (4127*y1^6*y2^4*y3^13*yl4^4)/9856 - 
 (12337*y1^7*y2^4*y3^13*yl4^4)/29568 - (769*y1^8*y2^4*y3^13*yl4^4)/1848 - 
 (36835*y1^9*y2^4*y3^13*yl4^4)/88704 - (61289*y1^10*y2^4*y3^13*yl4^4)/
  147840 - (12241*y1^11*y2^4*y3^13*yl4^4)/29568 - 
 (12227*y1^12*y2^4*y3^13*yl4^4)/29568 - (158797*y1^13*y2^4*y3^13*yl4^4)/
  384384 - (12205*y1^14*y2^4*y3^13*yl4^4)/29568 - 
 (1723*y2^5*y3^13*yl4^4)/15840 - (3703*y1*y2^5*y3^13*yl4^4)/31680 - 
 (2713*y1^2*y2^5*y3^13*yl4^4)/31680 - (2383*y1^3*y2^5*y3^13*yl4^4)/31680 - 
 (1109*y1^4*y2^5*y3^13*yl4^4)/15840 - (2119*y1^5*y2^5*y3^13*yl4^4)/31680 - 
 (2053*y1^6*y2^5*y3^13*yl4^4)/31680 - (14041*y1^7*y2^5*y3^13*yl4^4)/221760 - 
 (3941*y1^8*y2^5*y3^13*yl4^4)/63360 - (1943*y1^9*y2^5*y3^13*yl4^4)/31680 - 
 (1921*y1^10*y2^5*y3^13*yl4^4)/31680 - (173*y1^11*y2^5*y3^13*yl4^4)/2880 - 
 (59*y1^12*y2^5*y3^13*yl4^4)/990 - (24379*y1^13*y2^5*y3^13*yl4^4)/411840 - 
 (13051*y1^14*y2^5*y3^13*yl4^4)/221760 - (2317*y2^6*y3^13*yl4^4)/15840 - 
 (4297*y1*y2^6*y3^13*yl4^4)/31680 - (3307*y1^2*y2^6*y3^13*yl4^4)/31680 - 
 (2977*y1^3*y2^6*y3^13*yl4^4)/31680 - (703*y1^4*y2^6*y3^13*yl4^4)/7920 - 
 (2713*y1^5*y2^6*y3^13*yl4^4)/31680 - (2647*y1^6*y2^6*y3^13*yl4^4)/31680 - 
 (18199*y1^7*y2^6*y3^13*yl4^4)/221760 - (5129*y1^8*y2^6*y3^13*yl4^4)/63360 - 
 (2537*y1^9*y2^6*y3^13*yl4^4)/31680 - (503*y1^10*y2^6*y3^13*yl4^4)/6336 - 
 (227*y1^11*y2^6*y3^13*yl4^4)/2880 - (1241*y1^12*y2^6*y3^13*yl4^4)/15840 - 
 (32101*y1^13*y2^6*y3^13*yl4^4)/411840 - (17209*y1^14*y2^6*y3^13*yl4^4)/
  221760 - (2317*y2^7*y3^13*yl4^4)/15840 - (4297*y1*y2^7*y3^13*yl4^4)/31680 - 
 (3307*y1^2*y2^7*y3^13*yl4^4)/31680 - (2977*y1^3*y2^7*y3^13*yl4^4)/31680 - 
 (703*y1^4*y2^7*y3^13*yl4^4)/7920 - (2713*y1^5*y2^7*y3^13*yl4^4)/31680 - 
 (2647*y1^6*y2^7*y3^13*yl4^4)/31680 - (18199*y1^7*y2^7*y3^13*yl4^4)/221760 - 
 (5129*y1^8*y2^7*y3^13*yl4^4)/63360 - (2537*y1^9*y2^7*y3^13*yl4^4)/31680 - 
 (503*y1^10*y2^7*y3^13*yl4^4)/6336 - (227*y1^11*y2^7*y3^13*yl4^4)/2880 - 
 (1241*y1^12*y2^7*y3^13*yl4^4)/15840 - (32101*y1^13*y2^7*y3^13*yl4^4)/
  411840 - (17209*y1^14*y2^7*y3^13*yl4^4)/221760 - 
 (7697*y2^8*y3^13*yl4^4)/55440 - (14627*y1*y2^8*y3^13*yl4^4)/110880 - 
 (5581*y1^2*y2^8*y3^13*yl4^4)/55440 - (10007*y1^3*y2^8*y3^13*yl4^4)/110880 - 
 (18859*y1^4*y2^8*y3^13*yl4^4)/221760 - (9083*y1^5*y2^8*y3^13*yl4^4)/110880 - 
 (2213*y1^6*y2^8*y3^13*yl4^4)/27720 - (1241*y1^7*y2^8*y3^13*yl4^4)/15840 - 
 (34253*y1^8*y2^8*y3^13*yl4^4)/443520 - (8467*y1^9*y2^8*y3^13*yl4^4)/110880 - 
 (839*y1^10*y2^8*y3^13*yl4^4)/11088 - (757*y1^11*y2^8*y3^13*yl4^4)/10080 - 
 (16549*y1^12*y2^8*y3^13*yl4^4)/221760 - (106991*y1^13*y2^8*y3^13*yl4^4)/
  1441440 - (256*y1^14*y2^8*y3^13*yl4^4)/3465 - 
 (28709*y2^9*y3^13*yl4^4)/221760 - (56429*y1*y2^9*y3^13*yl4^4)/443520 - 
 (42569*y1^2*y2^9*y3^13*yl4^4)/443520 - (37949*y1^3*y2^9*y3^13*yl4^4)/
  443520 - (35639*y1^4*y2^9*y3^13*yl4^4)/443520 - 
 (34253*y1^5*y2^9*y3^13*yl4^4)/443520 - (33329*y1^6*y2^9*y3^13*yl4^4)/
  443520 - (4667*y1^7*y2^9*y3^13*yl4^4)/63360 - 
 (16087*y1^8*y2^9*y3^13*yl4^4)/221760 - (31789*y1^9*y2^9*y3^13*yl4^4)/
  443520 - (31481*y1^10*y2^9*y3^13*yl4^4)/443520 - 
 (2839*y1^11*y2^9*y3^13*yl4^4)/40320 - (31019*y1^12*y2^9*y3^13*yl4^4)/
  443520 - (400937*y1^13*y2^9*y3^13*yl4^4)/5765760 - 
 (30689*y1^14*y2^9*y3^13*yl4^4)/443520 - (8851*y2^10*y3^13*yl4^4)/73920 - 
 (18091*y1*y2^10*y3^13*yl4^4)/147840 - (13471*y1^2*y2^10*y3^13*yl4^4)/
  147840 - (3977*y1^3*y2^10*y3^13*yl4^4)/49280 - 
 (11161*y1^4*y2^10*y3^13*yl4^4)/147840 - (10699*y1^5*y2^10*y3^13*yl4^4)/
  147840 - (10391*y1^6*y2^10*y3^13*yl4^4)/147840 - 
 (1453*y1^7*y2^10*y3^13*yl4^4)/21120 - (5003*y1^8*y2^10*y3^13*yl4^4)/73920 - 
 (29633*y1^9*y2^10*y3^13*yl4^4)/443520 - (1955*y1^10*y2^10*y3^13*yl4^4)/
  29568 - (881*y1^11*y2^10*y3^13*yl4^4)/13440 - 
 (3207*y1^12*y2^10*y3^13*yl4^4)/49280 - (124303*y1^13*y2^10*y3^13*yl4^4)/
  1921920 - (9511*y1^14*y2^10*y3^13*yl4^4)/147840 - 
 (8147*y2^11*y3^13*yl4^4)/73920 - (17387*y1*y2^11*y3^13*yl4^4)/147840 - 
 (12767*y1^2*y2^11*y3^13*yl4^4)/147840 - (11227*y1^3*y2^11*y3^13*yl4^4)/
  147840 - (10457*y1^4*y2^11*y3^13*yl4^4)/147840 - 
 (1999*y1^5*y2^11*y3^13*yl4^4)/29568 - (3229*y1^6*y2^11*y3^13*yl4^4)/49280 - 
 (9467*y1^7*y2^11*y3^13*yl4^4)/147840 - (4651*y1^8*y2^11*y3^13*yl4^4)/73920 - 
 (27521*y1^9*y2^11*y3^13*yl4^4)/443520 - (9071*y1^10*y2^11*y3^13*yl4^4)/
  147840 - (817*y1^11*y2^11*y3^13*yl4^4)/13440 - 
 (8917*y1^12*y2^11*y3^13*yl4^4)/147840 - (115151*y1^13*y2^11*y3^13*yl4^4)/
  1921920 - (8807*y1^14*y2^11*y3^13*yl4^4)/147840 - 
 (467*y2^12*y3^13*yl4^4)/4620 - (2089*y1*y2^12*y3^13*yl4^4)/18480 - 
 (3023*y1^2*y2^12*y3^13*yl4^4)/36960 - (1319*y1^3*y2^12*y3^13*yl4^4)/18480 - 
 (4891*y1^4*y2^12*y3^13*yl4^4)/73920 - (233*y1^5*y2^12*y3^13*yl4^4)/3696 - 
 (751*y1^6*y2^12*y3^13*yl4^4)/12320 - (157*y1^7*y2^12*y3^13*yl4^4)/2640 - 
 (8627*y1^8*y2^12*y3^13*yl4^4)/147840 - (3187*y1^9*y2^12*y3^13*yl4^4)/55440 - 
 (2099*y1^10*y2^12*y3^13*yl4^4)/36960 - (1039*y1^11*y2^12*y3^13*yl4^4)/
  18480 - (4121*y1^12*y2^12*y3^13*yl4^4)/73920 - 
 (13297*y1^13*y2^12*y3^13*yl4^4)/240240 - (2033*y1^14*y2^12*y3^13*yl4^4)/
  36960 - (20491*y2^13*y3^13*yl4^4)/221760 - (48211*y1*y2^13*y3^13*yl4^4)/
  443520 - (34351*y1^2*y2^13*y3^13*yl4^4)/443520 - 
 (29731*y1^3*y2^13*y3^13*yl4^4)/443520 - (27421*y1^4*y2^13*y3^13*yl4^4)/
  443520 - (5207*y1^5*y2^13*y3^13*yl4^4)/88704 - 
 (25111*y1^6*y2^13*y3^13*yl4^4)/443520 - (3493*y1^7*y2^13*y3^13*yl4^4)/
  63360 - (5989*y1^8*y2^13*y3^13*yl4^4)/110880 - 
 (2619*y1^9*y2^13*y3^13*yl4^4)/49280 - (23263*y1^10*y2^13*y3^13*yl4^4)/
  443520 - (23011*y1^11*y2^13*y3^13*yl4^4)/443520 - 
 (22801*y1^12*y2^13*y3^13*yl4^4)/443520 - (294103*y1^13*y2^13*y3^13*yl4^4)/
  5765760 - (22471*y1^14*y2^13*y3^13*yl4^4)/443520 - 
 (26963*y2^14*y3^13*yl4^4)/320320 - (67003*y1*y2^14*y3^13*yl4^4)/640640 - 
 (46983*y1^2*y2^14*y3^13*yl4^4)/640640 - (120929*y1^3*y2^14*y3^13*yl4^4)/
  1921920 - (36973*y1^4*y2^14*y3^13*yl4^4)/640640 - 
 (34971*y1^5*y2^14*y3^13*yl4^4)/640640 - (100909*y1^6*y2^14*y3^13*yl4^4)/
  1921920 - (4669*y1^7*y2^14*y3^13*yl4^4)/91520 - 
 (999*y1^8*y2^14*y3^13*yl4^4)/20020 - (282707*y1^9*y2^14*y3^13*yl4^4)/
  5765760 - (30967*y1^10*y2^14*y3^13*yl4^4)/640640 - 
 (30603*y1^11*y2^14*y3^13*yl4^4)/640640 - (90899*y1^12*y2^14*y3^13*yl4^4)/
  1921920 - (2311*y1^13*y2^14*y3^13*yl4^4)/49280 - 
 (29823*y1^14*y2^14*y3^13*yl4^4)/640640 - (2388899*y2^4*y3^14*yl4^4)/
  2882880 - (2749259*y1*y2^4*y3^14*yl4^4)/5765760 - 
 (2569079*y1^2*y2^4*y3^14*yl4^4)/5765760 - (2509019*y1^3*y2^4*y3^14*yl4^4)/
  5765760 - (2478989*y1^4*y2^4*y3^14*yl4^4)/5765760 - 
 (2460971*y1^5*y2^4*y3^14*yl4^4)/5765760 - (2448959*y1^6*y2^4*y3^14*yl4^4)/
  5765760 - (2440379*y1^7*y2^4*y3^14*yl4^4)/5765760 - 
 (304243*y1^8*y2^4*y3^14*yl4^4)/720720 - (2428939*y1^9*y2^4*y3^14*yl4^4)/
  5765760 - (484987*y1^10*y2^4*y3^14*yl4^4)/1153152 - 
 (2421659*y1^11*y2^4*y3^14*yl4^4)/5765760 - (2418929*y1^12*y2^4*y3^14*yl4^4)/
  5765760 - (2416619*y1^13*y2^4*y3^14*yl4^4)/5765760 - 
 (2414639*y1^14*y2^4*y3^14*yl4^4)/5765760 - (1487*y2^5*y3^14*yl4^4)/13728 - 
 (3203*y1*y2^5*y3^14*yl4^4)/27456 - (2345*y1^2*y2^5*y3^14*yl4^4)/27456 - 
 (2059*y1^3*y2^5*y3^14*yl4^4)/27456 - (479*y1^4*y2^5*y3^14*yl4^4)/6864 - 
 (9151*y1^5*y2^5*y3^14*yl4^4)/137280 - (591*y1^6*y2^5*y3^14*yl4^4)/9152 - 
 (12125*y1^7*y2^5*y3^14*yl4^4)/192192 - (3403*y1^8*y2^5*y3^14*yl4^4)/54912 - 
 (5033*y1^9*y2^5*y3^14*yl4^4)/82368 - (8293*y1^10*y2^5*y3^14*yl4^4)/137280 - 
 (1643*y1^11*y2^5*y3^14*yl4^4)/27456 - (815*y1^12*y2^5*y3^14*yl4^4)/13728 - 
 (1619*y1^13*y2^5*y3^14*yl4^4)/27456 - (11267*y1^14*y2^5*y3^14*yl4^4)/
  192192 - (10009*y2^6*y3^14*yl4^4)/68640 - (18589*y1*y2^6*y3^14*yl4^4)/
  137280 - (14299*y1^2*y2^6*y3^14*yl4^4)/137280 - 
 (12869*y1^3*y2^6*y3^14*yl4^4)/137280 - (6077*y1^4*y2^6*y3^14*yl4^4)/68640 - 
 (2345*y1^5*y2^6*y3^14*yl4^4)/27456 - (3813*y1^6*y2^6*y3^14*yl4^4)/45760 - 
 (78643*y1^7*y2^6*y3^14*yl4^4)/960960 - (22163*y1^8*y2^6*y3^14*yl4^4)/
  274560 - (32887*y1^9*y2^6*y3^14*yl4^4)/411840 - 
 (10867*y1^10*y2^6*y3^14*yl4^4)/137280 - (10789*y1^11*y2^6*y3^14*yl4^4)/
  137280 - (2681*y1^12*y2^6*y3^14*yl4^4)/34320 - 
 (10669*y1^13*y2^6*y3^14*yl4^4)/137280 - (74353*y1^14*y2^6*y3^14*yl4^4)/
  960960 - (10009*y2^7*y3^14*yl4^4)/68640 - (18589*y1*y2^7*y3^14*yl4^4)/
  137280 - (14299*y1^2*y2^7*y3^14*yl4^4)/137280 - 
 (12869*y1^3*y2^7*y3^14*yl4^4)/137280 - (6077*y1^4*y2^7*y3^14*yl4^4)/68640 - 
 (2345*y1^5*y2^7*y3^14*yl4^4)/27456 - (3813*y1^6*y2^7*y3^14*yl4^4)/45760 - 
 (78643*y1^7*y2^7*y3^14*yl4^4)/960960 - (22163*y1^8*y2^7*y3^14*yl4^4)/
  274560 - (32887*y1^9*y2^7*y3^14*yl4^4)/411840 - 
 (10867*y1^10*y2^7*y3^14*yl4^4)/137280 - (10789*y1^11*y2^7*y3^14*yl4^4)/
  137280 - (2681*y1^12*y2^7*y3^14*yl4^4)/34320 - 
 (10669*y1^13*y2^7*y3^14*yl4^4)/137280 - (74353*y1^14*y2^7*y3^14*yl4^4)/
  960960 - (8311*y2^8*y3^14*yl4^4)/60060 - (31637*y1*y2^8*y3^14*yl4^4)/
  240240 - (48259*y1^2*y2^8*y3^14*yl4^4)/480480 - 
 (7209*y1^3*y2^8*y3^14*yl4^4)/80080 - (81503*y1^4*y2^8*y3^14*yl4^4)/960960 - 
 (3925*y1^5*y2^8*y3^14*yl4^4)/48048 - (38249*y1^6*y2^8*y3^14*yl4^4)/480480 - 
 (2681*y1^7*y2^8*y3^14*yl4^4)/34320 - (147991*y1^8*y2^8*y3^14*yl4^4)/
  1921920 - (54871*y1^9*y2^8*y3^14*yl4^4)/720720 - 
 (36247*y1^10*y2^8*y3^14*yl4^4)/480480 - (17987*y1^11*y2^8*y3^14*yl4^4)/
  240240 - (23831*y1^12*y2^8*y3^14*yl4^4)/320320 - 
 (17777*y1^13*y2^8*y3^14*yl4^4)/240240 - (35389*y1^14*y2^8*y3^14*yl4^4)/
  480480 - (123967*y2^9*y3^14*yl4^4)/960960 - (244087*y1*y2^9*y3^14*yl4^4)/
  1921920 - (184027*y1^2*y2^9*y3^14*yl4^4)/1921920 - 
 (54669*y1^3*y2^9*y3^14*yl4^4)/640640 - (153997*y1^4*y2^9*y3^14*yl4^4)/
  1921920 - (147991*y1^5*y2^9*y3^14*yl4^4)/1921920 - 
 (143987*y1^6*y2^9*y3^14*yl4^4)/1921920 - (20161*y1^7*y2^9*y3^14*yl4^4)/
  274560 - (69491*y1^8*y2^9*y3^14*yl4^4)/960960 - 
 (411941*y1^9*y2^9*y3^14*yl4^4)/5765760 - (135979*y1^10*y2^9*y3^14*yl4^4)/
  1921920 - (134887*y1^11*y2^9*y3^14*yl4^4)/1921920 - 
 (44659*y1^12*y2^9*y3^14*yl4^4)/640640 - (133207*y1^13*y2^9*y3^14*yl4^4)/
  1921920 - (132547*y1^14*y2^9*y3^14*yl4^4)/1921920 - 
 (343873*y2^10*y3^14*yl4^4)/2882880 - (704233*y1*y2^10*y3^14*yl4^4)/5765760 - 
 (524053*y1^2*y2^10*y3^14*yl4^4)/5765760 - (463993*y1^3*y2^10*y3^14*yl4^4)/
  5765760 - (433963*y1^4*y2^10*y3^14*yl4^4)/5765760 - 
 (83189*y1^5*y2^10*y3^14*yl4^4)/1153152 - (403933*y1^6*y2^10*y3^14*yl4^4)/
  5765760 - (56479*y1^7*y2^10*y3^14*yl4^4)/823680 - 
 (194459*y1^8*y2^10*y3^14*yl4^4)/2882880 - (42657*y1^9*y2^10*y3^14*yl4^4)/
  640640 - (379909*y1^10*y2^10*y3^14*yl4^4)/5765760 - 
 (376633*y1^11*y2^10*y3^14*yl4^4)/5765760 - (373903*y1^12*y2^10*y3^14*yl4^4)/
  5765760 - (371593*y1^13*y2^10*y3^14*yl4^4)/5765760 - 
 (369613*y1^14*y2^10*y3^14*yl4^4)/5765760 - (316417*y2^11*y3^14*yl4^4)/
  2882880 - (676777*y1*y2^11*y3^14*yl4^4)/5765760 - 
 (496597*y1^2*y2^11*y3^14*yl4^4)/5765760 - (436537*y1^3*y2^11*y3^14*yl4^4)/
  5765760 - (406507*y1^4*y2^11*y3^14*yl4^4)/5765760 - 
 (388489*y1^5*y2^11*y3^14*yl4^4)/5765760 - (376477*y1^6*y2^11*y3^14*yl4^4)/
  5765760 - (367897*y1^7*y2^11*y3^14*yl4^4)/5765760 - 
 (180731*y1^8*y2^11*y3^14*yl4^4)/2882880 - (118819*y1^9*y2^11*y3^14*yl4^4)/
  1921920 - (352453*y1^10*y2^11*y3^14*yl4^4)/5765760 - 
 (349177*y1^11*y2^11*y3^14*yl4^4)/5765760 - (346447*y1^12*y2^11*y3^14*yl4^4)/
  5765760 - (344137*y1^13*y2^11*y3^14*yl4^4)/5765760 - 
 (342157*y1^14*y2^11*y3^14*yl4^4)/5765760 - (6593*y2^12*y3^14*yl4^4)/65520 - 
 (14783*y1*y2^12*y3^14*yl4^4)/131040 - (334*y1^2*y2^12*y3^14*yl4^4)/4095 - 
 (9323*y1^3*y2^12*y3^14*yl4^4)/131040 - (17281*y1^4*y2^12*y3^14*yl4^4)/
  262080 - (8231*y1^5*y2^12*y3^14*yl4^4)/131040 - 
 (3979*y1^6*y2^12*y3^14*yl4^4)/65520 - (1109*y1^7*y2^12*y3^14*yl4^4)/18720 - 
 (30467*y1^8*y2^12*y3^14*yl4^4)/524160 - (2501*y1^9*y2^12*y3^14*yl4^4)/
  43680 - (1853*y1^10*y2^12*y3^14*yl4^4)/32760 - 
 (80713*y1^11*y2^12*y3^14*yl4^4)/1441440 - (14551*y1^12*y2^12*y3^14*yl4^4)/
  262080 - (7223*y1^13*y2^12*y3^14*yl4^4)/131040 - 
 (3589*y1^14*y2^12*y3^14*yl4^4)/65520 - (24097*y2^13*y3^14*yl4^4)/262080 - 
 (56857*y1*y2^13*y3^14*yl4^4)/524160 - (40477*y1^2*y2^13*y3^14*yl4^4)/
  524160 - (35017*y1^3*y2^13*y3^14*yl4^4)/524160 - 
 (32287*y1^4*y2^13*y3^14*yl4^4)/524160 - (30649*y1^5*y2^13*y3^14*yl4^4)/
  524160 - (29557*y1^6*y2^13*y3^14*yl4^4)/524160 - 
 (4111*y1^7*y2^13*y3^14*yl4^4)/74880 - (881*y1^8*y2^13*y3^14*yl4^4)/16380 - 
 (27737*y1^9*y2^13*y3^14*yl4^4)/524160 - (27373*y1^10*y2^13*y3^14*yl4^4)/
  524160 - (297827*y1^11*y2^13*y3^14*yl4^4)/5765760 - 
 (26827*y1^12*y2^13*y3^14*yl4^4)/524160 - (26617*y1^13*y2^13*y3^14*yl4^4)/
  524160 - (26437*y1^14*y2^13*y3^14*yl4^4)/524160 - 
 (21941*y2^14*y3^14*yl4^4)/262080 - (54701*y1*y2^14*y3^14*yl4^4)/524160 - 
 (38321*y1^2*y2^14*y3^14*yl4^4)/524160 - (32861*y1^3*y2^14*y3^14*yl4^4)/
  524160 - (30131*y1^4*y2^14*y3^14*yl4^4)/524160 - 
 (28493*y1^5*y2^14*y3^14*yl4^4)/524160 - (27401*y1^6*y2^14*y3^14*yl4^4)/
  524160 - (3803*y1^7*y2^14*y3^14*yl4^4)/74880 - 
 (6509*y1^8*y2^14*y3^14*yl4^4)/131040 - (8527*y1^9*y2^14*y3^14*yl4^4)/
  174720 - (25217*y1^10*y2^14*y3^14*yl4^4)/524160 - 
 (274111*y1^11*y2^14*y3^14*yl4^4)/5765760 - (24671*y1^12*y2^14*y3^14*yl4^4)/
  524160 - (24461*y1^13*y2^14*y3^14*yl4^4)/524160 - 
 (24281*y1^14*y2^14*y3^14*yl4^4)/524160 - (25*y2^5*y3^5*yl4^5)/32 - 
 (25*y1*y2^5*y3^5*yl4^5)/64 - (109*y1^2*y2^5*y3^5*yl4^5)/320 - 
 (101*y1^3*y2^5*y3^5*yl4^5)/320 - (287*y1^4*y2^5*y3^5*yl4^5)/960 - 
 (55*y1^5*y2^5*y3^5*yl4^5)/192 - (1327*y1^6*y2^5*y3^5*yl4^5)/4800 - 
 (429*y1^7*y2^5*y3^5*yl4^5)/1600 - (2923*y1^8*y2^5*y3^5*yl4^5)/11200 - 
 (2853*y1^9*y2^5*y3^5*yl4^5)/11200 - (25117*y1^10*y2^5*y3^5*yl4^5)/100800 - 
 (24613*y1^11*y2^5*y3^5*yl4^5)/100800 - (265703*y1^12*y2^5*y3^5*yl4^5)/
  1108800 - (261083*y1^13*y2^5*y3^5*yl4^5)/1108800 - 
 (3338639*y1^14*y2^5*y3^5*yl4^5)/14414400 - (239*y2^6*y3^5*yl4^5)/2400 - 
 (479*y1*y2^6*y3^5*yl4^5)/4800 - (359*y1^2*y2^6*y3^5*yl4^5)/4800 - 
 (319*y1^3*y2^6*y3^5*yl4^5)/4800 - (299*y1^4*y2^6*y3^5*yl4^5)/4800 - 
 (287*y1^5*y2^6*y3^5*yl4^5)/4800 - (93*y1^6*y2^6*y3^5*yl4^5)/1600 - 
 (1913*y1^7*y2^6*y3^5*yl4^5)/33600 - (269*y1^8*y2^6*y3^5*yl4^5)/4800 - 
 (797*y1^9*y2^6*y3^5*yl4^5)/14400 - (263*y1^10*y2^6*y3^5*yl4^5)/4800 - 
 (2869*y1^11*y2^6*y3^5*yl4^5)/52800 - (259*y1^12*y2^6*y3^5*yl4^5)/4800 - 
 (3347*y1^13*y2^6*y3^5*yl4^5)/62400 - (1793*y1^14*y2^6*y3^5*yl4^5)/33600 - 
 (389*y2^7*y3^5*yl4^5)/2400 - (629*y1*y2^7*y3^5*yl4^5)/4800 - 
 (509*y1^2*y2^7*y3^5*yl4^5)/4800 - (469*y1^3*y2^7*y3^5*yl4^5)/4800 - 
 (449*y1^4*y2^7*y3^5*yl4^5)/4800 - (437*y1^5*y2^7*y3^5*yl4^5)/4800 - 
 (143*y1^6*y2^7*y3^5*yl4^5)/1600 - (2963*y1^7*y2^7*y3^5*yl4^5)/33600 - 
 (419*y1^8*y2^7*y3^5*yl4^5)/4800 - (1247*y1^9*y2^7*y3^5*yl4^5)/14400 - 
 (413*y1^10*y2^7*y3^5*yl4^5)/4800 - (4519*y1^11*y2^7*y3^5*yl4^5)/52800 - 
 (409*y1^12*y2^7*y3^5*yl4^5)/4800 - (5297*y1^13*y2^7*y3^5*yl4^5)/62400 - 
 (2843*y1^14*y2^7*y3^5*yl4^5)/33600 - (941*y2^8*y3^5*yl4^5)/5600 - 
 (1501*y1*y2^8*y3^5*yl4^5)/11200 - (1221*y1^2*y2^8*y3^5*yl4^5)/11200 - 
 (3383*y1^3*y2^8*y3^5*yl4^5)/33600 - (1081*y1^4*y2^8*y3^5*yl4^5)/11200 - 
 (1053*y1^5*y2^8*y3^5*yl4^5)/11200 - (3103*y1^6*y2^8*y3^5*yl4^5)/33600 - 
 (1021*y1^7*y2^8*y3^5*yl4^5)/11200 - (1011*y1^8*y2^8*y3^5*yl4^5)/11200 - 
 (9029*y1^9*y2^8*y3^5*yl4^5)/100800 - (997*y1^10*y2^8*y3^5*yl4^5)/11200 - 
 (10911*y1^11*y2^8*y3^5*yl4^5)/123200 - (2963*y1^12*y2^8*y3^5*yl4^5)/33600 - 
 (12793*y1^13*y2^8*y3^5*yl4^5)/145600 - (981*y1^14*y2^8*y3^5*yl4^5)/11200 - 
 (5471*y2^9*y3^5*yl4^5)/33600 - (8831*y1*y2^9*y3^5*yl4^5)/67200 - 
 (7151*y1^2*y2^9*y3^5*yl4^5)/67200 - (2197*y1^3*y2^9*y3^5*yl4^5)/22400 - 
 (6311*y1^4*y2^9*y3^5*yl4^5)/67200 - (6143*y1^5*y2^9*y3^5*yl4^5)/67200 - 
 (6031*y1^6*y2^9*y3^5*yl4^5)/67200 - (5951*y1^7*y2^9*y3^5*yl4^5)/67200 - 
 (5891*y1^8*y2^9*y3^5*yl4^5)/67200 - (17533*y1^9*y2^9*y3^5*yl4^5)/201600 - 
 (5807*y1^10*y2^9*y3^5*yl4^5)/67200 - (63541*y1^11*y2^9*y3^5*yl4^5)/739200 - 
 (1917*y1^12*y2^9*y3^5*yl4^5)/22400 - (74483*y1^13*y2^9*y3^5*yl4^5)/873600 - 
 (5711*y1^14*y2^9*y3^5*yl4^5)/67200 - (5191*y2^10*y3^5*yl4^5)/33600 - 
 (8551*y1*y2^10*y3^5*yl4^5)/67200 - (6871*y1^2*y2^10*y3^5*yl4^5)/67200 - 
 (6311*y1^3*y2^10*y3^5*yl4^5)/67200 - (6031*y1^4*y2^10*y3^5*yl4^5)/67200 - 
 (5863*y1^5*y2^10*y3^5*yl4^5)/67200 - (1917*y1^6*y2^10*y3^5*yl4^5)/22400 - 
 (5671*y1^7*y2^10*y3^5*yl4^5)/67200 - (5611*y1^8*y2^10*y3^5*yl4^5)/67200 - 
 (16693*y1^9*y2^10*y3^5*yl4^5)/201600 - (5527*y1^10*y2^10*y3^5*yl4^5)/67200 - 
 (60461*y1^11*y2^10*y3^5*yl4^5)/739200 - (5471*y1^12*y2^10*y3^5*yl4^5)/
  67200 - (70843*y1^13*y2^10*y3^5*yl4^5)/873600 - 
 (5431*y1^14*y2^10*y3^5*yl4^5)/67200 - (4883*y2^11*y3^5*yl4^5)/33600 - 
 (8243*y1*y2^11*y3^5*yl4^5)/67200 - (6563*y1^2*y2^11*y3^5*yl4^5)/67200 - 
 (2001*y1^3*y2^11*y3^5*yl4^5)/22400 - (5723*y1^4*y2^11*y3^5*yl4^5)/67200 - 
 (1111*y1^5*y2^11*y3^5*yl4^5)/13440 - (5443*y1^6*y2^11*y3^5*yl4^5)/67200 - 
 (5363*y1^7*y2^11*y3^5*yl4^5)/67200 - (5303*y1^8*y2^11*y3^5*yl4^5)/67200 - 
 (15769*y1^9*y2^11*y3^5*yl4^5)/201600 - (5219*y1^10*y2^11*y3^5*yl4^5)/67200 - 
 (57073*y1^11*y2^11*y3^5*yl4^5)/739200 - (1721*y1^12*y2^11*y3^5*yl4^5)/
  22400 - (66839*y1^13*y2^11*y3^5*yl4^5)/873600 - 
 (5123*y1^14*y2^11*y3^5*yl4^5)/67200 - (16771*y2^12*y3^5*yl4^5)/123200 - 
 (29091*y1*y2^12*y3^5*yl4^5)/246400 - (22931*y1^2*y2^12*y3^5*yl4^5)/246400 - 
 (62633*y1^3*y2^12*y3^5*yl4^5)/739200 - (19851*y1^4*y2^12*y3^5*yl4^5)/
  246400 - (3847*y1^5*y2^12*y3^5*yl4^5)/49280 - 
 (56473*y1^6*y2^12*y3^5*yl4^5)/739200 - (18531*y1^7*y2^12*y3^5*yl4^5)/
  246400 - (18311*y1^8*y2^12*y3^5*yl4^5)/246400 - 
 (163259*y1^9*y2^12*y3^5*yl4^5)/2217600 - (18003*y1^10*y2^12*y3^5*yl4^5)/
  246400 - (17891*y1^11*y2^12*y3^5*yl4^5)/246400 - 
 (53393*y1^12*y2^12*y3^5*yl4^5)/739200 - (230343*y1^13*y2^12*y3^5*yl4^5)/
  3203200 - (17651*y1^14*y2^12*y3^5*yl4^5)/246400 - 
 (15671*y2^13*y3^5*yl4^5)/123200 - (27991*y1*y2^13*y3^5*yl4^5)/246400 - 
 (21831*y1^2*y2^13*y3^5*yl4^5)/246400 - (59333*y1^3*y2^13*y3^5*yl4^5)/
  739200 - (18751*y1^4*y2^13*y3^5*yl4^5)/246400 - 
 (3627*y1^5*y2^13*y3^5*yl4^5)/49280 - (53173*y1^6*y2^13*y3^5*yl4^5)/739200 - 
 (17431*y1^7*y2^13*y3^5*yl4^5)/246400 - (17211*y1^8*y2^13*y3^5*yl4^5)/
  246400 - (153359*y1^9*y2^13*y3^5*yl4^5)/2217600 - 
 (16903*y1^10*y2^13*y3^5*yl4^5)/246400 - (16791*y1^11*y2^13*y3^5*yl4^5)/
  246400 - (50093*y1^12*y2^13*y3^5*yl4^5)/739200 - 
 (216043*y1^13*y2^13*y3^5*yl4^5)/3203200 - (16551*y1^14*y2^13*y3^5*yl4^5)/
  246400 - (1710307*y2^14*y3^5*yl4^5)/14414400 - 
 (3151747*y1*y2^14*y3^5*yl4^5)/28828800 - (2431027*y1^2*y2^14*y3^5*yl4^5)/
  28828800 - (2190787*y1^3*y2^14*y3^5*yl4^5)/28828800 - 
 (2070667*y1^4*y2^14*y3^5*yl4^5)/28828800 - (399719*y1^5*y2^14*y3^5*yl4^5)/
  5765760 - (1950547*y1^6*y2^14*y3^5*yl4^5)/28828800 - 
 (1916227*y1^7*y2^14*y3^5*yl4^5)/28828800 - (1890487*y1^8*y2^14*y3^5*yl4^5)/
  28828800 - (623489*y1^9*y2^14*y3^5*yl4^5)/9609600 - 
 (1854451*y1^10*y2^14*y3^5*yl4^5)/28828800 - (1841347*y1^11*y2^14*y3^5*yl4^5)/
  28828800 - (1830427*y1^12*y2^14*y3^5*yl4^5)/28828800 - 
 (1821187*y1^13*y2^14*y3^5*yl4^5)/28828800 - (1813267*y1^14*y2^14*y3^5*yl4^5)/
  28828800 - (167*y2^5*y3^6*yl4^5)/300 - (197*y1*y2^5*y3^6*yl4^5)/600 - 
 (91*y1^2*y2^5*y3^6*yl4^5)/300 - (59*y1^3*y2^5*y3^6*yl4^5)/200 - 
 (349*y1^4*y2^5*y3^6*yl4^5)/1200 - (173*y1^5*y2^5*y3^6*yl4^5)/600 - 
 (43*y1^6*y2^5*y3^6*yl4^5)/150 - (1199*y1^7*y2^5*y3^6*yl4^5)/4200 - 
 (683*y1^8*y2^5*y3^6*yl4^5)/2400 - (511*y1^9*y2^5*y3^6*yl4^5)/1800 - 
 (17*y1^10*y2^5*y3^6*yl4^5)/60 - (1867*y1^11*y2^5*y3^6*yl4^5)/6600 - 
 (113*y1^12*y2^5*y3^6*yl4^5)/400 - (2201*y1^13*y2^5*y3^6*yl4^5)/7800 - 
 (148*y1^14*y2^5*y3^6*yl4^5)/525 - (77*y2^6*y3^6*yl4^5)/600 - 
 (137*y1*y2^6*y3^6*yl4^5)/1200 - (107*y1^2*y2^6*y3^6*yl4^5)/1200 - 
 (97*y1^3*y2^6*y3^6*yl4^5)/1200 - (23*y1^4*y2^6*y3^6*yl4^5)/300 - 
 (89*y1^5*y2^6*y3^6*yl4^5)/1200 - (29*y1^6*y2^6*y3^6*yl4^5)/400 - 
 (599*y1^7*y2^6*y3^6*yl4^5)/8400 - (169*y1^8*y2^6*y3^6*yl4^5)/2400 - 
 (251*y1^9*y2^6*y3^6*yl4^5)/3600 - (83*y1^10*y2^6*y3^6*yl4^5)/1200 - 
 (907*y1^11*y2^6*y3^6*yl4^5)/13200 - (41*y1^12*y2^6*y3^6*yl4^5)/600 - 
 (1061*y1^13*y2^6*y3^6*yl4^5)/15600 - (569*y1^14*y2^6*y3^6*yl4^5)/8400 - 
 (97*y2^7*y3^6*yl4^5)/600 - (157*y1*y2^7*y3^6*yl4^5)/1200 - 
 (127*y1^2*y2^7*y3^6*yl4^5)/1200 - (39*y1^3*y2^7*y3^6*yl4^5)/400 - 
 (7*y1^4*y2^7*y3^6*yl4^5)/75 - (109*y1^5*y2^7*y3^6*yl4^5)/1200 - 
 (107*y1^6*y2^7*y3^6*yl4^5)/1200 - (739*y1^7*y2^7*y3^6*yl4^5)/8400 - 
 (209*y1^8*y2^7*y3^6*yl4^5)/2400 - (311*y1^9*y2^7*y3^6*yl4^5)/3600 - 
 (103*y1^10*y2^7*y3^6*yl4^5)/1200 - (1127*y1^11*y2^7*y3^6*yl4^5)/13200 - 
 (17*y1^12*y2^7*y3^6*yl4^5)/200 - (1321*y1^13*y2^7*y3^6*yl4^5)/15600 - 
 (709*y1^14*y2^7*y3^6*yl4^5)/8400 - (689*y2^8*y3^6*yl4^5)/4200 - 
 (1109*y1*y2^8*y3^6*yl4^5)/8400 - (899*y1^2*y2^8*y3^6*yl4^5)/8400 - 
 (829*y1^3*y2^8*y3^6*yl4^5)/8400 - (397*y1^4*y2^8*y3^6*yl4^5)/4200 - 
 (773*y1^5*y2^8*y3^6*yl4^5)/8400 - (253*y1^6*y2^8*y3^6*yl4^5)/2800 - 
 (107*y1^7*y2^8*y3^6*yl4^5)/1200 - (1483*y1^8*y2^8*y3^6*yl4^5)/16800 - 
 (2207*y1^9*y2^8*y3^6*yl4^5)/25200 - (731*y1^10*y2^8*y3^6*yl4^5)/8400 - 
 (7999*y1^11*y2^8*y3^6*yl4^5)/92400 - (181*y1^12*y2^8*y3^6*yl4^5)/2100 - 
 (9377*y1^13*y2^8*y3^6*yl4^5)/109200 - (719*y1^14*y2^8*y3^6*yl4^5)/8400 - 
 (1343*y2^9*y3^6*yl4^5)/8400 - (2183*y1*y2^9*y3^6*yl4^5)/16800 - 
 (1763*y1^2*y2^9*y3^6*yl4^5)/16800 - (541*y1^3*y2^9*y3^6*yl4^5)/5600 - 
 (1553*y1^4*y2^9*y3^6*yl4^5)/16800 - (1511*y1^5*y2^9*y3^6*yl4^5)/16800 - 
 (1483*y1^6*y2^9*y3^6*yl4^5)/16800 - (209*y1^7*y2^9*y3^6*yl4^5)/2400 - 
 (181*y1^8*y2^9*y3^6*yl4^5)/2100 - (4309*y1^9*y2^9*y3^6*yl4^5)/50400 - 
 (1427*y1^10*y2^9*y3^6*yl4^5)/16800 - (15613*y1^11*y2^9*y3^6*yl4^5)/184800 - 
 (471*y1^12*y2^9*y3^6*yl4^5)/5600 - (18299*y1^13*y2^9*y3^6*yl4^5)/218400 - 
 (1403*y1^14*y2^9*y3^6*yl4^5)/16800 - (155*y2^10*y3^6*yl4^5)/1008 - 
 (1279*y1*y2^10*y3^6*yl4^5)/10080 - (1027*y1^2*y2^10*y3^6*yl4^5)/10080 - 
 (943*y1^3*y2^10*y3^6*yl4^5)/10080 - (901*y1^4*y2^10*y3^6*yl4^5)/10080 - 
 (4379*y1^5*y2^10*y3^6*yl4^5)/50400 - (859*y1^6*y2^10*y3^6*yl4^5)/10080 - 
 (121*y1^7*y2^10*y3^6*yl4^5)/1440 - (419*y1^8*y2^10*y3^6*yl4^5)/5040 - 
 (277*y1^9*y2^10*y3^6*yl4^5)/3360 - (4127*y1^10*y2^10*y3^6*yl4^5)/50400 - 
 (9029*y1^11*y2^10*y3^6*yl4^5)/110880 - (817*y1^12*y2^10*y3^6*yl4^5)/10080 - 
 (10579*y1^13*y2^10*y3^6*yl4^5)/131040 - (811*y1^14*y2^10*y3^6*yl4^5)/10080 - 
 (3707*y2^11*y3^6*yl4^5)/25200 - (6227*y1*y2^11*y3^6*yl4^5)/50400 - 
 (4967*y1^2*y2^11*y3^6*yl4^5)/50400 - (4547*y1^3*y2^11*y3^6*yl4^5)/50400 - 
 (4337*y1^4*y2^11*y3^6*yl4^5)/50400 - (4211*y1^5*y2^11*y3^6*yl4^5)/50400 - 
 (4127*y1^6*y2^11*y3^6*yl4^5)/50400 - (581*y1^7*y2^11*y3^6*yl4^5)/7200 - 
 (2011*y1^8*y2^11*y3^6*yl4^5)/25200 - (443*y1^9*y2^11*y3^6*yl4^5)/5600 - 
 (3959*y1^10*y2^11*y3^6*yl4^5)/50400 - (43297*y1^11*y2^11*y3^6*yl4^5)/
  554400 - (3917*y1^12*y2^11*y3^6*yl4^5)/50400 - 
 (50711*y1^13*y2^11*y3^6*yl4^5)/655200 - (3887*y1^14*y2^11*y3^6*yl4^5)/
  50400 - (38917*y2^12*y3^6*yl4^5)/277200 - (66637*y1*y2^12*y3^6*yl4^5)/
  554400 - (52777*y1^2*y2^12*y3^6*yl4^5)/554400 - 
 (48157*y1^3*y2^12*y3^6*yl4^5)/554400 - (45847*y1^4*y2^12*y3^6*yl4^5)/
  554400 - (44461*y1^5*y2^12*y3^6*yl4^5)/554400 - 
 (43537*y1^6*y2^12*y3^6*yl4^5)/554400 - (42877*y1^7*y2^12*y3^6*yl4^5)/
  554400 - (21191*y1^8*y2^12*y3^6*yl4^5)/277200 - 
 (13999*y1^9*y2^12*y3^6*yl4^5)/184800 - (41689*y1^10*y2^12*y3^6*yl4^5)/
  554400 - (3767*y1^11*y2^12*y3^6*yl4^5)/50400 - 
 (41227*y1^12*y2^12*y3^6*yl4^5)/554400 - (533641*y1^13*y2^12*y3^6*yl4^5)/
  7207200 - (40897*y1^14*y2^12*y3^6*yl4^5)/554400 - 
 (18551*y2^13*y3^6*yl4^5)/138600 - (32411*y1*y2^13*y3^6*yl4^5)/277200 - 
 (25481*y1^2*y2^13*y3^6*yl4^5)/277200 - (23171*y1^3*y2^13*y3^6*yl4^5)/
  277200 - (1376*y1^4*y2^13*y3^6*yl4^5)/17325 - 
 (21323*y1^5*y2^13*y3^6*yl4^5)/277200 - (20861*y1^6*y2^13*y3^6*yl4^5)/
  277200 - (2933*y1^7*y2^13*y3^6*yl4^5)/39600 - 
 (40567*y1^8*y2^13*y3^6*yl4^5)/554400 - (6697*y1^9*y2^13*y3^6*yl4^5)/92400 - 
 (19937*y1^10*y2^13*y3^6*yl4^5)/277200 - (1801*y1^11*y2^13*y3^6*yl4^5)/
  25200 - (9853*y1^12*y2^13*y3^6*yl4^5)/138600 - 
 (255023*y1^13*y2^13*y3^6*yl4^5)/3603600 - (19541*y1^14*y2^13*y3^6*yl4^5)/
  277200 - (459611*y2^14*y3^6*yl4^5)/3603600 - 
 (819971*y1*y2^14*y3^6*yl4^5)/7207200 - (639791*y1^2*y2^14*y3^6*yl4^5)/
  7207200 - (579731*y1^3*y2^14*y3^6*yl4^5)/7207200 - 
 (549701*y1^4*y2^14*y3^6*yl4^5)/7207200 - (531683*y1^5*y2^14*y3^6*yl4^5)/
  7207200 - (519671*y1^6*y2^14*y3^6*yl4^5)/7207200 - 
 (73013*y1^7*y2^14*y3^6*yl4^5)/1029600 - (31541*y1^8*y2^14*y3^6*yl4^5)/
  450450 - (499651*y1^9*y2^14*y3^6*yl4^5)/7207200 - 
 (495647*y1^10*y2^14*y3^6*yl4^5)/7207200 - (44761*y1^11*y2^14*y3^6*yl4^5)/
  655200 - (489641*y1^12*y2^14*y3^6*yl4^5)/7207200 - 
 (37487*y1^13*y2^14*y3^6*yl4^5)/554400 - (485351*y1^14*y2^14*y3^6*yl4^5)/
  7207200 - (349*y2^5*y3^7*yl4^5)/600 - (409*y1*y2^5*y3^7*yl4^5)/1200 - 
 (379*y1^2*y2^5*y3^7*yl4^5)/1200 - (123*y1^3*y2^5*y3^7*yl4^5)/400 - 
 (91*y1^4*y2^5*y3^7*yl4^5)/300 - (361*y1^5*y2^5*y3^7*yl4^5)/1200 - 
 (359*y1^6*y2^5*y3^7*yl4^5)/1200 - (2503*y1^7*y2^5*y3^7*yl4^5)/8400 - 
 (713*y1^8*y2^5*y3^7*yl4^5)/2400 - (1067*y1^9*y2^5*y3^7*yl4^5)/3600 - 
 (71*y1^10*y2^5*y3^7*yl4^5)/240 - (3899*y1^11*y2^5*y3^7*yl4^5)/13200 - 
 (59*y1^12*y2^5*y3^7*yl4^5)/200 - (4597*y1^13*y2^5*y3^7*yl4^5)/15600 - 
 (2473*y1^14*y2^5*y3^7*yl4^5)/8400 - (3*y2^6*y3^7*yl4^5)/25 - 
 (11*y1*y2^6*y3^7*yl4^5)/100 - (17*y1^2*y2^6*y3^7*yl4^5)/200 - 
 (23*y1^3*y2^6*y3^7*yl4^5)/300 - (29*y1^4*y2^6*y3^7*yl4^5)/400 - 
 (7*y1^5*y2^6*y3^7*yl4^5)/100 - (41*y1^6*y2^6*y3^7*yl4^5)/600 - 
 (47*y1^7*y2^6*y3^7*yl4^5)/700 - (53*y1^8*y2^6*y3^7*yl4^5)/800 - 
 (59*y1^9*y2^6*y3^7*yl4^5)/900 - (13*y1^10*y2^6*y3^7*yl4^5)/200 - 
 (71*y1^11*y2^6*y3^7*yl4^5)/1100 - (77*y1^12*y2^6*y3^7*yl4^5)/1200 - 
 (83*y1^13*y2^6*y3^7*yl4^5)/1300 - (89*y1^14*y2^6*y3^7*yl4^5)/1400 - 
 (23*y2^7*y3^7*yl4^5)/150 - (19*y1*y2^7*y3^7*yl4^5)/150 - 
 (61*y1^2*y2^7*y3^7*yl4^5)/600 - (7*y1^3*y2^7*y3^7*yl4^5)/75 - 
 (107*y1^4*y2^7*y3^7*yl4^5)/1200 - (13*y1^5*y2^7*y3^7*yl4^5)/150 - 
 (17*y1^6*y2^7*y3^7*yl4^5)/200 - (44*y1^7*y2^7*y3^7*yl4^5)/525 - 
 (199*y1^8*y2^7*y3^7*yl4^5)/2400 - (37*y1^9*y2^7*y3^7*yl4^5)/450 - 
 (49*y1^10*y2^7*y3^7*yl4^5)/600 - (67*y1^11*y2^7*y3^7*yl4^5)/825 - 
 (97*y1^12*y2^7*y3^7*yl4^5)/1200 - (157*y1^13*y2^7*y3^7*yl4^5)/1950 - 
 (337*y1^14*y2^7*y3^7*yl4^5)/4200 - (109*y2^8*y3^7*yl4^5)/700 - 
 (179*y1*y2^8*y3^7*yl4^5)/1400 - (18*y1^2*y2^8*y3^7*yl4^5)/175 - 
 (397*y1^3*y2^8*y3^7*yl4^5)/4200 - (253*y1^4*y2^8*y3^7*yl4^5)/2800 - 
 (123*y1^5*y2^8*y3^7*yl4^5)/1400 - (181*y1^6*y2^8*y3^7*yl4^5)/2100 - 
 (17*y1^7*y2^8*y3^7*yl4^5)/200 - (471*y1^8*y2^8*y3^7*yl4^5)/5600 - 
 (1051*y1^9*y2^8*y3^7*yl4^5)/12600 - (29*y1^10*y2^8*y3^7*yl4^5)/350 - 
 (1269*y1^11*y2^8*y3^7*yl4^5)/15400 - (689*y1^12*y2^8*y3^7*yl4^5)/8400 - 
 (1487*y1^13*y2^8*y3^7*yl4^5)/18200 - (57*y1^14*y2^8*y3^7*yl4^5)/700 - 
 (1273*y2^9*y3^7*yl4^5)/8400 - (2113*y1*y2^9*y3^7*yl4^5)/16800 - 
 (1693*y1^2*y2^9*y3^7*yl4^5)/16800 - (1553*y1^3*y2^9*y3^7*yl4^5)/16800 - 
 (1483*y1^4*y2^9*y3^7*yl4^5)/16800 - (1441*y1^5*y2^9*y3^7*yl4^5)/16800 - 
 (471*y1^6*y2^9*y3^7*yl4^5)/5600 - (199*y1^7*y2^9*y3^7*yl4^5)/2400 - 
 (689*y1^8*y2^9*y3^7*yl4^5)/8400 - (4099*y1^9*y2^9*y3^7*yl4^5)/50400 - 
 (1357*y1^10*y2^9*y3^7*yl4^5)/16800 - (14843*y1^11*y2^9*y3^7*yl4^5)/184800 - 
 (1343*y1^12*y2^9*y3^7*yl4^5)/16800 - (17389*y1^13*y2^9*y3^7*yl4^5)/218400 - 
 (1333*y1^14*y2^9*y3^7*yl4^5)/16800 - (733*y2^10*y3^7*yl4^5)/5040 - 
 (1237*y1*y2^10*y3^7*yl4^5)/10080 - (197*y1^2*y2^10*y3^7*yl4^5)/2016 - 
 (901*y1^3*y2^10*y3^7*yl4^5)/10080 - (859*y1^4*y2^10*y3^7*yl4^5)/10080 - 
 (4169*y1^5*y2^10*y3^7*yl4^5)/50400 - (817*y1^6*y2^10*y3^7*yl4^5)/10080 - 
 (23*y1^7*y2^10*y3^7*yl4^5)/288 - (199*y1^8*y2^10*y3^7*yl4^5)/2520 - 
 (263*y1^9*y2^10*y3^7*yl4^5)/3360 - (3917*y1^10*y2^10*y3^7*yl4^5)/50400 - 
 (8567*y1^11*y2^10*y3^7*yl4^5)/110880 - (155*y1^12*y2^10*y3^7*yl4^5)/2016 - 
 (10033*y1^13*y2^10*y3^7*yl4^5)/131040 - (769*y1^14*y2^10*y3^7*yl4^5)/10080 - 
 (3497*y2^11*y3^7*yl4^5)/25200 - (6017*y1*y2^11*y3^7*yl4^5)/50400 - 
 (4757*y1^2*y2^11*y3^7*yl4^5)/50400 - (4337*y1^3*y2^11*y3^7*yl4^5)/50400 - 
 (4127*y1^4*y2^11*y3^7*yl4^5)/50400 - (4001*y1^5*y2^11*y3^7*yl4^5)/50400 - 
 (3917*y1^6*y2^11*y3^7*yl4^5)/50400 - (551*y1^7*y2^11*y3^7*yl4^5)/7200 - 
 (953*y1^8*y2^11*y3^7*yl4^5)/12600 - (1259*y1^9*y2^11*y3^7*yl4^5)/16800 - 
 (3749*y1^10*y2^11*y3^7*yl4^5)/50400 - (40987*y1^11*y2^11*y3^7*yl4^5)/
  554400 - (3707*y1^12*y2^11*y3^7*yl4^5)/50400 - 
 (47981*y1^13*y2^11*y3^7*yl4^5)/655200 - (3677*y1^14*y2^11*y3^7*yl4^5)/
  50400 - (36607*y2^12*y3^7*yl4^5)/277200 - (64327*y1*y2^12*y3^7*yl4^5)/
  554400 - (50467*y1^2*y2^12*y3^7*yl4^5)/554400 - 
 (45847*y1^3*y2^12*y3^7*yl4^5)/554400 - (43537*y1^4*y2^12*y3^7*yl4^5)/
  554400 - (42151*y1^5*y2^12*y3^7*yl4^5)/554400 - 
 (41227*y1^6*y2^12*y3^7*yl4^5)/554400 - (40567*y1^7*y2^12*y3^7*yl4^5)/
  554400 - (5009*y1^8*y2^12*y3^7*yl4^5)/69300 - 
 (13229*y1^9*y2^12*y3^7*yl4^5)/184800 - (39379*y1^10*y2^12*y3^7*yl4^5)/
  554400 - (3557*y1^11*y2^12*y3^7*yl4^5)/50400 - 
 (38917*y1^12*y2^12*y3^7*yl4^5)/554400 - (503611*y1^13*y2^12*y3^7*yl4^5)/
  7207200 - (38587*y1^14*y2^12*y3^7*yl4^5)/554400 - 
 (4349*y2^13*y3^7*yl4^5)/34650 - (3907*y1*y2^13*y3^7*yl4^5)/34650 - 
 (12163*y1^2*y2^13*y3^7*yl4^5)/138600 - (1376*y1^3*y2^13*y3^7*yl4^5)/17325 - 
 (20861*y1^4*y2^13*y3^7*yl4^5)/277200 - (2521*y1^5*y2^13*y3^7*yl4^5)/34650 - 
 (9853*y1^6*y2^13*y3^7*yl4^5)/138600 - (173*y1^7*y2^13*y3^7*yl4^5)/2475 - 
 (38257*y1^8*y2^13*y3^7*yl4^5)/554400 - (263*y1^9*y2^13*y3^7*yl4^5)/3850 - 
 (9391*y1^10*y2^13*y3^7*yl4^5)/138600 - (106*y1^11*y2^13*y3^7*yl4^5)/1575 - 
 (18551*y1^12*y2^13*y3^7*yl4^5)/277200 - (30001*y1^13*y2^13*y3^7*yl4^5)/
  450450 - (9193*y1^14*y2^13*y3^7*yl4^5)/138600 - 
 (429581*y2^14*y3^7*yl4^5)/3603600 - (789941*y1*y2^14*y3^7*yl4^5)/7207200 - 
 (609761*y1^2*y2^14*y3^7*yl4^5)/7207200 - (549701*y1^3*y2^14*y3^7*yl4^5)/
  7207200 - (519671*y1^4*y2^14*y3^7*yl4^5)/7207200 - 
 (501653*y1^5*y2^14*y3^7*yl4^5)/7207200 - (489641*y1^6*y2^14*y3^7*yl4^5)/
  7207200 - (68723*y1^7*y2^14*y3^7*yl4^5)/1029600 - 
 (237313*y1^8*y2^14*y3^7*yl4^5)/3603600 - (469621*y1^9*y2^14*y3^7*yl4^5)/
  7207200 - (465617*y1^10*y2^14*y3^7*yl4^5)/7207200 - 
 (42031*y1^11*y2^14*y3^7*yl4^5)/655200 - (459611*y1^12*y2^14*y3^7*yl4^5)/
  7207200 - (35177*y1^13*y2^14*y3^7*yl4^5)/554400 - 
 (455321*y1^14*y2^14*y3^7*yl4^5)/7207200 - (1279*y2^5*y3^8*yl4^5)/2100 - 
 (1489*y1*y2^5*y3^8*yl4^5)/4200 - (173*y1^2*y2^5*y3^8*yl4^5)/525 - 
 (1349*y1^3*y2^5*y3^8*yl4^5)/4200 - (2663*y1^4*y2^5*y3^8*yl4^5)/8400 - 
 (1321*y1^5*y2^5*y3^8*yl4^5)/4200 - (219*y1^6*y2^5*y3^8*yl4^5)/700 - 
 (187*y1^7*y2^5*y3^8*yl4^5)/600 - (5221*y1^8*y2^5*y3^8*yl4^5)/16800 - 
 (3907*y1^9*y2^5*y3^8*yl4^5)/12600 - (13*y1^10*y2^5*y3^8*yl4^5)/42 - 
 (14279*y1^11*y2^5*y3^8*yl4^5)/46200 - (2593*y1^12*y2^5*y3^8*yl4^5)/8400 - 
 (16837*y1^13*y2^5*y3^8*yl4^5)/54600 - (647*y1^14*y2^5*y3^8*yl4^5)/2100 - 
 (163*y2^6*y3^8*yl4^5)/1400 - (303*y1*y2^6*y3^8*yl4^5)/2800 - 
 (233*y1^2*y2^6*y3^8*yl4^5)/2800 - (629*y1^3*y2^6*y3^8*yl4^5)/8400 - 
 (99*y1^4*y2^6*y3^8*yl4^5)/1400 - (191*y1^5*y2^6*y3^8*yl4^5)/2800 - 
 (559*y1^6*y2^6*y3^8*yl4^5)/8400 - (183*y1^7*y2^6*y3^8*yl4^5)/2800 - 
 (361*y1^8*y2^6*y3^8*yl4^5)/5600 - (1607*y1^9*y2^6*y3^8*yl4^5)/25200 - 
 (177*y1^10*y2^6*y3^8*yl4^5)/2800 - (1933*y1^11*y2^6*y3^8*yl4^5)/30800 - 
 (131*y1^12*y2^6*y3^8*yl4^5)/2100 - (2259*y1^13*y2^6*y3^8*yl4^5)/36400 - 
 (173*y1^14*y2^6*y3^8*yl4^5)/2800 - (629*y2^7*y3^8*yl4^5)/4200 - 
 (1049*y1*y2^7*y3^8*yl4^5)/8400 - (839*y1^2*y2^7*y3^8*yl4^5)/8400 - 
 (769*y1^3*y2^7*y3^8*yl4^5)/8400 - (367*y1^4*y2^7*y3^8*yl4^5)/4200 - 
 (713*y1^5*y2^7*y3^8*yl4^5)/8400 - (233*y1^6*y2^7*y3^8*yl4^5)/2800 - 
 (689*y1^7*y2^7*y3^8*yl4^5)/8400 - (1363*y1^8*y2^7*y3^8*yl4^5)/16800 - 
 (2027*y1^9*y2^7*y3^8*yl4^5)/25200 - (671*y1^10*y2^7*y3^8*yl4^5)/8400 - 
 (7339*y1^11*y2^7*y3^8*yl4^5)/92400 - (83*y1^12*y2^7*y3^8*yl4^5)/1050 - 
 (8597*y1^13*y2^7*y3^8*yl4^5)/109200 - (659*y1^14*y2^7*y3^8*yl4^5)/8400 - 
 (213*y2^8*y3^8*yl4^5)/1400 - (353*y1*y2^8*y3^8*yl4^5)/2800 - 
 (283*y1^2*y2^8*y3^8*yl4^5)/2800 - (779*y1^3*y2^8*y3^8*yl4^5)/8400 - 
 (31*y1^4*y2^8*y3^8*yl4^5)/350 - (241*y1^5*y2^8*y3^8*yl4^5)/2800 - 
 (709*y1^6*y2^8*y3^8*yl4^5)/8400 - (233*y1^7*y2^8*y3^8*yl4^5)/2800 - 
 (461*y1^8*y2^8*y3^8*yl4^5)/5600 - (2057*y1^9*y2^8*y3^8*yl4^5)/25200 - 
 (227*y1^10*y2^8*y3^8*yl4^5)/2800 - (2483*y1^11*y2^8*y3^8*yl4^5)/30800 - 
 (337*y1^12*y2^8*y3^8*yl4^5)/4200 - (2909*y1^13*y2^8*y3^8*yl4^5)/36400 - 
 (223*y1^14*y2^8*y3^8*yl4^5)/2800 - (1243*y2^9*y3^8*yl4^5)/8400 - 
 (2083*y1*y2^9*y3^8*yl4^5)/16800 - (1663*y1^2*y2^9*y3^8*yl4^5)/16800 - 
 (1523*y1^3*y2^9*y3^8*yl4^5)/16800 - (1453*y1^4*y2^9*y3^8*yl4^5)/16800 - 
 (1411*y1^5*y2^9*y3^8*yl4^5)/16800 - (461*y1^6*y2^9*y3^8*yl4^5)/5600 - 
 (1363*y1^7*y2^9*y3^8*yl4^5)/16800 - (337*y1^8*y2^9*y3^8*yl4^5)/4200 - 
 (4009*y1^9*y2^9*y3^8*yl4^5)/50400 - (1327*y1^10*y2^9*y3^8*yl4^5)/16800 - 
 (14513*y1^11*y2^9*y3^8*yl4^5)/184800 - (1313*y1^12*y2^9*y3^8*yl4^5)/16800 - 
 (16999*y1^13*y2^9*y3^8*yl4^5)/218400 - (1303*y1^14*y2^9*y3^8*yl4^5)/16800 - 
 (143*y2^10*y3^8*yl4^5)/1008 - (1219*y1*y2^10*y3^8*yl4^5)/10080 - 
 (967*y1^2*y2^10*y3^8*yl4^5)/10080 - (883*y1^3*y2^10*y3^8*yl4^5)/10080 - 
 (841*y1^4*y2^10*y3^8*yl4^5)/10080 - (4079*y1^5*y2^10*y3^8*yl4^5)/50400 - 
 (799*y1^6*y2^10*y3^8*yl4^5)/10080 - (787*y1^7*y2^10*y3^8*yl4^5)/10080 - 
 (389*y1^8*y2^10*y3^8*yl4^5)/5040 - (257*y1^9*y2^10*y3^8*yl4^5)/3360 - 
 (3827*y1^10*y2^10*y3^8*yl4^5)/50400 - (8369*y1^11*y2^10*y3^8*yl4^5)/110880 - 
 (757*y1^12*y2^10*y3^8*yl4^5)/10080 - (9799*y1^13*y2^10*y3^8*yl4^5)/131040 - 
 (751*y1^14*y2^10*y3^8*yl4^5)/10080 - (3407*y2^11*y3^8*yl4^5)/25200 - 
 (5927*y1*y2^11*y3^8*yl4^5)/50400 - (4667*y1^2*y2^11*y3^8*yl4^5)/50400 - 
 (4247*y1^3*y2^11*y3^8*yl4^5)/50400 - (4037*y1^4*y2^11*y3^8*yl4^5)/50400 - 
 (3911*y1^5*y2^11*y3^8*yl4^5)/50400 - (3827*y1^6*y2^11*y3^8*yl4^5)/50400 - 
 (3767*y1^7*y2^11*y3^8*yl4^5)/50400 - (1861*y1^8*y2^11*y3^8*yl4^5)/25200 - 
 (1229*y1^9*y2^11*y3^8*yl4^5)/16800 - (3659*y1^10*y2^11*y3^8*yl4^5)/50400 - 
 (39997*y1^11*y2^11*y3^8*yl4^5)/554400 - (3617*y1^12*y2^11*y3^8*yl4^5)/
  50400 - (46811*y1^13*y2^11*y3^8*yl4^5)/655200 - 
 (3587*y1^14*y2^11*y3^8*yl4^5)/50400 - (35617*y2^12*y3^8*yl4^5)/277200 - 
 (63337*y1*y2^12*y3^8*yl4^5)/554400 - (49477*y1^2*y2^12*y3^8*yl4^5)/554400 - 
 (44857*y1^3*y2^12*y3^8*yl4^5)/554400 - (42547*y1^4*y2^12*y3^8*yl4^5)/
  554400 - (41161*y1^5*y2^12*y3^8*yl4^5)/554400 - 
 (40237*y1^6*y2^12*y3^8*yl4^5)/554400 - (39577*y1^7*y2^12*y3^8*yl4^5)/
  554400 - (19541*y1^8*y2^12*y3^8*yl4^5)/277200 - 
 (12899*y1^9*y2^12*y3^8*yl4^5)/184800 - (38389*y1^10*y2^12*y3^8*yl4^5)/
  554400 - (3467*y1^11*y2^12*y3^8*yl4^5)/50400 - 
 (37927*y1^12*y2^12*y3^8*yl4^5)/554400 - (490741*y1^13*y2^12*y3^8*yl4^5)/
  7207200 - (5371*y1^14*y2^12*y3^8*yl4^5)/79200 - 
 (16901*y2^13*y3^8*yl4^5)/138600 - (30761*y1*y2^13*y3^8*yl4^5)/277200 - 
 (23831*y1^2*y2^13*y3^8*yl4^5)/277200 - (21521*y1^3*y2^13*y3^8*yl4^5)/
  277200 - (10183*y1^4*y2^13*y3^8*yl4^5)/138600 - 
 (19673*y1^5*y2^13*y3^8*yl4^5)/277200 - (19211*y1^6*y2^13*y3^8*yl4^5)/
  277200 - (18881*y1^7*y2^13*y3^8*yl4^5)/277200 - 
 (37267*y1^8*y2^13*y3^8*yl4^5)/554400 - (2049*y1^9*y2^13*y3^8*yl4^5)/30800 - 
 (18287*y1^10*y2^13*y3^8*yl4^5)/277200 - (1651*y1^11*y2^13*y3^8*yl4^5)/
  25200 - (2257*y1^12*y2^13*y3^8*yl4^5)/34650 - 
 (233573*y1^13*y2^13*y3^8*yl4^5)/3603600 - (17891*y1^14*y2^13*y3^8*yl4^5)/
  277200 - (416711*y2^14*y3^8*yl4^5)/3603600 - 
 (777071*y1*y2^14*y3^8*yl4^5)/7207200 - (596891*y1^2*y2^14*y3^8*yl4^5)/
  7207200 - (536831*y1^3*y2^14*y3^8*yl4^5)/7207200 - 
 (506801*y1^4*y2^14*y3^8*yl4^5)/7207200 - (488783*y1^5*y2^14*y3^8*yl4^5)/
  7207200 - (476771*y1^6*y2^14*y3^8*yl4^5)/7207200 - 
 (468191*y1^7*y2^14*y3^8*yl4^5)/7207200 - (115439*y1^8*y2^14*y3^8*yl4^5)/
  1801800 - (456751*y1^9*y2^14*y3^8*yl4^5)/7207200 - 
 (452747*y1^10*y2^14*y3^8*yl4^5)/7207200 - (40861*y1^11*y2^14*y3^8*yl4^5)/
  655200 - (446741*y1^12*y2^14*y3^8*yl4^5)/7207200 - 
 (34187*y1^13*y2^14*y3^8*yl4^5)/554400 - (442451*y1^14*y2^14*y3^8*yl4^5)/
  7207200 - (7073*y2^5*y3^9*yl4^5)/11200 - (8193*y1*y2^5*y3^9*yl4^5)/22400 - 
 (7633*y1^2*y2^5*y3^9*yl4^5)/22400 - (22339*y1^3*y2^5*y3^9*yl4^5)/67200 - 
 (7353*y1^4*y2^5*y3^9*yl4^5)/22400 - (7297*y1^5*y2^5*y3^9*yl4^5)/22400 - 
 (21779*y1^6*y2^5*y3^9*yl4^5)/67200 - (7233*y1^7*y2^5*y3^9*yl4^5)/22400 - 
 (7213*y1^8*y2^5*y3^9*yl4^5)/22400 - (64777*y1^9*y2^5*y3^9*yl4^5)/201600 - 
 (1437*y1^10*y2^5*y3^9*yl4^5)/4480 - (78923*y1^11*y2^5*y3^9*yl4^5)/246400 - 
 (21499*y1^12*y2^5*y3^9*yl4^5)/67200 - (93069*y1^13*y2^5*y3^9*yl4^5)/291200 - 
 (7153*y1^14*y2^5*y3^9*yl4^5)/22400 - (3847*y2^6*y3^9*yl4^5)/33600 - 
 (7207*y1*y2^6*y3^9*yl4^5)/67200 - (5527*y1^2*y2^6*y3^9*yl4^5)/67200 - 
 (4967*y1^3*y2^6*y3^9*yl4^5)/67200 - (4687*y1^4*y2^6*y3^9*yl4^5)/67200 - 
 (4519*y1^5*y2^6*y3^9*yl4^5)/67200 - (1469*y1^6*y2^6*y3^9*yl4^5)/22400 - 
 (4327*y1^7*y2^6*y3^9*yl4^5)/67200 - (4267*y1^8*y2^6*y3^9*yl4^5)/67200 - 
 (12661*y1^9*y2^6*y3^9*yl4^5)/201600 - (4183*y1^10*y2^6*y3^9*yl4^5)/67200 - 
 (45677*y1^11*y2^6*y3^9*yl4^5)/739200 - (4127*y1^12*y2^6*y3^9*yl4^5)/67200 - 
 (53371*y1^13*y2^6*y3^9*yl4^5)/873600 - (4087*y1^14*y2^6*y3^9*yl4^5)/67200 - 
 (4967*y2^7*y3^9*yl4^5)/33600 - (8327*y1*y2^7*y3^9*yl4^5)/67200 - 
 (6647*y1^2*y2^7*y3^9*yl4^5)/67200 - (2029*y1^3*y2^7*y3^9*yl4^5)/22400 - 
 (5807*y1^4*y2^7*y3^9*yl4^5)/67200 - (5639*y1^5*y2^7*y3^9*yl4^5)/67200 - 
 (5527*y1^6*y2^7*y3^9*yl4^5)/67200 - (5447*y1^7*y2^7*y3^9*yl4^5)/67200 - 
 (5387*y1^8*y2^7*y3^9*yl4^5)/67200 - (16021*y1^9*y2^7*y3^9*yl4^5)/201600 - 
 (5303*y1^10*y2^7*y3^9*yl4^5)/67200 - (57997*y1^11*y2^7*y3^9*yl4^5)/739200 - 
 (1749*y1^12*y2^7*y3^9*yl4^5)/22400 - (67931*y1^13*y2^7*y3^9*yl4^5)/873600 - 
 (5207*y1^14*y2^7*y3^9*yl4^5)/67200 - (721*y2^8*y3^9*yl4^5)/4800 - 
 (1201*y1*y2^8*y3^9*yl4^5)/9600 - (961*y1^2*y2^8*y3^9*yl4^5)/9600 - 
 (881*y1^3*y2^8*y3^9*yl4^5)/9600 - (841*y1^4*y2^8*y3^9*yl4^5)/9600 - 
 (817*y1^5*y2^8*y3^9*yl4^5)/9600 - (267*y1^6*y2^8*y3^9*yl4^5)/3200 - 
 (5527*y1^7*y2^8*y3^9*yl4^5)/67200 - (781*y1^8*y2^8*y3^9*yl4^5)/9600 - 
 (2323*y1^9*y2^8*y3^9*yl4^5)/28800 - (769*y1^10*y2^8*y3^9*yl4^5)/9600 - 
 (8411*y1^11*y2^8*y3^9*yl4^5)/105600 - (761*y1^12*y2^8*y3^9*yl4^5)/9600 - 
 (9853*y1^13*y2^8*y3^9*yl4^5)/124800 - (5287*y1^14*y2^8*y3^9*yl4^5)/67200 - 
 (701*y2^9*y3^9*yl4^5)/4800 - (1181*y1*y2^9*y3^9*yl4^5)/9600 - 
 (941*y1^2*y2^9*y3^9*yl4^5)/9600 - (287*y1^3*y2^9*y3^9*yl4^5)/3200 - 
 (821*y1^4*y2^9*y3^9*yl4^5)/9600 - (797*y1^5*y2^9*y3^9*yl4^5)/9600 - 
 (781*y1^6*y2^9*y3^9*yl4^5)/9600 - (5387*y1^7*y2^9*y3^9*yl4^5)/67200 - 
 (761*y1^8*y2^9*y3^9*yl4^5)/9600 - (2263*y1^9*y2^9*y3^9*yl4^5)/28800 - 
 (749*y1^10*y2^9*y3^9*yl4^5)/9600 - (8191*y1^11*y2^9*y3^9*yl4^5)/105600 - 
 (247*y1^12*y2^9*y3^9*yl4^5)/3200 - (9593*y1^13*y2^9*y3^9*yl4^5)/124800 - 
 (5147*y1^14*y2^9*y3^9*yl4^5)/67200 - (403*y2^10*y3^9*yl4^5)/2880 - 
 (691*y1*y2^10*y3^9*yl4^5)/5760 - (547*y1^2*y2^10*y3^9*yl4^5)/5760 - 
 (499*y1^3*y2^10*y3^9*yl4^5)/5760 - (95*y1^4*y2^10*y3^9*yl4^5)/1152 - 
 (2303*y1^5*y2^10*y3^9*yl4^5)/28800 - (451*y1^6*y2^10*y3^9*yl4^5)/5760 - 
 (3109*y1^7*y2^10*y3^9*yl4^5)/40320 - (439*y1^8*y2^10*y3^9*yl4^5)/5760 - 
 (29*y1^9*y2^10*y3^9*yl4^5)/384 - (2159*y1^10*y2^10*y3^9*yl4^5)/28800 - 
 (4721*y1^11*y2^10*y3^9*yl4^5)/63360 - (427*y1^12*y2^10*y3^9*yl4^5)/5760 - 
 (5527*y1^13*y2^10*y3^9*yl4^5)/74880 - (593*y1^14*y2^10*y3^9*yl4^5)/8064 - 
 (1919*y2^11*y3^9*yl4^5)/14400 - (3359*y1*y2^11*y3^9*yl4^5)/28800 - 
 (2639*y1^2*y2^11*y3^9*yl4^5)/28800 - (2399*y1^3*y2^11*y3^9*yl4^5)/28800 - 
 (2279*y1^4*y2^11*y3^9*yl4^5)/28800 - (2207*y1^5*y2^11*y3^9*yl4^5)/28800 - 
 (2159*y1^6*y2^11*y3^9*yl4^5)/28800 - (14873*y1^7*y2^11*y3^9*yl4^5)/201600 - 
 (2099*y1^8*y2^11*y3^9*yl4^5)/28800 - (231*y1^9*y2^11*y3^9*yl4^5)/3200 - 
 (2063*y1^10*y2^11*y3^9*yl4^5)/28800 - (22549*y1^11*y2^11*y3^9*yl4^5)/
  316800 - (2039*y1^12*y2^11*y3^9*yl4^5)/28800 - 
 (26387*y1^13*y2^11*y3^9*yl4^5)/374400 - (14153*y1^14*y2^11*y3^9*yl4^5)/
  201600 - (140323*y2^12*y3^9*yl4^5)/1108800 - 
 (251203*y1*y2^12*y3^9*yl4^5)/2217600 - (195763*y1^2*y2^12*y3^9*yl4^5)/
  2217600 - (177283*y1^3*y2^12*y3^9*yl4^5)/2217600 - 
 (168043*y1^4*y2^12*y3^9*yl4^5)/2217600 - (162499*y1^5*y2^12*y3^9*yl4^5)/
  2217600 - (158803*y1^6*y2^12*y3^9*yl4^5)/2217600 - 
 (22309*y1^7*y2^12*y3^9*yl4^5)/316800 - (154183*y1^8*y2^12*y3^9*yl4^5)/
  2217600 - (50881*y1^9*y2^12*y3^9*yl4^5)/739200 - 
 (151411*y1^10*y2^12*y3^9*yl4^5)/2217600 - (13673*y1^11*y2^12*y3^9*yl4^5)/
  201600 - (149563*y1^12*y2^12*y3^9*yl4^5)/2217600 - 
 (1935079*y1^13*y2^12*y3^9*yl4^5)/28828800 - (148243*y1^14*y2^12*y3^9*yl4^5)/
  2217600 - (19009*y2^13*y3^9*yl4^5)/158400 - (34849*y1*y2^13*y3^9*yl4^5)/
  316800 - (26929*y1^2*y2^13*y3^9*yl4^5)/316800 - 
 (24289*y1^3*y2^13*y3^9*yl4^5)/316800 - (22969*y1^4*y2^13*y3^9*yl4^5)/
  316800 - (22177*y1^5*y2^13*y3^9*yl4^5)/316800 - 
 (21649*y1^6*y2^13*y3^9*yl4^5)/316800 - (148903*y1^7*y2^13*y3^9*yl4^5)/
  2217600 - (20989*y1^8*y2^13*y3^9*yl4^5)/316800 - 
 (6923*y1^9*y2^13*y3^9*yl4^5)/105600 - (20593*y1^10*y2^13*y3^9*yl4^5)/
  316800 - (1859*y1^11*y2^13*y3^9*yl4^5)/28800 - 
 (20329*y1^12*y2^13*y3^9*yl4^5)/316800 - (262957*y1^13*y2^13*y3^9*yl4^5)/
  4118400 - (140983*y1^14*y2^13*y3^9*yl4^5)/2217600 - 
 (234137*y2^14*y3^9*yl4^5)/2059200 - (440057*y1*y2^14*y3^9*yl4^5)/4118400 - 
 (337097*y1^2*y2^14*y3^9*yl4^5)/4118400 - (302777*y1^3*y2^14*y3^9*yl4^5)/
  4118400 - (285617*y1^4*y2^14*y3^9*yl4^5)/4118400 - 
 (275321*y1^5*y2^14*y3^9*yl4^5)/4118400 - (268457*y1^6*y2^14*y3^9*yl4^5)/
  4118400 - (1844879*y1^7*y2^14*y3^9*yl4^5)/28828800 - 
 (259877*y1^8*y2^14*y3^9*yl4^5)/4118400 - (257017*y1^9*y2^14*y3^9*yl4^5)/
  4118400 - (254729*y1^10*y2^14*y3^9*yl4^5)/4118400 - 
 (22987*y1^11*y2^14*y3^9*yl4^5)/374400 - (251297*y1^12*y2^14*y3^9*yl4^5)/
  4118400 - (19229*y1^13*y2^14*y3^9*yl4^5)/316800 - 
 (1741919*y1^14*y2^14*y3^9*yl4^5)/28828800 - (5461*y2^5*y3^10*yl4^5)/8400 - 
 (6301*y1*y2^5*y3^10*yl4^5)/16800 - (5881*y1^2*y2^5*y3^10*yl4^5)/16800 - 
 (5741*y1^3*y2^5*y3^10*yl4^5)/16800 - (5671*y1^4*y2^5*y3^10*yl4^5)/16800 - 
 (5629*y1^5*y2^5*y3^10*yl4^5)/16800 - (1867*y1^6*y2^5*y3^10*yl4^5)/5600 - 
 (5581*y1^7*y2^5*y3^10*yl4^5)/16800 - (2783*y1^8*y2^5*y3^10*yl4^5)/8400 - 
 (16663*y1^9*y2^5*y3^10*yl4^5)/50400 - (1109*y1^10*y2^5*y3^10*yl4^5)/3360 - 
 (60911*y1^11*y2^5*y3^10*yl4^5)/184800 - (5531*y1^12*y2^5*y3^10*yl4^5)/
  16800 - (71833*y1^13*y2^5*y3^10*yl4^5)/218400 - 
 (5521*y1^14*y2^5*y3^10*yl4^5)/16800 - (571*y2^6*y3^10*yl4^5)/5040 - 
 (215*y1*y2^6*y3^10*yl4^5)/2016 - (823*y1^2*y2^6*y3^10*yl4^5)/10080 - 
 (739*y1^3*y2^6*y3^10*yl4^5)/10080 - (697*y1^4*y2^6*y3^10*yl4^5)/10080 - 
 (3359*y1^5*y2^6*y3^10*yl4^5)/50400 - (131*y1^6*y2^6*y3^10*yl4^5)/2016 - 
 (643*y1^7*y2^6*y3^10*yl4^5)/10080 - (317*y1^8*y2^6*y3^10*yl4^5)/5040 - 
 (209*y1^9*y2^6*y3^10*yl4^5)/3360 - (3107*y1^10*y2^6*y3^10*yl4^5)/50400 - 
 (1357*y1^11*y2^6*y3^10*yl4^5)/22176 - (613*y1^12*y2^6*y3^10*yl4^5)/10080 - 
 (7927*y1^13*y2^6*y3^10*yl4^5)/131040 - (607*y1^14*y2^6*y3^10*yl4^5)/10080 - 
 (739*y2^7*y3^10*yl4^5)/5040 - (1243*y1*y2^7*y3^10*yl4^5)/10080 - 
 (991*y1^2*y2^7*y3^10*yl4^5)/10080 - (907*y1^3*y2^7*y3^10*yl4^5)/10080 - 
 (173*y1^4*y2^7*y3^10*yl4^5)/2016 - (4199*y1^5*y2^7*y3^10*yl4^5)/50400 - 
 (823*y1^6*y2^7*y3^10*yl4^5)/10080 - (811*y1^7*y2^7*y3^10*yl4^5)/10080 - 
 (401*y1^8*y2^7*y3^10*yl4^5)/5040 - (53*y1^9*y2^7*y3^10*yl4^5)/672 - 
 (3947*y1^10*y2^7*y3^10*yl4^5)/50400 - (8633*y1^11*y2^7*y3^10*yl4^5)/110880 - 
 (781*y1^12*y2^7*y3^10*yl4^5)/10080 - (10111*y1^13*y2^7*y3^10*yl4^5)/131040 - 
 (155*y1^14*y2^7*y3^10*yl4^5)/2016 - (751*y2^8*y3^10*yl4^5)/5040 - 
 (251*y1*y2^8*y3^10*yl4^5)/2016 - (1003*y1^2*y2^8*y3^10*yl4^5)/10080 - 
 (919*y1^3*y2^8*y3^10*yl4^5)/10080 - (877*y1^4*y2^8*y3^10*yl4^5)/10080 - 
 (4259*y1^5*y2^8*y3^10*yl4^5)/50400 - (167*y1^6*y2^8*y3^10*yl4^5)/2016 - 
 (823*y1^7*y2^8*y3^10*yl4^5)/10080 - (407*y1^8*y2^8*y3^10*yl4^5)/5040 - 
 (269*y1^9*y2^8*y3^10*yl4^5)/3360 - (4007*y1^10*y2^8*y3^10*yl4^5)/50400 - 
 (1753*y1^11*y2^8*y3^10*yl4^5)/22176 - (793*y1^12*y2^8*y3^10*yl4^5)/10080 - 
 (10267*y1^13*y2^8*y3^10*yl4^5)/131040 - (787*y1^14*y2^8*y3^10*yl4^5)/10080 - 
 (73*y2^9*y3^10*yl4^5)/504 - (617*y1*y2^9*y3^10*yl4^5)/5040 - 
 (491*y1^2*y2^9*y3^10*yl4^5)/5040 - (449*y1^3*y2^9*y3^10*yl4^5)/5040 - 
 (107*y1^4*y2^9*y3^10*yl4^5)/1260 - (2077*y1^5*y2^9*y3^10*yl4^5)/25200 - 
 (407*y1^6*y2^9*y3^10*yl4^5)/5040 - (401*y1^7*y2^9*y3^10*yl4^5)/5040 - 
 (793*y1^8*y2^9*y3^10*yl4^5)/10080 - (131*y1^9*y2^9*y3^10*yl4^5)/1680 - 
 (1951*y1^10*y2^9*y3^10*yl4^5)/25200 - (4267*y1^11*y2^9*y3^10*yl4^5)/55440 - 
 (193*y1^12*y2^9*y3^10*yl4^5)/2520 - (4997*y1^13*y2^9*y3^10*yl4^5)/65520 - 
 (383*y1^14*y2^9*y3^10*yl4^5)/5040 - (437*y2^10*y3^10*yl4^5)/3150 - 
 (188*y1*y2^10*y3^10*yl4^5)/1575 - (1189*y1^2*y2^10*y3^10*yl4^5)/12600 - 
 (271*y1^3*y2^10*y3^10*yl4^5)/3150 - (2063*y1^4*y2^10*y3^10*yl4^5)/25200 - 
 (5*y1^5*y2^10*y3^10*yl4^5)/63 - (979*y1^6*y2^10*y3^10*yl4^5)/12600 - 
 (241*y1^7*y2^10*y3^10*yl4^5)/3150 - (3811*y1^8*y2^10*y3^10*yl4^5)/50400 - 
 (118*y1^9*y2^10*y3^10*yl4^5)/1575 - (937*y1^10*y2^10*y3^10*yl4^5)/12600 - 
 (2561*y1^11*y2^10*y3^10*yl4^5)/34650 - (1853*y1^12*y2^10*y3^10*yl4^5)/
  25200 - (1499*y1^13*y2^10*y3^10*yl4^5)/20475 - 
 (919*y1^14*y2^10*y3^10*yl4^5)/12600 - (208*y2^11*y3^10*yl4^5)/1575 - 
 (731*y1*y2^11*y3^10*yl4^5)/6300 - (1147*y1^2*y2^11*y3^10*yl4^5)/12600 - 
 (521*y1^3*y2^11*y3^10*yl4^5)/6300 - (1979*y1^4*y2^11*y3^10*yl4^5)/25200 - 
 (479*y1^5*y2^11*y3^10*yl4^5)/6300 - (937*y1^6*y2^11*y3^10*yl4^5)/12600 - 
 (461*y1^7*y2^11*y3^10*yl4^5)/6300 - (3643*y1^8*y2^11*y3^10*yl4^5)/50400 - 
 (451*y1^9*y2^11*y3^10*yl4^5)/6300 - (179*y1^10*y2^11*y3^10*yl4^5)/2520 - 
 (4891*y1^11*y2^11*y3^10*yl4^5)/69300 - (1769*y1^12*y2^11*y3^10*yl4^5)/
  25200 - (5723*y1^13*y2^11*y3^10*yl4^5)/81900 - 
 (877*y1^14*y2^11*y3^10*yl4^5)/12600 - (1241*y2^12*y3^10*yl4^5)/9900 - 
 (2231*y1*y2^12*y3^10*yl4^5)/19800 - (217*y1^2*y2^12*y3^10*yl4^5)/2475 - 
 (1571*y1^3*y2^12*y3^10*yl4^5)/19800 - (2977*y1^4*y2^12*y3^10*yl4^5)/39600 - 
 (1439*y1^5*y2^12*y3^10*yl4^5)/19800 - (703*y1^6*y2^12*y3^10*yl4^5)/9900 - 
 (9677*y1^7*y2^12*y3^10*yl4^5)/138600 - (5459*y1^8*y2^12*y3^10*yl4^5)/79200 - 
 (1351*y1^9*y2^12*y3^10*yl4^5)/19800 - (67*y1^10*y2^12*y3^10*yl4^5)/990 - 
 (121*y1^11*y2^12*y3^10*yl4^5)/1800 - (2647*y1^12*y2^12*y3^10*yl4^5)/39600 - 
 (17123*y1^13*y2^12*y3^10*yl4^5)/257400 - (4591*y1^14*y2^12*y3^10*yl4^5)/
  69300 - (32933*y2^13*y3^10*yl4^5)/277200 - (60653*y1*y2^13*y3^10*yl4^5)/
  554400 - (46793*y1^2*y2^13*y3^10*yl4^5)/554400 - 
 (42173*y1^3*y2^13*y3^10*yl4^5)/554400 - (39863*y1^4*y2^13*y3^10*yl4^5)/
  554400 - (38477*y1^5*y2^13*y3^10*yl4^5)/554400 - 
 (37553*y1^6*y2^13*y3^10*yl4^5)/554400 - (36893*y1^7*y2^13*y3^10*yl4^5)/
  554400 - (18199*y1^8*y2^13*y3^10*yl4^5)/277200 - 
 (36013*y1^9*y2^13*y3^10*yl4^5)/554400 - (7141*y1^10*y2^13*y3^10*yl4^5)/
  110880 - (3223*y1^11*y2^13*y3^10*yl4^5)/50400 - 
 (35243*y1^12*y2^13*y3^10*yl4^5)/554400 - (455849*y1^13*y2^13*y3^10*yl4^5)/
  7207200 - (34913*y1^14*y2^13*y3^10*yl4^5)/554400 - 
 (22523*y2^14*y3^10*yl4^5)/200200 - (42543*y1*y2^14*y3^10*yl4^5)/400400 - 
 (32533*y1^2*y2^14*y3^10*yl4^5)/400400 - (87589*y1^3*y2^14*y3^10*yl4^5)/
  1201200 - (3441*y1^4*y2^14*y3^10*yl4^5)/50050 - 
 (26527*y1^5*y2^14*y3^10*yl4^5)/400400 - (77579*y1^6*y2^14*y3^10*yl4^5)/
  1201200 - (25383*y1^7*y2^14*y3^10*yl4^5)/400400 - 
 (50051*y1^8*y2^14*y3^10*yl4^5)/800800 - (222727*y1^9*y2^14*y3^10*yl4^5)/
  3603600 - (981*y1^10*y2^14*y3^10*yl4^5)/16016 - 
 (2213*y1^11*y2^14*y3^10*yl4^5)/36400 - (36287*y1^12*y2^14*y3^10*yl4^5)/
  600600 - (1851*y1^13*y2^14*y3^10*yl4^5)/30800 - 
 (23953*y1^14*y2^14*y3^10*yl4^5)/400400 - (3729*y2^5*y3^11*yl4^5)/5600 - 
 (4289*y1*y2^5*y3^11*yl4^5)/11200 - (4009*y1^2*y2^5*y3^11*yl4^5)/11200 - 
 (11747*y1^3*y2^5*y3^11*yl4^5)/33600 - (3869*y1^4*y2^5*y3^11*yl4^5)/11200 - 
 (3841*y1^5*y2^5*y3^11*yl4^5)/11200 - (11467*y1^6*y2^5*y3^11*yl4^5)/33600 - 
 (3809*y1^7*y2^5*y3^11*yl4^5)/11200 - (3799*y1^8*y2^5*y3^11*yl4^5)/11200 - 
 (34121*y1^9*y2^5*y3^11*yl4^5)/100800 - (757*y1^10*y2^5*y3^11*yl4^5)/2240 - 
 (41579*y1^11*y2^5*y3^11*yl4^5)/123200 - (11327*y1^12*y2^5*y3^11*yl4^5)/
  33600 - (49037*y1^13*y2^5*y3^11*yl4^5)/145600 - 
 (3769*y1^14*y2^5*y3^11*yl4^5)/11200 - (5669*y2^6*y3^11*yl4^5)/50400 - 
 (10709*y1*y2^6*y3^11*yl4^5)/100800 - (8189*y1^2*y2^6*y3^11*yl4^5)/100800 - 
 (7349*y1^3*y2^6*y3^11*yl4^5)/100800 - (6929*y1^4*y2^6*y3^11*yl4^5)/100800 - 
 (6677*y1^5*y2^6*y3^11*yl4^5)/100800 - (6509*y1^6*y2^6*y3^11*yl4^5)/100800 - 
 (6389*y1^7*y2^6*y3^11*yl4^5)/100800 - (6299*y1^8*y2^6*y3^11*yl4^5)/100800 - 
 (6229*y1^9*y2^6*y3^11*yl4^5)/100800 - (6173*y1^10*y2^6*y3^11*yl4^5)/100800 - 
 (67399*y1^11*y2^6*y3^11*yl4^5)/1108800 - (6089*y1^12*y2^6*y3^11*yl4^5)/
  100800 - (78737*y1^13*y2^6*y3^11*yl4^5)/1310400 - 
 (6029*y1^14*y2^6*y3^11*yl4^5)/100800 - (7349*y2^7*y3^11*yl4^5)/50400 - 
 (12389*y1*y2^7*y3^11*yl4^5)/100800 - (9869*y1^2*y2^7*y3^11*yl4^5)/100800 - 
 (9029*y1^3*y2^7*y3^11*yl4^5)/100800 - (8609*y1^4*y2^7*y3^11*yl4^5)/100800 - 
 (8357*y1^5*y2^7*y3^11*yl4^5)/100800 - (8189*y1^6*y2^7*y3^11*yl4^5)/100800 - 
 (8069*y1^7*y2^7*y3^11*yl4^5)/100800 - (7979*y1^8*y2^7*y3^11*yl4^5)/100800 - 
 (7909*y1^9*y2^7*y3^11*yl4^5)/100800 - (7853*y1^10*y2^7*y3^11*yl4^5)/100800 - 
 (85879*y1^11*y2^7*y3^11*yl4^5)/1108800 - (7769*y1^12*y2^7*y3^11*yl4^5)/
  100800 - (100577*y1^13*y2^7*y3^11*yl4^5)/1310400 - 
 (7709*y1^14*y2^7*y3^11*yl4^5)/100800 - (1067*y2^8*y3^11*yl4^5)/7200 - 
 (1787*y1*y2^8*y3^11*yl4^5)/14400 - (1427*y1^2*y2^8*y3^11*yl4^5)/14400 - 
 (1307*y1^3*y2^8*y3^11*yl4^5)/14400 - (1247*y1^4*y2^8*y3^11*yl4^5)/14400 - 
 (1211*y1^5*y2^8*y3^11*yl4^5)/14400 - (1187*y1^6*y2^8*y3^11*yl4^5)/14400 - 
 (8189*y1^7*y2^8*y3^11*yl4^5)/100800 - (1157*y1^8*y2^8*y3^11*yl4^5)/14400 - 
 (1147*y1^9*y2^8*y3^11*yl4^5)/14400 - (1139*y1^10*y2^8*y3^11*yl4^5)/14400 - 
 (12457*y1^11*y2^8*y3^11*yl4^5)/158400 - (1127*y1^12*y2^8*y3^11*yl4^5)/
  14400 - (14591*y1^13*y2^8*y3^11*yl4^5)/187200 - 
 (7829*y1^14*y2^8*y3^11*yl4^5)/100800 - (1037*y2^9*y3^11*yl4^5)/7200 - 
 (1757*y1*y2^9*y3^11*yl4^5)/14400 - (1397*y1^2*y2^9*y3^11*yl4^5)/14400 - 
 (1277*y1^3*y2^9*y3^11*yl4^5)/14400 - (1217*y1^4*y2^9*y3^11*yl4^5)/14400 - 
 (1181*y1^5*y2^9*y3^11*yl4^5)/14400 - (1157*y1^6*y2^9*y3^11*yl4^5)/14400 - 
 (7979*y1^7*y2^9*y3^11*yl4^5)/100800 - (1127*y1^8*y2^9*y3^11*yl4^5)/14400 - 
 (1117*y1^9*y2^9*y3^11*yl4^5)/14400 - (1109*y1^10*y2^9*y3^11*yl4^5)/14400 - 
 (12127*y1^11*y2^9*y3^11*yl4^5)/158400 - (1097*y1^12*y2^9*y3^11*yl4^5)/
  14400 - (14201*y1^13*y2^9*y3^11*yl4^5)/187200 - 
 (7619*y1^14*y2^9*y3^11*yl4^5)/100800 - (331*y2^10*y3^11*yl4^5)/2400 - 
 (571*y1*y2^10*y3^11*yl4^5)/4800 - (451*y1^2*y2^10*y3^11*yl4^5)/4800 - 
 (137*y1^3*y2^10*y3^11*yl4^5)/1600 - (391*y1^4*y2^10*y3^11*yl4^5)/4800 - 
 (379*y1^5*y2^10*y3^11*yl4^5)/4800 - (371*y1^6*y2^10*y3^11*yl4^5)/4800 - 
 (2557*y1^7*y2^10*y3^11*yl4^5)/33600 - (361*y1^8*y2^10*y3^11*yl4^5)/4800 - 
 (1073*y1^9*y2^10*y3^11*yl4^5)/14400 - (71*y1^10*y2^10*y3^11*yl4^5)/960 - 
 (3881*y1^11*y2^10*y3^11*yl4^5)/52800 - (117*y1^12*y2^10*y3^11*yl4^5)/1600 - 
 (4543*y1^13*y2^10*y3^11*yl4^5)/62400 - (2437*y1^14*y2^10*y3^11*yl4^5)/
  33600 - (21*y2^11*y3^11*yl4^5)/160 - (37*y1*y2^11*y3^11*yl4^5)/320 - 
 (29*y1^2*y2^11*y3^11*yl4^5)/320 - (79*y1^3*y2^11*y3^11*yl4^5)/960 - 
 (5*y1^4*y2^11*y3^11*yl4^5)/64 - (121*y1^5*y2^11*y3^11*yl4^5)/1600 - 
 (71*y1^6*y2^11*y3^11*yl4^5)/960 - (163*y1^7*y2^11*y3^11*yl4^5)/2240 - 
 (23*y1^8*y2^11*y3^11*yl4^5)/320 - (41*y1^9*y2^11*y3^11*yl4^5)/576 - 
 (113*y1^10*y2^11*y3^11*yl4^5)/1600 - (247*y1^11*y2^11*y3^11*yl4^5)/3520 - 
 (67*y1^12*y2^11*y3^11*yl4^5)/960 - (289*y1^13*y2^11*y3^11*yl4^5)/4160 - 
 (31*y1^14*y2^11*y3^11*yl4^5)/448 - (4603*y2^12*y3^11*yl4^5)/36960 - 
 (8299*y1*y2^12*y3^11*yl4^5)/73920 - (6451*y1^2*y2^12*y3^11*yl4^5)/73920 - 
 (389*y1^3*y2^12*y3^11*yl4^5)/4928 - (5527*y1^4*y2^12*y3^11*yl4^5)/73920 - 
 (26711*y1^5*y2^12*y3^11*yl4^5)/369600 - (5219*y1^6*y2^12*y3^11*yl4^5)/
  73920 - (733*y1^7*y2^12*y3^11*yl4^5)/10560 - 
 (1013*y1^8*y2^12*y3^11*yl4^5)/14784 - (15041*y1^9*y2^12*y3^11*yl4^5)/
  221760 - (24863*y1^10*y2^12*y3^11*yl4^5)/369600 - 
 (449*y1^11*y2^12*y3^11*yl4^5)/6720 - (1637*y1^12*y2^12*y3^11*yl4^5)/24640 - 
 (12707*y1^13*y2^12*y3^11*yl4^5)/192192 - (4867*y1^14*y2^12*y3^11*yl4^5)/
  73920 - (623*y2^13*y3^11*yl4^5)/5280 - (1151*y1*y2^13*y3^11*yl4^5)/10560 - 
 (887*y1^2*y2^13*y3^11*yl4^5)/10560 - (799*y1^3*y2^13*y3^11*yl4^5)/10560 - 
 (151*y1^4*y2^13*y3^11*yl4^5)/2112 - (3643*y1^5*y2^13*y3^11*yl4^5)/52800 - 
 (237*y1^6*y2^13*y3^11*yl4^5)/3520 - (4889*y1^7*y2^13*y3^11*yl4^5)/73920 - 
 (689*y1^8*y2^13*y3^11*yl4^5)/10560 - (409*y1^9*y2^13*y3^11*yl4^5)/6336 - 
 (3379*y1^10*y2^13*y3^11*yl4^5)/52800 - (61*y1^11*y2^13*y3^11*yl4^5)/960 - 
 (667*y1^12*y2^13*y3^11*yl4^5)/10560 - (8627*y1^13*y2^13*y3^11*yl4^5)/
  137280 - (925*y1^14*y2^13*y3^11*yl4^5)/14784 - 
 (22999*y2^14*y3^11*yl4^5)/205920 - (43591*y1*y2^14*y3^11*yl4^5)/411840 - 
 (6659*y1^2*y2^14*y3^11*yl4^5)/82368 - (29863*y1^3*y2^14*y3^11*yl4^5)/
  411840 - (28147*y1^4*y2^14*y3^11*yl4^5)/411840 - 
 (135587*y1^5*y2^14*y3^11*yl4^5)/2059200 - (26431*y1^6*y2^14*y3^11*yl4^5)/
  411840 - (36317*y1^7*y2^14*y3^11*yl4^5)/576576 - 
 (25573*y1^8*y2^14*y3^11*yl4^5)/411840 - (8429*y1^9*y2^14*y3^11*yl4^5)/
  137280 - (125291*y1^10*y2^14*y3^11*yl4^5)/2059200 - 
 (2261*y1^11*y2^14*y3^11*yl4^5)/37440 - (4943*y1^12*y2^14*y3^11*yl4^5)/
  82368 - (1891*y1^13*y2^14*y3^11*yl4^5)/31680 - 
 (171289*y1^14*y2^14*y3^11*yl4^5)/2882880 - (62791*y2^5*y3^12*yl4^5)/92400 - 
 (72031*y1*y2^5*y3^12*yl4^5)/184800 - (67411*y1^2*y2^5*y3^12*yl4^5)/184800 - 
 (21957*y1^3*y2^5*y3^12*yl4^5)/61600 - (65101*y1^4*y2^5*y3^12*yl4^5)/184800 - 
 (64639*y1^5*y2^5*y3^12*yl4^5)/184800 - (64331*y1^6*y2^5*y3^12*yl4^5)/
  184800 - (64111*y1^7*y2^5*y3^12*yl4^5)/184800 - 
 (31973*y1^8*y2^5*y3^12*yl4^5)/92400 - (191453*y1^9*y2^5*y3^12*yl4^5)/
  554400 - (12743*y1^10*y2^5*y3^12*yl4^5)/36960 - 
 (63631*y1^11*y2^5*y3^12*yl4^5)/184800 - (21187*y1^12*y2^5*y3^12*yl4^5)/
  61600 - (825523*y1^13*y2^5*y3^12*yl4^5)/2402400 - 
 (63451*y1^14*y2^5*y3^12*yl4^5)/184800 - (1477*y2^6*y3^12*yl4^5)/13200 - 
 (2797*y1*y2^6*y3^12*yl4^5)/26400 - (2137*y1^2*y2^6*y3^12*yl4^5)/26400 - 
 (639*y1^3*y2^6*y3^12*yl4^5)/8800 - (1807*y1^4*y2^6*y3^12*yl4^5)/26400 - 
 (1741*y1^5*y2^6*y3^12*yl4^5)/26400 - (1697*y1^6*y2^6*y3^12*yl4^5)/26400 - 
 (11659*y1^7*y2^6*y3^12*yl4^5)/184800 - (821*y1^8*y2^6*y3^12*yl4^5)/13200 - 
 (4871*y1^9*y2^6*y3^12*yl4^5)/79200 - (1609*y1^10*y2^6*y3^12*yl4^5)/26400 - 
 (1597*y1^11*y2^6*y3^12*yl4^5)/26400 - (529*y1^12*y2^6*y3^12*yl4^5)/8800 - 
 (20521*y1^13*y2^6*y3^12*yl4^5)/343200 - (10999*y1^14*y2^6*y3^12*yl4^5)/
  184800 - (639*y2^7*y3^12*yl4^5)/4400 - (1079*y1*y2^7*y3^12*yl4^5)/8800 - 
 (859*y1^2*y2^7*y3^12*yl4^5)/8800 - (2357*y1^3*y2^7*y3^12*yl4^5)/26400 - 
 (749*y1^4*y2^7*y3^12*yl4^5)/8800 - (727*y1^5*y2^7*y3^12*yl4^5)/8800 - 
 (2137*y1^6*y2^7*y3^12*yl4^5)/26400 - (4913*y1^7*y2^7*y3^12*yl4^5)/61600 - 
 (347*y1^8*y2^7*y3^12*yl4^5)/4400 - (6191*y1^9*y2^7*y3^12*yl4^5)/79200 - 
 (683*y1^10*y2^7*y3^12*yl4^5)/8800 - (679*y1^11*y2^7*y3^12*yl4^5)/8800 - 
 (2027*y1^12*y2^7*y3^12*yl4^5)/26400 - (8747*y1^13*y2^7*y3^12*yl4^5)/114400 - 
 (4693*y1^14*y2^7*y3^12*yl4^5)/61600 - (13639*y2^8*y3^12*yl4^5)/92400 - 
 (22879*y1*y2^8*y3^12*yl4^5)/184800 - (18259*y1^2*y2^8*y3^12*yl4^5)/184800 - 
 (5573*y1^3*y2^8*y3^12*yl4^5)/61600 - (15949*y1^4*y2^8*y3^12*yl4^5)/184800 - 
 (15487*y1^5*y2^8*y3^12*yl4^5)/184800 - (15179*y1^6*y2^8*y3^12*yl4^5)/
  184800 - (2137*y1^7*y2^8*y3^12*yl4^5)/26400 - 
 (7397*y1^8*y2^8*y3^12*yl4^5)/92400 - (43997*y1^9*y2^8*y3^12*yl4^5)/554400 - 
 (14563*y1^10*y2^8*y3^12*yl4^5)/184800 - (14479*y1^11*y2^8*y3^12*yl4^5)/
  184800 - (4803*y1^12*y2^8*y3^12*yl4^5)/61600 - 
 (186547*y1^13*y2^8*y3^12*yl4^5)/2402400 - (14299*y1^14*y2^8*y3^12*yl4^5)/
  184800 - (2209*y2^9*y3^12*yl4^5)/15400 - (3749*y1*y2^9*y3^12*yl4^5)/30800 - 
 (2979*y1^2*y2^9*y3^12*yl4^5)/30800 - (8167*y1^3*y2^9*y3^12*yl4^5)/92400 - 
 (1297*y1^4*y2^9*y3^12*yl4^5)/15400 - (2517*y1^5*y2^9*y3^12*yl4^5)/30800 - 
 (7397*y1^6*y2^9*y3^12*yl4^5)/92400 - (347*y1^7*y2^9*y3^12*yl4^5)/4400 - 
 (4803*y1^8*y2^9*y3^12*yl4^5)/61600 - (21421*y1^9*y2^9*y3^12*yl4^5)/277200 - 
 (2363*y1^10*y2^9*y3^12*yl4^5)/30800 - (2349*y1^11*y2^9*y3^12*yl4^5)/30800 - 
 (1753*y1^12*y2^9*y3^12*yl4^5)/23100 - (30257*y1^13*y2^9*y3^12*yl4^5)/
  400400 - (2319*y1^14*y2^9*y3^12*yl4^5)/30800 - 
 (9517*y2^10*y3^12*yl4^5)/69300 - (16447*y1*y2^10*y3^12*yl4^5)/138600 - 
 (6491*y1^2*y2^10*y3^12*yl4^5)/69300 - (11827*y1^3*y2^10*y3^12*yl4^5)/
  138600 - (22499*y1^4*y2^10*y3^12*yl4^5)/277200 - 
 (10903*y1^5*y2^10*y3^12*yl4^5)/138600 - (1334*y1^6*y2^10*y3^12*yl4^5)/
  17325 - (1501*y1^7*y2^10*y3^12*yl4^5)/19800 - 
 (41533*y1^8*y2^10*y3^12*yl4^5)/554400 - (1143*y1^9*y2^10*y3^12*yl4^5)/
  15400 - (1021*y1^10*y2^10*y3^12*yl4^5)/13860 - 
 (10147*y1^11*y2^10*y3^12*yl4^5)/138600 - (20189*y1^12*y2^10*y3^12*yl4^5)/
  277200 - (130651*y1^13*y2^10*y3^12*yl4^5)/1801800 - 
 (2503*y1^14*y2^10*y3^12*yl4^5)/34650 - (1811*y2^11*y3^12*yl4^5)/13860 - 
 (3197*y1*y2^11*y3^12*yl4^5)/27720 - (313*y1^2*y2^11*y3^12*yl4^5)/3465 - 
 (2273*y1^3*y2^11*y3^12*yl4^5)/27720 - (863*y1^4*y2^11*y3^12*yl4^5)/11088 - 
 (10441*y1^5*y2^11*y3^12*yl4^5)/138600 - (1021*y1^6*y2^11*y3^12*yl4^5)/
  13860 - (287*y1^7*y2^11*y3^12*yl4^5)/3960 - (7937*y1^8*y2^11*y3^12*yl4^5)/
  110880 - (131*y1^9*y2^11*y3^12*yl4^5)/1848 - 
 (2437*y1^10*y2^11*y3^12*yl4^5)/34650 - (1937*y1^11*y2^11*y3^12*yl4^5)/
  27720 - (3853*y1^12*y2^11*y3^12*yl4^5)/55440 - 
 (24929*y1^13*y2^11*y3^12*yl4^5)/360360 - (191*y1^14*y2^11*y3^12*yl4^5)/
  2772 - (859*y2^12*y3^12*yl4^5)/6930 - (388*y1*y2^12*y3^12*yl4^5)/3465 - 
 (2411*y1^2*y2^12*y3^12*yl4^5)/27720 - (109*y1^3*y2^12*y3^12*yl4^5)/1386 - 
 (4129*y1^4*y2^12*y3^12*yl4^5)/55440 - (1247*y1^5*y2^12*y3^12*yl4^5)/17325 - 
 (1949*y1^6*y2^12*y3^12*yl4^5)/27720 - (479*y1^7*y2^12*y3^12*yl4^5)/6930 - 
 (1513*y1^8*y2^12*y3^12*yl4^5)/22176 - (26*y1^9*y2^12*y3^12*yl4^5)/385 - 
 (9283*y1^10*y2^12*y3^12*yl4^5)/138600 - (461*y1^11*y2^12*y3^12*yl4^5)/6930 - 
 (3667*y1^12*y2^12*y3^12*yl4^5)/55440 - (593*y1^13*y2^12*y3^12*yl4^5)/9009 - 
 (1817*y1^14*y2^12*y3^12*yl4^5)/27720 - (6509*y2^13*y3^12*yl4^5)/55440 - 
 (12053*y1*y2^13*y3^12*yl4^5)/110880 - (9281*y1^2*y2^13*y3^12*yl4^5)/110880 - 
 (8357*y1^3*y2^13*y3^12*yl4^5)/110880 - (1579*y1^4*y2^13*y3^12*yl4^5)/22176 - 
 (38089*y1^5*y2^13*y3^12*yl4^5)/554400 - (7433*y1^6*y2^13*y3^12*yl4^5)/
  110880 - (1043*y1^7*y2^13*y3^12*yl4^5)/15840 - 
 (3601*y1^8*y2^13*y3^12*yl4^5)/55440 - (475*y1^9*y2^13*y3^12*yl4^5)/7392 - 
 (35317*y1^10*y2^13*y3^12*yl4^5)/554400 - (7013*y1^11*y2^13*y3^12*yl4^5)/
  110880 - (6971*y1^12*y2^13*y3^12*yl4^5)/110880 - 
 (90161*y1^13*y2^13*y3^12*yl4^5)/1441440 - (1381*y1^14*y2^13*y3^12*yl4^5)/
  22176 - (40037*y2^14*y3^12*yl4^5)/360360 - (76073*y1*y2^14*y3^12*yl4^5)/
  720720 - (11611*y1^2*y2^14*y3^12*yl4^5)/144144 - 
 (52049*y1^3*y2^14*y3^12*yl4^5)/720720 - (24523*y1^4*y2^14*y3^12*yl4^5)/
  360360 - (236221*y1^5*y2^14*y3^12*yl4^5)/3603600 - 
 (46043*y1^6*y2^14*y3^12*yl4^5)/720720 - (1291*y1^7*y2^14*y3^12*yl4^5)/
  20592 - (89083*y1^8*y2^14*y3^12*yl4^5)/1441440 - 
 (44041*y1^9*y2^14*y3^12*yl4^5)/720720 - (218203*y1^10*y2^14*y3^12*yl4^5)/
  3603600 - (43313*y1^11*y2^14*y3^12*yl4^5)/720720 - 
 (538*y1^12*y2^14*y3^12*yl4^5)/9009 - (3293*y1^13*y2^14*y3^12*yl4^5)/55440 - 
 (42611*y1^14*y2^14*y3^12*yl4^5)/720720 - (127807*y2^5*y3^13*yl4^5)/184800 - 
 (146287*y1*y2^5*y3^13*yl4^5)/369600 - (137047*y1^2*y2^5*y3^13*yl4^5)/
  369600 - (133967*y1^3*y2^5*y3^13*yl4^5)/369600 - 
 (132427*y1^4*y2^5*y3^13*yl4^5)/369600 - (131503*y1^5*y2^5*y3^13*yl4^5)/
  369600 - (43629*y1^6*y2^5*y3^13*yl4^5)/123200 - 
 (130447*y1^7*y2^5*y3^13*yl4^5)/369600 - (130117*y1^8*y2^5*y3^13*yl4^5)/
  369600 - (389581*y1^9*y2^5*y3^13*yl4^5)/1108800 - 
 (25931*y1^10*y2^5*y3^13*yl4^5)/73920 - (129487*y1^11*y2^5*y3^13*yl4^5)/
  369600 - (129347*y1^12*y2^5*y3^13*yl4^5)/369600 - 
 (1679971*y1^13*y2^5*y3^13*yl4^5)/4804800 - (129127*y1^14*y2^5*y3^13*yl4^5)/
  369600 - (8827*y2^6*y3^13*yl4^5)/79200 - (16747*y1*y2^6*y3^13*yl4^5)/
  158400 - (12787*y1^2*y2^6*y3^13*yl4^5)/158400 - 
 (11467*y1^3*y2^6*y3^13*yl4^5)/158400 - (10807*y1^4*y2^6*y3^13*yl4^5)/
  158400 - (10411*y1^5*y2^6*y3^13*yl4^5)/158400 - 
 (10147*y1^6*y2^6*y3^13*yl4^5)/158400 - (69709*y1^7*y2^6*y3^13*yl4^5)/
  1108800 - (9817*y1^8*y2^6*y3^13*yl4^5)/158400 - 
 (9707*y1^9*y2^6*y3^13*yl4^5)/158400 - (9619*y1^10*y2^6*y3^13*yl4^5)/158400 - 
 (9547*y1^11*y2^6*y3^13*yl4^5)/158400 - (9487*y1^12*y2^6*y3^13*yl4^5)/
  158400 - (122671*y1^13*y2^6*y3^13*yl4^5)/2059200 - 
 (65749*y1^14*y2^6*y3^13*yl4^5)/1108800 - (11467*y2^7*y3^13*yl4^5)/79200 - 
 (19387*y1*y2^7*y3^13*yl4^5)/158400 - (15427*y1^2*y2^7*y3^13*yl4^5)/158400 - 
 (14107*y1^3*y2^7*y3^13*yl4^5)/158400 - (13447*y1^4*y2^7*y3^13*yl4^5)/
  158400 - (13051*y1^5*y2^7*y3^13*yl4^5)/158400 - 
 (12787*y1^6*y2^7*y3^13*yl4^5)/158400 - (88189*y1^7*y2^7*y3^13*yl4^5)/
  1108800 - (12457*y1^8*y2^7*y3^13*yl4^5)/158400 - 
 (12347*y1^9*y2^7*y3^13*yl4^5)/158400 - (12259*y1^10*y2^7*y3^13*yl4^5)/
  158400 - (12187*y1^11*y2^7*y3^13*yl4^5)/158400 - 
 (12127*y1^12*y2^7*y3^13*yl4^5)/158400 - (156991*y1^13*y2^7*y3^13*yl4^5)/
  2059200 - (84229*y1^14*y2^7*y3^13*yl4^5)/1108800 - 
 (81589*y2^8*y3^13*yl4^5)/554400 - (137029*y1*y2^8*y3^13*yl4^5)/1108800 - 
 (109309*y1^2*y2^8*y3^13*yl4^5)/1108800 - (100069*y1^3*y2^8*y3^13*yl4^5)/
  1108800 - (95449*y1^4*y2^8*y3^13*yl4^5)/1108800 - 
 (92677*y1^5*y2^8*y3^13*yl4^5)/1108800 - (90829*y1^6*y2^8*y3^13*yl4^5)/
  1108800 - (12787*y1^7*y2^8*y3^13*yl4^5)/158400 - 
 (88519*y1^8*y2^8*y3^13*yl4^5)/1108800 - (87749*y1^9*y2^8*y3^13*yl4^5)/
  1108800 - (87133*y1^10*y2^8*y3^13*yl4^5)/1108800 - 
 (86629*y1^11*y2^8*y3^13*yl4^5)/1108800 - (86209*y1^12*y2^8*y3^13*yl4^5)/
  1108800 - (1116097*y1^13*y2^8*y3^13*yl4^5)/14414400 - 
 (85549*y1^14*y2^8*y3^13*yl4^5)/1108800 - (79279*y2^9*y3^13*yl4^5)/554400 - 
 (134719*y1*y2^9*y3^13*yl4^5)/1108800 - (106999*y1^2*y2^9*y3^13*yl4^5)/
  1108800 - (97759*y1^3*y2^9*y3^13*yl4^5)/1108800 - 
 (93139*y1^4*y2^9*y3^13*yl4^5)/1108800 - (90367*y1^5*y2^9*y3^13*yl4^5)/
  1108800 - (88519*y1^6*y2^9*y3^13*yl4^5)/1108800 - 
 (12457*y1^7*y2^9*y3^13*yl4^5)/158400 - (86209*y1^8*y2^9*y3^13*yl4^5)/
  1108800 - (85439*y1^9*y2^9*y3^13*yl4^5)/1108800 - 
 (84823*y1^10*y2^9*y3^13*yl4^5)/1108800 - (84319*y1^11*y2^9*y3^13*yl4^5)/
  1108800 - (83899*y1^12*y2^9*y3^13*yl4^5)/1108800 - 
 (1086067*y1^13*y2^9*y3^13*yl4^5)/14414400 - (83239*y1^14*y2^9*y3^13*yl4^5)/
  1108800 - (25297*y2^10*y3^13*yl4^5)/184800 - 
 (43777*y1*y2^10*y3^13*yl4^5)/369600 - (34537*y1^2*y2^10*y3^13*yl4^5)/
  369600 - (31457*y1^3*y2^10*y3^13*yl4^5)/369600 - 
 (29917*y1^4*y2^10*y3^13*yl4^5)/369600 - (28993*y1^5*y2^10*y3^13*yl4^5)/
  369600 - (9459*y1^6*y2^10*y3^13*yl4^5)/123200 - 
 (3991*y1^7*y2^10*y3^13*yl4^5)/52800 - (27607*y1^8*y2^10*y3^13*yl4^5)/
  369600 - (82051*y1^9*y2^10*y3^13*yl4^5)/1108800 - 
 (5429*y1^10*y2^10*y3^13*yl4^5)/73920 - (26977*y1^11*y2^10*y3^13*yl4^5)/
  369600 - (26837*y1^12*y2^10*y3^13*yl4^5)/369600 - 
 (347341*y1^13*y2^10*y3^13*yl4^5)/4804800 - (26617*y1^14*y2^10*y3^13*yl4^5)/
  369600 - (4813*y2^11*y3^13*yl4^5)/36960 - (8509*y1*y2^11*y3^13*yl4^5)/
  73920 - (6661*y1^2*y2^11*y3^13*yl4^5)/73920 - 
 (403*y1^3*y2^11*y3^13*yl4^5)/4928 - (5737*y1^4*y2^11*y3^13*yl4^5)/73920 - 
 (27761*y1^5*y2^11*y3^13*yl4^5)/369600 - (5429*y1^6*y2^11*y3^13*yl4^5)/
  73920 - (763*y1^7*y2^11*y3^13*yl4^5)/10560 - 
 (1055*y1^8*y2^11*y3^13*yl4^5)/14784 - (15671*y1^9*y2^11*y3^13*yl4^5)/
  221760 - (25913*y1^10*y2^11*y3^13*yl4^5)/369600 - 
 (5149*y1^11*y2^11*y3^13*yl4^5)/73920 - (1707*y1^12*y2^11*y3^13*yl4^5)/
  24640 - (13253*y1^13*y2^11*y3^13*yl4^5)/192192 - 
 (5077*y1^14*y2^11*y3^13*yl4^5)/73920 - (83*y2^12*y3^13*yl4^5)/672 - 
 (751*y1*y2^12*y3^13*yl4^5)/6720 - (583*y1^2*y2^12*y3^13*yl4^5)/6720 - 
 (527*y1^3*y2^12*y3^13*yl4^5)/6720 - (499*y1^4*y2^12*y3^13*yl4^5)/6720 - 
 (2411*y1^5*y2^12*y3^13*yl4^5)/33600 - (157*y1^6*y2^12*y3^13*yl4^5)/2240 - 
 (463*y1^7*y2^12*y3^13*yl4^5)/6720 - (457*y1^8*y2^12*y3^13*yl4^5)/6720 - 
 (1357*y1^9*y2^12*y3^13*yl4^5)/20160 - (2243*y1^10*y2^12*y3^13*yl4^5)/33600 - 
 (4901*y1^11*y2^12*y3^13*yl4^5)/73920 - (443*y1^12*y2^12*y3^13*yl4^5)/6720 - 
 (5731*y1^13*y2^12*y3^13*yl4^5)/87360 - (439*y1^14*y2^12*y3^13*yl4^5)/6720 - 
 (131*y2^13*y3^13*yl4^5)/1120 - (243*y1*y2^13*y3^13*yl4^5)/2240 - 
 (187*y1^2*y2^13*y3^13*yl4^5)/2240 - (101*y1^3*y2^13*y3^13*yl4^5)/1344 - 
 (159*y1^4*y2^13*y3^13*yl4^5)/2240 - (767*y1^5*y2^13*y3^13*yl4^5)/11200 - 
 (449*y1^6*y2^13*y3^13*yl4^5)/6720 - (21*y1^7*y2^13*y3^13*yl4^5)/320 - 
 (29*y1^8*y2^13*y3^13*yl4^5)/448 - (1291*y1^9*y2^13*y3^13*yl4^5)/20160 - 
 (711*y1^10*y2^13*y3^13*yl4^5)/11200 - (1553*y1^11*y2^13*y3^13*yl4^5)/24640 - 
 (421*y1^12*y2^13*y3^13*yl4^5)/6720 - (363*y1^13*y2^13*y3^13*yl4^5)/5824 - 
 (139*y1^14*y2^13*y3^13*yl4^5)/2240 - (14501*y2^14*y3^13*yl4^5)/131040 - 
 (5521*y1*y2^14*y3^13*yl4^5)/52416 - (21053*y1^2*y2^14*y3^13*yl4^5)/262080 - 
 (18869*y1^3*y2^14*y3^13*yl4^5)/262080 - (17777*y1^4*y2^14*y3^13*yl4^5)/
  262080 - (85609*y1^5*y2^14*y3^13*yl4^5)/1310400 - 
 (3337*y1^6*y2^14*y3^13*yl4^5)/52416 - (2339*y1^7*y2^14*y3^13*yl4^5)/37440 - 
 (16139*y1^8*y2^14*y3^13*yl4^5)/262080 - (1773*y1^9*y2^14*y3^13*yl4^5)/
  29120 - (79057*y1^10*y2^14*y3^13*yl4^5)/1310400 - 
 (34523*y1^11*y2^14*y3^13*yl4^5)/576576 - (15593*y1^12*y2^14*y3^13*yl4^5)/
  262080 - (1193*y1^13*y2^14*y3^13*yl4^5)/20160 - 
 (15437*y1^14*y2^14*y3^13*yl4^5)/262080 - (2530999*y2^5*y3^14*yl4^5)/
  3603600 - (2891359*y1*y2^5*y3^14*yl4^5)/7207200 - 
 (2711179*y1^2*y2^5*y3^14*yl4^5)/7207200 - (2651119*y1^3*y2^5*y3^14*yl4^5)/
  7207200 - (2621089*y1^4*y2^5*y3^14*yl4^5)/7207200 - 
 (2603071*y1^5*y2^5*y3^14*yl4^5)/7207200 - (2591059*y1^6*y2^5*y3^14*yl4^5)/
  7207200 - (2582479*y1^7*y2^5*y3^14*yl4^5)/7207200 - 
 (644011*y1^8*y2^5*y3^14*yl4^5)/1801800 - (285671*y1^9*y2^5*y3^14*yl4^5)/
  800800 - (513407*y1^10*y2^5*y3^14*yl4^5)/1441440 - 
 (233069*y1^11*y2^5*y3^14*yl4^5)/655200 - (2561029*y1^12*y2^5*y3^14*yl4^5)/
  7207200 - (2558719*y1^13*y2^5*y3^14*yl4^5)/7207200 - 
 (2556739*y1^14*y2^5*y3^14*yl4^5)/7207200 - (9533*y2^6*y3^14*yl4^5)/85800 - 
 (18113*y1*y2^6*y3^14*yl4^5)/171600 - (13823*y1^2*y2^6*y3^14*yl4^5)/171600 - 
 (4131*y1^3*y2^6*y3^14*yl4^5)/57200 - (5839*y1^4*y2^6*y3^14*yl4^5)/85800 - 
 (11249*y1^5*y2^6*y3^14*yl4^5)/171600 - (10963*y1^6*y2^6*y3^14*yl4^5)/
  171600 - (75311*y1^7*y2^6*y3^14*yl4^5)/1201200 - 
 (21211*y1^8*y2^6*y3^14*yl4^5)/343200 - (31459*y1^9*y2^6*y3^14*yl4^5)/
  514800 - (10391*y1^10*y2^6*y3^14*yl4^5)/171600 - 
 (10313*y1^11*y2^6*y3^14*yl4^5)/171600 - (427*y1^12*y2^6*y3^14*yl4^5)/7150 - 
 (10193*y1^13*y2^6*y3^14*yl4^5)/171600 - (71021*y1^14*y2^6*y3^14*yl4^5)/
  1201200 - (4131*y2^7*y3^14*yl4^5)/28600 - (6991*y1*y2^7*y3^14*yl4^5)/
  57200 - (5561*y1^2*y2^7*y3^14*yl4^5)/57200 - 
 (15253*y1^3*y2^7*y3^14*yl4^5)/171600 - (2423*y1^4*y2^7*y3^14*yl4^5)/28600 - 
 (4703*y1^5*y2^7*y3^14*yl4^5)/57200 - (13823*y1^6*y2^7*y3^14*yl4^5)/171600 - 
 (31777*y1^7*y2^7*y3^14*yl4^5)/400400 - (8977*y1^8*y2^7*y3^14*yl4^5)/114400 - 
 (40039*y1^9*y2^7*y3^14*yl4^5)/514800 - (4417*y1^10*y2^7*y3^14*yl4^5)/57200 - 
 (4391*y1^11*y2^7*y3^14*yl4^5)/57200 - (3277*y1^12*y2^7*y3^14*yl4^5)/42900 - 
 (4351*y1^13*y2^7*y3^14*yl4^5)/57200 - (30347*y1^14*y2^7*y3^14*yl4^5)/
  400400 - (88181*y2^8*y3^14*yl4^5)/600600 - (148241*y1*y2^8*y3^14*yl4^5)/
  1201200 - (118211*y1^2*y2^8*y3^14*yl4^5)/1201200 - 
 (36067*y1^3*y2^8*y3^14*yl4^5)/400400 - (25799*y1^4*y2^8*y3^14*yl4^5)/
  300300 - (100193*y1^5*y2^8*y3^14*yl4^5)/1201200 - 
 (98191*y1^6*y2^8*y3^14*yl4^5)/1201200 - (13823*y1^7*y2^8*y3^14*yl4^5)/
  171600 - (191377*y1^8*y2^8*y3^14*yl4^5)/2402400 - 
 (284563*y1^9*y2^8*y3^14*yl4^5)/3603600 - (94187*y1^10*y2^8*y3^14*yl4^5)/
  1201200 - (93641*y1^11*y2^8*y3^14*yl4^5)/1201200 - 
 (15531*y1^12*y2^8*y3^14*yl4^5)/200200 - (92801*y1^13*y2^8*y3^14*yl4^5)/
  1201200 - (92471*y1^14*y2^8*y3^14*yl4^5)/1201200 - 
 (57119*y2^9*y3^14*yl4^5)/400400 - (97159*y1*y2^9*y3^14*yl4^5)/800800 - 
 (77139*y1^2*y2^9*y3^14*yl4^5)/800800 - (211397*y1^3*y2^9*y3^14*yl4^5)/
  2402400 - (67129*y1^4*y2^9*y3^14*yl4^5)/800800 - 
 (65127*y1^5*y2^9*y3^14*yl4^5)/800800 - (191377*y1^6*y2^9*y3^14*yl4^5)/
  2402400 - (8977*y1^7*y2^9*y3^14*yl4^5)/114400 - 
 (15531*y1^8*y2^9*y3^14*yl4^5)/200200 - (554111*y1^9*y2^9*y3^14*yl4^5)/
  7207200 - (61123*y1^10*y2^9*y3^14*yl4^5)/800800 - 
 (60759*y1^11*y2^9*y3^14*yl4^5)/800800 - (181367*y1^12*y2^9*y3^14*yl4^5)/
  2402400 - (60199*y1^13*y2^9*y3^14*yl4^5)/800800 - 
 (59979*y1^14*y2^9*y3^14*yl4^5)/800800 - (492049*y2^10*y3^14*yl4^5)/3603600 - 
 (852409*y1*y2^10*y3^14*yl4^5)/7207200 - (672229*y1^2*y2^10*y3^14*yl4^5)/
  7207200 - (612169*y1^3*y2^10*y3^14*yl4^5)/7207200 - 
 (582139*y1^4*y2^10*y3^14*yl4^5)/7207200 - (564121*y1^5*y2^10*y3^14*yl4^5)/
  7207200 - (552109*y1^6*y2^10*y3^14*yl4^5)/7207200 - 
 (77647*y1^7*y2^10*y3^14*yl4^5)/1029600 - (268547*y1^8*y2^10*y3^14*yl4^5)/
  3603600 - (59121*y1^9*y2^10*y3^14*yl4^5)/800800 - 
 (105617*y1^10*y2^10*y3^14*yl4^5)/1441440 - (524809*y1^11*y2^10*y3^14*yl4^5)/
  7207200 - (522079*y1^12*y2^10*y3^14*yl4^5)/7207200 - 
 (519769*y1^13*y2^10*y3^14*yl4^5)/7207200 - (517789*y1^14*y2^10*y3^14*yl4^5)/
  7207200 - (18721*y2^11*y3^14*yl4^5)/144144 - 
 (165677*y1*y2^11*y3^14*yl4^5)/1441440 - (129641*y1^2*y2^11*y3^14*yl4^5)/
  1441440 - (117629*y1^3*y2^11*y3^14*yl4^5)/1441440 - 
 (111623*y1^4*y2^11*y3^14*yl4^5)/1441440 - (540097*y1^5*y2^11*y3^14*yl4^5)/
  7207200 - (105617*y1^6*y2^11*y3^14*yl4^5)/1441440 - 
 (14843*y1^7*y2^11*y3^14*yl4^5)/205920 - (51307*y1^8*y2^11*y3^14*yl4^5)/
  720720 - (33871*y1^9*y2^11*y3^14*yl4^5)/480480 - 
 (504061*y1^10*y2^11*y3^14*yl4^5)/7207200 - (100157*y1^11*y2^11*y3^14*yl4^5)/
  1441440 - (99611*y1^12*y2^11*y3^14*yl4^5)/1441440 - 
 (99149*y1^13*y2^11*y3^14*yl4^5)/1441440 - (98753*y1^14*y2^11*y3^14*yl4^5)/
  1441440 - (88769*y2^12*y3^14*yl4^5)/720720 - 
 (160841*y1*y2^12*y3^14*yl4^5)/1441440 - (24961*y1^2*y2^12*y3^14*yl4^5)/
  288288 - (112793*y1^3*y2^12*y3^14*yl4^5)/1441440 - 
 (106787*y1^4*y2^12*y3^14*yl4^5)/1441440 - (515917*y1^5*y2^12*y3^14*yl4^5)/
  7207200 - (100781*y1^6*y2^12*y3^14*yl4^5)/1441440 - 
 (19813*y1^7*y2^12*y3^14*yl4^5)/288288 - (48889*y1^8*y2^12*y3^14*yl4^5)/
  720720 - (10753*y1^9*y2^12*y3^14*yl4^5)/160160 - 
 (479881*y1^10*y2^12*y3^14*yl4^5)/7207200 - (95321*y1^11*y2^12*y3^14*yl4^5)/
  1441440 - (18955*y1^12*y2^12*y3^14*yl4^5)/288288 - 
 (94313*y1^13*y2^12*y3^14*yl4^5)/1441440 - (93917*y1^14*y2^12*y3^14*yl4^5)/
  1441440 - (8405*y2^13*y3^14*yl4^5)/72072 - (78061*y1*y2^13*y3^14*yl4^5)/
  720720 - (60043*y1^2*y2^13*y3^14*yl4^5)/720720 - 
 (54037*y1^3*y2^13*y3^14*yl4^5)/720720 - (25517*y1^4*y2^13*y3^14*yl4^5)/
  360360 - (246161*y1^5*y2^13*y3^14*yl4^5)/3603600 - 
 (48031*y1^6*y2^13*y3^14*yl4^5)/720720 - (6739*y1^7*y2^13*y3^14*yl4^5)/
  102960 - (93059*y1^8*y2^13*y3^14*yl4^5)/1441440 - 
 (15343*y1^9*y2^13*y3^14*yl4^5)/240240 - (228143*y1^10*y2^13*y3^14*yl4^5)/
  3603600 - (45301*y1^11*y2^13*y3^14*yl4^5)/720720 - 
 (11257*y1^12*y2^13*y3^14*yl4^5)/180180 - (44797*y1^13*y2^13*y3^14*yl4^5)/
  720720 - (44599*y1^14*y2^13*y3^14*yl4^5)/720720 - 
 (79507*y2^14*y3^14*yl4^5)/720720 - (151579*y1*y2^14*y3^14*yl4^5)/1441440 - 
 (115543*y1^2*y2^14*y3^14*yl4^5)/1441440 - (103531*y1^3*y2^14*y3^14*yl4^5)/
  1441440 - (19505*y1^4*y2^14*y3^14*yl4^5)/288288 - 
 (469607*y1^5*y2^14*y3^14*yl4^5)/7207200 - (91519*y1^6*y2^14*y3^14*yl4^5)/
  1441440 - (12829*y1^7*y2^14*y3^14*yl4^5)/205920 - 
 (22129*y1^8*y2^14*y3^14*yl4^5)/360360 - (17503*y1^9*y2^14*y3^14*yl4^5)/
  288288 - (433571*y1^10*y2^14*y3^14*yl4^5)/7207200 - 
 (86059*y1^11*y2^14*y3^14*yl4^5)/1441440 - (85513*y1^12*y2^14*y3^14*yl4^5)/
  1441440 - (85051*y1^13*y2^14*y3^14*yl4^5)/1441440 - 
 (16931*y1^14*y2^14*y3^14*yl4^5)/288288 - (137*y2^6*y3^6*yl4^6)/200 - 
 (137*y1*y2^6*y3^6*yl4^6)/400 - (361*y1^2*y2^6*y3^6*yl4^6)/1200 - 
 (7*y1^3*y2^6*y3^6*yl4^6)/25 - (479*y1^4*y2^6*y3^6*yl4^6)/1800 - 
 (1841*y1^5*y2^6*y3^6*yl4^6)/7200 - (1781*y1^6*y2^6*y3^6*yl4^6)/7200 - 
 (577*y1^7*y2^6*y3^6*yl4^6)/2400 - (1313*y1^8*y2^6*y3^6*yl4^6)/5600 - 
 (7703*y1^9*y2^6*y3^6*yl4^6)/33600 - (67927*y1^10*y2^6*y3^6*yl4^6)/302400 - 
 (66667*y1^11*y2^6*y3^6*yl4^6)/302400 - (720737*y1^12*y2^6*y3^6*yl4^6)/
  3326400 - (709187*y1^13*y2^6*y3^6*yl4^6)/3326400 - 
 (9080831*y1^14*y2^6*y3^6*yl4^6)/43243200 - (7*y2^7*y3^6*yl4^6)/75 - 
 (53*y1*y2^7*y3^6*yl4^6)/600 - (27*y1^2*y2^7*y3^6*yl4^6)/400 - 
 (109*y1^3*y2^7*y3^6*yl4^6)/1800 - (137*y1^4*y2^7*y3^6*yl4^6)/2400 - 
 (11*y1^5*y2^7*y3^6*yl4^6)/200 - (193*y1^6*y2^7*y3^6*yl4^6)/3600 - 
 (221*y1^7*y2^7*y3^6*yl4^6)/4200 - (83*y1^8*y2^7*y3^6*yl4^6)/1600 - 
 (277*y1^9*y2^7*y3^6*yl4^6)/5400 - (61*y1^10*y2^7*y3^6*yl4^6)/1200 - 
 (111*y1^11*y2^7*y3^6*yl4^6)/2200 - (361*y1^12*y2^7*y3^6*yl4^6)/7200 - 
 (389*y1^13*y2^7*y3^6*yl4^6)/7800 - (139*y1^14*y2^7*y3^6*yl4^6)/2800 - 
 (79*y2^8*y3^6*yl4^6)/525 - (491*y1*y2^8*y3^6*yl4^6)/4200 - 
 (269*y1^2*y2^8*y3^6*yl4^6)/2800 - (1123*y1^3*y2^8*y3^6*yl4^6)/12600 - 
 (1439*y1^4*y2^8*y3^6*yl4^6)/16800 - (117*y1^5*y2^8*y3^6*yl4^6)/1400 - 
 (2071*y1^6*y2^8*y3^6*yl4^6)/25200 - (341*y1^7*y2^8*y3^6*yl4^6)/4200 - 
 (901*y1^8*y2^8*y3^6*yl4^6)/11200 - (3019*y1^9*y2^8*y3^6*yl4^6)/37800 - 
 (667*y1^10*y2^8*y3^6*yl4^6)/8400 - (1217*y1^11*y2^8*y3^6*yl4^6)/15400 - 
 (3967*y1^12*y2^8*y3^6*yl4^6)/50400 - (4283*y1^13*y2^8*y3^6*yl4^6)/54600 - 
 (219*y1^14*y2^8*y3^6*yl4^6)/2800 - (667*y2^9*y3^6*yl4^6)/4200 - 
 (339*y1*y2^9*y3^6*yl4^6)/2800 - (421*y1^2*y2^9*y3^6*yl4^6)/4200 - 
 (2351*y1^3*y2^9*y3^6*yl4^6)/25200 - (503*y1^4*y2^9*y3^6*yl4^6)/5600 - 
 (737*y1^5*y2^9*y3^6*yl4^6)/8400 - (136*y1^6*y2^9*y3^6*yl4^6)/1575 - 
 (239*y1^7*y2^9*y3^6*yl4^6)/2800 - (2843*y1^8*y2^9*y3^6*yl4^6)/33600 - 
 (6353*y1^9*y2^9*y3^6*yl4^6)/75600 - (117*y1^10*y2^9*y3^6*yl4^6)/1400 - 
 (7687*y1^11*y2^9*y3^6*yl4^6)/92400 - (4177*y1^12*y2^9*y3^6*yl4^6)/50400 - 
 (3007*y1^13*y2^9*y3^6*yl4^6)/36400 - (173*y1^14*y2^9*y3^6*yl4^6)/2100 - 
 (5933*y2^10*y3^6*yl4^6)/37800 - (9083*y1*y2^10*y3^6*yl4^6)/75600 - 
 (1877*y1^2*y2^10*y3^6*yl4^6)/18900 - (6983*y1^3*y2^10*y3^6*yl4^6)/75600 - 
 (13441*y1^4*y2^10*y3^6*yl4^6)/151200 - (6563*y1^5*y2^10*y3^6*yl4^6)/75600 - 
 (3229*y1^6*y2^10*y3^6*yl4^6)/37800 - (6383*y1^7*y2^10*y3^6*yl4^6)/75600 - 
 (25307*y1^8*y2^10*y3^6*yl4^6)/302400 - (6283*y1^9*y2^10*y3^6*yl4^6)/75600 - 
 (781*y1^10*y2^10*y3^6*yl4^6)/9450 - (68413*y1^11*y2^10*y3^6*yl4^6)/831600 - 
 (12391*y1^12*y2^10*y3^6*yl4^6)/151200 - (80279*y1^13*y2^10*y3^6*yl4^6)/
  982800 - (3079*y1^14*y2^10*y3^6*yl4^6)/37800 - 
 (718*y2^11*y3^6*yl4^6)/4725 - (4447*y1*y2^11*y3^6*yl4^6)/37800 - 
 (7319*y1^2*y2^11*y3^6*yl4^6)/75600 - (3397*y1^3*y2^11*y3^6*yl4^6)/37800 - 
 (13063*y1^4*y2^11*y3^6*yl4^6)/151200 - (3187*y1^5*y2^11*y3^6*yl4^6)/37800 - 
 (6269*y1^6*y2^11*y3^6*yl4^6)/75600 - (3097*y1^7*y2^11*y3^6*yl4^6)/37800 - 
 (24551*y1^8*y2^11*y3^6*yl4^6)/302400 - (3047*y1^9*y2^11*y3^6*yl4^6)/37800 - 
 (6059*y1^10*y2^11*y3^6*yl4^6)/75600 - (33167*y1^11*y2^11*y3^6*yl4^6)/
  415800 - (12013*y1^12*y2^11*y3^6*yl4^6)/151200 - 
 (38911*y1^13*y2^11*y3^6*yl4^6)/491400 - (5969*y1^14*y2^11*y3^6*yl4^6)/
  75600 - (7583*y2^12*y3^6*yl4^6)/51975 - (47657*y1*y2^12*y3^6*yl4^6)/
  415800 - (77989*y1^2*y2^12*y3^6*yl4^6)/831600 - 
 (36107*y1^3*y2^12*y3^6*yl4^6)/415800 - (138653*y1^4*y2^12*y3^6*yl4^6)/
  1663200 - (33797*y1^5*y2^12*y3^6*yl4^6)/415800 - 
 (66439*y1^6*y2^12*y3^6*yl4^6)/831600 - (32807*y1^7*y2^12*y3^6*yl4^6)/
  415800 - (259981*y1^8*y2^12*y3^6*yl4^6)/3326400 - 
 (32257*y1^9*y2^12*y3^6*yl4^6)/415800 - (64129*y1^10*y2^12*y3^6*yl4^6)/
  831600 - (31907*y1^11*y2^12*y3^6*yl4^6)/415800 - 
 (127103*y1^12*y2^12*y3^6*yl4^6)/1663200 - (411641*y1^13*y2^12*y3^6*yl4^6)/
  5405400 - (63139*y1^14*y2^12*y3^6*yl4^6)/831600 - 
 (7253*y2^13*y3^6*yl4^6)/51975 - (46337*y1*y2^13*y3^6*yl4^6)/415800 - 
 (75349*y1^2*y2^13*y3^6*yl4^6)/831600 - (34787*y1^3*y2^13*y3^6*yl4^6)/
  415800 - (133373*y1^4*y2^13*y3^6*yl4^6)/1663200 - 
 (32477*y1^5*y2^13*y3^6*yl4^6)/415800 - (63799*y1^6*y2^13*y3^6*yl4^6)/
  831600 - (31487*y1^7*y2^13*y3^6*yl4^6)/415800 - 
 (249421*y1^8*y2^13*y3^6*yl4^6)/3326400 - (30937*y1^9*y2^13*y3^6*yl4^6)/
  415800 - (61489*y1^10*y2^13*y3^6*yl4^6)/831600 - 
 (30587*y1^11*y2^13*y3^6*yl4^6)/415800 - (121823*y1^12*y2^13*y3^6*yl4^6)/
  1663200 - (394481*y1^13*y2^13*y3^6*yl4^6)/5405400 - 
 (60499*y1^14*y2^13*y3^6*yl4^6)/831600 - (720157*y2^14*y3^6*yl4^6)/5405400 - 
 (1170607*y1*y2^14*y3^6*yl4^6)/10810800 - (472691*y1^2*y2^14*y3^6*yl4^6)/
  5405400 - (870307*y1^3*y2^14*y3^6*yl4^6)/10810800 - 
 (1665539*y1^4*y2^14*y3^6*yl4^6)/21621600 - (810247*y1^5*y2^14*y3^6*yl4^6)/
  10810800 - (49702*y1^6*y2^14*y3^6*yl4^6)/675675 - 
 (784507*y1^7*y2^14*y3^6*yl4^6)/10810800 - (3105853*y1^8*y2^14*y3^6*yl4^6)/
  43243200 - (770207*y1^9*y2^14*y3^6*yl4^6)/10810800 - 
 (382601*y1^10*y2^14*y3^6*yl4^6)/5405400 - (761107*y1^11*y2^14*y3^6*yl4^6)/
  10810800 - (1515389*y1^12*y2^14*y3^6*yl4^6)/21621600 - 
 (754807*y1^13*y2^14*y3^6*yl4^6)/10810800 - (26869*y1^14*y2^14*y3^6*yl4^6)/
  386100 - (59*y2^6*y3^7*yl4^6)/120 - (23*y1*y2^6*y3^7*yl4^6)/80 - 
 (4*y1^2*y2^6*y3^7*yl4^6)/15 - (187*y1^3*y2^6*y3^7*yl4^6)/720 - 
 (41*y1^4*y2^6*y3^7*yl4^6)/160 - (61*y1^5*y2^6*y3^7*yl4^6)/240 - 
 (91*y1^6*y2^6*y3^7*yl4^6)/360 - (141*y1^7*y2^6*y3^7*yl4^6)/560 - 
 (241*y1^8*y2^6*y3^7*yl4^6)/960 - (541*y1^9*y2^6*y3^7*yl4^6)/2160 - 
 (y1^10*y2^6*y3^7*yl4^6)/4 - (659*y1^11*y2^6*y3^7*yl4^6)/2640 - 
 (359*y1^12*y2^6*y3^7*yl4^6)/1440 - (259*y1^13*y2^6*y3^7*yl4^6)/1040 - 
 (209*y1^14*y2^6*y3^7*yl4^6)/840 - (29*y2^7*y3^7*yl4^6)/240 - 
 (49*y1*y2^7*y3^7*yl4^6)/480 - (13*y1^2*y2^7*y3^7*yl4^6)/160 - 
 (107*y1^3*y2^7*y3^7*yl4^6)/1440 - (17*y1^4*y2^7*y3^7*yl4^6)/240 - 
 (11*y1^5*y2^7*y3^7*yl4^6)/160 - (97*y1^6*y2^7*y3^7*yl4^6)/1440 - 
 (223*y1^7*y2^7*y3^7*yl4^6)/3360 - (21*y1^8*y2^7*y3^7*yl4^6)/320 - 
 (281*y1^9*y2^7*y3^7*yl4^6)/4320 - (31*y1^10*y2^7*y3^7*yl4^6)/480 - 
 (113*y1^11*y2^7*y3^7*yl4^6)/1760 - (23*y1^12*y2^7*y3^7*yl4^6)/360 - 
 (397*y1^13*y2^7*y3^7*yl4^6)/6240 - (71*y1^14*y2^7*y3^7*yl4^6)/1120 - 
 (253*y2^8*y3^7*yl4^6)/1680 - (131*y1*y2^8*y3^7*yl4^6)/1120 - 
 (323*y1^2*y2^8*y3^7*yl4^6)/3360 - (899*y1^3*y2^8*y3^7*yl4^6)/10080 - 
 (3*y1^4*y2^8*y3^7*yl4^6)/35 - (281*y1^5*y2^8*y3^7*yl4^6)/3360 - 
 (829*y1^6*y2^8*y3^7*yl4^6)/10080 - (13*y1^7*y2^8*y3^7*yl4^6)/160 - 
 (541*y1^8*y2^8*y3^7*yl4^6)/6720 - (2417*y1^9*y2^8*y3^7*yl4^6)/30240 - 
 (89*y1^10*y2^8*y3^7*yl4^6)/1120 - (2923*y1^11*y2^8*y3^7*yl4^6)/36960 - 
 (397*y1^12*y2^8*y3^7*yl4^6)/5040 - (1143*y1^13*y2^8*y3^7*yl4^6)/14560 - 
 (263*y1^14*y2^8*y3^7*yl4^6)/3360 - (1553*y2^9*y3^7*yl4^6)/10080 - 
 (2393*y1*y2^9*y3^7*yl4^6)/20160 - (1973*y1^2*y2^9*y3^7*yl4^6)/20160 - 
 (611*y1^3*y2^9*y3^7*yl4^6)/6720 - (1763*y1^4*y2^9*y3^7*yl4^6)/20160 - 
 (1721*y1^5*y2^9*y3^7*yl4^6)/20160 - (1693*y1^6*y2^9*y3^7*yl4^6)/20160 - 
 (239*y1^7*y2^9*y3^7*yl4^6)/2880 - (829*y1^8*y2^9*y3^7*yl4^6)/10080 - 
 (4939*y1^9*y2^9*y3^7*yl4^6)/60480 - (1637*y1^10*y2^9*y3^7*yl4^6)/20160 - 
 (17923*y1^11*y2^9*y3^7*yl4^6)/221760 - (541*y1^12*y2^9*y3^7*yl4^6)/6720 - 
 (21029*y1^13*y2^9*y3^7*yl4^6)/262080 - (1613*y1^14*y2^9*y3^7*yl4^6)/20160 - 
 (4589*y2^10*y3^7*yl4^6)/30240 - (7109*y1*y2^10*y3^7*yl4^6)/60480 - 
 (5849*y1^2*y2^10*y3^7*yl4^6)/60480 - (5429*y1^3*y2^10*y3^7*yl4^6)/60480 - 
 (5219*y1^4*y2^10*y3^7*yl4^6)/60480 - (5093*y1^5*y2^10*y3^7*yl4^6)/60480 - 
 (5009*y1^6*y2^10*y3^7*yl4^6)/60480 - (707*y1^7*y2^10*y3^7*yl4^6)/8640 - 
 (613*y1^8*y2^10*y3^7*yl4^6)/7560 - (541*y1^9*y2^10*y3^7*yl4^6)/6720 - 
 (4841*y1^10*y2^10*y3^7*yl4^6)/60480 - (52999*y1^11*y2^10*y3^7*yl4^6)/
  665280 - (4799*y1^12*y2^10*y3^7*yl4^6)/60480 - 
 (62177*y1^13*y2^10*y3^7*yl4^6)/786240 - (4769*y1^14*y2^10*y3^7*yl4^6)/
  60480 - (4463*y2^11*y3^7*yl4^6)/30240 - (6983*y1*y2^11*y3^7*yl4^6)/60480 - 
 (5723*y1^2*y2^11*y3^7*yl4^6)/60480 - (5303*y1^3*y2^11*y3^7*yl4^6)/60480 - 
 (5093*y1^4*y2^11*y3^7*yl4^6)/60480 - (4967*y1^5*y2^11*y3^7*yl4^6)/60480 - 
 (4883*y1^6*y2^11*y3^7*yl4^6)/60480 - (689*y1^7*y2^11*y3^7*yl4^6)/8640 - 
 (2389*y1^8*y2^11*y3^7*yl4^6)/30240 - (527*y1^9*y2^11*y3^7*yl4^6)/6720 - 
 (943*y1^10*y2^11*y3^7*yl4^6)/12096 - (51613*y1^11*y2^11*y3^7*yl4^6)/665280 - 
 (4673*y1^12*y2^11*y3^7*yl4^6)/60480 - (60539*y1^13*y2^11*y3^7*yl4^6)/
  786240 - (4643*y1^14*y2^11*y3^7*yl4^6)/60480 - 
 (47497*y2^12*y3^7*yl4^6)/332640 - (75217*y1*y2^12*y3^7*yl4^6)/665280 - 
 (61357*y1^2*y2^12*y3^7*yl4^6)/665280 - (56737*y1^3*y2^12*y3^7*yl4^6)/
  665280 - (54427*y1^4*y2^12*y3^7*yl4^6)/665280 - 
 (53041*y1^5*y2^12*y3^7*yl4^6)/665280 - (52117*y1^6*y2^12*y3^7*yl4^6)/
  665280 - (7351*y1^7*y2^12*y3^7*yl4^6)/95040 - 
 (25481*y1^8*y2^12*y3^7*yl4^6)/332640 - (16859*y1^9*y2^12*y3^7*yl4^6)/
  221760 - (50269*y1^10*y2^12*y3^7*yl4^6)/665280 - 
 (4547*y1^11*y2^12*y3^7*yl4^6)/60480 - (49807*y1^12*y2^12*y3^7*yl4^6)/
  665280 - (645181*y1^13*y2^12*y3^7*yl4^6)/8648640 - 
 (49477*y1^14*y2^12*y3^7*yl4^6)/665280 - (45847*y2^13*y3^7*yl4^6)/332640 - 
 (73567*y1*y2^13*y3^7*yl4^6)/665280 - (59707*y1^2*y2^13*y3^7*yl4^6)/665280 - 
 (55087*y1^3*y2^13*y3^7*yl4^6)/665280 - (52777*y1^4*y2^13*y3^7*yl4^6)/
  665280 - (51391*y1^5*y2^13*y3^7*yl4^6)/665280 - 
 (50467*y1^6*y2^13*y3^7*yl4^6)/665280 - (49807*y1^7*y2^13*y3^7*yl4^6)/
  665280 - (1541*y1^8*y2^13*y3^7*yl4^6)/20790 - 
 (16309*y1^9*y2^13*y3^7*yl4^6)/221760 - (48619*y1^10*y2^13*y3^7*yl4^6)/
  665280 - (4397*y1^11*y2^13*y3^7*yl4^6)/60480 - 
 (48157*y1^12*y2^13*y3^7*yl4^6)/665280 - (623731*y1^13*y2^13*y3^7*yl4^6)/
  8648640 - (47827*y1^14*y2^13*y3^7*yl4^6)/665280 - 
 (287363*y2^14*y3^7*yl4^6)/2162160 - (467543*y1*y2^14*y3^7*yl4^6)/4324320 - 
 (377453*y1^2*y2^14*y3^7*yl4^6)/4324320 - (347423*y1^3*y2^14*y3^7*yl4^6)/
  4324320 - (41551*y1^4*y2^14*y3^7*yl4^6)/540540 - 
 (323399*y1^5*y2^14*y3^7*yl4^6)/4324320 - (317393*y1^6*y2^14*y3^7*yl4^6)/
  4324320 - (44729*y1^7*y2^14*y3^7*yl4^6)/617760 - 
 (619771*y1^8*y2^14*y3^7*yl4^6)/8648640 - (102461*y1^9*y2^14*y3^7*yl4^6)/
  1441440 - (305381*y1^10*y2^14*y3^7*yl4^6)/4324320 - 
 (27613*y1^11*y2^14*y3^7*yl4^6)/393120 - (151189*y1^12*y2^14*y3^7*yl4^6)/
  2162160 - (23171*y1^13*y2^14*y3^7*yl4^6)/332640 - 
 (300233*y1^14*y2^14*y3^7*yl4^6)/4324320 - (433*y2^6*y3^8*yl4^6)/840 - 
 (503*y1*y2^6*y3^8*yl4^6)/1680 - (39*y1^2*y2^6*y3^8*yl4^6)/140 - 
 (1369*y1^3*y2^6*y3^8*yl4^6)/5040 - (901*y1^4*y2^6*y3^8*yl4^6)/3360 - 
 (149*y1^5*y2^6*y3^8*yl4^6)/560 - (667*y1^6*y2^6*y3^8*yl4^6)/2520 - 
 (443*y1^7*y2^6*y3^8*yl4^6)/1680 - (589*y1^8*y2^6*y3^8*yl4^6)/2240 - 
 (3967*y1^9*y2^6*y3^8*yl4^6)/15120 - (11*y1^10*y2^6*y3^8*yl4^6)/42 - 
 (1611*y1^11*y2^6*y3^8*yl4^6)/6160 - (2633*y1^12*y2^6*y3^8*yl4^6)/10080 - 
 (5699*y1^13*y2^6*y3^8*yl4^6)/21840 - (73*y1^14*y2^6*y3^8*yl4^6)/280 - 
 (193*y2^7*y3^8*yl4^6)/1680 - (111*y1*y2^7*y3^8*yl4^6)/1120 - 
 (263*y1^2*y2^7*y3^8*yl4^6)/3360 - (719*y1^3*y2^7*y3^8*yl4^6)/10080 - 
 (19*y1^4*y2^7*y3^8*yl4^6)/280 - (221*y1^5*y2^7*y3^8*yl4^6)/3360 - 
 (649*y1^6*y2^7*y3^8*yl4^6)/10080 - (71*y1^7*y2^7*y3^8*yl4^6)/1120 - 
 (421*y1^8*y2^7*y3^8*yl4^6)/6720 - (1877*y1^9*y2^7*y3^8*yl4^6)/30240 - 
 (69*y1^10*y2^7*y3^8*yl4^6)/1120 - (2263*y1^11*y2^7*y3^8*yl4^6)/36960 - 
 (307*y1^12*y2^7*y3^8*yl4^6)/5040 - (883*y1^13*y2^7*y3^8*yl4^6)/14560 - 
 (29*y1^14*y2^7*y3^8*yl4^6)/480 - (81*y2^8*y3^8*yl4^6)/560 - 
 (383*y1*y2^8*y3^8*yl4^6)/3360 - (313*y1^2*y2^8*y3^8*yl4^6)/3360 - 
 (869*y1^3*y2^8*y3^8*yl4^6)/10080 - (139*y1^4*y2^8*y3^8*yl4^6)/1680 - 
 (271*y1^5*y2^8*y3^8*yl4^6)/3360 - (799*y1^6*y2^8*y3^8*yl4^6)/10080 - 
 (263*y1^7*y2^8*y3^8*yl4^6)/3360 - (521*y1^8*y2^8*y3^8*yl4^6)/6720 - 
 (2327*y1^9*y2^8*y3^8*yl4^6)/30240 - (257*y1^10*y2^8*y3^8*yl4^6)/3360 - 
 (2813*y1^11*y2^8*y3^8*yl4^6)/36960 - (191*y1^12*y2^8*y3^8*yl4^6)/2520 - 
 (3299*y1^13*y2^8*y3^8*yl4^6)/43680 - (253*y1^14*y2^8*y3^8*yl4^6)/3360 - 
 (1493*y2^9*y3^8*yl4^6)/10080 - (2333*y1*y2^9*y3^8*yl4^6)/20160 - 
 (1913*y1^2*y2^9*y3^8*yl4^6)/20160 - (197*y1^3*y2^9*y3^8*yl4^6)/2240 - 
 (1703*y1^4*y2^9*y3^8*yl4^6)/20160 - (1661*y1^5*y2^9*y3^8*yl4^6)/20160 - 
 (1633*y1^6*y2^9*y3^8*yl4^6)/20160 - (1613*y1^7*y2^9*y3^8*yl4^6)/20160 - 
 (799*y1^8*y2^9*y3^8*yl4^6)/10080 - (4759*y1^9*y2^9*y3^8*yl4^6)/60480 - 
 (1577*y1^10*y2^9*y3^8*yl4^6)/20160 - (17263*y1^11*y2^9*y3^8*yl4^6)/221760 - 
 (521*y1^12*y2^9*y3^8*yl4^6)/6720 - (20249*y1^13*y2^9*y3^8*yl4^6)/262080 - 
 (1553*y1^14*y2^9*y3^8*yl4^6)/20160 - (4409*y2^10*y3^8*yl4^6)/30240 - 
 (6929*y1*y2^10*y3^8*yl4^6)/60480 - (5669*y1^2*y2^10*y3^8*yl4^6)/60480 - 
 (5249*y1^3*y2^10*y3^8*yl4^6)/60480 - (5039*y1^4*y2^10*y3^8*yl4^6)/60480 - 
 (4913*y1^5*y2^10*y3^8*yl4^6)/60480 - (4829*y1^6*y2^10*y3^8*yl4^6)/60480 - 
 (4769*y1^7*y2^10*y3^8*yl4^6)/60480 - (1181*y1^8*y2^10*y3^8*yl4^6)/15120 - 
 (521*y1^9*y2^10*y3^8*yl4^6)/6720 - (4661*y1^10*y2^10*y3^8*yl4^6)/60480 - 
 (51019*y1^11*y2^10*y3^8*yl4^6)/665280 - (4619*y1^12*y2^10*y3^8*yl4^6)/
  60480 - (59837*y1^13*y2^10*y3^8*yl4^6)/786240 - 
 (4589*y1^14*y2^10*y3^8*yl4^6)/60480 - (4283*y2^11*y3^8*yl4^6)/30240 - 
 (6803*y1*y2^11*y3^8*yl4^6)/60480 - (5543*y1^2*y2^11*y3^8*yl4^6)/60480 - 
 (5123*y1^3*y2^11*y3^8*yl4^6)/60480 - (4913*y1^4*y2^11*y3^8*yl4^6)/60480 - 
 (4787*y1^5*y2^11*y3^8*yl4^6)/60480 - (4703*y1^6*y2^11*y3^8*yl4^6)/60480 - 
 (4643*y1^7*y2^11*y3^8*yl4^6)/60480 - (2299*y1^8*y2^11*y3^8*yl4^6)/30240 - 
 (169*y1^9*y2^11*y3^8*yl4^6)/2240 - (907*y1^10*y2^11*y3^8*yl4^6)/12096 - 
 (49633*y1^11*y2^11*y3^8*yl4^6)/665280 - (4493*y1^12*y2^11*y3^8*yl4^6)/
  60480 - (58199*y1^13*y2^11*y3^8*yl4^6)/786240 - 
 (4463*y1^14*y2^11*y3^8*yl4^6)/60480 - (45517*y2^12*y3^8*yl4^6)/332640 - 
 (73237*y1*y2^12*y3^8*yl4^6)/665280 - (59377*y1^2*y2^12*y3^8*yl4^6)/665280 - 
 (54757*y1^3*y2^12*y3^8*yl4^6)/665280 - (52447*y1^4*y2^12*y3^8*yl4^6)/
  665280 - (51061*y1^5*y2^12*y3^8*yl4^6)/665280 - 
 (50137*y1^6*y2^12*y3^8*yl4^6)/665280 - (49477*y1^7*y2^12*y3^8*yl4^6)/
  665280 - (24491*y1^8*y2^12*y3^8*yl4^6)/332640 - 
 (16199*y1^9*y2^12*y3^8*yl4^6)/221760 - (48289*y1^10*y2^12*y3^8*yl4^6)/
  665280 - (4367*y1^11*y2^12*y3^8*yl4^6)/60480 - 
 (47827*y1^12*y2^12*y3^8*yl4^6)/665280 - (619441*y1^13*y2^12*y3^8*yl4^6)/
  8648640 - (47497*y1^14*y2^12*y3^8*yl4^6)/665280 - 
 (43867*y2^13*y3^8*yl4^6)/332640 - (71587*y1*y2^13*y3^8*yl4^6)/665280 - 
 (57727*y1^2*y2^13*y3^8*yl4^6)/665280 - (53107*y1^3*y2^13*y3^8*yl4^6)/
  665280 - (50797*y1^4*y2^13*y3^8*yl4^6)/665280 - 
 (49411*y1^5*y2^13*y3^8*yl4^6)/665280 - (48487*y1^6*y2^13*y3^8*yl4^6)/
  665280 - (47827*y1^7*y2^13*y3^8*yl4^6)/665280 - 
 (11833*y1^8*y2^13*y3^8*yl4^6)/166320 - (15649*y1^9*y2^13*y3^8*yl4^6)/
  221760 - (46639*y1^10*y2^13*y3^8*yl4^6)/665280 - 
 (4217*y1^11*y2^13*y3^8*yl4^6)/60480 - (46177*y1^12*y2^13*y3^8*yl4^6)/
  665280 - (597991*y1^13*y2^13*y3^8*yl4^6)/8648640 - 
 (45847*y1^14*y2^13*y3^8*yl4^6)/665280 - (274493*y2^14*y3^8*yl4^6)/2162160 - 
 (454673*y1*y2^14*y3^8*yl4^6)/4324320 - (364583*y1^2*y2^14*y3^8*yl4^6)/
  4324320 - (334553*y1^3*y2^14*y3^8*yl4^6)/4324320 - 
 (159769*y1^4*y2^14*y3^8*yl4^6)/2162160 - (310529*y1^5*y2^14*y3^8*yl4^6)/
  4324320 - (304523*y1^6*y2^14*y3^8*yl4^6)/4324320 - 
 (300233*y1^7*y2^14*y3^8*yl4^6)/4324320 - (594031*y1^8*y2^14*y3^8*yl4^6)/
  8648640 - (98171*y1^9*y2^14*y3^8*yl4^6)/1441440 - 
 (292511*y1^10*y2^14*y3^8*yl4^6)/4324320 - (26443*y1^11*y2^14*y3^8*yl4^6)/
  393120 - (72377*y1^12*y2^14*y3^8*yl4^6)/1081080 - 
 (22181*y1^13*y2^14*y3^8*yl4^6)/332640 - (287363*y1^14*y2^14*y3^8*yl4^6)/
  4324320 - (151*y2^6*y3^9*yl4^6)/280 - (523*y1*y2^6*y3^9*yl4^6)/1680 - 
 (61*y1^2*y2^6*y3^9*yl4^6)/210 - (1429*y1^3*y2^6*y3^9*yl4^6)/5040 - 
 (941*y1^4*y2^6*y3^9*yl4^6)/3360 - (467*y1^5*y2^6*y3^9*yl4^6)/1680 - 
 (697*y1^6*y2^6*y3^9*yl4^6)/2520 - (463*y1^7*y2^6*y3^9*yl4^6)/1680 - 
 (1847*y1^8*y2^6*y3^9*yl4^6)/6720 - (4147*y1^9*y2^6*y3^9*yl4^6)/15120 - 
 (23*y1^10*y2^6*y3^9*yl4^6)/84 - (5053*y1^11*y2^6*y3^9*yl4^6)/18480 - 
 (2753*y1^12*y2^6*y3^9*yl4^6)/10080 - (5959*y1^13*y2^6*y3^9*yl4^6)/21840 - 
 (229*y1^14*y2^6*y3^9*yl4^6)/840 - (1133*y2^7*y3^9*yl4^6)/10080 - 
 (1973*y1*y2^7*y3^9*yl4^6)/20160 - (1553*y1^2*y2^7*y3^9*yl4^6)/20160 - 
 (157*y1^3*y2^7*y3^9*yl4^6)/2240 - (1343*y1^4*y2^7*y3^9*yl4^6)/20160 - 
 (1301*y1^5*y2^7*y3^9*yl4^6)/20160 - (1273*y1^6*y2^7*y3^9*yl4^6)/20160 - 
 (179*y1^7*y2^7*y3^9*yl4^6)/2880 - (619*y1^8*y2^7*y3^9*yl4^6)/10080 - 
 (3679*y1^9*y2^7*y3^9*yl4^6)/60480 - (1217*y1^10*y2^7*y3^9*yl4^6)/20160 - 
 (13303*y1^11*y2^7*y3^9*yl4^6)/221760 - (401*y1^12*y2^7*y3^9*yl4^6)/6720 - 
 (15569*y1^13*y2^7*y3^9*yl4^6)/262080 - (1193*y1^14*y2^7*y3^9*yl4^6)/20160 - 
 (1433*y2^8*y3^9*yl4^6)/10080 - (2273*y1*y2^8*y3^9*yl4^6)/20160 - 
 (1853*y1^2*y2^8*y3^9*yl4^6)/20160 - (571*y1^3*y2^8*y3^9*yl4^6)/6720 - 
 (1643*y1^4*y2^8*y3^9*yl4^6)/20160 - (1601*y1^5*y2^8*y3^9*yl4^6)/20160 - 
 (1573*y1^6*y2^8*y3^9*yl4^6)/20160 - (1553*y1^7*y2^8*y3^9*yl4^6)/20160 - 
 (769*y1^8*y2^8*y3^9*yl4^6)/10080 - (4579*y1^9*y2^8*y3^9*yl4^6)/60480 - 
 (1517*y1^10*y2^8*y3^9*yl4^6)/20160 - (16603*y1^11*y2^8*y3^9*yl4^6)/221760 - 
 (167*y1^12*y2^8*y3^9*yl4^6)/2240 - (19469*y1^13*y2^8*y3^9*yl4^6)/262080 - 
 (1493*y1^14*y2^8*y3^9*yl4^6)/20160 - (367*y2^9*y3^9*yl4^6)/2520 - 
 (577*y1*y2^9*y3^9*yl4^6)/5040 - (59*y1^2*y2^9*y3^9*yl4^6)/630 - 
 (437*y1^3*y2^9*y3^9*yl4^6)/5040 - (839*y1^4*y2^9*y3^9*yl4^6)/10080 - 
 (409*y1^5*y2^9*y3^9*yl4^6)/5040 - (67*y1^6*y2^9*y3^9*yl4^6)/840 - 
 (397*y1^7*y2^9*y3^9*yl4^6)/5040 - (1573*y1^8*y2^9*y3^9*yl4^6)/20160 - 
 (1171*y1^9*y2^9*y3^9*yl4^6)/15120 - (97*y1^10*y2^9*y3^9*yl4^6)/1260 - 
 (4247*y1^11*y2^9*y3^9*yl4^6)/55440 - (769*y1^12*y2^9*y3^9*yl4^6)/10080 - 
 (4981*y1^13*y2^9*y3^9*yl4^6)/65520 - (191*y1^14*y2^9*y3^9*yl4^6)/2520 - 
 (2167*y2^10*y3^9*yl4^6)/15120 - (3427*y1*y2^10*y3^9*yl4^6)/30240 - 
 (2797*y1^2*y2^10*y3^9*yl4^6)/30240 - (2587*y1^3*y2^10*y3^9*yl4^6)/30240 - 
 (1241*y1^4*y2^10*y3^9*yl4^6)/15120 - (2419*y1^5*y2^10*y3^9*yl4^6)/30240 - 
 (2377*y1^6*y2^10*y3^9*yl4^6)/30240 - (2347*y1^7*y2^10*y3^9*yl4^6)/30240 - 
 (4649*y1^8*y2^10*y3^9*yl4^6)/60480 - (769*y1^9*y2^10*y3^9*yl4^6)/10080 - 
 (2293*y1^10*y2^10*y3^9*yl4^6)/30240 - (25097*y1^11*y2^10*y3^9*yl4^6)/
  332640 - (71*y1^12*y2^10*y3^9*yl4^6)/945 - (29431*y1^13*y2^10*y3^9*yl4^6)/
  393120 - (2257*y1^14*y2^10*y3^9*yl4^6)/30240 - 
 (263*y2^11*y3^9*yl4^6)/1890 - (841*y1*y2^11*y3^9*yl4^6)/7560 - 
 (1367*y1^2*y2^11*y3^9*yl4^6)/15120 - (631*y1^3*y2^11*y3^9*yl4^6)/7560 - 
 (2419*y1^4*y2^11*y3^9*yl4^6)/30240 - (589*y1^5*y2^11*y3^9*yl4^6)/7560 - 
 (1157*y1^6*y2^11*y3^9*yl4^6)/15120 - (571*y1^7*y2^11*y3^9*yl4^6)/7560 - 
 (4523*y1^8*y2^11*y3^9*yl4^6)/60480 - (187*y1^9*y2^11*y3^9*yl4^6)/2520 - 
 (223*y1^10*y2^11*y3^9*yl4^6)/3024 - (6101*y1^11*y2^11*y3^9*yl4^6)/83160 - 
 (2209*y1^12*y2^11*y3^9*yl4^6)/30240 - (7153*y1^13*y2^11*y3^9*yl4^6)/98280 - 
 (1097*y1^14*y2^11*y3^9*yl4^6)/15120 - (11173*y2^12*y3^9*yl4^6)/83160 - 
 (18103*y1*y2^12*y3^9*yl4^6)/166320 - (7319*y1^2*y2^12*y3^9*yl4^6)/83160 - 
 (13483*y1^3*y2^12*y3^9*yl4^6)/166320 - (25811*y1^4*y2^12*y3^9*yl4^6)/
  332640 - (12559*y1^5*y2^12*y3^9*yl4^6)/166320 - 
 (1541*y1^6*y2^12*y3^9*yl4^6)/20790 - (12163*y1^7*y2^12*y3^9*yl4^6)/166320 - 
 (48157*y1^8*y2^12*y3^9*yl4^6)/665280 - (1327*y1^9*y2^12*y3^9*yl4^6)/18480 - 
 (5933*y1^10*y2^12*y3^9*yl4^6)/83160 - (1073*y1^11*y2^12*y3^9*yl4^6)/15120 - 
 (23501*y1^12*y2^12*y3^9*yl4^6)/332640 - (152179*y1^13*y2^12*y3^9*yl4^6)/
  2162160 - (2917*y1^14*y2^12*y3^9*yl4^6)/41580 - 
 (21521*y2^13*y3^9*yl4^6)/166320 - (35381*y1*y2^13*y3^9*yl4^6)/332640 - 
 (28451*y1^2*y2^13*y3^9*yl4^6)/332640 - (26141*y1^3*y2^13*y3^9*yl4^6)/
  332640 - (12493*y1^4*y2^13*y3^9*yl4^6)/166320 - 
 (24293*y1^5*y2^13*y3^9*yl4^6)/332640 - (23831*y1^6*y2^13*y3^9*yl4^6)/
  332640 - (23501*y1^7*y2^13*y3^9*yl4^6)/332640 - 
 (46507*y1^8*y2^13*y3^9*yl4^6)/665280 - (7687*y1^9*y2^13*y3^9*yl4^6)/110880 - 
 (22907*y1^10*y2^13*y3^9*yl4^6)/332640 - (2071*y1^11*y2^13*y3^9*yl4^6)/
  30240 - (5669*y1^12*y2^13*y3^9*yl4^6)/83160 - 
 (293633*y1^13*y2^13*y3^9*yl4^6)/4324320 - (22511*y1^14*y2^13*y3^9*yl4^6)/
  332640 - (538261*y2^14*y3^9*yl4^6)/4324320 - 
 (898621*y1*y2^14*y3^9*yl4^6)/8648640 - (718441*y1^2*y2^14*y3^9*yl4^6)/
  8648640 - (658381*y1^3*y2^14*y3^9*yl4^6)/8648640 - 
 (628351*y1^4*y2^14*y3^9*yl4^6)/8648640 - (610333*y1^5*y2^14*y3^9*yl4^6)/
  8648640 - (598321*y1^6*y2^14*y3^9*yl4^6)/8648640 - 
 (589741*y1^7*y2^14*y3^9*yl4^6)/8648640 - (291653*y1^8*y2^14*y3^9*yl4^6)/
  4324320 - (192767*y1^9*y2^14*y3^9*yl4^6)/2882880 - 
 (574297*y1^10*y2^14*y3^9*yl4^6)/8648640 - (51911*y1^11*y2^14*y3^9*yl4^6)/
  786240 - (568291*y1^12*y2^14*y3^9*yl4^6)/8648640 - 
 (43537*y1^13*y2^14*y3^9*yl4^6)/665280 - (564001*y1^14*y2^14*y3^9*yl4^6)/
  8648640 - (2111*y2^6*y3^10*yl4^6)/3780 - (1213*y1*y2^6*y3^10*yl4^6)/3780 - 
 (4537*y1^2*y2^6*y3^10*yl4^6)/15120 - (277*y1^3*y2^6*y3^10*yl4^6)/945 - 
 (8759*y1^4*y2^6*y3^10*yl4^6)/30240 - (1087*y1^5*y2^6*y3^10*yl4^6)/3780 - 
 (4327*y1^6*y2^6*y3^10*yl4^6)/15120 - (77*y1^7*y2^6*y3^10*yl4^6)/270 - 
 (17203*y1^8*y2^6*y3^10*yl4^6)/60480 - (1073*y1^9*y2^6*y3^10*yl4^6)/3780 - 
 (857*y1^10*y2^6*y3^10*yl4^6)/3024 - (2942*y1^11*y2^6*y3^10*yl4^6)/10395 - 
 (8549*y1^12*y2^6*y3^10*yl4^6)/30240 - (13879*y1^13*y2^6*y3^10*yl4^6)/49140 - 
 (4267*y1^14*y2^6*y3^10*yl4^6)/15120 - (3359*y2^7*y3^10*yl4^6)/30240 - 
 (5879*y1*y2^7*y3^10*yl4^6)/60480 - (4619*y1^2*y2^7*y3^10*yl4^6)/60480 - 
 (4199*y1^3*y2^7*y3^10*yl4^6)/60480 - (3989*y1^4*y2^7*y3^10*yl4^6)/60480 - 
 (3863*y1^5*y2^7*y3^10*yl4^6)/60480 - (3779*y1^6*y2^7*y3^10*yl4^6)/60480 - 
 (3719*y1^7*y2^7*y3^10*yl4^6)/60480 - (1837*y1^8*y2^7*y3^10*yl4^6)/30240 - 
 (1213*y1^9*y2^7*y3^10*yl4^6)/20160 - (3611*y1^10*y2^7*y3^10*yl4^6)/60480 - 
 (39469*y1^11*y2^7*y3^10*yl4^6)/665280 - (3569*y1^12*y2^7*y3^10*yl4^6)/
  60480 - (46187*y1^13*y2^7*y3^10*yl4^6)/786240 - 
 (3539*y1^14*y2^7*y3^10*yl4^6)/60480 - (4259*y2^8*y3^10*yl4^6)/30240 - 
 (6779*y1*y2^8*y3^10*yl4^6)/60480 - (5519*y1^2*y2^8*y3^10*yl4^6)/60480 - 
 (5099*y1^3*y2^8*y3^10*yl4^6)/60480 - (4889*y1^4*y2^8*y3^10*yl4^6)/60480 - 
 (4763*y1^5*y2^8*y3^10*yl4^6)/60480 - (4679*y1^6*y2^8*y3^10*yl4^6)/60480 - 
 (4619*y1^7*y2^8*y3^10*yl4^6)/60480 - (2287*y1^8*y2^8*y3^10*yl4^6)/30240 - 
 (1513*y1^9*y2^8*y3^10*yl4^6)/20160 - (4511*y1^10*y2^8*y3^10*yl4^6)/60480 - 
 (49369*y1^11*y2^8*y3^10*yl4^6)/665280 - (4469*y1^12*y2^8*y3^10*yl4^6)/
  60480 - (57887*y1^13*y2^8*y3^10*yl4^6)/786240 - 
 (4439*y1^14*y2^8*y3^10*yl4^6)/60480 - (1091*y2^9*y3^10*yl4^6)/7560 - 
 (1721*y1*y2^9*y3^10*yl4^6)/15120 - (703*y1^2*y2^9*y3^10*yl4^6)/7560 - 
 (1301*y1^3*y2^9*y3^10*yl4^6)/15120 - (2497*y1^4*y2^9*y3^10*yl4^6)/30240 - 
 (1217*y1^5*y2^9*y3^10*yl4^6)/15120 - (299*y1^6*y2^9*y3^10*yl4^6)/3780 - 
 (1181*y1^7*y2^9*y3^10*yl4^6)/15120 - (4679*y1^8*y2^9*y3^10*yl4^6)/60480 - 
 (43*y1^9*y2^9*y3^10*yl4^6)/560 - (577*y1^10*y2^9*y3^10*yl4^6)/7560 - 
 (12631*y1^11*y2^9*y3^10*yl4^6)/166320 - (2287*y1^12*y2^9*y3^10*yl4^6)/
  30240 - (14813*y1^13*y2^9*y3^10*yl4^6)/196560 - 
 (71*y1^14*y2^9*y3^10*yl4^6)/945 - (2147*y2^10*y3^10*yl4^6)/15120 - 
 (3407*y1*y2^10*y3^10*yl4^6)/30240 - (2777*y1^2*y2^10*y3^10*yl4^6)/30240 - 
 (2567*y1^3*y2^10*y3^10*yl4^6)/30240 - (1231*y1^4*y2^10*y3^10*yl4^6)/15120 - 
 (2399*y1^5*y2^10*y3^10*yl4^6)/30240 - (2357*y1^6*y2^10*y3^10*yl4^6)/30240 - 
 (2327*y1^7*y2^10*y3^10*yl4^6)/30240 - (4609*y1^8*y2^10*y3^10*yl4^6)/60480 - 
 (2287*y1^9*y2^10*y3^10*yl4^6)/30240 - (2273*y1^10*y2^10*y3^10*yl4^6)/30240 - 
 (24877*y1^11*y2^10*y3^10*yl4^6)/332640 - (563*y1^12*y2^10*y3^10*yl4^6)/
  7560 - (29171*y1^13*y2^10*y3^10*yl4^6)/393120 - 
 (2237*y1^14*y2^10*y3^10*yl4^6)/30240 - (521*y2^11*y3^10*yl4^6)/3780 - 
 (209*y1*y2^11*y3^10*yl4^6)/1890 - (1357*y1^2*y2^11*y3^10*yl4^6)/15120 - 
 (313*y1^3*y2^11*y3^10*yl4^6)/3780 - (2399*y1^4*y2^11*y3^10*yl4^6)/30240 - 
 (73*y1^5*y2^11*y3^10*yl4^6)/945 - (1147*y1^6*y2^11*y3^10*yl4^6)/15120 - 
 (283*y1^7*y2^11*y3^10*yl4^6)/3780 - (4483*y1^8*y2^11*y3^10*yl4^6)/60480 - 
 (139*y1^9*y2^11*y3^10*yl4^6)/1890 - (221*y1^10*y2^11*y3^10*yl4^6)/3024 - 
 (3023*y1^11*y2^11*y3^10*yl4^6)/41580 - (2189*y1^12*y2^11*y3^10*yl4^6)/
  30240 - (886*y1^13*y2^11*y3^10*yl4^6)/12285 - 
 (1087*y1^14*y2^11*y3^10*yl4^6)/15120 - (11063*y2^12*y3^10*yl4^6)/83160 - 
 (17993*y1*y2^12*y3^10*yl4^6)/166320 - (908*y1^2*y2^12*y3^10*yl4^6)/10395 - 
 (13373*y1^3*y2^12*y3^10*yl4^6)/166320 - (25591*y1^4*y2^12*y3^10*yl4^6)/
  332640 - (12449*y1^5*y2^12*y3^10*yl4^6)/166320 - 
 (6109*y1^6*y2^12*y3^10*yl4^6)/83160 - (12053*y1^7*y2^12*y3^10*yl4^6)/
  166320 - (47717*y1^8*y2^12*y3^10*yl4^6)/665280 - 
 (11833*y1^9*y2^12*y3^10*yl4^6)/166320 - (2939*y1^10*y2^12*y3^10*yl4^6)/
  41580 - (1063*y1^11*y2^12*y3^10*yl4^6)/15120 - 
 (23281*y1^12*y2^12*y3^10*yl4^6)/332640 - (150749*y1^13*y2^12*y3^10*yl4^6)/
  2162160 - (5779*y1^14*y2^12*y3^10*yl4^6)/83160 - 
 (3043*y2^13*y3^10*yl4^6)/23760 - (5023*y1*y2^13*y3^10*yl4^6)/47520 - 
 (4033*y1^2*y2^13*y3^10*yl4^6)/47520 - (3703*y1^3*y2^13*y3^10*yl4^6)/47520 - 
 (1769*y1^4*y2^13*y3^10*yl4^6)/23760 - (3439*y1^5*y2^13*y3^10*yl4^6)/47520 - 
 (3373*y1^6*y2^13*y3^10*yl4^6)/47520 - (23281*y1^7*y2^13*y3^10*yl4^6)/
  332640 - (6581*y1^8*y2^13*y3^10*yl4^6)/95040 - 
 (3263*y1^9*y2^13*y3^10*yl4^6)/47520 - (3241*y1^10*y2^13*y3^10*yl4^6)/47520 - 
 (293*y1^11*y2^13*y3^10*yl4^6)/4320 - (401*y1^12*y2^13*y3^10*yl4^6)/5940 - 
 (41539*y1^13*y2^13*y3^10*yl4^6)/617760 - (22291*y1^14*y2^13*y3^10*yl4^6)/
  332640 - (532541*y2^14*y3^10*yl4^6)/4324320 - 
 (892901*y1*y2^14*y3^10*yl4^6)/8648640 - (712721*y1^2*y2^14*y3^10*yl4^6)/
  8648640 - (652661*y1^3*y2^14*y3^10*yl4^6)/8648640 - 
 (622631*y1^4*y2^14*y3^10*yl4^6)/8648640 - (604613*y1^5*y2^14*y3^10*yl4^6)/
  8648640 - (592601*y1^6*y2^14*y3^10*yl4^6)/8648640 - 
 (584021*y1^7*y2^14*y3^10*yl4^6)/8648640 - (288793*y1^8*y2^14*y3^10*yl4^6)/
  4324320 - (572581*y1^9*y2^14*y3^10*yl4^6)/8648640 - 
 (568577*y1^10*y2^14*y3^10*yl4^6)/8648640 - (51391*y1^11*y2^14*y3^10*yl4^6)/
  786240 - (562571*y1^12*y2^14*y3^10*yl4^6)/8648640 - 
 (43097*y1^13*y2^14*y3^10*yl4^6)/665280 - (558281*y1^14*y2^14*y3^10*yl4^6)/
  8648640 - (43411*y2^6*y3^11*yl4^6)/75600 - (49711*y1*y2^6*y3^11*yl4^6)/
  151200 - (46561*y1^2*y2^6*y3^11*yl4^6)/151200 - 
 (45511*y1^3*y2^6*y3^11*yl4^6)/151200 - (22493*y1^4*y2^6*y3^11*yl4^6)/75600 - 
 (44671*y1^5*y2^6*y3^11*yl4^6)/151200 - (44461*y1^6*y2^6*y3^11*yl4^6)/
  151200 - (44311*y1^7*y2^6*y3^11*yl4^6)/151200 - 
 (88397*y1^8*y2^6*y3^11*yl4^6)/302400 - (44111*y1^9*y2^6*y3^11*yl4^6)/
  151200 - (44041*y1^10*y2^6*y3^11*yl4^6)/151200 - 
 (483821*y1^11*y2^6*y3^11*yl4^6)/1663200 - (1373*y1^12*y2^6*y3^11*yl4^6)/
  4725 - (570643*y1^13*y2^6*y3^11*yl4^6)/1965600 - 
 (43861*y1^14*y2^6*y3^11*yl4^6)/151200 - (521*y2^7*y3^11*yl4^6)/4725 - 
 (3659*y1*y2^7*y3^11*yl4^6)/37800 - (5743*y1^2*y2^7*y3^11*yl4^6)/75600 - 
 (2609*y1^3*y2^7*y3^11*yl4^6)/37800 - (9911*y1^4*y2^7*y3^11*yl4^6)/151200 - 
 (2399*y1^5*y2^7*y3^11*yl4^6)/37800 - (4693*y1^6*y2^7*y3^11*yl4^6)/75600 - 
 (2309*y1^7*y2^7*y3^11*yl4^6)/37800 - (18247*y1^8*y2^7*y3^11*yl4^6)/302400 - 
 (251*y1^9*y2^7*y3^11*yl4^6)/4200 - (4483*y1^10*y2^7*y3^11*yl4^6)/75600 - 
 (24499*y1^11*y2^7*y3^11*yl4^6)/415800 - (8861*y1^12*y2^7*y3^11*yl4^6)/
  151200 - (28667*y1^13*y2^7*y3^11*yl4^6)/491400 - 
 (4393*y1^14*y2^7*y3^11*yl4^6)/75600 - (5293*y2^8*y3^11*yl4^6)/37800 - 
 (8443*y1*y2^8*y3^11*yl4^6)/75600 - (1717*y1^2*y2^8*y3^11*yl4^6)/18900 - 
 (6343*y1^3*y2^8*y3^11*yl4^6)/75600 - (12161*y1^4*y2^8*y3^11*yl4^6)/151200 - 
 (5923*y1^5*y2^8*y3^11*yl4^6)/75600 - (2909*y1^6*y2^8*y3^11*yl4^6)/37800 - 
 (5743*y1^7*y2^8*y3^11*yl4^6)/75600 - (22747*y1^8*y2^8*y3^11*yl4^6)/302400 - 
 (209*y1^9*y2^8*y3^11*yl4^6)/2800 - (701*y1^10*y2^8*y3^11*yl4^6)/9450 - 
 (61373*y1^11*y2^8*y3^11*yl4^6)/831600 - (11111*y1^12*y2^8*y3^11*yl4^6)/
  151200 - (71959*y1^13*y2^8*y3^11*yl4^6)/982800 - 
 (2759*y1^14*y2^8*y3^11*yl4^6)/37800 - (21697*y2^9*y3^11*yl4^6)/151200 - 
 (34297*y1*y2^9*y3^11*yl4^6)/302400 - (27997*y1^2*y2^9*y3^11*yl4^6)/302400 - 
 (25897*y1^3*y2^9*y3^11*yl4^6)/302400 - (24847*y1^4*y2^9*y3^11*yl4^6)/
  302400 - (24217*y1^5*y2^9*y3^11*yl4^6)/302400 - 
 (23797*y1^6*y2^9*y3^11*yl4^6)/302400 - (23497*y1^7*y2^9*y3^11*yl4^6)/
  302400 - (2909*y1^8*y2^9*y3^11*yl4^6)/37800 - 
 (7699*y1^9*y2^9*y3^11*yl4^6)/100800 - (22957*y1^10*y2^9*y3^11*yl4^6)/
  302400 - (251267*y1^11*y2^9*y3^11*yl4^6)/3326400 - 
 (22747*y1^12*y2^9*y3^11*yl4^6)/302400 - (294661*y1^13*y2^9*y3^11*yl4^6)/
  3931200 - (22597*y1^14*y2^9*y3^11*yl4^6)/302400 - 
 (21347*y2^10*y3^11*yl4^6)/151200 - (33947*y1*y2^10*y3^11*yl4^6)/302400 - 
 (27647*y1^2*y2^10*y3^11*yl4^6)/302400 - (25547*y1^3*y2^10*y3^11*yl4^6)/
  302400 - (24497*y1^4*y2^10*y3^11*yl4^6)/302400 - 
 (23867*y1^5*y2^10*y3^11*yl4^6)/302400 - (23447*y1^6*y2^10*y3^11*yl4^6)/
  302400 - (23147*y1^7*y2^10*y3^11*yl4^6)/302400 - 
 (11461*y1^8*y2^10*y3^11*yl4^6)/151200 - (22747*y1^9*y2^10*y3^11*yl4^6)/
  302400 - (22607*y1^10*y2^10*y3^11*yl4^6)/302400 - 
 (247417*y1^11*y2^10*y3^11*yl4^6)/3326400 - (22397*y1^12*y2^10*y3^11*yl4^6)/
  302400 - (290111*y1^13*y2^10*y3^11*yl4^6)/3931200 - 
 (22247*y1^14*y2^10*y3^11*yl4^6)/302400 - (20717*y2^11*y3^11*yl4^6)/151200 - 
 (33317*y1*y2^11*y3^11*yl4^6)/302400 - (27017*y1^2*y2^11*y3^11*yl4^6)/
  302400 - (24917*y1^3*y2^11*y3^11*yl4^6)/302400 - 
 (23867*y1^4*y2^11*y3^11*yl4^6)/302400 - (23237*y1^5*y2^11*y3^11*yl4^6)/
  302400 - (22817*y1^6*y2^11*y3^11*yl4^6)/302400 - 
 (22517*y1^7*y2^11*y3^11*yl4^6)/302400 - (5573*y1^8*y2^11*y3^11*yl4^6)/
  75600 - (22117*y1^9*y2^11*y3^11*yl4^6)/302400 - 
 (21977*y1^10*y2^11*y3^11*yl4^6)/302400 - (240487*y1^11*y2^11*y3^11*yl4^6)/
  3326400 - (21767*y1^12*y2^11*y3^11*yl4^6)/302400 - 
 (281921*y1^13*y2^11*y3^11*yl4^6)/3931200 - (21617*y1^14*y2^11*y3^11*yl4^6)/
  302400 - (219907*y2^12*y3^11*yl4^6)/1663200 - 
 (358507*y1*y2^12*y3^11*yl4^6)/3326400 - (289207*y1^2*y2^12*y3^11*yl4^6)/
  3326400 - (266107*y1^3*y2^12*y3^11*yl4^6)/3326400 - 
 (254557*y1^4*y2^12*y3^11*yl4^6)/3326400 - (247627*y1^5*y2^12*y3^11*yl4^6)/
  3326400 - (243007*y1^6*y2^12*y3^11*yl4^6)/3326400 - 
 (239707*y1^7*y2^12*y3^11*yl4^6)/3326400 - (14827*y1^8*y2^12*y3^11*yl4^6)/
  207900 - (235307*y1^9*y2^12*y3^11*yl4^6)/3326400 - 
 (233767*y1^10*y2^12*y3^11*yl4^6)/3326400 - (21137*y1^11*y2^12*y3^11*yl4^6)/
  302400 - (231457*y1^12*y2^12*y3^11*yl4^6)/3326400 - 
 (2997391*y1^13*y2^12*y3^11*yl4^6)/43243200 - 
 (229807*y1^14*y2^12*y3^11*yl4^6)/3326400 - (211657*y2^13*y3^11*yl4^6)/
  1663200 - (350257*y1*y2^13*y3^11*yl4^6)/3326400 - 
 (280957*y1^2*y2^13*y3^11*yl4^6)/3326400 - (257857*y1^3*y2^13*y3^11*yl4^6)/
  3326400 - (246307*y1^4*y2^13*y3^11*yl4^6)/3326400 - 
 (239377*y1^5*y2^13*y3^11*yl4^6)/3326400 - (234757*y1^6*y2^13*y3^11*yl4^6)/
  3326400 - (231457*y1^7*y2^13*y3^11*yl4^6)/3326400 - 
 (114491*y1^8*y2^13*y3^11*yl4^6)/1663200 - (227057*y1^9*y2^13*y3^11*yl4^6)/
  3326400 - (225517*y1^10*y2^13*y3^11*yl4^6)/3326400 - 
 (20387*y1^11*y2^13*y3^11*yl4^6)/302400 - (223207*y1^12*y2^13*y3^11*yl4^6)/
  3326400 - (2890141*y1^13*y2^13*y3^11*yl4^6)/43243200 - 
 (31651*y1^14*y2^13*y3^11*yl4^6)/475200 - (661279*y2^14*y3^11*yl4^6)/
  5405400 - (1111729*y1*y2^14*y3^11*yl4^6)/10810800 - 
 (110813*y1^2*y2^14*y3^11*yl4^6)/1351350 - (811429*y1^3*y2^14*y3^11*yl4^6)/
  10810800 - (1547783*y1^4*y2^14*y3^11*yl4^6)/21621600 - 
 (751369*y1^5*y2^14*y3^11*yl4^6)/10810800 - (368177*y1^6*y2^14*y3^11*yl4^6)/
  5405400 - (725629*y1^7*y2^14*y3^11*yl4^6)/10810800 - 
 (2870341*y1^8*y2^14*y3^11*yl4^6)/43243200 - (711329*y1^9*y2^14*y3^11*yl4^6)/
  10810800 - (176581*y1^10*y2^14*y3^11*yl4^6)/2702700 - 
 (63839*y1^11*y2^14*y3^11*yl4^6)/982800 - (1397633*y1^12*y2^14*y3^11*yl4^6)/
  21621600 - (53533*y1^13*y2^14*y3^11*yl4^6)/831600 - 
 (346727*y1^14*y2^14*y3^11*yl4^6)/5405400 - (97717*y2^6*y3^12*yl4^6)/166320 - 
 (111577*y1*y2^6*y3^12*yl4^6)/332640 - (104647*y1^2*y2^6*y3^12*yl4^6)/
  332640 - (102337*y1^3*y2^6*y3^12*yl4^6)/332640 - 
 (50591*y1^4*y2^6*y3^12*yl4^6)/166320 - (100489*y1^5*y2^6*y3^12*yl4^6)/
  332640 - (100027*y1^6*y2^6*y3^12*yl4^6)/332640 - 
 (99697*y1^7*y2^6*y3^12*yl4^6)/332640 - (198899*y1^8*y2^6*y3^12*yl4^6)/
  665280 - (99257*y1^9*y2^6*y3^12*yl4^6)/332640 - 
 (99103*y1^10*y2^6*y3^12*yl4^6)/332640 - (98977*y1^11*y2^6*y3^12*yl4^6)/
  332640 - (12359*y1^12*y2^6*y3^12*yl4^6)/41580 - 
 (1284181*y1^13*y2^6*y3^12*yl4^6)/4324320 - (14101*y1^14*y2^6*y3^12*yl4^6)/
  47520 - (2281*y2^7*y3^12*yl4^6)/20790 - (8027*y1*y2^7*y3^12*yl4^6)/83160 - 
 (12589*y1^2*y2^7*y3^12*yl4^6)/166320 - (5717*y1^3*y2^7*y3^12*yl4^6)/83160 - 
 (21713*y1^4*y2^7*y3^12*yl4^6)/332640 - (1051*y1^5*y2^7*y3^12*yl4^6)/16632 - 
 (10279*y1^6*y2^7*y3^12*yl4^6)/166320 - (5057*y1^7*y2^7*y3^12*yl4^6)/83160 - 
 (39961*y1^8*y2^7*y3^12*yl4^6)/665280 - (1649*y1^9*y2^7*y3^12*yl4^6)/27720 - 
 (9817*y1^10*y2^7*y3^12*yl4^6)/166320 - (4877*y1^11*y2^7*y3^12*yl4^6)/83160 - 
 (19403*y1^12*y2^7*y3^12*yl4^6)/332640 - (62771*y1^13*y2^7*y3^12*yl4^6)/
  1081080 - (9619*y1^14*y2^7*y3^12*yl4^6)/166320 - 
 (1657*y2^8*y3^12*yl4^6)/11880 - (2647*y1*y2^8*y3^12*yl4^6)/23760 - 
 (269*y1^2*y2^8*y3^12*yl4^6)/2970 - (1987*y1^3*y2^8*y3^12*yl4^6)/23760 - 
 (3809*y1^4*y2^8*y3^12*yl4^6)/47520 - (371*y1^5*y2^8*y3^12*yl4^6)/4752 - 
 (911*y1^6*y2^8*y3^12*yl4^6)/11880 - (12589*y1^7*y2^8*y3^12*yl4^6)/166320 - 
 (7123*y1^8*y2^8*y3^12*yl4^6)/95040 - (589*y1^9*y2^8*y3^12*yl4^6)/7920 - 
 (439*y1^10*y2^8*y3^12*yl4^6)/5940 - (1747*y1^11*y2^8*y3^12*yl4^6)/23760 - 
 (3479*y1^12*y2^8*y3^12*yl4^6)/47520 - (22531*y1^13*y2^8*y3^12*yl4^6)/
  308880 - (6047*y1^14*y2^8*y3^12*yl4^6)/83160 - 
 (6793*y2^9*y3^12*yl4^6)/47520 - (10753*y1*y2^9*y3^12*yl4^6)/95040 - 
 (8773*y1^2*y2^9*y3^12*yl4^6)/95040 - (8113*y1^3*y2^9*y3^12*yl4^6)/95040 - 
 (7783*y1^4*y2^9*y3^12*yl4^6)/95040 - (1517*y1^5*y2^9*y3^12*yl4^6)/19008 - 
 (7453*y1^6*y2^9*y3^12*yl4^6)/95040 - (51511*y1^7*y2^9*y3^12*yl4^6)/665280 - 
 (911*y1^8*y2^9*y3^12*yl4^6)/11880 - (2411*y1^9*y2^9*y3^12*yl4^6)/31680 - 
 (7189*y1^10*y2^9*y3^12*yl4^6)/95040 - (7153*y1^11*y2^9*y3^12*yl4^6)/95040 - 
 (7123*y1^12*y2^9*y3^12*yl4^6)/95040 - (92269*y1^13*y2^9*y3^12*yl4^6)/
  1235520 - (49531*y1^14*y2^9*y3^12*yl4^6)/665280 - 
 (6683*y2^10*y3^12*yl4^6)/47520 - (10643*y1*y2^10*y3^12*yl4^6)/95040 - 
 (8663*y1^2*y2^10*y3^12*yl4^6)/95040 - (8003*y1^3*y2^10*y3^12*yl4^6)/95040 - 
 (7673*y1^4*y2^10*y3^12*yl4^6)/95040 - (1495*y1^5*y2^10*y3^12*yl4^6)/19008 - 
 (7343*y1^6*y2^10*y3^12*yl4^6)/95040 - (50741*y1^7*y2^10*y3^12*yl4^6)/
  665280 - (3589*y1^8*y2^10*y3^12*yl4^6)/47520 - 
 (7123*y1^9*y2^10*y3^12*yl4^6)/95040 - (7079*y1^10*y2^10*y3^12*yl4^6)/95040 - 
 (7043*y1^11*y2^10*y3^12*yl4^6)/95040 - (7013*y1^12*y2^10*y3^12*yl4^6)/
  95040 - (90839*y1^13*y2^10*y3^12*yl4^6)/1235520 - 
 (48761*y1^14*y2^10*y3^12*yl4^6)/665280 - (1297*y2^11*y3^12*yl4^6)/9504 - 
 (2089*y1*y2^11*y3^12*yl4^6)/19008 - (1693*y1^2*y2^11*y3^12*yl4^6)/19008 - 
 (1561*y1^3*y2^11*y3^12*yl4^6)/19008 - (1495*y1^4*y2^11*y3^12*yl4^6)/19008 - 
 (7277*y1^5*y2^11*y3^12*yl4^6)/95040 - (1429*y1^6*y2^11*y3^12*yl4^6)/19008 - 
 (9871*y1^7*y2^11*y3^12*yl4^6)/133056 - (349*y1^8*y2^11*y3^12*yl4^6)/4752 - 
 (1385*y1^9*y2^11*y3^12*yl4^6)/19008 - (6881*y1^10*y2^11*y3^12*yl4^6)/95040 - 
 (1369*y1^11*y2^11*y3^12*yl4^6)/19008 - (1363*y1^12*y2^11*y3^12*yl4^6)/
  19008 - (17653*y1^13*y2^11*y3^12*yl4^6)/247104 - 
 (9475*y1^14*y2^11*y3^12*yl4^6)/133056 - (6257*y2^12*y3^12*yl4^6)/47520 - 
 (10217*y1*y2^12*y3^12*yl4^6)/95040 - (8237*y1^2*y2^12*y3^12*yl4^6)/95040 - 
 (7577*y1^3*y2^12*y3^12*yl4^6)/95040 - (7247*y1^4*y2^12*y3^12*yl4^6)/95040 - 
 (7049*y1^5*y2^12*y3^12*yl4^6)/95040 - (6917*y1^6*y2^12*y3^12*yl4^6)/95040 - 
 (47759*y1^7*y2^12*y3^12*yl4^6)/665280 - (211*y1^8*y2^12*y3^12*yl4^6)/2970 - 
 (6697*y1^9*y2^12*y3^12*yl4^6)/95040 - (6653*y1^10*y2^12*y3^12*yl4^6)/95040 - 
 (6617*y1^11*y2^12*y3^12*yl4^6)/95040 - (6587*y1^12*y2^12*y3^12*yl4^6)/
  95040 - (85301*y1^13*y2^12*y3^12*yl4^6)/1235520 - 
 (45779*y1^14*y2^12*y3^12*yl4^6)/665280 - (42149*y2^13*y3^12*yl4^6)/332640 - 
 (69869*y1*y2^13*y3^12*yl4^6)/665280 - (56009*y1^2*y2^13*y3^12*yl4^6)/
  665280 - (51389*y1^3*y2^13*y3^12*yl4^6)/665280 - 
 (49079*y1^4*y2^13*y3^12*yl4^6)/665280 - (47693*y1^5*y2^13*y3^12*yl4^6)/
  665280 - (46769*y1^6*y2^13*y3^12*yl4^6)/665280 - 
 (6587*y1^7*y2^13*y3^12*yl4^6)/95040 - (22807*y1^8*y2^13*y3^12*yl4^6)/
  332640 - (45229*y1^9*y2^13*y3^12*yl4^6)/665280 - 
 (44921*y1^10*y2^13*y3^12*yl4^6)/665280 - (44669*y1^11*y2^13*y3^12*yl4^6)/
  665280 - (44459*y1^12*y2^13*y3^12*yl4^6)/665280 - 
 (575657*y1^13*y2^13*y3^12*yl4^6)/8648640 - (44129*y1^14*y2^13*y3^12*yl4^6)/
  665280 - (18809*y2^14*y3^12*yl4^6)/154440 - (31679*y1*y2^14*y3^12*yl4^6)/
  308880 - (6311*y1^2*y2^14*y3^12*yl4^6)/77220 - 
 (23099*y1^3*y2^14*y3^12*yl4^6)/308880 - (44053*y1^4*y2^14*y3^12*yl4^6)/
  617760 - (21383*y1^5*y2^14*y3^12*yl4^6)/308880 - 
 (10477*y1^6*y2^14*y3^12*yl4^6)/154440 - (144533*y1^7*y2^14*y3^12*yl4^6)/
  2162160 - (81671*y1^8*y2^14*y3^12*yl4^6)/1235520 - 
 (20239*y1^9*y2^14*y3^12*yl4^6)/308880 - (1256*y1^10*y2^14*y3^12*yl4^6)/
  19305 - (19979*y1^11*y2^14*y3^12*yl4^6)/308880 - 
 (39763*y1^12*y2^14*y3^12*yl4^6)/617760 - (1523*y1^13*y2^14*y3^12*yl4^6)/
  23760 - (69049*y1^14*y2^14*y3^12*yl4^6)/1081080 - 
 (99629*y2^6*y3^13*yl4^6)/166320 - (113489*y1*y2^6*y3^13*yl4^6)/332640 - 
 (106559*y1^2*y2^6*y3^13*yl4^6)/332640 - (104249*y1^3*y2^6*y3^13*yl4^6)/
  332640 - (51547*y1^4*y2^6*y3^13*yl4^6)/166320 - 
 (102401*y1^5*y2^6*y3^13*yl4^6)/332640 - (101939*y1^6*y2^6*y3^13*yl4^6)/
  332640 - (101609*y1^7*y2^6*y3^13*yl4^6)/332640 - 
 (202723*y1^8*y2^6*y3^13*yl4^6)/665280 - (3747*y1^9*y2^6*y3^13*yl4^6)/12320 - 
 (20203*y1^10*y2^6*y3^13*yl4^6)/66528 - (100889*y1^11*y2^6*y3^13*yl4^6)/
  332640 - (6299*y1^12*y2^6*y3^13*yl4^6)/20790 - 
 (1309037*y1^13*y2^6*y3^13*yl4^6)/4324320 - (100619*y1^14*y2^6*y3^13*yl4^6)/
  332640 - (1039*y2^7*y3^13*yl4^6)/9504 - (1831*y1*y2^7*y3^13*yl4^6)/19008 - 
 (1435*y1^2*y2^7*y3^13*yl4^6)/19008 - (1303*y1^3*y2^7*y3^13*yl4^6)/19008 - 
 (1237*y1^4*y2^7*y3^13*yl4^6)/19008 - (5987*y1^5*y2^7*y3^13*yl4^6)/95040 - 
 (1171*y1^6*y2^7*y3^13*yl4^6)/19008 - (8065*y1^7*y2^7*y3^13*yl4^6)/133056 - 
 (569*y1^8*y2^7*y3^13*yl4^6)/9504 - (1127*y1^9*y2^7*y3^13*yl4^6)/19008 - 
 (5591*y1^10*y2^7*y3^13*yl4^6)/95040 - (101*y1^11*y2^7*y3^13*yl4^6)/1728 - 
 (1105*y1^12*y2^7*y3^13*yl4^6)/19008 - (14299*y1^13*y2^7*y3^13*yl4^6)/
  247104 - (7669*y1^14*y2^7*y3^13*yl4^6)/133056 - 
 (9253*y2^8*y3^13*yl4^6)/66528 - (14797*y1*y2^8*y3^13*yl4^6)/133056 - 
 (12025*y1^2*y2^8*y3^13*yl4^6)/133056 - (11101*y1^3*y2^8*y3^13*yl4^6)/
  133056 - (10639*y1^4*y2^8*y3^13*yl4^6)/133056 - 
 (51809*y1^5*y2^8*y3^13*yl4^6)/665280 - (10177*y1^6*y2^8*y3^13*yl4^6)/
  133056 - (1435*y1^7*y2^8*y3^13*yl4^6)/19008 - 
 (4973*y1^8*y2^8*y3^13*yl4^6)/66528 - (9869*y1^9*y2^8*y3^13*yl4^6)/133056 - 
 (49037*y1^10*y2^8*y3^13*yl4^6)/665280 - (887*y1^11*y2^8*y3^13*yl4^6)/12096 - 
 (9715*y1^12*y2^8*y3^13*yl4^6)/133056 - (125833*y1^13*y2^8*y3^13*yl4^6)/
  1729728 - (9649*y1^14*y2^8*y3^13*yl4^6)/133056 - 
 (2371*y2^9*y3^13*yl4^6)/16632 - (3757*y1*y2^9*y3^13*yl4^6)/33264 - 
 (383*y1^2*y2^9*y3^13*yl4^6)/4158 - (2833*y1^3*y2^9*y3^13*yl4^6)/33264 - 
 (5435*y1^4*y2^9*y3^13*yl4^6)/66528 - (13241*y1^5*y2^9*y3^13*yl4^6)/166320 - 
 (1301*y1^6*y2^9*y3^13*yl4^6)/16632 - (367*y1^7*y2^9*y3^13*yl4^6)/4752 - 
 (10177*y1^8*y2^9*y3^13*yl4^6)/133056 - (2525*y1^9*y2^9*y3^13*yl4^6)/33264 - 
 (3137*y1^10*y2^9*y3^13*yl4^6)/41580 - (227*y1^11*y2^9*y3^13*yl4^6)/3024 - 
 (4973*y1^12*y2^9*y3^13*yl4^6)/66528 - (32209*y1^13*y2^9*y3^13*yl4^6)/
  432432 - (1235*y1^14*y2^9*y3^13*yl4^6)/16632 - 
 (1555*y2^10*y3^13*yl4^6)/11088 - (2479*y1*y2^10*y3^13*yl4^6)/22176 - 
 (2017*y1^2*y2^10*y3^13*yl4^6)/22176 - (207*y1^3*y2^10*y3^13*yl4^6)/2464 - 
 (893*y1^4*y2^10*y3^13*yl4^6)/11088 - (8699*y1^5*y2^10*y3^13*yl4^6)/110880 - 
 (1709*y1^6*y2^10*y3^13*yl4^6)/22176 - (241*y1^7*y2^10*y3^13*yl4^6)/3168 - 
 (3341*y1^8*y2^10*y3^13*yl4^6)/44352 - (4973*y1^9*y2^10*y3^13*yl4^6)/66528 - 
 (8237*y1^10*y2^10*y3^13*yl4^6)/110880 - (149*y1^11*y2^10*y3^13*yl4^6)/2016 - 
 (17*y1^12*y2^10*y3^13*yl4^6)/231 - (21139*y1^13*y2^10*y3^13*yl4^6)/288288 - 
 (1621*y1^14*y2^10*y3^13*yl4^6)/22176 - (943*y2^11*y3^13*yl4^6)/6930 - 
 (3041*y1*y2^11*y3^13*yl4^6)/27720 - (4927*y1^2*y2^11*y3^13*yl4^6)/55440 - 
 (757*y1^3*y2^11*y3^13*yl4^6)/9240 - (8699*y1^4*y2^11*y3^13*yl4^6)/110880 - 
 (2117*y1^5*y2^11*y3^13*yl4^6)/27720 - (4157*y1^6*y2^11*y3^13*yl4^6)/55440 - 
 (293*y1^7*y2^11*y3^13*yl4^6)/3960 - (16243*y1^8*y2^11*y3^13*yl4^6)/221760 - 
 (6043*y1^9*y2^11*y3^13*yl4^6)/83160 - (4003*y1^10*y2^11*y3^13*yl4^6)/55440 - 
 (181*y1^11*y2^11*y3^13*yl4^6)/2520 - (881*y1^12*y2^11*y3^13*yl4^6)/12320 - 
 (25673*y1^13*y2^11*y3^13*yl4^6)/360360 - (3937*y1^14*y2^11*y3^13*yl4^6)/
  55440 - (1213*y2^12*y3^13*yl4^6)/9240 - (661*y1*y2^12*y3^13*yl4^6)/6160 - 
 (799*y1^2*y2^12*y3^13*yl4^6)/9240 - (4409*y1^3*y2^12*y3^13*yl4^6)/55440 - 
 (937*y1^4*y2^12*y3^13*yl4^6)/12320 - (1367*y1^5*y2^12*y3^13*yl4^6)/18480 - 
 (503*y1^6*y2^12*y3^13*yl4^6)/6930 - (63*y1^7*y2^12*y3^13*yl4^6)/880 - 
 (5237*y1^8*y2^12*y3^13*yl4^6)/73920 - (11687*y1^9*y2^12*y3^13*yl4^6)/
  166320 - (43*y1^10*y2^12*y3^13*yl4^6)/616 - (1283*y1^11*y2^12*y3^13*yl4^6)/
  18480 - (7663*y1^12*y2^12*y3^13*yl4^6)/110880 - 
 (5513*y1^13*y2^12*y3^13*yl4^6)/80080 - (317*y1^14*y2^12*y3^13*yl4^6)/4620 - 
 (7003*y2^13*y3^13*yl4^6)/55440 - (11623*y1*y2^13*y3^13*yl4^6)/110880 - 
 (9313*y1^2*y2^13*y3^13*yl4^6)/110880 - (8543*y1^3*y2^13*y3^13*yl4^6)/
  110880 - (4079*y1^4*y2^13*y3^13*yl4^6)/55440 - 
 (7927*y1^5*y2^13*y3^13*yl4^6)/110880 - (2591*y1^6*y2^13*y3^13*yl4^6)/36960 - 
 (7663*y1^7*y2^13*y3^13*yl4^6)/110880 - (15161*y1^8*y2^13*y3^13*yl4^6)/
  221760 - (22549*y1^9*y2^13*y3^13*yl4^6)/332640 - 
 (1493*y1^10*y2^13*y3^13*yl4^6)/22176 - (7423*y1^11*y2^13*y3^13*yl4^6)/
  110880 - (1847*y1^12*y2^13*y3^13*yl4^6)/27720 - 
 (95659*y1^13*y2^13*y3^13*yl4^6)/1441440 - (7333*y1^14*y2^13*y3^13*yl4^6)/
  110880 - (174983*y2^14*y3^13*yl4^6)/1441440 - 
 (295103*y1*y2^14*y3^13*yl4^6)/2882880 - (235043*y1^2*y2^14*y3^13*yl4^6)/
  2882880 - (215023*y1^3*y2^14*y3^13*yl4^6)/2882880 - 
 (205013*y1^4*y2^14*y3^13*yl4^6)/2882880 - (199007*y1^5*y2^14*y3^13*yl4^6)/
  2882880 - (21667*y1^6*y2^14*y3^13*yl4^6)/320320 - 
 (27449*y1^7*y2^14*y3^13*yl4^6)/411840 - (94999*y1^8*y2^14*y3^13*yl4^6)/
  1441440 - (564989*y1^9*y2^14*y3^13*yl4^6)/8648640 - 
 (37399*y1^10*y2^14*y3^13*yl4^6)/576576 - (185903*y1^11*y2^14*y3^13*yl4^6)/
  2882880 - (184993*y1^12*y2^14*y3^13*yl4^6)/2882880 - 
 (14171*y1^13*y2^14*y3^13*yl4^6)/221760 - (183563*y1^14*y2^14*y3^13*yl4^6)/
  2882880 - (329261*y2^6*y3^14*yl4^6)/540540 - 
 (187153*y1*y2^6*y3^14*yl4^6)/540540 - (703567*y1^2*y2^6*y3^14*yl4^6)/
  2162160 - (86069*y1^3*y2^6*y3^14*yl4^6)/270270 - 
 (1362089*y1^4*y2^6*y3^14*yl4^6)/4324320 - (33827*y1^5*y2^6*y3^14*yl4^6)/
  108108 - (673537*y1^6*y2^6*y3^14*yl4^6)/2162160 - 
 (41962*y1^7*y2^6*y3^14*yl4^6)/135135 - (2679133*y1^8*y2^6*y3^14*yl4^6)/
  8648640 - (55711*y1^9*y2^6*y3^14*yl4^6)/180180 - 
 (667531*y1^10*y2^6*y3^14*yl4^6)/2162160 - (83339*y1^11*y2^6*y3^14*yl4^6)/
  270270 - (1332059*y1^12*y2^6*y3^14*yl4^6)/4324320 - 
 (166363*y1^13*y2^6*y3^14*yl4^6)/540540 - (664957*y1^14*y2^6*y3^14*yl4^6)/
  2162160 - (8419*y2^7*y3^14*yl4^6)/77220 - (7427*y1*y2^7*y3^14*yl4^6)/
  77220 - (23273*y1^2*y2^7*y3^14*yl4^6)/308880 - 
 (2641*y1^3*y2^7*y3^14*yl4^6)/38610 - (40111*y1^4*y2^7*y3^14*yl4^6)/617760 - 
 (4853*y1^5*y2^7*y3^14*yl4^6)/77220 - (18983*y1^6*y2^7*y3^14*yl4^6)/308880 - 
 (8171*y1^7*y2^7*y3^14*yl4^6)/135135 - (73787*y1^8*y2^7*y3^14*yl4^6)/
  1235520 - (4567*y1^9*y2^7*y3^14*yl4^6)/77220 - 
 (3625*y1^10*y2^7*y3^14*yl4^6)/61776 - (2251*y1^11*y2^7*y3^14*yl4^6)/38610 - 
 (35821*y1^12*y2^7*y3^14*yl4^6)/617760 - (4457*y1^13*y2^7*y3^14*yl4^6)/
  77220 - (124301*y1^14*y2^7*y3^14*yl4^6)/2162160 - 
 (150041*y2^8*y3^14*yl4^6)/1081080 - (240131*y1*y2^8*y3^14*yl4^6)/2162160 - 
 (97543*y1^2*y2^8*y3^14*yl4^6)/1081080 - (180071*y1^3*y2^8*y3^14*yl4^6)/
  2162160 - (345127*y1^4*y2^8*y3^14*yl4^6)/4324320 - 
 (168059*y1^5*y2^8*y3^14*yl4^6)/2162160 - (10316*y1^6*y2^8*y3^14*yl4^6)/
  135135 - (23273*y1^7*y2^8*y3^14*yl4^6)/308880 - 
 (645209*y1^8*y2^8*y3^14*yl4^6)/8648640 - (160051*y1^9*y2^8*y3^14*yl4^6)/
  2162160 - (15905*y1^10*y2^8*y3^14*yl4^6)/216216 - 
 (158231*y1^11*y2^8*y3^14*yl4^6)/2162160 - (315097*y1^12*y2^8*y3^14*yl4^6)/
  4324320 - (156971*y1^13*y2^8*y3^14*yl4^6)/2162160 - 
 (39119*y1^14*y2^8*y3^14*yl4^6)/540540 - (615179*y2^9*y3^14*yl4^6)/4324320 - 
 (975539*y1*y2^9*y3^14*yl4^6)/8648640 - (795359*y1^2*y2^9*y3^14*yl4^6)/
  8648640 - (735299*y1^3*y2^9*y3^14*yl4^6)/8648640 - 
 (705269*y1^4*y2^9*y3^14*yl4^6)/8648640 - (687251*y1^5*y2^9*y3^14*yl4^6)/
  8648640 - (675239*y1^6*y2^9*y3^14*yl4^6)/8648640 - 
 (95237*y1^7*y2^9*y3^14*yl4^6)/1235520 - (10316*y1^8*y2^9*y3^14*yl4^6)/
  135135 - (655219*y1^9*y2^9*y3^14*yl4^6)/8648640 - 
 (130243*y1^10*y2^9*y3^14*yl4^6)/1729728 - (647939*y1^11*y2^9*y3^14*yl4^6)/
  8648640 - (645209*y1^12*y2^9*y3^14*yl4^6)/8648640 - 
 (642899*y1^13*y2^9*y3^14*yl4^6)/8648640 - (640919*y1^14*y2^9*y3^14*yl4^6)/
  8648640 - (67241*y2^10*y3^14*yl4^6)/480480 - 
 (107281*y1*y2^10*y3^14*yl4^6)/960960 - (29087*y1^2*y2^10*y3^14*yl4^6)/
  320320 - (241763*y1^3*y2^10*y3^14*yl4^6)/2882880 - 
 (77251*y1^4*y2^10*y3^14*yl4^6)/960960 - (25083*y1^5*y2^10*y3^14*yl4^6)/
  320320 - (221743*y1^6*y2^10*y3^14*yl4^6)/2882880 - 
 (10423*y1^7*y2^10*y3^14*yl4^6)/137280 - (12041*y1^8*y2^10*y3^14*yl4^6)/
  160160 - (645209*y1^9*y2^10*y3^14*yl4^6)/8648640 - 
 (14249*y1^10*y2^10*y3^14*yl4^6)/192192 - (23627*y1^11*y2^10*y3^14*yl4^6)/
  320320 - (211733*y1^12*y2^10*y3^14*yl4^6)/2882880 - 
 (70321*y1^13*y2^10*y3^14*yl4^6)/960960 - (23367*y1^14*y2^10*y3^14*yl4^6)/
  320320 - (65239*y2^11*y3^14*yl4^6)/480480 - (35093*y1*y2^11*y3^14*yl4^6)/
  320320 - (85259*y1^2*y2^11*y3^14*yl4^6)/960960 - 
 (235757*y1^3*y2^11*y3^14*yl4^6)/2882880 - (25083*y1^4*y2^11*y3^14*yl4^6)/
  320320 - (73247*y1^5*y2^11*y3^14*yl4^6)/960960 - 
 (215737*y1^6*y2^11*y3^14*yl4^6)/2882880 - (3379*y1^7*y2^11*y3^14*yl4^6)/
  45760 - (17561*y1^8*y2^11*y3^14*yl4^6)/240240 - 
 (627191*y1^9*y2^11*y3^14*yl4^6)/8648640 - (23081*y1^10*y2^11*y3^14*yl4^6)/
  320320 - (68879*y1^11*y2^11*y3^14*yl4^6)/960960 - 
 (205727*y1^12*y2^11*y3^14*yl4^6)/2882880 - (22773*y1^13*y2^11*y3^14*yl4^6)/
  320320 - (68099*y1^14*y2^11*y3^14*yl4^6)/960960 - 
 (188801*y2^12*y3^14*yl4^6)/1441440 - (308921*y1*y2^12*y3^14*yl4^6)/2882880 - 
 (248861*y1^2*y2^12*y3^14*yl4^6)/2882880 - (228841*y1^3*y2^12*y3^14*yl4^6)/
  2882880 - (218831*y1^4*y2^12*y3^14*yl4^6)/2882880 - 
 (42565*y1^5*y2^12*y3^14*yl4^6)/576576 - (69607*y1^6*y2^12*y3^14*yl4^6)/
  960960 - (29423*y1^7*y2^12*y3^14*yl4^6)/411840 - 
 (25477*y1^8*y2^12*y3^14*yl4^6)/360360 - (606443*y1^9*y2^12*y3^14*yl4^6)/
  8648640 - (200813*y1^10*y2^12*y3^14*yl4^6)/2882880 - 
 (199721*y1^11*y2^12*y3^14*yl4^6)/2882880 - (198811*y1^12*y2^12*y3^14*yl4^6)/
  2882880 - (198041*y1^13*y2^12*y3^14*yl4^6)/2882880 - 
 (197381*y1^14*y2^12*y3^14*yl4^6)/2882880 - (181651*y2^13*y3^14*yl4^6)/
  1441440 - (301771*y1*y2^13*y3^14*yl4^6)/2882880 - 
 (241711*y1^2*y2^13*y3^14*yl4^6)/2882880 - (73897*y1^3*y2^13*y3^14*yl4^6)/
  960960 - (211681*y1^4*y2^13*y3^14*yl4^6)/2882880 - 
 (41135*y1^5*y2^13*y3^14*yl4^6)/576576 - (201671*y1^6*y2^13*y3^14*yl4^6)/
  2882880 - (198811*y1^7*y2^13*y3^14*yl4^6)/2882880 - 
 (98333*y1^8*y2^13*y3^14*yl4^6)/1441440 - (584993*y1^9*y2^13*y3^14*yl4^6)/
  8648640 - (193663*y1^10*y2^13*y3^14*yl4^6)/2882880 - 
 (192571*y1^11*y2^13*y3^14*yl4^6)/2882880 - (63887*y1^12*y2^13*y3^14*yl4^6)/
  960960 - (190891*y1^13*y2^13*y3^14*yl4^6)/2882880 - 
 (190231*y1^14*y2^13*y3^14*yl4^6)/2882880 - (43639*y2^14*y3^14*yl4^6)/
  360360 - (73669*y1*y2^14*y3^14*yl4^6)/720720 - 
 (29327*y1^2*y2^14*y3^14*yl4^6)/360360 - (5961*y1^3*y2^14*y3^14*yl4^6)/
  80080 - (102293*y1^4*y2^14*y3^14*yl4^6)/1441440 - 
 (9929*y1^5*y2^14*y3^14*yl4^6)/144144 - (12161*y1^6*y2^14*y3^14*yl4^6)/
  180180 - (6847*y1^7*y2^14*y3^14*yl4^6)/102960 - 
 (189571*y1^8*y2^14*y3^14*yl4^6)/2882880 - (140927*y1^9*y2^14*y3^14*yl4^6)/
  2162160 - (23321*y1^10*y2^14*y3^14*yl4^6)/360360 - 
 (46369*y1^11*y2^14*y3^14*yl4^6)/720720 - (30761*y1^12*y2^14*y3^14*yl4^6)/
  480480 - (45949*y1^13*y2^14*y3^14*yl4^6)/720720 - 
 (5723*y1^14*y2^14*y3^14*yl4^6)/90090 - (49*y2^7*y3^7*yl4^7)/80 - 
 (49*y1*y2^7*y3^7*yl4^7)/160 - (303*y1^2*y2^7*y3^7*yl4^7)/1120 - 
 (283*y1^3*y2^7*y3^7*yl4^7)/1120 - (809*y1^4*y2^7*y3^7*yl4^7)/3360 - 
 (779*y1^5*y2^7*y3^7*yl4^7)/3360 - (151*y1^6*y2^7*y3^7*yl4^7)/672 - 
 (7*y1^7*y2^7*y3^7*yl4^7)/32 - (335*y1^8*y2^7*y3^7*yl4^7)/1568 - 
 (41*y1^9*y2^7*y3^7*yl4^7)/196 - (181*y1^10*y2^7*y3^7*yl4^7)/882 - 
 (3557*y1^11*y2^7*y3^7*yl4^7)/17640 - (38497*y1^12*y2^7*y3^7*yl4^7)/194040 - 
 (75839*y1^13*y2^7*y3^7*yl4^7)/388080 - (972047*y1^14*y2^7*y3^7*yl4^7)/
  5045040 - (1027*y2^8*y3^7*yl4^7)/11760 - (1867*y1*y2^8*y3^7*yl4^7)/23520 - 
 (1447*y1^2*y2^8*y3^7*yl4^7)/23520 - (1307*y1^3*y2^8*y3^7*yl4^7)/23520 - 
 (1237*y1^4*y2^8*y3^7*yl4^7)/23520 - (239*y1^5*y2^8*y3^7*yl4^7)/4704 - 
 (389*y1^6*y2^8*y3^7*yl4^7)/7840 - (1147*y1^7*y2^8*y3^7*yl4^7)/23520 - 
 (283*y1^8*y2^8*y3^7*yl4^7)/5880 - (3361*y1^9*y2^8*y3^7*yl4^7)/70560 - 
 (1111*y1^10*y2^8*y3^7*yl4^7)/23520 - (12137*y1^11*y2^8*y3^7*yl4^7)/258720 - 
 (1097*y1^12*y2^8*y3^7*yl4^7)/23520 - (14191*y1^13*y2^8*y3^7*yl4^7)/305760 - 
 (1087*y1^14*y2^8*y3^7*yl4^7)/23520 - (1093*y2^9*y3^7*yl4^7)/7840 - 
 (1653*y1*y2^9*y3^7*yl4^7)/15680 - (1373*y1^2*y2^9*y3^7*yl4^7)/15680 - 
 (3839*y1^3*y2^9*y3^7*yl4^7)/47040 - (1233*y1^4*y2^9*y3^7*yl4^7)/15680 - 
 (241*y1^5*y2^9*y3^7*yl4^7)/3136 - (3559*y1^6*y2^9*y3^7*yl4^7)/47040 - 
 (1173*y1^7*y2^9*y3^7*yl4^7)/15680 - (1163*y1^8*y2^9*y3^7*yl4^7)/15680 - 
 (10397*y1^9*y2^9*y3^7*yl4^7)/141120 - (1149*y1^10*y2^9*y3^7*yl4^7)/15680 - 
 (12583*y1^11*y2^9*y3^7*yl4^7)/172480 - (3419*y1^12*y2^9*y3^7*yl4^7)/47040 - 
 (14769*y1^13*y2^9*y3^7*yl4^7)/203840 - (1133*y1^14*y2^9*y3^7*yl4^7)/15680 - 
 (31471*y2^10*y3^7*yl4^7)/211680 - (46591*y1*y2^10*y3^7*yl4^7)/423360 - 
 (39031*y1^2*y2^10*y3^7*yl4^7)/423360 - (36511*y1^3*y2^10*y3^7*yl4^7)/
  423360 - (35251*y1^4*y2^10*y3^7*yl4^7)/423360 - 
 (6899*y1^5*y2^10*y3^7*yl4^7)/84672 - (33991*y1^6*y2^10*y3^7*yl4^7)/423360 - 
 (33631*y1^7*y2^10*y3^7*yl4^7)/423360 - (33361*y1^8*y2^10*y3^7*yl4^7)/
  423360 - (33151*y1^9*y2^10*y3^7*yl4^7)/423360 - 
 (32983*y1^10*y2^10*y3^7*yl4^7)/423360 - (361301*y1^11*y2^10*y3^7*yl4^7)/
  4656960 - (32731*y1^12*y2^10*y3^7*yl4^7)/423360 - 
 (424243*y1^13*y2^10*y3^7*yl4^7)/5503680 - (32551*y1^14*y2^10*y3^7*yl4^7)/
  423360 - (31471*y2^11*y3^7*yl4^7)/211680 - (46591*y1*y2^11*y3^7*yl4^7)/
  423360 - (39031*y1^2*y2^11*y3^7*yl4^7)/423360 - 
 (36511*y1^3*y2^11*y3^7*yl4^7)/423360 - (35251*y1^4*y2^11*y3^7*yl4^7)/
  423360 - (6899*y1^5*y2^11*y3^7*yl4^7)/84672 - 
 (33991*y1^6*y2^11*y3^7*yl4^7)/423360 - (33631*y1^7*y2^11*y3^7*yl4^7)/
  423360 - (33361*y1^8*y2^11*y3^7*yl4^7)/423360 - 
 (33151*y1^9*y2^11*y3^7*yl4^7)/423360 - (32983*y1^10*y2^11*y3^7*yl4^7)/
  423360 - (361301*y1^11*y2^11*y3^7*yl4^7)/4656960 - 
 (32731*y1^12*y2^11*y3^7*yl4^7)/423360 - (424243*y1^13*y2^11*y3^7*yl4^7)/
  5503680 - (32551*y1^14*y2^11*y3^7*yl4^7)/423360 - 
 (67825*y2^12*y3^7*yl4^7)/465696 - (101089*y1*y2^12*y3^7*yl4^7)/931392 - 
 (84457*y1^2*y2^12*y3^7*yl4^7)/931392 - (78913*y1^3*y2^12*y3^7*yl4^7)/
  931392 - (76141*y1^4*y2^12*y3^7*yl4^7)/931392 - 
 (372389*y1^5*y2^12*y3^7*yl4^7)/4656960 - (73369*y1^6*y2^12*y3^7*yl4^7)/
  931392 - (72577*y1^7*y2^12*y3^7*yl4^7)/931392 - 
 (71983*y1^8*y2^12*y3^7*yl4^7)/931392 - (71521*y1^9*y2^12*y3^7*yl4^7)/
  931392 - (355757*y1^10*y2^12*y3^7*yl4^7)/4656960 - 
 (70849*y1^11*y2^12*y3^7*yl4^7)/931392 - (70597*y1^12*y2^12*y3^7*yl4^7)/
  931392 - (914989*y1^13*y2^12*y3^7*yl4^7)/12108096 - 
 (70201*y1^14*y2^12*y3^7*yl4^7)/931392 - (329423*y2^13*y3^7*yl4^7)/2328480 - 
 (495743*y1*y2^13*y3^7*yl4^7)/4656960 - (412583*y1^2*y2^13*y3^7*yl4^7)/
  4656960 - (384863*y1^3*y2^13*y3^7*yl4^7)/4656960 - 
 (371003*y1^4*y2^13*y3^7*yl4^7)/4656960 - (362687*y1^5*y2^13*y3^7*yl4^7)/
  4656960 - (357143*y1^6*y2^13*y3^7*yl4^7)/4656960 - 
 (353183*y1^7*y2^13*y3^7*yl4^7)/4656960 - (350213*y1^8*y2^13*y3^7*yl4^7)/
  4656960 - (347903*y1^9*y2^13*y3^7*yl4^7)/4656960 - 
 (69211*y1^10*y2^13*y3^7*yl4^7)/931392 - (344543*y1^11*y2^13*y3^7*yl4^7)/
  4656960 - (343283*y1^12*y2^13*y3^7*yl4^7)/4656960 - 
 (4448819*y1^13*y2^13*y3^7*yl4^7)/60540480 - (341303*y1^14*y2^13*y3^7*yl4^7)/
  4656960 - (4143899*y2^14*y3^7*yl4^7)/30270240 - 
 (6306059*y1*y2^14*y3^7*yl4^7)/60540480 - (5224979*y1^2*y2^14*y3^7*yl4^7)/
  60540480 - (4864619*y1^3*y2^14*y3^7*yl4^7)/60540480 - 
 (4684439*y1^4*y2^14*y3^7*yl4^7)/60540480 - (4576331*y1^5*y2^14*y3^7*yl4^7)/
  60540480 - (4504259*y1^6*y2^14*y3^7*yl4^7)/60540480 - 
 (4452779*y1^7*y2^14*y3^7*yl4^7)/60540480 - (4414169*y1^8*y2^14*y3^7*yl4^7)/
  60540480 - (4384139*y1^9*y2^14*y3^7*yl4^7)/60540480 - 
 (872023*y1^10*y2^14*y3^7*yl4^7)/12108096 - (4340459*y1^11*y2^14*y3^7*yl4^7)/
  60540480 - (4324079*y1^12*y2^14*y3^7*yl4^7)/60540480 - 
 (4310219*y1^13*y2^14*y3^7*yl4^7)/60540480 - (4298339*y1^14*y2^14*y3^7*yl4^7)/
  60540480 - (433*y2^7*y3^8*yl4^7)/980 - (503*y1*y2^7*y3^8*yl4^7)/1960 - 
 (117*y1^2*y2^7*y3^8*yl4^7)/490 - (1369*y1^3*y2^7*y3^8*yl4^7)/5880 - 
 (901*y1^4*y2^7*y3^8*yl4^7)/3920 - (447*y1^5*y2^7*y3^8*yl4^7)/1960 - 
 (667*y1^6*y2^7*y3^8*yl4^7)/2940 - (443*y1^7*y2^7*y3^8*yl4^7)/1960 - 
 (1767*y1^8*y2^7*y3^8*yl4^7)/7840 - (3967*y1^9*y2^7*y3^8*yl4^7)/17640 - 
 (11*y1^10*y2^7*y3^8*yl4^7)/49 - (4833*y1^11*y2^7*y3^8*yl4^7)/21560 - 
 (2633*y1^12*y2^7*y3^8*yl4^7)/11760 - (5699*y1^13*y2^7*y3^8*yl4^7)/25480 - 
 (219*y1^14*y2^7*y3^8*yl4^7)/980 - (223*y2^8*y3^8*yl4^7)/1960 - 
 (363*y1*y2^8*y3^8*yl4^7)/3920 - (293*y1^2*y2^8*y3^8*yl4^7)/3920 - 
 (809*y1^3*y2^8*y3^8*yl4^7)/11760 - (129*y1^4*y2^8*y3^8*yl4^7)/1960 - 
 (251*y1^5*y2^8*y3^8*yl4^7)/3920 - (739*y1^6*y2^8*y3^8*yl4^7)/11760 - 
 (243*y1^7*y2^8*y3^8*yl4^7)/3920 - (481*y1^8*y2^8*y3^8*yl4^7)/7840 - 
 (2147*y1^9*y2^8*y3^8*yl4^7)/35280 - (237*y1^10*y2^8*y3^8*yl4^7)/3920 - 
 (2593*y1^11*y2^8*y3^8*yl4^7)/43120 - (44*y1^12*y2^8*y3^8*yl4^7)/735 - 
 (3039*y1^13*y2^8*y3^8*yl4^7)/50960 - (233*y1^14*y2^8*y3^8*yl4^7)/3920 - 
 (551*y2^9*y3^8*yl4^7)/3920 - (831*y1*y2^9*y3^8*yl4^7)/7840 - 
 (691*y1^2*y2^9*y3^8*yl4^7)/7840 - (1933*y1^3*y2^9*y3^8*yl4^7)/23520 - 
 (621*y1^4*y2^9*y3^8*yl4^7)/7840 - (607*y1^5*y2^9*y3^8*yl4^7)/7840 - 
 (1793*y1^6*y2^9*y3^8*yl4^7)/23520 - (591*y1^7*y2^9*y3^8*yl4^7)/7840 - 
 (293*y1^8*y2^9*y3^8*yl4^7)/3920 - (5239*y1^9*y2^9*y3^8*yl4^7)/70560 - 
 (579*y1^10*y2^9*y3^8*yl4^7)/7840 - (6341*y1^11*y2^9*y3^8*yl4^7)/86240 - 
 (1723*y1^12*y2^9*y3^8*yl4^7)/23520 - (7443*y1^13*y2^9*y3^8*yl4^7)/101920 - 
 (571*y1^14*y2^9*y3^8*yl4^7)/7840 - (5099*y2^10*y3^8*yl4^7)/35280 - 
 (7619*y1*y2^10*y3^8*yl4^7)/70560 - (6359*y1^2*y2^10*y3^8*yl4^7)/70560 - 
 (5939*y1^3*y2^10*y3^8*yl4^7)/70560 - (5729*y1^4*y2^10*y3^8*yl4^7)/70560 - 
 (5603*y1^5*y2^10*y3^8*yl4^7)/70560 - (5519*y1^6*y2^10*y3^8*yl4^7)/70560 - 
 (5459*y1^7*y2^10*y3^8*yl4^7)/70560 - (2707*y1^8*y2^10*y3^8*yl4^7)/35280 - 
 (1793*y1^9*y2^10*y3^8*yl4^7)/23520 - (5351*y1^10*y2^10*y3^8*yl4^7)/70560 - 
 (58609*y1^11*y2^10*y3^8*yl4^7)/776160 - (5309*y1^12*y2^10*y3^8*yl4^7)/
  70560 - (68807*y1^13*y2^10*y3^8*yl4^7)/917280 - 
 (5279*y1^14*y2^10*y3^8*yl4^7)/70560 - (5057*y2^11*y3^8*yl4^7)/35280 - 
 (7577*y1*y2^11*y3^8*yl4^7)/70560 - (6317*y1^2*y2^11*y3^8*yl4^7)/70560 - 
 (5897*y1^3*y2^11*y3^8*yl4^7)/70560 - (5687*y1^4*y2^11*y3^8*yl4^7)/70560 - 
 (5561*y1^5*y2^11*y3^8*yl4^7)/70560 - (5477*y1^6*y2^11*y3^8*yl4^7)/70560 - 
 (5417*y1^7*y2^11*y3^8*yl4^7)/70560 - (1343*y1^8*y2^11*y3^8*yl4^7)/17640 - 
 (593*y1^9*y2^11*y3^8*yl4^7)/7840 - (5309*y1^10*y2^11*y3^8*yl4^7)/70560 - 
 (58147*y1^11*y2^11*y3^8*yl4^7)/776160 - (5267*y1^12*y2^11*y3^8*yl4^7)/
  70560 - (68261*y1^13*y2^11*y3^8*yl4^7)/917280 - 
 (5237*y1^14*y2^11*y3^8*yl4^7)/70560 - (54493*y2^12*y3^8*yl4^7)/388080 - 
 (82213*y1*y2^12*y3^8*yl4^7)/776160 - (68353*y1^2*y2^12*y3^8*yl4^7)/776160 - 
 (63733*y1^3*y2^12*y3^8*yl4^7)/776160 - (61423*y1^4*y2^12*y3^8*yl4^7)/
  776160 - (60037*y1^5*y2^12*y3^8*yl4^7)/776160 - 
 (59113*y1^6*y2^12*y3^8*yl4^7)/776160 - (58453*y1^7*y2^12*y3^8*yl4^7)/
  776160 - (28979*y1^8*y2^12*y3^8*yl4^7)/388080 - 
 (6397*y1^9*y2^12*y3^8*yl4^7)/86240 - (11453*y1^10*y2^12*y3^8*yl4^7)/155232 - 
 (5183*y1^11*y2^12*y3^8*yl4^7)/70560 - (56803*y1^12*y2^12*y3^8*yl4^7)/
  776160 - (736129*y1^13*y2^12*y3^8*yl4^7)/10090080 - 
 (56473*y1^14*y2^12*y3^8*yl4^7)/776160 - (53107*y2^13*y3^8*yl4^7)/388080 - 
 (80827*y1*y2^13*y3^8*yl4^7)/776160 - (66967*y1^2*y2^13*y3^8*yl4^7)/776160 - 
 (62347*y1^3*y2^13*y3^8*yl4^7)/776160 - (60037*y1^4*y2^13*y3^8*yl4^7)/
  776160 - (58651*y1^5*y2^13*y3^8*yl4^7)/776160 - 
 (57727*y1^6*y2^13*y3^8*yl4^7)/776160 - (57067*y1^7*y2^13*y3^8*yl4^7)/
  776160 - (14143*y1^8*y2^13*y3^8*yl4^7)/194040 - 
 (6243*y1^9*y2^13*y3^8*yl4^7)/86240 - (55879*y1^10*y2^13*y3^8*yl4^7)/776160 - 
 (5057*y1^11*y2^13*y3^8*yl4^7)/70560 - (55417*y1^12*y2^13*y3^8*yl4^7)/
  776160 - (718111*y1^13*y2^13*y3^8*yl4^7)/10090080 - 
 (55087*y1^14*y2^13*y3^8*yl4^7)/776160 - (13699*y2^14*y3^8*yl4^7)/102960 - 
 (147373*y1*y2^14*y3^8*yl4^7)/1441440 - (121633*y1^2*y2^14*y3^8*yl4^7)/
  1441440 - (113053*y1^3*y2^14*y3^8*yl4^7)/1441440 - 
 (108763*y1^4*y2^14*y3^8*yl4^7)/1441440 - (106189*y1^5*y2^14*y3^8*yl4^7)/
  1441440 - (104473*y1^6*y2^14*y3^8*yl4^7)/1441440 - 
 (722731*y1^7*y2^14*y3^8*yl4^7)/10090080 - (12791*y1^8*y2^14*y3^8*yl4^7)/
  180180 - (33871*y1^9*y2^14*y3^8*yl4^7)/480480 - 
 (101041*y1^10*y2^14*y3^8*yl4^7)/1441440 - (9143*y1^11*y2^14*y3^8*yl4^7)/
  131040 - (100183*y1^12*y2^14*y3^8*yl4^7)/1441440 - 
 (7681*y1^13*y2^14*y3^8*yl4^7)/110880 - (696991*y1^14*y2^14*y3^8*yl4^7)/
  10090080 - (3639*y2^7*y3^9*yl4^7)/7840 - (4199*y1*y2^7*y3^9*yl4^7)/15680 - 
 (3919*y1^2*y2^7*y3^9*yl4^7)/15680 - (11477*y1^3*y2^7*y3^9*yl4^7)/47040 - 
 (3779*y1^4*y2^7*y3^9*yl4^7)/15680 - (3751*y1^5*y2^7*y3^9*yl4^7)/15680 - 
 (11197*y1^6*y2^7*y3^9*yl4^7)/47040 - (3719*y1^7*y2^7*y3^9*yl4^7)/15680 - 
 (3709*y1^8*y2^7*y3^9*yl4^7)/15680 - (33311*y1^9*y2^7*y3^9*yl4^7)/141120 - 
 (739*y1^10*y2^7*y3^9*yl4^7)/3136 - (40589*y1^11*y2^7*y3^9*yl4^7)/172480 - 
 (11057*y1^12*y2^7*y3^9*yl4^7)/47040 - (47867*y1^13*y2^7*y3^9*yl4^7)/203840 - 
 (3679*y1^14*y2^7*y3^9*yl4^7)/15680 - (857*y2^8*y3^9*yl4^7)/7840 - 
 (1417*y1*y2^8*y3^9*yl4^7)/15680 - (1137*y1^2*y2^8*y3^9*yl4^7)/15680 - 
 (3131*y1^3*y2^8*y3^9*yl4^7)/47040 - (997*y1^4*y2^8*y3^9*yl4^7)/15680 - 
 (969*y1^5*y2^8*y3^9*yl4^7)/15680 - (2851*y1^6*y2^8*y3^9*yl4^7)/47040 - 
 (937*y1^7*y2^8*y3^9*yl4^7)/15680 - (927*y1^8*y2^8*y3^9*yl4^7)/15680 - 
 (8273*y1^9*y2^8*y3^9*yl4^7)/141120 - (913*y1^10*y2^8*y3^9*yl4^7)/15680 - 
 (9987*y1^11*y2^8*y3^9*yl4^7)/172480 - (2711*y1^12*y2^8*y3^9*yl4^7)/47040 - 
 (11701*y1^13*y2^8*y3^9*yl4^7)/203840 - (897*y1^14*y2^8*y3^9*yl4^7)/15680 - 
 (1067*y2^9*y3^9*yl4^7)/7840 - (1627*y1*y2^9*y3^9*yl4^7)/15680 - 
 (1347*y1^2*y2^9*y3^9*yl4^7)/15680 - (3761*y1^3*y2^9*y3^9*yl4^7)/47040 - 
 (1207*y1^4*y2^9*y3^9*yl4^7)/15680 - (1179*y1^5*y2^9*y3^9*yl4^7)/15680 - 
 (3481*y1^6*y2^9*y3^9*yl4^7)/47040 - (1147*y1^7*y2^9*y3^9*yl4^7)/15680 - 
 (1137*y1^8*y2^9*y3^9*yl4^7)/15680 - (10163*y1^9*y2^9*y3^9*yl4^7)/141120 - 
 (1123*y1^10*y2^9*y3^9*yl4^7)/15680 - (12297*y1^11*y2^9*y3^9*yl4^7)/172480 - 
 (3341*y1^12*y2^9*y3^9*yl4^7)/47040 - (14431*y1^13*y2^9*y3^9*yl4^7)/203840 - 
 (1107*y1^14*y2^9*y3^9*yl4^7)/15680 - (9883*y2^10*y3^9*yl4^7)/70560 - 
 (14923*y1*y2^10*y3^9*yl4^7)/141120 - (12403*y1^2*y2^10*y3^9*yl4^7)/141120 - 
 (11563*y1^3*y2^10*y3^9*yl4^7)/141120 - (11143*y1^4*y2^10*y3^9*yl4^7)/
  141120 - (10891*y1^5*y2^10*y3^9*yl4^7)/141120 - 
 (10723*y1^6*y2^10*y3^9*yl4^7)/141120 - (10603*y1^7*y2^10*y3^9*yl4^7)/
  141120 - (10513*y1^8*y2^10*y3^9*yl4^7)/141120 - 
 (3481*y1^9*y2^10*y3^9*yl4^7)/47040 - (10387*y1^10*y2^10*y3^9*yl4^7)/141120 - 
 (113753*y1^11*y2^10*y3^9*yl4^7)/1552320 - (10303*y1^12*y2^10*y3^9*yl4^7)/
  141120 - (133519*y1^13*y2^10*y3^9*yl4^7)/1834560 - 
 (10243*y1^14*y2^10*y3^9*yl4^7)/141120 - (9799*y2^11*y3^9*yl4^7)/70560 - 
 (14839*y1*y2^11*y3^9*yl4^7)/141120 - (12319*y1^2*y2^11*y3^9*yl4^7)/141120 - 
 (11479*y1^3*y2^11*y3^9*yl4^7)/141120 - (11059*y1^4*y2^11*y3^9*yl4^7)/
  141120 - (10807*y1^5*y2^11*y3^9*yl4^7)/141120 - 
 (10639*y1^6*y2^11*y3^9*yl4^7)/141120 - (10519*y1^7*y2^11*y3^9*yl4^7)/
  141120 - (10429*y1^8*y2^11*y3^9*yl4^7)/141120 - 
 (1151*y1^9*y2^11*y3^9*yl4^7)/15680 - (10303*y1^10*y2^11*y3^9*yl4^7)/141120 - 
 (112829*y1^11*y2^11*y3^9*yl4^7)/1552320 - (10219*y1^12*y2^11*y3^9*yl4^7)/
  141120 - (132427*y1^13*y2^11*y3^9*yl4^7)/1834560 - 
 (10159*y1^14*y2^11*y3^9*yl4^7)/141120 - (105521*y2^12*y3^9*yl4^7)/776160 - 
 (160961*y1*y2^12*y3^9*yl4^7)/1552320 - (133241*y1^2*y2^12*y3^9*yl4^7)/
  1552320 - (124001*y1^3*y2^12*y3^9*yl4^7)/1552320 - 
 (119381*y1^4*y2^12*y3^9*yl4^7)/1552320 - (116609*y1^5*y2^12*y3^9*yl4^7)/
  1552320 - (114761*y1^6*y2^12*y3^9*yl4^7)/1552320 - 
 (113441*y1^7*y2^12*y3^9*yl4^7)/1552320 - (112451*y1^8*y2^12*y3^9*yl4^7)/
  1552320 - (12409*y1^9*y2^12*y3^9*yl4^7)/172480 - 
 (22213*y1^10*y2^12*y3^9*yl4^7)/310464 - (10051*y1^11*y2^12*y3^9*yl4^7)/
  141120 - (110141*y1^12*y2^12*y3^9*yl4^7)/1552320 - 
 (1427213*y1^13*y2^12*y3^9*yl4^7)/20180160 - (109481*y1^14*y2^12*y3^9*yl4^7)/
  1552320 - (102749*y2^13*y3^9*yl4^7)/776160 - 
 (158189*y1*y2^13*y3^9*yl4^7)/1552320 - (130469*y1^2*y2^13*y3^9*yl4^7)/
  1552320 - (121229*y1^3*y2^13*y3^9*yl4^7)/1552320 - 
 (116609*y1^4*y2^13*y3^9*yl4^7)/1552320 - (113837*y1^5*y2^13*y3^9*yl4^7)/
  1552320 - (111989*y1^6*y2^13*y3^9*yl4^7)/1552320 - 
 (110669*y1^7*y2^13*y3^9*yl4^7)/1552320 - (109679*y1^8*y2^13*y3^9*yl4^7)/
  1552320 - (12101*y1^9*y2^13*y3^9*yl4^7)/172480 - 
 (108293*y1^10*y2^13*y3^9*yl4^7)/1552320 - (9799*y1^11*y2^13*y3^9*yl4^7)/
  141120 - (107369*y1^12*y2^13*y3^9*yl4^7)/1552320 - 
 (1391177*y1^13*y2^13*y3^9*yl4^7)/20180160 - (106709*y1^14*y2^13*y3^9*yl4^7)/
  1552320 - (185351*y2^14*y3^9*yl4^7)/1441440 - 
 (288311*y1*y2^14*y3^9*yl4^7)/2882880 - (33833*y1^2*y2^14*y3^9*yl4^7)/
  411840 - (219671*y1^3*y2^14*y3^9*yl4^7)/2882880 - 
 (211091*y1^4*y2^14*y3^9*yl4^7)/2882880 - (205943*y1^5*y2^14*y3^9*yl4^7)/
  2882880 - (202511*y1^6*y2^14*y3^9*yl4^7)/2882880 - 
 (1400417*y1^7*y2^14*y3^9*yl4^7)/20180160 - (198221*y1^8*y2^14*y3^9*yl4^7)/
  2882880 - (9371*y1^9*y2^14*y3^9*yl4^7)/137280 - 
 (195647*y1^10*y2^14*y3^9*yl4^7)/2882880 - (17701*y1^11*y2^14*y3^9*yl4^7)/
  262080 - (193931*y1^12*y2^14*y3^9*yl4^7)/2882880 - 
 (14867*y1^13*y2^14*y3^9*yl4^7)/221760 - (1348937*y1^14*y2^14*y3^9*yl4^7)/
  20180160 - (51349*y2^7*y3^10*yl4^7)/105840 - 
 (58909*y1*y2^7*y3^10*yl4^7)/211680 - (55129*y1^2*y2^7*y3^10*yl4^7)/211680 - 
 (53869*y1^3*y2^7*y3^10*yl4^7)/211680 - (53239*y1^4*y2^7*y3^10*yl4^7)/
  211680 - (52861*y1^5*y2^7*y3^10*yl4^7)/211680 - 
 (52609*y1^6*y2^7*y3^10*yl4^7)/211680 - (52429*y1^7*y2^7*y3^10*yl4^7)/
  211680 - (26147*y1^8*y2^7*y3^10*yl4^7)/105840 - 
 (52189*y1^9*y2^7*y3^10*yl4^7)/211680 - (10421*y1^10*y2^7*y3^10*yl4^7)/
  42336 - (572399*y1^11*y2^7*y3^10*yl4^7)/2328480 - 
 (51979*y1^12*y2^7*y3^10*yl4^7)/211680 - (675097*y1^13*y2^7*y3^10*yl4^7)/
  2751840 - (51889*y1^14*y2^7*y3^10*yl4^7)/211680 - 
 (11377*y2^8*y3^10*yl4^7)/105840 - (18937*y1*y2^8*y3^10*yl4^7)/211680 - 
 (15157*y1^2*y2^8*y3^10*yl4^7)/211680 - (13897*y1^3*y2^8*y3^10*yl4^7)/
  211680 - (13267*y1^4*y2^8*y3^10*yl4^7)/211680 - 
 (12889*y1^5*y2^8*y3^10*yl4^7)/211680 - (12637*y1^6*y2^8*y3^10*yl4^7)/
  211680 - (12457*y1^7*y2^8*y3^10*yl4^7)/211680 - 
 (6161*y1^8*y2^8*y3^10*yl4^7)/105840 - (12217*y1^9*y2^8*y3^10*yl4^7)/211680 - 
 (12133*y1^10*y2^8*y3^10*yl4^7)/211680 - (132707*y1^11*y2^8*y3^10*yl4^7)/
  2328480 - (12007*y1^12*y2^8*y3^10*yl4^7)/211680 - 
 (155461*y1^13*y2^8*y3^10*yl4^7)/2751840 - (11917*y1^14*y2^8*y3^10*yl4^7)/
  211680 - (3553*y2^9*y3^10*yl4^7)/26460 - (5443*y1*y2^9*y3^10*yl4^7)/52920 - 
 (2249*y1^2*y2^9*y3^10*yl4^7)/26460 - (4183*y1^3*y2^9*y3^10*yl4^7)/52920 - 
 (8051*y1^4*y2^9*y3^10*yl4^7)/105840 - (3931*y1^5*y2^9*y3^10*yl4^7)/52920 - 
 (967*y1^6*y2^9*y3^10*yl4^7)/13230 - (3823*y1^7*y2^9*y3^10*yl4^7)/52920 - 
 (15157*y1^8*y2^9*y3^10*yl4^7)/211680 - (3763*y1^9*y2^9*y3^10*yl4^7)/52920 - 
 (1871*y1^10*y2^9*y3^10*yl4^7)/26460 - (40973*y1^11*y2^9*y3^10*yl4^7)/
  582120 - (7421*y1^12*y2^9*y3^10*yl4^7)/105840 - 
 (48079*y1^13*y2^9*y3^10*yl4^7)/687960 - (461*y1^14*y2^9*y3^10*yl4^7)/6615 - 
 (1829*y2^10*y3^10*yl4^7)/13230 - (1387*y1*y2^10*y3^10*yl4^7)/13230 - 
 (4603*y1^2*y2^10*y3^10*yl4^7)/52920 - (536*y1^3*y2^10*y3^10*yl4^7)/6615 - 
 (8261*y1^4*y2^10*y3^10*yl4^7)/105840 - (1009*y1^5*y2^10*y3^10*yl4^7)/13230 - 
 (3973*y1^6*y2^10*y3^10*yl4^7)/52920 - (491*y1^7*y2^10*y3^10*yl4^7)/6615 - 
 (15577*y1^8*y2^10*y3^10*yl4^7)/211680 - (967*y1^9*y2^10*y3^10*yl4^7)/13230 - 
 (3847*y1^10*y2^10*y3^10*yl4^7)/52920 - (5266*y1^11*y2^10*y3^10*yl4^7)/
  72765 - (7631*y1^12*y2^10*y3^10*yl4^7)/105840 - 
 (12361*y1^13*y2^10*y3^10*yl4^7)/171990 - (3793*y1^14*y2^10*y3^10*yl4^7)/
  52920 - (7253*y2^11*y3^10*yl4^7)/52920 - (11033*y1*y2^11*y3^10*yl4^7)/
  105840 - (9143*y1^2*y2^11*y3^10*yl4^7)/105840 - 
 (8513*y1^3*y2^11*y3^10*yl4^7)/105840 - (4099*y1^4*y2^11*y3^10*yl4^7)/52920 - 
 (8009*y1^5*y2^11*y3^10*yl4^7)/105840 - (7883*y1^6*y2^11*y3^10*yl4^7)/
  105840 - (7793*y1^7*y2^11*y3^10*yl4^7)/105840 - 
 (15451*y1^8*y2^11*y3^10*yl4^7)/211680 - (7673*y1^9*y2^11*y3^10*yl4^7)/
  105840 - (7631*y1^10*y2^11*y3^10*yl4^7)/105840 - 
 (83563*y1^11*y2^11*y3^10*yl4^7)/1164240 - (473*y1^12*y2^11*y3^10*yl4^7)/
  6615 - (98069*y1^13*y2^11*y3^10*yl4^7)/1375920 - 
 (7523*y1^14*y2^11*y3^10*yl4^7)/105840 - (39041*y2^12*y3^10*yl4^7)/291060 - 
 (59831*y1*y2^12*y3^10*yl4^7)/582120 - (12359*y1^2*y2^12*y3^10*yl4^7)/
  145530 - (45971*y1^3*y2^12*y3^10*yl4^7)/582120 - 
 (88477*y1^4*y2^12*y3^10*yl4^7)/1164240 - (43199*y1^5*y2^12*y3^10*yl4^7)/
  582120 - (21253*y1^6*y2^12*y3^10*yl4^7)/291060 - 
 (42011*y1^7*y2^12*y3^10*yl4^7)/582120 - (166559*y1^8*y2^12*y3^10*yl4^7)/
  2328480 - (41351*y1^9*y2^12*y3^10*yl4^7)/582120 - 
 (1028*y1^10*y2^12*y3^10*yl4^7)/14553 - (3721*y1^11*y2^12*y3^10*yl4^7)/
  52920 - (81547*y1^12*y2^12*y3^10*yl4^7)/1164240 - 
 (528323*y1^13*y2^12*y3^10*yl4^7)/7567560 - (20263*y1^14*y2^12*y3^10*yl4^7)/
  291060 - (76003*y2^13*y3^10*yl4^7)/582120 - (117583*y1*y2^13*y3^10*yl4^7)/
  1164240 - (96793*y1^2*y2^13*y3^10*yl4^7)/1164240 - 
 (89863*y1^3*y2^13*y3^10*yl4^7)/1164240 - (43199*y1^4*y2^13*y3^10*yl4^7)/
  582120 - (84319*y1^5*y2^13*y3^10*yl4^7)/1164240 - 
 (82933*y1^6*y2^13*y3^10*yl4^7)/1164240 - (81943*y1^7*y2^13*y3^10*yl4^7)/
  1164240 - (162401*y1^8*y2^13*y3^10*yl4^7)/2328480 - 
 (80623*y1^9*y2^13*y3^10*yl4^7)/1164240 - (80161*y1^10*y2^13*y3^10*yl4^7)/
  1164240 - (7253*y1^11*y2^13*y3^10*yl4^7)/105840 - 
 (19867*y1^12*y2^13*y3^10*yl4^7)/291060 - (1029619*y1^13*y2^13*y3^10*yl4^7)/
  15135120 - (78973*y1^14*y2^13*y3^10*yl4^7)/1164240 - 
 (137047*y2^14*y3^10*yl4^7)/1081080 - (214267*y1*y2^14*y3^10*yl4^7)/2162160 - 
 (175657*y1^2*y2^14*y3^10*yl4^7)/2162160 - (162787*y1^3*y2^14*y3^10*yl4^7)/
  2162160 - (1396*y1^4*y2^14*y3^10*yl4^7)/19305 - 
 (152491*y1^5*y2^14*y3^10*yl4^7)/2162160 - (149917*y1^6*y2^14*y3^10*yl4^7)/
  2162160 - (1036549*y1^7*y2^14*y3^10*yl4^7)/15135120 - 
 (293399*y1^8*y2^14*y3^10*yl4^7)/4324320 - (145627*y1^9*y2^14*y3^10*yl4^7)/
  2162160 - (144769*y1^10*y2^14*y3^10*yl4^7)/2162160 - 
 (1871*y1^11*y2^14*y3^10*yl4^7)/28080 - (71741*y1^12*y2^14*y3^10*yl4^7)/
  1081080 - (10999*y1^13*y2^14*y3^10*yl4^7)/166320 - 
 (997939*y1^14*y2^14*y3^10*yl4^7)/15135120 - (35411*y2^7*y3^11*yl4^7)/70560 - 
 (40451*y1*y2^7*y3^11*yl4^7)/141120 - (37931*y1^2*y2^7*y3^11*yl4^7)/141120 - 
 (37091*y1^3*y2^7*y3^11*yl4^7)/141120 - (36671*y1^4*y2^7*y3^11*yl4^7)/
  141120 - (36419*y1^5*y2^7*y3^11*yl4^7)/141120 - 
 (36251*y1^6*y2^7*y3^11*yl4^7)/141120 - (36131*y1^7*y2^7*y3^11*yl4^7)/
  141120 - (36041*y1^8*y2^7*y3^11*yl4^7)/141120 - 
 (35971*y1^9*y2^7*y3^11*yl4^7)/141120 - (7183*y1^10*y2^7*y3^11*yl4^7)/28224 - 
 (394561*y1^11*y2^7*y3^11*yl4^7)/1552320 - (35831*y1^12*y2^7*y3^11*yl4^7)/
  141120 - (465383*y1^13*y2^7*y3^11*yl4^7)/1834560 - 
 (35771*y1^14*y2^7*y3^11*yl4^7)/141120 - (7517*y2^8*y3^11*yl4^7)/70560 - 
 (12557*y1*y2^8*y3^11*yl4^7)/141120 - (10037*y1^2*y2^8*y3^11*yl4^7)/141120 - 
 (9197*y1^3*y2^8*y3^11*yl4^7)/141120 - (8777*y1^4*y2^8*y3^11*yl4^7)/141120 - 
 (1705*y1^5*y2^8*y3^11*yl4^7)/28224 - (8357*y1^6*y2^8*y3^11*yl4^7)/141120 - 
 (8237*y1^7*y2^8*y3^11*yl4^7)/141120 - (8147*y1^8*y2^8*y3^11*yl4^7)/141120 - 
 (8077*y1^9*y2^8*y3^11*yl4^7)/141120 - (8021*y1^10*y2^8*y3^11*yl4^7)/141120 - 
 (87727*y1^11*y2^8*y3^11*yl4^7)/1552320 - (7937*y1^12*y2^8*y3^11*yl4^7)/
  141120 - (102761*y1^13*y2^8*y3^11*yl4^7)/1834560 - 
 (7877*y1^14*y2^8*y3^11*yl4^7)/141120 - (9407*y2^9*y3^11*yl4^7)/70560 - 
 (14447*y1*y2^9*y3^11*yl4^7)/141120 - (11927*y1^2*y2^9*y3^11*yl4^7)/141120 - 
 (11087*y1^3*y2^9*y3^11*yl4^7)/141120 - (10667*y1^4*y2^9*y3^11*yl4^7)/
  141120 - (2083*y1^5*y2^9*y3^11*yl4^7)/28224 - 
 (10247*y1^6*y2^9*y3^11*yl4^7)/141120 - (10127*y1^7*y2^9*y3^11*yl4^7)/
  141120 - (10037*y1^8*y2^9*y3^11*yl4^7)/141120 - 
 (9967*y1^9*y2^9*y3^11*yl4^7)/141120 - (9911*y1^10*y2^9*y3^11*yl4^7)/141120 - 
 (108517*y1^11*y2^9*y3^11*yl4^7)/1552320 - (9827*y1^12*y2^9*y3^11*yl4^7)/
  141120 - (127331*y1^13*y2^9*y3^11*yl4^7)/1834560 - 
 (9767*y1^14*y2^9*y3^11*yl4^7)/141120 - (3229*y2^10*y3^11*yl4^7)/23520 - 
 (4909*y1*y2^10*y3^11*yl4^7)/47040 - (4069*y1^2*y2^10*y3^11*yl4^7)/47040 - 
 (1263*y1^3*y2^10*y3^11*yl4^7)/15680 - (3649*y1^4*y2^10*y3^11*yl4^7)/47040 - 
 (713*y1^5*y2^10*y3^11*yl4^7)/9408 - (3509*y1^6*y2^10*y3^11*yl4^7)/47040 - 
 (3469*y1^7*y2^10*y3^11*yl4^7)/47040 - (3439*y1^8*y2^10*y3^11*yl4^7)/47040 - 
 (10247*y1^9*y2^10*y3^11*yl4^7)/141120 - (3397*y1^10*y2^10*y3^11*yl4^7)/
  47040 - (37199*y1^11*y2^10*y3^11*yl4^7)/517440 - 
 (1123*y1^12*y2^10*y3^11*yl4^7)/15680 - (43657*y1^13*y2^10*y3^11*yl4^7)/
  611520 - (3349*y1^14*y2^10*y3^11*yl4^7)/47040 - 
 (1067*y2^11*y3^11*yl4^7)/7840 - (1627*y1*y2^11*y3^11*yl4^7)/15680 - 
 (1347*y1^2*y2^11*y3^11*yl4^7)/15680 - (3761*y1^3*y2^11*y3^11*yl4^7)/47040 - 
 (1207*y1^4*y2^11*y3^11*yl4^7)/15680 - (1179*y1^5*y2^11*y3^11*yl4^7)/15680 - 
 (3481*y1^6*y2^11*y3^11*yl4^7)/47040 - (1147*y1^7*y2^11*y3^11*yl4^7)/15680 - 
 (1137*y1^8*y2^11*y3^11*yl4^7)/15680 - (10163*y1^9*y2^11*y3^11*yl4^7)/
  141120 - (1123*y1^10*y2^11*y3^11*yl4^7)/15680 - 
 (12297*y1^11*y2^11*y3^11*yl4^7)/172480 - (3341*y1^12*y2^11*y3^11*yl4^7)/
  47040 - (14431*y1^13*y2^11*y3^11*yl4^7)/203840 - 
 (1107*y1^14*y2^11*y3^11*yl4^7)/15680 - (2297*y2^12*y3^11*yl4^7)/17248 - 
 (3529*y1*y2^12*y3^11*yl4^7)/34496 - (2913*y1^2*y2^12*y3^11*yl4^7)/34496 - 
 (8123*y1^3*y2^12*y3^11*yl4^7)/103488 - (2605*y1^4*y2^12*y3^11*yl4^7)/34496 - 
 (12717*y1^5*y2^12*y3^11*yl4^7)/172480 - (7507*y1^6*y2^12*y3^11*yl4^7)/
  103488 - (2473*y1^7*y2^12*y3^11*yl4^7)/34496 - 
 (2451*y1^8*y2^12*y3^11*yl4^7)/34496 - (21905*y1^9*y2^12*y3^11*yl4^7)/
  310464 - (12101*y1^10*y2^12*y3^11*yl4^7)/172480 - 
 (219*y1^11*y2^12*y3^11*yl4^7)/3136 - (7199*y1^12*y2^12*y3^11*yl4^7)/103488 - 
 (31093*y1^13*y2^12*y3^11*yl4^7)/448448 - (2385*y1^14*y2^12*y3^11*yl4^7)/
  34496 - (11177*y2^13*y3^11*yl4^7)/86240 - (17337*y1*y2^13*y3^11*yl4^7)/
  172480 - (14257*y1^2*y2^13*y3^11*yl4^7)/172480 - 
 (39691*y1^3*y2^13*y3^11*yl4^7)/517440 - (12717*y1^4*y2^13*y3^11*yl4^7)/
  172480 - (12409*y1^5*y2^13*y3^11*yl4^7)/172480 - 
 (36611*y1^6*y2^13*y3^11*yl4^7)/517440 - (12057*y1^7*y2^13*y3^11*yl4^7)/
  172480 - (11947*y1^8*y2^13*y3^11*yl4^7)/172480 - 
 (106753*y1^9*y2^13*y3^11*yl4^7)/1552320 - (11793*y1^10*y2^13*y3^11*yl4^7)/
  172480 - (1067*y1^11*y2^13*y3^11*yl4^7)/15680 - 
 (35071*y1^12*y2^13*y3^11*yl4^7)/517440 - (151461*y1^13*y2^13*y3^11*yl4^7)/
  2242240 - (11617*y1^14*y2^13*y3^11*yl4^7)/172480 - 
 (60449*y2^14*y3^11*yl4^7)/480480 - (94769*y1*y2^14*y3^11*yl4^7)/960960 - 
 (11087*y1^2*y2^14*y3^11*yl4^7)/137280 - (23963*y1^3*y2^14*y3^11*yl4^7)/
  320320 - (69029*y1^4*y2^14*y3^11*yl4^7)/960960 - 
 (67313*y1^5*y2^14*y3^11*yl4^7)/960960 - (66169*y1^6*y2^14*y3^11*yl4^7)/
  960960 - (457463*y1^7*y2^14*y3^11*yl4^7)/6726720 - 
 (64739*y1^8*y2^14*y3^11*yl4^7)/960960 - (27541*y1^9*y2^14*y3^11*yl4^7)/
  411840 - (63881*y1^10*y2^14*y3^11*yl4^7)/960960 - 
 (5779*y1^11*y2^14*y3^11*yl4^7)/87360 - (21103*y1^12*y2^14*y3^11*yl4^7)/
  320320 - (4853*y1^13*y2^14*y3^11*yl4^7)/73920 - 
 (440303*y1^14*y2^14*y3^11*yl4^7)/6726720 - (25007*y2^7*y3^12*yl4^7)/48510 - 
 (7118*y1*y2^7*y3^12*yl4^7)/24255 - (53479*y1^2*y2^7*y3^12*yl4^7)/194040 - 
 (13081*y1^3*y2^7*y3^12*yl4^7)/48510 - (103493*y1^4*y2^7*y3^12*yl4^7)/
  388080 - (1285*y1^5*y2^7*y3^12*yl4^7)/4851 - 
 (51169*y1^6*y2^7*y3^12*yl4^7)/194040 - (12751*y1^7*y2^7*y3^12*yl4^7)/48510 - 
 (203521*y1^8*y2^7*y3^12*yl4^7)/776160 - (2116*y1^9*y2^7*y3^12*yl4^7)/8085 - 
 (50707*y1^10*y2^7*y3^12*yl4^7)/194040 - (1151*y1^11*y2^7*y3^12*yl4^7)/4410 - 
 (101183*y1^12*y2^7*y3^12*yl4^7)/388080 - (82139*y1^13*y2^7*y3^12*yl4^7)/
  315315 - (50509*y1^14*y2^7*y3^12*yl4^7)/194040 - 
 (10279*y2^8*y3^12*yl4^7)/97020 - (17209*y1*y2^8*y3^12*yl4^7)/194040 - 
 (1718*y1^2*y2^8*y3^12*yl4^7)/24255 - (12589*y1^3*y2^8*y3^12*yl4^7)/194040 - 
 (24023*y1^4*y2^8*y3^12*yl4^7)/388080 - (2333*y1^5*y2^8*y3^12*yl4^7)/38808 - 
 (5717*y1^6*y2^8*y3^12*yl4^7)/97020 - (11269*y1^7*y2^8*y3^12*yl4^7)/194040 - 
 (44581*y1^8*y2^8*y3^12*yl4^7)/776160 - (3683*y1^9*y2^8*y3^12*yl4^7)/64680 - 
 (2743*y1^10*y2^8*y3^12*yl4^7)/48510 - (10909*y1^11*y2^8*y3^12*yl4^7)/
  194040 - (21713*y1^12*y2^8*y3^12*yl4^7)/388080 - 
 (140557*y1^13*y2^8*y3^12*yl4^7)/2522520 - (5387*y1^14*y2^8*y3^12*yl4^7)/
  97020 - (51511*y2^9*y3^12*yl4^7)/388080 - (79231*y1*y2^9*y3^12*yl4^7)/
  776160 - (65371*y1^2*y2^9*y3^12*yl4^7)/776160 - 
 (60751*y1^3*y2^9*y3^12*yl4^7)/776160 - (58441*y1^4*y2^9*y3^12*yl4^7)/
  776160 - (11411*y1^5*y2^9*y3^12*yl4^7)/155232 - 
 (56131*y1^6*y2^9*y3^12*yl4^7)/776160 - (55471*y1^7*y2^9*y3^12*yl4^7)/
  776160 - (1718*y1^8*y2^9*y3^12*yl4^7)/24255 - 
 (18197*y1^9*y2^9*y3^12*yl4^7)/258720 - (54283*y1^10*y2^9*y3^12*yl4^7)/
  776160 - (54031*y1^11*y2^9*y3^12*yl4^7)/776160 - 
 (53821*y1^12*y2^9*y3^12*yl4^7)/776160 - (697363*y1^13*y2^9*y3^12*yl4^7)/
  10090080 - (53491*y1^14*y2^9*y3^12*yl4^7)/776160 - 
 (53051*y2^10*y3^12*yl4^7)/388080 - (80771*y1*y2^10*y3^12*yl4^7)/776160 - 
 (66911*y1^2*y2^10*y3^12*yl4^7)/776160 - (62291*y1^3*y2^10*y3^12*yl4^7)/
  776160 - (59981*y1^4*y2^10*y3^12*yl4^7)/776160 - 
 (11719*y1^5*y2^10*y3^12*yl4^7)/155232 - (57671*y1^6*y2^10*y3^12*yl4^7)/
  776160 - (57011*y1^7*y2^10*y3^12*yl4^7)/776160 - 
 (14129*y1^8*y2^10*y3^12*yl4^7)/194040 - (56131*y1^9*y2^10*y3^12*yl4^7)/
  776160 - (55823*y1^10*y2^10*y3^12*yl4^7)/776160 - 
 (55571*y1^11*y2^10*y3^12*yl4^7)/776160 - (55361*y1^12*y2^10*y3^12*yl4^7)/
  776160 - (717383*y1^13*y2^10*y3^12*yl4^7)/10090080 - 
 (55031*y1^14*y2^10*y3^12*yl4^7)/776160 - (52589*y2^11*y3^12*yl4^7)/388080 - 
 (80309*y1*y2^11*y3^12*yl4^7)/776160 - (66449*y1^2*y2^11*y3^12*yl4^7)/
  776160 - (61829*y1^3*y2^11*y3^12*yl4^7)/776160 - 
 (59519*y1^4*y2^11*y3^12*yl4^7)/776160 - (58133*y1^5*y2^11*y3^12*yl4^7)/
  776160 - (57209*y1^6*y2^11*y3^12*yl4^7)/776160 - 
 (56549*y1^7*y2^11*y3^12*yl4^7)/776160 - (28027*y1^8*y2^11*y3^12*yl4^7)/
  388080 - (55669*y1^9*y2^11*y3^12*yl4^7)/776160 - 
 (55361*y1^10*y2^11*y3^12*yl4^7)/776160 - (55109*y1^11*y2^11*y3^12*yl4^7)/
  776160 - (54899*y1^12*y2^11*y3^12*yl4^7)/776160 - 
 (711377*y1^13*y2^11*y3^12*yl4^7)/10090080 - (54569*y1^14*y2^11*y3^12*yl4^7)/
  776160 - (10291*y2^12*y3^12*yl4^7)/77616 - (15835*y1*y2^12*y3^12*yl4^7)/
  155232 - (13063*y1^2*y2^12*y3^12*yl4^7)/155232 - 
 (12139*y1^3*y2^12*y3^12*yl4^7)/155232 - (11677*y1^4*y2^12*y3^12*yl4^7)/
  155232 - (56999*y1^5*y2^12*y3^12*yl4^7)/776160 - 
 (11215*y1^6*y2^12*y3^12*yl4^7)/155232 - (11083*y1^7*y2^12*y3^12*yl4^7)/
  155232 - (1373*y1^8*y2^12*y3^12*yl4^7)/19404 - 
 (10907*y1^9*y2^12*y3^12*yl4^7)/155232 - (54227*y1^10*y2^12*y3^12*yl4^7)/
  776160 - (10795*y1^11*y2^12*y3^12*yl4^7)/155232 - 
 (10753*y1^12*y2^12*y3^12*yl4^7)/155232 - (139327*y1^13*y2^12*y3^12*yl4^7)/
  2018016 - (10687*y1^14*y2^12*y3^12*yl4^7)/155232 - 
 (50069*y2^13*y3^12*yl4^7)/388080 - (77789*y1*y2^13*y3^12*yl4^7)/776160 - 
 (63929*y1^2*y2^13*y3^12*yl4^7)/776160 - (59309*y1^3*y2^13*y3^12*yl4^7)/
  776160 - (56999*y1^4*y2^13*y3^12*yl4^7)/776160 - 
 (55613*y1^5*y2^13*y3^12*yl4^7)/776160 - (54689*y1^6*y2^13*y3^12*yl4^7)/
  776160 - (54029*y1^7*y2^13*y3^12*yl4^7)/776160 - 
 (26767*y1^8*y2^13*y3^12*yl4^7)/388080 - (53149*y1^9*y2^13*y3^12*yl4^7)/
  776160 - (52841*y1^10*y2^13*y3^12*yl4^7)/776160 - 
 (52589*y1^11*y2^13*y3^12*yl4^7)/776160 - (52379*y1^12*y2^13*y3^12*yl4^7)/
  776160 - (678617*y1^13*y2^13*y3^12*yl4^7)/10090080 - 
 (52049*y1^14*y2^13*y3^12*yl4^7)/776160 - (12893*y2^14*y3^12*yl4^7)/102960 - 
 (141731*y1*y2^14*y3^12*yl4^7)/1441440 - (115991*y1^2*y2^14*y3^12*yl4^7)/
  1441440 - (107411*y1^3*y2^14*y3^12*yl4^7)/1441440 - 
 (103121*y1^4*y2^14*y3^12*yl4^7)/1441440 - (100547*y1^5*y2^14*y3^12*yl4^7)/
  1441440 - (98831*y1^6*y2^14*y3^12*yl4^7)/1441440 - 
 (683237*y1^7*y2^14*y3^12*yl4^7)/10090080 - (48343*y1^8*y2^14*y3^12*yl4^7)/
  720720 - (95971*y1^9*y2^14*y3^12*yl4^7)/1441440 - 
 (95399*y1^10*y2^14*y3^12*yl4^7)/1441440 - (94931*y1^11*y2^14*y3^12*yl4^7)/
  1441440 - (94541*y1^12*y2^14*y3^12*yl4^7)/1441440 - 
 (7247*y1^13*y2^14*y3^12*yl4^7)/110880 - (657497*y1^14*y2^14*y3^12*yl4^7)/
  10090080 - (1227097*y2^7*y3^13*yl4^7)/2328480 - 
 (1393417*y1*y2^7*y3^13*yl4^7)/4656960 - (1310257*y1^2*y2^7*y3^13*yl4^7)/
  4656960 - (1282537*y1^3*y2^7*y3^13*yl4^7)/4656960 - 
 (1268677*y1^4*y2^7*y3^13*yl4^7)/4656960 - (1260361*y1^5*y2^7*y3^13*yl4^7)/
  4656960 - (1254817*y1^6*y2^7*y3^13*yl4^7)/4656960 - 
 (1250857*y1^7*y2^7*y3^13*yl4^7)/4656960 - (1247887*y1^8*y2^7*y3^13*yl4^7)/
  4656960 - (1245577*y1^9*y2^7*y3^13*yl4^7)/4656960 - 
 (1243729*y1^10*y2^7*y3^13*yl4^7)/4656960 - (1242217*y1^11*y2^7*y3^13*yl4^7)/
  4656960 - (1240957*y1^12*y2^7*y3^13*yl4^7)/4656960 - 
 (16118581*y1^13*y2^7*y3^13*yl4^7)/60540480 - 
 (1238977*y1^14*y2^7*y3^13*yl4^7)/4656960 - (245779*y2^8*y3^13*yl4^7)/
  2328480 - (412099*y1*y2^8*y3^13*yl4^7)/4656960 - 
 (328939*y1^2*y2^8*y3^13*yl4^7)/4656960 - (301219*y1^3*y2^8*y3^13*yl4^7)/
  4656960 - (287359*y1^4*y2^8*y3^13*yl4^7)/4656960 - 
 (279043*y1^5*y2^8*y3^13*yl4^7)/4656960 - (273499*y1^6*y2^8*y3^13*yl4^7)/
  4656960 - (269539*y1^7*y2^8*y3^13*yl4^7)/4656960 - 
 (266569*y1^8*y2^8*y3^13*yl4^7)/4656960 - (264259*y1^9*y2^8*y3^13*yl4^7)/
  4656960 - (262411*y1^10*y2^8*y3^13*yl4^7)/4656960 - 
 (260899*y1^11*y2^8*y3^13*yl4^7)/4656960 - (259639*y1^12*y2^8*y3^13*yl4^7)/
  4656960 - (3361447*y1^13*y2^8*y3^13*yl4^7)/60540480 - 
 (257659*y1^14*y2^8*y3^13*yl4^7)/4656960 - (308149*y2^9*y3^13*yl4^7)/
  2328480 - (474469*y1*y2^9*y3^13*yl4^7)/4656960 - 
 (391309*y1^2*y2^9*y3^13*yl4^7)/4656960 - (363589*y1^3*y2^9*y3^13*yl4^7)/
  4656960 - (349729*y1^4*y2^9*y3^13*yl4^7)/4656960 - 
 (341413*y1^5*y2^9*y3^13*yl4^7)/4656960 - (335869*y1^6*y2^9*y3^13*yl4^7)/
  4656960 - (331909*y1^7*y2^9*y3^13*yl4^7)/4656960 - 
 (328939*y1^8*y2^9*y3^13*yl4^7)/4656960 - (326629*y1^9*y2^9*y3^13*yl4^7)/
  4656960 - (324781*y1^10*y2^9*y3^13*yl4^7)/4656960 - 
 (323269*y1^11*y2^9*y3^13*yl4^7)/4656960 - (322009*y1^12*y2^9*y3^13*yl4^7)/
  4656960 - (4172257*y1^13*y2^9*y3^13*yl4^7)/60540480 - 
 (320029*y1^14*y2^9*y3^13*yl4^7)/4656960 - (317389*y2^10*y3^13*yl4^7)/
  2328480 - (483709*y1*y2^10*y3^13*yl4^7)/4656960 - 
 (400549*y1^2*y2^10*y3^13*yl4^7)/4656960 - (372829*y1^3*y2^10*y3^13*yl4^7)/
  4656960 - (358969*y1^4*y2^10*y3^13*yl4^7)/4656960 - 
 (350653*y1^5*y2^10*y3^13*yl4^7)/4656960 - (345109*y1^6*y2^10*y3^13*yl4^7)/
  4656960 - (341149*y1^7*y2^10*y3^13*yl4^7)/4656960 - 
 (338179*y1^8*y2^10*y3^13*yl4^7)/4656960 - (335869*y1^9*y2^10*y3^13*yl4^7)/
  4656960 - (334021*y1^10*y2^10*y3^13*yl4^7)/4656960 - 
 (332509*y1^11*y2^10*y3^13*yl4^7)/4656960 - (331249*y1^12*y2^10*y3^13*yl4^7)/
  4656960 - (4292377*y1^13*y2^10*y3^13*yl4^7)/60540480 - 
 (329269*y1^14*y2^10*y3^13*yl4^7)/4656960 - (314617*y2^11*y3^13*yl4^7)/
  2328480 - (480937*y1*y2^11*y3^13*yl4^7)/4656960 - 
 (397777*y1^2*y2^11*y3^13*yl4^7)/4656960 - (370057*y1^3*y2^11*y3^13*yl4^7)/
  4656960 - (356197*y1^4*y2^11*y3^13*yl4^7)/4656960 - 
 (347881*y1^5*y2^11*y3^13*yl4^7)/4656960 - (342337*y1^6*y2^11*y3^13*yl4^7)/
  4656960 - (338377*y1^7*y2^11*y3^13*yl4^7)/4656960 - 
 (335407*y1^8*y2^11*y3^13*yl4^7)/4656960 - (333097*y1^9*y2^11*y3^13*yl4^7)/
  4656960 - (331249*y1^10*y2^11*y3^13*yl4^7)/4656960 - 
 (329737*y1^11*y2^11*y3^13*yl4^7)/4656960 - (328477*y1^12*y2^11*y3^13*yl4^7)/
  4656960 - (4256341*y1^13*y2^11*y3^13*yl4^7)/60540480 - 
 (326497*y1^14*y2^11*y3^13*yl4^7)/4656960 - (27983*y2^12*y3^13*yl4^7)/
  211680 - (43103*y1*y2^12*y3^13*yl4^7)/423360 - 
 (35543*y1^2*y2^12*y3^13*yl4^7)/423360 - (33023*y1^3*y2^12*y3^13*yl4^7)/
  423360 - (31763*y1^4*y2^12*y3^13*yl4^7)/423360 - 
 (31007*y1^5*y2^12*y3^13*yl4^7)/423360 - (30503*y1^6*y2^12*y3^13*yl4^7)/
  423360 - (30143*y1^7*y2^12*y3^13*yl4^7)/423360 - 
 (29873*y1^8*y2^12*y3^13*yl4^7)/423360 - (29663*y1^9*y2^12*y3^13*yl4^7)/
  423360 - (5899*y1^10*y2^12*y3^13*yl4^7)/84672 - 
 (322933*y1^11*y2^12*y3^13*yl4^7)/4656960 - (29243*y1^12*y2^12*y3^13*yl4^7)/
  423360 - (378899*y1^13*y2^12*y3^13*yl4^7)/5503680 - 
 (29063*y1^14*y2^12*y3^13*yl4^7)/423360 - (27227*y2^13*y3^13*yl4^7)/211680 - 
 (42347*y1*y2^13*y3^13*yl4^7)/423360 - (34787*y1^2*y2^13*y3^13*yl4^7)/
  423360 - (32267*y1^3*y2^13*y3^13*yl4^7)/423360 - 
 (31007*y1^4*y2^13*y3^13*yl4^7)/423360 - (30251*y1^5*y2^13*y3^13*yl4^7)/
  423360 - (29747*y1^6*y2^13*y3^13*yl4^7)/423360 - 
 (29387*y1^7*y2^13*y3^13*yl4^7)/423360 - (29117*y1^8*y2^13*y3^13*yl4^7)/
  423360 - (28907*y1^9*y2^13*y3^13*yl4^7)/423360 - 
 (28739*y1^10*y2^13*y3^13*yl4^7)/423360 - (314617*y1^11*y2^13*y3^13*yl4^7)/
  4656960 - (28487*y1^12*y2^13*y3^13*yl4^7)/423360 - 
 (369071*y1^13*y2^13*y3^13*yl4^7)/5503680 - (28307*y1^14*y2^13*y3^13*yl4^7)/
  423360 - (49073*y2^14*y3^13*yl4^7)/393120 - (77153*y1*y2^14*y3^13*yl4^7)/
  786240 - (63113*y1^2*y2^14*y3^13*yl4^7)/786240 - 
 (58433*y1^3*y2^14*y3^13*yl4^7)/786240 - (56093*y1^4*y2^14*y3^13*yl4^7)/
  786240 - (54689*y1^5*y2^14*y3^13*yl4^7)/786240 - 
 (7679*y1^6*y2^14*y3^13*yl4^7)/112320 - (371591*y1^7*y2^14*y3^13*yl4^7)/
  5503680 - (52583*y1^8*y2^14*y3^13*yl4^7)/786240 - 
 (52193*y1^9*y2^14*y3^13*yl4^7)/786240 - (51881*y1^10*y2^14*y3^13*yl4^7)/
  786240 - (567883*y1^11*y2^14*y3^13*yl4^7)/8648640 - 
 (51413*y1^12*y2^14*y3^13*yl4^7)/786240 - (563*y1^13*y2^14*y3^13*yl4^7)/
  8640 - (357551*y1^14*y2^14*y3^13*yl4^7)/5503680 - 
 (2708731*y2^7*y3^14*yl4^7)/5045040 - (3069091*y1*y2^7*y3^14*yl4^7)/
  10090080 - (2888911*y1^2*y2^7*y3^14*yl4^7)/10090080 - 
 (2828851*y1^3*y2^7*y3^14*yl4^7)/10090080 - (2798821*y1^4*y2^7*y3^14*yl4^7)/
  10090080 - (2780803*y1^5*y2^7*y3^14*yl4^7)/10090080 - 
 (2768791*y1^6*y2^7*y3^14*yl4^7)/10090080 - (2760211*y1^7*y2^7*y3^14*yl4^7)/
  10090080 - (172111*y1^8*y2^7*y3^14*yl4^7)/630630 - 
 (305419*y1^9*y2^7*y3^14*yl4^7)/1121120 - (2744767*y1^10*y2^7*y3^14*yl4^7)/
  10090080 - (2741491*y1^11*y2^7*y3^14*yl4^7)/10090080 - 
 (2738761*y1^12*y2^7*y3^14*yl4^7)/10090080 - (2736451*y1^13*y2^7*y3^14*yl4^7)/
  10090080 - (2734471*y1^14*y2^7*y3^14*yl4^7)/10090080 - 
 (75871*y2^8*y3^14*yl4^7)/720720 - (18193*y1*y2^8*y3^14*yl4^7)/205920 - 
 (101611*y1^2*y2^8*y3^14*yl4^7)/1441440 - (93031*y1^3*y2^8*y3^14*yl4^7)/
  1441440 - (88741*y1^4*y2^8*y3^14*yl4^7)/1441440 - 
 (86167*y1^5*y2^8*y3^14*yl4^7)/1441440 - (84451*y1^6*y2^8*y3^14*yl4^7)/
  1441440 - (582577*y1^7*y2^8*y3^14*yl4^7)/10090080 - 
 (5879*y1^8*y2^8*y3^14*yl4^7)/102960 - (27197*y1^9*y2^8*y3^14*yl4^7)/480480 - 
 (81019*y1^10*y2^8*y3^14*yl4^7)/1441440 - (80551*y1^11*y2^8*y3^14*yl4^7)/
  1441440 - (80161*y1^12*y2^8*y3^14*yl4^7)/1441440 - 
 (79831*y1^13*y2^8*y3^14*yl4^7)/1441440 - (556837*y1^14*y2^8*y3^14*yl4^7)/
  10090080 - (11897*y2^9*y3^14*yl4^7)/90090 - 
 (4583*y1*y2^9*y3^14*yl4^7)/45045 - (30229*y1^2*y2^9*y3^14*yl4^7)/360360 - 
 (1003*y1^3*y2^9*y3^14*yl4^7)/12870 - (54023*y1^4*y2^9*y3^14*yl4^7)/720720 - 
 (3296*y1^5*y2^9*y3^14*yl4^7)/45045 - (25939*y1^6*y2^9*y3^14*yl4^7)/360360 - 
 (44857*y1^7*y2^9*y3^14*yl4^7)/630630 - (101611*y1^8*y2^9*y3^14*yl4^7)/
  1441440 - (1051*y1^9*y2^9*y3^14*yl4^7)/15015 - 
 (3583*y1^10*y2^9*y3^14*yl4^7)/51480 - (6241*y1^11*y2^9*y3^14*yl4^7)/90090 - 
 (49733*y1^12*y2^9*y3^14*yl4^7)/720720 - (3098*y1^13*y2^9*y3^14*yl4^7)/
  45045 - (172993*y1^14*y2^9*y3^14*yl4^7)/2522520 - 
 (24509*y2^10*y3^14*yl4^7)/180180 - (37379*y1*y2^10*y3^14*yl4^7)/360360 - 
 (3868*y1^2*y2^10*y3^14*yl4^7)/45045 - (28799*y1^3*y2^10*y3^14*yl4^7)/
  360360 - (55453*y1^4*y2^10*y3^14*yl4^7)/720720 - 
 (3869*y1^5*y2^10*y3^14*yl4^7)/51480 - (13327*y1^6*y2^10*y3^14*yl4^7)/
  180180 - (184433*y1^7*y2^10*y3^14*yl4^7)/2522520 - 
 (104471*y1^8*y2^10*y3^14*yl4^7)/1441440 - (25939*y1^9*y2^10*y3^14*yl4^7)/
  360360 - (6449*y1^10*y2^10*y3^14*yl4^7)/90090 - 
 (25679*y1^11*y2^10*y3^14*yl4^7)/360360 - (7309*y1^12*y2^10*y3^14*yl4^7)/
  102960 - (25499*y1^13*y2^10*y3^14*yl4^7)/360360 - 
 (88999*y1^14*y2^10*y3^14*yl4^7)/1261260 - (48589*y2^11*y3^14*yl4^7)/360360 - 
 (74329*y1*y2^11*y3^14*yl4^7)/720720 - (61459*y1^2*y2^11*y3^14*yl4^7)/
  720720 - (8167*y1^3*y2^11*y3^14*yl4^7)/102960 - 
 (3439*y1^4*y2^11*y3^14*yl4^7)/45045 - (53737*y1^5*y2^11*y3^14*yl4^7)/
  720720 - (52879*y1^6*y2^11*y3^14*yl4^7)/720720 - 
 (365863*y1^7*y2^11*y3^14*yl4^7)/5045040 - (103613*y1^8*y2^11*y3^14*yl4^7)/
  1441440 - (51449*y1^9*y2^11*y3^14*yl4^7)/720720 - 
 (7309*y1^10*y2^11*y3^14*yl4^7)/102960 - (50929*y1^11*y2^11*y3^14*yl4^7)/
  720720 - (25367*y1^12*y2^11*y3^14*yl4^7)/360360 - 
 (50569*y1^13*y2^11*y3^14*yl4^7)/720720 - (352993*y1^14*y2^11*y3^14*yl4^7)/
  5045040 - (5942*y2^12*y3^14*yl4^7)/45045 - (2617*y1*y2^12*y3^14*yl4^7)/
  25740 - (30203*y1^2*y2^12*y3^14*yl4^7)/360360 - 
 (14029*y1^3*y2^12*y3^14*yl4^7)/180180 - (53971*y1^4*y2^12*y3^14*yl4^7)/
  720720 - (13171*y1^5*y2^12*y3^14*yl4^7)/180180 - 
 (25913*y1^6*y2^12*y3^14*yl4^7)/360360 - (89623*y1^7*y2^12*y3^14*yl4^7)/
  1261260 - (14501*y1^8*y2^12*y3^14*yl4^7)/205920 - 
 (12599*y1^9*y2^12*y3^14*yl4^7)/180180 - (5011*y1^10*y2^12*y3^14*yl4^7)/
  72072 - (12469*y1^11*y2^12*y3^14*yl4^7)/180180 - 
 (49681*y1^12*y2^12*y3^14*yl4^7)/720720 - (12379*y1^13*y2^12*y3^14*yl4^7)/
  180180 - (172811*y1^14*y2^12*y3^14*yl4^7)/2522520 - 
 (6607*y2^13*y3^14*yl4^7)/51480 - (71989*y1*y2^13*y3^14*yl4^7)/720720 - 
 (59119*y1^2*y2^13*y3^14*yl4^7)/720720 - (54829*y1^3*y2^13*y3^14*yl4^7)/
  720720 - (13171*y1^4*y2^13*y3^14*yl4^7)/180180 - 
 (51397*y1^5*y2^13*y3^14*yl4^7)/720720 - (50539*y1^6*y2^13*y3^14*yl4^7)/
  720720 - (349483*y1^7*y2^13*y3^14*yl4^7)/5045040 - 
 (98933*y1^8*y2^13*y3^14*yl4^7)/1441440 - (49109*y1^9*y2^13*y3^14*yl4^7)/
  720720 - (48823*y1^10*y2^13*y3^14*yl4^7)/720720 - 
 (48589*y1^11*y2^13*y3^14*yl4^7)/720720 - (24197*y1^12*y2^13*y3^14*yl4^7)/
  360360 - (48229*y1^13*y2^13*y3^14*yl4^7)/720720 - 
 (336613*y1^14*y2^13*y3^14*yl4^7)/5045040 - (314173*y2^14*y3^14*yl4^7)/
  2522520 - (494353*y1*y2^14*y3^14*yl4^7)/5045040 - 
 (404263*y1^2*y2^14*y3^14*yl4^7)/5045040 - (374233*y1^3*y2^14*y3^14*yl4^7)/
  5045040 - (179609*y1^4*y2^14*y3^14*yl4^7)/2522520 - 
 (350209*y1^5*y2^14*y3^14*yl4^7)/5045040 - (344203*y1^6*y2^14*y3^14*yl4^7)/
  5045040 - (6937*y1^7*y2^14*y3^14*yl4^7)/102960 - 
 (673391*y1^8*y2^14*y3^14*yl4^7)/10090080 - (334193*y1^9*y2^14*y3^14*yl4^7)/
  5045040 - (332191*y1^10*y2^14*y3^14*yl4^7)/5045040 - 
 (330553*y1^11*y2^14*y3^14*yl4^7)/5045040 - (82297*y1^12*y2^14*y3^14*yl4^7)/
  1261260 - (328033*y1^13*y2^14*y3^14*yl4^7)/5045040 - 
 (327043*y1^14*y2^14*y3^14*yl4^7)/5045040 - (1089*y2^8*y3^8*yl4^8)/1960 - 
 (1089*y1*y2^8*y3^8*yl4^8)/3920 - (1933*y1^2*y2^8*y3^8*yl4^8)/7840 - 
 (3621*y1^3*y2^8*y3^8*yl4^8)/15680 - (10373*y1^4*y2^8*y3^8*yl4^8)/47040 - 
 (20011*y1^5*y2^8*y3^8*yl4^8)/94080 - (19423*y1^6*y2^8*y3^8*yl4^8)/94080 - 
 (6311*y1^7*y2^8*y3^8*yl4^8)/31360 - (6171*y1^8*y2^8*y3^8*yl4^8)/31360 - 
 (12097*y1^9*y2^8*y3^8*yl4^8)/62720 - (106913*y1^10*y2^8*y3^8*yl4^8)/564480 - 
 (105149*y1^11*y2^8*y3^8*yl4^8)/564480 - (1138999*y1^12*y2^8*y3^8*yl4^8)/
  6209280 - (1122829*y1^13*y2^8*y3^8*yl4^8)/6209280 - 
 (14402737*y1^14*y2^8*y3^8*yl4^8)/80720640 - (257*y2^9*y3^8*yl4^8)/3136 - 
 (453*y1*y2^9*y3^8*yl4^8)/6272 - (355*y1^2*y2^9*y3^8*yl4^8)/6272 - 
 (967*y1^3*y2^9*y3^8*yl4^8)/18816 - (153*y1^4*y2^9*y3^8*yl4^8)/3136 - 
 (1481*y1^5*y2^9*y3^8*yl4^8)/31360 - (869*y1^6*y2^9*y3^8*yl4^8)/18816 - 
 (285*y1^7*y2^9*y3^8*yl4^8)/6272 - (563*y1^8*y2^9*y3^8*yl4^8)/12544 - 
 (2509*y1^9*y2^9*y3^8*yl4^8)/56448 - (1383*y1^10*y2^9*y3^8*yl4^8)/31360 - 
 (3023*y1^11*y2^9*y3^8*yl4^8)/68992 - (205*y1^12*y2^9*y3^8*yl4^8)/4704 - 
 (3537*y1^13*y2^9*y3^8*yl4^8)/81536 - (271*y1^14*y2^9*y3^8*yl4^8)/6272 - 
 (1219*y2^10*y3^8*yl4^8)/9408 - (1807*y1*y2^10*y3^8*yl4^8)/18816 - 
 (1513*y1^2*y2^10*y3^8*yl4^8)/18816 - (1415*y1^3*y2^10*y3^8*yl4^8)/18816 - 
 (683*y1^4*y2^10*y3^8*yl4^8)/9408 - (6683*y1^5*y2^10*y3^8*yl4^8)/94080 - 
 (439*y1^6*y2^10*y3^8*yl4^8)/6272 - (1303*y1^7*y2^10*y3^8*yl4^8)/18816 - 
 (2585*y1^8*y2^10*y3^8*yl4^8)/37632 - (3853*y1^9*y2^10*y3^8*yl4^8)/56448 - 
 (6389*y1^10*y2^10*y3^8*yl4^8)/94080 - (13997*y1^11*y2^10*y3^8*yl4^8)/
  206976 - (317*y1^12*y2^10*y3^8*yl4^8)/4704 - 
 (16435*y1^13*y2^10*y3^8*yl4^8)/244608 - (1261*y1^14*y2^10*y3^8*yl4^8)/
  18816 - (2181*y2^11*y3^8*yl4^8)/15680 - (3161*y1*y2^11*y3^8*yl4^8)/31360 - 
 (2671*y1^2*y2^11*y3^8*yl4^8)/31360 - (7523*y1^3*y2^11*y3^8*yl4^8)/94080 - 
 (1213*y1^4*y2^11*y3^8*yl4^8)/15680 - (2377*y1^5*y2^11*y3^8*yl4^8)/31360 - 
 (7033*y1^6*y2^11*y3^8*yl4^8)/94080 - (2321*y1^7*y2^11*y3^8*yl4^8)/31360 - 
 (4607*y1^8*y2^11*y3^8*yl4^8)/62720 - (20609*y1^9*y2^11*y3^8*yl4^8)/282240 - 
 (2279*y1^10*y2^11*y3^8*yl4^8)/31360 - (24971*y1^11*y2^11*y3^8*yl4^8)/
  344960 - (1697*y1^12*y2^11*y3^8*yl4^8)/23520 - 
 (29333*y1^13*y2^11*y3^8*yl4^8)/407680 - (2251*y1^14*y2^11*y3^8*yl4^8)/
  31360 - (72533*y2^12*y3^8*yl4^8)/517440 - (104873*y1*y2^12*y3^8*yl4^8)/
  1034880 - (88703*y1^2*y2^12*y3^8*yl4^8)/1034880 - 
 (27771*y1^3*y2^12*y3^8*yl4^8)/344960 - (40309*y1^4*y2^12*y3^8*yl4^8)/
  517440 - (79001*y1^5*y2^12*y3^8*yl4^8)/1034880 - 
 (77923*y1^6*y2^12*y3^8*yl4^8)/1034880 - (77153*y1^7*y2^12*y3^8*yl4^8)/
  1034880 - (153151*y1^8*y2^12*y3^8*yl4^8)/2069760 - 
 (228379*y1^9*y2^12*y3^8*yl4^8)/3104640 - (75767*y1^10*y2^12*y3^8*yl4^8)/
  1034880 - (75473*y1^11*y2^12*y3^8*yl4^8)/1034880 - 
 (6269*y1^12*y2^12*y3^8*yl4^8)/86240 - (975269*y1^13*y2^12*y3^8*yl4^8)/
  13453440 - (74843*y1^14*y2^12*y3^8*yl4^8)/1034880 - 
 (71609*y2^13*y3^8*yl4^8)/517440 - (103949*y1*y2^13*y3^8*yl4^8)/1034880 - 
 (87779*y1^2*y2^13*y3^8*yl4^8)/1034880 - (27463*y1^3*y2^13*y3^8*yl4^8)/
  344960 - (39847*y1^4*y2^13*y3^8*yl4^8)/517440 - 
 (78077*y1^5*y2^13*y3^8*yl4^8)/1034880 - (76999*y1^6*y2^13*y3^8*yl4^8)/
  1034880 - (76229*y1^7*y2^13*y3^8*yl4^8)/1034880 - 
 (151303*y1^8*y2^13*y3^8*yl4^8)/2069760 - (225607*y1^9*y2^13*y3^8*yl4^8)/
  3104640 - (74843*y1^10*y2^13*y3^8*yl4^8)/1034880 - 
 (74549*y1^11*y2^13*y3^8*yl4^8)/1034880 - (387*y1^12*y2^13*y3^8*yl4^8)/5390 - 
 (963257*y1^13*y2^13*y3^8*yl4^8)/13453440 - (73919*y1^14*y2^13*y3^8*yl4^8)/
  1034880 - (60747*y2^14*y3^8*yl4^8)/448448 - (88775*y1*y2^14*y3^8*yl4^8)/
  896896 - (74761*y1^2*y2^14*y3^8*yl4^8)/896896 - 
 (210269*y1^3*y2^14*y3^8*yl4^8)/2690688 - (33877*y1^4*y2^14*y3^8*yl4^8)/
  448448 - (331763*y1^5*y2^14*y3^8*yl4^8)/4484480 - 
 (196255*y1^6*y2^14*y3^8*yl4^8)/2690688 - (64751*y1^7*y2^14*y3^8*yl4^8)/
  896896 - (128501*y1^8*y2^14*y3^8*yl4^8)/1793792 - 
 (574751*y1^9*y2^14*y3^8*yl4^8)/8072064 - (317749*y1^10*y2^14*y3^8*yl4^8)/
  4484480 - (63295*y1^11*y2^14*y3^8*yl4^8)/896896 - 
 (2957*y1^12*y2^14*y3^8*yl4^8)/42042 - (62903*y1^13*y2^14*y3^8*yl4^8)/
  896896 - (62749*y1^14*y2^14*y3^8*yl4^8)/896896 - 
 (901*y2^8*y3^9*yl4^8)/2240 - (1041*y1*y2^8*y3^9*yl4^8)/4480 - 
 (971*y1^2*y2^8*y3^9*yl4^8)/4480 - (2843*y1^3*y2^8*y3^9*yl4^8)/13440 - 
 (117*y1^4*y2^8*y3^9*yl4^8)/560 - (929*y1^5*y2^8*y3^9*yl4^8)/4480 - 
 (2773*y1^6*y2^8*y3^9*yl4^8)/13440 - (921*y1^7*y2^8*y3^9*yl4^8)/4480 - 
 (1837*y1^8*y2^8*y3^9*yl4^8)/8960 - (8249*y1^9*y2^8*y3^9*yl4^8)/40320 - 
 (183*y1^10*y2^8*y3^9*yl4^8)/896 - (10051*y1^11*y2^8*y3^9*yl4^8)/49280 - 
 (1369*y1^12*y2^8*y3^9*yl4^8)/6720 - (11853*y1^13*y2^8*y3^9*yl4^8)/58240 - 
 (911*y1^14*y2^8*y3^9*yl4^8)/4480 - (481*y2^9*y3^9*yl4^8)/4480 - 
 (761*y1*y2^9*y3^9*yl4^8)/8960 - (621*y1^2*y2^9*y3^9*yl4^8)/8960 - 
 (1723*y1^3*y2^9*y3^9*yl4^8)/26880 - (551*y1^4*y2^9*y3^9*yl4^8)/8960 - 
 (537*y1^5*y2^9*y3^9*yl4^8)/8960 - (1583*y1^6*y2^9*y3^9*yl4^8)/26880 - 
 (521*y1^7*y2^9*y3^9*yl4^8)/8960 - (129*y1^8*y2^9*y3^9*yl4^8)/2240 - 
 (4609*y1^9*y2^9*y3^9*yl4^8)/80640 - (509*y1^10*y2^9*y3^9*yl4^8)/8960 - 
 (5571*y1^11*y2^9*y3^9*yl4^8)/98560 - (1513*y1^12*y2^9*y3^9*yl4^8)/26880 - 
 (6533*y1^13*y2^9*y3^9*yl4^8)/116480 - (501*y1^14*y2^9*y3^9*yl4^8)/8960 - 
 (5309*y2^10*y3^9*yl4^8)/40320 - (7829*y1*y2^10*y3^9*yl4^8)/80640 - 
 (6569*y1^2*y2^10*y3^9*yl4^8)/80640 - (6149*y1^3*y2^10*y3^9*yl4^8)/80640 - 
 (5939*y1^4*y2^10*y3^9*yl4^8)/80640 - (5813*y1^5*y2^10*y3^9*yl4^8)/80640 - 
 (5729*y1^6*y2^10*y3^9*yl4^8)/80640 - (5669*y1^7*y2^10*y3^9*yl4^8)/80640 - 
 (703*y1^8*y2^10*y3^9*yl4^8)/10080 - (621*y1^9*y2^10*y3^9*yl4^8)/8960 - 
 (5561*y1^10*y2^10*y3^9*yl4^8)/80640 - (60919*y1^11*y2^10*y3^9*yl4^8)/
  887040 - (5519*y1^12*y2^10*y3^9*yl4^8)/80640 - 
 (71537*y1^13*y2^10*y3^9*yl4^8)/1048320 - (5489*y1^14*y2^10*y3^9*yl4^8)/
  80640 - (5477*y2^11*y3^9*yl4^8)/40320 - (7997*y1*y2^11*y3^9*yl4^8)/80640 - 
 (6737*y1^2*y2^11*y3^9*yl4^8)/80640 - (6317*y1^3*y2^11*y3^9*yl4^8)/80640 - 
 (6107*y1^4*y2^11*y3^9*yl4^8)/80640 - (5981*y1^5*y2^11*y3^9*yl4^8)/80640 - 
 (5897*y1^6*y2^11*y3^9*yl4^8)/80640 - (5837*y1^7*y2^11*y3^9*yl4^8)/80640 - 
 (181*y1^8*y2^11*y3^9*yl4^8)/2520 - (1919*y1^9*y2^11*y3^9*yl4^8)/26880 - 
 (5729*y1^10*y2^11*y3^9*yl4^8)/80640 - (62767*y1^11*y2^11*y3^9*yl4^8)/
  887040 - (5687*y1^12*y2^11*y3^9*yl4^8)/80640 - 
 (73721*y1^13*y2^11*y3^9*yl4^8)/1048320 - (5657*y1^14*y2^11*y3^9*yl4^8)/
  80640 - (60037*y2^12*y3^9*yl4^8)/443520 - (87757*y1*y2^12*y3^9*yl4^8)/
  887040 - (73897*y1^2*y2^12*y3^9*yl4^8)/887040 - 
 (69277*y1^3*y2^12*y3^9*yl4^8)/887040 - (66967*y1^4*y2^12*y3^9*yl4^8)/
  887040 - (65581*y1^5*y2^12*y3^9*yl4^8)/887040 - 
 (64657*y1^6*y2^12*y3^9*yl4^8)/887040 - (63997*y1^7*y2^12*y3^9*yl4^8)/
  887040 - (31751*y1^8*y2^12*y3^9*yl4^8)/443520 - 
 (7013*y1^9*y2^12*y3^9*yl4^8)/98560 - (62809*y1^10*y2^12*y3^9*yl4^8)/887040 - 
 (5687*y1^11*y2^12*y3^9*yl4^8)/80640 - (62347*y1^12*y2^12*y3^9*yl4^8)/
  887040 - (808201*y1^13*y2^12*y3^9*yl4^8)/11531520 - 
 (62017*y1^14*y2^12*y3^9*yl4^8)/887040 - (59113*y2^13*y3^9*yl4^8)/443520 - 
 (86833*y1*y2^13*y3^9*yl4^8)/887040 - (72973*y1^2*y2^13*y3^9*yl4^8)/887040 - 
 (68353*y1^3*y2^13*y3^9*yl4^8)/887040 - (66043*y1^4*y2^13*y3^9*yl4^8)/
  887040 - (64657*y1^5*y2^13*y3^9*yl4^8)/887040 - 
 (63733*y1^6*y2^13*y3^9*yl4^8)/887040 - (63073*y1^7*y2^13*y3^9*yl4^8)/
  887040 - (31289*y1^8*y2^13*y3^9*yl4^8)/443520 - 
 (20731*y1^9*y2^13*y3^9*yl4^8)/295680 - (12377*y1^10*y2^13*y3^9*yl4^8)/
  177408 - (5603*y1^11*y2^13*y3^9*yl4^8)/80640 - 
 (61423*y1^12*y2^13*y3^9*yl4^8)/887040 - (796189*y1^13*y2^13*y3^9*yl4^8)/
  11531520 - (61093*y1^14*y2^13*y3^9*yl4^8)/887040 - 
 (752761*y2^14*y3^9*yl4^8)/5765760 - (1113121*y1*y2^14*y3^9*yl4^8)/11531520 - 
 (932941*y1^2*y2^14*y3^9*yl4^8)/11531520 - (872881*y1^3*y2^14*y3^9*yl4^8)/
  11531520 - (842851*y1^4*y2^14*y3^9*yl4^8)/11531520 - 
 (824833*y1^5*y2^14*y3^9*yl4^8)/11531520 - (812821*y1^6*y2^14*y3^9*yl4^8)/
  11531520 - (804241*y1^7*y2^14*y3^9*yl4^8)/11531520 - 
 (398903*y1^8*y2^14*y3^9*yl4^8)/5765760 - (88089*y1^9*y2^14*y3^9*yl4^8)/
  1281280 - (788797*y1^10*y2^14*y3^9*yl4^8)/11531520 - 
 (71411*y1^11*y2^14*y3^9*yl4^8)/1048320 - (782791*y1^12*y2^14*y3^9*yl4^8)/
  11531520 - (60037*y1^13*y2^14*y3^9*yl4^8)/887040 - 
 (778501*y1^14*y2^14*y3^9*yl4^8)/11531520 - (2843*y2^8*y3^10*yl4^8)/6720 - 
 (3263*y1*y2^8*y3^10*yl4^8)/13440 - (3053*y1^2*y2^8*y3^10*yl4^8)/13440 - 
 (2983*y1^3*y2^8*y3^10*yl4^8)/13440 - (737*y1^4*y2^8*y3^10*yl4^8)/3360 - 
 (2927*y1^5*y2^8*y3^10*yl4^8)/13440 - (971*y1^6*y2^8*y3^10*yl4^8)/4480 - 
 (2903*y1^7*y2^8*y3^10*yl4^8)/13440 - (5791*y1^8*y2^8*y3^10*yl4^8)/26880 - 
 (8669*y1^9*y2^8*y3^10*yl4^8)/40320 - (577*y1^10*y2^8*y3^10*yl4^8)/2688 - 
 (31693*y1^11*y2^8*y3^10*yl4^8)/147840 - (1439*y1^12*y2^8*y3^10*yl4^8)/6720 - 
 (37379*y1^13*y2^8*y3^10*yl4^8)/174720 - (2873*y1^14*y2^8*y3^10*yl4^8)/
  13440 - (4189*y2^9*y3^10*yl4^8)/40320 - (6709*y1*y2^9*y3^10*yl4^8)/80640 - 
 (5449*y1^2*y2^9*y3^10*yl4^8)/80640 - (5029*y1^3*y2^9*y3^10*yl4^8)/80640 - 
 (4819*y1^4*y2^9*y3^10*yl4^8)/80640 - (4693*y1^5*y2^9*y3^10*yl4^8)/80640 - 
 (4609*y1^6*y2^9*y3^10*yl4^8)/80640 - (4549*y1^7*y2^9*y3^10*yl4^8)/80640 - 
 (563*y1^8*y2^9*y3^10*yl4^8)/10080 - (4469*y1^9*y2^9*y3^10*yl4^8)/80640 - 
 (4441*y1^10*y2^9*y3^10*yl4^8)/80640 - (48599*y1^11*y2^9*y3^10*yl4^8)/
  887040 - (4399*y1^12*y2^9*y3^10*yl4^8)/80640 - 
 (56977*y1^13*y2^9*y3^10*yl4^8)/1048320 - (4369*y1^14*y2^9*y3^10*yl4^8)/
  80640 - (1723*y2^10*y3^10*yl4^8)/13440 - (2563*y1*y2^10*y3^10*yl4^8)/
  26880 - (2143*y1^2*y2^10*y3^10*yl4^8)/26880 - 
 (2003*y1^3*y2^10*y3^10*yl4^8)/26880 - (1933*y1^4*y2^10*y3^10*yl4^8)/26880 - 
 (1891*y1^5*y2^10*y3^10*yl4^8)/26880 - (621*y1^6*y2^10*y3^10*yl4^8)/8960 - 
 (1843*y1^7*y2^10*y3^10*yl4^8)/26880 - (457*y1^8*y2^10*y3^10*yl4^8)/6720 - 
 (5449*y1^9*y2^10*y3^10*yl4^8)/80640 - (1807*y1^10*y2^10*y3^10*yl4^8)/26880 - 
 (19793*y1^11*y2^10*y3^10*yl4^8)/295680 - (1793*y1^12*y2^10*y3^10*yl4^8)/
  26880 - (23239*y1^13*y2^10*y3^10*yl4^8)/349440 - 
 (1783*y1^14*y2^10*y3^10*yl4^8)/26880 - (593*y2^11*y3^10*yl4^8)/4480 - 
 (873*y1*y2^11*y3^10*yl4^8)/8960 - (733*y1^2*y2^11*y3^10*yl4^8)/8960 - 
 (2059*y1^3*y2^11*y3^10*yl4^8)/26880 - (663*y1^4*y2^11*y3^10*yl4^8)/8960 - 
 (649*y1^5*y2^11*y3^10*yl4^8)/8960 - (1919*y1^6*y2^11*y3^10*yl4^8)/26880 - 
 (633*y1^7*y2^11*y3^10*yl4^8)/8960 - (157*y1^8*y2^11*y3^10*yl4^8)/2240 - 
 (5617*y1^9*y2^11*y3^10*yl4^8)/80640 - (621*y1^10*y2^11*y3^10*yl4^8)/8960 - 
 (6803*y1^11*y2^11*y3^10*yl4^8)/98560 - (1849*y1^12*y2^11*y3^10*yl4^8)/
  26880 - (7989*y1^13*y2^11*y3^10*yl4^8)/116480 - 
 (613*y1^14*y2^11*y3^10*yl4^8)/8960 - (19499*y2^12*y3^10*yl4^8)/147840 - 
 (28739*y1*y2^12*y3^10*yl4^8)/295680 - (24119*y1^2*y2^12*y3^10*yl4^8)/
  295680 - (22579*y1^3*y2^12*y3^10*yl4^8)/295680 - 
 (21809*y1^4*y2^12*y3^10*yl4^8)/295680 - (21347*y1^5*y2^12*y3^10*yl4^8)/
  295680 - (7013*y1^6*y2^12*y3^10*yl4^8)/98560 - 
 (20819*y1^7*y2^12*y3^10*yl4^8)/295680 - (10327*y1^8*y2^12*y3^10*yl4^8)/
  147840 - (61577*y1^9*y2^12*y3^10*yl4^8)/887040 - 
 (20423*y1^10*y2^12*y3^10*yl4^8)/295680 - (1849*y1^11*y2^12*y3^10*yl4^8)/
  26880 - (20269*y1^12*y2^12*y3^10*yl4^8)/295680 - 
 (262727*y1^13*y2^12*y3^10*yl4^8)/3843840 - (20159*y1^14*y2^12*y3^10*yl4^8)/
  295680 - (6397*y2^13*y3^10*yl4^8)/49280 - (9477*y1*y2^13*y3^10*yl4^8)/
  98560 - (7937*y1^2*y2^13*y3^10*yl4^8)/98560 - 
 (22271*y1^3*y2^13*y3^10*yl4^8)/295680 - (7167*y1^4*y2^13*y3^10*yl4^8)/
  98560 - (7013*y1^5*y2^13*y3^10*yl4^8)/98560 - 
 (20731*y1^6*y2^13*y3^10*yl4^8)/295680 - (6837*y1^7*y2^13*y3^10*yl4^8)/
  98560 - (3391*y1^8*y2^13*y3^10*yl4^8)/49280 - 
 (60653*y1^9*y2^13*y3^10*yl4^8)/887040 - (1341*y1^10*y2^13*y3^10*yl4^8)/
  19712 - (607*y1^11*y2^13*y3^10*yl4^8)/8960 - 
 (19961*y1^12*y2^13*y3^10*yl4^8)/295680 - (86241*y1^13*y2^13*y3^10*yl4^8)/
  1281280 - (6617*y1^14*y2^13*y3^10*yl4^8)/98560 - 
 (244247*y2^14*y3^10*yl4^8)/1921920 - (364367*y1*y2^14*y3^10*yl4^8)/3843840 - 
 (304307*y1^2*y2^14*y3^10*yl4^8)/3843840 - (284287*y1^3*y2^14*y3^10*yl4^8)/
  3843840 - (274277*y1^4*y2^14*y3^10*yl4^8)/3843840 - 
 (268271*y1^5*y2^14*y3^10*yl4^8)/3843840 - (88089*y1^6*y2^14*y3^10*yl4^8)/
  1281280 - (261407*y1^7*y2^14*y3^10*yl4^8)/3843840 - 
 (129631*y1^8*y2^14*y3^10*yl4^8)/1921920 - (772781*y1^9*y2^14*y3^10*yl4^8)/
  11531520 - (256259*y1^10*y2^14*y3^10*yl4^8)/3843840 - 
 (23197*y1^11*y2^14*y3^10*yl4^8)/349440 - (254257*y1^12*y2^14*y3^10*yl4^8)/
  3843840 - (19499*y1^13*y2^14*y3^10*yl4^8)/295680 - 
 (252827*y1^14*y2^14*y3^10*yl4^8)/3843840 - (2969*y2^8*y3^11*yl4^8)/6720 - 
 (3389*y1*y2^8*y3^11*yl4^8)/13440 - (3179*y1^2*y2^8*y3^11*yl4^8)/13440 - 
 (3109*y1^3*y2^8*y3^11*yl4^8)/13440 - (1537*y1^4*y2^8*y3^11*yl4^8)/6720 - 
 (3053*y1^5*y2^8*y3^11*yl4^8)/13440 - (1013*y1^6*y2^8*y3^11*yl4^8)/4480 - 
 (3029*y1^7*y2^8*y3^11*yl4^8)/13440 - (6043*y1^8*y2^8*y3^11*yl4^8)/26880 - 
 (9047*y1^9*y2^8*y3^11*yl4^8)/40320 - (3011*y1^10*y2^8*y3^11*yl4^8)/13440 - 
 (33079*y1^11*y2^8*y3^11*yl4^8)/147840 - (751*y1^12*y2^8*y3^11*yl4^8)/3360 - 
 (39017*y1^13*y2^8*y3^11*yl4^8)/174720 - (2999*y1^14*y2^8*y3^11*yl4^8)/
  13440 - (4133*y2^9*y3^11*yl4^8)/40320 - (6653*y1*y2^9*y3^11*yl4^8)/80640 - 
 (5393*y1^2*y2^9*y3^11*yl4^8)/80640 - (4973*y1^3*y2^9*y3^11*yl4^8)/80640 - 
 (4763*y1^4*y2^9*y3^11*yl4^8)/80640 - (4637*y1^5*y2^9*y3^11*yl4^8)/80640 - 
 (4553*y1^6*y2^9*y3^11*yl4^8)/80640 - (4493*y1^7*y2^9*y3^11*yl4^8)/80640 - 
 (139*y1^8*y2^9*y3^11*yl4^8)/2520 - (1471*y1^9*y2^9*y3^11*yl4^8)/26880 - 
 (877*y1^10*y2^9*y3^11*yl4^8)/16128 - (47983*y1^11*y2^9*y3^11*yl4^8)/887040 - 
 (4343*y1^12*y2^9*y3^11*yl4^8)/80640 - (56249*y1^13*y2^9*y3^11*yl4^8)/
  1048320 - (4313*y1^14*y2^9*y3^11*yl4^8)/80640 - 
 (5113*y2^10*y3^11*yl4^8)/40320 - (7633*y1*y2^10*y3^11*yl4^8)/80640 - 
 (6373*y1^2*y2^10*y3^11*yl4^8)/80640 - (5953*y1^3*y2^10*y3^11*yl4^8)/80640 - 
 (5743*y1^4*y2^10*y3^11*yl4^8)/80640 - (5617*y1^5*y2^10*y3^11*yl4^8)/80640 - 
 (5533*y1^6*y2^10*y3^11*yl4^8)/80640 - (5473*y1^7*y2^10*y3^11*yl4^8)/80640 - 
 (1357*y1^8*y2^10*y3^11*yl4^8)/20160 - (5393*y1^9*y2^10*y3^11*yl4^8)/80640 - 
 (1073*y1^10*y2^10*y3^11*yl4^8)/16128 - (58763*y1^11*y2^10*y3^11*yl4^8)/
  887040 - (5323*y1^12*y2^10*y3^11*yl4^8)/80640 - 
 (68989*y1^13*y2^10*y3^11*yl4^8)/1048320 - (5293*y1^14*y2^10*y3^11*yl4^8)/
  80640 - (5281*y2^11*y3^11*yl4^8)/40320 - (7801*y1*y2^11*y3^11*yl4^8)/
  80640 - (6541*y1^2*y2^11*y3^11*yl4^8)/80640 - 
 (6121*y1^3*y2^11*y3^11*yl4^8)/80640 - (5911*y1^4*y2^11*y3^11*yl4^8)/80640 - 
 (1157*y1^5*y2^11*y3^11*yl4^8)/16128 - (5701*y1^6*y2^11*y3^11*yl4^8)/80640 - 
 (5641*y1^7*y2^11*y3^11*yl4^8)/80640 - (1399*y1^8*y2^11*y3^11*yl4^8)/20160 - 
 (5561*y1^9*y2^11*y3^11*yl4^8)/80640 - (5533*y1^10*y2^11*y3^11*yl4^8)/80640 - 
 (60611*y1^11*y2^11*y3^11*yl4^8)/887040 - (5491*y1^12*y2^11*y3^11*yl4^8)/
  80640 - (71173*y1^13*y2^11*y3^11*yl4^8)/1048320 - 
 (5461*y1^14*y2^11*y3^11*yl4^8)/80640 - (57881*y2^12*y3^11*yl4^8)/443520 - 
 (85601*y1*y2^12*y3^11*yl4^8)/887040 - (71741*y1^2*y2^12*y3^11*yl4^8)/
  887040 - (67121*y1^3*y2^12*y3^11*yl4^8)/887040 - 
 (64811*y1^4*y2^12*y3^11*yl4^8)/887040 - (12685*y1^5*y2^12*y3^11*yl4^8)/
  177408 - (62501*y1^6*y2^12*y3^11*yl4^8)/887040 - 
 (61841*y1^7*y2^12*y3^11*yl4^8)/887040 - (30673*y1^8*y2^12*y3^11*yl4^8)/
  443520 - (60961*y1^9*y2^12*y3^11*yl4^8)/887040 - 
 (60653*y1^10*y2^12*y3^11*yl4^8)/887040 - (5491*y1^11*y2^12*y3^11*yl4^8)/
  80640 - (60191*y1^12*y2^12*y3^11*yl4^8)/887040 - 
 (780173*y1^13*y2^12*y3^11*yl4^8)/11531520 - (59861*y1^14*y2^12*y3^11*yl4^8)/
  887040 - (56957*y2^13*y3^11*yl4^8)/443520 - (84677*y1*y2^13*y3^11*yl4^8)/
  887040 - (70817*y1^2*y2^13*y3^11*yl4^8)/887040 - 
 (66197*y1^3*y2^13*y3^11*yl4^8)/887040 - (63887*y1^4*y2^13*y3^11*yl4^8)/
  887040 - (62501*y1^5*y2^13*y3^11*yl4^8)/887040 - 
 (61577*y1^6*y2^13*y3^11*yl4^8)/887040 - (60917*y1^7*y2^13*y3^11*yl4^8)/
  887040 - (30211*y1^8*y2^13*y3^11*yl4^8)/443520 - 
 (60037*y1^9*y2^13*y3^11*yl4^8)/887040 - (59729*y1^10*y2^13*y3^11*yl4^8)/
  887040 - (5407*y1^11*y2^13*y3^11*yl4^8)/80640 - 
 (59267*y1^12*y2^13*y3^11*yl4^8)/887040 - (768161*y1^13*y2^13*y3^11*yl4^8)/
  11531520 - (58937*y1^14*y2^13*y3^11*yl4^8)/887040 - 
 (724733*y2^14*y3^11*yl4^8)/5765760 - (1085093*y1*y2^14*y3^11*yl4^8)/
  11531520 - (904913*y1^2*y2^14*y3^11*yl4^8)/11531520 - 
 (844853*y1^3*y2^14*y3^11*yl4^8)/11531520 - (814823*y1^4*y2^14*y3^11*yl4^8)/
  11531520 - (159361*y1^5*y2^14*y3^11*yl4^8)/2306304 - 
 (784793*y1^6*y2^14*y3^11*yl4^8)/11531520 - (776213*y1^7*y2^14*y3^11*yl4^8)/
  11531520 - (384889*y1^8*y2^14*y3^11*yl4^8)/5765760 - 
 (764773*y1^9*y2^14*y3^11*yl4^8)/11531520 - (760769*y1^10*y2^14*y3^11*yl4^8)/
  11531520 - (68863*y1^11*y2^14*y3^11*yl4^8)/1048320 - 
 (754763*y1^12*y2^14*y3^11*yl4^8)/11531520 - (57881*y1^13*y2^14*y3^11*yl4^8)/
  887040 - (750473*y1^14*y2^14*y3^11*yl4^8)/11531520 - 
 (33751*y2^8*y3^12*yl4^8)/73920 - (38371*y1*y2^8*y3^12*yl4^8)/147840 - 
 (36061*y1^2*y2^8*y3^12*yl4^8)/147840 - (35291*y1^3*y2^8*y3^12*yl4^8)/
  147840 - (17453*y1^4*y2^8*y3^12*yl4^8)/73920 - 
 (6935*y1^5*y2^8*y3^12*yl4^8)/29568 - (11507*y1^6*y2^8*y3^12*yl4^8)/49280 - 
 (34411*y1^7*y2^8*y3^12*yl4^8)/147840 - (68657*y1^8*y2^8*y3^12*yl4^8)/
  295680 - (102793*y1^9*y2^8*y3^12*yl4^8)/443520 - 
 (34213*y1^10*y2^8*y3^12*yl4^8)/147840 - (34171*y1^11*y2^8*y3^12*yl4^8)/
  147840 - (4267*y1^12*y2^8*y3^12*yl4^8)/18480 - 
 (443383*y1^13*y2^8*y3^12*yl4^8)/1921920 - (34081*y1^14*y2^8*y3^12*yl4^8)/
  147840 - (15047*y2^9*y3^12*yl4^8)/147840 - (24287*y1*y2^9*y3^12*yl4^8)/
  295680 - (19667*y1^2*y2^9*y3^12*yl4^8)/295680 - 
 (18127*y1^3*y2^9*y3^12*yl4^8)/295680 - (17357*y1^4*y2^9*y3^12*yl4^8)/
  295680 - (3379*y1^5*y2^9*y3^12*yl4^8)/59136 - 
 (5529*y1^6*y2^9*y3^12*yl4^8)/98560 - (16367*y1^7*y2^9*y3^12*yl4^8)/295680 - 
 (8101*y1^8*y2^9*y3^12*yl4^8)/147840 - (48221*y1^9*y2^9*y3^12*yl4^8)/887040 - 
 (15971*y1^10*y2^9*y3^12*yl4^8)/295680 - (15887*y1^11*y2^9*y3^12*yl4^8)/
  295680 - (15817*y1^12*y2^9*y3^12*yl4^8)/295680 - 
 (204851*y1^13*y2^9*y3^12*yl4^8)/3843840 - (15707*y1^14*y2^9*y3^12*yl4^8)/
  295680 - (55921*y2^10*y3^12*yl4^8)/443520 - (83641*y1*y2^10*y3^12*yl4^8)/
  887040 - (69781*y1^2*y2^10*y3^12*yl4^8)/887040 - 
 (65161*y1^3*y2^10*y3^12*yl4^8)/887040 - (62851*y1^4*y2^10*y3^12*yl4^8)/
  887040 - (12293*y1^5*y2^10*y3^12*yl4^8)/177408 - 
 (60541*y1^6*y2^10*y3^12*yl4^8)/887040 - (59881*y1^7*y2^10*y3^12*yl4^8)/
  887040 - (29693*y1^8*y2^10*y3^12*yl4^8)/443520 - 
 (19667*y1^9*y2^10*y3^12*yl4^8)/295680 - (58693*y1^10*y2^10*y3^12*yl4^8)/
  887040 - (58441*y1^11*y2^10*y3^12*yl4^8)/887040 - 
 (58231*y1^12*y2^10*y3^12*yl4^8)/887040 - (754693*y1^13*y2^10*y3^12*yl4^8)/
  11531520 - (57901*y1^14*y2^10*y3^12*yl4^8)/887040 - 
 (57769*y2^11*y3^12*yl4^8)/443520 - (85489*y1*y2^11*y3^12*yl4^8)/887040 - 
 (71629*y1^2*y2^11*y3^12*yl4^8)/887040 - (67009*y1^3*y2^11*y3^12*yl4^8)/
  887040 - (64699*y1^4*y2^11*y3^12*yl4^8)/887040 - 
 (63313*y1^5*y2^11*y3^12*yl4^8)/887040 - (62389*y1^6*y2^11*y3^12*yl4^8)/
  887040 - (61729*y1^7*y2^11*y3^12*yl4^8)/887040 - 
 (30617*y1^8*y2^11*y3^12*yl4^8)/443520 - (6761*y1^9*y2^11*y3^12*yl4^8)/
  98560 - (60541*y1^10*y2^11*y3^12*yl4^8)/887040 - 
 (60289*y1^11*y2^11*y3^12*yl4^8)/887040 - (60079*y1^12*y2^11*y3^12*yl4^8)/
  887040 - (778717*y1^13*y2^11*y3^12*yl4^8)/11531520 - 
 (59749*y1^14*y2^11*y3^12*yl4^8)/887040 - (57559*y2^12*y3^12*yl4^8)/443520 - 
 (85279*y1*y2^12*y3^12*yl4^8)/887040 - (71419*y1^2*y2^12*y3^12*yl4^8)/
  887040 - (66799*y1^3*y2^12*y3^12*yl4^8)/887040 - 
 (64489*y1^4*y2^12*y3^12*yl4^8)/887040 - (63103*y1^5*y2^12*y3^12*yl4^8)/
  887040 - (62179*y1^6*y2^12*y3^12*yl4^8)/887040 - 
 (61519*y1^7*y2^12*y3^12*yl4^8)/887040 - (1907*y1^8*y2^12*y3^12*yl4^8)/
  27720 - (20213*y1^9*y2^12*y3^12*yl4^8)/295680 - 
 (60331*y1^10*y2^12*y3^12*yl4^8)/887040 - (60079*y1^11*y2^12*y3^12*yl4^8)/
  887040 - (59869*y1^12*y2^12*y3^12*yl4^8)/887040 - 
 (775987*y1^13*y2^12*y3^12*yl4^8)/11531520 - (59539*y1^14*y2^12*y3^12*yl4^8)/
  887040 - (11327*y2^13*y3^12*yl4^8)/88704 - (16871*y1*y2^13*y3^12*yl4^8)/
  177408 - (14099*y1^2*y2^13*y3^12*yl4^8)/177408 - 
 (13175*y1^3*y2^13*y3^12*yl4^8)/177408 - (12713*y1^4*y2^13*y3^12*yl4^8)/
  177408 - (62179*y1^5*y2^13*y3^12*yl4^8)/887040 - 
 (12251*y1^6*y2^13*y3^12*yl4^8)/177408 - (12119*y1^7*y2^13*y3^12*yl4^8)/
  177408 - (3005*y1^8*y2^13*y3^12*yl4^8)/44352 - 
 (1327*y1^9*y2^13*y3^12*yl4^8)/19712 - (59407*y1^10*y2^13*y3^12*yl4^8)/
  887040 - (11831*y1^11*y2^13*y3^12*yl4^8)/177408 - 
 (11789*y1^12*y2^13*y3^12*yl4^8)/177408 - (152795*y1^13*y2^13*y3^12*yl4^8)/
  2306304 - (11723*y1^14*y2^13*y3^12*yl4^8)/177408 - 
 (720547*y2^14*y3^12*yl4^8)/5765760 - (1080907*y1*y2^14*y3^12*yl4^8)/
  11531520 - (900727*y1^2*y2^14*y3^12*yl4^8)/11531520 - 
 (840667*y1^3*y2^14*y3^12*yl4^8)/11531520 - (810637*y1^4*y2^14*y3^12*yl4^8)/
  11531520 - (792619*y1^5*y2^14*y3^12*yl4^8)/11531520 - 
 (780607*y1^6*y2^14*y3^12*yl4^8)/11531520 - (772027*y1^7*y2^14*y3^12*yl4^8)/
  11531520 - (95699*y1^8*y2^14*y3^12*yl4^8)/1441440 - 
 (253529*y1^9*y2^14*y3^12*yl4^8)/3843840 - (756583*y1^10*y2^14*y3^12*yl4^8)/
  11531520 - (753307*y1^11*y2^14*y3^12*yl4^8)/11531520 - 
 (750577*y1^12*y2^14*y3^12*yl4^8)/11531520 - (57559*y1^13*y2^14*y3^12*yl4^8)/
  887040 - (746287*y1^14*y2^14*y3^12*yl4^8)/11531520 - 
 (433*y2^8*y3^13*yl4^8)/924 - (1963*y1*y2^8*y3^13*yl4^8)/7392 - 
 (3695*y1^2*y2^8*y3^13*yl4^8)/14784 - (603*y1^3*y2^8*y3^13*yl4^8)/2464 - 
 (7159*y1^4*y2^8*y3^13*yl4^8)/29568 - (8891*y1^5*y2^8*y3^13*yl4^8)/36960 - 
 (3541*y1^6*y2^8*y3^13*yl4^8)/14784 - (1765*y1^7*y2^8*y3^13*yl4^8)/7392 - 
 (14087*y1^8*y2^8*y3^13*yl4^8)/59136 - (5273*y1^9*y2^8*y3^13*yl4^8)/22176 - 
 (17551*y1^10*y2^8*y3^13*yl4^8)/73920 - (1753*y1^11*y2^8*y3^13*yl4^8)/7392 - 
 (2335*y1^12*y2^8*y3^13*yl4^8)/9856 - (22747*y1^13*y2^8*y3^13*yl4^8)/96096 - 
 (3497*y1^14*y2^8*y3^13*yl4^8)/14784 - (8989*y2^9*y3^13*yl4^8)/88704 - 
 (14533*y1*y2^9*y3^13*yl4^8)/177408 - (11761*y1^2*y2^9*y3^13*yl4^8)/177408 - 
 (10837*y1^3*y2^9*y3^13*yl4^8)/177408 - (10375*y1^4*y2^9*y3^13*yl4^8)/
  177408 - (50489*y1^5*y2^9*y3^13*yl4^8)/887040 - 
 (9913*y1^6*y2^9*y3^13*yl4^8)/177408 - (9781*y1^7*y2^9*y3^13*yl4^8)/177408 - 
 (4841*y1^8*y2^9*y3^13*yl4^8)/88704 - (9605*y1^9*y2^9*y3^13*yl4^8)/177408 - 
 (47717*y1^10*y2^9*y3^13*yl4^8)/887040 - (863*y1^11*y2^9*y3^13*yl4^8)/16128 - 
 (9451*y1^12*y2^9*y3^13*yl4^8)/177408 - (122401*y1^13*y2^9*y3^13*yl4^8)/
  2306304 - (9385*y1^14*y2^9*y3^13*yl4^8)/177408 - 
 (3715*y2^10*y3^13*yl4^8)/29568 - (5563*y1*y2^10*y3^13*yl4^8)/59136 - 
 (4639*y1^2*y2^10*y3^13*yl4^8)/59136 - (4331*y1^3*y2^10*y3^13*yl4^8)/59136 - 
 (4177*y1^4*y2^10*y3^13*yl4^8)/59136 - (20423*y1^5*y2^10*y3^13*yl4^8)/
  295680 - (1341*y1^6*y2^10*y3^13*yl4^8)/19712 - 
 (3979*y1^7*y2^10*y3^13*yl4^8)/59136 - (1973*y1^8*y2^10*y3^13*yl4^8)/29568 - 
 (11761*y1^9*y2^10*y3^13*yl4^8)/177408 - (19499*y1^10*y2^10*y3^13*yl4^8)/
  295680 - (353*y1^11*y2^10*y3^13*yl4^8)/5376 - 
 (3869*y1^12*y2^10*y3^13*yl4^8)/59136 - (50143*y1^13*y2^10*y3^13*yl4^8)/
  768768 - (3847*y1^14*y2^10*y3^13*yl4^8)/59136 - 
 (6397*y2^11*y3^13*yl4^8)/49280 - (9477*y1*y2^11*y3^13*yl4^8)/98560 - 
 (7937*y1^2*y2^11*y3^13*yl4^8)/98560 - (22271*y1^3*y2^11*y3^13*yl4^8)/
  295680 - (7167*y1^4*y2^11*y3^13*yl4^8)/98560 - 
 (7013*y1^5*y2^11*y3^13*yl4^8)/98560 - (20731*y1^6*y2^11*y3^13*yl4^8)/
  295680 - (6837*y1^7*y2^11*y3^13*yl4^8)/98560 - 
 (3391*y1^8*y2^11*y3^13*yl4^8)/49280 - (60653*y1^9*y2^11*y3^13*yl4^8)/
  887040 - (1341*y1^10*y2^11*y3^13*yl4^8)/19712 - 
 (607*y1^11*y2^11*y3^13*yl4^8)/8960 - (19961*y1^12*y2^11*y3^13*yl4^8)/
  295680 - (86241*y1^13*y2^11*y3^13*yl4^8)/1281280 - 
 (6617*y1^14*y2^11*y3^13*yl4^8)/98560 - (19121*y2^12*y3^13*yl4^8)/147840 - 
 (28361*y1*y2^12*y3^13*yl4^8)/295680 - (23741*y1^2*y2^12*y3^13*yl4^8)/
  295680 - (22201*y1^3*y2^12*y3^13*yl4^8)/295680 - 
 (21431*y1^4*y2^12*y3^13*yl4^8)/295680 - (20969*y1^5*y2^12*y3^13*yl4^8)/
  295680 - (6887*y1^6*y2^12*y3^13*yl4^8)/98560 - 
 (20441*y1^7*y2^12*y3^13*yl4^8)/295680 - (5069*y1^8*y2^12*y3^13*yl4^8)/
  73920 - (60443*y1^9*y2^12*y3^13*yl4^8)/887040 - 
 (4009*y1^10*y2^12*y3^13*yl4^8)/59136 - (19961*y1^11*y2^12*y3^13*yl4^8)/
  295680 - (19891*y1^12*y2^12*y3^13*yl4^8)/295680 - 
 (257813*y1^13*y2^12*y3^13*yl4^8)/3843840 - (19781*y1^14*y2^12*y3^13*yl4^8)/
  295680 - (6271*y2^13*y3^13*yl4^8)/49280 - (9351*y1*y2^13*y3^13*yl4^8)/
  98560 - (7811*y1^2*y2^13*y3^13*yl4^8)/98560 - 
 (21893*y1^3*y2^13*y3^13*yl4^8)/295680 - (7041*y1^4*y2^13*y3^13*yl4^8)/
  98560 - (6887*y1^5*y2^13*y3^13*yl4^8)/98560 - 
 (20353*y1^6*y2^13*y3^13*yl4^8)/295680 - (6711*y1^7*y2^13*y3^13*yl4^8)/
  98560 - (26*y1^8*y2^13*y3^13*yl4^8)/385 - (59519*y1^9*y2^13*y3^13*yl4^8)/
  887040 - (6579*y1^10*y2^13*y3^13*yl4^8)/98560 - 
 (6551*y1^11*y2^13*y3^13*yl4^8)/98560 - (19583*y1^12*y2^13*y3^13*yl4^8)/
  295680 - (84603*y1^13*y2^13*y3^13*yl4^8)/1281280 - 
 (6491*y1^14*y2^13*y3^13*yl4^8)/98560 - (239333*y2^14*y3^13*yl4^8)/1921920 - 
 (359453*y1*y2^14*y3^13*yl4^8)/3843840 - (299393*y1^2*y2^14*y3^13*yl4^8)/
  3843840 - (279373*y1^3*y2^14*y3^13*yl4^8)/3843840 - 
 (269363*y1^4*y2^14*y3^13*yl4^8)/3843840 - (263357*y1^5*y2^14*y3^13*yl4^8)/
  3843840 - (86451*y1^6*y2^14*y3^13*yl4^8)/1281280 - 
 (256493*y1^7*y2^14*y3^13*yl4^8)/3843840 - (63587*y1^8*y2^14*y3^13*yl4^8)/
  960960 - (758039*y1^9*y2^14*y3^13*yl4^8)/11531520 - 
 (50269*y1^10*y2^14*y3^13*yl4^8)/768768 - (250253*y1^11*y2^14*y3^13*yl4^8)/
  3843840 - (249343*y1^12*y2^14*y3^13*yl4^8)/3843840 - 
 (19121*y1^13*y2^14*y3^13*yl4^8)/295680 - (247913*y1^14*y2^14*y3^13*yl4^8)/
  3843840 - (115009*y2^8*y3^14*yl4^8)/240240 - 
 (16253*y1*y2^8*y3^14*yl4^8)/60060 - (245033*y1^2*y2^8*y3^14*yl4^8)/960960 - 
 (60007*y1^3*y2^8*y3^14*yl4^8)/240240 - (475051*y1^4*y2^8*y3^14*yl4^8)/
  1921920 - (29503*y1^5*y2^8*y3^14*yl4^8)/120120 - 
 (78341*y1^6*y2^8*y3^14*yl4^8)/320320 - (58577*y1^7*y2^8*y3^14*yl4^8)/
  240240 - (935087*y1^8*y2^8*y3^14*yl4^8)/3843840 - 
 (21877*y1^9*y2^8*y3^14*yl4^8)/90090 - (233021*y1^10*y2^8*y3^14*yl4^8)/
  960960 - (58187*y1^11*y2^8*y3^14*yl4^8)/240240 - 
 (465041*y1^12*y2^8*y3^14*yl4^8)/1921920 - (29041*y1^13*y2^8*y3^14*yl4^8)/
  120120 - (232163*y1^14*y2^8*y3^14*yl4^8)/960960 - 
 (582577*y2^9*y3^14*yl4^8)/5765760 - (942937*y1*y2^9*y3^14*yl4^8)/11531520 - 
 (762757*y1^2*y2^9*y3^14*yl4^8)/11531520 - (702697*y1^3*y2^9*y3^14*yl4^8)/
  11531520 - (672667*y1^4*y2^9*y3^14*yl4^8)/11531520 - 
 (654649*y1^5*y2^9*y3^14*yl4^8)/11531520 - (642637*y1^6*y2^9*y3^14*yl4^8)/
  11531520 - (634057*y1^7*y2^9*y3^14*yl4^8)/11531520 - 
 (313811*y1^8*y2^9*y3^14*yl4^8)/5765760 - (207539*y1^9*y2^9*y3^14*yl4^8)/
  3843840 - (618613*y1^10*y2^9*y3^14*yl4^8)/11531520 - 
 (615337*y1^11*y2^9*y3^14*yl4^8)/11531520 - (612607*y1^12*y2^9*y3^14*yl4^8)/
  11531520 - (610297*y1^13*y2^9*y3^14*yl4^8)/11531520 - 
 (608317*y1^14*y2^9*y3^14*yl4^8)/11531520 - (722717*y2^10*y3^14*yl4^8)/
  5765760 - (1083077*y1*y2^10*y3^14*yl4^8)/11531520 - 
 (902897*y1^2*y2^10*y3^14*yl4^8)/11531520 - (842837*y1^3*y2^10*y3^14*yl4^8)/
  11531520 - (812807*y1^4*y2^10*y3^14*yl4^8)/11531520 - 
 (794789*y1^5*y2^10*y3^14*yl4^8)/11531520 - (782777*y1^6*y2^10*y3^14*yl4^8)/
  11531520 - (774197*y1^7*y2^10*y3^14*yl4^8)/11531520 - 
 (383881*y1^8*y2^10*y3^14*yl4^8)/5765760 - (762757*y1^9*y2^10*y3^14*yl4^8)/
  11531520 - (758753*y1^10*y2^10*y3^14*yl4^8)/11531520 - 
 (755477*y1^11*y2^10*y3^14*yl4^8)/11531520 - (752747*y1^12*y2^10*y3^14*yl4^8)/
  11531520 - (750437*y1^13*y2^10*y3^14*yl4^8)/11531520 - 
 (748457*y1^14*y2^10*y3^14*yl4^8)/11531520 - (746741*y2^11*y3^14*yl4^8)/
  5765760 - (1107101*y1*y2^11*y3^14*yl4^8)/11531520 - 
 (926921*y1^2*y2^11*y3^14*yl4^8)/11531520 - (866861*y1^3*y2^11*y3^14*yl4^8)/
  11531520 - (836831*y1^4*y2^11*y3^14*yl4^8)/11531520 - 
 (818813*y1^5*y2^11*y3^14*yl4^8)/11531520 - (806801*y1^6*y2^11*y3^14*yl4^8)/
  11531520 - (798221*y1^7*y2^11*y3^14*yl4^8)/11531520 - 
 (395893*y1^8*y2^11*y3^14*yl4^8)/5765760 - (786781*y1^9*y2^11*y3^14*yl4^8)/
  11531520 - (782777*y1^10*y2^11*y3^14*yl4^8)/11531520 - 
 (779501*y1^11*y2^11*y3^14*yl4^8)/11531520 - (776771*y1^12*y2^11*y3^14*yl4^8)/
  11531520 - (774461*y1^13*y2^11*y3^14*yl4^8)/11531520 - 
 (772481*y1^14*y2^11*y3^14*yl4^8)/11531520 - (744011*y2^12*y3^14*yl4^8)/
  5765760 - (1104371*y1*y2^12*y3^14*yl4^8)/11531520 - 
 (924191*y1^2*y2^12*y3^14*yl4^8)/11531520 - (864131*y1^3*y2^12*y3^14*yl4^8)/
  11531520 - (834101*y1^4*y2^12*y3^14*yl4^8)/11531520 - 
 (816083*y1^5*y2^12*y3^14*yl4^8)/11531520 - (804071*y1^6*y2^12*y3^14*yl4^8)/
  11531520 - (795491*y1^7*y2^12*y3^14*yl4^8)/11531520 - 
 (12329*y1^8*y2^12*y3^14*yl4^8)/180180 - (784051*y1^9*y2^12*y3^14*yl4^8)/
  11531520 - (780047*y1^10*y2^12*y3^14*yl4^8)/11531520 - 
 (776771*y1^11*y2^12*y3^14*yl4^8)/11531520 - (774041*y1^12*y2^12*y3^14*yl4^8)/
  11531520 - (771731*y1^13*y2^12*y3^14*yl4^8)/11531520 - 
 (769751*y1^14*y2^12*y3^14*yl4^8)/11531520 - (731999*y2^13*y3^14*yl4^8)/
  5765760 - (1092359*y1*y2^13*y3^14*yl4^8)/11531520 - 
 (912179*y1^2*y2^13*y3^14*yl4^8)/11531520 - (852119*y1^3*y2^13*y3^14*yl4^8)/
  11531520 - (822089*y1^4*y2^13*y3^14*yl4^8)/11531520 - 
 (804071*y1^5*y2^13*y3^14*yl4^8)/11531520 - (792059*y1^6*y2^13*y3^14*yl4^8)/
  11531520 - (783479*y1^7*y2^13*y3^14*yl4^8)/11531520 - 
 (194261*y1^8*y2^13*y3^14*yl4^8)/2882880 - (772039*y1^9*y2^13*y3^14*yl4^8)/
  11531520 - (153607*y1^10*y2^13*y3^14*yl4^8)/2306304 - 
 (764759*y1^11*y2^13*y3^14*yl4^8)/11531520 - (762029*y1^12*y2^13*y3^14*yl4^8)/
  11531520 - (759719*y1^13*y2^13*y3^14*yl4^8)/11531520 - 
 (757739*y1^14*y2^13*y3^14*yl4^8)/11531520 - (716291*y2^14*y3^14*yl4^8)/
  5765760 - (1076651*y1*y2^14*y3^14*yl4^8)/11531520 - 
 (896471*y1^2*y2^14*y3^14*yl4^8)/11531520 - (836411*y1^3*y2^14*y3^14*yl4^8)/
  11531520 - (806381*y1^4*y2^14*y3^14*yl4^8)/11531520 - 
 (788363*y1^5*y2^14*y3^14*yl4^8)/11531520 - (776351*y1^6*y2^14*y3^14*yl4^8)/
  11531520 - (767771*y1^7*y2^14*y3^14*yl4^8)/11531520 - 
 (95167*y1^8*y2^14*y3^14*yl4^8)/1441440 - (756331*y1^9*y2^14*y3^14*yl4^8)/
  11531520 - (752327*y1^10*y2^14*y3^14*yl4^8)/11531520 - 
 (749051*y1^11*y2^14*y3^14*yl4^8)/11531520 - (746321*y1^12*y2^14*y3^14*yl4^8)/
  11531520 - (744011*y1^13*y2^14*y3^14*yl4^8)/11531520 - 
 (742031*y1^14*y2^14*y3^14*yl4^8)/11531520 - (2283*y2^9*y3^9*yl4^9)/4480 - 
 (2283*y1*y2^9*y3^9*yl4^9)/8960 - (18307*y1^2*y2^9*y3^9*yl4^9)/80640 - 
 (5729*y1^3*y2^9*y3^9*yl4^9)/26880 - (49321*y1^4*y2^9*y3^9*yl4^9)/241920 - 
 (47641*y1^5*y2^9*y3^9*yl4^9)/241920 - (46297*y1^6*y2^9*y3^9*yl4^9)/241920 - 
 (15059*y1^7*y2^9*y3^9*yl4^9)/80640 - (4913*y1^8*y2^9*y3^9*yl4^9)/26880 - 
 (14459*y1^9*y2^9*y3^9*yl4^9)/80640 - (127891*y1^10*y2^9*y3^9*yl4^9)/725760 - 
 (25175*y1^11*y2^9*y3^9*yl4^9)/145152 - (272893*y1^12*y2^9*y3^9*yl4^9)/
  1596672 - (269197*y1^13*y2^9*y3^9*yl4^9)/1596672 - 
 (3455209*y1^14*y2^9*y3^9*yl4^9)/20756736 - (28019*y2^10*y3^9*yl4^9)/362880 - 
 (48179*y1*y2^10*y3^9*yl4^9)/725760 - (38099*y1^2*y2^10*y3^9*yl4^9)/725760 - 
 (34739*y1^3*y2^10*y3^9*yl4^9)/725760 - (33059*y1^4*y2^10*y3^9*yl4^9)/
  725760 - (32051*y1^5*y2^10*y3^9*yl4^9)/725760 - 
 (31379*y1^6*y2^10*y3^9*yl4^9)/725760 - (30899*y1^7*y2^10*y3^9*yl4^9)/
  725760 - (30539*y1^8*y2^10*y3^9*yl4^9)/725760 - 
 (30259*y1^9*y2^10*y3^9*yl4^9)/725760 - (6007*y1^10*y2^10*y3^9*yl4^9)/
  145152 - (328369*y1^11*y2^10*y3^9*yl4^9)/7983360 - 
 (29699*y1^12*y2^10*y3^9*yl4^9)/725760 - (384407*y1^13*y2^10*y3^9*yl4^9)/
  9434880 - (29459*y1^14*y2^10*y3^9*yl4^9)/725760 - 
 (8779*y2^11*y3^9*yl4^9)/72576 - (12811*y1*y2^11*y3^9*yl4^9)/145152 - 
 (10795*y1^2*y2^11*y3^9*yl4^9)/145152 - (10123*y1^3*y2^11*y3^9*yl4^9)/
  145152 - (9787*y1^4*y2^11*y3^9*yl4^9)/145152 - 
 (47927*y1^5*y2^11*y3^9*yl4^9)/725760 - (9451*y1^6*y2^11*y3^9*yl4^9)/145152 - 
 (9355*y1^7*y2^11*y3^9*yl4^9)/145152 - (9283*y1^8*y2^11*y3^9*yl4^9)/145152 - 
 (9227*y1^9*y2^11*y3^9*yl4^9)/145152 - (45911*y1^10*y2^11*y3^9*yl4^9)/
  725760 - (100601*y1^11*y2^11*y3^9*yl4^9)/1596672 - 
 (9115*y1^12*y2^11*y3^9*yl4^9)/145152 - (118159*y1^13*y2^11*y3^9*yl4^9)/
  1886976 - (9067*y1^14*y2^11*y3^9*yl4^9)/145152 - 
 (104129*y2^12*y3^9*yl4^9)/798336 - (148481*y1*y2^12*y3^9*yl4^9)/1596672 - 
 (126305*y1^2*y2^12*y3^9*yl4^9)/1596672 - (118913*y1^3*y2^12*y3^9*yl4^9)/
  1596672 - (115217*y1^4*y2^12*y3^9*yl4^9)/1596672 - 
 (564997*y1^5*y2^12*y3^9*yl4^9)/7983360 - (111521*y1^6*y2^12*y3^9*yl4^9)/
  1596672 - (110465*y1^7*y2^12*y3^9*yl4^9)/1596672 - 
 (109673*y1^8*y2^12*y3^9*yl4^9)/1596672 - (109057*y1^9*y2^12*y3^9*yl4^9)/
  1596672 - (542821*y1^10*y2^12*y3^9*yl4^9)/7983360 - 
 (108161*y1^11*y2^12*y3^9*yl4^9)/1596672 - (107825*y1^12*y2^12*y3^9*yl4^9)/
  1596672 - (1398029*y1^13*y2^12*y3^9*yl4^9)/20756736 - 
 (107297*y1^14*y2^12*y3^9*yl4^9)/1596672 - (105515*y2^13*y3^9*yl4^9)/798336 - 
 (149867*y1*y2^13*y3^9*yl4^9)/1596672 - (127691*y1^2*y2^13*y3^9*yl4^9)/
  1596672 - (120299*y1^3*y2^13*y3^9*yl4^9)/1596672 - 
 (116603*y1^4*y2^13*y3^9*yl4^9)/1596672 - (571927*y1^5*y2^13*y3^9*yl4^9)/
  7983360 - (112907*y1^6*y2^13*y3^9*yl4^9)/1596672 - 
 (111851*y1^7*y2^13*y3^9*yl4^9)/1596672 - (111059*y1^8*y2^13*y3^9*yl4^9)/
  1596672 - (110443*y1^9*y2^13*y3^9*yl4^9)/1596672 - 
 (549751*y1^10*y2^13*y3^9*yl4^9)/7983360 - (109547*y1^11*y2^13*y3^9*yl4^9)/
  1596672 - (109211*y1^12*y2^13*y3^9*yl4^9)/1596672 - 
 (1416047*y1^13*y2^13*y3^9*yl4^9)/20756736 - (108683*y1^14*y2^13*y3^9*yl4^9)/
  1596672 - (6808579*y2^14*y3^9*yl4^9)/51891840 - 
 (9691459*y1*y2^14*y3^9*yl4^9)/103783680 - (8250019*y1^2*y2^14*y3^9*yl4^9)/
  103783680 - (7769539*y1^3*y2^14*y3^9*yl4^9)/103783680 - 
 (7529299*y1^4*y2^14*y3^9*yl4^9)/103783680 - (1477031*y1^5*y2^14*y3^9*yl4^9)/
  20756736 - (7289059*y1^6*y2^14*y3^9*yl4^9)/103783680 - 
 (7220419*y1^7*y2^14*y3^9*yl4^9)/103783680 - (7168939*y1^8*y2^14*y3^9*yl4^9)/
  103783680 - (7128899*y1^9*y2^14*y3^9*yl4^9)/103783680 - 
 (7096867*y1^10*y2^14*y3^9*yl4^9)/103783680 - 
 (7070659*y1^11*y2^14*y3^9*yl4^9)/103783680 - 
 (7048819*y1^12*y2^14*y3^9*yl4^9)/103783680 - 
 (7030339*y1^13*y2^14*y3^9*yl4^9)/103783680 - 
 (7014499*y1^14*y2^14*y3^9*yl4^9)/103783680 - (8389*y2^9*y3^10*yl4^9)/22680 - 
 (9649*y1*y2^9*y3^10*yl4^9)/45360 - (9019*y1^2*y2^9*y3^10*yl4^9)/45360 - 
 (8809*y1^3*y2^9*y3^10*yl4^9)/45360 - (544*y1^4*y2^9*y3^10*yl4^9)/2835 - 
 (8641*y1^5*y2^9*y3^10*yl4^9)/45360 - (8599*y1^6*y2^9*y3^10*yl4^9)/45360 - 
 (8569*y1^7*y2^9*y3^10*yl4^9)/45360 - (17093*y1^8*y2^9*y3^10*yl4^9)/90720 - 
 (2843*y1^9*y2^9*y3^10*yl4^9)/15120 - (1703*y1^10*y2^9*y3^10*yl4^9)/9072 - 
 (93539*y1^11*y2^9*y3^10*yl4^9)/498960 - (4247*y1^12*y2^9*y3^10*yl4^9)/
  22680 - (110317*y1^13*y2^9*y3^10*yl4^9)/589680 - 
 (8479*y1^14*y2^9*y3^10*yl4^9)/45360 - (4609*y2^10*y3^10*yl4^9)/45360 - 
 (7129*y1*y2^10*y3^10*yl4^9)/90720 - (5869*y1^2*y2^10*y3^10*yl4^9)/90720 - 
 (5449*y1^3*y2^10*y3^10*yl4^9)/90720 - (5239*y1^4*y2^10*y3^10*yl4^9)/90720 - 
 (5113*y1^5*y2^10*y3^10*yl4^9)/90720 - (5029*y1^6*y2^10*y3^10*yl4^9)/90720 - 
 (4969*y1^7*y2^10*y3^10*yl4^9)/90720 - (1231*y1^8*y2^10*y3^10*yl4^9)/22680 - 
 (4889*y1^9*y2^10*y3^10*yl4^9)/90720 - (4861*y1^10*y2^10*y3^10*yl4^9)/90720 - 
 (53219*y1^11*y2^10*y3^10*yl4^9)/997920 - (4819*y1^12*y2^10*y3^10*yl4^9)/
  90720 - (62437*y1^13*y2^10*y3^10*yl4^9)/1179360 - 
 (4789*y1^14*y2^10*y3^10*yl4^9)/90720 - (5617*y2^11*y3^10*yl4^9)/45360 - 
 (8137*y1*y2^11*y3^10*yl4^9)/90720 - (6877*y1^2*y2^11*y3^10*yl4^9)/90720 - 
 (6457*y1^3*y2^11*y3^10*yl4^9)/90720 - (6247*y1^4*y2^11*y3^10*yl4^9)/90720 - 
 (6121*y1^5*y2^11*y3^10*yl4^9)/90720 - (6037*y1^6*y2^11*y3^10*yl4^9)/90720 - 
 (5977*y1^7*y2^11*y3^10*yl4^9)/90720 - (1483*y1^8*y2^11*y3^10*yl4^9)/22680 - 
 (5897*y1^9*y2^11*y3^10*yl4^9)/90720 - (5869*y1^10*y2^11*y3^10*yl4^9)/90720 - 
 (64307*y1^11*y2^11*y3^10*yl4^9)/997920 - (5827*y1^12*y2^11*y3^10*yl4^9)/
  90720 - (75541*y1^13*y2^11*y3^10*yl4^9)/1179360 - 
 (5797*y1^14*y2^11*y3^10*yl4^9)/90720 - (63887*y2^12*y3^10*yl4^9)/498960 - 
 (91607*y1*y2^12*y3^10*yl4^9)/997920 - (77747*y1^2*y2^12*y3^10*yl4^9)/
  997920 - (73127*y1^3*y2^12*y3^10*yl4^9)/997920 - 
 (70817*y1^4*y2^12*y3^10*yl4^9)/997920 - (69431*y1^5*y2^12*y3^10*yl4^9)/
  997920 - (68507*y1^6*y2^12*y3^10*yl4^9)/997920 - 
 (67847*y1^7*y2^12*y3^10*yl4^9)/997920 - (8419*y1^8*y2^12*y3^10*yl4^9)/
  124740 - (66967*y1^9*y2^12*y3^10*yl4^9)/997920 - 
 (66659*y1^10*y2^12*y3^10*yl4^9)/997920 - (6037*y1^11*y2^12*y3^10*yl4^9)/
  90720 - (66197*y1^12*y2^12*y3^10*yl4^9)/997920 - 
 (858251*y1^13*y2^12*y3^10*yl4^9)/12972960 - (65867*y1^14*y2^12*y3^10*yl4^9)/
  997920 - (63887*y2^13*y3^10*yl4^9)/498960 - (91607*y1*y2^13*y3^10*yl4^9)/
  997920 - (77747*y1^2*y2^13*y3^10*yl4^9)/997920 - 
 (73127*y1^3*y2^13*y3^10*yl4^9)/997920 - (70817*y1^4*y2^13*y3^10*yl4^9)/
  997920 - (69431*y1^5*y2^13*y3^10*yl4^9)/997920 - 
 (68507*y1^6*y2^13*y3^10*yl4^9)/997920 - (67847*y1^7*y2^13*y3^10*yl4^9)/
  997920 - (8419*y1^8*y2^13*y3^10*yl4^9)/124740 - 
 (66967*y1^9*y2^13*y3^10*yl4^9)/997920 - (66659*y1^10*y2^13*y3^10*yl4^9)/
  997920 - (6037*y1^11*y2^13*y3^10*yl4^9)/90720 - 
 (66197*y1^12*y2^13*y3^10*yl4^9)/997920 - (858251*y1^13*y2^13*y3^10*yl4^9)/
  12972960 - (65867*y1^14*y2^13*y3^10*yl4^9)/997920 - 
 (820829*y2^14*y3^10*yl4^9)/6486480 - (1181189*y1*y2^14*y3^10*yl4^9)/
  12972960 - (1001009*y1^2*y2^14*y3^10*yl4^9)/12972960 - 
 (940949*y1^3*y2^14*y3^10*yl4^9)/12972960 - (910919*y1^4*y2^14*y3^10*yl4^9)/
  12972960 - (892901*y1^5*y2^14*y3^10*yl4^9)/12972960 - 
 (880889*y1^6*y2^14*y3^10*yl4^9)/12972960 - (872309*y1^7*y2^14*y3^10*yl4^9)/
  12972960 - (432937*y1^8*y2^14*y3^10*yl4^9)/6486480 - 
 (860869*y1^9*y2^14*y3^10*yl4^9)/12972960 - (171373*y1^10*y2^14*y3^10*yl4^9)/
  2594592 - (77599*y1^11*y2^14*y3^10*yl4^9)/1179360 - 
 (850859*y1^12*y2^14*y3^10*yl4^9)/12972960 - (65273*y1^13*y2^14*y3^10*yl4^9)/
  997920 - (846569*y1^14*y2^14*y3^10*yl4^9)/12972960 - 
 (883*y2^9*y3^11*yl4^9)/2268 - (1009*y1*y2^9*y3^11*yl4^9)/4536 - 
 (473*y1^2*y2^9*y3^11*yl4^9)/2268 - (925*y1^3*y2^9*y3^11*yl4^9)/4536 - 
 (1829*y1^4*y2^9*y3^11*yl4^9)/9072 - (4541*y1^5*y2^9*y3^11*yl4^9)/22680 - 
 (113*y1^6*y2^9*y3^11*yl4^9)/567 - (901*y1^7*y2^9*y3^11*yl4^9)/4536 - 
 (3595*y1^8*y2^9*y3^11*yl4^9)/18144 - (299*y1^9*y2^9*y3^11*yl4^9)/1512 - 
 (2239*y1^10*y2^9*y3^11*yl4^9)/11340 - (9839*y1^11*y2^9*y3^11*yl4^9)/49896 - 
 (1787*y1^12*y2^9*y3^11*yl4^9)/9072 - (11605*y1^13*y2^9*y3^11*yl4^9)/58968 - 
 (223*y1^14*y2^9*y3^11*yl4^9)/1134 - (4483*y2^10*y3^11*yl4^9)/45360 - 
 (7003*y1*y2^10*y3^11*yl4^9)/90720 - (5743*y1^2*y2^10*y3^11*yl4^9)/90720 - 
 (5323*y1^3*y2^10*y3^11*yl4^9)/90720 - (5113*y1^4*y2^10*y3^11*yl4^9)/90720 - 
 (4987*y1^5*y2^10*y3^11*yl4^9)/90720 - (4903*y1^6*y2^10*y3^11*yl4^9)/90720 - 
 (4843*y1^7*y2^10*y3^11*yl4^9)/90720 - (2399*y1^8*y2^10*y3^11*yl4^9)/45360 - 
 (4763*y1^9*y2^10*y3^11*yl4^9)/90720 - (947*y1^10*y2^10*y3^11*yl4^9)/18144 - 
 (51833*y1^11*y2^10*y3^11*yl4^9)/997920 - (4693*y1^12*y2^10*y3^11*yl4^9)/
  90720 - (60799*y1^13*y2^10*y3^11*yl4^9)/1179360 - 
 (4663*y1^14*y2^10*y3^11*yl4^9)/90720 - (5491*y2^11*y3^11*yl4^9)/45360 - 
 (8011*y1*y2^11*y3^11*yl4^9)/90720 - (6751*y1^2*y2^11*y3^11*yl4^9)/90720 - 
 (6331*y1^3*y2^11*y3^11*yl4^9)/90720 - (6121*y1^4*y2^11*y3^11*yl4^9)/90720 - 
 (1199*y1^5*y2^11*y3^11*yl4^9)/18144 - (5911*y1^6*y2^11*y3^11*yl4^9)/90720 - 
 (5851*y1^7*y2^11*y3^11*yl4^9)/90720 - (2903*y1^8*y2^11*y3^11*yl4^9)/45360 - 
 (5771*y1^9*y2^11*y3^11*yl4^9)/90720 - (5743*y1^10*y2^11*y3^11*yl4^9)/90720 - 
 (62921*y1^11*y2^11*y3^11*yl4^9)/997920 - (5701*y1^12*y2^11*y3^11*yl4^9)/
  90720 - (73903*y1^13*y2^11*y3^11*yl4^9)/1179360 - 
 (5671*y1^14*y2^11*y3^11*yl4^9)/90720 - (62501*y2^12*y3^11*yl4^9)/498960 - 
 (90221*y1*y2^12*y3^11*yl4^9)/997920 - (76361*y1^2*y2^12*y3^11*yl4^9)/
  997920 - (71741*y1^3*y2^12*y3^11*yl4^9)/997920 - 
 (69431*y1^4*y2^12*y3^11*yl4^9)/997920 - (13609*y1^5*y2^12*y3^11*yl4^9)/
  199584 - (67121*y1^6*y2^12*y3^11*yl4^9)/997920 - 
 (66461*y1^7*y2^12*y3^11*yl4^9)/997920 - (32983*y1^8*y2^12*y3^11*yl4^9)/
  498960 - (65581*y1^9*y2^12*y3^11*yl4^9)/997920 - 
 (65273*y1^10*y2^12*y3^11*yl4^9)/997920 - (5911*y1^11*y2^12*y3^11*yl4^9)/
  90720 - (64811*y1^12*y2^12*y3^11*yl4^9)/997920 - 
 (840233*y1^13*y2^12*y3^11*yl4^9)/12972960 - (64481*y1^14*y2^12*y3^11*yl4^9)/
  997920 - (62501*y2^13*y3^11*yl4^9)/498960 - (90221*y1*y2^13*y3^11*yl4^9)/
  997920 - (76361*y1^2*y2^13*y3^11*yl4^9)/997920 - 
 (71741*y1^3*y2^13*y3^11*yl4^9)/997920 - (69431*y1^4*y2^13*y3^11*yl4^9)/
  997920 - (13609*y1^5*y2^13*y3^11*yl4^9)/199584 - 
 (67121*y1^6*y2^13*y3^11*yl4^9)/997920 - (66461*y1^7*y2^13*y3^11*yl4^9)/
  997920 - (32983*y1^8*y2^13*y3^11*yl4^9)/498960 - 
 (65581*y1^9*y2^13*y3^11*yl4^9)/997920 - (65273*y1^10*y2^13*y3^11*yl4^9)/
  997920 - (5911*y1^11*y2^13*y3^11*yl4^9)/90720 - 
 (64811*y1^12*y2^13*y3^11*yl4^9)/997920 - (840233*y1^13*y2^13*y3^11*yl4^9)/
  12972960 - (64481*y1^14*y2^13*y3^11*yl4^9)/997920 - 
 (802811*y2^14*y3^11*yl4^9)/6486480 - (1163171*y1*y2^14*y3^11*yl4^9)/
  12972960 - (982991*y1^2*y2^14*y3^11*yl4^9)/12972960 - 
 (922931*y1^3*y2^14*y3^11*yl4^9)/12972960 - (892901*y1^4*y2^14*y3^11*yl4^9)/
  12972960 - (874883*y1^5*y2^14*y3^11*yl4^9)/12972960 - 
 (862871*y1^6*y2^14*y3^11*yl4^9)/12972960 - (854291*y1^7*y2^14*y3^11*yl4^9)/
  12972960 - (52991*y1^8*y2^14*y3^11*yl4^9)/810810 - 
 (842851*y1^9*y2^14*y3^11*yl4^9)/12972960 - (838847*y1^10*y2^14*y3^11*yl4^9)/
  12972960 - (75961*y1^11*y2^14*y3^11*yl4^9)/1179360 - 
 (832841*y1^12*y2^14*y3^11*yl4^9)/12972960 - (63887*y1^13*y2^14*y3^11*yl4^9)/
  997920 - (828551*y1^14*y2^14*y3^11*yl4^9)/12972960 - 
 (101351*y2^9*y3^12*yl4^9)/249480 - (115211*y1*y2^9*y3^12*yl4^9)/498960 - 
 (108281*y1^2*y2^9*y3^12*yl4^9)/498960 - (105971*y1^3*y2^9*y3^12*yl4^9)/
  498960 - (6551*y1^4*y2^9*y3^12*yl4^9)/31185 - 
 (104123*y1^5*y2^9*y3^12*yl4^9)/498960 - (103661*y1^6*y2^9*y3^12*yl4^9)/
  498960 - (103331*y1^7*y2^9*y3^12*yl4^9)/498960 - 
 (206167*y1^8*y2^9*y3^12*yl4^9)/997920 - (34297*y1^9*y2^9*y3^12*yl4^9)/
  166320 - (102737*y1^10*y2^9*y3^12*yl4^9)/498960 - 
 (102611*y1^11*y2^9*y3^12*yl4^9)/498960 - (51253*y1^12*y2^9*y3^12*yl4^9)/
  249480 - (1331423*y1^13*y2^9*y3^12*yl4^9)/6486480 - 
 (102341*y1^14*y2^9*y3^12*yl4^9)/498960 - (48767*y2^10*y3^12*yl4^9)/498960 - 
 (76487*y1*y2^10*y3^12*yl4^9)/997920 - (62627*y1^2*y2^10*y3^12*yl4^9)/
  997920 - (58007*y1^3*y2^10*y3^12*yl4^9)/997920 - 
 (55697*y1^4*y2^10*y3^12*yl4^9)/997920 - (54311*y1^5*y2^10*y3^12*yl4^9)/
  997920 - (53387*y1^6*y2^10*y3^12*yl4^9)/997920 - 
 (52727*y1^7*y2^10*y3^12*yl4^9)/997920 - (6529*y1^8*y2^10*y3^12*yl4^9)/
  124740 - (51847*y1^9*y2^10*y3^12*yl4^9)/997920 - 
 (51539*y1^10*y2^10*y3^12*yl4^9)/997920 - (51287*y1^11*y2^10*y3^12*yl4^9)/
  997920 - (51077*y1^12*y2^10*y3^12*yl4^9)/997920 - 
 (661691*y1^13*y2^10*y3^12*yl4^9)/12972960 - (50747*y1^14*y2^10*y3^12*yl4^9)/
  997920 - (11971*y2^11*y3^12*yl4^9)/99792 - (17515*y1*y2^11*y3^12*yl4^9)/
  199584 - (14743*y1^2*y2^11*y3^12*yl4^9)/199584 - 
 (13819*y1^3*y2^11*y3^12*yl4^9)/199584 - (13357*y1^4*y2^11*y3^12*yl4^9)/
  199584 - (65399*y1^5*y2^11*y3^12*yl4^9)/997920 - 
 (12895*y1^6*y2^11*y3^12*yl4^9)/199584 - (12763*y1^7*y2^11*y3^12*yl4^9)/
  199584 - (1583*y1^8*y2^11*y3^12*yl4^9)/24948 - 
 (12587*y1^9*y2^11*y3^12*yl4^9)/199584 - (62627*y1^10*y2^11*y3^12*yl4^9)/
  997920 - (12475*y1^11*y2^11*y3^12*yl4^9)/199584 - 
 (12433*y1^12*y2^11*y3^12*yl4^9)/199584 - (161167*y1^13*y2^11*y3^12*yl4^9)/
  2594592 - (12367*y1^14*y2^11*y3^12*yl4^9)/199584 - 
 (12391*y2^12*y3^12*yl4^9)/99792 - (17935*y1*y2^12*y3^12*yl4^9)/199584 - 
 (15163*y1^2*y2^12*y3^12*yl4^9)/199584 - (14239*y1^3*y2^12*y3^12*yl4^9)/
  199584 - (13777*y1^4*y2^12*y3^12*yl4^9)/199584 - 
 (67499*y1^5*y2^12*y3^12*yl4^9)/997920 - (13315*y1^6*y2^12*y3^12*yl4^9)/
  199584 - (13183*y1^7*y2^12*y3^12*yl4^9)/199584 - 
 (3271*y1^8*y2^12*y3^12*yl4^9)/49896 - (13007*y1^9*y2^12*y3^12*yl4^9)/
  199584 - (64727*y1^10*y2^12*y3^12*yl4^9)/997920 - 
 (12895*y1^11*y2^12*y3^12*yl4^9)/199584 - (12853*y1^12*y2^12*y3^12*yl4^9)/
  199584 - (166627*y1^13*y2^12*y3^12*yl4^9)/2594592 - 
 (12787*y1^14*y2^12*y3^12*yl4^9)/199584 - (12391*y2^13*y3^12*yl4^9)/99792 - 
 (17935*y1*y2^13*y3^12*yl4^9)/199584 - (15163*y1^2*y2^13*y3^12*yl4^9)/
  199584 - (14239*y1^3*y2^13*y3^12*yl4^9)/199584 - 
 (13777*y1^4*y2^13*y3^12*yl4^9)/199584 - (67499*y1^5*y2^13*y3^12*yl4^9)/
  997920 - (13315*y1^6*y2^13*y3^12*yl4^9)/199584 - 
 (13183*y1^7*y2^13*y3^12*yl4^9)/199584 - (3271*y1^8*y2^13*y3^12*yl4^9)/
  49896 - (13007*y1^9*y2^13*y3^12*yl4^9)/199584 - 
 (64727*y1^10*y2^13*y3^12*yl4^9)/997920 - (12895*y1^11*y2^13*y3^12*yl4^9)/
  199584 - (12853*y1^12*y2^13*y3^12*yl4^9)/199584 - 
 (166627*y1^13*y2^13*y3^12*yl4^9)/2594592 - (12787*y1^14*y2^13*y3^12*yl4^9)/
  199584 - (795713*y2^14*y3^12*yl4^9)/6486480 - 
 (1156073*y1*y2^14*y3^12*yl4^9)/12972960 - (975893*y1^2*y2^14*y3^12*yl4^9)/
  12972960 - (915833*y1^3*y2^14*y3^12*yl4^9)/12972960 - 
 (885803*y1^4*y2^14*y3^12*yl4^9)/12972960 - (173557*y1^5*y2^14*y3^12*yl4^9)/
  2594592 - (855773*y1^6*y2^14*y3^12*yl4^9)/12972960 - 
 (847193*y1^7*y2^14*y3^12*yl4^9)/12972960 - (420379*y1^8*y2^14*y3^12*yl4^9)/
  6486480 - (835753*y1^9*y2^14*y3^12*yl4^9)/12972960 - 
 (831749*y1^10*y2^14*y3^12*yl4^9)/12972960 - (828473*y1^11*y2^14*y3^12*yl4^9)/
  12972960 - (825743*y1^12*y2^14*y3^12*yl4^9)/12972960 - 
 (63341*y1^13*y2^14*y3^12*yl4^9)/997920 - (821453*y1^14*y2^14*y3^12*yl4^9)/
  12972960 - (418613*y2^9*y3^13*yl4^9)/997920 - 
 (474053*y1*y2^9*y3^13*yl4^9)/1995840 - (446333*y1^2*y2^9*y3^13*yl4^9)/
  1995840 - (437093*y1^3*y2^9*y3^13*yl4^9)/1995840 - 
 (432473*y1^4*y2^9*y3^13*yl4^9)/1995840 - (429701*y1^5*y2^9*y3^13*yl4^9)/
  1995840 - (427853*y1^6*y2^9*y3^13*yl4^9)/1995840 - 
 (426533*y1^7*y2^9*y3^13*yl4^9)/1995840 - (425543*y1^8*y2^9*y3^13*yl4^9)/
  1995840 - (47197*y1^9*y2^9*y3^13*yl4^9)/221760 - 
 (424157*y1^10*y2^9*y3^13*yl4^9)/1995840 - (423653*y1^11*y2^9*y3^13*yl4^9)/
  1995840 - (423233*y1^12*y2^9*y3^13*yl4^9)/1995840 - 
 (5497409*y1^13*y2^9*y3^13*yl4^9)/25945920 - (422573*y1^14*y2^9*y3^13*yl4^9)/
  1995840 - (96967*y2^10*y3^13*yl4^9)/997920 - 
 (152407*y1*y2^10*y3^13*yl4^9)/1995840 - (124687*y1^2*y2^10*y3^13*yl4^9)/
  1995840 - (115447*y1^3*y2^10*y3^13*yl4^9)/1995840 - 
 (110827*y1^4*y2^10*y3^13*yl4^9)/1995840 - (21611*y1^5*y2^10*y3^13*yl4^9)/
  399168 - (106207*y1^6*y2^10*y3^13*yl4^9)/1995840 - 
 (104887*y1^7*y2^10*y3^13*yl4^9)/1995840 - (103897*y1^8*y2^10*y3^13*yl4^9)/
  1995840 - (103127*y1^9*y2^10*y3^13*yl4^9)/1995840 - 
 (102511*y1^10*y2^10*y3^13*yl4^9)/1995840 - (102007*y1^11*y2^10*y3^13*yl4^9)/
  1995840 - (101587*y1^12*y2^10*y3^13*yl4^9)/1995840 - 
 (1316011*y1^13*y2^10*y3^13*yl4^9)/25945920 - 
 (100927*y1^14*y2^10*y3^13*yl4^9)/1995840 - (119143*y2^11*y3^13*yl4^9)/
  997920 - (174583*y1*y2^11*y3^13*yl4^9)/1995840 - 
 (146863*y1^2*y2^11*y3^13*yl4^9)/1995840 - (137623*y1^3*y2^11*y3^13*yl4^9)/
  1995840 - (133003*y1^4*y2^11*y3^13*yl4^9)/1995840 - 
 (130231*y1^5*y2^11*y3^13*yl4^9)/1995840 - (128383*y1^6*y2^11*y3^13*yl4^9)/
  1995840 - (127063*y1^7*y2^11*y3^13*yl4^9)/1995840 - 
 (126073*y1^8*y2^11*y3^13*yl4^9)/1995840 - (125303*y1^9*y2^11*y3^13*yl4^9)/
  1995840 - (124687*y1^10*y2^11*y3^13*yl4^9)/1995840 - 
 (124183*y1^11*y2^11*y3^13*yl4^9)/1995840 - (123763*y1^12*y2^11*y3^13*yl4^9)/
  1995840 - (1604299*y1^13*y2^11*y3^13*yl4^9)/25945920 - 
 (123103*y1^14*y2^11*y3^13*yl4^9)/1995840 - (11213*y2^12*y3^13*yl4^9)/90720 - 
 (16253*y1*y2^12*y3^13*yl4^9)/181440 - (13733*y1^2*y2^12*y3^13*yl4^9)/
  181440 - (12893*y1^3*y2^12*y3^13*yl4^9)/181440 - 
 (12473*y1^4*y2^12*y3^13*yl4^9)/181440 - (12221*y1^5*y2^12*y3^13*yl4^9)/
  181440 - (12053*y1^6*y2^12*y3^13*yl4^9)/181440 - 
 (11933*y1^7*y2^12*y3^13*yl4^9)/181440 - (11843*y1^8*y2^12*y3^13*yl4^9)/
  181440 - (11773*y1^9*y2^12*y3^13*yl4^9)/181440 - 
 (11717*y1^10*y2^12*y3^13*yl4^9)/181440 - (128383*y1^11*y2^12*y3^13*yl4^9)/
  1995840 - (11633*y1^12*y2^12*y3^13*yl4^9)/181440 - 
 (150809*y1^13*y2^12*y3^13*yl4^9)/2358720 - (11573*y1^14*y2^12*y3^13*yl4^9)/
  181440 - (11213*y2^13*y3^13*yl4^9)/90720 - (16253*y1*y2^13*y3^13*yl4^9)/
  181440 - (13733*y1^2*y2^13*y3^13*yl4^9)/181440 - 
 (12893*y1^3*y2^13*y3^13*yl4^9)/181440 - (12473*y1^4*y2^13*y3^13*yl4^9)/
  181440 - (12221*y1^5*y2^13*y3^13*yl4^9)/181440 - 
 (12053*y1^6*y2^13*y3^13*yl4^9)/181440 - (11933*y1^7*y2^13*y3^13*yl4^9)/
  181440 - (11843*y1^8*y2^13*y3^13*yl4^9)/181440 - 
 (11773*y1^9*y2^13*y3^13*yl4^9)/181440 - (11717*y1^10*y2^13*y3^13*yl4^9)/
  181440 - (128383*y1^11*y2^13*y3^13*yl4^9)/1995840 - 
 (11633*y1^12*y2^13*y3^13*yl4^9)/181440 - (150809*y1^13*y2^13*y3^13*yl4^9)/
  2358720 - (11573*y1^14*y2^13*y3^13*yl4^9)/181440 - 
 (28801*y2^14*y3^13*yl4^9)/235872 - (41905*y1*y2^14*y3^13*yl4^9)/471744 - 
 (35353*y1^2*y2^14*y3^13*yl4^9)/471744 - (33169*y1^3*y2^14*y3^13*yl4^9)/
  471744 - (32077*y1^4*y2^14*y3^13*yl4^9)/471744 - 
 (157109*y1^5*y2^14*y3^13*yl4^9)/2358720 - (30985*y1^6*y2^14*y3^13*yl4^9)/
  471744 - (30673*y1^7*y2^14*y3^13*yl4^9)/471744 - 
 (30439*y1^8*y2^14*y3^13*yl4^9)/471744 - (30257*y1^9*y2^14*y3^13*yl4^9)/
  471744 - (150557*y1^10*y2^14*y3^13*yl4^9)/2358720 - 
 (329915*y1^11*y2^14*y3^13*yl4^9)/5189184 - (29893*y1^12*y2^14*y3^13*yl4^9)/
  471744 - (2293*y1^13*y2^14*y3^13*yl4^9)/36288 - 
 (29737*y1^14*y2^14*y3^13*yl4^9)/471744 - (1395347*y2^9*y3^14*yl4^9)/
  3243240 - (1575527*y1*y2^9*y3^14*yl4^9)/6486480 - 
 (1485437*y1^2*y2^9*y3^14*yl4^9)/6486480 - (1455407*y1^3*y2^9*y3^14*yl4^9)/
  6486480 - (180049*y1^4*y2^9*y3^14*yl4^9)/810810 - 
 (1431383*y1^5*y2^9*y3^14*yl4^9)/6486480 - (1425377*y1^6*y2^9*y3^14*yl4^9)/
  6486480 - (1421087*y1^7*y2^9*y3^14*yl4^9)/6486480 - 
 (2835739*y1^8*y2^9*y3^14*yl4^9)/12972960 - (52421*y1^9*y2^9*y3^14*yl4^9)/
  240240 - (282673*y1^10*y2^9*y3^14*yl4^9)/1297296 - 
 (1411727*y1^11*y2^9*y3^14*yl4^9)/6486480 - (705181*y1^12*y2^9*y3^14*yl4^9)/
  3243240 - (1409207*y1^13*y2^9*y3^14*yl4^9)/6486480 - 
 (1408217*y1^14*y2^9*y3^14*yl4^9)/6486480 - (628049*y2^10*y3^14*yl4^9)/
  6486480 - (988409*y1*y2^10*y3^14*yl4^9)/12972960 - 
 (808229*y1^2*y2^10*y3^14*yl4^9)/12972960 - (748169*y1^3*y2^10*y3^14*yl4^9)/
  12972960 - (718139*y1^4*y2^10*y3^14*yl4^9)/12972960 - 
 (700121*y1^5*y2^10*y3^14*yl4^9)/12972960 - (688109*y1^6*y2^10*y3^14*yl4^9)/
  12972960 - (679529*y1^7*y2^10*y3^14*yl4^9)/12972960 - 
 (336547*y1^8*y2^10*y3^14*yl4^9)/6486480 - (668089*y1^9*y2^10*y3^14*yl4^9)/
  12972960 - (132817*y1^10*y2^10*y3^14*yl4^9)/2594592 - 
 (660809*y1^11*y2^10*y3^14*yl4^9)/12972960 - (658079*y1^12*y2^10*y3^14*yl4^9)/
  12972960 - (655769*y1^13*y2^10*y3^14*yl4^9)/12972960 - 
 (653789*y1^14*y2^10*y3^14*yl4^9)/12972960 - (772193*y2^11*y3^14*yl4^9)/
  6486480 - (1132553*y1*y2^11*y3^14*yl4^9)/12972960 - 
 (952373*y1^2*y2^11*y3^14*yl4^9)/12972960 - (892313*y1^3*y2^11*y3^14*yl4^9)/
  12972960 - (862283*y1^4*y2^11*y3^14*yl4^9)/12972960 - 
 (168853*y1^5*y2^11*y3^14*yl4^9)/2594592 - (832253*y1^6*y2^11*y3^14*yl4^9)/
  12972960 - (823673*y1^7*y2^11*y3^14*yl4^9)/12972960 - 
 (408619*y1^8*y2^11*y3^14*yl4^9)/6486480 - (812233*y1^9*y2^11*y3^14*yl4^9)/
  12972960 - (808229*y1^10*y2^11*y3^14*yl4^9)/12972960 - 
 (804953*y1^11*y2^11*y3^14*yl4^9)/12972960 - (802223*y1^12*y2^11*y3^14*yl4^9)/
  12972960 - (799913*y1^13*y2^11*y3^14*yl4^9)/12972960 - 
 (797933*y1^14*y2^11*y3^14*yl4^9)/12972960 - (799493*y2^12*y3^14*yl4^9)/
  6486480 - (1159853*y1*y2^12*y3^14*yl4^9)/12972960 - 
 (979673*y1^2*y2^12*y3^14*yl4^9)/12972960 - (919613*y1^3*y2^12*y3^14*yl4^9)/
  12972960 - (889583*y1^4*y2^12*y3^14*yl4^9)/12972960 - 
 (174313*y1^5*y2^12*y3^14*yl4^9)/2594592 - (859553*y1^6*y2^12*y3^14*yl4^9)/
  12972960 - (850973*y1^7*y2^12*y3^14*yl4^9)/12972960 - 
 (422269*y1^8*y2^12*y3^14*yl4^9)/6486480 - (839533*y1^9*y2^12*y3^14*yl4^9)/
  12972960 - (835529*y1^10*y2^12*y3^14*yl4^9)/12972960 - 
 (832253*y1^11*y2^12*y3^14*yl4^9)/12972960 - (829523*y1^12*y2^12*y3^14*yl4^9)/
  12972960 - (827213*y1^13*y2^12*y3^14*yl4^9)/12972960 - 
 (825233*y1^14*y2^12*y3^14*yl4^9)/12972960 - (799493*y2^13*y3^14*yl4^9)/
  6486480 - (1159853*y1*y2^13*y3^14*yl4^9)/12972960 - 
 (979673*y1^2*y2^13*y3^14*yl4^9)/12972960 - (919613*y1^3*y2^13*y3^14*yl4^9)/
  12972960 - (889583*y1^4*y2^13*y3^14*yl4^9)/12972960 - 
 (174313*y1^5*y2^13*y3^14*yl4^9)/2594592 - (859553*y1^6*y2^13*y3^14*yl4^9)/
  12972960 - (850973*y1^7*y2^13*y3^14*yl4^9)/12972960 - 
 (422269*y1^8*y2^13*y3^14*yl4^9)/6486480 - (839533*y1^9*y2^13*y3^14*yl4^9)/
  12972960 - (835529*y1^10*y2^13*y3^14*yl4^9)/12972960 - 
 (832253*y1^11*y2^13*y3^14*yl4^9)/12972960 - (829523*y1^12*y2^13*y3^14*yl4^9)/
  12972960 - (827213*y1^13*y2^13*y3^14*yl4^9)/12972960 - 
 (825233*y1^14*y2^13*y3^14*yl4^9)/12972960 - (789791*y2^14*y3^14*yl4^9)/
  6486480 - (1150151*y1*y2^14*y3^14*yl4^9)/12972960 - 
 (969971*y1^2*y2^14*y3^14*yl4^9)/12972960 - (909911*y1^3*y2^14*y3^14*yl4^9)/
  12972960 - (879881*y1^4*y2^14*y3^14*yl4^9)/12972960 - 
 (861863*y1^5*y2^14*y3^14*yl4^9)/12972960 - (849851*y1^6*y2^14*y3^14*yl4^9)/
  12972960 - (841271*y1^7*y2^14*y3^14*yl4^9)/12972960 - 
 (208709*y1^8*y2^14*y3^14*yl4^9)/3243240 - (829831*y1^9*y2^14*y3^14*yl4^9)/
  12972960 - (825827*y1^10*y2^14*y3^14*yl4^9)/12972960 - 
 (822551*y1^11*y2^14*y3^14*yl4^9)/12972960 - (819821*y1^12*y2^14*y3^14*yl4^9)/
  12972960 - (817511*y1^13*y2^14*y3^14*yl4^9)/12972960 - 
 (815531*y1^14*y2^14*y3^14*yl4^9)/12972960 - (7129*y2^10*y3^10*yl4^10)/
  15120 - (7129*y1*y2^10*y3^10*yl4^10)/30240 - 
 (6373*y1^2*y2^10*y3^10*yl4^10)/30240 - (1199*y1^3*y2^10*y3^10*yl4^10)/6048 - 
 (5743*y1^4*y2^10*y3^10*yl4^10)/30240 - (2777*y1^5*y2^10*y3^10*yl4^10)/
  15120 - (13507*y1^6*y2^10*y3^10*yl4^10)/75600 - 
 (1649*y1^7*y2^10*y3^10*yl4^10)/9450 - (923*y1^8*y2^10*y3^10*yl4^10)/5400 - 
 (7249*y1^9*y2^10*y3^10*yl4^10)/43200 - (7129*y1^10*y2^10*y3^10*yl4^10)/
  43200 - (7021*y1^11*y2^10*y3^10*yl4^10)/43200 - 
 (76151*y1^12*y2^10*y3^10*yl4^10)/475200 - (75161*y1^13*y2^10*y3^10*yl4^10)/
  475200 - (965213*y1^14*y2^10*y3^10*yl4^10)/6177600 - 
 (2761*y2^11*y3^10*yl4^10)/37800 - (4651*y1*y2^11*y3^10*yl4^10)/75600 - 
 (1853*y1^2*y2^11*y3^10*yl4^10)/37800 - (3391*y1^3*y2^11*y3^10*yl4^10)/
  75600 - (6467*y1^4*y2^11*y3^10*yl4^10)/151200 - 
 (3139*y1^5*y2^11*y3^10*yl4^10)/75600 - (769*y1^6*y2^11*y3^10*yl4^10)/18900 - 
 (433*y1^7*y2^11*y3^10*yl4^10)/10800 - (11989*y1^8*y2^11*y3^10*yl4^10)/
  302400 - (2971*y1^9*y2^11*y3^10*yl4^10)/75600 - 
 (59*y1^10*y2^11*y3^10*yl4^10)/1512 - (32261*y1^11*y2^11*y3^10*yl4^10)/
  831600 - (5837*y1^12*y2^11*y3^10*yl4^10)/151200 - 
 (37783*y1^13*y2^11*y3^10*yl4^10)/982800 - (181*y1^14*y2^11*y3^10*yl4^10)/
  4725 - (47171*y2^12*y3^10*yl4^10)/415800 - (67961*y1*y2^12*y3^10*yl4^10)/
  831600 - (28783*y1^2*y2^12*y3^10*yl4^10)/415800 - 
 (54101*y1^3*y2^12*y3^10*yl4^10)/831600 - (104737*y1^4*y2^12*y3^10*yl4^10)/
  1663200 - (51329*y1^5*y2^12*y3^10*yl4^10)/831600 - 
 (12659*y1^6*y2^12*y3^10*yl4^10)/207900 - (7163*y1^7*y2^12*y3^10*yl4^10)/
  118800 - (199079*y1^8*y2^12*y3^10*yl4^10)/3326400 - 
 (49481*y1^9*y2^12*y3^10*yl4^10)/831600 - (985*y1^10*y2^12*y3^10*yl4^10)/
  16632 - (49061*y1^11*y2^12*y3^10*yl4^10)/831600 - 
 (97807*y1^12*y2^12*y3^10*yl4^10)/1663200 - (634013*y1^13*y2^12*y3^10*yl4^10)/
  10810800 - (3041*y1^14*y2^12*y3^10*yl4^10)/51975 - 
 (5669*y2^13*y3^10*yl4^10)/46200 - (7979*y1*y2^13*y3^10*yl4^10)/92400 - 
 (853*y1^2*y2^13*y3^10*yl4^10)/11550 - (6439*y1^3*y2^13*y3^10*yl4^10)/92400 - 
 (12493*y1^4*y2^13*y3^10*yl4^10)/184800 - (6131*y1^5*y2^13*y3^10*yl4^10)/
  92400 - (1009*y1^6*y2^13*y3^10*yl4^10)/15400 - 
 (857*y1^7*y2^13*y3^10*yl4^10)/13200 - (23831*y1^8*y2^13*y3^10*yl4^10)/
  369600 - (17777*y1^9*y2^13*y3^10*yl4^10)/277200 - 
 (59*y1^10*y2^13*y3^10*yl4^10)/924 - (5879*y1^11*y2^13*y3^10*yl4^10)/92400 - 
 (11723*y1^12*y2^13*y3^10*yl4^10)/184800 - (76007*y1^13*y2^13*y3^10*yl4^10)/
  1201200 - (2917*y1^14*y2^13*y3^10*yl4^10)/46200 - 
 (224941*y2^14*y3^10*yl4^10)/1801800 - (315031*y1*y2^14*y3^10*yl4^10)/
  3603600 - (134993*y1^2*y2^14*y3^10*yl4^10)/1801800 - 
 (254971*y1^3*y2^14*y3^10*yl4^10)/3603600 - (494927*y1^4*y2^14*y3^10*yl4^10)/
  7207200 - (242959*y1^5*y2^14*y3^10*yl4^10)/3603600 - 
 (59989*y1^6*y2^14*y3^10*yl4^10)/900900 - (33973*y1^7*y2^14*y3^10*yl4^10)/
  514800 - (944809*y1^8*y2^14*y3^10*yl4^10)/14414400 - 
 (78317*y1^9*y2^14*y3^10*yl4^10)/1201200 - (4679*y1^10*y2^14*y3^10*yl4^10)/
  72072 - (233131*y1^11*y2^14*y3^10*yl4^10)/3603600 - 
 (464897*y1^12*y2^14*y3^10*yl4^10)/7207200 - 
 (231871*y1^13*y2^14*y3^10*yl4^10)/3603600 - (14461*y1^14*y2^14*y3^10*yl4^10)/
  225225 - (8641*y2^10*y3^11*yl4^10)/25200 - (9901*y1*y2^10*y3^11*yl4^10)/
  50400 - (9271*y1^2*y2^10*y3^11*yl4^10)/50400 - 
 (9061*y1^3*y2^10*y3^11*yl4^10)/50400 - (2239*y1^4*y2^10*y3^11*yl4^10)/
  12600 - (8893*y1^5*y2^10*y3^11*yl4^10)/50400 - 
 (8851*y1^6*y2^10*y3^11*yl4^10)/50400 - (8821*y1^7*y2^10*y3^11*yl4^10)/
  50400 - (17597*y1^8*y2^10*y3^11*yl4^10)/100800 - 
 (2927*y1^9*y2^10*y3^11*yl4^10)/16800 - (8767*y1^10*y2^10*y3^11*yl4^10)/
  50400 - (96311*y1^11*y2^10*y3^11*yl4^10)/554400 - 
 (4373*y1^12*y2^10*y3^11*yl4^10)/25200 - (113593*y1^13*y2^10*y3^11*yl4^10)/
  655200 - (8731*y1^14*y2^10*y3^11*yl4^10)/50400 - 
 (4861*y2^11*y3^11*yl4^10)/50400 - (7381*y1*y2^11*y3^11*yl4^10)/100800 - 
 (6121*y1^2*y2^11*y3^11*yl4^10)/100800 - (5701*y1^3*y2^11*y3^11*yl4^10)/
  100800 - (5491*y1^4*y2^11*y3^11*yl4^10)/100800 - 
 (1073*y1^5*y2^11*y3^11*yl4^10)/20160 - (5281*y1^6*y2^11*y3^11*yl4^10)/
  100800 - (5221*y1^7*y2^11*y3^11*yl4^10)/100800 - 
 (647*y1^8*y2^11*y3^11*yl4^10)/12600 - (5141*y1^9*y2^11*y3^11*yl4^10)/
  100800 - (5113*y1^10*y2^11*y3^11*yl4^10)/100800 - 
 (55991*y1^11*y2^11*y3^11*yl4^10)/1108800 - (5071*y1^12*y2^11*y3^11*yl4^10)/
  100800 - (65713*y1^13*y2^11*y3^11*yl4^10)/1310400 - 
 (5041*y1^14*y2^11*y3^11*yl4^10)/100800 - (64811*y2^12*y3^11*yl4^10)/554400 - 
 (92531*y1*y2^12*y3^11*yl4^10)/1108800 - (78671*y1^2*y2^12*y3^11*yl4^10)/
  1108800 - (74051*y1^3*y2^12*y3^11*yl4^10)/1108800 - 
 (71741*y1^4*y2^12*y3^11*yl4^10)/1108800 - (14071*y1^5*y2^12*y3^11*yl4^10)/
  221760 - (69431*y1^6*y2^12*y3^11*yl4^10)/1108800 - 
 (68771*y1^7*y2^12*y3^11*yl4^10)/1108800 - (17069*y1^8*y2^12*y3^11*yl4^10)/
  277200 - (67891*y1^9*y2^12*y3^11*yl4^10)/1108800 - 
 (67583*y1^10*y2^12*y3^11*yl4^10)/1108800 - (6121*y1^11*y2^12*y3^11*yl4^10)/
  100800 - (67121*y1^12*y2^12*y3^11*yl4^10)/1108800 - 
 (870263*y1^13*y2^12*y3^11*yl4^10)/14414400 - 
 (66791*y1^14*y2^12*y3^11*yl4^10)/1108800 - (67121*y2^13*y3^11*yl4^10)/
  554400 - (94841*y1*y2^13*y3^11*yl4^10)/1108800 - 
 (80981*y1^2*y2^13*y3^11*yl4^10)/1108800 - (76361*y1^3*y2^13*y3^11*yl4^10)/
  1108800 - (74051*y1^4*y2^13*y3^11*yl4^10)/1108800 - 
 (14533*y1^5*y2^13*y3^11*yl4^10)/221760 - (71741*y1^6*y2^13*y3^11*yl4^10)/
  1108800 - (71081*y1^7*y2^13*y3^11*yl4^10)/1108800 - 
 (35293*y1^8*y2^13*y3^11*yl4^10)/554400 - (70201*y1^9*y2^13*y3^11*yl4^10)/
  1108800 - (69893*y1^10*y2^13*y3^11*yl4^10)/1108800 - 
 (6331*y1^11*y2^13*y3^11*yl4^10)/100800 - (69431*y1^12*y2^13*y3^11*yl4^10)/
  1108800 - (900293*y1^13*y2^13*y3^11*yl4^10)/14414400 - 
 (69101*y1^14*y2^13*y3^11*yl4^10)/1108800 - (874883*y2^14*y3^11*yl4^10)/
  7207200 - (1235243*y1*y2^14*y3^11*yl4^10)/14414400 - 
 (1055063*y1^2*y2^14*y3^11*yl4^10)/14414400 - 
 (995003*y1^3*y2^14*y3^11*yl4^10)/14414400 - (964973*y1^4*y2^14*y3^11*yl4^10)/
  14414400 - (189391*y1^5*y2^14*y3^11*yl4^10)/2882880 - 
 (934943*y1^6*y2^14*y3^11*yl4^10)/14414400 - (926363*y1^7*y2^14*y3^11*yl4^10)/
  14414400 - (114991*y1^8*y2^14*y3^11*yl4^10)/1801800 - 
 (914923*y1^9*y2^14*y3^11*yl4^10)/14414400 - 
 (910919*y1^10*y2^14*y3^11*yl4^10)/14414400 - 
 (82513*y1^11*y2^14*y3^11*yl4^10)/1310400 - (904913*y1^12*y2^14*y3^11*yl4^10)/
  14414400 - (69431*y1^13*y2^14*y3^11*yl4^10)/1108800 - 
 (900623*y1^14*y2^14*y3^11*yl4^10)/14414400 - (100091*y2^10*y3^12*yl4^10)/
  277200 - (113951*y1*y2^10*y3^12*yl4^10)/554400 - 
 (107021*y1^2*y2^10*y3^12*yl4^10)/554400 - (104711*y1^3*y2^10*y3^12*yl4^10)/
  554400 - (25889*y1^4*y2^10*y3^12*yl4^10)/138600 - 
 (102863*y1^5*y2^10*y3^12*yl4^10)/554400 - (102401*y1^6*y2^10*y3^12*yl4^10)/
  554400 - (102071*y1^7*y2^10*y3^12*yl4^10)/554400 - 
 (203647*y1^8*y2^10*y3^12*yl4^10)/1108800 - (33877*y1^9*y2^10*y3^12*yl4^10)/
  184800 - (101477*y1^10*y2^10*y3^12*yl4^10)/554400 - 
 (101351*y1^11*y2^10*y3^12*yl4^10)/554400 - (50623*y1^12*y2^10*y3^12*yl4^10)/
  277200 - (1315043*y1^13*y2^10*y3^12*yl4^10)/7207200 - 
 (101081*y1^14*y2^10*y3^12*yl4^10)/554400 - (52211*y2^11*y3^12*yl4^10)/
  554400 - (79931*y1*y2^11*y3^12*yl4^10)/1108800 - 
 (66071*y1^2*y2^11*y3^12*yl4^10)/1108800 - (61451*y1^3*y2^11*y3^12*yl4^10)/
  1108800 - (59141*y1^4*y2^11*y3^12*yl4^10)/1108800 - 
 (11551*y1^5*y2^11*y3^12*yl4^10)/221760 - (56831*y1^6*y2^11*y3^12*yl4^10)/
  1108800 - (56171*y1^7*y2^11*y3^12*yl4^10)/1108800 - 
 (13919*y1^8*y2^11*y3^12*yl4^10)/277200 - (55291*y1^9*y2^11*y3^12*yl4^10)/
  1108800 - (54983*y1^10*y2^11*y3^12*yl4^10)/1108800 - 
 (54731*y1^11*y2^11*y3^12*yl4^10)/1108800 - (54521*y1^12*y2^11*y3^12*yl4^10)/
  1108800 - (706463*y1^13*y2^11*y3^12*yl4^10)/14414400 - 
 (54191*y1^14*y2^11*y3^12*yl4^10)/1108800 - (63551*y2^12*y3^12*yl4^10)/
  554400 - (91271*y1*y2^12*y3^12*yl4^10)/1108800 - 
 (77411*y1^2*y2^12*y3^12*yl4^10)/1108800 - (72791*y1^3*y2^12*y3^12*yl4^10)/
  1108800 - (70481*y1^4*y2^12*y3^12*yl4^10)/1108800 - 
 (13819*y1^5*y2^12*y3^12*yl4^10)/221760 - (68171*y1^6*y2^12*y3^12*yl4^10)/
  1108800 - (67511*y1^7*y2^12*y3^12*yl4^10)/1108800 - 
 (8377*y1^8*y2^12*y3^12*yl4^10)/138600 - (66631*y1^9*y2^12*y3^12*yl4^10)/
  1108800 - (66323*y1^10*y2^12*y3^12*yl4^10)/1108800 - 
 (66071*y1^11*y2^12*y3^12*yl4^10)/1108800 - (65861*y1^12*y2^12*y3^12*yl4^10)/
  1108800 - (853883*y1^13*y2^12*y3^12*yl4^10)/14414400 - 
 (65531*y1^14*y2^12*y3^12*yl4^10)/1108800 - (65861*y2^13*y3^12*yl4^10)/
  554400 - (93581*y1*y2^13*y3^12*yl4^10)/1108800 - 
 (79721*y1^2*y2^13*y3^12*yl4^10)/1108800 - (75101*y1^3*y2^13*y3^12*yl4^10)/
  1108800 - (72791*y1^4*y2^13*y3^12*yl4^10)/1108800 - 
 (14281*y1^5*y2^13*y3^12*yl4^10)/221760 - (70481*y1^6*y2^13*y3^12*yl4^10)/
  1108800 - (69821*y1^7*y2^13*y3^12*yl4^10)/1108800 - 
 (34663*y1^8*y2^13*y3^12*yl4^10)/554400 - (68941*y1^9*y2^13*y3^12*yl4^10)/
  1108800 - (68633*y1^10*y2^13*y3^12*yl4^10)/1108800 - 
 (68381*y1^11*y2^13*y3^12*yl4^10)/1108800 - (68171*y1^12*y2^13*y3^12*yl4^10)/
  1108800 - (883913*y1^13*y2^13*y3^12*yl4^10)/14414400 - 
 (67841*y1^14*y2^13*y3^12*yl4^10)/1108800 - (858503*y2^14*y3^12*yl4^10)/
  7207200 - (1218863*y1*y2^14*y3^12*yl4^10)/14414400 - 
 (1038683*y1^2*y2^14*y3^12*yl4^10)/14414400 - 
 (978623*y1^3*y2^14*y3^12*yl4^10)/14414400 - (948593*y1^4*y2^14*y3^12*yl4^10)/
  14414400 - (37223*y1^5*y2^14*y3^12*yl4^10)/576576 - 
 (918563*y1^6*y2^14*y3^12*yl4^10)/14414400 - (909983*y1^7*y2^14*y3^12*yl4^10)/
  14414400 - (225887*y1^8*y2^14*y3^12*yl4^10)/3603600 - 
 (898543*y1^9*y2^14*y3^12*yl4^10)/14414400 - 
 (894539*y1^10*y2^14*y3^12*yl4^10)/14414400 - 
 (891263*y1^11*y2^14*y3^12*yl4^10)/14414400 - 
 (888533*y1^12*y2^14*y3^12*yl4^10)/14414400 - 
 (68171*y1^13*y2^14*y3^12*yl4^10)/1108800 - (884243*y1^14*y2^14*y3^12*yl4^10)/
  14414400 - (34787*y2^10*y3^13*yl4^10)/92400 - 
 (39407*y1*y2^10*y3^13*yl4^10)/184800 - (37097*y1^2*y2^10*y3^13*yl4^10)/
  184800 - (12109*y1^3*y2^10*y3^13*yl4^10)/61600 - 
 (17971*y1^4*y2^10*y3^13*yl4^10)/92400 - (35711*y1^5*y2^10*y3^13*yl4^10)/
  184800 - (35557*y1^6*y2^10*y3^13*yl4^10)/184800 - 
 (35447*y1^7*y2^10*y3^13*yl4^10)/184800 - (70729*y1^8*y2^10*y3^13*yl4^10)/
  369600 - (105901*y1^9*y2^10*y3^13*yl4^10)/554400 - 
 (35249*y1^10*y2^10*y3^13*yl4^10)/184800 - (35207*y1^11*y2^10*y3^13*yl4^10)/
  184800 - (2931*y1^12*y2^10*y3^13*yl4^10)/15400 - 
 (456851*y1^13*y2^10*y3^13*yl4^10)/2402400 - (35117*y1^14*y2^10*y3^13*yl4^10)/
  184800 - (51721*y2^11*y3^13*yl4^10)/554400 - 
 (79441*y1*y2^11*y3^13*yl4^10)/1108800 - (65581*y1^2*y2^11*y3^13*yl4^10)/
  1108800 - (60961*y1^3*y2^11*y3^13*yl4^10)/1108800 - 
 (58651*y1^4*y2^11*y3^13*yl4^10)/1108800 - (11453*y1^5*y2^11*y3^13*yl4^10)/
  221760 - (56341*y1^6*y2^11*y3^13*yl4^10)/1108800 - 
 (55681*y1^7*y2^11*y3^13*yl4^10)/1108800 - (27593*y1^8*y2^11*y3^13*yl4^10)/
  554400 - (6089*y1^9*y2^11*y3^13*yl4^10)/123200 - 
 (54493*y1^10*y2^11*y3^13*yl4^10)/1108800 - (4931*y1^11*y2^11*y3^13*yl4^10)/
  100800 - (54031*y1^12*y2^11*y3^13*yl4^10)/1108800 - 
 (700093*y1^13*y2^11*y3^13*yl4^10)/14414400 - 
 (53701*y1^14*y2^11*y3^13*yl4^10)/1108800 - (63061*y2^12*y3^13*yl4^10)/
  554400 - (90781*y1*y2^12*y3^13*yl4^10)/1108800 - 
 (76921*y1^2*y2^12*y3^13*yl4^10)/1108800 - (72301*y1^3*y2^12*y3^13*yl4^10)/
  1108800 - (69991*y1^4*y2^12*y3^13*yl4^10)/1108800 - 
 (13721*y1^5*y2^12*y3^13*yl4^10)/221760 - (67681*y1^6*y2^12*y3^13*yl4^10)/
  1108800 - (67021*y1^7*y2^12*y3^13*yl4^10)/1108800 - 
 (33263*y1^8*y2^12*y3^13*yl4^10)/554400 - (7349*y1^9*y2^12*y3^13*yl4^10)/
  123200 - (65833*y1^10*y2^12*y3^13*yl4^10)/1108800 - 
 (65581*y1^11*y2^12*y3^13*yl4^10)/1108800 - (65371*y1^12*y2^12*y3^13*yl4^10)/
  1108800 - (847513*y1^13*y2^12*y3^13*yl4^10)/14414400 - 
 (65041*y1^14*y2^12*y3^13*yl4^10)/1108800 - (65371*y2^13*y3^13*yl4^10)/
  554400 - (93091*y1*y2^13*y3^13*yl4^10)/1108800 - 
 (79231*y1^2*y2^13*y3^13*yl4^10)/1108800 - (74611*y1^3*y2^13*y3^13*yl4^10)/
  1108800 - (72301*y1^4*y2^13*y3^13*yl4^10)/1108800 - 
 (14183*y1^5*y2^13*y3^13*yl4^10)/221760 - (69991*y1^6*y2^13*y3^13*yl4^10)/
  1108800 - (69331*y1^7*y2^13*y3^13*yl4^10)/1108800 - 
 (17209*y1^8*y2^13*y3^13*yl4^10)/277200 - (22817*y1^9*y2^13*y3^13*yl4^10)/
  369600 - (68143*y1^10*y2^13*y3^13*yl4^10)/1108800 - 
 (67891*y1^11*y2^13*y3^13*yl4^10)/1108800 - (67681*y1^12*y2^13*y3^13*yl4^10)/
  1108800 - (877543*y1^13*y2^13*y3^13*yl4^10)/14414400 - 
 (67351*y1^14*y2^13*y3^13*yl4^10)/1108800 - (852133*y2^14*y3^13*yl4^10)/
  7207200 - (1212493*y1*y2^14*y3^13*yl4^10)/14414400 - 
 (1032313*y1^2*y2^14*y3^13*yl4^10)/14414400 - 
 (972253*y1^3*y2^14*y3^13*yl4^10)/14414400 - (942223*y1^4*y2^14*y3^13*yl4^10)/
  14414400 - (184841*y1^5*y2^14*y3^13*yl4^10)/2882880 - 
 (912193*y1^6*y2^14*y3^13*yl4^10)/14414400 - (903613*y1^7*y2^14*y3^13*yl4^10)/
  14414400 - (448589*y1^8*y2^14*y3^13*yl4^10)/7207200 - 
 (297391*y1^9*y2^14*y3^13*yl4^10)/4804800 - (888169*y1^10*y2^14*y3^13*yl4^10)/
  14414400 - (884893*y1^11*y2^14*y3^13*yl4^10)/14414400 - 
 (882163*y1^12*y2^14*y3^13*yl4^10)/14414400 - 
 (67681*y1^13*y2^14*y3^13*yl4^10)/1108800 - (877873*y1^14*y2^14*y3^13*yl4^10)/
  14414400 - (1399883*y2^10*y3^14*yl4^10)/3603600 - 
 (1580063*y1*y2^10*y3^14*yl4^10)/7207200 - (1489973*y1^2*y2^10*y3^14*yl4^10)/
  7207200 - (1459943*y1^3*y2^10*y3^14*yl4^10)/7207200 - 
 (45154*y1^4*y2^10*y3^14*yl4^10)/225225 - (1435919*y1^5*y2^10*y3^14*yl4^10)/
  7207200 - (1429913*y1^6*y2^10*y3^14*yl4^10)/7207200 - 
 (1425623*y1^7*y2^10*y3^14*yl4^10)/7207200 - 
 (2844811*y1^8*y2^10*y3^14*yl4^10)/14414400 - 
 (157767*y1^9*y2^10*y3^14*yl4^10)/800800 - (1417901*y1^10*y2^10*y3^14*yl4^10)/
  7207200 - (1416263*y1^11*y2^10*y3^14*yl4^10)/7207200 - 
 (707449*y1^12*y2^10*y3^14*yl4^10)/3603600 - 
 (1413743*y1^13*y2^10*y3^14*yl4^10)/7207200 - 
 (1412753*y1^14*y2^10*y3^14*yl4^10)/7207200 - (669083*y2^11*y3^14*yl4^10)/
  7207200 - (1029443*y1*y2^11*y3^14*yl4^10)/14414400 - 
 (849263*y1^2*y2^11*y3^14*yl4^10)/14414400 - (789203*y1^3*y2^11*y3^14*yl4^10)/
  14414400 - (759173*y1^4*y2^11*y3^14*yl4^10)/14414400 - 
 (148231*y1^5*y2^11*y3^14*yl4^10)/2882880 - (729143*y1^6*y2^11*y3^14*yl4^10)/
  14414400 - (720563*y1^7*y2^11*y3^14*yl4^10)/14414400 - 
 (44633*y1^8*y2^11*y3^14*yl4^10)/900900 - (709123*y1^9*y2^11*y3^14*yl4^10)/
  14414400 - (705119*y1^10*y2^11*y3^14*yl4^10)/14414400 - 
 (701843*y1^11*y2^11*y3^14*yl4^10)/14414400 - 
 (699113*y1^12*y2^11*y3^14*yl4^10)/14414400 - 
 (696803*y1^13*y2^11*y3^14*yl4^10)/14414400 - 
 (694823*y1^14*y2^11*y3^14*yl4^10)/14414400 - (816503*y2^12*y3^14*yl4^10)/
  7207200 - (1176863*y1*y2^12*y3^14*yl4^10)/14414400 - 
 (996683*y1^2*y2^12*y3^14*yl4^10)/14414400 - (936623*y1^3*y2^12*y3^14*yl4^10)/
  14414400 - (906593*y1^4*y2^12*y3^14*yl4^10)/14414400 - 
 (35543*y1^5*y2^12*y3^14*yl4^10)/576576 - (876563*y1^6*y2^12*y3^14*yl4^10)/
  14414400 - (867983*y1^7*y2^12*y3^14*yl4^10)/14414400 - 
 (215387*y1^8*y2^12*y3^14*yl4^10)/3603600 - (856543*y1^9*y2^12*y3^14*yl4^10)/
  14414400 - (852539*y1^10*y2^12*y3^14*yl4^10)/14414400 - 
 (849263*y1^11*y2^12*y3^14*yl4^10)/14414400 - 
 (846533*y1^12*y2^12*y3^14*yl4^10)/14414400 - 
 (844223*y1^13*y2^12*y3^14*yl4^10)/14414400 - 
 (842243*y1^14*y2^12*y3^14*yl4^10)/14414400 - (846533*y2^13*y3^14*yl4^10)/
  7207200 - (1206893*y1*y2^13*y3^14*yl4^10)/14414400 - 
 (1026713*y1^2*y2^13*y3^14*yl4^10)/14414400 - 
 (966653*y1^3*y2^13*y3^14*yl4^10)/14414400 - (936623*y1^4*y2^13*y3^14*yl4^10)/
  14414400 - (183721*y1^5*y2^13*y3^14*yl4^10)/2882880 - 
 (906593*y1^6*y2^13*y3^14*yl4^10)/14414400 - (898013*y1^7*y2^13*y3^14*yl4^10)/
  14414400 - (445789*y1^8*y2^13*y3^14*yl4^10)/7207200 - 
 (886573*y1^9*y2^13*y3^14*yl4^10)/14414400 - 
 (882569*y1^10*y2^13*y3^14*yl4^10)/14414400 - 
 (879293*y1^11*y2^13*y3^14*yl4^10)/14414400 - 
 (876563*y1^12*y2^13*y3^14*yl4^10)/14414400 - 
 (874253*y1^13*y2^13*y3^14*yl4^10)/14414400 - 
 (872273*y1^14*y2^13*y3^14*yl4^10)/14414400 - (848843*y2^14*y3^14*yl4^10)/
  7207200 - (1209203*y1*y2^14*y3^14*yl4^10)/14414400 - 
 (1029023*y1^2*y2^14*y3^14*yl4^10)/14414400 - 
 (968963*y1^3*y2^14*y3^14*yl4^10)/14414400 - (938933*y1^4*y2^14*y3^14*yl4^10)/
  14414400 - (184183*y1^5*y2^14*y3^14*yl4^10)/2882880 - 
 (908903*y1^6*y2^14*y3^14*yl4^10)/14414400 - (900323*y1^7*y2^14*y3^14*yl4^10)/
  14414400 - (13967*y1^8*y2^14*y3^14*yl4^10)/225225 - 
 (888883*y1^9*y2^14*y3^14*yl4^10)/14414400 - 
 (884879*y1^10*y2^14*y3^14*yl4^10)/14414400 - 
 (881603*y1^11*y2^14*y3^14*yl4^10)/14414400 - 
 (878873*y1^12*y2^14*y3^14*yl4^10)/14414400 - 
 (876563*y1^13*y2^14*y3^14*yl4^10)/14414400 - 
 (874583*y1^14*y2^14*y3^14*yl4^10)/14414400 - 
 (7381*y2^11*y3^11*yl4^11)/16800 - (7381*y1*y2^11*y3^11*yl4^11)/33600 - 
 (72791*y1^2*y2^11*y3^11*yl4^11)/369600 - (68591*y1^3*y2^11*y3^11*yl4^11)/
  369600 - (5981*y1^4*y2^11*y3^11*yl4^11)/33600 - 
 (63691*y1^5*y2^11*y3^11*yl4^11)/369600 - (62011*y1^6*y2^11*y3^11*yl4^11)/
  369600 - (60611*y1^7*y2^11*y3^11*yl4^11)/369600 - 
 (5401*y1^8*y2^11*y3^11*yl4^11)/33600 - (58361*y1^9*y2^11*y3^11*yl4^11)/
  369600 - (172283*y1^10*y2^11*y3^11*yl4^11)/1108800 - 
 (15433*y1^11*y2^11*y3^11*yl4^11)/100800 - (1842193*y1^12*y2^11*y3^11*yl4^11)/
  12196800 - (1819093*y1^13*y2^11*y3^11*yl4^11)/12196800 - 
 (23371009*y1^14*y2^11*y3^11*yl4^11)/158558400 - 
 (422963*y2^12*y3^11*yl4^11)/6098400 - (700163*y1*y2^12*y3^11*yl4^11)/
  12196800 - (561563*y1^2*y2^12*y3^11*yl4^11)/12196800 - 
 (515363*y1^3*y2^12*y3^11*yl4^11)/12196800 - (492263*y1^4*y2^12*y3^11*yl4^11)/
  12196800 - (478403*y1^5*y2^12*y3^11*yl4^11)/12196800 - 
 (469163*y1^6*y2^12*y3^11*yl4^11)/12196800 - (462563*y1^7*y2^12*y3^11*yl4^11)/
  12196800 - (457613*y1^8*y2^12*y3^11*yl4^11)/12196800 - 
 (453763*y1^9*y2^12*y3^11*yl4^11)/12196800 - 
 (450683*y1^10*y2^12*y3^11*yl4^11)/12196800 - 
 (448163*y1^11*y2^12*y3^11*yl4^11)/12196800 - 
 (446063*y1^12*y2^12*y3^11*yl4^11)/12196800 - 
 (5775719*y1^13*y2^12*y3^11*yl4^11)/158558400 - 
 (442763*y1^14*y2^12*y3^11*yl4^11)/12196800 - (651653*y2^13*y3^11*yl4^11)/
  6098400 - (928853*y1*y2^13*y3^11*yl4^11)/12196800 - 
 (790253*y1^2*y2^13*y3^11*yl4^11)/12196800 - (744053*y1^3*y2^13*y3^11*yl4^11)/
  12196800 - (720953*y1^4*y2^13*y3^11*yl4^11)/12196800 - 
 (707093*y1^5*y2^13*y3^11*yl4^11)/12196800 - (697853*y1^6*y2^13*y3^11*yl4^11)/
  12196800 - (691253*y1^7*y2^13*y3^11*yl4^11)/12196800 - 
 (686303*y1^8*y2^13*y3^11*yl4^11)/12196800 - (682453*y1^9*y2^13*y3^11*yl4^11)/
  12196800 - (679373*y1^10*y2^13*y3^11*yl4^11)/12196800 - 
 (676853*y1^11*y2^13*y3^11*yl4^11)/12196800 - 
 (674753*y1^12*y2^13*y3^11*yl4^11)/12196800 - 
 (8748689*y1^13*y2^13*y3^11*yl4^11)/158558400 - 
 (671453*y1^14*y2^13*y3^11*yl4^11)/12196800 - (9182969*y2^14*y3^11*yl4^11)/
  79279200 - (12786569*y1*y2^14*y3^11*yl4^11)/158558400 - 
 (10984769*y1^2*y2^14*y3^11*yl4^11)/158558400 - 
 (10384169*y1^3*y2^14*y3^11*yl4^11)/158558400 - 
 (10083869*y1^4*y2^14*y3^11*yl4^11)/158558400 - 
 (9903689*y1^5*y2^14*y3^11*yl4^11)/158558400 - 
 (9783569*y1^6*y2^14*y3^11*yl4^11)/158558400 - 
 (9697769*y1^7*y2^14*y3^11*yl4^11)/158558400 - 
 (9633419*y1^8*y2^14*y3^11*yl4^11)/158558400 - 
 (9583369*y1^9*y2^14*y3^11*yl4^11)/158558400 - 
 (9543329*y1^10*y2^14*y3^11*yl4^11)/158558400 - 
 (9510569*y1^11*y2^14*y3^11*yl4^11)/158558400 - 
 (9483269*y1^12*y2^14*y3^11*yl4^11)/158558400 - 
 (9460169*y1^13*y2^14*y3^11*yl4^11)/158558400 - 
 (9440369*y1^14*y2^14*y3^11*yl4^11)/158558400 - 
 (97571*y2^11*y3^12*yl4^11)/304920 - (111431*y1*y2^11*y3^12*yl4^11)/609840 - 
 (104501*y1^2*y2^11*y3^12*yl4^11)/609840 - (102191*y1^3*y2^11*y3^12*yl4^11)/
  609840 - (25259*y1^4*y2^11*y3^12*yl4^11)/152460 - 
 (100343*y1^5*y2^11*y3^12*yl4^11)/609840 - (99881*y1^6*y2^11*y3^12*yl4^11)/
  609840 - (99551*y1^7*y2^11*y3^12*yl4^11)/609840 - 
 (198607*y1^8*y2^11*y3^12*yl4^11)/1219680 - (33037*y1^9*y2^11*y3^12*yl4^11)/
  203280 - (98957*y1^10*y2^11*y3^12*yl4^11)/609840 - 
 (98831*y1^11*y2^11*y3^12*yl4^11)/609840 - (49363*y1^12*y2^11*y3^12*yl4^11)/
  304920 - (1282283*y1^13*y2^11*y3^12*yl4^11)/7927920 - 
 (98561*y1^14*y2^11*y3^12*yl4^11)/609840 - (55991*y2^12*y3^12*yl4^11)/
  609840 - (83711*y1*y2^12*y3^12*yl4^11)/1219680 - 
 (69851*y1^2*y2^12*y3^12*yl4^11)/1219680 - (65231*y1^3*y2^12*y3^12*yl4^11)/
  1219680 - (62921*y1^4*y2^12*y3^12*yl4^11)/1219680 - 
 (12307*y1^5*y2^12*y3^12*yl4^11)/243936 - (60611*y1^6*y2^12*y3^12*yl4^11)/
  1219680 - (59951*y1^7*y2^12*y3^12*yl4^11)/1219680 - 
 (1858*y1^8*y2^12*y3^12*yl4^11)/38115 - (59071*y1^9*y2^12*y3^12*yl4^11)/
  1219680 - (58763*y1^10*y2^12*y3^12*yl4^11)/1219680 - 
 (58511*y1^11*y2^12*y3^12*yl4^11)/1219680 - (58301*y1^12*y2^12*y3^12*yl4^11)/
  1219680 - (755603*y1^13*y2^12*y3^12*yl4^11)/15855840 - 
 (57971*y1^14*y2^12*y3^12*yl4^11)/1219680 - (67541*y2^13*y3^12*yl4^11)/
  609840 - (95261*y1*y2^13*y3^12*yl4^11)/1219680 - 
 (81401*y1^2*y2^13*y3^12*yl4^11)/1219680 - (76781*y1^3*y2^13*y3^12*yl4^11)/
  1219680 - (74471*y1^4*y2^13*y3^12*yl4^11)/1219680 - 
 (14617*y1^5*y2^13*y3^12*yl4^11)/243936 - (72161*y1^6*y2^13*y3^12*yl4^11)/
  1219680 - (71501*y1^7*y2^13*y3^12*yl4^11)/1219680 - 
 (35503*y1^8*y2^13*y3^12*yl4^11)/609840 - (70621*y1^9*y2^13*y3^12*yl4^11)/
  1219680 - (70313*y1^10*y2^13*y3^12*yl4^11)/1219680 - 
 (70061*y1^11*y2^13*y3^12*yl4^11)/1219680 - (69851*y1^12*y2^13*y3^12*yl4^11)/
  1219680 - (905753*y1^13*y2^13*y3^12*yl4^11)/15855840 - 
 (69521*y1^14*y2^13*y3^12*yl4^11)/1219680 - (910373*y2^14*y3^12*yl4^11)/
  7927920 - (1270733*y1*y2^14*y3^12*yl4^11)/15855840 - 
 (1090553*y1^2*y2^14*y3^12*yl4^11)/15855840 - 
 (1030493*y1^3*y2^14*y3^12*yl4^11)/15855840 - 
 (1000463*y1^4*y2^14*y3^12*yl4^11)/15855840 - 
 (196489*y1^5*y2^14*y3^12*yl4^11)/3171168 - (970433*y1^6*y2^14*y3^12*yl4^11)/
  15855840 - (961853*y1^7*y2^14*y3^12*yl4^11)/15855840 - 
 (477709*y1^8*y2^14*y3^12*yl4^11)/7927920 - (950413*y1^9*y2^14*y3^12*yl4^11)/
  15855840 - (946409*y1^10*y2^14*y3^12*yl4^11)/15855840 - 
 (943133*y1^11*y2^14*y3^12*yl4^11)/15855840 - 
 (940403*y1^12*y2^14*y3^12*yl4^11)/15855840 - 
 (72161*y1^13*y2^14*y3^12*yl4^11)/1219680 - (936113*y1^14*y2^14*y3^12*yl4^11)/
  15855840 - (205537*y2^11*y3^13*yl4^11)/609840 - 
 (233257*y1*y2^11*y3^13*yl4^11)/1219680 - (219397*y1^2*y2^11*y3^13*yl4^11)/
  1219680 - (214777*y1^3*y2^11*y3^13*yl4^11)/1219680 - 
 (212467*y1^4*y2^11*y3^13*yl4^11)/1219680 - (211081*y1^5*y2^11*y3^13*yl4^11)/
  1219680 - (210157*y1^6*y2^11*y3^13*yl4^11)/1219680 - 
 (209497*y1^7*y2^11*y3^13*yl4^11)/1219680 - (104501*y1^8*y2^11*y3^13*yl4^11)/
  609840 - (69539*y1^9*y2^11*y3^13*yl4^11)/406560 - 
 (208309*y1^10*y2^11*y3^13*yl4^11)/1219680 - 
 (208057*y1^11*y2^11*y3^13*yl4^11)/1219680 - 
 (207847*y1^12*y2^11*y3^13*yl4^11)/1219680 - 
 (2699701*y1^13*y2^11*y3^13*yl4^11)/15855840 - 
 (207517*y1^14*y2^11*y3^13*yl4^11)/1219680 - (13709*y2^12*y3^13*yl4^11)/
  152460 - (20639*y1*y2^12*y3^13*yl4^11)/304920 - 
 (8587*y1^2*y2^12*y3^13*yl4^11)/152460 - (16019*y1^3*y2^12*y3^13*yl4^11)/
  304920 - (30883*y1^4*y2^12*y3^13*yl4^11)/609840 - 
 (3019*y1^5*y2^12*y3^13*yl4^11)/60984 - (1858*y1^6*y2^12*y3^13*yl4^11)/
  38115 - (14699*y1^7*y2^12*y3^13*yl4^11)/304920 - 
 (58301*y1^8*y2^12*y3^13*yl4^11)/1219680 - (14479*y1^9*y2^12*y3^13*yl4^11)/
  304920 - (7201*y1^10*y2^12*y3^13*yl4^11)/152460 - 
 (14339*y1^11*y2^12*y3^13*yl4^11)/304920 - (28573*y1^12*y2^12*y3^13*yl4^11)/
  609840 - (185147*y1^13*y2^12*y3^13*yl4^11)/3963960 - 
 (3551*y1^14*y2^12*y3^13*yl4^11)/76230 - (33193*y2^13*y3^13*yl4^11)/304920 - 
 (47053*y1*y2^13*y3^13*yl4^11)/609840 - (40123*y1^2*y2^13*y3^13*yl4^11)/
  609840 - (37813*y1^3*y2^13*y3^13*yl4^11)/609840 - 
 (18329*y1^4*y2^13*y3^13*yl4^11)/304920 - (7193*y1^5*y2^13*y3^13*yl4^11)/
  121968 - (35503*y1^6*y2^13*y3^13*yl4^11)/609840 - 
 (35173*y1^7*y2^13*y3^13*yl4^11)/609840 - (69851*y1^8*y2^13*y3^13*yl4^11)/
  1219680 - (34733*y1^9*y2^13*y3^13*yl4^11)/609840 - 
 (34579*y1^10*y2^13*y3^13*yl4^11)/609840 - (34453*y1^11*y2^13*y3^13*yl4^11)/
  609840 - (8587*y1^12*y2^13*y3^13*yl4^11)/152460 - 
 (445369*y1^13*y2^13*y3^13*yl4^11)/7927920 - (34183*y1^14*y2^13*y3^13*yl4^11)/
  609840 - (447679*y2^14*y3^13*yl4^11)/3963960 - 
 (627859*y1*y2^14*y3^13*yl4^11)/7927920 - (537769*y1^2*y2^14*y3^13*yl4^11)/
  7927920 - (507739*y1^3*y2^14*y3^13*yl4^11)/7927920 - 
 (123181*y1^4*y2^14*y3^13*yl4^11)/1981980 - (96743*y1^5*y2^14*y3^13*yl4^11)/
  1585584 - (477709*y1^6*y2^14*y3^13*yl4^11)/7927920 - 
 (473419*y1^7*y2^14*y3^13*yl4^11)/7927920 - (940403*y1^8*y2^14*y3^13*yl4^11)/
  15855840 - (467699*y1^9*y2^14*y3^13*yl4^11)/7927920 - 
 (465697*y1^10*y2^14*y3^13*yl4^11)/7927920 - 
 (464059*y1^11*y2^14*y3^13*yl4^11)/7927920 - 
 (231347*y1^12*y2^14*y3^13*yl4^11)/3963960 - (35503*y1^13*y2^14*y3^13*yl4^11)/
  609840 - (460549*y1^14*y2^14*y3^13*yl4^11)/7927920 - 
 (174001*y2^11*y3^14*yl4^11)/495495 - (393047*y1*y2^11*y3^14*yl4^11)/
  1981980 - (741049*y1^2*y2^11*y3^14*yl4^11)/3963960 - 
 (363017*y1^3*y2^11*y3^14*yl4^11)/1981980 - (1437053*y1^4*y2^11*y3^14*yl4^11)/
  7927920 - (357011*y1^5*y2^11*y3^14*yl4^11)/1981980 - 
 (711019*y1^6*y2^11*y3^14*yl4^11)/3963960 - (354437*y1^7*y2^11*y3^14*yl4^11)/
  1981980 - (2829061*y1^8*y2^11*y3^14*yl4^11)/15855840 - 
 (39223*y1^9*y2^11*y3^14*yl4^11)/220220 - (705013*y1^10*y2^11*y3^14*yl4^11)/
  3963960 - (352097*y1^11*y2^11*y3^14*yl4^11)/1981980 - 
 (1407023*y1^12*y2^11*y3^14*yl4^11)/7927920 - 
 (351467*y1^13*y2^11*y3^14*yl4^11)/1981980 - 
 (702439*y1^14*y2^11*y3^14*yl4^11)/3963960 - (707093*y2^12*y3^14*yl4^11)/
  7927920 - (1067453*y1*y2^12*y3^14*yl4^11)/15855840 - 
 (887273*y1^2*y2^12*y3^14*yl4^11)/15855840 - (827213*y1^3*y2^12*y3^14*yl4^11)/
  15855840 - (797183*y1^4*y2^12*y3^14*yl4^11)/15855840 - 
 (155833*y1^5*y2^12*y3^14*yl4^11)/3171168 - (767153*y1^6*y2^12*y3^14*yl4^11)/
  15855840 - (758573*y1^7*y2^12*y3^14*yl4^11)/15855840 - 
 (376069*y1^8*y2^12*y3^14*yl4^11)/7927920 - (747133*y1^9*y2^12*y3^14*yl4^11)/
  15855840 - (743129*y1^10*y2^12*y3^14*yl4^11)/15855840 - 
 (739853*y1^11*y2^12*y3^14*yl4^11)/15855840 - 
 (737123*y1^12*y2^12*y3^14*yl4^11)/15855840 - 
 (734813*y1^13*y2^12*y3^14*yl4^11)/15855840 - 
 (732833*y1^14*y2^12*y3^14*yl4^11)/15855840 - (857243*y2^13*y3^14*yl4^11)/
  7927920 - (1217603*y1*y2^13*y3^14*yl4^11)/15855840 - 
 (1037423*y1^2*y2^13*y3^14*yl4^11)/15855840 - 
 (977363*y1^3*y2^13*y3^14*yl4^11)/15855840 - (947333*y1^4*y2^13*y3^14*yl4^11)/
  15855840 - (185863*y1^5*y2^13*y3^14*yl4^11)/3171168 - 
 (917303*y1^6*y2^13*y3^14*yl4^11)/15855840 - (908723*y1^7*y2^13*y3^14*yl4^11)/
  15855840 - (56393*y1^8*y2^13*y3^14*yl4^11)/990990 - 
 (897283*y1^9*y2^13*y3^14*yl4^11)/15855840 - 
 (893279*y1^10*y2^13*y3^14*yl4^11)/15855840 - 
 (890003*y1^11*y2^13*y3^14*yl4^11)/15855840 - 
 (887273*y1^12*y2^13*y3^14*yl4^11)/15855840 - 
 (884963*y1^13*y2^13*y3^14*yl4^11)/15855840 - 
 (882983*y1^14*y2^13*y3^14*yl4^11)/15855840 - (889583*y2^14*y3^14*yl4^11)/
  7927920 - (1249943*y1*y2^14*y3^14*yl4^11)/15855840 - 
 (1069763*y1^2*y2^14*y3^14*yl4^11)/15855840 - 
 (1009703*y1^3*y2^14*y3^14*yl4^11)/15855840 - 
 (979673*y1^4*y2^14*y3^14*yl4^11)/15855840 - (192331*y1^5*y2^14*y3^14*yl4^11)/
  3171168 - (949643*y1^6*y2^14*y3^14*yl4^11)/15855840 - 
 (941063*y1^7*y2^14*y3^14*yl4^11)/15855840 - (233657*y1^8*y2^14*y3^14*yl4^11)/
  3963960 - (929623*y1^9*y2^14*y3^14*yl4^11)/15855840 - 
 (925619*y1^10*y2^14*y3^14*yl4^11)/15855840 - 
 (922343*y1^11*y2^14*y3^14*yl4^11)/15855840 - 
 (919613*y1^12*y2^14*y3^14*yl4^11)/15855840 - 
 (917303*y1^13*y2^14*y3^14*yl4^11)/15855840 - 
 (915323*y1^14*y2^14*y3^14*yl4^11)/15855840 - 
 (83711*y2^12*y3^12*yl4^12)/203280 - (83711*y1*y2^12*y3^12*yl4^12)/406560 - 
 (75241*y1^2*y2^12*y3^12*yl4^12)/406560 - (35503*y1^3*y2^12*y3^12*yl4^12)/
  203280 - (51137*y1^4*y2^12*y3^12*yl4^12)/304920 - 
 (396391*y1^5*y2^12*y3^12*yl4^12)/2439360 - (386227*y1^6*y2^12*y3^12*yl4^12)/
  2439360 - (41973*y1^7*y2^12*y3^12*yl4^12)/271040 - 
 (123499*y1^8*y2^12*y3^12*yl4^12)/813120 - (80921*y1^9*y2^12*y3^12*yl4^12)/
  542080 - (2150987*y1^10*y2^12*y3^12*yl4^12)/14636160 - 
 (424099*y1^11*y2^12*y3^12*yl4^12)/2927232 - 
 (418555*y1^12*y2^12*y3^12*yl4^12)/2927232 - 
 (413473*y1^13*y2^12*y3^12*yl4^12)/2927232 - 
 (5314165*y1^14*y2^12*y3^12*yl4^12)/38054016 - 
 (34541*y2^13*y3^12*yl4^12)/522720 - (56321*y1*y2^13*y3^12*yl4^12)/1045440 - 
 (45431*y1^2*y2^13*y3^12*yl4^12)/1045440 - (41801*y1^3*y2^13*y3^12*yl4^12)/
  1045440 - (19993*y1^4*y2^13*y3^12*yl4^12)/522720 - 
 (38897*y1^5*y2^13*y3^12*yl4^12)/1045440 - (38171*y1^6*y2^13*y3^12*yl4^12)/
  1045440 - (263567*y1^7*y2^13*y3^12*yl4^12)/7318080 - 
 (74527*y1^8*y2^13*y3^12*yl4^12)/2090880 - (36961*y1^9*y2^13*y3^12*yl4^12)/
  1045440 - (36719*y1^10*y2^13*y3^12*yl4^12)/1045440 - 
 (36521*y1^11*y2^13*y3^12*yl4^12)/1045440 - (9089*y1^12*y2^13*y3^12*yl4^12)/
  261360 - (470813*y1^13*y2^13*y3^12*yl4^12)/13590720 - 
 (252677*y1^14*y2^13*y3^12*yl4^12)/7318080 - (686633*y2^14*y3^12*yl4^12)/
  6795360 - (969773*y1*y2^14*y3^12*yl4^12)/13590720 - 
 (828203*y1^2*y2^14*y3^12*yl4^12)/13590720 - (781013*y1^3*y2^14*y3^12*yl4^12)/
  13590720 - (378709*y1^4*y2^14*y3^12*yl4^12)/6795360 - 
 (743261*y1^5*y2^14*y3^12*yl4^12)/13590720 - (733823*y1^6*y2^14*y3^12*yl4^12)/
  13590720 - (5089571*y1^7*y2^14*y3^12*yl4^12)/95135040 - 
 (1444051*y1^8*y2^14*y3^12*yl4^12)/27181440 - 
 (718093*y1^9*y2^14*y3^12*yl4^12)/13590720 - 
 (714947*y1^10*y2^14*y3^12*yl4^12)/13590720 - 
 (712373*y1^11*y2^14*y3^12*yl4^12)/13590720 - 
 (177557*y1^12*y2^14*y3^12*yl4^12)/3397680 - 
 (708413*y1^13*y2^14*y3^12*yl4^12)/13590720 - 
 (4948001*y1^14*y2^14*y3^12*yl4^12)/95135040 - 
 (99881*y2^12*y3^13*yl4^12)/332640 - (113741*y1*y2^12*y3^13*yl4^12)/665280 - 
 (106811*y1^2*y2^12*y3^13*yl4^12)/665280 - (104501*y1^3*y2^12*y3^13*yl4^12)/
  665280 - (51673*y1^4*y2^12*y3^13*yl4^12)/332640 - 
 (102653*y1^5*y2^12*y3^13*yl4^12)/665280 - (102191*y1^6*y2^12*y3^13*yl4^12)/
  665280 - (101861*y1^7*y2^12*y3^13*yl4^12)/665280 - 
 (203227*y1^8*y2^12*y3^13*yl4^12)/1330560 - (11269*y1^9*y2^12*y3^13*yl4^12)/
  73920 - (101267*y1^10*y2^12*y3^13*yl4^12)/665280 - 
 (101141*y1^11*y2^12*y3^13*yl4^12)/665280 - (25259*y1^12*y2^12*y3^13*yl4^12)/
  166320 - (1312313*y1^13*y2^12*y3^13*yl4^12)/8648640 - 
 (100871*y1^14*y2^12*y3^13*yl4^12)/665280 - (58301*y2^13*y3^13*yl4^12)/
  665280 - (86021*y1*y2^13*y3^13*yl4^12)/1330560 - 
 (72161*y1^2*y2^13*y3^13*yl4^12)/1330560 - (67541*y1^3*y2^13*y3^13*yl4^12)/
  1330560 - (65231*y1^4*y2^13*y3^13*yl4^12)/1330560 - 
 (12769*y1^5*y2^13*y3^13*yl4^12)/266112 - (62921*y1^6*y2^13*y3^13*yl4^12)/
  1330560 - (62261*y1^7*y2^13*y3^13*yl4^12)/1330560 - 
 (30883*y1^8*y2^13*y3^13*yl4^12)/665280 - (61381*y1^9*y2^13*y3^13*yl4^12)/
  1330560 - (61073*y1^10*y2^13*y3^13*yl4^12)/1330560 - 
 (60821*y1^11*y2^13*y3^13*yl4^12)/1330560 - (60611*y1^12*y2^13*y3^13*yl4^12)/
  1330560 - (785633*y1^13*y2^13*y3^13*yl4^12)/17297280 - 
 (60281*y1^14*y2^13*y3^13*yl4^12)/1330560 - (910373*y2^14*y3^13*yl4^12)/
  8648640 - (1270733*y1*y2^14*y3^13*yl4^12)/17297280 - 
 (1090553*y1^2*y2^14*y3^13*yl4^12)/17297280 - 
 (1030493*y1^3*y2^14*y3^13*yl4^12)/17297280 - 
 (1000463*y1^4*y2^14*y3^13*yl4^12)/17297280 - 
 (196489*y1^5*y2^14*y3^13*yl4^12)/3459456 - (970433*y1^6*y2^14*y3^13*yl4^12)/
  17297280 - (961853*y1^7*y2^14*y3^13*yl4^12)/17297280 - 
 (477709*y1^8*y2^14*y3^13*yl4^12)/8648640 - (950413*y1^9*y2^14*y3^13*yl4^12)/
  17297280 - (946409*y1^10*y2^14*y3^13*yl4^12)/17297280 - 
 (943133*y1^11*y2^14*y3^13*yl4^12)/17297280 - 
 (940403*y1^12*y2^14*y3^13*yl4^12)/17297280 - 
 (72161*y1^13*y2^14*y3^13*yl4^12)/1330560 - (936113*y1^14*y2^14*y3^13*yl4^12)/
  17297280 - (1367753*y2^12*y3^14*yl4^12)/4324320 - 
 (1547933*y1*y2^12*y3^14*yl4^12)/8648640 - (1457843*y1^2*y2^12*y3^14*yl4^12)/
  8648640 - (1427813*y1^3*y2^12*y3^14*yl4^12)/8648640 - 
 (706399*y1^4*y2^12*y3^14*yl4^12)/4324320 - (1403789*y1^5*y2^12*y3^14*yl4^12)/
  8648640 - (1397783*y1^6*y2^12*y3^14*yl4^12)/8648640 - 
 (1393493*y1^7*y2^12*y3^14*yl4^12)/8648640 - 
 (2780551*y1^8*y2^12*y3^14*yl4^12)/17297280 - (51399*y1^9*y2^12*y3^14*yl4^12)/
  320320 - (1385771*y1^10*y2^12*y3^14*yl4^12)/8648640 - 
 (1384133*y1^11*y2^12*y3^14*yl4^12)/8648640 - 
 (86423*y1^12*y2^12*y3^14*yl4^12)/540540 - (1381613*y1^13*y2^12*y3^14*yl4^12)/
  8648640 - (1380623*y1^14*y2^12*y3^14*yl4^12)/8648640 - 
 (744053*y2^13*y3^14*yl4^12)/8648640 - (1104413*y1*y2^13*y3^14*yl4^12)/
  17297280 - (924233*y1^2*y2^13*y3^14*yl4^12)/17297280 - 
 (864173*y1^3*y2^13*y3^14*yl4^12)/17297280 - (834143*y1^4*y2^13*y3^14*yl4^12)/
  17297280 - (163225*y1^5*y2^13*y3^14*yl4^12)/3459456 - 
 (804113*y1^6*y2^13*y3^14*yl4^12)/17297280 - (795533*y1^7*y2^13*y3^14*yl4^12)/
  17297280 - (394549*y1^8*y2^13*y3^14*yl4^12)/8648640 - 
 (784093*y1^9*y2^13*y3^14*yl4^12)/17297280 - 
 (780089*y1^10*y2^13*y3^14*yl4^12)/17297280 - 
 (776813*y1^11*y2^13*y3^14*yl4^12)/17297280 - 
 (774083*y1^12*y2^13*y3^14*yl4^12)/17297280 - 
 (771773*y1^13*y2^13*y3^14*yl4^12)/17297280 - 
 (769793*y1^14*y2^13*y3^14*yl4^12)/17297280 - (896513*y2^14*y3^14*yl4^12)/
  8648640 - (1256873*y1*y2^14*y3^14*yl4^12)/17297280 - 
 (1076693*y1^2*y2^14*y3^14*yl4^12)/17297280 - 
 (1016633*y1^3*y2^14*y3^14*yl4^12)/17297280 - 
 (986603*y1^4*y2^14*y3^14*yl4^12)/17297280 - (193717*y1^5*y2^14*y3^14*yl4^12)/
  3459456 - (956573*y1^6*y2^14*y3^14*yl4^12)/17297280 - 
 (947993*y1^7*y2^14*y3^14*yl4^12)/17297280 - (470779*y1^8*y2^14*y3^14*yl4^12)/
  8648640 - (936553*y1^9*y2^14*y3^14*yl4^12)/17297280 - 
 (932549*y1^10*y2^14*y3^14*yl4^12)/17297280 - 
 (929273*y1^11*y2^14*y3^14*yl4^12)/17297280 - 
 (926543*y1^12*y2^14*y3^14*yl4^12)/17297280 - 
 (924233*y1^13*y2^14*y3^14*yl4^12)/17297280 - 
 (922253*y1^14*y2^14*y3^14*yl4^12)/17297280 - 
 (86021*y2^13*y3^13*yl4^13)/221760 - (86021*y1*y2^13*y3^13*yl4^13)/443520 - 
 (1007393*y1^2*y2^13*y3^13*yl4^13)/5765760 - (951953*y1^3*y2^13*y3^13*yl4^13)/
  5765760 - (914993*y1^4*y2^13*y3^13*yl4^13)/5765760 - 
 (887273*y1^5*y2^13*y3^13*yl4^13)/5765760 - (865097*y1^6*y2^13*y3^13*yl4^13)/
  5765760 - (846617*y1^7*y2^13*y3^13*yl4^13)/5765760 - 
 (830777*y1^8*y2^13*y3^13*yl4^13)/5765760 - (816917*y1^9*y2^13*y3^13*yl4^13)/
  5765760 - (268199*y1^10*y2^13*y3^13*yl4^13)/1921920 - 
 (264503*y1^11*y2^13*y3^13*yl4^13)/1921920 - 
 (261143*y1^12*y2^13*y3^13*yl4^13)/1921920 - (6617*y1^13*y2^13*y3^13*yl4^13)/
  49280 - (1105953*y1^14*y2^13*y3^13*yl4^13)/8328320 - 
 (473321*y2^14*y3^13*yl4^13)/7495488 - (761609*y1*y2^14*y3^13*yl4^13)/
  14990976 - (617465*y1^2*y2^14*y3^13*yl4^13)/14990976 - 
 (569417*y1^3*y2^14*y3^13*yl4^13)/14990976 - (545393*y1^4*y2^14*y3^13*yl4^13)/
  14990976 - (2654893*y1^5*y2^14*y3^13*yl4^13)/74954880 - 
 (521369*y1^6*y2^14*y3^13*yl4^13)/14990976 - (514505*y1^7*y2^14*y3^13*yl4^13)/
  14990976 - (509357*y1^8*y2^14*y3^13*yl4^13)/14990976 - 
 (168451*y1^9*y2^14*y3^13*yl4^13)/4996992 - 
 (2510749*y1^10*y2^14*y3^13*yl4^13)/74954880 - 
 (499529*y1^11*y2^14*y3^13*yl4^13)/14990976 - 
 (497345*y1^12*y2^14*y3^13*yl4^13)/14990976 - 
 (495497*y1^13*y2^14*y3^13*yl4^13)/14990976 - 
 (70559*y1^14*y2^14*y3^13*yl4^13)/2141568 - (1326173*y2^13*y3^14*yl4^13)/
  4684680 - (1506353*y1*y2^13*y3^14*yl4^13)/9369360 - 
 (1416263*y1^2*y2^13*y3^14*yl4^13)/9369360 - 
 (1386233*y1^3*y2^13*y3^14*yl4^13)/9369360 - (685609*y1^4*y2^13*y3^14*yl4^13)/
  4684680 - (1362209*y1^5*y2^13*y3^14*yl4^13)/9369360 - 
 (1356203*y1^6*y2^13*y3^14*yl4^13)/9369360 - 
 (1351913*y1^7*y2^13*y3^14*yl4^13)/9369360 - 
 (2697391*y1^8*y2^13*y3^14*yl4^13)/18738720 - 
 (149577*y1^9*y2^13*y3^14*yl4^13)/1041040 - 
 (1344191*y1^10*y2^13*y3^14*yl4^13)/9369360 - 
 (1342553*y1^11*y2^13*y3^14*yl4^13)/9369360 - 
 (335297*y1^12*y2^13*y3^14*yl4^13)/2342340 - 
 (1340033*y1^13*y2^13*y3^14*yl4^13)/9369360 - 
 (1339043*y1^14*y2^13*y3^14*yl4^13)/9369360 - (785633*y2^14*y3^14*yl4^13)/
  9369360 - (1145993*y1*y2^14*y3^14*yl4^13)/18738720 - 
 (965813*y1^2*y2^14*y3^14*yl4^13)/18738720 - (905753*y1^3*y2^14*y3^14*yl4^13)/
  18738720 - (875723*y1^4*y2^14*y3^14*yl4^13)/18738720 - 
 (171541*y1^5*y2^14*y3^14*yl4^13)/3747744 - (845693*y1^6*y2^14*y3^14*yl4^13)/
  18738720 - (837113*y1^7*y2^14*y3^14*yl4^13)/18738720 - 
 (415339*y1^8*y2^14*y3^14*yl4^13)/9369360 - (825673*y1^9*y2^14*y3^14*yl4^13)/
  18738720 - (821669*y1^10*y2^14*y3^14*yl4^13)/18738720 - 
 (818393*y1^11*y2^14*y3^14*yl4^13)/18738720 - 
 (815663*y1^12*y2^14*y3^14*yl4^13)/18738720 - 
 (813353*y1^13*y2^14*y3^14*yl4^13)/18738720 - 
 (811373*y1^14*y2^14*y3^14*yl4^13)/18738720 - (1145993*y2^14*y3^14*yl4^14)/
  3123120 - (1145993*y1*y2^14*y3^14*yl4^14)/6246240 - 
 (147779*y1^2*y2^14*y3^14*yl4^14)/892320 - (978683*y1^3*y2^14*y3^14*yl4^14)/
  6246240 - (941503*y1^4*y2^14*y3^14*yl4^14)/6246240 - 
 (456809*y1^5*y2^14*y3^14*yl4^14)/3123120 - (12733*y1^6*y2^14*y3^14*yl4^14)/
  89232 - (10909*y1^7*y2^14*y3^14*yl4^14)/78078 - 
 (299875*y1^8*y2^14*y3^14*yl4^14)/2186184 - (2359961*y1^9*y2^14*y3^14*yl4^14)/
  17489472 - (6975779*y1^10*y2^14*y3^14*yl4^14)/52468416 - 
 (34410427*y1^11*y2^14*y3^14*yl4^14)/262342080 - 
 (33984547*y1^12*y2^14*y3^14*yl4^14)/262342080 - 
 (33594157*y1^13*y2^14*y3^14*yl4^14)/262342080 - 
 (33233797*y1^14*y2^14*y3^14*yl4^14)/262342080 - 2*y1^2*y3*yl5 - 
 (5*y1^3*y3*yl5)/4 - (43*y1^4*y3*yl5)/36 - (59*y1^5*y3*yl5)/48 - 
 (769*y1^6*y3*yl5)/600 - (481*y1^7*y3*yl5)/360 - (2721*y1^8*y3*yl5)/1960 - 
 (3219*y1^9*y3*yl5)/2240 - (67241*y1^10*y3*yl5)/45360 - 
 (38417*y1^11*y3*yl5)/25200 - (953581*y1^12*y3*yl5)/609840 - 
 (7393*y1^13*y3*yl5)/4620 - (15313709*y1^14*y3*yl5)/9369360 - 
 (3*y1^2*y2*y3*yl5)/2 - y1^3*y2*y3*yl5 - (67*y1^4*y2*y3*yl5)/72 - 
 (89*y1^5*y2*y3*yl5)/96 - (1129*y1^6*y2*y3*yl5)/1200 - 
 (691*y1^7*y2*y3*yl5)/720 - (3841*y1^8*y2*y3*yl5)/3920 - 
 (4479*y1^9*y2*y3*yl5)/4480 - (92441*y1^10*y2*y3*yl5)/90720 - 
 (52277*y1^11*y2*y3*yl5)/50400 - (1286221*y1^12*y2*y3*yl5)/1219680 - 
 (6597*y1^13*y2*y3*yl5)/6160 - (20358749*y1^14*y2*y3*yl5)/18738720 + 
 (3*y1*y2^2*y3*yl5)/4 - (3*y1^2*y2^2*y3*yl5)/2 - (15*y1^3*y2^2*y3*yl5)/16 - 
 (61*y1^4*y2^2*y3*yl5)/72 - (5*y1^5*y2^2*y3*yl5)/6 - 
 (1009*y1^6*y2^2*y3*yl5)/1200 - (77*y1^7*y2^2*y3*yl5)/90 - 
 (3421*y1^8*y2^2*y3*yl5)/3920 - (3989*y1^9*y2^2*y3*yl5)/4480 - 
 (82361*y1^10*y2^2*y3*yl5)/90720 - (46607*y1^11*y2^2*y3*yl5)/50400 - 
 (1147621*y1^12*y2^2*y3*yl5)/1219680 - (35347*y1^13*y2^2*y3*yl5)/36960 - 
 (18196589*y1^14*y2^2*y3*yl5)/18738720 + y1*y2^3*y3*yl5 - 
 (37*y1^2*y2^3*y3*yl5)/24 - (15*y1^3*y2^3*y3*yl5)/16 - 
 (5*y1^4*y2^3*y3*yl5)/6 - (13*y1^5*y2^3*y3*yl5)/16 - 
 (979*y1^6*y2^3*y3*yl5)/1200 - (149*y1^7*y2^3*y3*yl5)/180 - 
 (9913*y1^8*y2^3*y3*yl5)/11760 - (3849*y1^9*y2^3*y3*yl5)/4480 - 
 (79421*y1^10*y2^3*y3*yl5)/90720 - (44927*y1^11*y2^3*y3*yl5)/50400 - 
 (1106041*y1^12*y2^3*y3*yl5)/1219680 - (102191*y1^13*y2^3*y3*yl5)/110880 - 
 (17535929*y1^14*y2^3*y3*yl5)/18738720 + (41*y1*y2^4*y3*yl5)/36 - 
 (19*y1^2*y2^4*y3*yl5)/12 - (91*y1^3*y2^4*y3*yl5)/96 - 
 (5*y1^4*y2^4*y3*yl5)/6 - (155*y1^5*y2^4*y3*yl5)/192 - 
 (323*y1^6*y2^4*y3*yl5)/400 - (1177*y1^7*y2^4*y3*yl5)/1440 - 
 (9773*y1^8*y2^4*y3*yl5)/11760 - (2843*y1^9*y2^4*y3*yl5)/3360 - 
 (78161*y1^10*y2^4*y3*yl5)/90720 - (1381*y1^11*y2^4*y3*yl5)/1575 - 
 (1087561*y1^12*y2^4*y3*yl5)/1219680 - (200917*y1^13*y2^4*y3*yl5)/221760 - 
 (17235629*y1^14*y2^4*y3*yl5)/18738720 + (355*y1*y2^5*y3*yl5)/288 - 
 (389*y1^2*y2^5*y3*yl5)/240 - (461*y1^3*y2^5*y3*yl5)/480 - 
 (67*y1^4*y2^5*y3*yl5)/80 - (155*y1^5*y2^5*y3*yl5)/192 - 
 (161*y1^6*y2^5*y3*yl5)/200 - (1171*y1^7*y2^5*y3*yl5)/1440 - 
 (971*y1^8*y2^5*y3*yl5)/1176 - (1411*y1^9*y2^5*y3*yl5)/1680 - 
 (77531*y1^10*y2^5*y3*yl5)/90720 - (21907*y1^11*y2^5*y3*yl5)/25200 - 
 (1077859*y1^12*y2^5*y3*yl5)/1219680 - (199069*y1^13*y2^5*y3*yl5)/221760 - 
 (17073467*y1^14*y2^5*y3*yl5)/18738720 + (9379*y1*y2^6*y3*yl5)/7200 - 
 (397*y1^2*y2^6*y3*yl5)/240 - (467*y1^3*y2^6*y3*yl5)/480 - 
 (607*y1^4*y2^6*y3*yl5)/720 - (259*y1^5*y2^6*y3*yl5)/320 - 
 (161*y1^6*y2^6*y3*yl5)/200 - (1169*y1^7*y2^6*y3*yl5)/1440 - 
 (4841*y1^8*y2^6*y3*yl5)/5880 - (5623*y1^9*y2^6*y3*yl5)/6720 - 
 (15439*y1^10*y2^6*y3*yl5)/18144 - (10901*y1^11*y2^6*y3*yl5)/12600 - 
 (214463*y1^12*y2^6*y3*yl5)/243936 - (21999*y1^13*y2^6*y3*yl5)/24640 - 
 (16977371*y1^14*y2^6*y3*yl5)/18738720 + (9779*y1*y2^7*y3*yl5)/7200 - 
 (943*y1^2*y2^7*y3*yl5)/560 - (1103*y1^3*y2^7*y3*yl5)/1120 - 
 (4279*y1^4*y2^7*y3*yl5)/5040 - (5459*y1^5*y2^7*y3*yl5)/6720 - 
 (1693*y1^6*y2^7*y3*yl5)/2100 - (1169*y1^7*y2^7*y3*yl5)/1440 - 
 (403*y1^8*y2^7*y3*yl5)/490 - (1871*y1^9*y2^7*y3*yl5)/2240 - 
 (15403*y1^10*y2^7*y3*yl5)/18144 - (1553*y1^11*y2^7*y3*yl5)/1800 - 
 (213803*y1^12*y2^7*y3*yl5)/243936 - (65777*y1^13*y2^7*y3*yl5)/73920 - 
 (16917311*y1^14*y2^7*y3*yl5)/18738720 + (495371*y1*y2^8*y3*yl5)/352800 - 
 (479*y1^2*y2^8*y3*yl5)/280 - (2231*y1^3*y2^8*y3*yl5)/2240 - 
 (4309*y1^4*y2^8*y3*yl5)/5040 - (10963*y1^5*y2^8*y3*yl5)/13440 - 
 (6787*y1^6*y2^8*y3*yl5)/8400 - (16381*y1^7*y2^8*y3*yl5)/20160 - 
 (403*y1^8*y2^8*y3*yl5)/490 - (7479*y1^9*y2^8*y3*yl5)/8960 - 
 (15385*y1^10*y2^8*y3*yl5)/18144 - (86833*y1^11*y2^8*y3*yl5)/100800 - 
 (213407*y1^12*y2^8*y3*yl5)/243936 - (131279*y1^13*y2^8*y3*yl5)/147840 - 
 (2411243*y1^14*y2^8*y3*yl5)/2676960 + (2036609*y1*y2^9*y3*yl5)/1411200 - 
 (17489*y1^2*y2^9*y3*yl5)/10080 - (6763*y1^3*y2^9*y3*yl5)/6720 - 
 (26029*y1^4*y2^9*y3*yl5)/30240 - (33029*y1^5*y2^9*y3*yl5)/40320 - 
 (13609*y1^6*y2^9*y3*yl5)/16800 - (49213*y1^7*y2^9*y3*yl5)/60480 - 
 (58067*y1^8*y2^9*y3*yl5)/70560 - (7479*y1^9*y2^9*y3*yl5)/8960 - 
 (2563*y1^10*y2^9*y3*yl5)/3024 - (28921*y1^11*y2^9*y3*yl5)/33600 - 
 (26647*y1^12*y2^9*y3*yl5)/30492 - (1179971*y1^13*y2^9*y3*yl5)/1330560 - 
 (200639*y1^14*y2^9*y3*yl5)/223080 + (18760681*y1*y2^10*y3*yl5)/12700800 - 
 (17713*y1^2*y2^10*y3*yl5)/10080 - (4097*y1^3*y2^10*y3*yl5)/4032 - 
 (26197*y1^4*y2^10*y3*yl5)/30240 - (33169*y1^5*y2^10*y3*yl5)/40320 - 
 (40939*y1^6*y2^10*y3*yl5)/50400 - (49297*y1^7*y2^10*y3*yl5)/60480 - 
 (58123*y1^8*y2^10*y3*yl5)/70560 - (67339*y1^9*y2^10*y3*yl5)/80640 - 
 (2563*y1^10*y2^10*y3*yl5)/3024 - (17347*y1^11*y2^10*y3*yl5)/20160 - 
 (22193*y1^12*y2^10*y3*yl5)/25410 - (1179047*y1^13*y2^10*y3*yl5)/1330560 - 
 (120269*y1^14*y2^10*y3*yl5)/133848 + (3828341*y1*y2^11*y3*yl5)/2540160 - 
 (197111*y1^2*y2^11*y3*yl5)/110880 - (227351*y1^3*y2^11*y3*yl5)/221760 - 
 (289931*y1^4*y2^11*y3*yl5)/332640 - (366371*y1^5*y2^11*y3*yl5)/443520 - 
 (451589*y1^6*y2^11*y3*yl5)/554400 - (108655*y1^7*y2^11*y3*yl5)/133056 - 
 (640109*y1^8*y2^11*y3*yl5)/776160 - (741233*y1^9*y2^11*y3*yl5)/887040 - 
 (141007*y1^10*y2^11*y3*yl5)/166320 - (17347*y1^11*y2^11*y3*yl5)/20160 - 
 (88751*y1^12*y2^11*y3*yl5)/101640 - (1178543*y1^13*y2^11*y3*yl5)/1330560 - 
 (300497*y1^14*y2^11*y3*yl5)/334620 + (471484781*y1*y2^12*y3*yl5)/307359360 - 
 (199211*y1^2*y2^12*y3*yl5)/110880 - (229241*y1^3*y2^12*y3*yl5)/221760 - 
 (291611*y1^4*y2^12*y3*yl5)/332640 - (367841*y1^5*y2^12*y3*yl5)/443520 - 
 (452849*y1^6*y2^12*y3*yl5)/554400 - (108865*y1^7*y2^12*y3*yl5)/133056 - 
 (640949*y1^8*y2^12*y3*yl5)/776160 - (741863*y1^9*y2^12*y3*yl5)/887040 - 
 (141077*y1^10*y2^12*y3*yl5)/166320 - (190859*y1^11*y2^12*y3*yl5)/221760 - 
 (88751*y1^12*y2^12*y3*yl5)/101640 - (1178333*y1^13*y2^12*y3*yl5)/1330560 - 
 (600799*y1^14*y2^12*y3*yl5)/669240 + (478955321*y1*y2^13*y3*yl5)/307359360 - 
 (2615153*y1^2*y2^13*y3*yl5)/1441440 - (3003233*y1^3*y2^13*y3*yl5)/2882880 - 
 (3811733*y1^4*y2^13*y3*yl5)/4324320 - (4800413*y1^5*y2^13*y3*yl5)/5765760 - 
 (5903207*y1^6*y2^13*y3*yl5)/7207200 - (1418017*y1^7*y2^13*y3*yl5)/1729728 - 
 (8343887*y1^8*y2^13*y3*yl5)/10090080 - (9653459*y1^9*y2^13*y3*yl5)/
  11531520 - (458789*y1^10*y2^13*y3*yl5)/540540 - 
 (2482091*y1^11*y2^13*y3*yl5)/2882880 - (2307911*y1^12*y2^13*y3*yl5)/
  2642640 - (1178333*y1^13*y2^13*y3*yl5)/1330560 - 
 (1201433*y1^14*y2^13*y3*yl5)/1338480 + (82096046849*y1*y2^14*y3*yl5)/
  51943731840 - (2638913*y1^2*y2^14*y3*yl5)/1441440 - 
 (3025013*y1^3*y2^14*y3*yl5)/2882880 - (3831533*y1^4*y2^14*y3*yl5)/4324320 - 
 (688319*y1^5*y2^14*y3*yl5)/823680 - (5919047*y1^6*y2^14*y3*yl5)/7207200 - 
 (1420789*y1^7*y2^14*y3*yl5)/1729728 - (1193681*y1^8*y2^14*y3*yl5)/1441440 - 
 (9663359*y1^9*y2^14*y3*yl5)/11531520 - (459119*y1^10*y2^14*y3*yl5)/540540 - 
 (2483279*y1^11*y2^14*y3*yl5)/2882880 - (2308571*y1^12*y2^14*y3*yl5)/
  2642640 - (15320309*y1^13*y2^14*y3*yl5)/17297280 - 
 (1201433*y1^14*y2^14*y3*yl5)/1338480 + 2*y1*y3^2*yl5 + (y1^3*y3^2*yl5)/2 + 
 (5*y1^4*y3^2*yl5)/9 + (9*y1^5*y3^2*yl5)/16 + (14*y1^6*y3^2*yl5)/25 + 
 (5*y1^7*y3^2*yl5)/9 + (27*y1^8*y3^2*yl5)/49 + (35*y1^9*y3^2*yl5)/64 + 
 (44*y1^10*y3^2*yl5)/81 + (27*y1^11*y3^2*yl5)/50 + (65*y1^12*y3^2*yl5)/121 + 
 (77*y1^13*y3^2*yl5)/144 + (90*y1^14*y3^2*yl5)/169 + (y1*y2*y3^2*yl5)/2 - 
 (y1^2*y2*y3^2*yl5)/2 - (y1^3*y2*y3^2*yl5)/8 - (y1^4*y2*y3^2*yl5)/18 - 
 (y1^5*y2*y3^2*yl5)/32 - (y1^6*y2*y3^2*yl5)/50 - (y1^7*y2*y3^2*yl5)/72 - 
 (y1^8*y2*y3^2*yl5)/98 - (y1^9*y2*y3^2*yl5)/128 - (y1^10*y2*y3^2*yl5)/162 - 
 (y1^11*y2*y3^2*yl5)/200 - (y1^12*y2*y3^2*yl5)/242 - 
 (y1^13*y2*y3^2*yl5)/288 - (y1^14*y2*y3^2*yl5)/338 + (5*y1*y2^2*y3^2*yl5)/4 - 
 (y1^2*y2^2*y3^2*yl5)/2 - (y1^3*y2^2*y3^2*yl5)/16 + (y1^4*y2^2*y3^2*yl5)/36 + 
 (y1^5*y2^2*y3^2*yl5)/16 + (2*y1^6*y2^2*y3^2*yl5)/25 + 
 (13*y1^7*y2^2*y3^2*yl5)/144 + (19*y1^8*y2^2*y3^2*yl5)/196 + 
 (13*y1^9*y2^2*y3^2*yl5)/128 + (17*y1^10*y2^2*y3^2*yl5)/162 + 
 (43*y1^11*y2^2*y3^2*yl5)/400 + (53*y1^12*y2^2*y3^2*yl5)/484 + 
 (y1^13*y2^2*y3^2*yl5)/9 + (19*y1^14*y2^2*y3^2*yl5)/169 + 
 (35*y1*y2^3*y3^2*yl5)/24 - (13*y1^2*y2^3*y3^2*yl5)/24 - 
 (y1^3*y2^3*y3^2*yl5)/16 + (y1^4*y2^3*y3^2*yl5)/24 + 
 (y1^5*y2^3*y3^2*yl5)/12 + (21*y1^6*y2^3*y3^2*yl5)/200 + 
 (17*y1^7*y2^3*y3^2*yl5)/144 + (149*y1^8*y2^3*y3^2*yl5)/1176 + 
 (17*y1^9*y2^3*y3^2*yl5)/128 + (89*y1^10*y2^3*y3^2*yl5)/648 + 
 (169*y1^11*y2^3*y3^2*yl5)/1200 + (139*y1^12*y2^3*y3^2*yl5)/968 + 
 (7*y1^13*y2^3*y3^2*yl5)/48 + (599*y1^14*y2^3*y3^2*yl5)/4056 + 
 (14*y1*y2^4*y3^2*yl5)/9 - (7*y1^2*y2^4*y3^2*yl5)/12 - 
 (7*y1^3*y2^4*y3^2*yl5)/96 + (y1^4*y2^4*y3^2*yl5)/24 + 
 (17*y1^5*y2^4*y3^2*yl5)/192 + (17*y1^6*y2^4*y3^2*yl5)/150 + 
 (37*y1^7*y2^4*y3^2*yl5)/288 + (163*y1^8*y2^4*y3^2*yl5)/1176 + 
 (7*y1^9*y2^4*y3^2*yl5)/48 + (49*y1^10*y2^4*y3^2*yl5)/324 + 
 (373*y1^11*y2^4*y3^2*yl5)/2400 + (461*y1^12*y2^4*y3^2*yl5)/2904 + 
 (31*y1^13*y2^4*y3^2*yl5)/192 + (83*y1^14*y2^4*y3^2*yl5)/507 + 
 (2321*y1*y2^5*y3^2*yl5)/1440 - (149*y1^2*y2^5*y3^2*yl5)/240 - 
 (41*y1^3*y2^5*y3^2*yl5)/480 + (3*y1^4*y2^5*y3^2*yl5)/80 + 
 (17*y1^5*y2^5*y3^2*yl5)/192 + (139*y1^6*y2^5*y3^2*yl5)/1200 + 
 (191*y1^7*y2^5*y3^2*yl5)/1440 + (1693*y1^8*y2^5*y3^2*yl5)/11760 + 
 (73*y1^9*y2^5*y3^2*yl5)/480 + (205*y1^10*y2^5*y3^2*yl5)/1296 + 
 (391*y1^11*y2^5*y3^2*yl5)/2400 + (4841*y1^12*y2^5*y3^2*yl5)/29040 + 
 (163*y1^13*y2^5*y3^2*yl5)/960 + (6991*y1^14*y2^5*y3^2*yl5)/40560 + 
 (11869*y1*y2^6*y3^2*yl5)/7200 - (157*y1^2*y2^6*y3^2*yl5)/240 - 
 (47*y1^3*y2^6*y3^2*yl5)/480 + (23*y1^4*y2^6*y3^2*yl5)/720 + 
 (83*y1^5*y2^6*y3^2*yl5)/960 + (139*y1^6*y2^6*y3^2*yl5)/1200 + 
 (193*y1^7*y2^6*y3^2*yl5)/1440 + (1721*y1^8*y2^6*y3^2*yl5)/11760 + 
 (149*y1^9*y2^6*y3^2*yl5)/960 + (1049*y1^10*y2^6*y3^2*yl5)/6480 + 
 (401*y1^11*y2^6*y3^2*yl5)/2400 + (4973*y1^12*y2^6*y3^2*yl5)/29040 + 
 (503*y1^13*y2^6*y3^2*yl5)/2880 + (7199*y1^14*y2^6*y3^2*yl5)/40560 + 
 (84383*y1*y2^7*y3^2*yl5)/50400 - (383*y1^2*y2^7*y3^2*yl5)/560 - 
 (123*y1^3*y2^7*y3^2*yl5)/1120 + (131*y1^4*y2^7*y3^2*yl5)/5040 + 
 (187*y1^5*y2^7*y3^2*yl5)/2240 + (321*y1^6*y2^7*y3^2*yl5)/2800 + 
 (193*y1^7*y2^7*y3^2*yl5)/1440 + (577*y1^8*y2^7*y3^2*yl5)/3920 + 
 (351*y1^9*y2^7*y3^2*yl5)/2240 + (7433*y1^10*y2^7*y3^2*yl5)/45360 + 
 (949*y1^11*y2^7*y3^2*yl5)/5600 + (11787*y1^12*y2^7*y3^2*yl5)/67760 + 
 (3581*y1^13*y2^7*y3^2*yl5)/20160 + (2443*y1^14*y2^7*y3^2*yl5)/13520 + 
 (597431*y1*y2^8*y3^2*yl5)/352800 - (199*y1^2*y2^8*y3^2*yl5)/280 - 
 (271*y1^3*y2^8*y3^2*yl5)/2240 + (101*y1^4*y2^8*y3^2*yl5)/5040 + 
 (359*y1^5*y2^8*y3^2*yl5)/4480 + (79*y1^6*y2^8*y3^2*yl5)/700 + 
 (2687*y1^7*y2^8*y3^2*yl5)/20160 + (577*y1^8*y2^8*y3^2*yl5)/3920 + 
 (1409*y1^9*y2^8*y3^2*yl5)/8960 + (3739*y1^10*y2^8*y3^2*yl5)/22680 + 
 (1913*y1^11*y2^8*y3^2*yl5)/11200 + (11897*y1^12*y2^8*y3^2*yl5)/67760 + 
 (7237*y1^13*y2^8*y3^2*yl5)/40320 + (1081*y1^14*y2^8*y3^2*yl5)/5915 + 
 (2410549*y1*y2^9*y3^2*yl5)/1411200 - (7409*y1^2*y2^9*y3^2*yl5)/10080 - 
 (883*y1^3*y2^9*y3^2*yl5)/6720 + (431*y1^4*y2^9*y3^2*yl5)/30240 + 
 (3091*y1^5*y2^9*y3^2*yl5)/40320 + (1861*y1^6*y2^9*y3^2*yl5)/16800 + 
 (7991*y1^7*y2^9*y3^2*yl5)/60480 + (10351*y1^8*y2^9*y3^2*yl5)/70560 + 
 (1409*y1^9*y2^9*y3^2*yl5)/8960 + (4997*y1^10*y2^9*y3^2*yl5)/30240 + 
 (17287*y1^11*y2^9*y3^2*yl5)/100800 + (71767*y1^12*y2^9*y3^2*yl5)/406560 + 
 (21851*y1^13*y2^9*y3^2*yl5)/120960 + (313603*y1^14*y2^9*y3^2*yl5)/1703520 + 
 (21843901*y1*y2^10*y3^2*yl5)/12700800 - (7633*y1^2*y2^10*y3^2*yl5)/10080 - 
 (569*y1^3*y2^10*y3^2*yl5)/4032 + (263*y1^4*y2^10*y3^2*yl5)/30240 + 
 (2951*y1^5*y2^10*y3^2*yl5)/40320 + (5471*y1^6*y2^10*y3^2*yl5)/50400 + 
 (7907*y1^7*y2^10*y3^2*yl5)/60480 + (2059*y1^8*y2^10*y3^2*yl5)/14112 + 
 (12653*y1^9*y2^10*y3^2*yl5)/80640 + (4997*y1^10*y2^10*y3^2*yl5)/30240 + 
 (3463*y1^11*y2^10*y3^2*yl5)/20160 + (215917*y1^12*y2^10*y3^2*yl5)/1219680 + 
 (4387*y1^13*y2^10*y3^2*yl5)/24192 + (315059*y1^14*y2^10*y3^2*yl5)/1703520 + 
 (48323299*y1*y2^11*y3^2*yl5)/27941760 - (86231*y1^2*y2^11*y3^2*yl5)/110880 - 
 (33311*y1^3*y2^11*y3^2*yl5)/221760 + (1129*y1^4*y2^11*y3^2*yl5)/332640 + 
 (30949*y1^5*y2^11*y3^2*yl5)/443520 + (58921*y1^6*y2^11*y3^2*yl5)/554400 + 
 (85969*y1^7*y2^11*y3^2*yl5)/665280 + (112489*y1^8*y2^11*y3^2*yl5)/776160 + 
 (138679*y1^9*y2^11*y3^2*yl5)/887040 + (54883*y1^10*y2^11*y3^2*yl5)/332640 + 
 (3463*y1^11*y2^11*y3^2*yl5)/20160 + (216169*y1^12*y2^11*y3^2*yl5)/1219680 + 
 (241789*y1^13*y2^11*y3^2*yl5)/1330560 + (3475477*y1^14*y2^11*y3^2*yl5)/
  18738720 + (533990609*y1*y2^12*y3^2*yl5)/307359360 - 
 (88331*y1^2*y2^12*y3^2*yl5)/110880 - (35201*y1^3*y2^12*y3^2*yl5)/221760 - 
 (551*y1^4*y2^12*y3^2*yl5)/332640 + (29479*y1^5*y2^12*y3^2*yl5)/443520 + 
 (57661*y1^6*y2^12*y3^2*yl5)/554400 + (84919*y1^7*y2^12*y3^2*yl5)/665280 + 
 (111649*y1^8*y2^12*y3^2*yl5)/776160 + (138049*y1^9*y2^12*y3^2*yl5)/887040 + 
 (54743*y1^10*y2^12*y3^2*yl5)/332640 + (38051*y1^11*y2^12*y3^2*yl5)/221760 + 
 (216169*y1^12*y2^12*y3^2*yl5)/1219680 + (241999*y1^13*y2^12*y3^2*yl5)/
  1330560 + (3480937*y1^14*y2^12*y3^2*yl5)/18738720 + 
 (6968558417*y1*y2^13*y3^2*yl5)/3995671680 - (1173713*y1^2*y2^13*y3^2*yl5)/
  1441440 - (480713*y1^3*y2^13*y3^2*yl5)/2882880 - 
 (27953*y1^4*y2^13*y3^2*yl5)/4324320 + (364747*y1^5*y2^13*y3^2*yl5)/5765760 + 
 (733423*y1^6*y2^13*y3^2*yl5)/7207200 + (1090087*y1^7*y2^13*y3^2*yl5)/
  8648640 + (1439887*y1^8*y2^13*y3^2*yl5)/10090080 + 
 (1785397*y1^9*y2^13*y3^2*yl5)/11531520 + (709349*y1^10*y2^13*y3^2*yl5)/
  4324320 + (493739*y1^11*y2^13*y3^2*yl5)/2882880 + 
 (2807887*y1^12*y2^13*y3^2*yl5)/15855840 + (241999*y1^13*y2^13*y3^2*yl5)/
  1330560 + (3483247*y1^14*y2^13*y3^2*yl5)/18738720 + 
 (90887641661*y1*y2^14*y3^2*yl5)/51943731840 - 
 (1197473*y1^2*y2^14*y3^2*yl5)/1441440 - (502493*y1^3*y2^14*y3^2*yl5)/
  2882880 - (47753*y1^4*y2^14*y3^2*yl5)/4324320 + 
 (49561*y1^5*y2^14*y3^2*yl5)/823680 + (717583*y1^6*y2^14*y3^2*yl5)/7207200 + 
 (1076227*y1^7*y2^14*y3^2*yl5)/8648640 + (29143*y1^8*y2^14*y3^2*yl5)/205920 + 
 (1775497*y1^9*y2^14*y3^2*yl5)/11531520 + (706709*y1^10*y2^14*y3^2*yl5)/
  4324320 + (492551*y1^11*y2^14*y3^2*yl5)/2882880 + 
 (400561*y1^12*y2^14*y3^2*yl5)/2265120 + (3144007*y1^13*y2^14*y3^2*yl5)/
  17297280 + (3483247*y1^14*y2^14*y3^2*yl5)/18738720 + (7*y1*y3^3*yl5)/4 + 
 (y1^2*y3^3*yl5)/4 + (5*y1^3*y3^3*yl5)/8 + (23*y1^4*y3^3*yl5)/36 + 
 (5*y1^5*y3^3*yl5)/8 + (61*y1^6*y3^3*yl5)/100 + (43*y1^7*y3^3*yl5)/72 + 
 (115*y1^8*y3^3*yl5)/196 + (37*y1^9*y3^3*yl5)/64 + (185*y1^10*y3^3*yl5)/324 + 
 (113*y1^11*y3^3*yl5)/200 + (271*y1^12*y3^3*yl5)/484 + (5*y1^13*y3^3*yl5)/9 + 
 (373*y1^14*y3^3*yl5)/676 + (y1*y2*y3^3*yl5)/4 - (3*y1^2*y2*y3^3*yl5)/8 - 
 (y1^3*y2*y3^3*yl5)/16 - (y1^4*y2*y3^3*yl5)/72 + (y1^6*y2*y3^3*yl5)/200 + 
 (y1^7*y2*y3^3*yl5)/144 + (3*y1^8*y2*y3^3*yl5)/392 + (y1^9*y2*y3^3*yl5)/128 + 
 (5*y1^10*y2*y3^3*yl5)/648 + (3*y1^11*y2*y3^3*yl5)/400 + 
 (7*y1^12*y2*y3^3*yl5)/968 + (y1^13*y2*y3^3*yl5)/144 + 
 (9*y1^14*y2*y3^3*yl5)/1352 + (17*y1*y2^2*y3^3*yl5)/16 - 
 (3*y1^2*y2^2*y3^3*yl5)/8 + (5*y1^4*y2^2*y3^3*yl5)/72 + 
 (3*y1^5*y2^2*y3^3*yl5)/32 + (21*y1^6*y2^2*y3^3*yl5)/200 + 
 (y1^7*y2^2*y3^3*yl5)/9 + (45*y1^8*y2^2*y3^3*yl5)/392 + 
 (15*y1^9*y2^2*y3^3*yl5)/128 + (77*y1^10*y2^2*y3^3*yl5)/648 + 
 (3*y1^11*y2^2*y3^3*yl5)/25 + (117*y1^12*y2^2*y3^3*yl5)/968 + 
 (35*y1^13*y2^2*y3^3*yl5)/288 + (165*y1^14*y2^2*y3^3*yl5)/1352 + 
 (31*y1*y2^3*y3^3*yl5)/24 - (5*y1^2*y2^3*y3^3*yl5)/12 + 
 (y1^4*y2^3*y3^3*yl5)/12 + (11*y1^5*y2^3*y3^3*yl5)/96 + 
 (13*y1^6*y2^3*y3^3*yl5)/100 + (5*y1^7*y2^3*y3^3*yl5)/36 + 
 (85*y1^8*y2^3*y3^3*yl5)/588 + (19*y1^9*y2^3*y3^3*yl5)/128 + 
 (49*y1^10*y2^3*y3^3*yl5)/324 + (23*y1^11*y2^3*y3^3*yl5)/150 + 
 (75*y1^12*y2^3*y3^3*yl5)/484 + (5*y1^13*y2^3*y3^3*yl5)/32 + 
 (319*y1^14*y2^3*y3^3*yl5)/2028 + (403*y1*y2^4*y3^3*yl5)/288 - 
 (11*y1^2*y2^4*y3^3*yl5)/24 - (y1^3*y2^4*y3^3*yl5)/96 + 
 (y1^4*y2^4*y3^3*yl5)/12 + (23*y1^5*y2^4*y3^3*yl5)/192 + 
 (83*y1^6*y2^4*y3^3*yl5)/600 + (43*y1^7*y2^4*y3^3*yl5)/288 + 
 (23*y1^8*y2^4*y3^3*yl5)/147 + (31*y1^9*y2^4*y3^3*yl5)/192 + 
 (107*y1^10*y2^4*y3^3*yl5)/648 + (403*y1^11*y2^4*y3^3*yl5)/2400 + 
 (247*y1^12*y2^4*y3^3*yl5)/1452 + (11*y1^13*y2^4*y3^3*yl5)/64 + 
 (703*y1^14*y2^4*y3^3*yl5)/4056 + (421*y1*y2^5*y3^3*yl5)/288 - 
 (119*y1^2*y2^5*y3^3*yl5)/240 - (11*y1^3*y2^5*y3^3*yl5)/480 + 
 (19*y1^4*y2^5*y3^3*yl5)/240 + (23*y1^5*y2^5*y3^3*yl5)/192 + 
 (169*y1^6*y2^5*y3^3*yl5)/1200 + (221*y1^7*y2^5*y3^3*yl5)/1440 + 
 (1903*y1^8*y2^5*y3^3*yl5)/11760 + (161*y1^9*y2^5*y3^3*yl5)/960 + 
 (223*y1^10*y2^5*y3^3*yl5)/1296 + (421*y1^11*y2^5*y3^3*yl5)/2400 + 
 (5171*y1^12*y2^5*y3^3*yl5)/29040 + (173*y1^13*y2^5*y3^3*yl5)/960 + 
 (7381*y1^14*y2^5*y3^3*yl5)/40560 + (10819*y1*y2^6*y3^3*yl5)/7200 - 
 (127*y1^2*y2^6*y3^3*yl5)/240 - (17*y1^3*y2^6*y3^3*yl5)/480 + 
 (53*y1^4*y2^6*y3^3*yl5)/720 + (113*y1^5*y2^6*y3^3*yl5)/960 + 
 (169*y1^6*y2^6*y3^3*yl5)/1200 + (223*y1^7*y2^6*y3^3*yl5)/1440 + 
 (1931*y1^8*y2^6*y3^3*yl5)/11760 + (41*y1^9*y2^6*y3^3*yl5)/240 + 
 (1139*y1^10*y2^6*y3^3*yl5)/6480 + (431*y1^11*y2^6*y3^3*yl5)/2400 + 
 (5303*y1^12*y2^6*y3^3*yl5)/29040 + (533*y1^13*y2^6*y3^3*yl5)/2880 + 
 (7589*y1^14*y2^6*y3^3*yl5)/40560 + (77183*y1*y2^7*y3^3*yl5)/50400 - 
 (313*y1^2*y2^7*y3^3*yl5)/560 - (53*y1^3*y2^7*y3^3*yl5)/1120 + 
 (341*y1^4*y2^7*y3^3*yl5)/5040 + (257*y1^5*y2^7*y3^3*yl5)/2240 + 
 (391*y1^6*y2^7*y3^3*yl5)/2800 + (223*y1^7*y2^7*y3^3*yl5)/1440 + 
 (647*y1^8*y2^7*y3^3*yl5)/3920 + (193*y1^9*y2^7*y3^3*yl5)/1120 + 
 (8063*y1^10*y2^7*y3^3*yl5)/45360 + (1019*y1^11*y2^7*y3^3*yl5)/5600 + 
 (12557*y1^12*y2^7*y3^3*yl5)/67760 + (3791*y1^13*y2^7*y3^3*yl5)/20160 + 
 (2573*y1^14*y2^7*y3^3*yl5)/13520 + (1095637*y1*y2^8*y3^3*yl5)/705600 - 
 (41*y1^2*y2^8*y3^3*yl5)/70 - (131*y1^3*y2^8*y3^3*yl5)/2240 + 
 (311*y1^4*y2^8*y3^3*yl5)/5040 + (499*y1^5*y2^8*y3^3*yl5)/4480 + 
 (193*y1^6*y2^8*y3^3*yl5)/1400 + (3107*y1^7*y2^8*y3^3*yl5)/20160 + 
 (647*y1^8*y2^8*y3^3*yl5)/3920 + (1549*y1^9*y2^8*y3^3*yl5)/8960 + 
 (2027*y1^10*y2^8*y3^3*yl5)/11340 + (2053*y1^11*y2^8*y3^3*yl5)/11200 + 
 (12667*y1^12*y2^8*y3^3*yl5)/67760 + (7657*y1^13*y2^8*y3^3*yl5)/40320 + 
 (9103*y1^14*y2^8*y3^3*yl5)/47320 + (246061*y1*y2^9*y3^3*yl5)/156800 - 
 (6149*y1^2*y2^9*y3^3*yl5)/10080 - (463*y1^3*y2^9*y3^3*yl5)/6720 + 
 (1691*y1^4*y2^9*y3^3*yl5)/30240 + (4351*y1^5*y2^9*y3^3*yl5)/40320 + 
 (2281*y1^6*y2^9*y3^3*yl5)/16800 + (9251*y1^7*y2^9*y3^3*yl5)/60480 + 
 (11611*y1^8*y2^9*y3^3*yl5)/70560 + (1549*y1^9*y2^9*y3^3*yl5)/8960 + 
 (5417*y1^10*y2^9*y3^3*yl5)/30240 + (18547*y1^11*y2^9*y3^3*yl5)/100800 + 
 (76387*y1^12*y2^9*y3^3*yl5)/406560 + (23111*y1^13*y2^9*y3^3*yl5)/120960 + 
 (329983*y1^14*y2^9*y3^3*yl5)/1703520 + (20097541*y1*y2^10*y3^3*yl5)/
  12700800 - (6373*y1^2*y2^10*y3^3*yl5)/10080 - 
 (317*y1^3*y2^10*y3^3*yl5)/4032 + (1523*y1^4*y2^10*y3^3*yl5)/30240 + 
 (4211*y1^5*y2^10*y3^3*yl5)/40320 + (6731*y1^6*y2^10*y3^3*yl5)/50400 + 
 (9167*y1^7*y2^10*y3^3*yl5)/60480 + (2311*y1^8*y2^10*y3^3*yl5)/14112 + 
 (13913*y1^9*y2^10*y3^3*yl5)/80640 + (5417*y1^10*y2^10*y3^3*yl5)/30240 + 
 (743*y1^11*y2^10*y3^3*yl5)/4032 + (229777*y1^12*y2^10*y3^3*yl5)/1219680 + 
 (4639*y1^13*y2^10*y3^3*yl5)/24192 + (331439*y1^14*y2^10*y3^3*yl5)/1703520 + 
 (44513059*y1*y2^11*y3^3*yl5)/27941760 - (72371*y1^2*y2^11*y3^3*yl5)/110880 - 
 (19451*y1^3*y2^11*y3^3*yl5)/221760 + (14989*y1^4*y2^11*y3^3*yl5)/332640 + 
 (44809*y1^5*y2^11*y3^3*yl5)/443520 + (72781*y1^6*y2^11*y3^3*yl5)/554400 + 
 (99829*y1^7*y2^11*y3^3*yl5)/665280 + (126349*y1^8*y2^11*y3^3*yl5)/776160 + 
 (152539*y1^9*y2^11*y3^3*yl5)/887040 + (59503*y1^10*y2^11*y3^3*yl5)/332640 + 
 (743*y1^11*y2^11*y3^3*yl5)/4032 + (230029*y1^12*y2^11*y3^3*yl5)/1219680 + 
 (255649*y1^13*y2^11*y3^3*yl5)/1330560 + (3655657*y1^14*y2^11*y3^3*yl5)/
  18738720 + (492369029*y1*y2^12*y3^3*yl5)/307359360 - 
 (74471*y1^2*y2^12*y3^3*yl5)/110880 - (21341*y1^3*y2^12*y3^3*yl5)/221760 + 
 (13309*y1^4*y2^12*y3^3*yl5)/332640 + (43339*y1^5*y2^12*y3^3*yl5)/443520 + 
 (71521*y1^6*y2^12*y3^3*yl5)/554400 + (98779*y1^7*y2^12*y3^3*yl5)/665280 + 
 (125509*y1^8*y2^12*y3^3*yl5)/776160 + (151909*y1^9*y2^12*y3^3*yl5)/887040 + 
 (59363*y1^10*y2^12*y3^3*yl5)/332640 + (40823*y1^11*y2^12*y3^3*yl5)/221760 + 
 (230029*y1^12*y2^12*y3^3*yl5)/1219680 + (255859*y1^13*y2^12*y3^3*yl5)/
  1330560 + (3661117*y1^14*y2^12*y3^3*yl5)/18738720 + 
 (6430679537*y1*y2^13*y3^3*yl5)/3995671680 - (993533*y1^2*y2^13*y3^3*yl5)/
  1441440 - (300533*y1^3*y2^13*y3^3*yl5)/2882880 + 
 (152227*y1^4*y2^13*y3^3*yl5)/4324320 + (544927*y1^5*y2^13*y3^3*yl5)/
  5765760 + (913603*y1^6*y2^13*y3^3*yl5)/7207200 + 
 (1270267*y1^7*y2^13*y3^3*yl5)/8648640 + (1620067*y1^8*y2^13*y3^3*yl5)/
  10090080 + (1965577*y1^9*y2^13*y3^3*yl5)/11531520 + 
 (769409*y1^10*y2^13*y3^3*yl5)/4324320 + (105955*y1^11*y2^13*y3^3*yl5)/
  576576 + (2988067*y1^12*y2^13*y3^3*yl5)/15855840 + 
 (255859*y1^13*y2^13*y3^3*yl5)/1330560 + (3663427*y1^14*y2^13*y3^3*yl5)/
  18738720 + (83930891861*y1*y2^14*y3^3*yl5)/51943731840 - 
 (1017293*y1^2*y2^14*y3^3*yl5)/1441440 - (322313*y1^3*y2^14*y3^3*yl5)/
  2882880 + (132427*y1^4*y2^14*y3^3*yl5)/4324320 + 
 (75301*y1^5*y2^14*y3^3*yl5)/823680 + (897763*y1^6*y2^14*y3^3*yl5)/7207200 + 
 (1256407*y1^7*y2^14*y3^3*yl5)/8648640 + (229741*y1^8*y2^14*y3^3*yl5)/
  1441440 + (1955677*y1^9*y2^14*y3^3*yl5)/11531520 + 
 (766769*y1^10*y2^14*y3^3*yl5)/4324320 + (528587*y1^11*y2^14*y3^3*yl5)/
  2882880 + (426301*y1^12*y2^14*y3^3*yl5)/2265120 + 
 (3324187*y1^13*y2^14*y3^3*yl5)/17297280 + (3663427*y1^14*y2^14*y3^3*yl5)/
  18738720 + (61*y1*y3^4*yl5)/36 + (y1^2*y3^4*yl5)/2 + 
 (19*y1^3*y3^4*yl5)/24 + (7*y1^4*y3^4*yl5)/9 + (3*y1^5*y3^4*yl5)/4 + 
 (109*y1^6*y3^4*yl5)/150 + (17*y1^7*y3^4*yl5)/24 + (34*y1^8*y3^4*yl5)/49 + 
 (131*y1^9*y3^4*yl5)/192 + (109*y1^10*y3^4*yl5)/162 + 
 (133*y1^11*y3^4*yl5)/200 + (239*y1^12*y3^4*yl5)/363 + 
 (47*y1^13*y3^4*yl5)/72 + (219*y1^14*y3^4*yl5)/338 + (5*y1*y2*y3^4*yl5)/36 - 
 (y1^2*y2*y3^4*yl5)/4 + (y1^3*y2*y3^4*yl5)/48 + (y1^4*y2*y3^4*yl5)/18 + 
 (y1^5*y2*y3^4*yl5)/16 + (19*y1^6*y2*y3^4*yl5)/300 + (y1^7*y2*y3^4*yl5)/16 + 
 (3*y1^8*y2*y3^4*yl5)/49 + (23*y1^9*y2*y3^4*yl5)/384 + 
 (19*y1^10*y2*y3^4*yl5)/324 + (23*y1^11*y2*y3^4*yl5)/400 + 
 (41*y1^12*y2*y3^4*yl5)/726 + (y1^13*y2*y3^4*yl5)/18 + 
 (37*y1^14*y2*y3^4*yl5)/676 + (143*y1*y2^2*y3^4*yl5)/144 - 
 (y1^2*y2^2*y3^4*yl5)/4 + (y1^3*y2^2*y3^4*yl5)/12 + 
 (5*y1^4*y2^2*y3^4*yl5)/36 + (5*y1^5*y2^2*y3^4*yl5)/32 + 
 (49*y1^6*y2^2*y3^4*yl5)/300 + (y1^7*y2^2*y3^4*yl5)/6 + 
 (33*y1^8*y2^2*y3^4*yl5)/196 + (65*y1^9*y2^2*y3^4*yl5)/384 + 
 (55*y1^10*y2^2*y3^4*yl5)/324 + (17*y1^11*y2^2*y3^4*yl5)/100 + 
 (247*y1^12*y2^2*y3^4*yl5)/1452 + (49*y1^13*y2^2*y3^4*yl5)/288 + 
 (115*y1^14*y2^2*y3^4*yl5)/676 + (89*y1*y2^3*y3^4*yl5)/72 - 
 (7*y1^2*y2^3*y3^4*yl5)/24 + (y1^3*y2^3*y3^4*yl5)/12 + 
 (11*y1^4*y2^3*y3^4*yl5)/72 + (17*y1^5*y2^3*y3^4*yl5)/96 + 
 (113*y1^6*y2^3*y3^4*yl5)/600 + (7*y1^7*y2^3*y3^4*yl5)/36 + 
 (233*y1^8*y2^3*y3^4*yl5)/1176 + (77*y1^9*y2^3*y3^4*yl5)/384 + 
 (131*y1^10*y2^3*y3^4*yl5)/648 + (61*y1^11*y2^3*y3^4*yl5)/300 + 
 (593*y1^12*y2^3*y3^4*yl5)/2904 + (59*y1^13*y2^3*y3^4*yl5)/288 + 
 (833*y1^14*y2^3*y3^4*yl5)/4056 + (389*y1*y2^4*y3^4*yl5)/288 - 
 (y1^2*y2^4*y3^4*yl5)/3 + (7*y1^3*y2^4*y3^4*yl5)/96 + 
 (11*y1^4*y2^4*y3^4*yl5)/72 + (35*y1^5*y2^4*y3^4*yl5)/192 + 
 (59*y1^6*y2^4*y3^4*yl5)/300 + (59*y1^7*y2^4*y3^4*yl5)/288 + 
 (247*y1^8*y2^4*y3^4*yl5)/1176 + (41*y1^9*y2^4*y3^4*yl5)/192 + 
 (35*y1^10*y2^4*y3^4*yl5)/162 + (523*y1^11*y2^4*y3^4*yl5)/2400 + 
 (637*y1^12*y2^4*y3^4*yl5)/2904 + (127*y1^13*y2^4*y3^4*yl5)/576 + 
 (449*y1^14*y2^4*y3^4*yl5)/2028 + (2041*y1*y2^5*y3^4*yl5)/1440 - 
 (89*y1^2*y2^5*y3^4*yl5)/240 + (29*y1^3*y2^5*y3^4*yl5)/480 + 
 (107*y1^4*y2^5*y3^4*yl5)/720 + (35*y1^5*y2^5*y3^4*yl5)/192 + 
 (239*y1^6*y2^5*y3^4*yl5)/1200 + (301*y1^7*y2^5*y3^4*yl5)/1440 + 
 (2533*y1^8*y2^5*y3^4*yl5)/11760 + (211*y1^9*y2^5*y3^4*yl5)/960 + 
 (289*y1^10*y2^5*y3^4*yl5)/1296 + (541*y1^11*y2^5*y3^4*yl5)/2400 + 
 (6601*y1^12*y2^5*y3^4*yl5)/29040 + (659*y1^13*y2^5*y3^4*yl5)/2880 + 
 (9331*y1^14*y2^5*y3^4*yl5)/40560 + (10519*y1*y2^6*y3^4*yl5)/7200 - 
 (97*y1^2*y2^6*y3^4*yl5)/240 + (23*y1^3*y2^6*y3^4*yl5)/480 + 
 (103*y1^4*y2^6*y3^4*yl5)/720 + (173*y1^5*y2^6*y3^4*yl5)/960 + 
 (239*y1^6*y2^6*y3^4*yl5)/1200 + (101*y1^7*y2^6*y3^4*yl5)/480 + 
 (2561*y1^8*y2^6*y3^4*yl5)/11760 + (107*y1^9*y2^6*y3^4*yl5)/480 + 
 (1469*y1^10*y2^6*y3^4*yl5)/6480 + (551*y1^11*y2^6*y3^4*yl5)/2400 + 
 (6733*y1^12*y2^6*y3^4*yl5)/29040 + (673*y1^13*y2^6*y3^4*yl5)/2880 + 
 (9539*y1^14*y2^6*y3^4*yl5)/40560 + (25061*y1*y2^7*y3^4*yl5)/16800 - 
 (243*y1^2*y2^7*y3^4*yl5)/560 + (121*y1^3*y2^7*y3^4*yl5)/3360 + 
 (691*y1^4*y2^7*y3^4*yl5)/5040 + (397*y1^5*y2^7*y3^4*yl5)/2240 + 
 (1663*y1^6*y2^7*y3^4*yl5)/8400 + (101*y1^7*y2^7*y3^4*yl5)/480 + 
 (857*y1^8*y2^7*y3^4*yl5)/3920 + (377*y1^9*y2^7*y3^4*yl5)/1680 + 
 (10373*y1^10*y2^7*y3^4*yl5)/45360 + (1299*y1^11*y2^7*y3^4*yl5)/5600 + 
 (47681*y1^12*y2^7*y3^4*yl5)/203280 + (4771*y1^13*y2^7*y3^4*yl5)/20160 + 
 (3223*y1^14*y2^7*y3^4*yl5)/13520 + (118743*y1*y2^8*y3^4*yl5)/78400 - 
 (129*y1^2*y2^8*y3^4*yl5)/280 + (167*y1^3*y2^8*y3^4*yl5)/6720 + 
 (661*y1^4*y2^8*y3^4*yl5)/5040 + (779*y1^5*y2^8*y3^4*yl5)/4480 + 
 (103*y1^6*y2^8*y3^4*yl5)/525 + (1409*y1^7*y2^8*y3^4*yl5)/6720 + 
 (857*y1^8*y2^8*y3^4*yl5)/3920 + (6047*y1^9*y2^8*y3^4*yl5)/26880 + 
 (5209*y1^10*y2^8*y3^4*yl5)/22680 + (2613*y1^11*y2^8*y3^4*yl5)/11200 + 
 (48011*y1^12*y2^8*y3^4*yl5)/203280 + (9617*y1^13*y2^8*y3^4*yl5)/40320 + 
 (5689*y1^14*y2^8*y3^4*yl5)/23660 + (6486847*y1*y2^9*y3^4*yl5)/4233600 - 
 (4889*y1^2*y2^9*y3^4*yl5)/10080 + (97*y1^3*y2^9*y3^4*yl5)/6720 + 
 (3791*y1^4*y2^9*y3^4*yl5)/30240 + (6871*y1^5*y2^9*y3^4*yl5)/40320 + 
 (1087*y1^6*y2^9*y3^4*yl5)/5600 + (12611*y1^7*y2^9*y3^4*yl5)/60480 + 
 (15391*y1^8*y2^9*y3^4*yl5)/70560 + (6047*y1^9*y2^9*y3^4*yl5)/26880 + 
 (773*y1^10*y2^9*y3^4*yl5)/3360 + (23587*y1^11*y2^9*y3^4*yl5)/100800 + 
 (96407*y1^12*y2^9*y3^4*yl5)/406560 + (28991*y1^13*y2^9*y3^4*yl5)/120960 + 
 (411883*y1^14*y2^9*y3^4*yl5)/1703520 + (19638901*y1*y2^10*y3^4*yl5)/
  12700800 - (5113*y1^2*y2^10*y3^4*yl5)/10080 + 
 (19*y1^3*y2^10*y3^4*yl5)/4032 + (3623*y1^4*y2^10*y3^4*yl5)/30240 + 
 (6731*y1^5*y2^10*y3^4*yl5)/40320 + (9671*y1^6*y2^10*y3^4*yl5)/50400 + 
 (12527*y1^7*y2^10*y3^4*yl5)/60480 + (3067*y1^8*y2^10*y3^4*yl5)/14112 + 
 (18113*y1^9*y2^10*y3^4*yl5)/80640 + (773*y1^10*y2^10*y3^4*yl5)/3360 + 
 (4723*y1^11*y2^10*y3^4*yl5)/20160 + (289837*y1^12*y2^10*y3^4*yl5)/1219680 + 
 (5815*y1^13*y2^10*y3^4*yl5)/24192 + (413339*y1^14*y2^10*y3^4*yl5)/1703520 + 
 (43525219*y1*y2^11*y3^4*yl5)/27941760 - (58511*y1^2*y2^11*y3^4*yl5)/110880 - 
 (971*y1^3*y2^11*y3^4*yl5)/221760 + (38089*y1^4*y2^11*y3^4*yl5)/332640 + 
 (72529*y1^5*y2^11*y3^4*yl5)/443520 + (105121*y1^6*y2^11*y3^4*yl5)/554400 + 
 (136789*y1^7*y2^11*y3^4*yl5)/665280 + (167929*y1^8*y2^11*y3^4*yl5)/776160 + 
 (198739*y1^9*y2^11*y3^4*yl5)/887040 + (25481*y1^10*y2^11*y3^4*yl5)/110880 + 
 (4723*y1^11*y2^11*y3^4*yl5)/20160 + (290089*y1^12*y2^11*y3^4*yl5)/1219680 + 
 (320329*y1^13*y2^11*y3^4*yl5)/1330560 + (4556557*y1^14*y2^11*y3^4*yl5)/
  18738720 + (481696829*y1*y2^12*y3^4*yl5)/307359360 - 
 (60611*y1^2*y2^12*y3^4*yl5)/110880 - (2861*y1^3*y2^12*y3^4*yl5)/221760 + 
 (36409*y1^4*y2^12*y3^4*yl5)/332640 + (71059*y1^5*y2^12*y3^4*yl5)/443520 + 
 (103861*y1^6*y2^12*y3^4*yl5)/554400 + (135739*y1^7*y2^12*y3^4*yl5)/665280 + 
 (167089*y1^8*y2^12*y3^4*yl5)/776160 + (198109*y1^9*y2^12*y3^4*yl5)/887040 + 
 (76303*y1^10*y2^12*y3^4*yl5)/332640 + (51911*y1^11*y2^12*y3^4*yl5)/221760 + 
 (290089*y1^12*y2^12*y3^4*yl5)/1219680 + (320539*y1^13*y2^12*y3^4*yl5)/
  1330560 + (4562017*y1^14*y2^12*y3^4*yl5)/18738720 + 
 (6294075377*y1*y2^13*y3^4*yl5)/3995671680 - (813353*y1^2*y2^13*y3^4*yl5)/
  1441440 - (60293*y1^3*y2^13*y3^4*yl5)/2882880 + 
 (452527*y1^4*y2^13*y3^4*yl5)/4324320 + (905287*y1^5*y2^13*y3^4*yl5)/
  5765760 + (1334023*y1^6*y2^13*y3^4*yl5)/7207200 + 
 (1750747*y1^7*y2^13*y3^4*yl5)/8648640 + (2160607*y1^8*y2^13*y3^4*yl5)/
  10090080 + (2566177*y1^9*y2^13*y3^4*yl5)/11531520 + 
 (989629*y1^10*y2^13*y3^4*yl5)/4324320 + (673919*y1^11*y2^13*y3^4*yl5)/
  2882880 + (3768847*y1^12*y2^13*y3^4*yl5)/15855840 + 
 (320539*y1^13*y2^13*y3^4*yl5)/1330560 + (4564327*y1^14*y2^13*y3^4*yl5)/
  18738720 + (82178821541*y1*y2^14*y3^4*yl5)/51943731840 - 
 (837113*y1^2*y2^14*y3^4*yl5)/1441440 - (82073*y1^3*y2^14*y3^4*yl5)/2882880 + 
 (432727*y1^4*y2^14*y3^4*yl5)/4324320 + (126781*y1^5*y2^14*y3^4*yl5)/823680 + 
 (1318183*y1^6*y2^14*y3^4*yl5)/7207200 + (1736887*y1^7*y2^14*y3^4*yl5)/
  8648640 + (306961*y1^8*y2^14*y3^4*yl5)/1441440 + 
 (2556277*y1^9*y2^14*y3^4*yl5)/11531520 + (986989*y1^10*y2^14*y3^4*yl5)/
  4324320 + (672731*y1^11*y2^14*y3^4*yl5)/2882880 + 
 (537841*y1^12*y2^14*y3^4*yl5)/2265120 + (4165027*y1^13*y2^14*y3^4*yl5)/
  17297280 + (4564327*y1^14*y2^14*y3^4*yl5)/18738720 + 
 (241*y1*y3^5*yl5)/144 + (17*y1^2*y3^5*yl5)/24 + (15*y1^3*y3^5*yl5)/16 + 
 (65*y1^4*y3^5*yl5)/72 + (83*y1^5*y3^5*yl5)/96 + (167*y1^6*y3^5*yl5)/200 + 
 (13*y1^7*y3^5*yl5)/16 + (935*y1^8*y3^5*yl5)/1176 + (25*y1^9*y3^5*yl5)/32 + 
 (499*y1^10*y3^5*yl5)/648 + (913*y1^11*y3^5*yl5)/1200 + 
 (729*y1^12*y3^5*yl5)/968 + (215*y1^13*y3^5*yl5)/288 + 
 (3005*y1^14*y3^5*yl5)/4056 + (19*y1*y2*y3^5*yl5)/288 - 
 (7*y1^2*y2*y3^5*yl5)/48 + (3*y1^3*y2*y3^5*yl5)/32 + 
 (17*y1^4*y2*y3^5*yl5)/144 + (23*y1^5*y2*y3^5*yl5)/192 + 
 (47*y1^6*y2*y3^5*yl5)/400 + (11*y1^7*y2*y3^5*yl5)/96 + 
 (263*y1^8*y2*y3^5*yl5)/2352 + (7*y1^9*y2*y3^5*yl5)/64 + 
 (139*y1^10*y2*y3^5*yl5)/1296 + (253*y1^11*y2*y3^5*yl5)/2400 + 
 (201*y1^12*y2*y3^5*yl5)/1936 + (59*y1^13*y2*y3^5*yl5)/576 + 
 (821*y1^14*y2*y3^5*yl5)/8112 + (137*y1*y2^2*y3^5*yl5)/144 - 
 (7*y1^2*y2^2*y3^5*yl5)/48 + (5*y1^3*y2^2*y3^5*yl5)/32 + 
 (29*y1^4*y2^2*y3^5*yl5)/144 + (41*y1^5*y2^2*y3^5*yl5)/192 + 
 (87*y1^6*y2^2*y3^5*yl5)/400 + (7*y1^7*y2^2*y3^5*yl5)/32 + 
 (515*y1^8*y2^2*y3^5*yl5)/2352 + (7*y1^9*y2^2*y3^5*yl5)/32 + 
 (283*y1^10*y2^2*y3^5*yl5)/1296 + (523*y1^11*y2^2*y3^5*yl5)/2400 + 
 (421*y1^12*y2^2*y3^5*yl5)/1936 + (125*y1^13*y2^2*y3^5*yl5)/576 + 
 (1757*y1^14*y2^2*y3^5*yl5)/8112 + (347*y1*y2^3*y3^5*yl5)/288 - 
 (3*y1^2*y2^3*y3^5*yl5)/16 + (5*y1^3*y2^3*y3^5*yl5)/32 + 
 (31*y1^4*y2^3*y3^5*yl5)/144 + (15*y1^5*y2^3*y3^5*yl5)/64 + 
 (97*y1^6*y2^3*y3^5*yl5)/400 + (71*y1^7*y2^3*y3^5*yl5)/288 + 
 (195*y1^8*y2^3*y3^5*yl5)/784 + (y1^9*y2^3*y3^5*yl5)/4 + 
 (325*y1^10*y2^3*y3^5*yl5)/1296 + (201*y1^11*y2^3*y3^5*yl5)/800 + 
 (487*y1^12*y2^3*y3^5*yl5)/1936 + (145*y1^13*y2^3*y3^5*yl5)/576 + 
 (681*y1^14*y2^3*y3^5*yl5)/2704 + (763*y1*y2^4*y3^5*yl5)/576 - 
 (11*y1^2*y2^4*y3^5*yl5)/48 + (7*y1^3*y2^4*y3^5*yl5)/48 + 
 (31*y1^4*y2^4*y3^5*yl5)/144 + (23*y1^5*y2^4*y3^5*yl5)/96 + 
 (301*y1^6*y2^4*y3^5*yl5)/1200 + (37*y1^7*y2^4*y3^5*yl5)/144 + 
 (613*y1^8*y2^4*y3^5*yl5)/2352 + (101*y1^9*y2^4*y3^5*yl5)/384 + 
 (343*y1^10*y2^4*y3^5*yl5)/1296 + (319*y1^11*y2^4*y3^5*yl5)/1200 + 
 (1549*y1^12*y2^4*y3^5*yl5)/5808 + (77*y1^13*y2^4*y3^5*yl5)/288 + 
 (2173*y1^14*y2^4*y3^5*yl5)/8112 + (251*y1*y2^5*y3^5*yl5)/180 - 
 (4*y1^2*y2^5*y3^5*yl5)/15 + (2*y1^3*y2^5*y3^5*yl5)/15 + 
 (19*y1^4*y2^5*y3^5*yl5)/90 + (23*y1^5*y2^5*y3^5*yl5)/96 + 
 (19*y1^6*y2^5*y3^5*yl5)/75 + (47*y1^7*y2^5*y3^5*yl5)/180 + 
 (391*y1^8*y2^5*y3^5*yl5)/1470 + (517*y1^9*y2^5*y3^5*yl5)/1920 + 
 (22*y1^10*y2^5*y3^5*yl5)/81 + (41*y1^11*y2^5*y3^5*yl5)/150 + 
 (997*y1^12*y2^5*y3^5*yl5)/3630 + (397*y1^13*y2^5*y3^5*yl5)/1440 + 
 (701*y1^14*y2^5*y3^5*yl5)/2535 + (10369*y1*y2^6*y3^5*yl5)/7200 - 
 (3*y1^2*y2^6*y3^5*yl5)/10 + (29*y1^3*y2^6*y3^5*yl5)/240 + 
 (37*y1^4*y2^6*y3^5*yl5)/180 + (19*y1^5*y2^6*y3^5*yl5)/80 + 
 (19*y1^6*y2^6*y3^5*yl5)/75 + (21*y1^7*y2^6*y3^5*yl5)/80 + 
 (263*y1^8*y2^6*y3^5*yl5)/980 + (523*y1^9*y2^6*y3^5*yl5)/1920 + 
 (223*y1^10*y2^6*y3^5*yl5)/810 + (111*y1^11*y2^6*y3^5*yl5)/400 + 
 (2027*y1^12*y2^6*y3^5*yl5)/7260 + (101*y1^13*y2^6*y3^5*yl5)/360 + 
 (238*y1^14*y2^6*y3^5*yl5)/845 + (773*y1*y2^7*y3^5*yl5)/525 - 
 (277*y1^2*y2^7*y3^5*yl5)/840 + (61*y1^3*y2^7*y3^5*yl5)/560 + 
 (503*y1^4*y2^7*y3^5*yl5)/2520 + (197*y1^5*y2^7*y3^5*yl5)/840 + 
 (353*y1^6*y2^7*y3^5*yl5)/1400 + (21*y1^7*y2^7*y3^5*yl5)/80 + 
 (1583*y1^8*y2^7*y3^5*yl5)/5880 + (1227*y1^9*y2^7*y3^5*yl5)/4480 + 
 (6289*y1^10*y2^7*y3^5*yl5)/22680 + (2351*y1^11*y2^7*y3^5*yl5)/8400 + 
 (9551*y1^12*y2^7*y3^5*yl5)/33880 + (1429*y1^13*y2^7*y3^5*yl5)/5040 + 
 (5777*y1^14*y2^7*y3^5*yl5)/20280 + (703883*y1*y2^8*y3^5*yl5)/470400 - 
 (599*y1^2*y2^8*y3^5*yl5)/1680 + (219*y1^3*y2^8*y3^5*yl5)/2240 + 
 (61*y1^4*y2^8*y3^5*yl5)/315 + (3107*y1^5*y2^8*y3^5*yl5)/13440 + 
 (701*y1^6*y2^8*y3^5*yl5)/2800 + (1759*y1^7*y2^8*y3^5*yl5)/6720 + 
 (1583*y1^8*y2^8*y3^5*yl5)/5880 + (2459*y1^9*y2^8*y3^5*yl5)/8960 + 
 (12623*y1^10*y2^8*y3^5*yl5)/45360 + (9449*y1^11*y2^8*y3^5*yl5)/33600 + 
 (4803*y1^12*y2^8*y3^5*yl5)/16940 + (11507*y1^13*y2^8*y3^5*yl5)/40320 + 
 (81463*y1^14*y2^8*y3^5*yl5)/283920 + (6413347*y1*y2^9*y3^5*yl5)/4233600 - 
 (3839*y1^2*y2^9*y3^5*yl5)/10080 + (587*y1^3*y2^9*y3^5*yl5)/6720 + 
 (5681*y1^4*y2^9*y3^5*yl5)/30240 + (9181*y1^5*y2^9*y3^5*yl5)/40320 + 
 (4171*y1^6*y2^9*y3^5*yl5)/16800 + (15761*y1^7*y2^9*y3^5*yl5)/60480 + 
 (18961*y1^8*y2^9*y3^5*yl5)/70560 + (2459*y1^9*y2^9*y3^5*yl5)/8960 + 
 (2809*y1^10*y2^9*y3^5*yl5)/10080 + (28417*y1^11*y2^9*y3^5*yl5)/100800 + 
 (115657*y1^12*y2^9*y3^5*yl5)/406560 + (34661*y1^13*y2^9*y3^5*yl5)/120960 + 
 (491053*y1^14*y2^9*y3^5*yl5)/1703520 + (19427221*y1*y2^10*y3^5*yl5)/
  12700800 - (4063*y1^2*y2^10*y3^5*yl5)/10080 + 
 (313*y1^3*y2^10*y3^5*yl5)/4032 + (5513*y1^4*y2^10*y3^5*yl5)/30240 + 
 (9041*y1^5*y2^10*y3^5*yl5)/40320 + (12401*y1^6*y2^10*y3^5*yl5)/50400 + 
 (15677*y1^7*y2^10*y3^5*yl5)/60480 + (3781*y1^8*y2^10*y3^5*yl5)/14112 + 
 (22103*y1^9*y2^10*y3^5*yl5)/80640 + (2809*y1^10*y2^10*y3^5*yl5)/10080 + 
 (5689*y1^11*y2^10*y3^5*yl5)/20160 + (347587*y1^12*y2^10*y3^5*yl5)/1219680 + 
 (6949*y1^13*y2^10*y3^5*yl5)/24192 + (492509*y1^14*y2^10*y3^5*yl5)/1703520 + 
 (43075399*y1*y2^11*y3^5*yl5)/27941760 - (46961*y1^2*y2^11*y3^5*yl5)/110880 + 
 (15199*y1^3*y2^11*y3^5*yl5)/221760 + (58879*y1^4*y2^11*y3^5*yl5)/332640 + 
 (97939*y1^5*y2^11*y3^5*yl5)/443520 + (135151*y1^6*y2^11*y3^5*yl5)/554400 + 
 (171439*y1^7*y2^11*y3^5*yl5)/665280 + (207199*y1^8*y2^11*y3^5*yl5)/776160 + 
 (242629*y1^9*y2^11*y3^5*yl5)/887040 + (30871*y1^10*y2^11*y3^5*yl5)/110880 + 
 (5689*y1^11*y2^11*y3^5*yl5)/20160 + (347839*y1^12*y2^11*y3^5*yl5)/1219680 + 
 (382699*y1^13*y2^11*y3^5*yl5)/1330560 + (5427427*y1^14*y2^11*y3^5*yl5)/
  18738720 + (476894339*y1*y2^12*y3^5*yl5)/307359360 - 
 (49061*y1^2*y2^12*y3^5*yl5)/110880 + (13309*y1^3*y2^12*y3^5*yl5)/221760 + 
 (57199*y1^4*y2^12*y3^5*yl5)/332640 + (96469*y1^5*y2^12*y3^5*yl5)/443520 + 
 (133891*y1^6*y2^12*y3^5*yl5)/554400 + (170389*y1^7*y2^12*y3^5*yl5)/665280 + 
 (206359*y1^8*y2^12*y3^5*yl5)/776160 + (241999*y1^9*y2^12*y3^5*yl5)/887040 + 
 (92473*y1^10*y2^12*y3^5*yl5)/332640 + (62537*y1^11*y2^12*y3^5*yl5)/221760 + 
 (347839*y1^12*y2^12*y3^5*yl5)/1219680 + (382909*y1^13*y2^12*y3^5*yl5)/
  1330560 + (5432887*y1^14*y2^12*y3^5*yl5)/18738720 + 
 (6233243837*y1*y2^13*y3^5*yl5)/3995671680 - (663203*y1^2*y2^13*y3^5*yl5)/
  1441440 + (149917*y1^3*y2^13*y3^5*yl5)/2882880 + 
 (722797*y1^4*y2^13*y3^5*yl5)/4324320 + (1235617*y1^5*y2^13*y3^5*yl5)/
  5765760 + (1724413*y1^6*y2^13*y3^5*yl5)/7207200 + 
 (2201197*y1^7*y2^13*y3^5*yl5)/8648640 + (2671117*y1^8*y2^13*y3^5*yl5)/
  10090080 + (3136747*y1^9*y2^13*y3^5*yl5)/11531520 + 
 (1199839*y1^10*y2^13*y3^5*yl5)/4324320 + (812057*y1^11*y2^13*y3^5*yl5)/
  2882880 + (4519597*y1^12*y2^13*y3^5*yl5)/15855840 + 
 (382909*y1^13*y2^13*y3^5*yl5)/1330560 + (5435197*y1^14*y2^13*y3^5*yl5)/
  18738720 + (81405849341*y1*y2^14*y3^5*yl5)/51943731840 - 
 (686963*y1^2*y2^14*y3^5*yl5)/1441440 + (128137*y1^3*y2^14*y3^5*yl5)/
  2882880 + (702997*y1^4*y2^14*y3^5*yl5)/4324320 + 
 (173971*y1^5*y2^14*y3^5*yl5)/823680 + (1708573*y1^6*y2^14*y3^5*yl5)/
  7207200 + (2187337*y1^7*y2^14*y3^5*yl5)/8648640 + 
 (379891*y1^8*y2^14*y3^5*yl5)/1441440 + (3126847*y1^9*y2^14*y3^5*yl5)/
  11531520 + (1197199*y1^10*y2^14*y3^5*yl5)/4324320 + 
 (810869*y1^11*y2^14*y3^5*yl5)/2882880 + (645091*y1^12*y2^14*y3^5*yl5)/
  2265120 + (4975837*y1^13*y2^14*y3^5*yl5)/17297280 + 
 (5435197*y1^14*y2^14*y3^5*yl5)/18738720 + (5989*y1*y3^6*yl5)/3600 + 
 (53*y1^2*y3^6*yl5)/60 + (17*y1^3*y3^6*yl5)/16 + (91*y1^4*y3^6*yl5)/90 + 
 (463*y1^5*y3^6*yl5)/480 + (93*y1^6*y3^6*yl5)/100 + (217*y1^7*y3^6*yl5)/240 + 
 (130*y1^8*y3^6*yl5)/147 + (139*y1^9*y3^6*yl5)/160 + 
 (1387*y1^10*y3^6*yl5)/1620 + (203*y1^11*y3^6*yl5)/240 + 
 (1013*y1^12*y3^6*yl5)/1210 + (239*y1^13*y3^6*yl5)/288 + 
 (8351*y1^14*y3^6*yl5)/10140 + (79*y1*y2*y3^6*yl5)/7200 - 
 (7*y1^2*y2*y3^6*yl5)/120 + (5*y1^3*y2*y3^6*yl5)/32 + 
 (31*y1^4*y2*y3^6*yl5)/180 + (163*y1^5*y2*y3^6*yl5)/960 + 
 (33*y1^6*y2*y3^6*yl5)/200 + (77*y1^7*y2*y3^6*yl5)/480 + 
 (23*y1^8*y2*y3^6*yl5)/147 + (49*y1^9*y2*y3^6*yl5)/320 + 
 (487*y1^10*y2*y3^6*yl5)/3240 + (71*y1^11*y2*y3^6*yl5)/480 + 
 (353*y1^12*y2*y3^6*yl5)/2420 + (83*y1^13*y2*y3^6*yl5)/576 + 
 (2891*y1^14*y2*y3^6*yl5)/20280 + (3317*y1*y2^2*y3^6*yl5)/3600 - 
 (7*y1^2*y2^2*y3^6*yl5)/120 + (7*y1^3*y2^2*y3^6*yl5)/32 + 
 (23*y1^4*y2^2*y3^6*yl5)/90 + (253*y1^5*y2^2*y3^6*yl5)/960 + 
 (53*y1^6*y2^2*y3^6*yl5)/200 + (127*y1^7*y2^2*y3^6*yl5)/480 + 
 (155*y1^8*y2^2*y3^6*yl5)/588 + (21*y1^9*y2^2*y3^6*yl5)/80 + 
 (847*y1^10*y2^2*y3^6*yl5)/3240 + (25*y1^11*y2^2*y3^6*yl5)/96 + 
 (157*y1^12*y2^2*y3^6*yl5)/605 + (149*y1^13*y2^2*y3^6*yl5)/576 + 
 (5231*y1^14*y2^2*y3^6*yl5)/20280 + (8519*y1*y2^3*y3^6*yl5)/7200 - 
 (y1^2*y2^3*y3^6*yl5)/10 + (7*y1^3*y2^3*y3^6*yl5)/32 + 
 (97*y1^4*y2^3*y3^6*yl5)/360 + (91*y1^5*y2^3*y3^6*yl5)/320 + 
 (29*y1^6*y2^3*y3^6*yl5)/100 + (421*y1^7*y2^3*y3^6*yl5)/1440 + 
 (115*y1^8*y2^3*y3^6*yl5)/392 + (47*y1^9*y2^3*y3^6*yl5)/160 + 
 (119*y1^10*y2^3*y3^6*yl5)/405 + (47*y1^11*y2^3*y3^6*yl5)/160 + 
 (1421*y1^12*y2^3*y3^6*yl5)/4840 + (169*y1^13*y2^3*y3^6*yl5)/576 + 
 (991*y1^14*y2^3*y3^6*yl5)/3380 + (18823*y1*y2^4*y3^6*yl5)/14400 - 
 (17*y1^2*y2^4*y3^6*yl5)/120 + (5*y1^3*y2^4*y3^6*yl5)/24 + 
 (97*y1^4*y2^4*y3^6*yl5)/360 + (139*y1^5*y2^4*y3^6*yl5)/480 + 
 (179*y1^6*y2^4*y3^6*yl5)/600 + (109*y1^7*y2^4*y3^6*yl5)/360 + 
 (359*y1^8*y2^4*y3^6*yl5)/1176 + (589*y1^9*y2^4*y3^6*yl5)/1920 + 
 (997*y1^10*y2^4*y3^6*yl5)/3240 + (37*y1^11*y2^4*y3^6*yl5)/120 + 
 (4483*y1^12*y2^4*y3^6*yl5)/14520 + (89*y1^13*y2^4*y3^6*yl5)/288 + 
 (6271*y1^14*y2^4*y3^6*yl5)/20280 + (2483*y1*y2^5*y3^6*yl5)/1800 - 
 (43*y1^2*y2^5*y3^6*yl5)/240 + (47*y1^3*y2^5*y3^6*yl5)/240 + 
 (191*y1^4*y2^5*y3^6*yl5)/720 + (139*y1^5*y2^5*y3^6*yl5)/480 + 
 (361*y1^6*y2^5*y3^6*yl5)/1200 + (221*y1^7*y2^5*y3^6*yl5)/720 + 
 (3653*y1^8*y2^5*y3^6*yl5)/11760 + (601*y1^9*y2^5*y3^6*yl5)/1920 + 
 (2039*y1^10*y2^5*y3^6*yl5)/6480 + (379*y1^11*y2^5*y3^6*yl5)/1200 + 
 (9197*y1^12*y2^5*y3^6*yl5)/29040 + (457*y1^13*y2^5*y3^6*yl5)/1440 + 
 (12893*y1^14*y2^5*y3^6*yl5)/40560 + (10273*y1*y2^6*y3^6*yl5)/7200 - 
 (17*y1^2*y2^6*y3^6*yl5)/80 + (11*y1^3*y2^6*y3^6*yl5)/60 + 
 (187*y1^4*y2^6*y3^6*yl5)/720 + (23*y1^5*y2^6*y3^6*yl5)/80 + 
 (361*y1^6*y2^6*y3^6*yl5)/1200 + (37*y1^7*y2^6*y3^6*yl5)/120 + 
 (1227*y1^8*y2^6*y3^6*yl5)/3920 + (607*y1^9*y2^6*y3^6*yl5)/1920 + 
 (2063*y1^10*y2^6*y3^6*yl5)/6480 + (8*y1^11*y2^6*y3^6*yl5)/25 + 
 (9329*y1^12*y2^6*y3^6*yl5)/29040 + (29*y1^13*y2^6*y3^6*yl5)/90 + 
 (4367*y1^14*y2^6*y3^6*yl5)/13520 + (6133*y1*y2^7*y3^6*yl5)/4200 - 
 (407*y1^2*y2^7*y3^6*yl5)/1680 + (6*y1^3*y2^7*y3^6*yl5)/35 + 
 (1279*y1^4*y2^7*y3^6*yl5)/5040 + (239*y1^5*y2^7*y3^6*yl5)/840 + 
 (839*y1^6*y2^7*y3^6*yl5)/2800 + (37*y1^7*y2^7*y3^6*yl5)/120 + 
 (3691*y1^8*y2^7*y3^6*yl5)/11760 + (1423*y1^9*y2^7*y3^6*yl5)/4480 + 
 (14531*y1^10*y2^7*y3^6*yl5)/45360 + (677*y1^11*y2^7*y3^6*yl5)/2100 + 
 (21951*y1^12*y2^7*y3^6*yl5)/67760 + (1639*y1^13*y2^7*y3^6*yl5)/5040 + 
 (13231*y1^14*y2^7*y3^6*yl5)/40560 + (698591*y1*y2^8*y3^6*yl5)/470400 - 
 (113*y1^2*y2^8*y3^6*yl5)/420 + (359*y1^3*y2^8*y3^6*yl5)/2240 + 
 (1249*y1^4*y2^8*y3^6*yl5)/5040 + (3779*y1^5*y2^8*y3^6*yl5)/13440 + 
 (417*y1^6*y2^8*y3^6*yl5)/1400 + (689*y1^7*y2^8*y3^6*yl5)/2240 + 
 (3691*y1^8*y2^8*y3^6*yl5)/11760 + (2851*y1^9*y2^8*y3^6*yl5)/8960 + 
 (911*y1^10*y2^8*y3^6*yl5)/2835 + (10877*y1^11*y2^8*y3^6*yl5)/33600 + 
 (22061*y1^12*y2^8*y3^6*yl5)/67760 + (13187*y1^13*y2^8*y3^6*yl5)/40320 + 
 (46601*y1^14*y2^8*y3^6*yl5)/141960 + (6368659*y1*y2^9*y3^6*yl5)/4233600 - 
 (2957*y1^2*y2^9*y3^6*yl5)/10080 + (1007*y1^3*y2^9*y3^6*yl5)/6720 + 
 (7319*y1^4*y2^9*y3^6*yl5)/30240 + (11197*y1^5*y2^9*y3^6*yl5)/40320 + 
 (4969*y1^6*y2^9*y3^6*yl5)/16800 + (18533*y1^7*y2^9*y3^6*yl5)/60480 + 
 (22111*y1^8*y2^9*y3^6*yl5)/70560 + (2851*y1^9*y2^9*y3^6*yl5)/8960 + 
 (1081*y1^10*y2^9*y3^6*yl5)/3360 + (32701*y1^11*y2^9*y3^6*yl5)/100800 + 
 (132751*y1^12*y2^9*y3^6*yl5)/406560 + (39701*y1^13*y2^9*y3^6*yl5)/120960 + 
 (561487*y1^14*y2^9*y3^6*yl5)/1703520 + (19300213*y1*y2^10*y3^6*yl5)/
  12700800 - (3181*y1^2*y2^10*y3^6*yl5)/10080 + 
 (565*y1^3*y2^10*y3^6*yl5)/4032 + (7151*y1^4*y2^10*y3^6*yl5)/30240 + 
 (11057*y1^5*y2^10*y3^6*yl5)/40320 + (2959*y1^6*y2^10*y3^6*yl5)/10080 + 
 (18449*y1^7*y2^10*y3^6*yl5)/60480 + (4411*y1^8*y2^10*y3^6*yl5)/14112 + 
 (25631*y1^9*y2^10*y3^6*yl5)/80640 + (1081*y1^10*y2^10*y3^6*yl5)/3360 + 
 (32729*y1^11*y2^10*y3^6*yl5)/100800 + (398869*y1^12*y2^10*y3^6*yl5)/
  1219680 + (7957*y1^13*y2^10*y3^6*yl5)/24192 + 
 (562943*y1^14*y2^10*y3^6*yl5)/1703520 + (214043411*y1*y2^11*y3^6*yl5)/
  139708800 - (37259*y1^2*y2^11*y3^6*yl5)/110880 + 
 (29059*y1^3*y2^11*y3^6*yl5)/221760 + (76897*y1^4*y2^11*y3^6*yl5)/332640 + 
 (24023*y1^5*y2^11*y3^6*yl5)/88704 + (32297*y1^6*y2^11*y3^6*yl5)/110880 + 
 (201931*y1^7*y2^11*y3^6*yl5)/665280 + (241849*y1^8*y2^11*y3^6*yl5)/776160 + 
 (281437*y1^9*y2^11*y3^6*yl5)/887040 + (7129*y1^10*y2^11*y3^6*yl5)/22176 + 
 (32729*y1^11*y2^11*y3^6*yl5)/100800 + (399121*y1^12*y2^11*y3^6*yl5)/
  1219680 + (438139*y1^13*y2^11*y3^6*yl5)/1330560 + 
 (6202201*y1^14*y2^11*y3^6*yl5)/18738720 + (2370384391*y1*y2^12*y3^6*yl5)/
  1536796800 - (39359*y1^2*y2^12*y3^6*yl5)/110880 + 
 (27169*y1^3*y2^12*y3^6*yl5)/221760 + (75217*y1^4*y2^12*y3^6*yl5)/332640 + 
 (23729*y1^5*y2^12*y3^6*yl5)/88704 + (6409*y1^6*y2^12*y3^6*yl5)/22176 + 
 (200881*y1^7*y2^12*y3^6*yl5)/665280 + (241009*y1^8*y2^12*y3^6*yl5)/776160 + 
 (280807*y1^9*y2^12*y3^6*yl5)/887040 + (21359*y1^10*y2^12*y3^6*yl5)/66528 + 
 (359809*y1^11*y2^12*y3^6*yl5)/1108800 + (399121*y1^12*y2^12*y3^6*yl5)/
  1219680 + (438349*y1^13*y2^12*y3^6*yl5)/1330560 + 
 (6207661*y1^14*y2^12*y3^6*yl5)/18738720 + (30989487553*y1*y2^13*y3^6*yl5)/
  19978358400 - (537077*y1^2*y2^13*y3^6*yl5)/1441440 + 
 (330097*y1^3*y2^13*y3^6*yl5)/2882880 + (957031*y1^4*y2^13*y3^6*yl5)/
  4324320 + (304781*y1^5*y2^13*y3^6*yl5)/1153152 + 
 (413351*y1^6*y2^13*y3^6*yl5)/1441440 + (2597593*y1^7*y2^13*y3^6*yl5)/
  8648640 + (3121567*y1^8*y2^13*y3^6*yl5)/10090080 + 
 (3641251*y1^9*y2^13*y3^6*yl5)/11531520 + (277205*y1^10*y2^13*y3^6*yl5)/
  864864 + (4672897*y1^11*y2^13*y3^6*yl5)/14414400 + 
 (5186263*y1^12*y2^13*y3^6*yl5)/15855840 + (438349*y1^13*y2^13*y3^6*yl5)/
  1330560 + (6209971*y1^14*y2^13*y3^6*yl5)/18738720 + 
 (404803086769*y1*y2^14*y3^6*yl5)/259718659200 - 
 (560837*y1^2*y2^14*y3^6*yl5)/1441440 + (308317*y1^3*y2^14*y3^6*yl5)/
  2882880 + (937231*y1^4*y2^14*y3^6*yl5)/4324320 + 
 (43031*y1^5*y2^14*y3^6*yl5)/164736 + (410183*y1^6*y2^14*y3^6*yl5)/1441440 + 
 (2583733*y1^7*y2^14*y3^6*yl5)/8648640 + (63463*y1^8*y2^14*y3^6*yl5)/205920 + 
 (3631351*y1^9*y2^14*y3^6*yl5)/11531520 + (276677*y1^10*y2^14*y3^6*yl5)/
  864864 + (4666957*y1^11*y2^14*y3^6*yl5)/14414400 + 
 (740329*y1^12*y2^14*y3^6*yl5)/2265120 + (5696557*y1^13*y2^14*y3^6*yl5)/
  17297280 + (6209971*y1^14*y2^14*y3^6*yl5)/18738720 + 
 (5969*y1*y3^7*yl5)/3600 + (31*y1^2*y3^7*yl5)/30 + (281*y1^3*y3^7*yl5)/240 + 
 (199*y1^4*y3^7*yl5)/180 + (101*y1^5*y3^7*yl5)/96 + (76*y1^6*y3^7*yl5)/75 + 
 (709*y1^7*y3^7*yl5)/720 + (2831*y1^8*y3^7*yl5)/2940 + 
 (227*y1^9*y3^7*yl5)/240 + (151*y1^10*y3^7*yl5)/162 + 
 (221*y1^11*y3^7*yl5)/240 + (6617*y1^12*y3^7*yl5)/7260 + 
 (1301*y1^13*y3^7*yl5)/1440 + (2273*y1^14*y3^7*yl5)/2535 - 
 (241*y1*y2*y3^7*yl5)/7200 + (y1^2*y2*y3^7*yl5)/60 + 
 (101*y1^3*y2*y3^7*yl5)/480 + (79*y1^4*y2*y3^7*yl5)/360 + 
 (41*y1^5*y2*y3^7*yl5)/192 + (31*y1^6*y2*y3^7*yl5)/150 + 
 (289*y1^7*y2*y3^7*yl5)/1440 + (1151*y1^8*y2*y3^7*yl5)/5880 + 
 (23*y1^9*y2*y3^7*yl5)/120 + (61*y1^10*y2*y3^7*yl5)/324 + 
 (89*y1^11*y2*y3^7*yl5)/480 + (2657*y1^12*y2*y3^7*yl5)/14520 + 
 (521*y1^13*y2*y3^7*yl5)/2880 + (454*y1^14*y2*y3^7*yl5)/2535 + 
 (202*y1*y2^2*y3^7*yl5)/225 + (y1^2*y2^2*y3^7*yl5)/60 + 
 (131*y1^3*y2^2*y3^7*yl5)/480 + (109*y1^4*y2^2*y3^7*yl5)/360 + 
 (59*y1^5*y2^2*y3^7*yl5)/192 + (23*y1^6*y2^2*y3^7*yl5)/75 + 
 (439*y1^7*y2^2*y3^7*yl5)/1440 + (1781*y1^8*y2^2*y3^7*yl5)/5880 + 
 (289*y1^9*y2^2*y3^7*yl5)/960 + (97*y1^10*y2^2*y3^7*yl5)/324 + 
 (143*y1^11*y2^2*y3^7*yl5)/480 + (4307*y1^12*y2^2*y3^7*yl5)/14520 + 
 (851*y1^13*y2^2*y3^7*yl5)/2880 + (1493*y1^14*y2^2*y3^7*yl5)/5070 + 
 (8399*y1*y2^3*y3^7*yl5)/7200 - (y1^2*y2^3*y3^7*yl5)/40 + 
 (131*y1^3*y2^3*y3^7*yl5)/480 + (19*y1^4*y2^3*y3^7*yl5)/60 + 
 (21*y1^5*y2^3*y3^7*yl5)/64 + (199*y1^6*y2^3*y3^7*yl5)/600 + 
 (479*y1^7*y2^3*y3^7*yl5)/1440 + (163*y1^8*y2^3*y3^7*yl5)/490 + 
 (319*y1^9*y2^3*y3^7*yl5)/960 + (215*y1^10*y2^3*y3^7*yl5)/648 + 
 (53*y1^11*y2^3*y3^7*yl5)/160 + (2401*y1^12*y2^3*y3^7*yl5)/7260 + 
 (317*y1^13*y2^3*y3^7*yl5)/960 + (2229*y1^14*y2^3*y3^7*yl5)/6760 + 
 (6211*y1*y2^4*y3^7*yl5)/4800 - (y1^2*y2^4*y3^7*yl5)/15 + 
 (21*y1^3*y2^4*y3^7*yl5)/80 + (19*y1^4*y2^4*y3^7*yl5)/60 + 
 (y1^5*y2^4*y3^7*yl5)/3 + (17*y1^6*y2^4*y3^7*yl5)/50 + 
 (247*y1^7*y2^4*y3^7*yl5)/720 + (1013*y1^8*y2^4*y3^7*yl5)/2940 + 
 (221*y1^9*y2^4*y3^7*yl5)/640 + (28*y1^10*y2^4*y3^7*yl5)/81 + 
 (83*y1^11*y2^4*y3^7*yl5)/240 + (837*y1^12*y2^4*y3^7*yl5)/2420 + 
 (83*y1^13*y2^4*y3^7*yl5)/240 + (1753*y1^14*y2^4*y3^7*yl5)/5070 + 
 (821*y1*y2^5*y3^7*yl5)/600 - (5*y1^2*y2^5*y3^7*yl5)/48 + 
 (y1^3*y2^5*y3^7*yl5)/4 + (5*y1^4*y2^5*y3^7*yl5)/16 + 
 (y1^5*y2^5*y3^7*yl5)/3 + (137*y1^6*y2^5*y3^7*yl5)/400 + 
 (25*y1^7*y2^5*y3^7*yl5)/72 + (823*y1^8*y2^5*y3^7*yl5)/2352 + 
 (45*y1^9*y2^5*y3^7*yl5)/128 + (457*y1^10*y2^5*y3^7*yl5)/1296 + 
 (53*y1^11*y2^5*y3^7*yl5)/150 + (685*y1^12*y2^5*y3^7*yl5)/1936 + 
 (17*y1^13*y2^5*y3^7*yl5)/48 + (2875*y1^14*y2^5*y3^7*yl5)/8112 + 
 (3401*y1*y2^6*y3^7*yl5)/2400 - (11*y1^2*y2^6*y3^7*yl5)/80 + 
 (19*y1^3*y2^6*y3^7*yl5)/80 + (221*y1^4*y2^6*y3^7*yl5)/720 + 
 (53*y1^5*y2^6*y3^7*yl5)/160 + (137*y1^6*y2^6*y3^7*yl5)/400 + 
 (251*y1^7*y2^6*y3^7*yl5)/720 + (1381*y1^8*y2^6*y3^7*yl5)/3920 + 
 (227*y1^9*y2^6*y3^7*yl5)/640 + (2309*y1^10*y2^6*y3^7*yl5)/6480 + 
 (143*y1^11*y2^6*y3^7*yl5)/400 + (3469*y1^12*y2^6*y3^7*yl5)/9680 + 
 (517*y1^13*y2^6*y3^7*yl5)/1440 + (4861*y1^14*y2^6*y3^7*yl5)/13520 + 
 (18289*y1*y2^7*y3^7*yl5)/12600 - (281*y1^2*y2^7*y3^7*yl5)/1680 + 
 (379*y1^3*y2^7*y3^7*yl5)/1680 + (1517*y1^4*y2^7*y3^7*yl5)/5040 + 
 (1103*y1^5*y2^7*y3^7*yl5)/3360 + (2867*y1^6*y2^7*y3^7*yl5)/8400 + 
 (251*y1^7*y2^7*y3^7*yl5)/720 + (4153*y1^8*y2^7*y3^7*yl5)/11760 + 
 (4787*y1^9*y2^7*y3^7*yl5)/13440 + (16253*y1^10*y2^7*y3^7*yl5)/45360 + 
 (3023*y1^11*y2^7*y3^7*yl5)/8400 + (73399*y1^12*y2^7*y3^7*yl5)/203280 + 
 (3649*y1^13*y2^7*y3^7*yl5)/10080 + (14713*y1^14*y2^7*y3^7*yl5)/40560 + 
 (2084503*y1*y2^8*y3^7*yl5)/1411200 - (163*y1^2*y2^8*y3^7*yl5)/840 + 
 (1441*y1^3*y2^8*y3^7*yl5)/6720 + (1487*y1^4*y2^8*y3^7*yl5)/5040 + 
 (4367*y1^5*y2^8*y3^7*yl5)/13440 + (713*y1^6*y2^8*y3^7*yl5)/2100 + 
 (7013*y1^7*y2^8*y3^7*yl5)/20160 + (4153*y1^8*y2^8*y3^7*yl5)/11760 + 
 (9589*y1^9*y2^8*y3^7*yl5)/26880 + (8149*y1^10*y2^8*y3^7*yl5)/22680 + 
 (12137*y1^11*y2^8*y3^7*yl5)/33600 + (73729*y1^12*y2^8*y3^7*yl5)/203280 + 
 (14671*y1^13*y2^8*y3^7*yl5)/40320 + (12947*y1^14*y2^8*y3^7*yl5)/35490 + 
 (2112433*y1*y2^9*y3^7*yl5)/1411200 - (2201*y1^2*y2^9*y3^7*yl5)/10080 + 
 (457*y1^3*y2^9*y3^7*yl5)/2240 + (8747*y1^4*y2^9*y3^7*yl5)/30240 + 
 (12961*y1^5*y2^9*y3^7*yl5)/40320 + (5669*y1^6*y2^9*y3^7*yl5)/16800 + 
 (20969*y1^7*y2^9*y3^7*yl5)/60480 + (24883*y1^8*y2^9*y3^7*yl5)/70560 + 
 (9589*y1^9*y2^9*y3^7*yl5)/26880 + (10877*y1^10*y2^9*y3^7*yl5)/30240 + 
 (36481*y1^11*y2^9*y3^7*yl5)/100800 + (49281*y1^12*y2^9*y3^7*yl5)/135520 + 
 (44153*y1^13*y2^9*y3^7*yl5)/120960 + (623731*y1^14*y2^9*y3^7*yl5)/1703520 + 
 (19212013*y1*y2^10*y3^7*yl5)/12700800 - (485*y1^2*y2^10*y3^7*yl5)/2016 + 
 (3917*y1^3*y2^10*y3^7*yl5)/20160 + (8579*y1^4*y2^10*y3^7*yl5)/30240 + 
 (12821*y1^5*y2^10*y3^7*yl5)/40320 + (3379*y1^6*y2^10*y3^7*yl5)/10080 + 
 (4177*y1^7*y2^10*y3^7*yl5)/12096 + (24827*y1^8*y2^10*y3^7*yl5)/70560 + 
 (28739*y1^9*y2^10*y3^7*yl5)/80640 + (10877*y1^10*y2^10*y3^7*yl5)/30240 + 
 (36509*y1^11*y2^10*y3^7*yl5)/100800 + (88829*y1^12*y2^10*y3^7*yl5)/243936 + 
 (44237*y1^13*y2^10*y3^7*yl5)/120960 + (625187*y1^14*y2^10*y3^7*yl5)/
  1703520 + (213126131*y1*y2^11*y3^7*yl5)/139708800 - 
 (28943*y1^2*y2^11*y3^7*yl5)/110880 + (41071*y1^3*y2^11*y3^7*yl5)/221760 + 
 (18521*y1^4*y2^11*y3^7*yl5)/66528 + (139519*y1^5*y2^11*y3^7*yl5)/443520 + 
 (36917*y1^6*y2^11*y3^7*yl5)/110880 + (228727*y1^7*y2^11*y3^7*yl5)/665280 + 
 (272341*y1^8*y2^11*y3^7*yl5)/776160 + (63125*y1^9*y2^11*y3^7*yl5)/177408 + 
 (119563*y1^10*y2^11*y3^7*yl5)/332640 + (36509*y1^11*y2^11*y3^7*yl5)/100800 + 
 (444397*y1^12*y2^11*y3^7*yl5)/1219680 + (487111*y1^13*y2^11*y3^7*yl5)/
  1330560 + (1377377*y1^14*y2^11*y3^7*yl5)/3747744 + 
 (2360779411*y1*y2^12*y3^7*yl5)/1536796800 - (31043*y1^2*y2^12*y3^7*yl5)/
  110880 + (39181*y1^3*y2^12*y3^7*yl5)/221760 + 
 (18185*y1^4*y2^12*y3^7*yl5)/66528 + (138049*y1^5*y2^12*y3^7*yl5)/443520 + 
 (7333*y1^6*y2^12*y3^7*yl5)/22176 + (227677*y1^7*y2^12*y3^7*yl5)/665280 + 
 (271501*y1^8*y2^12*y3^7*yl5)/776160 + (62999*y1^9*y2^12*y3^7*yl5)/177408 + 
 (119423*y1^10*y2^12*y3^7*yl5)/332640 + (401389*y1^11*y2^12*y3^7*yl5)/
  1108800 + (444397*y1^12*y2^12*y3^7*yl5)/1219680 + 
 (487321*y1^13*y2^12*y3^7*yl5)/1330560 + (1378469*y1^14*y2^12*y3^7*yl5)/
  3747744 + (30869958913*y1*y2^13*y3^7*yl5)/19978358400 - 
 (428969*y1^2*y2^13*y3^7*yl5)/1441440 + (486253*y1^3*y2^13*y3^7*yl5)/
  2882880 + (232247*y1^4*y2^13*y3^7*yl5)/864864 + 
 (1776157*y1^5*y2^13*y3^7*yl5)/5765760 + (473411*y1^6*y2^13*y3^7*yl5)/
  1441440 + (2945941*y1^7*y2^13*y3^7*yl5)/8648640 + 
 (3517963*y1^8*y2^13*y3^7*yl5)/10090080 + (817139*y1^9*y2^13*y3^7*yl5)/
  2306304 + (1550189*y1^10*y2^13*y3^7*yl5)/4324320 + 
 (5213437*y1^11*y2^13*y3^7*yl5)/14414400 + (5774851*y1^12*y2^13*y3^7*yl5)/
  15855840 + (487321*y1^13*y2^13*y3^7*yl5)/1330560 + 
 (1378931*y1^14*y2^13*y3^7*yl5)/3747744 + (403308673849*y1*y2^14*y3^7*yl5)/
  259718659200 - (452729*y1^2*y2^14*y3^7*yl5)/1441440 + 
 (464473*y1^3*y2^14*y3^7*yl5)/2882880 + (228287*y1^4*y2^14*y3^7*yl5)/864864 + 
 (251191*y1^5*y2^14*y3^7*yl5)/823680 + (470243*y1^6*y2^14*y3^7*yl5)/1441440 + 
 (2932081*y1^7*y2^14*y3^7*yl5)/8648640 + (500869*y1^8*y2^14*y3^7*yl5)/
  1441440 + (815159*y1^9*y2^14*y3^7*yl5)/2306304 + 
 (1547549*y1^10*y2^14*y3^7*yl5)/4324320 + (5207497*y1^11*y2^14*y3^7*yl5)/
  14414400 + (824413*y1^12*y2^14*y3^7*yl5)/2265120 + 
 (6333193*y1^13*y2^14*y3^7*yl5)/17297280 + (1378931*y1^14*y2^14*y3^7*yl5)/
  3747744 + (291881*y1*y3^8*yl5)/176400 + (163*y1^2*y3^8*yl5)/140 + 
 (709*y1^3*y3^8*yl5)/560 + (107*y1^4*y3^8*yl5)/90 + (253*y1^5*y3^8*yl5)/224 + 
 (761*y1^6*y3^8*yl5)/700 + (5323*y1^7*y3^8*yl5)/5040 + 
 (253*y1^8*y3^8*yl5)/245 + (71*y1^9*y3^8*yl5)/70 + 
 (2267*y1^10*y3^8*yl5)/2268 + (79*y1^11*y3^8*yl5)/80 + 
 (8279*y1^12*y3^8*yl5)/8470 + (9767*y1^13*y3^8*yl5)/10080 + 
 (22753*y1^14*y3^8*yl5)/23660 - (25009*y1*y2*y3^8*yl5)/352800 + 
 (23*y1^2*y2*y3^8*yl5)/280 + (289*y1^3*y2*y3^8*yl5)/1120 + 
 (47*y1^4*y2*y3^8*yl5)/180 + (113*y1^5*y2*y3^8*yl5)/448 + 
 (341*y1^6*y2*y3^8*yl5)/1400 + (2383*y1^7*y2*y3^8*yl5)/10080 + 
 (113*y1^8*y2*y3^8*yl5)/490 + (253*y1^9*y2*y3^8*yl5)/1120 + 
 (1007*y1^10*y2*y3^8*yl5)/4536 + (7*y1^11*y2*y3^8*yl5)/32 + 
 (3659*y1^12*y2*y3^8*yl5)/16940 + (4307*y1^13*y2*y3^8*yl5)/20160 + 
 (10013*y1^14*y2*y3^8*yl5)/47320 + (77459*y1*y2^2*y3^8*yl5)/88200 + 
 (23*y1^2*y2^2*y3^8*yl5)/280 + (359*y1^3*y2^2*y3^8*yl5)/1120 + 
 (31*y1^4*y2^2*y3^8*yl5)/90 + (155*y1^5*y2^2*y3^8*yl5)/448 + 
 (481*y1^6*y2^2*y3^8*yl5)/1400 + (3433*y1^7*y2^2*y3^8*yl5)/10080 + 
 (331*y1^8*y2^2*y3^8*yl5)/980 + (751*y1^9*y2^2*y3^8*yl5)/2240 + 
 (1511*y1^10*y2^2*y3^8*yl5)/4536 + (53*y1^11*y2^2*y3^8*yl5)/160 + 
 (1396*y1^12*y2^2*y3^8*yl5)/4235 + (6617*y1^13*y2^2*y3^8*yl5)/20160 + 
 (15473*y1^14*y2^2*y3^8*yl5)/47320 + (406751*y1*y2^3*y3^8*yl5)/352800 + 
 (17*y1^2*y2^3*y3^8*yl5)/420 + (359*y1^3*y2^3*y3^8*yl5)/1120 + 
 (43*y1^4*y2^3*y3^8*yl5)/120 + (493*y1^5*y2^3*y3^8*yl5)/1344 + 
 (129*y1^6*y2^3*y3^8*yl5)/350 + (3713*y1^7*y2^3*y3^8*yl5)/10080 + 
 (2161*y1^8*y2^3*y3^8*yl5)/5880 + (821*y1^9*y2^3*y3^8*yl5)/2240 + 
 (829*y1^10*y2^3*y3^8*yl5)/2268 + (35*y1^11*y2^3*y3^8*yl5)/96 + 
 (12323*y1^12*y2^3*y3^8*yl5)/33880 + (813*y1^13*y2^3*y3^8*yl5)/2240 + 
 (6428*y1^14*y2^3*y3^8*yl5)/17745 + (100613*y1*y2^4*y3^8*yl5)/78400 - 
 (y1^2*y2^4*y3^8*yl5)/840 + (521*y1^3*y2^4*y3^8*yl5)/1680 + 
 (43*y1^4*y2^4*y3^8*yl5)/120 + (125*y1^5*y2^4*y3^8*yl5)/336 + 
 (1583*y1^6*y2^4*y3^8*yl5)/4200 + (1909*y1^7*y2^4*y3^8*yl5)/5040 + 
 (2231*y1^8*y2^4*y3^8*yl5)/5880 + (5101*y1^9*y2^4*y3^8*yl5)/13440 + 
 (1721*y1^10*y2^4*y3^8*yl5)/4536 + (91*y1^11*y2^4*y3^8*yl5)/240 + 
 (38509*y1^12*y2^4*y3^8*yl5)/101640 + (53*y1^13*y2^4*y3^8*yl5)/140 + 
 (53699*y1^14*y2^4*y3^8*yl5)/141960 + (13323*y1*y2^5*y3^8*yl5)/9800 - 
 (13*y1^2*y2^5*y3^8*yl5)/336 + (25*y1^3*y2^5*y3^8*yl5)/84 + 
 (17*y1^4*y2^5*y3^8*yl5)/48 + (125*y1^5*y2^5*y3^8*yl5)/336 + 
 (3187*y1^6*y2^5*y3^8*yl5)/8400 + (193*y1^7*y2^5*y3^8*yl5)/504 + 
 (905*y1^8*y2^5*y3^8*yl5)/2352 + (1037*y1^9*y2^5*y3^8*yl5)/2688 + 
 (3505*y1^10*y2^5*y3^8*yl5)/9072 + (29*y1^11*y2^5*y3^8*yl5)/75 + 
 (15727*y1^12*y2^5*y3^8*yl5)/40656 + (65*y1^13*y2^5*y3^8*yl5)/168 + 
 (21971*y1^14*y2^5*y3^8*yl5)/56784 + (165749*y1*y2^6*y3^8*yl5)/117600 - 
 (121*y1^2*y2^6*y3^8*yl5)/1680 + (479*y1^3*y2^6*y3^8*yl5)/1680 + 
 (251*y1^4*y2^6*y3^8*yl5)/720 + (1243*y1^5*y2^6*y3^8*yl5)/3360 + 
 (3187*y1^6*y2^6*y3^8*yl5)/8400 + (1937*y1^7*y2^6*y3^8*yl5)/5040 + 
 (4553*y1^8*y2^6*y3^8*yl5)/11760 + (5227*y1^9*y2^6*y3^8*yl5)/13440 + 
 (17693*y1^10*y2^6*y3^8*yl5)/45360 + (469*y1^11*y2^6*y3^8*yl5)/1200 + 
 (79559*y1^12*y2^6*y3^8*yl5)/203280 + (3949*y1^13*y2^6*y3^8*yl5)/10080 + 
 (111311*y1^14*y2^6*y3^8*yl5)/283920 + (127423*y1*y2^7*y3^8*yl5)/88200 - 
 (57*y1^2*y2^7*y3^8*yl5)/560 + (153*y1^3*y2^7*y3^8*yl5)/560 + 
 (1727*y1^4*y2^7*y3^8*yl5)/5040 + (411*y1^5*y2^7*y3^8*yl5)/1120 + 
 (1059*y1^6*y2^7*y3^8*yl5)/2800 + (1937*y1^7*y2^7*y3^8*yl5)/5040 + 
 (1521*y1^8*y2^7*y3^8*yl5)/3920 + (1749*y1^9*y2^7*y3^8*yl5)/4480 + 
 (17783*y1^10*y2^7*y3^8*yl5)/45360 + (1101*y1^11*y2^7*y3^8*yl5)/2800 + 
 (26703*y1^12*y2^7*y3^8*yl5)/67760 + (3979*y1^13*y2^7*y3^8*yl5)/10080 + 
 (37407*y1^14*y2^7*y3^8*yl5)/94640 + (2075803*y1*y2^8*y3^8*yl5)/1411200 - 
 (9*y1^2*y2^8*y3^8*yl5)/70 + (587*y1^3*y2^8*y3^8*yl5)/2240 + 
 (1697*y1^4*y2^8*y3^8*yl5)/5040 + (1629*y1^5*y2^8*y3^8*yl5)/4480 + 
 (527*y1^6*y2^8*y3^8*yl5)/1400 + (7733*y1^7*y2^8*y3^8*yl5)/20160 + 
 (1521*y1^8*y2^8*y3^8*yl5)/3920 + (3503*y1^9*y2^8*y3^8*yl5)/8960 + 
 (4457*y1^10*y2^8*y3^8*yl5)/11340 + (4419*y1^11*y2^8*y3^8*yl5)/11200 + 
 (26813*y1^12*y2^8*y3^8*yl5)/67760 + (15991*y1^13*y2^8*y3^8*yl5)/40320 + 
 (18801*y1^14*y2^8*y3^8*yl5)/47320 + (2104433*y1*y2^9*y3^8*yl5)/1411200 - 
 (1541*y1^2*y2^9*y3^8*yl5)/10080 + (1691*y1^3*y2^9*y3^8*yl5)/6720 + 
 (10007*y1^4*y2^9*y3^8*yl5)/30240 + (14521*y1^5*y2^9*y3^8*yl5)/40320 + 
 (6289*y1^6*y2^9*y3^8*yl5)/16800 + (23129*y1^7*y2^9*y3^8*yl5)/60480 + 
 (27343*y1^8*y2^9*y3^8*yl5)/70560 + (3503*y1^9*y2^9*y3^8*yl5)/8960 + 
 (11897*y1^10*y2^9*y3^8*yl5)/30240 + (39841*y1^11*y2^9*y3^8*yl5)/100800 + 
 (161263*y1^12*y2^9*y3^8*yl5)/406560 + (48113*y1^13*y2^9*y3^8*yl5)/120960 + 
 (679111*y1^14*y2^9*y3^8*yl5)/1703520 + (19145053*y1*y2^10*y3^8*yl5)/
  12700800 - (353*y1^2*y2^10*y3^8*yl5)/2016 + 
 (4877*y1^3*y2^10*y3^8*yl5)/20160 + (9839*y1^4*y2^10*y3^8*yl5)/30240 + 
 (14381*y1^5*y2^10*y3^8*yl5)/40320 + (3751*y1^6*y2^10*y3^8*yl5)/10080 + 
 (4609*y1^7*y2^10*y3^8*yl5)/12096 + (27287*y1^8*y2^10*y3^8*yl5)/70560 + 
 (31499*y1^9*y2^10*y3^8*yl5)/80640 + (11897*y1^10*y2^10*y3^8*yl5)/30240 + 
 (39869*y1^11*y2^10*y3^8*yl5)/100800 + (96881*y1^12*y2^10*y3^8*yl5)/243936 + 
 (48197*y1^13*y2^10*y3^8*yl5)/120960 + (680567*y1^14*y2^10*y3^8*yl5)/
  1703520 + (212434931*y1*y2^11*y3^8*yl5)/139708800 - 
 (21683*y1^2*y2^11*y3^8*yl5)/110880 + (51631*y1^3*y2^11*y3^8*yl5)/221760 + 
 (21293*y1^4*y2^11*y3^8*yl5)/66528 + (156679*y1^5*y2^11*y3^8*yl5)/443520 + 
 (41009*y1^6*y2^11*y3^8*yl5)/110880 + (252487*y1^7*y2^11*y3^8*yl5)/665280 + 
 (299401*y1^8*y2^11*y3^8*yl5)/776160 + (69197*y1^9*y2^11*y3^8*yl5)/177408 + 
 (130783*y1^10*y2^11*y3^8*yl5)/332640 + (39869*y1^11*y2^11*y3^8*yl5)/100800 + 
 (484657*y1^12*y2^11*y3^8*yl5)/1219680 + (530671*y1^13*y2^11*y3^8*yl5)/
  1330560 + (1499213*y1^14*y2^11*y3^8*yl5)/3747744 + 
 (2353592011*y1*y2^12*y3^8*yl5)/1536796800 - (23783*y1^2*y2^12*y3^8*yl5)/
  110880 + (49741*y1^3*y2^12*y3^8*yl5)/221760 + 
 (20957*y1^4*y2^12*y3^8*yl5)/66528 + (155209*y1^5*y2^12*y3^8*yl5)/443520 + 
 (40757*y1^6*y2^12*y3^8*yl5)/110880 + (251437*y1^7*y2^12*y3^8*yl5)/665280 + 
 (298561*y1^8*y2^12*y3^8*yl5)/776160 + (69071*y1^9*y2^12*y3^8*yl5)/177408 + 
 (130643*y1^10*y2^12*y3^8*yl5)/332640 + (438349*y1^11*y2^12*y3^8*yl5)/
  1108800 + (484657*y1^12*y2^12*y3^8*yl5)/1219680 + 
 (530881*y1^13*y2^12*y3^8*yl5)/1330560 + (1500305*y1^14*y2^12*y3^8*yl5)/
  3747744 + (30781096513*y1*y2^13*y3^8*yl5)/19978358400 - 
 (334589*y1^2*y2^13*y3^8*yl5)/1441440 + (623533*y1^3*y2^13*y3^8*yl5)/
  2882880 + (268283*y1^4*y2^13*y3^8*yl5)/864864 + 
 (1999237*y1^5*y2^13*y3^8*yl5)/5765760 + (526607*y1^6*y2^13*y3^8*yl5)/
  1441440 + (3254821*y1^7*y2^13*y3^8*yl5)/8648640 + 
 (3869743*y1^8*y2^13*y3^8*yl5)/10090080 + (896075*y1^9*y2^13*y3^8*yl5)/
  2306304 + (1696049*y1^10*y2^13*y3^8*yl5)/4324320 + 
 (5693917*y1^11*y2^13*y3^8*yl5)/14414400 + (6298231*y1^12*y2^13*y3^8*yl5)/
  15855840 + (530881*y1^13*y2^13*y3^8*yl5)/1330560 + 
 (1500767*y1^14*y2^13*y3^8*yl5)/3747744 + (57457775407*y1*y2^14*y3^8*yl5)/
  37102665600 - (358349*y1^2*y2^14*y3^8*yl5)/1441440 + 
 (601753*y1^3*y2^14*y3^8*yl5)/2882880 + (264323*y1^4*y2^14*y3^8*yl5)/864864 + 
 (1981417*y1^5*y2^14*y3^8*yl5)/5765760 + (74777*y1^6*y2^14*y3^8*yl5)/205920 + 
 (3240961*y1^7*y2^14*y3^8*yl5)/8648640 + (3857863*y1^8*y2^14*y3^8*yl5)/
  10090080 + (894095*y1^9*y2^14*y3^8*yl5)/2306304 + 
 (1693409*y1^10*y2^14*y3^8*yl5)/4324320 + (5687977*y1^11*y2^14*y3^8*yl5)/
  14414400 + (6294271*y1^12*y2^14*y3^8*yl5)/15855840 + 
 (985639*y1^13*y2^14*y3^8*yl5)/2471040 + (1500767*y1^14*y2^14*y3^8*yl5)/
  3747744 + (1165949*y1*y3^9*yl5)/705600 + (717*y1^2*y3^9*yl5)/560 + 
 (1513*y1^3*y3^9*yl5)/1120 + (6367*y1^4*y3^9*yl5)/5040 + 
 (537*y1^5*y3^9*yl5)/448 + (3229*y1^6*y3^9*yl5)/2800 + 
 (1613*y1^7*y3^9*yl5)/1440 + (4293*y1^8*y3^9*yl5)/3920 + 
 (4819*y1^9*y3^9*yl5)/4480 + (9617*y1^10*y3^9*yl5)/9072 + 
 (1173*y1^11*y3^9*yl5)/1120 + (70247*y1^12*y3^9*yl5)/67760 + 
 (20719*y1^13*y3^9*yl5)/20160 + (13791*y1^14*y3^9*yl5)/13520 - 
 (145711*y1*y2*y3^9*yl5)/1411200 + (157*y1^2*y2*y3^9*yl5)/1120 + 
 (673*y1^3*y2*y3^9*yl5)/2240 + (3007*y1^4*y2*y3^9*yl5)/10080 + 
 (257*y1^5*y2*y3^9*yl5)/896 + (1549*y1^6*y2*y3^9*yl5)/5600 + 
 (773*y1^7*y2*y3^9*yl5)/2880 + (2053*y1^8*y2*y3^9*yl5)/7840 + 
 (2299*y1^9*y2*y3^9*yl5)/8960 + (4577*y1^10*y2*y3^9*yl5)/18144 + 
 (557*y1^11*y2*y3^9*yl5)/2240 + (33287*y1^12*y2*y3^9*yl5)/135520 + 
 (9799*y1^13*y2*y3^9*yl5)/40320 + (6511*y1^14*y2*y3^9*yl5)/27040 + 
 (1215719*y1*y2^2*y3^9*yl5)/1411200 + (157*y1^2*y2^2*y3^9*yl5)/1120 + 
 (813*y1^3*y2^2*y3^9*yl5)/2240 + (3847*y1^4*y2^2*y3^9*yl5)/10080 + 
 (341*y1^5*y2^2*y3^9*yl5)/896 + (2109*y1^6*y2^2*y3^9*yl5)/5600 + 
 (1073*y1^7*y2^2*y3^9*yl5)/2880 + (2893*y1^8*y2^2*y3^9*yl5)/7840 + 
 (3279*y1^9*y2^2*y3^9*yl5)/8960 + (6593*y1^10*y2^2*y3^9*yl5)/18144 + 
 (809*y1^11*y2^2*y3^9*yl5)/2240 + (48687*y1^12*y2^2*y3^9*yl5)/135520 + 
 (14419*y1^13*y2^2*y3^9*yl5)/40320 + (9631*y1^14*y2^2*y3^9*yl5)/27040 + 
 (1610729*y1*y2^3*y3^9*yl5)/1411200 + (331*y1^2*y2^3*y3^9*yl5)/3360 + 
 (813*y1^3*y2^3*y3^9*yl5)/2240 + (443*y1^4*y2^3*y3^9*yl5)/1120 + 
 (1079*y1^5*y2^3*y3^9*yl5)/2688 + (2249*y1^6*y2^3*y3^9*yl5)/5600 + 
 (1153*y1^7*y2^3*y3^9*yl5)/2880 + (9379*y1^8*y2^3*y3^9*yl5)/23520 + 
 (3559*y1^9*y2^3*y3^9*yl5)/8960 + (7181*y1^10*y2^3*y3^9*yl5)/18144 + 
 (2651*y1^11*y2^3*y3^9*yl5)/6720 + (53307*y1^12*y2^3*y3^9*yl5)/135520 + 
 (5273*y1^13*y2^3*y3^9*yl5)/13440 + (31753*y1^14*y2^3*y3^9*yl5)/81120 + 
 (99913*y1*y2^4*y3^9*yl5)/78400 + (191*y1^2*y2^4*y3^9*yl5)/3360 + 
 (2369*y1^3*y2^4*y3^9*yl5)/6720 + (443*y1^4*y2^4*y3^9*yl5)/1120 + 
 (1093*y1^5*y2^4*y3^9*yl5)/2688 + (6887*y1^6*y2^4*y3^9*yl5)/16800 + 
 (1183*y1^7*y2^4*y3^9*yl5)/2880 + (9659*y1^8*y2^4*y3^9*yl5)/23520 + 
 (11027*y1^9*y2^4*y3^9*yl5)/26880 + (7433*y1^10*y2^4*y3^9*yl5)/18144 + 
 (2749*y1^11*y2^4*y3^9*yl5)/6720 + (166081*y1^12*y2^4*y3^9*yl5)/406560 + 
 (5483*y1^13*y2^4*y3^9*yl5)/13440 + (33053*y1^14*y2^4*y3^9*yl5)/81120 + 
 (212013*y1*y2^5*y3^9*yl5)/156800 + (13*y1^2*y2^5*y3^9*yl5)/672 + 
 (457*y1^3*y2^5*y3^9*yl5)/1344 + (263*y1^4*y2^5*y3^9*yl5)/672 + 
 (1093*y1^5*y2^5*y3^9*yl5)/2688 + (6929*y1^6*y2^5*y3^9*yl5)/16800 + 
 (239*y1^7*y2^5*y3^9*yl5)/576 + (1957*y1^8*y2^5*y3^9*yl5)/4704 + 
 (2239*y1^9*y2^5*y3^9*yl5)/5376 + (7559*y1^10*y2^5*y3^9*yl5)/18144 + 
 (13997*y1^11*y2^5*y3^9*yl5)/33600 + (33863*y1^12*y2^5*y3^9*yl5)/81312 + 
 (373*y1^13*y2^5*y3^9*yl5)/896 + (6751*y1^14*y2^5*y3^9*yl5)/16224 + 
 (220007*y1*y2^6*y3^9*yl5)/156800 - (47*y1^2*y2^6*y3^9*yl5)/3360 + 
 (2201*y1^3*y2^6*y3^9*yl5)/6720 + (3889*y1^4*y2^6*y3^9*yl5)/10080 + 
 (5437*y1^5*y2^6*y3^9*yl5)/13440 + (6929*y1^6*y2^6*y3^9*yl5)/16800 + 
 (1199*y1^7*y2^6*y3^9*yl5)/2880 + (9841*y1^8*y2^6*y3^9*yl5)/23520 + 
 (11279*y1^9*y2^6*y3^9*yl5)/26880 + (38131*y1^10*y2^6*y3^9*yl5)/90720 + 
 (14137*y1^11*y2^6*y3^9*yl5)/33600 + (171163*y1^12*y2^6*y3^9*yl5)/406560 + 
 (16981*y1^13*y2^6*y3^9*yl5)/40320 + (34171*y1^14*y2^6*y3^9*yl5)/81120 + 
 (2030893*y1*y2^7*y3^9*yl5)/1411200 - (7*y1^2*y2^7*y3^9*yl5)/160 + 
 (101*y1^3*y2^7*y3^9*yl5)/320 + (547*y1^4*y2^7*y3^9*yl5)/1440 + 
 (257*y1^5*y2^7*y3^9*yl5)/640 + (329*y1^6*y2^7*y3^9*yl5)/800 + 
 (1199*y1^7*y2^7*y3^9*yl5)/2880 + (3287*y1^8*y2^7*y3^9*yl5)/7840 + 
 (539*y1^9*y2^7*y3^9*yl5)/1280 + (5473*y1^10*y2^7*y3^9*yl5)/12960 + 
 (677*y1^11*y2^7*y3^9*yl5)/1600 + (8203*y1^12*y2^7*y3^9*yl5)/19360 + 
 (2443*y1^13*y2^7*y3^9*yl5)/5760 + (11477*y1^14*y2^7*y3^9*yl5)/27040 + 
 (4137431*y1*y2^8*y3^9*yl5)/2822400 - (79*y1^2*y2^8*y3^9*yl5)/1120 + 
 (341*y1^3*y2^8*y3^9*yl5)/1120 + (3769*y1^4*y2^8*y3^9*yl5)/10080 + 
 (223*y1^5*y2^8*y3^9*yl5)/560 + (2293*y1^6*y2^8*y3^9*yl5)/5600 + 
 (4189*y1^7*y2^8*y3^9*yl5)/10080 + (3287*y1^8*y2^8*y3^9*yl5)/7840 + 
 (1889*y1^9*y2^8*y3^9*yl5)/4480 + (38401*y1^10*y2^8*y3^9*yl5)/90720 + 
 (2377*y1^11*y2^8*y3^9*yl5)/5600 + (57641*y1^12*y2^8*y3^9*yl5)/135520 + 
 (2147*y1^13*y2^8*y3^9*yl5)/5040 + (80729*y1^14*y2^8*y3^9*yl5)/189280 + 
 (1048979*y1*y2^9*y3^9*yl5)/705600 - (239*y1^2*y2^9*y3^9*yl5)/2520 + 
 (247*y1^3*y2^9*y3^9*yl5)/840 + (2783*y1^4*y2^9*y3^9*yl5)/7560 + 
 (3979*y1^5*y2^9*y3^9*yl5)/10080 + (1711*y1^6*y2^9*y3^9*yl5)/4200 + 
 (3133*y1^7*y2^9*y3^9*yl5)/7560 + (7387*y1^8*y2^9*y3^9*yl5)/17640 + 
 (1889*y1^9*y2^9*y3^9*yl5)/4480 + (3203*y1^10*y2^9*y3^9*yl5)/7560 + 
 (5357*y1^11*y2^9*y3^9*yl5)/12600 + (43327*y1^12*y2^9*y3^9*yl5)/101640 + 
 (12917*y1^13*y2^9*y3^9*yl5)/30240 + (182209*y1^14*y2^9*y3^9*yl5)/425880 + 
 (4772797*y1*y2^10*y3^9*yl5)/3175200 - (59*y1^2*y2^10*y3^9*yl5)/504 + 
 (1433*y1^3*y2^10*y3^9*yl5)/5040 + (2741*y1^4*y2^10*y3^9*yl5)/7560 + 
 (493*y1^5*y2^10*y3^9*yl5)/1260 + (1021*y1^6*y2^10*y3^9*yl5)/2520 + 
 (1249*y1^7*y2^10*y3^9*yl5)/3024 + (7373*y1^8*y2^10*y3^9*yl5)/17640 + 
 (16987*y1^9*y2^10*y3^9*yl5)/40320 + (3203*y1^10*y2^10*y3^9*yl5)/7560 + 
 (10721*y1^11*y2^10*y3^9*yl5)/25200 + (26027*y1^12*y2^10*y3^9*yl5)/60984 + 
 (6469*y1^13*y2^10*y3^9*yl5)/15120 + (182573*y1^14*y2^10*y3^9*yl5)/425880 + 
 (105941053*y1*y2^11*y3^9*yl5)/69854400 - (953*y1^2*y2^11*y3^9*yl5)/6930 + 
 (15259*y1^3*y2^11*y3^9*yl5)/55440 + (2971*y1^4*y2^11*y3^9*yl5)/8316 + 
 (21503*y1^5*y2^11*y3^9*yl5)/55440 + (1396*y1^6*y2^11*y3^9*yl5)/3465 + 
 (68443*y1^7*y2^11*y3^9*yl5)/166320 + (40457*y1^8*y2^11*y3^9*yl5)/97020 + 
 (37321*y1^9*y2^11*y3^9*yl5)/88704 + (8803*y1^10*y2^11*y3^9*yl5)/20790 + 
 (10721*y1^11*y2^11*y3^9*yl5)/25200 + (65099*y1^12*y2^11*y3^9*yl5)/152460 + 
 (35611*y1^13*y2^11*y3^9*yl5)/83160 + (50269*y1^14*y2^11*y3^9*yl5)/117117 + 
 (2347874761*y1*y2^12*y3^9*yl5)/1536796800 - (4337*y1^2*y2^12*y3^9*yl5)/
  27720 + (29573*y1^3*y2^12*y3^9*yl5)/110880 + 
 (2929*y1^4*y2^12*y3^9*yl5)/8316 + (85277*y1^5*y2^12*y3^9*yl5)/221760 + 
 (2221*y1^6*y2^12*y3^9*yl5)/5544 + (136361*y1^7*y2^12*y3^9*yl5)/332640 + 
 (10088*y1^8*y2^12*y3^9*yl5)/24255 + (18629*y1^9*y2^12*y3^9*yl5)/44352 + 
 (35177*y1^10*y2^12*y3^9*yl5)/83160 + (235757*y1^11*y2^12*y3^9*yl5)/554400 + 
 (65099*y1^12*y2^12*y3^9*yl5)/152460 + (284993*y1^13*y2^12*y3^9*yl5)/665280 + 
 (402425*y1^14*y2^12*y3^9*yl5)/936936 + (15355387169*y1*y2^13*y3^9*yl5)/
  9989179200 - (125467*y1^2*y2^13*y3^9*yl5)/720720 + 
 (372899*y1^3*y2^13*y3^9*yl5)/1441440 + (150229*y1^4*y2^13*y3^9*yl5)/432432 + 
 (1099361*y1^5*y2^13*y3^9*yl5)/2882880 + (287113*y1^6*y2^13*y3^9*yl5)/
  720720 + (1765763*y1^7*y2^13*y3^9*yl5)/4324320 + 
 (2092529*y1^8*y2^13*y3^9*yl5)/5045040 + (241715*y1^9*y2^13*y3^9*yl5)/
  576576 + (913447*y1^10*y2^13*y3^9*yl5)/2162160 + 
 (3062531*y1^11*y2^13*y3^9*yl5)/7207200 + (3383993*y1^12*y2^13*y3^9*yl5)/
  7927920 + (284993*y1^13*y2^13*y3^9*yl5)/665280 + 
 (805081*y1^14*y2^13*y3^9*yl5)/1873872 + (14333386933*y1*y2^14*y3^9*yl5)/
  9275666400 - (19621*y1^2*y2^14*y3^9*yl5)/102960 + 
 (362009*y1^3*y2^14*y3^9*yl5)/1441440 + (148249*y1^4*y2^14*y3^9*yl5)/432432 + 
 (1090451*y1^5*y2^14*y3^9*yl5)/2882880 + (285529*y1^6*y2^14*y3^9*yl5)/
  720720 + (1758833*y1^7*y2^14*y3^9*yl5)/4324320 + 
 (2086589*y1^8*y2^14*y3^9*yl5)/5045040 + (8615*y1^9*y2^14*y3^9*yl5)/20592 + 
 (912127*y1^10*y2^14*y3^9*yl5)/2162160 + (3059561*y1^11*y2^14*y3^9*yl5)/
  7207200 + (3382013*y1^12*y2^14*y3^9*yl5)/7927920 + 
 (3703919*y1^13*y2^14*y3^9*yl5)/8648640 + (805081*y1^14*y2^14*y3^9*yl5)/
  1873872 + (10483741*y1*y3^10*yl5)/6350400 + (1163*y1^2*y3^10*yl5)/840 + 
 (14387*y1^3*y3^10*yl5)/10080 + (5029*y1^4*y3^10*yl5)/3780 + 
 (565*y1^5*y3^10*yl5)/448 + (15283*y1^6*y3^10*yl5)/12600 + 
 (5089*y1^7*y3^10*yl5)/4320 + (1693*y1^8*y3^10*yl5)/1470 + 
 (45611*y1^9*y3^10*yl5)/40320 + (5057*y1^10*y3^10*yl5)/4536 + 
 (3701*y1^11*y3^10*yl5)/3360 + (166237*y1^12*y3^10*yl5)/152460 + 
 (65377*y1^13*y3^10*yl5)/60480 + (7253*y1^14*y3^10*yl5)/6760 - 
 (1673999*y1*y2*y3^10*yl5)/12700800 + (323*y1^2*y2*y3^10*yl5)/1680 + 
 (6827*y1^3*y2*y3^10*yl5)/20160 + (2509*y1^4*y2*y3^10*yl5)/7560 + 
 (285*y1^5*y2*y3^10*yl5)/896 + (7723*y1^6*y2*y3^10*yl5)/25200 + 
 (2569*y1^7*y2*y3^10*yl5)/8640 + (853*y1^8*y2*y3^10*yl5)/2940 + 
 (22931*y1^9*y2*y3^10*yl5)/80640 + (2537*y1^10*y2*y3^10*yl5)/9072 + 
 (1853*y1^11*y2*y3^10*yl5)/6720 + (83077*y1^12*y2*y3^10*yl5)/304920 + 
 (32617*y1^13*y2*y3^10*yl5)/120960 + (3613*y1^14*y2*y3^10*yl5)/13520 + 
 (10755271*y1*y2^2*y3^10*yl5)/12700800 + (323*y1^2*y2^2*y3^10*yl5)/1680 + 
 (8087*y1^3*y2^2*y3^10*yl5)/20160 + (3139*y1^4*y2^2*y3^10*yl5)/7560 + 
 (369*y1^5*y2^2*y3^10*yl5)/896 + (10243*y1^6*y2^2*y3^10*yl5)/25200 + 
 (3469*y1^7*y2^2*y3^10*yl5)/8640 + (292*y1^8*y2^2*y3^10*yl5)/735 + 
 (31751*y1^9*y2^2*y3^10*yl5)/80640 + (3545*y1^10*y2^2*y3^10*yl5)/9072 + 
 (2609*y1^11*y2^2*y3^10*yl5)/6720 + (117727*y1^12*y2^2*y3^10*yl5)/304920 + 
 (46477*y1^13*y2^2*y3^10*yl5)/120960 + (5173*y1^14*y2^2*y3^10*yl5)/13520 + 
 (14369161*y1*y2^3*y3^10*yl5)/12700800 + (253*y1^2*y2^3*y3^10*yl5)/1680 + 
 (8087*y1^3*y2^3*y3^10*yl5)/20160 + (811*y1^4*y2^3*y3^10*yl5)/1890 + 
 (1163*y1^5*y2^3*y3^10*yl5)/2688 + (10873*y1^6*y2^3*y3^10*yl5)/25200 + 
 (3709*y1^7*y2^3*y3^10*yl5)/8640 + (837*y1^8*y2^3*y3^10*yl5)/1960 + 
 (34271*y1^9*y2^3*y3^10*yl5)/80640 + (3839*y1^10*y2^3*y3^10*yl5)/9072 + 
 (2833*y1^11*y2^3*y3^10*yl5)/6720 + (64061*y1^12*y2^3*y3^10*yl5)/152460 + 
 (50677*y1^13*y2^3*y3^10*yl5)/120960 + (16949*y1^14*y2^3*y3^10*yl5)/40560 + 
 (8043953*y1*y2^4*y3^10*yl5)/6350400 + (61*y1^2*y2^4*y3^10*yl5)/560 + 
 (7877*y1^3*y2^4*y3^10*yl5)/20160 + (811*y1^4*y2^4*y3^10*yl5)/1890 + 
 (1177*y1^5*y2^4*y3^10*yl5)/2688 + (11083*y1^6*y2^4*y3^10*yl5)/25200 + 
 (3799*y1^7*y2^4*y3^10*yl5)/8640 + (2581*y1^8*y2^4*y3^10*yl5)/5880 + 
 (35321*y1^9*y2^4*y3^10*yl5)/80640 + (3965*y1^10*y2^4*y3^10*yl5)/9072 + 
 (977*y1^11*y2^4*y3^10*yl5)/2240 + (66371*y1^12*y2^4*y3^10*yl5)/152460 + 
 (52567*y1^13*y2^4*y3^10*yl5)/120960 + (17599*y1^14*y2^4*y3^10*yl5)/40560 + 
 (17092693*y1*y2^5*y3^10*yl5)/12700800 + (y1^2*y2^5*y3^10*yl5)/14 + 
 (1525*y1^3*y2^5*y3^10*yl5)/4032 + (1285*y1^4*y2^5*y3^10*yl5)/3024 + 
 (1177*y1^5*y2^5*y3^10*yl5)/2688 + (5573*y1^6*y2^5*y3^10*yl5)/12600 + 
 (767*y1^7*y2^5*y3^10*yl5)/1728 + (1045*y1^8*y2^5*y3^10*yl5)/2352 + 
 (7165*y1^9*y2^5*y3^10*yl5)/16128 + (1007*y1^10*y2^5*y3^10*yl5)/2268 + 
 (4969*y1^11*y2^5*y3^10*yl5)/11200 + (54067*y1^12*y2^5*y3^10*yl5)/121968 + 
 (10715*y1^13*y2^5*y3^10*yl5)/24192 + (1795*y1^14*y2^5*y3^10*yl5)/4056 + 
 (17751967*y1*y2^6*y3^10*yl5)/12700800 + (4*y1^2*y2^6*y3^10*yl5)/105 + 
 (7373*y1^3*y2^6*y3^10*yl5)/20160 + (6341*y1^4*y2^6*y3^10*yl5)/15120 + 
 (5857*y1^5*y2^6*y3^10*yl5)/13440 + (5573*y1^6*y2^6*y3^10*yl5)/12600 + 
 (3847*y1^7*y2^6*y3^10*yl5)/8640 + (1751*y1^8*y2^6*y3^10*yl5)/3920 + 
 (36077*y1^9*y2^6*y3^10*yl5)/80640 + (5077*y1^10*y2^6*y3^10*yl5)/11340 + 
 (15047*y1^11*y2^6*y3^10*yl5)/33600 + (273107*y1^12*y2^6*y3^10*yl5)/609840 + 
 (54163*y1^13*y2^6*y3^10*yl5)/120960 + (9079*y1^14*y2^6*y3^10*yl5)/20280 + 
 (18217837*y1*y2^7*y3^10*yl5)/12700800 + (y1^2*y2^7*y3^10*yl5)/120 + 
 (1019*y1^3*y2^7*y3^10*yl5)/2880 + (893*y1^4*y2^7*y3^10*yl5)/2160 + 
 (277*y1^5*y2^7*y3^10*yl5)/640 + (397*y1^6*y2^7*y3^10*yl5)/900 + 
 (3847*y1^7*y2^7*y3^10*yl5)/8640 + (5263*y1^8*y2^7*y3^10*yl5)/11760 + 
 (5171*y1^9*y2^7*y3^10*yl5)/11520 + (1457*y1^10*y2^7*y3^10*yl5)/3240 + 
 (2161*y1^11*y2^7*y3^10*yl5)/4800 + (39251*y1^12*y2^7*y3^10*yl5)/87120 + 
 (7789*y1^13*y2^7*y3^10*yl5)/17280 + (381*y1^14*y2^7*y3^10*yl5)/845 + 
 (37129079*y1*y2^8*y3^10*yl5)/25401600 - (31*y1^2*y2^8*y3^10*yl5)/1680 + 
 (1727*y1^3*y2^8*y3^10*yl5)/5040 + (6161*y1^4*y2^8*y3^10*yl5)/15120 + 
 (481*y1^5*y2^8*y3^10*yl5)/1120 + (11071*y1^6*y2^8*y3^10*yl5)/25200 + 
 (6721*y1^7*y2^8*y3^10*yl5)/15120 + (5263*y1^8*y2^8*y3^10*yl5)/11760 + 
 (18121*y1^9*y2^8*y3^10*yl5)/40320 + (20443*y1^10*y2^8*y3^10*yl5)/45360 + 
 (3793*y1^11*y2^8*y3^10*yl5)/8400 + (275747*y1^12*y2^8*y3^10*yl5)/609840 + 
 (13687*y1^13*y2^8*y3^10*yl5)/30240 + (42867*y1^14*y2^8*y3^10*yl5)/94640 + 
 (9416311*y1*y2^9*y3^10*yl5)/6350400 - (431*y1^2*y2^9*y3^10*yl5)/10080 + 
 (3349*y1^3*y2^9*y3^10*yl5)/10080 + (4049*y1^4*y2^9*y3^10*yl5)/10080 + 
 (2147*y1^5*y2^9*y3^10*yl5)/5040 + (22037*y1^6*y2^9*y3^10*yl5)/50400 + 
 (4469*y1^7*y2^9*y3^10*yl5)/10080 + (31543*y1^8*y2^9*y3^10*yl5)/70560 + 
 (18121*y1^9*y2^9*y3^10*yl5)/40320 + (40921*y1^10*y2^9*y3^10*yl5)/90720 + 
 (22793*y1^11*y2^9*y3^10*yl5)/50400 + (552649*y1^12*y2^9*y3^10*yl5)/1219680 + 
 (2287*y1^13*y2^9*y3^10*yl5)/5040 + (773881*y1^14*y2^9*y3^10*yl5)/1703520 + 
 (4761527*y1*y2^10*y3^10*yl5)/3175200 - (131*y1^2*y2^10*y3^10*yl5)/2016 + 
 (3251*y1^3*y2^10*y3^10*yl5)/10080 + (1331*y1^4*y2^10*y3^10*yl5)/3360 + 
 (4259*y1^5*y2^10*y3^10*yl5)/10080 + (877*y1^6*y2^10*y3^10*yl5)/2016 + 
 (99*y1^7*y2^10*y3^10*yl5)/224 + (31487*y1^8*y2^10*y3^10*yl5)/70560 + 
 (18107*y1^9*y2^10*y3^10*yl5)/40320 + (40921*y1^10*y2^10*y3^10*yl5)/90720 + 
 (22807*y1^11*y2^10*y3^10*yl5)/50400 + (110653*y1^12*y2^10*y3^10*yl5)/
  243936 + (509*y1^13*y2^10*y3^10*yl5)/1120 + (775337*y1^14*y2^10*y3^10*yl5)/
  1703520 + (105710753*y1*y2^11*y3^10*yl5)/69854400 - 
 (9473*y1^2*y2^11*y3^10*yl5)/110880 + (34753*y1^3*y2^11*y3^10*yl5)/110880 + 
 (963*y1^4*y2^11*y3^10*yl5)/2464 + (46471*y1^5*y2^11*y3^10*yl5)/110880 + 
 (47983*y1^6*y2^11*y3^10*yl5)/110880 + (16279*y1^7*y2^11*y3^10*yl5)/36960 + 
 (345601*y1^8*y2^11*y3^10*yl5)/776160 + (39785*y1^9*y2^11*y3^10*yl5)/88704 + 
 (449879*y1^10*y2^11*y3^10*yl5)/997920 + (22807*y1^11*y2^11*y3^10*yl5)/
  50400 + (553517*y1^12*y2^11*y3^10*yl5)/1219680 + 
 (16811*y1^13*y2^11*y3^10*yl5)/36960 + (1707707*y1^14*y2^11*y3^10*yl5)/
  3747744 + (2343131561*y1*y2^12*y3^10*yl5)/1536796800 - 
 (11573*y1^2*y2^12*y3^10*yl5)/110880 + (2113*y1^3*y2^12*y3^10*yl5)/6930 + 
 (8555*y1^4*y2^12*y3^10*yl5)/22176 + (92207*y1^5*y2^12*y3^10*yl5)/221760 + 
 (47731*y1^6*y2^12*y3^10*yl5)/110880 + (24331*y1^7*y2^12*y3^10*yl5)/55440 + 
 (344761*y1^8*y2^12*y3^10*yl5)/776160 + (19861*y1^9*y2^12*y3^10*yl5)/44352 + 
 (449459*y1^10*y2^12*y3^10*yl5)/997920 + (62693*y1^11*y2^12*y3^10*yl5)/
  138600 + (553517*y1^12*y2^12*y3^10*yl5)/1219680 + 
 (100901*y1^13*y2^12*y3^10*yl5)/221760 + (1708799*y1^14*y2^12*y3^10*yl5)/
  3747744 + (15326335069*y1*y2^13*y3^10*yl5)/9989179200 - 
 (175859*y1^2*y2^13*y3^10*yl5)/1441440 + (213977*y1^3*y2^13*y3^10*yl5)/
  720720 + (109829*y1^4*y2^13*y3^10*yl5)/288288 + 
 (1189451*y1^5*y2^13*y3^10*yl5)/2882880 + (617269*y1^6*y2^13*y3^10*yl5)/
  1441440 + (78787*y1^7*y2^13*y3^10*yl5)/180180 + 
 (4470343*y1^8*y2^13*y3^10*yl5)/10090080 + (257731*y1^9*y2^13*y3^10*yl5)/
  576576 + (5836037*y1^10*y2^13*y3^10*yl5)/12972960 + 
 (1628863*y1^11*y2^13*y3^10*yl5)/3603600 + (7193411*y1^12*y2^13*y3^10*yl5)/
  15855840 + (100901*y1^13*y2^13*y3^10*yl5)/221760 + 
 (1709261*y1^14*y2^13*y3^10*yl5)/3747744 + (14307825683*y1*y2^14*y3^10*yl5)/
  9275666400 - (28517*y1^2*y2^14*y3^10*yl5)/205920 + 
 (52133*y1^3*y2^14*y3^10*yl5)/180180 + (108509*y1^4*y2^14*y3^10*yl5)/288288 + 
 (1180541*y1^5*y2^14*y3^10*yl5)/2882880 + (614101*y1^6*y2^14*y3^10*yl5)/
  1441440 + (313993*y1^7*y2^14*y3^10*yl5)/720720 + 
 (4458463*y1^8*y2^14*y3^10*yl5)/10090080 + (9187*y1^9*y2^14*y3^10*yl5)/
  20592 + (5828117*y1^10*y2^14*y3^10*yl5)/12972960 + 
 (813689*y1^11*y2^14*y3^10*yl5)/1801800 + (7189451*y1^12*y2^14*y3^10*yl5)/
  15855840 + (1311383*y1^13*y2^14*y3^10*yl5)/2882880 + 
 (1709261*y1^14*y2^14*y3^10*yl5)/3747744 + (2095337*y1*y3^11*yl5)/1270080 + 
 (3727*y1^2*y3^11*yl5)/2520 + (5029*y1^3*y3^11*yl5)/3360 + 
 (263*y1^4*y3^11*yl5)/189 + (26573*y1^5*y3^11*yl5)/20160 + 
 (5323*y1^6*y3^11*yl5)/4200 + (5317*y1^7*y3^11*yl5)/4320 + 
 (10613*y1^8*y3^11*yl5)/8820 + (1059*y1^9*y3^11*yl5)/896 + 
 (26419*y1^10*y3^11*yl5)/22680 + (58007*y1^11*y3^11*yl5)/50400 + 
 (28951*y1^12*y3^11*yl5)/25410 + (68317*y1^13*y3^11*yl5)/60480 + 
 (13643*y1^14*y3^11*yl5)/12168 - (79943*y1*y2*y3^11*yl5)/508032 + 
 (1207*y1^2*y2*y3^11*yl5)/5040 + (2509*y1^3*y2*y3^11*yl5)/6720 + 
 (137*y1^4*y2*y3^11*yl5)/378 + (13973*y1^5*y2*y3^11*yl5)/40320 + 
 (2803*y1^6*y2*y3^11*yl5)/8400 + (2797*y1^7*y2*y3^11*yl5)/8640 + 
 (5573*y1^8*y2*y3^11*yl5)/17640 + (555*y1^9*y2*y3^11*yl5)/1792 + 
 (13819*y1^10*y2*y3^11*yl5)/45360 + (30287*y1^11*y2*y3^11*yl5)/100800 + 
 (15091*y1^12*y2*y3^11*yl5)/50820 + (35557*y1^13*y2*y3^11*yl5)/120960 + 
 (7091*y1^14*y2*y3^11*yl5)/24336 + (2117891*y1*y2^2*y3^11*yl5)/2540160 + 
 (1207*y1^2*y2^2*y3^11*yl5)/5040 + (2929*y1^3*y2^2*y3^11*yl5)/6720 + 
 (337*y1^4*y2^2*y3^11*yl5)/756 + (17753*y1^5*y2^2*y3^11*yl5)/40320 + 
 (3643*y1^6*y2^2*y3^11*yl5)/8400 + (3697*y1^7*y2^2*y3^11*yl5)/8640 + 
 (7463*y1^8*y2^2*y3^11*yl5)/17640 + (751*y1^9*y2^2*y3^11*yl5)/1792 + 
 (18859*y1^10*y2^2*y3^11*yl5)/45360 + (41627*y1^11*y2^2*y3^11*yl5)/100800 + 
 (10433*y1^12*y2^2*y3^11*yl5)/25410 + (49417*y1^13*y2^2*y3^11*yl5)/120960 + 
 (9899*y1^14*y2^2*y3^11*yl5)/24336 + (2851253*y1*y2^3*y3^11*yl5)/2540160 + 
 (997*y1^2*y2^3*y3^11*yl5)/5040 + (2929*y1^3*y2^3*y3^11*yl5)/6720 + 
 (695*y1^4*y2^3*y3^11*yl5)/1512 + (18593*y1^5*y2^3*y3^11*yl5)/40320 + 
 (3853*y1^6*y2^3*y3^11*yl5)/8400 + (3937*y1^7*y2^3*y3^11*yl5)/8640 + 
 (1997*y1^8*y2^3*y3^11*yl5)/4410 + (807*y1^9*y2^3*y3^11*yl5)/1792 + 
 (20329*y1^10*y2^3*y3^11*yl5)/45360 + (44987*y1^11*y2^3*y3^11*yl5)/100800 + 
 (45197*y1^12*y2^3*y3^11*yl5)/101640 + (53617*y1^13*y2^3*y3^11*yl5)/120960 + 
 (10757*y1^14*y2^3*y3^11*yl5)/24336 + (1600147*y1*y2^4*y3^11*yl5)/1270080 + 
 (787*y1^2*y2^4*y3^11*yl5)/5040 + (953*y1^3*y2^4*y3^11*yl5)/2240 + 
 (695*y1^4*y2^4*y3^11*yl5)/1512 + (18803*y1^5*y2^4*y3^11*yl5)/40320 + 
 (3923*y1^6*y2^4*y3^11*yl5)/8400 + (4027*y1^7*y2^4*y3^11*yl5)/8640 + 
 (4099*y1^8*y2^4*y3^11*yl5)/8820 + (2491*y1^9*y2^4*y3^11*yl5)/5376 + 
 (20959*y1^10*y2^4*y3^11*yl5)/45360 + (46457*y1^11*y2^4*y3^11*yl5)/100800 + 
 (15579*y1^12*y2^4*y3^11*yl5)/33880 + (55507*y1^13*y2^4*y3^11*yl5)/120960 + 
 (11147*y1^14*y2^4*y3^11*yl5)/24336 + (17022133*y1*y2^5*y3^11*yl5)/12700800 + 
 (299*y1^2*y2^5*y3^11*yl5)/2520 + (185*y1^3*y2^5*y3^11*yl5)/448 + 
 (6887*y1^4*y2^5*y3^11*yl5)/15120 + (18803*y1^5*y2^5*y3^11*yl5)/40320 + 
 (493*y1^6*y2^5*y3^11*yl5)/1050 + (4063*y1^7*y2^5*y3^11*yl5)/8640 + 
 (3317*y1^8*y2^5*y3^11*yl5)/7056 + (12623*y1^9*y2^5*y3^11*yl5)/26880 + 
 (10637*y1^10*y2^5*y3^11*yl5)/22680 + (47213*y1^11*y2^5*y3^11*yl5)/100800 + 
 (31697*y1^12*y2^5*y3^11*yl5)/67760 + (11303*y1^13*y2^5*y3^11*yl5)/24192 + 
 (14197*y1^14*y2^5*y3^11*yl5)/30420 + (17691991*y1*y2^6*y3^11*yl5)/12700800 + 
 (43*y1^2*y2^6*y3^11*yl5)/504 + (897*y1^3*y2^6*y3^11*yl5)/2240 + 
 (6803*y1^4*y2^6*y3^11*yl5)/15120 + (18719*y1^5*y2^6*y3^11*yl5)/40320 + 
 (493*y1^6*y2^6*y3^11*yl5)/1050 + (815*y1^7*y2^6*y3^11*yl5)/1728 + 
 (16669*y1^8*y2^6*y3^11*yl5)/35280 + (12707*y1^9*y2^6*y3^11*yl5)/26880 + 
 (10721*y1^10*y2^6*y3^11*yl5)/22680 + (47633*y1^11*y2^6*y3^11*yl5)/100800 + 
 (6401*y1^12*y2^6*y3^11*yl5)/13552 + (57103*y1^13*y2^6*y3^11*yl5)/120960 + 
 (14353*y1^14*y2^6*y3^11*yl5)/30420 + (18165421*y1*y2^7*y3^11*yl5)/12700800 + 
 (y1^2*y2^7*y3^11*yl5)/18 + (373*y1^3*y2^7*y3^11*yl5)/960 + 
 (959*y1^4*y2^7*y3^11*yl5)/2160 + (2657*y1^5*y2^7*y3^11*yl5)/5760 + 
 (281*y1^6*y2^7*y3^11*yl5)/600 + (815*y1^7*y2^7*y3^11*yl5)/1728 + 
 (16699*y1^8*y2^7*y3^11*yl5)/35280 + (607*y1^9*y2^7*y3^11*yl5)/1280 + 
 (769*y1^10*y2^7*y3^11*yl5)/1620 + (6839*y1^11*y2^7*y3^11*yl5)/14400 + 
 (2759*y1^12*y2^7*y3^11*yl5)/5808 + (8209*y1^13*y2^7*y3^11*yl5)/17280 + 
 (28901*y1^14*y2^7*y3^11*yl5)/60840 + (37035587*y1*y2^8*y3^11*yl5)/25401600 + 
 (29*y1^2*y2^8*y3^11*yl5)/1008 + (317*y1^3*y2^8*y3^11*yl5)/840 + 
 (6623*y1^4*y2^8*y3^11*yl5)/15120 + (577*y1^5*y2^8*y3^11*yl5)/1260 + 
 (3919*y1^6*y2^8*y3^11*yl5)/8400 + (89*y1^7*y2^8*y3^11*yl5)/189 + 
 (16699*y1^8*y2^8*y3^11*yl5)/35280 + (2127*y1^9*y2^8*y3^11*yl5)/4480 + 
 (21577*y1^10*y2^8*y3^11*yl5)/45360 + (6001*y1^11*y2^8*y3^11*yl5)/12600 + 
 (19379*y1^12*y2^8*y3^11*yl5)/40656 + (7211*y1^13*y2^8*y3^11*yl5)/15120 + 
 (406369*y1^14*y2^8*y3^11*yl5)/851760 + (9395143*y1*y2^9*y3^11*yl5)/6350400 + 
 (y1^2*y2^9*y3^11*yl5)/224 + (411*y1^3*y2^9*y3^11*yl5)/1120 + 
 (4357*y1^4*y2^9*y3^11*yl5)/10080 + (509*y1^5*y2^9*y3^11*yl5)/1120 + 
 (2601*y1^6*y2^9*y3^11*yl5)/5600 + (947*y1^7*y2^9*y3^11*yl5)/2016 + 
 (3707*y1^8*y2^9*y3^11*yl5)/7840 + (2127*y1^9*y2^9*y3^11*yl5)/4480 + 
 (43189*y1^10*y2^9*y3^11*yl5)/90720 + (2671*y1^11*y2^9*y3^11*yl5)/5600 + 
 (12945*y1^12*y2^9*y3^11*yl5)/27104 + (4819*y1^13*y2^9*y3^11*yl5)/10080 + 
 (90557*y1^14*y2^9*y3^11*yl5)/189280 + (190073*y1*y2^10*y3^11*yl5)/127008 - 
 (179*y1^2*y2^10*y3^11*yl5)/10080 + (3601*y1^3*y2^10*y3^11*yl5)/10080 + 
 (4301*y1^4*y2^10*y3^11*yl5)/10080 + (2273*y1^5*y2^10*y3^11*yl5)/5040 + 
 (23297*y1^6*y2^10*y3^11*yl5)/50400 + (4721*y1^7*y2^10*y3^11*yl5)/10080 + 
 (33307*y1^8*y2^10*y3^11*yl5)/70560 + (19129*y1^9*y2^10*y3^11*yl5)/40320 + 
 (43189*y1^10*y2^10*y3^11*yl5)/90720 + (24053*y1^11*y2^10*y3^11*yl5)/50400 + 
 (583141*y1^12*y2^10*y3^11*yl5)/1219680 + (2413*y1^13*y2^10*y3^11*yl5)/5040 + 
 (816469*y1^14*y2^10*y3^11*yl5)/1703520 + (21102637*y1*y2^11*y3^11*yl5)/
  13970880 - (4237*y1^2*y2^11*y3^11*yl5)/110880 + 
 (38603*y1^3*y2^11*y3^11*yl5)/110880 + (46723*y1^4*y2^11*y3^11*yl5)/110880 + 
 (12407*y1^5*y2^11*y3^11*yl5)/27720 + (255007*y1^6*y2^11*y3^11*yl5)/554400 + 
 (51763*y1^7*y2^11*y3^11*yl5)/110880 + (365621*y1^8*y2^11*y3^11*yl5)/776160 + 
 (210167*y1^9*y2^11*y3^11*yl5)/443520 + (474827*y1^10*y2^11*y3^11*yl5)/
  997920 + (24053*y1^11*y2^11*y3^11*yl5)/50400 + 
 (583393*y1^12*y2^11*y3^11*yl5)/1219680 + (6641*y1^13*y2^11*y3^11*yl5)/
  13860 + (8990987*y1^14*y2^11*y3^11*yl5)/18738720 + 
 (93563045*y1*y2^12*y3^11*yl5)/61471872 - (6337*y1^2*y2^12*y3^11*yl5)/
  110880 + (18829*y1^3*y2^12*y3^11*yl5)/55440 + 
 (46163*y1^4*y2^12*y3^11*yl5)/110880 + (98521*y1^5*y2^12*y3^11*yl5)/221760 + 
 (253747*y1^6*y2^12*y3^11*yl5)/554400 + (1433*y1^7*y2^12*y3^11*yl5)/3080 + 
 (364781*y1^8*y2^12*y3^11*yl5)/776160 + (52463*y1^9*y2^12*y3^11*yl5)/110880 + 
 (474407*y1^10*y2^12*y3^11*yl5)/997920 + (132239*y1^11*y2^12*y3^11*yl5)/
  277200 + (583393*y1^12*y2^12*y3^11*yl5)/1219680 + 
 (106291*y1^13*y2^12*y3^11*yl5)/221760 + (8996447*y1^14*y2^12*y3^11*yl5)/
  18738720 + (3060315113*y1*y2^13*y3^11*yl5)/1997835840 - 
 (107791*y1^2*y2^13*y3^11*yl5)/1441440 + (119501*y1^3*y2^13*y3^11*yl5)/
  360360 + (593189*y1^4*y2^13*y3^11*yl5)/1441440 + 
 (1271533*y1^5*y2^13*y3^11*yl5)/2882880 + (3282541*y1^6*y2^13*y3^11*yl5)/
  7207200 + (111389*y1^7*y2^13*y3^11*yl5)/240240 + 
 (4730603*y1^8*y2^13*y3^11*yl5)/10090080 + (21277*y1^9*y2^13*y3^11*yl5)/
  45045 + (6160361*y1^10*y2^13*y3^11*yl5)/12972960 + 
 (107372*y1^11*y2^13*y3^11*yl5)/225225 + (7581799*y1^12*y2^13*y3^11*yl5)/
  15855840 + (106291*y1^13*y2^13*y3^11*yl5)/221760 + 
 (8998757*y1^14*y2^13*y3^11*yl5)/18738720 + (2857221769*y1*y2^14*y3^11*yl5)/
  1855133280 - (18793*y1^2*y2^14*y3^11*yl5)/205920 + 
 (233557*y1^3*y2^14*y3^11*yl5)/720720 + (586589*y1^4*y2^14*y3^11*yl5)/
  1441440 + (1262623*y1^5*y2^14*y3^11*yl5)/2882880 + 
 (3266701*y1^6*y2^14*y3^11*yl5)/7207200 + (27751*y1^7*y2^14*y3^11*yl5)/
  60060 + (4718723*y1^8*y2^14*y3^11*yl5)/10090080 + 
 (194179*y1^9*y2^14*y3^11*yl5)/411840 + (6152441*y1^10*y2^14*y3^11*yl5)/
  12972960 + (1716467*y1^11*y2^14*y3^11*yl5)/3603600 + 
 (7577839*y1^12*y2^14*y3^11*yl5)/15855840 + (1381453*y1^13*y2^14*y3^11*yl5)/
  2882880 + (8998757*y1^14*y2^14*y3^11*yl5)/18738720 + 
 (253408769*y1*y3^12*yl5)/153679680 + (43391*y1^2*y3^12*yl5)/27720 + 
 (57671*y1^3*y3^12*yl5)/36960 + (60191*y1^4*y3^12*yl5)/41580 + 
 (60779*y1^5*y3^12*yl5)/44352 + (5533*y1^6*y3^12*yl5)/4200 + 
 (60791*y1^7*y3^12*yl5)/47520 + (60671*y1^8*y3^12*yl5)/48510 + 
 (60541*y1^9*y3^12*yl5)/49280 + (60415*y1^10*y3^12*yl5)/49896 + 
 (663277*y1^11*y3^12*yl5)/554400 + (60191*y1^12*y3^12*yl5)/50820 + 
 (781223*y1^13*y3^12*yl5)/665280 + (780083*y1^14*y3^12*yl5)/669240 - 
 (55477963*y1*y2*y3^12*yl5)/307359360 + (15671*y1^2*y2*y3^12*yl5)/55440 + 
 (29951*y1^3*y2*y3^12*yl5)/73920 + (32471*y1^4*y2*y3^12*yl5)/83160 + 
 (33059*y1^5*y2*y3^12*yl5)/88704 + (3013*y1^6*y2*y3^12*yl5)/8400 + 
 (33071*y1^7*y2*y3^12*yl5)/95040 + (32951*y1^8*y2*y3^12*yl5)/97020 + 
 (32821*y1^9*y2*y3^12*yl5)/98560 + (32695*y1^10*y2*y3^12*yl5)/99792 + 
 (358357*y1^11*y2*y3^12*yl5)/1108800 + (32471*y1^12*y2*y3^12*yl5)/101640 + 
 (420863*y1^13*y2*y3^12*yl5)/1330560 + (419723*y1^14*y2*y3^12*yl5)/1338480 + 
 (252645083*y1*y2^2*y3^12*yl5)/307359360 + (15671*y1^2*y2^2*y3^12*yl5)/
  55440 + (34571*y1^3*y2^2*y3^12*yl5)/73920 + (39401*y1^4*y2^2*y3^12*yl5)/
  83160 + (41375*y1^5*y2^2*y3^12*yl5)/88704 + 
 (3853*y1^6*y2^2*y3^12*yl5)/8400 + (42971*y1^7*y2^2*y3^12*yl5)/95040 + 
 (21673*y1^8*y2^2*y3^12*yl5)/48510 + (43601*y1^9*y2^2*y3^12*yl5)/98560 + 
 (43783*y1^10*y2^2*y3^12*yl5)/99792 + (483097*y1^11*y2^2*y3^12*yl5)/1108800 + 
 (44021*y1^12*y2^2*y3^12*yl5)/101640 + (573323*y1^13*y2^2*y3^12*yl5)/
  1330560 + (574163*y1^14*y2^2*y3^12*yl5)/1338480 + 
 (68509225*y1*y2^3*y3^12*yl5)/61471872 + (13361*y1^2*y2^3*y3^12*yl5)/55440 + 
 (34571*y1^3*y2^3*y3^12*yl5)/73920 + (10139*y1^4*y2^3*y3^12*yl5)/20790 + 
 (43223*y1^5*y2^3*y3^12*yl5)/88704 + (4063*y1^6*y2^3*y3^12*yl5)/8400 + 
 (45611*y1^7*y2^3*y3^12*yl5)/95040 + (92467*y1^8*y2^3*y3^12*yl5)/194040 + 
 (46681*y1^9*y2^3*y3^12*yl5)/98560 + (47017*y1^10*y2^3*y3^12*yl5)/99792 + 
 (520057*y1^11*y2^3*y3^12*yl5)/1108800 + (23743*y1^12*y2^3*y3^12*yl5)/50820 + 
 (619523*y1^13*y2^3*y3^12*yl5)/1330560 + (621353*y1^14*y2^3*y3^12*yl5)/
  1338480 + (192681103*y1*y2^4*y3^12*yl5)/153679680 + 
 (11051*y1^2*y2^4*y3^12*yl5)/55440 + (11267*y1^3*y2^4*y3^12*yl5)/24640 + 
 (10139*y1^4*y2^4*y3^12*yl5)/20790 + (43685*y1^5*y2^4*y3^12*yl5)/88704 + 
 (4133*y1^6*y2^4*y3^12*yl5)/8400 + (46601*y1^7*y2^4*y3^12*yl5)/95040 + 
 (94777*y1^8*y2^4*y3^12*yl5)/194040 + (143893*y1^9*y2^4*y3^12*yl5)/295680 + 
 (48403*y1^10*y2^4*y3^12*yl5)/99792 + (536227*y1^11*y2^4*y3^12*yl5)/1108800 + 
 (8171*y1^12*y2^4*y3^12*yl5)/16940 + (640313*y1^13*y2^4*y3^12*yl5)/1330560 + 
 (642803*y1^14*y2^4*y3^12*yl5)/1338480 + (2052057613*y1*y2^5*y3^12*yl5)/
  1536796800 + (2243*y1^2*y2^5*y3^12*yl5)/13860 + 
 (10959*y1^3*y2^5*y3^12*yl5)/24640 + (80419*y1^4*y2^5*y3^12*yl5)/166320 + 
 (43685*y1^5*y2^5*y3^12*yl5)/88704 + (2077*y1^6*y2^5*y3^12*yl5)/4200 + 
 (46997*y1^7*y2^5*y3^12*yl5)/95040 + (191633*y1^8*y2^5*y3^12*yl5)/388080 + 
 (145741*y1^9*y2^5*y3^12*yl5)/295680 + (6137*y1^10*y2^5*y3^12*yl5)/12474 + 
 (544543*y1^11*y2^5*y3^12*yl5)/1108800 + (33223*y1^12*y2^5*y3^12*yl5)/67760 + 
 (651401*y1^13*y2^5*y3^12*yl5)/1330560 + (327193*y1^14*y2^5*y3^12*yl5)/
  669240 + (2134274671*y1*y2^6*y3^12*yl5)/1536796800 + 
 (1781*y1^2*y2^6*y3^12*yl5)/13860 + (10651*y1^3*y2^6*y3^12*yl5)/24640 + 
 (15899*y1^4*y2^6*y3^12*yl5)/33264 + (217501*y1^5*y2^6*y3^12*yl5)/443520 + 
 (2077*y1^6*y2^6*y3^12*yl5)/4200 + (47129*y1^7*y2^6*y3^12*yl5)/95040 + 
 (192557*y1^8*y2^6*y3^12*yl5)/388080 + (29333*y1^9*y2^6*y3^12*yl5)/59136 + 
 (15458*y1^10*y2^6*y3^12*yl5)/31185 + (549163*y1^11*y2^6*y3^12*yl5)/1108800 + 
 (33531*y1^12*y2^6*y3^12*yl5)/67760 + (657869*y1^13*y2^6*y3^12*yl5)/1330560 + 
 (66125*y1^14*y2^6*y3^12*yl5)/133848 + (2192391301*y1*y2^7*y3^12*yl5)/
  1536796800 + (391*y1^2*y2^7*y3^12*yl5)/3960 + 
 (4439*y1^3*y2^7*y3^12*yl5)/10560 + (2243*y1^4*y2^7*y3^12*yl5)/4752 + 
 (30883*y1^5*y2^7*y3^12*yl5)/63360 + (37*y1^6*y2^7*y3^12*yl5)/75 + 
 (47129*y1^7*y2^7*y3^12*yl5)/95040 + (192887*y1^8*y2^7*y3^12*yl5)/388080 + 
 (1401*y1^9*y2^7*y3^12*yl5)/2816 + (17737*y1^10*y2^7*y3^12*yl5)/35640 + 
 (78829*y1^11*y2^7*y3^12*yl5)/158400 + (14449*y1^12*y2^7*y3^12*yl5)/29040 + 
 (94547*y1^13*y2^7*y3^12*yl5)/190080 + (33277*y1^14*y2^7*y3^12*yl5)/66924 + 
 (4471304147*y1*y2^8*y3^12*yl5)/3073593600 + (3989*y1^2*y2^8*y3^12*yl5)/
  55440 + (3781*y1^3*y2^8*y3^12*yl5)/9240 + (15503*y1^4*y2^8*y3^12*yl5)/
  33264 + (26837*y1^5*y2^8*y3^12*yl5)/55440 + 
 (4129*y1^6*y2^8*y3^12*yl5)/8400 + (5147*y1^7*y2^8*y3^12*yl5)/10395 + 
 (192887*y1^8*y2^8*y3^12*yl5)/388080 + (4909*y1^9*y2^8*y3^12*yl5)/9856 + 
 (248813*y1^10*y2^8*y3^12*yl5)/498960 + (69161*y1^11*y2^8*y3^12*yl5)/138600 + 
 (101473*y1^12*y2^8*y3^12*yl5)/203280 + (41519*y1^13*y2^8*y3^12*yl5)/83160 + 
 (935617*y1^14*y2^8*y3^12*yl5)/1873872 + (1134554383*y1*y2^9*y3^12*yl5)/
  768398400 + (587*y1^2*y2^9*y3^12*yl5)/12320 + 
 (4913*y1^3*y2^9*y3^12*yl5)/12320 + (10207*y1^4*y2^9*y3^12*yl5)/22176 + 
 (5921*y1^5*y2^9*y3^12*yl5)/12320 + (2741*y1^6*y2^9*y3^12*yl5)/5600 + 
 (54773*y1^7*y2^9*y3^12*yl5)/110880 + (42821*y1^8*y2^9*y3^12*yl5)/86240 + 
 (4909*y1^9*y2^9*y3^12*yl5)/9856 + (498011*y1^10*y2^9*y3^12*yl5)/997920 + 
 (30781*y1^11*y2^9*y3^12*yl5)/61600 + (67777*y1^12*y2^9*y3^12*yl5)/135520 + 
 (55487*y1^13*y2^9*y3^12*yl5)/110880 + (208471*y1^14*y2^9*y3^12*yl5)/416416 + 
 (114787777*y1*y2^10*y3^12*yl5)/76839840 + (2819*y1^2*y2^10*y3^12*yl5)/
  110880 + (43139*y1^3*y2^10*y3^12*yl5)/110880 + 
 (50419*y1^4*y2^10*y3^12*yl5)/110880 + (6613*y1^5*y2^10*y3^12*yl5)/13860 + 
 (24557*y1^6*y2^10*y3^12*yl5)/50400 + (54619*y1^7*y2^10*y3^12*yl5)/110880 + 
 (384773*y1^8*y2^10*y3^12*yl5)/776160 + (220751*y1^9*y2^10*y3^12*yl5)/
  443520 + (498011*y1^10*y2^10*y3^12*yl5)/997920 + 
 (277183*y1^11*y2^10*y3^12*yl5)/554400 + (610609*y1^12*y2^10*y3^12*yl5)/
  1219680 + (13891*y1^13*y2^10*y3^12*yl5)/27720 + 
 (9397211*y1^14*y2^10*y3^12*yl5)/18738720 + (231747983*y1*y2^11*y3^12*yl5)/
  153679680 + (551*y1^2*y2^11*y3^12*yl5)/110880 + 
 (42131*y1^3*y2^11*y3^12*yl5)/110880 + (49831*y1^4*y2^11*y3^12*yl5)/110880 + 
 (26263*y1^5*y2^11*y3^12*yl5)/55440 + (268867*y1^6*y2^11*y3^12*yl5)/554400 + 
 (54451*y1^7*y2^11*y3^12*yl5)/110880 + (384017*y1^8*y2^11*y3^12*yl5)/776160 + 
 (220499*y1^9*y2^11*y3^12*yl5)/443520 + (497759*y1^10*y2^11*y3^12*yl5)/
  997920 + (277183*y1^11*y2^11*y3^12*yl5)/554400 + 
 (610861*y1^12*y2^11*y3^12*yl5)/1219680 + (27803*y1^13*y2^11*y3^12*yl5)/
  55440 + (9407039*y1^14*y2^11*y3^12*yl5)/18738720 + 
 (467106097*y1*y2^12*y3^12*yl5)/307359360 - (1549*y1^2*y2^12*y3^12*yl5)/
  110880 + (20593*y1^3*y2^12*y3^12*yl5)/55440 + 
 (49271*y1^4*y2^12*y3^12*yl5)/110880 + (104317*y1^5*y2^12*y3^12*yl5)/221760 + 
 (267607*y1^6*y2^12*y3^12*yl5)/554400 + (4523*y1^7*y2^12*y3^12*yl5)/9240 + 
 (383177*y1^8*y2^12*y3^12*yl5)/776160 + (27523*y1^9*y2^12*y3^12*yl5)/55440 + 
 (497339*y1^10*y2^12*y3^12*yl5)/997920 + (138539*y1^11*y2^12*y3^12*yl5)/
  277200 + (610861*y1^12*y2^12*y3^12*yl5)/1219680 + 
 (111247*y1^13*y2^12*y3^12*yl5)/221760 + (9412499*y1^14*y2^12*y3^12*yl5)/
  18738720 + (3055996841*y1*y2^13*y3^12*yl5)/1997835840 - 
 (45547*y1^2*y2^13*y3^12*yl5)/1441440 + (130967*y1^3*y2^13*y3^12*yl5)/
  360360 + (633593*y1^4*y2^13*y3^12*yl5)/1441440 + 
 (1346881*y1^5*y2^13*y3^12*yl5)/2882880 + (3462721*y1^6*y2^13*y3^12*yl5)/
  7207200 + (39071*y1^7*y2^13*y3^12*yl5)/80080 + 
 (4969751*y1^8*y2^13*y3^12*yl5)/10090080 + (714443*y1^9*y2^13*y3^12*yl5)/
  1441440 + (6458477*y1^10*y2^13*y3^12*yl5)/12972960 + 
 (449963*y1^11*y2^13*y3^12*yl5)/900900 + (7938883*y1^12*y2^13*y3^12*yl5)/
  15855840 + (111247*y1^13*y2^13*y3^12*yl5)/221760 + 
 (9414809*y1^14*y2^13*y3^12*yl5)/18738720 + (570688721*y1*y2^14*y3^12*yl5)/
  371026656 - (9901*y1^2*y2^14*y3^12*yl5)/205920 + 
 (256489*y1^3*y2^14*y3^12*yl5)/720720 + (626993*y1^4*y2^14*y3^12*yl5)/
  1441440 + (1337971*y1^5*y2^14*y3^12*yl5)/2882880 + 
 (3446881*y1^6*y2^14*y3^12*yl5)/7207200 + (29207*y1^7*y2^14*y3^12*yl5)/
  60060 + (4957871*y1^8*y2^14*y3^12*yl5)/10090080 + 
 (203773*y1^9*y2^14*y3^12*yl5)/411840 + (6450557*y1^10*y2^14*y3^12*yl5)/
  12972960 + (1798367*y1^11*y2^14*y3^12*yl5)/3603600 + 
 (7934923*y1^12*y2^14*y3^12*yl5)/15855840 + (1445881*y1^13*y2^14*y3^12*yl5)/
  2882880 + (9414809*y1^14*y2^14*y3^12*yl5)/18738720 + 
 (253311749*y1*y3^13*yl5)/153679680 + (11399*y1^2*y3^13*yl5)/6930 + 
 (19947*y1^3*y3^13*yl5)/12320 + (124687*y1^4*y3^13*yl5)/83160 + 
 (62921*y1^5*y3^13*yl5)/44352 + (31499*y1^6*y3^13*yl5)/23100 + 
 (62921*y1^7*y3^13*yl5)/47520 + (251189*y1^8*y3^13*yl5)/194040 + 
 (187993*y1^9*y3^13*yl5)/147840 + (7817*y1^10*y3^13*yl5)/6237 + 
 (62417*y1^11*y3^13*yl5)/50400 + (41539*y1^12*y3^13*yl5)/33880 + 
 (808733*y1^13*y3^13*yl5)/665280 + (403789*y1^14*y3^13*yl5)/334620 - 
 (61978303*y1*y2*y3^13*yl5)/307359360 + (4469*y1^2*y2*y3^13*yl5)/13860 + 
 (10707*y1^3*y2*y3^13*yl5)/24640 + (69247*y1^4*y2*y3^13*yl5)/166320 + 
 (35201*y1^5*y2*y3^13*yl5)/88704 + (17639*y1^6*y2*y3^13*yl5)/46200 + 
 (35201*y1^7*y2*y3^13*yl5)/95040 + (140309*y1^8*y2*y3^13*yl5)/388080 + 
 (104833*y1^9*y2*y3^13*yl5)/295680 + (2176*y1^10*y2*y3^13*yl5)/6237 + 
 (34697*y1^11*y2*y3^13*yl5)/100800 + (23059*y1^12*y2*y3^13*yl5)/67760 + 
 (448373*y1^13*y2*y3^13*yl5)/1330560 + (223609*y1^14*y2*y3^13*yl5)/669240 + 
 (249346403*y1*y2^2*y3^13*yl5)/307359360 + (4469*y1^2*y2^2*y3^13*yl5)/13860 + 
 (12247*y1^3*y2^2*y3^13*yl5)/24640 + (83107*y1^4*y2^2*y3^13*yl5)/166320 + 
 (43517*y1^5*y2^2*y3^13*yl5)/88704 + (22259*y1^6*y2^2*y3^13*yl5)/46200 + 
 (45101*y1^7*y2^2*y3^13*yl5)/95040 + (181889*y1^8*y2^2*y3^13*yl5)/388080 + 
 (137173*y1^9*y2^2*y3^13*yl5)/295680 + (2869*y1^10*y2^2*y3^13*yl5)/6237 + 
 (46037*y1^11*y2^2*y3^13*yl5)/100800 + (30759*y1^12*y2^2*y3^13*yl5)/67760 + 
 (600833*y1^13*y2^2*y3^13*yl5)/1330560 + (300829*y1^14*y2^2*y3^13*yl5)/
  669240 + (68062933*y1*y2^3*y3^13*yl5)/61471872 + 
 (7783*y1^2*y2^3*y3^13*yl5)/27720 + (12247*y1^3*y2^3*y3^13*yl5)/24640 + 
 (85417*y1^4*y2^3*y3^13*yl5)/166320 + (45365*y1^5*y2^3*y3^13*yl5)/88704 + 
 (11707*y1^6*y2^3*y3^13*yl5)/23100 + (47741*y1^7*y2^3*y3^13*yl5)/95040 + 
 (193439*y1^8*y2^3*y3^13*yl5)/388080 + (146413*y1^9*y2^3*y3^13*yl5)/295680 + 
 (24569*y1^10*y2^3*y3^13*yl5)/49896 + (49397*y1^11*y2^3*y3^13*yl5)/100800 + 
 (33069*y1^12*y2^3*y3^13*yl5)/67760 + (647033*y1^13*y2^3*y3^13*yl5)/1330560 + 
 (40553*y1^14*y2^3*y3^13*yl5)/83655 + (95916089*y1*y2^4*y3^13*yl5)/76839840 + 
 (1657*y1^2*y2^4*y3^13*yl5)/6930 + (35971*y1^3*y2^4*y3^13*yl5)/73920 + 
 (85417*y1^4*y2^4*y3^13*yl5)/166320 + (45827*y1^5*y2^4*y3^13*yl5)/88704 + 
 (7933*y1^6*y2^4*y3^13*yl5)/15400 + (48731*y1^7*y2^4*y3^13*yl5)/95040 + 
 (198059*y1^8*y2^4*y3^13*yl5)/388080 + (150263*y1^9*y2^4*y3^13*yl5)/295680 + 
 (12631*y1^10*y2^4*y3^13*yl5)/24948 + (50867*y1^11*y2^4*y3^13*yl5)/100800 + 
 (102287*y1^12*y2^4*y3^13*yl5)/203280 + (667823*y1^13*y2^4*y3^13*yl5)/
  1330560 + (335149*y1^14*y2^4*y3^13*yl5)/669240 + 
 (2045169193*y1*y2^5*y3^13*yl5)/1536796800 + (11177*y1^2*y2^5*y3^13*yl5)/
  55440 + (35047*y1^3*y2^5*y3^13*yl5)/73920 + (21181*y1^4*y2^5*y3^13*yl5)/
  41580 + (45827*y1^5*y2^5*y3^13*yl5)/88704 + (15943*y1^6*y2^5*y3^13*yl5)/
  30800 + (49127*y1^7*y2^5*y3^13*yl5)/95040 + (100069*y1^8*y2^5*y3^13*yl5)/
  194040 + (152111*y1^9*y2^5*y3^13*yl5)/295680 + 
 (51217*y1^10*y2^5*y3^13*yl5)/99792 + (51623*y1^11*y2^5*y3^13*yl5)/100800 + 
 (6494*y1^12*y2^5*y3^13*yl5)/12705 + (678911*y1^13*y2^5*y3^13*yl5)/1330560 + 
 (681881*y1^14*y2^5*y3^13*yl5)/1338480 + (2128453471*y1*y2^6*y3^13*yl5)/
  1536796800 + (9329*y1^2*y2^6*y3^13*yl5)/55440 + 
 (34123*y1^3*y2^6*y3^13*yl5)/73920 + (2095*y1^4*y2^6*y3^13*yl5)/4158 + 
 (228211*y1^5*y2^6*y3^13*yl5)/443520 + (15943*y1^6*y2^6*y3^13*yl5)/30800 + 
 (49259*y1^7*y2^6*y3^13*yl5)/95040 + (100531*y1^8*y2^6*y3^13*yl5)/194040 + 
 (30607*y1^9*y2^6*y3^13*yl5)/59136 + (257933*y1^10*y2^6*y3^13*yl5)/498960 + 
 (52043*y1^11*y2^6*y3^13*yl5)/100800 + (26207*y1^12*y2^6*y3^13*yl5)/50820 + 
 (685379*y1^13*y2^6*y3^13*yl5)/1330560 + (137749*y1^14*y2^6*y3^13*yl5)/
  267696 + (2187332401*y1*y2^7*y3^13*yl5)/1536796800 + 
 (1097*y1^2*y2^7*y3^13*yl5)/7920 + (1583*y1^3*y2^7*y3^13*yl5)/3520 + 
 (1183*y1^4*y2^7*y3^13*yl5)/2376 + (32413*y1^5*y2^7*y3^13*yl5)/63360 + 
 (6817*y1^6*y2^7*y3^13*yl5)/13200 + (49259*y1^7*y2^7*y3^13*yl5)/95040 + 
 (12587*y1^8*y2^7*y3^13*yl5)/24255 + (4385*y1^9*y2^7*y3^13*yl5)/8448 + 
 (36989*y1^10*y2^7*y3^13*yl5)/71280 + (7469*y1^11*y2^7*y3^13*yl5)/14400 + 
 (2509*y1^12*y2^7*y3^13*yl5)/4840 + (98477*y1^13*y2^7*y3^13*yl5)/190080 + 
 (138607*y1^14*y2^7*y3^13*yl5)/267696 + (4462329797*y1*y2^8*y3^13*yl5)/
  3073593600 + (3097*y1^2*y2^8*y3^13*yl5)/27720 + 
 (5403*y1^3*y2^8*y3^13*yl5)/12320 + (4091*y1^4*y2^8*y3^13*yl5)/8316 + 
 (112703*y1^5*y2^8*y3^13*yl5)/221760 + (23777*y1^6*y2^8*y3^13*yl5)/46200 + 
 (172159*y1^7*y2^8*y3^13*yl5)/332640 + (12587*y1^8*y2^8*y3^13*yl5)/24255 + 
 (3841*y1^9*y2^8*y3^13*yl5)/7392 + (129709*y1^10*y2^8*y3^13*yl5)/249480 + 
 (26209*y1^11*y2^8*y3^13*yl5)/50400 + (8809*y1^12*y2^8*y3^13*yl5)/16940 + 
 (345907*y1^13*y2^8*y3^13*yl5)/665280 + (487055*y1^14*y2^8*y3^13*yl5)/
  936936 + (1132533133*y1*y2^9*y3^13*yl5)/768398400 + 
 (1077*y1^2*y2^9*y3^13*yl5)/12320 + (989*y1^3*y2^9*y3^13*yl5)/2310 + 
 (10781*y1^4*y2^9*y3^13*yl5)/22176 + (12437*y1^5*y2^9*y3^13*yl5)/24640 + 
 (94723*y1^6*y2^9*y3^13*yl5)/184800 + (3181*y1^7*y2^9*y3^13*yl5)/6160 + 
 (44711*y1^8*y2^9*y3^13*yl5)/86240 + (3841*y1^9*y2^9*y3^13*yl5)/7392 + 
 (519221*y1^10*y2^9*y3^13*yl5)/997920 + (729*y1^11*y2^9*y3^13*yl5)/1400 + 
 (211801*y1^12*y2^9*y3^13*yl5)/406560 + (115559*y1^13*y2^9*y3^13*yl5)/
  221760 + (217025*y1^14*y2^9*y3^13*yl5)/416416 + 
 (114603439*y1*y2^10*y3^13*yl5)/76839840 + (7229*y1^2*y2^10*y3^13*yl5)/
  110880 + (23197*y1^3*y2^10*y3^13*yl5)/55440 + 
 (5921*y1^4*y2^10*y3^13*yl5)/12320 + (111163*y1^5*y2^10*y3^13*yl5)/221760 + 
 (282937*y1^6*y2^10*y3^13*yl5)/554400 + (3569*y1^7*y2^10*y3^13*yl5)/6930 + 
 (401783*y1^8*y2^10*y3^13*yl5)/776160 + (115153*y1^9*y2^10*y3^13*yl5)/
  221760 + (519221*y1^10*y2^10*y3^13*yl5)/997920 + 
 (13129*y1^11*y2^10*y3^13*yl5)/25200 + (636019*y1^12*y2^10*y3^13*yl5)/
  1219680 + (12857*y1^13*y2^10*y3^13*yl5)/24640 + 
 (9782141*y1^14*y2^10*y3^13*yl5)/18738720 + (231408413*y1*y2^11*y3^13*yl5)/
  153679680 + (451*y1^2*y2^11*y3^13*yl5)/10080 + 
 (2063*y1^3*y2^11*y3^13*yl5)/5040 + (1597*y1^4*y2^11*y3^13*yl5)/3360 + 
 (10037*y1^5*y2^11*y3^13*yl5)/20160 + (25607*y1^6*y2^11*y3^13*yl5)/50400 + 
 (647*y1^7*y2^11*y3^13*yl5)/1260 + (36457*y1^8*y2^11*y3^13*yl5)/70560 + 
 (10457*y1^9*y2^11*y3^13*yl5)/20160 + (47179*y1^10*y2^11*y3^13*yl5)/90720 + 
 (13129*y1^11*y2^11*y3^13*yl5)/25200 + (636271*y1^12*y2^11*y3^13*yl5)/
  1219680 + (3509*y1^13*y2^11*y3^13*yl5)/6720 + 
 (890179*y1^14*y2^11*y3^13*yl5)/1703520 + (466475467*y1*y2^12*y3^13*yl5)/
  307359360 + (2861*y1^2*y2^12*y3^13*yl5)/110880 + 
 (44441*y1^3*y2^12*y3^13*yl5)/110880 + (52141*y1^4*y2^12*y3^13*yl5)/110880 + 
 (13709*y1^5*y2^12*y3^13*yl5)/27720 + (280417*y1^6*y2^12*y3^13*yl5)/554400 + 
 (56761*y1^7*y2^12*y3^13*yl5)/110880 + (400187*y1^8*y2^12*y3^13*yl5)/776160 + 
 (229739*y1^9*y2^12*y3^13*yl5)/443520 + (518549*y1^10*y2^12*y3^13*yl5)/
  997920 + (288733*y1^11*y2^12*y3^13*yl5)/554400 + 
 (636271*y1^12*y2^12*y3^13*yl5)/1219680 + (14479*y1^13*y2^12*y3^13*yl5)/
  27720 + (9797429*y1^14*y2^12*y3^13*yl5)/18738720 + 
 (3052164551*y1*y2^13*y3^13*yl5)/1997835840 + (11783*y1^2*y2^13*y3^13*yl5)/
  1441440 + (566183*y1^3*y2^13*y3^13*yl5)/1441440 + 
 (670903*y1^4*y2^13*y3^13*yl5)/1441440 + (88531*y1^5*y2^13*y3^13*yl5)/
  180180 + (3629251*y1^6*y2^13*y3^13*yl5)/7207200 + 
 (735583*y1^7*y2^13*y3^13*yl5)/1441440 + (5190881*y1^8*y2^13*y3^13*yl5)/
  10090080 + (2981987*y1^9*y2^13*y3^13*yl5)/5765760 + 
 (6734207*y1^10*y2^13*y3^13*yl5)/12972960 + (3751219*y1^11*y2^13*y3^13*yl5)/
  7207200 + (8269213*y1^12*y2^13*y3^13*yl5)/15855840 + 
 (14479*y1^13*y2^13*y3^13*yl5)/27720 + (9799739*y1^14*y2^13*y3^13*yl5)/
  18738720 + (570019481*y1*y2^14*y3^13*yl5)/371026656 - 
 (1711*y1^2*y2^14*y3^13*yl5)/205920 + (555293*y1^3*y2^14*y3^13*yl5)/1441440 + 
 (664303*y1^4*y2^14*y3^13*yl5)/1441440 + (703793*y1^5*y2^14*y3^13*yl5)/
  1441440 + (3613411*y1^6*y2^14*y3^13*yl5)/7207200 + 
 (733273*y1^7*y2^14*y3^13*yl5)/1441440 + (5179001*y1^8*y2^14*y3^13*yl5)/
  10090080 + (425291*y1^9*y2^14*y3^13*yl5)/823680 + 
 (6726287*y1^10*y2^14*y3^13*yl5)/12972960 + (3748249*y1^11*y2^14*y3^13*yl5)/
  7207200 + (8265253*y1^12*y2^14*y3^13*yl5)/15855840 + 
 (752743*y1^13*y2^14*y3^13*yl5)/1441440 + (9799739*y1^14*y2^14*y3^13*yl5)/
  18738720 + (42796878941*y1*y3^14*yl5)/25971865920 + 
 (619313*y1^2*y3^14*yl5)/360360 + (804113*y1^3*y3^14*yl5)/480480 + 
 (836453*y1^4*y3^14*yl5)/540540 + (843845*y1^5*y3^14*yl5)/576576 + 
 (844769*y1^6*y3^14*yl5)/600600 + (64901*y1^7*y3^14*yl5)/47520 + 
 (842063*y1^8*y3^14*yl5)/630630 + (840303*y1^9*y3^14*yl5)/640640 + 
 (838609*y1^10*y3^14*yl5)/648648 + (837041*y1^11*y3^14*yl5)/655200 + 
 (835613*y1^12*y3^14*yl5)/660660 + (10846169*y1^13*y3^14*yl5)/8648640 + 
 (833153*y1^14*y3^14*yl5)/669240 - (11486057767*y1*y2*y3^14*yl5)/
  51943731840 + (258953*y1^2*y2*y3^14*yl5)/720720 + 
 (443753*y1^3*y2*y3^14*yl5)/960960 + (476093*y1^4*y2*y3^14*yl5)/1081080 + 
 (483485*y1^5*y2*y3^14*yl5)/1153152 + (484409*y1^6*y2*y3^14*yl5)/1201200 + 
 (37181*y1^7*y2*y3^14*yl5)/95040 + (481703*y1^8*y2*y3^14*yl5)/1261260 + 
 (479943*y1^9*y2*y3^14*yl5)/1281280 + (478249*y1^10*y2*y3^14*yl5)/1297296 + 
 (476681*y1^11*y2*y3^14*yl5)/1310400 + (475253*y1^12*y2*y3^14*yl5)/1321320 + 
 (6161489*y1^13*y2*y3^14*yl5)/17297280 + (472793*y1^14*y2*y3^14*yl5)/
  1338480 + (41627276507*y1*y2^2*y3^14*yl5)/51943731840 + 
 (258953*y1^2*y2^2*y3^14*yl5)/720720 + (503813*y1^3*y2^2*y3^14*yl5)/960960 + 
 (566183*y1^4*y2^2*y3^14*yl5)/1081080 + (591593*y1^5*y2^2*y3^14*yl5)/
  1153152 + (604529*y1^6*y2^2*y3^14*yl5)/1201200 + 
 (47081*y1^7*y2^2*y3^14*yl5)/95040 + (308419*y1^8*y2^2*y3^14*yl5)/630630 + 
 (620083*y1^9*y2^2*y3^14*yl5)/1281280 + (622393*y1^10*y2^2*y3^14*yl5)/
  1297296 + (624101*y1^11*y2^2*y3^14*yl5)/1310400 + 
 (625403*y1^12*y2^2*y3^14*yl5)/1321320 + (8143469*y1^13*y2^2*y3^14*yl5)/
  17297280 + (627233*y1^14*y2^2*y3^14*yl5)/1338480 + 
 (11433479821*y1*y2^3*y3^14*yl5)/10388746368 + 
 (228923*y1^2*y2^3*y3^14*yl5)/720720 + (503813*y1^3*y2^3*y3^14*yl5)/960960 + 
 (290599*y1^4*y2^3*y3^14*yl5)/540540 + (615617*y1^5*y2^3*y3^14*yl5)/1153152 + 
 (634559*y1^6*y2^3*y3^14*yl5)/1201200 + (49721*y1^7*y2^3*y3^14*yl5)/95040 + 
 (1308751*y1^8*y2^3*y3^14*yl5)/2522520 + (660123*y1^9*y2^3*y3^14*yl5)/
  1281280 + (664435*y1^10*y2^3*y3^14*yl5)/1297296 + 
 (667781*y1^11*y2^3*y3^14*yl5)/1310400 + (83806*y1^12*y2^3*y3^14*yl5)/
  165165 + (8744069*y1^13*y2^3*y3^14*yl5)/17297280 + 
 (674423*y1^14*y2^3*y3^14*yl5)/1338480 + (16144185011*y1*y2^4*y3^14*yl5)/
  12985932960 + (198893*y1^2*y2^4*y3^14*yl5)/720720 + 
 (164601*y1^3*y2^4*y3^14*yl5)/320320 + (290599*y1^4*y2^4*y3^14*yl5)/540540 + 
 (621623*y1^5*y2^4*y3^14*yl5)/1153152 + (644569*y1^6*y2^4*y3^14*yl5)/
  1201200 + (50711*y1^7*y2^4*y3^14*yl5)/95040 + 
 (1338781*y1^8*y2^4*y3^14*yl5)/2522520 + (2030419*y1^9*y2^4*y3^14*yl5)/
  3843840 + (682453*y1^10*y2^4*y3^14*yl5)/1297296 + 
 (686891*y1^11*y2^4*y3^14*yl5)/1310400 + (57539*y1^12*y2^4*y3^14*yl5)/
  110110 + (9014339*y1^13*y2^4*y3^14*yl5)/17297280 + 
 (695873*y1^14*y2^4*y3^14*yl5)/1338480 + (344570642497*y1*y2^5*y3^14*yl5)/
  259718659200 + (85933*y1^2*y2^5*y3^14*yl5)/360360 + 
 (160597*y1^3*y2^5*y3^14*yl5)/320320 + (1153387*y1^4*y2^5*y3^14*yl5)/
  2162160 + (621623*y1^5*y2^5*y3^14*yl5)/1153152 + 
 (161893*y1^6*y2^5*y3^14*yl5)/300300 + (51107*y1^7*y2^5*y3^14*yl5)/95040 + 
 (2704589*y1^8*y2^5*y3^14*yl5)/5045040 + (2054443*y1^9*y2^5*y3^14*yl5)/
  3843840 + (345731*y1^10*y2^5*y3^14*yl5)/648648 + 
 (696719*y1^11*y2^5*y3^14*yl5)/1310400 + (467319*y1^12*y2^5*y3^14*yl5)/
  880880 + (9158483*y1^13*y2^5*y3^14*yl5)/17297280 + 
 (44216*y1^14*y2^5*y3^14*yl5)/83655 + (358812171799*y1*y2^6*y3^14*yl5)/
  259718659200 + (73921*y1^2*y2^6*y3^14*yl5)/360360 + 
 (156593*y1^3*y2^6*y3^14*yl5)/320320 + (228275*y1^4*y2^6*y3^14*yl5)/432432 + 
 (3096103*y1^5*y2^6*y3^14*yl5)/5765760 + (161893*y1^6*y2^6*y3^14*yl5)/
  300300 + (51239*y1^7*y2^6*y3^14*yl5)/95040 + 
 (2716601*y1^8*y2^6*y3^14*yl5)/5045040 + (413291*y1^9*y2^6*y3^14*yl5)/
  768768 + (1740667*y1^10*y2^6*y3^14*yl5)/3243240 + 
 (702179*y1^11*y2^6*y3^14*yl5)/1310400 + (471323*y1^12*y2^6*y3^14*yl5)/
  880880 + (9242567*y1^13*y2^6*y3^14*yl5)/17297280 + 
 (8929*y1^14*y2^6*y3^14*yl5)/16731 + (368881629769*y1*y2^7*y3^14*yl5)/
  259718659200 + (2257*y1^2*y2^7*y3^14*yl5)/12870 + 
 (65477*y1^3*y2^7*y3^14*yl5)/137280 + (32243*y1^4*y2^7*y3^14*yl5)/61776 + 
 (439849*y1^5*y2^7*y3^14*yl5)/823680 + (46153*y1^6*y2^7*y3^14*yl5)/85800 + 
 (51239*y1^7*y2^7*y3^14*yl5)/95040 + (2720891*y1^8*y2^7*y3^14*yl5)/5045040 + 
 (19735*y1^9*y2^7*y3^14*yl5)/36608 + (124793*y1^10*y2^7*y3^14*yl5)/231660 + 
 (100757*y1^11*y2^7*y3^14*yl5)/187200 + (203017*y1^12*y2^7*y3^14*yl5)/
  377520 + (1327721*y1^13*y2^7*y3^14*yl5)/2471040 + 
 (71861*y1^14*y2^7*y3^14*yl5)/133848 + (752757021893*y1*y2^8*y3^14*yl5)/
  519437318400 + (107087*y1^2*y2^8*y3^14*yl5)/720720 + 
 (223807*y1^3*y2^8*y3^14*yl5)/480480 + (223127*y1^4*y2^8*y3^14*yl5)/432432 + 
 (1529819*y1^5*y2^8*y3^14*yl5)/2882880 + (643997*y1^6*y2^8*y3^14*yl5)/
  1201200 + (179089*y1^7*y2^8*y3^14*yl5)/332640 + 
 (2720891*y1^8*y2^8*y3^14*yl5)/5045040 + (8643*y1^9*y2^8*y3^14*yl5)/16016 + 
 (3500639*y1^10*y2^8*y3^14*yl5)/6486480 + (353527*y1^11*y2^8*y3^14*yl5)/
  655200 + (1425409*y1^12*y2^8*y3^14*yl5)/2642640 + 
 (4663111*y1^13*y2^8*y3^14*yl5)/8648640 + (1009915*y1^14*y2^8*y3^14*yl5)/
  1873872 + (191088605677*y1*y2^9*y3^14*yl5)/129859329600 + 
 (59713*y1^2*y2^9*y3^14*yl5)/480480 + (36467*y1^3*y2^9*y3^14*yl5)/80080 + 
 (147083*y1^4*y2^9*y3^14*yl5)/288288 + (506603*y1^5*y2^9*y3^14*yl5)/960960 + 
 (427663*y1^6*y2^9*y3^14*yl5)/800800 + (1241*y1^7*y2^9*y3^14*yl5)/2310 + 
 (1812259*y1^8*y2^9*y3^14*yl5)/3363360 + (8643*y1^9*y2^9*y3^14*yl5)/16016 + 
 (7006283*y1^10*y2^9*y3^14*yl5)/12972960 + (58997*y1^11*y2^9*y3^14*yl5)/
  109200 + (951941*y1^12*y2^9*y3^14*yl5)/1761760 + 
 (1557707*y1^13*y2^9*y3^14*yl5)/2882880 + (674945*y1^14*y2^9*y3^14*yl5)/
  1249248 + (19339806583*y1*y2^10*y3^14*yl5)/12985932960 + 
 (147107*y1^2*y2^10*y3^14*yl5)/1441440 + (80299*y1^3*y2^10*y3^14*yl5)/
  180180 + (80823*y1^4*y2^10*y3^14*yl5)/160160 + 
 (1509799*y1^5*y2^10*y3^14*yl5)/2882880 + (3832951*y1^6*y2^10*y3^14*yl5)/
  7207200 + (29707*y1^7*y2^10*y3^14*yl5)/55440 + 
 (5428769*y1^8*y2^10*y3^14*yl5)/10090080 + (1554739*y1^9*y2^10*y3^14*yl5)/
  2882880 + (7006283*y1^10*y2^10*y3^14*yl5)/12972960 + 
 (88541*y1^11*y2^10*y3^14*yl5)/163800 + (8575477*y1^12*y2^10*y3^14*yl5)/
  15855840 + (173301*y1^13*y2^10*y3^14*yl5)/320320 + 
 (10140191*y1^14*y2^10*y3^14*yl5)/18738720 + (39056213117*y1*y2^11*y3^14*yl5)/
  25971865920 + (10693*y1^2*y2^11*y3^14*yl5)/131040 + 
 (7151*y1^3*y2^11*y3^14*yl5)/16380 + (21811*y1^4*y2^11*y3^14*yl5)/43680 + 
 (136361*y1^5*y2^11*y3^14*yl5)/262080 + (346961*y1^6*y2^11*y3^14*yl5)/
  655200 + (2693*y1^7*y2^11*y3^14*yl5)/5040 + (492631*y1^8*y2^11*y3^14*yl5)/
  917280 + (141191*y1^9*y2^11*y3^14*yl5)/262080 + 
 (636637*y1^10*y2^11*y3^14*yl5)/1179360 + (88541*y1^11*y2^11*y3^14*yl5)/
  163800 + (8578753*y1^12*y2^11*y3^14*yl5)/15855840 + 
 (47297*y1^13*y2^11*y3^14*yl5)/87360 + (922729*y1^14*y2^11*y3^14*yl5)/
  1703520 + (78738304123*y1*y2^12*y3^14*yl5)/51943731840 + 
 (90323*y1^2*y2^12*y3^14*yl5)/1441440 + (617003*y1^3*y2^12*y3^14*yl5)/
  1441440 + (712483*y1^4*y2^12*y3^14*yl5)/1441440 + 
 (93151*y1^5*y2^12*y3^14*yl5)/180180 + (3800191*y1^6*y2^12*y3^14*yl5)/
  7207200 + (59071*y1^7*y2^12*y3^14*yl5)/110880 + 
 (5408021*y1^8*y2^12*y3^14*yl5)/10090080 + (3102107*y1^9*y2^12*y3^14*yl5)/
  5765760 + (6997547*y1^10*y2^12*y3^14*yl5)/12972960 + 
 (3894439*y1^11*y2^12*y3^14*yl5)/7207200 + (8578753*y1^12*y2^12*y3^14*yl5)/
  15855840 + (195157*y1^13*y2^12*y3^14*yl5)/360360 + 
 (10155479*y1^14*y2^12*y3^14*yl5)/18738720 + (39633315923*y1*y2^13*y3^14*yl5)/
  25971865920 + (64913*y1^2*y2^13*y3^14*yl5)/1441440 + 
 (605453*y1^3*y2^13*y3^14*yl5)/1441440 + (705553*y1^4*y2^13*y3^14*yl5)/
  1441440 + (185147*y1^5*y2^13*y3^14*yl5)/360360 + 
 (3784021*y1^6*y2^13*y3^14*yl5)/7207200 + (765613*y1^7*y2^13*y3^14*yl5)/
  1441440 + (5396471*y1^8*y2^13*y3^14*yl5)/10090080 + 
 (3097487*y1^9*y2^13*y3^14*yl5)/5765760 + (6990617*y1^10*y2^13*y3^14*yl5)/
  12972960 + (3892129*y1^11*y2^13*y3^14*yl5)/7207200 + 
 (8576443*y1^12*y2^13*y3^14*yl5)/15855840 + (195157*y1^13*y2^13*y3^14*yl5)/
  360360 + (10157789*y1^14*y2^13*y3^14*yl5)/18738720 + 
 (81345479*y1*y2^14*y3^14*yl5)/53003808 + (5879*y1^2*y2^14*y3^14*yl5)/
  205920 + (594563*y1^3*y2^14*y3^14*yl5)/1441440 + 
 (698953*y1^4*y2^14*y3^14*yl5)/1441440 + (736133*y1^5*y2^14*y3^14*yl5)/
  1441440 + (3768181*y1^6*y2^14*y3^14*yl5)/7207200 + 
 (763303*y1^7*y2^14*y3^14*yl5)/1441440 + (5384591*y1^8*y2^14*y3^14*yl5)/
  10090080 + (441791*y1^9*y2^14*y3^14*yl5)/823680 + 
 (6982697*y1^10*y2^14*y3^14*yl5)/12972960 + (3889159*y1^11*y2^14*y3^14*yl5)/
  7207200 + (8572483*y1^12*y2^14*y3^14*yl5)/15855840 + 
 (780463*y1^13*y2^14*y3^14*yl5)/1441440 + (10157789*y1^14*y2^14*y3^14*yl5)/
  18738720 + y1*y2*y3^2*yl4*yl5 + y1^2*y2*y3^2*yl4*yl5 + 
 (7*y1^3*y2*y3^2*yl4*yl5)/8 + (7*y1^4*y2*y3^2*yl4*yl5)/8 + 
 (43*y1^5*y2*y3^2*yl4*yl5)/48 + (221*y1^6*y2*y3^2*yl4*yl5)/240 + 
 (227*y1^7*y2*y3^2*yl4*yl5)/240 + (543*y1^8*y2*y3^2*yl4*yl5)/560 + 
 (1111*y1^9*y2*y3^2*yl4*yl5)/1120 + (3403*y1^10*y2*y3^2*yl4*yl5)/3360 + 
 (2081*y1^11*y2*y3^2*yl4*yl5)/2016 + (116471*y1^12*y2*y3^2*yl4*yl5)/110880 + 
 (118361*y1^13*y2*y3^2*yl4*yl5)/110880 + (1561793*y1^14*y2*y3^2*yl4*yl5)/
  1441440 + (3*y1^2*y2^2*y3^2*yl4*yl5)/4 + (5*y1^3*y2^2*y3^2*yl4*yl5)/8 + 
 (5*y1^4*y2^2*y3^2*yl4*yl5)/8 + (31*y1^5*y2^2*y3^2*yl4*yl5)/48 + 
 (161*y1^6*y2^2*y3^2*yl4*yl5)/240 + (167*y1^7*y2^2*y3^2*yl4*yl5)/240 + 
 (403*y1^8*y2^2*y3^2*yl4*yl5)/560 + (831*y1^9*y2^2*y3^2*yl4*yl5)/1120 + 
 (2563*y1^10*y2^2*y3^2*yl4*yl5)/3360 + (1577*y1^11*y2^2*y3^2*yl4*yl5)/2016 + 
 (88751*y1^12*y2^2*y3^2*yl4*yl5)/110880 + (90641*y1^13*y2^2*y3^2*yl4*yl5)/
  110880 + (1201433*y1^14*y2^2*y3^2*yl4*yl5)/1441440 - 
 (y1*y2^3*y3^2*yl4*yl5)/8 + (3*y1^2*y2^3*y3^2*yl4*yl5)/4 + 
 (5*y1^3*y2^3*y3^2*yl4*yl5)/8 + (5*y1^4*y2^3*y3^2*yl4*yl5)/8 + 
 (31*y1^5*y2^3*y3^2*yl4*yl5)/48 + (161*y1^6*y2^3*y3^2*yl4*yl5)/240 + 
 (167*y1^7*y2^3*y3^2*yl4*yl5)/240 + (403*y1^8*y2^3*y3^2*yl4*yl5)/560 + 
 (831*y1^9*y2^3*y3^2*yl4*yl5)/1120 + (2563*y1^10*y2^3*y3^2*yl4*yl5)/3360 + 
 (1577*y1^11*y2^3*y3^2*yl4*yl5)/2016 + (88751*y1^12*y2^3*y3^2*yl4*yl5)/
  110880 + (90641*y1^13*y2^3*y3^2*yl4*yl5)/110880 + 
 (1201433*y1^14*y2^3*y3^2*yl4*yl5)/1441440 - (y1*y2^4*y3^2*yl4*yl5)/4 + 
 (3*y1^2*y2^4*y3^2*yl4*yl5)/4 + (5*y1^3*y2^4*y3^2*yl4*yl5)/8 + 
 (5*y1^4*y2^4*y3^2*yl4*yl5)/8 + (31*y1^5*y2^4*y3^2*yl4*yl5)/48 + 
 (161*y1^6*y2^4*y3^2*yl4*yl5)/240 + (167*y1^7*y2^4*y3^2*yl4*yl5)/240 + 
 (403*y1^8*y2^4*y3^2*yl4*yl5)/560 + (831*y1^9*y2^4*y3^2*yl4*yl5)/1120 + 
 (2563*y1^10*y2^4*y3^2*yl4*yl5)/3360 + (1577*y1^11*y2^4*y3^2*yl4*yl5)/2016 + 
 (88751*y1^12*y2^4*y3^2*yl4*yl5)/110880 + (90641*y1^13*y2^4*y3^2*yl4*yl5)/
  110880 + (1201433*y1^14*y2^4*y3^2*yl4*yl5)/1441440 - 
 (17*y1*y2^5*y3^2*yl4*yl5)/48 + (3*y1^2*y2^5*y3^2*yl4*yl5)/4 + 
 (5*y1^3*y2^5*y3^2*yl4*yl5)/8 + (5*y1^4*y2^5*y3^2*yl4*yl5)/8 + 
 (31*y1^5*y2^5*y3^2*yl4*yl5)/48 + (161*y1^6*y2^5*y3^2*yl4*yl5)/240 + 
 (167*y1^7*y2^5*y3^2*yl4*yl5)/240 + (403*y1^8*y2^5*y3^2*yl4*yl5)/560 + 
 (831*y1^9*y2^5*y3^2*yl4*yl5)/1120 + (2563*y1^10*y2^5*y3^2*yl4*yl5)/3360 + 
 (1577*y1^11*y2^5*y3^2*yl4*yl5)/2016 + (88751*y1^12*y2^5*y3^2*yl4*yl5)/
  110880 + (90641*y1^13*y2^5*y3^2*yl4*yl5)/110880 + 
 (1201433*y1^14*y2^5*y3^2*yl4*yl5)/1441440 - (53*y1*y2^6*y3^2*yl4*yl5)/120 + 
 (3*y1^2*y2^6*y3^2*yl4*yl5)/4 + (5*y1^3*y2^6*y3^2*yl4*yl5)/8 + 
 (5*y1^4*y2^6*y3^2*yl4*yl5)/8 + (31*y1^5*y2^6*y3^2*yl4*yl5)/48 + 
 (161*y1^6*y2^6*y3^2*yl4*yl5)/240 + (167*y1^7*y2^6*y3^2*yl4*yl5)/240 + 
 (403*y1^8*y2^6*y3^2*yl4*yl5)/560 + (831*y1^9*y2^6*y3^2*yl4*yl5)/1120 + 
 (2563*y1^10*y2^6*y3^2*yl4*yl5)/3360 + (1577*y1^11*y2^6*y3^2*yl4*yl5)/2016 + 
 (88751*y1^12*y2^6*y3^2*yl4*yl5)/110880 + (90641*y1^13*y2^6*y3^2*yl4*yl5)/
  110880 + (1201433*y1^14*y2^6*y3^2*yl4*yl5)/1441440 - 
 (31*y1*y2^7*y3^2*yl4*yl5)/60 + (3*y1^2*y2^7*y3^2*yl4*yl5)/4 + 
 (5*y1^3*y2^7*y3^2*yl4*yl5)/8 + (5*y1^4*y2^7*y3^2*yl4*yl5)/8 + 
 (31*y1^5*y2^7*y3^2*yl4*yl5)/48 + (161*y1^6*y2^7*y3^2*yl4*yl5)/240 + 
 (167*y1^7*y2^7*y3^2*yl4*yl5)/240 + (403*y1^8*y2^7*y3^2*yl4*yl5)/560 + 
 (831*y1^9*y2^7*y3^2*yl4*yl5)/1120 + (2563*y1^10*y2^7*y3^2*yl4*yl5)/3360 + 
 (1577*y1^11*y2^7*y3^2*yl4*yl5)/2016 + (88751*y1^12*y2^7*y3^2*yl4*yl5)/
  110880 + (90641*y1^13*y2^7*y3^2*yl4*yl5)/110880 + 
 (1201433*y1^14*y2^7*y3^2*yl4*yl5)/1441440 - (163*y1*y2^8*y3^2*yl4*yl5)/280 + 
 (3*y1^2*y2^8*y3^2*yl4*yl5)/4 + (5*y1^3*y2^8*y3^2*yl4*yl5)/8 + 
 (5*y1^4*y2^8*y3^2*yl4*yl5)/8 + (31*y1^5*y2^8*y3^2*yl4*yl5)/48 + 
 (161*y1^6*y2^8*y3^2*yl4*yl5)/240 + (167*y1^7*y2^8*y3^2*yl4*yl5)/240 + 
 (403*y1^8*y2^8*y3^2*yl4*yl5)/560 + (831*y1^9*y2^8*y3^2*yl4*yl5)/1120 + 
 (2563*y1^10*y2^8*y3^2*yl4*yl5)/3360 + (1577*y1^11*y2^8*y3^2*yl4*yl5)/2016 + 
 (88751*y1^12*y2^8*y3^2*yl4*yl5)/110880 + (90641*y1^13*y2^8*y3^2*yl4*yl5)/
  110880 + (1201433*y1^14*y2^8*y3^2*yl4*yl5)/1441440 - 
 (717*y1*y2^9*y3^2*yl4*yl5)/1120 + (3*y1^2*y2^9*y3^2*yl4*yl5)/4 + 
 (5*y1^3*y2^9*y3^2*yl4*yl5)/8 + (5*y1^4*y2^9*y3^2*yl4*yl5)/8 + 
 (31*y1^5*y2^9*y3^2*yl4*yl5)/48 + (161*y1^6*y2^9*y3^2*yl4*yl5)/240 + 
 (167*y1^7*y2^9*y3^2*yl4*yl5)/240 + (403*y1^8*y2^9*y3^2*yl4*yl5)/560 + 
 (831*y1^9*y2^9*y3^2*yl4*yl5)/1120 + (2563*y1^10*y2^9*y3^2*yl4*yl5)/3360 + 
 (1577*y1^11*y2^9*y3^2*yl4*yl5)/2016 + (88751*y1^12*y2^9*y3^2*yl4*yl5)/
  110880 + (90641*y1^13*y2^9*y3^2*yl4*yl5)/110880 + 
 (1201433*y1^14*y2^9*y3^2*yl4*yl5)/1441440 - (1163*y1*y2^10*y3^2*yl4*yl5)/
  1680 + (3*y1^2*y2^10*y3^2*yl4*yl5)/4 + (5*y1^3*y2^10*y3^2*yl4*yl5)/8 + 
 (5*y1^4*y2^10*y3^2*yl4*yl5)/8 + (31*y1^5*y2^10*y3^2*yl4*yl5)/48 + 
 (161*y1^6*y2^10*y3^2*yl4*yl5)/240 + (167*y1^7*y2^10*y3^2*yl4*yl5)/240 + 
 (403*y1^8*y2^10*y3^2*yl4*yl5)/560 + (831*y1^9*y2^10*y3^2*yl4*yl5)/1120 + 
 (2563*y1^10*y2^10*y3^2*yl4*yl5)/3360 + (1577*y1^11*y2^10*y3^2*yl4*yl5)/
  2016 + (88751*y1^12*y2^10*y3^2*yl4*yl5)/110880 + 
 (90641*y1^13*y2^10*y3^2*yl4*yl5)/110880 + (1201433*y1^14*y2^10*y3^2*yl4*yl5)/
  1441440 - (3727*y1*y2^11*y3^2*yl4*yl5)/5040 + 
 (3*y1^2*y2^11*y3^2*yl4*yl5)/4 + (5*y1^3*y2^11*y3^2*yl4*yl5)/8 + 
 (5*y1^4*y2^11*y3^2*yl4*yl5)/8 + (31*y1^5*y2^11*y3^2*yl4*yl5)/48 + 
 (161*y1^6*y2^11*y3^2*yl4*yl5)/240 + (167*y1^7*y2^11*y3^2*yl4*yl5)/240 + 
 (403*y1^8*y2^11*y3^2*yl4*yl5)/560 + (831*y1^9*y2^11*y3^2*yl4*yl5)/1120 + 
 (2563*y1^10*y2^11*y3^2*yl4*yl5)/3360 + (1577*y1^11*y2^11*y3^2*yl4*yl5)/
  2016 + (88751*y1^12*y2^11*y3^2*yl4*yl5)/110880 + 
 (90641*y1^13*y2^11*y3^2*yl4*yl5)/110880 + (1201433*y1^14*y2^11*y3^2*yl4*yl5)/
  1441440 - (43391*y1*y2^12*y3^2*yl4*yl5)/55440 + 
 (3*y1^2*y2^12*y3^2*yl4*yl5)/4 + (5*y1^3*y2^12*y3^2*yl4*yl5)/8 + 
 (5*y1^4*y2^12*y3^2*yl4*yl5)/8 + (31*y1^5*y2^12*y3^2*yl4*yl5)/48 + 
 (161*y1^6*y2^12*y3^2*yl4*yl5)/240 + (167*y1^7*y2^12*y3^2*yl4*yl5)/240 + 
 (403*y1^8*y2^12*y3^2*yl4*yl5)/560 + (831*y1^9*y2^12*y3^2*yl4*yl5)/1120 + 
 (2563*y1^10*y2^12*y3^2*yl4*yl5)/3360 + (1577*y1^11*y2^12*y3^2*yl4*yl5)/
  2016 + (88751*y1^12*y2^12*y3^2*yl4*yl5)/110880 + 
 (90641*y1^13*y2^12*y3^2*yl4*yl5)/110880 + (1201433*y1^14*y2^12*y3^2*yl4*yl5)/
  1441440 - (11399*y1*y2^13*y3^2*yl4*yl5)/13860 + 
 (3*y1^2*y2^13*y3^2*yl4*yl5)/4 + (5*y1^3*y2^13*y3^2*yl4*yl5)/8 + 
 (5*y1^4*y2^13*y3^2*yl4*yl5)/8 + (31*y1^5*y2^13*y3^2*yl4*yl5)/48 + 
 (161*y1^6*y2^13*y3^2*yl4*yl5)/240 + (167*y1^7*y2^13*y3^2*yl4*yl5)/240 + 
 (403*y1^8*y2^13*y3^2*yl4*yl5)/560 + (831*y1^9*y2^13*y3^2*yl4*yl5)/1120 + 
 (2563*y1^10*y2^13*y3^2*yl4*yl5)/3360 + (1577*y1^11*y2^13*y3^2*yl4*yl5)/
  2016 + (88751*y1^12*y2^13*y3^2*yl4*yl5)/110880 + 
 (90641*y1^13*y2^13*y3^2*yl4*yl5)/110880 + (1201433*y1^14*y2^13*y3^2*yl4*yl5)/
  1441440 - (619313*y1*y2^14*y3^2*yl4*yl5)/720720 + 
 (3*y1^2*y2^14*y3^2*yl4*yl5)/4 + (5*y1^3*y2^14*y3^2*yl4*yl5)/8 + 
 (5*y1^4*y2^14*y3^2*yl4*yl5)/8 + (31*y1^5*y2^14*y3^2*yl4*yl5)/48 + 
 (161*y1^6*y2^14*y3^2*yl4*yl5)/240 + (167*y1^7*y2^14*y3^2*yl4*yl5)/240 + 
 (403*y1^8*y2^14*y3^2*yl4*yl5)/560 + (831*y1^9*y2^14*y3^2*yl4*yl5)/1120 + 
 (2563*y1^10*y2^14*y3^2*yl4*yl5)/3360 + (1577*y1^11*y2^14*y3^2*yl4*yl5)/
  2016 + (88751*y1^12*y2^14*y3^2*yl4*yl5)/110880 + 
 (90641*y1^13*y2^14*y3^2*yl4*yl5)/110880 + (1201433*y1^14*y2^14*y3^2*yl4*yl5)/
  1441440 + (y1*y2*y3^3*yl4*yl5)/4 + (y1^2*y2*y3^3*yl4*yl5)/4 + 
 (y1^3*y2*y3^3*yl4*yl5)/8 + (y1^4*y2*y3^3*yl4*yl5)/12 + 
 (y1^5*y2*y3^3*yl4*yl5)/16 + (y1^6*y2*y3^3*yl4*yl5)/20 + 
 (y1^7*y2*y3^3*yl4*yl5)/24 + (y1^8*y2*y3^3*yl4*yl5)/28 + 
 (y1^9*y2*y3^3*yl4*yl5)/32 + (y1^10*y2*y3^3*yl4*yl5)/36 + 
 (y1^11*y2*y3^3*yl4*yl5)/40 + (y1^12*y2*y3^3*yl4*yl5)/44 + 
 (y1^13*y2*y3^3*yl4*yl5)/48 + (y1^14*y2*y3^3*yl4*yl5)/52 - 
 (y1*y2^2*y3^3*yl4*yl5)/2 + (y1^2*y2^2*y3^3*yl4*yl5)/8 - 
 (y1^4*y2^2*y3^3*yl4*yl5)/24 - (y1^5*y2^2*y3^3*yl4*yl5)/16 - 
 (3*y1^6*y2^2*y3^3*yl4*yl5)/40 - (y1^7*y2^2*y3^3*yl4*yl5)/12 - 
 (5*y1^8*y2^2*y3^3*yl4*yl5)/56 - (3*y1^9*y2^2*y3^3*yl4*yl5)/32 - 
 (7*y1^10*y2^2*y3^3*yl4*yl5)/72 - (y1^11*y2^2*y3^3*yl4*yl5)/10 - 
 (9*y1^12*y2^2*y3^3*yl4*yl5)/88 - (5*y1^13*y2^2*y3^3*yl4*yl5)/48 - 
 (11*y1^14*y2^2*y3^3*yl4*yl5)/104 - (y1*y2^3*y3^3*yl4*yl5)/2 + 
 (y1^2*y2^3*y3^3*yl4*yl5)/8 - (y1^4*y2^3*y3^3*yl4*yl5)/24 - 
 (y1^5*y2^3*y3^3*yl4*yl5)/16 - (3*y1^6*y2^3*y3^3*yl4*yl5)/40 - 
 (y1^7*y2^3*y3^3*yl4*yl5)/12 - (5*y1^8*y2^3*y3^3*yl4*yl5)/56 - 
 (3*y1^9*y2^3*y3^3*yl4*yl5)/32 - (7*y1^10*y2^3*y3^3*yl4*yl5)/72 - 
 (y1^11*y2^3*y3^3*yl4*yl5)/10 - (9*y1^12*y2^3*y3^3*yl4*yl5)/88 - 
 (5*y1^13*y2^3*y3^3*yl4*yl5)/48 - (11*y1^14*y2^3*y3^3*yl4*yl5)/104 - 
 (13*y1*y2^4*y3^3*yl4*yl5)/24 + (y1^2*y2^4*y3^3*yl4*yl5)/8 - 
 (y1^4*y2^4*y3^3*yl4*yl5)/24 - (y1^5*y2^4*y3^3*yl4*yl5)/16 - 
 (3*y1^6*y2^4*y3^3*yl4*yl5)/40 - (y1^7*y2^4*y3^3*yl4*yl5)/12 - 
 (5*y1^8*y2^4*y3^3*yl4*yl5)/56 - (3*y1^9*y2^4*y3^3*yl4*yl5)/32 - 
 (7*y1^10*y2^4*y3^3*yl4*yl5)/72 - (y1^11*y2^4*y3^3*yl4*yl5)/10 - 
 (9*y1^12*y2^4*y3^3*yl4*yl5)/88 - (5*y1^13*y2^4*y3^3*yl4*yl5)/48 - 
 (11*y1^14*y2^4*y3^3*yl4*yl5)/104 - (7*y1*y2^5*y3^3*yl4*yl5)/12 + 
 (y1^2*y2^5*y3^3*yl4*yl5)/8 - (y1^4*y2^5*y3^3*yl4*yl5)/24 - 
 (y1^5*y2^5*y3^3*yl4*yl5)/16 - (3*y1^6*y2^5*y3^3*yl4*yl5)/40 - 
 (y1^7*y2^5*y3^3*yl4*yl5)/12 - (5*y1^8*y2^5*y3^3*yl4*yl5)/56 - 
 (3*y1^9*y2^5*y3^3*yl4*yl5)/32 - (7*y1^10*y2^5*y3^3*yl4*yl5)/72 - 
 (y1^11*y2^5*y3^3*yl4*yl5)/10 - (9*y1^12*y2^5*y3^3*yl4*yl5)/88 - 
 (5*y1^13*y2^5*y3^3*yl4*yl5)/48 - (11*y1^14*y2^5*y3^3*yl4*yl5)/104 - 
 (149*y1*y2^6*y3^3*yl4*yl5)/240 + (y1^2*y2^6*y3^3*yl4*yl5)/8 - 
 (y1^4*y2^6*y3^3*yl4*yl5)/24 - (y1^5*y2^6*y3^3*yl4*yl5)/16 - 
 (3*y1^6*y2^6*y3^3*yl4*yl5)/40 - (y1^7*y2^6*y3^3*yl4*yl5)/12 - 
 (5*y1^8*y2^6*y3^3*yl4*yl5)/56 - (3*y1^9*y2^6*y3^3*yl4*yl5)/32 - 
 (7*y1^10*y2^6*y3^3*yl4*yl5)/72 - (y1^11*y2^6*y3^3*yl4*yl5)/10 - 
 (9*y1^12*y2^6*y3^3*yl4*yl5)/88 - (5*y1^13*y2^6*y3^3*yl4*yl5)/48 - 
 (11*y1^14*y2^6*y3^3*yl4*yl5)/104 - (157*y1*y2^7*y3^3*yl4*yl5)/240 + 
 (y1^2*y2^7*y3^3*yl4*yl5)/8 - (y1^4*y2^7*y3^3*yl4*yl5)/24 - 
 (y1^5*y2^7*y3^3*yl4*yl5)/16 - (3*y1^6*y2^7*y3^3*yl4*yl5)/40 - 
 (y1^7*y2^7*y3^3*yl4*yl5)/12 - (5*y1^8*y2^7*y3^3*yl4*yl5)/56 - 
 (3*y1^9*y2^7*y3^3*yl4*yl5)/32 - (7*y1^10*y2^7*y3^3*yl4*yl5)/72 - 
 (y1^11*y2^7*y3^3*yl4*yl5)/10 - (9*y1^12*y2^7*y3^3*yl4*yl5)/88 - 
 (5*y1^13*y2^7*y3^3*yl4*yl5)/48 - (11*y1^14*y2^7*y3^3*yl4*yl5)/104 - 
 (383*y1*y2^8*y3^3*yl4*yl5)/560 + (y1^2*y2^8*y3^3*yl4*yl5)/8 - 
 (y1^4*y2^8*y3^3*yl4*yl5)/24 - (y1^5*y2^8*y3^3*yl4*yl5)/16 - 
 (3*y1^6*y2^8*y3^3*yl4*yl5)/40 - (y1^7*y2^8*y3^3*yl4*yl5)/12 - 
 (5*y1^8*y2^8*y3^3*yl4*yl5)/56 - (3*y1^9*y2^8*y3^3*yl4*yl5)/32 - 
 (7*y1^10*y2^8*y3^3*yl4*yl5)/72 - (y1^11*y2^8*y3^3*yl4*yl5)/10 - 
 (9*y1^12*y2^8*y3^3*yl4*yl5)/88 - (5*y1^13*y2^8*y3^3*yl4*yl5)/48 - 
 (11*y1^14*y2^8*y3^3*yl4*yl5)/104 - (199*y1*y2^9*y3^3*yl4*yl5)/280 + 
 (y1^2*y2^9*y3^3*yl4*yl5)/8 - (y1^4*y2^9*y3^3*yl4*yl5)/24 - 
 (y1^5*y2^9*y3^3*yl4*yl5)/16 - (3*y1^6*y2^9*y3^3*yl4*yl5)/40 - 
 (y1^7*y2^9*y3^3*yl4*yl5)/12 - (5*y1^8*y2^9*y3^3*yl4*yl5)/56 - 
 (3*y1^9*y2^9*y3^3*yl4*yl5)/32 - (7*y1^10*y2^9*y3^3*yl4*yl5)/72 - 
 (y1^11*y2^9*y3^3*yl4*yl5)/10 - (9*y1^12*y2^9*y3^3*yl4*yl5)/88 - 
 (5*y1^13*y2^9*y3^3*yl4*yl5)/48 - (11*y1^14*y2^9*y3^3*yl4*yl5)/104 - 
 (7409*y1*y2^10*y3^3*yl4*yl5)/10080 + (y1^2*y2^10*y3^3*yl4*yl5)/8 - 
 (y1^4*y2^10*y3^3*yl4*yl5)/24 - (y1^5*y2^10*y3^3*yl4*yl5)/16 - 
 (3*y1^6*y2^10*y3^3*yl4*yl5)/40 - (y1^7*y2^10*y3^3*yl4*yl5)/12 - 
 (5*y1^8*y2^10*y3^3*yl4*yl5)/56 - (3*y1^9*y2^10*y3^3*yl4*yl5)/32 - 
 (7*y1^10*y2^10*y3^3*yl4*yl5)/72 - (y1^11*y2^10*y3^3*yl4*yl5)/10 - 
 (9*y1^12*y2^10*y3^3*yl4*yl5)/88 - (5*y1^13*y2^10*y3^3*yl4*yl5)/48 - 
 (11*y1^14*y2^10*y3^3*yl4*yl5)/104 - (7633*y1*y2^11*y3^3*yl4*yl5)/10080 + 
 (y1^2*y2^11*y3^3*yl4*yl5)/8 - (y1^4*y2^11*y3^3*yl4*yl5)/24 - 
 (y1^5*y2^11*y3^3*yl4*yl5)/16 - (3*y1^6*y2^11*y3^3*yl4*yl5)/40 - 
 (y1^7*y2^11*y3^3*yl4*yl5)/12 - (5*y1^8*y2^11*y3^3*yl4*yl5)/56 - 
 (3*y1^9*y2^11*y3^3*yl4*yl5)/32 - (7*y1^10*y2^11*y3^3*yl4*yl5)/72 - 
 (y1^11*y2^11*y3^3*yl4*yl5)/10 - (9*y1^12*y2^11*y3^3*yl4*yl5)/88 - 
 (5*y1^13*y2^11*y3^3*yl4*yl5)/48 - (11*y1^14*y2^11*y3^3*yl4*yl5)/104 - 
 (86231*y1*y2^12*y3^3*yl4*yl5)/110880 + (y1^2*y2^12*y3^3*yl4*yl5)/8 - 
 (y1^4*y2^12*y3^3*yl4*yl5)/24 - (y1^5*y2^12*y3^3*yl4*yl5)/16 - 
 (3*y1^6*y2^12*y3^3*yl4*yl5)/40 - (y1^7*y2^12*y3^3*yl4*yl5)/12 - 
 (5*y1^8*y2^12*y3^3*yl4*yl5)/56 - (3*y1^9*y2^12*y3^3*yl4*yl5)/32 - 
 (7*y1^10*y2^12*y3^3*yl4*yl5)/72 - (y1^11*y2^12*y3^3*yl4*yl5)/10 - 
 (9*y1^12*y2^12*y3^3*yl4*yl5)/88 - (5*y1^13*y2^12*y3^3*yl4*yl5)/48 - 
 (11*y1^14*y2^12*y3^3*yl4*yl5)/104 - (88331*y1*y2^13*y3^3*yl4*yl5)/110880 + 
 (y1^2*y2^13*y3^3*yl4*yl5)/8 - (y1^4*y2^13*y3^3*yl4*yl5)/24 - 
 (y1^5*y2^13*y3^3*yl4*yl5)/16 - (3*y1^6*y2^13*y3^3*yl4*yl5)/40 - 
 (y1^7*y2^13*y3^3*yl4*yl5)/12 - (5*y1^8*y2^13*y3^3*yl4*yl5)/56 - 
 (3*y1^9*y2^13*y3^3*yl4*yl5)/32 - (7*y1^10*y2^13*y3^3*yl4*yl5)/72 - 
 (y1^11*y2^13*y3^3*yl4*yl5)/10 - (9*y1^12*y2^13*y3^3*yl4*yl5)/88 - 
 (5*y1^13*y2^13*y3^3*yl4*yl5)/48 - (11*y1^14*y2^13*y3^3*yl4*yl5)/104 - 
 (1173713*y1*y2^14*y3^3*yl4*yl5)/1441440 + (y1^2*y2^14*y3^3*yl4*yl5)/8 - 
 (y1^4*y2^14*y3^3*yl4*yl5)/24 - (y1^5*y2^14*y3^3*yl4*yl5)/16 - 
 (3*y1^6*y2^14*y3^3*yl4*yl5)/40 - (y1^7*y2^14*y3^3*yl4*yl5)/12 - 
 (5*y1^8*y2^14*y3^3*yl4*yl5)/56 - (3*y1^9*y2^14*y3^3*yl4*yl5)/32 - 
 (7*y1^10*y2^14*y3^3*yl4*yl5)/72 - (y1^11*y2^14*y3^3*yl4*yl5)/10 - 
 (9*y1^12*y2^14*y3^3*yl4*yl5)/88 - (5*y1^13*y2^14*y3^3*yl4*yl5)/48 - 
 (11*y1^14*y2^14*y3^3*yl4*yl5)/104 + (13*y1*y2*y3^4*yl4*yl5)/24 + 
 (3*y1^2*y2*y3^4*yl4*yl5)/8 + (y1^3*y2*y3^4*yl4*yl5)/4 + 
 (5*y1^4*y2*y3^4*yl4*yl5)/24 + (3*y1^5*y2*y3^4*yl4*yl5)/16 + 
 (7*y1^6*y2*y3^4*yl4*yl5)/40 + (y1^7*y2*y3^4*yl4*yl5)/6 + 
 (9*y1^8*y2*y3^4*yl4*yl5)/56 + (5*y1^9*y2*y3^4*yl4*yl5)/32 + 
 (11*y1^10*y2*y3^4*yl4*yl5)/72 + (3*y1^11*y2*y3^4*yl4*yl5)/20 + 
 (13*y1^12*y2*y3^4*yl4*yl5)/88 + (7*y1^13*y2*y3^4*yl4*yl5)/48 + 
 (15*y1^14*y2*y3^4*yl4*yl5)/104 - (y1*y2^2*y3^4*yl4*yl5)/3 + 
 (5*y1^2*y2^2*y3^4*yl4*yl5)/24 + (y1^3*y2^2*y3^4*yl4*yl5)/12 + 
 (y1^4*y2^2*y3^4*yl4*yl5)/24 + (y1^5*y2^2*y3^4*yl4*yl5)/48 + 
 (y1^6*y2^2*y3^4*yl4*yl5)/120 - (y1^8*y2^2*y3^4*yl4*yl5)/168 - 
 (y1^9*y2^2*y3^4*yl4*yl5)/96 - (y1^10*y2^2*y3^4*yl4*yl5)/72 - 
 (y1^11*y2^2*y3^4*yl4*yl5)/60 - (5*y1^12*y2^2*y3^4*yl4*yl5)/264 - 
 (y1^13*y2^2*y3^4*yl4*yl5)/48 - (7*y1^14*y2^2*y3^4*yl4*yl5)/312 - 
 (y1*y2^3*y3^4*yl4*yl5)/3 + (5*y1^2*y2^3*y3^4*yl4*yl5)/24 + 
 (y1^3*y2^3*y3^4*yl4*yl5)/12 + (y1^4*y2^3*y3^4*yl4*yl5)/24 + 
 (y1^5*y2^3*y3^4*yl4*yl5)/48 + (y1^6*y2^3*y3^4*yl4*yl5)/120 - 
 (y1^8*y2^3*y3^4*yl4*yl5)/168 - (y1^9*y2^3*y3^4*yl4*yl5)/96 - 
 (y1^10*y2^3*y3^4*yl4*yl5)/72 - (y1^11*y2^3*y3^4*yl4*yl5)/60 - 
 (5*y1^12*y2^3*y3^4*yl4*yl5)/264 - (y1^13*y2^3*y3^4*yl4*yl5)/48 - 
 (7*y1^14*y2^3*y3^4*yl4*yl5)/312 - (3*y1*y2^4*y3^4*yl4*yl5)/8 + 
 (5*y1^2*y2^4*y3^4*yl4*yl5)/24 + (y1^3*y2^4*y3^4*yl4*yl5)/12 + 
 (y1^4*y2^4*y3^4*yl4*yl5)/24 + (y1^5*y2^4*y3^4*yl4*yl5)/48 + 
 (y1^6*y2^4*y3^4*yl4*yl5)/120 - (y1^8*y2^4*y3^4*yl4*yl5)/168 - 
 (y1^9*y2^4*y3^4*yl4*yl5)/96 - (y1^10*y2^4*y3^4*yl4*yl5)/72 - 
 (y1^11*y2^4*y3^4*yl4*yl5)/60 - (5*y1^12*y2^4*y3^4*yl4*yl5)/264 - 
 (y1^13*y2^4*y3^4*yl4*yl5)/48 - (7*y1^14*y2^4*y3^4*yl4*yl5)/312 - 
 (5*y1*y2^5*y3^4*yl4*yl5)/12 + (5*y1^2*y2^5*y3^4*yl4*yl5)/24 + 
 (y1^3*y2^5*y3^4*yl4*yl5)/12 + (y1^4*y2^5*y3^4*yl4*yl5)/24 + 
 (y1^5*y2^5*y3^4*yl4*yl5)/48 + (y1^6*y2^5*y3^4*yl4*yl5)/120 - 
 (y1^8*y2^5*y3^4*yl4*yl5)/168 - (y1^9*y2^5*y3^4*yl4*yl5)/96 - 
 (y1^10*y2^5*y3^4*yl4*yl5)/72 - (y1^11*y2^5*y3^4*yl4*yl5)/60 - 
 (5*y1^12*y2^5*y3^4*yl4*yl5)/264 - (y1^13*y2^5*y3^4*yl4*yl5)/48 - 
 (7*y1^14*y2^5*y3^4*yl4*yl5)/312 - (109*y1*y2^6*y3^4*yl4*yl5)/240 + 
 (5*y1^2*y2^6*y3^4*yl4*yl5)/24 + (y1^3*y2^6*y3^4*yl4*yl5)/12 + 
 (y1^4*y2^6*y3^4*yl4*yl5)/24 + (y1^5*y2^6*y3^4*yl4*yl5)/48 + 
 (y1^6*y2^6*y3^4*yl4*yl5)/120 - (y1^8*y2^6*y3^4*yl4*yl5)/168 - 
 (y1^9*y2^6*y3^4*yl4*yl5)/96 - (y1^10*y2^6*y3^4*yl4*yl5)/72 - 
 (y1^11*y2^6*y3^4*yl4*yl5)/60 - (5*y1^12*y2^6*y3^4*yl4*yl5)/264 - 
 (y1^13*y2^6*y3^4*yl4*yl5)/48 - (7*y1^14*y2^6*y3^4*yl4*yl5)/312 - 
 (39*y1*y2^7*y3^4*yl4*yl5)/80 + (5*y1^2*y2^7*y3^4*yl4*yl5)/24 + 
 (y1^3*y2^7*y3^4*yl4*yl5)/12 + (y1^4*y2^7*y3^4*yl4*yl5)/24 + 
 (y1^5*y2^7*y3^4*yl4*yl5)/48 + (y1^6*y2^7*y3^4*yl4*yl5)/120 - 
 (y1^8*y2^7*y3^4*yl4*yl5)/168 - (y1^9*y2^7*y3^4*yl4*yl5)/96 - 
 (y1^10*y2^7*y3^4*yl4*yl5)/72 - (y1^11*y2^7*y3^4*yl4*yl5)/60 - 
 (5*y1^12*y2^7*y3^4*yl4*yl5)/264 - (y1^13*y2^7*y3^4*yl4*yl5)/48 - 
 (7*y1^14*y2^7*y3^4*yl4*yl5)/312 - (869*y1*y2^8*y3^4*yl4*yl5)/1680 + 
 (5*y1^2*y2^8*y3^4*yl4*yl5)/24 + (y1^3*y2^8*y3^4*yl4*yl5)/12 + 
 (y1^4*y2^8*y3^4*yl4*yl5)/24 + (y1^5*y2^8*y3^4*yl4*yl5)/48 + 
 (y1^6*y2^8*y3^4*yl4*yl5)/120 - (y1^8*y2^8*y3^4*yl4*yl5)/168 - 
 (y1^9*y2^8*y3^4*yl4*yl5)/96 - (y1^10*y2^8*y3^4*yl4*yl5)/72 - 
 (y1^11*y2^8*y3^4*yl4*yl5)/60 - (5*y1^12*y2^8*y3^4*yl4*yl5)/264 - 
 (y1^13*y2^8*y3^4*yl4*yl5)/48 - (7*y1^14*y2^8*y3^4*yl4*yl5)/312 - 
 (457*y1*y2^9*y3^4*yl4*yl5)/840 + (5*y1^2*y2^9*y3^4*yl4*yl5)/24 + 
 (y1^3*y2^9*y3^4*yl4*yl5)/12 + (y1^4*y2^9*y3^4*yl4*yl5)/24 + 
 (y1^5*y2^9*y3^4*yl4*yl5)/48 + (y1^6*y2^9*y3^4*yl4*yl5)/120 - 
 (y1^8*y2^9*y3^4*yl4*yl5)/168 - (y1^9*y2^9*y3^4*yl4*yl5)/96 - 
 (y1^10*y2^9*y3^4*yl4*yl5)/72 - (y1^11*y2^9*y3^4*yl4*yl5)/60 - 
 (5*y1^12*y2^9*y3^4*yl4*yl5)/264 - (y1^13*y2^9*y3^4*yl4*yl5)/48 - 
 (7*y1^14*y2^9*y3^4*yl4*yl5)/312 - (5729*y1*y2^10*y3^4*yl4*yl5)/10080 + 
 (5*y1^2*y2^10*y3^4*yl4*yl5)/24 + (y1^3*y2^10*y3^4*yl4*yl5)/12 + 
 (y1^4*y2^10*y3^4*yl4*yl5)/24 + (y1^5*y2^10*y3^4*yl4*yl5)/48 + 
 (y1^6*y2^10*y3^4*yl4*yl5)/120 - (y1^8*y2^10*y3^4*yl4*yl5)/168 - 
 (y1^9*y2^10*y3^4*yl4*yl5)/96 - (y1^10*y2^10*y3^4*yl4*yl5)/72 - 
 (y1^11*y2^10*y3^4*yl4*yl5)/60 - (5*y1^12*y2^10*y3^4*yl4*yl5)/264 - 
 (y1^13*y2^10*y3^4*yl4*yl5)/48 - (7*y1^14*y2^10*y3^4*yl4*yl5)/312 - 
 (5953*y1*y2^11*y3^4*yl4*yl5)/10080 + (5*y1^2*y2^11*y3^4*yl4*yl5)/24 + 
 (y1^3*y2^11*y3^4*yl4*yl5)/12 + (y1^4*y2^11*y3^4*yl4*yl5)/24 + 
 (y1^5*y2^11*y3^4*yl4*yl5)/48 + (y1^6*y2^11*y3^4*yl4*yl5)/120 - 
 (y1^8*y2^11*y3^4*yl4*yl5)/168 - (y1^9*y2^11*y3^4*yl4*yl5)/96 - 
 (y1^10*y2^11*y3^4*yl4*yl5)/72 - (y1^11*y2^11*y3^4*yl4*yl5)/60 - 
 (5*y1^12*y2^11*y3^4*yl4*yl5)/264 - (y1^13*y2^11*y3^4*yl4*yl5)/48 - 
 (7*y1^14*y2^11*y3^4*yl4*yl5)/312 - (67751*y1*y2^12*y3^4*yl4*yl5)/110880 + 
 (5*y1^2*y2^12*y3^4*yl4*yl5)/24 + (y1^3*y2^12*y3^4*yl4*yl5)/12 + 
 (y1^4*y2^12*y3^4*yl4*yl5)/24 + (y1^5*y2^12*y3^4*yl4*yl5)/48 + 
 (y1^6*y2^12*y3^4*yl4*yl5)/120 - (y1^8*y2^12*y3^4*yl4*yl5)/168 - 
 (y1^9*y2^12*y3^4*yl4*yl5)/96 - (y1^10*y2^12*y3^4*yl4*yl5)/72 - 
 (y1^11*y2^12*y3^4*yl4*yl5)/60 - (5*y1^12*y2^12*y3^4*yl4*yl5)/264 - 
 (y1^13*y2^12*y3^4*yl4*yl5)/48 - (7*y1^14*y2^12*y3^4*yl4*yl5)/312 - 
 (69851*y1*y2^13*y3^4*yl4*yl5)/110880 + (5*y1^2*y2^13*y3^4*yl4*yl5)/24 + 
 (y1^3*y2^13*y3^4*yl4*yl5)/12 + (y1^4*y2^13*y3^4*yl4*yl5)/24 + 
 (y1^5*y2^13*y3^4*yl4*yl5)/48 + (y1^6*y2^13*y3^4*yl4*yl5)/120 - 
 (y1^8*y2^13*y3^4*yl4*yl5)/168 - (y1^9*y2^13*y3^4*yl4*yl5)/96 - 
 (y1^10*y2^13*y3^4*yl4*yl5)/72 - (y1^11*y2^13*y3^4*yl4*yl5)/60 - 
 (5*y1^12*y2^13*y3^4*yl4*yl5)/264 - (y1^13*y2^13*y3^4*yl4*yl5)/48 - 
 (7*y1^14*y2^13*y3^4*yl4*yl5)/312 - (933473*y1*y2^14*y3^4*yl4*yl5)/1441440 + 
 (5*y1^2*y2^14*y3^4*yl4*yl5)/24 + (y1^3*y2^14*y3^4*yl4*yl5)/12 + 
 (y1^4*y2^14*y3^4*yl4*yl5)/24 + (y1^5*y2^14*y3^4*yl4*yl5)/48 + 
 (y1^6*y2^14*y3^4*yl4*yl5)/120 - (y1^8*y2^14*y3^4*yl4*yl5)/168 - 
 (y1^9*y2^14*y3^4*yl4*yl5)/96 - (y1^10*y2^14*y3^4*yl4*yl5)/72 - 
 (y1^11*y2^14*y3^4*yl4*yl5)/60 - (5*y1^12*y2^14*y3^4*yl4*yl5)/264 - 
 (y1^13*y2^14*y3^4*yl4*yl5)/48 - (7*y1^14*y2^14*y3^4*yl4*yl5)/312 + 
 (2*y1*y2*y3^5*yl4*yl5)/3 + (5*y1^2*y2*y3^5*yl4*yl5)/12 + 
 (7*y1^3*y2*y3^5*yl4*yl5)/24 + (y1^4*y2*y3^5*yl4*yl5)/4 + 
 (11*y1^5*y2*y3^5*yl4*yl5)/48 + (13*y1^6*y2*y3^5*yl4*yl5)/60 + 
 (5*y1^7*y2*y3^5*yl4*yl5)/24 + (17*y1^8*y2*y3^5*yl4*yl5)/84 + 
 (19*y1^9*y2*y3^5*yl4*yl5)/96 + (7*y1^10*y2*y3^5*yl4*yl5)/36 + 
 (23*y1^11*y2*y3^5*yl4*yl5)/120 + (25*y1^12*y2*y3^5*yl4*yl5)/132 + 
 (3*y1^13*y2*y3^5*yl4*yl5)/16 + (29*y1^14*y2*y3^5*yl4*yl5)/156 - 
 (7*y1*y2^2*y3^5*yl4*yl5)/24 + (11*y1^2*y2^2*y3^5*yl4*yl5)/48 + 
 (5*y1^3*y2^2*y3^5*yl4*yl5)/48 + (y1^4*y2^2*y3^5*yl4*yl5)/16 + 
 (y1^5*y2^2*y3^5*yl4*yl5)/24 + (7*y1^6*y2^2*y3^5*yl4*yl5)/240 + 
 (y1^7*y2^2*y3^5*yl4*yl5)/48 + (5*y1^8*y2^2*y3^5*yl4*yl5)/336 + 
 (y1^9*y2^2*y3^5*yl4*yl5)/96 + (y1^10*y2^2*y3^5*yl4*yl5)/144 + 
 (y1^11*y2^2*y3^5*yl4*yl5)/240 + (y1^12*y2^2*y3^5*yl4*yl5)/528 - 
 (y1^14*y2^2*y3^5*yl4*yl5)/624 - (7*y1*y2^3*y3^5*yl4*yl5)/24 + 
 (11*y1^2*y2^3*y3^5*yl4*yl5)/48 + (5*y1^3*y2^3*y3^5*yl4*yl5)/48 + 
 (y1^4*y2^3*y3^5*yl4*yl5)/16 + (y1^5*y2^3*y3^5*yl4*yl5)/24 + 
 (7*y1^6*y2^3*y3^5*yl4*yl5)/240 + (y1^7*y2^3*y3^5*yl4*yl5)/48 + 
 (5*y1^8*y2^3*y3^5*yl4*yl5)/336 + (y1^9*y2^3*y3^5*yl4*yl5)/96 + 
 (y1^10*y2^3*y3^5*yl4*yl5)/144 + (y1^11*y2^3*y3^5*yl4*yl5)/240 + 
 (y1^12*y2^3*y3^5*yl4*yl5)/528 - (y1^14*y2^3*y3^5*yl4*yl5)/624 - 
 (y1*y2^4*y3^5*yl4*yl5)/3 + (11*y1^2*y2^4*y3^5*yl4*yl5)/48 + 
 (5*y1^3*y2^4*y3^5*yl4*yl5)/48 + (y1^4*y2^4*y3^5*yl4*yl5)/16 + 
 (y1^5*y2^4*y3^5*yl4*yl5)/24 + (7*y1^6*y2^4*y3^5*yl4*yl5)/240 + 
 (y1^7*y2^4*y3^5*yl4*yl5)/48 + (5*y1^8*y2^4*y3^5*yl4*yl5)/336 + 
 (y1^9*y2^4*y3^5*yl4*yl5)/96 + (y1^10*y2^4*y3^5*yl4*yl5)/144 + 
 (y1^11*y2^4*y3^5*yl4*yl5)/240 + (y1^12*y2^4*y3^5*yl4*yl5)/528 - 
 (y1^14*y2^4*y3^5*yl4*yl5)/624 - (3*y1*y2^5*y3^5*yl4*yl5)/8 + 
 (11*y1^2*y2^5*y3^5*yl4*yl5)/48 + (5*y1^3*y2^5*y3^5*yl4*yl5)/48 + 
 (y1^4*y2^5*y3^5*yl4*yl5)/16 + (y1^5*y2^5*y3^5*yl4*yl5)/24 + 
 (7*y1^6*y2^5*y3^5*yl4*yl5)/240 + (y1^7*y2^5*y3^5*yl4*yl5)/48 + 
 (5*y1^8*y2^5*y3^5*yl4*yl5)/336 + (y1^9*y2^5*y3^5*yl4*yl5)/96 + 
 (y1^10*y2^5*y3^5*yl4*yl5)/144 + (y1^11*y2^5*y3^5*yl4*yl5)/240 + 
 (y1^12*y2^5*y3^5*yl4*yl5)/528 - (y1^14*y2^5*y3^5*yl4*yl5)/624 - 
 (33*y1*y2^6*y3^5*yl4*yl5)/80 + (11*y1^2*y2^6*y3^5*yl4*yl5)/48 + 
 (5*y1^3*y2^6*y3^5*yl4*yl5)/48 + (y1^4*y2^6*y3^5*yl4*yl5)/16 + 
 (y1^5*y2^6*y3^5*yl4*yl5)/24 + (7*y1^6*y2^6*y3^5*yl4*yl5)/240 + 
 (y1^7*y2^6*y3^5*yl4*yl5)/48 + (5*y1^8*y2^6*y3^5*yl4*yl5)/336 + 
 (y1^9*y2^6*y3^5*yl4*yl5)/96 + (y1^10*y2^6*y3^5*yl4*yl5)/144 + 
 (y1^11*y2^6*y3^5*yl4*yl5)/240 + (y1^12*y2^6*y3^5*yl4*yl5)/528 - 
 (y1^14*y2^6*y3^5*yl4*yl5)/624 - (107*y1*y2^7*y3^5*yl4*yl5)/240 + 
 (11*y1^2*y2^7*y3^5*yl4*yl5)/48 + (5*y1^3*y2^7*y3^5*yl4*yl5)/48 + 
 (y1^4*y2^7*y3^5*yl4*yl5)/16 + (y1^5*y2^7*y3^5*yl4*yl5)/24 + 
 (7*y1^6*y2^7*y3^5*yl4*yl5)/240 + (y1^7*y2^7*y3^5*yl4*yl5)/48 + 
 (5*y1^8*y2^7*y3^5*yl4*yl5)/336 + (y1^9*y2^7*y3^5*yl4*yl5)/96 + 
 (y1^10*y2^7*y3^5*yl4*yl5)/144 + (y1^11*y2^7*y3^5*yl4*yl5)/240 + 
 (y1^12*y2^7*y3^5*yl4*yl5)/528 - (y1^14*y2^7*y3^5*yl4*yl5)/624 - 
 (799*y1*y2^8*y3^5*yl4*yl5)/1680 + (11*y1^2*y2^8*y3^5*yl4*yl5)/48 + 
 (5*y1^3*y2^8*y3^5*yl4*yl5)/48 + (y1^4*y2^8*y3^5*yl4*yl5)/16 + 
 (y1^5*y2^8*y3^5*yl4*yl5)/24 + (7*y1^6*y2^8*y3^5*yl4*yl5)/240 + 
 (y1^7*y2^8*y3^5*yl4*yl5)/48 + (5*y1^8*y2^8*y3^5*yl4*yl5)/336 + 
 (y1^9*y2^8*y3^5*yl4*yl5)/96 + (y1^10*y2^8*y3^5*yl4*yl5)/144 + 
 (y1^11*y2^8*y3^5*yl4*yl5)/240 + (y1^12*y2^8*y3^5*yl4*yl5)/528 - 
 (y1^14*y2^8*y3^5*yl4*yl5)/624 - (211*y1*y2^9*y3^5*yl4*yl5)/420 + 
 (11*y1^2*y2^9*y3^5*yl4*yl5)/48 + (5*y1^3*y2^9*y3^5*yl4*yl5)/48 + 
 (y1^4*y2^9*y3^5*yl4*yl5)/16 + (y1^5*y2^9*y3^5*yl4*yl5)/24 + 
 (7*y1^6*y2^9*y3^5*yl4*yl5)/240 + (y1^7*y2^9*y3^5*yl4*yl5)/48 + 
 (5*y1^8*y2^9*y3^5*yl4*yl5)/336 + (y1^9*y2^9*y3^5*yl4*yl5)/96 + 
 (y1^10*y2^9*y3^5*yl4*yl5)/144 + (y1^11*y2^9*y3^5*yl4*yl5)/240 + 
 (y1^12*y2^9*y3^5*yl4*yl5)/528 - (y1^14*y2^9*y3^5*yl4*yl5)/624 - 
 (5309*y1*y2^10*y3^5*yl4*yl5)/10080 + (11*y1^2*y2^10*y3^5*yl4*yl5)/48 + 
 (5*y1^3*y2^10*y3^5*yl4*yl5)/48 + (y1^4*y2^10*y3^5*yl4*yl5)/16 + 
 (y1^5*y2^10*y3^5*yl4*yl5)/24 + (7*y1^6*y2^10*y3^5*yl4*yl5)/240 + 
 (y1^7*y2^10*y3^5*yl4*yl5)/48 + (5*y1^8*y2^10*y3^5*yl4*yl5)/336 + 
 (y1^9*y2^10*y3^5*yl4*yl5)/96 + (y1^10*y2^10*y3^5*yl4*yl5)/144 + 
 (y1^11*y2^10*y3^5*yl4*yl5)/240 + (y1^12*y2^10*y3^5*yl4*yl5)/528 - 
 (y1^14*y2^10*y3^5*yl4*yl5)/624 - (5533*y1*y2^11*y3^5*yl4*yl5)/10080 + 
 (11*y1^2*y2^11*y3^5*yl4*yl5)/48 + (5*y1^3*y2^11*y3^5*yl4*yl5)/48 + 
 (y1^4*y2^11*y3^5*yl4*yl5)/16 + (y1^5*y2^11*y3^5*yl4*yl5)/24 + 
 (7*y1^6*y2^11*y3^5*yl4*yl5)/240 + (y1^7*y2^11*y3^5*yl4*yl5)/48 + 
 (5*y1^8*y2^11*y3^5*yl4*yl5)/336 + (y1^9*y2^11*y3^5*yl4*yl5)/96 + 
 (y1^10*y2^11*y3^5*yl4*yl5)/144 + (y1^11*y2^11*y3^5*yl4*yl5)/240 + 
 (y1^12*y2^11*y3^5*yl4*yl5)/528 - (y1^14*y2^11*y3^5*yl4*yl5)/624 - 
 (63131*y1*y2^12*y3^5*yl4*yl5)/110880 + (11*y1^2*y2^12*y3^5*yl4*yl5)/48 + 
 (5*y1^3*y2^12*y3^5*yl4*yl5)/48 + (y1^4*y2^12*y3^5*yl4*yl5)/16 + 
 (y1^5*y2^12*y3^5*yl4*yl5)/24 + (7*y1^6*y2^12*y3^5*yl4*yl5)/240 + 
 (y1^7*y2^12*y3^5*yl4*yl5)/48 + (5*y1^8*y2^12*y3^5*yl4*yl5)/336 + 
 (y1^9*y2^12*y3^5*yl4*yl5)/96 + (y1^10*y2^12*y3^5*yl4*yl5)/144 + 
 (y1^11*y2^12*y3^5*yl4*yl5)/240 + (y1^12*y2^12*y3^5*yl4*yl5)/528 - 
 (y1^14*y2^12*y3^5*yl4*yl5)/624 - (65231*y1*y2^13*y3^5*yl4*yl5)/110880 + 
 (11*y1^2*y2^13*y3^5*yl4*yl5)/48 + (5*y1^3*y2^13*y3^5*yl4*yl5)/48 + 
 (y1^4*y2^13*y3^5*yl4*yl5)/16 + (y1^5*y2^13*y3^5*yl4*yl5)/24 + 
 (7*y1^6*y2^13*y3^5*yl4*yl5)/240 + (y1^7*y2^13*y3^5*yl4*yl5)/48 + 
 (5*y1^8*y2^13*y3^5*yl4*yl5)/336 + (y1^9*y2^13*y3^5*yl4*yl5)/96 + 
 (y1^10*y2^13*y3^5*yl4*yl5)/144 + (y1^11*y2^13*y3^5*yl4*yl5)/240 + 
 (y1^12*y2^13*y3^5*yl4*yl5)/528 - (y1^14*y2^13*y3^5*yl4*yl5)/624 - 
 (873413*y1*y2^14*y3^5*yl4*yl5)/1441440 + (11*y1^2*y2^14*y3^5*yl4*yl5)/48 + 
 (5*y1^3*y2^14*y3^5*yl4*yl5)/48 + (y1^4*y2^14*y3^5*yl4*yl5)/16 + 
 (y1^5*y2^14*y3^5*yl4*yl5)/24 + (7*y1^6*y2^14*y3^5*yl4*yl5)/240 + 
 (y1^7*y2^14*y3^5*yl4*yl5)/48 + (5*y1^8*y2^14*y3^5*yl4*yl5)/336 + 
 (y1^9*y2^14*y3^5*yl4*yl5)/96 + (y1^10*y2^14*y3^5*yl4*yl5)/144 + 
 (y1^11*y2^14*y3^5*yl4*yl5)/240 + (y1^12*y2^14*y3^5*yl4*yl5)/528 - 
 (y1^14*y2^14*y3^5*yl4*yl5)/624 + (179*y1*y2*y3^6*yl4*yl5)/240 + 
 (7*y1^2*y2*y3^6*yl4*yl5)/16 + (5*y1^3*y2*y3^6*yl4*yl5)/16 + 
 (13*y1^4*y2*y3^6*yl4*yl5)/48 + (y1^5*y2*y3^6*yl4*yl5)/4 + 
 (19*y1^6*y2*y3^6*yl4*yl5)/80 + (11*y1^7*y2*y3^6*yl4*yl5)/48 + 
 (25*y1^8*y2*y3^6*yl4*yl5)/112 + (7*y1^9*y2*y3^6*yl4*yl5)/32 + 
 (31*y1^10*y2*y3^6*yl4*yl5)/144 + (17*y1^11*y2*y3^6*yl4*yl5)/80 + 
 (37*y1^12*y2*y3^6*yl4*yl5)/176 + (5*y1^13*y2*y3^6*yl4*yl5)/24 + 
 (43*y1^14*y2*y3^6*yl4*yl5)/208 - (11*y1*y2^2*y3^6*yl4*yl5)/40 + 
 (19*y1^2*y2^2*y3^6*yl4*yl5)/80 + (9*y1^3*y2^2*y3^6*yl4*yl5)/80 + 
 (17*y1^4*y2^2*y3^6*yl4*yl5)/240 + (y1^5*y2^2*y3^6*yl4*yl5)/20 + 
 (3*y1^6*y2^2*y3^6*yl4*yl5)/80 + (7*y1^7*y2^2*y3^6*yl4*yl5)/240 + 
 (13*y1^8*y2^2*y3^6*yl4*yl5)/560 + (3*y1^9*y2^2*y3^6*yl4*yl5)/160 + 
 (11*y1^10*y2^2*y3^6*yl4*yl5)/720 + (y1^11*y2^2*y3^6*yl4*yl5)/80 + 
 (9*y1^12*y2^2*y3^6*yl4*yl5)/880 + (y1^13*y2^2*y3^6*yl4*yl5)/120 + 
 (7*y1^14*y2^2*y3^6*yl4*yl5)/1040 - (11*y1*y2^3*y3^6*yl4*yl5)/40 + 
 (19*y1^2*y2^3*y3^6*yl4*yl5)/80 + (9*y1^3*y2^3*y3^6*yl4*yl5)/80 + 
 (17*y1^4*y2^3*y3^6*yl4*yl5)/240 + (y1^5*y2^3*y3^6*yl4*yl5)/20 + 
 (3*y1^6*y2^3*y3^6*yl4*yl5)/80 + (7*y1^7*y2^3*y3^6*yl4*yl5)/240 + 
 (13*y1^8*y2^3*y3^6*yl4*yl5)/560 + (3*y1^9*y2^3*y3^6*yl4*yl5)/160 + 
 (11*y1^10*y2^3*y3^6*yl4*yl5)/720 + (y1^11*y2^3*y3^6*yl4*yl5)/80 + 
 (9*y1^12*y2^3*y3^6*yl4*yl5)/880 + (y1^13*y2^3*y3^6*yl4*yl5)/120 + 
 (7*y1^14*y2^3*y3^6*yl4*yl5)/1040 - (19*y1*y2^4*y3^6*yl4*yl5)/60 + 
 (19*y1^2*y2^4*y3^6*yl4*yl5)/80 + (9*y1^3*y2^4*y3^6*yl4*yl5)/80 + 
 (17*y1^4*y2^4*y3^6*yl4*yl5)/240 + (y1^5*y2^4*y3^6*yl4*yl5)/20 + 
 (3*y1^6*y2^4*y3^6*yl4*yl5)/80 + (7*y1^7*y2^4*y3^6*yl4*yl5)/240 + 
 (13*y1^8*y2^4*y3^6*yl4*yl5)/560 + (3*y1^9*y2^4*y3^6*yl4*yl5)/160 + 
 (11*y1^10*y2^4*y3^6*yl4*yl5)/720 + (y1^11*y2^4*y3^6*yl4*yl5)/80 + 
 (9*y1^12*y2^4*y3^6*yl4*yl5)/880 + (y1^13*y2^4*y3^6*yl4*yl5)/120 + 
 (7*y1^14*y2^4*y3^6*yl4*yl5)/1040 - (43*y1*y2^5*y3^6*yl4*yl5)/120 + 
 (19*y1^2*y2^5*y3^6*yl4*yl5)/80 + (9*y1^3*y2^5*y3^6*yl4*yl5)/80 + 
 (17*y1^4*y2^5*y3^6*yl4*yl5)/240 + (y1^5*y2^5*y3^6*yl4*yl5)/20 + 
 (3*y1^6*y2^5*y3^6*yl4*yl5)/80 + (7*y1^7*y2^5*y3^6*yl4*yl5)/240 + 
 (13*y1^8*y2^5*y3^6*yl4*yl5)/560 + (3*y1^9*y2^5*y3^6*yl4*yl5)/160 + 
 (11*y1^10*y2^5*y3^6*yl4*yl5)/720 + (y1^11*y2^5*y3^6*yl4*yl5)/80 + 
 (9*y1^12*y2^5*y3^6*yl4*yl5)/880 + (y1^13*y2^5*y3^6*yl4*yl5)/120 + 
 (7*y1^14*y2^5*y3^6*yl4*yl5)/1040 - (19*y1*y2^6*y3^6*yl4*yl5)/48 + 
 (19*y1^2*y2^6*y3^6*yl4*yl5)/80 + (9*y1^3*y2^6*y3^6*yl4*yl5)/80 + 
 (17*y1^4*y2^6*y3^6*yl4*yl5)/240 + (y1^5*y2^6*y3^6*yl4*yl5)/20 + 
 (3*y1^6*y2^6*y3^6*yl4*yl5)/80 + (7*y1^7*y2^6*y3^6*yl4*yl5)/240 + 
 (13*y1^8*y2^6*y3^6*yl4*yl5)/560 + (3*y1^9*y2^6*y3^6*yl4*yl5)/160 + 
 (11*y1^10*y2^6*y3^6*yl4*yl5)/720 + (y1^11*y2^6*y3^6*yl4*yl5)/80 + 
 (9*y1^12*y2^6*y3^6*yl4*yl5)/880 + (y1^13*y2^6*y3^6*yl4*yl5)/120 + 
 (7*y1^14*y2^6*y3^6*yl4*yl5)/1040 - (103*y1*y2^7*y3^6*yl4*yl5)/240 + 
 (19*y1^2*y2^7*y3^6*yl4*yl5)/80 + (9*y1^3*y2^7*y3^6*yl4*yl5)/80 + 
 (17*y1^4*y2^7*y3^6*yl4*yl5)/240 + (y1^5*y2^7*y3^6*yl4*yl5)/20 + 
 (3*y1^6*y2^7*y3^6*yl4*yl5)/80 + (7*y1^7*y2^7*y3^6*yl4*yl5)/240 + 
 (13*y1^8*y2^7*y3^6*yl4*yl5)/560 + (3*y1^9*y2^7*y3^6*yl4*yl5)/160 + 
 (11*y1^10*y2^7*y3^6*yl4*yl5)/720 + (y1^11*y2^7*y3^6*yl4*yl5)/80 + 
 (9*y1^12*y2^7*y3^6*yl4*yl5)/880 + (y1^13*y2^7*y3^6*yl4*yl5)/120 + 
 (7*y1^14*y2^7*y3^6*yl4*yl5)/1040 - (257*y1*y2^8*y3^6*yl4*yl5)/560 + 
 (19*y1^2*y2^8*y3^6*yl4*yl5)/80 + (9*y1^3*y2^8*y3^6*yl4*yl5)/80 + 
 (17*y1^4*y2^8*y3^6*yl4*yl5)/240 + (y1^5*y2^8*y3^6*yl4*yl5)/20 + 
 (3*y1^6*y2^8*y3^6*yl4*yl5)/80 + (7*y1^7*y2^8*y3^6*yl4*yl5)/240 + 
 (13*y1^8*y2^8*y3^6*yl4*yl5)/560 + (3*y1^9*y2^8*y3^6*yl4*yl5)/160 + 
 (11*y1^10*y2^8*y3^6*yl4*yl5)/720 + (y1^11*y2^8*y3^6*yl4*yl5)/80 + 
 (9*y1^12*y2^8*y3^6*yl4*yl5)/880 + (y1^13*y2^8*y3^6*yl4*yl5)/120 + 
 (7*y1^14*y2^8*y3^6*yl4*yl5)/1040 - (17*y1*y2^9*y3^6*yl4*yl5)/35 + 
 (19*y1^2*y2^9*y3^6*yl4*yl5)/80 + (9*y1^3*y2^9*y3^6*yl4*yl5)/80 + 
 (17*y1^4*y2^9*y3^6*yl4*yl5)/240 + (y1^5*y2^9*y3^6*yl4*yl5)/20 + 
 (3*y1^6*y2^9*y3^6*yl4*yl5)/80 + (7*y1^7*y2^9*y3^6*yl4*yl5)/240 + 
 (13*y1^8*y2^9*y3^6*yl4*yl5)/560 + (3*y1^9*y2^9*y3^6*yl4*yl5)/160 + 
 (11*y1^10*y2^9*y3^6*yl4*yl5)/720 + (y1^11*y2^9*y3^6*yl4*yl5)/80 + 
 (9*y1^12*y2^9*y3^6*yl4*yl5)/880 + (y1^13*y2^9*y3^6*yl4*yl5)/120 + 
 (7*y1^14*y2^9*y3^6*yl4*yl5)/1040 - (5141*y1*y2^10*y3^6*yl4*yl5)/10080 + 
 (19*y1^2*y2^10*y3^6*yl4*yl5)/80 + (9*y1^3*y2^10*y3^6*yl4*yl5)/80 + 
 (17*y1^4*y2^10*y3^6*yl4*yl5)/240 + (y1^5*y2^10*y3^6*yl4*yl5)/20 + 
 (3*y1^6*y2^10*y3^6*yl4*yl5)/80 + (7*y1^7*y2^10*y3^6*yl4*yl5)/240 + 
 (13*y1^8*y2^10*y3^6*yl4*yl5)/560 + (3*y1^9*y2^10*y3^6*yl4*yl5)/160 + 
 (11*y1^10*y2^10*y3^6*yl4*yl5)/720 + (y1^11*y2^10*y3^6*yl4*yl5)/80 + 
 (9*y1^12*y2^10*y3^6*yl4*yl5)/880 + (y1^13*y2^10*y3^6*yl4*yl5)/120 + 
 (7*y1^14*y2^10*y3^6*yl4*yl5)/1040 - (1073*y1*y2^11*y3^6*yl4*yl5)/2016 + 
 (19*y1^2*y2^11*y3^6*yl4*yl5)/80 + (9*y1^3*y2^11*y3^6*yl4*yl5)/80 + 
 (17*y1^4*y2^11*y3^6*yl4*yl5)/240 + (y1^5*y2^11*y3^6*yl4*yl5)/20 + 
 (3*y1^6*y2^11*y3^6*yl4*yl5)/80 + (7*y1^7*y2^11*y3^6*yl4*yl5)/240 + 
 (13*y1^8*y2^11*y3^6*yl4*yl5)/560 + (3*y1^9*y2^11*y3^6*yl4*yl5)/160 + 
 (11*y1^10*y2^11*y3^6*yl4*yl5)/720 + (y1^11*y2^11*y3^6*yl4*yl5)/80 + 
 (9*y1^12*y2^11*y3^6*yl4*yl5)/880 + (y1^13*y2^11*y3^6*yl4*yl5)/120 + 
 (7*y1^14*y2^11*y3^6*yl4*yl5)/1040 - (61283*y1*y2^12*y3^6*yl4*yl5)/110880 + 
 (19*y1^2*y2^12*y3^6*yl4*yl5)/80 + (9*y1^3*y2^12*y3^6*yl4*yl5)/80 + 
 (17*y1^4*y2^12*y3^6*yl4*yl5)/240 + (y1^5*y2^12*y3^6*yl4*yl5)/20 + 
 (3*y1^6*y2^12*y3^6*yl4*yl5)/80 + (7*y1^7*y2^12*y3^6*yl4*yl5)/240 + 
 (13*y1^8*y2^12*y3^6*yl4*yl5)/560 + (3*y1^9*y2^12*y3^6*yl4*yl5)/160 + 
 (11*y1^10*y2^12*y3^6*yl4*yl5)/720 + (y1^11*y2^12*y3^6*yl4*yl5)/80 + 
 (9*y1^12*y2^12*y3^6*yl4*yl5)/880 + (y1^13*y2^12*y3^6*yl4*yl5)/120 + 
 (7*y1^14*y2^12*y3^6*yl4*yl5)/1040 - (63383*y1*y2^13*y3^6*yl4*yl5)/110880 + 
 (19*y1^2*y2^13*y3^6*yl4*yl5)/80 + (9*y1^3*y2^13*y3^6*yl4*yl5)/80 + 
 (17*y1^4*y2^13*y3^6*yl4*yl5)/240 + (y1^5*y2^13*y3^6*yl4*yl5)/20 + 
 (3*y1^6*y2^13*y3^6*yl4*yl5)/80 + (7*y1^7*y2^13*y3^6*yl4*yl5)/240 + 
 (13*y1^8*y2^13*y3^6*yl4*yl5)/560 + (3*y1^9*y2^13*y3^6*yl4*yl5)/160 + 
 (11*y1^10*y2^13*y3^6*yl4*yl5)/720 + (y1^11*y2^13*y3^6*yl4*yl5)/80 + 
 (9*y1^12*y2^13*y3^6*yl4*yl5)/880 + (y1^13*y2^13*y3^6*yl4*yl5)/120 + 
 (7*y1^14*y2^13*y3^6*yl4*yl5)/1040 - (849389*y1*y2^14*y3^6*yl4*yl5)/1441440 + 
 (19*y1^2*y2^14*y3^6*yl4*yl5)/80 + (9*y1^3*y2^14*y3^6*yl4*yl5)/80 + 
 (17*y1^4*y2^14*y3^6*yl4*yl5)/240 + (y1^5*y2^14*y3^6*yl4*yl5)/20 + 
 (3*y1^6*y2^14*y3^6*yl4*yl5)/80 + (7*y1^7*y2^14*y3^6*yl4*yl5)/240 + 
 (13*y1^8*y2^14*y3^6*yl4*yl5)/560 + (3*y1^9*y2^14*y3^6*yl4*yl5)/160 + 
 (11*y1^10*y2^14*y3^6*yl4*yl5)/720 + (y1^11*y2^14*y3^6*yl4*yl5)/80 + 
 (9*y1^12*y2^14*y3^6*yl4*yl5)/880 + (y1^13*y2^14*y3^6*yl4*yl5)/120 + 
 (7*y1^14*y2^14*y3^6*yl4*yl5)/1040 + (193*y1*y2*y3^7*yl4*yl5)/240 + 
 (9*y1^2*y2*y3^7*yl4*yl5)/20 + (13*y1^3*y2*y3^7*yl4*yl5)/40 + 
 (17*y1^4*y2*y3^7*yl4*yl5)/60 + (21*y1^5*y2*y3^7*yl4*yl5)/80 + 
 (y1^6*y2*y3^7*yl4*yl5)/4 + (29*y1^7*y2*y3^7*yl4*yl5)/120 + 
 (33*y1^8*y2*y3^7*yl4*yl5)/140 + (37*y1^9*y2*y3^7*yl4*yl5)/160 + 
 (41*y1^10*y2*y3^7*yl4*yl5)/180 + (9*y1^11*y2*y3^7*yl4*yl5)/40 + 
 (49*y1^12*y2*y3^7*yl4*yl5)/220 + (53*y1^13*y2*y3^7*yl4*yl5)/240 + 
 (57*y1^14*y2*y3^7*yl4*yl5)/260 - (4*y1*y2^2*y3^7*yl4*yl5)/15 + 
 (29*y1^2*y2^2*y3^7*yl4*yl5)/120 + (7*y1^3*y2^2*y3^7*yl4*yl5)/60 + 
 (3*y1^4*y2^2*y3^7*yl4*yl5)/40 + (13*y1^5*y2^2*y3^7*yl4*yl5)/240 + 
 (y1^6*y2^2*y3^7*yl4*yl5)/24 + (y1^7*y2^2*y3^7*yl4*yl5)/30 + 
 (23*y1^8*y2^2*y3^7*yl4*yl5)/840 + (11*y1^9*y2^2*y3^7*yl4*yl5)/480 + 
 (7*y1^10*y2^2*y3^7*yl4*yl5)/360 + (y1^11*y2^2*y3^7*yl4*yl5)/60 + 
 (19*y1^12*y2^2*y3^7*yl4*yl5)/1320 + (y1^13*y2^2*y3^7*yl4*yl5)/80 + 
 (17*y1^14*y2^2*y3^7*yl4*yl5)/1560 - (4*y1*y2^3*y3^7*yl4*yl5)/15 + 
 (29*y1^2*y2^3*y3^7*yl4*yl5)/120 + (7*y1^3*y2^3*y3^7*yl4*yl5)/60 + 
 (3*y1^4*y2^3*y3^7*yl4*yl5)/40 + (13*y1^5*y2^3*y3^7*yl4*yl5)/240 + 
 (y1^6*y2^3*y3^7*yl4*yl5)/24 + (y1^7*y2^3*y3^7*yl4*yl5)/30 + 
 (23*y1^8*y2^3*y3^7*yl4*yl5)/840 + (11*y1^9*y2^3*y3^7*yl4*yl5)/480 + 
 (7*y1^10*y2^3*y3^7*yl4*yl5)/360 + (y1^11*y2^3*y3^7*yl4*yl5)/60 + 
 (19*y1^12*y2^3*y3^7*yl4*yl5)/1320 + (y1^13*y2^3*y3^7*yl4*yl5)/80 + 
 (17*y1^14*y2^3*y3^7*yl4*yl5)/1560 - (37*y1*y2^4*y3^7*yl4*yl5)/120 + 
 (29*y1^2*y2^4*y3^7*yl4*yl5)/120 + (7*y1^3*y2^4*y3^7*yl4*yl5)/60 + 
 (3*y1^4*y2^4*y3^7*yl4*yl5)/40 + (13*y1^5*y2^4*y3^7*yl4*yl5)/240 + 
 (y1^6*y2^4*y3^7*yl4*yl5)/24 + (y1^7*y2^4*y3^7*yl4*yl5)/30 + 
 (23*y1^8*y2^4*y3^7*yl4*yl5)/840 + (11*y1^9*y2^4*y3^7*yl4*yl5)/480 + 
 (7*y1^10*y2^4*y3^7*yl4*yl5)/360 + (y1^11*y2^4*y3^7*yl4*yl5)/60 + 
 (19*y1^12*y2^4*y3^7*yl4*yl5)/1320 + (y1^13*y2^4*y3^7*yl4*yl5)/80 + 
 (17*y1^14*y2^4*y3^7*yl4*yl5)/1560 - (7*y1*y2^5*y3^7*yl4*yl5)/20 + 
 (29*y1^2*y2^5*y3^7*yl4*yl5)/120 + (7*y1^3*y2^5*y3^7*yl4*yl5)/60 + 
 (3*y1^4*y2^5*y3^7*yl4*yl5)/40 + (13*y1^5*y2^5*y3^7*yl4*yl5)/240 + 
 (y1^6*y2^5*y3^7*yl4*yl5)/24 + (y1^7*y2^5*y3^7*yl4*yl5)/30 + 
 (23*y1^8*y2^5*y3^7*yl4*yl5)/840 + (11*y1^9*y2^5*y3^7*yl4*yl5)/480 + 
 (7*y1^10*y2^5*y3^7*yl4*yl5)/360 + (y1^11*y2^5*y3^7*yl4*yl5)/60 + 
 (19*y1^12*y2^5*y3^7*yl4*yl5)/1320 + (y1^13*y2^5*y3^7*yl4*yl5)/80 + 
 (17*y1^14*y2^5*y3^7*yl4*yl5)/1560 - (31*y1*y2^6*y3^7*yl4*yl5)/80 + 
 (29*y1^2*y2^6*y3^7*yl4*yl5)/120 + (7*y1^3*y2^6*y3^7*yl4*yl5)/60 + 
 (3*y1^4*y2^6*y3^7*yl4*yl5)/40 + (13*y1^5*y2^6*y3^7*yl4*yl5)/240 + 
 (y1^6*y2^6*y3^7*yl4*yl5)/24 + (y1^7*y2^6*y3^7*yl4*yl5)/30 + 
 (23*y1^8*y2^6*y3^7*yl4*yl5)/840 + (11*y1^9*y2^6*y3^7*yl4*yl5)/480 + 
 (7*y1^10*y2^6*y3^7*yl4*yl5)/360 + (y1^11*y2^6*y3^7*yl4*yl5)/60 + 
 (19*y1^12*y2^6*y3^7*yl4*yl5)/1320 + (y1^13*y2^6*y3^7*yl4*yl5)/80 + 
 (17*y1^14*y2^6*y3^7*yl4*yl5)/1560 - (101*y1*y2^7*y3^7*yl4*yl5)/240 + 
 (29*y1^2*y2^7*y3^7*yl4*yl5)/120 + (7*y1^3*y2^7*y3^7*yl4*yl5)/60 + 
 (3*y1^4*y2^7*y3^7*yl4*yl5)/40 + (13*y1^5*y2^7*y3^7*yl4*yl5)/240 + 
 (y1^6*y2^7*y3^7*yl4*yl5)/24 + (y1^7*y2^7*y3^7*yl4*yl5)/30 + 
 (23*y1^8*y2^7*y3^7*yl4*yl5)/840 + (11*y1^9*y2^7*y3^7*yl4*yl5)/480 + 
 (7*y1^10*y2^7*y3^7*yl4*yl5)/360 + (y1^11*y2^7*y3^7*yl4*yl5)/60 + 
 (19*y1^12*y2^7*y3^7*yl4*yl5)/1320 + (y1^13*y2^7*y3^7*yl4*yl5)/80 + 
 (17*y1^14*y2^7*y3^7*yl4*yl5)/1560 - (757*y1*y2^8*y3^7*yl4*yl5)/1680 + 
 (29*y1^2*y2^8*y3^7*yl4*yl5)/120 + (7*y1^3*y2^8*y3^7*yl4*yl5)/60 + 
 (3*y1^4*y2^8*y3^7*yl4*yl5)/40 + (13*y1^5*y2^8*y3^7*yl4*yl5)/240 + 
 (y1^6*y2^8*y3^7*yl4*yl5)/24 + (y1^7*y2^8*y3^7*yl4*yl5)/30 + 
 (23*y1^8*y2^8*y3^7*yl4*yl5)/840 + (11*y1^9*y2^8*y3^7*yl4*yl5)/480 + 
 (7*y1^10*y2^8*y3^7*yl4*yl5)/360 + (y1^11*y2^8*y3^7*yl4*yl5)/60 + 
 (19*y1^12*y2^8*y3^7*yl4*yl5)/1320 + (y1^13*y2^8*y3^7*yl4*yl5)/80 + 
 (17*y1^14*y2^8*y3^7*yl4*yl5)/1560 - (401*y1*y2^9*y3^7*yl4*yl5)/840 + 
 (29*y1^2*y2^9*y3^7*yl4*yl5)/120 + (7*y1^3*y2^9*y3^7*yl4*yl5)/60 + 
 (3*y1^4*y2^9*y3^7*yl4*yl5)/40 + (13*y1^5*y2^9*y3^7*yl4*yl5)/240 + 
 (y1^6*y2^9*y3^7*yl4*yl5)/24 + (y1^7*y2^9*y3^7*yl4*yl5)/30 + 
 (23*y1^8*y2^9*y3^7*yl4*yl5)/840 + (11*y1^9*y2^9*y3^7*yl4*yl5)/480 + 
 (7*y1^10*y2^9*y3^7*yl4*yl5)/360 + (y1^11*y2^9*y3^7*yl4*yl5)/60 + 
 (19*y1^12*y2^9*y3^7*yl4*yl5)/1320 + (y1^13*y2^9*y3^7*yl4*yl5)/80 + 
 (17*y1^14*y2^9*y3^7*yl4*yl5)/1560 - (5057*y1*y2^10*y3^7*yl4*yl5)/10080 + 
 (29*y1^2*y2^10*y3^7*yl4*yl5)/120 + (7*y1^3*y2^10*y3^7*yl4*yl5)/60 + 
 (3*y1^4*y2^10*y3^7*yl4*yl5)/40 + (13*y1^5*y2^10*y3^7*yl4*yl5)/240 + 
 (y1^6*y2^10*y3^7*yl4*yl5)/24 + (y1^7*y2^10*y3^7*yl4*yl5)/30 + 
 (23*y1^8*y2^10*y3^7*yl4*yl5)/840 + (11*y1^9*y2^10*y3^7*yl4*yl5)/480 + 
 (7*y1^10*y2^10*y3^7*yl4*yl5)/360 + (y1^11*y2^10*y3^7*yl4*yl5)/60 + 
 (19*y1^12*y2^10*y3^7*yl4*yl5)/1320 + (y1^13*y2^10*y3^7*yl4*yl5)/80 + 
 (17*y1^14*y2^10*y3^7*yl4*yl5)/1560 - (5281*y1*y2^11*y3^7*yl4*yl5)/10080 + 
 (29*y1^2*y2^11*y3^7*yl4*yl5)/120 + (7*y1^3*y2^11*y3^7*yl4*yl5)/60 + 
 (3*y1^4*y2^11*y3^7*yl4*yl5)/40 + (13*y1^5*y2^11*y3^7*yl4*yl5)/240 + 
 (y1^6*y2^11*y3^7*yl4*yl5)/24 + (y1^7*y2^11*y3^7*yl4*yl5)/30 + 
 (23*y1^8*y2^11*y3^7*yl4*yl5)/840 + (11*y1^9*y2^11*y3^7*yl4*yl5)/480 + 
 (7*y1^10*y2^11*y3^7*yl4*yl5)/360 + (y1^11*y2^11*y3^7*yl4*yl5)/60 + 
 (19*y1^12*y2^11*y3^7*yl4*yl5)/1320 + (y1^13*y2^11*y3^7*yl4*yl5)/80 + 
 (17*y1^14*y2^11*y3^7*yl4*yl5)/1560 - (60359*y1*y2^12*y3^7*yl4*yl5)/110880 + 
 (29*y1^2*y2^12*y3^7*yl4*yl5)/120 + (7*y1^3*y2^12*y3^7*yl4*yl5)/60 + 
 (3*y1^4*y2^12*y3^7*yl4*yl5)/40 + (13*y1^5*y2^12*y3^7*yl4*yl5)/240 + 
 (y1^6*y2^12*y3^7*yl4*yl5)/24 + (y1^7*y2^12*y3^7*yl4*yl5)/30 + 
 (23*y1^8*y2^12*y3^7*yl4*yl5)/840 + (11*y1^9*y2^12*y3^7*yl4*yl5)/480 + 
 (7*y1^10*y2^12*y3^7*yl4*yl5)/360 + (y1^11*y2^12*y3^7*yl4*yl5)/60 + 
 (19*y1^12*y2^12*y3^7*yl4*yl5)/1320 + (y1^13*y2^12*y3^7*yl4*yl5)/80 + 
 (17*y1^14*y2^12*y3^7*yl4*yl5)/1560 - (62459*y1*y2^13*y3^7*yl4*yl5)/110880 + 
 (29*y1^2*y2^13*y3^7*yl4*yl5)/120 + (7*y1^3*y2^13*y3^7*yl4*yl5)/60 + 
 (3*y1^4*y2^13*y3^7*yl4*yl5)/40 + (13*y1^5*y2^13*y3^7*yl4*yl5)/240 + 
 (y1^6*y2^13*y3^7*yl4*yl5)/24 + (y1^7*y2^13*y3^7*yl4*yl5)/30 + 
 (23*y1^8*y2^13*y3^7*yl4*yl5)/840 + (11*y1^9*y2^13*y3^7*yl4*yl5)/480 + 
 (7*y1^10*y2^13*y3^7*yl4*yl5)/360 + (y1^11*y2^13*y3^7*yl4*yl5)/60 + 
 (19*y1^12*y2^13*y3^7*yl4*yl5)/1320 + (y1^13*y2^13*y3^7*yl4*yl5)/80 + 
 (17*y1^14*y2^13*y3^7*yl4*yl5)/1560 - (837377*y1*y2^14*y3^7*yl4*yl5)/
  1441440 + (29*y1^2*y2^14*y3^7*yl4*yl5)/120 + 
 (7*y1^3*y2^14*y3^7*yl4*yl5)/60 + (3*y1^4*y2^14*y3^7*yl4*yl5)/40 + 
 (13*y1^5*y2^14*y3^7*yl4*yl5)/240 + (y1^6*y2^14*y3^7*yl4*yl5)/24 + 
 (y1^7*y2^14*y3^7*yl4*yl5)/30 + (23*y1^8*y2^14*y3^7*yl4*yl5)/840 + 
 (11*y1^9*y2^14*y3^7*yl4*yl5)/480 + (7*y1^10*y2^14*y3^7*yl4*yl5)/360 + 
 (y1^11*y2^14*y3^7*yl4*yl5)/60 + (19*y1^12*y2^14*y3^7*yl4*yl5)/1320 + 
 (y1^13*y2^14*y3^7*yl4*yl5)/80 + (17*y1^14*y2^14*y3^7*yl4*yl5)/1560 + 
 (1429*y1*y2*y3^8*yl4*yl5)/1680 + (11*y1^2*y2*y3^8*yl4*yl5)/24 + 
 (y1^3*y2*y3^8*yl4*yl5)/3 + (7*y1^4*y2*y3^8*yl4*yl5)/24 + 
 (13*y1^5*y2*y3^8*yl4*yl5)/48 + (31*y1^6*y2*y3^8*yl4*yl5)/120 + 
 (y1^7*y2*y3^8*yl4*yl5)/4 + (41*y1^8*y2*y3^8*yl4*yl5)/168 + 
 (23*y1^9*y2*y3^8*yl4*yl5)/96 + (17*y1^10*y2*y3^8*yl4*yl5)/72 + 
 (7*y1^11*y2*y3^8*yl4*yl5)/30 + (61*y1^12*y2*y3^8*yl4*yl5)/264 + 
 (11*y1^13*y2*y3^8*yl4*yl5)/48 + (71*y1^14*y2*y3^8*yl4*yl5)/312 - 
 (11*y1*y2^2*y3^8*yl4*yl5)/42 + (41*y1^2*y2^2*y3^8*yl4*yl5)/168 + 
 (5*y1^3*y2^2*y3^8*yl4*yl5)/42 + (13*y1^4*y2^2*y3^8*yl4*yl5)/168 + 
 (19*y1^5*y2^2*y3^8*yl4*yl5)/336 + (37*y1^6*y2^2*y3^8*yl4*yl5)/840 + 
 (y1^7*y2^2*y3^8*yl4*yl5)/28 + (5*y1^8*y2^2*y3^8*yl4*yl5)/168 + 
 (17*y1^9*y2^2*y3^8*yl4*yl5)/672 + (11*y1^10*y2^2*y3^8*yl4*yl5)/504 + 
 (2*y1^11*y2^2*y3^8*yl4*yl5)/105 + (31*y1^12*y2^2*y3^8*yl4*yl5)/1848 + 
 (5*y1^13*y2^2*y3^8*yl4*yl5)/336 + (29*y1^14*y2^2*y3^8*yl4*yl5)/2184 - 
 (11*y1*y2^3*y3^8*yl4*yl5)/42 + (41*y1^2*y2^3*y3^8*yl4*yl5)/168 + 
 (5*y1^3*y2^3*y3^8*yl4*yl5)/42 + (13*y1^4*y2^3*y3^8*yl4*yl5)/168 + 
 (19*y1^5*y2^3*y3^8*yl4*yl5)/336 + (37*y1^6*y2^3*y3^8*yl4*yl5)/840 + 
 (y1^7*y2^3*y3^8*yl4*yl5)/28 + (5*y1^8*y2^3*y3^8*yl4*yl5)/168 + 
 (17*y1^9*y2^3*y3^8*yl4*yl5)/672 + (11*y1^10*y2^3*y3^8*yl4*yl5)/504 + 
 (2*y1^11*y2^3*y3^8*yl4*yl5)/105 + (31*y1^12*y2^3*y3^8*yl4*yl5)/1848 + 
 (5*y1^13*y2^3*y3^8*yl4*yl5)/336 + (29*y1^14*y2^3*y3^8*yl4*yl5)/2184 - 
 (17*y1*y2^4*y3^8*yl4*yl5)/56 + (41*y1^2*y2^4*y3^8*yl4*yl5)/168 + 
 (5*y1^3*y2^4*y3^8*yl4*yl5)/42 + (13*y1^4*y2^4*y3^8*yl4*yl5)/168 + 
 (19*y1^5*y2^4*y3^8*yl4*yl5)/336 + (37*y1^6*y2^4*y3^8*yl4*yl5)/840 + 
 (y1^7*y2^4*y3^8*yl4*yl5)/28 + (5*y1^8*y2^4*y3^8*yl4*yl5)/168 + 
 (17*y1^9*y2^4*y3^8*yl4*yl5)/672 + (11*y1^10*y2^4*y3^8*yl4*yl5)/504 + 
 (2*y1^11*y2^4*y3^8*yl4*yl5)/105 + (31*y1^12*y2^4*y3^8*yl4*yl5)/1848 + 
 (5*y1^13*y2^4*y3^8*yl4*yl5)/336 + (29*y1^14*y2^4*y3^8*yl4*yl5)/2184 - 
 (29*y1*y2^5*y3^8*yl4*yl5)/84 + (41*y1^2*y2^5*y3^8*yl4*yl5)/168 + 
 (5*y1^3*y2^5*y3^8*yl4*yl5)/42 + (13*y1^4*y2^5*y3^8*yl4*yl5)/168 + 
 (19*y1^5*y2^5*y3^8*yl4*yl5)/336 + (37*y1^6*y2^5*y3^8*yl4*yl5)/840 + 
 (y1^7*y2^5*y3^8*yl4*yl5)/28 + (5*y1^8*y2^5*y3^8*yl4*yl5)/168 + 
 (17*y1^9*y2^5*y3^8*yl4*yl5)/672 + (11*y1^10*y2^5*y3^8*yl4*yl5)/504 + 
 (2*y1^11*y2^5*y3^8*yl4*yl5)/105 + (31*y1^12*y2^5*y3^8*yl4*yl5)/1848 + 
 (5*y1^13*y2^5*y3^8*yl4*yl5)/336 + (29*y1^14*y2^5*y3^8*yl4*yl5)/2184 - 
 (643*y1*y2^6*y3^8*yl4*yl5)/1680 + (41*y1^2*y2^6*y3^8*yl4*yl5)/168 + 
 (5*y1^3*y2^6*y3^8*yl4*yl5)/42 + (13*y1^4*y2^6*y3^8*yl4*yl5)/168 + 
 (19*y1^5*y2^6*y3^8*yl4*yl5)/336 + (37*y1^6*y2^6*y3^8*yl4*yl5)/840 + 
 (y1^7*y2^6*y3^8*yl4*yl5)/28 + (5*y1^8*y2^6*y3^8*yl4*yl5)/168 + 
 (17*y1^9*y2^6*y3^8*yl4*yl5)/672 + (11*y1^10*y2^6*y3^8*yl4*yl5)/504 + 
 (2*y1^11*y2^6*y3^8*yl4*yl5)/105 + (31*y1^12*y2^6*y3^8*yl4*yl5)/1848 + 
 (5*y1^13*y2^6*y3^8*yl4*yl5)/336 + (29*y1^14*y2^6*y3^8*yl4*yl5)/2184 - 
 (233*y1*y2^7*y3^8*yl4*yl5)/560 + (41*y1^2*y2^7*y3^8*yl4*yl5)/168 + 
 (5*y1^3*y2^7*y3^8*yl4*yl5)/42 + (13*y1^4*y2^7*y3^8*yl4*yl5)/168 + 
 (19*y1^5*y2^7*y3^8*yl4*yl5)/336 + (37*y1^6*y2^7*y3^8*yl4*yl5)/840 + 
 (y1^7*y2^7*y3^8*yl4*yl5)/28 + (5*y1^8*y2^7*y3^8*yl4*yl5)/168 + 
 (17*y1^9*y2^7*y3^8*yl4*yl5)/672 + (11*y1^10*y2^7*y3^8*yl4*yl5)/504 + 
 (2*y1^11*y2^7*y3^8*yl4*yl5)/105 + (31*y1^12*y2^7*y3^8*yl4*yl5)/1848 + 
 (5*y1^13*y2^7*y3^8*yl4*yl5)/336 + (29*y1^14*y2^7*y3^8*yl4*yl5)/2184 - 
 (107*y1*y2^8*y3^8*yl4*yl5)/240 + (41*y1^2*y2^8*y3^8*yl4*yl5)/168 + 
 (5*y1^3*y2^8*y3^8*yl4*yl5)/42 + (13*y1^4*y2^8*y3^8*yl4*yl5)/168 + 
 (19*y1^5*y2^8*y3^8*yl4*yl5)/336 + (37*y1^6*y2^8*y3^8*yl4*yl5)/840 + 
 (y1^7*y2^8*y3^8*yl4*yl5)/28 + (5*y1^8*y2^8*y3^8*yl4*yl5)/168 + 
 (17*y1^9*y2^8*y3^8*yl4*yl5)/672 + (11*y1^10*y2^8*y3^8*yl4*yl5)/504 + 
 (2*y1^11*y2^8*y3^8*yl4*yl5)/105 + (31*y1^12*y2^8*y3^8*yl4*yl5)/1848 + 
 (5*y1^13*y2^8*y3^8*yl4*yl5)/336 + (29*y1^14*y2^8*y3^8*yl4*yl5)/2184 - 
 (397*y1*y2^9*y3^8*yl4*yl5)/840 + (41*y1^2*y2^9*y3^8*yl4*yl5)/168 + 
 (5*y1^3*y2^9*y3^8*yl4*yl5)/42 + (13*y1^4*y2^9*y3^8*yl4*yl5)/168 + 
 (19*y1^5*y2^9*y3^8*yl4*yl5)/336 + (37*y1^6*y2^9*y3^8*yl4*yl5)/840 + 
 (y1^7*y2^9*y3^8*yl4*yl5)/28 + (5*y1^8*y2^9*y3^8*yl4*yl5)/168 + 
 (17*y1^9*y2^9*y3^8*yl4*yl5)/672 + (11*y1^10*y2^9*y3^8*yl4*yl5)/504 + 
 (2*y1^11*y2^9*y3^8*yl4*yl5)/105 + (31*y1^12*y2^9*y3^8*yl4*yl5)/1848 + 
 (5*y1^13*y2^9*y3^8*yl4*yl5)/336 + (29*y1^14*y2^9*y3^8*yl4*yl5)/2184 - 
 (5009*y1*y2^10*y3^8*yl4*yl5)/10080 + (41*y1^2*y2^10*y3^8*yl4*yl5)/168 + 
 (5*y1^3*y2^10*y3^8*yl4*yl5)/42 + (13*y1^4*y2^10*y3^8*yl4*yl5)/168 + 
 (19*y1^5*y2^10*y3^8*yl4*yl5)/336 + (37*y1^6*y2^10*y3^8*yl4*yl5)/840 + 
 (y1^7*y2^10*y3^8*yl4*yl5)/28 + (5*y1^8*y2^10*y3^8*yl4*yl5)/168 + 
 (17*y1^9*y2^10*y3^8*yl4*yl5)/672 + (11*y1^10*y2^10*y3^8*yl4*yl5)/504 + 
 (2*y1^11*y2^10*y3^8*yl4*yl5)/105 + (31*y1^12*y2^10*y3^8*yl4*yl5)/1848 + 
 (5*y1^13*y2^10*y3^8*yl4*yl5)/336 + (29*y1^14*y2^10*y3^8*yl4*yl5)/2184 - 
 (5233*y1*y2^11*y3^8*yl4*yl5)/10080 + (41*y1^2*y2^11*y3^8*yl4*yl5)/168 + 
 (5*y1^3*y2^11*y3^8*yl4*yl5)/42 + (13*y1^4*y2^11*y3^8*yl4*yl5)/168 + 
 (19*y1^5*y2^11*y3^8*yl4*yl5)/336 + (37*y1^6*y2^11*y3^8*yl4*yl5)/840 + 
 (y1^7*y2^11*y3^8*yl4*yl5)/28 + (5*y1^8*y2^11*y3^8*yl4*yl5)/168 + 
 (17*y1^9*y2^11*y3^8*yl4*yl5)/672 + (11*y1^10*y2^11*y3^8*yl4*yl5)/504 + 
 (2*y1^11*y2^11*y3^8*yl4*yl5)/105 + (31*y1^12*y2^11*y3^8*yl4*yl5)/1848 + 
 (5*y1^13*y2^11*y3^8*yl4*yl5)/336 + (29*y1^14*y2^11*y3^8*yl4*yl5)/2184 - 
 (59831*y1*y2^12*y3^8*yl4*yl5)/110880 + (41*y1^2*y2^12*y3^8*yl4*yl5)/168 + 
 (5*y1^3*y2^12*y3^8*yl4*yl5)/42 + (13*y1^4*y2^12*y3^8*yl4*yl5)/168 + 
 (19*y1^5*y2^12*y3^8*yl4*yl5)/336 + (37*y1^6*y2^12*y3^8*yl4*yl5)/840 + 
 (y1^7*y2^12*y3^8*yl4*yl5)/28 + (5*y1^8*y2^12*y3^8*yl4*yl5)/168 + 
 (17*y1^9*y2^12*y3^8*yl4*yl5)/672 + (11*y1^10*y2^12*y3^8*yl4*yl5)/504 + 
 (2*y1^11*y2^12*y3^8*yl4*yl5)/105 + (31*y1^12*y2^12*y3^8*yl4*yl5)/1848 + 
 (5*y1^13*y2^12*y3^8*yl4*yl5)/336 + (29*y1^14*y2^12*y3^8*yl4*yl5)/2184 - 
 (61931*y1*y2^13*y3^8*yl4*yl5)/110880 + (41*y1^2*y2^13*y3^8*yl4*yl5)/168 + 
 (5*y1^3*y2^13*y3^8*yl4*yl5)/42 + (13*y1^4*y2^13*y3^8*yl4*yl5)/168 + 
 (19*y1^5*y2^13*y3^8*yl4*yl5)/336 + (37*y1^6*y2^13*y3^8*yl4*yl5)/840 + 
 (y1^7*y2^13*y3^8*yl4*yl5)/28 + (5*y1^8*y2^13*y3^8*yl4*yl5)/168 + 
 (17*y1^9*y2^13*y3^8*yl4*yl5)/672 + (11*y1^10*y2^13*y3^8*yl4*yl5)/504 + 
 (2*y1^11*y2^13*y3^8*yl4*yl5)/105 + (31*y1^12*y2^13*y3^8*yl4*yl5)/1848 + 
 (5*y1^13*y2^13*y3^8*yl4*yl5)/336 + (29*y1^14*y2^13*y3^8*yl4*yl5)/2184 - 
 (830513*y1*y2^14*y3^8*yl4*yl5)/1441440 + (41*y1^2*y2^14*y3^8*yl4*yl5)/168 + 
 (5*y1^3*y2^14*y3^8*yl4*yl5)/42 + (13*y1^4*y2^14*y3^8*yl4*yl5)/168 + 
 (19*y1^5*y2^14*y3^8*yl4*yl5)/336 + (37*y1^6*y2^14*y3^8*yl4*yl5)/840 + 
 (y1^7*y2^14*y3^8*yl4*yl5)/28 + (5*y1^8*y2^14*y3^8*yl4*yl5)/168 + 
 (17*y1^9*y2^14*y3^8*yl4*yl5)/672 + (11*y1^10*y2^14*y3^8*yl4*yl5)/504 + 
 (2*y1^11*y2^14*y3^8*yl4*yl5)/105 + (31*y1^12*y2^14*y3^8*yl4*yl5)/1848 + 
 (5*y1^13*y2^14*y3^8*yl4*yl5)/336 + (29*y1^14*y2^14*y3^8*yl4*yl5)/2184 + 
 (249*y1*y2*y3^9*yl4*yl5)/280 + (13*y1^2*y2*y3^9*yl4*yl5)/28 + 
 (19*y1^3*y2*y3^9*yl4*yl5)/56 + (25*y1^4*y2*y3^9*yl4*yl5)/84 + 
 (31*y1^5*y2*y3^9*yl4*yl5)/112 + (37*y1^6*y2*y3^9*yl4*yl5)/140 + 
 (43*y1^7*y2*y3^9*yl4*yl5)/168 + (y1^8*y2*y3^9*yl4*yl5)/4 + 
 (55*y1^9*y2*y3^9*yl4*yl5)/224 + (61*y1^10*y2*y3^9*yl4*yl5)/252 + 
 (67*y1^11*y2*y3^9*yl4*yl5)/280 + (73*y1^12*y2*y3^9*yl4*yl5)/308 + 
 (79*y1^13*y2*y3^9*yl4*yl5)/336 + (85*y1^14*y2*y3^9*yl4*yl5)/364 - 
 (29*y1*y2^2*y3^9*yl4*yl5)/112 + (55*y1^2*y2^2*y3^9*yl4*yl5)/224 + 
 (27*y1^3*y2^2*y3^9*yl4*yl5)/224 + (53*y1^4*y2^2*y3^9*yl4*yl5)/672 + 
 (13*y1^5*y2^2*y3^9*yl4*yl5)/224 + (51*y1^6*y2^2*y3^9*yl4*yl5)/1120 + 
 (25*y1^7*y2^2*y3^9*yl4*yl5)/672 + (y1^8*y2^2*y3^9*yl4*yl5)/32 + 
 (3*y1^9*y2^2*y3^9*yl4*yl5)/112 + (47*y1^10*y2^2*y3^9*yl4*yl5)/2016 + 
 (23*y1^11*y2^2*y3^9*yl4*yl5)/1120 + (45*y1^12*y2^2*y3^9*yl4*yl5)/2464 + 
 (11*y1^13*y2^2*y3^9*yl4*yl5)/672 + (43*y1^14*y2^2*y3^9*yl4*yl5)/2912 - 
 (29*y1*y2^3*y3^9*yl4*yl5)/112 + (55*y1^2*y2^3*y3^9*yl4*yl5)/224 + 
 (27*y1^3*y2^3*y3^9*yl4*yl5)/224 + (53*y1^4*y2^3*y3^9*yl4*yl5)/672 + 
 (13*y1^5*y2^3*y3^9*yl4*yl5)/224 + (51*y1^6*y2^3*y3^9*yl4*yl5)/1120 + 
 (25*y1^7*y2^3*y3^9*yl4*yl5)/672 + (y1^8*y2^3*y3^9*yl4*yl5)/32 + 
 (3*y1^9*y2^3*y3^9*yl4*yl5)/112 + (47*y1^10*y2^3*y3^9*yl4*yl5)/2016 + 
 (23*y1^11*y2^3*y3^9*yl4*yl5)/1120 + (45*y1^12*y2^3*y3^9*yl4*yl5)/2464 + 
 (11*y1^13*y2^3*y3^9*yl4*yl5)/672 + (43*y1^14*y2^3*y3^9*yl4*yl5)/2912 - 
 (101*y1*y2^4*y3^9*yl4*yl5)/336 + (55*y1^2*y2^4*y3^9*yl4*yl5)/224 + 
 (27*y1^3*y2^4*y3^9*yl4*yl5)/224 + (53*y1^4*y2^4*y3^9*yl4*yl5)/672 + 
 (13*y1^5*y2^4*y3^9*yl4*yl5)/224 + (51*y1^6*y2^4*y3^9*yl4*yl5)/1120 + 
 (25*y1^7*y2^4*y3^9*yl4*yl5)/672 + (y1^8*y2^4*y3^9*yl4*yl5)/32 + 
 (3*y1^9*y2^4*y3^9*yl4*yl5)/112 + (47*y1^10*y2^4*y3^9*yl4*yl5)/2016 + 
 (23*y1^11*y2^4*y3^9*yl4*yl5)/1120 + (45*y1^12*y2^4*y3^9*yl4*yl5)/2464 + 
 (11*y1^13*y2^4*y3^9*yl4*yl5)/672 + (43*y1^14*y2^4*y3^9*yl4*yl5)/2912 - 
 (115*y1*y2^5*y3^9*yl4*yl5)/336 + (55*y1^2*y2^5*y3^9*yl4*yl5)/224 + 
 (27*y1^3*y2^5*y3^9*yl4*yl5)/224 + (53*y1^4*y2^5*y3^9*yl4*yl5)/672 + 
 (13*y1^5*y2^5*y3^9*yl4*yl5)/224 + (51*y1^6*y2^5*y3^9*yl4*yl5)/1120 + 
 (25*y1^7*y2^5*y3^9*yl4*yl5)/672 + (y1^8*y2^5*y3^9*yl4*yl5)/32 + 
 (3*y1^9*y2^5*y3^9*yl4*yl5)/112 + (47*y1^10*y2^5*y3^9*yl4*yl5)/2016 + 
 (23*y1^11*y2^5*y3^9*yl4*yl5)/1120 + (45*y1^12*y2^5*y3^9*yl4*yl5)/2464 + 
 (11*y1^13*y2^5*y3^9*yl4*yl5)/672 + (43*y1^14*y2^5*y3^9*yl4*yl5)/2912 - 
 (319*y1*y2^6*y3^9*yl4*yl5)/840 + (55*y1^2*y2^6*y3^9*yl4*yl5)/224 + 
 (27*y1^3*y2^6*y3^9*yl4*yl5)/224 + (53*y1^4*y2^6*y3^9*yl4*yl5)/672 + 
 (13*y1^5*y2^6*y3^9*yl4*yl5)/224 + (51*y1^6*y2^6*y3^9*yl4*yl5)/1120 + 
 (25*y1^7*y2^6*y3^9*yl4*yl5)/672 + (y1^8*y2^6*y3^9*yl4*yl5)/32 + 
 (3*y1^9*y2^6*y3^9*yl4*yl5)/112 + (47*y1^10*y2^6*y3^9*yl4*yl5)/2016 + 
 (23*y1^11*y2^6*y3^9*yl4*yl5)/1120 + (45*y1^12*y2^6*y3^9*yl4*yl5)/2464 + 
 (11*y1^13*y2^6*y3^9*yl4*yl5)/672 + (43*y1^14*y2^6*y3^9*yl4*yl5)/2912 - 
 (347*y1*y2^7*y3^9*yl4*yl5)/840 + (55*y1^2*y2^7*y3^9*yl4*yl5)/224 + 
 (27*y1^3*y2^7*y3^9*yl4*yl5)/224 + (53*y1^4*y2^7*y3^9*yl4*yl5)/672 + 
 (13*y1^5*y2^7*y3^9*yl4*yl5)/224 + (51*y1^6*y2^7*y3^9*yl4*yl5)/1120 + 
 (25*y1^7*y2^7*y3^9*yl4*yl5)/672 + (y1^8*y2^7*y3^9*yl4*yl5)/32 + 
 (3*y1^9*y2^7*y3^9*yl4*yl5)/112 + (47*y1^10*y2^7*y3^9*yl4*yl5)/2016 + 
 (23*y1^11*y2^7*y3^9*yl4*yl5)/1120 + (45*y1^12*y2^7*y3^9*yl4*yl5)/2464 + 
 (11*y1^13*y2^7*y3^9*yl4*yl5)/672 + (43*y1^14*y2^7*y3^9*yl4*yl5)/2912 - 
 (31*y1*y2^8*y3^9*yl4*yl5)/70 + (55*y1^2*y2^8*y3^9*yl4*yl5)/224 + 
 (27*y1^3*y2^8*y3^9*yl4*yl5)/224 + (53*y1^4*y2^8*y3^9*yl4*yl5)/672 + 
 (13*y1^5*y2^8*y3^9*yl4*yl5)/224 + (51*y1^6*y2^8*y3^9*yl4*yl5)/1120 + 
 (25*y1^7*y2^8*y3^9*yl4*yl5)/672 + (y1^8*y2^8*y3^9*yl4*yl5)/32 + 
 (3*y1^9*y2^8*y3^9*yl4*yl5)/112 + (47*y1^10*y2^8*y3^9*yl4*yl5)/2016 + 
 (23*y1^11*y2^8*y3^9*yl4*yl5)/1120 + (45*y1^12*y2^8*y3^9*yl4*yl5)/2464 + 
 (11*y1^13*y2^8*y3^9*yl4*yl5)/672 + (43*y1^14*y2^8*y3^9*yl4*yl5)/2912 - 
 (263*y1*y2^9*y3^9*yl4*yl5)/560 + (55*y1^2*y2^9*y3^9*yl4*yl5)/224 + 
 (27*y1^3*y2^9*y3^9*yl4*yl5)/224 + (53*y1^4*y2^9*y3^9*yl4*yl5)/672 + 
 (13*y1^5*y2^9*y3^9*yl4*yl5)/224 + (51*y1^6*y2^9*y3^9*yl4*yl5)/1120 + 
 (25*y1^7*y2^9*y3^9*yl4*yl5)/672 + (y1^8*y2^9*y3^9*yl4*yl5)/32 + 
 (3*y1^9*y2^9*y3^9*yl4*yl5)/112 + (47*y1^10*y2^9*y3^9*yl4*yl5)/2016 + 
 (23*y1^11*y2^9*y3^9*yl4*yl5)/1120 + (45*y1^12*y2^9*y3^9*yl4*yl5)/2464 + 
 (11*y1^13*y2^9*y3^9*yl4*yl5)/672 + (43*y1^14*y2^9*y3^9*yl4*yl5)/2912 - 
 (4979*y1*y2^10*y3^9*yl4*yl5)/10080 + (55*y1^2*y2^10*y3^9*yl4*yl5)/224 + 
 (27*y1^3*y2^10*y3^9*yl4*yl5)/224 + (53*y1^4*y2^10*y3^9*yl4*yl5)/672 + 
 (13*y1^5*y2^10*y3^9*yl4*yl5)/224 + (51*y1^6*y2^10*y3^9*yl4*yl5)/1120 + 
 (25*y1^7*y2^10*y3^9*yl4*yl5)/672 + (y1^8*y2^10*y3^9*yl4*yl5)/32 + 
 (3*y1^9*y2^10*y3^9*yl4*yl5)/112 + (47*y1^10*y2^10*y3^9*yl4*yl5)/2016 + 
 (23*y1^11*y2^10*y3^9*yl4*yl5)/1120 + (45*y1^12*y2^10*y3^9*yl4*yl5)/2464 + 
 (11*y1^13*y2^10*y3^9*yl4*yl5)/672 + (43*y1^14*y2^10*y3^9*yl4*yl5)/2912 - 
 (5203*y1*y2^11*y3^9*yl4*yl5)/10080 + (55*y1^2*y2^11*y3^9*yl4*yl5)/224 + 
 (27*y1^3*y2^11*y3^9*yl4*yl5)/224 + (53*y1^4*y2^11*y3^9*yl4*yl5)/672 + 
 (13*y1^5*y2^11*y3^9*yl4*yl5)/224 + (51*y1^6*y2^11*y3^9*yl4*yl5)/1120 + 
 (25*y1^7*y2^11*y3^9*yl4*yl5)/672 + (y1^8*y2^11*y3^9*yl4*yl5)/32 + 
 (3*y1^9*y2^11*y3^9*yl4*yl5)/112 + (47*y1^10*y2^11*y3^9*yl4*yl5)/2016 + 
 (23*y1^11*y2^11*y3^9*yl4*yl5)/1120 + (45*y1^12*y2^11*y3^9*yl4*yl5)/2464 + 
 (11*y1^13*y2^11*y3^9*yl4*yl5)/672 + (43*y1^14*y2^11*y3^9*yl4*yl5)/2912 - 
 (59501*y1*y2^12*y3^9*yl4*yl5)/110880 + (55*y1^2*y2^12*y3^9*yl4*yl5)/224 + 
 (27*y1^3*y2^12*y3^9*yl4*yl5)/224 + (53*y1^4*y2^12*y3^9*yl4*yl5)/672 + 
 (13*y1^5*y2^12*y3^9*yl4*yl5)/224 + (51*y1^6*y2^12*y3^9*yl4*yl5)/1120 + 
 (25*y1^7*y2^12*y3^9*yl4*yl5)/672 + (y1^8*y2^12*y3^9*yl4*yl5)/32 + 
 (3*y1^9*y2^12*y3^9*yl4*yl5)/112 + (47*y1^10*y2^12*y3^9*yl4*yl5)/2016 + 
 (23*y1^11*y2^12*y3^9*yl4*yl5)/1120 + (45*y1^12*y2^12*y3^9*yl4*yl5)/2464 + 
 (11*y1^13*y2^12*y3^9*yl4*yl5)/672 + (43*y1^14*y2^12*y3^9*yl4*yl5)/2912 - 
 (61601*y1*y2^13*y3^9*yl4*yl5)/110880 + (55*y1^2*y2^13*y3^9*yl4*yl5)/224 + 
 (27*y1^3*y2^13*y3^9*yl4*yl5)/224 + (53*y1^4*y2^13*y3^9*yl4*yl5)/672 + 
 (13*y1^5*y2^13*y3^9*yl4*yl5)/224 + (51*y1^6*y2^13*y3^9*yl4*yl5)/1120 + 
 (25*y1^7*y2^13*y3^9*yl4*yl5)/672 + (y1^8*y2^13*y3^9*yl4*yl5)/32 + 
 (3*y1^9*y2^13*y3^9*yl4*yl5)/112 + (47*y1^10*y2^13*y3^9*yl4*yl5)/2016 + 
 (23*y1^11*y2^13*y3^9*yl4*yl5)/1120 + (45*y1^12*y2^13*y3^9*yl4*yl5)/2464 + 
 (11*y1^13*y2^13*y3^9*yl4*yl5)/672 + (43*y1^14*y2^13*y3^9*yl4*yl5)/2912 - 
 (826223*y1*y2^14*y3^9*yl4*yl5)/1441440 + (55*y1^2*y2^14*y3^9*yl4*yl5)/224 + 
 (27*y1^3*y2^14*y3^9*yl4*yl5)/224 + (53*y1^4*y2^14*y3^9*yl4*yl5)/672 + 
 (13*y1^5*y2^14*y3^9*yl4*yl5)/224 + (51*y1^6*y2^14*y3^9*yl4*yl5)/1120 + 
 (25*y1^7*y2^14*y3^9*yl4*yl5)/672 + (y1^8*y2^14*y3^9*yl4*yl5)/32 + 
 (3*y1^9*y2^14*y3^9*yl4*yl5)/112 + (47*y1^10*y2^14*y3^9*yl4*yl5)/2016 + 
 (23*y1^11*y2^14*y3^9*yl4*yl5)/1120 + (45*y1^12*y2^14*y3^9*yl4*yl5)/2464 + 
 (11*y1^13*y2^14*y3^9*yl4*yl5)/672 + (43*y1^14*y2^14*y3^9*yl4*yl5)/2912 + 
 (9299*y1*y2*y3^10*yl4*yl5)/10080 + (15*y1^2*y2*y3^10*yl4*yl5)/32 + 
 (11*y1^3*y2*y3^10*yl4*yl5)/32 + (29*y1^4*y2*y3^10*yl4*yl5)/96 + 
 (9*y1^5*y2*y3^10*yl4*yl5)/32 + (43*y1^6*y2*y3^10*yl4*yl5)/160 + 
 (25*y1^7*y2*y3^10*yl4*yl5)/96 + (57*y1^8*y2*y3^10*yl4*yl5)/224 + 
 (y1^9*y2*y3^10*yl4*yl5)/4 + (71*y1^10*y2*y3^10*yl4*yl5)/288 + 
 (39*y1^11*y2*y3^10*yl4*yl5)/160 + (85*y1^12*y2*y3^10*yl4*yl5)/352 + 
 (23*y1^13*y2*y3^10*yl4*yl5)/96 + (99*y1^14*y2*y3^10*yl4*yl5)/416 - 
 (37*y1*y2^2*y3^10*yl4*yl5)/144 + (71*y1^2*y2^2*y3^10*yl4*yl5)/288 + 
 (35*y1^3*y2^2*y3^10*yl4*yl5)/288 + (23*y1^4*y2^2*y3^10*yl4*yl5)/288 + 
 (17*y1^5*y2^2*y3^10*yl4*yl5)/288 + (67*y1^6*y2^2*y3^10*yl4*yl5)/1440 + 
 (11*y1^7*y2^2*y3^10*yl4*yl5)/288 + (65*y1^8*y2^2*y3^10*yl4*yl5)/2016 + 
 (y1^9*y2^2*y3^10*yl4*yl5)/36 + (7*y1^10*y2^2*y3^10*yl4*yl5)/288 + 
 (31*y1^11*y2^2*y3^10*yl4*yl5)/1440 + (61*y1^12*y2^2*y3^10*yl4*yl5)/3168 + 
 (5*y1^13*y2^2*y3^10*yl4*yl5)/288 + (59*y1^14*y2^2*y3^10*yl4*yl5)/3744 - 
 (37*y1*y2^3*y3^10*yl4*yl5)/144 + (71*y1^2*y2^3*y3^10*yl4*yl5)/288 + 
 (35*y1^3*y2^3*y3^10*yl4*yl5)/288 + (23*y1^4*y2^3*y3^10*yl4*yl5)/288 + 
 (17*y1^5*y2^3*y3^10*yl4*yl5)/288 + (67*y1^6*y2^3*y3^10*yl4*yl5)/1440 + 
 (11*y1^7*y2^3*y3^10*yl4*yl5)/288 + (65*y1^8*y2^3*y3^10*yl4*yl5)/2016 + 
 (y1^9*y2^3*y3^10*yl4*yl5)/36 + (7*y1^10*y2^3*y3^10*yl4*yl5)/288 + 
 (31*y1^11*y2^3*y3^10*yl4*yl5)/1440 + (61*y1^12*y2^3*y3^10*yl4*yl5)/3168 + 
 (5*y1^13*y2^3*y3^10*yl4*yl5)/288 + (59*y1^14*y2^3*y3^10*yl4*yl5)/3744 - 
 (43*y1*y2^4*y3^10*yl4*yl5)/144 + (71*y1^2*y2^4*y3^10*yl4*yl5)/288 + 
 (35*y1^3*y2^4*y3^10*yl4*yl5)/288 + (23*y1^4*y2^4*y3^10*yl4*yl5)/288 + 
 (17*y1^5*y2^4*y3^10*yl4*yl5)/288 + (67*y1^6*y2^4*y3^10*yl4*yl5)/1440 + 
 (11*y1^7*y2^4*y3^10*yl4*yl5)/288 + (65*y1^8*y2^4*y3^10*yl4*yl5)/2016 + 
 (y1^9*y2^4*y3^10*yl4*yl5)/36 + (7*y1^10*y2^4*y3^10*yl4*yl5)/288 + 
 (31*y1^11*y2^4*y3^10*yl4*yl5)/1440 + (61*y1^12*y2^4*y3^10*yl4*yl5)/3168 + 
 (5*y1^13*y2^4*y3^10*yl4*yl5)/288 + (59*y1^14*y2^4*y3^10*yl4*yl5)/3744 - 
 (49*y1*y2^5*y3^10*yl4*yl5)/144 + (71*y1^2*y2^5*y3^10*yl4*yl5)/288 + 
 (35*y1^3*y2^5*y3^10*yl4*yl5)/288 + (23*y1^4*y2^5*y3^10*yl4*yl5)/288 + 
 (17*y1^5*y2^5*y3^10*yl4*yl5)/288 + (67*y1^6*y2^5*y3^10*yl4*yl5)/1440 + 
 (11*y1^7*y2^5*y3^10*yl4*yl5)/288 + (65*y1^8*y2^5*y3^10*yl4*yl5)/2016 + 
 (y1^9*y2^5*y3^10*yl4*yl5)/36 + (7*y1^10*y2^5*y3^10*yl4*yl5)/288 + 
 (31*y1^11*y2^5*y3^10*yl4*yl5)/1440 + (61*y1^12*y2^5*y3^10*yl4*yl5)/3168 + 
 (5*y1^13*y2^5*y3^10*yl4*yl5)/288 + (59*y1^14*y2^5*y3^10*yl4*yl5)/3744 - 
 (17*y1*y2^6*y3^10*yl4*yl5)/45 + (71*y1^2*y2^6*y3^10*yl4*yl5)/288 + 
 (35*y1^3*y2^6*y3^10*yl4*yl5)/288 + (23*y1^4*y2^6*y3^10*yl4*yl5)/288 + 
 (17*y1^5*y2^6*y3^10*yl4*yl5)/288 + (67*y1^6*y2^6*y3^10*yl4*yl5)/1440 + 
 (11*y1^7*y2^6*y3^10*yl4*yl5)/288 + (65*y1^8*y2^6*y3^10*yl4*yl5)/2016 + 
 (y1^9*y2^6*y3^10*yl4*yl5)/36 + (7*y1^10*y2^6*y3^10*yl4*yl5)/288 + 
 (31*y1^11*y2^6*y3^10*yl4*yl5)/1440 + (61*y1^12*y2^6*y3^10*yl4*yl5)/3168 + 
 (5*y1^13*y2^6*y3^10*yl4*yl5)/288 + (59*y1^14*y2^6*y3^10*yl4*yl5)/3744 - 
 (37*y1*y2^7*y3^10*yl4*yl5)/90 + (71*y1^2*y2^7*y3^10*yl4*yl5)/288 + 
 (35*y1^3*y2^7*y3^10*yl4*yl5)/288 + (23*y1^4*y2^7*y3^10*yl4*yl5)/288 + 
 (17*y1^5*y2^7*y3^10*yl4*yl5)/288 + (67*y1^6*y2^7*y3^10*yl4*yl5)/1440 + 
 (11*y1^7*y2^7*y3^10*yl4*yl5)/288 + (65*y1^8*y2^7*y3^10*yl4*yl5)/2016 + 
 (y1^9*y2^7*y3^10*yl4*yl5)/36 + (7*y1^10*y2^7*y3^10*yl4*yl5)/288 + 
 (31*y1^11*y2^7*y3^10*yl4*yl5)/1440 + (61*y1^12*y2^7*y3^10*yl4*yl5)/3168 + 
 (5*y1^13*y2^7*y3^10*yl4*yl5)/288 + (59*y1^14*y2^7*y3^10*yl4*yl5)/3744 - 
 (1111*y1*y2^8*y3^10*yl4*yl5)/2520 + (71*y1^2*y2^8*y3^10*yl4*yl5)/288 + 
 (35*y1^3*y2^8*y3^10*yl4*yl5)/288 + (23*y1^4*y2^8*y3^10*yl4*yl5)/288 + 
 (17*y1^5*y2^8*y3^10*yl4*yl5)/288 + (67*y1^6*y2^8*y3^10*yl4*yl5)/1440 + 
 (11*y1^7*y2^8*y3^10*yl4*yl5)/288 + (65*y1^8*y2^8*y3^10*yl4*yl5)/2016 + 
 (y1^9*y2^8*y3^10*yl4*yl5)/36 + (7*y1^10*y2^8*y3^10*yl4*yl5)/288 + 
 (31*y1^11*y2^8*y3^10*yl4*yl5)/1440 + (61*y1^12*y2^8*y3^10*yl4*yl5)/3168 + 
 (5*y1^13*y2^8*y3^10*yl4*yl5)/288 + (59*y1^14*y2^8*y3^10*yl4*yl5)/3744 - 
 (2357*y1*y2^9*y3^10*yl4*yl5)/5040 + (71*y1^2*y2^9*y3^10*yl4*yl5)/288 + 
 (35*y1^3*y2^9*y3^10*yl4*yl5)/288 + (23*y1^4*y2^9*y3^10*yl4*yl5)/288 + 
 (17*y1^5*y2^9*y3^10*yl4*yl5)/288 + (67*y1^6*y2^9*y3^10*yl4*yl5)/1440 + 
 (11*y1^7*y2^9*y3^10*yl4*yl5)/288 + (65*y1^8*y2^9*y3^10*yl4*yl5)/2016 + 
 (y1^9*y2^9*y3^10*yl4*yl5)/36 + (7*y1^10*y2^9*y3^10*yl4*yl5)/288 + 
 (31*y1^11*y2^9*y3^10*yl4*yl5)/1440 + (61*y1^12*y2^9*y3^10*yl4*yl5)/3168 + 
 (5*y1^13*y2^9*y3^10*yl4*yl5)/288 + (59*y1^14*y2^9*y3^10*yl4*yl5)/3744 - 
 (551*y1*y2^10*y3^10*yl4*yl5)/1120 + (71*y1^2*y2^10*y3^10*yl4*yl5)/288 + 
 (35*y1^3*y2^10*y3^10*yl4*yl5)/288 + (23*y1^4*y2^10*y3^10*yl4*yl5)/288 + 
 (17*y1^5*y2^10*y3^10*yl4*yl5)/288 + (67*y1^6*y2^10*y3^10*yl4*yl5)/1440 + 
 (11*y1^7*y2^10*y3^10*yl4*yl5)/288 + (65*y1^8*y2^10*y3^10*yl4*yl5)/2016 + 
 (y1^9*y2^10*y3^10*yl4*yl5)/36 + (7*y1^10*y2^10*y3^10*yl4*yl5)/288 + 
 (31*y1^11*y2^10*y3^10*yl4*yl5)/1440 + (61*y1^12*y2^10*y3^10*yl4*yl5)/3168 + 
 (5*y1^13*y2^10*y3^10*yl4*yl5)/288 + (59*y1^14*y2^10*y3^10*yl4*yl5)/3744 - 
 (5183*y1*y2^11*y3^10*yl4*yl5)/10080 + (71*y1^2*y2^11*y3^10*yl4*yl5)/288 + 
 (35*y1^3*y2^11*y3^10*yl4*yl5)/288 + (23*y1^4*y2^11*y3^10*yl4*yl5)/288 + 
 (17*y1^5*y2^11*y3^10*yl4*yl5)/288 + (67*y1^6*y2^11*y3^10*yl4*yl5)/1440 + 
 (11*y1^7*y2^11*y3^10*yl4*yl5)/288 + (65*y1^8*y2^11*y3^10*yl4*yl5)/2016 + 
 (y1^9*y2^11*y3^10*yl4*yl5)/36 + (7*y1^10*y2^11*y3^10*yl4*yl5)/288 + 
 (31*y1^11*y2^11*y3^10*yl4*yl5)/1440 + (61*y1^12*y2^11*y3^10*yl4*yl5)/3168 + 
 (5*y1^13*y2^11*y3^10*yl4*yl5)/288 + (59*y1^14*y2^11*y3^10*yl4*yl5)/3744 - 
 (59281*y1*y2^12*y3^10*yl4*yl5)/110880 + (71*y1^2*y2^12*y3^10*yl4*yl5)/288 + 
 (35*y1^3*y2^12*y3^10*yl4*yl5)/288 + (23*y1^4*y2^12*y3^10*yl4*yl5)/288 + 
 (17*y1^5*y2^12*y3^10*yl4*yl5)/288 + (67*y1^6*y2^12*y3^10*yl4*yl5)/1440 + 
 (11*y1^7*y2^12*y3^10*yl4*yl5)/288 + (65*y1^8*y2^12*y3^10*yl4*yl5)/2016 + 
 (y1^9*y2^12*y3^10*yl4*yl5)/36 + (7*y1^10*y2^12*y3^10*yl4*yl5)/288 + 
 (31*y1^11*y2^12*y3^10*yl4*yl5)/1440 + (61*y1^12*y2^12*y3^10*yl4*yl5)/3168 + 
 (5*y1^13*y2^12*y3^10*yl4*yl5)/288 + (59*y1^14*y2^12*y3^10*yl4*yl5)/3744 - 
 (61381*y1*y2^13*y3^10*yl4*yl5)/110880 + (71*y1^2*y2^13*y3^10*yl4*yl5)/288 + 
 (35*y1^3*y2^13*y3^10*yl4*yl5)/288 + (23*y1^4*y2^13*y3^10*yl4*yl5)/288 + 
 (17*y1^5*y2^13*y3^10*yl4*yl5)/288 + (67*y1^6*y2^13*y3^10*yl4*yl5)/1440 + 
 (11*y1^7*y2^13*y3^10*yl4*yl5)/288 + (65*y1^8*y2^13*y3^10*yl4*yl5)/2016 + 
 (y1^9*y2^13*y3^10*yl4*yl5)/36 + (7*y1^10*y2^13*y3^10*yl4*yl5)/288 + 
 (31*y1^11*y2^13*y3^10*yl4*yl5)/1440 + (61*y1^12*y2^13*y3^10*yl4*yl5)/3168 + 
 (5*y1^13*y2^13*y3^10*yl4*yl5)/288 + (59*y1^14*y2^13*y3^10*yl4*yl5)/3744 - 
 (823363*y1*y2^14*y3^10*yl4*yl5)/1441440 + (71*y1^2*y2^14*y3^10*yl4*yl5)/
  288 + (35*y1^3*y2^14*y3^10*yl4*yl5)/288 + (23*y1^4*y2^14*y3^10*yl4*yl5)/
  288 + (17*y1^5*y2^14*y3^10*yl4*yl5)/288 + (67*y1^6*y2^14*y3^10*yl4*yl5)/
  1440 + (11*y1^7*y2^14*y3^10*yl4*yl5)/288 + (65*y1^8*y2^14*y3^10*yl4*yl5)/
  2016 + (y1^9*y2^14*y3^10*yl4*yl5)/36 + (7*y1^10*y2^14*y3^10*yl4*yl5)/288 + 
 (31*y1^11*y2^14*y3^10*yl4*yl5)/1440 + (61*y1^12*y2^14*y3^10*yl4*yl5)/3168 + 
 (5*y1^13*y2^14*y3^10*yl4*yl5)/288 + (59*y1^14*y2^14*y3^10*yl4*yl5)/3744 + 
 (9593*y1*y2*y3^11*yl4*yl5)/10080 + (17*y1^2*y2*y3^11*yl4*yl5)/36 + 
 (25*y1^3*y2*y3^11*yl4*yl5)/72 + (11*y1^4*y2*y3^11*yl4*yl5)/36 + 
 (41*y1^5*y2*y3^11*yl4*yl5)/144 + (49*y1^6*y2*y3^11*yl4*yl5)/180 + 
 (19*y1^7*y2*y3^11*yl4*yl5)/72 + (65*y1^8*y2*y3^11*yl4*yl5)/252 + 
 (73*y1^9*y2*y3^11*yl4*yl5)/288 + (y1^10*y2*y3^11*yl4*yl5)/4 + 
 (89*y1^11*y2*y3^11*yl4*yl5)/360 + (97*y1^12*y2*y3^11*yl4*yl5)/396 + 
 (35*y1^13*y2*y3^11*yl4*yl5)/144 + (113*y1^14*y2*y3^11*yl4*yl5)/468 - 
 (23*y1*y2^2*y3^11*yl4*yl5)/90 + (89*y1^2*y2^2*y3^11*yl4*yl5)/360 + 
 (11*y1^3*y2^2*y3^11*yl4*yl5)/90 + (29*y1^4*y2^2*y3^11*yl4*yl5)/360 + 
 (43*y1^5*y2^2*y3^11*yl4*yl5)/720 + (17*y1^6*y2^2*y3^11*yl4*yl5)/360 + 
 (7*y1^7*y2^2*y3^11*yl4*yl5)/180 + (83*y1^8*y2^2*y3^11*yl4*yl5)/2520 + 
 (41*y1^9*y2^2*y3^11*yl4*yl5)/1440 + (y1^10*y2^2*y3^11*yl4*yl5)/40 + 
 (y1^11*y2^2*y3^11*yl4*yl5)/45 + (79*y1^12*y2^2*y3^11*yl4*yl5)/3960 + 
 (13*y1^13*y2^2*y3^11*yl4*yl5)/720 + (77*y1^14*y2^2*y3^11*yl4*yl5)/4680 - 
 (23*y1*y2^3*y3^11*yl4*yl5)/90 + (89*y1^2*y2^3*y3^11*yl4*yl5)/360 + 
 (11*y1^3*y2^3*y3^11*yl4*yl5)/90 + (29*y1^4*y2^3*y3^11*yl4*yl5)/360 + 
 (43*y1^5*y2^3*y3^11*yl4*yl5)/720 + (17*y1^6*y2^3*y3^11*yl4*yl5)/360 + 
 (7*y1^7*y2^3*y3^11*yl4*yl5)/180 + (83*y1^8*y2^3*y3^11*yl4*yl5)/2520 + 
 (41*y1^9*y2^3*y3^11*yl4*yl5)/1440 + (y1^10*y2^3*y3^11*yl4*yl5)/40 + 
 (y1^11*y2^3*y3^11*yl4*yl5)/45 + (79*y1^12*y2^3*y3^11*yl4*yl5)/3960 + 
 (13*y1^13*y2^3*y3^11*yl4*yl5)/720 + (77*y1^14*y2^3*y3^11*yl4*yl5)/4680 - 
 (107*y1*y2^4*y3^11*yl4*yl5)/360 + (89*y1^2*y2^4*y3^11*yl4*yl5)/360 + 
 (11*y1^3*y2^4*y3^11*yl4*yl5)/90 + (29*y1^4*y2^4*y3^11*yl4*yl5)/360 + 
 (43*y1^5*y2^4*y3^11*yl4*yl5)/720 + (17*y1^6*y2^4*y3^11*yl4*yl5)/360 + 
 (7*y1^7*y2^4*y3^11*yl4*yl5)/180 + (83*y1^8*y2^4*y3^11*yl4*yl5)/2520 + 
 (41*y1^9*y2^4*y3^11*yl4*yl5)/1440 + (y1^10*y2^4*y3^11*yl4*yl5)/40 + 
 (y1^11*y2^4*y3^11*yl4*yl5)/45 + (79*y1^12*y2^4*y3^11*yl4*yl5)/3960 + 
 (13*y1^13*y2^4*y3^11*yl4*yl5)/720 + (77*y1^14*y2^4*y3^11*yl4*yl5)/4680 - 
 (61*y1*y2^5*y3^11*yl4*yl5)/180 + (89*y1^2*y2^5*y3^11*yl4*yl5)/360 + 
 (11*y1^3*y2^5*y3^11*yl4*yl5)/90 + (29*y1^4*y2^5*y3^11*yl4*yl5)/360 + 
 (43*y1^5*y2^5*y3^11*yl4*yl5)/720 + (17*y1^6*y2^5*y3^11*yl4*yl5)/360 + 
 (7*y1^7*y2^5*y3^11*yl4*yl5)/180 + (83*y1^8*y2^5*y3^11*yl4*yl5)/2520 + 
 (41*y1^9*y2^5*y3^11*yl4*yl5)/1440 + (y1^10*y2^5*y3^11*yl4*yl5)/40 + 
 (y1^11*y2^5*y3^11*yl4*yl5)/45 + (79*y1^12*y2^5*y3^11*yl4*yl5)/3960 + 
 (13*y1^13*y2^5*y3^11*yl4*yl5)/720 + (77*y1^14*y2^5*y3^11*yl4*yl5)/4680 - 
 (271*y1*y2^6*y3^11*yl4*yl5)/720 + (89*y1^2*y2^6*y3^11*yl4*yl5)/360 + 
 (11*y1^3*y2^6*y3^11*yl4*yl5)/90 + (29*y1^4*y2^6*y3^11*yl4*yl5)/360 + 
 (43*y1^5*y2^6*y3^11*yl4*yl5)/720 + (17*y1^6*y2^6*y3^11*yl4*yl5)/360 + 
 (7*y1^7*y2^6*y3^11*yl4*yl5)/180 + (83*y1^8*y2^6*y3^11*yl4*yl5)/2520 + 
 (41*y1^9*y2^6*y3^11*yl4*yl5)/1440 + (y1^10*y2^6*y3^11*yl4*yl5)/40 + 
 (y1^11*y2^6*y3^11*yl4*yl5)/45 + (79*y1^12*y2^6*y3^11*yl4*yl5)/3960 + 
 (13*y1^13*y2^6*y3^11*yl4*yl5)/720 + (77*y1^14*y2^6*y3^11*yl4*yl5)/4680 - 
 (59*y1*y2^7*y3^11*yl4*yl5)/144 + (89*y1^2*y2^7*y3^11*yl4*yl5)/360 + 
 (11*y1^3*y2^7*y3^11*yl4*yl5)/90 + (29*y1^4*y2^7*y3^11*yl4*yl5)/360 + 
 (43*y1^5*y2^7*y3^11*yl4*yl5)/720 + (17*y1^6*y2^7*y3^11*yl4*yl5)/360 + 
 (7*y1^7*y2^7*y3^11*yl4*yl5)/180 + (83*y1^8*y2^7*y3^11*yl4*yl5)/2520 + 
 (41*y1^9*y2^7*y3^11*yl4*yl5)/1440 + (y1^10*y2^7*y3^11*yl4*yl5)/40 + 
 (y1^11*y2^7*y3^11*yl4*yl5)/45 + (79*y1^12*y2^7*y3^11*yl4*yl5)/3960 + 
 (13*y1^13*y2^7*y3^11*yl4*yl5)/720 + (77*y1^14*y2^7*y3^11*yl4*yl5)/4680 - 
 (443*y1*y2^8*y3^11*yl4*yl5)/1008 + (89*y1^2*y2^8*y3^11*yl4*yl5)/360 + 
 (11*y1^3*y2^8*y3^11*yl4*yl5)/90 + (29*y1^4*y2^8*y3^11*yl4*yl5)/360 + 
 (43*y1^5*y2^8*y3^11*yl4*yl5)/720 + (17*y1^6*y2^8*y3^11*yl4*yl5)/360 + 
 (7*y1^7*y2^8*y3^11*yl4*yl5)/180 + (83*y1^8*y2^8*y3^11*yl4*yl5)/2520 + 
 (41*y1^9*y2^8*y3^11*yl4*yl5)/1440 + (y1^10*y2^8*y3^11*yl4*yl5)/40 + 
 (y1^11*y2^8*y3^11*yl4*yl5)/45 + (79*y1^12*y2^8*y3^11*yl4*yl5)/3960 + 
 (13*y1^13*y2^8*y3^11*yl4*yl5)/720 + (77*y1^14*y2^8*y3^11*yl4*yl5)/4680 - 
 (235*y1*y2^9*y3^11*yl4*yl5)/504 + (89*y1^2*y2^9*y3^11*yl4*yl5)/360 + 
 (11*y1^3*y2^9*y3^11*yl4*yl5)/90 + (29*y1^4*y2^9*y3^11*yl4*yl5)/360 + 
 (43*y1^5*y2^9*y3^11*yl4*yl5)/720 + (17*y1^6*y2^9*y3^11*yl4*yl5)/360 + 
 (7*y1^7*y2^9*y3^11*yl4*yl5)/180 + (83*y1^8*y2^9*y3^11*yl4*yl5)/2520 + 
 (41*y1^9*y2^9*y3^11*yl4*yl5)/1440 + (y1^10*y2^9*y3^11*yl4*yl5)/40 + 
 (y1^11*y2^9*y3^11*yl4*yl5)/45 + (79*y1^12*y2^9*y3^11*yl4*yl5)/3960 + 
 (13*y1^13*y2^9*y3^11*yl4*yl5)/720 + (77*y1^14*y2^9*y3^11*yl4*yl5)/4680 - 
 (989*y1*y2^10*y3^11*yl4*yl5)/2016 + (89*y1^2*y2^10*y3^11*yl4*yl5)/360 + 
 (11*y1^3*y2^10*y3^11*yl4*yl5)/90 + (29*y1^4*y2^10*y3^11*yl4*yl5)/360 + 
 (43*y1^5*y2^10*y3^11*yl4*yl5)/720 + (17*y1^6*y2^10*y3^11*yl4*yl5)/360 + 
 (7*y1^7*y2^10*y3^11*yl4*yl5)/180 + (83*y1^8*y2^10*y3^11*yl4*yl5)/2520 + 
 (41*y1^9*y2^10*y3^11*yl4*yl5)/1440 + (y1^10*y2^10*y3^11*yl4*yl5)/40 + 
 (y1^11*y2^10*y3^11*yl4*yl5)/45 + (79*y1^12*y2^10*y3^11*yl4*yl5)/3960 + 
 (13*y1^13*y2^10*y3^11*yl4*yl5)/720 + (77*y1^14*y2^10*y3^11*yl4*yl5)/4680 - 
 (1723*y1*y2^11*y3^11*yl4*yl5)/3360 + (89*y1^2*y2^11*y3^11*yl4*yl5)/360 + 
 (11*y1^3*y2^11*y3^11*yl4*yl5)/90 + (29*y1^4*y2^11*y3^11*yl4*yl5)/360 + 
 (43*y1^5*y2^11*y3^11*yl4*yl5)/720 + (17*y1^6*y2^11*y3^11*yl4*yl5)/360 + 
 (7*y1^7*y2^11*y3^11*yl4*yl5)/180 + (83*y1^8*y2^11*y3^11*yl4*yl5)/2520 + 
 (41*y1^9*y2^11*y3^11*yl4*yl5)/1440 + (y1^10*y2^11*y3^11*yl4*yl5)/40 + 
 (y1^11*y2^11*y3^11*yl4*yl5)/45 + (79*y1^12*y2^11*y3^11*yl4*yl5)/3960 + 
 (13*y1^13*y2^11*y3^11*yl4*yl5)/720 + (77*y1^14*y2^11*y3^11*yl4*yl5)/4680 - 
 (19709*y1*y2^12*y3^11*yl4*yl5)/36960 + (89*y1^2*y2^12*y3^11*yl4*yl5)/360 + 
 (11*y1^3*y2^12*y3^11*yl4*yl5)/90 + (29*y1^4*y2^12*y3^11*yl4*yl5)/360 + 
 (43*y1^5*y2^12*y3^11*yl4*yl5)/720 + (17*y1^6*y2^12*y3^11*yl4*yl5)/360 + 
 (7*y1^7*y2^12*y3^11*yl4*yl5)/180 + (83*y1^8*y2^12*y3^11*yl4*yl5)/2520 + 
 (41*y1^9*y2^12*y3^11*yl4*yl5)/1440 + (y1^10*y2^12*y3^11*yl4*yl5)/40 + 
 (y1^11*y2^12*y3^11*yl4*yl5)/45 + (79*y1^12*y2^12*y3^11*yl4*yl5)/3960 + 
 (13*y1^13*y2^12*y3^11*yl4*yl5)/720 + (77*y1^14*y2^12*y3^11*yl4*yl5)/4680 - 
 (6803*y1*y2^13*y3^11*yl4*yl5)/12320 + (89*y1^2*y2^13*y3^11*yl4*yl5)/360 + 
 (11*y1^3*y2^13*y3^11*yl4*yl5)/90 + (29*y1^4*y2^13*y3^11*yl4*yl5)/360 + 
 (43*y1^5*y2^13*y3^11*yl4*yl5)/720 + (17*y1^6*y2^13*y3^11*yl4*yl5)/360 + 
 (7*y1^7*y2^13*y3^11*yl4*yl5)/180 + (83*y1^8*y2^13*y3^11*yl4*yl5)/2520 + 
 (41*y1^9*y2^13*y3^11*yl4*yl5)/1440 + (y1^10*y2^13*y3^11*yl4*yl5)/40 + 
 (y1^11*y2^13*y3^11*yl4*yl5)/45 + (79*y1^12*y2^13*y3^11*yl4*yl5)/3960 + 
 (13*y1^13*y2^13*y3^11*yl4*yl5)/720 + (77*y1^14*y2^13*y3^11*yl4*yl5)/4680 - 
 (273787*y1*y2^14*y3^11*yl4*yl5)/480480 + (89*y1^2*y2^14*y3^11*yl4*yl5)/360 + 
 (11*y1^3*y2^14*y3^11*yl4*yl5)/90 + (29*y1^4*y2^14*y3^11*yl4*yl5)/360 + 
 (43*y1^5*y2^14*y3^11*yl4*yl5)/720 + (17*y1^6*y2^14*y3^11*yl4*yl5)/360 + 
 (7*y1^7*y2^14*y3^11*yl4*yl5)/180 + (83*y1^8*y2^14*y3^11*yl4*yl5)/2520 + 
 (41*y1^9*y2^14*y3^11*yl4*yl5)/1440 + (y1^10*y2^14*y3^11*yl4*yl5)/40 + 
 (y1^11*y2^14*y3^11*yl4*yl5)/45 + (79*y1^12*y2^14*y3^11*yl4*yl5)/3960 + 
 (13*y1^13*y2^14*y3^11*yl4*yl5)/720 + (77*y1^14*y2^14*y3^11*yl4*yl5)/4680 + 
 (108407*y1*y2*y3^12*yl4*yl5)/110880 + (19*y1^2*y2*y3^12*yl4*yl5)/40 + 
 (7*y1^3*y2*y3^12*yl4*yl5)/20 + (37*y1^4*y2*y3^12*yl4*yl5)/120 + 
 (23*y1^5*y2*y3^12*yl4*yl5)/80 + (11*y1^6*y2*y3^12*yl4*yl5)/40 + 
 (4*y1^7*y2*y3^12*yl4*yl5)/15 + (73*y1^8*y2*y3^12*yl4*yl5)/280 + 
 (41*y1^9*y2*y3^12*yl4*yl5)/160 + (91*y1^10*y2*y3^12*yl4*yl5)/360 + 
 (y1^11*y2*y3^12*yl4*yl5)/4 + (109*y1^12*y2*y3^12*yl4*yl5)/440 + 
 (59*y1^13*y2*y3^12*yl4*yl5)/240 + (127*y1^14*y2*y3^12*yl4*yl5)/520 - 
 (14*y1*y2^2*y3^12*yl4*yl5)/55 + (109*y1^2*y2^2*y3^12*yl4*yl5)/440 + 
 (27*y1^3*y2^2*y3^12*yl4*yl5)/220 + (107*y1^4*y2^2*y3^12*yl4*yl5)/1320 + 
 (53*y1^5*y2^2*y3^12*yl4*yl5)/880 + (21*y1^6*y2^2*y3^12*yl4*yl5)/440 + 
 (13*y1^7*y2^2*y3^12*yl4*yl5)/330 + (103*y1^8*y2^2*y3^12*yl4*yl5)/3080 + 
 (51*y1^9*y2^2*y3^12*yl4*yl5)/1760 + (101*y1^10*y2^2*y3^12*yl4*yl5)/3960 + 
 (y1^11*y2^2*y3^12*yl4*yl5)/44 + (9*y1^12*y2^2*y3^12*yl4*yl5)/440 + 
 (49*y1^13*y2^2*y3^12*yl4*yl5)/2640 + (97*y1^14*y2^2*y3^12*yl4*yl5)/5720 - 
 (14*y1*y2^3*y3^12*yl4*yl5)/55 + (109*y1^2*y2^3*y3^12*yl4*yl5)/440 + 
 (27*y1^3*y2^3*y3^12*yl4*yl5)/220 + (107*y1^4*y2^3*y3^12*yl4*yl5)/1320 + 
 (53*y1^5*y2^3*y3^12*yl4*yl5)/880 + (21*y1^6*y2^3*y3^12*yl4*yl5)/440 + 
 (13*y1^7*y2^3*y3^12*yl4*yl5)/330 + (103*y1^8*y2^3*y3^12*yl4*yl5)/3080 + 
 (51*y1^9*y2^3*y3^12*yl4*yl5)/1760 + (101*y1^10*y2^3*y3^12*yl4*yl5)/3960 + 
 (y1^11*y2^3*y3^12*yl4*yl5)/44 + (9*y1^12*y2^3*y3^12*yl4*yl5)/440 + 
 (49*y1^13*y2^3*y3^12*yl4*yl5)/2640 + (97*y1^14*y2^3*y3^12*yl4*yl5)/5720 - 
 (391*y1*y2^4*y3^12*yl4*yl5)/1320 + (109*y1^2*y2^4*y3^12*yl4*yl5)/440 + 
 (27*y1^3*y2^4*y3^12*yl4*yl5)/220 + (107*y1^4*y2^4*y3^12*yl4*yl5)/1320 + 
 (53*y1^5*y2^4*y3^12*yl4*yl5)/880 + (21*y1^6*y2^4*y3^12*yl4*yl5)/440 + 
 (13*y1^7*y2^4*y3^12*yl4*yl5)/330 + (103*y1^8*y2^4*y3^12*yl4*yl5)/3080 + 
 (51*y1^9*y2^4*y3^12*yl4*yl5)/1760 + (101*y1^10*y2^4*y3^12*yl4*yl5)/3960 + 
 (y1^11*y2^4*y3^12*yl4*yl5)/44 + (9*y1^12*y2^4*y3^12*yl4*yl5)/440 + 
 (49*y1^13*y2^4*y3^12*yl4*yl5)/2640 + (97*y1^14*y2^4*y3^12*yl4*yl5)/5720 - 
 (223*y1*y2^5*y3^12*yl4*yl5)/660 + (109*y1^2*y2^5*y3^12*yl4*yl5)/440 + 
 (27*y1^3*y2^5*y3^12*yl4*yl5)/220 + (107*y1^4*y2^5*y3^12*yl4*yl5)/1320 + 
 (53*y1^5*y2^5*y3^12*yl4*yl5)/880 + (21*y1^6*y2^5*y3^12*yl4*yl5)/440 + 
 (13*y1^7*y2^5*y3^12*yl4*yl5)/330 + (103*y1^8*y2^5*y3^12*yl4*yl5)/3080 + 
 (51*y1^9*y2^5*y3^12*yl4*yl5)/1760 + (101*y1^10*y2^5*y3^12*yl4*yl5)/3960 + 
 (y1^11*y2^5*y3^12*yl4*yl5)/44 + (9*y1^12*y2^5*y3^12*yl4*yl5)/440 + 
 (49*y1^13*y2^5*y3^12*yl4*yl5)/2640 + (97*y1^14*y2^5*y3^12*yl4*yl5)/5720 - 
 (991*y1*y2^6*y3^12*yl4*yl5)/2640 + (109*y1^2*y2^6*y3^12*yl4*yl5)/440 + 
 (27*y1^3*y2^6*y3^12*yl4*yl5)/220 + (107*y1^4*y2^6*y3^12*yl4*yl5)/1320 + 
 (53*y1^5*y2^6*y3^12*yl4*yl5)/880 + (21*y1^6*y2^6*y3^12*yl4*yl5)/440 + 
 (13*y1^7*y2^6*y3^12*yl4*yl5)/330 + (103*y1^8*y2^6*y3^12*yl4*yl5)/3080 + 
 (51*y1^9*y2^6*y3^12*yl4*yl5)/1760 + (101*y1^10*y2^6*y3^12*yl4*yl5)/3960 + 
 (y1^11*y2^6*y3^12*yl4*yl5)/44 + (9*y1^12*y2^6*y3^12*yl4*yl5)/440 + 
 (49*y1^13*y2^6*y3^12*yl4*yl5)/2640 + (97*y1^14*y2^6*y3^12*yl4*yl5)/5720 - 
 (1079*y1*y2^7*y3^12*yl4*yl5)/2640 + (109*y1^2*y2^7*y3^12*yl4*yl5)/440 + 
 (27*y1^3*y2^7*y3^12*yl4*yl5)/220 + (107*y1^4*y2^7*y3^12*yl4*yl5)/1320 + 
 (53*y1^5*y2^7*y3^12*yl4*yl5)/880 + (21*y1^6*y2^7*y3^12*yl4*yl5)/440 + 
 (13*y1^7*y2^7*y3^12*yl4*yl5)/330 + (103*y1^8*y2^7*y3^12*yl4*yl5)/3080 + 
 (51*y1^9*y2^7*y3^12*yl4*yl5)/1760 + (101*y1^10*y2^7*y3^12*yl4*yl5)/3960 + 
 (y1^11*y2^7*y3^12*yl4*yl5)/44 + (9*y1^12*y2^7*y3^12*yl4*yl5)/440 + 
 (49*y1^13*y2^7*y3^12*yl4*yl5)/2640 + (97*y1^14*y2^7*y3^12*yl4*yl5)/5720 - 
 (2701*y1*y2^8*y3^12*yl4*yl5)/6160 + (109*y1^2*y2^8*y3^12*yl4*yl5)/440 + 
 (27*y1^3*y2^8*y3^12*yl4*yl5)/220 + (107*y1^4*y2^8*y3^12*yl4*yl5)/1320 + 
 (53*y1^5*y2^8*y3^12*yl4*yl5)/880 + (21*y1^6*y2^8*y3^12*yl4*yl5)/440 + 
 (13*y1^7*y2^8*y3^12*yl4*yl5)/330 + (103*y1^8*y2^8*y3^12*yl4*yl5)/3080 + 
 (51*y1^9*y2^8*y3^12*yl4*yl5)/1760 + (101*y1^10*y2^8*y3^12*yl4*yl5)/3960 + 
 (y1^11*y2^8*y3^12*yl4*yl5)/44 + (9*y1^12*y2^8*y3^12*yl4*yl5)/440 + 
 (49*y1^13*y2^8*y3^12*yl4*yl5)/2640 + (97*y1^14*y2^8*y3^12*yl4*yl5)/5720 - 
 (1433*y1*y2^9*y3^12*yl4*yl5)/3080 + (109*y1^2*y2^9*y3^12*yl4*yl5)/440 + 
 (27*y1^3*y2^9*y3^12*yl4*yl5)/220 + (107*y1^4*y2^9*y3^12*yl4*yl5)/1320 + 
 (53*y1^5*y2^9*y3^12*yl4*yl5)/880 + (21*y1^6*y2^9*y3^12*yl4*yl5)/440 + 
 (13*y1^7*y2^9*y3^12*yl4*yl5)/330 + (103*y1^8*y2^9*y3^12*yl4*yl5)/3080 + 
 (51*y1^9*y2^9*y3^12*yl4*yl5)/1760 + (101*y1^10*y2^9*y3^12*yl4*yl5)/3960 + 
 (y1^11*y2^9*y3^12*yl4*yl5)/44 + (9*y1^12*y2^9*y3^12*yl4*yl5)/440 + 
 (49*y1^13*y2^9*y3^12*yl4*yl5)/2640 + (97*y1^14*y2^9*y3^12*yl4*yl5)/5720 - 
 (54283*y1*y2^10*y3^12*yl4*yl5)/110880 + (109*y1^2*y2^10*y3^12*yl4*yl5)/440 + 
 (27*y1^3*y2^10*y3^12*yl4*yl5)/220 + (107*y1^4*y2^10*y3^12*yl4*yl5)/1320 + 
 (53*y1^5*y2^10*y3^12*yl4*yl5)/880 + (21*y1^6*y2^10*y3^12*yl4*yl5)/440 + 
 (13*y1^7*y2^10*y3^12*yl4*yl5)/330 + (103*y1^8*y2^10*y3^12*yl4*yl5)/3080 + 
 (51*y1^9*y2^10*y3^12*yl4*yl5)/1760 + (101*y1^10*y2^10*y3^12*yl4*yl5)/3960 + 
 (y1^11*y2^10*y3^12*yl4*yl5)/44 + (9*y1^12*y2^10*y3^12*yl4*yl5)/440 + 
 (49*y1^13*y2^10*y3^12*yl4*yl5)/2640 + (97*y1^14*y2^10*y3^12*yl4*yl5)/5720 - 
 (56747*y1*y2^11*y3^12*yl4*yl5)/110880 + (109*y1^2*y2^11*y3^12*yl4*yl5)/440 + 
 (27*y1^3*y2^11*y3^12*yl4*yl5)/220 + (107*y1^4*y2^11*y3^12*yl4*yl5)/1320 + 
 (53*y1^5*y2^11*y3^12*yl4*yl5)/880 + (21*y1^6*y2^11*y3^12*yl4*yl5)/440 + 
 (13*y1^7*y2^11*y3^12*yl4*yl5)/330 + (103*y1^8*y2^11*y3^12*yl4*yl5)/3080 + 
 (51*y1^9*y2^11*y3^12*yl4*yl5)/1760 + (101*y1^10*y2^11*y3^12*yl4*yl5)/3960 + 
 (y1^11*y2^11*y3^12*yl4*yl5)/44 + (9*y1^12*y2^11*y3^12*yl4*yl5)/440 + 
 (49*y1^13*y2^11*y3^12*yl4*yl5)/2640 + (97*y1^14*y2^11*y3^12*yl4*yl5)/5720 - 
 (1073*y1*y2^12*y3^12*yl4*yl5)/2016 + (109*y1^2*y2^12*y3^12*yl4*yl5)/440 + 
 (27*y1^3*y2^12*y3^12*yl4*yl5)/220 + (107*y1^4*y2^12*y3^12*yl4*yl5)/1320 + 
 (53*y1^5*y2^12*y3^12*yl4*yl5)/880 + (21*y1^6*y2^12*y3^12*yl4*yl5)/440 + 
 (13*y1^7*y2^12*y3^12*yl4*yl5)/330 + (103*y1^8*y2^12*y3^12*yl4*yl5)/3080 + 
 (51*y1^9*y2^12*y3^12*yl4*yl5)/1760 + (101*y1^10*y2^12*y3^12*yl4*yl5)/3960 + 
 (y1^11*y2^12*y3^12*yl4*yl5)/44 + (9*y1^12*y2^12*y3^12*yl4*yl5)/440 + 
 (49*y1^13*y2^12*y3^12*yl4*yl5)/2640 + (97*y1^14*y2^12*y3^12*yl4*yl5)/5720 - 
 (12223*y1*y2^13*y3^12*yl4*yl5)/22176 + (109*y1^2*y2^13*y3^12*yl4*yl5)/440 + 
 (27*y1^3*y2^13*y3^12*yl4*yl5)/220 + (107*y1^4*y2^13*y3^12*yl4*yl5)/1320 + 
 (53*y1^5*y2^13*y3^12*yl4*yl5)/880 + (21*y1^6*y2^13*y3^12*yl4*yl5)/440 + 
 (13*y1^7*y2^13*y3^12*yl4*yl5)/330 + (103*y1^8*y2^13*y3^12*yl4*yl5)/3080 + 
 (51*y1^9*y2^13*y3^12*yl4*yl5)/1760 + (101*y1^10*y2^13*y3^12*yl4*yl5)/3960 + 
 (y1^11*y2^13*y3^12*yl4*yl5)/44 + (9*y1^12*y2^13*y3^12*yl4*yl5)/440 + 
 (49*y1^13*y2^13*y3^12*yl4*yl5)/2640 + (97*y1^14*y2^13*y3^12*yl4*yl5)/5720 - 
 (163981*y1*y2^14*y3^12*yl4*yl5)/288288 + (109*y1^2*y2^14*y3^12*yl4*yl5)/
  440 + (27*y1^3*y2^14*y3^12*yl4*yl5)/220 + (107*y1^4*y2^14*y3^12*yl4*yl5)/
  1320 + (53*y1^5*y2^14*y3^12*yl4*yl5)/880 + (21*y1^6*y2^14*y3^12*yl4*yl5)/
  440 + (13*y1^7*y2^14*y3^12*yl4*yl5)/330 + (103*y1^8*y2^14*y3^12*yl4*yl5)/
  3080 + (51*y1^9*y2^14*y3^12*yl4*yl5)/1760 + (101*y1^10*y2^14*y3^12*yl4*yl5)/
  3960 + (y1^11*y2^14*y3^12*yl4*yl5)/44 + (9*y1^12*y2^14*y3^12*yl4*yl5)/440 + 
 (49*y1^13*y2^14*y3^12*yl4*yl5)/2640 + (97*y1^14*y2^14*y3^12*yl4*yl5)/5720 + 
 (111011*y1*y2*y3^13*yl4*yl5)/110880 + (21*y1^2*y2*y3^13*yl4*yl5)/44 + 
 (31*y1^3*y2*y3^13*yl4*yl5)/88 + (41*y1^4*y2*y3^13*yl4*yl5)/132 + 
 (51*y1^5*y2*y3^13*yl4*yl5)/176 + (61*y1^6*y2*y3^13*yl4*yl5)/220 + 
 (71*y1^7*y2*y3^13*yl4*yl5)/264 + (81*y1^8*y2*y3^13*yl4*yl5)/308 + 
 (91*y1^9*y2*y3^13*yl4*yl5)/352 + (101*y1^10*y2*y3^13*yl4*yl5)/396 + 
 (111*y1^11*y2*y3^13*yl4*yl5)/440 + (y1^12*y2*y3^13*yl4*yl5)/4 + 
 (131*y1^13*y2*y3^13*yl4*yl5)/528 + (141*y1^14*y2*y3^13*yl4*yl5)/572 - 
 (67*y1*y2^2*y3^13*yl4*yl5)/264 + (131*y1^2*y2^2*y3^13*yl4*yl5)/528 + 
 (65*y1^3*y2^2*y3^13*yl4*yl5)/528 + (43*y1^4*y2^2*y3^13*yl4*yl5)/528 + 
 (2*y1^5*y2^2*y3^13*yl4*yl5)/33 + (127*y1^6*y2^2*y3^13*yl4*yl5)/2640 + 
 (7*y1^7*y2^2*y3^13*yl4*yl5)/176 + (125*y1^8*y2^2*y3^13*yl4*yl5)/3696 + 
 (31*y1^9*y2^2*y3^13*yl4*yl5)/1056 + (41*y1^10*y2^2*y3^13*yl4*yl5)/1584 + 
 (61*y1^11*y2^2*y3^13*yl4*yl5)/2640 + (y1^12*y2^2*y3^13*yl4*yl5)/48 + 
 (5*y1^13*y2^2*y3^13*yl4*yl5)/264 + (119*y1^14*y2^2*y3^13*yl4*yl5)/6864 - 
 (67*y1*y2^3*y3^13*yl4*yl5)/264 + (131*y1^2*y2^3*y3^13*yl4*yl5)/528 + 
 (65*y1^3*y2^3*y3^13*yl4*yl5)/528 + (43*y1^4*y2^3*y3^13*yl4*yl5)/528 + 
 (2*y1^5*y2^3*y3^13*yl4*yl5)/33 + (127*y1^6*y2^3*y3^13*yl4*yl5)/2640 + 
 (7*y1^7*y2^3*y3^13*yl4*yl5)/176 + (125*y1^8*y2^3*y3^13*yl4*yl5)/3696 + 
 (31*y1^9*y2^3*y3^13*yl4*yl5)/1056 + (41*y1^10*y2^3*y3^13*yl4*yl5)/1584 + 
 (61*y1^11*y2^3*y3^13*yl4*yl5)/2640 + (y1^12*y2^3*y3^13*yl4*yl5)/48 + 
 (5*y1^13*y2^3*y3^13*yl4*yl5)/264 + (119*y1^14*y2^3*y3^13*yl4*yl5)/6864 - 
 (13*y1*y2^4*y3^13*yl4*yl5)/44 + (131*y1^2*y2^4*y3^13*yl4*yl5)/528 + 
 (65*y1^3*y2^4*y3^13*yl4*yl5)/528 + (43*y1^4*y2^4*y3^13*yl4*yl5)/528 + 
 (2*y1^5*y2^4*y3^13*yl4*yl5)/33 + (127*y1^6*y2^4*y3^13*yl4*yl5)/2640 + 
 (7*y1^7*y2^4*y3^13*yl4*yl5)/176 + (125*y1^8*y2^4*y3^13*yl4*yl5)/3696 + 
 (31*y1^9*y2^4*y3^13*yl4*yl5)/1056 + (41*y1^10*y2^4*y3^13*yl4*yl5)/1584 + 
 (61*y1^11*y2^4*y3^13*yl4*yl5)/2640 + (y1^12*y2^4*y3^13*yl4*yl5)/48 + 
 (5*y1^13*y2^4*y3^13*yl4*yl5)/264 + (119*y1^14*y2^4*y3^13*yl4*yl5)/6864 - 
 (89*y1*y2^5*y3^13*yl4*yl5)/264 + (131*y1^2*y2^5*y3^13*yl4*yl5)/528 + 
 (65*y1^3*y2^5*y3^13*yl4*yl5)/528 + (43*y1^4*y2^5*y3^13*yl4*yl5)/528 + 
 (2*y1^5*y2^5*y3^13*yl4*yl5)/33 + (127*y1^6*y2^5*y3^13*yl4*yl5)/2640 + 
 (7*y1^7*y2^5*y3^13*yl4*yl5)/176 + (125*y1^8*y2^5*y3^13*yl4*yl5)/3696 + 
 (31*y1^9*y2^5*y3^13*yl4*yl5)/1056 + (41*y1^10*y2^5*y3^13*yl4*yl5)/1584 + 
 (61*y1^11*y2^5*y3^13*yl4*yl5)/2640 + (y1^12*y2^5*y3^13*yl4*yl5)/48 + 
 (5*y1^13*y2^5*y3^13*yl4*yl5)/264 + (119*y1^14*y2^5*y3^13*yl4*yl5)/6864 - 
 (989*y1*y2^6*y3^13*yl4*yl5)/2640 + (131*y1^2*y2^6*y3^13*yl4*yl5)/528 + 
 (65*y1^3*y2^6*y3^13*yl4*yl5)/528 + (43*y1^4*y2^6*y3^13*yl4*yl5)/528 + 
 (2*y1^5*y2^6*y3^13*yl4*yl5)/33 + (127*y1^6*y2^6*y3^13*yl4*yl5)/2640 + 
 (7*y1^7*y2^6*y3^13*yl4*yl5)/176 + (125*y1^8*y2^6*y3^13*yl4*yl5)/3696 + 
 (31*y1^9*y2^6*y3^13*yl4*yl5)/1056 + (41*y1^10*y2^6*y3^13*yl4*yl5)/1584 + 
 (61*y1^11*y2^6*y3^13*yl4*yl5)/2640 + (y1^12*y2^6*y3^13*yl4*yl5)/48 + 
 (5*y1^13*y2^6*y3^13*yl4*yl5)/264 + (119*y1^14*y2^6*y3^13*yl4*yl5)/6864 - 
 (359*y1*y2^7*y3^13*yl4*yl5)/880 + (131*y1^2*y2^7*y3^13*yl4*yl5)/528 + 
 (65*y1^3*y2^7*y3^13*yl4*yl5)/528 + (43*y1^4*y2^7*y3^13*yl4*yl5)/528 + 
 (2*y1^5*y2^7*y3^13*yl4*yl5)/33 + (127*y1^6*y2^7*y3^13*yl4*yl5)/2640 + 
 (7*y1^7*y2^7*y3^13*yl4*yl5)/176 + (125*y1^8*y2^7*y3^13*yl4*yl5)/3696 + 
 (31*y1^9*y2^7*y3^13*yl4*yl5)/1056 + (41*y1^10*y2^7*y3^13*yl4*yl5)/1584 + 
 (61*y1^11*y2^7*y3^13*yl4*yl5)/2640 + (y1^12*y2^7*y3^13*yl4*yl5)/48 + 
 (5*y1^13*y2^7*y3^13*yl4*yl5)/264 + (119*y1^14*y2^7*y3^13*yl4*yl5)/6864 - 
 (8089*y1*y2^8*y3^13*yl4*yl5)/18480 + (131*y1^2*y2^8*y3^13*yl4*yl5)/528 + 
 (65*y1^3*y2^8*y3^13*yl4*yl5)/528 + (43*y1^4*y2^8*y3^13*yl4*yl5)/528 + 
 (2*y1^5*y2^8*y3^13*yl4*yl5)/33 + (127*y1^6*y2^8*y3^13*yl4*yl5)/2640 + 
 (7*y1^7*y2^8*y3^13*yl4*yl5)/176 + (125*y1^8*y2^8*y3^13*yl4*yl5)/3696 + 
 (31*y1^9*y2^8*y3^13*yl4*yl5)/1056 + (41*y1^10*y2^8*y3^13*yl4*yl5)/1584 + 
 (61*y1^11*y2^8*y3^13*yl4*yl5)/2640 + (y1^12*y2^8*y3^13*yl4*yl5)/48 + 
 (5*y1^13*y2^8*y3^13*yl4*yl5)/264 + (119*y1^14*y2^8*y3^13*yl4*yl5)/6864 - 
 (1073*y1*y2^9*y3^13*yl4*yl5)/2310 + (131*y1^2*y2^9*y3^13*yl4*yl5)/528 + 
 (65*y1^3*y2^9*y3^13*yl4*yl5)/528 + (43*y1^4*y2^9*y3^13*yl4*yl5)/528 + 
 (2*y1^5*y2^9*y3^13*yl4*yl5)/33 + (127*y1^6*y2^9*y3^13*yl4*yl5)/2640 + 
 (7*y1^7*y2^9*y3^13*yl4*yl5)/176 + (125*y1^8*y2^9*y3^13*yl4*yl5)/3696 + 
 (31*y1^9*y2^9*y3^13*yl4*yl5)/1056 + (41*y1^10*y2^9*y3^13*yl4*yl5)/1584 + 
 (61*y1^11*y2^9*y3^13*yl4*yl5)/2640 + (y1^12*y2^9*y3^13*yl4*yl5)/48 + 
 (5*y1^13*y2^9*y3^13*yl4*yl5)/264 + (119*y1^14*y2^9*y3^13*yl4*yl5)/6864 - 
 (54199*y1*y2^10*y3^13*yl4*yl5)/110880 + (131*y1^2*y2^10*y3^13*yl4*yl5)/528 + 
 (65*y1^3*y2^10*y3^13*yl4*yl5)/528 + (43*y1^4*y2^10*y3^13*yl4*yl5)/528 + 
 (2*y1^5*y2^10*y3^13*yl4*yl5)/33 + (127*y1^6*y2^10*y3^13*yl4*yl5)/2640 + 
 (7*y1^7*y2^10*y3^13*yl4*yl5)/176 + (125*y1^8*y2^10*y3^13*yl4*yl5)/3696 + 
 (31*y1^9*y2^10*y3^13*yl4*yl5)/1056 + (41*y1^10*y2^10*y3^13*yl4*yl5)/1584 + 
 (61*y1^11*y2^10*y3^13*yl4*yl5)/2640 + (y1^12*y2^10*y3^13*yl4*yl5)/48 + 
 (5*y1^13*y2^10*y3^13*yl4*yl5)/264 + (119*y1^14*y2^10*y3^13*yl4*yl5)/6864 - 
 (56663*y1*y2^11*y3^13*yl4*yl5)/110880 + (131*y1^2*y2^11*y3^13*yl4*yl5)/528 + 
 (65*y1^3*y2^11*y3^13*yl4*yl5)/528 + (43*y1^4*y2^11*y3^13*yl4*yl5)/528 + 
 (2*y1^5*y2^11*y3^13*yl4*yl5)/33 + (127*y1^6*y2^11*y3^13*yl4*yl5)/2640 + 
 (7*y1^7*y2^11*y3^13*yl4*yl5)/176 + (125*y1^8*y2^11*y3^13*yl4*yl5)/3696 + 
 (31*y1^9*y2^11*y3^13*yl4*yl5)/1056 + (41*y1^10*y2^11*y3^13*yl4*yl5)/1584 + 
 (61*y1^11*y2^11*y3^13*yl4*yl5)/2640 + (y1^12*y2^11*y3^13*yl4*yl5)/48 + 
 (5*y1^13*y2^11*y3^13*yl4*yl5)/264 + (119*y1^14*y2^11*y3^13*yl4*yl5)/6864 - 
 (58931*y1*y2^12*y3^13*yl4*yl5)/110880 + (131*y1^2*y2^12*y3^13*yl4*yl5)/528 + 
 (65*y1^3*y2^12*y3^13*yl4*yl5)/528 + (43*y1^4*y2^12*y3^13*yl4*yl5)/528 + 
 (2*y1^5*y2^12*y3^13*yl4*yl5)/33 + (127*y1^6*y2^12*y3^13*yl4*yl5)/2640 + 
 (7*y1^7*y2^12*y3^13*yl4*yl5)/176 + (125*y1^8*y2^12*y3^13*yl4*yl5)/3696 + 
 (31*y1^9*y2^12*y3^13*yl4*yl5)/1056 + (41*y1^10*y2^12*y3^13*yl4*yl5)/1584 + 
 (61*y1^11*y2^12*y3^13*yl4*yl5)/2640 + (y1^12*y2^12*y3^13*yl4*yl5)/48 + 
 (5*y1^13*y2^12*y3^13*yl4*yl5)/264 + (119*y1^14*y2^12*y3^13*yl4*yl5)/6864 - 
 (61031*y1*y2^13*y3^13*yl4*yl5)/110880 + (131*y1^2*y2^13*y3^13*yl4*yl5)/528 + 
 (65*y1^3*y2^13*y3^13*yl4*yl5)/528 + (43*y1^4*y2^13*y3^13*yl4*yl5)/528 + 
 (2*y1^5*y2^13*y3^13*yl4*yl5)/33 + (127*y1^6*y2^13*y3^13*yl4*yl5)/2640 + 
 (7*y1^7*y2^13*y3^13*yl4*yl5)/176 + (125*y1^8*y2^13*y3^13*yl4*yl5)/3696 + 
 (31*y1^9*y2^13*y3^13*yl4*yl5)/1056 + (41*y1^10*y2^13*y3^13*yl4*yl5)/1584 + 
 (61*y1^11*y2^13*y3^13*yl4*yl5)/2640 + (y1^12*y2^13*y3^13*yl4*yl5)/48 + 
 (5*y1^13*y2^13*y3^13*yl4*yl5)/264 + (119*y1^14*y2^13*y3^13*yl4*yl5)/6864 - 
 (818813*y1*y2^14*y3^13*yl4*yl5)/1441440 + (131*y1^2*y2^14*y3^13*yl4*yl5)/
  528 + (65*y1^3*y2^14*y3^13*yl4*yl5)/528 + (43*y1^4*y2^14*y3^13*yl4*yl5)/
  528 + (2*y1^5*y2^14*y3^13*yl4*yl5)/33 + (127*y1^6*y2^14*y3^13*yl4*yl5)/
  2640 + (7*y1^7*y2^14*y3^13*yl4*yl5)/176 + (125*y1^8*y2^14*y3^13*yl4*yl5)/
  3696 + (31*y1^9*y2^14*y3^13*yl4*yl5)/1056 + (41*y1^10*y2^14*y3^13*yl4*yl5)/
  1584 + (61*y1^11*y2^14*y3^13*yl4*yl5)/2640 + 
 (y1^12*y2^14*y3^13*yl4*yl5)/48 + (5*y1^13*y2^14*y3^13*yl4*yl5)/264 + 
 (119*y1^14*y2^14*y3^13*yl4*yl5)/6864 + (1474013*y1*y2*y3^14*yl4*yl5)/
  1441440 + (23*y1^2*y2*y3^14*yl4*yl5)/48 + (17*y1^3*y2*y3^14*yl4*yl5)/48 + 
 (5*y1^4*y2*y3^14*yl4*yl5)/16 + (7*y1^5*y2*y3^14*yl4*yl5)/24 + 
 (67*y1^6*y2*y3^14*yl4*yl5)/240 + (13*y1^7*y2*y3^14*yl4*yl5)/48 + 
 (89*y1^8*y2*y3^14*yl4*yl5)/336 + (25*y1^9*y2*y3^14*yl4*yl5)/96 + 
 (37*y1^10*y2*y3^14*yl4*yl5)/144 + (61*y1^11*y2*y3^14*yl4*yl5)/240 + 
 (133*y1^12*y2*y3^14*yl4*yl5)/528 + (y1^13*y2*y3^14*yl4*yl5)/4 + 
 (155*y1^14*y2*y3^14*yl4*yl5)/624 - (79*y1*y2^2*y3^14*yl4*yl5)/312 + 
 (155*y1^2*y2^2*y3^14*yl4*yl5)/624 + (77*y1^3*y2^2*y3^14*yl4*yl5)/624 + 
 (17*y1^4*y2^2*y3^14*yl4*yl5)/208 + (19*y1^5*y2^2*y3^14*yl4*yl5)/312 + 
 (151*y1^6*y2^2*y3^14*yl4*yl5)/3120 + (25*y1^7*y2^2*y3^14*yl4*yl5)/624 + 
 (149*y1^8*y2^2*y3^14*yl4*yl5)/4368 + (37*y1^9*y2^2*y3^14*yl4*yl5)/1248 + 
 (49*y1^10*y2^2*y3^14*yl4*yl5)/1872 + (73*y1^11*y2^2*y3^14*yl4*yl5)/3120 + 
 (145*y1^12*y2^2*y3^14*yl4*yl5)/6864 + (y1^13*y2^2*y3^14*yl4*yl5)/52 + 
 (11*y1^14*y2^2*y3^14*yl4*yl5)/624 - (79*y1*y2^3*y3^14*yl4*yl5)/312 + 
 (155*y1^2*y2^3*y3^14*yl4*yl5)/624 + (77*y1^3*y2^3*y3^14*yl4*yl5)/624 + 
 (17*y1^4*y2^3*y3^14*yl4*yl5)/208 + (19*y1^5*y2^3*y3^14*yl4*yl5)/312 + 
 (151*y1^6*y2^3*y3^14*yl4*yl5)/3120 + (25*y1^7*y2^3*y3^14*yl4*yl5)/624 + 
 (149*y1^8*y2^3*y3^14*yl4*yl5)/4368 + (37*y1^9*y2^3*y3^14*yl4*yl5)/1248 + 
 (49*y1^10*y2^3*y3^14*yl4*yl5)/1872 + (73*y1^11*y2^3*y3^14*yl4*yl5)/3120 + 
 (145*y1^12*y2^3*y3^14*yl4*yl5)/6864 + (y1^13*y2^3*y3^14*yl4*yl5)/52 + 
 (11*y1^14*y2^3*y3^14*yl4*yl5)/624 - (23*y1*y2^4*y3^14*yl4*yl5)/78 + 
 (155*y1^2*y2^4*y3^14*yl4*yl5)/624 + (77*y1^3*y2^4*y3^14*yl4*yl5)/624 + 
 (17*y1^4*y2^4*y3^14*yl4*yl5)/208 + (19*y1^5*y2^4*y3^14*yl4*yl5)/312 + 
 (151*y1^6*y2^4*y3^14*yl4*yl5)/3120 + (25*y1^7*y2^4*y3^14*yl4*yl5)/624 + 
 (149*y1^8*y2^4*y3^14*yl4*yl5)/4368 + (37*y1^9*y2^4*y3^14*yl4*yl5)/1248 + 
 (49*y1^10*y2^4*y3^14*yl4*yl5)/1872 + (73*y1^11*y2^4*y3^14*yl4*yl5)/3120 + 
 (145*y1^12*y2^4*y3^14*yl4*yl5)/6864 + (y1^13*y2^4*y3^14*yl4*yl5)/52 + 
 (11*y1^14*y2^4*y3^14*yl4*yl5)/624 - (35*y1*y2^5*y3^14*yl4*yl5)/104 + 
 (155*y1^2*y2^5*y3^14*yl4*yl5)/624 + (77*y1^3*y2^5*y3^14*yl4*yl5)/624 + 
 (17*y1^4*y2^5*y3^14*yl4*yl5)/208 + (19*y1^5*y2^5*y3^14*yl4*yl5)/312 + 
 (151*y1^6*y2^5*y3^14*yl4*yl5)/3120 + (25*y1^7*y2^5*y3^14*yl4*yl5)/624 + 
 (149*y1^8*y2^5*y3^14*yl4*yl5)/4368 + (37*y1^9*y2^5*y3^14*yl4*yl5)/1248 + 
 (49*y1^10*y2^5*y3^14*yl4*yl5)/1872 + (73*y1^11*y2^5*y3^14*yl4*yl5)/3120 + 
 (145*y1^12*y2^5*y3^14*yl4*yl5)/6864 + (y1^13*y2^5*y3^14*yl4*yl5)/52 + 
 (11*y1^14*y2^5*y3^14*yl4*yl5)/624 - (389*y1*y2^6*y3^14*yl4*yl5)/1040 + 
 (155*y1^2*y2^6*y3^14*yl4*yl5)/624 + (77*y1^3*y2^6*y3^14*yl4*yl5)/624 + 
 (17*y1^4*y2^6*y3^14*yl4*yl5)/208 + (19*y1^5*y2^6*y3^14*yl4*yl5)/312 + 
 (151*y1^6*y2^6*y3^14*yl4*yl5)/3120 + (25*y1^7*y2^6*y3^14*yl4*yl5)/624 + 
 (149*y1^8*y2^6*y3^14*yl4*yl5)/4368 + (37*y1^9*y2^6*y3^14*yl4*yl5)/1248 + 
 (49*y1^10*y2^6*y3^14*yl4*yl5)/1872 + (73*y1^11*y2^6*y3^14*yl4*yl5)/3120 + 
 (145*y1^12*y2^6*y3^14*yl4*yl5)/6864 + (y1^13*y2^6*y3^14*yl4*yl5)/52 + 
 (11*y1^14*y2^6*y3^14*yl4*yl5)/624 - (1271*y1*y2^7*y3^14*yl4*yl5)/3120 + 
 (155*y1^2*y2^7*y3^14*yl4*yl5)/624 + (77*y1^3*y2^7*y3^14*yl4*yl5)/624 + 
 (17*y1^4*y2^7*y3^14*yl4*yl5)/208 + (19*y1^5*y2^7*y3^14*yl4*yl5)/312 + 
 (151*y1^6*y2^7*y3^14*yl4*yl5)/3120 + (25*y1^7*y2^7*y3^14*yl4*yl5)/624 + 
 (149*y1^8*y2^7*y3^14*yl4*yl5)/4368 + (37*y1^9*y2^7*y3^14*yl4*yl5)/1248 + 
 (49*y1^10*y2^7*y3^14*yl4*yl5)/1872 + (73*y1^11*y2^7*y3^14*yl4*yl5)/3120 + 
 (145*y1^12*y2^7*y3^14*yl4*yl5)/6864 + (y1^13*y2^7*y3^14*yl4*yl5)/52 + 
 (11*y1^14*y2^7*y3^14*yl4*yl5)/624 - (9547*y1*y2^8*y3^14*yl4*yl5)/21840 + 
 (155*y1^2*y2^8*y3^14*yl4*yl5)/624 + (77*y1^3*y2^8*y3^14*yl4*yl5)/624 + 
 (17*y1^4*y2^8*y3^14*yl4*yl5)/208 + (19*y1^5*y2^8*y3^14*yl4*yl5)/312 + 
 (151*y1^6*y2^8*y3^14*yl4*yl5)/3120 + (25*y1^7*y2^8*y3^14*yl4*yl5)/624 + 
 (149*y1^8*y2^8*y3^14*yl4*yl5)/4368 + (37*y1^9*y2^8*y3^14*yl4*yl5)/1248 + 
 (49*y1^10*y2^8*y3^14*yl4*yl5)/1872 + (73*y1^11*y2^8*y3^14*yl4*yl5)/3120 + 
 (145*y1^12*y2^8*y3^14*yl4*yl5)/6864 + (y1^13*y2^8*y3^14*yl4*yl5)/52 + 
 (11*y1^14*y2^8*y3^14*yl4*yl5)/624 - (2533*y1*y2^9*y3^14*yl4*yl5)/5460 + 
 (155*y1^2*y2^9*y3^14*yl4*yl5)/624 + (77*y1^3*y2^9*y3^14*yl4*yl5)/624 + 
 (17*y1^4*y2^9*y3^14*yl4*yl5)/208 + (19*y1^5*y2^9*y3^14*yl4*yl5)/312 + 
 (151*y1^6*y2^9*y3^14*yl4*yl5)/3120 + (25*y1^7*y2^9*y3^14*yl4*yl5)/624 + 
 (149*y1^8*y2^9*y3^14*yl4*yl5)/4368 + (37*y1^9*y2^9*y3^14*yl4*yl5)/1248 + 
 (49*y1^10*y2^9*y3^14*yl4*yl5)/1872 + (73*y1^11*y2^9*y3^14*yl4*yl5)/3120 + 
 (145*y1^12*y2^9*y3^14*yl4*yl5)/6864 + (y1^13*y2^9*y3^14*yl4*yl5)/52 + 
 (11*y1^14*y2^9*y3^14*yl4*yl5)/624 - (63977*y1*y2^10*y3^14*yl4*yl5)/131040 + 
 (155*y1^2*y2^10*y3^14*yl4*yl5)/624 + (77*y1^3*y2^10*y3^14*yl4*yl5)/624 + 
 (17*y1^4*y2^10*y3^14*yl4*yl5)/208 + (19*y1^5*y2^10*y3^14*yl4*yl5)/312 + 
 (151*y1^6*y2^10*y3^14*yl4*yl5)/3120 + (25*y1^7*y2^10*y3^14*yl4*yl5)/624 + 
 (149*y1^8*y2^10*y3^14*yl4*yl5)/4368 + (37*y1^9*y2^10*y3^14*yl4*yl5)/1248 + 
 (49*y1^10*y2^10*y3^14*yl4*yl5)/1872 + (73*y1^11*y2^10*y3^14*yl4*yl5)/3120 + 
 (145*y1^12*y2^10*y3^14*yl4*yl5)/6864 + (y1^13*y2^10*y3^14*yl4*yl5)/52 + 
 (11*y1^14*y2^10*y3^14*yl4*yl5)/624 - (66889*y1*y2^11*y3^14*yl4*yl5)/131040 + 
 (155*y1^2*y2^11*y3^14*yl4*yl5)/624 + (77*y1^3*y2^11*y3^14*yl4*yl5)/624 + 
 (17*y1^4*y2^11*y3^14*yl4*yl5)/208 + (19*y1^5*y2^11*y3^14*yl4*yl5)/312 + 
 (151*y1^6*y2^11*y3^14*yl4*yl5)/3120 + (25*y1^7*y2^11*y3^14*yl4*yl5)/624 + 
 (149*y1^8*y2^11*y3^14*yl4*yl5)/4368 + (37*y1^9*y2^11*y3^14*yl4*yl5)/1248 + 
 (49*y1^10*y2^11*y3^14*yl4*yl5)/1872 + (73*y1^11*y2^11*y3^14*yl4*yl5)/3120 + 
 (145*y1^12*y2^11*y3^14*yl4*yl5)/6864 + (y1^13*y2^11*y3^14*yl4*yl5)/52 + 
 (11*y1^14*y2^11*y3^14*yl4*yl5)/624 - (765263*y1*y2^12*y3^14*yl4*yl5)/
  1441440 + (155*y1^2*y2^12*y3^14*yl4*yl5)/624 + 
 (77*y1^3*y2^12*y3^14*yl4*yl5)/624 + (17*y1^4*y2^12*y3^14*yl4*yl5)/208 + 
 (19*y1^5*y2^12*y3^14*yl4*yl5)/312 + (151*y1^6*y2^12*y3^14*yl4*yl5)/3120 + 
 (25*y1^7*y2^12*y3^14*yl4*yl5)/624 + (149*y1^8*y2^12*y3^14*yl4*yl5)/4368 + 
 (37*y1^9*y2^12*y3^14*yl4*yl5)/1248 + (49*y1^10*y2^12*y3^14*yl4*yl5)/1872 + 
 (73*y1^11*y2^12*y3^14*yl4*yl5)/3120 + (145*y1^12*y2^12*y3^14*yl4*yl5)/6864 + 
 (y1^13*y2^12*y3^14*yl4*yl5)/52 + (11*y1^14*y2^12*y3^14*yl4*yl5)/624 - 
 (792563*y1*y2^13*y3^14*yl4*yl5)/1441440 + (155*y1^2*y2^13*y3^14*yl4*yl5)/
  624 + (77*y1^3*y2^13*y3^14*yl4*yl5)/624 + (17*y1^4*y2^13*y3^14*yl4*yl5)/
  208 + (19*y1^5*y2^13*y3^14*yl4*yl5)/312 + (151*y1^6*y2^13*y3^14*yl4*yl5)/
  3120 + (25*y1^7*y2^13*y3^14*yl4*yl5)/624 + (149*y1^8*y2^13*y3^14*yl4*yl5)/
  4368 + (37*y1^9*y2^13*y3^14*yl4*yl5)/1248 + (49*y1^10*y2^13*y3^14*yl4*yl5)/
  1872 + (73*y1^11*y2^13*y3^14*yl4*yl5)/3120 + 
 (145*y1^12*y2^13*y3^14*yl4*yl5)/6864 + (y1^13*y2^13*y3^14*yl4*yl5)/52 + 
 (11*y1^14*y2^13*y3^14*yl4*yl5)/624 - (62921*y1*y2^14*y3^14*yl4*yl5)/110880 + 
 (155*y1^2*y2^14*y3^14*yl4*yl5)/624 + (77*y1^3*y2^14*y3^14*yl4*yl5)/624 + 
 (17*y1^4*y2^14*y3^14*yl4*yl5)/208 + (19*y1^5*y2^14*y3^14*yl4*yl5)/312 + 
 (151*y1^6*y2^14*y3^14*yl4*yl5)/3120 + (25*y1^7*y2^14*y3^14*yl4*yl5)/624 + 
 (149*y1^8*y2^14*y3^14*yl4*yl5)/4368 + (37*y1^9*y2^14*y3^14*yl4*yl5)/1248 + 
 (49*y1^10*y2^14*y3^14*yl4*yl5)/1872 + (73*y1^11*y2^14*y3^14*yl4*yl5)/3120 + 
 (145*y1^12*y2^14*y3^14*yl4*yl5)/6864 + (y1^13*y2^14*y3^14*yl4*yl5)/52 + 
 (11*y1^14*y2^14*y3^14*yl4*yl5)/624 + (y1*y2^2*y3^3*yl4^2*yl5)/2 + 
 (y1^2*y2^2*y3^3*yl4^2*yl5)/4 + (3*y1^3*y2^2*y3^3*yl4^2*yl5)/16 + 
 (y1^4*y2^2*y3^3*yl4^2*yl5)/6 + (5*y1^5*y2^2*y3^3*yl4^2*yl5)/32 + 
 (3*y1^6*y2^2*y3^3*yl4^2*yl5)/20 + (7*y1^7*y2^2*y3^3*yl4^2*yl5)/48 + 
 (y1^8*y2^2*y3^3*yl4^2*yl5)/7 + (9*y1^9*y2^2*y3^3*yl4^2*yl5)/64 + 
 (5*y1^10*y2^2*y3^3*yl4^2*yl5)/36 + (11*y1^11*y2^2*y3^3*yl4^2*yl5)/80 + 
 (3*y1^12*y2^2*y3^3*yl4^2*yl5)/22 + (13*y1^13*y2^2*y3^3*yl4^2*yl5)/96 + 
 (7*y1^14*y2^2*y3^3*yl4^2*yl5)/52 + (y1*y2^3*y3^3*yl4^2*yl5)/16 + 
 (y1^2*y2^3*y3^3*yl4^2*yl5)/8 + (y1^3*y2^3*y3^3*yl4^2*yl5)/16 + 
 (y1^4*y2^3*y3^3*yl4^2*yl5)/24 + (y1^5*y2^3*y3^3*yl4^2*yl5)/32 + 
 (y1^6*y2^3*y3^3*yl4^2*yl5)/40 + (y1^7*y2^3*y3^3*yl4^2*yl5)/48 + 
 (y1^8*y2^3*y3^3*yl4^2*yl5)/56 + (y1^9*y2^3*y3^3*yl4^2*yl5)/64 + 
 (y1^10*y2^3*y3^3*yl4^2*yl5)/72 + (y1^11*y2^3*y3^3*yl4^2*yl5)/80 + 
 (y1^12*y2^3*y3^3*yl4^2*yl5)/88 + (y1^13*y2^3*y3^3*yl4^2*yl5)/96 + 
 (y1^14*y2^3*y3^3*yl4^2*yl5)/104 + (y1*y2^4*y3^3*yl4^2*yl5)/12 + 
 (y1^2*y2^4*y3^3*yl4^2*yl5)/8 + (y1^3*y2^4*y3^3*yl4^2*yl5)/16 + 
 (y1^4*y2^4*y3^3*yl4^2*yl5)/24 + (y1^5*y2^4*y3^3*yl4^2*yl5)/32 + 
 (y1^6*y2^4*y3^3*yl4^2*yl5)/40 + (y1^7*y2^4*y3^3*yl4^2*yl5)/48 + 
 (y1^8*y2^4*y3^3*yl4^2*yl5)/56 + (y1^9*y2^4*y3^3*yl4^2*yl5)/64 + 
 (y1^10*y2^4*y3^3*yl4^2*yl5)/72 + (y1^11*y2^4*y3^3*yl4^2*yl5)/80 + 
 (y1^12*y2^4*y3^3*yl4^2*yl5)/88 + (y1^13*y2^4*y3^3*yl4^2*yl5)/96 + 
 (y1^14*y2^4*y3^3*yl4^2*yl5)/104 + (7*y1*y2^5*y3^3*yl4^2*yl5)/96 + 
 (y1^2*y2^5*y3^3*yl4^2*yl5)/8 + (y1^3*y2^5*y3^3*yl4^2*yl5)/16 + 
 (y1^4*y2^5*y3^3*yl4^2*yl5)/24 + (y1^5*y2^5*y3^3*yl4^2*yl5)/32 + 
 (y1^6*y2^5*y3^3*yl4^2*yl5)/40 + (y1^7*y2^5*y3^3*yl4^2*yl5)/48 + 
 (y1^8*y2^5*y3^3*yl4^2*yl5)/56 + (y1^9*y2^5*y3^3*yl4^2*yl5)/64 + 
 (y1^10*y2^5*y3^3*yl4^2*yl5)/72 + (y1^11*y2^5*y3^3*yl4^2*yl5)/80 + 
 (y1^12*y2^5*y3^3*yl4^2*yl5)/88 + (y1^13*y2^5*y3^3*yl4^2*yl5)/96 + 
 (y1^14*y2^5*y3^3*yl4^2*yl5)/104 + (7*y1*y2^6*y3^3*yl4^2*yl5)/120 + 
 (y1^2*y2^6*y3^3*yl4^2*yl5)/8 + (y1^3*y2^6*y3^3*yl4^2*yl5)/16 + 
 (y1^4*y2^6*y3^3*yl4^2*yl5)/24 + (y1^5*y2^6*y3^3*yl4^2*yl5)/32 + 
 (y1^6*y2^6*y3^3*yl4^2*yl5)/40 + (y1^7*y2^6*y3^3*yl4^2*yl5)/48 + 
 (y1^8*y2^6*y3^3*yl4^2*yl5)/56 + (y1^9*y2^6*y3^3*yl4^2*yl5)/64 + 
 (y1^10*y2^6*y3^3*yl4^2*yl5)/72 + (y1^11*y2^6*y3^3*yl4^2*yl5)/80 + 
 (y1^12*y2^6*y3^3*yl4^2*yl5)/88 + (y1^13*y2^6*y3^3*yl4^2*yl5)/96 + 
 (y1^14*y2^6*y3^3*yl4^2*yl5)/104 + (7*y1*y2^7*y3^3*yl4^2*yl5)/160 + 
 (y1^2*y2^7*y3^3*yl4^2*yl5)/8 + (y1^3*y2^7*y3^3*yl4^2*yl5)/16 + 
 (y1^4*y2^7*y3^3*yl4^2*yl5)/24 + (y1^5*y2^7*y3^3*yl4^2*yl5)/32 + 
 (y1^6*y2^7*y3^3*yl4^2*yl5)/40 + (y1^7*y2^7*y3^3*yl4^2*yl5)/48 + 
 (y1^8*y2^7*y3^3*yl4^2*yl5)/56 + (y1^9*y2^7*y3^3*yl4^2*yl5)/64 + 
 (y1^10*y2^7*y3^3*yl4^2*yl5)/72 + (y1^11*y2^7*y3^3*yl4^2*yl5)/80 + 
 (y1^12*y2^7*y3^3*yl4^2*yl5)/88 + (y1^13*y2^7*y3^3*yl4^2*yl5)/96 + 
 (y1^14*y2^7*y3^3*yl4^2*yl5)/104 + (101*y1*y2^8*y3^3*yl4^2*yl5)/3360 + 
 (y1^2*y2^8*y3^3*yl4^2*yl5)/8 + (y1^3*y2^8*y3^3*yl4^2*yl5)/16 + 
 (y1^4*y2^8*y3^3*yl4^2*yl5)/24 + (y1^5*y2^8*y3^3*yl4^2*yl5)/32 + 
 (y1^6*y2^8*y3^3*yl4^2*yl5)/40 + (y1^7*y2^8*y3^3*yl4^2*yl5)/48 + 
 (y1^8*y2^8*y3^3*yl4^2*yl5)/56 + (y1^9*y2^8*y3^3*yl4^2*yl5)/64 + 
 (y1^10*y2^8*y3^3*yl4^2*yl5)/72 + (y1^11*y2^8*y3^3*yl4^2*yl5)/80 + 
 (y1^12*y2^8*y3^3*yl4^2*yl5)/88 + (y1^13*y2^8*y3^3*yl4^2*yl5)/96 + 
 (y1^14*y2^8*y3^3*yl4^2*yl5)/104 + (39*y1*y2^9*y3^3*yl4^2*yl5)/2240 + 
 (y1^2*y2^9*y3^3*yl4^2*yl5)/8 + (y1^3*y2^9*y3^3*yl4^2*yl5)/16 + 
 (y1^4*y2^9*y3^3*yl4^2*yl5)/24 + (y1^5*y2^9*y3^3*yl4^2*yl5)/32 + 
 (y1^6*y2^9*y3^3*yl4^2*yl5)/40 + (y1^7*y2^9*y3^3*yl4^2*yl5)/48 + 
 (y1^8*y2^9*y3^3*yl4^2*yl5)/56 + (y1^9*y2^9*y3^3*yl4^2*yl5)/64 + 
 (y1^10*y2^9*y3^3*yl4^2*yl5)/72 + (y1^11*y2^9*y3^3*yl4^2*yl5)/80 + 
 (y1^12*y2^9*y3^3*yl4^2*yl5)/88 + (y1^13*y2^9*y3^3*yl4^2*yl5)/96 + 
 (y1^14*y2^9*y3^3*yl4^2*yl5)/104 + (29*y1*y2^10*y3^3*yl4^2*yl5)/5040 + 
 (y1^2*y2^10*y3^3*yl4^2*yl5)/8 + (y1^3*y2^10*y3^3*yl4^2*yl5)/16 + 
 (y1^4*y2^10*y3^3*yl4^2*yl5)/24 + (y1^5*y2^10*y3^3*yl4^2*yl5)/32 + 
 (y1^6*y2^10*y3^3*yl4^2*yl5)/40 + (y1^7*y2^10*y3^3*yl4^2*yl5)/48 + 
 (y1^8*y2^10*y3^3*yl4^2*yl5)/56 + (y1^9*y2^10*y3^3*yl4^2*yl5)/64 + 
 (y1^10*y2^10*y3^3*yl4^2*yl5)/72 + (y1^11*y2^10*y3^3*yl4^2*yl5)/80 + 
 (y1^12*y2^10*y3^3*yl4^2*yl5)/88 + (y1^13*y2^10*y3^3*yl4^2*yl5)/96 + 
 (y1^14*y2^10*y3^3*yl4^2*yl5)/104 - (101*y1*y2^11*y3^3*yl4^2*yl5)/20160 + 
 (y1^2*y2^11*y3^3*yl4^2*yl5)/8 + (y1^3*y2^11*y3^3*yl4^2*yl5)/16 + 
 (y1^4*y2^11*y3^3*yl4^2*yl5)/24 + (y1^5*y2^11*y3^3*yl4^2*yl5)/32 + 
 (y1^6*y2^11*y3^3*yl4^2*yl5)/40 + (y1^7*y2^11*y3^3*yl4^2*yl5)/48 + 
 (y1^8*y2^11*y3^3*yl4^2*yl5)/56 + (y1^9*y2^11*y3^3*yl4^2*yl5)/64 + 
 (y1^10*y2^11*y3^3*yl4^2*yl5)/72 + (y1^11*y2^11*y3^3*yl4^2*yl5)/80 + 
 (y1^12*y2^11*y3^3*yl4^2*yl5)/88 + (y1^13*y2^11*y3^3*yl4^2*yl5)/96 + 
 (y1^14*y2^11*y3^3*yl4^2*yl5)/104 - (3323*y1*y2^12*y3^3*yl4^2*yl5)/221760 + 
 (y1^2*y2^12*y3^3*yl4^2*yl5)/8 + (y1^3*y2^12*y3^3*yl4^2*yl5)/16 + 
 (y1^4*y2^12*y3^3*yl4^2*yl5)/24 + (y1^5*y2^12*y3^3*yl4^2*yl5)/32 + 
 (y1^6*y2^12*y3^3*yl4^2*yl5)/40 + (y1^7*y2^12*y3^3*yl4^2*yl5)/48 + 
 (y1^8*y2^12*y3^3*yl4^2*yl5)/56 + (y1^9*y2^12*y3^3*yl4^2*yl5)/64 + 
 (y1^10*y2^12*y3^3*yl4^2*yl5)/72 + (y1^11*y2^12*y3^3*yl4^2*yl5)/80 + 
 (y1^12*y2^12*y3^3*yl4^2*yl5)/88 + (y1^13*y2^12*y3^3*yl4^2*yl5)/96 + 
 (y1^14*y2^12*y3^3*yl4^2*yl5)/104 - (5381*y1*y2^13*y3^3*yl4^2*yl5)/221760 + 
 (y1^2*y2^13*y3^3*yl4^2*yl5)/8 + (y1^3*y2^13*y3^3*yl4^2*yl5)/16 + 
 (y1^4*y2^13*y3^3*yl4^2*yl5)/24 + (y1^5*y2^13*y3^3*yl4^2*yl5)/32 + 
 (y1^6*y2^13*y3^3*yl4^2*yl5)/40 + (y1^7*y2^13*y3^3*yl4^2*yl5)/48 + 
 (y1^8*y2^13*y3^3*yl4^2*yl5)/56 + (y1^9*y2^13*y3^3*yl4^2*yl5)/64 + 
 (y1^10*y2^13*y3^3*yl4^2*yl5)/72 + (y1^11*y2^13*y3^3*yl4^2*yl5)/80 + 
 (y1^12*y2^13*y3^3*yl4^2*yl5)/88 + (y1^13*y2^13*y3^3*yl4^2*yl5)/96 + 
 (y1^14*y2^13*y3^3*yl4^2*yl5)/104 - (94943*y1*y2^14*y3^3*yl4^2*yl5)/2882880 + 
 (y1^2*y2^14*y3^3*yl4^2*yl5)/8 + (y1^3*y2^14*y3^3*yl4^2*yl5)/16 + 
 (y1^4*y2^14*y3^3*yl4^2*yl5)/24 + (y1^5*y2^14*y3^3*yl4^2*yl5)/32 + 
 (y1^6*y2^14*y3^3*yl4^2*yl5)/40 + (y1^7*y2^14*y3^3*yl4^2*yl5)/48 + 
 (y1^8*y2^14*y3^3*yl4^2*yl5)/56 + (y1^9*y2^14*y3^3*yl4^2*yl5)/64 + 
 (y1^10*y2^14*y3^3*yl4^2*yl5)/72 + (y1^11*y2^14*y3^3*yl4^2*yl5)/80 + 
 (y1^12*y2^14*y3^3*yl4^2*yl5)/88 + (y1^13*y2^14*y3^3*yl4^2*yl5)/96 + 
 (y1^14*y2^14*y3^3*yl4^2*yl5)/104 + (y1*y2^2*y3^4*yl4^2*yl5)/2 + 
 (5*y1^2*y2^2*y3^4*yl4^2*yl5)/24 + (7*y1^3*y2^2*y3^4*yl4^2*yl5)/48 + 
 (y1^4*y2^2*y3^4*yl4^2*yl5)/8 + (11*y1^5*y2^2*y3^4*yl4^2*yl5)/96 + 
 (13*y1^6*y2^2*y3^4*yl4^2*yl5)/120 + (5*y1^7*y2^2*y3^4*yl4^2*yl5)/48 + 
 (17*y1^8*y2^2*y3^4*yl4^2*yl5)/168 + (19*y1^9*y2^2*y3^4*yl4^2*yl5)/192 + 
 (7*y1^10*y2^2*y3^4*yl4^2*yl5)/72 + (23*y1^11*y2^2*y3^4*yl4^2*yl5)/240 + 
 (25*y1^12*y2^2*y3^4*yl4^2*yl5)/264 + (3*y1^13*y2^2*y3^4*yl4^2*yl5)/32 + 
 (29*y1^14*y2^2*y3^4*yl4^2*yl5)/312 + (y1*y2^3*y3^4*yl4^2*yl5)/48 + 
 (y1^2*y2^3*y3^4*yl4^2*yl5)/8 + (y1^3*y2^3*y3^4*yl4^2*yl5)/16 + 
 (y1^4*y2^3*y3^4*yl4^2*yl5)/24 + (y1^5*y2^3*y3^4*yl4^2*yl5)/32 + 
 (y1^6*y2^3*y3^4*yl4^2*yl5)/40 + (y1^7*y2^3*y3^4*yl4^2*yl5)/48 + 
 (y1^8*y2^3*y3^4*yl4^2*yl5)/56 + (y1^9*y2^3*y3^4*yl4^2*yl5)/64 + 
 (y1^10*y2^3*y3^4*yl4^2*yl5)/72 + (y1^11*y2^3*y3^4*yl4^2*yl5)/80 + 
 (y1^12*y2^3*y3^4*yl4^2*yl5)/88 + (y1^13*y2^3*y3^4*yl4^2*yl5)/96 + 
 (y1^14*y2^3*y3^4*yl4^2*yl5)/104 + (y1*y2^4*y3^4*yl4^2*yl5)/24 + 
 (y1^2*y2^4*y3^4*yl4^2*yl5)/8 + (y1^3*y2^4*y3^4*yl4^2*yl5)/16 + 
 (y1^4*y2^4*y3^4*yl4^2*yl5)/24 + (y1^5*y2^4*y3^4*yl4^2*yl5)/32 + 
 (y1^6*y2^4*y3^4*yl4^2*yl5)/40 + (y1^7*y2^4*y3^4*yl4^2*yl5)/48 + 
 (y1^8*y2^4*y3^4*yl4^2*yl5)/56 + (y1^9*y2^4*y3^4*yl4^2*yl5)/64 + 
 (y1^10*y2^4*y3^4*yl4^2*yl5)/72 + (y1^11*y2^4*y3^4*yl4^2*yl5)/80 + 
 (y1^12*y2^4*y3^4*yl4^2*yl5)/88 + (y1^13*y2^4*y3^4*yl4^2*yl5)/96 + 
 (y1^14*y2^4*y3^4*yl4^2*yl5)/104 + (y1*y2^5*y3^4*yl4^2*yl5)/32 + 
 (y1^2*y2^5*y3^4*yl4^2*yl5)/8 + (y1^3*y2^5*y3^4*yl4^2*yl5)/16 + 
 (y1^4*y2^5*y3^4*yl4^2*yl5)/24 + (y1^5*y2^5*y3^4*yl4^2*yl5)/32 + 
 (y1^6*y2^5*y3^4*yl4^2*yl5)/40 + (y1^7*y2^5*y3^4*yl4^2*yl5)/48 + 
 (y1^8*y2^5*y3^4*yl4^2*yl5)/56 + (y1^9*y2^5*y3^4*yl4^2*yl5)/64 + 
 (y1^10*y2^5*y3^4*yl4^2*yl5)/72 + (y1^11*y2^5*y3^4*yl4^2*yl5)/80 + 
 (y1^12*y2^5*y3^4*yl4^2*yl5)/88 + (y1^13*y2^5*y3^4*yl4^2*yl5)/96 + 
 (y1^14*y2^5*y3^4*yl4^2*yl5)/104 + (y1*y2^6*y3^4*yl4^2*yl5)/60 + 
 (y1^2*y2^6*y3^4*yl4^2*yl5)/8 + (y1^3*y2^6*y3^4*yl4^2*yl5)/16 + 
 (y1^4*y2^6*y3^4*yl4^2*yl5)/24 + (y1^5*y2^6*y3^4*yl4^2*yl5)/32 + 
 (y1^6*y2^6*y3^4*yl4^2*yl5)/40 + (y1^7*y2^6*y3^4*yl4^2*yl5)/48 + 
 (y1^8*y2^6*y3^4*yl4^2*yl5)/56 + (y1^9*y2^6*y3^4*yl4^2*yl5)/64 + 
 (y1^10*y2^6*y3^4*yl4^2*yl5)/72 + (y1^11*y2^6*y3^4*yl4^2*yl5)/80 + 
 (y1^12*y2^6*y3^4*yl4^2*yl5)/88 + (y1^13*y2^6*y3^4*yl4^2*yl5)/96 + 
 (y1^14*y2^6*y3^4*yl4^2*yl5)/104 + (y1*y2^7*y3^4*yl4^2*yl5)/480 + 
 (y1^2*y2^7*y3^4*yl4^2*yl5)/8 + (y1^3*y2^7*y3^4*yl4^2*yl5)/16 + 
 (y1^4*y2^7*y3^4*yl4^2*yl5)/24 + (y1^5*y2^7*y3^4*yl4^2*yl5)/32 + 
 (y1^6*y2^7*y3^4*yl4^2*yl5)/40 + (y1^7*y2^7*y3^4*yl4^2*yl5)/48 + 
 (y1^8*y2^7*y3^4*yl4^2*yl5)/56 + (y1^9*y2^7*y3^4*yl4^2*yl5)/64 + 
 (y1^10*y2^7*y3^4*yl4^2*yl5)/72 + (y1^11*y2^7*y3^4*yl4^2*yl5)/80 + 
 (y1^12*y2^7*y3^4*yl4^2*yl5)/88 + (y1^13*y2^7*y3^4*yl4^2*yl5)/96 + 
 (y1^14*y2^7*y3^4*yl4^2*yl5)/104 - (13*y1*y2^8*y3^4*yl4^2*yl5)/1120 + 
 (y1^2*y2^8*y3^4*yl4^2*yl5)/8 + (y1^3*y2^8*y3^4*yl4^2*yl5)/16 + 
 (y1^4*y2^8*y3^4*yl4^2*yl5)/24 + (y1^5*y2^8*y3^4*yl4^2*yl5)/32 + 
 (y1^6*y2^8*y3^4*yl4^2*yl5)/40 + (y1^7*y2^8*y3^4*yl4^2*yl5)/48 + 
 (y1^8*y2^8*y3^4*yl4^2*yl5)/56 + (y1^9*y2^8*y3^4*yl4^2*yl5)/64 + 
 (y1^10*y2^8*y3^4*yl4^2*yl5)/72 + (y1^11*y2^8*y3^4*yl4^2*yl5)/80 + 
 (y1^12*y2^8*y3^4*yl4^2*yl5)/88 + (y1^13*y2^8*y3^4*yl4^2*yl5)/96 + 
 (y1^14*y2^8*y3^4*yl4^2*yl5)/104 - (163*y1*y2^9*y3^4*yl4^2*yl5)/6720 + 
 (y1^2*y2^9*y3^4*yl4^2*yl5)/8 + (y1^3*y2^9*y3^4*yl4^2*yl5)/16 + 
 (y1^4*y2^9*y3^4*yl4^2*yl5)/24 + (y1^5*y2^9*y3^4*yl4^2*yl5)/32 + 
 (y1^6*y2^9*y3^4*yl4^2*yl5)/40 + (y1^7*y2^9*y3^4*yl4^2*yl5)/48 + 
 (y1^8*y2^9*y3^4*yl4^2*yl5)/56 + (y1^9*y2^9*y3^4*yl4^2*yl5)/64 + 
 (y1^10*y2^9*y3^4*yl4^2*yl5)/72 + (y1^11*y2^9*y3^4*yl4^2*yl5)/80 + 
 (y1^12*y2^9*y3^4*yl4^2*yl5)/88 + (y1^13*y2^9*y3^4*yl4^2*yl5)/96 + 
 (y1^14*y2^9*y3^4*yl4^2*yl5)/104 - (181*y1*y2^10*y3^4*yl4^2*yl5)/5040 + 
 (y1^2*y2^10*y3^4*yl4^2*yl5)/8 + (y1^3*y2^10*y3^4*yl4^2*yl5)/16 + 
 (y1^4*y2^10*y3^4*yl4^2*yl5)/24 + (y1^5*y2^10*y3^4*yl4^2*yl5)/32 + 
 (y1^6*y2^10*y3^4*yl4^2*yl5)/40 + (y1^7*y2^10*y3^4*yl4^2*yl5)/48 + 
 (y1^8*y2^10*y3^4*yl4^2*yl5)/56 + (y1^9*y2^10*y3^4*yl4^2*yl5)/64 + 
 (y1^10*y2^10*y3^4*yl4^2*yl5)/72 + (y1^11*y2^10*y3^4*yl4^2*yl5)/80 + 
 (y1^12*y2^10*y3^4*yl4^2*yl5)/88 + (y1^13*y2^10*y3^4*yl4^2*yl5)/96 + 
 (y1^14*y2^10*y3^4*yl4^2*yl5)/104 - (941*y1*y2^11*y3^4*yl4^2*yl5)/20160 + 
 (y1^2*y2^11*y3^4*yl4^2*yl5)/8 + (y1^3*y2^11*y3^4*yl4^2*yl5)/16 + 
 (y1^4*y2^11*y3^4*yl4^2*yl5)/24 + (y1^5*y2^11*y3^4*yl4^2*yl5)/32 + 
 (y1^6*y2^11*y3^4*yl4^2*yl5)/40 + (y1^7*y2^11*y3^4*yl4^2*yl5)/48 + 
 (y1^8*y2^11*y3^4*yl4^2*yl5)/56 + (y1^9*y2^11*y3^4*yl4^2*yl5)/64 + 
 (y1^10*y2^11*y3^4*yl4^2*yl5)/72 + (y1^11*y2^11*y3^4*yl4^2*yl5)/80 + 
 (y1^12*y2^11*y3^4*yl4^2*yl5)/88 + (y1^13*y2^11*y3^4*yl4^2*yl5)/96 + 
 (y1^14*y2^11*y3^4*yl4^2*yl5)/104 - (12563*y1*y2^12*y3^4*yl4^2*yl5)/221760 + 
 (y1^2*y2^12*y3^4*yl4^2*yl5)/8 + (y1^3*y2^12*y3^4*yl4^2*yl5)/16 + 
 (y1^4*y2^12*y3^4*yl4^2*yl5)/24 + (y1^5*y2^12*y3^4*yl4^2*yl5)/32 + 
 (y1^6*y2^12*y3^4*yl4^2*yl5)/40 + (y1^7*y2^12*y3^4*yl4^2*yl5)/48 + 
 (y1^8*y2^12*y3^4*yl4^2*yl5)/56 + (y1^9*y2^12*y3^4*yl4^2*yl5)/64 + 
 (y1^10*y2^12*y3^4*yl4^2*yl5)/72 + (y1^11*y2^12*y3^4*yl4^2*yl5)/80 + 
 (y1^12*y2^12*y3^4*yl4^2*yl5)/88 + (y1^13*y2^12*y3^4*yl4^2*yl5)/96 + 
 (y1^14*y2^12*y3^4*yl4^2*yl5)/104 - (14621*y1*y2^13*y3^4*yl4^2*yl5)/221760 + 
 (y1^2*y2^13*y3^4*yl4^2*yl5)/8 + (y1^3*y2^13*y3^4*yl4^2*yl5)/16 + 
 (y1^4*y2^13*y3^4*yl4^2*yl5)/24 + (y1^5*y2^13*y3^4*yl4^2*yl5)/32 + 
 (y1^6*y2^13*y3^4*yl4^2*yl5)/40 + (y1^7*y2^13*y3^4*yl4^2*yl5)/48 + 
 (y1^8*y2^13*y3^4*yl4^2*yl5)/56 + (y1^9*y2^13*y3^4*yl4^2*yl5)/64 + 
 (y1^10*y2^13*y3^4*yl4^2*yl5)/72 + (y1^11*y2^13*y3^4*yl4^2*yl5)/80 + 
 (y1^12*y2^13*y3^4*yl4^2*yl5)/88 + (y1^13*y2^13*y3^4*yl4^2*yl5)/96 + 
 (y1^14*y2^13*y3^4*yl4^2*yl5)/104 - (215063*y1*y2^14*y3^4*yl4^2*yl5)/
  2882880 + (y1^2*y2^14*y3^4*yl4^2*yl5)/8 + (y1^3*y2^14*y3^4*yl4^2*yl5)/16 + 
 (y1^4*y2^14*y3^4*yl4^2*yl5)/24 + (y1^5*y2^14*y3^4*yl4^2*yl5)/32 + 
 (y1^6*y2^14*y3^4*yl4^2*yl5)/40 + (y1^7*y2^14*y3^4*yl4^2*yl5)/48 + 
 (y1^8*y2^14*y3^4*yl4^2*yl5)/56 + (y1^9*y2^14*y3^4*yl4^2*yl5)/64 + 
 (y1^10*y2^14*y3^4*yl4^2*yl5)/72 + (y1^11*y2^14*y3^4*yl4^2*yl5)/80 + 
 (y1^12*y2^14*y3^4*yl4^2*yl5)/88 + (y1^13*y2^14*y3^4*yl4^2*yl5)/96 + 
 (y1^14*y2^14*y3^4*yl4^2*yl5)/104 + (9*y1*y2^2*y3^5*yl4^2*yl5)/16 + 
 (11*y1^2*y2^2*y3^5*yl4^2*yl5)/48 + (y1^3*y2^2*y3^5*yl4^2*yl5)/6 + 
 (7*y1^4*y2^2*y3^5*yl4^2*yl5)/48 + (13*y1^5*y2^2*y3^5*yl4^2*yl5)/96 + 
 (31*y1^6*y2^2*y3^5*yl4^2*yl5)/240 + (y1^7*y2^2*y3^5*yl4^2*yl5)/8 + 
 (41*y1^8*y2^2*y3^5*yl4^2*yl5)/336 + (23*y1^9*y2^2*y3^5*yl4^2*yl5)/192 + 
 (17*y1^10*y2^2*y3^5*yl4^2*yl5)/144 + (7*y1^11*y2^2*y3^5*yl4^2*yl5)/60 + 
 (61*y1^12*y2^2*y3^5*yl4^2*yl5)/528 + (11*y1^13*y2^2*y3^5*yl4^2*yl5)/96 + 
 (71*y1^14*y2^2*y3^5*yl4^2*yl5)/624 + (y1*y2^3*y3^5*yl4^2*yl5)/96 + 
 (y1^2*y2^3*y3^5*yl4^2*yl5)/8 + (y1^3*y2^3*y3^5*yl4^2*yl5)/16 + 
 (y1^4*y2^3*y3^5*yl4^2*yl5)/24 + (y1^5*y2^3*y3^5*yl4^2*yl5)/32 + 
 (y1^6*y2^3*y3^5*yl4^2*yl5)/40 + (y1^7*y2^3*y3^5*yl4^2*yl5)/48 + 
 (y1^8*y2^3*y3^5*yl4^2*yl5)/56 + (y1^9*y2^3*y3^5*yl4^2*yl5)/64 + 
 (y1^10*y2^3*y3^5*yl4^2*yl5)/72 + (y1^11*y2^3*y3^5*yl4^2*yl5)/80 + 
 (y1^12*y2^3*y3^5*yl4^2*yl5)/88 + (y1^13*y2^3*y3^5*yl4^2*yl5)/96 + 
 (y1^14*y2^3*y3^5*yl4^2*yl5)/104 + (y1*y2^4*y3^5*yl4^2*yl5)/32 + 
 (y1^2*y2^4*y3^5*yl4^2*yl5)/8 + (y1^3*y2^4*y3^5*yl4^2*yl5)/16 + 
 (y1^4*y2^4*y3^5*yl4^2*yl5)/24 + (y1^5*y2^4*y3^5*yl4^2*yl5)/32 + 
 (y1^6*y2^4*y3^5*yl4^2*yl5)/40 + (y1^7*y2^4*y3^5*yl4^2*yl5)/48 + 
 (y1^8*y2^4*y3^5*yl4^2*yl5)/56 + (y1^9*y2^4*y3^5*yl4^2*yl5)/64 + 
 (y1^10*y2^4*y3^5*yl4^2*yl5)/72 + (y1^11*y2^4*y3^5*yl4^2*yl5)/80 + 
 (y1^12*y2^4*y3^5*yl4^2*yl5)/88 + (y1^13*y2^4*y3^5*yl4^2*yl5)/96 + 
 (y1^14*y2^4*y3^5*yl4^2*yl5)/104 + (y1*y2^5*y3^5*yl4^2*yl5)/48 + 
 (y1^2*y2^5*y3^5*yl4^2*yl5)/8 + (y1^3*y2^5*y3^5*yl4^2*yl5)/16 + 
 (y1^4*y2^5*y3^5*yl4^2*yl5)/24 + (y1^5*y2^5*y3^5*yl4^2*yl5)/32 + 
 (y1^6*y2^5*y3^5*yl4^2*yl5)/40 + (y1^7*y2^5*y3^5*yl4^2*yl5)/48 + 
 (y1^8*y2^5*y3^5*yl4^2*yl5)/56 + (y1^9*y2^5*y3^5*yl4^2*yl5)/64 + 
 (y1^10*y2^5*y3^5*yl4^2*yl5)/72 + (y1^11*y2^5*y3^5*yl4^2*yl5)/80 + 
 (y1^12*y2^5*y3^5*yl4^2*yl5)/88 + (y1^13*y2^5*y3^5*yl4^2*yl5)/96 + 
 (y1^14*y2^5*y3^5*yl4^2*yl5)/104 + (y1*y2^6*y3^5*yl4^2*yl5)/160 + 
 (y1^2*y2^6*y3^5*yl4^2*yl5)/8 + (y1^3*y2^6*y3^5*yl4^2*yl5)/16 + 
 (y1^4*y2^6*y3^5*yl4^2*yl5)/24 + (y1^5*y2^6*y3^5*yl4^2*yl5)/32 + 
 (y1^6*y2^6*y3^5*yl4^2*yl5)/40 + (y1^7*y2^6*y3^5*yl4^2*yl5)/48 + 
 (y1^8*y2^6*y3^5*yl4^2*yl5)/56 + (y1^9*y2^6*y3^5*yl4^2*yl5)/64 + 
 (y1^10*y2^6*y3^5*yl4^2*yl5)/72 + (y1^11*y2^6*y3^5*yl4^2*yl5)/80 + 
 (y1^12*y2^6*y3^5*yl4^2*yl5)/88 + (y1^13*y2^6*y3^5*yl4^2*yl5)/96 + 
 (y1^14*y2^6*y3^5*yl4^2*yl5)/104 - (y1*y2^7*y3^5*yl4^2*yl5)/120 + 
 (y1^2*y2^7*y3^5*yl4^2*yl5)/8 + (y1^3*y2^7*y3^5*yl4^2*yl5)/16 + 
 (y1^4*y2^7*y3^5*yl4^2*yl5)/24 + (y1^5*y2^7*y3^5*yl4^2*yl5)/32 + 
 (y1^6*y2^7*y3^5*yl4^2*yl5)/40 + (y1^7*y2^7*y3^5*yl4^2*yl5)/48 + 
 (y1^8*y2^7*y3^5*yl4^2*yl5)/56 + (y1^9*y2^7*y3^5*yl4^2*yl5)/64 + 
 (y1^10*y2^7*y3^5*yl4^2*yl5)/72 + (y1^11*y2^7*y3^5*yl4^2*yl5)/80 + 
 (y1^12*y2^7*y3^5*yl4^2*yl5)/88 + (y1^13*y2^7*y3^5*yl4^2*yl5)/96 + 
 (y1^14*y2^7*y3^5*yl4^2*yl5)/104 - (37*y1*y2^8*y3^5*yl4^2*yl5)/1680 + 
 (y1^2*y2^8*y3^5*yl4^2*yl5)/8 + (y1^3*y2^8*y3^5*yl4^2*yl5)/16 + 
 (y1^4*y2^8*y3^5*yl4^2*yl5)/24 + (y1^5*y2^8*y3^5*yl4^2*yl5)/32 + 
 (y1^6*y2^8*y3^5*yl4^2*yl5)/40 + (y1^7*y2^8*y3^5*yl4^2*yl5)/48 + 
 (y1^8*y2^8*y3^5*yl4^2*yl5)/56 + (y1^9*y2^8*y3^5*yl4^2*yl5)/64 + 
 (y1^10*y2^8*y3^5*yl4^2*yl5)/72 + (y1^11*y2^8*y3^5*yl4^2*yl5)/80 + 
 (y1^12*y2^8*y3^5*yl4^2*yl5)/88 + (y1^13*y2^8*y3^5*yl4^2*yl5)/96 + 
 (y1^14*y2^8*y3^5*yl4^2*yl5)/104 - (233*y1*y2^9*y3^5*yl4^2*yl5)/6720 + 
 (y1^2*y2^9*y3^5*yl4^2*yl5)/8 + (y1^3*y2^9*y3^5*yl4^2*yl5)/16 + 
 (y1^4*y2^9*y3^5*yl4^2*yl5)/24 + (y1^5*y2^9*y3^5*yl4^2*yl5)/32 + 
 (y1^6*y2^9*y3^5*yl4^2*yl5)/40 + (y1^7*y2^9*y3^5*yl4^2*yl5)/48 + 
 (y1^8*y2^9*y3^5*yl4^2*yl5)/56 + (y1^9*y2^9*y3^5*yl4^2*yl5)/64 + 
 (y1^10*y2^9*y3^5*yl4^2*yl5)/72 + (y1^11*y2^9*y3^5*yl4^2*yl5)/80 + 
 (y1^12*y2^9*y3^5*yl4^2*yl5)/88 + (y1^13*y2^9*y3^5*yl4^2*yl5)/96 + 
 (y1^14*y2^9*y3^5*yl4^2*yl5)/104 - (467*y1*y2^10*y3^5*yl4^2*yl5)/10080 + 
 (y1^2*y2^10*y3^5*yl4^2*yl5)/8 + (y1^3*y2^10*y3^5*yl4^2*yl5)/16 + 
 (y1^4*y2^10*y3^5*yl4^2*yl5)/24 + (y1^5*y2^10*y3^5*yl4^2*yl5)/32 + 
 (y1^6*y2^10*y3^5*yl4^2*yl5)/40 + (y1^7*y2^10*y3^5*yl4^2*yl5)/48 + 
 (y1^8*y2^10*y3^5*yl4^2*yl5)/56 + (y1^9*y2^10*y3^5*yl4^2*yl5)/64 + 
 (y1^10*y2^10*y3^5*yl4^2*yl5)/72 + (y1^11*y2^10*y3^5*yl4^2*yl5)/80 + 
 (y1^12*y2^10*y3^5*yl4^2*yl5)/88 + (y1^13*y2^10*y3^5*yl4^2*yl5)/96 + 
 (y1^14*y2^10*y3^5*yl4^2*yl5)/104 - (1151*y1*y2^11*y3^5*yl4^2*yl5)/20160 + 
 (y1^2*y2^11*y3^5*yl4^2*yl5)/8 + (y1^3*y2^11*y3^5*yl4^2*yl5)/16 + 
 (y1^4*y2^11*y3^5*yl4^2*yl5)/24 + (y1^5*y2^11*y3^5*yl4^2*yl5)/32 + 
 (y1^6*y2^11*y3^5*yl4^2*yl5)/40 + (y1^7*y2^11*y3^5*yl4^2*yl5)/48 + 
 (y1^8*y2^11*y3^5*yl4^2*yl5)/56 + (y1^9*y2^11*y3^5*yl4^2*yl5)/64 + 
 (y1^10*y2^11*y3^5*yl4^2*yl5)/72 + (y1^11*y2^11*y3^5*yl4^2*yl5)/80 + 
 (y1^12*y2^11*y3^5*yl4^2*yl5)/88 + (y1^13*y2^11*y3^5*yl4^2*yl5)/96 + 
 (y1^14*y2^11*y3^5*yl4^2*yl5)/104 - (14873*y1*y2^12*y3^5*yl4^2*yl5)/221760 + 
 (y1^2*y2^12*y3^5*yl4^2*yl5)/8 + (y1^3*y2^12*y3^5*yl4^2*yl5)/16 + 
 (y1^4*y2^12*y3^5*yl4^2*yl5)/24 + (y1^5*y2^12*y3^5*yl4^2*yl5)/32 + 
 (y1^6*y2^12*y3^5*yl4^2*yl5)/40 + (y1^7*y2^12*y3^5*yl4^2*yl5)/48 + 
 (y1^8*y2^12*y3^5*yl4^2*yl5)/56 + (y1^9*y2^12*y3^5*yl4^2*yl5)/64 + 
 (y1^10*y2^12*y3^5*yl4^2*yl5)/72 + (y1^11*y2^12*y3^5*yl4^2*yl5)/80 + 
 (y1^12*y2^12*y3^5*yl4^2*yl5)/88 + (y1^13*y2^12*y3^5*yl4^2*yl5)/96 + 
 (y1^14*y2^12*y3^5*yl4^2*yl5)/104 - (16931*y1*y2^13*y3^5*yl4^2*yl5)/221760 + 
 (y1^2*y2^13*y3^5*yl4^2*yl5)/8 + (y1^3*y2^13*y3^5*yl4^2*yl5)/16 + 
 (y1^4*y2^13*y3^5*yl4^2*yl5)/24 + (y1^5*y2^13*y3^5*yl4^2*yl5)/32 + 
 (y1^6*y2^13*y3^5*yl4^2*yl5)/40 + (y1^7*y2^13*y3^5*yl4^2*yl5)/48 + 
 (y1^8*y2^13*y3^5*yl4^2*yl5)/56 + (y1^9*y2^13*y3^5*yl4^2*yl5)/64 + 
 (y1^10*y2^13*y3^5*yl4^2*yl5)/72 + (y1^11*y2^13*y3^5*yl4^2*yl5)/80 + 
 (y1^12*y2^13*y3^5*yl4^2*yl5)/88 + (y1^13*y2^13*y3^5*yl4^2*yl5)/96 + 
 (y1^14*y2^13*y3^5*yl4^2*yl5)/104 - (245093*y1*y2^14*y3^5*yl4^2*yl5)/
  2882880 + (y1^2*y2^14*y3^5*yl4^2*yl5)/8 + (y1^3*y2^14*y3^5*yl4^2*yl5)/16 + 
 (y1^4*y2^14*y3^5*yl4^2*yl5)/24 + (y1^5*y2^14*y3^5*yl4^2*yl5)/32 + 
 (y1^6*y2^14*y3^5*yl4^2*yl5)/40 + (y1^7*y2^14*y3^5*yl4^2*yl5)/48 + 
 (y1^8*y2^14*y3^5*yl4^2*yl5)/56 + (y1^9*y2^14*y3^5*yl4^2*yl5)/64 + 
 (y1^10*y2^14*y3^5*yl4^2*yl5)/72 + (y1^11*y2^14*y3^5*yl4^2*yl5)/80 + 
 (y1^12*y2^14*y3^5*yl4^2*yl5)/88 + (y1^13*y2^14*y3^5*yl4^2*yl5)/96 + 
 (y1^14*y2^14*y3^5*yl4^2*yl5)/104 + (29*y1*y2^2*y3^6*yl4^2*yl5)/48 + 
 (19*y1^2*y2^2*y3^6*yl4^2*yl5)/80 + (7*y1^3*y2^2*y3^6*yl4^2*yl5)/40 + 
 (37*y1^4*y2^2*y3^6*yl4^2*yl5)/240 + (23*y1^5*y2^2*y3^6*yl4^2*yl5)/160 + 
 (11*y1^6*y2^2*y3^6*yl4^2*yl5)/80 + (2*y1^7*y2^2*y3^6*yl4^2*yl5)/15 + 
 (73*y1^8*y2^2*y3^6*yl4^2*yl5)/560 + (41*y1^9*y2^2*y3^6*yl4^2*yl5)/320 + 
 (91*y1^10*y2^2*y3^6*yl4^2*yl5)/720 + (y1^11*y2^2*y3^6*yl4^2*yl5)/8 + 
 (109*y1^12*y2^2*y3^6*yl4^2*yl5)/880 + (59*y1^13*y2^2*y3^6*yl4^2*yl5)/480 + 
 (127*y1^14*y2^2*y3^6*yl4^2*yl5)/1040 + (y1*y2^3*y3^6*yl4^2*yl5)/160 + 
 (y1^2*y2^3*y3^6*yl4^2*yl5)/8 + (y1^3*y2^3*y3^6*yl4^2*yl5)/16 + 
 (y1^4*y2^3*y3^6*yl4^2*yl5)/24 + (y1^5*y2^3*y3^6*yl4^2*yl5)/32 + 
 (y1^6*y2^3*y3^6*yl4^2*yl5)/40 + (y1^7*y2^3*y3^6*yl4^2*yl5)/48 + 
 (y1^8*y2^3*y3^6*yl4^2*yl5)/56 + (y1^9*y2^3*y3^6*yl4^2*yl5)/64 + 
 (y1^10*y2^3*y3^6*yl4^2*yl5)/72 + (y1^11*y2^3*y3^6*yl4^2*yl5)/80 + 
 (y1^12*y2^3*y3^6*yl4^2*yl5)/88 + (y1^13*y2^3*y3^6*yl4^2*yl5)/96 + 
 (y1^14*y2^3*y3^6*yl4^2*yl5)/104 + (13*y1*y2^4*y3^6*yl4^2*yl5)/480 + 
 (y1^2*y2^4*y3^6*yl4^2*yl5)/8 + (y1^3*y2^4*y3^6*yl4^2*yl5)/16 + 
 (y1^4*y2^4*y3^6*yl4^2*yl5)/24 + (y1^5*y2^4*y3^6*yl4^2*yl5)/32 + 
 (y1^6*y2^4*y3^6*yl4^2*yl5)/40 + (y1^7*y2^4*y3^6*yl4^2*yl5)/48 + 
 (y1^8*y2^4*y3^6*yl4^2*yl5)/56 + (y1^9*y2^4*y3^6*yl4^2*yl5)/64 + 
 (y1^10*y2^4*y3^6*yl4^2*yl5)/72 + (y1^11*y2^4*y3^6*yl4^2*yl5)/80 + 
 (y1^12*y2^4*y3^6*yl4^2*yl5)/88 + (y1^13*y2^4*y3^6*yl4^2*yl5)/96 + 
 (y1^14*y2^4*y3^6*yl4^2*yl5)/104 + (y1*y2^5*y3^6*yl4^2*yl5)/60 + 
 (y1^2*y2^5*y3^6*yl4^2*yl5)/8 + (y1^3*y2^5*y3^6*yl4^2*yl5)/16 + 
 (y1^4*y2^5*y3^6*yl4^2*yl5)/24 + (y1^5*y2^5*y3^6*yl4^2*yl5)/32 + 
 (y1^6*y2^5*y3^6*yl4^2*yl5)/40 + (y1^7*y2^5*y3^6*yl4^2*yl5)/48 + 
 (y1^8*y2^5*y3^6*yl4^2*yl5)/56 + (y1^9*y2^5*y3^6*yl4^2*yl5)/64 + 
 (y1^10*y2^5*y3^6*yl4^2*yl5)/72 + (y1^11*y2^5*y3^6*yl4^2*yl5)/80 + 
 (y1^12*y2^5*y3^6*yl4^2*yl5)/88 + (y1^13*y2^5*y3^6*yl4^2*yl5)/96 + 
 (y1^14*y2^5*y3^6*yl4^2*yl5)/104 + (y1*y2^6*y3^6*yl4^2*yl5)/480 + 
 (y1^2*y2^6*y3^6*yl4^2*yl5)/8 + (y1^3*y2^6*y3^6*yl4^2*yl5)/16 + 
 (y1^4*y2^6*y3^6*yl4^2*yl5)/24 + (y1^5*y2^6*y3^6*yl4^2*yl5)/32 + 
 (y1^6*y2^6*y3^6*yl4^2*yl5)/40 + (y1^7*y2^6*y3^6*yl4^2*yl5)/48 + 
 (y1^8*y2^6*y3^6*yl4^2*yl5)/56 + (y1^9*y2^6*y3^6*yl4^2*yl5)/64 + 
 (y1^10*y2^6*y3^6*yl4^2*yl5)/72 + (y1^11*y2^6*y3^6*yl4^2*yl5)/80 + 
 (y1^12*y2^6*y3^6*yl4^2*yl5)/88 + (y1^13*y2^6*y3^6*yl4^2*yl5)/96 + 
 (y1^14*y2^6*y3^6*yl4^2*yl5)/104 - (y1*y2^7*y3^6*yl4^2*yl5)/80 + 
 (y1^2*y2^7*y3^6*yl4^2*yl5)/8 + (y1^3*y2^7*y3^6*yl4^2*yl5)/16 + 
 (y1^4*y2^7*y3^6*yl4^2*yl5)/24 + (y1^5*y2^7*y3^6*yl4^2*yl5)/32 + 
 (y1^6*y2^7*y3^6*yl4^2*yl5)/40 + (y1^7*y2^7*y3^6*yl4^2*yl5)/48 + 
 (y1^8*y2^7*y3^6*yl4^2*yl5)/56 + (y1^9*y2^7*y3^6*yl4^2*yl5)/64 + 
 (y1^10*y2^7*y3^6*yl4^2*yl5)/72 + (y1^11*y2^7*y3^6*yl4^2*yl5)/80 + 
 (y1^12*y2^7*y3^6*yl4^2*yl5)/88 + (y1^13*y2^7*y3^6*yl4^2*yl5)/96 + 
 (y1^14*y2^7*y3^6*yl4^2*yl5)/104 - (11*y1*y2^8*y3^6*yl4^2*yl5)/420 + 
 (y1^2*y2^8*y3^6*yl4^2*yl5)/8 + (y1^3*y2^8*y3^6*yl4^2*yl5)/16 + 
 (y1^4*y2^8*y3^6*yl4^2*yl5)/24 + (y1^5*y2^8*y3^6*yl4^2*yl5)/32 + 
 (y1^6*y2^8*y3^6*yl4^2*yl5)/40 + (y1^7*y2^8*y3^6*yl4^2*yl5)/48 + 
 (y1^8*y2^8*y3^6*yl4^2*yl5)/56 + (y1^9*y2^8*y3^6*yl4^2*yl5)/64 + 
 (y1^10*y2^8*y3^6*yl4^2*yl5)/72 + (y1^11*y2^8*y3^6*yl4^2*yl5)/80 + 
 (y1^12*y2^8*y3^6*yl4^2*yl5)/88 + (y1^13*y2^8*y3^6*yl4^2*yl5)/96 + 
 (y1^14*y2^8*y3^6*yl4^2*yl5)/104 - (87*y1*y2^9*y3^6*yl4^2*yl5)/2240 + 
 (y1^2*y2^9*y3^6*yl4^2*yl5)/8 + (y1^3*y2^9*y3^6*yl4^2*yl5)/16 + 
 (y1^4*y2^9*y3^6*yl4^2*yl5)/24 + (y1^5*y2^9*y3^6*yl4^2*yl5)/32 + 
 (y1^6*y2^9*y3^6*yl4^2*yl5)/40 + (y1^7*y2^9*y3^6*yl4^2*yl5)/48 + 
 (y1^8*y2^9*y3^6*yl4^2*yl5)/56 + (y1^9*y2^9*y3^6*yl4^2*yl5)/64 + 
 (y1^10*y2^9*y3^6*yl4^2*yl5)/72 + (y1^11*y2^9*y3^6*yl4^2*yl5)/80 + 
 (y1^12*y2^9*y3^6*yl4^2*yl5)/88 + (y1^13*y2^9*y3^6*yl4^2*yl5)/96 + 
 (y1^14*y2^9*y3^6*yl4^2*yl5)/104 - (509*y1*y2^10*y3^6*yl4^2*yl5)/10080 + 
 (y1^2*y2^10*y3^6*yl4^2*yl5)/8 + (y1^3*y2^10*y3^6*yl4^2*yl5)/16 + 
 (y1^4*y2^10*y3^6*yl4^2*yl5)/24 + (y1^5*y2^10*y3^6*yl4^2*yl5)/32 + 
 (y1^6*y2^10*y3^6*yl4^2*yl5)/40 + (y1^7*y2^10*y3^6*yl4^2*yl5)/48 + 
 (y1^8*y2^10*y3^6*yl4^2*yl5)/56 + (y1^9*y2^10*y3^6*yl4^2*yl5)/64 + 
 (y1^10*y2^10*y3^6*yl4^2*yl5)/72 + (y1^11*y2^10*y3^6*yl4^2*yl5)/80 + 
 (y1^12*y2^10*y3^6*yl4^2*yl5)/88 + (y1^13*y2^10*y3^6*yl4^2*yl5)/96 + 
 (y1^14*y2^10*y3^6*yl4^2*yl5)/104 - (247*y1*y2^11*y3^6*yl4^2*yl5)/4032 + 
 (y1^2*y2^11*y3^6*yl4^2*yl5)/8 + (y1^3*y2^11*y3^6*yl4^2*yl5)/16 + 
 (y1^4*y2^11*y3^6*yl4^2*yl5)/24 + (y1^5*y2^11*y3^6*yl4^2*yl5)/32 + 
 (y1^6*y2^11*y3^6*yl4^2*yl5)/40 + (y1^7*y2^11*y3^6*yl4^2*yl5)/48 + 
 (y1^8*y2^11*y3^6*yl4^2*yl5)/56 + (y1^9*y2^11*y3^6*yl4^2*yl5)/64 + 
 (y1^10*y2^11*y3^6*yl4^2*yl5)/72 + (y1^11*y2^11*y3^6*yl4^2*yl5)/80 + 
 (y1^12*y2^11*y3^6*yl4^2*yl5)/88 + (y1^13*y2^11*y3^6*yl4^2*yl5)/96 + 
 (y1^14*y2^11*y3^6*yl4^2*yl5)/104 - (15797*y1*y2^12*y3^6*yl4^2*yl5)/221760 + 
 (y1^2*y2^12*y3^6*yl4^2*yl5)/8 + (y1^3*y2^12*y3^6*yl4^2*yl5)/16 + 
 (y1^4*y2^12*y3^6*yl4^2*yl5)/24 + (y1^5*y2^12*y3^6*yl4^2*yl5)/32 + 
 (y1^6*y2^12*y3^6*yl4^2*yl5)/40 + (y1^7*y2^12*y3^6*yl4^2*yl5)/48 + 
 (y1^8*y2^12*y3^6*yl4^2*yl5)/56 + (y1^9*y2^12*y3^6*yl4^2*yl5)/64 + 
 (y1^10*y2^12*y3^6*yl4^2*yl5)/72 + (y1^11*y2^12*y3^6*yl4^2*yl5)/80 + 
 (y1^12*y2^12*y3^6*yl4^2*yl5)/88 + (y1^13*y2^12*y3^6*yl4^2*yl5)/96 + 
 (y1^14*y2^12*y3^6*yl4^2*yl5)/104 - (3571*y1*y2^13*y3^6*yl4^2*yl5)/44352 + 
 (y1^2*y2^13*y3^6*yl4^2*yl5)/8 + (y1^3*y2^13*y3^6*yl4^2*yl5)/16 + 
 (y1^4*y2^13*y3^6*yl4^2*yl5)/24 + (y1^5*y2^13*y3^6*yl4^2*yl5)/32 + 
 (y1^6*y2^13*y3^6*yl4^2*yl5)/40 + (y1^7*y2^13*y3^6*yl4^2*yl5)/48 + 
 (y1^8*y2^13*y3^6*yl4^2*yl5)/56 + (y1^9*y2^13*y3^6*yl4^2*yl5)/64 + 
 (y1^10*y2^13*y3^6*yl4^2*yl5)/72 + (y1^11*y2^13*y3^6*yl4^2*yl5)/80 + 
 (y1^12*y2^13*y3^6*yl4^2*yl5)/88 + (y1^13*y2^13*y3^6*yl4^2*yl5)/96 + 
 (y1^14*y2^13*y3^6*yl4^2*yl5)/104 - (51421*y1*y2^14*y3^6*yl4^2*yl5)/576576 + 
 (y1^2*y2^14*y3^6*yl4^2*yl5)/8 + (y1^3*y2^14*y3^6*yl4^2*yl5)/16 + 
 (y1^4*y2^14*y3^6*yl4^2*yl5)/24 + (y1^5*y2^14*y3^6*yl4^2*yl5)/32 + 
 (y1^6*y2^14*y3^6*yl4^2*yl5)/40 + (y1^7*y2^14*y3^6*yl4^2*yl5)/48 + 
 (y1^8*y2^14*y3^6*yl4^2*yl5)/56 + (y1^9*y2^14*y3^6*yl4^2*yl5)/64 + 
 (y1^10*y2^14*y3^6*yl4^2*yl5)/72 + (y1^11*y2^14*y3^6*yl4^2*yl5)/80 + 
 (y1^12*y2^14*y3^6*yl4^2*yl5)/88 + (y1^13*y2^14*y3^6*yl4^2*yl5)/96 + 
 (y1^14*y2^14*y3^6*yl4^2*yl5)/104 + (61*y1*y2^2*y3^7*yl4^2*yl5)/96 + 
 (29*y1^2*y2^2*y3^7*yl4^2*yl5)/120 + (43*y1^3*y2^2*y3^7*yl4^2*yl5)/240 + 
 (19*y1^4*y2^2*y3^7*yl4^2*yl5)/120 + (71*y1^5*y2^2*y3^7*yl4^2*yl5)/480 + 
 (17*y1^6*y2^2*y3^7*yl4^2*yl5)/120 + (11*y1^7*y2^2*y3^7*yl4^2*yl5)/80 + 
 (113*y1^8*y2^2*y3^7*yl4^2*yl5)/840 + (127*y1^9*y2^2*y3^7*yl4^2*yl5)/960 + 
 (47*y1^10*y2^2*y3^7*yl4^2*yl5)/360 + (31*y1^11*y2^2*y3^7*yl4^2*yl5)/240 + 
 (169*y1^12*y2^2*y3^7*yl4^2*yl5)/1320 + (61*y1^13*y2^2*y3^7*yl4^2*yl5)/480 + 
 (197*y1^14*y2^2*y3^7*yl4^2*yl5)/1560 + (y1*y2^3*y3^7*yl4^2*yl5)/240 + 
 (y1^2*y2^3*y3^7*yl4^2*yl5)/8 + (y1^3*y2^3*y3^7*yl4^2*yl5)/16 + 
 (y1^4*y2^3*y3^7*yl4^2*yl5)/24 + (y1^5*y2^3*y3^7*yl4^2*yl5)/32 + 
 (y1^6*y2^3*y3^7*yl4^2*yl5)/40 + (y1^7*y2^3*y3^7*yl4^2*yl5)/48 + 
 (y1^8*y2^3*y3^7*yl4^2*yl5)/56 + (y1^9*y2^3*y3^7*yl4^2*yl5)/64 + 
 (y1^10*y2^3*y3^7*yl4^2*yl5)/72 + (y1^11*y2^3*y3^7*yl4^2*yl5)/80 + 
 (y1^12*y2^3*y3^7*yl4^2*yl5)/88 + (y1^13*y2^3*y3^7*yl4^2*yl5)/96 + 
 (y1^14*y2^3*y3^7*yl4^2*yl5)/104 + (y1*y2^4*y3^7*yl4^2*yl5)/40 + 
 (y1^2*y2^4*y3^7*yl4^2*yl5)/8 + (y1^3*y2^4*y3^7*yl4^2*yl5)/16 + 
 (y1^4*y2^4*y3^7*yl4^2*yl5)/24 + (y1^5*y2^4*y3^7*yl4^2*yl5)/32 + 
 (y1^6*y2^4*y3^7*yl4^2*yl5)/40 + (y1^7*y2^4*y3^7*yl4^2*yl5)/48 + 
 (y1^8*y2^4*y3^7*yl4^2*yl5)/56 + (y1^9*y2^4*y3^7*yl4^2*yl5)/64 + 
 (y1^10*y2^4*y3^7*yl4^2*yl5)/72 + (y1^11*y2^4*y3^7*yl4^2*yl5)/80 + 
 (y1^12*y2^4*y3^7*yl4^2*yl5)/88 + (y1^13*y2^4*y3^7*yl4^2*yl5)/96 + 
 (y1^14*y2^4*y3^7*yl4^2*yl5)/104 + (7*y1*y2^5*y3^7*yl4^2*yl5)/480 + 
 (y1^2*y2^5*y3^7*yl4^2*yl5)/8 + (y1^3*y2^5*y3^7*yl4^2*yl5)/16 + 
 (y1^4*y2^5*y3^7*yl4^2*yl5)/24 + (y1^5*y2^5*y3^7*yl4^2*yl5)/32 + 
 (y1^6*y2^5*y3^7*yl4^2*yl5)/40 + (y1^7*y2^5*y3^7*yl4^2*yl5)/48 + 
 (y1^8*y2^5*y3^7*yl4^2*yl5)/56 + (y1^9*y2^5*y3^7*yl4^2*yl5)/64 + 
 (y1^10*y2^5*y3^7*yl4^2*yl5)/72 + (y1^11*y2^5*y3^7*yl4^2*yl5)/80 + 
 (y1^12*y2^5*y3^7*yl4^2*yl5)/88 + (y1^13*y2^5*y3^7*yl4^2*yl5)/96 + 
 (y1^14*y2^5*y3^7*yl4^2*yl5)/104 + (y1^2*y2^6*y3^7*yl4^2*yl5)/8 + 
 (y1^3*y2^6*y3^7*yl4^2*yl5)/16 + (y1^4*y2^6*y3^7*yl4^2*yl5)/24 + 
 (y1^5*y2^6*y3^7*yl4^2*yl5)/32 + (y1^6*y2^6*y3^7*yl4^2*yl5)/40 + 
 (y1^7*y2^6*y3^7*yl4^2*yl5)/48 + (y1^8*y2^6*y3^7*yl4^2*yl5)/56 + 
 (y1^9*y2^6*y3^7*yl4^2*yl5)/64 + (y1^10*y2^6*y3^7*yl4^2*yl5)/72 + 
 (y1^11*y2^6*y3^7*yl4^2*yl5)/80 + (y1^12*y2^6*y3^7*yl4^2*yl5)/88 + 
 (y1^13*y2^6*y3^7*yl4^2*yl5)/96 + (y1^14*y2^6*y3^7*yl4^2*yl5)/104 - 
 (7*y1*y2^7*y3^7*yl4^2*yl5)/480 + (y1^2*y2^7*y3^7*yl4^2*yl5)/8 + 
 (y1^3*y2^7*y3^7*yl4^2*yl5)/16 + (y1^4*y2^7*y3^7*yl4^2*yl5)/24 + 
 (y1^5*y2^7*y3^7*yl4^2*yl5)/32 + (y1^6*y2^7*y3^7*yl4^2*yl5)/40 + 
 (y1^7*y2^7*y3^7*yl4^2*yl5)/48 + (y1^8*y2^7*y3^7*yl4^2*yl5)/56 + 
 (y1^9*y2^7*y3^7*yl4^2*yl5)/64 + (y1^10*y2^7*y3^7*yl4^2*yl5)/72 + 
 (y1^11*y2^7*y3^7*yl4^2*yl5)/80 + (y1^12*y2^7*y3^7*yl4^2*yl5)/88 + 
 (y1^13*y2^7*y3^7*yl4^2*yl5)/96 + (y1^14*y2^7*y3^7*yl4^2*yl5)/104 - 
 (19*y1*y2^8*y3^7*yl4^2*yl5)/672 + (y1^2*y2^8*y3^7*yl4^2*yl5)/8 + 
 (y1^3*y2^8*y3^7*yl4^2*yl5)/16 + (y1^4*y2^8*y3^7*yl4^2*yl5)/24 + 
 (y1^5*y2^8*y3^7*yl4^2*yl5)/32 + (y1^6*y2^8*y3^7*yl4^2*yl5)/40 + 
 (y1^7*y2^8*y3^7*yl4^2*yl5)/48 + (y1^8*y2^8*y3^7*yl4^2*yl5)/56 + 
 (y1^9*y2^8*y3^7*yl4^2*yl5)/64 + (y1^10*y2^8*y3^7*yl4^2*yl5)/72 + 
 (y1^11*y2^8*y3^7*yl4^2*yl5)/80 + (y1^12*y2^8*y3^7*yl4^2*yl5)/88 + 
 (y1^13*y2^8*y3^7*yl4^2*yl5)/96 + (y1^14*y2^8*y3^7*yl4^2*yl5)/104 - 
 (55*y1*y2^9*y3^7*yl4^2*yl5)/1344 + (y1^2*y2^9*y3^7*yl4^2*yl5)/8 + 
 (y1^3*y2^9*y3^7*yl4^2*yl5)/16 + (y1^4*y2^9*y3^7*yl4^2*yl5)/24 + 
 (y1^5*y2^9*y3^7*yl4^2*yl5)/32 + (y1^6*y2^9*y3^7*yl4^2*yl5)/40 + 
 (y1^7*y2^9*y3^7*yl4^2*yl5)/48 + (y1^8*y2^9*y3^7*yl4^2*yl5)/56 + 
 (y1^9*y2^9*y3^7*yl4^2*yl5)/64 + (y1^10*y2^9*y3^7*yl4^2*yl5)/72 + 
 (y1^11*y2^9*y3^7*yl4^2*yl5)/80 + (y1^12*y2^9*y3^7*yl4^2*yl5)/88 + 
 (y1^13*y2^9*y3^7*yl4^2*yl5)/96 + (y1^14*y2^9*y3^7*yl4^2*yl5)/104 - 
 (53*y1*y2^10*y3^7*yl4^2*yl5)/1008 + (y1^2*y2^10*y3^7*yl4^2*yl5)/8 + 
 (y1^3*y2^10*y3^7*yl4^2*yl5)/16 + (y1^4*y2^10*y3^7*yl4^2*yl5)/24 + 
 (y1^5*y2^10*y3^7*yl4^2*yl5)/32 + (y1^6*y2^10*y3^7*yl4^2*yl5)/40 + 
 (y1^7*y2^10*y3^7*yl4^2*yl5)/48 + (y1^8*y2^10*y3^7*yl4^2*yl5)/56 + 
 (y1^9*y2^10*y3^7*yl4^2*yl5)/64 + (y1^10*y2^10*y3^7*yl4^2*yl5)/72 + 
 (y1^11*y2^10*y3^7*yl4^2*yl5)/80 + (y1^12*y2^10*y3^7*yl4^2*yl5)/88 + 
 (y1^13*y2^10*y3^7*yl4^2*yl5)/96 + (y1^14*y2^10*y3^7*yl4^2*yl5)/104 - 
 (1277*y1*y2^11*y3^7*yl4^2*yl5)/20160 + (y1^2*y2^11*y3^7*yl4^2*yl5)/8 + 
 (y1^3*y2^11*y3^7*yl4^2*yl5)/16 + (y1^4*y2^11*y3^7*yl4^2*yl5)/24 + 
 (y1^5*y2^11*y3^7*yl4^2*yl5)/32 + (y1^6*y2^11*y3^7*yl4^2*yl5)/40 + 
 (y1^7*y2^11*y3^7*yl4^2*yl5)/48 + (y1^8*y2^11*y3^7*yl4^2*yl5)/56 + 
 (y1^9*y2^11*y3^7*yl4^2*yl5)/64 + (y1^10*y2^11*y3^7*yl4^2*yl5)/72 + 
 (y1^11*y2^11*y3^7*yl4^2*yl5)/80 + (y1^12*y2^11*y3^7*yl4^2*yl5)/88 + 
 (y1^13*y2^11*y3^7*yl4^2*yl5)/96 + (y1^14*y2^11*y3^7*yl4^2*yl5)/104 - 
 (16259*y1*y2^12*y3^7*yl4^2*yl5)/221760 + (y1^2*y2^12*y3^7*yl4^2*yl5)/8 + 
 (y1^3*y2^12*y3^7*yl4^2*yl5)/16 + (y1^4*y2^12*y3^7*yl4^2*yl5)/24 + 
 (y1^5*y2^12*y3^7*yl4^2*yl5)/32 + (y1^6*y2^12*y3^7*yl4^2*yl5)/40 + 
 (y1^7*y2^12*y3^7*yl4^2*yl5)/48 + (y1^8*y2^12*y3^7*yl4^2*yl5)/56 + 
 (y1^9*y2^12*y3^7*yl4^2*yl5)/64 + (y1^10*y2^12*y3^7*yl4^2*yl5)/72 + 
 (y1^11*y2^12*y3^7*yl4^2*yl5)/80 + (y1^12*y2^12*y3^7*yl4^2*yl5)/88 + 
 (y1^13*y2^12*y3^7*yl4^2*yl5)/96 + (y1^14*y2^12*y3^7*yl4^2*yl5)/104 - 
 (18317*y1*y2^13*y3^7*yl4^2*yl5)/221760 + (y1^2*y2^13*y3^7*yl4^2*yl5)/8 + 
 (y1^3*y2^13*y3^7*yl4^2*yl5)/16 + (y1^4*y2^13*y3^7*yl4^2*yl5)/24 + 
 (y1^5*y2^13*y3^7*yl4^2*yl5)/32 + (y1^6*y2^13*y3^7*yl4^2*yl5)/40 + 
 (y1^7*y2^13*y3^7*yl4^2*yl5)/48 + (y1^8*y2^13*y3^7*yl4^2*yl5)/56 + 
 (y1^9*y2^13*y3^7*yl4^2*yl5)/64 + (y1^10*y2^13*y3^7*yl4^2*yl5)/72 + 
 (y1^11*y2^13*y3^7*yl4^2*yl5)/80 + (y1^12*y2^13*y3^7*yl4^2*yl5)/88 + 
 (y1^13*y2^13*y3^7*yl4^2*yl5)/96 + (y1^14*y2^13*y3^7*yl4^2*yl5)/104 - 
 (263111*y1*y2^14*y3^7*yl4^2*yl5)/2882880 + (y1^2*y2^14*y3^7*yl4^2*yl5)/8 + 
 (y1^3*y2^14*y3^7*yl4^2*yl5)/16 + (y1^4*y2^14*y3^7*yl4^2*yl5)/24 + 
 (y1^5*y2^14*y3^7*yl4^2*yl5)/32 + (y1^6*y2^14*y3^7*yl4^2*yl5)/40 + 
 (y1^7*y2^14*y3^7*yl4^2*yl5)/48 + (y1^8*y2^14*y3^7*yl4^2*yl5)/56 + 
 (y1^9*y2^14*y3^7*yl4^2*yl5)/64 + (y1^10*y2^14*y3^7*yl4^2*yl5)/72 + 
 (y1^11*y2^14*y3^7*yl4^2*yl5)/80 + (y1^12*y2^14*y3^7*yl4^2*yl5)/88 + 
 (y1^13*y2^14*y3^7*yl4^2*yl5)/96 + (y1^14*y2^14*y3^7*yl4^2*yl5)/104 + 
 (317*y1*y2^2*y3^8*yl4^2*yl5)/480 + (41*y1^2*y2^2*y3^8*yl4^2*yl5)/168 + 
 (61*y1^3*y2^2*y3^8*yl4^2*yl5)/336 + (9*y1^4*y2^2*y3^8*yl4^2*yl5)/56 + 
 (101*y1^5*y2^2*y3^8*yl4^2*yl5)/672 + (121*y1^6*y2^2*y3^8*yl4^2*yl5)/840 + 
 (47*y1^7*y2^2*y3^8*yl4^2*yl5)/336 + (23*y1^8*y2^2*y3^8*yl4^2*yl5)/168 + 
 (181*y1^9*y2^2*y3^8*yl4^2*yl5)/1344 + (67*y1^10*y2^2*y3^8*yl4^2*yl5)/504 + 
 (221*y1^11*y2^2*y3^8*yl4^2*yl5)/1680 + (241*y1^12*y2^2*y3^8*yl4^2*yl5)/
  1848 + (29*y1^13*y2^2*y3^8*yl4^2*yl5)/224 + (281*y1^14*y2^2*y3^8*yl4^2*yl5)/
  2184 + (y1*y2^3*y3^8*yl4^2*yl5)/336 + (y1^2*y2^3*y3^8*yl4^2*yl5)/8 + 
 (y1^3*y2^3*y3^8*yl4^2*yl5)/16 + (y1^4*y2^3*y3^8*yl4^2*yl5)/24 + 
 (y1^5*y2^3*y3^8*yl4^2*yl5)/32 + (y1^6*y2^3*y3^8*yl4^2*yl5)/40 + 
 (y1^7*y2^3*y3^8*yl4^2*yl5)/48 + (y1^8*y2^3*y3^8*yl4^2*yl5)/56 + 
 (y1^9*y2^3*y3^8*yl4^2*yl5)/64 + (y1^10*y2^3*y3^8*yl4^2*yl5)/72 + 
 (y1^11*y2^3*y3^8*yl4^2*yl5)/80 + (y1^12*y2^3*y3^8*yl4^2*yl5)/88 + 
 (y1^13*y2^3*y3^8*yl4^2*yl5)/96 + (y1^14*y2^3*y3^8*yl4^2*yl5)/104 + 
 (y1*y2^4*y3^8*yl4^2*yl5)/42 + (y1^2*y2^4*y3^8*yl4^2*yl5)/8 + 
 (y1^3*y2^4*y3^8*yl4^2*yl5)/16 + (y1^4*y2^4*y3^8*yl4^2*yl5)/24 + 
 (y1^5*y2^4*y3^8*yl4^2*yl5)/32 + (y1^6*y2^4*y3^8*yl4^2*yl5)/40 + 
 (y1^7*y2^4*y3^8*yl4^2*yl5)/48 + (y1^8*y2^4*y3^8*yl4^2*yl5)/56 + 
 (y1^9*y2^4*y3^8*yl4^2*yl5)/64 + (y1^10*y2^4*y3^8*yl4^2*yl5)/72 + 
 (y1^11*y2^4*y3^8*yl4^2*yl5)/80 + (y1^12*y2^4*y3^8*yl4^2*yl5)/88 + 
 (y1^13*y2^4*y3^8*yl4^2*yl5)/96 + (y1^14*y2^4*y3^8*yl4^2*yl5)/104 + 
 (3*y1*y2^5*y3^8*yl4^2*yl5)/224 + (y1^2*y2^5*y3^8*yl4^2*yl5)/8 + 
 (y1^3*y2^5*y3^8*yl4^2*yl5)/16 + (y1^4*y2^5*y3^8*yl4^2*yl5)/24 + 
 (y1^5*y2^5*y3^8*yl4^2*yl5)/32 + (y1^6*y2^5*y3^8*yl4^2*yl5)/40 + 
 (y1^7*y2^5*y3^8*yl4^2*yl5)/48 + (y1^8*y2^5*y3^8*yl4^2*yl5)/56 + 
 (y1^9*y2^5*y3^8*yl4^2*yl5)/64 + (y1^10*y2^5*y3^8*yl4^2*yl5)/72 + 
 (y1^11*y2^5*y3^8*yl4^2*yl5)/80 + (y1^12*y2^5*y3^8*yl4^2*yl5)/88 + 
 (y1^13*y2^5*y3^8*yl4^2*yl5)/96 + (y1^14*y2^5*y3^8*yl4^2*yl5)/104 - 
 (y1*y2^6*y3^8*yl4^2*yl5)/840 + (y1^2*y2^6*y3^8*yl4^2*yl5)/8 + 
 (y1^3*y2^6*y3^8*yl4^2*yl5)/16 + (y1^4*y2^6*y3^8*yl4^2*yl5)/24 + 
 (y1^5*y2^6*y3^8*yl4^2*yl5)/32 + (y1^6*y2^6*y3^8*yl4^2*yl5)/40 + 
 (y1^7*y2^6*y3^8*yl4^2*yl5)/48 + (y1^8*y2^6*y3^8*yl4^2*yl5)/56 + 
 (y1^9*y2^6*y3^8*yl4^2*yl5)/64 + (y1^10*y2^6*y3^8*yl4^2*yl5)/72 + 
 (y1^11*y2^6*y3^8*yl4^2*yl5)/80 + (y1^12*y2^6*y3^8*yl4^2*yl5)/88 + 
 (y1^13*y2^6*y3^8*yl4^2*yl5)/96 + (y1^14*y2^6*y3^8*yl4^2*yl5)/104 - 
 (53*y1*y2^7*y3^8*yl4^2*yl5)/3360 + (y1^2*y2^7*y3^8*yl4^2*yl5)/8 + 
 (y1^3*y2^7*y3^8*yl4^2*yl5)/16 + (y1^4*y2^7*y3^8*yl4^2*yl5)/24 + 
 (y1^5*y2^7*y3^8*yl4^2*yl5)/32 + (y1^6*y2^7*y3^8*yl4^2*yl5)/40 + 
 (y1^7*y2^7*y3^8*yl4^2*yl5)/48 + (y1^8*y2^7*y3^8*yl4^2*yl5)/56 + 
 (y1^9*y2^7*y3^8*yl4^2*yl5)/64 + (y1^10*y2^7*y3^8*yl4^2*yl5)/72 + 
 (y1^11*y2^7*y3^8*yl4^2*yl5)/80 + (y1^12*y2^7*y3^8*yl4^2*yl5)/88 + 
 (y1^13*y2^7*y3^8*yl4^2*yl5)/96 + (y1^14*y2^7*y3^8*yl4^2*yl5)/104 - 
 (33*y1*y2^8*y3^8*yl4^2*yl5)/1120 + (y1^2*y2^8*y3^8*yl4^2*yl5)/8 + 
 (y1^3*y2^8*y3^8*yl4^2*yl5)/16 + (y1^4*y2^8*y3^8*yl4^2*yl5)/24 + 
 (y1^5*y2^8*y3^8*yl4^2*yl5)/32 + (y1^6*y2^8*y3^8*yl4^2*yl5)/40 + 
 (y1^7*y2^8*y3^8*yl4^2*yl5)/48 + (y1^8*y2^8*y3^8*yl4^2*yl5)/56 + 
 (y1^9*y2^8*y3^8*yl4^2*yl5)/64 + (y1^10*y2^8*y3^8*yl4^2*yl5)/72 + 
 (y1^11*y2^8*y3^8*yl4^2*yl5)/80 + (y1^12*y2^8*y3^8*yl4^2*yl5)/88 + 
 (y1^13*y2^8*y3^8*yl4^2*yl5)/96 + (y1^14*y2^8*y3^8*yl4^2*yl5)/104 - 
 (283*y1*y2^9*y3^8*yl4^2*yl5)/6720 + (y1^2*y2^9*y3^8*yl4^2*yl5)/8 + 
 (y1^3*y2^9*y3^8*yl4^2*yl5)/16 + (y1^4*y2^9*y3^8*yl4^2*yl5)/24 + 
 (y1^5*y2^9*y3^8*yl4^2*yl5)/32 + (y1^6*y2^9*y3^8*yl4^2*yl5)/40 + 
 (y1^7*y2^9*y3^8*yl4^2*yl5)/48 + (y1^8*y2^9*y3^8*yl4^2*yl5)/56 + 
 (y1^9*y2^9*y3^8*yl4^2*yl5)/64 + (y1^10*y2^9*y3^8*yl4^2*yl5)/72 + 
 (y1^11*y2^9*y3^8*yl4^2*yl5)/80 + (y1^12*y2^9*y3^8*yl4^2*yl5)/88 + 
 (y1^13*y2^9*y3^8*yl4^2*yl5)/96 + (y1^14*y2^9*y3^8*yl4^2*yl5)/104 - 
 (271*y1*y2^10*y3^8*yl4^2*yl5)/5040 + (y1^2*y2^10*y3^8*yl4^2*yl5)/8 + 
 (y1^3*y2^10*y3^8*yl4^2*yl5)/16 + (y1^4*y2^10*y3^8*yl4^2*yl5)/24 + 
 (y1^5*y2^10*y3^8*yl4^2*yl5)/32 + (y1^6*y2^10*y3^8*yl4^2*yl5)/40 + 
 (y1^7*y2^10*y3^8*yl4^2*yl5)/48 + (y1^8*y2^10*y3^8*yl4^2*yl5)/56 + 
 (y1^9*y2^10*y3^8*yl4^2*yl5)/64 + (y1^10*y2^10*y3^8*yl4^2*yl5)/72 + 
 (y1^11*y2^10*y3^8*yl4^2*yl5)/80 + (y1^12*y2^10*y3^8*yl4^2*yl5)/88 + 
 (y1^13*y2^10*y3^8*yl4^2*yl5)/96 + (y1^14*y2^10*y3^8*yl4^2*yl5)/104 - 
 (1301*y1*y2^11*y3^8*yl4^2*yl5)/20160 + (y1^2*y2^11*y3^8*yl4^2*yl5)/8 + 
 (y1^3*y2^11*y3^8*yl4^2*yl5)/16 + (y1^4*y2^11*y3^8*yl4^2*yl5)/24 + 
 (y1^5*y2^11*y3^8*yl4^2*yl5)/32 + (y1^6*y2^11*y3^8*yl4^2*yl5)/40 + 
 (y1^7*y2^11*y3^8*yl4^2*yl5)/48 + (y1^8*y2^11*y3^8*yl4^2*yl5)/56 + 
 (y1^9*y2^11*y3^8*yl4^2*yl5)/64 + (y1^10*y2^11*y3^8*yl4^2*yl5)/72 + 
 (y1^11*y2^11*y3^8*yl4^2*yl5)/80 + (y1^12*y2^11*y3^8*yl4^2*yl5)/88 + 
 (y1^13*y2^11*y3^8*yl4^2*yl5)/96 + (y1^14*y2^11*y3^8*yl4^2*yl5)/104 - 
 (16523*y1*y2^12*y3^8*yl4^2*yl5)/221760 + (y1^2*y2^12*y3^8*yl4^2*yl5)/8 + 
 (y1^3*y2^12*y3^8*yl4^2*yl5)/16 + (y1^4*y2^12*y3^8*yl4^2*yl5)/24 + 
 (y1^5*y2^12*y3^8*yl4^2*yl5)/32 + (y1^6*y2^12*y3^8*yl4^2*yl5)/40 + 
 (y1^7*y2^12*y3^8*yl4^2*yl5)/48 + (y1^8*y2^12*y3^8*yl4^2*yl5)/56 + 
 (y1^9*y2^12*y3^8*yl4^2*yl5)/64 + (y1^10*y2^12*y3^8*yl4^2*yl5)/72 + 
 (y1^11*y2^12*y3^8*yl4^2*yl5)/80 + (y1^12*y2^12*y3^8*yl4^2*yl5)/88 + 
 (y1^13*y2^12*y3^8*yl4^2*yl5)/96 + (y1^14*y2^12*y3^8*yl4^2*yl5)/104 - 
 (18581*y1*y2^13*y3^8*yl4^2*yl5)/221760 + (y1^2*y2^13*y3^8*yl4^2*yl5)/8 + 
 (y1^3*y2^13*y3^8*yl4^2*yl5)/16 + (y1^4*y2^13*y3^8*yl4^2*yl5)/24 + 
 (y1^5*y2^13*y3^8*yl4^2*yl5)/32 + (y1^6*y2^13*y3^8*yl4^2*yl5)/40 + 
 (y1^7*y2^13*y3^8*yl4^2*yl5)/48 + (y1^8*y2^13*y3^8*yl4^2*yl5)/56 + 
 (y1^9*y2^13*y3^8*yl4^2*yl5)/64 + (y1^10*y2^13*y3^8*yl4^2*yl5)/72 + 
 (y1^11*y2^13*y3^8*yl4^2*yl5)/80 + (y1^12*y2^13*y3^8*yl4^2*yl5)/88 + 
 (y1^13*y2^13*y3^8*yl4^2*yl5)/96 + (y1^14*y2^13*y3^8*yl4^2*yl5)/104 - 
 (266543*y1*y2^14*y3^8*yl4^2*yl5)/2882880 + (y1^2*y2^14*y3^8*yl4^2*yl5)/8 + 
 (y1^3*y2^14*y3^8*yl4^2*yl5)/16 + (y1^4*y2^14*y3^8*yl4^2*yl5)/24 + 
 (y1^5*y2^14*y3^8*yl4^2*yl5)/32 + (y1^6*y2^14*y3^8*yl4^2*yl5)/40 + 
 (y1^7*y2^14*y3^8*yl4^2*yl5)/48 + (y1^8*y2^14*y3^8*yl4^2*yl5)/56 + 
 (y1^9*y2^14*y3^8*yl4^2*yl5)/64 + (y1^10*y2^14*y3^8*yl4^2*yl5)/72 + 
 (y1^11*y2^14*y3^8*yl4^2*yl5)/80 + (y1^12*y2^14*y3^8*yl4^2*yl5)/88 + 
 (y1^13*y2^14*y3^8*yl4^2*yl5)/96 + (y1^14*y2^14*y3^8*yl4^2*yl5)/104 + 
 (109*y1*y2^2*y3^9*yl4^2*yl5)/160 + (55*y1^2*y2^2*y3^9*yl4^2*yl5)/224 + 
 (41*y1^3*y2^2*y3^9*yl4^2*yl5)/224 + (109*y1^4*y2^2*y3^9*yl4^2*yl5)/672 + 
 (17*y1^5*y2^2*y3^9*yl4^2*yl5)/112 + (163*y1^6*y2^2*y3^9*yl4^2*yl5)/1120 + 
 (95*y1^7*y2^2*y3^9*yl4^2*yl5)/672 + (31*y1^8*y2^2*y3^9*yl4^2*yl5)/224 + 
 (61*y1^9*y2^2*y3^9*yl4^2*yl5)/448 + (271*y1^10*y2^2*y3^9*yl4^2*yl5)/2016 + 
 (149*y1^11*y2^2*y3^9*yl4^2*yl5)/1120 + (325*y1^12*y2^2*y3^9*yl4^2*yl5)/
  2464 + (11*y1^13*y2^2*y3^9*yl4^2*yl5)/84 + (379*y1^14*y2^2*y3^9*yl4^2*yl5)/
  2912 + (y1*y2^3*y3^9*yl4^2*yl5)/448 + (y1^2*y2^3*y3^9*yl4^2*yl5)/8 + 
 (y1^3*y2^3*y3^9*yl4^2*yl5)/16 + (y1^4*y2^3*y3^9*yl4^2*yl5)/24 + 
 (y1^5*y2^3*y3^9*yl4^2*yl5)/32 + (y1^6*y2^3*y3^9*yl4^2*yl5)/40 + 
 (y1^7*y2^3*y3^9*yl4^2*yl5)/48 + (y1^8*y2^3*y3^9*yl4^2*yl5)/56 + 
 (y1^9*y2^3*y3^9*yl4^2*yl5)/64 + (y1^10*y2^3*y3^9*yl4^2*yl5)/72 + 
 (y1^11*y2^3*y3^9*yl4^2*yl5)/80 + (y1^12*y2^3*y3^9*yl4^2*yl5)/88 + 
 (y1^13*y2^3*y3^9*yl4^2*yl5)/96 + (y1^14*y2^3*y3^9*yl4^2*yl5)/104 + 
 (31*y1*y2^4*y3^9*yl4^2*yl5)/1344 + (y1^2*y2^4*y3^9*yl4^2*yl5)/8 + 
 (y1^3*y2^4*y3^9*yl4^2*yl5)/16 + (y1^4*y2^4*y3^9*yl4^2*yl5)/24 + 
 (y1^5*y2^4*y3^9*yl4^2*yl5)/32 + (y1^6*y2^4*y3^9*yl4^2*yl5)/40 + 
 (y1^7*y2^4*y3^9*yl4^2*yl5)/48 + (y1^8*y2^4*y3^9*yl4^2*yl5)/56 + 
 (y1^9*y2^4*y3^9*yl4^2*yl5)/64 + (y1^10*y2^4*y3^9*yl4^2*yl5)/72 + 
 (y1^11*y2^4*y3^9*yl4^2*yl5)/80 + (y1^12*y2^4*y3^9*yl4^2*yl5)/88 + 
 (y1^13*y2^4*y3^9*yl4^2*yl5)/96 + (y1^14*y2^4*y3^9*yl4^2*yl5)/104 + 
 (17*y1*y2^5*y3^9*yl4^2*yl5)/1344 + (y1^2*y2^5*y3^9*yl4^2*yl5)/8 + 
 (y1^3*y2^5*y3^9*yl4^2*yl5)/16 + (y1^4*y2^5*y3^9*yl4^2*yl5)/24 + 
 (y1^5*y2^5*y3^9*yl4^2*yl5)/32 + (y1^6*y2^5*y3^9*yl4^2*yl5)/40 + 
 (y1^7*y2^5*y3^9*yl4^2*yl5)/48 + (y1^8*y2^5*y3^9*yl4^2*yl5)/56 + 
 (y1^9*y2^5*y3^9*yl4^2*yl5)/64 + (y1^10*y2^5*y3^9*yl4^2*yl5)/72 + 
 (y1^11*y2^5*y3^9*yl4^2*yl5)/80 + (y1^12*y2^5*y3^9*yl4^2*yl5)/88 + 
 (y1^13*y2^5*y3^9*yl4^2*yl5)/96 + (y1^14*y2^5*y3^9*yl4^2*yl5)/104 - 
 (13*y1*y2^6*y3^9*yl4^2*yl5)/6720 + (y1^2*y2^6*y3^9*yl4^2*yl5)/8 + 
 (y1^3*y2^6*y3^9*yl4^2*yl5)/16 + (y1^4*y2^6*y3^9*yl4^2*yl5)/24 + 
 (y1^5*y2^6*y3^9*yl4^2*yl5)/32 + (y1^6*y2^6*y3^9*yl4^2*yl5)/40 + 
 (y1^7*y2^6*y3^9*yl4^2*yl5)/48 + (y1^8*y2^6*y3^9*yl4^2*yl5)/56 + 
 (y1^9*y2^6*y3^9*yl4^2*yl5)/64 + (y1^10*y2^6*y3^9*yl4^2*yl5)/72 + 
 (y1^11*y2^6*y3^9*yl4^2*yl5)/80 + (y1^12*y2^6*y3^9*yl4^2*yl5)/88 + 
 (y1^13*y2^6*y3^9*yl4^2*yl5)/96 + (y1^14*y2^6*y3^9*yl4^2*yl5)/104 - 
 (37*y1*y2^7*y3^9*yl4^2*yl5)/2240 + (y1^2*y2^7*y3^9*yl4^2*yl5)/8 + 
 (y1^3*y2^7*y3^9*yl4^2*yl5)/16 + (y1^4*y2^7*y3^9*yl4^2*yl5)/24 + 
 (y1^5*y2^7*y3^9*yl4^2*yl5)/32 + (y1^6*y2^7*y3^9*yl4^2*yl5)/40 + 
 (y1^7*y2^7*y3^9*yl4^2*yl5)/48 + (y1^8*y2^7*y3^9*yl4^2*yl5)/56 + 
 (y1^9*y2^7*y3^9*yl4^2*yl5)/64 + (y1^10*y2^7*y3^9*yl4^2*yl5)/72 + 
 (y1^11*y2^7*y3^9*yl4^2*yl5)/80 + (y1^12*y2^7*y3^9*yl4^2*yl5)/88 + 
 (y1^13*y2^7*y3^9*yl4^2*yl5)/96 + (y1^14*y2^7*y3^9*yl4^2*yl5)/104 - 
 (29*y1*y2^8*y3^9*yl4^2*yl5)/960 + (y1^2*y2^8*y3^9*yl4^2*yl5)/8 + 
 (y1^3*y2^8*y3^9*yl4^2*yl5)/16 + (y1^4*y2^8*y3^9*yl4^2*yl5)/24 + 
 (y1^5*y2^8*y3^9*yl4^2*yl5)/32 + (y1^6*y2^8*y3^9*yl4^2*yl5)/40 + 
 (y1^7*y2^8*y3^9*yl4^2*yl5)/48 + (y1^8*y2^8*y3^9*yl4^2*yl5)/56 + 
 (y1^9*y2^8*y3^9*yl4^2*yl5)/64 + (y1^10*y2^8*y3^9*yl4^2*yl5)/72 + 
 (y1^11*y2^8*y3^9*yl4^2*yl5)/80 + (y1^12*y2^8*y3^9*yl4^2*yl5)/88 + 
 (y1^13*y2^8*y3^9*yl4^2*yl5)/96 + (y1^14*y2^8*y3^9*yl4^2*yl5)/104 - 
 (3*y1*y2^9*y3^9*yl4^2*yl5)/70 + (y1^2*y2^9*y3^9*yl4^2*yl5)/8 + 
 (y1^3*y2^9*y3^9*yl4^2*yl5)/16 + (y1^4*y2^9*y3^9*yl4^2*yl5)/24 + 
 (y1^5*y2^9*y3^9*yl4^2*yl5)/32 + (y1^6*y2^9*y3^9*yl4^2*yl5)/40 + 
 (y1^7*y2^9*y3^9*yl4^2*yl5)/48 + (y1^8*y2^9*y3^9*yl4^2*yl5)/56 + 
 (y1^9*y2^9*y3^9*yl4^2*yl5)/64 + (y1^10*y2^9*y3^9*yl4^2*yl5)/72 + 
 (y1^11*y2^9*y3^9*yl4^2*yl5)/80 + (y1^12*y2^9*y3^9*yl4^2*yl5)/88 + 
 (y1^13*y2^9*y3^9*yl4^2*yl5)/96 + (y1^14*y2^9*y3^9*yl4^2*yl5)/104 - 
 (157*y1*y2^10*y3^9*yl4^2*yl5)/2880 + (y1^2*y2^10*y3^9*yl4^2*yl5)/8 + 
 (y1^3*y2^10*y3^9*yl4^2*yl5)/16 + (y1^4*y2^10*y3^9*yl4^2*yl5)/24 + 
 (y1^5*y2^10*y3^9*yl4^2*yl5)/32 + (y1^6*y2^10*y3^9*yl4^2*yl5)/40 + 
 (y1^7*y2^10*y3^9*yl4^2*yl5)/48 + (y1^8*y2^10*y3^9*yl4^2*yl5)/56 + 
 (y1^9*y2^10*y3^9*yl4^2*yl5)/64 + (y1^10*y2^10*y3^9*yl4^2*yl5)/72 + 
 (y1^11*y2^10*y3^9*yl4^2*yl5)/80 + (y1^12*y2^10*y3^9*yl4^2*yl5)/88 + 
 (y1^13*y2^10*y3^9*yl4^2*yl5)/96 + (y1^14*y2^10*y3^9*yl4^2*yl5)/104 - 
 (47*y1*y2^11*y3^9*yl4^2*yl5)/720 + (y1^2*y2^11*y3^9*yl4^2*yl5)/8 + 
 (y1^3*y2^11*y3^9*yl4^2*yl5)/16 + (y1^4*y2^11*y3^9*yl4^2*yl5)/24 + 
 (y1^5*y2^11*y3^9*yl4^2*yl5)/32 + (y1^6*y2^11*y3^9*yl4^2*yl5)/40 + 
 (y1^7*y2^11*y3^9*yl4^2*yl5)/48 + (y1^8*y2^11*y3^9*yl4^2*yl5)/56 + 
 (y1^9*y2^11*y3^9*yl4^2*yl5)/64 + (y1^10*y2^11*y3^9*yl4^2*yl5)/72 + 
 (y1^11*y2^11*y3^9*yl4^2*yl5)/80 + (y1^12*y2^11*y3^9*yl4^2*yl5)/88 + 
 (y1^13*y2^11*y3^9*yl4^2*yl5)/96 + (y1^14*y2^11*y3^9*yl4^2*yl5)/104 - 
 (149*y1*y2^12*y3^9*yl4^2*yl5)/1980 + (y1^2*y2^12*y3^9*yl4^2*yl5)/8 + 
 (y1^3*y2^12*y3^9*yl4^2*yl5)/16 + (y1^4*y2^12*y3^9*yl4^2*yl5)/24 + 
 (y1^5*y2^12*y3^9*yl4^2*yl5)/32 + (y1^6*y2^12*y3^9*yl4^2*yl5)/40 + 
 (y1^7*y2^12*y3^9*yl4^2*yl5)/48 + (y1^8*y2^12*y3^9*yl4^2*yl5)/56 + 
 (y1^9*y2^12*y3^9*yl4^2*yl5)/64 + (y1^10*y2^12*y3^9*yl4^2*yl5)/72 + 
 (y1^11*y2^12*y3^9*yl4^2*yl5)/80 + (y1^12*y2^12*y3^9*yl4^2*yl5)/88 + 
 (y1^13*y2^12*y3^9*yl4^2*yl5)/96 + (y1^14*y2^12*y3^9*yl4^2*yl5)/104 - 
 (1339*y1*y2^13*y3^9*yl4^2*yl5)/15840 + (y1^2*y2^13*y3^9*yl4^2*yl5)/8 + 
 (y1^3*y2^13*y3^9*yl4^2*yl5)/16 + (y1^4*y2^13*y3^9*yl4^2*yl5)/24 + 
 (y1^5*y2^13*y3^9*yl4^2*yl5)/32 + (y1^6*y2^13*y3^9*yl4^2*yl5)/40 + 
 (y1^7*y2^13*y3^9*yl4^2*yl5)/48 + (y1^8*y2^13*y3^9*yl4^2*yl5)/56 + 
 (y1^9*y2^13*y3^9*yl4^2*yl5)/64 + (y1^10*y2^13*y3^9*yl4^2*yl5)/72 + 
 (y1^11*y2^13*y3^9*yl4^2*yl5)/80 + (y1^12*y2^13*y3^9*yl4^2*yl5)/88 + 
 (y1^13*y2^13*y3^9*yl4^2*yl5)/96 + (y1^14*y2^13*y3^9*yl4^2*yl5)/104 - 
 (2399*y1*y2^14*y3^9*yl4^2*yl5)/25740 + (y1^2*y2^14*y3^9*yl4^2*yl5)/8 + 
 (y1^3*y2^14*y3^9*yl4^2*yl5)/16 + (y1^4*y2^14*y3^9*yl4^2*yl5)/24 + 
 (y1^5*y2^14*y3^9*yl4^2*yl5)/32 + (y1^6*y2^14*y3^9*yl4^2*yl5)/40 + 
 (y1^7*y2^14*y3^9*yl4^2*yl5)/48 + (y1^8*y2^14*y3^9*yl4^2*yl5)/56 + 
 (y1^9*y2^14*y3^9*yl4^2*yl5)/64 + (y1^10*y2^14*y3^9*yl4^2*yl5)/72 + 
 (y1^11*y2^14*y3^9*yl4^2*yl5)/80 + (y1^12*y2^14*y3^9*yl4^2*yl5)/88 + 
 (y1^13*y2^14*y3^9*yl4^2*yl5)/96 + (y1^14*y2^14*y3^9*yl4^2*yl5)/104 + 
 (783*y1*y2^2*y3^10*yl4^2*yl5)/1120 + (71*y1^2*y2^2*y3^10*yl4^2*yl5)/288 + 
 (53*y1^3*y2^2*y3^10*yl4^2*yl5)/288 + (47*y1^4*y2^2*y3^10*yl4^2*yl5)/288 + 
 (11*y1^5*y2^2*y3^10*yl4^2*yl5)/72 + (211*y1^6*y2^2*y3^10*yl4^2*yl5)/1440 + 
 (41*y1^7*y2^2*y3^10*yl4^2*yl5)/288 + (281*y1^8*y2^2*y3^10*yl4^2*yl5)/2016 + 
 (79*y1^9*y2^2*y3^10*yl4^2*yl5)/576 + (13*y1^10*y2^2*y3^10*yl4^2*yl5)/96 + 
 (193*y1^11*y2^2*y3^10*yl4^2*yl5)/1440 + (421*y1^12*y2^2*y3^10*yl4^2*yl5)/
  3168 + (19*y1^13*y2^2*y3^10*yl4^2*yl5)/144 + 
 (491*y1^14*y2^2*y3^10*yl4^2*yl5)/3744 + (y1*y2^3*y3^10*yl4^2*yl5)/576 + 
 (y1^2*y2^3*y3^10*yl4^2*yl5)/8 + (y1^3*y2^3*y3^10*yl4^2*yl5)/16 + 
 (y1^4*y2^3*y3^10*yl4^2*yl5)/24 + (y1^5*y2^3*y3^10*yl4^2*yl5)/32 + 
 (y1^6*y2^3*y3^10*yl4^2*yl5)/40 + (y1^7*y2^3*y3^10*yl4^2*yl5)/48 + 
 (y1^8*y2^3*y3^10*yl4^2*yl5)/56 + (y1^9*y2^3*y3^10*yl4^2*yl5)/64 + 
 (y1^10*y2^3*y3^10*yl4^2*yl5)/72 + (y1^11*y2^3*y3^10*yl4^2*yl5)/80 + 
 (y1^12*y2^3*y3^10*yl4^2*yl5)/88 + (y1^13*y2^3*y3^10*yl4^2*yl5)/96 + 
 (y1^14*y2^3*y3^10*yl4^2*yl5)/104 + (13*y1*y2^4*y3^10*yl4^2*yl5)/576 + 
 (y1^2*y2^4*y3^10*yl4^2*yl5)/8 + (y1^3*y2^4*y3^10*yl4^2*yl5)/16 + 
 (y1^4*y2^4*y3^10*yl4^2*yl5)/24 + (y1^5*y2^4*y3^10*yl4^2*yl5)/32 + 
 (y1^6*y2^4*y3^10*yl4^2*yl5)/40 + (y1^7*y2^4*y3^10*yl4^2*yl5)/48 + 
 (y1^8*y2^4*y3^10*yl4^2*yl5)/56 + (y1^9*y2^4*y3^10*yl4^2*yl5)/64 + 
 (y1^10*y2^4*y3^10*yl4^2*yl5)/72 + (y1^11*y2^4*y3^10*yl4^2*yl5)/80 + 
 (y1^12*y2^4*y3^10*yl4^2*yl5)/88 + (y1^13*y2^4*y3^10*yl4^2*yl5)/96 + 
 (y1^14*y2^4*y3^10*yl4^2*yl5)/104 + (7*y1*y2^5*y3^10*yl4^2*yl5)/576 + 
 (y1^2*y2^5*y3^10*yl4^2*yl5)/8 + (y1^3*y2^5*y3^10*yl4^2*yl5)/16 + 
 (y1^4*y2^5*y3^10*yl4^2*yl5)/24 + (y1^5*y2^5*y3^10*yl4^2*yl5)/32 + 
 (y1^6*y2^5*y3^10*yl4^2*yl5)/40 + (y1^7*y2^5*y3^10*yl4^2*yl5)/48 + 
 (y1^8*y2^5*y3^10*yl4^2*yl5)/56 + (y1^9*y2^5*y3^10*yl4^2*yl5)/64 + 
 (y1^10*y2^5*y3^10*yl4^2*yl5)/72 + (y1^11*y2^5*y3^10*yl4^2*yl5)/80 + 
 (y1^12*y2^5*y3^10*yl4^2*yl5)/88 + (y1^13*y2^5*y3^10*yl4^2*yl5)/96 + 
 (y1^14*y2^5*y3^10*yl4^2*yl5)/104 - (7*y1*y2^6*y3^10*yl4^2*yl5)/2880 + 
 (y1^2*y2^6*y3^10*yl4^2*yl5)/8 + (y1^3*y2^6*y3^10*yl4^2*yl5)/16 + 
 (y1^4*y2^6*y3^10*yl4^2*yl5)/24 + (y1^5*y2^6*y3^10*yl4^2*yl5)/32 + 
 (y1^6*y2^6*y3^10*yl4^2*yl5)/40 + (y1^7*y2^6*y3^10*yl4^2*yl5)/48 + 
 (y1^8*y2^6*y3^10*yl4^2*yl5)/56 + (y1^9*y2^6*y3^10*yl4^2*yl5)/64 + 
 (y1^10*y2^6*y3^10*yl4^2*yl5)/72 + (y1^11*y2^6*y3^10*yl4^2*yl5)/80 + 
 (y1^12*y2^6*y3^10*yl4^2*yl5)/88 + (y1^13*y2^6*y3^10*yl4^2*yl5)/96 + 
 (y1^14*y2^6*y3^10*yl4^2*yl5)/104 - (49*y1*y2^7*y3^10*yl4^2*yl5)/2880 + 
 (y1^2*y2^7*y3^10*yl4^2*yl5)/8 + (y1^3*y2^7*y3^10*yl4^2*yl5)/16 + 
 (y1^4*y2^7*y3^10*yl4^2*yl5)/24 + (y1^5*y2^7*y3^10*yl4^2*yl5)/32 + 
 (y1^6*y2^7*y3^10*yl4^2*yl5)/40 + (y1^7*y2^7*y3^10*yl4^2*yl5)/48 + 
 (y1^8*y2^7*y3^10*yl4^2*yl5)/56 + (y1^9*y2^7*y3^10*yl4^2*yl5)/64 + 
 (y1^10*y2^7*y3^10*yl4^2*yl5)/72 + (y1^11*y2^7*y3^10*yl4^2*yl5)/80 + 
 (y1^12*y2^7*y3^10*yl4^2*yl5)/88 + (y1^13*y2^7*y3^10*yl4^2*yl5)/96 + 
 (y1^14*y2^7*y3^10*yl4^2*yl5)/104 - (619*y1*y2^8*y3^10*yl4^2*yl5)/20160 + 
 (y1^2*y2^8*y3^10*yl4^2*yl5)/8 + (y1^3*y2^8*y3^10*yl4^2*yl5)/16 + 
 (y1^4*y2^8*y3^10*yl4^2*yl5)/24 + (y1^5*y2^8*y3^10*yl4^2*yl5)/32 + 
 (y1^6*y2^8*y3^10*yl4^2*yl5)/40 + (y1^7*y2^8*y3^10*yl4^2*yl5)/48 + 
 (y1^8*y2^8*y3^10*yl4^2*yl5)/56 + (y1^9*y2^8*y3^10*yl4^2*yl5)/64 + 
 (y1^10*y2^8*y3^10*yl4^2*yl5)/72 + (y1^11*y2^8*y3^10*yl4^2*yl5)/80 + 
 (y1^12*y2^8*y3^10*yl4^2*yl5)/88 + (y1^13*y2^8*y3^10*yl4^2*yl5)/96 + 
 (y1^14*y2^8*y3^10*yl4^2*yl5)/104 - (437*y1*y2^9*y3^10*yl4^2*yl5)/10080 + 
 (y1^2*y2^9*y3^10*yl4^2*yl5)/8 + (y1^3*y2^9*y3^10*yl4^2*yl5)/16 + 
 (y1^4*y2^9*y3^10*yl4^2*yl5)/24 + (y1^5*y2^9*y3^10*yl4^2*yl5)/32 + 
 (y1^6*y2^9*y3^10*yl4^2*yl5)/40 + (y1^7*y2^9*y3^10*yl4^2*yl5)/48 + 
 (y1^8*y2^9*y3^10*yl4^2*yl5)/56 + (y1^9*y2^9*y3^10*yl4^2*yl5)/64 + 
 (y1^10*y2^9*y3^10*yl4^2*yl5)/72 + (y1^11*y2^9*y3^10*yl4^2*yl5)/80 + 
 (y1^12*y2^9*y3^10*yl4^2*yl5)/88 + (y1^13*y2^9*y3^10*yl4^2*yl5)/96 + 
 (y1^14*y2^9*y3^10*yl4^2*yl5)/104 - (1109*y1*y2^10*y3^10*yl4^2*yl5)/20160 + 
 (y1^2*y2^10*y3^10*yl4^2*yl5)/8 + (y1^3*y2^10*y3^10*yl4^2*yl5)/16 + 
 (y1^4*y2^10*y3^10*yl4^2*yl5)/24 + (y1^5*y2^10*y3^10*yl4^2*yl5)/32 + 
 (y1^6*y2^10*y3^10*yl4^2*yl5)/40 + (y1^7*y2^10*y3^10*yl4^2*yl5)/48 + 
 (y1^8*y2^10*y3^10*yl4^2*yl5)/56 + (y1^9*y2^10*y3^10*yl4^2*yl5)/64 + 
 (y1^10*y2^10*y3^10*yl4^2*yl5)/72 + (y1^11*y2^10*y3^10*yl4^2*yl5)/80 + 
 (y1^12*y2^10*y3^10*yl4^2*yl5)/88 + (y1^13*y2^10*y3^10*yl4^2*yl5)/96 + 
 (y1^14*y2^10*y3^10*yl4^2*yl5)/104 - (221*y1*y2^11*y3^10*yl4^2*yl5)/3360 + 
 (y1^2*y2^11*y3^10*yl4^2*yl5)/8 + (y1^3*y2^11*y3^10*yl4^2*yl5)/16 + 
 (y1^4*y2^11*y3^10*yl4^2*yl5)/24 + (y1^5*y2^11*y3^10*yl4^2*yl5)/32 + 
 (y1^6*y2^11*y3^10*yl4^2*yl5)/40 + (y1^7*y2^11*y3^10*yl4^2*yl5)/48 + 
 (y1^8*y2^11*y3^10*yl4^2*yl5)/56 + (y1^9*y2^11*y3^10*yl4^2*yl5)/64 + 
 (y1^10*y2^11*y3^10*yl4^2*yl5)/72 + (y1^11*y2^11*y3^10*yl4^2*yl5)/80 + 
 (y1^12*y2^11*y3^10*yl4^2*yl5)/88 + (y1^13*y2^11*y3^10*yl4^2*yl5)/96 + 
 (y1^14*y2^11*y3^10*yl4^2*yl5)/104 - (8399*y1*y2^12*y3^10*yl4^2*yl5)/110880 + 
 (y1^2*y2^12*y3^10*yl4^2*yl5)/8 + (y1^3*y2^12*y3^10*yl4^2*yl5)/16 + 
 (y1^4*y2^12*y3^10*yl4^2*yl5)/24 + (y1^5*y2^12*y3^10*yl4^2*yl5)/32 + 
 (y1^6*y2^12*y3^10*yl4^2*yl5)/40 + (y1^7*y2^12*y3^10*yl4^2*yl5)/48 + 
 (y1^8*y2^12*y3^10*yl4^2*yl5)/56 + (y1^9*y2^12*y3^10*yl4^2*yl5)/64 + 
 (y1^10*y2^12*y3^10*yl4^2*yl5)/72 + (y1^11*y2^12*y3^10*yl4^2*yl5)/80 + 
 (y1^12*y2^12*y3^10*yl4^2*yl5)/88 + (y1^13*y2^12*y3^10*yl4^2*yl5)/96 + 
 (y1^14*y2^12*y3^10*yl4^2*yl5)/104 - (2357*y1*y2^13*y3^10*yl4^2*yl5)/27720 + 
 (y1^2*y2^13*y3^10*yl4^2*yl5)/8 + (y1^3*y2^13*y3^10*yl4^2*yl5)/16 + 
 (y1^4*y2^13*y3^10*yl4^2*yl5)/24 + (y1^5*y2^13*y3^10*yl4^2*yl5)/32 + 
 (y1^6*y2^13*y3^10*yl4^2*yl5)/40 + (y1^7*y2^13*y3^10*yl4^2*yl5)/48 + 
 (y1^8*y2^13*y3^10*yl4^2*yl5)/56 + (y1^9*y2^13*y3^10*yl4^2*yl5)/64 + 
 (y1^10*y2^13*y3^10*yl4^2*yl5)/72 + (y1^11*y2^13*y3^10*yl4^2*yl5)/80 + 
 (y1^12*y2^13*y3^10*yl4^2*yl5)/88 + (y1^13*y2^13*y3^10*yl4^2*yl5)/96 + 
 (y1^14*y2^13*y3^10*yl4^2*yl5)/104 - (135059*y1*y2^14*y3^10*yl4^2*yl5)/
  1441440 + (y1^2*y2^14*y3^10*yl4^2*yl5)/8 + (y1^3*y2^14*y3^10*yl4^2*yl5)/
  16 + (y1^4*y2^14*y3^10*yl4^2*yl5)/24 + (y1^5*y2^14*y3^10*yl4^2*yl5)/32 + 
 (y1^6*y2^14*y3^10*yl4^2*yl5)/40 + (y1^7*y2^14*y3^10*yl4^2*yl5)/48 + 
 (y1^8*y2^14*y3^10*yl4^2*yl5)/56 + (y1^9*y2^14*y3^10*yl4^2*yl5)/64 + 
 (y1^10*y2^14*y3^10*yl4^2*yl5)/72 + (y1^11*y2^14*y3^10*yl4^2*yl5)/80 + 
 (y1^12*y2^14*y3^10*yl4^2*yl5)/88 + (y1^13*y2^14*y3^10*yl4^2*yl5)/96 + 
 (y1^14*y2^14*y3^10*yl4^2*yl5)/104 + (1601*y1*y2^2*y3^11*yl4^2*yl5)/2240 + 
 (89*y1^2*y2^2*y3^11*yl4^2*yl5)/360 + (133*y1^3*y2^2*y3^11*yl4^2*yl5)/720 + 
 (59*y1^4*y2^2*y3^11*yl4^2*yl5)/360 + (221*y1^5*y2^2*y3^11*yl4^2*yl5)/1440 + 
 (53*y1^6*y2^2*y3^11*yl4^2*yl5)/360 + (103*y1^7*y2^2*y3^11*yl4^2*yl5)/720 + 
 (353*y1^8*y2^2*y3^11*yl4^2*yl5)/2520 + (397*y1^9*y2^2*y3^11*yl4^2*yl5)/
  2880 + (49*y1^10*y2^2*y3^11*yl4^2*yl5)/360 + 
 (97*y1^11*y2^2*y3^11*yl4^2*yl5)/720 + (529*y1^12*y2^2*y3^11*yl4^2*yl5)/
  3960 + (191*y1^13*y2^2*y3^11*yl4^2*yl5)/1440 + 
 (617*y1^14*y2^2*y3^11*yl4^2*yl5)/4680 + (y1*y2^3*y3^11*yl4^2*yl5)/720 + 
 (y1^2*y2^3*y3^11*yl4^2*yl5)/8 + (y1^3*y2^3*y3^11*yl4^2*yl5)/16 + 
 (y1^4*y2^3*y3^11*yl4^2*yl5)/24 + (y1^5*y2^3*y3^11*yl4^2*yl5)/32 + 
 (y1^6*y2^3*y3^11*yl4^2*yl5)/40 + (y1^7*y2^3*y3^11*yl4^2*yl5)/48 + 
 (y1^8*y2^3*y3^11*yl4^2*yl5)/56 + (y1^9*y2^3*y3^11*yl4^2*yl5)/64 + 
 (y1^10*y2^3*y3^11*yl4^2*yl5)/72 + (y1^11*y2^3*y3^11*yl4^2*yl5)/80 + 
 (y1^12*y2^3*y3^11*yl4^2*yl5)/88 + (y1^13*y2^3*y3^11*yl4^2*yl5)/96 + 
 (y1^14*y2^3*y3^11*yl4^2*yl5)/104 + (y1*y2^4*y3^11*yl4^2*yl5)/45 + 
 (y1^2*y2^4*y3^11*yl4^2*yl5)/8 + (y1^3*y2^4*y3^11*yl4^2*yl5)/16 + 
 (y1^4*y2^4*y3^11*yl4^2*yl5)/24 + (y1^5*y2^4*y3^11*yl4^2*yl5)/32 + 
 (y1^6*y2^4*y3^11*yl4^2*yl5)/40 + (y1^7*y2^4*y3^11*yl4^2*yl5)/48 + 
 (y1^8*y2^4*y3^11*yl4^2*yl5)/56 + (y1^9*y2^4*y3^11*yl4^2*yl5)/64 + 
 (y1^10*y2^4*y3^11*yl4^2*yl5)/72 + (y1^11*y2^4*y3^11*yl4^2*yl5)/80 + 
 (y1^12*y2^4*y3^11*yl4^2*yl5)/88 + (y1^13*y2^4*y3^11*yl4^2*yl5)/96 + 
 (y1^14*y2^4*y3^11*yl4^2*yl5)/104 + (17*y1*y2^5*y3^11*yl4^2*yl5)/1440 + 
 (y1^2*y2^5*y3^11*yl4^2*yl5)/8 + (y1^3*y2^5*y3^11*yl4^2*yl5)/16 + 
 (y1^4*y2^5*y3^11*yl4^2*yl5)/24 + (y1^5*y2^5*y3^11*yl4^2*yl5)/32 + 
 (y1^6*y2^5*y3^11*yl4^2*yl5)/40 + (y1^7*y2^5*y3^11*yl4^2*yl5)/48 + 
 (y1^8*y2^5*y3^11*yl4^2*yl5)/56 + (y1^9*y2^5*y3^11*yl4^2*yl5)/64 + 
 (y1^10*y2^5*y3^11*yl4^2*yl5)/72 + (y1^11*y2^5*y3^11*yl4^2*yl5)/80 + 
 (y1^12*y2^5*y3^11*yl4^2*yl5)/88 + (y1^13*y2^5*y3^11*yl4^2*yl5)/96 + 
 (y1^14*y2^5*y3^11*yl4^2*yl5)/104 - (y1*y2^6*y3^11*yl4^2*yl5)/360 + 
 (y1^2*y2^6*y3^11*yl4^2*yl5)/8 + (y1^3*y2^6*y3^11*yl4^2*yl5)/16 + 
 (y1^4*y2^6*y3^11*yl4^2*yl5)/24 + (y1^5*y2^6*y3^11*yl4^2*yl5)/32 + 
 (y1^6*y2^6*y3^11*yl4^2*yl5)/40 + (y1^7*y2^6*y3^11*yl4^2*yl5)/48 + 
 (y1^8*y2^6*y3^11*yl4^2*yl5)/56 + (y1^9*y2^6*y3^11*yl4^2*yl5)/64 + 
 (y1^10*y2^6*y3^11*yl4^2*yl5)/72 + (y1^11*y2^6*y3^11*yl4^2*yl5)/80 + 
 (y1^12*y2^6*y3^11*yl4^2*yl5)/88 + (y1^13*y2^6*y3^11*yl4^2*yl5)/96 + 
 (y1^14*y2^6*y3^11*yl4^2*yl5)/104 - (5*y1*y2^7*y3^11*yl4^2*yl5)/288 + 
 (y1^2*y2^7*y3^11*yl4^2*yl5)/8 + (y1^3*y2^7*y3^11*yl4^2*yl5)/16 + 
 (y1^4*y2^7*y3^11*yl4^2*yl5)/24 + (y1^5*y2^7*y3^11*yl4^2*yl5)/32 + 
 (y1^6*y2^7*y3^11*yl4^2*yl5)/40 + (y1^7*y2^7*y3^11*yl4^2*yl5)/48 + 
 (y1^8*y2^7*y3^11*yl4^2*yl5)/56 + (y1^9*y2^7*y3^11*yl4^2*yl5)/64 + 
 (y1^10*y2^7*y3^11*yl4^2*yl5)/72 + (y1^11*y2^7*y3^11*yl4^2*yl5)/80 + 
 (y1^12*y2^7*y3^11*yl4^2*yl5)/88 + (y1^13*y2^7*y3^11*yl4^2*yl5)/96 + 
 (y1^14*y2^7*y3^11*yl4^2*yl5)/104 - (313*y1*y2^8*y3^11*yl4^2*yl5)/10080 + 
 (y1^2*y2^8*y3^11*yl4^2*yl5)/8 + (y1^3*y2^8*y3^11*yl4^2*yl5)/16 + 
 (y1^4*y2^8*y3^11*yl4^2*yl5)/24 + (y1^5*y2^8*y3^11*yl4^2*yl5)/32 + 
 (y1^6*y2^8*y3^11*yl4^2*yl5)/40 + (y1^7*y2^8*y3^11*yl4^2*yl5)/48 + 
 (y1^8*y2^8*y3^11*yl4^2*yl5)/56 + (y1^9*y2^8*y3^11*yl4^2*yl5)/64 + 
 (y1^10*y2^8*y3^11*yl4^2*yl5)/72 + (y1^11*y2^8*y3^11*yl4^2*yl5)/80 + 
 (y1^12*y2^8*y3^11*yl4^2*yl5)/88 + (y1^13*y2^8*y3^11*yl4^2*yl5)/96 + 
 (y1^14*y2^8*y3^11*yl4^2*yl5)/104 - (881*y1*y2^9*y3^11*yl4^2*yl5)/20160 + 
 (y1^2*y2^9*y3^11*yl4^2*yl5)/8 + (y1^3*y2^9*y3^11*yl4^2*yl5)/16 + 
 (y1^4*y2^9*y3^11*yl4^2*yl5)/24 + (y1^5*y2^9*y3^11*yl4^2*yl5)/32 + 
 (y1^6*y2^9*y3^11*yl4^2*yl5)/40 + (y1^7*y2^9*y3^11*yl4^2*yl5)/48 + 
 (y1^8*y2^9*y3^11*yl4^2*yl5)/56 + (y1^9*y2^9*y3^11*yl4^2*yl5)/64 + 
 (y1^10*y2^9*y3^11*yl4^2*yl5)/72 + (y1^11*y2^9*y3^11*yl4^2*yl5)/80 + 
 (y1^12*y2^9*y3^11*yl4^2*yl5)/88 + (y1^13*y2^9*y3^11*yl4^2*yl5)/96 + 
 (y1^14*y2^9*y3^11*yl4^2*yl5)/104 - (31*y1*y2^10*y3^11*yl4^2*yl5)/560 + 
 (y1^2*y2^10*y3^11*yl4^2*yl5)/8 + (y1^3*y2^10*y3^11*yl4^2*yl5)/16 + 
 (y1^4*y2^10*y3^11*yl4^2*yl5)/24 + (y1^5*y2^10*y3^11*yl4^2*yl5)/32 + 
 (y1^6*y2^10*y3^11*yl4^2*yl5)/40 + (y1^7*y2^10*y3^11*yl4^2*yl5)/48 + 
 (y1^8*y2^10*y3^11*yl4^2*yl5)/56 + (y1^9*y2^10*y3^11*yl4^2*yl5)/64 + 
 (y1^10*y2^10*y3^11*yl4^2*yl5)/72 + (y1^11*y2^10*y3^11*yl4^2*yl5)/80 + 
 (y1^12*y2^10*y3^11*yl4^2*yl5)/88 + (y1^13*y2^10*y3^11*yl4^2*yl5)/96 + 
 (y1^14*y2^10*y3^11*yl4^2*yl5)/104 - (1333*y1*y2^11*y3^11*yl4^2*yl5)/20160 + 
 (y1^2*y2^11*y3^11*yl4^2*yl5)/8 + (y1^3*y2^11*y3^11*yl4^2*yl5)/16 + 
 (y1^4*y2^11*y3^11*yl4^2*yl5)/24 + (y1^5*y2^11*y3^11*yl4^2*yl5)/32 + 
 (y1^6*y2^11*y3^11*yl4^2*yl5)/40 + (y1^7*y2^11*y3^11*yl4^2*yl5)/48 + 
 (y1^8*y2^11*y3^11*yl4^2*yl5)/56 + (y1^9*y2^11*y3^11*yl4^2*yl5)/64 + 
 (y1^10*y2^11*y3^11*yl4^2*yl5)/72 + (y1^11*y2^11*y3^11*yl4^2*yl5)/80 + 
 (y1^12*y2^11*y3^11*yl4^2*yl5)/88 + (y1^13*y2^11*y3^11*yl4^2*yl5)/96 + 
 (y1^14*y2^11*y3^11*yl4^2*yl5)/104 - (375*y1*y2^12*y3^11*yl4^2*yl5)/4928 + 
 (y1^2*y2^12*y3^11*yl4^2*yl5)/8 + (y1^3*y2^12*y3^11*yl4^2*yl5)/16 + 
 (y1^4*y2^12*y3^11*yl4^2*yl5)/24 + (y1^5*y2^12*y3^11*yl4^2*yl5)/32 + 
 (y1^6*y2^12*y3^11*yl4^2*yl5)/40 + (y1^7*y2^12*y3^11*yl4^2*yl5)/48 + 
 (y1^8*y2^12*y3^11*yl4^2*yl5)/56 + (y1^9*y2^12*y3^11*yl4^2*yl5)/64 + 
 (y1^10*y2^12*y3^11*yl4^2*yl5)/72 + (y1^11*y2^12*y3^11*yl4^2*yl5)/80 + 
 (y1^12*y2^12*y3^11*yl4^2*yl5)/88 + (y1^13*y2^12*y3^11*yl4^2*yl5)/96 + 
 (y1^14*y2^12*y3^11*yl4^2*yl5)/104 - (6311*y1*y2^13*y3^11*yl4^2*yl5)/73920 + 
 (y1^2*y2^13*y3^11*yl4^2*yl5)/8 + (y1^3*y2^13*y3^11*yl4^2*yl5)/16 + 
 (y1^4*y2^13*y3^11*yl4^2*yl5)/24 + (y1^5*y2^13*y3^11*yl4^2*yl5)/32 + 
 (y1^6*y2^13*y3^11*yl4^2*yl5)/40 + (y1^7*y2^13*y3^11*yl4^2*yl5)/48 + 
 (y1^8*y2^13*y3^11*yl4^2*yl5)/56 + (y1^9*y2^13*y3^11*yl4^2*yl5)/64 + 
 (y1^10*y2^13*y3^11*yl4^2*yl5)/72 + (y1^11*y2^13*y3^11*yl4^2*yl5)/80 + 
 (y1^12*y2^13*y3^11*yl4^2*yl5)/88 + (y1^13*y2^13*y3^11*yl4^2*yl5)/96 + 
 (y1^14*y2^13*y3^11*yl4^2*yl5)/104 - (90373*y1*y2^14*y3^11*yl4^2*yl5)/
  960960 + (y1^2*y2^14*y3^11*yl4^2*yl5)/8 + (y1^3*y2^14*y3^11*yl4^2*yl5)/16 + 
 (y1^4*y2^14*y3^11*yl4^2*yl5)/24 + (y1^5*y2^14*y3^11*yl4^2*yl5)/32 + 
 (y1^6*y2^14*y3^11*yl4^2*yl5)/40 + (y1^7*y2^14*y3^11*yl4^2*yl5)/48 + 
 (y1^8*y2^14*y3^11*yl4^2*yl5)/56 + (y1^9*y2^14*y3^11*yl4^2*yl5)/64 + 
 (y1^10*y2^14*y3^11*yl4^2*yl5)/72 + (y1^11*y2^14*y3^11*yl4^2*yl5)/80 + 
 (y1^12*y2^14*y3^11*yl4^2*yl5)/88 + (y1^13*y2^14*y3^11*yl4^2*yl5)/96 + 
 (y1^14*y2^14*y3^11*yl4^2*yl5)/104 + (14689*y1*y2^2*y3^12*yl4^2*yl5)/20160 + 
 (109*y1^2*y2^2*y3^12*yl4^2*yl5)/440 + (163*y1^3*y2^2*y3^12*yl4^2*yl5)/880 + 
 (217*y1^4*y2^2*y3^12*yl4^2*yl5)/1320 + (271*y1^5*y2^2*y3^12*yl4^2*yl5)/
  1760 + (13*y1^6*y2^2*y3^12*yl4^2*yl5)/88 + (379*y1^7*y2^2*y3^12*yl4^2*yl5)/
  2640 + (433*y1^8*y2^2*y3^12*yl4^2*yl5)/3080 + 
 (487*y1^9*y2^2*y3^12*yl4^2*yl5)/3520 + (541*y1^10*y2^2*y3^12*yl4^2*yl5)/
  3960 + (119*y1^11*y2^2*y3^12*yl4^2*yl5)/880 + 
 (59*y1^12*y2^2*y3^12*yl4^2*yl5)/440 + (703*y1^13*y2^2*y3^12*yl4^2*yl5)/
  5280 + (757*y1^14*y2^2*y3^12*yl4^2*yl5)/5720 + 
 (y1*y2^3*y3^12*yl4^2*yl5)/880 + (y1^2*y2^3*y3^12*yl4^2*yl5)/8 + 
 (y1^3*y2^3*y3^12*yl4^2*yl5)/16 + (y1^4*y2^3*y3^12*yl4^2*yl5)/24 + 
 (y1^5*y2^3*y3^12*yl4^2*yl5)/32 + (y1^6*y2^3*y3^12*yl4^2*yl5)/40 + 
 (y1^7*y2^3*y3^12*yl4^2*yl5)/48 + (y1^8*y2^3*y3^12*yl4^2*yl5)/56 + 
 (y1^9*y2^3*y3^12*yl4^2*yl5)/64 + (y1^10*y2^3*y3^12*yl4^2*yl5)/72 + 
 (y1^11*y2^3*y3^12*yl4^2*yl5)/80 + (y1^12*y2^3*y3^12*yl4^2*yl5)/88 + 
 (y1^13*y2^3*y3^12*yl4^2*yl5)/96 + (y1^14*y2^3*y3^12*yl4^2*yl5)/104 + 
 (29*y1*y2^4*y3^12*yl4^2*yl5)/1320 + (y1^2*y2^4*y3^12*yl4^2*yl5)/8 + 
 (y1^3*y2^4*y3^12*yl4^2*yl5)/16 + (y1^4*y2^4*y3^12*yl4^2*yl5)/24 + 
 (y1^5*y2^4*y3^12*yl4^2*yl5)/32 + (y1^6*y2^4*y3^12*yl4^2*yl5)/40 + 
 (y1^7*y2^4*y3^12*yl4^2*yl5)/48 + (y1^8*y2^4*y3^12*yl4^2*yl5)/56 + 
 (y1^9*y2^4*y3^12*yl4^2*yl5)/64 + (y1^10*y2^4*y3^12*yl4^2*yl5)/72 + 
 (y1^11*y2^4*y3^12*yl4^2*yl5)/80 + (y1^12*y2^4*y3^12*yl4^2*yl5)/88 + 
 (y1^13*y2^4*y3^12*yl4^2*yl5)/96 + (y1^14*y2^4*y3^12*yl4^2*yl5)/104 + 
 (61*y1*y2^5*y3^12*yl4^2*yl5)/5280 + (y1^2*y2^5*y3^12*yl4^2*yl5)/8 + 
 (y1^3*y2^5*y3^12*yl4^2*yl5)/16 + (y1^4*y2^5*y3^12*yl4^2*yl5)/24 + 
 (y1^5*y2^5*y3^12*yl4^2*yl5)/32 + (y1^6*y2^5*y3^12*yl4^2*yl5)/40 + 
 (y1^7*y2^5*y3^12*yl4^2*yl5)/48 + (y1^8*y2^5*y3^12*yl4^2*yl5)/56 + 
 (y1^9*y2^5*y3^12*yl4^2*yl5)/64 + (y1^10*y2^5*y3^12*yl4^2*yl5)/72 + 
 (y1^11*y2^5*y3^12*yl4^2*yl5)/80 + (y1^12*y2^5*y3^12*yl4^2*yl5)/88 + 
 (y1^13*y2^5*y3^12*yl4^2*yl5)/96 + (y1^14*y2^5*y3^12*yl4^2*yl5)/104 - 
 (y1*y2^6*y3^12*yl4^2*yl5)/330 + (y1^2*y2^6*y3^12*yl4^2*yl5)/8 + 
 (y1^3*y2^6*y3^12*yl4^2*yl5)/16 + (y1^4*y2^6*y3^12*yl4^2*yl5)/24 + 
 (y1^5*y2^6*y3^12*yl4^2*yl5)/32 + (y1^6*y2^6*y3^12*yl4^2*yl5)/40 + 
 (y1^7*y2^6*y3^12*yl4^2*yl5)/48 + (y1^8*y2^6*y3^12*yl4^2*yl5)/56 + 
 (y1^9*y2^6*y3^12*yl4^2*yl5)/64 + (y1^10*y2^6*y3^12*yl4^2*yl5)/72 + 
 (y1^11*y2^6*y3^12*yl4^2*yl5)/80 + (y1^12*y2^6*y3^12*yl4^2*yl5)/88 + 
 (y1^13*y2^6*y3^12*yl4^2*yl5)/96 + (y1^14*y2^6*y3^12*yl4^2*yl5)/104 - 
 (31*y1*y2^7*y3^12*yl4^2*yl5)/1760 + (y1^2*y2^7*y3^12*yl4^2*yl5)/8 + 
 (y1^3*y2^7*y3^12*yl4^2*yl5)/16 + (y1^4*y2^7*y3^12*yl4^2*yl5)/24 + 
 (y1^5*y2^7*y3^12*yl4^2*yl5)/32 + (y1^6*y2^7*y3^12*yl4^2*yl5)/40 + 
 (y1^7*y2^7*y3^12*yl4^2*yl5)/48 + (y1^8*y2^7*y3^12*yl4^2*yl5)/56 + 
 (y1^9*y2^7*y3^12*yl4^2*yl5)/64 + (y1^10*y2^7*y3^12*yl4^2*yl5)/72 + 
 (y1^11*y2^7*y3^12*yl4^2*yl5)/80 + (y1^12*y2^7*y3^12*yl4^2*yl5)/88 + 
 (y1^13*y2^7*y3^12*yl4^2*yl5)/96 + (y1^14*y2^7*y3^12*yl4^2*yl5)/104 - 
 (1157*y1*y2^8*y3^12*yl4^2*yl5)/36960 + (y1^2*y2^8*y3^12*yl4^2*yl5)/8 + 
 (y1^3*y2^8*y3^12*yl4^2*yl5)/16 + (y1^4*y2^8*y3^12*yl4^2*yl5)/24 + 
 (y1^5*y2^8*y3^12*yl4^2*yl5)/32 + (y1^6*y2^8*y3^12*yl4^2*yl5)/40 + 
 (y1^7*y2^8*y3^12*yl4^2*yl5)/48 + (y1^8*y2^8*y3^12*yl4^2*yl5)/56 + 
 (y1^9*y2^8*y3^12*yl4^2*yl5)/64 + (y1^10*y2^8*y3^12*yl4^2*yl5)/72 + 
 (y1^11*y2^8*y3^12*yl4^2*yl5)/80 + (y1^12*y2^8*y3^12*yl4^2*yl5)/88 + 
 (y1^13*y2^8*y3^12*yl4^2*yl5)/96 + (y1^14*y2^8*y3^12*yl4^2*yl5)/104 - 
 (1083*y1*y2^9*y3^12*yl4^2*yl5)/24640 + (y1^2*y2^9*y3^12*yl4^2*yl5)/8 + 
 (y1^3*y2^9*y3^12*yl4^2*yl5)/16 + (y1^4*y2^9*y3^12*yl4^2*yl5)/24 + 
 (y1^5*y2^9*y3^12*yl4^2*yl5)/32 + (y1^6*y2^9*y3^12*yl4^2*yl5)/40 + 
 (y1^7*y2^9*y3^12*yl4^2*yl5)/48 + (y1^8*y2^9*y3^12*yl4^2*yl5)/56 + 
 (y1^9*y2^9*y3^12*yl4^2*yl5)/64 + (y1^10*y2^9*y3^12*yl4^2*yl5)/72 + 
 (y1^11*y2^9*y3^12*yl4^2*yl5)/80 + (y1^12*y2^9*y3^12*yl4^2*yl5)/88 + 
 (y1^13*y2^9*y3^12*yl4^2*yl5)/96 + (y1^14*y2^9*y3^12*yl4^2*yl5)/104 - 
 (3083*y1*y2^10*y3^12*yl4^2*yl5)/55440 + (y1^2*y2^10*y3^12*yl4^2*yl5)/8 + 
 (y1^3*y2^10*y3^12*yl4^2*yl5)/16 + (y1^4*y2^10*y3^12*yl4^2*yl5)/24 + 
 (y1^5*y2^10*y3^12*yl4^2*yl5)/32 + (y1^6*y2^10*y3^12*yl4^2*yl5)/40 + 
 (y1^7*y2^10*y3^12*yl4^2*yl5)/48 + (y1^8*y2^10*y3^12*yl4^2*yl5)/56 + 
 (y1^9*y2^10*y3^12*yl4^2*yl5)/64 + (y1^10*y2^10*y3^12*yl4^2*yl5)/72 + 
 (y1^11*y2^10*y3^12*yl4^2*yl5)/80 + (y1^12*y2^10*y3^12*yl4^2*yl5)/88 + 
 (y1^13*y2^10*y3^12*yl4^2*yl5)/96 + (y1^14*y2^10*y3^12*yl4^2*yl5)/104 - 
 (14719*y1*y2^11*y3^12*yl4^2*yl5)/221760 + (y1^2*y2^11*y3^12*yl4^2*yl5)/8 + 
 (y1^3*y2^11*y3^12*yl4^2*yl5)/16 + (y1^4*y2^11*y3^12*yl4^2*yl5)/24 + 
 (y1^5*y2^11*y3^12*yl4^2*yl5)/32 + (y1^6*y2^11*y3^12*yl4^2*yl5)/40 + 
 (y1^7*y2^11*y3^12*yl4^2*yl5)/48 + (y1^8*y2^11*y3^12*yl4^2*yl5)/56 + 
 (y1^9*y2^11*y3^12*yl4^2*yl5)/64 + (y1^10*y2^11*y3^12*yl4^2*yl5)/72 + 
 (y1^11*y2^11*y3^12*yl4^2*yl5)/80 + (y1^12*y2^11*y3^12*yl4^2*yl5)/88 + 
 (y1^13*y2^11*y3^12*yl4^2*yl5)/96 + (y1^14*y2^11*y3^12*yl4^2*yl5)/104 - 
 (16931*y1*y2^12*y3^12*yl4^2*yl5)/221760 + (y1^2*y2^12*y3^12*yl4^2*yl5)/8 + 
 (y1^3*y2^12*y3^12*yl4^2*yl5)/16 + (y1^4*y2^12*y3^12*yl4^2*yl5)/24 + 
 (y1^5*y2^12*y3^12*yl4^2*yl5)/32 + (y1^6*y2^12*y3^12*yl4^2*yl5)/40 + 
 (y1^7*y2^12*y3^12*yl4^2*yl5)/48 + (y1^8*y2^12*y3^12*yl4^2*yl5)/56 + 
 (y1^9*y2^12*y3^12*yl4^2*yl5)/64 + (y1^10*y2^12*y3^12*yl4^2*yl5)/72 + 
 (y1^11*y2^12*y3^12*yl4^2*yl5)/80 + (y1^12*y2^12*y3^12*yl4^2*yl5)/88 + 
 (y1^13*y2^12*y3^12*yl4^2*yl5)/96 + (y1^14*y2^12*y3^12*yl4^2*yl5)/104 - 
 (18989*y1*y2^13*y3^12*yl4^2*yl5)/221760 + (y1^2*y2^13*y3^12*yl4^2*yl5)/8 + 
 (y1^3*y2^13*y3^12*yl4^2*yl5)/16 + (y1^4*y2^13*y3^12*yl4^2*yl5)/24 + 
 (y1^5*y2^13*y3^12*yl4^2*yl5)/32 + (y1^6*y2^13*y3^12*yl4^2*yl5)/40 + 
 (y1^7*y2^13*y3^12*yl4^2*yl5)/48 + (y1^8*y2^13*y3^12*yl4^2*yl5)/56 + 
 (y1^9*y2^13*y3^12*yl4^2*yl5)/64 + (y1^10*y2^13*y3^12*yl4^2*yl5)/72 + 
 (y1^11*y2^13*y3^12*yl4^2*yl5)/80 + (y1^12*y2^13*y3^12*yl4^2*yl5)/88 + 
 (y1^13*y2^13*y3^12*yl4^2*yl5)/96 + (y1^14*y2^13*y3^12*yl4^2*yl5)/104 - 
 (271847*y1*y2^14*y3^12*yl4^2*yl5)/2882880 + (y1^2*y2^14*y3^12*yl4^2*yl5)/8 + 
 (y1^3*y2^14*y3^12*yl4^2*yl5)/16 + (y1^4*y2^14*y3^12*yl4^2*yl5)/24 + 
 (y1^5*y2^14*y3^12*yl4^2*yl5)/32 + (y1^6*y2^14*y3^12*yl4^2*yl5)/40 + 
 (y1^7*y2^14*y3^12*yl4^2*yl5)/48 + (y1^8*y2^14*y3^12*yl4^2*yl5)/56 + 
 (y1^9*y2^14*y3^12*yl4^2*yl5)/64 + (y1^10*y2^14*y3^12*yl4^2*yl5)/72 + 
 (y1^11*y2^14*y3^12*yl4^2*yl5)/80 + (y1^12*y2^14*y3^12*yl4^2*yl5)/88 + 
 (y1^13*y2^14*y3^12*yl4^2*yl5)/96 + (y1^14*y2^14*y3^12*yl4^2*yl5)/104 + 
 (14941*y1*y2^2*y3^13*yl4^2*yl5)/20160 + (131*y1^2*y2^2*y3^13*yl4^2*yl5)/
  528 + (49*y1^3*y2^2*y3^13*yl4^2*yl5)/264 + (29*y1^4*y2^2*y3^13*yl4^2*yl5)/
  176 + (163*y1^5*y2^2*y3^13*yl4^2*yl5)/1056 + 
 (391*y1^6*y2^2*y3^13*yl4^2*yl5)/2640 + (19*y1^7*y2^2*y3^13*yl4^2*yl5)/132 + 
 (521*y1^8*y2^2*y3^13*yl4^2*yl5)/3696 + (293*y1^9*y2^2*y3^13*yl4^2*yl5)/
  2112 + (217*y1^10*y2^2*y3^13*yl4^2*yl5)/1584 + 
 (179*y1^11*y2^2*y3^13*yl4^2*yl5)/1320 + (71*y1^12*y2^2*y3^13*yl4^2*yl5)/
  528 + (47*y1^13*y2^2*y3^13*yl4^2*yl5)/352 + 
 (911*y1^14*y2^2*y3^13*yl4^2*yl5)/6864 + (y1*y2^3*y3^13*yl4^2*yl5)/1056 + 
 (y1^2*y2^3*y3^13*yl4^2*yl5)/8 + (y1^3*y2^3*y3^13*yl4^2*yl5)/16 + 
 (y1^4*y2^3*y3^13*yl4^2*yl5)/24 + (y1^5*y2^3*y3^13*yl4^2*yl5)/32 + 
 (y1^6*y2^3*y3^13*yl4^2*yl5)/40 + (y1^7*y2^3*y3^13*yl4^2*yl5)/48 + 
 (y1^8*y2^3*y3^13*yl4^2*yl5)/56 + (y1^9*y2^3*y3^13*yl4^2*yl5)/64 + 
 (y1^10*y2^3*y3^13*yl4^2*yl5)/72 + (y1^11*y2^3*y3^13*yl4^2*yl5)/80 + 
 (y1^12*y2^3*y3^13*yl4^2*yl5)/88 + (y1^13*y2^3*y3^13*yl4^2*yl5)/96 + 
 (y1^14*y2^3*y3^13*yl4^2*yl5)/104 + (23*y1*y2^4*y3^13*yl4^2*yl5)/1056 + 
 (y1^2*y2^4*y3^13*yl4^2*yl5)/8 + (y1^3*y2^4*y3^13*yl4^2*yl5)/16 + 
 (y1^4*y2^4*y3^13*yl4^2*yl5)/24 + (y1^5*y2^4*y3^13*yl4^2*yl5)/32 + 
 (y1^6*y2^4*y3^13*yl4^2*yl5)/40 + (y1^7*y2^4*y3^13*yl4^2*yl5)/48 + 
 (y1^8*y2^4*y3^13*yl4^2*yl5)/56 + (y1^9*y2^4*y3^13*yl4^2*yl5)/64 + 
 (y1^10*y2^4*y3^13*yl4^2*yl5)/72 + (y1^11*y2^4*y3^13*yl4^2*yl5)/80 + 
 (y1^12*y2^4*y3^13*yl4^2*yl5)/88 + (y1^13*y2^4*y3^13*yl4^2*yl5)/96 + 
 (y1^14*y2^4*y3^13*yl4^2*yl5)/104 + (y1*y2^5*y3^13*yl4^2*yl5)/88 + 
 (y1^2*y2^5*y3^13*yl4^2*yl5)/8 + (y1^3*y2^5*y3^13*yl4^2*yl5)/16 + 
 (y1^4*y2^5*y3^13*yl4^2*yl5)/24 + (y1^5*y2^5*y3^13*yl4^2*yl5)/32 + 
 (y1^6*y2^5*y3^13*yl4^2*yl5)/40 + (y1^7*y2^5*y3^13*yl4^2*yl5)/48 + 
 (y1^8*y2^5*y3^13*yl4^2*yl5)/56 + (y1^9*y2^5*y3^13*yl4^2*yl5)/64 + 
 (y1^10*y2^5*y3^13*yl4^2*yl5)/72 + (y1^11*y2^5*y3^13*yl4^2*yl5)/80 + 
 (y1^12*y2^5*y3^13*yl4^2*yl5)/88 + (y1^13*y2^5*y3^13*yl4^2*yl5)/96 + 
 (y1^14*y2^5*y3^13*yl4^2*yl5)/104 - (17*y1*y2^6*y3^13*yl4^2*yl5)/5280 + 
 (y1^2*y2^6*y3^13*yl4^2*yl5)/8 + (y1^3*y2^6*y3^13*yl4^2*yl5)/16 + 
 (y1^4*y2^6*y3^13*yl4^2*yl5)/24 + (y1^5*y2^6*y3^13*yl4^2*yl5)/32 + 
 (y1^6*y2^6*y3^13*yl4^2*yl5)/40 + (y1^7*y2^6*y3^13*yl4^2*yl5)/48 + 
 (y1^8*y2^6*y3^13*yl4^2*yl5)/56 + (y1^9*y2^6*y3^13*yl4^2*yl5)/64 + 
 (y1^10*y2^6*y3^13*yl4^2*yl5)/72 + (y1^11*y2^6*y3^13*yl4^2*yl5)/80 + 
 (y1^12*y2^6*y3^13*yl4^2*yl5)/88 + (y1^13*y2^6*y3^13*yl4^2*yl5)/96 + 
 (y1^14*y2^6*y3^13*yl4^2*yl5)/104 - (47*y1*y2^7*y3^13*yl4^2*yl5)/2640 + 
 (y1^2*y2^7*y3^13*yl4^2*yl5)/8 + (y1^3*y2^7*y3^13*yl4^2*yl5)/16 + 
 (y1^4*y2^7*y3^13*yl4^2*yl5)/24 + (y1^5*y2^7*y3^13*yl4^2*yl5)/32 + 
 (y1^6*y2^7*y3^13*yl4^2*yl5)/40 + (y1^7*y2^7*y3^13*yl4^2*yl5)/48 + 
 (y1^8*y2^7*y3^13*yl4^2*yl5)/56 + (y1^9*y2^7*y3^13*yl4^2*yl5)/64 + 
 (y1^10*y2^7*y3^13*yl4^2*yl5)/72 + (y1^11*y2^7*y3^13*yl4^2*yl5)/80 + 
 (y1^12*y2^7*y3^13*yl4^2*yl5)/88 + (y1^13*y2^7*y3^13*yl4^2*yl5)/96 + 
 (y1^14*y2^7*y3^13*yl4^2*yl5)/104 - (97*y1*y2^8*y3^13*yl4^2*yl5)/3080 + 
 (y1^2*y2^8*y3^13*yl4^2*yl5)/8 + (y1^3*y2^8*y3^13*yl4^2*yl5)/16 + 
 (y1^4*y2^8*y3^13*yl4^2*yl5)/24 + (y1^5*y2^8*y3^13*yl4^2*yl5)/32 + 
 (y1^6*y2^8*y3^13*yl4^2*yl5)/40 + (y1^7*y2^8*y3^13*yl4^2*yl5)/48 + 
 (y1^8*y2^8*y3^13*yl4^2*yl5)/56 + (y1^9*y2^8*y3^13*yl4^2*yl5)/64 + 
 (y1^10*y2^8*y3^13*yl4^2*yl5)/72 + (y1^11*y2^8*y3^13*yl4^2*yl5)/80 + 
 (y1^12*y2^8*y3^13*yl4^2*yl5)/88 + (y1^13*y2^8*y3^13*yl4^2*yl5)/96 + 
 (y1^14*y2^8*y3^13*yl4^2*yl5)/104 - (3263*y1*y2^9*y3^13*yl4^2*yl5)/73920 + 
 (y1^2*y2^9*y3^13*yl4^2*yl5)/8 + (y1^3*y2^9*y3^13*yl4^2*yl5)/16 + 
 (y1^4*y2^9*y3^13*yl4^2*yl5)/24 + (y1^5*y2^9*y3^13*yl4^2*yl5)/32 + 
 (y1^6*y2^9*y3^13*yl4^2*yl5)/40 + (y1^7*y2^9*y3^13*yl4^2*yl5)/48 + 
 (y1^8*y2^9*y3^13*yl4^2*yl5)/56 + (y1^9*y2^9*y3^13*yl4^2*yl5)/64 + 
 (y1^10*y2^9*y3^13*yl4^2*yl5)/72 + (y1^11*y2^9*y3^13*yl4^2*yl5)/80 + 
 (y1^12*y2^9*y3^13*yl4^2*yl5)/88 + (y1^13*y2^9*y3^13*yl4^2*yl5)/96 + 
 (y1^14*y2^9*y3^13*yl4^2*yl5)/104 - (6187*y1*y2^10*y3^13*yl4^2*yl5)/110880 + 
 (y1^2*y2^10*y3^13*yl4^2*yl5)/8 + (y1^3*y2^10*y3^13*yl4^2*yl5)/16 + 
 (y1^4*y2^10*y3^13*yl4^2*yl5)/24 + (y1^5*y2^10*y3^13*yl4^2*yl5)/32 + 
 (y1^6*y2^10*y3^13*yl4^2*yl5)/40 + (y1^7*y2^10*y3^13*yl4^2*yl5)/48 + 
 (y1^8*y2^10*y3^13*yl4^2*yl5)/56 + (y1^9*y2^10*y3^13*yl4^2*yl5)/64 + 
 (y1^10*y2^10*y3^13*yl4^2*yl5)/72 + (y1^11*y2^10*y3^13*yl4^2*yl5)/80 + 
 (y1^12*y2^10*y3^13*yl4^2*yl5)/88 + (y1^13*y2^10*y3^13*yl4^2*yl5)/96 + 
 (y1^14*y2^10*y3^13*yl4^2*yl5)/104 - (14761*y1*y2^11*y3^13*yl4^2*yl5)/
  221760 + (y1^2*y2^11*y3^13*yl4^2*yl5)/8 + (y1^3*y2^11*y3^13*yl4^2*yl5)/16 + 
 (y1^4*y2^11*y3^13*yl4^2*yl5)/24 + (y1^5*y2^11*y3^13*yl4^2*yl5)/32 + 
 (y1^6*y2^11*y3^13*yl4^2*yl5)/40 + (y1^7*y2^11*y3^13*yl4^2*yl5)/48 + 
 (y1^8*y2^11*y3^13*yl4^2*yl5)/56 + (y1^9*y2^11*y3^13*yl4^2*yl5)/64 + 
 (y1^10*y2^11*y3^13*yl4^2*yl5)/72 + (y1^11*y2^11*y3^13*yl4^2*yl5)/80 + 
 (y1^12*y2^11*y3^13*yl4^2*yl5)/88 + (y1^13*y2^11*y3^13*yl4^2*yl5)/96 + 
 (y1^14*y2^11*y3^13*yl4^2*yl5)/104 - (1543*y1*y2^12*y3^13*yl4^2*yl5)/20160 + 
 (y1^2*y2^12*y3^13*yl4^2*yl5)/8 + (y1^3*y2^12*y3^13*yl4^2*yl5)/16 + 
 (y1^4*y2^12*y3^13*yl4^2*yl5)/24 + (y1^5*y2^12*y3^13*yl4^2*yl5)/32 + 
 (y1^6*y2^12*y3^13*yl4^2*yl5)/40 + (y1^7*y2^12*y3^13*yl4^2*yl5)/48 + 
 (y1^8*y2^12*y3^13*yl4^2*yl5)/56 + (y1^9*y2^12*y3^13*yl4^2*yl5)/64 + 
 (y1^10*y2^12*y3^13*yl4^2*yl5)/72 + (y1^11*y2^12*y3^13*yl4^2*yl5)/80 + 
 (y1^12*y2^12*y3^13*yl4^2*yl5)/88 + (y1^13*y2^12*y3^13*yl4^2*yl5)/96 + 
 (y1^14*y2^12*y3^13*yl4^2*yl5)/104 - (19031*y1*y2^13*y3^13*yl4^2*yl5)/
  221760 + (y1^2*y2^13*y3^13*yl4^2*yl5)/8 + (y1^3*y2^13*y3^13*yl4^2*yl5)/16 + 
 (y1^4*y2^13*y3^13*yl4^2*yl5)/24 + (y1^5*y2^13*y3^13*yl4^2*yl5)/32 + 
 (y1^6*y2^13*y3^13*yl4^2*yl5)/40 + (y1^7*y2^13*y3^13*yl4^2*yl5)/48 + 
 (y1^8*y2^13*y3^13*yl4^2*yl5)/56 + (y1^9*y2^13*y3^13*yl4^2*yl5)/64 + 
 (y1^10*y2^13*y3^13*yl4^2*yl5)/72 + (y1^11*y2^13*y3^13*yl4^2*yl5)/80 + 
 (y1^12*y2^13*y3^13*yl4^2*yl5)/88 + (y1^13*y2^13*y3^13*yl4^2*yl5)/96 + 
 (y1^14*y2^13*y3^13*yl4^2*yl5)/104 - (24763*y1*y2^14*y3^13*yl4^2*yl5)/
  262080 + (y1^2*y2^14*y3^13*yl4^2*yl5)/8 + (y1^3*y2^14*y3^13*yl4^2*yl5)/16 + 
 (y1^4*y2^14*y3^13*yl4^2*yl5)/24 + (y1^5*y2^14*y3^13*yl4^2*yl5)/32 + 
 (y1^6*y2^14*y3^13*yl4^2*yl5)/40 + (y1^7*y2^14*y3^13*yl4^2*yl5)/48 + 
 (y1^8*y2^14*y3^13*yl4^2*yl5)/56 + (y1^9*y2^14*y3^13*yl4^2*yl5)/64 + 
 (y1^10*y2^14*y3^13*yl4^2*yl5)/72 + (y1^11*y2^14*y3^13*yl4^2*yl5)/80 + 
 (y1^12*y2^14*y3^13*yl4^2*yl5)/88 + (y1^13*y2^14*y3^13*yl4^2*yl5)/96 + 
 (y1^14*y2^14*y3^13*yl4^2*yl5)/104 + (166871*y1*y2^2*y3^14*yl4^2*yl5)/
  221760 + (155*y1^2*y2^2*y3^14*yl4^2*yl5)/624 + 
 (29*y1^3*y2^2*y3^14*yl4^2*yl5)/156 + (103*y1^4*y2^2*y3^14*yl4^2*yl5)/624 + 
 (193*y1^5*y2^2*y3^14*yl4^2*yl5)/1248 + (463*y1^6*y2^2*y3^14*yl4^2*yl5)/
  3120 + (15*y1^7*y2^2*y3^14*yl4^2*yl5)/104 + (617*y1^8*y2^2*y3^14*yl4^2*yl5)/
  4368 + (347*y1^9*y2^2*y3^14*yl4^2*yl5)/2496 + 
 (257*y1^10*y2^2*y3^14*yl4^2*yl5)/1872 + (53*y1^11*y2^2*y3^14*yl4^2*yl5)/
  390 + (925*y1^12*y2^2*y3^14*yl4^2*yl5)/6864 + 
 (167*y1^13*y2^2*y3^14*yl4^2*yl5)/1248 + (83*y1^14*y2^2*y3^14*yl4^2*yl5)/
  624 + (y1*y2^3*y3^14*yl4^2*yl5)/1248 + (y1^2*y2^3*y3^14*yl4^2*yl5)/8 + 
 (y1^3*y2^3*y3^14*yl4^2*yl5)/16 + (y1^4*y2^3*y3^14*yl4^2*yl5)/24 + 
 (y1^5*y2^3*y3^14*yl4^2*yl5)/32 + (y1^6*y2^3*y3^14*yl4^2*yl5)/40 + 
 (y1^7*y2^3*y3^14*yl4^2*yl5)/48 + (y1^8*y2^3*y3^14*yl4^2*yl5)/56 + 
 (y1^9*y2^3*y3^14*yl4^2*yl5)/64 + (y1^10*y2^3*y3^14*yl4^2*yl5)/72 + 
 (y1^11*y2^3*y3^14*yl4^2*yl5)/80 + (y1^12*y2^3*y3^14*yl4^2*yl5)/88 + 
 (y1^13*y2^3*y3^14*yl4^2*yl5)/96 + (y1^14*y2^3*y3^14*yl4^2*yl5)/104 + 
 (9*y1*y2^4*y3^14*yl4^2*yl5)/416 + (y1^2*y2^4*y3^14*yl4^2*yl5)/8 + 
 (y1^3*y2^4*y3^14*yl4^2*yl5)/16 + (y1^4*y2^4*y3^14*yl4^2*yl5)/24 + 
 (y1^5*y2^4*y3^14*yl4^2*yl5)/32 + (y1^6*y2^4*y3^14*yl4^2*yl5)/40 + 
 (y1^7*y2^4*y3^14*yl4^2*yl5)/48 + (y1^8*y2^4*y3^14*yl4^2*yl5)/56 + 
 (y1^9*y2^4*y3^14*yl4^2*yl5)/64 + (y1^10*y2^4*y3^14*yl4^2*yl5)/72 + 
 (y1^11*y2^4*y3^14*yl4^2*yl5)/80 + (y1^12*y2^4*y3^14*yl4^2*yl5)/88 + 
 (y1^13*y2^4*y3^14*yl4^2*yl5)/96 + (y1^14*y2^4*y3^14*yl4^2*yl5)/104 + 
 (7*y1*y2^5*y3^14*yl4^2*yl5)/624 + (y1^2*y2^5*y3^14*yl4^2*yl5)/8 + 
 (y1^3*y2^5*y3^14*yl4^2*yl5)/16 + (y1^4*y2^5*y3^14*yl4^2*yl5)/24 + 
 (y1^5*y2^5*y3^14*yl4^2*yl5)/32 + (y1^6*y2^5*y3^14*yl4^2*yl5)/40 + 
 (y1^7*y2^5*y3^14*yl4^2*yl5)/48 + (y1^8*y2^5*y3^14*yl4^2*yl5)/56 + 
 (y1^9*y2^5*y3^14*yl4^2*yl5)/64 + (y1^10*y2^5*y3^14*yl4^2*yl5)/72 + 
 (y1^11*y2^5*y3^14*yl4^2*yl5)/80 + (y1^12*y2^5*y3^14*yl4^2*yl5)/88 + 
 (y1^13*y2^5*y3^14*yl4^2*yl5)/96 + (y1^14*y2^5*y3^14*yl4^2*yl5)/104 - 
 (7*y1*y2^6*y3^14*yl4^2*yl5)/2080 + (y1^2*y2^6*y3^14*yl4^2*yl5)/8 + 
 (y1^3*y2^6*y3^14*yl4^2*yl5)/16 + (y1^4*y2^6*y3^14*yl4^2*yl5)/24 + 
 (y1^5*y2^6*y3^14*yl4^2*yl5)/32 + (y1^6*y2^6*y3^14*yl4^2*yl5)/40 + 
 (y1^7*y2^6*y3^14*yl4^2*yl5)/48 + (y1^8*y2^6*y3^14*yl4^2*yl5)/56 + 
 (y1^9*y2^6*y3^14*yl4^2*yl5)/64 + (y1^10*y2^6*y3^14*yl4^2*yl5)/72 + 
 (y1^11*y2^6*y3^14*yl4^2*yl5)/80 + (y1^12*y2^6*y3^14*yl4^2*yl5)/88 + 
 (y1^13*y2^6*y3^14*yl4^2*yl5)/96 + (y1^14*y2^6*y3^14*yl4^2*yl5)/104 - 
 (7*y1*y2^7*y3^14*yl4^2*yl5)/390 + (y1^2*y2^7*y3^14*yl4^2*yl5)/8 + 
 (y1^3*y2^7*y3^14*yl4^2*yl5)/16 + (y1^4*y2^7*y3^14*yl4^2*yl5)/24 + 
 (y1^5*y2^7*y3^14*yl4^2*yl5)/32 + (y1^6*y2^7*y3^14*yl4^2*yl5)/40 + 
 (y1^7*y2^7*y3^14*yl4^2*yl5)/48 + (y1^8*y2^7*y3^14*yl4^2*yl5)/56 + 
 (y1^9*y2^7*y3^14*yl4^2*yl5)/64 + (y1^10*y2^7*y3^14*yl4^2*yl5)/72 + 
 (y1^11*y2^7*y3^14*yl4^2*yl5)/80 + (y1^12*y2^7*y3^14*yl4^2*yl5)/88 + 
 (y1^13*y2^7*y3^14*yl4^2*yl5)/96 + (y1^14*y2^7*y3^14*yl4^2*yl5)/104 - 
 (691*y1*y2^8*y3^14*yl4^2*yl5)/21840 + (y1^2*y2^8*y3^14*yl4^2*yl5)/8 + 
 (y1^3*y2^8*y3^14*yl4^2*yl5)/16 + (y1^4*y2^8*y3^14*yl4^2*yl5)/24 + 
 (y1^5*y2^8*y3^14*yl4^2*yl5)/32 + (y1^6*y2^8*y3^14*yl4^2*yl5)/40 + 
 (y1^7*y2^8*y3^14*yl4^2*yl5)/48 + (y1^8*y2^8*y3^14*yl4^2*yl5)/56 + 
 (y1^9*y2^8*y3^14*yl4^2*yl5)/64 + (y1^10*y2^8*y3^14*yl4^2*yl5)/72 + 
 (y1^11*y2^8*y3^14*yl4^2*yl5)/80 + (y1^12*y2^8*y3^14*yl4^2*yl5)/88 + 
 (y1^13*y2^8*y3^14*yl4^2*yl5)/96 + (y1^14*y2^8*y3^14*yl4^2*yl5)/104 - 
 (3869*y1*y2^9*y3^14*yl4^2*yl5)/87360 + (y1^2*y2^9*y3^14*yl4^2*yl5)/8 + 
 (y1^3*y2^9*y3^14*yl4^2*yl5)/16 + (y1^4*y2^9*y3^14*yl4^2*yl5)/24 + 
 (y1^5*y2^9*y3^14*yl4^2*yl5)/32 + (y1^6*y2^9*y3^14*yl4^2*yl5)/40 + 
 (y1^7*y2^9*y3^14*yl4^2*yl5)/48 + (y1^8*y2^9*y3^14*yl4^2*yl5)/56 + 
 (y1^9*y2^9*y3^14*yl4^2*yl5)/64 + (y1^10*y2^9*y3^14*yl4^2*yl5)/72 + 
 (y1^11*y2^9*y3^14*yl4^2*yl5)/80 + (y1^12*y2^9*y3^14*yl4^2*yl5)/88 + 
 (y1^13*y2^9*y3^14*yl4^2*yl5)/96 + (y1^14*y2^9*y3^14*yl4^2*yl5)/104 - 
 (7331*y1*y2^10*y3^14*yl4^2*yl5)/131040 + (y1^2*y2^10*y3^14*yl4^2*yl5)/8 + 
 (y1^3*y2^10*y3^14*yl4^2*yl5)/16 + (y1^4*y2^10*y3^14*yl4^2*yl5)/24 + 
 (y1^5*y2^10*y3^14*yl4^2*yl5)/32 + (y1^6*y2^10*y3^14*yl4^2*yl5)/40 + 
 (y1^7*y2^10*y3^14*yl4^2*yl5)/48 + (y1^8*y2^10*y3^14*yl4^2*yl5)/56 + 
 (y1^9*y2^10*y3^14*yl4^2*yl5)/64 + (y1^10*y2^10*y3^14*yl4^2*yl5)/72 + 
 (y1^11*y2^10*y3^14*yl4^2*yl5)/80 + (y1^12*y2^10*y3^14*yl4^2*yl5)/88 + 
 (y1^13*y2^10*y3^14*yl4^2*yl5)/96 + (y1^14*y2^10*y3^14*yl4^2*yl5)/104 - 
 (17483*y1*y2^11*y3^14*yl4^2*yl5)/262080 + (y1^2*y2^11*y3^14*yl4^2*yl5)/8 + 
 (y1^3*y2^11*y3^14*yl4^2*yl5)/16 + (y1^4*y2^11*y3^14*yl4^2*yl5)/24 + 
 (y1^5*y2^11*y3^14*yl4^2*yl5)/32 + (y1^6*y2^11*y3^14*yl4^2*yl5)/40 + 
 (y1^7*y2^11*y3^14*yl4^2*yl5)/48 + (y1^8*y2^11*y3^14*yl4^2*yl5)/56 + 
 (y1^9*y2^11*y3^14*yl4^2*yl5)/64 + (y1^10*y2^11*y3^14*yl4^2*yl5)/72 + 
 (y1^11*y2^11*y3^14*yl4^2*yl5)/80 + (y1^12*y2^11*y3^14*yl4^2*yl5)/88 + 
 (y1^13*y2^11*y3^14*yl4^2*yl5)/96 + (y1^14*y2^11*y3^14*yl4^2*yl5)/104 - 
 (221069*y1*y2^12*y3^14*yl4^2*yl5)/2882880 + (y1^2*y2^12*y3^14*yl4^2*yl5)/8 + 
 (y1^3*y2^12*y3^14*yl4^2*yl5)/16 + (y1^4*y2^12*y3^14*yl4^2*yl5)/24 + 
 (y1^5*y2^12*y3^14*yl4^2*yl5)/32 + (y1^6*y2^12*y3^14*yl4^2*yl5)/40 + 
 (y1^7*y2^12*y3^14*yl4^2*yl5)/48 + (y1^8*y2^12*y3^14*yl4^2*yl5)/56 + 
 (y1^9*y2^12*y3^14*yl4^2*yl5)/64 + (y1^10*y2^12*y3^14*yl4^2*yl5)/72 + 
 (y1^11*y2^12*y3^14*yl4^2*yl5)/80 + (y1^12*y2^12*y3^14*yl4^2*yl5)/88 + 
 (y1^13*y2^12*y3^14*yl4^2*yl5)/96 + (y1^14*y2^12*y3^14*yl4^2*yl5)/104 - 
 (247823*y1*y2^13*y3^14*yl4^2*yl5)/2882880 + (y1^2*y2^13*y3^14*yl4^2*yl5)/8 + 
 (y1^3*y2^13*y3^14*yl4^2*yl5)/16 + (y1^4*y2^13*y3^14*yl4^2*yl5)/24 + 
 (y1^5*y2^13*y3^14*yl4^2*yl5)/32 + (y1^6*y2^13*y3^14*yl4^2*yl5)/40 + 
 (y1^7*y2^13*y3^14*yl4^2*yl5)/48 + (y1^8*y2^13*y3^14*yl4^2*yl5)/56 + 
 (y1^9*y2^13*y3^14*yl4^2*yl5)/64 + (y1^10*y2^13*y3^14*yl4^2*yl5)/72 + 
 (y1^11*y2^13*y3^14*yl4^2*yl5)/80 + (y1^12*y2^13*y3^14*yl4^2*yl5)/88 + 
 (y1^13*y2^13*y3^14*yl4^2*yl5)/96 + (y1^14*y2^13*y3^14*yl4^2*yl5)/104 - 
 (272813*y1*y2^14*y3^14*yl4^2*yl5)/2882880 + (y1^2*y2^14*y3^14*yl4^2*yl5)/8 + 
 (y1^3*y2^14*y3^14*yl4^2*yl5)/16 + (y1^4*y2^14*y3^14*yl4^2*yl5)/24 + 
 (y1^5*y2^14*y3^14*yl4^2*yl5)/32 + (y1^6*y2^14*y3^14*yl4^2*yl5)/40 + 
 (y1^7*y2^14*y3^14*yl4^2*yl5)/48 + (y1^8*y2^14*y3^14*yl4^2*yl5)/56 + 
 (y1^9*y2^14*y3^14*yl4^2*yl5)/64 + (y1^10*y2^14*y3^14*yl4^2*yl5)/72 + 
 (y1^11*y2^14*y3^14*yl4^2*yl5)/80 + (y1^12*y2^14*y3^14*yl4^2*yl5)/88 + 
 (y1^13*y2^14*y3^14*yl4^2*yl5)/96 + (y1^14*y2^14*y3^14*yl4^2*yl5)/104 + 
 (7*y1*y2^3*y3^4*yl4^3*yl5)/18 + (y1^2*y2^3*y3^4*yl4^3*yl5)/6 + 
 (y1^3*y2^3*y3^4*yl4^3*yl5)/8 + (y1^4*y2^3*y3^4*yl4^3*yl5)/9 + 
 (5*y1^5*y2^3*y3^4*yl4^3*yl5)/48 + (y1^6*y2^3*y3^4*yl4^3*yl5)/10 + 
 (7*y1^7*y2^3*y3^4*yl4^3*yl5)/72 + (2*y1^8*y2^3*y3^4*yl4^3*yl5)/21 + 
 (3*y1^9*y2^3*y3^4*yl4^3*yl5)/32 + (5*y1^10*y2^3*y3^4*yl4^3*yl5)/54 + 
 (11*y1^11*y2^3*y3^4*yl4^3*yl5)/120 + (y1^12*y2^3*y3^4*yl4^3*yl5)/11 + 
 (13*y1^13*y2^3*y3^4*yl4^3*yl5)/144 + (7*y1^14*y2^3*y3^4*yl4^3*yl5)/78 + 
 (5*y1*y2^4*y3^4*yl4^3*yl5)/72 + (y1^2*y2^4*y3^4*yl4^3*yl5)/12 + 
 (y1^3*y2^4*y3^4*yl4^3*yl5)/24 + (y1^4*y2^4*y3^4*yl4^3*yl5)/36 + 
 (y1^5*y2^4*y3^4*yl4^3*yl5)/48 + (y1^6*y2^4*y3^4*yl4^3*yl5)/60 + 
 (y1^7*y2^4*y3^4*yl4^3*yl5)/72 + (y1^8*y2^4*y3^4*yl4^3*yl5)/84 + 
 (y1^9*y2^4*y3^4*yl4^3*yl5)/96 + (y1^10*y2^4*y3^4*yl4^3*yl5)/108 + 
 (y1^11*y2^4*y3^4*yl4^3*yl5)/120 + (y1^12*y2^4*y3^4*yl4^3*yl5)/132 + 
 (y1^13*y2^4*y3^4*yl4^3*yl5)/144 + (y1^14*y2^4*y3^4*yl4^3*yl5)/156 + 
 (13*y1*y2^5*y3^4*yl4^3*yl5)/144 + (y1^2*y2^5*y3^4*yl4^3*yl5)/12 + 
 (y1^3*y2^5*y3^4*yl4^3*yl5)/24 + (y1^4*y2^5*y3^4*yl4^3*yl5)/36 + 
 (y1^5*y2^5*y3^4*yl4^3*yl5)/48 + (y1^6*y2^5*y3^4*yl4^3*yl5)/60 + 
 (y1^7*y2^5*y3^4*yl4^3*yl5)/72 + (y1^8*y2^5*y3^4*yl4^3*yl5)/84 + 
 (y1^9*y2^5*y3^4*yl4^3*yl5)/96 + (y1^10*y2^5*y3^4*yl4^3*yl5)/108 + 
 (y1^11*y2^5*y3^4*yl4^3*yl5)/120 + (y1^12*y2^5*y3^4*yl4^3*yl5)/132 + 
 (y1^13*y2^5*y3^4*yl4^3*yl5)/144 + (y1^14*y2^5*y3^4*yl4^3*yl5)/156 + 
 (7*y1*y2^6*y3^4*yl4^3*yl5)/80 + (y1^2*y2^6*y3^4*yl4^3*yl5)/12 + 
 (y1^3*y2^6*y3^4*yl4^3*yl5)/24 + (y1^4*y2^6*y3^4*yl4^3*yl5)/36 + 
 (y1^5*y2^6*y3^4*yl4^3*yl5)/48 + (y1^6*y2^6*y3^4*yl4^3*yl5)/60 + 
 (y1^7*y2^6*y3^4*yl4^3*yl5)/72 + (y1^8*y2^6*y3^4*yl4^3*yl5)/84 + 
 (y1^9*y2^6*y3^4*yl4^3*yl5)/96 + (y1^10*y2^6*y3^4*yl4^3*yl5)/108 + 
 (y1^11*y2^6*y3^4*yl4^3*yl5)/120 + (y1^12*y2^6*y3^4*yl4^3*yl5)/132 + 
 (y1^13*y2^6*y3^4*yl4^3*yl5)/144 + (y1^14*y2^6*y3^4*yl4^3*yl5)/156 + 
 (29*y1*y2^7*y3^4*yl4^3*yl5)/360 + (y1^2*y2^7*y3^4*yl4^3*yl5)/12 + 
 (y1^3*y2^7*y3^4*yl4^3*yl5)/24 + (y1^4*y2^7*y3^4*yl4^3*yl5)/36 + 
 (y1^5*y2^7*y3^4*yl4^3*yl5)/48 + (y1^6*y2^7*y3^4*yl4^3*yl5)/60 + 
 (y1^7*y2^7*y3^4*yl4^3*yl5)/72 + (y1^8*y2^7*y3^4*yl4^3*yl5)/84 + 
 (y1^9*y2^7*y3^4*yl4^3*yl5)/96 + (y1^10*y2^7*y3^4*yl4^3*yl5)/108 + 
 (y1^11*y2^7*y3^4*yl4^3*yl5)/120 + (y1^12*y2^7*y3^4*yl4^3*yl5)/132 + 
 (y1^13*y2^7*y3^4*yl4^3*yl5)/144 + (y1^14*y2^7*y3^4*yl4^3*yl5)/156 + 
 (367*y1*y2^8*y3^4*yl4^3*yl5)/5040 + (y1^2*y2^8*y3^4*yl4^3*yl5)/12 + 
 (y1^3*y2^8*y3^4*yl4^3*yl5)/24 + (y1^4*y2^8*y3^4*yl4^3*yl5)/36 + 
 (y1^5*y2^8*y3^4*yl4^3*yl5)/48 + (y1^6*y2^8*y3^4*yl4^3*yl5)/60 + 
 (y1^7*y2^8*y3^4*yl4^3*yl5)/72 + (y1^8*y2^8*y3^4*yl4^3*yl5)/84 + 
 (y1^9*y2^8*y3^4*yl4^3*yl5)/96 + (y1^10*y2^8*y3^4*yl4^3*yl5)/108 + 
 (y1^11*y2^8*y3^4*yl4^3*yl5)/120 + (y1^12*y2^8*y3^4*yl4^3*yl5)/132 + 
 (y1^13*y2^8*y3^4*yl4^3*yl5)/144 + (y1^14*y2^8*y3^4*yl4^3*yl5)/156 + 
 (73*y1*y2^9*y3^4*yl4^3*yl5)/1120 + (y1^2*y2^9*y3^4*yl4^3*yl5)/12 + 
 (y1^3*y2^9*y3^4*yl4^3*yl5)/24 + (y1^4*y2^9*y3^4*yl4^3*yl5)/36 + 
 (y1^5*y2^9*y3^4*yl4^3*yl5)/48 + (y1^6*y2^9*y3^4*yl4^3*yl5)/60 + 
 (y1^7*y2^9*y3^4*yl4^3*yl5)/72 + (y1^8*y2^9*y3^4*yl4^3*yl5)/84 + 
 (y1^9*y2^9*y3^4*yl4^3*yl5)/96 + (y1^10*y2^9*y3^4*yl4^3*yl5)/108 + 
 (y1^11*y2^9*y3^4*yl4^3*yl5)/120 + (y1^12*y2^9*y3^4*yl4^3*yl5)/132 + 
 (y1^13*y2^9*y3^4*yl4^3*yl5)/144 + (y1^14*y2^9*y3^4*yl4^3*yl5)/156 + 
 (1751*y1*y2^10*y3^4*yl4^3*yl5)/30240 + (y1^2*y2^10*y3^4*yl4^3*yl5)/12 + 
 (y1^3*y2^10*y3^4*yl4^3*yl5)/24 + (y1^4*y2^10*y3^4*yl4^3*yl5)/36 + 
 (y1^5*y2^10*y3^4*yl4^3*yl5)/48 + (y1^6*y2^10*y3^4*yl4^3*yl5)/60 + 
 (y1^7*y2^10*y3^4*yl4^3*yl5)/72 + (y1^8*y2^10*y3^4*yl4^3*yl5)/84 + 
 (y1^9*y2^10*y3^4*yl4^3*yl5)/96 + (y1^10*y2^10*y3^4*yl4^3*yl5)/108 + 
 (y1^11*y2^10*y3^4*yl4^3*yl5)/120 + (y1^12*y2^10*y3^4*yl4^3*yl5)/132 + 
 (y1^13*y2^10*y3^4*yl4^3*yl5)/144 + (y1^14*y2^10*y3^4*yl4^3*yl5)/156 + 
 (193*y1*y2^11*y3^4*yl4^3*yl5)/3780 + (y1^2*y2^11*y3^4*yl4^3*yl5)/12 + 
 (y1^3*y2^11*y3^4*yl4^3*yl5)/24 + (y1^4*y2^11*y3^4*yl4^3*yl5)/36 + 
 (y1^5*y2^11*y3^4*yl4^3*yl5)/48 + (y1^6*y2^11*y3^4*yl4^3*yl5)/60 + 
 (y1^7*y2^11*y3^4*yl4^3*yl5)/72 + (y1^8*y2^11*y3^4*yl4^3*yl5)/84 + 
 (y1^9*y2^11*y3^4*yl4^3*yl5)/96 + (y1^10*y2^11*y3^4*yl4^3*yl5)/108 + 
 (y1^11*y2^11*y3^4*yl4^3*yl5)/120 + (y1^12*y2^11*y3^4*yl4^3*yl5)/132 + 
 (y1^13*y2^11*y3^4*yl4^3*yl5)/144 + (y1^14*y2^11*y3^4*yl4^3*yl5)/156 + 
 (14849*y1*y2^12*y3^4*yl4^3*yl5)/332640 + (y1^2*y2^12*y3^4*yl4^3*yl5)/12 + 
 (y1^3*y2^12*y3^4*yl4^3*yl5)/24 + (y1^4*y2^12*y3^4*yl4^3*yl5)/36 + 
 (y1^5*y2^12*y3^4*yl4^3*yl5)/48 + (y1^6*y2^12*y3^4*yl4^3*yl5)/60 + 
 (y1^7*y2^12*y3^4*yl4^3*yl5)/72 + (y1^8*y2^12*y3^4*yl4^3*yl5)/84 + 
 (y1^9*y2^12*y3^4*yl4^3*yl5)/96 + (y1^10*y2^12*y3^4*yl4^3*yl5)/108 + 
 (y1^11*y2^12*y3^4*yl4^3*yl5)/120 + (y1^12*y2^12*y3^4*yl4^3*yl5)/132 + 
 (y1^13*y2^12*y3^4*yl4^3*yl5)/144 + (y1^14*y2^12*y3^4*yl4^3*yl5)/156 + 
 (12847*y1*y2^13*y3^4*yl4^3*yl5)/332640 + (y1^2*y2^13*y3^4*yl4^3*yl5)/12 + 
 (y1^3*y2^13*y3^4*yl4^3*yl5)/24 + (y1^4*y2^13*y3^4*yl4^3*yl5)/36 + 
 (y1^5*y2^13*y3^4*yl4^3*yl5)/48 + (y1^6*y2^13*y3^4*yl4^3*yl5)/60 + 
 (y1^7*y2^13*y3^4*yl4^3*yl5)/72 + (y1^8*y2^13*y3^4*yl4^3*yl5)/84 + 
 (y1^9*y2^13*y3^4*yl4^3*yl5)/96 + (y1^10*y2^13*y3^4*yl4^3*yl5)/108 + 
 (y1^11*y2^13*y3^4*yl4^3*yl5)/120 + (y1^12*y2^13*y3^4*yl4^3*yl5)/132 + 
 (y1^13*y2^13*y3^4*yl4^3*yl5)/144 + (y1^14*y2^13*y3^4*yl4^3*yl5)/156 + 
 (142567*y1*y2^14*y3^4*yl4^3*yl5)/4324320 + (y1^2*y2^14*y3^4*yl4^3*yl5)/12 + 
 (y1^3*y2^14*y3^4*yl4^3*yl5)/24 + (y1^4*y2^14*y3^4*yl4^3*yl5)/36 + 
 (y1^5*y2^14*y3^4*yl4^3*yl5)/48 + (y1^6*y2^14*y3^4*yl4^3*yl5)/60 + 
 (y1^7*y2^14*y3^4*yl4^3*yl5)/72 + (y1^8*y2^14*y3^4*yl4^3*yl5)/84 + 
 (y1^9*y2^14*y3^4*yl4^3*yl5)/96 + (y1^10*y2^14*y3^4*yl4^3*yl5)/108 + 
 (y1^11*y2^14*y3^4*yl4^3*yl5)/120 + (y1^12*y2^14*y3^4*yl4^3*yl5)/132 + 
 (y1^13*y2^14*y3^4*yl4^3*yl5)/144 + (y1^14*y2^14*y3^4*yl4^3*yl5)/156 + 
 (59*y1*y2^3*y3^5*yl4^3*yl5)/144 + (7*y1^2*y2^3*y3^5*yl4^3*yl5)/48 + 
 (5*y1^3*y2^3*y3^5*yl4^3*yl5)/48 + (13*y1^4*y2^3*y3^5*yl4^3*yl5)/144 + 
 (y1^5*y2^3*y3^5*yl4^3*yl5)/12 + (19*y1^6*y2^3*y3^5*yl4^3*yl5)/240 + 
 (11*y1^7*y2^3*y3^5*yl4^3*yl5)/144 + (25*y1^8*y2^3*y3^5*yl4^3*yl5)/336 + 
 (7*y1^9*y2^3*y3^5*yl4^3*yl5)/96 + (31*y1^10*y2^3*y3^5*yl4^3*yl5)/432 + 
 (17*y1^11*y2^3*y3^5*yl4^3*yl5)/240 + (37*y1^12*y2^3*y3^5*yl4^3*yl5)/528 + 
 (5*y1^13*y2^3*y3^5*yl4^3*yl5)/72 + (43*y1^14*y2^3*y3^5*yl4^3*yl5)/624 + 
 (7*y1*y2^4*y3^5*yl4^3*yl5)/144 + (y1^2*y2^4*y3^5*yl4^3*yl5)/12 + 
 (y1^3*y2^4*y3^5*yl4^3*yl5)/24 + (y1^4*y2^4*y3^5*yl4^3*yl5)/36 + 
 (y1^5*y2^4*y3^5*yl4^3*yl5)/48 + (y1^6*y2^4*y3^5*yl4^3*yl5)/60 + 
 (y1^7*y2^4*y3^5*yl4^3*yl5)/72 + (y1^8*y2^4*y3^5*yl4^3*yl5)/84 + 
 (y1^9*y2^4*y3^5*yl4^3*yl5)/96 + (y1^10*y2^4*y3^5*yl4^3*yl5)/108 + 
 (y1^11*y2^4*y3^5*yl4^3*yl5)/120 + (y1^12*y2^4*y3^5*yl4^3*yl5)/132 + 
 (y1^13*y2^4*y3^5*yl4^3*yl5)/144 + (y1^14*y2^4*y3^5*yl4^3*yl5)/156 + 
 (5*y1*y2^5*y3^5*yl4^3*yl5)/72 + (y1^2*y2^5*y3^5*yl4^3*yl5)/12 + 
 (y1^3*y2^5*y3^5*yl4^3*yl5)/24 + (y1^4*y2^5*y3^5*yl4^3*yl5)/36 + 
 (y1^5*y2^5*y3^5*yl4^3*yl5)/48 + (y1^6*y2^5*y3^5*yl4^3*yl5)/60 + 
 (y1^7*y2^5*y3^5*yl4^3*yl5)/72 + (y1^8*y2^5*y3^5*yl4^3*yl5)/84 + 
 (y1^9*y2^5*y3^5*yl4^3*yl5)/96 + (y1^10*y2^5*y3^5*yl4^3*yl5)/108 + 
 (y1^11*y2^5*y3^5*yl4^3*yl5)/120 + (y1^12*y2^5*y3^5*yl4^3*yl5)/132 + 
 (y1^13*y2^5*y3^5*yl4^3*yl5)/144 + (y1^14*y2^5*y3^5*yl4^3*yl5)/156 + 
 (y1*y2^6*y3^5*yl4^3*yl5)/15 + (y1^2*y2^6*y3^5*yl4^3*yl5)/12 + 
 (y1^3*y2^6*y3^5*yl4^3*yl5)/24 + (y1^4*y2^6*y3^5*yl4^3*yl5)/36 + 
 (y1^5*y2^6*y3^5*yl4^3*yl5)/48 + (y1^6*y2^6*y3^5*yl4^3*yl5)/60 + 
 (y1^7*y2^6*y3^5*yl4^3*yl5)/72 + (y1^8*y2^6*y3^5*yl4^3*yl5)/84 + 
 (y1^9*y2^6*y3^5*yl4^3*yl5)/96 + (y1^10*y2^6*y3^5*yl4^3*yl5)/108 + 
 (y1^11*y2^6*y3^5*yl4^3*yl5)/120 + (y1^12*y2^6*y3^5*yl4^3*yl5)/132 + 
 (y1^13*y2^6*y3^5*yl4^3*yl5)/144 + (y1^14*y2^6*y3^5*yl4^3*yl5)/156 + 
 (43*y1*y2^7*y3^5*yl4^3*yl5)/720 + (y1^2*y2^7*y3^5*yl4^3*yl5)/12 + 
 (y1^3*y2^7*y3^5*yl4^3*yl5)/24 + (y1^4*y2^7*y3^5*yl4^3*yl5)/36 + 
 (y1^5*y2^7*y3^5*yl4^3*yl5)/48 + (y1^6*y2^7*y3^5*yl4^3*yl5)/60 + 
 (y1^7*y2^7*y3^5*yl4^3*yl5)/72 + (y1^8*y2^7*y3^5*yl4^3*yl5)/84 + 
 (y1^9*y2^7*y3^5*yl4^3*yl5)/96 + (y1^10*y2^7*y3^5*yl4^3*yl5)/108 + 
 (y1^11*y2^7*y3^5*yl4^3*yl5)/120 + (y1^12*y2^7*y3^5*yl4^3*yl5)/132 + 
 (y1^13*y2^7*y3^5*yl4^3*yl5)/144 + (y1^14*y2^7*y3^5*yl4^3*yl5)/156 + 
 (131*y1*y2^8*y3^5*yl4^3*yl5)/2520 + (y1^2*y2^8*y3^5*yl4^3*yl5)/12 + 
 (y1^3*y2^8*y3^5*yl4^3*yl5)/24 + (y1^4*y2^8*y3^5*yl4^3*yl5)/36 + 
 (y1^5*y2^8*y3^5*yl4^3*yl5)/48 + (y1^6*y2^8*y3^5*yl4^3*yl5)/60 + 
 (y1^7*y2^8*y3^5*yl4^3*yl5)/72 + (y1^8*y2^8*y3^5*yl4^3*yl5)/84 + 
 (y1^9*y2^8*y3^5*yl4^3*yl5)/96 + (y1^10*y2^8*y3^5*yl4^3*yl5)/108 + 
 (y1^11*y2^8*y3^5*yl4^3*yl5)/120 + (y1^12*y2^8*y3^5*yl4^3*yl5)/132 + 
 (y1^13*y2^8*y3^5*yl4^3*yl5)/144 + (y1^14*y2^8*y3^5*yl4^3*yl5)/156 + 
 (149*y1*y2^9*y3^5*yl4^3*yl5)/3360 + (y1^2*y2^9*y3^5*yl4^3*yl5)/12 + 
 (y1^3*y2^9*y3^5*yl4^3*yl5)/24 + (y1^4*y2^9*y3^5*yl4^3*yl5)/36 + 
 (y1^5*y2^9*y3^5*yl4^3*yl5)/48 + (y1^6*y2^9*y3^5*yl4^3*yl5)/60 + 
 (y1^7*y2^9*y3^5*yl4^3*yl5)/72 + (y1^8*y2^9*y3^5*yl4^3*yl5)/84 + 
 (y1^9*y2^9*y3^5*yl4^3*yl5)/96 + (y1^10*y2^9*y3^5*yl4^3*yl5)/108 + 
 (y1^11*y2^9*y3^5*yl4^3*yl5)/120 + (y1^12*y2^9*y3^5*yl4^3*yl5)/132 + 
 (y1^13*y2^9*y3^5*yl4^3*yl5)/144 + (y1^14*y2^9*y3^5*yl4^3*yl5)/156 + 
 (1121*y1*y2^10*y3^5*yl4^3*yl5)/30240 + (y1^2*y2^10*y3^5*yl4^3*yl5)/12 + 
 (y1^3*y2^10*y3^5*yl4^3*yl5)/24 + (y1^4*y2^10*y3^5*yl4^3*yl5)/36 + 
 (y1^5*y2^10*y3^5*yl4^3*yl5)/48 + (y1^6*y2^10*y3^5*yl4^3*yl5)/60 + 
 (y1^7*y2^10*y3^5*yl4^3*yl5)/72 + (y1^8*y2^10*y3^5*yl4^3*yl5)/84 + 
 (y1^9*y2^10*y3^5*yl4^3*yl5)/96 + (y1^10*y2^10*y3^5*yl4^3*yl5)/108 + 
 (y1^11*y2^10*y3^5*yl4^3*yl5)/120 + (y1^12*y2^10*y3^5*yl4^3*yl5)/132 + 
 (y1^13*y2^10*y3^5*yl4^3*yl5)/144 + (y1^14*y2^10*y3^5*yl4^3*yl5)/156 + 
 (457*y1*y2^11*y3^5*yl4^3*yl5)/15120 + (y1^2*y2^11*y3^5*yl4^3*yl5)/12 + 
 (y1^3*y2^11*y3^5*yl4^3*yl5)/24 + (y1^4*y2^11*y3^5*yl4^3*yl5)/36 + 
 (y1^5*y2^11*y3^5*yl4^3*yl5)/48 + (y1^6*y2^11*y3^5*yl4^3*yl5)/60 + 
 (y1^7*y2^11*y3^5*yl4^3*yl5)/72 + (y1^8*y2^11*y3^5*yl4^3*yl5)/84 + 
 (y1^9*y2^11*y3^5*yl4^3*yl5)/96 + (y1^10*y2^11*y3^5*yl4^3*yl5)/108 + 
 (y1^11*y2^11*y3^5*yl4^3*yl5)/120 + (y1^12*y2^11*y3^5*yl4^3*yl5)/132 + 
 (y1^13*y2^11*y3^5*yl4^3*yl5)/144 + (y1^14*y2^11*y3^5*yl4^3*yl5)/156 + 
 (7919*y1*y2^12*y3^5*yl4^3*yl5)/332640 + (y1^2*y2^12*y3^5*yl4^3*yl5)/12 + 
 (y1^3*y2^12*y3^5*yl4^3*yl5)/24 + (y1^4*y2^12*y3^5*yl4^3*yl5)/36 + 
 (y1^5*y2^12*y3^5*yl4^3*yl5)/48 + (y1^6*y2^12*y3^5*yl4^3*yl5)/60 + 
 (y1^7*y2^12*y3^5*yl4^3*yl5)/72 + (y1^8*y2^12*y3^5*yl4^3*yl5)/84 + 
 (y1^9*y2^12*y3^5*yl4^3*yl5)/96 + (y1^10*y2^12*y3^5*yl4^3*yl5)/108 + 
 (y1^11*y2^12*y3^5*yl4^3*yl5)/120 + (y1^12*y2^12*y3^5*yl4^3*yl5)/132 + 
 (y1^13*y2^12*y3^5*yl4^3*yl5)/144 + (y1^14*y2^12*y3^5*yl4^3*yl5)/156 + 
 (5917*y1*y2^13*y3^5*yl4^3*yl5)/332640 + (y1^2*y2^13*y3^5*yl4^3*yl5)/12 + 
 (y1^3*y2^13*y3^5*yl4^3*yl5)/24 + (y1^4*y2^13*y3^5*yl4^3*yl5)/36 + 
 (y1^5*y2^13*y3^5*yl4^3*yl5)/48 + (y1^6*y2^13*y3^5*yl4^3*yl5)/60 + 
 (y1^7*y2^13*y3^5*yl4^3*yl5)/72 + (y1^8*y2^13*y3^5*yl4^3*yl5)/84 + 
 (y1^9*y2^13*y3^5*yl4^3*yl5)/96 + (y1^10*y2^13*y3^5*yl4^3*yl5)/108 + 
 (y1^11*y2^13*y3^5*yl4^3*yl5)/120 + (y1^12*y2^13*y3^5*yl4^3*yl5)/132 + 
 (y1^13*y2^13*y3^5*yl4^3*yl5)/144 + (y1^14*y2^13*y3^5*yl4^3*yl5)/156 + 
 (52477*y1*y2^14*y3^5*yl4^3*yl5)/4324320 + (y1^2*y2^14*y3^5*yl4^3*yl5)/12 + 
 (y1^3*y2^14*y3^5*yl4^3*yl5)/24 + (y1^4*y2^14*y3^5*yl4^3*yl5)/36 + 
 (y1^5*y2^14*y3^5*yl4^3*yl5)/48 + (y1^6*y2^14*y3^5*yl4^3*yl5)/60 + 
 (y1^7*y2^14*y3^5*yl4^3*yl5)/72 + (y1^8*y2^14*y3^5*yl4^3*yl5)/84 + 
 (y1^9*y2^14*y3^5*yl4^3*yl5)/96 + (y1^10*y2^14*y3^5*yl4^3*yl5)/108 + 
 (y1^11*y2^14*y3^5*yl4^3*yl5)/120 + (y1^12*y2^14*y3^5*yl4^3*yl5)/132 + 
 (y1^13*y2^14*y3^5*yl4^3*yl5)/144 + (y1^14*y2^14*y3^5*yl4^3*yl5)/156 + 
 (41*y1*y2^3*y3^6*yl4^3*yl5)/90 + (19*y1^2*y2^3*y3^6*yl4^3*yl5)/120 + 
 (7*y1^3*y2^3*y3^6*yl4^3*yl5)/60 + (37*y1^4*y2^3*y3^6*yl4^3*yl5)/360 + 
 (23*y1^5*y2^3*y3^6*yl4^3*yl5)/240 + (11*y1^6*y2^3*y3^6*yl4^3*yl5)/120 + 
 (4*y1^7*y2^3*y3^6*yl4^3*yl5)/45 + (73*y1^8*y2^3*y3^6*yl4^3*yl5)/840 + 
 (41*y1^9*y2^3*y3^6*yl4^3*yl5)/480 + (91*y1^10*y2^3*y3^6*yl4^3*yl5)/1080 + 
 (y1^11*y2^3*y3^6*yl4^3*yl5)/12 + (109*y1^12*y2^3*y3^6*yl4^3*yl5)/1320 + 
 (59*y1^13*y2^3*y3^6*yl4^3*yl5)/720 + (127*y1^14*y2^3*y3^6*yl4^3*yl5)/1560 + 
 (2*y1*y2^4*y3^6*yl4^3*yl5)/45 + (y1^2*y2^4*y3^6*yl4^3*yl5)/12 + 
 (y1^3*y2^4*y3^6*yl4^3*yl5)/24 + (y1^4*y2^4*y3^6*yl4^3*yl5)/36 + 
 (y1^5*y2^4*y3^6*yl4^3*yl5)/48 + (y1^6*y2^4*y3^6*yl4^3*yl5)/60 + 
 (y1^7*y2^4*y3^6*yl4^3*yl5)/72 + (y1^8*y2^4*y3^6*yl4^3*yl5)/84 + 
 (y1^9*y2^4*y3^6*yl4^3*yl5)/96 + (y1^10*y2^4*y3^6*yl4^3*yl5)/108 + 
 (y1^11*y2^4*y3^6*yl4^3*yl5)/120 + (y1^12*y2^4*y3^6*yl4^3*yl5)/132 + 
 (y1^13*y2^4*y3^6*yl4^3*yl5)/144 + (y1^14*y2^4*y3^6*yl4^3*yl5)/156 + 
 (47*y1*y2^5*y3^6*yl4^3*yl5)/720 + (y1^2*y2^5*y3^6*yl4^3*yl5)/12 + 
 (y1^3*y2^5*y3^6*yl4^3*yl5)/24 + (y1^4*y2^5*y3^6*yl4^3*yl5)/36 + 
 (y1^5*y2^5*y3^6*yl4^3*yl5)/48 + (y1^6*y2^5*y3^6*yl4^3*yl5)/60 + 
 (y1^7*y2^5*y3^6*yl4^3*yl5)/72 + (y1^8*y2^5*y3^6*yl4^3*yl5)/84 + 
 (y1^9*y2^5*y3^6*yl4^3*yl5)/96 + (y1^10*y2^5*y3^6*yl4^3*yl5)/108 + 
 (y1^11*y2^5*y3^6*yl4^3*yl5)/120 + (y1^12*y2^5*y3^6*yl4^3*yl5)/132 + 
 (y1^13*y2^5*y3^6*yl4^3*yl5)/144 + (y1^14*y2^5*y3^6*yl4^3*yl5)/156 + 
 (y1*y2^6*y3^6*yl4^3*yl5)/16 + (y1^2*y2^6*y3^6*yl4^3*yl5)/12 + 
 (y1^3*y2^6*y3^6*yl4^3*yl5)/24 + (y1^4*y2^6*y3^6*yl4^3*yl5)/36 + 
 (y1^5*y2^6*y3^6*yl4^3*yl5)/48 + (y1^6*y2^6*y3^6*yl4^3*yl5)/60 + 
 (y1^7*y2^6*y3^6*yl4^3*yl5)/72 + (y1^8*y2^6*y3^6*yl4^3*yl5)/84 + 
 (y1^9*y2^6*y3^6*yl4^3*yl5)/96 + (y1^10*y2^6*y3^6*yl4^3*yl5)/108 + 
 (y1^11*y2^6*y3^6*yl4^3*yl5)/120 + (y1^12*y2^6*y3^6*yl4^3*yl5)/132 + 
 (y1^13*y2^6*y3^6*yl4^3*yl5)/144 + (y1^14*y2^6*y3^6*yl4^3*yl5)/156 + 
 (y1*y2^7*y3^6*yl4^3*yl5)/18 + (y1^2*y2^7*y3^6*yl4^3*yl5)/12 + 
 (y1^3*y2^7*y3^6*yl4^3*yl5)/24 + (y1^4*y2^7*y3^6*yl4^3*yl5)/36 + 
 (y1^5*y2^7*y3^6*yl4^3*yl5)/48 + (y1^6*y2^7*y3^6*yl4^3*yl5)/60 + 
 (y1^7*y2^7*y3^6*yl4^3*yl5)/72 + (y1^8*y2^7*y3^6*yl4^3*yl5)/84 + 
 (y1^9*y2^7*y3^6*yl4^3*yl5)/96 + (y1^10*y2^7*y3^6*yl4^3*yl5)/108 + 
 (y1^11*y2^7*y3^6*yl4^3*yl5)/120 + (y1^12*y2^7*y3^6*yl4^3*yl5)/132 + 
 (y1^13*y2^7*y3^6*yl4^3*yl5)/144 + (y1^14*y2^7*y3^6*yl4^3*yl5)/156 + 
 (241*y1*y2^8*y3^6*yl4^3*yl5)/5040 + (y1^2*y2^8*y3^6*yl4^3*yl5)/12 + 
 (y1^3*y2^8*y3^6*yl4^3*yl5)/24 + (y1^4*y2^8*y3^6*yl4^3*yl5)/36 + 
 (y1^5*y2^8*y3^6*yl4^3*yl5)/48 + (y1^6*y2^8*y3^6*yl4^3*yl5)/60 + 
 (y1^7*y2^8*y3^6*yl4^3*yl5)/72 + (y1^8*y2^8*y3^6*yl4^3*yl5)/84 + 
 (y1^9*y2^8*y3^6*yl4^3*yl5)/96 + (y1^10*y2^8*y3^6*yl4^3*yl5)/108 + 
 (y1^11*y2^8*y3^6*yl4^3*yl5)/120 + (y1^12*y2^8*y3^6*yl4^3*yl5)/132 + 
 (y1^13*y2^8*y3^6*yl4^3*yl5)/144 + (y1^14*y2^8*y3^6*yl4^3*yl5)/156 + 
 (9*y1*y2^9*y3^6*yl4^3*yl5)/224 + (y1^2*y2^9*y3^6*yl4^3*yl5)/12 + 
 (y1^3*y2^9*y3^6*yl4^3*yl5)/24 + (y1^4*y2^9*y3^6*yl4^3*yl5)/36 + 
 (y1^5*y2^9*y3^6*yl4^3*yl5)/48 + (y1^6*y2^9*y3^6*yl4^3*yl5)/60 + 
 (y1^7*y2^9*y3^6*yl4^3*yl5)/72 + (y1^8*y2^9*y3^6*yl4^3*yl5)/84 + 
 (y1^9*y2^9*y3^6*yl4^3*yl5)/96 + (y1^10*y2^9*y3^6*yl4^3*yl5)/108 + 
 (y1^11*y2^9*y3^6*yl4^3*yl5)/120 + (y1^12*y2^9*y3^6*yl4^3*yl5)/132 + 
 (y1^13*y2^9*y3^6*yl4^3*yl5)/144 + (y1^14*y2^9*y3^6*yl4^3*yl5)/156 + 
 (199*y1*y2^10*y3^6*yl4^3*yl5)/6048 + (y1^2*y2^10*y3^6*yl4^3*yl5)/12 + 
 (y1^3*y2^10*y3^6*yl4^3*yl5)/24 + (y1^4*y2^10*y3^6*yl4^3*yl5)/36 + 
 (y1^5*y2^10*y3^6*yl4^3*yl5)/48 + (y1^6*y2^10*y3^6*yl4^3*yl5)/60 + 
 (y1^7*y2^10*y3^6*yl4^3*yl5)/72 + (y1^8*y2^10*y3^6*yl4^3*yl5)/84 + 
 (y1^9*y2^10*y3^6*yl4^3*yl5)/96 + (y1^10*y2^10*y3^6*yl4^3*yl5)/108 + 
 (y1^11*y2^10*y3^6*yl4^3*yl5)/120 + (y1^12*y2^10*y3^6*yl4^3*yl5)/132 + 
 (y1^13*y2^10*y3^6*yl4^3*yl5)/144 + (y1^14*y2^10*y3^6*yl4^3*yl5)/156 + 
 (197*y1*y2^11*y3^6*yl4^3*yl5)/7560 + (y1^2*y2^11*y3^6*yl4^3*yl5)/12 + 
 (y1^3*y2^11*y3^6*yl4^3*yl5)/24 + (y1^4*y2^11*y3^6*yl4^3*yl5)/36 + 
 (y1^5*y2^11*y3^6*yl4^3*yl5)/48 + (y1^6*y2^11*y3^6*yl4^3*yl5)/60 + 
 (y1^7*y2^11*y3^6*yl4^3*yl5)/72 + (y1^8*y2^11*y3^6*yl4^3*yl5)/84 + 
 (y1^9*y2^11*y3^6*yl4^3*yl5)/96 + (y1^10*y2^11*y3^6*yl4^3*yl5)/108 + 
 (y1^11*y2^11*y3^6*yl4^3*yl5)/120 + (y1^12*y2^11*y3^6*yl4^3*yl5)/132 + 
 (y1^13*y2^11*y3^6*yl4^3*yl5)/144 + (y1^14*y2^11*y3^6*yl4^3*yl5)/156 + 
 (6533*y1*y2^12*y3^6*yl4^3*yl5)/332640 + (y1^2*y2^12*y3^6*yl4^3*yl5)/12 + 
 (y1^3*y2^12*y3^6*yl4^3*yl5)/24 + (y1^4*y2^12*y3^6*yl4^3*yl5)/36 + 
 (y1^5*y2^12*y3^6*yl4^3*yl5)/48 + (y1^6*y2^12*y3^6*yl4^3*yl5)/60 + 
 (y1^7*y2^12*y3^6*yl4^3*yl5)/72 + (y1^8*y2^12*y3^6*yl4^3*yl5)/84 + 
 (y1^9*y2^12*y3^6*yl4^3*yl5)/96 + (y1^10*y2^12*y3^6*yl4^3*yl5)/108 + 
 (y1^11*y2^12*y3^6*yl4^3*yl5)/120 + (y1^12*y2^12*y3^6*yl4^3*yl5)/132 + 
 (y1^13*y2^12*y3^6*yl4^3*yl5)/144 + (y1^14*y2^12*y3^6*yl4^3*yl5)/156 + 
 (4531*y1*y2^13*y3^6*yl4^3*yl5)/332640 + (y1^2*y2^13*y3^6*yl4^3*yl5)/12 + 
 (y1^3*y2^13*y3^6*yl4^3*yl5)/24 + (y1^4*y2^13*y3^6*yl4^3*yl5)/36 + 
 (y1^5*y2^13*y3^6*yl4^3*yl5)/48 + (y1^6*y2^13*y3^6*yl4^3*yl5)/60 + 
 (y1^7*y2^13*y3^6*yl4^3*yl5)/72 + (y1^8*y2^13*y3^6*yl4^3*yl5)/84 + 
 (y1^9*y2^13*y3^6*yl4^3*yl5)/96 + (y1^10*y2^13*y3^6*yl4^3*yl5)/108 + 
 (y1^11*y2^13*y3^6*yl4^3*yl5)/120 + (y1^12*y2^13*y3^6*yl4^3*yl5)/132 + 
 (y1^13*y2^13*y3^6*yl4^3*yl5)/144 + (y1^14*y2^13*y3^6*yl4^3*yl5)/156 + 
 (34459*y1*y2^14*y3^6*yl4^3*yl5)/4324320 + (y1^2*y2^14*y3^6*yl4^3*yl5)/12 + 
 (y1^3*y2^14*y3^6*yl4^3*yl5)/24 + (y1^4*y2^14*y3^6*yl4^3*yl5)/36 + 
 (y1^5*y2^14*y3^6*yl4^3*yl5)/48 + (y1^6*y2^14*y3^6*yl4^3*yl5)/60 + 
 (y1^7*y2^14*y3^6*yl4^3*yl5)/72 + (y1^8*y2^14*y3^6*yl4^3*yl5)/84 + 
 (y1^9*y2^14*y3^6*yl4^3*yl5)/96 + (y1^10*y2^14*y3^6*yl4^3*yl5)/108 + 
 (y1^11*y2^14*y3^6*yl4^3*yl5)/120 + (y1^12*y2^14*y3^6*yl4^3*yl5)/132 + 
 (y1^13*y2^14*y3^6*yl4^3*yl5)/144 + (y1^14*y2^14*y3^6*yl4^3*yl5)/156 + 
 (349*y1*y2^3*y3^7*yl4^3*yl5)/720 + (13*y1^2*y2^3*y3^7*yl4^3*yl5)/80 + 
 (29*y1^3*y2^3*y3^7*yl4^3*yl5)/240 + (77*y1^4*y2^3*y3^7*yl4^3*yl5)/720 + 
 (y1^5*y2^3*y3^7*yl4^3*yl5)/10 + (23*y1^6*y2^3*y3^7*yl4^3*yl5)/240 + 
 (67*y1^7*y2^3*y3^7*yl4^3*yl5)/720 + (51*y1^8*y2^3*y3^7*yl4^3*yl5)/560 + 
 (43*y1^9*y2^3*y3^7*yl4^3*yl5)/480 + (191*y1^10*y2^3*y3^7*yl4^3*yl5)/2160 + 
 (7*y1^11*y2^3*y3^7*yl4^3*yl5)/80 + (229*y1^12*y2^3*y3^7*yl4^3*yl5)/2640 + 
 (31*y1^13*y2^3*y3^7*yl4^3*yl5)/360 + (89*y1^14*y2^3*y3^7*yl4^3*yl5)/1040 + 
 (31*y1*y2^4*y3^7*yl4^3*yl5)/720 + (y1^2*y2^4*y3^7*yl4^3*yl5)/12 + 
 (y1^3*y2^4*y3^7*yl4^3*yl5)/24 + (y1^4*y2^4*y3^7*yl4^3*yl5)/36 + 
 (y1^5*y2^4*y3^7*yl4^3*yl5)/48 + (y1^6*y2^4*y3^7*yl4^3*yl5)/60 + 
 (y1^7*y2^4*y3^7*yl4^3*yl5)/72 + (y1^8*y2^4*y3^7*yl4^3*yl5)/84 + 
 (y1^9*y2^4*y3^7*yl4^3*yl5)/96 + (y1^10*y2^4*y3^7*yl4^3*yl5)/108 + 
 (y1^11*y2^4*y3^7*yl4^3*yl5)/120 + (y1^12*y2^4*y3^7*yl4^3*yl5)/132 + 
 (y1^13*y2^4*y3^7*yl4^3*yl5)/144 + (y1^14*y2^4*y3^7*yl4^3*yl5)/156 + 
 (23*y1*y2^5*y3^7*yl4^3*yl5)/360 + (y1^2*y2^5*y3^7*yl4^3*yl5)/12 + 
 (y1^3*y2^5*y3^7*yl4^3*yl5)/24 + (y1^4*y2^5*y3^7*yl4^3*yl5)/36 + 
 (y1^5*y2^5*y3^7*yl4^3*yl5)/48 + (y1^6*y2^5*y3^7*yl4^3*yl5)/60 + 
 (y1^7*y2^5*y3^7*yl4^3*yl5)/72 + (y1^8*y2^5*y3^7*yl4^3*yl5)/84 + 
 (y1^9*y2^5*y3^7*yl4^3*yl5)/96 + (y1^10*y2^5*y3^7*yl4^3*yl5)/108 + 
 (y1^11*y2^5*y3^7*yl4^3*yl5)/120 + (y1^12*y2^5*y3^7*yl4^3*yl5)/132 + 
 (y1^13*y2^5*y3^7*yl4^3*yl5)/144 + (y1^14*y2^5*y3^7*yl4^3*yl5)/156 + 
 (11*y1*y2^6*y3^7*yl4^3*yl5)/180 + (y1^2*y2^6*y3^7*yl4^3*yl5)/12 + 
 (y1^3*y2^6*y3^7*yl4^3*yl5)/24 + (y1^4*y2^6*y3^7*yl4^3*yl5)/36 + 
 (y1^5*y2^6*y3^7*yl4^3*yl5)/48 + (y1^6*y2^6*y3^7*yl4^3*yl5)/60 + 
 (y1^7*y2^6*y3^7*yl4^3*yl5)/72 + (y1^8*y2^6*y3^7*yl4^3*yl5)/84 + 
 (y1^9*y2^6*y3^7*yl4^3*yl5)/96 + (y1^10*y2^6*y3^7*yl4^3*yl5)/108 + 
 (y1^11*y2^6*y3^7*yl4^3*yl5)/120 + (y1^12*y2^6*y3^7*yl4^3*yl5)/132 + 
 (y1^13*y2^6*y3^7*yl4^3*yl5)/144 + (y1^14*y2^6*y3^7*yl4^3*yl5)/156 + 
 (13*y1*y2^7*y3^7*yl4^3*yl5)/240 + (y1^2*y2^7*y3^7*yl4^3*yl5)/12 + 
 (y1^3*y2^7*y3^7*yl4^3*yl5)/24 + (y1^4*y2^7*y3^7*yl4^3*yl5)/36 + 
 (y1^5*y2^7*y3^7*yl4^3*yl5)/48 + (y1^6*y2^7*y3^7*yl4^3*yl5)/60 + 
 (y1^7*y2^7*y3^7*yl4^3*yl5)/72 + (y1^8*y2^7*y3^7*yl4^3*yl5)/84 + 
 (y1^9*y2^7*y3^7*yl4^3*yl5)/96 + (y1^10*y2^7*y3^7*yl4^3*yl5)/108 + 
 (y1^11*y2^7*y3^7*yl4^3*yl5)/120 + (y1^12*y2^7*y3^7*yl4^3*yl5)/132 + 
 (y1^13*y2^7*y3^7*yl4^3*yl5)/144 + (y1^14*y2^7*y3^7*yl4^3*yl5)/156 + 
 (13*y1*y2^8*y3^7*yl4^3*yl5)/280 + (y1^2*y2^8*y3^7*yl4^3*yl5)/12 + 
 (y1^3*y2^8*y3^7*yl4^3*yl5)/24 + (y1^4*y2^8*y3^7*yl4^3*yl5)/36 + 
 (y1^5*y2^8*y3^7*yl4^3*yl5)/48 + (y1^6*y2^8*y3^7*yl4^3*yl5)/60 + 
 (y1^7*y2^8*y3^7*yl4^3*yl5)/72 + (y1^8*y2^8*y3^7*yl4^3*yl5)/84 + 
 (y1^9*y2^8*y3^7*yl4^3*yl5)/96 + (y1^10*y2^8*y3^7*yl4^3*yl5)/108 + 
 (y1^11*y2^8*y3^7*yl4^3*yl5)/120 + (y1^12*y2^8*y3^7*yl4^3*yl5)/132 + 
 (y1^13*y2^8*y3^7*yl4^3*yl5)/144 + (y1^14*y2^8*y3^7*yl4^3*yl5)/156 + 
 (391*y1*y2^9*y3^7*yl4^3*yl5)/10080 + (y1^2*y2^9*y3^7*yl4^3*yl5)/12 + 
 (y1^3*y2^9*y3^7*yl4^3*yl5)/24 + (y1^4*y2^9*y3^7*yl4^3*yl5)/36 + 
 (y1^5*y2^9*y3^7*yl4^3*yl5)/48 + (y1^6*y2^9*y3^7*yl4^3*yl5)/60 + 
 (y1^7*y2^9*y3^7*yl4^3*yl5)/72 + (y1^8*y2^9*y3^7*yl4^3*yl5)/84 + 
 (y1^9*y2^9*y3^7*yl4^3*yl5)/96 + (y1^10*y2^9*y3^7*yl4^3*yl5)/108 + 
 (y1^11*y2^9*y3^7*yl4^3*yl5)/120 + (y1^12*y2^9*y3^7*yl4^3*yl5)/132 + 
 (y1^13*y2^9*y3^7*yl4^3*yl5)/144 + (y1^14*y2^9*y3^7*yl4^3*yl5)/156 + 
 (953*y1*y2^10*y3^7*yl4^3*yl5)/30240 + (y1^2*y2^10*y3^7*yl4^3*yl5)/12 + 
 (y1^3*y2^10*y3^7*yl4^3*yl5)/24 + (y1^4*y2^10*y3^7*yl4^3*yl5)/36 + 
 (y1^5*y2^10*y3^7*yl4^3*yl5)/48 + (y1^6*y2^10*y3^7*yl4^3*yl5)/60 + 
 (y1^7*y2^10*y3^7*yl4^3*yl5)/72 + (y1^8*y2^10*y3^7*yl4^3*yl5)/84 + 
 (y1^9*y2^10*y3^7*yl4^3*yl5)/96 + (y1^10*y2^10*y3^7*yl4^3*yl5)/108 + 
 (y1^11*y2^10*y3^7*yl4^3*yl5)/120 + (y1^12*y2^10*y3^7*yl4^3*yl5)/132 + 
 (y1^13*y2^10*y3^7*yl4^3*yl5)/144 + (y1^14*y2^10*y3^7*yl4^3*yl5)/156 + 
 (373*y1*y2^11*y3^7*yl4^3*yl5)/15120 + (y1^2*y2^11*y3^7*yl4^3*yl5)/12 + 
 (y1^3*y2^11*y3^7*yl4^3*yl5)/24 + (y1^4*y2^11*y3^7*yl4^3*yl5)/36 + 
 (y1^5*y2^11*y3^7*yl4^3*yl5)/48 + (y1^6*y2^11*y3^7*yl4^3*yl5)/60 + 
 (y1^7*y2^11*y3^7*yl4^3*yl5)/72 + (y1^8*y2^11*y3^7*yl4^3*yl5)/84 + 
 (y1^9*y2^11*y3^7*yl4^3*yl5)/96 + (y1^10*y2^11*y3^7*yl4^3*yl5)/108 + 
 (y1^11*y2^11*y3^7*yl4^3*yl5)/120 + (y1^12*y2^11*y3^7*yl4^3*yl5)/132 + 
 (y1^13*y2^11*y3^7*yl4^3*yl5)/144 + (y1^14*y2^11*y3^7*yl4^3*yl5)/156 + 
 (6071*y1*y2^12*y3^7*yl4^3*yl5)/332640 + (y1^2*y2^12*y3^7*yl4^3*yl5)/12 + 
 (y1^3*y2^12*y3^7*yl4^3*yl5)/24 + (y1^4*y2^12*y3^7*yl4^3*yl5)/36 + 
 (y1^5*y2^12*y3^7*yl4^3*yl5)/48 + (y1^6*y2^12*y3^7*yl4^3*yl5)/60 + 
 (y1^7*y2^12*y3^7*yl4^3*yl5)/72 + (y1^8*y2^12*y3^7*yl4^3*yl5)/84 + 
 (y1^9*y2^12*y3^7*yl4^3*yl5)/96 + (y1^10*y2^12*y3^7*yl4^3*yl5)/108 + 
 (y1^11*y2^12*y3^7*yl4^3*yl5)/120 + (y1^12*y2^12*y3^7*yl4^3*yl5)/132 + 
 (y1^13*y2^12*y3^7*yl4^3*yl5)/144 + (y1^14*y2^12*y3^7*yl4^3*yl5)/156 + 
 (4069*y1*y2^13*y3^7*yl4^3*yl5)/332640 + (y1^2*y2^13*y3^7*yl4^3*yl5)/12 + 
 (y1^3*y2^13*y3^7*yl4^3*yl5)/24 + (y1^4*y2^13*y3^7*yl4^3*yl5)/36 + 
 (y1^5*y2^13*y3^7*yl4^3*yl5)/48 + (y1^6*y2^13*y3^7*yl4^3*yl5)/60 + 
 (y1^7*y2^13*y3^7*yl4^3*yl5)/72 + (y1^8*y2^13*y3^7*yl4^3*yl5)/84 + 
 (y1^9*y2^13*y3^7*yl4^3*yl5)/96 + (y1^10*y2^13*y3^7*yl4^3*yl5)/108 + 
 (y1^11*y2^13*y3^7*yl4^3*yl5)/120 + (y1^12*y2^13*y3^7*yl4^3*yl5)/132 + 
 (y1^13*y2^13*y3^7*yl4^3*yl5)/144 + (y1^14*y2^13*y3^7*yl4^3*yl5)/156 + 
 (28453*y1*y2^14*y3^7*yl4^3*yl5)/4324320 + (y1^2*y2^14*y3^7*yl4^3*yl5)/12 + 
 (y1^3*y2^14*y3^7*yl4^3*yl5)/24 + (y1^4*y2^14*y3^7*yl4^3*yl5)/36 + 
 (y1^5*y2^14*y3^7*yl4^3*yl5)/48 + (y1^6*y2^14*y3^7*yl4^3*yl5)/60 + 
 (y1^7*y2^14*y3^7*yl4^3*yl5)/72 + (y1^8*y2^14*y3^7*yl4^3*yl5)/84 + 
 (y1^9*y2^14*y3^7*yl4^3*yl5)/96 + (y1^10*y2^14*y3^7*yl4^3*yl5)/108 + 
 (y1^11*y2^14*y3^7*yl4^3*yl5)/120 + (y1^12*y2^14*y3^7*yl4^3*yl5)/132 + 
 (y1^13*y2^14*y3^7*yl4^3*yl5)/144 + (y1^14*y2^14*y3^7*yl4^3*yl5)/156 + 
 (2551*y1*y2^3*y3^8*yl4^3*yl5)/5040 + (23*y1^2*y2^3*y3^8*yl4^3*yl5)/140 + 
 (103*y1^3*y2^3*y3^8*yl4^3*yl5)/840 + (137*y1^4*y2^3*y3^8*yl4^3*yl5)/1260 + 
 (57*y1^5*y2^3*y3^8*yl4^3*yl5)/560 + (41*y1^6*y2^3*y3^8*yl4^3*yl5)/420 + 
 (239*y1^7*y2^3*y3^8*yl4^3*yl5)/2520 + (13*y1^8*y2^3*y3^8*yl4^3*yl5)/140 + 
 (307*y1^9*y2^3*y3^8*yl4^3*yl5)/3360 + (341*y1^10*y2^3*y3^8*yl4^3*yl5)/3780 + 
 (5*y1^11*y2^3*y3^8*yl4^3*yl5)/56 + (409*y1^12*y2^3*y3^8*yl4^3*yl5)/4620 + 
 (443*y1^13*y2^3*y3^8*yl4^3*yl5)/5040 + (159*y1^14*y2^3*y3^8*yl4^3*yl5)/
  1820 + (107*y1*y2^4*y3^8*yl4^3*yl5)/2520 + (y1^2*y2^4*y3^8*yl4^3*yl5)/12 + 
 (y1^3*y2^4*y3^8*yl4^3*yl5)/24 + (y1^4*y2^4*y3^8*yl4^3*yl5)/36 + 
 (y1^5*y2^4*y3^8*yl4^3*yl5)/48 + (y1^6*y2^4*y3^8*yl4^3*yl5)/60 + 
 (y1^7*y2^4*y3^8*yl4^3*yl5)/72 + (y1^8*y2^4*y3^8*yl4^3*yl5)/84 + 
 (y1^9*y2^4*y3^8*yl4^3*yl5)/96 + (y1^10*y2^4*y3^8*yl4^3*yl5)/108 + 
 (y1^11*y2^4*y3^8*yl4^3*yl5)/120 + (y1^12*y2^4*y3^8*yl4^3*yl5)/132 + 
 (y1^13*y2^4*y3^8*yl4^3*yl5)/144 + (y1^14*y2^4*y3^8*yl4^3*yl5)/156 + 
 (319*y1*y2^5*y3^8*yl4^3*yl5)/5040 + (y1^2*y2^5*y3^8*yl4^3*yl5)/12 + 
 (y1^3*y2^5*y3^8*yl4^3*yl5)/24 + (y1^4*y2^5*y3^8*yl4^3*yl5)/36 + 
 (y1^5*y2^5*y3^8*yl4^3*yl5)/48 + (y1^6*y2^5*y3^8*yl4^3*yl5)/60 + 
 (y1^7*y2^5*y3^8*yl4^3*yl5)/72 + (y1^8*y2^5*y3^8*yl4^3*yl5)/84 + 
 (y1^9*y2^5*y3^8*yl4^3*yl5)/96 + (y1^10*y2^5*y3^8*yl4^3*yl5)/108 + 
 (y1^11*y2^5*y3^8*yl4^3*yl5)/120 + (y1^12*y2^5*y3^8*yl4^3*yl5)/132 + 
 (y1^13*y2^5*y3^8*yl4^3*yl5)/144 + (y1^14*y2^5*y3^8*yl4^3*yl5)/156 + 
 (61*y1*y2^6*y3^8*yl4^3*yl5)/1008 + (y1^2*y2^6*y3^8*yl4^3*yl5)/12 + 
 (y1^3*y2^6*y3^8*yl4^3*yl5)/24 + (y1^4*y2^6*y3^8*yl4^3*yl5)/36 + 
 (y1^5*y2^6*y3^8*yl4^3*yl5)/48 + (y1^6*y2^6*y3^8*yl4^3*yl5)/60 + 
 (y1^7*y2^6*y3^8*yl4^3*yl5)/72 + (y1^8*y2^6*y3^8*yl4^3*yl5)/84 + 
 (y1^9*y2^6*y3^8*yl4^3*yl5)/96 + (y1^10*y2^6*y3^8*yl4^3*yl5)/108 + 
 (y1^11*y2^6*y3^8*yl4^3*yl5)/120 + (y1^12*y2^6*y3^8*yl4^3*yl5)/132 + 
 (y1^13*y2^6*y3^8*yl4^3*yl5)/144 + (y1^14*y2^6*y3^8*yl4^3*yl5)/156 + 
 (3*y1*y2^7*y3^8*yl4^3*yl5)/56 + (y1^2*y2^7*y3^8*yl4^3*yl5)/12 + 
 (y1^3*y2^7*y3^8*yl4^3*yl5)/24 + (y1^4*y2^7*y3^8*yl4^3*yl5)/36 + 
 (y1^5*y2^7*y3^8*yl4^3*yl5)/48 + (y1^6*y2^7*y3^8*yl4^3*yl5)/60 + 
 (y1^7*y2^7*y3^8*yl4^3*yl5)/72 + (y1^8*y2^7*y3^8*yl4^3*yl5)/84 + 
 (y1^9*y2^7*y3^8*yl4^3*yl5)/96 + (y1^10*y2^7*y3^8*yl4^3*yl5)/108 + 
 (y1^11*y2^7*y3^8*yl4^3*yl5)/120 + (y1^12*y2^7*y3^8*yl4^3*yl5)/132 + 
 (y1^13*y2^7*y3^8*yl4^3*yl5)/144 + (y1^14*y2^7*y3^8*yl4^3*yl5)/156 + 
 (11*y1*y2^8*y3^8*yl4^3*yl5)/240 + (y1^2*y2^8*y3^8*yl4^3*yl5)/12 + 
 (y1^3*y2^8*y3^8*yl4^3*yl5)/24 + (y1^4*y2^8*y3^8*yl4^3*yl5)/36 + 
 (y1^5*y2^8*y3^8*yl4^3*yl5)/48 + (y1^6*y2^8*y3^8*yl4^3*yl5)/60 + 
 (y1^7*y2^8*y3^8*yl4^3*yl5)/72 + (y1^8*y2^8*y3^8*yl4^3*yl5)/84 + 
 (y1^9*y2^8*y3^8*yl4^3*yl5)/96 + (y1^10*y2^8*y3^8*yl4^3*yl5)/108 + 
 (y1^11*y2^8*y3^8*yl4^3*yl5)/120 + (y1^12*y2^8*y3^8*yl4^3*yl5)/132 + 
 (y1^13*y2^8*y3^8*yl4^3*yl5)/144 + (y1^14*y2^8*y3^8*yl4^3*yl5)/156 + 
 (11*y1*y2^9*y3^8*yl4^3*yl5)/288 + (y1^2*y2^9*y3^8*yl4^3*yl5)/12 + 
 (y1^3*y2^9*y3^8*yl4^3*yl5)/24 + (y1^4*y2^9*y3^8*yl4^3*yl5)/36 + 
 (y1^5*y2^9*y3^8*yl4^3*yl5)/48 + (y1^6*y2^9*y3^8*yl4^3*yl5)/60 + 
 (y1^7*y2^9*y3^8*yl4^3*yl5)/72 + (y1^8*y2^9*y3^8*yl4^3*yl5)/84 + 
 (y1^9*y2^9*y3^8*yl4^3*yl5)/96 + (y1^10*y2^9*y3^8*yl4^3*yl5)/108 + 
 (y1^11*y2^9*y3^8*yl4^3*yl5)/120 + (y1^12*y2^9*y3^8*yl4^3*yl5)/132 + 
 (y1^13*y2^9*y3^8*yl4^3*yl5)/144 + (y1^14*y2^9*y3^8*yl4^3*yl5)/156 + 
 (187*y1*y2^10*y3^8*yl4^3*yl5)/6048 + (y1^2*y2^10*y3^8*yl4^3*yl5)/12 + 
 (y1^3*y2^10*y3^8*yl4^3*yl5)/24 + (y1^4*y2^10*y3^8*yl4^3*yl5)/36 + 
 (y1^5*y2^10*y3^8*yl4^3*yl5)/48 + (y1^6*y2^10*y3^8*yl4^3*yl5)/60 + 
 (y1^7*y2^10*y3^8*yl4^3*yl5)/72 + (y1^8*y2^10*y3^8*yl4^3*yl5)/84 + 
 (y1^9*y2^10*y3^8*yl4^3*yl5)/96 + (y1^10*y2^10*y3^8*yl4^3*yl5)/108 + 
 (y1^11*y2^10*y3^8*yl4^3*yl5)/120 + (y1^12*y2^10*y3^8*yl4^3*yl5)/132 + 
 (y1^13*y2^10*y3^8*yl4^3*yl5)/144 + (y1^14*y2^10*y3^8*yl4^3*yl5)/156 + 
 (13*y1*y2^11*y3^8*yl4^3*yl5)/540 + (y1^2*y2^11*y3^8*yl4^3*yl5)/12 + 
 (y1^3*y2^11*y3^8*yl4^3*yl5)/24 + (y1^4*y2^11*y3^8*yl4^3*yl5)/36 + 
 (y1^5*y2^11*y3^8*yl4^3*yl5)/48 + (y1^6*y2^11*y3^8*yl4^3*yl5)/60 + 
 (y1^7*y2^11*y3^8*yl4^3*yl5)/72 + (y1^8*y2^11*y3^8*yl4^3*yl5)/84 + 
 (y1^9*y2^11*y3^8*yl4^3*yl5)/96 + (y1^10*y2^11*y3^8*yl4^3*yl5)/108 + 
 (y1^11*y2^11*y3^8*yl4^3*yl5)/120 + (y1^12*y2^11*y3^8*yl4^3*yl5)/132 + 
 (y1^13*y2^11*y3^8*yl4^3*yl5)/144 + (y1^14*y2^11*y3^8*yl4^3*yl5)/156 + 
 (839*y1*y2^12*y3^8*yl4^3*yl5)/47520 + (y1^2*y2^12*y3^8*yl4^3*yl5)/12 + 
 (y1^3*y2^12*y3^8*yl4^3*yl5)/24 + (y1^4*y2^12*y3^8*yl4^3*yl5)/36 + 
 (y1^5*y2^12*y3^8*yl4^3*yl5)/48 + (y1^6*y2^12*y3^8*yl4^3*yl5)/60 + 
 (y1^7*y2^12*y3^8*yl4^3*yl5)/72 + (y1^8*y2^12*y3^8*yl4^3*yl5)/84 + 
 (y1^9*y2^12*y3^8*yl4^3*yl5)/96 + (y1^10*y2^12*y3^8*yl4^3*yl5)/108 + 
 (y1^11*y2^12*y3^8*yl4^3*yl5)/120 + (y1^12*y2^12*y3^8*yl4^3*yl5)/132 + 
 (y1^13*y2^12*y3^8*yl4^3*yl5)/144 + (y1^14*y2^12*y3^8*yl4^3*yl5)/156 + 
 (553*y1*y2^13*y3^8*yl4^3*yl5)/47520 + (y1^2*y2^13*y3^8*yl4^3*yl5)/12 + 
 (y1^3*y2^13*y3^8*yl4^3*yl5)/24 + (y1^4*y2^13*y3^8*yl4^3*yl5)/36 + 
 (y1^5*y2^13*y3^8*yl4^3*yl5)/48 + (y1^6*y2^13*y3^8*yl4^3*yl5)/60 + 
 (y1^7*y2^13*y3^8*yl4^3*yl5)/72 + (y1^8*y2^13*y3^8*yl4^3*yl5)/84 + 
 (y1^9*y2^13*y3^8*yl4^3*yl5)/96 + (y1^10*y2^13*y3^8*yl4^3*yl5)/108 + 
 (y1^11*y2^13*y3^8*yl4^3*yl5)/120 + (y1^12*y2^13*y3^8*yl4^3*yl5)/132 + 
 (y1^13*y2^13*y3^8*yl4^3*yl5)/144 + (y1^14*y2^13*y3^8*yl4^3*yl5)/156 + 
 (3697*y1*y2^14*y3^8*yl4^3*yl5)/617760 + (y1^2*y2^14*y3^8*yl4^3*yl5)/12 + 
 (y1^3*y2^14*y3^8*yl4^3*yl5)/24 + (y1^4*y2^14*y3^8*yl4^3*yl5)/36 + 
 (y1^5*y2^14*y3^8*yl4^3*yl5)/48 + (y1^6*y2^14*y3^8*yl4^3*yl5)/60 + 
 (y1^7*y2^14*y3^8*yl4^3*yl5)/72 + (y1^8*y2^14*y3^8*yl4^3*yl5)/84 + 
 (y1^9*y2^14*y3^8*yl4^3*yl5)/96 + (y1^10*y2^14*y3^8*yl4^3*yl5)/108 + 
 (y1^11*y2^14*y3^8*yl4^3*yl5)/120 + (y1^12*y2^14*y3^8*yl4^3*yl5)/132 + 
 (y1^13*y2^14*y3^8*yl4^3*yl5)/144 + (y1^14*y2^14*y3^8*yl4^3*yl5)/156 + 
 (5273*y1*y2^3*y3^9*yl4^3*yl5)/10080 + (37*y1^2*y2^3*y3^9*yl4^3*yl5)/224 + 
 (83*y1^3*y2^3*y3^9*yl4^3*yl5)/672 + (221*y1^4*y2^3*y3^9*yl4^3*yl5)/2016 + 
 (23*y1^5*y2^3*y3^9*yl4^3*yl5)/224 + (331*y1^6*y2^3*y3^9*yl4^3*yl5)/3360 + 
 (193*y1^7*y2^3*y3^9*yl4^3*yl5)/2016 + (3*y1^8*y2^3*y3^9*yl4^3*yl5)/32 + 
 (31*y1^9*y2^3*y3^9*yl4^3*yl5)/336 + (551*y1^10*y2^3*y3^9*yl4^3*yl5)/6048 + 
 (101*y1^11*y2^3*y3^9*yl4^3*yl5)/1120 + (661*y1^12*y2^3*y3^9*yl4^3*yl5)/
  7392 + (179*y1^13*y2^3*y3^9*yl4^3*yl5)/2016 + 
 (257*y1^14*y2^3*y3^9*yl4^3*yl5)/2912 + (85*y1*y2^4*y3^9*yl4^3*yl5)/2016 + 
 (y1^2*y2^4*y3^9*yl4^3*yl5)/12 + (y1^3*y2^4*y3^9*yl4^3*yl5)/24 + 
 (y1^4*y2^4*y3^9*yl4^3*yl5)/36 + (y1^5*y2^4*y3^9*yl4^3*yl5)/48 + 
 (y1^6*y2^4*y3^9*yl4^3*yl5)/60 + (y1^7*y2^4*y3^9*yl4^3*yl5)/72 + 
 (y1^8*y2^4*y3^9*yl4^3*yl5)/84 + (y1^9*y2^4*y3^9*yl4^3*yl5)/96 + 
 (y1^10*y2^4*y3^9*yl4^3*yl5)/108 + (y1^11*y2^4*y3^9*yl4^3*yl5)/120 + 
 (y1^12*y2^4*y3^9*yl4^3*yl5)/132 + (y1^13*y2^4*y3^9*yl4^3*yl5)/144 + 
 (y1^14*y2^4*y3^9*yl4^3*yl5)/156 + (127*y1*y2^5*y3^9*yl4^3*yl5)/2016 + 
 (y1^2*y2^5*y3^9*yl4^3*yl5)/12 + (y1^3*y2^5*y3^9*yl4^3*yl5)/24 + 
 (y1^4*y2^5*y3^9*yl4^3*yl5)/36 + (y1^5*y2^5*y3^9*yl4^3*yl5)/48 + 
 (y1^6*y2^5*y3^9*yl4^3*yl5)/60 + (y1^7*y2^5*y3^9*yl4^3*yl5)/72 + 
 (y1^8*y2^5*y3^9*yl4^3*yl5)/84 + (y1^9*y2^5*y3^9*yl4^3*yl5)/96 + 
 (y1^10*y2^5*y3^9*yl4^3*yl5)/108 + (y1^11*y2^5*y3^9*yl4^3*yl5)/120 + 
 (y1^12*y2^5*y3^9*yl4^3*yl5)/132 + (y1^13*y2^5*y3^9*yl4^3*yl5)/144 + 
 (y1^14*y2^5*y3^9*yl4^3*yl5)/156 + (607*y1*y2^6*y3^9*yl4^3*yl5)/10080 + 
 (y1^2*y2^6*y3^9*yl4^3*yl5)/12 + (y1^3*y2^6*y3^9*yl4^3*yl5)/24 + 
 (y1^4*y2^6*y3^9*yl4^3*yl5)/36 + (y1^5*y2^6*y3^9*yl4^3*yl5)/48 + 
 (y1^6*y2^6*y3^9*yl4^3*yl5)/60 + (y1^7*y2^6*y3^9*yl4^3*yl5)/72 + 
 (y1^8*y2^6*y3^9*yl4^3*yl5)/84 + (y1^9*y2^6*y3^9*yl4^3*yl5)/96 + 
 (y1^10*y2^6*y3^9*yl4^3*yl5)/108 + (y1^11*y2^6*y3^9*yl4^3*yl5)/120 + 
 (y1^12*y2^6*y3^9*yl4^3*yl5)/132 + (y1^13*y2^6*y3^9*yl4^3*yl5)/144 + 
 (y1^14*y2^6*y3^9*yl4^3*yl5)/156 + (179*y1*y2^7*y3^9*yl4^3*yl5)/3360 + 
 (y1^2*y2^7*y3^9*yl4^3*yl5)/12 + (y1^3*y2^7*y3^9*yl4^3*yl5)/24 + 
 (y1^4*y2^7*y3^9*yl4^3*yl5)/36 + (y1^5*y2^7*y3^9*yl4^3*yl5)/48 + 
 (y1^6*y2^7*y3^9*yl4^3*yl5)/60 + (y1^7*y2^7*y3^9*yl4^3*yl5)/72 + 
 (y1^8*y2^7*y3^9*yl4^3*yl5)/84 + (y1^9*y2^7*y3^9*yl4^3*yl5)/96 + 
 (y1^10*y2^7*y3^9*yl4^3*yl5)/108 + (y1^11*y2^7*y3^9*yl4^3*yl5)/120 + 
 (y1^12*y2^7*y3^9*yl4^3*yl5)/132 + (y1^13*y2^7*y3^9*yl4^3*yl5)/144 + 
 (y1^14*y2^7*y3^9*yl4^3*yl5)/156 + (51*y1*y2^8*y3^9*yl4^3*yl5)/1120 + 
 (y1^2*y2^8*y3^9*yl4^3*yl5)/12 + (y1^3*y2^8*y3^9*yl4^3*yl5)/24 + 
 (y1^4*y2^8*y3^9*yl4^3*yl5)/36 + (y1^5*y2^8*y3^9*yl4^3*yl5)/48 + 
 (y1^6*y2^8*y3^9*yl4^3*yl5)/60 + (y1^7*y2^8*y3^9*yl4^3*yl5)/72 + 
 (y1^8*y2^8*y3^9*yl4^3*yl5)/84 + (y1^9*y2^8*y3^9*yl4^3*yl5)/96 + 
 (y1^10*y2^8*y3^9*yl4^3*yl5)/108 + (y1^11*y2^8*y3^9*yl4^3*yl5)/120 + 
 (y1^12*y2^8*y3^9*yl4^3*yl5)/132 + (y1^13*y2^8*y3^9*yl4^3*yl5)/144 + 
 (y1^14*y2^8*y3^9*yl4^3*yl5)/156 + (191*y1*y2^9*y3^9*yl4^3*yl5)/5040 + 
 (y1^2*y2^9*y3^9*yl4^3*yl5)/12 + (y1^3*y2^9*y3^9*yl4^3*yl5)/24 + 
 (y1^4*y2^9*y3^9*yl4^3*yl5)/36 + (y1^5*y2^9*y3^9*yl4^3*yl5)/48 + 
 (y1^6*y2^9*y3^9*yl4^3*yl5)/60 + (y1^7*y2^9*y3^9*yl4^3*yl5)/72 + 
 (y1^8*y2^9*y3^9*yl4^3*yl5)/84 + (y1^9*y2^9*y3^9*yl4^3*yl5)/96 + 
 (y1^10*y2^9*y3^9*yl4^3*yl5)/108 + (y1^11*y2^9*y3^9*yl4^3*yl5)/120 + 
 (y1^12*y2^9*y3^9*yl4^3*yl5)/132 + (y1^13*y2^9*y3^9*yl4^3*yl5)/144 + 
 (y1^14*y2^9*y3^9*yl4^3*yl5)/156 + (463*y1*y2^10*y3^9*yl4^3*yl5)/15120 + 
 (y1^2*y2^10*y3^9*yl4^3*yl5)/12 + (y1^3*y2^10*y3^9*yl4^3*yl5)/24 + 
 (y1^4*y2^10*y3^9*yl4^3*yl5)/36 + (y1^5*y2^10*y3^9*yl4^3*yl5)/48 + 
 (y1^6*y2^10*y3^9*yl4^3*yl5)/60 + (y1^7*y2^10*y3^9*yl4^3*yl5)/72 + 
 (y1^8*y2^10*y3^9*yl4^3*yl5)/84 + (y1^9*y2^10*y3^9*yl4^3*yl5)/96 + 
 (y1^10*y2^10*y3^9*yl4^3*yl5)/108 + (y1^11*y2^10*y3^9*yl4^3*yl5)/120 + 
 (y1^12*y2^10*y3^9*yl4^3*yl5)/132 + (y1^13*y2^10*y3^9*yl4^3*yl5)/144 + 
 (y1^14*y2^10*y3^9*yl4^3*yl5)/156 + (719*y1*y2^11*y3^9*yl4^3*yl5)/30240 + 
 (y1^2*y2^11*y3^9*yl4^3*yl5)/12 + (y1^3*y2^11*y3^9*yl4^3*yl5)/24 + 
 (y1^4*y2^11*y3^9*yl4^3*yl5)/36 + (y1^5*y2^11*y3^9*yl4^3*yl5)/48 + 
 (y1^6*y2^11*y3^9*yl4^3*yl5)/60 + (y1^7*y2^11*y3^9*yl4^3*yl5)/72 + 
 (y1^8*y2^11*y3^9*yl4^3*yl5)/84 + (y1^9*y2^11*y3^9*yl4^3*yl5)/96 + 
 (y1^10*y2^11*y3^9*yl4^3*yl5)/108 + (y1^11*y2^11*y3^9*yl4^3*yl5)/120 + 
 (y1^12*y2^11*y3^9*yl4^3*yl5)/132 + (y1^13*y2^11*y3^9*yl4^3*yl5)/144 + 
 (y1^14*y2^11*y3^9*yl4^3*yl5)/156 + (2887*y1*y2^12*y3^9*yl4^3*yl5)/166320 + 
 (y1^2*y2^12*y3^9*yl4^3*yl5)/12 + (y1^3*y2^12*y3^9*yl4^3*yl5)/24 + 
 (y1^4*y2^12*y3^9*yl4^3*yl5)/36 + (y1^5*y2^12*y3^9*yl4^3*yl5)/48 + 
 (y1^6*y2^12*y3^9*yl4^3*yl5)/60 + (y1^7*y2^12*y3^9*yl4^3*yl5)/72 + 
 (y1^8*y2^12*y3^9*yl4^3*yl5)/84 + (y1^9*y2^12*y3^9*yl4^3*yl5)/96 + 
 (y1^10*y2^12*y3^9*yl4^3*yl5)/108 + (y1^11*y2^12*y3^9*yl4^3*yl5)/120 + 
 (y1^12*y2^12*y3^9*yl4^3*yl5)/132 + (y1^13*y2^12*y3^9*yl4^3*yl5)/144 + 
 (y1^14*y2^12*y3^9*yl4^3*yl5)/156 + (943*y1*y2^13*y3^9*yl4^3*yl5)/83160 + 
 (y1^2*y2^13*y3^9*yl4^3*yl5)/12 + (y1^3*y2^13*y3^9*yl4^3*yl5)/24 + 
 (y1^4*y2^13*y3^9*yl4^3*yl5)/36 + (y1^5*y2^13*y3^9*yl4^3*yl5)/48 + 
 (y1^6*y2^13*y3^9*yl4^3*yl5)/60 + (y1^7*y2^13*y3^9*yl4^3*yl5)/72 + 
 (y1^8*y2^13*y3^9*yl4^3*yl5)/84 + (y1^9*y2^13*y3^9*yl4^3*yl5)/96 + 
 (y1^10*y2^13*y3^9*yl4^3*yl5)/108 + (y1^11*y2^13*y3^9*yl4^3*yl5)/120 + 
 (y1^12*y2^13*y3^9*yl4^3*yl5)/132 + (y1^13*y2^13*y3^9*yl4^3*yl5)/144 + 
 (y1^14*y2^13*y3^9*yl4^3*yl5)/156 + (1537*y1*y2^14*y3^9*yl4^3*yl5)/270270 + 
 (y1^2*y2^14*y3^9*yl4^3*yl5)/12 + (y1^3*y2^14*y3^9*yl4^3*yl5)/24 + 
 (y1^4*y2^14*y3^9*yl4^3*yl5)/36 + (y1^5*y2^14*y3^9*yl4^3*yl5)/48 + 
 (y1^6*y2^14*y3^9*yl4^3*yl5)/60 + (y1^7*y2^14*y3^9*yl4^3*yl5)/72 + 
 (y1^8*y2^14*y3^9*yl4^3*yl5)/84 + (y1^9*y2^14*y3^9*yl4^3*yl5)/96 + 
 (y1^10*y2^14*y3^9*yl4^3*yl5)/108 + (y1^11*y2^14*y3^9*yl4^3*yl5)/120 + 
 (y1^12*y2^14*y3^9*yl4^3*yl5)/132 + (y1^13*y2^14*y3^9*yl4^3*yl5)/144 + 
 (y1^14*y2^14*y3^9*yl4^3*yl5)/156 + (4061*y1*y2^3*y3^10*yl4^3*yl5)/7560 + 
 (167*y1^2*y2^3*y3^10*yl4^3*yl5)/1008 + (125*y1^3*y2^3*y3^10*yl4^3*yl5)/
  1008 + (37*y1^4*y2^3*y3^10*yl4^3*yl5)/336 + (13*y1^5*y2^3*y3^10*yl4^3*yl5)/
  126 + (499*y1^6*y2^3*y3^10*yl4^3*yl5)/5040 + 
 (97*y1^7*y2^3*y3^10*yl4^3*yl5)/1008 + (95*y1^8*y2^3*y3^10*yl4^3*yl5)/1008 + 
 (187*y1^9*y2^3*y3^10*yl4^3*yl5)/2016 + (277*y1^10*y2^3*y3^10*yl4^3*yl5)/
  3024 + (457*y1^11*y2^3*y3^10*yl4^3*yl5)/5040 + 
 (997*y1^12*y2^3*y3^10*yl4^3*yl5)/11088 + (5*y1^13*y2^3*y3^10*yl4^3*yl5)/56 + 
 (1163*y1^14*y2^3*y3^10*yl4^3*yl5)/13104 + (127*y1*y2^4*y3^10*yl4^3*yl5)/
  3024 + (y1^2*y2^4*y3^10*yl4^3*yl5)/12 + (y1^3*y2^4*y3^10*yl4^3*yl5)/24 + 
 (y1^4*y2^4*y3^10*yl4^3*yl5)/36 + (y1^5*y2^4*y3^10*yl4^3*yl5)/48 + 
 (y1^6*y2^4*y3^10*yl4^3*yl5)/60 + (y1^7*y2^4*y3^10*yl4^3*yl5)/72 + 
 (y1^8*y2^4*y3^10*yl4^3*yl5)/84 + (y1^9*y2^4*y3^10*yl4^3*yl5)/96 + 
 (y1^10*y2^4*y3^10*yl4^3*yl5)/108 + (y1^11*y2^4*y3^10*yl4^3*yl5)/120 + 
 (y1^12*y2^4*y3^10*yl4^3*yl5)/132 + (y1^13*y2^4*y3^10*yl4^3*yl5)/144 + 
 (y1^14*y2^4*y3^10*yl4^3*yl5)/156 + (95*y1*y2^5*y3^10*yl4^3*yl5)/1512 + 
 (y1^2*y2^5*y3^10*yl4^3*yl5)/12 + (y1^3*y2^5*y3^10*yl4^3*yl5)/24 + 
 (y1^4*y2^5*y3^10*yl4^3*yl5)/36 + (y1^5*y2^5*y3^10*yl4^3*yl5)/48 + 
 (y1^6*y2^5*y3^10*yl4^3*yl5)/60 + (y1^7*y2^5*y3^10*yl4^3*yl5)/72 + 
 (y1^8*y2^5*y3^10*yl4^3*yl5)/84 + (y1^9*y2^5*y3^10*yl4^3*yl5)/96 + 
 (y1^10*y2^5*y3^10*yl4^3*yl5)/108 + (y1^11*y2^5*y3^10*yl4^3*yl5)/120 + 
 (y1^12*y2^5*y3^10*yl4^3*yl5)/132 + (y1^13*y2^5*y3^10*yl4^3*yl5)/144 + 
 (y1^14*y2^5*y3^10*yl4^3*yl5)/156 + (227*y1*y2^6*y3^10*yl4^3*yl5)/3780 + 
 (y1^2*y2^6*y3^10*yl4^3*yl5)/12 + (y1^3*y2^6*y3^10*yl4^3*yl5)/24 + 
 (y1^4*y2^6*y3^10*yl4^3*yl5)/36 + (y1^5*y2^6*y3^10*yl4^3*yl5)/48 + 
 (y1^6*y2^6*y3^10*yl4^3*yl5)/60 + (y1^7*y2^6*y3^10*yl4^3*yl5)/72 + 
 (y1^8*y2^6*y3^10*yl4^3*yl5)/84 + (y1^9*y2^6*y3^10*yl4^3*yl5)/96 + 
 (y1^10*y2^6*y3^10*yl4^3*yl5)/108 + (y1^11*y2^6*y3^10*yl4^3*yl5)/120 + 
 (y1^12*y2^6*y3^10*yl4^3*yl5)/132 + (y1^13*y2^6*y3^10*yl4^3*yl5)/144 + 
 (y1^14*y2^6*y3^10*yl4^3*yl5)/156 + (803*y1*y2^7*y3^10*yl4^3*yl5)/15120 + 
 (y1^2*y2^7*y3^10*yl4^3*yl5)/12 + (y1^3*y2^7*y3^10*yl4^3*yl5)/24 + 
 (y1^4*y2^7*y3^10*yl4^3*yl5)/36 + (y1^5*y2^7*y3^10*yl4^3*yl5)/48 + 
 (y1^6*y2^7*y3^10*yl4^3*yl5)/60 + (y1^7*y2^7*y3^10*yl4^3*yl5)/72 + 
 (y1^8*y2^7*y3^10*yl4^3*yl5)/84 + (y1^9*y2^7*y3^10*yl4^3*yl5)/96 + 
 (y1^10*y2^7*y3^10*yl4^3*yl5)/108 + (y1^11*y2^7*y3^10*yl4^3*yl5)/120 + 
 (y1^12*y2^7*y3^10*yl4^3*yl5)/132 + (y1^13*y2^7*y3^10*yl4^3*yl5)/144 + 
 (y1^14*y2^7*y3^10*yl4^3*yl5)/156 + (49*y1*y2^8*y3^10*yl4^3*yl5)/1080 + 
 (y1^2*y2^8*y3^10*yl4^3*yl5)/12 + (y1^3*y2^8*y3^10*yl4^3*yl5)/24 + 
 (y1^4*y2^8*y3^10*yl4^3*yl5)/36 + (y1^5*y2^8*y3^10*yl4^3*yl5)/48 + 
 (y1^6*y2^8*y3^10*yl4^3*yl5)/60 + (y1^7*y2^8*y3^10*yl4^3*yl5)/72 + 
 (y1^8*y2^8*y3^10*yl4^3*yl5)/84 + (y1^9*y2^8*y3^10*yl4^3*yl5)/96 + 
 (y1^10*y2^8*y3^10*yl4^3*yl5)/108 + (y1^11*y2^8*y3^10*yl4^3*yl5)/120 + 
 (y1^12*y2^8*y3^10*yl4^3*yl5)/132 + (y1^13*y2^8*y3^10*yl4^3*yl5)/144 + 
 (y1^14*y2^8*y3^10*yl4^3*yl5)/156 + (163*y1*y2^9*y3^10*yl4^3*yl5)/4320 + 
 (y1^2*y2^9*y3^10*yl4^3*yl5)/12 + (y1^3*y2^9*y3^10*yl4^3*yl5)/24 + 
 (y1^4*y2^9*y3^10*yl4^3*yl5)/36 + (y1^5*y2^9*y3^10*yl4^3*yl5)/48 + 
 (y1^6*y2^9*y3^10*yl4^3*yl5)/60 + (y1^7*y2^9*y3^10*yl4^3*yl5)/72 + 
 (y1^8*y2^9*y3^10*yl4^3*yl5)/84 + (y1^9*y2^9*y3^10*yl4^3*yl5)/96 + 
 (y1^10*y2^9*y3^10*yl4^3*yl5)/108 + (y1^11*y2^9*y3^10*yl4^3*yl5)/120 + 
 (y1^12*y2^9*y3^10*yl4^3*yl5)/132 + (y1^13*y2^9*y3^10*yl4^3*yl5)/144 + 
 (y1^14*y2^9*y3^10*yl4^3*yl5)/156 + (307*y1*y2^10*y3^10*yl4^3*yl5)/10080 + 
 (y1^2*y2^10*y3^10*yl4^3*yl5)/12 + (y1^3*y2^10*y3^10*yl4^3*yl5)/24 + 
 (y1^4*y2^10*y3^10*yl4^3*yl5)/36 + (y1^5*y2^10*y3^10*yl4^3*yl5)/48 + 
 (y1^6*y2^10*y3^10*yl4^3*yl5)/60 + (y1^7*y2^10*y3^10*yl4^3*yl5)/72 + 
 (y1^8*y2^10*y3^10*yl4^3*yl5)/84 + (y1^9*y2^10*y3^10*yl4^3*yl5)/96 + 
 (y1^10*y2^10*y3^10*yl4^3*yl5)/108 + (y1^11*y2^10*y3^10*yl4^3*yl5)/120 + 
 (y1^12*y2^10*y3^10*yl4^3*yl5)/132 + (y1^13*y2^10*y3^10*yl4^3*yl5)/144 + 
 (y1^14*y2^10*y3^10*yl4^3*yl5)/156 + (17*y1*y2^11*y3^10*yl4^3*yl5)/720 + 
 (y1^2*y2^11*y3^10*yl4^3*yl5)/12 + (y1^3*y2^11*y3^10*yl4^3*yl5)/24 + 
 (y1^4*y2^11*y3^10*yl4^3*yl5)/36 + (y1^5*y2^11*y3^10*yl4^3*yl5)/48 + 
 (y1^6*y2^11*y3^10*yl4^3*yl5)/60 + (y1^7*y2^11*y3^10*yl4^3*yl5)/72 + 
 (y1^8*y2^11*y3^10*yl4^3*yl5)/84 + (y1^9*y2^11*y3^10*yl4^3*yl5)/96 + 
 (y1^10*y2^11*y3^10*yl4^3*yl5)/108 + (y1^11*y2^11*y3^10*yl4^3*yl5)/120 + 
 (y1^12*y2^11*y3^10*yl4^3*yl5)/132 + (y1^13*y2^11*y3^10*yl4^3*yl5)/144 + 
 (y1^14*y2^11*y3^10*yl4^3*yl5)/156 + (817*y1*y2^12*y3^10*yl4^3*yl5)/47520 + 
 (y1^2*y2^12*y3^10*yl4^3*yl5)/12 + (y1^3*y2^12*y3^10*yl4^3*yl5)/24 + 
 (y1^4*y2^12*y3^10*yl4^3*yl5)/36 + (y1^5*y2^12*y3^10*yl4^3*yl5)/48 + 
 (y1^6*y2^12*y3^10*yl4^3*yl5)/60 + (y1^7*y2^12*y3^10*yl4^3*yl5)/72 + 
 (y1^8*y2^12*y3^10*yl4^3*yl5)/84 + (y1^9*y2^12*y3^10*yl4^3*yl5)/96 + 
 (y1^10*y2^12*y3^10*yl4^3*yl5)/108 + (y1^11*y2^12*y3^10*yl4^3*yl5)/120 + 
 (y1^12*y2^12*y3^10*yl4^3*yl5)/132 + (y1^13*y2^12*y3^10*yl4^3*yl5)/144 + 
 (y1^14*y2^12*y3^10*yl4^3*yl5)/156 + (59*y1*y2^13*y3^10*yl4^3*yl5)/5280 + 
 (y1^2*y2^13*y3^10*yl4^3*yl5)/12 + (y1^3*y2^13*y3^10*yl4^3*yl5)/24 + 
 (y1^4*y2^13*y3^10*yl4^3*yl5)/36 + (y1^5*y2^13*y3^10*yl4^3*yl5)/48 + 
 (y1^6*y2^13*y3^10*yl4^3*yl5)/60 + (y1^7*y2^13*y3^10*yl4^3*yl5)/72 + 
 (y1^8*y2^13*y3^10*yl4^3*yl5)/84 + (y1^9*y2^13*y3^10*yl4^3*yl5)/96 + 
 (y1^10*y2^13*y3^10*yl4^3*yl5)/108 + (y1^11*y2^13*y3^10*yl4^3*yl5)/120 + 
 (y1^12*y2^13*y3^10*yl4^3*yl5)/132 + (y1^13*y2^13*y3^10*yl4^3*yl5)/144 + 
 (y1^14*y2^13*y3^10*yl4^3*yl5)/156 + (379*y1*y2^14*y3^10*yl4^3*yl5)/68640 + 
 (y1^2*y2^14*y3^10*yl4^3*yl5)/12 + (y1^3*y2^14*y3^10*yl4^3*yl5)/24 + 
 (y1^4*y2^14*y3^10*yl4^3*yl5)/36 + (y1^5*y2^14*y3^10*yl4^3*yl5)/48 + 
 (y1^6*y2^14*y3^10*yl4^3*yl5)/60 + (y1^7*y2^14*y3^10*yl4^3*yl5)/72 + 
 (y1^8*y2^14*y3^10*yl4^3*yl5)/84 + (y1^9*y2^14*y3^10*yl4^3*yl5)/96 + 
 (y1^10*y2^14*y3^10*yl4^3*yl5)/108 + (y1^11*y2^14*y3^10*yl4^3*yl5)/120 + 
 (y1^12*y2^14*y3^10*yl4^3*yl5)/132 + (y1^13*y2^14*y3^10*yl4^3*yl5)/144 + 
 (y1^14*y2^14*y3^10*yl4^3*yl5)/156 + (16607*y1*y2^3*y3^11*yl4^3*yl5)/30240 + 
 (239*y1^2*y2^3*y3^11*yl4^3*yl5)/1440 + (179*y1^3*y2^3*y3^11*yl4^3*yl5)/
  1440 + (53*y1^4*y2^3*y3^11*yl4^3*yl5)/480 + (149*y1^5*y2^3*y3^11*yl4^3*yl5)/
  1440 + (143*y1^6*y2^3*y3^11*yl4^3*yl5)/1440 + 
 (139*y1^7*y2^3*y3^11*yl4^3*yl5)/1440 + (953*y1^8*y2^3*y3^11*yl4^3*yl5)/
  10080 + (67*y1^9*y2^3*y3^11*yl4^3*yl5)/720 + 
 (397*y1^10*y2^3*y3^11*yl4^3*yl5)/4320 + (131*y1^11*y2^3*y3^11*yl4^3*yl5)/
  1440 + (1429*y1^12*y2^3*y3^11*yl4^3*yl5)/15840 + 
 (43*y1^13*y2^3*y3^11*yl4^3*yl5)/480 + (1667*y1^14*y2^3*y3^11*yl4^3*yl5)/
  18720 + (181*y1*y2^4*y3^11*yl4^3*yl5)/4320 + 
 (y1^2*y2^4*y3^11*yl4^3*yl5)/12 + (y1^3*y2^4*y3^11*yl4^3*yl5)/24 + 
 (y1^4*y2^4*y3^11*yl4^3*yl5)/36 + (y1^5*y2^4*y3^11*yl4^3*yl5)/48 + 
 (y1^6*y2^4*y3^11*yl4^3*yl5)/60 + (y1^7*y2^4*y3^11*yl4^3*yl5)/72 + 
 (y1^8*y2^4*y3^11*yl4^3*yl5)/84 + (y1^9*y2^4*y3^11*yl4^3*yl5)/96 + 
 (y1^10*y2^4*y3^11*yl4^3*yl5)/108 + (y1^11*y2^4*y3^11*yl4^3*yl5)/120 + 
 (y1^12*y2^4*y3^11*yl4^3*yl5)/132 + (y1^13*y2^4*y3^11*yl4^3*yl5)/144 + 
 (y1^14*y2^4*y3^11*yl4^3*yl5)/156 + (271*y1*y2^5*y3^11*yl4^3*yl5)/4320 + 
 (y1^2*y2^5*y3^11*yl4^3*yl5)/12 + (y1^3*y2^5*y3^11*yl4^3*yl5)/24 + 
 (y1^4*y2^5*y3^11*yl4^3*yl5)/36 + (y1^5*y2^5*y3^11*yl4^3*yl5)/48 + 
 (y1^6*y2^5*y3^11*yl4^3*yl5)/60 + (y1^7*y2^5*y3^11*yl4^3*yl5)/72 + 
 (y1^8*y2^5*y3^11*yl4^3*yl5)/84 + (y1^9*y2^5*y3^11*yl4^3*yl5)/96 + 
 (y1^10*y2^5*y3^11*yl4^3*yl5)/108 + (y1^11*y2^5*y3^11*yl4^3*yl5)/120 + 
 (y1^12*y2^5*y3^11*yl4^3*yl5)/132 + (y1^13*y2^5*y3^11*yl4^3*yl5)/144 + 
 (y1^14*y2^5*y3^11*yl4^3*yl5)/156 + (259*y1*y2^6*y3^11*yl4^3*yl5)/4320 + 
 (y1^2*y2^6*y3^11*yl4^3*yl5)/12 + (y1^3*y2^6*y3^11*yl4^3*yl5)/24 + 
 (y1^4*y2^6*y3^11*yl4^3*yl5)/36 + (y1^5*y2^6*y3^11*yl4^3*yl5)/48 + 
 (y1^6*y2^6*y3^11*yl4^3*yl5)/60 + (y1^7*y2^6*y3^11*yl4^3*yl5)/72 + 
 (y1^8*y2^6*y3^11*yl4^3*yl5)/84 + (y1^9*y2^6*y3^11*yl4^3*yl5)/96 + 
 (y1^10*y2^6*y3^11*yl4^3*yl5)/108 + (y1^11*y2^6*y3^11*yl4^3*yl5)/120 + 
 (y1^12*y2^6*y3^11*yl4^3*yl5)/132 + (y1^13*y2^6*y3^11*yl4^3*yl5)/144 + 
 (y1^14*y2^6*y3^11*yl4^3*yl5)/156 + (229*y1*y2^7*y3^11*yl4^3*yl5)/4320 + 
 (y1^2*y2^7*y3^11*yl4^3*yl5)/12 + (y1^3*y2^7*y3^11*yl4^3*yl5)/24 + 
 (y1^4*y2^7*y3^11*yl4^3*yl5)/36 + (y1^5*y2^7*y3^11*yl4^3*yl5)/48 + 
 (y1^6*y2^7*y3^11*yl4^3*yl5)/60 + (y1^7*y2^7*y3^11*yl4^3*yl5)/72 + 
 (y1^8*y2^7*y3^11*yl4^3*yl5)/84 + (y1^9*y2^7*y3^11*yl4^3*yl5)/96 + 
 (y1^10*y2^7*y3^11*yl4^3*yl5)/108 + (y1^11*y2^7*y3^11*yl4^3*yl5)/120 + 
 (y1^12*y2^7*y3^11*yl4^3*yl5)/132 + (y1^13*y2^7*y3^11*yl4^3*yl5)/144 + 
 (y1^14*y2^7*y3^11*yl4^3*yl5)/156 + (1369*y1*y2^8*y3^11*yl4^3*yl5)/30240 + 
 (y1^2*y2^8*y3^11*yl4^3*yl5)/12 + (y1^3*y2^8*y3^11*yl4^3*yl5)/24 + 
 (y1^4*y2^8*y3^11*yl4^3*yl5)/36 + (y1^5*y2^8*y3^11*yl4^3*yl5)/48 + 
 (y1^6*y2^8*y3^11*yl4^3*yl5)/60 + (y1^7*y2^8*y3^11*yl4^3*yl5)/72 + 
 (y1^8*y2^8*y3^11*yl4^3*yl5)/84 + (y1^9*y2^8*y3^11*yl4^3*yl5)/96 + 
 (y1^10*y2^8*y3^11*yl4^3*yl5)/108 + (y1^11*y2^8*y3^11*yl4^3*yl5)/120 + 
 (y1^12*y2^8*y3^11*yl4^3*yl5)/132 + (y1^13*y2^8*y3^11*yl4^3*yl5)/144 + 
 (y1^14*y2^8*y3^11*yl4^3*yl5)/156 + (569*y1*y2^9*y3^11*yl4^3*yl5)/15120 + 
 (y1^2*y2^9*y3^11*yl4^3*yl5)/12 + (y1^3*y2^9*y3^11*yl4^3*yl5)/24 + 
 (y1^4*y2^9*y3^11*yl4^3*yl5)/36 + (y1^5*y2^9*y3^11*yl4^3*yl5)/48 + 
 (y1^6*y2^9*y3^11*yl4^3*yl5)/60 + (y1^7*y2^9*y3^11*yl4^3*yl5)/72 + 
 (y1^8*y2^9*y3^11*yl4^3*yl5)/84 + (y1^9*y2^9*y3^11*yl4^3*yl5)/96 + 
 (y1^10*y2^9*y3^11*yl4^3*yl5)/108 + (y1^11*y2^9*y3^11*yl4^3*yl5)/120 + 
 (y1^12*y2^9*y3^11*yl4^3*yl5)/132 + (y1^13*y2^9*y3^11*yl4^3*yl5)/144 + 
 (y1^14*y2^9*y3^11*yl4^3*yl5)/156 + (17*y1*y2^10*y3^11*yl4^3*yl5)/560 + 
 (y1^2*y2^10*y3^11*yl4^3*yl5)/12 + (y1^3*y2^10*y3^11*yl4^3*yl5)/24 + 
 (y1^4*y2^10*y3^11*yl4^3*yl5)/36 + (y1^5*y2^10*y3^11*yl4^3*yl5)/48 + 
 (y1^6*y2^10*y3^11*yl4^3*yl5)/60 + (y1^7*y2^10*y3^11*yl4^3*yl5)/72 + 
 (y1^8*y2^10*y3^11*yl4^3*yl5)/84 + (y1^9*y2^10*y3^11*yl4^3*yl5)/96 + 
 (y1^10*y2^10*y3^11*yl4^3*yl5)/108 + (y1^11*y2^10*y3^11*yl4^3*yl5)/120 + 
 (y1^12*y2^10*y3^11*yl4^3*yl5)/132 + (y1^13*y2^10*y3^11*yl4^3*yl5)/144 + 
 (y1^14*y2^10*y3^11*yl4^3*yl5)/156 + (79*y1*y2^11*y3^11*yl4^3*yl5)/3360 + 
 (y1^2*y2^11*y3^11*yl4^3*yl5)/12 + (y1^3*y2^11*y3^11*yl4^3*yl5)/24 + 
 (y1^4*y2^11*y3^11*yl4^3*yl5)/36 + (y1^5*y2^11*y3^11*yl4^3*yl5)/48 + 
 (y1^6*y2^11*y3^11*yl4^3*yl5)/60 + (y1^7*y2^11*y3^11*yl4^3*yl5)/72 + 
 (y1^8*y2^11*y3^11*yl4^3*yl5)/84 + (y1^9*y2^11*y3^11*yl4^3*yl5)/96 + 
 (y1^10*y2^11*y3^11*yl4^3*yl5)/108 + (y1^11*y2^11*y3^11*yl4^3*yl5)/120 + 
 (y1^12*y2^11*y3^11*yl4^3*yl5)/132 + (y1^13*y2^11*y3^11*yl4^3*yl5)/144 + 
 (y1^14*y2^11*y3^11*yl4^3*yl5)/156 + (2843*y1*y2^12*y3^11*yl4^3*yl5)/166320 + 
 (y1^2*y2^12*y3^11*yl4^3*yl5)/12 + (y1^3*y2^12*y3^11*yl4^3*yl5)/24 + 
 (y1^4*y2^12*y3^11*yl4^3*yl5)/36 + (y1^5*y2^12*y3^11*yl4^3*yl5)/48 + 
 (y1^6*y2^12*y3^11*yl4^3*yl5)/60 + (y1^7*y2^12*y3^11*yl4^3*yl5)/72 + 
 (y1^8*y2^12*y3^11*yl4^3*yl5)/84 + (y1^9*y2^12*y3^11*yl4^3*yl5)/96 + 
 (y1^10*y2^12*y3^11*yl4^3*yl5)/108 + (y1^11*y2^12*y3^11*yl4^3*yl5)/120 + 
 (y1^12*y2^12*y3^11*yl4^3*yl5)/132 + (y1^13*y2^12*y3^11*yl4^3*yl5)/144 + 
 (y1^14*y2^12*y3^11*yl4^3*yl5)/156 + (307*y1*y2^13*y3^11*yl4^3*yl5)/27720 + 
 (y1^2*y2^13*y3^11*yl4^3*yl5)/12 + (y1^3*y2^13*y3^11*yl4^3*yl5)/24 + 
 (y1^4*y2^13*y3^11*yl4^3*yl5)/36 + (y1^5*y2^13*y3^11*yl4^3*yl5)/48 + 
 (y1^6*y2^13*y3^11*yl4^3*yl5)/60 + (y1^7*y2^13*y3^11*yl4^3*yl5)/72 + 
 (y1^8*y2^13*y3^11*yl4^3*yl5)/84 + (y1^9*y2^13*y3^11*yl4^3*yl5)/96 + 
 (y1^10*y2^13*y3^11*yl4^3*yl5)/108 + (y1^11*y2^13*y3^11*yl4^3*yl5)/120 + 
 (y1^12*y2^13*y3^11*yl4^3*yl5)/132 + (y1^13*y2^13*y3^11*yl4^3*yl5)/144 + 
 (y1^14*y2^13*y3^11*yl4^3*yl5)/156 + (977*y1*y2^14*y3^11*yl4^3*yl5)/180180 + 
 (y1^2*y2^14*y3^11*yl4^3*yl5)/12 + (y1^3*y2^14*y3^11*yl4^3*yl5)/24 + 
 (y1^4*y2^14*y3^11*yl4^3*yl5)/36 + (y1^5*y2^14*y3^11*yl4^3*yl5)/48 + 
 (y1^6*y2^14*y3^11*yl4^3*yl5)/60 + (y1^7*y2^14*y3^11*yl4^3*yl5)/72 + 
 (y1^8*y2^14*y3^11*yl4^3*yl5)/84 + (y1^9*y2^14*y3^11*yl4^3*yl5)/96 + 
 (y1^10*y2^14*y3^11*yl4^3*yl5)/108 + (y1^11*y2^14*y3^11*yl4^3*yl5)/120 + 
 (y1^12*y2^14*y3^11*yl4^3*yl5)/132 + (y1^13*y2^14*y3^11*yl4^3*yl5)/144 + 
 (y1^14*y2^14*y3^11*yl4^3*yl5)/156 + (186163*y1*y2^3*y3^12*yl4^3*yl5)/
  332640 + (329*y1^2*y2^3*y3^12*yl4^3*yl5)/1980 + 
 (493*y1^3*y2^3*y3^12*yl4^3*yl5)/3960 + (73*y1^4*y2^3*y3^12*yl4^3*yl5)/660 + 
 (821*y1^5*y2^3*y3^12*yl4^3*yl5)/7920 + (197*y1^6*y2^3*y3^12*yl4^3*yl5)/
  1980 + (383*y1^7*y2^3*y3^12*yl4^3*yl5)/3960 + 
 (1313*y1^8*y2^3*y3^12*yl4^3*yl5)/13860 + (1477*y1^9*y2^3*y3^12*yl4^3*yl5)/
  15840 + (547*y1^10*y2^3*y3^12*yl4^3*yl5)/5940 + 
 (361*y1^11*y2^3*y3^12*yl4^3*yl5)/3960 + (179*y1^12*y2^3*y3^12*yl4^3*yl5)/
  1980 + (79*y1^13*y2^3*y3^12*yl4^3*yl5)/880 + 
 (2297*y1^14*y2^3*y3^12*yl4^3*yl5)/25740 + (497*y1*y2^4*y3^12*yl4^3*yl5)/
  11880 + (y1^2*y2^4*y3^12*yl4^3*yl5)/12 + (y1^3*y2^4*y3^12*yl4^3*yl5)/24 + 
 (y1^4*y2^4*y3^12*yl4^3*yl5)/36 + (y1^5*y2^4*y3^12*yl4^3*yl5)/48 + 
 (y1^6*y2^4*y3^12*yl4^3*yl5)/60 + (y1^7*y2^4*y3^12*yl4^3*yl5)/72 + 
 (y1^8*y2^4*y3^12*yl4^3*yl5)/84 + (y1^9*y2^4*y3^12*yl4^3*yl5)/96 + 
 (y1^10*y2^4*y3^12*yl4^3*yl5)/108 + (y1^11*y2^4*y3^12*yl4^3*yl5)/120 + 
 (y1^12*y2^4*y3^12*yl4^3*yl5)/132 + (y1^13*y2^4*y3^12*yl4^3*yl5)/144 + 
 (y1^14*y2^4*y3^12*yl4^3*yl5)/156 + (1489*y1*y2^5*y3^12*yl4^3*yl5)/23760 + 
 (y1^2*y2^5*y3^12*yl4^3*yl5)/12 + (y1^3*y2^5*y3^12*yl4^3*yl5)/24 + 
 (y1^4*y2^5*y3^12*yl4^3*yl5)/36 + (y1^5*y2^5*y3^12*yl4^3*yl5)/48 + 
 (y1^6*y2^5*y3^12*yl4^3*yl5)/60 + (y1^7*y2^5*y3^12*yl4^3*yl5)/72 + 
 (y1^8*y2^5*y3^12*yl4^3*yl5)/84 + (y1^9*y2^5*y3^12*yl4^3*yl5)/96 + 
 (y1^10*y2^5*y3^12*yl4^3*yl5)/108 + (y1^11*y2^5*y3^12*yl4^3*yl5)/120 + 
 (y1^12*y2^5*y3^12*yl4^3*yl5)/132 + (y1^13*y2^5*y3^12*yl4^3*yl5)/144 + 
 (y1^14*y2^5*y3^12*yl4^3*yl5)/156 + (1423*y1*y2^6*y3^12*yl4^3*yl5)/23760 + 
 (y1^2*y2^6*y3^12*yl4^3*yl5)/12 + (y1^3*y2^6*y3^12*yl4^3*yl5)/24 + 
 (y1^4*y2^6*y3^12*yl4^3*yl5)/36 + (y1^5*y2^6*y3^12*yl4^3*yl5)/48 + 
 (y1^6*y2^6*y3^12*yl4^3*yl5)/60 + (y1^7*y2^6*y3^12*yl4^3*yl5)/72 + 
 (y1^8*y2^6*y3^12*yl4^3*yl5)/84 + (y1^9*y2^6*y3^12*yl4^3*yl5)/96 + 
 (y1^10*y2^6*y3^12*yl4^3*yl5)/108 + (y1^11*y2^6*y3^12*yl4^3*yl5)/120 + 
 (y1^12*y2^6*y3^12*yl4^3*yl5)/132 + (y1^13*y2^6*y3^12*yl4^3*yl5)/144 + 
 (y1^14*y2^6*y3^12*yl4^3*yl5)/156 + (629*y1*y2^7*y3^12*yl4^3*yl5)/11880 + 
 (y1^2*y2^7*y3^12*yl4^3*yl5)/12 + (y1^3*y2^7*y3^12*yl4^3*yl5)/24 + 
 (y1^4*y2^7*y3^12*yl4^3*yl5)/36 + (y1^5*y2^7*y3^12*yl4^3*yl5)/48 + 
 (y1^6*y2^7*y3^12*yl4^3*yl5)/60 + (y1^7*y2^7*y3^12*yl4^3*yl5)/72 + 
 (y1^8*y2^7*y3^12*yl4^3*yl5)/84 + (y1^9*y2^7*y3^12*yl4^3*yl5)/96 + 
 (y1^10*y2^7*y3^12*yl4^3*yl5)/108 + (y1^11*y2^7*y3^12*yl4^3*yl5)/120 + 
 (y1^12*y2^7*y3^12*yl4^3*yl5)/132 + (y1^13*y2^7*y3^12*yl4^3*yl5)/144 + 
 (y1^14*y2^7*y3^12*yl4^3*yl5)/156 + (7519*y1*y2^8*y3^12*yl4^3*yl5)/166320 + 
 (y1^2*y2^8*y3^12*yl4^3*yl5)/12 + (y1^3*y2^8*y3^12*yl4^3*yl5)/24 + 
 (y1^4*y2^8*y3^12*yl4^3*yl5)/36 + (y1^5*y2^8*y3^12*yl4^3*yl5)/48 + 
 (y1^6*y2^8*y3^12*yl4^3*yl5)/60 + (y1^7*y2^8*y3^12*yl4^3*yl5)/72 + 
 (y1^8*y2^8*y3^12*yl4^3*yl5)/84 + (y1^9*y2^8*y3^12*yl4^3*yl5)/96 + 
 (y1^10*y2^8*y3^12*yl4^3*yl5)/108 + (y1^11*y2^8*y3^12*yl4^3*yl5)/120 + 
 (y1^12*y2^8*y3^12*yl4^3*yl5)/132 + (y1^13*y2^8*y3^12*yl4^3*yl5)/144 + 
 (y1^14*y2^8*y3^12*yl4^3*yl5)/156 + (12497*y1*y2^9*y3^12*yl4^3*yl5)/332640 + 
 (y1^2*y2^9*y3^12*yl4^3*yl5)/12 + (y1^3*y2^9*y3^12*yl4^3*yl5)/24 + 
 (y1^4*y2^9*y3^12*yl4^3*yl5)/36 + (y1^5*y2^9*y3^12*yl4^3*yl5)/48 + 
 (y1^6*y2^9*y3^12*yl4^3*yl5)/60 + (y1^7*y2^9*y3^12*yl4^3*yl5)/72 + 
 (y1^8*y2^9*y3^12*yl4^3*yl5)/84 + (y1^9*y2^9*y3^12*yl4^3*yl5)/96 + 
 (y1^10*y2^9*y3^12*yl4^3*yl5)/108 + (y1^11*y2^9*y3^12*yl4^3*yl5)/120 + 
 (y1^12*y2^9*y3^12*yl4^3*yl5)/132 + (y1^13*y2^9*y3^12*yl4^3*yl5)/144 + 
 (y1^14*y2^9*y3^12*yl4^3*yl5)/156 + (3359*y1*y2^10*y3^12*yl4^3*yl5)/110880 + 
 (y1^2*y2^10*y3^12*yl4^3*yl5)/12 + (y1^3*y2^10*y3^12*yl4^3*yl5)/24 + 
 (y1^4*y2^10*y3^12*yl4^3*yl5)/36 + (y1^5*y2^10*y3^12*yl4^3*yl5)/48 + 
 (y1^6*y2^10*y3^12*yl4^3*yl5)/60 + (y1^7*y2^10*y3^12*yl4^3*yl5)/72 + 
 (y1^8*y2^10*y3^12*yl4^3*yl5)/84 + (y1^9*y2^10*y3^12*yl4^3*yl5)/96 + 
 (y1^10*y2^10*y3^12*yl4^3*yl5)/108 + (y1^11*y2^10*y3^12*yl4^3*yl5)/120 + 
 (y1^12*y2^10*y3^12*yl4^3*yl5)/132 + (y1^13*y2^10*y3^12*yl4^3*yl5)/144 + 
 (y1^14*y2^10*y3^12*yl4^3*yl5)/156 + (65*y1*y2^11*y3^12*yl4^3*yl5)/2772 + 
 (y1^2*y2^11*y3^12*yl4^3*yl5)/12 + (y1^3*y2^11*y3^12*yl4^3*yl5)/24 + 
 (y1^4*y2^11*y3^12*yl4^3*yl5)/36 + (y1^5*y2^11*y3^12*yl4^3*yl5)/48 + 
 (y1^6*y2^11*y3^12*yl4^3*yl5)/60 + (y1^7*y2^11*y3^12*yl4^3*yl5)/72 + 
 (y1^8*y2^11*y3^12*yl4^3*yl5)/84 + (y1^9*y2^11*y3^12*yl4^3*yl5)/96 + 
 (y1^10*y2^11*y3^12*yl4^3*yl5)/108 + (y1^11*y2^11*y3^12*yl4^3*yl5)/120 + 
 (y1^12*y2^11*y3^12*yl4^3*yl5)/132 + (y1^13*y2^11*y3^12*yl4^3*yl5)/144 + 
 (y1^14*y2^11*y3^12*yl4^3*yl5)/156 + (103*y1*y2^12*y3^12*yl4^3*yl5)/6048 + 
 (y1^2*y2^12*y3^12*yl4^3*yl5)/12 + (y1^3*y2^12*y3^12*yl4^3*yl5)/24 + 
 (y1^4*y2^12*y3^12*yl4^3*yl5)/36 + (y1^5*y2^12*y3^12*yl4^3*yl5)/48 + 
 (y1^6*y2^12*y3^12*yl4^3*yl5)/60 + (y1^7*y2^12*y3^12*yl4^3*yl5)/72 + 
 (y1^8*y2^12*y3^12*yl4^3*yl5)/84 + (y1^9*y2^12*y3^12*yl4^3*yl5)/96 + 
 (y1^10*y2^12*y3^12*yl4^3*yl5)/108 + (y1^11*y2^12*y3^12*yl4^3*yl5)/120 + 
 (y1^12*y2^12*y3^12*yl4^3*yl5)/132 + (y1^13*y2^12*y3^12*yl4^3*yl5)/144 + 
 (y1^14*y2^12*y3^12*yl4^3*yl5)/156 + (37*y1*y2^13*y3^12*yl4^3*yl5)/3360 + 
 (y1^2*y2^13*y3^12*yl4^3*yl5)/12 + (y1^3*y2^13*y3^12*yl4^3*yl5)/24 + 
 (y1^4*y2^13*y3^12*yl4^3*yl5)/36 + (y1^5*y2^13*y3^12*yl4^3*yl5)/48 + 
 (y1^6*y2^13*y3^12*yl4^3*yl5)/60 + (y1^7*y2^13*y3^12*yl4^3*yl5)/72 + 
 (y1^8*y2^13*y3^12*yl4^3*yl5)/84 + (y1^9*y2^13*y3^12*yl4^3*yl5)/96 + 
 (y1^10*y2^13*y3^12*yl4^3*yl5)/108 + (y1^11*y2^13*y3^12*yl4^3*yl5)/120 + 
 (y1^12*y2^13*y3^12*yl4^3*yl5)/132 + (y1^13*y2^13*y3^12*yl4^3*yl5)/144 + 
 (y1^14*y2^13*y3^12*yl4^3*yl5)/156 + (515*y1*y2^14*y3^12*yl4^3*yl5)/96096 + 
 (y1^2*y2^14*y3^12*yl4^3*yl5)/12 + (y1^3*y2^14*y3^12*yl4^3*yl5)/24 + 
 (y1^4*y2^14*y3^12*yl4^3*yl5)/36 + (y1^5*y2^14*y3^12*yl4^3*yl5)/48 + 
 (y1^6*y2^14*y3^12*yl4^3*yl5)/60 + (y1^7*y2^14*y3^12*yl4^3*yl5)/72 + 
 (y1^8*y2^14*y3^12*yl4^3*yl5)/84 + (y1^9*y2^14*y3^12*yl4^3*yl5)/96 + 
 (y1^10*y2^14*y3^12*yl4^3*yl5)/108 + (y1^11*y2^14*y3^12*yl4^3*yl5)/120 + 
 (y1^12*y2^14*y3^12*yl4^3*yl5)/132 + (y1^13*y2^14*y3^12*yl4^3*yl5)/144 + 
 (y1^14*y2^14*y3^12*yl4^3*yl5)/156 + (189257*y1*y2^3*y3^13*yl4^3*yl5)/
  332640 + (439*y1^2*y2^3*y3^13*yl4^3*yl5)/2640 + 
 (329*y1^3*y2^3*y3^13*yl4^3*yl5)/2640 + (877*y1^4*y2^3*y3^13*yl4^3*yl5)/
  7920 + (137*y1^5*y2^3*y3^13*yl4^3*yl5)/1320 + 
 (263*y1^6*y2^3*y3^13*yl4^3*yl5)/2640 + (767*y1^7*y2^3*y3^13*yl4^3*yl5)/
  7920 + (1753*y1^8*y2^3*y3^13*yl4^3*yl5)/18480 + 
 (493*y1^9*y2^3*y3^13*yl4^3*yl5)/5280 + (2191*y1^10*y2^3*y3^13*yl4^3*yl5)/
  23760 + (241*y1^11*y2^3*y3^13*yl4^3*yl5)/2640 + 
 (239*y1^12*y2^3*y3^13*yl4^3*yl5)/2640 + (89*y1^13*y2^3*y3^13*yl4^3*yl5)/
  990 + (3067*y1^14*y2^3*y3^13*yl4^3*yl5)/34320 + 
 (331*y1*y2^4*y3^13*yl4^3*yl5)/7920 + (y1^2*y2^4*y3^13*yl4^3*yl5)/12 + 
 (y1^3*y2^4*y3^13*yl4^3*yl5)/24 + (y1^4*y2^4*y3^13*yl4^3*yl5)/36 + 
 (y1^5*y2^4*y3^13*yl4^3*yl5)/48 + (y1^6*y2^4*y3^13*yl4^3*yl5)/60 + 
 (y1^7*y2^4*y3^13*yl4^3*yl5)/72 + (y1^8*y2^4*y3^13*yl4^3*yl5)/84 + 
 (y1^9*y2^4*y3^13*yl4^3*yl5)/96 + (y1^10*y2^4*y3^13*yl4^3*yl5)/108 + 
 (y1^11*y2^4*y3^13*yl4^3*yl5)/120 + (y1^12*y2^4*y3^13*yl4^3*yl5)/132 + 
 (y1^13*y2^4*y3^13*yl4^3*yl5)/144 + (y1^14*y2^4*y3^13*yl4^3*yl5)/156 + 
 (31*y1*y2^5*y3^13*yl4^3*yl5)/495 + (y1^2*y2^5*y3^13*yl4^3*yl5)/12 + 
 (y1^3*y2^5*y3^13*yl4^3*yl5)/24 + (y1^4*y2^5*y3^13*yl4^3*yl5)/36 + 
 (y1^5*y2^5*y3^13*yl4^3*yl5)/48 + (y1^6*y2^5*y3^13*yl4^3*yl5)/60 + 
 (y1^7*y2^5*y3^13*yl4^3*yl5)/72 + (y1^8*y2^5*y3^13*yl4^3*yl5)/84 + 
 (y1^9*y2^5*y3^13*yl4^3*yl5)/96 + (y1^10*y2^5*y3^13*yl4^3*yl5)/108 + 
 (y1^11*y2^5*y3^13*yl4^3*yl5)/120 + (y1^12*y2^5*y3^13*yl4^3*yl5)/132 + 
 (y1^13*y2^5*y3^13*yl4^3*yl5)/144 + (y1^14*y2^5*y3^13*yl4^3*yl5)/156 + 
 (79*y1*y2^6*y3^13*yl4^3*yl5)/1320 + (y1^2*y2^6*y3^13*yl4^3*yl5)/12 + 
 (y1^3*y2^6*y3^13*yl4^3*yl5)/24 + (y1^4*y2^6*y3^13*yl4^3*yl5)/36 + 
 (y1^5*y2^6*y3^13*yl4^3*yl5)/48 + (y1^6*y2^6*y3^13*yl4^3*yl5)/60 + 
 (y1^7*y2^6*y3^13*yl4^3*yl5)/72 + (y1^8*y2^6*y3^13*yl4^3*yl5)/84 + 
 (y1^9*y2^6*y3^13*yl4^3*yl5)/96 + (y1^10*y2^6*y3^13*yl4^3*yl5)/108 + 
 (y1^11*y2^6*y3^13*yl4^3*yl5)/120 + (y1^12*y2^6*y3^13*yl4^3*yl5)/132 + 
 (y1^13*y2^6*y3^13*yl4^3*yl5)/144 + (y1^14*y2^6*y3^13*yl4^3*yl5)/156 + 
 (419*y1*y2^7*y3^13*yl4^3*yl5)/7920 + (y1^2*y2^7*y3^13*yl4^3*yl5)/12 + 
 (y1^3*y2^7*y3^13*yl4^3*yl5)/24 + (y1^4*y2^7*y3^13*yl4^3*yl5)/36 + 
 (y1^5*y2^7*y3^13*yl4^3*yl5)/48 + (y1^6*y2^7*y3^13*yl4^3*yl5)/60 + 
 (y1^7*y2^7*y3^13*yl4^3*yl5)/72 + (y1^8*y2^7*y3^13*yl4^3*yl5)/84 + 
 (y1^9*y2^7*y3^13*yl4^3*yl5)/96 + (y1^10*y2^7*y3^13*yl4^3*yl5)/108 + 
 (y1^11*y2^7*y3^13*yl4^3*yl5)/120 + (y1^12*y2^7*y3^13*yl4^3*yl5)/132 + 
 (y1^13*y2^7*y3^13*yl4^3*yl5)/144 + (y1^14*y2^7*y3^13*yl4^3*yl5)/156 + 
 (313*y1*y2^8*y3^13*yl4^3*yl5)/6930 + (y1^2*y2^8*y3^13*yl4^3*yl5)/12 + 
 (y1^3*y2^8*y3^13*yl4^3*yl5)/24 + (y1^4*y2^8*y3^13*yl4^3*yl5)/36 + 
 (y1^5*y2^8*y3^13*yl4^3*yl5)/48 + (y1^6*y2^8*y3^13*yl4^3*yl5)/60 + 
 (y1^7*y2^8*y3^13*yl4^3*yl5)/72 + (y1^8*y2^8*y3^13*yl4^3*yl5)/84 + 
 (y1^9*y2^8*y3^13*yl4^3*yl5)/96 + (y1^10*y2^8*y3^13*yl4^3*yl5)/108 + 
 (y1^11*y2^8*y3^13*yl4^3*yl5)/120 + (y1^12*y2^8*y3^13*yl4^3*yl5)/132 + 
 (y1^13*y2^8*y3^13*yl4^3*yl5)/144 + (y1^14*y2^8*y3^13*yl4^3*yl5)/156 + 
 (1387*y1*y2^9*y3^13*yl4^3*yl5)/36960 + (y1^2*y2^9*y3^13*yl4^3*yl5)/12 + 
 (y1^3*y2^9*y3^13*yl4^3*yl5)/24 + (y1^4*y2^9*y3^13*yl4^3*yl5)/36 + 
 (y1^5*y2^9*y3^13*yl4^3*yl5)/48 + (y1^6*y2^9*y3^13*yl4^3*yl5)/60 + 
 (y1^7*y2^9*y3^13*yl4^3*yl5)/72 + (y1^8*y2^9*y3^13*yl4^3*yl5)/84 + 
 (y1^9*y2^9*y3^13*yl4^3*yl5)/96 + (y1^10*y2^9*y3^13*yl4^3*yl5)/108 + 
 (y1^11*y2^9*y3^13*yl4^3*yl5)/120 + (y1^12*y2^9*y3^13*yl4^3*yl5)/132 + 
 (y1^13*y2^9*y3^13*yl4^3*yl5)/144 + (y1^14*y2^9*y3^13*yl4^3*yl5)/156 + 
 (10063*y1*y2^10*y3^13*yl4^3*yl5)/332640 + (y1^2*y2^10*y3^13*yl4^3*yl5)/12 + 
 (y1^3*y2^10*y3^13*yl4^3*yl5)/24 + (y1^4*y2^10*y3^13*yl4^3*yl5)/36 + 
 (y1^5*y2^10*y3^13*yl4^3*yl5)/48 + (y1^6*y2^10*y3^13*yl4^3*yl5)/60 + 
 (y1^7*y2^10*y3^13*yl4^3*yl5)/72 + (y1^8*y2^10*y3^13*yl4^3*yl5)/84 + 
 (y1^9*y2^10*y3^13*yl4^3*yl5)/96 + (y1^10*y2^10*y3^13*yl4^3*yl5)/108 + 
 (y1^11*y2^10*y3^13*yl4^3*yl5)/120 + (y1^12*y2^10*y3^13*yl4^3*yl5)/132 + 
 (y1^13*y2^10*y3^13*yl4^3*yl5)/144 + (y1^14*y2^10*y3^13*yl4^3*yl5)/156 + 
 (3893*y1*y2^11*y3^13*yl4^3*yl5)/166320 + (y1^2*y2^11*y3^13*yl4^3*yl5)/12 + 
 (y1^3*y2^11*y3^13*yl4^3*yl5)/24 + (y1^4*y2^11*y3^13*yl4^3*yl5)/36 + 
 (y1^5*y2^11*y3^13*yl4^3*yl5)/48 + (y1^6*y2^11*y3^13*yl4^3*yl5)/60 + 
 (y1^7*y2^11*y3^13*yl4^3*yl5)/72 + (y1^8*y2^11*y3^13*yl4^3*yl5)/84 + 
 (y1^9*y2^11*y3^13*yl4^3*yl5)/96 + (y1^10*y2^11*y3^13*yl4^3*yl5)/108 + 
 (y1^11*y2^11*y3^13*yl4^3*yl5)/120 + (y1^12*y2^11*y3^13*yl4^3*yl5)/132 + 
 (y1^13*y2^11*y3^13*yl4^3*yl5)/144 + (y1^14*y2^11*y3^13*yl4^3*yl5)/156 + 
 (5651*y1*y2^12*y3^13*yl4^3*yl5)/332640 + (y1^2*y2^12*y3^13*yl4^3*yl5)/12 + 
 (y1^3*y2^12*y3^13*yl4^3*yl5)/24 + (y1^4*y2^12*y3^13*yl4^3*yl5)/36 + 
 (y1^5*y2^12*y3^13*yl4^3*yl5)/48 + (y1^6*y2^12*y3^13*yl4^3*yl5)/60 + 
 (y1^7*y2^12*y3^13*yl4^3*yl5)/72 + (y1^8*y2^12*y3^13*yl4^3*yl5)/84 + 
 (y1^9*y2^12*y3^13*yl4^3*yl5)/96 + (y1^10*y2^12*y3^13*yl4^3*yl5)/108 + 
 (y1^11*y2^12*y3^13*yl4^3*yl5)/120 + (y1^12*y2^12*y3^13*yl4^3*yl5)/132 + 
 (y1^13*y2^12*y3^13*yl4^3*yl5)/144 + (y1^14*y2^12*y3^13*yl4^3*yl5)/156 + 
 (3649*y1*y2^13*y3^13*yl4^3*yl5)/332640 + (y1^2*y2^13*y3^13*yl4^3*yl5)/12 + 
 (y1^3*y2^13*y3^13*yl4^3*yl5)/24 + (y1^4*y2^13*y3^13*yl4^3*yl5)/36 + 
 (y1^5*y2^13*y3^13*yl4^3*yl5)/48 + (y1^6*y2^13*y3^13*yl4^3*yl5)/60 + 
 (y1^7*y2^13*y3^13*yl4^3*yl5)/72 + (y1^8*y2^13*y3^13*yl4^3*yl5)/84 + 
 (y1^9*y2^13*y3^13*yl4^3*yl5)/96 + (y1^10*y2^13*y3^13*yl4^3*yl5)/108 + 
 (y1^11*y2^13*y3^13*yl4^3*yl5)/120 + (y1^12*y2^13*y3^13*yl4^3*yl5)/132 + 
 (y1^13*y2^13*y3^13*yl4^3*yl5)/144 + (y1^14*y2^13*y3^13*yl4^3*yl5)/156 + 
 (22993*y1*y2^14*y3^13*yl4^3*yl5)/4324320 + (y1^2*y2^14*y3^13*yl4^3*yl5)/12 + 
 (y1^3*y2^14*y3^13*yl4^3*yl5)/24 + (y1^4*y2^14*y3^13*yl4^3*yl5)/36 + 
 (y1^5*y2^14*y3^13*yl4^3*yl5)/48 + (y1^6*y2^14*y3^13*yl4^3*yl5)/60 + 
 (y1^7*y2^14*y3^13*yl4^3*yl5)/72 + (y1^8*y2^14*y3^13*yl4^3*yl5)/84 + 
 (y1^9*y2^14*y3^13*yl4^3*yl5)/96 + (y1^10*y2^14*y3^13*yl4^3*yl5)/108 + 
 (y1^11*y2^14*y3^13*yl4^3*yl5)/120 + (y1^12*y2^14*y3^13*yl4^3*yl5)/132 + 
 (y1^13*y2^14*y3^13*yl4^3*yl5)/144 + (y1^14*y2^14*y3^13*yl4^3*yl5)/156 + 
 (2496503*y1*y2^3*y3^14*yl4^3*yl5)/4324320 + (571*y1^2*y2^3*y3^14*yl4^3*yl5)/
  3432 + (107*y1^3*y2^3*y3^14*yl4^3*yl5)/858 + 
 (1141*y1^4*y2^3*y3^14*yl4^3*yl5)/10296 + (713*y1^5*y2^3*y3^14*yl4^3*yl5)/
  6864 + (1711*y1^6*y2^3*y3^14*yl4^3*yl5)/17160 + 
 (499*y1^7*y2^3*y3^14*yl4^3*yl5)/5148 + (2281*y1^8*y2^3*y3^14*yl4^3*yl5)/
  24024 + (1283*y1^9*y2^3*y3^14*yl4^3*yl5)/13728 + 
 (2851*y1^10*y2^3*y3^14*yl4^3*yl5)/30888 + (196*y1^11*y2^3*y3^14*yl4^3*yl5)/
  2145 + (311*y1^12*y2^3*y3^14*yl4^3*yl5)/3432 + 
 (1853*y1^13*y2^3*y3^14*yl4^3*yl5)/20592 + (307*y1^14*y2^3*y3^14*yl4^3*yl5)/
  3432 + (215*y1*y2^4*y3^14*yl4^3*yl5)/5148 + (y1^2*y2^4*y3^14*yl4^3*yl5)/
  12 + (y1^3*y2^4*y3^14*yl4^3*yl5)/24 + (y1^4*y2^4*y3^14*yl4^3*yl5)/36 + 
 (y1^5*y2^4*y3^14*yl4^3*yl5)/48 + (y1^6*y2^4*y3^14*yl4^3*yl5)/60 + 
 (y1^7*y2^4*y3^14*yl4^3*yl5)/72 + (y1^8*y2^4*y3^14*yl4^3*yl5)/84 + 
 (y1^9*y2^4*y3^14*yl4^3*yl5)/96 + (y1^10*y2^4*y3^14*yl4^3*yl5)/108 + 
 (y1^11*y2^4*y3^14*yl4^3*yl5)/120 + (y1^12*y2^4*y3^14*yl4^3*yl5)/132 + 
 (y1^13*y2^4*y3^14*yl4^3*yl5)/144 + (y1^14*y2^4*y3^14*yl4^3*yl5)/156 + 
 (1289*y1*y2^5*y3^14*yl4^3*yl5)/20592 + (y1^2*y2^5*y3^14*yl4^3*yl5)/12 + 
 (y1^3*y2^5*y3^14*yl4^3*yl5)/24 + (y1^4*y2^5*y3^14*yl4^3*yl5)/36 + 
 (y1^5*y2^5*y3^14*yl4^3*yl5)/48 + (y1^6*y2^5*y3^14*yl4^3*yl5)/60 + 
 (y1^7*y2^5*y3^14*yl4^3*yl5)/72 + (y1^8*y2^5*y3^14*yl4^3*yl5)/84 + 
 (y1^9*y2^5*y3^14*yl4^3*yl5)/96 + (y1^10*y2^5*y3^14*yl4^3*yl5)/108 + 
 (y1^11*y2^5*y3^14*yl4^3*yl5)/120 + (y1^12*y2^5*y3^14*yl4^3*yl5)/132 + 
 (y1^13*y2^5*y3^14*yl4^3*yl5)/144 + (y1^14*y2^5*y3^14*yl4^3*yl5)/156 + 
 (2053*y1*y2^6*y3^14*yl4^3*yl5)/34320 + (y1^2*y2^6*y3^14*yl4^3*yl5)/12 + 
 (y1^3*y2^6*y3^14*yl4^3*yl5)/24 + (y1^4*y2^6*y3^14*yl4^3*yl5)/36 + 
 (y1^5*y2^6*y3^14*yl4^3*yl5)/48 + (y1^6*y2^6*y3^14*yl4^3*yl5)/60 + 
 (y1^7*y2^6*y3^14*yl4^3*yl5)/72 + (y1^8*y2^6*y3^14*yl4^3*yl5)/84 + 
 (y1^9*y2^6*y3^14*yl4^3*yl5)/96 + (y1^10*y2^6*y3^14*yl4^3*yl5)/108 + 
 (y1^11*y2^6*y3^14*yl4^3*yl5)/120 + (y1^12*y2^6*y3^14*yl4^3*yl5)/132 + 
 (y1^13*y2^6*y3^14*yl4^3*yl5)/144 + (y1^14*y2^6*y3^14*yl4^3*yl5)/156 + 
 (1361*y1*y2^7*y3^14*yl4^3*yl5)/25740 + (y1^2*y2^7*y3^14*yl4^3*yl5)/12 + 
 (y1^3*y2^7*y3^14*yl4^3*yl5)/24 + (y1^4*y2^7*y3^14*yl4^3*yl5)/36 + 
 (y1^5*y2^7*y3^14*yl4^3*yl5)/48 + (y1^6*y2^7*y3^14*yl4^3*yl5)/60 + 
 (y1^7*y2^7*y3^14*yl4^3*yl5)/72 + (y1^8*y2^7*y3^14*yl4^3*yl5)/84 + 
 (y1^9*y2^7*y3^14*yl4^3*yl5)/96 + (y1^10*y2^7*y3^14*yl4^3*yl5)/108 + 
 (y1^11*y2^7*y3^14*yl4^3*yl5)/120 + (y1^12*y2^7*y3^14*yl4^3*yl5)/132 + 
 (y1^13*y2^7*y3^14*yl4^3*yl5)/144 + (y1^14*y2^7*y3^14*yl4^3*yl5)/156 + 
 (32531*y1*y2^8*y3^14*yl4^3*yl5)/720720 + (y1^2*y2^8*y3^14*yl4^3*yl5)/12 + 
 (y1^3*y2^8*y3^14*yl4^3*yl5)/24 + (y1^4*y2^8*y3^14*yl4^3*yl5)/36 + 
 (y1^5*y2^8*y3^14*yl4^3*yl5)/48 + (y1^6*y2^8*y3^14*yl4^3*yl5)/60 + 
 (y1^7*y2^8*y3^14*yl4^3*yl5)/72 + (y1^8*y2^8*y3^14*yl4^3*yl5)/84 + 
 (y1^9*y2^8*y3^14*yl4^3*yl5)/96 + (y1^10*y2^8*y3^14*yl4^3*yl5)/108 + 
 (y1^11*y2^8*y3^14*yl4^3*yl5)/120 + (y1^12*y2^8*y3^14*yl4^3*yl5)/132 + 
 (y1^13*y2^8*y3^14*yl4^3*yl5)/144 + (y1^14*y2^8*y3^14*yl4^3*yl5)/156 + 
 (18017*y1*y2^9*y3^14*yl4^3*yl5)/480480 + (y1^2*y2^9*y3^14*yl4^3*yl5)/12 + 
 (y1^3*y2^9*y3^14*yl4^3*yl5)/24 + (y1^4*y2^9*y3^14*yl4^3*yl5)/36 + 
 (y1^5*y2^9*y3^14*yl4^3*yl5)/48 + (y1^6*y2^9*y3^14*yl4^3*yl5)/60 + 
 (y1^7*y2^9*y3^14*yl4^3*yl5)/72 + (y1^8*y2^9*y3^14*yl4^3*yl5)/84 + 
 (y1^9*y2^9*y3^14*yl4^3*yl5)/96 + (y1^10*y2^9*y3^14*yl4^3*yl5)/108 + 
 (y1^11*y2^9*y3^14*yl4^3*yl5)/120 + (y1^12*y2^9*y3^14*yl4^3*yl5)/132 + 
 (y1^13*y2^9*y3^14*yl4^3*yl5)/144 + (y1^14*y2^9*y3^14*yl4^3*yl5)/156 + 
 (130693*y1*y2^10*y3^14*yl4^3*yl5)/4324320 + (y1^2*y2^10*y3^14*yl4^3*yl5)/
  12 + (y1^3*y2^10*y3^14*yl4^3*yl5)/24 + (y1^4*y2^10*y3^14*yl4^3*yl5)/36 + 
 (y1^5*y2^10*y3^14*yl4^3*yl5)/48 + (y1^6*y2^10*y3^14*yl4^3*yl5)/60 + 
 (y1^7*y2^10*y3^14*yl4^3*yl5)/72 + (y1^8*y2^10*y3^14*yl4^3*yl5)/84 + 
 (y1^9*y2^10*y3^14*yl4^3*yl5)/96 + (y1^10*y2^10*y3^14*yl4^3*yl5)/108 + 
 (y1^11*y2^10*y3^14*yl4^3*yl5)/120 + (y1^12*y2^10*y3^14*yl4^3*yl5)/132 + 
 (y1^13*y2^10*y3^14*yl4^3*yl5)/144 + (y1^14*y2^10*y3^14*yl4^3*yl5)/156 + 
 (25273*y1*y2^11*y3^14*yl4^3*yl5)/1081080 + (y1^2*y2^11*y3^14*yl4^3*yl5)/12 + 
 (y1^3*y2^11*y3^14*yl4^3*yl5)/24 + (y1^4*y2^11*y3^14*yl4^3*yl5)/36 + 
 (y1^5*y2^11*y3^14*yl4^3*yl5)/48 + (y1^6*y2^11*y3^14*yl4^3*yl5)/60 + 
 (y1^7*y2^11*y3^14*yl4^3*yl5)/72 + (y1^8*y2^11*y3^14*yl4^3*yl5)/84 + 
 (y1^9*y2^11*y3^14*yl4^3*yl5)/96 + (y1^10*y2^11*y3^14*yl4^3*yl5)/108 + 
 (y1^11*y2^11*y3^14*yl4^3*yl5)/120 + (y1^12*y2^11*y3^14*yl4^3*yl5)/132 + 
 (y1^13*y2^11*y3^14*yl4^3*yl5)/144 + (y1^14*y2^11*y3^14*yl4^3*yl5)/156 + 
 (6667*y1*y2^12*y3^14*yl4^3*yl5)/393120 + (y1^2*y2^12*y3^14*yl4^3*yl5)/12 + 
 (y1^3*y2^12*y3^14*yl4^3*yl5)/24 + (y1^4*y2^12*y3^14*yl4^3*yl5)/36 + 
 (y1^5*y2^12*y3^14*yl4^3*yl5)/48 + (y1^6*y2^12*y3^14*yl4^3*yl5)/60 + 
 (y1^7*y2^12*y3^14*yl4^3*yl5)/72 + (y1^8*y2^12*y3^14*yl4^3*yl5)/84 + 
 (y1^9*y2^12*y3^14*yl4^3*yl5)/96 + (y1^10*y2^12*y3^14*yl4^3*yl5)/108 + 
 (y1^11*y2^12*y3^14*yl4^3*yl5)/120 + (y1^12*y2^12*y3^14*yl4^3*yl5)/132 + 
 (y1^13*y2^12*y3^14*yl4^3*yl5)/144 + (y1^14*y2^12*y3^14*yl4^3*yl5)/156 + 
 (4301*y1*y2^13*y3^14*yl4^3*yl5)/393120 + (y1^2*y2^13*y3^14*yl4^3*yl5)/12 + 
 (y1^3*y2^13*y3^14*yl4^3*yl5)/24 + (y1^4*y2^13*y3^14*yl4^3*yl5)/36 + 
 (y1^5*y2^13*y3^14*yl4^3*yl5)/48 + (y1^6*y2^13*y3^14*yl4^3*yl5)/60 + 
 (y1^7*y2^13*y3^14*yl4^3*yl5)/72 + (y1^8*y2^13*y3^14*yl4^3*yl5)/84 + 
 (y1^9*y2^13*y3^14*yl4^3*yl5)/96 + (y1^10*y2^13*y3^14*yl4^3*yl5)/108 + 
 (y1^11*y2^13*y3^14*yl4^3*yl5)/120 + (y1^12*y2^13*y3^14*yl4^3*yl5)/132 + 
 (y1^13*y2^13*y3^14*yl4^3*yl5)/144 + (y1^14*y2^13*y3^14*yl4^3*yl5)/156 + 
 (1759*y1*y2^14*y3^14*yl4^3*yl5)/332640 + (y1^2*y2^14*y3^14*yl4^3*yl5)/12 + 
 (y1^3*y2^14*y3^14*yl4^3*yl5)/24 + (y1^4*y2^14*y3^14*yl4^3*yl5)/36 + 
 (y1^5*y2^14*y3^14*yl4^3*yl5)/48 + (y1^6*y2^14*y3^14*yl4^3*yl5)/60 + 
 (y1^7*y2^14*y3^14*yl4^3*yl5)/72 + (y1^8*y2^14*y3^14*yl4^3*yl5)/84 + 
 (y1^9*y2^14*y3^14*yl4^3*yl5)/96 + (y1^10*y2^14*y3^14*yl4^3*yl5)/108 + 
 (y1^11*y2^14*y3^14*yl4^3*yl5)/120 + (y1^12*y2^14*y3^14*yl4^3*yl5)/132 + 
 (y1^13*y2^14*y3^14*yl4^3*yl5)/144 + (y1^14*y2^14*y3^14*yl4^3*yl5)/156 + 
 (31*y1*y2^4*y3^5*yl4^4*yl5)/96 + (y1^2*y2^4*y3^5*yl4^4*yl5)/8 + 
 (3*y1^3*y2^4*y3^5*yl4^4*yl5)/32 + (y1^4*y2^4*y3^5*yl4^4*yl5)/12 + 
 (5*y1^5*y2^4*y3^5*yl4^4*yl5)/64 + (3*y1^6*y2^4*y3^5*yl4^4*yl5)/40 + 
 (7*y1^7*y2^4*y3^5*yl4^4*yl5)/96 + (y1^8*y2^4*y3^5*yl4^4*yl5)/14 + 
 (9*y1^9*y2^4*y3^5*yl4^4*yl5)/128 + (5*y1^10*y2^4*y3^5*yl4^4*yl5)/72 + 
 (11*y1^11*y2^4*y3^5*yl4^4*yl5)/160 + (3*y1^12*y2^4*y3^5*yl4^4*yl5)/44 + 
 (13*y1^13*y2^4*y3^5*yl4^4*yl5)/192 + (7*y1^14*y2^4*y3^5*yl4^4*yl5)/104 + 
 (13*y1*y2^5*y3^5*yl4^4*yl5)/192 + (y1^2*y2^5*y3^5*yl4^4*yl5)/16 + 
 (y1^3*y2^5*y3^5*yl4^4*yl5)/32 + (y1^4*y2^5*y3^5*yl4^4*yl5)/48 + 
 (y1^5*y2^5*y3^5*yl4^4*yl5)/64 + (y1^6*y2^5*y3^5*yl4^4*yl5)/80 + 
 (y1^7*y2^5*y3^5*yl4^4*yl5)/96 + (y1^8*y2^5*y3^5*yl4^4*yl5)/112 + 
 (y1^9*y2^5*y3^5*yl4^4*yl5)/128 + (y1^10*y2^5*y3^5*yl4^4*yl5)/144 + 
 (y1^11*y2^5*y3^5*yl4^4*yl5)/160 + (y1^12*y2^5*y3^5*yl4^4*yl5)/176 + 
 (y1^13*y2^5*y3^5*yl4^4*yl5)/192 + (y1^14*y2^5*y3^5*yl4^4*yl5)/208 + 
 (83*y1*y2^6*y3^5*yl4^4*yl5)/960 + (y1^2*y2^6*y3^5*yl4^4*yl5)/16 + 
 (y1^3*y2^6*y3^5*yl4^4*yl5)/32 + (y1^4*y2^6*y3^5*yl4^4*yl5)/48 + 
 (y1^5*y2^6*y3^5*yl4^4*yl5)/64 + (y1^6*y2^6*y3^5*yl4^4*yl5)/80 + 
 (y1^7*y2^6*y3^5*yl4^4*yl5)/96 + (y1^8*y2^6*y3^5*yl4^4*yl5)/112 + 
 (y1^9*y2^6*y3^5*yl4^4*yl5)/128 + (y1^10*y2^6*y3^5*yl4^4*yl5)/144 + 
 (y1^11*y2^6*y3^5*yl4^4*yl5)/160 + (y1^12*y2^6*y3^5*yl4^4*yl5)/176 + 
 (y1^13*y2^6*y3^5*yl4^4*yl5)/192 + (y1^14*y2^6*y3^5*yl4^4*yl5)/208 + 
 (83*y1*y2^7*y3^5*yl4^4*yl5)/960 + (y1^2*y2^7*y3^5*yl4^4*yl5)/16 + 
 (y1^3*y2^7*y3^5*yl4^4*yl5)/32 + (y1^4*y2^7*y3^5*yl4^4*yl5)/48 + 
 (y1^5*y2^7*y3^5*yl4^4*yl5)/64 + (y1^6*y2^7*y3^5*yl4^4*yl5)/80 + 
 (y1^7*y2^7*y3^5*yl4^4*yl5)/96 + (y1^8*y2^7*y3^5*yl4^4*yl5)/112 + 
 (y1^9*y2^7*y3^5*yl4^4*yl5)/128 + (y1^10*y2^7*y3^5*yl4^4*yl5)/144 + 
 (y1^11*y2^7*y3^5*yl4^4*yl5)/160 + (y1^12*y2^7*y3^5*yl4^4*yl5)/176 + 
 (y1^13*y2^7*y3^5*yl4^4*yl5)/192 + (y1^14*y2^7*y3^5*yl4^4*yl5)/208 + 
 (139*y1*y2^8*y3^5*yl4^4*yl5)/1680 + (y1^2*y2^8*y3^5*yl4^4*yl5)/16 + 
 (y1^3*y2^8*y3^5*yl4^4*yl5)/32 + (y1^4*y2^8*y3^5*yl4^4*yl5)/48 + 
 (y1^5*y2^8*y3^5*yl4^4*yl5)/64 + (y1^6*y2^8*y3^5*yl4^4*yl5)/80 + 
 (y1^7*y2^8*y3^5*yl4^4*yl5)/96 + (y1^8*y2^8*y3^5*yl4^4*yl5)/112 + 
 (y1^9*y2^8*y3^5*yl4^4*yl5)/128 + (y1^10*y2^8*y3^5*yl4^4*yl5)/144 + 
 (y1^11*y2^8*y3^5*yl4^4*yl5)/160 + (y1^12*y2^8*y3^5*yl4^4*yl5)/176 + 
 (y1^13*y2^8*y3^5*yl4^4*yl5)/192 + (y1^14*y2^8*y3^5*yl4^4*yl5)/208 + 
 (1049*y1*y2^9*y3^5*yl4^4*yl5)/13440 + (y1^2*y2^9*y3^5*yl4^4*yl5)/16 + 
 (y1^3*y2^9*y3^5*yl4^4*yl5)/32 + (y1^4*y2^9*y3^5*yl4^4*yl5)/48 + 
 (y1^5*y2^9*y3^5*yl4^4*yl5)/64 + (y1^6*y2^9*y3^5*yl4^4*yl5)/80 + 
 (y1^7*y2^9*y3^5*yl4^4*yl5)/96 + (y1^8*y2^9*y3^5*yl4^4*yl5)/112 + 
 (y1^9*y2^9*y3^5*yl4^4*yl5)/128 + (y1^10*y2^9*y3^5*yl4^4*yl5)/144 + 
 (y1^11*y2^9*y3^5*yl4^4*yl5)/160 + (y1^12*y2^9*y3^5*yl4^4*yl5)/176 + 
 (y1^13*y2^9*y3^5*yl4^4*yl5)/192 + (y1^14*y2^9*y3^5*yl4^4*yl5)/208 + 
 (2951*y1*y2^10*y3^5*yl4^4*yl5)/40320 + (y1^2*y2^10*y3^5*yl4^4*yl5)/16 + 
 (y1^3*y2^10*y3^5*yl4^4*yl5)/32 + (y1^4*y2^10*y3^5*yl4^4*yl5)/48 + 
 (y1^5*y2^10*y3^5*yl4^4*yl5)/64 + (y1^6*y2^10*y3^5*yl4^4*yl5)/80 + 
 (y1^7*y2^10*y3^5*yl4^4*yl5)/96 + (y1^8*y2^10*y3^5*yl4^4*yl5)/112 + 
 (y1^9*y2^10*y3^5*yl4^4*yl5)/128 + (y1^10*y2^10*y3^5*yl4^4*yl5)/144 + 
 (y1^11*y2^10*y3^5*yl4^4*yl5)/160 + (y1^12*y2^10*y3^5*yl4^4*yl5)/176 + 
 (y1^13*y2^10*y3^5*yl4^4*yl5)/192 + (y1^14*y2^10*y3^5*yl4^4*yl5)/208 + 
 (2759*y1*y2^11*y3^5*yl4^4*yl5)/40320 + (y1^2*y2^11*y3^5*yl4^4*yl5)/16 + 
 (y1^3*y2^11*y3^5*yl4^4*yl5)/32 + (y1^4*y2^11*y3^5*yl4^4*yl5)/48 + 
 (y1^5*y2^11*y3^5*yl4^4*yl5)/64 + (y1^6*y2^11*y3^5*yl4^4*yl5)/80 + 
 (y1^7*y2^11*y3^5*yl4^4*yl5)/96 + (y1^8*y2^11*y3^5*yl4^4*yl5)/112 + 
 (y1^9*y2^11*y3^5*yl4^4*yl5)/128 + (y1^10*y2^11*y3^5*yl4^4*yl5)/144 + 
 (y1^11*y2^11*y3^5*yl4^4*yl5)/160 + (y1^12*y2^11*y3^5*yl4^4*yl5)/176 + 
 (y1^13*y2^11*y3^5*yl4^4*yl5)/192 + (y1^14*y2^11*y3^5*yl4^4*yl5)/208 + 
 (7081*y1*y2^12*y3^5*yl4^4*yl5)/110880 + (y1^2*y2^12*y3^5*yl4^4*yl5)/16 + 
 (y1^3*y2^12*y3^5*yl4^4*yl5)/32 + (y1^4*y2^12*y3^5*yl4^4*yl5)/48 + 
 (y1^5*y2^12*y3^5*yl4^4*yl5)/64 + (y1^6*y2^12*y3^5*yl4^4*yl5)/80 + 
 (y1^7*y2^12*y3^5*yl4^4*yl5)/96 + (y1^8*y2^12*y3^5*yl4^4*yl5)/112 + 
 (y1^9*y2^12*y3^5*yl4^4*yl5)/128 + (y1^10*y2^12*y3^5*yl4^4*yl5)/144 + 
 (y1^11*y2^12*y3^5*yl4^4*yl5)/160 + (y1^12*y2^12*y3^5*yl4^4*yl5)/176 + 
 (y1^13*y2^12*y3^5*yl4^4*yl5)/192 + (y1^14*y2^12*y3^5*yl4^4*yl5)/208 + 
 (26399*y1*y2^13*y3^5*yl4^4*yl5)/443520 + (y1^2*y2^13*y3^5*yl4^4*yl5)/16 + 
 (y1^3*y2^13*y3^5*yl4^4*yl5)/32 + (y1^4*y2^13*y3^5*yl4^4*yl5)/48 + 
 (y1^5*y2^13*y3^5*yl4^4*yl5)/64 + (y1^6*y2^13*y3^5*yl4^4*yl5)/80 + 
 (y1^7*y2^13*y3^5*yl4^4*yl5)/96 + (y1^8*y2^13*y3^5*yl4^4*yl5)/112 + 
 (y1^9*y2^13*y3^5*yl4^4*yl5)/128 + (y1^10*y2^13*y3^5*yl4^4*yl5)/144 + 
 (y1^11*y2^13*y3^5*yl4^4*yl5)/160 + (y1^12*y2^13*y3^5*yl4^4*yl5)/176 + 
 (y1^13*y2^13*y3^5*yl4^4*yl5)/192 + (y1^14*y2^13*y3^5*yl4^4*yl5)/208 + 
 (319471*y1*y2^14*y3^5*yl4^4*yl5)/5765760 + (y1^2*y2^14*y3^5*yl4^4*yl5)/16 + 
 (y1^3*y2^14*y3^5*yl4^4*yl5)/32 + (y1^4*y2^14*y3^5*yl4^4*yl5)/48 + 
 (y1^5*y2^14*y3^5*yl4^4*yl5)/64 + (y1^6*y2^14*y3^5*yl4^4*yl5)/80 + 
 (y1^7*y2^14*y3^5*yl4^4*yl5)/96 + (y1^8*y2^14*y3^5*yl4^4*yl5)/112 + 
 (y1^9*y2^14*y3^5*yl4^4*yl5)/128 + (y1^10*y2^14*y3^5*yl4^4*yl5)/144 + 
 (y1^11*y2^14*y3^5*yl4^4*yl5)/160 + (y1^12*y2^14*y3^5*yl4^4*yl5)/176 + 
 (y1^13*y2^14*y3^5*yl4^4*yl5)/192 + (y1^14*y2^14*y3^5*yl4^4*yl5)/208 + 
 (167*y1*y2^4*y3^6*yl4^4*yl5)/480 + (9*y1^2*y2^4*y3^6*yl4^4*yl5)/80 + 
 (13*y1^3*y2^4*y3^6*yl4^4*yl5)/160 + (17*y1^4*y2^4*y3^6*yl4^4*yl5)/240 + 
 (21*y1^5*y2^4*y3^6*yl4^4*yl5)/320 + (y1^6*y2^4*y3^6*yl4^4*yl5)/16 + 
 (29*y1^7*y2^4*y3^6*yl4^4*yl5)/480 + (33*y1^8*y2^4*y3^6*yl4^4*yl5)/560 + 
 (37*y1^9*y2^4*y3^6*yl4^4*yl5)/640 + (41*y1^10*y2^4*y3^6*yl4^4*yl5)/720 + 
 (9*y1^11*y2^4*y3^6*yl4^4*yl5)/160 + (49*y1^12*y2^4*y3^6*yl4^4*yl5)/880 + 
 (53*y1^13*y2^4*y3^6*yl4^4*yl5)/960 + (57*y1^14*y2^4*y3^6*yl4^4*yl5)/1040 + 
 (53*y1*y2^5*y3^6*yl4^4*yl5)/960 + (y1^2*y2^5*y3^6*yl4^4*yl5)/16 + 
 (y1^3*y2^5*y3^6*yl4^4*yl5)/32 + (y1^4*y2^5*y3^6*yl4^4*yl5)/48 + 
 (y1^5*y2^5*y3^6*yl4^4*yl5)/64 + (y1^6*y2^5*y3^6*yl4^4*yl5)/80 + 
 (y1^7*y2^5*y3^6*yl4^4*yl5)/96 + (y1^8*y2^5*y3^6*yl4^4*yl5)/112 + 
 (y1^9*y2^5*y3^6*yl4^4*yl5)/128 + (y1^10*y2^5*y3^6*yl4^4*yl5)/144 + 
 (y1^11*y2^5*y3^6*yl4^4*yl5)/160 + (y1^12*y2^5*y3^6*yl4^4*yl5)/176 + 
 (y1^13*y2^5*y3^6*yl4^4*yl5)/192 + (y1^14*y2^5*y3^6*yl4^4*yl5)/208 + 
 (71*y1*y2^6*y3^6*yl4^4*yl5)/960 + (y1^2*y2^6*y3^6*yl4^4*yl5)/16 + 
 (y1^3*y2^6*y3^6*yl4^4*yl5)/32 + (y1^4*y2^6*y3^6*yl4^4*yl5)/48 + 
 (y1^5*y2^6*y3^6*yl4^4*yl5)/64 + (y1^6*y2^6*y3^6*yl4^4*yl5)/80 + 
 (y1^7*y2^6*y3^6*yl4^4*yl5)/96 + (y1^8*y2^6*y3^6*yl4^4*yl5)/112 + 
 (y1^9*y2^6*y3^6*yl4^4*yl5)/128 + (y1^10*y2^6*y3^6*yl4^4*yl5)/144 + 
 (y1^11*y2^6*y3^6*yl4^4*yl5)/160 + (y1^12*y2^6*y3^6*yl4^4*yl5)/176 + 
 (y1^13*y2^6*y3^6*yl4^4*yl5)/192 + (y1^14*y2^6*y3^6*yl4^4*yl5)/208 + 
 (71*y1*y2^7*y3^6*yl4^4*yl5)/960 + (y1^2*y2^7*y3^6*yl4^4*yl5)/16 + 
 (y1^3*y2^7*y3^6*yl4^4*yl5)/32 + (y1^4*y2^7*y3^6*yl4^4*yl5)/48 + 
 (y1^5*y2^7*y3^6*yl4^4*yl5)/64 + (y1^6*y2^7*y3^6*yl4^4*yl5)/80 + 
 (y1^7*y2^7*y3^6*yl4^4*yl5)/96 + (y1^8*y2^7*y3^6*yl4^4*yl5)/112 + 
 (y1^9*y2^7*y3^6*yl4^4*yl5)/128 + (y1^10*y2^7*y3^6*yl4^4*yl5)/144 + 
 (y1^11*y2^7*y3^6*yl4^4*yl5)/160 + (y1^12*y2^7*y3^6*yl4^4*yl5)/176 + 
 (y1^13*y2^7*y3^6*yl4^4*yl5)/192 + (y1^14*y2^7*y3^6*yl4^4*yl5)/208 + 
 (59*y1*y2^8*y3^6*yl4^4*yl5)/840 + (y1^2*y2^8*y3^6*yl4^4*yl5)/16 + 
 (y1^3*y2^8*y3^6*yl4^4*yl5)/32 + (y1^4*y2^8*y3^6*yl4^4*yl5)/48 + 
 (y1^5*y2^8*y3^6*yl4^4*yl5)/64 + (y1^6*y2^8*y3^6*yl4^4*yl5)/80 + 
 (y1^7*y2^8*y3^6*yl4^4*yl5)/96 + (y1^8*y2^8*y3^6*yl4^4*yl5)/112 + 
 (y1^9*y2^8*y3^6*yl4^4*yl5)/128 + (y1^10*y2^8*y3^6*yl4^4*yl5)/144 + 
 (y1^11*y2^8*y3^6*yl4^4*yl5)/160 + (y1^12*y2^8*y3^6*yl4^4*yl5)/176 + 
 (y1^13*y2^8*y3^6*yl4^4*yl5)/192 + (y1^14*y2^8*y3^6*yl4^4*yl5)/208 + 
 (881*y1*y2^9*y3^6*yl4^4*yl5)/13440 + (y1^2*y2^9*y3^6*yl4^4*yl5)/16 + 
 (y1^3*y2^9*y3^6*yl4^4*yl5)/32 + (y1^4*y2^9*y3^6*yl4^4*yl5)/48 + 
 (y1^5*y2^9*y3^6*yl4^4*yl5)/64 + (y1^6*y2^9*y3^6*yl4^4*yl5)/80 + 
 (y1^7*y2^9*y3^6*yl4^4*yl5)/96 + (y1^8*y2^9*y3^6*yl4^4*yl5)/112 + 
 (y1^9*y2^9*y3^6*yl4^4*yl5)/128 + (y1^10*y2^9*y3^6*yl4^4*yl5)/144 + 
 (y1^11*y2^9*y3^6*yl4^4*yl5)/160 + (y1^12*y2^9*y3^6*yl4^4*yl5)/176 + 
 (y1^13*y2^9*y3^6*yl4^4*yl5)/192 + (y1^14*y2^9*y3^6*yl4^4*yl5)/208 + 
 (2447*y1*y2^10*y3^6*yl4^4*yl5)/40320 + (y1^2*y2^10*y3^6*yl4^4*yl5)/16 + 
 (y1^3*y2^10*y3^6*yl4^4*yl5)/32 + (y1^4*y2^10*y3^6*yl4^4*yl5)/48 + 
 (y1^5*y2^10*y3^6*yl4^4*yl5)/64 + (y1^6*y2^10*y3^6*yl4^4*yl5)/80 + 
 (y1^7*y2^10*y3^6*yl4^4*yl5)/96 + (y1^8*y2^10*y3^6*yl4^4*yl5)/112 + 
 (y1^9*y2^10*y3^6*yl4^4*yl5)/128 + (y1^10*y2^10*y3^6*yl4^4*yl5)/144 + 
 (y1^11*y2^10*y3^6*yl4^4*yl5)/160 + (y1^12*y2^10*y3^6*yl4^4*yl5)/176 + 
 (y1^13*y2^10*y3^6*yl4^4*yl5)/192 + (y1^14*y2^10*y3^6*yl4^4*yl5)/208 + 
 (451*y1*y2^11*y3^6*yl4^4*yl5)/8064 + (y1^2*y2^11*y3^6*yl4^4*yl5)/16 + 
 (y1^3*y2^11*y3^6*yl4^4*yl5)/32 + (y1^4*y2^11*y3^6*yl4^4*yl5)/48 + 
 (y1^5*y2^11*y3^6*yl4^4*yl5)/64 + (y1^6*y2^11*y3^6*yl4^4*yl5)/80 + 
 (y1^7*y2^11*y3^6*yl4^4*yl5)/96 + (y1^8*y2^11*y3^6*yl4^4*yl5)/112 + 
 (y1^9*y2^11*y3^6*yl4^4*yl5)/128 + (y1^10*y2^11*y3^6*yl4^4*yl5)/144 + 
 (y1^11*y2^11*y3^6*yl4^4*yl5)/160 + (y1^12*y2^11*y3^6*yl4^4*yl5)/176 + 
 (y1^13*y2^11*y3^6*yl4^4*yl5)/192 + (y1^14*y2^11*y3^6*yl4^4*yl5)/208 + 
 (1139*y1*y2^12*y3^6*yl4^4*yl5)/22176 + (y1^2*y2^12*y3^6*yl4^4*yl5)/16 + 
 (y1^3*y2^12*y3^6*yl4^4*yl5)/32 + (y1^4*y2^12*y3^6*yl4^4*yl5)/48 + 
 (y1^5*y2^12*y3^6*yl4^4*yl5)/64 + (y1^6*y2^12*y3^6*yl4^4*yl5)/80 + 
 (y1^7*y2^12*y3^6*yl4^4*yl5)/96 + (y1^8*y2^12*y3^6*yl4^4*yl5)/112 + 
 (y1^9*y2^12*y3^6*yl4^4*yl5)/128 + (y1^10*y2^12*y3^6*yl4^4*yl5)/144 + 
 (y1^11*y2^12*y3^6*yl4^4*yl5)/160 + (y1^12*y2^12*y3^6*yl4^4*yl5)/176 + 
 (y1^13*y2^12*y3^6*yl4^4*yl5)/192 + (y1^14*y2^12*y3^6*yl4^4*yl5)/208 + 
 (4171*y1*y2^13*y3^6*yl4^4*yl5)/88704 + (y1^2*y2^13*y3^6*yl4^4*yl5)/16 + 
 (y1^3*y2^13*y3^6*yl4^4*yl5)/32 + (y1^4*y2^13*y3^6*yl4^4*yl5)/48 + 
 (y1^5*y2^13*y3^6*yl4^4*yl5)/64 + (y1^6*y2^13*y3^6*yl4^4*yl5)/80 + 
 (y1^7*y2^13*y3^6*yl4^4*yl5)/96 + (y1^8*y2^13*y3^6*yl4^4*yl5)/112 + 
 (y1^9*y2^13*y3^6*yl4^4*yl5)/128 + (y1^10*y2^13*y3^6*yl4^4*yl5)/144 + 
 (y1^11*y2^13*y3^6*yl4^4*yl5)/160 + (y1^12*y2^13*y3^6*yl4^4*yl5)/176 + 
 (y1^13*y2^13*y3^6*yl4^4*yl5)/192 + (y1^14*y2^13*y3^6*yl4^4*yl5)/208 + 
 (247399*y1*y2^14*y3^6*yl4^4*yl5)/5765760 + (y1^2*y2^14*y3^6*yl4^4*yl5)/16 + 
 (y1^3*y2^14*y3^6*yl4^4*yl5)/32 + (y1^4*y2^14*y3^6*yl4^4*yl5)/48 + 
 (y1^5*y2^14*y3^6*yl4^4*yl5)/64 + (y1^6*y2^14*y3^6*yl4^4*yl5)/80 + 
 (y1^7*y2^14*y3^6*yl4^4*yl5)/96 + (y1^8*y2^14*y3^6*yl4^4*yl5)/112 + 
 (y1^9*y2^14*y3^6*yl4^4*yl5)/128 + (y1^10*y2^14*y3^6*yl4^4*yl5)/144 + 
 (y1^11*y2^14*y3^6*yl4^4*yl5)/160 + (y1^12*y2^14*y3^6*yl4^4*yl5)/176 + 
 (y1^13*y2^14*y3^6*yl4^4*yl5)/192 + (y1^14*y2^14*y3^6*yl4^4*yl5)/208 + 
 (23*y1*y2^4*y3^7*yl4^4*yl5)/60 + (29*y1^2*y2^4*y3^7*yl4^4*yl5)/240 + 
 (43*y1^3*y2^4*y3^7*yl4^4*yl5)/480 + (19*y1^4*y2^4*y3^7*yl4^4*yl5)/240 + 
 (71*y1^5*y2^4*y3^7*yl4^4*yl5)/960 + (17*y1^6*y2^4*y3^7*yl4^4*yl5)/240 + 
 (11*y1^7*y2^4*y3^7*yl4^4*yl5)/160 + (113*y1^8*y2^4*y3^7*yl4^4*yl5)/1680 + 
 (127*y1^9*y2^4*y3^7*yl4^4*yl5)/1920 + (47*y1^10*y2^4*y3^7*yl4^4*yl5)/720 + 
 (31*y1^11*y2^4*y3^7*yl4^4*yl5)/480 + (169*y1^12*y2^4*y3^7*yl4^4*yl5)/2640 + 
 (61*y1^13*y2^4*y3^7*yl4^4*yl5)/960 + (197*y1^14*y2^4*y3^7*yl4^4*yl5)/3120 + 
 (17*y1*y2^5*y3^7*yl4^4*yl5)/320 + (y1^2*y2^5*y3^7*yl4^4*yl5)/16 + 
 (y1^3*y2^5*y3^7*yl4^4*yl5)/32 + (y1^4*y2^5*y3^7*yl4^4*yl5)/48 + 
 (y1^5*y2^5*y3^7*yl4^4*yl5)/64 + (y1^6*y2^5*y3^7*yl4^4*yl5)/80 + 
 (y1^7*y2^5*y3^7*yl4^4*yl5)/96 + (y1^8*y2^5*y3^7*yl4^4*yl5)/112 + 
 (y1^9*y2^5*y3^7*yl4^4*yl5)/128 + (y1^10*y2^5*y3^7*yl4^4*yl5)/144 + 
 (y1^11*y2^5*y3^7*yl4^4*yl5)/160 + (y1^12*y2^5*y3^7*yl4^4*yl5)/176 + 
 (y1^13*y2^5*y3^7*yl4^4*yl5)/192 + (y1^14*y2^5*y3^7*yl4^4*yl5)/208 + 
 (23*y1*y2^6*y3^7*yl4^4*yl5)/320 + (y1^2*y2^6*y3^7*yl4^4*yl5)/16 + 
 (y1^3*y2^6*y3^7*yl4^4*yl5)/32 + (y1^4*y2^6*y3^7*yl4^4*yl5)/48 + 
 (y1^5*y2^6*y3^7*yl4^4*yl5)/64 + (y1^6*y2^6*y3^7*yl4^4*yl5)/80 + 
 (y1^7*y2^6*y3^7*yl4^4*yl5)/96 + (y1^8*y2^6*y3^7*yl4^4*yl5)/112 + 
 (y1^9*y2^6*y3^7*yl4^4*yl5)/128 + (y1^10*y2^6*y3^7*yl4^4*yl5)/144 + 
 (y1^11*y2^6*y3^7*yl4^4*yl5)/160 + (y1^12*y2^6*y3^7*yl4^4*yl5)/176 + 
 (y1^13*y2^6*y3^7*yl4^4*yl5)/192 + (y1^14*y2^6*y3^7*yl4^4*yl5)/208 + 
 (23*y1*y2^7*y3^7*yl4^4*yl5)/320 + (y1^2*y2^7*y3^7*yl4^4*yl5)/16 + 
 (y1^3*y2^7*y3^7*yl4^4*yl5)/32 + (y1^4*y2^7*y3^7*yl4^4*yl5)/48 + 
 (y1^5*y2^7*y3^7*yl4^4*yl5)/64 + (y1^6*y2^7*y3^7*yl4^4*yl5)/80 + 
 (y1^7*y2^7*y3^7*yl4^4*yl5)/96 + (y1^8*y2^7*y3^7*yl4^4*yl5)/112 + 
 (y1^9*y2^7*y3^7*yl4^4*yl5)/128 + (y1^10*y2^7*y3^7*yl4^4*yl5)/144 + 
 (y1^11*y2^7*y3^7*yl4^4*yl5)/160 + (y1^12*y2^7*y3^7*yl4^4*yl5)/176 + 
 (y1^13*y2^7*y3^7*yl4^4*yl5)/192 + (y1^14*y2^7*y3^7*yl4^4*yl5)/208 + 
 (229*y1*y2^8*y3^7*yl4^4*yl5)/3360 + (y1^2*y2^8*y3^7*yl4^4*yl5)/16 + 
 (y1^3*y2^8*y3^7*yl4^4*yl5)/32 + (y1^4*y2^8*y3^7*yl4^4*yl5)/48 + 
 (y1^5*y2^8*y3^7*yl4^4*yl5)/64 + (y1^6*y2^8*y3^7*yl4^4*yl5)/80 + 
 (y1^7*y2^8*y3^7*yl4^4*yl5)/96 + (y1^8*y2^8*y3^7*yl4^4*yl5)/112 + 
 (y1^9*y2^8*y3^7*yl4^4*yl5)/128 + (y1^10*y2^8*y3^7*yl4^4*yl5)/144 + 
 (y1^11*y2^8*y3^7*yl4^4*yl5)/160 + (y1^12*y2^8*y3^7*yl4^4*yl5)/176 + 
 (y1^13*y2^8*y3^7*yl4^4*yl5)/192 + (y1^14*y2^8*y3^7*yl4^4*yl5)/208 + 
 (853*y1*y2^9*y3^7*yl4^4*yl5)/13440 + (y1^2*y2^9*y3^7*yl4^4*yl5)/16 + 
 (y1^3*y2^9*y3^7*yl4^4*yl5)/32 + (y1^4*y2^9*y3^7*yl4^4*yl5)/48 + 
 (y1^5*y2^9*y3^7*yl4^4*yl5)/64 + (y1^6*y2^9*y3^7*yl4^4*yl5)/80 + 
 (y1^7*y2^9*y3^7*yl4^4*yl5)/96 + (y1^8*y2^9*y3^7*yl4^4*yl5)/112 + 
 (y1^9*y2^9*y3^7*yl4^4*yl5)/128 + (y1^10*y2^9*y3^7*yl4^4*yl5)/144 + 
 (y1^11*y2^9*y3^7*yl4^4*yl5)/160 + (y1^12*y2^9*y3^7*yl4^4*yl5)/176 + 
 (y1^13*y2^9*y3^7*yl4^4*yl5)/192 + (y1^14*y2^9*y3^7*yl4^4*yl5)/208 + 
 (2363*y1*y2^10*y3^7*yl4^4*yl5)/40320 + (y1^2*y2^10*y3^7*yl4^4*yl5)/16 + 
 (y1^3*y2^10*y3^7*yl4^4*yl5)/32 + (y1^4*y2^10*y3^7*yl4^4*yl5)/48 + 
 (y1^5*y2^10*y3^7*yl4^4*yl5)/64 + (y1^6*y2^10*y3^7*yl4^4*yl5)/80 + 
 (y1^7*y2^10*y3^7*yl4^4*yl5)/96 + (y1^8*y2^10*y3^7*yl4^4*yl5)/112 + 
 (y1^9*y2^10*y3^7*yl4^4*yl5)/128 + (y1^10*y2^10*y3^7*yl4^4*yl5)/144 + 
 (y1^11*y2^10*y3^7*yl4^4*yl5)/160 + (y1^12*y2^10*y3^7*yl4^4*yl5)/176 + 
 (y1^13*y2^10*y3^7*yl4^4*yl5)/192 + (y1^14*y2^10*y3^7*yl4^4*yl5)/208 + 
 (2171*y1*y2^11*y3^7*yl4^4*yl5)/40320 + (y1^2*y2^11*y3^7*yl4^4*yl5)/16 + 
 (y1^3*y2^11*y3^7*yl4^4*yl5)/32 + (y1^4*y2^11*y3^7*yl4^4*yl5)/48 + 
 (y1^5*y2^11*y3^7*yl4^4*yl5)/64 + (y1^6*y2^11*y3^7*yl4^4*yl5)/80 + 
 (y1^7*y2^11*y3^7*yl4^4*yl5)/96 + (y1^8*y2^11*y3^7*yl4^4*yl5)/112 + 
 (y1^9*y2^11*y3^7*yl4^4*yl5)/128 + (y1^10*y2^11*y3^7*yl4^4*yl5)/144 + 
 (y1^11*y2^11*y3^7*yl4^4*yl5)/160 + (y1^12*y2^11*y3^7*yl4^4*yl5)/176 + 
 (y1^13*y2^11*y3^7*yl4^4*yl5)/192 + (y1^14*y2^11*y3^7*yl4^4*yl5)/208 + 
 (683*y1*y2^12*y3^7*yl4^4*yl5)/13860 + (y1^2*y2^12*y3^7*yl4^4*yl5)/16 + 
 (y1^3*y2^12*y3^7*yl4^4*yl5)/32 + (y1^4*y2^12*y3^7*yl4^4*yl5)/48 + 
 (y1^5*y2^12*y3^7*yl4^4*yl5)/64 + (y1^6*y2^12*y3^7*yl4^4*yl5)/80 + 
 (y1^7*y2^12*y3^7*yl4^4*yl5)/96 + (y1^8*y2^12*y3^7*yl4^4*yl5)/112 + 
 (y1^9*y2^12*y3^7*yl4^4*yl5)/128 + (y1^10*y2^12*y3^7*yl4^4*yl5)/144 + 
 (y1^11*y2^12*y3^7*yl4^4*yl5)/160 + (y1^12*y2^12*y3^7*yl4^4*yl5)/176 + 
 (y1^13*y2^12*y3^7*yl4^4*yl5)/192 + (y1^14*y2^12*y3^7*yl4^4*yl5)/208 + 
 (19931*y1*y2^13*y3^7*yl4^4*yl5)/443520 + (y1^2*y2^13*y3^7*yl4^4*yl5)/16 + 
 (y1^3*y2^13*y3^7*yl4^4*yl5)/32 + (y1^4*y2^13*y3^7*yl4^4*yl5)/48 + 
 (y1^5*y2^13*y3^7*yl4^4*yl5)/64 + (y1^6*y2^13*y3^7*yl4^4*yl5)/80 + 
 (y1^7*y2^13*y3^7*yl4^4*yl5)/96 + (y1^8*y2^13*y3^7*yl4^4*yl5)/112 + 
 (y1^9*y2^13*y3^7*yl4^4*yl5)/128 + (y1^10*y2^13*y3^7*yl4^4*yl5)/144 + 
 (y1^11*y2^13*y3^7*yl4^4*yl5)/160 + (y1^12*y2^13*y3^7*yl4^4*yl5)/176 + 
 (y1^13*y2^13*y3^7*yl4^4*yl5)/192 + (y1^14*y2^13*y3^7*yl4^4*yl5)/208 + 
 (235387*y1*y2^14*y3^7*yl4^4*yl5)/5765760 + (y1^2*y2^14*y3^7*yl4^4*yl5)/16 + 
 (y1^3*y2^14*y3^7*yl4^4*yl5)/32 + (y1^4*y2^14*y3^7*yl4^4*yl5)/48 + 
 (y1^5*y2^14*y3^7*yl4^4*yl5)/64 + (y1^6*y2^14*y3^7*yl4^4*yl5)/80 + 
 (y1^7*y2^14*y3^7*yl4^4*yl5)/96 + (y1^8*y2^14*y3^7*yl4^4*yl5)/112 + 
 (y1^9*y2^14*y3^7*yl4^4*yl5)/128 + (y1^10*y2^14*y3^7*yl4^4*yl5)/144 + 
 (y1^11*y2^14*y3^7*yl4^4*yl5)/160 + (y1^12*y2^14*y3^7*yl4^4*yl5)/176 + 
 (y1^13*y2^14*y3^7*yl4^4*yl5)/192 + (y1^14*y2^14*y3^7*yl4^4*yl5)/208 + 
 (227*y1*y2^4*y3^8*yl4^4*yl5)/560 + (69*y1^2*y2^4*y3^8*yl4^4*yl5)/560 + 
 (103*y1^3*y2^4*y3^8*yl4^4*yl5)/1120 + (137*y1^4*y2^4*y3^8*yl4^4*yl5)/1680 + 
 (171*y1^5*y2^4*y3^8*yl4^4*yl5)/2240 + (41*y1^6*y2^4*y3^8*yl4^4*yl5)/560 + 
 (239*y1^7*y2^4*y3^8*yl4^4*yl5)/3360 + (39*y1^8*y2^4*y3^8*yl4^4*yl5)/560 + 
 (307*y1^9*y2^4*y3^8*yl4^4*yl5)/4480 + (341*y1^10*y2^4*y3^8*yl4^4*yl5)/5040 + 
 (15*y1^11*y2^4*y3^8*yl4^4*yl5)/224 + (409*y1^12*y2^4*y3^8*yl4^4*yl5)/6160 + 
 (443*y1^13*y2^4*y3^8*yl4^4*yl5)/6720 + (477*y1^14*y2^4*y3^8*yl4^4*yl5)/
  7280 + (353*y1*y2^5*y3^8*yl4^4*yl5)/6720 + (y1^2*y2^5*y3^8*yl4^4*yl5)/16 + 
 (y1^3*y2^5*y3^8*yl4^4*yl5)/32 + (y1^4*y2^5*y3^8*yl4^4*yl5)/48 + 
 (y1^5*y2^5*y3^8*yl4^4*yl5)/64 + (y1^6*y2^5*y3^8*yl4^4*yl5)/80 + 
 (y1^7*y2^5*y3^8*yl4^4*yl5)/96 + (y1^8*y2^5*y3^8*yl4^4*yl5)/112 + 
 (y1^9*y2^5*y3^8*yl4^4*yl5)/128 + (y1^10*y2^5*y3^8*yl4^4*yl5)/144 + 
 (y1^11*y2^5*y3^8*yl4^4*yl5)/160 + (y1^12*y2^5*y3^8*yl4^4*yl5)/176 + 
 (y1^13*y2^5*y3^8*yl4^4*yl5)/192 + (y1^14*y2^5*y3^8*yl4^4*yl5)/208 + 
 (479*y1*y2^6*y3^8*yl4^4*yl5)/6720 + (y1^2*y2^6*y3^8*yl4^4*yl5)/16 + 
 (y1^3*y2^6*y3^8*yl4^4*yl5)/32 + (y1^4*y2^6*y3^8*yl4^4*yl5)/48 + 
 (y1^5*y2^6*y3^8*yl4^4*yl5)/64 + (y1^6*y2^6*y3^8*yl4^4*yl5)/80 + 
 (y1^7*y2^6*y3^8*yl4^4*yl5)/96 + (y1^8*y2^6*y3^8*yl4^4*yl5)/112 + 
 (y1^9*y2^6*y3^8*yl4^4*yl5)/128 + (y1^10*y2^6*y3^8*yl4^4*yl5)/144 + 
 (y1^11*y2^6*y3^8*yl4^4*yl5)/160 + (y1^12*y2^6*y3^8*yl4^4*yl5)/176 + 
 (y1^13*y2^6*y3^8*yl4^4*yl5)/192 + (y1^14*y2^6*y3^8*yl4^4*yl5)/208 + 
 (479*y1*y2^7*y3^8*yl4^4*yl5)/6720 + (y1^2*y2^7*y3^8*yl4^4*yl5)/16 + 
 (y1^3*y2^7*y3^8*yl4^4*yl5)/32 + (y1^4*y2^7*y3^8*yl4^4*yl5)/48 + 
 (y1^5*y2^7*y3^8*yl4^4*yl5)/64 + (y1^6*y2^7*y3^8*yl4^4*yl5)/80 + 
 (y1^7*y2^7*y3^8*yl4^4*yl5)/96 + (y1^8*y2^7*y3^8*yl4^4*yl5)/112 + 
 (y1^9*y2^7*y3^8*yl4^4*yl5)/128 + (y1^10*y2^7*y3^8*yl4^4*yl5)/144 + 
 (y1^11*y2^7*y3^8*yl4^4*yl5)/160 + (y1^12*y2^7*y3^8*yl4^4*yl5)/176 + 
 (y1^13*y2^7*y3^8*yl4^4*yl5)/192 + (y1^14*y2^7*y3^8*yl4^4*yl5)/208 + 
 (227*y1*y2^8*y3^8*yl4^4*yl5)/3360 + (y1^2*y2^8*y3^8*yl4^4*yl5)/16 + 
 (y1^3*y2^8*y3^8*yl4^4*yl5)/32 + (y1^4*y2^8*y3^8*yl4^4*yl5)/48 + 
 (y1^5*y2^8*y3^8*yl4^4*yl5)/64 + (y1^6*y2^8*y3^8*yl4^4*yl5)/80 + 
 (y1^7*y2^8*y3^8*yl4^4*yl5)/96 + (y1^8*y2^8*y3^8*yl4^4*yl5)/112 + 
 (y1^9*y2^8*y3^8*yl4^4*yl5)/128 + (y1^10*y2^8*y3^8*yl4^4*yl5)/144 + 
 (y1^11*y2^8*y3^8*yl4^4*yl5)/160 + (y1^12*y2^8*y3^8*yl4^4*yl5)/176 + 
 (y1^13*y2^8*y3^8*yl4^4*yl5)/192 + (y1^14*y2^8*y3^8*yl4^4*yl5)/208 + 
 (169*y1*y2^9*y3^8*yl4^4*yl5)/2688 + (y1^2*y2^9*y3^8*yl4^4*yl5)/16 + 
 (y1^3*y2^9*y3^8*yl4^4*yl5)/32 + (y1^4*y2^9*y3^8*yl4^4*yl5)/48 + 
 (y1^5*y2^9*y3^8*yl4^4*yl5)/64 + (y1^6*y2^9*y3^8*yl4^4*yl5)/80 + 
 (y1^7*y2^9*y3^8*yl4^4*yl5)/96 + (y1^8*y2^9*y3^8*yl4^4*yl5)/112 + 
 (y1^9*y2^9*y3^8*yl4^4*yl5)/128 + (y1^10*y2^9*y3^8*yl4^4*yl5)/144 + 
 (y1^11*y2^9*y3^8*yl4^4*yl5)/160 + (y1^12*y2^9*y3^8*yl4^4*yl5)/176 + 
 (y1^13*y2^9*y3^8*yl4^4*yl5)/192 + (y1^14*y2^9*y3^8*yl4^4*yl5)/208 + 
 (2339*y1*y2^10*y3^8*yl4^4*yl5)/40320 + (y1^2*y2^10*y3^8*yl4^4*yl5)/16 + 
 (y1^3*y2^10*y3^8*yl4^4*yl5)/32 + (y1^4*y2^10*y3^8*yl4^4*yl5)/48 + 
 (y1^5*y2^10*y3^8*yl4^4*yl5)/64 + (y1^6*y2^10*y3^8*yl4^4*yl5)/80 + 
 (y1^7*y2^10*y3^8*yl4^4*yl5)/96 + (y1^8*y2^10*y3^8*yl4^4*yl5)/112 + 
 (y1^9*y2^10*y3^8*yl4^4*yl5)/128 + (y1^10*y2^10*y3^8*yl4^4*yl5)/144 + 
 (y1^11*y2^10*y3^8*yl4^4*yl5)/160 + (y1^12*y2^10*y3^8*yl4^4*yl5)/176 + 
 (y1^13*y2^10*y3^8*yl4^4*yl5)/192 + (y1^14*y2^10*y3^8*yl4^4*yl5)/208 + 
 (2147*y1*y2^11*y3^8*yl4^4*yl5)/40320 + (y1^2*y2^11*y3^8*yl4^4*yl5)/16 + 
 (y1^3*y2^11*y3^8*yl4^4*yl5)/32 + (y1^4*y2^11*y3^8*yl4^4*yl5)/48 + 
 (y1^5*y2^11*y3^8*yl4^4*yl5)/64 + (y1^6*y2^11*y3^8*yl4^4*yl5)/80 + 
 (y1^7*y2^11*y3^8*yl4^4*yl5)/96 + (y1^8*y2^11*y3^8*yl4^4*yl5)/112 + 
 (y1^9*y2^11*y3^8*yl4^4*yl5)/128 + (y1^10*y2^11*y3^8*yl4^4*yl5)/144 + 
 (y1^11*y2^11*y3^8*yl4^4*yl5)/160 + (y1^12*y2^11*y3^8*yl4^4*yl5)/176 + 
 (y1^13*y2^11*y3^8*yl4^4*yl5)/192 + (y1^14*y2^11*y3^8*yl4^4*yl5)/208 + 
 (2699*y1*y2^12*y3^8*yl4^4*yl5)/55440 + (y1^2*y2^12*y3^8*yl4^4*yl5)/16 + 
 (y1^3*y2^12*y3^8*yl4^4*yl5)/32 + (y1^4*y2^12*y3^8*yl4^4*yl5)/48 + 
 (y1^5*y2^12*y3^8*yl4^4*yl5)/64 + (y1^6*y2^12*y3^8*yl4^4*yl5)/80 + 
 (y1^7*y2^12*y3^8*yl4^4*yl5)/96 + (y1^8*y2^12*y3^8*yl4^4*yl5)/112 + 
 (y1^9*y2^12*y3^8*yl4^4*yl5)/128 + (y1^10*y2^12*y3^8*yl4^4*yl5)/144 + 
 (y1^11*y2^12*y3^8*yl4^4*yl5)/160 + (y1^12*y2^12*y3^8*yl4^4*yl5)/176 + 
 (y1^13*y2^12*y3^8*yl4^4*yl5)/192 + (y1^14*y2^12*y3^8*yl4^4*yl5)/208 + 
 (19667*y1*y2^13*y3^8*yl4^4*yl5)/443520 + (y1^2*y2^13*y3^8*yl4^4*yl5)/16 + 
 (y1^3*y2^13*y3^8*yl4^4*yl5)/32 + (y1^4*y2^13*y3^8*yl4^4*yl5)/48 + 
 (y1^5*y2^13*y3^8*yl4^4*yl5)/64 + (y1^6*y2^13*y3^8*yl4^4*yl5)/80 + 
 (y1^7*y2^13*y3^8*yl4^4*yl5)/96 + (y1^8*y2^13*y3^8*yl4^4*yl5)/112 + 
 (y1^9*y2^13*y3^8*yl4^4*yl5)/128 + (y1^10*y2^13*y3^8*yl4^4*yl5)/144 + 
 (y1^11*y2^13*y3^8*yl4^4*yl5)/160 + (y1^12*y2^13*y3^8*yl4^4*yl5)/176 + 
 (y1^13*y2^13*y3^8*yl4^4*yl5)/192 + (y1^14*y2^13*y3^8*yl4^4*yl5)/208 + 
 (46391*y1*y2^14*y3^8*yl4^4*yl5)/1153152 + (y1^2*y2^14*y3^8*yl4^4*yl5)/16 + 
 (y1^3*y2^14*y3^8*yl4^4*yl5)/32 + (y1^4*y2^14*y3^8*yl4^4*yl5)/48 + 
 (y1^5*y2^14*y3^8*yl4^4*yl5)/64 + (y1^6*y2^14*y3^8*yl4^4*yl5)/80 + 
 (y1^7*y2^14*y3^8*yl4^4*yl5)/96 + (y1^8*y2^14*y3^8*yl4^4*yl5)/112 + 
 (y1^9*y2^14*y3^8*yl4^4*yl5)/128 + (y1^10*y2^14*y3^8*yl4^4*yl5)/144 + 
 (y1^11*y2^14*y3^8*yl4^4*yl5)/160 + (y1^12*y2^14*y3^8*yl4^4*yl5)/176 + 
 (y1^13*y2^14*y3^8*yl4^4*yl5)/192 + (y1^14*y2^14*y3^8*yl4^4*yl5)/208 + 
 (59*y1*y2^4*y3^9*yl4^4*yl5)/140 + (139*y1^2*y2^4*y3^9*yl4^4*yl5)/1120 + 
 (13*y1^3*y2^4*y3^9*yl4^4*yl5)/140 + (277*y1^4*y2^4*y3^9*yl4^4*yl5)/3360 + 
 (173*y1^5*y2^4*y3^9*yl4^4*yl5)/2240 + (83*y1^6*y2^4*y3^9*yl4^4*yl5)/1120 + 
 (121*y1^7*y2^4*y3^9*yl4^4*yl5)/1680 + (79*y1^8*y2^4*y3^9*yl4^4*yl5)/1120 + 
 (311*y1^9*y2^4*y3^9*yl4^4*yl5)/4480 + (691*y1^10*y2^4*y3^9*yl4^4*yl5)/
  10080 + (19*y1^11*y2^4*y3^9*yl4^4*yl5)/280 + 
 (829*y1^12*y2^4*y3^9*yl4^4*yl5)/12320 + (449*y1^13*y2^4*y3^9*yl4^4*yl5)/
  6720 + (967*y1^14*y2^4*y3^9*yl4^4*yl5)/14560 + 
 (703*y1*y2^5*y3^9*yl4^4*yl5)/13440 + (y1^2*y2^5*y3^9*yl4^4*yl5)/16 + 
 (y1^3*y2^5*y3^9*yl4^4*yl5)/32 + (y1^4*y2^5*y3^9*yl4^4*yl5)/48 + 
 (y1^5*y2^5*y3^9*yl4^4*yl5)/64 + (y1^6*y2^5*y3^9*yl4^4*yl5)/80 + 
 (y1^7*y2^5*y3^9*yl4^4*yl5)/96 + (y1^8*y2^5*y3^9*yl4^4*yl5)/112 + 
 (y1^9*y2^5*y3^9*yl4^4*yl5)/128 + (y1^10*y2^5*y3^9*yl4^4*yl5)/144 + 
 (y1^11*y2^5*y3^9*yl4^4*yl5)/160 + (y1^12*y2^5*y3^9*yl4^4*yl5)/176 + 
 (y1^13*y2^5*y3^9*yl4^4*yl5)/192 + (y1^14*y2^5*y3^9*yl4^4*yl5)/208 + 
 (191*y1*y2^6*y3^9*yl4^4*yl5)/2688 + (y1^2*y2^6*y3^9*yl4^4*yl5)/16 + 
 (y1^3*y2^6*y3^9*yl4^4*yl5)/32 + (y1^4*y2^6*y3^9*yl4^4*yl5)/48 + 
 (y1^5*y2^6*y3^9*yl4^4*yl5)/64 + (y1^6*y2^6*y3^9*yl4^4*yl5)/80 + 
 (y1^7*y2^6*y3^9*yl4^4*yl5)/96 + (y1^8*y2^6*y3^9*yl4^4*yl5)/112 + 
 (y1^9*y2^6*y3^9*yl4^4*yl5)/128 + (y1^10*y2^6*y3^9*yl4^4*yl5)/144 + 
 (y1^11*y2^6*y3^9*yl4^4*yl5)/160 + (y1^12*y2^6*y3^9*yl4^4*yl5)/176 + 
 (y1^13*y2^6*y3^9*yl4^4*yl5)/192 + (y1^14*y2^6*y3^9*yl4^4*yl5)/208 + 
 (191*y1*y2^7*y3^9*yl4^4*yl5)/2688 + (y1^2*y2^7*y3^9*yl4^4*yl5)/16 + 
 (y1^3*y2^7*y3^9*yl4^4*yl5)/32 + (y1^4*y2^7*y3^9*yl4^4*yl5)/48 + 
 (y1^5*y2^7*y3^9*yl4^4*yl5)/64 + (y1^6*y2^7*y3^9*yl4^4*yl5)/80 + 
 (y1^7*y2^7*y3^9*yl4^4*yl5)/96 + (y1^8*y2^7*y3^9*yl4^4*yl5)/112 + 
 (y1^9*y2^7*y3^9*yl4^4*yl5)/128 + (y1^10*y2^7*y3^9*yl4^4*yl5)/144 + 
 (y1^11*y2^7*y3^9*yl4^4*yl5)/160 + (y1^12*y2^7*y3^9*yl4^4*yl5)/176 + 
 (y1^13*y2^7*y3^9*yl4^4*yl5)/192 + (y1^14*y2^7*y3^9*yl4^4*yl5)/208 + 
 (181*y1*y2^8*y3^9*yl4^4*yl5)/2688 + (y1^2*y2^8*y3^9*yl4^4*yl5)/16 + 
 (y1^3*y2^8*y3^9*yl4^4*yl5)/32 + (y1^4*y2^8*y3^9*yl4^4*yl5)/48 + 
 (y1^5*y2^8*y3^9*yl4^4*yl5)/64 + (y1^6*y2^8*y3^9*yl4^4*yl5)/80 + 
 (y1^7*y2^8*y3^9*yl4^4*yl5)/96 + (y1^8*y2^8*y3^9*yl4^4*yl5)/112 + 
 (y1^9*y2^8*y3^9*yl4^4*yl5)/128 + (y1^10*y2^8*y3^9*yl4^4*yl5)/144 + 
 (y1^11*y2^8*y3^9*yl4^4*yl5)/160 + (y1^12*y2^8*y3^9*yl4^4*yl5)/176 + 
 (y1^13*y2^8*y3^9*yl4^4*yl5)/192 + (y1^14*y2^8*y3^9*yl4^4*yl5)/208 + 
 (421*y1*y2^9*y3^9*yl4^4*yl5)/6720 + (y1^2*y2^9*y3^9*yl4^4*yl5)/16 + 
 (y1^3*y2^9*y3^9*yl4^4*yl5)/32 + (y1^4*y2^9*y3^9*yl4^4*yl5)/48 + 
 (y1^5*y2^9*y3^9*yl4^4*yl5)/64 + (y1^6*y2^9*y3^9*yl4^4*yl5)/80 + 
 (y1^7*y2^9*y3^9*yl4^4*yl5)/96 + (y1^8*y2^9*y3^9*yl4^4*yl5)/112 + 
 (y1^9*y2^9*y3^9*yl4^4*yl5)/128 + (y1^10*y2^9*y3^9*yl4^4*yl5)/144 + 
 (y1^11*y2^9*y3^9*yl4^4*yl5)/160 + (y1^12*y2^9*y3^9*yl4^4*yl5)/176 + 
 (y1^13*y2^9*y3^9*yl4^4*yl5)/192 + (y1^14*y2^9*y3^9*yl4^4*yl5)/208 + 
 (233*y1*y2^10*y3^9*yl4^4*yl5)/4032 + (y1^2*y2^10*y3^9*yl4^4*yl5)/16 + 
 (y1^3*y2^10*y3^9*yl4^4*yl5)/32 + (y1^4*y2^10*y3^9*yl4^4*yl5)/48 + 
 (y1^5*y2^10*y3^9*yl4^4*yl5)/64 + (y1^6*y2^10*y3^9*yl4^4*yl5)/80 + 
 (y1^7*y2^10*y3^9*yl4^4*yl5)/96 + (y1^8*y2^10*y3^9*yl4^4*yl5)/112 + 
 (y1^9*y2^10*y3^9*yl4^4*yl5)/128 + (y1^10*y2^10*y3^9*yl4^4*yl5)/144 + 
 (y1^11*y2^10*y3^9*yl4^4*yl5)/160 + (y1^12*y2^10*y3^9*yl4^4*yl5)/176 + 
 (y1^13*y2^10*y3^9*yl4^4*yl5)/192 + (y1^14*y2^10*y3^9*yl4^4*yl5)/208 + 
 (1069*y1*y2^11*y3^9*yl4^4*yl5)/20160 + (y1^2*y2^11*y3^9*yl4^4*yl5)/16 + 
 (y1^3*y2^11*y3^9*yl4^4*yl5)/32 + (y1^4*y2^11*y3^9*yl4^4*yl5)/48 + 
 (y1^5*y2^11*y3^9*yl4^4*yl5)/64 + (y1^6*y2^11*y3^9*yl4^4*yl5)/80 + 
 (y1^7*y2^11*y3^9*yl4^4*yl5)/96 + (y1^8*y2^11*y3^9*yl4^4*yl5)/112 + 
 (y1^9*y2^11*y3^9*yl4^4*yl5)/128 + (y1^10*y2^11*y3^9*yl4^4*yl5)/144 + 
 (y1^11*y2^11*y3^9*yl4^4*yl5)/160 + (y1^12*y2^11*y3^9*yl4^4*yl5)/176 + 
 (y1^13*y2^11*y3^9*yl4^4*yl5)/192 + (y1^14*y2^11*y3^9*yl4^4*yl5)/208 + 
 (21493*y1*y2^12*y3^9*yl4^4*yl5)/443520 + (y1^2*y2^12*y3^9*yl4^4*yl5)/16 + 
 (y1^3*y2^12*y3^9*yl4^4*yl5)/32 + (y1^4*y2^12*y3^9*yl4^4*yl5)/48 + 
 (y1^5*y2^12*y3^9*yl4^4*yl5)/64 + (y1^6*y2^12*y3^9*yl4^4*yl5)/80 + 
 (y1^7*y2^12*y3^9*yl4^4*yl5)/96 + (y1^8*y2^12*y3^9*yl4^4*yl5)/112 + 
 (y1^9*y2^12*y3^9*yl4^4*yl5)/128 + (y1^10*y2^12*y3^9*yl4^4*yl5)/144 + 
 (y1^11*y2^12*y3^9*yl4^4*yl5)/160 + (y1^12*y2^12*y3^9*yl4^4*yl5)/176 + 
 (y1^13*y2^12*y3^9*yl4^4*yl5)/192 + (y1^14*y2^12*y3^9*yl4^4*yl5)/208 + 
 (1223*y1*y2^13*y3^9*yl4^4*yl5)/27720 + (y1^2*y2^13*y3^9*yl4^4*yl5)/16 + 
 (y1^3*y2^13*y3^9*yl4^4*yl5)/32 + (y1^4*y2^13*y3^9*yl4^4*yl5)/48 + 
 (y1^5*y2^13*y3^9*yl4^4*yl5)/64 + (y1^6*y2^13*y3^9*yl4^4*yl5)/80 + 
 (y1^7*y2^13*y3^9*yl4^4*yl5)/96 + (y1^8*y2^13*y3^9*yl4^4*yl5)/112 + 
 (y1^9*y2^13*y3^9*yl4^4*yl5)/128 + (y1^10*y2^13*y3^9*yl4^4*yl5)/144 + 
 (y1^11*y2^13*y3^9*yl4^4*yl5)/160 + (y1^12*y2^13*y3^9*yl4^4*yl5)/176 + 
 (y1^13*y2^13*y3^9*yl4^4*yl5)/192 + (y1^14*y2^13*y3^9*yl4^4*yl5)/208 + 
 (57667*y1*y2^14*y3^9*yl4^4*yl5)/1441440 + (y1^2*y2^14*y3^9*yl4^4*yl5)/16 + 
 (y1^3*y2^14*y3^9*yl4^4*yl5)/32 + (y1^4*y2^14*y3^9*yl4^4*yl5)/48 + 
 (y1^5*y2^14*y3^9*yl4^4*yl5)/64 + (y1^6*y2^14*y3^9*yl4^4*yl5)/80 + 
 (y1^7*y2^14*y3^9*yl4^4*yl5)/96 + (y1^8*y2^14*y3^9*yl4^4*yl5)/112 + 
 (y1^9*y2^14*y3^9*yl4^4*yl5)/128 + (y1^10*y2^14*y3^9*yl4^4*yl5)/144 + 
 (y1^11*y2^14*y3^9*yl4^4*yl5)/160 + (y1^12*y2^14*y3^9*yl4^4*yl5)/176 + 
 (y1^13*y2^14*y3^9*yl4^4*yl5)/192 + (y1^14*y2^14*y3^9*yl4^4*yl5)/208 + 
 (547*y1*y2^4*y3^10*yl4^4*yl5)/1260 + (251*y1^2*y2^4*y3^10*yl4^4*yl5)/2016 + 
 (47*y1^3*y2^4*y3^10*yl4^4*yl5)/504 + (167*y1^4*y2^4*y3^10*yl4^4*yl5)/2016 + 
 (313*y1^5*y2^4*y3^10*yl4^4*yl5)/4032 + (751*y1^6*y2^4*y3^10*yl4^4*yl5)/
  10080 + (73*y1^7*y2^4*y3^10*yl4^4*yl5)/1008 + 
 (143*y1^8*y2^4*y3^10*yl4^4*yl5)/2016 + (563*y1^9*y2^4*y3^10*yl4^4*yl5)/
  8064 + (139*y1^10*y2^4*y3^10*yl4^4*yl5)/2016 + 
 (43*y1^11*y2^4*y3^10*yl4^4*yl5)/630 + (1501*y1^12*y2^4*y3^10*yl4^4*yl5)/
  22176 + (271*y1^13*y2^4*y3^10*yl4^4*yl5)/4032 + 
 (1751*y1^14*y2^4*y3^10*yl4^4*yl5)/26208 + (421*y1*y2^5*y3^10*yl4^4*yl5)/
  8064 + (y1^2*y2^5*y3^10*yl4^4*yl5)/16 + (y1^3*y2^5*y3^10*yl4^4*yl5)/32 + 
 (y1^4*y2^5*y3^10*yl4^4*yl5)/48 + (y1^5*y2^5*y3^10*yl4^4*yl5)/64 + 
 (y1^6*y2^5*y3^10*yl4^4*yl5)/80 + (y1^7*y2^5*y3^10*yl4^4*yl5)/96 + 
 (y1^8*y2^5*y3^10*yl4^4*yl5)/112 + (y1^9*y2^5*y3^10*yl4^4*yl5)/128 + 
 (y1^10*y2^5*y3^10*yl4^4*yl5)/144 + (y1^11*y2^5*y3^10*yl4^4*yl5)/160 + 
 (y1^12*y2^5*y3^10*yl4^4*yl5)/176 + (y1^13*y2^5*y3^10*yl4^4*yl5)/192 + 
 (y1^14*y2^5*y3^10*yl4^4*yl5)/208 + (2861*y1*y2^6*y3^10*yl4^4*yl5)/40320 + 
 (y1^2*y2^6*y3^10*yl4^4*yl5)/16 + (y1^3*y2^6*y3^10*yl4^4*yl5)/32 + 
 (y1^4*y2^6*y3^10*yl4^4*yl5)/48 + (y1^5*y2^6*y3^10*yl4^4*yl5)/64 + 
 (y1^6*y2^6*y3^10*yl4^4*yl5)/80 + (y1^7*y2^6*y3^10*yl4^4*yl5)/96 + 
 (y1^8*y2^6*y3^10*yl4^4*yl5)/112 + (y1^9*y2^6*y3^10*yl4^4*yl5)/128 + 
 (y1^10*y2^6*y3^10*yl4^4*yl5)/144 + (y1^11*y2^6*y3^10*yl4^4*yl5)/160 + 
 (y1^12*y2^6*y3^10*yl4^4*yl5)/176 + (y1^13*y2^6*y3^10*yl4^4*yl5)/192 + 
 (y1^14*y2^6*y3^10*yl4^4*yl5)/208 + (2861*y1*y2^7*y3^10*yl4^4*yl5)/40320 + 
 (y1^2*y2^7*y3^10*yl4^4*yl5)/16 + (y1^3*y2^7*y3^10*yl4^4*yl5)/32 + 
 (y1^4*y2^7*y3^10*yl4^4*yl5)/48 + (y1^5*y2^7*y3^10*yl4^4*yl5)/64 + 
 (y1^6*y2^7*y3^10*yl4^4*yl5)/80 + (y1^7*y2^7*y3^10*yl4^4*yl5)/96 + 
 (y1^8*y2^7*y3^10*yl4^4*yl5)/112 + (y1^9*y2^7*y3^10*yl4^4*yl5)/128 + 
 (y1^10*y2^7*y3^10*yl4^4*yl5)/144 + (y1^11*y2^7*y3^10*yl4^4*yl5)/160 + 
 (y1^12*y2^7*y3^10*yl4^4*yl5)/176 + (y1^13*y2^7*y3^10*yl4^4*yl5)/192 + 
 (y1^14*y2^7*y3^10*yl4^4*yl5)/208 + (2711*y1*y2^8*y3^10*yl4^4*yl5)/40320 + 
 (y1^2*y2^8*y3^10*yl4^4*yl5)/16 + (y1^3*y2^8*y3^10*yl4^4*yl5)/32 + 
 (y1^4*y2^8*y3^10*yl4^4*yl5)/48 + (y1^5*y2^8*y3^10*yl4^4*yl5)/64 + 
 (y1^6*y2^8*y3^10*yl4^4*yl5)/80 + (y1^7*y2^8*y3^10*yl4^4*yl5)/96 + 
 (y1^8*y2^8*y3^10*yl4^4*yl5)/112 + (y1^9*y2^8*y3^10*yl4^4*yl5)/128 + 
 (y1^10*y2^8*y3^10*yl4^4*yl5)/144 + (y1^11*y2^8*y3^10*yl4^4*yl5)/160 + 
 (y1^12*y2^8*y3^10*yl4^4*yl5)/176 + (y1^13*y2^8*y3^10*yl4^4*yl5)/192 + 
 (y1^14*y2^8*y3^10*yl4^4*yl5)/208 + (1261*y1*y2^9*y3^10*yl4^4*yl5)/20160 + 
 (y1^2*y2^9*y3^10*yl4^4*yl5)/16 + (y1^3*y2^9*y3^10*yl4^4*yl5)/32 + 
 (y1^4*y2^9*y3^10*yl4^4*yl5)/48 + (y1^5*y2^9*y3^10*yl4^4*yl5)/64 + 
 (y1^6*y2^9*y3^10*yl4^4*yl5)/80 + (y1^7*y2^9*y3^10*yl4^4*yl5)/96 + 
 (y1^8*y2^9*y3^10*yl4^4*yl5)/112 + (y1^9*y2^9*y3^10*yl4^4*yl5)/128 + 
 (y1^10*y2^9*y3^10*yl4^4*yl5)/144 + (y1^11*y2^9*y3^10*yl4^4*yl5)/160 + 
 (y1^12*y2^9*y3^10*yl4^4*yl5)/176 + (y1^13*y2^9*y3^10*yl4^4*yl5)/192 + 
 (y1^14*y2^9*y3^10*yl4^4*yl5)/208 + (1163*y1*y2^10*y3^10*yl4^4*yl5)/20160 + 
 (y1^2*y2^10*y3^10*yl4^4*yl5)/16 + (y1^3*y2^10*y3^10*yl4^4*yl5)/32 + 
 (y1^4*y2^10*y3^10*yl4^4*yl5)/48 + (y1^5*y2^10*y3^10*yl4^4*yl5)/64 + 
 (y1^6*y2^10*y3^10*yl4^4*yl5)/80 + (y1^7*y2^10*y3^10*yl4^4*yl5)/96 + 
 (y1^8*y2^10*y3^10*yl4^4*yl5)/112 + (y1^9*y2^10*y3^10*yl4^4*yl5)/128 + 
 (y1^10*y2^10*y3^10*yl4^4*yl5)/144 + (y1^11*y2^10*y3^10*yl4^4*yl5)/160 + 
 (y1^12*y2^10*y3^10*yl4^4*yl5)/176 + (y1^13*y2^10*y3^10*yl4^4*yl5)/192 + 
 (y1^14*y2^10*y3^10*yl4^4*yl5)/208 + (1067*y1*y2^11*y3^10*yl4^4*yl5)/20160 + 
 (y1^2*y2^11*y3^10*yl4^4*yl5)/16 + (y1^3*y2^11*y3^10*yl4^4*yl5)/32 + 
 (y1^4*y2^11*y3^10*yl4^4*yl5)/48 + (y1^5*y2^11*y3^10*yl4^4*yl5)/64 + 
 (y1^6*y2^11*y3^10*yl4^4*yl5)/80 + (y1^7*y2^11*y3^10*yl4^4*yl5)/96 + 
 (y1^8*y2^11*y3^10*yl4^4*yl5)/112 + (y1^9*y2^11*y3^10*yl4^4*yl5)/128 + 
 (y1^10*y2^11*y3^10*yl4^4*yl5)/144 + (y1^11*y2^11*y3^10*yl4^4*yl5)/160 + 
 (y1^12*y2^11*y3^10*yl4^4*yl5)/176 + (y1^13*y2^11*y3^10*yl4^4*yl5)/192 + 
 (y1^14*y2^11*y3^10*yl4^4*yl5)/208 + (21449*y1*y2^12*y3^10*yl4^4*yl5)/
  443520 + (y1^2*y2^12*y3^10*yl4^4*yl5)/16 + (y1^3*y2^12*y3^10*yl4^4*yl5)/
  32 + (y1^4*y2^12*y3^10*yl4^4*yl5)/48 + (y1^5*y2^12*y3^10*yl4^4*yl5)/64 + 
 (y1^6*y2^12*y3^10*yl4^4*yl5)/80 + (y1^7*y2^12*y3^10*yl4^4*yl5)/96 + 
 (y1^8*y2^12*y3^10*yl4^4*yl5)/112 + (y1^9*y2^12*y3^10*yl4^4*yl5)/128 + 
 (y1^10*y2^12*y3^10*yl4^4*yl5)/144 + (y1^11*y2^12*y3^10*yl4^4*yl5)/160 + 
 (y1^12*y2^12*y3^10*yl4^4*yl5)/176 + (y1^13*y2^12*y3^10*yl4^4*yl5)/192 + 
 (y1^14*y2^12*y3^10*yl4^4*yl5)/208 + (1627*y1*y2^13*y3^10*yl4^4*yl5)/36960 + 
 (y1^2*y2^13*y3^10*yl4^4*yl5)/16 + (y1^3*y2^13*y3^10*yl4^4*yl5)/32 + 
 (y1^4*y2^13*y3^10*yl4^4*yl5)/48 + (y1^5*y2^13*y3^10*yl4^4*yl5)/64 + 
 (y1^6*y2^13*y3^10*yl4^4*yl5)/80 + (y1^7*y2^13*y3^10*yl4^4*yl5)/96 + 
 (y1^8*y2^13*y3^10*yl4^4*yl5)/112 + (y1^9*y2^13*y3^10*yl4^4*yl5)/128 + 
 (y1^10*y2^13*y3^10*yl4^4*yl5)/144 + (y1^11*y2^13*y3^10*yl4^4*yl5)/160 + 
 (y1^12*y2^13*y3^10*yl4^4*yl5)/176 + (y1^13*y2^13*y3^10*yl4^4*yl5)/192 + 
 (y1^14*y2^13*y3^10*yl4^4*yl5)/208 + (14381*y1*y2^14*y3^10*yl4^4*yl5)/
  360360 + (y1^2*y2^14*y3^10*yl4^4*yl5)/16 + (y1^3*y2^14*y3^10*yl4^4*yl5)/
  32 + (y1^4*y2^14*y3^10*yl4^4*yl5)/48 + (y1^5*y2^14*y3^10*yl4^4*yl5)/64 + 
 (y1^6*y2^14*y3^10*yl4^4*yl5)/80 + (y1^7*y2^14*y3^10*yl4^4*yl5)/96 + 
 (y1^8*y2^14*y3^10*yl4^4*yl5)/112 + (y1^9*y2^14*y3^10*yl4^4*yl5)/128 + 
 (y1^10*y2^14*y3^10*yl4^4*yl5)/144 + (y1^11*y2^14*y3^10*yl4^4*yl5)/160 + 
 (y1^12*y2^14*y3^10*yl4^4*yl5)/176 + (y1^13*y2^14*y3^10*yl4^4*yl5)/192 + 
 (y1^14*y2^14*y3^10*yl4^4*yl5)/208 + (249*y1*y2^4*y3^11*yl4^4*yl5)/560 + 
 (419*y1^2*y2^4*y3^11*yl4^4*yl5)/3360 + (157*y1^3*y2^4*y3^11*yl4^4*yl5)/
  1680 + (93*y1^4*y2^4*y3^11*yl4^4*yl5)/1120 + 
 (523*y1^5*y2^4*y3^11*yl4^4*yl5)/6720 + (251*y1^6*y2^4*y3^11*yl4^4*yl5)/
  3360 + (61*y1^7*y2^4*y3^11*yl4^4*yl5)/840 + (239*y1^8*y2^4*y3^11*yl4^4*yl5)/
  3360 + (941*y1^9*y2^4*y3^11*yl4^4*yl5)/13440 + 
 (697*y1^10*y2^4*y3^11*yl4^4*yl5)/10080 + (23*y1^11*y2^4*y3^11*yl4^4*yl5)/
  336 + (2509*y1^12*y2^4*y3^11*yl4^4*yl5)/36960 + 
 (151*y1^13*y2^4*y3^11*yl4^4*yl5)/2240 + (2927*y1^14*y2^4*y3^11*yl4^4*yl5)/
  43680 + (701*y1*y2^5*y3^11*yl4^4*yl5)/13440 + 
 (y1^2*y2^5*y3^11*yl4^4*yl5)/16 + (y1^3*y2^5*y3^11*yl4^4*yl5)/32 + 
 (y1^4*y2^5*y3^11*yl4^4*yl5)/48 + (y1^5*y2^5*y3^11*yl4^4*yl5)/64 + 
 (y1^6*y2^5*y3^11*yl4^4*yl5)/80 + (y1^7*y2^5*y3^11*yl4^4*yl5)/96 + 
 (y1^8*y2^5*y3^11*yl4^4*yl5)/112 + (y1^9*y2^5*y3^11*yl4^4*yl5)/128 + 
 (y1^10*y2^5*y3^11*yl4^4*yl5)/144 + (y1^11*y2^5*y3^11*yl4^4*yl5)/160 + 
 (y1^12*y2^5*y3^11*yl4^4*yl5)/176 + (y1^13*y2^5*y3^11*yl4^4*yl5)/192 + 
 (y1^14*y2^5*y3^11*yl4^4*yl5)/208 + (953*y1*y2^6*y3^11*yl4^4*yl5)/13440 + 
 (y1^2*y2^6*y3^11*yl4^4*yl5)/16 + (y1^3*y2^6*y3^11*yl4^4*yl5)/32 + 
 (y1^4*y2^6*y3^11*yl4^4*yl5)/48 + (y1^5*y2^6*y3^11*yl4^4*yl5)/64 + 
 (y1^6*y2^6*y3^11*yl4^4*yl5)/80 + (y1^7*y2^6*y3^11*yl4^4*yl5)/96 + 
 (y1^8*y2^6*y3^11*yl4^4*yl5)/112 + (y1^9*y2^6*y3^11*yl4^4*yl5)/128 + 
 (y1^10*y2^6*y3^11*yl4^4*yl5)/144 + (y1^11*y2^6*y3^11*yl4^4*yl5)/160 + 
 (y1^12*y2^6*y3^11*yl4^4*yl5)/176 + (y1^13*y2^6*y3^11*yl4^4*yl5)/192 + 
 (y1^14*y2^6*y3^11*yl4^4*yl5)/208 + (953*y1*y2^7*y3^11*yl4^4*yl5)/13440 + 
 (y1^2*y2^7*y3^11*yl4^4*yl5)/16 + (y1^3*y2^7*y3^11*yl4^4*yl5)/32 + 
 (y1^4*y2^7*y3^11*yl4^4*yl5)/48 + (y1^5*y2^7*y3^11*yl4^4*yl5)/64 + 
 (y1^6*y2^7*y3^11*yl4^4*yl5)/80 + (y1^7*y2^7*y3^11*yl4^4*yl5)/96 + 
 (y1^8*y2^7*y3^11*yl4^4*yl5)/112 + (y1^9*y2^7*y3^11*yl4^4*yl5)/128 + 
 (y1^10*y2^7*y3^11*yl4^4*yl5)/144 + (y1^11*y2^7*y3^11*yl4^4*yl5)/160 + 
 (y1^12*y2^7*y3^11*yl4^4*yl5)/176 + (y1^13*y2^7*y3^11*yl4^4*yl5)/192 + 
 (y1^14*y2^7*y3^11*yl4^4*yl5)/208 + (43*y1*y2^8*y3^11*yl4^4*yl5)/640 + 
 (y1^2*y2^8*y3^11*yl4^4*yl5)/16 + (y1^3*y2^8*y3^11*yl4^4*yl5)/32 + 
 (y1^4*y2^8*y3^11*yl4^4*yl5)/48 + (y1^5*y2^8*y3^11*yl4^4*yl5)/64 + 
 (y1^6*y2^8*y3^11*yl4^4*yl5)/80 + (y1^7*y2^8*y3^11*yl4^4*yl5)/96 + 
 (y1^8*y2^8*y3^11*yl4^4*yl5)/112 + (y1^9*y2^8*y3^11*yl4^4*yl5)/128 + 
 (y1^10*y2^8*y3^11*yl4^4*yl5)/144 + (y1^11*y2^8*y3^11*yl4^4*yl5)/160 + 
 (y1^12*y2^8*y3^11*yl4^4*yl5)/176 + (y1^13*y2^8*y3^11*yl4^4*yl5)/192 + 
 (y1^14*y2^8*y3^11*yl4^4*yl5)/208 + (y1*y2^9*y3^11*yl4^4*yl5)/16 + 
 (y1^2*y2^9*y3^11*yl4^4*yl5)/16 + (y1^3*y2^9*y3^11*yl4^4*yl5)/32 + 
 (y1^4*y2^9*y3^11*yl4^4*yl5)/48 + (y1^5*y2^9*y3^11*yl4^4*yl5)/64 + 
 (y1^6*y2^9*y3^11*yl4^4*yl5)/80 + (y1^7*y2^9*y3^11*yl4^4*yl5)/96 + 
 (y1^8*y2^9*y3^11*yl4^4*yl5)/112 + (y1^9*y2^9*y3^11*yl4^4*yl5)/128 + 
 (y1^10*y2^9*y3^11*yl4^4*yl5)/144 + (y1^11*y2^9*y3^11*yl4^4*yl5)/160 + 
 (y1^12*y2^9*y3^11*yl4^4*yl5)/176 + (y1^13*y2^9*y3^11*yl4^4*yl5)/192 + 
 (y1^14*y2^9*y3^11*yl4^4*yl5)/208 + (83*y1*y2^10*y3^11*yl4^4*yl5)/1440 + 
 (y1^2*y2^10*y3^11*yl4^4*yl5)/16 + (y1^3*y2^10*y3^11*yl4^4*yl5)/32 + 
 (y1^4*y2^10*y3^11*yl4^4*yl5)/48 + (y1^5*y2^10*y3^11*yl4^4*yl5)/64 + 
 (y1^6*y2^10*y3^11*yl4^4*yl5)/80 + (y1^7*y2^10*y3^11*yl4^4*yl5)/96 + 
 (y1^8*y2^10*y3^11*yl4^4*yl5)/112 + (y1^9*y2^10*y3^11*yl4^4*yl5)/128 + 
 (y1^10*y2^10*y3^11*yl4^4*yl5)/144 + (y1^11*y2^10*y3^11*yl4^4*yl5)/160 + 
 (y1^12*y2^10*y3^11*yl4^4*yl5)/176 + (y1^13*y2^10*y3^11*yl4^4*yl5)/192 + 
 (y1^14*y2^10*y3^11*yl4^4*yl5)/208 + (533*y1*y2^11*y3^11*yl4^4*yl5)/10080 + 
 (y1^2*y2^11*y3^11*yl4^4*yl5)/16 + (y1^3*y2^11*y3^11*yl4^4*yl5)/32 + 
 (y1^4*y2^11*y3^11*yl4^4*yl5)/48 + (y1^5*y2^11*y3^11*yl4^4*yl5)/64 + 
 (y1^6*y2^11*y3^11*yl4^4*yl5)/80 + (y1^7*y2^11*y3^11*yl4^4*yl5)/96 + 
 (y1^8*y2^11*y3^11*yl4^4*yl5)/112 + (y1^9*y2^11*y3^11*yl4^4*yl5)/128 + 
 (y1^10*y2^11*y3^11*yl4^4*yl5)/144 + (y1^11*y2^11*y3^11*yl4^4*yl5)/160 + 
 (y1^12*y2^11*y3^11*yl4^4*yl5)/176 + (y1^13*y2^11*y3^11*yl4^4*yl5)/192 + 
 (y1^14*y2^11*y3^11*yl4^4*yl5)/208 + (3061*y1*y2^12*y3^11*yl4^4*yl5)/63360 + 
 (y1^2*y2^12*y3^11*yl4^4*yl5)/16 + (y1^3*y2^12*y3^11*yl4^4*yl5)/32 + 
 (y1^4*y2^12*y3^11*yl4^4*yl5)/48 + (y1^5*y2^12*y3^11*yl4^4*yl5)/64 + 
 (y1^6*y2^12*y3^11*yl4^4*yl5)/80 + (y1^7*y2^12*y3^11*yl4^4*yl5)/96 + 
 (y1^8*y2^12*y3^11*yl4^4*yl5)/112 + (y1^9*y2^12*y3^11*yl4^4*yl5)/128 + 
 (y1^10*y2^12*y3^11*yl4^4*yl5)/144 + (y1^11*y2^12*y3^11*yl4^4*yl5)/160 + 
 (y1^12*y2^12*y3^11*yl4^4*yl5)/176 + (y1^13*y2^12*y3^11*yl4^4*yl5)/192 + 
 (y1^14*y2^12*y3^11*yl4^4*yl5)/208 + (1393*y1*y2^13*y3^11*yl4^4*yl5)/31680 + 
 (y1^2*y2^13*y3^11*yl4^4*yl5)/16 + (y1^3*y2^13*y3^11*yl4^4*yl5)/32 + 
 (y1^4*y2^13*y3^11*yl4^4*yl5)/48 + (y1^5*y2^13*y3^11*yl4^4*yl5)/64 + 
 (y1^6*y2^13*y3^11*yl4^4*yl5)/80 + (y1^7*y2^13*y3^11*yl4^4*yl5)/96 + 
 (y1^8*y2^13*y3^11*yl4^4*yl5)/112 + (y1^9*y2^13*y3^11*yl4^4*yl5)/128 + 
 (y1^10*y2^13*y3^11*yl4^4*yl5)/144 + (y1^11*y2^13*y3^11*yl4^4*yl5)/160 + 
 (y1^12*y2^13*y3^11*yl4^4*yl5)/176 + (y1^13*y2^13*y3^11*yl4^4*yl5)/192 + 
 (y1^14*y2^13*y3^11*yl4^4*yl5)/208 + (3283*y1*y2^14*y3^11*yl4^4*yl5)/82368 + 
 (y1^2*y2^14*y3^11*yl4^4*yl5)/16 + (y1^3*y2^14*y3^11*yl4^4*yl5)/32 + 
 (y1^4*y2^14*y3^11*yl4^4*yl5)/48 + (y1^5*y2^14*y3^11*yl4^4*yl5)/64 + 
 (y1^6*y2^14*y3^11*yl4^4*yl5)/80 + (y1^7*y2^14*y3^11*yl4^4*yl5)/96 + 
 (y1^8*y2^14*y3^11*yl4^4*yl5)/112 + (y1^9*y2^14*y3^11*yl4^4*yl5)/128 + 
 (y1^10*y2^14*y3^11*yl4^4*yl5)/144 + (y1^11*y2^14*y3^11*yl4^4*yl5)/160 + 
 (y1^12*y2^14*y3^11*yl4^4*yl5)/176 + (y1^13*y2^14*y3^11*yl4^4*yl5)/192 + 
 (y1^14*y2^14*y3^11*yl4^4*yl5)/208 + (8383*y1*y2^4*y3^12*yl4^4*yl5)/18480 + 
 (659*y1^2*y2^4*y3^12*yl4^4*yl5)/5280 + (247*y1^3*y2^4*y3^12*yl4^4*yl5)/
  2640 + (439*y1^4*y2^4*y3^12*yl4^4*yl5)/5280 + 
 (823*y1^5*y2^4*y3^12*yl4^4*yl5)/10560 + (79*y1^6*y2^4*y3^12*yl4^4*yl5)/
  1056 + (4*y1^7*y2^4*y3^12*yl4^4*yl5)/55 + (2633*y1^8*y2^4*y3^12*yl4^4*yl5)/
  36960 + (1481*y1^9*y2^4*y3^12*yl4^4*yl5)/21120 + 
 (1097*y1^10*y2^4*y3^12*yl4^4*yl5)/15840 + (181*y1^11*y2^4*y3^12*yl4^4*yl5)/
  2640 + (359*y1^12*y2^4*y3^12*yl4^4*yl5)/5280 + 
 (713*y1^13*y2^4*y3^12*yl4^4*yl5)/10560 + (4607*y1^14*y2^4*y3^12*yl4^4*yl5)/
  68640 + (367*y1*y2^5*y3^12*yl4^4*yl5)/7040 + 
 (y1^2*y2^5*y3^12*yl4^4*yl5)/16 + (y1^3*y2^5*y3^12*yl4^4*yl5)/32 + 
 (y1^4*y2^5*y3^12*yl4^4*yl5)/48 + (y1^5*y2^5*y3^12*yl4^4*yl5)/64 + 
 (y1^6*y2^5*y3^12*yl4^4*yl5)/80 + (y1^7*y2^5*y3^12*yl4^4*yl5)/96 + 
 (y1^8*y2^5*y3^12*yl4^4*yl5)/112 + (y1^9*y2^5*y3^12*yl4^4*yl5)/128 + 
 (y1^10*y2^5*y3^12*yl4^4*yl5)/144 + (y1^11*y2^5*y3^12*yl4^4*yl5)/160 + 
 (y1^12*y2^5*y3^12*yl4^4*yl5)/176 + (y1^13*y2^5*y3^12*yl4^4*yl5)/192 + 
 (y1^14*y2^5*y3^12*yl4^4*yl5)/208 + (499*y1*y2^6*y3^12*yl4^4*yl5)/7040 + 
 (y1^2*y2^6*y3^12*yl4^4*yl5)/16 + (y1^3*y2^6*y3^12*yl4^4*yl5)/32 + 
 (y1^4*y2^6*y3^12*yl4^4*yl5)/48 + (y1^5*y2^6*y3^12*yl4^4*yl5)/64 + 
 (y1^6*y2^6*y3^12*yl4^4*yl5)/80 + (y1^7*y2^6*y3^12*yl4^4*yl5)/96 + 
 (y1^8*y2^6*y3^12*yl4^4*yl5)/112 + (y1^9*y2^6*y3^12*yl4^4*yl5)/128 + 
 (y1^10*y2^6*y3^12*yl4^4*yl5)/144 + (y1^11*y2^6*y3^12*yl4^4*yl5)/160 + 
 (y1^12*y2^6*y3^12*yl4^4*yl5)/176 + (y1^13*y2^6*y3^12*yl4^4*yl5)/192 + 
 (y1^14*y2^6*y3^12*yl4^4*yl5)/208 + (499*y1*y2^7*y3^12*yl4^4*yl5)/7040 + 
 (y1^2*y2^7*y3^12*yl4^4*yl5)/16 + (y1^3*y2^7*y3^12*yl4^4*yl5)/32 + 
 (y1^4*y2^7*y3^12*yl4^4*yl5)/48 + (y1^5*y2^7*y3^12*yl4^4*yl5)/64 + 
 (y1^6*y2^7*y3^12*yl4^4*yl5)/80 + (y1^7*y2^7*y3^12*yl4^4*yl5)/96 + 
 (y1^8*y2^7*y3^12*yl4^4*yl5)/112 + (y1^9*y2^7*y3^12*yl4^4*yl5)/128 + 
 (y1^10*y2^7*y3^12*yl4^4*yl5)/144 + (y1^11*y2^7*y3^12*yl4^4*yl5)/160 + 
 (y1^12*y2^7*y3^12*yl4^4*yl5)/176 + (y1^13*y2^7*y3^12*yl4^4*yl5)/192 + 
 (y1^14*y2^7*y3^12*yl4^4*yl5)/208 + (9929*y1*y2^8*y3^12*yl4^4*yl5)/147840 + 
 (y1^2*y2^8*y3^12*yl4^4*yl5)/16 + (y1^3*y2^8*y3^12*yl4^4*yl5)/32 + 
 (y1^4*y2^8*y3^12*yl4^4*yl5)/48 + (y1^5*y2^8*y3^12*yl4^4*yl5)/64 + 
 (y1^6*y2^8*y3^12*yl4^4*yl5)/80 + (y1^7*y2^8*y3^12*yl4^4*yl5)/96 + 
 (y1^8*y2^8*y3^12*yl4^4*yl5)/112 + (y1^9*y2^8*y3^12*yl4^4*yl5)/128 + 
 (y1^10*y2^8*y3^12*yl4^4*yl5)/144 + (y1^11*y2^8*y3^12*yl4^4*yl5)/160 + 
 (y1^12*y2^8*y3^12*yl4^4*yl5)/176 + (y1^13*y2^8*y3^12*yl4^4*yl5)/192 + 
 (y1^14*y2^8*y3^12*yl4^4*yl5)/208 + (2309*y1*y2^9*y3^12*yl4^4*yl5)/36960 + 
 (y1^2*y2^9*y3^12*yl4^4*yl5)/16 + (y1^3*y2^9*y3^12*yl4^4*yl5)/32 + 
 (y1^4*y2^9*y3^12*yl4^4*yl5)/48 + (y1^5*y2^9*y3^12*yl4^4*yl5)/64 + 
 (y1^6*y2^9*y3^12*yl4^4*yl5)/80 + (y1^7*y2^9*y3^12*yl4^4*yl5)/96 + 
 (y1^8*y2^9*y3^12*yl4^4*yl5)/112 + (y1^9*y2^9*y3^12*yl4^4*yl5)/128 + 
 (y1^10*y2^9*y3^12*yl4^4*yl5)/144 + (y1^11*y2^9*y3^12*yl4^4*yl5)/160 + 
 (y1^12*y2^9*y3^12*yl4^4*yl5)/176 + (y1^13*y2^9*y3^12*yl4^4*yl5)/192 + 
 (y1^14*y2^9*y3^12*yl4^4*yl5)/208 + (1597*y1*y2^10*y3^12*yl4^4*yl5)/27720 + 
 (y1^2*y2^10*y3^12*yl4^4*yl5)/16 + (y1^3*y2^10*y3^12*yl4^4*yl5)/32 + 
 (y1^4*y2^10*y3^12*yl4^4*yl5)/48 + (y1^5*y2^10*y3^12*yl4^4*yl5)/64 + 
 (y1^6*y2^10*y3^12*yl4^4*yl5)/80 + (y1^7*y2^10*y3^12*yl4^4*yl5)/96 + 
 (y1^8*y2^10*y3^12*yl4^4*yl5)/112 + (y1^9*y2^10*y3^12*yl4^4*yl5)/128 + 
 (y1^10*y2^10*y3^12*yl4^4*yl5)/144 + (y1^11*y2^10*y3^12*yl4^4*yl5)/160 + 
 (y1^12*y2^10*y3^12*yl4^4*yl5)/176 + (y1^13*y2^10*y3^12*yl4^4*yl5)/192 + 
 (y1^14*y2^10*y3^12*yl4^4*yl5)/208 + (293*y1*y2^11*y3^12*yl4^4*yl5)/5544 + 
 (y1^2*y2^11*y3^12*yl4^4*yl5)/16 + (y1^3*y2^11*y3^12*yl4^4*yl5)/32 + 
 (y1^4*y2^11*y3^12*yl4^4*yl5)/48 + (y1^5*y2^11*y3^12*yl4^4*yl5)/64 + 
 (y1^6*y2^11*y3^12*yl4^4*yl5)/80 + (y1^7*y2^11*y3^12*yl4^4*yl5)/96 + 
 (y1^8*y2^11*y3^12*yl4^4*yl5)/112 + (y1^9*y2^11*y3^12*yl4^4*yl5)/128 + 
 (y1^10*y2^11*y3^12*yl4^4*yl5)/144 + (y1^11*y2^11*y3^12*yl4^4*yl5)/160 + 
 (y1^12*y2^11*y3^12*yl4^4*yl5)/176 + (y1^13*y2^11*y3^12*yl4^4*yl5)/192 + 
 (y1^14*y2^11*y3^12*yl4^4*yl5)/208 + (4283*y1*y2^12*y3^12*yl4^4*yl5)/88704 + 
 (y1^2*y2^12*y3^12*yl4^4*yl5)/16 + (y1^3*y2^12*y3^12*yl4^4*yl5)/32 + 
 (y1^4*y2^12*y3^12*yl4^4*yl5)/48 + (y1^5*y2^12*y3^12*yl4^4*yl5)/64 + 
 (y1^6*y2^12*y3^12*yl4^4*yl5)/80 + (y1^7*y2^12*y3^12*yl4^4*yl5)/96 + 
 (y1^8*y2^12*y3^12*yl4^4*yl5)/112 + (y1^9*y2^12*y3^12*yl4^4*yl5)/128 + 
 (y1^10*y2^12*y3^12*yl4^4*yl5)/144 + (y1^11*y2^12*y3^12*yl4^4*yl5)/160 + 
 (y1^12*y2^12*y3^12*yl4^4*yl5)/176 + (y1^13*y2^12*y3^12*yl4^4*yl5)/192 + 
 (y1^14*y2^12*y3^12*yl4^4*yl5)/208 + (1949*y1*y2^13*y3^12*yl4^4*yl5)/44352 + 
 (y1^2*y2^13*y3^12*yl4^4*yl5)/16 + (y1^3*y2^13*y3^12*yl4^4*yl5)/32 + 
 (y1^4*y2^13*y3^12*yl4^4*yl5)/48 + (y1^5*y2^13*y3^12*yl4^4*yl5)/64 + 
 (y1^6*y2^13*y3^12*yl4^4*yl5)/80 + (y1^7*y2^13*y3^12*yl4^4*yl5)/96 + 
 (y1^8*y2^13*y3^12*yl4^4*yl5)/112 + (y1^9*y2^13*y3^12*yl4^4*yl5)/128 + 
 (y1^10*y2^13*y3^12*yl4^4*yl5)/144 + (y1^11*y2^13*y3^12*yl4^4*yl5)/160 + 
 (y1^12*y2^13*y3^12*yl4^4*yl5)/176 + (y1^13*y2^13*y3^12*yl4^4*yl5)/192 + 
 (y1^14*y2^13*y3^12*yl4^4*yl5)/208 + (114827*y1*y2^14*y3^12*yl4^4*yl5)/
  2882880 + (y1^2*y2^14*y3^12*yl4^4*yl5)/16 + (y1^3*y2^14*y3^12*yl4^4*yl5)/
  32 + (y1^4*y2^14*y3^12*yl4^4*yl5)/48 + (y1^5*y2^14*y3^12*yl4^4*yl5)/64 + 
 (y1^6*y2^14*y3^12*yl4^4*yl5)/80 + (y1^7*y2^14*y3^12*yl4^4*yl5)/96 + 
 (y1^8*y2^14*y3^12*yl4^4*yl5)/112 + (y1^9*y2^14*y3^12*yl4^4*yl5)/128 + 
 (y1^10*y2^14*y3^12*yl4^4*yl5)/144 + (y1^11*y2^14*y3^12*yl4^4*yl5)/160 + 
 (y1^12*y2^14*y3^12*yl4^4*yl5)/176 + (y1^13*y2^14*y3^12*yl4^4*yl5)/192 + 
 (y1^14*y2^14*y3^12*yl4^4*yl5)/208 + (204671*y1*y2^4*y3^13*yl4^4*yl5)/
  443520 + (989*y1^2*y2^4*y3^13*yl4^4*yl5)/7920 + 
 (1483*y1^3*y2^4*y3^13*yl4^4*yl5)/15840 + (659*y1^4*y2^4*y3^13*yl4^4*yl5)/
  7920 + (2471*y1^5*y2^4*y3^13*yl4^4*yl5)/31680 + 
 (593*y1^6*y2^4*y3^13*yl4^4*yl5)/7920 + (1153*y1^7*y2^4*y3^13*yl4^4*yl5)/
  15840 + (3953*y1^8*y2^4*y3^13*yl4^4*yl5)/55440 + 
 (4447*y1^9*y2^4*y3^13*yl4^4*yl5)/63360 + (61*y1^10*y2^4*y3^13*yl4^4*yl5)/
  880 + (1087*y1^11*y2^4*y3^13*yl4^4*yl5)/15840 + 
 (49*y1^12*y2^4*y3^13*yl4^4*yl5)/720 + (2141*y1^13*y2^4*y3^13*yl4^4*yl5)/
  31680 + (6917*y1^14*y2^4*y3^13*yl4^4*yl5)/102960 + 
 (1651*y1*y2^5*y3^13*yl4^4*yl5)/31680 + (y1^2*y2^5*y3^13*yl4^4*yl5)/16 + 
 (y1^3*y2^5*y3^13*yl4^4*yl5)/32 + (y1^4*y2^5*y3^13*yl4^4*yl5)/48 + 
 (y1^5*y2^5*y3^13*yl4^4*yl5)/64 + (y1^6*y2^5*y3^13*yl4^4*yl5)/80 + 
 (y1^7*y2^5*y3^13*yl4^4*yl5)/96 + (y1^8*y2^5*y3^13*yl4^4*yl5)/112 + 
 (y1^9*y2^5*y3^13*yl4^4*yl5)/128 + (y1^10*y2^5*y3^13*yl4^4*yl5)/144 + 
 (y1^11*y2^5*y3^13*yl4^4*yl5)/160 + (y1^12*y2^5*y3^13*yl4^4*yl5)/176 + 
 (y1^13*y2^5*y3^13*yl4^4*yl5)/192 + (y1^14*y2^5*y3^13*yl4^4*yl5)/208 + 
 (449*y1*y2^6*y3^13*yl4^4*yl5)/6336 + (y1^2*y2^6*y3^13*yl4^4*yl5)/16 + 
 (y1^3*y2^6*y3^13*yl4^4*yl5)/32 + (y1^4*y2^6*y3^13*yl4^4*yl5)/48 + 
 (y1^5*y2^6*y3^13*yl4^4*yl5)/64 + (y1^6*y2^6*y3^13*yl4^4*yl5)/80 + 
 (y1^7*y2^6*y3^13*yl4^4*yl5)/96 + (y1^8*y2^6*y3^13*yl4^4*yl5)/112 + 
 (y1^9*y2^6*y3^13*yl4^4*yl5)/128 + (y1^10*y2^6*y3^13*yl4^4*yl5)/144 + 
 (y1^11*y2^6*y3^13*yl4^4*yl5)/160 + (y1^12*y2^6*y3^13*yl4^4*yl5)/176 + 
 (y1^13*y2^6*y3^13*yl4^4*yl5)/192 + (y1^14*y2^6*y3^13*yl4^4*yl5)/208 + 
 (449*y1*y2^7*y3^13*yl4^4*yl5)/6336 + (y1^2*y2^7*y3^13*yl4^4*yl5)/16 + 
 (y1^3*y2^7*y3^13*yl4^4*yl5)/32 + (y1^4*y2^7*y3^13*yl4^4*yl5)/48 + 
 (y1^5*y2^7*y3^13*yl4^4*yl5)/64 + (y1^6*y2^7*y3^13*yl4^4*yl5)/80 + 
 (y1^7*y2^7*y3^13*yl4^4*yl5)/96 + (y1^8*y2^7*y3^13*yl4^4*yl5)/112 + 
 (y1^9*y2^7*y3^13*yl4^4*yl5)/128 + (y1^10*y2^7*y3^13*yl4^4*yl5)/144 + 
 (y1^11*y2^7*y3^13*yl4^4*yl5)/160 + (y1^12*y2^7*y3^13*yl4^4*yl5)/176 + 
 (y1^13*y2^7*y3^13*yl4^4*yl5)/192 + (y1^14*y2^7*y3^13*yl4^4*yl5)/208 + 
 (1489*y1*y2^8*y3^13*yl4^4*yl5)/22176 + (y1^2*y2^8*y3^13*yl4^4*yl5)/16 + 
 (y1^3*y2^8*y3^13*yl4^4*yl5)/32 + (y1^4*y2^8*y3^13*yl4^4*yl5)/48 + 
 (y1^5*y2^8*y3^13*yl4^4*yl5)/64 + (y1^6*y2^8*y3^13*yl4^4*yl5)/80 + 
 (y1^7*y2^8*y3^13*yl4^4*yl5)/96 + (y1^8*y2^8*y3^13*yl4^4*yl5)/112 + 
 (y1^9*y2^8*y3^13*yl4^4*yl5)/128 + (y1^10*y2^8*y3^13*yl4^4*yl5)/144 + 
 (y1^11*y2^8*y3^13*yl4^4*yl5)/160 + (y1^12*y2^8*y3^13*yl4^4*yl5)/176 + 
 (y1^13*y2^8*y3^13*yl4^4*yl5)/192 + (y1^14*y2^8*y3^13*yl4^4*yl5)/208 + 
 (27701*y1*y2^9*y3^13*yl4^4*yl5)/443520 + (y1^2*y2^9*y3^13*yl4^4*yl5)/16 + 
 (y1^3*y2^9*y3^13*yl4^4*yl5)/32 + (y1^4*y2^9*y3^13*yl4^4*yl5)/48 + 
 (y1^5*y2^9*y3^13*yl4^4*yl5)/64 + (y1^6*y2^9*y3^13*yl4^4*yl5)/80 + 
 (y1^7*y2^9*y3^13*yl4^4*yl5)/96 + (y1^8*y2^9*y3^13*yl4^4*yl5)/112 + 
 (y1^9*y2^9*y3^13*yl4^4*yl5)/128 + (y1^10*y2^9*y3^13*yl4^4*yl5)/144 + 
 (y1^11*y2^9*y3^13*yl4^4*yl5)/160 + (y1^12*y2^9*y3^13*yl4^4*yl5)/176 + 
 (y1^13*y2^9*y3^13*yl4^4*yl5)/192 + (y1^14*y2^9*y3^13*yl4^4*yl5)/208 + 
 (1703*y1*y2^10*y3^13*yl4^4*yl5)/29568 + (y1^2*y2^10*y3^13*yl4^4*yl5)/16 + 
 (y1^3*y2^10*y3^13*yl4^4*yl5)/32 + (y1^4*y2^10*y3^13*yl4^4*yl5)/48 + 
 (y1^5*y2^10*y3^13*yl4^4*yl5)/64 + (y1^6*y2^10*y3^13*yl4^4*yl5)/80 + 
 (y1^7*y2^10*y3^13*yl4^4*yl5)/96 + (y1^8*y2^10*y3^13*yl4^4*yl5)/112 + 
 (y1^9*y2^10*y3^13*yl4^4*yl5)/128 + (y1^10*y2^10*y3^13*yl4^4*yl5)/144 + 
 (y1^11*y2^10*y3^13*yl4^4*yl5)/160 + (y1^12*y2^10*y3^13*yl4^4*yl5)/176 + 
 (y1^13*y2^10*y3^13*yl4^4*yl5)/192 + (y1^14*y2^10*y3^13*yl4^4*yl5)/208 + 
 (7811*y1*y2^11*y3^13*yl4^4*yl5)/147840 + (y1^2*y2^11*y3^13*yl4^4*yl5)/16 + 
 (y1^3*y2^11*y3^13*yl4^4*yl5)/32 + (y1^4*y2^11*y3^13*yl4^4*yl5)/48 + 
 (y1^5*y2^11*y3^13*yl4^4*yl5)/64 + (y1^6*y2^11*y3^13*yl4^4*yl5)/80 + 
 (y1^7*y2^11*y3^13*yl4^4*yl5)/96 + (y1^8*y2^11*y3^13*yl4^4*yl5)/112 + 
 (y1^9*y2^11*y3^13*yl4^4*yl5)/128 + (y1^10*y2^11*y3^13*yl4^4*yl5)/144 + 
 (y1^11*y2^11*y3^13*yl4^4*yl5)/160 + (y1^12*y2^11*y3^13*yl4^4*yl5)/176 + 
 (y1^13*y2^11*y3^13*yl4^4*yl5)/192 + (y1^14*y2^11*y3^13*yl4^4*yl5)/208 + 
 (223*y1*y2^12*y3^13*yl4^4*yl5)/4620 + (y1^2*y2^12*y3^13*yl4^4*yl5)/16 + 
 (y1^3*y2^12*y3^13*yl4^4*yl5)/32 + (y1^4*y2^12*y3^13*yl4^4*yl5)/48 + 
 (y1^5*y2^12*y3^13*yl4^4*yl5)/64 + (y1^6*y2^12*y3^13*yl4^4*yl5)/80 + 
 (y1^7*y2^12*y3^13*yl4^4*yl5)/96 + (y1^8*y2^12*y3^13*yl4^4*yl5)/112 + 
 (y1^9*y2^12*y3^13*yl4^4*yl5)/128 + (y1^10*y2^12*y3^13*yl4^4*yl5)/144 + 
 (y1^11*y2^12*y3^13*yl4^4*yl5)/160 + (y1^12*y2^12*y3^13*yl4^4*yl5)/176 + 
 (y1^13*y2^12*y3^13*yl4^4*yl5)/192 + (y1^14*y2^12*y3^13*yl4^4*yl5)/208 + 
 (19483*y1*y2^13*y3^13*yl4^4*yl5)/443520 + (y1^2*y2^13*y3^13*yl4^4*yl5)/16 + 
 (y1^3*y2^13*y3^13*yl4^4*yl5)/32 + (y1^4*y2^13*y3^13*yl4^4*yl5)/48 + 
 (y1^5*y2^13*y3^13*yl4^4*yl5)/64 + (y1^6*y2^13*y3^13*yl4^4*yl5)/80 + 
 (y1^7*y2^13*y3^13*yl4^4*yl5)/96 + (y1^8*y2^13*y3^13*yl4^4*yl5)/112 + 
 (y1^9*y2^13*y3^13*yl4^4*yl5)/128 + (y1^10*y2^13*y3^13*yl4^4*yl5)/144 + 
 (y1^11*y2^13*y3^13*yl4^4*yl5)/160 + (y1^12*y2^13*y3^13*yl4^4*yl5)/176 + 
 (y1^13*y2^13*y3^13*yl4^4*yl5)/192 + (y1^14*y2^13*y3^13*yl4^4*yl5)/208 + 
 (25507*y1*y2^14*y3^13*yl4^4*yl5)/640640 + (y1^2*y2^14*y3^13*yl4^4*yl5)/16 + 
 (y1^3*y2^14*y3^13*yl4^4*yl5)/32 + (y1^4*y2^14*y3^13*yl4^4*yl5)/48 + 
 (y1^5*y2^14*y3^13*yl4^4*yl5)/64 + (y1^6*y2^14*y3^13*yl4^4*yl5)/80 + 
 (y1^7*y2^14*y3^13*yl4^4*yl5)/96 + (y1^8*y2^14*y3^13*yl4^4*yl5)/112 + 
 (y1^9*y2^14*y3^13*yl4^4*yl5)/128 + (y1^10*y2^14*y3^13*yl4^4*yl5)/144 + 
 (y1^11*y2^14*y3^13*yl4^4*yl5)/160 + (y1^12*y2^14*y3^13*yl4^4*yl5)/176 + 
 (y1^13*y2^14*y3^13*yl4^4*yl5)/192 + (y1^14*y2^14*y3^13*yl4^4*yl5)/208 + 
 (540175*y1*y2^4*y3^14*yl4^4*yl5)/1153152 + (1429*y1^2*y2^4*y3^14*yl4^4*yl5)/
  11440 + (2143*y1^3*y2^4*y3^14*yl4^4*yl5)/22880 + 
 (2857*y1^4*y2^4*y3^14*yl4^4*yl5)/34320 + (3571*y1^5*y2^4*y3^14*yl4^4*yl5)/
  45760 + (857*y1^6*y2^4*y3^14*yl4^4*yl5)/11440 + 
 (4999*y1^7*y2^4*y3^14*yl4^4*yl5)/68640 + (5713*y1^8*y2^4*y3^14*yl4^4*yl5)/
  80080 + (6427*y1^9*y2^4*y3^14*yl4^4*yl5)/91520 + 
 (7141*y1^10*y2^4*y3^14*yl4^4*yl5)/102960 + (1571*y1^11*y2^4*y3^14*yl4^4*yl5)/
  22880 + (779*y1^12*y2^4*y3^14*yl4^4*yl5)/11440 + 
 (9283*y1^13*y2^4*y3^14*yl4^4*yl5)/137280 + (769*y1^14*y2^4*y3^14*yl4^4*yl5)/
  11440 + (7153*y1*y2^5*y3^14*yl4^4*yl5)/137280 + 
 (y1^2*y2^5*y3^14*yl4^4*yl5)/16 + (y1^3*y2^5*y3^14*yl4^4*yl5)/32 + 
 (y1^4*y2^5*y3^14*yl4^4*yl5)/48 + (y1^5*y2^5*y3^14*yl4^4*yl5)/64 + 
 (y1^6*y2^5*y3^14*yl4^4*yl5)/80 + (y1^7*y2^5*y3^14*yl4^4*yl5)/96 + 
 (y1^8*y2^5*y3^14*yl4^4*yl5)/112 + (y1^9*y2^5*y3^14*yl4^4*yl5)/128 + 
 (y1^10*y2^5*y3^14*yl4^4*yl5)/144 + (y1^11*y2^5*y3^14*yl4^4*yl5)/160 + 
 (y1^12*y2^5*y3^14*yl4^4*yl5)/176 + (y1^13*y2^5*y3^14*yl4^4*yl5)/192 + 
 (y1^14*y2^5*y3^14*yl4^4*yl5)/208 + (9727*y1*y2^6*y3^14*yl4^4*yl5)/137280 + 
 (y1^2*y2^6*y3^14*yl4^4*yl5)/16 + (y1^3*y2^6*y3^14*yl4^4*yl5)/32 + 
 (y1^4*y2^6*y3^14*yl4^4*yl5)/48 + (y1^5*y2^6*y3^14*yl4^4*yl5)/64 + 
 (y1^6*y2^6*y3^14*yl4^4*yl5)/80 + (y1^7*y2^6*y3^14*yl4^4*yl5)/96 + 
 (y1^8*y2^6*y3^14*yl4^4*yl5)/112 + (y1^9*y2^6*y3^14*yl4^4*yl5)/128 + 
 (y1^10*y2^6*y3^14*yl4^4*yl5)/144 + (y1^11*y2^6*y3^14*yl4^4*yl5)/160 + 
 (y1^12*y2^6*y3^14*yl4^4*yl5)/176 + (y1^13*y2^6*y3^14*yl4^4*yl5)/192 + 
 (y1^14*y2^6*y3^14*yl4^4*yl5)/208 + (9727*y1*y2^7*y3^14*yl4^4*yl5)/137280 + 
 (y1^2*y2^7*y3^14*yl4^4*yl5)/16 + (y1^3*y2^7*y3^14*yl4^4*yl5)/32 + 
 (y1^4*y2^7*y3^14*yl4^4*yl5)/48 + (y1^5*y2^7*y3^14*yl4^4*yl5)/64 + 
 (y1^6*y2^7*y3^14*yl4^4*yl5)/80 + (y1^7*y2^7*y3^14*yl4^4*yl5)/96 + 
 (y1^8*y2^7*y3^14*yl4^4*yl5)/112 + (y1^9*y2^7*y3^14*yl4^4*yl5)/128 + 
 (y1^10*y2^7*y3^14*yl4^4*yl5)/144 + (y1^11*y2^7*y3^14*yl4^4*yl5)/160 + 
 (y1^12*y2^7*y3^14*yl4^4*yl5)/176 + (y1^13*y2^7*y3^14*yl4^4*yl5)/192 + 
 (y1^14*y2^7*y3^14*yl4^4*yl5)/208 + (32257*y1*y2^8*y3^14*yl4^4*yl5)/480480 + 
 (y1^2*y2^8*y3^14*yl4^4*yl5)/16 + (y1^3*y2^8*y3^14*yl4^4*yl5)/32 + 
 (y1^4*y2^8*y3^14*yl4^4*yl5)/48 + (y1^5*y2^8*y3^14*yl4^4*yl5)/64 + 
 (y1^6*y2^8*y3^14*yl4^4*yl5)/80 + (y1^7*y2^8*y3^14*yl4^4*yl5)/96 + 
 (y1^8*y2^8*y3^14*yl4^4*yl5)/112 + (y1^9*y2^8*y3^14*yl4^4*yl5)/128 + 
 (y1^10*y2^8*y3^14*yl4^4*yl5)/144 + (y1^11*y2^8*y3^14*yl4^4*yl5)/160 + 
 (y1^12*y2^8*y3^14*yl4^4*yl5)/176 + (y1^13*y2^8*y3^14*yl4^4*yl5)/192 + 
 (y1^14*y2^8*y3^14*yl4^4*yl5)/208 + (120019*y1*y2^9*y3^14*yl4^4*yl5)/
  1921920 + (y1^2*y2^9*y3^14*yl4^4*yl5)/16 + (y1^3*y2^9*y3^14*yl4^4*yl5)/32 + 
 (y1^4*y2^9*y3^14*yl4^4*yl5)/48 + (y1^5*y2^9*y3^14*yl4^4*yl5)/64 + 
 (y1^6*y2^9*y3^14*yl4^4*yl5)/80 + (y1^7*y2^9*y3^14*yl4^4*yl5)/96 + 
 (y1^8*y2^9*y3^14*yl4^4*yl5)/112 + (y1^9*y2^9*y3^14*yl4^4*yl5)/128 + 
 (y1^10*y2^9*y3^14*yl4^4*yl5)/144 + (y1^11*y2^9*y3^14*yl4^4*yl5)/160 + 
 (y1^12*y2^9*y3^14*yl4^4*yl5)/176 + (y1^13*y2^9*y3^14*yl4^4*yl5)/192 + 
 (y1^14*y2^9*y3^14*yl4^4*yl5)/208 + (332029*y1*y2^10*y3^14*yl4^4*yl5)/
  5765760 + (y1^2*y2^10*y3^14*yl4^4*yl5)/16 + (y1^3*y2^10*y3^14*yl4^4*yl5)/
  32 + (y1^4*y2^10*y3^14*yl4^4*yl5)/48 + (y1^5*y2^10*y3^14*yl4^4*yl5)/64 + 
 (y1^6*y2^10*y3^14*yl4^4*yl5)/80 + (y1^7*y2^10*y3^14*yl4^4*yl5)/96 + 
 (y1^8*y2^10*y3^14*yl4^4*yl5)/112 + (y1^9*y2^10*y3^14*yl4^4*yl5)/128 + 
 (y1^10*y2^10*y3^14*yl4^4*yl5)/144 + (y1^11*y2^10*y3^14*yl4^4*yl5)/160 + 
 (y1^12*y2^10*y3^14*yl4^4*yl5)/176 + (y1^13*y2^10*y3^14*yl4^4*yl5)/192 + 
 (y1^14*y2^10*y3^14*yl4^4*yl5)/208 + (304573*y1*y2^11*y3^14*yl4^4*yl5)/
  5765760 + (y1^2*y2^11*y3^14*yl4^4*yl5)/16 + (y1^3*y2^11*y3^14*yl4^4*yl5)/
  32 + (y1^4*y2^11*y3^14*yl4^4*yl5)/48 + (y1^5*y2^11*y3^14*yl4^4*yl5)/64 + 
 (y1^6*y2^11*y3^14*yl4^4*yl5)/80 + (y1^7*y2^11*y3^14*yl4^4*yl5)/96 + 
 (y1^8*y2^11*y3^14*yl4^4*yl5)/112 + (y1^9*y2^11*y3^14*yl4^4*yl5)/128 + 
 (y1^10*y2^11*y3^14*yl4^4*yl5)/144 + (y1^11*y2^11*y3^14*yl4^4*yl5)/160 + 
 (y1^12*y2^11*y3^14*yl4^4*yl5)/176 + (y1^13*y2^11*y3^14*yl4^4*yl5)/192 + 
 (y1^14*y2^11*y3^14*yl4^4*yl5)/208 + (34781*y1*y2^12*y3^14*yl4^4*yl5)/
  720720 + (y1^2*y2^12*y3^14*yl4^4*yl5)/16 + (y1^3*y2^12*y3^14*yl4^4*yl5)/
  32 + (y1^4*y2^12*y3^14*yl4^4*yl5)/48 + (y1^5*y2^12*y3^14*yl4^4*yl5)/64 + 
 (y1^6*y2^12*y3^14*yl4^4*yl5)/80 + (y1^7*y2^12*y3^14*yl4^4*yl5)/96 + 
 (y1^8*y2^12*y3^14*yl4^4*yl5)/112 + (y1^9*y2^12*y3^14*yl4^4*yl5)/128 + 
 (y1^10*y2^12*y3^14*yl4^4*yl5)/144 + (y1^11*y2^12*y3^14*yl4^4*yl5)/160 + 
 (y1^12*y2^12*y3^14*yl4^4*yl5)/176 + (y1^13*y2^12*y3^14*yl4^4*yl5)/192 + 
 (y1^14*y2^12*y3^14*yl4^4*yl5)/208 + (253223*y1*y2^13*y3^14*yl4^4*yl5)/
  5765760 + (y1^2*y2^13*y3^14*yl4^4*yl5)/16 + (y1^3*y2^13*y3^14*yl4^4*yl5)/
  32 + (y1^4*y2^13*y3^14*yl4^4*yl5)/48 + (y1^5*y2^13*y3^14*yl4^4*yl5)/64 + 
 (y1^6*y2^13*y3^14*yl4^4*yl5)/80 + (y1^7*y2^13*y3^14*yl4^4*yl5)/96 + 
 (y1^8*y2^13*y3^14*yl4^4*yl5)/112 + (y1^9*y2^13*y3^14*yl4^4*yl5)/128 + 
 (y1^10*y2^13*y3^14*yl4^4*yl5)/144 + (y1^11*y2^13*y3^14*yl4^4*yl5)/160 + 
 (y1^12*y2^13*y3^14*yl4^4*yl5)/176 + (y1^13*y2^13*y3^14*yl4^4*yl5)/192 + 
 (y1^14*y2^13*y3^14*yl4^4*yl5)/208 + (229507*y1*y2^14*y3^14*yl4^4*yl5)/
  5765760 + (y1^2*y2^14*y3^14*yl4^4*yl5)/16 + (y1^3*y2^14*y3^14*yl4^4*yl5)/
  32 + (y1^4*y2^14*y3^14*yl4^4*yl5)/48 + (y1^5*y2^14*y3^14*yl4^4*yl5)/64 + 
 (y1^6*y2^14*y3^14*yl4^4*yl5)/80 + (y1^7*y2^14*y3^14*yl4^4*yl5)/96 + 
 (y1^8*y2^14*y3^14*yl4^4*yl5)/112 + (y1^9*y2^14*y3^14*yl4^4*yl5)/128 + 
 (y1^10*y2^14*y3^14*yl4^4*yl5)/144 + (y1^11*y2^14*y3^14*yl4^4*yl5)/160 + 
 (y1^12*y2^14*y3^14*yl4^4*yl5)/176 + (y1^13*y2^14*y3^14*yl4^4*yl5)/192 + 
 (y1^14*y2^14*y3^14*yl4^4*yl5)/208 + (167*y1*y2^5*y3^6*yl4^5*yl5)/600 + 
 (y1^2*y2^5*y3^6*yl4^5*yl5)/10 + (3*y1^3*y2^5*y3^6*yl4^5*yl5)/40 + 
 (y1^4*y2^5*y3^6*yl4^5*yl5)/15 + (y1^5*y2^5*y3^6*yl4^5*yl5)/16 + 
 (3*y1^6*y2^5*y3^6*yl4^5*yl5)/50 + (7*y1^7*y2^5*y3^6*yl4^5*yl5)/120 + 
 (2*y1^8*y2^5*y3^6*yl4^5*yl5)/35 + (9*y1^9*y2^5*y3^6*yl4^5*yl5)/160 + 
 (y1^10*y2^5*y3^6*yl4^5*yl5)/18 + (11*y1^11*y2^5*y3^6*yl4^5*yl5)/200 + 
 (3*y1^12*y2^5*y3^6*yl4^5*yl5)/55 + (13*y1^13*y2^5*y3^6*yl4^5*yl5)/240 + 
 (7*y1^14*y2^5*y3^6*yl4^5*yl5)/130 + (77*y1*y2^6*y3^6*yl4^5*yl5)/1200 + 
 (y1^2*y2^6*y3^6*yl4^5*yl5)/20 + (y1^3*y2^6*y3^6*yl4^5*yl5)/40 + 
 (y1^4*y2^6*y3^6*yl4^5*yl5)/60 + (y1^5*y2^6*y3^6*yl4^5*yl5)/80 + 
 (y1^6*y2^6*y3^6*yl4^5*yl5)/100 + (y1^7*y2^6*y3^6*yl4^5*yl5)/120 + 
 (y1^8*y2^6*y3^6*yl4^5*yl5)/140 + (y1^9*y2^6*y3^6*yl4^5*yl5)/160 + 
 (y1^10*y2^6*y3^6*yl4^5*yl5)/180 + (y1^11*y2^6*y3^6*yl4^5*yl5)/200 + 
 (y1^12*y2^6*y3^6*yl4^5*yl5)/220 + (y1^13*y2^6*y3^6*yl4^5*yl5)/240 + 
 (y1^14*y2^6*y3^6*yl4^5*yl5)/260 + (97*y1*y2^7*y3^6*yl4^5*yl5)/1200 + 
 (y1^2*y2^7*y3^6*yl4^5*yl5)/20 + (y1^3*y2^7*y3^6*yl4^5*yl5)/40 + 
 (y1^4*y2^7*y3^6*yl4^5*yl5)/60 + (y1^5*y2^7*y3^6*yl4^5*yl5)/80 + 
 (y1^6*y2^7*y3^6*yl4^5*yl5)/100 + (y1^7*y2^7*y3^6*yl4^5*yl5)/120 + 
 (y1^8*y2^7*y3^6*yl4^5*yl5)/140 + (y1^9*y2^7*y3^6*yl4^5*yl5)/160 + 
 (y1^10*y2^7*y3^6*yl4^5*yl5)/180 + (y1^11*y2^7*y3^6*yl4^5*yl5)/200 + 
 (y1^12*y2^7*y3^6*yl4^5*yl5)/220 + (y1^13*y2^7*y3^6*yl4^5*yl5)/240 + 
 (y1^14*y2^7*y3^6*yl4^5*yl5)/260 + (689*y1*y2^8*y3^6*yl4^5*yl5)/8400 + 
 (y1^2*y2^8*y3^6*yl4^5*yl5)/20 + (y1^3*y2^8*y3^6*yl4^5*yl5)/40 + 
 (y1^4*y2^8*y3^6*yl4^5*yl5)/60 + (y1^5*y2^8*y3^6*yl4^5*yl5)/80 + 
 (y1^6*y2^8*y3^6*yl4^5*yl5)/100 + (y1^7*y2^8*y3^6*yl4^5*yl5)/120 + 
 (y1^8*y2^8*y3^6*yl4^5*yl5)/140 + (y1^9*y2^8*y3^6*yl4^5*yl5)/160 + 
 (y1^10*y2^8*y3^6*yl4^5*yl5)/180 + (y1^11*y2^8*y3^6*yl4^5*yl5)/200 + 
 (y1^12*y2^8*y3^6*yl4^5*yl5)/220 + (y1^13*y2^8*y3^6*yl4^5*yl5)/240 + 
 (y1^14*y2^8*y3^6*yl4^5*yl5)/260 + (1343*y1*y2^9*y3^6*yl4^5*yl5)/16800 + 
 (y1^2*y2^9*y3^6*yl4^5*yl5)/20 + (y1^3*y2^9*y3^6*yl4^5*yl5)/40 + 
 (y1^4*y2^9*y3^6*yl4^5*yl5)/60 + (y1^5*y2^9*y3^6*yl4^5*yl5)/80 + 
 (y1^6*y2^9*y3^6*yl4^5*yl5)/100 + (y1^7*y2^9*y3^6*yl4^5*yl5)/120 + 
 (y1^8*y2^9*y3^6*yl4^5*yl5)/140 + (y1^9*y2^9*y3^6*yl4^5*yl5)/160 + 
 (y1^10*y2^9*y3^6*yl4^5*yl5)/180 + (y1^11*y2^9*y3^6*yl4^5*yl5)/200 + 
 (y1^12*y2^9*y3^6*yl4^5*yl5)/220 + (y1^13*y2^9*y3^6*yl4^5*yl5)/240 + 
 (y1^14*y2^9*y3^6*yl4^5*yl5)/260 + (155*y1*y2^10*y3^6*yl4^5*yl5)/2016 + 
 (y1^2*y2^10*y3^6*yl4^5*yl5)/20 + (y1^3*y2^10*y3^6*yl4^5*yl5)/40 + 
 (y1^4*y2^10*y3^6*yl4^5*yl5)/60 + (y1^5*y2^10*y3^6*yl4^5*yl5)/80 + 
 (y1^6*y2^10*y3^6*yl4^5*yl5)/100 + (y1^7*y2^10*y3^6*yl4^5*yl5)/120 + 
 (y1^8*y2^10*y3^6*yl4^5*yl5)/140 + (y1^9*y2^10*y3^6*yl4^5*yl5)/160 + 
 (y1^10*y2^10*y3^6*yl4^5*yl5)/180 + (y1^11*y2^10*y3^6*yl4^5*yl5)/200 + 
 (y1^12*y2^10*y3^6*yl4^5*yl5)/220 + (y1^13*y2^10*y3^6*yl4^5*yl5)/240 + 
 (y1^14*y2^10*y3^6*yl4^5*yl5)/260 + (3707*y1*y2^11*y3^6*yl4^5*yl5)/50400 + 
 (y1^2*y2^11*y3^6*yl4^5*yl5)/20 + (y1^3*y2^11*y3^6*yl4^5*yl5)/40 + 
 (y1^4*y2^11*y3^6*yl4^5*yl5)/60 + (y1^5*y2^11*y3^6*yl4^5*yl5)/80 + 
 (y1^6*y2^11*y3^6*yl4^5*yl5)/100 + (y1^7*y2^11*y3^6*yl4^5*yl5)/120 + 
 (y1^8*y2^11*y3^6*yl4^5*yl5)/140 + (y1^9*y2^11*y3^6*yl4^5*yl5)/160 + 
 (y1^10*y2^11*y3^6*yl4^5*yl5)/180 + (y1^11*y2^11*y3^6*yl4^5*yl5)/200 + 
 (y1^12*y2^11*y3^6*yl4^5*yl5)/220 + (y1^13*y2^11*y3^6*yl4^5*yl5)/240 + 
 (y1^14*y2^11*y3^6*yl4^5*yl5)/260 + (38917*y1*y2^12*y3^6*yl4^5*yl5)/554400 + 
 (y1^2*y2^12*y3^6*yl4^5*yl5)/20 + (y1^3*y2^12*y3^6*yl4^5*yl5)/40 + 
 (y1^4*y2^12*y3^6*yl4^5*yl5)/60 + (y1^5*y2^12*y3^6*yl4^5*yl5)/80 + 
 (y1^6*y2^12*y3^6*yl4^5*yl5)/100 + (y1^7*y2^12*y3^6*yl4^5*yl5)/120 + 
 (y1^8*y2^12*y3^6*yl4^5*yl5)/140 + (y1^9*y2^12*y3^6*yl4^5*yl5)/160 + 
 (y1^10*y2^12*y3^6*yl4^5*yl5)/180 + (y1^11*y2^12*y3^6*yl4^5*yl5)/200 + 
 (y1^12*y2^12*y3^6*yl4^5*yl5)/220 + (y1^13*y2^12*y3^6*yl4^5*yl5)/240 + 
 (y1^14*y2^12*y3^6*yl4^5*yl5)/260 + (18551*y1*y2^13*y3^6*yl4^5*yl5)/277200 + 
 (y1^2*y2^13*y3^6*yl4^5*yl5)/20 + (y1^3*y2^13*y3^6*yl4^5*yl5)/40 + 
 (y1^4*y2^13*y3^6*yl4^5*yl5)/60 + (y1^5*y2^13*y3^6*yl4^5*yl5)/80 + 
 (y1^6*y2^13*y3^6*yl4^5*yl5)/100 + (y1^7*y2^13*y3^6*yl4^5*yl5)/120 + 
 (y1^8*y2^13*y3^6*yl4^5*yl5)/140 + (y1^9*y2^13*y3^6*yl4^5*yl5)/160 + 
 (y1^10*y2^13*y3^6*yl4^5*yl5)/180 + (y1^11*y2^13*y3^6*yl4^5*yl5)/200 + 
 (y1^12*y2^13*y3^6*yl4^5*yl5)/220 + (y1^13*y2^13*y3^6*yl4^5*yl5)/240 + 
 (y1^14*y2^13*y3^6*yl4^5*yl5)/260 + (459611*y1*y2^14*y3^6*yl4^5*yl5)/
  7207200 + (y1^2*y2^14*y3^6*yl4^5*yl5)/20 + (y1^3*y2^14*y3^6*yl4^5*yl5)/40 + 
 (y1^4*y2^14*y3^6*yl4^5*yl5)/60 + (y1^5*y2^14*y3^6*yl4^5*yl5)/80 + 
 (y1^6*y2^14*y3^6*yl4^5*yl5)/100 + (y1^7*y2^14*y3^6*yl4^5*yl5)/120 + 
 (y1^8*y2^14*y3^6*yl4^5*yl5)/140 + (y1^9*y2^14*y3^6*yl4^5*yl5)/160 + 
 (y1^10*y2^14*y3^6*yl4^5*yl5)/180 + (y1^11*y2^14*y3^6*yl4^5*yl5)/200 + 
 (y1^12*y2^14*y3^6*yl4^5*yl5)/220 + (y1^13*y2^14*y3^6*yl4^5*yl5)/240 + 
 (y1^14*y2^14*y3^6*yl4^5*yl5)/260 + (91*y1*y2^5*y3^7*yl4^5*yl5)/300 + 
 (11*y1^2*y2^5*y3^7*yl4^5*yl5)/120 + (y1^3*y2^5*y3^7*yl4^5*yl5)/15 + 
 (7*y1^4*y2^5*y3^7*yl4^5*yl5)/120 + (13*y1^5*y2^5*y3^7*yl4^5*yl5)/240 + 
 (31*y1^6*y2^5*y3^7*yl4^5*yl5)/600 + (y1^7*y2^5*y3^7*yl4^5*yl5)/20 + 
 (41*y1^8*y2^5*y3^7*yl4^5*yl5)/840 + (23*y1^9*y2^5*y3^7*yl4^5*yl5)/480 + 
 (17*y1^10*y2^5*y3^7*yl4^5*yl5)/360 + (7*y1^11*y2^5*y3^7*yl4^5*yl5)/150 + 
 (61*y1^12*y2^5*y3^7*yl4^5*yl5)/1320 + (11*y1^13*y2^5*y3^7*yl4^5*yl5)/240 + 
 (71*y1^14*y2^5*y3^7*yl4^5*yl5)/1560 + (67*y1*y2^6*y3^7*yl4^5*yl5)/1200 + 
 (y1^2*y2^6*y3^7*yl4^5*yl5)/20 + (y1^3*y2^6*y3^7*yl4^5*yl5)/40 + 
 (y1^4*y2^6*y3^7*yl4^5*yl5)/60 + (y1^5*y2^6*y3^7*yl4^5*yl5)/80 + 
 (y1^6*y2^6*y3^7*yl4^5*yl5)/100 + (y1^7*y2^6*y3^7*yl4^5*yl5)/120 + 
 (y1^8*y2^6*y3^7*yl4^5*yl5)/140 + (y1^9*y2^6*y3^7*yl4^5*yl5)/160 + 
 (y1^10*y2^6*y3^7*yl4^5*yl5)/180 + (y1^11*y2^6*y3^7*yl4^5*yl5)/200 + 
 (y1^12*y2^6*y3^7*yl4^5*yl5)/220 + (y1^13*y2^6*y3^7*yl4^5*yl5)/240 + 
 (y1^14*y2^6*y3^7*yl4^5*yl5)/260 + (29*y1*y2^7*y3^7*yl4^5*yl5)/400 + 
 (y1^2*y2^7*y3^7*yl4^5*yl5)/20 + (y1^3*y2^7*y3^7*yl4^5*yl5)/40 + 
 (y1^4*y2^7*y3^7*yl4^5*yl5)/60 + (y1^5*y2^7*y3^7*yl4^5*yl5)/80 + 
 (y1^6*y2^7*y3^7*yl4^5*yl5)/100 + (y1^7*y2^7*y3^7*yl4^5*yl5)/120 + 
 (y1^8*y2^7*y3^7*yl4^5*yl5)/140 + (y1^9*y2^7*y3^7*yl4^5*yl5)/160 + 
 (y1^10*y2^7*y3^7*yl4^5*yl5)/180 + (y1^11*y2^7*y3^7*yl4^5*yl5)/200 + 
 (y1^12*y2^7*y3^7*yl4^5*yl5)/220 + (y1^13*y2^7*y3^7*yl4^5*yl5)/240 + 
 (y1^14*y2^7*y3^7*yl4^5*yl5)/260 + (619*y1*y2^8*y3^7*yl4^5*yl5)/8400 + 
 (y1^2*y2^8*y3^7*yl4^5*yl5)/20 + (y1^3*y2^8*y3^7*yl4^5*yl5)/40 + 
 (y1^4*y2^8*y3^7*yl4^5*yl5)/60 + (y1^5*y2^8*y3^7*yl4^5*yl5)/80 + 
 (y1^6*y2^8*y3^7*yl4^5*yl5)/100 + (y1^7*y2^8*y3^7*yl4^5*yl5)/120 + 
 (y1^8*y2^8*y3^7*yl4^5*yl5)/140 + (y1^9*y2^8*y3^7*yl4^5*yl5)/160 + 
 (y1^10*y2^8*y3^7*yl4^5*yl5)/180 + (y1^11*y2^8*y3^7*yl4^5*yl5)/200 + 
 (y1^12*y2^8*y3^7*yl4^5*yl5)/220 + (y1^13*y2^8*y3^7*yl4^5*yl5)/240 + 
 (y1^14*y2^8*y3^7*yl4^5*yl5)/260 + (401*y1*y2^9*y3^7*yl4^5*yl5)/5600 + 
 (y1^2*y2^9*y3^7*yl4^5*yl5)/20 + (y1^3*y2^9*y3^7*yl4^5*yl5)/40 + 
 (y1^4*y2^9*y3^7*yl4^5*yl5)/60 + (y1^5*y2^9*y3^7*yl4^5*yl5)/80 + 
 (y1^6*y2^9*y3^7*yl4^5*yl5)/100 + (y1^7*y2^9*y3^7*yl4^5*yl5)/120 + 
 (y1^8*y2^9*y3^7*yl4^5*yl5)/140 + (y1^9*y2^9*y3^7*yl4^5*yl5)/160 + 
 (y1^10*y2^9*y3^7*yl4^5*yl5)/180 + (y1^11*y2^9*y3^7*yl4^5*yl5)/200 + 
 (y1^12*y2^9*y3^7*yl4^5*yl5)/220 + (y1^13*y2^9*y3^7*yl4^5*yl5)/240 + 
 (y1^14*y2^9*y3^7*yl4^5*yl5)/260 + (691*y1*y2^10*y3^7*yl4^5*yl5)/10080 + 
 (y1^2*y2^10*y3^7*yl4^5*yl5)/20 + (y1^3*y2^10*y3^7*yl4^5*yl5)/40 + 
 (y1^4*y2^10*y3^7*yl4^5*yl5)/60 + (y1^5*y2^10*y3^7*yl4^5*yl5)/80 + 
 (y1^6*y2^10*y3^7*yl4^5*yl5)/100 + (y1^7*y2^10*y3^7*yl4^5*yl5)/120 + 
 (y1^8*y2^10*y3^7*yl4^5*yl5)/140 + (y1^9*y2^10*y3^7*yl4^5*yl5)/160 + 
 (y1^10*y2^10*y3^7*yl4^5*yl5)/180 + (y1^11*y2^10*y3^7*yl4^5*yl5)/200 + 
 (y1^12*y2^10*y3^7*yl4^5*yl5)/220 + (y1^13*y2^10*y3^7*yl4^5*yl5)/240 + 
 (y1^14*y2^10*y3^7*yl4^5*yl5)/260 + (3287*y1*y2^11*y3^7*yl4^5*yl5)/50400 + 
 (y1^2*y2^11*y3^7*yl4^5*yl5)/20 + (y1^3*y2^11*y3^7*yl4^5*yl5)/40 + 
 (y1^4*y2^11*y3^7*yl4^5*yl5)/60 + (y1^5*y2^11*y3^7*yl4^5*yl5)/80 + 
 (y1^6*y2^11*y3^7*yl4^5*yl5)/100 + (y1^7*y2^11*y3^7*yl4^5*yl5)/120 + 
 (y1^8*y2^11*y3^7*yl4^5*yl5)/140 + (y1^9*y2^11*y3^7*yl4^5*yl5)/160 + 
 (y1^10*y2^11*y3^7*yl4^5*yl5)/180 + (y1^11*y2^11*y3^7*yl4^5*yl5)/200 + 
 (y1^12*y2^11*y3^7*yl4^5*yl5)/220 + (y1^13*y2^11*y3^7*yl4^5*yl5)/240 + 
 (y1^14*y2^11*y3^7*yl4^5*yl5)/260 + (34297*y1*y2^12*y3^7*yl4^5*yl5)/554400 + 
 (y1^2*y2^12*y3^7*yl4^5*yl5)/20 + (y1^3*y2^12*y3^7*yl4^5*yl5)/40 + 
 (y1^4*y2^12*y3^7*yl4^5*yl5)/60 + (y1^5*y2^12*y3^7*yl4^5*yl5)/80 + 
 (y1^6*y2^12*y3^7*yl4^5*yl5)/100 + (y1^7*y2^12*y3^7*yl4^5*yl5)/120 + 
 (y1^8*y2^12*y3^7*yl4^5*yl5)/140 + (y1^9*y2^12*y3^7*yl4^5*yl5)/160 + 
 (y1^10*y2^12*y3^7*yl4^5*yl5)/180 + (y1^11*y2^12*y3^7*yl4^5*yl5)/200 + 
 (y1^12*y2^12*y3^7*yl4^5*yl5)/220 + (y1^13*y2^12*y3^7*yl4^5*yl5)/240 + 
 (y1^14*y2^12*y3^7*yl4^5*yl5)/260 + (16241*y1*y2^13*y3^7*yl4^5*yl5)/277200 + 
 (y1^2*y2^13*y3^7*yl4^5*yl5)/20 + (y1^3*y2^13*y3^7*yl4^5*yl5)/40 + 
 (y1^4*y2^13*y3^7*yl4^5*yl5)/60 + (y1^5*y2^13*y3^7*yl4^5*yl5)/80 + 
 (y1^6*y2^13*y3^7*yl4^5*yl5)/100 + (y1^7*y2^13*y3^7*yl4^5*yl5)/120 + 
 (y1^8*y2^13*y3^7*yl4^5*yl5)/140 + (y1^9*y2^13*y3^7*yl4^5*yl5)/160 + 
 (y1^10*y2^13*y3^7*yl4^5*yl5)/180 + (y1^11*y2^13*y3^7*yl4^5*yl5)/200 + 
 (y1^12*y2^13*y3^7*yl4^5*yl5)/220 + (y1^13*y2^13*y3^7*yl4^5*yl5)/240 + 
 (y1^14*y2^13*y3^7*yl4^5*yl5)/260 + (399551*y1*y2^14*y3^7*yl4^5*yl5)/
  7207200 + (y1^2*y2^14*y3^7*yl4^5*yl5)/20 + (y1^3*y2^14*y3^7*yl4^5*yl5)/40 + 
 (y1^4*y2^14*y3^7*yl4^5*yl5)/60 + (y1^5*y2^14*y3^7*yl4^5*yl5)/80 + 
 (y1^6*y2^14*y3^7*yl4^5*yl5)/100 + (y1^7*y2^14*y3^7*yl4^5*yl5)/120 + 
 (y1^8*y2^14*y3^7*yl4^5*yl5)/140 + (y1^9*y2^14*y3^7*yl4^5*yl5)/160 + 
 (y1^10*y2^14*y3^7*yl4^5*yl5)/180 + (y1^11*y2^14*y3^7*yl4^5*yl5)/200 + 
 (y1^12*y2^14*y3^7*yl4^5*yl5)/220 + (y1^13*y2^14*y3^7*yl4^5*yl5)/240 + 
 (y1^14*y2^14*y3^7*yl4^5*yl5)/260 + (697*y1*y2^5*y3^8*yl4^5*yl5)/2100 + 
 (41*y1^2*y2^5*y3^8*yl4^5*yl5)/420 + (61*y1^3*y2^5*y3^8*yl4^5*yl5)/840 + 
 (9*y1^4*y2^5*y3^8*yl4^5*yl5)/140 + (101*y1^5*y2^5*y3^8*yl4^5*yl5)/1680 + 
 (121*y1^6*y2^5*y3^8*yl4^5*yl5)/2100 + (47*y1^7*y2^5*y3^8*yl4^5*yl5)/840 + 
 (23*y1^8*y2^5*y3^8*yl4^5*yl5)/420 + (181*y1^9*y2^5*y3^8*yl4^5*yl5)/3360 + 
 (67*y1^10*y2^5*y3^8*yl4^5*yl5)/1260 + (221*y1^11*y2^5*y3^8*yl4^5*yl5)/4200 + 
 (241*y1^12*y2^5*y3^8*yl4^5*yl5)/4620 + (29*y1^13*y2^5*y3^8*yl4^5*yl5)/560 + 
 (281*y1^14*y2^5*y3^8*yl4^5*yl5)/5460 + (153*y1*y2^6*y3^8*yl4^5*yl5)/2800 + 
 (y1^2*y2^6*y3^8*yl4^5*yl5)/20 + (y1^3*y2^6*y3^8*yl4^5*yl5)/40 + 
 (y1^4*y2^6*y3^8*yl4^5*yl5)/60 + (y1^5*y2^6*y3^8*yl4^5*yl5)/80 + 
 (y1^6*y2^6*y3^8*yl4^5*yl5)/100 + (y1^7*y2^6*y3^8*yl4^5*yl5)/120 + 
 (y1^8*y2^6*y3^8*yl4^5*yl5)/140 + (y1^9*y2^6*y3^8*yl4^5*yl5)/160 + 
 (y1^10*y2^6*y3^8*yl4^5*yl5)/180 + (y1^11*y2^6*y3^8*yl4^5*yl5)/200 + 
 (y1^12*y2^6*y3^8*yl4^5*yl5)/220 + (y1^13*y2^6*y3^8*yl4^5*yl5)/240 + 
 (y1^14*y2^6*y3^8*yl4^5*yl5)/260 + (599*y1*y2^7*y3^8*yl4^5*yl5)/8400 + 
 (y1^2*y2^7*y3^8*yl4^5*yl5)/20 + (y1^3*y2^7*y3^8*yl4^5*yl5)/40 + 
 (y1^4*y2^7*y3^8*yl4^5*yl5)/60 + (y1^5*y2^7*y3^8*yl4^5*yl5)/80 + 
 (y1^6*y2^7*y3^8*yl4^5*yl5)/100 + (y1^7*y2^7*y3^8*yl4^5*yl5)/120 + 
 (y1^8*y2^7*y3^8*yl4^5*yl5)/140 + (y1^9*y2^7*y3^8*yl4^5*yl5)/160 + 
 (y1^10*y2^7*y3^8*yl4^5*yl5)/180 + (y1^11*y2^7*y3^8*yl4^5*yl5)/200 + 
 (y1^12*y2^7*y3^8*yl4^5*yl5)/220 + (y1^13*y2^7*y3^8*yl4^5*yl5)/240 + 
 (y1^14*y2^7*y3^8*yl4^5*yl5)/260 + (29*y1*y2^8*y3^8*yl4^5*yl5)/400 + 
 (y1^2*y2^8*y3^8*yl4^5*yl5)/20 + (y1^3*y2^8*y3^8*yl4^5*yl5)/40 + 
 (y1^4*y2^8*y3^8*yl4^5*yl5)/60 + (y1^5*y2^8*y3^8*yl4^5*yl5)/80 + 
 (y1^6*y2^8*y3^8*yl4^5*yl5)/100 + (y1^7*y2^8*y3^8*yl4^5*yl5)/120 + 
 (y1^8*y2^8*y3^8*yl4^5*yl5)/140 + (y1^9*y2^8*y3^8*yl4^5*yl5)/160 + 
 (y1^10*y2^8*y3^8*yl4^5*yl5)/180 + (y1^11*y2^8*y3^8*yl4^5*yl5)/200 + 
 (y1^12*y2^8*y3^8*yl4^5*yl5)/220 + (y1^13*y2^8*y3^8*yl4^5*yl5)/240 + 
 (y1^14*y2^8*y3^8*yl4^5*yl5)/260 + (169*y1*y2^9*y3^8*yl4^5*yl5)/2400 + 
 (y1^2*y2^9*y3^8*yl4^5*yl5)/20 + (y1^3*y2^9*y3^8*yl4^5*yl5)/40 + 
 (y1^4*y2^9*y3^8*yl4^5*yl5)/60 + (y1^5*y2^9*y3^8*yl4^5*yl5)/80 + 
 (y1^6*y2^9*y3^8*yl4^5*yl5)/100 + (y1^7*y2^9*y3^8*yl4^5*yl5)/120 + 
 (y1^8*y2^9*y3^8*yl4^5*yl5)/140 + (y1^9*y2^9*y3^8*yl4^5*yl5)/160 + 
 (y1^10*y2^9*y3^8*yl4^5*yl5)/180 + (y1^11*y2^9*y3^8*yl4^5*yl5)/200 + 
 (y1^12*y2^9*y3^8*yl4^5*yl5)/220 + (y1^13*y2^9*y3^8*yl4^5*yl5)/240 + 
 (y1^14*y2^9*y3^8*yl4^5*yl5)/260 + (97*y1*y2^10*y3^8*yl4^5*yl5)/1440 + 
 (y1^2*y2^10*y3^8*yl4^5*yl5)/20 + (y1^3*y2^10*y3^8*yl4^5*yl5)/40 + 
 (y1^4*y2^10*y3^8*yl4^5*yl5)/60 + (y1^5*y2^10*y3^8*yl4^5*yl5)/80 + 
 (y1^6*y2^10*y3^8*yl4^5*yl5)/100 + (y1^7*y2^10*y3^8*yl4^5*yl5)/120 + 
 (y1^8*y2^10*y3^8*yl4^5*yl5)/140 + (y1^9*y2^10*y3^8*yl4^5*yl5)/160 + 
 (y1^10*y2^10*y3^8*yl4^5*yl5)/180 + (y1^11*y2^10*y3^8*yl4^5*yl5)/200 + 
 (y1^12*y2^10*y3^8*yl4^5*yl5)/220 + (y1^13*y2^10*y3^8*yl4^5*yl5)/240 + 
 (y1^14*y2^10*y3^8*yl4^5*yl5)/260 + (461*y1*y2^11*y3^8*yl4^5*yl5)/7200 + 
 (y1^2*y2^11*y3^8*yl4^5*yl5)/20 + (y1^3*y2^11*y3^8*yl4^5*yl5)/40 + 
 (y1^4*y2^11*y3^8*yl4^5*yl5)/60 + (y1^5*y2^11*y3^8*yl4^5*yl5)/80 + 
 (y1^6*y2^11*y3^8*yl4^5*yl5)/100 + (y1^7*y2^11*y3^8*yl4^5*yl5)/120 + 
 (y1^8*y2^11*y3^8*yl4^5*yl5)/140 + (y1^9*y2^11*y3^8*yl4^5*yl5)/160 + 
 (y1^10*y2^11*y3^8*yl4^5*yl5)/180 + (y1^11*y2^11*y3^8*yl4^5*yl5)/200 + 
 (y1^12*y2^11*y3^8*yl4^5*yl5)/220 + (y1^13*y2^11*y3^8*yl4^5*yl5)/240 + 
 (y1^14*y2^11*y3^8*yl4^5*yl5)/260 + (33637*y1*y2^12*y3^8*yl4^5*yl5)/554400 + 
 (y1^2*y2^12*y3^8*yl4^5*yl5)/20 + (y1^3*y2^12*y3^8*yl4^5*yl5)/40 + 
 (y1^4*y2^12*y3^8*yl4^5*yl5)/60 + (y1^5*y2^12*y3^8*yl4^5*yl5)/80 + 
 (y1^6*y2^12*y3^8*yl4^5*yl5)/100 + (y1^7*y2^12*y3^8*yl4^5*yl5)/120 + 
 (y1^8*y2^12*y3^8*yl4^5*yl5)/140 + (y1^9*y2^12*y3^8*yl4^5*yl5)/160 + 
 (y1^10*y2^12*y3^8*yl4^5*yl5)/180 + (y1^11*y2^12*y3^8*yl4^5*yl5)/200 + 
 (y1^12*y2^12*y3^8*yl4^5*yl5)/220 + (y1^13*y2^12*y3^8*yl4^5*yl5)/240 + 
 (y1^14*y2^12*y3^8*yl4^5*yl5)/260 + (2273*y1*y2^13*y3^8*yl4^5*yl5)/39600 + 
 (y1^2*y2^13*y3^8*yl4^5*yl5)/20 + (y1^3*y2^13*y3^8*yl4^5*yl5)/40 + 
 (y1^4*y2^13*y3^8*yl4^5*yl5)/60 + (y1^5*y2^13*y3^8*yl4^5*yl5)/80 + 
 (y1^6*y2^13*y3^8*yl4^5*yl5)/100 + (y1^7*y2^13*y3^8*yl4^5*yl5)/120 + 
 (y1^8*y2^13*y3^8*yl4^5*yl5)/140 + (y1^9*y2^13*y3^8*yl4^5*yl5)/160 + 
 (y1^10*y2^13*y3^8*yl4^5*yl5)/180 + (y1^11*y2^13*y3^8*yl4^5*yl5)/200 + 
 (y1^12*y2^13*y3^8*yl4^5*yl5)/220 + (y1^13*y2^13*y3^8*yl4^5*yl5)/240 + 
 (y1^14*y2^13*y3^8*yl4^5*yl5)/260 + (55853*y1*y2^14*y3^8*yl4^5*yl5)/1029600 + 
 (y1^2*y2^14*y3^8*yl4^5*yl5)/20 + (y1^3*y2^14*y3^8*yl4^5*yl5)/40 + 
 (y1^4*y2^14*y3^8*yl4^5*yl5)/60 + (y1^5*y2^14*y3^8*yl4^5*yl5)/80 + 
 (y1^6*y2^14*y3^8*yl4^5*yl5)/100 + (y1^7*y2^14*y3^8*yl4^5*yl5)/120 + 
 (y1^8*y2^14*y3^8*yl4^5*yl5)/140 + (y1^9*y2^14*y3^8*yl4^5*yl5)/160 + 
 (y1^10*y2^14*y3^8*yl4^5*yl5)/180 + (y1^11*y2^14*y3^8*yl4^5*yl5)/200 + 
 (y1^12*y2^14*y3^8*yl4^5*yl5)/220 + (y1^13*y2^14*y3^8*yl4^5*yl5)/240 + 
 (y1^14*y2^14*y3^8*yl4^5*yl5)/260 + (1957*y1*y2^5*y3^9*yl4^5*yl5)/5600 + 
 (111*y1^2*y2^5*y3^9*yl4^5*yl5)/1120 + (83*y1^3*y2^5*y3^9*yl4^5*yl5)/1120 + 
 (221*y1^4*y2^5*y3^9*yl4^5*yl5)/3360 + (69*y1^5*y2^5*y3^9*yl4^5*yl5)/1120 + 
 (331*y1^6*y2^5*y3^9*yl4^5*yl5)/5600 + (193*y1^7*y2^5*y3^9*yl4^5*yl5)/3360 + 
 (9*y1^8*y2^5*y3^9*yl4^5*yl5)/160 + (31*y1^9*y2^5*y3^9*yl4^5*yl5)/560 + 
 (551*y1^10*y2^5*y3^9*yl4^5*yl5)/10080 + (303*y1^11*y2^5*y3^9*yl4^5*yl5)/
  5600 + (661*y1^12*y2^5*y3^9*yl4^5*yl5)/12320 + 
 (179*y1^13*y2^5*y3^9*yl4^5*yl5)/3360 + (771*y1^14*y2^5*y3^9*yl4^5*yl5)/
  14560 + (913*y1*y2^6*y3^9*yl4^5*yl5)/16800 + 
 (y1^2*y2^6*y3^9*yl4^5*yl5)/20 + (y1^3*y2^6*y3^9*yl4^5*yl5)/40 + 
 (y1^4*y2^6*y3^9*yl4^5*yl5)/60 + (y1^5*y2^6*y3^9*yl4^5*yl5)/80 + 
 (y1^6*y2^6*y3^9*yl4^5*yl5)/100 + (y1^7*y2^6*y3^9*yl4^5*yl5)/120 + 
 (y1^8*y2^6*y3^9*yl4^5*yl5)/140 + (y1^9*y2^6*y3^9*yl4^5*yl5)/160 + 
 (y1^10*y2^6*y3^9*yl4^5*yl5)/180 + (y1^11*y2^6*y3^9*yl4^5*yl5)/200 + 
 (y1^12*y2^6*y3^9*yl4^5*yl5)/220 + (y1^13*y2^6*y3^9*yl4^5*yl5)/240 + 
 (y1^14*y2^6*y3^9*yl4^5*yl5)/260 + (1193*y1*y2^7*y3^9*yl4^5*yl5)/16800 + 
 (y1^2*y2^7*y3^9*yl4^5*yl5)/20 + (y1^3*y2^7*y3^9*yl4^5*yl5)/40 + 
 (y1^4*y2^7*y3^9*yl4^5*yl5)/60 + (y1^5*y2^7*y3^9*yl4^5*yl5)/80 + 
 (y1^6*y2^7*y3^9*yl4^5*yl5)/100 + (y1^7*y2^7*y3^9*yl4^5*yl5)/120 + 
 (y1^8*y2^7*y3^9*yl4^5*yl5)/140 + (y1^9*y2^7*y3^9*yl4^5*yl5)/160 + 
 (y1^10*y2^7*y3^9*yl4^5*yl5)/180 + (y1^11*y2^7*y3^9*yl4^5*yl5)/200 + 
 (y1^12*y2^7*y3^9*yl4^5*yl5)/220 + (y1^13*y2^7*y3^9*yl4^5*yl5)/240 + 
 (y1^14*y2^7*y3^9*yl4^5*yl5)/260 + (1213*y1*y2^8*y3^9*yl4^5*yl5)/16800 + 
 (y1^2*y2^8*y3^9*yl4^5*yl5)/20 + (y1^3*y2^8*y3^9*yl4^5*yl5)/40 + 
 (y1^4*y2^8*y3^9*yl4^5*yl5)/60 + (y1^5*y2^8*y3^9*yl4^5*yl5)/80 + 
 (y1^6*y2^8*y3^9*yl4^5*yl5)/100 + (y1^7*y2^8*y3^9*yl4^5*yl5)/120 + 
 (y1^8*y2^8*y3^9*yl4^5*yl5)/140 + (y1^9*y2^8*y3^9*yl4^5*yl5)/160 + 
 (y1^10*y2^8*y3^9*yl4^5*yl5)/180 + (y1^11*y2^8*y3^9*yl4^5*yl5)/200 + 
 (y1^12*y2^8*y3^9*yl4^5*yl5)/220 + (y1^13*y2^8*y3^9*yl4^5*yl5)/240 + 
 (y1^14*y2^8*y3^9*yl4^5*yl5)/260 + (589*y1*y2^9*y3^9*yl4^5*yl5)/8400 + 
 (y1^2*y2^9*y3^9*yl4^5*yl5)/20 + (y1^3*y2^9*y3^9*yl4^5*yl5)/40 + 
 (y1^4*y2^9*y3^9*yl4^5*yl5)/60 + (y1^5*y2^9*y3^9*yl4^5*yl5)/80 + 
 (y1^6*y2^9*y3^9*yl4^5*yl5)/100 + (y1^7*y2^9*y3^9*yl4^5*yl5)/120 + 
 (y1^8*y2^9*y3^9*yl4^5*yl5)/140 + (y1^9*y2^9*y3^9*yl4^5*yl5)/160 + 
 (y1^10*y2^9*y3^9*yl4^5*yl5)/180 + (y1^11*y2^9*y3^9*yl4^5*yl5)/200 + 
 (y1^12*y2^9*y3^9*yl4^5*yl5)/220 + (y1^13*y2^9*y3^9*yl4^5*yl5)/240 + 
 (y1^14*y2^9*y3^9*yl4^5*yl5)/260 + (169*y1*y2^10*y3^9*yl4^5*yl5)/2520 + 
 (y1^2*y2^10*y3^9*yl4^5*yl5)/20 + (y1^3*y2^10*y3^9*yl4^5*yl5)/40 + 
 (y1^4*y2^10*y3^9*yl4^5*yl5)/60 + (y1^5*y2^10*y3^9*yl4^5*yl5)/80 + 
 (y1^6*y2^10*y3^9*yl4^5*yl5)/100 + (y1^7*y2^10*y3^9*yl4^5*yl5)/120 + 
 (y1^8*y2^10*y3^9*yl4^5*yl5)/140 + (y1^9*y2^10*y3^9*yl4^5*yl5)/160 + 
 (y1^10*y2^10*y3^9*yl4^5*yl5)/180 + (y1^11*y2^10*y3^9*yl4^5*yl5)/200 + 
 (y1^12*y2^10*y3^9*yl4^5*yl5)/220 + (y1^13*y2^10*y3^9*yl4^5*yl5)/240 + 
 (y1^14*y2^10*y3^9*yl4^5*yl5)/260 + (803*y1*y2^11*y3^9*yl4^5*yl5)/12600 + 
 (y1^2*y2^11*y3^9*yl4^5*yl5)/20 + (y1^3*y2^11*y3^9*yl4^5*yl5)/40 + 
 (y1^4*y2^11*y3^9*yl4^5*yl5)/60 + (y1^5*y2^11*y3^9*yl4^5*yl5)/80 + 
 (y1^6*y2^11*y3^9*yl4^5*yl5)/100 + (y1^7*y2^11*y3^9*yl4^5*yl5)/120 + 
 (y1^8*y2^11*y3^9*yl4^5*yl5)/140 + (y1^9*y2^11*y3^9*yl4^5*yl5)/160 + 
 (y1^10*y2^11*y3^9*yl4^5*yl5)/180 + (y1^11*y2^11*y3^9*yl4^5*yl5)/200 + 
 (y1^12*y2^11*y3^9*yl4^5*yl5)/220 + (y1^13*y2^11*y3^9*yl4^5*yl5)/240 + 
 (y1^14*y2^11*y3^9*yl4^5*yl5)/260 + (1046*y1*y2^12*y3^9*yl4^5*yl5)/17325 + 
 (y1^2*y2^12*y3^9*yl4^5*yl5)/20 + (y1^3*y2^12*y3^9*yl4^5*yl5)/40 + 
 (y1^4*y2^12*y3^9*yl4^5*yl5)/60 + (y1^5*y2^12*y3^9*yl4^5*yl5)/80 + 
 (y1^6*y2^12*y3^9*yl4^5*yl5)/100 + (y1^7*y2^12*y3^9*yl4^5*yl5)/120 + 
 (y1^8*y2^12*y3^9*yl4^5*yl5)/140 + (y1^9*y2^12*y3^9*yl4^5*yl5)/160 + 
 (y1^10*y2^12*y3^9*yl4^5*yl5)/180 + (y1^11*y2^12*y3^9*yl4^5*yl5)/200 + 
 (y1^12*y2^12*y3^9*yl4^5*yl5)/220 + (y1^13*y2^12*y3^9*yl4^5*yl5)/240 + 
 (y1^14*y2^12*y3^9*yl4^5*yl5)/260 + (31657*y1*y2^13*y3^9*yl4^5*yl5)/554400 + 
 (y1^2*y2^13*y3^9*yl4^5*yl5)/20 + (y1^3*y2^13*y3^9*yl4^5*yl5)/40 + 
 (y1^4*y2^13*y3^9*yl4^5*yl5)/60 + (y1^5*y2^13*y3^9*yl4^5*yl5)/80 + 
 (y1^6*y2^13*y3^9*yl4^5*yl5)/100 + (y1^7*y2^13*y3^9*yl4^5*yl5)/120 + 
 (y1^8*y2^13*y3^9*yl4^5*yl5)/140 + (y1^9*y2^13*y3^9*yl4^5*yl5)/160 + 
 (y1^10*y2^13*y3^9*yl4^5*yl5)/180 + (y1^11*y2^13*y3^9*yl4^5*yl5)/200 + 
 (y1^12*y2^13*y3^9*yl4^5*yl5)/220 + (y1^13*y2^13*y3^9*yl4^5*yl5)/240 + 
 (y1^14*y2^13*y3^9*yl4^5*yl5)/260 + (194413*y1*y2^14*y3^9*yl4^5*yl5)/
  3603600 + (y1^2*y2^14*y3^9*yl4^5*yl5)/20 + (y1^3*y2^14*y3^9*yl4^5*yl5)/40 + 
 (y1^4*y2^14*y3^9*yl4^5*yl5)/60 + (y1^5*y2^14*y3^9*yl4^5*yl5)/80 + 
 (y1^6*y2^14*y3^9*yl4^5*yl5)/100 + (y1^7*y2^14*y3^9*yl4^5*yl5)/120 + 
 (y1^8*y2^14*y3^9*yl4^5*yl5)/140 + (y1^9*y2^14*y3^9*yl4^5*yl5)/160 + 
 (y1^10*y2^14*y3^9*yl4^5*yl5)/180 + (y1^11*y2^14*y3^9*yl4^5*yl5)/200 + 
 (y1^12*y2^14*y3^9*yl4^5*yl5)/220 + (y1^13*y2^14*y3^9*yl4^5*yl5)/240 + 
 (y1^14*y2^14*y3^9*yl4^5*yl5)/260 + (3043*y1*y2^5*y3^10*yl4^5*yl5)/8400 + 
 (251*y1^2*y2^5*y3^10*yl4^5*yl5)/2520 + (47*y1^3*y2^5*y3^10*yl4^5*yl5)/630 + 
 (167*y1^4*y2^5*y3^10*yl4^5*yl5)/2520 + (313*y1^5*y2^5*y3^10*yl4^5*yl5)/
  5040 + (751*y1^6*y2^5*y3^10*yl4^5*yl5)/12600 + 
 (73*y1^7*y2^5*y3^10*yl4^5*yl5)/1260 + (143*y1^8*y2^5*y3^10*yl4^5*yl5)/2520 + 
 (563*y1^9*y2^5*y3^10*yl4^5*yl5)/10080 + (139*y1^10*y2^5*y3^10*yl4^5*yl5)/
  2520 + (86*y1^11*y2^5*y3^10*yl4^5*yl5)/1575 + 
 (1501*y1^12*y2^5*y3^10*yl4^5*yl5)/27720 + (271*y1^13*y2^5*y3^10*yl4^5*yl5)/
  5040 + (1751*y1^14*y2^5*y3^10*yl4^5*yl5)/32760 + 
 (1367*y1*y2^6*y3^10*yl4^5*yl5)/25200 + (y1^2*y2^6*y3^10*yl4^5*yl5)/20 + 
 (y1^3*y2^6*y3^10*yl4^5*yl5)/40 + (y1^4*y2^6*y3^10*yl4^5*yl5)/60 + 
 (y1^5*y2^6*y3^10*yl4^5*yl5)/80 + (y1^6*y2^6*y3^10*yl4^5*yl5)/100 + 
 (y1^7*y2^6*y3^10*yl4^5*yl5)/120 + (y1^8*y2^6*y3^10*yl4^5*yl5)/140 + 
 (y1^9*y2^6*y3^10*yl4^5*yl5)/160 + (y1^10*y2^6*y3^10*yl4^5*yl5)/180 + 
 (y1^11*y2^6*y3^10*yl4^5*yl5)/200 + (y1^12*y2^6*y3^10*yl4^5*yl5)/220 + 
 (y1^13*y2^6*y3^10*yl4^5*yl5)/240 + (y1^14*y2^6*y3^10*yl4^5*yl5)/260 + 
 (1787*y1*y2^7*y3^10*yl4^5*yl5)/25200 + (y1^2*y2^7*y3^10*yl4^5*yl5)/20 + 
 (y1^3*y2^7*y3^10*yl4^5*yl5)/40 + (y1^4*y2^7*y3^10*yl4^5*yl5)/60 + 
 (y1^5*y2^7*y3^10*yl4^5*yl5)/80 + (y1^6*y2^7*y3^10*yl4^5*yl5)/100 + 
 (y1^7*y2^7*y3^10*yl4^5*yl5)/120 + (y1^8*y2^7*y3^10*yl4^5*yl5)/140 + 
 (y1^9*y2^7*y3^10*yl4^5*yl5)/160 + (y1^10*y2^7*y3^10*yl4^5*yl5)/180 + 
 (y1^11*y2^7*y3^10*yl4^5*yl5)/200 + (y1^12*y2^7*y3^10*yl4^5*yl5)/220 + 
 (y1^13*y2^7*y3^10*yl4^5*yl5)/240 + (y1^14*y2^7*y3^10*yl4^5*yl5)/260 + 
 (1817*y1*y2^8*y3^10*yl4^5*yl5)/25200 + (y1^2*y2^8*y3^10*yl4^5*yl5)/20 + 
 (y1^3*y2^8*y3^10*yl4^5*yl5)/40 + (y1^4*y2^8*y3^10*yl4^5*yl5)/60 + 
 (y1^5*y2^8*y3^10*yl4^5*yl5)/80 + (y1^6*y2^8*y3^10*yl4^5*yl5)/100 + 
 (y1^7*y2^8*y3^10*yl4^5*yl5)/120 + (y1^8*y2^8*y3^10*yl4^5*yl5)/140 + 
 (y1^9*y2^8*y3^10*yl4^5*yl5)/160 + (y1^10*y2^8*y3^10*yl4^5*yl5)/180 + 
 (y1^11*y2^8*y3^10*yl4^5*yl5)/200 + (y1^12*y2^8*y3^10*yl4^5*yl5)/220 + 
 (y1^13*y2^8*y3^10*yl4^5*yl5)/240 + (y1^14*y2^8*y3^10*yl4^5*yl5)/260 + 
 (3529*y1*y2^9*y3^10*yl4^5*yl5)/50400 + (y1^2*y2^9*y3^10*yl4^5*yl5)/20 + 
 (y1^3*y2^9*y3^10*yl4^5*yl5)/40 + (y1^4*y2^9*y3^10*yl4^5*yl5)/60 + 
 (y1^5*y2^9*y3^10*yl4^5*yl5)/80 + (y1^6*y2^9*y3^10*yl4^5*yl5)/100 + 
 (y1^7*y2^9*y3^10*yl4^5*yl5)/120 + (y1^8*y2^9*y3^10*yl4^5*yl5)/140 + 
 (y1^9*y2^9*y3^10*yl4^5*yl5)/160 + (y1^10*y2^9*y3^10*yl4^5*yl5)/180 + 
 (y1^11*y2^9*y3^10*yl4^5*yl5)/200 + (y1^12*y2^9*y3^10*yl4^5*yl5)/220 + 
 (y1^13*y2^9*y3^10*yl4^5*yl5)/240 + (y1^14*y2^9*y3^10*yl4^5*yl5)/260 + 
 (15*y1*y2^10*y3^10*yl4^5*yl5)/224 + (y1^2*y2^10*y3^10*yl4^5*yl5)/20 + 
 (y1^3*y2^10*y3^10*yl4^5*yl5)/40 + (y1^4*y2^10*y3^10*yl4^5*yl5)/60 + 
 (y1^5*y2^10*y3^10*yl4^5*yl5)/80 + (y1^6*y2^10*y3^10*yl4^5*yl5)/100 + 
 (y1^7*y2^10*y3^10*yl4^5*yl5)/120 + (y1^8*y2^10*y3^10*yl4^5*yl5)/140 + 
 (y1^9*y2^10*y3^10*yl4^5*yl5)/160 + (y1^10*y2^10*y3^10*yl4^5*yl5)/180 + 
 (y1^11*y2^10*y3^10*yl4^5*yl5)/200 + (y1^12*y2^10*y3^10*yl4^5*yl5)/220 + 
 (y1^13*y2^10*y3^10*yl4^5*yl5)/240 + (y1^14*y2^10*y3^10*yl4^5*yl5)/260 + 
 (1069*y1*y2^11*y3^10*yl4^5*yl5)/16800 + (y1^2*y2^11*y3^10*yl4^5*yl5)/20 + 
 (y1^3*y2^11*y3^10*yl4^5*yl5)/40 + (y1^4*y2^11*y3^10*yl4^5*yl5)/60 + 
 (y1^5*y2^11*y3^10*yl4^5*yl5)/80 + (y1^6*y2^11*y3^10*yl4^5*yl5)/100 + 
 (y1^7*y2^11*y3^10*yl4^5*yl5)/120 + (y1^8*y2^11*y3^10*yl4^5*yl5)/140 + 
 (y1^9*y2^11*y3^10*yl4^5*yl5)/160 + (y1^10*y2^11*y3^10*yl4^5*yl5)/180 + 
 (y1^11*y2^11*y3^10*yl4^5*yl5)/200 + (y1^12*y2^11*y3^10*yl4^5*yl5)/220 + 
 (y1^13*y2^11*y3^10*yl4^5*yl5)/240 + (y1^14*y2^11*y3^10*yl4^5*yl5)/260 + 
 (3713*y1*y2^12*y3^10*yl4^5*yl5)/61600 + (y1^2*y2^12*y3^10*yl4^5*yl5)/20 + 
 (y1^3*y2^12*y3^10*yl4^5*yl5)/40 + (y1^4*y2^12*y3^10*yl4^5*yl5)/60 + 
 (y1^5*y2^12*y3^10*yl4^5*yl5)/80 + (y1^6*y2^12*y3^10*yl4^5*yl5)/100 + 
 (y1^7*y2^12*y3^10*yl4^5*yl5)/120 + (y1^8*y2^12*y3^10*yl4^5*yl5)/140 + 
 (y1^9*y2^12*y3^10*yl4^5*yl5)/160 + (y1^10*y2^12*y3^10*yl4^5*yl5)/180 + 
 (y1^11*y2^12*y3^10*yl4^5*yl5)/200 + (y1^12*y2^12*y3^10*yl4^5*yl5)/220 + 
 (y1^13*y2^12*y3^10*yl4^5*yl5)/240 + (y1^14*y2^12*y3^10*yl4^5*yl5)/260 + 
 (5267*y1*y2^13*y3^10*yl4^5*yl5)/92400 + (y1^2*y2^13*y3^10*yl4^5*yl5)/20 + 
 (y1^3*y2^13*y3^10*yl4^5*yl5)/40 + (y1^4*y2^13*y3^10*yl4^5*yl5)/60 + 
 (y1^5*y2^13*y3^10*yl4^5*yl5)/80 + (y1^6*y2^13*y3^10*yl4^5*yl5)/100 + 
 (y1^7*y2^13*y3^10*yl4^5*yl5)/120 + (y1^8*y2^13*y3^10*yl4^5*yl5)/140 + 
 (y1^9*y2^13*y3^10*yl4^5*yl5)/160 + (y1^10*y2^13*y3^10*yl4^5*yl5)/180 + 
 (y1^11*y2^13*y3^10*yl4^5*yl5)/200 + (y1^12*y2^13*y3^10*yl4^5*yl5)/220 + 
 (y1^13*y2^13*y3^10*yl4^5*yl5)/240 + (y1^14*y2^13*y3^10*yl4^5*yl5)/260 + 
 (388111*y1*y2^14*y3^10*yl4^5*yl5)/7207200 + (y1^2*y2^14*y3^10*yl4^5*yl5)/
  20 + (y1^3*y2^14*y3^10*yl4^5*yl5)/40 + (y1^4*y2^14*y3^10*yl4^5*yl5)/60 + 
 (y1^5*y2^14*y3^10*yl4^5*yl5)/80 + (y1^6*y2^14*y3^10*yl4^5*yl5)/100 + 
 (y1^7*y2^14*y3^10*yl4^5*yl5)/120 + (y1^8*y2^14*y3^10*yl4^5*yl5)/140 + 
 (y1^9*y2^14*y3^10*yl4^5*yl5)/160 + (y1^10*y2^14*y3^10*yl4^5*yl5)/180 + 
 (y1^11*y2^14*y3^10*yl4^5*yl5)/200 + (y1^12*y2^14*y3^10*yl4^5*yl5)/220 + 
 (y1^13*y2^14*y3^10*yl4^5*yl5)/240 + (y1^14*y2^14*y3^10*yl4^5*yl5)/260 + 
 (391*y1*y2^5*y3^11*yl4^5*yl5)/1050 + (503*y1^2*y2^5*y3^11*yl4^5*yl5)/5040 + 
 (377*y1^3*y2^5*y3^11*yl4^5*yl5)/5040 + (67*y1^4*y2^5*y3^11*yl4^5*yl5)/1008 + 
 (157*y1^5*y2^5*y3^11*yl4^5*yl5)/2520 + (1507*y1^6*y2^5*y3^11*yl4^5*yl5)/
  25200 + (293*y1^7*y2^5*y3^11*yl4^5*yl5)/5040 + 
 (41*y1^8*y2^5*y3^11*yl4^5*yl5)/720 + (113*y1^9*y2^5*y3^11*yl4^5*yl5)/2016 + 
 (31*y1^10*y2^5*y3^11*yl4^5*yl5)/560 + (1381*y1^11*y2^5*y3^11*yl4^5*yl5)/
  25200 + (3013*y1^12*y2^5*y3^11*yl4^5*yl5)/55440 + 
 (17*y1^13*y2^5*y3^11*yl4^5*yl5)/315 + (703*y1^14*y2^5*y3^11*yl4^5*yl5)/
  13104 + (683*y1*y2^6*y3^11*yl4^5*yl5)/12600 + 
 (y1^2*y2^6*y3^11*yl4^5*yl5)/20 + (y1^3*y2^6*y3^11*yl4^5*yl5)/40 + 
 (y1^4*y2^6*y3^11*yl4^5*yl5)/60 + (y1^5*y2^6*y3^11*yl4^5*yl5)/80 + 
 (y1^6*y2^6*y3^11*yl4^5*yl5)/100 + (y1^7*y2^6*y3^11*yl4^5*yl5)/120 + 
 (y1^8*y2^6*y3^11*yl4^5*yl5)/140 + (y1^9*y2^6*y3^11*yl4^5*yl5)/160 + 
 (y1^10*y2^6*y3^11*yl4^5*yl5)/180 + (y1^11*y2^6*y3^11*yl4^5*yl5)/200 + 
 (y1^12*y2^6*y3^11*yl4^5*yl5)/220 + (y1^13*y2^6*y3^11*yl4^5*yl5)/240 + 
 (y1^14*y2^6*y3^11*yl4^5*yl5)/260 + (893*y1*y2^7*y3^11*yl4^5*yl5)/12600 + 
 (y1^2*y2^7*y3^11*yl4^5*yl5)/20 + (y1^3*y2^7*y3^11*yl4^5*yl5)/40 + 
 (y1^4*y2^7*y3^11*yl4^5*yl5)/60 + (y1^5*y2^7*y3^11*yl4^5*yl5)/80 + 
 (y1^6*y2^7*y3^11*yl4^5*yl5)/100 + (y1^7*y2^7*y3^11*yl4^5*yl5)/120 + 
 (y1^8*y2^7*y3^11*yl4^5*yl5)/140 + (y1^9*y2^7*y3^11*yl4^5*yl5)/160 + 
 (y1^10*y2^7*y3^11*yl4^5*yl5)/180 + (y1^11*y2^7*y3^11*yl4^5*yl5)/200 + 
 (y1^12*y2^7*y3^11*yl4^5*yl5)/220 + (y1^13*y2^7*y3^11*yl4^5*yl5)/240 + 
 (y1^14*y2^7*y3^11*yl4^5*yl5)/260 + (227*y1*y2^8*y3^11*yl4^5*yl5)/3150 + 
 (y1^2*y2^8*y3^11*yl4^5*yl5)/20 + (y1^3*y2^8*y3^11*yl4^5*yl5)/40 + 
 (y1^4*y2^8*y3^11*yl4^5*yl5)/60 + (y1^5*y2^8*y3^11*yl4^5*yl5)/80 + 
 (y1^6*y2^8*y3^11*yl4^5*yl5)/100 + (y1^7*y2^8*y3^11*yl4^5*yl5)/120 + 
 (y1^8*y2^8*y3^11*yl4^5*yl5)/140 + (y1^9*y2^8*y3^11*yl4^5*yl5)/160 + 
 (y1^10*y2^8*y3^11*yl4^5*yl5)/180 + (y1^11*y2^8*y3^11*yl4^5*yl5)/200 + 
 (y1^12*y2^8*y3^11*yl4^5*yl5)/220 + (y1^13*y2^8*y3^11*yl4^5*yl5)/240 + 
 (y1^14*y2^8*y3^11*yl4^5*yl5)/260 + (3527*y1*y2^9*y3^11*yl4^5*yl5)/50400 + 
 (y1^2*y2^9*y3^11*yl4^5*yl5)/20 + (y1^3*y2^9*y3^11*yl4^5*yl5)/40 + 
 (y1^4*y2^9*y3^11*yl4^5*yl5)/60 + (y1^5*y2^9*y3^11*yl4^5*yl5)/80 + 
 (y1^6*y2^9*y3^11*yl4^5*yl5)/100 + (y1^7*y2^9*y3^11*yl4^5*yl5)/120 + 
 (y1^8*y2^9*y3^11*yl4^5*yl5)/140 + (y1^9*y2^9*y3^11*yl4^5*yl5)/160 + 
 (y1^10*y2^9*y3^11*yl4^5*yl5)/180 + (y1^11*y2^9*y3^11*yl4^5*yl5)/200 + 
 (y1^12*y2^9*y3^11*yl4^5*yl5)/220 + (y1^13*y2^9*y3^11*yl4^5*yl5)/240 + 
 (y1^14*y2^9*y3^11*yl4^5*yl5)/260 + (3373*y1*y2^10*y3^11*yl4^5*yl5)/50400 + 
 (y1^2*y2^10*y3^11*yl4^5*yl5)/20 + (y1^3*y2^10*y3^11*yl4^5*yl5)/40 + 
 (y1^4*y2^10*y3^11*yl4^5*yl5)/60 + (y1^5*y2^10*y3^11*yl4^5*yl5)/80 + 
 (y1^6*y2^10*y3^11*yl4^5*yl5)/100 + (y1^7*y2^10*y3^11*yl4^5*yl5)/120 + 
 (y1^8*y2^10*y3^11*yl4^5*yl5)/140 + (y1^9*y2^10*y3^11*yl4^5*yl5)/160 + 
 (y1^10*y2^10*y3^11*yl4^5*yl5)/180 + (y1^11*y2^10*y3^11*yl4^5*yl5)/200 + 
 (y1^12*y2^10*y3^11*yl4^5*yl5)/220 + (y1^13*y2^10*y3^11*yl4^5*yl5)/240 + 
 (y1^14*y2^10*y3^11*yl4^5*yl5)/260 + (641*y1*y2^11*y3^11*yl4^5*yl5)/10080 + 
 (y1^2*y2^11*y3^11*yl4^5*yl5)/20 + (y1^3*y2^11*y3^11*yl4^5*yl5)/40 + 
 (y1^4*y2^11*y3^11*yl4^5*yl5)/60 + (y1^5*y2^11*y3^11*yl4^5*yl5)/80 + 
 (y1^6*y2^11*y3^11*yl4^5*yl5)/100 + (y1^7*y2^11*y3^11*yl4^5*yl5)/120 + 
 (y1^8*y2^11*y3^11*yl4^5*yl5)/140 + (y1^9*y2^11*y3^11*yl4^5*yl5)/160 + 
 (y1^10*y2^11*y3^11*yl4^5*yl5)/180 + (y1^11*y2^11*y3^11*yl4^5*yl5)/200 + 
 (y1^12*y2^11*y3^11*yl4^5*yl5)/220 + (y1^13*y2^11*y3^11*yl4^5*yl5)/240 + 
 (y1^14*y2^11*y3^11*yl4^5*yl5)/260 + (6679*y1*y2^12*y3^11*yl4^5*yl5)/110880 + 
 (y1^2*y2^12*y3^11*yl4^5*yl5)/20 + (y1^3*y2^12*y3^11*yl4^5*yl5)/40 + 
 (y1^4*y2^12*y3^11*yl4^5*yl5)/60 + (y1^5*y2^12*y3^11*yl4^5*yl5)/80 + 
 (y1^6*y2^12*y3^11*yl4^5*yl5)/100 + (y1^7*y2^12*y3^11*yl4^5*yl5)/120 + 
 (y1^8*y2^12*y3^11*yl4^5*yl5)/140 + (y1^9*y2^12*y3^11*yl4^5*yl5)/160 + 
 (y1^10*y2^12*y3^11*yl4^5*yl5)/180 + (y1^11*y2^12*y3^11*yl4^5*yl5)/200 + 
 (y1^12*y2^12*y3^11*yl4^5*yl5)/220 + (y1^13*y2^12*y3^11*yl4^5*yl5)/240 + 
 (y1^14*y2^12*y3^11*yl4^5*yl5)/260 + (1579*y1*y2^13*y3^11*yl4^5*yl5)/27720 + 
 (y1^2*y2^13*y3^11*yl4^5*yl5)/20 + (y1^3*y2^13*y3^11*yl4^5*yl5)/40 + 
 (y1^4*y2^13*y3^11*yl4^5*yl5)/60 + (y1^5*y2^13*y3^11*yl4^5*yl5)/80 + 
 (y1^6*y2^13*y3^11*yl4^5*yl5)/100 + (y1^7*y2^13*y3^11*yl4^5*yl5)/120 + 
 (y1^8*y2^13*y3^11*yl4^5*yl5)/140 + (y1^9*y2^13*y3^11*yl4^5*yl5)/160 + 
 (y1^10*y2^13*y3^11*yl4^5*yl5)/180 + (y1^11*y2^13*y3^11*yl4^5*yl5)/200 + 
 (y1^12*y2^13*y3^11*yl4^5*yl5)/220 + (y1^13*y2^13*y3^11*yl4^5*yl5)/240 + 
 (y1^14*y2^13*y3^11*yl4^5*yl5)/260 + (5171*y1*y2^14*y3^11*yl4^5*yl5)/96096 + 
 (y1^2*y2^14*y3^11*yl4^5*yl5)/20 + (y1^3*y2^14*y3^11*yl4^5*yl5)/40 + 
 (y1^4*y2^14*y3^11*yl4^5*yl5)/60 + (y1^5*y2^14*y3^11*yl4^5*yl5)/80 + 
 (y1^6*y2^14*y3^11*yl4^5*yl5)/100 + (y1^7*y2^14*y3^11*yl4^5*yl5)/120 + 
 (y1^8*y2^14*y3^11*yl4^5*yl5)/140 + (y1^9*y2^14*y3^11*yl4^5*yl5)/160 + 
 (y1^10*y2^14*y3^11*yl4^5*yl5)/180 + (y1^11*y2^14*y3^11*yl4^5*yl5)/200 + 
 (y1^12*y2^14*y3^11*yl4^5*yl5)/220 + (y1^13*y2^14*y3^11*yl4^5*yl5)/240 + 
 (y1^14*y2^14*y3^11*yl4^5*yl5)/260 + (35183*y1*y2^5*y3^12*yl4^5*yl5)/92400 + 
 (923*y1^2*y2^5*y3^12*yl4^5*yl5)/9240 + (173*y1^3*y2^5*y3^12*yl4^5*yl5)/
  2310 + (41*y1^4*y2^5*y3^12*yl4^5*yl5)/616 + 
 (1153*y1^5*y2^5*y3^12*yl4^5*yl5)/18480 + (2767*y1^6*y2^5*y3^12*yl4^5*yl5)/
  46200 + (269*y1^7*y2^5*y3^12*yl4^5*yl5)/4620 + 
 (527*y1^8*y2^5*y3^12*yl4^5*yl5)/9240 + (415*y1^9*y2^5*y3^12*yl4^5*yl5)/
  7392 + (1537*y1^10*y2^5*y3^12*yl4^5*yl5)/27720 + 
 (317*y1^11*y2^5*y3^12*yl4^5*yl5)/5775 + (503*y1^12*y2^5*y3^12*yl4^5*yl5)/
  9240 + (333*y1^13*y2^5*y3^12*yl4^5*yl5)/6160 + 
 (1291*y1^14*y2^5*y3^12*yl4^5*yl5)/24024 + (1669*y1*y2^6*y3^12*yl4^5*yl5)/
  30800 + (y1^2*y2^6*y3^12*yl4^5*yl5)/20 + (y1^3*y2^6*y3^12*yl4^5*yl5)/40 + 
 (y1^4*y2^6*y3^12*yl4^5*yl5)/60 + (y1^5*y2^6*y3^12*yl4^5*yl5)/80 + 
 (y1^6*y2^6*y3^12*yl4^5*yl5)/100 + (y1^7*y2^6*y3^12*yl4^5*yl5)/120 + 
 (y1^8*y2^6*y3^12*yl4^5*yl5)/140 + (y1^9*y2^6*y3^12*yl4^5*yl5)/160 + 
 (y1^10*y2^6*y3^12*yl4^5*yl5)/180 + (y1^11*y2^6*y3^12*yl4^5*yl5)/200 + 
 (y1^12*y2^6*y3^12*yl4^5*yl5)/220 + (y1^13*y2^6*y3^12*yl4^5*yl5)/240 + 
 (y1^14*y2^6*y3^12*yl4^5*yl5)/260 + (6547*y1*y2^7*y3^12*yl4^5*yl5)/92400 + 
 (y1^2*y2^7*y3^12*yl4^5*yl5)/20 + (y1^3*y2^7*y3^12*yl4^5*yl5)/40 + 
 (y1^4*y2^7*y3^12*yl4^5*yl5)/60 + (y1^5*y2^7*y3^12*yl4^5*yl5)/80 + 
 (y1^6*y2^7*y3^12*yl4^5*yl5)/100 + (y1^7*y2^7*y3^12*yl4^5*yl5)/120 + 
 (y1^8*y2^7*y3^12*yl4^5*yl5)/140 + (y1^9*y2^7*y3^12*yl4^5*yl5)/160 + 
 (y1^10*y2^7*y3^12*yl4^5*yl5)/180 + (y1^11*y2^7*y3^12*yl4^5*yl5)/200 + 
 (y1^12*y2^7*y3^12*yl4^5*yl5)/220 + (y1^13*y2^7*y3^12*yl4^5*yl5)/240 + 
 (y1^14*y2^7*y3^12*yl4^5*yl5)/260 + (317*y1*y2^8*y3^12*yl4^5*yl5)/4400 + 
 (y1^2*y2^8*y3^12*yl4^5*yl5)/20 + (y1^3*y2^8*y3^12*yl4^5*yl5)/40 + 
 (y1^4*y2^8*y3^12*yl4^5*yl5)/60 + (y1^5*y2^8*y3^12*yl4^5*yl5)/80 + 
 (y1^6*y2^8*y3^12*yl4^5*yl5)/100 + (y1^7*y2^8*y3^12*yl4^5*yl5)/120 + 
 (y1^8*y2^8*y3^12*yl4^5*yl5)/140 + (y1^9*y2^8*y3^12*yl4^5*yl5)/160 + 
 (y1^10*y2^8*y3^12*yl4^5*yl5)/180 + (y1^11*y2^8*y3^12*yl4^5*yl5)/200 + 
 (y1^12*y2^8*y3^12*yl4^5*yl5)/220 + (y1^13*y2^8*y3^12*yl4^5*yl5)/240 + 
 (y1^14*y2^8*y3^12*yl4^5*yl5)/260 + (1847*y1*y2^9*y3^12*yl4^5*yl5)/26400 + 
 (y1^2*y2^9*y3^12*yl4^5*yl5)/20 + (y1^3*y2^9*y3^12*yl4^5*yl5)/40 + 
 (y1^4*y2^9*y3^12*yl4^5*yl5)/60 + (y1^5*y2^9*y3^12*yl4^5*yl5)/80 + 
 (y1^6*y2^9*y3^12*yl4^5*yl5)/100 + (y1^7*y2^9*y3^12*yl4^5*yl5)/120 + 
 (y1^8*y2^9*y3^12*yl4^5*yl5)/140 + (y1^9*y2^9*y3^12*yl4^5*yl5)/160 + 
 (y1^10*y2^9*y3^12*yl4^5*yl5)/180 + (y1^11*y2^9*y3^12*yl4^5*yl5)/200 + 
 (y1^12*y2^9*y3^12*yl4^5*yl5)/220 + (y1^13*y2^9*y3^12*yl4^5*yl5)/240 + 
 (y1^14*y2^9*y3^12*yl4^5*yl5)/260 + (5299*y1*y2^10*y3^12*yl4^5*yl5)/79200 + 
 (y1^2*y2^10*y3^12*yl4^5*yl5)/20 + (y1^3*y2^10*y3^12*yl4^5*yl5)/40 + 
 (y1^4*y2^10*y3^12*yl4^5*yl5)/60 + (y1^5*y2^10*y3^12*yl4^5*yl5)/80 + 
 (y1^6*y2^10*y3^12*yl4^5*yl5)/100 + (y1^7*y2^10*y3^12*yl4^5*yl5)/120 + 
 (y1^8*y2^10*y3^12*yl4^5*yl5)/140 + (y1^9*y2^10*y3^12*yl4^5*yl5)/160 + 
 (y1^10*y2^10*y3^12*yl4^5*yl5)/180 + (y1^11*y2^10*y3^12*yl4^5*yl5)/200 + 
 (y1^12*y2^10*y3^12*yl4^5*yl5)/220 + (y1^13*y2^10*y3^12*yl4^5*yl5)/240 + 
 (y1^14*y2^10*y3^12*yl4^5*yl5)/260 + (1007*y1*y2^11*y3^12*yl4^5*yl5)/15840 + 
 (y1^2*y2^11*y3^12*yl4^5*yl5)/20 + (y1^3*y2^11*y3^12*yl4^5*yl5)/40 + 
 (y1^4*y2^11*y3^12*yl4^5*yl5)/60 + (y1^5*y2^11*y3^12*yl4^5*yl5)/80 + 
 (y1^6*y2^11*y3^12*yl4^5*yl5)/100 + (y1^7*y2^11*y3^12*yl4^5*yl5)/120 + 
 (y1^8*y2^11*y3^12*yl4^5*yl5)/140 + (y1^9*y2^11*y3^12*yl4^5*yl5)/160 + 
 (y1^10*y2^11*y3^12*yl4^5*yl5)/180 + (y1^11*y2^11*y3^12*yl4^5*yl5)/200 + 
 (y1^12*y2^11*y3^12*yl4^5*yl5)/220 + (y1^13*y2^11*y3^12*yl4^5*yl5)/240 + 
 (y1^14*y2^11*y3^12*yl4^5*yl5)/260 + (607*y1*y2^12*y3^12*yl4^5*yl5)/10080 + 
 (y1^2*y2^12*y3^12*yl4^5*yl5)/20 + (y1^3*y2^12*y3^12*yl4^5*yl5)/40 + 
 (y1^4*y2^12*y3^12*yl4^5*yl5)/60 + (y1^5*y2^12*y3^12*yl4^5*yl5)/80 + 
 (y1^6*y2^12*y3^12*yl4^5*yl5)/100 + (y1^7*y2^12*y3^12*yl4^5*yl5)/120 + 
 (y1^8*y2^12*y3^12*yl4^5*yl5)/140 + (y1^9*y2^12*y3^12*yl4^5*yl5)/160 + 
 (y1^10*y2^12*y3^12*yl4^5*yl5)/180 + (y1^11*y2^12*y3^12*yl4^5*yl5)/200 + 
 (y1^12*y2^12*y3^12*yl4^5*yl5)/220 + (y1^13*y2^12*y3^12*yl4^5*yl5)/240 + 
 (y1^14*y2^12*y3^12*yl4^5*yl5)/260 + (41*y1*y2^13*y3^12*yl4^5*yl5)/720 + 
 (y1^2*y2^13*y3^12*yl4^5*yl5)/20 + (y1^3*y2^13*y3^12*yl4^5*yl5)/40 + 
 (y1^4*y2^13*y3^12*yl4^5*yl5)/60 + (y1^5*y2^13*y3^12*yl4^5*yl5)/80 + 
 (y1^6*y2^13*y3^12*yl4^5*yl5)/100 + (y1^7*y2^13*y3^12*yl4^5*yl5)/120 + 
 (y1^8*y2^13*y3^12*yl4^5*yl5)/140 + (y1^9*y2^13*y3^12*yl4^5*yl5)/160 + 
 (y1^10*y2^13*y3^12*yl4^5*yl5)/180 + (y1^11*y2^13*y3^12*yl4^5*yl5)/200 + 
 (y1^12*y2^13*y3^12*yl4^5*yl5)/220 + (y1^13*y2^13*y3^12*yl4^5*yl5)/240 + 
 (y1^14*y2^13*y3^12*yl4^5*yl5)/260 + (1007*y1*y2^14*y3^12*yl4^5*yl5)/18720 + 
 (y1^2*y2^14*y3^12*yl4^5*yl5)/20 + (y1^3*y2^14*y3^12*yl4^5*yl5)/40 + 
 (y1^4*y2^14*y3^12*yl4^5*yl5)/60 + (y1^5*y2^14*y3^12*yl4^5*yl5)/80 + 
 (y1^6*y2^14*y3^12*yl4^5*yl5)/100 + (y1^7*y2^14*y3^12*yl4^5*yl5)/120 + 
 (y1^8*y2^14*y3^12*yl4^5*yl5)/140 + (y1^9*y2^14*y3^12*yl4^5*yl5)/160 + 
 (y1^10*y2^14*y3^12*yl4^5*yl5)/180 + (y1^11*y2^14*y3^12*yl4^5*yl5)/200 + 
 (y1^12*y2^14*y3^12*yl4^5*yl5)/220 + (y1^13*y2^14*y3^12*yl4^5*yl5)/240 + 
 (y1^14*y2^14*y3^12*yl4^5*yl5)/260 + (23897*y1*y2^5*y3^13*yl4^5*yl5)/61600 + 
 (1583*y1^2*y2^5*y3^13*yl4^5*yl5)/15840 + (1187*y1^3*y2^5*y3^13*yl4^5*yl5)/
  15840 + (211*y1^4*y2^5*y3^13*yl4^5*yl5)/3168 + 
 (989*y1^5*y2^5*y3^13*yl4^5*yl5)/15840 + (4747*y1^6*y2^5*y3^13*yl4^5*yl5)/
  79200 + (923*y1^7*y2^5*y3^13*yl4^5*yl5)/15840 + 
 (6329*y1^8*y2^5*y3^13*yl4^5*yl5)/110880 + (89*y1^9*y2^5*y3^13*yl4^5*yl5)/
  1584 + (293*y1^10*y2^5*y3^13*yl4^5*yl5)/5280 + 
 (4351*y1^11*y2^5*y3^13*yl4^5*yl5)/79200 + (863*y1^12*y2^5*y3^13*yl4^5*yl5)/
  15840 + (857*y1^13*y2^5*y3^13*yl4^5*yl5)/15840 + 
 (2215*y1^14*y2^5*y3^13*yl4^5*yl5)/41184 + (4291*y1*y2^6*y3^13*yl4^5*yl5)/
  79200 + (y1^2*y2^6*y3^13*yl4^5*yl5)/20 + (y1^3*y2^6*y3^13*yl4^5*yl5)/40 + 
 (y1^4*y2^6*y3^13*yl4^5*yl5)/60 + (y1^5*y2^6*y3^13*yl4^5*yl5)/80 + 
 (y1^6*y2^6*y3^13*yl4^5*yl5)/100 + (y1^7*y2^6*y3^13*yl4^5*yl5)/120 + 
 (y1^8*y2^6*y3^13*yl4^5*yl5)/140 + (y1^9*y2^6*y3^13*yl4^5*yl5)/160 + 
 (y1^10*y2^6*y3^13*yl4^5*yl5)/180 + (y1^11*y2^6*y3^13*yl4^5*yl5)/200 + 
 (y1^12*y2^6*y3^13*yl4^5*yl5)/220 + (y1^13*y2^6*y3^13*yl4^5*yl5)/240 + 
 (y1^14*y2^6*y3^13*yl4^5*yl5)/260 + (5611*y1*y2^7*y3^13*yl4^5*yl5)/79200 + 
 (y1^2*y2^7*y3^13*yl4^5*yl5)/20 + (y1^3*y2^7*y3^13*yl4^5*yl5)/40 + 
 (y1^4*y2^7*y3^13*yl4^5*yl5)/60 + (y1^5*y2^7*y3^13*yl4^5*yl5)/80 + 
 (y1^6*y2^7*y3^13*yl4^5*yl5)/100 + (y1^7*y2^7*y3^13*yl4^5*yl5)/120 + 
 (y1^8*y2^7*y3^13*yl4^5*yl5)/140 + (y1^9*y2^7*y3^13*yl4^5*yl5)/160 + 
 (y1^10*y2^7*y3^13*yl4^5*yl5)/180 + (y1^11*y2^7*y3^13*yl4^5*yl5)/200 + 
 (y1^12*y2^7*y3^13*yl4^5*yl5)/220 + (y1^13*y2^7*y3^13*yl4^5*yl5)/240 + 
 (y1^14*y2^7*y3^13*yl4^5*yl5)/260 + (39937*y1*y2^8*y3^13*yl4^5*yl5)/554400 + 
 (y1^2*y2^8*y3^13*yl4^5*yl5)/20 + (y1^3*y2^8*y3^13*yl4^5*yl5)/40 + 
 (y1^4*y2^8*y3^13*yl4^5*yl5)/60 + (y1^5*y2^8*y3^13*yl4^5*yl5)/80 + 
 (y1^6*y2^8*y3^13*yl4^5*yl5)/100 + (y1^7*y2^8*y3^13*yl4^5*yl5)/120 + 
 (y1^8*y2^8*y3^13*yl4^5*yl5)/140 + (y1^9*y2^8*y3^13*yl4^5*yl5)/160 + 
 (y1^10*y2^8*y3^13*yl4^5*yl5)/180 + (y1^11*y2^8*y3^13*yl4^5*yl5)/200 + 
 (y1^12*y2^8*y3^13*yl4^5*yl5)/220 + (y1^13*y2^8*y3^13*yl4^5*yl5)/240 + 
 (y1^14*y2^8*y3^13*yl4^5*yl5)/260 + (19391*y1*y2^9*y3^13*yl4^5*yl5)/277200 + 
 (y1^2*y2^9*y3^13*yl4^5*yl5)/20 + (y1^3*y2^9*y3^13*yl4^5*yl5)/40 + 
 (y1^4*y2^9*y3^13*yl4^5*yl5)/60 + (y1^5*y2^9*y3^13*yl4^5*yl5)/80 + 
 (y1^6*y2^9*y3^13*yl4^5*yl5)/100 + (y1^7*y2^9*y3^13*yl4^5*yl5)/120 + 
 (y1^8*y2^9*y3^13*yl4^5*yl5)/140 + (y1^9*y2^9*y3^13*yl4^5*yl5)/160 + 
 (y1^10*y2^9*y3^13*yl4^5*yl5)/180 + (y1^11*y2^9*y3^13*yl4^5*yl5)/200 + 
 (y1^12*y2^9*y3^13*yl4^5*yl5)/220 + (y1^13*y2^9*y3^13*yl4^5*yl5)/240 + 
 (y1^14*y2^9*y3^13*yl4^5*yl5)/260 + (1159*y1*y2^10*y3^13*yl4^5*yl5)/17325 + 
 (y1^2*y2^10*y3^13*yl4^5*yl5)/20 + (y1^3*y2^10*y3^13*yl4^5*yl5)/40 + 
 (y1^4*y2^10*y3^13*yl4^5*yl5)/60 + (y1^5*y2^10*y3^13*yl4^5*yl5)/80 + 
 (y1^6*y2^10*y3^13*yl4^5*yl5)/100 + (y1^7*y2^10*y3^13*yl4^5*yl5)/120 + 
 (y1^8*y2^10*y3^13*yl4^5*yl5)/140 + (y1^9*y2^10*y3^13*yl4^5*yl5)/160 + 
 (y1^10*y2^10*y3^13*yl4^5*yl5)/180 + (y1^11*y2^10*y3^13*yl4^5*yl5)/200 + 
 (y1^12*y2^10*y3^13*yl4^5*yl5)/220 + (y1^13*y2^10*y3^13*yl4^5*yl5)/240 + 
 (y1^14*y2^10*y3^13*yl4^5*yl5)/260 + (881*y1*y2^11*y3^13*yl4^5*yl5)/13860 + 
 (y1^2*y2^11*y3^13*yl4^5*yl5)/20 + (y1^3*y2^11*y3^13*yl4^5*yl5)/40 + 
 (y1^4*y2^11*y3^13*yl4^5*yl5)/60 + (y1^5*y2^11*y3^13*yl4^5*yl5)/80 + 
 (y1^6*y2^11*y3^13*yl4^5*yl5)/100 + (y1^7*y2^11*y3^13*yl4^5*yl5)/120 + 
 (y1^8*y2^11*y3^13*yl4^5*yl5)/140 + (y1^9*y2^11*y3^13*yl4^5*yl5)/160 + 
 (y1^10*y2^11*y3^13*yl4^5*yl5)/180 + (y1^11*y2^11*y3^13*yl4^5*yl5)/200 + 
 (y1^12*y2^11*y3^13*yl4^5*yl5)/220 + (y1^13*y2^11*y3^13*yl4^5*yl5)/240 + 
 (y1^14*y2^11*y3^13*yl4^5*yl5)/260 + (1669*y1*y2^12*y3^13*yl4^5*yl5)/27720 + 
 (y1^2*y2^12*y3^13*yl4^5*yl5)/20 + (y1^3*y2^12*y3^13*yl4^5*yl5)/40 + 
 (y1^4*y2^12*y3^13*yl4^5*yl5)/60 + (y1^5*y2^12*y3^13*yl4^5*yl5)/80 + 
 (y1^6*y2^12*y3^13*yl4^5*yl5)/100 + (y1^7*y2^12*y3^13*yl4^5*yl5)/120 + 
 (y1^8*y2^12*y3^13*yl4^5*yl5)/140 + (y1^9*y2^12*y3^13*yl4^5*yl5)/160 + 
 (y1^10*y2^12*y3^13*yl4^5*yl5)/180 + (y1^11*y2^12*y3^13*yl4^5*yl5)/200 + 
 (y1^12*y2^12*y3^13*yl4^5*yl5)/220 + (y1^13*y2^12*y3^13*yl4^5*yl5)/240 + 
 (y1^14*y2^12*y3^13*yl4^5*yl5)/260 + (6313*y1*y2^13*y3^13*yl4^5*yl5)/110880 + 
 (y1^2*y2^13*y3^13*yl4^5*yl5)/20 + (y1^3*y2^13*y3^13*yl4^5*yl5)/40 + 
 (y1^4*y2^13*y3^13*yl4^5*yl5)/60 + (y1^5*y2^13*y3^13*yl4^5*yl5)/80 + 
 (y1^6*y2^13*y3^13*yl4^5*yl5)/100 + (y1^7*y2^13*y3^13*yl4^5*yl5)/120 + 
 (y1^8*y2^13*y3^13*yl4^5*yl5)/140 + (y1^9*y2^13*y3^13*yl4^5*yl5)/160 + 
 (y1^10*y2^13*y3^13*yl4^5*yl5)/180 + (y1^11*y2^13*y3^13*yl4^5*yl5)/200 + 
 (y1^12*y2^13*y3^13*yl4^5*yl5)/220 + (y1^13*y2^13*y3^13*yl4^5*yl5)/240 + 
 (y1^14*y2^13*y3^13*yl4^5*yl5)/260 + (4307*y1*y2^14*y3^13*yl4^5*yl5)/80080 + 
 (y1^2*y2^14*y3^13*yl4^5*yl5)/20 + (y1^3*y2^14*y3^13*yl4^5*yl5)/40 + 
 (y1^4*y2^14*y3^13*yl4^5*yl5)/60 + (y1^5*y2^14*y3^13*yl4^5*yl5)/80 + 
 (y1^6*y2^14*y3^13*yl4^5*yl5)/100 + (y1^7*y2^14*y3^13*yl4^5*yl5)/120 + 
 (y1^8*y2^14*y3^13*yl4^5*yl5)/140 + (y1^9*y2^14*y3^13*yl4^5*yl5)/160 + 
 (y1^10*y2^14*y3^13*yl4^5*yl5)/180 + (y1^11*y2^14*y3^13*yl4^5*yl5)/200 + 
 (y1^12*y2^14*y3^13*yl4^5*yl5)/220 + (y1^13*y2^14*y3^13*yl4^5*yl5)/240 + 
 (y1^14*y2^14*y3^13*yl4^5*yl5)/260 + (947033*y1*y2^5*y3^14*yl4^5*yl5)/
  2402400 + (2573*y1^2*y2^5*y3^14*yl4^5*yl5)/25740 + 
 (3859*y1^3*y2^5*y3^14*yl4^5*yl5)/51480 + (343*y1^4*y2^5*y3^14*yl4^5*yl5)/
  5148 + (6431*y1^5*y2^5*y3^14*yl4^5*yl5)/102960 + 
 (7717*y1^6*y2^5*y3^14*yl4^5*yl5)/128700 + (3001*y1^7*y2^5*y3^14*yl4^5*yl5)/
  51480 + (10289*y1^8*y2^5*y3^14*yl4^5*yl5)/180180 + 
 (2315*y1^9*y2^5*y3^14*yl4^5*yl5)/41184 + (1429*y1^10*y2^5*y3^14*yl4^5*yl5)/
  25740 + (14147*y1^11*y2^5*y3^14*yl4^5*yl5)/257400 + 
 (1403*y1^12*y2^5*y3^14*yl4^5*yl5)/25740 + (5573*y1^13*y2^5*y3^14*yl4^5*yl5)/
  102960 + (277*y1^14*y2^5*y3^14*yl4^5*yl5)/5148 + 
 (27889*y1*y2^6*y3^14*yl4^5*yl5)/514800 + (y1^2*y2^6*y3^14*yl4^5*yl5)/20 + 
 (y1^3*y2^6*y3^14*yl4^5*yl5)/40 + (y1^4*y2^6*y3^14*yl4^5*yl5)/60 + 
 (y1^5*y2^6*y3^14*yl4^5*yl5)/80 + (y1^6*y2^6*y3^14*yl4^5*yl5)/100 + 
 (y1^7*y2^6*y3^14*yl4^5*yl5)/120 + (y1^8*y2^6*y3^14*yl4^5*yl5)/140 + 
 (y1^9*y2^6*y3^14*yl4^5*yl5)/160 + (y1^10*y2^6*y3^14*yl4^5*yl5)/180 + 
 (y1^11*y2^6*y3^14*yl4^5*yl5)/200 + (y1^12*y2^6*y3^14*yl4^5*yl5)/220 + 
 (y1^13*y2^6*y3^14*yl4^5*yl5)/240 + (y1^14*y2^6*y3^14*yl4^5*yl5)/260 + 
 (36469*y1*y2^7*y3^14*yl4^5*yl5)/514800 + (y1^2*y2^7*y3^14*yl4^5*yl5)/20 + 
 (y1^3*y2^7*y3^14*yl4^5*yl5)/40 + (y1^4*y2^7*y3^14*yl4^5*yl5)/60 + 
 (y1^5*y2^7*y3^14*yl4^5*yl5)/80 + (y1^6*y2^7*y3^14*yl4^5*yl5)/100 + 
 (y1^7*y2^7*y3^14*yl4^5*yl5)/120 + (y1^8*y2^7*y3^14*yl4^5*yl5)/140 + 
 (y1^9*y2^7*y3^14*yl4^5*yl5)/160 + (y1^10*y2^7*y3^14*yl4^5*yl5)/180 + 
 (y1^11*y2^7*y3^14*yl4^5*yl5)/200 + (y1^12*y2^7*y3^14*yl4^5*yl5)/220 + 
 (y1^13*y2^7*y3^14*yl4^5*yl5)/240 + (y1^14*y2^7*y3^14*yl4^5*yl5)/260 + 
 (259573*y1*y2^8*y3^14*yl4^5*yl5)/3603600 + (y1^2*y2^8*y3^14*yl4^5*yl5)/20 + 
 (y1^3*y2^8*y3^14*yl4^5*yl5)/40 + (y1^4*y2^8*y3^14*yl4^5*yl5)/60 + 
 (y1^5*y2^8*y3^14*yl4^5*yl5)/80 + (y1^6*y2^8*y3^14*yl4^5*yl5)/100 + 
 (y1^7*y2^8*y3^14*yl4^5*yl5)/120 + (y1^8*y2^8*y3^14*yl4^5*yl5)/140 + 
 (y1^9*y2^8*y3^14*yl4^5*yl5)/160 + (y1^10*y2^8*y3^14*yl4^5*yl5)/180 + 
 (y1^11*y2^8*y3^14*yl4^5*yl5)/200 + (y1^12*y2^8*y3^14*yl4^5*yl5)/220 + 
 (y1^13*y2^8*y3^14*yl4^5*yl5)/240 + (y1^14*y2^8*y3^14*yl4^5*yl5)/260 + 
 (504131*y1*y2^9*y3^14*yl4^5*yl5)/7207200 + (y1^2*y2^9*y3^14*yl4^5*yl5)/20 + 
 (y1^3*y2^9*y3^14*yl4^5*yl5)/40 + (y1^4*y2^9*y3^14*yl4^5*yl5)/60 + 
 (y1^5*y2^9*y3^14*yl4^5*yl5)/80 + (y1^6*y2^9*y3^14*yl4^5*yl5)/100 + 
 (y1^7*y2^9*y3^14*yl4^5*yl5)/120 + (y1^8*y2^9*y3^14*yl4^5*yl5)/140 + 
 (y1^9*y2^9*y3^14*yl4^5*yl5)/160 + (y1^10*y2^9*y3^14*yl4^5*yl5)/180 + 
 (y1^11*y2^9*y3^14*yl4^5*yl5)/200 + (y1^12*y2^9*y3^14*yl4^5*yl5)/220 + 
 (y1^13*y2^9*y3^14*yl4^5*yl5)/240 + (y1^14*y2^9*y3^14*yl4^5*yl5)/260 + 
 (160703*y1*y2^10*y3^14*yl4^5*yl5)/2402400 + (y1^2*y2^10*y3^14*yl4^5*yl5)/
  20 + (y1^3*y2^10*y3^14*yl4^5*yl5)/40 + (y1^4*y2^10*y3^14*yl4^5*yl5)/60 + 
 (y1^5*y2^10*y3^14*yl4^5*yl5)/80 + (y1^6*y2^10*y3^14*yl4^5*yl5)/100 + 
 (y1^7*y2^10*y3^14*yl4^5*yl5)/120 + (y1^8*y2^10*y3^14*yl4^5*yl5)/140 + 
 (y1^9*y2^10*y3^14*yl4^5*yl5)/160 + (y1^10*y2^10*y3^14*yl4^5*yl5)/180 + 
 (y1^11*y2^10*y3^14*yl4^5*yl5)/200 + (y1^12*y2^10*y3^14*yl4^5*yl5)/220 + 
 (y1^13*y2^10*y3^14*yl4^5*yl5)/240 + (y1^14*y2^10*y3^14*yl4^5*yl5)/260 + 
 (30539*y1*y2^11*y3^14*yl4^5*yl5)/480480 + (y1^2*y2^11*y3^14*yl4^5*yl5)/20 + 
 (y1^3*y2^11*y3^14*yl4^5*yl5)/40 + (y1^4*y2^11*y3^14*yl4^5*yl5)/60 + 
 (y1^5*y2^11*y3^14*yl4^5*yl5)/80 + (y1^6*y2^11*y3^14*yl4^5*yl5)/100 + 
 (y1^7*y2^11*y3^14*yl4^5*yl5)/120 + (y1^8*y2^11*y3^14*yl4^5*yl5)/140 + 
 (y1^9*y2^11*y3^14*yl4^5*yl5)/160 + (y1^10*y2^11*y3^14*yl4^5*yl5)/180 + 
 (y1^11*y2^11*y3^14*yl4^5*yl5)/200 + (y1^12*y2^11*y3^14*yl4^5*yl5)/220 + 
 (y1^13*y2^11*y3^14*yl4^5*yl5)/240 + (y1^14*y2^11*y3^14*yl4^5*yl5)/260 + 
 (28927*y1*y2^12*y3^14*yl4^5*yl5)/480480 + (y1^2*y2^12*y3^14*yl4^5*yl5)/20 + 
 (y1^3*y2^12*y3^14*yl4^5*yl5)/40 + (y1^4*y2^12*y3^14*yl4^5*yl5)/60 + 
 (y1^5*y2^12*y3^14*yl4^5*yl5)/80 + (y1^6*y2^12*y3^14*yl4^5*yl5)/100 + 
 (y1^7*y2^12*y3^14*yl4^5*yl5)/120 + (y1^8*y2^12*y3^14*yl4^5*yl5)/140 + 
 (y1^9*y2^12*y3^14*yl4^5*yl5)/160 + (y1^10*y2^12*y3^14*yl4^5*yl5)/180 + 
 (y1^11*y2^12*y3^14*yl4^5*yl5)/200 + (y1^12*y2^12*y3^14*yl4^5*yl5)/220 + 
 (y1^13*y2^12*y3^14*yl4^5*yl5)/240 + (y1^14*y2^12*y3^14*yl4^5*yl5)/260 + 
 (4559*y1*y2^13*y3^14*yl4^5*yl5)/80080 + (y1^2*y2^13*y3^14*yl4^5*yl5)/20 + 
 (y1^3*y2^13*y3^14*yl4^5*yl5)/40 + (y1^4*y2^13*y3^14*yl4^5*yl5)/60 + 
 (y1^5*y2^13*y3^14*yl4^5*yl5)/80 + (y1^6*y2^13*y3^14*yl4^5*yl5)/100 + 
 (y1^7*y2^13*y3^14*yl4^5*yl5)/120 + (y1^8*y2^13*y3^14*yl4^5*yl5)/140 + 
 (y1^9*y2^13*y3^14*yl4^5*yl5)/160 + (y1^10*y2^13*y3^14*yl4^5*yl5)/180 + 
 (y1^11*y2^13*y3^14*yl4^5*yl5)/200 + (y1^12*y2^13*y3^14*yl4^5*yl5)/220 + 
 (y1^13*y2^13*y3^14*yl4^5*yl5)/240 + (y1^14*y2^13*y3^14*yl4^5*yl5)/260 + 
 (5963*y1*y2^14*y3^14*yl4^5*yl5)/110880 + (y1^2*y2^14*y3^14*yl4^5*yl5)/20 + 
 (y1^3*y2^14*y3^14*yl4^5*yl5)/40 + (y1^4*y2^14*y3^14*yl4^5*yl5)/60 + 
 (y1^5*y2^14*y3^14*yl4^5*yl5)/80 + (y1^6*y2^14*y3^14*yl4^5*yl5)/100 + 
 (y1^7*y2^14*y3^14*yl4^5*yl5)/120 + (y1^8*y2^14*y3^14*yl4^5*yl5)/140 + 
 (y1^9*y2^14*y3^14*yl4^5*yl5)/160 + (y1^10*y2^14*y3^14*yl4^5*yl5)/180 + 
 (y1^11*y2^14*y3^14*yl4^5*yl5)/200 + (y1^12*y2^14*y3^14*yl4^5*yl5)/220 + 
 (y1^13*y2^14*y3^14*yl4^5*yl5)/240 + (y1^14*y2^14*y3^14*yl4^5*yl5)/260 + 
 (59*y1*y2^6*y3^7*yl4^6*yl5)/240 + (y1^2*y2^6*y3^7*yl4^6*yl5)/12 + 
 (y1^3*y2^6*y3^7*yl4^6*yl5)/16 + (y1^4*y2^6*y3^7*yl4^6*yl5)/18 + 
 (5*y1^5*y2^6*y3^7*yl4^6*yl5)/96 + (y1^6*y2^6*y3^7*yl4^6*yl5)/20 + 
 (7*y1^7*y2^6*y3^7*yl4^6*yl5)/144 + (y1^8*y2^6*y3^7*yl4^6*yl5)/21 + 
 (3*y1^9*y2^6*y3^7*yl4^6*yl5)/64 + (5*y1^10*y2^6*y3^7*yl4^6*yl5)/108 + 
 (11*y1^11*y2^6*y3^7*yl4^6*yl5)/240 + (y1^12*y2^6*y3^7*yl4^6*yl5)/22 + 
 (13*y1^13*y2^6*y3^7*yl4^6*yl5)/288 + (7*y1^14*y2^6*y3^7*yl4^6*yl5)/156 + 
 (29*y1*y2^7*y3^7*yl4^6*yl5)/480 + (y1^2*y2^7*y3^7*yl4^6*yl5)/24 + 
 (y1^3*y2^7*y3^7*yl4^6*yl5)/48 + (y1^4*y2^7*y3^7*yl4^6*yl5)/72 + 
 (y1^5*y2^7*y3^7*yl4^6*yl5)/96 + (y1^6*y2^7*y3^7*yl4^6*yl5)/120 + 
 (y1^7*y2^7*y3^7*yl4^6*yl5)/144 + (y1^8*y2^7*y3^7*yl4^6*yl5)/168 + 
 (y1^9*y2^7*y3^7*yl4^6*yl5)/192 + (y1^10*y2^7*y3^7*yl4^6*yl5)/216 + 
 (y1^11*y2^7*y3^7*yl4^6*yl5)/240 + (y1^12*y2^7*y3^7*yl4^6*yl5)/264 + 
 (y1^13*y2^7*y3^7*yl4^6*yl5)/288 + (y1^14*y2^7*y3^7*yl4^6*yl5)/312 + 
 (253*y1*y2^8*y3^7*yl4^6*yl5)/3360 + (y1^2*y2^8*y3^7*yl4^6*yl5)/24 + 
 (y1^3*y2^8*y3^7*yl4^6*yl5)/48 + (y1^4*y2^8*y3^7*yl4^6*yl5)/72 + 
 (y1^5*y2^8*y3^7*yl4^6*yl5)/96 + (y1^6*y2^8*y3^7*yl4^6*yl5)/120 + 
 (y1^7*y2^8*y3^7*yl4^6*yl5)/144 + (y1^8*y2^8*y3^7*yl4^6*yl5)/168 + 
 (y1^9*y2^8*y3^7*yl4^6*yl5)/192 + (y1^10*y2^8*y3^7*yl4^6*yl5)/216 + 
 (y1^11*y2^8*y3^7*yl4^6*yl5)/240 + (y1^12*y2^8*y3^7*yl4^6*yl5)/264 + 
 (y1^13*y2^8*y3^7*yl4^6*yl5)/288 + (y1^14*y2^8*y3^7*yl4^6*yl5)/312 + 
 (1553*y1*y2^9*y3^7*yl4^6*yl5)/20160 + (y1^2*y2^9*y3^7*yl4^6*yl5)/24 + 
 (y1^3*y2^9*y3^7*yl4^6*yl5)/48 + (y1^4*y2^9*y3^7*yl4^6*yl5)/72 + 
 (y1^5*y2^9*y3^7*yl4^6*yl5)/96 + (y1^6*y2^9*y3^7*yl4^6*yl5)/120 + 
 (y1^7*y2^9*y3^7*yl4^6*yl5)/144 + (y1^8*y2^9*y3^7*yl4^6*yl5)/168 + 
 (y1^9*y2^9*y3^7*yl4^6*yl5)/192 + (y1^10*y2^9*y3^7*yl4^6*yl5)/216 + 
 (y1^11*y2^9*y3^7*yl4^6*yl5)/240 + (y1^12*y2^9*y3^7*yl4^6*yl5)/264 + 
 (y1^13*y2^9*y3^7*yl4^6*yl5)/288 + (y1^14*y2^9*y3^7*yl4^6*yl5)/312 + 
 (4589*y1*y2^10*y3^7*yl4^6*yl5)/60480 + (y1^2*y2^10*y3^7*yl4^6*yl5)/24 + 
 (y1^3*y2^10*y3^7*yl4^6*yl5)/48 + (y1^4*y2^10*y3^7*yl4^6*yl5)/72 + 
 (y1^5*y2^10*y3^7*yl4^6*yl5)/96 + (y1^6*y2^10*y3^7*yl4^6*yl5)/120 + 
 (y1^7*y2^10*y3^7*yl4^6*yl5)/144 + (y1^8*y2^10*y3^7*yl4^6*yl5)/168 + 
 (y1^9*y2^10*y3^7*yl4^6*yl5)/192 + (y1^10*y2^10*y3^7*yl4^6*yl5)/216 + 
 (y1^11*y2^10*y3^7*yl4^6*yl5)/240 + (y1^12*y2^10*y3^7*yl4^6*yl5)/264 + 
 (y1^13*y2^10*y3^7*yl4^6*yl5)/288 + (y1^14*y2^10*y3^7*yl4^6*yl5)/312 + 
 (4463*y1*y2^11*y3^7*yl4^6*yl5)/60480 + (y1^2*y2^11*y3^7*yl4^6*yl5)/24 + 
 (y1^3*y2^11*y3^7*yl4^6*yl5)/48 + (y1^4*y2^11*y3^7*yl4^6*yl5)/72 + 
 (y1^5*y2^11*y3^7*yl4^6*yl5)/96 + (y1^6*y2^11*y3^7*yl4^6*yl5)/120 + 
 (y1^7*y2^11*y3^7*yl4^6*yl5)/144 + (y1^8*y2^11*y3^7*yl4^6*yl5)/168 + 
 (y1^9*y2^11*y3^7*yl4^6*yl5)/192 + (y1^10*y2^11*y3^7*yl4^6*yl5)/216 + 
 (y1^11*y2^11*y3^7*yl4^6*yl5)/240 + (y1^12*y2^11*y3^7*yl4^6*yl5)/264 + 
 (y1^13*y2^11*y3^7*yl4^6*yl5)/288 + (y1^14*y2^11*y3^7*yl4^6*yl5)/312 + 
 (47497*y1*y2^12*y3^7*yl4^6*yl5)/665280 + (y1^2*y2^12*y3^7*yl4^6*yl5)/24 + 
 (y1^3*y2^12*y3^7*yl4^6*yl5)/48 + (y1^4*y2^12*y3^7*yl4^6*yl5)/72 + 
 (y1^5*y2^12*y3^7*yl4^6*yl5)/96 + (y1^6*y2^12*y3^7*yl4^6*yl5)/120 + 
 (y1^7*y2^12*y3^7*yl4^6*yl5)/144 + (y1^8*y2^12*y3^7*yl4^6*yl5)/168 + 
 (y1^9*y2^12*y3^7*yl4^6*yl5)/192 + (y1^10*y2^12*y3^7*yl4^6*yl5)/216 + 
 (y1^11*y2^12*y3^7*yl4^6*yl5)/240 + (y1^12*y2^12*y3^7*yl4^6*yl5)/264 + 
 (y1^13*y2^12*y3^7*yl4^6*yl5)/288 + (y1^14*y2^12*y3^7*yl4^6*yl5)/312 + 
 (45847*y1*y2^13*y3^7*yl4^6*yl5)/665280 + (y1^2*y2^13*y3^7*yl4^6*yl5)/24 + 
 (y1^3*y2^13*y3^7*yl4^6*yl5)/48 + (y1^4*y2^13*y3^7*yl4^6*yl5)/72 + 
 (y1^5*y2^13*y3^7*yl4^6*yl5)/96 + (y1^6*y2^13*y3^7*yl4^6*yl5)/120 + 
 (y1^7*y2^13*y3^7*yl4^6*yl5)/144 + (y1^8*y2^13*y3^7*yl4^6*yl5)/168 + 
 (y1^9*y2^13*y3^7*yl4^6*yl5)/192 + (y1^10*y2^13*y3^7*yl4^6*yl5)/216 + 
 (y1^11*y2^13*y3^7*yl4^6*yl5)/240 + (y1^12*y2^13*y3^7*yl4^6*yl5)/264 + 
 (y1^13*y2^13*y3^7*yl4^6*yl5)/288 + (y1^14*y2^13*y3^7*yl4^6*yl5)/312 + 
 (287363*y1*y2^14*y3^7*yl4^6*yl5)/4324320 + (y1^2*y2^14*y3^7*yl4^6*yl5)/24 + 
 (y1^3*y2^14*y3^7*yl4^6*yl5)/48 + (y1^4*y2^14*y3^7*yl4^6*yl5)/72 + 
 (y1^5*y2^14*y3^7*yl4^6*yl5)/96 + (y1^6*y2^14*y3^7*yl4^6*yl5)/120 + 
 (y1^7*y2^14*y3^7*yl4^6*yl5)/144 + (y1^8*y2^14*y3^7*yl4^6*yl5)/168 + 
 (y1^9*y2^14*y3^7*yl4^6*yl5)/192 + (y1^10*y2^14*y3^7*yl4^6*yl5)/216 + 
 (y1^11*y2^14*y3^7*yl4^6*yl5)/240 + (y1^12*y2^14*y3^7*yl4^6*yl5)/264 + 
 (y1^13*y2^14*y3^7*yl4^6*yl5)/288 + (y1^14*y2^14*y3^7*yl4^6*yl5)/312 + 
 (151*y1*y2^6*y3^8*yl4^6*yl5)/560 + (13*y1^2*y2^6*y3^8*yl4^6*yl5)/168 + 
 (19*y1^3*y2^6*y3^8*yl4^6*yl5)/336 + (25*y1^4*y2^6*y3^8*yl4^6*yl5)/504 + 
 (31*y1^5*y2^6*y3^8*yl4^6*yl5)/672 + (37*y1^6*y2^6*y3^8*yl4^6*yl5)/840 + 
 (43*y1^7*y2^6*y3^8*yl4^6*yl5)/1008 + (y1^8*y2^6*y3^8*yl4^6*yl5)/24 + 
 (55*y1^9*y2^6*y3^8*yl4^6*yl5)/1344 + (61*y1^10*y2^6*y3^8*yl4^6*yl5)/1512 + 
 (67*y1^11*y2^6*y3^8*yl4^6*yl5)/1680 + (73*y1^12*y2^6*y3^8*yl4^6*yl5)/1848 + 
 (79*y1^13*y2^6*y3^8*yl4^6*yl5)/2016 + (85*y1^14*y2^6*y3^8*yl4^6*yl5)/2184 + 
 (61*y1*y2^7*y3^8*yl4^6*yl5)/1120 + (y1^2*y2^7*y3^8*yl4^6*yl5)/24 + 
 (y1^3*y2^7*y3^8*yl4^6*yl5)/48 + (y1^4*y2^7*y3^8*yl4^6*yl5)/72 + 
 (y1^5*y2^7*y3^8*yl4^6*yl5)/96 + (y1^6*y2^7*y3^8*yl4^6*yl5)/120 + 
 (y1^7*y2^7*y3^8*yl4^6*yl5)/144 + (y1^8*y2^7*y3^8*yl4^6*yl5)/168 + 
 (y1^9*y2^7*y3^8*yl4^6*yl5)/192 + (y1^10*y2^7*y3^8*yl4^6*yl5)/216 + 
 (y1^11*y2^7*y3^8*yl4^6*yl5)/240 + (y1^12*y2^7*y3^8*yl4^6*yl5)/264 + 
 (y1^13*y2^7*y3^8*yl4^6*yl5)/288 + (y1^14*y2^7*y3^8*yl4^6*yl5)/312 + 
 (233*y1*y2^8*y3^8*yl4^6*yl5)/3360 + (y1^2*y2^8*y3^8*yl4^6*yl5)/24 + 
 (y1^3*y2^8*y3^8*yl4^6*yl5)/48 + (y1^4*y2^8*y3^8*yl4^6*yl5)/72 + 
 (y1^5*y2^8*y3^8*yl4^6*yl5)/96 + (y1^6*y2^8*y3^8*yl4^6*yl5)/120 + 
 (y1^7*y2^8*y3^8*yl4^6*yl5)/144 + (y1^8*y2^8*y3^8*yl4^6*yl5)/168 + 
 (y1^9*y2^8*y3^8*yl4^6*yl5)/192 + (y1^10*y2^8*y3^8*yl4^6*yl5)/216 + 
 (y1^11*y2^8*y3^8*yl4^6*yl5)/240 + (y1^12*y2^8*y3^8*yl4^6*yl5)/264 + 
 (y1^13*y2^8*y3^8*yl4^6*yl5)/288 + (y1^14*y2^8*y3^8*yl4^6*yl5)/312 + 
 (1433*y1*y2^9*y3^8*yl4^6*yl5)/20160 + (y1^2*y2^9*y3^8*yl4^6*yl5)/24 + 
 (y1^3*y2^9*y3^8*yl4^6*yl5)/48 + (y1^4*y2^9*y3^8*yl4^6*yl5)/72 + 
 (y1^5*y2^9*y3^8*yl4^6*yl5)/96 + (y1^6*y2^9*y3^8*yl4^6*yl5)/120 + 
 (y1^7*y2^9*y3^8*yl4^6*yl5)/144 + (y1^8*y2^9*y3^8*yl4^6*yl5)/168 + 
 (y1^9*y2^9*y3^8*yl4^6*yl5)/192 + (y1^10*y2^9*y3^8*yl4^6*yl5)/216 + 
 (y1^11*y2^9*y3^8*yl4^6*yl5)/240 + (y1^12*y2^9*y3^8*yl4^6*yl5)/264 + 
 (y1^13*y2^9*y3^8*yl4^6*yl5)/288 + (y1^14*y2^9*y3^8*yl4^6*yl5)/312 + 
 (4229*y1*y2^10*y3^8*yl4^6*yl5)/60480 + (y1^2*y2^10*y3^8*yl4^6*yl5)/24 + 
 (y1^3*y2^10*y3^8*yl4^6*yl5)/48 + (y1^4*y2^10*y3^8*yl4^6*yl5)/72 + 
 (y1^5*y2^10*y3^8*yl4^6*yl5)/96 + (y1^6*y2^10*y3^8*yl4^6*yl5)/120 + 
 (y1^7*y2^10*y3^8*yl4^6*yl5)/144 + (y1^8*y2^10*y3^8*yl4^6*yl5)/168 + 
 (y1^9*y2^10*y3^8*yl4^6*yl5)/192 + (y1^10*y2^10*y3^8*yl4^6*yl5)/216 + 
 (y1^11*y2^10*y3^8*yl4^6*yl5)/240 + (y1^12*y2^10*y3^8*yl4^6*yl5)/264 + 
 (y1^13*y2^10*y3^8*yl4^6*yl5)/288 + (y1^14*y2^10*y3^8*yl4^6*yl5)/312 + 
 (4103*y1*y2^11*y3^8*yl4^6*yl5)/60480 + (y1^2*y2^11*y3^8*yl4^6*yl5)/24 + 
 (y1^3*y2^11*y3^8*yl4^6*yl5)/48 + (y1^4*y2^11*y3^8*yl4^6*yl5)/72 + 
 (y1^5*y2^11*y3^8*yl4^6*yl5)/96 + (y1^6*y2^11*y3^8*yl4^6*yl5)/120 + 
 (y1^7*y2^11*y3^8*yl4^6*yl5)/144 + (y1^8*y2^11*y3^8*yl4^6*yl5)/168 + 
 (y1^9*y2^11*y3^8*yl4^6*yl5)/192 + (y1^10*y2^11*y3^8*yl4^6*yl5)/216 + 
 (y1^11*y2^11*y3^8*yl4^6*yl5)/240 + (y1^12*y2^11*y3^8*yl4^6*yl5)/264 + 
 (y1^13*y2^11*y3^8*yl4^6*yl5)/288 + (y1^14*y2^11*y3^8*yl4^6*yl5)/312 + 
 (43537*y1*y2^12*y3^8*yl4^6*yl5)/665280 + (y1^2*y2^12*y3^8*yl4^6*yl5)/24 + 
 (y1^3*y2^12*y3^8*yl4^6*yl5)/48 + (y1^4*y2^12*y3^8*yl4^6*yl5)/72 + 
 (y1^5*y2^12*y3^8*yl4^6*yl5)/96 + (y1^6*y2^12*y3^8*yl4^6*yl5)/120 + 
 (y1^7*y2^12*y3^8*yl4^6*yl5)/144 + (y1^8*y2^12*y3^8*yl4^6*yl5)/168 + 
 (y1^9*y2^12*y3^8*yl4^6*yl5)/192 + (y1^10*y2^12*y3^8*yl4^6*yl5)/216 + 
 (y1^11*y2^12*y3^8*yl4^6*yl5)/240 + (y1^12*y2^12*y3^8*yl4^6*yl5)/264 + 
 (y1^13*y2^12*y3^8*yl4^6*yl5)/288 + (y1^14*y2^12*y3^8*yl4^6*yl5)/312 + 
 (41887*y1*y2^13*y3^8*yl4^6*yl5)/665280 + (y1^2*y2^13*y3^8*yl4^6*yl5)/24 + 
 (y1^3*y2^13*y3^8*yl4^6*yl5)/48 + (y1^4*y2^13*y3^8*yl4^6*yl5)/72 + 
 (y1^5*y2^13*y3^8*yl4^6*yl5)/96 + (y1^6*y2^13*y3^8*yl4^6*yl5)/120 + 
 (y1^7*y2^13*y3^8*yl4^6*yl5)/144 + (y1^8*y2^13*y3^8*yl4^6*yl5)/168 + 
 (y1^9*y2^13*y3^8*yl4^6*yl5)/192 + (y1^10*y2^13*y3^8*yl4^6*yl5)/216 + 
 (y1^11*y2^13*y3^8*yl4^6*yl5)/240 + (y1^12*y2^13*y3^8*yl4^6*yl5)/264 + 
 (y1^13*y2^13*y3^8*yl4^6*yl5)/288 + (y1^14*y2^13*y3^8*yl4^6*yl5)/312 + 
 (261623*y1*y2^14*y3^8*yl4^6*yl5)/4324320 + (y1^2*y2^14*y3^8*yl4^6*yl5)/24 + 
 (y1^3*y2^14*y3^8*yl4^6*yl5)/48 + (y1^4*y2^14*y3^8*yl4^6*yl5)/72 + 
 (y1^5*y2^14*y3^8*yl4^6*yl5)/96 + (y1^6*y2^14*y3^8*yl4^6*yl5)/120 + 
 (y1^7*y2^14*y3^8*yl4^6*yl5)/144 + (y1^8*y2^14*y3^8*yl4^6*yl5)/168 + 
 (y1^9*y2^14*y3^8*yl4^6*yl5)/192 + (y1^10*y2^14*y3^8*yl4^6*yl5)/216 + 
 (y1^11*y2^14*y3^8*yl4^6*yl5)/240 + (y1^12*y2^14*y3^8*yl4^6*yl5)/264 + 
 (y1^13*y2^14*y3^8*yl4^6*yl5)/288 + (y1^14*y2^14*y3^8*yl4^6*yl5)/312 + 
 (493*y1*y2^6*y3^9*yl4^6*yl5)/1680 + (55*y1^2*y2^6*y3^9*yl4^6*yl5)/672 + 
 (41*y1^3*y2^6*y3^9*yl4^6*yl5)/672 + (109*y1^4*y2^6*y3^9*yl4^6*yl5)/2016 + 
 (17*y1^5*y2^6*y3^9*yl4^6*yl5)/336 + (163*y1^6*y2^6*y3^9*yl4^6*yl5)/3360 + 
 (95*y1^7*y2^6*y3^9*yl4^6*yl5)/2016 + (31*y1^8*y2^6*y3^9*yl4^6*yl5)/672 + 
 (61*y1^9*y2^6*y3^9*yl4^6*yl5)/1344 + (271*y1^10*y2^6*y3^9*yl4^6*yl5)/6048 + 
 (149*y1^11*y2^6*y3^9*yl4^6*yl5)/3360 + (325*y1^12*y2^6*y3^9*yl4^6*yl5)/
  7392 + (11*y1^13*y2^6*y3^9*yl4^6*yl5)/252 + (379*y1^14*y2^6*y3^9*yl4^6*yl5)/
  8736 + (361*y1*y2^7*y3^9*yl4^6*yl5)/6720 + (y1^2*y2^7*y3^9*yl4^6*yl5)/24 + 
 (y1^3*y2^7*y3^9*yl4^6*yl5)/48 + (y1^4*y2^7*y3^9*yl4^6*yl5)/72 + 
 (y1^5*y2^7*y3^9*yl4^6*yl5)/96 + (y1^6*y2^7*y3^9*yl4^6*yl5)/120 + 
 (y1^7*y2^7*y3^9*yl4^6*yl5)/144 + (y1^8*y2^7*y3^9*yl4^6*yl5)/168 + 
 (y1^9*y2^7*y3^9*yl4^6*yl5)/192 + (y1^10*y2^7*y3^9*yl4^6*yl5)/216 + 
 (y1^11*y2^7*y3^9*yl4^6*yl5)/240 + (y1^12*y2^7*y3^9*yl4^6*yl5)/264 + 
 (y1^13*y2^7*y3^9*yl4^6*yl5)/288 + (y1^14*y2^7*y3^9*yl4^6*yl5)/312 + 
 (461*y1*y2^8*y3^9*yl4^6*yl5)/6720 + (y1^2*y2^8*y3^9*yl4^6*yl5)/24 + 
 (y1^3*y2^8*y3^9*yl4^6*yl5)/48 + (y1^4*y2^8*y3^9*yl4^6*yl5)/72 + 
 (y1^5*y2^8*y3^9*yl4^6*yl5)/96 + (y1^6*y2^8*y3^9*yl4^6*yl5)/120 + 
 (y1^7*y2^8*y3^9*yl4^6*yl5)/144 + (y1^8*y2^8*y3^9*yl4^6*yl5)/168 + 
 (y1^9*y2^8*y3^9*yl4^6*yl5)/192 + (y1^10*y2^8*y3^9*yl4^6*yl5)/216 + 
 (y1^11*y2^8*y3^9*yl4^6*yl5)/240 + (y1^12*y2^8*y3^9*yl4^6*yl5)/264 + 
 (y1^13*y2^8*y3^9*yl4^6*yl5)/288 + (y1^14*y2^8*y3^9*yl4^6*yl5)/312 + 
 (709*y1*y2^9*y3^9*yl4^6*yl5)/10080 + (y1^2*y2^9*y3^9*yl4^6*yl5)/24 + 
 (y1^3*y2^9*y3^9*yl4^6*yl5)/48 + (y1^4*y2^9*y3^9*yl4^6*yl5)/72 + 
 (y1^5*y2^9*y3^9*yl4^6*yl5)/96 + (y1^6*y2^9*y3^9*yl4^6*yl5)/120 + 
 (y1^7*y2^9*y3^9*yl4^6*yl5)/144 + (y1^8*y2^9*y3^9*yl4^6*yl5)/168 + 
 (y1^9*y2^9*y3^9*yl4^6*yl5)/192 + (y1^10*y2^9*y3^9*yl4^6*yl5)/216 + 
 (y1^11*y2^9*y3^9*yl4^6*yl5)/240 + (y1^12*y2^9*y3^9*yl4^6*yl5)/264 + 
 (y1^13*y2^9*y3^9*yl4^6*yl5)/288 + (y1^14*y2^9*y3^9*yl4^6*yl5)/312 + 
 (523*y1*y2^10*y3^9*yl4^6*yl5)/7560 + (y1^2*y2^10*y3^9*yl4^6*yl5)/24 + 
 (y1^3*y2^10*y3^9*yl4^6*yl5)/48 + (y1^4*y2^10*y3^9*yl4^6*yl5)/72 + 
 (y1^5*y2^10*y3^9*yl4^6*yl5)/96 + (y1^6*y2^10*y3^9*yl4^6*yl5)/120 + 
 (y1^7*y2^10*y3^9*yl4^6*yl5)/144 + (y1^8*y2^10*y3^9*yl4^6*yl5)/168 + 
 (y1^9*y2^10*y3^9*yl4^6*yl5)/192 + (y1^10*y2^10*y3^9*yl4^6*yl5)/216 + 
 (y1^11*y2^10*y3^9*yl4^6*yl5)/240 + (y1^12*y2^10*y3^9*yl4^6*yl5)/264 + 
 (y1^13*y2^10*y3^9*yl4^6*yl5)/288 + (y1^14*y2^10*y3^9*yl4^6*yl5)/312 + 
 (2029*y1*y2^11*y3^9*yl4^6*yl5)/30240 + (y1^2*y2^11*y3^9*yl4^6*yl5)/24 + 
 (y1^3*y2^11*y3^9*yl4^6*yl5)/48 + (y1^4*y2^11*y3^9*yl4^6*yl5)/72 + 
 (y1^5*y2^11*y3^9*yl4^6*yl5)/96 + (y1^6*y2^11*y3^9*yl4^6*yl5)/120 + 
 (y1^7*y2^11*y3^9*yl4^6*yl5)/144 + (y1^8*y2^11*y3^9*yl4^6*yl5)/168 + 
 (y1^9*y2^11*y3^9*yl4^6*yl5)/192 + (y1^10*y2^11*y3^9*yl4^6*yl5)/216 + 
 (y1^11*y2^11*y3^9*yl4^6*yl5)/240 + (y1^12*y2^11*y3^9*yl4^6*yl5)/264 + 
 (y1^13*y2^11*y3^9*yl4^6*yl5)/288 + (y1^14*y2^11*y3^9*yl4^6*yl5)/312 + 
 (21521*y1*y2^12*y3^9*yl4^6*yl5)/332640 + (y1^2*y2^12*y3^9*yl4^6*yl5)/24 + 
 (y1^3*y2^12*y3^9*yl4^6*yl5)/48 + (y1^4*y2^12*y3^9*yl4^6*yl5)/72 + 
 (y1^5*y2^12*y3^9*yl4^6*yl5)/96 + (y1^6*y2^12*y3^9*yl4^6*yl5)/120 + 
 (y1^7*y2^12*y3^9*yl4^6*yl5)/144 + (y1^8*y2^12*y3^9*yl4^6*yl5)/168 + 
 (y1^9*y2^12*y3^9*yl4^6*yl5)/192 + (y1^10*y2^12*y3^9*yl4^6*yl5)/216 + 
 (y1^11*y2^12*y3^9*yl4^6*yl5)/240 + (y1^12*y2^12*y3^9*yl4^6*yl5)/264 + 
 (y1^13*y2^12*y3^9*yl4^6*yl5)/288 + (y1^14*y2^12*y3^9*yl4^6*yl5)/312 + 
 (2587*y1*y2^13*y3^9*yl4^6*yl5)/41580 + (y1^2*y2^13*y3^9*yl4^6*yl5)/24 + 
 (y1^3*y2^13*y3^9*yl4^6*yl5)/48 + (y1^4*y2^13*y3^9*yl4^6*yl5)/72 + 
 (y1^5*y2^13*y3^9*yl4^6*yl5)/96 + (y1^6*y2^13*y3^9*yl4^6*yl5)/120 + 
 (y1^7*y2^13*y3^9*yl4^6*yl5)/144 + (y1^8*y2^13*y3^9*yl4^6*yl5)/168 + 
 (y1^9*y2^13*y3^9*yl4^6*yl5)/192 + (y1^10*y2^13*y3^9*yl4^6*yl5)/216 + 
 (y1^11*y2^13*y3^9*yl4^6*yl5)/240 + (y1^12*y2^13*y3^9*yl4^6*yl5)/264 + 
 (y1^13*y2^13*y3^9*yl4^6*yl5)/288 + (y1^14*y2^13*y3^9*yl4^6*yl5)/312 + 
 (516811*y1*y2^14*y3^9*yl4^6*yl5)/8648640 + (y1^2*y2^14*y3^9*yl4^6*yl5)/24 + 
 (y1^3*y2^14*y3^9*yl4^6*yl5)/48 + (y1^4*y2^14*y3^9*yl4^6*yl5)/72 + 
 (y1^5*y2^14*y3^9*yl4^6*yl5)/96 + (y1^6*y2^14*y3^9*yl4^6*yl5)/120 + 
 (y1^7*y2^14*y3^9*yl4^6*yl5)/144 + (y1^8*y2^14*y3^9*yl4^6*yl5)/168 + 
 (y1^9*y2^14*y3^9*yl4^6*yl5)/192 + (y1^10*y2^14*y3^9*yl4^6*yl5)/216 + 
 (y1^11*y2^14*y3^9*yl4^6*yl5)/240 + (y1^12*y2^14*y3^9*yl4^6*yl5)/264 + 
 (y1^13*y2^14*y3^9*yl4^6*yl5)/288 + (y1^14*y2^14*y3^9*yl4^6*yl5)/312 + 
 (4657*y1*y2^6*y3^10*yl4^6*yl5)/15120 + (167*y1^2*y2^6*y3^10*yl4^6*yl5)/
  2016 + (125*y1^3*y2^6*y3^10*yl4^6*yl5)/2016 + 
 (37*y1^4*y2^6*y3^10*yl4^6*yl5)/672 + (13*y1^5*y2^6*y3^10*yl4^6*yl5)/252 + 
 (499*y1^6*y2^6*y3^10*yl4^6*yl5)/10080 + (97*y1^7*y2^6*y3^10*yl4^6*yl5)/
  2016 + (95*y1^8*y2^6*y3^10*yl4^6*yl5)/2016 + 
 (187*y1^9*y2^6*y3^10*yl4^6*yl5)/4032 + (277*y1^10*y2^6*y3^10*yl4^6*yl5)/
  6048 + (457*y1^11*y2^6*y3^10*yl4^6*yl5)/10080 + 
 (997*y1^12*y2^6*y3^10*yl4^6*yl5)/22176 + (5*y1^13*y2^6*y3^10*yl4^6*yl5)/
  112 + (1163*y1^14*y2^6*y3^10*yl4^6*yl5)/26208 + 
 (3239*y1*y2^7*y3^10*yl4^6*yl5)/60480 + (y1^2*y2^7*y3^10*yl4^6*yl5)/24 + 
 (y1^3*y2^7*y3^10*yl4^6*yl5)/48 + (y1^4*y2^7*y3^10*yl4^6*yl5)/72 + 
 (y1^5*y2^7*y3^10*yl4^6*yl5)/96 + (y1^6*y2^7*y3^10*yl4^6*yl5)/120 + 
 (y1^7*y2^7*y3^10*yl4^6*yl5)/144 + (y1^8*y2^7*y3^10*yl4^6*yl5)/168 + 
 (y1^9*y2^7*y3^10*yl4^6*yl5)/192 + (y1^10*y2^7*y3^10*yl4^6*yl5)/216 + 
 (y1^11*y2^7*y3^10*yl4^6*yl5)/240 + (y1^12*y2^7*y3^10*yl4^6*yl5)/264 + 
 (y1^13*y2^7*y3^10*yl4^6*yl5)/288 + (y1^14*y2^7*y3^10*yl4^6*yl5)/312 + 
 (4139*y1*y2^8*y3^10*yl4^6*yl5)/60480 + (y1^2*y2^8*y3^10*yl4^6*yl5)/24 + 
 (y1^3*y2^8*y3^10*yl4^6*yl5)/48 + (y1^4*y2^8*y3^10*yl4^6*yl5)/72 + 
 (y1^5*y2^8*y3^10*yl4^6*yl5)/96 + (y1^6*y2^8*y3^10*yl4^6*yl5)/120 + 
 (y1^7*y2^8*y3^10*yl4^6*yl5)/144 + (y1^8*y2^8*y3^10*yl4^6*yl5)/168 + 
 (y1^9*y2^8*y3^10*yl4^6*yl5)/192 + (y1^10*y2^8*y3^10*yl4^6*yl5)/216 + 
 (y1^11*y2^8*y3^10*yl4^6*yl5)/240 + (y1^12*y2^8*y3^10*yl4^6*yl5)/264 + 
 (y1^13*y2^8*y3^10*yl4^6*yl5)/288 + (y1^14*y2^8*y3^10*yl4^6*yl5)/312 + 
 (1061*y1*y2^9*y3^10*yl4^6*yl5)/15120 + (y1^2*y2^9*y3^10*yl4^6*yl5)/24 + 
 (y1^3*y2^9*y3^10*yl4^6*yl5)/48 + (y1^4*y2^9*y3^10*yl4^6*yl5)/72 + 
 (y1^5*y2^9*y3^10*yl4^6*yl5)/96 + (y1^6*y2^9*y3^10*yl4^6*yl5)/120 + 
 (y1^7*y2^9*y3^10*yl4^6*yl5)/144 + (y1^8*y2^9*y3^10*yl4^6*yl5)/168 + 
 (y1^9*y2^9*y3^10*yl4^6*yl5)/192 + (y1^10*y2^9*y3^10*yl4^6*yl5)/216 + 
 (y1^11*y2^9*y3^10*yl4^6*yl5)/240 + (y1^12*y2^9*y3^10*yl4^6*yl5)/264 + 
 (y1^13*y2^9*y3^10*yl4^6*yl5)/288 + (y1^14*y2^9*y3^10*yl4^6*yl5)/312 + 
 (2087*y1*y2^10*y3^10*yl4^6*yl5)/30240 + (y1^2*y2^10*y3^10*yl4^6*yl5)/24 + 
 (y1^3*y2^10*y3^10*yl4^6*yl5)/48 + (y1^4*y2^10*y3^10*yl4^6*yl5)/72 + 
 (y1^5*y2^10*y3^10*yl4^6*yl5)/96 + (y1^6*y2^10*y3^10*yl4^6*yl5)/120 + 
 (y1^7*y2^10*y3^10*yl4^6*yl5)/144 + (y1^8*y2^10*y3^10*yl4^6*yl5)/168 + 
 (y1^9*y2^10*y3^10*yl4^6*yl5)/192 + (y1^10*y2^10*y3^10*yl4^6*yl5)/216 + 
 (y1^11*y2^10*y3^10*yl4^6*yl5)/240 + (y1^12*y2^10*y3^10*yl4^6*yl5)/264 + 
 (y1^13*y2^10*y3^10*yl4^6*yl5)/288 + (y1^14*y2^10*y3^10*yl4^6*yl5)/312 + 
 (253*y1*y2^11*y3^10*yl4^6*yl5)/3780 + (y1^2*y2^11*y3^10*yl4^6*yl5)/24 + 
 (y1^3*y2^11*y3^10*yl4^6*yl5)/48 + (y1^4*y2^11*y3^10*yl4^6*yl5)/72 + 
 (y1^5*y2^11*y3^10*yl4^6*yl5)/96 + (y1^6*y2^11*y3^10*yl4^6*yl5)/120 + 
 (y1^7*y2^11*y3^10*yl4^6*yl5)/144 + (y1^8*y2^11*y3^10*yl4^6*yl5)/168 + 
 (y1^9*y2^11*y3^10*yl4^6*yl5)/192 + (y1^10*y2^11*y3^10*yl4^6*yl5)/216 + 
 (y1^11*y2^11*y3^10*yl4^6*yl5)/240 + (y1^12*y2^11*y3^10*yl4^6*yl5)/264 + 
 (y1^13*y2^11*y3^10*yl4^6*yl5)/288 + (y1^14*y2^11*y3^10*yl4^6*yl5)/312 + 
 (10733*y1*y2^12*y3^10*yl4^6*yl5)/166320 + (y1^2*y2^12*y3^10*yl4^6*yl5)/24 + 
 (y1^3*y2^12*y3^10*yl4^6*yl5)/48 + (y1^4*y2^12*y3^10*yl4^6*yl5)/72 + 
 (y1^5*y2^12*y3^10*yl4^6*yl5)/96 + (y1^6*y2^12*y3^10*yl4^6*yl5)/120 + 
 (y1^7*y2^12*y3^10*yl4^6*yl5)/144 + (y1^8*y2^12*y3^10*yl4^6*yl5)/168 + 
 (y1^9*y2^12*y3^10*yl4^6*yl5)/192 + (y1^10*y2^12*y3^10*yl4^6*yl5)/216 + 
 (y1^11*y2^12*y3^10*yl4^6*yl5)/240 + (y1^12*y2^12*y3^10*yl4^6*yl5)/264 + 
 (y1^13*y2^12*y3^10*yl4^6*yl5)/288 + (y1^14*y2^12*y3^10*yl4^6*yl5)/312 + 
 (20641*y1*y2^13*y3^10*yl4^6*yl5)/332640 + (y1^2*y2^13*y3^10*yl4^6*yl5)/24 + 
 (y1^3*y2^13*y3^10*yl4^6*yl5)/48 + (y1^4*y2^13*y3^10*yl4^6*yl5)/72 + 
 (y1^5*y2^13*y3^10*yl4^6*yl5)/96 + (y1^6*y2^13*y3^10*yl4^6*yl5)/120 + 
 (y1^7*y2^13*y3^10*yl4^6*yl5)/144 + (y1^8*y2^13*y3^10*yl4^6*yl5)/168 + 
 (y1^9*y2^13*y3^10*yl4^6*yl5)/192 + (y1^10*y2^13*y3^10*yl4^6*yl5)/216 + 
 (y1^11*y2^13*y3^10*yl4^6*yl5)/240 + (y1^12*y2^13*y3^10*yl4^6*yl5)/264 + 
 (y1^13*y2^13*y3^10*yl4^6*yl5)/288 + (y1^14*y2^13*y3^10*yl4^6*yl5)/312 + 
 (515381*y1*y2^14*y3^10*yl4^6*yl5)/8648640 + (y1^2*y2^14*y3^10*yl4^6*yl5)/
  24 + (y1^3*y2^14*y3^10*yl4^6*yl5)/48 + (y1^4*y2^14*y3^10*yl4^6*yl5)/72 + 
 (y1^5*y2^14*y3^10*yl4^6*yl5)/96 + (y1^6*y2^14*y3^10*yl4^6*yl5)/120 + 
 (y1^7*y2^14*y3^10*yl4^6*yl5)/144 + (y1^8*y2^14*y3^10*yl4^6*yl5)/168 + 
 (y1^9*y2^14*y3^10*yl4^6*yl5)/192 + (y1^10*y2^14*y3^10*yl4^6*yl5)/216 + 
 (y1^11*y2^14*y3^10*yl4^6*yl5)/240 + (y1^12*y2^14*y3^10*yl4^6*yl5)/264 + 
 (y1^13*y2^14*y3^10*yl4^6*yl5)/288 + (y1^14*y2^14*y3^10*yl4^6*yl5)/312 + 
 (1927*y1*y2^6*y3^11*yl4^6*yl5)/6048 + (419*y1^2*y2^6*y3^11*yl4^6*yl5)/5040 + 
 (157*y1^3*y2^6*y3^11*yl4^6*yl5)/2520 + (31*y1^4*y2^6*y3^11*yl4^6*yl5)/560 + 
 (523*y1^5*y2^6*y3^11*yl4^6*yl5)/10080 + (251*y1^6*y2^6*y3^11*yl4^6*yl5)/
  5040 + (61*y1^7*y2^6*y3^11*yl4^6*yl5)/1260 + 
 (239*y1^8*y2^6*y3^11*yl4^6*yl5)/5040 + (941*y1^9*y2^6*y3^11*yl4^6*yl5)/
  20160 + (697*y1^10*y2^6*y3^11*yl4^6*yl5)/15120 + 
 (23*y1^11*y2^6*y3^11*yl4^6*yl5)/504 + (2509*y1^12*y2^6*y3^11*yl4^6*yl5)/
  55440 + (151*y1^13*y2^6*y3^11*yl4^6*yl5)/3360 + 
 (2927*y1^14*y2^6*y3^11*yl4^6*yl5)/65520 + (809*y1*y2^7*y3^11*yl4^6*yl5)/
  15120 + (y1^2*y2^7*y3^11*yl4^6*yl5)/24 + (y1^3*y2^7*y3^11*yl4^6*yl5)/48 + 
 (y1^4*y2^7*y3^11*yl4^6*yl5)/72 + (y1^5*y2^7*y3^11*yl4^6*yl5)/96 + 
 (y1^6*y2^7*y3^11*yl4^6*yl5)/120 + (y1^7*y2^7*y3^11*yl4^6*yl5)/144 + 
 (y1^8*y2^7*y3^11*yl4^6*yl5)/168 + (y1^9*y2^7*y3^11*yl4^6*yl5)/192 + 
 (y1^10*y2^7*y3^11*yl4^6*yl5)/216 + (y1^11*y2^7*y3^11*yl4^6*yl5)/240 + 
 (y1^12*y2^7*y3^11*yl4^6*yl5)/264 + (y1^13*y2^7*y3^11*yl4^6*yl5)/288 + 
 (y1^14*y2^7*y3^11*yl4^6*yl5)/312 + (517*y1*y2^8*y3^11*yl4^6*yl5)/7560 + 
 (y1^2*y2^8*y3^11*yl4^6*yl5)/24 + (y1^3*y2^8*y3^11*yl4^6*yl5)/48 + 
 (y1^4*y2^8*y3^11*yl4^6*yl5)/72 + (y1^5*y2^8*y3^11*yl4^6*yl5)/96 + 
 (y1^6*y2^8*y3^11*yl4^6*yl5)/120 + (y1^7*y2^8*y3^11*yl4^6*yl5)/144 + 
 (y1^8*y2^8*y3^11*yl4^6*yl5)/168 + (y1^9*y2^8*y3^11*yl4^6*yl5)/192 + 
 (y1^10*y2^8*y3^11*yl4^6*yl5)/216 + (y1^11*y2^8*y3^11*yl4^6*yl5)/240 + 
 (y1^12*y2^8*y3^11*yl4^6*yl5)/264 + (y1^13*y2^8*y3^11*yl4^6*yl5)/288 + 
 (y1^14*y2^8*y3^11*yl4^6*yl5)/312 + (4241*y1*y2^9*y3^11*yl4^6*yl5)/60480 + 
 (y1^2*y2^9*y3^11*yl4^6*yl5)/24 + (y1^3*y2^9*y3^11*yl4^6*yl5)/48 + 
 (y1^4*y2^9*y3^11*yl4^6*yl5)/72 + (y1^5*y2^9*y3^11*yl4^6*yl5)/96 + 
 (y1^6*y2^9*y3^11*yl4^6*yl5)/120 + (y1^7*y2^9*y3^11*yl4^6*yl5)/144 + 
 (y1^8*y2^9*y3^11*yl4^6*yl5)/168 + (y1^9*y2^9*y3^11*yl4^6*yl5)/192 + 
 (y1^10*y2^9*y3^11*yl4^6*yl5)/216 + (y1^11*y2^9*y3^11*yl4^6*yl5)/240 + 
 (y1^12*y2^9*y3^11*yl4^6*yl5)/264 + (y1^13*y2^9*y3^11*yl4^6*yl5)/288 + 
 (y1^14*y2^9*y3^11*yl4^6*yl5)/312 + (4171*y1*y2^10*y3^11*yl4^6*yl5)/60480 + 
 (y1^2*y2^10*y3^11*yl4^6*yl5)/24 + (y1^3*y2^10*y3^11*yl4^6*yl5)/48 + 
 (y1^4*y2^10*y3^11*yl4^6*yl5)/72 + (y1^5*y2^10*y3^11*yl4^6*yl5)/96 + 
 (y1^6*y2^10*y3^11*yl4^6*yl5)/120 + (y1^7*y2^10*y3^11*yl4^6*yl5)/144 + 
 (y1^8*y2^10*y3^11*yl4^6*yl5)/168 + (y1^9*y2^10*y3^11*yl4^6*yl5)/192 + 
 (y1^10*y2^10*y3^11*yl4^6*yl5)/216 + (y1^11*y2^10*y3^11*yl4^6*yl5)/240 + 
 (y1^12*y2^10*y3^11*yl4^6*yl5)/264 + (y1^13*y2^10*y3^11*yl4^6*yl5)/288 + 
 (y1^14*y2^10*y3^11*yl4^6*yl5)/312 + (809*y1*y2^11*y3^11*yl4^6*yl5)/12096 + 
 (y1^2*y2^11*y3^11*yl4^6*yl5)/24 + (y1^3*y2^11*y3^11*yl4^6*yl5)/48 + 
 (y1^4*y2^11*y3^11*yl4^6*yl5)/72 + (y1^5*y2^11*y3^11*yl4^6*yl5)/96 + 
 (y1^6*y2^11*y3^11*yl4^6*yl5)/120 + (y1^7*y2^11*y3^11*yl4^6*yl5)/144 + 
 (y1^8*y2^11*y3^11*yl4^6*yl5)/168 + (y1^9*y2^11*y3^11*yl4^6*yl5)/192 + 
 (y1^10*y2^11*y3^11*yl4^6*yl5)/216 + (y1^11*y2^11*y3^11*yl4^6*yl5)/240 + 
 (y1^12*y2^11*y3^11*yl4^6*yl5)/264 + (y1^13*y2^11*y3^11*yl4^6*yl5)/288 + 
 (y1^14*y2^11*y3^11*yl4^6*yl5)/312 + (42899*y1*y2^12*y3^11*yl4^6*yl5)/
  665280 + (y1^2*y2^12*y3^11*yl4^6*yl5)/24 + (y1^3*y2^12*y3^11*yl4^6*yl5)/
  48 + (y1^4*y2^12*y3^11*yl4^6*yl5)/72 + (y1^5*y2^12*y3^11*yl4^6*yl5)/96 + 
 (y1^6*y2^12*y3^11*yl4^6*yl5)/120 + (y1^7*y2^12*y3^11*yl4^6*yl5)/144 + 
 (y1^8*y2^12*y3^11*yl4^6*yl5)/168 + (y1^9*y2^12*y3^11*yl4^6*yl5)/192 + 
 (y1^10*y2^12*y3^11*yl4^6*yl5)/216 + (y1^11*y2^12*y3^11*yl4^6*yl5)/240 + 
 (y1^12*y2^12*y3^11*yl4^6*yl5)/264 + (y1^13*y2^12*y3^11*yl4^6*yl5)/288 + 
 (y1^14*y2^12*y3^11*yl4^6*yl5)/312 + (41249*y1*y2^13*y3^11*yl4^6*yl5)/
  665280 + (y1^2*y2^13*y3^11*yl4^6*yl5)/24 + (y1^3*y2^13*y3^11*yl4^6*yl5)/
  48 + (y1^4*y2^13*y3^11*yl4^6*yl5)/72 + (y1^5*y2^13*y3^11*yl4^6*yl5)/96 + 
 (y1^6*y2^13*y3^11*yl4^6*yl5)/120 + (y1^7*y2^13*y3^11*yl4^6*yl5)/144 + 
 (y1^8*y2^13*y3^11*yl4^6*yl5)/168 + (y1^9*y2^13*y3^11*yl4^6*yl5)/192 + 
 (y1^10*y2^13*y3^11*yl4^6*yl5)/216 + (y1^11*y2^13*y3^11*yl4^6*yl5)/240 + 
 (y1^12*y2^13*y3^11*yl4^6*yl5)/264 + (y1^13*y2^13*y3^11*yl4^6*yl5)/288 + 
 (y1^14*y2^13*y3^11*yl4^6*yl5)/312 + (64369*y1*y2^14*y3^11*yl4^6*yl5)/
  1081080 + (y1^2*y2^14*y3^11*yl4^6*yl5)/24 + (y1^3*y2^14*y3^11*yl4^6*yl5)/
  48 + (y1^4*y2^14*y3^11*yl4^6*yl5)/72 + (y1^5*y2^14*y3^11*yl4^6*yl5)/96 + 
 (y1^6*y2^14*y3^11*yl4^6*yl5)/120 + (y1^7*y2^14*y3^11*yl4^6*yl5)/144 + 
 (y1^8*y2^14*y3^11*yl4^6*yl5)/168 + (y1^9*y2^14*y3^11*yl4^6*yl5)/192 + 
 (y1^10*y2^14*y3^11*yl4^6*yl5)/216 + (y1^11*y2^14*y3^11*yl4^6*yl5)/240 + 
 (y1^12*y2^14*y3^11*yl4^6*yl5)/264 + (y1^13*y2^14*y3^11*yl4^6*yl5)/288 + 
 (y1^14*y2^14*y3^11*yl4^6*yl5)/312 + (108781*y1*y2^6*y3^12*yl4^6*yl5)/
  332640 + (923*y1^2*y2^6*y3^12*yl4^6*yl5)/11088 + 
 (173*y1^3*y2^6*y3^12*yl4^6*yl5)/2772 + (205*y1^4*y2^6*y3^12*yl4^6*yl5)/
  3696 + (1153*y1^5*y2^6*y3^12*yl4^6*yl5)/22176 + 
 (2767*y1^6*y2^6*y3^12*yl4^6*yl5)/55440 + (269*y1^7*y2^6*y3^12*yl4^6*yl5)/
  5544 + (527*y1^8*y2^6*y3^12*yl4^6*yl5)/11088 + 
 (2075*y1^9*y2^6*y3^12*yl4^6*yl5)/44352 + (1537*y1^10*y2^6*y3^12*yl4^6*yl5)/
  33264 + (317*y1^11*y2^6*y3^12*yl4^6*yl5)/6930 + 
 (503*y1^12*y2^6*y3^12*yl4^6*yl5)/11088 + (111*y1^13*y2^6*y3^12*yl4^6*yl5)/
  2464 + (6455*y1^14*y2^6*y3^12*yl4^6*yl5)/144144 + 
 (556*y1*y2^7*y3^12*yl4^6*yl5)/10395 + (y1^2*y2^7*y3^12*yl4^6*yl5)/24 + 
 (y1^3*y2^7*y3^12*yl4^6*yl5)/48 + (y1^4*y2^7*y3^12*yl4^6*yl5)/72 + 
 (y1^5*y2^7*y3^12*yl4^6*yl5)/96 + (y1^6*y2^7*y3^12*yl4^6*yl5)/120 + 
 (y1^7*y2^7*y3^12*yl4^6*yl5)/144 + (y1^8*y2^7*y3^12*yl4^6*yl5)/168 + 
 (y1^9*y2^7*y3^12*yl4^6*yl5)/192 + (y1^10*y2^7*y3^12*yl4^6*yl5)/216 + 
 (y1^11*y2^7*y3^12*yl4^6*yl5)/240 + (y1^12*y2^7*y3^12*yl4^6*yl5)/264 + 
 (y1^13*y2^7*y3^12*yl4^6*yl5)/288 + (y1^14*y2^7*y3^12*yl4^6*yl5)/312 + 
 (11371*y1*y2^8*y3^12*yl4^6*yl5)/166320 + (y1^2*y2^8*y3^12*yl4^6*yl5)/24 + 
 (y1^3*y2^8*y3^12*yl4^6*yl5)/48 + (y1^4*y2^8*y3^12*yl4^6*yl5)/72 + 
 (y1^5*y2^8*y3^12*yl4^6*yl5)/96 + (y1^6*y2^8*y3^12*yl4^6*yl5)/120 + 
 (y1^7*y2^8*y3^12*yl4^6*yl5)/144 + (y1^8*y2^8*y3^12*yl4^6*yl5)/168 + 
 (y1^9*y2^8*y3^12*yl4^6*yl5)/192 + (y1^10*y2^8*y3^12*yl4^6*yl5)/216 + 
 (y1^11*y2^8*y3^12*yl4^6*yl5)/240 + (y1^12*y2^8*y3^12*yl4^6*yl5)/264 + 
 (y1^13*y2^8*y3^12*yl4^6*yl5)/288 + (y1^14*y2^8*y3^12*yl4^6*yl5)/312 + 
 (46639*y1*y2^9*y3^12*yl4^6*yl5)/665280 + (y1^2*y2^9*y3^12*yl4^6*yl5)/24 + 
 (y1^3*y2^9*y3^12*yl4^6*yl5)/48 + (y1^4*y2^9*y3^12*yl4^6*yl5)/72 + 
 (y1^5*y2^9*y3^12*yl4^6*yl5)/96 + (y1^6*y2^9*y3^12*yl4^6*yl5)/120 + 
 (y1^7*y2^9*y3^12*yl4^6*yl5)/144 + (y1^8*y2^9*y3^12*yl4^6*yl5)/168 + 
 (y1^9*y2^9*y3^12*yl4^6*yl5)/192 + (y1^10*y2^9*y3^12*yl4^6*yl5)/216 + 
 (y1^11*y2^9*y3^12*yl4^6*yl5)/240 + (y1^12*y2^9*y3^12*yl4^6*yl5)/264 + 
 (y1^13*y2^9*y3^12*yl4^6*yl5)/288 + (y1^14*y2^9*y3^12*yl4^6*yl5)/312 + 
 (45869*y1*y2^10*y3^12*yl4^6*yl5)/665280 + (y1^2*y2^10*y3^12*yl4^6*yl5)/24 + 
 (y1^3*y2^10*y3^12*yl4^6*yl5)/48 + (y1^4*y2^10*y3^12*yl4^6*yl5)/72 + 
 (y1^5*y2^10*y3^12*yl4^6*yl5)/96 + (y1^6*y2^10*y3^12*yl4^6*yl5)/120 + 
 (y1^7*y2^10*y3^12*yl4^6*yl5)/144 + (y1^8*y2^10*y3^12*yl4^6*yl5)/168 + 
 (y1^9*y2^10*y3^12*yl4^6*yl5)/192 + (y1^10*y2^10*y3^12*yl4^6*yl5)/216 + 
 (y1^11*y2^10*y3^12*yl4^6*yl5)/240 + (y1^12*y2^10*y3^12*yl4^6*yl5)/264 + 
 (y1^13*y2^10*y3^12*yl4^6*yl5)/288 + (y1^14*y2^10*y3^12*yl4^6*yl5)/312 + 
 (44483*y1*y2^11*y3^12*yl4^6*yl5)/665280 + (y1^2*y2^11*y3^12*yl4^6*yl5)/24 + 
 (y1^3*y2^11*y3^12*yl4^6*yl5)/48 + (y1^4*y2^11*y3^12*yl4^6*yl5)/72 + 
 (y1^5*y2^11*y3^12*yl4^6*yl5)/96 + (y1^6*y2^11*y3^12*yl4^6*yl5)/120 + 
 (y1^7*y2^11*y3^12*yl4^6*yl5)/144 + (y1^8*y2^11*y3^12*yl4^6*yl5)/168 + 
 (y1^9*y2^11*y3^12*yl4^6*yl5)/192 + (y1^10*y2^11*y3^12*yl4^6*yl5)/216 + 
 (y1^11*y2^11*y3^12*yl4^6*yl5)/240 + (y1^12*y2^11*y3^12*yl4^6*yl5)/264 + 
 (y1^13*y2^11*y3^12*yl4^6*yl5)/288 + (y1^14*y2^11*y3^12*yl4^6*yl5)/312 + 
 (42887*y1*y2^12*y3^12*yl4^6*yl5)/665280 + (y1^2*y2^12*y3^12*yl4^6*yl5)/24 + 
 (y1^3*y2^12*y3^12*yl4^6*yl5)/48 + (y1^4*y2^12*y3^12*yl4^6*yl5)/72 + 
 (y1^5*y2^12*y3^12*yl4^6*yl5)/96 + (y1^6*y2^12*y3^12*yl4^6*yl5)/120 + 
 (y1^7*y2^12*y3^12*yl4^6*yl5)/144 + (y1^8*y2^12*y3^12*yl4^6*yl5)/168 + 
 (y1^9*y2^12*y3^12*yl4^6*yl5)/192 + (y1^10*y2^12*y3^12*yl4^6*yl5)/216 + 
 (y1^11*y2^12*y3^12*yl4^6*yl5)/240 + (y1^12*y2^12*y3^12*yl4^6*yl5)/264 + 
 (y1^13*y2^12*y3^12*yl4^6*yl5)/288 + (y1^14*y2^12*y3^12*yl4^6*yl5)/312 + 
 (5891*y1*y2^13*y3^12*yl4^6*yl5)/95040 + (y1^2*y2^13*y3^12*yl4^6*yl5)/24 + 
 (y1^3*y2^13*y3^12*yl4^6*yl5)/48 + (y1^4*y2^13*y3^12*yl4^6*yl5)/72 + 
 (y1^5*y2^13*y3^12*yl4^6*yl5)/96 + (y1^6*y2^13*y3^12*yl4^6*yl5)/120 + 
 (y1^7*y2^13*y3^12*yl4^6*yl5)/144 + (y1^8*y2^13*y3^12*yl4^6*yl5)/168 + 
 (y1^9*y2^13*y3^12*yl4^6*yl5)/192 + (y1^10*y2^13*y3^12*yl4^6*yl5)/216 + 
 (y1^11*y2^13*y3^12*yl4^6*yl5)/240 + (y1^12*y2^13*y3^12*yl4^6*yl5)/264 + 
 (y1^13*y2^13*y3^12*yl4^6*yl5)/288 + (y1^14*y2^13*y3^12*yl4^6*yl5)/312 + 
 (128699*y1*y2^14*y3^12*yl4^6*yl5)/2162160 + (y1^2*y2^14*y3^12*yl4^6*yl5)/
  24 + (y1^3*y2^14*y3^12*yl4^6*yl5)/48 + (y1^4*y2^14*y3^12*yl4^6*yl5)/72 + 
 (y1^5*y2^14*y3^12*yl4^6*yl5)/96 + (y1^6*y2^14*y3^12*yl4^6*yl5)/120 + 
 (y1^7*y2^14*y3^12*yl4^6*yl5)/144 + (y1^8*y2^14*y3^12*yl4^6*yl5)/168 + 
 (y1^9*y2^14*y3^12*yl4^6*yl5)/192 + (y1^10*y2^14*y3^12*yl4^6*yl5)/216 + 
 (y1^11*y2^14*y3^12*yl4^6*yl5)/240 + (y1^12*y2^14*y3^12*yl4^6*yl5)/264 + 
 (y1^13*y2^14*y3^12*yl4^6*yl5)/288 + (y1^14*y2^14*y3^12*yl4^6*yl5)/312 + 
 (111101*y1*y2^6*y3^13*yl4^6*yl5)/332640 + (1847*y1^2*y2^6*y3^13*yl4^6*yl5)/
  22176 + (1385*y1^3*y2^6*y3^13*yl4^6*yl5)/22176 + 
 (1231*y1^4*y2^6*y3^13*yl4^6*yl5)/22176 + (577*y1^5*y2^6*y3^13*yl4^6*yl5)/
  11088 + (5539*y1^6*y2^6*y3^13*yl4^6*yl5)/110880 + 
 (359*y1^7*y2^6*y3^13*yl4^6*yl5)/7392 + (1055*y1^8*y2^6*y3^13*yl4^6*yl5)/
  22176 + (2077*y1^9*y2^6*y3^13*yl4^6*yl5)/44352 + 
 (3077*y1^10*y2^6*y3^13*yl4^6*yl5)/66528 + (5077*y1^11*y2^6*y3^13*yl4^6*yl5)/
  110880 + (1007*y1^12*y2^6*y3^13*yl4^6*yl5)/22176 + 
 (125*y1^13*y2^6*y3^13*yl4^6*yl5)/2772 + (12923*y1^14*y2^6*y3^13*yl4^6*yl5)/
  288288 + (35579*y1*y2^7*y3^13*yl4^6*yl5)/665280 + 
 (y1^2*y2^7*y3^13*yl4^6*yl5)/24 + (y1^3*y2^7*y3^13*yl4^6*yl5)/48 + 
 (y1^4*y2^7*y3^13*yl4^6*yl5)/72 + (y1^5*y2^7*y3^13*yl4^6*yl5)/96 + 
 (y1^6*y2^7*y3^13*yl4^6*yl5)/120 + (y1^7*y2^7*y3^13*yl4^6*yl5)/144 + 
 (y1^8*y2^7*y3^13*yl4^6*yl5)/168 + (y1^9*y2^7*y3^13*yl4^6*yl5)/192 + 
 (y1^10*y2^7*y3^13*yl4^6*yl5)/216 + (y1^11*y2^7*y3^13*yl4^6*yl5)/240 + 
 (y1^12*y2^7*y3^13*yl4^6*yl5)/264 + (y1^13*y2^7*y3^13*yl4^6*yl5)/288 + 
 (y1^14*y2^7*y3^13*yl4^6*yl5)/312 + (6497*y1*y2^8*y3^13*yl4^6*yl5)/95040 + 
 (y1^2*y2^8*y3^13*yl4^6*yl5)/24 + (y1^3*y2^8*y3^13*yl4^6*yl5)/48 + 
 (y1^4*y2^8*y3^13*yl4^6*yl5)/72 + (y1^5*y2^8*y3^13*yl4^6*yl5)/96 + 
 (y1^6*y2^8*y3^13*yl4^6*yl5)/120 + (y1^7*y2^8*y3^13*yl4^6*yl5)/144 + 
 (y1^8*y2^8*y3^13*yl4^6*yl5)/168 + (y1^9*y2^8*y3^13*yl4^6*yl5)/192 + 
 (y1^10*y2^8*y3^13*yl4^6*yl5)/216 + (y1^11*y2^8*y3^13*yl4^6*yl5)/240 + 
 (y1^12*y2^8*y3^13*yl4^6*yl5)/264 + (y1^13*y2^8*y3^13*yl4^6*yl5)/288 + 
 (y1^14*y2^8*y3^13*yl4^6*yl5)/312 + (3331*y1*y2^9*y3^13*yl4^6*yl5)/47520 + 
 (y1^2*y2^9*y3^13*yl4^6*yl5)/24 + (y1^3*y2^9*y3^13*yl4^6*yl5)/48 + 
 (y1^4*y2^9*y3^13*yl4^6*yl5)/72 + (y1^5*y2^9*y3^13*yl4^6*yl5)/96 + 
 (y1^6*y2^9*y3^13*yl4^6*yl5)/120 + (y1^7*y2^9*y3^13*yl4^6*yl5)/144 + 
 (y1^8*y2^9*y3^13*yl4^6*yl5)/168 + (y1^9*y2^9*y3^13*yl4^6*yl5)/192 + 
 (y1^10*y2^9*y3^13*yl4^6*yl5)/216 + (y1^11*y2^9*y3^13*yl4^6*yl5)/240 + 
 (y1^12*y2^9*y3^13*yl4^6*yl5)/264 + (y1^13*y2^9*y3^13*yl4^6*yl5)/288 + 
 (y1^14*y2^9*y3^13*yl4^6*yl5)/312 + (91*y1*y2^10*y3^13*yl4^6*yl5)/1320 + 
 (y1^2*y2^10*y3^13*yl4^6*yl5)/24 + (y1^3*y2^10*y3^13*yl4^6*yl5)/48 + 
 (y1^4*y2^10*y3^13*yl4^6*yl5)/72 + (y1^5*y2^10*y3^13*yl4^6*yl5)/96 + 
 (y1^6*y2^10*y3^13*yl4^6*yl5)/120 + (y1^7*y2^10*y3^13*yl4^6*yl5)/144 + 
 (y1^8*y2^10*y3^13*yl4^6*yl5)/168 + (y1^9*y2^10*y3^13*yl4^6*yl5)/192 + 
 (y1^10*y2^10*y3^13*yl4^6*yl5)/216 + (y1^11*y2^10*y3^13*yl4^6*yl5)/240 + 
 (y1^12*y2^10*y3^13*yl4^6*yl5)/264 + (y1^13*y2^10*y3^13*yl4^6*yl5)/288 + 
 (y1^14*y2^10*y3^13*yl4^6*yl5)/312 + (353*y1*y2^11*y3^13*yl4^6*yl5)/5280 + 
 (y1^2*y2^11*y3^13*yl4^6*yl5)/24 + (y1^3*y2^11*y3^13*yl4^6*yl5)/48 + 
 (y1^4*y2^11*y3^13*yl4^6*yl5)/72 + (y1^5*y2^11*y3^13*yl4^6*yl5)/96 + 
 (y1^6*y2^11*y3^13*yl4^6*yl5)/120 + (y1^7*y2^11*y3^13*yl4^6*yl5)/144 + 
 (y1^8*y2^11*y3^13*yl4^6*yl5)/168 + (y1^9*y2^11*y3^13*yl4^6*yl5)/192 + 
 (y1^10*y2^11*y3^13*yl4^6*yl5)/216 + (y1^11*y2^11*y3^13*yl4^6*yl5)/240 + 
 (y1^12*y2^11*y3^13*yl4^6*yl5)/264 + (y1^13*y2^11*y3^13*yl4^6*yl5)/288 + 
 (y1^14*y2^11*y3^13*yl4^6*yl5)/312 + (1021*y1*y2^12*y3^13*yl4^6*yl5)/15840 + 
 (y1^2*y2^12*y3^13*yl4^6*yl5)/24 + (y1^3*y2^12*y3^13*yl4^6*yl5)/48 + 
 (y1^4*y2^12*y3^13*yl4^6*yl5)/72 + (y1^5*y2^12*y3^13*yl4^6*yl5)/96 + 
 (y1^6*y2^12*y3^13*yl4^6*yl5)/120 + (y1^7*y2^12*y3^13*yl4^6*yl5)/144 + 
 (y1^8*y2^12*y3^13*yl4^6*yl5)/168 + (y1^9*y2^12*y3^13*yl4^6*yl5)/192 + 
 (y1^10*y2^12*y3^13*yl4^6*yl5)/216 + (y1^11*y2^12*y3^13*yl4^6*yl5)/240 + 
 (y1^12*y2^12*y3^13*yl4^6*yl5)/264 + (y1^13*y2^12*y3^13*yl4^6*yl5)/288 + 
 (y1^14*y2^12*y3^13*yl4^6*yl5)/312 + (859*y1*y2^13*y3^13*yl4^6*yl5)/13860 + 
 (y1^2*y2^13*y3^13*yl4^6*yl5)/24 + (y1^3*y2^13*y3^13*yl4^6*yl5)/48 + 
 (y1^4*y2^13*y3^13*yl4^6*yl5)/72 + (y1^5*y2^13*y3^13*yl4^6*yl5)/96 + 
 (y1^6*y2^13*y3^13*yl4^6*yl5)/120 + (y1^7*y2^13*y3^13*yl4^6*yl5)/144 + 
 (y1^8*y2^13*y3^13*yl4^6*yl5)/168 + (y1^9*y2^13*y3^13*yl4^6*yl5)/192 + 
 (y1^10*y2^13*y3^13*yl4^6*yl5)/216 + (y1^11*y2^13*y3^13*yl4^6*yl5)/240 + 
 (y1^12*y2^13*y3^13*yl4^6*yl5)/264 + (y1^13*y2^13*y3^13*yl4^6*yl5)/288 + 
 (y1^14*y2^13*y3^13*yl4^6*yl5)/312 + (24511*y1*y2^14*y3^13*yl4^6*yl5)/
  411840 + (y1^2*y2^14*y3^13*yl4^6*yl5)/24 + (y1^3*y2^14*y3^13*yl4^6*yl5)/
  48 + (y1^4*y2^14*y3^13*yl4^6*yl5)/72 + (y1^5*y2^14*y3^13*yl4^6*yl5)/96 + 
 (y1^6*y2^14*y3^13*yl4^6*yl5)/120 + (y1^7*y2^14*y3^13*yl4^6*yl5)/144 + 
 (y1^8*y2^14*y3^13*yl4^6*yl5)/168 + (y1^9*y2^14*y3^13*yl4^6*yl5)/192 + 
 (y1^10*y2^14*y3^13*yl4^6*yl5)/216 + (y1^11*y2^14*y3^13*yl4^6*yl5)/240 + 
 (y1^12*y2^14*y3^13*yl4^6*yl5)/264 + (y1^13*y2^14*y3^13*yl4^6*yl5)/288 + 
 (y1^14*y2^14*y3^13*yl4^6*yl5)/312 + (1470113*y1*y2^6*y3^14*yl4^6*yl5)/
  4324320 + (3431*y1^2*y2^6*y3^14*yl4^6*yl5)/41184 + 
 (2573*y1^3*y2^6*y3^14*yl4^6*yl5)/41184 + (2287*y1^4*y2^6*y3^14*yl4^6*yl5)/
  41184 + (67*y1^5*y2^6*y3^14*yl4^6*yl5)/1287 + 
 (10291*y1^6*y2^6*y3^14*yl4^6*yl5)/205920 + (667*y1^7*y2^6*y3^14*yl4^6*yl5)/
  13728 + (13721*y1^8*y2^6*y3^14*yl4^6*yl5)/288288 + 
 (3859*y1^9*y2^6*y3^14*yl4^6*yl5)/82368 + (5717*y1^10*y2^6*y3^14*yl4^6*yl5)/
  123552 + (9433*y1^11*y2^6*y3^14*yl4^6*yl5)/205920 + 
 (1871*y1^12*y2^6*y3^14*yl4^6*yl5)/41184 + (929*y1^13*y2^6*y3^14*yl4^6*yl5)/
  20592 + (1847*y1^14*y2^6*y3^14*yl4^6*yl5)/41184 + 
 (66071*y1*y2^7*y3^14*yl4^6*yl5)/1235520 + (y1^2*y2^7*y3^14*yl4^6*yl5)/24 + 
 (y1^3*y2^7*y3^14*yl4^6*yl5)/48 + (y1^4*y2^7*y3^14*yl4^6*yl5)/72 + 
 (y1^5*y2^7*y3^14*yl4^6*yl5)/96 + (y1^6*y2^7*y3^14*yl4^6*yl5)/120 + 
 (y1^7*y2^7*y3^14*yl4^6*yl5)/144 + (y1^8*y2^7*y3^14*yl4^6*yl5)/168 + 
 (y1^9*y2^7*y3^14*yl4^6*yl5)/192 + (y1^10*y2^7*y3^14*yl4^6*yl5)/216 + 
 (y1^11*y2^7*y3^14*yl4^6*yl5)/240 + (y1^12*y2^7*y3^14*yl4^6*yl5)/264 + 
 (y1^13*y2^7*y3^14*yl4^6*yl5)/288 + (y1^14*y2^7*y3^14*yl4^6*yl5)/312 + 
 (591197*y1*y2^8*y3^14*yl4^6*yl5)/8648640 + (y1^2*y2^8*y3^14*yl4^6*yl5)/24 + 
 (y1^3*y2^8*y3^14*yl4^6*yl5)/48 + (y1^4*y2^8*y3^14*yl4^6*yl5)/72 + 
 (y1^5*y2^8*y3^14*yl4^6*yl5)/96 + (y1^6*y2^8*y3^14*yl4^6*yl5)/120 + 
 (y1^7*y2^8*y3^14*yl4^6*yl5)/144 + (y1^8*y2^8*y3^14*yl4^6*yl5)/168 + 
 (y1^9*y2^8*y3^14*yl4^6*yl5)/192 + (y1^10*y2^8*y3^14*yl4^6*yl5)/216 + 
 (y1^11*y2^8*y3^14*yl4^6*yl5)/240 + (y1^12*y2^8*y3^14*yl4^6*yl5)/264 + 
 (y1^13*y2^8*y3^14*yl4^6*yl5)/288 + (y1^14*y2^8*y3^14*yl4^6*yl5)/312 + 
 (151553*y1*y2^9*y3^14*yl4^6*yl5)/2162160 + (y1^2*y2^9*y3^14*yl4^6*yl5)/24 + 
 (y1^3*y2^9*y3^14*yl4^6*yl5)/48 + (y1^4*y2^9*y3^14*yl4^6*yl5)/72 + 
 (y1^5*y2^9*y3^14*yl4^6*yl5)/96 + (y1^6*y2^9*y3^14*yl4^6*yl5)/120 + 
 (y1^7*y2^9*y3^14*yl4^6*yl5)/144 + (y1^8*y2^9*y3^14*yl4^6*yl5)/168 + 
 (y1^9*y2^9*y3^14*yl4^6*yl5)/192 + (y1^10*y2^9*y3^14*yl4^6*yl5)/216 + 
 (y1^11*y2^9*y3^14*yl4^6*yl5)/240 + (y1^12*y2^9*y3^14*yl4^6*yl5)/264 + 
 (y1^13*y2^9*y3^14*yl4^6*yl5)/288 + (y1^14*y2^9*y3^14*yl4^6*yl5)/312 + 
 (99367*y1*y2^10*y3^14*yl4^6*yl5)/1441440 + (y1^2*y2^10*y3^14*yl4^6*yl5)/24 + 
 (y1^3*y2^10*y3^14*yl4^6*yl5)/48 + (y1^4*y2^10*y3^14*yl4^6*yl5)/72 + 
 (y1^5*y2^10*y3^14*yl4^6*yl5)/96 + (y1^6*y2^10*y3^14*yl4^6*yl5)/120 + 
 (y1^7*y2^10*y3^14*yl4^6*yl5)/144 + (y1^8*y2^10*y3^14*yl4^6*yl5)/168 + 
 (y1^9*y2^10*y3^14*yl4^6*yl5)/192 + (y1^10*y2^10*y3^14*yl4^6*yl5)/216 + 
 (y1^11*y2^10*y3^14*yl4^6*yl5)/240 + (y1^12*y2^10*y3^14*yl4^6*yl5)/264 + 
 (y1^13*y2^10*y3^14*yl4^6*yl5)/288 + (y1^14*y2^10*y3^14*yl4^6*yl5)/312 + 
 (24091*y1*y2^11*y3^14*yl4^6*yl5)/360360 + (y1^2*y2^11*y3^14*yl4^6*yl5)/24 + 
 (y1^3*y2^11*y3^14*yl4^6*yl5)/48 + (y1^4*y2^11*y3^14*yl4^6*yl5)/72 + 
 (y1^5*y2^11*y3^14*yl4^6*yl5)/96 + (y1^6*y2^11*y3^14*yl4^6*yl5)/120 + 
 (y1^7*y2^11*y3^14*yl4^6*yl5)/144 + (y1^8*y2^11*y3^14*yl4^6*yl5)/168 + 
 (y1^9*y2^11*y3^14*yl4^6*yl5)/192 + (y1^10*y2^11*y3^14*yl4^6*yl5)/216 + 
 (y1^11*y2^11*y3^14*yl4^6*yl5)/240 + (y1^12*y2^11*y3^14*yl4^6*yl5)/264 + 
 (y1^13*y2^11*y3^14*yl4^6*yl5)/288 + (y1^14*y2^11*y3^14*yl4^6*yl5)/312 + 
 (4223*y1*y2^12*y3^14*yl4^6*yl5)/65520 + (y1^2*y2^12*y3^14*yl4^6*yl5)/24 + 
 (y1^3*y2^12*y3^14*yl4^6*yl5)/48 + (y1^4*y2^12*y3^14*yl4^6*yl5)/72 + 
 (y1^5*y2^12*y3^14*yl4^6*yl5)/96 + (y1^6*y2^12*y3^14*yl4^6*yl5)/120 + 
 (y1^7*y2^12*y3^14*yl4^6*yl5)/144 + (y1^8*y2^12*y3^14*yl4^6*yl5)/168 + 
 (y1^9*y2^12*y3^14*yl4^6*yl5)/192 + (y1^10*y2^12*y3^14*yl4^6*yl5)/216 + 
 (y1^11*y2^12*y3^14*yl4^6*yl5)/240 + (y1^12*y2^12*y3^14*yl4^6*yl5)/264 + 
 (y1^13*y2^12*y3^14*yl4^6*yl5)/288 + (y1^14*y2^12*y3^14*yl4^6*yl5)/312 + 
 (2707*y1*y2^13*y3^14*yl4^6*yl5)/43680 + (y1^2*y2^13*y3^14*yl4^6*yl5)/24 + 
 (y1^3*y2^13*y3^14*yl4^6*yl5)/48 + (y1^4*y2^13*y3^14*yl4^6*yl5)/72 + 
 (y1^5*y2^13*y3^14*yl4^6*yl5)/96 + (y1^6*y2^13*y3^14*yl4^6*yl5)/120 + 
 (y1^7*y2^13*y3^14*yl4^6*yl5)/144 + (y1^8*y2^13*y3^14*yl4^6*yl5)/168 + 
 (y1^9*y2^13*y3^14*yl4^6*yl5)/192 + (y1^10*y2^13*y3^14*yl4^6*yl5)/216 + 
 (y1^11*y2^13*y3^14*yl4^6*yl5)/240 + (y1^12*y2^13*y3^14*yl4^6*yl5)/264 + 
 (y1^13*y2^13*y3^14*yl4^6*yl5)/288 + (y1^14*y2^13*y3^14*yl4^6*yl5)/312 + 
 (1733*y1*y2^14*y3^14*yl4^6*yl5)/29120 + (y1^2*y2^14*y3^14*yl4^6*yl5)/24 + 
 (y1^3*y2^14*y3^14*yl4^6*yl5)/48 + (y1^4*y2^14*y3^14*yl4^6*yl5)/72 + 
 (y1^5*y2^14*y3^14*yl4^6*yl5)/96 + (y1^6*y2^14*y3^14*yl4^6*yl5)/120 + 
 (y1^7*y2^14*y3^14*yl4^6*yl5)/144 + (y1^8*y2^14*y3^14*yl4^6*yl5)/168 + 
 (y1^9*y2^14*y3^14*yl4^6*yl5)/192 + (y1^10*y2^14*y3^14*yl4^6*yl5)/216 + 
 (y1^11*y2^14*y3^14*yl4^6*yl5)/240 + (y1^12*y2^14*y3^14*yl4^6*yl5)/264 + 
 (y1^13*y2^14*y3^14*yl4^6*yl5)/288 + (y1^14*y2^14*y3^14*yl4^6*yl5)/312 + 
 (433*y1*y2^7*y3^8*yl4^7*yl5)/1960 + (y1^2*y2^7*y3^8*yl4^7*yl5)/14 + 
 (3*y1^3*y2^7*y3^8*yl4^7*yl5)/56 + (y1^4*y2^7*y3^8*yl4^7*yl5)/21 + 
 (5*y1^5*y2^7*y3^8*yl4^7*yl5)/112 + (3*y1^6*y2^7*y3^8*yl4^7*yl5)/70 + 
 (y1^7*y2^7*y3^8*yl4^7*yl5)/24 + (2*y1^8*y2^7*y3^8*yl4^7*yl5)/49 + 
 (9*y1^9*y2^7*y3^8*yl4^7*yl5)/224 + (5*y1^10*y2^7*y3^8*yl4^7*yl5)/126 + 
 (11*y1^11*y2^7*y3^8*yl4^7*yl5)/280 + (3*y1^12*y2^7*y3^8*yl4^7*yl5)/77 + 
 (13*y1^13*y2^7*y3^8*yl4^7*yl5)/336 + (y1^14*y2^7*y3^8*yl4^7*yl5)/26 + 
 (223*y1*y2^8*y3^8*yl4^7*yl5)/3920 + (y1^2*y2^8*y3^8*yl4^7*yl5)/28 + 
 (y1^3*y2^8*y3^8*yl4^7*yl5)/56 + (y1^4*y2^8*y3^8*yl4^7*yl5)/84 + 
 (y1^5*y2^8*y3^8*yl4^7*yl5)/112 + (y1^6*y2^8*y3^8*yl4^7*yl5)/140 + 
 (y1^7*y2^8*y3^8*yl4^7*yl5)/168 + (y1^8*y2^8*y3^8*yl4^7*yl5)/196 + 
 (y1^9*y2^8*y3^8*yl4^7*yl5)/224 + (y1^10*y2^8*y3^8*yl4^7*yl5)/252 + 
 (y1^11*y2^8*y3^8*yl4^7*yl5)/280 + (y1^12*y2^8*y3^8*yl4^7*yl5)/308 + 
 (y1^13*y2^8*y3^8*yl4^7*yl5)/336 + (y1^14*y2^8*y3^8*yl4^7*yl5)/364 + 
 (551*y1*y2^9*y3^8*yl4^7*yl5)/7840 + (y1^2*y2^9*y3^8*yl4^7*yl5)/28 + 
 (y1^3*y2^9*y3^8*yl4^7*yl5)/56 + (y1^4*y2^9*y3^8*yl4^7*yl5)/84 + 
 (y1^5*y2^9*y3^8*yl4^7*yl5)/112 + (y1^6*y2^9*y3^8*yl4^7*yl5)/140 + 
 (y1^7*y2^9*y3^8*yl4^7*yl5)/168 + (y1^8*y2^9*y3^8*yl4^7*yl5)/196 + 
 (y1^9*y2^9*y3^8*yl4^7*yl5)/224 + (y1^10*y2^9*y3^8*yl4^7*yl5)/252 + 
 (y1^11*y2^9*y3^8*yl4^7*yl5)/280 + (y1^12*y2^9*y3^8*yl4^7*yl5)/308 + 
 (y1^13*y2^9*y3^8*yl4^7*yl5)/336 + (y1^14*y2^9*y3^8*yl4^7*yl5)/364 + 
 (5099*y1*y2^10*y3^8*yl4^7*yl5)/70560 + (y1^2*y2^10*y3^8*yl4^7*yl5)/28 + 
 (y1^3*y2^10*y3^8*yl4^7*yl5)/56 + (y1^4*y2^10*y3^8*yl4^7*yl5)/84 + 
 (y1^5*y2^10*y3^8*yl4^7*yl5)/112 + (y1^6*y2^10*y3^8*yl4^7*yl5)/140 + 
 (y1^7*y2^10*y3^8*yl4^7*yl5)/168 + (y1^8*y2^10*y3^8*yl4^7*yl5)/196 + 
 (y1^9*y2^10*y3^8*yl4^7*yl5)/224 + (y1^10*y2^10*y3^8*yl4^7*yl5)/252 + 
 (y1^11*y2^10*y3^8*yl4^7*yl5)/280 + (y1^12*y2^10*y3^8*yl4^7*yl5)/308 + 
 (y1^13*y2^10*y3^8*yl4^7*yl5)/336 + (y1^14*y2^10*y3^8*yl4^7*yl5)/364 + 
 (5057*y1*y2^11*y3^8*yl4^7*yl5)/70560 + (y1^2*y2^11*y3^8*yl4^7*yl5)/28 + 
 (y1^3*y2^11*y3^8*yl4^7*yl5)/56 + (y1^4*y2^11*y3^8*yl4^7*yl5)/84 + 
 (y1^5*y2^11*y3^8*yl4^7*yl5)/112 + (y1^6*y2^11*y3^8*yl4^7*yl5)/140 + 
 (y1^7*y2^11*y3^8*yl4^7*yl5)/168 + (y1^8*y2^11*y3^8*yl4^7*yl5)/196 + 
 (y1^9*y2^11*y3^8*yl4^7*yl5)/224 + (y1^10*y2^11*y3^8*yl4^7*yl5)/252 + 
 (y1^11*y2^11*y3^8*yl4^7*yl5)/280 + (y1^12*y2^11*y3^8*yl4^7*yl5)/308 + 
 (y1^13*y2^11*y3^8*yl4^7*yl5)/336 + (y1^14*y2^11*y3^8*yl4^7*yl5)/364 + 
 (54493*y1*y2^12*y3^8*yl4^7*yl5)/776160 + (y1^2*y2^12*y3^8*yl4^7*yl5)/28 + 
 (y1^3*y2^12*y3^8*yl4^7*yl5)/56 + (y1^4*y2^12*y3^8*yl4^7*yl5)/84 + 
 (y1^5*y2^12*y3^8*yl4^7*yl5)/112 + (y1^6*y2^12*y3^8*yl4^7*yl5)/140 + 
 (y1^7*y2^12*y3^8*yl4^7*yl5)/168 + (y1^8*y2^12*y3^8*yl4^7*yl5)/196 + 
 (y1^9*y2^12*y3^8*yl4^7*yl5)/224 + (y1^10*y2^12*y3^8*yl4^7*yl5)/252 + 
 (y1^11*y2^12*y3^8*yl4^7*yl5)/280 + (y1^12*y2^12*y3^8*yl4^7*yl5)/308 + 
 (y1^13*y2^12*y3^8*yl4^7*yl5)/336 + (y1^14*y2^12*y3^8*yl4^7*yl5)/364 + 
 (53107*y1*y2^13*y3^8*yl4^7*yl5)/776160 + (y1^2*y2^13*y3^8*yl4^7*yl5)/28 + 
 (y1^3*y2^13*y3^8*yl4^7*yl5)/56 + (y1^4*y2^13*y3^8*yl4^7*yl5)/84 + 
 (y1^5*y2^13*y3^8*yl4^7*yl5)/112 + (y1^6*y2^13*y3^8*yl4^7*yl5)/140 + 
 (y1^7*y2^13*y3^8*yl4^7*yl5)/168 + (y1^8*y2^13*y3^8*yl4^7*yl5)/196 + 
 (y1^9*y2^13*y3^8*yl4^7*yl5)/224 + (y1^10*y2^13*y3^8*yl4^7*yl5)/252 + 
 (y1^11*y2^13*y3^8*yl4^7*yl5)/280 + (y1^12*y2^13*y3^8*yl4^7*yl5)/308 + 
 (y1^13*y2^13*y3^8*yl4^7*yl5)/336 + (y1^14*y2^13*y3^8*yl4^7*yl5)/364 + 
 (13699*y1*y2^14*y3^8*yl4^7*yl5)/205920 + (y1^2*y2^14*y3^8*yl4^7*yl5)/28 + 
 (y1^3*y2^14*y3^8*yl4^7*yl5)/56 + (y1^4*y2^14*y3^8*yl4^7*yl5)/84 + 
 (y1^5*y2^14*y3^8*yl4^7*yl5)/112 + (y1^6*y2^14*y3^8*yl4^7*yl5)/140 + 
 (y1^7*y2^14*y3^8*yl4^7*yl5)/168 + (y1^8*y2^14*y3^8*yl4^7*yl5)/196 + 
 (y1^9*y2^14*y3^8*yl4^7*yl5)/224 + (y1^10*y2^14*y3^8*yl4^7*yl5)/252 + 
 (y1^11*y2^14*y3^8*yl4^7*yl5)/280 + (y1^12*y2^14*y3^8*yl4^7*yl5)/308 + 
 (y1^13*y2^14*y3^8*yl4^7*yl5)/336 + (y1^14*y2^14*y3^8*yl4^7*yl5)/364 + 
 (1907*y1*y2^7*y3^9*yl4^7*yl5)/7840 + (15*y1^2*y2^7*y3^9*yl4^7*yl5)/224 + 
 (11*y1^3*y2^7*y3^9*yl4^7*yl5)/224 + (29*y1^4*y2^7*y3^9*yl4^7*yl5)/672 + 
 (9*y1^5*y2^7*y3^9*yl4^7*yl5)/224 + (43*y1^6*y2^7*y3^9*yl4^7*yl5)/1120 + 
 (25*y1^7*y2^7*y3^9*yl4^7*yl5)/672 + (57*y1^8*y2^7*y3^9*yl4^7*yl5)/1568 + 
 (y1^9*y2^7*y3^9*yl4^7*yl5)/28 + (71*y1^10*y2^7*y3^9*yl4^7*yl5)/2016 + 
 (39*y1^11*y2^7*y3^9*yl4^7*yl5)/1120 + (85*y1^12*y2^7*y3^9*yl4^7*yl5)/2464 + 
 (23*y1^13*y2^7*y3^9*yl4^7*yl5)/672 + (99*y1^14*y2^7*y3^9*yl4^7*yl5)/2912 + 
 (411*y1*y2^8*y3^9*yl4^7*yl5)/7840 + (y1^2*y2^8*y3^9*yl4^7*yl5)/28 + 
 (y1^3*y2^8*y3^9*yl4^7*yl5)/56 + (y1^4*y2^8*y3^9*yl4^7*yl5)/84 + 
 (y1^5*y2^8*y3^9*yl4^7*yl5)/112 + (y1^6*y2^8*y3^9*yl4^7*yl5)/140 + 
 (y1^7*y2^8*y3^9*yl4^7*yl5)/168 + (y1^8*y2^8*y3^9*yl4^7*yl5)/196 + 
 (y1^9*y2^8*y3^9*yl4^7*yl5)/224 + (y1^10*y2^8*y3^9*yl4^7*yl5)/252 + 
 (y1^11*y2^8*y3^9*yl4^7*yl5)/280 + (y1^12*y2^8*y3^9*yl4^7*yl5)/308 + 
 (y1^13*y2^8*y3^9*yl4^7*yl5)/336 + (y1^14*y2^8*y3^9*yl4^7*yl5)/364 + 
 (129*y1*y2^9*y3^9*yl4^7*yl5)/1960 + (y1^2*y2^9*y3^9*yl4^7*yl5)/28 + 
 (y1^3*y2^9*y3^9*yl4^7*yl5)/56 + (y1^4*y2^9*y3^9*yl4^7*yl5)/84 + 
 (y1^5*y2^9*y3^9*yl4^7*yl5)/112 + (y1^6*y2^9*y3^9*yl4^7*yl5)/140 + 
 (y1^7*y2^9*y3^9*yl4^7*yl5)/168 + (y1^8*y2^9*y3^9*yl4^7*yl5)/196 + 
 (y1^9*y2^9*y3^9*yl4^7*yl5)/224 + (y1^10*y2^9*y3^9*yl4^7*yl5)/252 + 
 (y1^11*y2^9*y3^9*yl4^7*yl5)/280 + (y1^12*y2^9*y3^9*yl4^7*yl5)/308 + 
 (y1^13*y2^9*y3^9*yl4^7*yl5)/336 + (y1^14*y2^9*y3^9*yl4^7*yl5)/364 + 
 (299*y1*y2^10*y3^9*yl4^7*yl5)/4410 + (y1^2*y2^10*y3^9*yl4^7*yl5)/28 + 
 (y1^3*y2^10*y3^9*yl4^7*yl5)/56 + (y1^4*y2^10*y3^9*yl4^7*yl5)/84 + 
 (y1^5*y2^10*y3^9*yl4^7*yl5)/112 + (y1^6*y2^10*y3^9*yl4^7*yl5)/140 + 
 (y1^7*y2^10*y3^9*yl4^7*yl5)/168 + (y1^8*y2^10*y3^9*yl4^7*yl5)/196 + 
 (y1^9*y2^10*y3^9*yl4^7*yl5)/224 + (y1^10*y2^10*y3^9*yl4^7*yl5)/252 + 
 (y1^11*y2^10*y3^9*yl4^7*yl5)/280 + (y1^12*y2^10*y3^9*yl4^7*yl5)/308 + 
 (y1^13*y2^10*y3^9*yl4^7*yl5)/336 + (y1^14*y2^10*y3^9*yl4^7*yl5)/364 + 
 (2371*y1*y2^11*y3^9*yl4^7*yl5)/35280 + (y1^2*y2^11*y3^9*yl4^7*yl5)/28 + 
 (y1^3*y2^11*y3^9*yl4^7*yl5)/56 + (y1^4*y2^11*y3^9*yl4^7*yl5)/84 + 
 (y1^5*y2^11*y3^9*yl4^7*yl5)/112 + (y1^6*y2^11*y3^9*yl4^7*yl5)/140 + 
 (y1^7*y2^11*y3^9*yl4^7*yl5)/168 + (y1^8*y2^11*y3^9*yl4^7*yl5)/196 + 
 (y1^9*y2^11*y3^9*yl4^7*yl5)/224 + (y1^10*y2^11*y3^9*yl4^7*yl5)/252 + 
 (y1^11*y2^11*y3^9*yl4^7*yl5)/280 + (y1^12*y2^11*y3^9*yl4^7*yl5)/308 + 
 (y1^13*y2^11*y3^9*yl4^7*yl5)/336 + (y1^14*y2^11*y3^9*yl4^7*yl5)/364 + 
 (12757*y1*y2^12*y3^9*yl4^7*yl5)/194040 + (y1^2*y2^12*y3^9*yl4^7*yl5)/28 + 
 (y1^3*y2^12*y3^9*yl4^7*yl5)/56 + (y1^4*y2^12*y3^9*yl4^7*yl5)/84 + 
 (y1^5*y2^12*y3^9*yl4^7*yl5)/112 + (y1^6*y2^12*y3^9*yl4^7*yl5)/140 + 
 (y1^7*y2^12*y3^9*yl4^7*yl5)/168 + (y1^8*y2^12*y3^9*yl4^7*yl5)/196 + 
 (y1^9*y2^12*y3^9*yl4^7*yl5)/224 + (y1^10*y2^12*y3^9*yl4^7*yl5)/252 + 
 (y1^11*y2^12*y3^9*yl4^7*yl5)/280 + (y1^12*y2^12*y3^9*yl4^7*yl5)/308 + 
 (y1^13*y2^12*y3^9*yl4^7*yl5)/336 + (y1^14*y2^12*y3^9*yl4^7*yl5)/364 + 
 (24821*y1*y2^13*y3^9*yl4^7*yl5)/388080 + (y1^2*y2^13*y3^9*yl4^7*yl5)/28 + 
 (y1^3*y2^13*y3^9*yl4^7*yl5)/56 + (y1^4*y2^13*y3^9*yl4^7*yl5)/84 + 
 (y1^5*y2^13*y3^9*yl4^7*yl5)/112 + (y1^6*y2^13*y3^9*yl4^7*yl5)/140 + 
 (y1^7*y2^13*y3^9*yl4^7*yl5)/168 + (y1^8*y2^13*y3^9*yl4^7*yl5)/196 + 
 (y1^9*y2^13*y3^9*yl4^7*yl5)/224 + (y1^10*y2^13*y3^9*yl4^7*yl5)/252 + 
 (y1^11*y2^13*y3^9*yl4^7*yl5)/280 + (y1^12*y2^13*y3^9*yl4^7*yl5)/308 + 
 (y1^13*y2^13*y3^9*yl4^7*yl5)/336 + (y1^14*y2^13*y3^9*yl4^7*yl5)/364 + 
 (44729*y1*y2^14*y3^9*yl4^7*yl5)/720720 + (y1^2*y2^14*y3^9*yl4^7*yl5)/28 + 
 (y1^3*y2^14*y3^9*yl4^7*yl5)/56 + (y1^4*y2^14*y3^9*yl4^7*yl5)/84 + 
 (y1^5*y2^14*y3^9*yl4^7*yl5)/112 + (y1^6*y2^14*y3^9*yl4^7*yl5)/140 + 
 (y1^7*y2^14*y3^9*yl4^7*yl5)/168 + (y1^8*y2^14*y3^9*yl4^7*yl5)/196 + 
 (y1^9*y2^14*y3^9*yl4^7*yl5)/224 + (y1^10*y2^14*y3^9*yl4^7*yl5)/252 + 
 (y1^11*y2^14*y3^9*yl4^7*yl5)/280 + (y1^12*y2^14*y3^9*yl4^7*yl5)/308 + 
 (y1^13*y2^14*y3^9*yl4^7*yl5)/336 + (y1^14*y2^14*y3^9*yl4^7*yl5)/364 + 
 (9299*y1*y2^7*y3^10*yl4^7*yl5)/35280 + (71*y1^2*y2^7*y3^10*yl4^7*yl5)/1008 + 
 (53*y1^3*y2^7*y3^10*yl4^7*yl5)/1008 + (47*y1^4*y2^7*y3^10*yl4^7*yl5)/1008 + 
 (11*y1^5*y2^7*y3^10*yl4^7*yl5)/252 + (211*y1^6*y2^7*y3^10*yl4^7*yl5)/5040 + 
 (41*y1^7*y2^7*y3^10*yl4^7*yl5)/1008 + (281*y1^8*y2^7*y3^10*yl4^7*yl5)/7056 + 
 (79*y1^9*y2^7*y3^10*yl4^7*yl5)/2016 + (13*y1^10*y2^7*y3^10*yl4^7*yl5)/336 + 
 (193*y1^11*y2^7*y3^10*yl4^7*yl5)/5040 + (421*y1^12*y2^7*y3^10*yl4^7*yl5)/
  11088 + (19*y1^13*y2^7*y3^10*yl4^7*yl5)/504 + 
 (491*y1^14*y2^7*y3^10*yl4^7*yl5)/13104 + (229*y1*y2^8*y3^10*yl4^7*yl5)/
  4410 + (y1^2*y2^8*y3^10*yl4^7*yl5)/28 + (y1^3*y2^8*y3^10*yl4^7*yl5)/56 + 
 (y1^4*y2^8*y3^10*yl4^7*yl5)/84 + (y1^5*y2^8*y3^10*yl4^7*yl5)/112 + 
 (y1^6*y2^8*y3^10*yl4^7*yl5)/140 + (y1^7*y2^8*y3^10*yl4^7*yl5)/168 + 
 (y1^8*y2^8*y3^10*yl4^7*yl5)/196 + (y1^9*y2^8*y3^10*yl4^7*yl5)/224 + 
 (y1^10*y2^8*y3^10*yl4^7*yl5)/252 + (y1^11*y2^8*y3^10*yl4^7*yl5)/280 + 
 (y1^12*y2^8*y3^10*yl4^7*yl5)/308 + (y1^13*y2^8*y3^10*yl4^7*yl5)/336 + 
 (y1^14*y2^8*y3^10*yl4^7*yl5)/364 + (4609*y1*y2^9*y3^10*yl4^7*yl5)/70560 + 
 (y1^2*y2^9*y3^10*yl4^7*yl5)/28 + (y1^3*y2^9*y3^10*yl4^7*yl5)/56 + 
 (y1^4*y2^9*y3^10*yl4^7*yl5)/84 + (y1^5*y2^9*y3^10*yl4^7*yl5)/112 + 
 (y1^6*y2^9*y3^10*yl4^7*yl5)/140 + (y1^7*y2^9*y3^10*yl4^7*yl5)/168 + 
 (y1^8*y2^9*y3^10*yl4^7*yl5)/196 + (y1^9*y2^9*y3^10*yl4^7*yl5)/224 + 
 (y1^10*y2^9*y3^10*yl4^7*yl5)/252 + (y1^11*y2^9*y3^10*yl4^7*yl5)/280 + 
 (y1^12*y2^9*y3^10*yl4^7*yl5)/308 + (y1^13*y2^9*y3^10*yl4^7*yl5)/336 + 
 (y1^14*y2^9*y3^10*yl4^7*yl5)/364 + (1583*y1*y2^10*y3^10*yl4^7*yl5)/23520 + 
 (y1^2*y2^10*y3^10*yl4^7*yl5)/28 + (y1^3*y2^10*y3^10*yl4^7*yl5)/56 + 
 (y1^4*y2^10*y3^10*yl4^7*yl5)/84 + (y1^5*y2^10*y3^10*yl4^7*yl5)/112 + 
 (y1^6*y2^10*y3^10*yl4^7*yl5)/140 + (y1^7*y2^10*y3^10*yl4^7*yl5)/168 + 
 (y1^8*y2^10*y3^10*yl4^7*yl5)/196 + (y1^9*y2^10*y3^10*yl4^7*yl5)/224 + 
 (y1^10*y2^10*y3^10*yl4^7*yl5)/252 + (y1^11*y2^10*y3^10*yl4^7*yl5)/280 + 
 (y1^12*y2^10*y3^10*yl4^7*yl5)/308 + (y1^13*y2^10*y3^10*yl4^7*yl5)/336 + 
 (y1^14*y2^10*y3^10*yl4^7*yl5)/364 + (523*y1*y2^11*y3^10*yl4^7*yl5)/7840 + 
 (y1^2*y2^11*y3^10*yl4^7*yl5)/28 + (y1^3*y2^11*y3^10*yl4^7*yl5)/56 + 
 (y1^4*y2^11*y3^10*yl4^7*yl5)/84 + (y1^5*y2^11*y3^10*yl4^7*yl5)/112 + 
 (y1^6*y2^11*y3^10*yl4^7*yl5)/140 + (y1^7*y2^11*y3^10*yl4^7*yl5)/168 + 
 (y1^8*y2^11*y3^10*yl4^7*yl5)/196 + (y1^9*y2^11*y3^10*yl4^7*yl5)/224 + 
 (y1^10*y2^11*y3^10*yl4^7*yl5)/252 + (y1^11*y2^11*y3^10*yl4^7*yl5)/280 + 
 (y1^12*y2^11*y3^10*yl4^7*yl5)/308 + (y1^13*y2^11*y3^10*yl4^7*yl5)/336 + 
 (y1^14*y2^11*y3^10*yl4^7*yl5)/364 + (5627*y1*y2^12*y3^10*yl4^7*yl5)/86240 + 
 (y1^2*y2^12*y3^10*yl4^7*yl5)/28 + (y1^3*y2^12*y3^10*yl4^7*yl5)/56 + 
 (y1^4*y2^12*y3^10*yl4^7*yl5)/84 + (y1^5*y2^12*y3^10*yl4^7*yl5)/112 + 
 (y1^6*y2^12*y3^10*yl4^7*yl5)/140 + (y1^7*y2^12*y3^10*yl4^7*yl5)/168 + 
 (y1^8*y2^12*y3^10*yl4^7*yl5)/196 + (y1^9*y2^12*y3^10*yl4^7*yl5)/224 + 
 (y1^10*y2^12*y3^10*yl4^7*yl5)/252 + (y1^11*y2^12*y3^10*yl4^7*yl5)/280 + 
 (y1^12*y2^12*y3^10*yl4^7*yl5)/308 + (y1^13*y2^12*y3^10*yl4^7*yl5)/336 + 
 (y1^14*y2^12*y3^10*yl4^7*yl5)/364 + (5473*y1*y2^13*y3^10*yl4^7*yl5)/86240 + 
 (y1^2*y2^13*y3^10*yl4^7*yl5)/28 + (y1^3*y2^13*y3^10*yl4^7*yl5)/56 + 
 (y1^4*y2^13*y3^10*yl4^7*yl5)/84 + (y1^5*y2^13*y3^10*yl4^7*yl5)/112 + 
 (y1^6*y2^13*y3^10*yl4^7*yl5)/140 + (y1^7*y2^13*y3^10*yl4^7*yl5)/168 + 
 (y1^8*y2^13*y3^10*yl4^7*yl5)/196 + (y1^9*y2^13*y3^10*yl4^7*yl5)/224 + 
 (y1^10*y2^13*y3^10*yl4^7*yl5)/252 + (y1^11*y2^13*y3^10*yl4^7*yl5)/280 + 
 (y1^12*y2^13*y3^10*yl4^7*yl5)/308 + (y1^13*y2^13*y3^10*yl4^7*yl5)/336 + 
 (y1^14*y2^13*y3^10*yl4^7*yl5)/364 + (29581*y1*y2^14*y3^10*yl4^7*yl5)/
  480480 + (y1^2*y2^14*y3^10*yl4^7*yl5)/28 + (y1^3*y2^14*y3^10*yl4^7*yl5)/
  56 + (y1^4*y2^14*y3^10*yl4^7*yl5)/84 + (y1^5*y2^14*y3^10*yl4^7*yl5)/112 + 
 (y1^6*y2^14*y3^10*yl4^7*yl5)/140 + (y1^7*y2^14*y3^10*yl4^7*yl5)/168 + 
 (y1^8*y2^14*y3^10*yl4^7*yl5)/196 + (y1^9*y2^14*y3^10*yl4^7*yl5)/224 + 
 (y1^10*y2^14*y3^10*yl4^7*yl5)/252 + (y1^11*y2^14*y3^10*yl4^7*yl5)/280 + 
 (y1^12*y2^14*y3^10*yl4^7*yl5)/308 + (y1^13*y2^14*y3^10*yl4^7*yl5)/336 + 
 (y1^14*y2^14*y3^10*yl4^7*yl5)/364 + (6491*y1*y2^7*y3^11*yl4^7*yl5)/23520 + 
 (239*y1^2*y2^7*y3^11*yl4^7*yl5)/3360 + (179*y1^3*y2^7*y3^11*yl4^7*yl5)/
  3360 + (53*y1^4*y2^7*y3^11*yl4^7*yl5)/1120 + 
 (149*y1^5*y2^7*y3^11*yl4^7*yl5)/3360 + (143*y1^6*y2^7*y3^11*yl4^7*yl5)/
  3360 + (139*y1^7*y2^7*y3^11*yl4^7*yl5)/3360 + 
 (953*y1^8*y2^7*y3^11*yl4^7*yl5)/23520 + (67*y1^9*y2^7*y3^11*yl4^7*yl5)/
  1680 + (397*y1^10*y2^7*y3^11*yl4^7*yl5)/10080 + 
 (131*y1^11*y2^7*y3^11*yl4^7*yl5)/3360 + (1429*y1^12*y2^7*y3^11*yl4^7*yl5)/
  36960 + (43*y1^13*y2^7*y3^11*yl4^7*yl5)/1120 + 
 (1667*y1^14*y2^7*y3^11*yl4^7*yl5)/43680 + (1219*y1*y2^8*y3^11*yl4^7*yl5)/
  23520 + (y1^2*y2^8*y3^11*yl4^7*yl5)/28 + (y1^3*y2^8*y3^11*yl4^7*yl5)/56 + 
 (y1^4*y2^8*y3^11*yl4^7*yl5)/84 + (y1^5*y2^8*y3^11*yl4^7*yl5)/112 + 
 (y1^6*y2^8*y3^11*yl4^7*yl5)/140 + (y1^7*y2^8*y3^11*yl4^7*yl5)/168 + 
 (y1^8*y2^8*y3^11*yl4^7*yl5)/196 + (y1^9*y2^8*y3^11*yl4^7*yl5)/224 + 
 (y1^10*y2^8*y3^11*yl4^7*yl5)/252 + (y1^11*y2^8*y3^11*yl4^7*yl5)/280 + 
 (y1^12*y2^8*y3^11*yl4^7*yl5)/308 + (y1^13*y2^8*y3^11*yl4^7*yl5)/336 + 
 (y1^14*y2^8*y3^11*yl4^7*yl5)/364 + (767*y1*y2^9*y3^11*yl4^7*yl5)/11760 + 
 (y1^2*y2^9*y3^11*yl4^7*yl5)/28 + (y1^3*y2^9*y3^11*yl4^7*yl5)/56 + 
 (y1^4*y2^9*y3^11*yl4^7*yl5)/84 + (y1^5*y2^9*y3^11*yl4^7*yl5)/112 + 
 (y1^6*y2^9*y3^11*yl4^7*yl5)/140 + (y1^7*y2^9*y3^11*yl4^7*yl5)/168 + 
 (y1^8*y2^9*y3^11*yl4^7*yl5)/196 + (y1^9*y2^9*y3^11*yl4^7*yl5)/224 + 
 (y1^10*y2^9*y3^11*yl4^7*yl5)/252 + (y1^11*y2^9*y3^11*yl4^7*yl5)/280 + 
 (y1^12*y2^9*y3^11*yl4^7*yl5)/308 + (y1^13*y2^9*y3^11*yl4^7*yl5)/336 + 
 (y1^14*y2^9*y3^11*yl4^7*yl5)/364 + (2371*y1*y2^10*y3^11*yl4^7*yl5)/35280 + 
 (y1^2*y2^10*y3^11*yl4^7*yl5)/28 + (y1^3*y2^10*y3^11*yl4^7*yl5)/56 + 
 (y1^4*y2^10*y3^11*yl4^7*yl5)/84 + (y1^5*y2^10*y3^11*yl4^7*yl5)/112 + 
 (y1^6*y2^10*y3^11*yl4^7*yl5)/140 + (y1^7*y2^10*y3^11*yl4^7*yl5)/168 + 
 (y1^8*y2^10*y3^11*yl4^7*yl5)/196 + (y1^9*y2^10*y3^11*yl4^7*yl5)/224 + 
 (y1^10*y2^10*y3^11*yl4^7*yl5)/252 + (y1^11*y2^10*y3^11*yl4^7*yl5)/280 + 
 (y1^12*y2^10*y3^11*yl4^7*yl5)/308 + (y1^13*y2^10*y3^11*yl4^7*yl5)/336 + 
 (y1^14*y2^10*y3^11*yl4^7*yl5)/364 + (235*y1*y2^11*y3^11*yl4^7*yl5)/3528 + 
 (y1^2*y2^11*y3^11*yl4^7*yl5)/28 + (y1^3*y2^11*y3^11*yl4^7*yl5)/56 + 
 (y1^4*y2^11*y3^11*yl4^7*yl5)/84 + (y1^5*y2^11*y3^11*yl4^7*yl5)/112 + 
 (y1^6*y2^11*y3^11*yl4^7*yl5)/140 + (y1^7*y2^11*y3^11*yl4^7*yl5)/168 + 
 (y1^8*y2^11*y3^11*yl4^7*yl5)/196 + (y1^9*y2^11*y3^11*yl4^7*yl5)/224 + 
 (y1^10*y2^11*y3^11*yl4^7*yl5)/252 + (y1^11*y2^11*y3^11*yl4^7*yl5)/280 + 
 (y1^12*y2^11*y3^11*yl4^7*yl5)/308 + (y1^13*y2^11*y3^11*yl4^7*yl5)/336 + 
 (y1^14*y2^11*y3^11*yl4^7*yl5)/364 + (25283*y1*y2^12*y3^11*yl4^7*yl5)/
  388080 + (y1^2*y2^12*y3^11*yl4^7*yl5)/28 + (y1^3*y2^12*y3^11*yl4^7*yl5)/
  56 + (y1^4*y2^12*y3^11*yl4^7*yl5)/84 + (y1^5*y2^12*y3^11*yl4^7*yl5)/112 + 
 (y1^6*y2^12*y3^11*yl4^7*yl5)/140 + (y1^7*y2^12*y3^11*yl4^7*yl5)/168 + 
 (y1^8*y2^12*y3^11*yl4^7*yl5)/196 + (y1^9*y2^12*y3^11*yl4^7*yl5)/224 + 
 (y1^10*y2^12*y3^11*yl4^7*yl5)/252 + (y1^11*y2^12*y3^11*yl4^7*yl5)/280 + 
 (y1^12*y2^12*y3^11*yl4^7*yl5)/308 + (y1^13*y2^12*y3^11*yl4^7*yl5)/336 + 
 (y1^14*y2^12*y3^11*yl4^7*yl5)/364 + (2459*y1*y2^13*y3^11*yl4^7*yl5)/38808 + 
 (y1^2*y2^13*y3^11*yl4^7*yl5)/28 + (y1^3*y2^13*y3^11*yl4^7*yl5)/56 + 
 (y1^4*y2^13*y3^11*yl4^7*yl5)/84 + (y1^5*y2^13*y3^11*yl4^7*yl5)/112 + 
 (y1^6*y2^13*y3^11*yl4^7*yl5)/140 + (y1^7*y2^13*y3^11*yl4^7*yl5)/168 + 
 (y1^8*y2^13*y3^11*yl4^7*yl5)/196 + (y1^9*y2^13*y3^11*yl4^7*yl5)/224 + 
 (y1^10*y2^13*y3^11*yl4^7*yl5)/252 + (y1^11*y2^13*y3^11*yl4^7*yl5)/280 + 
 (y1^12*y2^13*y3^11*yl4^7*yl5)/308 + (y1^13*y2^13*y3^11*yl4^7*yl5)/336 + 
 (y1^14*y2^13*y3^11*yl4^7*yl5)/364 + (2215*y1*y2^14*y3^11*yl4^7*yl5)/36036 + 
 (y1^2*y2^14*y3^11*yl4^7*yl5)/28 + (y1^3*y2^14*y3^11*yl4^7*yl5)/56 + 
 (y1^4*y2^14*y3^11*yl4^7*yl5)/84 + (y1^5*y2^14*y3^11*yl4^7*yl5)/112 + 
 (y1^6*y2^14*y3^11*yl4^7*yl5)/140 + (y1^7*y2^14*y3^11*yl4^7*yl5)/168 + 
 (y1^8*y2^14*y3^11*yl4^7*yl5)/196 + (y1^9*y2^14*y3^11*yl4^7*yl5)/224 + 
 (y1^10*y2^14*y3^11*yl4^7*yl5)/252 + (y1^11*y2^14*y3^11*yl4^7*yl5)/280 + 
 (y1^12*y2^14*y3^11*yl4^7*yl5)/308 + (y1^13*y2^14*y3^11*yl4^7*yl5)/336 + 
 (y1^14*y2^14*y3^11*yl4^7*yl5)/364 + (12291*y1*y2^7*y3^12*yl4^7*yl5)/43120 + 
 (659*y1^2*y2^7*y3^12*yl4^7*yl5)/9240 + (247*y1^3*y2^7*y3^12*yl4^7*yl5)/
  4620 + (439*y1^4*y2^7*y3^12*yl4^7*yl5)/9240 + 
 (823*y1^5*y2^7*y3^12*yl4^7*yl5)/18480 + (79*y1^6*y2^7*y3^12*yl4^7*yl5)/
  1848 + (16*y1^7*y2^7*y3^12*yl4^7*yl5)/385 + 
 (2633*y1^8*y2^7*y3^12*yl4^7*yl5)/64680 + (1481*y1^9*y2^7*y3^12*yl4^7*yl5)/
  36960 + (1097*y1^10*y2^7*y3^12*yl4^7*yl5)/27720 + 
 (181*y1^11*y2^7*y3^12*yl4^7*yl5)/4620 + (359*y1^12*y2^7*y3^12*yl4^7*yl5)/
  9240 + (713*y1^13*y2^7*y3^12*yl4^7*yl5)/18480 + 
 (4607*y1^14*y2^7*y3^12*yl4^7*yl5)/120120 + (6701*y1*y2^8*y3^12*yl4^7*yl5)/
  129360 + (y1^2*y2^8*y3^12*yl4^7*yl5)/28 + (y1^3*y2^8*y3^12*yl4^7*yl5)/56 + 
 (y1^4*y2^8*y3^12*yl4^7*yl5)/84 + (y1^5*y2^8*y3^12*yl4^7*yl5)/112 + 
 (y1^6*y2^8*y3^12*yl4^7*yl5)/140 + (y1^7*y2^8*y3^12*yl4^7*yl5)/168 + 
 (y1^8*y2^8*y3^12*yl4^7*yl5)/196 + (y1^9*y2^8*y3^12*yl4^7*yl5)/224 + 
 (y1^10*y2^8*y3^12*yl4^7*yl5)/252 + (y1^11*y2^8*y3^12*yl4^7*yl5)/280 + 
 (y1^12*y2^8*y3^12*yl4^7*yl5)/308 + (y1^13*y2^8*y3^12*yl4^7*yl5)/336 + 
 (y1^14*y2^8*y3^12*yl4^7*yl5)/364 + (16867*y1*y2^9*y3^12*yl4^7*yl5)/258720 + 
 (y1^2*y2^9*y3^12*yl4^7*yl5)/28 + (y1^3*y2^9*y3^12*yl4^7*yl5)/56 + 
 (y1^4*y2^9*y3^12*yl4^7*yl5)/84 + (y1^5*y2^9*y3^12*yl4^7*yl5)/112 + 
 (y1^6*y2^9*y3^12*yl4^7*yl5)/140 + (y1^7*y2^9*y3^12*yl4^7*yl5)/168 + 
 (y1^8*y2^9*y3^12*yl4^7*yl5)/196 + (y1^9*y2^9*y3^12*yl4^7*yl5)/224 + 
 (y1^10*y2^9*y3^12*yl4^7*yl5)/252 + (y1^11*y2^9*y3^12*yl4^7*yl5)/280 + 
 (y1^12*y2^9*y3^12*yl4^7*yl5)/308 + (y1^13*y2^9*y3^12*yl4^7*yl5)/336 + 
 (y1^14*y2^9*y3^12*yl4^7*yl5)/364 + (52141*y1*y2^10*y3^12*yl4^7*yl5)/776160 + 
 (y1^2*y2^10*y3^12*yl4^7*yl5)/28 + (y1^3*y2^10*y3^12*yl4^7*yl5)/56 + 
 (y1^4*y2^10*y3^12*yl4^7*yl5)/84 + (y1^5*y2^10*y3^12*yl4^7*yl5)/112 + 
 (y1^6*y2^10*y3^12*yl4^7*yl5)/140 + (y1^7*y2^10*y3^12*yl4^7*yl5)/168 + 
 (y1^8*y2^10*y3^12*yl4^7*yl5)/196 + (y1^9*y2^10*y3^12*yl4^7*yl5)/224 + 
 (y1^10*y2^10*y3^12*yl4^7*yl5)/252 + (y1^11*y2^10*y3^12*yl4^7*yl5)/280 + 
 (y1^12*y2^10*y3^12*yl4^7*yl5)/308 + (y1^13*y2^10*y3^12*yl4^7*yl5)/336 + 
 (y1^14*y2^10*y3^12*yl4^7*yl5)/364 + (51679*y1*y2^11*y3^12*yl4^7*yl5)/
  776160 + (y1^2*y2^11*y3^12*yl4^7*yl5)/28 + (y1^3*y2^11*y3^12*yl4^7*yl5)/
  56 + (y1^4*y2^11*y3^12*yl4^7*yl5)/84 + (y1^5*y2^11*y3^12*yl4^7*yl5)/112 + 
 (y1^6*y2^11*y3^12*yl4^7*yl5)/140 + (y1^7*y2^11*y3^12*yl4^7*yl5)/168 + 
 (y1^8*y2^11*y3^12*yl4^7*yl5)/196 + (y1^9*y2^11*y3^12*yl4^7*yl5)/224 + 
 (y1^10*y2^11*y3^12*yl4^7*yl5)/252 + (y1^11*y2^11*y3^12*yl4^7*yl5)/280 + 
 (y1^12*y2^11*y3^12*yl4^7*yl5)/308 + (y1^13*y2^11*y3^12*yl4^7*yl5)/336 + 
 (y1^14*y2^11*y3^12*yl4^7*yl5)/364 + (919*y1*y2^12*y3^12*yl4^7*yl5)/14112 + 
 (y1^2*y2^12*y3^12*yl4^7*yl5)/28 + (y1^3*y2^12*y3^12*yl4^7*yl5)/56 + 
 (y1^4*y2^12*y3^12*yl4^7*yl5)/84 + (y1^5*y2^12*y3^12*yl4^7*yl5)/112 + 
 (y1^6*y2^12*y3^12*yl4^7*yl5)/140 + (y1^7*y2^12*y3^12*yl4^7*yl5)/168 + 
 (y1^8*y2^12*y3^12*yl4^7*yl5)/196 + (y1^9*y2^12*y3^12*yl4^7*yl5)/224 + 
 (y1^10*y2^12*y3^12*yl4^7*yl5)/252 + (y1^11*y2^12*y3^12*yl4^7*yl5)/280 + 
 (y1^12*y2^12*y3^12*yl4^7*yl5)/308 + (y1^13*y2^12*y3^12*yl4^7*yl5)/336 + 
 (y1^14*y2^12*y3^12*yl4^7*yl5)/364 + (4469*y1*y2^13*y3^12*yl4^7*yl5)/70560 + 
 (y1^2*y2^13*y3^12*yl4^7*yl5)/28 + (y1^3*y2^13*y3^12*yl4^7*yl5)/56 + 
 (y1^4*y2^13*y3^12*yl4^7*yl5)/84 + (y1^5*y2^13*y3^12*yl4^7*yl5)/112 + 
 (y1^6*y2^13*y3^12*yl4^7*yl5)/140 + (y1^7*y2^13*y3^12*yl4^7*yl5)/168 + 
 (y1^8*y2^13*y3^12*yl4^7*yl5)/196 + (y1^9*y2^13*y3^12*yl4^7*yl5)/224 + 
 (y1^10*y2^13*y3^12*yl4^7*yl5)/252 + (y1^11*y2^13*y3^12*yl4^7*yl5)/280 + 
 (y1^12*y2^13*y3^12*yl4^7*yl5)/308 + (y1^13*y2^13*y3^12*yl4^7*yl5)/336 + 
 (y1^14*y2^13*y3^12*yl4^7*yl5)/364 + (8051*y1*y2^14*y3^12*yl4^7*yl5)/131040 + 
 (y1^2*y2^14*y3^12*yl4^7*yl5)/28 + (y1^3*y2^14*y3^12*yl4^7*yl5)/56 + 
 (y1^4*y2^14*y3^12*yl4^7*yl5)/84 + (y1^5*y2^14*y3^12*yl4^7*yl5)/112 + 
 (y1^6*y2^14*y3^12*yl4^7*yl5)/140 + (y1^7*y2^14*y3^12*yl4^7*yl5)/168 + 
 (y1^8*y2^14*y3^12*yl4^7*yl5)/196 + (y1^9*y2^14*y3^12*yl4^7*yl5)/224 + 
 (y1^10*y2^14*y3^12*yl4^7*yl5)/252 + (y1^11*y2^14*y3^12*yl4^7*yl5)/280 + 
 (y1^12*y2^14*y3^12*yl4^7*yl5)/308 + (y1^13*y2^14*y3^12*yl4^7*yl5)/336 + 
 (y1^14*y2^14*y3^12*yl4^7*yl5)/364 + (226817*y1*y2^7*y3^13*yl4^7*yl5)/
  776160 + (1583*y1^2*y2^7*y3^13*yl4^7*yl5)/22176 + 
 (1187*y1^3*y2^7*y3^13*yl4^7*yl5)/22176 + (1055*y1^4*y2^7*y3^13*yl4^7*yl5)/
  22176 + (989*y1^5*y2^7*y3^13*yl4^7*yl5)/22176 + 
 (4747*y1^6*y2^7*y3^13*yl4^7*yl5)/110880 + (923*y1^7*y2^7*y3^13*yl4^7*yl5)/
  22176 + (6329*y1^8*y2^7*y3^13*yl4^7*yl5)/155232 + 
 (445*y1^9*y2^7*y3^13*yl4^7*yl5)/11088 + (293*y1^10*y2^7*y3^13*yl4^7*yl5)/
  7392 + (4351*y1^11*y2^7*y3^13*yl4^7*yl5)/110880 + 
 (863*y1^12*y2^7*y3^13*yl4^7*yl5)/22176 + (857*y1^13*y2^7*y3^13*yl4^7*yl5)/
  22176 + (11075*y1^14*y2^7*y3^13*yl4^7*yl5)/288288 + 
 (40199*y1*y2^8*y3^13*yl4^7*yl5)/776160 + (y1^2*y2^8*y3^13*yl4^7*yl5)/28 + 
 (y1^3*y2^8*y3^13*yl4^7*yl5)/56 + (y1^4*y2^8*y3^13*yl4^7*yl5)/84 + 
 (y1^5*y2^8*y3^13*yl4^7*yl5)/112 + (y1^6*y2^8*y3^13*yl4^7*yl5)/140 + 
 (y1^7*y2^8*y3^13*yl4^7*yl5)/168 + (y1^8*y2^8*y3^13*yl4^7*yl5)/196 + 
 (y1^9*y2^8*y3^13*yl4^7*yl5)/224 + (y1^10*y2^8*y3^13*yl4^7*yl5)/252 + 
 (y1^11*y2^8*y3^13*yl4^7*yl5)/280 + (y1^12*y2^8*y3^13*yl4^7*yl5)/308 + 
 (y1^13*y2^8*y3^13*yl4^7*yl5)/336 + (y1^14*y2^8*y3^13*yl4^7*yl5)/364 + 
 (25297*y1*y2^9*y3^13*yl4^7*yl5)/388080 + (y1^2*y2^9*y3^13*yl4^7*yl5)/28 + 
 (y1^3*y2^9*y3^13*yl4^7*yl5)/56 + (y1^4*y2^9*y3^13*yl4^7*yl5)/84 + 
 (y1^5*y2^9*y3^13*yl4^7*yl5)/112 + (y1^6*y2^9*y3^13*yl4^7*yl5)/140 + 
 (y1^7*y2^9*y3^13*yl4^7*yl5)/168 + (y1^8*y2^9*y3^13*yl4^7*yl5)/196 + 
 (y1^9*y2^9*y3^13*yl4^7*yl5)/224 + (y1^10*y2^9*y3^13*yl4^7*yl5)/252 + 
 (y1^11*y2^9*y3^13*yl4^7*yl5)/280 + (y1^12*y2^9*y3^13*yl4^7*yl5)/308 + 
 (y1^13*y2^9*y3^13*yl4^7*yl5)/336 + (y1^14*y2^9*y3^13*yl4^7*yl5)/364 + 
 (8689*y1*y2^10*y3^13*yl4^7*yl5)/129360 + (y1^2*y2^10*y3^13*yl4^7*yl5)/28 + 
 (y1^3*y2^10*y3^13*yl4^7*yl5)/56 + (y1^4*y2^10*y3^13*yl4^7*yl5)/84 + 
 (y1^5*y2^10*y3^13*yl4^7*yl5)/112 + (y1^6*y2^10*y3^13*yl4^7*yl5)/140 + 
 (y1^7*y2^10*y3^13*yl4^7*yl5)/168 + (y1^8*y2^10*y3^13*yl4^7*yl5)/196 + 
 (y1^9*y2^10*y3^13*yl4^7*yl5)/224 + (y1^10*y2^10*y3^13*yl4^7*yl5)/252 + 
 (y1^11*y2^10*y3^13*yl4^7*yl5)/280 + (y1^12*y2^10*y3^13*yl4^7*yl5)/308 + 
 (y1^13*y2^10*y3^13*yl4^7*yl5)/336 + (y1^14*y2^10*y3^13*yl4^7*yl5)/364 + 
 (2153*y1*y2^11*y3^13*yl4^7*yl5)/32340 + (y1^2*y2^11*y3^13*yl4^7*yl5)/28 + 
 (y1^3*y2^11*y3^13*yl4^7*yl5)/56 + (y1^4*y2^11*y3^13*yl4^7*yl5)/84 + 
 (y1^5*y2^11*y3^13*yl4^7*yl5)/112 + (y1^6*y2^11*y3^13*yl4^7*yl5)/140 + 
 (y1^7*y2^11*y3^13*yl4^7*yl5)/168 + (y1^8*y2^11*y3^13*yl4^7*yl5)/196 + 
 (y1^9*y2^11*y3^13*yl4^7*yl5)/224 + (y1^10*y2^11*y3^13*yl4^7*yl5)/252 + 
 (y1^11*y2^11*y3^13*yl4^7*yl5)/280 + (y1^12*y2^11*y3^13*yl4^7*yl5)/308 + 
 (y1^13*y2^11*y3^13*yl4^7*yl5)/336 + (y1^14*y2^11*y3^13*yl4^7*yl5)/364 + 
 (8423*y1*y2^12*y3^13*yl4^7*yl5)/129360 + (y1^2*y2^12*y3^13*yl4^7*yl5)/28 + 
 (y1^3*y2^12*y3^13*yl4^7*yl5)/56 + (y1^4*y2^12*y3^13*yl4^7*yl5)/84 + 
 (y1^5*y2^12*y3^13*yl4^7*yl5)/112 + (y1^6*y2^12*y3^13*yl4^7*yl5)/140 + 
 (y1^7*y2^12*y3^13*yl4^7*yl5)/168 + (y1^8*y2^12*y3^13*yl4^7*yl5)/196 + 
 (y1^9*y2^12*y3^13*yl4^7*yl5)/224 + (y1^10*y2^12*y3^13*yl4^7*yl5)/252 + 
 (y1^11*y2^12*y3^13*yl4^7*yl5)/280 + (y1^12*y2^12*y3^13*yl4^7*yl5)/308 + 
 (y1^13*y2^12*y3^13*yl4^7*yl5)/336 + (y1^14*y2^12*y3^13*yl4^7*yl5)/364 + 
 (512*y1*y2^13*y3^13*yl4^7*yl5)/8085 + (y1^2*y2^13*y3^13*yl4^7*yl5)/28 + 
 (y1^3*y2^13*y3^13*yl4^7*yl5)/56 + (y1^4*y2^13*y3^13*yl4^7*yl5)/84 + 
 (y1^5*y2^13*y3^13*yl4^7*yl5)/112 + (y1^6*y2^13*y3^13*yl4^7*yl5)/140 + 
 (y1^7*y2^13*y3^13*yl4^7*yl5)/168 + (y1^8*y2^13*y3^13*yl4^7*yl5)/196 + 
 (y1^9*y2^13*y3^13*yl4^7*yl5)/224 + (y1^10*y2^13*y3^13*yl4^7*yl5)/252 + 
 (y1^11*y2^13*y3^13*yl4^7*yl5)/280 + (y1^12*y2^13*y3^13*yl4^7*yl5)/308 + 
 (y1^13*y2^13*y3^13*yl4^7*yl5)/336 + (y1^14*y2^13*y3^13*yl4^7*yl5)/364 + 
 (7379*y1*y2^14*y3^13*yl4^7*yl5)/120120 + (y1^2*y2^14*y3^13*yl4^7*yl5)/28 + 
 (y1^3*y2^14*y3^13*yl4^7*yl5)/56 + (y1^4*y2^14*y3^13*yl4^7*yl5)/84 + 
 (y1^5*y2^14*y3^13*yl4^7*yl5)/112 + (y1^6*y2^14*y3^13*yl4^7*yl5)/140 + 
 (y1^7*y2^14*y3^13*yl4^7*yl5)/168 + (y1^8*y2^14*y3^13*yl4^7*yl5)/196 + 
 (y1^9*y2^14*y3^13*yl4^7*yl5)/224 + (y1^10*y2^14*y3^13*yl4^7*yl5)/252 + 
 (y1^11*y2^14*y3^13*yl4^7*yl5)/280 + (y1^12*y2^14*y3^13*yl4^7*yl5)/308 + 
 (y1^13*y2^14*y3^13*yl4^7*yl5)/336 + (y1^14*y2^14*y3^13*yl4^7*yl5)/364 + 
 (125369*y1*y2^7*y3^14*yl4^7*yl5)/420420 + (3431*y1^2*y2^7*y3^14*yl4^7*yl5)/
  48048 + (2573*y1^3*y2^7*y3^14*yl4^7*yl5)/48048 + 
 (2287*y1^4*y2^7*y3^14*yl4^7*yl5)/48048 + (134*y1^5*y2^7*y3^14*yl4^7*yl5)/
  3003 + (10291*y1^6*y2^7*y3^14*yl4^7*yl5)/240240 + 
 (667*y1^7*y2^7*y3^14*yl4^7*yl5)/16016 + (13721*y1^8*y2^7*y3^14*yl4^7*yl5)/
  336336 + (3859*y1^9*y2^7*y3^14*yl4^7*yl5)/96096 + 
 (5717*y1^10*y2^7*y3^14*yl4^7*yl5)/144144 + (9433*y1^11*y2^7*y3^14*yl4^7*yl5)/
  240240 + (1871*y1^12*y2^7*y3^14*yl4^7*yl5)/48048 + 
 (929*y1^13*y2^7*y3^14*yl4^7*yl5)/24024 + (1847*y1^14*y2^7*y3^14*yl4^7*yl5)/
  48048 + (21773*y1*y2^8*y3^14*yl4^7*yl5)/420420 + 
 (y1^2*y2^8*y3^14*yl4^7*yl5)/28 + (y1^3*y2^8*y3^14*yl4^7*yl5)/56 + 
 (y1^4*y2^8*y3^14*yl4^7*yl5)/84 + (y1^5*y2^8*y3^14*yl4^7*yl5)/112 + 
 (y1^6*y2^8*y3^14*yl4^7*yl5)/140 + (y1^7*y2^8*y3^14*yl4^7*yl5)/168 + 
 (y1^8*y2^8*y3^14*yl4^7*yl5)/196 + (y1^9*y2^8*y3^14*yl4^7*yl5)/224 + 
 (y1^10*y2^8*y3^14*yl4^7*yl5)/252 + (y1^11*y2^8*y3^14*yl4^7*yl5)/280 + 
 (y1^12*y2^8*y3^14*yl4^7*yl5)/308 + (y1^13*y2^8*y3^14*yl4^7*yl5)/336 + 
 (y1^14*y2^8*y3^14*yl4^7*yl5)/364 + (219229*y1*y2^9*y3^14*yl4^7*yl5)/
  3363360 + (y1^2*y2^9*y3^14*yl4^7*yl5)/28 + (y1^3*y2^9*y3^14*yl4^7*yl5)/56 + 
 (y1^4*y2^9*y3^14*yl4^7*yl5)/84 + (y1^5*y2^9*y3^14*yl4^7*yl5)/112 + 
 (y1^6*y2^9*y3^14*yl4^7*yl5)/140 + (y1^7*y2^9*y3^14*yl4^7*yl5)/168 + 
 (y1^8*y2^9*y3^14*yl4^7*yl5)/196 + (y1^9*y2^9*y3^14*yl4^7*yl5)/224 + 
 (y1^10*y2^9*y3^14*yl4^7*yl5)/252 + (y1^11*y2^9*y3^14*yl4^7*yl5)/280 + 
 (y1^12*y2^9*y3^14*yl4^7*yl5)/308 + (y1^13*y2^9*y3^14*yl4^7*yl5)/336 + 
 (y1^14*y2^9*y3^14*yl4^7*yl5)/364 + (677707*y1*y2^10*y3^14*yl4^7*yl5)/
  10090080 + (y1^2*y2^10*y3^14*yl4^7*yl5)/28 + 
 (y1^3*y2^10*y3^14*yl4^7*yl5)/56 + (y1^4*y2^10*y3^14*yl4^7*yl5)/84 + 
 (y1^5*y2^10*y3^14*yl4^7*yl5)/112 + (y1^6*y2^10*y3^14*yl4^7*yl5)/140 + 
 (y1^7*y2^10*y3^14*yl4^7*yl5)/168 + (y1^8*y2^10*y3^14*yl4^7*yl5)/196 + 
 (y1^9*y2^10*y3^14*yl4^7*yl5)/224 + (y1^10*y2^10*y3^14*yl4^7*yl5)/252 + 
 (y1^11*y2^10*y3^14*yl4^7*yl5)/280 + (y1^12*y2^10*y3^14*yl4^7*yl5)/308 + 
 (y1^13*y2^10*y3^14*yl4^7*yl5)/336 + (y1^14*y2^10*y3^14*yl4^7*yl5)/364 + 
 (671701*y1*y2^11*y3^14*yl4^7*yl5)/10090080 + (y1^2*y2^11*y3^14*yl4^7*yl5)/
  28 + (y1^3*y2^11*y3^14*yl4^7*yl5)/56 + (y1^4*y2^11*y3^14*yl4^7*yl5)/84 + 
 (y1^5*y2^11*y3^14*yl4^7*yl5)/112 + (y1^6*y2^11*y3^14*yl4^7*yl5)/140 + 
 (y1^7*y2^11*y3^14*yl4^7*yl5)/168 + (y1^8*y2^11*y3^14*yl4^7*yl5)/196 + 
 (y1^9*y2^11*y3^14*yl4^7*yl5)/224 + (y1^10*y2^11*y3^14*yl4^7*yl5)/252 + 
 (y1^11*y2^11*y3^14*yl4^7*yl5)/280 + (y1^12*y2^11*y3^14*yl4^7*yl5)/308 + 
 (y1^13*y2^11*y3^14*yl4^7*yl5)/336 + (y1^14*y2^11*y3^14*yl4^7*yl5)/364 + 
 (656959*y1*y2^12*y3^14*yl4^7*yl5)/10090080 + (y1^2*y2^12*y3^14*yl4^7*yl5)/
  28 + (y1^3*y2^12*y3^14*yl4^7*yl5)/56 + (y1^4*y2^12*y3^14*yl4^7*yl5)/84 + 
 (y1^5*y2^12*y3^14*yl4^7*yl5)/112 + (y1^6*y2^12*y3^14*yl4^7*yl5)/140 + 
 (y1^7*y2^12*y3^14*yl4^7*yl5)/168 + (y1^8*y2^12*y3^14*yl4^7*yl5)/196 + 
 (y1^9*y2^12*y3^14*yl4^7*yl5)/224 + (y1^10*y2^12*y3^14*yl4^7*yl5)/252 + 
 (y1^11*y2^12*y3^14*yl4^7*yl5)/280 + (y1^12*y2^12*y3^14*yl4^7*yl5)/308 + 
 (y1^13*y2^12*y3^14*yl4^7*yl5)/336 + (y1^14*y2^12*y3^14*yl4^7*yl5)/364 + 
 (638941*y1*y2^13*y3^14*yl4^7*yl5)/10090080 + (y1^2*y2^13*y3^14*yl4^7*yl5)/
  28 + (y1^3*y2^13*y3^14*yl4^7*yl5)/56 + (y1^4*y2^13*y3^14*yl4^7*yl5)/84 + 
 (y1^5*y2^13*y3^14*yl4^7*yl5)/112 + (y1^6*y2^13*y3^14*yl4^7*yl5)/140 + 
 (y1^7*y2^13*y3^14*yl4^7*yl5)/168 + (y1^8*y2^13*y3^14*yl4^7*yl5)/196 + 
 (y1^9*y2^13*y3^14*yl4^7*yl5)/224 + (y1^10*y2^13*y3^14*yl4^7*yl5)/252 + 
 (y1^11*y2^13*y3^14*yl4^7*yl5)/280 + (y1^12*y2^13*y3^14*yl4^7*yl5)/308 + 
 (y1^13*y2^13*y3^14*yl4^7*yl5)/336 + (y1^14*y2^13*y3^14*yl4^7*yl5)/364 + 
 (973*y1*y2^14*y3^14*yl4^7*yl5)/15840 + (y1^2*y2^14*y3^14*yl4^7*yl5)/28 + 
 (y1^3*y2^14*y3^14*yl4^7*yl5)/56 + (y1^4*y2^14*y3^14*yl4^7*yl5)/84 + 
 (y1^5*y2^14*y3^14*yl4^7*yl5)/112 + (y1^6*y2^14*y3^14*yl4^7*yl5)/140 + 
 (y1^7*y2^14*y3^14*yl4^7*yl5)/168 + (y1^8*y2^14*y3^14*yl4^7*yl5)/196 + 
 (y1^9*y2^14*y3^14*yl4^7*yl5)/224 + (y1^10*y2^14*y3^14*yl4^7*yl5)/252 + 
 (y1^11*y2^14*y3^14*yl4^7*yl5)/280 + (y1^12*y2^14*y3^14*yl4^7*yl5)/308 + 
 (y1^13*y2^14*y3^14*yl4^7*yl5)/336 + (y1^14*y2^14*y3^14*yl4^7*yl5)/364 + 
 (901*y1*y2^8*y3^9*yl4^8*yl5)/4480 + (y1^2*y2^8*y3^9*yl4^8*yl5)/16 + 
 (3*y1^3*y2^8*y3^9*yl4^8*yl5)/64 + (y1^4*y2^8*y3^9*yl4^8*yl5)/24 + 
 (5*y1^5*y2^8*y3^9*yl4^8*yl5)/128 + (3*y1^6*y2^8*y3^9*yl4^8*yl5)/80 + 
 (7*y1^7*y2^8*y3^9*yl4^8*yl5)/192 + (y1^8*y2^8*y3^9*yl4^8*yl5)/28 + 
 (9*y1^9*y2^8*y3^9*yl4^8*yl5)/256 + (5*y1^10*y2^8*y3^9*yl4^8*yl5)/144 + 
 (11*y1^11*y2^8*y3^9*yl4^8*yl5)/320 + (3*y1^12*y2^8*y3^9*yl4^8*yl5)/88 + 
 (13*y1^13*y2^8*y3^9*yl4^8*yl5)/384 + (7*y1^14*y2^8*y3^9*yl4^8*yl5)/208 + 
 (481*y1*y2^9*y3^9*yl4^8*yl5)/8960 + (y1^2*y2^9*y3^9*yl4^8*yl5)/32 + 
 (y1^3*y2^9*y3^9*yl4^8*yl5)/64 + (y1^4*y2^9*y3^9*yl4^8*yl5)/96 + 
 (y1^5*y2^9*y3^9*yl4^8*yl5)/128 + (y1^6*y2^9*y3^9*yl4^8*yl5)/160 + 
 (y1^7*y2^9*y3^9*yl4^8*yl5)/192 + (y1^8*y2^9*y3^9*yl4^8*yl5)/224 + 
 (y1^9*y2^9*y3^9*yl4^8*yl5)/256 + (y1^10*y2^9*y3^9*yl4^8*yl5)/288 + 
 (y1^11*y2^9*y3^9*yl4^8*yl5)/320 + (y1^12*y2^9*y3^9*yl4^8*yl5)/352 + 
 (y1^13*y2^9*y3^9*yl4^8*yl5)/384 + (y1^14*y2^9*y3^9*yl4^8*yl5)/416 + 
 (5309*y1*y2^10*y3^9*yl4^8*yl5)/80640 + (y1^2*y2^10*y3^9*yl4^8*yl5)/32 + 
 (y1^3*y2^10*y3^9*yl4^8*yl5)/64 + (y1^4*y2^10*y3^9*yl4^8*yl5)/96 + 
 (y1^5*y2^10*y3^9*yl4^8*yl5)/128 + (y1^6*y2^10*y3^9*yl4^8*yl5)/160 + 
 (y1^7*y2^10*y3^9*yl4^8*yl5)/192 + (y1^8*y2^10*y3^9*yl4^8*yl5)/224 + 
 (y1^9*y2^10*y3^9*yl4^8*yl5)/256 + (y1^10*y2^10*y3^9*yl4^8*yl5)/288 + 
 (y1^11*y2^10*y3^9*yl4^8*yl5)/320 + (y1^12*y2^10*y3^9*yl4^8*yl5)/352 + 
 (y1^13*y2^10*y3^9*yl4^8*yl5)/384 + (y1^14*y2^10*y3^9*yl4^8*yl5)/416 + 
 (5477*y1*y2^11*y3^9*yl4^8*yl5)/80640 + (y1^2*y2^11*y3^9*yl4^8*yl5)/32 + 
 (y1^3*y2^11*y3^9*yl4^8*yl5)/64 + (y1^4*y2^11*y3^9*yl4^8*yl5)/96 + 
 (y1^5*y2^11*y3^9*yl4^8*yl5)/128 + (y1^6*y2^11*y3^9*yl4^8*yl5)/160 + 
 (y1^7*y2^11*y3^9*yl4^8*yl5)/192 + (y1^8*y2^11*y3^9*yl4^8*yl5)/224 + 
 (y1^9*y2^11*y3^9*yl4^8*yl5)/256 + (y1^10*y2^11*y3^9*yl4^8*yl5)/288 + 
 (y1^11*y2^11*y3^9*yl4^8*yl5)/320 + (y1^12*y2^11*y3^9*yl4^8*yl5)/352 + 
 (y1^13*y2^11*y3^9*yl4^8*yl5)/384 + (y1^14*y2^11*y3^9*yl4^8*yl5)/416 + 
 (60037*y1*y2^12*y3^9*yl4^8*yl5)/887040 + (y1^2*y2^12*y3^9*yl4^8*yl5)/32 + 
 (y1^3*y2^12*y3^9*yl4^8*yl5)/64 + (y1^4*y2^12*y3^9*yl4^8*yl5)/96 + 
 (y1^5*y2^12*y3^9*yl4^8*yl5)/128 + (y1^6*y2^12*y3^9*yl4^8*yl5)/160 + 
 (y1^7*y2^12*y3^9*yl4^8*yl5)/192 + (y1^8*y2^12*y3^9*yl4^8*yl5)/224 + 
 (y1^9*y2^12*y3^9*yl4^8*yl5)/256 + (y1^10*y2^12*y3^9*yl4^8*yl5)/288 + 
 (y1^11*y2^12*y3^9*yl4^8*yl5)/320 + (y1^12*y2^12*y3^9*yl4^8*yl5)/352 + 
 (y1^13*y2^12*y3^9*yl4^8*yl5)/384 + (y1^14*y2^12*y3^9*yl4^8*yl5)/416 + 
 (59113*y1*y2^13*y3^9*yl4^8*yl5)/887040 + (y1^2*y2^13*y3^9*yl4^8*yl5)/32 + 
 (y1^3*y2^13*y3^9*yl4^8*yl5)/64 + (y1^4*y2^13*y3^9*yl4^8*yl5)/96 + 
 (y1^5*y2^13*y3^9*yl4^8*yl5)/128 + (y1^6*y2^13*y3^9*yl4^8*yl5)/160 + 
 (y1^7*y2^13*y3^9*yl4^8*yl5)/192 + (y1^8*y2^13*y3^9*yl4^8*yl5)/224 + 
 (y1^9*y2^13*y3^9*yl4^8*yl5)/256 + (y1^10*y2^13*y3^9*yl4^8*yl5)/288 + 
 (y1^11*y2^13*y3^9*yl4^8*yl5)/320 + (y1^12*y2^13*y3^9*yl4^8*yl5)/352 + 
 (y1^13*y2^13*y3^9*yl4^8*yl5)/384 + (y1^14*y2^13*y3^9*yl4^8*yl5)/416 + 
 (752761*y1*y2^14*y3^9*yl4^8*yl5)/11531520 + (y1^2*y2^14*y3^9*yl4^8*yl5)/32 + 
 (y1^3*y2^14*y3^9*yl4^8*yl5)/64 + (y1^4*y2^14*y3^9*yl4^8*yl5)/96 + 
 (y1^5*y2^14*y3^9*yl4^8*yl5)/128 + (y1^6*y2^14*y3^9*yl4^8*yl5)/160 + 
 (y1^7*y2^14*y3^9*yl4^8*yl5)/192 + (y1^8*y2^14*y3^9*yl4^8*yl5)/224 + 
 (y1^9*y2^14*y3^9*yl4^8*yl5)/256 + (y1^10*y2^14*y3^9*yl4^8*yl5)/288 + 
 (y1^11*y2^14*y3^9*yl4^8*yl5)/320 + (y1^12*y2^14*y3^9*yl4^8*yl5)/352 + 
 (y1^13*y2^14*y3^9*yl4^8*yl5)/384 + (y1^14*y2^14*y3^9*yl4^8*yl5)/416 + 
 (2983*y1*y2^8*y3^10*yl4^8*yl5)/13440 + (17*y1^2*y2^8*y3^10*yl4^8*yl5)/288 + 
 (25*y1^3*y2^8*y3^10*yl4^8*yl5)/576 + (11*y1^4*y2^8*y3^10*yl4^8*yl5)/288 + 
 (41*y1^5*y2^8*y3^10*yl4^8*yl5)/1152 + (49*y1^6*y2^8*y3^10*yl4^8*yl5)/1440 + 
 (19*y1^7*y2^8*y3^10*yl4^8*yl5)/576 + (65*y1^8*y2^8*y3^10*yl4^8*yl5)/2016 + 
 (73*y1^9*y2^8*y3^10*yl4^8*yl5)/2304 + (y1^10*y2^8*y3^10*yl4^8*yl5)/32 + 
 (89*y1^11*y2^8*y3^10*yl4^8*yl5)/2880 + (97*y1^12*y2^8*y3^10*yl4^8*yl5)/
  3168 + (35*y1^13*y2^8*y3^10*yl4^8*yl5)/1152 + 
 (113*y1^14*y2^8*y3^10*yl4^8*yl5)/3744 + (4049*y1*y2^9*y3^10*yl4^8*yl5)/
  80640 + (y1^2*y2^9*y3^10*yl4^8*yl5)/32 + (y1^3*y2^9*y3^10*yl4^8*yl5)/64 + 
 (y1^4*y2^9*y3^10*yl4^8*yl5)/96 + (y1^5*y2^9*y3^10*yl4^8*yl5)/128 + 
 (y1^6*y2^9*y3^10*yl4^8*yl5)/160 + (y1^7*y2^9*y3^10*yl4^8*yl5)/192 + 
 (y1^8*y2^9*y3^10*yl4^8*yl5)/224 + (y1^9*y2^9*y3^10*yl4^8*yl5)/256 + 
 (y1^10*y2^9*y3^10*yl4^8*yl5)/288 + (y1^11*y2^9*y3^10*yl4^8*yl5)/320 + 
 (y1^12*y2^9*y3^10*yl4^8*yl5)/352 + (y1^13*y2^9*y3^10*yl4^8*yl5)/384 + 
 (y1^14*y2^9*y3^10*yl4^8*yl5)/416 + (5029*y1*y2^10*y3^10*yl4^8*yl5)/80640 + 
 (y1^2*y2^10*y3^10*yl4^8*yl5)/32 + (y1^3*y2^10*y3^10*yl4^8*yl5)/64 + 
 (y1^4*y2^10*y3^10*yl4^8*yl5)/96 + (y1^5*y2^10*y3^10*yl4^8*yl5)/128 + 
 (y1^6*y2^10*y3^10*yl4^8*yl5)/160 + (y1^7*y2^10*y3^10*yl4^8*yl5)/192 + 
 (y1^8*y2^10*y3^10*yl4^8*yl5)/224 + (y1^9*y2^10*y3^10*yl4^8*yl5)/256 + 
 (y1^10*y2^10*y3^10*yl4^8*yl5)/288 + (y1^11*y2^10*y3^10*yl4^8*yl5)/320 + 
 (y1^12*y2^10*y3^10*yl4^8*yl5)/352 + (y1^13*y2^10*y3^10*yl4^8*yl5)/384 + 
 (y1^14*y2^10*y3^10*yl4^8*yl5)/416 + (5197*y1*y2^11*y3^10*yl4^8*yl5)/80640 + 
 (y1^2*y2^11*y3^10*yl4^8*yl5)/32 + (y1^3*y2^11*y3^10*yl4^8*yl5)/64 + 
 (y1^4*y2^11*y3^10*yl4^8*yl5)/96 + (y1^5*y2^11*y3^10*yl4^8*yl5)/128 + 
 (y1^6*y2^11*y3^10*yl4^8*yl5)/160 + (y1^7*y2^11*y3^10*yl4^8*yl5)/192 + 
 (y1^8*y2^11*y3^10*yl4^8*yl5)/224 + (y1^9*y2^11*y3^10*yl4^8*yl5)/256 + 
 (y1^10*y2^11*y3^10*yl4^8*yl5)/288 + (y1^11*y2^11*y3^10*yl4^8*yl5)/320 + 
 (y1^12*y2^11*y3^10*yl4^8*yl5)/352 + (y1^13*y2^11*y3^10*yl4^8*yl5)/384 + 
 (y1^14*y2^11*y3^10*yl4^8*yl5)/416 + (56957*y1*y2^12*y3^10*yl4^8*yl5)/
  887040 + (y1^2*y2^12*y3^10*yl4^8*yl5)/32 + (y1^3*y2^12*y3^10*yl4^8*yl5)/
  64 + (y1^4*y2^12*y3^10*yl4^8*yl5)/96 + (y1^5*y2^12*y3^10*yl4^8*yl5)/128 + 
 (y1^6*y2^12*y3^10*yl4^8*yl5)/160 + (y1^7*y2^12*y3^10*yl4^8*yl5)/192 + 
 (y1^8*y2^12*y3^10*yl4^8*yl5)/224 + (y1^9*y2^12*y3^10*yl4^8*yl5)/256 + 
 (y1^10*y2^12*y3^10*yl4^8*yl5)/288 + (y1^11*y2^12*y3^10*yl4^8*yl5)/320 + 
 (y1^12*y2^12*y3^10*yl4^8*yl5)/352 + (y1^13*y2^12*y3^10*yl4^8*yl5)/384 + 
 (y1^14*y2^12*y3^10*yl4^8*yl5)/416 + (56033*y1*y2^13*y3^10*yl4^8*yl5)/
  887040 + (y1^2*y2^13*y3^10*yl4^8*yl5)/32 + (y1^3*y2^13*y3^10*yl4^8*yl5)/
  64 + (y1^4*y2^13*y3^10*yl4^8*yl5)/96 + (y1^5*y2^13*y3^10*yl4^8*yl5)/128 + 
 (y1^6*y2^13*y3^10*yl4^8*yl5)/160 + (y1^7*y2^13*y3^10*yl4^8*yl5)/192 + 
 (y1^8*y2^13*y3^10*yl4^8*yl5)/224 + (y1^9*y2^13*y3^10*yl4^8*yl5)/256 + 
 (y1^10*y2^13*y3^10*yl4^8*yl5)/288 + (y1^11*y2^13*y3^10*yl4^8*yl5)/320 + 
 (y1^12*y2^13*y3^10*yl4^8*yl5)/352 + (y1^13*y2^13*y3^10*yl4^8*yl5)/384 + 
 (y1^14*y2^13*y3^10*yl4^8*yl5)/416 + (712721*y1*y2^14*y3^10*yl4^8*yl5)/
  11531520 + (y1^2*y2^14*y3^10*yl4^8*yl5)/32 + 
 (y1^3*y2^14*y3^10*yl4^8*yl5)/64 + (y1^4*y2^14*y3^10*yl4^8*yl5)/96 + 
 (y1^5*y2^14*y3^10*yl4^8*yl5)/128 + (y1^6*y2^14*y3^10*yl4^8*yl5)/160 + 
 (y1^7*y2^14*y3^10*yl4^8*yl5)/192 + (y1^8*y2^14*y3^10*yl4^8*yl5)/224 + 
 (y1^9*y2^14*y3^10*yl4^8*yl5)/256 + (y1^10*y2^14*y3^10*yl4^8*yl5)/288 + 
 (y1^11*y2^14*y3^10*yl4^8*yl5)/320 + (y1^12*y2^14*y3^10*yl4^8*yl5)/352 + 
 (y1^13*y2^14*y3^10*yl4^8*yl5)/384 + (y1^14*y2^14*y3^10*yl4^8*yl5)/416 + 
 (3221*y1*y2^8*y3^11*yl4^8*yl5)/13440 + (89*y1^2*y2^8*y3^11*yl4^8*yl5)/1440 + 
 (133*y1^3*y2^8*y3^11*yl4^8*yl5)/2880 + (59*y1^4*y2^8*y3^11*yl4^8*yl5)/1440 + 
 (221*y1^5*y2^8*y3^11*yl4^8*yl5)/5760 + (53*y1^6*y2^8*y3^11*yl4^8*yl5)/1440 + 
 (103*y1^7*y2^8*y3^11*yl4^8*yl5)/2880 + (353*y1^8*y2^8*y3^11*yl4^8*yl5)/
  10080 + (397*y1^9*y2^8*y3^11*yl4^8*yl5)/11520 + 
 (49*y1^10*y2^8*y3^11*yl4^8*yl5)/1440 + (97*y1^11*y2^8*y3^11*yl4^8*yl5)/
  2880 + (529*y1^12*y2^8*y3^11*yl4^8*yl5)/15840 + 
 (191*y1^13*y2^8*y3^11*yl4^8*yl5)/5760 + (617*y1^14*y2^8*y3^11*yl4^8*yl5)/
  18720 + (4021*y1*y2^9*y3^11*yl4^8*yl5)/80640 + 
 (y1^2*y2^9*y3^11*yl4^8*yl5)/32 + (y1^3*y2^9*y3^11*yl4^8*yl5)/64 + 
 (y1^4*y2^9*y3^11*yl4^8*yl5)/96 + (y1^5*y2^9*y3^11*yl4^8*yl5)/128 + 
 (y1^6*y2^9*y3^11*yl4^8*yl5)/160 + (y1^7*y2^9*y3^11*yl4^8*yl5)/192 + 
 (y1^8*y2^9*y3^11*yl4^8*yl5)/224 + (y1^9*y2^9*y3^11*yl4^8*yl5)/256 + 
 (y1^10*y2^9*y3^11*yl4^8*yl5)/288 + (y1^11*y2^9*y3^11*yl4^8*yl5)/320 + 
 (y1^12*y2^9*y3^11*yl4^8*yl5)/352 + (y1^13*y2^9*y3^11*yl4^8*yl5)/384 + 
 (y1^14*y2^9*y3^11*yl4^8*yl5)/416 + (1667*y1*y2^10*y3^11*yl4^8*yl5)/26880 + 
 (y1^2*y2^10*y3^11*yl4^8*yl5)/32 + (y1^3*y2^10*y3^11*yl4^8*yl5)/64 + 
 (y1^4*y2^10*y3^11*yl4^8*yl5)/96 + (y1^5*y2^10*y3^11*yl4^8*yl5)/128 + 
 (y1^6*y2^10*y3^11*yl4^8*yl5)/160 + (y1^7*y2^10*y3^11*yl4^8*yl5)/192 + 
 (y1^8*y2^10*y3^11*yl4^8*yl5)/224 + (y1^9*y2^10*y3^11*yl4^8*yl5)/256 + 
 (y1^10*y2^10*y3^11*yl4^8*yl5)/288 + (y1^11*y2^10*y3^11*yl4^8*yl5)/320 + 
 (y1^12*y2^10*y3^11*yl4^8*yl5)/352 + (y1^13*y2^10*y3^11*yl4^8*yl5)/384 + 
 (y1^14*y2^10*y3^11*yl4^8*yl5)/416 + (1723*y1*y2^11*y3^11*yl4^8*yl5)/26880 + 
 (y1^2*y2^11*y3^11*yl4^8*yl5)/32 + (y1^3*y2^11*y3^11*yl4^8*yl5)/64 + 
 (y1^4*y2^11*y3^11*yl4^8*yl5)/96 + (y1^5*y2^11*y3^11*yl4^8*yl5)/128 + 
 (y1^6*y2^11*y3^11*yl4^8*yl5)/160 + (y1^7*y2^11*y3^11*yl4^8*yl5)/192 + 
 (y1^8*y2^11*y3^11*yl4^8*yl5)/224 + (y1^9*y2^11*y3^11*yl4^8*yl5)/256 + 
 (y1^10*y2^11*y3^11*yl4^8*yl5)/288 + (y1^11*y2^11*y3^11*yl4^8*yl5)/320 + 
 (y1^12*y2^11*y3^11*yl4^8*yl5)/352 + (y1^13*y2^11*y3^11*yl4^8*yl5)/384 + 
 (y1^14*y2^11*y3^11*yl4^8*yl5)/416 + (18883*y1*y2^12*y3^11*yl4^8*yl5)/
  295680 + (y1^2*y2^12*y3^11*yl4^8*yl5)/32 + (y1^3*y2^12*y3^11*yl4^8*yl5)/
  64 + (y1^4*y2^12*y3^11*yl4^8*yl5)/96 + (y1^5*y2^12*y3^11*yl4^8*yl5)/128 + 
 (y1^6*y2^12*y3^11*yl4^8*yl5)/160 + (y1^7*y2^12*y3^11*yl4^8*yl5)/192 + 
 (y1^8*y2^12*y3^11*yl4^8*yl5)/224 + (y1^9*y2^12*y3^11*yl4^8*yl5)/256 + 
 (y1^10*y2^12*y3^11*yl4^8*yl5)/288 + (y1^11*y2^12*y3^11*yl4^8*yl5)/320 + 
 (y1^12*y2^12*y3^11*yl4^8*yl5)/352 + (y1^13*y2^12*y3^11*yl4^8*yl5)/384 + 
 (y1^14*y2^12*y3^11*yl4^8*yl5)/416 + (3715*y1*y2^13*y3^11*yl4^8*yl5)/59136 + 
 (y1^2*y2^13*y3^11*yl4^8*yl5)/32 + (y1^3*y2^13*y3^11*yl4^8*yl5)/64 + 
 (y1^4*y2^13*y3^11*yl4^8*yl5)/96 + (y1^5*y2^13*y3^11*yl4^8*yl5)/128 + 
 (y1^6*y2^13*y3^11*yl4^8*yl5)/160 + (y1^7*y2^13*y3^11*yl4^8*yl5)/192 + 
 (y1^8*y2^13*y3^11*yl4^8*yl5)/224 + (y1^9*y2^13*y3^11*yl4^8*yl5)/256 + 
 (y1^10*y2^13*y3^11*yl4^8*yl5)/288 + (y1^11*y2^13*y3^11*yl4^8*yl5)/320 + 
 (y1^12*y2^13*y3^11*yl4^8*yl5)/352 + (y1^13*y2^13*y3^11*yl4^8*yl5)/384 + 
 (y1^14*y2^13*y3^11*yl4^8*yl5)/416 + (236239*y1*y2^14*y3^11*yl4^8*yl5)/
  3843840 + (y1^2*y2^14*y3^11*yl4^8*yl5)/32 + (y1^3*y2^14*y3^11*yl4^8*yl5)/
  64 + (y1^4*y2^14*y3^11*yl4^8*yl5)/96 + (y1^5*y2^14*y3^11*yl4^8*yl5)/128 + 
 (y1^6*y2^14*y3^11*yl4^8*yl5)/160 + (y1^7*y2^14*y3^11*yl4^8*yl5)/192 + 
 (y1^8*y2^14*y3^11*yl4^8*yl5)/224 + (y1^9*y2^14*y3^11*yl4^8*yl5)/256 + 
 (y1^10*y2^14*y3^11*yl4^8*yl5)/288 + (y1^11*y2^14*y3^11*yl4^8*yl5)/320 + 
 (y1^12*y2^14*y3^11*yl4^8*yl5)/352 + (y1^13*y2^14*y3^11*yl4^8*yl5)/384 + 
 (y1^14*y2^14*y3^11*yl4^8*yl5)/416 + (37027*y1*y2^8*y3^12*yl4^8*yl5)/147840 + 
 (329*y1^2*y2^8*y3^12*yl4^8*yl5)/5280 + (493*y1^3*y2^8*y3^12*yl4^8*yl5)/
  10560 + (73*y1^4*y2^8*y3^12*yl4^8*yl5)/1760 + 
 (821*y1^5*y2^8*y3^12*yl4^8*yl5)/21120 + (197*y1^6*y2^8*y3^12*yl4^8*yl5)/
  5280 + (383*y1^7*y2^8*y3^12*yl4^8*yl5)/10560 + 
 (1313*y1^8*y2^8*y3^12*yl4^8*yl5)/36960 + (1477*y1^9*y2^8*y3^12*yl4^8*yl5)/
  42240 + (547*y1^10*y2^8*y3^12*yl4^8*yl5)/15840 + 
 (361*y1^11*y2^8*y3^12*yl4^8*yl5)/10560 + (179*y1^12*y2^8*y3^12*yl4^8*yl5)/
  5280 + (237*y1^13*y2^8*y3^12*yl4^8*yl5)/7040 + 
 (2297*y1^14*y2^8*y3^12*yl4^8*yl5)/68640 + (2945*y1*y2^9*y3^12*yl4^8*yl5)/
  59136 + (y1^2*y2^9*y3^12*yl4^8*yl5)/32 + (y1^3*y2^9*y3^12*yl4^8*yl5)/64 + 
 (y1^4*y2^9*y3^12*yl4^8*yl5)/96 + (y1^5*y2^9*y3^12*yl4^8*yl5)/128 + 
 (y1^6*y2^9*y3^12*yl4^8*yl5)/160 + (y1^7*y2^9*y3^12*yl4^8*yl5)/192 + 
 (y1^8*y2^9*y3^12*yl4^8*yl5)/224 + (y1^9*y2^9*y3^12*yl4^8*yl5)/256 + 
 (y1^10*y2^9*y3^12*yl4^8*yl5)/288 + (y1^11*y2^9*y3^12*yl4^8*yl5)/320 + 
 (y1^12*y2^9*y3^12*yl4^8*yl5)/352 + (y1^13*y2^9*y3^12*yl4^8*yl5)/384 + 
 (y1^14*y2^9*y3^12*yl4^8*yl5)/416 + (10991*y1*y2^10*y3^12*yl4^8*yl5)/177408 + 
 (y1^2*y2^10*y3^12*yl4^8*yl5)/32 + (y1^3*y2^10*y3^12*yl4^8*yl5)/64 + 
 (y1^4*y2^10*y3^12*yl4^8*yl5)/96 + (y1^5*y2^10*y3^12*yl4^8*yl5)/128 + 
 (y1^6*y2^10*y3^12*yl4^8*yl5)/160 + (y1^7*y2^10*y3^12*yl4^8*yl5)/192 + 
 (y1^8*y2^10*y3^12*yl4^8*yl5)/224 + (y1^9*y2^10*y3^12*yl4^8*yl5)/256 + 
 (y1^10*y2^10*y3^12*yl4^8*yl5)/288 + (y1^11*y2^10*y3^12*yl4^8*yl5)/320 + 
 (y1^12*y2^10*y3^12*yl4^8*yl5)/352 + (y1^13*y2^10*y3^12*yl4^8*yl5)/384 + 
 (y1^14*y2^10*y3^12*yl4^8*yl5)/416 + (56803*y1*y2^11*y3^12*yl4^8*yl5)/
  887040 + (y1^2*y2^11*y3^12*yl4^8*yl5)/32 + (y1^3*y2^11*y3^12*yl4^8*yl5)/
  64 + (y1^4*y2^11*y3^12*yl4^8*yl5)/96 + (y1^5*y2^11*y3^12*yl4^8*yl5)/128 + 
 (y1^6*y2^11*y3^12*yl4^8*yl5)/160 + (y1^7*y2^11*y3^12*yl4^8*yl5)/192 + 
 (y1^8*y2^11*y3^12*yl4^8*yl5)/224 + (y1^9*y2^11*y3^12*yl4^8*yl5)/256 + 
 (y1^10*y2^11*y3^12*yl4^8*yl5)/288 + (y1^11*y2^11*y3^12*yl4^8*yl5)/320 + 
 (y1^12*y2^11*y3^12*yl4^8*yl5)/352 + (y1^13*y2^11*y3^12*yl4^8*yl5)/384 + 
 (y1^14*y2^11*y3^12*yl4^8*yl5)/416 + (56593*y1*y2^12*y3^12*yl4^8*yl5)/
  887040 + (y1^2*y2^12*y3^12*yl4^8*yl5)/32 + (y1^3*y2^12*y3^12*yl4^8*yl5)/
  64 + (y1^4*y2^12*y3^12*yl4^8*yl5)/96 + (y1^5*y2^12*y3^12*yl4^8*yl5)/128 + 
 (y1^6*y2^12*y3^12*yl4^8*yl5)/160 + (y1^7*y2^12*y3^12*yl4^8*yl5)/192 + 
 (y1^8*y2^12*y3^12*yl4^8*yl5)/224 + (y1^9*y2^12*y3^12*yl4^8*yl5)/256 + 
 (y1^10*y2^12*y3^12*yl4^8*yl5)/288 + (y1^11*y2^12*y3^12*yl4^8*yl5)/320 + 
 (y1^12*y2^12*y3^12*yl4^8*yl5)/352 + (y1^13*y2^12*y3^12*yl4^8*yl5)/384 + 
 (y1^14*y2^12*y3^12*yl4^8*yl5)/416 + (55669*y1*y2^13*y3^12*yl4^8*yl5)/
  887040 + (y1^2*y2^13*y3^12*yl4^8*yl5)/32 + (y1^3*y2^13*y3^12*yl4^8*yl5)/
  64 + (y1^4*y2^13*y3^12*yl4^8*yl5)/96 + (y1^5*y2^13*y3^12*yl4^8*yl5)/128 + 
 (y1^6*y2^13*y3^12*yl4^8*yl5)/160 + (y1^7*y2^13*y3^12*yl4^8*yl5)/192 + 
 (y1^8*y2^13*y3^12*yl4^8*yl5)/224 + (y1^9*y2^13*y3^12*yl4^8*yl5)/256 + 
 (y1^10*y2^13*y3^12*yl4^8*yl5)/288 + (y1^11*y2^13*y3^12*yl4^8*yl5)/320 + 
 (y1^12*y2^13*y3^12*yl4^8*yl5)/352 + (y1^13*y2^13*y3^12*yl4^8*yl5)/384 + 
 (y1^14*y2^13*y3^12*yl4^8*yl5)/416 + (707989*y1*y2^14*y3^12*yl4^8*yl5)/
  11531520 + (y1^2*y2^14*y3^12*yl4^8*yl5)/32 + 
 (y1^3*y2^14*y3^12*yl4^8*yl5)/64 + (y1^4*y2^14*y3^12*yl4^8*yl5)/96 + 
 (y1^5*y2^14*y3^12*yl4^8*yl5)/128 + (y1^6*y2^14*y3^12*yl4^8*yl5)/160 + 
 (y1^7*y2^14*y3^12*yl4^8*yl5)/192 + (y1^8*y2^14*y3^12*yl4^8*yl5)/224 + 
 (y1^9*y2^14*y3^12*yl4^8*yl5)/256 + (y1^10*y2^14*y3^12*yl4^8*yl5)/288 + 
 (y1^11*y2^14*y3^12*yl4^8*yl5)/320 + (y1^12*y2^14*y3^12*yl4^8*yl5)/352 + 
 (y1^13*y2^14*y3^12*yl4^8*yl5)/384 + (y1^14*y2^14*y3^12*yl4^8*yl5)/416 + 
 (3183*y1*y2^8*y3^13*yl4^8*yl5)/12320 + (989*y1^2*y2^8*y3^13*yl4^8*yl5)/
  15840 + (1483*y1^3*y2^8*y3^13*yl4^8*yl5)/31680 + 
 (659*y1^4*y2^8*y3^13*yl4^8*yl5)/15840 + (2471*y1^5*y2^8*y3^13*yl4^8*yl5)/
  63360 + (593*y1^6*y2^8*y3^13*yl4^8*yl5)/15840 + 
 (1153*y1^7*y2^8*y3^13*yl4^8*yl5)/31680 + (3953*y1^8*y2^8*y3^13*yl4^8*yl5)/
  110880 + (4447*y1^9*y2^8*y3^13*yl4^8*yl5)/126720 + 
 (61*y1^10*y2^8*y3^13*yl4^8*yl5)/1760 + (1087*y1^11*y2^8*y3^13*yl4^8*yl5)/
  31680 + (49*y1^12*y2^8*y3^13*yl4^8*yl5)/1440 + 
 (2141*y1^13*y2^8*y3^13*yl4^8*yl5)/63360 + (6917*y1^14*y2^8*y3^13*yl4^8*yl5)/
  205920 + (44161*y1*y2^9*y3^13*yl4^8*yl5)/887040 + 
 (y1^2*y2^9*y3^13*yl4^8*yl5)/32 + (y1^3*y2^9*y3^13*yl4^8*yl5)/64 + 
 (y1^4*y2^9*y3^13*yl4^8*yl5)/96 + (y1^5*y2^9*y3^13*yl4^8*yl5)/128 + 
 (y1^6*y2^9*y3^13*yl4^8*yl5)/160 + (y1^7*y2^9*y3^13*yl4^8*yl5)/192 + 
 (y1^8*y2^9*y3^13*yl4^8*yl5)/224 + (y1^9*y2^9*y3^13*yl4^8*yl5)/256 + 
 (y1^10*y2^9*y3^13*yl4^8*yl5)/288 + (y1^11*y2^9*y3^13*yl4^8*yl5)/320 + 
 (y1^12*y2^9*y3^13*yl4^8*yl5)/352 + (y1^13*y2^9*y3^13*yl4^8*yl5)/384 + 
 (y1^14*y2^9*y3^13*yl4^8*yl5)/416 + (54941*y1*y2^10*y3^13*yl4^8*yl5)/887040 + 
 (y1^2*y2^10*y3^13*yl4^8*yl5)/32 + (y1^3*y2^10*y3^13*yl4^8*yl5)/64 + 
 (y1^4*y2^10*y3^13*yl4^8*yl5)/96 + (y1^5*y2^10*y3^13*yl4^8*yl5)/128 + 
 (y1^6*y2^10*y3^13*yl4^8*yl5)/160 + (y1^7*y2^10*y3^13*yl4^8*yl5)/192 + 
 (y1^8*y2^10*y3^13*yl4^8*yl5)/224 + (y1^9*y2^10*y3^13*yl4^8*yl5)/256 + 
 (y1^10*y2^10*y3^13*yl4^8*yl5)/288 + (y1^11*y2^10*y3^13*yl4^8*yl5)/320 + 
 (y1^12*y2^10*y3^13*yl4^8*yl5)/352 + (y1^13*y2^10*y3^13*yl4^8*yl5)/384 + 
 (y1^14*y2^10*y3^13*yl4^8*yl5)/416 + (56789*y1*y2^11*y3^13*yl4^8*yl5)/
  887040 + (y1^2*y2^11*y3^13*yl4^8*yl5)/32 + (y1^3*y2^11*y3^13*yl4^8*yl5)/
  64 + (y1^4*y2^11*y3^13*yl4^8*yl5)/96 + (y1^5*y2^11*y3^13*yl4^8*yl5)/128 + 
 (y1^6*y2^11*y3^13*yl4^8*yl5)/160 + (y1^7*y2^11*y3^13*yl4^8*yl5)/192 + 
 (y1^8*y2^11*y3^13*yl4^8*yl5)/224 + (y1^9*y2^11*y3^13*yl4^8*yl5)/256 + 
 (y1^10*y2^11*y3^13*yl4^8*yl5)/288 + (y1^11*y2^11*y3^13*yl4^8*yl5)/320 + 
 (y1^12*y2^11*y3^13*yl4^8*yl5)/352 + (y1^13*y2^11*y3^13*yl4^8*yl5)/384 + 
 (y1^14*y2^11*y3^13*yl4^8*yl5)/416 + (56579*y1*y2^12*y3^13*yl4^8*yl5)/
  887040 + (y1^2*y2^12*y3^13*yl4^8*yl5)/32 + (y1^3*y2^12*y3^13*yl4^8*yl5)/
  64 + (y1^4*y2^12*y3^13*yl4^8*yl5)/96 + (y1^5*y2^12*y3^13*yl4^8*yl5)/128 + 
 (y1^6*y2^12*y3^13*yl4^8*yl5)/160 + (y1^7*y2^12*y3^13*yl4^8*yl5)/192 + 
 (y1^8*y2^12*y3^13*yl4^8*yl5)/224 + (y1^9*y2^12*y3^13*yl4^8*yl5)/256 + 
 (y1^10*y2^12*y3^13*yl4^8*yl5)/288 + (y1^11*y2^12*y3^13*yl4^8*yl5)/320 + 
 (y1^12*y2^12*y3^13*yl4^8*yl5)/352 + (y1^13*y2^12*y3^13*yl4^8*yl5)/384 + 
 (y1^14*y2^12*y3^13*yl4^8*yl5)/416 + (11131*y1*y2^13*y3^13*yl4^8*yl5)/
  177408 + (y1^2*y2^13*y3^13*yl4^8*yl5)/32 + (y1^3*y2^13*y3^13*yl4^8*yl5)/
  64 + (y1^4*y2^13*y3^13*yl4^8*yl5)/96 + (y1^5*y2^13*y3^13*yl4^8*yl5)/128 + 
 (y1^6*y2^13*y3^13*yl4^8*yl5)/160 + (y1^7*y2^13*y3^13*yl4^8*yl5)/192 + 
 (y1^8*y2^13*y3^13*yl4^8*yl5)/224 + (y1^9*y2^13*y3^13*yl4^8*yl5)/256 + 
 (y1^10*y2^13*y3^13*yl4^8*yl5)/288 + (y1^11*y2^13*y3^13*yl4^8*yl5)/320 + 
 (y1^12*y2^13*y3^13*yl4^8*yl5)/352 + (y1^13*y2^13*y3^13*yl4^8*yl5)/384 + 
 (y1^14*y2^13*y3^13*yl4^8*yl5)/416 + (707807*y1*y2^14*y3^13*yl4^8*yl5)/
  11531520 + (y1^2*y2^14*y3^13*yl4^8*yl5)/32 + 
 (y1^3*y2^14*y3^13*yl4^8*yl5)/64 + (y1^4*y2^14*y3^13*yl4^8*yl5)/96 + 
 (y1^5*y2^14*y3^13*yl4^8*yl5)/128 + (y1^6*y2^14*y3^13*yl4^8*yl5)/160 + 
 (y1^7*y2^14*y3^13*yl4^8*yl5)/192 + (y1^8*y2^14*y3^13*yl4^8*yl5)/224 + 
 (y1^9*y2^14*y3^13*yl4^8*yl5)/256 + (y1^10*y2^14*y3^13*yl4^8*yl5)/288 + 
 (y1^11*y2^14*y3^13*yl4^8*yl5)/320 + (y1^12*y2^14*y3^13*yl4^8*yl5)/352 + 
 (y1^13*y2^14*y3^13*yl4^8*yl5)/384 + (y1^14*y2^14*y3^13*yl4^8*yl5)/416 + 
 (63577*y1*y2^8*y3^14*yl4^8*yl5)/240240 + (2573*y1^2*y2^8*y3^14*yl4^8*yl5)/
  41184 + (3859*y1^3*y2^8*y3^14*yl4^8*yl5)/82368 + 
 (1715*y1^4*y2^8*y3^14*yl4^8*yl5)/41184 + (6431*y1^5*y2^8*y3^14*yl4^8*yl5)/
  164736 + (7717*y1^6*y2^8*y3^14*yl4^8*yl5)/205920 + 
 (3001*y1^7*y2^8*y3^14*yl4^8*yl5)/82368 + (10289*y1^8*y2^8*y3^14*yl4^8*yl5)/
  288288 + (11575*y1^9*y2^8*y3^14*yl4^8*yl5)/329472 + 
 (1429*y1^10*y2^8*y3^14*yl4^8*yl5)/41184 + (14147*y1^11*y2^8*y3^14*yl4^8*yl5)/
  411840 + (1403*y1^12*y2^8*y3^14*yl4^8*yl5)/41184 + 
 (5573*y1^13*y2^8*y3^14*yl4^8*yl5)/164736 + (1385*y1^14*y2^8*y3^14*yl4^8*yl5)/
  41184 + (574037*y1*y2^9*y3^14*yl4^8*yl5)/11531520 + 
 (y1^2*y2^9*y3^14*yl4^8*yl5)/32 + (y1^3*y2^9*y3^14*yl4^8*yl5)/64 + 
 (y1^4*y2^9*y3^14*yl4^8*yl5)/96 + (y1^5*y2^9*y3^14*yl4^8*yl5)/128 + 
 (y1^6*y2^9*y3^14*yl4^8*yl5)/160 + (y1^7*y2^9*y3^14*yl4^8*yl5)/192 + 
 (y1^8*y2^9*y3^14*yl4^8*yl5)/224 + (y1^9*y2^9*y3^14*yl4^8*yl5)/256 + 
 (y1^10*y2^9*y3^14*yl4^8*yl5)/288 + (y1^11*y2^9*y3^14*yl4^8*yl5)/320 + 
 (y1^12*y2^9*y3^14*yl4^8*yl5)/352 + (y1^13*y2^9*y3^14*yl4^8*yl5)/384 + 
 (y1^14*y2^9*y3^14*yl4^8*yl5)/416 + (79353*y1*y2^10*y3^14*yl4^8*yl5)/
  1281280 + (y1^2*y2^10*y3^14*yl4^8*yl5)/32 + (y1^3*y2^10*y3^14*yl4^8*yl5)/
  64 + (y1^4*y2^10*y3^14*yl4^8*yl5)/96 + (y1^5*y2^10*y3^14*yl4^8*yl5)/128 + 
 (y1^6*y2^10*y3^14*yl4^8*yl5)/160 + (y1^7*y2^10*y3^14*yl4^8*yl5)/192 + 
 (y1^8*y2^10*y3^14*yl4^8*yl5)/224 + (y1^9*y2^10*y3^14*yl4^8*yl5)/256 + 
 (y1^10*y2^10*y3^14*yl4^8*yl5)/288 + (y1^11*y2^10*y3^14*yl4^8*yl5)/320 + 
 (y1^12*y2^10*y3^14*yl4^8*yl5)/352 + (y1^13*y2^10*y3^14*yl4^8*yl5)/384 + 
 (y1^14*y2^10*y3^14*yl4^8*yl5)/416 + (246067*y1*y2^11*y3^14*yl4^8*yl5)/
  3843840 + (y1^2*y2^11*y3^14*yl4^8*yl5)/32 + (y1^3*y2^11*y3^14*yl4^8*yl5)/
  64 + (y1^4*y2^11*y3^14*yl4^8*yl5)/96 + (y1^5*y2^11*y3^14*yl4^8*yl5)/128 + 
 (y1^6*y2^11*y3^14*yl4^8*yl5)/160 + (y1^7*y2^11*y3^14*yl4^8*yl5)/192 + 
 (y1^8*y2^11*y3^14*yl4^8*yl5)/224 + (y1^9*y2^11*y3^14*yl4^8*yl5)/256 + 
 (y1^10*y2^11*y3^14*yl4^8*yl5)/288 + (y1^11*y2^11*y3^14*yl4^8*yl5)/320 + 
 (y1^12*y2^11*y3^14*yl4^8*yl5)/352 + (y1^13*y2^11*y3^14*yl4^8*yl5)/384 + 
 (y1^14*y2^11*y3^14*yl4^8*yl5)/416 + (7429*y1*y2^12*y3^14*yl4^8*yl5)/116480 + 
 (y1^2*y2^12*y3^14*yl4^8*yl5)/32 + (y1^3*y2^12*y3^14*yl4^8*yl5)/64 + 
 (y1^4*y2^12*y3^14*yl4^8*yl5)/96 + (y1^5*y2^12*y3^14*yl4^8*yl5)/128 + 
 (y1^6*y2^12*y3^14*yl4^8*yl5)/160 + (y1^7*y2^12*y3^14*yl4^8*yl5)/192 + 
 (y1^8*y2^12*y3^14*yl4^8*yl5)/224 + (y1^9*y2^12*y3^14*yl4^8*yl5)/256 + 
 (y1^10*y2^12*y3^14*yl4^8*yl5)/288 + (y1^11*y2^12*y3^14*yl4^8*yl5)/320 + 
 (y1^12*y2^12*y3^14*yl4^8*yl5)/352 + (y1^13*y2^12*y3^14*yl4^8*yl5)/384 + 
 (y1^14*y2^12*y3^14*yl4^8*yl5)/416 + (21923*y1*y2^13*y3^14*yl4^8*yl5)/
  349440 + (y1^2*y2^13*y3^14*yl4^8*yl5)/32 + (y1^3*y2^13*y3^14*yl4^8*yl5)/
  64 + (y1^4*y2^13*y3^14*yl4^8*yl5)/96 + (y1^5*y2^13*y3^14*yl4^8*yl5)/128 + 
 (y1^6*y2^13*y3^14*yl4^8*yl5)/160 + (y1^7*y2^13*y3^14*yl4^8*yl5)/192 + 
 (y1^8*y2^13*y3^14*yl4^8*yl5)/224 + (y1^9*y2^13*y3^14*yl4^8*yl5)/256 + 
 (y1^10*y2^13*y3^14*yl4^8*yl5)/288 + (y1^11*y2^13*y3^14*yl4^8*yl5)/320 + 
 (y1^12*y2^13*y3^14*yl4^8*yl5)/352 + (y1^13*y2^13*y3^14*yl4^8*yl5)/384 + 
 (y1^14*y2^13*y3^14*yl4^8*yl5)/416 + (7149*y1*y2^14*y3^14*yl4^8*yl5)/116480 + 
 (y1^2*y2^14*y3^14*yl4^8*yl5)/32 + (y1^3*y2^14*y3^14*yl4^8*yl5)/64 + 
 (y1^4*y2^14*y3^14*yl4^8*yl5)/96 + (y1^5*y2^14*y3^14*yl4^8*yl5)/128 + 
 (y1^6*y2^14*y3^14*yl4^8*yl5)/160 + (y1^7*y2^14*y3^14*yl4^8*yl5)/192 + 
 (y1^8*y2^14*y3^14*yl4^8*yl5)/224 + (y1^9*y2^14*y3^14*yl4^8*yl5)/256 + 
 (y1^10*y2^14*y3^14*yl4^8*yl5)/288 + (y1^11*y2^14*y3^14*yl4^8*yl5)/320 + 
 (y1^12*y2^14*y3^14*yl4^8*yl5)/352 + (y1^13*y2^14*y3^14*yl4^8*yl5)/384 + 
 (y1^14*y2^14*y3^14*yl4^8*yl5)/416 + (8389*y1*y2^9*y3^10*yl4^9*yl5)/45360 + 
 (y1^2*y2^9*y3^10*yl4^9*yl5)/18 + (y1^3*y2^9*y3^10*yl4^9*yl5)/24 + 
 (y1^4*y2^9*y3^10*yl4^9*yl5)/27 + (5*y1^5*y2^9*y3^10*yl4^9*yl5)/144 + 
 (y1^6*y2^9*y3^10*yl4^9*yl5)/30 + (7*y1^7*y2^9*y3^10*yl4^9*yl5)/216 + 
 (2*y1^8*y2^9*y3^10*yl4^9*yl5)/63 + (y1^9*y2^9*y3^10*yl4^9*yl5)/32 + 
 (5*y1^10*y2^9*y3^10*yl4^9*yl5)/162 + (11*y1^11*y2^9*y3^10*yl4^9*yl5)/360 + 
 (y1^12*y2^9*y3^10*yl4^9*yl5)/33 + (13*y1^13*y2^9*y3^10*yl4^9*yl5)/432 + 
 (7*y1^14*y2^9*y3^10*yl4^9*yl5)/234 + (4609*y1*y2^10*y3^10*yl4^9*yl5)/90720 + 
 (y1^2*y2^10*y3^10*yl4^9*yl5)/36 + (y1^3*y2^10*y3^10*yl4^9*yl5)/72 + 
 (y1^4*y2^10*y3^10*yl4^9*yl5)/108 + (y1^5*y2^10*y3^10*yl4^9*yl5)/144 + 
 (y1^6*y2^10*y3^10*yl4^9*yl5)/180 + (y1^7*y2^10*y3^10*yl4^9*yl5)/216 + 
 (y1^8*y2^10*y3^10*yl4^9*yl5)/252 + (y1^9*y2^10*y3^10*yl4^9*yl5)/288 + 
 (y1^10*y2^10*y3^10*yl4^9*yl5)/324 + (y1^11*y2^10*y3^10*yl4^9*yl5)/360 + 
 (y1^12*y2^10*y3^10*yl4^9*yl5)/396 + (y1^13*y2^10*y3^10*yl4^9*yl5)/432 + 
 (y1^14*y2^10*y3^10*yl4^9*yl5)/468 + (5617*y1*y2^11*y3^10*yl4^9*yl5)/90720 + 
 (y1^2*y2^11*y3^10*yl4^9*yl5)/36 + (y1^3*y2^11*y3^10*yl4^9*yl5)/72 + 
 (y1^4*y2^11*y3^10*yl4^9*yl5)/108 + (y1^5*y2^11*y3^10*yl4^9*yl5)/144 + 
 (y1^6*y2^11*y3^10*yl4^9*yl5)/180 + (y1^7*y2^11*y3^10*yl4^9*yl5)/216 + 
 (y1^8*y2^11*y3^10*yl4^9*yl5)/252 + (y1^9*y2^11*y3^10*yl4^9*yl5)/288 + 
 (y1^10*y2^11*y3^10*yl4^9*yl5)/324 + (y1^11*y2^11*y3^10*yl4^9*yl5)/360 + 
 (y1^12*y2^11*y3^10*yl4^9*yl5)/396 + (y1^13*y2^11*y3^10*yl4^9*yl5)/432 + 
 (y1^14*y2^11*y3^10*yl4^9*yl5)/468 + (63887*y1*y2^12*y3^10*yl4^9*yl5)/
  997920 + (y1^2*y2^12*y3^10*yl4^9*yl5)/36 + (y1^3*y2^12*y3^10*yl4^9*yl5)/
  72 + (y1^4*y2^12*y3^10*yl4^9*yl5)/108 + (y1^5*y2^12*y3^10*yl4^9*yl5)/144 + 
 (y1^6*y2^12*y3^10*yl4^9*yl5)/180 + (y1^7*y2^12*y3^10*yl4^9*yl5)/216 + 
 (y1^8*y2^12*y3^10*yl4^9*yl5)/252 + (y1^9*y2^12*y3^10*yl4^9*yl5)/288 + 
 (y1^10*y2^12*y3^10*yl4^9*yl5)/324 + (y1^11*y2^12*y3^10*yl4^9*yl5)/360 + 
 (y1^12*y2^12*y3^10*yl4^9*yl5)/396 + (y1^13*y2^12*y3^10*yl4^9*yl5)/432 + 
 (y1^14*y2^12*y3^10*yl4^9*yl5)/468 + (63887*y1*y2^13*y3^10*yl4^9*yl5)/
  997920 + (y1^2*y2^13*y3^10*yl4^9*yl5)/36 + (y1^3*y2^13*y3^10*yl4^9*yl5)/
  72 + (y1^4*y2^13*y3^10*yl4^9*yl5)/108 + (y1^5*y2^13*y3^10*yl4^9*yl5)/144 + 
 (y1^6*y2^13*y3^10*yl4^9*yl5)/180 + (y1^7*y2^13*y3^10*yl4^9*yl5)/216 + 
 (y1^8*y2^13*y3^10*yl4^9*yl5)/252 + (y1^9*y2^13*y3^10*yl4^9*yl5)/288 + 
 (y1^10*y2^13*y3^10*yl4^9*yl5)/324 + (y1^11*y2^13*y3^10*yl4^9*yl5)/360 + 
 (y1^12*y2^13*y3^10*yl4^9*yl5)/396 + (y1^13*y2^13*y3^10*yl4^9*yl5)/432 + 
 (y1^14*y2^13*y3^10*yl4^9*yl5)/468 + (820829*y1*y2^14*y3^10*yl4^9*yl5)/
  12972960 + (y1^2*y2^14*y3^10*yl4^9*yl5)/36 + 
 (y1^3*y2^14*y3^10*yl4^9*yl5)/72 + (y1^4*y2^14*y3^10*yl4^9*yl5)/108 + 
 (y1^5*y2^14*y3^10*yl4^9*yl5)/144 + (y1^6*y2^14*y3^10*yl4^9*yl5)/180 + 
 (y1^7*y2^14*y3^10*yl4^9*yl5)/216 + (y1^8*y2^14*y3^10*yl4^9*yl5)/252 + 
 (y1^9*y2^14*y3^10*yl4^9*yl5)/288 + (y1^10*y2^14*y3^10*yl4^9*yl5)/324 + 
 (y1^11*y2^14*y3^10*yl4^9*yl5)/360 + (y1^12*y2^14*y3^10*yl4^9*yl5)/396 + 
 (y1^13*y2^14*y3^10*yl4^9*yl5)/432 + (y1^14*y2^14*y3^10*yl4^9*yl5)/468 + 
 (9271*y1*y2^9*y3^11*yl4^9*yl5)/45360 + (19*y1^2*y2^9*y3^11*yl4^9*yl5)/360 + 
 (7*y1^3*y2^9*y3^11*yl4^9*yl5)/180 + (37*y1^4*y2^9*y3^11*yl4^9*yl5)/1080 + 
 (23*y1^5*y2^9*y3^11*yl4^9*yl5)/720 + (11*y1^6*y2^9*y3^11*yl4^9*yl5)/360 + 
 (4*y1^7*y2^9*y3^11*yl4^9*yl5)/135 + (73*y1^8*y2^9*y3^11*yl4^9*yl5)/2520 + 
 (41*y1^9*y2^9*y3^11*yl4^9*yl5)/1440 + (91*y1^10*y2^9*y3^11*yl4^9*yl5)/3240 + 
 (y1^11*y2^9*y3^11*yl4^9*yl5)/36 + (109*y1^12*y2^9*y3^11*yl4^9*yl5)/3960 + 
 (59*y1^13*y2^9*y3^11*yl4^9*yl5)/2160 + (127*y1^14*y2^9*y3^11*yl4^9*yl5)/
  4680 + (4357*y1*y2^10*y3^11*yl4^9*yl5)/90720 + 
 (y1^2*y2^10*y3^11*yl4^9*yl5)/36 + (y1^3*y2^10*y3^11*yl4^9*yl5)/72 + 
 (y1^4*y2^10*y3^11*yl4^9*yl5)/108 + (y1^5*y2^10*y3^11*yl4^9*yl5)/144 + 
 (y1^6*y2^10*y3^11*yl4^9*yl5)/180 + (y1^7*y2^10*y3^11*yl4^9*yl5)/216 + 
 (y1^8*y2^10*y3^11*yl4^9*yl5)/252 + (y1^9*y2^10*y3^11*yl4^9*yl5)/288 + 
 (y1^10*y2^10*y3^11*yl4^9*yl5)/324 + (y1^11*y2^10*y3^11*yl4^9*yl5)/360 + 
 (y1^12*y2^10*y3^11*yl4^9*yl5)/396 + (y1^13*y2^10*y3^11*yl4^9*yl5)/432 + 
 (y1^14*y2^10*y3^11*yl4^9*yl5)/468 + (1073*y1*y2^11*y3^11*yl4^9*yl5)/18144 + 
 (y1^2*y2^11*y3^11*yl4^9*yl5)/36 + (y1^3*y2^11*y3^11*yl4^9*yl5)/72 + 
 (y1^4*y2^11*y3^11*yl4^9*yl5)/108 + (y1^5*y2^11*y3^11*yl4^9*yl5)/144 + 
 (y1^6*y2^11*y3^11*yl4^9*yl5)/180 + (y1^7*y2^11*y3^11*yl4^9*yl5)/216 + 
 (y1^8*y2^11*y3^11*yl4^9*yl5)/252 + (y1^9*y2^11*y3^11*yl4^9*yl5)/288 + 
 (y1^10*y2^11*y3^11*yl4^9*yl5)/324 + (y1^11*y2^11*y3^11*yl4^9*yl5)/360 + 
 (y1^12*y2^11*y3^11*yl4^9*yl5)/396 + (y1^13*y2^11*y3^11*yl4^9*yl5)/432 + 
 (y1^14*y2^11*y3^11*yl4^9*yl5)/468 + (12223*y1*y2^12*y3^11*yl4^9*yl5)/
  199584 + (y1^2*y2^12*y3^11*yl4^9*yl5)/36 + (y1^3*y2^12*y3^11*yl4^9*yl5)/
  72 + (y1^4*y2^12*y3^11*yl4^9*yl5)/108 + (y1^5*y2^12*y3^11*yl4^9*yl5)/144 + 
 (y1^6*y2^12*y3^11*yl4^9*yl5)/180 + (y1^7*y2^12*y3^11*yl4^9*yl5)/216 + 
 (y1^8*y2^12*y3^11*yl4^9*yl5)/252 + (y1^9*y2^12*y3^11*yl4^9*yl5)/288 + 
 (y1^10*y2^12*y3^11*yl4^9*yl5)/324 + (y1^11*y2^12*y3^11*yl4^9*yl5)/360 + 
 (y1^12*y2^12*y3^11*yl4^9*yl5)/396 + (y1^13*y2^12*y3^11*yl4^9*yl5)/432 + 
 (y1^14*y2^12*y3^11*yl4^9*yl5)/468 + (12223*y1*y2^13*y3^11*yl4^9*yl5)/
  199584 + (y1^2*y2^13*y3^11*yl4^9*yl5)/36 + (y1^3*y2^13*y3^11*yl4^9*yl5)/
  72 + (y1^4*y2^13*y3^11*yl4^9*yl5)/108 + (y1^5*y2^13*y3^11*yl4^9*yl5)/144 + 
 (y1^6*y2^13*y3^11*yl4^9*yl5)/180 + (y1^7*y2^13*y3^11*yl4^9*yl5)/216 + 
 (y1^8*y2^13*y3^11*yl4^9*yl5)/252 + (y1^9*y2^13*y3^11*yl4^9*yl5)/288 + 
 (y1^10*y2^13*y3^11*yl4^9*yl5)/324 + (y1^11*y2^13*y3^11*yl4^9*yl5)/360 + 
 (y1^12*y2^13*y3^11*yl4^9*yl5)/396 + (y1^13*y2^13*y3^11*yl4^9*yl5)/432 + 
 (y1^14*y2^13*y3^11*yl4^9*yl5)/468 + (784793*y1*y2^14*y3^11*yl4^9*yl5)/
  12972960 + (y1^2*y2^14*y3^11*yl4^9*yl5)/36 + 
 (y1^3*y2^14*y3^11*yl4^9*yl5)/72 + (y1^4*y2^14*y3^11*yl4^9*yl5)/108 + 
 (y1^5*y2^14*y3^11*yl4^9*yl5)/144 + (y1^6*y2^14*y3^11*yl4^9*yl5)/180 + 
 (y1^7*y2^14*y3^11*yl4^9*yl5)/216 + (y1^8*y2^14*y3^11*yl4^9*yl5)/252 + 
 (y1^9*y2^14*y3^11*yl4^9*yl5)/288 + (y1^10*y2^14*y3^11*yl4^9*yl5)/324 + 
 (y1^11*y2^14*y3^11*yl4^9*yl5)/360 + (y1^12*y2^14*y3^11*yl4^9*yl5)/396 + 
 (y1^13*y2^14*y3^11*yl4^9*yl5)/432 + (y1^14*y2^14*y3^11*yl4^9*yl5)/468 + 
 (109793*y1*y2^9*y3^12*yl4^9*yl5)/498960 + (109*y1^2*y2^9*y3^12*yl4^9*yl5)/
  1980 + (163*y1^3*y2^9*y3^12*yl4^9*yl5)/3960 + 
 (217*y1^4*y2^9*y3^12*yl4^9*yl5)/5940 + (271*y1^5*y2^9*y3^12*yl4^9*yl5)/
  7920 + (13*y1^6*y2^9*y3^12*yl4^9*yl5)/396 + (379*y1^7*y2^9*y3^12*yl4^9*yl5)/
  11880 + (433*y1^8*y2^9*y3^12*yl4^9*yl5)/13860 + 
 (487*y1^9*y2^9*y3^12*yl4^9*yl5)/15840 + (541*y1^10*y2^9*y3^12*yl4^9*yl5)/
  17820 + (119*y1^11*y2^9*y3^12*yl4^9*yl5)/3960 + 
 (59*y1^12*y2^9*y3^12*yl4^9*yl5)/1980 + (703*y1^13*y2^9*y3^12*yl4^9*yl5)/
  23760 + (757*y1^14*y2^9*y3^12*yl4^9*yl5)/25740 + 
 (9535*y1*y2^10*y3^12*yl4^9*yl5)/199584 + (y1^2*y2^10*y3^12*yl4^9*yl5)/36 + 
 (y1^3*y2^10*y3^12*yl4^9*yl5)/72 + (y1^4*y2^10*y3^12*yl4^9*yl5)/108 + 
 (y1^5*y2^10*y3^12*yl4^9*yl5)/144 + (y1^6*y2^10*y3^12*yl4^9*yl5)/180 + 
 (y1^7*y2^10*y3^12*yl4^9*yl5)/216 + (y1^8*y2^10*y3^12*yl4^9*yl5)/252 + 
 (y1^9*y2^10*y3^12*yl4^9*yl5)/288 + (y1^10*y2^10*y3^12*yl4^9*yl5)/324 + 
 (y1^11*y2^10*y3^12*yl4^9*yl5)/360 + (y1^12*y2^10*y3^12*yl4^9*yl5)/396 + 
 (y1^13*y2^10*y3^12*yl4^9*yl5)/432 + (y1^14*y2^10*y3^12*yl4^9*yl5)/468 + 
 (58763*y1*y2^11*y3^12*yl4^9*yl5)/997920 + (y1^2*y2^11*y3^12*yl4^9*yl5)/36 + 
 (y1^3*y2^11*y3^12*yl4^9*yl5)/72 + (y1^4*y2^11*y3^12*yl4^9*yl5)/108 + 
 (y1^5*y2^11*y3^12*yl4^9*yl5)/144 + (y1^6*y2^11*y3^12*yl4^9*yl5)/180 + 
 (y1^7*y2^11*y3^12*yl4^9*yl5)/216 + (y1^8*y2^11*y3^12*yl4^9*yl5)/252 + 
 (y1^9*y2^11*y3^12*yl4^9*yl5)/288 + (y1^10*y2^11*y3^12*yl4^9*yl5)/324 + 
 (y1^11*y2^11*y3^12*yl4^9*yl5)/360 + (y1^12*y2^11*y3^12*yl4^9*yl5)/396 + 
 (y1^13*y2^11*y3^12*yl4^9*yl5)/432 + (y1^14*y2^11*y3^12*yl4^9*yl5)/468 + 
 (5533*y1*y2^12*y3^12*yl4^9*yl5)/90720 + (y1^2*y2^12*y3^12*yl4^9*yl5)/36 + 
 (y1^3*y2^12*y3^12*yl4^9*yl5)/72 + (y1^4*y2^12*y3^12*yl4^9*yl5)/108 + 
 (y1^5*y2^12*y3^12*yl4^9*yl5)/144 + (y1^6*y2^12*y3^12*yl4^9*yl5)/180 + 
 (y1^7*y2^12*y3^12*yl4^9*yl5)/216 + (y1^8*y2^12*y3^12*yl4^9*yl5)/252 + 
 (y1^9*y2^12*y3^12*yl4^9*yl5)/288 + (y1^10*y2^12*y3^12*yl4^9*yl5)/324 + 
 (y1^11*y2^12*y3^12*yl4^9*yl5)/360 + (y1^12*y2^12*y3^12*yl4^9*yl5)/396 + 
 (y1^13*y2^12*y3^12*yl4^9*yl5)/432 + (y1^14*y2^12*y3^12*yl4^9*yl5)/468 + 
 (5533*y1*y2^13*y3^12*yl4^9*yl5)/90720 + (y1^2*y2^13*y3^12*yl4^9*yl5)/36 + 
 (y1^3*y2^13*y3^12*yl4^9*yl5)/72 + (y1^4*y2^13*y3^12*yl4^9*yl5)/108 + 
 (y1^5*y2^13*y3^12*yl4^9*yl5)/144 + (y1^6*y2^13*y3^12*yl4^9*yl5)/180 + 
 (y1^7*y2^13*y3^12*yl4^9*yl5)/216 + (y1^8*y2^13*y3^12*yl4^9*yl5)/252 + 
 (y1^9*y2^13*y3^12*yl4^9*yl5)/288 + (y1^10*y2^13*y3^12*yl4^9*yl5)/324 + 
 (y1^11*y2^13*y3^12*yl4^9*yl5)/360 + (y1^12*y2^13*y3^12*yl4^9*yl5)/396 + 
 (y1^13*y2^13*y3^12*yl4^9*yl5)/432 + (y1^14*y2^13*y3^12*yl4^9*yl5)/468 + 
 (71047*y1*y2^14*y3^12*yl4^9*yl5)/1179360 + (y1^2*y2^14*y3^12*yl4^9*yl5)/36 + 
 (y1^3*y2^14*y3^12*yl4^9*yl5)/72 + (y1^4*y2^14*y3^12*yl4^9*yl5)/108 + 
 (y1^5*y2^14*y3^12*yl4^9*yl5)/144 + (y1^6*y2^14*y3^12*yl4^9*yl5)/180 + 
 (y1^7*y2^14*y3^12*yl4^9*yl5)/216 + (y1^8*y2^14*y3^12*yl4^9*yl5)/252 + 
 (y1^9*y2^14*y3^12*yl4^9*yl5)/288 + (y1^10*y2^14*y3^12*yl4^9*yl5)/324 + 
 (y1^11*y2^14*y3^12*yl4^9*yl5)/360 + (y1^12*y2^14*y3^12*yl4^9*yl5)/396 + 
 (y1^13*y2^14*y3^12*yl4^9*yl5)/432 + (y1^14*y2^14*y3^12*yl4^9*yl5)/468 + 
 (1432*y1*y2^9*y3^13*yl4^9*yl5)/6237 + (439*y1^2*y2^9*y3^13*yl4^9*yl5)/7920 + 
 (329*y1^3*y2^9*y3^13*yl4^9*yl5)/7920 + (877*y1^4*y2^9*y3^13*yl4^9*yl5)/
  23760 + (137*y1^5*y2^9*y3^13*yl4^9*yl5)/3960 + 
 (263*y1^6*y2^9*y3^13*yl4^9*yl5)/7920 + (767*y1^7*y2^9*y3^13*yl4^9*yl5)/
  23760 + (1753*y1^8*y2^9*y3^13*yl4^9*yl5)/55440 + 
 (493*y1^9*y2^9*y3^13*yl4^9*yl5)/15840 + (2191*y1^10*y2^9*y3^13*yl4^9*yl5)/
  71280 + (241*y1^11*y2^9*y3^13*yl4^9*yl5)/7920 + 
 (239*y1^12*y2^9*y3^13*yl4^9*yl5)/7920 + (89*y1^13*y2^9*y3^13*yl4^9*yl5)/
  2970 + (3067*y1^14*y2^9*y3^13*yl4^9*yl5)/102960 + 
 (47633*y1*y2^10*y3^13*yl4^9*yl5)/997920 + (y1^2*y2^10*y3^13*yl4^9*yl5)/36 + 
 (y1^3*y2^10*y3^13*yl4^9*yl5)/72 + (y1^4*y2^10*y3^13*yl4^9*yl5)/108 + 
 (y1^5*y2^10*y3^13*yl4^9*yl5)/144 + (y1^6*y2^10*y3^13*yl4^9*yl5)/180 + 
 (y1^7*y2^10*y3^13*yl4^9*yl5)/216 + (y1^8*y2^10*y3^13*yl4^9*yl5)/252 + 
 (y1^9*y2^10*y3^13*yl4^9*yl5)/288 + (y1^10*y2^10*y3^13*yl4^9*yl5)/324 + 
 (y1^11*y2^10*y3^13*yl4^9*yl5)/360 + (y1^12*y2^10*y3^13*yl4^9*yl5)/396 + 
 (y1^13*y2^10*y3^13*yl4^9*yl5)/432 + (y1^14*y2^10*y3^13*yl4^9*yl5)/468 + 
 (58721*y1*y2^11*y3^13*yl4^9*yl5)/997920 + (y1^2*y2^11*y3^13*yl4^9*yl5)/36 + 
 (y1^3*y2^11*y3^13*yl4^9*yl5)/72 + (y1^4*y2^11*y3^13*yl4^9*yl5)/108 + 
 (y1^5*y2^11*y3^13*yl4^9*yl5)/144 + (y1^6*y2^11*y3^13*yl4^9*yl5)/180 + 
 (y1^7*y2^11*y3^13*yl4^9*yl5)/216 + (y1^8*y2^11*y3^13*yl4^9*yl5)/252 + 
 (y1^9*y2^11*y3^13*yl4^9*yl5)/288 + (y1^10*y2^11*y3^13*yl4^9*yl5)/324 + 
 (y1^11*y2^11*y3^13*yl4^9*yl5)/360 + (y1^12*y2^11*y3^13*yl4^9*yl5)/396 + 
 (y1^13*y2^11*y3^13*yl4^9*yl5)/432 + (y1^14*y2^11*y3^13*yl4^9*yl5)/468 + 
 (60821*y1*y2^12*y3^13*yl4^9*yl5)/997920 + (y1^2*y2^12*y3^13*yl4^9*yl5)/36 + 
 (y1^3*y2^12*y3^13*yl4^9*yl5)/72 + (y1^4*y2^12*y3^13*yl4^9*yl5)/108 + 
 (y1^5*y2^12*y3^13*yl4^9*yl5)/144 + (y1^6*y2^12*y3^13*yl4^9*yl5)/180 + 
 (y1^7*y2^12*y3^13*yl4^9*yl5)/216 + (y1^8*y2^12*y3^13*yl4^9*yl5)/252 + 
 (y1^9*y2^12*y3^13*yl4^9*yl5)/288 + (y1^10*y2^12*y3^13*yl4^9*yl5)/324 + 
 (y1^11*y2^12*y3^13*yl4^9*yl5)/360 + (y1^12*y2^12*y3^13*yl4^9*yl5)/396 + 
 (y1^13*y2^12*y3^13*yl4^9*yl5)/432 + (y1^14*y2^12*y3^13*yl4^9*yl5)/468 + 
 (60821*y1*y2^13*y3^13*yl4^9*yl5)/997920 + (y1^2*y2^13*y3^13*yl4^9*yl5)/36 + 
 (y1^3*y2^13*y3^13*yl4^9*yl5)/72 + (y1^4*y2^13*y3^13*yl4^9*yl5)/108 + 
 (y1^5*y2^13*y3^13*yl4^9*yl5)/144 + (y1^6*y2^13*y3^13*yl4^9*yl5)/180 + 
 (y1^7*y2^13*y3^13*yl4^9*yl5)/216 + (y1^8*y2^13*y3^13*yl4^9*yl5)/252 + 
 (y1^9*y2^13*y3^13*yl4^9*yl5)/288 + (y1^10*y2^13*y3^13*yl4^9*yl5)/324 + 
 (y1^11*y2^13*y3^13*yl4^9*yl5)/360 + (y1^12*y2^13*y3^13*yl4^9*yl5)/396 + 
 (y1^13*y2^13*y3^13*yl4^9*yl5)/432 + (y1^14*y2^13*y3^13*yl4^9*yl5)/468 + 
 (780971*y1*y2^14*y3^13*yl4^9*yl5)/12972960 + (y1^2*y2^14*y3^13*yl4^9*yl5)/
  36 + (y1^3*y2^14*y3^13*yl4^9*yl5)/72 + (y1^4*y2^14*y3^13*yl4^9*yl5)/108 + 
 (y1^5*y2^14*y3^13*yl4^9*yl5)/144 + (y1^6*y2^14*y3^13*yl4^9*yl5)/180 + 
 (y1^7*y2^14*y3^13*yl4^9*yl5)/216 + (y1^8*y2^14*y3^13*yl4^9*yl5)/252 + 
 (y1^9*y2^14*y3^13*yl4^9*yl5)/288 + (y1^10*y2^14*y3^13*yl4^9*yl5)/324 + 
 (y1^11*y2^14*y3^13*yl4^9*yl5)/360 + (y1^12*y2^14*y3^13*yl4^9*yl5)/396 + 
 (y1^13*y2^14*y3^13*yl4^9*yl5)/432 + (y1^14*y2^14*y3^13*yl4^9*yl5)/468 + 
 (767383*y1*y2^9*y3^14*yl4^9*yl5)/3243240 + (1429*y1^2*y2^9*y3^14*yl4^9*yl5)/
  25740 + (2143*y1^3*y2^9*y3^14*yl4^9*yl5)/51480 + 
 (2857*y1^4*y2^9*y3^14*yl4^9*yl5)/77220 + (3571*y1^5*y2^9*y3^14*yl4^9*yl5)/
  102960 + (857*y1^6*y2^9*y3^14*yl4^9*yl5)/25740 + 
 (4999*y1^7*y2^9*y3^14*yl4^9*yl5)/154440 + (5713*y1^8*y2^9*y3^14*yl4^9*yl5)/
  180180 + (6427*y1^9*y2^9*y3^14*yl4^9*yl5)/205920 + 
 (7141*y1^10*y2^9*y3^14*yl4^9*yl5)/231660 + (1571*y1^11*y2^9*y3^14*yl4^9*yl5)/
  51480 + (779*y1^12*y2^9*y3^14*yl4^9*yl5)/25740 + 
 (9283*y1^13*y2^9*y3^14*yl4^9*yl5)/308880 + (769*y1^14*y2^9*y3^14*yl4^9*yl5)/
  25740 + (619103*y1*y2^10*y3^14*yl4^9*yl5)/12972960 + 
 (y1^2*y2^10*y3^14*yl4^9*yl5)/36 + (y1^3*y2^10*y3^14*yl4^9*yl5)/72 + 
 (y1^4*y2^10*y3^14*yl4^9*yl5)/108 + (y1^5*y2^10*y3^14*yl4^9*yl5)/144 + 
 (y1^6*y2^10*y3^14*yl4^9*yl5)/180 + (y1^7*y2^10*y3^14*yl4^9*yl5)/216 + 
 (y1^8*y2^10*y3^14*yl4^9*yl5)/252 + (y1^9*y2^10*y3^14*yl4^9*yl5)/288 + 
 (y1^10*y2^10*y3^14*yl4^9*yl5)/324 + (y1^11*y2^10*y3^14*yl4^9*yl5)/360 + 
 (y1^12*y2^10*y3^14*yl4^9*yl5)/396 + (y1^13*y2^10*y3^14*yl4^9*yl5)/432 + 
 (y1^14*y2^10*y3^14*yl4^9*yl5)/468 + (763247*y1*y2^11*y3^14*yl4^9*yl5)/
  12972960 + (y1^2*y2^11*y3^14*yl4^9*yl5)/36 + 
 (y1^3*y2^11*y3^14*yl4^9*yl5)/72 + (y1^4*y2^11*y3^14*yl4^9*yl5)/108 + 
 (y1^5*y2^11*y3^14*yl4^9*yl5)/144 + (y1^6*y2^11*y3^14*yl4^9*yl5)/180 + 
 (y1^7*y2^11*y3^14*yl4^9*yl5)/216 + (y1^8*y2^11*y3^14*yl4^9*yl5)/252 + 
 (y1^9*y2^11*y3^14*yl4^9*yl5)/288 + (y1^10*y2^11*y3^14*yl4^9*yl5)/324 + 
 (y1^11*y2^11*y3^14*yl4^9*yl5)/360 + (y1^12*y2^11*y3^14*yl4^9*yl5)/396 + 
 (y1^13*y2^11*y3^14*yl4^9*yl5)/432 + (y1^14*y2^11*y3^14*yl4^9*yl5)/468 + 
 (790547*y1*y2^12*y3^14*yl4^9*yl5)/12972960 + (y1^2*y2^12*y3^14*yl4^9*yl5)/
  36 + (y1^3*y2^12*y3^14*yl4^9*yl5)/72 + (y1^4*y2^12*y3^14*yl4^9*yl5)/108 + 
 (y1^5*y2^12*y3^14*yl4^9*yl5)/144 + (y1^6*y2^12*y3^14*yl4^9*yl5)/180 + 
 (y1^7*y2^12*y3^14*yl4^9*yl5)/216 + (y1^8*y2^12*y3^14*yl4^9*yl5)/252 + 
 (y1^9*y2^12*y3^14*yl4^9*yl5)/288 + (y1^10*y2^12*y3^14*yl4^9*yl5)/324 + 
 (y1^11*y2^12*y3^14*yl4^9*yl5)/360 + (y1^12*y2^12*y3^14*yl4^9*yl5)/396 + 
 (y1^13*y2^12*y3^14*yl4^9*yl5)/432 + (y1^14*y2^12*y3^14*yl4^9*yl5)/468 + 
 (790547*y1*y2^13*y3^14*yl4^9*yl5)/12972960 + (y1^2*y2^13*y3^14*yl4^9*yl5)/
  36 + (y1^3*y2^13*y3^14*yl4^9*yl5)/72 + (y1^4*y2^13*y3^14*yl4^9*yl5)/108 + 
 (y1^5*y2^13*y3^14*yl4^9*yl5)/144 + (y1^6*y2^13*y3^14*yl4^9*yl5)/180 + 
 (y1^7*y2^13*y3^14*yl4^9*yl5)/216 + (y1^8*y2^13*y3^14*yl4^9*yl5)/252 + 
 (y1^9*y2^13*y3^14*yl4^9*yl5)/288 + (y1^10*y2^13*y3^14*yl4^9*yl5)/324 + 
 (y1^11*y2^13*y3^14*yl4^9*yl5)/360 + (y1^12*y2^13*y3^14*yl4^9*yl5)/396 + 
 (y1^13*y2^13*y3^14*yl4^9*yl5)/432 + (y1^14*y2^13*y3^14*yl4^9*yl5)/468 + 
 (12013*y1*y2^14*y3^14*yl4^9*yl5)/199584 + (y1^2*y2^14*y3^14*yl4^9*yl5)/36 + 
 (y1^3*y2^14*y3^14*yl4^9*yl5)/72 + (y1^4*y2^14*y3^14*yl4^9*yl5)/108 + 
 (y1^5*y2^14*y3^14*yl4^9*yl5)/144 + (y1^6*y2^14*y3^14*yl4^9*yl5)/180 + 
 (y1^7*y2^14*y3^14*yl4^9*yl5)/216 + (y1^8*y2^14*y3^14*yl4^9*yl5)/252 + 
 (y1^9*y2^14*y3^14*yl4^9*yl5)/288 + (y1^10*y2^14*y3^14*yl4^9*yl5)/324 + 
 (y1^11*y2^14*y3^14*yl4^9*yl5)/360 + (y1^12*y2^14*y3^14*yl4^9*yl5)/396 + 
 (y1^13*y2^14*y3^14*yl4^9*yl5)/432 + (y1^14*y2^14*y3^14*yl4^9*yl5)/468 + 
 (8641*y1*y2^10*y3^11*yl4^10*yl5)/50400 + (y1^2*y2^10*y3^11*yl4^10*yl5)/20 + 
 (3*y1^3*y2^10*y3^11*yl4^10*yl5)/80 + (y1^4*y2^10*y3^11*yl4^10*yl5)/30 + 
 (y1^5*y2^10*y3^11*yl4^10*yl5)/32 + (3*y1^6*y2^10*y3^11*yl4^10*yl5)/100 + 
 (7*y1^7*y2^10*y3^11*yl4^10*yl5)/240 + (y1^8*y2^10*y3^11*yl4^10*yl5)/35 + 
 (9*y1^9*y2^10*y3^11*yl4^10*yl5)/320 + (y1^10*y2^10*y3^11*yl4^10*yl5)/36 + 
 (11*y1^11*y2^10*y3^11*yl4^10*yl5)/400 + (3*y1^12*y2^10*y3^11*yl4^10*yl5)/
  110 + (13*y1^13*y2^10*y3^11*yl4^10*yl5)/480 + 
 (7*y1^14*y2^10*y3^11*yl4^10*yl5)/260 + (4861*y1*y2^11*y3^11*yl4^10*yl5)/
  100800 + (y1^2*y2^11*y3^11*yl4^10*yl5)/40 + (y1^3*y2^11*y3^11*yl4^10*yl5)/
  80 + (y1^4*y2^11*y3^11*yl4^10*yl5)/120 + (y1^5*y2^11*y3^11*yl4^10*yl5)/
  160 + (y1^6*y2^11*y3^11*yl4^10*yl5)/200 + (y1^7*y2^11*y3^11*yl4^10*yl5)/
  240 + (y1^8*y2^11*y3^11*yl4^10*yl5)/280 + (y1^9*y2^11*y3^11*yl4^10*yl5)/
  320 + (y1^10*y2^11*y3^11*yl4^10*yl5)/360 + (y1^11*y2^11*y3^11*yl4^10*yl5)/
  400 + (y1^12*y2^11*y3^11*yl4^10*yl5)/440 + (y1^13*y2^11*y3^11*yl4^10*yl5)/
  480 + (y1^14*y2^11*y3^11*yl4^10*yl5)/520 + 
 (64811*y1*y2^12*y3^11*yl4^10*yl5)/1108800 + (y1^2*y2^12*y3^11*yl4^10*yl5)/
  40 + (y1^3*y2^12*y3^11*yl4^10*yl5)/80 + (y1^4*y2^12*y3^11*yl4^10*yl5)/120 + 
 (y1^5*y2^12*y3^11*yl4^10*yl5)/160 + (y1^6*y2^12*y3^11*yl4^10*yl5)/200 + 
 (y1^7*y2^12*y3^11*yl4^10*yl5)/240 + (y1^8*y2^12*y3^11*yl4^10*yl5)/280 + 
 (y1^9*y2^12*y3^11*yl4^10*yl5)/320 + (y1^10*y2^12*y3^11*yl4^10*yl5)/360 + 
 (y1^11*y2^12*y3^11*yl4^10*yl5)/400 + (y1^12*y2^12*y3^11*yl4^10*yl5)/440 + 
 (y1^13*y2^12*y3^11*yl4^10*yl5)/480 + (y1^14*y2^12*y3^11*yl4^10*yl5)/520 + 
 (67121*y1*y2^13*y3^11*yl4^10*yl5)/1108800 + (y1^2*y2^13*y3^11*yl4^10*yl5)/
  40 + (y1^3*y2^13*y3^11*yl4^10*yl5)/80 + (y1^4*y2^13*y3^11*yl4^10*yl5)/120 + 
 (y1^5*y2^13*y3^11*yl4^10*yl5)/160 + (y1^6*y2^13*y3^11*yl4^10*yl5)/200 + 
 (y1^7*y2^13*y3^11*yl4^10*yl5)/240 + (y1^8*y2^13*y3^11*yl4^10*yl5)/280 + 
 (y1^9*y2^13*y3^11*yl4^10*yl5)/320 + (y1^10*y2^13*y3^11*yl4^10*yl5)/360 + 
 (y1^11*y2^13*y3^11*yl4^10*yl5)/400 + (y1^12*y2^13*y3^11*yl4^10*yl5)/440 + 
 (y1^13*y2^13*y3^11*yl4^10*yl5)/480 + (y1^14*y2^13*y3^11*yl4^10*yl5)/520 + 
 (874883*y1*y2^14*y3^11*yl4^10*yl5)/14414400 + 
 (y1^2*y2^14*y3^11*yl4^10*yl5)/40 + (y1^3*y2^14*y3^11*yl4^10*yl5)/80 + 
 (y1^4*y2^14*y3^11*yl4^10*yl5)/120 + (y1^5*y2^14*y3^11*yl4^10*yl5)/160 + 
 (y1^6*y2^14*y3^11*yl4^10*yl5)/200 + (y1^7*y2^14*y3^11*yl4^10*yl5)/240 + 
 (y1^8*y2^14*y3^11*yl4^10*yl5)/280 + (y1^9*y2^14*y3^11*yl4^10*yl5)/320 + 
 (y1^10*y2^14*y3^11*yl4^10*yl5)/360 + (y1^11*y2^14*y3^11*yl4^10*yl5)/400 + 
 (y1^12*y2^14*y3^11*yl4^10*yl5)/440 + (y1^13*y2^14*y3^11*yl4^10*yl5)/480 + 
 (y1^14*y2^14*y3^11*yl4^10*yl5)/520 + (105131*y1*y2^10*y3^12*yl4^10*yl5)/
  554400 + (21*y1^2*y2^10*y3^12*yl4^10*yl5)/440 + 
 (31*y1^3*y2^10*y3^12*yl4^10*yl5)/880 + (41*y1^4*y2^10*y3^12*yl4^10*yl5)/
  1320 + (51*y1^5*y2^10*y3^12*yl4^10*yl5)/1760 + 
 (61*y1^6*y2^10*y3^12*yl4^10*yl5)/2200 + (71*y1^7*y2^10*y3^12*yl4^10*yl5)/
  2640 + (81*y1^8*y2^10*y3^12*yl4^10*yl5)/3080 + 
 (91*y1^9*y2^10*y3^12*yl4^10*yl5)/3520 + (101*y1^10*y2^10*y3^12*yl4^10*yl5)/
  3960 + (111*y1^11*y2^10*y3^12*yl4^10*yl5)/4400 + 
 (y1^12*y2^10*y3^12*yl4^10*yl5)/40 + (131*y1^13*y2^10*y3^12*yl4^10*yl5)/
  5280 + (141*y1^14*y2^10*y3^12*yl4^10*yl5)/5720 + 
 (50951*y1*y2^11*y3^12*yl4^10*yl5)/1108800 + (y1^2*y2^11*y3^12*yl4^10*yl5)/
  40 + (y1^3*y2^11*y3^12*yl4^10*yl5)/80 + (y1^4*y2^11*y3^12*yl4^10*yl5)/120 + 
 (y1^5*y2^11*y3^12*yl4^10*yl5)/160 + (y1^6*y2^11*y3^12*yl4^10*yl5)/200 + 
 (y1^7*y2^11*y3^12*yl4^10*yl5)/240 + (y1^8*y2^11*y3^12*yl4^10*yl5)/280 + 
 (y1^9*y2^11*y3^12*yl4^10*yl5)/320 + (y1^10*y2^11*y3^12*yl4^10*yl5)/360 + 
 (y1^11*y2^11*y3^12*yl4^10*yl5)/400 + (y1^12*y2^11*y3^12*yl4^10*yl5)/440 + 
 (y1^13*y2^11*y3^12*yl4^10*yl5)/480 + (y1^14*y2^11*y3^12*yl4^10*yl5)/520 + 
 (62291*y1*y2^12*y3^12*yl4^10*yl5)/1108800 + (y1^2*y2^12*y3^12*yl4^10*yl5)/
  40 + (y1^3*y2^12*y3^12*yl4^10*yl5)/80 + (y1^4*y2^12*y3^12*yl4^10*yl5)/120 + 
 (y1^5*y2^12*y3^12*yl4^10*yl5)/160 + (y1^6*y2^12*y3^12*yl4^10*yl5)/200 + 
 (y1^7*y2^12*y3^12*yl4^10*yl5)/240 + (y1^8*y2^12*y3^12*yl4^10*yl5)/280 + 
 (y1^9*y2^12*y3^12*yl4^10*yl5)/320 + (y1^10*y2^12*y3^12*yl4^10*yl5)/360 + 
 (y1^11*y2^12*y3^12*yl4^10*yl5)/400 + (y1^12*y2^12*y3^12*yl4^10*yl5)/440 + 
 (y1^13*y2^12*y3^12*yl4^10*yl5)/480 + (y1^14*y2^12*y3^12*yl4^10*yl5)/520 + 
 (64601*y1*y2^13*y3^12*yl4^10*yl5)/1108800 + (y1^2*y2^13*y3^12*yl4^10*yl5)/
  40 + (y1^3*y2^13*y3^12*yl4^10*yl5)/80 + (y1^4*y2^13*y3^12*yl4^10*yl5)/120 + 
 (y1^5*y2^13*y3^12*yl4^10*yl5)/160 + (y1^6*y2^13*y3^12*yl4^10*yl5)/200 + 
 (y1^7*y2^13*y3^12*yl4^10*yl5)/240 + (y1^8*y2^13*y3^12*yl4^10*yl5)/280 + 
 (y1^9*y2^13*y3^12*yl4^10*yl5)/320 + (y1^10*y2^13*y3^12*yl4^10*yl5)/360 + 
 (y1^11*y2^13*y3^12*yl4^10*yl5)/400 + (y1^12*y2^13*y3^12*yl4^10*yl5)/440 + 
 (y1^13*y2^13*y3^12*yl4^10*yl5)/480 + (y1^14*y2^13*y3^12*yl4^10*yl5)/520 + 
 (842123*y1*y2^14*y3^12*yl4^10*yl5)/14414400 + 
 (y1^2*y2^14*y3^12*yl4^10*yl5)/40 + (y1^3*y2^14*y3^12*yl4^10*yl5)/80 + 
 (y1^4*y2^14*y3^12*yl4^10*yl5)/120 + (y1^5*y2^14*y3^12*yl4^10*yl5)/160 + 
 (y1^6*y2^14*y3^12*yl4^10*yl5)/200 + (y1^7*y2^14*y3^12*yl4^10*yl5)/240 + 
 (y1^8*y2^14*y3^12*yl4^10*yl5)/280 + (y1^9*y2^14*y3^12*yl4^10*yl5)/320 + 
 (y1^10*y2^14*y3^12*yl4^10*yl5)/360 + (y1^11*y2^14*y3^12*yl4^10*yl5)/400 + 
 (y1^12*y2^14*y3^12*yl4^10*yl5)/440 + (y1^13*y2^14*y3^12*yl4^10*yl5)/480 + 
 (y1^14*y2^14*y3^12*yl4^10*yl5)/520 + (112901*y1*y2^10*y3^13*yl4^10*yl5)/
  554400 + (131*y1^2*y2^10*y3^13*yl4^10*yl5)/2640 + 
 (49*y1^3*y2^10*y3^13*yl4^10*yl5)/1320 + (29*y1^4*y2^10*y3^13*yl4^10*yl5)/
  880 + (163*y1^5*y2^10*y3^13*yl4^10*yl5)/5280 + 
 (391*y1^6*y2^10*y3^13*yl4^10*yl5)/13200 + (19*y1^7*y2^10*y3^13*yl4^10*yl5)/
  660 + (521*y1^8*y2^10*y3^13*yl4^10*yl5)/18480 + 
 (293*y1^9*y2^10*y3^13*yl4^10*yl5)/10560 + (217*y1^10*y2^10*y3^13*yl4^10*yl5)/
  7920 + (179*y1^11*y2^10*y3^13*yl4^10*yl5)/6600 + 
 (71*y1^12*y2^10*y3^13*yl4^10*yl5)/2640 + (47*y1^13*y2^10*y3^13*yl4^10*yl5)/
  1760 + (911*y1^14*y2^10*y3^13*yl4^10*yl5)/34320 + 
 (50741*y1*y2^11*y3^13*yl4^10*yl5)/1108800 + (y1^2*y2^11*y3^13*yl4^10*yl5)/
  40 + (y1^3*y2^11*y3^13*yl4^10*yl5)/80 + (y1^4*y2^11*y3^13*yl4^10*yl5)/120 + 
 (y1^5*y2^11*y3^13*yl4^10*yl5)/160 + (y1^6*y2^11*y3^13*yl4^10*yl5)/200 + 
 (y1^7*y2^11*y3^13*yl4^10*yl5)/240 + (y1^8*y2^11*y3^13*yl4^10*yl5)/280 + 
 (y1^9*y2^11*y3^13*yl4^10*yl5)/320 + (y1^10*y2^11*y3^13*yl4^10*yl5)/360 + 
 (y1^11*y2^11*y3^13*yl4^10*yl5)/400 + (y1^12*y2^11*y3^13*yl4^10*yl5)/440 + 
 (y1^13*y2^11*y3^13*yl4^10*yl5)/480 + (y1^14*y2^11*y3^13*yl4^10*yl5)/520 + 
 (62081*y1*y2^12*y3^13*yl4^10*yl5)/1108800 + (y1^2*y2^12*y3^13*yl4^10*yl5)/
  40 + (y1^3*y2^12*y3^13*yl4^10*yl5)/80 + (y1^4*y2^12*y3^13*yl4^10*yl5)/120 + 
 (y1^5*y2^12*y3^13*yl4^10*yl5)/160 + (y1^6*y2^12*y3^13*yl4^10*yl5)/200 + 
 (y1^7*y2^12*y3^13*yl4^10*yl5)/240 + (y1^8*y2^12*y3^13*yl4^10*yl5)/280 + 
 (y1^9*y2^12*y3^13*yl4^10*yl5)/320 + (y1^10*y2^12*y3^13*yl4^10*yl5)/360 + 
 (y1^11*y2^12*y3^13*yl4^10*yl5)/400 + (y1^12*y2^12*y3^13*yl4^10*yl5)/440 + 
 (y1^13*y2^12*y3^13*yl4^10*yl5)/480 + (y1^14*y2^12*y3^13*yl4^10*yl5)/520 + 
 (64391*y1*y2^13*y3^13*yl4^10*yl5)/1108800 + (y1^2*y2^13*y3^13*yl4^10*yl5)/
  40 + (y1^3*y2^13*y3^13*yl4^10*yl5)/80 + (y1^4*y2^13*y3^13*yl4^10*yl5)/120 + 
 (y1^5*y2^13*y3^13*yl4^10*yl5)/160 + (y1^6*y2^13*y3^13*yl4^10*yl5)/200 + 
 (y1^7*y2^13*y3^13*yl4^10*yl5)/240 + (y1^8*y2^13*y3^13*yl4^10*yl5)/280 + 
 (y1^9*y2^13*y3^13*yl4^10*yl5)/320 + (y1^10*y2^13*y3^13*yl4^10*yl5)/360 + 
 (y1^11*y2^13*y3^13*yl4^10*yl5)/400 + (y1^12*y2^13*y3^13*yl4^10*yl5)/440 + 
 (y1^13*y2^13*y3^13*yl4^10*yl5)/480 + (y1^14*y2^13*y3^13*yl4^10*yl5)/520 + 
 (839393*y1*y2^14*y3^13*yl4^10*yl5)/14414400 + 
 (y1^2*y2^14*y3^13*yl4^10*yl5)/40 + (y1^3*y2^14*y3^13*yl4^10*yl5)/80 + 
 (y1^4*y2^14*y3^13*yl4^10*yl5)/120 + (y1^5*y2^14*y3^13*yl4^10*yl5)/160 + 
 (y1^6*y2^14*y3^13*yl4^10*yl5)/200 + (y1^7*y2^14*y3^13*yl4^10*yl5)/240 + 
 (y1^8*y2^14*y3^13*yl4^10*yl5)/280 + (y1^9*y2^14*y3^13*yl4^10*yl5)/320 + 
 (y1^10*y2^14*y3^13*yl4^10*yl5)/360 + (y1^11*y2^14*y3^13*yl4^10*yl5)/400 + 
 (y1^12*y2^14*y3^13*yl4^10*yl5)/440 + (y1^13*y2^14*y3^13*yl4^10*yl5)/480 + 
 (y1^14*y2^14*y3^13*yl4^10*yl5)/520 + (1529453*y1*y2^10*y3^14*yl4^10*yl5)/
  7207200 + (571*y1^2*y2^10*y3^14*yl4^10*yl5)/11440 + 
 (107*y1^3*y2^10*y3^14*yl4^10*yl5)/2860 + (1141*y1^4*y2^10*y3^14*yl4^10*yl5)/
  34320 + (713*y1^5*y2^10*y3^14*yl4^10*yl5)/22880 + 
 (1711*y1^6*y2^10*y3^14*yl4^10*yl5)/57200 + (499*y1^7*y2^10*y3^14*yl4^10*yl5)/
  17160 + (2281*y1^8*y2^10*y3^14*yl4^10*yl5)/80080 + 
 (1283*y1^9*y2^10*y3^14*yl4^10*yl5)/45760 + 
 (2851*y1^10*y2^10*y3^14*yl4^10*yl5)/102960 + 
 (98*y1^11*y2^10*y3^14*yl4^10*yl5)/3575 + (311*y1^12*y2^10*y3^14*yl4^10*yl5)/
  11440 + (1853*y1^13*y2^10*y3^14*yl4^10*yl5)/68640 + 
 (307*y1^14*y2^10*y3^14*yl4^10*yl5)/11440 + 
 (659213*y1*y2^11*y3^14*yl4^10*yl5)/14414400 + 
 (y1^2*y2^11*y3^14*yl4^10*yl5)/40 + (y1^3*y2^11*y3^14*yl4^10*yl5)/80 + 
 (y1^4*y2^11*y3^14*yl4^10*yl5)/120 + (y1^5*y2^11*y3^14*yl4^10*yl5)/160 + 
 (y1^6*y2^11*y3^14*yl4^10*yl5)/200 + (y1^7*y2^11*y3^14*yl4^10*yl5)/240 + 
 (y1^8*y2^11*y3^14*yl4^10*yl5)/280 + (y1^9*y2^11*y3^14*yl4^10*yl5)/320 + 
 (y1^10*y2^11*y3^14*yl4^10*yl5)/360 + (y1^11*y2^11*y3^14*yl4^10*yl5)/400 + 
 (y1^12*y2^11*y3^14*yl4^10*yl5)/440 + (y1^13*y2^11*y3^14*yl4^10*yl5)/480 + 
 (y1^14*y2^11*y3^14*yl4^10*yl5)/520 + (806633*y1*y2^12*y3^14*yl4^10*yl5)/
  14414400 + (y1^2*y2^12*y3^14*yl4^10*yl5)/40 + 
 (y1^3*y2^12*y3^14*yl4^10*yl5)/80 + (y1^4*y2^12*y3^14*yl4^10*yl5)/120 + 
 (y1^5*y2^12*y3^14*yl4^10*yl5)/160 + (y1^6*y2^12*y3^14*yl4^10*yl5)/200 + 
 (y1^7*y2^12*y3^14*yl4^10*yl5)/240 + (y1^8*y2^12*y3^14*yl4^10*yl5)/280 + 
 (y1^9*y2^12*y3^14*yl4^10*yl5)/320 + (y1^10*y2^12*y3^14*yl4^10*yl5)/360 + 
 (y1^11*y2^12*y3^14*yl4^10*yl5)/400 + (y1^12*y2^12*y3^14*yl4^10*yl5)/440 + 
 (y1^13*y2^12*y3^14*yl4^10*yl5)/480 + (y1^14*y2^12*y3^14*yl4^10*yl5)/520 + 
 (836663*y1*y2^13*y3^14*yl4^10*yl5)/14414400 + 
 (y1^2*y2^13*y3^14*yl4^10*yl5)/40 + (y1^3*y2^13*y3^14*yl4^10*yl5)/80 + 
 (y1^4*y2^13*y3^14*yl4^10*yl5)/120 + (y1^5*y2^13*y3^14*yl4^10*yl5)/160 + 
 (y1^6*y2^13*y3^14*yl4^10*yl5)/200 + (y1^7*y2^13*y3^14*yl4^10*yl5)/240 + 
 (y1^8*y2^13*y3^14*yl4^10*yl5)/280 + (y1^9*y2^13*y3^14*yl4^10*yl5)/320 + 
 (y1^10*y2^13*y3^14*yl4^10*yl5)/360 + (y1^11*y2^13*y3^14*yl4^10*yl5)/400 + 
 (y1^12*y2^13*y3^14*yl4^10*yl5)/440 + (y1^13*y2^13*y3^14*yl4^10*yl5)/480 + 
 (y1^14*y2^13*y3^14*yl4^10*yl5)/520 + (838973*y1*y2^14*y3^14*yl4^10*yl5)/
  14414400 + (y1^2*y2^14*y3^14*yl4^10*yl5)/40 + 
 (y1^3*y2^14*y3^14*yl4^10*yl5)/80 + (y1^4*y2^14*y3^14*yl4^10*yl5)/120 + 
 (y1^5*y2^14*y3^14*yl4^10*yl5)/160 + (y1^6*y2^14*y3^14*yl4^10*yl5)/200 + 
 (y1^7*y2^14*y3^14*yl4^10*yl5)/240 + (y1^8*y2^14*y3^14*yl4^10*yl5)/280 + 
 (y1^9*y2^14*y3^14*yl4^10*yl5)/320 + (y1^10*y2^14*y3^14*yl4^10*yl5)/360 + 
 (y1^11*y2^14*y3^14*yl4^10*yl5)/400 + (y1^12*y2^14*y3^14*yl4^10*yl5)/440 + 
 (y1^13*y2^14*y3^14*yl4^10*yl5)/480 + (y1^14*y2^14*y3^14*yl4^10*yl5)/520 + 
 (97571*y1*y2^11*y3^12*yl4^11*yl5)/609840 + (y1^2*y2^11*y3^12*yl4^11*yl5)/
  22 + (3*y1^3*y2^11*y3^12*yl4^11*yl5)/88 + (y1^4*y2^11*y3^12*yl4^11*yl5)/
  33 + (5*y1^5*y2^11*y3^12*yl4^11*yl5)/176 + (3*y1^6*y2^11*y3^12*yl4^11*yl5)/
  110 + (7*y1^7*y2^11*y3^12*yl4^11*yl5)/264 + (2*y1^8*y2^11*y3^12*yl4^11*yl5)/
  77 + (9*y1^9*y2^11*y3^12*yl4^11*yl5)/352 + (5*y1^10*y2^11*y3^12*yl4^11*yl5)/
  198 + (y1^11*y2^11*y3^12*yl4^11*yl5)/40 + (3*y1^12*y2^11*y3^12*yl4^11*yl5)/
  121 + (13*y1^13*y2^11*y3^12*yl4^11*yl5)/528 + 
 (7*y1^14*y2^11*y3^12*yl4^11*yl5)/286 + (55991*y1*y2^12*y3^12*yl4^11*yl5)/
  1219680 + (y1^2*y2^12*y3^12*yl4^11*yl5)/44 + 
 (y1^3*y2^12*y3^12*yl4^11*yl5)/88 + (y1^4*y2^12*y3^12*yl4^11*yl5)/132 + 
 (y1^5*y2^12*y3^12*yl4^11*yl5)/176 + (y1^6*y2^12*y3^12*yl4^11*yl5)/220 + 
 (y1^7*y2^12*y3^12*yl4^11*yl5)/264 + (y1^8*y2^12*y3^12*yl4^11*yl5)/308 + 
 (y1^9*y2^12*y3^12*yl4^11*yl5)/352 + (y1^10*y2^12*y3^12*yl4^11*yl5)/396 + 
 (y1^11*y2^12*y3^12*yl4^11*yl5)/440 + (y1^12*y2^12*y3^12*yl4^11*yl5)/484 + 
 (y1^13*y2^12*y3^12*yl4^11*yl5)/528 + (y1^14*y2^12*y3^12*yl4^11*yl5)/572 + 
 (67541*y1*y2^13*y3^12*yl4^11*yl5)/1219680 + (y1^2*y2^13*y3^12*yl4^11*yl5)/
  44 + (y1^3*y2^13*y3^12*yl4^11*yl5)/88 + (y1^4*y2^13*y3^12*yl4^11*yl5)/132 + 
 (y1^5*y2^13*y3^12*yl4^11*yl5)/176 + (y1^6*y2^13*y3^12*yl4^11*yl5)/220 + 
 (y1^7*y2^13*y3^12*yl4^11*yl5)/264 + (y1^8*y2^13*y3^12*yl4^11*yl5)/308 + 
 (y1^9*y2^13*y3^12*yl4^11*yl5)/352 + (y1^10*y2^13*y3^12*yl4^11*yl5)/396 + 
 (y1^11*y2^13*y3^12*yl4^11*yl5)/440 + (y1^12*y2^13*y3^12*yl4^11*yl5)/484 + 
 (y1^13*y2^13*y3^12*yl4^11*yl5)/528 + (y1^14*y2^13*y3^12*yl4^11*yl5)/572 + 
 (910373*y1*y2^14*y3^12*yl4^11*yl5)/15855840 + 
 (y1^2*y2^14*y3^12*yl4^11*yl5)/44 + (y1^3*y2^14*y3^12*yl4^11*yl5)/88 + 
 (y1^4*y2^14*y3^12*yl4^11*yl5)/132 + (y1^5*y2^14*y3^12*yl4^11*yl5)/176 + 
 (y1^6*y2^14*y3^12*yl4^11*yl5)/220 + (y1^7*y2^14*y3^12*yl4^11*yl5)/264 + 
 (y1^8*y2^14*y3^12*yl4^11*yl5)/308 + (y1^9*y2^14*y3^12*yl4^11*yl5)/352 + 
 (y1^10*y2^14*y3^12*yl4^11*yl5)/396 + (y1^11*y2^14*y3^12*yl4^11*yl5)/440 + 
 (y1^12*y2^14*y3^12*yl4^11*yl5)/484 + (y1^13*y2^14*y3^12*yl4^11*yl5)/528 + 
 (y1^14*y2^14*y3^12*yl4^11*yl5)/572 + (53983*y1*y2^11*y3^13*yl4^11*yl5)/
  304920 + (23*y1^2*y2^11*y3^13*yl4^11*yl5)/528 + 
 (17*y1^3*y2^11*y3^13*yl4^11*yl5)/528 + (5*y1^4*y2^11*y3^13*yl4^11*yl5)/176 + 
 (7*y1^5*y2^11*y3^13*yl4^11*yl5)/264 + (67*y1^6*y2^11*y3^13*yl4^11*yl5)/
  2640 + (13*y1^7*y2^11*y3^13*yl4^11*yl5)/528 + 
 (89*y1^8*y2^11*y3^13*yl4^11*yl5)/3696 + (25*y1^9*y2^11*y3^13*yl4^11*yl5)/
  1056 + (37*y1^10*y2^11*y3^13*yl4^11*yl5)/1584 + 
 (61*y1^11*y2^11*y3^13*yl4^11*yl5)/2640 + (133*y1^12*y2^11*y3^13*yl4^11*yl5)/
  5808 + (y1^13*y2^11*y3^13*yl4^11*yl5)/44 + 
 (155*y1^14*y2^11*y3^13*yl4^11*yl5)/6864 + (53681*y1*y2^12*y3^13*yl4^11*yl5)/
  1219680 + (y1^2*y2^12*y3^13*yl4^11*yl5)/44 + 
 (y1^3*y2^12*y3^13*yl4^11*yl5)/88 + (y1^4*y2^12*y3^13*yl4^11*yl5)/132 + 
 (y1^5*y2^12*y3^13*yl4^11*yl5)/176 + (y1^6*y2^12*y3^13*yl4^11*yl5)/220 + 
 (y1^7*y2^12*y3^13*yl4^11*yl5)/264 + (y1^8*y2^12*y3^13*yl4^11*yl5)/308 + 
 (y1^9*y2^12*y3^13*yl4^11*yl5)/352 + (y1^10*y2^12*y3^13*yl4^11*yl5)/396 + 
 (y1^11*y2^12*y3^13*yl4^11*yl5)/440 + (y1^12*y2^12*y3^13*yl4^11*yl5)/484 + 
 (y1^13*y2^12*y3^13*yl4^11*yl5)/528 + (y1^14*y2^12*y3^13*yl4^11*yl5)/572 + 
 (65231*y1*y2^13*y3^13*yl4^11*yl5)/1219680 + (y1^2*y2^13*y3^13*yl4^11*yl5)/
  44 + (y1^3*y2^13*y3^13*yl4^11*yl5)/88 + (y1^4*y2^13*y3^13*yl4^11*yl5)/132 + 
 (y1^5*y2^13*y3^13*yl4^11*yl5)/176 + (y1^6*y2^13*y3^13*yl4^11*yl5)/220 + 
 (y1^7*y2^13*y3^13*yl4^11*yl5)/264 + (y1^8*y2^13*y3^13*yl4^11*yl5)/308 + 
 (y1^9*y2^13*y3^13*yl4^11*yl5)/352 + (y1^10*y2^13*y3^13*yl4^11*yl5)/396 + 
 (y1^11*y2^13*y3^13*yl4^11*yl5)/440 + (y1^12*y2^13*y3^13*yl4^11*yl5)/484 + 
 (y1^13*y2^13*y3^13*yl4^11*yl5)/528 + (y1^14*y2^13*y3^13*yl4^11*yl5)/572 + 
 (880343*y1*y2^14*y3^13*yl4^11*yl5)/15855840 + 
 (y1^2*y2^14*y3^13*yl4^11*yl5)/44 + (y1^3*y2^14*y3^13*yl4^11*yl5)/88 + 
 (y1^4*y2^14*y3^13*yl4^11*yl5)/132 + (y1^5*y2^14*y3^13*yl4^11*yl5)/176 + 
 (y1^6*y2^14*y3^13*yl4^11*yl5)/220 + (y1^7*y2^14*y3^13*yl4^11*yl5)/264 + 
 (y1^8*y2^14*y3^13*yl4^11*yl5)/308 + (y1^9*y2^14*y3^13*yl4^11*yl5)/352 + 
 (y1^10*y2^14*y3^13*yl4^11*yl5)/396 + (y1^11*y2^14*y3^13*yl4^11*yl5)/440 + 
 (y1^12*y2^14*y3^13*yl4^11*yl5)/484 + (y1^13*y2^14*y3^13*yl4^11*yl5)/528 + 
 (y1^14*y2^14*y3^13*yl4^11*yl5)/572 + (1504043*y1*y2^11*y3^14*yl4^11*yl5)/
  7927920 + (155*y1^2*y2^11*y3^14*yl4^11*yl5)/3432 + 
 (29*y1^3*y2^11*y3^14*yl4^11*yl5)/858 + (103*y1^4*y2^11*y3^14*yl4^11*yl5)/
  3432 + (193*y1^5*y2^11*y3^14*yl4^11*yl5)/6864 + 
 (463*y1^6*y2^11*y3^14*yl4^11*yl5)/17160 + (15*y1^7*y2^11*y3^14*yl4^11*yl5)/
  572 + (617*y1^8*y2^11*y3^14*yl4^11*yl5)/24024 + 
 (347*y1^9*y2^11*y3^14*yl4^11*yl5)/13728 + (257*y1^10*y2^11*y3^14*yl4^11*yl5)/
  10296 + (53*y1^11*y2^11*y3^14*yl4^11*yl5)/2145 + 
 (925*y1^12*y2^11*y3^14*yl4^11*yl5)/37752 + 
 (167*y1^13*y2^11*y3^14*yl4^11*yl5)/6864 + (83*y1^14*y2^11*y3^14*yl4^11*yl5)/
  3432 + (695543*y1*y2^12*y3^14*yl4^11*yl5)/15855840 + 
 (y1^2*y2^12*y3^14*yl4^11*yl5)/44 + (y1^3*y2^12*y3^14*yl4^11*yl5)/88 + 
 (y1^4*y2^12*y3^14*yl4^11*yl5)/132 + (y1^5*y2^12*y3^14*yl4^11*yl5)/176 + 
 (y1^6*y2^12*y3^14*yl4^11*yl5)/220 + (y1^7*y2^12*y3^14*yl4^11*yl5)/264 + 
 (y1^8*y2^12*y3^14*yl4^11*yl5)/308 + (y1^9*y2^12*y3^14*yl4^11*yl5)/352 + 
 (y1^10*y2^12*y3^14*yl4^11*yl5)/396 + (y1^11*y2^12*y3^14*yl4^11*yl5)/440 + 
 (y1^12*y2^12*y3^14*yl4^11*yl5)/484 + (y1^13*y2^12*y3^14*yl4^11*yl5)/528 + 
 (y1^14*y2^12*y3^14*yl4^11*yl5)/572 + (845693*y1*y2^13*y3^14*yl4^11*yl5)/
  15855840 + (y1^2*y2^13*y3^14*yl4^11*yl5)/44 + 
 (y1^3*y2^13*y3^14*yl4^11*yl5)/88 + (y1^4*y2^13*y3^14*yl4^11*yl5)/132 + 
 (y1^5*y2^13*y3^14*yl4^11*yl5)/176 + (y1^6*y2^13*y3^14*yl4^11*yl5)/220 + 
 (y1^7*y2^13*y3^14*yl4^11*yl5)/264 + (y1^8*y2^13*y3^14*yl4^11*yl5)/308 + 
 (y1^9*y2^13*y3^14*yl4^11*yl5)/352 + (y1^10*y2^13*y3^14*yl4^11*yl5)/396 + 
 (y1^11*y2^13*y3^14*yl4^11*yl5)/440 + (y1^12*y2^13*y3^14*yl4^11*yl5)/484 + 
 (y1^13*y2^13*y3^14*yl4^11*yl5)/528 + (y1^14*y2^13*y3^14*yl4^11*yl5)/572 + 
 (67541*y1*y2^14*y3^14*yl4^11*yl5)/1219680 + (y1^2*y2^14*y3^14*yl4^11*yl5)/
  44 + (y1^3*y2^14*y3^14*yl4^11*yl5)/88 + (y1^4*y2^14*y3^14*yl4^11*yl5)/132 + 
 (y1^5*y2^14*y3^14*yl4^11*yl5)/176 + (y1^6*y2^14*y3^14*yl4^11*yl5)/220 + 
 (y1^7*y2^14*y3^14*yl4^11*yl5)/264 + (y1^8*y2^14*y3^14*yl4^11*yl5)/308 + 
 (y1^9*y2^14*y3^14*yl4^11*yl5)/352 + (y1^10*y2^14*y3^14*yl4^11*yl5)/396 + 
 (y1^11*y2^14*y3^14*yl4^11*yl5)/440 + (y1^12*y2^14*y3^14*yl4^11*yl5)/484 + 
 (y1^13*y2^14*y3^14*yl4^11*yl5)/528 + (y1^14*y2^14*y3^14*yl4^11*yl5)/572 + 
 (99881*y1*y2^12*y3^13*yl4^12*yl5)/665280 + (y1^2*y2^12*y3^13*yl4^12*yl5)/
  24 + (y1^3*y2^12*y3^13*yl4^12*yl5)/32 + (y1^4*y2^12*y3^13*yl4^12*yl5)/36 + 
 (5*y1^5*y2^12*y3^13*yl4^12*yl5)/192 + (y1^6*y2^12*y3^13*yl4^12*yl5)/40 + 
 (7*y1^7*y2^12*y3^13*yl4^12*yl5)/288 + (y1^8*y2^12*y3^13*yl4^12*yl5)/42 + 
 (3*y1^9*y2^12*y3^13*yl4^12*yl5)/128 + (5*y1^10*y2^12*y3^13*yl4^12*yl5)/216 + 
 (11*y1^11*y2^12*y3^13*yl4^12*yl5)/480 + (y1^12*y2^12*y3^13*yl4^12*yl5)/44 + 
 (13*y1^13*y2^12*y3^13*yl4^12*yl5)/576 + (7*y1^14*y2^12*y3^13*yl4^12*yl5)/
  312 + (58301*y1*y2^13*y3^13*yl4^12*yl5)/1330560 + 
 (y1^2*y2^13*y3^13*yl4^12*yl5)/48 + (y1^3*y2^13*y3^13*yl4^12*yl5)/96 + 
 (y1^4*y2^13*y3^13*yl4^12*yl5)/144 + (y1^5*y2^13*y3^13*yl4^12*yl5)/192 + 
 (y1^6*y2^13*y3^13*yl4^12*yl5)/240 + (y1^7*y2^13*y3^13*yl4^12*yl5)/288 + 
 (y1^8*y2^13*y3^13*yl4^12*yl5)/336 + (y1^9*y2^13*y3^13*yl4^12*yl5)/384 + 
 (y1^10*y2^13*y3^13*yl4^12*yl5)/432 + (y1^11*y2^13*y3^13*yl4^12*yl5)/480 + 
 (y1^12*y2^13*y3^13*yl4^12*yl5)/528 + (y1^13*y2^13*y3^13*yl4^12*yl5)/576 + 
 (y1^14*y2^13*y3^13*yl4^12*yl5)/624 + (910373*y1*y2^14*y3^13*yl4^12*yl5)/
  17297280 + (y1^2*y2^14*y3^13*yl4^12*yl5)/48 + 
 (y1^3*y2^14*y3^13*yl4^12*yl5)/96 + (y1^4*y2^14*y3^13*yl4^12*yl5)/144 + 
 (y1^5*y2^14*y3^13*yl4^12*yl5)/192 + (y1^6*y2^14*y3^13*yl4^12*yl5)/240 + 
 (y1^7*y2^14*y3^13*yl4^12*yl5)/288 + (y1^8*y2^14*y3^13*yl4^12*yl5)/336 + 
 (y1^9*y2^14*y3^13*yl4^12*yl5)/384 + (y1^10*y2^14*y3^13*yl4^12*yl5)/432 + 
 (y1^11*y2^14*y3^13*yl4^12*yl5)/480 + (y1^12*y2^14*y3^13*yl4^12*yl5)/528 + 
 (y1^13*y2^14*y3^13*yl4^12*yl5)/576 + (y1^14*y2^14*y3^13*yl4^12*yl5)/624 + 
 (1437053*y1*y2^12*y3^14*yl4^12*yl5)/8648640 + 
 (25*y1^2*y2^12*y3^14*yl4^12*yl5)/624 + (37*y1^3*y2^12*y3^14*yl4^12*yl5)/
  1248 + (49*y1^4*y2^12*y3^14*yl4^12*yl5)/1872 + 
 (61*y1^5*y2^12*y3^14*yl4^12*yl5)/2496 + (73*y1^6*y2^12*y3^14*yl4^12*yl5)/
  3120 + (85*y1^7*y2^12*y3^14*yl4^12*yl5)/3744 + 
 (97*y1^8*y2^12*y3^14*yl4^12*yl5)/4368 + (109*y1^9*y2^12*y3^14*yl4^12*yl5)/
  4992 + (121*y1^10*y2^12*y3^14*yl4^12*yl5)/5616 + 
 (133*y1^11*y2^12*y3^14*yl4^12*yl5)/6240 + (145*y1^12*y2^12*y3^14*yl4^12*yl5)/
  6864 + (157*y1^13*y2^12*y3^14*yl4^12*yl5)/7488 + 
 (y1^14*y2^12*y3^14*yl4^12*yl5)/48 + (730193*y1*y2^13*y3^14*yl4^12*yl5)/
  17297280 + (y1^2*y2^13*y3^14*yl4^12*yl5)/48 + 
 (y1^3*y2^13*y3^14*yl4^12*yl5)/96 + (y1^4*y2^13*y3^14*yl4^12*yl5)/144 + 
 (y1^5*y2^13*y3^14*yl4^12*yl5)/192 + (y1^6*y2^13*y3^14*yl4^12*yl5)/240 + 
 (y1^7*y2^13*y3^14*yl4^12*yl5)/288 + (y1^8*y2^13*y3^14*yl4^12*yl5)/336 + 
 (y1^9*y2^13*y3^14*yl4^12*yl5)/384 + (y1^10*y2^13*y3^14*yl4^12*yl5)/432 + 
 (y1^11*y2^13*y3^14*yl4^12*yl5)/480 + (y1^12*y2^13*y3^14*yl4^12*yl5)/528 + 
 (y1^13*y2^13*y3^14*yl4^12*yl5)/576 + (y1^14*y2^13*y3^14*yl4^12*yl5)/624 + 
 (882653*y1*y2^14*y3^14*yl4^12*yl5)/17297280 + 
 (y1^2*y2^14*y3^14*yl4^12*yl5)/48 + (y1^3*y2^14*y3^14*yl4^12*yl5)/96 + 
 (y1^4*y2^14*y3^14*yl4^12*yl5)/144 + (y1^5*y2^14*y3^14*yl4^12*yl5)/192 + 
 (y1^6*y2^14*y3^14*yl4^12*yl5)/240 + (y1^7*y2^14*y3^14*yl4^12*yl5)/288 + 
 (y1^8*y2^14*y3^14*yl4^12*yl5)/336 + (y1^9*y2^14*y3^14*yl4^12*yl5)/384 + 
 (y1^10*y2^14*y3^14*yl4^12*yl5)/432 + (y1^11*y2^14*y3^14*yl4^12*yl5)/480 + 
 (y1^12*y2^14*y3^14*yl4^12*yl5)/528 + (y1^13*y2^14*y3^14*yl4^12*yl5)/576 + 
 (y1^14*y2^14*y3^14*yl4^12*yl5)/624 + (1326173*y1*y2^13*y3^14*yl4^13*yl5)/
  9369360 + (y1^2*y2^13*y3^14*yl4^13*yl5)/26 + 
 (3*y1^3*y2^13*y3^14*yl4^13*yl5)/104 + (y1^4*y2^13*y3^14*yl4^13*yl5)/39 + 
 (5*y1^5*y2^13*y3^14*yl4^13*yl5)/208 + (3*y1^6*y2^13*y3^14*yl4^13*yl5)/130 + 
 (7*y1^7*y2^13*y3^14*yl4^13*yl5)/312 + (2*y1^8*y2^13*y3^14*yl4^13*yl5)/91 + 
 (9*y1^9*y2^13*y3^14*yl4^13*yl5)/416 + (5*y1^10*y2^13*y3^14*yl4^13*yl5)/234 + 
 (11*y1^11*y2^13*y3^14*yl4^13*yl5)/520 + (3*y1^12*y2^13*y3^14*yl4^13*yl5)/
  143 + (y1^13*y2^13*y3^14*yl4^13*yl5)/48 + (7*y1^14*y2^13*y3^14*yl4^13*yl5)/
  338 + (785633*y1*y2^14*y3^14*yl4^13*yl5)/18738720 + 
 (y1^2*y2^14*y3^14*yl4^13*yl5)/52 + (y1^3*y2^14*y3^14*yl4^13*yl5)/104 + 
 (y1^4*y2^14*y3^14*yl4^13*yl5)/156 + (y1^5*y2^14*y3^14*yl4^13*yl5)/208 + 
 (y1^6*y2^14*y3^14*yl4^13*yl5)/260 + (y1^7*y2^14*y3^14*yl4^13*yl5)/312 + 
 (y1^8*y2^14*y3^14*yl4^13*yl5)/364 + (y1^9*y2^14*y3^14*yl4^13*yl5)/416 + 
 (y1^10*y2^14*y3^14*yl4^13*yl5)/468 + (y1^11*y2^14*y3^14*yl4^13*yl5)/520 + 
 (y1^12*y2^14*y3^14*yl4^13*yl5)/572 + (y1^13*y2^14*y3^14*yl4^13*yl5)/624 + 
 (y1^14*y2^14*y3^14*yl4^13*yl5)/676 - (3*y1^2*y3^2*yl5^2)/2 - 
 y1^3*y3^2*yl5^2 - y1^4*y3^2*yl5^2 - (25*y1^5*y3^2*yl5^2)/24 - 
 (13*y1^6*y3^2*yl5^2)/12 - (269*y1^7*y3^2*yl5^2)/240 - 
 (277*y1^8*y3^2*yl5^2)/240 - (663*y1^9*y3^2*yl5^2)/560 - 
 (339*y1^10*y3^2*yl5^2)/280 - (12449*y1^11*y3^2*yl5^2)/10080 - 
 (12673*y1^12*y3^2*yl5^2)/10080 - (141671*y1^13*y3^2*yl5^2)/110880 - 
 (143771*y1^14*y3^2*yl5^2)/110880 - (3*y1^2*y2*y3^2*yl5^2)/4 - 
 (5*y1^3*y2*y3^2*yl5^2)/8 - (5*y1^4*y2*y3^2*yl5^2)/8 - 
 (31*y1^5*y2*y3^2*yl5^2)/48 - (2*y1^6*y2*y3^2*yl5^2)/3 - 
 (329*y1^7*y2*y3^2*yl5^2)/480 - (337*y1^8*y2*y3^2*yl5^2)/480 - 
 (803*y1^9*y2*y3^2*yl5^2)/1120 - (409*y1^10*y2*y3^2*yl5^2)/560 - 
 (14969*y1^11*y2*y3^2*yl5^2)/20160 - (15193*y1^12*y2*y3^2*yl5^2)/20160 - 
 (169391*y1^13*y2*y3^2*yl5^2)/221760 - (171491*y1^14*y2*y3^2*yl5^2)/221760 - 
 (5*y1^2*y2^2*y3^2*yl5^2)/8 - (9*y1^3*y2^2*y3^2*yl5^2)/16 - 
 (9*y1^4*y2^2*y3^2*yl5^2)/16 - (7*y1^5*y2^2*y3^2*yl5^2)/12 - 
 (29*y1^6*y2^2*y3^2*yl5^2)/48 - (299*y1^7*y2^2*y3^2*yl5^2)/480 - 
 (307*y1^8*y2^2*y3^2*yl5^2)/480 - (733*y1^9*y2^2*y3^2*yl5^2)/1120 - 
 (187*y1^10*y2^2*y3^2*yl5^2)/280 - (13709*y1^11*y2^2*y3^2*yl5^2)/20160 - 
 (13933*y1^12*y2^2*y3^2*yl5^2)/20160 - (155531*y1^13*y2^2*y3^2*yl5^2)/
  221760 - (157631*y1^14*y2^2*y3^2*yl5^2)/221760 - 
 (9*y1^2*y2^3*y3^2*yl5^2)/16 - (13*y1^3*y2^3*y3^2*yl5^2)/24 - 
 (13*y1^4*y2^3*y3^2*yl5^2)/24 - (9*y1^5*y2^3*y3^2*yl5^2)/16 - 
 (7*y1^6*y2^3*y3^2*yl5^2)/12 - (289*y1^7*y2^3*y3^2*yl5^2)/480 - 
 (99*y1^8*y2^3*y3^2*yl5^2)/160 - (2129*y1^9*y2^3*y3^2*yl5^2)/3360 - 
 (1087*y1^10*y2^3*y3^2*yl5^2)/1680 - (13289*y1^11*y2^3*y3^2*yl5^2)/20160 - 
 (13513*y1^12*y2^3*y3^2*yl5^2)/20160 - (150911*y1^13*y2^3*y3^2*yl5^2)/
  221760 - (153011*y1^14*y2^3*y3^2*yl5^2)/221760 - 
 (25*y1^2*y2^4*y3^2*yl5^2)/48 - (17*y1^3*y2^4*y3^2*yl5^2)/32 - 
 (17*y1^4*y2^4*y3^2*yl5^2)/32 - (53*y1^5*y2^4*y3^2*yl5^2)/96 - 
 (55*y1^6*y2^4*y3^2*yl5^2)/96 - (71*y1^7*y2^4*y3^2*yl5^2)/120 - 
 (73*y1^8*y2^4*y3^2*yl5^2)/120 - (349*y1^9*y2^4*y3^2*yl5^2)/560 - 
 (713*y1^10*y2^4*y3^2*yl5^2)/1120 - (13079*y1^11*y2^4*y3^2*yl5^2)/20160 - 
 (13303*y1^12*y2^4*y3^2*yl5^2)/20160 - (148601*y1^13*y2^4*y3^2*yl5^2)/
  221760 - (150701*y1^14*y2^4*y3^2*yl5^2)/221760 - 
 (47*y1^2*y2^5*y3^2*yl5^2)/96 - (21*y1^3*y2^5*y3^2*yl5^2)/40 - 
 (21*y1^4*y2^5*y3^2*yl5^2)/40 - (131*y1^5*y2^5*y3^2*yl5^2)/240 - 
 (17*y1^6*y2^5*y3^2*yl5^2)/30 - (281*y1^7*y2^5*y3^2*yl5^2)/480 - 
 (289*y1^8*y2^5*y3^2*yl5^2)/480 - (691*y1^9*y2^5*y3^2*yl5^2)/1120 - 
 (353*y1^10*y2^5*y3^2*yl5^2)/560 - (12953*y1^11*y2^5*y3^2*yl5^2)/20160 - 
 (13177*y1^12*y2^5*y3^2*yl5^2)/20160 - (29443*y1^13*y2^5*y3^2*yl5^2)/44352 - 
 (29863*y1^14*y2^5*y3^2*yl5^2)/44352 - (223*y1^2*y2^6*y3^2*yl5^2)/480 - 
 (25*y1^3*y2^6*y3^2*yl5^2)/48 - (25*y1^4*y2^6*y3^2*yl5^2)/48 - 
 (13*y1^5*y2^6*y3^2*yl5^2)/24 - (9*y1^6*y2^6*y3^2*yl5^2)/16 - 
 (93*y1^7*y2^6*y3^2*yl5^2)/160 - (287*y1^8*y2^6*y3^2*yl5^2)/480 - 
 (2059*y1^9*y2^6*y3^2*yl5^2)/3360 - (263*y1^10*y2^6*y3^2*yl5^2)/420 - 
 (12869*y1^11*y2^6*y3^2*yl5^2)/20160 - (13093*y1^12*y2^6*y3^2*yl5^2)/20160 - 
 (146291*y1^13*y2^6*y3^2*yl5^2)/221760 - (148391*y1^14*y2^6*y3^2*yl5^2)/
  221760 - (71*y1^2*y2^7*y3^2*yl5^2)/160 - (29*y1^3*y2^7*y3^2*yl5^2)/56 - 
 (29*y1^4*y2^7*y3^2*yl5^2)/56 - (181*y1^5*y2^7*y3^2*yl5^2)/336 - 
 (47*y1^6*y2^7*y3^2*yl5^2)/84 - (1943*y1^7*y2^7*y3^2*yl5^2)/3360 - 
 (1999*y1^8*y2^7*y3^2*yl5^2)/3360 - (683*y1^9*y2^7*y3^2*yl5^2)/1120 - 
 (349*y1^10*y2^7*y3^2*yl5^2)/560 - (12809*y1^11*y2^7*y3^2*yl5^2)/20160 - 
 (13033*y1^12*y2^7*y3^2*yl5^2)/20160 - (145631*y1^13*y2^7*y3^2*yl5^2)/
  221760 - (147731*y1^14*y2^7*y3^2*yl5^2)/221760 - 
 (477*y1^2*y2^8*y3^2*yl5^2)/1120 - (33*y1^3*y2^8*y3^2*yl5^2)/64 - 
 (33*y1^4*y2^8*y3^2*yl5^2)/64 - (103*y1^5*y2^8*y3^2*yl5^2)/192 - 
 (107*y1^6*y2^8*y3^2*yl5^2)/192 - (553*y1^7*y2^8*y3^2*yl5^2)/960 - 
 (569*y1^8*y2^8*y3^2*yl5^2)/960 - (1361*y1^9*y2^8*y3^2*yl5^2)/2240 - 
 (1391*y1^10*y2^8*y3^2*yl5^2)/2240 - (3191*y1^11*y2^8*y3^2*yl5^2)/5040 - 
 (3247*y1^12*y2^8*y3^2*yl5^2)/5040 - (9071*y1^13*y2^8*y3^2*yl5^2)/13860 - 
 (36809*y1^14*y2^8*y3^2*yl5^2)/55440 - (919*y1^2*y2^9*y3^2*yl5^2)/2240 - 
 (37*y1^3*y2^9*y3^2*yl5^2)/72 - (37*y1^4*y2^9*y3^2*yl5^2)/72 - 
 (77*y1^5*y2^9*y3^2*yl5^2)/144 - (5*y1^6*y2^9*y3^2*yl5^2)/9 - 
 (827*y1^7*y2^9*y3^2*yl5^2)/1440 - (851*y1^8*y2^9*y3^2*yl5^2)/1440 - 
 (6107*y1^9*y2^9*y3^2*yl5^2)/10080 - (3121*y1^10*y2^9*y3^2*yl5^2)/5040 - 
 (4243*y1^11*y2^9*y3^2*yl5^2)/6720 - (12953*y1^12*y2^9*y3^2*yl5^2)/20160 - 
 (144751*y1^13*y2^9*y3^2*yl5^2)/221760 - (146851*y1^14*y2^9*y3^2*yl5^2)/
  221760 - (7991*y1^2*y2^10*y3^2*yl5^2)/20160 - 
 (41*y1^3*y2^10*y3^2*yl5^2)/80 - (41*y1^4*y2^10*y3^2*yl5^2)/80 - 
 (8*y1^5*y2^10*y3^2*yl5^2)/15 - (133*y1^6*y2^10*y3^2*yl5^2)/240 - 
 (55*y1^7*y2^10*y3^2*yl5^2)/96 - (283*y1^8*y2^10*y3^2*yl5^2)/480 - 
 (677*y1^9*y2^10*y3^2*yl5^2)/1120 - (173*y1^10*y2^10*y3^2*yl5^2)/280 - 
 (12701*y1^11*y2^10*y3^2*yl5^2)/20160 - (2585*y1^12*y2^10*y3^2*yl5^2)/4032 - 
 (144443*y1^13*y2^10*y3^2*yl5^2)/221760 - (146543*y1^14*y2^10*y3^2*yl5^2)/
  221760 - (7739*y1^2*y2^11*y3^2*yl5^2)/20160 - 
 (45*y1^3*y2^11*y3^2*yl5^2)/88 - (45*y1^4*y2^11*y3^2*yl5^2)/88 - 
 (281*y1^5*y2^11*y3^2*yl5^2)/528 - (73*y1^6*y2^11*y3^2*yl5^2)/132 - 
 (3019*y1^7*y2^11*y3^2*yl5^2)/5280 - (3107*y1^8*y2^11*y3^2*yl5^2)/5280 - 
 (7433*y1^9*y2^11*y3^2*yl5^2)/12320 - (3799*y1^10*y2^11*y3^2*yl5^2)/6160 - 
 (139459*y1^11*y2^11*y3^2*yl5^2)/221760 - (141923*y1^12*y2^11*y3^2*yl5^2)/
  221760 - (144191*y1^13*y2^11*y3^2*yl5^2)/221760 - 
 (146291*y1^14*y2^11*y3^2*yl5^2)/221760 - (82609*y1^2*y2^12*y3^2*yl5^2)/
  221760 - (49*y1^3*y2^12*y3^2*yl5^2)/96 - (49*y1^4*y2^12*y3^2*yl5^2)/96 - 
 (17*y1^5*y2^12*y3^2*yl5^2)/32 - (53*y1^6*y2^12*y3^2*yl5^2)/96 - 
 (137*y1^7*y2^12*y3^2*yl5^2)/240 - (47*y1^8*y2^12*y3^2*yl5^2)/80 - 
 (253*y1^9*y2^12*y3^2*yl5^2)/420 - (2069*y1^10*y2^12*y3^2*yl5^2)/3360 - 
 (12659*y1^11*y2^12*y3^2*yl5^2)/20160 - (12883*y1^12*y2^12*y3^2*yl5^2)/
  20160 - (143981*y1^13*y2^12*y3^2*yl5^2)/221760 - 
 (146081*y1^14*y2^12*y3^2*yl5^2)/221760 - (80299*y1^2*y2^13*y3^2*yl5^2)/
  221760 - (53*y1^3*y2^13*y3^2*yl5^2)/104 - (53*y1^4*y2^13*y3^2*yl5^2)/104 - 
 (331*y1^5*y2^13*y3^2*yl5^2)/624 - (43*y1^6*y2^13*y3^2*yl5^2)/78 - 
 (3557*y1^7*y2^13*y3^2*yl5^2)/6240 - (3661*y1^8*y2^13*y3^2*yl5^2)/6240 - 
 (8759*y1^9*y2^13*y3^2*yl5^2)/14560 - (4477*y1^10*y2^13*y3^2*yl5^2)/7280 - 
 (164357*y1^11*y2^13*y3^2*yl5^2)/262080 - (167269*y1^12*y2^13*y3^2*yl5^2)/
  262080 - (1869443*y1^13*y2^13*y3^2*yl5^2)/2882880 - 
 (1896743*y1^14*y2^13*y3^2*yl5^2)/2882880 - (1016167*y1^2*y2^14*y3^2*yl5^2)/
  2882880 - (57*y1^3*y2^14*y3^2*yl5^2)/112 - (57*y1^4*y2^14*y3^2*yl5^2)/112 - 
 (89*y1^5*y2^14*y3^2*yl5^2)/168 - (185*y1^6*y2^14*y3^2*yl5^2)/336 - 
 (1913*y1^7*y2^14*y3^2*yl5^2)/3360 - (1969*y1^8*y2^14*y3^2*yl5^2)/3360 - 
 (673*y1^9*y2^14*y3^2*yl5^2)/1120 - (43*y1^10*y2^14*y3^2*yl5^2)/70 - 
 (12629*y1^11*y2^14*y3^2*yl5^2)/20160 - (12853*y1^12*y2^14*y3^2*yl5^2)/
  20160 - (143651*y1^13*y2^14*y3^2*yl5^2)/221760 - 
 (145751*y1^14*y2^14*y3^2*yl5^2)/221760 - (y1^3*y3^3*yl5^2)/8 - 
 (y1^4*y3^3*yl5^2)/12 - (y1^5*y3^3*yl5^2)/16 - (y1^6*y3^3*yl5^2)/20 - 
 (y1^7*y3^3*yl5^2)/24 - (y1^8*y3^3*yl5^2)/28 - (y1^9*y3^3*yl5^2)/32 - 
 (y1^10*y3^3*yl5^2)/36 - (y1^11*y3^3*yl5^2)/40 - (y1^12*y3^3*yl5^2)/44 - 
 (y1^13*y3^3*yl5^2)/48 - (y1^14*y3^3*yl5^2)/52 - (y1^2*y2*y3^3*yl5^2)/8 - 
 (3*y1^3*y2*y3^3*yl5^2)/16 - (y1^4*y2*y3^3*yl5^2)/6 - 
 (5*y1^5*y2*y3^3*yl5^2)/32 - (3*y1^6*y2*y3^3*yl5^2)/20 - 
 (7*y1^7*y2*y3^3*yl5^2)/48 - (y1^8*y2*y3^3*yl5^2)/7 - 
 (9*y1^9*y2*y3^3*yl5^2)/64 - (5*y1^10*y2*y3^3*yl5^2)/36 - 
 (11*y1^11*y2*y3^3*yl5^2)/80 - (3*y1^12*y2*y3^3*yl5^2)/22 - 
 (13*y1^13*y2*y3^3*yl5^2)/96 - (7*y1^14*y2*y3^3*yl5^2)/52 - 
 (y1^2*y2^2*y3^3*yl5^2)/16 - (y1^3*y2^2*y3^3*yl5^2)/8 - 
 (5*y1^4*y2^2*y3^3*yl5^2)/48 - (3*y1^5*y2^2*y3^3*yl5^2)/32 - 
 (7*y1^6*y2^2*y3^3*yl5^2)/80 - (y1^7*y2^2*y3^3*yl5^2)/12 - 
 (9*y1^8*y2^2*y3^3*yl5^2)/112 - (5*y1^9*y2^2*y3^3*yl5^2)/64 - 
 (11*y1^10*y2^2*y3^3*yl5^2)/144 - (3*y1^11*y2^2*y3^3*yl5^2)/40 - 
 (13*y1^12*y2^2*y3^3*yl5^2)/176 - (7*y1^13*y2^2*y3^3*yl5^2)/96 - 
 (15*y1^14*y2^2*y3^3*yl5^2)/208 - (y1^2*y2^3*y3^3*yl5^2)/24 - 
 (5*y1^3*y2^3*y3^3*yl5^2)/48 - (y1^4*y2^3*y3^3*yl5^2)/12 - 
 (7*y1^5*y2^3*y3^3*yl5^2)/96 - (y1^6*y2^3*y3^3*yl5^2)/15 - 
 (y1^7*y2^3*y3^3*yl5^2)/16 - (5*y1^8*y2^3*y3^3*yl5^2)/84 - 
 (11*y1^9*y2^3*y3^3*yl5^2)/192 - (y1^10*y2^3*y3^3*yl5^2)/18 - 
 (13*y1^11*y2^3*y3^3*yl5^2)/240 - (7*y1^12*y2^3*y3^3*yl5^2)/132 - 
 (5*y1^13*y2^3*y3^3*yl5^2)/96 - (2*y1^14*y2^3*y3^3*yl5^2)/39 - 
 (y1^2*y2^4*y3^3*yl5^2)/32 - (3*y1^3*y2^4*y3^3*yl5^2)/32 - 
 (7*y1^4*y2^4*y3^3*yl5^2)/96 - (y1^5*y2^4*y3^3*yl5^2)/16 - 
 (9*y1^6*y2^4*y3^3*yl5^2)/160 - (5*y1^7*y2^4*y3^3*yl5^2)/96 - 
 (11*y1^8*y2^4*y3^3*yl5^2)/224 - (3*y1^9*y2^4*y3^3*yl5^2)/64 - 
 (13*y1^10*y2^4*y3^3*yl5^2)/288 - (7*y1^11*y2^4*y3^3*yl5^2)/160 - 
 (15*y1^12*y2^4*y3^3*yl5^2)/352 - (y1^13*y2^4*y3^3*yl5^2)/24 - 
 (17*y1^14*y2^4*y3^3*yl5^2)/416 - (y1^2*y2^5*y3^3*yl5^2)/40 - 
 (7*y1^3*y2^5*y3^3*yl5^2)/80 - (y1^4*y2^5*y3^3*yl5^2)/15 - 
 (9*y1^5*y2^5*y3^3*yl5^2)/160 - (y1^6*y2^5*y3^3*yl5^2)/20 - 
 (11*y1^7*y2^5*y3^3*yl5^2)/240 - (3*y1^8*y2^5*y3^3*yl5^2)/70 - 
 (13*y1^9*y2^5*y3^3*yl5^2)/320 - (7*y1^10*y2^5*y3^3*yl5^2)/180 - 
 (3*y1^11*y2^5*y3^3*yl5^2)/80 - (2*y1^12*y2^5*y3^3*yl5^2)/55 - 
 (17*y1^13*y2^5*y3^3*yl5^2)/480 - (9*y1^14*y2^5*y3^3*yl5^2)/260 - 
 (y1^2*y2^6*y3^3*yl5^2)/48 - (y1^3*y2^6*y3^3*yl5^2)/12 - 
 (y1^4*y2^6*y3^3*yl5^2)/16 - (5*y1^5*y2^6*y3^3*yl5^2)/96 - 
 (11*y1^6*y2^6*y3^3*yl5^2)/240 - (y1^7*y2^6*y3^3*yl5^2)/24 - 
 (13*y1^8*y2^6*y3^3*yl5^2)/336 - (7*y1^9*y2^6*y3^3*yl5^2)/192 - 
 (5*y1^10*y2^6*y3^3*yl5^2)/144 - (y1^11*y2^6*y3^3*yl5^2)/30 - 
 (17*y1^12*y2^6*y3^3*yl5^2)/528 - (y1^13*y2^6*y3^3*yl5^2)/32 - 
 (19*y1^14*y2^6*y3^3*yl5^2)/624 - (y1^2*y2^7*y3^3*yl5^2)/56 - 
 (9*y1^3*y2^7*y3^3*yl5^2)/112 - (5*y1^4*y2^7*y3^3*yl5^2)/84 - 
 (11*y1^5*y2^7*y3^3*yl5^2)/224 - (3*y1^6*y2^7*y3^3*yl5^2)/70 - 
 (13*y1^7*y2^7*y3^3*yl5^2)/336 - (y1^8*y2^7*y3^3*yl5^2)/28 - 
 (15*y1^9*y2^7*y3^3*yl5^2)/448 - (2*y1^10*y2^7*y3^3*yl5^2)/63 - 
 (17*y1^11*y2^7*y3^3*yl5^2)/560 - (9*y1^12*y2^7*y3^3*yl5^2)/308 - 
 (19*y1^13*y2^7*y3^3*yl5^2)/672 - (5*y1^14*y2^7*y3^3*yl5^2)/182 - 
 (y1^2*y2^8*y3^3*yl5^2)/64 - (5*y1^3*y2^8*y3^3*yl5^2)/64 - 
 (11*y1^4*y2^8*y3^3*yl5^2)/192 - (3*y1^5*y2^8*y3^3*yl5^2)/64 - 
 (13*y1^6*y2^8*y3^3*yl5^2)/320 - (7*y1^7*y2^8*y3^3*yl5^2)/192 - 
 (15*y1^8*y2^8*y3^3*yl5^2)/448 - (y1^9*y2^8*y3^3*yl5^2)/32 - 
 (17*y1^10*y2^8*y3^3*yl5^2)/576 - (9*y1^11*y2^8*y3^3*yl5^2)/320 - 
 (19*y1^12*y2^8*y3^3*yl5^2)/704 - (5*y1^13*y2^8*y3^3*yl5^2)/192 - 
 (21*y1^14*y2^8*y3^3*yl5^2)/832 - (y1^2*y2^9*y3^3*yl5^2)/72 - 
 (11*y1^3*y2^9*y3^3*yl5^2)/144 - (y1^4*y2^9*y3^3*yl5^2)/18 - 
 (13*y1^5*y2^9*y3^3*yl5^2)/288 - (7*y1^6*y2^9*y3^3*yl5^2)/180 - 
 (5*y1^7*y2^9*y3^3*yl5^2)/144 - (2*y1^8*y2^9*y3^3*yl5^2)/63 - 
 (17*y1^9*y2^9*y3^3*yl5^2)/576 - (y1^10*y2^9*y3^3*yl5^2)/36 - 
 (19*y1^11*y2^9*y3^3*yl5^2)/720 - (5*y1^12*y2^9*y3^3*yl5^2)/198 - 
 (7*y1^13*y2^9*y3^3*yl5^2)/288 - (11*y1^14*y2^9*y3^3*yl5^2)/468 - 
 (y1^2*y2^10*y3^3*yl5^2)/80 - (3*y1^3*y2^10*y3^3*yl5^2)/40 - 
 (13*y1^4*y2^10*y3^3*yl5^2)/240 - (7*y1^5*y2^10*y3^3*yl5^2)/160 - 
 (3*y1^6*y2^10*y3^3*yl5^2)/80 - (y1^7*y2^10*y3^3*yl5^2)/30 - 
 (17*y1^8*y2^10*y3^3*yl5^2)/560 - (9*y1^9*y2^10*y3^3*yl5^2)/320 - 
 (19*y1^10*y2^10*y3^3*yl5^2)/720 - (y1^11*y2^10*y3^3*yl5^2)/40 - 
 (21*y1^12*y2^10*y3^3*yl5^2)/880 - (11*y1^13*y2^10*y3^3*yl5^2)/480 - 
 (23*y1^14*y2^10*y3^3*yl5^2)/1040 - (y1^2*y2^11*y3^3*yl5^2)/88 - 
 (13*y1^3*y2^11*y3^3*yl5^2)/176 - (7*y1^4*y2^11*y3^3*yl5^2)/132 - 
 (15*y1^5*y2^11*y3^3*yl5^2)/352 - (2*y1^6*y2^11*y3^3*yl5^2)/55 - 
 (17*y1^7*y2^11*y3^3*yl5^2)/528 - (9*y1^8*y2^11*y3^3*yl5^2)/308 - 
 (19*y1^9*y2^11*y3^3*yl5^2)/704 - (5*y1^10*y2^11*y3^3*yl5^2)/198 - 
 (21*y1^11*y2^11*y3^3*yl5^2)/880 - (y1^12*y2^11*y3^3*yl5^2)/44 - 
 (23*y1^13*y2^11*y3^3*yl5^2)/1056 - (3*y1^14*y2^11*y3^3*yl5^2)/143 - 
 (y1^2*y2^12*y3^3*yl5^2)/96 - (7*y1^3*y2^12*y3^3*yl5^2)/96 - 
 (5*y1^4*y2^12*y3^3*yl5^2)/96 - (y1^5*y2^12*y3^3*yl5^2)/24 - 
 (17*y1^6*y2^12*y3^3*yl5^2)/480 - (y1^7*y2^12*y3^3*yl5^2)/32 - 
 (19*y1^8*y2^12*y3^3*yl5^2)/672 - (5*y1^9*y2^12*y3^3*yl5^2)/192 - 
 (7*y1^10*y2^12*y3^3*yl5^2)/288 - (11*y1^11*y2^12*y3^3*yl5^2)/480 - 
 (23*y1^12*y2^12*y3^3*yl5^2)/1056 - (y1^13*y2^12*y3^3*yl5^2)/48 - 
 (25*y1^14*y2^12*y3^3*yl5^2)/1248 - (y1^2*y2^13*y3^3*yl5^2)/104 - 
 (15*y1^3*y2^13*y3^3*yl5^2)/208 - (2*y1^4*y2^13*y3^3*yl5^2)/39 - 
 (17*y1^5*y2^13*y3^3*yl5^2)/416 - (9*y1^6*y2^13*y3^3*yl5^2)/260 - 
 (19*y1^7*y2^13*y3^3*yl5^2)/624 - (5*y1^8*y2^13*y3^3*yl5^2)/182 - 
 (21*y1^9*y2^13*y3^3*yl5^2)/832 - (11*y1^10*y2^13*y3^3*yl5^2)/468 - 
 (23*y1^11*y2^13*y3^3*yl5^2)/1040 - (3*y1^12*y2^13*y3^3*yl5^2)/143 - 
 (25*y1^13*y2^13*y3^3*yl5^2)/1248 - (y1^14*y2^13*y3^3*yl5^2)/52 - 
 (y1^2*y2^14*y3^3*yl5^2)/112 - (y1^3*y2^14*y3^3*yl5^2)/14 - 
 (17*y1^4*y2^14*y3^3*yl5^2)/336 - (9*y1^5*y2^14*y3^3*yl5^2)/224 - 
 (19*y1^6*y2^14*y3^3*yl5^2)/560 - (5*y1^7*y2^14*y3^3*yl5^2)/168 - 
 (3*y1^8*y2^14*y3^3*yl5^2)/112 - (11*y1^9*y2^14*y3^3*yl5^2)/448 - 
 (23*y1^10*y2^14*y3^3*yl5^2)/1008 - (3*y1^11*y2^14*y3^3*yl5^2)/140 - 
 (25*y1^12*y2^14*y3^3*yl5^2)/1232 - (13*y1^13*y2^14*y3^3*yl5^2)/672 - 
 (27*y1^14*y2^14*y3^3*yl5^2)/1456 - (y1^3*y3^4*yl5^2)/6 - 
 (y1^4*y3^4*yl5^2)/8 - (5*y1^5*y3^4*yl5^2)/48 - (11*y1^6*y3^4*yl5^2)/120 - 
 (y1^7*y3^4*yl5^2)/12 - (13*y1^8*y3^4*yl5^2)/168 - (7*y1^9*y3^4*yl5^2)/96 - 
 (5*y1^10*y3^4*yl5^2)/72 - (y1^11*y3^4*yl5^2)/15 - 
 (17*y1^12*y3^4*yl5^2)/264 - (y1^13*y3^4*yl5^2)/16 - 
 (19*y1^14*y3^4*yl5^2)/312 - (y1^2*y2*y3^4*yl5^2)/8 - 
 (5*y1^3*y2*y3^4*yl5^2)/24 - (3*y1^4*y2*y3^4*yl5^2)/16 - 
 (17*y1^5*y2*y3^4*yl5^2)/96 - (41*y1^6*y2*y3^4*yl5^2)/240 - 
 (y1^7*y2*y3^4*yl5^2)/6 - (55*y1^8*y2*y3^4*yl5^2)/336 - 
 (31*y1^9*y2*y3^4*yl5^2)/192 - (23*y1^10*y2*y3^4*yl5^2)/144 - 
 (19*y1^11*y2*y3^4*yl5^2)/120 - (83*y1^12*y2*y3^4*yl5^2)/528 - 
 (5*y1^13*y2*y3^4*yl5^2)/32 - (97*y1^14*y2*y3^4*yl5^2)/624 - 
 (y1^2*y2^2*y3^4*yl5^2)/16 - (7*y1^3*y2^2*y3^4*yl5^2)/48 - 
 (y1^4*y2^2*y3^4*yl5^2)/8 - (11*y1^5*y2^2*y3^4*yl5^2)/96 - 
 (13*y1^6*y2^2*y3^4*yl5^2)/120 - (5*y1^7*y2^2*y3^4*yl5^2)/48 - 
 (17*y1^8*y2^2*y3^4*yl5^2)/168 - (19*y1^9*y2^2*y3^4*yl5^2)/192 - 
 (7*y1^10*y2^2*y3^4*yl5^2)/72 - (23*y1^11*y2^2*y3^4*yl5^2)/240 - 
 (25*y1^12*y2^2*y3^4*yl5^2)/264 - (3*y1^13*y2^2*y3^4*yl5^2)/32 - 
 (29*y1^14*y2^2*y3^4*yl5^2)/312 - (y1^2*y2^3*y3^4*yl5^2)/24 - 
 (y1^3*y2^3*y3^4*yl5^2)/8 - (5*y1^4*y2^3*y3^4*yl5^2)/48 - 
 (3*y1^5*y2^3*y3^4*yl5^2)/32 - (7*y1^6*y2^3*y3^4*yl5^2)/80 - 
 (y1^7*y2^3*y3^4*yl5^2)/12 - (9*y1^8*y2^3*y3^4*yl5^2)/112 - 
 (5*y1^9*y2^3*y3^4*yl5^2)/64 - (11*y1^10*y2^3*y3^4*yl5^2)/144 - 
 (3*y1^11*y2^3*y3^4*yl5^2)/40 - (13*y1^12*y2^3*y3^4*yl5^2)/176 - 
 (7*y1^13*y2^3*y3^4*yl5^2)/96 - (15*y1^14*y2^3*y3^4*yl5^2)/208 - 
 (y1^2*y2^4*y3^4*yl5^2)/32 - (11*y1^3*y2^4*y3^4*yl5^2)/96 - 
 (3*y1^4*y2^4*y3^4*yl5^2)/32 - (y1^5*y2^4*y3^4*yl5^2)/12 - 
 (37*y1^6*y2^4*y3^4*yl5^2)/480 - (7*y1^7*y2^4*y3^4*yl5^2)/96 - 
 (47*y1^8*y2^4*y3^4*yl5^2)/672 - (13*y1^9*y2^4*y3^4*yl5^2)/192 - 
 (19*y1^10*y2^4*y3^4*yl5^2)/288 - (31*y1^11*y2^4*y3^4*yl5^2)/480 - 
 (67*y1^12*y2^4*y3^4*yl5^2)/1056 - (y1^13*y2^4*y3^4*yl5^2)/16 - 
 (77*y1^14*y2^4*y3^4*yl5^2)/1248 - (y1^2*y2^5*y3^4*yl5^2)/40 - 
 (13*y1^3*y2^5*y3^4*yl5^2)/120 - (7*y1^4*y2^5*y3^4*yl5^2)/80 - 
 (37*y1^5*y2^5*y3^4*yl5^2)/480 - (17*y1^6*y2^5*y3^4*yl5^2)/240 - 
 (y1^7*y2^5*y3^4*yl5^2)/15 - (107*y1^8*y2^5*y3^4*yl5^2)/1680 - 
 (59*y1^9*y2^5*y3^4*yl5^2)/960 - (43*y1^10*y2^5*y3^4*yl5^2)/720 - 
 (7*y1^11*y2^5*y3^4*yl5^2)/120 - (151*y1^12*y2^5*y3^4*yl5^2)/2640 - 
 (9*y1^13*y2^5*y3^4*yl5^2)/160 - (173*y1^14*y2^5*y3^4*yl5^2)/3120 - 
 (y1^2*y2^6*y3^4*yl5^2)/48 - (5*y1^3*y2^6*y3^4*yl5^2)/48 - 
 (y1^4*y2^6*y3^4*yl5^2)/12 - (7*y1^5*y2^6*y3^4*yl5^2)/96 - 
 (y1^6*y2^6*y3^4*yl5^2)/15 - (y1^7*y2^6*y3^4*yl5^2)/16 - 
 (5*y1^8*y2^6*y3^4*yl5^2)/84 - (11*y1^9*y2^6*y3^4*yl5^2)/192 - 
 (y1^10*y2^6*y3^4*yl5^2)/18 - (13*y1^11*y2^6*y3^4*yl5^2)/240 - 
 (7*y1^12*y2^6*y3^4*yl5^2)/132 - (5*y1^13*y2^6*y3^4*yl5^2)/96 - 
 (2*y1^14*y2^6*y3^4*yl5^2)/39 - (y1^2*y2^7*y3^4*yl5^2)/56 - 
 (17*y1^3*y2^7*y3^4*yl5^2)/168 - (9*y1^4*y2^7*y3^4*yl5^2)/112 - 
 (47*y1^5*y2^7*y3^4*yl5^2)/672 - (107*y1^6*y2^7*y3^4*yl5^2)/1680 - 
 (5*y1^7*y2^7*y3^4*yl5^2)/84 - (19*y1^8*y2^7*y3^4*yl5^2)/336 - 
 (73*y1^9*y2^7*y3^4*yl5^2)/1344 - (53*y1^10*y2^7*y3^4*yl5^2)/1008 - 
 (43*y1^11*y2^7*y3^4*yl5^2)/840 - (185*y1^12*y2^7*y3^4*yl5^2)/3696 - 
 (11*y1^13*y2^7*y3^4*yl5^2)/224 - (211*y1^14*y2^7*y3^4*yl5^2)/4368 - 
 (y1^2*y2^8*y3^4*yl5^2)/64 - (19*y1^3*y2^8*y3^4*yl5^2)/192 - 
 (5*y1^4*y2^8*y3^4*yl5^2)/64 - (13*y1^5*y2^8*y3^4*yl5^2)/192 - 
 (59*y1^6*y2^8*y3^4*yl5^2)/960 - (11*y1^7*y2^8*y3^4*yl5^2)/192 - 
 (73*y1^8*y2^8*y3^4*yl5^2)/1344 - (5*y1^9*y2^8*y3^4*yl5^2)/96 - 
 (29*y1^10*y2^8*y3^4*yl5^2)/576 - (47*y1^11*y2^8*y3^4*yl5^2)/960 - 
 (101*y1^12*y2^8*y3^4*yl5^2)/2112 - (3*y1^13*y2^8*y3^4*yl5^2)/64 - 
 (115*y1^14*y2^8*y3^4*yl5^2)/2496 - (y1^2*y2^9*y3^4*yl5^2)/72 - 
 (7*y1^3*y2^9*y3^4*yl5^2)/72 - (11*y1^4*y2^9*y3^4*yl5^2)/144 - 
 (19*y1^5*y2^9*y3^4*yl5^2)/288 - (43*y1^6*y2^9*y3^4*yl5^2)/720 - 
 (y1^7*y2^9*y3^4*yl5^2)/18 - (53*y1^8*y2^9*y3^4*yl5^2)/1008 - 
 (29*y1^9*y2^9*y3^4*yl5^2)/576 - (7*y1^10*y2^9*y3^4*yl5^2)/144 - 
 (17*y1^11*y2^9*y3^4*yl5^2)/360 - (73*y1^12*y2^9*y3^4*yl5^2)/1584 - 
 (13*y1^13*y2^9*y3^4*yl5^2)/288 - (83*y1^14*y2^9*y3^4*yl5^2)/1872 - 
 (y1^2*y2^10*y3^4*yl5^2)/80 - (23*y1^3*y2^10*y3^4*yl5^2)/240 - 
 (3*y1^4*y2^10*y3^4*yl5^2)/40 - (31*y1^5*y2^10*y3^4*yl5^2)/480 - 
 (7*y1^6*y2^10*y3^4*yl5^2)/120 - (13*y1^7*y2^10*y3^4*yl5^2)/240 - 
 (43*y1^8*y2^10*y3^4*yl5^2)/840 - (47*y1^9*y2^10*y3^4*yl5^2)/960 - 
 (17*y1^10*y2^10*y3^4*yl5^2)/360 - (11*y1^11*y2^10*y3^4*yl5^2)/240 - 
 (59*y1^12*y2^10*y3^4*yl5^2)/1320 - (7*y1^13*y2^10*y3^4*yl5^2)/160 - 
 (67*y1^14*y2^10*y3^4*yl5^2)/1560 - (y1^2*y2^11*y3^4*yl5^2)/88 - 
 (25*y1^3*y2^11*y3^4*yl5^2)/264 - (13*y1^4*y2^11*y3^4*yl5^2)/176 - 
 (67*y1^5*y2^11*y3^4*yl5^2)/1056 - (151*y1^6*y2^11*y3^4*yl5^2)/2640 - 
 (7*y1^7*y2^11*y3^4*yl5^2)/132 - (185*y1^8*y2^11*y3^4*yl5^2)/3696 - 
 (101*y1^9*y2^11*y3^4*yl5^2)/2112 - (73*y1^10*y2^11*y3^4*yl5^2)/1584 - 
 (59*y1^11*y2^11*y3^4*yl5^2)/1320 - (23*y1^12*y2^11*y3^4*yl5^2)/528 - 
 (15*y1^13*y2^11*y3^4*yl5^2)/352 - (287*y1^14*y2^11*y3^4*yl5^2)/6864 - 
 (y1^2*y2^12*y3^4*yl5^2)/96 - (3*y1^3*y2^12*y3^4*yl5^2)/32 - 
 (7*y1^4*y2^12*y3^4*yl5^2)/96 - (y1^5*y2^12*y3^4*yl5^2)/16 - 
 (9*y1^6*y2^12*y3^4*yl5^2)/160 - (5*y1^7*y2^12*y3^4*yl5^2)/96 - 
 (11*y1^8*y2^12*y3^4*yl5^2)/224 - (3*y1^9*y2^12*y3^4*yl5^2)/64 - 
 (13*y1^10*y2^12*y3^4*yl5^2)/288 - (7*y1^11*y2^12*y3^4*yl5^2)/160 - 
 (15*y1^12*y2^12*y3^4*yl5^2)/352 - (y1^13*y2^12*y3^4*yl5^2)/24 - 
 (17*y1^14*y2^12*y3^4*yl5^2)/416 - (y1^2*y2^13*y3^4*yl5^2)/104 - 
 (29*y1^3*y2^13*y3^4*yl5^2)/312 - (15*y1^4*y2^13*y3^4*yl5^2)/208 - 
 (77*y1^5*y2^13*y3^4*yl5^2)/1248 - (173*y1^6*y2^13*y3^4*yl5^2)/3120 - 
 (2*y1^7*y2^13*y3^4*yl5^2)/39 - (211*y1^8*y2^13*y3^4*yl5^2)/4368 - 
 (115*y1^9*y2^13*y3^4*yl5^2)/2496 - (83*y1^10*y2^13*y3^4*yl5^2)/1872 - 
 (67*y1^11*y2^13*y3^4*yl5^2)/1560 - (287*y1^12*y2^13*y3^4*yl5^2)/6864 - 
 (17*y1^13*y2^13*y3^4*yl5^2)/416 - (25*y1^14*y2^13*y3^4*yl5^2)/624 - 
 (y1^2*y2^14*y3^4*yl5^2)/112 - (31*y1^3*y2^14*y3^4*yl5^2)/336 - 
 (y1^4*y2^14*y3^4*yl5^2)/14 - (41*y1^5*y2^14*y3^4*yl5^2)/672 - 
 (23*y1^6*y2^14*y3^4*yl5^2)/420 - (17*y1^7*y2^14*y3^4*yl5^2)/336 - 
 (y1^8*y2^14*y3^4*yl5^2)/21 - (61*y1^9*y2^14*y3^4*yl5^2)/1344 - 
 (11*y1^10*y2^14*y3^4*yl5^2)/252 - (71*y1^11*y2^14*y3^4*yl5^2)/1680 - 
 (19*y1^12*y2^14*y3^4*yl5^2)/462 - (9*y1^13*y2^14*y3^4*yl5^2)/224 - 
 (43*y1^14*y2^14*y3^4*yl5^2)/1092 + (y1^2*y3^5*yl5^2)/12 - 
 (7*y1^3*y3^5*yl5^2)/48 - (5*y1^4*y3^5*yl5^2)/48 - (y1^5*y3^5*yl5^2)/12 - 
 (17*y1^6*y3^5*yl5^2)/240 - (y1^7*y3^5*yl5^2)/16 - (19*y1^8*y3^5*yl5^2)/336 - 
 (5*y1^9*y3^5*yl5^2)/96 - (7*y1^10*y3^5*yl5^2)/144 - 
 (11*y1^11*y3^5*yl5^2)/240 - (23*y1^12*y3^5*yl5^2)/528 - 
 (y1^13*y3^5*yl5^2)/24 - (25*y1^14*y3^5*yl5^2)/624 - 
 (y1^2*y2*y3^5*yl5^2)/12 - (19*y1^3*y2*y3^5*yl5^2)/96 - 
 (17*y1^4*y2*y3^5*yl5^2)/96 - (y1^5*y2*y3^5*yl5^2)/6 - 
 (77*y1^6*y2*y3^5*yl5^2)/480 - (5*y1^7*y2*y3^5*yl5^2)/32 - 
 (103*y1^8*y2*y3^5*yl5^2)/672 - (29*y1^9*y2*y3^5*yl5^2)/192 - 
 (43*y1^10*y2*y3^5*yl5^2)/288 - (71*y1^11*y2*y3^5*yl5^2)/480 - 
 (155*y1^12*y2*y3^5*yl5^2)/1056 - (7*y1^13*y2*y3^5*yl5^2)/48 - 
 (181*y1^14*y2*y3^5*yl5^2)/1248 - (y1^2*y2^2*y3^5*yl5^2)/48 - 
 (13*y1^3*y2^2*y3^5*yl5^2)/96 - (11*y1^4*y2^2*y3^5*yl5^2)/96 - 
 (5*y1^5*y2^2*y3^5*yl5^2)/48 - (47*y1^6*y2^2*y3^5*yl5^2)/480 - 
 (3*y1^7*y2^2*y3^5*yl5^2)/32 - (61*y1^8*y2^2*y3^5*yl5^2)/672 - 
 (17*y1^9*y2^2*y3^5*yl5^2)/192 - (25*y1^10*y2^2*y3^5*yl5^2)/288 - 
 (41*y1^11*y2^2*y3^5*yl5^2)/480 - (89*y1^12*y2^2*y3^5*yl5^2)/1056 - 
 (y1^13*y2^2*y3^5*yl5^2)/12 - (103*y1^14*y2^2*y3^5*yl5^2)/1248 - 
 (11*y1^3*y2^3*y3^5*yl5^2)/96 - (3*y1^4*y2^3*y3^5*yl5^2)/32 - 
 (y1^5*y2^3*y3^5*yl5^2)/12 - (37*y1^6*y2^3*y3^5*yl5^2)/480 - 
 (7*y1^7*y2^3*y3^5*yl5^2)/96 - (47*y1^8*y2^3*y3^5*yl5^2)/672 - 
 (13*y1^9*y2^3*y3^5*yl5^2)/192 - (19*y1^10*y2^3*y3^5*yl5^2)/288 - 
 (31*y1^11*y2^3*y3^5*yl5^2)/480 - (67*y1^12*y2^3*y3^5*yl5^2)/1056 - 
 (y1^13*y2^3*y3^5*yl5^2)/16 - (77*y1^14*y2^3*y3^5*yl5^2)/1248 + 
 (y1^2*y2^4*y3^5*yl5^2)/96 - (5*y1^3*y2^4*y3^5*yl5^2)/48 - 
 (y1^4*y2^4*y3^5*yl5^2)/12 - (7*y1^5*y2^4*y3^5*yl5^2)/96 - 
 (y1^6*y2^4*y3^5*yl5^2)/15 - (y1^7*y2^4*y3^5*yl5^2)/16 - 
 (5*y1^8*y2^4*y3^5*yl5^2)/84 - (11*y1^9*y2^4*y3^5*yl5^2)/192 - 
 (y1^10*y2^4*y3^5*yl5^2)/18 - (13*y1^11*y2^4*y3^5*yl5^2)/240 - 
 (7*y1^12*y2^4*y3^5*yl5^2)/132 - (5*y1^13*y2^4*y3^5*yl5^2)/96 - 
 (2*y1^14*y2^4*y3^5*yl5^2)/39 + (y1^2*y2^5*y3^5*yl5^2)/60 - 
 (47*y1^3*y2^5*y3^5*yl5^2)/480 - (37*y1^4*y2^5*y3^5*yl5^2)/480 - 
 (y1^5*y2^5*y3^5*yl5^2)/15 - (29*y1^6*y2^5*y3^5*yl5^2)/480 - 
 (9*y1^7*y2^5*y3^5*yl5^2)/160 - (179*y1^8*y2^5*y3^5*yl5^2)/3360 - 
 (49*y1^9*y2^5*y3^5*yl5^2)/960 - (71*y1^10*y2^5*y3^5*yl5^2)/1440 - 
 (23*y1^11*y2^5*y3^5*yl5^2)/480 - (247*y1^12*y2^5*y3^5*yl5^2)/5280 - 
 (11*y1^13*y2^5*y3^5*yl5^2)/240 - (281*y1^14*y2^5*y3^5*yl5^2)/6240 + 
 (y1^2*y2^6*y3^5*yl5^2)/48 - (3*y1^3*y2^6*y3^5*yl5^2)/32 - 
 (7*y1^4*y2^6*y3^5*yl5^2)/96 - (y1^5*y2^6*y3^5*yl5^2)/16 - 
 (9*y1^6*y2^6*y3^5*yl5^2)/160 - (5*y1^7*y2^6*y3^5*yl5^2)/96 - 
 (11*y1^8*y2^6*y3^5*yl5^2)/224 - (3*y1^9*y2^6*y3^5*yl5^2)/64 - 
 (13*y1^10*y2^6*y3^5*yl5^2)/288 - (7*y1^11*y2^6*y3^5*yl5^2)/160 - 
 (15*y1^12*y2^6*y3^5*yl5^2)/352 - (y1^13*y2^6*y3^5*yl5^2)/24 - 
 (17*y1^14*y2^6*y3^5*yl5^2)/416 + (y1^2*y2^7*y3^5*yl5^2)/42 - 
 (61*y1^3*y2^7*y3^5*yl5^2)/672 - (47*y1^4*y2^7*y3^5*yl5^2)/672 - 
 (5*y1^5*y2^7*y3^5*yl5^2)/84 - (179*y1^6*y2^7*y3^5*yl5^2)/3360 - 
 (11*y1^7*y2^7*y3^5*yl5^2)/224 - (31*y1^8*y2^7*y3^5*yl5^2)/672 - 
 (59*y1^9*y2^7*y3^5*yl5^2)/1344 - (85*y1^10*y2^7*y3^5*yl5^2)/2016 - 
 (137*y1^11*y2^7*y3^5*yl5^2)/3360 - (293*y1^12*y2^7*y3^5*yl5^2)/7392 - 
 (13*y1^13*y2^7*y3^5*yl5^2)/336 - (331*y1^14*y2^7*y3^5*yl5^2)/8736 + 
 (5*y1^2*y2^8*y3^5*yl5^2)/192 - (17*y1^3*y2^8*y3^5*yl5^2)/192 - 
 (13*y1^4*y2^8*y3^5*yl5^2)/192 - (11*y1^5*y2^8*y3^5*yl5^2)/192 - 
 (49*y1^6*y2^8*y3^5*yl5^2)/960 - (3*y1^7*y2^8*y3^5*yl5^2)/64 - 
 (59*y1^8*y2^8*y3^5*yl5^2)/1344 - (y1^9*y2^8*y3^5*yl5^2)/24 - 
 (23*y1^10*y2^8*y3^5*yl5^2)/576 - (37*y1^11*y2^8*y3^5*yl5^2)/960 - 
 (79*y1^12*y2^8*y3^5*yl5^2)/2112 - (7*y1^13*y2^8*y3^5*yl5^2)/192 - 
 (89*y1^14*y2^8*y3^5*yl5^2)/2496 + (y1^2*y2^9*y3^5*yl5^2)/36 - 
 (25*y1^3*y2^9*y3^5*yl5^2)/288 - (19*y1^4*y2^9*y3^5*yl5^2)/288 - 
 (y1^5*y2^9*y3^5*yl5^2)/18 - (71*y1^6*y2^9*y3^5*yl5^2)/1440 - 
 (13*y1^7*y2^9*y3^5*yl5^2)/288 - (85*y1^8*y2^9*y3^5*yl5^2)/2016 - 
 (23*y1^9*y2^9*y3^5*yl5^2)/576 - (11*y1^10*y2^9*y3^5*yl5^2)/288 - 
 (53*y1^11*y2^9*y3^5*yl5^2)/1440 - (113*y1^12*y2^9*y3^5*yl5^2)/3168 - 
 (5*y1^13*y2^9*y3^5*yl5^2)/144 - (127*y1^14*y2^9*y3^5*yl5^2)/3744 + 
 (7*y1^2*y2^10*y3^5*yl5^2)/240 - (41*y1^3*y2^10*y3^5*yl5^2)/480 - 
 (31*y1^4*y2^10*y3^5*yl5^2)/480 - (13*y1^5*y2^10*y3^5*yl5^2)/240 - 
 (23*y1^6*y2^10*y3^5*yl5^2)/480 - (7*y1^7*y2^10*y3^5*yl5^2)/160 - 
 (137*y1^8*y2^10*y3^5*yl5^2)/3360 - (37*y1^9*y2^10*y3^5*yl5^2)/960 - 
 (53*y1^10*y2^10*y3^5*yl5^2)/1440 - (17*y1^11*y2^10*y3^5*yl5^2)/480 - 
 (181*y1^12*y2^10*y3^5*yl5^2)/5280 - (y1^13*y2^10*y3^5*yl5^2)/30 - 
 (203*y1^14*y2^10*y3^5*yl5^2)/6240 + (y1^2*y2^11*y3^5*yl5^2)/33 - 
 (89*y1^3*y2^11*y3^5*yl5^2)/1056 - (67*y1^4*y2^11*y3^5*yl5^2)/1056 - 
 (7*y1^5*y2^11*y3^5*yl5^2)/132 - (247*y1^6*y2^11*y3^5*yl5^2)/5280 - 
 (15*y1^7*y2^11*y3^5*yl5^2)/352 - (293*y1^8*y2^11*y3^5*yl5^2)/7392 - 
 (79*y1^9*y2^11*y3^5*yl5^2)/2112 - (113*y1^10*y2^11*y3^5*yl5^2)/3168 - 
 (181*y1^11*y2^11*y3^5*yl5^2)/5280 - (35*y1^12*y2^11*y3^5*yl5^2)/1056 - 
 (17*y1^13*y2^11*y3^5*yl5^2)/528 - (431*y1^14*y2^11*y3^5*yl5^2)/13728 + 
 (y1^2*y2^12*y3^5*yl5^2)/32 - (y1^3*y2^12*y3^5*yl5^2)/12 - 
 (y1^4*y2^12*y3^5*yl5^2)/16 - (5*y1^5*y2^12*y3^5*yl5^2)/96 - 
 (11*y1^6*y2^12*y3^5*yl5^2)/240 - (y1^7*y2^12*y3^5*yl5^2)/24 - 
 (13*y1^8*y2^12*y3^5*yl5^2)/336 - (7*y1^9*y2^12*y3^5*yl5^2)/192 - 
 (5*y1^10*y2^12*y3^5*yl5^2)/144 - (y1^11*y2^12*y3^5*yl5^2)/30 - 
 (17*y1^12*y2^12*y3^5*yl5^2)/528 - (y1^13*y2^12*y3^5*yl5^2)/32 - 
 (19*y1^14*y2^12*y3^5*yl5^2)/624 + (5*y1^2*y2^13*y3^5*yl5^2)/156 - 
 (103*y1^3*y2^13*y3^5*yl5^2)/1248 - (77*y1^4*y2^13*y3^5*yl5^2)/1248 - 
 (2*y1^5*y2^13*y3^5*yl5^2)/39 - (281*y1^6*y2^13*y3^5*yl5^2)/6240 - 
 (17*y1^7*y2^13*y3^5*yl5^2)/416 - (331*y1^8*y2^13*y3^5*yl5^2)/8736 - 
 (89*y1^9*y2^13*y3^5*yl5^2)/2496 - (127*y1^10*y2^13*y3^5*yl5^2)/3744 - 
 (203*y1^11*y2^13*y3^5*yl5^2)/6240 - (431*y1^12*y2^13*y3^5*yl5^2)/13728 - 
 (19*y1^13*y2^13*y3^5*yl5^2)/624 - (37*y1^14*y2^13*y3^5*yl5^2)/1248 + 
 (11*y1^2*y2^14*y3^5*yl5^2)/336 - (55*y1^3*y2^14*y3^5*yl5^2)/672 - 
 (41*y1^4*y2^14*y3^5*yl5^2)/672 - (17*y1^5*y2^14*y3^5*yl5^2)/336 - 
 (149*y1^6*y2^14*y3^5*yl5^2)/3360 - (9*y1^7*y2^14*y3^5*yl5^2)/224 - 
 (25*y1^8*y2^14*y3^5*yl5^2)/672 - (47*y1^9*y2^14*y3^5*yl5^2)/1344 - 
 (67*y1^10*y2^14*y3^5*yl5^2)/2016 - (107*y1^11*y2^14*y3^5*yl5^2)/3360 - 
 (227*y1^12*y2^14*y3^5*yl5^2)/7392 - (5*y1^13*y2^14*y3^5*yl5^2)/168 - 
 (253*y1^14*y2^14*y3^5*yl5^2)/8736 + (y1^2*y3^6*yl5^2)/6 - 
 (7*y1^3*y3^6*yl5^2)/60 - (3*y1^4*y3^6*yl5^2)/40 - (13*y1^5*y3^6*yl5^2)/240 - 
 (y1^6*y3^6*yl5^2)/24 - (y1^7*y3^6*yl5^2)/30 - (23*y1^8*y3^6*yl5^2)/840 - 
 (11*y1^9*y3^6*yl5^2)/480 - (7*y1^10*y3^6*yl5^2)/360 - 
 (y1^11*y3^6*yl5^2)/60 - (19*y1^12*y3^6*yl5^2)/1320 - (y1^13*y3^6*yl5^2)/80 - 
 (17*y1^14*y3^6*yl5^2)/1560 - (y1^2*y2*y3^6*yl5^2)/24 - 
 (11*y1^3*y2*y3^6*yl5^2)/60 - (13*y1^4*y2*y3^6*yl5^2)/80 - 
 (73*y1^5*y2*y3^6*yl5^2)/480 - (7*y1^6*y2*y3^6*yl5^2)/48 - 
 (17*y1^7*y2*y3^6*yl5^2)/120 - (233*y1^8*y2*y3^6*yl5^2)/1680 - 
 (131*y1^9*y2*y3^6*yl5^2)/960 - (97*y1^10*y2*y3^6*yl5^2)/720 - 
 (2*y1^11*y2*y3^6*yl5^2)/15 - (349*y1^12*y2*y3^6*yl5^2)/2640 - 
 (21*y1^13*y2*y3^6*yl5^2)/160 - (407*y1^14*y2*y3^6*yl5^2)/3120 + 
 (y1^2*y2^2*y3^6*yl5^2)/48 - (29*y1^3*y2^2*y3^6*yl5^2)/240 - 
 (y1^4*y2^2*y3^6*yl5^2)/10 - (43*y1^5*y2^2*y3^6*yl5^2)/480 - 
 (y1^6*y2^2*y3^6*yl5^2)/12 - (19*y1^7*y2^2*y3^6*yl5^2)/240 - 
 (8*y1^8*y2^2*y3^6*yl5^2)/105 - (71*y1^9*y2^2*y3^6*yl5^2)/960 - 
 (13*y1^10*y2^2*y3^6*yl5^2)/180 - (17*y1^11*y2^2*y3^6*yl5^2)/240 - 
 (23*y1^12*y2^2*y3^6*yl5^2)/330 - (11*y1^13*y2^2*y3^6*yl5^2)/160 - 
 (53*y1^14*y2^2*y3^6*yl5^2)/780 + (y1^2*y2^3*y3^6*yl5^2)/24 - 
 (y1^3*y2^3*y3^6*yl5^2)/10 - (19*y1^4*y2^3*y3^6*yl5^2)/240 - 
 (11*y1^5*y2^3*y3^6*yl5^2)/160 - (y1^6*y2^3*y3^6*yl5^2)/16 - 
 (7*y1^7*y2^3*y3^6*yl5^2)/120 - (31*y1^8*y2^3*y3^6*yl5^2)/560 - 
 (17*y1^9*y2^3*y3^6*yl5^2)/320 - (37*y1^10*y2^3*y3^6*yl5^2)/720 - 
 (y1^11*y2^3*y3^6*yl5^2)/20 - (43*y1^12*y2^3*y3^6*yl5^2)/880 - 
 (23*y1^13*y2^3*y3^6*yl5^2)/480 - (49*y1^14*y2^3*y3^6*yl5^2)/1040 + 
 (5*y1^2*y2^4*y3^6*yl5^2)/96 - (43*y1^3*y2^4*y3^6*yl5^2)/480 - 
 (11*y1^4*y2^4*y3^6*yl5^2)/160 - (7*y1^5*y2^4*y3^6*yl5^2)/120 - 
 (5*y1^6*y2^4*y3^6*yl5^2)/96 - (23*y1^7*y2^4*y3^6*yl5^2)/480 - 
 (151*y1^8*y2^4*y3^6*yl5^2)/3360 - (41*y1^9*y2^4*y3^6*yl5^2)/960 - 
 (59*y1^10*y2^4*y3^6*yl5^2)/1440 - (19*y1^11*y2^4*y3^6*yl5^2)/480 - 
 (203*y1^12*y2^4*y3^6*yl5^2)/5280 - (3*y1^13*y2^4*y3^6*yl5^2)/80 - 
 (229*y1^14*y2^4*y3^6*yl5^2)/6240 + (7*y1^2*y2^5*y3^6*yl5^2)/120 - 
 (y1^3*y2^5*y3^6*yl5^2)/12 - (y1^4*y2^5*y3^6*yl5^2)/16 - 
 (5*y1^5*y2^5*y3^6*yl5^2)/96 - (11*y1^6*y2^5*y3^6*yl5^2)/240 - 
 (y1^7*y2^5*y3^6*yl5^2)/24 - (13*y1^8*y2^5*y3^6*yl5^2)/336 - 
 (7*y1^9*y2^5*y3^6*yl5^2)/192 - (5*y1^10*y2^5*y3^6*yl5^2)/144 - 
 (y1^11*y2^5*y3^6*yl5^2)/30 - (17*y1^12*y2^5*y3^6*yl5^2)/528 - 
 (y1^13*y2^5*y3^6*yl5^2)/32 - (19*y1^14*y2^5*y3^6*yl5^2)/624 + 
 (y1^2*y2^6*y3^6*yl5^2)/16 - (19*y1^3*y2^6*y3^6*yl5^2)/240 - 
 (7*y1^4*y2^6*y3^6*yl5^2)/120 - (23*y1^5*y2^6*y3^6*yl5^2)/480 - 
 (y1^6*y2^6*y3^6*yl5^2)/24 - (3*y1^7*y2^6*y3^6*yl5^2)/80 - 
 (29*y1^8*y2^6*y3^6*yl5^2)/840 - (31*y1^9*y2^6*y3^6*yl5^2)/960 - 
 (11*y1^10*y2^6*y3^6*yl5^2)/360 - (7*y1^11*y2^6*y3^6*yl5^2)/240 - 
 (37*y1^12*y2^6*y3^6*yl5^2)/1320 - (13*y1^13*y2^6*y3^6*yl5^2)/480 - 
 (41*y1^14*y2^6*y3^6*yl5^2)/1560 + (11*y1^2*y2^7*y3^6*yl5^2)/168 - 
 (8*y1^3*y2^7*y3^6*yl5^2)/105 - (31*y1^4*y2^7*y3^6*yl5^2)/560 - 
 (151*y1^5*y2^7*y3^6*yl5^2)/3360 - (13*y1^6*y2^7*y3^6*yl5^2)/336 - 
 (29*y1^7*y2^7*y3^6*yl5^2)/840 - (53*y1^8*y2^7*y3^6*yl5^2)/1680 - 
 (197*y1^9*y2^7*y3^6*yl5^2)/6720 - (139*y1^10*y2^7*y3^6*yl5^2)/5040 - 
 (11*y1^11*y2^7*y3^6*yl5^2)/420 - (463*y1^12*y2^7*y3^6*yl5^2)/18480 - 
 (27*y1^13*y2^7*y3^6*yl5^2)/1120 - (509*y1^14*y2^7*y3^6*yl5^2)/21840 + 
 (13*y1^2*y2^8*y3^6*yl5^2)/192 - (71*y1^3*y2^8*y3^6*yl5^2)/960 - 
 (17*y1^4*y2^8*y3^6*yl5^2)/320 - (41*y1^5*y2^8*y3^6*yl5^2)/960 - 
 (7*y1^6*y2^8*y3^6*yl5^2)/192 - (31*y1^7*y2^8*y3^6*yl5^2)/960 - 
 (197*y1^8*y2^8*y3^6*yl5^2)/6720 - (13*y1^9*y2^8*y3^6*yl5^2)/480 - 
 (73*y1^10*y2^8*y3^6*yl5^2)/2880 - (23*y1^11*y2^8*y3^6*yl5^2)/960 - 
 (241*y1^12*y2^8*y3^6*yl5^2)/10560 - (7*y1^13*y2^8*y3^6*yl5^2)/320 - 
 (263*y1^14*y2^8*y3^6*yl5^2)/12480 + (5*y1^2*y2^9*y3^6*yl5^2)/72 - 
 (13*y1^3*y2^9*y3^6*yl5^2)/180 - (37*y1^4*y2^9*y3^6*yl5^2)/720 - 
 (59*y1^5*y2^9*y3^6*yl5^2)/1440 - (5*y1^6*y2^9*y3^6*yl5^2)/144 - 
 (11*y1^7*y2^9*y3^6*yl5^2)/360 - (139*y1^8*y2^9*y3^6*yl5^2)/5040 - 
 (73*y1^9*y2^9*y3^6*yl5^2)/2880 - (17*y1^10*y2^9*y3^6*yl5^2)/720 - 
 (y1^11*y2^9*y3^6*yl5^2)/45 - (167*y1^12*y2^9*y3^6*yl5^2)/7920 - 
 (29*y1^13*y2^9*y3^6*yl5^2)/1440 - (181*y1^14*y2^9*y3^6*yl5^2)/9360 + 
 (17*y1^2*y2^10*y3^6*yl5^2)/240 - (17*y1^3*y2^10*y3^6*yl5^2)/240 - 
 (y1^4*y2^10*y3^6*yl5^2)/20 - (19*y1^5*y2^10*y3^6*yl5^2)/480 - 
 (y1^6*y2^10*y3^6*yl5^2)/30 - (7*y1^7*y2^10*y3^6*yl5^2)/240 - 
 (11*y1^8*y2^10*y3^6*yl5^2)/420 - (23*y1^9*y2^10*y3^6*yl5^2)/960 - 
 (y1^10*y2^10*y3^6*yl5^2)/45 - (y1^11*y2^10*y3^6*yl5^2)/48 - 
 (13*y1^12*y2^10*y3^6*yl5^2)/660 - (3*y1^13*y2^10*y3^6*yl5^2)/160 - 
 (7*y1^14*y2^10*y3^6*yl5^2)/390 + (19*y1^2*y2^11*y3^6*yl5^2)/264 - 
 (23*y1^3*y2^11*y3^6*yl5^2)/330 - (43*y1^4*y2^11*y3^6*yl5^2)/880 - 
 (203*y1^5*y2^11*y3^6*yl5^2)/5280 - (17*y1^6*y2^11*y3^6*yl5^2)/528 - 
 (37*y1^7*y2^11*y3^6*yl5^2)/1320 - (463*y1^8*y2^11*y3^6*yl5^2)/18480 - 
 (241*y1^9*y2^11*y3^6*yl5^2)/10560 - (167*y1^10*y2^11*y3^6*yl5^2)/7920 - 
 (13*y1^11*y2^11*y3^6*yl5^2)/660 - (49*y1^12*y2^11*y3^6*yl5^2)/2640 - 
 (31*y1^13*y2^11*y3^6*yl5^2)/1760 - (577*y1^14*y2^11*y3^6*yl5^2)/34320 + 
 (7*y1^2*y2^12*y3^6*yl5^2)/96 - (11*y1^3*y2^12*y3^6*yl5^2)/160 - 
 (23*y1^4*y2^12*y3^6*yl5^2)/480 - (3*y1^5*y2^12*y3^6*yl5^2)/80 - 
 (y1^6*y2^12*y3^6*yl5^2)/32 - (13*y1^7*y2^12*y3^6*yl5^2)/480 - 
 (27*y1^8*y2^12*y3^6*yl5^2)/1120 - (7*y1^9*y2^12*y3^6*yl5^2)/320 - 
 (29*y1^10*y2^12*y3^6*yl5^2)/1440 - (3*y1^11*y2^12*y3^6*yl5^2)/160 - 
 (31*y1^12*y2^12*y3^6*yl5^2)/1760 - (y1^13*y2^12*y3^6*yl5^2)/60 - 
 (33*y1^14*y2^12*y3^6*yl5^2)/2080 + (23*y1^2*y2^13*y3^6*yl5^2)/312 - 
 (53*y1^3*y2^13*y3^6*yl5^2)/780 - (49*y1^4*y2^13*y3^6*yl5^2)/1040 - 
 (229*y1^5*y2^13*y3^6*yl5^2)/6240 - (19*y1^6*y2^13*y3^6*yl5^2)/624 - 
 (41*y1^7*y2^13*y3^6*yl5^2)/1560 - (509*y1^8*y2^13*y3^6*yl5^2)/21840 - 
 (263*y1^9*y2^13*y3^6*yl5^2)/12480 - (181*y1^10*y2^13*y3^6*yl5^2)/9360 - 
 (7*y1^11*y2^13*y3^6*yl5^2)/390 - (577*y1^12*y2^13*y3^6*yl5^2)/34320 - 
 (33*y1^13*y2^13*y3^6*yl5^2)/2080 - (47*y1^14*y2^13*y3^6*yl5^2)/3120 + 
 (25*y1^2*y2^14*y3^6*yl5^2)/336 - (113*y1^3*y2^14*y3^6*yl5^2)/1680 - 
 (13*y1^4*y2^14*y3^6*yl5^2)/280 - (121*y1^5*y2^14*y3^6*yl5^2)/3360 - 
 (5*y1^6*y2^14*y3^6*yl5^2)/168 - (43*y1^7*y2^14*y3^6*yl5^2)/1680 - 
 (19*y1^8*y2^14*y3^6*yl5^2)/840 - (137*y1^9*y2^14*y3^6*yl5^2)/6720 - 
 (47*y1^10*y2^14*y3^6*yl5^2)/2520 - (29*y1^11*y2^14*y3^6*yl5^2)/1680 - 
 (149*y1^12*y2^14*y3^6*yl5^2)/9240 - (17*y1^13*y2^14*y3^6*yl5^2)/1120 - 
 (157*y1^14*y2^14*y3^6*yl5^2)/10920 + (29*y1^2*y3^7*yl5^2)/120 - 
 (7*y1^3*y3^7*yl5^2)/80 - (11*y1^4*y3^7*yl5^2)/240 - (y1^5*y3^7*yl5^2)/40 - 
 (y1^6*y3^7*yl5^2)/80 - (y1^7*y3^7*yl5^2)/240 + (y1^8*y3^7*yl5^2)/560 + 
 (y1^9*y3^7*yl5^2)/160 + (7*y1^10*y3^7*yl5^2)/720 + (y1^11*y3^7*yl5^2)/80 + 
 (13*y1^12*y3^7*yl5^2)/880 + (y1^13*y3^7*yl5^2)/60 + 
 (19*y1^14*y3^7*yl5^2)/1040 - (y1^2*y2*y3^7*yl5^2)/240 - 
 (27*y1^3*y2*y3^7*yl5^2)/160 - (71*y1^4*y2*y3^7*yl5^2)/480 - 
 (11*y1^5*y2*y3^7*yl5^2)/80 - (21*y1^6*y2*y3^7*yl5^2)/160 - 
 (61*y1^7*y2*y3^7*yl5^2)/480 - (139*y1^8*y2*y3^7*yl5^2)/1120 - 
 (39*y1^9*y2*y3^7*yl5^2)/320 - (173*y1^10*y2*y3^7*yl5^2)/1440 - 
 (19*y1^11*y2*y3^7*yl5^2)/160 - (207*y1^12*y2*y3^7*yl5^2)/1760 - 
 (7*y1^13*y2*y3^7*yl5^2)/60 - (241*y1^14*y2*y3^7*yl5^2)/2080 + 
 (7*y1^2*y2^2*y3^7*yl5^2)/120 - (17*y1^3*y2^2*y3^7*yl5^2)/160 - 
 (41*y1^4*y2^2*y3^7*yl5^2)/480 - (3*y1^5*y2^2*y3^7*yl5^2)/40 - 
 (11*y1^6*y2^2*y3^7*yl5^2)/160 - (31*y1^7*y2^2*y3^7*yl5^2)/480 - 
 (69*y1^8*y2^2*y3^7*yl5^2)/1120 - (19*y1^9*y2^2*y3^7*yl5^2)/320 - 
 (83*y1^10*y2^2*y3^7*yl5^2)/1440 - (9*y1^11*y2^2*y3^7*yl5^2)/160 - 
 (97*y1^12*y2^2*y3^7*yl5^2)/1760 - (13*y1^13*y2^2*y3^7*yl5^2)/240 - 
 (111*y1^14*y2^2*y3^7*yl5^2)/2080 + (19*y1^2*y2^3*y3^7*yl5^2)/240 - 
 (41*y1^3*y2^3*y3^7*yl5^2)/480 - (31*y1^4*y2^3*y3^7*yl5^2)/480 - 
 (13*y1^5*y2^3*y3^7*yl5^2)/240 - (23*y1^6*y2^3*y3^7*yl5^2)/480 - 
 (7*y1^7*y2^3*y3^7*yl5^2)/160 - (137*y1^8*y2^3*y3^7*yl5^2)/3360 - 
 (37*y1^9*y2^3*y3^7*yl5^2)/960 - (53*y1^10*y2^3*y3^7*yl5^2)/1440 - 
 (17*y1^11*y2^3*y3^7*yl5^2)/480 - (181*y1^12*y2^3*y3^7*yl5^2)/5280 - 
 (y1^13*y2^3*y3^7*yl5^2)/30 - (203*y1^14*y2^3*y3^7*yl5^2)/6240 + 
 (43*y1^2*y2^4*y3^7*yl5^2)/480 - (3*y1^3*y2^4*y3^7*yl5^2)/40 - 
 (13*y1^4*y2^4*y3^7*yl5^2)/240 - (7*y1^5*y2^4*y3^7*yl5^2)/160 - 
 (3*y1^6*y2^4*y3^7*yl5^2)/80 - (y1^7*y2^4*y3^7*yl5^2)/30 - 
 (17*y1^8*y2^4*y3^7*yl5^2)/560 - (9*y1^9*y2^4*y3^7*yl5^2)/320 - 
 (19*y1^10*y2^4*y3^7*yl5^2)/720 - (y1^11*y2^4*y3^7*yl5^2)/40 - 
 (21*y1^12*y2^4*y3^7*yl5^2)/880 - (11*y1^13*y2^4*y3^7*yl5^2)/480 - 
 (23*y1^14*y2^4*y3^7*yl5^2)/1040 + (23*y1^2*y2^5*y3^7*yl5^2)/240 - 
 (11*y1^3*y2^5*y3^7*yl5^2)/160 - (23*y1^4*y2^5*y3^7*yl5^2)/480 - 
 (3*y1^5*y2^5*y3^7*yl5^2)/80 - (y1^6*y2^5*y3^7*yl5^2)/32 - 
 (13*y1^7*y2^5*y3^7*yl5^2)/480 - (27*y1^8*y2^5*y3^7*yl5^2)/1120 - 
 (7*y1^9*y2^5*y3^7*yl5^2)/320 - (29*y1^10*y2^5*y3^7*yl5^2)/1440 - 
 (3*y1^11*y2^5*y3^7*yl5^2)/160 - (31*y1^12*y2^5*y3^7*yl5^2)/1760 - 
 (y1^13*y2^5*y3^7*yl5^2)/60 - (33*y1^14*y2^5*y3^7*yl5^2)/2080 + 
 (y1^2*y2^6*y3^7*yl5^2)/10 - (31*y1^3*y2^6*y3^7*yl5^2)/480 - 
 (7*y1^4*y2^6*y3^7*yl5^2)/160 - (y1^5*y2^6*y3^7*yl5^2)/30 - 
 (13*y1^6*y2^6*y3^7*yl5^2)/480 - (11*y1^7*y2^6*y3^7*yl5^2)/480 - 
 (67*y1^8*y2^6*y3^7*yl5^2)/3360 - (17*y1^9*y2^6*y3^7*yl5^2)/960 - 
 (23*y1^10*y2^6*y3^7*yl5^2)/1440 - (7*y1^11*y2^6*y3^7*yl5^2)/480 - 
 (71*y1^12*y2^6*y3^7*yl5^2)/5280 - (y1^13*y2^6*y3^7*yl5^2)/80 - 
 (73*y1^14*y2^6*y3^7*yl5^2)/6240 + (173*y1^2*y2^7*y3^7*yl5^2)/1680 - 
 (69*y1^3*y2^7*y3^7*yl5^2)/1120 - (137*y1^4*y2^7*y3^7*yl5^2)/3360 - 
 (17*y1^5*y2^7*y3^7*yl5^2)/560 - (27*y1^6*y2^7*y3^7*yl5^2)/1120 - 
 (67*y1^7*y2^7*y3^7*yl5^2)/3360 - (19*y1^8*y2^7*y3^7*yl5^2)/1120 - 
 (33*y1^9*y2^7*y3^7*yl5^2)/2240 - (131*y1^10*y2^7*y3^7*yl5^2)/10080 - 
 (13*y1^11*y2^7*y3^7*yl5^2)/1120 - (129*y1^12*y2^7*y3^7*yl5^2)/12320 - 
 (y1^13*y2^7*y3^7*yl5^2)/105 - (127*y1^14*y2^7*y3^7*yl5^2)/14560 + 
 (101*y1^2*y2^8*y3^7*yl5^2)/960 - (19*y1^3*y2^8*y3^7*yl5^2)/320 - 
 (37*y1^4*y2^8*y3^7*yl5^2)/960 - (9*y1^5*y2^8*y3^7*yl5^2)/320 - 
 (7*y1^6*y2^8*y3^7*yl5^2)/320 - (17*y1^7*y2^8*y3^7*yl5^2)/960 - 
 (33*y1^8*y2^8*y3^7*yl5^2)/2240 - (y1^9*y2^8*y3^7*yl5^2)/80 - 
 (31*y1^10*y2^8*y3^7*yl5^2)/2880 - (3*y1^11*y2^8*y3^7*yl5^2)/320 - 
 (29*y1^12*y2^8*y3^7*yl5^2)/3520 - (7*y1^13*y2^8*y3^7*yl5^2)/960 - 
 (27*y1^14*y2^8*y3^7*yl5^2)/4160 + (77*y1^2*y2^9*y3^7*yl5^2)/720 - 
 (83*y1^3*y2^9*y3^7*yl5^2)/1440 - (53*y1^4*y2^9*y3^7*yl5^2)/1440 - 
 (19*y1^5*y2^9*y3^7*yl5^2)/720 - (29*y1^6*y2^9*y3^7*yl5^2)/1440 - 
 (23*y1^7*y2^9*y3^7*yl5^2)/1440 - (131*y1^8*y2^9*y3^7*yl5^2)/10080 - 
 (31*y1^9*y2^9*y3^7*yl5^2)/2880 - (13*y1^10*y2^9*y3^7*yl5^2)/1440 - 
 (11*y1^11*y2^9*y3^7*yl5^2)/1440 - (103*y1^12*y2^9*y3^7*yl5^2)/15840 - 
 (y1^13*y2^9*y3^7*yl5^2)/180 - (89*y1^14*y2^9*y3^7*yl5^2)/18720 + 
 (13*y1^2*y2^10*y3^7*yl5^2)/120 - (9*y1^3*y2^10*y3^7*yl5^2)/160 - 
 (17*y1^4*y2^10*y3^7*yl5^2)/480 - (y1^5*y2^10*y3^7*yl5^2)/40 - 
 (3*y1^6*y2^10*y3^7*yl5^2)/160 - (7*y1^7*y2^10*y3^7*yl5^2)/480 - 
 (13*y1^8*y2^10*y3^7*yl5^2)/1120 - (3*y1^9*y2^10*y3^7*yl5^2)/320 - 
 (11*y1^10*y2^10*y3^7*yl5^2)/1440 - (y1^11*y2^10*y3^7*yl5^2)/160 - 
 (9*y1^12*y2^10*y3^7*yl5^2)/1760 - (y1^13*y2^10*y3^7*yl5^2)/240 - 
 (7*y1^14*y2^10*y3^7*yl5^2)/2080 + (289*y1^2*y2^11*y3^7*yl5^2)/2640 - 
 (97*y1^3*y2^11*y3^7*yl5^2)/1760 - (181*y1^4*y2^11*y3^7*yl5^2)/5280 - 
 (21*y1^5*y2^11*y3^7*yl5^2)/880 - (31*y1^6*y2^11*y3^7*yl5^2)/1760 - 
 (71*y1^7*y2^11*y3^7*yl5^2)/5280 - (129*y1^8*y2^11*y3^7*yl5^2)/12320 - 
 (29*y1^9*y2^11*y3^7*yl5^2)/3520 - (103*y1^10*y2^11*y3^7*yl5^2)/15840 - 
 (9*y1^11*y2^11*y3^7*yl5^2)/1760 - (7*y1^12*y2^11*y3^7*yl5^2)/1760 - 
 (y1^13*y2^11*y3^7*yl5^2)/330 - (51*y1^14*y2^11*y3^7*yl5^2)/22880 + 
 (53*y1^2*y2^12*y3^7*yl5^2)/480 - (13*y1^3*y2^12*y3^7*yl5^2)/240 - 
 (y1^4*y2^12*y3^7*yl5^2)/30 - (11*y1^5*y2^12*y3^7*yl5^2)/480 - 
 (y1^6*y2^12*y3^7*yl5^2)/60 - (y1^7*y2^12*y3^7*yl5^2)/80 - 
 (y1^8*y2^12*y3^7*yl5^2)/105 - (7*y1^9*y2^12*y3^7*yl5^2)/960 - 
 (y1^10*y2^12*y3^7*yl5^2)/180 - (y1^11*y2^12*y3^7*yl5^2)/240 - 
 (y1^12*y2^12*y3^7*yl5^2)/330 - (y1^13*y2^12*y3^7*yl5^2)/480 - 
 (y1^14*y2^12*y3^7*yl5^2)/780 + (347*y1^2*y2^13*y3^7*yl5^2)/3120 - 
 (111*y1^3*y2^13*y3^7*yl5^2)/2080 - (203*y1^4*y2^13*y3^7*yl5^2)/6240 - 
 (23*y1^5*y2^13*y3^7*yl5^2)/1040 - (33*y1^6*y2^13*y3^7*yl5^2)/2080 - 
 (73*y1^7*y2^13*y3^7*yl5^2)/6240 - (127*y1^8*y2^13*y3^7*yl5^2)/14560 - 
 (27*y1^9*y2^13*y3^7*yl5^2)/4160 - (89*y1^10*y2^13*y3^7*yl5^2)/18720 - 
 (7*y1^11*y2^13*y3^7*yl5^2)/2080 - (51*y1^12*y2^13*y3^7*yl5^2)/22880 - 
 (y1^13*y2^13*y3^7*yl5^2)/780 - (y1^14*y2^13*y3^7*yl5^2)/2080 + 
 (47*y1^2*y2^14*y3^7*yl5^2)/420 - (59*y1^3*y2^14*y3^7*yl5^2)/1120 - 
 (107*y1^4*y2^14*y3^7*yl5^2)/3360 - (3*y1^5*y2^14*y3^7*yl5^2)/140 - 
 (17*y1^6*y2^14*y3^7*yl5^2)/1120 - (37*y1^7*y2^14*y3^7*yl5^2)/3360 - 
 (9*y1^8*y2^14*y3^7*yl5^2)/1120 - (13*y1^9*y2^14*y3^7*yl5^2)/2240 - 
 (41*y1^10*y2^14*y3^7*yl5^2)/10080 - (3*y1^11*y2^14*y3^7*yl5^2)/1120 - 
 (19*y1^12*y2^14*y3^7*yl5^2)/12320 - (y1^13*y2^14*y3^7*yl5^2)/1680 + 
 (3*y1^14*y2^14*y3^7*yl5^2)/14560 + (37*y1^2*y3^8*yl5^2)/120 - 
 (101*y1^3*y3^8*yl5^2)/1680 - (31*y1^4*y3^8*yl5^2)/1680 + 
 (y1^5*y3^8*yl5^2)/420 + (5*y1^6*y3^8*yl5^2)/336 + (13*y1^7*y3^8*yl5^2)/560 + 
 (7*y1^8*y3^8*yl5^2)/240 + (113*y1^9*y3^8*yl5^2)/3360 + 
 (187*y1^10*y3^8*yl5^2)/5040 + (67*y1^11*y3^8*yl5^2)/1680 + 
 (779*y1^12*y3^8*yl5^2)/18480 + (37*y1^13*y3^8*yl5^2)/840 + 
 (997*y1^14*y3^8*yl5^2)/21840 + (7*y1^2*y2*y3^8*yl5^2)/240 - 
 (521*y1^3*y2*y3^8*yl5^2)/3360 - (451*y1^4*y2*y3^8*yl5^2)/3360 - 
 (13*y1^5*y2*y3^8*yl5^2)/105 - (79*y1^6*y2*y3^8*yl5^2)/672 - 
 (127*y1^7*y2*y3^8*yl5^2)/1120 - (53*y1^8*y2*y3^8*yl5^2)/480 - 
 (727*y1^9*y2*y3^8*yl5^2)/6720 - (1073*y1^10*y2*y3^8*yl5^2)/10080 - 
 (353*y1^11*y2*y3^8*yl5^2)/3360 - (3841*y1^12*y2*y3^8*yl5^2)/36960 - 
 (173*y1^13*y2*y3^8*yl5^2)/1680 - (4463*y1^14*y2*y3^8*yl5^2)/43680 + 
 (11*y1^2*y2^2*y3^8*yl5^2)/120 - (311*y1^3*y2^2*y3^8*yl5^2)/3360 - 
 (241*y1^4*y2^2*y3^8*yl5^2)/3360 - (103*y1^5*y2^2*y3^8*yl5^2)/1680 - 
 (37*y1^6*y2^2*y3^8*yl5^2)/672 - (57*y1^7*y2^2*y3^8*yl5^2)/1120 - 
 (23*y1^8*y2^2*y3^8*yl5^2)/480 - (307*y1^9*y2^2*y3^8*yl5^2)/6720 - 
 (443*y1^10*y2^2*y3^8*yl5^2)/10080 - (143*y1^11*y2^2*y3^8*yl5^2)/3360 - 
 (1531*y1^12*y2^2*y3^8*yl5^2)/36960 - (17*y1^13*y2^2*y3^8*yl5^2)/420 - 
 (1733*y1^14*y2^2*y3^8*yl5^2)/43680 + (9*y1^2*y2^3*y3^8*yl5^2)/80 - 
 (241*y1^3*y2^3*y3^8*yl5^2)/3360 - (57*y1^4*y2^3*y3^8*yl5^2)/1120 - 
 (17*y1^5*y2^3*y3^8*yl5^2)/420 - (23*y1^6*y2^3*y3^8*yl5^2)/672 - 
 (101*y1^7*y2^3*y3^8*yl5^2)/3360 - (13*y1^8*y2^3*y3^8*yl5^2)/480 - 
 (167*y1^9*y2^3*y3^8*yl5^2)/6720 - (233*y1^10*y2^3*y3^8*yl5^2)/10080 - 
 (73*y1^11*y2^3*y3^8*yl5^2)/3360 - (761*y1^12*y2^3*y3^8*yl5^2)/36960 - 
 (11*y1^13*y2^3*y3^8*yl5^2)/560 - (823*y1^14*y2^3*y3^8*yl5^2)/43680 + 
 (59*y1^2*y2^4*y3^8*yl5^2)/480 - (103*y1^3*y2^4*y3^8*yl5^2)/1680 - 
 (17*y1^4*y2^4*y3^8*yl5^2)/420 - (101*y1^5*y2^4*y3^8*yl5^2)/3360 - 
 (y1^6*y2^4*y3^8*yl5^2)/42 - (11*y1^7*y2^4*y3^8*yl5^2)/560 - 
 (y1^8*y2^4*y3^8*yl5^2)/60 - (97*y1^9*y2^4*y3^8*yl5^2)/6720 - 
 (4*y1^10*y2^4*y3^8*yl5^2)/315 - (19*y1^11*y2^4*y3^8*yl5^2)/1680 - 
 (47*y1^12*y2^4*y3^8*yl5^2)/4620 - (31*y1^13*y2^4*y3^8*yl5^2)/3360 - 
 (23*y1^14*y2^4*y3^8*yl5^2)/2730 + (31*y1^2*y2^5*y3^8*yl5^2)/240 - 
 (37*y1^3*y2^5*y3^8*yl5^2)/672 - (23*y1^4*y2^5*y3^8*yl5^2)/672 - 
 (y1^5*y2^5*y3^8*yl5^2)/42 - (59*y1^6*y2^5*y3^8*yl5^2)/3360 - 
 (3*y1^7*y2^5*y3^8*yl5^2)/224 - (y1^8*y2^5*y3^8*yl5^2)/96 - 
 (11*y1^9*y2^5*y3^8*yl5^2)/1344 - (13*y1^10*y2^5*y3^8*yl5^2)/2016 - 
 (17*y1^11*y2^5*y3^8*yl5^2)/3360 - (29*y1^12*y2^5*y3^8*yl5^2)/7392 - 
 (y1^13*y2^5*y3^8*yl5^2)/336 - (19*y1^14*y2^5*y3^8*yl5^2)/8736 + 
 (2*y1^2*y2^6*y3^8*yl5^2)/15 - (57*y1^3*y2^6*y3^8*yl5^2)/1120 - 
 (101*y1^4*y2^6*y3^8*yl5^2)/3360 - (11*y1^5*y2^6*y3^8*yl5^2)/560 - 
 (3*y1^6*y2^6*y3^8*yl5^2)/224 - (31*y1^7*y2^6*y3^8*yl5^2)/3360 - 
 (y1^8*y2^6*y3^8*yl5^2)/160 - (9*y1^9*y2^6*y3^8*yl5^2)/2240 - 
 (23*y1^10*y2^6*y3^8*yl5^2)/10080 - (y1^11*y2^6*y3^8*yl5^2)/1120 + 
 (3*y1^12*y2^6*y3^8*yl5^2)/12320 + (y1^13*y2^6*y3^8*yl5^2)/840 + 
 (29*y1^14*y2^6*y3^8*yl5^2)/14560 + (229*y1^2*y2^7*y3^8*yl5^2)/1680 - 
 (23*y1^3*y2^7*y3^8*yl5^2)/480 - (13*y1^4*y2^7*y3^8*yl5^2)/480 - 
 (y1^5*y2^7*y3^8*yl5^2)/60 - (y1^6*y2^7*y3^8*yl5^2)/96 - 
 (y1^7*y2^7*y3^8*yl5^2)/160 - (11*y1^8*y2^7*y3^8*yl5^2)/3360 - 
 (y1^9*y2^7*y3^8*yl5^2)/960 + (y1^10*y2^7*y3^8*yl5^2)/1440 + 
 (y1^11*y2^7*y3^8*yl5^2)/480 + (17*y1^12*y2^7*y3^8*yl5^2)/5280 + 
 (y1^13*y2^7*y3^8*yl5^2)/240 + (31*y1^14*y2^7*y3^8*yl5^2)/6240 + 
 (133*y1^2*y2^8*y3^8*yl5^2)/960 - (307*y1^3*y2^8*y3^8*yl5^2)/6720 - 
 (167*y1^4*y2^8*y3^8*yl5^2)/6720 - (97*y1^5*y2^8*y3^8*yl5^2)/6720 - 
 (11*y1^6*y2^8*y3^8*yl5^2)/1344 - (9*y1^7*y2^8*y3^8*yl5^2)/2240 - 
 (y1^8*y2^8*y3^8*yl5^2)/960 + (y1^9*y2^8*y3^8*yl5^2)/840 + 
 (59*y1^10*y2^8*y3^8*yl5^2)/20160 + (29*y1^11*y2^8*y3^8*yl5^2)/6720 + 
 (403*y1^12*y2^8*y3^8*yl5^2)/73920 + (43*y1^13*y2^8*y3^8*yl5^2)/6720 + 
 (629*y1^14*y2^8*y3^8*yl5^2)/87360 + (101*y1^2*y2^9*y3^8*yl5^2)/720 - 
 (443*y1^3*y2^9*y3^8*yl5^2)/10080 - (233*y1^4*y2^9*y3^8*yl5^2)/10080 - 
 (4*y1^5*y2^9*y3^8*yl5^2)/315 - (13*y1^6*y2^9*y3^8*yl5^2)/2016 - 
 (23*y1^7*y2^9*y3^8*yl5^2)/10080 + (y1^8*y2^9*y3^8*yl5^2)/1440 + 
 (59*y1^9*y2^9*y3^8*yl5^2)/20160 + (47*y1^10*y2^9*y3^8*yl5^2)/10080 + 
 (61*y1^11*y2^9*y3^8*yl5^2)/10080 + (797*y1^12*y2^9*y3^8*yl5^2)/110880 + 
 (41*y1^13*y2^9*y3^8*yl5^2)/5040 + (1171*y1^14*y2^9*y3^8*yl5^2)/131040 + 
 (17*y1^2*y2^10*y3^8*yl5^2)/120 - (143*y1^3*y2^10*y3^8*yl5^2)/3360 - 
 (73*y1^4*y2^10*y3^8*yl5^2)/3360 - (19*y1^5*y2^10*y3^8*yl5^2)/1680 - 
 (17*y1^6*y2^10*y3^8*yl5^2)/3360 - (y1^7*y2^10*y3^8*yl5^2)/1120 + 
 (y1^8*y2^10*y3^8*yl5^2)/480 + (29*y1^9*y2^10*y3^8*yl5^2)/6720 + 
 (61*y1^10*y2^10*y3^8*yl5^2)/10080 + (5*y1^11*y2^10*y3^8*yl5^2)/672 + 
 (317*y1^12*y2^10*y3^8*yl5^2)/36960 + (y1^13*y2^10*y3^8*yl5^2)/105 + 
 (451*y1^14*y2^10*y3^8*yl5^2)/43680 + (377*y1^2*y2^11*y3^8*yl5^2)/2640 - 
 (1531*y1^3*y2^11*y3^8*yl5^2)/36960 - (761*y1^4*y2^11*y3^8*yl5^2)/36960 - 
 (47*y1^5*y2^11*y3^8*yl5^2)/4620 - (29*y1^6*y2^11*y3^8*yl5^2)/7392 + 
 (3*y1^7*y2^11*y3^8*yl5^2)/12320 + (17*y1^8*y2^11*y3^8*yl5^2)/5280 + 
 (403*y1^9*y2^11*y3^8*yl5^2)/73920 + (797*y1^10*y2^11*y3^8*yl5^2)/110880 + 
 (317*y1^11*y2^11*y3^8*yl5^2)/36960 + (359*y1^12*y2^11*y3^8*yl5^2)/36960 + 
 (197*y1^13*y2^11*y3^8*yl5^2)/18480 + (5507*y1^14*y2^11*y3^8*yl5^2)/480480 + 
 (23*y1^2*y2^12*y3^8*yl5^2)/160 - (17*y1^3*y2^12*y3^8*yl5^2)/420 - 
 (11*y1^4*y2^12*y3^8*yl5^2)/560 - (31*y1^5*y2^12*y3^8*yl5^2)/3360 - 
 (y1^6*y2^12*y3^8*yl5^2)/336 + (y1^7*y2^12*y3^8*yl5^2)/840 + 
 (y1^8*y2^12*y3^8*yl5^2)/240 + (43*y1^9*y2^12*y3^8*yl5^2)/6720 + 
 (41*y1^10*y2^12*y3^8*yl5^2)/5040 + (y1^11*y2^12*y3^8*yl5^2)/105 + 
 (197*y1^12*y2^12*y3^8*yl5^2)/18480 + (13*y1^13*y2^12*y3^8*yl5^2)/1120 + 
 (271*y1^14*y2^12*y3^8*yl5^2)/21840 + (451*y1^2*y2^13*y3^8*yl5^2)/3120 - 
 (1733*y1^3*y2^13*y3^8*yl5^2)/43680 - (823*y1^4*y2^13*y3^8*yl5^2)/43680 - 
 (23*y1^5*y2^13*y3^8*yl5^2)/2730 - (19*y1^6*y2^13*y3^8*yl5^2)/8736 + 
 (29*y1^7*y2^13*y3^8*yl5^2)/14560 + (31*y1^8*y2^13*y3^8*yl5^2)/6240 + 
 (629*y1^9*y2^13*y3^8*yl5^2)/87360 + (1171*y1^10*y2^13*y3^8*yl5^2)/131040 + 
 (451*y1^11*y2^13*y3^8*yl5^2)/43680 + (5507*y1^12*y2^13*y3^8*yl5^2)/480480 + 
 (271*y1^13*y2^13*y3^8*yl5^2)/21840 + (577*y1^14*y2^13*y3^8*yl5^2)/43680 + 
 (61*y1^2*y2^14*y3^8*yl5^2)/420 - (131*y1^3*y2^14*y3^8*yl5^2)/3360 - 
 (61*y1^4*y2^14*y3^8*yl5^2)/3360 - (13*y1^5*y2^14*y3^8*yl5^2)/1680 - 
 (y1^6*y2^14*y3^8*yl5^2)/672 + (3*y1^7*y2^14*y3^8*yl5^2)/1120 + 
 (19*y1^8*y2^14*y3^8*yl5^2)/3360 + (53*y1^9*y2^14*y3^8*yl5^2)/6720 + 
 (97*y1^10*y2^14*y3^8*yl5^2)/10080 + (37*y1^11*y2^14*y3^8*yl5^2)/3360 + 
 (449*y1^12*y2^14*y3^8*yl5^2)/36960 + (11*y1^13*y2^14*y3^8*yl5^2)/840 + 
 (607*y1^14*y2^14*y3^8*yl5^2)/43680 + (103*y1^2*y3^9*yl5^2)/280 - 
 (39*y1^3*y3^9*yl5^2)/1120 + (23*y1^4*y3^9*yl5^2)/3360 + 
 (31*y1^5*y3^9*yl5^2)/1120 + (9*y1^6*y3^9*yl5^2)/224 + 
 (163*y1^7*y3^9*yl5^2)/3360 + (61*y1^8*y3^9*yl5^2)/1120 + 
 (33*y1^9*y3^9*yl5^2)/560 + (629*y1^10*y3^9*yl5^2)/10080 + 
 (73*y1^11*y3^9*yl5^2)/1120 + (831*y1^12*y3^9*yl5^2)/12320 + 
 (233*y1^13*y3^9*yl5^2)/3360 + (1033*y1^14*y3^9*yl5^2)/14560 + 
 (33*y1^2*y2*y3^9*yl5^2)/560 - (319*y1^3*y2*y3^9*yl5^2)/2240 - 
 (817*y1^4*y2*y3^9*yl5^2)/6720 - (249*y1^5*y2*y3^9*yl5^2)/2240 - 
 (47*y1^6*y2*y3^9*yl5^2)/448 - (677*y1^7*y2*y3^9*yl5^2)/6720 - 
 (219*y1^8*y2*y3^9*yl5^2)/2240 - (107*y1^9*y2*y3^9*yl5^2)/1120 - 
 (1891*y1^10*y2*y3^9*yl5^2)/20160 - (207*y1^11*y2*y3^9*yl5^2)/2240 - 
 (2249*y1^12*y2*y3^9*yl5^2)/24640 - (607*y1^13*y2*y3^9*yl5^2)/6720 - 
 (2607*y1^14*y2*y3^9*yl5^2)/29120 + (17*y1^2*y2^2*y3^9*yl5^2)/140 - 
 (179*y1^3*y2^2*y3^9*yl5^2)/2240 - (397*y1^4*y2^2*y3^9*yl5^2)/6720 - 
 (109*y1^5*y2^2*y3^9*yl5^2)/2240 - (19*y1^6*y2^2*y3^9*yl5^2)/448 - 
 (257*y1^7*y2^2*y3^9*yl5^2)/6720 - (79*y1^8*y2^2*y3^9*yl5^2)/2240 - 
 (37*y1^9*y2^2*y3^9*yl5^2)/1120 - (631*y1^10*y2^2*y3^9*yl5^2)/20160 - 
 (67*y1^11*y2^2*y3^9*yl5^2)/2240 - (709*y1^12*y2^2*y3^9*yl5^2)/24640 - 
 (187*y1^13*y2^2*y3^9*yl5^2)/6720 - (787*y1^14*y2^2*y3^9*yl5^2)/29120 + 
 (239*y1^2*y2^3*y3^9*yl5^2)/1680 - (397*y1^3*y2^3*y3^9*yl5^2)/6720 - 
 (257*y1^4*y2^3*y3^9*yl5^2)/6720 - (187*y1^5*y2^3*y3^9*yl5^2)/6720 - 
 (29*y1^6*y2^3*y3^9*yl5^2)/1344 - (39*y1^7*y2^3*y3^9*yl5^2)/2240 - 
 (97*y1^8*y2^3*y3^9*yl5^2)/6720 - (41*y1^9*y2^3*y3^9*yl5^2)/3360 - 
 (211*y1^10*y2^3*y3^9*yl5^2)/20160 - (61*y1^11*y2^3*y3^9*yl5^2)/6720 - 
 (587*y1^12*y2^3*y3^9*yl5^2)/73920 - (47*y1^13*y2^3*y3^9*yl5^2)/6720 - 
 (541*y1^14*y2^3*y3^9*yl5^2)/87360 + (171*y1^2*y2^4*y3^9*yl5^2)/1120 - 
 (109*y1^3*y2^4*y3^9*yl5^2)/2240 - (187*y1^4*y2^4*y3^9*yl5^2)/6720 - 
 (39*y1^5*y2^4*y3^9*yl5^2)/2240 - (5*y1^6*y2^4*y3^9*yl5^2)/448 - 
 (47*y1^7*y2^4*y3^9*yl5^2)/6720 - (9*y1^8*y2^4*y3^9*yl5^2)/2240 - 
 (y1^9*y2^4*y3^9*yl5^2)/560 - (y1^10*y2^4*y3^9*yl5^2)/20160 + 
 (3*y1^11*y2^4*y3^9*yl5^2)/2240 + (61*y1^12*y2^4*y3^9*yl5^2)/24640 + 
 (23*y1^13*y2^4*y3^9*yl5^2)/6720 + (123*y1^14*y2^4*y3^9*yl5^2)/29120 + 
 (89*y1^2*y2^5*y3^9*yl5^2)/560 - (19*y1^3*y2^5*y3^9*yl5^2)/448 - 
 (29*y1^4*y2^5*y3^9*yl5^2)/1344 - (5*y1^5*y2^5*y3^9*yl5^2)/448 - 
 (11*y1^6*y2^5*y3^9*yl5^2)/2240 - (y1^7*y2^5*y3^9*yl5^2)/1344 + 
 (y1^8*y2^5*y3^9*yl5^2)/448 + (y1^9*y2^5*y3^9*yl5^2)/224 + 
 (25*y1^10*y2^5*y3^9*yl5^2)/4032 + (17*y1^11*y2^5*y3^9*yl5^2)/2240 + 
 (43*y1^12*y2^5*y3^9*yl5^2)/4928 + (13*y1^13*y2^5*y3^9*yl5^2)/1344 + 
 (61*y1^14*y2^5*y3^9*yl5^2)/5824 + (137*y1^2*y2^6*y3^9*yl5^2)/840 - 
 (257*y1^3*y2^6*y3^9*yl5^2)/6720 - (39*y1^4*y2^6*y3^9*yl5^2)/2240 - 
 (47*y1^5*y2^6*y3^9*yl5^2)/6720 - (y1^6*y2^6*y3^9*yl5^2)/1344 + 
 (23*y1^7*y2^6*y3^9*yl5^2)/6720 + (43*y1^8*y2^6*y3^9*yl5^2)/6720 + 
 (29*y1^9*y2^6*y3^9*yl5^2)/3360 + (209*y1^10*y2^6*y3^9*yl5^2)/20160 + 
 (79*y1^11*y2^6*y3^9*yl5^2)/6720 + (953*y1^12*y2^6*y3^9*yl5^2)/73920 + 
 (31*y1^13*y2^6*y3^9*yl5^2)/2240 + (1279*y1^14*y2^6*y3^9*yl5^2)/87360 + 
 (93*y1^2*y2^7*y3^9*yl5^2)/560 - (79*y1^3*y2^7*y3^9*yl5^2)/2240 - 
 (97*y1^4*y2^7*y3^9*yl5^2)/6720 - (9*y1^5*y2^7*y3^9*yl5^2)/2240 + 
 (y1^6*y2^7*y3^9*yl5^2)/448 + (43*y1^7*y2^7*y3^9*yl5^2)/6720 + 
 (3*y1^8*y2^7*y3^9*yl5^2)/320 + (13*y1^9*y2^7*y3^9*yl5^2)/1120 + 
 (269*y1^10*y2^7*y3^9*yl5^2)/20160 + (33*y1^11*y2^7*y3^9*yl5^2)/2240 + 
 (391*y1^12*y2^7*y3^9*yl5^2)/24640 + (113*y1^13*y2^7*y3^9*yl5^2)/6720 + 
 (513*y1^14*y2^7*y3^9*yl5^2)/29120 + (377*y1^2*y2^8*y3^9*yl5^2)/2240 - 
 (37*y1^3*y2^8*y3^9*yl5^2)/1120 - (41*y1^4*y2^8*y3^9*yl5^2)/3360 - 
 (y1^5*y2^8*y3^9*yl5^2)/560 + (y1^6*y2^8*y3^9*yl5^2)/224 + 
 (29*y1^7*y2^8*y3^9*yl5^2)/3360 + (13*y1^8*y2^8*y3^9*yl5^2)/1120 + 
 (31*y1^9*y2^8*y3^9*yl5^2)/2240 + (157*y1^10*y2^8*y3^9*yl5^2)/10080 + 
 (19*y1^11*y2^8*y3^9*yl5^2)/1120 + (223*y1^12*y2^8*y3^9*yl5^2)/12320 + 
 (2*y1^13*y2^8*y3^9*yl5^2)/105 + (289*y1^14*y2^8*y3^9*yl5^2)/14560 + 
 (857*y1^2*y2^9*y3^9*yl5^2)/5040 - (631*y1^3*y2^9*y3^9*yl5^2)/20160 - 
 (211*y1^4*y2^9*y3^9*yl5^2)/20160 - (y1^5*y2^9*y3^9*yl5^2)/20160 + 
 (25*y1^6*y2^9*y3^9*yl5^2)/4032 + (209*y1^7*y2^9*y3^9*yl5^2)/20160 + 
 (269*y1^8*y2^9*y3^9*yl5^2)/20160 + (157*y1^9*y2^9*y3^9*yl5^2)/10080 + 
 (349*y1^10*y2^9*y3^9*yl5^2)/20160 + (377*y1^11*y2^9*y3^9*yl5^2)/20160 + 
 (4399*y1^12*y2^9*y3^9*yl5^2)/221760 + (419*y1^13*y2^9*y3^9*yl5^2)/20160 + 
 (5657*y1^14*y2^9*y3^9*yl5^2)/262080 + (6*y1^2*y2^10*y3^9*yl5^2)/35 - 
 (67*y1^3*y2^10*y3^9*yl5^2)/2240 - (61*y1^4*y2^10*y3^9*yl5^2)/6720 + 
 (3*y1^5*y2^10*y3^9*yl5^2)/2240 + (17*y1^6*y2^10*y3^9*yl5^2)/2240 + 
 (79*y1^7*y2^10*y3^9*yl5^2)/6720 + (33*y1^8*y2^10*y3^9*yl5^2)/2240 + 
 (19*y1^9*y2^10*y3^9*yl5^2)/1120 + (377*y1^10*y2^10*y3^9*yl5^2)/20160 + 
 (9*y1^11*y2^10*y3^9*yl5^2)/448 + (523*y1^12*y2^10*y3^9*yl5^2)/24640 + 
 (149*y1^13*y2^10*y3^9*yl5^2)/6720 + (669*y1^14*y2^10*y3^9*yl5^2)/29120 + 
 (1063*y1^2*y2^11*y3^9*yl5^2)/6160 - (709*y1^3*y2^11*y3^9*yl5^2)/24640 - 
 (587*y1^4*y2^11*y3^9*yl5^2)/73920 + (61*y1^5*y2^11*y3^9*yl5^2)/24640 + 
 (43*y1^6*y2^11*y3^9*yl5^2)/4928 + (953*y1^7*y2^11*y3^9*yl5^2)/73920 + 
 (391*y1^8*y2^11*y3^9*yl5^2)/24640 + (223*y1^9*y2^11*y3^9*yl5^2)/12320 + 
 (4399*y1^10*y2^11*y3^9*yl5^2)/221760 + (523*y1^11*y2^11*y3^9*yl5^2)/24640 + 
 (551*y1^12*y2^11*y3^9*yl5^2)/24640 + (1723*y1^13*y2^11*y3^9*yl5^2)/73920 + 
 (7723*y1^14*y2^11*y3^9*yl5^2)/320320 + (583*y1^2*y2^12*y3^9*yl5^2)/3360 - 
 (187*y1^3*y2^12*y3^9*yl5^2)/6720 - (47*y1^4*y2^12*y3^9*yl5^2)/6720 + 
 (23*y1^5*y2^12*y3^9*yl5^2)/6720 + (13*y1^6*y2^12*y3^9*yl5^2)/1344 + 
 (31*y1^7*y2^12*y3^9*yl5^2)/2240 + (113*y1^8*y2^12*y3^9*yl5^2)/6720 + 
 (2*y1^9*y2^12*y3^9*yl5^2)/105 + (419*y1^10*y2^12*y3^9*yl5^2)/20160 + 
 (149*y1^11*y2^12*y3^9*yl5^2)/6720 + (1723*y1^12*y2^12*y3^9*yl5^2)/73920 + 
 (163*y1^13*y2^12*y3^9*yl5^2)/6720 + (2189*y1^14*y2^12*y3^9*yl5^2)/87360 + 
 (1269*y1^2*y2^13*y3^9*yl5^2)/7280 - (787*y1^3*y2^13*y3^9*yl5^2)/29120 - 
 (541*y1^4*y2^13*y3^9*yl5^2)/87360 + (123*y1^5*y2^13*y3^9*yl5^2)/29120 + 
 (61*y1^6*y2^13*y3^9*yl5^2)/5824 + (1279*y1^7*y2^13*y3^9*yl5^2)/87360 + 
 (513*y1^8*y2^13*y3^9*yl5^2)/29120 + (289*y1^9*y2^13*y3^9*yl5^2)/14560 + 
 (5657*y1^10*y2^13*y3^9*yl5^2)/262080 + (669*y1^11*y2^13*y3^9*yl5^2)/29120 + 
 (7723*y1^12*y2^13*y3^9*yl5^2)/320320 + (2189*y1^13*y2^13*y3^9*yl5^2)/87360 + 
 (753*y1^14*y2^13*y3^9*yl5^2)/29120 + (7*y1^2*y2^14*y3^9*yl5^2)/40 - 
 (59*y1^3*y2^14*y3^9*yl5^2)/2240 - (37*y1^4*y2^14*y3^9*yl5^2)/6720 + 
 (11*y1^5*y2^14*y3^9*yl5^2)/2240 + (5*y1^6*y2^14*y3^9*yl5^2)/448 + 
 (103*y1^7*y2^14*y3^9*yl5^2)/6720 + (41*y1^8*y2^14*y3^9*yl5^2)/2240 + 
 (23*y1^9*y2^14*y3^9*yl5^2)/1120 + (449*y1^10*y2^14*y3^9*yl5^2)/20160 + 
 (53*y1^11*y2^14*y3^9*yl5^2)/2240 + (611*y1^12*y2^14*y3^9*yl5^2)/24640 + 
 (173*y1^13*y2^14*y3^9*yl5^2)/6720 + (773*y1^14*y2^14*y3^9*yl5^2)/29120 + 
 (59*y1^2*y3^10*yl5^2)/140 - (29*y1^3*y3^10*yl5^2)/2520 + 
 (19*y1^4*y3^10*yl5^2)/630 + (257*y1^5*y3^10*yl5^2)/5040 + 
 (4*y1^6*y3^10*yl5^2)/63 + (181*y1^7*y3^10*yl5^2)/2520 + 
 (7*y1^8*y3^10*yl5^2)/90 + (829*y1^9*y3^10*yl5^2)/10080 + 
 (3*y1^10*y3^10*yl5^2)/35 + (223*y1^11*y3^10*yl5^2)/2520 + 
 (629*y1^12*y3^10*yl5^2)/6930 + (467*y1^13*y3^10*yl5^2)/5040 + 
 (386*y1^14*y3^10*yl5^2)/4095 + (3*y1^2*y2*y3^10*yl5^2)/35 - 
 (659*y1^3*y2*y3^10*yl5^2)/5040 - (277*y1^4*y2*y3^10*yl5^2)/2520 - 
 (1003*y1^5*y2*y3^10*yl5^2)/10080 - (47*y1^6*y2*y3^10*yl5^2)/504 - 
 (449*y1^7*y2*y3^10*yl5^2)/5040 - (31*y1^8*y2*y3^10*yl5^2)/360 - 
 (1691*y1^9*y2*y3^10*yl5^2)/20160 - (23*y1^10*y2*y3^10*yl5^2)/280 - 
 (407*y1^11*y2*y3^10*yl5^2)/5040 - (2207*y1^12*y2*y3^10*yl5^2)/27720 - 
 (793*y1^13*y2*y3^10*yl5^2)/10080 - (2551*y1^14*y2*y3^10*yl5^2)/32760 + 
 (83*y1^2*y2^2*y3^10*yl5^2)/560 - (43*y1^3*y2^2*y3^10*yl5^2)/630 - 
 (239*y1^4*y2^2*y3^10*yl5^2)/5040 - (373*y1^5*y2^2*y3^10*yl5^2)/10080 - 
 (31*y1^6*y2^2*y3^10*yl5^2)/1008 - (67*y1^7*y2^2*y3^10*yl5^2)/2520 - 
 (17*y1^8*y2^2*y3^10*yl5^2)/720 - (431*y1^9*y2^2*y3^10*yl5^2)/20160 - 
 (11*y1^10*y2^2*y3^10*yl5^2)/560 - (23*y1^11*y2^2*y3^10*yl5^2)/1260 - 
 (949*y1^12*y2^2*y3^10*yl5^2)/55440 - (163*y1^13*y2^2*y3^10*yl5^2)/10080 - 
 (1007*y1^14*y2^2*y3^10*yl5^2)/65520 + (71*y1^2*y2^3*y3^10*yl5^2)/420 - 
 (239*y1^3*y2^3*y3^10*yl5^2)/5040 - (67*y1^4*y2^3*y3^10*yl5^2)/2520 - 
 (163*y1^5*y2^3*y3^10*yl5^2)/10080 - (5*y1^6*y2^3*y3^10*yl5^2)/504 - 
 (29*y1^7*y2^3*y3^10*yl5^2)/5040 - (y1^8*y2^3*y3^10*yl5^2)/360 - 
 (11*y1^9*y2^3*y3^10*yl5^2)/20160 + (y1^10*y2^3*y3^10*yl5^2)/840 + 
 (13*y1^11*y2^3*y3^10*yl5^2)/5040 + (103*y1^12*y2^3*y3^10*yl5^2)/27720 + 
 (47*y1^13*y2^3*y3^10*yl5^2)/10080 + (179*y1^14*y2^3*y3^10*yl5^2)/32760 + 
 (201*y1^2*y2^4*y3^10*yl5^2)/1120 - (373*y1^3*y2^4*y3^10*yl5^2)/10080 - 
 (163*y1^4*y2^4*y3^10*yl5^2)/10080 - (29*y1^5*y2^4*y3^10*yl5^2)/5040 + 
 (y1^6*y2^4*y3^10*yl5^2)/2016 + (47*y1^7*y2^4*y3^10*yl5^2)/10080 + 
 (11*y1^8*y2^4*y3^10*yl5^2)/1440 + (199*y1^9*y2^4*y3^10*yl5^2)/20160 + 
 (13*y1^10*y2^4*y3^10*yl5^2)/1120 + (131*y1^11*y2^4*y3^10*yl5^2)/10080 + 
 (1567*y1^12*y2^4*y3^10*yl5^2)/110880 + (19*y1^13*y2^4*y3^10*yl5^2)/1260 + 
 (2081*y1^14*y2^4*y3^10*yl5^2)/131040 + (13*y1^2*y2^5*y3^10*yl5^2)/70 - 
 (31*y1^3*y2^5*y3^10*yl5^2)/1008 - (5*y1^4*y2^5*y3^10*yl5^2)/504 + 
 (y1^5*y2^5*y3^10*yl5^2)/2016 + (17*y1^6*y2^5*y3^10*yl5^2)/2520 + 
 (11*y1^7*y2^5*y3^10*yl5^2)/1008 + (y1^8*y2^5*y3^10*yl5^2)/72 + 
 (65*y1^9*y2^5*y3^10*yl5^2)/4032 + (y1^10*y2^5*y3^10*yl5^2)/56 + 
 (97*y1^11*y2^5*y3^10*yl5^2)/5040 + (113*y1^12*y2^5*y3^10*yl5^2)/5544 + 
 (43*y1^13*y2^5*y3^10*yl5^2)/2016 + (145*y1^14*y2^5*y3^10*yl5^2)/6552 + 
 (319*y1^2*y2^6*y3^10*yl5^2)/1680 - (67*y1^3*y2^6*y3^10*yl5^2)/2520 - 
 (29*y1^4*y2^6*y3^10*yl5^2)/5040 + (47*y1^5*y2^6*y3^10*yl5^2)/10080 + 
 (11*y1^6*y2^6*y3^10*yl5^2)/1008 + (19*y1^7*y2^6*y3^10*yl5^2)/1260 + 
 (13*y1^8*y2^6*y3^10*yl5^2)/720 + (409*y1^9*y2^6*y3^10*yl5^2)/20160 + 
 (37*y1^10*y2^6*y3^10*yl5^2)/1680 + (59*y1^11*y2^6*y3^10*yl5^2)/2520 + 
 (1361*y1^12*y2^6*y3^10*yl5^2)/55440 + (257*y1^13*y2^6*y3^10*yl5^2)/10080 + 
 (1723*y1^14*y2^6*y3^10*yl5^2)/65520 + (27*y1^2*y2^7*y3^10*yl5^2)/140 - 
 (17*y1^3*y2^7*y3^10*yl5^2)/720 - (y1^4*y2^7*y3^10*yl5^2)/360 + 
 (11*y1^5*y2^7*y3^10*yl5^2)/1440 + (y1^6*y2^7*y3^10*yl5^2)/72 + 
 (13*y1^7*y2^7*y3^10*yl5^2)/720 + (53*y1^8*y2^7*y3^10*yl5^2)/2520 + 
 (67*y1^9*y2^7*y3^10*yl5^2)/2880 + (y1^10*y2^7*y3^10*yl5^2)/40 + 
 (19*y1^11*y2^7*y3^10*yl5^2)/720 + (109*y1^12*y2^7*y3^10*yl5^2)/3960 + 
 (41*y1^13*y2^7*y3^10*yl5^2)/1440 + (137*y1^14*y2^7*y3^10*yl5^2)/4680 + 
 (437*y1^2*y2^8*y3^10*yl5^2)/2240 - (431*y1^3*y2^8*y3^10*yl5^2)/20160 - 
 (11*y1^4*y2^8*y3^10*yl5^2)/20160 + (199*y1^5*y2^8*y3^10*yl5^2)/20160 + 
 (65*y1^6*y2^8*y3^10*yl5^2)/4032 + (409*y1^7*y2^8*y3^10*yl5^2)/20160 + 
 (67*y1^8*y2^8*y3^10*yl5^2)/2880 + (257*y1^9*y2^8*y3^10*yl5^2)/10080 + 
 (61*y1^10*y2^8*y3^10*yl5^2)/2240 + (577*y1^11*y2^8*y3^10*yl5^2)/20160 + 
 (6599*y1^12*y2^8*y3^10*yl5^2)/221760 + (619*y1^13*y2^8*y3^10*yl5^2)/20160 + 
 (8257*y1^14*y2^8*y3^10*yl5^2)/262080 + (62*y1^2*y2^9*y3^10*yl5^2)/315 - 
 (11*y1^3*y2^9*y3^10*yl5^2)/560 + (y1^4*y2^9*y3^10*yl5^2)/840 + 
 (13*y1^5*y2^9*y3^10*yl5^2)/1120 + (y1^6*y2^9*y3^10*yl5^2)/56 + 
 (37*y1^7*y2^9*y3^10*yl5^2)/1680 + (y1^8*y2^9*y3^10*yl5^2)/40 + 
 (61*y1^9*y2^9*y3^10*yl5^2)/2240 + (73*y1^10*y2^9*y3^10*yl5^2)/2520 + 
 (17*y1^11*y2^9*y3^10*yl5^2)/560 + (97*y1^12*y2^9*y3^10*yl5^2)/3080 + 
 (109*y1^13*y2^9*y3^10*yl5^2)/3360 + (121*y1^14*y2^9*y3^10*yl5^2)/3640 + 
 (111*y1^2*y2^10*y3^10*yl5^2)/560 - (23*y1^3*y2^10*y3^10*yl5^2)/1260 + 
 (13*y1^4*y2^10*y3^10*yl5^2)/5040 + (131*y1^5*y2^10*y3^10*yl5^2)/10080 + 
 (97*y1^6*y2^10*y3^10*yl5^2)/5040 + (59*y1^7*y2^10*y3^10*yl5^2)/2520 + 
 (19*y1^8*y2^10*y3^10*yl5^2)/720 + (577*y1^9*y2^10*y3^10*yl5^2)/20160 + 
 (17*y1^10*y2^10*y3^10*yl5^2)/560 + (2*y1^11*y2^10*y3^10*yl5^2)/63 + 
 (1823*y1^12*y2^10*y3^10*yl5^2)/55440 + (341*y1^13*y2^10*y3^10*yl5^2)/10080 + 
 (2269*y1^14*y2^10*y3^10*yl5^2)/65520 + (307*y1^2*y2^11*y3^10*yl5^2)/1540 - 
 (949*y1^3*y2^11*y3^10*yl5^2)/55440 + (103*y1^4*y2^11*y3^10*yl5^2)/27720 + 
 (1567*y1^5*y2^11*y3^10*yl5^2)/110880 + (113*y1^6*y2^11*y3^10*yl5^2)/5544 + 
 (1361*y1^7*y2^11*y3^10*yl5^2)/55440 + (109*y1^8*y2^11*y3^10*yl5^2)/3960 + 
 (6599*y1^9*y2^11*y3^10*yl5^2)/221760 + (97*y1^10*y2^11*y3^10*yl5^2)/3080 + 
 (1823*y1^11*y2^11*y3^10*yl5^2)/55440 + (943*y1^12*y2^11*y3^10*yl5^2)/27720 + 
 (3877*y1^13*y2^11*y3^10*yl5^2)/110880 + (12889*y1^14*y2^11*y3^10*yl5^2)/
  360360 + (673*y1^2*y2^12*y3^10*yl5^2)/3360 - 
 (163*y1^3*y2^12*y3^10*yl5^2)/10080 + (47*y1^4*y2^12*y3^10*yl5^2)/10080 + 
 (19*y1^5*y2^12*y3^10*yl5^2)/1260 + (43*y1^6*y2^12*y3^10*yl5^2)/2016 + 
 (257*y1^7*y2^12*y3^10*yl5^2)/10080 + (41*y1^8*y2^12*y3^10*yl5^2)/1440 + 
 (619*y1^9*y2^12*y3^10*yl5^2)/20160 + (109*y1^10*y2^12*y3^10*yl5^2)/3360 + 
 (341*y1^11*y2^12*y3^10*yl5^2)/10080 + (3877*y1^12*y2^12*y3^10*yl5^2)/
  110880 + (181*y1^13*y2^12*y3^10*yl5^2)/5040 + 
 (4811*y1^14*y2^12*y3^10*yl5^2)/131040 + (183*y1^2*y2^13*y3^10*yl5^2)/910 - 
 (1007*y1^3*y2^13*y3^10*yl5^2)/65520 + (179*y1^4*y2^13*y3^10*yl5^2)/32760 + 
 (2081*y1^5*y2^13*y3^10*yl5^2)/131040 + (145*y1^6*y2^13*y3^10*yl5^2)/6552 + 
 (1723*y1^7*y2^13*y3^10*yl5^2)/65520 + (137*y1^8*y2^13*y3^10*yl5^2)/4680 + 
 (8257*y1^9*y2^13*y3^10*yl5^2)/262080 + (121*y1^10*y2^13*y3^10*yl5^2)/3640 + 
 (2269*y1^11*y2^13*y3^10*yl5^2)/65520 + (12889*y1^12*y2^13*y3^10*yl5^2)/
  360360 + (4811*y1^13*y2^13*y3^10*yl5^2)/131040 + 
 (1229*y1^14*y2^13*y3^10*yl5^2)/32760 + (113*y1^2*y2^14*y3^10*yl5^2)/560 - 
 (37*y1^3*y2^14*y3^10*yl5^2)/2520 + (31*y1^4*y2^14*y3^10*yl5^2)/5040 + 
 (167*y1^5*y2^14*y3^10*yl5^2)/10080 + (23*y1^6*y2^14*y3^10*yl5^2)/1008 + 
 (17*y1^7*y2^14*y3^10*yl5^2)/630 + (151*y1^8*y2^14*y3^10*yl5^2)/5040 + 
 (649*y1^9*y2^14*y3^10*yl5^2)/20160 + (19*y1^10*y2^14*y3^10*yl5^2)/560 + 
 (89*y1^11*y2^14*y3^10*yl5^2)/2520 + (2021*y1^12*y2^14*y3^10*yl5^2)/55440 + 
 (377*y1^13*y2^14*y3^10*yl5^2)/10080 + (2503*y1^14*y2^14*y3^10*yl5^2)/65520 + 
 (2369*y1^2*y3^11*yl5^2)/5040 + (101*y1^3*y3^11*yl5^2)/10080 + 
 (521*y1^4*y3^11*yl5^2)/10080 + (731*y1^5*y3^11*yl5^2)/10080 + 
 (857*y1^6*y3^11*yl5^2)/10080 + (941*y1^7*y3^11*yl5^2)/10080 + 
 (143*y1^8*y3^11*yl5^2)/1440 + (523*y1^9*y3^11*yl5^2)/5040 + 
 (1081*y1^10*y3^11*yl5^2)/10080 + (1109*y1^11*y3^11*yl5^2)/10080 + 
 (12451*y1^12*y3^11*yl5^2)/110880 + (1151*y1^13*y3^11*yl5^2)/10080 + 
 (15173*y1^14*y3^11*yl5^2)/131040 + (1109*y1^2*y2*y3^11*yl5^2)/10080 - 
 (2419*y1^3*y2*y3^11*yl5^2)/20160 - (1999*y1^4*y2*y3^11*yl5^2)/20160 - 
 (1789*y1^5*y2*y3^11*yl5^2)/20160 - (1663*y1^6*y2*y3^11*yl5^2)/20160 - 
 (1579*y1^7*y2*y3^11*yl5^2)/20160 - (217*y1^8*y2*y3^11*yl5^2)/2880 - 
 (737*y1^9*y2*y3^11*yl5^2)/10080 - (1439*y1^10*y2*y3^11*yl5^2)/20160 - 
 (1411*y1^11*y2*y3^11*yl5^2)/20160 - (15269*y1^12*y2*y3^11*yl5^2)/221760 - 
 (1369*y1^13*y2*y3^11*yl5^2)/20160 - (17587*y1^14*y2*y3^11*yl5^2)/262080 + 
 (1739*y1^2*y2^2*y3^11*yl5^2)/10080 - (1159*y1^3*y2^2*y3^11*yl5^2)/20160 - 
 (739*y1^4*y2^2*y3^11*yl5^2)/20160 - (529*y1^5*y2^2*y3^11*yl5^2)/20160 - 
 (403*y1^6*y2^2*y3^11*yl5^2)/20160 - (319*y1^7*y2^2*y3^11*yl5^2)/20160 - 
 (37*y1^8*y2^2*y3^11*yl5^2)/2880 - (107*y1^9*y2^2*y3^11*yl5^2)/10080 - 
 (179*y1^10*y2^2*y3^11*yl5^2)/20160 - (151*y1^11*y2^2*y3^11*yl5^2)/20160 - 
 (1409*y1^12*y2^2*y3^11*yl5^2)/221760 - (109*y1^13*y2^2*y3^11*yl5^2)/20160 - 
 (1207*y1^14*y2^2*y3^11*yl5^2)/262080 + (1949*y1^2*y2^3*y3^11*yl5^2)/10080 - 
 (739*y1^3*y2^3*y3^11*yl5^2)/20160 - (319*y1^4*y2^3*y3^11*yl5^2)/20160 - 
 (109*y1^5*y2^3*y3^11*yl5^2)/20160 + (17*y1^6*y2^3*y3^11*yl5^2)/20160 + 
 (101*y1^7*y2^3*y3^11*yl5^2)/20160 + (23*y1^8*y2^3*y3^11*yl5^2)/2880 + 
 (103*y1^9*y2^3*y3^11*yl5^2)/10080 + (241*y1^10*y2^3*y3^11*yl5^2)/20160 + 
 (269*y1^11*y2^3*y3^11*yl5^2)/20160 + (3211*y1^12*y2^3*y3^11*yl5^2)/221760 + 
 (311*y1^13*y2^3*y3^11*yl5^2)/20160 + (4253*y1^14*y2^3*y3^11*yl5^2)/262080 + 
 (1027*y1^2*y2^4*y3^11*yl5^2)/5040 - (529*y1^3*y2^4*y3^11*yl5^2)/20160 - 
 (109*y1^4*y2^4*y3^11*yl5^2)/20160 + (101*y1^5*y2^4*y3^11*yl5^2)/20160 + 
 (227*y1^6*y2^4*y3^11*yl5^2)/20160 + (311*y1^7*y2^4*y3^11*yl5^2)/20160 + 
 (53*y1^8*y2^4*y3^11*yl5^2)/2880 + (13*y1^9*y2^4*y3^11*yl5^2)/630 + 
 (451*y1^10*y2^4*y3^11*yl5^2)/20160 + (479*y1^11*y2^4*y3^11*yl5^2)/20160 + 
 (5521*y1^12*y2^4*y3^11*yl5^2)/221760 + (521*y1^13*y2^4*y3^11*yl5^2)/20160 + 
 (6983*y1^14*y2^4*y3^11*yl5^2)/262080 + (2117*y1^2*y2^5*y3^11*yl5^2)/10080 - 
 (403*y1^3*y2^5*y3^11*yl5^2)/20160 + (17*y1^4*y2^5*y3^11*yl5^2)/20160 + 
 (227*y1^5*y2^5*y3^11*yl5^2)/20160 + (353*y1^6*y2^5*y3^11*yl5^2)/20160 + 
 (437*y1^7*y2^5*y3^11*yl5^2)/20160 + (71*y1^8*y2^5*y3^11*yl5^2)/2880 + 
 (271*y1^9*y2^5*y3^11*yl5^2)/10080 + (577*y1^10*y2^5*y3^11*yl5^2)/20160 + 
 (121*y1^11*y2^5*y3^11*yl5^2)/4032 + (6907*y1^12*y2^5*y3^11*yl5^2)/221760 + 
 (647*y1^13*y2^5*y3^11*yl5^2)/20160 + (8621*y1^14*y2^5*y3^11*yl5^2)/262080 + 
 (2159*y1^2*y2^6*y3^11*yl5^2)/10080 - (319*y1^3*y2^6*y3^11*yl5^2)/20160 + 
 (101*y1^4*y2^6*y3^11*yl5^2)/20160 + (311*y1^5*y2^6*y3^11*yl5^2)/20160 + 
 (437*y1^6*y2^6*y3^11*yl5^2)/20160 + (521*y1^7*y2^6*y3^11*yl5^2)/20160 + 
 (83*y1^8*y2^6*y3^11*yl5^2)/2880 + (313*y1^9*y2^6*y3^11*yl5^2)/10080 + 
 (661*y1^10*y2^6*y3^11*yl5^2)/20160 + (689*y1^11*y2^6*y3^11*yl5^2)/20160 + 
 (7831*y1^12*y2^6*y3^11*yl5^2)/221760 + (731*y1^13*y2^6*y3^11*yl5^2)/20160 + 
 (9713*y1^14*y2^6*y3^11*yl5^2)/262080 + (2189*y1^2*y2^7*y3^11*yl5^2)/10080 - 
 (37*y1^3*y2^7*y3^11*yl5^2)/2880 + (23*y1^4*y2^7*y3^11*yl5^2)/2880 + 
 (53*y1^5*y2^7*y3^11*yl5^2)/2880 + (71*y1^6*y2^7*y3^11*yl5^2)/2880 + 
 (83*y1^7*y2^7*y3^11*yl5^2)/2880 + (641*y1^8*y2^7*y3^11*yl5^2)/20160 + 
 (49*y1^9*y2^7*y3^11*yl5^2)/1440 + (103*y1^10*y2^7*y3^11*yl5^2)/2880 + 
 (107*y1^11*y2^7*y3^11*yl5^2)/2880 + (1213*y1^12*y2^7*y3^11*yl5^2)/31680 + 
 (113*y1^13*y2^7*y3^11*yl5^2)/2880 + (1499*y1^14*y2^7*y3^11*yl5^2)/37440 + 
 (4423*y1^2*y2^8*y3^11*yl5^2)/20160 - (107*y1^3*y2^8*y3^11*yl5^2)/10080 + 
 (103*y1^4*y2^8*y3^11*yl5^2)/10080 + (13*y1^5*y2^8*y3^11*yl5^2)/630 + 
 (271*y1^6*y2^8*y3^11*yl5^2)/10080 + (313*y1^7*y2^8*y3^11*yl5^2)/10080 + 
 (49*y1^8*y2^8*y3^11*yl5^2)/1440 + (731*y1^9*y2^8*y3^11*yl5^2)/20160 + 
 (383*y1^10*y2^8*y3^11*yl5^2)/10080 + (397*y1^11*y2^8*y3^11*yl5^2)/10080 + 
 (4493*y1^12*y2^8*y3^11*yl5^2)/110880 + (209*y1^13*y2^8*y3^11*yl5^2)/5040 + 
 (5539*y1^14*y2^8*y3^11*yl5^2)/131040 + (743*y1^2*y2^9*y3^11*yl5^2)/3360 - 
 (179*y1^3*y2^9*y3^11*yl5^2)/20160 + (241*y1^4*y2^9*y3^11*yl5^2)/20160 + 
 (451*y1^5*y2^9*y3^11*yl5^2)/20160 + (577*y1^6*y2^9*y3^11*yl5^2)/20160 + 
 (661*y1^7*y2^9*y3^11*yl5^2)/20160 + (103*y1^8*y2^9*y3^11*yl5^2)/2880 + 
 (383*y1^9*y2^9*y3^11*yl5^2)/10080 + (89*y1^10*y2^9*y3^11*yl5^2)/2240 + 
 (829*y1^11*y2^9*y3^11*yl5^2)/20160 + (9371*y1^12*y2^9*y3^11*yl5^2)/221760 + 
 (871*y1^13*y2^9*y3^11*yl5^2)/20160 + (11533*y1^14*y2^9*y3^11*yl5^2)/262080 + 
 (2243*y1^2*y2^10*y3^11*yl5^2)/10080 - (151*y1^3*y2^10*y3^11*yl5^2)/20160 + 
 (269*y1^4*y2^10*y3^11*yl5^2)/20160 + (479*y1^5*y2^10*y3^11*yl5^2)/20160 + 
 (121*y1^6*y2^10*y3^11*yl5^2)/4032 + (689*y1^7*y2^10*y3^11*yl5^2)/20160 + 
 (107*y1^8*y2^10*y3^11*yl5^2)/2880 + (397*y1^9*y2^10*y3^11*yl5^2)/10080 + 
 (829*y1^10*y2^10*y3^11*yl5^2)/20160 + (857*y1^11*y2^10*y3^11*yl5^2)/20160 + 
 (9679*y1^12*y2^10*y3^11*yl5^2)/221760 + (899*y1^13*y2^10*y3^11*yl5^2)/
  20160 + (11897*y1^14*y2^10*y3^11*yl5^2)/262080 + 
 (24799*y1^2*y2^11*y3^11*yl5^2)/110880 - (1409*y1^3*y2^11*y3^11*yl5^2)/
  221760 + (3211*y1^4*y2^11*y3^11*yl5^2)/221760 + 
 (5521*y1^5*y2^11*y3^11*yl5^2)/221760 + (6907*y1^6*y2^11*y3^11*yl5^2)/
  221760 + (7831*y1^7*y2^11*y3^11*yl5^2)/221760 + 
 (1213*y1^8*y2^11*y3^11*yl5^2)/31680 + (4493*y1^9*y2^11*y3^11*yl5^2)/110880 + 
 (9371*y1^10*y2^11*y3^11*yl5^2)/221760 + (9679*y1^11*y2^11*y3^11*yl5^2)/
  221760 + (9931*y1^12*y2^11*y3^11*yl5^2)/221760 + 
 (10141*y1^13*y2^11*y3^11*yl5^2)/221760 + (134143*y1^14*y2^11*y3^11*yl5^2)/
  2882880 + (283*y1^2*y2^12*y3^11*yl5^2)/1260 - 
 (109*y1^3*y2^12*y3^11*yl5^2)/20160 + (311*y1^4*y2^12*y3^11*yl5^2)/20160 + 
 (521*y1^5*y2^12*y3^11*yl5^2)/20160 + (647*y1^6*y2^12*y3^11*yl5^2)/20160 + 
 (731*y1^7*y2^12*y3^11*yl5^2)/20160 + (113*y1^8*y2^12*y3^11*yl5^2)/2880 + 
 (209*y1^9*y2^12*y3^11*yl5^2)/5040 + (871*y1^10*y2^12*y3^11*yl5^2)/20160 + 
 (899*y1^11*y2^12*y3^11*yl5^2)/20160 + (10141*y1^12*y2^12*y3^11*yl5^2)/
  221760 + (941*y1^13*y2^12*y3^11*yl5^2)/20160 + 
 (12443*y1^14*y2^12*y3^11*yl5^2)/262080 + (29537*y1^2*y2^13*y3^11*yl5^2)/
  131040 - (1207*y1^3*y2^13*y3^11*yl5^2)/262080 + 
 (4253*y1^4*y2^13*y3^11*yl5^2)/262080 + (6983*y1^5*y2^13*y3^11*yl5^2)/
  262080 + (8621*y1^6*y2^13*y3^11*yl5^2)/262080 + 
 (9713*y1^7*y2^13*y3^11*yl5^2)/262080 + (1499*y1^8*y2^13*y3^11*yl5^2)/37440 + 
 (5539*y1^9*y2^13*y3^11*yl5^2)/131040 + (11533*y1^10*y2^13*y3^11*yl5^2)/
  262080 + (11897*y1^11*y2^13*y3^11*yl5^2)/262080 + 
 (134143*y1^12*y2^13*y3^11*yl5^2)/2882880 + (12443*y1^13*y2^13*y3^11*yl5^2)/
  262080 + (12653*y1^14*y2^13*y3^11*yl5^2)/262080 + 
 (2279*y1^2*y2^14*y3^11*yl5^2)/10080 - (79*y1^3*y2^14*y3^11*yl5^2)/20160 + 
 (341*y1^4*y2^14*y3^11*yl5^2)/20160 + (551*y1^5*y2^14*y3^11*yl5^2)/20160 + 
 (677*y1^6*y2^14*y3^11*yl5^2)/20160 + (761*y1^7*y2^14*y3^11*yl5^2)/20160 + 
 (821*y1^8*y2^14*y3^11*yl5^2)/20160 + (433*y1^9*y2^14*y3^11*yl5^2)/10080 + 
 (901*y1^10*y2^14*y3^11*yl5^2)/20160 + (929*y1^11*y2^14*y3^11*yl5^2)/20160 + 
 (10471*y1^12*y2^14*y3^11*yl5^2)/221760 + (971*y1^13*y2^14*y3^11*yl5^2)/
  20160 + (12833*y1^14*y2^14*y3^11*yl5^2)/262080 + 
 (2593*y1^2*y3^12*yl5^2)/5040 + (3323*y1^3*y3^12*yl5^2)/110880 + 
 (7943*y1^4*y3^12*yl5^2)/110880 + (10253*y1^5*y3^12*yl5^2)/110880 + 
 (11639*y1^6*y3^12*yl5^2)/110880 + (12563*y1^7*y3^12*yl5^2)/110880 + 
 (1889*y1^8*y3^12*yl5^2)/15840 + (6859*y1^9*y3^12*yl5^2)/55440 + 
 (1567*y1^10*y3^12*yl5^2)/12320 + (14411*y1^11*y3^12*yl5^2)/110880 + 
 (1333*y1^12*y3^12*yl5^2)/10080 + (14873*y1^13*y3^12*yl5^2)/110880 + 
 (195659*y1^14*y3^12*yl5^2)/1441440 + (1333*y1^2*y2*y3^12*yl5^2)/10080 - 
 (24397*y1^3*y2*y3^12*yl5^2)/221760 - (19777*y1^4*y2*y3^12*yl5^2)/221760 - 
 (17467*y1^5*y2*y3^12*yl5^2)/221760 - (16081*y1^6*y2*y3^12*yl5^2)/221760 - 
 (15157*y1^7*y2*y3^12*yl5^2)/221760 - (2071*y1^8*y2*y3^12*yl5^2)/31680 - 
 (7001*y1^9*y2*y3^12*yl5^2)/110880 - (1513*y1^10*y2*y3^12*yl5^2)/24640 - 
 (13309*y1^11*y2*y3^12*yl5^2)/221760 - (1187*y1^12*y2*y3^12*yl5^2)/20160 - 
 (12847*y1^13*y2*y3^12*yl5^2)/221760 - (164701*y1^14*y2*y3^12*yl5^2)/
  2882880 + (1963*y1^2*y2^2*y3^12*yl5^2)/10080 - 
 (10537*y1^3*y2^2*y3^12*yl5^2)/221760 - (5917*y1^4*y2^2*y3^12*yl5^2)/221760 - 
 (3607*y1^5*y2^2*y3^12*yl5^2)/221760 - (2221*y1^6*y2^2*y3^12*yl5^2)/221760 - 
 (1297*y1^7*y2^2*y3^12*yl5^2)/221760 - (91*y1^8*y2^2*y3^12*yl5^2)/31680 - 
 (71*y1^9*y2^2*y3^12*yl5^2)/110880 + (27*y1^10*y2^2*y3^12*yl5^2)/24640 + 
 (551*y1^11*y2^2*y3^12*yl5^2)/221760 + (73*y1^12*y2^2*y3^12*yl5^2)/20160 + 
 (1013*y1^13*y2^2*y3^12*yl5^2)/221760 + (15479*y1^14*y2^2*y3^12*yl5^2)/
  2882880 + (2173*y1^2*y2^3*y3^12*yl5^2)/10080 - 
 (5917*y1^3*y2^3*y3^12*yl5^2)/221760 - (1297*y1^4*y2^3*y3^12*yl5^2)/221760 + 
 (1013*y1^5*y2^3*y3^12*yl5^2)/221760 + (2399*y1^6*y2^3*y3^12*yl5^2)/221760 + 
 (3323*y1^7*y2^3*y3^12*yl5^2)/221760 + (569*y1^8*y2^3*y3^12*yl5^2)/31680 + 
 (2239*y1^9*y2^3*y3^12*yl5^2)/110880 + (1621*y1^10*y2^3*y3^12*yl5^2)/73920 + 
 (5171*y1^11*y2^3*y3^12*yl5^2)/221760 + (493*y1^12*y2^3*y3^12*yl5^2)/20160 + 
 (5633*y1^13*y2^3*y3^12*yl5^2)/221760 + (75539*y1^14*y2^3*y3^12*yl5^2)/
  2882880 + (1139*y1^2*y2^4*y3^12*yl5^2)/5040 - 
 (3607*y1^3*y2^4*y3^12*yl5^2)/221760 + (1013*y1^4*y2^4*y3^12*yl5^2)/221760 + 
 (3323*y1^5*y2^4*y3^12*yl5^2)/221760 + (4709*y1^6*y2^4*y3^12*yl5^2)/221760 + 
 (5633*y1^7*y2^4*y3^12*yl5^2)/221760 + (899*y1^8*y2^4*y3^12*yl5^2)/31680 + 
 (1697*y1^9*y2^4*y3^12*yl5^2)/55440 + (797*y1^10*y2^4*y3^12*yl5^2)/24640 + 
 (7481*y1^11*y2^4*y3^12*yl5^2)/221760 + (703*y1^12*y2^4*y3^12*yl5^2)/20160 + 
 (7943*y1^13*y2^4*y3^12*yl5^2)/221760 + (105569*y1^14*y2^4*y3^12*yl5^2)/
  2882880 + (2341*y1^2*y2^5*y3^12*yl5^2)/10080 - 
 (2221*y1^3*y2^5*y3^12*yl5^2)/221760 + (2399*y1^4*y2^5*y3^12*yl5^2)/221760 + 
 (4709*y1^5*y2^5*y3^12*yl5^2)/221760 + (1219*y1^6*y2^5*y3^12*yl5^2)/44352 + 
 (7019*y1^7*y2^5*y3^12*yl5^2)/221760 + (1097*y1^8*y2^5*y3^12*yl5^2)/31680 + 
 (4087*y1^9*y2^5*y3^12*yl5^2)/110880 + (951*y1^10*y2^5*y3^12*yl5^2)/24640 + 
 (8867*y1^11*y2^5*y3^12*yl5^2)/221760 + (829*y1^12*y2^5*y3^12*yl5^2)/20160 + 
 (9329*y1^13*y2^5*y3^12*yl5^2)/221760 + (123587*y1^14*y2^5*y3^12*yl5^2)/
  2882880 + (2383*y1^2*y2^6*y3^12*yl5^2)/10080 - 
 (1297*y1^3*y2^6*y3^12*yl5^2)/221760 + (3323*y1^4*y2^6*y3^12*yl5^2)/221760 + 
 (5633*y1^5*y2^6*y3^12*yl5^2)/221760 + (7019*y1^6*y2^6*y3^12*yl5^2)/221760 + 
 (7943*y1^7*y2^6*y3^12*yl5^2)/221760 + (1229*y1^8*y2^6*y3^12*yl5^2)/31680 + 
 (4549*y1^9*y2^6*y3^12*yl5^2)/110880 + (3161*y1^10*y2^6*y3^12*yl5^2)/73920 + 
 (9791*y1^11*y2^6*y3^12*yl5^2)/221760 + (913*y1^12*y2^6*y3^12*yl5^2)/20160 + 
 (10253*y1^13*y2^6*y3^12*yl5^2)/221760 + (135599*y1^14*y2^6*y3^12*yl5^2)/
  2882880 + (2413*y1^2*y2^7*y3^12*yl5^2)/10080 - 
 (91*y1^3*y2^7*y3^12*yl5^2)/31680 + (569*y1^4*y2^7*y3^12*yl5^2)/31680 + 
 (899*y1^5*y2^7*y3^12*yl5^2)/31680 + (1097*y1^6*y2^7*y3^12*yl5^2)/31680 + 
 (1229*y1^7*y2^7*y3^12*yl5^2)/31680 + (9263*y1^8*y2^7*y3^12*yl5^2)/221760 + 
 (697*y1^9*y2^7*y3^12*yl5^2)/15840 + (161*y1^10*y2^7*y3^12*yl5^2)/3520 + 
 (1493*y1^11*y2^7*y3^12*yl5^2)/31680 + (139*y1^12*y2^7*y3^12*yl5^2)/2880 + 
 (1559*y1^13*y2^7*y3^12*yl5^2)/31680 + (20597*y1^14*y2^7*y3^12*yl5^2)/
  411840 + (4871*y1^2*y2^8*y3^12*yl5^2)/20160 - 
 (71*y1^3*y2^8*y3^12*yl5^2)/110880 + (2239*y1^4*y2^8*y3^12*yl5^2)/110880 + 
 (1697*y1^5*y2^8*y3^12*yl5^2)/55440 + (4087*y1^6*y2^8*y3^12*yl5^2)/110880 + 
 (4549*y1^7*y2^8*y3^12*yl5^2)/110880 + (697*y1^8*y2^8*y3^12*yl5^2)/15840 + 
 (10253*y1^9*y2^8*y3^12*yl5^2)/221760 + (591*y1^10*y2^8*y3^12*yl5^2)/12320 + 
 (5473*y1^11*y2^8*y3^12*yl5^2)/110880 + (509*y1^12*y2^8*y3^12*yl5^2)/10080 + 
 (713*y1^13*y2^8*y3^12*yl5^2)/13860 + (75307*y1^14*y2^8*y3^12*yl5^2)/
  1441440 + (2453*y1^2*y2^9*y3^12*yl5^2)/10080 + 
 (27*y1^3*y2^9*y3^12*yl5^2)/24640 + (1621*y1^4*y2^9*y3^12*yl5^2)/73920 + 
 (797*y1^5*y2^9*y3^12*yl5^2)/24640 + (951*y1^6*y2^9*y3^12*yl5^2)/24640 + 
 (3161*y1^7*y2^9*y3^12*yl5^2)/73920 + (161*y1^8*y2^9*y3^12*yl5^2)/3520 + 
 (591*y1^9*y2^9*y3^12*yl5^2)/12320 + (11023*y1^10*y2^9*y3^12*yl5^2)/221760 + 
 (1259*y1^11*y2^9*y3^12*yl5^2)/24640 + (117*y1^12*y2^9*y3^12*yl5^2)/2240 + 
 (3931*y1^13*y2^9*y3^12*yl5^2)/73920 + (17291*y1^14*y2^9*y3^12*yl5^2)/
  320320 + (2467*y1^2*y2^10*y3^12*yl5^2)/10080 + 
 (551*y1^3*y2^10*y3^12*yl5^2)/221760 + (5171*y1^4*y2^10*y3^12*yl5^2)/221760 + 
 (7481*y1^5*y2^10*y3^12*yl5^2)/221760 + (8867*y1^6*y2^10*y3^12*yl5^2)/
  221760 + (9791*y1^7*y2^10*y3^12*yl5^2)/221760 + 
 (1493*y1^8*y2^10*y3^12*yl5^2)/31680 + (5473*y1^9*y2^10*y3^12*yl5^2)/110880 + 
 (1259*y1^10*y2^10*y3^12*yl5^2)/24640 + (11639*y1^11*y2^10*y3^12*yl5^2)/
  221760 + (1081*y1^12*y2^10*y3^12*yl5^2)/20160 + 
 (12101*y1^13*y2^10*y3^12*yl5^2)/221760 + (159623*y1^14*y2^10*y3^12*yl5^2)/
  2882880 + (27263*y1^2*y2^11*y3^12*yl5^2)/110880 + 
 (73*y1^3*y2^11*y3^12*yl5^2)/20160 + (493*y1^4*y2^11*y3^12*yl5^2)/20160 + 
 (703*y1^5*y2^11*y3^12*yl5^2)/20160 + (829*y1^6*y2^11*y3^12*yl5^2)/20160 + 
 (913*y1^7*y2^11*y3^12*yl5^2)/20160 + (139*y1^8*y2^11*y3^12*yl5^2)/2880 + 
 (509*y1^9*y2^11*y3^12*yl5^2)/10080 + (117*y1^10*y2^11*y3^12*yl5^2)/2240 + 
 (1081*y1^11*y2^11*y3^12*yl5^2)/20160 + (12143*y1^12*y2^11*y3^12*yl5^2)/
  221760 + (1123*y1^13*y2^11*y3^12*yl5^2)/20160 + 
 (14809*y1^14*y2^11*y3^12*yl5^2)/262080 + (311*y1^2*y2^12*y3^12*yl5^2)/1260 + 
 (1013*y1^3*y2^12*y3^12*yl5^2)/221760 + (5633*y1^4*y2^12*y3^12*yl5^2)/
  221760 + (7943*y1^5*y2^12*y3^12*yl5^2)/221760 + 
 (9329*y1^6*y2^12*y3^12*yl5^2)/221760 + (10253*y1^7*y2^12*y3^12*yl5^2)/
  221760 + (1559*y1^8*y2^12*y3^12*yl5^2)/31680 + 
 (713*y1^9*y2^12*y3^12*yl5^2)/13860 + (3931*y1^10*y2^12*y3^12*yl5^2)/73920 + 
 (12101*y1^11*y2^12*y3^12*yl5^2)/221760 + (1123*y1^12*y2^12*y3^12*yl5^2)/
  20160 + (12563*y1^13*y2^12*y3^12*yl5^2)/221760 + 
 (165629*y1^14*y2^12*y3^12*yl5^2)/2882880 + (32449*y1^2*y2^13*y3^12*yl5^2)/
  131040 + (15479*y1^3*y2^13*y3^12*yl5^2)/2882880 + 
 (75539*y1^4*y2^13*y3^12*yl5^2)/2882880 + (105569*y1^5*y2^13*y3^12*yl5^2)/
  2882880 + (123587*y1^6*y2^13*y3^12*yl5^2)/2882880 + 
 (135599*y1^7*y2^13*y3^12*yl5^2)/2882880 + (20597*y1^8*y2^13*y3^12*yl5^2)/
  411840 + (75307*y1^9*y2^13*y3^12*yl5^2)/1441440 + 
 (17291*y1^10*y2^13*y3^12*yl5^2)/320320 + (159623*y1^11*y2^13*y3^12*yl5^2)/
  2882880 + (14809*y1^12*y2^13*y3^12*yl5^2)/262080 + 
 (165629*y1^13*y2^13*y3^12*yl5^2)/2882880 + (167939*y1^14*y2^13*y3^12*yl5^2)/
  2882880 + (2503*y1^2*y2^14*y3^12*yl5^2)/10080 + 
 (1343*y1^3*y2^14*y3^12*yl5^2)/221760 + (5963*y1^4*y2^14*y3^12*yl5^2)/
  221760 + (8273*y1^5*y2^14*y3^12*yl5^2)/221760 + 
 (9659*y1^6*y2^14*y3^12*yl5^2)/221760 + (10583*y1^7*y2^14*y3^12*yl5^2)/
  221760 + (11243*y1^8*y2^14*y3^12*yl5^2)/221760 + 
 (5869*y1^9*y2^14*y3^12*yl5^2)/110880 + (1347*y1^10*y2^14*y3^12*yl5^2)/
  24640 + (12431*y1^11*y2^14*y3^12*yl5^2)/221760 + 
 (1153*y1^12*y2^14*y3^12*yl5^2)/20160 + (12893*y1^13*y2^14*y3^12*yl5^2)/
  221760 + (169919*y1^14*y2^14*y3^12*yl5^2)/2882880 + 
 (30791*y1^2*y3^13*yl5^2)/55440 + (5381*y1^3*y3^13*yl5^2)/110880 + 
 (10001*y1^4*y3^13*yl5^2)/110880 + (12311*y1^5*y3^13*yl5^2)/110880 + 
 (13697*y1^6*y3^13*yl5^2)/110880 + (14621*y1^7*y3^13*yl5^2)/110880 + 
 (2183*y1^8*y3^13*yl5^2)/15840 + (493*y1^9*y3^13*yl5^2)/3465 + 
 (5387*y1^10*y3^13*yl5^2)/36960 + (16469*y1^11*y3^13*yl5^2)/110880 + 
 (16721*y1^12*y3^13*yl5^2)/110880 + (16931*y1^13*y3^13*yl5^2)/110880 + 
 (222413*y1^14*y3^13*yl5^2)/1441440 + (16931*y1^2*y2*y3^13*yl5^2)/110880 - 
 (22339*y1^3*y2*y3^13*yl5^2)/221760 - (17719*y1^4*y2*y3^13*yl5^2)/221760 - 
 (15409*y1^5*y2*y3^13*yl5^2)/221760 - (14023*y1^6*y2*y3^13*yl5^2)/221760 - 
 (13099*y1^7*y2*y3^13*yl5^2)/221760 - (1777*y1^8*y2*y3^13*yl5^2)/31680 - 
 (1493*y1^9*y2*y3^13*yl5^2)/27720 - (3853*y1^10*y2*y3^13*yl5^2)/73920 - 
 (11251*y1^11*y2*y3^13*yl5^2)/221760 - (10999*y1^12*y2*y3^13*yl5^2)/221760 - 
 (10789*y1^13*y2*y3^13*yl5^2)/221760 - (137947*y1^14*y2*y3^13*yl5^2)/
  2882880 + (23861*y1^2*y2^2*y3^13*yl5^2)/110880 - 
 (8479*y1^3*y2^2*y3^13*yl5^2)/221760 - (3859*y1^4*y2^2*y3^13*yl5^2)/221760 - 
 (1549*y1^5*y2^2*y3^13*yl5^2)/221760 - (163*y1^6*y2^2*y3^13*yl5^2)/221760 + 
 (761*y1^7*y2^2*y3^13*yl5^2)/221760 + (203*y1^8*y2^2*y3^13*yl5^2)/31680 + 
 (479*y1^9*y2^2*y3^13*yl5^2)/55440 + (767*y1^10*y2^2*y3^13*yl5^2)/73920 + 
 (2609*y1^11*y2^2*y3^13*yl5^2)/221760 + (2861*y1^12*y2^2*y3^13*yl5^2)/
  221760 + (3071*y1^13*y2^2*y3^13*yl5^2)/221760 + 
 (42233*y1^14*y2^2*y3^13*yl5^2)/2882880 + (26171*y1^2*y2^3*y3^13*yl5^2)/
  110880 - (3859*y1^3*y2^3*y3^13*yl5^2)/221760 + 
 (761*y1^4*y2^3*y3^13*yl5^2)/221760 + (3071*y1^5*y2^3*y3^13*yl5^2)/221760 + 
 (4457*y1^6*y2^3*y3^13*yl5^2)/221760 + (5381*y1^7*y2^3*y3^13*yl5^2)/221760 + 
 (863*y1^8*y2^3*y3^13*yl5^2)/31680 + (817*y1^9*y2^3*y3^13*yl5^2)/27720 + 
 (769*y1^10*y2^3*y3^13*yl5^2)/24640 + (7229*y1^11*y2^3*y3^13*yl5^2)/221760 + 
 (7481*y1^12*y2^3*y3^13*yl5^2)/221760 + (7691*y1^13*y2^3*y3^13*yl5^2)/
  221760 + (102293*y1^14*y2^3*y3^13*yl5^2)/2882880 + 
 (13663*y1^2*y2^4*y3^13*yl5^2)/55440 - (1549*y1^3*y2^4*y3^13*yl5^2)/221760 + 
 (3071*y1^4*y2^4*y3^13*yl5^2)/221760 + (5381*y1^5*y2^4*y3^13*yl5^2)/221760 + 
 (6767*y1^6*y2^4*y3^13*yl5^2)/221760 + (7691*y1^7*y2^4*y3^13*yl5^2)/221760 + 
 (1193*y1^8*y2^4*y3^13*yl5^2)/31680 + (4423*y1^9*y2^4*y3^13*yl5^2)/110880 + 
 (3077*y1^10*y2^4*y3^13*yl5^2)/73920 + (9539*y1^11*y2^4*y3^13*yl5^2)/221760 + 
 (9791*y1^12*y2^4*y3^13*yl5^2)/221760 + (10001*y1^13*y2^4*y3^13*yl5^2)/
  221760 + (132323*y1^14*y2^4*y3^13*yl5^2)/2882880 + 
 (28019*y1^2*y2^5*y3^13*yl5^2)/110880 - (163*y1^3*y2^5*y3^13*yl5^2)/221760 + 
 (4457*y1^4*y2^5*y3^13*yl5^2)/221760 + (6767*y1^5*y2^5*y3^13*yl5^2)/221760 + 
 (8153*y1^6*y2^5*y3^13*yl5^2)/221760 + (9077*y1^7*y2^5*y3^13*yl5^2)/221760 + 
 (1391*y1^8*y2^5*y3^13*yl5^2)/31680 + (1279*y1^9*y2^5*y3^13*yl5^2)/27720 + 
 (3539*y1^10*y2^5*y3^13*yl5^2)/73920 + (2185*y1^11*y2^5*y3^13*yl5^2)/44352 + 
 (11177*y1^12*y2^5*y3^13*yl5^2)/221760 + (11387*y1^13*y2^5*y3^13*yl5^2)/
  221760 + (150341*y1^14*y2^5*y3^13*yl5^2)/2882880 + 
 (28481*y1^2*y2^6*y3^13*yl5^2)/110880 + (761*y1^3*y2^6*y3^13*yl5^2)/221760 + 
 (5381*y1^4*y2^6*y3^13*yl5^2)/221760 + (7691*y1^5*y2^6*y3^13*yl5^2)/221760 + 
 (9077*y1^6*y2^6*y3^13*yl5^2)/221760 + (10001*y1^7*y2^6*y3^13*yl5^2)/221760 + 
 (1523*y1^8*y2^6*y3^13*yl5^2)/31680 + (2789*y1^9*y2^6*y3^13*yl5^2)/55440 + 
 (3847*y1^10*y2^6*y3^13*yl5^2)/73920 + (11849*y1^11*y2^6*y3^13*yl5^2)/
  221760 + (12101*y1^12*y2^6*y3^13*yl5^2)/221760 + 
 (12311*y1^13*y2^6*y3^13*yl5^2)/221760 + (162353*y1^14*y2^6*y3^13*yl5^2)/
  2882880 + (28811*y1^2*y2^7*y3^13*yl5^2)/110880 + 
 (203*y1^3*y2^7*y3^13*yl5^2)/31680 + (863*y1^4*y2^7*y3^13*yl5^2)/31680 + 
 (1193*y1^5*y2^7*y3^13*yl5^2)/31680 + (1391*y1^6*y2^7*y3^13*yl5^2)/31680 + 
 (1523*y1^7*y2^7*y3^13*yl5^2)/31680 + (11321*y1^8*y2^7*y3^13*yl5^2)/221760 + 
 (211*y1^9*y2^7*y3^13*yl5^2)/3960 + (581*y1^10*y2^7*y3^13*yl5^2)/10560 + 
 (1787*y1^11*y2^7*y3^13*yl5^2)/31680 + (1823*y1^12*y2^7*y3^13*yl5^2)/31680 + 
 (1853*y1^13*y2^7*y3^13*yl5^2)/31680 + (24419*y1^14*y2^7*y3^13*yl5^2)/
  411840 + (58117*y1^2*y2^8*y3^13*yl5^2)/221760 + 
 (479*y1^3*y2^8*y3^13*yl5^2)/55440 + (817*y1^4*y2^8*y3^13*yl5^2)/27720 + 
 (4423*y1^5*y2^8*y3^13*yl5^2)/110880 + (1279*y1^6*y2^8*y3^13*yl5^2)/27720 + 
 (2789*y1^7*y2^8*y3^13*yl5^2)/55440 + (211*y1^8*y2^8*y3^13*yl5^2)/3960 + 
 (12311*y1^9*y2^8*y3^13*yl5^2)/221760 + (529*y1^10*y2^8*y3^13*yl5^2)/9240 + 
 (3251*y1^11*y2^8*y3^13*yl5^2)/55440 + (1657*y1^12*y2^8*y3^13*yl5^2)/27720 + 
 (6733*y1^13*y2^8*y3^13*yl5^2)/110880 + (22171*y1^14*y2^8*y3^13*yl5^2)/
  360360 + (29251*y1^2*y2^9*y3^13*yl5^2)/110880 + 
 (767*y1^3*y2^9*y3^13*yl5^2)/73920 + (769*y1^4*y2^9*y3^13*yl5^2)/24640 + 
 (3077*y1^5*y2^9*y3^13*yl5^2)/73920 + (3539*y1^6*y2^9*y3^13*yl5^2)/73920 + 
 (3847*y1^7*y2^9*y3^13*yl5^2)/73920 + (581*y1^8*y2^9*y3^13*yl5^2)/10560 + 
 (529*y1^9*y2^9*y3^13*yl5^2)/9240 + (13081*y1^10*y2^9*y3^13*yl5^2)/221760 + 
 (4463*y1^11*y2^9*y3^13*yl5^2)/73920 + (4547*y1^12*y2^9*y3^13*yl5^2)/73920 + 
 (1539*y1^13*y2^9*y3^13*yl5^2)/24640 + (60791*y1^14*y2^9*y3^13*yl5^2)/
  960960 + (5881*y1^2*y2^10*y3^13*yl5^2)/22176 + 
 (2609*y1^3*y2^10*y3^13*yl5^2)/221760 + (7229*y1^4*y2^10*y3^13*yl5^2)/
  221760 + (9539*y1^5*y2^10*y3^13*yl5^2)/221760 + 
 (2185*y1^6*y2^10*y3^13*yl5^2)/44352 + (11849*y1^7*y2^10*y3^13*yl5^2)/
  221760 + (1787*y1^8*y2^10*y3^13*yl5^2)/31680 + 
 (3251*y1^9*y2^10*y3^13*yl5^2)/55440 + (4463*y1^10*y2^10*y3^13*yl5^2)/73920 + 
 (13697*y1^11*y2^10*y3^13*yl5^2)/221760 + (13949*y1^12*y2^10*y3^13*yl5^2)/
  221760 + (14159*y1^13*y2^10*y3^13*yl5^2)/221760 + 
 (186377*y1^14*y2^10*y3^13*yl5^2)/2882880 + (29531*y1^2*y2^11*y3^13*yl5^2)/
  110880 + (2861*y1^3*y2^11*y3^13*yl5^2)/221760 + 
 (7481*y1^4*y2^11*y3^13*yl5^2)/221760 + (9791*y1^5*y2^11*y3^13*yl5^2)/
  221760 + (11177*y1^6*y2^11*y3^13*yl5^2)/221760 + 
 (12101*y1^7*y2^11*y3^13*yl5^2)/221760 + (1823*y1^8*y2^11*y3^13*yl5^2)/
  31680 + (1657*y1^9*y2^11*y3^13*yl5^2)/27720 + 
 (4547*y1^10*y2^11*y3^13*yl5^2)/73920 + (13949*y1^11*y2^11*y3^13*yl5^2)/
  221760 + (1291*y1^12*y2^11*y3^13*yl5^2)/20160 + 
 (14411*y1^13*y2^11*y3^13*yl5^2)/221760 + (189653*y1^14*y2^11*y3^13*yl5^2)/
  2882880 + (7409*y1^2*y2^12*y3^13*yl5^2)/27720 + 
 (3071*y1^3*y2^12*y3^13*yl5^2)/221760 + (7691*y1^4*y2^12*y3^13*yl5^2)/
  221760 + (10001*y1^5*y2^12*y3^13*yl5^2)/221760 + 
 (11387*y1^6*y2^12*y3^13*yl5^2)/221760 + (12311*y1^7*y2^12*y3^13*yl5^2)/
  221760 + (1853*y1^8*y2^12*y3^13*yl5^2)/31680 + 
 (6733*y1^9*y2^12*y3^13*yl5^2)/110880 + (1539*y1^10*y2^12*y3^13*yl5^2)/
  24640 + (14159*y1^11*y2^12*y3^13*yl5^2)/221760 + 
 (14411*y1^12*y2^12*y3^13*yl5^2)/221760 + (14621*y1^13*y2^12*y3^13*yl5^2)/
  221760 + (192383*y1^14*y2^12*y3^13*yl5^2)/2882880 + 
 (386423*y1^2*y2^13*y3^13*yl5^2)/1441440 + (42233*y1^3*y2^13*y3^13*yl5^2)/
  2882880 + (102293*y1^4*y2^13*y3^13*yl5^2)/2882880 + 
 (132323*y1^5*y2^13*y3^13*yl5^2)/2882880 + (150341*y1^6*y2^13*y3^13*yl5^2)/
  2882880 + (162353*y1^7*y2^13*y3^13*yl5^2)/2882880 + 
 (24419*y1^8*y2^13*y3^13*yl5^2)/411840 + (22171*y1^9*y2^13*y3^13*yl5^2)/
  360360 + (60791*y1^10*y2^13*y3^13*yl5^2)/960960 + 
 (186377*y1^11*y2^13*y3^13*yl5^2)/2882880 + (189653*y1^12*y2^13*y3^13*yl5^2)/
  2882880 + (192383*y1^13*y2^13*y3^13*yl5^2)/2882880 + 
 (194693*y1^14*y2^13*y3^13*yl5^2)/2882880 + (29801*y1^2*y2^14*y3^13*yl5^2)/
  110880 + (3401*y1^3*y2^14*y3^13*yl5^2)/221760 + 
 (8021*y1^4*y2^14*y3^13*yl5^2)/221760 + (10331*y1^5*y2^14*y3^13*yl5^2)/
  221760 + (11717*y1^6*y2^14*y3^13*yl5^2)/221760 + 
 (12641*y1^7*y2^14*y3^13*yl5^2)/221760 + (13301*y1^8*y2^14*y3^13*yl5^2)/
  221760 + (3449*y1^9*y2^14*y3^13*yl5^2)/55440 + 
 (4727*y1^10*y2^14*y3^13*yl5^2)/73920 + (14489*y1^11*y2^14*y3^13*yl5^2)/
  221760 + (14741*y1^12*y2^14*y3^13*yl5^2)/221760 + 
 (14951*y1^13*y2^14*y3^13*yl5^2)/221760 + (196673*y1^14*y2^14*y3^13*yl5^2)/
  2882880 + (32891*y1^2*y3^14*yl5^2)/55440 + (94943*y1^3*y3^14*yl5^2)/
  1441440 + (155003*y1^4*y3^14*yl5^2)/1441440 + 
 (185033*y1^5*y3^14*yl5^2)/1441440 + (203051*y1^6*y3^14*yl5^2)/1441440 + 
 (215063*y1^7*y3^14*yl5^2)/1441440 + (31949*y1^8*y3^14*yl5^2)/205920 + 
 (115039*y1^9*y3^14*yl5^2)/720720 + (78361*y1^10*y3^14*yl5^2)/480480 + 
 (239087*y1^11*y3^14*yl5^2)/1441440 + (22033*y1^12*y3^14*yl5^2)/131040 + 
 (245093*y1^13*y3^14*yl5^2)/1441440 + (19031*y1^14*y3^14*yl5^2)/110880 + 
 (19031*y1^2*y2*y3^14*yl5^2)/110880 - (265417*y1^3*y2*y3^14*yl5^2)/2882880 - 
 (205357*y1^4*y2*y3^14*yl5^2)/2882880 - (175327*y1^5*y2*y3^14*yl5^2)/
  2882880 - (157309*y1^6*y2*y3^14*yl5^2)/2882880 - 
 (145297*y1^7*y2*y3^14*yl5^2)/2882880 - (19531*y1^8*y2*y3^14*yl5^2)/411840 - 
 (65141*y1^9*y2*y3^14*yl5^2)/1441440 - (41759*y1^10*y2*y3^14*yl5^2)/960960 - 
 (121273*y1^11*y2*y3^14*yl5^2)/2882880 - (10727*y1^12*y2*y3^14*yl5^2)/
  262080 - (115267*y1^13*y2*y3^14*yl5^2)/2882880 - 
 (8689*y1^14*y2*y3^14*yl5^2)/221760 + (25961*y1^2*y2^2*y3^14*yl5^2)/110880 - 
 (85237*y1^3*y2^2*y3^14*yl5^2)/2882880 - (25177*y1^4*y2^2*y3^14*yl5^2)/
  2882880 + (4853*y1^5*y2^2*y3^14*yl5^2)/2882880 + 
 (22871*y1^6*y2^2*y3^14*yl5^2)/2882880 + (34883*y1^7*y2^2*y3^14*yl5^2)/
  2882880 + (6209*y1^8*y2^2*y3^14*yl5^2)/411840 + 
 (24949*y1^9*y2^2*y3^14*yl5^2)/1441440 + (18301*y1^10*y2^2*y3^14*yl5^2)/
  960960 + (58907*y1^11*y2^2*y3^14*yl5^2)/2882880 + 
 (5653*y1^12*y2^2*y3^14*yl5^2)/262080 + (64913*y1^13*y2^2*y3^14*yl5^2)/
  2882880 + (5171*y1^14*y2^2*y3^14*yl5^2)/221760 + 
 (28271*y1^2*y2^3*y3^14*yl5^2)/110880 - (25177*y1^3*y2^3*y3^14*yl5^2)/
  2882880 + (34883*y1^4*y2^3*y3^14*yl5^2)/2882880 + 
 (64913*y1^5*y2^3*y3^14*yl5^2)/2882880 + (82931*y1^6*y2^3*y3^14*yl5^2)/
  2882880 + (94943*y1^7*y2^3*y3^14*yl5^2)/2882880 + 
 (14789*y1^8*y2^3*y3^14*yl5^2)/411840 + (54979*y1^9*y2^3*y3^14*yl5^2)/
  1441440 + (38321*y1^10*y2^3*y3^14*yl5^2)/960960 + 
 (118967*y1^11*y2^3*y3^14*yl5^2)/2882880 + (11113*y1^12*y2^3*y3^14*yl5^2)/
  262080 + (124973*y1^13*y2^3*y3^14*yl5^2)/2882880 + 
 (9791*y1^14*y2^3*y3^14*yl5^2)/221760 + (14713*y1^2*y2^4*y3^14*yl5^2)/55440 + 
 (4853*y1^3*y2^4*y3^14*yl5^2)/2882880 + (64913*y1^4*y2^4*y3^14*yl5^2)/
  2882880 + (94943*y1^5*y2^4*y3^14*yl5^2)/2882880 + 
 (112961*y1^6*y2^4*y3^14*yl5^2)/2882880 + (124973*y1^7*y2^4*y3^14*yl5^2)/
  2882880 + (19079*y1^8*y2^4*y3^14*yl5^2)/411840 + 
 (34997*y1^9*y2^4*y3^14*yl5^2)/720720 + (48331*y1^10*y2^4*y3^14*yl5^2)/
  960960 + (148997*y1^11*y2^4*y3^14*yl5^2)/2882880 + 
 (13843*y1^12*y2^4*y3^14*yl5^2)/262080 + (155003*y1^13*y2^4*y3^14*yl5^2)/
  2882880 + (12101*y1^14*y2^4*y3^14*yl5^2)/221760 + 
 (30119*y1^2*y2^5*y3^14*yl5^2)/110880 + (22871*y1^3*y2^5*y3^14*yl5^2)/
  2882880 + (82931*y1^4*y2^5*y3^14*yl5^2)/2882880 + 
 (112961*y1^5*y2^5*y3^14*yl5^2)/2882880 + (130979*y1^6*y2^5*y3^14*yl5^2)/
  2882880 + (142991*y1^7*y2^5*y3^14*yl5^2)/2882880 + 
 (21653*y1^8*y2^5*y3^14*yl5^2)/411840 + (79003*y1^9*y2^5*y3^14*yl5^2)/
  1441440 + (54337*y1^10*y2^5*y3^14*yl5^2)/960960 + 
 (33403*y1^11*y2^5*y3^14*yl5^2)/576576 + (15481*y1^12*y2^5*y3^14*yl5^2)/
  262080 + (173021*y1^13*y2^5*y3^14*yl5^2)/2882880 + 
 (13487*y1^14*y2^5*y3^14*yl5^2)/221760 + (30581*y1^2*y2^6*y3^14*yl5^2)/
  110880 + (34883*y1^3*y2^6*y3^14*yl5^2)/2882880 + 
 (94943*y1^4*y2^6*y3^14*yl5^2)/2882880 + (124973*y1^5*y2^6*y3^14*yl5^2)/
  2882880 + (142991*y1^6*y2^6*y3^14*yl5^2)/2882880 + 
 (155003*y1^7*y2^6*y3^14*yl5^2)/2882880 + (23369*y1^8*y2^6*y3^14*yl5^2)/
  411840 + (85009*y1^9*y2^6*y3^14*yl5^2)/1441440 + 
 (19447*y1^10*y2^6*y3^14*yl5^2)/320320 + (179027*y1^11*y2^6*y3^14*yl5^2)/
  2882880 + (16573*y1^12*y2^6*y3^14*yl5^2)/262080 + 
 (185033*y1^13*y2^6*y3^14*yl5^2)/2882880 + (14411*y1^14*y2^6*y3^14*yl5^2)/
  221760 + (30911*y1^2*y2^7*y3^14*yl5^2)/110880 + 
 (6209*y1^3*y2^7*y3^14*yl5^2)/411840 + (14789*y1^4*y2^7*y3^14*yl5^2)/411840 + 
 (19079*y1^5*y2^7*y3^14*yl5^2)/411840 + (21653*y1^6*y2^7*y3^14*yl5^2)/
  411840 + (23369*y1^7*y2^7*y3^14*yl5^2)/411840 + 
 (172163*y1^8*y2^7*y3^14*yl5^2)/2882880 + (12757*y1^9*y2^7*y3^14*yl5^2)/
  205920 + (8743*y1^10*y2^7*y3^14*yl5^2)/137280 + 
 (26801*y1^11*y2^7*y3^14*yl5^2)/411840 + (2479*y1^12*y2^7*y3^14*yl5^2)/
  37440 + (27659*y1^13*y2^7*y3^14*yl5^2)/411840 + 
 (2153*y1^14*y2^7*y3^14*yl5^2)/31680 + (62317*y1^2*y2^8*y3^14*yl5^2)/221760 + 
 (24949*y1^3*y2^8*y3^14*yl5^2)/1441440 + (54979*y1^4*y2^8*y3^14*yl5^2)/
  1441440 + (34997*y1^5*y2^8*y3^14*yl5^2)/720720 + 
 (79003*y1^6*y2^8*y3^14*yl5^2)/1441440 + (85009*y1^7*y2^8*y3^14*yl5^2)/
  1441440 + (12757*y1^8*y2^8*y3^14*yl5^2)/205920 + 
 (185033*y1^9*y2^8*y3^14*yl5^2)/2882880 + (31673*y1^10*y2^8*y3^14*yl5^2)/
  480480 + (97021*y1^11*y2^8*y3^14*yl5^2)/1441440 + 
 (8969*y1^12*y2^8*y3^14*yl5^2)/131040 + (12503*y1^13*y2^8*y3^14*yl5^2)/
  180180 + (7783*y1^14*y2^8*y3^14*yl5^2)/110880 + 
 (31351*y1^2*y2^9*y3^14*yl5^2)/110880 + (18301*y1^3*y2^9*y3^14*yl5^2)/
  960960 + (38321*y1^4*y2^9*y3^14*yl5^2)/960960 + 
 (48331*y1^5*y2^9*y3^14*yl5^2)/960960 + (54337*y1^6*y2^9*y3^14*yl5^2)/
  960960 + (19447*y1^7*y2^9*y3^14*yl5^2)/320320 + 
 (8743*y1^8*y2^9*y3^14*yl5^2)/137280 + (31673*y1^9*y2^9*y3^14*yl5^2)/480480 + 
 (195043*y1^10*y2^9*y3^14*yl5^2)/2882880 + (66349*y1^11*y2^9*y3^14*yl5^2)/
  960960 + (6131*y1^12*y2^9*y3^14*yl5^2)/87360 + 
 (68351*y1^13*y2^9*y3^14*yl5^2)/960960 + (5317*y1^14*y2^9*y3^14*yl5^2)/
  73920 + (6301*y1^2*y2^10*y3^14*yl5^2)/22176 + 
 (58907*y1^3*y2^10*y3^14*yl5^2)/2882880 + (118967*y1^4*y2^10*y3^14*yl5^2)/
  2882880 + (148997*y1^5*y2^10*y3^14*yl5^2)/2882880 + 
 (33403*y1^6*y2^10*y3^14*yl5^2)/576576 + (179027*y1^7*y2^10*y3^14*yl5^2)/
  2882880 + (26801*y1^8*y2^10*y3^14*yl5^2)/411840 + 
 (97021*y1^9*y2^10*y3^14*yl5^2)/1441440 + (66349*y1^10*y2^10*y3^14*yl5^2)/
  960960 + (203051*y1^11*y2^10*y3^14*yl5^2)/2882880 + 
 (18757*y1^12*y2^10*y3^14*yl5^2)/262080 + (209057*y1^13*y2^10*y3^14*yl5^2)/
  2882880 + (16259*y1^14*y2^10*y3^14*yl5^2)/221760 + 
 (31631*y1^2*y2^11*y3^14*yl5^2)/110880 + (5653*y1^3*y2^11*y3^14*yl5^2)/
  262080 + (11113*y1^4*y2^11*y3^14*yl5^2)/262080 + 
 (13843*y1^5*y2^11*y3^14*yl5^2)/262080 + (15481*y1^6*y2^11*y3^14*yl5^2)/
  262080 + (16573*y1^7*y2^11*y3^14*yl5^2)/262080 + 
 (2479*y1^8*y2^11*y3^14*yl5^2)/37440 + (8969*y1^9*y2^11*y3^14*yl5^2)/131040 + 
 (6131*y1^10*y2^11*y3^14*yl5^2)/87360 + (18757*y1^11*y2^11*y3^14*yl5^2)/
  262080 + (209603*y1^12*y2^11*y3^14*yl5^2)/2882880 + 
 (19303*y1^13*y2^11*y3^14*yl5^2)/262080 + (1501*y1^14*y2^11*y3^14*yl5^2)/
  20160 + (3967*y1^2*y2^12*y3^14*yl5^2)/13860 + 
 (64913*y1^3*y2^12*y3^14*yl5^2)/2882880 + (124973*y1^4*y2^12*y3^14*yl5^2)/
  2882880 + (155003*y1^5*y2^12*y3^14*yl5^2)/2882880 + 
 (173021*y1^6*y2^12*y3^14*yl5^2)/2882880 + (185033*y1^7*y2^12*y3^14*yl5^2)/
  2882880 + (27659*y1^8*y2^12*y3^14*yl5^2)/411840 + 
 (12503*y1^9*y2^12*y3^14*yl5^2)/180180 + (68351*y1^10*y2^12*y3^14*yl5^2)/
  960960 + (209057*y1^11*y2^12*y3^14*yl5^2)/2882880 + 
 (19303*y1^12*y2^12*y3^14*yl5^2)/262080 + (215063*y1^13*y2^12*y3^14*yl5^2)/
  2882880 + (16721*y1^14*y2^12*y3^14*yl5^2)/221760 + 
 (413723*y1^2*y2^13*y3^14*yl5^2)/1441440 + (5171*y1^3*y2^13*y3^14*yl5^2)/
  221760 + (9791*y1^4*y2^13*y3^14*yl5^2)/221760 + 
 (12101*y1^5*y2^13*y3^14*yl5^2)/221760 + (13487*y1^6*y2^13*y3^14*yl5^2)/
  221760 + (14411*y1^7*y2^13*y3^14*yl5^2)/221760 + 
 (2153*y1^8*y2^13*y3^14*yl5^2)/31680 + (7783*y1^9*y2^13*y3^14*yl5^2)/110880 + 
 (5317*y1^10*y2^13*y3^14*yl5^2)/73920 + (16259*y1^11*y2^13*y3^14*yl5^2)/
  221760 + (1501*y1^12*y2^13*y3^14*yl5^2)/20160 + 
 (16721*y1^13*y2^13*y3^14*yl5^2)/221760 + (219683*y1^14*y2^13*y3^14*yl5^2)/
  2882880 + (31901*y1^2*y2^14*y3^14*yl5^2)/110880 + 
 (69203*y1^3*y2^14*y3^14*yl5^2)/2882880 + (129263*y1^4*y2^14*y3^14*yl5^2)/
  2882880 + (159293*y1^5*y2^14*y3^14*yl5^2)/2882880 + 
 (177311*y1^6*y2^14*y3^14*yl5^2)/2882880 + (189323*y1^7*y2^14*y3^14*yl5^2)/
  2882880 + (197903*y1^8*y2^14*y3^14*yl5^2)/2882880 + 
 (102169*y1^9*y2^14*y3^14*yl5^2)/1441440 + (69781*y1^10*y2^14*y3^14*yl5^2)/
  960960 + (213347*y1^11*y2^14*y3^14*yl5^2)/2882880 + 
 (19693*y1^12*y2^14*y3^14*yl5^2)/262080 + (219353*y1^13*y2^14*y3^14*yl5^2)/
  2882880 + (17051*y1^14*y2^14*y3^14*yl5^2)/221760 + 
 (y1^2*y2*y3^3*yl4*yl5^2)/2 + (7*y1^3*y2*y3^3*yl4*yl5^2)/16 + 
 (11*y1^4*y2*y3^3*yl4*yl5^2)/24 + (47*y1^5*y2*y3^3*yl4*yl5^2)/96 + 
 (31*y1^6*y2*y3^3*yl4*yl5^2)/60 + (259*y1^7*y2*y3^3*yl4*yl5^2)/480 + 
 (1879*y1^8*y2*y3^3*yl4*yl5^2)/3360 + (1291*y1^9*y2*y3^3*yl4*yl5^2)/2240 + 
 (2981*y1^10*y2*y3^3*yl4*yl5^2)/5040 + (12197*y1^11*y2*y3^3*yl4*yl5^2)/
  20160 + (136883*y1^12*y2*y3^3*yl4*yl5^2)/221760 + 
 (139361*y1^13*y2*y3^3*yl4*yl5^2)/221760 + (1841303*y1^14*y2*y3^3*yl4*yl5^2)/
  2882880 + (y1^2*y2^2*y3^3*yl4*yl5^2)/4 + (5*y1^3*y2^2*y3^3*yl4*yl5^2)/16 + 
 (y1^4*y2^2*y3^3*yl4*yl5^2)/3 + (35*y1^5*y2^2*y3^3*yl4*yl5^2)/96 + 
 (47*y1^6*y2^2*y3^3*yl4*yl5^2)/120 + (199*y1^7*y2^2*y3^3*yl4*yl5^2)/480 + 
 (1459*y1^8*y2^2*y3^3*yl4*yl5^2)/3360 + (1011*y1^9*y2^2*y3^3*yl4*yl5^2)/
  2240 + (2351*y1^10*y2^2*y3^3*yl4*yl5^2)/5040 + 
 (9677*y1^11*y2^2*y3^3*yl4*yl5^2)/20160 + (109163*y1^12*y2^2*y3^3*yl4*yl5^2)/
  221760 + (111641*y1^13*y2^2*y3^3*yl4*yl5^2)/221760 + 
 (1480943*y1^14*y2^2*y3^3*yl4*yl5^2)/2882880 + 
 (3*y1^2*y2^3*y3^3*yl4*yl5^2)/16 + (5*y1^3*y2^3*y3^3*yl4*yl5^2)/16 + 
 (y1^4*y2^3*y3^3*yl4*yl5^2)/3 + (35*y1^5*y2^3*y3^3*yl4*yl5^2)/96 + 
 (47*y1^6*y2^3*y3^3*yl4*yl5^2)/120 + (199*y1^7*y2^3*y3^3*yl4*yl5^2)/480 + 
 (1459*y1^8*y2^3*y3^3*yl4*yl5^2)/3360 + (1011*y1^9*y2^3*y3^3*yl4*yl5^2)/
  2240 + (2351*y1^10*y2^3*y3^3*yl4*yl5^2)/5040 + 
 (9677*y1^11*y2^3*y3^3*yl4*yl5^2)/20160 + (109163*y1^12*y2^3*y3^3*yl4*yl5^2)/
  221760 + (111641*y1^13*y2^3*y3^3*yl4*yl5^2)/221760 + 
 (1480943*y1^14*y2^3*y3^3*yl4*yl5^2)/2882880 + 
 (7*y1^2*y2^4*y3^3*yl4*yl5^2)/48 + (5*y1^3*y2^4*y3^3*yl4*yl5^2)/16 + 
 (y1^4*y2^4*y3^3*yl4*yl5^2)/3 + (35*y1^5*y2^4*y3^3*yl4*yl5^2)/96 + 
 (47*y1^6*y2^4*y3^3*yl4*yl5^2)/120 + (199*y1^7*y2^4*y3^3*yl4*yl5^2)/480 + 
 (1459*y1^8*y2^4*y3^3*yl4*yl5^2)/3360 + (1011*y1^9*y2^4*y3^3*yl4*yl5^2)/
  2240 + (2351*y1^10*y2^4*y3^3*yl4*yl5^2)/5040 + 
 (9677*y1^11*y2^4*y3^3*yl4*yl5^2)/20160 + (109163*y1^12*y2^4*y3^3*yl4*yl5^2)/
  221760 + (111641*y1^13*y2^4*y3^3*yl4*yl5^2)/221760 + 
 (1480943*y1^14*y2^4*y3^3*yl4*yl5^2)/2882880 + 
 (11*y1^2*y2^5*y3^3*yl4*yl5^2)/96 + (5*y1^3*y2^5*y3^3*yl4*yl5^2)/16 + 
 (y1^4*y2^5*y3^3*yl4*yl5^2)/3 + (35*y1^5*y2^5*y3^3*yl4*yl5^2)/96 + 
 (47*y1^6*y2^5*y3^3*yl4*yl5^2)/120 + (199*y1^7*y2^5*y3^3*yl4*yl5^2)/480 + 
 (1459*y1^8*y2^5*y3^3*yl4*yl5^2)/3360 + (1011*y1^9*y2^5*y3^3*yl4*yl5^2)/
  2240 + (2351*y1^10*y2^5*y3^3*yl4*yl5^2)/5040 + 
 (9677*y1^11*y2^5*y3^3*yl4*yl5^2)/20160 + (109163*y1^12*y2^5*y3^3*yl4*yl5^2)/
  221760 + (111641*y1^13*y2^5*y3^3*yl4*yl5^2)/221760 + 
 (1480943*y1^14*y2^5*y3^3*yl4*yl5^2)/2882880 + 
 (43*y1^2*y2^6*y3^3*yl4*yl5^2)/480 + (5*y1^3*y2^6*y3^3*yl4*yl5^2)/16 + 
 (y1^4*y2^6*y3^3*yl4*yl5^2)/3 + (35*y1^5*y2^6*y3^3*yl4*yl5^2)/96 + 
 (47*y1^6*y2^6*y3^3*yl4*yl5^2)/120 + (199*y1^7*y2^6*y3^3*yl4*yl5^2)/480 + 
 (1459*y1^8*y2^6*y3^3*yl4*yl5^2)/3360 + (1011*y1^9*y2^6*y3^3*yl4*yl5^2)/
  2240 + (2351*y1^10*y2^6*y3^3*yl4*yl5^2)/5040 + 
 (9677*y1^11*y2^6*y3^3*yl4*yl5^2)/20160 + (109163*y1^12*y2^6*y3^3*yl4*yl5^2)/
  221760 + (111641*y1^13*y2^6*y3^3*yl4*yl5^2)/221760 + 
 (1480943*y1^14*y2^6*y3^3*yl4*yl5^2)/2882880 + 
 (11*y1^2*y2^7*y3^3*yl4*yl5^2)/160 + (5*y1^3*y2^7*y3^3*yl4*yl5^2)/16 + 
 (y1^4*y2^7*y3^3*yl4*yl5^2)/3 + (35*y1^5*y2^7*y3^3*yl4*yl5^2)/96 + 
 (47*y1^6*y2^7*y3^3*yl4*yl5^2)/120 + (199*y1^7*y2^7*y3^3*yl4*yl5^2)/480 + 
 (1459*y1^8*y2^7*y3^3*yl4*yl5^2)/3360 + (1011*y1^9*y2^7*y3^3*yl4*yl5^2)/
  2240 + (2351*y1^10*y2^7*y3^3*yl4*yl5^2)/5040 + 
 (9677*y1^11*y2^7*y3^3*yl4*yl5^2)/20160 + (109163*y1^12*y2^7*y3^3*yl4*yl5^2)/
  221760 + (111641*y1^13*y2^7*y3^3*yl4*yl5^2)/221760 + 
 (1480943*y1^14*y2^7*y3^3*yl4*yl5^2)/2882880 + 
 (57*y1^2*y2^8*y3^3*yl4*yl5^2)/1120 + (5*y1^3*y2^8*y3^3*yl4*yl5^2)/16 + 
 (y1^4*y2^8*y3^3*yl4*yl5^2)/3 + (35*y1^5*y2^8*y3^3*yl4*yl5^2)/96 + 
 (47*y1^6*y2^8*y3^3*yl4*yl5^2)/120 + (199*y1^7*y2^8*y3^3*yl4*yl5^2)/480 + 
 (1459*y1^8*y2^8*y3^3*yl4*yl5^2)/3360 + (1011*y1^9*y2^8*y3^3*yl4*yl5^2)/
  2240 + (2351*y1^10*y2^8*y3^3*yl4*yl5^2)/5040 + 
 (9677*y1^11*y2^8*y3^3*yl4*yl5^2)/20160 + (109163*y1^12*y2^8*y3^3*yl4*yl5^2)/
  221760 + (111641*y1^13*y2^8*y3^3*yl4*yl5^2)/221760 + 
 (1480943*y1^14*y2^8*y3^3*yl4*yl5^2)/2882880 + 
 (79*y1^2*y2^9*y3^3*yl4*yl5^2)/2240 + (5*y1^3*y2^9*y3^3*yl4*yl5^2)/16 + 
 (y1^4*y2^9*y3^3*yl4*yl5^2)/3 + (35*y1^5*y2^9*y3^3*yl4*yl5^2)/96 + 
 (47*y1^6*y2^9*y3^3*yl4*yl5^2)/120 + (199*y1^7*y2^9*y3^3*yl4*yl5^2)/480 + 
 (1459*y1^8*y2^9*y3^3*yl4*yl5^2)/3360 + (1011*y1^9*y2^9*y3^3*yl4*yl5^2)/
  2240 + (2351*y1^10*y2^9*y3^3*yl4*yl5^2)/5040 + 
 (9677*y1^11*y2^9*y3^3*yl4*yl5^2)/20160 + (109163*y1^12*y2^9*y3^3*yl4*yl5^2)/
  221760 + (111641*y1^13*y2^9*y3^3*yl4*yl5^2)/221760 + 
 (1480943*y1^14*y2^9*y3^3*yl4*yl5^2)/2882880 + 
 (431*y1^2*y2^10*y3^3*yl4*yl5^2)/20160 + (5*y1^3*y2^10*y3^3*yl4*yl5^2)/16 + 
 (y1^4*y2^10*y3^3*yl4*yl5^2)/3 + (35*y1^5*y2^10*y3^3*yl4*yl5^2)/96 + 
 (47*y1^6*y2^10*y3^3*yl4*yl5^2)/120 + (199*y1^7*y2^10*y3^3*yl4*yl5^2)/480 + 
 (1459*y1^8*y2^10*y3^3*yl4*yl5^2)/3360 + (1011*y1^9*y2^10*y3^3*yl4*yl5^2)/
  2240 + (2351*y1^10*y2^10*y3^3*yl4*yl5^2)/5040 + 
 (9677*y1^11*y2^10*y3^3*yl4*yl5^2)/20160 + 
 (109163*y1^12*y2^10*y3^3*yl4*yl5^2)/221760 + 
 (111641*y1^13*y2^10*y3^3*yl4*yl5^2)/221760 + 
 (1480943*y1^14*y2^10*y3^3*yl4*yl5^2)/2882880 + 
 (179*y1^2*y2^11*y3^3*yl4*yl5^2)/20160 + (5*y1^3*y2^11*y3^3*yl4*yl5^2)/16 + 
 (y1^4*y2^11*y3^3*yl4*yl5^2)/3 + (35*y1^5*y2^11*y3^3*yl4*yl5^2)/96 + 
 (47*y1^6*y2^11*y3^3*yl4*yl5^2)/120 + (199*y1^7*y2^11*y3^3*yl4*yl5^2)/480 + 
 (1459*y1^8*y2^11*y3^3*yl4*yl5^2)/3360 + (1011*y1^9*y2^11*y3^3*yl4*yl5^2)/
  2240 + (2351*y1^10*y2^11*y3^3*yl4*yl5^2)/5040 + 
 (9677*y1^11*y2^11*y3^3*yl4*yl5^2)/20160 + 
 (109163*y1^12*y2^11*y3^3*yl4*yl5^2)/221760 + 
 (111641*y1^13*y2^11*y3^3*yl4*yl5^2)/221760 + 
 (1480943*y1^14*y2^11*y3^3*yl4*yl5^2)/2882880 - 
 (551*y1^2*y2^12*y3^3*yl4*yl5^2)/221760 + (5*y1^3*y2^12*y3^3*yl4*yl5^2)/16 + 
 (y1^4*y2^12*y3^3*yl4*yl5^2)/3 + (35*y1^5*y2^12*y3^3*yl4*yl5^2)/96 + 
 (47*y1^6*y2^12*y3^3*yl4*yl5^2)/120 + (199*y1^7*y2^12*y3^3*yl4*yl5^2)/480 + 
 (1459*y1^8*y2^12*y3^3*yl4*yl5^2)/3360 + (1011*y1^9*y2^12*y3^3*yl4*yl5^2)/
  2240 + (2351*y1^10*y2^12*y3^3*yl4*yl5^2)/5040 + 
 (9677*y1^11*y2^12*y3^3*yl4*yl5^2)/20160 + 
 (109163*y1^12*y2^12*y3^3*yl4*yl5^2)/221760 + 
 (111641*y1^13*y2^12*y3^3*yl4*yl5^2)/221760 + 
 (1480943*y1^14*y2^12*y3^3*yl4*yl5^2)/2882880 - 
 (2861*y1^2*y2^13*y3^3*yl4*yl5^2)/221760 + (5*y1^3*y2^13*y3^3*yl4*yl5^2)/16 + 
 (y1^4*y2^13*y3^3*yl4*yl5^2)/3 + (35*y1^5*y2^13*y3^3*yl4*yl5^2)/96 + 
 (47*y1^6*y2^13*y3^3*yl4*yl5^2)/120 + (199*y1^7*y2^13*y3^3*yl4*yl5^2)/480 + 
 (1459*y1^8*y2^13*y3^3*yl4*yl5^2)/3360 + (1011*y1^9*y2^13*y3^3*yl4*yl5^2)/
  2240 + (2351*y1^10*y2^13*y3^3*yl4*yl5^2)/5040 + 
 (9677*y1^11*y2^13*y3^3*yl4*yl5^2)/20160 + 
 (109163*y1^12*y2^13*y3^3*yl4*yl5^2)/221760 + 
 (111641*y1^13*y2^13*y3^3*yl4*yl5^2)/221760 + 
 (1480943*y1^14*y2^13*y3^3*yl4*yl5^2)/2882880 - 
 (64913*y1^2*y2^14*y3^3*yl4*yl5^2)/2882880 + (5*y1^3*y2^14*y3^3*yl4*yl5^2)/
  16 + (y1^4*y2^14*y3^3*yl4*yl5^2)/3 + (35*y1^5*y2^14*y3^3*yl4*yl5^2)/96 + 
 (47*y1^6*y2^14*y3^3*yl4*yl5^2)/120 + (199*y1^7*y2^14*y3^3*yl4*yl5^2)/480 + 
 (1459*y1^8*y2^14*y3^3*yl4*yl5^2)/3360 + (1011*y1^9*y2^14*y3^3*yl4*yl5^2)/
  2240 + (2351*y1^10*y2^14*y3^3*yl4*yl5^2)/5040 + 
 (9677*y1^11*y2^14*y3^3*yl4*yl5^2)/20160 + 
 (109163*y1^12*y2^14*y3^3*yl4*yl5^2)/221760 + 
 (111641*y1^13*y2^14*y3^3*yl4*yl5^2)/221760 + 
 (1480943*y1^14*y2^14*y3^3*yl4*yl5^2)/2882880 - (y1^2*y2*y3^4*yl4*yl5^2)/8 - 
 (y1^3*y2*y3^4*yl4*yl5^2)/24 - (y1^4*y2*y3^4*yl4*yl5^2)/24 - 
 (y1^5*y2*y3^4*yl4*yl5^2)/24 - (y1^6*y2*y3^4*yl4*yl5^2)/24 - 
 (y1^7*y2*y3^4*yl4*yl5^2)/24 - (y1^8*y2*y3^4*yl4*yl5^2)/24 - 
 (y1^9*y2*y3^4*yl4*yl5^2)/24 - (y1^10*y2*y3^4*yl4*yl5^2)/24 - 
 (y1^11*y2*y3^4*yl4*yl5^2)/24 - (y1^12*y2*y3^4*yl4*yl5^2)/24 - 
 (y1^13*y2*y3^4*yl4*yl5^2)/24 - (y1^14*y2*y3^4*yl4*yl5^2)/24 - 
 (y1^2*y2^2*y3^4*yl4*yl5^2)/6 - (y1^3*y2^2*y3^4*yl4*yl5^2)/12 - 
 (y1^4*y2^2*y3^4*yl4*yl5^2)/12 - (y1^5*y2^2*y3^4*yl4*yl5^2)/12 - 
 (y1^6*y2^2*y3^4*yl4*yl5^2)/12 - (y1^7*y2^2*y3^4*yl4*yl5^2)/12 - 
 (y1^8*y2^2*y3^4*yl4*yl5^2)/12 - (y1^9*y2^2*y3^4*yl4*yl5^2)/12 - 
 (y1^10*y2^2*y3^4*yl4*yl5^2)/12 - (y1^11*y2^2*y3^4*yl4*yl5^2)/12 - 
 (y1^12*y2^2*y3^4*yl4*yl5^2)/12 - (y1^13*y2^2*y3^4*yl4*yl5^2)/12 - 
 (y1^14*y2^2*y3^4*yl4*yl5^2)/12 - (y1^2*y2^3*y3^4*yl4*yl5^2)/6 - 
 (y1^3*y2^3*y3^4*yl4*yl5^2)/12 - (y1^4*y2^3*y3^4*yl4*yl5^2)/12 - 
 (y1^5*y2^3*y3^4*yl4*yl5^2)/12 - (y1^6*y2^3*y3^4*yl4*yl5^2)/12 - 
 (y1^7*y2^3*y3^4*yl4*yl5^2)/12 - (y1^8*y2^3*y3^4*yl4*yl5^2)/12 - 
 (y1^9*y2^3*y3^4*yl4*yl5^2)/12 - (y1^10*y2^3*y3^4*yl4*yl5^2)/12 - 
 (y1^11*y2^3*y3^4*yl4*yl5^2)/12 - (y1^12*y2^3*y3^4*yl4*yl5^2)/12 - 
 (y1^13*y2^3*y3^4*yl4*yl5^2)/12 - (y1^14*y2^3*y3^4*yl4*yl5^2)/12 - 
 (y1^2*y2^4*y3^4*yl4*yl5^2)/6 - (y1^3*y2^4*y3^4*yl4*yl5^2)/12 - 
 (y1^4*y2^4*y3^4*yl4*yl5^2)/12 - (y1^5*y2^4*y3^4*yl4*yl5^2)/12 - 
 (y1^6*y2^4*y3^4*yl4*yl5^2)/12 - (y1^7*y2^4*y3^4*yl4*yl5^2)/12 - 
 (y1^8*y2^4*y3^4*yl4*yl5^2)/12 - (y1^9*y2^4*y3^4*yl4*yl5^2)/12 - 
 (y1^10*y2^4*y3^4*yl4*yl5^2)/12 - (y1^11*y2^4*y3^4*yl4*yl5^2)/12 - 
 (y1^12*y2^4*y3^4*yl4*yl5^2)/12 - (y1^13*y2^4*y3^4*yl4*yl5^2)/12 - 
 (y1^14*y2^4*y3^4*yl4*yl5^2)/12 - (y1^2*y2^5*y3^4*yl4*yl5^2)/6 - 
 (y1^3*y2^5*y3^4*yl4*yl5^2)/12 - (y1^4*y2^5*y3^4*yl4*yl5^2)/12 - 
 (y1^5*y2^5*y3^4*yl4*yl5^2)/12 - (y1^6*y2^5*y3^4*yl4*yl5^2)/12 - 
 (y1^7*y2^5*y3^4*yl4*yl5^2)/12 - (y1^8*y2^5*y3^4*yl4*yl5^2)/12 - 
 (y1^9*y2^5*y3^4*yl4*yl5^2)/12 - (y1^10*y2^5*y3^4*yl4*yl5^2)/12 - 
 (y1^11*y2^5*y3^4*yl4*yl5^2)/12 - (y1^12*y2^5*y3^4*yl4*yl5^2)/12 - 
 (y1^13*y2^5*y3^4*yl4*yl5^2)/12 - (y1^14*y2^5*y3^4*yl4*yl5^2)/12 - 
 (y1^2*y2^6*y3^4*yl4*yl5^2)/6 - (y1^3*y2^6*y3^4*yl4*yl5^2)/12 - 
 (y1^4*y2^6*y3^4*yl4*yl5^2)/12 - (y1^5*y2^6*y3^4*yl4*yl5^2)/12 - 
 (y1^6*y2^6*y3^4*yl4*yl5^2)/12 - (y1^7*y2^6*y3^4*yl4*yl5^2)/12 - 
 (y1^8*y2^6*y3^4*yl4*yl5^2)/12 - (y1^9*y2^6*y3^4*yl4*yl5^2)/12 - 
 (y1^10*y2^6*y3^4*yl4*yl5^2)/12 - (y1^11*y2^6*y3^4*yl4*yl5^2)/12 - 
 (y1^12*y2^6*y3^4*yl4*yl5^2)/12 - (y1^13*y2^6*y3^4*yl4*yl5^2)/12 - 
 (y1^14*y2^6*y3^4*yl4*yl5^2)/12 - (y1^2*y2^7*y3^4*yl4*yl5^2)/6 - 
 (y1^3*y2^7*y3^4*yl4*yl5^2)/12 - (y1^4*y2^7*y3^4*yl4*yl5^2)/12 - 
 (y1^5*y2^7*y3^4*yl4*yl5^2)/12 - (y1^6*y2^7*y3^4*yl4*yl5^2)/12 - 
 (y1^7*y2^7*y3^4*yl4*yl5^2)/12 - (y1^8*y2^7*y3^4*yl4*yl5^2)/12 - 
 (y1^9*y2^7*y3^4*yl4*yl5^2)/12 - (y1^10*y2^7*y3^4*yl4*yl5^2)/12 - 
 (y1^11*y2^7*y3^4*yl4*yl5^2)/12 - (y1^12*y2^7*y3^4*yl4*yl5^2)/12 - 
 (y1^13*y2^7*y3^4*yl4*yl5^2)/12 - (y1^14*y2^7*y3^4*yl4*yl5^2)/12 - 
 (y1^2*y2^8*y3^4*yl4*yl5^2)/6 - (y1^3*y2^8*y3^4*yl4*yl5^2)/12 - 
 (y1^4*y2^8*y3^4*yl4*yl5^2)/12 - (y1^5*y2^8*y3^4*yl4*yl5^2)/12 - 
 (y1^6*y2^8*y3^4*yl4*yl5^2)/12 - (y1^7*y2^8*y3^4*yl4*yl5^2)/12 - 
 (y1^8*y2^8*y3^4*yl4*yl5^2)/12 - (y1^9*y2^8*y3^4*yl4*yl5^2)/12 - 
 (y1^10*y2^8*y3^4*yl4*yl5^2)/12 - (y1^11*y2^8*y3^4*yl4*yl5^2)/12 - 
 (y1^12*y2^8*y3^4*yl4*yl5^2)/12 - (y1^13*y2^8*y3^4*yl4*yl5^2)/12 - 
 (y1^14*y2^8*y3^4*yl4*yl5^2)/12 - (y1^2*y2^9*y3^4*yl4*yl5^2)/6 - 
 (y1^3*y2^9*y3^4*yl4*yl5^2)/12 - (y1^4*y2^9*y3^4*yl4*yl5^2)/12 - 
 (y1^5*y2^9*y3^4*yl4*yl5^2)/12 - (y1^6*y2^9*y3^4*yl4*yl5^2)/12 - 
 (y1^7*y2^9*y3^4*yl4*yl5^2)/12 - (y1^8*y2^9*y3^4*yl4*yl5^2)/12 - 
 (y1^9*y2^9*y3^4*yl4*yl5^2)/12 - (y1^10*y2^9*y3^4*yl4*yl5^2)/12 - 
 (y1^11*y2^9*y3^4*yl4*yl5^2)/12 - (y1^12*y2^9*y3^4*yl4*yl5^2)/12 - 
 (y1^13*y2^9*y3^4*yl4*yl5^2)/12 - (y1^14*y2^9*y3^4*yl4*yl5^2)/12 - 
 (y1^2*y2^10*y3^4*yl4*yl5^2)/6 - (y1^3*y2^10*y3^4*yl4*yl5^2)/12 - 
 (y1^4*y2^10*y3^4*yl4*yl5^2)/12 - (y1^5*y2^10*y3^4*yl4*yl5^2)/12 - 
 (y1^6*y2^10*y3^4*yl4*yl5^2)/12 - (y1^7*y2^10*y3^4*yl4*yl5^2)/12 - 
 (y1^8*y2^10*y3^4*yl4*yl5^2)/12 - (y1^9*y2^10*y3^4*yl4*yl5^2)/12 - 
 (y1^10*y2^10*y3^4*yl4*yl5^2)/12 - (y1^11*y2^10*y3^4*yl4*yl5^2)/12 - 
 (y1^12*y2^10*y3^4*yl4*yl5^2)/12 - (y1^13*y2^10*y3^4*yl4*yl5^2)/12 - 
 (y1^14*y2^10*y3^4*yl4*yl5^2)/12 - (y1^2*y2^11*y3^4*yl4*yl5^2)/6 - 
 (y1^3*y2^11*y3^4*yl4*yl5^2)/12 - (y1^4*y2^11*y3^4*yl4*yl5^2)/12 - 
 (y1^5*y2^11*y3^4*yl4*yl5^2)/12 - (y1^6*y2^11*y3^4*yl4*yl5^2)/12 - 
 (y1^7*y2^11*y3^4*yl4*yl5^2)/12 - (y1^8*y2^11*y3^4*yl4*yl5^2)/12 - 
 (y1^9*y2^11*y3^4*yl4*yl5^2)/12 - (y1^10*y2^11*y3^4*yl4*yl5^2)/12 - 
 (y1^11*y2^11*y3^4*yl4*yl5^2)/12 - (y1^12*y2^11*y3^4*yl4*yl5^2)/12 - 
 (y1^13*y2^11*y3^4*yl4*yl5^2)/12 - (y1^14*y2^11*y3^4*yl4*yl5^2)/12 - 
 (y1^2*y2^12*y3^4*yl4*yl5^2)/6 - (y1^3*y2^12*y3^4*yl4*yl5^2)/12 - 
 (y1^4*y2^12*y3^4*yl4*yl5^2)/12 - (y1^5*y2^12*y3^4*yl4*yl5^2)/12 - 
 (y1^6*y2^12*y3^4*yl4*yl5^2)/12 - (y1^7*y2^12*y3^4*yl4*yl5^2)/12 - 
 (y1^8*y2^12*y3^4*yl4*yl5^2)/12 - (y1^9*y2^12*y3^4*yl4*yl5^2)/12 - 
 (y1^10*y2^12*y3^4*yl4*yl5^2)/12 - (y1^11*y2^12*y3^4*yl4*yl5^2)/12 - 
 (y1^12*y2^12*y3^4*yl4*yl5^2)/12 - (y1^13*y2^12*y3^4*yl4*yl5^2)/12 - 
 (y1^14*y2^12*y3^4*yl4*yl5^2)/12 - (y1^2*y2^13*y3^4*yl4*yl5^2)/6 - 
 (y1^3*y2^13*y3^4*yl4*yl5^2)/12 - (y1^4*y2^13*y3^4*yl4*yl5^2)/12 - 
 (y1^5*y2^13*y3^4*yl4*yl5^2)/12 - (y1^6*y2^13*y3^4*yl4*yl5^2)/12 - 
 (y1^7*y2^13*y3^4*yl4*yl5^2)/12 - (y1^8*y2^13*y3^4*yl4*yl5^2)/12 - 
 (y1^9*y2^13*y3^4*yl4*yl5^2)/12 - (y1^10*y2^13*y3^4*yl4*yl5^2)/12 - 
 (y1^11*y2^13*y3^4*yl4*yl5^2)/12 - (y1^12*y2^13*y3^4*yl4*yl5^2)/12 - 
 (y1^13*y2^13*y3^4*yl4*yl5^2)/12 - (y1^14*y2^13*y3^4*yl4*yl5^2)/12 - 
 (y1^2*y2^14*y3^4*yl4*yl5^2)/6 - (y1^3*y2^14*y3^4*yl4*yl5^2)/12 - 
 (y1^4*y2^14*y3^4*yl4*yl5^2)/12 - (y1^5*y2^14*y3^4*yl4*yl5^2)/12 - 
 (y1^6*y2^14*y3^4*yl4*yl5^2)/12 - (y1^7*y2^14*y3^4*yl4*yl5^2)/12 - 
 (y1^8*y2^14*y3^4*yl4*yl5^2)/12 - (y1^9*y2^14*y3^4*yl4*yl5^2)/12 - 
 (y1^10*y2^14*y3^4*yl4*yl5^2)/12 - (y1^11*y2^14*y3^4*yl4*yl5^2)/12 - 
 (y1^12*y2^14*y3^4*yl4*yl5^2)/12 - (y1^13*y2^14*y3^4*yl4*yl5^2)/12 - 
 (y1^14*y2^14*y3^4*yl4*yl5^2)/12 + (y1^3*y2*y3^5*yl4*yl5^2)/32 + 
 (y1^4*y2*y3^5*yl4*yl5^2)/32 + (y1^5*y2*y3^5*yl4*yl5^2)/32 + 
 (y1^6*y2*y3^5*yl4*yl5^2)/32 + (y1^7*y2*y3^5*yl4*yl5^2)/32 + 
 (y1^8*y2*y3^5*yl4*yl5^2)/32 + (y1^9*y2*y3^5*yl4*yl5^2)/32 + 
 (y1^10*y2*y3^5*yl4*yl5^2)/32 + (y1^11*y2*y3^5*yl4*yl5^2)/32 + 
 (y1^12*y2*y3^5*yl4*yl5^2)/32 + (y1^13*y2*y3^5*yl4*yl5^2)/32 + 
 (y1^14*y2*y3^5*yl4*yl5^2)/32 - (y1^2*y2^2*y3^5*yl4*yl5^2)/16 - 
 (y1^3*y2^2*y3^5*yl4*yl5^2)/32 - (y1^4*y2^2*y3^5*yl4*yl5^2)/32 - 
 (y1^5*y2^2*y3^5*yl4*yl5^2)/32 - (y1^6*y2^2*y3^5*yl4*yl5^2)/32 - 
 (y1^7*y2^2*y3^5*yl4*yl5^2)/32 - (y1^8*y2^2*y3^5*yl4*yl5^2)/32 - 
 (y1^9*y2^2*y3^5*yl4*yl5^2)/32 - (y1^10*y2^2*y3^5*yl4*yl5^2)/32 - 
 (y1^11*y2^2*y3^5*yl4*yl5^2)/32 - (y1^12*y2^2*y3^5*yl4*yl5^2)/32 - 
 (y1^13*y2^2*y3^5*yl4*yl5^2)/32 - (y1^14*y2^2*y3^5*yl4*yl5^2)/32 - 
 (y1^2*y2^3*y3^5*yl4*yl5^2)/16 - (y1^3*y2^3*y3^5*yl4*yl5^2)/32 - 
 (y1^4*y2^3*y3^5*yl4*yl5^2)/32 - (y1^5*y2^3*y3^5*yl4*yl5^2)/32 - 
 (y1^6*y2^3*y3^5*yl4*yl5^2)/32 - (y1^7*y2^3*y3^5*yl4*yl5^2)/32 - 
 (y1^8*y2^3*y3^5*yl4*yl5^2)/32 - (y1^9*y2^3*y3^5*yl4*yl5^2)/32 - 
 (y1^10*y2^3*y3^5*yl4*yl5^2)/32 - (y1^11*y2^3*y3^5*yl4*yl5^2)/32 - 
 (y1^12*y2^3*y3^5*yl4*yl5^2)/32 - (y1^13*y2^3*y3^5*yl4*yl5^2)/32 - 
 (y1^14*y2^3*y3^5*yl4*yl5^2)/32 - (y1^2*y2^4*y3^5*yl4*yl5^2)/16 - 
 (y1^3*y2^4*y3^5*yl4*yl5^2)/32 - (y1^4*y2^4*y3^5*yl4*yl5^2)/32 - 
 (y1^5*y2^4*y3^5*yl4*yl5^2)/32 - (y1^6*y2^4*y3^5*yl4*yl5^2)/32 - 
 (y1^7*y2^4*y3^5*yl4*yl5^2)/32 - (y1^8*y2^4*y3^5*yl4*yl5^2)/32 - 
 (y1^9*y2^4*y3^5*yl4*yl5^2)/32 - (y1^10*y2^4*y3^5*yl4*yl5^2)/32 - 
 (y1^11*y2^4*y3^5*yl4*yl5^2)/32 - (y1^12*y2^4*y3^5*yl4*yl5^2)/32 - 
 (y1^13*y2^4*y3^5*yl4*yl5^2)/32 - (y1^14*y2^4*y3^5*yl4*yl5^2)/32 - 
 (y1^2*y2^5*y3^5*yl4*yl5^2)/16 - (y1^3*y2^5*y3^5*yl4*yl5^2)/32 - 
 (y1^4*y2^5*y3^5*yl4*yl5^2)/32 - (y1^5*y2^5*y3^5*yl4*yl5^2)/32 - 
 (y1^6*y2^5*y3^5*yl4*yl5^2)/32 - (y1^7*y2^5*y3^5*yl4*yl5^2)/32 - 
 (y1^8*y2^5*y3^5*yl4*yl5^2)/32 - (y1^9*y2^5*y3^5*yl4*yl5^2)/32 - 
 (y1^10*y2^5*y3^5*yl4*yl5^2)/32 - (y1^11*y2^5*y3^5*yl4*yl5^2)/32 - 
 (y1^12*y2^5*y3^5*yl4*yl5^2)/32 - (y1^13*y2^5*y3^5*yl4*yl5^2)/32 - 
 (y1^14*y2^5*y3^5*yl4*yl5^2)/32 - (y1^2*y2^6*y3^5*yl4*yl5^2)/16 - 
 (y1^3*y2^6*y3^5*yl4*yl5^2)/32 - (y1^4*y2^6*y3^5*yl4*yl5^2)/32 - 
 (y1^5*y2^6*y3^5*yl4*yl5^2)/32 - (y1^6*y2^6*y3^5*yl4*yl5^2)/32 - 
 (y1^7*y2^6*y3^5*yl4*yl5^2)/32 - (y1^8*y2^6*y3^5*yl4*yl5^2)/32 - 
 (y1^9*y2^6*y3^5*yl4*yl5^2)/32 - (y1^10*y2^6*y3^5*yl4*yl5^2)/32 - 
 (y1^11*y2^6*y3^5*yl4*yl5^2)/32 - (y1^12*y2^6*y3^5*yl4*yl5^2)/32 - 
 (y1^13*y2^6*y3^5*yl4*yl5^2)/32 - (y1^14*y2^6*y3^5*yl4*yl5^2)/32 - 
 (y1^2*y2^7*y3^5*yl4*yl5^2)/16 - (y1^3*y2^7*y3^5*yl4*yl5^2)/32 - 
 (y1^4*y2^7*y3^5*yl4*yl5^2)/32 - (y1^5*y2^7*y3^5*yl4*yl5^2)/32 - 
 (y1^6*y2^7*y3^5*yl4*yl5^2)/32 - (y1^7*y2^7*y3^5*yl4*yl5^2)/32 - 
 (y1^8*y2^7*y3^5*yl4*yl5^2)/32 - (y1^9*y2^7*y3^5*yl4*yl5^2)/32 - 
 (y1^10*y2^7*y3^5*yl4*yl5^2)/32 - (y1^11*y2^7*y3^5*yl4*yl5^2)/32 - 
 (y1^12*y2^7*y3^5*yl4*yl5^2)/32 - (y1^13*y2^7*y3^5*yl4*yl5^2)/32 - 
 (y1^14*y2^7*y3^5*yl4*yl5^2)/32 - (y1^2*y2^8*y3^5*yl4*yl5^2)/16 - 
 (y1^3*y2^8*y3^5*yl4*yl5^2)/32 - (y1^4*y2^8*y3^5*yl4*yl5^2)/32 - 
 (y1^5*y2^8*y3^5*yl4*yl5^2)/32 - (y1^6*y2^8*y3^5*yl4*yl5^2)/32 - 
 (y1^7*y2^8*y3^5*yl4*yl5^2)/32 - (y1^8*y2^8*y3^5*yl4*yl5^2)/32 - 
 (y1^9*y2^8*y3^5*yl4*yl5^2)/32 - (y1^10*y2^8*y3^5*yl4*yl5^2)/32 - 
 (y1^11*y2^8*y3^5*yl4*yl5^2)/32 - (y1^12*y2^8*y3^5*yl4*yl5^2)/32 - 
 (y1^13*y2^8*y3^5*yl4*yl5^2)/32 - (y1^14*y2^8*y3^5*yl4*yl5^2)/32 - 
 (y1^2*y2^9*y3^5*yl4*yl5^2)/16 - (y1^3*y2^9*y3^5*yl4*yl5^2)/32 - 
 (y1^4*y2^9*y3^5*yl4*yl5^2)/32 - (y1^5*y2^9*y3^5*yl4*yl5^2)/32 - 
 (y1^6*y2^9*y3^5*yl4*yl5^2)/32 - (y1^7*y2^9*y3^5*yl4*yl5^2)/32 - 
 (y1^8*y2^9*y3^5*yl4*yl5^2)/32 - (y1^9*y2^9*y3^5*yl4*yl5^2)/32 - 
 (y1^10*y2^9*y3^5*yl4*yl5^2)/32 - (y1^11*y2^9*y3^5*yl4*yl5^2)/32 - 
 (y1^12*y2^9*y3^5*yl4*yl5^2)/32 - (y1^13*y2^9*y3^5*yl4*yl5^2)/32 - 
 (y1^14*y2^9*y3^5*yl4*yl5^2)/32 - (y1^2*y2^10*y3^5*yl4*yl5^2)/16 - 
 (y1^3*y2^10*y3^5*yl4*yl5^2)/32 - (y1^4*y2^10*y3^5*yl4*yl5^2)/32 - 
 (y1^5*y2^10*y3^5*yl4*yl5^2)/32 - (y1^6*y2^10*y3^5*yl4*yl5^2)/32 - 
 (y1^7*y2^10*y3^5*yl4*yl5^2)/32 - (y1^8*y2^10*y3^5*yl4*yl5^2)/32 - 
 (y1^9*y2^10*y3^5*yl4*yl5^2)/32 - (y1^10*y2^10*y3^5*yl4*yl5^2)/32 - 
 (y1^11*y2^10*y3^5*yl4*yl5^2)/32 - (y1^12*y2^10*y3^5*yl4*yl5^2)/32 - 
 (y1^13*y2^10*y3^5*yl4*yl5^2)/32 - (y1^14*y2^10*y3^5*yl4*yl5^2)/32 - 
 (y1^2*y2^11*y3^5*yl4*yl5^2)/16 - (y1^3*y2^11*y3^5*yl4*yl5^2)/32 - 
 (y1^4*y2^11*y3^5*yl4*yl5^2)/32 - (y1^5*y2^11*y3^5*yl4*yl5^2)/32 - 
 (y1^6*y2^11*y3^5*yl4*yl5^2)/32 - (y1^7*y2^11*y3^5*yl4*yl5^2)/32 - 
 (y1^8*y2^11*y3^5*yl4*yl5^2)/32 - (y1^9*y2^11*y3^5*yl4*yl5^2)/32 - 
 (y1^10*y2^11*y3^5*yl4*yl5^2)/32 - (y1^11*y2^11*y3^5*yl4*yl5^2)/32 - 
 (y1^12*y2^11*y3^5*yl4*yl5^2)/32 - (y1^13*y2^11*y3^5*yl4*yl5^2)/32 - 
 (y1^14*y2^11*y3^5*yl4*yl5^2)/32 - (y1^2*y2^12*y3^5*yl4*yl5^2)/16 - 
 (y1^3*y2^12*y3^5*yl4*yl5^2)/32 - (y1^4*y2^12*y3^5*yl4*yl5^2)/32 - 
 (y1^5*y2^12*y3^5*yl4*yl5^2)/32 - (y1^6*y2^12*y3^5*yl4*yl5^2)/32 - 
 (y1^7*y2^12*y3^5*yl4*yl5^2)/32 - (y1^8*y2^12*y3^5*yl4*yl5^2)/32 - 
 (y1^9*y2^12*y3^5*yl4*yl5^2)/32 - (y1^10*y2^12*y3^5*yl4*yl5^2)/32 - 
 (y1^11*y2^12*y3^5*yl4*yl5^2)/32 - (y1^12*y2^12*y3^5*yl4*yl5^2)/32 - 
 (y1^13*y2^12*y3^5*yl4*yl5^2)/32 - (y1^14*y2^12*y3^5*yl4*yl5^2)/32 - 
 (y1^2*y2^13*y3^5*yl4*yl5^2)/16 - (y1^3*y2^13*y3^5*yl4*yl5^2)/32 - 
 (y1^4*y2^13*y3^5*yl4*yl5^2)/32 - (y1^5*y2^13*y3^5*yl4*yl5^2)/32 - 
 (y1^6*y2^13*y3^5*yl4*yl5^2)/32 - (y1^7*y2^13*y3^5*yl4*yl5^2)/32 - 
 (y1^8*y2^13*y3^5*yl4*yl5^2)/32 - (y1^9*y2^13*y3^5*yl4*yl5^2)/32 - 
 (y1^10*y2^13*y3^5*yl4*yl5^2)/32 - (y1^11*y2^13*y3^5*yl4*yl5^2)/32 - 
 (y1^12*y2^13*y3^5*yl4*yl5^2)/32 - (y1^13*y2^13*y3^5*yl4*yl5^2)/32 - 
 (y1^14*y2^13*y3^5*yl4*yl5^2)/32 - (y1^2*y2^14*y3^5*yl4*yl5^2)/16 - 
 (y1^3*y2^14*y3^5*yl4*yl5^2)/32 - (y1^4*y2^14*y3^5*yl4*yl5^2)/32 - 
 (y1^5*y2^14*y3^5*yl4*yl5^2)/32 - (y1^6*y2^14*y3^5*yl4*yl5^2)/32 - 
 (y1^7*y2^14*y3^5*yl4*yl5^2)/32 - (y1^8*y2^14*y3^5*yl4*yl5^2)/32 - 
 (y1^9*y2^14*y3^5*yl4*yl5^2)/32 - (y1^10*y2^14*y3^5*yl4*yl5^2)/32 - 
 (y1^11*y2^14*y3^5*yl4*yl5^2)/32 - (y1^12*y2^14*y3^5*yl4*yl5^2)/32 - 
 (y1^13*y2^14*y3^5*yl4*yl5^2)/32 - (y1^14*y2^14*y3^5*yl4*yl5^2)/32 + 
 (y1^2*y2*y3^6*yl4*yl5^2)/24 + (7*y1^3*y2*y3^6*yl4*yl5^2)/120 + 
 (7*y1^4*y2*y3^6*yl4*yl5^2)/120 + (7*y1^5*y2*y3^6*yl4*yl5^2)/120 + 
 (7*y1^6*y2*y3^6*yl4*yl5^2)/120 + (7*y1^7*y2*y3^6*yl4*yl5^2)/120 + 
 (7*y1^8*y2*y3^6*yl4*yl5^2)/120 + (7*y1^9*y2*y3^6*yl4*yl5^2)/120 + 
 (7*y1^10*y2*y3^6*yl4*yl5^2)/120 + (7*y1^11*y2*y3^6*yl4*yl5^2)/120 + 
 (7*y1^12*y2*y3^6*yl4*yl5^2)/120 + (7*y1^13*y2*y3^6*yl4*yl5^2)/120 + 
 (7*y1^14*y2*y3^6*yl4*yl5^2)/120 - (y1^2*y2^2*y3^6*yl4*yl5^2)/30 - 
 (y1^3*y2^2*y3^6*yl4*yl5^2)/60 - (y1^4*y2^2*y3^6*yl4*yl5^2)/60 - 
 (y1^5*y2^2*y3^6*yl4*yl5^2)/60 - (y1^6*y2^2*y3^6*yl4*yl5^2)/60 - 
 (y1^7*y2^2*y3^6*yl4*yl5^2)/60 - (y1^8*y2^2*y3^6*yl4*yl5^2)/60 - 
 (y1^9*y2^2*y3^6*yl4*yl5^2)/60 - (y1^10*y2^2*y3^6*yl4*yl5^2)/60 - 
 (y1^11*y2^2*y3^6*yl4*yl5^2)/60 - (y1^12*y2^2*y3^6*yl4*yl5^2)/60 - 
 (y1^13*y2^2*y3^6*yl4*yl5^2)/60 - (y1^14*y2^2*y3^6*yl4*yl5^2)/60 - 
 (y1^2*y2^3*y3^6*yl4*yl5^2)/30 - (y1^3*y2^3*y3^6*yl4*yl5^2)/60 - 
 (y1^4*y2^3*y3^6*yl4*yl5^2)/60 - (y1^5*y2^3*y3^6*yl4*yl5^2)/60 - 
 (y1^6*y2^3*y3^6*yl4*yl5^2)/60 - (y1^7*y2^3*y3^6*yl4*yl5^2)/60 - 
 (y1^8*y2^3*y3^6*yl4*yl5^2)/60 - (y1^9*y2^3*y3^6*yl4*yl5^2)/60 - 
 (y1^10*y2^3*y3^6*yl4*yl5^2)/60 - (y1^11*y2^3*y3^6*yl4*yl5^2)/60 - 
 (y1^12*y2^3*y3^6*yl4*yl5^2)/60 - (y1^13*y2^3*y3^6*yl4*yl5^2)/60 - 
 (y1^14*y2^3*y3^6*yl4*yl5^2)/60 - (y1^2*y2^4*y3^6*yl4*yl5^2)/30 - 
 (y1^3*y2^4*y3^6*yl4*yl5^2)/60 - (y1^4*y2^4*y3^6*yl4*yl5^2)/60 - 
 (y1^5*y2^4*y3^6*yl4*yl5^2)/60 - (y1^6*y2^4*y3^6*yl4*yl5^2)/60 - 
 (y1^7*y2^4*y3^6*yl4*yl5^2)/60 - (y1^8*y2^4*y3^6*yl4*yl5^2)/60 - 
 (y1^9*y2^4*y3^6*yl4*yl5^2)/60 - (y1^10*y2^4*y3^6*yl4*yl5^2)/60 - 
 (y1^11*y2^4*y3^6*yl4*yl5^2)/60 - (y1^12*y2^4*y3^6*yl4*yl5^2)/60 - 
 (y1^13*y2^4*y3^6*yl4*yl5^2)/60 - (y1^14*y2^4*y3^6*yl4*yl5^2)/60 - 
 (y1^2*y2^5*y3^6*yl4*yl5^2)/30 - (y1^3*y2^5*y3^6*yl4*yl5^2)/60 - 
 (y1^4*y2^5*y3^6*yl4*yl5^2)/60 - (y1^5*y2^5*y3^6*yl4*yl5^2)/60 - 
 (y1^6*y2^5*y3^6*yl4*yl5^2)/60 - (y1^7*y2^5*y3^6*yl4*yl5^2)/60 - 
 (y1^8*y2^5*y3^6*yl4*yl5^2)/60 - (y1^9*y2^5*y3^6*yl4*yl5^2)/60 - 
 (y1^10*y2^5*y3^6*yl4*yl5^2)/60 - (y1^11*y2^5*y3^6*yl4*yl5^2)/60 - 
 (y1^12*y2^5*y3^6*yl4*yl5^2)/60 - (y1^13*y2^5*y3^6*yl4*yl5^2)/60 - 
 (y1^14*y2^5*y3^6*yl4*yl5^2)/60 - (y1^2*y2^6*y3^6*yl4*yl5^2)/30 - 
 (y1^3*y2^6*y3^6*yl4*yl5^2)/60 - (y1^4*y2^6*y3^6*yl4*yl5^2)/60 - 
 (y1^5*y2^6*y3^6*yl4*yl5^2)/60 - (y1^6*y2^6*y3^6*yl4*yl5^2)/60 - 
 (y1^7*y2^6*y3^6*yl4*yl5^2)/60 - (y1^8*y2^6*y3^6*yl4*yl5^2)/60 - 
 (y1^9*y2^6*y3^6*yl4*yl5^2)/60 - (y1^10*y2^6*y3^6*yl4*yl5^2)/60 - 
 (y1^11*y2^6*y3^6*yl4*yl5^2)/60 - (y1^12*y2^6*y3^6*yl4*yl5^2)/60 - 
 (y1^13*y2^6*y3^6*yl4*yl5^2)/60 - (y1^14*y2^6*y3^6*yl4*yl5^2)/60 - 
 (y1^2*y2^7*y3^6*yl4*yl5^2)/30 - (y1^3*y2^7*y3^6*yl4*yl5^2)/60 - 
 (y1^4*y2^7*y3^6*yl4*yl5^2)/60 - (y1^5*y2^7*y3^6*yl4*yl5^2)/60 - 
 (y1^6*y2^7*y3^6*yl4*yl5^2)/60 - (y1^7*y2^7*y3^6*yl4*yl5^2)/60 - 
 (y1^8*y2^7*y3^6*yl4*yl5^2)/60 - (y1^9*y2^7*y3^6*yl4*yl5^2)/60 - 
 (y1^10*y2^7*y3^6*yl4*yl5^2)/60 - (y1^11*y2^7*y3^6*yl4*yl5^2)/60 - 
 (y1^12*y2^7*y3^6*yl4*yl5^2)/60 - (y1^13*y2^7*y3^6*yl4*yl5^2)/60 - 
 (y1^14*y2^7*y3^6*yl4*yl5^2)/60 - (y1^2*y2^8*y3^6*yl4*yl5^2)/30 - 
 (y1^3*y2^8*y3^6*yl4*yl5^2)/60 - (y1^4*y2^8*y3^6*yl4*yl5^2)/60 - 
 (y1^5*y2^8*y3^6*yl4*yl5^2)/60 - (y1^6*y2^8*y3^6*yl4*yl5^2)/60 - 
 (y1^7*y2^8*y3^6*yl4*yl5^2)/60 - (y1^8*y2^8*y3^6*yl4*yl5^2)/60 - 
 (y1^9*y2^8*y3^6*yl4*yl5^2)/60 - (y1^10*y2^8*y3^6*yl4*yl5^2)/60 - 
 (y1^11*y2^8*y3^6*yl4*yl5^2)/60 - (y1^12*y2^8*y3^6*yl4*yl5^2)/60 - 
 (y1^13*y2^8*y3^6*yl4*yl5^2)/60 - (y1^14*y2^8*y3^6*yl4*yl5^2)/60 - 
 (y1^2*y2^9*y3^6*yl4*yl5^2)/30 - (y1^3*y2^9*y3^6*yl4*yl5^2)/60 - 
 (y1^4*y2^9*y3^6*yl4*yl5^2)/60 - (y1^5*y2^9*y3^6*yl4*yl5^2)/60 - 
 (y1^6*y2^9*y3^6*yl4*yl5^2)/60 - (y1^7*y2^9*y3^6*yl4*yl5^2)/60 - 
 (y1^8*y2^9*y3^6*yl4*yl5^2)/60 - (y1^9*y2^9*y3^6*yl4*yl5^2)/60 - 
 (y1^10*y2^9*y3^6*yl4*yl5^2)/60 - (y1^11*y2^9*y3^6*yl4*yl5^2)/60 - 
 (y1^12*y2^9*y3^6*yl4*yl5^2)/60 - (y1^13*y2^9*y3^6*yl4*yl5^2)/60 - 
 (y1^14*y2^9*y3^6*yl4*yl5^2)/60 - (y1^2*y2^10*y3^6*yl4*yl5^2)/30 - 
 (y1^3*y2^10*y3^6*yl4*yl5^2)/60 - (y1^4*y2^10*y3^6*yl4*yl5^2)/60 - 
 (y1^5*y2^10*y3^6*yl4*yl5^2)/60 - (y1^6*y2^10*y3^6*yl4*yl5^2)/60 - 
 (y1^7*y2^10*y3^6*yl4*yl5^2)/60 - (y1^8*y2^10*y3^6*yl4*yl5^2)/60 - 
 (y1^9*y2^10*y3^6*yl4*yl5^2)/60 - (y1^10*y2^10*y3^6*yl4*yl5^2)/60 - 
 (y1^11*y2^10*y3^6*yl4*yl5^2)/60 - (y1^12*y2^10*y3^6*yl4*yl5^2)/60 - 
 (y1^13*y2^10*y3^6*yl4*yl5^2)/60 - (y1^14*y2^10*y3^6*yl4*yl5^2)/60 - 
 (y1^2*y2^11*y3^6*yl4*yl5^2)/30 - (y1^3*y2^11*y3^6*yl4*yl5^2)/60 - 
 (y1^4*y2^11*y3^6*yl4*yl5^2)/60 - (y1^5*y2^11*y3^6*yl4*yl5^2)/60 - 
 (y1^6*y2^11*y3^6*yl4*yl5^2)/60 - (y1^7*y2^11*y3^6*yl4*yl5^2)/60 - 
 (y1^8*y2^11*y3^6*yl4*yl5^2)/60 - (y1^9*y2^11*y3^6*yl4*yl5^2)/60 - 
 (y1^10*y2^11*y3^6*yl4*yl5^2)/60 - (y1^11*y2^11*y3^6*yl4*yl5^2)/60 - 
 (y1^12*y2^11*y3^6*yl4*yl5^2)/60 - (y1^13*y2^11*y3^6*yl4*yl5^2)/60 - 
 (y1^14*y2^11*y3^6*yl4*yl5^2)/60 - (y1^2*y2^12*y3^6*yl4*yl5^2)/30 - 
 (y1^3*y2^12*y3^6*yl4*yl5^2)/60 - (y1^4*y2^12*y3^6*yl4*yl5^2)/60 - 
 (y1^5*y2^12*y3^6*yl4*yl5^2)/60 - (y1^6*y2^12*y3^6*yl4*yl5^2)/60 - 
 (y1^7*y2^12*y3^6*yl4*yl5^2)/60 - (y1^8*y2^12*y3^6*yl4*yl5^2)/60 - 
 (y1^9*y2^12*y3^6*yl4*yl5^2)/60 - (y1^10*y2^12*y3^6*yl4*yl5^2)/60 - 
 (y1^11*y2^12*y3^6*yl4*yl5^2)/60 - (y1^12*y2^12*y3^6*yl4*yl5^2)/60 - 
 (y1^13*y2^12*y3^6*yl4*yl5^2)/60 - (y1^14*y2^12*y3^6*yl4*yl5^2)/60 - 
 (y1^2*y2^13*y3^6*yl4*yl5^2)/30 - (y1^3*y2^13*y3^6*yl4*yl5^2)/60 - 
 (y1^4*y2^13*y3^6*yl4*yl5^2)/60 - (y1^5*y2^13*y3^6*yl4*yl5^2)/60 - 
 (y1^6*y2^13*y3^6*yl4*yl5^2)/60 - (y1^7*y2^13*y3^6*yl4*yl5^2)/60 - 
 (y1^8*y2^13*y3^6*yl4*yl5^2)/60 - (y1^9*y2^13*y3^6*yl4*yl5^2)/60 - 
 (y1^10*y2^13*y3^6*yl4*yl5^2)/60 - (y1^11*y2^13*y3^6*yl4*yl5^2)/60 - 
 (y1^12*y2^13*y3^6*yl4*yl5^2)/60 - (y1^13*y2^13*y3^6*yl4*yl5^2)/60 - 
 (y1^14*y2^13*y3^6*yl4*yl5^2)/60 - (y1^2*y2^14*y3^6*yl4*yl5^2)/30 - 
 (y1^3*y2^14*y3^6*yl4*yl5^2)/60 - (y1^4*y2^14*y3^6*yl4*yl5^2)/60 - 
 (y1^5*y2^14*y3^6*yl4*yl5^2)/60 - (y1^6*y2^14*y3^6*yl4*yl5^2)/60 - 
 (y1^7*y2^14*y3^6*yl4*yl5^2)/60 - (y1^8*y2^14*y3^6*yl4*yl5^2)/60 - 
 (y1^9*y2^14*y3^6*yl4*yl5^2)/60 - (y1^10*y2^14*y3^6*yl4*yl5^2)/60 - 
 (y1^11*y2^14*y3^6*yl4*yl5^2)/60 - (y1^12*y2^14*y3^6*yl4*yl5^2)/60 - 
 (y1^13*y2^14*y3^6*yl4*yl5^2)/60 - (y1^14*y2^14*y3^6*yl4*yl5^2)/60 + 
 (y1^2*y2*y3^7*yl4*yl5^2)/16 + (7*y1^3*y2*y3^7*yl4*yl5^2)/96 + 
 (7*y1^4*y2*y3^7*yl4*yl5^2)/96 + (7*y1^5*y2*y3^7*yl4*yl5^2)/96 + 
 (7*y1^6*y2*y3^7*yl4*yl5^2)/96 + (7*y1^7*y2*y3^7*yl4*yl5^2)/96 + 
 (7*y1^8*y2*y3^7*yl4*yl5^2)/96 + (7*y1^9*y2*y3^7*yl4*yl5^2)/96 + 
 (7*y1^10*y2*y3^7*yl4*yl5^2)/96 + (7*y1^11*y2*y3^7*yl4*yl5^2)/96 + 
 (7*y1^12*y2*y3^7*yl4*yl5^2)/96 + (7*y1^13*y2*y3^7*yl4*yl5^2)/96 + 
 (7*y1^14*y2*y3^7*yl4*yl5^2)/96 - (y1^2*y2^2*y3^7*yl4*yl5^2)/48 - 
 (y1^3*y2^2*y3^7*yl4*yl5^2)/96 - (y1^4*y2^2*y3^7*yl4*yl5^2)/96 - 
 (y1^5*y2^2*y3^7*yl4*yl5^2)/96 - (y1^6*y2^2*y3^7*yl4*yl5^2)/96 - 
 (y1^7*y2^2*y3^7*yl4*yl5^2)/96 - (y1^8*y2^2*y3^7*yl4*yl5^2)/96 - 
 (y1^9*y2^2*y3^7*yl4*yl5^2)/96 - (y1^10*y2^2*y3^7*yl4*yl5^2)/96 - 
 (y1^11*y2^2*y3^7*yl4*yl5^2)/96 - (y1^12*y2^2*y3^7*yl4*yl5^2)/96 - 
 (y1^13*y2^2*y3^7*yl4*yl5^2)/96 - (y1^14*y2^2*y3^7*yl4*yl5^2)/96 - 
 (y1^2*y2^3*y3^7*yl4*yl5^2)/48 - (y1^3*y2^3*y3^7*yl4*yl5^2)/96 - 
 (y1^4*y2^3*y3^7*yl4*yl5^2)/96 - (y1^5*y2^3*y3^7*yl4*yl5^2)/96 - 
 (y1^6*y2^3*y3^7*yl4*yl5^2)/96 - (y1^7*y2^3*y3^7*yl4*yl5^2)/96 - 
 (y1^8*y2^3*y3^7*yl4*yl5^2)/96 - (y1^9*y2^3*y3^7*yl4*yl5^2)/96 - 
 (y1^10*y2^3*y3^7*yl4*yl5^2)/96 - (y1^11*y2^3*y3^7*yl4*yl5^2)/96 - 
 (y1^12*y2^3*y3^7*yl4*yl5^2)/96 - (y1^13*y2^3*y3^7*yl4*yl5^2)/96 - 
 (y1^14*y2^3*y3^7*yl4*yl5^2)/96 - (y1^2*y2^4*y3^7*yl4*yl5^2)/48 - 
 (y1^3*y2^4*y3^7*yl4*yl5^2)/96 - (y1^4*y2^4*y3^7*yl4*yl5^2)/96 - 
 (y1^5*y2^4*y3^7*yl4*yl5^2)/96 - (y1^6*y2^4*y3^7*yl4*yl5^2)/96 - 
 (y1^7*y2^4*y3^7*yl4*yl5^2)/96 - (y1^8*y2^4*y3^7*yl4*yl5^2)/96 - 
 (y1^9*y2^4*y3^7*yl4*yl5^2)/96 - (y1^10*y2^4*y3^7*yl4*yl5^2)/96 - 
 (y1^11*y2^4*y3^7*yl4*yl5^2)/96 - (y1^12*y2^4*y3^7*yl4*yl5^2)/96 - 
 (y1^13*y2^4*y3^7*yl4*yl5^2)/96 - (y1^14*y2^4*y3^7*yl4*yl5^2)/96 - 
 (y1^2*y2^5*y3^7*yl4*yl5^2)/48 - (y1^3*y2^5*y3^7*yl4*yl5^2)/96 - 
 (y1^4*y2^5*y3^7*yl4*yl5^2)/96 - (y1^5*y2^5*y3^7*yl4*yl5^2)/96 - 
 (y1^6*y2^5*y3^7*yl4*yl5^2)/96 - (y1^7*y2^5*y3^7*yl4*yl5^2)/96 - 
 (y1^8*y2^5*y3^7*yl4*yl5^2)/96 - (y1^9*y2^5*y3^7*yl4*yl5^2)/96 - 
 (y1^10*y2^5*y3^7*yl4*yl5^2)/96 - (y1^11*y2^5*y3^7*yl4*yl5^2)/96 - 
 (y1^12*y2^5*y3^7*yl4*yl5^2)/96 - (y1^13*y2^5*y3^7*yl4*yl5^2)/96 - 
 (y1^14*y2^5*y3^7*yl4*yl5^2)/96 - (y1^2*y2^6*y3^7*yl4*yl5^2)/48 - 
 (y1^3*y2^6*y3^7*yl4*yl5^2)/96 - (y1^4*y2^6*y3^7*yl4*yl5^2)/96 - 
 (y1^5*y2^6*y3^7*yl4*yl5^2)/96 - (y1^6*y2^6*y3^7*yl4*yl5^2)/96 - 
 (y1^7*y2^6*y3^7*yl4*yl5^2)/96 - (y1^8*y2^6*y3^7*yl4*yl5^2)/96 - 
 (y1^9*y2^6*y3^7*yl4*yl5^2)/96 - (y1^10*y2^6*y3^7*yl4*yl5^2)/96 - 
 (y1^11*y2^6*y3^7*yl4*yl5^2)/96 - (y1^12*y2^6*y3^7*yl4*yl5^2)/96 - 
 (y1^13*y2^6*y3^7*yl4*yl5^2)/96 - (y1^14*y2^6*y3^7*yl4*yl5^2)/96 - 
 (y1^2*y2^7*y3^7*yl4*yl5^2)/48 - (y1^3*y2^7*y3^7*yl4*yl5^2)/96 - 
 (y1^4*y2^7*y3^7*yl4*yl5^2)/96 - (y1^5*y2^7*y3^7*yl4*yl5^2)/96 - 
 (y1^6*y2^7*y3^7*yl4*yl5^2)/96 - (y1^7*y2^7*y3^7*yl4*yl5^2)/96 - 
 (y1^8*y2^7*y3^7*yl4*yl5^2)/96 - (y1^9*y2^7*y3^7*yl4*yl5^2)/96 - 
 (y1^10*y2^7*y3^7*yl4*yl5^2)/96 - (y1^11*y2^7*y3^7*yl4*yl5^2)/96 - 
 (y1^12*y2^7*y3^7*yl4*yl5^2)/96 - (y1^13*y2^7*y3^7*yl4*yl5^2)/96 - 
 (y1^14*y2^7*y3^7*yl4*yl5^2)/96 - (y1^2*y2^8*y3^7*yl4*yl5^2)/48 - 
 (y1^3*y2^8*y3^7*yl4*yl5^2)/96 - (y1^4*y2^8*y3^7*yl4*yl5^2)/96 - 
 (y1^5*y2^8*y3^7*yl4*yl5^2)/96 - (y1^6*y2^8*y3^7*yl4*yl5^2)/96 - 
 (y1^7*y2^8*y3^7*yl4*yl5^2)/96 - (y1^8*y2^8*y3^7*yl4*yl5^2)/96 - 
 (y1^9*y2^8*y3^7*yl4*yl5^2)/96 - (y1^10*y2^8*y3^7*yl4*yl5^2)/96 - 
 (y1^11*y2^8*y3^7*yl4*yl5^2)/96 - (y1^12*y2^8*y3^7*yl4*yl5^2)/96 - 
 (y1^13*y2^8*y3^7*yl4*yl5^2)/96 - (y1^14*y2^8*y3^7*yl4*yl5^2)/96 - 
 (y1^2*y2^9*y3^7*yl4*yl5^2)/48 - (y1^3*y2^9*y3^7*yl4*yl5^2)/96 - 
 (y1^4*y2^9*y3^7*yl4*yl5^2)/96 - (y1^5*y2^9*y3^7*yl4*yl5^2)/96 - 
 (y1^6*y2^9*y3^7*yl4*yl5^2)/96 - (y1^7*y2^9*y3^7*yl4*yl5^2)/96 - 
 (y1^8*y2^9*y3^7*yl4*yl5^2)/96 - (y1^9*y2^9*y3^7*yl4*yl5^2)/96 - 
 (y1^10*y2^9*y3^7*yl4*yl5^2)/96 - (y1^11*y2^9*y3^7*yl4*yl5^2)/96 - 
 (y1^12*y2^9*y3^7*yl4*yl5^2)/96 - (y1^13*y2^9*y3^7*yl4*yl5^2)/96 - 
 (y1^14*y2^9*y3^7*yl4*yl5^2)/96 - (y1^2*y2^10*y3^7*yl4*yl5^2)/48 - 
 (y1^3*y2^10*y3^7*yl4*yl5^2)/96 - (y1^4*y2^10*y3^7*yl4*yl5^2)/96 - 
 (y1^5*y2^10*y3^7*yl4*yl5^2)/96 - (y1^6*y2^10*y3^7*yl4*yl5^2)/96 - 
 (y1^7*y2^10*y3^7*yl4*yl5^2)/96 - (y1^8*y2^10*y3^7*yl4*yl5^2)/96 - 
 (y1^9*y2^10*y3^7*yl4*yl5^2)/96 - (y1^10*y2^10*y3^7*yl4*yl5^2)/96 - 
 (y1^11*y2^10*y3^7*yl4*yl5^2)/96 - (y1^12*y2^10*y3^7*yl4*yl5^2)/96 - 
 (y1^13*y2^10*y3^7*yl4*yl5^2)/96 - (y1^14*y2^10*y3^7*yl4*yl5^2)/96 - 
 (y1^2*y2^11*y3^7*yl4*yl5^2)/48 - (y1^3*y2^11*y3^7*yl4*yl5^2)/96 - 
 (y1^4*y2^11*y3^7*yl4*yl5^2)/96 - (y1^5*y2^11*y3^7*yl4*yl5^2)/96 - 
 (y1^6*y2^11*y3^7*yl4*yl5^2)/96 - (y1^7*y2^11*y3^7*yl4*yl5^2)/96 - 
 (y1^8*y2^11*y3^7*yl4*yl5^2)/96 - (y1^9*y2^11*y3^7*yl4*yl5^2)/96 - 
 (y1^10*y2^11*y3^7*yl4*yl5^2)/96 - (y1^11*y2^11*y3^7*yl4*yl5^2)/96 - 
 (y1^12*y2^11*y3^7*yl4*yl5^2)/96 - (y1^13*y2^11*y3^7*yl4*yl5^2)/96 - 
 (y1^14*y2^11*y3^7*yl4*yl5^2)/96 - (y1^2*y2^12*y3^7*yl4*yl5^2)/48 - 
 (y1^3*y2^12*y3^7*yl4*yl5^2)/96 - (y1^4*y2^12*y3^7*yl4*yl5^2)/96 - 
 (y1^5*y2^12*y3^7*yl4*yl5^2)/96 - (y1^6*y2^12*y3^7*yl4*yl5^2)/96 - 
 (y1^7*y2^12*y3^7*yl4*yl5^2)/96 - (y1^8*y2^12*y3^7*yl4*yl5^2)/96 - 
 (y1^9*y2^12*y3^7*yl4*yl5^2)/96 - (y1^10*y2^12*y3^7*yl4*yl5^2)/96 - 
 (y1^11*y2^12*y3^7*yl4*yl5^2)/96 - (y1^12*y2^12*y3^7*yl4*yl5^2)/96 - 
 (y1^13*y2^12*y3^7*yl4*yl5^2)/96 - (y1^14*y2^12*y3^7*yl4*yl5^2)/96 - 
 (y1^2*y2^13*y3^7*yl4*yl5^2)/48 - (y1^3*y2^13*y3^7*yl4*yl5^2)/96 - 
 (y1^4*y2^13*y3^7*yl4*yl5^2)/96 - (y1^5*y2^13*y3^7*yl4*yl5^2)/96 - 
 (y1^6*y2^13*y3^7*yl4*yl5^2)/96 - (y1^7*y2^13*y3^7*yl4*yl5^2)/96 - 
 (y1^8*y2^13*y3^7*yl4*yl5^2)/96 - (y1^9*y2^13*y3^7*yl4*yl5^2)/96 - 
 (y1^10*y2^13*y3^7*yl4*yl5^2)/96 - (y1^11*y2^13*y3^7*yl4*yl5^2)/96 - 
 (y1^12*y2^13*y3^7*yl4*yl5^2)/96 - (y1^13*y2^13*y3^7*yl4*yl5^2)/96 - 
 (y1^14*y2^13*y3^7*yl4*yl5^2)/96 - (y1^2*y2^14*y3^7*yl4*yl5^2)/48 - 
 (y1^3*y2^14*y3^7*yl4*yl5^2)/96 - (y1^4*y2^14*y3^7*yl4*yl5^2)/96 - 
 (y1^5*y2^14*y3^7*yl4*yl5^2)/96 - (y1^6*y2^14*y3^7*yl4*yl5^2)/96 - 
 (y1^7*y2^14*y3^7*yl4*yl5^2)/96 - (y1^8*y2^14*y3^7*yl4*yl5^2)/96 - 
 (y1^9*y2^14*y3^7*yl4*yl5^2)/96 - (y1^10*y2^14*y3^7*yl4*yl5^2)/96 - 
 (y1^11*y2^14*y3^7*yl4*yl5^2)/96 - (y1^12*y2^14*y3^7*yl4*yl5^2)/96 - 
 (y1^13*y2^14*y3^7*yl4*yl5^2)/96 - (y1^14*y2^14*y3^7*yl4*yl5^2)/96 + 
 (3*y1^2*y2*y3^8*yl4*yl5^2)/40 + (23*y1^3*y2*y3^8*yl4*yl5^2)/280 + 
 (23*y1^4*y2*y3^8*yl4*yl5^2)/280 + (23*y1^5*y2*y3^8*yl4*yl5^2)/280 + 
 (23*y1^6*y2*y3^8*yl4*yl5^2)/280 + (23*y1^7*y2*y3^8*yl4*yl5^2)/280 + 
 (23*y1^8*y2*y3^8*yl4*yl5^2)/280 + (23*y1^9*y2*y3^8*yl4*yl5^2)/280 + 
 (23*y1^10*y2*y3^8*yl4*yl5^2)/280 + (23*y1^11*y2*y3^8*yl4*yl5^2)/280 + 
 (23*y1^12*y2*y3^8*yl4*yl5^2)/280 + (23*y1^13*y2*y3^8*yl4*yl5^2)/280 + 
 (23*y1^14*y2*y3^8*yl4*yl5^2)/280 - (y1^2*y2^2*y3^8*yl4*yl5^2)/70 - 
 (y1^3*y2^2*y3^8*yl4*yl5^2)/140 - (y1^4*y2^2*y3^8*yl4*yl5^2)/140 - 
 (y1^5*y2^2*y3^8*yl4*yl5^2)/140 - (y1^6*y2^2*y3^8*yl4*yl5^2)/140 - 
 (y1^7*y2^2*y3^8*yl4*yl5^2)/140 - (y1^8*y2^2*y3^8*yl4*yl5^2)/140 - 
 (y1^9*y2^2*y3^8*yl4*yl5^2)/140 - (y1^10*y2^2*y3^8*yl4*yl5^2)/140 - 
 (y1^11*y2^2*y3^8*yl4*yl5^2)/140 - (y1^12*y2^2*y3^8*yl4*yl5^2)/140 - 
 (y1^13*y2^2*y3^8*yl4*yl5^2)/140 - (y1^14*y2^2*y3^8*yl4*yl5^2)/140 - 
 (y1^2*y2^3*y3^8*yl4*yl5^2)/70 - (y1^3*y2^3*y3^8*yl4*yl5^2)/140 - 
 (y1^4*y2^3*y3^8*yl4*yl5^2)/140 - (y1^5*y2^3*y3^8*yl4*yl5^2)/140 - 
 (y1^6*y2^3*y3^8*yl4*yl5^2)/140 - (y1^7*y2^3*y3^8*yl4*yl5^2)/140 - 
 (y1^8*y2^3*y3^8*yl4*yl5^2)/140 - (y1^9*y2^3*y3^8*yl4*yl5^2)/140 - 
 (y1^10*y2^3*y3^8*yl4*yl5^2)/140 - (y1^11*y2^3*y3^8*yl4*yl5^2)/140 - 
 (y1^12*y2^3*y3^8*yl4*yl5^2)/140 - (y1^13*y2^3*y3^8*yl4*yl5^2)/140 - 
 (y1^14*y2^3*y3^8*yl4*yl5^2)/140 - (y1^2*y2^4*y3^8*yl4*yl5^2)/70 - 
 (y1^3*y2^4*y3^8*yl4*yl5^2)/140 - (y1^4*y2^4*y3^8*yl4*yl5^2)/140 - 
 (y1^5*y2^4*y3^8*yl4*yl5^2)/140 - (y1^6*y2^4*y3^8*yl4*yl5^2)/140 - 
 (y1^7*y2^4*y3^8*yl4*yl5^2)/140 - (y1^8*y2^4*y3^8*yl4*yl5^2)/140 - 
 (y1^9*y2^4*y3^8*yl4*yl5^2)/140 - (y1^10*y2^4*y3^8*yl4*yl5^2)/140 - 
 (y1^11*y2^4*y3^8*yl4*yl5^2)/140 - (y1^12*y2^4*y3^8*yl4*yl5^2)/140 - 
 (y1^13*y2^4*y3^8*yl4*yl5^2)/140 - (y1^14*y2^4*y3^8*yl4*yl5^2)/140 - 
 (y1^2*y2^5*y3^8*yl4*yl5^2)/70 - (y1^3*y2^5*y3^8*yl4*yl5^2)/140 - 
 (y1^4*y2^5*y3^8*yl4*yl5^2)/140 - (y1^5*y2^5*y3^8*yl4*yl5^2)/140 - 
 (y1^6*y2^5*y3^8*yl4*yl5^2)/140 - (y1^7*y2^5*y3^8*yl4*yl5^2)/140 - 
 (y1^8*y2^5*y3^8*yl4*yl5^2)/140 - (y1^9*y2^5*y3^8*yl4*yl5^2)/140 - 
 (y1^10*y2^5*y3^8*yl4*yl5^2)/140 - (y1^11*y2^5*y3^8*yl4*yl5^2)/140 - 
 (y1^12*y2^5*y3^8*yl4*yl5^2)/140 - (y1^13*y2^5*y3^8*yl4*yl5^2)/140 - 
 (y1^14*y2^5*y3^8*yl4*yl5^2)/140 - (y1^2*y2^6*y3^8*yl4*yl5^2)/70 - 
 (y1^3*y2^6*y3^8*yl4*yl5^2)/140 - (y1^4*y2^6*y3^8*yl4*yl5^2)/140 - 
 (y1^5*y2^6*y3^8*yl4*yl5^2)/140 - (y1^6*y2^6*y3^8*yl4*yl5^2)/140 - 
 (y1^7*y2^6*y3^8*yl4*yl5^2)/140 - (y1^8*y2^6*y3^8*yl4*yl5^2)/140 - 
 (y1^9*y2^6*y3^8*yl4*yl5^2)/140 - (y1^10*y2^6*y3^8*yl4*yl5^2)/140 - 
 (y1^11*y2^6*y3^8*yl4*yl5^2)/140 - (y1^12*y2^6*y3^8*yl4*yl5^2)/140 - 
 (y1^13*y2^6*y3^8*yl4*yl5^2)/140 - (y1^14*y2^6*y3^8*yl4*yl5^2)/140 - 
 (y1^2*y2^7*y3^8*yl4*yl5^2)/70 - (y1^3*y2^7*y3^8*yl4*yl5^2)/140 - 
 (y1^4*y2^7*y3^8*yl4*yl5^2)/140 - (y1^5*y2^7*y3^8*yl4*yl5^2)/140 - 
 (y1^6*y2^7*y3^8*yl4*yl5^2)/140 - (y1^7*y2^7*y3^8*yl4*yl5^2)/140 - 
 (y1^8*y2^7*y3^8*yl4*yl5^2)/140 - (y1^9*y2^7*y3^8*yl4*yl5^2)/140 - 
 (y1^10*y2^7*y3^8*yl4*yl5^2)/140 - (y1^11*y2^7*y3^8*yl4*yl5^2)/140 - 
 (y1^12*y2^7*y3^8*yl4*yl5^2)/140 - (y1^13*y2^7*y3^8*yl4*yl5^2)/140 - 
 (y1^14*y2^7*y3^8*yl4*yl5^2)/140 - (y1^2*y2^8*y3^8*yl4*yl5^2)/70 - 
 (y1^3*y2^8*y3^8*yl4*yl5^2)/140 - (y1^4*y2^8*y3^8*yl4*yl5^2)/140 - 
 (y1^5*y2^8*y3^8*yl4*yl5^2)/140 - (y1^6*y2^8*y3^8*yl4*yl5^2)/140 - 
 (y1^7*y2^8*y3^8*yl4*yl5^2)/140 - (y1^8*y2^8*y3^8*yl4*yl5^2)/140 - 
 (y1^9*y2^8*y3^8*yl4*yl5^2)/140 - (y1^10*y2^8*y3^8*yl4*yl5^2)/140 - 
 (y1^11*y2^8*y3^8*yl4*yl5^2)/140 - (y1^12*y2^8*y3^8*yl4*yl5^2)/140 - 
 (y1^13*y2^8*y3^8*yl4*yl5^2)/140 - (y1^14*y2^8*y3^8*yl4*yl5^2)/140 - 
 (y1^2*y2^9*y3^8*yl4*yl5^2)/70 - (y1^3*y2^9*y3^8*yl4*yl5^2)/140 - 
 (y1^4*y2^9*y3^8*yl4*yl5^2)/140 - (y1^5*y2^9*y3^8*yl4*yl5^2)/140 - 
 (y1^6*y2^9*y3^8*yl4*yl5^2)/140 - (y1^7*y2^9*y3^8*yl4*yl5^2)/140 - 
 (y1^8*y2^9*y3^8*yl4*yl5^2)/140 - (y1^9*y2^9*y3^8*yl4*yl5^2)/140 - 
 (y1^10*y2^9*y3^8*yl4*yl5^2)/140 - (y1^11*y2^9*y3^8*yl4*yl5^2)/140 - 
 (y1^12*y2^9*y3^8*yl4*yl5^2)/140 - (y1^13*y2^9*y3^8*yl4*yl5^2)/140 - 
 (y1^14*y2^9*y3^8*yl4*yl5^2)/140 - (y1^2*y2^10*y3^8*yl4*yl5^2)/70 - 
 (y1^3*y2^10*y3^8*yl4*yl5^2)/140 - (y1^4*y2^10*y3^8*yl4*yl5^2)/140 - 
 (y1^5*y2^10*y3^8*yl4*yl5^2)/140 - (y1^6*y2^10*y3^8*yl4*yl5^2)/140 - 
 (y1^7*y2^10*y3^8*yl4*yl5^2)/140 - (y1^8*y2^10*y3^8*yl4*yl5^2)/140 - 
 (y1^9*y2^10*y3^8*yl4*yl5^2)/140 - (y1^10*y2^10*y3^8*yl4*yl5^2)/140 - 
 (y1^11*y2^10*y3^8*yl4*yl5^2)/140 - (y1^12*y2^10*y3^8*yl4*yl5^2)/140 - 
 (y1^13*y2^10*y3^8*yl4*yl5^2)/140 - (y1^14*y2^10*y3^8*yl4*yl5^2)/140 - 
 (y1^2*y2^11*y3^8*yl4*yl5^2)/70 - (y1^3*y2^11*y3^8*yl4*yl5^2)/140 - 
 (y1^4*y2^11*y3^8*yl4*yl5^2)/140 - (y1^5*y2^11*y3^8*yl4*yl5^2)/140 - 
 (y1^6*y2^11*y3^8*yl4*yl5^2)/140 - (y1^7*y2^11*y3^8*yl4*yl5^2)/140 - 
 (y1^8*y2^11*y3^8*yl4*yl5^2)/140 - (y1^9*y2^11*y3^8*yl4*yl5^2)/140 - 
 (y1^10*y2^11*y3^8*yl4*yl5^2)/140 - (y1^11*y2^11*y3^8*yl4*yl5^2)/140 - 
 (y1^12*y2^11*y3^8*yl4*yl5^2)/140 - (y1^13*y2^11*y3^8*yl4*yl5^2)/140 - 
 (y1^14*y2^11*y3^8*yl4*yl5^2)/140 - (y1^2*y2^12*y3^8*yl4*yl5^2)/70 - 
 (y1^3*y2^12*y3^8*yl4*yl5^2)/140 - (y1^4*y2^12*y3^8*yl4*yl5^2)/140 - 
 (y1^5*y2^12*y3^8*yl4*yl5^2)/140 - (y1^6*y2^12*y3^8*yl4*yl5^2)/140 - 
 (y1^7*y2^12*y3^8*yl4*yl5^2)/140 - (y1^8*y2^12*y3^8*yl4*yl5^2)/140 - 
 (y1^9*y2^12*y3^8*yl4*yl5^2)/140 - (y1^10*y2^12*y3^8*yl4*yl5^2)/140 - 
 (y1^11*y2^12*y3^8*yl4*yl5^2)/140 - (y1^12*y2^12*y3^8*yl4*yl5^2)/140 - 
 (y1^13*y2^12*y3^8*yl4*yl5^2)/140 - (y1^14*y2^12*y3^8*yl4*yl5^2)/140 - 
 (y1^2*y2^13*y3^8*yl4*yl5^2)/70 - (y1^3*y2^13*y3^8*yl4*yl5^2)/140 - 
 (y1^4*y2^13*y3^8*yl4*yl5^2)/140 - (y1^5*y2^13*y3^8*yl4*yl5^2)/140 - 
 (y1^6*y2^13*y3^8*yl4*yl5^2)/140 - (y1^7*y2^13*y3^8*yl4*yl5^2)/140 - 
 (y1^8*y2^13*y3^8*yl4*yl5^2)/140 - (y1^9*y2^13*y3^8*yl4*yl5^2)/140 - 
 (y1^10*y2^13*y3^8*yl4*yl5^2)/140 - (y1^11*y2^13*y3^8*yl4*yl5^2)/140 - 
 (y1^12*y2^13*y3^8*yl4*yl5^2)/140 - (y1^13*y2^13*y3^8*yl4*yl5^2)/140 - 
 (y1^14*y2^13*y3^8*yl4*yl5^2)/140 - (y1^2*y2^14*y3^8*yl4*yl5^2)/70 - 
 (y1^3*y2^14*y3^8*yl4*yl5^2)/140 - (y1^4*y2^14*y3^8*yl4*yl5^2)/140 - 
 (y1^5*y2^14*y3^8*yl4*yl5^2)/140 - (y1^6*y2^14*y3^8*yl4*yl5^2)/140 - 
 (y1^7*y2^14*y3^8*yl4*yl5^2)/140 - (y1^8*y2^14*y3^8*yl4*yl5^2)/140 - 
 (y1^9*y2^14*y3^8*yl4*yl5^2)/140 - (y1^10*y2^14*y3^8*yl4*yl5^2)/140 - 
 (y1^11*y2^14*y3^8*yl4*yl5^2)/140 - (y1^12*y2^14*y3^8*yl4*yl5^2)/140 - 
 (y1^13*y2^14*y3^8*yl4*yl5^2)/140 - (y1^14*y2^14*y3^8*yl4*yl5^2)/140 + 
 (y1^2*y2*y3^9*yl4*yl5^2)/12 + (17*y1^3*y2*y3^9*yl4*yl5^2)/192 + 
 (17*y1^4*y2*y3^9*yl4*yl5^2)/192 + (17*y1^5*y2*y3^9*yl4*yl5^2)/192 + 
 (17*y1^6*y2*y3^9*yl4*yl5^2)/192 + (17*y1^7*y2*y3^9*yl4*yl5^2)/192 + 
 (17*y1^8*y2*y3^9*yl4*yl5^2)/192 + (17*y1^9*y2*y3^9*yl4*yl5^2)/192 + 
 (17*y1^10*y2*y3^9*yl4*yl5^2)/192 + (17*y1^11*y2*y3^9*yl4*yl5^2)/192 + 
 (17*y1^12*y2*y3^9*yl4*yl5^2)/192 + (17*y1^13*y2*y3^9*yl4*yl5^2)/192 + 
 (17*y1^14*y2*y3^9*yl4*yl5^2)/192 - (y1^2*y2^2*y3^9*yl4*yl5^2)/96 - 
 (y1^3*y2^2*y3^9*yl4*yl5^2)/192 - (y1^4*y2^2*y3^9*yl4*yl5^2)/192 - 
 (y1^5*y2^2*y3^9*yl4*yl5^2)/192 - (y1^6*y2^2*y3^9*yl4*yl5^2)/192 - 
 (y1^7*y2^2*y3^9*yl4*yl5^2)/192 - (y1^8*y2^2*y3^9*yl4*yl5^2)/192 - 
 (y1^9*y2^2*y3^9*yl4*yl5^2)/192 - (y1^10*y2^2*y3^9*yl4*yl5^2)/192 - 
 (y1^11*y2^2*y3^9*yl4*yl5^2)/192 - (y1^12*y2^2*y3^9*yl4*yl5^2)/192 - 
 (y1^13*y2^2*y3^9*yl4*yl5^2)/192 - (y1^14*y2^2*y3^9*yl4*yl5^2)/192 - 
 (y1^2*y2^3*y3^9*yl4*yl5^2)/96 - (y1^3*y2^3*y3^9*yl4*yl5^2)/192 - 
 (y1^4*y2^3*y3^9*yl4*yl5^2)/192 - (y1^5*y2^3*y3^9*yl4*yl5^2)/192 - 
 (y1^6*y2^3*y3^9*yl4*yl5^2)/192 - (y1^7*y2^3*y3^9*yl4*yl5^2)/192 - 
 (y1^8*y2^3*y3^9*yl4*yl5^2)/192 - (y1^9*y2^3*y3^9*yl4*yl5^2)/192 - 
 (y1^10*y2^3*y3^9*yl4*yl5^2)/192 - (y1^11*y2^3*y3^9*yl4*yl5^2)/192 - 
 (y1^12*y2^3*y3^9*yl4*yl5^2)/192 - (y1^13*y2^3*y3^9*yl4*yl5^2)/192 - 
 (y1^14*y2^3*y3^9*yl4*yl5^2)/192 - (y1^2*y2^4*y3^9*yl4*yl5^2)/96 - 
 (y1^3*y2^4*y3^9*yl4*yl5^2)/192 - (y1^4*y2^4*y3^9*yl4*yl5^2)/192 - 
 (y1^5*y2^4*y3^9*yl4*yl5^2)/192 - (y1^6*y2^4*y3^9*yl4*yl5^2)/192 - 
 (y1^7*y2^4*y3^9*yl4*yl5^2)/192 - (y1^8*y2^4*y3^9*yl4*yl5^2)/192 - 
 (y1^9*y2^4*y3^9*yl4*yl5^2)/192 - (y1^10*y2^4*y3^9*yl4*yl5^2)/192 - 
 (y1^11*y2^4*y3^9*yl4*yl5^2)/192 - (y1^12*y2^4*y3^9*yl4*yl5^2)/192 - 
 (y1^13*y2^4*y3^9*yl4*yl5^2)/192 - (y1^14*y2^4*y3^9*yl4*yl5^2)/192 - 
 (y1^2*y2^5*y3^9*yl4*yl5^2)/96 - (y1^3*y2^5*y3^9*yl4*yl5^2)/192 - 
 (y1^4*y2^5*y3^9*yl4*yl5^2)/192 - (y1^5*y2^5*y3^9*yl4*yl5^2)/192 - 
 (y1^6*y2^5*y3^9*yl4*yl5^2)/192 - (y1^7*y2^5*y3^9*yl4*yl5^2)/192 - 
 (y1^8*y2^5*y3^9*yl4*yl5^2)/192 - (y1^9*y2^5*y3^9*yl4*yl5^2)/192 - 
 (y1^10*y2^5*y3^9*yl4*yl5^2)/192 - (y1^11*y2^5*y3^9*yl4*yl5^2)/192 - 
 (y1^12*y2^5*y3^9*yl4*yl5^2)/192 - (y1^13*y2^5*y3^9*yl4*yl5^2)/192 - 
 (y1^14*y2^5*y3^9*yl4*yl5^2)/192 - (y1^2*y2^6*y3^9*yl4*yl5^2)/96 - 
 (y1^3*y2^6*y3^9*yl4*yl5^2)/192 - (y1^4*y2^6*y3^9*yl4*yl5^2)/192 - 
 (y1^5*y2^6*y3^9*yl4*yl5^2)/192 - (y1^6*y2^6*y3^9*yl4*yl5^2)/192 - 
 (y1^7*y2^6*y3^9*yl4*yl5^2)/192 - (y1^8*y2^6*y3^9*yl4*yl5^2)/192 - 
 (y1^9*y2^6*y3^9*yl4*yl5^2)/192 - (y1^10*y2^6*y3^9*yl4*yl5^2)/192 - 
 (y1^11*y2^6*y3^9*yl4*yl5^2)/192 - (y1^12*y2^6*y3^9*yl4*yl5^2)/192 - 
 (y1^13*y2^6*y3^9*yl4*yl5^2)/192 - (y1^14*y2^6*y3^9*yl4*yl5^2)/192 - 
 (y1^2*y2^7*y3^9*yl4*yl5^2)/96 - (y1^3*y2^7*y3^9*yl4*yl5^2)/192 - 
 (y1^4*y2^7*y3^9*yl4*yl5^2)/192 - (y1^5*y2^7*y3^9*yl4*yl5^2)/192 - 
 (y1^6*y2^7*y3^9*yl4*yl5^2)/192 - (y1^7*y2^7*y3^9*yl4*yl5^2)/192 - 
 (y1^8*y2^7*y3^9*yl4*yl5^2)/192 - (y1^9*y2^7*y3^9*yl4*yl5^2)/192 - 
 (y1^10*y2^7*y3^9*yl4*yl5^2)/192 - (y1^11*y2^7*y3^9*yl4*yl5^2)/192 - 
 (y1^12*y2^7*y3^9*yl4*yl5^2)/192 - (y1^13*y2^7*y3^9*yl4*yl5^2)/192 - 
 (y1^14*y2^7*y3^9*yl4*yl5^2)/192 - (y1^2*y2^8*y3^9*yl4*yl5^2)/96 - 
 (y1^3*y2^8*y3^9*yl4*yl5^2)/192 - (y1^4*y2^8*y3^9*yl4*yl5^2)/192 - 
 (y1^5*y2^8*y3^9*yl4*yl5^2)/192 - (y1^6*y2^8*y3^9*yl4*yl5^2)/192 - 
 (y1^7*y2^8*y3^9*yl4*yl5^2)/192 - (y1^8*y2^8*y3^9*yl4*yl5^2)/192 - 
 (y1^9*y2^8*y3^9*yl4*yl5^2)/192 - (y1^10*y2^8*y3^9*yl4*yl5^2)/192 - 
 (y1^11*y2^8*y3^9*yl4*yl5^2)/192 - (y1^12*y2^8*y3^9*yl4*yl5^2)/192 - 
 (y1^13*y2^8*y3^9*yl4*yl5^2)/192 - (y1^14*y2^8*y3^9*yl4*yl5^2)/192 - 
 (y1^2*y2^9*y3^9*yl4*yl5^2)/96 - (y1^3*y2^9*y3^9*yl4*yl5^2)/192 - 
 (y1^4*y2^9*y3^9*yl4*yl5^2)/192 - (y1^5*y2^9*y3^9*yl4*yl5^2)/192 - 
 (y1^6*y2^9*y3^9*yl4*yl5^2)/192 - (y1^7*y2^9*y3^9*yl4*yl5^2)/192 - 
 (y1^8*y2^9*y3^9*yl4*yl5^2)/192 - (y1^9*y2^9*y3^9*yl4*yl5^2)/192 - 
 (y1^10*y2^9*y3^9*yl4*yl5^2)/192 - (y1^11*y2^9*y3^9*yl4*yl5^2)/192 - 
 (y1^12*y2^9*y3^9*yl4*yl5^2)/192 - (y1^13*y2^9*y3^9*yl4*yl5^2)/192 - 
 (y1^14*y2^9*y3^9*yl4*yl5^2)/192 - (y1^2*y2^10*y3^9*yl4*yl5^2)/96 - 
 (y1^3*y2^10*y3^9*yl4*yl5^2)/192 - (y1^4*y2^10*y3^9*yl4*yl5^2)/192 - 
 (y1^5*y2^10*y3^9*yl4*yl5^2)/192 - (y1^6*y2^10*y3^9*yl4*yl5^2)/192 - 
 (y1^7*y2^10*y3^9*yl4*yl5^2)/192 - (y1^8*y2^10*y3^9*yl4*yl5^2)/192 - 
 (y1^9*y2^10*y3^9*yl4*yl5^2)/192 - (y1^10*y2^10*y3^9*yl4*yl5^2)/192 - 
 (y1^11*y2^10*y3^9*yl4*yl5^2)/192 - (y1^12*y2^10*y3^9*yl4*yl5^2)/192 - 
 (y1^13*y2^10*y3^9*yl4*yl5^2)/192 - (y1^14*y2^10*y3^9*yl4*yl5^2)/192 - 
 (y1^2*y2^11*y3^9*yl4*yl5^2)/96 - (y1^3*y2^11*y3^9*yl4*yl5^2)/192 - 
 (y1^4*y2^11*y3^9*yl4*yl5^2)/192 - (y1^5*y2^11*y3^9*yl4*yl5^2)/192 - 
 (y1^6*y2^11*y3^9*yl4*yl5^2)/192 - (y1^7*y2^11*y3^9*yl4*yl5^2)/192 - 
 (y1^8*y2^11*y3^9*yl4*yl5^2)/192 - (y1^9*y2^11*y3^9*yl4*yl5^2)/192 - 
 (y1^10*y2^11*y3^9*yl4*yl5^2)/192 - (y1^11*y2^11*y3^9*yl4*yl5^2)/192 - 
 (y1^12*y2^11*y3^9*yl4*yl5^2)/192 - (y1^13*y2^11*y3^9*yl4*yl5^2)/192 - 
 (y1^14*y2^11*y3^9*yl4*yl5^2)/192 - (y1^2*y2^12*y3^9*yl4*yl5^2)/96 - 
 (y1^3*y2^12*y3^9*yl4*yl5^2)/192 - (y1^4*y2^12*y3^9*yl4*yl5^2)/192 - 
 (y1^5*y2^12*y3^9*yl4*yl5^2)/192 - (y1^6*y2^12*y3^9*yl4*yl5^2)/192 - 
 (y1^7*y2^12*y3^9*yl4*yl5^2)/192 - (y1^8*y2^12*y3^9*yl4*yl5^2)/192 - 
 (y1^9*y2^12*y3^9*yl4*yl5^2)/192 - (y1^10*y2^12*y3^9*yl4*yl5^2)/192 - 
 (y1^11*y2^12*y3^9*yl4*yl5^2)/192 - (y1^12*y2^12*y3^9*yl4*yl5^2)/192 - 
 (y1^13*y2^12*y3^9*yl4*yl5^2)/192 - (y1^14*y2^12*y3^9*yl4*yl5^2)/192 - 
 (y1^2*y2^13*y3^9*yl4*yl5^2)/96 - (y1^3*y2^13*y3^9*yl4*yl5^2)/192 - 
 (y1^4*y2^13*y3^9*yl4*yl5^2)/192 - (y1^5*y2^13*y3^9*yl4*yl5^2)/192 - 
 (y1^6*y2^13*y3^9*yl4*yl5^2)/192 - (y1^7*y2^13*y3^9*yl4*yl5^2)/192 - 
 (y1^8*y2^13*y3^9*yl4*yl5^2)/192 - (y1^9*y2^13*y3^9*yl4*yl5^2)/192 - 
 (y1^10*y2^13*y3^9*yl4*yl5^2)/192 - (y1^11*y2^13*y3^9*yl4*yl5^2)/192 - 
 (y1^12*y2^13*y3^9*yl4*yl5^2)/192 - (y1^13*y2^13*y3^9*yl4*yl5^2)/192 - 
 (y1^14*y2^13*y3^9*yl4*yl5^2)/192 - (y1^2*y2^14*y3^9*yl4*yl5^2)/96 - 
 (y1^3*y2^14*y3^9*yl4*yl5^2)/192 - (y1^4*y2^14*y3^9*yl4*yl5^2)/192 - 
 (y1^5*y2^14*y3^9*yl4*yl5^2)/192 - (y1^6*y2^14*y3^9*yl4*yl5^2)/192 - 
 (y1^7*y2^14*y3^9*yl4*yl5^2)/192 - (y1^8*y2^14*y3^9*yl4*yl5^2)/192 - 
 (y1^9*y2^14*y3^9*yl4*yl5^2)/192 - (y1^10*y2^14*y3^9*yl4*yl5^2)/192 - 
 (y1^11*y2^14*y3^9*yl4*yl5^2)/192 - (y1^12*y2^14*y3^9*yl4*yl5^2)/192 - 
 (y1^13*y2^14*y3^9*yl4*yl5^2)/192 - (y1^14*y2^14*y3^9*yl4*yl5^2)/192 + 
 (5*y1^2*y2*y3^10*yl4*yl5^2)/56 + (47*y1^3*y2*y3^10*yl4*yl5^2)/504 + 
 (47*y1^4*y2*y3^10*yl4*yl5^2)/504 + (47*y1^5*y2*y3^10*yl4*yl5^2)/504 + 
 (47*y1^6*y2*y3^10*yl4*yl5^2)/504 + (47*y1^7*y2*y3^10*yl4*yl5^2)/504 + 
 (47*y1^8*y2*y3^10*yl4*yl5^2)/504 + (47*y1^9*y2*y3^10*yl4*yl5^2)/504 + 
 (47*y1^10*y2*y3^10*yl4*yl5^2)/504 + (47*y1^11*y2*y3^10*yl4*yl5^2)/504 + 
 (47*y1^12*y2*y3^10*yl4*yl5^2)/504 + (47*y1^13*y2*y3^10*yl4*yl5^2)/504 + 
 (47*y1^14*y2*y3^10*yl4*yl5^2)/504 - (y1^2*y2^2*y3^10*yl4*yl5^2)/126 - 
 (y1^3*y2^2*y3^10*yl4*yl5^2)/252 - (y1^4*y2^2*y3^10*yl4*yl5^2)/252 - 
 (y1^5*y2^2*y3^10*yl4*yl5^2)/252 - (y1^6*y2^2*y3^10*yl4*yl5^2)/252 - 
 (y1^7*y2^2*y3^10*yl4*yl5^2)/252 - (y1^8*y2^2*y3^10*yl4*yl5^2)/252 - 
 (y1^9*y2^2*y3^10*yl4*yl5^2)/252 - (y1^10*y2^2*y3^10*yl4*yl5^2)/252 - 
 (y1^11*y2^2*y3^10*yl4*yl5^2)/252 - (y1^12*y2^2*y3^10*yl4*yl5^2)/252 - 
 (y1^13*y2^2*y3^10*yl4*yl5^2)/252 - (y1^14*y2^2*y3^10*yl4*yl5^2)/252 - 
 (y1^2*y2^3*y3^10*yl4*yl5^2)/126 - (y1^3*y2^3*y3^10*yl4*yl5^2)/252 - 
 (y1^4*y2^3*y3^10*yl4*yl5^2)/252 - (y1^5*y2^3*y3^10*yl4*yl5^2)/252 - 
 (y1^6*y2^3*y3^10*yl4*yl5^2)/252 - (y1^7*y2^3*y3^10*yl4*yl5^2)/252 - 
 (y1^8*y2^3*y3^10*yl4*yl5^2)/252 - (y1^9*y2^3*y3^10*yl4*yl5^2)/252 - 
 (y1^10*y2^3*y3^10*yl4*yl5^2)/252 - (y1^11*y2^3*y3^10*yl4*yl5^2)/252 - 
 (y1^12*y2^3*y3^10*yl4*yl5^2)/252 - (y1^13*y2^3*y3^10*yl4*yl5^2)/252 - 
 (y1^14*y2^3*y3^10*yl4*yl5^2)/252 - (y1^2*y2^4*y3^10*yl4*yl5^2)/126 - 
 (y1^3*y2^4*y3^10*yl4*yl5^2)/252 - (y1^4*y2^4*y3^10*yl4*yl5^2)/252 - 
 (y1^5*y2^4*y3^10*yl4*yl5^2)/252 - (y1^6*y2^4*y3^10*yl4*yl5^2)/252 - 
 (y1^7*y2^4*y3^10*yl4*yl5^2)/252 - (y1^8*y2^4*y3^10*yl4*yl5^2)/252 - 
 (y1^9*y2^4*y3^10*yl4*yl5^2)/252 - (y1^10*y2^4*y3^10*yl4*yl5^2)/252 - 
 (y1^11*y2^4*y3^10*yl4*yl5^2)/252 - (y1^12*y2^4*y3^10*yl4*yl5^2)/252 - 
 (y1^13*y2^4*y3^10*yl4*yl5^2)/252 - (y1^14*y2^4*y3^10*yl4*yl5^2)/252 - 
 (y1^2*y2^5*y3^10*yl4*yl5^2)/126 - (y1^3*y2^5*y3^10*yl4*yl5^2)/252 - 
 (y1^4*y2^5*y3^10*yl4*yl5^2)/252 - (y1^5*y2^5*y3^10*yl4*yl5^2)/252 - 
 (y1^6*y2^5*y3^10*yl4*yl5^2)/252 - (y1^7*y2^5*y3^10*yl4*yl5^2)/252 - 
 (y1^8*y2^5*y3^10*yl4*yl5^2)/252 - (y1^9*y2^5*y3^10*yl4*yl5^2)/252 - 
 (y1^10*y2^5*y3^10*yl4*yl5^2)/252 - (y1^11*y2^5*y3^10*yl4*yl5^2)/252 - 
 (y1^12*y2^5*y3^10*yl4*yl5^2)/252 - (y1^13*y2^5*y3^10*yl4*yl5^2)/252 - 
 (y1^14*y2^5*y3^10*yl4*yl5^2)/252 - (y1^2*y2^6*y3^10*yl4*yl5^2)/126 - 
 (y1^3*y2^6*y3^10*yl4*yl5^2)/252 - (y1^4*y2^6*y3^10*yl4*yl5^2)/252 - 
 (y1^5*y2^6*y3^10*yl4*yl5^2)/252 - (y1^6*y2^6*y3^10*yl4*yl5^2)/252 - 
 (y1^7*y2^6*y3^10*yl4*yl5^2)/252 - (y1^8*y2^6*y3^10*yl4*yl5^2)/252 - 
 (y1^9*y2^6*y3^10*yl4*yl5^2)/252 - (y1^10*y2^6*y3^10*yl4*yl5^2)/252 - 
 (y1^11*y2^6*y3^10*yl4*yl5^2)/252 - (y1^12*y2^6*y3^10*yl4*yl5^2)/252 - 
 (y1^13*y2^6*y3^10*yl4*yl5^2)/252 - (y1^14*y2^6*y3^10*yl4*yl5^2)/252 - 
 (y1^2*y2^7*y3^10*yl4*yl5^2)/126 - (y1^3*y2^7*y3^10*yl4*yl5^2)/252 - 
 (y1^4*y2^7*y3^10*yl4*yl5^2)/252 - (y1^5*y2^7*y3^10*yl4*yl5^2)/252 - 
 (y1^6*y2^7*y3^10*yl4*yl5^2)/252 - (y1^7*y2^7*y3^10*yl4*yl5^2)/252 - 
 (y1^8*y2^7*y3^10*yl4*yl5^2)/252 - (y1^9*y2^7*y3^10*yl4*yl5^2)/252 - 
 (y1^10*y2^7*y3^10*yl4*yl5^2)/252 - (y1^11*y2^7*y3^10*yl4*yl5^2)/252 - 
 (y1^12*y2^7*y3^10*yl4*yl5^2)/252 - (y1^13*y2^7*y3^10*yl4*yl5^2)/252 - 
 (y1^14*y2^7*y3^10*yl4*yl5^2)/252 - (y1^2*y2^8*y3^10*yl4*yl5^2)/126 - 
 (y1^3*y2^8*y3^10*yl4*yl5^2)/252 - (y1^4*y2^8*y3^10*yl4*yl5^2)/252 - 
 (y1^5*y2^8*y3^10*yl4*yl5^2)/252 - (y1^6*y2^8*y3^10*yl4*yl5^2)/252 - 
 (y1^7*y2^8*y3^10*yl4*yl5^2)/252 - (y1^8*y2^8*y3^10*yl4*yl5^2)/252 - 
 (y1^9*y2^8*y3^10*yl4*yl5^2)/252 - (y1^10*y2^8*y3^10*yl4*yl5^2)/252 - 
 (y1^11*y2^8*y3^10*yl4*yl5^2)/252 - (y1^12*y2^8*y3^10*yl4*yl5^2)/252 - 
 (y1^13*y2^8*y3^10*yl4*yl5^2)/252 - (y1^14*y2^8*y3^10*yl4*yl5^2)/252 - 
 (y1^2*y2^9*y3^10*yl4*yl5^2)/126 - (y1^3*y2^9*y3^10*yl4*yl5^2)/252 - 
 (y1^4*y2^9*y3^10*yl4*yl5^2)/252 - (y1^5*y2^9*y3^10*yl4*yl5^2)/252 - 
 (y1^6*y2^9*y3^10*yl4*yl5^2)/252 - (y1^7*y2^9*y3^10*yl4*yl5^2)/252 - 
 (y1^8*y2^9*y3^10*yl4*yl5^2)/252 - (y1^9*y2^9*y3^10*yl4*yl5^2)/252 - 
 (y1^10*y2^9*y3^10*yl4*yl5^2)/252 - (y1^11*y2^9*y3^10*yl4*yl5^2)/252 - 
 (y1^12*y2^9*y3^10*yl4*yl5^2)/252 - (y1^13*y2^9*y3^10*yl4*yl5^2)/252 - 
 (y1^14*y2^9*y3^10*yl4*yl5^2)/252 - (y1^2*y2^10*y3^10*yl4*yl5^2)/126 - 
 (y1^3*y2^10*y3^10*yl4*yl5^2)/252 - (y1^4*y2^10*y3^10*yl4*yl5^2)/252 - 
 (y1^5*y2^10*y3^10*yl4*yl5^2)/252 - (y1^6*y2^10*y3^10*yl4*yl5^2)/252 - 
 (y1^7*y2^10*y3^10*yl4*yl5^2)/252 - (y1^8*y2^10*y3^10*yl4*yl5^2)/252 - 
 (y1^9*y2^10*y3^10*yl4*yl5^2)/252 - (y1^10*y2^10*y3^10*yl4*yl5^2)/252 - 
 (y1^11*y2^10*y3^10*yl4*yl5^2)/252 - (y1^12*y2^10*y3^10*yl4*yl5^2)/252 - 
 (y1^13*y2^10*y3^10*yl4*yl5^2)/252 - (y1^14*y2^10*y3^10*yl4*yl5^2)/252 - 
 (y1^2*y2^11*y3^10*yl4*yl5^2)/126 - (y1^3*y2^11*y3^10*yl4*yl5^2)/252 - 
 (y1^4*y2^11*y3^10*yl4*yl5^2)/252 - (y1^5*y2^11*y3^10*yl4*yl5^2)/252 - 
 (y1^6*y2^11*y3^10*yl4*yl5^2)/252 - (y1^7*y2^11*y3^10*yl4*yl5^2)/252 - 
 (y1^8*y2^11*y3^10*yl4*yl5^2)/252 - (y1^9*y2^11*y3^10*yl4*yl5^2)/252 - 
 (y1^10*y2^11*y3^10*yl4*yl5^2)/252 - (y1^11*y2^11*y3^10*yl4*yl5^2)/252 - 
 (y1^12*y2^11*y3^10*yl4*yl5^2)/252 - (y1^13*y2^11*y3^10*yl4*yl5^2)/252 - 
 (y1^14*y2^11*y3^10*yl4*yl5^2)/252 - (y1^2*y2^12*y3^10*yl4*yl5^2)/126 - 
 (y1^3*y2^12*y3^10*yl4*yl5^2)/252 - (y1^4*y2^12*y3^10*yl4*yl5^2)/252 - 
 (y1^5*y2^12*y3^10*yl4*yl5^2)/252 - (y1^6*y2^12*y3^10*yl4*yl5^2)/252 - 
 (y1^7*y2^12*y3^10*yl4*yl5^2)/252 - (y1^8*y2^12*y3^10*yl4*yl5^2)/252 - 
 (y1^9*y2^12*y3^10*yl4*yl5^2)/252 - (y1^10*y2^12*y3^10*yl4*yl5^2)/252 - 
 (y1^11*y2^12*y3^10*yl4*yl5^2)/252 - (y1^12*y2^12*y3^10*yl4*yl5^2)/252 - 
 (y1^13*y2^12*y3^10*yl4*yl5^2)/252 - (y1^14*y2^12*y3^10*yl4*yl5^2)/252 - 
 (y1^2*y2^13*y3^10*yl4*yl5^2)/126 - (y1^3*y2^13*y3^10*yl4*yl5^2)/252 - 
 (y1^4*y2^13*y3^10*yl4*yl5^2)/252 - (y1^5*y2^13*y3^10*yl4*yl5^2)/252 - 
 (y1^6*y2^13*y3^10*yl4*yl5^2)/252 - (y1^7*y2^13*y3^10*yl4*yl5^2)/252 - 
 (y1^8*y2^13*y3^10*yl4*yl5^2)/252 - (y1^9*y2^13*y3^10*yl4*yl5^2)/252 - 
 (y1^10*y2^13*y3^10*yl4*yl5^2)/252 - (y1^11*y2^13*y3^10*yl4*yl5^2)/252 - 
 (y1^12*y2^13*y3^10*yl4*yl5^2)/252 - (y1^13*y2^13*y3^10*yl4*yl5^2)/252 - 
 (y1^14*y2^13*y3^10*yl4*yl5^2)/252 - (y1^2*y2^14*y3^10*yl4*yl5^2)/126 - 
 (y1^3*y2^14*y3^10*yl4*yl5^2)/252 - (y1^4*y2^14*y3^10*yl4*yl5^2)/252 - 
 (y1^5*y2^14*y3^10*yl4*yl5^2)/252 - (y1^6*y2^14*y3^10*yl4*yl5^2)/252 - 
 (y1^7*y2^14*y3^10*yl4*yl5^2)/252 - (y1^8*y2^14*y3^10*yl4*yl5^2)/252 - 
 (y1^9*y2^14*y3^10*yl4*yl5^2)/252 - (y1^10*y2^14*y3^10*yl4*yl5^2)/252 - 
 (y1^11*y2^14*y3^10*yl4*yl5^2)/252 - (y1^12*y2^14*y3^10*yl4*yl5^2)/252 - 
 (y1^13*y2^14*y3^10*yl4*yl5^2)/252 - (y1^14*y2^14*y3^10*yl4*yl5^2)/252 + 
 (3*y1^2*y2*y3^11*yl4*yl5^2)/32 + (31*y1^3*y2*y3^11*yl4*yl5^2)/320 + 
 (31*y1^4*y2*y3^11*yl4*yl5^2)/320 + (31*y1^5*y2*y3^11*yl4*yl5^2)/320 + 
 (31*y1^6*y2*y3^11*yl4*yl5^2)/320 + (31*y1^7*y2*y3^11*yl4*yl5^2)/320 + 
 (31*y1^8*y2*y3^11*yl4*yl5^2)/320 + (31*y1^9*y2*y3^11*yl4*yl5^2)/320 + 
 (31*y1^10*y2*y3^11*yl4*yl5^2)/320 + (31*y1^11*y2*y3^11*yl4*yl5^2)/320 + 
 (31*y1^12*y2*y3^11*yl4*yl5^2)/320 + (31*y1^13*y2*y3^11*yl4*yl5^2)/320 + 
 (31*y1^14*y2*y3^11*yl4*yl5^2)/320 - (y1^2*y2^2*y3^11*yl4*yl5^2)/160 - 
 (y1^3*y2^2*y3^11*yl4*yl5^2)/320 - (y1^4*y2^2*y3^11*yl4*yl5^2)/320 - 
 (y1^5*y2^2*y3^11*yl4*yl5^2)/320 - (y1^6*y2^2*y3^11*yl4*yl5^2)/320 - 
 (y1^7*y2^2*y3^11*yl4*yl5^2)/320 - (y1^8*y2^2*y3^11*yl4*yl5^2)/320 - 
 (y1^9*y2^2*y3^11*yl4*yl5^2)/320 - (y1^10*y2^2*y3^11*yl4*yl5^2)/320 - 
 (y1^11*y2^2*y3^11*yl4*yl5^2)/320 - (y1^12*y2^2*y3^11*yl4*yl5^2)/320 - 
 (y1^13*y2^2*y3^11*yl4*yl5^2)/320 - (y1^14*y2^2*y3^11*yl4*yl5^2)/320 - 
 (y1^2*y2^3*y3^11*yl4*yl5^2)/160 - (y1^3*y2^3*y3^11*yl4*yl5^2)/320 - 
 (y1^4*y2^3*y3^11*yl4*yl5^2)/320 - (y1^5*y2^3*y3^11*yl4*yl5^2)/320 - 
 (y1^6*y2^3*y3^11*yl4*yl5^2)/320 - (y1^7*y2^3*y3^11*yl4*yl5^2)/320 - 
 (y1^8*y2^3*y3^11*yl4*yl5^2)/320 - (y1^9*y2^3*y3^11*yl4*yl5^2)/320 - 
 (y1^10*y2^3*y3^11*yl4*yl5^2)/320 - (y1^11*y2^3*y3^11*yl4*yl5^2)/320 - 
 (y1^12*y2^3*y3^11*yl4*yl5^2)/320 - (y1^13*y2^3*y3^11*yl4*yl5^2)/320 - 
 (y1^14*y2^3*y3^11*yl4*yl5^2)/320 - (y1^2*y2^4*y3^11*yl4*yl5^2)/160 - 
 (y1^3*y2^4*y3^11*yl4*yl5^2)/320 - (y1^4*y2^4*y3^11*yl4*yl5^2)/320 - 
 (y1^5*y2^4*y3^11*yl4*yl5^2)/320 - (y1^6*y2^4*y3^11*yl4*yl5^2)/320 - 
 (y1^7*y2^4*y3^11*yl4*yl5^2)/320 - (y1^8*y2^4*y3^11*yl4*yl5^2)/320 - 
 (y1^9*y2^4*y3^11*yl4*yl5^2)/320 - (y1^10*y2^4*y3^11*yl4*yl5^2)/320 - 
 (y1^11*y2^4*y3^11*yl4*yl5^2)/320 - (y1^12*y2^4*y3^11*yl4*yl5^2)/320 - 
 (y1^13*y2^4*y3^11*yl4*yl5^2)/320 - (y1^14*y2^4*y3^11*yl4*yl5^2)/320 - 
 (y1^2*y2^5*y3^11*yl4*yl5^2)/160 - (y1^3*y2^5*y3^11*yl4*yl5^2)/320 - 
 (y1^4*y2^5*y3^11*yl4*yl5^2)/320 - (y1^5*y2^5*y3^11*yl4*yl5^2)/320 - 
 (y1^6*y2^5*y3^11*yl4*yl5^2)/320 - (y1^7*y2^5*y3^11*yl4*yl5^2)/320 - 
 (y1^8*y2^5*y3^11*yl4*yl5^2)/320 - (y1^9*y2^5*y3^11*yl4*yl5^2)/320 - 
 (y1^10*y2^5*y3^11*yl4*yl5^2)/320 - (y1^11*y2^5*y3^11*yl4*yl5^2)/320 - 
 (y1^12*y2^5*y3^11*yl4*yl5^2)/320 - (y1^13*y2^5*y3^11*yl4*yl5^2)/320 - 
 (y1^14*y2^5*y3^11*yl4*yl5^2)/320 - (y1^2*y2^6*y3^11*yl4*yl5^2)/160 - 
 (y1^3*y2^6*y3^11*yl4*yl5^2)/320 - (y1^4*y2^6*y3^11*yl4*yl5^2)/320 - 
 (y1^5*y2^6*y3^11*yl4*yl5^2)/320 - (y1^6*y2^6*y3^11*yl4*yl5^2)/320 - 
 (y1^7*y2^6*y3^11*yl4*yl5^2)/320 - (y1^8*y2^6*y3^11*yl4*yl5^2)/320 - 
 (y1^9*y2^6*y3^11*yl4*yl5^2)/320 - (y1^10*y2^6*y3^11*yl4*yl5^2)/320 - 
 (y1^11*y2^6*y3^11*yl4*yl5^2)/320 - (y1^12*y2^6*y3^11*yl4*yl5^2)/320 - 
 (y1^13*y2^6*y3^11*yl4*yl5^2)/320 - (y1^14*y2^6*y3^11*yl4*yl5^2)/320 - 
 (y1^2*y2^7*y3^11*yl4*yl5^2)/160 - (y1^3*y2^7*y3^11*yl4*yl5^2)/320 - 
 (y1^4*y2^7*y3^11*yl4*yl5^2)/320 - (y1^5*y2^7*y3^11*yl4*yl5^2)/320 - 
 (y1^6*y2^7*y3^11*yl4*yl5^2)/320 - (y1^7*y2^7*y3^11*yl4*yl5^2)/320 - 
 (y1^8*y2^7*y3^11*yl4*yl5^2)/320 - (y1^9*y2^7*y3^11*yl4*yl5^2)/320 - 
 (y1^10*y2^7*y3^11*yl4*yl5^2)/320 - (y1^11*y2^7*y3^11*yl4*yl5^2)/320 - 
 (y1^12*y2^7*y3^11*yl4*yl5^2)/320 - (y1^13*y2^7*y3^11*yl4*yl5^2)/320 - 
 (y1^14*y2^7*y3^11*yl4*yl5^2)/320 - (y1^2*y2^8*y3^11*yl4*yl5^2)/160 - 
 (y1^3*y2^8*y3^11*yl4*yl5^2)/320 - (y1^4*y2^8*y3^11*yl4*yl5^2)/320 - 
 (y1^5*y2^8*y3^11*yl4*yl5^2)/320 - (y1^6*y2^8*y3^11*yl4*yl5^2)/320 - 
 (y1^7*y2^8*y3^11*yl4*yl5^2)/320 - (y1^8*y2^8*y3^11*yl4*yl5^2)/320 - 
 (y1^9*y2^8*y3^11*yl4*yl5^2)/320 - (y1^10*y2^8*y3^11*yl4*yl5^2)/320 - 
 (y1^11*y2^8*y3^11*yl4*yl5^2)/320 - (y1^12*y2^8*y3^11*yl4*yl5^2)/320 - 
 (y1^13*y2^8*y3^11*yl4*yl5^2)/320 - (y1^14*y2^8*y3^11*yl4*yl5^2)/320 - 
 (y1^2*y2^9*y3^11*yl4*yl5^2)/160 - (y1^3*y2^9*y3^11*yl4*yl5^2)/320 - 
 (y1^4*y2^9*y3^11*yl4*yl5^2)/320 - (y1^5*y2^9*y3^11*yl4*yl5^2)/320 - 
 (y1^6*y2^9*y3^11*yl4*yl5^2)/320 - (y1^7*y2^9*y3^11*yl4*yl5^2)/320 - 
 (y1^8*y2^9*y3^11*yl4*yl5^2)/320 - (y1^9*y2^9*y3^11*yl4*yl5^2)/320 - 
 (y1^10*y2^9*y3^11*yl4*yl5^2)/320 - (y1^11*y2^9*y3^11*yl4*yl5^2)/320 - 
 (y1^12*y2^9*y3^11*yl4*yl5^2)/320 - (y1^13*y2^9*y3^11*yl4*yl5^2)/320 - 
 (y1^14*y2^9*y3^11*yl4*yl5^2)/320 - (y1^2*y2^10*y3^11*yl4*yl5^2)/160 - 
 (y1^3*y2^10*y3^11*yl4*yl5^2)/320 - (y1^4*y2^10*y3^11*yl4*yl5^2)/320 - 
 (y1^5*y2^10*y3^11*yl4*yl5^2)/320 - (y1^6*y2^10*y3^11*yl4*yl5^2)/320 - 
 (y1^7*y2^10*y3^11*yl4*yl5^2)/320 - (y1^8*y2^10*y3^11*yl4*yl5^2)/320 - 
 (y1^9*y2^10*y3^11*yl4*yl5^2)/320 - (y1^10*y2^10*y3^11*yl4*yl5^2)/320 - 
 (y1^11*y2^10*y3^11*yl4*yl5^2)/320 - (y1^12*y2^10*y3^11*yl4*yl5^2)/320 - 
 (y1^13*y2^10*y3^11*yl4*yl5^2)/320 - (y1^14*y2^10*y3^11*yl4*yl5^2)/320 - 
 (y1^2*y2^11*y3^11*yl4*yl5^2)/160 - (y1^3*y2^11*y3^11*yl4*yl5^2)/320 - 
 (y1^4*y2^11*y3^11*yl4*yl5^2)/320 - (y1^5*y2^11*y3^11*yl4*yl5^2)/320 - 
 (y1^6*y2^11*y3^11*yl4*yl5^2)/320 - (y1^7*y2^11*y3^11*yl4*yl5^2)/320 - 
 (y1^8*y2^11*y3^11*yl4*yl5^2)/320 - (y1^9*y2^11*y3^11*yl4*yl5^2)/320 - 
 (y1^10*y2^11*y3^11*yl4*yl5^2)/320 - (y1^11*y2^11*y3^11*yl4*yl5^2)/320 - 
 (y1^12*y2^11*y3^11*yl4*yl5^2)/320 - (y1^13*y2^11*y3^11*yl4*yl5^2)/320 - 
 (y1^14*y2^11*y3^11*yl4*yl5^2)/320 - (y1^2*y2^12*y3^11*yl4*yl5^2)/160 - 
 (y1^3*y2^12*y3^11*yl4*yl5^2)/320 - (y1^4*y2^12*y3^11*yl4*yl5^2)/320 - 
 (y1^5*y2^12*y3^11*yl4*yl5^2)/320 - (y1^6*y2^12*y3^11*yl4*yl5^2)/320 - 
 (y1^7*y2^12*y3^11*yl4*yl5^2)/320 - (y1^8*y2^12*y3^11*yl4*yl5^2)/320 - 
 (y1^9*y2^12*y3^11*yl4*yl5^2)/320 - (y1^10*y2^12*y3^11*yl4*yl5^2)/320 - 
 (y1^11*y2^12*y3^11*yl4*yl5^2)/320 - (y1^12*y2^12*y3^11*yl4*yl5^2)/320 - 
 (y1^13*y2^12*y3^11*yl4*yl5^2)/320 - (y1^14*y2^12*y3^11*yl4*yl5^2)/320 - 
 (y1^2*y2^13*y3^11*yl4*yl5^2)/160 - (y1^3*y2^13*y3^11*yl4*yl5^2)/320 - 
 (y1^4*y2^13*y3^11*yl4*yl5^2)/320 - (y1^5*y2^13*y3^11*yl4*yl5^2)/320 - 
 (y1^6*y2^13*y3^11*yl4*yl5^2)/320 - (y1^7*y2^13*y3^11*yl4*yl5^2)/320 - 
 (y1^8*y2^13*y3^11*yl4*yl5^2)/320 - (y1^9*y2^13*y3^11*yl4*yl5^2)/320 - 
 (y1^10*y2^13*y3^11*yl4*yl5^2)/320 - (y1^11*y2^13*y3^11*yl4*yl5^2)/320 - 
 (y1^12*y2^13*y3^11*yl4*yl5^2)/320 - (y1^13*y2^13*y3^11*yl4*yl5^2)/320 - 
 (y1^14*y2^13*y3^11*yl4*yl5^2)/320 - (y1^2*y2^14*y3^11*yl4*yl5^2)/160 - 
 (y1^3*y2^14*y3^11*yl4*yl5^2)/320 - (y1^4*y2^14*y3^11*yl4*yl5^2)/320 - 
 (y1^5*y2^14*y3^11*yl4*yl5^2)/320 - (y1^6*y2^14*y3^11*yl4*yl5^2)/320 - 
 (y1^7*y2^14*y3^11*yl4*yl5^2)/320 - (y1^8*y2^14*y3^11*yl4*yl5^2)/320 - 
 (y1^9*y2^14*y3^11*yl4*yl5^2)/320 - (y1^10*y2^14*y3^11*yl4*yl5^2)/320 - 
 (y1^11*y2^14*y3^11*yl4*yl5^2)/320 - (y1^12*y2^14*y3^11*yl4*yl5^2)/320 - 
 (y1^13*y2^14*y3^11*yl4*yl5^2)/320 - (y1^14*y2^14*y3^11*yl4*yl5^2)/320 + 
 (7*y1^2*y2*y3^12*yl4*yl5^2)/72 + (79*y1^3*y2*y3^12*yl4*yl5^2)/792 + 
 (79*y1^4*y2*y3^12*yl4*yl5^2)/792 + (79*y1^5*y2*y3^12*yl4*yl5^2)/792 + 
 (79*y1^6*y2*y3^12*yl4*yl5^2)/792 + (79*y1^7*y2*y3^12*yl4*yl5^2)/792 + 
 (79*y1^8*y2*y3^12*yl4*yl5^2)/792 + (79*y1^9*y2*y3^12*yl4*yl5^2)/792 + 
 (79*y1^10*y2*y3^12*yl4*yl5^2)/792 + (79*y1^11*y2*y3^12*yl4*yl5^2)/792 + 
 (79*y1^12*y2*y3^12*yl4*yl5^2)/792 + (79*y1^13*y2*y3^12*yl4*yl5^2)/792 + 
 (79*y1^14*y2*y3^12*yl4*yl5^2)/792 - (y1^2*y2^2*y3^12*yl4*yl5^2)/198 - 
 (y1^3*y2^2*y3^12*yl4*yl5^2)/396 - (y1^4*y2^2*y3^12*yl4*yl5^2)/396 - 
 (y1^5*y2^2*y3^12*yl4*yl5^2)/396 - (y1^6*y2^2*y3^12*yl4*yl5^2)/396 - 
 (y1^7*y2^2*y3^12*yl4*yl5^2)/396 - (y1^8*y2^2*y3^12*yl4*yl5^2)/396 - 
 (y1^9*y2^2*y3^12*yl4*yl5^2)/396 - (y1^10*y2^2*y3^12*yl4*yl5^2)/396 - 
 (y1^11*y2^2*y3^12*yl4*yl5^2)/396 - (y1^12*y2^2*y3^12*yl4*yl5^2)/396 - 
 (y1^13*y2^2*y3^12*yl4*yl5^2)/396 - (y1^14*y2^2*y3^12*yl4*yl5^2)/396 - 
 (y1^2*y2^3*y3^12*yl4*yl5^2)/198 - (y1^3*y2^3*y3^12*yl4*yl5^2)/396 - 
 (y1^4*y2^3*y3^12*yl4*yl5^2)/396 - (y1^5*y2^3*y3^12*yl4*yl5^2)/396 - 
 (y1^6*y2^3*y3^12*yl4*yl5^2)/396 - (y1^7*y2^3*y3^12*yl4*yl5^2)/396 - 
 (y1^8*y2^3*y3^12*yl4*yl5^2)/396 - (y1^9*y2^3*y3^12*yl4*yl5^2)/396 - 
 (y1^10*y2^3*y3^12*yl4*yl5^2)/396 - (y1^11*y2^3*y3^12*yl4*yl5^2)/396 - 
 (y1^12*y2^3*y3^12*yl4*yl5^2)/396 - (y1^13*y2^3*y3^12*yl4*yl5^2)/396 - 
 (y1^14*y2^3*y3^12*yl4*yl5^2)/396 - (y1^2*y2^4*y3^12*yl4*yl5^2)/198 - 
 (y1^3*y2^4*y3^12*yl4*yl5^2)/396 - (y1^4*y2^4*y3^12*yl4*yl5^2)/396 - 
 (y1^5*y2^4*y3^12*yl4*yl5^2)/396 - (y1^6*y2^4*y3^12*yl4*yl5^2)/396 - 
 (y1^7*y2^4*y3^12*yl4*yl5^2)/396 - (y1^8*y2^4*y3^12*yl4*yl5^2)/396 - 
 (y1^9*y2^4*y3^12*yl4*yl5^2)/396 - (y1^10*y2^4*y3^12*yl4*yl5^2)/396 - 
 (y1^11*y2^4*y3^12*yl4*yl5^2)/396 - (y1^12*y2^4*y3^12*yl4*yl5^2)/396 - 
 (y1^13*y2^4*y3^12*yl4*yl5^2)/396 - (y1^14*y2^4*y3^12*yl4*yl5^2)/396 - 
 (y1^2*y2^5*y3^12*yl4*yl5^2)/198 - (y1^3*y2^5*y3^12*yl4*yl5^2)/396 - 
 (y1^4*y2^5*y3^12*yl4*yl5^2)/396 - (y1^5*y2^5*y3^12*yl4*yl5^2)/396 - 
 (y1^6*y2^5*y3^12*yl4*yl5^2)/396 - (y1^7*y2^5*y3^12*yl4*yl5^2)/396 - 
 (y1^8*y2^5*y3^12*yl4*yl5^2)/396 - (y1^9*y2^5*y3^12*yl4*yl5^2)/396 - 
 (y1^10*y2^5*y3^12*yl4*yl5^2)/396 - (y1^11*y2^5*y3^12*yl4*yl5^2)/396 - 
 (y1^12*y2^5*y3^12*yl4*yl5^2)/396 - (y1^13*y2^5*y3^12*yl4*yl5^2)/396 - 
 (y1^14*y2^5*y3^12*yl4*yl5^2)/396 - (y1^2*y2^6*y3^12*yl4*yl5^2)/198 - 
 (y1^3*y2^6*y3^12*yl4*yl5^2)/396 - (y1^4*y2^6*y3^12*yl4*yl5^2)/396 - 
 (y1^5*y2^6*y3^12*yl4*yl5^2)/396 - (y1^6*y2^6*y3^12*yl4*yl5^2)/396 - 
 (y1^7*y2^6*y3^12*yl4*yl5^2)/396 - (y1^8*y2^6*y3^12*yl4*yl5^2)/396 - 
 (y1^9*y2^6*y3^12*yl4*yl5^2)/396 - (y1^10*y2^6*y3^12*yl4*yl5^2)/396 - 
 (y1^11*y2^6*y3^12*yl4*yl5^2)/396 - (y1^12*y2^6*y3^12*yl4*yl5^2)/396 - 
 (y1^13*y2^6*y3^12*yl4*yl5^2)/396 - (y1^14*y2^6*y3^12*yl4*yl5^2)/396 - 
 (y1^2*y2^7*y3^12*yl4*yl5^2)/198 - (y1^3*y2^7*y3^12*yl4*yl5^2)/396 - 
 (y1^4*y2^7*y3^12*yl4*yl5^2)/396 - (y1^5*y2^7*y3^12*yl4*yl5^2)/396 - 
 (y1^6*y2^7*y3^12*yl4*yl5^2)/396 - (y1^7*y2^7*y3^12*yl4*yl5^2)/396 - 
 (y1^8*y2^7*y3^12*yl4*yl5^2)/396 - (y1^9*y2^7*y3^12*yl4*yl5^2)/396 - 
 (y1^10*y2^7*y3^12*yl4*yl5^2)/396 - (y1^11*y2^7*y3^12*yl4*yl5^2)/396 - 
 (y1^12*y2^7*y3^12*yl4*yl5^2)/396 - (y1^13*y2^7*y3^12*yl4*yl5^2)/396 - 
 (y1^14*y2^7*y3^12*yl4*yl5^2)/396 - (y1^2*y2^8*y3^12*yl4*yl5^2)/198 - 
 (y1^3*y2^8*y3^12*yl4*yl5^2)/396 - (y1^4*y2^8*y3^12*yl4*yl5^2)/396 - 
 (y1^5*y2^8*y3^12*yl4*yl5^2)/396 - (y1^6*y2^8*y3^12*yl4*yl5^2)/396 - 
 (y1^7*y2^8*y3^12*yl4*yl5^2)/396 - (y1^8*y2^8*y3^12*yl4*yl5^2)/396 - 
 (y1^9*y2^8*y3^12*yl4*yl5^2)/396 - (y1^10*y2^8*y3^12*yl4*yl5^2)/396 - 
 (y1^11*y2^8*y3^12*yl4*yl5^2)/396 - (y1^12*y2^8*y3^12*yl4*yl5^2)/396 - 
 (y1^13*y2^8*y3^12*yl4*yl5^2)/396 - (y1^14*y2^8*y3^12*yl4*yl5^2)/396 - 
 (y1^2*y2^9*y3^12*yl4*yl5^2)/198 - (y1^3*y2^9*y3^12*yl4*yl5^2)/396 - 
 (y1^4*y2^9*y3^12*yl4*yl5^2)/396 - (y1^5*y2^9*y3^12*yl4*yl5^2)/396 - 
 (y1^6*y2^9*y3^12*yl4*yl5^2)/396 - (y1^7*y2^9*y3^12*yl4*yl5^2)/396 - 
 (y1^8*y2^9*y3^12*yl4*yl5^2)/396 - (y1^9*y2^9*y3^12*yl4*yl5^2)/396 - 
 (y1^10*y2^9*y3^12*yl4*yl5^2)/396 - (y1^11*y2^9*y3^12*yl4*yl5^2)/396 - 
 (y1^12*y2^9*y3^12*yl4*yl5^2)/396 - (y1^13*y2^9*y3^12*yl4*yl5^2)/396 - 
 (y1^14*y2^9*y3^12*yl4*yl5^2)/396 - (y1^2*y2^10*y3^12*yl4*yl5^2)/198 - 
 (y1^3*y2^10*y3^12*yl4*yl5^2)/396 - (y1^4*y2^10*y3^12*yl4*yl5^2)/396 - 
 (y1^5*y2^10*y3^12*yl4*yl5^2)/396 - (y1^6*y2^10*y3^12*yl4*yl5^2)/396 - 
 (y1^7*y2^10*y3^12*yl4*yl5^2)/396 - (y1^8*y2^10*y3^12*yl4*yl5^2)/396 - 
 (y1^9*y2^10*y3^12*yl4*yl5^2)/396 - (y1^10*y2^10*y3^12*yl4*yl5^2)/396 - 
 (y1^11*y2^10*y3^12*yl4*yl5^2)/396 - (y1^12*y2^10*y3^12*yl4*yl5^2)/396 - 
 (y1^13*y2^10*y3^12*yl4*yl5^2)/396 - (y1^14*y2^10*y3^12*yl4*yl5^2)/396 - 
 (y1^2*y2^11*y3^12*yl4*yl5^2)/198 - (y1^3*y2^11*y3^12*yl4*yl5^2)/396 - 
 (y1^4*y2^11*y3^12*yl4*yl5^2)/396 - (y1^5*y2^11*y3^12*yl4*yl5^2)/396 - 
 (y1^6*y2^11*y3^12*yl4*yl5^2)/396 - (y1^7*y2^11*y3^12*yl4*yl5^2)/396 - 
 (y1^8*y2^11*y3^12*yl4*yl5^2)/396 - (y1^9*y2^11*y3^12*yl4*yl5^2)/396 - 
 (y1^10*y2^11*y3^12*yl4*yl5^2)/396 - (y1^11*y2^11*y3^12*yl4*yl5^2)/396 - 
 (y1^12*y2^11*y3^12*yl4*yl5^2)/396 - (y1^13*y2^11*y3^12*yl4*yl5^2)/396 - 
 (y1^14*y2^11*y3^12*yl4*yl5^2)/396 - (y1^2*y2^12*y3^12*yl4*yl5^2)/198 - 
 (y1^3*y2^12*y3^12*yl4*yl5^2)/396 - (y1^4*y2^12*y3^12*yl4*yl5^2)/396 - 
 (y1^5*y2^12*y3^12*yl4*yl5^2)/396 - (y1^6*y2^12*y3^12*yl4*yl5^2)/396 - 
 (y1^7*y2^12*y3^12*yl4*yl5^2)/396 - (y1^8*y2^12*y3^12*yl4*yl5^2)/396 - 
 (y1^9*y2^12*y3^12*yl4*yl5^2)/396 - (y1^10*y2^12*y3^12*yl4*yl5^2)/396 - 
 (y1^11*y2^12*y3^12*yl4*yl5^2)/396 - (y1^12*y2^12*y3^12*yl4*yl5^2)/396 - 
 (y1^13*y2^12*y3^12*yl4*yl5^2)/396 - (y1^14*y2^12*y3^12*yl4*yl5^2)/396 - 
 (y1^2*y2^13*y3^12*yl4*yl5^2)/198 - (y1^3*y2^13*y3^12*yl4*yl5^2)/396 - 
 (y1^4*y2^13*y3^12*yl4*yl5^2)/396 - (y1^5*y2^13*y3^12*yl4*yl5^2)/396 - 
 (y1^6*y2^13*y3^12*yl4*yl5^2)/396 - (y1^7*y2^13*y3^12*yl4*yl5^2)/396 - 
 (y1^8*y2^13*y3^12*yl4*yl5^2)/396 - (y1^9*y2^13*y3^12*yl4*yl5^2)/396 - 
 (y1^10*y2^13*y3^12*yl4*yl5^2)/396 - (y1^11*y2^13*y3^12*yl4*yl5^2)/396 - 
 (y1^12*y2^13*y3^12*yl4*yl5^2)/396 - (y1^13*y2^13*y3^12*yl4*yl5^2)/396 - 
 (y1^14*y2^13*y3^12*yl4*yl5^2)/396 - (y1^2*y2^14*y3^12*yl4*yl5^2)/198 - 
 (y1^3*y2^14*y3^12*yl4*yl5^2)/396 - (y1^4*y2^14*y3^12*yl4*yl5^2)/396 - 
 (y1^5*y2^14*y3^12*yl4*yl5^2)/396 - (y1^6*y2^14*y3^12*yl4*yl5^2)/396 - 
 (y1^7*y2^14*y3^12*yl4*yl5^2)/396 - (y1^8*y2^14*y3^12*yl4*yl5^2)/396 - 
 (y1^9*y2^14*y3^12*yl4*yl5^2)/396 - (y1^10*y2^14*y3^12*yl4*yl5^2)/396 - 
 (y1^11*y2^14*y3^12*yl4*yl5^2)/396 - (y1^12*y2^14*y3^12*yl4*yl5^2)/396 - 
 (y1^13*y2^14*y3^12*yl4*yl5^2)/396 - (y1^14*y2^14*y3^12*yl4*yl5^2)/396 + 
 (y1^2*y2*y3^13*yl4*yl5^2)/10 + (49*y1^3*y2*y3^13*yl4*yl5^2)/480 + 
 (49*y1^4*y2*y3^13*yl4*yl5^2)/480 + (49*y1^5*y2*y3^13*yl4*yl5^2)/480 + 
 (49*y1^6*y2*y3^13*yl4*yl5^2)/480 + (49*y1^7*y2*y3^13*yl4*yl5^2)/480 + 
 (49*y1^8*y2*y3^13*yl4*yl5^2)/480 + (49*y1^9*y2*y3^13*yl4*yl5^2)/480 + 
 (49*y1^10*y2*y3^13*yl4*yl5^2)/480 + (49*y1^11*y2*y3^13*yl4*yl5^2)/480 + 
 (49*y1^12*y2*y3^13*yl4*yl5^2)/480 + (49*y1^13*y2*y3^13*yl4*yl5^2)/480 + 
 (49*y1^14*y2*y3^13*yl4*yl5^2)/480 - (y1^2*y2^2*y3^13*yl4*yl5^2)/240 - 
 (y1^3*y2^2*y3^13*yl4*yl5^2)/480 - (y1^4*y2^2*y3^13*yl4*yl5^2)/480 - 
 (y1^5*y2^2*y3^13*yl4*yl5^2)/480 - (y1^6*y2^2*y3^13*yl4*yl5^2)/480 - 
 (y1^7*y2^2*y3^13*yl4*yl5^2)/480 - (y1^8*y2^2*y3^13*yl4*yl5^2)/480 - 
 (y1^9*y2^2*y3^13*yl4*yl5^2)/480 - (y1^10*y2^2*y3^13*yl4*yl5^2)/480 - 
 (y1^11*y2^2*y3^13*yl4*yl5^2)/480 - (y1^12*y2^2*y3^13*yl4*yl5^2)/480 - 
 (y1^13*y2^2*y3^13*yl4*yl5^2)/480 - (y1^14*y2^2*y3^13*yl4*yl5^2)/480 - 
 (y1^2*y2^3*y3^13*yl4*yl5^2)/240 - (y1^3*y2^3*y3^13*yl4*yl5^2)/480 - 
 (y1^4*y2^3*y3^13*yl4*yl5^2)/480 - (y1^5*y2^3*y3^13*yl4*yl5^2)/480 - 
 (y1^6*y2^3*y3^13*yl4*yl5^2)/480 - (y1^7*y2^3*y3^13*yl4*yl5^2)/480 - 
 (y1^8*y2^3*y3^13*yl4*yl5^2)/480 - (y1^9*y2^3*y3^13*yl4*yl5^2)/480 - 
 (y1^10*y2^3*y3^13*yl4*yl5^2)/480 - (y1^11*y2^3*y3^13*yl4*yl5^2)/480 - 
 (y1^12*y2^3*y3^13*yl4*yl5^2)/480 - (y1^13*y2^3*y3^13*yl4*yl5^2)/480 - 
 (y1^14*y2^3*y3^13*yl4*yl5^2)/480 - (y1^2*y2^4*y3^13*yl4*yl5^2)/240 - 
 (y1^3*y2^4*y3^13*yl4*yl5^2)/480 - (y1^4*y2^4*y3^13*yl4*yl5^2)/480 - 
 (y1^5*y2^4*y3^13*yl4*yl5^2)/480 - (y1^6*y2^4*y3^13*yl4*yl5^2)/480 - 
 (y1^7*y2^4*y3^13*yl4*yl5^2)/480 - (y1^8*y2^4*y3^13*yl4*yl5^2)/480 - 
 (y1^9*y2^4*y3^13*yl4*yl5^2)/480 - (y1^10*y2^4*y3^13*yl4*yl5^2)/480 - 
 (y1^11*y2^4*y3^13*yl4*yl5^2)/480 - (y1^12*y2^4*y3^13*yl4*yl5^2)/480 - 
 (y1^13*y2^4*y3^13*yl4*yl5^2)/480 - (y1^14*y2^4*y3^13*yl4*yl5^2)/480 - 
 (y1^2*y2^5*y3^13*yl4*yl5^2)/240 - (y1^3*y2^5*y3^13*yl4*yl5^2)/480 - 
 (y1^4*y2^5*y3^13*yl4*yl5^2)/480 - (y1^5*y2^5*y3^13*yl4*yl5^2)/480 - 
 (y1^6*y2^5*y3^13*yl4*yl5^2)/480 - (y1^7*y2^5*y3^13*yl4*yl5^2)/480 - 
 (y1^8*y2^5*y3^13*yl4*yl5^2)/480 - (y1^9*y2^5*y3^13*yl4*yl5^2)/480 - 
 (y1^10*y2^5*y3^13*yl4*yl5^2)/480 - (y1^11*y2^5*y3^13*yl4*yl5^2)/480 - 
 (y1^12*y2^5*y3^13*yl4*yl5^2)/480 - (y1^13*y2^5*y3^13*yl4*yl5^2)/480 - 
 (y1^14*y2^5*y3^13*yl4*yl5^2)/480 - (y1^2*y2^6*y3^13*yl4*yl5^2)/240 - 
 (y1^3*y2^6*y3^13*yl4*yl5^2)/480 - (y1^4*y2^6*y3^13*yl4*yl5^2)/480 - 
 (y1^5*y2^6*y3^13*yl4*yl5^2)/480 - (y1^6*y2^6*y3^13*yl4*yl5^2)/480 - 
 (y1^7*y2^6*y3^13*yl4*yl5^2)/480 - (y1^8*y2^6*y3^13*yl4*yl5^2)/480 - 
 (y1^9*y2^6*y3^13*yl4*yl5^2)/480 - (y1^10*y2^6*y3^13*yl4*yl5^2)/480 - 
 (y1^11*y2^6*y3^13*yl4*yl5^2)/480 - (y1^12*y2^6*y3^13*yl4*yl5^2)/480 - 
 (y1^13*y2^6*y3^13*yl4*yl5^2)/480 - (y1^14*y2^6*y3^13*yl4*yl5^2)/480 - 
 (y1^2*y2^7*y3^13*yl4*yl5^2)/240 - (y1^3*y2^7*y3^13*yl4*yl5^2)/480 - 
 (y1^4*y2^7*y3^13*yl4*yl5^2)/480 - (y1^5*y2^7*y3^13*yl4*yl5^2)/480 - 
 (y1^6*y2^7*y3^13*yl4*yl5^2)/480 - (y1^7*y2^7*y3^13*yl4*yl5^2)/480 - 
 (y1^8*y2^7*y3^13*yl4*yl5^2)/480 - (y1^9*y2^7*y3^13*yl4*yl5^2)/480 - 
 (y1^10*y2^7*y3^13*yl4*yl5^2)/480 - (y1^11*y2^7*y3^13*yl4*yl5^2)/480 - 
 (y1^12*y2^7*y3^13*yl4*yl5^2)/480 - (y1^13*y2^7*y3^13*yl4*yl5^2)/480 - 
 (y1^14*y2^7*y3^13*yl4*yl5^2)/480 - (y1^2*y2^8*y3^13*yl4*yl5^2)/240 - 
 (y1^3*y2^8*y3^13*yl4*yl5^2)/480 - (y1^4*y2^8*y3^13*yl4*yl5^2)/480 - 
 (y1^5*y2^8*y3^13*yl4*yl5^2)/480 - (y1^6*y2^8*y3^13*yl4*yl5^2)/480 - 
 (y1^7*y2^8*y3^13*yl4*yl5^2)/480 - (y1^8*y2^8*y3^13*yl4*yl5^2)/480 - 
 (y1^9*y2^8*y3^13*yl4*yl5^2)/480 - (y1^10*y2^8*y3^13*yl4*yl5^2)/480 - 
 (y1^11*y2^8*y3^13*yl4*yl5^2)/480 - (y1^12*y2^8*y3^13*yl4*yl5^2)/480 - 
 (y1^13*y2^8*y3^13*yl4*yl5^2)/480 - (y1^14*y2^8*y3^13*yl4*yl5^2)/480 - 
 (y1^2*y2^9*y3^13*yl4*yl5^2)/240 - (y1^3*y2^9*y3^13*yl4*yl5^2)/480 - 
 (y1^4*y2^9*y3^13*yl4*yl5^2)/480 - (y1^5*y2^9*y3^13*yl4*yl5^2)/480 - 
 (y1^6*y2^9*y3^13*yl4*yl5^2)/480 - (y1^7*y2^9*y3^13*yl4*yl5^2)/480 - 
 (y1^8*y2^9*y3^13*yl4*yl5^2)/480 - (y1^9*y2^9*y3^13*yl4*yl5^2)/480 - 
 (y1^10*y2^9*y3^13*yl4*yl5^2)/480 - (y1^11*y2^9*y3^13*yl4*yl5^2)/480 - 
 (y1^12*y2^9*y3^13*yl4*yl5^2)/480 - (y1^13*y2^9*y3^13*yl4*yl5^2)/480 - 
 (y1^14*y2^9*y3^13*yl4*yl5^2)/480 - (y1^2*y2^10*y3^13*yl4*yl5^2)/240 - 
 (y1^3*y2^10*y3^13*yl4*yl5^2)/480 - (y1^4*y2^10*y3^13*yl4*yl5^2)/480 - 
 (y1^5*y2^10*y3^13*yl4*yl5^2)/480 - (y1^6*y2^10*y3^13*yl4*yl5^2)/480 - 
 (y1^7*y2^10*y3^13*yl4*yl5^2)/480 - (y1^8*y2^10*y3^13*yl4*yl5^2)/480 - 
 (y1^9*y2^10*y3^13*yl4*yl5^2)/480 - (y1^10*y2^10*y3^13*yl4*yl5^2)/480 - 
 (y1^11*y2^10*y3^13*yl4*yl5^2)/480 - (y1^12*y2^10*y3^13*yl4*yl5^2)/480 - 
 (y1^13*y2^10*y3^13*yl4*yl5^2)/480 - (y1^14*y2^10*y3^13*yl4*yl5^2)/480 - 
 (y1^2*y2^11*y3^13*yl4*yl5^2)/240 - (y1^3*y2^11*y3^13*yl4*yl5^2)/480 - 
 (y1^4*y2^11*y3^13*yl4*yl5^2)/480 - (y1^5*y2^11*y3^13*yl4*yl5^2)/480 - 
 (y1^6*y2^11*y3^13*yl4*yl5^2)/480 - (y1^7*y2^11*y3^13*yl4*yl5^2)/480 - 
 (y1^8*y2^11*y3^13*yl4*yl5^2)/480 - (y1^9*y2^11*y3^13*yl4*yl5^2)/480 - 
 (y1^10*y2^11*y3^13*yl4*yl5^2)/480 - (y1^11*y2^11*y3^13*yl4*yl5^2)/480 - 
 (y1^12*y2^11*y3^13*yl4*yl5^2)/480 - (y1^13*y2^11*y3^13*yl4*yl5^2)/480 - 
 (y1^14*y2^11*y3^13*yl4*yl5^2)/480 - (y1^2*y2^12*y3^13*yl4*yl5^2)/240 - 
 (y1^3*y2^12*y3^13*yl4*yl5^2)/480 - (y1^4*y2^12*y3^13*yl4*yl5^2)/480 - 
 (y1^5*y2^12*y3^13*yl4*yl5^2)/480 - (y1^6*y2^12*y3^13*yl4*yl5^2)/480 - 
 (y1^7*y2^12*y3^13*yl4*yl5^2)/480 - (y1^8*y2^12*y3^13*yl4*yl5^2)/480 - 
 (y1^9*y2^12*y3^13*yl4*yl5^2)/480 - (y1^10*y2^12*y3^13*yl4*yl5^2)/480 - 
 (y1^11*y2^12*y3^13*yl4*yl5^2)/480 - (y1^12*y2^12*y3^13*yl4*yl5^2)/480 - 
 (y1^13*y2^12*y3^13*yl4*yl5^2)/480 - (y1^14*y2^12*y3^13*yl4*yl5^2)/480 - 
 (y1^2*y2^13*y3^13*yl4*yl5^2)/240 - (y1^3*y2^13*y3^13*yl4*yl5^2)/480 - 
 (y1^4*y2^13*y3^13*yl4*yl5^2)/480 - (y1^5*y2^13*y3^13*yl4*yl5^2)/480 - 
 (y1^6*y2^13*y3^13*yl4*yl5^2)/480 - (y1^7*y2^13*y3^13*yl4*yl5^2)/480 - 
 (y1^8*y2^13*y3^13*yl4*yl5^2)/480 - (y1^9*y2^13*y3^13*yl4*yl5^2)/480 - 
 (y1^10*y2^13*y3^13*yl4*yl5^2)/480 - (y1^11*y2^13*y3^13*yl4*yl5^2)/480 - 
 (y1^12*y2^13*y3^13*yl4*yl5^2)/480 - (y1^13*y2^13*y3^13*yl4*yl5^2)/480 - 
 (y1^14*y2^13*y3^13*yl4*yl5^2)/480 - (y1^2*y2^14*y3^13*yl4*yl5^2)/240 - 
 (y1^3*y2^14*y3^13*yl4*yl5^2)/480 - (y1^4*y2^14*y3^13*yl4*yl5^2)/480 - 
 (y1^5*y2^14*y3^13*yl4*yl5^2)/480 - (y1^6*y2^14*y3^13*yl4*yl5^2)/480 - 
 (y1^7*y2^14*y3^13*yl4*yl5^2)/480 - (y1^8*y2^14*y3^13*yl4*yl5^2)/480 - 
 (y1^9*y2^14*y3^13*yl4*yl5^2)/480 - (y1^10*y2^14*y3^13*yl4*yl5^2)/480 - 
 (y1^11*y2^14*y3^13*yl4*yl5^2)/480 - (y1^12*y2^14*y3^13*yl4*yl5^2)/480 - 
 (y1^13*y2^14*y3^13*yl4*yl5^2)/480 - (y1^14*y2^14*y3^13*yl4*yl5^2)/480 + 
 (9*y1^2*y2*y3^14*yl4*yl5^2)/88 + (119*y1^3*y2*y3^14*yl4*yl5^2)/1144 + 
 (119*y1^4*y2*y3^14*yl4*yl5^2)/1144 + (119*y1^5*y2*y3^14*yl4*yl5^2)/1144 + 
 (119*y1^6*y2*y3^14*yl4*yl5^2)/1144 + (119*y1^7*y2*y3^14*yl4*yl5^2)/1144 + 
 (119*y1^8*y2*y3^14*yl4*yl5^2)/1144 + (119*y1^9*y2*y3^14*yl4*yl5^2)/1144 + 
 (119*y1^10*y2*y3^14*yl4*yl5^2)/1144 + (119*y1^11*y2*y3^14*yl4*yl5^2)/1144 + 
 (119*y1^12*y2*y3^14*yl4*yl5^2)/1144 + (119*y1^13*y2*y3^14*yl4*yl5^2)/1144 + 
 (119*y1^14*y2*y3^14*yl4*yl5^2)/1144 - (y1^2*y2^2*y3^14*yl4*yl5^2)/286 - 
 (y1^3*y2^2*y3^14*yl4*yl5^2)/572 - (y1^4*y2^2*y3^14*yl4*yl5^2)/572 - 
 (y1^5*y2^2*y3^14*yl4*yl5^2)/572 - (y1^6*y2^2*y3^14*yl4*yl5^2)/572 - 
 (y1^7*y2^2*y3^14*yl4*yl5^2)/572 - (y1^8*y2^2*y3^14*yl4*yl5^2)/572 - 
 (y1^9*y2^2*y3^14*yl4*yl5^2)/572 - (y1^10*y2^2*y3^14*yl4*yl5^2)/572 - 
 (y1^11*y2^2*y3^14*yl4*yl5^2)/572 - (y1^12*y2^2*y3^14*yl4*yl5^2)/572 - 
 (y1^13*y2^2*y3^14*yl4*yl5^2)/572 - (y1^14*y2^2*y3^14*yl4*yl5^2)/572 - 
 (y1^2*y2^3*y3^14*yl4*yl5^2)/286 - (y1^3*y2^3*y3^14*yl4*yl5^2)/572 - 
 (y1^4*y2^3*y3^14*yl4*yl5^2)/572 - (y1^5*y2^3*y3^14*yl4*yl5^2)/572 - 
 (y1^6*y2^3*y3^14*yl4*yl5^2)/572 - (y1^7*y2^3*y3^14*yl4*yl5^2)/572 - 
 (y1^8*y2^3*y3^14*yl4*yl5^2)/572 - (y1^9*y2^3*y3^14*yl4*yl5^2)/572 - 
 (y1^10*y2^3*y3^14*yl4*yl5^2)/572 - (y1^11*y2^3*y3^14*yl4*yl5^2)/572 - 
 (y1^12*y2^3*y3^14*yl4*yl5^2)/572 - (y1^13*y2^3*y3^14*yl4*yl5^2)/572 - 
 (y1^14*y2^3*y3^14*yl4*yl5^2)/572 - (y1^2*y2^4*y3^14*yl4*yl5^2)/286 - 
 (y1^3*y2^4*y3^14*yl4*yl5^2)/572 - (y1^4*y2^4*y3^14*yl4*yl5^2)/572 - 
 (y1^5*y2^4*y3^14*yl4*yl5^2)/572 - (y1^6*y2^4*y3^14*yl4*yl5^2)/572 - 
 (y1^7*y2^4*y3^14*yl4*yl5^2)/572 - (y1^8*y2^4*y3^14*yl4*yl5^2)/572 - 
 (y1^9*y2^4*y3^14*yl4*yl5^2)/572 - (y1^10*y2^4*y3^14*yl4*yl5^2)/572 - 
 (y1^11*y2^4*y3^14*yl4*yl5^2)/572 - (y1^12*y2^4*y3^14*yl4*yl5^2)/572 - 
 (y1^13*y2^4*y3^14*yl4*yl5^2)/572 - (y1^14*y2^4*y3^14*yl4*yl5^2)/572 - 
 (y1^2*y2^5*y3^14*yl4*yl5^2)/286 - (y1^3*y2^5*y3^14*yl4*yl5^2)/572 - 
 (y1^4*y2^5*y3^14*yl4*yl5^2)/572 - (y1^5*y2^5*y3^14*yl4*yl5^2)/572 - 
 (y1^6*y2^5*y3^14*yl4*yl5^2)/572 - (y1^7*y2^5*y3^14*yl4*yl5^2)/572 - 
 (y1^8*y2^5*y3^14*yl4*yl5^2)/572 - (y1^9*y2^5*y3^14*yl4*yl5^2)/572 - 
 (y1^10*y2^5*y3^14*yl4*yl5^2)/572 - (y1^11*y2^5*y3^14*yl4*yl5^2)/572 - 
 (y1^12*y2^5*y3^14*yl4*yl5^2)/572 - (y1^13*y2^5*y3^14*yl4*yl5^2)/572 - 
 (y1^14*y2^5*y3^14*yl4*yl5^2)/572 - (y1^2*y2^6*y3^14*yl4*yl5^2)/286 - 
 (y1^3*y2^6*y3^14*yl4*yl5^2)/572 - (y1^4*y2^6*y3^14*yl4*yl5^2)/572 - 
 (y1^5*y2^6*y3^14*yl4*yl5^2)/572 - (y1^6*y2^6*y3^14*yl4*yl5^2)/572 - 
 (y1^7*y2^6*y3^14*yl4*yl5^2)/572 - (y1^8*y2^6*y3^14*yl4*yl5^2)/572 - 
 (y1^9*y2^6*y3^14*yl4*yl5^2)/572 - (y1^10*y2^6*y3^14*yl4*yl5^2)/572 - 
 (y1^11*y2^6*y3^14*yl4*yl5^2)/572 - (y1^12*y2^6*y3^14*yl4*yl5^2)/572 - 
 (y1^13*y2^6*y3^14*yl4*yl5^2)/572 - (y1^14*y2^6*y3^14*yl4*yl5^2)/572 - 
 (y1^2*y2^7*y3^14*yl4*yl5^2)/286 - (y1^3*y2^7*y3^14*yl4*yl5^2)/572 - 
 (y1^4*y2^7*y3^14*yl4*yl5^2)/572 - (y1^5*y2^7*y3^14*yl4*yl5^2)/572 - 
 (y1^6*y2^7*y3^14*yl4*yl5^2)/572 - (y1^7*y2^7*y3^14*yl4*yl5^2)/572 - 
 (y1^8*y2^7*y3^14*yl4*yl5^2)/572 - (y1^9*y2^7*y3^14*yl4*yl5^2)/572 - 
 (y1^10*y2^7*y3^14*yl4*yl5^2)/572 - (y1^11*y2^7*y3^14*yl4*yl5^2)/572 - 
 (y1^12*y2^7*y3^14*yl4*yl5^2)/572 - (y1^13*y2^7*y3^14*yl4*yl5^2)/572 - 
 (y1^14*y2^7*y3^14*yl4*yl5^2)/572 - (y1^2*y2^8*y3^14*yl4*yl5^2)/286 - 
 (y1^3*y2^8*y3^14*yl4*yl5^2)/572 - (y1^4*y2^8*y3^14*yl4*yl5^2)/572 - 
 (y1^5*y2^8*y3^14*yl4*yl5^2)/572 - (y1^6*y2^8*y3^14*yl4*yl5^2)/572 - 
 (y1^7*y2^8*y3^14*yl4*yl5^2)/572 - (y1^8*y2^8*y3^14*yl4*yl5^2)/572 - 
 (y1^9*y2^8*y3^14*yl4*yl5^2)/572 - (y1^10*y2^8*y3^14*yl4*yl5^2)/572 - 
 (y1^11*y2^8*y3^14*yl4*yl5^2)/572 - (y1^12*y2^8*y3^14*yl4*yl5^2)/572 - 
 (y1^13*y2^8*y3^14*yl4*yl5^2)/572 - (y1^14*y2^8*y3^14*yl4*yl5^2)/572 - 
 (y1^2*y2^9*y3^14*yl4*yl5^2)/286 - (y1^3*y2^9*y3^14*yl4*yl5^2)/572 - 
 (y1^4*y2^9*y3^14*yl4*yl5^2)/572 - (y1^5*y2^9*y3^14*yl4*yl5^2)/572 - 
 (y1^6*y2^9*y3^14*yl4*yl5^2)/572 - (y1^7*y2^9*y3^14*yl4*yl5^2)/572 - 
 (y1^8*y2^9*y3^14*yl4*yl5^2)/572 - (y1^9*y2^9*y3^14*yl4*yl5^2)/572 - 
 (y1^10*y2^9*y3^14*yl4*yl5^2)/572 - (y1^11*y2^9*y3^14*yl4*yl5^2)/572 - 
 (y1^12*y2^9*y3^14*yl4*yl5^2)/572 - (y1^13*y2^9*y3^14*yl4*yl5^2)/572 - 
 (y1^14*y2^9*y3^14*yl4*yl5^2)/572 - (y1^2*y2^10*y3^14*yl4*yl5^2)/286 - 
 (y1^3*y2^10*y3^14*yl4*yl5^2)/572 - (y1^4*y2^10*y3^14*yl4*yl5^2)/572 - 
 (y1^5*y2^10*y3^14*yl4*yl5^2)/572 - (y1^6*y2^10*y3^14*yl4*yl5^2)/572 - 
 (y1^7*y2^10*y3^14*yl4*yl5^2)/572 - (y1^8*y2^10*y3^14*yl4*yl5^2)/572 - 
 (y1^9*y2^10*y3^14*yl4*yl5^2)/572 - (y1^10*y2^10*y3^14*yl4*yl5^2)/572 - 
 (y1^11*y2^10*y3^14*yl4*yl5^2)/572 - (y1^12*y2^10*y3^14*yl4*yl5^2)/572 - 
 (y1^13*y2^10*y3^14*yl4*yl5^2)/572 - (y1^14*y2^10*y3^14*yl4*yl5^2)/572 - 
 (y1^2*y2^11*y3^14*yl4*yl5^2)/286 - (y1^3*y2^11*y3^14*yl4*yl5^2)/572 - 
 (y1^4*y2^11*y3^14*yl4*yl5^2)/572 - (y1^5*y2^11*y3^14*yl4*yl5^2)/572 - 
 (y1^6*y2^11*y3^14*yl4*yl5^2)/572 - (y1^7*y2^11*y3^14*yl4*yl5^2)/572 - 
 (y1^8*y2^11*y3^14*yl4*yl5^2)/572 - (y1^9*y2^11*y3^14*yl4*yl5^2)/572 - 
 (y1^10*y2^11*y3^14*yl4*yl5^2)/572 - (y1^11*y2^11*y3^14*yl4*yl5^2)/572 - 
 (y1^12*y2^11*y3^14*yl4*yl5^2)/572 - (y1^13*y2^11*y3^14*yl4*yl5^2)/572 - 
 (y1^14*y2^11*y3^14*yl4*yl5^2)/572 - (y1^2*y2^12*y3^14*yl4*yl5^2)/286 - 
 (y1^3*y2^12*y3^14*yl4*yl5^2)/572 - (y1^4*y2^12*y3^14*yl4*yl5^2)/572 - 
 (y1^5*y2^12*y3^14*yl4*yl5^2)/572 - (y1^6*y2^12*y3^14*yl4*yl5^2)/572 - 
 (y1^7*y2^12*y3^14*yl4*yl5^2)/572 - (y1^8*y2^12*y3^14*yl4*yl5^2)/572 - 
 (y1^9*y2^12*y3^14*yl4*yl5^2)/572 - (y1^10*y2^12*y3^14*yl4*yl5^2)/572 - 
 (y1^11*y2^12*y3^14*yl4*yl5^2)/572 - (y1^12*y2^12*y3^14*yl4*yl5^2)/572 - 
 (y1^13*y2^12*y3^14*yl4*yl5^2)/572 - (y1^14*y2^12*y3^14*yl4*yl5^2)/572 - 
 (y1^2*y2^13*y3^14*yl4*yl5^2)/286 - (y1^3*y2^13*y3^14*yl4*yl5^2)/572 - 
 (y1^4*y2^13*y3^14*yl4*yl5^2)/572 - (y1^5*y2^13*y3^14*yl4*yl5^2)/572 - 
 (y1^6*y2^13*y3^14*yl4*yl5^2)/572 - (y1^7*y2^13*y3^14*yl4*yl5^2)/572 - 
 (y1^8*y2^13*y3^14*yl4*yl5^2)/572 - (y1^9*y2^13*y3^14*yl4*yl5^2)/572 - 
 (y1^10*y2^13*y3^14*yl4*yl5^2)/572 - (y1^11*y2^13*y3^14*yl4*yl5^2)/572 - 
 (y1^12*y2^13*y3^14*yl4*yl5^2)/572 - (y1^13*y2^13*y3^14*yl4*yl5^2)/572 - 
 (y1^14*y2^13*y3^14*yl4*yl5^2)/572 - (y1^2*y2^14*y3^14*yl4*yl5^2)/286 - 
 (y1^3*y2^14*y3^14*yl4*yl5^2)/572 - (y1^4*y2^14*y3^14*yl4*yl5^2)/572 - 
 (y1^5*y2^14*y3^14*yl4*yl5^2)/572 - (y1^6*y2^14*y3^14*yl4*yl5^2)/572 - 
 (y1^7*y2^14*y3^14*yl4*yl5^2)/572 - (y1^8*y2^14*y3^14*yl4*yl5^2)/572 - 
 (y1^9*y2^14*y3^14*yl4*yl5^2)/572 - (y1^10*y2^14*y3^14*yl4*yl5^2)/572 - 
 (y1^11*y2^14*y3^14*yl4*yl5^2)/572 - (y1^12*y2^14*y3^14*yl4*yl5^2)/572 - 
 (y1^13*y2^14*y3^14*yl4*yl5^2)/572 - (y1^14*y2^14*y3^14*yl4*yl5^2)/572 + 
 (y1^2*y2^2*y3^4*yl4^2*yl5^2)/12 + (y1^3*y2^2*y3^4*yl4^2*yl5^2)/16 + 
 (y1^4*y2^2*y3^4*yl4^2*yl5^2)/16 + (y1^5*y2^2*y3^4*yl4^2*yl5^2)/16 + 
 (y1^6*y2^2*y3^4*yl4^2*yl5^2)/16 + (y1^7*y2^2*y3^4*yl4^2*yl5^2)/16 + 
 (y1^8*y2^2*y3^4*yl4^2*yl5^2)/16 + (y1^9*y2^2*y3^4*yl4^2*yl5^2)/16 + 
 (y1^10*y2^2*y3^4*yl4^2*yl5^2)/16 + (y1^11*y2^2*y3^4*yl4^2*yl5^2)/16 + 
 (y1^12*y2^2*y3^4*yl4^2*yl5^2)/16 + (y1^13*y2^2*y3^4*yl4^2*yl5^2)/16 + 
 (y1^14*y2^2*y3^4*yl4^2*yl5^2)/16 + (y1^2*y2^3*y3^4*yl4^2*yl5^2)/48 + 
 (y1^2*y2^4*y3^4*yl4^2*yl5^2)/48 + (y1^2*y2^5*y3^4*yl4^2*yl5^2)/48 + 
 (y1^2*y2^6*y3^4*yl4^2*yl5^2)/48 + (y1^2*y2^7*y3^4*yl4^2*yl5^2)/48 + 
 (y1^2*y2^8*y3^4*yl4^2*yl5^2)/48 + (y1^2*y2^9*y3^4*yl4^2*yl5^2)/48 + 
 (y1^2*y2^10*y3^4*yl4^2*yl5^2)/48 + (y1^2*y2^11*y3^4*yl4^2*yl5^2)/48 + 
 (y1^2*y2^12*y3^4*yl4^2*yl5^2)/48 + (y1^2*y2^13*y3^4*yl4^2*yl5^2)/48 + 
 (y1^2*y2^14*y3^4*yl4^2*yl5^2)/48 + (y1^2*y2^2*y3^5*yl4^2*yl5^2)/24 + 
 (y1^3*y2^2*y3^5*yl4^2*yl5^2)/32 + (y1^4*y2^2*y3^5*yl4^2*yl5^2)/32 + 
 (y1^5*y2^2*y3^5*yl4^2*yl5^2)/32 + (y1^6*y2^2*y3^5*yl4^2*yl5^2)/32 + 
 (y1^7*y2^2*y3^5*yl4^2*yl5^2)/32 + (y1^8*y2^2*y3^5*yl4^2*yl5^2)/32 + 
 (y1^9*y2^2*y3^5*yl4^2*yl5^2)/32 + (y1^10*y2^2*y3^5*yl4^2*yl5^2)/32 + 
 (y1^11*y2^2*y3^5*yl4^2*yl5^2)/32 + (y1^12*y2^2*y3^5*yl4^2*yl5^2)/32 + 
 (y1^13*y2^2*y3^5*yl4^2*yl5^2)/32 + (y1^14*y2^2*y3^5*yl4^2*yl5^2)/32 + 
 (y1^2*y2^3*y3^5*yl4^2*yl5^2)/96 + (y1^2*y2^4*y3^5*yl4^2*yl5^2)/96 + 
 (y1^2*y2^5*y3^5*yl4^2*yl5^2)/96 + (y1^2*y2^6*y3^5*yl4^2*yl5^2)/96 + 
 (y1^2*y2^7*y3^5*yl4^2*yl5^2)/96 + (y1^2*y2^8*y3^5*yl4^2*yl5^2)/96 + 
 (y1^2*y2^9*y3^5*yl4^2*yl5^2)/96 + (y1^2*y2^10*y3^5*yl4^2*yl5^2)/96 + 
 (y1^2*y2^11*y3^5*yl4^2*yl5^2)/96 + (y1^2*y2^12*y3^5*yl4^2*yl5^2)/96 + 
 (y1^2*y2^13*y3^5*yl4^2*yl5^2)/96 + (y1^2*y2^14*y3^5*yl4^2*yl5^2)/96 + 
 (y1^2*y2^2*y3^6*yl4^2*yl5^2)/20 + (7*y1^3*y2^2*y3^6*yl4^2*yl5^2)/160 + 
 (7*y1^4*y2^2*y3^6*yl4^2*yl5^2)/160 + (7*y1^5*y2^2*y3^6*yl4^2*yl5^2)/160 + 
 (7*y1^6*y2^2*y3^6*yl4^2*yl5^2)/160 + (7*y1^7*y2^2*y3^6*yl4^2*yl5^2)/160 + 
 (7*y1^8*y2^2*y3^6*yl4^2*yl5^2)/160 + (7*y1^9*y2^2*y3^6*yl4^2*yl5^2)/160 + 
 (7*y1^10*y2^2*y3^6*yl4^2*yl5^2)/160 + (7*y1^11*y2^2*y3^6*yl4^2*yl5^2)/160 + 
 (7*y1^12*y2^2*y3^6*yl4^2*yl5^2)/160 + (7*y1^13*y2^2*y3^6*yl4^2*yl5^2)/160 + 
 (7*y1^14*y2^2*y3^6*yl4^2*yl5^2)/160 + (y1^2*y2^3*y3^6*yl4^2*yl5^2)/160 + 
 (y1^2*y2^4*y3^6*yl4^2*yl5^2)/160 + (y1^2*y2^5*y3^6*yl4^2*yl5^2)/160 + 
 (y1^2*y2^6*y3^6*yl4^2*yl5^2)/160 + (y1^2*y2^7*y3^6*yl4^2*yl5^2)/160 + 
 (y1^2*y2^8*y3^6*yl4^2*yl5^2)/160 + (y1^2*y2^9*y3^6*yl4^2*yl5^2)/160 + 
 (y1^2*y2^10*y3^6*yl4^2*yl5^2)/160 + (y1^2*y2^11*y3^6*yl4^2*yl5^2)/160 + 
 (y1^2*y2^12*y3^6*yl4^2*yl5^2)/160 + (y1^2*y2^13*y3^6*yl4^2*yl5^2)/160 + 
 (y1^2*y2^14*y3^6*yl4^2*yl5^2)/160 + (13*y1^2*y2^2*y3^7*yl4^2*yl5^2)/240 + 
 (y1^3*y2^2*y3^7*yl4^2*yl5^2)/20 + (y1^4*y2^2*y3^7*yl4^2*yl5^2)/20 + 
 (y1^5*y2^2*y3^7*yl4^2*yl5^2)/20 + (y1^6*y2^2*y3^7*yl4^2*yl5^2)/20 + 
 (y1^7*y2^2*y3^7*yl4^2*yl5^2)/20 + (y1^8*y2^2*y3^7*yl4^2*yl5^2)/20 + 
 (y1^9*y2^2*y3^7*yl4^2*yl5^2)/20 + (y1^10*y2^2*y3^7*yl4^2*yl5^2)/20 + 
 (y1^11*y2^2*y3^7*yl4^2*yl5^2)/20 + (y1^12*y2^2*y3^7*yl4^2*yl5^2)/20 + 
 (y1^13*y2^2*y3^7*yl4^2*yl5^2)/20 + (y1^14*y2^2*y3^7*yl4^2*yl5^2)/20 + 
 (y1^2*y2^3*y3^7*yl4^2*yl5^2)/240 + (y1^2*y2^4*y3^7*yl4^2*yl5^2)/240 + 
 (y1^2*y2^5*y3^7*yl4^2*yl5^2)/240 + (y1^2*y2^6*y3^7*yl4^2*yl5^2)/240 + 
 (y1^2*y2^7*y3^7*yl4^2*yl5^2)/240 + (y1^2*y2^8*y3^7*yl4^2*yl5^2)/240 + 
 (y1^2*y2^9*y3^7*yl4^2*yl5^2)/240 + (y1^2*y2^10*y3^7*yl4^2*yl5^2)/240 + 
 (y1^2*y2^11*y3^7*yl4^2*yl5^2)/240 + (y1^2*y2^12*y3^7*yl4^2*yl5^2)/240 + 
 (y1^2*y2^13*y3^7*yl4^2*yl5^2)/240 + (y1^2*y2^14*y3^7*yl4^2*yl5^2)/240 + 
 (19*y1^2*y2^2*y3^8*yl4^2*yl5^2)/336 + (3*y1^3*y2^2*y3^8*yl4^2*yl5^2)/56 + 
 (3*y1^4*y2^2*y3^8*yl4^2*yl5^2)/56 + (3*y1^5*y2^2*y3^8*yl4^2*yl5^2)/56 + 
 (3*y1^6*y2^2*y3^8*yl4^2*yl5^2)/56 + (3*y1^7*y2^2*y3^8*yl4^2*yl5^2)/56 + 
 (3*y1^8*y2^2*y3^8*yl4^2*yl5^2)/56 + (3*y1^9*y2^2*y3^8*yl4^2*yl5^2)/56 + 
 (3*y1^10*y2^2*y3^8*yl4^2*yl5^2)/56 + (3*y1^11*y2^2*y3^8*yl4^2*yl5^2)/56 + 
 (3*y1^12*y2^2*y3^8*yl4^2*yl5^2)/56 + (3*y1^13*y2^2*y3^8*yl4^2*yl5^2)/56 + 
 (3*y1^14*y2^2*y3^8*yl4^2*yl5^2)/56 + (y1^2*y2^3*y3^8*yl4^2*yl5^2)/336 + 
 (y1^2*y2^4*y3^8*yl4^2*yl5^2)/336 + (y1^2*y2^5*y3^8*yl4^2*yl5^2)/336 + 
 (y1^2*y2^6*y3^8*yl4^2*yl5^2)/336 + (y1^2*y2^7*y3^8*yl4^2*yl5^2)/336 + 
 (y1^2*y2^8*y3^8*yl4^2*yl5^2)/336 + (y1^2*y2^9*y3^8*yl4^2*yl5^2)/336 + 
 (y1^2*y2^10*y3^8*yl4^2*yl5^2)/336 + (y1^2*y2^11*y3^8*yl4^2*yl5^2)/336 + 
 (y1^2*y2^12*y3^8*yl4^2*yl5^2)/336 + (y1^2*y2^13*y3^8*yl4^2*yl5^2)/336 + 
 (y1^2*y2^14*y3^8*yl4^2*yl5^2)/336 + (13*y1^2*y2^2*y3^9*yl4^2*yl5^2)/224 + 
 (25*y1^3*y2^2*y3^9*yl4^2*yl5^2)/448 + (25*y1^4*y2^2*y3^9*yl4^2*yl5^2)/448 + 
 (25*y1^5*y2^2*y3^9*yl4^2*yl5^2)/448 + (25*y1^6*y2^2*y3^9*yl4^2*yl5^2)/448 + 
 (25*y1^7*y2^2*y3^9*yl4^2*yl5^2)/448 + (25*y1^8*y2^2*y3^9*yl4^2*yl5^2)/448 + 
 (25*y1^9*y2^2*y3^9*yl4^2*yl5^2)/448 + (25*y1^10*y2^2*y3^9*yl4^2*yl5^2)/448 + 
 (25*y1^11*y2^2*y3^9*yl4^2*yl5^2)/448 + (25*y1^12*y2^2*y3^9*yl4^2*yl5^2)/
  448 + (25*y1^13*y2^2*y3^9*yl4^2*yl5^2)/448 + 
 (25*y1^14*y2^2*y3^9*yl4^2*yl5^2)/448 + (y1^2*y2^3*y3^9*yl4^2*yl5^2)/448 + 
 (y1^2*y2^4*y3^9*yl4^2*yl5^2)/448 + (y1^2*y2^5*y3^9*yl4^2*yl5^2)/448 + 
 (y1^2*y2^6*y3^9*yl4^2*yl5^2)/448 + (y1^2*y2^7*y3^9*yl4^2*yl5^2)/448 + 
 (y1^2*y2^8*y3^9*yl4^2*yl5^2)/448 + (y1^2*y2^9*y3^9*yl4^2*yl5^2)/448 + 
 (y1^2*y2^10*y3^9*yl4^2*yl5^2)/448 + (y1^2*y2^11*y3^9*yl4^2*yl5^2)/448 + 
 (y1^2*y2^12*y3^9*yl4^2*yl5^2)/448 + (y1^2*y2^13*y3^9*yl4^2*yl5^2)/448 + 
 (y1^2*y2^14*y3^9*yl4^2*yl5^2)/448 + (17*y1^2*y2^2*y3^10*yl4^2*yl5^2)/288 + 
 (11*y1^3*y2^2*y3^10*yl4^2*yl5^2)/192 + (11*y1^4*y2^2*y3^10*yl4^2*yl5^2)/
  192 + (11*y1^5*y2^2*y3^10*yl4^2*yl5^2)/192 + 
 (11*y1^6*y2^2*y3^10*yl4^2*yl5^2)/192 + (11*y1^7*y2^2*y3^10*yl4^2*yl5^2)/
  192 + (11*y1^8*y2^2*y3^10*yl4^2*yl5^2)/192 + 
 (11*y1^9*y2^2*y3^10*yl4^2*yl5^2)/192 + (11*y1^10*y2^2*y3^10*yl4^2*yl5^2)/
  192 + (11*y1^11*y2^2*y3^10*yl4^2*yl5^2)/192 + 
 (11*y1^12*y2^2*y3^10*yl4^2*yl5^2)/192 + (11*y1^13*y2^2*y3^10*yl4^2*yl5^2)/
  192 + (11*y1^14*y2^2*y3^10*yl4^2*yl5^2)/192 + 
 (y1^2*y2^3*y3^10*yl4^2*yl5^2)/576 + (y1^2*y2^4*y3^10*yl4^2*yl5^2)/576 + 
 (y1^2*y2^5*y3^10*yl4^2*yl5^2)/576 + (y1^2*y2^6*y3^10*yl4^2*yl5^2)/576 + 
 (y1^2*y2^7*y3^10*yl4^2*yl5^2)/576 + (y1^2*y2^8*y3^10*yl4^2*yl5^2)/576 + 
 (y1^2*y2^9*y3^10*yl4^2*yl5^2)/576 + (y1^2*y2^10*y3^10*yl4^2*yl5^2)/576 + 
 (y1^2*y2^11*y3^10*yl4^2*yl5^2)/576 + (y1^2*y2^12*y3^10*yl4^2*yl5^2)/576 + 
 (y1^2*y2^13*y3^10*yl4^2*yl5^2)/576 + (y1^2*y2^14*y3^10*yl4^2*yl5^2)/576 + 
 (43*y1^2*y2^2*y3^11*yl4^2*yl5^2)/720 + (7*y1^3*y2^2*y3^11*yl4^2*yl5^2)/120 + 
 (7*y1^4*y2^2*y3^11*yl4^2*yl5^2)/120 + (7*y1^5*y2^2*y3^11*yl4^2*yl5^2)/120 + 
 (7*y1^6*y2^2*y3^11*yl4^2*yl5^2)/120 + (7*y1^7*y2^2*y3^11*yl4^2*yl5^2)/120 + 
 (7*y1^8*y2^2*y3^11*yl4^2*yl5^2)/120 + (7*y1^9*y2^2*y3^11*yl4^2*yl5^2)/120 + 
 (7*y1^10*y2^2*y3^11*yl4^2*yl5^2)/120 + (7*y1^11*y2^2*y3^11*yl4^2*yl5^2)/
  120 + (7*y1^12*y2^2*y3^11*yl4^2*yl5^2)/120 + 
 (7*y1^13*y2^2*y3^11*yl4^2*yl5^2)/120 + (7*y1^14*y2^2*y3^11*yl4^2*yl5^2)/
  120 + (y1^2*y2^3*y3^11*yl4^2*yl5^2)/720 + (y1^2*y2^4*y3^11*yl4^2*yl5^2)/
  720 + (y1^2*y2^5*y3^11*yl4^2*yl5^2)/720 + (y1^2*y2^6*y3^11*yl4^2*yl5^2)/
  720 + (y1^2*y2^7*y3^11*yl4^2*yl5^2)/720 + (y1^2*y2^8*y3^11*yl4^2*yl5^2)/
  720 + (y1^2*y2^9*y3^11*yl4^2*yl5^2)/720 + (y1^2*y2^10*y3^11*yl4^2*yl5^2)/
  720 + (y1^2*y2^11*y3^11*yl4^2*yl5^2)/720 + (y1^2*y2^12*y3^11*yl4^2*yl5^2)/
  720 + (y1^2*y2^13*y3^11*yl4^2*yl5^2)/720 + (y1^2*y2^14*y3^11*yl4^2*yl5^2)/
  720 + (53*y1^2*y2^2*y3^12*yl4^2*yl5^2)/880 + 
 (13*y1^3*y2^2*y3^12*yl4^2*yl5^2)/220 + (13*y1^4*y2^2*y3^12*yl4^2*yl5^2)/
  220 + (13*y1^5*y2^2*y3^12*yl4^2*yl5^2)/220 + 
 (13*y1^6*y2^2*y3^12*yl4^2*yl5^2)/220 + (13*y1^7*y2^2*y3^12*yl4^2*yl5^2)/
  220 + (13*y1^8*y2^2*y3^12*yl4^2*yl5^2)/220 + 
 (13*y1^9*y2^2*y3^12*yl4^2*yl5^2)/220 + (13*y1^10*y2^2*y3^12*yl4^2*yl5^2)/
  220 + (13*y1^11*y2^2*y3^12*yl4^2*yl5^2)/220 + 
 (13*y1^12*y2^2*y3^12*yl4^2*yl5^2)/220 + (13*y1^13*y2^2*y3^12*yl4^2*yl5^2)/
  220 + (13*y1^14*y2^2*y3^12*yl4^2*yl5^2)/220 + 
 (y1^2*y2^3*y3^12*yl4^2*yl5^2)/880 + (y1^2*y2^4*y3^12*yl4^2*yl5^2)/880 + 
 (y1^2*y2^5*y3^12*yl4^2*yl5^2)/880 + (y1^2*y2^6*y3^12*yl4^2*yl5^2)/880 + 
 (y1^2*y2^7*y3^12*yl4^2*yl5^2)/880 + (y1^2*y2^8*y3^12*yl4^2*yl5^2)/880 + 
 (y1^2*y2^9*y3^12*yl4^2*yl5^2)/880 + (y1^2*y2^10*y3^12*yl4^2*yl5^2)/880 + 
 (y1^2*y2^11*y3^12*yl4^2*yl5^2)/880 + (y1^2*y2^12*y3^12*yl4^2*yl5^2)/880 + 
 (y1^2*y2^13*y3^12*yl4^2*yl5^2)/880 + (y1^2*y2^14*y3^12*yl4^2*yl5^2)/880 + 
 (2*y1^2*y2^2*y3^13*yl4^2*yl5^2)/33 + (21*y1^3*y2^2*y3^13*yl4^2*yl5^2)/352 + 
 (21*y1^4*y2^2*y3^13*yl4^2*yl5^2)/352 + (21*y1^5*y2^2*y3^13*yl4^2*yl5^2)/
  352 + (21*y1^6*y2^2*y3^13*yl4^2*yl5^2)/352 + 
 (21*y1^7*y2^2*y3^13*yl4^2*yl5^2)/352 + (21*y1^8*y2^2*y3^13*yl4^2*yl5^2)/
  352 + (21*y1^9*y2^2*y3^13*yl4^2*yl5^2)/352 + 
 (21*y1^10*y2^2*y3^13*yl4^2*yl5^2)/352 + (21*y1^11*y2^2*y3^13*yl4^2*yl5^2)/
  352 + (21*y1^12*y2^2*y3^13*yl4^2*yl5^2)/352 + 
 (21*y1^13*y2^2*y3^13*yl4^2*yl5^2)/352 + (21*y1^14*y2^2*y3^13*yl4^2*yl5^2)/
  352 + (y1^2*y2^3*y3^13*yl4^2*yl5^2)/1056 + (y1^2*y2^4*y3^13*yl4^2*yl5^2)/
  1056 + (y1^2*y2^5*y3^13*yl4^2*yl5^2)/1056 + (y1^2*y2^6*y3^13*yl4^2*yl5^2)/
  1056 + (y1^2*y2^7*y3^13*yl4^2*yl5^2)/1056 + (y1^2*y2^8*y3^13*yl4^2*yl5^2)/
  1056 + (y1^2*y2^9*y3^13*yl4^2*yl5^2)/1056 + (y1^2*y2^10*y3^13*yl4^2*yl5^2)/
  1056 + (y1^2*y2^11*y3^13*yl4^2*yl5^2)/1056 + 
 (y1^2*y2^12*y3^13*yl4^2*yl5^2)/1056 + (y1^2*y2^13*y3^13*yl4^2*yl5^2)/1056 + 
 (y1^2*y2^14*y3^13*yl4^2*yl5^2)/1056 + (19*y1^2*y2^2*y3^14*yl4^2*yl5^2)/312 + 
 (25*y1^3*y2^2*y3^14*yl4^2*yl5^2)/416 + (25*y1^4*y2^2*y3^14*yl4^2*yl5^2)/
  416 + (25*y1^5*y2^2*y3^14*yl4^2*yl5^2)/416 + 
 (25*y1^6*y2^2*y3^14*yl4^2*yl5^2)/416 + (25*y1^7*y2^2*y3^14*yl4^2*yl5^2)/
  416 + (25*y1^8*y2^2*y3^14*yl4^2*yl5^2)/416 + 
 (25*y1^9*y2^2*y3^14*yl4^2*yl5^2)/416 + (25*y1^10*y2^2*y3^14*yl4^2*yl5^2)/
  416 + (25*y1^11*y2^2*y3^14*yl4^2*yl5^2)/416 + 
 (25*y1^12*y2^2*y3^14*yl4^2*yl5^2)/416 + (25*y1^13*y2^2*y3^14*yl4^2*yl5^2)/
  416 + (25*y1^14*y2^2*y3^14*yl4^2*yl5^2)/416 + 
 (y1^2*y2^3*y3^14*yl4^2*yl5^2)/1248 + (y1^2*y2^4*y3^14*yl4^2*yl5^2)/1248 + 
 (y1^2*y2^5*y3^14*yl4^2*yl5^2)/1248 + (y1^2*y2^6*y3^14*yl4^2*yl5^2)/1248 + 
 (y1^2*y2^7*y3^14*yl4^2*yl5^2)/1248 + (y1^2*y2^8*y3^14*yl4^2*yl5^2)/1248 + 
 (y1^2*y2^9*y3^14*yl4^2*yl5^2)/1248 + (y1^2*y2^10*y3^14*yl4^2*yl5^2)/1248 + 
 (y1^2*y2^11*y3^14*yl4^2*yl5^2)/1248 + (y1^2*y2^12*y3^14*yl4^2*yl5^2)/1248 + 
 (y1^2*y2^13*y3^14*yl4^2*yl5^2)/1248 + (y1^2*y2^14*y3^14*yl4^2*yl5^2)/1248 + 
 (5*y1^2*y2^3*y3^5*yl4^3*yl5^2)/96 + (y1^3*y2^3*y3^5*yl4^3*yl5^2)/24 + 
 (y1^4*y2^3*y3^5*yl4^3*yl5^2)/24 + (y1^5*y2^3*y3^5*yl4^3*yl5^2)/24 + 
 (y1^6*y2^3*y3^5*yl4^3*yl5^2)/24 + (y1^7*y2^3*y3^5*yl4^3*yl5^2)/24 + 
 (y1^8*y2^3*y3^5*yl4^3*yl5^2)/24 + (y1^9*y2^3*y3^5*yl4^3*yl5^2)/24 + 
 (y1^10*y2^3*y3^5*yl4^3*yl5^2)/24 + (y1^11*y2^3*y3^5*yl4^3*yl5^2)/24 + 
 (y1^12*y2^3*y3^5*yl4^3*yl5^2)/24 + (y1^13*y2^3*y3^5*yl4^3*yl5^2)/24 + 
 (y1^14*y2^3*y3^5*yl4^3*yl5^2)/24 + (y1^2*y2^4*y3^5*yl4^3*yl5^2)/96 + 
 (y1^2*y2^5*y3^5*yl4^3*yl5^2)/96 + (y1^2*y2^6*y3^5*yl4^3*yl5^2)/96 + 
 (y1^2*y2^7*y3^5*yl4^3*yl5^2)/96 + (y1^2*y2^8*y3^5*yl4^3*yl5^2)/96 + 
 (y1^2*y2^9*y3^5*yl4^3*yl5^2)/96 + (y1^2*y2^10*y3^5*yl4^3*yl5^2)/96 + 
 (y1^2*y2^11*y3^5*yl4^3*yl5^2)/96 + (y1^2*y2^12*y3^5*yl4^3*yl5^2)/96 + 
 (y1^2*y2^13*y3^5*yl4^3*yl5^2)/96 + (y1^2*y2^14*y3^5*yl4^3*yl5^2)/96 + 
 (7*y1^2*y2^3*y3^6*yl4^3*yl5^2)/240 + (y1^3*y2^3*y3^6*yl4^3*yl5^2)/40 + 
 (y1^4*y2^3*y3^6*yl4^3*yl5^2)/40 + (y1^5*y2^3*y3^6*yl4^3*yl5^2)/40 + 
 (y1^6*y2^3*y3^6*yl4^3*yl5^2)/40 + (y1^7*y2^3*y3^6*yl4^3*yl5^2)/40 + 
 (y1^8*y2^3*y3^6*yl4^3*yl5^2)/40 + (y1^9*y2^3*y3^6*yl4^3*yl5^2)/40 + 
 (y1^10*y2^3*y3^6*yl4^3*yl5^2)/40 + (y1^11*y2^3*y3^6*yl4^3*yl5^2)/40 + 
 (y1^12*y2^3*y3^6*yl4^3*yl5^2)/40 + (y1^13*y2^3*y3^6*yl4^3*yl5^2)/40 + 
 (y1^14*y2^3*y3^6*yl4^3*yl5^2)/40 + (y1^2*y2^4*y3^6*yl4^3*yl5^2)/240 + 
 (y1^2*y2^5*y3^6*yl4^3*yl5^2)/240 + (y1^2*y2^6*y3^6*yl4^3*yl5^2)/240 + 
 (y1^2*y2^7*y3^6*yl4^3*yl5^2)/240 + (y1^2*y2^8*y3^6*yl4^3*yl5^2)/240 + 
 (y1^2*y2^9*y3^6*yl4^3*yl5^2)/240 + (y1^2*y2^10*y3^6*yl4^3*yl5^2)/240 + 
 (y1^2*y2^11*y3^6*yl4^3*yl5^2)/240 + (y1^2*y2^12*y3^6*yl4^3*yl5^2)/240 + 
 (y1^2*y2^13*y3^6*yl4^3*yl5^2)/240 + (y1^2*y2^14*y3^6*yl4^3*yl5^2)/240 + 
 (17*y1^2*y2^3*y3^7*yl4^3*yl5^2)/480 + (y1^3*y2^3*y3^7*yl4^3*yl5^2)/30 + 
 (y1^4*y2^3*y3^7*yl4^3*yl5^2)/30 + (y1^5*y2^3*y3^7*yl4^3*yl5^2)/30 + 
 (y1^6*y2^3*y3^7*yl4^3*yl5^2)/30 + (y1^7*y2^3*y3^7*yl4^3*yl5^2)/30 + 
 (y1^8*y2^3*y3^7*yl4^3*yl5^2)/30 + (y1^9*y2^3*y3^7*yl4^3*yl5^2)/30 + 
 (y1^10*y2^3*y3^7*yl4^3*yl5^2)/30 + (y1^11*y2^3*y3^7*yl4^3*yl5^2)/30 + 
 (y1^12*y2^3*y3^7*yl4^3*yl5^2)/30 + (y1^13*y2^3*y3^7*yl4^3*yl5^2)/30 + 
 (y1^14*y2^3*y3^7*yl4^3*yl5^2)/30 + (y1^2*y2^4*y3^7*yl4^3*yl5^2)/480 + 
 (y1^2*y2^5*y3^7*yl4^3*yl5^2)/480 + (y1^2*y2^6*y3^7*yl4^3*yl5^2)/480 + 
 (y1^2*y2^7*y3^7*yl4^3*yl5^2)/480 + (y1^2*y2^8*y3^7*yl4^3*yl5^2)/480 + 
 (y1^2*y2^9*y3^7*yl4^3*yl5^2)/480 + (y1^2*y2^10*y3^7*yl4^3*yl5^2)/480 + 
 (y1^2*y2^11*y3^7*yl4^3*yl5^2)/480 + (y1^2*y2^12*y3^7*yl4^3*yl5^2)/480 + 
 (y1^2*y2^13*y3^7*yl4^3*yl5^2)/480 + (y1^2*y2^14*y3^7*yl4^3*yl5^2)/480 + 
 (4*y1^2*y2^3*y3^8*yl4^3*yl5^2)/105 + (31*y1^3*y2^3*y3^8*yl4^3*yl5^2)/840 + 
 (31*y1^4*y2^3*y3^8*yl4^3*yl5^2)/840 + (31*y1^5*y2^3*y3^8*yl4^3*yl5^2)/840 + 
 (31*y1^6*y2^3*y3^8*yl4^3*yl5^2)/840 + (31*y1^7*y2^3*y3^8*yl4^3*yl5^2)/840 + 
 (31*y1^8*y2^3*y3^8*yl4^3*yl5^2)/840 + (31*y1^9*y2^3*y3^8*yl4^3*yl5^2)/840 + 
 (31*y1^10*y2^3*y3^8*yl4^3*yl5^2)/840 + (31*y1^11*y2^3*y3^8*yl4^3*yl5^2)/
  840 + (31*y1^12*y2^3*y3^8*yl4^3*yl5^2)/840 + 
 (31*y1^13*y2^3*y3^8*yl4^3*yl5^2)/840 + (31*y1^14*y2^3*y3^8*yl4^3*yl5^2)/
  840 + (y1^2*y2^4*y3^8*yl4^3*yl5^2)/840 + (y1^2*y2^5*y3^8*yl4^3*yl5^2)/840 + 
 (y1^2*y2^6*y3^8*yl4^3*yl5^2)/840 + (y1^2*y2^7*y3^8*yl4^3*yl5^2)/840 + 
 (y1^2*y2^8*y3^8*yl4^3*yl5^2)/840 + (y1^2*y2^9*y3^8*yl4^3*yl5^2)/840 + 
 (y1^2*y2^10*y3^8*yl4^3*yl5^2)/840 + (y1^2*y2^11*y3^8*yl4^3*yl5^2)/840 + 
 (y1^2*y2^12*y3^8*yl4^3*yl5^2)/840 + (y1^2*y2^13*y3^8*yl4^3*yl5^2)/840 + 
 (y1^2*y2^14*y3^8*yl4^3*yl5^2)/840 + (53*y1^2*y2^3*y3^9*yl4^3*yl5^2)/1344 + 
 (13*y1^3*y2^3*y3^9*yl4^3*yl5^2)/336 + (13*y1^4*y2^3*y3^9*yl4^3*yl5^2)/336 + 
 (13*y1^5*y2^3*y3^9*yl4^3*yl5^2)/336 + (13*y1^6*y2^3*y3^9*yl4^3*yl5^2)/336 + 
 (13*y1^7*y2^3*y3^9*yl4^3*yl5^2)/336 + (13*y1^8*y2^3*y3^9*yl4^3*yl5^2)/336 + 
 (13*y1^9*y2^3*y3^9*yl4^3*yl5^2)/336 + (13*y1^10*y2^3*y3^9*yl4^3*yl5^2)/336 + 
 (13*y1^11*y2^3*y3^9*yl4^3*yl5^2)/336 + (13*y1^12*y2^3*y3^9*yl4^3*yl5^2)/
  336 + (13*y1^13*y2^3*y3^9*yl4^3*yl5^2)/336 + 
 (13*y1^14*y2^3*y3^9*yl4^3*yl5^2)/336 + (y1^2*y2^4*y3^9*yl4^3*yl5^2)/1344 + 
 (y1^2*y2^5*y3^9*yl4^3*yl5^2)/1344 + (y1^2*y2^6*y3^9*yl4^3*yl5^2)/1344 + 
 (y1^2*y2^7*y3^9*yl4^3*yl5^2)/1344 + (y1^2*y2^8*y3^9*yl4^3*yl5^2)/1344 + 
 (y1^2*y2^9*y3^9*yl4^3*yl5^2)/1344 + (y1^2*y2^10*y3^9*yl4^3*yl5^2)/1344 + 
 (y1^2*y2^11*y3^9*yl4^3*yl5^2)/1344 + (y1^2*y2^12*y3^9*yl4^3*yl5^2)/1344 + 
 (y1^2*y2^13*y3^9*yl4^3*yl5^2)/1344 + (y1^2*y2^14*y3^9*yl4^3*yl5^2)/1344 + 
 (9*y1^2*y2^3*y3^10*yl4^3*yl5^2)/224 + (5*y1^3*y2^3*y3^10*yl4^3*yl5^2)/126 + 
 (5*y1^4*y2^3*y3^10*yl4^3*yl5^2)/126 + (5*y1^5*y2^3*y3^10*yl4^3*yl5^2)/126 + 
 (5*y1^6*y2^3*y3^10*yl4^3*yl5^2)/126 + (5*y1^7*y2^3*y3^10*yl4^3*yl5^2)/126 + 
 (5*y1^8*y2^3*y3^10*yl4^3*yl5^2)/126 + (5*y1^9*y2^3*y3^10*yl4^3*yl5^2)/126 + 
 (5*y1^10*y2^3*y3^10*yl4^3*yl5^2)/126 + (5*y1^11*y2^3*y3^10*yl4^3*yl5^2)/
  126 + (5*y1^12*y2^3*y3^10*yl4^3*yl5^2)/126 + 
 (5*y1^13*y2^3*y3^10*yl4^3*yl5^2)/126 + (5*y1^14*y2^3*y3^10*yl4^3*yl5^2)/
  126 + (y1^2*y2^4*y3^10*yl4^3*yl5^2)/2016 + (y1^2*y2^5*y3^10*yl4^3*yl5^2)/
  2016 + (y1^2*y2^6*y3^10*yl4^3*yl5^2)/2016 + (y1^2*y2^7*y3^10*yl4^3*yl5^2)/
  2016 + (y1^2*y2^8*y3^10*yl4^3*yl5^2)/2016 + (y1^2*y2^9*y3^10*yl4^3*yl5^2)/
  2016 + (y1^2*y2^10*y3^10*yl4^3*yl5^2)/2016 + 
 (y1^2*y2^11*y3^10*yl4^3*yl5^2)/2016 + (y1^2*y2^12*y3^10*yl4^3*yl5^2)/2016 + 
 (y1^2*y2^13*y3^10*yl4^3*yl5^2)/2016 + (y1^2*y2^14*y3^10*yl4^3*yl5^2)/2016 + 
 (13*y1^2*y2^3*y3^11*yl4^3*yl5^2)/320 + (29*y1^3*y2^3*y3^11*yl4^3*yl5^2)/
  720 + (29*y1^4*y2^3*y3^11*yl4^3*yl5^2)/720 + 
 (29*y1^5*y2^3*y3^11*yl4^3*yl5^2)/720 + (29*y1^6*y2^3*y3^11*yl4^3*yl5^2)/
  720 + (29*y1^7*y2^3*y3^11*yl4^3*yl5^2)/720 + 
 (29*y1^8*y2^3*y3^11*yl4^3*yl5^2)/720 + (29*y1^9*y2^3*y3^11*yl4^3*yl5^2)/
  720 + (29*y1^10*y2^3*y3^11*yl4^3*yl5^2)/720 + 
 (29*y1^11*y2^3*y3^11*yl4^3*yl5^2)/720 + (29*y1^12*y2^3*y3^11*yl4^3*yl5^2)/
  720 + (29*y1^13*y2^3*y3^11*yl4^3*yl5^2)/720 + 
 (29*y1^14*y2^3*y3^11*yl4^3*yl5^2)/720 + (y1^2*y2^4*y3^11*yl4^3*yl5^2)/2880 + 
 (y1^2*y2^5*y3^11*yl4^3*yl5^2)/2880 + (y1^2*y2^6*y3^11*yl4^3*yl5^2)/2880 + 
 (y1^2*y2^7*y3^11*yl4^3*yl5^2)/2880 + (y1^2*y2^8*y3^11*yl4^3*yl5^2)/2880 + 
 (y1^2*y2^9*y3^11*yl4^3*yl5^2)/2880 + (y1^2*y2^10*y3^11*yl4^3*yl5^2)/2880 + 
 (y1^2*y2^11*y3^11*yl4^3*yl5^2)/2880 + (y1^2*y2^12*y3^11*yl4^3*yl5^2)/2880 + 
 (y1^2*y2^13*y3^11*yl4^3*yl5^2)/2880 + (y1^2*y2^14*y3^11*yl4^3*yl5^2)/2880 + 
 (9*y1^2*y2^3*y3^12*yl4^3*yl5^2)/220 + (161*y1^3*y2^3*y3^12*yl4^3*yl5^2)/
  3960 + (161*y1^4*y2^3*y3^12*yl4^3*yl5^2)/3960 + 
 (161*y1^5*y2^3*y3^12*yl4^3*yl5^2)/3960 + (161*y1^6*y2^3*y3^12*yl4^3*yl5^2)/
  3960 + (161*y1^7*y2^3*y3^12*yl4^3*yl5^2)/3960 + 
 (161*y1^8*y2^3*y3^12*yl4^3*yl5^2)/3960 + (161*y1^9*y2^3*y3^12*yl4^3*yl5^2)/
  3960 + (161*y1^10*y2^3*y3^12*yl4^3*yl5^2)/3960 + 
 (161*y1^11*y2^3*y3^12*yl4^3*yl5^2)/3960 + (161*y1^12*y2^3*y3^12*yl4^3*yl5^2)/
  3960 + (161*y1^13*y2^3*y3^12*yl4^3*yl5^2)/3960 + 
 (161*y1^14*y2^3*y3^12*yl4^3*yl5^2)/3960 + (y1^2*y2^4*y3^12*yl4^3*yl5^2)/
  3960 + (y1^2*y2^5*y3^12*yl4^3*yl5^2)/3960 + (y1^2*y2^6*y3^12*yl4^3*yl5^2)/
  3960 + (y1^2*y2^7*y3^12*yl4^3*yl5^2)/3960 + (y1^2*y2^8*y3^12*yl4^3*yl5^2)/
  3960 + (y1^2*y2^9*y3^12*yl4^3*yl5^2)/3960 + (y1^2*y2^10*y3^12*yl4^3*yl5^2)/
  3960 + (y1^2*y2^11*y3^12*yl4^3*yl5^2)/3960 + 
 (y1^2*y2^12*y3^12*yl4^3*yl5^2)/3960 + (y1^2*y2^13*y3^12*yl4^3*yl5^2)/3960 + 
 (y1^2*y2^14*y3^12*yl4^3*yl5^2)/3960 + (217*y1^2*y2^3*y3^13*yl4^3*yl5^2)/
  5280 + (9*y1^3*y2^3*y3^13*yl4^3*yl5^2)/220 + 
 (9*y1^4*y2^3*y3^13*yl4^3*yl5^2)/220 + (9*y1^5*y2^3*y3^13*yl4^3*yl5^2)/220 + 
 (9*y1^6*y2^3*y3^13*yl4^3*yl5^2)/220 + (9*y1^7*y2^3*y3^13*yl4^3*yl5^2)/220 + 
 (9*y1^8*y2^3*y3^13*yl4^3*yl5^2)/220 + (9*y1^9*y2^3*y3^13*yl4^3*yl5^2)/220 + 
 (9*y1^10*y2^3*y3^13*yl4^3*yl5^2)/220 + (9*y1^11*y2^3*y3^13*yl4^3*yl5^2)/
  220 + (9*y1^12*y2^3*y3^13*yl4^3*yl5^2)/220 + 
 (9*y1^13*y2^3*y3^13*yl4^3*yl5^2)/220 + (9*y1^14*y2^3*y3^13*yl4^3*yl5^2)/
  220 + (y1^2*y2^4*y3^13*yl4^3*yl5^2)/5280 + (y1^2*y2^5*y3^13*yl4^3*yl5^2)/
  5280 + (y1^2*y2^6*y3^13*yl4^3*yl5^2)/5280 + (y1^2*y2^7*y3^13*yl4^3*yl5^2)/
  5280 + (y1^2*y2^8*y3^13*yl4^3*yl5^2)/5280 + (y1^2*y2^9*y3^13*yl4^3*yl5^2)/
  5280 + (y1^2*y2^10*y3^13*yl4^3*yl5^2)/5280 + 
 (y1^2*y2^11*y3^13*yl4^3*yl5^2)/5280 + (y1^2*y2^12*y3^13*yl4^3*yl5^2)/5280 + 
 (y1^2*y2^13*y3^13*yl4^3*yl5^2)/5280 + (y1^2*y2^14*y3^13*yl4^3*yl5^2)/5280 + 
 (283*y1^2*y2^3*y3^14*yl4^3*yl5^2)/6864 + (47*y1^3*y2^3*y3^14*yl4^3*yl5^2)/
  1144 + (47*y1^4*y2^3*y3^14*yl4^3*yl5^2)/1144 + 
 (47*y1^5*y2^3*y3^14*yl4^3*yl5^2)/1144 + (47*y1^6*y2^3*y3^14*yl4^3*yl5^2)/
  1144 + (47*y1^7*y2^3*y3^14*yl4^3*yl5^2)/1144 + 
 (47*y1^8*y2^3*y3^14*yl4^3*yl5^2)/1144 + (47*y1^9*y2^3*y3^14*yl4^3*yl5^2)/
  1144 + (47*y1^10*y2^3*y3^14*yl4^3*yl5^2)/1144 + 
 (47*y1^11*y2^3*y3^14*yl4^3*yl5^2)/1144 + (47*y1^12*y2^3*y3^14*yl4^3*yl5^2)/
  1144 + (47*y1^13*y2^3*y3^14*yl4^3*yl5^2)/1144 + 
 (47*y1^14*y2^3*y3^14*yl4^3*yl5^2)/1144 + (y1^2*y2^4*y3^14*yl4^3*yl5^2)/
  6864 + (y1^2*y2^5*y3^14*yl4^3*yl5^2)/6864 + (y1^2*y2^6*y3^14*yl4^3*yl5^2)/
  6864 + (y1^2*y2^7*y3^14*yl4^3*yl5^2)/6864 + (y1^2*y2^8*y3^14*yl4^3*yl5^2)/
  6864 + (y1^2*y2^9*y3^14*yl4^3*yl5^2)/6864 + (y1^2*y2^10*y3^14*yl4^3*yl5^2)/
  6864 + (y1^2*y2^11*y3^14*yl4^3*yl5^2)/6864 + 
 (y1^2*y2^12*y3^14*yl4^3*yl5^2)/6864 + (y1^2*y2^13*y3^14*yl4^3*yl5^2)/6864 + 
 (y1^2*y2^14*y3^14*yl4^3*yl5^2)/6864 + (3*y1^2*y2^4*y3^6*yl4^4*yl5^2)/80 + 
 (y1^3*y2^4*y3^6*yl4^4*yl5^2)/32 + (y1^4*y2^4*y3^6*yl4^4*yl5^2)/32 + 
 (y1^5*y2^4*y3^6*yl4^4*yl5^2)/32 + (y1^6*y2^4*y3^6*yl4^4*yl5^2)/32 + 
 (y1^7*y2^4*y3^6*yl4^4*yl5^2)/32 + (y1^8*y2^4*y3^6*yl4^4*yl5^2)/32 + 
 (y1^9*y2^4*y3^6*yl4^4*yl5^2)/32 + (y1^10*y2^4*y3^6*yl4^4*yl5^2)/32 + 
 (y1^11*y2^4*y3^6*yl4^4*yl5^2)/32 + (y1^12*y2^4*y3^6*yl4^4*yl5^2)/32 + 
 (y1^13*y2^4*y3^6*yl4^4*yl5^2)/32 + (y1^14*y2^4*y3^6*yl4^4*yl5^2)/32 + 
 (y1^2*y2^5*y3^6*yl4^4*yl5^2)/160 + (y1^2*y2^6*y3^6*yl4^4*yl5^2)/160 + 
 (y1^2*y2^7*y3^6*yl4^4*yl5^2)/160 + (y1^2*y2^8*y3^6*yl4^4*yl5^2)/160 + 
 (y1^2*y2^9*y3^6*yl4^4*yl5^2)/160 + (y1^2*y2^10*y3^6*yl4^4*yl5^2)/160 + 
 (y1^2*y2^11*y3^6*yl4^4*yl5^2)/160 + (y1^2*y2^12*y3^6*yl4^4*yl5^2)/160 + 
 (y1^2*y2^13*y3^6*yl4^4*yl5^2)/160 + (y1^2*y2^14*y3^6*yl4^4*yl5^2)/160 + 
 (11*y1^2*y2^4*y3^7*yl4^4*yl5^2)/480 + (y1^3*y2^4*y3^7*yl4^4*yl5^2)/48 + 
 (y1^4*y2^4*y3^7*yl4^4*yl5^2)/48 + (y1^5*y2^4*y3^7*yl4^4*yl5^2)/48 + 
 (y1^6*y2^4*y3^7*yl4^4*yl5^2)/48 + (y1^7*y2^4*y3^7*yl4^4*yl5^2)/48 + 
 (y1^8*y2^4*y3^7*yl4^4*yl5^2)/48 + (y1^9*y2^4*y3^7*yl4^4*yl5^2)/48 + 
 (y1^10*y2^4*y3^7*yl4^4*yl5^2)/48 + (y1^11*y2^4*y3^7*yl4^4*yl5^2)/48 + 
 (y1^12*y2^4*y3^7*yl4^4*yl5^2)/48 + (y1^13*y2^4*y3^7*yl4^4*yl5^2)/48 + 
 (y1^14*y2^4*y3^7*yl4^4*yl5^2)/48 + (y1^2*y2^5*y3^7*yl4^4*yl5^2)/480 + 
 (y1^2*y2^6*y3^7*yl4^4*yl5^2)/480 + (y1^2*y2^7*y3^7*yl4^4*yl5^2)/480 + 
 (y1^2*y2^8*y3^7*yl4^4*yl5^2)/480 + (y1^2*y2^9*y3^7*yl4^4*yl5^2)/480 + 
 (y1^2*y2^10*y3^7*yl4^4*yl5^2)/480 + (y1^2*y2^11*y3^7*yl4^4*yl5^2)/480 + 
 (y1^2*y2^12*y3^7*yl4^4*yl5^2)/480 + (y1^2*y2^13*y3^7*yl4^4*yl5^2)/480 + 
 (y1^2*y2^14*y3^7*yl4^4*yl5^2)/480 + (31*y1^2*y2^4*y3^8*yl4^4*yl5^2)/1120 + 
 (3*y1^3*y2^4*y3^8*yl4^4*yl5^2)/112 + (3*y1^4*y2^4*y3^8*yl4^4*yl5^2)/112 + 
 (3*y1^5*y2^4*y3^8*yl4^4*yl5^2)/112 + (3*y1^6*y2^4*y3^8*yl4^4*yl5^2)/112 + 
 (3*y1^7*y2^4*y3^8*yl4^4*yl5^2)/112 + (3*y1^8*y2^4*y3^8*yl4^4*yl5^2)/112 + 
 (3*y1^9*y2^4*y3^8*yl4^4*yl5^2)/112 + (3*y1^10*y2^4*y3^8*yl4^4*yl5^2)/112 + 
 (3*y1^11*y2^4*y3^8*yl4^4*yl5^2)/112 + (3*y1^12*y2^4*y3^8*yl4^4*yl5^2)/112 + 
 (3*y1^13*y2^4*y3^8*yl4^4*yl5^2)/112 + (3*y1^14*y2^4*y3^8*yl4^4*yl5^2)/112 + 
 (y1^2*y2^5*y3^8*yl4^4*yl5^2)/1120 + (y1^2*y2^6*y3^8*yl4^4*yl5^2)/1120 + 
 (y1^2*y2^7*y3^8*yl4^4*yl5^2)/1120 + (y1^2*y2^8*y3^8*yl4^4*yl5^2)/1120 + 
 (y1^2*y2^9*y3^8*yl4^4*yl5^2)/1120 + (y1^2*y2^10*y3^8*yl4^4*yl5^2)/1120 + 
 (y1^2*y2^11*y3^8*yl4^4*yl5^2)/1120 + (y1^2*y2^12*y3^8*yl4^4*yl5^2)/1120 + 
 (y1^2*y2^13*y3^8*yl4^4*yl5^2)/1120 + (y1^2*y2^14*y3^8*yl4^4*yl5^2)/1120 + 
 (33*y1^2*y2^4*y3^9*yl4^4*yl5^2)/1120 + (13*y1^3*y2^4*y3^9*yl4^4*yl5^2)/448 + 
 (13*y1^4*y2^4*y3^9*yl4^4*yl5^2)/448 + (13*y1^5*y2^4*y3^9*yl4^4*yl5^2)/448 + 
 (13*y1^6*y2^4*y3^9*yl4^4*yl5^2)/448 + (13*y1^7*y2^4*y3^9*yl4^4*yl5^2)/448 + 
 (13*y1^8*y2^4*y3^9*yl4^4*yl5^2)/448 + (13*y1^9*y2^4*y3^9*yl4^4*yl5^2)/448 + 
 (13*y1^10*y2^4*y3^9*yl4^4*yl5^2)/448 + (13*y1^11*y2^4*y3^9*yl4^4*yl5^2)/
  448 + (13*y1^12*y2^4*y3^9*yl4^4*yl5^2)/448 + 
 (13*y1^13*y2^4*y3^9*yl4^4*yl5^2)/448 + (13*y1^14*y2^4*y3^9*yl4^4*yl5^2)/
  448 + (y1^2*y2^5*y3^9*yl4^4*yl5^2)/2240 + (y1^2*y2^6*y3^9*yl4^4*yl5^2)/
  2240 + (y1^2*y2^7*y3^9*yl4^4*yl5^2)/2240 + (y1^2*y2^8*y3^9*yl4^4*yl5^2)/
  2240 + (y1^2*y2^9*y3^9*yl4^4*yl5^2)/2240 + (y1^2*y2^10*y3^9*yl4^4*yl5^2)/
  2240 + (y1^2*y2^11*y3^9*yl4^4*yl5^2)/2240 + (y1^2*y2^12*y3^9*yl4^4*yl5^2)/
  2240 + (y1^2*y2^13*y3^9*yl4^4*yl5^2)/2240 + (y1^2*y2^14*y3^9*yl4^4*yl5^2)/
  2240 + (61*y1^2*y2^4*y3^10*yl4^4*yl5^2)/2016 + 
 (121*y1^3*y2^4*y3^10*yl4^4*yl5^2)/4032 + (121*y1^4*y2^4*y3^10*yl4^4*yl5^2)/
  4032 + (121*y1^5*y2^4*y3^10*yl4^4*yl5^2)/4032 + 
 (121*y1^6*y2^4*y3^10*yl4^4*yl5^2)/4032 + (121*y1^7*y2^4*y3^10*yl4^4*yl5^2)/
  4032 + (121*y1^8*y2^4*y3^10*yl4^4*yl5^2)/4032 + 
 (121*y1^9*y2^4*y3^10*yl4^4*yl5^2)/4032 + (121*y1^10*y2^4*y3^10*yl4^4*yl5^2)/
  4032 + (121*y1^11*y2^4*y3^10*yl4^4*yl5^2)/4032 + 
 (121*y1^12*y2^4*y3^10*yl4^4*yl5^2)/4032 + (121*y1^13*y2^4*y3^10*yl4^4*yl5^2)/
  4032 + (121*y1^14*y2^4*y3^10*yl4^4*yl5^2)/4032 + 
 (y1^2*y2^5*y3^10*yl4^4*yl5^2)/4032 + (y1^2*y2^6*y3^10*yl4^4*yl5^2)/4032 + 
 (y1^2*y2^7*y3^10*yl4^4*yl5^2)/4032 + (y1^2*y2^8*y3^10*yl4^4*yl5^2)/4032 + 
 (y1^2*y2^9*y3^10*yl4^4*yl5^2)/4032 + (y1^2*y2^10*y3^10*yl4^4*yl5^2)/4032 + 
 (y1^2*y2^11*y3^10*yl4^4*yl5^2)/4032 + (y1^2*y2^12*y3^10*yl4^4*yl5^2)/4032 + 
 (y1^2*y2^13*y3^10*yl4^4*yl5^2)/4032 + (y1^2*y2^14*y3^10*yl4^4*yl5^2)/4032 + 
 (103*y1^2*y2^4*y3^11*yl4^4*yl5^2)/3360 + (41*y1^3*y2^4*y3^11*yl4^4*yl5^2)/
  1344 + (41*y1^4*y2^4*y3^11*yl4^4*yl5^2)/1344 + 
 (41*y1^5*y2^4*y3^11*yl4^4*yl5^2)/1344 + (41*y1^6*y2^4*y3^11*yl4^4*yl5^2)/
  1344 + (41*y1^7*y2^4*y3^11*yl4^4*yl5^2)/1344 + 
 (41*y1^8*y2^4*y3^11*yl4^4*yl5^2)/1344 + (41*y1^9*y2^4*y3^11*yl4^4*yl5^2)/
  1344 + (41*y1^10*y2^4*y3^11*yl4^4*yl5^2)/1344 + 
 (41*y1^11*y2^4*y3^11*yl4^4*yl5^2)/1344 + (41*y1^12*y2^4*y3^11*yl4^4*yl5^2)/
  1344 + (41*y1^13*y2^4*y3^11*yl4^4*yl5^2)/1344 + 
 (41*y1^14*y2^4*y3^11*yl4^4*yl5^2)/1344 + (y1^2*y2^5*y3^11*yl4^4*yl5^2)/
  6720 + (y1^2*y2^6*y3^11*yl4^4*yl5^2)/6720 + (y1^2*y2^7*y3^11*yl4^4*yl5^2)/
  6720 + (y1^2*y2^8*y3^11*yl4^4*yl5^2)/6720 + (y1^2*y2^9*y3^11*yl4^4*yl5^2)/
  6720 + (y1^2*y2^10*y3^11*yl4^4*yl5^2)/6720 + 
 (y1^2*y2^11*y3^11*yl4^4*yl5^2)/6720 + (y1^2*y2^12*y3^11*yl4^4*yl5^2)/6720 + 
 (y1^2*y2^13*y3^11*yl4^4*yl5^2)/6720 + (y1^2*y2^14*y3^11*yl4^4*yl5^2)/6720 + 
 (163*y1^2*y2^4*y3^12*yl4^4*yl5^2)/5280 + (65*y1^3*y2^4*y3^12*yl4^4*yl5^2)/
  2112 + (65*y1^4*y2^4*y3^12*yl4^4*yl5^2)/2112 + 
 (65*y1^5*y2^4*y3^12*yl4^4*yl5^2)/2112 + (65*y1^6*y2^4*y3^12*yl4^4*yl5^2)/
  2112 + (65*y1^7*y2^4*y3^12*yl4^4*yl5^2)/2112 + 
 (65*y1^8*y2^4*y3^12*yl4^4*yl5^2)/2112 + (65*y1^9*y2^4*y3^12*yl4^4*yl5^2)/
  2112 + (65*y1^10*y2^4*y3^12*yl4^4*yl5^2)/2112 + 
 (65*y1^11*y2^4*y3^12*yl4^4*yl5^2)/2112 + (65*y1^12*y2^4*y3^12*yl4^4*yl5^2)/
  2112 + (65*y1^13*y2^4*y3^12*yl4^4*yl5^2)/2112 + 
 (65*y1^14*y2^4*y3^12*yl4^4*yl5^2)/2112 + (y1^2*y2^5*y3^12*yl4^4*yl5^2)/
  10560 + (y1^2*y2^6*y3^12*yl4^4*yl5^2)/10560 + 
 (y1^2*y2^7*y3^12*yl4^4*yl5^2)/10560 + (y1^2*y2^8*y3^12*yl4^4*yl5^2)/10560 + 
 (y1^2*y2^9*y3^12*yl4^4*yl5^2)/10560 + (y1^2*y2^10*y3^12*yl4^4*yl5^2)/10560 + 
 (y1^2*y2^11*y3^12*yl4^4*yl5^2)/10560 + (y1^2*y2^12*y3^12*yl4^4*yl5^2)/
  10560 + (y1^2*y2^13*y3^12*yl4^4*yl5^2)/10560 + 
 (y1^2*y2^14*y3^12*yl4^4*yl5^2)/10560 + (491*y1^2*y2^4*y3^13*yl4^4*yl5^2)/
  15840 + (49*y1^3*y2^4*y3^13*yl4^4*yl5^2)/1584 + 
 (49*y1^4*y2^4*y3^13*yl4^4*yl5^2)/1584 + (49*y1^5*y2^4*y3^13*yl4^4*yl5^2)/
  1584 + (49*y1^6*y2^4*y3^13*yl4^4*yl5^2)/1584 + 
 (49*y1^7*y2^4*y3^13*yl4^4*yl5^2)/1584 + (49*y1^8*y2^4*y3^13*yl4^4*yl5^2)/
  1584 + (49*y1^9*y2^4*y3^13*yl4^4*yl5^2)/1584 + 
 (49*y1^10*y2^4*y3^13*yl4^4*yl5^2)/1584 + (49*y1^11*y2^4*y3^13*yl4^4*yl5^2)/
  1584 + (49*y1^12*y2^4*y3^13*yl4^4*yl5^2)/1584 + 
 (49*y1^13*y2^4*y3^13*yl4^4*yl5^2)/1584 + (49*y1^14*y2^4*y3^13*yl4^4*yl5^2)/
  1584 + (y1^2*y2^5*y3^13*yl4^4*yl5^2)/15840 + 
 (y1^2*y2^6*y3^13*yl4^4*yl5^2)/15840 + (y1^2*y2^7*y3^13*yl4^4*yl5^2)/15840 + 
 (y1^2*y2^8*y3^13*yl4^4*yl5^2)/15840 + (y1^2*y2^9*y3^13*yl4^4*yl5^2)/15840 + 
 (y1^2*y2^10*y3^13*yl4^4*yl5^2)/15840 + (y1^2*y2^11*y3^13*yl4^4*yl5^2)/
  15840 + (y1^2*y2^12*y3^13*yl4^4*yl5^2)/15840 + 
 (y1^2*y2^13*y3^13*yl4^4*yl5^2)/15840 + (y1^2*y2^14*y3^13*yl4^4*yl5^2)/
  15840 + (711*y1^2*y2^4*y3^14*yl4^4*yl5^2)/22880 + 
 (71*y1^3*y2^4*y3^14*yl4^4*yl5^2)/2288 + (71*y1^4*y2^4*y3^14*yl4^4*yl5^2)/
  2288 + (71*y1^5*y2^4*y3^14*yl4^4*yl5^2)/2288 + 
 (71*y1^6*y2^4*y3^14*yl4^4*yl5^2)/2288 + (71*y1^7*y2^4*y3^14*yl4^4*yl5^2)/
  2288 + (71*y1^8*y2^4*y3^14*yl4^4*yl5^2)/2288 + 
 (71*y1^9*y2^4*y3^14*yl4^4*yl5^2)/2288 + (71*y1^10*y2^4*y3^14*yl4^4*yl5^2)/
  2288 + (71*y1^11*y2^4*y3^14*yl4^4*yl5^2)/2288 + 
 (71*y1^12*y2^4*y3^14*yl4^4*yl5^2)/2288 + (71*y1^13*y2^4*y3^14*yl4^4*yl5^2)/
  2288 + (71*y1^14*y2^4*y3^14*yl4^4*yl5^2)/2288 + 
 (y1^2*y2^5*y3^14*yl4^4*yl5^2)/22880 + (y1^2*y2^6*y3^14*yl4^4*yl5^2)/22880 + 
 (y1^2*y2^7*y3^14*yl4^4*yl5^2)/22880 + (y1^2*y2^8*y3^14*yl4^4*yl5^2)/22880 + 
 (y1^2*y2^9*y3^14*yl4^4*yl5^2)/22880 + (y1^2*y2^10*y3^14*yl4^4*yl5^2)/22880 + 
 (y1^2*y2^11*y3^14*yl4^4*yl5^2)/22880 + (y1^2*y2^12*y3^14*yl4^4*yl5^2)/
  22880 + (y1^2*y2^13*y3^14*yl4^4*yl5^2)/22880 + 
 (y1^2*y2^14*y3^14*yl4^4*yl5^2)/22880 + (7*y1^2*y2^5*y3^7*yl4^5*yl5^2)/240 + 
 (y1^3*y2^5*y3^7*yl4^5*yl5^2)/40 + (y1^4*y2^5*y3^7*yl4^5*yl5^2)/40 + 
 (y1^5*y2^5*y3^7*yl4^5*yl5^2)/40 + (y1^6*y2^5*y3^7*yl4^5*yl5^2)/40 + 
 (y1^7*y2^5*y3^7*yl4^5*yl5^2)/40 + (y1^8*y2^5*y3^7*yl4^5*yl5^2)/40 + 
 (y1^9*y2^5*y3^7*yl4^5*yl5^2)/40 + (y1^10*y2^5*y3^7*yl4^5*yl5^2)/40 + 
 (y1^11*y2^5*y3^7*yl4^5*yl5^2)/40 + (y1^12*y2^5*y3^7*yl4^5*yl5^2)/40 + 
 (y1^13*y2^5*y3^7*yl4^5*yl5^2)/40 + (y1^14*y2^5*y3^7*yl4^5*yl5^2)/40 + 
 (y1^2*y2^6*y3^7*yl4^5*yl5^2)/240 + (y1^2*y2^7*y3^7*yl4^5*yl5^2)/240 + 
 (y1^2*y2^8*y3^7*yl4^5*yl5^2)/240 + (y1^2*y2^9*y3^7*yl4^5*yl5^2)/240 + 
 (y1^2*y2^10*y3^7*yl4^5*yl5^2)/240 + (y1^2*y2^11*y3^7*yl4^5*yl5^2)/240 + 
 (y1^2*y2^12*y3^7*yl4^5*yl5^2)/240 + (y1^2*y2^13*y3^7*yl4^5*yl5^2)/240 + 
 (y1^2*y2^14*y3^7*yl4^5*yl5^2)/240 + (2*y1^2*y2^5*y3^8*yl4^5*yl5^2)/105 + 
 (y1^3*y2^5*y3^8*yl4^5*yl5^2)/56 + (y1^4*y2^5*y3^8*yl4^5*yl5^2)/56 + 
 (y1^5*y2^5*y3^8*yl4^5*yl5^2)/56 + (y1^6*y2^5*y3^8*yl4^5*yl5^2)/56 + 
 (y1^7*y2^5*y3^8*yl4^5*yl5^2)/56 + (y1^8*y2^5*y3^8*yl4^5*yl5^2)/56 + 
 (y1^9*y2^5*y3^8*yl4^5*yl5^2)/56 + (y1^10*y2^5*y3^8*yl4^5*yl5^2)/56 + 
 (y1^11*y2^5*y3^8*yl4^5*yl5^2)/56 + (y1^12*y2^5*y3^8*yl4^5*yl5^2)/56 + 
 (y1^13*y2^5*y3^8*yl4^5*yl5^2)/56 + (y1^14*y2^5*y3^8*yl4^5*yl5^2)/56 + 
 (y1^2*y2^6*y3^8*yl4^5*yl5^2)/840 + (y1^2*y2^7*y3^8*yl4^5*yl5^2)/840 + 
 (y1^2*y2^8*y3^8*yl4^5*yl5^2)/840 + (y1^2*y2^9*y3^8*yl4^5*yl5^2)/840 + 
 (y1^2*y2^10*y3^8*yl4^5*yl5^2)/840 + (y1^2*y2^11*y3^8*yl4^5*yl5^2)/840 + 
 (y1^2*y2^12*y3^8*yl4^5*yl5^2)/840 + (y1^2*y2^13*y3^8*yl4^5*yl5^2)/840 + 
 (y1^2*y2^14*y3^8*yl4^5*yl5^2)/840 + (51*y1^2*y2^5*y3^9*yl4^5*yl5^2)/2240 + 
 (5*y1^3*y2^5*y3^9*yl4^5*yl5^2)/224 + (5*y1^4*y2^5*y3^9*yl4^5*yl5^2)/224 + 
 (5*y1^5*y2^5*y3^9*yl4^5*yl5^2)/224 + (5*y1^6*y2^5*y3^9*yl4^5*yl5^2)/224 + 
 (5*y1^7*y2^5*y3^9*yl4^5*yl5^2)/224 + (5*y1^8*y2^5*y3^9*yl4^5*yl5^2)/224 + 
 (5*y1^9*y2^5*y3^9*yl4^5*yl5^2)/224 + (5*y1^10*y2^5*y3^9*yl4^5*yl5^2)/224 + 
 (5*y1^11*y2^5*y3^9*yl4^5*yl5^2)/224 + (5*y1^12*y2^5*y3^9*yl4^5*yl5^2)/224 + 
 (5*y1^13*y2^5*y3^9*yl4^5*yl5^2)/224 + (5*y1^14*y2^5*y3^9*yl4^5*yl5^2)/224 + 
 (y1^2*y2^6*y3^9*yl4^5*yl5^2)/2240 + (y1^2*y2^7*y3^9*yl4^5*yl5^2)/2240 + 
 (y1^2*y2^8*y3^9*yl4^5*yl5^2)/2240 + (y1^2*y2^9*y3^9*yl4^5*yl5^2)/2240 + 
 (y1^2*y2^10*y3^9*yl4^5*yl5^2)/2240 + (y1^2*y2^11*y3^9*yl4^5*yl5^2)/2240 + 
 (y1^2*y2^12*y3^9*yl4^5*yl5^2)/2240 + (y1^2*y2^13*y3^9*yl4^5*yl5^2)/2240 + 
 (y1^2*y2^14*y3^9*yl4^5*yl5^2)/2240 + (121*y1^2*y2^5*y3^10*yl4^5*yl5^2)/
  5040 + (y1^3*y2^5*y3^10*yl4^5*yl5^2)/42 + (y1^4*y2^5*y3^10*yl4^5*yl5^2)/
  42 + (y1^5*y2^5*y3^10*yl4^5*yl5^2)/42 + (y1^6*y2^5*y3^10*yl4^5*yl5^2)/42 + 
 (y1^7*y2^5*y3^10*yl4^5*yl5^2)/42 + (y1^8*y2^5*y3^10*yl4^5*yl5^2)/42 + 
 (y1^9*y2^5*y3^10*yl4^5*yl5^2)/42 + (y1^10*y2^5*y3^10*yl4^5*yl5^2)/42 + 
 (y1^11*y2^5*y3^10*yl4^5*yl5^2)/42 + (y1^12*y2^5*y3^10*yl4^5*yl5^2)/42 + 
 (y1^13*y2^5*y3^10*yl4^5*yl5^2)/42 + (y1^14*y2^5*y3^10*yl4^5*yl5^2)/42 + 
 (y1^2*y2^6*y3^10*yl4^5*yl5^2)/5040 + (y1^2*y2^7*y3^10*yl4^5*yl5^2)/5040 + 
 (y1^2*y2^8*y3^10*yl4^5*yl5^2)/5040 + (y1^2*y2^9*y3^10*yl4^5*yl5^2)/5040 + 
 (y1^2*y2^10*y3^10*yl4^5*yl5^2)/5040 + (y1^2*y2^11*y3^10*yl4^5*yl5^2)/5040 + 
 (y1^2*y2^12*y3^10*yl4^5*yl5^2)/5040 + (y1^2*y2^13*y3^10*yl4^5*yl5^2)/5040 + 
 (y1^2*y2^14*y3^10*yl4^5*yl5^2)/5040 + (247*y1^2*y2^5*y3^11*yl4^5*yl5^2)/
  10080 + (41*y1^3*y2^5*y3^11*yl4^5*yl5^2)/1680 + 
 (41*y1^4*y2^5*y3^11*yl4^5*yl5^2)/1680 + (41*y1^5*y2^5*y3^11*yl4^5*yl5^2)/
  1680 + (41*y1^6*y2^5*y3^11*yl4^5*yl5^2)/1680 + 
 (41*y1^7*y2^5*y3^11*yl4^5*yl5^2)/1680 + (41*y1^8*y2^5*y3^11*yl4^5*yl5^2)/
  1680 + (41*y1^9*y2^5*y3^11*yl4^5*yl5^2)/1680 + 
 (41*y1^10*y2^5*y3^11*yl4^5*yl5^2)/1680 + (41*y1^11*y2^5*y3^11*yl4^5*yl5^2)/
  1680 + (41*y1^12*y2^5*y3^11*yl4^5*yl5^2)/1680 + 
 (41*y1^13*y2^5*y3^11*yl4^5*yl5^2)/1680 + (41*y1^14*y2^5*y3^11*yl4^5*yl5^2)/
  1680 + (y1^2*y2^6*y3^11*yl4^5*yl5^2)/10080 + 
 (y1^2*y2^7*y3^11*yl4^5*yl5^2)/10080 + (y1^2*y2^8*y3^11*yl4^5*yl5^2)/10080 + 
 (y1^2*y2^9*y3^11*yl4^5*yl5^2)/10080 + (y1^2*y2^10*y3^11*yl4^5*yl5^2)/10080 + 
 (y1^2*y2^11*y3^11*yl4^5*yl5^2)/10080 + (y1^2*y2^12*y3^11*yl4^5*yl5^2)/
  10080 + (y1^2*y2^13*y3^11*yl4^5*yl5^2)/10080 + 
 (y1^2*y2^14*y3^11*yl4^5*yl5^2)/10080 + (457*y1^2*y2^5*y3^12*yl4^5*yl5^2)/
  18480 + (19*y1^3*y2^5*y3^12*yl4^5*yl5^2)/770 + 
 (19*y1^4*y2^5*y3^12*yl4^5*yl5^2)/770 + (19*y1^5*y2^5*y3^12*yl4^5*yl5^2)/
  770 + (19*y1^6*y2^5*y3^12*yl4^5*yl5^2)/770 + 
 (19*y1^7*y2^5*y3^12*yl4^5*yl5^2)/770 + (19*y1^8*y2^5*y3^12*yl4^5*yl5^2)/
  770 + (19*y1^9*y2^5*y3^12*yl4^5*yl5^2)/770 + 
 (19*y1^10*y2^5*y3^12*yl4^5*yl5^2)/770 + (19*y1^11*y2^5*y3^12*yl4^5*yl5^2)/
  770 + (19*y1^12*y2^5*y3^12*yl4^5*yl5^2)/770 + 
 (19*y1^13*y2^5*y3^12*yl4^5*yl5^2)/770 + (19*y1^14*y2^5*y3^12*yl4^5*yl5^2)/
  770 + (y1^2*y2^6*y3^12*yl4^5*yl5^2)/18480 + (y1^2*y2^7*y3^12*yl4^5*yl5^2)/
  18480 + (y1^2*y2^8*y3^12*yl4^5*yl5^2)/18480 + 
 (y1^2*y2^9*y3^12*yl4^5*yl5^2)/18480 + (y1^2*y2^10*y3^12*yl4^5*yl5^2)/18480 + 
 (y1^2*y2^11*y3^12*yl4^5*yl5^2)/18480 + (y1^2*y2^12*y3^12*yl4^5*yl5^2)/
  18480 + (y1^2*y2^13*y3^12*yl4^5*yl5^2)/18480 + 
 (y1^2*y2^14*y3^12*yl4^5*yl5^2)/18480 + (787*y1^2*y2^5*y3^13*yl4^5*yl5^2)/
  31680 + (131*y1^3*y2^5*y3^13*yl4^5*yl5^2)/5280 + 
 (131*y1^4*y2^5*y3^13*yl4^5*yl5^2)/5280 + (131*y1^5*y2^5*y3^13*yl4^5*yl5^2)/
  5280 + (131*y1^6*y2^5*y3^13*yl4^5*yl5^2)/5280 + 
 (131*y1^7*y2^5*y3^13*yl4^5*yl5^2)/5280 + (131*y1^8*y2^5*y3^13*yl4^5*yl5^2)/
  5280 + (131*y1^9*y2^5*y3^13*yl4^5*yl5^2)/5280 + 
 (131*y1^10*y2^5*y3^13*yl4^5*yl5^2)/5280 + (131*y1^11*y2^5*y3^13*yl4^5*yl5^2)/
  5280 + (131*y1^12*y2^5*y3^13*yl4^5*yl5^2)/5280 + 
 (131*y1^13*y2^5*y3^13*yl4^5*yl5^2)/5280 + (131*y1^14*y2^5*y3^13*yl4^5*yl5^2)/
  5280 + (y1^2*y2^6*y3^13*yl4^5*yl5^2)/31680 + 
 (y1^2*y2^7*y3^13*yl4^5*yl5^2)/31680 + (y1^2*y2^8*y3^13*yl4^5*yl5^2)/31680 + 
 (y1^2*y2^9*y3^13*yl4^5*yl5^2)/31680 + (y1^2*y2^10*y3^13*yl4^5*yl5^2)/31680 + 
 (y1^2*y2^11*y3^13*yl4^5*yl5^2)/31680 + (y1^2*y2^12*y3^13*yl4^5*yl5^2)/
  31680 + (y1^2*y2^13*y3^13*yl4^5*yl5^2)/31680 + 
 (y1^2*y2^14*y3^13*yl4^5*yl5^2)/31680 + (641*y1^2*y2^5*y3^14*yl4^5*yl5^2)/
  25740 + (427*y1^3*y2^5*y3^14*yl4^5*yl5^2)/17160 + 
 (427*y1^4*y2^5*y3^14*yl4^5*yl5^2)/17160 + (427*y1^5*y2^5*y3^14*yl4^5*yl5^2)/
  17160 + (427*y1^6*y2^5*y3^14*yl4^5*yl5^2)/17160 + 
 (427*y1^7*y2^5*y3^14*yl4^5*yl5^2)/17160 + (427*y1^8*y2^5*y3^14*yl4^5*yl5^2)/
  17160 + (427*y1^9*y2^5*y3^14*yl4^5*yl5^2)/17160 + 
 (427*y1^10*y2^5*y3^14*yl4^5*yl5^2)/17160 + 
 (427*y1^11*y2^5*y3^14*yl4^5*yl5^2)/17160 + 
 (427*y1^12*y2^5*y3^14*yl4^5*yl5^2)/17160 + 
 (427*y1^13*y2^5*y3^14*yl4^5*yl5^2)/17160 + 
 (427*y1^14*y2^5*y3^14*yl4^5*yl5^2)/17160 + (y1^2*y2^6*y3^14*yl4^5*yl5^2)/
  51480 + (y1^2*y2^7*y3^14*yl4^5*yl5^2)/51480 + 
 (y1^2*y2^8*y3^14*yl4^5*yl5^2)/51480 + (y1^2*y2^9*y3^14*yl4^5*yl5^2)/51480 + 
 (y1^2*y2^10*y3^14*yl4^5*yl5^2)/51480 + (y1^2*y2^11*y3^14*yl4^5*yl5^2)/
  51480 + (y1^2*y2^12*y3^14*yl4^5*yl5^2)/51480 + 
 (y1^2*y2^13*y3^14*yl4^5*yl5^2)/51480 + (y1^2*y2^14*y3^14*yl4^5*yl5^2)/
  51480 + (y1^2*y2^6*y3^8*yl4^6*yl5^2)/42 + (y1^3*y2^6*y3^8*yl4^6*yl5^2)/48 + 
 (y1^4*y2^6*y3^8*yl4^6*yl5^2)/48 + (y1^5*y2^6*y3^8*yl4^6*yl5^2)/48 + 
 (y1^6*y2^6*y3^8*yl4^6*yl5^2)/48 + (y1^7*y2^6*y3^8*yl4^6*yl5^2)/48 + 
 (y1^8*y2^6*y3^8*yl4^6*yl5^2)/48 + (y1^9*y2^6*y3^8*yl4^6*yl5^2)/48 + 
 (y1^10*y2^6*y3^8*yl4^6*yl5^2)/48 + (y1^11*y2^6*y3^8*yl4^6*yl5^2)/48 + 
 (y1^12*y2^6*y3^8*yl4^6*yl5^2)/48 + (y1^13*y2^6*y3^8*yl4^6*yl5^2)/48 + 
 (y1^14*y2^6*y3^8*yl4^6*yl5^2)/48 + (y1^2*y2^7*y3^8*yl4^6*yl5^2)/336 + 
 (y1^2*y2^8*y3^8*yl4^6*yl5^2)/336 + (y1^2*y2^9*y3^8*yl4^6*yl5^2)/336 + 
 (y1^2*y2^10*y3^8*yl4^6*yl5^2)/336 + (y1^2*y2^11*y3^8*yl4^6*yl5^2)/336 + 
 (y1^2*y2^12*y3^8*yl4^6*yl5^2)/336 + (y1^2*y2^13*y3^8*yl4^6*yl5^2)/336 + 
 (y1^2*y2^14*y3^8*yl4^6*yl5^2)/336 + (11*y1^2*y2^6*y3^9*yl4^6*yl5^2)/672 + 
 (y1^3*y2^6*y3^9*yl4^6*yl5^2)/64 + (y1^4*y2^6*y3^9*yl4^6*yl5^2)/64 + 
 (y1^5*y2^6*y3^9*yl4^6*yl5^2)/64 + (y1^6*y2^6*y3^9*yl4^6*yl5^2)/64 + 
 (y1^7*y2^6*y3^9*yl4^6*yl5^2)/64 + (y1^8*y2^6*y3^9*yl4^6*yl5^2)/64 + 
 (y1^9*y2^6*y3^9*yl4^6*yl5^2)/64 + (y1^10*y2^6*y3^9*yl4^6*yl5^2)/64 + 
 (y1^11*y2^6*y3^9*yl4^6*yl5^2)/64 + (y1^12*y2^6*y3^9*yl4^6*yl5^2)/64 + 
 (y1^13*y2^6*y3^9*yl4^6*yl5^2)/64 + (y1^14*y2^6*y3^9*yl4^6*yl5^2)/64 + 
 (y1^2*y2^7*y3^9*yl4^6*yl5^2)/1344 + (y1^2*y2^8*y3^9*yl4^6*yl5^2)/1344 + 
 (y1^2*y2^9*y3^9*yl4^6*yl5^2)/1344 + (y1^2*y2^10*y3^9*yl4^6*yl5^2)/1344 + 
 (y1^2*y2^11*y3^9*yl4^6*yl5^2)/1344 + (y1^2*y2^12*y3^9*yl4^6*yl5^2)/1344 + 
 (y1^2*y2^13*y3^9*yl4^6*yl5^2)/1344 + (y1^2*y2^14*y3^9*yl4^6*yl5^2)/1344 + 
 (13*y1^2*y2^6*y3^10*yl4^6*yl5^2)/672 + (11*y1^3*y2^6*y3^10*yl4^6*yl5^2)/
  576 + (11*y1^4*y2^6*y3^10*yl4^6*yl5^2)/576 + 
 (11*y1^5*y2^6*y3^10*yl4^6*yl5^2)/576 + (11*y1^6*y2^6*y3^10*yl4^6*yl5^2)/
  576 + (11*y1^7*y2^6*y3^10*yl4^6*yl5^2)/576 + 
 (11*y1^8*y2^6*y3^10*yl4^6*yl5^2)/576 + (11*y1^9*y2^6*y3^10*yl4^6*yl5^2)/
  576 + (11*y1^10*y2^6*y3^10*yl4^6*yl5^2)/576 + 
 (11*y1^11*y2^6*y3^10*yl4^6*yl5^2)/576 + (11*y1^12*y2^6*y3^10*yl4^6*yl5^2)/
  576 + (11*y1^13*y2^6*y3^10*yl4^6*yl5^2)/576 + 
 (11*y1^14*y2^6*y3^10*yl4^6*yl5^2)/576 + (y1^2*y2^7*y3^10*yl4^6*yl5^2)/4032 + 
 (y1^2*y2^8*y3^10*yl4^6*yl5^2)/4032 + (y1^2*y2^9*y3^10*yl4^6*yl5^2)/4032 + 
 (y1^2*y2^10*y3^10*yl4^6*yl5^2)/4032 + (y1^2*y2^11*y3^10*yl4^6*yl5^2)/4032 + 
 (y1^2*y2^12*y3^10*yl4^6*yl5^2)/4032 + (y1^2*y2^13*y3^10*yl4^6*yl5^2)/4032 + 
 (y1^2*y2^14*y3^10*yl4^6*yl5^2)/4032 + (17*y1^2*y2^6*y3^11*yl4^6*yl5^2)/840 + 
 (29*y1^3*y2^6*y3^11*yl4^6*yl5^2)/1440 + (29*y1^4*y2^6*y3^11*yl4^6*yl5^2)/
  1440 + (29*y1^5*y2^6*y3^11*yl4^6*yl5^2)/1440 + 
 (29*y1^6*y2^6*y3^11*yl4^6*yl5^2)/1440 + (29*y1^7*y2^6*y3^11*yl4^6*yl5^2)/
  1440 + (29*y1^8*y2^6*y3^11*yl4^6*yl5^2)/1440 + 
 (29*y1^9*y2^6*y3^11*yl4^6*yl5^2)/1440 + (29*y1^10*y2^6*y3^11*yl4^6*yl5^2)/
  1440 + (29*y1^11*y2^6*y3^11*yl4^6*yl5^2)/1440 + 
 (29*y1^12*y2^6*y3^11*yl4^6*yl5^2)/1440 + (29*y1^13*y2^6*y3^11*yl4^6*yl5^2)/
  1440 + (29*y1^14*y2^6*y3^11*yl4^6*yl5^2)/1440 + 
 (y1^2*y2^7*y3^11*yl4^6*yl5^2)/10080 + (y1^2*y2^8*y3^11*yl4^6*yl5^2)/10080 + 
 (y1^2*y2^9*y3^11*yl4^6*yl5^2)/10080 + (y1^2*y2^10*y3^11*yl4^6*yl5^2)/10080 + 
 (y1^2*y2^11*y3^11*yl4^6*yl5^2)/10080 + (y1^2*y2^12*y3^11*yl4^6*yl5^2)/
  10080 + (y1^2*y2^13*y3^11*yl4^6*yl5^2)/10080 + 
 (y1^2*y2^14*y3^11*yl4^6*yl5^2)/10080 + (19*y1^2*y2^6*y3^12*yl4^6*yl5^2)/
  924 + (65*y1^3*y2^6*y3^12*yl4^6*yl5^2)/3168 + 
 (65*y1^4*y2^6*y3^12*yl4^6*yl5^2)/3168 + (65*y1^5*y2^6*y3^12*yl4^6*yl5^2)/
  3168 + (65*y1^6*y2^6*y3^12*yl4^6*yl5^2)/3168 + 
 (65*y1^7*y2^6*y3^12*yl4^6*yl5^2)/3168 + (65*y1^8*y2^6*y3^12*yl4^6*yl5^2)/
  3168 + (65*y1^9*y2^6*y3^12*yl4^6*yl5^2)/3168 + 
 (65*y1^10*y2^6*y3^12*yl4^6*yl5^2)/3168 + (65*y1^11*y2^6*y3^12*yl4^6*yl5^2)/
  3168 + (65*y1^12*y2^6*y3^12*yl4^6*yl5^2)/3168 + 
 (65*y1^13*y2^6*y3^12*yl4^6*yl5^2)/3168 + (65*y1^14*y2^6*y3^12*yl4^6*yl5^2)/
  3168 + (y1^2*y2^7*y3^12*yl4^6*yl5^2)/22176 + 
 (y1^2*y2^8*y3^12*yl4^6*yl5^2)/22176 + (y1^2*y2^9*y3^12*yl4^6*yl5^2)/22176 + 
 (y1^2*y2^10*y3^12*yl4^6*yl5^2)/22176 + (y1^2*y2^11*y3^12*yl4^6*yl5^2)/
  22176 + (y1^2*y2^12*y3^12*yl4^6*yl5^2)/22176 + 
 (y1^2*y2^13*y3^12*yl4^6*yl5^2)/22176 + (y1^2*y2^14*y3^12*yl4^6*yl5^2)/
  22176 + (51*y1^2*y2^6*y3^13*yl4^6*yl5^2)/2464 + 
 (131*y1^3*y2^6*y3^13*yl4^6*yl5^2)/6336 + (131*y1^4*y2^6*y3^13*yl4^6*yl5^2)/
  6336 + (131*y1^5*y2^6*y3^13*yl4^6*yl5^2)/6336 + 
 (131*y1^6*y2^6*y3^13*yl4^6*yl5^2)/6336 + (131*y1^7*y2^6*y3^13*yl4^6*yl5^2)/
  6336 + (131*y1^8*y2^6*y3^13*yl4^6*yl5^2)/6336 + 
 (131*y1^9*y2^6*y3^13*yl4^6*yl5^2)/6336 + (131*y1^10*y2^6*y3^13*yl4^6*yl5^2)/
  6336 + (131*y1^11*y2^6*y3^13*yl4^6*yl5^2)/6336 + 
 (131*y1^12*y2^6*y3^13*yl4^6*yl5^2)/6336 + (131*y1^13*y2^6*y3^13*yl4^6*yl5^2)/
  6336 + (131*y1^14*y2^6*y3^13*yl4^6*yl5^2)/6336 + 
 (y1^2*y2^7*y3^13*yl4^6*yl5^2)/44352 + (y1^2*y2^8*y3^13*yl4^6*yl5^2)/44352 + 
 (y1^2*y2^9*y3^13*yl4^6*yl5^2)/44352 + (y1^2*y2^10*y3^13*yl4^6*yl5^2)/44352 + 
 (y1^2*y2^11*y3^13*yl4^6*yl5^2)/44352 + (y1^2*y2^12*y3^13*yl4^6*yl5^2)/
  44352 + (y1^2*y2^13*y3^13*yl4^6*yl5^2)/44352 + 
 (y1^2*y2^14*y3^13*yl4^6*yl5^2)/44352 + (95*y1^2*y2^6*y3^14*yl4^6*yl5^2)/
  4576 + (1709*y1^3*y2^6*y3^14*yl4^6*yl5^2)/82368 + 
 (1709*y1^4*y2^6*y3^14*yl4^6*yl5^2)/82368 + 
 (1709*y1^5*y2^6*y3^14*yl4^6*yl5^2)/82368 + 
 (1709*y1^6*y2^6*y3^14*yl4^6*yl5^2)/82368 + 
 (1709*y1^7*y2^6*y3^14*yl4^6*yl5^2)/82368 + 
 (1709*y1^8*y2^6*y3^14*yl4^6*yl5^2)/82368 + 
 (1709*y1^9*y2^6*y3^14*yl4^6*yl5^2)/82368 + 
 (1709*y1^10*y2^6*y3^14*yl4^6*yl5^2)/82368 + 
 (1709*y1^11*y2^6*y3^14*yl4^6*yl5^2)/82368 + 
 (1709*y1^12*y2^6*y3^14*yl4^6*yl5^2)/82368 + 
 (1709*y1^13*y2^6*y3^14*yl4^6*yl5^2)/82368 + 
 (1709*y1^14*y2^6*y3^14*yl4^6*yl5^2)/82368 + (y1^2*y2^7*y3^14*yl4^6*yl5^2)/
  82368 + (y1^2*y2^8*y3^14*yl4^6*yl5^2)/82368 + 
 (y1^2*y2^9*y3^14*yl4^6*yl5^2)/82368 + (y1^2*y2^10*y3^14*yl4^6*yl5^2)/82368 + 
 (y1^2*y2^11*y3^14*yl4^6*yl5^2)/82368 + (y1^2*y2^12*y3^14*yl4^6*yl5^2)/
  82368 + (y1^2*y2^13*y3^14*yl4^6*yl5^2)/82368 + 
 (y1^2*y2^14*y3^14*yl4^6*yl5^2)/82368 + (9*y1^2*y2^7*y3^9*yl4^7*yl5^2)/448 + 
 (y1^3*y2^7*y3^9*yl4^7*yl5^2)/56 + (y1^4*y2^7*y3^9*yl4^7*yl5^2)/56 + 
 (y1^5*y2^7*y3^9*yl4^7*yl5^2)/56 + (y1^6*y2^7*y3^9*yl4^7*yl5^2)/56 + 
 (y1^7*y2^7*y3^9*yl4^7*yl5^2)/56 + (y1^8*y2^7*y3^9*yl4^7*yl5^2)/56 + 
 (y1^9*y2^7*y3^9*yl4^7*yl5^2)/56 + (y1^10*y2^7*y3^9*yl4^7*yl5^2)/56 + 
 (y1^11*y2^7*y3^9*yl4^7*yl5^2)/56 + (y1^12*y2^7*y3^9*yl4^7*yl5^2)/56 + 
 (y1^13*y2^7*y3^9*yl4^7*yl5^2)/56 + (y1^14*y2^7*y3^9*yl4^7*yl5^2)/56 + 
 (y1^2*y2^8*y3^9*yl4^7*yl5^2)/448 + (y1^2*y2^9*y3^9*yl4^7*yl5^2)/448 + 
 (y1^2*y2^10*y3^9*yl4^7*yl5^2)/448 + (y1^2*y2^11*y3^9*yl4^7*yl5^2)/448 + 
 (y1^2*y2^12*y3^9*yl4^7*yl5^2)/448 + (y1^2*y2^13*y3^9*yl4^7*yl5^2)/448 + 
 (y1^2*y2^14*y3^9*yl4^7*yl5^2)/448 + (29*y1^2*y2^7*y3^10*yl4^7*yl5^2)/2016 + 
 (y1^3*y2^7*y3^10*yl4^7*yl5^2)/72 + (y1^4*y2^7*y3^10*yl4^7*yl5^2)/72 + 
 (y1^5*y2^7*y3^10*yl4^7*yl5^2)/72 + (y1^6*y2^7*y3^10*yl4^7*yl5^2)/72 + 
 (y1^7*y2^7*y3^10*yl4^7*yl5^2)/72 + (y1^8*y2^7*y3^10*yl4^7*yl5^2)/72 + 
 (y1^9*y2^7*y3^10*yl4^7*yl5^2)/72 + (y1^10*y2^7*y3^10*yl4^7*yl5^2)/72 + 
 (y1^11*y2^7*y3^10*yl4^7*yl5^2)/72 + (y1^12*y2^7*y3^10*yl4^7*yl5^2)/72 + 
 (y1^13*y2^7*y3^10*yl4^7*yl5^2)/72 + (y1^14*y2^7*y3^10*yl4^7*yl5^2)/72 + 
 (y1^2*y2^8*y3^10*yl4^7*yl5^2)/2016 + (y1^2*y2^9*y3^10*yl4^7*yl5^2)/2016 + 
 (y1^2*y2^10*y3^10*yl4^7*yl5^2)/2016 + (y1^2*y2^11*y3^10*yl4^7*yl5^2)/2016 + 
 (y1^2*y2^12*y3^10*yl4^7*yl5^2)/2016 + (y1^2*y2^13*y3^10*yl4^7*yl5^2)/2016 + 
 (y1^2*y2^14*y3^10*yl4^7*yl5^2)/2016 + (113*y1^2*y2^7*y3^11*yl4^7*yl5^2)/
  6720 + (y1^3*y2^7*y3^11*yl4^7*yl5^2)/60 + (y1^4*y2^7*y3^11*yl4^7*yl5^2)/
  60 + (y1^5*y2^7*y3^11*yl4^7*yl5^2)/60 + (y1^6*y2^7*y3^11*yl4^7*yl5^2)/60 + 
 (y1^7*y2^7*y3^11*yl4^7*yl5^2)/60 + (y1^8*y2^7*y3^11*yl4^7*yl5^2)/60 + 
 (y1^9*y2^7*y3^11*yl4^7*yl5^2)/60 + (y1^10*y2^7*y3^11*yl4^7*yl5^2)/60 + 
 (y1^11*y2^7*y3^11*yl4^7*yl5^2)/60 + (y1^12*y2^7*y3^11*yl4^7*yl5^2)/60 + 
 (y1^13*y2^7*y3^11*yl4^7*yl5^2)/60 + (y1^14*y2^7*y3^11*yl4^7*yl5^2)/60 + 
 (y1^2*y2^8*y3^11*yl4^7*yl5^2)/6720 + (y1^2*y2^9*y3^11*yl4^7*yl5^2)/6720 + 
 (y1^2*y2^10*y3^11*yl4^7*yl5^2)/6720 + (y1^2*y2^11*y3^11*yl4^7*yl5^2)/6720 + 
 (y1^2*y2^12*y3^11*yl4^7*yl5^2)/6720 + (y1^2*y2^13*y3^11*yl4^7*yl5^2)/6720 + 
 (y1^2*y2^14*y3^11*yl4^7*yl5^2)/6720 + (323*y1^2*y2^7*y3^12*yl4^7*yl5^2)/
  18480 + (23*y1^3*y2^7*y3^12*yl4^7*yl5^2)/1320 + 
 (23*y1^4*y2^7*y3^12*yl4^7*yl5^2)/1320 + (23*y1^5*y2^7*y3^12*yl4^7*yl5^2)/
  1320 + (23*y1^6*y2^7*y3^12*yl4^7*yl5^2)/1320 + 
 (23*y1^7*y2^7*y3^12*yl4^7*yl5^2)/1320 + (23*y1^8*y2^7*y3^12*yl4^7*yl5^2)/
  1320 + (23*y1^9*y2^7*y3^12*yl4^7*yl5^2)/1320 + 
 (23*y1^10*y2^7*y3^12*yl4^7*yl5^2)/1320 + (23*y1^11*y2^7*y3^12*yl4^7*yl5^2)/
  1320 + (23*y1^12*y2^7*y3^12*yl4^7*yl5^2)/1320 + 
 (23*y1^13*y2^7*y3^12*yl4^7*yl5^2)/1320 + (23*y1^14*y2^7*y3^12*yl4^7*yl5^2)/
  1320 + (y1^2*y2^8*y3^12*yl4^7*yl5^2)/18480 + 
 (y1^2*y2^9*y3^12*yl4^7*yl5^2)/18480 + (y1^2*y2^10*y3^12*yl4^7*yl5^2)/18480 + 
 (y1^2*y2^11*y3^12*yl4^7*yl5^2)/18480 + (y1^2*y2^12*y3^12*yl4^7*yl5^2)/
  18480 + (y1^2*y2^13*y3^12*yl4^7*yl5^2)/18480 + 
 (y1^2*y2^14*y3^12*yl4^7*yl5^2)/18480 + (785*y1^2*y2^7*y3^13*yl4^7*yl5^2)/
  44352 + (7*y1^3*y2^7*y3^13*yl4^7*yl5^2)/396 + 
 (7*y1^4*y2^7*y3^13*yl4^7*yl5^2)/396 + (7*y1^5*y2^7*y3^13*yl4^7*yl5^2)/396 + 
 (7*y1^6*y2^7*y3^13*yl4^7*yl5^2)/396 + (7*y1^7*y2^7*y3^13*yl4^7*yl5^2)/396 + 
 (7*y1^8*y2^7*y3^13*yl4^7*yl5^2)/396 + (7*y1^9*y2^7*y3^13*yl4^7*yl5^2)/396 + 
 (7*y1^10*y2^7*y3^13*yl4^7*yl5^2)/396 + (7*y1^11*y2^7*y3^13*yl4^7*yl5^2)/
  396 + (7*y1^12*y2^7*y3^13*yl4^7*yl5^2)/396 + 
 (7*y1^13*y2^7*y3^13*yl4^7*yl5^2)/396 + (7*y1^14*y2^7*y3^13*yl4^7*yl5^2)/
  396 + (y1^2*y2^8*y3^13*yl4^7*yl5^2)/44352 + (y1^2*y2^9*y3^13*yl4^7*yl5^2)/
  44352 + (y1^2*y2^10*y3^13*yl4^7*yl5^2)/44352 + 
 (y1^2*y2^11*y3^13*yl4^7*yl5^2)/44352 + (y1^2*y2^12*y3^13*yl4^7*yl5^2)/
  44352 + (y1^2*y2^13*y3^13*yl4^7*yl5^2)/44352 + 
 (y1^2*y2^14*y3^13*yl4^7*yl5^2)/44352 + (1709*y1^2*y2^7*y3^14*yl4^7*yl5^2)/
  96096 + (61*y1^3*y2^7*y3^14*yl4^7*yl5^2)/3432 + 
 (61*y1^4*y2^7*y3^14*yl4^7*yl5^2)/3432 + (61*y1^5*y2^7*y3^14*yl4^7*yl5^2)/
  3432 + (61*y1^6*y2^7*y3^14*yl4^7*yl5^2)/3432 + 
 (61*y1^7*y2^7*y3^14*yl4^7*yl5^2)/3432 + (61*y1^8*y2^7*y3^14*yl4^7*yl5^2)/
  3432 + (61*y1^9*y2^7*y3^14*yl4^7*yl5^2)/3432 + 
 (61*y1^10*y2^7*y3^14*yl4^7*yl5^2)/3432 + (61*y1^11*y2^7*y3^14*yl4^7*yl5^2)/
  3432 + (61*y1^12*y2^7*y3^14*yl4^7*yl5^2)/3432 + 
 (61*y1^13*y2^7*y3^14*yl4^7*yl5^2)/3432 + (61*y1^14*y2^7*y3^14*yl4^7*yl5^2)/
  3432 + (y1^2*y2^8*y3^14*yl4^7*yl5^2)/96096 + 
 (y1^2*y2^9*y3^14*yl4^7*yl5^2)/96096 + (y1^2*y2^10*y3^14*yl4^7*yl5^2)/96096 + 
 (y1^2*y2^11*y3^14*yl4^7*yl5^2)/96096 + (y1^2*y2^12*y3^14*yl4^7*yl5^2)/
  96096 + (y1^2*y2^13*y3^14*yl4^7*yl5^2)/96096 + 
 (y1^2*y2^14*y3^14*yl4^7*yl5^2)/96096 + (5*y1^2*y2^8*y3^10*yl4^8*yl5^2)/288 + 
 (y1^3*y2^8*y3^10*yl4^8*yl5^2)/64 + (y1^4*y2^8*y3^10*yl4^8*yl5^2)/64 + 
 (y1^5*y2^8*y3^10*yl4^8*yl5^2)/64 + (y1^6*y2^8*y3^10*yl4^8*yl5^2)/64 + 
 (y1^7*y2^8*y3^10*yl4^8*yl5^2)/64 + (y1^8*y2^8*y3^10*yl4^8*yl5^2)/64 + 
 (y1^9*y2^8*y3^10*yl4^8*yl5^2)/64 + (y1^10*y2^8*y3^10*yl4^8*yl5^2)/64 + 
 (y1^11*y2^8*y3^10*yl4^8*yl5^2)/64 + (y1^12*y2^8*y3^10*yl4^8*yl5^2)/64 + 
 (y1^13*y2^8*y3^10*yl4^8*yl5^2)/64 + (y1^14*y2^8*y3^10*yl4^8*yl5^2)/64 + 
 (y1^2*y2^9*y3^10*yl4^8*yl5^2)/576 + (y1^2*y2^10*y3^10*yl4^8*yl5^2)/576 + 
 (y1^2*y2^11*y3^10*yl4^8*yl5^2)/576 + (y1^2*y2^12*y3^10*yl4^8*yl5^2)/576 + 
 (y1^2*y2^13*y3^10*yl4^8*yl5^2)/576 + (y1^2*y2^14*y3^10*yl4^8*yl5^2)/576 + 
 (37*y1^2*y2^8*y3^11*yl4^8*yl5^2)/2880 + (y1^3*y2^8*y3^11*yl4^8*yl5^2)/80 + 
 (y1^4*y2^8*y3^11*yl4^8*yl5^2)/80 + (y1^5*y2^8*y3^11*yl4^8*yl5^2)/80 + 
 (y1^6*y2^8*y3^11*yl4^8*yl5^2)/80 + (y1^7*y2^8*y3^11*yl4^8*yl5^2)/80 + 
 (y1^8*y2^8*y3^11*yl4^8*yl5^2)/80 + (y1^9*y2^8*y3^11*yl4^8*yl5^2)/80 + 
 (y1^10*y2^8*y3^11*yl4^8*yl5^2)/80 + (y1^11*y2^8*y3^11*yl4^8*yl5^2)/80 + 
 (y1^12*y2^8*y3^11*yl4^8*yl5^2)/80 + (y1^13*y2^8*y3^11*yl4^8*yl5^2)/80 + 
 (y1^14*y2^8*y3^11*yl4^8*yl5^2)/80 + (y1^2*y2^9*y3^11*yl4^8*yl5^2)/2880 + 
 (y1^2*y2^10*y3^11*yl4^8*yl5^2)/2880 + (y1^2*y2^11*y3^11*yl4^8*yl5^2)/2880 + 
 (y1^2*y2^12*y3^11*yl4^8*yl5^2)/2880 + (y1^2*y2^13*y3^11*yl4^8*yl5^2)/2880 + 
 (y1^2*y2^14*y3^11*yl4^8*yl5^2)/2880 + (157*y1^2*y2^8*y3^12*yl4^8*yl5^2)/
  10560 + (13*y1^3*y2^8*y3^12*yl4^8*yl5^2)/880 + 
 (13*y1^4*y2^8*y3^12*yl4^8*yl5^2)/880 + (13*y1^5*y2^8*y3^12*yl4^8*yl5^2)/
  880 + (13*y1^6*y2^8*y3^12*yl4^8*yl5^2)/880 + 
 (13*y1^7*y2^8*y3^12*yl4^8*yl5^2)/880 + (13*y1^8*y2^8*y3^12*yl4^8*yl5^2)/
  880 + (13*y1^9*y2^8*y3^12*yl4^8*yl5^2)/880 + 
 (13*y1^10*y2^8*y3^12*yl4^8*yl5^2)/880 + (13*y1^11*y2^8*y3^12*yl4^8*yl5^2)/
  880 + (13*y1^12*y2^8*y3^12*yl4^8*yl5^2)/880 + 
 (13*y1^13*y2^8*y3^12*yl4^8*yl5^2)/880 + (13*y1^14*y2^8*y3^12*yl4^8*yl5^2)/
  880 + (y1^2*y2^9*y3^12*yl4^8*yl5^2)/10560 + (y1^2*y2^10*y3^12*yl4^8*yl5^2)/
  10560 + (y1^2*y2^11*y3^12*yl4^8*yl5^2)/10560 + 
 (y1^2*y2^12*y3^12*yl4^8*yl5^2)/10560 + (y1^2*y2^13*y3^12*yl4^8*yl5^2)/
  10560 + (y1^2*y2^14*y3^12*yl4^8*yl5^2)/10560 + 
 (487*y1^2*y2^8*y3^13*yl4^8*yl5^2)/31680 + (27*y1^3*y2^8*y3^13*yl4^8*yl5^2)/
  1760 + (27*y1^4*y2^8*y3^13*yl4^8*yl5^2)/1760 + 
 (27*y1^5*y2^8*y3^13*yl4^8*yl5^2)/1760 + (27*y1^6*y2^8*y3^13*yl4^8*yl5^2)/
  1760 + (27*y1^7*y2^8*y3^13*yl4^8*yl5^2)/1760 + 
 (27*y1^8*y2^8*y3^13*yl4^8*yl5^2)/1760 + (27*y1^9*y2^8*y3^13*yl4^8*yl5^2)/
  1760 + (27*y1^10*y2^8*y3^13*yl4^8*yl5^2)/1760 + 
 (27*y1^11*y2^8*y3^13*yl4^8*yl5^2)/1760 + (27*y1^12*y2^8*y3^13*yl4^8*yl5^2)/
  1760 + (27*y1^13*y2^8*y3^13*yl4^8*yl5^2)/1760 + 
 (27*y1^14*y2^8*y3^13*yl4^8*yl5^2)/1760 + (y1^2*y2^9*y3^13*yl4^8*yl5^2)/
  31680 + (y1^2*y2^10*y3^13*yl4^8*yl5^2)/31680 + 
 (y1^2*y2^11*y3^13*yl4^8*yl5^2)/31680 + (y1^2*y2^12*y3^13*yl4^8*yl5^2)/
  31680 + (y1^2*y2^13*y3^13*yl4^8*yl5^2)/31680 + 
 (y1^2*y2^14*y3^13*yl4^8*yl5^2)/31680 + (1279*y1^2*y2^8*y3^14*yl4^8*yl5^2)/
  82368 + (71*y1^3*y2^8*y3^14*yl4^8*yl5^2)/4576 + 
 (71*y1^4*y2^8*y3^14*yl4^8*yl5^2)/4576 + (71*y1^5*y2^8*y3^14*yl4^8*yl5^2)/
  4576 + (71*y1^6*y2^8*y3^14*yl4^8*yl5^2)/4576 + 
 (71*y1^7*y2^8*y3^14*yl4^8*yl5^2)/4576 + (71*y1^8*y2^8*y3^14*yl4^8*yl5^2)/
  4576 + (71*y1^9*y2^8*y3^14*yl4^8*yl5^2)/4576 + 
 (71*y1^10*y2^8*y3^14*yl4^8*yl5^2)/4576 + (71*y1^11*y2^8*y3^14*yl4^8*yl5^2)/
  4576 + (71*y1^12*y2^8*y3^14*yl4^8*yl5^2)/4576 + 
 (71*y1^13*y2^8*y3^14*yl4^8*yl5^2)/4576 + (71*y1^14*y2^8*y3^14*yl4^8*yl5^2)/
  4576 + (y1^2*y2^9*y3^14*yl4^8*yl5^2)/82368 + 
 (y1^2*y2^10*y3^14*yl4^8*yl5^2)/82368 + (y1^2*y2^11*y3^14*yl4^8*yl5^2)/
  82368 + (y1^2*y2^12*y3^14*yl4^8*yl5^2)/82368 + 
 (y1^2*y2^13*y3^14*yl4^8*yl5^2)/82368 + (y1^2*y2^14*y3^14*yl4^8*yl5^2)/
  82368 + (11*y1^2*y2^9*y3^11*yl4^9*yl5^2)/720 + 
 (y1^3*y2^9*y3^11*yl4^9*yl5^2)/72 + (y1^4*y2^9*y3^11*yl4^9*yl5^2)/72 + 
 (y1^5*y2^9*y3^11*yl4^9*yl5^2)/72 + (y1^6*y2^9*y3^11*yl4^9*yl5^2)/72 + 
 (y1^7*y2^9*y3^11*yl4^9*yl5^2)/72 + (y1^8*y2^9*y3^11*yl4^9*yl5^2)/72 + 
 (y1^9*y2^9*y3^11*yl4^9*yl5^2)/72 + (y1^10*y2^9*y3^11*yl4^9*yl5^2)/72 + 
 (y1^11*y2^9*y3^11*yl4^9*yl5^2)/72 + (y1^12*y2^9*y3^11*yl4^9*yl5^2)/72 + 
 (y1^13*y2^9*y3^11*yl4^9*yl5^2)/72 + (y1^14*y2^9*y3^11*yl4^9*yl5^2)/72 + 
 (y1^2*y2^10*y3^11*yl4^9*yl5^2)/720 + (y1^2*y2^11*y3^11*yl4^9*yl5^2)/720 + 
 (y1^2*y2^12*y3^11*yl4^9*yl5^2)/720 + (y1^2*y2^13*y3^11*yl4^9*yl5^2)/720 + 
 (y1^2*y2^14*y3^11*yl4^9*yl5^2)/720 + (23*y1^2*y2^9*y3^12*yl4^9*yl5^2)/1980 + 
 (y1^3*y2^9*y3^12*yl4^9*yl5^2)/88 + (y1^4*y2^9*y3^12*yl4^9*yl5^2)/88 + 
 (y1^5*y2^9*y3^12*yl4^9*yl5^2)/88 + (y1^6*y2^9*y3^12*yl4^9*yl5^2)/88 + 
 (y1^7*y2^9*y3^12*yl4^9*yl5^2)/88 + (y1^8*y2^9*y3^12*yl4^9*yl5^2)/88 + 
 (y1^9*y2^9*y3^12*yl4^9*yl5^2)/88 + (y1^10*y2^9*y3^12*yl4^9*yl5^2)/88 + 
 (y1^11*y2^9*y3^12*yl4^9*yl5^2)/88 + (y1^12*y2^9*y3^12*yl4^9*yl5^2)/88 + 
 (y1^13*y2^9*y3^12*yl4^9*yl5^2)/88 + (y1^14*y2^9*y3^12*yl4^9*yl5^2)/88 + 
 (y1^2*y2^10*y3^12*yl4^9*yl5^2)/3960 + (y1^2*y2^11*y3^12*yl4^9*yl5^2)/3960 + 
 (y1^2*y2^12*y3^12*yl4^9*yl5^2)/3960 + (y1^2*y2^13*y3^12*yl4^9*yl5^2)/3960 + 
 (y1^2*y2^14*y3^12*yl4^9*yl5^2)/3960 + (211*y1^2*y2^9*y3^13*yl4^9*yl5^2)/
  15840 + (7*y1^3*y2^9*y3^13*yl4^9*yl5^2)/528 + 
 (7*y1^4*y2^9*y3^13*yl4^9*yl5^2)/528 + (7*y1^5*y2^9*y3^13*yl4^9*yl5^2)/528 + 
 (7*y1^6*y2^9*y3^13*yl4^9*yl5^2)/528 + (7*y1^7*y2^9*y3^13*yl4^9*yl5^2)/528 + 
 (7*y1^8*y2^9*y3^13*yl4^9*yl5^2)/528 + (7*y1^9*y2^9*y3^13*yl4^9*yl5^2)/528 + 
 (7*y1^10*y2^9*y3^13*yl4^9*yl5^2)/528 + (7*y1^11*y2^9*y3^13*yl4^9*yl5^2)/
  528 + (7*y1^12*y2^9*y3^13*yl4^9*yl5^2)/528 + 
 (7*y1^13*y2^9*y3^13*yl4^9*yl5^2)/528 + (7*y1^14*y2^9*y3^13*yl4^9*yl5^2)/
  528 + (y1^2*y2^10*y3^13*yl4^9*yl5^2)/15840 + 
 (y1^2*y2^11*y3^13*yl4^9*yl5^2)/15840 + (y1^2*y2^12*y3^13*yl4^9*yl5^2)/
  15840 + (y1^2*y2^13*y3^13*yl4^9*yl5^2)/15840 + 
 (y1^2*y2^14*y3^13*yl4^9*yl5^2)/15840 + (353*y1^2*y2^9*y3^14*yl4^9*yl5^2)/
  25740 + (47*y1^3*y2^9*y3^14*yl4^9*yl5^2)/3432 + 
 (47*y1^4*y2^9*y3^14*yl4^9*yl5^2)/3432 + (47*y1^5*y2^9*y3^14*yl4^9*yl5^2)/
  3432 + (47*y1^6*y2^9*y3^14*yl4^9*yl5^2)/3432 + 
 (47*y1^7*y2^9*y3^14*yl4^9*yl5^2)/3432 + (47*y1^8*y2^9*y3^14*yl4^9*yl5^2)/
  3432 + (47*y1^9*y2^9*y3^14*yl4^9*yl5^2)/3432 + 
 (47*y1^10*y2^9*y3^14*yl4^9*yl5^2)/3432 + (47*y1^11*y2^9*y3^14*yl4^9*yl5^2)/
  3432 + (47*y1^12*y2^9*y3^14*yl4^9*yl5^2)/3432 + 
 (47*y1^13*y2^9*y3^14*yl4^9*yl5^2)/3432 + (47*y1^14*y2^9*y3^14*yl4^9*yl5^2)/
  3432 + (y1^2*y2^10*y3^14*yl4^9*yl5^2)/51480 + 
 (y1^2*y2^11*y3^14*yl4^9*yl5^2)/51480 + (y1^2*y2^12*y3^14*yl4^9*yl5^2)/
  51480 + (y1^2*y2^13*y3^14*yl4^9*yl5^2)/51480 + 
 (y1^2*y2^14*y3^14*yl4^9*yl5^2)/51480 + (3*y1^2*y2^10*y3^12*yl4^10*yl5^2)/
  220 + (y1^3*y2^10*y3^12*yl4^10*yl5^2)/80 + (y1^4*y2^10*y3^12*yl4^10*yl5^2)/
  80 + (y1^5*y2^10*y3^12*yl4^10*yl5^2)/80 + (y1^6*y2^10*y3^12*yl4^10*yl5^2)/
  80 + (y1^7*y2^10*y3^12*yl4^10*yl5^2)/80 + (y1^8*y2^10*y3^12*yl4^10*yl5^2)/
  80 + (y1^9*y2^10*y3^12*yl4^10*yl5^2)/80 + (y1^10*y2^10*y3^12*yl4^10*yl5^2)/
  80 + (y1^11*y2^10*y3^12*yl4^10*yl5^2)/80 + (y1^12*y2^10*y3^12*yl4^10*yl5^2)/
  80 + (y1^13*y2^10*y3^12*yl4^10*yl5^2)/80 + (y1^14*y2^10*y3^12*yl4^10*yl5^2)/
  80 + (y1^2*y2^11*y3^12*yl4^10*yl5^2)/880 + (y1^2*y2^12*y3^12*yl4^10*yl5^2)/
  880 + (y1^2*y2^13*y3^12*yl4^10*yl5^2)/880 + (y1^2*y2^14*y3^12*yl4^10*yl5^2)/
  880 + (7*y1^2*y2^10*y3^13*yl4^10*yl5^2)/660 + 
 (y1^3*y2^10*y3^13*yl4^10*yl5^2)/96 + (y1^4*y2^10*y3^13*yl4^10*yl5^2)/96 + 
 (y1^5*y2^10*y3^13*yl4^10*yl5^2)/96 + (y1^6*y2^10*y3^13*yl4^10*yl5^2)/96 + 
 (y1^7*y2^10*y3^13*yl4^10*yl5^2)/96 + (y1^8*y2^10*y3^13*yl4^10*yl5^2)/96 + 
 (y1^9*y2^10*y3^13*yl4^10*yl5^2)/96 + (y1^10*y2^10*y3^13*yl4^10*yl5^2)/96 + 
 (y1^11*y2^10*y3^13*yl4^10*yl5^2)/96 + (y1^12*y2^10*y3^13*yl4^10*yl5^2)/96 + 
 (y1^13*y2^10*y3^13*yl4^10*yl5^2)/96 + (y1^14*y2^10*y3^13*yl4^10*yl5^2)/96 + 
 (y1^2*y2^11*y3^13*yl4^10*yl5^2)/5280 + (y1^2*y2^12*y3^13*yl4^10*yl5^2)/
  5280 + (y1^2*y2^13*y3^13*yl4^10*yl5^2)/5280 + 
 (y1^2*y2^14*y3^13*yl4^10*yl5^2)/5280 + (69*y1^2*y2^10*y3^14*yl4^10*yl5^2)/
  5720 + (5*y1^3*y2^10*y3^14*yl4^10*yl5^2)/416 + 
 (5*y1^4*y2^10*y3^14*yl4^10*yl5^2)/416 + (5*y1^5*y2^10*y3^14*yl4^10*yl5^2)/
  416 + (5*y1^6*y2^10*y3^14*yl4^10*yl5^2)/416 + 
 (5*y1^7*y2^10*y3^14*yl4^10*yl5^2)/416 + (5*y1^8*y2^10*y3^14*yl4^10*yl5^2)/
  416 + (5*y1^9*y2^10*y3^14*yl4^10*yl5^2)/416 + 
 (5*y1^10*y2^10*y3^14*yl4^10*yl5^2)/416 + (5*y1^11*y2^10*y3^14*yl4^10*yl5^2)/
  416 + (5*y1^12*y2^10*y3^14*yl4^10*yl5^2)/416 + 
 (5*y1^13*y2^10*y3^14*yl4^10*yl5^2)/416 + (5*y1^14*y2^10*y3^14*yl4^10*yl5^2)/
  416 + (y1^2*y2^11*y3^14*yl4^10*yl5^2)/22880 + 
 (y1^2*y2^12*y3^14*yl4^10*yl5^2)/22880 + (y1^2*y2^13*y3^14*yl4^10*yl5^2)/
  22880 + (y1^2*y2^14*y3^14*yl4^10*yl5^2)/22880 + 
 (13*y1^2*y2^11*y3^13*yl4^11*yl5^2)/1056 + (y1^3*y2^11*y3^13*yl4^11*yl5^2)/
  88 + (y1^4*y2^11*y3^13*yl4^11*yl5^2)/88 + (y1^5*y2^11*y3^13*yl4^11*yl5^2)/
  88 + (y1^6*y2^11*y3^13*yl4^11*yl5^2)/88 + (y1^7*y2^11*y3^13*yl4^11*yl5^2)/
  88 + (y1^8*y2^11*y3^13*yl4^11*yl5^2)/88 + (y1^9*y2^11*y3^13*yl4^11*yl5^2)/
  88 + (y1^10*y2^11*y3^13*yl4^11*yl5^2)/88 + (y1^11*y2^11*y3^13*yl4^11*yl5^2)/
  88 + (y1^12*y2^11*y3^13*yl4^11*yl5^2)/88 + (y1^13*y2^11*y3^13*yl4^11*yl5^2)/
  88 + (y1^14*y2^11*y3^13*yl4^11*yl5^2)/88 + (y1^2*y2^12*y3^13*yl4^11*yl5^2)/
  1056 + (y1^2*y2^13*y3^13*yl4^11*yl5^2)/1056 + 
 (y1^2*y2^14*y3^13*yl4^11*yl5^2)/1056 + (67*y1^2*y2^11*y3^14*yl4^11*yl5^2)/
  6864 + (y1^3*y2^11*y3^14*yl4^11*yl5^2)/104 + 
 (y1^4*y2^11*y3^14*yl4^11*yl5^2)/104 + (y1^5*y2^11*y3^14*yl4^11*yl5^2)/104 + 
 (y1^6*y2^11*y3^14*yl4^11*yl5^2)/104 + (y1^7*y2^11*y3^14*yl4^11*yl5^2)/104 + 
 (y1^8*y2^11*y3^14*yl4^11*yl5^2)/104 + (y1^9*y2^11*y3^14*yl4^11*yl5^2)/104 + 
 (y1^10*y2^11*y3^14*yl4^11*yl5^2)/104 + (y1^11*y2^11*y3^14*yl4^11*yl5^2)/
  104 + (y1^12*y2^11*y3^14*yl4^11*yl5^2)/104 + 
 (y1^13*y2^11*y3^14*yl4^11*yl5^2)/104 + (y1^14*y2^11*y3^14*yl4^11*yl5^2)/
  104 + (y1^2*y2^12*y3^14*yl4^11*yl5^2)/6864 + 
 (y1^2*y2^13*y3^14*yl4^11*yl5^2)/6864 + (y1^2*y2^14*y3^14*yl4^11*yl5^2)/
  6864 + (7*y1^2*y2^12*y3^14*yl4^12*yl5^2)/624 + 
 (y1^3*y2^12*y3^14*yl4^12*yl5^2)/96 + (y1^4*y2^12*y3^14*yl4^12*yl5^2)/96 + 
 (y1^5*y2^12*y3^14*yl4^12*yl5^2)/96 + (y1^6*y2^12*y3^14*yl4^12*yl5^2)/96 + 
 (y1^7*y2^12*y3^14*yl4^12*yl5^2)/96 + (y1^8*y2^12*y3^14*yl4^12*yl5^2)/96 + 
 (y1^9*y2^12*y3^14*yl4^12*yl5^2)/96 + (y1^10*y2^12*y3^14*yl4^12*yl5^2)/96 + 
 (y1^11*y2^12*y3^14*yl4^12*yl5^2)/96 + (y1^12*y2^12*y3^14*yl4^12*yl5^2)/96 + 
 (y1^13*y2^12*y3^14*yl4^12*yl5^2)/96 + (y1^14*y2^12*y3^14*yl4^12*yl5^2)/96 + 
 (y1^2*y2^13*y3^14*yl4^12*yl5^2)/1248 + (y1^2*y2^14*y3^14*yl4^12*yl5^2)/
  1248 - (9*y1^3*y3^3*yl5^3)/8 - (7*y1^4*y3^3*yl5^3)/9 - 
 (115*y1^5*y3^3*yl5^3)/144 - (301*y1^6*y3^3*yl5^3)/360 - 
 (313*y1^7*y3^3*yl5^3)/360 - (2263*y1^8*y3^3*yl5^3)/2520 - 
 (9301*y1^9*y3^3*yl5^3)/10080 - (14279*y1^10*y3^3*yl5^3)/15120 - 
 (1457*y1^11*y3^3*yl5^3)/1512 - (163147*y1^12*y3^3*yl5^3)/166320 - 
 (82879*y1^13*y3^3*yl5^3)/83160 - (2185913*y1^14*y3^3*yl5^3)/2162160 - 
 (9*y1^3*y2*y3^3*yl5^3)/16 - (17*y1^4*y2*y3^3*yl5^3)/36 - 
 (139*y1^5*y2*y3^3*yl5^3)/288 - (361*y1^6*y2*y3^3*yl5^3)/720 - 
 (373*y1^7*y2*y3^3*yl5^3)/720 - (2683*y1^8*y2*y3^3*yl5^3)/5040 - 
 (10981*y1^9*y2*y3^3*yl5^3)/20160 - (16799*y1^10*y2*y3^3*yl5^3)/30240 - 
 (1709*y1^11*y2*y3^3*yl5^3)/3024 - (190867*y1^12*y2*y3^3*yl5^3)/332640 - 
 (96739*y1^13*y2*y3^3*yl5^3)/166320 - (2546273*y1^14*y2*y3^3*yl5^3)/4324320 - 
 (23*y1^3*y2^2*y3^3*yl5^3)/48 - (31*y1^4*y2^2*y3^3*yl5^3)/72 - 
 (127*y1^5*y2^2*y3^3*yl5^3)/288 - (331*y1^6*y2^2*y3^3*yl5^3)/720 - 
 (343*y1^7*y2^2*y3^3*yl5^3)/720 - (2473*y1^8*y2^2*y3^3*yl5^3)/5040 - 
 (10141*y1^9*y2^2*y3^3*yl5^3)/20160 - (15539*y1^10*y2^2*y3^3*yl5^3)/30240 - 
 (1583*y1^11*y2^2*y3^3*yl5^3)/3024 - (177007*y1^12*y2^2*y3^3*yl5^3)/332640 - 
 (89809*y1^13*y2^2*y3^3*yl5^3)/166320 - (2366093*y1^14*y2^2*y3^3*yl5^3)/
  4324320 - (7*y1^3*y2^3*y3^3*yl5^3)/16 - (5*y1^4*y2^3*y3^3*yl5^3)/12 - 
 (41*y1^5*y2^3*y3^3*yl5^3)/96 - (107*y1^6*y2^3*y3^3*yl5^3)/240 - 
 (37*y1^7*y2^3*y3^3*yl5^3)/80 - (267*y1^8*y2^3*y3^3*yl5^3)/560 - 
 (3287*y1^9*y2^3*y3^3*yl5^3)/6720 - (15119*y1^10*y2^3*y3^3*yl5^3)/30240 - 
 (1541*y1^11*y2^3*y3^3*yl5^3)/3024 - (172387*y1^12*y2^3*y3^3*yl5^3)/332640 - 
 (87499*y1^13*y2^3*y3^3*yl5^3)/166320 - (2306033*y1^14*y2^3*y3^3*yl5^3)/
  4324320 - (59*y1^3*y2^4*y3^3*yl5^3)/144 - (59*y1^4*y2^4*y3^3*yl5^3)/144 - 
 (121*y1^5*y2^4*y3^3*yl5^3)/288 - (79*y1^6*y2^4*y3^3*yl5^3)/180 - 
 (41*y1^7*y2^4*y3^3*yl5^3)/90 - (148*y1^8*y2^4*y3^3*yl5^3)/315 - 
 (9721*y1^9*y2^4*y3^3*yl5^3)/20160 - (14909*y1^10*y2^4*y3^3*yl5^3)/30240 - 
 (95*y1^11*y2^4*y3^3*yl5^3)/189 - (170077*y1^12*y2^4*y3^3*yl5^3)/332640 - 
 (10793*y1^13*y2^4*y3^3*yl5^3)/20790 - (2276003*y1^14*y2^4*y3^3*yl5^3)/
  4324320 - (7*y1^3*y2^5*y3^3*yl5^3)/18 - (73*y1^4*y2^5*y3^3*yl5^3)/180 - 
 (599*y1^5*y2^5*y3^3*yl5^3)/1440 - (313*y1^6*y2^5*y3^3*yl5^3)/720 - 
 (65*y1^7*y2^5*y3^3*yl5^3)/144 - (2347*y1^8*y2^5*y3^3*yl5^3)/5040 - 
 (9637*y1^9*y2^5*y3^3*yl5^3)/20160 - (14783*y1^10*y2^5*y3^3*yl5^3)/30240 - 
 (7537*y1^11*y2^5*y3^3*yl5^3)/15120 - (168691*y1^12*y2^5*y3^3*yl5^3)/332640 - 
 (85651*y1^13*y2^5*y3^3*yl5^3)/166320 - (451597*y1^14*y2^5*y3^3*yl5^3)/
  864864 - (67*y1^3*y2^6*y3^3*yl5^3)/180 - (29*y1^4*y2^6*y3^3*yl5^3)/72 - 
 (119*y1^5*y2^6*y3^3*yl5^3)/288 - (311*y1^6*y2^6*y3^3*yl5^3)/720 - 
 (323*y1^7*y2^6*y3^3*yl5^3)/720 - (2333*y1^8*y2^6*y3^3*yl5^3)/5040 - 
 (9581*y1^9*y2^6*y3^3*yl5^3)/20160 - (14699*y1^10*y2^6*y3^3*yl5^3)/30240 - 
 (1499*y1^11*y2^6*y3^3*yl5^3)/3024 - (167767*y1^12*y2^6*y3^3*yl5^3)/332640 - 
 (85189*y1^13*y2^6*y3^3*yl5^3)/166320 - (2245973*y1^14*y2^6*y3^3*yl5^3)/
  4324320 - (43*y1^3*y2^7*y3^3*yl5^3)/120 - (101*y1^4*y2^7*y3^3*yl5^3)/252 - 
 (829*y1^5*y2^7*y3^3*yl5^3)/2016 - (2167*y1^6*y2^7*y3^3*yl5^3)/5040 - 
 (2251*y1^7*y2^7*y3^3*yl5^3)/5040 - (2323*y1^8*y2^7*y3^3*yl5^3)/5040 - 
 (1363*y1^9*y2^7*y3^3*yl5^3)/2880 - (14639*y1^10*y2^7*y3^3*yl5^3)/30240 - 
 (1493*y1^11*y2^7*y3^3*yl5^3)/3024 - (167107*y1^12*y2^7*y3^3*yl5^3)/332640 - 
 (84859*y1^13*y2^7*y3^3*yl5^3)/166320 - (2237393*y1^14*y2^7*y3^3*yl5^3)/
  4324320 - (97*y1^3*y2^8*y3^3*yl5^3)/280 - (115*y1^4*y2^8*y3^3*yl5^3)/288 - 
 (59*y1^5*y2^8*y3^3*yl5^3)/144 - (617*y1^6*y2^8*y3^3*yl5^3)/1440 - 
 (641*y1^7*y2^8*y3^3*yl5^3)/1440 - (4631*y1^8*y2^8*y3^3*yl5^3)/10080 - 
 (9511*y1^9*y2^8*y3^3*yl5^3)/20160 - (7297*y1^10*y2^8*y3^3*yl5^3)/15120 - 
 (2977*y1^11*y2^8*y3^3*yl5^3)/6048 - (41653*y1^12*y2^8*y3^3*yl5^3)/83160 - 
 (169223*y1^13*y2^8*y3^3*yl5^3)/332640 - (1115479*y1^14*y2^8*y3^3*yl5^3)/
  2162160 - (1129*y1^3*y2^9*y3^3*yl5^3)/3360 - 
 (43*y1^4*y2^9*y3^3*yl5^3)/108 - (353*y1^5*y2^9*y3^3*yl5^3)/864 - 
 (923*y1^6*y2^9*y3^3*yl5^3)/2160 - (959*y1^7*y2^9*y3^3*yl5^3)/2160 - 
 (6929*y1^8*y2^9*y3^3*yl5^3)/15120 - (28463*y1^9*y2^9*y3^3*yl5^3)/60480 - 
 (4853*y1^10*y2^9*y3^3*yl5^3)/10080 - (55*y1^11*y2^9*y3^3*yl5^3)/112 - 
 (55409*y1^12*y2^9*y3^3*yl5^3)/110880 - (84419*y1^13*y2^9*y3^3*yl5^3)/
  166320 - (2225953*y1^14*y2^9*y3^3*yl5^3)/4324320 - 
 (9881*y1^3*y2^10*y3^3*yl5^3)/30240 - (143*y1^4*y2^10*y3^3*yl5^3)/360 - 
 (587*y1^5*y2^10*y3^3*yl5^3)/1440 - (307*y1^6*y2^10*y3^3*yl5^3)/720 - 
 (319*y1^7*y2^10*y3^3*yl5^3)/720 - (461*y1^8*y2^10*y3^3*yl5^3)/1008 - 
 (9469*y1^9*y2^10*y3^3*yl5^3)/20160 - (14531*y1^10*y2^10*y3^3*yl5^3)/30240 - 
 (7411*y1^11*y2^10*y3^3*yl5^3)/15120 - (165919*y1^12*y2^10*y3^3*yl5^3)/
  332640 - (16853*y1^13*y2^10*y3^3*yl5^3)/33264 - 
 (2221949*y1^14*y2^10*y3^3*yl5^3)/4324320 - (9629*y1^3*y2^11*y3^3*yl5^3)/
  30240 - (157*y1^4*y2^11*y3^3*yl5^3)/396 - (1289*y1^5*y2^11*y3^3*yl5^3)/
  3168 - (3371*y1^6*y2^11*y3^3*yl5^3)/7920 - (3503*y1^7*y2^11*y3^3*yl5^3)/
  7920 - (25313*y1^8*y2^11*y3^3*yl5^3)/55440 - 
 (103991*y1^9*y2^11*y3^3*yl5^3)/221760 - (159589*y1^10*y2^11*y3^3*yl5^3)/
  332640 - (16279*y1^11*y2^11*y3^3*yl5^3)/33264 - 
 (165667*y1^12*y2^11*y3^3*yl5^3)/332640 - (7649*y1^13*y2^11*y3^3*yl5^3)/
  15120 - (2218673*y1^14*y2^11*y3^3*yl5^3)/4324320 - 
 (103399*y1^3*y2^12*y3^3*yl5^3)/332640 - (19*y1^4*y2^12*y3^3*yl5^3)/48 - 
 (13*y1^5*y2^12*y3^3*yl5^3)/32 - (17*y1^6*y2^12*y3^3*yl5^3)/40 - 
 (53*y1^7*y2^12*y3^3*yl5^3)/120 - (383*y1^8*y2^12*y3^3*yl5^3)/840 - 
 (1049*y1^9*y2^12*y3^3*yl5^3)/2240 - (14489*y1^10*y2^12*y3^3*yl5^3)/30240 - 
 (739*y1^11*y2^12*y3^3*yl5^3)/1512 - (165457*y1^12*y2^12*y3^3*yl5^3)/332640 - 
 (42017*y1^13*y2^12*y3^3*yl5^3)/83160 - (2215943*y1^14*y2^12*y3^3*yl5^3)/
  4324320 - (101089*y1^3*y2^13*y3^3*yl5^3)/332640 - 
 (185*y1^4*y2^13*y3^3*yl5^3)/468 - (1519*y1^5*y2^13*y3^3*yl5^3)/3744 - 
 (3973*y1^6*y2^13*y3^3*yl5^3)/9360 - (4129*y1^7*y2^13*y3^3*yl5^3)/9360 - 
 (29839*y1^8*y2^13*y3^3*yl5^3)/65520 - (122593*y1^9*y2^13*y3^3*yl5^3)/
  262080 - (188147*y1^10*y2^13*y3^3*yl5^3)/393120 - 
 (19193*y1^11*y2^13*y3^3*yl5^3)/39312 - (2148631*y1^12*y2^13*y3^3*yl5^3)/
  4324320 - (1091287*y1^13*y2^13*y3^3*yl5^3)/2162160 - 
 (2213633*y1^14*y2^13*y3^3*yl5^3)/4324320 - (1286437*y1^3*y2^14*y3^3*yl5^3)/
  4324320 - (199*y1^4*y2^14*y3^3*yl5^3)/504 - (817*y1^5*y2^14*y3^3*yl5^3)/
  2016 - (2137*y1^6*y2^14*y3^3*yl5^3)/5040 - (2221*y1^7*y2^14*y3^3*yl5^3)/
  5040 - (2293*y1^8*y2^14*y3^3*yl5^3)/5040 - (9421*y1^9*y2^14*y3^3*yl5^3)/
  20160 - (14459*y1^10*y2^14*y3^3*yl5^3)/30240 - 
 (1475*y1^11*y2^14*y3^3*yl5^3)/3024 - (165127*y1^12*y2^14*y3^3*yl5^3)/
  332640 - (83869*y1^13*y2^14*y3^3*yl5^3)/166320 - 
 (2211653*y1^14*y2^14*y3^3*yl5^3)/4324320 - (7*y1^3*y3^4*yl5^3)/72 - 
 (5*y1^4*y3^4*yl5^3)/36 - (17*y1^5*y3^4*yl5^3)/144 - 
 (13*y1^6*y3^4*yl5^3)/120 - (37*y1^7*y3^4*yl5^3)/360 - 
 (25*y1^8*y3^4*yl5^3)/252 - (65*y1^9*y3^4*yl5^3)/672 - 
 (41*y1^10*y3^4*yl5^3)/432 - (101*y1^11*y3^4*yl5^3)/1080 - 
 (61*y1^12*y3^4*yl5^3)/660 - (145*y1^13*y3^4*yl5^3)/1584 - 
 (85*y1^14*y3^4*yl5^3)/936 - (19*y1^3*y2*y3^4*yl5^3)/144 - 
 (11*y1^4*y2*y3^4*yl5^3)/72 - (41*y1^5*y2*y3^4*yl5^3)/288 - 
 (11*y1^6*y2*y3^4*yl5^3)/80 - (97*y1^7*y2*y3^4*yl5^3)/720 - 
 (67*y1^8*y2*y3^4*yl5^3)/504 - (59*y1^9*y2*y3^4*yl5^3)/448 - 
 (113*y1^10*y2*y3^4*yl5^3)/864 - (281*y1^11*y2*y3^4*yl5^3)/2160 - 
 (57*y1^12*y2*y3^4*yl5^3)/440 - (409*y1^13*y2*y3^4*yl5^3)/3168 - 
 (241*y1^14*y2*y3^4*yl5^3)/1872 - (13*y1^3*y2^2*y3^4*yl5^3)/144 - 
 (y1^4*y2^2*y3^4*yl5^3)/9 - (29*y1^5*y2^2*y3^4*yl5^3)/288 - 
 (23*y1^6*y2^2*y3^4*yl5^3)/240 - (67*y1^7*y2^2*y3^4*yl5^3)/720 - 
 (23*y1^8*y2^2*y3^4*yl5^3)/252 - (121*y1^9*y2^2*y3^4*yl5^3)/1344 - 
 (77*y1^10*y2^2*y3^4*yl5^3)/864 - (191*y1^11*y2^2*y3^4*yl5^3)/2160 - 
 (29*y1^12*y2^2*y3^4*yl5^3)/330 - (277*y1^13*y2^2*y3^4*yl5^3)/3168 - 
 (163*y1^14*y2^2*y3^4*yl5^3)/1872 - (11*y1^3*y2^3*y3^4*yl5^3)/144 - 
 (7*y1^4*y2^3*y3^4*yl5^3)/72 - (25*y1^5*y2^3*y3^4*yl5^3)/288 - 
 (59*y1^6*y2^3*y3^4*yl5^3)/720 - (19*y1^7*y2^3*y3^4*yl5^3)/240 - 
 (13*y1^8*y2^3*y3^4*yl5^3)/168 - (307*y1^9*y2^3*y3^4*yl5^3)/4032 - 
 (65*y1^10*y2^3*y3^4*yl5^3)/864 - (161*y1^11*y2^3*y3^4*yl5^3)/2160 - 
 (293*y1^12*y2^3*y3^4*yl5^3)/3960 - (233*y1^13*y2^3*y3^4*yl5^3)/3168 - 
 (137*y1^14*y2^3*y3^4*yl5^3)/1872 - (5*y1^3*y2^4*y3^4*yl5^3)/72 - 
 (13*y1^4*y2^4*y3^4*yl5^3)/144 - (23*y1^5*y2^4*y3^4*yl5^3)/288 - 
 (3*y1^6*y2^4*y3^4*yl5^3)/40 - (13*y1^7*y2^4*y3^4*yl5^3)/180 - 
 (71*y1^8*y2^4*y3^4*yl5^3)/1008 - (31*y1^9*y2^4*y3^4*yl5^3)/448 - 
 (59*y1^10*y2^4*y3^4*yl5^3)/864 - (73*y1^11*y2^4*y3^4*yl5^3)/1080 - 
 (59*y1^12*y2^4*y3^4*yl5^3)/880 - (211*y1^13*y2^4*y3^4*yl5^3)/3168 - 
 (31*y1^14*y2^4*y3^4*yl5^3)/468 - (47*y1^3*y2^5*y3^4*yl5^3)/720 - 
 (31*y1^4*y2^5*y3^4*yl5^3)/360 - (109*y1^5*y2^5*y3^4*yl5^3)/1440 - 
 (17*y1^6*y2^5*y3^4*yl5^3)/240 - (49*y1^7*y2^5*y3^4*yl5^3)/720 - 
 (167*y1^8*y2^5*y3^4*yl5^3)/2520 - (437*y1^9*y2^5*y3^4*yl5^3)/6720 - 
 (277*y1^10*y2^5*y3^4*yl5^3)/4320 - (137*y1^11*y2^5*y3^4*yl5^3)/2160 - 
 (83*y1^12*y2^5*y3^4*yl5^3)/1320 - (989*y1^13*y2^5*y3^4*yl5^3)/15840 - 
 (581*y1^14*y2^5*y3^4*yl5^3)/9360 - (y1^3*y2^6*y3^4*yl5^3)/16 - 
 (y1^4*y2^6*y3^4*yl5^3)/12 - (7*y1^5*y2^6*y3^4*yl5^3)/96 - 
 (49*y1^6*y2^6*y3^4*yl5^3)/720 - (47*y1^7*y2^6*y3^4*yl5^3)/720 - 
 (4*y1^8*y2^6*y3^4*yl5^3)/63 - (251*y1^9*y2^6*y3^4*yl5^3)/4032 - 
 (53*y1^10*y2^6*y3^4*yl5^3)/864 - (131*y1^11*y2^6*y3^4*yl5^3)/2160 - 
 (119*y1^12*y2^6*y3^4*yl5^3)/1980 - (21*y1^13*y2^6*y3^4*yl5^3)/352 - 
 (37*y1^14*y2^6*y3^4*yl5^3)/624 - (61*y1^3*y2^7*y3^4*yl5^3)/1008 - 
 (41*y1^4*y2^7*y3^4*yl5^3)/504 - (143*y1^5*y2^7*y3^4*yl5^3)/2016 - 
 (37*y1^6*y2^7*y3^4*yl5^3)/560 - (319*y1^7*y2^7*y3^4*yl5^3)/5040 - 
 (31*y1^8*y2^7*y3^4*yl5^3)/504 - (27*y1^9*y2^7*y3^4*yl5^3)/448 - 
 (359*y1^10*y2^7*y3^4*yl5^3)/6048 - (887*y1^11*y2^7*y3^4*yl5^3)/15120 - 
 (179*y1^12*y2^7*y3^4*yl5^3)/3080 - (1279*y1^13*y2^7*y3^4*yl5^3)/22176 - 
 (751*y1^14*y2^7*y3^4*yl5^3)/13104 - (17*y1^3*y2^8*y3^4*yl5^3)/288 - 
 (23*y1^4*y2^8*y3^4*yl5^3)/288 - (5*y1^5*y2^8*y3^4*yl5^3)/72 - 
 (31*y1^6*y2^8*y3^4*yl5^3)/480 - (89*y1^7*y2^8*y3^4*yl5^3)/1440 - 
 (121*y1^8*y2^8*y3^4*yl5^3)/2016 - (79*y1^9*y2^8*y3^4*yl5^3)/1344 - 
 (25*y1^10*y2^8*y3^4*yl5^3)/432 - (247*y1^11*y2^8*y3^4*yl5^3)/4320 - 
 (299*y1^12*y2^8*y3^4*yl5^3)/5280 - (89*y1^13*y2^8*y3^4*yl5^3)/1584 - 
 (209*y1^14*y2^8*y3^4*yl5^3)/3744 - (25*y1^3*y2^9*y3^4*yl5^3)/432 - 
 (17*y1^4*y2^9*y3^4*yl5^3)/216 - (59*y1^5*y2^9*y3^4*yl5^3)/864 - 
 (137*y1^6*y2^9*y3^4*yl5^3)/2160 - (131*y1^7*y2^9*y3^4*yl5^3)/2160 - 
 (89*y1^8*y2^9*y3^4*yl5^3)/1512 - (697*y1^9*y2^9*y3^4*yl5^3)/12096 - 
 (49*y1^10*y2^9*y3^4*yl5^3)/864 - (121*y1^11*y2^9*y3^4*yl5^3)/2160 - 
 (659*y1^12*y2^9*y3^4*yl5^3)/11880 - (523*y1^13*y2^9*y3^4*yl5^3)/9504 - 
 (307*y1^14*y2^9*y3^4*yl5^3)/5616 - (41*y1^3*y2^10*y3^4*yl5^3)/720 - 
 (7*y1^4*y2^10*y3^4*yl5^3)/90 - (97*y1^5*y2^10*y3^4*yl5^3)/1440 - 
 (y1^6*y2^10*y3^4*yl5^3)/16 - (43*y1^7*y2^10*y3^4*yl5^3)/720 - 
 (73*y1^8*y2^10*y3^4*yl5^3)/1260 - (127*y1^9*y2^10*y3^4*yl5^3)/2240 - 
 (241*y1^10*y2^10*y3^4*yl5^3)/4320 - (119*y1^11*y2^10*y3^4*yl5^3)/2160 - 
 (3*y1^12*y2^10*y3^4*yl5^3)/55 - (857*y1^13*y2^10*y3^4*yl5^3)/15840 - 
 (503*y1^14*y2^10*y3^4*yl5^3)/9360 - (89*y1^3*y2^11*y3^4*yl5^3)/1584 - 
 (61*y1^4*y2^11*y3^4*yl5^3)/792 - (211*y1^5*y2^11*y3^4*yl5^3)/3168 - 
 (163*y1^6*y2^11*y3^4*yl5^3)/2640 - (467*y1^7*y2^11*y3^4*yl5^3)/7920 - 
 (317*y1^8*y2^11*y3^4*yl5^3)/5544 - (827*y1^9*y2^11*y3^4*yl5^3)/14784 - 
 (523*y1^10*y2^11*y3^4*yl5^3)/9504 - (1291*y1^11*y2^11*y3^4*yl5^3)/23760 - 
 (71*y1^12*y2^11*y3^4*yl5^3)/1320 - (169*y1^13*y2^11*y3^4*yl5^3)/3168 - 
 (1091*y1^14*y2^11*y3^4*yl5^3)/20592 - (y1^3*y2^12*y3^4*yl5^3)/18 - 
 (11*y1^4*y2^12*y3^4*yl5^3)/144 - (19*y1^5*y2^12*y3^4*yl5^3)/288 - 
 (11*y1^6*y2^12*y3^4*yl5^3)/180 - (7*y1^7*y2^12*y3^4*yl5^3)/120 - 
 (19*y1^8*y2^12*y3^4*yl5^3)/336 - (223*y1^9*y2^12*y3^4*yl5^3)/4032 - 
 (47*y1^10*y2^12*y3^4*yl5^3)/864 - (29*y1^11*y2^12*y3^4*yl5^3)/540 - 
 (421*y1^12*y2^12*y3^4*yl5^3)/7920 - (167*y1^13*y2^12*y3^4*yl5^3)/3168 - 
 (49*y1^14*y2^12*y3^4*yl5^3)/936 - (103*y1^3*y2^13*y3^4*yl5^3)/1872 - 
 (71*y1^4*y2^13*y3^4*yl5^3)/936 - (245*y1^5*y2^13*y3^4*yl5^3)/3744 - 
 (63*y1^6*y2^13*y3^4*yl5^3)/1040 - (541*y1^7*y2^13*y3^4*yl5^3)/9360 - 
 (367*y1^8*y2^13*y3^4*yl5^3)/6552 - (319*y1^9*y2^13*y3^4*yl5^3)/5824 - 
 (605*y1^10*y2^13*y3^4*yl5^3)/11232 - (1493*y1^11*y2^13*y3^4*yl5^3)/28080 - 
 (301*y1^12*y2^13*y3^4*yl5^3)/5720 - (2149*y1^13*y2^13*y3^4*yl5^3)/41184 - 
 (97*y1^14*y2^13*y3^4*yl5^3)/1872 - (55*y1^3*y2^14*y3^4*yl5^3)/1008 - 
 (19*y1^4*y2^14*y3^4*yl5^3)/252 - (131*y1^5*y2^14*y3^4*yl5^3)/2016 - 
 (101*y1^6*y2^14*y3^4*yl5^3)/1680 - (289*y1^7*y2^14*y3^4*yl5^3)/5040 - 
 (y1^8*y2^14*y3^4*yl5^3)/18 - (73*y1^9*y2^14*y3^4*yl5^3)/1344 - 
 (323*y1^10*y2^14*y3^4*yl5^3)/6048 - (797*y1^11*y2^14*y3^4*yl5^3)/15120 - 
 (241*y1^12*y2^14*y3^4*yl5^3)/4620 - (1147*y1^13*y2^14*y3^4*yl5^3)/22176 - 
 (673*y1^14*y2^14*y3^4*yl5^3)/13104 - (23*y1^3*y3^5*yl5^3)/144 - 
 (13*y1^4*y3^5*yl5^3)/72 - (23*y1^5*y3^5*yl5^3)/144 - 
 (3*y1^6*y3^5*yl5^3)/20 - (13*y1^7*y3^5*yl5^3)/90 - 
 (71*y1^8*y3^5*yl5^3)/504 - (31*y1^9*y3^5*yl5^3)/224 - 
 (59*y1^10*y3^5*yl5^3)/432 - (73*y1^11*y3^5*yl5^3)/540 - 
 (59*y1^12*y3^5*yl5^3)/440 - (211*y1^13*y3^5*yl5^3)/1584 - 
 (31*y1^14*y3^5*yl5^3)/234 - (47*y1^3*y2*y3^5*yl5^3)/288 - 
 (25*y1^4*y2*y3^5*yl5^3)/144 - (47*y1^5*y2*y3^5*yl5^3)/288 - 
 (19*y1^6*y2*y3^5*yl5^3)/120 - (7*y1^7*y2*y3^5*yl5^3)/45 - 
 (155*y1^8*y2*y3^5*yl5^3)/1008 - (205*y1^9*y2*y3^5*yl5^3)/1344 - 
 (131*y1^10*y2*y3^5*yl5^3)/864 - (163*y1^11*y2*y3^5*yl5^3)/1080 - 
 (397*y1^12*y2*y3^5*yl5^3)/2640 - (475*y1^13*y2*y3^5*yl5^3)/3168 - 
 (35*y1^14*y2*y3^5*yl5^3)/234 - (35*y1^3*y2^2*y3^5*yl5^3)/288 - 
 (19*y1^4*y2^2*y3^5*yl5^3)/144 - (35*y1^5*y2^2*y3^5*yl5^3)/288 - 
 (7*y1^6*y2^2*y3^5*yl5^3)/60 - (41*y1^7*y2^2*y3^5*yl5^3)/360 - 
 (113*y1^8*y2^2*y3^5*yl5^3)/1008 - (149*y1^9*y2^2*y3^5*yl5^3)/1344 - 
 (95*y1^10*y2^2*y3^5*yl5^3)/864 - (59*y1^11*y2^2*y3^5*yl5^3)/540 - 
 (287*y1^12*y2^2*y3^5*yl5^3)/2640 - (343*y1^13*y2^2*y3^5*yl5^3)/3168 - 
 (101*y1^14*y2^2*y3^5*yl5^3)/936 - (31*y1^3*y2^3*y3^5*yl5^3)/288 - 
 (17*y1^4*y2^3*y3^5*yl5^3)/144 - (31*y1^5*y2^3*y3^5*yl5^3)/288 - 
 (37*y1^6*y2^3*y3^5*yl5^3)/360 - (y1^7*y2^3*y3^5*yl5^3)/10 - 
 (11*y1^8*y2^3*y3^5*yl5^3)/112 - (391*y1^9*y2^3*y3^5*yl5^3)/4032 - 
 (83*y1^10*y2^3*y3^5*yl5^3)/864 - (103*y1^11*y2^3*y3^5*yl5^3)/1080 - 
 (751*y1^12*y2^3*y3^5*yl5^3)/7920 - (299*y1^13*y2^3*y3^5*yl5^3)/3168 - 
 (11*y1^14*y2^3*y3^5*yl5^3)/117 - (29*y1^3*y2^4*y3^5*yl5^3)/288 - 
 (y1^4*y2^4*y3^5*yl5^3)/9 - (29*y1^5*y2^4*y3^5*yl5^3)/288 - 
 (23*y1^6*y2^4*y3^5*yl5^3)/240 - (67*y1^7*y2^4*y3^5*yl5^3)/720 - 
 (23*y1^8*y2^4*y3^5*yl5^3)/252 - (121*y1^9*y2^4*y3^5*yl5^3)/1344 - 
 (77*y1^10*y2^4*y3^5*yl5^3)/864 - (191*y1^11*y2^4*y3^5*yl5^3)/2160 - 
 (29*y1^12*y2^4*y3^5*yl5^3)/330 - (277*y1^13*y2^4*y3^5*yl5^3)/3168 - 
 (163*y1^14*y2^4*y3^5*yl5^3)/1872 - (139*y1^3*y2^5*y3^5*yl5^3)/1440 - 
 (77*y1^4*y2^5*y3^5*yl5^3)/720 - (139*y1^5*y2^5*y3^5*yl5^3)/1440 - 
 (11*y1^6*y2^5*y3^5*yl5^3)/120 - (4*y1^7*y2^5*y3^5*yl5^3)/45 - 
 (439*y1^8*y2^5*y3^5*yl5^3)/5040 - (577*y1^9*y2^5*y3^5*yl5^3)/6720 - 
 (367*y1^10*y2^5*y3^5*yl5^3)/4320 - (91*y1^11*y2^5*y3^5*yl5^3)/1080 - 
 (221*y1^12*y2^5*y3^5*yl5^3)/2640 - (1319*y1^13*y2^5*y3^5*yl5^3)/15840 - 
 (97*y1^14*y2^5*y3^5*yl5^3)/1170 - (3*y1^3*y2^6*y3^5*yl5^3)/32 - 
 (5*y1^4*y2^6*y3^5*yl5^3)/48 - (3*y1^5*y2^6*y3^5*yl5^3)/32 - 
 (4*y1^6*y2^6*y3^5*yl5^3)/45 - (31*y1^7*y2^6*y3^5*yl5^3)/360 - 
 (85*y1^8*y2^6*y3^5*yl5^3)/1008 - (335*y1^9*y2^6*y3^5*yl5^3)/4032 - 
 (71*y1^10*y2^6*y3^5*yl5^3)/864 - (11*y1^11*y2^6*y3^5*yl5^3)/135 - 
 (641*y1^12*y2^6*y3^5*yl5^3)/7920 - (85*y1^13*y2^6*y3^5*yl5^3)/1056 - 
 (25*y1^14*y2^6*y3^5*yl5^3)/312 - (185*y1^3*y2^7*y3^5*yl5^3)/2016 - 
 (103*y1^4*y2^7*y3^5*yl5^3)/1008 - (185*y1^5*y2^7*y3^5*yl5^3)/2016 - 
 (73*y1^6*y2^7*y3^5*yl5^3)/840 - (53*y1^7*y2^7*y3^5*yl5^3)/630 - 
 (83*y1^8*y2^7*y3^5*yl5^3)/1008 - (109*y1^9*y2^7*y3^5*yl5^3)/1344 - 
 (485*y1^10*y2^7*y3^5*yl5^3)/6048 - (601*y1^11*y2^7*y3^5*yl5^3)/7560 - 
 (1459*y1^12*y2^7*y3^5*yl5^3)/18480 - (1741*y1^13*y2^7*y3^5*yl5^3)/22176 - 
 (64*y1^14*y2^7*y3^5*yl5^3)/819 - (13*y1^3*y2^8*y3^5*yl5^3)/144 - 
 (29*y1^4*y2^8*y3^5*yl5^3)/288 - (13*y1^5*y2^8*y3^5*yl5^3)/144 - 
 (41*y1^6*y2^8*y3^5*yl5^3)/480 - (119*y1^7*y2^8*y3^5*yl5^3)/1440 - 
 (163*y1^8*y2^8*y3^5*yl5^3)/2016 - (107*y1^9*y2^8*y3^5*yl5^3)/1344 - 
 (17*y1^10*y2^8*y3^5*yl5^3)/216 - (337*y1^11*y2^8*y3^5*yl5^3)/4320 - 
 (409*y1^12*y2^8*y3^5*yl5^3)/5280 - (61*y1^13*y2^8*y3^5*yl5^3)/792 - 
 (287*y1^14*y2^8*y3^5*yl5^3)/3744 - (77*y1^3*y2^9*y3^5*yl5^3)/864 - 
 (43*y1^4*y2^9*y3^5*yl5^3)/432 - (77*y1^5*y2^9*y3^5*yl5^3)/864 - 
 (91*y1^6*y2^9*y3^5*yl5^3)/1080 - (11*y1^7*y2^9*y3^5*yl5^3)/135 - 
 (241*y1^8*y2^9*y3^5*yl5^3)/3024 - (949*y1^9*y2^9*y3^5*yl5^3)/12096 - 
 (67*y1^10*y2^9*y3^5*yl5^3)/864 - (83*y1^11*y2^9*y3^5*yl5^3)/1080 - 
 (1813*y1^12*y2^9*y3^5*yl5^3)/23760 - (721*y1^13*y2^9*y3^5*yl5^3)/9504 - 
 (53*y1^14*y2^9*y3^5*yl5^3)/702 - (127*y1^3*y2^10*y3^5*yl5^3)/1440 - 
 (71*y1^4*y2^10*y3^5*yl5^3)/720 - (127*y1^5*y2^10*y3^5*yl5^3)/1440 - 
 (y1^6*y2^10*y3^5*yl5^3)/12 - (29*y1^7*y2^10*y3^5*yl5^3)/360 - 
 (397*y1^8*y2^10*y3^5*yl5^3)/5040 - (521*y1^9*y2^10*y3^5*yl5^3)/6720 - 
 (331*y1^10*y2^10*y3^5*yl5^3)/4320 - (41*y1^11*y2^10*y3^5*yl5^3)/540 - 
 (199*y1^12*y2^10*y3^5*yl5^3)/2640 - (1187*y1^13*y2^10*y3^5*yl5^3)/15840 - 
 (349*y1^14*y2^10*y3^5*yl5^3)/4680 - (277*y1^3*y2^11*y3^5*yl5^3)/3168 - 
 (155*y1^4*y2^11*y3^5*yl5^3)/1584 - (277*y1^5*y2^11*y3^5*yl5^3)/3168 - 
 (109*y1^6*y2^11*y3^5*yl5^3)/1320 - (79*y1^7*y2^11*y3^5*yl5^3)/990 - 
 (865*y1^8*y2^11*y3^5*yl5^3)/11088 - (1135*y1^9*y2^11*y3^5*yl5^3)/14784 - 
 (721*y1^10*y2^11*y3^5*yl5^3)/9504 - (893*y1^11*y2^11*y3^5*yl5^3)/11880 - 
 (197*y1^12*y2^11*y3^5*yl5^3)/2640 - (235*y1^13*y2^11*y3^5*yl5^3)/3168 - 
 (95*y1^14*y2^11*y3^5*yl5^3)/1287 - (25*y1^3*y2^12*y3^5*yl5^3)/288 - 
 (7*y1^4*y2^12*y3^5*yl5^3)/72 - (25*y1^5*y2^12*y3^5*yl5^3)/288 - 
 (59*y1^6*y2^12*y3^5*yl5^3)/720 - (19*y1^7*y2^12*y3^5*yl5^3)/240 - 
 (13*y1^8*y2^12*y3^5*yl5^3)/168 - (307*y1^9*y2^12*y3^5*yl5^3)/4032 - 
 (65*y1^10*y2^12*y3^5*yl5^3)/864 - (161*y1^11*y2^12*y3^5*yl5^3)/2160 - 
 (293*y1^12*y2^12*y3^5*yl5^3)/3960 - (233*y1^13*y2^12*y3^5*yl5^3)/3168 - 
 (137*y1^14*y2^12*y3^5*yl5^3)/1872 - (323*y1^3*y2^13*y3^5*yl5^3)/3744 - 
 (181*y1^4*y2^13*y3^5*yl5^3)/1872 - (323*y1^5*y2^13*y3^5*yl5^3)/3744 - 
 (127*y1^6*y2^13*y3^5*yl5^3)/1560 - (46*y1^7*y2^13*y3^5*yl5^3)/585 - 
 (1007*y1^8*y2^13*y3^5*yl5^3)/13104 - (1321*y1^9*y2^13*y3^5*yl5^3)/17472 - 
 (839*y1^10*y2^13*y3^5*yl5^3)/11232 - (1039*y1^11*y2^13*y3^5*yl5^3)/14040 - 
 (2521*y1^12*y2^13*y3^5*yl5^3)/34320 - (3007*y1^13*y2^13*y3^5*yl5^3)/41184 - 
 (17*y1^14*y2^13*y3^5*yl5^3)/234 - (173*y1^3*y2^14*y3^5*yl5^3)/2016 - 
 (97*y1^4*y2^14*y3^5*yl5^3)/1008 - (173*y1^5*y2^14*y3^5*yl5^3)/2016 - 
 (17*y1^6*y2^14*y3^5*yl5^3)/210 - (197*y1^7*y2^14*y3^5*yl5^3)/2520 - 
 (11*y1^8*y2^14*y3^5*yl5^3)/144 - (101*y1^9*y2^14*y3^5*yl5^3)/1344 - 
 (449*y1^10*y2^14*y3^5*yl5^3)/6048 - (139*y1^11*y2^14*y3^5*yl5^3)/1890 - 
 (1349*y1^12*y2^14*y3^5*yl5^3)/18480 - (1609*y1^13*y2^14*y3^5*yl5^3)/22176 - 
 (473*y1^14*y2^14*y3^5*yl5^3)/6552 - (103*y1^3*y3^6*yl5^3)/720 - 
 (7*y1^4*y3^6*yl5^3)/40 - (37*y1^5*y3^6*yl5^3)/240 - 
 (13*y1^6*y3^6*yl5^3)/90 - (5*y1^7*y3^6*yl5^3)/36 - 
 (341*y1^8*y3^6*yl5^3)/2520 - (1339*y1^9*y3^6*yl5^3)/10080 - 
 (283*y1^10*y3^6*yl5^3)/2160 - (7*y1^11*y3^6*yl5^3)/54 - 
 (509*y1^12*y3^6*yl5^3)/3960 - (337*y1^13*y3^6*yl5^3)/2640 - 
 (33*y1^14*y3^6*yl5^3)/260 - (223*y1^3*y2*y3^6*yl5^3)/1440 - 
 (41*y1^4*y2*y3^6*yl5^3)/240 - (77*y1^5*y2*y3^6*yl5^3)/480 - 
 (7*y1^6*y2*y3^6*yl5^3)/45 - (11*y1^7*y2*y3^6*yl5^3)/72 - 
 (761*y1^8*y2*y3^6*yl5^3)/5040 - (3019*y1^9*y2*y3^6*yl5^3)/20160 - 
 (643*y1^10*y2*y3^6*yl5^3)/4320 - (4*y1^11*y2*y3^6*yl5^3)/27 - 
 (1169*y1^12*y2*y3^6*yl5^3)/7920 - (259*y1^13*y2*y3^6*yl5^3)/1760 - 
 (229*y1^14*y2*y3^6*yl5^3)/1560 - (163*y1^3*y2^2*y3^6*yl5^3)/1440 - 
 (31*y1^4*y2^2*y3^6*yl5^3)/240 - (19*y1^5*y2^2*y3^6*yl5^3)/160 - 
 (41*y1^6*y2^2*y3^6*yl5^3)/360 - (y1^7*y2^2*y3^6*yl5^3)/9 - 
 (551*y1^8*y2^2*y3^6*yl5^3)/5040 - (2179*y1^9*y2^2*y3^6*yl5^3)/20160 - 
 (463*y1^10*y2^2*y3^6*yl5^3)/4320 - (23*y1^11*y2^2*y3^6*yl5^3)/216 - 
 (839*y1^12*y2^2*y3^6*yl5^3)/7920 - (557*y1^13*y2^2*y3^6*yl5^3)/5280 - 
 (41*y1^14*y2^2*y3^6*yl5^3)/390 - (143*y1^3*y2^3*y3^6*yl5^3)/1440 - 
 (83*y1^4*y2^3*y3^6*yl5^3)/720 - (151*y1^5*y2^3*y3^6*yl5^3)/1440 - 
 (y1^6*y2^3*y3^6*yl5^3)/10 - (7*y1^7*y2^3*y3^6*yl5^3)/72 - 
 (481*y1^8*y2^3*y3^6*yl5^3)/5040 - (211*y1^9*y2^3*y3^6*yl5^3)/2240 - 
 (403*y1^10*y2^3*y3^6*yl5^3)/4320 - (5*y1^11*y2^3*y3^6*yl5^3)/54 - 
 (81*y1^12*y2^3*y3^6*yl5^3)/880 - (1451*y1^13*y2^3*y3^6*yl5^3)/15840 - 
 (427*y1^14*y2^3*y3^6*yl5^3)/4680 - (133*y1^3*y2^4*y3^6*yl5^3)/1440 - 
 (13*y1^4*y2^4*y3^6*yl5^3)/120 - (47*y1^5*y2^4*y3^6*yl5^3)/480 - 
 (67*y1^6*y2^4*y3^6*yl5^3)/720 - (13*y1^7*y2^4*y3^6*yl5^3)/144 - 
 (223*y1^8*y2^4*y3^6*yl5^3)/2520 - (1759*y1^9*y2^4*y3^6*yl5^3)/20160 - 
 (373*y1^10*y2^4*y3^6*yl5^3)/4320 - (37*y1^11*y2^4*y3^6*yl5^3)/432 - 
 (337*y1^12*y2^4*y3^6*yl5^3)/3960 - (149*y1^13*y2^4*y3^6*yl5^3)/1760 - 
 (263*y1^14*y2^4*y3^6*yl5^3)/3120 - (127*y1^3*y2^5*y3^6*yl5^3)/1440 - 
 (5*y1^4*y2^5*y3^6*yl5^3)/48 - (3*y1^5*y2^5*y3^6*yl5^3)/32 - 
 (4*y1^6*y2^5*y3^6*yl5^3)/45 - (31*y1^7*y2^5*y3^6*yl5^3)/360 - 
 (85*y1^8*y2^5*y3^6*yl5^3)/1008 - (335*y1^9*y2^5*y3^6*yl5^3)/4032 - 
 (71*y1^10*y2^5*y3^6*yl5^3)/864 - (11*y1^11*y2^5*y3^6*yl5^3)/135 - 
 (641*y1^12*y2^5*y3^6*yl5^3)/7920 - (85*y1^13*y2^5*y3^6*yl5^3)/1056 - 
 (25*y1^14*y2^5*y3^6*yl5^3)/312 - (41*y1^3*y2^6*y3^6*yl5^3)/480 - 
 (73*y1^4*y2^6*y3^6*yl5^3)/720 - (131*y1^5*y2^6*y3^6*yl5^3)/1440 - 
 (31*y1^6*y2^6*y3^6*yl5^3)/360 - (y1^7*y2^6*y3^6*yl5^3)/12 - 
 (137*y1^8*y2^6*y3^6*yl5^3)/1680 - (1619*y1^9*y2^6*y3^6*yl5^3)/20160 - 
 (343*y1^10*y2^6*y3^6*yl5^3)/4320 - (17*y1^11*y2^6*y3^6*yl5^3)/216 - 
 (619*y1^12*y2^6*y3^6*yl5^3)/7920 - (1231*y1^13*y2^6*y3^6*yl5^3)/15840 - 
 (181*y1^14*y2^6*y3^6*yl5^3)/2340 - (841*y1^3*y2^7*y3^6*yl5^3)/10080 - 
 (167*y1^4*y2^7*y3^6*yl5^3)/1680 - (299*y1^5*y2^7*y3^6*yl5^3)/3360 - 
 (53*y1^6*y2^7*y3^6*yl5^3)/630 - (41*y1^7*y2^7*y3^6*yl5^3)/504 - 
 (401*y1^8*y2^7*y3^6*yl5^3)/5040 - (1579*y1^9*y2^7*y3^6*yl5^3)/20160 - 
 (2341*y1^10*y2^7*y3^6*yl5^3)/30240 - (29*y1^11*y2^7*y3^6*yl5^3)/378 - 
 (4223*y1^12*y2^7*y3^6*yl5^3)/55440 - (933*y1^13*y2^7*y3^6*yl5^3)/12320 - 
 (823*y1^14*y2^7*y3^6*yl5^3)/10920 - (59*y1^3*y2^8*y3^6*yl5^3)/720 - 
 (47*y1^4*y2^8*y3^6*yl5^3)/480 - (7*y1^5*y2^8*y3^6*yl5^3)/80 - 
 (119*y1^6*y2^8*y3^6*yl5^3)/1440 - (23*y1^7*y2^8*y3^6*yl5^3)/288 - 
 (787*y1^8*y2^8*y3^6*yl5^3)/10080 - (1549*y1^9*y2^8*y3^6*yl5^3)/20160 - 
 (41*y1^10*y2^8*y3^6*yl5^3)/540 - (65*y1^11*y2^8*y3^6*yl5^3)/864 - 
 (1183*y1^12*y2^8*y3^6*yl5^3)/15840 - (49*y1^13*y2^8*y3^6*yl5^3)/660 - 
 (461*y1^14*y2^8*y3^6*yl5^3)/6240 - (349*y1^3*y2^9*y3^6*yl5^3)/4320 - 
 (209*y1^4*y2^9*y3^6*yl5^3)/2160 - (373*y1^5*y2^9*y3^6*yl5^3)/4320 - 
 (11*y1^6*y2^9*y3^6*yl5^3)/135 - (17*y1^7*y2^9*y3^6*yl5^3)/216 - 
 (1163*y1^8*y2^9*y3^6*yl5^3)/15120 - (4577*y1^9*y2^9*y3^6*yl5^3)/60480 - 
 (323*y1^10*y2^9*y3^6*yl5^3)/4320 - (2*y1^11*y2^9*y3^6*yl5^3)/27 - 
 (1747*y1^12*y2^9*y3^6*yl5^3)/23760 - (3473*y1^13*y2^9*y3^6*yl5^3)/47520 - 
 (1021*y1^14*y2^9*y3^6*yl5^3)/14040 - (23*y1^3*y2^10*y3^6*yl5^3)/288 - 
 (23*y1^4*y2^10*y3^6*yl5^3)/240 - (41*y1^5*y2^10*y3^6*yl5^3)/480 - 
 (29*y1^6*y2^10*y3^6*yl5^3)/360 - (7*y1^7*y2^10*y3^6*yl5^3)/90 - 
 (383*y1^8*y2^10*y3^6*yl5^3)/5040 - (1507*y1^9*y2^10*y3^6*yl5^3)/20160 - 
 (319*y1^10*y2^10*y3^6*yl5^3)/4320 - (79*y1^11*y2^10*y3^6*yl5^3)/1080 - 
 (115*y1^12*y2^10*y3^6*yl5^3)/1584 - (127*y1^13*y2^10*y3^6*yl5^3)/1760 - 
 (14*y1^14*y2^10*y3^6*yl5^3)/195 - (1253*y1^3*y2^11*y3^6*yl5^3)/15840 - 
 (251*y1^4*y2^11*y3^6*yl5^3)/2640 - (149*y1^5*y2^11*y3^6*yl5^3)/1760 - 
 (79*y1^6*y2^11*y3^6*yl5^3)/990 - (61*y1^7*y2^11*y3^6*yl5^3)/792 - 
 (4171*y1^8*y2^11*y3^6*yl5^3)/55440 - (16409*y1^9*y2^11*y3^6*yl5^3)/221760 - 
 (3473*y1^10*y2^11*y3^6*yl5^3)/47520 - (43*y1^11*y2^11*y3^6*yl5^3)/594 - 
 (569*y1^12*y2^11*y3^6*yl5^3)/7920 - (377*y1^13*y2^11*y3^6*yl5^3)/5280 - 
 (1219*y1^14*y2^11*y3^6*yl5^3)/17160 - (113*y1^3*y2^12*y3^6*yl5^3)/1440 - 
 (17*y1^4*y2^12*y3^6*yl5^3)/180 - (121*y1^5*y2^12*y3^6*yl5^3)/1440 - 
 (19*y1^6*y2^12*y3^6*yl5^3)/240 - (11*y1^7*y2^12*y3^6*yl5^3)/144 - 
 (47*y1^8*y2^12*y3^6*yl5^3)/630 - (493*y1^9*y2^12*y3^6*yl5^3)/6720 - 
 (313*y1^10*y2^12*y3^6*yl5^3)/4320 - (31*y1^11*y2^12*y3^6*yl5^3)/432 - 
 (47*y1^12*y2^12*y3^6*yl5^3)/660 - (1121*y1^13*y2^12*y3^6*yl5^3)/15840 - 
 (659*y1^14*y2^12*y3^6*yl5^3)/9360 - (1459*y1^3*y2^13*y3^6*yl5^3)/18720 - 
 (293*y1^4*y2^13*y3^6*yl5^3)/3120 - (521*y1^5*y2^13*y3^6*yl5^3)/6240 - 
 (46*y1^6*y2^13*y3^6*yl5^3)/585 - (71*y1^7*y2^13*y3^6*yl5^3)/936 - 
 (4853*y1^8*y2^13*y3^6*yl5^3)/65520 - (19087*y1^9*y2^13*y3^6*yl5^3)/262080 - 
 (4039*y1^10*y2^13*y3^6*yl5^3)/56160 - (25*y1^11*y2^13*y3^6*yl5^3)/351 - 
 (7277*y1^12*y2^13*y3^6*yl5^3)/102960 - (1607*y1^13*y2^13*y3^6*yl5^3)/22880 - 
 (109*y1^14*y2^13*y3^6*yl5^3)/1560 - (781*y1^3*y2^14*y3^6*yl5^3)/10080 - 
 (157*y1^4*y2^14*y3^6*yl5^3)/1680 - (93*y1^5*y2^14*y3^6*yl5^3)/1120 - 
 (197*y1^6*y2^14*y3^6*yl5^3)/2520 - (19*y1^7*y2^14*y3^6*yl5^3)/252 - 
 (53*y1^8*y2^14*y3^6*yl5^3)/720 - (1459*y1^9*y2^14*y3^6*yl5^3)/20160 - 
 (2161*y1^10*y2^14*y3^6*yl5^3)/30240 - (107*y1^11*y2^14*y3^6*yl5^3)/1512 - 
 (3893*y1^12*y2^14*y3^6*yl5^3)/55440 - (2579*y1^13*y2^14*y3^6*yl5^3)/36960 - 
 (379*y1^14*y2^14*y3^6*yl5^3)/5460 - (83*y1^3*y3^7*yl5^3)/720 - 
 (29*y1^4*y3^7*yl5^3)/180 - (101*y1^5*y3^7*yl5^3)/720 - 
 (47*y1^6*y3^7*yl5^3)/360 - (y1^7*y3^7*yl5^3)/8 - (17*y1^8*y3^7*yl5^3)/140 - 
 (1199*y1^9*y3^7*yl5^3)/10080 - (253*y1^10*y3^7*yl5^3)/2160 - 
 (25*y1^11*y3^7*yl5^3)/216 - (227*y1^12*y3^7*yl5^3)/1980 - 
 (901*y1^13*y3^7*yl5^3)/7920 - (529*y1^14*y3^7*yl5^3)/4680 - 
 (203*y1^3*y2*y3^7*yl5^3)/1440 - (59*y1^4*y2*y3^7*yl5^3)/360 - 
 (221*y1^5*y2*y3^7*yl5^3)/1440 - (107*y1^6*y2*y3^7*yl5^3)/720 - 
 (7*y1^7*y2*y3^7*yl5^3)/48 - (121*y1^8*y2*y3^7*yl5^3)/840 - 
 (2879*y1^9*y2*y3^7*yl5^3)/20160 - (613*y1^10*y2*y3^7*yl5^3)/4320 - 
 (61*y1^11*y2*y3^7*yl5^3)/432 - (557*y1^12*y2*y3^7*yl5^3)/3960 - 
 (2221*y1^13*y2*y3^7*yl5^3)/15840 - (1309*y1^14*y2*y3^7*yl5^3)/9360 - 
 (143*y1^3*y2^2*y3^7*yl5^3)/1440 - (11*y1^4*y2^2*y3^7*yl5^3)/90 - 
 (161*y1^5*y2^2*y3^7*yl5^3)/1440 - (77*y1^6*y2^2*y3^7*yl5^3)/720 - 
 (5*y1^7*y2^2*y3^7*yl5^3)/48 - (43*y1^8*y2^2*y3^7*yl5^3)/420 - 
 (2039*y1^9*y2^2*y3^7*yl5^3)/20160 - (433*y1^10*y2^2*y3^7*yl5^3)/4320 - 
 (43*y1^11*y2^2*y3^7*yl5^3)/432 - (49*y1^12*y2^2*y3^7*yl5^3)/495 - 
 (1561*y1^13*y2^2*y3^7*yl5^3)/15840 - (919*y1^14*y2^2*y3^7*yl5^3)/9360 - 
 (41*y1^3*y2^3*y3^7*yl5^3)/480 - (13*y1^4*y2^3*y3^7*yl5^3)/120 - 
 (47*y1^5*y2^3*y3^7*yl5^3)/480 - (67*y1^6*y2^3*y3^7*yl5^3)/720 - 
 (13*y1^7*y2^3*y3^7*yl5^3)/144 - (223*y1^8*y2^3*y3^7*yl5^3)/2520 - 
 (1759*y1^9*y2^3*y3^7*yl5^3)/20160 - (373*y1^10*y2^3*y3^7*yl5^3)/4320 - 
 (37*y1^11*y2^3*y3^7*yl5^3)/432 - (337*y1^12*y2^3*y3^7*yl5^3)/3960 - 
 (149*y1^13*y2^3*y3^7*yl5^3)/1760 - (263*y1^14*y2^3*y3^7*yl5^3)/3120 - 
 (113*y1^3*y2^4*y3^7*yl5^3)/1440 - (73*y1^4*y2^4*y3^7*yl5^3)/720 - 
 (131*y1^5*y2^4*y3^7*yl5^3)/1440 - (31*y1^6*y2^4*y3^7*yl5^3)/360 - 
 (y1^7*y2^4*y3^7*yl5^3)/12 - (137*y1^8*y2^4*y3^7*yl5^3)/1680 - 
 (1619*y1^9*y2^4*y3^7*yl5^3)/20160 - (343*y1^10*y2^4*y3^7*yl5^3)/4320 - 
 (17*y1^11*y2^4*y3^7*yl5^3)/216 - (619*y1^12*y2^4*y3^7*yl5^3)/7920 - 
 (1231*y1^13*y2^4*y3^7*yl5^3)/15840 - (181*y1^14*y2^4*y3^7*yl5^3)/2340 - 
 (107*y1^3*y2^5*y3^7*yl5^3)/1440 - (7*y1^4*y2^5*y3^7*yl5^3)/72 - 
 (25*y1^5*y2^5*y3^7*yl5^3)/288 - (59*y1^6*y2^5*y3^7*yl5^3)/720 - 
 (19*y1^7*y2^5*y3^7*yl5^3)/240 - (13*y1^8*y2^5*y3^7*yl5^3)/168 - 
 (307*y1^9*y2^5*y3^7*yl5^3)/4032 - (65*y1^10*y2^5*y3^7*yl5^3)/864 - 
 (161*y1^11*y2^5*y3^7*yl5^3)/2160 - (293*y1^12*y2^5*y3^7*yl5^3)/3960 - 
 (233*y1^13*y2^5*y3^7*yl5^3)/3168 - (137*y1^14*y2^5*y3^7*yl5^3)/1872 - 
 (103*y1^3*y2^6*y3^7*yl5^3)/1440 - (17*y1^4*y2^6*y3^7*yl5^3)/180 - 
 (121*y1^5*y2^6*y3^7*yl5^3)/1440 - (19*y1^6*y2^6*y3^7*yl5^3)/240 - 
 (11*y1^7*y2^6*y3^7*yl5^3)/144 - (47*y1^8*y2^6*y3^7*yl5^3)/630 - 
 (493*y1^9*y2^6*y3^7*yl5^3)/6720 - (313*y1^10*y2^6*y3^7*yl5^3)/4320 - 
 (31*y1^11*y2^6*y3^7*yl5^3)/432 - (47*y1^12*y2^6*y3^7*yl5^3)/660 - 
 (1121*y1^13*y2^6*y3^7*yl5^3)/15840 - (659*y1^14*y2^6*y3^7*yl5^3)/9360 - 
 (701*y1^3*y2^7*y3^7*yl5^3)/10080 - (233*y1^4*y2^7*y3^7*yl5^3)/2520 - 
 (827*y1^5*y2^7*y3^7*yl5^3)/10080 - (389*y1^6*y2^7*y3^7*yl5^3)/5040 - 
 (25*y1^7*y2^7*y3^7*yl5^3)/336 - (61*y1^8*y2^7*y3^7*yl5^3)/840 - 
 (1439*y1^9*y2^7*y3^7*yl5^3)/20160 - (2131*y1^10*y2^7*y3^7*yl5^3)/30240 - 
 (211*y1^11*y2^7*y3^7*yl5^3)/3024 - (1919*y1^12*y2^7*y3^7*yl5^3)/27720 - 
 (7627*y1^13*y2^7*y3^7*yl5^3)/110880 - (4483*y1^14*y2^7*y3^7*yl5^3)/65520 - 
 (49*y1^3*y2^8*y3^7*yl5^3)/720 - (131*y1^4*y2^8*y3^7*yl5^3)/1440 - 
 (29*y1^5*y2^8*y3^7*yl5^3)/360 - (109*y1^6*y2^8*y3^7*yl5^3)/1440 - 
 (7*y1^7*y2^8*y3^7*yl5^3)/96 - (239*y1^8*y2^8*y3^7*yl5^3)/3360 - 
 (1409*y1^9*y2^8*y3^7*yl5^3)/20160 - (149*y1^10*y2^8*y3^7*yl5^3)/2160 - 
 (59*y1^11*y2^8*y3^7*yl5^3)/864 - (1073*y1^12*y2^8*y3^7*yl5^3)/15840 - 
 (533*y1^13*y2^8*y3^7*yl5^3)/7920 - (1253*y1^14*y2^8*y3^7*yl5^3)/18720 - 
 (289*y1^3*y2^9*y3^7*yl5^3)/4320 - (97*y1^4*y2^9*y3^7*yl5^3)/1080 - 
 (343*y1^5*y2^9*y3^7*yl5^3)/4320 - (161*y1^6*y2^9*y3^7*yl5^3)/2160 - 
 (31*y1^7*y2^9*y3^7*yl5^3)/432 - (529*y1^8*y2^9*y3^7*yl5^3)/7560 - 
 (4157*y1^9*y2^9*y3^7*yl5^3)/60480 - (293*y1^10*y2^9*y3^7*yl5^3)/4320 - 
 (29*y1^11*y2^9*y3^7*yl5^3)/432 - (791*y1^12*y2^9*y3^7*yl5^3)/11880 - 
 (3143*y1^13*y2^9*y3^7*yl5^3)/47520 - (1847*y1^14*y2^9*y3^7*yl5^3)/28080 - 
 (19*y1^3*y2^10*y3^7*yl5^3)/288 - (4*y1^4*y2^10*y3^7*yl5^3)/45 - 
 (113*y1^5*y2^10*y3^7*yl5^3)/1440 - (53*y1^6*y2^10*y3^7*yl5^3)/720 - 
 (17*y1^7*y2^10*y3^7*yl5^3)/240 - (29*y1^8*y2^10*y3^7*yl5^3)/420 - 
 (1367*y1^9*y2^10*y3^7*yl5^3)/20160 - (289*y1^10*y2^10*y3^7*yl5^3)/4320 - 
 (143*y1^11*y2^10*y3^7*yl5^3)/2160 - (13*y1^12*y2^10*y3^7*yl5^3)/198 - 
 (1033*y1^13*y2^10*y3^7*yl5^3)/15840 - (607*y1^14*y2^10*y3^7*yl5^3)/9360 - 
 (1033*y1^3*y2^11*y3^7*yl5^3)/15840 - (349*y1^4*y2^11*y3^7*yl5^3)/3960 - 
 (1231*y1^5*y2^11*y3^7*yl5^3)/15840 - (577*y1^6*y2^11*y3^7*yl5^3)/7920 - 
 (37*y1^7*y2^11*y3^7*yl5^3)/528 - (631*y1^8*y2^11*y3^7*yl5^3)/9240 - 
 (14869*y1^9*y2^11*y3^7*yl5^3)/221760 - (3143*y1^10*y2^11*y3^7*yl5^3)/47520 - 
 (311*y1^11*y2^11*y3^7*yl5^3)/4752 - (257*y1^12*y2^11*y3^7*yl5^3)/3960 - 
 (1021*y1^13*y2^11*y3^7*yl5^3)/15840 - (6599*y1^14*y2^11*y3^7*yl5^3)/102960 - 
 (31*y1^3*y2^12*y3^7*yl5^3)/480 - (7*y1^4*y2^12*y3^7*yl5^3)/80 - 
 (37*y1^5*y2^12*y3^7*yl5^3)/480 - (13*y1^6*y2^12*y3^7*yl5^3)/180 - 
 (5*y1^7*y2^12*y3^7*yl5^3)/72 - (341*y1^8*y2^12*y3^7*yl5^3)/5040 - 
 (1339*y1^9*y2^12*y3^7*yl5^3)/20160 - (283*y1^10*y2^12*y3^7*yl5^3)/4320 - 
 (7*y1^11*y2^12*y3^7*yl5^3)/108 - (509*y1^12*y2^12*y3^7*yl5^3)/7920 - 
 (337*y1^13*y2^12*y3^7*yl5^3)/5280 - (33*y1^14*y2^12*y3^7*yl5^3)/520 - 
 (1199*y1^3*y2^13*y3^7*yl5^3)/18720 - (407*y1^4*y2^13*y3^7*yl5^3)/4680 - 
 (1433*y1^5*y2^13*y3^7*yl5^3)/18720 - (671*y1^6*y2^13*y3^7*yl5^3)/9360 - 
 (43*y1^7*y2^13*y3^7*yl5^3)/624 - (733*y1^8*y2^13*y3^7*yl5^3)/10920 - 
 (17267*y1^9*y2^13*y3^7*yl5^3)/262080 - (3649*y1^10*y2^13*y3^7*yl5^3)/56160 - 
 (361*y1^11*y2^13*y3^7*yl5^3)/5616 - (3281*y1^12*y2^13*y3^7*yl5^3)/51480 - 
 (13033*y1^13*y2^13*y3^7*yl5^3)/205920 - (589*y1^14*y2^13*y3^7*yl5^3)/9360 - 
 (641*y1^3*y2^14*y3^7*yl5^3)/10080 - (109*y1^4*y2^14*y3^7*yl5^3)/1260 - 
 (767*y1^5*y2^14*y3^7*yl5^3)/10080 - (359*y1^6*y2^14*y3^7*yl5^3)/5040 - 
 (23*y1^7*y2^14*y3^7*yl5^3)/336 - (y1^8*y2^14*y3^7*yl5^3)/15 - 
 (1319*y1^9*y2^14*y3^7*yl5^3)/20160 - (1951*y1^10*y2^14*y3^7*yl5^3)/30240 - 
 (193*y1^11*y2^14*y3^7*yl5^3)/3024 - (877*y1^12*y2^14*y3^7*yl5^3)/13860 - 
 (6967*y1^13*y2^14*y3^7*yl5^3)/110880 - (4093*y1^14*y2^14*y3^7*yl5^3)/65520 - 
 (437*y1^3*y3^8*yl5^3)/5040 - (367*y1^4*y3^8*yl5^3)/2520 - 
 (629*y1^5*y3^8*yl5^3)/5040 - (29*y1^6*y3^8*yl5^3)/252 - 
 (23*y1^7*y3^8*yl5^3)/210 - (89*y1^8*y3^8*yl5^3)/840 - 
 (149*y1^9*y3^8*yl5^3)/1440 - (1537*y1^10*y3^8*yl5^3)/15120 - 
 (379*y1^11*y3^8*yl5^3)/3780 - (2749*y1^12*y3^8*yl5^3)/27720 - 
 (5449*y1^13*y3^8*yl5^3)/55440 - (799*y1^14*y3^8*yl5^3)/8190 - 
 (1277*y1^3*y2*y3^8*yl5^3)/10080 - (787*y1^4*y2*y3^8*yl5^3)/5040 - 
 (1469*y1^5*y2*y3^8*yl5^3)/10080 - (71*y1^6*y2*y3^8*yl5^3)/504 - 
 (29*y1^7*y2*y3^8*yl5^3)/210 - (229*y1^8*y2*y3^8*yl5^3)/1680 - 
 (389*y1^9*y2*y3^8*yl5^3)/2880 - (4057*y1^10*y2*y3^8*yl5^3)/30240 - 
 (1009*y1^11*y2*y3^8*yl5^3)/7560 - (7369*y1^12*y2*y3^8*yl5^3)/55440 - 
 (14689*y1^13*y2*y3^8*yl5^3)/110880 - (541*y1^14*y2*y3^8*yl5^3)/4095 - 
 (857*y1^3*y2^2*y3^8*yl5^3)/10080 - (577*y1^4*y2^2*y3^8*yl5^3)/5040 - 
 (1049*y1^5*y2^2*y3^8*yl5^3)/10080 - (25*y1^6*y2^2*y3^8*yl5^3)/252 - 
 (27*y1^7*y2^2*y3^8*yl5^3)/280 - (53*y1^8*y2^2*y3^8*yl5^3)/560 - 
 (269*y1^9*y2^2*y3^8*yl5^3)/2880 - (2797*y1^10*y2^2*y3^8*yl5^3)/30240 - 
 (347*y1^11*y2^2*y3^8*yl5^3)/3780 - (5059*y1^12*y2^2*y3^8*yl5^3)/55440 - 
 (10069*y1^13*y2^2*y3^8*yl5^3)/110880 - (2963*y1^14*y2^2*y3^8*yl5^3)/32760 - 
 (239*y1^3*y2^3*y3^8*yl5^3)/3360 - (169*y1^4*y2^3*y3^8*yl5^3)/1680 - 
 (101*y1^5*y2^3*y3^8*yl5^3)/1120 - (43*y1^6*y2^3*y3^8*yl5^3)/504 - 
 (26*y1^7*y2^3*y3^8*yl5^3)/315 - (407*y1^8*y2^3*y3^8*yl5^3)/5040 - 
 (229*y1^9*y2^3*y3^8*yl5^3)/2880 - (2377*y1^10*y2^3*y3^8*yl5^3)/30240 - 
 (589*y1^11*y2^3*y3^8*yl5^3)/7560 - (4289*y1^12*y2^3*y3^8*yl5^3)/55440 - 
 (2843*y1^13*y2^3*y3^8*yl5^3)/36960 - (209*y1^14*y2^3*y3^8*yl5^3)/2730 - 
 (647*y1^3*y2^4*y3^8*yl5^3)/10080 - (59*y1^4*y2^4*y3^8*yl5^3)/630 - 
 (839*y1^5*y2^4*y3^8*yl5^3)/10080 - (79*y1^6*y2^4*y3^8*yl5^3)/1008 - 
 (127*y1^7*y2^4*y3^8*yl5^3)/1680 - (31*y1^8*y2^4*y3^8*yl5^3)/420 - 
 (209*y1^9*y2^4*y3^8*yl5^3)/2880 - (2167*y1^10*y2^4*y3^8*yl5^3)/30240 - 
 (1073*y1^11*y2^4*y3^8*yl5^3)/15120 - (244*y1^12*y2^4*y3^8*yl5^3)/3465 - 
 (7759*y1^13*y2^4*y3^8*yl5^3)/110880 - (4561*y1^14*y2^4*y3^8*yl5^3)/65520 - 
 (121*y1^3*y2^5*y3^8*yl5^3)/2016 - (451*y1^4*y2^5*y3^8*yl5^3)/5040 - 
 (797*y1^5*y2^5*y3^8*yl5^3)/10080 - (187*y1^6*y2^5*y3^8*yl5^3)/2520 - 
 (y1^7*y2^5*y3^8*yl5^3)/14 - (39*y1^8*y2^5*y3^8*yl5^3)/560 - 
 (197*y1^9*y2^5*y3^8*yl5^3)/2880 - (2041*y1^10*y2^5*y3^8*yl5^3)/30240 - 
 (101*y1^11*y2^5*y3^8*yl5^3)/1512 - (3673*y1^12*y2^5*y3^8*yl5^3)/55440 - 
 (7297*y1^13*y2^5*y3^8*yl5^3)/110880 - (268*y1^14*y2^5*y3^8*yl5^3)/4095 - 
 (577*y1^3*y2^6*y3^8*yl5^3)/10080 - (437*y1^4*y2^6*y3^8*yl5^3)/5040 - 
 (769*y1^5*y2^6*y3^8*yl5^3)/10080 - (y1^6*y2^6*y3^8*yl5^3)/14 - 
 (173*y1^7*y2^6*y3^8*yl5^3)/2520 - (337*y1^8*y2^6*y3^8*yl5^3)/5040 - 
 (21*y1^9*y2^6*y3^8*yl5^3)/320 - (1957*y1^10*y2^6*y3^8*yl5^3)/30240 - 
 (121*y1^11*y2^6*y3^8*yl5^3)/1890 - (391*y1^12*y2^6*y3^8*yl5^3)/6160 - 
 (6989*y1^13*y2^6*y3^8*yl5^3)/110880 - (2053*y1^14*y2^6*y3^8*yl5^3)/32760 - 
 (557*y1^3*y2^7*y3^8*yl5^3)/10080 - (61*y1^4*y2^7*y3^8*yl5^3)/720 - 
 (107*y1^5*y2^7*y3^8*yl5^3)/1440 - (5*y1^6*y2^7*y3^8*yl5^3)/72 - 
 (y1^7*y2^7*y3^8*yl5^3)/15 - (109*y1^8*y2^7*y3^8*yl5^3)/1680 - 
 (1283*y1^9*y2^7*y3^8*yl5^3)/20160 - (271*y1^10*y2^7*y3^8*yl5^3)/4320 - 
 (67*y1^11*y2^7*y3^8*yl5^3)/1080 - (487*y1^12*y2^7*y3^8*yl5^3)/7920 - 
 (967*y1^13*y2^7*y3^8*yl5^3)/15840 - (71*y1^14*y2^7*y3^8*yl5^3)/1170 - 
 (271*y1^3*y2^8*y3^8*yl5^3)/5040 - (839*y1^4*y2^8*y3^8*yl5^3)/10080 - 
 (367*y1^5*y2^8*y3^8*yl5^3)/5040 - (137*y1^6*y2^8*y3^8*yl5^3)/2016 - 
 (73*y1^7*y2^8*y3^8*yl5^3)/1120 - (71*y1^8*y2^8*y3^8*yl5^3)/1120 - 
 (179*y1^9*y2^8*y3^8*yl5^3)/2880 - (463*y1^10*y2^8*y3^8*yl5^3)/7560 - 
 (1831*y1^11*y2^8*y3^8*yl5^3)/30240 - (6653*y1^12*y2^8*y3^8*yl5^3)/110880 - 
 (1651*y1^13*y2^8*y3^8*yl5^3)/27720 - (7757*y1^14*y2^8*y3^8*yl5^3)/131040 - 
 (1591*y1^3*y2^9*y3^8*yl5^3)/30240 - (1241*y1^4*y2^9*y3^8*yl5^3)/15120 - 
 (2167*y1^5*y2^9*y3^8*yl5^3)/30240 - (101*y1^6*y2^9*y3^8*yl5^3)/1512 - 
 (121*y1^7*y2^9*y3^8*yl5^3)/1890 - (941*y1^8*y2^9*y3^8*yl5^3)/15120 - 
 (527*y1^9*y2^9*y3^8*yl5^3)/8640 - (1817*y1^10*y2^9*y3^8*yl5^3)/30240 - 
 (449*y1^11*y2^9*y3^8*yl5^3)/7560 - (9787*y1^12*y2^9*y3^8*yl5^3)/166320 - 
 (19427*y1^13*y2^9*y3^8*yl5^3)/332640 - (713*y1^14*y2^9*y3^8*yl5^3)/12285 - 
 (521*y1^3*y2^10*y3^8*yl5^3)/10080 - (409*y1^4*y2^10*y3^8*yl5^3)/5040 - 
 (713*y1^5*y2^10*y3^8*yl5^3)/10080 - (83*y1^6*y2^10*y3^8*yl5^3)/1260 - 
 (53*y1^7*y2^10*y3^8*yl5^3)/840 - (103*y1^8*y2^10*y3^8*yl5^3)/1680 - 
 (173*y1^9*y2^10*y3^8*yl5^3)/2880 - (1789*y1^10*y2^10*y3^8*yl5^3)/30240 - 
 (221*y1^11*y2^10*y3^8*yl5^3)/3780 - (3211*y1^12*y2^10*y3^8*yl5^3)/55440 - 
 (6373*y1^13*y2^10*y3^8*yl5^3)/110880 - (1871*y1^14*y2^10*y3^8*yl5^3)/32760 - 
 (5647*y1^3*y2^11*y3^8*yl5^3)/110880 - (4457*y1^4*y2^11*y3^8*yl5^3)/55440 - 
 (7759*y1^5*y2^11*y3^8*yl5^3)/110880 - (361*y1^6*y2^11*y3^8*yl5^3)/5544 - 
 (24*y1^7*y2^11*y3^8*yl5^3)/385 - (373*y1^8*y2^11*y3^8*yl5^3)/6160 - 
 (1879*y1^9*y2^11*y3^8*yl5^3)/31680 - (19427*y1^10*y2^11*y3^8*yl5^3)/332640 - 
 (4799*y1^11*y2^11*y3^8*yl5^3)/83160 - (3169*y1^12*y2^11*y3^8*yl5^3)/55440 - 
 (6289*y1^13*y2^11*y3^8*yl5^3)/110880 - (5077*y1^14*y2^11*y3^8*yl5^3)/90090 - 
 (169*y1^3*y2^12*y3^8*yl5^3)/3360 - (67*y1^4*y2^12*y3^8*yl5^3)/840 - 
 (233*y1^5*y2^12*y3^8*yl5^3)/3360 - (65*y1^6*y2^12*y3^8*yl5^3)/1008 - 
 (311*y1^7*y2^12*y3^8*yl5^3)/5040 - (151*y1^8*y2^12*y3^8*yl5^3)/2520 - 
 (169*y1^9*y2^12*y3^8*yl5^3)/2880 - (1747*y1^10*y2^12*y3^8*yl5^3)/30240 - 
 (863*y1^11*y2^12*y3^8*yl5^3)/15120 - (1567*y1^12*y2^12*y3^8*yl5^3)/27720 - 
 (691*y1^13*y2^12*y3^8*yl5^3)/12320 - (1217*y1^14*y2^12*y3^8*yl5^3)/21840 - 
 (6521*y1^3*y2^13*y3^8*yl5^3)/131040 - (5191*y1^4*y2^13*y3^8*yl5^3)/65520 - 
 (9017*y1^5*y2^13*y3^8*yl5^3)/131040 - (419*y1^6*y2^13*y3^8*yl5^3)/6552 - 
 (167*y1^7*y2^13*y3^8*yl5^3)/2730 - (1297*y1^8*y2^13*y3^8*yl5^3)/21840 - 
 (2177*y1^9*y2^13*y3^8*yl5^3)/37440 - (22501*y1^10*y2^13*y3^8*yl5^3)/393120 - 
 (5557*y1^11*y2^13*y3^8*yl5^3)/98280 - (40357*y1^12*y2^13*y3^8*yl5^3)/
  720720 - (80077*y1^13*y2^13*y3^8*yl5^3)/1441440 - 
 (226*y1^14*y2^13*y3^8*yl5^3)/4095 - (71*y1^3*y2^14*y3^8*yl5^3)/1440 - 
 (397*y1^4*y2^14*y3^8*yl5^3)/5040 - (689*y1^5*y2^14*y3^8*yl5^3)/10080 - 
 (4*y1^6*y2^14*y3^8*yl5^3)/63 - (17*y1^7*y2^14*y3^8*yl5^3)/280 - 
 (33*y1^8*y2^14*y3^8*yl5^3)/560 - (1163*y1^9*y2^14*y3^8*yl5^3)/20160 - 
 (1717*y1^10*y2^14*y3^8*yl5^3)/30240 - (53*y1^11*y2^14*y3^8*yl5^3)/945 - 
 (3079*y1^12*y2^14*y3^8*yl5^3)/55440 - (6109*y1^13*y2^14*y3^8*yl5^3)/110880 - 
 (1793*y1^14*y2^14*y3^8*yl5^3)/32760 - (601*y1^3*y3^9*yl5^3)/10080 - 
 (73*y1^4*y3^9*yl5^3)/560 - (23*y1^5*y3^9*yl5^3)/210 - 
 (503*y1^6*y3^9*yl5^3)/5040 - (95*y1^7*y3^9*yl5^3)/1008 - 
 (457*y1^8*y3^9*yl5^3)/5040 - (127*y1^9*y3^9*yl5^3)/1440 - 
 (653*y1^10*y3^9*yl5^3)/7560 - (257*y1^11*y3^9*yl5^3)/3024 - 
 (4651*y1^12*y3^9*yl5^3)/55440 - (767*y1^13*y3^9*yl5^3)/9240 - 
 (599*y1^14*y3^9*yl5^3)/7280 - (2281*y1^3*y2*y3^9*yl5^3)/20160 - 
 (499*y1^4*y2*y3^9*yl5^3)/3360 - (29*y1^5*y2*y3^9*yl5^3)/210 - 
 (1343*y1^6*y2*y3^9*yl5^3)/10080 - (263*y1^7*y2*y3^9*yl5^3)/2016 - 
 (1297*y1^8*y2*y3^9*yl5^3)/10080 - (367*y1^9*y2*y3^9*yl5^3)/2880 - 
 (1913*y1^10*y2*y3^9*yl5^3)/15120 - (761*y1^11*y2*y3^9*yl5^3)/6048 - 
 (13891*y1^12*y2*y3^9*yl5^3)/110880 - (769*y1^13*y2*y3^9*yl5^3)/6160 - 
 (5437*y1^14*y2*y3^9*yl5^3)/43680 - (1441*y1^3*y2^2*y3^9*yl5^3)/20160 - 
 (359*y1^4*y2^2*y3^9*yl5^3)/3360 - (27*y1^5*y2^2*y3^9*yl5^3)/280 - 
 (923*y1^6*y2^2*y3^9*yl5^3)/10080 - (179*y1^7*y2^2*y3^9*yl5^3)/2016 - 
 (877*y1^8*y2^2*y3^9*yl5^3)/10080 - (247*y1^9*y2^2*y3^9*yl5^3)/2880 - 
 (1283*y1^10*y2^2*y3^9*yl5^3)/15120 - (509*y1^11*y2^2*y3^9*yl5^3)/6048 - 
 (9271*y1^12*y2^2*y3^9*yl5^3)/110880 - (1537*y1^13*y2^2*y3^9*yl5^3)/18480 - 
 (3617*y1^14*y2^2*y3^9*yl5^3)/43680 - (129*y1^3*y2^3*y3^9*yl5^3)/2240 - 
 (937*y1^4*y2^3*y3^9*yl5^3)/10080 - (26*y1^5*y2^3*y3^9*yl5^3)/315 - 
 (87*y1^6*y2^3*y3^9*yl5^3)/1120 - (151*y1^7*y2^3*y3^9*yl5^3)/2016 - 
 (737*y1^8*y2^3*y3^9*yl5^3)/10080 - (23*y1^9*y2^3*y3^9*yl5^3)/320 - 
 (1073*y1^10*y2^3*y3^9*yl5^3)/15120 - (425*y1^11*y2^3*y3^9*yl5^3)/6048 - 
 (859*y1^12*y2^3*y3^9*yl5^3)/12320 - (3841*y1^13*y2^3*y3^9*yl5^3)/55440 - 
 (9031*y1^14*y2^3*y3^9*yl5^3)/131040 - (1021*y1^3*y2^4*y3^9*yl5^3)/20160 - 
 (289*y1^4*y2^4*y3^9*yl5^3)/3360 - (127*y1^5*y2^4*y3^9*yl5^3)/1680 - 
 (713*y1^6*y2^4*y3^9*yl5^3)/10080 - (137*y1^7*y2^4*y3^9*yl5^3)/2016 - 
 (667*y1^8*y2^4*y3^9*yl5^3)/10080 - (187*y1^9*y2^4*y3^9*yl5^3)/2880 - 
 (121*y1^10*y2^4*y3^9*yl5^3)/1890 - (383*y1^11*y2^4*y3^9*yl5^3)/6048 - 
 (6961*y1^12*y2^4*y3^9*yl5^3)/110880 - (24*y1^13*y2^4*y3^9*yl5^3)/385 - 
 (2707*y1^14*y2^4*y3^9*yl5^3)/43680 - (937*y1^3*y2^5*y3^9*yl5^3)/20160 - 
 (55*y1^4*y2^5*y3^9*yl5^3)/672 - (y1^5*y2^5*y3^9*yl5^3)/14 - 
 (671*y1^6*y2^5*y3^9*yl5^3)/10080 - (643*y1^7*y2^5*y3^9*yl5^3)/10080 - 
 (125*y1^8*y2^5*y3^9*yl5^3)/2016 - (35*y1^9*y2^5*y3^9*yl5^3)/576 - 
 (181*y1^10*y2^5*y3^9*yl5^3)/3024 - (1789*y1^11*y2^5*y3^9*yl5^3)/30240 - 
 (6499*y1^12*y2^5*y3^9*yl5^3)/110880 - (215*y1^13*y2^5*y3^9*yl5^3)/3696 - 
 (505*y1^14*y2^5*y3^9*yl5^3)/8736 - (881*y1^3*y2^6*y3^9*yl5^3)/20160 - 
 (797*y1^4*y2^6*y3^9*yl5^3)/10080 - (173*y1^5*y2^6*y3^9*yl5^3)/2520 - 
 (643*y1^6*y2^6*y3^9*yl5^3)/10080 - (41*y1^7*y2^6*y3^9*yl5^3)/672 - 
 (199*y1^8*y2^6*y3^9*yl5^3)/3360 - (167*y1^9*y2^6*y3^9*yl5^3)/2880 - 
 (863*y1^10*y2^6*y3^9*yl5^3)/15120 - (341*y1^11*y2^6*y3^9*yl5^3)/6048 - 
 (6191*y1^12*y2^6*y3^9*yl5^3)/110880 - (3071*y1^13*y2^6*y3^9*yl5^3)/55440 - 
 (7211*y1^14*y2^6*y3^9*yl5^3)/131040 - (841*y1^3*y2^7*y3^9*yl5^3)/20160 - 
 (37*y1^4*y2^7*y3^9*yl5^3)/480 - (y1^5*y2^7*y3^9*yl5^3)/15 - 
 (89*y1^6*y2^7*y3^9*yl5^3)/1440 - (17*y1^7*y2^7*y3^9*yl5^3)/288 - 
 (577*y1^8*y2^7*y3^9*yl5^3)/10080 - (1129*y1^9*y2^7*y3^9*yl5^3)/20160 - 
 (119*y1^10*y2^7*y3^9*yl5^3)/2160 - (47*y1^11*y2^7*y3^9*yl5^3)/864 - 
 (853*y1^12*y2^7*y3^9*yl5^3)/15840 - (47*y1^13*y2^7*y3^9*yl5^3)/880 - 
 (331*y1^14*y2^7*y3^9*yl5^3)/6240 - (811*y1^3*y2^8*y3^9*yl5^3)/20160 - 
 (127*y1^4*y2^8*y3^9*yl5^3)/1680 - (73*y1^5*y2^8*y3^9*yl5^3)/1120 - 
 (19*y1^6*y2^8*y3^9*yl5^3)/315 - (29*y1^7*y2^8*y3^9*yl5^3)/504 - 
 (281*y1^8*y2^8*y3^9*yl5^3)/5040 - (157*y1^9*y2^8*y3^9*yl5^3)/2880 - 
 (1621*y1^10*y2^8*y3^9*yl5^3)/30240 - (10*y1^11*y2^8*y3^9*yl5^3)/189 - 
 (2903*y1^12*y2^8*y3^9*yl5^3)/55440 - (1919*y1^13*y2^8*y3^9*yl5^3)/36960 - 
 (563*y1^14*y2^8*y3^9*yl5^3)/10920 - (2363*y1^3*y2^9*y3^9*yl5^3)/60480 - 
 (2251*y1^4*y2^9*y3^9*yl5^3)/30240 - (121*y1^5*y2^9*y3^9*yl5^3)/1890 - 
 (1789*y1^6*y2^9*y3^9*yl5^3)/30240 - (341*y1^7*y2^9*y3^9*yl5^3)/6048 - 
 (1651*y1^8*y2^9*y3^9*yl5^3)/30240 - (461*y1^9*y2^9*y3^9*yl5^3)/8640 - 
 (793*y1^10*y2^9*y3^9*yl5^3)/15120 - (313*y1^11*y2^9*y3^9*yl5^3)/6048 - 
 (17033*y1^12*y2^9*y3^9*yl5^3)/332640 - (8443*y1^13*y2^9*y3^9*yl5^3)/166320 - 
 (19813*y1^14*y2^9*y3^9*yl5^3)/393120 - (769*y1^3*y2^10*y3^9*yl5^3)/20160 - 
 (247*y1^4*y2^10*y3^9*yl5^3)/3360 - (53*y1^5*y2^10*y3^9*yl5^3)/840 - 
 (587*y1^6*y2^10*y3^9*yl5^3)/10080 - (559*y1^7*y2^10*y3^9*yl5^3)/10080 - 
 (541*y1^8*y2^10*y3^9*yl5^3)/10080 - (151*y1^9*y2^10*y3^9*yl5^3)/2880 - 
 (779*y1^10*y2^10*y3^9*yl5^3)/15120 - (1537*y1^11*y2^10*y3^9*yl5^3)/30240 - 
 (1115*y1^12*y2^10*y3^9*yl5^3)/22176 - (307*y1^13*y2^10*y3^9*yl5^3)/6160 - 
 (2161*y1^14*y2^10*y3^9*yl5^3)/43680 - (8291*y1^3*y2^11*y3^9*yl5^3)/221760 - 
 (2689*y1^4*y2^11*y3^9*yl5^3)/36960 - (24*y1^5*y2^11*y3^9*yl5^3)/385 - 
 (6373*y1^6*y2^11*y3^9*yl5^3)/110880 - (1213*y1^7*y2^11*y3^9*yl5^3)/22176 - 
 (5867*y1^8*y2^11*y3^9*yl5^3)/110880 - (1637*y1^9*y2^11*y3^9*yl5^3)/31680 - 
 (8443*y1^10*y2^11*y3^9*yl5^3)/166320 - (3331*y1^11*y2^11*y3^9*yl5^3)/66528 - 
 (5491*y1^12*y2^11*y3^9*yl5^3)/110880 - (907*y1^13*y2^11*y3^9*yl5^3)/18480 - 
 (23407*y1^14*y2^11*y3^9*yl5^3)/480480 - (247*y1^3*y2^12*y3^9*yl5^3)/6720 - 
 (727*y1^4*y2^12*y3^9*yl5^3)/10080 - (311*y1^5*y2^12*y3^9*yl5^3)/5040 - 
 (191*y1^6*y2^12*y3^9*yl5^3)/3360 - (109*y1^7*y2^12*y3^9*yl5^3)/2016 - 
 (527*y1^8*y2^12*y3^9*yl5^3)/10080 - (49*y1^9*y2^12*y3^9*yl5^3)/960 - 
 (379*y1^10*y2^12*y3^9*yl5^3)/7560 - (299*y1^11*y2^12*y3^9*yl5^3)/6048 - 
 (1807*y1^12*y2^12*y3^9*yl5^3)/36960 - (1343*y1^13*y2^12*y3^9*yl5^3)/27720 - 
 (6301*y1^14*y2^12*y3^9*yl5^3)/131040 - (9493*y1^3*y2^13*y3^9*yl5^3)/262080 - 
 (3127*y1^4*y2^13*y3^9*yl5^3)/43680 - (167*y1^5*y2^13*y3^9*yl5^3)/2730 - 
 (7379*y1^6*y2^13*y3^9*yl5^3)/131040 - (1403*y1^7*y2^13*y3^9*yl5^3)/26208 - 
 (6781*y1^8*y2^13*y3^9*yl5^3)/131040 - (1891*y1^9*y2^13*y3^9*yl5^3)/37440 - 
 (9749*y1^10*y2^13*y3^9*yl5^3)/196560 - (3845*y1^11*y2^13*y3^9*yl5^3)/78624 - 
 (69703*y1^12*y2^13*y3^9*yl5^3)/1441440 - (3837*y1^13*y2^13*y3^9*yl5^3)/
  80080 - (2077*y1^14*y2^13*y3^9*yl5^3)/43680 - 
 (103*y1^3*y2^14*y3^9*yl5^3)/2880 - (239*y1^4*y2^14*y3^9*yl5^3)/3360 - 
 (17*y1^5*y2^14*y3^9*yl5^3)/280 - (563*y1^6*y2^14*y3^9*yl5^3)/10080 - 
 (107*y1^7*y2^14*y3^9*yl5^3)/2016 - (517*y1^8*y2^14*y3^9*yl5^3)/10080 - 
 (1009*y1^9*y2^14*y3^9*yl5^3)/20160 - (743*y1^10*y2^14*y3^9*yl5^3)/15120 - 
 (293*y1^11*y2^14*y3^9*yl5^3)/6048 - (5311*y1^12*y2^14*y3^9*yl5^3)/110880 - 
 (877*y1^13*y2^14*y3^9*yl5^3)/18480 - (2057*y1^14*y2^14*y3^9*yl5^3)/43680 - 
 (149*y1^3*y3^10*yl5^3)/4320 - (1751*y1^4*y3^10*yl5^3)/15120 - 
 (359*y1^5*y3^10*yl5^3)/3780 - (1289*y1^6*y3^10*yl5^3)/15120 - 
 (241*y1^7*y3^10*yl5^3)/3024 - (1151*y1^8*y3^10*yl5^3)/15120 - 
 (2227*y1^9*y3^10*yl5^3)/30240 - (181*y1^10*y3^10*yl5^3)/2520 - 
 (71*y1^11*y3^10*yl5^3)/1008 - (11533*y1^12*y3^10*yl5^3)/166320 - 
 (5693*y1^13*y3^10*yl5^3)/83160 - (13313*y1^14*y3^10*yl5^3)/196560 - 
 (869*y1^3*y2*y3^10*yl5^3)/8640 - (4271*y1^4*y2*y3^10*yl5^3)/30240 - 
 (989*y1^5*y2*y3^10*yl5^3)/7560 - (3809*y1^6*y2*y3^10*yl5^3)/30240 - 
 (745*y1^7*y2*y3^10*yl5^3)/6048 - (3671*y1^8*y2*y3^10*yl5^3)/30240 - 
 (7267*y1^9*y2*y3^10*yl5^3)/60480 - (601*y1^10*y2*y3^10*yl5^3)/5040 - 
 (239*y1^11*y2*y3^10*yl5^3)/2016 - (39253*y1^12*y2*y3^10*yl5^3)/332640 - 
 (19553*y1^13*y2*y3^10*yl5^3)/166320 - (46073*y1^14*y2*y3^10*yl5^3)/393120 - 
 (509*y1^3*y2^2*y3^10*yl5^3)/8640 - (3011*y1^4*y2^2*y3^10*yl5^3)/30240 - 
 (337*y1^5*y2^2*y3^10*yl5^3)/3780 - (2549*y1^6*y2^2*y3^10*yl5^3)/30240 - 
 (493*y1^7*y2^2*y3^10*yl5^3)/6048 - (2411*y1^8*y2^2*y3^10*yl5^3)/30240 - 
 (4747*y1^9*y2^2*y3^10*yl5^3)/60480 - (391*y1^10*y2^2*y3^10*yl5^3)/5040 - 
 (155*y1^11*y2^2*y3^10*yl5^3)/2016 - (25393*y1^12*y2^2*y3^10*yl5^3)/332640 - 
 (12623*y1^13*y2^2*y3^10*yl5^3)/166320 - (29693*y1^14*y2^2*y3^10*yl5^3)/
  393120 - (389*y1^3*y2^3*y3^10*yl5^3)/8640 - (2591*y1^4*y2^3*y3^10*yl5^3)/
  30240 - (569*y1^5*y2^3*y3^10*yl5^3)/7560 - (2129*y1^6*y2^3*y3^10*yl5^3)/
  30240 - (409*y1^7*y2^3*y3^10*yl5^3)/6048 - (1991*y1^8*y2^3*y3^10*yl5^3)/
  30240 - (3907*y1^9*y2^3*y3^10*yl5^3)/60480 - 
 (107*y1^10*y2^3*y3^10*yl5^3)/1680 - (127*y1^11*y2^3*y3^10*yl5^3)/2016 - 
 (20773*y1^12*y2^3*y3^10*yl5^3)/332640 - (10313*y1^13*y2^3*y3^10*yl5^3)/
  166320 - (24233*y1^14*y2^3*y3^10*yl5^3)/393120 - 
 (329*y1^3*y2^4*y3^10*yl5^3)/8640 - (2381*y1^4*y2^4*y3^10*yl5^3)/30240 - 
 (1033*y1^5*y2^4*y3^10*yl5^3)/15120 - (1919*y1^6*y2^4*y3^10*yl5^3)/30240 - 
 (367*y1^7*y2^4*y3^10*yl5^3)/6048 - (1781*y1^8*y2^4*y3^10*yl5^3)/30240 - 
 (3487*y1^9*y2^4*y3^10*yl5^3)/60480 - (143*y1^10*y2^4*y3^10*yl5^3)/2520 - 
 (113*y1^11*y2^4*y3^10*yl5^3)/2016 - (18463*y1^12*y2^4*y3^10*yl5^3)/332640 - 
 (4579*y1^13*y2^4*y3^10*yl5^3)/83160 - (21503*y1^14*y2^4*y3^10*yl5^3)/
  393120 - (293*y1^3*y2^5*y3^10*yl5^3)/8640 - (451*y1^4*y2^5*y3^10*yl5^3)/
  6048 - (97*y1^5*y2^5*y3^10*yl5^3)/1512 - (1793*y1^6*y2^5*y3^10*yl5^3)/
  30240 - (1709*y1^7*y2^5*y3^10*yl5^3)/30240 - 
 (331*y1^8*y2^5*y3^10*yl5^3)/6048 - (647*y1^9*y2^5*y3^10*yl5^3)/12096 - 
 (53*y1^10*y2^5*y3^10*yl5^3)/1008 - (523*y1^11*y2^5*y3^10*yl5^3)/10080 - 
 (17077*y1^12*y2^5*y3^10*yl5^3)/332640 - (1693*y1^13*y2^5*y3^10*yl5^3)/
  33264 - (3973*y1^14*y2^5*y3^10*yl5^3)/78624 - 
 (269*y1^3*y2^6*y3^10*yl5^3)/8640 - (2171*y1^4*y2^6*y3^10*yl5^3)/30240 - 
 (58*y1^5*y2^6*y3^10*yl5^3)/945 - (1709*y1^6*y2^6*y3^10*yl5^3)/30240 - 
 (325*y1^7*y2^6*y3^10*yl5^3)/6048 - (1571*y1^8*y2^6*y3^10*yl5^3)/30240 - 
 (3067*y1^9*y2^6*y3^10*yl5^3)/60480 - (251*y1^10*y2^6*y3^10*yl5^3)/5040 - 
 (11*y1^11*y2^6*y3^10*yl5^3)/224 - (16153*y1^12*y2^6*y3^10*yl5^3)/332640 - 
 (8003*y1^13*y2^6*y3^10*yl5^3)/166320 - (18773*y1^14*y2^6*y3^10*yl5^3)/
  393120 - (1763*y1^3*y2^7*y3^10*yl5^3)/60480 - 
 (2111*y1^4*y2^7*y3^10*yl5^3)/30240 - (449*y1^5*y2^7*y3^10*yl5^3)/7560 - 
 (1649*y1^6*y2^7*y3^10*yl5^3)/30240 - (313*y1^7*y2^7*y3^10*yl5^3)/6048 - 
 (1511*y1^8*y2^7*y3^10*yl5^3)/30240 - (421*y1^9*y2^7*y3^10*yl5^3)/8640 - 
 (241*y1^10*y2^7*y3^10*yl5^3)/5040 - (95*y1^11*y2^7*y3^10*yl5^3)/2016 - 
 (15493*y1^12*y2^7*y3^10*yl5^3)/332640 - (7673*y1^13*y2^7*y3^10*yl5^3)/
  166320 - (17993*y1^14*y2^7*y3^10*yl5^3)/393120 - 
 (239*y1^3*y2^8*y3^10*yl5^3)/8640 - (1033*y1^4*y2^8*y3^10*yl5^3)/15120 - 
 (1751*y1^5*y2^8*y3^10*yl5^3)/30240 - (401*y1^6*y2^8*y3^10*yl5^3)/7560 - 
 (19*y1^7*y2^8*y3^10*yl5^3)/378 - (733*y1^8*y2^8*y3^10*yl5^3)/15120 - 
 (2857*y1^9*y2^8*y3^10*yl5^3)/60480 - (467*y1^10*y2^8*y3^10*yl5^3)/10080 - 
 (23*y1^11*y2^8*y3^10*yl5^3)/504 - (7499*y1^12*y2^8*y3^10*yl5^3)/166320 - 
 (14851*y1^13*y2^8*y3^10*yl5^3)/332640 - (544*y1^14*y2^8*y3^10*yl5^3)/12285 - 
 (229*y1^3*y2^9*y3^10*yl5^3)/8640 - (677*y1^4*y2^9*y3^10*yl5^3)/10080 - 
 (143*y1^5*y2^9*y3^10*yl5^3)/2520 - (523*y1^6*y2^9*y3^10*yl5^3)/10080 - 
 (11*y1^7*y2^9*y3^10*yl5^3)/224 - (53*y1^8*y2^9*y3^10*yl5^3)/1120 - 
 (929*y1^9*y2^9*y3^10*yl5^3)/20160 - (683*y1^10*y2^9*y3^10*yl5^3)/15120 - 
 (269*y1^11*y2^9*y3^10*yl5^3)/6048 - (4871*y1^12*y2^9*y3^10*yl5^3)/110880 - 
 (2411*y1^13*y2^9*y3^10*yl5^3)/55440 - (5651*y1^14*y2^9*y3^10*yl5^3)/131040 - 
 (221*y1^3*y2^10*y3^10*yl5^3)/8640 - (2003*y1^4*y2^10*y3^10*yl5^3)/30240 - 
 (211*y1^5*y2^10*y3^10*yl5^3)/3780 - (1541*y1^6*y2^10*y3^10*yl5^3)/30240 - 
 (1457*y1^7*y2^10*y3^10*yl5^3)/30240 - (1403*y1^8*y2^10*y3^10*yl5^3)/30240 - 
 (2731*y1^9*y2^10*y3^10*yl5^3)/60480 - (223*y1^10*y2^10*y3^10*yl5^3)/5040 - 
 (439*y1^11*y2^10*y3^10*yl5^3)/10080 - (2861*y1^12*y2^10*y3^10*yl5^3)/66528 - 
 (7079*y1^13*y2^10*y3^10*yl5^3)/166320 - (16589*y1^14*y2^10*y3^10*yl5^3)/
  393120 - (2359*y1^3*y2^11*y3^10*yl5^3)/95040 - 
 (21781*y1^4*y2^11*y3^10*yl5^3)/332640 - (4579*y1^5*y2^11*y3^10*yl5^3)/
  83160 - (16699*y1^6*y2^11*y3^10*yl5^3)/332640 - 
 (3155*y1^7*y2^11*y3^10*yl5^3)/66528 - (15181*y1^8*y2^11*y3^10*yl5^3)/
  332640 - (29537*y1^9*y2^11*y3^10*yl5^3)/665280 - 
 (2411*y1^10*y2^11*y3^10*yl5^3)/55440 - (949*y1^11*y2^11*y3^10*yl5^3)/22176 - 
 (14053*y1^12*y2^11*y3^10*yl5^3)/332640 - (6953*y1^13*y2^11*y3^10*yl5^3)/
  166320 - (179203*y1^14*y2^11*y3^10*yl5^3)/4324320 - 
 (209*y1^3*y2^12*y3^10*yl5^3)/8640 - (1961*y1^4*y2^12*y3^10*yl5^3)/30240 - 
 (823*y1^5*y2^12*y3^10*yl5^3)/15120 - (1499*y1^6*y2^12*y3^10*yl5^3)/30240 - 
 (283*y1^7*y2^12*y3^10*yl5^3)/6048 - (1361*y1^8*y2^12*y3^10*yl5^3)/30240 - 
 (2647*y1^9*y2^12*y3^10*yl5^3)/60480 - (3*y1^10*y2^12*y3^10*yl5^3)/70 - 
 (85*y1^11*y2^12*y3^10*yl5^3)/2016 - (13843*y1^12*y2^12*y3^10*yl5^3)/332640 - 
 (428*y1^13*y2^12*y3^10*yl5^3)/10395 - (16043*y1^14*y2^12*y3^10*yl5^3)/
  393120 - (2657*y1^3*y2^13*y3^10*yl5^3)/112320 - 
 (25283*y1^4*y2^13*y3^10*yl5^3)/393120 - (5297*y1^5*y2^13*y3^10*yl5^3)/
  98280 - (19277*y1^6*y2^13*y3^10*yl5^3)/393120 - 
 (3637*y1^7*y2^13*y3^10*yl5^3)/78624 - (17483*y1^8*y2^13*y3^10*yl5^3)/
  393120 - (33991*y1^9*y2^13*y3^10*yl5^3)/786240 - 
 (2773*y1^10*y2^13*y3^10*yl5^3)/65520 - (1091*y1^11*y2^13*y3^10*yl5^3)/
  26208 - (177649*y1^12*y2^13*y3^10*yl5^3)/4324320 - 
 (87869*y1^13*y2^13*y3^10*yl5^3)/2162160 - (15833*y1^14*y2^13*y3^10*yl5^3)/
  393120 - (1403*y1^3*y2^14*y3^10*yl5^3)/60480 - 
 (1931*y1^4*y2^14*y3^10*yl5^3)/30240 - (101*y1^5*y2^14*y3^10*yl5^3)/1890 - 
 (1469*y1^6*y2^14*y3^10*yl5^3)/30240 - (277*y1^7*y2^14*y3^10*yl5^3)/6048 - 
 (1331*y1^8*y2^14*y3^10*yl5^3)/30240 - (2587*y1^9*y2^14*y3^10*yl5^3)/60480 - 
 (211*y1^10*y2^14*y3^10*yl5^3)/5040 - (83*y1^11*y2^14*y3^10*yl5^3)/2016 - 
 (13513*y1^12*y2^14*y3^10*yl5^3)/332640 - (6683*y1^13*y2^14*y3^10*yl5^3)/
  166320 - (15653*y1^14*y2^14*y3^10*yl5^3)/393120 - 
 (341*y1^3*y3^11*yl5^3)/30240 - (193*y1^4*y3^11*yl5^3)/1890 - 
 (1229*y1^5*y3^11*yl5^3)/15120 - (541*y1^6*y3^11*yl5^3)/7560 - 
 (499*y1^7*y3^11*yl5^3)/7560 - (59*y1^8*y3^11*yl5^3)/945 - 
 (259*y1^9*y3^11*yl5^3)/4320 - (293*y1^10*y3^11*yl5^3)/5040 - 
 (143*y1^11*y3^11*yl5^3)/2520 - (1157*y1^12*y3^11*yl5^3)/20790 - 
 (9109*y1^13*y3^11*yl5^3)/166320 - (5311*y1^14*y3^11*yl5^3)/98280 - 
 (5381*y1^3*y2*y3^11*yl5^3)/60480 - (127*y1^4*y2*y3^11*yl5^3)/945 - 
 (3749*y1^5*y2*y3^11*yl5^3)/30240 - (1801*y1^6*y2*y3^11*yl5^3)/15120 - 
 (1759*y1^7*y2*y3^11*yl5^3)/15120 - (433*y1^8*y2*y3^11*yl5^3)/3780 - 
 (979*y1^9*y2*y3^11*yl5^3)/8640 - (1133*y1^10*y2*y3^11*yl5^3)/10080 - 
 (563*y1^11*y2*y3^11*yl5^3)/5040 - (2311*y1^12*y2*y3^11*yl5^3)/20790 - 
 (36829*y1^13*y2*y3^11*yl5^3)/332640 - (21691*y1^14*y2*y3^11*yl5^3)/196560 - 
 (2861*y1^3*y2^2*y3^11*yl5^3)/60480 - (701*y1^4*y2^2*y3^11*yl5^3)/7560 - 
 (2489*y1^5*y2^2*y3^11*yl5^3)/30240 - (1171*y1^6*y2^2*y3^11*yl5^3)/15120 - 
 (1129*y1^7*y2^2*y3^11*yl5^3)/15120 - (551*y1^8*y2^2*y3^11*yl5^3)/7560 - 
 (619*y1^9*y2^2*y3^11*yl5^3)/8640 - (713*y1^10*y2^2*y3^11*yl5^3)/10080 - 
 (353*y1^11*y2^2*y3^11*yl5^3)/5040 - (5779*y1^12*y2^2*y3^11*yl5^3)/83160 - 
 (22969*y1^13*y2^2*y3^11*yl5^3)/332640 - (13501*y1^14*y2^2*y3^11*yl5^3)/
  196560 - (2021*y1^3*y2^3*y3^11*yl5^3)/60480 - 
 (149*y1^4*y2^3*y3^11*yl5^3)/1890 - (2069*y1^5*y2^3*y3^11*yl5^3)/30240 - 
 (961*y1^6*y2^3*y3^11*yl5^3)/15120 - (919*y1^7*y2^3*y3^11*yl5^3)/15120 - 
 (223*y1^8*y2^3*y3^11*yl5^3)/3780 - (499*y1^9*y2^3*y3^11*yl5^3)/8640 - 
 (191*y1^10*y2^3*y3^11*yl5^3)/3360 - (283*y1^11*y2^3*y3^11*yl5^3)/5040 - 
 (578*y1^12*y2^3*y3^11*yl5^3)/10395 - (18349*y1^13*y2^3*y3^11*yl5^3)/332640 - 
 (10771*y1^14*y2^3*y3^11*yl5^3)/196560 - (1601*y1^3*y2^4*y3^11*yl5^3)/60480 - 
 (1087*y1^4*y2^4*y3^11*yl5^3)/15120 - (1859*y1^5*y2^4*y3^11*yl5^3)/30240 - 
 (107*y1^6*y2^4*y3^11*yl5^3)/1890 - (407*y1^7*y2^4*y3^11*yl5^3)/7560 - 
 (787*y1^8*y2^4*y3^11*yl5^3)/15120 - (439*y1^9*y2^4*y3^11*yl5^3)/8640 - 
 (503*y1^10*y2^4*y3^11*yl5^3)/10080 - (31*y1^11*y2^4*y3^11*yl5^3)/630 - 
 (8093*y1^12*y2^4*y3^11*yl5^3)/166320 - (16039*y1^13*y2^4*y3^11*yl5^3)/
  332640 - (4703*y1^14*y2^4*y3^11*yl5^3)/98280 - 
 (1349*y1^3*y2^5*y3^11*yl5^3)/60480 - (64*y1^4*y2^5*y3^11*yl5^3)/945 - 
 (1733*y1^5*y2^5*y3^11*yl5^3)/30240 - (793*y1^6*y2^5*y3^11*yl5^3)/15120 - 
 (751*y1^7*y2^5*y3^11*yl5^3)/15120 - (181*y1^8*y2^5*y3^11*yl5^3)/3780 - 
 (403*y1^9*y2^5*y3^11*yl5^3)/8640 - (461*y1^10*y2^5*y3^11*yl5^3)/10080 - 
 (227*y1^11*y2^5*y3^11*yl5^3)/5040 - (185*y1^12*y2^5*y3^11*yl5^3)/4158 - 
 (14653*y1^13*y2^5*y3^11*yl5^3)/332640 - (8587*y1^14*y2^5*y3^11*yl5^3)/
  196560 - (1181*y1^3*y2^6*y3^11*yl5^3)/60480 - 
 (491*y1^4*y2^6*y3^11*yl5^3)/7560 - (1649*y1^5*y2^6*y3^11*yl5^3)/30240 - 
 (751*y1^6*y2^6*y3^11*yl5^3)/15120 - (709*y1^7*y2^6*y3^11*yl5^3)/15120 - 
 (341*y1^8*y2^6*y3^11*yl5^3)/7560 - (379*y1^9*y2^6*y3^11*yl5^3)/8640 - 
 (433*y1^10*y2^6*y3^11*yl5^3)/10080 - (71*y1^11*y2^6*y3^11*yl5^3)/1680 - 
 (3469*y1^12*y2^6*y3^11*yl5^3)/83160 - (13729*y1^13*y2^6*y3^11*yl5^3)/
  332640 - (8041*y1^14*y2^6*y3^11*yl5^3)/196560 - 
 (1061*y1^3*y2^7*y3^11*yl5^3)/60480 - (17*y1^4*y2^7*y3^11*yl5^3)/270 - 
 (227*y1^5*y2^7*y3^11*yl5^3)/4320 - (103*y1^6*y2^7*y3^11*yl5^3)/2160 - 
 (97*y1^7*y2^7*y3^11*yl5^3)/2160 - (163*y1^8*y2^7*y3^11*yl5^3)/3780 - 
 (2533*y1^9*y2^7*y3^11*yl5^3)/60480 - (59*y1^10*y2^7*y3^11*yl5^3)/1440 - 
 (29*y1^11*y2^7*y3^11*yl5^3)/720 - (59*y1^12*y2^7*y3^11*yl5^3)/1485 - 
 (1867*y1^13*y2^7*y3^11*yl5^3)/47520 - (1093*y1^14*y2^7*y3^11*yl5^3)/28080 - 
 (971*y1^3*y2^8*y3^11*yl5^3)/60480 - (1859*y1^4*y2^8*y3^11*yl5^3)/30240 - 
 (193*y1^5*y2^8*y3^11*yl5^3)/3780 - (1397*y1^6*y2^8*y3^11*yl5^3)/30240 - 
 (1313*y1^7*y2^8*y3^11*yl5^3)/30240 - (1259*y1^8*y2^8*y3^11*yl5^3)/30240 - 
 (349*y1^9*y2^8*y3^11*yl5^3)/8640 - (199*y1^10*y2^8*y3^11*yl5^3)/5040 - 
 (391*y1^11*y2^8*y3^11*yl5^3)/10080 - (12721*y1^12*y2^8*y3^11*yl5^3)/332640 - 
 (6287*y1^13*y2^8*y3^11*yl5^3)/166320 - (14717*y1^14*y2^8*y3^11*yl5^3)/
  393120 - (901*y1^3*y2^9*y3^11*yl5^3)/60480 - 
 (19*y1^4*y2^9*y3^11*yl5^3)/315 - (503*y1^5*y2^9*y3^11*yl5^3)/10080 - 
 (227*y1^6*y2^9*y3^11*yl5^3)/5040 - (71*y1^7*y2^9*y3^11*yl5^3)/1680 - 
 (17*y1^8*y2^9*y3^11*yl5^3)/420 - (113*y1^9*y2^9*y3^11*yl5^3)/2880 - 
 (1159*y1^10*y2^9*y3^11*yl5^3)/30240 - (569*y1^11*y2^9*y3^11*yl5^3)/15120 - 
 (257*y1^12*y2^9*y3^11*yl5^3)/6930 - (4063*y1^13*y2^9*y3^11*yl5^3)/110880 - 
 (2377*y1^14*y2^9*y3^11*yl5^3)/65520 - (169*y1^3*y2^10*y3^11*yl5^3)/12096 - 
 (449*y1^4*y2^10*y3^11*yl5^3)/7560 - (1481*y1^5*y2^10*y3^11*yl5^3)/30240 - 
 (667*y1^6*y2^10*y3^11*yl5^3)/15120 - (125*y1^7*y2^10*y3^11*yl5^3)/3024 - 
 (299*y1^8*y2^10*y3^11*yl5^3)/7560 - (331*y1^9*y2^10*y3^11*yl5^3)/8640 - 
 (377*y1^10*y2^10*y3^11*yl5^3)/10080 - (37*y1^11*y2^10*y3^11*yl5^3)/1008 - 
 (3007*y1^12*y2^10*y3^11*yl5^3)/83160 - (11881*y1^13*y2^10*y3^11*yl5^3)/
  332640 - (6949*y1^14*y2^10*y3^11*yl5^3)/196560 - 
 (8791*y1^3*y2^11*y3^11*yl5^3)/665280 - (1219*y1^4*y2^11*y3^11*yl5^3)/20790 - 
 (16039*y1^5*y2^11*y3^11*yl5^3)/332640 - (7211*y1^6*y2^11*y3^11*yl5^3)/
  166320 - (6749*y1^7*y2^11*y3^11*yl5^3)/166320 - 
 (1613*y1^8*y2^11*y3^11*yl5^3)/41580 - (3569*y1^9*y2^11*y3^11*yl5^3)/95040 - 
 (4063*y1^10*y2^11*y3^11*yl5^3)/110880 - (1993*y1^11*y2^11*y3^11*yl5^3)/
  55440 - (368*y1^12*y2^11*y3^11*yl5^3)/10395 - 
 (11629*y1^13*y2^11*y3^11*yl5^3)/332640 - (74801*y1^14*y2^11*y3^11*yl5^3)/
  2162160 - (761*y1^3*y2^12*y3^11*yl5^3)/60480 - 
 (877*y1^4*y2^12*y3^11*yl5^3)/15120 - (1439*y1^5*y2^12*y3^11*yl5^3)/30240 - 
 (323*y1^6*y2^12*y3^11*yl5^3)/7560 - (151*y1^7*y2^12*y3^11*yl5^3)/3780 - 
 (577*y1^8*y2^12*y3^11*yl5^3)/15120 - (319*y1^9*y2^12*y3^11*yl5^3)/8640 - 
 (121*y1^10*y2^12*y3^11*yl5^3)/3360 - (89*y1^11*y2^12*y3^11*yl5^3)/2520 - 
 (5783*y1^12*y2^12*y3^11*yl5^3)/166320 - (11419*y1^13*y2^12*y3^11*yl5^3)/
  332640 - (1669*y1^14*y2^12*y3^11*yl5^3)/49140 - 
 (9473*y1^3*y2^13*y3^11*yl5^3)/786240 - (706*y1^4*y2^13*y3^11*yl5^3)/12285 - 
 (18497*y1^5*y2^13*y3^11*yl5^3)/393120 - (8293*y1^6*y2^13*y3^11*yl5^3)/
  196560 - (7747*y1^7*y2^13*y3^11*yl5^3)/196560 - 
 (1849*y1^8*y2^13*y3^11*yl5^3)/49140 - (4087*y1^9*y2^13*y3^11*yl5^3)/112320 - 
 (4649*y1^10*y2^13*y3^11*yl5^3)/131040 - (2279*y1^11*y2^13*y3^11*yl5^3)/
  65520 - (9253*y1^12*y2^13*y3^11*yl5^3)/270270 - 
 (146137*y1^13*y2^13*y3^11*yl5^3)/4324320 - (6571*y1^14*y2^13*y3^11*yl5^3)/
  196560 - (701*y1^3*y2^14*y3^11*yl5^3)/60480 - 
 (431*y1^4*y2^14*y3^11*yl5^3)/7560 - (1409*y1^5*y2^14*y3^11*yl5^3)/30240 - 
 (631*y1^6*y2^14*y3^11*yl5^3)/15120 - (589*y1^7*y2^14*y3^11*yl5^3)/15120 - 
 (281*y1^8*y2^14*y3^11*yl5^3)/7560 - (2173*y1^9*y2^14*y3^11*yl5^3)/60480 - 
 (353*y1^10*y2^14*y3^11*yl5^3)/10080 - (173*y1^11*y2^14*y3^11*yl5^3)/5040 - 
 (2809*y1^12*y2^14*y3^11*yl5^3)/83160 - (11089*y1^13*y2^14*y3^11*yl5^3)/
  332640 - (6481*y1^14*y2^14*y3^11*yl5^3)/196560 + 
 (3389*y1^3*y3^12*yl5^3)/332640 - (14849*y1^4*y3^12*yl5^3)/166320 - 
 (1423*y1^5*y3^12*yl5^3)/20790 - (9767*y1^6*y3^12*yl5^3)/166320 - 
 (8843*y1^7*y3^12*yl5^3)/166320 - (8249*y1^8*y3^12*yl5^3)/166320 - 
 (2239*y1^9*y3^12*yl5^3)/47520 - (3767*y1^10*y3^12*yl5^3)/83160 - 
 (7303*y1^11*y3^12*yl5^3)/166320 - (7121*y1^12*y3^12*yl5^3)/166320 - 
 (317*y1^13*y3^12*yl5^3)/7560 - (89087*y1^14*y3^12*yl5^3)/2162160 - 
 (52051*y1^3*y2*y3^12*yl5^3)/665280 - (42569*y1^4*y2*y3^12*yl5^3)/332640 - 
 (1222*y1^5*y2*y3^12*yl5^3)/10395 - (37487*y1^6*y2*y3^12*yl5^3)/332640 - 
 (36563*y1^7*y2*y3^12*yl5^3)/332640 - (35969*y1^8*y2*y3^12*yl5^3)/332640 - 
 (10159*y1^9*y2*y3^12*yl5^3)/95040 - (17627*y1^10*y2*y3^12*yl5^3)/166320 - 
 (35023*y1^11*y2*y3^12*yl5^3)/332640 - (34841*y1^12*y2*y3^12*yl5^3)/332640 - 
 (1577*y1^13*y2*y3^12*yl5^3)/15120 - (449447*y1^14*y2*y3^12*yl5^3)/4324320 - 
 (24331*y1^3*y2^2*y3^12*yl5^3)/665280 - (28709*y1^4*y2^2*y3^12*yl5^3)/
  332640 - (6311*y1^5*y2^2*y3^12*yl5^3)/83160 - 
 (23627*y1^6*y2^2*y3^12*yl5^3)/332640 - (22703*y1^7*y2^2*y3^12*yl5^3)/
  332640 - (22109*y1^8*y2^2*y3^12*yl5^3)/332640 - 
 (6199*y1^9*y2^2*y3^12*yl5^3)/95040 - (10697*y1^10*y2^2*y3^12*yl5^3)/166320 - 
 (21163*y1^11*y2^2*y3^12*yl5^3)/332640 - (20981*y1^12*y2^2*y3^12*yl5^3)/
  332640 - (947*y1^13*y2^2*y3^12*yl5^3)/15120 - 
 (269267*y1^14*y2^2*y3^12*yl5^3)/4324320 - (15091*y1^3*y2^3*y3^12*yl5^3)/
  665280 - (24089*y1^4*y2^3*y3^12*yl5^3)/332640 - 
 (1289*y1^5*y2^3*y3^12*yl5^3)/20790 - (19007*y1^6*y2^3*y3^12*yl5^3)/332640 - 
 (18083*y1^7*y2^3*y3^12*yl5^3)/332640 - (17489*y1^8*y2^3*y3^12*yl5^3)/
  332640 - (4879*y1^9*y2^3*y3^12*yl5^3)/95040 - 
 (8387*y1^10*y2^3*y3^12*yl5^3)/166320 - (16543*y1^11*y2^3*y3^12*yl5^3)/
  332640 - (16361*y1^12*y2^3*y3^12*yl5^3)/332640 - 
 (737*y1^13*y2^3*y3^12*yl5^3)/15120 - (209207*y1^14*y2^3*y3^12*yl5^3)/
  4324320 - (10471*y1^3*y2^4*y3^12*yl5^3)/665280 - 
 (21779*y1^4*y2^4*y3^12*yl5^3)/332640 - (9157*y1^5*y2^4*y3^12*yl5^3)/166320 - 
 (16697*y1^6*y2^4*y3^12*yl5^3)/332640 - (15773*y1^7*y2^4*y3^12*yl5^3)/
  332640 - (15179*y1^8*y2^4*y3^12*yl5^3)/332640 - 
 (4219*y1^9*y2^4*y3^12*yl5^3)/95040 - (452*y1^10*y2^4*y3^12*yl5^3)/10395 - 
 (14233*y1^11*y2^4*y3^12*yl5^3)/332640 - (14051*y1^12*y2^4*y3^12*yl5^3)/
  332640 - (79*y1^13*y2^4*y3^12*yl5^3)/1890 - (179177*y1^14*y2^4*y3^12*yl5^3)/
  4324320 - (7699*y1^3*y2^5*y3^12*yl5^3)/665280 - 
 (20393*y1^4*y2^5*y3^12*yl5^3)/332640 - (529*y1^5*y2^5*y3^12*yl5^3)/10395 - 
 (15311*y1^6*y2^5*y3^12*yl5^3)/332640 - (14387*y1^7*y2^5*y3^12*yl5^3)/
  332640 - (13793*y1^8*y2^5*y3^12*yl5^3)/332640 - 
 (3823*y1^9*y2^5*y3^12*yl5^3)/95040 - (6539*y1^10*y2^5*y3^12*yl5^3)/166320 - 
 (12847*y1^11*y2^5*y3^12*yl5^3)/332640 - (2533*y1^12*y2^5*y3^12*yl5^3)/
  66528 - (569*y1^13*y2^5*y3^12*yl5^3)/15120 - 
 (161159*y1^14*y2^5*y3^12*yl5^3)/4324320 - (5851*y1^3*y2^6*y3^12*yl5^3)/
  665280 - (19469*y1^4*y2^6*y3^12*yl5^3)/332640 - 
 (4001*y1^5*y2^6*y3^12*yl5^3)/83160 - (14387*y1^6*y2^6*y3^12*yl5^3)/332640 - 
 (13463*y1^7*y2^6*y3^12*yl5^3)/332640 - (12869*y1^8*y2^6*y3^12*yl5^3)/
  332640 - (3559*y1^9*y2^6*y3^12*yl5^3)/95040 - 
 (6077*y1^10*y2^6*y3^12*yl5^3)/166320 - (11923*y1^11*y2^6*y3^12*yl5^3)/
  332640 - (11741*y1^12*y2^6*y3^12*yl5^3)/332640 - 
 (527*y1^13*y2^6*y3^12*yl5^3)/15120 - (149147*y1^14*y2^6*y3^12*yl5^3)/
  4324320 - (4531*y1^3*y2^7*y3^12*yl5^3)/665280 - 
 (2687*y1^4*y2^7*y3^12*yl5^3)/47520 - (137*y1^5*y2^7*y3^12*yl5^3)/2970 - 
 (1961*y1^6*y2^7*y3^12*yl5^3)/47520 - (1829*y1^7*y2^7*y3^12*yl5^3)/47520 - 
 (12209*y1^8*y2^7*y3^12*yl5^3)/332640 - (23593*y1^9*y2^7*y3^12*yl5^3)/
  665280 - (821*y1^10*y2^7*y3^12*yl5^3)/23760 - 
 (1609*y1^11*y2^7*y3^12*yl5^3)/47520 - (1583*y1^12*y2^7*y3^12*yl5^3)/47520 - 
 (71*y1^13*y2^7*y3^12*yl5^3)/2160 - (20081*y1^14*y2^7*y3^12*yl5^3)/617760 - 
 (3541*y1^3*y2^8*y3^12*yl5^3)/665280 - (9157*y1^4*y2^8*y3^12*yl5^3)/166320 - 
 (14849*y1^5*y2^8*y3^12*yl5^3)/332640 - (827*y1^6*y2^8*y3^12*yl5^3)/20790 - 
 (3077*y1^7*y2^8*y3^12*yl5^3)/83160 - (5857*y1^8*y2^8*y3^12*yl5^3)/166320 - 
 (3229*y1^9*y2^8*y3^12*yl5^3)/95040 - (10999*y1^10*y2^8*y3^12*yl5^3)/332640 - 
 (673*y1^11*y2^8*y3^12*yl5^3)/20790 - (5293*y1^12*y2^8*y3^12*yl5^3)/166320 - 
 (949*y1^13*y2^8*y3^12*yl5^3)/30240 - (33533*y1^14*y2^8*y3^12*yl5^3)/
  1081080 - (2771*y1^3*y2^9*y3^12*yl5^3)/665280 - 
 (17929*y1^4*y2^9*y3^12*yl5^3)/332640 - (452*y1^5*y2^9*y3^12*yl5^3)/10395 - 
 (12847*y1^6*y2^9*y3^12*yl5^3)/332640 - (11923*y1^7*y2^9*y3^12*yl5^3)/
  332640 - (11329*y1^8*y2^9*y3^12*yl5^3)/332640 - 
 (3119*y1^9*y2^9*y3^12*yl5^3)/95040 - (1769*y1^10*y2^9*y3^12*yl5^3)/55440 - 
 (3461*y1^11*y2^9*y3^12*yl5^3)/110880 - (10201*y1^12*y2^9*y3^12*yl5^3)/
  332640 - (457*y1^13*y2^9*y3^12*yl5^3)/15120 - 
 (129127*y1^14*y2^9*y3^12*yl5^3)/4324320 - (431*y1^3*y2^10*y3^12*yl5^3)/
  133056 - (17621*y1^4*y2^10*y3^12*yl5^3)/332640 - 
 (3539*y1^5*y2^10*y3^12*yl5^3)/83160 - (12539*y1^6*y2^10*y3^12*yl5^3)/
  332640 - (2323*y1^7*y2^10*y3^12*yl5^3)/66528 - 
 (11021*y1^8*y2^10*y3^12*yl5^3)/332640 - (3031*y1^9*y2^10*y3^12*yl5^3)/
  95040 - (5153*y1^10*y2^10*y3^12*yl5^3)/166320 - 
 (2015*y1^11*y2^10*y3^12*yl5^3)/66528 - (9893*y1^12*y2^10*y3^12*yl5^3)/
  332640 - (443*y1^13*y2^10*y3^12*yl5^3)/15120 - 
 (125123*y1^14*y2^10*y3^12*yl5^3)/4324320 - (1651*y1^3*y2^11*y3^12*yl5^3)/
  665280 - (1579*y1^4*y2^11*y3^12*yl5^3)/30240 - 
 (79*y1^5*y2^11*y3^12*yl5^3)/1890 - (1117*y1^6*y2^11*y3^12*yl5^3)/30240 - 
 (1033*y1^7*y2^11*y3^12*yl5^3)/30240 - (979*y1^8*y2^11*y3^12*yl5^3)/30240 - 
 (269*y1^9*y2^11*y3^12*yl5^3)/8640 - (457*y1^10*y2^11*y3^12*yl5^3)/15120 - 
 (893*y1^11*y2^11*y3^12*yl5^3)/30240 - (9641*y1^12*y2^11*y3^12*yl5^3)/
  332640 - (4747*y1^13*y2^11*y3^12*yl5^3)/166320 - 
 (11077*y1^14*y2^11*y3^12*yl5^3)/393120 - (1231*y1^3*y2^12*y3^12*yl5^3)/
  665280 - (17159*y1^4*y2^12*y3^12*yl5^3)/332640 - 
 (6847*y1^5*y2^12*y3^12*yl5^3)/166320 - (12077*y1^6*y2^12*y3^12*yl5^3)/
  332640 - (11153*y1^7*y2^12*y3^12*yl5^3)/332640 - 
 (10559*y1^8*y2^12*y3^12*yl5^3)/332640 - (2899*y1^9*y2^12*y3^12*yl5^3)/
  95040 - (2461*y1^10*y2^12*y3^12*yl5^3)/83160 - 
 (9613*y1^11*y2^12*y3^12*yl5^3)/332640 - (9431*y1^12*y2^12*y3^12*yl5^3)/
  332640 - (211*y1^13*y2^12*y3^12*yl5^3)/7560 - 
 (119117*y1^14*y2^12*y3^12*yl5^3)/4324320 - (11383*y1^3*y2^13*y3^12*yl5^3)/
  8648640 - (220757*y1^4*y2^13*y3^12*yl5^3)/4324320 - 
 (5491*y1^5*y2^13*y3^12*yl5^3)/135135 - (154691*y1^6*y2^13*y3^12*yl5^3)/
  4324320 - (142679*y1^7*y2^13*y3^12*yl5^3)/4324320 - 
 (134957*y1^8*y2^13*y3^12*yl5^3)/4324320 - (37027*y1^9*y2^13*y3^12*yl5^3)/
  1235520 - (62831*y1^10*y2^13*y3^12*yl5^3)/2162160 - 
 (122659*y1^11*y2^13*y3^12*yl5^3)/4324320 - (120293*y1^12*y2^13*y3^12*yl5^3)/
  4324320 - (5381*y1^13*y2^13*y3^12*yl5^3)/196560 - 
 (116807*y1^14*y2^13*y3^12*yl5^3)/4324320 - (571*y1^3*y2^14*y3^12*yl5^3)/
  665280 - (16829*y1^4*y2^14*y3^12*yl5^3)/332640 - 
 (3341*y1^5*y2^14*y3^12*yl5^3)/83160 - (11747*y1^6*y2^14*y3^12*yl5^3)/
  332640 - (10823*y1^7*y2^14*y3^12*yl5^3)/332640 - 
 (10229*y1^8*y2^14*y3^12*yl5^3)/332640 - (19633*y1^9*y2^14*y3^12*yl5^3)/
  665280 - (4757*y1^10*y2^14*y3^12*yl5^3)/166320 - 
 (9283*y1^11*y2^14*y3^12*yl5^3)/332640 - (9101*y1^12*y2^14*y3^12*yl5^3)/
  332640 - (407*y1^13*y2^14*y3^12*yl5^3)/15120 - 
 (114827*y1^14*y2^14*y3^12*yl5^3)/4324320 + (3337*y1^3*y3^13*yl5^3)/110880 - 
 (12847*y1^4*y3^13*yl5^3)/166320 - (4691*y1^5*y3^13*yl5^3)/83160 - 
 (1553*y1^6*y3^13*yl5^3)/33264 - (6841*y1^7*y3^13*yl5^3)/166320 - 
 (6247*y1^8*y3^13*yl5^3)/166320 - (1667*y1^9*y3^13*yl5^3)/47520 - 
 (461*y1^10*y3^13*yl5^3)/13860 - (589*y1^11*y3^13*yl5^3)/18480 - 
 (5119*y1^12*y3^13*yl5^3)/166320 - (113*y1^13*y3^13*yl5^3)/3780 - 
 (63061*y1^14*y3^13*yl5^3)/2162160 - (15143*y1^3*y2*y3^13*yl5^3)/221760 - 
 (40567*y1^4*y2*y3^13*yl5^3)/332640 - (18551*y1^5*y2*y3^13*yl5^3)/166320 - 
 (7097*y1^6*y2*y3^13*yl5^3)/66528 - (34561*y1^7*y2*y3^13*yl5^3)/332640 - 
 (33967*y1^8*y2*y3^13*yl5^3)/332640 - (9587*y1^9*y2*y3^13*yl5^3)/95040 - 
 (2771*y1^10*y2*y3^13*yl5^3)/27720 - (1223*y1^11*y2*y3^13*yl5^3)/12320 - 
 (32839*y1^12*y2*y3^13*yl5^3)/332640 - (743*y1^13*y2*y3^13*yl5^3)/7560 - 
 (423421*y1^14*y2*y3^13*yl5^3)/4324320 - (5903*y1^3*y2^2*y3^13*yl5^3)/
  221760 - (26707*y1^4*y2^2*y3^13*yl5^3)/332640 - 
 (11621*y1^5*y2^2*y3^13*yl5^3)/166320 - (4325*y1^6*y2^2*y3^13*yl5^3)/66528 - 
 (20701*y1^7*y2^2*y3^13*yl5^3)/332640 - (20107*y1^8*y2^2*y3^13*yl5^3)/
  332640 - (5627*y1^9*y2^2*y3^13*yl5^3)/95040 - 
 (202*y1^10*y2^2*y3^13*yl5^3)/3465 - (2129*y1^11*y2^2*y3^13*yl5^3)/36960 - 
 (18979*y1^12*y2^2*y3^13*yl5^3)/332640 - (107*y1^13*y2^2*y3^13*yl5^3)/1890 - 
 (243241*y1^14*y2^2*y3^13*yl5^3)/4324320 - (941*y1^3*y2^3*y3^13*yl5^3)/
  73920 - (22087*y1^4*y2^3*y3^13*yl5^3)/332640 - 
 (9311*y1^5*y2^3*y3^13*yl5^3)/166320 - (3401*y1^6*y2^3*y3^13*yl5^3)/66528 - 
 (16081*y1^7*y2^3*y3^13*yl5^3)/332640 - (15487*y1^8*y2^3*y3^13*yl5^3)/
  332640 - (4307*y1^9*y2^3*y3^13*yl5^3)/95040 - 
 (1231*y1^10*y2^3*y3^13*yl5^3)/27720 - (4847*y1^11*y2^3*y3^13*yl5^3)/110880 - 
 (14359*y1^12*y2^3*y3^13*yl5^3)/332640 - (323*y1^13*y2^3*y3^13*yl5^3)/7560 - 
 (183181*y1^14*y2^3*y3^13*yl5^3)/4324320 - (1283*y1^3*y2^4*y3^13*yl5^3)/
  221760 - (19777*y1^4*y2^4*y3^13*yl5^3)/332640 - 
 (2039*y1^5*y2^4*y3^13*yl5^3)/41580 - (2939*y1^6*y2^4*y3^13*yl5^3)/66528 - 
 (13771*y1^7*y2^4*y3^13*yl5^3)/332640 - (13177*y1^8*y2^4*y3^13*yl5^3)/
  332640 - (3647*y1^9*y2^4*y3^13*yl5^3)/95040 - 
 (2077*y1^10*y2^4*y3^13*yl5^3)/55440 - (453*y1^11*y2^4*y3^13*yl5^3)/12320 - 
 (12049*y1^12*y2^4*y3^13*yl5^3)/332640 - (541*y1^13*y2^4*y3^13*yl5^3)/15120 - 
 (153151*y1^14*y2^4*y3^13*yl5^3)/4324320 - (359*y1^3*y2^5*y3^13*yl5^3)/
  221760 - (18391*y1^4*y2^5*y3^13*yl5^3)/332640 - 
 (7463*y1^5*y2^5*y3^13*yl5^3)/166320 - (13309*y1^6*y2^5*y3^13*yl5^3)/332640 - 
 (2477*y1^7*y2^5*y3^13*yl5^3)/66528 - (11791*y1^8*y2^5*y3^13*yl5^3)/332640 - 
 (3251*y1^9*y2^5*y3^13*yl5^3)/95040 - (923*y1^10*y2^5*y3^13*yl5^3)/27720 - 
 (241*y1^11*y2^5*y3^13*yl5^3)/7392 - (10663*y1^12*y2^5*y3^13*yl5^3)/332640 - 
 (239*y1^13*y2^5*y3^13*yl5^3)/7560 - (135133*y1^14*y2^5*y3^13*yl5^3)/
  4324320 + (257*y1^3*y2^6*y3^13*yl5^3)/221760 - 
 (17467*y1^4*y2^6*y3^13*yl5^3)/332640 - (7001*y1^5*y2^6*y3^13*yl5^3)/166320 - 
 (2477*y1^6*y2^6*y3^13*yl5^3)/66528 - (11461*y1^7*y2^6*y3^13*yl5^3)/332640 - 
 (10867*y1^8*y2^6*y3^13*yl5^3)/332640 - (2987*y1^9*y2^6*y3^13*yl5^3)/95040 - 
 (47*y1^10*y2^6*y3^13*yl5^3)/1540 - (3307*y1^11*y2^6*y3^13*yl5^3)/110880 - 
 (9739*y1^12*y2^6*y3^13*yl5^3)/332640 - (109*y1^13*y2^6*y3^13*yl5^3)/3780 - 
 (123121*y1^14*y2^6*y3^13*yl5^3)/4324320 + (697*y1^3*y2^7*y3^13*yl5^3)/
  221760 - (2401*y1^4*y2^7*y3^13*yl5^3)/47520 - 
 (953*y1^5*y2^7*y3^13*yl5^3)/23760 - (335*y1^6*y2^7*y3^13*yl5^3)/9504 - 
 (1543*y1^7*y2^7*y3^13*yl5^3)/47520 - (10207*y1^8*y2^7*y3^13*yl5^3)/332640 - 
 (19589*y1^9*y2^7*y3^13*yl5^3)/665280 - (113*y1^10*y2^7*y3^13*yl5^3)/3960 - 
 (49*y1^11*y2^7*y3^13*yl5^3)/1760 - (1297*y1^12*y2^7*y3^13*yl5^3)/47520 - 
 (29*y1^13*y2^7*y3^13*yl5^3)/1080 - (16363*y1^14*y2^7*y3^13*yl5^3)/617760 + 
 (1027*y1^3*y2^8*y3^13*yl5^3)/221760 - (2039*y1^4*y2^8*y3^13*yl5^3)/41580 - 
 (12847*y1^5*y2^8*y3^13*yl5^3)/332640 - (1123*y1^6*y2^8*y3^13*yl5^3)/33264 - 
 (5153*y1^7*y2^8*y3^13*yl5^3)/166320 - (607*y1^8*y2^8*y3^13*yl5^3)/20790 - 
 (2657*y1^9*y2^8*y3^13*yl5^3)/95040 - (2999*y1^10*y2^8*y3^13*yl5^3)/110880 - 
 (487*y1^11*y2^8*y3^13*yl5^3)/18480 - (1073*y1^12*y2^8*y3^13*yl5^3)/41580 - 
 (767*y1^13*y2^8*y3^13*yl5^3)/30240 - (54053*y1^14*y2^8*y3^13*yl5^3)/
  2162160 + (3851*y1^3*y2^9*y3^13*yl5^3)/665280 - 
 (5309*y1^4*y2^9*y3^13*yl5^3)/110880 - (2077*y1^5*y2^9*y3^13*yl5^3)/55440 - 
 (241*y1^6*y2^9*y3^13*yl5^3)/7392 - (3307*y1^7*y2^9*y3^13*yl5^3)/110880 - 
 (3109*y1^8*y2^9*y3^13*yl5^3)/110880 - (283*y1^9*y2^9*y3^13*yl5^3)/10560 - 
 (2153*y1^10*y2^9*y3^13*yl5^3)/83160 - (8381*y1^11*y2^9*y3^13*yl5^3)/332640 - 
 (911*y1^12*y2^9*y3^13*yl5^3)/36960 - (61*y1^13*y2^9*y3^13*yl5^3)/2520 - 
 (34367*y1^14*y2^9*y3^13*yl5^3)/1441440 + (1489*y1^3*y2^10*y3^13*yl5^3)/
  221760 - (15619*y1^4*y2^10*y3^13*yl5^3)/332640 - 
 (6077*y1^5*y2^10*y3^13*yl5^3)/166320 - (10537*y1^6*y2^10*y3^13*yl5^3)/
  332640 - (9613*y1^7*y2^10*y3^13*yl5^3)/332640 - 
 (9019*y1^8*y2^10*y3^13*yl5^3)/332640 - (2459*y1^9*y2^10*y3^13*yl5^3)/95040 - 
 (173*y1^10*y2^10*y3^13*yl5^3)/6930 - (299*y1^11*y2^10*y3^13*yl5^3)/12320 - 
 (7891*y1^12*y2^10*y3^13*yl5^3)/332640 - (22*y1^13*y2^10*y3^13*yl5^3)/945 - 
 (99097*y1^14*y2^10*y3^13*yl5^3)/4324320 + (1657*y1^3*y2^11*y3^13*yl5^3)/
  221760 - (1397*y1^4*y2^11*y3^13*yl5^3)/30240 - 
 (541*y1^5*y2^11*y3^13*yl5^3)/15120 - (187*y1^6*y2^11*y3^13*yl5^3)/6048 - 
 (851*y1^7*y2^11*y3^13*yl5^3)/30240 - (797*y1^8*y2^11*y3^13*yl5^3)/30240 - 
 (217*y1^9*y2^11*y3^13*yl5^3)/8640 - (61*y1^10*y2^11*y3^13*yl5^3)/2520 - 
 (79*y1^11*y2^11*y3^13*yl5^3)/3360 - (7639*y1^12*y2^11*y3^13*yl5^3)/332640 - 
 (1873*y1^13*y2^11*y3^13*yl5^3)/83160 - (8711*y1^14*y2^11*y3^13*yl5^3)/
  393120 + (599*y1^3*y2^12*y3^13*yl5^3)/73920 - 
 (15157*y1^4*y2^12*y3^13*yl5^3)/332640 - (2923*y1^5*y2^12*y3^13*yl5^3)/
  83160 - (2015*y1^6*y2^12*y3^13*yl5^3)/66528 - 
 (9151*y1^7*y2^12*y3^13*yl5^3)/332640 - (8557*y1^8*y2^12*y3^13*yl5^3)/
  332640 - (2327*y1^9*y2^12*y3^13*yl5^3)/95040 - 
 (1307*y1^10*y2^12*y3^13*yl5^3)/55440 - (2537*y1^11*y2^12*y3^13*yl5^3)/
  110880 - (7429*y1^12*y2^12*y3^13*yl5^3)/332640 - 
 (331*y1^13*y2^12*y3^13*yl5^3)/15120 - (93091*y1^14*y2^12*y3^13*yl5^3)/
  4324320 + (24901*y1^3*y2^13*y3^13*yl5^3)/2882880 - 
 (194731*y1^4*y2^13*y3^13*yl5^3)/4324320 - (74843*y1^5*y2^13*y3^13*yl5^3)/
  2162160 - (25733*y1^6*y2^13*y3^13*yl5^3)/864864 - 
 (116653*y1^7*y2^13*y3^13*yl5^3)/4324320 - (108931*y1^8*y2^13*y3^13*yl5^3)/
  4324320 - (29591*y1^9*y2^13*y3^13*yl5^3)/1235520 - 
 (8303*y1^10*y2^13*y3^13*yl5^3)/360360 - (3579*y1^11*y2^13*y3^13*yl5^3)/
  160160 - (94267*y1^12*y2^13*y3^13*yl5^3)/4324320 - 
 (2099*y1^13*y2^13*y3^13*yl5^3)/98280 - (90781*y1^14*y2^13*y3^13*yl5^3)/
  4324320 + (2017*y1^3*y2^14*y3^13*yl5^3)/221760 - 
 (14827*y1^4*y2^14*y3^13*yl5^3)/332640 - (5681*y1^5*y2^14*y3^13*yl5^3)/
  166320 - (1949*y1^6*y2^14*y3^13*yl5^3)/66528 - 
 (8821*y1^7*y2^14*y3^13*yl5^3)/332640 - (8227*y1^8*y2^14*y3^13*yl5^3)/
  332640 - (15629*y1^9*y2^14*y3^13*yl5^3)/665280 - 
 (313*y1^10*y2^14*y3^13*yl5^3)/13860 - (809*y1^11*y2^14*y3^13*yl5^3)/36960 - 
 (7099*y1^12*y2^14*y3^13*yl5^3)/332640 - (79*y1^13*y2^14*y3^13*yl5^3)/3780 - 
 (88801*y1^14*y2^14*y3^13*yl5^3)/4324320 + (70093*y1^3*y3^14*yl5^3)/1441440 - 
 (142567*y1^4*y3^14*yl5^3)/2162160 - (48761*y1^5*y3^14*yl5^3)/1081080 - 
 (76501*y1^6*y3^14*yl5^3)/2162160 - (64489*y1^7*y3^14*yl5^3)/2162160 - 
 (56767*y1^8*y3^14*yl5^3)/2162160 - (14687*y1^9*y3^14*yl5^3)/617760 - 
 (989*y1^10*y3^14*yl5^3)/45045 - (1647*y1^11*y3^14*yl5^3)/80080 - 
 (42103*y1^12*y3^14*yl5^3)/2162160 - (2512*y1^13*y3^14*yl5^3)/135135 - 
 (38617*y1^14*y3^14*yl5^3)/2162160 - (170147*y1^3*y2*y3^14*yl5^3)/2882880 - 
 (502927*y1^4*y2*y3^14*yl5^3)/4324320 - (228941*y1^5*y2*y3^14*yl5^3)/
  2162160 - (436861*y1^6*y2*y3^14*yl5^3)/4324320 - 
 (424849*y1^7*y2*y3^14*yl5^3)/4324320 - (417127*y1^8*y2*y3^14*yl5^3)/
  4324320 - (117647*y1^9*y2*y3^14*yl5^3)/1235520 - 
 (16993*y1^10*y2*y3^14*yl5^3)/180180 - (44981*y1^11*y2*y3^14*yl5^3)/480480 - 
 (402463*y1^12*y2*y3^14*yl5^3)/4324320 - (50069*y1^13*y2*y3^14*yl5^3)/
  540540 - (398977*y1^14*y2*y3^14*yl5^3)/4324320 - 
 (50027*y1^3*y2^2*y3^14*yl5^3)/2882880 - (322747*y1^4*y2^2*y3^14*yl5^3)/
  4324320 - (138851*y1^5*y2^2*y3^14*yl5^3)/2162160 - 
 (256681*y1^6*y2^2*y3^14*yl5^3)/4324320 - (244669*y1^7*y2^2*y3^14*yl5^3)/
  4324320 - (236947*y1^8*y2^2*y3^14*yl5^3)/4324320 - 
 (66167*y1^9*y2^2*y3^14*yl5^3)/1235520 - (18971*y1^10*y2^2*y3^14*yl5^3)/
  360360 - (24961*y1^11*y2^2*y3^14*yl5^3)/480480 - 
 (222283*y1^12*y2^2*y3^14*yl5^3)/4324320 - (55093*y1^13*y2^2*y3^14*yl5^3)/
  1081080 - (218797*y1^14*y2^2*y3^14*yl5^3)/4324320 - 
 (3329*y1^3*y2^3*y3^14*yl5^3)/960960 - (262687*y1^4*y2^3*y3^14*yl5^3)/
  4324320 - (108821*y1^5*y2^3*y3^14*yl5^3)/2162160 - 
 (196621*y1^6*y2^3*y3^14*yl5^3)/4324320 - (184609*y1^7*y2^3*y3^14*yl5^3)/
  4324320 - (176887*y1^8*y2^3*y3^14*yl5^3)/4324320 - 
 (49007*y1^9*y2^3*y3^14*yl5^3)/1235520 - (6983*y1^10*y2^3*y3^14*yl5^3)/
  180180 - (54863*y1^11*y2^3*y3^14*yl5^3)/1441440 - 
 (162223*y1^12*y2^3*y3^14*yl5^3)/4324320 - (20039*y1^13*y2^3*y3^14*yl5^3)/
  540540 - (158737*y1^14*y2^3*y3^14*yl5^3)/4324320 + 
 (10033*y1^3*y2^4*y3^14*yl5^3)/2882880 - (232657*y1^4*y2^4*y3^14*yl5^3)/
  4324320 - (46903*y1^5*y2^4*y3^14*yl5^3)/1081080 - 
 (166591*y1^6*y2^4*y3^14*yl5^3)/4324320 - (154579*y1^7*y2^4*y3^14*yl5^3)/
  4324320 - (146857*y1^8*y2^4*y3^14*yl5^3)/4324320 - 
 (40427*y1^9*y2^4*y3^14*yl5^3)/1235520 - (22927*y1^10*y2^4*y3^14*yl5^3)/
  720720 - (14951*y1^11*y2^4*y3^14*yl5^3)/480480 - 
 (132193*y1^12*y2^4*y3^14*yl5^3)/4324320 - (65141*y1^13*y2^4*y3^14*yl5^3)/
  2162160 - (128707*y1^14*y2^4*y3^14*yl5^3)/4324320 + 
 (4409*y1^3*y2^5*y3^14*yl5^3)/576576 - (214639*y1^4*y2^5*y3^14*yl5^3)/
  4324320 - (84797*y1^5*y2^5*y3^14*yl5^3)/2162160 - 
 (148573*y1^6*y2^5*y3^14*yl5^3)/4324320 - (136561*y1^7*y2^5*y3^14*yl5^3)/
  4324320 - (128839*y1^8*y2^5*y3^14*yl5^3)/4324320 - 
 (35279*y1^9*y2^5*y3^14*yl5^3)/1235520 - (4981*y1^10*y2^5*y3^14*yl5^3)/
  180180 - (12949*y1^11*y2^5*y3^14*yl5^3)/480480 - 
 (22835*y1^12*y2^5*y3^14*yl5^3)/864864 - (14033*y1^13*y2^5*y3^14*yl5^3)/
  540540 - (110689*y1^14*y2^5*y3^14*yl5^3)/4324320 + 
 (30053*y1^3*y2^6*y3^14*yl5^3)/2882880 - (202627*y1^4*y2^6*y3^14*yl5^3)/
  4324320 - (78791*y1^5*y2^6*y3^14*yl5^3)/2162160 - 
 (136561*y1^6*y2^6*y3^14*yl5^3)/4324320 - (124549*y1^7*y2^6*y3^14*yl5^3)/
  4324320 - (116827*y1^8*y2^6*y3^14*yl5^3)/4324320 - 
 (31847*y1^9*y2^6*y3^14*yl5^3)/1235520 - (2987*y1^10*y2^6*y3^14*yl5^3)/
  120120 - (34843*y1^11*y2^6*y3^14*yl5^3)/1441440 - 
 (102163*y1^12*y2^6*y3^14*yl5^3)/4324320 - (25063*y1^13*y2^6*y3^14*yl5^3)/
  1081080 - (98677*y1^14*y2^6*y3^14*yl5^3)/4324320 + 
 (35773*y1^3*y2^7*y3^14*yl5^3)/2882880 - (27721*y1^4*y2^7*y3^14*yl5^3)/
  617760 - (10643*y1^5*y2^7*y3^14*yl5^3)/308880 - 
 (18283*y1^6*y2^7*y3^14*yl5^3)/617760 - (16567*y1^7*y2^7*y3^14*yl5^3)/
  617760 - (108247*y1^8*y2^7*y3^14*yl5^3)/4324320 - 
 (205769*y1^9*y2^7*y3^14*yl5^3)/8648640 - (589*y1^10*y2^7*y3^14*yl5^3)/
  25740 - (1523*y1^11*y2^7*y3^14*yl5^3)/68640 - 
 (13369*y1^12*y2^7*y3^14*yl5^3)/617760 - (1637*y1^13*y2^7*y3^14*yl5^3)/
  77220 - (12871*y1^14*y2^7*y3^14*yl5^3)/617760 + 
 (40063*y1^3*y2^8*y3^14*yl5^3)/2882880 - (46903*y1^4*y2^8*y3^14*yl5^3)/
  1081080 - (142567*y1^5*y2^8*y3^14*yl5^3)/4324320 - 
 (60773*y1^6*y2^8*y3^14*yl5^3)/2162160 - (54767*y1^7*y2^8*y3^14*yl5^3)/
  2162160 - (25453*y1^8*y2^8*y3^14*yl5^3)/1081080 - 
 (27557*y1^9*y2^8*y3^14*yl5^3)/1235520 - (30839*y1^10*y2^8*y3^14*yl5^3)/
  1441440 - (4973*y1^11*y2^8*y3^14*yl5^3)/240240 - 
 (21787*y1^12*y2^8*y3^14*yl5^3)/1081080 - (85237*y1^13*y2^8*y3^14*yl5^3)/
  4324320 - (41831*y1^14*y2^8*y3^14*yl5^3)/2162160 + 
 (130199*y1^3*y2^9*y3^14*yl5^3)/8648640 - (60869*y1^4*y2^9*y3^14*yl5^3)/
  1441440 - (22927*y1^5*y2^9*y3^14*yl5^3)/720720 - 
 (12949*y1^6*y2^9*y3^14*yl5^3)/480480 - (34843*y1^7*y2^9*y3^14*yl5^3)/
  1441440 - (32269*y1^8*y2^9*y3^14*yl5^3)/1441440 - 
 (2903*y1^9*y2^9*y3^14*yl5^3)/137280 - (10939*y1^10*y2^9*y3^14*yl5^3)/
  540540 - (84509*y1^11*y2^9*y3^14*yl5^3)/4324320 - 
 (9127*y1^12*y2^9*y3^14*yl5^3)/480480 - (3343*y1^13*y2^9*y3^14*yl5^3)/
  180180 - (26219*y1^14*y2^9*y3^14*yl5^3)/1441440 + 
 (46069*y1^3*y2^10*y3^14*yl5^3)/2882880 - (178603*y1^4*y2^10*y3^14*yl5^3)/
  4324320 - (66779*y1^5*y2^10*y3^14*yl5^3)/2162160 - 
 (112537*y1^6*y2^10*y3^14*yl5^3)/4324320 - (20105*y1^7*y2^10*y3^14*yl5^3)/
  864864 - (92803*y1^8*y2^10*y3^14*yl5^3)/4324320 - 
 (24983*y1^9*y2^10*y3^14*yl5^3)/1235520 - (6959*y1^10*y2^10*y3^14*yl5^3)/
  360360 - (1789*y1^11*y2^10*y3^14*yl5^3)/96096 - 
 (78139*y1^12*y2^10*y3^14*yl5^3)/4324320 - (19057*y1^13*y2^10*y3^14*yl5^3)/
  1081080 - (74653*y1^14*y2^10*y3^14*yl5^3)/4324320 + 
 (48253*y1^3*y2^11*y3^14*yl5^3)/2882880 - (175327*y1^4*y2^11*y3^14*yl5^3)/
  4324320 - (65141*y1^5*y2^11*y3^14*yl5^3)/2162160 - 
 (109261*y1^6*y2^11*y3^14*yl5^3)/4324320 - (97249*y1^7*y2^11*y3^14*yl5^3)/
  4324320 - (89527*y1^8*y2^11*y3^14*yl5^3)/4324320 - 
 (24047*y1^9*y2^11*y3^14*yl5^3)/1235520 - (3343*y1^10*y2^11*y3^14*yl5^3)/
  180180 - (8581*y1^11*y2^11*y3^14*yl5^3)/480480 - 
 (74863*y1^12*y2^11*y3^14*yl5^3)/4324320 - (829*y1^13*y2^11*y3^14*yl5^3)/
  49140 - (71377*y1^14*y2^11*y3^14*yl5^3)/4324320 + 
 (16691*y1^3*y2^12*y3^14*yl5^3)/960960 - (172597*y1^4*y2^12*y3^14*yl5^3)/
  4324320 - (3986*y1^5*y2^12*y3^14*yl5^3)/135135 - 
 (106531*y1^6*y2^12*y3^14*yl5^3)/4324320 - (94519*y1^7*y2^12*y3^14*yl5^3)/
  4324320 - (86797*y1^8*y2^12*y3^14*yl5^3)/4324320 - 
 (23267*y1^9*y2^12*y3^14*yl5^3)/1235520 - (12917*y1^10*y2^12*y3^14*yl5^3)/
  720720 - (24833*y1^11*y2^12*y3^14*yl5^3)/1441440 - 
 (72133*y1^12*y2^12*y3^14*yl5^3)/4324320 - (35111*y1^13*y2^12*y3^14*yl5^3)/
  2162160 - (68647*y1^14*y2^12*y3^14*yl5^3)/4324320 + 
 (51613*y1^3*y2^13*y3^14*yl5^3)/2882880 - (13099*y1^4*y2^13*y3^14*yl5^3)/
  332640 - (4817*y1^5*y2^13*y3^14*yl5^3)/166320 - 
 (8017*y1^6*y2^13*y3^14*yl5^3)/332640 - (7093*y1^7*y2^13*y3^14*yl5^3)/
  332640 - (6499*y1^8*y2^13*y3^14*yl5^3)/332640 - 
 (1739*y1^9*y2^13*y3^14*yl5^3)/95040 - (241*y1^10*y2^13*y3^14*yl5^3)/13860 - 
 (617*y1^11*y2^13*y3^14*yl5^3)/36960 - (5371*y1^12*y2^13*y3^14*yl5^3)/
  332640 - (653*y1^13*y2^13*y3^14*yl5^3)/41580 - 
 (66337*y1^14*y2^13*y3^14*yl5^3)/4324320 + (52933*y1^3*y2^14*y3^14*yl5^3)/
  2882880 - (168307*y1^4*y2^14*y3^14*yl5^3)/4324320 - 
 (61631*y1^5*y2^14*y3^14*yl5^3)/2162160 - (102241*y1^6*y2^14*y3^14*yl5^3)/
  4324320 - (90229*y1^7*y2^14*y3^14*yl5^3)/4324320 - 
 (82507*y1^8*y2^14*y3^14*yl5^3)/4324320 - (154289*y1^9*y2^14*y3^14*yl5^3)/
  8648640 - (6101*y1^10*y2^14*y3^14*yl5^3)/360360 - 
 (7801*y1^11*y2^14*y3^14*yl5^3)/480480 - (67843*y1^12*y2^14*y3^14*yl5^3)/
  4324320 - (16483*y1^13*y2^14*y3^14*yl5^3)/1081080 - 
 (64357*y1^14*y2^14*y3^14*yl5^3)/4324320 + (7*y1^3*y2*y3^4*yl4*yl5^3)/18 + 
 (23*y1^4*y2*y3^4*yl4*yl5^3)/72 + (49*y1^5*y2*y3^4*yl4*yl5^3)/144 + 
 (131*y1^6*y2*y3^4*yl4*yl5^3)/360 + (23*y1^7*y2*y3^4*yl4*yl5^3)/60 + 
 (671*y1^8*y2*y3^4*yl4*yl5^3)/1680 + (4163*y1^9*y2*y3^4*yl4*yl5^3)/10080 + 
 (3211*y1^10*y2*y3^4*yl4*yl5^3)/7560 + (3289*y1^11*y2*y3^4*yl4*yl5^3)/7560 + 
 (29555*y1^12*y2*y3^4*yl4*yl5^3)/66528 + (150533*y1^13*y2*y3^4*yl4*yl5^3)/
  332640 + (1989563*y1^14*y2*y3^4*yl4*yl5^3)/4324320 + 
 (2*y1^3*y2^2*y3^4*yl4*yl5^3)/9 + (17*y1^4*y2^2*y3^4*yl4*yl5^3)/72 + 
 (37*y1^5*y2^2*y3^4*yl4*yl5^3)/144 + (101*y1^6*y2^2*y3^4*yl4*yl5^3)/360 + 
 (3*y1^7*y2^2*y3^4*yl4*yl5^3)/10 + (177*y1^8*y2^2*y3^4*yl4*yl5^3)/560 + 
 (3323*y1^9*y2^2*y3^4*yl4*yl5^3)/10080 + (2581*y1^10*y2^2*y3^4*yl4*yl5^3)/
  7560 + (2659*y1^11*y2^2*y3^4*yl4*yl5^3)/7560 + 
 (24011*y1^12*y2^2*y3^4*yl4*yl5^3)/66528 + (122813*y1^13*y2^2*y3^4*yl4*yl5^3)/
  332640 + (1629203*y1^14*y2^2*y3^4*yl4*yl5^3)/4324320 + 
 (13*y1^3*y2^3*y3^4*yl4*yl5^3)/72 + (17*y1^4*y2^3*y3^4*yl4*yl5^3)/72 + 
 (37*y1^5*y2^3*y3^4*yl4*yl5^3)/144 + (101*y1^6*y2^3*y3^4*yl4*yl5^3)/360 + 
 (3*y1^7*y2^3*y3^4*yl4*yl5^3)/10 + (177*y1^8*y2^3*y3^4*yl4*yl5^3)/560 + 
 (3323*y1^9*y2^3*y3^4*yl4*yl5^3)/10080 + (2581*y1^10*y2^3*y3^4*yl4*yl5^3)/
  7560 + (2659*y1^11*y2^3*y3^4*yl4*yl5^3)/7560 + 
 (24011*y1^12*y2^3*y3^4*yl4*yl5^3)/66528 + (122813*y1^13*y2^3*y3^4*yl4*yl5^3)/
  332640 + (1629203*y1^14*y2^3*y3^4*yl4*yl5^3)/4324320 + 
 (11*y1^3*y2^4*y3^4*yl4*yl5^3)/72 + (17*y1^4*y2^4*y3^4*yl4*yl5^3)/72 + 
 (37*y1^5*y2^4*y3^4*yl4*yl5^3)/144 + (101*y1^6*y2^4*y3^4*yl4*yl5^3)/360 + 
 (3*y1^7*y2^4*y3^4*yl4*yl5^3)/10 + (177*y1^8*y2^4*y3^4*yl4*yl5^3)/560 + 
 (3323*y1^9*y2^4*y3^4*yl4*yl5^3)/10080 + (2581*y1^10*y2^4*y3^4*yl4*yl5^3)/
  7560 + (2659*y1^11*y2^4*y3^4*yl4*yl5^3)/7560 + 
 (24011*y1^12*y2^4*y3^4*yl4*yl5^3)/66528 + (122813*y1^13*y2^4*y3^4*yl4*yl5^3)/
  332640 + (1629203*y1^14*y2^4*y3^4*yl4*yl5^3)/4324320 + 
 (19*y1^3*y2^5*y3^4*yl4*yl5^3)/144 + (17*y1^4*y2^5*y3^4*yl4*yl5^3)/72 + 
 (37*y1^5*y2^5*y3^4*yl4*yl5^3)/144 + (101*y1^6*y2^5*y3^4*yl4*yl5^3)/360 + 
 (3*y1^7*y2^5*y3^4*yl4*yl5^3)/10 + (177*y1^8*y2^5*y3^4*yl4*yl5^3)/560 + 
 (3323*y1^9*y2^5*y3^4*yl4*yl5^3)/10080 + (2581*y1^10*y2^5*y3^4*yl4*yl5^3)/
  7560 + (2659*y1^11*y2^5*y3^4*yl4*yl5^3)/7560 + 
 (24011*y1^12*y2^5*y3^4*yl4*yl5^3)/66528 + (122813*y1^13*y2^5*y3^4*yl4*yl5^3)/
  332640 + (1629203*y1^14*y2^5*y3^4*yl4*yl5^3)/4324320 + 
 (83*y1^3*y2^6*y3^4*yl4*yl5^3)/720 + (17*y1^4*y2^6*y3^4*yl4*yl5^3)/72 + 
 (37*y1^5*y2^6*y3^4*yl4*yl5^3)/144 + (101*y1^6*y2^6*y3^4*yl4*yl5^3)/360 + 
 (3*y1^7*y2^6*y3^4*yl4*yl5^3)/10 + (177*y1^8*y2^6*y3^4*yl4*yl5^3)/560 + 
 (3323*y1^9*y2^6*y3^4*yl4*yl5^3)/10080 + (2581*y1^10*y2^6*y3^4*yl4*yl5^3)/
  7560 + (2659*y1^11*y2^6*y3^4*yl4*yl5^3)/7560 + 
 (24011*y1^12*y2^6*y3^4*yl4*yl5^3)/66528 + (122813*y1^13*y2^6*y3^4*yl4*yl5^3)/
  332640 + (1629203*y1^14*y2^6*y3^4*yl4*yl5^3)/4324320 + 
 (73*y1^3*y2^7*y3^4*yl4*yl5^3)/720 + (17*y1^4*y2^7*y3^4*yl4*yl5^3)/72 + 
 (37*y1^5*y2^7*y3^4*yl4*yl5^3)/144 + (101*y1^6*y2^7*y3^4*yl4*yl5^3)/360 + 
 (3*y1^7*y2^7*y3^4*yl4*yl5^3)/10 + (177*y1^8*y2^7*y3^4*yl4*yl5^3)/560 + 
 (3323*y1^9*y2^7*y3^4*yl4*yl5^3)/10080 + (2581*y1^10*y2^7*y3^4*yl4*yl5^3)/
  7560 + (2659*y1^11*y2^7*y3^4*yl4*yl5^3)/7560 + 
 (24011*y1^12*y2^7*y3^4*yl4*yl5^3)/66528 + (122813*y1^13*y2^7*y3^4*yl4*yl5^3)/
  332640 + (1629203*y1^14*y2^7*y3^4*yl4*yl5^3)/4324320 + 
 (451*y1^3*y2^8*y3^4*yl4*yl5^3)/5040 + (17*y1^4*y2^8*y3^4*yl4*yl5^3)/72 + 
 (37*y1^5*y2^8*y3^4*yl4*yl5^3)/144 + (101*y1^6*y2^8*y3^4*yl4*yl5^3)/360 + 
 (3*y1^7*y2^8*y3^4*yl4*yl5^3)/10 + (177*y1^8*y2^8*y3^4*yl4*yl5^3)/560 + 
 (3323*y1^9*y2^8*y3^4*yl4*yl5^3)/10080 + (2581*y1^10*y2^8*y3^4*yl4*yl5^3)/
  7560 + (2659*y1^11*y2^8*y3^4*yl4*yl5^3)/7560 + 
 (24011*y1^12*y2^8*y3^4*yl4*yl5^3)/66528 + (122813*y1^13*y2^8*y3^4*yl4*yl5^3)/
  332640 + (1629203*y1^14*y2^8*y3^4*yl4*yl5^3)/4324320 + 
 (797*y1^3*y2^9*y3^4*yl4*yl5^3)/10080 + (17*y1^4*y2^9*y3^4*yl4*yl5^3)/72 + 
 (37*y1^5*y2^9*y3^4*yl4*yl5^3)/144 + (101*y1^6*y2^9*y3^4*yl4*yl5^3)/360 + 
 (3*y1^7*y2^9*y3^4*yl4*yl5^3)/10 + (177*y1^8*y2^9*y3^4*yl4*yl5^3)/560 + 
 (3323*y1^9*y2^9*y3^4*yl4*yl5^3)/10080 + (2581*y1^10*y2^9*y3^4*yl4*yl5^3)/
  7560 + (2659*y1^11*y2^9*y3^4*yl4*yl5^3)/7560 + 
 (24011*y1^12*y2^9*y3^4*yl4*yl5^3)/66528 + (122813*y1^13*y2^9*y3^4*yl4*yl5^3)/
  332640 + (1629203*y1^14*y2^9*y3^4*yl4*yl5^3)/4324320 + 
 (2111*y1^3*y2^10*y3^4*yl4*yl5^3)/30240 + (17*y1^4*y2^10*y3^4*yl4*yl5^3)/72 + 
 (37*y1^5*y2^10*y3^4*yl4*yl5^3)/144 + (101*y1^6*y2^10*y3^4*yl4*yl5^3)/360 + 
 (3*y1^7*y2^10*y3^4*yl4*yl5^3)/10 + (177*y1^8*y2^10*y3^4*yl4*yl5^3)/560 + 
 (3323*y1^9*y2^10*y3^4*yl4*yl5^3)/10080 + (2581*y1^10*y2^10*y3^4*yl4*yl5^3)/
  7560 + (2659*y1^11*y2^10*y3^4*yl4*yl5^3)/7560 + 
 (24011*y1^12*y2^10*y3^4*yl4*yl5^3)/66528 + 
 (122813*y1^13*y2^10*y3^4*yl4*yl5^3)/332640 + 
 (1629203*y1^14*y2^10*y3^4*yl4*yl5^3)/4324320 + 
 (1859*y1^3*y2^11*y3^4*yl4*yl5^3)/30240 + (17*y1^4*y2^11*y3^4*yl4*yl5^3)/72 + 
 (37*y1^5*y2^11*y3^4*yl4*yl5^3)/144 + (101*y1^6*y2^11*y3^4*yl4*yl5^3)/360 + 
 (3*y1^7*y2^11*y3^4*yl4*yl5^3)/10 + (177*y1^8*y2^11*y3^4*yl4*yl5^3)/560 + 
 (3323*y1^9*y2^11*y3^4*yl4*yl5^3)/10080 + (2581*y1^10*y2^11*y3^4*yl4*yl5^3)/
  7560 + (2659*y1^11*y2^11*y3^4*yl4*yl5^3)/7560 + 
 (24011*y1^12*y2^11*y3^4*yl4*yl5^3)/66528 + 
 (122813*y1^13*y2^11*y3^4*yl4*yl5^3)/332640 + 
 (1629203*y1^14*y2^11*y3^4*yl4*yl5^3)/4324320 + 
 (17929*y1^3*y2^12*y3^4*yl4*yl5^3)/332640 + (17*y1^4*y2^12*y3^4*yl4*yl5^3)/
  72 + (37*y1^5*y2^12*y3^4*yl4*yl5^3)/144 + (101*y1^6*y2^12*y3^4*yl4*yl5^3)/
  360 + (3*y1^7*y2^12*y3^4*yl4*yl5^3)/10 + (177*y1^8*y2^12*y3^4*yl4*yl5^3)/
  560 + (3323*y1^9*y2^12*y3^4*yl4*yl5^3)/10080 + 
 (2581*y1^10*y2^12*y3^4*yl4*yl5^3)/7560 + (2659*y1^11*y2^12*y3^4*yl4*yl5^3)/
  7560 + (24011*y1^12*y2^12*y3^4*yl4*yl5^3)/66528 + 
 (122813*y1^13*y2^12*y3^4*yl4*yl5^3)/332640 + 
 (1629203*y1^14*y2^12*y3^4*yl4*yl5^3)/4324320 + 
 (15619*y1^3*y2^13*y3^4*yl4*yl5^3)/332640 + (17*y1^4*y2^13*y3^4*yl4*yl5^3)/
  72 + (37*y1^5*y2^13*y3^4*yl4*yl5^3)/144 + (101*y1^6*y2^13*y3^4*yl4*yl5^3)/
  360 + (3*y1^7*y2^13*y3^4*yl4*yl5^3)/10 + (177*y1^8*y2^13*y3^4*yl4*yl5^3)/
  560 + (3323*y1^9*y2^13*y3^4*yl4*yl5^3)/10080 + 
 (2581*y1^10*y2^13*y3^4*yl4*yl5^3)/7560 + (2659*y1^11*y2^13*y3^4*yl4*yl5^3)/
  7560 + (24011*y1^12*y2^13*y3^4*yl4*yl5^3)/66528 + 
 (122813*y1^13*y2^13*y3^4*yl4*yl5^3)/332640 + 
 (1629203*y1^14*y2^13*y3^4*yl4*yl5^3)/4324320 + 
 (175327*y1^3*y2^14*y3^4*yl4*yl5^3)/4324320 + (17*y1^4*y2^14*y3^4*yl4*yl5^3)/
  72 + (37*y1^5*y2^14*y3^4*yl4*yl5^3)/144 + (101*y1^6*y2^14*y3^4*yl4*yl5^3)/
  360 + (3*y1^7*y2^14*y3^4*yl4*yl5^3)/10 + (177*y1^8*y2^14*y3^4*yl4*yl5^3)/
  560 + (3323*y1^9*y2^14*y3^4*yl4*yl5^3)/10080 + 
 (2581*y1^10*y2^14*y3^4*yl4*yl5^3)/7560 + (2659*y1^11*y2^14*y3^4*yl4*yl5^3)/
  7560 + (24011*y1^12*y2^14*y3^4*yl4*yl5^3)/66528 + 
 (122813*y1^13*y2^14*y3^4*yl4*yl5^3)/332640 + 
 (1629203*y1^14*y2^14*y3^4*yl4*yl5^3)/4324320 - 
 (5*y1^3*y2*y3^5*yl4*yl5^3)/48 - (y1^4*y2*y3^5*yl4*yl5^3)/24 - 
 (y1^5*y2*y3^5*yl4*yl5^3)/24 - (y1^6*y2*y3^5*yl4*yl5^3)/24 - 
 (y1^7*y2*y3^5*yl4*yl5^3)/24 - (y1^8*y2*y3^5*yl4*yl5^3)/24 - 
 (y1^9*y2*y3^5*yl4*yl5^3)/24 - (y1^10*y2*y3^5*yl4*yl5^3)/24 - 
 (y1^11*y2*y3^5*yl4*yl5^3)/24 - (y1^12*y2*y3^5*yl4*yl5^3)/24 - 
 (y1^13*y2*y3^5*yl4*yl5^3)/24 - (y1^14*y2*y3^5*yl4*yl5^3)/24 - 
 (y1^3*y2^2*y3^5*yl4*yl5^3)/8 - (y1^4*y2^2*y3^5*yl4*yl5^3)/16 - 
 (y1^5*y2^2*y3^5*yl4*yl5^3)/16 - (y1^6*y2^2*y3^5*yl4*yl5^3)/16 - 
 (y1^7*y2^2*y3^5*yl4*yl5^3)/16 - (y1^8*y2^2*y3^5*yl4*yl5^3)/16 - 
 (y1^9*y2^2*y3^5*yl4*yl5^3)/16 - (y1^10*y2^2*y3^5*yl4*yl5^3)/16 - 
 (y1^11*y2^2*y3^5*yl4*yl5^3)/16 - (y1^12*y2^2*y3^5*yl4*yl5^3)/16 - 
 (y1^13*y2^2*y3^5*yl4*yl5^3)/16 - (y1^14*y2^2*y3^5*yl4*yl5^3)/16 - 
 (y1^3*y2^3*y3^5*yl4*yl5^3)/8 - (y1^4*y2^3*y3^5*yl4*yl5^3)/16 - 
 (y1^5*y2^3*y3^5*yl4*yl5^3)/16 - (y1^6*y2^3*y3^5*yl4*yl5^3)/16 - 
 (y1^7*y2^3*y3^5*yl4*yl5^3)/16 - (y1^8*y2^3*y3^5*yl4*yl5^3)/16 - 
 (y1^9*y2^3*y3^5*yl4*yl5^3)/16 - (y1^10*y2^3*y3^5*yl4*yl5^3)/16 - 
 (y1^11*y2^3*y3^5*yl4*yl5^3)/16 - (y1^12*y2^3*y3^5*yl4*yl5^3)/16 - 
 (y1^13*y2^3*y3^5*yl4*yl5^3)/16 - (y1^14*y2^3*y3^5*yl4*yl5^3)/16 - 
 (y1^3*y2^4*y3^5*yl4*yl5^3)/8 - (y1^4*y2^4*y3^5*yl4*yl5^3)/16 - 
 (y1^5*y2^4*y3^5*yl4*yl5^3)/16 - (y1^6*y2^4*y3^5*yl4*yl5^3)/16 - 
 (y1^7*y2^4*y3^5*yl4*yl5^3)/16 - (y1^8*y2^4*y3^5*yl4*yl5^3)/16 - 
 (y1^9*y2^4*y3^5*yl4*yl5^3)/16 - (y1^10*y2^4*y3^5*yl4*yl5^3)/16 - 
 (y1^11*y2^4*y3^5*yl4*yl5^3)/16 - (y1^12*y2^4*y3^5*yl4*yl5^3)/16 - 
 (y1^13*y2^4*y3^5*yl4*yl5^3)/16 - (y1^14*y2^4*y3^5*yl4*yl5^3)/16 - 
 (y1^3*y2^5*y3^5*yl4*yl5^3)/8 - (y1^4*y2^5*y3^5*yl4*yl5^3)/16 - 
 (y1^5*y2^5*y3^5*yl4*yl5^3)/16 - (y1^6*y2^5*y3^5*yl4*yl5^3)/16 - 
 (y1^7*y2^5*y3^5*yl4*yl5^3)/16 - (y1^8*y2^5*y3^5*yl4*yl5^3)/16 - 
 (y1^9*y2^5*y3^5*yl4*yl5^3)/16 - (y1^10*y2^5*y3^5*yl4*yl5^3)/16 - 
 (y1^11*y2^5*y3^5*yl4*yl5^3)/16 - (y1^12*y2^5*y3^5*yl4*yl5^3)/16 - 
 (y1^13*y2^5*y3^5*yl4*yl5^3)/16 - (y1^14*y2^5*y3^5*yl4*yl5^3)/16 - 
 (y1^3*y2^6*y3^5*yl4*yl5^3)/8 - (y1^4*y2^6*y3^5*yl4*yl5^3)/16 - 
 (y1^5*y2^6*y3^5*yl4*yl5^3)/16 - (y1^6*y2^6*y3^5*yl4*yl5^3)/16 - 
 (y1^7*y2^6*y3^5*yl4*yl5^3)/16 - (y1^8*y2^6*y3^5*yl4*yl5^3)/16 - 
 (y1^9*y2^6*y3^5*yl4*yl5^3)/16 - (y1^10*y2^6*y3^5*yl4*yl5^3)/16 - 
 (y1^11*y2^6*y3^5*yl4*yl5^3)/16 - (y1^12*y2^6*y3^5*yl4*yl5^3)/16 - 
 (y1^13*y2^6*y3^5*yl4*yl5^3)/16 - (y1^14*y2^6*y3^5*yl4*yl5^3)/16 - 
 (y1^3*y2^7*y3^5*yl4*yl5^3)/8 - (y1^4*y2^7*y3^5*yl4*yl5^3)/16 - 
 (y1^5*y2^7*y3^5*yl4*yl5^3)/16 - (y1^6*y2^7*y3^5*yl4*yl5^3)/16 - 
 (y1^7*y2^7*y3^5*yl4*yl5^3)/16 - (y1^8*y2^7*y3^5*yl4*yl5^3)/16 - 
 (y1^9*y2^7*y3^5*yl4*yl5^3)/16 - (y1^10*y2^7*y3^5*yl4*yl5^3)/16 - 
 (y1^11*y2^7*y3^5*yl4*yl5^3)/16 - (y1^12*y2^7*y3^5*yl4*yl5^3)/16 - 
 (y1^13*y2^7*y3^5*yl4*yl5^3)/16 - (y1^14*y2^7*y3^5*yl4*yl5^3)/16 - 
 (y1^3*y2^8*y3^5*yl4*yl5^3)/8 - (y1^4*y2^8*y3^5*yl4*yl5^3)/16 - 
 (y1^5*y2^8*y3^5*yl4*yl5^3)/16 - (y1^6*y2^8*y3^5*yl4*yl5^3)/16 - 
 (y1^7*y2^8*y3^5*yl4*yl5^3)/16 - (y1^8*y2^8*y3^5*yl4*yl5^3)/16 - 
 (y1^9*y2^8*y3^5*yl4*yl5^3)/16 - (y1^10*y2^8*y3^5*yl4*yl5^3)/16 - 
 (y1^11*y2^8*y3^5*yl4*yl5^3)/16 - (y1^12*y2^8*y3^5*yl4*yl5^3)/16 - 
 (y1^13*y2^8*y3^5*yl4*yl5^3)/16 - (y1^14*y2^8*y3^5*yl4*yl5^3)/16 - 
 (y1^3*y2^9*y3^5*yl4*yl5^3)/8 - (y1^4*y2^9*y3^5*yl4*yl5^3)/16 - 
 (y1^5*y2^9*y3^5*yl4*yl5^3)/16 - (y1^6*y2^9*y3^5*yl4*yl5^3)/16 - 
 (y1^7*y2^9*y3^5*yl4*yl5^3)/16 - (y1^8*y2^9*y3^5*yl4*yl5^3)/16 - 
 (y1^9*y2^9*y3^5*yl4*yl5^3)/16 - (y1^10*y2^9*y3^5*yl4*yl5^3)/16 - 
 (y1^11*y2^9*y3^5*yl4*yl5^3)/16 - (y1^12*y2^9*y3^5*yl4*yl5^3)/16 - 
 (y1^13*y2^9*y3^5*yl4*yl5^3)/16 - (y1^14*y2^9*y3^5*yl4*yl5^3)/16 - 
 (y1^3*y2^10*y3^5*yl4*yl5^3)/8 - (y1^4*y2^10*y3^5*yl4*yl5^3)/16 - 
 (y1^5*y2^10*y3^5*yl4*yl5^3)/16 - (y1^6*y2^10*y3^5*yl4*yl5^3)/16 - 
 (y1^7*y2^10*y3^5*yl4*yl5^3)/16 - (y1^8*y2^10*y3^5*yl4*yl5^3)/16 - 
 (y1^9*y2^10*y3^5*yl4*yl5^3)/16 - (y1^10*y2^10*y3^5*yl4*yl5^3)/16 - 
 (y1^11*y2^10*y3^5*yl4*yl5^3)/16 - (y1^12*y2^10*y3^5*yl4*yl5^3)/16 - 
 (y1^13*y2^10*y3^5*yl4*yl5^3)/16 - (y1^14*y2^10*y3^5*yl4*yl5^3)/16 - 
 (y1^3*y2^11*y3^5*yl4*yl5^3)/8 - (y1^4*y2^11*y3^5*yl4*yl5^3)/16 - 
 (y1^5*y2^11*y3^5*yl4*yl5^3)/16 - (y1^6*y2^11*y3^5*yl4*yl5^3)/16 - 
 (y1^7*y2^11*y3^5*yl4*yl5^3)/16 - (y1^8*y2^11*y3^5*yl4*yl5^3)/16 - 
 (y1^9*y2^11*y3^5*yl4*yl5^3)/16 - (y1^10*y2^11*y3^5*yl4*yl5^3)/16 - 
 (y1^11*y2^11*y3^5*yl4*yl5^3)/16 - (y1^12*y2^11*y3^5*yl4*yl5^3)/16 - 
 (y1^13*y2^11*y3^5*yl4*yl5^3)/16 - (y1^14*y2^11*y3^5*yl4*yl5^3)/16 - 
 (y1^3*y2^12*y3^5*yl4*yl5^3)/8 - (y1^4*y2^12*y3^5*yl4*yl5^3)/16 - 
 (y1^5*y2^12*y3^5*yl4*yl5^3)/16 - (y1^6*y2^12*y3^5*yl4*yl5^3)/16 - 
 (y1^7*y2^12*y3^5*yl4*yl5^3)/16 - (y1^8*y2^12*y3^5*yl4*yl5^3)/16 - 
 (y1^9*y2^12*y3^5*yl4*yl5^3)/16 - (y1^10*y2^12*y3^5*yl4*yl5^3)/16 - 
 (y1^11*y2^12*y3^5*yl4*yl5^3)/16 - (y1^12*y2^12*y3^5*yl4*yl5^3)/16 - 
 (y1^13*y2^12*y3^5*yl4*yl5^3)/16 - (y1^14*y2^12*y3^5*yl4*yl5^3)/16 - 
 (y1^3*y2^13*y3^5*yl4*yl5^3)/8 - (y1^4*y2^13*y3^5*yl4*yl5^3)/16 - 
 (y1^5*y2^13*y3^5*yl4*yl5^3)/16 - (y1^6*y2^13*y3^5*yl4*yl5^3)/16 - 
 (y1^7*y2^13*y3^5*yl4*yl5^3)/16 - (y1^8*y2^13*y3^5*yl4*yl5^3)/16 - 
 (y1^9*y2^13*y3^5*yl4*yl5^3)/16 - (y1^10*y2^13*y3^5*yl4*yl5^3)/16 - 
 (y1^11*y2^13*y3^5*yl4*yl5^3)/16 - (y1^12*y2^13*y3^5*yl4*yl5^3)/16 - 
 (y1^13*y2^13*y3^5*yl4*yl5^3)/16 - (y1^14*y2^13*y3^5*yl4*yl5^3)/16 - 
 (y1^3*y2^14*y3^5*yl4*yl5^3)/8 - (y1^4*y2^14*y3^5*yl4*yl5^3)/16 - 
 (y1^5*y2^14*y3^5*yl4*yl5^3)/16 - (y1^6*y2^14*y3^5*yl4*yl5^3)/16 - 
 (y1^7*y2^14*y3^5*yl4*yl5^3)/16 - (y1^8*y2^14*y3^5*yl4*yl5^3)/16 - 
 (y1^9*y2^14*y3^5*yl4*yl5^3)/16 - (y1^10*y2^14*y3^5*yl4*yl5^3)/16 - 
 (y1^11*y2^14*y3^5*yl4*yl5^3)/16 - (y1^12*y2^14*y3^5*yl4*yl5^3)/16 - 
 (y1^13*y2^14*y3^5*yl4*yl5^3)/16 - (y1^14*y2^14*y3^5*yl4*yl5^3)/16 - 
 (y1^3*y2*y3^6*yl4*yl5^3)/60 + (y1^4*y2*y3^6*yl4*yl5^3)/120 + 
 (y1^5*y2*y3^6*yl4*yl5^3)/120 + (y1^6*y2*y3^6*yl4*yl5^3)/120 + 
 (y1^7*y2*y3^6*yl4*yl5^3)/120 + (y1^8*y2*y3^6*yl4*yl5^3)/120 + 
 (y1^9*y2*y3^6*yl4*yl5^3)/120 + (y1^10*y2*y3^6*yl4*yl5^3)/120 + 
 (y1^11*y2*y3^6*yl4*yl5^3)/120 + (y1^12*y2*y3^6*yl4*yl5^3)/120 + 
 (y1^13*y2*y3^6*yl4*yl5^3)/120 + (y1^14*y2*y3^6*yl4*yl5^3)/120 - 
 (y1^3*y2^2*y3^6*yl4*yl5^3)/20 - (y1^4*y2^2*y3^6*yl4*yl5^3)/40 - 
 (y1^5*y2^2*y3^6*yl4*yl5^3)/40 - (y1^6*y2^2*y3^6*yl4*yl5^3)/40 - 
 (y1^7*y2^2*y3^6*yl4*yl5^3)/40 - (y1^8*y2^2*y3^6*yl4*yl5^3)/40 - 
 (y1^9*y2^2*y3^6*yl4*yl5^3)/40 - (y1^10*y2^2*y3^6*yl4*yl5^3)/40 - 
 (y1^11*y2^2*y3^6*yl4*yl5^3)/40 - (y1^12*y2^2*y3^6*yl4*yl5^3)/40 - 
 (y1^13*y2^2*y3^6*yl4*yl5^3)/40 - (y1^14*y2^2*y3^6*yl4*yl5^3)/40 - 
 (y1^3*y2^3*y3^6*yl4*yl5^3)/20 - (y1^4*y2^3*y3^6*yl4*yl5^3)/40 - 
 (y1^5*y2^3*y3^6*yl4*yl5^3)/40 - (y1^6*y2^3*y3^6*yl4*yl5^3)/40 - 
 (y1^7*y2^3*y3^6*yl4*yl5^3)/40 - (y1^8*y2^3*y3^6*yl4*yl5^3)/40 - 
 (y1^9*y2^3*y3^6*yl4*yl5^3)/40 - (y1^10*y2^3*y3^6*yl4*yl5^3)/40 - 
 (y1^11*y2^3*y3^6*yl4*yl5^3)/40 - (y1^12*y2^3*y3^6*yl4*yl5^3)/40 - 
 (y1^13*y2^3*y3^6*yl4*yl5^3)/40 - (y1^14*y2^3*y3^6*yl4*yl5^3)/40 - 
 (y1^3*y2^4*y3^6*yl4*yl5^3)/20 - (y1^4*y2^4*y3^6*yl4*yl5^3)/40 - 
 (y1^5*y2^4*y3^6*yl4*yl5^3)/40 - (y1^6*y2^4*y3^6*yl4*yl5^3)/40 - 
 (y1^7*y2^4*y3^6*yl4*yl5^3)/40 - (y1^8*y2^4*y3^6*yl4*yl5^3)/40 - 
 (y1^9*y2^4*y3^6*yl4*yl5^3)/40 - (y1^10*y2^4*y3^6*yl4*yl5^3)/40 - 
 (y1^11*y2^4*y3^6*yl4*yl5^3)/40 - (y1^12*y2^4*y3^6*yl4*yl5^3)/40 - 
 (y1^13*y2^4*y3^6*yl4*yl5^3)/40 - (y1^14*y2^4*y3^6*yl4*yl5^3)/40 - 
 (y1^3*y2^5*y3^6*yl4*yl5^3)/20 - (y1^4*y2^5*y3^6*yl4*yl5^3)/40 - 
 (y1^5*y2^5*y3^6*yl4*yl5^3)/40 - (y1^6*y2^5*y3^6*yl4*yl5^3)/40 - 
 (y1^7*y2^5*y3^6*yl4*yl5^3)/40 - (y1^8*y2^5*y3^6*yl4*yl5^3)/40 - 
 (y1^9*y2^5*y3^6*yl4*yl5^3)/40 - (y1^10*y2^5*y3^6*yl4*yl5^3)/40 - 
 (y1^11*y2^5*y3^6*yl4*yl5^3)/40 - (y1^12*y2^5*y3^6*yl4*yl5^3)/40 - 
 (y1^13*y2^5*y3^6*yl4*yl5^3)/40 - (y1^14*y2^5*y3^6*yl4*yl5^3)/40 - 
 (y1^3*y2^6*y3^6*yl4*yl5^3)/20 - (y1^4*y2^6*y3^6*yl4*yl5^3)/40 - 
 (y1^5*y2^6*y3^6*yl4*yl5^3)/40 - (y1^6*y2^6*y3^6*yl4*yl5^3)/40 - 
 (y1^7*y2^6*y3^6*yl4*yl5^3)/40 - (y1^8*y2^6*y3^6*yl4*yl5^3)/40 - 
 (y1^9*y2^6*y3^6*yl4*yl5^3)/40 - (y1^10*y2^6*y3^6*yl4*yl5^3)/40 - 
 (y1^11*y2^6*y3^6*yl4*yl5^3)/40 - (y1^12*y2^6*y3^6*yl4*yl5^3)/40 - 
 (y1^13*y2^6*y3^6*yl4*yl5^3)/40 - (y1^14*y2^6*y3^6*yl4*yl5^3)/40 - 
 (y1^3*y2^7*y3^6*yl4*yl5^3)/20 - (y1^4*y2^7*y3^6*yl4*yl5^3)/40 - 
 (y1^5*y2^7*y3^6*yl4*yl5^3)/40 - (y1^6*y2^7*y3^6*yl4*yl5^3)/40 - 
 (y1^7*y2^7*y3^6*yl4*yl5^3)/40 - (y1^8*y2^7*y3^6*yl4*yl5^3)/40 - 
 (y1^9*y2^7*y3^6*yl4*yl5^3)/40 - (y1^10*y2^7*y3^6*yl4*yl5^3)/40 - 
 (y1^11*y2^7*y3^6*yl4*yl5^3)/40 - (y1^12*y2^7*y3^6*yl4*yl5^3)/40 - 
 (y1^13*y2^7*y3^6*yl4*yl5^3)/40 - (y1^14*y2^7*y3^6*yl4*yl5^3)/40 - 
 (y1^3*y2^8*y3^6*yl4*yl5^3)/20 - (y1^4*y2^8*y3^6*yl4*yl5^3)/40 - 
 (y1^5*y2^8*y3^6*yl4*yl5^3)/40 - (y1^6*y2^8*y3^6*yl4*yl5^3)/40 - 
 (y1^7*y2^8*y3^6*yl4*yl5^3)/40 - (y1^8*y2^8*y3^6*yl4*yl5^3)/40 - 
 (y1^9*y2^8*y3^6*yl4*yl5^3)/40 - (y1^10*y2^8*y3^6*yl4*yl5^3)/40 - 
 (y1^11*y2^8*y3^6*yl4*yl5^3)/40 - (y1^12*y2^8*y3^6*yl4*yl5^3)/40 - 
 (y1^13*y2^8*y3^6*yl4*yl5^3)/40 - (y1^14*y2^8*y3^6*yl4*yl5^3)/40 - 
 (y1^3*y2^9*y3^6*yl4*yl5^3)/20 - (y1^4*y2^9*y3^6*yl4*yl5^3)/40 - 
 (y1^5*y2^9*y3^6*yl4*yl5^3)/40 - (y1^6*y2^9*y3^6*yl4*yl5^3)/40 - 
 (y1^7*y2^9*y3^6*yl4*yl5^3)/40 - (y1^8*y2^9*y3^6*yl4*yl5^3)/40 - 
 (y1^9*y2^9*y3^6*yl4*yl5^3)/40 - (y1^10*y2^9*y3^6*yl4*yl5^3)/40 - 
 (y1^11*y2^9*y3^6*yl4*yl5^3)/40 - (y1^12*y2^9*y3^6*yl4*yl5^3)/40 - 
 (y1^13*y2^9*y3^6*yl4*yl5^3)/40 - (y1^14*y2^9*y3^6*yl4*yl5^3)/40 - 
 (y1^3*y2^10*y3^6*yl4*yl5^3)/20 - (y1^4*y2^10*y3^6*yl4*yl5^3)/40 - 
 (y1^5*y2^10*y3^6*yl4*yl5^3)/40 - (y1^6*y2^10*y3^6*yl4*yl5^3)/40 - 
 (y1^7*y2^10*y3^6*yl4*yl5^3)/40 - (y1^8*y2^10*y3^6*yl4*yl5^3)/40 - 
 (y1^9*y2^10*y3^6*yl4*yl5^3)/40 - (y1^10*y2^10*y3^6*yl4*yl5^3)/40 - 
 (y1^11*y2^10*y3^6*yl4*yl5^3)/40 - (y1^12*y2^10*y3^6*yl4*yl5^3)/40 - 
 (y1^13*y2^10*y3^6*yl4*yl5^3)/40 - (y1^14*y2^10*y3^6*yl4*yl5^3)/40 - 
 (y1^3*y2^11*y3^6*yl4*yl5^3)/20 - (y1^4*y2^11*y3^6*yl4*yl5^3)/40 - 
 (y1^5*y2^11*y3^6*yl4*yl5^3)/40 - (y1^6*y2^11*y3^6*yl4*yl5^3)/40 - 
 (y1^7*y2^11*y3^6*yl4*yl5^3)/40 - (y1^8*y2^11*y3^6*yl4*yl5^3)/40 - 
 (y1^9*y2^11*y3^6*yl4*yl5^3)/40 - (y1^10*y2^11*y3^6*yl4*yl5^3)/40 - 
 (y1^11*y2^11*y3^6*yl4*yl5^3)/40 - (y1^12*y2^11*y3^6*yl4*yl5^3)/40 - 
 (y1^13*y2^11*y3^6*yl4*yl5^3)/40 - (y1^14*y2^11*y3^6*yl4*yl5^3)/40 - 
 (y1^3*y2^12*y3^6*yl4*yl5^3)/20 - (y1^4*y2^12*y3^6*yl4*yl5^3)/40 - 
 (y1^5*y2^12*y3^6*yl4*yl5^3)/40 - (y1^6*y2^12*y3^6*yl4*yl5^3)/40 - 
 (y1^7*y2^12*y3^6*yl4*yl5^3)/40 - (y1^8*y2^12*y3^6*yl4*yl5^3)/40 - 
 (y1^9*y2^12*y3^6*yl4*yl5^3)/40 - (y1^10*y2^12*y3^6*yl4*yl5^3)/40 - 
 (y1^11*y2^12*y3^6*yl4*yl5^3)/40 - (y1^12*y2^12*y3^6*yl4*yl5^3)/40 - 
 (y1^13*y2^12*y3^6*yl4*yl5^3)/40 - (y1^14*y2^12*y3^6*yl4*yl5^3)/40 - 
 (y1^3*y2^13*y3^6*yl4*yl5^3)/20 - (y1^4*y2^13*y3^6*yl4*yl5^3)/40 - 
 (y1^5*y2^13*y3^6*yl4*yl5^3)/40 - (y1^6*y2^13*y3^6*yl4*yl5^3)/40 - 
 (y1^7*y2^13*y3^6*yl4*yl5^3)/40 - (y1^8*y2^13*y3^6*yl4*yl5^3)/40 - 
 (y1^9*y2^13*y3^6*yl4*yl5^3)/40 - (y1^10*y2^13*y3^6*yl4*yl5^3)/40 - 
 (y1^11*y2^13*y3^6*yl4*yl5^3)/40 - (y1^12*y2^13*y3^6*yl4*yl5^3)/40 - 
 (y1^13*y2^13*y3^6*yl4*yl5^3)/40 - (y1^14*y2^13*y3^6*yl4*yl5^3)/40 - 
 (y1^3*y2^14*y3^6*yl4*yl5^3)/20 - (y1^4*y2^14*y3^6*yl4*yl5^3)/40 - 
 (y1^5*y2^14*y3^6*yl4*yl5^3)/40 - (y1^6*y2^14*y3^6*yl4*yl5^3)/40 - 
 (y1^7*y2^14*y3^6*yl4*yl5^3)/40 - (y1^8*y2^14*y3^6*yl4*yl5^3)/40 - 
 (y1^9*y2^14*y3^6*yl4*yl5^3)/40 - (y1^10*y2^14*y3^6*yl4*yl5^3)/40 - 
 (y1^11*y2^14*y3^6*yl4*yl5^3)/40 - (y1^12*y2^14*y3^6*yl4*yl5^3)/40 - 
 (y1^13*y2^14*y3^6*yl4*yl5^3)/40 - (y1^14*y2^14*y3^6*yl4*yl5^3)/40 + 
 (y1^3*y2*y3^7*yl4*yl5^3)/72 + (y1^4*y2*y3^7*yl4*yl5^3)/36 + 
 (y1^5*y2*y3^7*yl4*yl5^3)/36 + (y1^6*y2*y3^7*yl4*yl5^3)/36 + 
 (y1^7*y2*y3^7*yl4*yl5^3)/36 + (y1^8*y2*y3^7*yl4*yl5^3)/36 + 
 (y1^9*y2*y3^7*yl4*yl5^3)/36 + (y1^10*y2*y3^7*yl4*yl5^3)/36 + 
 (y1^11*y2*y3^7*yl4*yl5^3)/36 + (y1^12*y2*y3^7*yl4*yl5^3)/36 + 
 (y1^13*y2*y3^7*yl4*yl5^3)/36 + (y1^14*y2*y3^7*yl4*yl5^3)/36 - 
 (y1^3*y2^2*y3^7*yl4*yl5^3)/36 - (y1^4*y2^2*y3^7*yl4*yl5^3)/72 - 
 (y1^5*y2^2*y3^7*yl4*yl5^3)/72 - (y1^6*y2^2*y3^7*yl4*yl5^3)/72 - 
 (y1^7*y2^2*y3^7*yl4*yl5^3)/72 - (y1^8*y2^2*y3^7*yl4*yl5^3)/72 - 
 (y1^9*y2^2*y3^7*yl4*yl5^3)/72 - (y1^10*y2^2*y3^7*yl4*yl5^3)/72 - 
 (y1^11*y2^2*y3^7*yl4*yl5^3)/72 - (y1^12*y2^2*y3^7*yl4*yl5^3)/72 - 
 (y1^13*y2^2*y3^7*yl4*yl5^3)/72 - (y1^14*y2^2*y3^7*yl4*yl5^3)/72 - 
 (y1^3*y2^3*y3^7*yl4*yl5^3)/36 - (y1^4*y2^3*y3^7*yl4*yl5^3)/72 - 
 (y1^5*y2^3*y3^7*yl4*yl5^3)/72 - (y1^6*y2^3*y3^7*yl4*yl5^3)/72 - 
 (y1^7*y2^3*y3^7*yl4*yl5^3)/72 - (y1^8*y2^3*y3^7*yl4*yl5^3)/72 - 
 (y1^9*y2^3*y3^7*yl4*yl5^3)/72 - (y1^10*y2^3*y3^7*yl4*yl5^3)/72 - 
 (y1^11*y2^3*y3^7*yl4*yl5^3)/72 - (y1^12*y2^3*y3^7*yl4*yl5^3)/72 - 
 (y1^13*y2^3*y3^7*yl4*yl5^3)/72 - (y1^14*y2^3*y3^7*yl4*yl5^3)/72 - 
 (y1^3*y2^4*y3^7*yl4*yl5^3)/36 - (y1^4*y2^4*y3^7*yl4*yl5^3)/72 - 
 (y1^5*y2^4*y3^7*yl4*yl5^3)/72 - (y1^6*y2^4*y3^7*yl4*yl5^3)/72 - 
 (y1^7*y2^4*y3^7*yl4*yl5^3)/72 - (y1^8*y2^4*y3^7*yl4*yl5^3)/72 - 
 (y1^9*y2^4*y3^7*yl4*yl5^3)/72 - (y1^10*y2^4*y3^7*yl4*yl5^3)/72 - 
 (y1^11*y2^4*y3^7*yl4*yl5^3)/72 - (y1^12*y2^4*y3^7*yl4*yl5^3)/72 - 
 (y1^13*y2^4*y3^7*yl4*yl5^3)/72 - (y1^14*y2^4*y3^7*yl4*yl5^3)/72 - 
 (y1^3*y2^5*y3^7*yl4*yl5^3)/36 - (y1^4*y2^5*y3^7*yl4*yl5^3)/72 - 
 (y1^5*y2^5*y3^7*yl4*yl5^3)/72 - (y1^6*y2^5*y3^7*yl4*yl5^3)/72 - 
 (y1^7*y2^5*y3^7*yl4*yl5^3)/72 - (y1^8*y2^5*y3^7*yl4*yl5^3)/72 - 
 (y1^9*y2^5*y3^7*yl4*yl5^3)/72 - (y1^10*y2^5*y3^7*yl4*yl5^3)/72 - 
 (y1^11*y2^5*y3^7*yl4*yl5^3)/72 - (y1^12*y2^5*y3^7*yl4*yl5^3)/72 - 
 (y1^13*y2^5*y3^7*yl4*yl5^3)/72 - (y1^14*y2^5*y3^7*yl4*yl5^3)/72 - 
 (y1^3*y2^6*y3^7*yl4*yl5^3)/36 - (y1^4*y2^6*y3^7*yl4*yl5^3)/72 - 
 (y1^5*y2^6*y3^7*yl4*yl5^3)/72 - (y1^6*y2^6*y3^7*yl4*yl5^3)/72 - 
 (y1^7*y2^6*y3^7*yl4*yl5^3)/72 - (y1^8*y2^6*y3^7*yl4*yl5^3)/72 - 
 (y1^9*y2^6*y3^7*yl4*yl5^3)/72 - (y1^10*y2^6*y3^7*yl4*yl5^3)/72 - 
 (y1^11*y2^6*y3^7*yl4*yl5^3)/72 - (y1^12*y2^6*y3^7*yl4*yl5^3)/72 - 
 (y1^13*y2^6*y3^7*yl4*yl5^3)/72 - (y1^14*y2^6*y3^7*yl4*yl5^3)/72 - 
 (y1^3*y2^7*y3^7*yl4*yl5^3)/36 - (y1^4*y2^7*y3^7*yl4*yl5^3)/72 - 
 (y1^5*y2^7*y3^7*yl4*yl5^3)/72 - (y1^6*y2^7*y3^7*yl4*yl5^3)/72 - 
 (y1^7*y2^7*y3^7*yl4*yl5^3)/72 - (y1^8*y2^7*y3^7*yl4*yl5^3)/72 - 
 (y1^9*y2^7*y3^7*yl4*yl5^3)/72 - (y1^10*y2^7*y3^7*yl4*yl5^3)/72 - 
 (y1^11*y2^7*y3^7*yl4*yl5^3)/72 - (y1^12*y2^7*y3^7*yl4*yl5^3)/72 - 
 (y1^13*y2^7*y3^7*yl4*yl5^3)/72 - (y1^14*y2^7*y3^7*yl4*yl5^3)/72 - 
 (y1^3*y2^8*y3^7*yl4*yl5^3)/36 - (y1^4*y2^8*y3^7*yl4*yl5^3)/72 - 
 (y1^5*y2^8*y3^7*yl4*yl5^3)/72 - (y1^6*y2^8*y3^7*yl4*yl5^3)/72 - 
 (y1^7*y2^8*y3^7*yl4*yl5^3)/72 - (y1^8*y2^8*y3^7*yl4*yl5^3)/72 - 
 (y1^9*y2^8*y3^7*yl4*yl5^3)/72 - (y1^10*y2^8*y3^7*yl4*yl5^3)/72 - 
 (y1^11*y2^8*y3^7*yl4*yl5^3)/72 - (y1^12*y2^8*y3^7*yl4*yl5^3)/72 - 
 (y1^13*y2^8*y3^7*yl4*yl5^3)/72 - (y1^14*y2^8*y3^7*yl4*yl5^3)/72 - 
 (y1^3*y2^9*y3^7*yl4*yl5^3)/36 - (y1^4*y2^9*y3^7*yl4*yl5^3)/72 - 
 (y1^5*y2^9*y3^7*yl4*yl5^3)/72 - (y1^6*y2^9*y3^7*yl4*yl5^3)/72 - 
 (y1^7*y2^9*y3^7*yl4*yl5^3)/72 - (y1^8*y2^9*y3^7*yl4*yl5^3)/72 - 
 (y1^9*y2^9*y3^7*yl4*yl5^3)/72 - (y1^10*y2^9*y3^7*yl4*yl5^3)/72 - 
 (y1^11*y2^9*y3^7*yl4*yl5^3)/72 - (y1^12*y2^9*y3^7*yl4*yl5^3)/72 - 
 (y1^13*y2^9*y3^7*yl4*yl5^3)/72 - (y1^14*y2^9*y3^7*yl4*yl5^3)/72 - 
 (y1^3*y2^10*y3^7*yl4*yl5^3)/36 - (y1^4*y2^10*y3^7*yl4*yl5^3)/72 - 
 (y1^5*y2^10*y3^7*yl4*yl5^3)/72 - (y1^6*y2^10*y3^7*yl4*yl5^3)/72 - 
 (y1^7*y2^10*y3^7*yl4*yl5^3)/72 - (y1^8*y2^10*y3^7*yl4*yl5^3)/72 - 
 (y1^9*y2^10*y3^7*yl4*yl5^3)/72 - (y1^10*y2^10*y3^7*yl4*yl5^3)/72 - 
 (y1^11*y2^10*y3^7*yl4*yl5^3)/72 - (y1^12*y2^10*y3^7*yl4*yl5^3)/72 - 
 (y1^13*y2^10*y3^7*yl4*yl5^3)/72 - (y1^14*y2^10*y3^7*yl4*yl5^3)/72 - 
 (y1^3*y2^11*y3^7*yl4*yl5^3)/36 - (y1^4*y2^11*y3^7*yl4*yl5^3)/72 - 
 (y1^5*y2^11*y3^7*yl4*yl5^3)/72 - (y1^6*y2^11*y3^7*yl4*yl5^3)/72 - 
 (y1^7*y2^11*y3^7*yl4*yl5^3)/72 - (y1^8*y2^11*y3^7*yl4*yl5^3)/72 - 
 (y1^9*y2^11*y3^7*yl4*yl5^3)/72 - (y1^10*y2^11*y3^7*yl4*yl5^3)/72 - 
 (y1^11*y2^11*y3^7*yl4*yl5^3)/72 - (y1^12*y2^11*y3^7*yl4*yl5^3)/72 - 
 (y1^13*y2^11*y3^7*yl4*yl5^3)/72 - (y1^14*y2^11*y3^7*yl4*yl5^3)/72 - 
 (y1^3*y2^12*y3^7*yl4*yl5^3)/36 - (y1^4*y2^12*y3^7*yl4*yl5^3)/72 - 
 (y1^5*y2^12*y3^7*yl4*yl5^3)/72 - (y1^6*y2^12*y3^7*yl4*yl5^3)/72 - 
 (y1^7*y2^12*y3^7*yl4*yl5^3)/72 - (y1^8*y2^12*y3^7*yl4*yl5^3)/72 - 
 (y1^9*y2^12*y3^7*yl4*yl5^3)/72 - (y1^10*y2^12*y3^7*yl4*yl5^3)/72 - 
 (y1^11*y2^12*y3^7*yl4*yl5^3)/72 - (y1^12*y2^12*y3^7*yl4*yl5^3)/72 - 
 (y1^13*y2^12*y3^7*yl4*yl5^3)/72 - (y1^14*y2^12*y3^7*yl4*yl5^3)/72 - 
 (y1^3*y2^13*y3^7*yl4*yl5^3)/36 - (y1^4*y2^13*y3^7*yl4*yl5^3)/72 - 
 (y1^5*y2^13*y3^7*yl4*yl5^3)/72 - (y1^6*y2^13*y3^7*yl4*yl5^3)/72 - 
 (y1^7*y2^13*y3^7*yl4*yl5^3)/72 - (y1^8*y2^13*y3^7*yl4*yl5^3)/72 - 
 (y1^9*y2^13*y3^7*yl4*yl5^3)/72 - (y1^10*y2^13*y3^7*yl4*yl5^3)/72 - 
 (y1^11*y2^13*y3^7*yl4*yl5^3)/72 - (y1^12*y2^13*y3^7*yl4*yl5^3)/72 - 
 (y1^13*y2^13*y3^7*yl4*yl5^3)/72 - (y1^14*y2^13*y3^7*yl4*yl5^3)/72 - 
 (y1^3*y2^14*y3^7*yl4*yl5^3)/36 - (y1^4*y2^14*y3^7*yl4*yl5^3)/72 - 
 (y1^5*y2^14*y3^7*yl4*yl5^3)/72 - (y1^6*y2^14*y3^7*yl4*yl5^3)/72 - 
 (y1^7*y2^14*y3^7*yl4*yl5^3)/72 - (y1^8*y2^14*y3^7*yl4*yl5^3)/72 - 
 (y1^9*y2^14*y3^7*yl4*yl5^3)/72 - (y1^10*y2^14*y3^7*yl4*yl5^3)/72 - 
 (y1^11*y2^14*y3^7*yl4*yl5^3)/72 - (y1^12*y2^14*y3^7*yl4*yl5^3)/72 - 
 (y1^13*y2^14*y3^7*yl4*yl5^3)/72 - (y1^14*y2^14*y3^7*yl4*yl5^3)/72 + 
 (5*y1^3*y2*y3^8*yl4*yl5^3)/168 + (13*y1^4*y2*y3^8*yl4*yl5^3)/336 + 
 (13*y1^5*y2*y3^8*yl4*yl5^3)/336 + (13*y1^6*y2*y3^8*yl4*yl5^3)/336 + 
 (13*y1^7*y2*y3^8*yl4*yl5^3)/336 + (13*y1^8*y2*y3^8*yl4*yl5^3)/336 + 
 (13*y1^9*y2*y3^8*yl4*yl5^3)/336 + (13*y1^10*y2*y3^8*yl4*yl5^3)/336 + 
 (13*y1^11*y2*y3^8*yl4*yl5^3)/336 + (13*y1^12*y2*y3^8*yl4*yl5^3)/336 + 
 (13*y1^13*y2*y3^8*yl4*yl5^3)/336 + (13*y1^14*y2*y3^8*yl4*yl5^3)/336 - 
 (y1^3*y2^2*y3^8*yl4*yl5^3)/56 - (y1^4*y2^2*y3^8*yl4*yl5^3)/112 - 
 (y1^5*y2^2*y3^8*yl4*yl5^3)/112 - (y1^6*y2^2*y3^8*yl4*yl5^3)/112 - 
 (y1^7*y2^2*y3^8*yl4*yl5^3)/112 - (y1^8*y2^2*y3^8*yl4*yl5^3)/112 - 
 (y1^9*y2^2*y3^8*yl4*yl5^3)/112 - (y1^10*y2^2*y3^8*yl4*yl5^3)/112 - 
 (y1^11*y2^2*y3^8*yl4*yl5^3)/112 - (y1^12*y2^2*y3^8*yl4*yl5^3)/112 - 
 (y1^13*y2^2*y3^8*yl4*yl5^3)/112 - (y1^14*y2^2*y3^8*yl4*yl5^3)/112 - 
 (y1^3*y2^3*y3^8*yl4*yl5^3)/56 - (y1^4*y2^3*y3^8*yl4*yl5^3)/112 - 
 (y1^5*y2^3*y3^8*yl4*yl5^3)/112 - (y1^6*y2^3*y3^8*yl4*yl5^3)/112 - 
 (y1^7*y2^3*y3^8*yl4*yl5^3)/112 - (y1^8*y2^3*y3^8*yl4*yl5^3)/112 - 
 (y1^9*y2^3*y3^8*yl4*yl5^3)/112 - (y1^10*y2^3*y3^8*yl4*yl5^3)/112 - 
 (y1^11*y2^3*y3^8*yl4*yl5^3)/112 - (y1^12*y2^3*y3^8*yl4*yl5^3)/112 - 
 (y1^13*y2^3*y3^8*yl4*yl5^3)/112 - (y1^14*y2^3*y3^8*yl4*yl5^3)/112 - 
 (y1^3*y2^4*y3^8*yl4*yl5^3)/56 - (y1^4*y2^4*y3^8*yl4*yl5^3)/112 - 
 (y1^5*y2^4*y3^8*yl4*yl5^3)/112 - (y1^6*y2^4*y3^8*yl4*yl5^3)/112 - 
 (y1^7*y2^4*y3^8*yl4*yl5^3)/112 - (y1^8*y2^4*y3^8*yl4*yl5^3)/112 - 
 (y1^9*y2^4*y3^8*yl4*yl5^3)/112 - (y1^10*y2^4*y3^8*yl4*yl5^3)/112 - 
 (y1^11*y2^4*y3^8*yl4*yl5^3)/112 - (y1^12*y2^4*y3^8*yl4*yl5^3)/112 - 
 (y1^13*y2^4*y3^8*yl4*yl5^3)/112 - (y1^14*y2^4*y3^8*yl4*yl5^3)/112 - 
 (y1^3*y2^5*y3^8*yl4*yl5^3)/56 - (y1^4*y2^5*y3^8*yl4*yl5^3)/112 - 
 (y1^5*y2^5*y3^8*yl4*yl5^3)/112 - (y1^6*y2^5*y3^8*yl4*yl5^3)/112 - 
 (y1^7*y2^5*y3^8*yl4*yl5^3)/112 - (y1^8*y2^5*y3^8*yl4*yl5^3)/112 - 
 (y1^9*y2^5*y3^8*yl4*yl5^3)/112 - (y1^10*y2^5*y3^8*yl4*yl5^3)/112 - 
 (y1^11*y2^5*y3^8*yl4*yl5^3)/112 - (y1^12*y2^5*y3^8*yl4*yl5^3)/112 - 
 (y1^13*y2^5*y3^8*yl4*yl5^3)/112 - (y1^14*y2^5*y3^8*yl4*yl5^3)/112 - 
 (y1^3*y2^6*y3^8*yl4*yl5^3)/56 - (y1^4*y2^6*y3^8*yl4*yl5^3)/112 - 
 (y1^5*y2^6*y3^8*yl4*yl5^3)/112 - (y1^6*y2^6*y3^8*yl4*yl5^3)/112 - 
 (y1^7*y2^6*y3^8*yl4*yl5^3)/112 - (y1^8*y2^6*y3^8*yl4*yl5^3)/112 - 
 (y1^9*y2^6*y3^8*yl4*yl5^3)/112 - (y1^10*y2^6*y3^8*yl4*yl5^3)/112 - 
 (y1^11*y2^6*y3^8*yl4*yl5^3)/112 - (y1^12*y2^6*y3^8*yl4*yl5^3)/112 - 
 (y1^13*y2^6*y3^8*yl4*yl5^3)/112 - (y1^14*y2^6*y3^8*yl4*yl5^3)/112 - 
 (y1^3*y2^7*y3^8*yl4*yl5^3)/56 - (y1^4*y2^7*y3^8*yl4*yl5^3)/112 - 
 (y1^5*y2^7*y3^8*yl4*yl5^3)/112 - (y1^6*y2^7*y3^8*yl4*yl5^3)/112 - 
 (y1^7*y2^7*y3^8*yl4*yl5^3)/112 - (y1^8*y2^7*y3^8*yl4*yl5^3)/112 - 
 (y1^9*y2^7*y3^8*yl4*yl5^3)/112 - (y1^10*y2^7*y3^8*yl4*yl5^3)/112 - 
 (y1^11*y2^7*y3^8*yl4*yl5^3)/112 - (y1^12*y2^7*y3^8*yl4*yl5^3)/112 - 
 (y1^13*y2^7*y3^8*yl4*yl5^3)/112 - (y1^14*y2^7*y3^8*yl4*yl5^3)/112 - 
 (y1^3*y2^8*y3^8*yl4*yl5^3)/56 - (y1^4*y2^8*y3^8*yl4*yl5^3)/112 - 
 (y1^5*y2^8*y3^8*yl4*yl5^3)/112 - (y1^6*y2^8*y3^8*yl4*yl5^3)/112 - 
 (y1^7*y2^8*y3^8*yl4*yl5^3)/112 - (y1^8*y2^8*y3^8*yl4*yl5^3)/112 - 
 (y1^9*y2^8*y3^8*yl4*yl5^3)/112 - (y1^10*y2^8*y3^8*yl4*yl5^3)/112 - 
 (y1^11*y2^8*y3^8*yl4*yl5^3)/112 - (y1^12*y2^8*y3^8*yl4*yl5^3)/112 - 
 (y1^13*y2^8*y3^8*yl4*yl5^3)/112 - (y1^14*y2^8*y3^8*yl4*yl5^3)/112 - 
 (y1^3*y2^9*y3^8*yl4*yl5^3)/56 - (y1^4*y2^9*y3^8*yl4*yl5^3)/112 - 
 (y1^5*y2^9*y3^8*yl4*yl5^3)/112 - (y1^6*y2^9*y3^8*yl4*yl5^3)/112 - 
 (y1^7*y2^9*y3^8*yl4*yl5^3)/112 - (y1^8*y2^9*y3^8*yl4*yl5^3)/112 - 
 (y1^9*y2^9*y3^8*yl4*yl5^3)/112 - (y1^10*y2^9*y3^8*yl4*yl5^3)/112 - 
 (y1^11*y2^9*y3^8*yl4*yl5^3)/112 - (y1^12*y2^9*y3^8*yl4*yl5^3)/112 - 
 (y1^13*y2^9*y3^8*yl4*yl5^3)/112 - (y1^14*y2^9*y3^8*yl4*yl5^3)/112 - 
 (y1^3*y2^10*y3^8*yl4*yl5^3)/56 - (y1^4*y2^10*y3^8*yl4*yl5^3)/112 - 
 (y1^5*y2^10*y3^8*yl4*yl5^3)/112 - (y1^6*y2^10*y3^8*yl4*yl5^3)/112 - 
 (y1^7*y2^10*y3^8*yl4*yl5^3)/112 - (y1^8*y2^10*y3^8*yl4*yl5^3)/112 - 
 (y1^9*y2^10*y3^8*yl4*yl5^3)/112 - (y1^10*y2^10*y3^8*yl4*yl5^3)/112 - 
 (y1^11*y2^10*y3^8*yl4*yl5^3)/112 - (y1^12*y2^10*y3^8*yl4*yl5^3)/112 - 
 (y1^13*y2^10*y3^8*yl4*yl5^3)/112 - (y1^14*y2^10*y3^8*yl4*yl5^3)/112 - 
 (y1^3*y2^11*y3^8*yl4*yl5^3)/56 - (y1^4*y2^11*y3^8*yl4*yl5^3)/112 - 
 (y1^5*y2^11*y3^8*yl4*yl5^3)/112 - (y1^6*y2^11*y3^8*yl4*yl5^3)/112 - 
 (y1^7*y2^11*y3^8*yl4*yl5^3)/112 - (y1^8*y2^11*y3^8*yl4*yl5^3)/112 - 
 (y1^9*y2^11*y3^8*yl4*yl5^3)/112 - (y1^10*y2^11*y3^8*yl4*yl5^3)/112 - 
 (y1^11*y2^11*y3^8*yl4*yl5^3)/112 - (y1^12*y2^11*y3^8*yl4*yl5^3)/112 - 
 (y1^13*y2^11*y3^8*yl4*yl5^3)/112 - (y1^14*y2^11*y3^8*yl4*yl5^3)/112 - 
 (y1^3*y2^12*y3^8*yl4*yl5^3)/56 - (y1^4*y2^12*y3^8*yl4*yl5^3)/112 - 
 (y1^5*y2^12*y3^8*yl4*yl5^3)/112 - (y1^6*y2^12*y3^8*yl4*yl5^3)/112 - 
 (y1^7*y2^12*y3^8*yl4*yl5^3)/112 - (y1^8*y2^12*y3^8*yl4*yl5^3)/112 - 
 (y1^9*y2^12*y3^8*yl4*yl5^3)/112 - (y1^10*y2^12*y3^8*yl4*yl5^3)/112 - 
 (y1^11*y2^12*y3^8*yl4*yl5^3)/112 - (y1^12*y2^12*y3^8*yl4*yl5^3)/112 - 
 (y1^13*y2^12*y3^8*yl4*yl5^3)/112 - (y1^14*y2^12*y3^8*yl4*yl5^3)/112 - 
 (y1^3*y2^13*y3^8*yl4*yl5^3)/56 - (y1^4*y2^13*y3^8*yl4*yl5^3)/112 - 
 (y1^5*y2^13*y3^8*yl4*yl5^3)/112 - (y1^6*y2^13*y3^8*yl4*yl5^3)/112 - 
 (y1^7*y2^13*y3^8*yl4*yl5^3)/112 - (y1^8*y2^13*y3^8*yl4*yl5^3)/112 - 
 (y1^9*y2^13*y3^8*yl4*yl5^3)/112 - (y1^10*y2^13*y3^8*yl4*yl5^3)/112 - 
 (y1^11*y2^13*y3^8*yl4*yl5^3)/112 - (y1^12*y2^13*y3^8*yl4*yl5^3)/112 - 
 (y1^13*y2^13*y3^8*yl4*yl5^3)/112 - (y1^14*y2^13*y3^8*yl4*yl5^3)/112 - 
 (y1^3*y2^14*y3^8*yl4*yl5^3)/56 - (y1^4*y2^14*y3^8*yl4*yl5^3)/112 - 
 (y1^5*y2^14*y3^8*yl4*yl5^3)/112 - (y1^6*y2^14*y3^8*yl4*yl5^3)/112 - 
 (y1^7*y2^14*y3^8*yl4*yl5^3)/112 - (y1^8*y2^14*y3^8*yl4*yl5^3)/112 - 
 (y1^9*y2^14*y3^8*yl4*yl5^3)/112 - (y1^10*y2^14*y3^8*yl4*yl5^3)/112 - 
 (y1^11*y2^14*y3^8*yl4*yl5^3)/112 - (y1^12*y2^14*y3^8*yl4*yl5^3)/112 - 
 (y1^13*y2^14*y3^8*yl4*yl5^3)/112 - (y1^14*y2^14*y3^8*yl4*yl5^3)/112 + 
 (19*y1^3*y2*y3^9*yl4*yl5^3)/480 + (11*y1^4*y2*y3^9*yl4*yl5^3)/240 + 
 (11*y1^5*y2*y3^9*yl4*yl5^3)/240 + (11*y1^6*y2*y3^9*yl4*yl5^3)/240 + 
 (11*y1^7*y2*y3^9*yl4*yl5^3)/240 + (11*y1^8*y2*y3^9*yl4*yl5^3)/240 + 
 (11*y1^9*y2*y3^9*yl4*yl5^3)/240 + (11*y1^10*y2*y3^9*yl4*yl5^3)/240 + 
 (11*y1^11*y2*y3^9*yl4*yl5^3)/240 + (11*y1^12*y2*y3^9*yl4*yl5^3)/240 + 
 (11*y1^13*y2*y3^9*yl4*yl5^3)/240 + (11*y1^14*y2*y3^9*yl4*yl5^3)/240 - 
 (y1^3*y2^2*y3^9*yl4*yl5^3)/80 - (y1^4*y2^2*y3^9*yl4*yl5^3)/160 - 
 (y1^5*y2^2*y3^9*yl4*yl5^3)/160 - (y1^6*y2^2*y3^9*yl4*yl5^3)/160 - 
 (y1^7*y2^2*y3^9*yl4*yl5^3)/160 - (y1^8*y2^2*y3^9*yl4*yl5^3)/160 - 
 (y1^9*y2^2*y3^9*yl4*yl5^3)/160 - (y1^10*y2^2*y3^9*yl4*yl5^3)/160 - 
 (y1^11*y2^2*y3^9*yl4*yl5^3)/160 - (y1^12*y2^2*y3^9*yl4*yl5^3)/160 - 
 (y1^13*y2^2*y3^9*yl4*yl5^3)/160 - (y1^14*y2^2*y3^9*yl4*yl5^3)/160 - 
 (y1^3*y2^3*y3^9*yl4*yl5^3)/80 - (y1^4*y2^3*y3^9*yl4*yl5^3)/160 - 
 (y1^5*y2^3*y3^9*yl4*yl5^3)/160 - (y1^6*y2^3*y3^9*yl4*yl5^3)/160 - 
 (y1^7*y2^3*y3^9*yl4*yl5^3)/160 - (y1^8*y2^3*y3^9*yl4*yl5^3)/160 - 
 (y1^9*y2^3*y3^9*yl4*yl5^3)/160 - (y1^10*y2^3*y3^9*yl4*yl5^3)/160 - 
 (y1^11*y2^3*y3^9*yl4*yl5^3)/160 - (y1^12*y2^3*y3^9*yl4*yl5^3)/160 - 
 (y1^13*y2^3*y3^9*yl4*yl5^3)/160 - (y1^14*y2^3*y3^9*yl4*yl5^3)/160 - 
 (y1^3*y2^4*y3^9*yl4*yl5^3)/80 - (y1^4*y2^4*y3^9*yl4*yl5^3)/160 - 
 (y1^5*y2^4*y3^9*yl4*yl5^3)/160 - (y1^6*y2^4*y3^9*yl4*yl5^3)/160 - 
 (y1^7*y2^4*y3^9*yl4*yl5^3)/160 - (y1^8*y2^4*y3^9*yl4*yl5^3)/160 - 
 (y1^9*y2^4*y3^9*yl4*yl5^3)/160 - (y1^10*y2^4*y3^9*yl4*yl5^3)/160 - 
 (y1^11*y2^4*y3^9*yl4*yl5^3)/160 - (y1^12*y2^4*y3^9*yl4*yl5^3)/160 - 
 (y1^13*y2^4*y3^9*yl4*yl5^3)/160 - (y1^14*y2^4*y3^9*yl4*yl5^3)/160 - 
 (y1^3*y2^5*y3^9*yl4*yl5^3)/80 - (y1^4*y2^5*y3^9*yl4*yl5^3)/160 - 
 (y1^5*y2^5*y3^9*yl4*yl5^3)/160 - (y1^6*y2^5*y3^9*yl4*yl5^3)/160 - 
 (y1^7*y2^5*y3^9*yl4*yl5^3)/160 - (y1^8*y2^5*y3^9*yl4*yl5^3)/160 - 
 (y1^9*y2^5*y3^9*yl4*yl5^3)/160 - (y1^10*y2^5*y3^9*yl4*yl5^3)/160 - 
 (y1^11*y2^5*y3^9*yl4*yl5^3)/160 - (y1^12*y2^5*y3^9*yl4*yl5^3)/160 - 
 (y1^13*y2^5*y3^9*yl4*yl5^3)/160 - (y1^14*y2^5*y3^9*yl4*yl5^3)/160 - 
 (y1^3*y2^6*y3^9*yl4*yl5^3)/80 - (y1^4*y2^6*y3^9*yl4*yl5^3)/160 - 
 (y1^5*y2^6*y3^9*yl4*yl5^3)/160 - (y1^6*y2^6*y3^9*yl4*yl5^3)/160 - 
 (y1^7*y2^6*y3^9*yl4*yl5^3)/160 - (y1^8*y2^6*y3^9*yl4*yl5^3)/160 - 
 (y1^9*y2^6*y3^9*yl4*yl5^3)/160 - (y1^10*y2^6*y3^9*yl4*yl5^3)/160 - 
 (y1^11*y2^6*y3^9*yl4*yl5^3)/160 - (y1^12*y2^6*y3^9*yl4*yl5^3)/160 - 
 (y1^13*y2^6*y3^9*yl4*yl5^3)/160 - (y1^14*y2^6*y3^9*yl4*yl5^3)/160 - 
 (y1^3*y2^7*y3^9*yl4*yl5^3)/80 - (y1^4*y2^7*y3^9*yl4*yl5^3)/160 - 
 (y1^5*y2^7*y3^9*yl4*yl5^3)/160 - (y1^6*y2^7*y3^9*yl4*yl5^3)/160 - 
 (y1^7*y2^7*y3^9*yl4*yl5^3)/160 - (y1^8*y2^7*y3^9*yl4*yl5^3)/160 - 
 (y1^9*y2^7*y3^9*yl4*yl5^3)/160 - (y1^10*y2^7*y3^9*yl4*yl5^3)/160 - 
 (y1^11*y2^7*y3^9*yl4*yl5^3)/160 - (y1^12*y2^7*y3^9*yl4*yl5^3)/160 - 
 (y1^13*y2^7*y3^9*yl4*yl5^3)/160 - (y1^14*y2^7*y3^9*yl4*yl5^3)/160 - 
 (y1^3*y2^8*y3^9*yl4*yl5^3)/80 - (y1^4*y2^8*y3^9*yl4*yl5^3)/160 - 
 (y1^5*y2^8*y3^9*yl4*yl5^3)/160 - (y1^6*y2^8*y3^9*yl4*yl5^3)/160 - 
 (y1^7*y2^8*y3^9*yl4*yl5^3)/160 - (y1^8*y2^8*y3^9*yl4*yl5^3)/160 - 
 (y1^9*y2^8*y3^9*yl4*yl5^3)/160 - (y1^10*y2^8*y3^9*yl4*yl5^3)/160 - 
 (y1^11*y2^8*y3^9*yl4*yl5^3)/160 - (y1^12*y2^8*y3^9*yl4*yl5^3)/160 - 
 (y1^13*y2^8*y3^9*yl4*yl5^3)/160 - (y1^14*y2^8*y3^9*yl4*yl5^3)/160 - 
 (y1^3*y2^9*y3^9*yl4*yl5^3)/80 - (y1^4*y2^9*y3^9*yl4*yl5^3)/160 - 
 (y1^5*y2^9*y3^9*yl4*yl5^3)/160 - (y1^6*y2^9*y3^9*yl4*yl5^3)/160 - 
 (y1^7*y2^9*y3^9*yl4*yl5^3)/160 - (y1^8*y2^9*y3^9*yl4*yl5^3)/160 - 
 (y1^9*y2^9*y3^9*yl4*yl5^3)/160 - (y1^10*y2^9*y3^9*yl4*yl5^3)/160 - 
 (y1^11*y2^9*y3^9*yl4*yl5^3)/160 - (y1^12*y2^9*y3^9*yl4*yl5^3)/160 - 
 (y1^13*y2^9*y3^9*yl4*yl5^3)/160 - (y1^14*y2^9*y3^9*yl4*yl5^3)/160 - 
 (y1^3*y2^10*y3^9*yl4*yl5^3)/80 - (y1^4*y2^10*y3^9*yl4*yl5^3)/160 - 
 (y1^5*y2^10*y3^9*yl4*yl5^3)/160 - (y1^6*y2^10*y3^9*yl4*yl5^3)/160 - 
 (y1^7*y2^10*y3^9*yl4*yl5^3)/160 - (y1^8*y2^10*y3^9*yl4*yl5^3)/160 - 
 (y1^9*y2^10*y3^9*yl4*yl5^3)/160 - (y1^10*y2^10*y3^9*yl4*yl5^3)/160 - 
 (y1^11*y2^10*y3^9*yl4*yl5^3)/160 - (y1^12*y2^10*y3^9*yl4*yl5^3)/160 - 
 (y1^13*y2^10*y3^9*yl4*yl5^3)/160 - (y1^14*y2^10*y3^9*yl4*yl5^3)/160 - 
 (y1^3*y2^11*y3^9*yl4*yl5^3)/80 - (y1^4*y2^11*y3^9*yl4*yl5^3)/160 - 
 (y1^5*y2^11*y3^9*yl4*yl5^3)/160 - (y1^6*y2^11*y3^9*yl4*yl5^3)/160 - 
 (y1^7*y2^11*y3^9*yl4*yl5^3)/160 - (y1^8*y2^11*y3^9*yl4*yl5^3)/160 - 
 (y1^9*y2^11*y3^9*yl4*yl5^3)/160 - (y1^10*y2^11*y3^9*yl4*yl5^3)/160 - 
 (y1^11*y2^11*y3^9*yl4*yl5^3)/160 - (y1^12*y2^11*y3^9*yl4*yl5^3)/160 - 
 (y1^13*y2^11*y3^9*yl4*yl5^3)/160 - (y1^14*y2^11*y3^9*yl4*yl5^3)/160 - 
 (y1^3*y2^12*y3^9*yl4*yl5^3)/80 - (y1^4*y2^12*y3^9*yl4*yl5^3)/160 - 
 (y1^5*y2^12*y3^9*yl4*yl5^3)/160 - (y1^6*y2^12*y3^9*yl4*yl5^3)/160 - 
 (y1^7*y2^12*y3^9*yl4*yl5^3)/160 - (y1^8*y2^12*y3^9*yl4*yl5^3)/160 - 
 (y1^9*y2^12*y3^9*yl4*yl5^3)/160 - (y1^10*y2^12*y3^9*yl4*yl5^3)/160 - 
 (y1^11*y2^12*y3^9*yl4*yl5^3)/160 - (y1^12*y2^12*y3^9*yl4*yl5^3)/160 - 
 (y1^13*y2^12*y3^9*yl4*yl5^3)/160 - (y1^14*y2^12*y3^9*yl4*yl5^3)/160 - 
 (y1^3*y2^13*y3^9*yl4*yl5^3)/80 - (y1^4*y2^13*y3^9*yl4*yl5^3)/160 - 
 (y1^5*y2^13*y3^9*yl4*yl5^3)/160 - (y1^6*y2^13*y3^9*yl4*yl5^3)/160 - 
 (y1^7*y2^13*y3^9*yl4*yl5^3)/160 - (y1^8*y2^13*y3^9*yl4*yl5^3)/160 - 
 (y1^9*y2^13*y3^9*yl4*yl5^3)/160 - (y1^10*y2^13*y3^9*yl4*yl5^3)/160 - 
 (y1^11*y2^13*y3^9*yl4*yl5^3)/160 - (y1^12*y2^13*y3^9*yl4*yl5^3)/160 - 
 (y1^13*y2^13*y3^9*yl4*yl5^3)/160 - (y1^14*y2^13*y3^9*yl4*yl5^3)/160 - 
 (y1^3*y2^14*y3^9*yl4*yl5^3)/80 - (y1^4*y2^14*y3^9*yl4*yl5^3)/160 - 
 (y1^5*y2^14*y3^9*yl4*yl5^3)/160 - (y1^6*y2^14*y3^9*yl4*yl5^3)/160 - 
 (y1^7*y2^14*y3^9*yl4*yl5^3)/160 - (y1^8*y2^14*y3^9*yl4*yl5^3)/160 - 
 (y1^9*y2^14*y3^9*yl4*yl5^3)/160 - (y1^10*y2^14*y3^9*yl4*yl5^3)/160 - 
 (y1^11*y2^14*y3^9*yl4*yl5^3)/160 - (y1^12*y2^14*y3^9*yl4*yl5^3)/160 - 
 (y1^13*y2^14*y3^9*yl4*yl5^3)/160 - (y1^14*y2^14*y3^9*yl4*yl5^3)/160 + 
 (5*y1^3*y2*y3^10*yl4*yl5^3)/108 + (11*y1^4*y2*y3^10*yl4*yl5^3)/216 + 
 (11*y1^5*y2*y3^10*yl4*yl5^3)/216 + (11*y1^6*y2*y3^10*yl4*yl5^3)/216 + 
 (11*y1^7*y2*y3^10*yl4*yl5^3)/216 + (11*y1^8*y2*y3^10*yl4*yl5^3)/216 + 
 (11*y1^9*y2*y3^10*yl4*yl5^3)/216 + (11*y1^10*y2*y3^10*yl4*yl5^3)/216 + 
 (11*y1^11*y2*y3^10*yl4*yl5^3)/216 + (11*y1^12*y2*y3^10*yl4*yl5^3)/216 + 
 (11*y1^13*y2*y3^10*yl4*yl5^3)/216 + (11*y1^14*y2*y3^10*yl4*yl5^3)/216 - 
 (y1^3*y2^2*y3^10*yl4*yl5^3)/108 - (y1^4*y2^2*y3^10*yl4*yl5^3)/216 - 
 (y1^5*y2^2*y3^10*yl4*yl5^3)/216 - (y1^6*y2^2*y3^10*yl4*yl5^3)/216 - 
 (y1^7*y2^2*y3^10*yl4*yl5^3)/216 - (y1^8*y2^2*y3^10*yl4*yl5^3)/216 - 
 (y1^9*y2^2*y3^10*yl4*yl5^3)/216 - (y1^10*y2^2*y3^10*yl4*yl5^3)/216 - 
 (y1^11*y2^2*y3^10*yl4*yl5^3)/216 - (y1^12*y2^2*y3^10*yl4*yl5^3)/216 - 
 (y1^13*y2^2*y3^10*yl4*yl5^3)/216 - (y1^14*y2^2*y3^10*yl4*yl5^3)/216 - 
 (y1^3*y2^3*y3^10*yl4*yl5^3)/108 - (y1^4*y2^3*y3^10*yl4*yl5^3)/216 - 
 (y1^5*y2^3*y3^10*yl4*yl5^3)/216 - (y1^6*y2^3*y3^10*yl4*yl5^3)/216 - 
 (y1^7*y2^3*y3^10*yl4*yl5^3)/216 - (y1^8*y2^3*y3^10*yl4*yl5^3)/216 - 
 (y1^9*y2^3*y3^10*yl4*yl5^3)/216 - (y1^10*y2^3*y3^10*yl4*yl5^3)/216 - 
 (y1^11*y2^3*y3^10*yl4*yl5^3)/216 - (y1^12*y2^3*y3^10*yl4*yl5^3)/216 - 
 (y1^13*y2^3*y3^10*yl4*yl5^3)/216 - (y1^14*y2^3*y3^10*yl4*yl5^3)/216 - 
 (y1^3*y2^4*y3^10*yl4*yl5^3)/108 - (y1^4*y2^4*y3^10*yl4*yl5^3)/216 - 
 (y1^5*y2^4*y3^10*yl4*yl5^3)/216 - (y1^6*y2^4*y3^10*yl4*yl5^3)/216 - 
 (y1^7*y2^4*y3^10*yl4*yl5^3)/216 - (y1^8*y2^4*y3^10*yl4*yl5^3)/216 - 
 (y1^9*y2^4*y3^10*yl4*yl5^3)/216 - (y1^10*y2^4*y3^10*yl4*yl5^3)/216 - 
 (y1^11*y2^4*y3^10*yl4*yl5^3)/216 - (y1^12*y2^4*y3^10*yl4*yl5^3)/216 - 
 (y1^13*y2^4*y3^10*yl4*yl5^3)/216 - (y1^14*y2^4*y3^10*yl4*yl5^3)/216 - 
 (y1^3*y2^5*y3^10*yl4*yl5^3)/108 - (y1^4*y2^5*y3^10*yl4*yl5^3)/216 - 
 (y1^5*y2^5*y3^10*yl4*yl5^3)/216 - (y1^6*y2^5*y3^10*yl4*yl5^3)/216 - 
 (y1^7*y2^5*y3^10*yl4*yl5^3)/216 - (y1^8*y2^5*y3^10*yl4*yl5^3)/216 - 
 (y1^9*y2^5*y3^10*yl4*yl5^3)/216 - (y1^10*y2^5*y3^10*yl4*yl5^3)/216 - 
 (y1^11*y2^5*y3^10*yl4*yl5^3)/216 - (y1^12*y2^5*y3^10*yl4*yl5^3)/216 - 
 (y1^13*y2^5*y3^10*yl4*yl5^3)/216 - (y1^14*y2^5*y3^10*yl4*yl5^3)/216 - 
 (y1^3*y2^6*y3^10*yl4*yl5^3)/108 - (y1^4*y2^6*y3^10*yl4*yl5^3)/216 - 
 (y1^5*y2^6*y3^10*yl4*yl5^3)/216 - (y1^6*y2^6*y3^10*yl4*yl5^3)/216 - 
 (y1^7*y2^6*y3^10*yl4*yl5^3)/216 - (y1^8*y2^6*y3^10*yl4*yl5^3)/216 - 
 (y1^9*y2^6*y3^10*yl4*yl5^3)/216 - (y1^10*y2^6*y3^10*yl4*yl5^3)/216 - 
 (y1^11*y2^6*y3^10*yl4*yl5^3)/216 - (y1^12*y2^6*y3^10*yl4*yl5^3)/216 - 
 (y1^13*y2^6*y3^10*yl4*yl5^3)/216 - (y1^14*y2^6*y3^10*yl4*yl5^3)/216 - 
 (y1^3*y2^7*y3^10*yl4*yl5^3)/108 - (y1^4*y2^7*y3^10*yl4*yl5^3)/216 - 
 (y1^5*y2^7*y3^10*yl4*yl5^3)/216 - (y1^6*y2^7*y3^10*yl4*yl5^3)/216 - 
 (y1^7*y2^7*y3^10*yl4*yl5^3)/216 - (y1^8*y2^7*y3^10*yl4*yl5^3)/216 - 
 (y1^9*y2^7*y3^10*yl4*yl5^3)/216 - (y1^10*y2^7*y3^10*yl4*yl5^3)/216 - 
 (y1^11*y2^7*y3^10*yl4*yl5^3)/216 - (y1^12*y2^7*y3^10*yl4*yl5^3)/216 - 
 (y1^13*y2^7*y3^10*yl4*yl5^3)/216 - (y1^14*y2^7*y3^10*yl4*yl5^3)/216 - 
 (y1^3*y2^8*y3^10*yl4*yl5^3)/108 - (y1^4*y2^8*y3^10*yl4*yl5^3)/216 - 
 (y1^5*y2^8*y3^10*yl4*yl5^3)/216 - (y1^6*y2^8*y3^10*yl4*yl5^3)/216 - 
 (y1^7*y2^8*y3^10*yl4*yl5^3)/216 - (y1^8*y2^8*y3^10*yl4*yl5^3)/216 - 
 (y1^9*y2^8*y3^10*yl4*yl5^3)/216 - (y1^10*y2^8*y3^10*yl4*yl5^3)/216 - 
 (y1^11*y2^8*y3^10*yl4*yl5^3)/216 - (y1^12*y2^8*y3^10*yl4*yl5^3)/216 - 
 (y1^13*y2^8*y3^10*yl4*yl5^3)/216 - (y1^14*y2^8*y3^10*yl4*yl5^3)/216 - 
 (y1^3*y2^9*y3^10*yl4*yl5^3)/108 - (y1^4*y2^9*y3^10*yl4*yl5^3)/216 - 
 (y1^5*y2^9*y3^10*yl4*yl5^3)/216 - (y1^6*y2^9*y3^10*yl4*yl5^3)/216 - 
 (y1^7*y2^9*y3^10*yl4*yl5^3)/216 - (y1^8*y2^9*y3^10*yl4*yl5^3)/216 - 
 (y1^9*y2^9*y3^10*yl4*yl5^3)/216 - (y1^10*y2^9*y3^10*yl4*yl5^3)/216 - 
 (y1^11*y2^9*y3^10*yl4*yl5^3)/216 - (y1^12*y2^9*y3^10*yl4*yl5^3)/216 - 
 (y1^13*y2^9*y3^10*yl4*yl5^3)/216 - (y1^14*y2^9*y3^10*yl4*yl5^3)/216 - 
 (y1^3*y2^10*y3^10*yl4*yl5^3)/108 - (y1^4*y2^10*y3^10*yl4*yl5^3)/216 - 
 (y1^5*y2^10*y3^10*yl4*yl5^3)/216 - (y1^6*y2^10*y3^10*yl4*yl5^3)/216 - 
 (y1^7*y2^10*y3^10*yl4*yl5^3)/216 - (y1^8*y2^10*y3^10*yl4*yl5^3)/216 - 
 (y1^9*y2^10*y3^10*yl4*yl5^3)/216 - (y1^10*y2^10*y3^10*yl4*yl5^3)/216 - 
 (y1^11*y2^10*y3^10*yl4*yl5^3)/216 - (y1^12*y2^10*y3^10*yl4*yl5^3)/216 - 
 (y1^13*y2^10*y3^10*yl4*yl5^3)/216 - (y1^14*y2^10*y3^10*yl4*yl5^3)/216 - 
 (y1^3*y2^11*y3^10*yl4*yl5^3)/108 - (y1^4*y2^11*y3^10*yl4*yl5^3)/216 - 
 (y1^5*y2^11*y3^10*yl4*yl5^3)/216 - (y1^6*y2^11*y3^10*yl4*yl5^3)/216 - 
 (y1^7*y2^11*y3^10*yl4*yl5^3)/216 - (y1^8*y2^11*y3^10*yl4*yl5^3)/216 - 
 (y1^9*y2^11*y3^10*yl4*yl5^3)/216 - (y1^10*y2^11*y3^10*yl4*yl5^3)/216 - 
 (y1^11*y2^11*y3^10*yl4*yl5^3)/216 - (y1^12*y2^11*y3^10*yl4*yl5^3)/216 - 
 (y1^13*y2^11*y3^10*yl4*yl5^3)/216 - (y1^14*y2^11*y3^10*yl4*yl5^3)/216 - 
 (y1^3*y2^12*y3^10*yl4*yl5^3)/108 - (y1^4*y2^12*y3^10*yl4*yl5^3)/216 - 
 (y1^5*y2^12*y3^10*yl4*yl5^3)/216 - (y1^6*y2^12*y3^10*yl4*yl5^3)/216 - 
 (y1^7*y2^12*y3^10*yl4*yl5^3)/216 - (y1^8*y2^12*y3^10*yl4*yl5^3)/216 - 
 (y1^9*y2^12*y3^10*yl4*yl5^3)/216 - (y1^10*y2^12*y3^10*yl4*yl5^3)/216 - 
 (y1^11*y2^12*y3^10*yl4*yl5^3)/216 - (y1^12*y2^12*y3^10*yl4*yl5^3)/216 - 
 (y1^13*y2^12*y3^10*yl4*yl5^3)/216 - (y1^14*y2^12*y3^10*yl4*yl5^3)/216 - 
 (y1^3*y2^13*y3^10*yl4*yl5^3)/108 - (y1^4*y2^13*y3^10*yl4*yl5^3)/216 - 
 (y1^5*y2^13*y3^10*yl4*yl5^3)/216 - (y1^6*y2^13*y3^10*yl4*yl5^3)/216 - 
 (y1^7*y2^13*y3^10*yl4*yl5^3)/216 - (y1^8*y2^13*y3^10*yl4*yl5^3)/216 - 
 (y1^9*y2^13*y3^10*yl4*yl5^3)/216 - (y1^10*y2^13*y3^10*yl4*yl5^3)/216 - 
 (y1^11*y2^13*y3^10*yl4*yl5^3)/216 - (y1^12*y2^13*y3^10*yl4*yl5^3)/216 - 
 (y1^13*y2^13*y3^10*yl4*yl5^3)/216 - (y1^14*y2^13*y3^10*yl4*yl5^3)/216 - 
 (y1^3*y2^14*y3^10*yl4*yl5^3)/108 - (y1^4*y2^14*y3^10*yl4*yl5^3)/216 - 
 (y1^5*y2^14*y3^10*yl4*yl5^3)/216 - (y1^6*y2^14*y3^10*yl4*yl5^3)/216 - 
 (y1^7*y2^14*y3^10*yl4*yl5^3)/216 - (y1^8*y2^14*y3^10*yl4*yl5^3)/216 - 
 (y1^9*y2^14*y3^10*yl4*yl5^3)/216 - (y1^10*y2^14*y3^10*yl4*yl5^3)/216 - 
 (y1^11*y2^14*y3^10*yl4*yl5^3)/216 - (y1^12*y2^14*y3^10*yl4*yl5^3)/216 - 
 (y1^13*y2^14*y3^10*yl4*yl5^3)/216 - (y1^14*y2^14*y3^10*yl4*yl5^3)/216 + 
 (43*y1^3*y2*y3^11*yl4*yl5^3)/840 + (23*y1^4*y2*y3^11*yl4*yl5^3)/420 + 
 (23*y1^5*y2*y3^11*yl4*yl5^3)/420 + (23*y1^6*y2*y3^11*yl4*yl5^3)/420 + 
 (23*y1^7*y2*y3^11*yl4*yl5^3)/420 + (23*y1^8*y2*y3^11*yl4*yl5^3)/420 + 
 (23*y1^9*y2*y3^11*yl4*yl5^3)/420 + (23*y1^10*y2*y3^11*yl4*yl5^3)/420 + 
 (23*y1^11*y2*y3^11*yl4*yl5^3)/420 + (23*y1^12*y2*y3^11*yl4*yl5^3)/420 + 
 (23*y1^13*y2*y3^11*yl4*yl5^3)/420 + (23*y1^14*y2*y3^11*yl4*yl5^3)/420 - 
 (y1^3*y2^2*y3^11*yl4*yl5^3)/140 - (y1^4*y2^2*y3^11*yl4*yl5^3)/280 - 
 (y1^5*y2^2*y3^11*yl4*yl5^3)/280 - (y1^6*y2^2*y3^11*yl4*yl5^3)/280 - 
 (y1^7*y2^2*y3^11*yl4*yl5^3)/280 - (y1^8*y2^2*y3^11*yl4*yl5^3)/280 - 
 (y1^9*y2^2*y3^11*yl4*yl5^3)/280 - (y1^10*y2^2*y3^11*yl4*yl5^3)/280 - 
 (y1^11*y2^2*y3^11*yl4*yl5^3)/280 - (y1^12*y2^2*y3^11*yl4*yl5^3)/280 - 
 (y1^13*y2^2*y3^11*yl4*yl5^3)/280 - (y1^14*y2^2*y3^11*yl4*yl5^3)/280 - 
 (y1^3*y2^3*y3^11*yl4*yl5^3)/140 - (y1^4*y2^3*y3^11*yl4*yl5^3)/280 - 
 (y1^5*y2^3*y3^11*yl4*yl5^3)/280 - (y1^6*y2^3*y3^11*yl4*yl5^3)/280 - 
 (y1^7*y2^3*y3^11*yl4*yl5^3)/280 - (y1^8*y2^3*y3^11*yl4*yl5^3)/280 - 
 (y1^9*y2^3*y3^11*yl4*yl5^3)/280 - (y1^10*y2^3*y3^11*yl4*yl5^3)/280 - 
 (y1^11*y2^3*y3^11*yl4*yl5^3)/280 - (y1^12*y2^3*y3^11*yl4*yl5^3)/280 - 
 (y1^13*y2^3*y3^11*yl4*yl5^3)/280 - (y1^14*y2^3*y3^11*yl4*yl5^3)/280 - 
 (y1^3*y2^4*y3^11*yl4*yl5^3)/140 - (y1^4*y2^4*y3^11*yl4*yl5^3)/280 - 
 (y1^5*y2^4*y3^11*yl4*yl5^3)/280 - (y1^6*y2^4*y3^11*yl4*yl5^3)/280 - 
 (y1^7*y2^4*y3^11*yl4*yl5^3)/280 - (y1^8*y2^4*y3^11*yl4*yl5^3)/280 - 
 (y1^9*y2^4*y3^11*yl4*yl5^3)/280 - (y1^10*y2^4*y3^11*yl4*yl5^3)/280 - 
 (y1^11*y2^4*y3^11*yl4*yl5^3)/280 - (y1^12*y2^4*y3^11*yl4*yl5^3)/280 - 
 (y1^13*y2^4*y3^11*yl4*yl5^3)/280 - (y1^14*y2^4*y3^11*yl4*yl5^3)/280 - 
 (y1^3*y2^5*y3^11*yl4*yl5^3)/140 - (y1^4*y2^5*y3^11*yl4*yl5^3)/280 - 
 (y1^5*y2^5*y3^11*yl4*yl5^3)/280 - (y1^6*y2^5*y3^11*yl4*yl5^3)/280 - 
 (y1^7*y2^5*y3^11*yl4*yl5^3)/280 - (y1^8*y2^5*y3^11*yl4*yl5^3)/280 - 
 (y1^9*y2^5*y3^11*yl4*yl5^3)/280 - (y1^10*y2^5*y3^11*yl4*yl5^3)/280 - 
 (y1^11*y2^5*y3^11*yl4*yl5^3)/280 - (y1^12*y2^5*y3^11*yl4*yl5^3)/280 - 
 (y1^13*y2^5*y3^11*yl4*yl5^3)/280 - (y1^14*y2^5*y3^11*yl4*yl5^3)/280 - 
 (y1^3*y2^6*y3^11*yl4*yl5^3)/140 - (y1^4*y2^6*y3^11*yl4*yl5^3)/280 - 
 (y1^5*y2^6*y3^11*yl4*yl5^3)/280 - (y1^6*y2^6*y3^11*yl4*yl5^3)/280 - 
 (y1^7*y2^6*y3^11*yl4*yl5^3)/280 - (y1^8*y2^6*y3^11*yl4*yl5^3)/280 - 
 (y1^9*y2^6*y3^11*yl4*yl5^3)/280 - (y1^10*y2^6*y3^11*yl4*yl5^3)/280 - 
 (y1^11*y2^6*y3^11*yl4*yl5^3)/280 - (y1^12*y2^6*y3^11*yl4*yl5^3)/280 - 
 (y1^13*y2^6*y3^11*yl4*yl5^3)/280 - (y1^14*y2^6*y3^11*yl4*yl5^3)/280 - 
 (y1^3*y2^7*y3^11*yl4*yl5^3)/140 - (y1^4*y2^7*y3^11*yl4*yl5^3)/280 - 
 (y1^5*y2^7*y3^11*yl4*yl5^3)/280 - (y1^6*y2^7*y3^11*yl4*yl5^3)/280 - 
 (y1^7*y2^7*y3^11*yl4*yl5^3)/280 - (y1^8*y2^7*y3^11*yl4*yl5^3)/280 - 
 (y1^9*y2^7*y3^11*yl4*yl5^3)/280 - (y1^10*y2^7*y3^11*yl4*yl5^3)/280 - 
 (y1^11*y2^7*y3^11*yl4*yl5^3)/280 - (y1^12*y2^7*y3^11*yl4*yl5^3)/280 - 
 (y1^13*y2^7*y3^11*yl4*yl5^3)/280 - (y1^14*y2^7*y3^11*yl4*yl5^3)/280 - 
 (y1^3*y2^8*y3^11*yl4*yl5^3)/140 - (y1^4*y2^8*y3^11*yl4*yl5^3)/280 - 
 (y1^5*y2^8*y3^11*yl4*yl5^3)/280 - (y1^6*y2^8*y3^11*yl4*yl5^3)/280 - 
 (y1^7*y2^8*y3^11*yl4*yl5^3)/280 - (y1^8*y2^8*y3^11*yl4*yl5^3)/280 - 
 (y1^9*y2^8*y3^11*yl4*yl5^3)/280 - (y1^10*y2^8*y3^11*yl4*yl5^3)/280 - 
 (y1^11*y2^8*y3^11*yl4*yl5^3)/280 - (y1^12*y2^8*y3^11*yl4*yl5^3)/280 - 
 (y1^13*y2^8*y3^11*yl4*yl5^3)/280 - (y1^14*y2^8*y3^11*yl4*yl5^3)/280 - 
 (y1^3*y2^9*y3^11*yl4*yl5^3)/140 - (y1^4*y2^9*y3^11*yl4*yl5^3)/280 - 
 (y1^5*y2^9*y3^11*yl4*yl5^3)/280 - (y1^6*y2^9*y3^11*yl4*yl5^3)/280 - 
 (y1^7*y2^9*y3^11*yl4*yl5^3)/280 - (y1^8*y2^9*y3^11*yl4*yl5^3)/280 - 
 (y1^9*y2^9*y3^11*yl4*yl5^3)/280 - (y1^10*y2^9*y3^11*yl4*yl5^3)/280 - 
 (y1^11*y2^9*y3^11*yl4*yl5^3)/280 - (y1^12*y2^9*y3^11*yl4*yl5^3)/280 - 
 (y1^13*y2^9*y3^11*yl4*yl5^3)/280 - (y1^14*y2^9*y3^11*yl4*yl5^3)/280 - 
 (y1^3*y2^10*y3^11*yl4*yl5^3)/140 - (y1^4*y2^10*y3^11*yl4*yl5^3)/280 - 
 (y1^5*y2^10*y3^11*yl4*yl5^3)/280 - (y1^6*y2^10*y3^11*yl4*yl5^3)/280 - 
 (y1^7*y2^10*y3^11*yl4*yl5^3)/280 - (y1^8*y2^10*y3^11*yl4*yl5^3)/280 - 
 (y1^9*y2^10*y3^11*yl4*yl5^3)/280 - (y1^10*y2^10*y3^11*yl4*yl5^3)/280 - 
 (y1^11*y2^10*y3^11*yl4*yl5^3)/280 - (y1^12*y2^10*y3^11*yl4*yl5^3)/280 - 
 (y1^13*y2^10*y3^11*yl4*yl5^3)/280 - (y1^14*y2^10*y3^11*yl4*yl5^3)/280 - 
 (y1^3*y2^11*y3^11*yl4*yl5^3)/140 - (y1^4*y2^11*y3^11*yl4*yl5^3)/280 - 
 (y1^5*y2^11*y3^11*yl4*yl5^3)/280 - (y1^6*y2^11*y3^11*yl4*yl5^3)/280 - 
 (y1^7*y2^11*y3^11*yl4*yl5^3)/280 - (y1^8*y2^11*y3^11*yl4*yl5^3)/280 - 
 (y1^9*y2^11*y3^11*yl4*yl5^3)/280 - (y1^10*y2^11*y3^11*yl4*yl5^3)/280 - 
 (y1^11*y2^11*y3^11*yl4*yl5^3)/280 - (y1^12*y2^11*y3^11*yl4*yl5^3)/280 - 
 (y1^13*y2^11*y3^11*yl4*yl5^3)/280 - (y1^14*y2^11*y3^11*yl4*yl5^3)/280 - 
 (y1^3*y2^12*y3^11*yl4*yl5^3)/140 - (y1^4*y2^12*y3^11*yl4*yl5^3)/280 - 
 (y1^5*y2^12*y3^11*yl4*yl5^3)/280 - (y1^6*y2^12*y3^11*yl4*yl5^3)/280 - 
 (y1^7*y2^12*y3^11*yl4*yl5^3)/280 - (y1^8*y2^12*y3^11*yl4*yl5^3)/280 - 
 (y1^9*y2^12*y3^11*yl4*yl5^3)/280 - (y1^10*y2^12*y3^11*yl4*yl5^3)/280 - 
 (y1^11*y2^12*y3^11*yl4*yl5^3)/280 - (y1^12*y2^12*y3^11*yl4*yl5^3)/280 - 
 (y1^13*y2^12*y3^11*yl4*yl5^3)/280 - (y1^14*y2^12*y3^11*yl4*yl5^3)/280 - 
 (y1^3*y2^13*y3^11*yl4*yl5^3)/140 - (y1^4*y2^13*y3^11*yl4*yl5^3)/280 - 
 (y1^5*y2^13*y3^11*yl4*yl5^3)/280 - (y1^6*y2^13*y3^11*yl4*yl5^3)/280 - 
 (y1^7*y2^13*y3^11*yl4*yl5^3)/280 - (y1^8*y2^13*y3^11*yl4*yl5^3)/280 - 
 (y1^9*y2^13*y3^11*yl4*yl5^3)/280 - (y1^10*y2^13*y3^11*yl4*yl5^3)/280 - 
 (y1^11*y2^13*y3^11*yl4*yl5^3)/280 - (y1^12*y2^13*y3^11*yl4*yl5^3)/280 - 
 (y1^13*y2^13*y3^11*yl4*yl5^3)/280 - (y1^14*y2^13*y3^11*yl4*yl5^3)/280 - 
 (y1^3*y2^14*y3^11*yl4*yl5^3)/140 - (y1^4*y2^14*y3^11*yl4*yl5^3)/280 - 
 (y1^5*y2^14*y3^11*yl4*yl5^3)/280 - (y1^6*y2^14*y3^11*yl4*yl5^3)/280 - 
 (y1^7*y2^14*y3^11*yl4*yl5^3)/280 - (y1^8*y2^14*y3^11*yl4*yl5^3)/280 - 
 (y1^9*y2^14*y3^11*yl4*yl5^3)/280 - (y1^10*y2^14*y3^11*yl4*yl5^3)/280 - 
 (y1^11*y2^14*y3^11*yl4*yl5^3)/280 - (y1^12*y2^14*y3^11*yl4*yl5^3)/280 - 
 (y1^13*y2^14*y3^11*yl4*yl5^3)/280 - (y1^14*y2^14*y3^11*yl4*yl5^3)/280 + 
 (29*y1^3*y2*y3^12*yl4*yl5^3)/528 + (61*y1^4*y2*y3^12*yl4*yl5^3)/1056 + 
 (61*y1^5*y2*y3^12*yl4*yl5^3)/1056 + (61*y1^6*y2*y3^12*yl4*yl5^3)/1056 + 
 (61*y1^7*y2*y3^12*yl4*yl5^3)/1056 + (61*y1^8*y2*y3^12*yl4*yl5^3)/1056 + 
 (61*y1^9*y2*y3^12*yl4*yl5^3)/1056 + (61*y1^10*y2*y3^12*yl4*yl5^3)/1056 + 
 (61*y1^11*y2*y3^12*yl4*yl5^3)/1056 + (61*y1^12*y2*y3^12*yl4*yl5^3)/1056 + 
 (61*y1^13*y2*y3^12*yl4*yl5^3)/1056 + (61*y1^14*y2*y3^12*yl4*yl5^3)/1056 - 
 (y1^3*y2^2*y3^12*yl4*yl5^3)/176 - (y1^4*y2^2*y3^12*yl4*yl5^3)/352 - 
 (y1^5*y2^2*y3^12*yl4*yl5^3)/352 - (y1^6*y2^2*y3^12*yl4*yl5^3)/352 - 
 (y1^7*y2^2*y3^12*yl4*yl5^3)/352 - (y1^8*y2^2*y3^12*yl4*yl5^3)/352 - 
 (y1^9*y2^2*y3^12*yl4*yl5^3)/352 - (y1^10*y2^2*y3^12*yl4*yl5^3)/352 - 
 (y1^11*y2^2*y3^12*yl4*yl5^3)/352 - (y1^12*y2^2*y3^12*yl4*yl5^3)/352 - 
 (y1^13*y2^2*y3^12*yl4*yl5^3)/352 - (y1^14*y2^2*y3^12*yl4*yl5^3)/352 - 
 (y1^3*y2^3*y3^12*yl4*yl5^3)/176 - (y1^4*y2^3*y3^12*yl4*yl5^3)/352 - 
 (y1^5*y2^3*y3^12*yl4*yl5^3)/352 - (y1^6*y2^3*y3^12*yl4*yl5^3)/352 - 
 (y1^7*y2^3*y3^12*yl4*yl5^3)/352 - (y1^8*y2^3*y3^12*yl4*yl5^3)/352 - 
 (y1^9*y2^3*y3^12*yl4*yl5^3)/352 - (y1^10*y2^3*y3^12*yl4*yl5^3)/352 - 
 (y1^11*y2^3*y3^12*yl4*yl5^3)/352 - (y1^12*y2^3*y3^12*yl4*yl5^3)/352 - 
 (y1^13*y2^3*y3^12*yl4*yl5^3)/352 - (y1^14*y2^3*y3^12*yl4*yl5^3)/352 - 
 (y1^3*y2^4*y3^12*yl4*yl5^3)/176 - (y1^4*y2^4*y3^12*yl4*yl5^3)/352 - 
 (y1^5*y2^4*y3^12*yl4*yl5^3)/352 - (y1^6*y2^4*y3^12*yl4*yl5^3)/352 - 
 (y1^7*y2^4*y3^12*yl4*yl5^3)/352 - (y1^8*y2^4*y3^12*yl4*yl5^3)/352 - 
 (y1^9*y2^4*y3^12*yl4*yl5^3)/352 - (y1^10*y2^4*y3^12*yl4*yl5^3)/352 - 
 (y1^11*y2^4*y3^12*yl4*yl5^3)/352 - (y1^12*y2^4*y3^12*yl4*yl5^3)/352 - 
 (y1^13*y2^4*y3^12*yl4*yl5^3)/352 - (y1^14*y2^4*y3^12*yl4*yl5^3)/352 - 
 (y1^3*y2^5*y3^12*yl4*yl5^3)/176 - (y1^4*y2^5*y3^12*yl4*yl5^3)/352 - 
 (y1^5*y2^5*y3^12*yl4*yl5^3)/352 - (y1^6*y2^5*y3^12*yl4*yl5^3)/352 - 
 (y1^7*y2^5*y3^12*yl4*yl5^3)/352 - (y1^8*y2^5*y3^12*yl4*yl5^3)/352 - 
 (y1^9*y2^5*y3^12*yl4*yl5^3)/352 - (y1^10*y2^5*y3^12*yl4*yl5^3)/352 - 
 (y1^11*y2^5*y3^12*yl4*yl5^3)/352 - (y1^12*y2^5*y3^12*yl4*yl5^3)/352 - 
 (y1^13*y2^5*y3^12*yl4*yl5^3)/352 - (y1^14*y2^5*y3^12*yl4*yl5^3)/352 - 
 (y1^3*y2^6*y3^12*yl4*yl5^3)/176 - (y1^4*y2^6*y3^12*yl4*yl5^3)/352 - 
 (y1^5*y2^6*y3^12*yl4*yl5^3)/352 - (y1^6*y2^6*y3^12*yl4*yl5^3)/352 - 
 (y1^7*y2^6*y3^12*yl4*yl5^3)/352 - (y1^8*y2^6*y3^12*yl4*yl5^3)/352 - 
 (y1^9*y2^6*y3^12*yl4*yl5^3)/352 - (y1^10*y2^6*y3^12*yl4*yl5^3)/352 - 
 (y1^11*y2^6*y3^12*yl4*yl5^3)/352 - (y1^12*y2^6*y3^12*yl4*yl5^3)/352 - 
 (y1^13*y2^6*y3^12*yl4*yl5^3)/352 - (y1^14*y2^6*y3^12*yl4*yl5^3)/352 - 
 (y1^3*y2^7*y3^12*yl4*yl5^3)/176 - (y1^4*y2^7*y3^12*yl4*yl5^3)/352 - 
 (y1^5*y2^7*y3^12*yl4*yl5^3)/352 - (y1^6*y2^7*y3^12*yl4*yl5^3)/352 - 
 (y1^7*y2^7*y3^12*yl4*yl5^3)/352 - (y1^8*y2^7*y3^12*yl4*yl5^3)/352 - 
 (y1^9*y2^7*y3^12*yl4*yl5^3)/352 - (y1^10*y2^7*y3^12*yl4*yl5^3)/352 - 
 (y1^11*y2^7*y3^12*yl4*yl5^3)/352 - (y1^12*y2^7*y3^12*yl4*yl5^3)/352 - 
 (y1^13*y2^7*y3^12*yl4*yl5^3)/352 - (y1^14*y2^7*y3^12*yl4*yl5^3)/352 - 
 (y1^3*y2^8*y3^12*yl4*yl5^3)/176 - (y1^4*y2^8*y3^12*yl4*yl5^3)/352 - 
 (y1^5*y2^8*y3^12*yl4*yl5^3)/352 - (y1^6*y2^8*y3^12*yl4*yl5^3)/352 - 
 (y1^7*y2^8*y3^12*yl4*yl5^3)/352 - (y1^8*y2^8*y3^12*yl4*yl5^3)/352 - 
 (y1^9*y2^8*y3^12*yl4*yl5^3)/352 - (y1^10*y2^8*y3^12*yl4*yl5^3)/352 - 
 (y1^11*y2^8*y3^12*yl4*yl5^3)/352 - (y1^12*y2^8*y3^12*yl4*yl5^3)/352 - 
 (y1^13*y2^8*y3^12*yl4*yl5^3)/352 - (y1^14*y2^8*y3^12*yl4*yl5^3)/352 - 
 (y1^3*y2^9*y3^12*yl4*yl5^3)/176 - (y1^4*y2^9*y3^12*yl4*yl5^3)/352 - 
 (y1^5*y2^9*y3^12*yl4*yl5^3)/352 - (y1^6*y2^9*y3^12*yl4*yl5^3)/352 - 
 (y1^7*y2^9*y3^12*yl4*yl5^3)/352 - (y1^8*y2^9*y3^12*yl4*yl5^3)/352 - 
 (y1^9*y2^9*y3^12*yl4*yl5^3)/352 - (y1^10*y2^9*y3^12*yl4*yl5^3)/352 - 
 (y1^11*y2^9*y3^12*yl4*yl5^3)/352 - (y1^12*y2^9*y3^12*yl4*yl5^3)/352 - 
 (y1^13*y2^9*y3^12*yl4*yl5^3)/352 - (y1^14*y2^9*y3^12*yl4*yl5^3)/352 - 
 (y1^3*y2^10*y3^12*yl4*yl5^3)/176 - (y1^4*y2^10*y3^12*yl4*yl5^3)/352 - 
 (y1^5*y2^10*y3^12*yl4*yl5^3)/352 - (y1^6*y2^10*y3^12*yl4*yl5^3)/352 - 
 (y1^7*y2^10*y3^12*yl4*yl5^3)/352 - (y1^8*y2^10*y3^12*yl4*yl5^3)/352 - 
 (y1^9*y2^10*y3^12*yl4*yl5^3)/352 - (y1^10*y2^10*y3^12*yl4*yl5^3)/352 - 
 (y1^11*y2^10*y3^12*yl4*yl5^3)/352 - (y1^12*y2^10*y3^12*yl4*yl5^3)/352 - 
 (y1^13*y2^10*y3^12*yl4*yl5^3)/352 - (y1^14*y2^10*y3^12*yl4*yl5^3)/352 - 
 (y1^3*y2^11*y3^12*yl4*yl5^3)/176 - (y1^4*y2^11*y3^12*yl4*yl5^3)/352 - 
 (y1^5*y2^11*y3^12*yl4*yl5^3)/352 - (y1^6*y2^11*y3^12*yl4*yl5^3)/352 - 
 (y1^7*y2^11*y3^12*yl4*yl5^3)/352 - (y1^8*y2^11*y3^12*yl4*yl5^3)/352 - 
 (y1^9*y2^11*y3^12*yl4*yl5^3)/352 - (y1^10*y2^11*y3^12*yl4*yl5^3)/352 - 
 (y1^11*y2^11*y3^12*yl4*yl5^3)/352 - (y1^12*y2^11*y3^12*yl4*yl5^3)/352 - 
 (y1^13*y2^11*y3^12*yl4*yl5^3)/352 - (y1^14*y2^11*y3^12*yl4*yl5^3)/352 - 
 (y1^3*y2^12*y3^12*yl4*yl5^3)/176 - (y1^4*y2^12*y3^12*yl4*yl5^3)/352 - 
 (y1^5*y2^12*y3^12*yl4*yl5^3)/352 - (y1^6*y2^12*y3^12*yl4*yl5^3)/352 - 
 (y1^7*y2^12*y3^12*yl4*yl5^3)/352 - (y1^8*y2^12*y3^12*yl4*yl5^3)/352 - 
 (y1^9*y2^12*y3^12*yl4*yl5^3)/352 - (y1^10*y2^12*y3^12*yl4*yl5^3)/352 - 
 (y1^11*y2^12*y3^12*yl4*yl5^3)/352 - (y1^12*y2^12*y3^12*yl4*yl5^3)/352 - 
 (y1^13*y2^12*y3^12*yl4*yl5^3)/352 - (y1^14*y2^12*y3^12*yl4*yl5^3)/352 - 
 (y1^3*y2^13*y3^12*yl4*yl5^3)/176 - (y1^4*y2^13*y3^12*yl4*yl5^3)/352 - 
 (y1^5*y2^13*y3^12*yl4*yl5^3)/352 - (y1^6*y2^13*y3^12*yl4*yl5^3)/352 - 
 (y1^7*y2^13*y3^12*yl4*yl5^3)/352 - (y1^8*y2^13*y3^12*yl4*yl5^3)/352 - 
 (y1^9*y2^13*y3^12*yl4*yl5^3)/352 - (y1^10*y2^13*y3^12*yl4*yl5^3)/352 - 
 (y1^11*y2^13*y3^12*yl4*yl5^3)/352 - (y1^12*y2^13*y3^12*yl4*yl5^3)/352 - 
 (y1^13*y2^13*y3^12*yl4*yl5^3)/352 - (y1^14*y2^13*y3^12*yl4*yl5^3)/352 - 
 (y1^3*y2^14*y3^12*yl4*yl5^3)/176 - (y1^4*y2^14*y3^12*yl4*yl5^3)/352 - 
 (y1^5*y2^14*y3^12*yl4*yl5^3)/352 - (y1^6*y2^14*y3^12*yl4*yl5^3)/352 - 
 (y1^7*y2^14*y3^12*yl4*yl5^3)/352 - (y1^8*y2^14*y3^12*yl4*yl5^3)/352 - 
 (y1^9*y2^14*y3^12*yl4*yl5^3)/352 - (y1^10*y2^14*y3^12*yl4*yl5^3)/352 - 
 (y1^11*y2^14*y3^12*yl4*yl5^3)/352 - (y1^12*y2^14*y3^12*yl4*yl5^3)/352 - 
 (y1^13*y2^14*y3^12*yl4*yl5^3)/352 - (y1^14*y2^14*y3^12*yl4*yl5^3)/352 + 
 (25*y1^3*y2*y3^13*yl4*yl5^3)/432 + (13*y1^4*y2*y3^13*yl4*yl5^3)/216 + 
 (13*y1^5*y2*y3^13*yl4*yl5^3)/216 + (13*y1^6*y2*y3^13*yl4*yl5^3)/216 + 
 (13*y1^7*y2*y3^13*yl4*yl5^3)/216 + (13*y1^8*y2*y3^13*yl4*yl5^3)/216 + 
 (13*y1^9*y2*y3^13*yl4*yl5^3)/216 + (13*y1^10*y2*y3^13*yl4*yl5^3)/216 + 
 (13*y1^11*y2*y3^13*yl4*yl5^3)/216 + (13*y1^12*y2*y3^13*yl4*yl5^3)/216 + 
 (13*y1^13*y2*y3^13*yl4*yl5^3)/216 + (13*y1^14*y2*y3^13*yl4*yl5^3)/216 - 
 (y1^3*y2^2*y3^13*yl4*yl5^3)/216 - (y1^4*y2^2*y3^13*yl4*yl5^3)/432 - 
 (y1^5*y2^2*y3^13*yl4*yl5^3)/432 - (y1^6*y2^2*y3^13*yl4*yl5^3)/432 - 
 (y1^7*y2^2*y3^13*yl4*yl5^3)/432 - (y1^8*y2^2*y3^13*yl4*yl5^3)/432 - 
 (y1^9*y2^2*y3^13*yl4*yl5^3)/432 - (y1^10*y2^2*y3^13*yl4*yl5^3)/432 - 
 (y1^11*y2^2*y3^13*yl4*yl5^3)/432 - (y1^12*y2^2*y3^13*yl4*yl5^3)/432 - 
 (y1^13*y2^2*y3^13*yl4*yl5^3)/432 - (y1^14*y2^2*y3^13*yl4*yl5^3)/432 - 
 (y1^3*y2^3*y3^13*yl4*yl5^3)/216 - (y1^4*y2^3*y3^13*yl4*yl5^3)/432 - 
 (y1^5*y2^3*y3^13*yl4*yl5^3)/432 - (y1^6*y2^3*y3^13*yl4*yl5^3)/432 - 
 (y1^7*y2^3*y3^13*yl4*yl5^3)/432 - (y1^8*y2^3*y3^13*yl4*yl5^3)/432 - 
 (y1^9*y2^3*y3^13*yl4*yl5^3)/432 - (y1^10*y2^3*y3^13*yl4*yl5^3)/432 - 
 (y1^11*y2^3*y3^13*yl4*yl5^3)/432 - (y1^12*y2^3*y3^13*yl4*yl5^3)/432 - 
 (y1^13*y2^3*y3^13*yl4*yl5^3)/432 - (y1^14*y2^3*y3^13*yl4*yl5^3)/432 - 
 (y1^3*y2^4*y3^13*yl4*yl5^3)/216 - (y1^4*y2^4*y3^13*yl4*yl5^3)/432 - 
 (y1^5*y2^4*y3^13*yl4*yl5^3)/432 - (y1^6*y2^4*y3^13*yl4*yl5^3)/432 - 
 (y1^7*y2^4*y3^13*yl4*yl5^3)/432 - (y1^8*y2^4*y3^13*yl4*yl5^3)/432 - 
 (y1^9*y2^4*y3^13*yl4*yl5^3)/432 - (y1^10*y2^4*y3^13*yl4*yl5^3)/432 - 
 (y1^11*y2^4*y3^13*yl4*yl5^3)/432 - (y1^12*y2^4*y3^13*yl4*yl5^3)/432 - 
 (y1^13*y2^4*y3^13*yl4*yl5^3)/432 - (y1^14*y2^4*y3^13*yl4*yl5^3)/432 - 
 (y1^3*y2^5*y3^13*yl4*yl5^3)/216 - (y1^4*y2^5*y3^13*yl4*yl5^3)/432 - 
 (y1^5*y2^5*y3^13*yl4*yl5^3)/432 - (y1^6*y2^5*y3^13*yl4*yl5^3)/432 - 
 (y1^7*y2^5*y3^13*yl4*yl5^3)/432 - (y1^8*y2^5*y3^13*yl4*yl5^3)/432 - 
 (y1^9*y2^5*y3^13*yl4*yl5^3)/432 - (y1^10*y2^5*y3^13*yl4*yl5^3)/432 - 
 (y1^11*y2^5*y3^13*yl4*yl5^3)/432 - (y1^12*y2^5*y3^13*yl4*yl5^3)/432 - 
 (y1^13*y2^5*y3^13*yl4*yl5^3)/432 - (y1^14*y2^5*y3^13*yl4*yl5^3)/432 - 
 (y1^3*y2^6*y3^13*yl4*yl5^3)/216 - (y1^4*y2^6*y3^13*yl4*yl5^3)/432 - 
 (y1^5*y2^6*y3^13*yl4*yl5^3)/432 - (y1^6*y2^6*y3^13*yl4*yl5^3)/432 - 
 (y1^7*y2^6*y3^13*yl4*yl5^3)/432 - (y1^8*y2^6*y3^13*yl4*yl5^3)/432 - 
 (y1^9*y2^6*y3^13*yl4*yl5^3)/432 - (y1^10*y2^6*y3^13*yl4*yl5^3)/432 - 
 (y1^11*y2^6*y3^13*yl4*yl5^3)/432 - (y1^12*y2^6*y3^13*yl4*yl5^3)/432 - 
 (y1^13*y2^6*y3^13*yl4*yl5^3)/432 - (y1^14*y2^6*y3^13*yl4*yl5^3)/432 - 
 (y1^3*y2^7*y3^13*yl4*yl5^3)/216 - (y1^4*y2^7*y3^13*yl4*yl5^3)/432 - 
 (y1^5*y2^7*y3^13*yl4*yl5^3)/432 - (y1^6*y2^7*y3^13*yl4*yl5^3)/432 - 
 (y1^7*y2^7*y3^13*yl4*yl5^3)/432 - (y1^8*y2^7*y3^13*yl4*yl5^3)/432 - 
 (y1^9*y2^7*y3^13*yl4*yl5^3)/432 - (y1^10*y2^7*y3^13*yl4*yl5^3)/432 - 
 (y1^11*y2^7*y3^13*yl4*yl5^3)/432 - (y1^12*y2^7*y3^13*yl4*yl5^3)/432 - 
 (y1^13*y2^7*y3^13*yl4*yl5^3)/432 - (y1^14*y2^7*y3^13*yl4*yl5^3)/432 - 
 (y1^3*y2^8*y3^13*yl4*yl5^3)/216 - (y1^4*y2^8*y3^13*yl4*yl5^3)/432 - 
 (y1^5*y2^8*y3^13*yl4*yl5^3)/432 - (y1^6*y2^8*y3^13*yl4*yl5^3)/432 - 
 (y1^7*y2^8*y3^13*yl4*yl5^3)/432 - (y1^8*y2^8*y3^13*yl4*yl5^3)/432 - 
 (y1^9*y2^8*y3^13*yl4*yl5^3)/432 - (y1^10*y2^8*y3^13*yl4*yl5^3)/432 - 
 (y1^11*y2^8*y3^13*yl4*yl5^3)/432 - (y1^12*y2^8*y3^13*yl4*yl5^3)/432 - 
 (y1^13*y2^8*y3^13*yl4*yl5^3)/432 - (y1^14*y2^8*y3^13*yl4*yl5^3)/432 - 
 (y1^3*y2^9*y3^13*yl4*yl5^3)/216 - (y1^4*y2^9*y3^13*yl4*yl5^3)/432 - 
 (y1^5*y2^9*y3^13*yl4*yl5^3)/432 - (y1^6*y2^9*y3^13*yl4*yl5^3)/432 - 
 (y1^7*y2^9*y3^13*yl4*yl5^3)/432 - (y1^8*y2^9*y3^13*yl4*yl5^3)/432 - 
 (y1^9*y2^9*y3^13*yl4*yl5^3)/432 - (y1^10*y2^9*y3^13*yl4*yl5^3)/432 - 
 (y1^11*y2^9*y3^13*yl4*yl5^3)/432 - (y1^12*y2^9*y3^13*yl4*yl5^3)/432 - 
 (y1^13*y2^9*y3^13*yl4*yl5^3)/432 - (y1^14*y2^9*y3^13*yl4*yl5^3)/432 - 
 (y1^3*y2^10*y3^13*yl4*yl5^3)/216 - (y1^4*y2^10*y3^13*yl4*yl5^3)/432 - 
 (y1^5*y2^10*y3^13*yl4*yl5^3)/432 - (y1^6*y2^10*y3^13*yl4*yl5^3)/432 - 
 (y1^7*y2^10*y3^13*yl4*yl5^3)/432 - (y1^8*y2^10*y3^13*yl4*yl5^3)/432 - 
 (y1^9*y2^10*y3^13*yl4*yl5^3)/432 - (y1^10*y2^10*y3^13*yl4*yl5^3)/432 - 
 (y1^11*y2^10*y3^13*yl4*yl5^3)/432 - (y1^12*y2^10*y3^13*yl4*yl5^3)/432 - 
 (y1^13*y2^10*y3^13*yl4*yl5^3)/432 - (y1^14*y2^10*y3^13*yl4*yl5^3)/432 - 
 (y1^3*y2^11*y3^13*yl4*yl5^3)/216 - (y1^4*y2^11*y3^13*yl4*yl5^3)/432 - 
 (y1^5*y2^11*y3^13*yl4*yl5^3)/432 - (y1^6*y2^11*y3^13*yl4*yl5^3)/432 - 
 (y1^7*y2^11*y3^13*yl4*yl5^3)/432 - (y1^8*y2^11*y3^13*yl4*yl5^3)/432 - 
 (y1^9*y2^11*y3^13*yl4*yl5^3)/432 - (y1^10*y2^11*y3^13*yl4*yl5^3)/432 - 
 (y1^11*y2^11*y3^13*yl4*yl5^3)/432 - (y1^12*y2^11*y3^13*yl4*yl5^3)/432 - 
 (y1^13*y2^11*y3^13*yl4*yl5^3)/432 - (y1^14*y2^11*y3^13*yl4*yl5^3)/432 - 
 (y1^3*y2^12*y3^13*yl4*yl5^3)/216 - (y1^4*y2^12*y3^13*yl4*yl5^3)/432 - 
 (y1^5*y2^12*y3^13*yl4*yl5^3)/432 - (y1^6*y2^12*y3^13*yl4*yl5^3)/432 - 
 (y1^7*y2^12*y3^13*yl4*yl5^3)/432 - (y1^8*y2^12*y3^13*yl4*yl5^3)/432 - 
 (y1^9*y2^12*y3^13*yl4*yl5^3)/432 - (y1^10*y2^12*y3^13*yl4*yl5^3)/432 - 
 (y1^11*y2^12*y3^13*yl4*yl5^3)/432 - (y1^12*y2^12*y3^13*yl4*yl5^3)/432 - 
 (y1^13*y2^12*y3^13*yl4*yl5^3)/432 - (y1^14*y2^12*y3^13*yl4*yl5^3)/432 - 
 (y1^3*y2^13*y3^13*yl4*yl5^3)/216 - (y1^4*y2^13*y3^13*yl4*yl5^3)/432 - 
 (y1^5*y2^13*y3^13*yl4*yl5^3)/432 - (y1^6*y2^13*y3^13*yl4*yl5^3)/432 - 
 (y1^7*y2^13*y3^13*yl4*yl5^3)/432 - (y1^8*y2^13*y3^13*yl4*yl5^3)/432 - 
 (y1^9*y2^13*y3^13*yl4*yl5^3)/432 - (y1^10*y2^13*y3^13*yl4*yl5^3)/432 - 
 (y1^11*y2^13*y3^13*yl4*yl5^3)/432 - (y1^12*y2^13*y3^13*yl4*yl5^3)/432 - 
 (y1^13*y2^13*y3^13*yl4*yl5^3)/432 - (y1^14*y2^13*y3^13*yl4*yl5^3)/432 - 
 (y1^3*y2^14*y3^13*yl4*yl5^3)/216 - (y1^4*y2^14*y3^13*yl4*yl5^3)/432 - 
 (y1^5*y2^14*y3^13*yl4*yl5^3)/432 - (y1^6*y2^14*y3^13*yl4*yl5^3)/432 - 
 (y1^7*y2^14*y3^13*yl4*yl5^3)/432 - (y1^8*y2^14*y3^13*yl4*yl5^3)/432 - 
 (y1^9*y2^14*y3^13*yl4*yl5^3)/432 - (y1^10*y2^14*y3^13*yl4*yl5^3)/432 - 
 (y1^11*y2^14*y3^13*yl4*yl5^3)/432 - (y1^12*y2^14*y3^13*yl4*yl5^3)/432 - 
 (y1^13*y2^14*y3^13*yl4*yl5^3)/432 - (y1^14*y2^14*y3^13*yl4*yl5^3)/432 + 
 (47*y1^3*y2*y3^14*yl4*yl5^3)/780 + (97*y1^4*y2*y3^14*yl4*yl5^3)/1560 + 
 (97*y1^5*y2*y3^14*yl4*yl5^3)/1560 + (97*y1^6*y2*y3^14*yl4*yl5^3)/1560 + 
 (97*y1^7*y2*y3^14*yl4*yl5^3)/1560 + (97*y1^8*y2*y3^14*yl4*yl5^3)/1560 + 
 (97*y1^9*y2*y3^14*yl4*yl5^3)/1560 + (97*y1^10*y2*y3^14*yl4*yl5^3)/1560 + 
 (97*y1^11*y2*y3^14*yl4*yl5^3)/1560 + (97*y1^12*y2*y3^14*yl4*yl5^3)/1560 + 
 (97*y1^13*y2*y3^14*yl4*yl5^3)/1560 + (97*y1^14*y2*y3^14*yl4*yl5^3)/1560 - 
 (y1^3*y2^2*y3^14*yl4*yl5^3)/260 - (y1^4*y2^2*y3^14*yl4*yl5^3)/520 - 
 (y1^5*y2^2*y3^14*yl4*yl5^3)/520 - (y1^6*y2^2*y3^14*yl4*yl5^3)/520 - 
 (y1^7*y2^2*y3^14*yl4*yl5^3)/520 - (y1^8*y2^2*y3^14*yl4*yl5^3)/520 - 
 (y1^9*y2^2*y3^14*yl4*yl5^3)/520 - (y1^10*y2^2*y3^14*yl4*yl5^3)/520 - 
 (y1^11*y2^2*y3^14*yl4*yl5^3)/520 - (y1^12*y2^2*y3^14*yl4*yl5^3)/520 - 
 (y1^13*y2^2*y3^14*yl4*yl5^3)/520 - (y1^14*y2^2*y3^14*yl4*yl5^3)/520 - 
 (y1^3*y2^3*y3^14*yl4*yl5^3)/260 - (y1^4*y2^3*y3^14*yl4*yl5^3)/520 - 
 (y1^5*y2^3*y3^14*yl4*yl5^3)/520 - (y1^6*y2^3*y3^14*yl4*yl5^3)/520 - 
 (y1^7*y2^3*y3^14*yl4*yl5^3)/520 - (y1^8*y2^3*y3^14*yl4*yl5^3)/520 - 
 (y1^9*y2^3*y3^14*yl4*yl5^3)/520 - (y1^10*y2^3*y3^14*yl4*yl5^3)/520 - 
 (y1^11*y2^3*y3^14*yl4*yl5^3)/520 - (y1^12*y2^3*y3^14*yl4*yl5^3)/520 - 
 (y1^13*y2^3*y3^14*yl4*yl5^3)/520 - (y1^14*y2^3*y3^14*yl4*yl5^3)/520 - 
 (y1^3*y2^4*y3^14*yl4*yl5^3)/260 - (y1^4*y2^4*y3^14*yl4*yl5^3)/520 - 
 (y1^5*y2^4*y3^14*yl4*yl5^3)/520 - (y1^6*y2^4*y3^14*yl4*yl5^3)/520 - 
 (y1^7*y2^4*y3^14*yl4*yl5^3)/520 - (y1^8*y2^4*y3^14*yl4*yl5^3)/520 - 
 (y1^9*y2^4*y3^14*yl4*yl5^3)/520 - (y1^10*y2^4*y3^14*yl4*yl5^3)/520 - 
 (y1^11*y2^4*y3^14*yl4*yl5^3)/520 - (y1^12*y2^4*y3^14*yl4*yl5^3)/520 - 
 (y1^13*y2^4*y3^14*yl4*yl5^3)/520 - (y1^14*y2^4*y3^14*yl4*yl5^3)/520 - 
 (y1^3*y2^5*y3^14*yl4*yl5^3)/260 - (y1^4*y2^5*y3^14*yl4*yl5^3)/520 - 
 (y1^5*y2^5*y3^14*yl4*yl5^3)/520 - (y1^6*y2^5*y3^14*yl4*yl5^3)/520 - 
 (y1^7*y2^5*y3^14*yl4*yl5^3)/520 - (y1^8*y2^5*y3^14*yl4*yl5^3)/520 - 
 (y1^9*y2^5*y3^14*yl4*yl5^3)/520 - (y1^10*y2^5*y3^14*yl4*yl5^3)/520 - 
 (y1^11*y2^5*y3^14*yl4*yl5^3)/520 - (y1^12*y2^5*y3^14*yl4*yl5^3)/520 - 
 (y1^13*y2^5*y3^14*yl4*yl5^3)/520 - (y1^14*y2^5*y3^14*yl4*yl5^3)/520 - 
 (y1^3*y2^6*y3^14*yl4*yl5^3)/260 - (y1^4*y2^6*y3^14*yl4*yl5^3)/520 - 
 (y1^5*y2^6*y3^14*yl4*yl5^3)/520 - (y1^6*y2^6*y3^14*yl4*yl5^3)/520 - 
 (y1^7*y2^6*y3^14*yl4*yl5^3)/520 - (y1^8*y2^6*y3^14*yl4*yl5^3)/520 - 
 (y1^9*y2^6*y3^14*yl4*yl5^3)/520 - (y1^10*y2^6*y3^14*yl4*yl5^3)/520 - 
 (y1^11*y2^6*y3^14*yl4*yl5^3)/520 - (y1^12*y2^6*y3^14*yl4*yl5^3)/520 - 
 (y1^13*y2^6*y3^14*yl4*yl5^3)/520 - (y1^14*y2^6*y3^14*yl4*yl5^3)/520 - 
 (y1^3*y2^7*y3^14*yl4*yl5^3)/260 - (y1^4*y2^7*y3^14*yl4*yl5^3)/520 - 
 (y1^5*y2^7*y3^14*yl4*yl5^3)/520 - (y1^6*y2^7*y3^14*yl4*yl5^3)/520 - 
 (y1^7*y2^7*y3^14*yl4*yl5^3)/520 - (y1^8*y2^7*y3^14*yl4*yl5^3)/520 - 
 (y1^9*y2^7*y3^14*yl4*yl5^3)/520 - (y1^10*y2^7*y3^14*yl4*yl5^3)/520 - 
 (y1^11*y2^7*y3^14*yl4*yl5^3)/520 - (y1^12*y2^7*y3^14*yl4*yl5^3)/520 - 
 (y1^13*y2^7*y3^14*yl4*yl5^3)/520 - (y1^14*y2^7*y3^14*yl4*yl5^3)/520 - 
 (y1^3*y2^8*y3^14*yl4*yl5^3)/260 - (y1^4*y2^8*y3^14*yl4*yl5^3)/520 - 
 (y1^5*y2^8*y3^14*yl4*yl5^3)/520 - (y1^6*y2^8*y3^14*yl4*yl5^3)/520 - 
 (y1^7*y2^8*y3^14*yl4*yl5^3)/520 - (y1^8*y2^8*y3^14*yl4*yl5^3)/520 - 
 (y1^9*y2^8*y3^14*yl4*yl5^3)/520 - (y1^10*y2^8*y3^14*yl4*yl5^3)/520 - 
 (y1^11*y2^8*y3^14*yl4*yl5^3)/520 - (y1^12*y2^8*y3^14*yl4*yl5^3)/520 - 
 (y1^13*y2^8*y3^14*yl4*yl5^3)/520 - (y1^14*y2^8*y3^14*yl4*yl5^3)/520 - 
 (y1^3*y2^9*y3^14*yl4*yl5^3)/260 - (y1^4*y2^9*y3^14*yl4*yl5^3)/520 - 
 (y1^5*y2^9*y3^14*yl4*yl5^3)/520 - (y1^6*y2^9*y3^14*yl4*yl5^3)/520 - 
 (y1^7*y2^9*y3^14*yl4*yl5^3)/520 - (y1^8*y2^9*y3^14*yl4*yl5^3)/520 - 
 (y1^9*y2^9*y3^14*yl4*yl5^3)/520 - (y1^10*y2^9*y3^14*yl4*yl5^3)/520 - 
 (y1^11*y2^9*y3^14*yl4*yl5^3)/520 - (y1^12*y2^9*y3^14*yl4*yl5^3)/520 - 
 (y1^13*y2^9*y3^14*yl4*yl5^3)/520 - (y1^14*y2^9*y3^14*yl4*yl5^3)/520 - 
 (y1^3*y2^10*y3^14*yl4*yl5^3)/260 - (y1^4*y2^10*y3^14*yl4*yl5^3)/520 - 
 (y1^5*y2^10*y3^14*yl4*yl5^3)/520 - (y1^6*y2^10*y3^14*yl4*yl5^3)/520 - 
 (y1^7*y2^10*y3^14*yl4*yl5^3)/520 - (y1^8*y2^10*y3^14*yl4*yl5^3)/520 - 
 (y1^9*y2^10*y3^14*yl4*yl5^3)/520 - (y1^10*y2^10*y3^14*yl4*yl5^3)/520 - 
 (y1^11*y2^10*y3^14*yl4*yl5^3)/520 - (y1^12*y2^10*y3^14*yl4*yl5^3)/520 - 
 (y1^13*y2^10*y3^14*yl4*yl5^3)/520 - (y1^14*y2^10*y3^14*yl4*yl5^3)/520 - 
 (y1^3*y2^11*y3^14*yl4*yl5^3)/260 - (y1^4*y2^11*y3^14*yl4*yl5^3)/520 - 
 (y1^5*y2^11*y3^14*yl4*yl5^3)/520 - (y1^6*y2^11*y3^14*yl4*yl5^3)/520 - 
 (y1^7*y2^11*y3^14*yl4*yl5^3)/520 - (y1^8*y2^11*y3^14*yl4*yl5^3)/520 - 
 (y1^9*y2^11*y3^14*yl4*yl5^3)/520 - (y1^10*y2^11*y3^14*yl4*yl5^3)/520 - 
 (y1^11*y2^11*y3^14*yl4*yl5^3)/520 - (y1^12*y2^11*y3^14*yl4*yl5^3)/520 - 
 (y1^13*y2^11*y3^14*yl4*yl5^3)/520 - (y1^14*y2^11*y3^14*yl4*yl5^3)/520 - 
 (y1^3*y2^12*y3^14*yl4*yl5^3)/260 - (y1^4*y2^12*y3^14*yl4*yl5^3)/520 - 
 (y1^5*y2^12*y3^14*yl4*yl5^3)/520 - (y1^6*y2^12*y3^14*yl4*yl5^3)/520 - 
 (y1^7*y2^12*y3^14*yl4*yl5^3)/520 - (y1^8*y2^12*y3^14*yl4*yl5^3)/520 - 
 (y1^9*y2^12*y3^14*yl4*yl5^3)/520 - (y1^10*y2^12*y3^14*yl4*yl5^3)/520 - 
 (y1^11*y2^12*y3^14*yl4*yl5^3)/520 - (y1^12*y2^12*y3^14*yl4*yl5^3)/520 - 
 (y1^13*y2^12*y3^14*yl4*yl5^3)/520 - (y1^14*y2^12*y3^14*yl4*yl5^3)/520 - 
 (y1^3*y2^13*y3^14*yl4*yl5^3)/260 - (y1^4*y2^13*y3^14*yl4*yl5^3)/520 - 
 (y1^5*y2^13*y3^14*yl4*yl5^3)/520 - (y1^6*y2^13*y3^14*yl4*yl5^3)/520 - 
 (y1^7*y2^13*y3^14*yl4*yl5^3)/520 - (y1^8*y2^13*y3^14*yl4*yl5^3)/520 - 
 (y1^9*y2^13*y3^14*yl4*yl5^3)/520 - (y1^10*y2^13*y3^14*yl4*yl5^3)/520 - 
 (y1^11*y2^13*y3^14*yl4*yl5^3)/520 - (y1^12*y2^13*y3^14*yl4*yl5^3)/520 - 
 (y1^13*y2^13*y3^14*yl4*yl5^3)/520 - (y1^14*y2^13*y3^14*yl4*yl5^3)/520 - 
 (y1^3*y2^14*y3^14*yl4*yl5^3)/260 - (y1^4*y2^14*y3^14*yl4*yl5^3)/520 - 
 (y1^5*y2^14*y3^14*yl4*yl5^3)/520 - (y1^6*y2^14*y3^14*yl4*yl5^3)/520 - 
 (y1^7*y2^14*y3^14*yl4*yl5^3)/520 - (y1^8*y2^14*y3^14*yl4*yl5^3)/520 - 
 (y1^9*y2^14*y3^14*yl4*yl5^3)/520 - (y1^10*y2^14*y3^14*yl4*yl5^3)/520 - 
 (y1^11*y2^14*y3^14*yl4*yl5^3)/520 - (y1^12*y2^14*y3^14*yl4*yl5^3)/520 - 
 (y1^13*y2^14*y3^14*yl4*yl5^3)/520 - (y1^14*y2^14*y3^14*yl4*yl5^3)/520 + 
 (5*y1^3*y2^2*y3^5*yl4^2*yl5^3)/96 + (y1^4*y2^2*y3^5*yl4^2*yl5^3)/24 + 
 (y1^5*y2^2*y3^5*yl4^2*yl5^3)/24 + (y1^6*y2^2*y3^5*yl4^2*yl5^3)/24 + 
 (y1^7*y2^2*y3^5*yl4^2*yl5^3)/24 + (y1^8*y2^2*y3^5*yl4^2*yl5^3)/24 + 
 (y1^9*y2^2*y3^5*yl4^2*yl5^3)/24 + (y1^10*y2^2*y3^5*yl4^2*yl5^3)/24 + 
 (y1^11*y2^2*y3^5*yl4^2*yl5^3)/24 + (y1^12*y2^2*y3^5*yl4^2*yl5^3)/24 + 
 (y1^13*y2^2*y3^5*yl4^2*yl5^3)/24 + (y1^14*y2^2*y3^5*yl4^2*yl5^3)/24 + 
 (y1^3*y2^3*y3^5*yl4^2*yl5^3)/96 + (y1^3*y2^4*y3^5*yl4^2*yl5^3)/96 + 
 (y1^3*y2^5*y3^5*yl4^2*yl5^3)/96 + (y1^3*y2^6*y3^5*yl4^2*yl5^3)/96 + 
 (y1^3*y2^7*y3^5*yl4^2*yl5^3)/96 + (y1^3*y2^8*y3^5*yl4^2*yl5^3)/96 + 
 (y1^3*y2^9*y3^5*yl4^2*yl5^3)/96 + (y1^3*y2^10*y3^5*yl4^2*yl5^3)/96 + 
 (y1^3*y2^11*y3^5*yl4^2*yl5^3)/96 + (y1^3*y2^12*y3^5*yl4^2*yl5^3)/96 + 
 (y1^3*y2^13*y3^5*yl4^2*yl5^3)/96 + (y1^3*y2^14*y3^5*yl4^2*yl5^3)/96 + 
 (11*y1^3*y2^2*y3^6*yl4^2*yl5^3)/480 + (y1^4*y2^2*y3^6*yl4^2*yl5^3)/60 + 
 (y1^5*y2^2*y3^6*yl4^2*yl5^3)/60 + (y1^6*y2^2*y3^6*yl4^2*yl5^3)/60 + 
 (y1^7*y2^2*y3^6*yl4^2*yl5^3)/60 + (y1^8*y2^2*y3^6*yl4^2*yl5^3)/60 + 
 (y1^9*y2^2*y3^6*yl4^2*yl5^3)/60 + (y1^10*y2^2*y3^6*yl4^2*yl5^3)/60 + 
 (y1^11*y2^2*y3^6*yl4^2*yl5^3)/60 + (y1^12*y2^2*y3^6*yl4^2*yl5^3)/60 + 
 (y1^13*y2^2*y3^6*yl4^2*yl5^3)/60 + (y1^14*y2^2*y3^6*yl4^2*yl5^3)/60 + 
 (y1^3*y2^3*y3^6*yl4^2*yl5^3)/160 + (y1^3*y2^4*y3^6*yl4^2*yl5^3)/160 + 
 (y1^3*y2^5*y3^6*yl4^2*yl5^3)/160 + (y1^3*y2^6*y3^6*yl4^2*yl5^3)/160 + 
 (y1^3*y2^7*y3^6*yl4^2*yl5^3)/160 + (y1^3*y2^8*y3^6*yl4^2*yl5^3)/160 + 
 (y1^3*y2^9*y3^6*yl4^2*yl5^3)/160 + (y1^3*y2^10*y3^6*yl4^2*yl5^3)/160 + 
 (y1^3*y2^11*y3^6*yl4^2*yl5^3)/160 + (y1^3*y2^12*y3^6*yl4^2*yl5^3)/160 + 
 (y1^3*y2^13*y3^6*yl4^2*yl5^3)/160 + (y1^3*y2^14*y3^6*yl4^2*yl5^3)/160 + 
 (7*y1^3*y2^2*y3^7*yl4^2*yl5^3)/240 + (y1^4*y2^2*y3^7*yl4^2*yl5^3)/40 + 
 (y1^5*y2^2*y3^7*yl4^2*yl5^3)/40 + (y1^6*y2^2*y3^7*yl4^2*yl5^3)/40 + 
 (y1^7*y2^2*y3^7*yl4^2*yl5^3)/40 + (y1^8*y2^2*y3^7*yl4^2*yl5^3)/40 + 
 (y1^9*y2^2*y3^7*yl4^2*yl5^3)/40 + (y1^10*y2^2*y3^7*yl4^2*yl5^3)/40 + 
 (y1^11*y2^2*y3^7*yl4^2*yl5^3)/40 + (y1^12*y2^2*y3^7*yl4^2*yl5^3)/40 + 
 (y1^13*y2^2*y3^7*yl4^2*yl5^3)/40 + (y1^14*y2^2*y3^7*yl4^2*yl5^3)/40 + 
 (y1^3*y2^3*y3^7*yl4^2*yl5^3)/240 + (y1^3*y2^4*y3^7*yl4^2*yl5^3)/240 + 
 (y1^3*y2^5*y3^7*yl4^2*yl5^3)/240 + (y1^3*y2^6*y3^7*yl4^2*yl5^3)/240 + 
 (y1^3*y2^7*y3^7*yl4^2*yl5^3)/240 + (y1^3*y2^8*y3^7*yl4^2*yl5^3)/240 + 
 (y1^3*y2^9*y3^7*yl4^2*yl5^3)/240 + (y1^3*y2^10*y3^7*yl4^2*yl5^3)/240 + 
 (y1^3*y2^11*y3^7*yl4^2*yl5^3)/240 + (y1^3*y2^12*y3^7*yl4^2*yl5^3)/240 + 
 (y1^3*y2^13*y3^7*yl4^2*yl5^3)/240 + (y1^3*y2^14*y3^7*yl4^2*yl5^3)/240 + 
 (11*y1^3*y2^2*y3^8*yl4^2*yl5^3)/336 + (5*y1^4*y2^2*y3^8*yl4^2*yl5^3)/168 + 
 (5*y1^5*y2^2*y3^8*yl4^2*yl5^3)/168 + (5*y1^6*y2^2*y3^8*yl4^2*yl5^3)/168 + 
 (5*y1^7*y2^2*y3^8*yl4^2*yl5^3)/168 + (5*y1^8*y2^2*y3^8*yl4^2*yl5^3)/168 + 
 (5*y1^9*y2^2*y3^8*yl4^2*yl5^3)/168 + (5*y1^10*y2^2*y3^8*yl4^2*yl5^3)/168 + 
 (5*y1^11*y2^2*y3^8*yl4^2*yl5^3)/168 + (5*y1^12*y2^2*y3^8*yl4^2*yl5^3)/168 + 
 (5*y1^13*y2^2*y3^8*yl4^2*yl5^3)/168 + (5*y1^14*y2^2*y3^8*yl4^2*yl5^3)/168 + 
 (y1^3*y2^3*y3^8*yl4^2*yl5^3)/336 + (y1^3*y2^4*y3^8*yl4^2*yl5^3)/336 + 
 (y1^3*y2^5*y3^8*yl4^2*yl5^3)/336 + (y1^3*y2^6*y3^8*yl4^2*yl5^3)/336 + 
 (y1^3*y2^7*y3^8*yl4^2*yl5^3)/336 + (y1^3*y2^8*y3^8*yl4^2*yl5^3)/336 + 
 (y1^3*y2^9*y3^8*yl4^2*yl5^3)/336 + (y1^3*y2^10*y3^8*yl4^2*yl5^3)/336 + 
 (y1^3*y2^11*y3^8*yl4^2*yl5^3)/336 + (y1^3*y2^12*y3^8*yl4^2*yl5^3)/336 + 
 (y1^3*y2^13*y3^8*yl4^2*yl5^3)/336 + (y1^3*y2^14*y3^8*yl4^2*yl5^3)/336 + 
 (47*y1^3*y2^2*y3^9*yl4^2*yl5^3)/1344 + (11*y1^4*y2^2*y3^9*yl4^2*yl5^3)/336 + 
 (11*y1^5*y2^2*y3^9*yl4^2*yl5^3)/336 + (11*y1^6*y2^2*y3^9*yl4^2*yl5^3)/336 + 
 (11*y1^7*y2^2*y3^9*yl4^2*yl5^3)/336 + (11*y1^8*y2^2*y3^9*yl4^2*yl5^3)/336 + 
 (11*y1^9*y2^2*y3^9*yl4^2*yl5^3)/336 + (11*y1^10*y2^2*y3^9*yl4^2*yl5^3)/336 + 
 (11*y1^11*y2^2*y3^9*yl4^2*yl5^3)/336 + (11*y1^12*y2^2*y3^9*yl4^2*yl5^3)/
  336 + (11*y1^13*y2^2*y3^9*yl4^2*yl5^3)/336 + 
 (11*y1^14*y2^2*y3^9*yl4^2*yl5^3)/336 + (y1^3*y2^3*y3^9*yl4^2*yl5^3)/448 + 
 (y1^3*y2^4*y3^9*yl4^2*yl5^3)/448 + (y1^3*y2^5*y3^9*yl4^2*yl5^3)/448 + 
 (y1^3*y2^6*y3^9*yl4^2*yl5^3)/448 + (y1^3*y2^7*y3^9*yl4^2*yl5^3)/448 + 
 (y1^3*y2^8*y3^9*yl4^2*yl5^3)/448 + (y1^3*y2^9*y3^9*yl4^2*yl5^3)/448 + 
 (y1^3*y2^10*y3^9*yl4^2*yl5^3)/448 + (y1^3*y2^11*y3^9*yl4^2*yl5^3)/448 + 
 (y1^3*y2^12*y3^9*yl4^2*yl5^3)/448 + (y1^3*y2^13*y3^9*yl4^2*yl5^3)/448 + 
 (y1^3*y2^14*y3^9*yl4^2*yl5^3)/448 + (7*y1^3*y2^2*y3^10*yl4^2*yl5^3)/192 + 
 (5*y1^4*y2^2*y3^10*yl4^2*yl5^3)/144 + (5*y1^5*y2^2*y3^10*yl4^2*yl5^3)/144 + 
 (5*y1^6*y2^2*y3^10*yl4^2*yl5^3)/144 + (5*y1^7*y2^2*y3^10*yl4^2*yl5^3)/144 + 
 (5*y1^8*y2^2*y3^10*yl4^2*yl5^3)/144 + (5*y1^9*y2^2*y3^10*yl4^2*yl5^3)/144 + 
 (5*y1^10*y2^2*y3^10*yl4^2*yl5^3)/144 + (5*y1^11*y2^2*y3^10*yl4^2*yl5^3)/
  144 + (5*y1^12*y2^2*y3^10*yl4^2*yl5^3)/144 + 
 (5*y1^13*y2^2*y3^10*yl4^2*yl5^3)/144 + (5*y1^14*y2^2*y3^10*yl4^2*yl5^3)/
  144 + (y1^3*y2^3*y3^10*yl4^2*yl5^3)/576 + (y1^3*y2^4*y3^10*yl4^2*yl5^3)/
  576 + (y1^3*y2^5*y3^10*yl4^2*yl5^3)/576 + (y1^3*y2^6*y3^10*yl4^2*yl5^3)/
  576 + (y1^3*y2^7*y3^10*yl4^2*yl5^3)/576 + (y1^3*y2^8*y3^10*yl4^2*yl5^3)/
  576 + (y1^3*y2^9*y3^10*yl4^2*yl5^3)/576 + (y1^3*y2^10*y3^10*yl4^2*yl5^3)/
  576 + (y1^3*y2^11*y3^10*yl4^2*yl5^3)/576 + (y1^3*y2^12*y3^10*yl4^2*yl5^3)/
  576 + (y1^3*y2^13*y3^10*yl4^2*yl5^3)/576 + (y1^3*y2^14*y3^10*yl4^2*yl5^3)/
  576 + (3*y1^3*y2^2*y3^11*yl4^2*yl5^3)/80 + (13*y1^4*y2^2*y3^11*yl4^2*yl5^3)/
  360 + (13*y1^5*y2^2*y3^11*yl4^2*yl5^3)/360 + 
 (13*y1^6*y2^2*y3^11*yl4^2*yl5^3)/360 + (13*y1^7*y2^2*y3^11*yl4^2*yl5^3)/
  360 + (13*y1^8*y2^2*y3^11*yl4^2*yl5^3)/360 + 
 (13*y1^9*y2^2*y3^11*yl4^2*yl5^3)/360 + (13*y1^10*y2^2*y3^11*yl4^2*yl5^3)/
  360 + (13*y1^11*y2^2*y3^11*yl4^2*yl5^3)/360 + 
 (13*y1^12*y2^2*y3^11*yl4^2*yl5^3)/360 + (13*y1^13*y2^2*y3^11*yl4^2*yl5^3)/
  360 + (13*y1^14*y2^2*y3^11*yl4^2*yl5^3)/360 + 
 (y1^3*y2^3*y3^11*yl4^2*yl5^3)/720 + (y1^3*y2^4*y3^11*yl4^2*yl5^3)/720 + 
 (y1^3*y2^5*y3^11*yl4^2*yl5^3)/720 + (y1^3*y2^6*y3^11*yl4^2*yl5^3)/720 + 
 (y1^3*y2^7*y3^11*yl4^2*yl5^3)/720 + (y1^3*y2^8*y3^11*yl4^2*yl5^3)/720 + 
 (y1^3*y2^9*y3^11*yl4^2*yl5^3)/720 + (y1^3*y2^10*y3^11*yl4^2*yl5^3)/720 + 
 (y1^3*y2^11*y3^11*yl4^2*yl5^3)/720 + (y1^3*y2^12*y3^11*yl4^2*yl5^3)/720 + 
 (y1^3*y2^13*y3^11*yl4^2*yl5^3)/720 + (y1^3*y2^14*y3^11*yl4^2*yl5^3)/720 + 
 (101*y1^3*y2^2*y3^12*yl4^2*yl5^3)/2640 + (49*y1^4*y2^2*y3^12*yl4^2*yl5^3)/
  1320 + (49*y1^5*y2^2*y3^12*yl4^2*yl5^3)/1320 + 
 (49*y1^6*y2^2*y3^12*yl4^2*yl5^3)/1320 + (49*y1^7*y2^2*y3^12*yl4^2*yl5^3)/
  1320 + (49*y1^8*y2^2*y3^12*yl4^2*yl5^3)/1320 + 
 (49*y1^9*y2^2*y3^12*yl4^2*yl5^3)/1320 + (49*y1^10*y2^2*y3^12*yl4^2*yl5^3)/
  1320 + (49*y1^11*y2^2*y3^12*yl4^2*yl5^3)/1320 + 
 (49*y1^12*y2^2*y3^12*yl4^2*yl5^3)/1320 + (49*y1^13*y2^2*y3^12*yl4^2*yl5^3)/
  1320 + (49*y1^14*y2^2*y3^12*yl4^2*yl5^3)/1320 + 
 (y1^3*y2^3*y3^12*yl4^2*yl5^3)/880 + (y1^3*y2^4*y3^12*yl4^2*yl5^3)/880 + 
 (y1^3*y2^5*y3^12*yl4^2*yl5^3)/880 + (y1^3*y2^6*y3^12*yl4^2*yl5^3)/880 + 
 (y1^3*y2^7*y3^12*yl4^2*yl5^3)/880 + (y1^3*y2^8*y3^12*yl4^2*yl5^3)/880 + 
 (y1^3*y2^9*y3^12*yl4^2*yl5^3)/880 + (y1^3*y2^10*y3^12*yl4^2*yl5^3)/880 + 
 (y1^3*y2^11*y3^12*yl4^2*yl5^3)/880 + (y1^3*y2^12*y3^12*yl4^2*yl5^3)/880 + 
 (y1^3*y2^13*y3^12*yl4^2*yl5^3)/880 + (y1^3*y2^14*y3^12*yl4^2*yl5^3)/880 + 
 (41*y1^3*y2^2*y3^13*yl4^2*yl5^3)/1056 + (5*y1^4*y2^2*y3^13*yl4^2*yl5^3)/
  132 + (5*y1^5*y2^2*y3^13*yl4^2*yl5^3)/132 + (5*y1^6*y2^2*y3^13*yl4^2*yl5^3)/
  132 + (5*y1^7*y2^2*y3^13*yl4^2*yl5^3)/132 + (5*y1^8*y2^2*y3^13*yl4^2*yl5^3)/
  132 + (5*y1^9*y2^2*y3^13*yl4^2*yl5^3)/132 + 
 (5*y1^10*y2^2*y3^13*yl4^2*yl5^3)/132 + (5*y1^11*y2^2*y3^13*yl4^2*yl5^3)/
  132 + (5*y1^12*y2^2*y3^13*yl4^2*yl5^3)/132 + 
 (5*y1^13*y2^2*y3^13*yl4^2*yl5^3)/132 + (5*y1^14*y2^2*y3^13*yl4^2*yl5^3)/
  132 + (y1^3*y2^3*y3^13*yl4^2*yl5^3)/1056 + (y1^3*y2^4*y3^13*yl4^2*yl5^3)/
  1056 + (y1^3*y2^5*y3^13*yl4^2*yl5^3)/1056 + (y1^3*y2^6*y3^13*yl4^2*yl5^3)/
  1056 + (y1^3*y2^7*y3^13*yl4^2*yl5^3)/1056 + (y1^3*y2^8*y3^13*yl4^2*yl5^3)/
  1056 + (y1^3*y2^9*y3^13*yl4^2*yl5^3)/1056 + (y1^3*y2^10*y3^13*yl4^2*yl5^3)/
  1056 + (y1^3*y2^11*y3^13*yl4^2*yl5^3)/1056 + 
 (y1^3*y2^12*y3^13*yl4^2*yl5^3)/1056 + (y1^3*y2^13*y3^13*yl4^2*yl5^3)/1056 + 
 (y1^3*y2^14*y3^13*yl4^2*yl5^3)/1056 + (49*y1^3*y2^2*y3^14*yl4^2*yl5^3)/
  1248 + (y1^4*y2^2*y3^14*yl4^2*yl5^3)/26 + (y1^5*y2^2*y3^14*yl4^2*yl5^3)/
  26 + (y1^6*y2^2*y3^14*yl4^2*yl5^3)/26 + (y1^7*y2^2*y3^14*yl4^2*yl5^3)/26 + 
 (y1^8*y2^2*y3^14*yl4^2*yl5^3)/26 + (y1^9*y2^2*y3^14*yl4^2*yl5^3)/26 + 
 (y1^10*y2^2*y3^14*yl4^2*yl5^3)/26 + (y1^11*y2^2*y3^14*yl4^2*yl5^3)/26 + 
 (y1^12*y2^2*y3^14*yl4^2*yl5^3)/26 + (y1^13*y2^2*y3^14*yl4^2*yl5^3)/26 + 
 (y1^14*y2^2*y3^14*yl4^2*yl5^3)/26 + (y1^3*y2^3*y3^14*yl4^2*yl5^3)/1248 + 
 (y1^3*y2^4*y3^14*yl4^2*yl5^3)/1248 + (y1^3*y2^5*y3^14*yl4^2*yl5^3)/1248 + 
 (y1^3*y2^6*y3^14*yl4^2*yl5^3)/1248 + (y1^3*y2^7*y3^14*yl4^2*yl5^3)/1248 + 
 (y1^3*y2^8*y3^14*yl4^2*yl5^3)/1248 + (y1^3*y2^9*y3^14*yl4^2*yl5^3)/1248 + 
 (y1^3*y2^10*y3^14*yl4^2*yl5^3)/1248 + (y1^3*y2^11*y3^14*yl4^2*yl5^3)/1248 + 
 (y1^3*y2^12*y3^14*yl4^2*yl5^3)/1248 + (y1^3*y2^13*y3^14*yl4^2*yl5^3)/1248 + 
 (y1^3*y2^14*y3^14*yl4^2*yl5^3)/1248 + (y1^3*y2^3*y3^6*yl4^3*yl5^3)/30 + 
 (y1^4*y2^3*y3^6*yl4^3*yl5^3)/36 + (y1^5*y2^3*y3^6*yl4^3*yl5^3)/36 + 
 (y1^6*y2^3*y3^6*yl4^3*yl5^3)/36 + (y1^7*y2^3*y3^6*yl4^3*yl5^3)/36 + 
 (y1^8*y2^3*y3^6*yl4^3*yl5^3)/36 + (y1^9*y2^3*y3^6*yl4^3*yl5^3)/36 + 
 (y1^10*y2^3*y3^6*yl4^3*yl5^3)/36 + (y1^11*y2^3*y3^6*yl4^3*yl5^3)/36 + 
 (y1^12*y2^3*y3^6*yl4^3*yl5^3)/36 + (y1^13*y2^3*y3^6*yl4^3*yl5^3)/36 + 
 (y1^14*y2^3*y3^6*yl4^3*yl5^3)/36 + (y1^3*y2^4*y3^6*yl4^3*yl5^3)/180 + 
 (y1^3*y2^5*y3^6*yl4^3*yl5^3)/180 + (y1^3*y2^6*y3^6*yl4^3*yl5^3)/180 + 
 (y1^3*y2^7*y3^6*yl4^3*yl5^3)/180 + (y1^3*y2^8*y3^6*yl4^3*yl5^3)/180 + 
 (y1^3*y2^9*y3^6*yl4^3*yl5^3)/180 + (y1^3*y2^10*y3^6*yl4^3*yl5^3)/180 + 
 (y1^3*y2^11*y3^6*yl4^3*yl5^3)/180 + (y1^3*y2^12*y3^6*yl4^3*yl5^3)/180 + 
 (y1^3*y2^13*y3^6*yl4^3*yl5^3)/180 + (y1^3*y2^14*y3^6*yl4^3*yl5^3)/180 + 
 (y1^3*y2^3*y3^7*yl4^3*yl5^3)/60 + (y1^4*y2^3*y3^7*yl4^3*yl5^3)/72 + 
 (y1^5*y2^3*y3^7*yl4^3*yl5^3)/72 + (y1^6*y2^3*y3^7*yl4^3*yl5^3)/72 + 
 (y1^7*y2^3*y3^7*yl4^3*yl5^3)/72 + (y1^8*y2^3*y3^7*yl4^3*yl5^3)/72 + 
 (y1^9*y2^3*y3^7*yl4^3*yl5^3)/72 + (y1^10*y2^3*y3^7*yl4^3*yl5^3)/72 + 
 (y1^11*y2^3*y3^7*yl4^3*yl5^3)/72 + (y1^12*y2^3*y3^7*yl4^3*yl5^3)/72 + 
 (y1^13*y2^3*y3^7*yl4^3*yl5^3)/72 + (y1^14*y2^3*y3^7*yl4^3*yl5^3)/72 + 
 (y1^3*y2^4*y3^7*yl4^3*yl5^3)/360 + (y1^3*y2^5*y3^7*yl4^3*yl5^3)/360 + 
 (y1^3*y2^6*y3^7*yl4^3*yl5^3)/360 + (y1^3*y2^7*y3^7*yl4^3*yl5^3)/360 + 
 (y1^3*y2^8*y3^7*yl4^3*yl5^3)/360 + (y1^3*y2^9*y3^7*yl4^3*yl5^3)/360 + 
 (y1^3*y2^10*y3^7*yl4^3*yl5^3)/360 + (y1^3*y2^11*y3^7*yl4^3*yl5^3)/360 + 
 (y1^3*y2^12*y3^7*yl4^3*yl5^3)/360 + (y1^3*y2^13*y3^7*yl4^3*yl5^3)/360 + 
 (y1^3*y2^14*y3^7*yl4^3*yl5^3)/360 + (3*y1^3*y2^3*y3^8*yl4^3*yl5^3)/140 + 
 (5*y1^4*y2^3*y3^8*yl4^3*yl5^3)/252 + (5*y1^5*y2^3*y3^8*yl4^3*yl5^3)/252 + 
 (5*y1^6*y2^3*y3^8*yl4^3*yl5^3)/252 + (5*y1^7*y2^3*y3^8*yl4^3*yl5^3)/252 + 
 (5*y1^8*y2^3*y3^8*yl4^3*yl5^3)/252 + (5*y1^9*y2^3*y3^8*yl4^3*yl5^3)/252 + 
 (5*y1^10*y2^3*y3^8*yl4^3*yl5^3)/252 + (5*y1^11*y2^3*y3^8*yl4^3*yl5^3)/252 + 
 (5*y1^12*y2^3*y3^8*yl4^3*yl5^3)/252 + (5*y1^13*y2^3*y3^8*yl4^3*yl5^3)/252 + 
 (5*y1^14*y2^3*y3^8*yl4^3*yl5^3)/252 + (y1^3*y2^4*y3^8*yl4^3*yl5^3)/630 + 
 (y1^3*y2^5*y3^8*yl4^3*yl5^3)/630 + (y1^3*y2^6*y3^8*yl4^3*yl5^3)/630 + 
 (y1^3*y2^7*y3^8*yl4^3*yl5^3)/630 + (y1^3*y2^8*y3^8*yl4^3*yl5^3)/630 + 
 (y1^3*y2^9*y3^8*yl4^3*yl5^3)/630 + (y1^3*y2^10*y3^8*yl4^3*yl5^3)/630 + 
 (y1^3*y2^11*y3^8*yl4^3*yl5^3)/630 + (y1^3*y2^12*y3^8*yl4^3*yl5^3)/630 + 
 (y1^3*y2^13*y3^8*yl4^3*yl5^3)/630 + (y1^3*y2^14*y3^8*yl4^3*yl5^3)/630 + 
 (y1^3*y2^3*y3^9*yl4^3*yl5^3)/42 + (23*y1^4*y2^3*y3^9*yl4^3*yl5^3)/1008 + 
 (23*y1^5*y2^3*y3^9*yl4^3*yl5^3)/1008 + (23*y1^6*y2^3*y3^9*yl4^3*yl5^3)/
  1008 + (23*y1^7*y2^3*y3^9*yl4^3*yl5^3)/1008 + 
 (23*y1^8*y2^3*y3^9*yl4^3*yl5^3)/1008 + (23*y1^9*y2^3*y3^9*yl4^3*yl5^3)/
  1008 + (23*y1^10*y2^3*y3^9*yl4^3*yl5^3)/1008 + 
 (23*y1^11*y2^3*y3^9*yl4^3*yl5^3)/1008 + (23*y1^12*y2^3*y3^9*yl4^3*yl5^3)/
  1008 + (23*y1^13*y2^3*y3^9*yl4^3*yl5^3)/1008 + 
 (23*y1^14*y2^3*y3^9*yl4^3*yl5^3)/1008 + (y1^3*y2^4*y3^9*yl4^3*yl5^3)/1008 + 
 (y1^3*y2^5*y3^9*yl4^3*yl5^3)/1008 + (y1^3*y2^6*y3^9*yl4^3*yl5^3)/1008 + 
 (y1^3*y2^7*y3^9*yl4^3*yl5^3)/1008 + (y1^3*y2^8*y3^9*yl4^3*yl5^3)/1008 + 
 (y1^3*y2^9*y3^9*yl4^3*yl5^3)/1008 + (y1^3*y2^10*y3^9*yl4^3*yl5^3)/1008 + 
 (y1^3*y2^11*y3^9*yl4^3*yl5^3)/1008 + (y1^3*y2^12*y3^9*yl4^3*yl5^3)/1008 + 
 (y1^3*y2^13*y3^9*yl4^3*yl5^3)/1008 + (y1^3*y2^14*y3^9*yl4^3*yl5^3)/1008 + 
 (19*y1^3*y2^3*y3^10*yl4^3*yl5^3)/756 + (37*y1^4*y2^3*y3^10*yl4^3*yl5^3)/
  1512 + (37*y1^5*y2^3*y3^10*yl4^3*yl5^3)/1512 + 
 (37*y1^6*y2^3*y3^10*yl4^3*yl5^3)/1512 + (37*y1^7*y2^3*y3^10*yl4^3*yl5^3)/
  1512 + (37*y1^8*y2^3*y3^10*yl4^3*yl5^3)/1512 + 
 (37*y1^9*y2^3*y3^10*yl4^3*yl5^3)/1512 + (37*y1^10*y2^3*y3^10*yl4^3*yl5^3)/
  1512 + (37*y1^11*y2^3*y3^10*yl4^3*yl5^3)/1512 + 
 (37*y1^12*y2^3*y3^10*yl4^3*yl5^3)/1512 + (37*y1^13*y2^3*y3^10*yl4^3*yl5^3)/
  1512 + (37*y1^14*y2^3*y3^10*yl4^3*yl5^3)/1512 + 
 (y1^3*y2^4*y3^10*yl4^3*yl5^3)/1512 + (y1^3*y2^5*y3^10*yl4^3*yl5^3)/1512 + 
 (y1^3*y2^6*y3^10*yl4^3*yl5^3)/1512 + (y1^3*y2^7*y3^10*yl4^3*yl5^3)/1512 + 
 (y1^3*y2^8*y3^10*yl4^3*yl5^3)/1512 + (y1^3*y2^9*y3^10*yl4^3*yl5^3)/1512 + 
 (y1^3*y2^10*y3^10*yl4^3*yl5^3)/1512 + (y1^3*y2^11*y3^10*yl4^3*yl5^3)/1512 + 
 (y1^3*y2^12*y3^10*yl4^3*yl5^3)/1512 + (y1^3*y2^13*y3^10*yl4^3*yl5^3)/1512 + 
 (y1^3*y2^14*y3^10*yl4^3*yl5^3)/1512 + (7*y1^3*y2^3*y3^11*yl4^3*yl5^3)/270 + 
 (11*y1^4*y2^3*y3^11*yl4^3*yl5^3)/432 + (11*y1^5*y2^3*y3^11*yl4^3*yl5^3)/
  432 + (11*y1^6*y2^3*y3^11*yl4^3*yl5^3)/432 + 
 (11*y1^7*y2^3*y3^11*yl4^3*yl5^3)/432 + (11*y1^8*y2^3*y3^11*yl4^3*yl5^3)/
  432 + (11*y1^9*y2^3*y3^11*yl4^3*yl5^3)/432 + 
 (11*y1^10*y2^3*y3^11*yl4^3*yl5^3)/432 + (11*y1^11*y2^3*y3^11*yl4^3*yl5^3)/
  432 + (11*y1^12*y2^3*y3^11*yl4^3*yl5^3)/432 + 
 (11*y1^13*y2^3*y3^11*yl4^3*yl5^3)/432 + (11*y1^14*y2^3*y3^11*yl4^3*yl5^3)/
  432 + (y1^3*y2^4*y3^11*yl4^3*yl5^3)/2160 + (y1^3*y2^5*y3^11*yl4^3*yl5^3)/
  2160 + (y1^3*y2^6*y3^11*yl4^3*yl5^3)/2160 + (y1^3*y2^7*y3^11*yl4^3*yl5^3)/
  2160 + (y1^3*y2^8*y3^11*yl4^3*yl5^3)/2160 + (y1^3*y2^9*y3^11*yl4^3*yl5^3)/
  2160 + (y1^3*y2^10*y3^11*yl4^3*yl5^3)/2160 + 
 (y1^3*y2^11*y3^11*yl4^3*yl5^3)/2160 + (y1^3*y2^12*y3^11*yl4^3*yl5^3)/2160 + 
 (y1^3*y2^13*y3^11*yl4^3*yl5^3)/2160 + (y1^3*y2^14*y3^11*yl4^3*yl5^3)/2160 + 
 (157*y1^3*y2^3*y3^12*yl4^3*yl5^3)/5940 + (31*y1^4*y2^3*y3^12*yl4^3*yl5^3)/
  1188 + (31*y1^5*y2^3*y3^12*yl4^3*yl5^3)/1188 + 
 (31*y1^6*y2^3*y3^12*yl4^3*yl5^3)/1188 + (31*y1^7*y2^3*y3^12*yl4^3*yl5^3)/
  1188 + (31*y1^8*y2^3*y3^12*yl4^3*yl5^3)/1188 + 
 (31*y1^9*y2^3*y3^12*yl4^3*yl5^3)/1188 + (31*y1^10*y2^3*y3^12*yl4^3*yl5^3)/
  1188 + (31*y1^11*y2^3*y3^12*yl4^3*yl5^3)/1188 + 
 (31*y1^12*y2^3*y3^12*yl4^3*yl5^3)/1188 + (31*y1^13*y2^3*y3^12*yl4^3*yl5^3)/
  1188 + (31*y1^14*y2^3*y3^12*yl4^3*yl5^3)/1188 + 
 (y1^3*y2^4*y3^12*yl4^3*yl5^3)/2970 + (y1^3*y2^5*y3^12*yl4^3*yl5^3)/2970 + 
 (y1^3*y2^6*y3^12*yl4^3*yl5^3)/2970 + (y1^3*y2^7*y3^12*yl4^3*yl5^3)/2970 + 
 (y1^3*y2^8*y3^12*yl4^3*yl5^3)/2970 + (y1^3*y2^9*y3^12*yl4^3*yl5^3)/2970 + 
 (y1^3*y2^10*y3^12*yl4^3*yl5^3)/2970 + (y1^3*y2^11*y3^12*yl4^3*yl5^3)/2970 + 
 (y1^3*y2^12*y3^12*yl4^3*yl5^3)/2970 + (y1^3*y2^13*y3^12*yl4^3*yl5^3)/2970 + 
 (y1^3*y2^14*y3^12*yl4^3*yl5^3)/2970 + (53*y1^3*y2^3*y3^13*yl4^3*yl5^3)/
  1980 + (7*y1^4*y2^3*y3^13*yl4^3*yl5^3)/264 + 
 (7*y1^5*y2^3*y3^13*yl4^3*yl5^3)/264 + (7*y1^6*y2^3*y3^13*yl4^3*yl5^3)/264 + 
 (7*y1^7*y2^3*y3^13*yl4^3*yl5^3)/264 + (7*y1^8*y2^3*y3^13*yl4^3*yl5^3)/264 + 
 (7*y1^9*y2^3*y3^13*yl4^3*yl5^3)/264 + (7*y1^10*y2^3*y3^13*yl4^3*yl5^3)/264 + 
 (7*y1^11*y2^3*y3^13*yl4^3*yl5^3)/264 + (7*y1^12*y2^3*y3^13*yl4^3*yl5^3)/
  264 + (7*y1^13*y2^3*y3^13*yl4^3*yl5^3)/264 + 
 (7*y1^14*y2^3*y3^13*yl4^3*yl5^3)/264 + (y1^3*y2^4*y3^13*yl4^3*yl5^3)/3960 + 
 (y1^3*y2^5*y3^13*yl4^3*yl5^3)/3960 + (y1^3*y2^6*y3^13*yl4^3*yl5^3)/3960 + 
 (y1^3*y2^7*y3^13*yl4^3*yl5^3)/3960 + (y1^3*y2^8*y3^13*yl4^3*yl5^3)/3960 + 
 (y1^3*y2^9*y3^13*yl4^3*yl5^3)/3960 + (y1^3*y2^10*y3^13*yl4^3*yl5^3)/3960 + 
 (y1^3*y2^11*y3^13*yl4^3*yl5^3)/3960 + (y1^3*y2^12*y3^13*yl4^3*yl5^3)/3960 + 
 (y1^3*y2^13*y3^13*yl4^3*yl5^3)/3960 + (y1^3*y2^14*y3^13*yl4^3*yl5^3)/3960 + 
 (139*y1^3*y2^3*y3^14*yl4^3*yl5^3)/5148 + (23*y1^4*y2^3*y3^14*yl4^3*yl5^3)/
  858 + (23*y1^5*y2^3*y3^14*yl4^3*yl5^3)/858 + 
 (23*y1^6*y2^3*y3^14*yl4^3*yl5^3)/858 + (23*y1^7*y2^3*y3^14*yl4^3*yl5^3)/
  858 + (23*y1^8*y2^3*y3^14*yl4^3*yl5^3)/858 + 
 (23*y1^9*y2^3*y3^14*yl4^3*yl5^3)/858 + (23*y1^10*y2^3*y3^14*yl4^3*yl5^3)/
  858 + (23*y1^11*y2^3*y3^14*yl4^3*yl5^3)/858 + 
 (23*y1^12*y2^3*y3^14*yl4^3*yl5^3)/858 + (23*y1^13*y2^3*y3^14*yl4^3*yl5^3)/
  858 + (23*y1^14*y2^3*y3^14*yl4^3*yl5^3)/858 + 
 (y1^3*y2^4*y3^14*yl4^3*yl5^3)/5148 + (y1^3*y2^5*y3^14*yl4^3*yl5^3)/5148 + 
 (y1^3*y2^6*y3^14*yl4^3*yl5^3)/5148 + (y1^3*y2^7*y3^14*yl4^3*yl5^3)/5148 + 
 (y1^3*y2^8*y3^14*yl4^3*yl5^3)/5148 + (y1^3*y2^9*y3^14*yl4^3*yl5^3)/5148 + 
 (y1^3*y2^10*y3^14*yl4^3*yl5^3)/5148 + (y1^3*y2^11*y3^14*yl4^3*yl5^3)/5148 + 
 (y1^3*y2^12*y3^14*yl4^3*yl5^3)/5148 + (y1^3*y2^13*y3^14*yl4^3*yl5^3)/5148 + 
 (y1^3*y2^14*y3^14*yl4^3*yl5^3)/5148 + (7*y1^3*y2^4*y3^7*yl4^4*yl5^3)/288 + 
 (y1^4*y2^4*y3^7*yl4^4*yl5^3)/48 + (y1^5*y2^4*y3^7*yl4^4*yl5^3)/48 + 
 (y1^6*y2^4*y3^7*yl4^4*yl5^3)/48 + (y1^7*y2^4*y3^7*yl4^4*yl5^3)/48 + 
 (y1^8*y2^4*y3^7*yl4^4*yl5^3)/48 + (y1^9*y2^4*y3^7*yl4^4*yl5^3)/48 + 
 (y1^10*y2^4*y3^7*yl4^4*yl5^3)/48 + (y1^11*y2^4*y3^7*yl4^4*yl5^3)/48 + 
 (y1^12*y2^4*y3^7*yl4^4*yl5^3)/48 + (y1^13*y2^4*y3^7*yl4^4*yl5^3)/48 + 
 (y1^14*y2^4*y3^7*yl4^4*yl5^3)/48 + (y1^3*y2^5*y3^7*yl4^4*yl5^3)/288 + 
 (y1^3*y2^6*y3^7*yl4^4*yl5^3)/288 + (y1^3*y2^7*y3^7*yl4^4*yl5^3)/288 + 
 (y1^3*y2^8*y3^7*yl4^4*yl5^3)/288 + (y1^3*y2^9*y3^7*yl4^4*yl5^3)/288 + 
 (y1^3*y2^10*y3^7*yl4^4*yl5^3)/288 + (y1^3*y2^11*y3^7*yl4^4*yl5^3)/288 + 
 (y1^3*y2^12*y3^7*yl4^4*yl5^3)/288 + (y1^3*y2^13*y3^7*yl4^4*yl5^3)/288 + 
 (y1^3*y2^14*y3^7*yl4^4*yl5^3)/288 + (3*y1^3*y2^4*y3^8*yl4^4*yl5^3)/224 + 
 (y1^4*y2^4*y3^8*yl4^4*yl5^3)/84 + (y1^5*y2^4*y3^8*yl4^4*yl5^3)/84 + 
 (y1^6*y2^4*y3^8*yl4^4*yl5^3)/84 + (y1^7*y2^4*y3^8*yl4^4*yl5^3)/84 + 
 (y1^8*y2^4*y3^8*yl4^4*yl5^3)/84 + (y1^9*y2^4*y3^8*yl4^4*yl5^3)/84 + 
 (y1^10*y2^4*y3^8*yl4^4*yl5^3)/84 + (y1^11*y2^4*y3^8*yl4^4*yl5^3)/84 + 
 (y1^12*y2^4*y3^8*yl4^4*yl5^3)/84 + (y1^13*y2^4*y3^8*yl4^4*yl5^3)/84 + 
 (y1^14*y2^4*y3^8*yl4^4*yl5^3)/84 + (y1^3*y2^5*y3^8*yl4^4*yl5^3)/672 + 
 (y1^3*y2^6*y3^8*yl4^4*yl5^3)/672 + (y1^3*y2^7*y3^8*yl4^4*yl5^3)/672 + 
 (y1^3*y2^8*y3^8*yl4^4*yl5^3)/672 + (y1^3*y2^9*y3^8*yl4^4*yl5^3)/672 + 
 (y1^3*y2^10*y3^8*yl4^4*yl5^3)/672 + (y1^3*y2^11*y3^8*yl4^4*yl5^3)/672 + 
 (y1^3*y2^12*y3^8*yl4^4*yl5^3)/672 + (y1^3*y2^13*y3^8*yl4^4*yl5^3)/672 + 
 (y1^3*y2^14*y3^8*yl4^4*yl5^3)/672 + (23*y1^3*y2^4*y3^9*yl4^4*yl5^3)/1344 + 
 (11*y1^4*y2^4*y3^9*yl4^4*yl5^3)/672 + (11*y1^5*y2^4*y3^9*yl4^4*yl5^3)/672 + 
 (11*y1^6*y2^4*y3^9*yl4^4*yl5^3)/672 + (11*y1^7*y2^4*y3^9*yl4^4*yl5^3)/672 + 
 (11*y1^8*y2^4*y3^9*yl4^4*yl5^3)/672 + (11*y1^9*y2^4*y3^9*yl4^4*yl5^3)/672 + 
 (11*y1^10*y2^4*y3^9*yl4^4*yl5^3)/672 + (11*y1^11*y2^4*y3^9*yl4^4*yl5^3)/
  672 + (11*y1^12*y2^4*y3^9*yl4^4*yl5^3)/672 + 
 (11*y1^13*y2^4*y3^9*yl4^4*yl5^3)/672 + (11*y1^14*y2^4*y3^9*yl4^4*yl5^3)/
  672 + (y1^3*y2^5*y3^9*yl4^4*yl5^3)/1344 + (y1^3*y2^6*y3^9*yl4^4*yl5^3)/
  1344 + (y1^3*y2^7*y3^9*yl4^4*yl5^3)/1344 + (y1^3*y2^8*y3^9*yl4^4*yl5^3)/
  1344 + (y1^3*y2^9*y3^9*yl4^4*yl5^3)/1344 + (y1^3*y2^10*y3^9*yl4^4*yl5^3)/
  1344 + (y1^3*y2^11*y3^9*yl4^4*yl5^3)/1344 + (y1^3*y2^12*y3^9*yl4^4*yl5^3)/
  1344 + (y1^3*y2^13*y3^9*yl4^4*yl5^3)/1344 + (y1^3*y2^14*y3^9*yl4^4*yl5^3)/
  1344 + (227*y1^3*y2^4*y3^10*yl4^4*yl5^3)/12096 + 
 (37*y1^4*y2^4*y3^10*yl4^4*yl5^3)/2016 + (37*y1^5*y2^4*y3^10*yl4^4*yl5^3)/
  2016 + (37*y1^6*y2^4*y3^10*yl4^4*yl5^3)/2016 + 
 (37*y1^7*y2^4*y3^10*yl4^4*yl5^3)/2016 + (37*y1^8*y2^4*y3^10*yl4^4*yl5^3)/
  2016 + (37*y1^9*y2^4*y3^10*yl4^4*yl5^3)/2016 + 
 (37*y1^10*y2^4*y3^10*yl4^4*yl5^3)/2016 + (37*y1^11*y2^4*y3^10*yl4^4*yl5^3)/
  2016 + (37*y1^12*y2^4*y3^10*yl4^4*yl5^3)/2016 + 
 (37*y1^13*y2^4*y3^10*yl4^4*yl5^3)/2016 + (37*y1^14*y2^4*y3^10*yl4^4*yl5^3)/
  2016 + (5*y1^3*y2^5*y3^10*yl4^4*yl5^3)/12096 + 
 (5*y1^3*y2^6*y3^10*yl4^4*yl5^3)/12096 + (5*y1^3*y2^7*y3^10*yl4^4*yl5^3)/
  12096 + (5*y1^3*y2^8*y3^10*yl4^4*yl5^3)/12096 + 
 (5*y1^3*y2^9*y3^10*yl4^4*yl5^3)/12096 + (5*y1^3*y2^10*y3^10*yl4^4*yl5^3)/
  12096 + (5*y1^3*y2^11*y3^10*yl4^4*yl5^3)/12096 + 
 (5*y1^3*y2^12*y3^10*yl4^4*yl5^3)/12096 + (5*y1^3*y2^13*y3^10*yl4^4*yl5^3)/
  12096 + (5*y1^3*y2^14*y3^10*yl4^4*yl5^3)/12096 + 
 (79*y1^3*y2^4*y3^11*yl4^4*yl5^3)/4032 + (13*y1^4*y2^4*y3^11*yl4^4*yl5^3)/
  672 + (13*y1^5*y2^4*y3^11*yl4^4*yl5^3)/672 + 
 (13*y1^6*y2^4*y3^11*yl4^4*yl5^3)/672 + (13*y1^7*y2^4*y3^11*yl4^4*yl5^3)/
  672 + (13*y1^8*y2^4*y3^11*yl4^4*yl5^3)/672 + 
 (13*y1^9*y2^4*y3^11*yl4^4*yl5^3)/672 + (13*y1^10*y2^4*y3^11*yl4^4*yl5^3)/
  672 + (13*y1^11*y2^4*y3^11*yl4^4*yl5^3)/672 + 
 (13*y1^12*y2^4*y3^11*yl4^4*yl5^3)/672 + (13*y1^13*y2^4*y3^11*yl4^4*yl5^3)/
  672 + (13*y1^14*y2^4*y3^11*yl4^4*yl5^3)/672 + 
 (y1^3*y2^5*y3^11*yl4^4*yl5^3)/4032 + (y1^3*y2^6*y3^11*yl4^4*yl5^3)/4032 + 
 (y1^3*y2^7*y3^11*yl4^4*yl5^3)/4032 + (y1^3*y2^8*y3^11*yl4^4*yl5^3)/4032 + 
 (y1^3*y2^9*y3^11*yl4^4*yl5^3)/4032 + (y1^3*y2^10*y3^11*yl4^4*yl5^3)/4032 + 
 (y1^3*y2^11*y3^11*yl4^4*yl5^3)/4032 + (y1^3*y2^12*y3^11*yl4^4*yl5^3)/4032 + 
 (y1^3*y2^13*y3^11*yl4^4*yl5^3)/4032 + (y1^3*y2^14*y3^11*yl4^4*yl5^3)/4032 + 
 (127*y1^3*y2^4*y3^12*yl4^4*yl5^3)/6336 + (7*y1^4*y2^4*y3^12*yl4^4*yl5^3)/
  352 + (7*y1^5*y2^4*y3^12*yl4^4*yl5^3)/352 + (7*y1^6*y2^4*y3^12*yl4^4*yl5^3)/
  352 + (7*y1^7*y2^4*y3^12*yl4^4*yl5^3)/352 + (7*y1^8*y2^4*y3^12*yl4^4*yl5^3)/
  352 + (7*y1^9*y2^4*y3^12*yl4^4*yl5^3)/352 + 
 (7*y1^10*y2^4*y3^12*yl4^4*yl5^3)/352 + (7*y1^11*y2^4*y3^12*yl4^4*yl5^3)/
  352 + (7*y1^12*y2^4*y3^12*yl4^4*yl5^3)/352 + 
 (7*y1^13*y2^4*y3^12*yl4^4*yl5^3)/352 + (7*y1^14*y2^4*y3^12*yl4^4*yl5^3)/
  352 + (y1^3*y2^5*y3^12*yl4^4*yl5^3)/6336 + (y1^3*y2^6*y3^12*yl4^4*yl5^3)/
  6336 + (y1^3*y2^7*y3^12*yl4^4*yl5^3)/6336 + (y1^3*y2^8*y3^12*yl4^4*yl5^3)/
  6336 + (y1^3*y2^9*y3^12*yl4^4*yl5^3)/6336 + (y1^3*y2^10*y3^12*yl4^4*yl5^3)/
  6336 + (y1^3*y2^11*y3^12*yl4^4*yl5^3)/6336 + 
 (y1^3*y2^12*y3^12*yl4^4*yl5^3)/6336 + (y1^3*y2^13*y3^12*yl4^4*yl5^3)/6336 + 
 (y1^3*y2^14*y3^12*yl4^4*yl5^3)/6336 + (193*y1^3*y2^4*y3^13*yl4^4*yl5^3)/
  9504 + (2*y1^4*y2^4*y3^13*yl4^4*yl5^3)/99 + (2*y1^5*y2^4*y3^13*yl4^4*yl5^3)/
  99 + (2*y1^6*y2^4*y3^13*yl4^4*yl5^3)/99 + (2*y1^7*y2^4*y3^13*yl4^4*yl5^3)/
  99 + (2*y1^8*y2^4*y3^13*yl4^4*yl5^3)/99 + (2*y1^9*y2^4*y3^13*yl4^4*yl5^3)/
  99 + (2*y1^10*y2^4*y3^13*yl4^4*yl5^3)/99 + (2*y1^11*y2^4*y3^13*yl4^4*yl5^3)/
  99 + (2*y1^12*y2^4*y3^13*yl4^4*yl5^3)/99 + (2*y1^13*y2^4*y3^13*yl4^4*yl5^3)/
  99 + (2*y1^14*y2^4*y3^13*yl4^4*yl5^3)/99 + (y1^3*y2^5*y3^13*yl4^4*yl5^3)/
  9504 + (y1^3*y2^6*y3^13*yl4^4*yl5^3)/9504 + (y1^3*y2^7*y3^13*yl4^4*yl5^3)/
  9504 + (y1^3*y2^8*y3^13*yl4^4*yl5^3)/9504 + (y1^3*y2^9*y3^13*yl4^4*yl5^3)/
  9504 + (y1^3*y2^10*y3^13*yl4^4*yl5^3)/9504 + 
 (y1^3*y2^11*y3^13*yl4^4*yl5^3)/9504 + (y1^3*y2^12*y3^13*yl4^4*yl5^3)/9504 + 
 (y1^3*y2^13*y3^13*yl4^4*yl5^3)/9504 + (y1^3*y2^14*y3^13*yl4^4*yl5^3)/9504 + 
 (281*y1^3*y2^4*y3^14*yl4^4*yl5^3)/13728 + (35*y1^4*y2^4*y3^14*yl4^4*yl5^3)/
  1716 + (35*y1^5*y2^4*y3^14*yl4^4*yl5^3)/1716 + 
 (35*y1^6*y2^4*y3^14*yl4^4*yl5^3)/1716 + (35*y1^7*y2^4*y3^14*yl4^4*yl5^3)/
  1716 + (35*y1^8*y2^4*y3^14*yl4^4*yl5^3)/1716 + 
 (35*y1^9*y2^4*y3^14*yl4^4*yl5^3)/1716 + (35*y1^10*y2^4*y3^14*yl4^4*yl5^3)/
  1716 + (35*y1^11*y2^4*y3^14*yl4^4*yl5^3)/1716 + 
 (35*y1^12*y2^4*y3^14*yl4^4*yl5^3)/1716 + (35*y1^13*y2^4*y3^14*yl4^4*yl5^3)/
  1716 + (35*y1^14*y2^4*y3^14*yl4^4*yl5^3)/1716 + 
 (y1^3*y2^5*y3^14*yl4^4*yl5^3)/13728 + (y1^3*y2^6*y3^14*yl4^4*yl5^3)/13728 + 
 (y1^3*y2^7*y3^14*yl4^4*yl5^3)/13728 + (y1^3*y2^8*y3^14*yl4^4*yl5^3)/13728 + 
 (y1^3*y2^9*y3^14*yl4^4*yl5^3)/13728 + (y1^3*y2^10*y3^14*yl4^4*yl5^3)/13728 + 
 (y1^3*y2^11*y3^14*yl4^4*yl5^3)/13728 + (y1^3*y2^12*y3^14*yl4^4*yl5^3)/
  13728 + (y1^3*y2^13*y3^14*yl4^4*yl5^3)/13728 + 
 (y1^3*y2^14*y3^14*yl4^4*yl5^3)/13728 + (2*y1^3*y2^5*y3^8*yl4^5*yl5^3)/105 + 
 (y1^4*y2^5*y3^8*yl4^5*yl5^3)/60 + (y1^5*y2^5*y3^8*yl4^5*yl5^3)/60 + 
 (y1^6*y2^5*y3^8*yl4^5*yl5^3)/60 + (y1^7*y2^5*y3^8*yl4^5*yl5^3)/60 + 
 (y1^8*y2^5*y3^8*yl4^5*yl5^3)/60 + (y1^9*y2^5*y3^8*yl4^5*yl5^3)/60 + 
 (y1^10*y2^5*y3^8*yl4^5*yl5^3)/60 + (y1^11*y2^5*y3^8*yl4^5*yl5^3)/60 + 
 (y1^12*y2^5*y3^8*yl4^5*yl5^3)/60 + (y1^13*y2^5*y3^8*yl4^5*yl5^3)/60 + 
 (y1^14*y2^5*y3^8*yl4^5*yl5^3)/60 + (y1^3*y2^6*y3^8*yl4^5*yl5^3)/420 + 
 (y1^3*y2^7*y3^8*yl4^5*yl5^3)/420 + (y1^3*y2^8*y3^8*yl4^5*yl5^3)/420 + 
 (y1^3*y2^9*y3^8*yl4^5*yl5^3)/420 + (y1^3*y2^10*y3^8*yl4^5*yl5^3)/420 + 
 (y1^3*y2^11*y3^8*yl4^5*yl5^3)/420 + (y1^3*y2^12*y3^8*yl4^5*yl5^3)/420 + 
 (y1^3*y2^13*y3^8*yl4^5*yl5^3)/420 + (y1^3*y2^14*y3^8*yl4^5*yl5^3)/420 + 
 (19*y1^3*y2^5*y3^9*yl4^5*yl5^3)/1680 + (y1^4*y2^5*y3^9*yl4^5*yl5^3)/96 + 
 (y1^5*y2^5*y3^9*yl4^5*yl5^3)/96 + (y1^6*y2^5*y3^9*yl4^5*yl5^3)/96 + 
 (y1^7*y2^5*y3^9*yl4^5*yl5^3)/96 + (y1^8*y2^5*y3^9*yl4^5*yl5^3)/96 + 
 (y1^9*y2^5*y3^9*yl4^5*yl5^3)/96 + (y1^10*y2^5*y3^9*yl4^5*yl5^3)/96 + 
 (y1^11*y2^5*y3^9*yl4^5*yl5^3)/96 + (y1^12*y2^5*y3^9*yl4^5*yl5^3)/96 + 
 (y1^13*y2^5*y3^9*yl4^5*yl5^3)/96 + (y1^14*y2^5*y3^9*yl4^5*yl5^3)/96 + 
 (y1^3*y2^6*y3^9*yl4^5*yl5^3)/1120 + (y1^3*y2^7*y3^9*yl4^5*yl5^3)/1120 + 
 (y1^3*y2^8*y3^9*yl4^5*yl5^3)/1120 + (y1^3*y2^9*y3^9*yl4^5*yl5^3)/1120 + 
 (y1^3*y2^10*y3^9*yl4^5*yl5^3)/1120 + (y1^3*y2^11*y3^9*yl4^5*yl5^3)/1120 + 
 (y1^3*y2^12*y3^9*yl4^5*yl5^3)/1120 + (y1^3*y2^13*y3^9*yl4^5*yl5^3)/1120 + 
 (y1^3*y2^14*y3^9*yl4^5*yl5^3)/1120 + (y1^3*y2^5*y3^10*yl4^5*yl5^3)/70 + 
 (y1^4*y2^5*y3^10*yl4^5*yl5^3)/72 + (y1^5*y2^5*y3^10*yl4^5*yl5^3)/72 + 
 (y1^6*y2^5*y3^10*yl4^5*yl5^3)/72 + (y1^7*y2^5*y3^10*yl4^5*yl5^3)/72 + 
 (y1^8*y2^5*y3^10*yl4^5*yl5^3)/72 + (y1^9*y2^5*y3^10*yl4^5*yl5^3)/72 + 
 (y1^10*y2^5*y3^10*yl4^5*yl5^3)/72 + (y1^11*y2^5*y3^10*yl4^5*yl5^3)/72 + 
 (y1^12*y2^5*y3^10*yl4^5*yl5^3)/72 + (y1^13*y2^5*y3^10*yl4^5*yl5^3)/72 + 
 (y1^14*y2^5*y3^10*yl4^5*yl5^3)/72 + (y1^3*y2^6*y3^10*yl4^5*yl5^3)/2520 + 
 (y1^3*y2^7*y3^10*yl4^5*yl5^3)/2520 + (y1^3*y2^8*y3^10*yl4^5*yl5^3)/2520 + 
 (y1^3*y2^9*y3^10*yl4^5*yl5^3)/2520 + (y1^3*y2^10*y3^10*yl4^5*yl5^3)/2520 + 
 (y1^3*y2^11*y3^10*yl4^5*yl5^3)/2520 + (y1^3*y2^12*y3^10*yl4^5*yl5^3)/2520 + 
 (y1^3*y2^13*y3^10*yl4^5*yl5^3)/2520 + (y1^3*y2^14*y3^10*yl4^5*yl5^3)/2520 + 
 (13*y1^3*y2^5*y3^11*yl4^5*yl5^3)/840 + (11*y1^4*y2^5*y3^11*yl4^5*yl5^3)/
  720 + (11*y1^5*y2^5*y3^11*yl4^5*yl5^3)/720 + 
 (11*y1^6*y2^5*y3^11*yl4^5*yl5^3)/720 + (11*y1^7*y2^5*y3^11*yl4^5*yl5^3)/
  720 + (11*y1^8*y2^5*y3^11*yl4^5*yl5^3)/720 + 
 (11*y1^9*y2^5*y3^11*yl4^5*yl5^3)/720 + (11*y1^10*y2^5*y3^11*yl4^5*yl5^3)/
  720 + (11*y1^11*y2^5*y3^11*yl4^5*yl5^3)/720 + 
 (11*y1^12*y2^5*y3^11*yl4^5*yl5^3)/720 + (11*y1^13*y2^5*y3^11*yl4^5*yl5^3)/
  720 + (11*y1^14*y2^5*y3^11*yl4^5*yl5^3)/720 + 
 (y1^3*y2^6*y3^11*yl4^5*yl5^3)/5040 + (y1^3*y2^7*y3^11*yl4^5*yl5^3)/5040 + 
 (y1^3*y2^8*y3^11*yl4^5*yl5^3)/5040 + (y1^3*y2^9*y3^11*yl4^5*yl5^3)/5040 + 
 (y1^3*y2^10*y3^11*yl4^5*yl5^3)/5040 + (y1^3*y2^11*y3^11*yl4^5*yl5^3)/5040 + 
 (y1^3*y2^12*y3^11*yl4^5*yl5^3)/5040 + (y1^3*y2^13*y3^11*yl4^5*yl5^3)/5040 + 
 (y1^3*y2^14*y3^11*yl4^5*yl5^3)/5040 + (37*y1^3*y2^5*y3^12*yl4^5*yl5^3)/
  2310 + (7*y1^4*y2^5*y3^12*yl4^5*yl5^3)/440 + 
 (7*y1^5*y2^5*y3^12*yl4^5*yl5^3)/440 + (7*y1^6*y2^5*y3^12*yl4^5*yl5^3)/440 + 
 (7*y1^7*y2^5*y3^12*yl4^5*yl5^3)/440 + (7*y1^8*y2^5*y3^12*yl4^5*yl5^3)/440 + 
 (7*y1^9*y2^5*y3^12*yl4^5*yl5^3)/440 + (7*y1^10*y2^5*y3^12*yl4^5*yl5^3)/440 + 
 (7*y1^11*y2^5*y3^12*yl4^5*yl5^3)/440 + (7*y1^12*y2^5*y3^12*yl4^5*yl5^3)/
  440 + (7*y1^13*y2^5*y3^12*yl4^5*yl5^3)/440 + 
 (7*y1^14*y2^5*y3^12*yl4^5*yl5^3)/440 + (y1^3*y2^6*y3^12*yl4^5*yl5^3)/9240 + 
 (y1^3*y2^7*y3^12*yl4^5*yl5^3)/9240 + (y1^3*y2^8*y3^12*yl4^5*yl5^3)/9240 + 
 (y1^3*y2^9*y3^12*yl4^5*yl5^3)/9240 + (y1^3*y2^10*y3^12*yl4^5*yl5^3)/9240 + 
 (y1^3*y2^11*y3^12*yl4^5*yl5^3)/9240 + (y1^3*y2^12*y3^12*yl4^5*yl5^3)/9240 + 
 (y1^3*y2^13*y3^12*yl4^5*yl5^3)/9240 + (y1^3*y2^14*y3^12*yl4^5*yl5^3)/9240 + 
 (43*y1^3*y2^5*y3^13*yl4^5*yl5^3)/2640 + (257*y1^4*y2^5*y3^13*yl4^5*yl5^3)/
  15840 + (257*y1^5*y2^5*y3^13*yl4^5*yl5^3)/15840 + 
 (257*y1^6*y2^5*y3^13*yl4^5*yl5^3)/15840 + (257*y1^7*y2^5*y3^13*yl4^5*yl5^3)/
  15840 + (257*y1^8*y2^5*y3^13*yl4^5*yl5^3)/15840 + 
 (257*y1^9*y2^5*y3^13*yl4^5*yl5^3)/15840 + (257*y1^10*y2^5*y3^13*yl4^5*yl5^3)/
  15840 + (257*y1^11*y2^5*y3^13*yl4^5*yl5^3)/15840 + 
 (257*y1^12*y2^5*y3^13*yl4^5*yl5^3)/15840 + 
 (257*y1^13*y2^5*y3^13*yl4^5*yl5^3)/15840 + 
 (257*y1^14*y2^5*y3^13*yl4^5*yl5^3)/15840 + (y1^3*y2^6*y3^13*yl4^5*yl5^3)/
  15840 + (y1^3*y2^7*y3^13*yl4^5*yl5^3)/15840 + 
 (y1^3*y2^8*y3^13*yl4^5*yl5^3)/15840 + (y1^3*y2^9*y3^13*yl4^5*yl5^3)/15840 + 
 (y1^3*y2^10*y3^13*yl4^5*yl5^3)/15840 + (y1^3*y2^11*y3^13*yl4^5*yl5^3)/
  15840 + (y1^3*y2^12*y3^13*yl4^5*yl5^3)/15840 + 
 (y1^3*y2^13*y3^13*yl4^5*yl5^3)/15840 + (y1^3*y2^14*y3^13*yl4^5*yl5^3)/
  15840 + (47*y1^3*y2^5*y3^14*yl4^5*yl5^3)/2860 + 
 (211*y1^4*y2^5*y3^14*yl4^5*yl5^3)/12870 + (211*y1^5*y2^5*y3^14*yl4^5*yl5^3)/
  12870 + (211*y1^6*y2^5*y3^14*yl4^5*yl5^3)/12870 + 
 (211*y1^7*y2^5*y3^14*yl4^5*yl5^3)/12870 + (211*y1^8*y2^5*y3^14*yl4^5*yl5^3)/
  12870 + (211*y1^9*y2^5*y3^14*yl4^5*yl5^3)/12870 + 
 (211*y1^10*y2^5*y3^14*yl4^5*yl5^3)/12870 + 
 (211*y1^11*y2^5*y3^14*yl4^5*yl5^3)/12870 + 
 (211*y1^12*y2^5*y3^14*yl4^5*yl5^3)/12870 + 
 (211*y1^13*y2^5*y3^14*yl4^5*yl5^3)/12870 + 
 (211*y1^14*y2^5*y3^14*yl4^5*yl5^3)/12870 + (y1^3*y2^6*y3^14*yl4^5*yl5^3)/
  25740 + (y1^3*y2^7*y3^14*yl4^5*yl5^3)/25740 + 
 (y1^3*y2^8*y3^14*yl4^5*yl5^3)/25740 + (y1^3*y2^9*y3^14*yl4^5*yl5^3)/25740 + 
 (y1^3*y2^10*y3^14*yl4^5*yl5^3)/25740 + (y1^3*y2^11*y3^14*yl4^5*yl5^3)/
  25740 + (y1^3*y2^12*y3^14*yl4^5*yl5^3)/25740 + 
 (y1^3*y2^13*y3^14*yl4^5*yl5^3)/25740 + (y1^3*y2^14*y3^14*yl4^5*yl5^3)/
  25740 + (y1^3*y2^6*y3^9*yl4^6*yl5^3)/64 + (y1^4*y2^6*y3^9*yl4^6*yl5^3)/72 + 
 (y1^5*y2^6*y3^9*yl4^6*yl5^3)/72 + (y1^6*y2^6*y3^9*yl4^6*yl5^3)/72 + 
 (y1^7*y2^6*y3^9*yl4^6*yl5^3)/72 + (y1^8*y2^6*y3^9*yl4^6*yl5^3)/72 + 
 (y1^9*y2^6*y3^9*yl4^6*yl5^3)/72 + (y1^10*y2^6*y3^9*yl4^6*yl5^3)/72 + 
 (y1^11*y2^6*y3^9*yl4^6*yl5^3)/72 + (y1^12*y2^6*y3^9*yl4^6*yl5^3)/72 + 
 (y1^13*y2^6*y3^9*yl4^6*yl5^3)/72 + (y1^14*y2^6*y3^9*yl4^6*yl5^3)/72 + 
 (y1^3*y2^7*y3^9*yl4^6*yl5^3)/576 + (y1^3*y2^8*y3^9*yl4^6*yl5^3)/576 + 
 (y1^3*y2^9*y3^9*yl4^6*yl5^3)/576 + (y1^3*y2^10*y3^9*yl4^6*yl5^3)/576 + 
 (y1^3*y2^11*y3^9*yl4^6*yl5^3)/576 + (y1^3*y2^12*y3^9*yl4^6*yl5^3)/576 + 
 (y1^3*y2^13*y3^9*yl4^6*yl5^3)/576 + (y1^3*y2^14*y3^9*yl4^6*yl5^3)/576 + 
 (17*y1^3*y2^6*y3^10*yl4^6*yl5^3)/1728 + (y1^4*y2^6*y3^10*yl4^6*yl5^3)/108 + 
 (y1^5*y2^6*y3^10*yl4^6*yl5^3)/108 + (y1^6*y2^6*y3^10*yl4^6*yl5^3)/108 + 
 (y1^7*y2^6*y3^10*yl4^6*yl5^3)/108 + (y1^8*y2^6*y3^10*yl4^6*yl5^3)/108 + 
 (y1^9*y2^6*y3^10*yl4^6*yl5^3)/108 + (y1^10*y2^6*y3^10*yl4^6*yl5^3)/108 + 
 (y1^11*y2^6*y3^10*yl4^6*yl5^3)/108 + (y1^12*y2^6*y3^10*yl4^6*yl5^3)/108 + 
 (y1^13*y2^6*y3^10*yl4^6*yl5^3)/108 + (y1^14*y2^6*y3^10*yl4^6*yl5^3)/108 + 
 (y1^3*y2^7*y3^10*yl4^6*yl5^3)/1728 + (y1^3*y2^8*y3^10*yl4^6*yl5^3)/1728 + 
 (y1^3*y2^9*y3^10*yl4^6*yl5^3)/1728 + (y1^3*y2^10*y3^10*yl4^6*yl5^3)/1728 + 
 (y1^3*y2^11*y3^10*yl4^6*yl5^3)/1728 + (y1^3*y2^12*y3^10*yl4^6*yl5^3)/1728 + 
 (y1^3*y2^13*y3^10*yl4^6*yl5^3)/1728 + (y1^3*y2^14*y3^10*yl4^6*yl5^3)/1728 + 
 (53*y1^3*y2^6*y3^11*yl4^6*yl5^3)/4320 + (13*y1^4*y2^6*y3^11*yl4^6*yl5^3)/
  1080 + (13*y1^5*y2^6*y3^11*yl4^6*yl5^3)/1080 + 
 (13*y1^6*y2^6*y3^11*yl4^6*yl5^3)/1080 + (13*y1^7*y2^6*y3^11*yl4^6*yl5^3)/
  1080 + (13*y1^8*y2^6*y3^11*yl4^6*yl5^3)/1080 + 
 (13*y1^9*y2^6*y3^11*yl4^6*yl5^3)/1080 + (13*y1^10*y2^6*y3^11*yl4^6*yl5^3)/
  1080 + (13*y1^11*y2^6*y3^11*yl4^6*yl5^3)/1080 + 
 (13*y1^12*y2^6*y3^11*yl4^6*yl5^3)/1080 + (13*y1^13*y2^6*y3^11*yl4^6*yl5^3)/
  1080 + (13*y1^14*y2^6*y3^11*yl4^6*yl5^3)/1080 + 
 (y1^3*y2^7*y3^11*yl4^6*yl5^3)/4320 + (y1^3*y2^8*y3^11*yl4^6*yl5^3)/4320 + 
 (y1^3*y2^9*y3^11*yl4^6*yl5^3)/4320 + (y1^3*y2^10*y3^11*yl4^6*yl5^3)/4320 + 
 (y1^3*y2^11*y3^11*yl4^6*yl5^3)/4320 + (y1^3*y2^12*y3^11*yl4^6*yl5^3)/4320 + 
 (y1^3*y2^13*y3^11*yl4^6*yl5^3)/4320 + (y1^3*y2^14*y3^11*yl4^6*yl5^3)/4320 + 
 (125*y1^3*y2^6*y3^12*yl4^6*yl5^3)/9504 + (31*y1^4*y2^6*y3^12*yl4^6*yl5^3)/
  2376 + (31*y1^5*y2^6*y3^12*yl4^6*yl5^3)/2376 + 
 (31*y1^6*y2^6*y3^12*yl4^6*yl5^3)/2376 + (31*y1^7*y2^6*y3^12*yl4^6*yl5^3)/
  2376 + (31*y1^8*y2^6*y3^12*yl4^6*yl5^3)/2376 + 
 (31*y1^9*y2^6*y3^12*yl4^6*yl5^3)/2376 + (31*y1^10*y2^6*y3^12*yl4^6*yl5^3)/
  2376 + (31*y1^11*y2^6*y3^12*yl4^6*yl5^3)/2376 + 
 (31*y1^12*y2^6*y3^12*yl4^6*yl5^3)/2376 + (31*y1^13*y2^6*y3^12*yl4^6*yl5^3)/
  2376 + (31*y1^14*y2^6*y3^12*yl4^6*yl5^3)/2376 + 
 (y1^3*y2^7*y3^12*yl4^6*yl5^3)/9504 + (y1^3*y2^8*y3^12*yl4^6*yl5^3)/9504 + 
 (y1^3*y2^9*y3^12*yl4^6*yl5^3)/9504 + (y1^3*y2^10*y3^12*yl4^6*yl5^3)/9504 + 
 (y1^3*y2^11*y3^12*yl4^6*yl5^3)/9504 + (y1^3*y2^12*y3^12*yl4^6*yl5^3)/9504 + 
 (y1^3*y2^13*y3^12*yl4^6*yl5^3)/9504 + (y1^3*y2^14*y3^12*yl4^6*yl5^3)/9504 + 
 (257*y1^3*y2^6*y3^13*yl4^6*yl5^3)/19008 + (4*y1^4*y2^6*y3^13*yl4^6*yl5^3)/
  297 + (4*y1^5*y2^6*y3^13*yl4^6*yl5^3)/297 + (4*y1^6*y2^6*y3^13*yl4^6*yl5^3)/
  297 + (4*y1^7*y2^6*y3^13*yl4^6*yl5^3)/297 + (4*y1^8*y2^6*y3^13*yl4^6*yl5^3)/
  297 + (4*y1^9*y2^6*y3^13*yl4^6*yl5^3)/297 + 
 (4*y1^10*y2^6*y3^13*yl4^6*yl5^3)/297 + (4*y1^11*y2^6*y3^13*yl4^6*yl5^3)/
  297 + (4*y1^12*y2^6*y3^13*yl4^6*yl5^3)/297 + 
 (4*y1^13*y2^6*y3^13*yl4^6*yl5^3)/297 + (4*y1^14*y2^6*y3^13*yl4^6*yl5^3)/
  297 + (y1^3*y2^7*y3^13*yl4^6*yl5^3)/19008 + (y1^3*y2^8*y3^13*yl4^6*yl5^3)/
  19008 + (y1^3*y2^9*y3^13*yl4^6*yl5^3)/19008 + 
 (y1^3*y2^10*y3^13*yl4^6*yl5^3)/19008 + (y1^3*y2^11*y3^13*yl4^6*yl5^3)/
  19008 + (y1^3*y2^12*y3^13*yl4^6*yl5^3)/19008 + 
 (y1^3*y2^13*y3^13*yl4^6*yl5^3)/19008 + (y1^3*y2^14*y3^13*yl4^6*yl5^3)/
  19008 + (3383*y1^3*y2^6*y3^14*yl4^6*yl5^3)/247104 + 
 (211*y1^4*y2^6*y3^14*yl4^6*yl5^3)/15444 + (211*y1^5*y2^6*y3^14*yl4^6*yl5^3)/
  15444 + (211*y1^6*y2^6*y3^14*yl4^6*yl5^3)/15444 + 
 (211*y1^7*y2^6*y3^14*yl4^6*yl5^3)/15444 + (211*y1^8*y2^6*y3^14*yl4^6*yl5^3)/
  15444 + (211*y1^9*y2^6*y3^14*yl4^6*yl5^3)/15444 + 
 (211*y1^10*y2^6*y3^14*yl4^6*yl5^3)/15444 + 
 (211*y1^11*y2^6*y3^14*yl4^6*yl5^3)/15444 + 
 (211*y1^12*y2^6*y3^14*yl4^6*yl5^3)/15444 + 
 (211*y1^13*y2^6*y3^14*yl4^6*yl5^3)/15444 + 
 (211*y1^14*y2^6*y3^14*yl4^6*yl5^3)/15444 + (7*y1^3*y2^7*y3^14*yl4^6*yl5^3)/
  247104 + (7*y1^3*y2^8*y3^14*yl4^6*yl5^3)/247104 + 
 (7*y1^3*y2^9*y3^14*yl4^6*yl5^3)/247104 + (7*y1^3*y2^10*y3^14*yl4^6*yl5^3)/
  247104 + (7*y1^3*y2^11*y3^14*yl4^6*yl5^3)/247104 + 
 (7*y1^3*y2^12*y3^14*yl4^6*yl5^3)/247104 + (7*y1^3*y2^13*y3^14*yl4^6*yl5^3)/
  247104 + (7*y1^3*y2^14*y3^14*yl4^6*yl5^3)/247104 + 
 (5*y1^3*y2^7*y3^10*yl4^7*yl5^3)/378 + (y1^4*y2^7*y3^10*yl4^7*yl5^3)/84 + 
 (y1^5*y2^7*y3^10*yl4^7*yl5^3)/84 + (y1^6*y2^7*y3^10*yl4^7*yl5^3)/84 + 
 (y1^7*y2^7*y3^10*yl4^7*yl5^3)/84 + (y1^8*y2^7*y3^10*yl4^7*yl5^3)/84 + 
 (y1^9*y2^7*y3^10*yl4^7*yl5^3)/84 + (y1^10*y2^7*y3^10*yl4^7*yl5^3)/84 + 
 (y1^11*y2^7*y3^10*yl4^7*yl5^3)/84 + (y1^12*y2^7*y3^10*yl4^7*yl5^3)/84 + 
 (y1^13*y2^7*y3^10*yl4^7*yl5^3)/84 + (y1^14*y2^7*y3^10*yl4^7*yl5^3)/84 + 
 (y1^3*y2^8*y3^10*yl4^7*yl5^3)/756 + (y1^3*y2^9*y3^10*yl4^7*yl5^3)/756 + 
 (y1^3*y2^10*y3^10*yl4^7*yl5^3)/756 + (y1^3*y2^11*y3^10*yl4^7*yl5^3)/756 + 
 (y1^3*y2^12*y3^10*yl4^7*yl5^3)/756 + (y1^3*y2^13*y3^10*yl4^7*yl5^3)/756 + 
 (y1^3*y2^14*y3^10*yl4^7*yl5^3)/756 + (11*y1^3*y2^7*y3^11*yl4^7*yl5^3)/1260 + 
 (y1^4*y2^7*y3^11*yl4^7*yl5^3)/120 + (y1^5*y2^7*y3^11*yl4^7*yl5^3)/120 + 
 (y1^6*y2^7*y3^11*yl4^7*yl5^3)/120 + (y1^7*y2^7*y3^11*yl4^7*yl5^3)/120 + 
 (y1^8*y2^7*y3^11*yl4^7*yl5^3)/120 + (y1^9*y2^7*y3^11*yl4^7*yl5^3)/120 + 
 (y1^10*y2^7*y3^11*yl4^7*yl5^3)/120 + (y1^11*y2^7*y3^11*yl4^7*yl5^3)/120 + 
 (y1^12*y2^7*y3^11*yl4^7*yl5^3)/120 + (y1^13*y2^7*y3^11*yl4^7*yl5^3)/120 + 
 (y1^14*y2^7*y3^11*yl4^7*yl5^3)/120 + (y1^3*y2^8*y3^11*yl4^7*yl5^3)/2520 + 
 (y1^3*y2^9*y3^11*yl4^7*yl5^3)/2520 + (y1^3*y2^10*y3^11*yl4^7*yl5^3)/2520 + 
 (y1^3*y2^11*y3^11*yl4^7*yl5^3)/2520 + (y1^3*y2^12*y3^11*yl4^7*yl5^3)/2520 + 
 (y1^3*y2^13*y3^11*yl4^7*yl5^3)/2520 + (y1^3*y2^14*y3^11*yl4^7*yl5^3)/2520 + 
 (149*y1^3*y2^7*y3^12*yl4^7*yl5^3)/13860 + (7*y1^4*y2^7*y3^12*yl4^7*yl5^3)/
  660 + (7*y1^5*y2^7*y3^12*yl4^7*yl5^3)/660 + (7*y1^6*y2^7*y3^12*yl4^7*yl5^3)/
  660 + (7*y1^7*y2^7*y3^12*yl4^7*yl5^3)/660 + (7*y1^8*y2^7*y3^12*yl4^7*yl5^3)/
  660 + (7*y1^9*y2^7*y3^12*yl4^7*yl5^3)/660 + 
 (7*y1^10*y2^7*y3^12*yl4^7*yl5^3)/660 + (7*y1^11*y2^7*y3^12*yl4^7*yl5^3)/
  660 + (7*y1^12*y2^7*y3^12*yl4^7*yl5^3)/660 + 
 (7*y1^13*y2^7*y3^12*yl4^7*yl5^3)/660 + (7*y1^14*y2^7*y3^12*yl4^7*yl5^3)/
  660 + (y1^3*y2^8*y3^12*yl4^7*yl5^3)/6930 + (y1^3*y2^9*y3^12*yl4^7*yl5^3)/
  6930 + (y1^3*y2^10*y3^12*yl4^7*yl5^3)/6930 + 
 (y1^3*y2^11*y3^12*yl4^7*yl5^3)/6930 + (y1^3*y2^12*y3^12*yl4^7*yl5^3)/6930 + 
 (y1^3*y2^13*y3^12*yl4^7*yl5^3)/6930 + (y1^3*y2^14*y3^12*yl4^7*yl5^3)/6930 + 
 (95*y1^3*y2^7*y3^13*yl4^7*yl5^3)/8316 + (y1^4*y2^7*y3^13*yl4^7*yl5^3)/88 + 
 (y1^5*y2^7*y3^13*yl4^7*yl5^3)/88 + (y1^6*y2^7*y3^13*yl4^7*yl5^3)/88 + 
 (y1^7*y2^7*y3^13*yl4^7*yl5^3)/88 + (y1^8*y2^7*y3^13*yl4^7*yl5^3)/88 + 
 (y1^9*y2^7*y3^13*yl4^7*yl5^3)/88 + (y1^10*y2^7*y3^13*yl4^7*yl5^3)/88 + 
 (y1^11*y2^7*y3^13*yl4^7*yl5^3)/88 + (y1^12*y2^7*y3^13*yl4^7*yl5^3)/88 + 
 (y1^13*y2^7*y3^13*yl4^7*yl5^3)/88 + (y1^14*y2^7*y3^13*yl4^7*yl5^3)/88 + 
 (y1^3*y2^8*y3^13*yl4^7*yl5^3)/16632 + (y1^3*y2^9*y3^13*yl4^7*yl5^3)/16632 + 
 (y1^3*y2^10*y3^13*yl4^7*yl5^3)/16632 + (y1^3*y2^11*y3^13*yl4^7*yl5^3)/
  16632 + (y1^3*y2^12*y3^13*yl4^7*yl5^3)/16632 + 
 (y1^3*y2^13*y3^13*yl4^7*yl5^3)/16632 + (y1^3*y2^14*y3^13*yl4^7*yl5^3)/
  16632 + (421*y1^3*y2^7*y3^14*yl4^7*yl5^3)/36036 + 
 (5*y1^4*y2^7*y3^14*yl4^7*yl5^3)/429 + (5*y1^5*y2^7*y3^14*yl4^7*yl5^3)/429 + 
 (5*y1^6*y2^7*y3^14*yl4^7*yl5^3)/429 + (5*y1^7*y2^7*y3^14*yl4^7*yl5^3)/429 + 
 (5*y1^8*y2^7*y3^14*yl4^7*yl5^3)/429 + (5*y1^9*y2^7*y3^14*yl4^7*yl5^3)/429 + 
 (5*y1^10*y2^7*y3^14*yl4^7*yl5^3)/429 + (5*y1^11*y2^7*y3^14*yl4^7*yl5^3)/
  429 + (5*y1^12*y2^7*y3^14*yl4^7*yl5^3)/429 + 
 (5*y1^13*y2^7*y3^14*yl4^7*yl5^3)/429 + (5*y1^14*y2^7*y3^14*yl4^7*yl5^3)/
  429 + (y1^3*y2^8*y3^14*yl4^7*yl5^3)/36036 + (y1^3*y2^9*y3^14*yl4^7*yl5^3)/
  36036 + (y1^3*y2^10*y3^14*yl4^7*yl5^3)/36036 + 
 (y1^3*y2^11*y3^14*yl4^7*yl5^3)/36036 + (y1^3*y2^12*y3^14*yl4^7*yl5^3)/
  36036 + (y1^3*y2^13*y3^14*yl4^7*yl5^3)/36036 + 
 (y1^3*y2^14*y3^14*yl4^7*yl5^3)/36036 + (11*y1^3*y2^8*y3^11*yl4^8*yl5^3)/
  960 + (y1^4*y2^8*y3^11*yl4^8*yl5^3)/96 + (y1^5*y2^8*y3^11*yl4^8*yl5^3)/96 + 
 (y1^6*y2^8*y3^11*yl4^8*yl5^3)/96 + (y1^7*y2^8*y3^11*yl4^8*yl5^3)/96 + 
 (y1^8*y2^8*y3^11*yl4^8*yl5^3)/96 + (y1^9*y2^8*y3^11*yl4^8*yl5^3)/96 + 
 (y1^10*y2^8*y3^11*yl4^8*yl5^3)/96 + (y1^11*y2^8*y3^11*yl4^8*yl5^3)/96 + 
 (y1^12*y2^8*y3^11*yl4^8*yl5^3)/96 + (y1^13*y2^8*y3^11*yl4^8*yl5^3)/96 + 
 (y1^14*y2^8*y3^11*yl4^8*yl5^3)/96 + (y1^3*y2^9*y3^11*yl4^8*yl5^3)/960 + 
 (y1^3*y2^10*y3^11*yl4^8*yl5^3)/960 + (y1^3*y2^11*y3^11*yl4^8*yl5^3)/960 + 
 (y1^3*y2^12*y3^11*yl4^8*yl5^3)/960 + (y1^3*y2^13*y3^11*yl4^8*yl5^3)/960 + 
 (y1^3*y2^14*y3^11*yl4^8*yl5^3)/960 + (83*y1^3*y2^8*y3^12*yl4^8*yl5^3)/
  10560 + (y1^4*y2^8*y3^12*yl4^8*yl5^3)/132 + (y1^5*y2^8*y3^12*yl4^8*yl5^3)/
  132 + (y1^6*y2^8*y3^12*yl4^8*yl5^3)/132 + (y1^7*y2^8*y3^12*yl4^8*yl5^3)/
  132 + (y1^8*y2^8*y3^12*yl4^8*yl5^3)/132 + (y1^9*y2^8*y3^12*yl4^8*yl5^3)/
  132 + (y1^10*y2^8*y3^12*yl4^8*yl5^3)/132 + (y1^11*y2^8*y3^12*yl4^8*yl5^3)/
  132 + (y1^12*y2^8*y3^12*yl4^8*yl5^3)/132 + (y1^13*y2^8*y3^12*yl4^8*yl5^3)/
  132 + (y1^14*y2^8*y3^12*yl4^8*yl5^3)/132 + (y1^3*y2^9*y3^12*yl4^8*yl5^3)/
  3520 + (y1^3*y2^10*y3^12*yl4^8*yl5^3)/3520 + 
 (y1^3*y2^11*y3^12*yl4^8*yl5^3)/3520 + (y1^3*y2^12*y3^12*yl4^8*yl5^3)/3520 + 
 (y1^3*y2^13*y3^12*yl4^8*yl5^3)/3520 + (y1^3*y2^14*y3^12*yl4^8*yl5^3)/3520 + 
 (101*y1^3*y2^8*y3^13*yl4^8*yl5^3)/10560 + (5*y1^4*y2^8*y3^13*yl4^8*yl5^3)/
  528 + (5*y1^5*y2^8*y3^13*yl4^8*yl5^3)/528 + (5*y1^6*y2^8*y3^13*yl4^8*yl5^3)/
  528 + (5*y1^7*y2^8*y3^13*yl4^8*yl5^3)/528 + (5*y1^8*y2^8*y3^13*yl4^8*yl5^3)/
  528 + (5*y1^9*y2^8*y3^13*yl4^8*yl5^3)/528 + 
 (5*y1^10*y2^8*y3^13*yl4^8*yl5^3)/528 + (5*y1^11*y2^8*y3^13*yl4^8*yl5^3)/
  528 + (5*y1^12*y2^8*y3^13*yl4^8*yl5^3)/528 + 
 (5*y1^13*y2^8*y3^13*yl4^8*yl5^3)/528 + (5*y1^14*y2^8*y3^13*yl4^8*yl5^3)/
  528 + (y1^3*y2^9*y3^13*yl4^8*yl5^3)/10560 + (y1^3*y2^10*y3^13*yl4^8*yl5^3)/
  10560 + (y1^3*y2^11*y3^13*yl4^8*yl5^3)/10560 + 
 (y1^3*y2^12*y3^13*yl4^8*yl5^3)/10560 + (y1^3*y2^13*y3^13*yl4^8*yl5^3)/
  10560 + (y1^3*y2^14*y3^13*yl4^8*yl5^3)/10560 + 
 (277*y1^3*y2^8*y3^14*yl4^8*yl5^3)/27456 + (23*y1^4*y2^8*y3^14*yl4^8*yl5^3)/
  2288 + (23*y1^5*y2^8*y3^14*yl4^8*yl5^3)/2288 + 
 (23*y1^6*y2^8*y3^14*yl4^8*yl5^3)/2288 + (23*y1^7*y2^8*y3^14*yl4^8*yl5^3)/
  2288 + (23*y1^8*y2^8*y3^14*yl4^8*yl5^3)/2288 + 
 (23*y1^9*y2^8*y3^14*yl4^8*yl5^3)/2288 + (23*y1^10*y2^8*y3^14*yl4^8*yl5^3)/
  2288 + (23*y1^11*y2^8*y3^14*yl4^8*yl5^3)/2288 + 
 (23*y1^12*y2^8*y3^14*yl4^8*yl5^3)/2288 + (23*y1^13*y2^8*y3^14*yl4^8*yl5^3)/
  2288 + (23*y1^14*y2^8*y3^14*yl4^8*yl5^3)/2288 + 
 (y1^3*y2^9*y3^14*yl4^8*yl5^3)/27456 + (y1^3*y2^10*y3^14*yl4^8*yl5^3)/27456 + 
 (y1^3*y2^11*y3^14*yl4^8*yl5^3)/27456 + (y1^3*y2^12*y3^14*yl4^8*yl5^3)/
  27456 + (y1^3*y2^13*y3^14*yl4^8*yl5^3)/27456 + 
 (y1^3*y2^14*y3^14*yl4^8*yl5^3)/27456 + (y1^3*y2^9*y3^12*yl4^9*yl5^3)/99 + 
 (y1^4*y2^9*y3^12*yl4^9*yl5^3)/108 + (y1^5*y2^9*y3^12*yl4^9*yl5^3)/108 + 
 (y1^6*y2^9*y3^12*yl4^9*yl5^3)/108 + (y1^7*y2^9*y3^12*yl4^9*yl5^3)/108 + 
 (y1^8*y2^9*y3^12*yl4^9*yl5^3)/108 + (y1^9*y2^9*y3^12*yl4^9*yl5^3)/108 + 
 (y1^10*y2^9*y3^12*yl4^9*yl5^3)/108 + (y1^11*y2^9*y3^12*yl4^9*yl5^3)/108 + 
 (y1^12*y2^9*y3^12*yl4^9*yl5^3)/108 + (y1^13*y2^9*y3^12*yl4^9*yl5^3)/108 + 
 (y1^14*y2^9*y3^12*yl4^9*yl5^3)/108 + (y1^3*y2^10*y3^12*yl4^9*yl5^3)/1188 + 
 (y1^3*y2^11*y3^12*yl4^9*yl5^3)/1188 + (y1^3*y2^12*y3^12*yl4^9*yl5^3)/1188 + 
 (y1^3*y2^13*y3^12*yl4^9*yl5^3)/1188 + (y1^3*y2^14*y3^12*yl4^9*yl5^3)/1188 + 
 (17*y1^3*y2^9*y3^13*yl4^9*yl5^3)/2376 + (y1^4*y2^9*y3^13*yl4^9*yl5^3)/144 + 
 (y1^5*y2^9*y3^13*yl4^9*yl5^3)/144 + (y1^6*y2^9*y3^13*yl4^9*yl5^3)/144 + 
 (y1^7*y2^9*y3^13*yl4^9*yl5^3)/144 + (y1^8*y2^9*y3^13*yl4^9*yl5^3)/144 + 
 (y1^9*y2^9*y3^13*yl4^9*yl5^3)/144 + (y1^10*y2^9*y3^13*yl4^9*yl5^3)/144 + 
 (y1^11*y2^9*y3^13*yl4^9*yl5^3)/144 + (y1^12*y2^9*y3^13*yl4^9*yl5^3)/144 + 
 (y1^13*y2^9*y3^13*yl4^9*yl5^3)/144 + (y1^14*y2^9*y3^13*yl4^9*yl5^3)/144 + 
 (y1^3*y2^10*y3^13*yl4^9*yl5^3)/4752 + (y1^3*y2^11*y3^13*yl4^9*yl5^3)/4752 + 
 (y1^3*y2^12*y3^13*yl4^9*yl5^3)/4752 + (y1^3*y2^13*y3^13*yl4^9*yl5^3)/4752 + 
 (y1^3*y2^14*y3^13*yl4^9*yl5^3)/4752 + (133*y1^3*y2^9*y3^14*yl4^9*yl5^3)/
  15444 + (y1^4*y2^9*y3^14*yl4^9*yl5^3)/117 + (y1^5*y2^9*y3^14*yl4^9*yl5^3)/
  117 + (y1^6*y2^9*y3^14*yl4^9*yl5^3)/117 + (y1^7*y2^9*y3^14*yl4^9*yl5^3)/
  117 + (y1^8*y2^9*y3^14*yl4^9*yl5^3)/117 + (y1^9*y2^9*y3^14*yl4^9*yl5^3)/
  117 + (y1^10*y2^9*y3^14*yl4^9*yl5^3)/117 + (y1^11*y2^9*y3^14*yl4^9*yl5^3)/
  117 + (y1^12*y2^9*y3^14*yl4^9*yl5^3)/117 + (y1^13*y2^9*y3^14*yl4^9*yl5^3)/
  117 + (y1^14*y2^9*y3^14*yl4^9*yl5^3)/117 + (y1^3*y2^10*y3^14*yl4^9*yl5^3)/
  15444 + (y1^3*y2^11*y3^14*yl4^9*yl5^3)/15444 + 
 (y1^3*y2^12*y3^14*yl4^9*yl5^3)/15444 + (y1^3*y2^13*y3^14*yl4^9*yl5^3)/
  15444 + (y1^3*y2^14*y3^14*yl4^9*yl5^3)/15444 + 
 (13*y1^3*y2^10*y3^13*yl4^10*yl5^3)/1440 + (y1^4*y2^10*y3^13*yl4^10*yl5^3)/
  120 + (y1^5*y2^10*y3^13*yl4^10*yl5^3)/120 + (y1^6*y2^10*y3^13*yl4^10*yl5^3)/
  120 + (y1^7*y2^10*y3^13*yl4^10*yl5^3)/120 + (y1^8*y2^10*y3^13*yl4^10*yl5^3)/
  120 + (y1^9*y2^10*y3^13*yl4^10*yl5^3)/120 + 
 (y1^10*y2^10*y3^13*yl4^10*yl5^3)/120 + (y1^11*y2^10*y3^13*yl4^10*yl5^3)/
  120 + (y1^12*y2^10*y3^13*yl4^10*yl5^3)/120 + 
 (y1^13*y2^10*y3^13*yl4^10*yl5^3)/120 + (y1^14*y2^10*y3^13*yl4^10*yl5^3)/
  120 + (y1^3*y2^11*y3^13*yl4^10*yl5^3)/1440 + 
 (y1^3*y2^12*y3^13*yl4^10*yl5^3)/1440 + (y1^3*y2^13*y3^13*yl4^10*yl5^3)/
  1440 + (y1^3*y2^14*y3^13*yl4^10*yl5^3)/1440 + 
 (41*y1^3*y2^10*y3^14*yl4^10*yl5^3)/6240 + (y1^4*y2^10*y3^14*yl4^10*yl5^3)/
  156 + (y1^5*y2^10*y3^14*yl4^10*yl5^3)/156 + (y1^6*y2^10*y3^14*yl4^10*yl5^3)/
  156 + (y1^7*y2^10*y3^14*yl4^10*yl5^3)/156 + (y1^8*y2^10*y3^14*yl4^10*yl5^3)/
  156 + (y1^9*y2^10*y3^14*yl4^10*yl5^3)/156 + 
 (y1^10*y2^10*y3^14*yl4^10*yl5^3)/156 + (y1^11*y2^10*y3^14*yl4^10*yl5^3)/
  156 + (y1^12*y2^10*y3^14*yl4^10*yl5^3)/156 + 
 (y1^13*y2^10*y3^14*yl4^10*yl5^3)/156 + (y1^14*y2^10*y3^14*yl4^10*yl5^3)/
  156 + (y1^3*y2^11*y3^14*yl4^10*yl5^3)/6240 + 
 (y1^3*y2^12*y3^14*yl4^10*yl5^3)/6240 + (y1^3*y2^13*y3^14*yl4^10*yl5^3)/
  6240 + (y1^3*y2^14*y3^14*yl4^10*yl5^3)/6240 + 
 (7*y1^3*y2^11*y3^14*yl4^11*yl5^3)/858 + (y1^4*y2^11*y3^14*yl4^11*yl5^3)/
  132 + (y1^5*y2^11*y3^14*yl4^11*yl5^3)/132 + (y1^6*y2^11*y3^14*yl4^11*yl5^3)/
  132 + (y1^7*y2^11*y3^14*yl4^11*yl5^3)/132 + (y1^8*y2^11*y3^14*yl4^11*yl5^3)/
  132 + (y1^9*y2^11*y3^14*yl4^11*yl5^3)/132 + 
 (y1^10*y2^11*y3^14*yl4^11*yl5^3)/132 + (y1^11*y2^11*y3^14*yl4^11*yl5^3)/
  132 + (y1^12*y2^11*y3^14*yl4^11*yl5^3)/132 + 
 (y1^13*y2^11*y3^14*yl4^11*yl5^3)/132 + (y1^14*y2^11*y3^14*yl4^11*yl5^3)/
  132 + (y1^3*y2^12*y3^14*yl4^11*yl5^3)/1716 + 
 (y1^3*y2^13*y3^14*yl4^11*yl5^3)/1716 + (y1^3*y2^14*y3^14*yl4^11*yl5^3)/
  1716 - (11*y1^4*y3^4*yl5^4)/12 - (31*y1^5*y3^4*yl5^4)/48 - 
 (161*y1^6*y3^4*yl5^4)/240 - (253*y1^7*y3^4*yl5^4)/360 - 
 (613*y1^8*y3^4*yl5^4)/840 - (79*y1^9*y3^4*yl5^4)/105 - 
 (2917*y1^10*y3^4*yl5^4)/3780 - (1987*y1^11*y3^4*yl5^4)/2520 - 
 (44537*y1^12*y3^4*yl5^4)/55440 - (12073*y1^13*y3^4*yl5^4)/14784 - 
 (2388899*y1^14*y3^4*yl5^4)/2882880 - (11*y1^4*y2*y3^4*yl5^4)/24 - 
 (37*y1^5*y2*y3^4*yl5^4)/96 - (191*y1^6*y2*y3^4*yl5^4)/480 - 
 (149*y1^7*y2*y3^4*yl5^4)/360 - (359*y1^8*y2*y3^4*yl5^4)/840 - 
 (737*y1^9*y2*y3^4*yl5^4)/1680 - (6779*y1^10*y2*y3^4*yl5^4)/15120 - 
 (1151*y1^11*y2*y3^4*yl5^4)/2520 - (51467*y1^12*y2*y3^4*yl5^4)/110880 - 
 (13921*y1^13*y2*y3^4*yl5^4)/29568 - (2749259*y1^14*y2*y3^4*yl5^4)/5765760 - 
 (19*y1^4*y2^2*y3^4*yl5^4)/48 - (17*y1^5*y2^2*y3^4*yl5^4)/48 - 
 (11*y1^6*y2^2*y3^4*yl5^4)/30 - (551*y1^7*y2^2*y3^4*yl5^4)/1440 - 
 (1331*y1^8*y2^2*y3^4*yl5^4)/3360 - (1369*y1^9*y2^2*y3^4*yl5^4)/3360 - 
 (12613*y1^10*y2^2*y3^4*yl5^4)/30240 - (4289*y1^11*y2^2*y3^4*yl5^4)/10080 - 
 (24001*y1^12*y2^2*y3^4*yl5^4)/55440 - (12997*y1^13*y2^2*y3^4*yl5^4)/29568 - 
 (2569079*y1^14*y2^2*y3^4*yl5^4)/5765760 - (35*y1^4*y2^3*y3^4*yl5^4)/96 - 
 (11*y1^5*y2^3*y3^4*yl5^4)/32 - (57*y1^6*y2^3*y3^4*yl5^4)/160 - 
 (67*y1^7*y2^3*y3^4*yl5^4)/180 - (27*y1^8*y2^3*y3^4*yl5^4)/70 - 
 (667*y1^9*y2^3*y3^4*yl5^4)/1680 - (6149*y1^10*y2^3*y3^4*yl5^4)/15120 - 
 (523*y1^11*y2^3*y3^4*yl5^4)/1260 - (46847*y1^12*y2^3*y3^4*yl5^4)/110880 - 
 (12689*y1^13*y2^3*y3^4*yl5^4)/29568 - (2509019*y1^14*y2^3*y3^4*yl5^4)/
  5765760 - (11*y1^4*y2^4*y3^4*yl5^4)/32 - (65*y1^5*y2^4*y3^4*yl5^4)/192 - 
 (337*y1^6*y2^4*y3^4*yl5^4)/960 - (1057*y1^7*y2^4*y3^4*yl5^4)/2880 - 
 (2557*y1^8*y2^4*y3^4*yl5^4)/6720 - (2633*y1^9*y2^4*y3^4*yl5^4)/6720 - 
 (24281*y1^10*y2^4*y3^4*yl5^4)/60480 - (8263*y1^11*y2^4*y3^4*yl5^4)/20160 - 
 (92539*y1^12*y2^4*y3^4*yl5^4)/221760 - (12535*y1^13*y2^4*y3^4*yl5^4)/29568 - 
 (2478989*y1^14*y2^4*y3^4*yl5^4)/5765760 - (21*y1^4*y2^5*y3^4*yl5^4)/64 - 
 (161*y1^5*y2^5*y3^4*yl5^4)/480 - (167*y1^6*y2^5*y3^4*yl5^4)/480 - 
 (131*y1^7*y2^5*y3^4*yl5^4)/360 - (317*y1^8*y2^5*y3^4*yl5^4)/840 - 
 (653*y1^9*y2^5*y3^4*yl5^4)/1680 - (6023*y1^10*y2^5*y3^4*yl5^4)/15120 - 
 (205*y1^11*y2^5*y3^4*yl5^4)/504 - (45923*y1^12*y2^5*y3^4*yl5^4)/110880 - 
 (62213*y1^13*y2^5*y3^4*yl5^4)/147840 - (2460971*y1^14*y2^5*y3^4*yl5^4)/
  5765760 - (101*y1^4*y2^6*y3^4*yl5^4)/320 - (y1^5*y2^6*y3^4*yl5^4)/3 - 
 (83*y1^6*y2^6*y3^4*yl5^4)/240 - (521*y1^7*y2^6*y3^4*yl5^4)/1440 - 
 (1261*y1^8*y2^6*y3^4*yl5^4)/3360 - (433*y1^9*y2^6*y3^4*yl5^4)/1120 - 
 (11983*y1^10*y2^6*y3^4*yl5^4)/30240 - (4079*y1^11*y2^6*y3^4*yl5^4)/10080 - 
 (11423*y1^12*y2^6*y3^4*yl5^4)/27720 - (4127*y1^13*y2^6*y3^4*yl5^4)/9856 - 
 (2448959*y1^14*y2^6*y3^4*yl5^4)/5765760 - (293*y1^4*y2^7*y3^4*yl5^4)/960 - 
 (223*y1^5*y2^7*y3^4*yl5^4)/672 - (1157*y1^6*y2^7*y3^4*yl5^4)/3360 - 
 (227*y1^7*y2^7*y3^4*yl5^4)/630 - (157*y1^8*y2^7*y3^4*yl5^4)/420 - 
 (647*y1^9*y2^7*y3^4*yl5^4)/1680 - (5969*y1^10*y2^7*y3^4*yl5^4)/15120 - 
 (127*y1^11*y2^7*y3^4*yl5^4)/315 - (45527*y1^12*y2^7*y3^4*yl5^4)/110880 - 
 (12337*y1^13*y2^7*y3^4*yl5^4)/29568 - (2440379*y1^14*y2^7*y3^4*yl5^4)/
  5765760 - (1991*y1^4*y2^8*y3^4*yl5^4)/6720 - 
 (127*y1^5*y2^8*y3^4*yl5^4)/384 - (659*y1^6*y2^8*y3^4*yl5^4)/1920 - 
 (2069*y1^7*y2^8*y3^4*yl5^4)/5760 - (5009*y1^8*y2^8*y3^4*yl5^4)/13440 - 
 (5161*y1^9*y2^8*y3^4*yl5^4)/13440 - (47617*y1^10*y2^8*y3^4*yl5^4)/120960 - 
 (16211*y1^11*y2^8*y3^4*yl5^4)/40320 - (181613*y1^12*y2^8*y3^4*yl5^4)/
  443520 - (769*y1^13*y2^8*y3^4*yl5^4)/1848 - (304243*y1^14*y2^8*y3^4*yl5^4)/
  720720 - (3877*y1^4*y2^9*y3^4*yl5^4)/13440 - 
 (95*y1^5*y2^9*y3^4*yl5^4)/288 - (493*y1^6*y2^9*y3^4*yl5^4)/1440 - 
 (43*y1^7*y2^9*y3^4*yl5^4)/120 - (937*y1^8*y2^9*y3^4*yl5^4)/2520 - 
 (1931*y1^9*y2^9*y3^4*yl5^4)/5040 - (5939*y1^10*y2^9*y3^4*yl5^4)/15120 - 
 (337*y1^11*y2^9*y3^4*yl5^4)/840 - (45307*y1^12*y2^9*y3^4*yl5^4)/110880 - 
 (36835*y1^13*y2^9*y3^4*yl5^4)/88704 - (2428939*y1^14*y2^9*y3^4*yl5^4)/
  5765760 - (11351*y1^4*y2^10*y3^4*yl5^4)/40320 - 
 (79*y1^5*y2^10*y3^4*yl5^4)/240 - (41*y1^6*y2^10*y3^4*yl5^4)/120 - 
 (103*y1^7*y2^10*y3^4*yl5^4)/288 - (1247*y1^8*y2^10*y3^4*yl5^4)/3360 - 
 (257*y1^9*y2^10*y3^4*yl5^4)/672 - (11857*y1^10*y2^10*y3^4*yl5^4)/30240 - 
 (4037*y1^11*y2^10*y3^4*yl5^4)/10080 - (4523*y1^12*y2^10*y3^4*yl5^4)/11088 - 
 (61289*y1^13*y2^10*y3^4*yl5^4)/147840 - (484987*y1^14*y2^10*y3^4*yl5^4)/
  1153152 - (11099*y1^4*y2^11*y3^4*yl5^4)/40320 - 
 (347*y1^5*y2^11*y3^4*yl5^4)/1056 - (1801*y1^6*y2^11*y3^4*yl5^4)/5280 - 
 (707*y1^7*y2^11*y3^4*yl5^4)/1980 - (428*y1^8*y2^11*y3^4*yl5^4)/1155 - 
 (7057*y1^9*y2^11*y3^4*yl5^4)/18480 - (65119*y1^10*y2^11*y3^4*yl5^4)/166320 - 
 (5543*y1^11*y2^11*y3^4*yl5^4)/13860 - (45167*y1^12*y2^11*y3^4*yl5^4)/
  110880 - (12241*y1^13*y2^11*y3^4*yl5^4)/29568 - 
 (2421659*y1^14*y2^11*y3^4*yl5^4)/5765760 - (119569*y1^4*y2^12*y3^4*yl5^4)/
  443520 - (21*y1^5*y2^12*y3^4*yl5^4)/64 - (109*y1^6*y2^12*y3^4*yl5^4)/320 - 
 (1027*y1^7*y2^12*y3^4*yl5^4)/2880 - (829*y1^8*y2^12*y3^4*yl5^4)/2240 - 
 (2563*y1^9*y2^12*y3^4*yl5^4)/6720 - (23651*y1^10*y2^12*y3^4*yl5^4)/60480 - 
 (8053*y1^11*y2^12*y3^4*yl5^4)/20160 - (90229*y1^12*y2^12*y3^4*yl5^4)/
  221760 - (12227*y1^13*y2^12*y3^4*yl5^4)/29568 - 
 (2418929*y1^14*y2^12*y3^4*yl5^4)/5765760 - (117259*y1^4*y2^13*y3^4*yl5^4)/
  443520 - (409*y1^5*y2^13*y3^4*yl5^4)/1248 - (2123*y1^6*y2^13*y3^4*yl5^4)/
  6240 - (1667*y1^7*y2^13*y3^4*yl5^4)/4680 - (4037*y1^8*y2^13*y3^4*yl5^4)/
  10920 - (8321*y1^9*y2^13*y3^4*yl5^4)/21840 - 
 (76787*y1^10*y2^13*y3^4*yl5^4)/196560 - (13073*y1^11*y2^13*y3^4*yl5^4)/
  32760 - (585911*y1^12*y2^13*y3^4*yl5^4)/1441440 - 
 (158797*y1^13*y2^13*y3^4*yl5^4)/384384 - (2416619*y1^14*y2^13*y3^4*yl5^4)/
  5765760 - (1496647*y1^4*y2^14*y3^4*yl5^4)/5765760 - 
 (55*y1^5*y2^14*y3^4*yl5^4)/168 - (571*y1^6*y2^14*y3^4*yl5^4)/1680 - 
 (3587*y1^7*y2^14*y3^4*yl5^4)/10080 - (1241*y1^8*y2^14*y3^4*yl5^4)/3360 - 
 (1279*y1^9*y2^14*y3^4*yl5^4)/3360 - (11803*y1^10*y2^14*y3^4*yl5^4)/30240 - 
 (4019*y1^11*y2^14*y3^4*yl5^4)/10080 - (5629*y1^12*y2^14*y3^4*yl5^4)/13860 - 
 (12205*y1^13*y2^14*y3^4*yl5^4)/29568 - (2414639*y1^14*y2^14*y3^4*yl5^4)/
  5765760 - (5*y1^4*y3^5*yl5^4)/48 - (13*y1^5*y3^5*yl5^4)/96 - 
 (59*y1^6*y3^5*yl5^4)/480 - (169*y1^7*y3^5*yl5^4)/1440 - 
 (4*y1^8*y3^5*yl5^4)/35 - (151*y1^9*y3^5*yl5^4)/1344 - 
 (1343*y1^10*y3^5*yl5^4)/12096 - (317*y1^11*y3^5*yl5^4)/2880 - 
 (433*y1^12*y3^5*yl5^4)/3960 - (1723*y1^13*y3^5*yl5^4)/15840 - 
 (1487*y1^14*y3^5*yl5^4)/13728 - (11*y1^4*y2*y3^5*yl5^4)/96 - 
 (25*y1^5*y2*y3^5*yl5^4)/192 - (119*y1^6*y2*y3^5*yl5^4)/960 - 
 (349*y1^7*y2*y3^5*yl5^4)/2880 - (67*y1^8*y2*y3^5*yl5^4)/560 - 
 (319*y1^9*y2*y3^5*yl5^4)/2688 - (2855*y1^10*y2*y3^5*yl5^4)/24192 - 
 (677*y1^11*y2*y3^5*yl5^4)/5760 - (58*y1^12*y2*y3^5*yl5^4)/495 - 
 (3703*y1^13*y2*y3^5*yl5^4)/31680 - (3203*y1^14*y2*y3^5*yl5^4)/27456 - 
 (y1^4*y2^2*y3^5*yl5^4)/12 - (19*y1^5*y2^2*y3^5*yl5^4)/192 - 
 (89*y1^6*y2^2*y3^5*yl5^4)/960 - (259*y1^7*y2^2*y3^5*yl5^4)/2880 - 
 (99*y1^8*y2^2*y3^5*yl5^4)/1120 - (235*y1^9*y2^2*y3^5*yl5^4)/2688 - 
 (2099*y1^10*y2^2*y3^5*yl5^4)/24192 - (497*y1^11*y2^2*y3^5*yl5^4)/5760 - 
 (1361*y1^12*y2^2*y3^5*yl5^4)/15840 - (2713*y1^13*y2^2*y3^5*yl5^4)/31680 - 
 (2345*y1^14*y2^2*y3^5*yl5^4)/27456 - (7*y1^4*y2^3*y3^5*yl5^4)/96 - 
 (17*y1^5*y2^3*y3^5*yl5^4)/192 - (79*y1^6*y2^3*y3^5*yl5^4)/960 - 
 (229*y1^7*y2^3*y3^5*yl5^4)/2880 - (131*y1^8*y2^3*y3^5*yl5^4)/1680 - 
 (69*y1^9*y2^3*y3^5*yl5^4)/896 - (1847*y1^10*y2^3*y3^5*yl5^4)/24192 - 
 (437*y1^11*y2^3*y3^5*yl5^4)/5760 - (299*y1^12*y2^3*y3^5*yl5^4)/3960 - 
 (2383*y1^13*y2^3*y3^5*yl5^4)/31680 - (2059*y1^14*y2^3*y3^5*yl5^4)/27456 - 
 (13*y1^4*y2^4*y3^5*yl5^4)/192 - (y1^5*y2^4*y3^5*yl5^4)/12 - 
 (37*y1^6*y2^4*y3^5*yl5^4)/480 - (107*y1^7*y2^4*y3^5*yl5^4)/1440 - 
 (163*y1^8*y2^4*y3^5*yl5^4)/2240 - (193*y1^9*y2^4*y3^5*yl5^4)/2688 - 
 (1721*y1^10*y2^4*y3^5*yl5^4)/24192 - (407*y1^11*y2^4*y3^5*yl5^4)/5760 - 
 (2227*y1^12*y2^4*y3^5*yl5^4)/31680 - (1109*y1^13*y2^4*y3^5*yl5^4)/15840 - 
 (479*y1^14*y2^4*y3^5*yl5^4)/6864 - (31*y1^4*y2^5*y3^5*yl5^4)/480 - 
 (77*y1^5*y2^5*y3^5*yl5^4)/960 - (71*y1^6*y2^5*y3^5*yl5^4)/960 - 
 (41*y1^7*y2^5*y3^5*yl5^4)/576 - (39*y1^8*y2^5*y3^5*yl5^4)/560 - 
 (923*y1^9*y2^5*y3^5*yl5^4)/13440 - (8227*y1^10*y2^5*y3^5*yl5^4)/120960 - 
 (389*y1^11*y2^5*y3^5*yl5^4)/5760 - (133*y1^12*y2^5*y3^5*yl5^4)/1980 - 
 (2119*y1^13*y2^5*y3^5*yl5^4)/31680 - (9151*y1^14*y2^5*y3^5*yl5^4)/137280 - 
 (y1^4*y2^6*y3^5*yl5^4)/16 - (5*y1^5*y2^6*y3^5*yl5^4)/64 - 
 (23*y1^6*y2^6*y3^5*yl5^4)/320 - (199*y1^7*y2^6*y3^5*yl5^4)/2880 - 
 (227*y1^8*y2^6*y3^5*yl5^4)/3360 - (179*y1^9*y2^6*y3^5*yl5^4)/2688 - 
 (1595*y1^10*y2^6*y3^5*yl5^4)/24192 - (377*y1^11*y2^6*y3^5*yl5^4)/5760 - 
 (1031*y1^12*y2^6*y3^5*yl5^4)/15840 - (2053*y1^13*y2^6*y3^5*yl5^4)/31680 - 
 (591*y1^14*y2^6*y3^5*yl5^4)/9152 - (41*y1^4*y2^7*y3^5*yl5^4)/672 - 
 (103*y1^5*y2^7*y3^5*yl5^4)/1344 - (473*y1^6*y2^7*y3^5*yl5^4)/6720 - 
 (1363*y1^7*y2^7*y3^5*yl5^4)/20160 - (37*y1^8*y2^7*y3^5*yl5^4)/560 - 
 (25*y1^9*y2^7*y3^5*yl5^4)/384 - (1559*y1^10*y2^7*y3^5*yl5^4)/24192 - 
 (2579*y1^11*y2^7*y3^5*yl5^4)/40320 - (1763*y1^12*y2^7*y3^5*yl5^4)/27720 - 
 (14041*y1^13*y2^7*y3^5*yl5^4)/221760 - (12125*y1^14*y2^7*y3^5*yl5^4)/
  192192 - (23*y1^4*y2^8*y3^5*yl5^4)/384 - (29*y1^5*y2^8*y3^5*yl5^4)/384 - 
 (133*y1^6*y2^8*y3^5*yl5^4)/1920 - (383*y1^7*y2^8*y3^5*yl5^4)/5760 - 
 (291*y1^8*y2^8*y3^5*yl5^4)/4480 - (43*y1^9*y2^8*y3^5*yl5^4)/672 - 
 (383*y1^10*y2^8*y3^5*yl5^4)/6048 - (181*y1^11*y2^8*y3^5*yl5^4)/2880 - 
 (3959*y1^12*y2^8*y3^5*yl5^4)/63360 - (3941*y1^13*y2^8*y3^5*yl5^4)/63360 - 
 (3403*y1^14*y2^8*y3^5*yl5^4)/54912 - (17*y1^4*y2^9*y3^5*yl5^4)/288 - 
 (43*y1^5*y2^9*y3^5*yl5^4)/576 - (197*y1^6*y2^9*y3^5*yl5^4)/2880 - 
 (21*y1^7*y2^9*y3^5*yl5^4)/320 - (323*y1^8*y2^9*y3^5*yl5^4)/5040 - 
 (509*y1^9*y2^9*y3^5*yl5^4)/8064 - (1511*y1^10*y2^9*y3^5*yl5^4)/24192 - 
 (119*y1^11*y2^9*y3^5*yl5^4)/1920 - (61*y1^12*y2^9*y3^5*yl5^4)/990 - 
 (1943*y1^13*y2^9*y3^5*yl5^4)/31680 - (5033*y1^14*y2^9*y3^5*yl5^4)/82368 - 
 (7*y1^4*y2^10*y3^5*yl5^4)/120 - (71*y1^5*y2^10*y3^5*yl5^4)/960 - 
 (13*y1^6*y2^10*y3^5*yl5^4)/192 - (187*y1^7*y2^10*y3^5*yl5^4)/2880 - 
 (71*y1^8*y2^10*y3^5*yl5^4)/1120 - (839*y1^9*y2^10*y3^5*yl5^4)/13440 - 
 (7471*y1^10*y2^10*y3^5*yl5^4)/120960 - (353*y1^11*y2^10*y3^5*yl5^4)/5760 - 
 (193*y1^12*y2^10*y3^5*yl5^4)/3168 - (1921*y1^13*y2^10*y3^5*yl5^4)/31680 - 
 (8293*y1^14*y2^10*y3^5*yl5^4)/137280 - (61*y1^4*y2^11*y3^5*yl5^4)/1056 - 
 (155*y1^5*y2^11*y3^5*yl5^4)/2112 - (709*y1^6*y2^11*y3^5*yl5^4)/10560 - 
 (2039*y1^7*y2^11*y3^5*yl5^4)/31680 - (387*y1^8*y2^11*y3^5*yl5^4)/6160 - 
 (1829*y1^9*y2^11*y3^5*yl5^4)/29568 - (16285*y1^10*y2^11*y3^5*yl5^4)/266112 - 
 (3847*y1^11*y2^11*y3^5*yl5^4)/63360 - (239*y1^12*y2^11*y3^5*yl5^4)/3960 - 
 (173*y1^13*y2^11*y3^5*yl5^4)/2880 - (1643*y1^14*y2^11*y3^5*yl5^4)/27456 - 
 (11*y1^4*y2^12*y3^5*yl5^4)/192 - (7*y1^5*y2^12*y3^5*yl5^4)/96 - 
 (y1^6*y2^12*y3^5*yl5^4)/15 - (23*y1^7*y2^12*y3^5*yl5^4)/360 - 
 (419*y1^8*y2^12*y3^5*yl5^4)/6720 - (55*y1^9*y2^12*y3^5*yl5^4)/896 - 
 (1469*y1^10*y2^12*y3^5*yl5^4)/24192 - (347*y1^11*y2^12*y3^5*yl5^4)/5760 - 
 (1897*y1^12*y2^12*y3^5*yl5^4)/31680 - (59*y1^13*y2^12*y3^5*yl5^4)/990 - 
 (815*y1^14*y2^12*y3^5*yl5^4)/13728 - (71*y1^4*y2^13*y3^5*yl5^4)/1248 - 
 (181*y1^5*y2^13*y3^5*yl5^4)/2496 - (827*y1^6*y2^13*y3^5*yl5^4)/12480 - 
 (2377*y1^7*y2^13*y3^5*yl5^4)/37440 - (451*y1^8*y2^13*y3^5*yl5^4)/7280 - 
 (2131*y1^9*y2^13*y3^5*yl5^4)/34944 - (18971*y1^10*y2^13*y3^5*yl5^4)/314496 - 
 (4481*y1^11*y2^13*y3^5*yl5^4)/74880 - (1531*y1^12*y2^13*y3^5*yl5^4)/25740 - 
 (24379*y1^13*y2^13*y3^5*yl5^4)/411840 - (1619*y1^14*y2^13*y3^5*yl5^4)/
  27456 - (19*y1^4*y2^14*y3^5*yl5^4)/336 - (97*y1^5*y2^14*y3^5*yl5^4)/1344 - 
 (443*y1^6*y2^14*y3^5*yl5^4)/6720 - (1273*y1^7*y2^14*y3^5*yl5^4)/20160 - 
 (69*y1^8*y2^14*y3^5*yl5^4)/1120 - (163*y1^9*y2^14*y3^5*yl5^4)/2688 - 
 (1451*y1^10*y2^14*y3^5*yl5^4)/24192 - (2399*y1^11*y2^14*y3^5*yl5^4)/40320 - 
 (6557*y1^12*y2^14*y3^5*yl5^4)/110880 - (13051*y1^13*y2^14*y3^5*yl5^4)/
  221760 - (11267*y1^14*y2^14*y3^5*yl5^4)/192192 - (41*y1^4*y3^6*yl5^4)/240 - 
 (83*y1^5*y3^6*yl5^4)/480 - (77*y1^6*y3^6*yl5^4)/480 - 
 (223*y1^7*y3^6*yl5^4)/1440 - (17*y1^8*y3^6*yl5^4)/112 - 
 (1007*y1^9*y3^6*yl5^4)/6720 - (8983*y1^10*y3^6*yl5^4)/60480 - 
 (85*y1^11*y3^6*yl5^4)/576 - (1163*y1^12*y3^6*yl5^4)/7920 - 
 (2317*y1^13*y3^6*yl5^4)/15840 - (10009*y1^14*y3^6*yl5^4)/68640 - 
 (71*y1^4*y2*y3^6*yl5^4)/480 - (143*y1^5*y2*y3^6*yl5^4)/960 - 
 (137*y1^6*y2*y3^6*yl5^4)/960 - (403*y1^7*y2*y3^6*yl5^4)/2880 - 
 (31*y1^8*y2*y3^6*yl5^4)/224 - (1847*y1^9*y2*y3^6*yl5^4)/13440 - 
 (16543*y1^10*y2*y3^6*yl5^4)/120960 - (157*y1^11*y2*y3^6*yl5^4)/1152 - 
 (2153*y1^12*y2*y3^6*yl5^4)/15840 - (4297*y1^13*y2*y3^6*yl5^4)/31680 - 
 (18589*y1^14*y2*y3^6*yl5^4)/137280 - (7*y1^4*y2^2*y3^6*yl5^4)/60 - 
 (113*y1^5*y2^2*y3^6*yl5^4)/960 - (107*y1^6*y2^2*y3^6*yl5^4)/960 - 
 (313*y1^7*y2^2*y3^6*yl5^4)/2880 - (3*y1^8*y2^2*y3^6*yl5^4)/28 - 
 (1427*y1^9*y2^2*y3^6*yl5^4)/13440 - (12763*y1^10*y2^2*y3^6*yl5^4)/120960 - 
 (121*y1^11*y2^2*y3^6*yl5^4)/1152 - (829*y1^12*y2^2*y3^6*yl5^4)/7920 - 
 (3307*y1^13*y2^2*y3^6*yl5^4)/31680 - (14299*y1^14*y2^2*y3^6*yl5^4)/137280 - 
 (17*y1^4*y2^3*y3^6*yl5^4)/160 - (103*y1^5*y2^3*y3^6*yl5^4)/960 - 
 (97*y1^6*y2^3*y3^6*yl5^4)/960 - (283*y1^7*y2^3*y3^6*yl5^4)/2880 - 
 (65*y1^8*y2^3*y3^6*yl5^4)/672 - (429*y1^9*y2^3*y3^6*yl5^4)/4480 - 
 (11503*y1^10*y2^3*y3^6*yl5^4)/120960 - (109*y1^11*y2^3*y3^6*yl5^4)/1152 - 
 (1493*y1^12*y2^3*y3^6*yl5^4)/15840 - (2977*y1^13*y2^3*y3^6*yl5^4)/31680 - 
 (12869*y1^14*y2^3*y3^6*yl5^4)/137280 - (97*y1^4*y2^4*y3^6*yl5^4)/960 - 
 (49*y1^5*y2^4*y3^6*yl5^4)/480 - (23*y1^6*y2^4*y3^6*yl5^4)/240 - 
 (67*y1^7*y2^4*y3^6*yl5^4)/720 - (41*y1^8*y2^4*y3^6*yl5^4)/448 - 
 (1217*y1^9*y2^4*y3^6*yl5^4)/13440 - (10873*y1^10*y2^4*y3^6*yl5^4)/120960 - 
 (103*y1^11*y2^4*y3^6*yl5^4)/1152 - (2821*y1^12*y2^4*y3^6*yl5^4)/31680 - 
 (703*y1^13*y2^4*y3^6*yl5^4)/7920 - (6077*y1^14*y2^4*y3^6*yl5^4)/68640 - 
 (47*y1^4*y2^5*y3^6*yl5^4)/480 - (19*y1^5*y2^5*y3^6*yl5^4)/192 - 
 (89*y1^6*y2^5*y3^6*yl5^4)/960 - (259*y1^7*y2^5*y3^6*yl5^4)/2880 - 
 (99*y1^8*y2^5*y3^6*yl5^4)/1120 - (235*y1^9*y2^5*y3^6*yl5^4)/2688 - 
 (2099*y1^10*y2^5*y3^6*yl5^4)/24192 - (497*y1^11*y2^5*y3^6*yl5^4)/5760 - 
 (1361*y1^12*y2^5*y3^6*yl5^4)/15840 - (2713*y1^13*y2^5*y3^6*yl5^4)/31680 - 
 (2345*y1^14*y2^5*y3^6*yl5^4)/27456 - (23*y1^4*y2^6*y3^6*yl5^4)/240 - 
 (31*y1^5*y2^6*y3^6*yl5^4)/320 - (29*y1^6*y2^6*y3^6*yl5^4)/320 - 
 (253*y1^7*y2^6*y3^6*yl5^4)/2880 - (29*y1^8*y2^6*y3^6*yl5^4)/336 - 
 (1147*y1^9*y2^6*y3^6*yl5^4)/13440 - (10243*y1^10*y2^6*y3^6*yl5^4)/120960 - 
 (97*y1^11*y2^6*y3^6*yl5^4)/1152 - (83*y1^12*y2^6*y3^6*yl5^4)/990 - 
 (2647*y1^13*y2^6*y3^6*yl5^4)/31680 - (3813*y1^14*y2^6*y3^6*yl5^4)/45760 - 
 (317*y1^4*y2^7*y3^6*yl5^4)/3360 - (641*y1^5*y2^7*y3^6*yl5^4)/6720 - 
 (599*y1^6*y2^7*y3^6*yl5^4)/6720 - (1741*y1^7*y2^7*y3^6*yl5^4)/20160 - 
 (19*y1^8*y2^7*y3^6*yl5^4)/224 - (161*y1^9*y2^7*y3^6*yl5^4)/1920 - 
 (10063*y1^10*y2^7*y3^6*yl5^4)/120960 - (667*y1^11*y2^7*y3^6*yl5^4)/8064 - 
 (9131*y1^12*y2^7*y3^6*yl5^4)/110880 - (18199*y1^13*y2^7*y3^6*yl5^4)/221760 - 
 (78643*y1^14*y2^7*y3^6*yl5^4)/960960 - (179*y1^4*y2^8*y3^6*yl5^4)/1920 - 
 (181*y1^5*y2^8*y3^6*yl5^4)/1920 - (169*y1^6*y2^8*y3^6*yl5^4)/1920 - 
 (491*y1^7*y2^8*y3^6*yl5^4)/5760 - (75*y1^8*y2^8*y3^6*yl5^4)/896 - 
 (139*y1^9*y2^8*y3^6*yl5^4)/1680 - (1241*y1^10*y2^8*y3^6*yl5^4)/15120 - 
 (47*y1^11*y2^8*y3^6*yl5^4)/576 - (5147*y1^12*y2^8*y3^6*yl5^4)/63360 - 
 (5129*y1^13*y2^8*y3^6*yl5^4)/63360 - (22163*y1^14*y2^8*y3^6*yl5^4)/274560 - 
 (133*y1^4*y2^9*y3^6*yl5^4)/1440 - (269*y1^5*y2^9*y3^6*yl5^4)/2880 - 
 (251*y1^6*y2^9*y3^6*yl5^4)/2880 - (27*y1^7*y2^9*y3^6*yl5^4)/320 - 
 (167*y1^8*y2^9*y3^6*yl5^4)/2016 - (3301*y1^9*y2^9*y3^6*yl5^4)/40320 - 
 (9823*y1^10*y2^9*y3^6*yl5^4)/120960 - (31*y1^11*y2^9*y3^6*yl5^4)/384 - 
 (1273*y1^12*y2^9*y3^6*yl5^4)/15840 - (2537*y1^13*y2^9*y3^6*yl5^4)/31680 - 
 (32887*y1^14*y2^9*y3^6*yl5^4)/411840 - (11*y1^4*y2^10*y3^6*yl5^4)/120 - 
 (89*y1^5*y2^10*y3^6*yl5^4)/960 - (83*y1^6*y2^10*y3^6*yl5^4)/960 - 
 (241*y1^7*y2^10*y3^6*yl5^4)/2880 - (23*y1^8*y2^10*y3^6*yl5^4)/280 - 
 (1091*y1^9*y2^10*y3^6*yl5^4)/13440 - (9739*y1^10*y2^10*y3^6*yl5^4)/120960 - 
 (461*y1^11*y2^10*y3^6*yl5^4)/5760 - (631*y1^12*y2^10*y3^6*yl5^4)/7920 - 
 (503*y1^13*y2^10*y3^6*yl5^4)/6336 - (10867*y1^14*y2^10*y3^6*yl5^4)/137280 - 
 (481*y1^4*y2^11*y3^6*yl5^4)/5280 - (973*y1^5*y2^11*y3^6*yl5^4)/10560 - 
 (907*y1^6*y2^11*y3^6*yl5^4)/10560 - (2633*y1^7*y2^11*y3^6*yl5^4)/31680 - 
 (201*y1^8*y2^11*y3^6*yl5^4)/2464 - (11917*y1^9*y2^11*y3^6*yl5^4)/147840 - 
 (106373*y1^10*y2^11*y3^6*yl5^4)/1330560 - (1007*y1^11*y2^11*y3^6*yl5^4)/
  12672 - (1253*y1^12*y2^11*y3^6*yl5^4)/15840 - 
 (227*y1^13*y2^11*y3^6*yl5^4)/2880 - (10789*y1^14*y2^11*y3^6*yl5^4)/137280 - 
 (29*y1^4*y2^12*y3^6*yl5^4)/320 - (11*y1^5*y2^12*y3^6*yl5^4)/120 - 
 (41*y1^6*y2^12*y3^6*yl5^4)/480 - (119*y1^7*y2^12*y3^6*yl5^4)/1440 - 
 (109*y1^8*y2^12*y3^6*yl5^4)/1344 - (359*y1^9*y2^12*y3^6*yl5^4)/4480 - 
 (9613*y1^10*y2^12*y3^6*yl5^4)/120960 - (91*y1^11*y2^12*y3^6*yl5^4)/1152 - 
 (2491*y1^12*y2^12*y3^6*yl5^4)/31680 - (1241*y1^13*y2^12*y3^6*yl5^4)/15840 - 
 (2681*y1^14*y2^12*y3^6*yl5^4)/34320 - (563*y1^4*y2^13*y3^6*yl5^4)/6240 - 
 (1139*y1^5*y2^13*y3^6*yl5^4)/12480 - (1061*y1^6*y2^13*y3^6*yl5^4)/12480 - 
 (3079*y1^7*y2^13*y3^6*yl5^4)/37440 - (235*y1^8*y2^13*y3^6*yl5^4)/2912 - 
 (13931*y1^9*y2^13*y3^6*yl5^4)/174720 - (124339*y1^10*y2^13*y3^6*yl5^4)/
  1572480 - (1177*y1^11*y2^13*y3^6*yl5^4)/14976 - 
 (16109*y1^12*y2^13*y3^6*yl5^4)/205920 - (32101*y1^13*y2^13*y3^6*yl5^4)/
  411840 - (10669*y1^14*y2^13*y3^6*yl5^4)/137280 - 
 (151*y1^4*y2^14*y3^6*yl5^4)/1680 - (611*y1^5*y2^14*y3^6*yl5^4)/6720 - 
 (569*y1^6*y2^14*y3^6*yl5^4)/6720 - (1651*y1^7*y2^14*y3^6*yl5^4)/20160 - 
 (9*y1^8*y2^14*y3^6*yl5^4)/112 - (1067*y1^9*y2^14*y3^6*yl5^4)/13440 - 
 (9523*y1^10*y2^14*y3^6*yl5^4)/120960 - (631*y1^11*y2^14*y3^6*yl5^4)/8064 - 
 (2159*y1^12*y2^14*y3^6*yl5^4)/27720 - (17209*y1^13*y2^14*y3^6*yl5^4)/
  221760 - (74353*y1^14*y2^14*y3^6*yl5^4)/960960 - (41*y1^4*y3^7*yl5^4)/240 - 
 (83*y1^5*y3^7*yl5^4)/480 - (77*y1^6*y3^7*yl5^4)/480 - 
 (223*y1^7*y3^7*yl5^4)/1440 - (17*y1^8*y3^7*yl5^4)/112 - 
 (1007*y1^9*y3^7*yl5^4)/6720 - (8983*y1^10*y3^7*yl5^4)/60480 - 
 (85*y1^11*y3^7*yl5^4)/576 - (1163*y1^12*y3^7*yl5^4)/7920 - 
 (2317*y1^13*y3^7*yl5^4)/15840 - (10009*y1^14*y3^7*yl5^4)/68640 - 
 (71*y1^4*y2*y3^7*yl5^4)/480 - (143*y1^5*y2*y3^7*yl5^4)/960 - 
 (137*y1^6*y2*y3^7*yl5^4)/960 - (403*y1^7*y2*y3^7*yl5^4)/2880 - 
 (31*y1^8*y2*y3^7*yl5^4)/224 - (1847*y1^9*y2*y3^7*yl5^4)/13440 - 
 (16543*y1^10*y2*y3^7*yl5^4)/120960 - (157*y1^11*y2*y3^7*yl5^4)/1152 - 
 (2153*y1^12*y2*y3^7*yl5^4)/15840 - (4297*y1^13*y2*y3^7*yl5^4)/31680 - 
 (18589*y1^14*y2*y3^7*yl5^4)/137280 - (7*y1^4*y2^2*y3^7*yl5^4)/60 - 
 (113*y1^5*y2^2*y3^7*yl5^4)/960 - (107*y1^6*y2^2*y3^7*yl5^4)/960 - 
 (313*y1^7*y2^2*y3^7*yl5^4)/2880 - (3*y1^8*y2^2*y3^7*yl5^4)/28 - 
 (1427*y1^9*y2^2*y3^7*yl5^4)/13440 - (12763*y1^10*y2^2*y3^7*yl5^4)/120960 - 
 (121*y1^11*y2^2*y3^7*yl5^4)/1152 - (829*y1^12*y2^2*y3^7*yl5^4)/7920 - 
 (3307*y1^13*y2^2*y3^7*yl5^4)/31680 - (14299*y1^14*y2^2*y3^7*yl5^4)/137280 - 
 (17*y1^4*y2^3*y3^7*yl5^4)/160 - (103*y1^5*y2^3*y3^7*yl5^4)/960 - 
 (97*y1^6*y2^3*y3^7*yl5^4)/960 - (283*y1^7*y2^3*y3^7*yl5^4)/2880 - 
 (65*y1^8*y2^3*y3^7*yl5^4)/672 - (429*y1^9*y2^3*y3^7*yl5^4)/4480 - 
 (11503*y1^10*y2^3*y3^7*yl5^4)/120960 - (109*y1^11*y2^3*y3^7*yl5^4)/1152 - 
 (1493*y1^12*y2^3*y3^7*yl5^4)/15840 - (2977*y1^13*y2^3*y3^7*yl5^4)/31680 - 
 (12869*y1^14*y2^3*y3^7*yl5^4)/137280 - (97*y1^4*y2^4*y3^7*yl5^4)/960 - 
 (49*y1^5*y2^4*y3^7*yl5^4)/480 - (23*y1^6*y2^4*y3^7*yl5^4)/240 - 
 (67*y1^7*y2^4*y3^7*yl5^4)/720 - (41*y1^8*y2^4*y3^7*yl5^4)/448 - 
 (1217*y1^9*y2^4*y3^7*yl5^4)/13440 - (10873*y1^10*y2^4*y3^7*yl5^4)/120960 - 
 (103*y1^11*y2^4*y3^7*yl5^4)/1152 - (2821*y1^12*y2^4*y3^7*yl5^4)/31680 - 
 (703*y1^13*y2^4*y3^7*yl5^4)/7920 - (6077*y1^14*y2^4*y3^7*yl5^4)/68640 - 
 (47*y1^4*y2^5*y3^7*yl5^4)/480 - (19*y1^5*y2^5*y3^7*yl5^4)/192 - 
 (89*y1^6*y2^5*y3^7*yl5^4)/960 - (259*y1^7*y2^5*y3^7*yl5^4)/2880 - 
 (99*y1^8*y2^5*y3^7*yl5^4)/1120 - (235*y1^9*y2^5*y3^7*yl5^4)/2688 - 
 (2099*y1^10*y2^5*y3^7*yl5^4)/24192 - (497*y1^11*y2^5*y3^7*yl5^4)/5760 - 
 (1361*y1^12*y2^5*y3^7*yl5^4)/15840 - (2713*y1^13*y2^5*y3^7*yl5^4)/31680 - 
 (2345*y1^14*y2^5*y3^7*yl5^4)/27456 - (23*y1^4*y2^6*y3^7*yl5^4)/240 - 
 (31*y1^5*y2^6*y3^7*yl5^4)/320 - (29*y1^6*y2^6*y3^7*yl5^4)/320 - 
 (253*y1^7*y2^6*y3^7*yl5^4)/2880 - (29*y1^8*y2^6*y3^7*yl5^4)/336 - 
 (1147*y1^9*y2^6*y3^7*yl5^4)/13440 - (10243*y1^10*y2^6*y3^7*yl5^4)/120960 - 
 (97*y1^11*y2^6*y3^7*yl5^4)/1152 - (83*y1^12*y2^6*y3^7*yl5^4)/990 - 
 (2647*y1^13*y2^6*y3^7*yl5^4)/31680 - (3813*y1^14*y2^6*y3^7*yl5^4)/45760 - 
 (317*y1^4*y2^7*y3^7*yl5^4)/3360 - (641*y1^5*y2^7*y3^7*yl5^4)/6720 - 
 (599*y1^6*y2^7*y3^7*yl5^4)/6720 - (1741*y1^7*y2^7*y3^7*yl5^4)/20160 - 
 (19*y1^8*y2^7*y3^7*yl5^4)/224 - (161*y1^9*y2^7*y3^7*yl5^4)/1920 - 
 (10063*y1^10*y2^7*y3^7*yl5^4)/120960 - (667*y1^11*y2^7*y3^7*yl5^4)/8064 - 
 (9131*y1^12*y2^7*y3^7*yl5^4)/110880 - (18199*y1^13*y2^7*y3^7*yl5^4)/221760 - 
 (78643*y1^14*y2^7*y3^7*yl5^4)/960960 - (179*y1^4*y2^8*y3^7*yl5^4)/1920 - 
 (181*y1^5*y2^8*y3^7*yl5^4)/1920 - (169*y1^6*y2^8*y3^7*yl5^4)/1920 - 
 (491*y1^7*y2^8*y3^7*yl5^4)/5760 - (75*y1^8*y2^8*y3^7*yl5^4)/896 - 
 (139*y1^9*y2^8*y3^7*yl5^4)/1680 - (1241*y1^10*y2^8*y3^7*yl5^4)/15120 - 
 (47*y1^11*y2^8*y3^7*yl5^4)/576 - (5147*y1^12*y2^8*y3^7*yl5^4)/63360 - 
 (5129*y1^13*y2^8*y3^7*yl5^4)/63360 - (22163*y1^14*y2^8*y3^7*yl5^4)/274560 - 
 (133*y1^4*y2^9*y3^7*yl5^4)/1440 - (269*y1^5*y2^9*y3^7*yl5^4)/2880 - 
 (251*y1^6*y2^9*y3^7*yl5^4)/2880 - (27*y1^7*y2^9*y3^7*yl5^4)/320 - 
 (167*y1^8*y2^9*y3^7*yl5^4)/2016 - (3301*y1^9*y2^9*y3^7*yl5^4)/40320 - 
 (9823*y1^10*y2^9*y3^7*yl5^4)/120960 - (31*y1^11*y2^9*y3^7*yl5^4)/384 - 
 (1273*y1^12*y2^9*y3^7*yl5^4)/15840 - (2537*y1^13*y2^9*y3^7*yl5^4)/31680 - 
 (32887*y1^14*y2^9*y3^7*yl5^4)/411840 - (11*y1^4*y2^10*y3^7*yl5^4)/120 - 
 (89*y1^5*y2^10*y3^7*yl5^4)/960 - (83*y1^6*y2^10*y3^7*yl5^4)/960 - 
 (241*y1^7*y2^10*y3^7*yl5^4)/2880 - (23*y1^8*y2^10*y3^7*yl5^4)/280 - 
 (1091*y1^9*y2^10*y3^7*yl5^4)/13440 - (9739*y1^10*y2^10*y3^7*yl5^4)/120960 - 
 (461*y1^11*y2^10*y3^7*yl5^4)/5760 - (631*y1^12*y2^10*y3^7*yl5^4)/7920 - 
 (503*y1^13*y2^10*y3^7*yl5^4)/6336 - (10867*y1^14*y2^10*y3^7*yl5^4)/137280 - 
 (481*y1^4*y2^11*y3^7*yl5^4)/5280 - (973*y1^5*y2^11*y3^7*yl5^4)/10560 - 
 (907*y1^6*y2^11*y3^7*yl5^4)/10560 - (2633*y1^7*y2^11*y3^7*yl5^4)/31680 - 
 (201*y1^8*y2^11*y3^7*yl5^4)/2464 - (11917*y1^9*y2^11*y3^7*yl5^4)/147840 - 
 (106373*y1^10*y2^11*y3^7*yl5^4)/1330560 - (1007*y1^11*y2^11*y3^7*yl5^4)/
  12672 - (1253*y1^12*y2^11*y3^7*yl5^4)/15840 - 
 (227*y1^13*y2^11*y3^7*yl5^4)/2880 - (10789*y1^14*y2^11*y3^7*yl5^4)/137280 - 
 (29*y1^4*y2^12*y3^7*yl5^4)/320 - (11*y1^5*y2^12*y3^7*yl5^4)/120 - 
 (41*y1^6*y2^12*y3^7*yl5^4)/480 - (119*y1^7*y2^12*y3^7*yl5^4)/1440 - 
 (109*y1^8*y2^12*y3^7*yl5^4)/1344 - (359*y1^9*y2^12*y3^7*yl5^4)/4480 - 
 (9613*y1^10*y2^12*y3^7*yl5^4)/120960 - (91*y1^11*y2^12*y3^7*yl5^4)/1152 - 
 (2491*y1^12*y2^12*y3^7*yl5^4)/31680 - (1241*y1^13*y2^12*y3^7*yl5^4)/15840 - 
 (2681*y1^14*y2^12*y3^7*yl5^4)/34320 - (563*y1^4*y2^13*y3^7*yl5^4)/6240 - 
 (1139*y1^5*y2^13*y3^7*yl5^4)/12480 - (1061*y1^6*y2^13*y3^7*yl5^4)/12480 - 
 (3079*y1^7*y2^13*y3^7*yl5^4)/37440 - (235*y1^8*y2^13*y3^7*yl5^4)/2912 - 
 (13931*y1^9*y2^13*y3^7*yl5^4)/174720 - (124339*y1^10*y2^13*y3^7*yl5^4)/
  1572480 - (1177*y1^11*y2^13*y3^7*yl5^4)/14976 - 
 (16109*y1^12*y2^13*y3^7*yl5^4)/205920 - (32101*y1^13*y2^13*y3^7*yl5^4)/
  411840 - (10669*y1^14*y2^13*y3^7*yl5^4)/137280 - 
 (151*y1^4*y2^14*y3^7*yl5^4)/1680 - (611*y1^5*y2^14*y3^7*yl5^4)/6720 - 
 (569*y1^6*y2^14*y3^7*yl5^4)/6720 - (1651*y1^7*y2^14*y3^7*yl5^4)/20160 - 
 (9*y1^8*y2^14*y3^7*yl5^4)/112 - (1067*y1^9*y2^14*y3^7*yl5^4)/13440 - 
 (9523*y1^10*y2^14*y3^7*yl5^4)/120960 - (631*y1^11*y2^14*y3^7*yl5^4)/8064 - 
 (2159*y1^12*y2^14*y3^7*yl5^4)/27720 - (17209*y1^13*y2^14*y3^7*yl5^4)/
  221760 - (74353*y1^14*y2^14*y3^7*yl5^4)/960960 - (89*y1^4*y3^8*yl5^4)/560 - 
 (139*y1^5*y3^8*yl5^4)/840 - (257*y1^6*y3^8*yl5^4)/1680 - 
 (743*y1^7*y3^8*yl5^4)/5040 - (97*y1^8*y3^8*yl5^4)/672 - 
 (319*y1^9*y3^8*yl5^4)/2240 - (1219*y1^10*y3^8*yl5^4)/8640 - 
 (565*y1^11*y3^8*yl5^4)/4032 - (15457*y1^12*y3^8*yl5^4)/110880 - 
 (7697*y1^13*y3^8*yl5^4)/55440 - (8311*y1^14*y3^8*yl5^4)/60060 - 
 (159*y1^4*y2*y3^8*yl5^4)/1120 - (61*y1^5*y2*y3^8*yl5^4)/420 - 
 (467*y1^6*y2*y3^8*yl5^4)/3360 - (1373*y1^7*y2*y3^8*yl5^4)/10080 - 
 (181*y1^8*y2*y3^8*yl5^4)/1344 - (599*y1^9*y2*y3^8*yl5^4)/4480 - 
 (2299*y1^10*y2*y3^8*yl5^4)/17280 - (1069*y1^11*y2*y3^8*yl5^4)/8064 - 
 (29317*y1^12*y2*y3^8*yl5^4)/221760 - (14627*y1^13*y2*y3^8*yl5^4)/110880 - 
 (31637*y1^14*y2*y3^8*yl5^4)/240240 - (31*y1^4*y2^2*y3^8*yl5^4)/280 - 
 (383*y1^5*y2^2*y3^8*yl5^4)/3360 - (181*y1^6*y2^2*y3^8*yl5^4)/1680 - 
 (529*y1^7*y2^2*y3^8*yl5^4)/5040 - (139*y1^8*y2^2*y3^8*yl5^4)/1344 - 
 (459*y1^9*y2^2*y3^8*yl5^4)/4480 - (1759*y1^10*y2^2*y3^8*yl5^4)/17280 - 
 (817*y1^11*y2^2*y3^8*yl5^4)/8064 - (22387*y1^12*y2^2*y3^8*yl5^4)/221760 - 
 (5581*y1^13*y2^2*y3^8*yl5^4)/55440 - (48259*y1^14*y2^2*y3^8*yl5^4)/480480 - 
 (337*y1^4*y2^3*y3^8*yl5^4)/3360 - (29*y1^5*y2^3*y3^8*yl5^4)/280 - 
 (109*y1^6*y2^3*y3^8*yl5^4)/1120 - (953*y1^7*y2^3*y3^8*yl5^4)/10080 - 
 (125*y1^8*y2^3*y3^8*yl5^4)/1344 - (1237*y1^9*y2^3*y3^8*yl5^4)/13440 - 
 (1579*y1^10*y2^3*y3^8*yl5^4)/17280 - (733*y1^11*y2^3*y3^8*yl5^4)/8064 - 
 (20077*y1^12*y2^3*y3^8*yl5^4)/221760 - (10007*y1^13*y2^3*y3^8*yl5^4)/
  110880 - (7209*y1^14*y2^3*y3^8*yl5^4)/80080 - 
 (213*y1^4*y2^4*y3^8*yl5^4)/2240 - (661*y1^5*y2^4*y3^8*yl5^4)/6720 - 
 (619*y1^6*y2^4*y3^8*yl5^4)/6720 - (1801*y1^7*y2^4*y3^8*yl5^4)/20160 - 
 (59*y1^8*y2^4*y3^8*yl5^4)/672 - (389*y1^9*y2^4*y3^8*yl5^4)/4480 - 
 (1489*y1^10*y2^4*y3^8*yl5^4)/17280 - (691*y1^11*y2^4*y3^8*yl5^4)/8064 - 
 (9461*y1^12*y2^4*y3^8*yl5^4)/110880 - (18859*y1^13*y2^4*y3^8*yl5^4)/221760 - 
 (81503*y1^14*y2^4*y3^8*yl5^4)/960960 - (103*y1^4*y2^5*y3^8*yl5^4)/1120 - 
 (2*y1^5*y2^5*y3^8*yl5^4)/21 - (299*y1^6*y2^5*y3^8*yl5^4)/3360 - 
 (869*y1^7*y2^5*y3^8*yl5^4)/10080 - (569*y1^8*y2^5*y3^8*yl5^4)/6720 - 
 (75*y1^9*y2^5*y3^8*yl5^4)/896 - (287*y1^10*y2^5*y3^8*yl5^4)/3456 - 
 (3329*y1^11*y2^5*y3^8*yl5^4)/40320 - (18229*y1^12*y2^5*y3^8*yl5^4)/221760 - 
 (9083*y1^13*y2^5*y3^8*yl5^4)/110880 - (3925*y1^14*y2^5*y3^8*yl5^4)/48048 - 
 (151*y1^4*y2^6*y3^8*yl5^4)/1680 - (313*y1^5*y2^6*y3^8*yl5^4)/3360 - 
 (73*y1^6*y2^6*y3^8*yl5^4)/840 - (53*y1^7*y2^6*y3^8*yl5^4)/630 - 
 (37*y1^8*y2^6*y3^8*yl5^4)/448 - (1097*y1^9*y2^6*y3^8*yl5^4)/13440 - 
 (1399*y1^10*y2^6*y3^8*yl5^4)/17280 - (649*y1^11*y2^6*y3^8*yl5^4)/8064 - 
 (17767*y1^12*y2^6*y3^8*yl5^4)/221760 - (2213*y1^13*y2^6*y3^8*yl5^4)/27720 - 
 (38249*y1^14*y2^6*y3^8*yl5^4)/480480 - (99*y1^4*y2^7*y3^8*yl5^4)/1120 - 
 (11*y1^5*y2^7*y3^8*yl5^4)/120 - (41*y1^6*y2^7*y3^8*yl5^4)/480 - 
 (119*y1^7*y2^7*y3^8*yl5^4)/1440 - (109*y1^8*y2^7*y3^8*yl5^4)/1344 - 
 (359*y1^9*y2^7*y3^8*yl5^4)/4480 - (9613*y1^10*y2^7*y3^8*yl5^4)/120960 - 
 (91*y1^11*y2^7*y3^8*yl5^4)/1152 - (2491*y1^12*y2^7*y3^8*yl5^4)/31680 - 
 (1241*y1^13*y2^7*y3^8*yl5^4)/15840 - (2681*y1^14*y2^7*y3^8*yl5^4)/34320 - 
 (391*y1^4*y2^8*y3^8*yl5^4)/4480 - (1217*y1^5*y2^8*y3^8*yl5^4)/13440 - 
 (1133*y1^6*y2^8*y3^8*yl5^4)/13440 - (3287*y1^7*y2^8*y3^8*yl5^4)/40320 - 
 (215*y1^8*y2^8*y3^8*yl5^4)/2688 - (177*y1^9*y2^8*y3^8*yl5^4)/2240 - 
 (677*y1^10*y2^8*y3^8*yl5^4)/8640 - (157*y1^11*y2^8*y3^8*yl5^4)/2016 - 
 (34379*y1^12*y2^8*y3^8*yl5^4)/443520 - (34253*y1^13*y2^8*y3^8*yl5^4)/
  443520 - (147991*y1^14*y2^8*y3^8*yl5^4)/1921920 - 
 (871*y1^4*y2^9*y3^8*yl5^4)/10080 - (113*y1^5*y2^9*y3^8*yl5^4)/1260 - 
 (841*y1^6*y2^9*y3^8*yl5^4)/10080 - (271*y1^7*y2^9*y3^8*yl5^4)/3360 - 
 (319*y1^8*y2^9*y3^8*yl5^4)/4032 - (3151*y1^9*y2^9*y3^8*yl5^4)/40320 - 
 (1339*y1^10*y2^9*y3^8*yl5^4)/17280 - (69*y1^11*y2^9*y3^8*yl5^4)/896 - 
 (16997*y1^12*y2^9*y3^8*yl5^4)/221760 - (8467*y1^13*y2^9*y3^8*yl5^4)/110880 - 
 (54871*y1^14*y2^9*y3^8*yl5^4)/720720 - (3*y1^4*y2^10*y3^8*yl5^4)/35 - 
 (299*y1^5*y2^10*y3^8*yl5^4)/3360 - (139*y1^6*y2^10*y3^8*yl5^4)/1680 - 
 (403*y1^7*y2^10*y3^8*yl5^4)/5040 - (527*y1^8*y2^10*y3^8*yl5^4)/6720 - 
 (347*y1^9*y2^10*y3^8*yl5^4)/4480 - (1327*y1^10*y2^10*y3^8*yl5^4)/17280 - 
 (3077*y1^11*y2^10*y3^8*yl5^4)/40320 - (16843*y1^12*y2^10*y3^8*yl5^4)/
  221760 - (839*y1^13*y2^10*y3^8*yl5^4)/11088 - 
 (36247*y1^14*y2^10*y3^8*yl5^4)/480480 - (1049*y1^4*y2^11*y3^8*yl5^4)/12320 - 
 (817*y1^5*y2^11*y3^8*yl5^4)/9240 - (3037*y1^6*y2^11*y3^8*yl5^4)/36960 - 
 (8803*y1^7*y2^11*y3^8*yl5^4)/110880 - (1151*y1^8*y2^11*y3^8*yl5^4)/14784 - 
 (3789*y1^9*y2^11*y3^8*yl5^4)/49280 - (14489*y1^10*y2^11*y3^8*yl5^4)/190080 - 
 (6719*y1^11*y2^11*y3^8*yl5^4)/88704 - (16717*y1^12*y2^11*y3^8*yl5^4)/
  221760 - (757*y1^13*y2^11*y3^8*yl5^4)/10080 - 
 (17987*y1^14*y2^11*y3^8*yl5^4)/240240 - (569*y1^4*y2^12*y3^8*yl5^4)/6720 - 
 (197*y1^5*y2^12*y3^8*yl5^4)/2240 - (183*y1^6*y2^12*y3^8*yl5^4)/2240 - 
 (1591*y1^7*y2^12*y3^8*yl5^4)/20160 - (13*y1^8*y2^12*y3^8*yl5^4)/168 - 
 (1027*y1^9*y2^12*y3^8*yl5^4)/13440 - (1309*y1^10*y2^12*y3^8*yl5^4)/17280 - 
 (607*y1^11*y2^12*y3^8*yl5^4)/8064 - (4153*y1^12*y2^12*y3^8*yl5^4)/55440 - 
 (16549*y1^13*y2^12*y3^8*yl5^4)/221760 - (23831*y1^14*y2^12*y3^8*yl5^4)/
  320320 - (1227*y1^4*y2^13*y3^8*yl5^4)/14560 - 
 (239*y1^5*y2^13*y3^8*yl5^4)/2730 - (3551*y1^6*y2^13*y3^8*yl5^4)/43680 - 
 (10289*y1^7*y2^13*y3^8*yl5^4)/131040 - (1345*y1^8*y2^13*y3^8*yl5^4)/17472 - 
 (4427*y1^9*y2^13*y3^8*yl5^4)/58240 - (16927*y1^10*y2^13*y3^8*yl5^4)/224640 - 
 (7849*y1^11*y2^13*y3^8*yl5^4)/104832 - (214801*y1^12*y2^13*y3^8*yl5^4)/
  2882880 - (106991*y1^13*y2^13*y3^8*yl5^4)/1441440 - 
 (17777*y1^14*y2^13*y3^8*yl5^4)/240240 - (47*y1^4*y2^14*y3^8*yl5^4)/560 - 
 (293*y1^5*y2^14*y3^8*yl5^4)/3360 - (17*y1^6*y2^14*y3^8*yl5^4)/210 - 
 (197*y1^7*y2^14*y3^8*yl5^4)/2520 - (103*y1^8*y2^14*y3^8*yl5^4)/1344 - 
 (339*y1^9*y2^14*y3^8*yl5^4)/4480 - (9073*y1^10*y2^14*y3^8*yl5^4)/120960 - 
 (601*y1^11*y2^14*y3^8*yl5^4)/8064 - (16447*y1^12*y2^14*y3^8*yl5^4)/221760 - 
 (256*y1^13*y2^14*y3^8*yl5^4)/3465 - (35389*y1^14*y2^14*y3^8*yl5^4)/480480 - 
 (97*y1^4*y3^9*yl5^4)/672 - (1049*y1^5*y3^9*yl5^4)/6720 - 
 (193*y1^6*y3^9*yl5^4)/1344 - (2783*y1^7*y3^9*yl5^4)/20160 - 
 (907*y1^8*y3^9*yl5^4)/6720 - (149*y1^9*y3^9*yl5^4)/1120 - 
 (569*y1^10*y3^9*yl5^4)/4320 - (659*y1^11*y3^9*yl5^4)/5040 - 
 (5767*y1^12*y3^9*yl5^4)/44352 - (28709*y1^13*y3^9*yl5^4)/221760 - 
 (123967*y1^14*y3^9*yl5^4)/960960 - (181*y1^4*y2*y3^9*yl5^4)/1344 - 
 (1889*y1^5*y2*y3^9*yl5^4)/13440 - (361*y1^6*y2*y3^9*yl5^4)/2688 - 
 (5303*y1^7*y2*y3^9*yl5^4)/40320 - (1747*y1^8*y2*y3^9*yl5^4)/13440 - 
 (289*y1^9*y2*y3^9*yl5^4)/2240 - (1109*y1^10*y2*y3^9*yl5^4)/8640 - 
 (1289*y1^11*y2*y3^9*yl5^4)/10080 - (11311*y1^12*y2*y3^9*yl5^4)/88704 - 
 (56429*y1^13*y2*y3^9*yl5^4)/443520 - (244087*y1^14*y2*y3^9*yl5^4)/1921920 - 
 (139*y1^4*y2^2*y3^9*yl5^4)/1344 - (1469*y1^5*y2^2*y3^9*yl5^4)/13440 - 
 (277*y1^6*y2^2*y3^9*yl5^4)/2688 - (4043*y1^7*y2^2*y3^9*yl5^4)/40320 - 
 (1327*y1^8*y2^2*y3^9*yl5^4)/13440 - (219*y1^9*y2^2*y3^9*yl5^4)/2240 - 
 (839*y1^10*y2^2*y3^9*yl5^4)/8640 - (487*y1^11*y2^2*y3^9*yl5^4)/5040 - 
 (8539*y1^12*y2^2*y3^9*yl5^4)/88704 - (42569*y1^13*y2^2*y3^9*yl5^4)/443520 - 
 (184027*y1^14*y2^2*y3^9*yl5^4)/1921920 - (125*y1^4*y2^3*y3^9*yl5^4)/1344 - 
 (443*y1^5*y2^3*y3^9*yl5^4)/4480 - (83*y1^6*y2^3*y3^9*yl5^4)/896 - 
 (3623*y1^7*y2^3*y3^9*yl5^4)/40320 - (1187*y1^8*y2^3*y3^9*yl5^4)/13440 - 
 (587*y1^9*y2^3*y3^9*yl5^4)/6720 - (749*y1^10*y2^3*y3^9*yl5^4)/8640 - 
 (869*y1^11*y2^3*y3^9*yl5^4)/10080 - (7615*y1^12*y2^3*y3^9*yl5^4)/88704 - 
 (37949*y1^13*y2^3*y3^9*yl5^4)/443520 - (54669*y1^14*y2^3*y3^9*yl5^4)/
  640640 - (59*y1^4*y2^4*y3^9*yl5^4)/672 - (1259*y1^5*y2^4*y3^9*yl5^4)/
  13440 - (235*y1^6*y2^4*y3^9*yl5^4)/2688 - (3413*y1^7*y2^4*y3^9*yl5^4)/
  40320 - (1117*y1^8*y2^4*y3^9*yl5^4)/13440 - (23*y1^9*y2^4*y3^9*yl5^4)/280 - 
 (11*y1^10*y2^4*y3^9*yl5^4)/135 - (1633*y1^11*y2^4*y3^9*yl5^4)/20160 - 
 (7153*y1^12*y2^4*y3^9*yl5^4)/88704 - (35639*y1^13*y2^4*y3^9*yl5^4)/443520 - 
 (153997*y1^14*y2^4*y3^9*yl5^4)/1921920 - (569*y1^4*y2^5*y3^9*yl5^4)/6720 - 
 (1217*y1^5*y2^5*y3^9*yl5^4)/13440 - (1133*y1^6*y2^5*y3^9*yl5^4)/13440 - 
 (3287*y1^7*y2^5*y3^9*yl5^4)/40320 - (215*y1^8*y2^5*y3^9*yl5^4)/2688 - 
 (177*y1^9*y2^5*y3^9*yl5^4)/2240 - (677*y1^10*y2^5*y3^9*yl5^4)/8640 - 
 (157*y1^11*y2^5*y3^9*yl5^4)/2016 - (34379*y1^12*y2^5*y3^9*yl5^4)/443520 - 
 (34253*y1^13*y2^5*y3^9*yl5^4)/443520 - (147991*y1^14*y2^5*y3^9*yl5^4)/
  1921920 - (37*y1^4*y2^6*y3^9*yl5^4)/448 - (1189*y1^5*y2^6*y3^9*yl5^4)/
  13440 - (221*y1^6*y2^6*y3^9*yl5^4)/2688 - (3203*y1^7*y2^6*y3^9*yl5^4)/
  40320 - (349*y1^8*y2^6*y3^9*yl5^4)/4480 - (517*y1^9*y2^6*y3^9*yl5^4)/6720 - 
 (659*y1^10*y2^6*y3^9*yl5^4)/8640 - (191*y1^11*y2^6*y3^9*yl5^4)/2520 - 
 (6691*y1^12*y2^6*y3^9*yl5^4)/88704 - (33329*y1^13*y2^6*y3^9*yl5^4)/443520 - 
 (143987*y1^14*y2^6*y3^9*yl5^4)/1921920 - (109*y1^4*y2^7*y3^9*yl5^4)/1344 - 
 (167*y1^5*y2^7*y3^9*yl5^4)/1920 - (31*y1^6*y2^7*y3^9*yl5^4)/384 - 
 (449*y1^7*y2^7*y3^9*yl5^4)/5760 - (1027*y1^8*y2^7*y3^9*yl5^4)/13440 - 
 (169*y1^9*y2^7*y3^9*yl5^4)/2240 - (4523*y1^10*y2^7*y3^9*yl5^4)/60480 - 
 (107*y1^11*y2^7*y3^9*yl5^4)/1440 - (937*y1^12*y2^7*y3^9*yl5^4)/12672 - 
 (4667*y1^13*y2^7*y3^9*yl5^4)/63360 - (20161*y1^14*y2^7*y3^9*yl5^4)/274560 - 
 (215*y1^4*y2^8*y3^9*yl5^4)/2688 - (577*y1^5*y2^8*y3^9*yl5^4)/6720 - 
 (107*y1^6*y2^8*y3^9*yl5^4)/1344 - (1549*y1^7*y2^8*y3^9*yl5^4)/20160 - 
 (253*y1^8*y2^8*y3^9*yl5^4)/3360 - (333*y1^9*y2^8*y3^9*yl5^4)/4480 - 
 (1273*y1^10*y2^8*y3^9*yl5^4)/17280 - (2951*y1^11*y2^8*y3^9*yl5^4)/40320 - 
 (1615*y1^12*y2^8*y3^9*yl5^4)/22176 - (16087*y1^13*y2^8*y3^9*yl5^4)/221760 - 
 (69491*y1^14*y2^8*y3^9*yl5^4)/960960 - (319*y1^4*y2^9*y3^9*yl5^4)/4032 - 
 (3427*y1^5*y2^9*y3^9*yl5^4)/40320 - (635*y1^6*y2^9*y3^9*yl5^4)/8064 - 
 (1021*y1^7*y2^9*y3^9*yl5^4)/13440 - (3001*y1^8*y2^9*y3^9*yl5^4)/40320 - 
 (1481*y1^9*y2^9*y3^9*yl5^4)/20160 - (629*y1^10*y2^9*y3^9*yl5^4)/8640 - 
 (81*y1^11*y2^9*y3^9*yl5^4)/1120 - (6383*y1^12*y2^9*y3^9*yl5^4)/88704 - 
 (31789*y1^13*y2^9*y3^9*yl5^4)/443520 - (411941*y1^14*y2^9*y3^9*yl5^4)/
  5765760 - (527*y1^4*y2^10*y3^9*yl5^4)/6720 - 
 (1133*y1^5*y2^10*y3^9*yl5^4)/13440 - (1049*y1^6*y2^10*y3^9*yl5^4)/13440 - 
 (607*y1^7*y2^10*y3^9*yl5^4)/8064 - (991*y1^8*y2^10*y3^9*yl5^4)/13440 - 
 (163*y1^9*y2^10*y3^9*yl5^4)/2240 - (623*y1^10*y2^10*y3^9*yl5^4)/8640 - 
 (361*y1^11*y2^10*y3^9*yl5^4)/5040 - (31607*y1^12*y2^10*y3^9*yl5^4)/443520 - 
 (31481*y1^13*y2^10*y3^9*yl5^4)/443520 - (135979*y1^14*y2^10*y3^9*yl5^4)/
  1921920 - (1151*y1^4*y2^11*y3^9*yl5^4)/14784 - 
 (12379*y1^5*y2^11*y3^9*yl5^4)/147840 - (2291*y1^6*y2^11*y3^9*yl5^4)/29568 - 
 (33133*y1^7*y2^11*y3^9*yl5^4)/443520 - (10817*y1^8*y2^11*y3^9*yl5^4)/
  147840 - (1779*y1^9*y2^11*y3^9*yl5^4)/24640 - 
 (6799*y1^10*y2^11*y3^9*yl5^4)/95040 - (7879*y1^11*y2^11*y3^9*yl5^4)/110880 - 
 (6271*y1^12*y2^11*y3^9*yl5^4)/88704 - (2839*y1^13*y2^11*y3^9*yl5^4)/40320 - 
 (134887*y1^14*y2^11*y3^9*yl5^4)/1921920 - (13*y1^4*y2^12*y3^9*yl5^4)/168 - 
 (373*y1^5*y2^12*y3^9*yl5^4)/4480 - (69*y1^6*y2^12*y3^9*yl5^4)/896 - 
 (2993*y1^7*y2^12*y3^9*yl5^4)/40320 - (977*y1^8*y2^12*y3^9*yl5^4)/13440 - 
 (241*y1^9*y2^12*y3^9*yl5^4)/3360 - (307*y1^10*y2^12*y3^9*yl5^4)/4320 - 
 (1423*y1^11*y2^12*y3^9*yl5^4)/20160 - (6229*y1^12*y2^12*y3^9*yl5^4)/88704 - 
 (31019*y1^13*y2^12*y3^9*yl5^4)/443520 - (44659*y1^14*y2^12*y3^9*yl5^4)/
  640640 - (1345*y1^4*y2^13*y3^9*yl5^4)/17472 - 
 (14477*y1^5*y2^13*y3^9*yl5^4)/174720 - (2677*y1^6*y2^13*y3^9*yl5^4)/34944 - 
 (38699*y1^7*y2^13*y3^9*yl5^4)/524160 - (12631*y1^8*y2^13*y3^9*yl5^4)/
  174720 - (2077*y1^9*y2^13*y3^9*yl5^4)/29120 - 
 (7937*y1^10*y2^13*y3^9*yl5^4)/112320 - (9197*y1^11*y2^13*y3^9*yl5^4)/
  131040 - (80515*y1^12*y2^13*y3^9*yl5^4)/1153152 - 
 (400937*y1^13*y2^13*y3^9*yl5^4)/5765760 - (133207*y1^14*y2^13*y3^9*yl5^4)/
  1921920 - (103*y1^4*y2^14*y3^9*yl5^4)/1344 - 
 (1109*y1^5*y2^14*y3^9*yl5^4)/13440 - (205*y1^6*y2^14*y3^9*yl5^4)/2688 - 
 (2963*y1^7*y2^14*y3^9*yl5^4)/40320 - (967*y1^8*y2^14*y3^9*yl5^4)/13440 - 
 (159*y1^9*y2^14*y3^9*yl5^4)/2240 - (4253*y1^10*y2^14*y3^9*yl5^4)/60480 - 
 (22*y1^11*y2^14*y3^9*yl5^4)/315 - (6163*y1^12*y2^14*y3^9*yl5^4)/88704 - 
 (30689*y1^13*y2^14*y3^9*yl5^4)/443520 - (132547*y1^14*y2^14*y3^9*yl5^4)/
  1921920 - (3917*y1^4*y3^10*yl5^4)/30240 - (2951*y1^5*y3^10*yl5^4)/20160 - 
 (2699*y1^6*y3^10*yl5^4)/20160 - (2587*y1^7*y3^10*yl5^4)/20160 - 
 (505*y1^8*y3^10*yl5^4)/4032 - (1243*y1^9*y3^10*yl5^4)/10080 - 
 (527*y1^10*y3^10*yl5^4)/4320 - (61*y1^11*y3^10*yl5^4)/504 - 
 (8893*y1^12*y3^10*yl5^4)/73920 - (8851*y1^13*y3^10*yl5^4)/73920 - 
 (343873*y1^14*y3^10*yl5^4)/2882880 - (7697*y1^4*y2*y3^10*yl5^4)/60480 - 
 (5471*y1^5*y2*y3^10*yl5^4)/40320 - (5219*y1^6*y2*y3^10*yl5^4)/40320 - 
 (5107*y1^7*y2*y3^10*yl5^4)/40320 - (1009*y1^8*y2*y3^10*yl5^4)/8064 - 
 (2503*y1^9*y2*y3^10*yl5^4)/20160 - (1067*y1^10*y2*y3^10*yl5^4)/8640 - 
 (31*y1^11*y2*y3^10*yl5^4)/252 - (18133*y1^12*y2*y3^10*yl5^4)/147840 - 
 (18091*y1^13*y2*y3^10*yl5^4)/147840 - (704233*y1^14*y2*y3^10*yl5^4)/
  5765760 - (5807*y1^4*y2^2*y3^10*yl5^4)/60480 - 
 (4211*y1^5*y2^2*y3^10*yl5^4)/40320 - (3959*y1^6*y2^2*y3^10*yl5^4)/40320 - 
 (3847*y1^7*y2^2*y3^10*yl5^4)/40320 - (757*y1^8*y2^2*y3^10*yl5^4)/8064 - 
 (1873*y1^9*y2^2*y3^10*yl5^4)/20160 - (797*y1^10*y2^2*y3^10*yl5^4)/8640 - 
 (185*y1^11*y2^2*y3^10*yl5^4)/2016 - (13513*y1^12*y2^2*y3^10*yl5^4)/147840 - 
 (13471*y1^13*y2^2*y3^10*yl5^4)/147840 - (524053*y1^14*y2^2*y3^10*yl5^4)/
  5765760 - (5177*y1^4*y2^3*y3^10*yl5^4)/60480 - 
 (3791*y1^5*y2^3*y3^10*yl5^4)/40320 - (3539*y1^6*y2^3*y3^10*yl5^4)/40320 - 
 (3427*y1^7*y2^3*y3^10*yl5^4)/40320 - (673*y1^8*y2^3*y3^10*yl5^4)/8064 - 
 (1663*y1^9*y2^3*y3^10*yl5^4)/20160 - (707*y1^10*y2^3*y3^10*yl5^4)/8640 - 
 (41*y1^11*y2^3*y3^10*yl5^4)/504 - (3991*y1^12*y2^3*y3^10*yl5^4)/49280 - 
 (3977*y1^13*y2^3*y3^10*yl5^4)/49280 - (463993*y1^14*y2^3*y3^10*yl5^4)/
  5765760 - (2431*y1^4*y2^4*y3^10*yl5^4)/30240 - 
 (3581*y1^5*y2^4*y3^10*yl5^4)/40320 - (3329*y1^6*y2^4*y3^10*yl5^4)/40320 - 
 (3217*y1^7*y2^4*y3^10*yl5^4)/40320 - (631*y1^8*y2^4*y3^10*yl5^4)/8064 - 
 (779*y1^9*y2^4*y3^10*yl5^4)/10080 - (331*y1^10*y2^4*y3^10*yl5^4)/4320 - 
 (307*y1^11*y2^4*y3^10*yl5^4)/4032 - (11203*y1^12*y2^4*y3^10*yl5^4)/147840 - 
 (11161*y1^13*y2^4*y3^10*yl5^4)/147840 - (433963*y1^14*y2^4*y3^10*yl5^4)/
  5765760 - (4673*y1^4*y2^5*y3^10*yl5^4)/60480 - 
 (691*y1^5*y2^5*y3^10*yl5^4)/8064 - (3203*y1^6*y2^5*y3^10*yl5^4)/40320 - 
 (3091*y1^7*y2^5*y3^10*yl5^4)/40320 - (3029*y1^8*y2^5*y3^10*yl5^4)/40320 - 
 (299*y1^9*y2^5*y3^10*yl5^4)/4032 - (127*y1^10*y2^5*y3^10*yl5^4)/1728 - 
 (23*y1^11*y2^5*y3^10*yl5^4)/315 - (10741*y1^12*y2^5*y3^10*yl5^4)/147840 - 
 (10699*y1^13*y2^5*y3^10*yl5^4)/147840 - (83189*y1^14*y2^5*y3^10*yl5^4)/
  1153152 - (4547*y1^4*y2^6*y3^10*yl5^4)/60480 - 
 (3371*y1^5*y2^6*y3^10*yl5^4)/40320 - (3119*y1^6*y2^6*y3^10*yl5^4)/40320 - 
 (3007*y1^7*y2^6*y3^10*yl5^4)/40320 - (589*y1^8*y2^6*y3^10*yl5^4)/8064 - 
 (1453*y1^9*y2^6*y3^10*yl5^4)/20160 - (617*y1^10*y2^6*y3^10*yl5^4)/8640 - 
 (143*y1^11*y2^6*y3^10*yl5^4)/2016 - (10433*y1^12*y2^6*y3^10*yl5^4)/147840 - 
 (10391*y1^13*y2^6*y3^10*yl5^4)/147840 - (403933*y1^14*y2^6*y3^10*yl5^4)/
  5765760 - (4457*y1^4*y2^7*y3^10*yl5^4)/60480 - 
 (473*y1^5*y2^7*y3^10*yl5^4)/5760 - (437*y1^6*y2^7*y3^10*yl5^4)/5760 - 
 (421*y1^7*y2^7*y3^10*yl5^4)/5760 - (577*y1^8*y2^7*y3^10*yl5^4)/8064 - 
 (1423*y1^9*y2^7*y3^10*yl5^4)/20160 - (4229*y1^10*y2^7*y3^10*yl5^4)/60480 - 
 (5*y1^11*y2^7*y3^10*yl5^4)/72 - (1459*y1^12*y2^7*y3^10*yl5^4)/21120 - 
 (1453*y1^13*y2^7*y3^10*yl5^4)/21120 - (56479*y1^14*y2^7*y3^10*yl5^4)/
  823680 - (8779*y1^4*y2^8*y3^10*yl5^4)/120960 - 
 (1633*y1^5*y2^8*y3^10*yl5^4)/20160 - (1507*y1^6*y2^8*y3^10*yl5^4)/20160 - 
 (1451*y1^7*y2^8*y3^10*yl5^4)/20160 - (71*y1^8*y2^8*y3^10*yl5^4)/1008 - 
 (2801*y1^9*y2^8*y3^10*yl5^4)/40320 - (1189*y1^10*y2^8*y3^10*yl5^4)/17280 - 
 (551*y1^11*y2^8*y3^10*yl5^4)/8064 - (157*y1^12*y2^8*y3^10*yl5^4)/2310 - 
 (5003*y1^13*y2^8*y3^10*yl5^4)/73920 - (194459*y1^14*y2^8*y3^10*yl5^4)/
  2882880 - (4337*y1^4*y2^9*y3^10*yl5^4)/60480 - 
 (359*y1^5*y2^9*y3^10*yl5^4)/4480 - (331*y1^6*y2^9*y3^10*yl5^4)/4480 - 
 (2867*y1^7*y2^9*y3^10*yl5^4)/40320 - (187*y1^8*y2^9*y3^10*yl5^4)/2688 - 
 (461*y1^9*y2^9*y3^10*yl5^4)/6720 - (587*y1^10*y2^9*y3^10*yl5^4)/8640 - 
 (17*y1^11*y2^9*y3^10*yl5^4)/252 - (29759*y1^12*y2^9*y3^10*yl5^4)/443520 - 
 (29633*y1^13*y2^9*y3^10*yl5^4)/443520 - (42657*y1^14*y2^9*y3^10*yl5^4)/
  640640 - (859*y1^4*y2^10*y3^10*yl5^4)/12096 - 
 (3203*y1^5*y2^10*y3^10*yl5^4)/40320 - (2951*y1^6*y2^10*y3^10*yl5^4)/40320 - 
 (2839*y1^7*y2^10*y3^10*yl5^4)/40320 - (2777*y1^8*y2^10*y3^10*yl5^4)/40320 - 
 (1369*y1^9*y2^10*y3^10*yl5^4)/20160 - (581*y1^10*y2^10*y3^10*yl5^4)/8640 - 
 (673*y1^11*y2^10*y3^10*yl5^4)/10080 - (9817*y1^12*y2^10*y3^10*yl5^4)/
  147840 - (1955*y1^13*y2^10*y3^10*yl5^4)/29568 - 
 (379909*y1^14*y2^10*y3^10*yl5^4)/5765760 - (46867*y1^4*y2^11*y3^10*yl5^4)/
  665280 - (34981*y1^5*y2^11*y3^10*yl5^4)/443520 - 
 (32209*y1^6*y2^11*y3^10*yl5^4)/443520 - (30977*y1^7*y2^11*y3^10*yl5^4)/
  443520 - (6059*y1^8*y2^11*y3^10*yl5^4)/88704 - 
 (14933*y1^9*y2^11*y3^10*yl5^4)/221760 - (6337*y1^10*y2^11*y3^10*yl5^4)/
  95040 - (367*y1^11*y2^11*y3^10*yl5^4)/5544 - 
 (9733*y1^12*y2^11*y3^10*yl5^4)/147840 - (881*y1^13*y2^11*y3^10*yl5^4)/
  13440 - (376633*y1^14*y2^11*y3^10*yl5^4)/5765760 - 
 (529*y1^4*y2^12*y3^10*yl5^4)/7560 - (3161*y1^5*y2^12*y3^10*yl5^4)/40320 - 
 (2909*y1^6*y2^12*y3^10*yl5^4)/40320 - (2797*y1^7*y2^12*y3^10*yl5^4)/40320 - 
 (547*y1^8*y2^12*y3^10*yl5^4)/8064 - (337*y1^9*y2^12*y3^10*yl5^4)/5040 - 
 (143*y1^10*y2^12*y3^10*yl5^4)/2160 - (265*y1^11*y2^12*y3^10*yl5^4)/4032 - 
 (3221*y1^12*y2^12*y3^10*yl5^4)/49280 - (3207*y1^13*y2^12*y3^10*yl5^4)/
  49280 - (373903*y1^14*y2^12*y3^10*yl5^4)/5765760 - 
 (54701*y1^4*y2^13*y3^10*yl5^4)/786240 - (40883*y1^5*y2^13*y3^10*yl5^4)/
  524160 - (37607*y1^6*y2^13*y3^10*yl5^4)/524160 - 
 (36151*y1^7*y2^13*y3^10*yl5^4)/524160 - (7069*y1^8*y2^13*y3^10*yl5^4)/
  104832 - (17419*y1^9*y2^13*y3^10*yl5^4)/262080 - 
 (7391*y1^10*y2^13*y3^10*yl5^4)/112320 - (107*y1^11*y2^13*y3^10*yl5^4)/1638 - 
 (124849*y1^12*y2^13*y3^10*yl5^4)/1921920 - (124303*y1^13*y2^13*y3^10*yl5^4)/
  1921920 - (371593*y1^14*y2^13*y3^10*yl5^4)/5765760 - 
 (4187*y1^4*y2^14*y3^10*yl5^4)/60480 - (3131*y1^5*y2^14*y3^10*yl5^4)/40320 - 
 (2879*y1^6*y2^14*y3^10*yl5^4)/40320 - (2767*y1^7*y2^14*y3^10*yl5^4)/40320 - 
 (541*y1^8*y2^14*y3^10*yl5^4)/8064 - (1333*y1^9*y2^14*y3^10*yl5^4)/20160 - 
 (3959*y1^10*y2^14*y3^10*yl5^4)/60480 - (131*y1^11*y2^14*y3^10*yl5^4)/2016 - 
 (9553*y1^12*y2^14*y3^10*yl5^4)/147840 - (9511*y1^13*y2^14*y3^10*yl5^4)/
  147840 - (369613*y1^14*y2^14*y3^10*yl5^4)/5765760 - 
 (697*y1^4*y3^11*yl5^4)/6048 - (2759*y1^5*y3^11*yl5^4)/20160 - 
 (2507*y1^6*y3^11*yl5^4)/20160 - (479*y1^7*y3^11*yl5^4)/4032 - 
 (2333*y1^8*y3^11*yl5^4)/20160 - (1147*y1^9*y3^11*yl5^4)/10080 - 
 (3401*y1^10*y3^11*yl5^4)/30240 - (281*y1^11*y3^11*yl5^4)/2520 - 
 (8189*y1^12*y3^11*yl5^4)/73920 - (8147*y1^13*y3^11*yl5^4)/73920 - 
 (316417*y1^14*y3^11*yl5^4)/2882880 - (1453*y1^4*y2*y3^11*yl5^4)/12096 - 
 (5279*y1^5*y2*y3^11*yl5^4)/40320 - (5027*y1^6*y2*y3^11*yl5^4)/40320 - 
 (983*y1^7*y2*y3^11*yl5^4)/8064 - (4853*y1^8*y2*y3^11*yl5^4)/40320 - 
 (2407*y1^9*y2*y3^11*yl5^4)/20160 - (7181*y1^10*y2*y3^11*yl5^4)/60480 - 
 (149*y1^11*y2*y3^11*yl5^4)/1260 - (17429*y1^12*y2*y3^11*yl5^4)/147840 - 
 (17387*y1^13*y2*y3^11*yl5^4)/147840 - (676777*y1^14*y2*y3^11*yl5^4)/
  5765760 - (1075*y1^4*y2^2*y3^11*yl5^4)/12096 - 
 (4019*y1^5*y2^2*y3^11*yl5^4)/40320 - (3767*y1^6*y2^2*y3^11*yl5^4)/40320 - 
 (731*y1^7*y2^2*y3^11*yl5^4)/8064 - (3593*y1^8*y2^2*y3^11*yl5^4)/40320 - 
 (1777*y1^9*y2^2*y3^11*yl5^4)/20160 - (5291*y1^10*y2^2*y3^11*yl5^4)/60480 - 
 (877*y1^11*y2^2*y3^11*yl5^4)/10080 - (12809*y1^12*y2^2*y3^11*yl5^4)/147840 - 
 (12767*y1^13*y2^2*y3^11*yl5^4)/147840 - (496597*y1^14*y2^2*y3^11*yl5^4)/
  5765760 - (949*y1^4*y2^3*y3^11*yl5^4)/12096 - 
 (3599*y1^5*y2^3*y3^11*yl5^4)/40320 - (3347*y1^6*y2^3*y3^11*yl5^4)/40320 - 
 (647*y1^7*y2^3*y3^11*yl5^4)/8064 - (3173*y1^8*y2^3*y3^11*yl5^4)/40320 - 
 (1567*y1^9*y2^3*y3^11*yl5^4)/20160 - (4661*y1^10*y2^3*y3^11*yl5^4)/60480 - 
 (193*y1^11*y2^3*y3^11*yl5^4)/2520 - (11269*y1^12*y2^3*y3^11*yl5^4)/147840 - 
 (11227*y1^13*y2^3*y3^11*yl5^4)/147840 - (436537*y1^14*y2^3*y3^11*yl5^4)/
  5765760 - (443*y1^4*y2^4*y3^11*yl5^4)/6048 - 
 (3389*y1^5*y2^4*y3^11*yl5^4)/40320 - (3137*y1^6*y2^4*y3^11*yl5^4)/40320 - 
 (605*y1^7*y2^4*y3^11*yl5^4)/8064 - (2963*y1^8*y2^4*y3^11*yl5^4)/40320 - 
 (731*y1^9*y2^4*y3^11*yl5^4)/10080 - (2173*y1^10*y2^4*y3^11*yl5^4)/30240 - 
 (1439*y1^11*y2^4*y3^11*yl5^4)/20160 - (10499*y1^12*y2^4*y3^11*yl5^4)/
  147840 - (10457*y1^13*y2^4*y3^11*yl5^4)/147840 - 
 (406507*y1^14*y2^4*y3^11*yl5^4)/5765760 - (4241*y1^4*y2^5*y3^11*yl5^4)/
  60480 - (3263*y1^5*y2^5*y3^11*yl5^4)/40320 - 
 (3011*y1^6*y2^5*y3^11*yl5^4)/40320 - (2899*y1^7*y2^5*y3^11*yl5^4)/40320 - 
 (2837*y1^8*y2^5*y3^11*yl5^4)/40320 - (1399*y1^9*y2^5*y3^11*yl5^4)/20160 - 
 (4157*y1^10*y2^5*y3^11*yl5^4)/60480 - (43*y1^11*y2^5*y3^11*yl5^4)/630 - 
 (10037*y1^12*y2^5*y3^11*yl5^4)/147840 - (1999*y1^13*y2^5*y3^11*yl5^4)/
  29568 - (388489*y1^14*y2^5*y3^11*yl5^4)/5765760 - 
 (823*y1^4*y2^6*y3^11*yl5^4)/12096 - (3179*y1^5*y2^6*y3^11*yl5^4)/40320 - 
 (2927*y1^6*y2^6*y3^11*yl5^4)/40320 - (563*y1^7*y2^6*y3^11*yl5^4)/8064 - 
 (2753*y1^8*y2^6*y3^11*yl5^4)/40320 - (1357*y1^9*y2^6*y3^11*yl5^4)/20160 - 
 (4031*y1^10*y2^6*y3^11*yl5^4)/60480 - (667*y1^11*y2^6*y3^11*yl5^4)/10080 - 
 (3243*y1^12*y2^6*y3^11*yl5^4)/49280 - (3229*y1^13*y2^6*y3^11*yl5^4)/49280 - 
 (376477*y1^14*y2^6*y3^11*yl5^4)/5765760 - (115*y1^4*y2^7*y3^11*yl5^4)/1728 - 
 (3119*y1^5*y2^7*y3^11*yl5^4)/40320 - (2867*y1^6*y2^7*y3^11*yl5^4)/40320 - 
 (551*y1^7*y2^7*y3^11*yl5^4)/8064 - (2693*y1^8*y2^7*y3^11*yl5^4)/40320 - 
 (1327*y1^9*y2^7*y3^11*yl5^4)/20160 - (563*y1^10*y2^7*y3^11*yl5^4)/8640 - 
 (163*y1^11*y2^7*y3^11*yl5^4)/2520 - (9509*y1^12*y2^7*y3^11*yl5^4)/147840 - 
 (9467*y1^13*y2^7*y3^11*yl5^4)/147840 - (367897*y1^14*y2^7*y3^11*yl5^4)/
  5765760 - (1583*y1^4*y2^8*y3^11*yl5^4)/24192 - 
 (1537*y1^5*y2^8*y3^11*yl5^4)/20160 - (1411*y1^6*y2^8*y3^11*yl5^4)/20160 - 
 (271*y1^7*y2^8*y3^11*yl5^4)/4032 - (331*y1^8*y2^8*y3^11*yl5^4)/5040 - 
 (2609*y1^9*y2^8*y3^11*yl5^4)/40320 - (7747*y1^10*y2^8*y3^11*yl5^4)/120960 - 
 (2563*y1^11*y2^8*y3^11*yl5^4)/40320 - (73*y1^12*y2^8*y3^11*yl5^4)/1155 - 
 (4651*y1^13*y2^8*y3^11*yl5^4)/73920 - (180731*y1^14*y2^8*y3^11*yl5^4)/
  2882880 - (781*y1^4*y2^9*y3^11*yl5^4)/12096 - 
 (1013*y1^5*y2^9*y3^11*yl5^4)/13440 - (929*y1^6*y2^9*y3^11*yl5^4)/13440 - 
 (535*y1^7*y2^9*y3^11*yl5^4)/8064 - (871*y1^8*y2^9*y3^11*yl5^4)/13440 - 
 (143*y1^9*y2^9*y3^11*yl5^4)/2240 - (3821*y1^10*y2^9*y3^11*yl5^4)/60480 - 
 (79*y1^11*y2^9*y3^11*yl5^4)/1260 - (27647*y1^12*y2^9*y3^11*yl5^4)/443520 - 
 (27521*y1^13*y2^9*y3^11*yl5^4)/443520 - (118819*y1^14*y2^9*y3^11*yl5^4)/
  1921920 - (3863*y1^4*y2^10*y3^11*yl5^4)/60480 - 
 (3011*y1^5*y2^10*y3^11*yl5^4)/40320 - (2759*y1^6*y2^10*y3^11*yl5^4)/40320 - 
 (2647*y1^7*y2^10*y3^11*yl5^4)/40320 - (517*y1^8*y2^10*y3^11*yl5^4)/8064 - 
 (1273*y1^9*y2^10*y3^11*yl5^4)/20160 - (3779*y1^10*y2^10*y3^11*yl5^4)/60480 - 
 (125*y1^11*y2^10*y3^11*yl5^4)/2016 - (9113*y1^12*y2^10*y3^11*yl5^4)/147840 - 
 (9071*y1^13*y2^10*y3^11*yl5^4)/147840 - (352453*y1^14*y2^10*y3^11*yl5^4)/
  5765760 - (8423*y1^4*y2^11*y3^11*yl5^4)/133056 - 
 (32869*y1^5*y2^11*y3^11*yl5^4)/443520 - (30097*y1^6*y2^11*y3^11*yl5^4)/
  443520 - (5773*y1^7*y2^11*y3^11*yl5^4)/88704 - 
 (28183*y1^8*y2^11*y3^11*yl5^4)/443520 - (13877*y1^9*y2^11*y3^11*yl5^4)/
  221760 - (41191*y1^10*y2^11*y3^11*yl5^4)/665280 - 
 (1703*y1^11*y2^11*y3^11*yl5^4)/27720 - (9029*y1^12*y2^11*y3^11*yl5^4)/
  147840 - (817*y1^13*y2^11*y3^11*yl5^4)/13440 - 
 (349177*y1^14*y2^11*y3^11*yl5^4)/5765760 - (95*y1^4*y2^12*y3^11*yl5^4)/
  1512 - (2969*y1^5*y2^12*y3^11*yl5^4)/40320 - 
 (2717*y1^6*y2^12*y3^11*yl5^4)/40320 - (521*y1^7*y2^12*y3^11*yl5^4)/8064 - 
 (2543*y1^8*y2^12*y3^11*yl5^4)/40320 - (313*y1^9*y2^12*y3^11*yl5^4)/5040 - 
 (929*y1^10*y2^12*y3^11*yl5^4)/15120 - (1229*y1^11*y2^12*y3^11*yl5^4)/20160 - 
 (8959*y1^12*y2^12*y3^11*yl5^4)/147840 - (8917*y1^13*y2^12*y3^11*yl5^4)/
  147840 - (346447*y1^14*y2^12*y3^11*yl5^4)/5765760 - 
 (9817*y1^4*y2^13*y3^11*yl5^4)/157248 - (38387*y1^5*y2^13*y3^11*yl5^4)/
  524160 - (35111*y1^6*y2^13*y3^11*yl5^4)/524160 - 
 (6731*y1^7*y2^13*y3^11*yl5^4)/104832 - (32849*y1^8*y2^13*y3^11*yl5^4)/
  524160 - (16171*y1^9*y2^13*y3^11*yl5^4)/262080 - 
 (47993*y1^10*y2^13*y3^11*yl5^4)/786240 - (248*y1^11*y2^13*y3^11*yl5^4)/
  4095 - (115697*y1^12*y2^13*y3^11*yl5^4)/1921920 - 
 (115151*y1^13*y2^13*y3^11*yl5^4)/1921920 - (344137*y1^14*y2^13*y3^11*yl5^4)/
  5765760 - (751*y1^4*y2^14*y3^11*yl5^4)/12096 - 
 (2939*y1^5*y2^14*y3^11*yl5^4)/40320 - (2687*y1^6*y2^14*y3^11*yl5^4)/40320 - 
 (515*y1^7*y2^14*y3^11*yl5^4)/8064 - (359*y1^8*y2^14*y3^11*yl5^4)/5760 - 
 (1237*y1^9*y2^14*y3^11*yl5^4)/20160 - (3671*y1^10*y2^14*y3^11*yl5^4)/60480 - 
 (607*y1^11*y2^14*y3^11*yl5^4)/10080 - (8849*y1^12*y2^14*y3^11*yl5^4)/
  147840 - (8807*y1^13*y2^14*y3^11*yl5^4)/147840 - 
 (342157*y1^14*y2^14*y3^11*yl5^4)/5765760 - (6767*y1^4*y3^12*yl5^4)/66528 - 
 (7081*y1^5*y3^12*yl5^4)/55440 - (1597*y1^6*y3^12*yl5^4)/13860 - 
 (76*y1^7*y3^12*yl5^4)/693 - (11819*y1^8*y3^12*yl5^4)/110880 - 
 (23209*y1^9*y3^12*yl5^4)/221760 - (9821*y1^10*y3^12*yl5^4)/95040 - 
 (22703*y1^11*y3^12*yl5^4)/221760 - (3757*y1^12*y3^12*yl5^4)/36960 - 
 (467*y1^13*y3^12*yl5^4)/4620 - (6593*y1^14*y3^12*yl5^4)/65520 - 
 (15083*y1^4*y2*y3^12*yl5^4)/133056 - (14011*y1^5*y2*y3^12*yl5^4)/110880 - 
 (6659*y1^6*y2*y3^12*yl5^4)/55440 - (1301*y1^7*y2*y3^12*yl5^4)/11088 - 
 (25679*y1^8*y2*y3^12*yl5^4)/221760 - (50929*y1^9*y2*y3^12*yl5^4)/443520 - 
 (21701*y1^10*y2*y3^12*yl5^4)/190080 - (50423*y1^11*y2*y3^12*yl5^4)/443520 - 
 (8377*y1^12*y2*y3^12*yl5^4)/73920 - (2089*y1^13*y2*y3^12*yl5^4)/18480 - 
 (14783*y1^14*y2*y3^12*yl5^4)/131040 - (10925*y1^4*y2^2*y3^12*yl5^4)/133056 - 
 (5273*y1^5*y2^2*y3^12*yl5^4)/55440 - (9853*y1^6*y2^2*y3^12*yl5^4)/110880 - 
 (1909*y1^7*y2^2*y3^12*yl5^4)/22176 - (18749*y1^8*y2^2*y3^12*yl5^4)/221760 - 
 (37069*y1^9*y2^2*y3^12*yl5^4)/443520 - (15761*y1^10*y2^2*y3^12*yl5^4)/
  190080 - (36563*y1^11*y2^2*y3^12*yl5^4)/443520 - 
 (6067*y1^12*y2^2*y3^12*yl5^4)/73920 - (3023*y1^13*y2^2*y3^12*yl5^4)/36960 - 
 (334*y1^14*y2^2*y3^12*yl5^4)/4095 - (9539*y1^4*y2^3*y3^12*yl5^4)/133056 - 
 (9391*y1^5*y2^3*y3^12*yl5^4)/110880 - (4349*y1^6*y2^3*y3^12*yl5^4)/55440 - 
 (839*y1^7*y2^3*y3^12*yl5^4)/11088 - (16439*y1^8*y2^3*y3^12*yl5^4)/221760 - 
 (32449*y1^9*y2^3*y3^12*yl5^4)/443520 - (13781*y1^10*y2^3*y3^12*yl5^4)/
  190080 - (31943*y1^11*y2^3*y3^12*yl5^4)/443520 - 
 (5297*y1^12*y2^3*y3^12*yl5^4)/73920 - (1319*y1^13*y2^3*y3^12*yl5^4)/18480 - 
 (9323*y1^14*y2^3*y3^12*yl5^4)/131040 - (4423*y1^4*y2^4*y3^12*yl5^4)/66528 - 
 (17627*y1^5*y2^4*y3^12*yl5^4)/221760 - (16241*y1^6*y2^4*y3^12*yl5^4)/
  221760 - (3125*y1^7*y2^4*y3^12*yl5^4)/44352 - 
 (3821*y1^8*y2^4*y3^12*yl5^4)/55440 - (30139*y1^9*y2^4*y3^12*yl5^4)/443520 - 
 (12791*y1^10*y2^4*y3^12*yl5^4)/190080 - (29633*y1^11*y2^4*y3^12*yl5^4)/
  443520 - (307*y1^12*y2^4*y3^12*yl5^4)/4620 - 
 (4891*y1^13*y2^4*y3^12*yl5^4)/73920 - (17281*y1^14*y2^4*y3^12*yl5^4)/
  262080 - (42151*y1^4*y2^5*y3^12*yl5^4)/665280 - 
 (8467*y1^5*y2^5*y3^12*yl5^4)/110880 - (3887*y1^6*y2^5*y3^12*yl5^4)/55440 - 
 (3733*y1^7*y2^5*y3^12*yl5^4)/55440 - (14591*y1^8*y2^5*y3^12*yl5^4)/221760 - 
 (28753*y1^9*y2^5*y3^12*yl5^4)/443520 - (12197*y1^10*y2^5*y3^12*yl5^4)/
  190080 - (28247*y1^11*y2^5*y3^12*yl5^4)/443520 - 
 (4681*y1^12*y2^5*y3^12*yl5^4)/73920 - (233*y1^13*y2^5*y3^12*yl5^4)/3696 - 
 (8231*y1^14*y2^5*y3^12*yl5^4)/131040 - (8153*y1^4*y2^6*y3^12*yl5^4)/133056 - 
 (2059*y1^5*y2^6*y3^12*yl5^4)/27720 - (7543*y1^6*y2^6*y3^12*yl5^4)/110880 - 
 (1447*y1^7*y2^6*y3^12*yl5^4)/22176 - (14129*y1^8*y2^6*y3^12*yl5^4)/221760 - 
 (27829*y1^9*y2^6*y3^12*yl5^4)/443520 - (11801*y1^10*y2^6*y3^12*yl5^4)/
  190080 - (27323*y1^11*y2^6*y3^12*yl5^4)/443520 - 
 (1509*y1^12*y2^6*y3^12*yl5^4)/24640 - (751*y1^13*y2^6*y3^12*yl5^4)/12320 - 
 (3979*y1^14*y2^6*y3^12*yl5^4)/65520 - (7955*y1^4*y2^7*y3^12*yl5^4)/133056 - 
 (1153*y1^5*y2^7*y3^12*yl5^4)/15840 - (527*y1^6*y2^7*y3^12*yl5^4)/7920 - 
 (101*y1^7*y2^7*y3^12*yl5^4)/1584 - (13799*y1^8*y2^7*y3^12*yl5^4)/221760 - 
 (27169*y1^9*y2^7*y3^12*yl5^4)/443520 - (80627*y1^10*y2^7*y3^12*yl5^4)/
  1330560 - (3809*y1^11*y2^7*y3^12*yl5^4)/63360 - 
 (631*y1^12*y2^7*y3^12*yl5^4)/10560 - (157*y1^13*y2^7*y3^12*yl5^4)/2640 - 
 (1109*y1^14*y2^7*y3^12*yl5^4)/18720 - (15613*y1^4*y2^8*y3^12*yl5^4)/266112 - 
 (31789*y1^5*y2^8*y3^12*yl5^4)/443520 - (29017*y1^6*y2^8*y3^12*yl5^4)/
  443520 - (5557*y1^7*y2^8*y3^12*yl5^4)/88704 - 
 (27103*y1^8*y2^8*y3^12*yl5^4)/443520 - (13337*y1^9*y2^8*y3^12*yl5^4)/
  221760 - (5653*y1^10*y2^8*y3^12*yl5^4)/95040 - 
 (3271*y1^11*y2^8*y3^12*yl5^4)/55440 - (8669*y1^12*y2^8*y3^12*yl5^4)/147840 - 
 (8627*y1^13*y2^8*y3^12*yl5^4)/147840 - (30467*y1^14*y2^8*y3^12*yl5^4)/
  524160 - (7691*y1^4*y2^9*y3^12*yl5^4)/133056 - 
 (2617*y1^5*y2^9*y3^12*yl5^4)/36960 - (1193*y1^6*y2^9*y3^12*yl5^4)/18480 - 
 (685*y1^7*y2^9*y3^12*yl5^4)/11088 - (4453*y1^8*y2^9*y3^12*yl5^4)/73920 - 
 (2921*y1^9*y2^9*y3^12*yl5^4)/49280 - (11141*y1^10*y2^9*y3^12*yl5^4)/190080 - 
 (25783*y1^11*y2^9*y3^12*yl5^4)/443520 - (12811*y1^12*y2^9*y3^12*yl5^4)/
  221760 - (3187*y1^13*y2^9*y3^12*yl5^4)/55440 - 
 (2501*y1^14*y2^9*y3^12*yl5^4)/43680 - (37993*y1^4*y2^10*y3^12*yl5^4)/
  665280 - (3887*y1^5*y2^10*y3^12*yl5^4)/55440 - 
 (7081*y1^6*y2^10*y3^12*yl5^4)/110880 - (6773*y1^7*y2^10*y3^12*yl5^4)/
  110880 - (2641*y1^8*y2^10*y3^12*yl5^4)/44352 - 
 (25981*y1^9*y2^10*y3^12*yl5^4)/443520 - (11009*y1^10*y2^10*y3^12*yl5^4)/
  190080 - (5095*y1^11*y2^10*y3^12*yl5^4)/88704 - 
 (4219*y1^12*y2^10*y3^12*yl5^4)/73920 - (2099*y1^13*y2^10*y3^12*yl5^4)/
  36960 - (1853*y1^14*y2^10*y3^12*yl5^4)/32760 - 
 (7523*y1^4*y2^11*y3^12*yl5^4)/133056 - (701*y1^5*y2^11*y3^12*yl5^4)/10080 - 
 (319*y1^6*y2^11*y3^12*yl5^4)/5040 - (61*y1^7*y2^11*y3^12*yl5^4)/1008 - 
 (1189*y1^8*y2^11*y3^12*yl5^4)/20160 - (2339*y1^9*y2^11*y3^12*yl5^4)/40320 - 
 (991*y1^10*y2^11*y3^12*yl5^4)/17280 - (2293*y1^11*y2^11*y3^12*yl5^4)/40320 - 
 (4177*y1^12*y2^11*y3^12*yl5^4)/73920 - (1039*y1^13*y2^11*y3^12*yl5^4)/
  18480 - (80713*y1^14*y2^11*y3^12*yl5^4)/1441440 - 
 (1865*y1^4*y2^12*y3^12*yl5^4)/33264 - (15317*y1^5*y2^12*y3^12*yl5^4)/
  221760 - (13931*y1^6*y2^12*y3^12*yl5^4)/221760 - 
 (2663*y1^7*y2^12*y3^12*yl5^4)/44352 - (6487*y1^8*y2^12*y3^12*yl5^4)/110880 - 
 (25519*y1^9*y2^12*y3^12*yl5^4)/443520 - (10811*y1^10*y2^12*y3^12*yl5^4)/
  190080 - (25013*y1^11*y2^12*y3^12*yl5^4)/443520 - 
 (2071*y1^12*y2^12*y3^12*yl5^4)/36960 - (4121*y1^13*y2^12*y3^12*yl5^4)/
  73920 - (14551*y1^14*y2^12*y3^12*yl5^4)/262080 - 
 (96287*y1^4*y2^13*y3^12*yl5^4)/1729728 - (98983*y1^5*y2^13*y3^12*yl5^4)/
  1441440 - (44987*y1^6*y2^13*y3^12*yl5^4)/720720 - 
 (8597*y1^7*y2^13*y3^12*yl5^4)/144144 - (167507*y1^8*y2^13*y3^12*yl5^4)/
  2882880 - (329437*y1^9*y2^13*y3^12*yl5^4)/5765760 - 
 (139553*y1^10*y2^13*y3^12*yl5^4)/2471040 - (322859*y1^11*y2^13*y3^12*yl5^4)/
  5765760 - (53461*y1^12*y2^13*y3^12*yl5^4)/960960 - 
 (13297*y1^13*y2^13*y3^12*yl5^4)/240240 - (7223*y1^14*y2^13*y3^12*yl5^4)/
  131040 - (7361*y1^4*y2^14*y3^12*yl5^4)/133056 - 
 (947*y1^5*y2^14*y3^12*yl5^4)/13860 - (6883*y1^6*y2^14*y3^12*yl5^4)/110880 - 
 (1315*y1^7*y2^14*y3^12*yl5^4)/22176 - (12809*y1^8*y2^14*y3^12*yl5^4)/
  221760 - (25189*y1^9*y2^14*y3^12*yl5^4)/443520 - 
 (74687*y1^10*y2^14*y3^12*yl5^4)/1330560 - (24683*y1^11*y2^14*y3^12*yl5^4)/
  443520 - (4087*y1^12*y2^14*y3^12*yl5^4)/73920 - 
 (2033*y1^13*y2^14*y3^12*yl5^4)/36960 - (3589*y1^14*y2^14*y3^12*yl5^4)/
  65520 - (185*y1^4*y3^13*yl5^4)/2079 - (26399*y1^5*y3^13*yl5^4)/221760 - 
 (23627*y1^6*y3^13*yl5^4)/221760 - (1493*y1^7*y3^13*yl5^4)/14784 - 
 (21713*y1^8*y3^13*yl5^4)/221760 - (5321*y1^9*y3^13*yl5^4)/55440 - 
 (2249*y1^10*y3^13*yl5^4)/23760 - (3463*y1^11*y3^13*yl5^4)/36960 - 
 (20617*y1^12*y3^13*yl5^4)/221760 - (20491*y1^13*y3^13*yl5^4)/221760 - 
 (24097*y1^14*y3^13*yl5^4)/262080 - (3559*y1^4*y2*y3^13*yl5^4)/33264 - 
 (54119*y1^5*y2*y3^13*yl5^4)/443520 - (51347*y1^6*y2*y3^13*yl5^4)/443520 - 
 (3341*y1^7*y2*y3^13*yl5^4)/29568 - (49433*y1^8*y2*y3^13*yl5^4)/443520 - 
 (12251*y1^9*y2*y3^13*yl5^4)/110880 - (5219*y1^10*y2*y3^13*yl5^4)/47520 - 
 (8083*y1^11*y2*y3^13*yl5^4)/73920 - (48337*y1^12*y2*y3^13*yl5^4)/443520 - 
 (48211*y1^13*y2*y3^13*yl5^4)/443520 - (56857*y1^14*y2*y3^13*yl5^4)/524160 - 
 (5039*y1^4*y2^2*y3^13*yl5^4)/66528 - (40259*y1^5*y2^2*y3^13*yl5^4)/443520 - 
 (37487*y1^6*y2^2*y3^13*yl5^4)/443520 - (2417*y1^7*y2^2*y3^13*yl5^4)/29568 - 
 (35573*y1^8*y2^2*y3^13*yl5^4)/443520 - (4393*y1^9*y2^2*y3^13*yl5^4)/55440 - 
 (1867*y1^10*y2^2*y3^13*yl5^4)/23760 - (5773*y1^11*y2^2*y3^13*yl5^4)/73920 - 
 (34477*y1^12*y2^2*y3^13*yl5^4)/443520 - (34351*y1^13*y2^2*y3^13*yl5^4)/
  443520 - (40477*y1^14*y2^2*y3^13*yl5^4)/524160 - 
 (2173*y1^4*y2^3*y3^13*yl5^4)/33264 - (35639*y1^5*y2^3*y3^13*yl5^4)/443520 - 
 (32867*y1^6*y2^3*y3^13*yl5^4)/443520 - (703*y1^7*y2^3*y3^13*yl5^4)/9856 - 
 (30953*y1^8*y2^3*y3^13*yl5^4)/443520 - (7631*y1^9*y2^3*y3^13*yl5^4)/110880 - 
 (3239*y1^10*y2^3*y3^13*yl5^4)/47520 - (5003*y1^11*y2^3*y3^13*yl5^4)/73920 - 
 (29857*y1^12*y2^3*y3^13*yl5^4)/443520 - (29731*y1^13*y2^3*y3^13*yl5^4)/
  443520 - (35017*y1^14*y2^3*y3^13*yl5^4)/524160 - 
 (7999*y1^4*y2^4*y3^13*yl5^4)/133056 - (33329*y1^5*y2^4*y3^13*yl5^4)/443520 - 
 (30557*y1^6*y2^4*y3^13*yl5^4)/443520 - (1955*y1^7*y2^4*y3^13*yl5^4)/29568 - 
 (28643*y1^8*y2^4*y3^13*yl5^4)/443520 - (14107*y1^9*y2^4*y3^13*yl5^4)/
  221760 - (5983*y1^10*y2^4*y3^13*yl5^4)/95040 - 
 (2309*y1^11*y2^4*y3^13*yl5^4)/36960 - (27547*y1^12*y2^4*y3^13*yl5^4)/
  443520 - (27421*y1^13*y2^4*y3^13*yl5^4)/443520 - 
 (32287*y1^14*y2^4*y3^13*yl5^4)/524160 - (9479*y1^4*y2^5*y3^13*yl5^4)/
  166320 - (31943*y1^5*y2^5*y3^13*yl5^4)/443520 - 
 (29171*y1^6*y2^5*y3^13*yl5^4)/443520 - (9313*y1^7*y2^5*y3^13*yl5^4)/147840 - 
 (27257*y1^8*y2^5*y3^13*yl5^4)/443520 - (6707*y1^9*y2^5*y3^13*yl5^4)/110880 - 
 (2843*y1^10*y2^5*y3^13*yl5^4)/47520 - (4387*y1^11*y2^5*y3^13*yl5^4)/73920 - 
 (26161*y1^12*y2^5*y3^13*yl5^4)/443520 - (5207*y1^13*y2^5*y3^13*yl5^4)/
  88704 - (30649*y1^14*y2^5*y3^13*yl5^4)/524160 - 
 (3653*y1^4*y2^6*y3^13*yl5^4)/66528 - (31019*y1^5*y2^6*y3^13*yl5^4)/443520 - 
 (28247*y1^6*y2^6*y3^13*yl5^4)/443520 - (1801*y1^7*y2^6*y3^13*yl5^4)/29568 - 
 (26333*y1^8*y2^6*y3^13*yl5^4)/443520 - (1619*y1^9*y2^6*y3^13*yl5^4)/27720 - 
 (343*y1^10*y2^6*y3^13*yl5^4)/5940 - (1411*y1^11*y2^6*y3^13*yl5^4)/24640 - 
 (25237*y1^12*y2^6*y3^13*yl5^4)/443520 - (25111*y1^13*y2^6*y3^13*yl5^4)/
  443520 - (29557*y1^14*y2^6*y3^13*yl5^4)/524160 - 
 (1777*y1^4*y2^7*y3^13*yl5^4)/33264 - (4337*y1^5*y2^7*y3^13*yl5^4)/63360 - 
 (3941*y1^6*y2^7*y3^13*yl5^4)/63360 - (251*y1^7*y2^7*y3^13*yl5^4)/4224 - 
 (25673*y1^8*y2^7*y3^13*yl5^4)/443520 - (6311*y1^9*y2^7*y3^13*yl5^4)/110880 - 
 (18713*y1^10*y2^7*y3^13*yl5^4)/332640 - (589*y1^11*y2^7*y3^13*yl5^4)/10560 - 
 (3511*y1^12*y2^7*y3^13*yl5^4)/63360 - (3493*y1^13*y2^7*y3^13*yl5^4)/63360 - 
 (4111*y1^14*y2^7*y3^13*yl5^4)/74880 - (13919*y1^4*y2^8*y3^13*yl5^4)/266112 - 
 (3733*y1^5*y2^8*y3^13*yl5^4)/55440 - (6773*y1^6*y2^8*y3^13*yl5^4)/110880 - 
 (431*y1^7*y2^8*y3^13*yl5^4)/7392 - (12589*y1^8*y2^8*y3^13*yl5^4)/221760 - 
 (24749*y1^9*y2^8*y3^13*yl5^4)/443520 - (10481*y1^10*y2^8*y3^13*yl5^4)/
  190080 - (8081*y1^11*y2^8*y3^13*yl5^4)/147840 - 
 (12041*y1^12*y2^8*y3^13*yl5^4)/221760 - (5989*y1^13*y2^8*y3^13*yl5^4)/
  110880 - (881*y1^14*y2^8*y3^13*yl5^4)/16380 - 
 (1711*y1^4*y2^9*y3^13*yl5^4)/33264 - (29479*y1^5*y2^9*y3^13*yl5^4)/443520 - 
 (26707*y1^6*y2^9*y3^13*yl5^4)/443520 - (5095*y1^7*y2^9*y3^13*yl5^4)/88704 - 
 (24793*y1^8*y2^9*y3^13*yl5^4)/443520 - (6091*y1^9*y2^9*y3^13*yl5^4)/110880 - 
 (2579*y1^10*y2^9*y3^13*yl5^4)/47520 - (11929*y1^11*y2^9*y3^13*yl5^4)/
  221760 - (2633*y1^12*y2^9*y3^13*yl5^4)/49280 - 
 (2619*y1^13*y2^9*y3^13*yl5^4)/49280 - (27737*y1^14*y2^9*y3^13*yl5^4)/
  524160 - (16879*y1^4*y2^10*y3^13*yl5^4)/332640 - 
 (29171*y1^5*y2^10*y3^13*yl5^4)/443520 - (26399*y1^6*y2^10*y3^13*yl5^4)/
  443520 - (8389*y1^7*y2^10*y3^13*yl5^4)/147840 - 
 (4897*y1^8*y2^10*y3^13*yl5^4)/88704 - (3007*y1^9*y2^10*y3^13*yl5^4)/55440 - 
 (1273*y1^10*y2^10*y3^13*yl5^4)/23760 - (785*y1^11*y2^10*y3^13*yl5^4)/14784 - 
 (23389*y1^12*y2^10*y3^13*yl5^4)/443520 - (23263*y1^13*y2^10*y3^13*yl5^4)/
  443520 - (27373*y1^14*y2^10*y3^13*yl5^4)/524160 - 
 (1669*y1^4*y2^11*y3^13*yl5^4)/33264 - (2629*y1^5*y2^11*y3^13*yl5^4)/40320 - 
 (2377*y1^6*y2^11*y3^13*yl5^4)/40320 - (151*y1^7*y2^11*y3^13*yl5^4)/2688 - 
 (2203*y1^8*y2^11*y3^13*yl5^4)/40320 - (541*y1^9*y2^11*y3^13*yl5^4)/10080 - 
 (229*y1^10*y2^11*y3^13*yl5^4)/4320 - (353*y1^11*y2^11*y3^13*yl5^4)/6720 - 
 (23137*y1^12*y2^11*y3^13*yl5^4)/443520 - (23011*y1^13*y2^11*y3^13*yl5^4)/
  443520 - (297827*y1^14*y2^11*y3^13*yl5^4)/5765760 - 
 (6613*y1^4*y2^12*y3^13*yl5^4)/133056 - (28709*y1^5*y2^12*y3^13*yl5^4)/
  443520 - (25937*y1^6*y2^12*y3^13*yl5^4)/443520 - 
 (549*y1^7*y2^12*y3^13*yl5^4)/9856 - (24023*y1^8*y2^12*y3^13*yl5^4)/443520 - 
 (11797*y1^9*y2^12*y3^13*yl5^4)/221760 - (4993*y1^10*y2^12*y3^13*yl5^4)/
  95040 - (481*y1^11*y2^12*y3^13*yl5^4)/9240 - 
 (22927*y1^12*y2^12*y3^13*yl5^4)/443520 - (22801*y1^13*y2^12*y3^13*yl5^4)/
  443520 - (26827*y1^14*y2^12*y3^13*yl5^4)/524160 - 
 (21319*y1^4*y2^13*y3^13*yl5^4)/432432 - (370907*y1^5*y2^13*y3^13*yl5^4)/
  5765760 - (334871*y1^6*y2^13*y3^13*yl5^4)/5765760 - 
 (21257*y1^7*y2^13*y3^13*yl5^4)/384384 - (309989*y1^8*y2^13*y3^13*yl5^4)/
  5765760 - (76103*y1^9*y2^13*y3^13*yl5^4)/1441440 - 
 (32207*y1^10*y2^13*y3^13*yl5^4)/617760 - (49639*y1^11*y2^13*y3^13*yl5^4)/
  960960 - (295741*y1^12*y2^13*y3^13*yl5^4)/5765760 - 
 (294103*y1^13*y2^13*y3^13*yl5^4)/5765760 - (26617*y1^14*y2^13*y3^13*yl5^4)/
  524160 - (3257*y1^4*y2^14*y3^13*yl5^4)/66528 - 
 (28379*y1^5*y2^14*y3^13*yl5^4)/443520 - (25607*y1^6*y2^14*y3^13*yl5^4)/
  443520 - (1625*y1^7*y2^14*y3^13*yl5^4)/29568 - 
 (23693*y1^8*y2^14*y3^13*yl5^4)/443520 - (727*y1^9*y2^14*y3^13*yl5^4)/13860 - 
 (4307*y1^10*y2^14*y3^13*yl5^4)/83160 - (3793*y1^11*y2^14*y3^13*yl5^4)/
  73920 - (22597*y1^12*y2^14*y3^13*yl5^4)/443520 - 
 (22471*y1^13*y2^14*y3^13*yl5^4)/443520 - (26437*y1^14*y2^14*y3^13*yl5^4)/
  524160 - (10408*y1^4*y3^14*yl5^4)/135135 - (319471*y1^5*y3^14*yl5^4)/
  2882880 - (56687*y1^6*y3^14*yl5^4)/576576 - 
 (267419*y1^7*y3^14*yl5^4)/2882880 - (258553*y1^8*y3^14*yl5^4)/2882880 - 
 (15811*y1^9*y3^14*yl5^4)/180180 - (3337*y1^10*y3^14*yl5^4)/38610 - 
 (123199*y1^11*y3^14*yl5^4)/1441440 - (5429*y1^12*y3^14*yl5^4)/64064 - 
 (26963*y1^13*y3^14*yl5^4)/320320 - (21941*y1^14*y3^14*yl5^4)/262080 - 
 (218399*y1^4*y2*y3^14*yl5^4)/2162160 - (679831*y1^5*y2*y3^14*yl5^4)/
  5765760 - (128759*y1^6*y2*y3^14*yl5^4)/1153152 - 
 (627779*y1^7*y2*y3^14*yl5^4)/5765760 - (618913*y1^8*y2*y3^14*yl5^4)/
  5765760 - (76667*y1^9*y2*y3^14*yl5^4)/720720 - 
 (32653*y1^10*y2*y3^14*yl5^4)/308880 - (303379*y1^11*y2*y3^14*yl5^4)/
  2882880 - (13437*y1^12*y2*y3^14*yl5^4)/128128 - 
 (67003*y1^13*y2*y3^14*yl5^4)/640640 - (54701*y1^14*y2*y3^14*yl5^4)/524160 - 
 (301663*y1^4*y2^2*y3^14*yl5^4)/4324320 - (499651*y1^5*y2^2*y3^14*yl5^4)/
  5765760 - (92723*y1^6*y2^2*y3^14*yl5^4)/1153152 - 
 (447599*y1^7*y2^2*y3^14*yl5^4)/5765760 - (438733*y1^8*y2^2*y3^14*yl5^4)/
  5765760 - (108289*y1^9*y2^2*y3^14*yl5^4)/1441440 - 
 (46001*y1^10*y2^2*y3^14*yl5^4)/617760 - (213289*y1^11*y2^2*y3^14*yl5^4)/
  2882880 - (9433*y1^12*y2^2*y3^14*yl5^4)/128128 - 
 (46983*y1^13*y2^2*y3^14*yl5^4)/640640 - (38321*y1^14*y2^2*y3^14*yl5^4)/
  524160 - (128309*y1^4*y2^3*y3^14*yl5^4)/2162160 - 
 (439591*y1^5*y2^3*y3^14*yl5^4)/5765760 - (80711*y1^6*y2^3*y3^14*yl5^4)/
  1153152 - (387539*y1^7*y2^3*y3^14*yl5^4)/5765760 - 
 (378673*y1^8*y2^3*y3^14*yl5^4)/5765760 - (46637*y1^9*y2^3*y3^14*yl5^4)/
  720720 - (19783*y1^10*y2^3*y3^14*yl5^4)/308880 - 
 (183259*y1^11*y2^3*y3^14*yl5^4)/2882880 - (24295*y1^12*y2^3*y3^14*yl5^4)/
  384384 - (120929*y1^13*y2^3*y3^14*yl5^4)/1921920 - 
 (32861*y1^14*y2^3*y3^14*yl5^4)/524160 - (468191*y1^4*y2^4*y3^14*yl5^4)/
  8648640 - (409561*y1^5*y2^4*y3^14*yl5^4)/5765760 - 
 (74705*y1^6*y2^4*y3^14*yl5^4)/1153152 - (357509*y1^7*y2^4*y3^14*yl5^4)/
  5765760 - (348643*y1^8*y2^4*y3^14*yl5^4)/5765760 - 
 (171533*y1^9*y2^4*y3^14*yl5^4)/2882880 - (72697*y1^10*y2^4*y3^14*yl5^4)/
  1235520 - (42061*y1^11*y2^4*y3^14*yl5^4)/720720 - 
 (7431*y1^12*y2^4*y3^14*yl5^4)/128128 - (36973*y1^13*y2^4*y3^14*yl5^4)/
  640640 - (30131*y1^14*y2^4*y3^14*yl5^4)/524160 - 
 (110291*y1^4*y2^5*y3^14*yl5^4)/2162160 - (391543*y1^5*y2^5*y3^14*yl5^4)/
  5765760 - (355507*y1^6*y2^5*y3^14*yl5^4)/5765760 - 
 (339491*y1^7*y2^5*y3^14*yl5^4)/5765760 - (66125*y1^8*y2^5*y3^14*yl5^4)/
  1153152 - (40631*y1^9*y2^5*y3^14*yl5^4)/720720 - 
 (17209*y1^10*y2^5*y3^14*yl5^4)/308880 - (31847*y1^11*y2^5*y3^14*yl5^4)/
  576576 - (35153*y1^12*y2^5*y3^14*yl5^4)/640640 - 
 (34971*y1^13*y2^5*y3^14*yl5^4)/640640 - (28493*y1^14*y2^5*y3^14*yl5^4)/
  524160 - (211573*y1^4*y2^6*y3^14*yl5^4)/4324320 - 
 (379531*y1^5*y2^6*y3^14*yl5^4)/5765760 - (68699*y1^6*y2^6*y3^14*yl5^4)/
  1153152 - (327479*y1^7*y2^6*y3^14*yl5^4)/5765760 - 
 (318613*y1^8*y2^6*y3^14*yl5^4)/5765760 - (78259*y1^9*y2^6*y3^14*yl5^4)/
  1441440 - (33131*y1^10*y2^6*y3^14*yl5^4)/617760 - 
 (153229*y1^11*y2^6*y3^14*yl5^4)/2882880 - (20291*y1^12*y2^6*y3^14*yl5^4)/
  384384 - (100909*y1^13*y2^6*y3^14*yl5^4)/1921920 - 
 (27401*y1^14*y2^6*y3^14*yl5^4)/524160 - (102569*y1^4*y2^7*y3^14*yl5^4)/
  2162160 - (52993*y1^5*y2^7*y3^14*yl5^4)/823680 - 
 (9569*y1^6*y2^7*y3^14*yl5^4)/164736 - (45557*y1^7*y2^7*y3^14*yl5^4)/823680 - 
 (310033*y1^8*y2^7*y3^14*yl5^4)/5765760 - (38057*y1^9*y2^7*y3^14*yl5^4)/
  720720 - (112741*y1^10*y2^7*y3^14*yl5^4)/2162160 - 
 (21277*y1^11*y2^7*y3^14*yl5^4)/411840 - (939*y1^12*y2^7*y3^14*yl5^4)/18304 - 
 (4669*y1^13*y2^7*y3^14*yl5^4)/91520 - (3803*y1^14*y2^7*y3^14*yl5^4)/74880 - 
 (801247*y1^4*y2^8*y3^14*yl5^4)/17297280 - (91129*y1^5*y2^8*y3^14*yl5^4)/
  1441440 - (2053*y1^6*y2^8*y3^14*yl5^4)/36036 - 
 (19529*y1^7*y2^8*y3^14*yl5^4)/360360 - (151799*y1^8*y2^8*y3^14*yl5^4)/
  2882880 - (298021*y1^9*y2^8*y3^14*yl5^4)/5765760 - 
 (126089*y1^10*y2^8*y3^14*yl5^4)/2471040 - (291443*y1^11*y2^8*y3^14*yl5^4)/
  5765760 - (3215*y1^12*y2^8*y3^14*yl5^4)/64064 - 
 (999*y1^13*y2^8*y3^14*yl5^4)/20020 - (6509*y1^14*y2^8*y3^14*yl5^4)/131040 - 
 (98279*y1^4*y2^9*y3^14*yl5^4)/2162160 - (119837*y1^5*y2^9*y3^14*yl5^4)/
  1921920 - (21565*y1^6*y2^9*y3^14*yl5^4)/384384 - 
 (307459*y1^7*y2^9*y3^14*yl5^4)/5765760 - (33177*y1^8*y2^9*y3^14*yl5^4)/
  640640 - (12209*y1^9*y2^9*y3^14*yl5^4)/240240 - 
 (15493*y1^10*y2^9*y3^14*yl5^4)/308880 - (143219*y1^11*y2^9*y3^14*yl5^4)/
  2882880 - (56869*y1^12*y2^9*y3^14*yl5^4)/1153152 - 
 (282707*y1^13*y2^9*y3^14*yl5^4)/5765760 - (8527*y1^14*y2^9*y3^14*yl5^4)/
  174720 - (38711*y1^4*y2^10*y3^14*yl5^4)/864864 - 
 (355507*y1^5*y2^10*y3^14*yl5^4)/5765760 - (319471*y1^6*y2^10*y3^14*yl5^4)/
  5765760 - (60691*y1^7*y2^10*y3^14*yl5^4)/1153152 - 
 (294589*y1^8*y2^10*y3^14*yl5^4)/5765760 - (72253*y1^9*y2^10*y3^14*yl5^4)/
  1441440 - (30557*y1^10*y2^10*y3^14*yl5^4)/617760 - 
 (141217*y1^11*y2^10*y3^14*yl5^4)/2882880 - (31149*y1^12*y2^10*y3^14*yl5^4)/
  640640 - (30967*y1^13*y2^10*y3^14*yl5^4)/640640 - 
 (25217*y1^14*y2^10*y3^14*yl5^4)/524160 - (95549*y1^4*y2^11*y3^14*yl5^4)/
  2162160 - (32021*y1^5*y2^11*y3^14*yl5^4)/524160 - 
 (5749*y1^6*y2^11*y3^14*yl5^4)/104832 - (27289*y1^7*y2^11*y3^14*yl5^4)/
  524160 - (26483*y1^8*y2^11*y3^14*yl5^4)/524160 - 
 (3247*y1^9*y2^11*y3^14*yl5^4)/65520 - (1373*y1^10*y2^11*y3^14*yl5^4)/28080 - 
 (12689*y1^11*y2^11*y3^14*yl5^4)/262080 - (6157*y1^12*y2^11*y3^14*yl5^4)/
  128128 - (30603*y1^13*y2^11*y3^14*yl5^4)/640640 - 
 (274111*y1^14*y2^11*y3^14*yl5^4)/5765760 - (378101*y1^4*y2^12*y3^14*yl5^4)/
  8648640 - (349501*y1^5*y2^12*y3^14*yl5^4)/5765760 - 
 (62693*y1^6*y2^12*y3^14*yl5^4)/1153152 - (297449*y1^7*y2^12*y3^14*yl5^4)/
  5765760 - (288583*y1^8*y2^12*y3^14*yl5^4)/5765760 - 
 (141503*y1^9*y2^12*y3^14*yl5^4)/2882880 - (59827*y1^10*y2^12*y3^14*yl5^4)/
  1235520 - (69107*y1^11*y2^12*y3^14*yl5^4)/1441440 - 
 (18289*y1^12*y2^12*y3^14*yl5^4)/384384 - (90899*y1^13*y2^12*y3^14*yl5^4)/
  1921920 - (24671*y1^14*y2^12*y3^14*yl5^4)/524160 - 
 (93659*y1^4*y2^13*y3^14*yl5^4)/2162160 - (26707*y1^5*y2^13*y3^14*yl5^4)/
  443520 - (4787*y1^6*y2^13*y3^14*yl5^4)/88704 - 
 (22703*y1^7*y2^13*y3^14*yl5^4)/443520 - (22021*y1^8*y2^13*y3^14*yl5^4)/
  443520 - (2699*y1^9*y2^13*y3^14*yl5^4)/55440 - 
 (1141*y1^10*y2^13*y3^14*yl5^4)/23760 - (10543*y1^11*y2^13*y3^14*yl5^4)/
  221760 - (465*y1^12*y2^13*y3^14*yl5^4)/9856 - 
 (2311*y1^13*y2^13*y3^14*yl5^4)/49280 - (24461*y1^14*y2^13*y3^14*yl5^4)/
  524160 - (185833*y1^4*y2^14*y3^14*yl5^4)/4324320 - 
 (345211*y1^5*y2^14*y3^14*yl5^4)/5765760 - (61835*y1^6*y2^14*y3^14*yl5^4)/
  1153152 - (293159*y1^7*y2^14*y3^14*yl5^4)/5765760 - 
 (284293*y1^8*y2^14*y3^14*yl5^4)/5765760 - (69679*y1^9*y2^14*y3^14*yl5^4)/
  1441440 - (206177*y1^10*y2^14*y3^14*yl5^4)/4324320 - 
 (136069*y1^11*y2^14*y3^14*yl5^4)/2882880 - (6001*y1^12*y2^14*y3^14*yl5^4)/
  128128 - (29823*y1^13*y2^14*y3^14*yl5^4)/640640 - 
 (24281*y1^14*y2^14*y3^14*yl5^4)/524160 + (31*y1^4*y2*y3^5*yl4*yl5^4)/96 + 
 (49*y1^5*y2*y3^5*yl4*yl5^4)/192 + (263*y1^6*y2*y3^5*yl4*yl5^4)/960 + 
 (281*y1^7*y2*y3^5*yl4*yl5^4)/960 + (517*y1^8*y2*y3^5*yl4*yl5^4)/1680 + 
 (4301*y1^9*y2*y3^5*yl4*yl5^4)/13440 + (13319*y1^10*y2*y3^5*yl4*yl5^4)/
  40320 + (4559*y1^11*y2*y3^5*yl4*yl5^4)/13440 + 
 (855*y1^12*y2*y3^5*yl4*yl5^4)/2464 + (156973*y1^13*y2*y3^5*yl4*yl5^4)/
  443520 + (2076629*y1^14*y2*y3^5*yl4*yl5^4)/5765760 + 
 (19*y1^4*y2^2*y3^5*yl4*yl5^4)/96 + (37*y1^5*y2^2*y3^5*yl4*yl5^4)/192 + 
 (203*y1^6*y2^2*y3^5*yl4*yl5^4)/960 + (221*y1^7*y2^2*y3^5*yl4*yl5^4)/960 + 
 (103*y1^8*y2^2*y3^5*yl4*yl5^4)/420 + (3461*y1^9*y2^2*y3^5*yl4*yl5^4)/13440 + 
 (10799*y1^10*y2^2*y3^5*yl4*yl5^4)/40320 + (3719*y1^11*y2^2*y3^5*yl4*yl5^4)/
  13440 + (701*y1^12*y2^2*y3^5*yl4*yl5^4)/2464 + 
 (129253*y1^13*y2^2*y3^5*yl4*yl5^4)/443520 + 
 (1716269*y1^14*y2^2*y3^5*yl4*yl5^4)/5765760 + (y1^4*y2^3*y3^5*yl4*yl5^4)/6 + 
 (37*y1^5*y2^3*y3^5*yl4*yl5^4)/192 + (203*y1^6*y2^3*y3^5*yl4*yl5^4)/960 + 
 (221*y1^7*y2^3*y3^5*yl4*yl5^4)/960 + (103*y1^8*y2^3*y3^5*yl4*yl5^4)/420 + 
 (3461*y1^9*y2^3*y3^5*yl4*yl5^4)/13440 + (10799*y1^10*y2^3*y3^5*yl4*yl5^4)/
  40320 + (3719*y1^11*y2^3*y3^5*yl4*yl5^4)/13440 + 
 (701*y1^12*y2^3*y3^5*yl4*yl5^4)/2464 + (129253*y1^13*y2^3*y3^5*yl4*yl5^4)/
  443520 + (1716269*y1^14*y2^3*y3^5*yl4*yl5^4)/5765760 + 
 (7*y1^4*y2^4*y3^5*yl4*yl5^4)/48 + (37*y1^5*y2^4*y3^5*yl4*yl5^4)/192 + 
 (203*y1^6*y2^4*y3^5*yl4*yl5^4)/960 + (221*y1^7*y2^4*y3^5*yl4*yl5^4)/960 + 
 (103*y1^8*y2^4*y3^5*yl4*yl5^4)/420 + (3461*y1^9*y2^4*y3^5*yl4*yl5^4)/13440 + 
 (10799*y1^10*y2^4*y3^5*yl4*yl5^4)/40320 + (3719*y1^11*y2^4*y3^5*yl4*yl5^4)/
  13440 + (701*y1^12*y2^4*y3^5*yl4*yl5^4)/2464 + 
 (129253*y1^13*y2^4*y3^5*yl4*yl5^4)/443520 + 
 (1716269*y1^14*y2^4*y3^5*yl4*yl5^4)/5765760 + 
 (25*y1^4*y2^5*y3^5*yl4*yl5^4)/192 + (37*y1^5*y2^5*y3^5*yl4*yl5^4)/192 + 
 (203*y1^6*y2^5*y3^5*yl4*yl5^4)/960 + (221*y1^7*y2^5*y3^5*yl4*yl5^4)/960 + 
 (103*y1^8*y2^5*y3^5*yl4*yl5^4)/420 + (3461*y1^9*y2^5*y3^5*yl4*yl5^4)/13440 + 
 (10799*y1^10*y2^5*y3^5*yl4*yl5^4)/40320 + (3719*y1^11*y2^5*y3^5*yl4*yl5^4)/
  13440 + (701*y1^12*y2^5*y3^5*yl4*yl5^4)/2464 + 
 (129253*y1^13*y2^5*y3^5*yl4*yl5^4)/443520 + 
 (1716269*y1^14*y2^5*y3^5*yl4*yl5^4)/5765760 + 
 (113*y1^4*y2^6*y3^5*yl4*yl5^4)/960 + (37*y1^5*y2^6*y3^5*yl4*yl5^4)/192 + 
 (203*y1^6*y2^6*y3^5*yl4*yl5^4)/960 + (221*y1^7*y2^6*y3^5*yl4*yl5^4)/960 + 
 (103*y1^8*y2^6*y3^5*yl4*yl5^4)/420 + (3461*y1^9*y2^6*y3^5*yl4*yl5^4)/13440 + 
 (10799*y1^10*y2^6*y3^5*yl4*yl5^4)/40320 + (3719*y1^11*y2^6*y3^5*yl4*yl5^4)/
  13440 + (701*y1^12*y2^6*y3^5*yl4*yl5^4)/2464 + 
 (129253*y1^13*y2^6*y3^5*yl4*yl5^4)/443520 + 
 (1716269*y1^14*y2^6*y3^5*yl4*yl5^4)/5765760 + 
 (103*y1^4*y2^7*y3^5*yl4*yl5^4)/960 + (37*y1^5*y2^7*y3^5*yl4*yl5^4)/192 + 
 (203*y1^6*y2^7*y3^5*yl4*yl5^4)/960 + (221*y1^7*y2^7*y3^5*yl4*yl5^4)/960 + 
 (103*y1^8*y2^7*y3^5*yl4*yl5^4)/420 + (3461*y1^9*y2^7*y3^5*yl4*yl5^4)/13440 + 
 (10799*y1^10*y2^7*y3^5*yl4*yl5^4)/40320 + (3719*y1^11*y2^7*y3^5*yl4*yl5^4)/
  13440 + (701*y1^12*y2^7*y3^5*yl4*yl5^4)/2464 + 
 (129253*y1^13*y2^7*y3^5*yl4*yl5^4)/443520 + 
 (1716269*y1^14*y2^7*y3^5*yl4*yl5^4)/5765760 + 
 (661*y1^4*y2^8*y3^5*yl4*yl5^4)/6720 + (37*y1^5*y2^8*y3^5*yl4*yl5^4)/192 + 
 (203*y1^6*y2^8*y3^5*yl4*yl5^4)/960 + (221*y1^7*y2^8*y3^5*yl4*yl5^4)/960 + 
 (103*y1^8*y2^8*y3^5*yl4*yl5^4)/420 + (3461*y1^9*y2^8*y3^5*yl4*yl5^4)/13440 + 
 (10799*y1^10*y2^8*y3^5*yl4*yl5^4)/40320 + (3719*y1^11*y2^8*y3^5*yl4*yl5^4)/
  13440 + (701*y1^12*y2^8*y3^5*yl4*yl5^4)/2464 + 
 (129253*y1^13*y2^8*y3^5*yl4*yl5^4)/443520 + 
 (1716269*y1^14*y2^8*y3^5*yl4*yl5^4)/5765760 + 
 (1217*y1^4*y2^9*y3^5*yl4*yl5^4)/13440 + (37*y1^5*y2^9*y3^5*yl4*yl5^4)/192 + 
 (203*y1^6*y2^9*y3^5*yl4*yl5^4)/960 + (221*y1^7*y2^9*y3^5*yl4*yl5^4)/960 + 
 (103*y1^8*y2^9*y3^5*yl4*yl5^4)/420 + (3461*y1^9*y2^9*y3^5*yl4*yl5^4)/13440 + 
 (10799*y1^10*y2^9*y3^5*yl4*yl5^4)/40320 + (3719*y1^11*y2^9*y3^5*yl4*yl5^4)/
  13440 + (701*y1^12*y2^9*y3^5*yl4*yl5^4)/2464 + 
 (129253*y1^13*y2^9*y3^5*yl4*yl5^4)/443520 + 
 (1716269*y1^14*y2^9*y3^5*yl4*yl5^4)/5765760 + 
 (3371*y1^4*y2^10*y3^5*yl4*yl5^4)/40320 + (37*y1^5*y2^10*y3^5*yl4*yl5^4)/
  192 + (203*y1^6*y2^10*y3^5*yl4*yl5^4)/960 + (221*y1^7*y2^10*y3^5*yl4*yl5^4)/
  960 + (103*y1^8*y2^10*y3^5*yl4*yl5^4)/420 + 
 (3461*y1^9*y2^10*y3^5*yl4*yl5^4)/13440 + (10799*y1^10*y2^10*y3^5*yl4*yl5^4)/
  40320 + (3719*y1^11*y2^10*y3^5*yl4*yl5^4)/13440 + 
 (701*y1^12*y2^10*y3^5*yl4*yl5^4)/2464 + (129253*y1^13*y2^10*y3^5*yl4*yl5^4)/
  443520 + (1716269*y1^14*y2^10*y3^5*yl4*yl5^4)/5765760 + 
 (3119*y1^4*y2^11*y3^5*yl4*yl5^4)/40320 + (37*y1^5*y2^11*y3^5*yl4*yl5^4)/
  192 + (203*y1^6*y2^11*y3^5*yl4*yl5^4)/960 + (221*y1^7*y2^11*y3^5*yl4*yl5^4)/
  960 + (103*y1^8*y2^11*y3^5*yl4*yl5^4)/420 + 
 (3461*y1^9*y2^11*y3^5*yl4*yl5^4)/13440 + (10799*y1^10*y2^11*y3^5*yl4*yl5^4)/
  40320 + (3719*y1^11*y2^11*y3^5*yl4*yl5^4)/13440 + 
 (701*y1^12*y2^11*y3^5*yl4*yl5^4)/2464 + (129253*y1^13*y2^11*y3^5*yl4*yl5^4)/
  443520 + (1716269*y1^14*y2^11*y3^5*yl4*yl5^4)/5765760 + 
 (31789*y1^4*y2^12*y3^5*yl4*yl5^4)/443520 + (37*y1^5*y2^12*y3^5*yl4*yl5^4)/
  192 + (203*y1^6*y2^12*y3^5*yl4*yl5^4)/960 + (221*y1^7*y2^12*y3^5*yl4*yl5^4)/
  960 + (103*y1^8*y2^12*y3^5*yl4*yl5^4)/420 + 
 (3461*y1^9*y2^12*y3^5*yl4*yl5^4)/13440 + (10799*y1^10*y2^12*y3^5*yl4*yl5^4)/
  40320 + (3719*y1^11*y2^12*y3^5*yl4*yl5^4)/13440 + 
 (701*y1^12*y2^12*y3^5*yl4*yl5^4)/2464 + (129253*y1^13*y2^12*y3^5*yl4*yl5^4)/
  443520 + (1716269*y1^14*y2^12*y3^5*yl4*yl5^4)/5765760 + 
 (29479*y1^4*y2^13*y3^5*yl4*yl5^4)/443520 + (37*y1^5*y2^13*y3^5*yl4*yl5^4)/
  192 + (203*y1^6*y2^13*y3^5*yl4*yl5^4)/960 + (221*y1^7*y2^13*y3^5*yl4*yl5^4)/
  960 + (103*y1^8*y2^13*y3^5*yl4*yl5^4)/420 + 
 (3461*y1^9*y2^13*y3^5*yl4*yl5^4)/13440 + (10799*y1^10*y2^13*y3^5*yl4*yl5^4)/
  40320 + (3719*y1^11*y2^13*y3^5*yl4*yl5^4)/13440 + 
 (701*y1^12*y2^13*y3^5*yl4*yl5^4)/2464 + (129253*y1^13*y2^13*y3^5*yl4*yl5^4)/
  443520 + (1716269*y1^14*y2^13*y3^5*yl4*yl5^4)/5765760 + 
 (355507*y1^4*y2^14*y3^5*yl4*yl5^4)/5765760 + (37*y1^5*y2^14*y3^5*yl4*yl5^4)/
  192 + (203*y1^6*y2^14*y3^5*yl4*yl5^4)/960 + (221*y1^7*y2^14*y3^5*yl4*yl5^4)/
  960 + (103*y1^8*y2^14*y3^5*yl4*yl5^4)/420 + 
 (3461*y1^9*y2^14*y3^5*yl4*yl5^4)/13440 + (10799*y1^10*y2^14*y3^5*yl4*yl5^4)/
  40320 + (3719*y1^11*y2^14*y3^5*yl4*yl5^4)/13440 + 
 (701*y1^12*y2^14*y3^5*yl4*yl5^4)/2464 + (129253*y1^13*y2^14*y3^5*yl4*yl5^4)/
  443520 + (1716269*y1^14*y2^14*y3^5*yl4*yl5^4)/5765760 - 
 (7*y1^4*y2*y3^6*yl4*yl5^4)/80 - (3*y1^5*y2*y3^6*yl4*yl5^4)/80 - 
 (3*y1^6*y2*y3^6*yl4*yl5^4)/80 - (3*y1^7*y2*y3^6*yl4*yl5^4)/80 - 
 (3*y1^8*y2*y3^6*yl4*yl5^4)/80 - (3*y1^9*y2*y3^6*yl4*yl5^4)/80 - 
 (3*y1^10*y2*y3^6*yl4*yl5^4)/80 - (3*y1^11*y2*y3^6*yl4*yl5^4)/80 - 
 (3*y1^12*y2*y3^6*yl4*yl5^4)/80 - (3*y1^13*y2*y3^6*yl4*yl5^4)/80 - 
 (3*y1^14*y2*y3^6*yl4*yl5^4)/80 - (y1^4*y2^2*y3^6*yl4*yl5^4)/10 - 
 (y1^5*y2^2*y3^6*yl4*yl5^4)/20 - (y1^6*y2^2*y3^6*yl4*yl5^4)/20 - 
 (y1^7*y2^2*y3^6*yl4*yl5^4)/20 - (y1^8*y2^2*y3^6*yl4*yl5^4)/20 - 
 (y1^9*y2^2*y3^6*yl4*yl5^4)/20 - (y1^10*y2^2*y3^6*yl4*yl5^4)/20 - 
 (y1^11*y2^2*y3^6*yl4*yl5^4)/20 - (y1^12*y2^2*y3^6*yl4*yl5^4)/20 - 
 (y1^13*y2^2*y3^6*yl4*yl5^4)/20 - (y1^14*y2^2*y3^6*yl4*yl5^4)/20 - 
 (y1^4*y2^3*y3^6*yl4*yl5^4)/10 - (y1^5*y2^3*y3^6*yl4*yl5^4)/20 - 
 (y1^6*y2^3*y3^6*yl4*yl5^4)/20 - (y1^7*y2^3*y3^6*yl4*yl5^4)/20 - 
 (y1^8*y2^3*y3^6*yl4*yl5^4)/20 - (y1^9*y2^3*y3^6*yl4*yl5^4)/20 - 
 (y1^10*y2^3*y3^6*yl4*yl5^4)/20 - (y1^11*y2^3*y3^6*yl4*yl5^4)/20 - 
 (y1^12*y2^3*y3^6*yl4*yl5^4)/20 - (y1^13*y2^3*y3^6*yl4*yl5^4)/20 - 
 (y1^14*y2^3*y3^6*yl4*yl5^4)/20 - (y1^4*y2^4*y3^6*yl4*yl5^4)/10 - 
 (y1^5*y2^4*y3^6*yl4*yl5^4)/20 - (y1^6*y2^4*y3^6*yl4*yl5^4)/20 - 
 (y1^7*y2^4*y3^6*yl4*yl5^4)/20 - (y1^8*y2^4*y3^6*yl4*yl5^4)/20 - 
 (y1^9*y2^4*y3^6*yl4*yl5^4)/20 - (y1^10*y2^4*y3^6*yl4*yl5^4)/20 - 
 (y1^11*y2^4*y3^6*yl4*yl5^4)/20 - (y1^12*y2^4*y3^6*yl4*yl5^4)/20 - 
 (y1^13*y2^4*y3^6*yl4*yl5^4)/20 - (y1^14*y2^4*y3^6*yl4*yl5^4)/20 - 
 (y1^4*y2^5*y3^6*yl4*yl5^4)/10 - (y1^5*y2^5*y3^6*yl4*yl5^4)/20 - 
 (y1^6*y2^5*y3^6*yl4*yl5^4)/20 - (y1^7*y2^5*y3^6*yl4*yl5^4)/20 - 
 (y1^8*y2^5*y3^6*yl4*yl5^4)/20 - (y1^9*y2^5*y3^6*yl4*yl5^4)/20 - 
 (y1^10*y2^5*y3^6*yl4*yl5^4)/20 - (y1^11*y2^5*y3^6*yl4*yl5^4)/20 - 
 (y1^12*y2^5*y3^6*yl4*yl5^4)/20 - (y1^13*y2^5*y3^6*yl4*yl5^4)/20 - 
 (y1^14*y2^5*y3^6*yl4*yl5^4)/20 - (y1^4*y2^6*y3^6*yl4*yl5^4)/10 - 
 (y1^5*y2^6*y3^6*yl4*yl5^4)/20 - (y1^6*y2^6*y3^6*yl4*yl5^4)/20 - 
 (y1^7*y2^6*y3^6*yl4*yl5^4)/20 - (y1^8*y2^6*y3^6*yl4*yl5^4)/20 - 
 (y1^9*y2^6*y3^6*yl4*yl5^4)/20 - (y1^10*y2^6*y3^6*yl4*yl5^4)/20 - 
 (y1^11*y2^6*y3^6*yl4*yl5^4)/20 - (y1^12*y2^6*y3^6*yl4*yl5^4)/20 - 
 (y1^13*y2^6*y3^6*yl4*yl5^4)/20 - (y1^14*y2^6*y3^6*yl4*yl5^4)/20 - 
 (y1^4*y2^7*y3^6*yl4*yl5^4)/10 - (y1^5*y2^7*y3^6*yl4*yl5^4)/20 - 
 (y1^6*y2^7*y3^6*yl4*yl5^4)/20 - (y1^7*y2^7*y3^6*yl4*yl5^4)/20 - 
 (y1^8*y2^7*y3^6*yl4*yl5^4)/20 - (y1^9*y2^7*y3^6*yl4*yl5^4)/20 - 
 (y1^10*y2^7*y3^6*yl4*yl5^4)/20 - (y1^11*y2^7*y3^6*yl4*yl5^4)/20 - 
 (y1^12*y2^7*y3^6*yl4*yl5^4)/20 - (y1^13*y2^7*y3^6*yl4*yl5^4)/20 - 
 (y1^14*y2^7*y3^6*yl4*yl5^4)/20 - (y1^4*y2^8*y3^6*yl4*yl5^4)/10 - 
 (y1^5*y2^8*y3^6*yl4*yl5^4)/20 - (y1^6*y2^8*y3^6*yl4*yl5^4)/20 - 
 (y1^7*y2^8*y3^6*yl4*yl5^4)/20 - (y1^8*y2^8*y3^6*yl4*yl5^4)/20 - 
 (y1^9*y2^8*y3^6*yl4*yl5^4)/20 - (y1^10*y2^8*y3^6*yl4*yl5^4)/20 - 
 (y1^11*y2^8*y3^6*yl4*yl5^4)/20 - (y1^12*y2^8*y3^6*yl4*yl5^4)/20 - 
 (y1^13*y2^8*y3^6*yl4*yl5^4)/20 - (y1^14*y2^8*y3^6*yl4*yl5^4)/20 - 
 (y1^4*y2^9*y3^6*yl4*yl5^4)/10 - (y1^5*y2^9*y3^6*yl4*yl5^4)/20 - 
 (y1^6*y2^9*y3^6*yl4*yl5^4)/20 - (y1^7*y2^9*y3^6*yl4*yl5^4)/20 - 
 (y1^8*y2^9*y3^6*yl4*yl5^4)/20 - (y1^9*y2^9*y3^6*yl4*yl5^4)/20 - 
 (y1^10*y2^9*y3^6*yl4*yl5^4)/20 - (y1^11*y2^9*y3^6*yl4*yl5^4)/20 - 
 (y1^12*y2^9*y3^6*yl4*yl5^4)/20 - (y1^13*y2^9*y3^6*yl4*yl5^4)/20 - 
 (y1^14*y2^9*y3^6*yl4*yl5^4)/20 - (y1^4*y2^10*y3^6*yl4*yl5^4)/10 - 
 (y1^5*y2^10*y3^6*yl4*yl5^4)/20 - (y1^6*y2^10*y3^6*yl4*yl5^4)/20 - 
 (y1^7*y2^10*y3^6*yl4*yl5^4)/20 - (y1^8*y2^10*y3^6*yl4*yl5^4)/20 - 
 (y1^9*y2^10*y3^6*yl4*yl5^4)/20 - (y1^10*y2^10*y3^6*yl4*yl5^4)/20 - 
 (y1^11*y2^10*y3^6*yl4*yl5^4)/20 - (y1^12*y2^10*y3^6*yl4*yl5^4)/20 - 
 (y1^13*y2^10*y3^6*yl4*yl5^4)/20 - (y1^14*y2^10*y3^6*yl4*yl5^4)/20 - 
 (y1^4*y2^11*y3^6*yl4*yl5^4)/10 - (y1^5*y2^11*y3^6*yl4*yl5^4)/20 - 
 (y1^6*y2^11*y3^6*yl4*yl5^4)/20 - (y1^7*y2^11*y3^6*yl4*yl5^4)/20 - 
 (y1^8*y2^11*y3^6*yl4*yl5^4)/20 - (y1^9*y2^11*y3^6*yl4*yl5^4)/20 - 
 (y1^10*y2^11*y3^6*yl4*yl5^4)/20 - (y1^11*y2^11*y3^6*yl4*yl5^4)/20 - 
 (y1^12*y2^11*y3^6*yl4*yl5^4)/20 - (y1^13*y2^11*y3^6*yl4*yl5^4)/20 - 
 (y1^14*y2^11*y3^6*yl4*yl5^4)/20 - (y1^4*y2^12*y3^6*yl4*yl5^4)/10 - 
 (y1^5*y2^12*y3^6*yl4*yl5^4)/20 - (y1^6*y2^12*y3^6*yl4*yl5^4)/20 - 
 (y1^7*y2^12*y3^6*yl4*yl5^4)/20 - (y1^8*y2^12*y3^6*yl4*yl5^4)/20 - 
 (y1^9*y2^12*y3^6*yl4*yl5^4)/20 - (y1^10*y2^12*y3^6*yl4*yl5^4)/20 - 
 (y1^11*y2^12*y3^6*yl4*yl5^4)/20 - (y1^12*y2^12*y3^6*yl4*yl5^4)/20 - 
 (y1^13*y2^12*y3^6*yl4*yl5^4)/20 - (y1^14*y2^12*y3^6*yl4*yl5^4)/20 - 
 (y1^4*y2^13*y3^6*yl4*yl5^4)/10 - (y1^5*y2^13*y3^6*yl4*yl5^4)/20 - 
 (y1^6*y2^13*y3^6*yl4*yl5^4)/20 - (y1^7*y2^13*y3^6*yl4*yl5^4)/20 - 
 (y1^8*y2^13*y3^6*yl4*yl5^4)/20 - (y1^9*y2^13*y3^6*yl4*yl5^4)/20 - 
 (y1^10*y2^13*y3^6*yl4*yl5^4)/20 - (y1^11*y2^13*y3^6*yl4*yl5^4)/20 - 
 (y1^12*y2^13*y3^6*yl4*yl5^4)/20 - (y1^13*y2^13*y3^6*yl4*yl5^4)/20 - 
 (y1^14*y2^13*y3^6*yl4*yl5^4)/20 - (y1^4*y2^14*y3^6*yl4*yl5^4)/10 - 
 (y1^5*y2^14*y3^6*yl4*yl5^4)/20 - (y1^6*y2^14*y3^6*yl4*yl5^4)/20 - 
 (y1^7*y2^14*y3^6*yl4*yl5^4)/20 - (y1^8*y2^14*y3^6*yl4*yl5^4)/20 - 
 (y1^9*y2^14*y3^6*yl4*yl5^4)/20 - (y1^10*y2^14*y3^6*yl4*yl5^4)/20 - 
 (y1^11*y2^14*y3^6*yl4*yl5^4)/20 - (y1^12*y2^14*y3^6*yl4*yl5^4)/20 - 
 (y1^13*y2^14*y3^6*yl4*yl5^4)/20 - (y1^14*y2^14*y3^6*yl4*yl5^4)/20 - 
 (y1^4*y2*y3^7*yl4*yl5^4)/48 - (y1^4*y2^2*y3^7*yl4*yl5^4)/24 - 
 (y1^5*y2^2*y3^7*yl4*yl5^4)/48 - (y1^6*y2^2*y3^7*yl4*yl5^4)/48 - 
 (y1^7*y2^2*y3^7*yl4*yl5^4)/48 - (y1^8*y2^2*y3^7*yl4*yl5^4)/48 - 
 (y1^9*y2^2*y3^7*yl4*yl5^4)/48 - (y1^10*y2^2*y3^7*yl4*yl5^4)/48 - 
 (y1^11*y2^2*y3^7*yl4*yl5^4)/48 - (y1^12*y2^2*y3^7*yl4*yl5^4)/48 - 
 (y1^13*y2^2*y3^7*yl4*yl5^4)/48 - (y1^14*y2^2*y3^7*yl4*yl5^4)/48 - 
 (y1^4*y2^3*y3^7*yl4*yl5^4)/24 - (y1^5*y2^3*y3^7*yl4*yl5^4)/48 - 
 (y1^6*y2^3*y3^7*yl4*yl5^4)/48 - (y1^7*y2^3*y3^7*yl4*yl5^4)/48 - 
 (y1^8*y2^3*y3^7*yl4*yl5^4)/48 - (y1^9*y2^3*y3^7*yl4*yl5^4)/48 - 
 (y1^10*y2^3*y3^7*yl4*yl5^4)/48 - (y1^11*y2^3*y3^7*yl4*yl5^4)/48 - 
 (y1^12*y2^3*y3^7*yl4*yl5^4)/48 - (y1^13*y2^3*y3^7*yl4*yl5^4)/48 - 
 (y1^14*y2^3*y3^7*yl4*yl5^4)/48 - (y1^4*y2^4*y3^7*yl4*yl5^4)/24 - 
 (y1^5*y2^4*y3^7*yl4*yl5^4)/48 - (y1^6*y2^4*y3^7*yl4*yl5^4)/48 - 
 (y1^7*y2^4*y3^7*yl4*yl5^4)/48 - (y1^8*y2^4*y3^7*yl4*yl5^4)/48 - 
 (y1^9*y2^4*y3^7*yl4*yl5^4)/48 - (y1^10*y2^4*y3^7*yl4*yl5^4)/48 - 
 (y1^11*y2^4*y3^7*yl4*yl5^4)/48 - (y1^12*y2^4*y3^7*yl4*yl5^4)/48 - 
 (y1^13*y2^4*y3^7*yl4*yl5^4)/48 - (y1^14*y2^4*y3^7*yl4*yl5^4)/48 - 
 (y1^4*y2^5*y3^7*yl4*yl5^4)/24 - (y1^5*y2^5*y3^7*yl4*yl5^4)/48 - 
 (y1^6*y2^5*y3^7*yl4*yl5^4)/48 - (y1^7*y2^5*y3^7*yl4*yl5^4)/48 - 
 (y1^8*y2^5*y3^7*yl4*yl5^4)/48 - (y1^9*y2^5*y3^7*yl4*yl5^4)/48 - 
 (y1^10*y2^5*y3^7*yl4*yl5^4)/48 - (y1^11*y2^5*y3^7*yl4*yl5^4)/48 - 
 (y1^12*y2^5*y3^7*yl4*yl5^4)/48 - (y1^13*y2^5*y3^7*yl4*yl5^4)/48 - 
 (y1^14*y2^5*y3^7*yl4*yl5^4)/48 - (y1^4*y2^6*y3^7*yl4*yl5^4)/24 - 
 (y1^5*y2^6*y3^7*yl4*yl5^4)/48 - (y1^6*y2^6*y3^7*yl4*yl5^4)/48 - 
 (y1^7*y2^6*y3^7*yl4*yl5^4)/48 - (y1^8*y2^6*y3^7*yl4*yl5^4)/48 - 
 (y1^9*y2^6*y3^7*yl4*yl5^4)/48 - (y1^10*y2^6*y3^7*yl4*yl5^4)/48 - 
 (y1^11*y2^6*y3^7*yl4*yl5^4)/48 - (y1^12*y2^6*y3^7*yl4*yl5^4)/48 - 
 (y1^13*y2^6*y3^7*yl4*yl5^4)/48 - (y1^14*y2^6*y3^7*yl4*yl5^4)/48 - 
 (y1^4*y2^7*y3^7*yl4*yl5^4)/24 - (y1^5*y2^7*y3^7*yl4*yl5^4)/48 - 
 (y1^6*y2^7*y3^7*yl4*yl5^4)/48 - (y1^7*y2^7*y3^7*yl4*yl5^4)/48 - 
 (y1^8*y2^7*y3^7*yl4*yl5^4)/48 - (y1^9*y2^7*y3^7*yl4*yl5^4)/48 - 
 (y1^10*y2^7*y3^7*yl4*yl5^4)/48 - (y1^11*y2^7*y3^7*yl4*yl5^4)/48 - 
 (y1^12*y2^7*y3^7*yl4*yl5^4)/48 - (y1^13*y2^7*y3^7*yl4*yl5^4)/48 - 
 (y1^14*y2^7*y3^7*yl4*yl5^4)/48 - (y1^4*y2^8*y3^7*yl4*yl5^4)/24 - 
 (y1^5*y2^8*y3^7*yl4*yl5^4)/48 - (y1^6*y2^8*y3^7*yl4*yl5^4)/48 - 
 (y1^7*y2^8*y3^7*yl4*yl5^4)/48 - (y1^8*y2^8*y3^7*yl4*yl5^4)/48 - 
 (y1^9*y2^8*y3^7*yl4*yl5^4)/48 - (y1^10*y2^8*y3^7*yl4*yl5^4)/48 - 
 (y1^11*y2^8*y3^7*yl4*yl5^4)/48 - (y1^12*y2^8*y3^7*yl4*yl5^4)/48 - 
 (y1^13*y2^8*y3^7*yl4*yl5^4)/48 - (y1^14*y2^8*y3^7*yl4*yl5^4)/48 - 
 (y1^4*y2^9*y3^7*yl4*yl5^4)/24 - (y1^5*y2^9*y3^7*yl4*yl5^4)/48 - 
 (y1^6*y2^9*y3^7*yl4*yl5^4)/48 - (y1^7*y2^9*y3^7*yl4*yl5^4)/48 - 
 (y1^8*y2^9*y3^7*yl4*yl5^4)/48 - (y1^9*y2^9*y3^7*yl4*yl5^4)/48 - 
 (y1^10*y2^9*y3^7*yl4*yl5^4)/48 - (y1^11*y2^9*y3^7*yl4*yl5^4)/48 - 
 (y1^12*y2^9*y3^7*yl4*yl5^4)/48 - (y1^13*y2^9*y3^7*yl4*yl5^4)/48 - 
 (y1^14*y2^9*y3^7*yl4*yl5^4)/48 - (y1^4*y2^10*y3^7*yl4*yl5^4)/24 - 
 (y1^5*y2^10*y3^7*yl4*yl5^4)/48 - (y1^6*y2^10*y3^7*yl4*yl5^4)/48 - 
 (y1^7*y2^10*y3^7*yl4*yl5^4)/48 - (y1^8*y2^10*y3^7*yl4*yl5^4)/48 - 
 (y1^9*y2^10*y3^7*yl4*yl5^4)/48 - (y1^10*y2^10*y3^7*yl4*yl5^4)/48 - 
 (y1^11*y2^10*y3^7*yl4*yl5^4)/48 - (y1^12*y2^10*y3^7*yl4*yl5^4)/48 - 
 (y1^13*y2^10*y3^7*yl4*yl5^4)/48 - (y1^14*y2^10*y3^7*yl4*yl5^4)/48 - 
 (y1^4*y2^11*y3^7*yl4*yl5^4)/24 - (y1^5*y2^11*y3^7*yl4*yl5^4)/48 - 
 (y1^6*y2^11*y3^7*yl4*yl5^4)/48 - (y1^7*y2^11*y3^7*yl4*yl5^4)/48 - 
 (y1^8*y2^11*y3^7*yl4*yl5^4)/48 - (y1^9*y2^11*y3^7*yl4*yl5^4)/48 - 
 (y1^10*y2^11*y3^7*yl4*yl5^4)/48 - (y1^11*y2^11*y3^7*yl4*yl5^4)/48 - 
 (y1^12*y2^11*y3^7*yl4*yl5^4)/48 - (y1^13*y2^11*y3^7*yl4*yl5^4)/48 - 
 (y1^14*y2^11*y3^7*yl4*yl5^4)/48 - (y1^4*y2^12*y3^7*yl4*yl5^4)/24 - 
 (y1^5*y2^12*y3^7*yl4*yl5^4)/48 - (y1^6*y2^12*y3^7*yl4*yl5^4)/48 - 
 (y1^7*y2^12*y3^7*yl4*yl5^4)/48 - (y1^8*y2^12*y3^7*yl4*yl5^4)/48 - 
 (y1^9*y2^12*y3^7*yl4*yl5^4)/48 - (y1^10*y2^12*y3^7*yl4*yl5^4)/48 - 
 (y1^11*y2^12*y3^7*yl4*yl5^4)/48 - (y1^12*y2^12*y3^7*yl4*yl5^4)/48 - 
 (y1^13*y2^12*y3^7*yl4*yl5^4)/48 - (y1^14*y2^12*y3^7*yl4*yl5^4)/48 - 
 (y1^4*y2^13*y3^7*yl4*yl5^4)/24 - (y1^5*y2^13*y3^7*yl4*yl5^4)/48 - 
 (y1^6*y2^13*y3^7*yl4*yl5^4)/48 - (y1^7*y2^13*y3^7*yl4*yl5^4)/48 - 
 (y1^8*y2^13*y3^7*yl4*yl5^4)/48 - (y1^9*y2^13*y3^7*yl4*yl5^4)/48 - 
 (y1^10*y2^13*y3^7*yl4*yl5^4)/48 - (y1^11*y2^13*y3^7*yl4*yl5^4)/48 - 
 (y1^12*y2^13*y3^7*yl4*yl5^4)/48 - (y1^13*y2^13*y3^7*yl4*yl5^4)/48 - 
 (y1^14*y2^13*y3^7*yl4*yl5^4)/48 - (y1^4*y2^14*y3^7*yl4*yl5^4)/24 - 
 (y1^5*y2^14*y3^7*yl4*yl5^4)/48 - (y1^6*y2^14*y3^7*yl4*yl5^4)/48 - 
 (y1^7*y2^14*y3^7*yl4*yl5^4)/48 - (y1^8*y2^14*y3^7*yl4*yl5^4)/48 - 
 (y1^9*y2^14*y3^7*yl4*yl5^4)/48 - (y1^10*y2^14*y3^7*yl4*yl5^4)/48 - 
 (y1^11*y2^14*y3^7*yl4*yl5^4)/48 - (y1^12*y2^14*y3^7*yl4*yl5^4)/48 - 
 (y1^13*y2^14*y3^7*yl4*yl5^4)/48 - (y1^14*y2^14*y3^7*yl4*yl5^4)/48 + 
 (y1^4*y2*y3^8*yl4*yl5^4)/336 + (5*y1^5*y2*y3^8*yl4*yl5^4)/336 + 
 (5*y1^6*y2*y3^8*yl4*yl5^4)/336 + (5*y1^7*y2*y3^8*yl4*yl5^4)/336 + 
 (5*y1^8*y2*y3^8*yl4*yl5^4)/336 + (5*y1^9*y2*y3^8*yl4*yl5^4)/336 + 
 (5*y1^10*y2*y3^8*yl4*yl5^4)/336 + (5*y1^11*y2*y3^8*yl4*yl5^4)/336 + 
 (5*y1^12*y2*y3^8*yl4*yl5^4)/336 + (5*y1^13*y2*y3^8*yl4*yl5^4)/336 + 
 (5*y1^14*y2*y3^8*yl4*yl5^4)/336 - (y1^4*y2^2*y3^8*yl4*yl5^4)/42 - 
 (y1^5*y2^2*y3^8*yl4*yl5^4)/84 - (y1^6*y2^2*y3^8*yl4*yl5^4)/84 - 
 (y1^7*y2^2*y3^8*yl4*yl5^4)/84 - (y1^8*y2^2*y3^8*yl4*yl5^4)/84 - 
 (y1^9*y2^2*y3^8*yl4*yl5^4)/84 - (y1^10*y2^2*y3^8*yl4*yl5^4)/84 - 
 (y1^11*y2^2*y3^8*yl4*yl5^4)/84 - (y1^12*y2^2*y3^8*yl4*yl5^4)/84 - 
 (y1^13*y2^2*y3^8*yl4*yl5^4)/84 - (y1^14*y2^2*y3^8*yl4*yl5^4)/84 - 
 (y1^4*y2^3*y3^8*yl4*yl5^4)/42 - (y1^5*y2^3*y3^8*yl4*yl5^4)/84 - 
 (y1^6*y2^3*y3^8*yl4*yl5^4)/84 - (y1^7*y2^3*y3^8*yl4*yl5^4)/84 - 
 (y1^8*y2^3*y3^8*yl4*yl5^4)/84 - (y1^9*y2^3*y3^8*yl4*yl5^4)/84 - 
 (y1^10*y2^3*y3^8*yl4*yl5^4)/84 - (y1^11*y2^3*y3^8*yl4*yl5^4)/84 - 
 (y1^12*y2^3*y3^8*yl4*yl5^4)/84 - (y1^13*y2^3*y3^8*yl4*yl5^4)/84 - 
 (y1^14*y2^3*y3^8*yl4*yl5^4)/84 - (y1^4*y2^4*y3^8*yl4*yl5^4)/42 - 
 (y1^5*y2^4*y3^8*yl4*yl5^4)/84 - (y1^6*y2^4*y3^8*yl4*yl5^4)/84 - 
 (y1^7*y2^4*y3^8*yl4*yl5^4)/84 - (y1^8*y2^4*y3^8*yl4*yl5^4)/84 - 
 (y1^9*y2^4*y3^8*yl4*yl5^4)/84 - (y1^10*y2^4*y3^8*yl4*yl5^4)/84 - 
 (y1^11*y2^4*y3^8*yl4*yl5^4)/84 - (y1^12*y2^4*y3^8*yl4*yl5^4)/84 - 
 (y1^13*y2^4*y3^8*yl4*yl5^4)/84 - (y1^14*y2^4*y3^8*yl4*yl5^4)/84 - 
 (y1^4*y2^5*y3^8*yl4*yl5^4)/42 - (y1^5*y2^5*y3^8*yl4*yl5^4)/84 - 
 (y1^6*y2^5*y3^8*yl4*yl5^4)/84 - (y1^7*y2^5*y3^8*yl4*yl5^4)/84 - 
 (y1^8*y2^5*y3^8*yl4*yl5^4)/84 - (y1^9*y2^5*y3^8*yl4*yl5^4)/84 - 
 (y1^10*y2^5*y3^8*yl4*yl5^4)/84 - (y1^11*y2^5*y3^8*yl4*yl5^4)/84 - 
 (y1^12*y2^5*y3^8*yl4*yl5^4)/84 - (y1^13*y2^5*y3^8*yl4*yl5^4)/84 - 
 (y1^14*y2^5*y3^8*yl4*yl5^4)/84 - (y1^4*y2^6*y3^8*yl4*yl5^4)/42 - 
 (y1^5*y2^6*y3^8*yl4*yl5^4)/84 - (y1^6*y2^6*y3^8*yl4*yl5^4)/84 - 
 (y1^7*y2^6*y3^8*yl4*yl5^4)/84 - (y1^8*y2^6*y3^8*yl4*yl5^4)/84 - 
 (y1^9*y2^6*y3^8*yl4*yl5^4)/84 - (y1^10*y2^6*y3^8*yl4*yl5^4)/84 - 
 (y1^11*y2^6*y3^8*yl4*yl5^4)/84 - (y1^12*y2^6*y3^8*yl4*yl5^4)/84 - 
 (y1^13*y2^6*y3^8*yl4*yl5^4)/84 - (y1^14*y2^6*y3^8*yl4*yl5^4)/84 - 
 (y1^4*y2^7*y3^8*yl4*yl5^4)/42 - (y1^5*y2^7*y3^8*yl4*yl5^4)/84 - 
 (y1^6*y2^7*y3^8*yl4*yl5^4)/84 - (y1^7*y2^7*y3^8*yl4*yl5^4)/84 - 
 (y1^8*y2^7*y3^8*yl4*yl5^4)/84 - (y1^9*y2^7*y3^8*yl4*yl5^4)/84 - 
 (y1^10*y2^7*y3^8*yl4*yl5^4)/84 - (y1^11*y2^7*y3^8*yl4*yl5^4)/84 - 
 (y1^12*y2^7*y3^8*yl4*yl5^4)/84 - (y1^13*y2^7*y3^8*yl4*yl5^4)/84 - 
 (y1^14*y2^7*y3^8*yl4*yl5^4)/84 - (y1^4*y2^8*y3^8*yl4*yl5^4)/42 - 
 (y1^5*y2^8*y3^8*yl4*yl5^4)/84 - (y1^6*y2^8*y3^8*yl4*yl5^4)/84 - 
 (y1^7*y2^8*y3^8*yl4*yl5^4)/84 - (y1^8*y2^8*y3^8*yl4*yl5^4)/84 - 
 (y1^9*y2^8*y3^8*yl4*yl5^4)/84 - (y1^10*y2^8*y3^8*yl4*yl5^4)/84 - 
 (y1^11*y2^8*y3^8*yl4*yl5^4)/84 - (y1^12*y2^8*y3^8*yl4*yl5^4)/84 - 
 (y1^13*y2^8*y3^8*yl4*yl5^4)/84 - (y1^14*y2^8*y3^8*yl4*yl5^4)/84 - 
 (y1^4*y2^9*y3^8*yl4*yl5^4)/42 - (y1^5*y2^9*y3^8*yl4*yl5^4)/84 - 
 (y1^6*y2^9*y3^8*yl4*yl5^4)/84 - (y1^7*y2^9*y3^8*yl4*yl5^4)/84 - 
 (y1^8*y2^9*y3^8*yl4*yl5^4)/84 - (y1^9*y2^9*y3^8*yl4*yl5^4)/84 - 
 (y1^10*y2^9*y3^8*yl4*yl5^4)/84 - (y1^11*y2^9*y3^8*yl4*yl5^4)/84 - 
 (y1^12*y2^9*y3^8*yl4*yl5^4)/84 - (y1^13*y2^9*y3^8*yl4*yl5^4)/84 - 
 (y1^14*y2^9*y3^8*yl4*yl5^4)/84 - (y1^4*y2^10*y3^8*yl4*yl5^4)/42 - 
 (y1^5*y2^10*y3^8*yl4*yl5^4)/84 - (y1^6*y2^10*y3^8*yl4*yl5^4)/84 - 
 (y1^7*y2^10*y3^8*yl4*yl5^4)/84 - (y1^8*y2^10*y3^8*yl4*yl5^4)/84 - 
 (y1^9*y2^10*y3^8*yl4*yl5^4)/84 - (y1^10*y2^10*y3^8*yl4*yl5^4)/84 - 
 (y1^11*y2^10*y3^8*yl4*yl5^4)/84 - (y1^12*y2^10*y3^8*yl4*yl5^4)/84 - 
 (y1^13*y2^10*y3^8*yl4*yl5^4)/84 - (y1^14*y2^10*y3^8*yl4*yl5^4)/84 - 
 (y1^4*y2^11*y3^8*yl4*yl5^4)/42 - (y1^5*y2^11*y3^8*yl4*yl5^4)/84 - 
 (y1^6*y2^11*y3^8*yl4*yl5^4)/84 - (y1^7*y2^11*y3^8*yl4*yl5^4)/84 - 
 (y1^8*y2^11*y3^8*yl4*yl5^4)/84 - (y1^9*y2^11*y3^8*yl4*yl5^4)/84 - 
 (y1^10*y2^11*y3^8*yl4*yl5^4)/84 - (y1^11*y2^11*y3^8*yl4*yl5^4)/84 - 
 (y1^12*y2^11*y3^8*yl4*yl5^4)/84 - (y1^13*y2^11*y3^8*yl4*yl5^4)/84 - 
 (y1^14*y2^11*y3^8*yl4*yl5^4)/84 - (y1^4*y2^12*y3^8*yl4*yl5^4)/42 - 
 (y1^5*y2^12*y3^8*yl4*yl5^4)/84 - (y1^6*y2^12*y3^8*yl4*yl5^4)/84 - 
 (y1^7*y2^12*y3^8*yl4*yl5^4)/84 - (y1^8*y2^12*y3^8*yl4*yl5^4)/84 - 
 (y1^9*y2^12*y3^8*yl4*yl5^4)/84 - (y1^10*y2^12*y3^8*yl4*yl5^4)/84 - 
 (y1^11*y2^12*y3^8*yl4*yl5^4)/84 - (y1^12*y2^12*y3^8*yl4*yl5^4)/84 - 
 (y1^13*y2^12*y3^8*yl4*yl5^4)/84 - (y1^14*y2^12*y3^8*yl4*yl5^4)/84 - 
 (y1^4*y2^13*y3^8*yl4*yl5^4)/42 - (y1^5*y2^13*y3^8*yl4*yl5^4)/84 - 
 (y1^6*y2^13*y3^8*yl4*yl5^4)/84 - (y1^7*y2^13*y3^8*yl4*yl5^4)/84 - 
 (y1^8*y2^13*y3^8*yl4*yl5^4)/84 - (y1^9*y2^13*y3^8*yl4*yl5^4)/84 - 
 (y1^10*y2^13*y3^8*yl4*yl5^4)/84 - (y1^11*y2^13*y3^8*yl4*yl5^4)/84 - 
 (y1^12*y2^13*y3^8*yl4*yl5^4)/84 - (y1^13*y2^13*y3^8*yl4*yl5^4)/84 - 
 (y1^14*y2^13*y3^8*yl4*yl5^4)/84 - (y1^4*y2^14*y3^8*yl4*yl5^4)/42 - 
 (y1^5*y2^14*y3^8*yl4*yl5^4)/84 - (y1^6*y2^14*y3^8*yl4*yl5^4)/84 - 
 (y1^7*y2^14*y3^8*yl4*yl5^4)/84 - (y1^8*y2^14*y3^8*yl4*yl5^4)/84 - 
 (y1^9*y2^14*y3^8*yl4*yl5^4)/84 - (y1^10*y2^14*y3^8*yl4*yl5^4)/84 - 
 (y1^11*y2^14*y3^8*yl4*yl5^4)/84 - (y1^12*y2^14*y3^8*yl4*yl5^4)/84 - 
 (y1^13*y2^14*y3^8*yl4*yl5^4)/84 - (y1^14*y2^14*y3^8*yl4*yl5^4)/84 + 
 (y1^4*y2*y3^9*yl4*yl5^4)/64 + (3*y1^5*y2*y3^9*yl4*yl5^4)/128 + 
 (3*y1^6*y2*y3^9*yl4*yl5^4)/128 + (3*y1^7*y2*y3^9*yl4*yl5^4)/128 + 
 (3*y1^8*y2*y3^9*yl4*yl5^4)/128 + (3*y1^9*y2*y3^9*yl4*yl5^4)/128 + 
 (3*y1^10*y2*y3^9*yl4*yl5^4)/128 + (3*y1^11*y2*y3^9*yl4*yl5^4)/128 + 
 (3*y1^12*y2*y3^9*yl4*yl5^4)/128 + (3*y1^13*y2*y3^9*yl4*yl5^4)/128 + 
 (3*y1^14*y2*y3^9*yl4*yl5^4)/128 - (y1^4*y2^2*y3^9*yl4*yl5^4)/64 - 
 (y1^5*y2^2*y3^9*yl4*yl5^4)/128 - (y1^6*y2^2*y3^9*yl4*yl5^4)/128 - 
 (y1^7*y2^2*y3^9*yl4*yl5^4)/128 - (y1^8*y2^2*y3^9*yl4*yl5^4)/128 - 
 (y1^9*y2^2*y3^9*yl4*yl5^4)/128 - (y1^10*y2^2*y3^9*yl4*yl5^4)/128 - 
 (y1^11*y2^2*y3^9*yl4*yl5^4)/128 - (y1^12*y2^2*y3^9*yl4*yl5^4)/128 - 
 (y1^13*y2^2*y3^9*yl4*yl5^4)/128 - (y1^14*y2^2*y3^9*yl4*yl5^4)/128 - 
 (y1^4*y2^3*y3^9*yl4*yl5^4)/64 - (y1^5*y2^3*y3^9*yl4*yl5^4)/128 - 
 (y1^6*y2^3*y3^9*yl4*yl5^4)/128 - (y1^7*y2^3*y3^9*yl4*yl5^4)/128 - 
 (y1^8*y2^3*y3^9*yl4*yl5^4)/128 - (y1^9*y2^3*y3^9*yl4*yl5^4)/128 - 
 (y1^10*y2^3*y3^9*yl4*yl5^4)/128 - (y1^11*y2^3*y3^9*yl4*yl5^4)/128 - 
 (y1^12*y2^3*y3^9*yl4*yl5^4)/128 - (y1^13*y2^3*y3^9*yl4*yl5^4)/128 - 
 (y1^14*y2^3*y3^9*yl4*yl5^4)/128 - (y1^4*y2^4*y3^9*yl4*yl5^4)/64 - 
 (y1^5*y2^4*y3^9*yl4*yl5^4)/128 - (y1^6*y2^4*y3^9*yl4*yl5^4)/128 - 
 (y1^7*y2^4*y3^9*yl4*yl5^4)/128 - (y1^8*y2^4*y3^9*yl4*yl5^4)/128 - 
 (y1^9*y2^4*y3^9*yl4*yl5^4)/128 - (y1^10*y2^4*y3^9*yl4*yl5^4)/128 - 
 (y1^11*y2^4*y3^9*yl4*yl5^4)/128 - (y1^12*y2^4*y3^9*yl4*yl5^4)/128 - 
 (y1^13*y2^4*y3^9*yl4*yl5^4)/128 - (y1^14*y2^4*y3^9*yl4*yl5^4)/128 - 
 (y1^4*y2^5*y3^9*yl4*yl5^4)/64 - (y1^5*y2^5*y3^9*yl4*yl5^4)/128 - 
 (y1^6*y2^5*y3^9*yl4*yl5^4)/128 - (y1^7*y2^5*y3^9*yl4*yl5^4)/128 - 
 (y1^8*y2^5*y3^9*yl4*yl5^4)/128 - (y1^9*y2^5*y3^9*yl4*yl5^4)/128 - 
 (y1^10*y2^5*y3^9*yl4*yl5^4)/128 - (y1^11*y2^5*y3^9*yl4*yl5^4)/128 - 
 (y1^12*y2^5*y3^9*yl4*yl5^4)/128 - (y1^13*y2^5*y3^9*yl4*yl5^4)/128 - 
 (y1^14*y2^5*y3^9*yl4*yl5^4)/128 - (y1^4*y2^6*y3^9*yl4*yl5^4)/64 - 
 (y1^5*y2^6*y3^9*yl4*yl5^4)/128 - (y1^6*y2^6*y3^9*yl4*yl5^4)/128 - 
 (y1^7*y2^6*y3^9*yl4*yl5^4)/128 - (y1^8*y2^6*y3^9*yl4*yl5^4)/128 - 
 (y1^9*y2^6*y3^9*yl4*yl5^4)/128 - (y1^10*y2^6*y3^9*yl4*yl5^4)/128 - 
 (y1^11*y2^6*y3^9*yl4*yl5^4)/128 - (y1^12*y2^6*y3^9*yl4*yl5^4)/128 - 
 (y1^13*y2^6*y3^9*yl4*yl5^4)/128 - (y1^14*y2^6*y3^9*yl4*yl5^4)/128 - 
 (y1^4*y2^7*y3^9*yl4*yl5^4)/64 - (y1^5*y2^7*y3^9*yl4*yl5^4)/128 - 
 (y1^6*y2^7*y3^9*yl4*yl5^4)/128 - (y1^7*y2^7*y3^9*yl4*yl5^4)/128 - 
 (y1^8*y2^7*y3^9*yl4*yl5^4)/128 - (y1^9*y2^7*y3^9*yl4*yl5^4)/128 - 
 (y1^10*y2^7*y3^9*yl4*yl5^4)/128 - (y1^11*y2^7*y3^9*yl4*yl5^4)/128 - 
 (y1^12*y2^7*y3^9*yl4*yl5^4)/128 - (y1^13*y2^7*y3^9*yl4*yl5^4)/128 - 
 (y1^14*y2^7*y3^9*yl4*yl5^4)/128 - (y1^4*y2^8*y3^9*yl4*yl5^4)/64 - 
 (y1^5*y2^8*y3^9*yl4*yl5^4)/128 - (y1^6*y2^8*y3^9*yl4*yl5^4)/128 - 
 (y1^7*y2^8*y3^9*yl4*yl5^4)/128 - (y1^8*y2^8*y3^9*yl4*yl5^4)/128 - 
 (y1^9*y2^8*y3^9*yl4*yl5^4)/128 - (y1^10*y2^8*y3^9*yl4*yl5^4)/128 - 
 (y1^11*y2^8*y3^9*yl4*yl5^4)/128 - (y1^12*y2^8*y3^9*yl4*yl5^4)/128 - 
 (y1^13*y2^8*y3^9*yl4*yl5^4)/128 - (y1^14*y2^8*y3^9*yl4*yl5^4)/128 - 
 (y1^4*y2^9*y3^9*yl4*yl5^4)/64 - (y1^5*y2^9*y3^9*yl4*yl5^4)/128 - 
 (y1^6*y2^9*y3^9*yl4*yl5^4)/128 - (y1^7*y2^9*y3^9*yl4*yl5^4)/128 - 
 (y1^8*y2^9*y3^9*yl4*yl5^4)/128 - (y1^9*y2^9*y3^9*yl4*yl5^4)/128 - 
 (y1^10*y2^9*y3^9*yl4*yl5^4)/128 - (y1^11*y2^9*y3^9*yl4*yl5^4)/128 - 
 (y1^12*y2^9*y3^9*yl4*yl5^4)/128 - (y1^13*y2^9*y3^9*yl4*yl5^4)/128 - 
 (y1^14*y2^9*y3^9*yl4*yl5^4)/128 - (y1^4*y2^10*y3^9*yl4*yl5^4)/64 - 
 (y1^5*y2^10*y3^9*yl4*yl5^4)/128 - (y1^6*y2^10*y3^9*yl4*yl5^4)/128 - 
 (y1^7*y2^10*y3^9*yl4*yl5^4)/128 - (y1^8*y2^10*y3^9*yl4*yl5^4)/128 - 
 (y1^9*y2^10*y3^9*yl4*yl5^4)/128 - (y1^10*y2^10*y3^9*yl4*yl5^4)/128 - 
 (y1^11*y2^10*y3^9*yl4*yl5^4)/128 - (y1^12*y2^10*y3^9*yl4*yl5^4)/128 - 
 (y1^13*y2^10*y3^9*yl4*yl5^4)/128 - (y1^14*y2^10*y3^9*yl4*yl5^4)/128 - 
 (y1^4*y2^11*y3^9*yl4*yl5^4)/64 - (y1^5*y2^11*y3^9*yl4*yl5^4)/128 - 
 (y1^6*y2^11*y3^9*yl4*yl5^4)/128 - (y1^7*y2^11*y3^9*yl4*yl5^4)/128 - 
 (y1^8*y2^11*y3^9*yl4*yl5^4)/128 - (y1^9*y2^11*y3^9*yl4*yl5^4)/128 - 
 (y1^10*y2^11*y3^9*yl4*yl5^4)/128 - (y1^11*y2^11*y3^9*yl4*yl5^4)/128 - 
 (y1^12*y2^11*y3^9*yl4*yl5^4)/128 - (y1^13*y2^11*y3^9*yl4*yl5^4)/128 - 
 (y1^14*y2^11*y3^9*yl4*yl5^4)/128 - (y1^4*y2^12*y3^9*yl4*yl5^4)/64 - 
 (y1^5*y2^12*y3^9*yl4*yl5^4)/128 - (y1^6*y2^12*y3^9*yl4*yl5^4)/128 - 
 (y1^7*y2^12*y3^9*yl4*yl5^4)/128 - (y1^8*y2^12*y3^9*yl4*yl5^4)/128 - 
 (y1^9*y2^12*y3^9*yl4*yl5^4)/128 - (y1^10*y2^12*y3^9*yl4*yl5^4)/128 - 
 (y1^11*y2^12*y3^9*yl4*yl5^4)/128 - (y1^12*y2^12*y3^9*yl4*yl5^4)/128 - 
 (y1^13*y2^12*y3^9*yl4*yl5^4)/128 - (y1^14*y2^12*y3^9*yl4*yl5^4)/128 - 
 (y1^4*y2^13*y3^9*yl4*yl5^4)/64 - (y1^5*y2^13*y3^9*yl4*yl5^4)/128 - 
 (y1^6*y2^13*y3^9*yl4*yl5^4)/128 - (y1^7*y2^13*y3^9*yl4*yl5^4)/128 - 
 (y1^8*y2^13*y3^9*yl4*yl5^4)/128 - (y1^9*y2^13*y3^9*yl4*yl5^4)/128 - 
 (y1^10*y2^13*y3^9*yl4*yl5^4)/128 - (y1^11*y2^13*y3^9*yl4*yl5^4)/128 - 
 (y1^12*y2^13*y3^9*yl4*yl5^4)/128 - (y1^13*y2^13*y3^9*yl4*yl5^4)/128 - 
 (y1^14*y2^13*y3^9*yl4*yl5^4)/128 - (y1^4*y2^14*y3^9*yl4*yl5^4)/64 - 
 (y1^5*y2^14*y3^9*yl4*yl5^4)/128 - (y1^6*y2^14*y3^9*yl4*yl5^4)/128 - 
 (y1^7*y2^14*y3^9*yl4*yl5^4)/128 - (y1^8*y2^14*y3^9*yl4*yl5^4)/128 - 
 (y1^9*y2^14*y3^9*yl4*yl5^4)/128 - (y1^10*y2^14*y3^9*yl4*yl5^4)/128 - 
 (y1^11*y2^14*y3^9*yl4*yl5^4)/128 - (y1^12*y2^14*y3^9*yl4*yl5^4)/128 - 
 (y1^13*y2^14*y3^9*yl4*yl5^4)/128 - (y1^14*y2^14*y3^9*yl4*yl5^4)/128 + 
 (17*y1^4*y2*y3^10*yl4*yl5^4)/720 + (7*y1^5*y2*y3^10*yl4*yl5^4)/240 + 
 (7*y1^6*y2*y3^10*yl4*yl5^4)/240 + (7*y1^7*y2*y3^10*yl4*yl5^4)/240 + 
 (7*y1^8*y2*y3^10*yl4*yl5^4)/240 + (7*y1^9*y2*y3^10*yl4*yl5^4)/240 + 
 (7*y1^10*y2*y3^10*yl4*yl5^4)/240 + (7*y1^11*y2*y3^10*yl4*yl5^4)/240 + 
 (7*y1^12*y2*y3^10*yl4*yl5^4)/240 + (7*y1^13*y2*y3^10*yl4*yl5^4)/240 + 
 (7*y1^14*y2*y3^10*yl4*yl5^4)/240 - (y1^4*y2^2*y3^10*yl4*yl5^4)/90 - 
 (y1^5*y2^2*y3^10*yl4*yl5^4)/180 - (y1^6*y2^2*y3^10*yl4*yl5^4)/180 - 
 (y1^7*y2^2*y3^10*yl4*yl5^4)/180 - (y1^8*y2^2*y3^10*yl4*yl5^4)/180 - 
 (y1^9*y2^2*y3^10*yl4*yl5^4)/180 - (y1^10*y2^2*y3^10*yl4*yl5^4)/180 - 
 (y1^11*y2^2*y3^10*yl4*yl5^4)/180 - (y1^12*y2^2*y3^10*yl4*yl5^4)/180 - 
 (y1^13*y2^2*y3^10*yl4*yl5^4)/180 - (y1^14*y2^2*y3^10*yl4*yl5^4)/180 - 
 (y1^4*y2^3*y3^10*yl4*yl5^4)/90 - (y1^5*y2^3*y3^10*yl4*yl5^4)/180 - 
 (y1^6*y2^3*y3^10*yl4*yl5^4)/180 - (y1^7*y2^3*y3^10*yl4*yl5^4)/180 - 
 (y1^8*y2^3*y3^10*yl4*yl5^4)/180 - (y1^9*y2^3*y3^10*yl4*yl5^4)/180 - 
 (y1^10*y2^3*y3^10*yl4*yl5^4)/180 - (y1^11*y2^3*y3^10*yl4*yl5^4)/180 - 
 (y1^12*y2^3*y3^10*yl4*yl5^4)/180 - (y1^13*y2^3*y3^10*yl4*yl5^4)/180 - 
 (y1^14*y2^3*y3^10*yl4*yl5^4)/180 - (y1^4*y2^4*y3^10*yl4*yl5^4)/90 - 
 (y1^5*y2^4*y3^10*yl4*yl5^4)/180 - (y1^6*y2^4*y3^10*yl4*yl5^4)/180 - 
 (y1^7*y2^4*y3^10*yl4*yl5^4)/180 - (y1^8*y2^4*y3^10*yl4*yl5^4)/180 - 
 (y1^9*y2^4*y3^10*yl4*yl5^4)/180 - (y1^10*y2^4*y3^10*yl4*yl5^4)/180 - 
 (y1^11*y2^4*y3^10*yl4*yl5^4)/180 - (y1^12*y2^4*y3^10*yl4*yl5^4)/180 - 
 (y1^13*y2^4*y3^10*yl4*yl5^4)/180 - (y1^14*y2^4*y3^10*yl4*yl5^4)/180 - 
 (y1^4*y2^5*y3^10*yl4*yl5^4)/90 - (y1^5*y2^5*y3^10*yl4*yl5^4)/180 - 
 (y1^6*y2^5*y3^10*yl4*yl5^4)/180 - (y1^7*y2^5*y3^10*yl4*yl5^4)/180 - 
 (y1^8*y2^5*y3^10*yl4*yl5^4)/180 - (y1^9*y2^5*y3^10*yl4*yl5^4)/180 - 
 (y1^10*y2^5*y3^10*yl4*yl5^4)/180 - (y1^11*y2^5*y3^10*yl4*yl5^4)/180 - 
 (y1^12*y2^5*y3^10*yl4*yl5^4)/180 - (y1^13*y2^5*y3^10*yl4*yl5^4)/180 - 
 (y1^14*y2^5*y3^10*yl4*yl5^4)/180 - (y1^4*y2^6*y3^10*yl4*yl5^4)/90 - 
 (y1^5*y2^6*y3^10*yl4*yl5^4)/180 - (y1^6*y2^6*y3^10*yl4*yl5^4)/180 - 
 (y1^7*y2^6*y3^10*yl4*yl5^4)/180 - (y1^8*y2^6*y3^10*yl4*yl5^4)/180 - 
 (y1^9*y2^6*y3^10*yl4*yl5^4)/180 - (y1^10*y2^6*y3^10*yl4*yl5^4)/180 - 
 (y1^11*y2^6*y3^10*yl4*yl5^4)/180 - (y1^12*y2^6*y3^10*yl4*yl5^4)/180 - 
 (y1^13*y2^6*y3^10*yl4*yl5^4)/180 - (y1^14*y2^6*y3^10*yl4*yl5^4)/180 - 
 (y1^4*y2^7*y3^10*yl4*yl5^4)/90 - (y1^5*y2^7*y3^10*yl4*yl5^4)/180 - 
 (y1^6*y2^7*y3^10*yl4*yl5^4)/180 - (y1^7*y2^7*y3^10*yl4*yl5^4)/180 - 
 (y1^8*y2^7*y3^10*yl4*yl5^4)/180 - (y1^9*y2^7*y3^10*yl4*yl5^4)/180 - 
 (y1^10*y2^7*y3^10*yl4*yl5^4)/180 - (y1^11*y2^7*y3^10*yl4*yl5^4)/180 - 
 (y1^12*y2^7*y3^10*yl4*yl5^4)/180 - (y1^13*y2^7*y3^10*yl4*yl5^4)/180 - 
 (y1^14*y2^7*y3^10*yl4*yl5^4)/180 - (y1^4*y2^8*y3^10*yl4*yl5^4)/90 - 
 (y1^5*y2^8*y3^10*yl4*yl5^4)/180 - (y1^6*y2^8*y3^10*yl4*yl5^4)/180 - 
 (y1^7*y2^8*y3^10*yl4*yl5^4)/180 - (y1^8*y2^8*y3^10*yl4*yl5^4)/180 - 
 (y1^9*y2^8*y3^10*yl4*yl5^4)/180 - (y1^10*y2^8*y3^10*yl4*yl5^4)/180 - 
 (y1^11*y2^8*y3^10*yl4*yl5^4)/180 - (y1^12*y2^8*y3^10*yl4*yl5^4)/180 - 
 (y1^13*y2^8*y3^10*yl4*yl5^4)/180 - (y1^14*y2^8*y3^10*yl4*yl5^4)/180 - 
 (y1^4*y2^9*y3^10*yl4*yl5^4)/90 - (y1^5*y2^9*y3^10*yl4*yl5^4)/180 - 
 (y1^6*y2^9*y3^10*yl4*yl5^4)/180 - (y1^7*y2^9*y3^10*yl4*yl5^4)/180 - 
 (y1^8*y2^9*y3^10*yl4*yl5^4)/180 - (y1^9*y2^9*y3^10*yl4*yl5^4)/180 - 
 (y1^10*y2^9*y3^10*yl4*yl5^4)/180 - (y1^11*y2^9*y3^10*yl4*yl5^4)/180 - 
 (y1^12*y2^9*y3^10*yl4*yl5^4)/180 - (y1^13*y2^9*y3^10*yl4*yl5^4)/180 - 
 (y1^14*y2^9*y3^10*yl4*yl5^4)/180 - (y1^4*y2^10*y3^10*yl4*yl5^4)/90 - 
 (y1^5*y2^10*y3^10*yl4*yl5^4)/180 - (y1^6*y2^10*y3^10*yl4*yl5^4)/180 - 
 (y1^7*y2^10*y3^10*yl4*yl5^4)/180 - (y1^8*y2^10*y3^10*yl4*yl5^4)/180 - 
 (y1^9*y2^10*y3^10*yl4*yl5^4)/180 - (y1^10*y2^10*y3^10*yl4*yl5^4)/180 - 
 (y1^11*y2^10*y3^10*yl4*yl5^4)/180 - (y1^12*y2^10*y3^10*yl4*yl5^4)/180 - 
 (y1^13*y2^10*y3^10*yl4*yl5^4)/180 - (y1^14*y2^10*y3^10*yl4*yl5^4)/180 - 
 (y1^4*y2^11*y3^10*yl4*yl5^4)/90 - (y1^5*y2^11*y3^10*yl4*yl5^4)/180 - 
 (y1^6*y2^11*y3^10*yl4*yl5^4)/180 - (y1^7*y2^11*y3^10*yl4*yl5^4)/180 - 
 (y1^8*y2^11*y3^10*yl4*yl5^4)/180 - (y1^9*y2^11*y3^10*yl4*yl5^4)/180 - 
 (y1^10*y2^11*y3^10*yl4*yl5^4)/180 - (y1^11*y2^11*y3^10*yl4*yl5^4)/180 - 
 (y1^12*y2^11*y3^10*yl4*yl5^4)/180 - (y1^13*y2^11*y3^10*yl4*yl5^4)/180 - 
 (y1^14*y2^11*y3^10*yl4*yl5^4)/180 - (y1^4*y2^12*y3^10*yl4*yl5^4)/90 - 
 (y1^5*y2^12*y3^10*yl4*yl5^4)/180 - (y1^6*y2^12*y3^10*yl4*yl5^4)/180 - 
 (y1^7*y2^12*y3^10*yl4*yl5^4)/180 - (y1^8*y2^12*y3^10*yl4*yl5^4)/180 - 
 (y1^9*y2^12*y3^10*yl4*yl5^4)/180 - (y1^10*y2^12*y3^10*yl4*yl5^4)/180 - 
 (y1^11*y2^12*y3^10*yl4*yl5^4)/180 - (y1^12*y2^12*y3^10*yl4*yl5^4)/180 - 
 (y1^13*y2^12*y3^10*yl4*yl5^4)/180 - (y1^14*y2^12*y3^10*yl4*yl5^4)/180 - 
 (y1^4*y2^13*y3^10*yl4*yl5^4)/90 - (y1^5*y2^13*y3^10*yl4*yl5^4)/180 - 
 (y1^6*y2^13*y3^10*yl4*yl5^4)/180 - (y1^7*y2^13*y3^10*yl4*yl5^4)/180 - 
 (y1^8*y2^13*y3^10*yl4*yl5^4)/180 - (y1^9*y2^13*y3^10*yl4*yl5^4)/180 - 
 (y1^10*y2^13*y3^10*yl4*yl5^4)/180 - (y1^11*y2^13*y3^10*yl4*yl5^4)/180 - 
 (y1^12*y2^13*y3^10*yl4*yl5^4)/180 - (y1^13*y2^13*y3^10*yl4*yl5^4)/180 - 
 (y1^14*y2^13*y3^10*yl4*yl5^4)/180 - (y1^4*y2^14*y3^10*yl4*yl5^4)/90 - 
 (y1^5*y2^14*y3^10*yl4*yl5^4)/180 - (y1^6*y2^14*y3^10*yl4*yl5^4)/180 - 
 (y1^7*y2^14*y3^10*yl4*yl5^4)/180 - (y1^8*y2^14*y3^10*yl4*yl5^4)/180 - 
 (y1^9*y2^14*y3^10*yl4*yl5^4)/180 - (y1^10*y2^14*y3^10*yl4*yl5^4)/180 - 
 (y1^11*y2^14*y3^10*yl4*yl5^4)/180 - (y1^12*y2^14*y3^10*yl4*yl5^4)/180 - 
 (y1^13*y2^14*y3^10*yl4*yl5^4)/180 - (y1^14*y2^14*y3^10*yl4*yl5^4)/180 + 
 (7*y1^4*y2*y3^11*yl4*yl5^4)/240 + (y1^5*y2*y3^11*yl4*yl5^4)/30 + 
 (y1^6*y2*y3^11*yl4*yl5^4)/30 + (y1^7*y2*y3^11*yl4*yl5^4)/30 + 
 (y1^8*y2*y3^11*yl4*yl5^4)/30 + (y1^9*y2*y3^11*yl4*yl5^4)/30 + 
 (y1^10*y2*y3^11*yl4*yl5^4)/30 + (y1^11*y2*y3^11*yl4*yl5^4)/30 + 
 (y1^12*y2*y3^11*yl4*yl5^4)/30 + (y1^13*y2*y3^11*yl4*yl5^4)/30 + 
 (y1^14*y2*y3^11*yl4*yl5^4)/30 - (y1^4*y2^2*y3^11*yl4*yl5^4)/120 - 
 (y1^5*y2^2*y3^11*yl4*yl5^4)/240 - (y1^6*y2^2*y3^11*yl4*yl5^4)/240 - 
 (y1^7*y2^2*y3^11*yl4*yl5^4)/240 - (y1^8*y2^2*y3^11*yl4*yl5^4)/240 - 
 (y1^9*y2^2*y3^11*yl4*yl5^4)/240 - (y1^10*y2^2*y3^11*yl4*yl5^4)/240 - 
 (y1^11*y2^2*y3^11*yl4*yl5^4)/240 - (y1^12*y2^2*y3^11*yl4*yl5^4)/240 - 
 (y1^13*y2^2*y3^11*yl4*yl5^4)/240 - (y1^14*y2^2*y3^11*yl4*yl5^4)/240 - 
 (y1^4*y2^3*y3^11*yl4*yl5^4)/120 - (y1^5*y2^3*y3^11*yl4*yl5^4)/240 - 
 (y1^6*y2^3*y3^11*yl4*yl5^4)/240 - (y1^7*y2^3*y3^11*yl4*yl5^4)/240 - 
 (y1^8*y2^3*y3^11*yl4*yl5^4)/240 - (y1^9*y2^3*y3^11*yl4*yl5^4)/240 - 
 (y1^10*y2^3*y3^11*yl4*yl5^4)/240 - (y1^11*y2^3*y3^11*yl4*yl5^4)/240 - 
 (y1^12*y2^3*y3^11*yl4*yl5^4)/240 - (y1^13*y2^3*y3^11*yl4*yl5^4)/240 - 
 (y1^14*y2^3*y3^11*yl4*yl5^4)/240 - (y1^4*y2^4*y3^11*yl4*yl5^4)/120 - 
 (y1^5*y2^4*y3^11*yl4*yl5^4)/240 - (y1^6*y2^4*y3^11*yl4*yl5^4)/240 - 
 (y1^7*y2^4*y3^11*yl4*yl5^4)/240 - (y1^8*y2^4*y3^11*yl4*yl5^4)/240 - 
 (y1^9*y2^4*y3^11*yl4*yl5^4)/240 - (y1^10*y2^4*y3^11*yl4*yl5^4)/240 - 
 (y1^11*y2^4*y3^11*yl4*yl5^4)/240 - (y1^12*y2^4*y3^11*yl4*yl5^4)/240 - 
 (y1^13*y2^4*y3^11*yl4*yl5^4)/240 - (y1^14*y2^4*y3^11*yl4*yl5^4)/240 - 
 (y1^4*y2^5*y3^11*yl4*yl5^4)/120 - (y1^5*y2^5*y3^11*yl4*yl5^4)/240 - 
 (y1^6*y2^5*y3^11*yl4*yl5^4)/240 - (y1^7*y2^5*y3^11*yl4*yl5^4)/240 - 
 (y1^8*y2^5*y3^11*yl4*yl5^4)/240 - (y1^9*y2^5*y3^11*yl4*yl5^4)/240 - 
 (y1^10*y2^5*y3^11*yl4*yl5^4)/240 - (y1^11*y2^5*y3^11*yl4*yl5^4)/240 - 
 (y1^12*y2^5*y3^11*yl4*yl5^4)/240 - (y1^13*y2^5*y3^11*yl4*yl5^4)/240 - 
 (y1^14*y2^5*y3^11*yl4*yl5^4)/240 - (y1^4*y2^6*y3^11*yl4*yl5^4)/120 - 
 (y1^5*y2^6*y3^11*yl4*yl5^4)/240 - (y1^6*y2^6*y3^11*yl4*yl5^4)/240 - 
 (y1^7*y2^6*y3^11*yl4*yl5^4)/240 - (y1^8*y2^6*y3^11*yl4*yl5^4)/240 - 
 (y1^9*y2^6*y3^11*yl4*yl5^4)/240 - (y1^10*y2^6*y3^11*yl4*yl5^4)/240 - 
 (y1^11*y2^6*y3^11*yl4*yl5^4)/240 - (y1^12*y2^6*y3^11*yl4*yl5^4)/240 - 
 (y1^13*y2^6*y3^11*yl4*yl5^4)/240 - (y1^14*y2^6*y3^11*yl4*yl5^4)/240 - 
 (y1^4*y2^7*y3^11*yl4*yl5^4)/120 - (y1^5*y2^7*y3^11*yl4*yl5^4)/240 - 
 (y1^6*y2^7*y3^11*yl4*yl5^4)/240 - (y1^7*y2^7*y3^11*yl4*yl5^4)/240 - 
 (y1^8*y2^7*y3^11*yl4*yl5^4)/240 - (y1^9*y2^7*y3^11*yl4*yl5^4)/240 - 
 (y1^10*y2^7*y3^11*yl4*yl5^4)/240 - (y1^11*y2^7*y3^11*yl4*yl5^4)/240 - 
 (y1^12*y2^7*y3^11*yl4*yl5^4)/240 - (y1^13*y2^7*y3^11*yl4*yl5^4)/240 - 
 (y1^14*y2^7*y3^11*yl4*yl5^4)/240 - (y1^4*y2^8*y3^11*yl4*yl5^4)/120 - 
 (y1^5*y2^8*y3^11*yl4*yl5^4)/240 - (y1^6*y2^8*y3^11*yl4*yl5^4)/240 - 
 (y1^7*y2^8*y3^11*yl4*yl5^4)/240 - (y1^8*y2^8*y3^11*yl4*yl5^4)/240 - 
 (y1^9*y2^8*y3^11*yl4*yl5^4)/240 - (y1^10*y2^8*y3^11*yl4*yl5^4)/240 - 
 (y1^11*y2^8*y3^11*yl4*yl5^4)/240 - (y1^12*y2^8*y3^11*yl4*yl5^4)/240 - 
 (y1^13*y2^8*y3^11*yl4*yl5^4)/240 - (y1^14*y2^8*y3^11*yl4*yl5^4)/240 - 
 (y1^4*y2^9*y3^11*yl4*yl5^4)/120 - (y1^5*y2^9*y3^11*yl4*yl5^4)/240 - 
 (y1^6*y2^9*y3^11*yl4*yl5^4)/240 - (y1^7*y2^9*y3^11*yl4*yl5^4)/240 - 
 (y1^8*y2^9*y3^11*yl4*yl5^4)/240 - (y1^9*y2^9*y3^11*yl4*yl5^4)/240 - 
 (y1^10*y2^9*y3^11*yl4*yl5^4)/240 - (y1^11*y2^9*y3^11*yl4*yl5^4)/240 - 
 (y1^12*y2^9*y3^11*yl4*yl5^4)/240 - (y1^13*y2^9*y3^11*yl4*yl5^4)/240 - 
 (y1^14*y2^9*y3^11*yl4*yl5^4)/240 - (y1^4*y2^10*y3^11*yl4*yl5^4)/120 - 
 (y1^5*y2^10*y3^11*yl4*yl5^4)/240 - (y1^6*y2^10*y3^11*yl4*yl5^4)/240 - 
 (y1^7*y2^10*y3^11*yl4*yl5^4)/240 - (y1^8*y2^10*y3^11*yl4*yl5^4)/240 - 
 (y1^9*y2^10*y3^11*yl4*yl5^4)/240 - (y1^10*y2^10*y3^11*yl4*yl5^4)/240 - 
 (y1^11*y2^10*y3^11*yl4*yl5^4)/240 - (y1^12*y2^10*y3^11*yl4*yl5^4)/240 - 
 (y1^13*y2^10*y3^11*yl4*yl5^4)/240 - (y1^14*y2^10*y3^11*yl4*yl5^4)/240 - 
 (y1^4*y2^11*y3^11*yl4*yl5^4)/120 - (y1^5*y2^11*y3^11*yl4*yl5^4)/240 - 
 (y1^6*y2^11*y3^11*yl4*yl5^4)/240 - (y1^7*y2^11*y3^11*yl4*yl5^4)/240 - 
 (y1^8*y2^11*y3^11*yl4*yl5^4)/240 - (y1^9*y2^11*y3^11*yl4*yl5^4)/240 - 
 (y1^10*y2^11*y3^11*yl4*yl5^4)/240 - (y1^11*y2^11*y3^11*yl4*yl5^4)/240 - 
 (y1^12*y2^11*y3^11*yl4*yl5^4)/240 - (y1^13*y2^11*y3^11*yl4*yl5^4)/240 - 
 (y1^14*y2^11*y3^11*yl4*yl5^4)/240 - (y1^4*y2^12*y3^11*yl4*yl5^4)/120 - 
 (y1^5*y2^12*y3^11*yl4*yl5^4)/240 - (y1^6*y2^12*y3^11*yl4*yl5^4)/240 - 
 (y1^7*y2^12*y3^11*yl4*yl5^4)/240 - (y1^8*y2^12*y3^11*yl4*yl5^4)/240 - 
 (y1^9*y2^12*y3^11*yl4*yl5^4)/240 - (y1^10*y2^12*y3^11*yl4*yl5^4)/240 - 
 (y1^11*y2^12*y3^11*yl4*yl5^4)/240 - (y1^12*y2^12*y3^11*yl4*yl5^4)/240 - 
 (y1^13*y2^12*y3^11*yl4*yl5^4)/240 - (y1^14*y2^12*y3^11*yl4*yl5^4)/240 - 
 (y1^4*y2^13*y3^11*yl4*yl5^4)/120 - (y1^5*y2^13*y3^11*yl4*yl5^4)/240 - 
 (y1^6*y2^13*y3^11*yl4*yl5^4)/240 - (y1^7*y2^13*y3^11*yl4*yl5^4)/240 - 
 (y1^8*y2^13*y3^11*yl4*yl5^4)/240 - (y1^9*y2^13*y3^11*yl4*yl5^4)/240 - 
 (y1^10*y2^13*y3^11*yl4*yl5^4)/240 - (y1^11*y2^13*y3^11*yl4*yl5^4)/240 - 
 (y1^12*y2^13*y3^11*yl4*yl5^4)/240 - (y1^13*y2^13*y3^11*yl4*yl5^4)/240 - 
 (y1^14*y2^13*y3^11*yl4*yl5^4)/240 - (y1^4*y2^14*y3^11*yl4*yl5^4)/120 - 
 (y1^5*y2^14*y3^11*yl4*yl5^4)/240 - (y1^6*y2^14*y3^11*yl4*yl5^4)/240 - 
 (y1^7*y2^14*y3^11*yl4*yl5^4)/240 - (y1^8*y2^14*y3^11*yl4*yl5^4)/240 - 
 (y1^9*y2^14*y3^11*yl4*yl5^4)/240 - (y1^10*y2^14*y3^11*yl4*yl5^4)/240 - 
 (y1^11*y2^14*y3^11*yl4*yl5^4)/240 - (y1^12*y2^14*y3^11*yl4*yl5^4)/240 - 
 (y1^13*y2^14*y3^11*yl4*yl5^4)/240 - (y1^14*y2^14*y3^11*yl4*yl5^4)/240 + 
 (41*y1^4*y2*y3^12*yl4*yl5^4)/1232 + (45*y1^5*y2*y3^12*yl4*yl5^4)/1232 + 
 (45*y1^6*y2*y3^12*yl4*yl5^4)/1232 + (45*y1^7*y2*y3^12*yl4*yl5^4)/1232 + 
 (45*y1^8*y2*y3^12*yl4*yl5^4)/1232 + (45*y1^9*y2*y3^12*yl4*yl5^4)/1232 + 
 (45*y1^10*y2*y3^12*yl4*yl5^4)/1232 + (45*y1^11*y2*y3^12*yl4*yl5^4)/1232 + 
 (45*y1^12*y2*y3^12*yl4*yl5^4)/1232 + (45*y1^13*y2*y3^12*yl4*yl5^4)/1232 + 
 (45*y1^14*y2*y3^12*yl4*yl5^4)/1232 - (y1^4*y2^2*y3^12*yl4*yl5^4)/154 - 
 (y1^5*y2^2*y3^12*yl4*yl5^4)/308 - (y1^6*y2^2*y3^12*yl4*yl5^4)/308 - 
 (y1^7*y2^2*y3^12*yl4*yl5^4)/308 - (y1^8*y2^2*y3^12*yl4*yl5^4)/308 - 
 (y1^9*y2^2*y3^12*yl4*yl5^4)/308 - (y1^10*y2^2*y3^12*yl4*yl5^4)/308 - 
 (y1^11*y2^2*y3^12*yl4*yl5^4)/308 - (y1^12*y2^2*y3^12*yl4*yl5^4)/308 - 
 (y1^13*y2^2*y3^12*yl4*yl5^4)/308 - (y1^14*y2^2*y3^12*yl4*yl5^4)/308 - 
 (y1^4*y2^3*y3^12*yl4*yl5^4)/154 - (y1^5*y2^3*y3^12*yl4*yl5^4)/308 - 
 (y1^6*y2^3*y3^12*yl4*yl5^4)/308 - (y1^7*y2^3*y3^12*yl4*yl5^4)/308 - 
 (y1^8*y2^3*y3^12*yl4*yl5^4)/308 - (y1^9*y2^3*y3^12*yl4*yl5^4)/308 - 
 (y1^10*y2^3*y3^12*yl4*yl5^4)/308 - (y1^11*y2^3*y3^12*yl4*yl5^4)/308 - 
 (y1^12*y2^3*y3^12*yl4*yl5^4)/308 - (y1^13*y2^3*y3^12*yl4*yl5^4)/308 - 
 (y1^14*y2^3*y3^12*yl4*yl5^4)/308 - (y1^4*y2^4*y3^12*yl4*yl5^4)/154 - 
 (y1^5*y2^4*y3^12*yl4*yl5^4)/308 - (y1^6*y2^4*y3^12*yl4*yl5^4)/308 - 
 (y1^7*y2^4*y3^12*yl4*yl5^4)/308 - (y1^8*y2^4*y3^12*yl4*yl5^4)/308 - 
 (y1^9*y2^4*y3^12*yl4*yl5^4)/308 - (y1^10*y2^4*y3^12*yl4*yl5^4)/308 - 
 (y1^11*y2^4*y3^12*yl4*yl5^4)/308 - (y1^12*y2^4*y3^12*yl4*yl5^4)/308 - 
 (y1^13*y2^4*y3^12*yl4*yl5^4)/308 - (y1^14*y2^4*y3^12*yl4*yl5^4)/308 - 
 (y1^4*y2^5*y3^12*yl4*yl5^4)/154 - (y1^5*y2^5*y3^12*yl4*yl5^4)/308 - 
 (y1^6*y2^5*y3^12*yl4*yl5^4)/308 - (y1^7*y2^5*y3^12*yl4*yl5^4)/308 - 
 (y1^8*y2^5*y3^12*yl4*yl5^4)/308 - (y1^9*y2^5*y3^12*yl4*yl5^4)/308 - 
 (y1^10*y2^5*y3^12*yl4*yl5^4)/308 - (y1^11*y2^5*y3^12*yl4*yl5^4)/308 - 
 (y1^12*y2^5*y3^12*yl4*yl5^4)/308 - (y1^13*y2^5*y3^12*yl4*yl5^4)/308 - 
 (y1^14*y2^5*y3^12*yl4*yl5^4)/308 - (y1^4*y2^6*y3^12*yl4*yl5^4)/154 - 
 (y1^5*y2^6*y3^12*yl4*yl5^4)/308 - (y1^6*y2^6*y3^12*yl4*yl5^4)/308 - 
 (y1^7*y2^6*y3^12*yl4*yl5^4)/308 - (y1^8*y2^6*y3^12*yl4*yl5^4)/308 - 
 (y1^9*y2^6*y3^12*yl4*yl5^4)/308 - (y1^10*y2^6*y3^12*yl4*yl5^4)/308 - 
 (y1^11*y2^6*y3^12*yl4*yl5^4)/308 - (y1^12*y2^6*y3^12*yl4*yl5^4)/308 - 
 (y1^13*y2^6*y3^12*yl4*yl5^4)/308 - (y1^14*y2^6*y3^12*yl4*yl5^4)/308 - 
 (y1^4*y2^7*y3^12*yl4*yl5^4)/154 - (y1^5*y2^7*y3^12*yl4*yl5^4)/308 - 
 (y1^6*y2^7*y3^12*yl4*yl5^4)/308 - (y1^7*y2^7*y3^12*yl4*yl5^4)/308 - 
 (y1^8*y2^7*y3^12*yl4*yl5^4)/308 - (y1^9*y2^7*y3^12*yl4*yl5^4)/308 - 
 (y1^10*y2^7*y3^12*yl4*yl5^4)/308 - (y1^11*y2^7*y3^12*yl4*yl5^4)/308 - 
 (y1^12*y2^7*y3^12*yl4*yl5^4)/308 - (y1^13*y2^7*y3^12*yl4*yl5^4)/308 - 
 (y1^14*y2^7*y3^12*yl4*yl5^4)/308 - (y1^4*y2^8*y3^12*yl4*yl5^4)/154 - 
 (y1^5*y2^8*y3^12*yl4*yl5^4)/308 - (y1^6*y2^8*y3^12*yl4*yl5^4)/308 - 
 (y1^7*y2^8*y3^12*yl4*yl5^4)/308 - (y1^8*y2^8*y3^12*yl4*yl5^4)/308 - 
 (y1^9*y2^8*y3^12*yl4*yl5^4)/308 - (y1^10*y2^8*y3^12*yl4*yl5^4)/308 - 
 (y1^11*y2^8*y3^12*yl4*yl5^4)/308 - (y1^12*y2^8*y3^12*yl4*yl5^4)/308 - 
 (y1^13*y2^8*y3^12*yl4*yl5^4)/308 - (y1^14*y2^8*y3^12*yl4*yl5^4)/308 - 
 (y1^4*y2^9*y3^12*yl4*yl5^4)/154 - (y1^5*y2^9*y3^12*yl4*yl5^4)/308 - 
 (y1^6*y2^9*y3^12*yl4*yl5^4)/308 - (y1^7*y2^9*y3^12*yl4*yl5^4)/308 - 
 (y1^8*y2^9*y3^12*yl4*yl5^4)/308 - (y1^9*y2^9*y3^12*yl4*yl5^4)/308 - 
 (y1^10*y2^9*y3^12*yl4*yl5^4)/308 - (y1^11*y2^9*y3^12*yl4*yl5^4)/308 - 
 (y1^12*y2^9*y3^12*yl4*yl5^4)/308 - (y1^13*y2^9*y3^12*yl4*yl5^4)/308 - 
 (y1^14*y2^9*y3^12*yl4*yl5^4)/308 - (y1^4*y2^10*y3^12*yl4*yl5^4)/154 - 
 (y1^5*y2^10*y3^12*yl4*yl5^4)/308 - (y1^6*y2^10*y3^12*yl4*yl5^4)/308 - 
 (y1^7*y2^10*y3^12*yl4*yl5^4)/308 - (y1^8*y2^10*y3^12*yl4*yl5^4)/308 - 
 (y1^9*y2^10*y3^12*yl4*yl5^4)/308 - (y1^10*y2^10*y3^12*yl4*yl5^4)/308 - 
 (y1^11*y2^10*y3^12*yl4*yl5^4)/308 - (y1^12*y2^10*y3^12*yl4*yl5^4)/308 - 
 (y1^13*y2^10*y3^12*yl4*yl5^4)/308 - (y1^14*y2^10*y3^12*yl4*yl5^4)/308 - 
 (y1^4*y2^11*y3^12*yl4*yl5^4)/154 - (y1^5*y2^11*y3^12*yl4*yl5^4)/308 - 
 (y1^6*y2^11*y3^12*yl4*yl5^4)/308 - (y1^7*y2^11*y3^12*yl4*yl5^4)/308 - 
 (y1^8*y2^11*y3^12*yl4*yl5^4)/308 - (y1^9*y2^11*y3^12*yl4*yl5^4)/308 - 
 (y1^10*y2^11*y3^12*yl4*yl5^4)/308 - (y1^11*y2^11*y3^12*yl4*yl5^4)/308 - 
 (y1^12*y2^11*y3^12*yl4*yl5^4)/308 - (y1^13*y2^11*y3^12*yl4*yl5^4)/308 - 
 (y1^14*y2^11*y3^12*yl4*yl5^4)/308 - (y1^4*y2^12*y3^12*yl4*yl5^4)/154 - 
 (y1^5*y2^12*y3^12*yl4*yl5^4)/308 - (y1^6*y2^12*y3^12*yl4*yl5^4)/308 - 
 (y1^7*y2^12*y3^12*yl4*yl5^4)/308 - (y1^8*y2^12*y3^12*yl4*yl5^4)/308 - 
 (y1^9*y2^12*y3^12*yl4*yl5^4)/308 - (y1^10*y2^12*y3^12*yl4*yl5^4)/308 - 
 (y1^11*y2^12*y3^12*yl4*yl5^4)/308 - (y1^12*y2^12*y3^12*yl4*yl5^4)/308 - 
 (y1^13*y2^12*y3^12*yl4*yl5^4)/308 - (y1^14*y2^12*y3^12*yl4*yl5^4)/308 - 
 (y1^4*y2^13*y3^12*yl4*yl5^4)/154 - (y1^5*y2^13*y3^12*yl4*yl5^4)/308 - 
 (y1^6*y2^13*y3^12*yl4*yl5^4)/308 - (y1^7*y2^13*y3^12*yl4*yl5^4)/308 - 
 (y1^8*y2^13*y3^12*yl4*yl5^4)/308 - (y1^9*y2^13*y3^12*yl4*yl5^4)/308 - 
 (y1^10*y2^13*y3^12*yl4*yl5^4)/308 - (y1^11*y2^13*y3^12*yl4*yl5^4)/308 - 
 (y1^12*y2^13*y3^12*yl4*yl5^4)/308 - (y1^13*y2^13*y3^12*yl4*yl5^4)/308 - 
 (y1^14*y2^13*y3^12*yl4*yl5^4)/308 - (y1^4*y2^14*y3^12*yl4*yl5^4)/154 - 
 (y1^5*y2^14*y3^12*yl4*yl5^4)/308 - (y1^6*y2^14*y3^12*yl4*yl5^4)/308 - 
 (y1^7*y2^14*y3^12*yl4*yl5^4)/308 - (y1^8*y2^14*y3^12*yl4*yl5^4)/308 - 
 (y1^9*y2^14*y3^12*yl4*yl5^4)/308 - (y1^10*y2^14*y3^12*yl4*yl5^4)/308 - 
 (y1^11*y2^14*y3^12*yl4*yl5^4)/308 - (y1^12*y2^14*y3^12*yl4*yl5^4)/308 - 
 (y1^13*y2^14*y3^12*yl4*yl5^4)/308 - (y1^14*y2^14*y3^12*yl4*yl5^4)/308 + 
 (7*y1^4*y2*y3^13*yl4*yl5^4)/192 + (5*y1^5*y2*y3^13*yl4*yl5^4)/128 + 
 (5*y1^6*y2*y3^13*yl4*yl5^4)/128 + (5*y1^7*y2*y3^13*yl4*yl5^4)/128 + 
 (5*y1^8*y2*y3^13*yl4*yl5^4)/128 + (5*y1^9*y2*y3^13*yl4*yl5^4)/128 + 
 (5*y1^10*y2*y3^13*yl4*yl5^4)/128 + (5*y1^11*y2*y3^13*yl4*yl5^4)/128 + 
 (5*y1^12*y2*y3^13*yl4*yl5^4)/128 + (5*y1^13*y2*y3^13*yl4*yl5^4)/128 + 
 (5*y1^14*y2*y3^13*yl4*yl5^4)/128 - (y1^4*y2^2*y3^13*yl4*yl5^4)/192 - 
 (y1^5*y2^2*y3^13*yl4*yl5^4)/384 - (y1^6*y2^2*y3^13*yl4*yl5^4)/384 - 
 (y1^7*y2^2*y3^13*yl4*yl5^4)/384 - (y1^8*y2^2*y3^13*yl4*yl5^4)/384 - 
 (y1^9*y2^2*y3^13*yl4*yl5^4)/384 - (y1^10*y2^2*y3^13*yl4*yl5^4)/384 - 
 (y1^11*y2^2*y3^13*yl4*yl5^4)/384 - (y1^12*y2^2*y3^13*yl4*yl5^4)/384 - 
 (y1^13*y2^2*y3^13*yl4*yl5^4)/384 - (y1^14*y2^2*y3^13*yl4*yl5^4)/384 - 
 (y1^4*y2^3*y3^13*yl4*yl5^4)/192 - (y1^5*y2^3*y3^13*yl4*yl5^4)/384 - 
 (y1^6*y2^3*y3^13*yl4*yl5^4)/384 - (y1^7*y2^3*y3^13*yl4*yl5^4)/384 - 
 (y1^8*y2^3*y3^13*yl4*yl5^4)/384 - (y1^9*y2^3*y3^13*yl4*yl5^4)/384 - 
 (y1^10*y2^3*y3^13*yl4*yl5^4)/384 - (y1^11*y2^3*y3^13*yl4*yl5^4)/384 - 
 (y1^12*y2^3*y3^13*yl4*yl5^4)/384 - (y1^13*y2^3*y3^13*yl4*yl5^4)/384 - 
 (y1^14*y2^3*y3^13*yl4*yl5^4)/384 - (y1^4*y2^4*y3^13*yl4*yl5^4)/192 - 
 (y1^5*y2^4*y3^13*yl4*yl5^4)/384 - (y1^6*y2^4*y3^13*yl4*yl5^4)/384 - 
 (y1^7*y2^4*y3^13*yl4*yl5^4)/384 - (y1^8*y2^4*y3^13*yl4*yl5^4)/384 - 
 (y1^9*y2^4*y3^13*yl4*yl5^4)/384 - (y1^10*y2^4*y3^13*yl4*yl5^4)/384 - 
 (y1^11*y2^4*y3^13*yl4*yl5^4)/384 - (y1^12*y2^4*y3^13*yl4*yl5^4)/384 - 
 (y1^13*y2^4*y3^13*yl4*yl5^4)/384 - (y1^14*y2^4*y3^13*yl4*yl5^4)/384 - 
 (y1^4*y2^5*y3^13*yl4*yl5^4)/192 - (y1^5*y2^5*y3^13*yl4*yl5^4)/384 - 
 (y1^6*y2^5*y3^13*yl4*yl5^4)/384 - (y1^7*y2^5*y3^13*yl4*yl5^4)/384 - 
 (y1^8*y2^5*y3^13*yl4*yl5^4)/384 - (y1^9*y2^5*y3^13*yl4*yl5^4)/384 - 
 (y1^10*y2^5*y3^13*yl4*yl5^4)/384 - (y1^11*y2^5*y3^13*yl4*yl5^4)/384 - 
 (y1^12*y2^5*y3^13*yl4*yl5^4)/384 - (y1^13*y2^5*y3^13*yl4*yl5^4)/384 - 
 (y1^14*y2^5*y3^13*yl4*yl5^4)/384 - (y1^4*y2^6*y3^13*yl4*yl5^4)/192 - 
 (y1^5*y2^6*y3^13*yl4*yl5^4)/384 - (y1^6*y2^6*y3^13*yl4*yl5^4)/384 - 
 (y1^7*y2^6*y3^13*yl4*yl5^4)/384 - (y1^8*y2^6*y3^13*yl4*yl5^4)/384 - 
 (y1^9*y2^6*y3^13*yl4*yl5^4)/384 - (y1^10*y2^6*y3^13*yl4*yl5^4)/384 - 
 (y1^11*y2^6*y3^13*yl4*yl5^4)/384 - (y1^12*y2^6*y3^13*yl4*yl5^4)/384 - 
 (y1^13*y2^6*y3^13*yl4*yl5^4)/384 - (y1^14*y2^6*y3^13*yl4*yl5^4)/384 - 
 (y1^4*y2^7*y3^13*yl4*yl5^4)/192 - (y1^5*y2^7*y3^13*yl4*yl5^4)/384 - 
 (y1^6*y2^7*y3^13*yl4*yl5^4)/384 - (y1^7*y2^7*y3^13*yl4*yl5^4)/384 - 
 (y1^8*y2^7*y3^13*yl4*yl5^4)/384 - (y1^9*y2^7*y3^13*yl4*yl5^4)/384 - 
 (y1^10*y2^7*y3^13*yl4*yl5^4)/384 - (y1^11*y2^7*y3^13*yl4*yl5^4)/384 - 
 (y1^12*y2^7*y3^13*yl4*yl5^4)/384 - (y1^13*y2^7*y3^13*yl4*yl5^4)/384 - 
 (y1^14*y2^7*y3^13*yl4*yl5^4)/384 - (y1^4*y2^8*y3^13*yl4*yl5^4)/192 - 
 (y1^5*y2^8*y3^13*yl4*yl5^4)/384 - (y1^6*y2^8*y3^13*yl4*yl5^4)/384 - 
 (y1^7*y2^8*y3^13*yl4*yl5^4)/384 - (y1^8*y2^8*y3^13*yl4*yl5^4)/384 - 
 (y1^9*y2^8*y3^13*yl4*yl5^4)/384 - (y1^10*y2^8*y3^13*yl4*yl5^4)/384 - 
 (y1^11*y2^8*y3^13*yl4*yl5^4)/384 - (y1^12*y2^8*y3^13*yl4*yl5^4)/384 - 
 (y1^13*y2^8*y3^13*yl4*yl5^4)/384 - (y1^14*y2^8*y3^13*yl4*yl5^4)/384 - 
 (y1^4*y2^9*y3^13*yl4*yl5^4)/192 - (y1^5*y2^9*y3^13*yl4*yl5^4)/384 - 
 (y1^6*y2^9*y3^13*yl4*yl5^4)/384 - (y1^7*y2^9*y3^13*yl4*yl5^4)/384 - 
 (y1^8*y2^9*y3^13*yl4*yl5^4)/384 - (y1^9*y2^9*y3^13*yl4*yl5^4)/384 - 
 (y1^10*y2^9*y3^13*yl4*yl5^4)/384 - (y1^11*y2^9*y3^13*yl4*yl5^4)/384 - 
 (y1^12*y2^9*y3^13*yl4*yl5^4)/384 - (y1^13*y2^9*y3^13*yl4*yl5^4)/384 - 
 (y1^14*y2^9*y3^13*yl4*yl5^4)/384 - (y1^4*y2^10*y3^13*yl4*yl5^4)/192 - 
 (y1^5*y2^10*y3^13*yl4*yl5^4)/384 - (y1^6*y2^10*y3^13*yl4*yl5^4)/384 - 
 (y1^7*y2^10*y3^13*yl4*yl5^4)/384 - (y1^8*y2^10*y3^13*yl4*yl5^4)/384 - 
 (y1^9*y2^10*y3^13*yl4*yl5^4)/384 - (y1^10*y2^10*y3^13*yl4*yl5^4)/384 - 
 (y1^11*y2^10*y3^13*yl4*yl5^4)/384 - (y1^12*y2^10*y3^13*yl4*yl5^4)/384 - 
 (y1^13*y2^10*y3^13*yl4*yl5^4)/384 - (y1^14*y2^10*y3^13*yl4*yl5^4)/384 - 
 (y1^4*y2^11*y3^13*yl4*yl5^4)/192 - (y1^5*y2^11*y3^13*yl4*yl5^4)/384 - 
 (y1^6*y2^11*y3^13*yl4*yl5^4)/384 - (y1^7*y2^11*y3^13*yl4*yl5^4)/384 - 
 (y1^8*y2^11*y3^13*yl4*yl5^4)/384 - (y1^9*y2^11*y3^13*yl4*yl5^4)/384 - 
 (y1^10*y2^11*y3^13*yl4*yl5^4)/384 - (y1^11*y2^11*y3^13*yl4*yl5^4)/384 - 
 (y1^12*y2^11*y3^13*yl4*yl5^4)/384 - (y1^13*y2^11*y3^13*yl4*yl5^4)/384 - 
 (y1^14*y2^11*y3^13*yl4*yl5^4)/384 - (y1^4*y2^12*y3^13*yl4*yl5^4)/192 - 
 (y1^5*y2^12*y3^13*yl4*yl5^4)/384 - (y1^6*y2^12*y3^13*yl4*yl5^4)/384 - 
 (y1^7*y2^12*y3^13*yl4*yl5^4)/384 - (y1^8*y2^12*y3^13*yl4*yl5^4)/384 - 
 (y1^9*y2^12*y3^13*yl4*yl5^4)/384 - (y1^10*y2^12*y3^13*yl4*yl5^4)/384 - 
 (y1^11*y2^12*y3^13*yl4*yl5^4)/384 - (y1^12*y2^12*y3^13*yl4*yl5^4)/384 - 
 (y1^13*y2^12*y3^13*yl4*yl5^4)/384 - (y1^14*y2^12*y3^13*yl4*yl5^4)/384 - 
 (y1^4*y2^13*y3^13*yl4*yl5^4)/192 - (y1^5*y2^13*y3^13*yl4*yl5^4)/384 - 
 (y1^6*y2^13*y3^13*yl4*yl5^4)/384 - (y1^7*y2^13*y3^13*yl4*yl5^4)/384 - 
 (y1^8*y2^13*y3^13*yl4*yl5^4)/384 - (y1^9*y2^13*y3^13*yl4*yl5^4)/384 - 
 (y1^10*y2^13*y3^13*yl4*yl5^4)/384 - (y1^11*y2^13*y3^13*yl4*yl5^4)/384 - 
 (y1^12*y2^13*y3^13*yl4*yl5^4)/384 - (y1^13*y2^13*y3^13*yl4*yl5^4)/384 - 
 (y1^14*y2^13*y3^13*yl4*yl5^4)/384 - (y1^4*y2^14*y3^13*yl4*yl5^4)/192 - 
 (y1^5*y2^14*y3^13*yl4*yl5^4)/384 - (y1^6*y2^14*y3^13*yl4*yl5^4)/384 - 
 (y1^7*y2^14*y3^13*yl4*yl5^4)/384 - (y1^8*y2^14*y3^13*yl4*yl5^4)/384 - 
 (y1^9*y2^14*y3^13*yl4*yl5^4)/384 - (y1^10*y2^14*y3^13*yl4*yl5^4)/384 - 
 (y1^11*y2^14*y3^13*yl4*yl5^4)/384 - (y1^12*y2^14*y3^13*yl4*yl5^4)/384 - 
 (y1^13*y2^14*y3^13*yl4*yl5^4)/384 - (y1^14*y2^14*y3^13*yl4*yl5^4)/384 + 
 (73*y1^4*y2*y3^14*yl4*yl5^4)/1872 + (77*y1^5*y2*y3^14*yl4*yl5^4)/1872 + 
 (77*y1^6*y2*y3^14*yl4*yl5^4)/1872 + (77*y1^7*y2*y3^14*yl4*yl5^4)/1872 + 
 (77*y1^8*y2*y3^14*yl4*yl5^4)/1872 + (77*y1^9*y2*y3^14*yl4*yl5^4)/1872 + 
 (77*y1^10*y2*y3^14*yl4*yl5^4)/1872 + (77*y1^11*y2*y3^14*yl4*yl5^4)/1872 + 
 (77*y1^12*y2*y3^14*yl4*yl5^4)/1872 + (77*y1^13*y2*y3^14*yl4*yl5^4)/1872 + 
 (77*y1^14*y2*y3^14*yl4*yl5^4)/1872 - (y1^4*y2^2*y3^14*yl4*yl5^4)/234 - 
 (y1^5*y2^2*y3^14*yl4*yl5^4)/468 - (y1^6*y2^2*y3^14*yl4*yl5^4)/468 - 
 (y1^7*y2^2*y3^14*yl4*yl5^4)/468 - (y1^8*y2^2*y3^14*yl4*yl5^4)/468 - 
 (y1^9*y2^2*y3^14*yl4*yl5^4)/468 - (y1^10*y2^2*y3^14*yl4*yl5^4)/468 - 
 (y1^11*y2^2*y3^14*yl4*yl5^4)/468 - (y1^12*y2^2*y3^14*yl4*yl5^4)/468 - 
 (y1^13*y2^2*y3^14*yl4*yl5^4)/468 - (y1^14*y2^2*y3^14*yl4*yl5^4)/468 - 
 (y1^4*y2^3*y3^14*yl4*yl5^4)/234 - (y1^5*y2^3*y3^14*yl4*yl5^4)/468 - 
 (y1^6*y2^3*y3^14*yl4*yl5^4)/468 - (y1^7*y2^3*y3^14*yl4*yl5^4)/468 - 
 (y1^8*y2^3*y3^14*yl4*yl5^4)/468 - (y1^9*y2^3*y3^14*yl4*yl5^4)/468 - 
 (y1^10*y2^3*y3^14*yl4*yl5^4)/468 - (y1^11*y2^3*y3^14*yl4*yl5^4)/468 - 
 (y1^12*y2^3*y3^14*yl4*yl5^4)/468 - (y1^13*y2^3*y3^14*yl4*yl5^4)/468 - 
 (y1^14*y2^3*y3^14*yl4*yl5^4)/468 - (y1^4*y2^4*y3^14*yl4*yl5^4)/234 - 
 (y1^5*y2^4*y3^14*yl4*yl5^4)/468 - (y1^6*y2^4*y3^14*yl4*yl5^4)/468 - 
 (y1^7*y2^4*y3^14*yl4*yl5^4)/468 - (y1^8*y2^4*y3^14*yl4*yl5^4)/468 - 
 (y1^9*y2^4*y3^14*yl4*yl5^4)/468 - (y1^10*y2^4*y3^14*yl4*yl5^4)/468 - 
 (y1^11*y2^4*y3^14*yl4*yl5^4)/468 - (y1^12*y2^4*y3^14*yl4*yl5^4)/468 - 
 (y1^13*y2^4*y3^14*yl4*yl5^4)/468 - (y1^14*y2^4*y3^14*yl4*yl5^4)/468 - 
 (y1^4*y2^5*y3^14*yl4*yl5^4)/234 - (y1^5*y2^5*y3^14*yl4*yl5^4)/468 - 
 (y1^6*y2^5*y3^14*yl4*yl5^4)/468 - (y1^7*y2^5*y3^14*yl4*yl5^4)/468 - 
 (y1^8*y2^5*y3^14*yl4*yl5^4)/468 - (y1^9*y2^5*y3^14*yl4*yl5^4)/468 - 
 (y1^10*y2^5*y3^14*yl4*yl5^4)/468 - (y1^11*y2^5*y3^14*yl4*yl5^4)/468 - 
 (y1^12*y2^5*y3^14*yl4*yl5^4)/468 - (y1^13*y2^5*y3^14*yl4*yl5^4)/468 - 
 (y1^14*y2^5*y3^14*yl4*yl5^4)/468 - (y1^4*y2^6*y3^14*yl4*yl5^4)/234 - 
 (y1^5*y2^6*y3^14*yl4*yl5^4)/468 - (y1^6*y2^6*y3^14*yl4*yl5^4)/468 - 
 (y1^7*y2^6*y3^14*yl4*yl5^4)/468 - (y1^8*y2^6*y3^14*yl4*yl5^4)/468 - 
 (y1^9*y2^6*y3^14*yl4*yl5^4)/468 - (y1^10*y2^6*y3^14*yl4*yl5^4)/468 - 
 (y1^11*y2^6*y3^14*yl4*yl5^4)/468 - (y1^12*y2^6*y3^14*yl4*yl5^4)/468 - 
 (y1^13*y2^6*y3^14*yl4*yl5^4)/468 - (y1^14*y2^6*y3^14*yl4*yl5^4)/468 - 
 (y1^4*y2^7*y3^14*yl4*yl5^4)/234 - (y1^5*y2^7*y3^14*yl4*yl5^4)/468 - 
 (y1^6*y2^7*y3^14*yl4*yl5^4)/468 - (y1^7*y2^7*y3^14*yl4*yl5^4)/468 - 
 (y1^8*y2^7*y3^14*yl4*yl5^4)/468 - (y1^9*y2^7*y3^14*yl4*yl5^4)/468 - 
 (y1^10*y2^7*y3^14*yl4*yl5^4)/468 - (y1^11*y2^7*y3^14*yl4*yl5^4)/468 - 
 (y1^12*y2^7*y3^14*yl4*yl5^4)/468 - (y1^13*y2^7*y3^14*yl4*yl5^4)/468 - 
 (y1^14*y2^7*y3^14*yl4*yl5^4)/468 - (y1^4*y2^8*y3^14*yl4*yl5^4)/234 - 
 (y1^5*y2^8*y3^14*yl4*yl5^4)/468 - (y1^6*y2^8*y3^14*yl4*yl5^4)/468 - 
 (y1^7*y2^8*y3^14*yl4*yl5^4)/468 - (y1^8*y2^8*y3^14*yl4*yl5^4)/468 - 
 (y1^9*y2^8*y3^14*yl4*yl5^4)/468 - (y1^10*y2^8*y3^14*yl4*yl5^4)/468 - 
 (y1^11*y2^8*y3^14*yl4*yl5^4)/468 - (y1^12*y2^8*y3^14*yl4*yl5^4)/468 - 
 (y1^13*y2^8*y3^14*yl4*yl5^4)/468 - (y1^14*y2^8*y3^14*yl4*yl5^4)/468 - 
 (y1^4*y2^9*y3^14*yl4*yl5^4)/234 - (y1^5*y2^9*y3^14*yl4*yl5^4)/468 - 
 (y1^6*y2^9*y3^14*yl4*yl5^4)/468 - (y1^7*y2^9*y3^14*yl4*yl5^4)/468 - 
 (y1^8*y2^9*y3^14*yl4*yl5^4)/468 - (y1^9*y2^9*y3^14*yl4*yl5^4)/468 - 
 (y1^10*y2^9*y3^14*yl4*yl5^4)/468 - (y1^11*y2^9*y3^14*yl4*yl5^4)/468 - 
 (y1^12*y2^9*y3^14*yl4*yl5^4)/468 - (y1^13*y2^9*y3^14*yl4*yl5^4)/468 - 
 (y1^14*y2^9*y3^14*yl4*yl5^4)/468 - (y1^4*y2^10*y3^14*yl4*yl5^4)/234 - 
 (y1^5*y2^10*y3^14*yl4*yl5^4)/468 - (y1^6*y2^10*y3^14*yl4*yl5^4)/468 - 
 (y1^7*y2^10*y3^14*yl4*yl5^4)/468 - (y1^8*y2^10*y3^14*yl4*yl5^4)/468 - 
 (y1^9*y2^10*y3^14*yl4*yl5^4)/468 - (y1^10*y2^10*y3^14*yl4*yl5^4)/468 - 
 (y1^11*y2^10*y3^14*yl4*yl5^4)/468 - (y1^12*y2^10*y3^14*yl4*yl5^4)/468 - 
 (y1^13*y2^10*y3^14*yl4*yl5^4)/468 - (y1^14*y2^10*y3^14*yl4*yl5^4)/468 - 
 (y1^4*y2^11*y3^14*yl4*yl5^4)/234 - (y1^5*y2^11*y3^14*yl4*yl5^4)/468 - 
 (y1^6*y2^11*y3^14*yl4*yl5^4)/468 - (y1^7*y2^11*y3^14*yl4*yl5^4)/468 - 
 (y1^8*y2^11*y3^14*yl4*yl5^4)/468 - (y1^9*y2^11*y3^14*yl4*yl5^4)/468 - 
 (y1^10*y2^11*y3^14*yl4*yl5^4)/468 - (y1^11*y2^11*y3^14*yl4*yl5^4)/468 - 
 (y1^12*y2^11*y3^14*yl4*yl5^4)/468 - (y1^13*y2^11*y3^14*yl4*yl5^4)/468 - 
 (y1^14*y2^11*y3^14*yl4*yl5^4)/468 - (y1^4*y2^12*y3^14*yl4*yl5^4)/234 - 
 (y1^5*y2^12*y3^14*yl4*yl5^4)/468 - (y1^6*y2^12*y3^14*yl4*yl5^4)/468 - 
 (y1^7*y2^12*y3^14*yl4*yl5^4)/468 - (y1^8*y2^12*y3^14*yl4*yl5^4)/468 - 
 (y1^9*y2^12*y3^14*yl4*yl5^4)/468 - (y1^10*y2^12*y3^14*yl4*yl5^4)/468 - 
 (y1^11*y2^12*y3^14*yl4*yl5^4)/468 - (y1^12*y2^12*y3^14*yl4*yl5^4)/468 - 
 (y1^13*y2^12*y3^14*yl4*yl5^4)/468 - (y1^14*y2^12*y3^14*yl4*yl5^4)/468 - 
 (y1^4*y2^13*y3^14*yl4*yl5^4)/234 - (y1^5*y2^13*y3^14*yl4*yl5^4)/468 - 
 (y1^6*y2^13*y3^14*yl4*yl5^4)/468 - (y1^7*y2^13*y3^14*yl4*yl5^4)/468 - 
 (y1^8*y2^13*y3^14*yl4*yl5^4)/468 - (y1^9*y2^13*y3^14*yl4*yl5^4)/468 - 
 (y1^10*y2^13*y3^14*yl4*yl5^4)/468 - (y1^11*y2^13*y3^14*yl4*yl5^4)/468 - 
 (y1^12*y2^13*y3^14*yl4*yl5^4)/468 - (y1^13*y2^13*y3^14*yl4*yl5^4)/468 - 
 (y1^14*y2^13*y3^14*yl4*yl5^4)/468 - (y1^4*y2^14*y3^14*yl4*yl5^4)/234 - 
 (y1^5*y2^14*y3^14*yl4*yl5^4)/468 - (y1^6*y2^14*y3^14*yl4*yl5^4)/468 - 
 (y1^7*y2^14*y3^14*yl4*yl5^4)/468 - (y1^8*y2^14*y3^14*yl4*yl5^4)/468 - 
 (y1^9*y2^14*y3^14*yl4*yl5^4)/468 - (y1^10*y2^14*y3^14*yl4*yl5^4)/468 - 
 (y1^11*y2^14*y3^14*yl4*yl5^4)/468 - (y1^12*y2^14*y3^14*yl4*yl5^4)/468 - 
 (y1^13*y2^14*y3^14*yl4*yl5^4)/468 - (y1^14*y2^14*y3^14*yl4*yl5^4)/468 + 
 (3*y1^4*y2^2*y3^6*yl4^2*yl5^4)/80 + (y1^5*y2^2*y3^6*yl4^2*yl5^4)/32 + 
 (y1^6*y2^2*y3^6*yl4^2*yl5^4)/32 + (y1^7*y2^2*y3^6*yl4^2*yl5^4)/32 + 
 (y1^8*y2^2*y3^6*yl4^2*yl5^4)/32 + (y1^9*y2^2*y3^6*yl4^2*yl5^4)/32 + 
 (y1^10*y2^2*y3^6*yl4^2*yl5^4)/32 + (y1^11*y2^2*y3^6*yl4^2*yl5^4)/32 + 
 (y1^12*y2^2*y3^6*yl4^2*yl5^4)/32 + (y1^13*y2^2*y3^6*yl4^2*yl5^4)/32 + 
 (y1^14*y2^2*y3^6*yl4^2*yl5^4)/32 + (y1^4*y2^3*y3^6*yl4^2*yl5^4)/160 + 
 (y1^4*y2^4*y3^6*yl4^2*yl5^4)/160 + (y1^4*y2^5*y3^6*yl4^2*yl5^4)/160 + 
 (y1^4*y2^6*y3^6*yl4^2*yl5^4)/160 + (y1^4*y2^7*y3^6*yl4^2*yl5^4)/160 + 
 (y1^4*y2^8*y3^6*yl4^2*yl5^4)/160 + (y1^4*y2^9*y3^6*yl4^2*yl5^4)/160 + 
 (y1^4*y2^10*y3^6*yl4^2*yl5^4)/160 + (y1^4*y2^11*y3^6*yl4^2*yl5^4)/160 + 
 (y1^4*y2^12*y3^6*yl4^2*yl5^4)/160 + (y1^4*y2^13*y3^6*yl4^2*yl5^4)/160 + 
 (y1^4*y2^14*y3^6*yl4^2*yl5^4)/160 + (7*y1^4*y2^2*y3^7*yl4^2*yl5^4)/480 + 
 (y1^5*y2^2*y3^7*yl4^2*yl5^4)/96 + (y1^6*y2^2*y3^7*yl4^2*yl5^4)/96 + 
 (y1^7*y2^2*y3^7*yl4^2*yl5^4)/96 + (y1^8*y2^2*y3^7*yl4^2*yl5^4)/96 + 
 (y1^9*y2^2*y3^7*yl4^2*yl5^4)/96 + (y1^10*y2^2*y3^7*yl4^2*yl5^4)/96 + 
 (y1^11*y2^2*y3^7*yl4^2*yl5^4)/96 + (y1^12*y2^2*y3^7*yl4^2*yl5^4)/96 + 
 (y1^13*y2^2*y3^7*yl4^2*yl5^4)/96 + (y1^14*y2^2*y3^7*yl4^2*yl5^4)/96 + 
 (y1^4*y2^3*y3^7*yl4^2*yl5^4)/240 + (y1^4*y2^4*y3^7*yl4^2*yl5^4)/240 + 
 (y1^4*y2^5*y3^7*yl4^2*yl5^4)/240 + (y1^4*y2^6*y3^7*yl4^2*yl5^4)/240 + 
 (y1^4*y2^7*y3^7*yl4^2*yl5^4)/240 + (y1^4*y2^8*y3^7*yl4^2*yl5^4)/240 + 
 (y1^4*y2^9*y3^7*yl4^2*yl5^4)/240 + (y1^4*y2^10*y3^7*yl4^2*yl5^4)/240 + 
 (y1^4*y2^11*y3^7*yl4^2*yl5^4)/240 + (y1^4*y2^12*y3^7*yl4^2*yl5^4)/240 + 
 (y1^4*y2^13*y3^7*yl4^2*yl5^4)/240 + (y1^4*y2^14*y3^7*yl4^2*yl5^4)/240 + 
 (13*y1^4*y2^2*y3^8*yl4^2*yl5^4)/672 + (11*y1^5*y2^2*y3^8*yl4^2*yl5^4)/672 + 
 (11*y1^6*y2^2*y3^8*yl4^2*yl5^4)/672 + (11*y1^7*y2^2*y3^8*yl4^2*yl5^4)/672 + 
 (11*y1^8*y2^2*y3^8*yl4^2*yl5^4)/672 + (11*y1^9*y2^2*y3^8*yl4^2*yl5^4)/672 + 
 (11*y1^10*y2^2*y3^8*yl4^2*yl5^4)/672 + (11*y1^11*y2^2*y3^8*yl4^2*yl5^4)/
  672 + (11*y1^12*y2^2*y3^8*yl4^2*yl5^4)/672 + 
 (11*y1^13*y2^2*y3^8*yl4^2*yl5^4)/672 + (11*y1^14*y2^2*y3^8*yl4^2*yl5^4)/
  672 + (y1^4*y2^3*y3^8*yl4^2*yl5^4)/336 + (y1^4*y2^4*y3^8*yl4^2*yl5^4)/336 + 
 (y1^4*y2^5*y3^8*yl4^2*yl5^4)/336 + (y1^4*y2^6*y3^8*yl4^2*yl5^4)/336 + 
 (y1^4*y2^7*y3^8*yl4^2*yl5^4)/336 + (y1^4*y2^8*y3^8*yl4^2*yl5^4)/336 + 
 (y1^4*y2^9*y3^8*yl4^2*yl5^4)/336 + (y1^4*y2^10*y3^8*yl4^2*yl5^4)/336 + 
 (y1^4*y2^11*y3^8*yl4^2*yl5^4)/336 + (y1^4*y2^12*y3^8*yl4^2*yl5^4)/336 + 
 (y1^4*y2^13*y3^8*yl4^2*yl5^4)/336 + (y1^4*y2^14*y3^8*yl4^2*yl5^4)/336 + 
 (5*y1^4*y2^2*y3^9*yl4^2*yl5^4)/224 + (9*y1^5*y2^2*y3^9*yl4^2*yl5^4)/448 + 
 (9*y1^6*y2^2*y3^9*yl4^2*yl5^4)/448 + (9*y1^7*y2^2*y3^9*yl4^2*yl5^4)/448 + 
 (9*y1^8*y2^2*y3^9*yl4^2*yl5^4)/448 + (9*y1^9*y2^2*y3^9*yl4^2*yl5^4)/448 + 
 (9*y1^10*y2^2*y3^9*yl4^2*yl5^4)/448 + (9*y1^11*y2^2*y3^9*yl4^2*yl5^4)/448 + 
 (9*y1^12*y2^2*y3^9*yl4^2*yl5^4)/448 + (9*y1^13*y2^2*y3^9*yl4^2*yl5^4)/448 + 
 (9*y1^14*y2^2*y3^9*yl4^2*yl5^4)/448 + (y1^4*y2^3*y3^9*yl4^2*yl5^4)/448 + 
 (y1^4*y2^4*y3^9*yl4^2*yl5^4)/448 + (y1^4*y2^5*y3^9*yl4^2*yl5^4)/448 + 
 (y1^4*y2^6*y3^9*yl4^2*yl5^4)/448 + (y1^4*y2^7*y3^9*yl4^2*yl5^4)/448 + 
 (y1^4*y2^8*y3^9*yl4^2*yl5^4)/448 + (y1^4*y2^9*y3^9*yl4^2*yl5^4)/448 + 
 (y1^4*y2^10*y3^9*yl4^2*yl5^4)/448 + (y1^4*y2^11*y3^9*yl4^2*yl5^4)/448 + 
 (y1^4*y2^12*y3^9*yl4^2*yl5^4)/448 + (y1^4*y2^13*y3^9*yl4^2*yl5^4)/448 + 
 (y1^4*y2^14*y3^9*yl4^2*yl5^4)/448 + (7*y1^4*y2^2*y3^10*yl4^2*yl5^4)/288 + 
 (13*y1^5*y2^2*y3^10*yl4^2*yl5^4)/576 + (13*y1^6*y2^2*y3^10*yl4^2*yl5^4)/
  576 + (13*y1^7*y2^2*y3^10*yl4^2*yl5^4)/576 + 
 (13*y1^8*y2^2*y3^10*yl4^2*yl5^4)/576 + (13*y1^9*y2^2*y3^10*yl4^2*yl5^4)/
  576 + (13*y1^10*y2^2*y3^10*yl4^2*yl5^4)/576 + 
 (13*y1^11*y2^2*y3^10*yl4^2*yl5^4)/576 + (13*y1^12*y2^2*y3^10*yl4^2*yl5^4)/
  576 + (13*y1^13*y2^2*y3^10*yl4^2*yl5^4)/576 + 
 (13*y1^14*y2^2*y3^10*yl4^2*yl5^4)/576 + (y1^4*y2^3*y3^10*yl4^2*yl5^4)/576 + 
 (y1^4*y2^4*y3^10*yl4^2*yl5^4)/576 + (y1^4*y2^5*y3^10*yl4^2*yl5^4)/576 + 
 (y1^4*y2^6*y3^10*yl4^2*yl5^4)/576 + (y1^4*y2^7*y3^10*yl4^2*yl5^4)/576 + 
 (y1^4*y2^8*y3^10*yl4^2*yl5^4)/576 + (y1^4*y2^9*y3^10*yl4^2*yl5^4)/576 + 
 (y1^4*y2^10*y3^10*yl4^2*yl5^4)/576 + (y1^4*y2^11*y3^10*yl4^2*yl5^4)/576 + 
 (y1^4*y2^12*y3^10*yl4^2*yl5^4)/576 + (y1^4*y2^13*y3^10*yl4^2*yl5^4)/576 + 
 (y1^4*y2^14*y3^10*yl4^2*yl5^4)/576 + (37*y1^4*y2^2*y3^11*yl4^2*yl5^4)/1440 + 
 (7*y1^5*y2^2*y3^11*yl4^2*yl5^4)/288 + (7*y1^6*y2^2*y3^11*yl4^2*yl5^4)/288 + 
 (7*y1^7*y2^2*y3^11*yl4^2*yl5^4)/288 + (7*y1^8*y2^2*y3^11*yl4^2*yl5^4)/288 + 
 (7*y1^9*y2^2*y3^11*yl4^2*yl5^4)/288 + (7*y1^10*y2^2*y3^11*yl4^2*yl5^4)/288 + 
 (7*y1^11*y2^2*y3^11*yl4^2*yl5^4)/288 + (7*y1^12*y2^2*y3^11*yl4^2*yl5^4)/
  288 + (7*y1^13*y2^2*y3^11*yl4^2*yl5^4)/288 + 
 (7*y1^14*y2^2*y3^11*yl4^2*yl5^4)/288 + (y1^4*y2^3*y3^11*yl4^2*yl5^4)/720 + 
 (y1^4*y2^4*y3^11*yl4^2*yl5^4)/720 + (y1^4*y2^5*y3^11*yl4^2*yl5^4)/720 + 
 (y1^4*y2^6*y3^11*yl4^2*yl5^4)/720 + (y1^4*y2^7*y3^11*yl4^2*yl5^4)/720 + 
 (y1^4*y2^8*y3^11*yl4^2*yl5^4)/720 + (y1^4*y2^9*y3^11*yl4^2*yl5^4)/720 + 
 (y1^4*y2^10*y3^11*yl4^2*yl5^4)/720 + (y1^4*y2^11*y3^11*yl4^2*yl5^4)/720 + 
 (y1^4*y2^12*y3^11*yl4^2*yl5^4)/720 + (y1^4*y2^13*y3^11*yl4^2*yl5^4)/720 + 
 (y1^4*y2^14*y3^11*yl4^2*yl5^4)/720 + (47*y1^4*y2^2*y3^12*yl4^2*yl5^4)/1760 + 
 (9*y1^5*y2^2*y3^12*yl4^2*yl5^4)/352 + (9*y1^6*y2^2*y3^12*yl4^2*yl5^4)/352 + 
 (9*y1^7*y2^2*y3^12*yl4^2*yl5^4)/352 + (9*y1^8*y2^2*y3^12*yl4^2*yl5^4)/352 + 
 (9*y1^9*y2^2*y3^12*yl4^2*yl5^4)/352 + (9*y1^10*y2^2*y3^12*yl4^2*yl5^4)/352 + 
 (9*y1^11*y2^2*y3^12*yl4^2*yl5^4)/352 + (9*y1^12*y2^2*y3^12*yl4^2*yl5^4)/
  352 + (9*y1^13*y2^2*y3^12*yl4^2*yl5^4)/352 + 
 (9*y1^14*y2^2*y3^12*yl4^2*yl5^4)/352 + (y1^4*y2^3*y3^12*yl4^2*yl5^4)/880 + 
 (y1^4*y2^4*y3^12*yl4^2*yl5^4)/880 + (y1^4*y2^5*y3^12*yl4^2*yl5^4)/880 + 
 (y1^4*y2^6*y3^12*yl4^2*yl5^4)/880 + (y1^4*y2^7*y3^12*yl4^2*yl5^4)/880 + 
 (y1^4*y2^8*y3^12*yl4^2*yl5^4)/880 + (y1^4*y2^9*y3^12*yl4^2*yl5^4)/880 + 
 (y1^4*y2^10*y3^12*yl4^2*yl5^4)/880 + (y1^4*y2^11*y3^12*yl4^2*yl5^4)/880 + 
 (y1^4*y2^12*y3^12*yl4^2*yl5^4)/880 + (y1^4*y2^13*y3^12*yl4^2*yl5^4)/880 + 
 (y1^4*y2^14*y3^12*yl4^2*yl5^4)/880 + (29*y1^4*y2^2*y3^13*yl4^2*yl5^4)/1056 + 
 (7*y1^5*y2^2*y3^13*yl4^2*yl5^4)/264 + (7*y1^6*y2^2*y3^13*yl4^2*yl5^4)/264 + 
 (7*y1^7*y2^2*y3^13*yl4^2*yl5^4)/264 + (7*y1^8*y2^2*y3^13*yl4^2*yl5^4)/264 + 
 (7*y1^9*y2^2*y3^13*yl4^2*yl5^4)/264 + (7*y1^10*y2^2*y3^13*yl4^2*yl5^4)/264 + 
 (7*y1^11*y2^2*y3^13*yl4^2*yl5^4)/264 + (7*y1^12*y2^2*y3^13*yl4^2*yl5^4)/
  264 + (7*y1^13*y2^2*y3^13*yl4^2*yl5^4)/264 + 
 (7*y1^14*y2^2*y3^13*yl4^2*yl5^4)/264 + (y1^4*y2^3*y3^13*yl4^2*yl5^4)/1056 + 
 (y1^4*y2^4*y3^13*yl4^2*yl5^4)/1056 + (y1^4*y2^5*y3^13*yl4^2*yl5^4)/1056 + 
 (y1^4*y2^6*y3^13*yl4^2*yl5^4)/1056 + (y1^4*y2^7*y3^13*yl4^2*yl5^4)/1056 + 
 (y1^4*y2^8*y3^13*yl4^2*yl5^4)/1056 + (y1^4*y2^9*y3^13*yl4^2*yl5^4)/1056 + 
 (y1^4*y2^10*y3^13*yl4^2*yl5^4)/1056 + (y1^4*y2^11*y3^13*yl4^2*yl5^4)/1056 + 
 (y1^4*y2^12*y3^13*yl4^2*yl5^4)/1056 + (y1^4*y2^13*y3^13*yl4^2*yl5^4)/1056 + 
 (y1^4*y2^14*y3^13*yl4^2*yl5^4)/1056 + (35*y1^4*y2^2*y3^14*yl4^2*yl5^4)/
  1248 + (17*y1^5*y2^2*y3^14*yl4^2*yl5^4)/624 + 
 (17*y1^6*y2^2*y3^14*yl4^2*yl5^4)/624 + (17*y1^7*y2^2*y3^14*yl4^2*yl5^4)/
  624 + (17*y1^8*y2^2*y3^14*yl4^2*yl5^4)/624 + 
 (17*y1^9*y2^2*y3^14*yl4^2*yl5^4)/624 + (17*y1^10*y2^2*y3^14*yl4^2*yl5^4)/
  624 + (17*y1^11*y2^2*y3^14*yl4^2*yl5^4)/624 + 
 (17*y1^12*y2^2*y3^14*yl4^2*yl5^4)/624 + (17*y1^13*y2^2*y3^14*yl4^2*yl5^4)/
  624 + (17*y1^14*y2^2*y3^14*yl4^2*yl5^4)/624 + 
 (y1^4*y2^3*y3^14*yl4^2*yl5^4)/1248 + (y1^4*y2^4*y3^14*yl4^2*yl5^4)/1248 + 
 (y1^4*y2^5*y3^14*yl4^2*yl5^4)/1248 + (y1^4*y2^6*y3^14*yl4^2*yl5^4)/1248 + 
 (y1^4*y2^7*y3^14*yl4^2*yl5^4)/1248 + (y1^4*y2^8*y3^14*yl4^2*yl5^4)/1248 + 
 (y1^4*y2^9*y3^14*yl4^2*yl5^4)/1248 + (y1^4*y2^10*y3^14*yl4^2*yl5^4)/1248 + 
 (y1^4*y2^11*y3^14*yl4^2*yl5^4)/1248 + (y1^4*y2^12*y3^14*yl4^2*yl5^4)/1248 + 
 (y1^4*y2^13*y3^14*yl4^2*yl5^4)/1248 + (y1^4*y2^14*y3^14*yl4^2*yl5^4)/1248 + 
 (7*y1^4*y2^3*y3^7*yl4^3*yl5^4)/288 + (y1^5*y2^3*y3^7*yl4^3*yl5^4)/48 + 
 (y1^6*y2^3*y3^7*yl4^3*yl5^4)/48 + (y1^7*y2^3*y3^7*yl4^3*yl5^4)/48 + 
 (y1^8*y2^3*y3^7*yl4^3*yl5^4)/48 + (y1^9*y2^3*y3^7*yl4^3*yl5^4)/48 + 
 (y1^10*y2^3*y3^7*yl4^3*yl5^4)/48 + (y1^11*y2^3*y3^7*yl4^3*yl5^4)/48 + 
 (y1^12*y2^3*y3^7*yl4^3*yl5^4)/48 + (y1^13*y2^3*y3^7*yl4^3*yl5^4)/48 + 
 (y1^14*y2^3*y3^7*yl4^3*yl5^4)/48 + (y1^4*y2^4*y3^7*yl4^3*yl5^4)/288 + 
 (y1^4*y2^5*y3^7*yl4^3*yl5^4)/288 + (y1^4*y2^6*y3^7*yl4^3*yl5^4)/288 + 
 (y1^4*y2^7*y3^7*yl4^3*yl5^4)/288 + (y1^4*y2^8*y3^7*yl4^3*yl5^4)/288 + 
 (y1^4*y2^9*y3^7*yl4^3*yl5^4)/288 + (y1^4*y2^10*y3^7*yl4^3*yl5^4)/288 + 
 (y1^4*y2^11*y3^7*yl4^3*yl5^4)/288 + (y1^4*y2^12*y3^7*yl4^3*yl5^4)/288 + 
 (y1^4*y2^13*y3^7*yl4^3*yl5^4)/288 + (y1^4*y2^14*y3^7*yl4^3*yl5^4)/288 + 
 (11*y1^4*y2^3*y3^8*yl4^3*yl5^4)/1008 + (y1^5*y2^3*y3^8*yl4^3*yl5^4)/112 + 
 (y1^6*y2^3*y3^8*yl4^3*yl5^4)/112 + (y1^7*y2^3*y3^8*yl4^3*yl5^4)/112 + 
 (y1^8*y2^3*y3^8*yl4^3*yl5^4)/112 + (y1^9*y2^3*y3^8*yl4^3*yl5^4)/112 + 
 (y1^10*y2^3*y3^8*yl4^3*yl5^4)/112 + (y1^11*y2^3*y3^8*yl4^3*yl5^4)/112 + 
 (y1^12*y2^3*y3^8*yl4^3*yl5^4)/112 + (y1^13*y2^3*y3^8*yl4^3*yl5^4)/112 + 
 (y1^14*y2^3*y3^8*yl4^3*yl5^4)/112 + (y1^4*y2^4*y3^8*yl4^3*yl5^4)/504 + 
 (y1^4*y2^5*y3^8*yl4^3*yl5^4)/504 + (y1^4*y2^6*y3^8*yl4^3*yl5^4)/504 + 
 (y1^4*y2^7*y3^8*yl4^3*yl5^4)/504 + (y1^4*y2^8*y3^8*yl4^3*yl5^4)/504 + 
 (y1^4*y2^9*y3^8*yl4^3*yl5^4)/504 + (y1^4*y2^10*y3^8*yl4^3*yl5^4)/504 + 
 (y1^4*y2^11*y3^8*yl4^3*yl5^4)/504 + (y1^4*y2^12*y3^8*yl4^3*yl5^4)/504 + 
 (y1^4*y2^13*y3^8*yl4^3*yl5^4)/504 + (y1^4*y2^14*y3^8*yl4^3*yl5^4)/504 + 
 (59*y1^4*y2^3*y3^9*yl4^3*yl5^4)/4032 + (3*y1^5*y2^3*y3^9*yl4^3*yl5^4)/224 + 
 (3*y1^6*y2^3*y3^9*yl4^3*yl5^4)/224 + (3*y1^7*y2^3*y3^9*yl4^3*yl5^4)/224 + 
 (3*y1^8*y2^3*y3^9*yl4^3*yl5^4)/224 + (3*y1^9*y2^3*y3^9*yl4^3*yl5^4)/224 + 
 (3*y1^10*y2^3*y3^9*yl4^3*yl5^4)/224 + (3*y1^11*y2^3*y3^9*yl4^3*yl5^4)/224 + 
 (3*y1^12*y2^3*y3^9*yl4^3*yl5^4)/224 + (3*y1^13*y2^3*y3^9*yl4^3*yl5^4)/224 + 
 (3*y1^14*y2^3*y3^9*yl4^3*yl5^4)/224 + (5*y1^4*y2^4*y3^9*yl4^3*yl5^4)/4032 + 
 (5*y1^4*y2^5*y3^9*yl4^3*yl5^4)/4032 + (5*y1^4*y2^6*y3^9*yl4^3*yl5^4)/4032 + 
 (5*y1^4*y2^7*y3^9*yl4^3*yl5^4)/4032 + (5*y1^4*y2^8*y3^9*yl4^3*yl5^4)/4032 + 
 (5*y1^4*y2^9*y3^9*yl4^3*yl5^4)/4032 + (5*y1^4*y2^10*y3^9*yl4^3*yl5^4)/4032 + 
 (5*y1^4*y2^11*y3^9*yl4^3*yl5^4)/4032 + (5*y1^4*y2^12*y3^9*yl4^3*yl5^4)/
  4032 + (5*y1^4*y2^13*y3^9*yl4^3*yl5^4)/4032 + 
 (5*y1^4*y2^14*y3^9*yl4^3*yl5^4)/4032 + (101*y1^4*y2^3*y3^10*yl4^3*yl5^4)/
  6048 + (y1^5*y2^3*y3^10*yl4^3*yl5^4)/63 + (y1^6*y2^3*y3^10*yl4^3*yl5^4)/
  63 + (y1^7*y2^3*y3^10*yl4^3*yl5^4)/63 + (y1^8*y2^3*y3^10*yl4^3*yl5^4)/63 + 
 (y1^9*y2^3*y3^10*yl4^3*yl5^4)/63 + (y1^10*y2^3*y3^10*yl4^3*yl5^4)/63 + 
 (y1^11*y2^3*y3^10*yl4^3*yl5^4)/63 + (y1^12*y2^3*y3^10*yl4^3*yl5^4)/63 + 
 (y1^13*y2^3*y3^10*yl4^3*yl5^4)/63 + (y1^14*y2^3*y3^10*yl4^3*yl5^4)/63 + 
 (5*y1^4*y2^4*y3^10*yl4^3*yl5^4)/6048 + (5*y1^4*y2^5*y3^10*yl4^3*yl5^4)/
  6048 + (5*y1^4*y2^6*y3^10*yl4^3*yl5^4)/6048 + 
 (5*y1^4*y2^7*y3^10*yl4^3*yl5^4)/6048 + (5*y1^4*y2^8*y3^10*yl4^3*yl5^4)/
  6048 + (5*y1^4*y2^9*y3^10*yl4^3*yl5^4)/6048 + 
 (5*y1^4*y2^10*y3^10*yl4^3*yl5^4)/6048 + (5*y1^4*y2^11*y3^10*yl4^3*yl5^4)/
  6048 + (5*y1^4*y2^12*y3^10*yl4^3*yl5^4)/6048 + 
 (5*y1^4*y2^13*y3^10*yl4^3*yl5^4)/6048 + (5*y1^4*y2^14*y3^10*yl4^3*yl5^4)/
  6048 + (31*y1^4*y2^3*y3^11*yl4^3*yl5^4)/1728 + 
 (5*y1^5*y2^3*y3^11*yl4^3*yl5^4)/288 + (5*y1^6*y2^3*y3^11*yl4^3*yl5^4)/288 + 
 (5*y1^7*y2^3*y3^11*yl4^3*yl5^4)/288 + (5*y1^8*y2^3*y3^11*yl4^3*yl5^4)/288 + 
 (5*y1^9*y2^3*y3^11*yl4^3*yl5^4)/288 + (5*y1^10*y2^3*y3^11*yl4^3*yl5^4)/288 + 
 (5*y1^11*y2^3*y3^11*yl4^3*yl5^4)/288 + (5*y1^12*y2^3*y3^11*yl4^3*yl5^4)/
  288 + (5*y1^13*y2^3*y3^11*yl4^3*yl5^4)/288 + 
 (5*y1^14*y2^3*y3^11*yl4^3*yl5^4)/288 + (y1^4*y2^4*y3^11*yl4^3*yl5^4)/1728 + 
 (y1^4*y2^5*y3^11*yl4^3*yl5^4)/1728 + (y1^4*y2^6*y3^11*yl4^3*yl5^4)/1728 + 
 (y1^4*y2^7*y3^11*yl4^3*yl5^4)/1728 + (y1^4*y2^8*y3^11*yl4^3*yl5^4)/1728 + 
 (y1^4*y2^9*y3^11*yl4^3*yl5^4)/1728 + (y1^4*y2^10*y3^11*yl4^3*yl5^4)/1728 + 
 (y1^4*y2^11*y3^11*yl4^3*yl5^4)/1728 + (y1^4*y2^12*y3^11*yl4^3*yl5^4)/1728 + 
 (y1^4*y2^13*y3^11*yl4^3*yl5^4)/1728 + (y1^4*y2^14*y3^11*yl4^3*yl5^4)/1728 + 
 (89*y1^4*y2^3*y3^12*yl4^3*yl5^4)/4752 + (29*y1^5*y2^3*y3^12*yl4^3*yl5^4)/
  1584 + (29*y1^6*y2^3*y3^12*yl4^3*yl5^4)/1584 + 
 (29*y1^7*y2^3*y3^12*yl4^3*yl5^4)/1584 + (29*y1^8*y2^3*y3^12*yl4^3*yl5^4)/
  1584 + (29*y1^9*y2^3*y3^12*yl4^3*yl5^4)/1584 + 
 (29*y1^10*y2^3*y3^12*yl4^3*yl5^4)/1584 + (29*y1^11*y2^3*y3^12*yl4^3*yl5^4)/
  1584 + (29*y1^12*y2^3*y3^12*yl4^3*yl5^4)/1584 + 
 (29*y1^13*y2^3*y3^12*yl4^3*yl5^4)/1584 + (29*y1^14*y2^3*y3^12*yl4^3*yl5^4)/
  1584 + (y1^4*y2^4*y3^12*yl4^3*yl5^4)/2376 + (y1^4*y2^5*y3^12*yl4^3*yl5^4)/
  2376 + (y1^4*y2^6*y3^12*yl4^3*yl5^4)/2376 + (y1^4*y2^7*y3^12*yl4^3*yl5^4)/
  2376 + (y1^4*y2^8*y3^12*yl4^3*yl5^4)/2376 + (y1^4*y2^9*y3^12*yl4^3*yl5^4)/
  2376 + (y1^4*y2^10*y3^12*yl4^3*yl5^4)/2376 + 
 (y1^4*y2^11*y3^12*yl4^3*yl5^4)/2376 + (y1^4*y2^12*y3^12*yl4^3*yl5^4)/2376 + 
 (y1^4*y2^13*y3^12*yl4^3*yl5^4)/2376 + (y1^4*y2^14*y3^12*yl4^3*yl5^4)/2376 + 
 (61*y1^4*y2^3*y3^13*yl4^3*yl5^4)/3168 + (5*y1^5*y2^3*y3^13*yl4^3*yl5^4)/
  264 + (5*y1^6*y2^3*y3^13*yl4^3*yl5^4)/264 + (5*y1^7*y2^3*y3^13*yl4^3*yl5^4)/
  264 + (5*y1^8*y2^3*y3^13*yl4^3*yl5^4)/264 + (5*y1^9*y2^3*y3^13*yl4^3*yl5^4)/
  264 + (5*y1^10*y2^3*y3^13*yl4^3*yl5^4)/264 + 
 (5*y1^11*y2^3*y3^13*yl4^3*yl5^4)/264 + (5*y1^12*y2^3*y3^13*yl4^3*yl5^4)/
  264 + (5*y1^13*y2^3*y3^13*yl4^3*yl5^4)/264 + 
 (5*y1^14*y2^3*y3^13*yl4^3*yl5^4)/264 + (y1^4*y2^4*y3^13*yl4^3*yl5^4)/3168 + 
 (y1^4*y2^5*y3^13*yl4^3*yl5^4)/3168 + (y1^4*y2^6*y3^13*yl4^3*yl5^4)/3168 + 
 (y1^4*y2^7*y3^13*yl4^3*yl5^4)/3168 + (y1^4*y2^8*y3^13*yl4^3*yl5^4)/3168 + 
 (y1^4*y2^9*y3^13*yl4^3*yl5^4)/3168 + (y1^4*y2^10*y3^13*yl4^3*yl5^4)/3168 + 
 (y1^4*y2^11*y3^13*yl4^3*yl5^4)/3168 + (y1^4*y2^12*y3^13*yl4^3*yl5^4)/3168 + 
 (y1^4*y2^13*y3^13*yl4^3*yl5^4)/3168 + (y1^4*y2^14*y3^13*yl4^3*yl5^4)/3168 + 
 (101*y1^4*y2^3*y3^14*yl4^3*yl5^4)/5148 + (133*y1^5*y2^3*y3^14*yl4^3*yl5^4)/
  6864 + (133*y1^6*y2^3*y3^14*yl4^3*yl5^4)/6864 + 
 (133*y1^7*y2^3*y3^14*yl4^3*yl5^4)/6864 + (133*y1^8*y2^3*y3^14*yl4^3*yl5^4)/
  6864 + (133*y1^9*y2^3*y3^14*yl4^3*yl5^4)/6864 + 
 (133*y1^10*y2^3*y3^14*yl4^3*yl5^4)/6864 + (133*y1^11*y2^3*y3^14*yl4^3*yl5^4)/
  6864 + (133*y1^12*y2^3*y3^14*yl4^3*yl5^4)/6864 + 
 (133*y1^13*y2^3*y3^14*yl4^3*yl5^4)/6864 + (133*y1^14*y2^3*y3^14*yl4^3*yl5^4)/
  6864 + (5*y1^4*y2^4*y3^14*yl4^3*yl5^4)/20592 + 
 (5*y1^4*y2^5*y3^14*yl4^3*yl5^4)/20592 + (5*y1^4*y2^6*y3^14*yl4^3*yl5^4)/
  20592 + (5*y1^4*y2^7*y3^14*yl4^3*yl5^4)/20592 + 
 (5*y1^4*y2^8*y3^14*yl4^3*yl5^4)/20592 + (5*y1^4*y2^9*y3^14*yl4^3*yl5^4)/
  20592 + (5*y1^4*y2^10*y3^14*yl4^3*yl5^4)/20592 + 
 (5*y1^4*y2^11*y3^14*yl4^3*yl5^4)/20592 + (5*y1^4*y2^12*y3^14*yl4^3*yl5^4)/
  20592 + (5*y1^4*y2^13*y3^14*yl4^3*yl5^4)/20592 + 
 (5*y1^4*y2^14*y3^14*yl4^3*yl5^4)/20592 + (y1^4*y2^4*y3^8*yl4^4*yl5^4)/56 + 
 (y1^5*y2^4*y3^8*yl4^4*yl5^4)/64 + (y1^6*y2^4*y3^8*yl4^4*yl5^4)/64 + 
 (y1^7*y2^4*y3^8*yl4^4*yl5^4)/64 + (y1^8*y2^4*y3^8*yl4^4*yl5^4)/64 + 
 (y1^9*y2^4*y3^8*yl4^4*yl5^4)/64 + (y1^10*y2^4*y3^8*yl4^4*yl5^4)/64 + 
 (y1^11*y2^4*y3^8*yl4^4*yl5^4)/64 + (y1^12*y2^4*y3^8*yl4^4*yl5^4)/64 + 
 (y1^13*y2^4*y3^8*yl4^4*yl5^4)/64 + (y1^14*y2^4*y3^8*yl4^4*yl5^4)/64 + 
 (y1^4*y2^5*y3^8*yl4^4*yl5^4)/448 + (y1^4*y2^6*y3^8*yl4^4*yl5^4)/448 + 
 (y1^4*y2^7*y3^8*yl4^4*yl5^4)/448 + (y1^4*y2^8*y3^8*yl4^4*yl5^4)/448 + 
 (y1^4*y2^9*y3^8*yl4^4*yl5^4)/448 + (y1^4*y2^10*y3^8*yl4^4*yl5^4)/448 + 
 (y1^4*y2^11*y3^8*yl4^4*yl5^4)/448 + (y1^4*y2^12*y3^8*yl4^4*yl5^4)/448 + 
 (y1^4*y2^13*y3^8*yl4^4*yl5^4)/448 + (y1^4*y2^14*y3^8*yl4^4*yl5^4)/448 + 
 (y1^4*y2^4*y3^9*yl4^4*yl5^4)/112 + (y1^5*y2^4*y3^9*yl4^4*yl5^4)/128 + 
 (y1^6*y2^4*y3^9*yl4^4*yl5^4)/128 + (y1^7*y2^4*y3^9*yl4^4*yl5^4)/128 + 
 (y1^8*y2^4*y3^9*yl4^4*yl5^4)/128 + (y1^9*y2^4*y3^9*yl4^4*yl5^4)/128 + 
 (y1^10*y2^4*y3^9*yl4^4*yl5^4)/128 + (y1^11*y2^4*y3^9*yl4^4*yl5^4)/128 + 
 (y1^12*y2^4*y3^9*yl4^4*yl5^4)/128 + (y1^13*y2^4*y3^9*yl4^4*yl5^4)/128 + 
 (y1^14*y2^4*y3^9*yl4^4*yl5^4)/128 + (y1^4*y2^5*y3^9*yl4^4*yl5^4)/896 + 
 (y1^4*y2^6*y3^9*yl4^4*yl5^4)/896 + (y1^4*y2^7*y3^9*yl4^4*yl5^4)/896 + 
 (y1^4*y2^8*y3^9*yl4^4*yl5^4)/896 + (y1^4*y2^9*y3^9*yl4^4*yl5^4)/896 + 
 (y1^4*y2^10*y3^9*yl4^4*yl5^4)/896 + (y1^4*y2^11*y3^9*yl4^4*yl5^4)/896 + 
 (y1^4*y2^12*y3^9*yl4^4*yl5^4)/896 + (y1^4*y2^13*y3^9*yl4^4*yl5^4)/896 + 
 (y1^4*y2^14*y3^9*yl4^4*yl5^4)/896 + (y1^4*y2^4*y3^10*yl4^4*yl5^4)/84 + 
 (13*y1^5*y2^4*y3^10*yl4^4*yl5^4)/1152 + (13*y1^6*y2^4*y3^10*yl4^4*yl5^4)/
  1152 + (13*y1^7*y2^4*y3^10*yl4^4*yl5^4)/1152 + 
 (13*y1^8*y2^4*y3^10*yl4^4*yl5^4)/1152 + (13*y1^9*y2^4*y3^10*yl4^4*yl5^4)/
  1152 + (13*y1^10*y2^4*y3^10*yl4^4*yl5^4)/1152 + 
 (13*y1^11*y2^4*y3^10*yl4^4*yl5^4)/1152 + (13*y1^12*y2^4*y3^10*yl4^4*yl5^4)/
  1152 + (13*y1^13*y2^4*y3^10*yl4^4*yl5^4)/1152 + 
 (13*y1^14*y2^4*y3^10*yl4^4*yl5^4)/1152 + (5*y1^4*y2^5*y3^10*yl4^4*yl5^4)/
  8064 + (5*y1^4*y2^6*y3^10*yl4^4*yl5^4)/8064 + 
 (5*y1^4*y2^7*y3^10*yl4^4*yl5^4)/8064 + (5*y1^4*y2^8*y3^10*yl4^4*yl5^4)/
  8064 + (5*y1^4*y2^9*y3^10*yl4^4*yl5^4)/8064 + 
 (5*y1^4*y2^10*y3^10*yl4^4*yl5^4)/8064 + (5*y1^4*y2^11*y3^10*yl4^4*yl5^4)/
  8064 + (5*y1^4*y2^12*y3^10*yl4^4*yl5^4)/8064 + 
 (5*y1^4*y2^13*y3^10*yl4^4*yl5^4)/8064 + (5*y1^4*y2^14*y3^10*yl4^4*yl5^4)/
  8064 + (3*y1^4*y2^4*y3^11*yl4^4*yl5^4)/224 + 
 (5*y1^5*y2^4*y3^11*yl4^4*yl5^4)/384 + (5*y1^6*y2^4*y3^11*yl4^4*yl5^4)/384 + 
 (5*y1^7*y2^4*y3^11*yl4^4*yl5^4)/384 + (5*y1^8*y2^4*y3^11*yl4^4*yl5^4)/384 + 
 (5*y1^9*y2^4*y3^11*yl4^4*yl5^4)/384 + (5*y1^10*y2^4*y3^11*yl4^4*yl5^4)/384 + 
 (5*y1^11*y2^4*y3^11*yl4^4*yl5^4)/384 + (5*y1^12*y2^4*y3^11*yl4^4*yl5^4)/
  384 + (5*y1^13*y2^4*y3^11*yl4^4*yl5^4)/384 + 
 (5*y1^14*y2^4*y3^11*yl4^4*yl5^4)/384 + (y1^4*y2^5*y3^11*yl4^4*yl5^4)/2688 + 
 (y1^4*y2^6*y3^11*yl4^4*yl5^4)/2688 + (y1^4*y2^7*y3^11*yl4^4*yl5^4)/2688 + 
 (y1^4*y2^8*y3^11*yl4^4*yl5^4)/2688 + (y1^4*y2^9*y3^11*yl4^4*yl5^4)/2688 + 
 (y1^4*y2^10*y3^11*yl4^4*yl5^4)/2688 + (y1^4*y2^11*y3^11*yl4^4*yl5^4)/2688 + 
 (y1^4*y2^12*y3^11*yl4^4*yl5^4)/2688 + (y1^4*y2^13*y3^11*yl4^4*yl5^4)/2688 + 
 (y1^4*y2^14*y3^11*yl4^4*yl5^4)/2688 + (5*y1^4*y2^4*y3^12*yl4^4*yl5^4)/352 + 
 (59*y1^5*y2^4*y3^12*yl4^4*yl5^4)/4224 + (59*y1^6*y2^4*y3^12*yl4^4*yl5^4)/
  4224 + (59*y1^7*y2^4*y3^12*yl4^4*yl5^4)/4224 + 
 (59*y1^8*y2^4*y3^12*yl4^4*yl5^4)/4224 + (59*y1^9*y2^4*y3^12*yl4^4*yl5^4)/
  4224 + (59*y1^10*y2^4*y3^12*yl4^4*yl5^4)/4224 + 
 (59*y1^11*y2^4*y3^12*yl4^4*yl5^4)/4224 + (59*y1^12*y2^4*y3^12*yl4^4*yl5^4)/
  4224 + (59*y1^13*y2^4*y3^12*yl4^4*yl5^4)/4224 + 
 (59*y1^14*y2^4*y3^12*yl4^4*yl5^4)/4224 + (y1^4*y2^5*y3^12*yl4^4*yl5^4)/
  4224 + (y1^4*y2^6*y3^12*yl4^4*yl5^4)/4224 + (y1^4*y2^7*y3^12*yl4^4*yl5^4)/
  4224 + (y1^4*y2^8*y3^12*yl4^4*yl5^4)/4224 + (y1^4*y2^9*y3^12*yl4^4*yl5^4)/
  4224 + (y1^4*y2^10*y3^12*yl4^4*yl5^4)/4224 + 
 (y1^4*y2^11*y3^12*yl4^4*yl5^4)/4224 + (y1^4*y2^12*y3^12*yl4^4*yl5^4)/4224 + 
 (y1^4*y2^13*y3^12*yl4^4*yl5^4)/4224 + (y1^4*y2^14*y3^12*yl4^4*yl5^4)/4224 + 
 (31*y1^4*y2^4*y3^13*yl4^4*yl5^4)/2112 + (23*y1^5*y2^4*y3^13*yl4^4*yl5^4)/
  1584 + (23*y1^6*y2^4*y3^13*yl4^4*yl5^4)/1584 + 
 (23*y1^7*y2^4*y3^13*yl4^4*yl5^4)/1584 + (23*y1^8*y2^4*y3^13*yl4^4*yl5^4)/
  1584 + (23*y1^9*y2^4*y3^13*yl4^4*yl5^4)/1584 + 
 (23*y1^10*y2^4*y3^13*yl4^4*yl5^4)/1584 + (23*y1^11*y2^4*y3^13*yl4^4*yl5^4)/
  1584 + (23*y1^12*y2^4*y3^13*yl4^4*yl5^4)/1584 + 
 (23*y1^13*y2^4*y3^13*yl4^4*yl5^4)/1584 + (23*y1^14*y2^4*y3^13*yl4^4*yl5^4)/
  1584 + (y1^4*y2^5*y3^13*yl4^4*yl5^4)/6336 + (y1^4*y2^6*y3^13*yl4^4*yl5^4)/
  6336 + (y1^4*y2^7*y3^13*yl4^4*yl5^4)/6336 + (y1^4*y2^8*y3^13*yl4^4*yl5^4)/
  6336 + (y1^4*y2^9*y3^13*yl4^4*yl5^4)/6336 + (y1^4*y2^10*y3^13*yl4^4*yl5^4)/
  6336 + (y1^4*y2^11*y3^13*yl4^4*yl5^4)/6336 + 
 (y1^4*y2^12*y3^13*yl4^4*yl5^4)/6336 + (y1^4*y2^13*y3^13*yl4^4*yl5^4)/6336 + 
 (y1^4*y2^14*y3^13*yl4^4*yl5^4)/6336 + (137*y1^4*y2^4*y3^14*yl4^4*yl5^4)/
  9152 + (17*y1^5*y2^4*y3^14*yl4^4*yl5^4)/1144 + 
 (17*y1^6*y2^4*y3^14*yl4^4*yl5^4)/1144 + (17*y1^7*y2^4*y3^14*yl4^4*yl5^4)/
  1144 + (17*y1^8*y2^4*y3^14*yl4^4*yl5^4)/1144 + 
 (17*y1^9*y2^4*y3^14*yl4^4*yl5^4)/1144 + (17*y1^10*y2^4*y3^14*yl4^4*yl5^4)/
  1144 + (17*y1^11*y2^4*y3^14*yl4^4*yl5^4)/1144 + 
 (17*y1^12*y2^4*y3^14*yl4^4*yl5^4)/1144 + (17*y1^13*y2^4*y3^14*yl4^4*yl5^4)/
  1144 + (17*y1^14*y2^4*y3^14*yl4^4*yl5^4)/1144 + 
 (y1^4*y2^5*y3^14*yl4^4*yl5^4)/9152 + (y1^4*y2^6*y3^14*yl4^4*yl5^4)/9152 + 
 (y1^4*y2^7*y3^14*yl4^4*yl5^4)/9152 + (y1^4*y2^8*y3^14*yl4^4*yl5^4)/9152 + 
 (y1^4*y2^9*y3^14*yl4^4*yl5^4)/9152 + (y1^4*y2^10*y3^14*yl4^4*yl5^4)/9152 + 
 (y1^4*y2^11*y3^14*yl4^4*yl5^4)/9152 + (y1^4*y2^12*y3^14*yl4^4*yl5^4)/9152 + 
 (y1^4*y2^13*y3^14*yl4^4*yl5^4)/9152 + (y1^4*y2^14*y3^14*yl4^4*yl5^4)/9152 + 
 (9*y1^4*y2^5*y3^9*yl4^5*yl5^4)/640 + (y1^5*y2^5*y3^9*yl4^5*yl5^4)/80 + 
 (y1^6*y2^5*y3^9*yl4^5*yl5^4)/80 + (y1^7*y2^5*y3^9*yl4^5*yl5^4)/80 + 
 (y1^8*y2^5*y3^9*yl4^5*yl5^4)/80 + (y1^9*y2^5*y3^9*yl4^5*yl5^4)/80 + 
 (y1^10*y2^5*y3^9*yl4^5*yl5^4)/80 + (y1^11*y2^5*y3^9*yl4^5*yl5^4)/80 + 
 (y1^12*y2^5*y3^9*yl4^5*yl5^4)/80 + (y1^13*y2^5*y3^9*yl4^5*yl5^4)/80 + 
 (y1^14*y2^5*y3^9*yl4^5*yl5^4)/80 + (y1^4*y2^6*y3^9*yl4^5*yl5^4)/640 + 
 (y1^4*y2^7*y3^9*yl4^5*yl5^4)/640 + (y1^4*y2^8*y3^9*yl4^5*yl5^4)/640 + 
 (y1^4*y2^9*y3^9*yl4^5*yl5^4)/640 + (y1^4*y2^10*y3^9*yl4^5*yl5^4)/640 + 
 (y1^4*y2^11*y3^9*yl4^5*yl5^4)/640 + (y1^4*y2^12*y3^9*yl4^5*yl5^4)/640 + 
 (y1^4*y2^13*y3^9*yl4^5*yl5^4)/640 + (y1^4*y2^14*y3^9*yl4^5*yl5^4)/640 + 
 (11*y1^4*y2^5*y3^10*yl4^5*yl5^4)/1440 + (y1^5*y2^5*y3^10*yl4^5*yl5^4)/144 + 
 (y1^6*y2^5*y3^10*yl4^5*yl5^4)/144 + (y1^7*y2^5*y3^10*yl4^5*yl5^4)/144 + 
 (y1^8*y2^5*y3^10*yl4^5*yl5^4)/144 + (y1^9*y2^5*y3^10*yl4^5*yl5^4)/144 + 
 (y1^10*y2^5*y3^10*yl4^5*yl5^4)/144 + (y1^11*y2^5*y3^10*yl4^5*yl5^4)/144 + 
 (y1^12*y2^5*y3^10*yl4^5*yl5^4)/144 + (y1^13*y2^5*y3^10*yl4^5*yl5^4)/144 + 
 (y1^14*y2^5*y3^10*yl4^5*yl5^4)/144 + (y1^4*y2^6*y3^10*yl4^5*yl5^4)/1440 + 
 (y1^4*y2^7*y3^10*yl4^5*yl5^4)/1440 + (y1^4*y2^8*y3^10*yl4^5*yl5^4)/1440 + 
 (y1^4*y2^9*y3^10*yl4^5*yl5^4)/1440 + (y1^4*y2^10*y3^10*yl4^5*yl5^4)/1440 + 
 (y1^4*y2^11*y3^10*yl4^5*yl5^4)/1440 + (y1^4*y2^12*y3^10*yl4^5*yl5^4)/1440 + 
 (y1^4*y2^13*y3^10*yl4^5*yl5^4)/1440 + (y1^4*y2^14*y3^10*yl4^5*yl5^4)/1440 + 
 (29*y1^4*y2^5*y3^11*yl4^5*yl5^4)/2880 + (7*y1^5*y2^5*y3^11*yl4^5*yl5^4)/
  720 + (7*y1^6*y2^5*y3^11*yl4^5*yl5^4)/720 + (7*y1^7*y2^5*y3^11*yl4^5*yl5^4)/
  720 + (7*y1^8*y2^5*y3^11*yl4^5*yl5^4)/720 + (7*y1^9*y2^5*y3^11*yl4^5*yl5^4)/
  720 + (7*y1^10*y2^5*y3^11*yl4^5*yl5^4)/720 + 
 (7*y1^11*y2^5*y3^11*yl4^5*yl5^4)/720 + (7*y1^12*y2^5*y3^11*yl4^5*yl5^4)/
  720 + (7*y1^13*y2^5*y3^11*yl4^5*yl5^4)/720 + 
 (7*y1^14*y2^5*y3^11*yl4^5*yl5^4)/720 + (y1^4*y2^6*y3^11*yl4^5*yl5^4)/2880 + 
 (y1^4*y2^7*y3^11*yl4^5*yl5^4)/2880 + (y1^4*y2^8*y3^11*yl4^5*yl5^4)/2880 + 
 (y1^4*y2^9*y3^11*yl4^5*yl5^4)/2880 + (y1^4*y2^10*y3^11*yl4^5*yl5^4)/2880 + 
 (y1^4*y2^11*y3^11*yl4^5*yl5^4)/2880 + (y1^4*y2^12*y3^11*yl4^5*yl5^4)/2880 + 
 (y1^4*y2^13*y3^11*yl4^5*yl5^4)/2880 + (y1^4*y2^14*y3^11*yl4^5*yl5^4)/2880 + 
 (59*y1^4*y2^5*y3^12*yl4^5*yl5^4)/5280 + (29*y1^5*y2^5*y3^12*yl4^5*yl5^4)/
  2640 + (29*y1^6*y2^5*y3^12*yl4^5*yl5^4)/2640 + 
 (29*y1^7*y2^5*y3^12*yl4^5*yl5^4)/2640 + (29*y1^8*y2^5*y3^12*yl4^5*yl5^4)/
  2640 + (29*y1^9*y2^5*y3^12*yl4^5*yl5^4)/2640 + 
 (29*y1^10*y2^5*y3^12*yl4^5*yl5^4)/2640 + (29*y1^11*y2^5*y3^12*yl4^5*yl5^4)/
  2640 + (29*y1^12*y2^5*y3^12*yl4^5*yl5^4)/2640 + 
 (29*y1^13*y2^5*y3^12*yl4^5*yl5^4)/2640 + (29*y1^14*y2^5*y3^12*yl4^5*yl5^4)/
  2640 + (y1^4*y2^6*y3^12*yl4^5*yl5^4)/5280 + (y1^4*y2^7*y3^12*yl4^5*yl5^4)/
  5280 + (y1^4*y2^8*y3^12*yl4^5*yl5^4)/5280 + (y1^4*y2^9*y3^12*yl4^5*yl5^4)/
  5280 + (y1^4*y2^10*y3^12*yl4^5*yl5^4)/5280 + 
 (y1^4*y2^11*y3^12*yl4^5*yl5^4)/5280 + (y1^4*y2^12*y3^12*yl4^5*yl5^4)/5280 + 
 (y1^4*y2^13*y3^12*yl4^5*yl5^4)/5280 + (y1^4*y2^14*y3^12*yl4^5*yl5^4)/5280 + 
 (743*y1^4*y2^5*y3^13*yl4^5*yl5^4)/63360 + (23*y1^5*y2^5*y3^13*yl4^5*yl5^4)/
  1980 + (23*y1^6*y2^5*y3^13*yl4^5*yl5^4)/1980 + 
 (23*y1^7*y2^5*y3^13*yl4^5*yl5^4)/1980 + (23*y1^8*y2^5*y3^13*yl4^5*yl5^4)/
  1980 + (23*y1^9*y2^5*y3^13*yl4^5*yl5^4)/1980 + 
 (23*y1^10*y2^5*y3^13*yl4^5*yl5^4)/1980 + (23*y1^11*y2^5*y3^13*yl4^5*yl5^4)/
  1980 + (23*y1^12*y2^5*y3^13*yl4^5*yl5^4)/1980 + 
 (23*y1^13*y2^5*y3^13*yl4^5*yl5^4)/1980 + (23*y1^14*y2^5*y3^13*yl4^5*yl5^4)/
  1980 + (7*y1^4*y2^6*y3^13*yl4^5*yl5^4)/63360 + 
 (7*y1^4*y2^7*y3^13*yl4^5*yl5^4)/63360 + (7*y1^4*y2^8*y3^13*yl4^5*yl5^4)/
  63360 + (7*y1^4*y2^9*y3^13*yl4^5*yl5^4)/63360 + 
 (7*y1^4*y2^10*y3^13*yl4^5*yl5^4)/63360 + (7*y1^4*y2^11*y3^13*yl4^5*yl5^4)/
  63360 + (7*y1^4*y2^12*y3^13*yl4^5*yl5^4)/63360 + 
 (7*y1^4*y2^13*y3^13*yl4^5*yl5^4)/63360 + (7*y1^4*y2^14*y3^13*yl4^5*yl5^4)/
  63360 + (619*y1^4*y2^5*y3^14*yl4^5*yl5^4)/51480 + 
 (1231*y1^5*y2^5*y3^14*yl4^5*yl5^4)/102960 + 
 (1231*y1^6*y2^5*y3^14*yl4^5*yl5^4)/102960 + 
 (1231*y1^7*y2^5*y3^14*yl4^5*yl5^4)/102960 + 
 (1231*y1^8*y2^5*y3^14*yl4^5*yl5^4)/102960 + 
 (1231*y1^9*y2^5*y3^14*yl4^5*yl5^4)/102960 + 
 (1231*y1^10*y2^5*y3^14*yl4^5*yl5^4)/102960 + 
 (1231*y1^11*y2^5*y3^14*yl4^5*yl5^4)/102960 + 
 (1231*y1^12*y2^5*y3^14*yl4^5*yl5^4)/102960 + 
 (1231*y1^13*y2^5*y3^14*yl4^5*yl5^4)/102960 + 
 (1231*y1^14*y2^5*y3^14*yl4^5*yl5^4)/102960 + (7*y1^4*y2^6*y3^14*yl4^5*yl5^4)/
  102960 + (7*y1^4*y2^7*y3^14*yl4^5*yl5^4)/102960 + 
 (7*y1^4*y2^8*y3^14*yl4^5*yl5^4)/102960 + (7*y1^4*y2^9*y3^14*yl4^5*yl5^4)/
  102960 + (7*y1^4*y2^10*y3^14*yl4^5*yl5^4)/102960 + 
 (7*y1^4*y2^11*y3^14*yl4^5*yl5^4)/102960 + (7*y1^4*y2^12*y3^14*yl4^5*yl5^4)/
  102960 + (7*y1^4*y2^13*y3^14*yl4^5*yl5^4)/102960 + 
 (7*y1^4*y2^14*y3^14*yl4^5*yl5^4)/102960 + (5*y1^4*y2^6*y3^10*yl4^6*yl5^4)/
  432 + (y1^5*y2^6*y3^10*yl4^6*yl5^4)/96 + (y1^6*y2^6*y3^10*yl4^6*yl5^4)/96 + 
 (y1^7*y2^6*y3^10*yl4^6*yl5^4)/96 + (y1^8*y2^6*y3^10*yl4^6*yl5^4)/96 + 
 (y1^9*y2^6*y3^10*yl4^6*yl5^4)/96 + (y1^10*y2^6*y3^10*yl4^6*yl5^4)/96 + 
 (y1^11*y2^6*y3^10*yl4^6*yl5^4)/96 + (y1^12*y2^6*y3^10*yl4^6*yl5^4)/96 + 
 (y1^13*y2^6*y3^10*yl4^6*yl5^4)/96 + (y1^14*y2^6*y3^10*yl4^6*yl5^4)/96 + 
 (y1^4*y2^7*y3^10*yl4^6*yl5^4)/864 + (y1^4*y2^8*y3^10*yl4^6*yl5^4)/864 + 
 (y1^4*y2^9*y3^10*yl4^6*yl5^4)/864 + (y1^4*y2^10*y3^10*yl4^6*yl5^4)/864 + 
 (y1^4*y2^11*y3^10*yl4^6*yl5^4)/864 + (y1^4*y2^12*y3^10*yl4^6*yl5^4)/864 + 
 (y1^4*y2^13*y3^10*yl4^6*yl5^4)/864 + (y1^4*y2^14*y3^10*yl4^6*yl5^4)/864 + 
 (29*y1^4*y2^6*y3^11*yl4^6*yl5^4)/4320 + (y1^5*y2^6*y3^11*yl4^6*yl5^4)/160 + 
 (y1^6*y2^6*y3^11*yl4^6*yl5^4)/160 + (y1^7*y2^6*y3^11*yl4^6*yl5^4)/160 + 
 (y1^8*y2^6*y3^11*yl4^6*yl5^4)/160 + (y1^9*y2^6*y3^11*yl4^6*yl5^4)/160 + 
 (y1^10*y2^6*y3^11*yl4^6*yl5^4)/160 + (y1^11*y2^6*y3^11*yl4^6*yl5^4)/160 + 
 (y1^12*y2^6*y3^11*yl4^6*yl5^4)/160 + (y1^13*y2^6*y3^11*yl4^6*yl5^4)/160 + 
 (y1^14*y2^6*y3^11*yl4^6*yl5^4)/160 + (y1^4*y2^7*y3^11*yl4^6*yl5^4)/2160 + 
 (y1^4*y2^8*y3^11*yl4^6*yl5^4)/2160 + (y1^4*y2^9*y3^11*yl4^6*yl5^4)/2160 + 
 (y1^4*y2^10*y3^11*yl4^6*yl5^4)/2160 + (y1^4*y2^11*y3^11*yl4^6*yl5^4)/2160 + 
 (y1^4*y2^12*y3^11*yl4^6*yl5^4)/2160 + (y1^4*y2^13*y3^11*yl4^6*yl5^4)/2160 + 
 (y1^4*y2^14*y3^11*yl4^6*yl5^4)/2160 + (83*y1^4*y2^6*y3^12*yl4^6*yl5^4)/
  9504 + (3*y1^5*y2^6*y3^12*yl4^6*yl5^4)/352 + 
 (3*y1^6*y2^6*y3^12*yl4^6*yl5^4)/352 + (3*y1^7*y2^6*y3^12*yl4^6*yl5^4)/352 + 
 (3*y1^8*y2^6*y3^12*yl4^6*yl5^4)/352 + (3*y1^9*y2^6*y3^12*yl4^6*yl5^4)/352 + 
 (3*y1^10*y2^6*y3^12*yl4^6*yl5^4)/352 + (3*y1^11*y2^6*y3^12*yl4^6*yl5^4)/
  352 + (3*y1^12*y2^6*y3^12*yl4^6*yl5^4)/352 + 
 (3*y1^13*y2^6*y3^12*yl4^6*yl5^4)/352 + (3*y1^14*y2^6*y3^12*yl4^6*yl5^4)/
  352 + (y1^4*y2^7*y3^12*yl4^6*yl5^4)/4752 + (y1^4*y2^8*y3^12*yl4^6*yl5^4)/
  4752 + (y1^4*y2^9*y3^12*yl4^6*yl5^4)/4752 + (y1^4*y2^10*y3^12*yl4^6*yl5^4)/
  4752 + (y1^4*y2^11*y3^12*yl4^6*yl5^4)/4752 + 
 (y1^4*y2^12*y3^12*yl4^6*yl5^4)/4752 + (y1^4*y2^13*y3^12*yl4^6*yl5^4)/4752 + 
 (y1^4*y2^14*y3^12*yl4^6*yl5^4)/4752 + (91*y1^4*y2^6*y3^13*yl4^6*yl5^4)/
  9504 + (5*y1^5*y2^6*y3^13*yl4^6*yl5^4)/528 + 
 (5*y1^6*y2^6*y3^13*yl4^6*yl5^4)/528 + (5*y1^7*y2^6*y3^13*yl4^6*yl5^4)/528 + 
 (5*y1^8*y2^6*y3^13*yl4^6*yl5^4)/528 + (5*y1^9*y2^6*y3^13*yl4^6*yl5^4)/528 + 
 (5*y1^10*y2^6*y3^13*yl4^6*yl5^4)/528 + (5*y1^11*y2^6*y3^13*yl4^6*yl5^4)/
  528 + (5*y1^12*y2^6*y3^13*yl4^6*yl5^4)/528 + 
 (5*y1^13*y2^6*y3^13*yl4^6*yl5^4)/528 + (5*y1^14*y2^6*y3^13*yl4^6*yl5^4)/
  528 + (y1^4*y2^7*y3^13*yl4^6*yl5^4)/9504 + (y1^4*y2^8*y3^13*yl4^6*yl5^4)/
  9504 + (y1^4*y2^9*y3^13*yl4^6*yl5^4)/9504 + (y1^4*y2^10*y3^13*yl4^6*yl5^4)/
  9504 + (y1^4*y2^11*y3^13*yl4^6*yl5^4)/9504 + 
 (y1^4*y2^12*y3^13*yl4^6*yl5^4)/9504 + (y1^4*y2^13*y3^13*yl4^6*yl5^4)/9504 + 
 (y1^4*y2^14*y3^13*yl4^6*yl5^4)/9504 + (1231*y1^4*y2^6*y3^14*yl4^6*yl5^4)/
  123552 + (17*y1^5*y2^6*y3^14*yl4^6*yl5^4)/1716 + 
 (17*y1^6*y2^6*y3^14*yl4^6*yl5^4)/1716 + (17*y1^7*y2^6*y3^14*yl4^6*yl5^4)/
  1716 + (17*y1^8*y2^6*y3^14*yl4^6*yl5^4)/1716 + 
 (17*y1^9*y2^6*y3^14*yl4^6*yl5^4)/1716 + (17*y1^10*y2^6*y3^14*yl4^6*yl5^4)/
  1716 + (17*y1^11*y2^6*y3^14*yl4^6*yl5^4)/1716 + 
 (17*y1^12*y2^6*y3^14*yl4^6*yl5^4)/1716 + (17*y1^13*y2^6*y3^14*yl4^6*yl5^4)/
  1716 + (17*y1^14*y2^6*y3^14*yl4^6*yl5^4)/1716 + 
 (7*y1^4*y2^7*y3^14*yl4^6*yl5^4)/123552 + (7*y1^4*y2^8*y3^14*yl4^6*yl5^4)/
  123552 + (7*y1^4*y2^9*y3^14*yl4^6*yl5^4)/123552 + 
 (7*y1^4*y2^10*y3^14*yl4^6*yl5^4)/123552 + (7*y1^4*y2^11*y3^14*yl4^6*yl5^4)/
  123552 + (7*y1^4*y2^12*y3^14*yl4^6*yl5^4)/123552 + 
 (7*y1^4*y2^13*y3^14*yl4^6*yl5^4)/123552 + (7*y1^4*y2^14*y3^14*yl4^6*yl5^4)/
  123552 + (11*y1^4*y2^7*y3^11*yl4^7*yl5^4)/1120 + 
 (y1^5*y2^7*y3^11*yl4^7*yl5^4)/112 + (y1^6*y2^7*y3^11*yl4^7*yl5^4)/112 + 
 (y1^7*y2^7*y3^11*yl4^7*yl5^4)/112 + (y1^8*y2^7*y3^11*yl4^7*yl5^4)/112 + 
 (y1^9*y2^7*y3^11*yl4^7*yl5^4)/112 + (y1^10*y2^7*y3^11*yl4^7*yl5^4)/112 + 
 (y1^11*y2^7*y3^11*yl4^7*yl5^4)/112 + (y1^12*y2^7*y3^11*yl4^7*yl5^4)/112 + 
 (y1^13*y2^7*y3^11*yl4^7*yl5^4)/112 + (y1^14*y2^7*y3^11*yl4^7*yl5^4)/112 + 
 (y1^4*y2^8*y3^11*yl4^7*yl5^4)/1120 + (y1^4*y2^9*y3^11*yl4^7*yl5^4)/1120 + 
 (y1^4*y2^10*y3^11*yl4^7*yl5^4)/1120 + (y1^4*y2^11*y3^11*yl4^7*yl5^4)/1120 + 
 (y1^4*y2^12*y3^11*yl4^7*yl5^4)/1120 + (y1^4*y2^13*y3^11*yl4^7*yl5^4)/1120 + 
 (y1^4*y2^14*y3^11*yl4^7*yl5^4)/1120 + (37*y1^4*y2^7*y3^12*yl4^7*yl5^4)/
  6160 + (y1^5*y2^7*y3^12*yl4^7*yl5^4)/176 + (y1^6*y2^7*y3^12*yl4^7*yl5^4)/
  176 + (y1^7*y2^7*y3^12*yl4^7*yl5^4)/176 + (y1^8*y2^7*y3^12*yl4^7*yl5^4)/
  176 + (y1^9*y2^7*y3^12*yl4^7*yl5^4)/176 + (y1^10*y2^7*y3^12*yl4^7*yl5^4)/
  176 + (y1^11*y2^7*y3^12*yl4^7*yl5^4)/176 + (y1^12*y2^7*y3^12*yl4^7*yl5^4)/
  176 + (y1^13*y2^7*y3^12*yl4^7*yl5^4)/176 + (y1^14*y2^7*y3^12*yl4^7*yl5^4)/
  176 + (y1^4*y2^8*y3^12*yl4^7*yl5^4)/3080 + (y1^4*y2^9*y3^12*yl4^7*yl5^4)/
  3080 + (y1^4*y2^10*y3^12*yl4^7*yl5^4)/3080 + 
 (y1^4*y2^11*y3^12*yl4^7*yl5^4)/3080 + (y1^4*y2^12*y3^12*yl4^7*yl5^4)/3080 + 
 (y1^4*y2^13*y3^12*yl4^7*yl5^4)/3080 + (y1^4*y2^14*y3^12*yl4^7*yl5^4)/3080 + 
 (19*y1^4*y2^7*y3^13*yl4^7*yl5^4)/2464 + (y1^5*y2^7*y3^13*yl4^7*yl5^4)/132 + 
 (y1^6*y2^7*y3^13*yl4^7*yl5^4)/132 + (y1^7*y2^7*y3^13*yl4^7*yl5^4)/132 + 
 (y1^8*y2^7*y3^13*yl4^7*yl5^4)/132 + (y1^9*y2^7*y3^13*yl4^7*yl5^4)/132 + 
 (y1^10*y2^7*y3^13*yl4^7*yl5^4)/132 + (y1^11*y2^7*y3^13*yl4^7*yl5^4)/132 + 
 (y1^12*y2^7*y3^13*yl4^7*yl5^4)/132 + (y1^13*y2^7*y3^13*yl4^7*yl5^4)/132 + 
 (y1^14*y2^7*y3^13*yl4^7*yl5^4)/132 + (y1^4*y2^8*y3^13*yl4^7*yl5^4)/7392 + 
 (y1^4*y2^9*y3^13*yl4^7*yl5^4)/7392 + (y1^4*y2^10*y3^13*yl4^7*yl5^4)/7392 + 
 (y1^4*y2^11*y3^13*yl4^7*yl5^4)/7392 + (y1^4*y2^12*y3^13*yl4^7*yl5^4)/7392 + 
 (y1^4*y2^13*y3^13*yl4^7*yl5^4)/7392 + (y1^4*y2^14*y3^13*yl4^7*yl5^4)/7392 + 
 (67*y1^4*y2^7*y3^14*yl4^7*yl5^4)/8008 + (19*y1^5*y2^7*y3^14*yl4^7*yl5^4)/
  2288 + (19*y1^6*y2^7*y3^14*yl4^7*yl5^4)/2288 + 
 (19*y1^7*y2^7*y3^14*yl4^7*yl5^4)/2288 + (19*y1^8*y2^7*y3^14*yl4^7*yl5^4)/
  2288 + (19*y1^9*y2^7*y3^14*yl4^7*yl5^4)/2288 + 
 (19*y1^10*y2^7*y3^14*yl4^7*yl5^4)/2288 + (19*y1^11*y2^7*y3^14*yl4^7*yl5^4)/
  2288 + (19*y1^12*y2^7*y3^14*yl4^7*yl5^4)/2288 + 
 (19*y1^13*y2^7*y3^14*yl4^7*yl5^4)/2288 + (19*y1^14*y2^7*y3^14*yl4^7*yl5^4)/
  2288 + (y1^4*y2^8*y3^14*yl4^7*yl5^4)/16016 + 
 (y1^4*y2^9*y3^14*yl4^7*yl5^4)/16016 + (y1^4*y2^10*y3^14*yl4^7*yl5^4)/16016 + 
 (y1^4*y2^11*y3^14*yl4^7*yl5^4)/16016 + (y1^4*y2^12*y3^14*yl4^7*yl5^4)/
  16016 + (y1^4*y2^13*y3^14*yl4^7*yl5^4)/16016 + 
 (y1^4*y2^14*y3^14*yl4^7*yl5^4)/16016 + (3*y1^4*y2^8*y3^12*yl4^8*yl5^4)/352 + 
 (y1^5*y2^8*y3^12*yl4^8*yl5^4)/128 + (y1^6*y2^8*y3^12*yl4^8*yl5^4)/128 + 
 (y1^7*y2^8*y3^12*yl4^8*yl5^4)/128 + (y1^8*y2^8*y3^12*yl4^8*yl5^4)/128 + 
 (y1^9*y2^8*y3^12*yl4^8*yl5^4)/128 + (y1^10*y2^8*y3^12*yl4^8*yl5^4)/128 + 
 (y1^11*y2^8*y3^12*yl4^8*yl5^4)/128 + (y1^12*y2^8*y3^12*yl4^8*yl5^4)/128 + 
 (y1^13*y2^8*y3^12*yl4^8*yl5^4)/128 + (y1^14*y2^8*y3^12*yl4^8*yl5^4)/128 + 
 (y1^4*y2^9*y3^12*yl4^8*yl5^4)/1408 + (y1^4*y2^10*y3^12*yl4^8*yl5^4)/1408 + 
 (y1^4*y2^11*y3^12*yl4^8*yl5^4)/1408 + (y1^4*y2^12*y3^12*yl4^8*yl5^4)/1408 + 
 (y1^4*y2^13*y3^12*yl4^8*yl5^4)/1408 + (y1^4*y2^14*y3^12*yl4^8*yl5^4)/1408 + 
 (23*y1^4*y2^8*y3^13*yl4^8*yl5^4)/4224 + (y1^5*y2^8*y3^13*yl4^8*yl5^4)/192 + 
 (y1^6*y2^8*y3^13*yl4^8*yl5^4)/192 + (y1^7*y2^8*y3^13*yl4^8*yl5^4)/192 + 
 (y1^8*y2^8*y3^13*yl4^8*yl5^4)/192 + (y1^9*y2^8*y3^13*yl4^8*yl5^4)/192 + 
 (y1^10*y2^8*y3^13*yl4^8*yl5^4)/192 + (y1^11*y2^8*y3^13*yl4^8*yl5^4)/192 + 
 (y1^12*y2^8*y3^13*yl4^8*yl5^4)/192 + (y1^13*y2^8*y3^13*yl4^8*yl5^4)/192 + 
 (y1^14*y2^8*y3^13*yl4^8*yl5^4)/192 + (y1^4*y2^9*y3^13*yl4^8*yl5^4)/4224 + 
 (y1^4*y2^10*y3^13*yl4^8*yl5^4)/4224 + (y1^4*y2^11*y3^13*yl4^8*yl5^4)/4224 + 
 (y1^4*y2^12*y3^13*yl4^8*yl5^4)/4224 + (y1^4*y2^13*y3^13*yl4^8*yl5^4)/4224 + 
 (y1^4*y2^14*y3^13*yl4^8*yl5^4)/4224 + (379*y1^4*y2^8*y3^14*yl4^8*yl5^4)/
  54912 + (17*y1^5*y2^8*y3^14*yl4^8*yl5^4)/2496 + 
 (17*y1^6*y2^8*y3^14*yl4^8*yl5^4)/2496 + (17*y1^7*y2^8*y3^14*yl4^8*yl5^4)/
  2496 + (17*y1^8*y2^8*y3^14*yl4^8*yl5^4)/2496 + 
 (17*y1^9*y2^8*y3^14*yl4^8*yl5^4)/2496 + (17*y1^10*y2^8*y3^14*yl4^8*yl5^4)/
  2496 + (17*y1^11*y2^8*y3^14*yl4^8*yl5^4)/2496 + 
 (17*y1^12*y2^8*y3^14*yl4^8*yl5^4)/2496 + (17*y1^13*y2^8*y3^14*yl4^8*yl5^4)/
  2496 + (17*y1^14*y2^8*y3^14*yl4^8*yl5^4)/2496 + 
 (5*y1^4*y2^9*y3^14*yl4^8*yl5^4)/54912 + (5*y1^4*y2^10*y3^14*yl4^8*yl5^4)/
  54912 + (5*y1^4*y2^11*y3^14*yl4^8*yl5^4)/54912 + 
 (5*y1^4*y2^12*y3^14*yl4^8*yl5^4)/54912 + (5*y1^4*y2^13*y3^14*yl4^8*yl5^4)/
  54912 + (5*y1^4*y2^14*y3^14*yl4^8*yl5^4)/54912 + 
 (13*y1^4*y2^9*y3^13*yl4^9*yl5^4)/1728 + (y1^5*y2^9*y3^13*yl4^9*yl5^4)/144 + 
 (y1^6*y2^9*y3^13*yl4^9*yl5^4)/144 + (y1^7*y2^9*y3^13*yl4^9*yl5^4)/144 + 
 (y1^8*y2^9*y3^13*yl4^9*yl5^4)/144 + (y1^9*y2^9*y3^13*yl4^9*yl5^4)/144 + 
 (y1^10*y2^9*y3^13*yl4^9*yl5^4)/144 + (y1^11*y2^9*y3^13*yl4^9*yl5^4)/144 + 
 (y1^12*y2^9*y3^13*yl4^9*yl5^4)/144 + (y1^13*y2^9*y3^13*yl4^9*yl5^4)/144 + 
 (y1^14*y2^9*y3^13*yl4^9*yl5^4)/144 + (y1^4*y2^10*y3^13*yl4^9*yl5^4)/1728 + 
 (y1^4*y2^11*y3^13*yl4^9*yl5^4)/1728 + (y1^4*y2^12*y3^13*yl4^9*yl5^4)/1728 + 
 (y1^4*y2^13*y3^13*yl4^9*yl5^4)/1728 + (y1^4*y2^14*y3^13*yl4^9*yl5^4)/1728 + 
 (7*y1^4*y2^9*y3^14*yl4^9*yl5^4)/1404 + (y1^5*y2^9*y3^14*yl4^9*yl5^4)/208 + 
 (y1^6*y2^9*y3^14*yl4^9*yl5^4)/208 + (y1^7*y2^9*y3^14*yl4^9*yl5^4)/208 + 
 (y1^8*y2^9*y3^14*yl4^9*yl5^4)/208 + (y1^9*y2^9*y3^14*yl4^9*yl5^4)/208 + 
 (y1^10*y2^9*y3^14*yl4^9*yl5^4)/208 + (y1^11*y2^9*y3^14*yl4^9*yl5^4)/208 + 
 (y1^12*y2^9*y3^14*yl4^9*yl5^4)/208 + (y1^13*y2^9*y3^14*yl4^9*yl5^4)/208 + 
 (y1^14*y2^9*y3^14*yl4^9*yl5^4)/208 + (y1^4*y2^10*y3^14*yl4^9*yl5^4)/5616 + 
 (y1^4*y2^11*y3^14*yl4^9*yl5^4)/5616 + (y1^4*y2^12*y3^14*yl4^9*yl5^4)/5616 + 
 (y1^4*y2^13*y3^14*yl4^9*yl5^4)/5616 + (y1^4*y2^14*y3^14*yl4^9*yl5^4)/5616 + 
 (7*y1^4*y2^10*y3^14*yl4^10*yl5^4)/1040 + (y1^5*y2^10*y3^14*yl4^10*yl5^4)/
  160 + (y1^6*y2^10*y3^14*yl4^10*yl5^4)/160 + (y1^7*y2^10*y3^14*yl4^10*yl5^4)/
  160 + (y1^8*y2^10*y3^14*yl4^10*yl5^4)/160 + (y1^9*y2^10*y3^14*yl4^10*yl5^4)/
  160 + (y1^10*y2^10*y3^14*yl4^10*yl5^4)/160 + 
 (y1^11*y2^10*y3^14*yl4^10*yl5^4)/160 + (y1^12*y2^10*y3^14*yl4^10*yl5^4)/
  160 + (y1^13*y2^10*y3^14*yl4^10*yl5^4)/160 + 
 (y1^14*y2^10*y3^14*yl4^10*yl5^4)/160 + (y1^4*y2^11*y3^14*yl4^10*yl5^4)/
  2080 + (y1^4*y2^12*y3^14*yl4^10*yl5^4)/2080 + 
 (y1^4*y2^13*y3^14*yl4^10*yl5^4)/2080 + (y1^4*y2^14*y3^14*yl4^10*yl5^4)/
  2080 - (25*y1^5*y3^5*yl5^5)/32 - (167*y1^6*y3^5*yl5^5)/300 - 
 (349*y1^7*y3^5*yl5^5)/600 - (1279*y1^8*y3^5*yl5^5)/2100 - 
 (7073*y1^9*y3^5*yl5^5)/11200 - (5461*y1^10*y3^5*yl5^5)/8400 - 
 (3729*y1^11*y3^5*yl5^5)/5600 - (62791*y1^12*y3^5*yl5^5)/92400 - 
 (127807*y1^13*y3^5*yl5^5)/184800 - (2530999*y1^14*y3^5*yl5^5)/3603600 - 
 (25*y1^5*y2*y3^5*yl5^5)/64 - (197*y1^6*y2*y3^5*yl5^5)/600 - 
 (409*y1^7*y2*y3^5*yl5^5)/1200 - (1489*y1^8*y2*y3^5*yl5^5)/4200 - 
 (8193*y1^9*y2*y3^5*yl5^5)/22400 - (6301*y1^10*y2*y3^5*yl5^5)/16800 - 
 (4289*y1^11*y2*y3^5*yl5^5)/11200 - (72031*y1^12*y2*y3^5*yl5^5)/184800 - 
 (146287*y1^13*y2*y3^5*yl5^5)/369600 - (2891359*y1^14*y2*y3^5*yl5^5)/
  7207200 - (109*y1^5*y2^2*y3^5*yl5^5)/320 - (91*y1^6*y2^2*y3^5*yl5^5)/300 - 
 (379*y1^7*y2^2*y3^5*yl5^5)/1200 - (173*y1^8*y2^2*y3^5*yl5^5)/525 - 
 (7633*y1^9*y2^2*y3^5*yl5^5)/22400 - (5881*y1^10*y2^2*y3^5*yl5^5)/16800 - 
 (4009*y1^11*y2^2*y3^5*yl5^5)/11200 - (67411*y1^12*y2^2*y3^5*yl5^5)/184800 - 
 (137047*y1^13*y2^2*y3^5*yl5^5)/369600 - (2711179*y1^14*y2^2*y3^5*yl5^5)/
  7207200 - (101*y1^5*y2^3*y3^5*yl5^5)/320 - (59*y1^6*y2^3*y3^5*yl5^5)/200 - 
 (123*y1^7*y2^3*y3^5*yl5^5)/400 - (1349*y1^8*y2^3*y3^5*yl5^5)/4200 - 
 (22339*y1^9*y2^3*y3^5*yl5^5)/67200 - (5741*y1^10*y2^3*y3^5*yl5^5)/16800 - 
 (11747*y1^11*y2^3*y3^5*yl5^5)/33600 - (21957*y1^12*y2^3*y3^5*yl5^5)/61600 - 
 (133967*y1^13*y2^3*y3^5*yl5^5)/369600 - (2651119*y1^14*y2^3*y3^5*yl5^5)/
  7207200 - (287*y1^5*y2^4*y3^5*yl5^5)/960 - (349*y1^6*y2^4*y3^5*yl5^5)/
  1200 - (91*y1^7*y2^4*y3^5*yl5^5)/300 - (2663*y1^8*y2^4*y3^5*yl5^5)/8400 - 
 (7353*y1^9*y2^4*y3^5*yl5^5)/22400 - (5671*y1^10*y2^4*y3^5*yl5^5)/16800 - 
 (3869*y1^11*y2^4*y3^5*yl5^5)/11200 - (65101*y1^12*y2^4*y3^5*yl5^5)/184800 - 
 (132427*y1^13*y2^4*y3^5*yl5^5)/369600 - (2621089*y1^14*y2^4*y3^5*yl5^5)/
  7207200 - (55*y1^5*y2^5*y3^5*yl5^5)/192 - (173*y1^6*y2^5*y3^5*yl5^5)/600 - 
 (361*y1^7*y2^5*y3^5*yl5^5)/1200 - (1321*y1^8*y2^5*y3^5*yl5^5)/4200 - 
 (7297*y1^9*y2^5*y3^5*yl5^5)/22400 - (5629*y1^10*y2^5*y3^5*yl5^5)/16800 - 
 (3841*y1^11*y2^5*y3^5*yl5^5)/11200 - (64639*y1^12*y2^5*y3^5*yl5^5)/184800 - 
 (131503*y1^13*y2^5*y3^5*yl5^5)/369600 - (2603071*y1^14*y2^5*y3^5*yl5^5)/
  7207200 - (1327*y1^5*y2^6*y3^5*yl5^5)/4800 - 
 (43*y1^6*y2^6*y3^5*yl5^5)/150 - (359*y1^7*y2^6*y3^5*yl5^5)/1200 - 
 (219*y1^8*y2^6*y3^5*yl5^5)/700 - (21779*y1^9*y2^6*y3^5*yl5^5)/67200 - 
 (1867*y1^10*y2^6*y3^5*yl5^5)/5600 - (11467*y1^11*y2^6*y3^5*yl5^5)/33600 - 
 (64331*y1^12*y2^6*y3^5*yl5^5)/184800 - (43629*y1^13*y2^6*y3^5*yl5^5)/
  123200 - (2591059*y1^14*y2^6*y3^5*yl5^5)/7207200 - 
 (429*y1^5*y2^7*y3^5*yl5^5)/1600 - (1199*y1^6*y2^7*y3^5*yl5^5)/4200 - 
 (2503*y1^7*y2^7*y3^5*yl5^5)/8400 - (187*y1^8*y2^7*y3^5*yl5^5)/600 - 
 (7233*y1^9*y2^7*y3^5*yl5^5)/22400 - (5581*y1^10*y2^7*y3^5*yl5^5)/16800 - 
 (3809*y1^11*y2^7*y3^5*yl5^5)/11200 - (64111*y1^12*y2^7*y3^5*yl5^5)/184800 - 
 (130447*y1^13*y2^7*y3^5*yl5^5)/369600 - (2582479*y1^14*y2^7*y3^5*yl5^5)/
  7207200 - (2923*y1^5*y2^8*y3^5*yl5^5)/11200 - 
 (683*y1^6*y2^8*y3^5*yl5^5)/2400 - (713*y1^7*y2^8*y3^5*yl5^5)/2400 - 
 (5221*y1^8*y2^8*y3^5*yl5^5)/16800 - (7213*y1^9*y2^8*y3^5*yl5^5)/22400 - 
 (2783*y1^10*y2^8*y3^5*yl5^5)/8400 - (3799*y1^11*y2^8*y3^5*yl5^5)/11200 - 
 (31973*y1^12*y2^8*y3^5*yl5^5)/92400 - (130117*y1^13*y2^8*y3^5*yl5^5)/
  369600 - (644011*y1^14*y2^8*y3^5*yl5^5)/1801800 - 
 (2853*y1^5*y2^9*y3^5*yl5^5)/11200 - (511*y1^6*y2^9*y3^5*yl5^5)/1800 - 
 (1067*y1^7*y2^9*y3^5*yl5^5)/3600 - (3907*y1^8*y2^9*y3^5*yl5^5)/12600 - 
 (64777*y1^9*y2^9*y3^5*yl5^5)/201600 - (16663*y1^10*y2^9*y3^5*yl5^5)/50400 - 
 (34121*y1^11*y2^9*y3^5*yl5^5)/100800 - (191453*y1^12*y2^9*y3^5*yl5^5)/
  554400 - (389581*y1^13*y2^9*y3^5*yl5^5)/1108800 - 
 (285671*y1^14*y2^9*y3^5*yl5^5)/800800 - (25117*y1^5*y2^10*y3^5*yl5^5)/
  100800 - (17*y1^6*y2^10*y3^5*yl5^5)/60 - (71*y1^7*y2^10*y3^5*yl5^5)/240 - 
 (13*y1^8*y2^10*y3^5*yl5^5)/42 - (1437*y1^9*y2^10*y3^5*yl5^5)/4480 - 
 (1109*y1^10*y2^10*y3^5*yl5^5)/3360 - (757*y1^11*y2^10*y3^5*yl5^5)/2240 - 
 (12743*y1^12*y2^10*y3^5*yl5^5)/36960 - (25931*y1^13*y2^10*y3^5*yl5^5)/
  73920 - (513407*y1^14*y2^10*y3^5*yl5^5)/1441440 - 
 (24613*y1^5*y2^11*y3^5*yl5^5)/100800 - (1867*y1^6*y2^11*y3^5*yl5^5)/6600 - 
 (3899*y1^7*y2^11*y3^5*yl5^5)/13200 - (14279*y1^8*y2^11*y3^5*yl5^5)/46200 - 
 (78923*y1^9*y2^11*y3^5*yl5^5)/246400 - (60911*y1^10*y2^11*y3^5*yl5^5)/
  184800 - (41579*y1^11*y2^11*y3^5*yl5^5)/123200 - 
 (63631*y1^12*y2^11*y3^5*yl5^5)/184800 - (129487*y1^13*y2^11*y3^5*yl5^5)/
  369600 - (233069*y1^14*y2^11*y3^5*yl5^5)/655200 - 
 (265703*y1^5*y2^12*y3^5*yl5^5)/1108800 - (113*y1^6*y2^12*y3^5*yl5^5)/400 - 
 (59*y1^7*y2^12*y3^5*yl5^5)/200 - (2593*y1^8*y2^12*y3^5*yl5^5)/8400 - 
 (21499*y1^9*y2^12*y3^5*yl5^5)/67200 - (5531*y1^10*y2^12*y3^5*yl5^5)/16800 - 
 (11327*y1^11*y2^12*y3^5*yl5^5)/33600 - (21187*y1^12*y2^12*y3^5*yl5^5)/
  61600 - (129347*y1^13*y2^12*y3^5*yl5^5)/369600 - 
 (2561029*y1^14*y2^12*y3^5*yl5^5)/7207200 - (261083*y1^5*y2^13*y3^5*yl5^5)/
  1108800 - (2201*y1^6*y2^13*y3^5*yl5^5)/7800 - 
 (4597*y1^7*y2^13*y3^5*yl5^5)/15600 - (16837*y1^8*y2^13*y3^5*yl5^5)/54600 - 
 (93069*y1^9*y2^13*y3^5*yl5^5)/291200 - (71833*y1^10*y2^13*y3^5*yl5^5)/
  218400 - (49037*y1^11*y2^13*y3^5*yl5^5)/145600 - 
 (825523*y1^12*y2^13*y3^5*yl5^5)/2402400 - (1679971*y1^13*y2^13*y3^5*yl5^5)/
  4804800 - (2558719*y1^14*y2^13*y3^5*yl5^5)/7207200 - 
 (3338639*y1^5*y2^14*y3^5*yl5^5)/14414400 - (148*y1^6*y2^14*y3^5*yl5^5)/525 - 
 (2473*y1^7*y2^14*y3^5*yl5^5)/8400 - (647*y1^8*y2^14*y3^5*yl5^5)/2100 - 
 (7153*y1^9*y2^14*y3^5*yl5^5)/22400 - (5521*y1^10*y2^14*y3^5*yl5^5)/16800 - 
 (3769*y1^11*y2^14*y3^5*yl5^5)/11200 - (63451*y1^12*y2^14*y3^5*yl5^5)/
  184800 - (129127*y1^13*y2^14*y3^5*yl5^5)/369600 - 
 (2556739*y1^14*y2^14*y3^5*yl5^5)/7207200 - (239*y1^5*y3^6*yl5^5)/2400 - 
 (77*y1^6*y3^6*yl5^5)/600 - (3*y1^7*y3^6*yl5^5)/25 - 
 (163*y1^8*y3^6*yl5^5)/1400 - (3847*y1^9*y3^6*yl5^5)/33600 - 
 (571*y1^10*y3^6*yl5^5)/5040 - (5669*y1^11*y3^6*yl5^5)/50400 - 
 (1477*y1^12*y3^6*yl5^5)/13200 - (8827*y1^13*y3^6*yl5^5)/79200 - 
 (9533*y1^14*y3^6*yl5^5)/85800 - (479*y1^5*y2*y3^6*yl5^5)/4800 - 
 (137*y1^6*y2*y3^6*yl5^5)/1200 - (11*y1^7*y2*y3^6*yl5^5)/100 - 
 (303*y1^8*y2*y3^6*yl5^5)/2800 - (7207*y1^9*y2*y3^6*yl5^5)/67200 - 
 (215*y1^10*y2*y3^6*yl5^5)/2016 - (10709*y1^11*y2*y3^6*yl5^5)/100800 - 
 (2797*y1^12*y2*y3^6*yl5^5)/26400 - (16747*y1^13*y2*y3^6*yl5^5)/158400 - 
 (18113*y1^14*y2*y3^6*yl5^5)/171600 - (359*y1^5*y2^2*y3^6*yl5^5)/4800 - 
 (107*y1^6*y2^2*y3^6*yl5^5)/1200 - (17*y1^7*y2^2*y3^6*yl5^5)/200 - 
 (233*y1^8*y2^2*y3^6*yl5^5)/2800 - (5527*y1^9*y2^2*y3^6*yl5^5)/67200 - 
 (823*y1^10*y2^2*y3^6*yl5^5)/10080 - (8189*y1^11*y2^2*y3^6*yl5^5)/100800 - 
 (2137*y1^12*y2^2*y3^6*yl5^5)/26400 - (12787*y1^13*y2^2*y3^6*yl5^5)/158400 - 
 (13823*y1^14*y2^2*y3^6*yl5^5)/171600 - (319*y1^5*y2^3*y3^6*yl5^5)/4800 - 
 (97*y1^6*y2^3*y3^6*yl5^5)/1200 - (23*y1^7*y2^3*y3^6*yl5^5)/300 - 
 (629*y1^8*y2^3*y3^6*yl5^5)/8400 - (4967*y1^9*y2^3*y3^6*yl5^5)/67200 - 
 (739*y1^10*y2^3*y3^6*yl5^5)/10080 - (7349*y1^11*y2^3*y3^6*yl5^5)/100800 - 
 (639*y1^12*y2^3*y3^6*yl5^5)/8800 - (11467*y1^13*y2^3*y3^6*yl5^5)/158400 - 
 (4131*y1^14*y2^3*y3^6*yl5^5)/57200 - (299*y1^5*y2^4*y3^6*yl5^5)/4800 - 
 (23*y1^6*y2^4*y3^6*yl5^5)/300 - (29*y1^7*y2^4*y3^6*yl5^5)/400 - 
 (99*y1^8*y2^4*y3^6*yl5^5)/1400 - (4687*y1^9*y2^4*y3^6*yl5^5)/67200 - 
 (697*y1^10*y2^4*y3^6*yl5^5)/10080 - (6929*y1^11*y2^4*y3^6*yl5^5)/100800 - 
 (1807*y1^12*y2^4*y3^6*yl5^5)/26400 - (10807*y1^13*y2^4*y3^6*yl5^5)/158400 - 
 (5839*y1^14*y2^4*y3^6*yl5^5)/85800 - (287*y1^5*y2^5*y3^6*yl5^5)/4800 - 
 (89*y1^6*y2^5*y3^6*yl5^5)/1200 - (7*y1^7*y2^5*y3^6*yl5^5)/100 - 
 (191*y1^8*y2^5*y3^6*yl5^5)/2800 - (4519*y1^9*y2^5*y3^6*yl5^5)/67200 - 
 (3359*y1^10*y2^5*y3^6*yl5^5)/50400 - (6677*y1^11*y2^5*y3^6*yl5^5)/100800 - 
 (1741*y1^12*y2^5*y3^6*yl5^5)/26400 - (10411*y1^13*y2^5*y3^6*yl5^5)/158400 - 
 (11249*y1^14*y2^5*y3^6*yl5^5)/171600 - (93*y1^5*y2^6*y3^6*yl5^5)/1600 - 
 (29*y1^6*y2^6*y3^6*yl5^5)/400 - (41*y1^7*y2^6*y3^6*yl5^5)/600 - 
 (559*y1^8*y2^6*y3^6*yl5^5)/8400 - (1469*y1^9*y2^6*y3^6*yl5^5)/22400 - 
 (131*y1^10*y2^6*y3^6*yl5^5)/2016 - (6509*y1^11*y2^6*y3^6*yl5^5)/100800 - 
 (1697*y1^12*y2^6*y3^6*yl5^5)/26400 - (10147*y1^13*y2^6*y3^6*yl5^5)/158400 - 
 (10963*y1^14*y2^6*y3^6*yl5^5)/171600 - (1913*y1^5*y2^7*y3^6*yl5^5)/33600 - 
 (599*y1^6*y2^7*y3^6*yl5^5)/8400 - (47*y1^7*y2^7*y3^6*yl5^5)/700 - 
 (183*y1^8*y2^7*y3^6*yl5^5)/2800 - (4327*y1^9*y2^7*y3^6*yl5^5)/67200 - 
 (643*y1^10*y2^7*y3^6*yl5^5)/10080 - (6389*y1^11*y2^7*y3^6*yl5^5)/100800 - 
 (11659*y1^12*y2^7*y3^6*yl5^5)/184800 - (69709*y1^13*y2^7*y3^6*yl5^5)/
  1108800 - (75311*y1^14*y2^7*y3^6*yl5^5)/1201200 - 
 (269*y1^5*y2^8*y3^6*yl5^5)/4800 - (169*y1^6*y2^8*y3^6*yl5^5)/2400 - 
 (53*y1^7*y2^8*y3^6*yl5^5)/800 - (361*y1^8*y2^8*y3^6*yl5^5)/5600 - 
 (4267*y1^9*y2^8*y3^6*yl5^5)/67200 - (317*y1^10*y2^8*y3^6*yl5^5)/5040 - 
 (6299*y1^11*y2^8*y3^6*yl5^5)/100800 - (821*y1^12*y2^8*y3^6*yl5^5)/13200 - 
 (9817*y1^13*y2^8*y3^6*yl5^5)/158400 - (21211*y1^14*y2^8*y3^6*yl5^5)/343200 - 
 (797*y1^5*y2^9*y3^6*yl5^5)/14400 - (251*y1^6*y2^9*y3^6*yl5^5)/3600 - 
 (59*y1^7*y2^9*y3^6*yl5^5)/900 - (1607*y1^8*y2^9*y3^6*yl5^5)/25200 - 
 (12661*y1^9*y2^9*y3^6*yl5^5)/201600 - (209*y1^10*y2^9*y3^6*yl5^5)/3360 - 
 (6229*y1^11*y2^9*y3^6*yl5^5)/100800 - (4871*y1^12*y2^9*y3^6*yl5^5)/79200 - 
 (9707*y1^13*y2^9*y3^6*yl5^5)/158400 - (31459*y1^14*y2^9*y3^6*yl5^5)/514800 - 
 (263*y1^5*y2^10*y3^6*yl5^5)/4800 - (83*y1^6*y2^10*y3^6*yl5^5)/1200 - 
 (13*y1^7*y2^10*y3^6*yl5^5)/200 - (177*y1^8*y2^10*y3^6*yl5^5)/2800 - 
 (4183*y1^9*y2^10*y3^6*yl5^5)/67200 - (3107*y1^10*y2^10*y3^6*yl5^5)/50400 - 
 (6173*y1^11*y2^10*y3^6*yl5^5)/100800 - (1609*y1^12*y2^10*y3^6*yl5^5)/26400 - 
 (9619*y1^13*y2^10*y3^6*yl5^5)/158400 - (10391*y1^14*y2^10*y3^6*yl5^5)/
  171600 - (2869*y1^5*y2^11*y3^6*yl5^5)/52800 - 
 (907*y1^6*y2^11*y3^6*yl5^5)/13200 - (71*y1^7*y2^11*y3^6*yl5^5)/1100 - 
 (1933*y1^8*y2^11*y3^6*yl5^5)/30800 - (45677*y1^9*y2^11*y3^6*yl5^5)/739200 - 
 (1357*y1^10*y2^11*y3^6*yl5^5)/22176 - (67399*y1^11*y2^11*y3^6*yl5^5)/
  1108800 - (1597*y1^12*y2^11*y3^6*yl5^5)/26400 - 
 (9547*y1^13*y2^11*y3^6*yl5^5)/158400 - (10313*y1^14*y2^11*y3^6*yl5^5)/
  171600 - (259*y1^5*y2^12*y3^6*yl5^5)/4800 - 
 (41*y1^6*y2^12*y3^6*yl5^5)/600 - (77*y1^7*y2^12*y3^6*yl5^5)/1200 - 
 (131*y1^8*y2^12*y3^6*yl5^5)/2100 - (4127*y1^9*y2^12*y3^6*yl5^5)/67200 - 
 (613*y1^10*y2^12*y3^6*yl5^5)/10080 - (6089*y1^11*y2^12*y3^6*yl5^5)/100800 - 
 (529*y1^12*y2^12*y3^6*yl5^5)/8800 - (9487*y1^13*y2^12*y3^6*yl5^5)/158400 - 
 (427*y1^14*y2^12*y3^6*yl5^5)/7150 - (3347*y1^5*y2^13*y3^6*yl5^5)/62400 - 
 (1061*y1^6*y2^13*y3^6*yl5^5)/15600 - (83*y1^7*y2^13*y3^6*yl5^5)/1300 - 
 (2259*y1^8*y2^13*y3^6*yl5^5)/36400 - (53371*y1^9*y2^13*y3^6*yl5^5)/873600 - 
 (7927*y1^10*y2^13*y3^6*yl5^5)/131040 - (78737*y1^11*y2^13*y3^6*yl5^5)/
  1310400 - (20521*y1^12*y2^13*y3^6*yl5^5)/343200 - 
 (122671*y1^13*y2^13*y3^6*yl5^5)/2059200 - (10193*y1^14*y2^13*y3^6*yl5^5)/
  171600 - (1793*y1^5*y2^14*y3^6*yl5^5)/33600 - 
 (569*y1^6*y2^14*y3^6*yl5^5)/8400 - (89*y1^7*y2^14*y3^6*yl5^5)/1400 - 
 (173*y1^8*y2^14*y3^6*yl5^5)/2800 - (4087*y1^9*y2^14*y3^6*yl5^5)/67200 - 
 (607*y1^10*y2^14*y3^6*yl5^5)/10080 - (6029*y1^11*y2^14*y3^6*yl5^5)/100800 - 
 (10999*y1^12*y2^14*y3^6*yl5^5)/184800 - (65749*y1^13*y2^14*y3^6*yl5^5)/
  1108800 - (71021*y1^14*y2^14*y3^6*yl5^5)/1201200 - 
 (389*y1^5*y3^7*yl5^5)/2400 - (97*y1^6*y3^7*yl5^5)/600 - 
 (23*y1^7*y3^7*yl5^5)/150 - (629*y1^8*y3^7*yl5^5)/4200 - 
 (4967*y1^9*y3^7*yl5^5)/33600 - (739*y1^10*y3^7*yl5^5)/5040 - 
 (7349*y1^11*y3^7*yl5^5)/50400 - (639*y1^12*y3^7*yl5^5)/4400 - 
 (11467*y1^13*y3^7*yl5^5)/79200 - (4131*y1^14*y3^7*yl5^5)/28600 - 
 (629*y1^5*y2*y3^7*yl5^5)/4800 - (157*y1^6*y2*y3^7*yl5^5)/1200 - 
 (19*y1^7*y2*y3^7*yl5^5)/150 - (1049*y1^8*y2*y3^7*yl5^5)/8400 - 
 (8327*y1^9*y2*y3^7*yl5^5)/67200 - (1243*y1^10*y2*y3^7*yl5^5)/10080 - 
 (12389*y1^11*y2*y3^7*yl5^5)/100800 - (1079*y1^12*y2*y3^7*yl5^5)/8800 - 
 (19387*y1^13*y2*y3^7*yl5^5)/158400 - (6991*y1^14*y2*y3^7*yl5^5)/57200 - 
 (509*y1^5*y2^2*y3^7*yl5^5)/4800 - (127*y1^6*y2^2*y3^7*yl5^5)/1200 - 
 (61*y1^7*y2^2*y3^7*yl5^5)/600 - (839*y1^8*y2^2*y3^7*yl5^5)/8400 - 
 (6647*y1^9*y2^2*y3^7*yl5^5)/67200 - (991*y1^10*y2^2*y3^7*yl5^5)/10080 - 
 (9869*y1^11*y2^2*y3^7*yl5^5)/100800 - (859*y1^12*y2^2*y3^7*yl5^5)/8800 - 
 (15427*y1^13*y2^2*y3^7*yl5^5)/158400 - (5561*y1^14*y2^2*y3^7*yl5^5)/57200 - 
 (469*y1^5*y2^3*y3^7*yl5^5)/4800 - (39*y1^6*y2^3*y3^7*yl5^5)/400 - 
 (7*y1^7*y2^3*y3^7*yl5^5)/75 - (769*y1^8*y2^3*y3^7*yl5^5)/8400 - 
 (2029*y1^9*y2^3*y3^7*yl5^5)/22400 - (907*y1^10*y2^3*y3^7*yl5^5)/10080 - 
 (9029*y1^11*y2^3*y3^7*yl5^5)/100800 - (2357*y1^12*y2^3*y3^7*yl5^5)/26400 - 
 (14107*y1^13*y2^3*y3^7*yl5^5)/158400 - (15253*y1^14*y2^3*y3^7*yl5^5)/
  171600 - (449*y1^5*y2^4*y3^7*yl5^5)/4800 - (7*y1^6*y2^4*y3^7*yl5^5)/75 - 
 (107*y1^7*y2^4*y3^7*yl5^5)/1200 - (367*y1^8*y2^4*y3^7*yl5^5)/4200 - 
 (5807*y1^9*y2^4*y3^7*yl5^5)/67200 - (173*y1^10*y2^4*y3^7*yl5^5)/2016 - 
 (8609*y1^11*y2^4*y3^7*yl5^5)/100800 - (749*y1^12*y2^4*y3^7*yl5^5)/8800 - 
 (13447*y1^13*y2^4*y3^7*yl5^5)/158400 - (2423*y1^14*y2^4*y3^7*yl5^5)/28600 - 
 (437*y1^5*y2^5*y3^7*yl5^5)/4800 - (109*y1^6*y2^5*y3^7*yl5^5)/1200 - 
 (13*y1^7*y2^5*y3^7*yl5^5)/150 - (713*y1^8*y2^5*y3^7*yl5^5)/8400 - 
 (5639*y1^9*y2^5*y3^7*yl5^5)/67200 - (4199*y1^10*y2^5*y3^7*yl5^5)/50400 - 
 (8357*y1^11*y2^5*y3^7*yl5^5)/100800 - (727*y1^12*y2^5*y3^7*yl5^5)/8800 - 
 (13051*y1^13*y2^5*y3^7*yl5^5)/158400 - (4703*y1^14*y2^5*y3^7*yl5^5)/57200 - 
 (143*y1^5*y2^6*y3^7*yl5^5)/1600 - (107*y1^6*y2^6*y3^7*yl5^5)/1200 - 
 (17*y1^7*y2^6*y3^7*yl5^5)/200 - (233*y1^8*y2^6*y3^7*yl5^5)/2800 - 
 (5527*y1^9*y2^6*y3^7*yl5^5)/67200 - (823*y1^10*y2^6*y3^7*yl5^5)/10080 - 
 (8189*y1^11*y2^6*y3^7*yl5^5)/100800 - (2137*y1^12*y2^6*y3^7*yl5^5)/26400 - 
 (12787*y1^13*y2^6*y3^7*yl5^5)/158400 - (13823*y1^14*y2^6*y3^7*yl5^5)/
  171600 - (2963*y1^5*y2^7*y3^7*yl5^5)/33600 - 
 (739*y1^6*y2^7*y3^7*yl5^5)/8400 - (44*y1^7*y2^7*y3^7*yl5^5)/525 - 
 (689*y1^8*y2^7*y3^7*yl5^5)/8400 - (5447*y1^9*y2^7*y3^7*yl5^5)/67200 - 
 (811*y1^10*y2^7*y3^7*yl5^5)/10080 - (8069*y1^11*y2^7*y3^7*yl5^5)/100800 - 
 (4913*y1^12*y2^7*y3^7*yl5^5)/61600 - (88189*y1^13*y2^7*y3^7*yl5^5)/1108800 - 
 (31777*y1^14*y2^7*y3^7*yl5^5)/400400 - (419*y1^5*y2^8*y3^7*yl5^5)/4800 - 
 (209*y1^6*y2^8*y3^7*yl5^5)/2400 - (199*y1^7*y2^8*y3^7*yl5^5)/2400 - 
 (1363*y1^8*y2^8*y3^7*yl5^5)/16800 - (5387*y1^9*y2^8*y3^7*yl5^5)/67200 - 
 (401*y1^10*y2^8*y3^7*yl5^5)/5040 - (7979*y1^11*y2^8*y3^7*yl5^5)/100800 - 
 (347*y1^12*y2^8*y3^7*yl5^5)/4400 - (12457*y1^13*y2^8*y3^7*yl5^5)/158400 - 
 (8977*y1^14*y2^8*y3^7*yl5^5)/114400 - (1247*y1^5*y2^9*y3^7*yl5^5)/14400 - 
 (311*y1^6*y2^9*y3^7*yl5^5)/3600 - (37*y1^7*y2^9*y3^7*yl5^5)/450 - 
 (2027*y1^8*y2^9*y3^7*yl5^5)/25200 - (16021*y1^9*y2^9*y3^7*yl5^5)/201600 - 
 (53*y1^10*y2^9*y3^7*yl5^5)/672 - (7909*y1^11*y2^9*y3^7*yl5^5)/100800 - 
 (6191*y1^12*y2^9*y3^7*yl5^5)/79200 - (12347*y1^13*y2^9*y3^7*yl5^5)/158400 - 
 (40039*y1^14*y2^9*y3^7*yl5^5)/514800 - (413*y1^5*y2^10*y3^7*yl5^5)/4800 - 
 (103*y1^6*y2^10*y3^7*yl5^5)/1200 - (49*y1^7*y2^10*y3^7*yl5^5)/600 - 
 (671*y1^8*y2^10*y3^7*yl5^5)/8400 - (5303*y1^9*y2^10*y3^7*yl5^5)/67200 - 
 (3947*y1^10*y2^10*y3^7*yl5^5)/50400 - (7853*y1^11*y2^10*y3^7*yl5^5)/100800 - 
 (683*y1^12*y2^10*y3^7*yl5^5)/8800 - (12259*y1^13*y2^10*y3^7*yl5^5)/158400 - 
 (4417*y1^14*y2^10*y3^7*yl5^5)/57200 - (4519*y1^5*y2^11*y3^7*yl5^5)/52800 - 
 (1127*y1^6*y2^11*y3^7*yl5^5)/13200 - (67*y1^7*y2^11*y3^7*yl5^5)/825 - 
 (7339*y1^8*y2^11*y3^7*yl5^5)/92400 - (57997*y1^9*y2^11*y3^7*yl5^5)/739200 - 
 (8633*y1^10*y2^11*y3^7*yl5^5)/110880 - (85879*y1^11*y2^11*y3^7*yl5^5)/
  1108800 - (679*y1^12*y2^11*y3^7*yl5^5)/8800 - 
 (12187*y1^13*y2^11*y3^7*yl5^5)/158400 - (4391*y1^14*y2^11*y3^7*yl5^5)/
  57200 - (409*y1^5*y2^12*y3^7*yl5^5)/4800 - (17*y1^6*y2^12*y3^7*yl5^5)/200 - 
 (97*y1^7*y2^12*y3^7*yl5^5)/1200 - (83*y1^8*y2^12*y3^7*yl5^5)/1050 - 
 (1749*y1^9*y2^12*y3^7*yl5^5)/22400 - (781*y1^10*y2^12*y3^7*yl5^5)/10080 - 
 (7769*y1^11*y2^12*y3^7*yl5^5)/100800 - (2027*y1^12*y2^12*y3^7*yl5^5)/26400 - 
 (12127*y1^13*y2^12*y3^7*yl5^5)/158400 - (3277*y1^14*y2^12*y3^7*yl5^5)/
  42900 - (5297*y1^5*y2^13*y3^7*yl5^5)/62400 - 
 (1321*y1^6*y2^13*y3^7*yl5^5)/15600 - (157*y1^7*y2^13*y3^7*yl5^5)/1950 - 
 (8597*y1^8*y2^13*y3^7*yl5^5)/109200 - (67931*y1^9*y2^13*y3^7*yl5^5)/873600 - 
 (10111*y1^10*y2^13*y3^7*yl5^5)/131040 - (100577*y1^11*y2^13*y3^7*yl5^5)/
  1310400 - (8747*y1^12*y2^13*y3^7*yl5^5)/114400 - 
 (156991*y1^13*y2^13*y3^7*yl5^5)/2059200 - (4351*y1^14*y2^13*y3^7*yl5^5)/
  57200 - (2843*y1^5*y2^14*y3^7*yl5^5)/33600 - 
 (709*y1^6*y2^14*y3^7*yl5^5)/8400 - (337*y1^7*y2^14*y3^7*yl5^5)/4200 - 
 (659*y1^8*y2^14*y3^7*yl5^5)/8400 - (5207*y1^9*y2^14*y3^7*yl5^5)/67200 - 
 (155*y1^10*y2^14*y3^7*yl5^5)/2016 - (7709*y1^11*y2^14*y3^7*yl5^5)/100800 - 
 (4693*y1^12*y2^14*y3^7*yl5^5)/61600 - (84229*y1^13*y2^14*y3^7*yl5^5)/
  1108800 - (30347*y1^14*y2^14*y3^7*yl5^5)/400400 - 
 (941*y1^5*y3^8*yl5^5)/5600 - (689*y1^6*y3^8*yl5^5)/4200 - 
 (109*y1^7*y3^8*yl5^5)/700 - (213*y1^8*y3^8*yl5^5)/1400 - 
 (721*y1^9*y3^8*yl5^5)/4800 - (751*y1^10*y3^8*yl5^5)/5040 - 
 (1067*y1^11*y3^8*yl5^5)/7200 - (13639*y1^12*y3^8*yl5^5)/92400 - 
 (81589*y1^13*y3^8*yl5^5)/554400 - (88181*y1^14*y3^8*yl5^5)/600600 - 
 (1501*y1^5*y2*y3^8*yl5^5)/11200 - (1109*y1^6*y2*y3^8*yl5^5)/8400 - 
 (179*y1^7*y2*y3^8*yl5^5)/1400 - (353*y1^8*y2*y3^8*yl5^5)/2800 - 
 (1201*y1^9*y2*y3^8*yl5^5)/9600 - (251*y1^10*y2*y3^8*yl5^5)/2016 - 
 (1787*y1^11*y2*y3^8*yl5^5)/14400 - (22879*y1^12*y2*y3^8*yl5^5)/184800 - 
 (137029*y1^13*y2*y3^8*yl5^5)/1108800 - (148241*y1^14*y2*y3^8*yl5^5)/
  1201200 - (1221*y1^5*y2^2*y3^8*yl5^5)/11200 - 
 (899*y1^6*y2^2*y3^8*yl5^5)/8400 - (18*y1^7*y2^2*y3^8*yl5^5)/175 - 
 (283*y1^8*y2^2*y3^8*yl5^5)/2800 - (961*y1^9*y2^2*y3^8*yl5^5)/9600 - 
 (1003*y1^10*y2^2*y3^8*yl5^5)/10080 - (1427*y1^11*y2^2*y3^8*yl5^5)/14400 - 
 (18259*y1^12*y2^2*y3^8*yl5^5)/184800 - (109309*y1^13*y2^2*y3^8*yl5^5)/
  1108800 - (118211*y1^14*y2^2*y3^8*yl5^5)/1201200 - 
 (3383*y1^5*y2^3*y3^8*yl5^5)/33600 - (829*y1^6*y2^3*y3^8*yl5^5)/8400 - 
 (397*y1^7*y2^3*y3^8*yl5^5)/4200 - (779*y1^8*y2^3*y3^8*yl5^5)/8400 - 
 (881*y1^9*y2^3*y3^8*yl5^5)/9600 - (919*y1^10*y2^3*y3^8*yl5^5)/10080 - 
 (1307*y1^11*y2^3*y3^8*yl5^5)/14400 - (5573*y1^12*y2^3*y3^8*yl5^5)/61600 - 
 (100069*y1^13*y2^3*y3^8*yl5^5)/1108800 - (36067*y1^14*y2^3*y3^8*yl5^5)/
  400400 - (1081*y1^5*y2^4*y3^8*yl5^5)/11200 - 
 (397*y1^6*y2^4*y3^8*yl5^5)/4200 - (253*y1^7*y2^4*y3^8*yl5^5)/2800 - 
 (31*y1^8*y2^4*y3^8*yl5^5)/350 - (841*y1^9*y2^4*y3^8*yl5^5)/9600 - 
 (877*y1^10*y2^4*y3^8*yl5^5)/10080 - (1247*y1^11*y2^4*y3^8*yl5^5)/14400 - 
 (15949*y1^12*y2^4*y3^8*yl5^5)/184800 - (95449*y1^13*y2^4*y3^8*yl5^5)/
  1108800 - (25799*y1^14*y2^4*y3^8*yl5^5)/300300 - 
 (1053*y1^5*y2^5*y3^8*yl5^5)/11200 - (773*y1^6*y2^5*y3^8*yl5^5)/8400 - 
 (123*y1^7*y2^5*y3^8*yl5^5)/1400 - (241*y1^8*y2^5*y3^8*yl5^5)/2800 - 
 (817*y1^9*y2^5*y3^8*yl5^5)/9600 - (4259*y1^10*y2^5*y3^8*yl5^5)/50400 - 
 (1211*y1^11*y2^5*y3^8*yl5^5)/14400 - (15487*y1^12*y2^5*y3^8*yl5^5)/184800 - 
 (92677*y1^13*y2^5*y3^8*yl5^5)/1108800 - (100193*y1^14*y2^5*y3^8*yl5^5)/
  1201200 - (3103*y1^5*y2^6*y3^8*yl5^5)/33600 - 
 (253*y1^6*y2^6*y3^8*yl5^5)/2800 - (181*y1^7*y2^6*y3^8*yl5^5)/2100 - 
 (709*y1^8*y2^6*y3^8*yl5^5)/8400 - (267*y1^9*y2^6*y3^8*yl5^5)/3200 - 
 (167*y1^10*y2^6*y3^8*yl5^5)/2016 - (1187*y1^11*y2^6*y3^8*yl5^5)/14400 - 
 (15179*y1^12*y2^6*y3^8*yl5^5)/184800 - (90829*y1^13*y2^6*y3^8*yl5^5)/
  1108800 - (98191*y1^14*y2^6*y3^8*yl5^5)/1201200 - 
 (1021*y1^5*y2^7*y3^8*yl5^5)/11200 - (107*y1^6*y2^7*y3^8*yl5^5)/1200 - 
 (17*y1^7*y2^7*y3^8*yl5^5)/200 - (233*y1^8*y2^7*y3^8*yl5^5)/2800 - 
 (5527*y1^9*y2^7*y3^8*yl5^5)/67200 - (823*y1^10*y2^7*y3^8*yl5^5)/10080 - 
 (8189*y1^11*y2^7*y3^8*yl5^5)/100800 - (2137*y1^12*y2^7*y3^8*yl5^5)/26400 - 
 (12787*y1^13*y2^7*y3^8*yl5^5)/158400 - (13823*y1^14*y2^7*y3^8*yl5^5)/
  171600 - (1011*y1^5*y2^8*y3^8*yl5^5)/11200 - 
 (1483*y1^6*y2^8*y3^8*yl5^5)/16800 - (471*y1^7*y2^8*y3^8*yl5^5)/5600 - 
 (461*y1^8*y2^8*y3^8*yl5^5)/5600 - (781*y1^9*y2^8*y3^8*yl5^5)/9600 - 
 (407*y1^10*y2^8*y3^8*yl5^5)/5040 - (1157*y1^11*y2^8*y3^8*yl5^5)/14400 - 
 (7397*y1^12*y2^8*y3^8*yl5^5)/92400 - (88519*y1^13*y2^8*y3^8*yl5^5)/1108800 - 
 (191377*y1^14*y2^8*y3^8*yl5^5)/2402400 - (9029*y1^5*y2^9*y3^8*yl5^5)/
  100800 - (2207*y1^6*y2^9*y3^8*yl5^5)/25200 - 
 (1051*y1^7*y2^9*y3^8*yl5^5)/12600 - (2057*y1^8*y2^9*y3^8*yl5^5)/25200 - 
 (2323*y1^9*y2^9*y3^8*yl5^5)/28800 - (269*y1^10*y2^9*y3^8*yl5^5)/3360 - 
 (1147*y1^11*y2^9*y3^8*yl5^5)/14400 - (43997*y1^12*y2^9*y3^8*yl5^5)/554400 - 
 (87749*y1^13*y2^9*y3^8*yl5^5)/1108800 - (284563*y1^14*y2^9*y3^8*yl5^5)/
  3603600 - (997*y1^5*y2^10*y3^8*yl5^5)/11200 - 
 (731*y1^6*y2^10*y3^8*yl5^5)/8400 - (29*y1^7*y2^10*y3^8*yl5^5)/350 - 
 (227*y1^8*y2^10*y3^8*yl5^5)/2800 - (769*y1^9*y2^10*y3^8*yl5^5)/9600 - 
 (4007*y1^10*y2^10*y3^8*yl5^5)/50400 - (1139*y1^11*y2^10*y3^8*yl5^5)/14400 - 
 (14563*y1^12*y2^10*y3^8*yl5^5)/184800 - (87133*y1^13*y2^10*y3^8*yl5^5)/
  1108800 - (94187*y1^14*y2^10*y3^8*yl5^5)/1201200 - 
 (10911*y1^5*y2^11*y3^8*yl5^5)/123200 - (7999*y1^6*y2^11*y3^8*yl5^5)/92400 - 
 (1269*y1^7*y2^11*y3^8*yl5^5)/15400 - (2483*y1^8*y2^11*y3^8*yl5^5)/30800 - 
 (8411*y1^9*y2^11*y3^8*yl5^5)/105600 - (1753*y1^10*y2^11*y3^8*yl5^5)/22176 - 
 (12457*y1^11*y2^11*y3^8*yl5^5)/158400 - (14479*y1^12*y2^11*y3^8*yl5^5)/
  184800 - (86629*y1^13*y2^11*y3^8*yl5^5)/1108800 - 
 (93641*y1^14*y2^11*y3^8*yl5^5)/1201200 - (2963*y1^5*y2^12*y3^8*yl5^5)/
  33600 - (181*y1^6*y2^12*y3^8*yl5^5)/2100 - (689*y1^7*y2^12*y3^8*yl5^5)/
  8400 - (337*y1^8*y2^12*y3^8*yl5^5)/4200 - (761*y1^9*y2^12*y3^8*yl5^5)/
  9600 - (793*y1^10*y2^12*y3^8*yl5^5)/10080 - (1127*y1^11*y2^12*y3^8*yl5^5)/
  14400 - (4803*y1^12*y2^12*y3^8*yl5^5)/61600 - 
 (86209*y1^13*y2^12*y3^8*yl5^5)/1108800 - (15531*y1^14*y2^12*y3^8*yl5^5)/
  200200 - (12793*y1^5*y2^13*y3^8*yl5^5)/145600 - 
 (9377*y1^6*y2^13*y3^8*yl5^5)/109200 - (1487*y1^7*y2^13*y3^8*yl5^5)/18200 - 
 (2909*y1^8*y2^13*y3^8*yl5^5)/36400 - (9853*y1^9*y2^13*y3^8*yl5^5)/124800 - 
 (10267*y1^10*y2^13*y3^8*yl5^5)/131040 - (14591*y1^11*y2^13*y3^8*yl5^5)/
  187200 - (186547*y1^12*y2^13*y3^8*yl5^5)/2402400 - 
 (1116097*y1^13*y2^13*y3^8*yl5^5)/14414400 - (92801*y1^14*y2^13*y3^8*yl5^5)/
  1201200 - (981*y1^5*y2^14*y3^8*yl5^5)/11200 - 
 (719*y1^6*y2^14*y3^8*yl5^5)/8400 - (57*y1^7*y2^14*y3^8*yl5^5)/700 - 
 (223*y1^8*y2^14*y3^8*yl5^5)/2800 - (5287*y1^9*y2^14*y3^8*yl5^5)/67200 - 
 (787*y1^10*y2^14*y3^8*yl5^5)/10080 - (7829*y1^11*y2^14*y3^8*yl5^5)/100800 - 
 (14299*y1^12*y2^14*y3^8*yl5^5)/184800 - (85549*y1^13*y2^14*y3^8*yl5^5)/
  1108800 - (92471*y1^14*y2^14*y3^8*yl5^5)/1201200 - 
 (5471*y1^5*y3^9*yl5^5)/33600 - (1343*y1^6*y3^9*yl5^5)/8400 - 
 (1273*y1^7*y3^9*yl5^5)/8400 - (1243*y1^8*y3^9*yl5^5)/8400 - 
 (701*y1^9*y3^9*yl5^5)/4800 - (73*y1^10*y3^9*yl5^5)/504 - 
 (1037*y1^11*y3^9*yl5^5)/7200 - (2209*y1^12*y3^9*yl5^5)/15400 - 
 (79279*y1^13*y3^9*yl5^5)/554400 - (57119*y1^14*y3^9*yl5^5)/400400 - 
 (8831*y1^5*y2*y3^9*yl5^5)/67200 - (2183*y1^6*y2*y3^9*yl5^5)/16800 - 
 (2113*y1^7*y2*y3^9*yl5^5)/16800 - (2083*y1^8*y2*y3^9*yl5^5)/16800 - 
 (1181*y1^9*y2*y3^9*yl5^5)/9600 - (617*y1^10*y2*y3^9*yl5^5)/5040 - 
 (1757*y1^11*y2*y3^9*yl5^5)/14400 - (3749*y1^12*y2*y3^9*yl5^5)/30800 - 
 (134719*y1^13*y2*y3^9*yl5^5)/1108800 - (97159*y1^14*y2*y3^9*yl5^5)/800800 - 
 (7151*y1^5*y2^2*y3^9*yl5^5)/67200 - (1763*y1^6*y2^2*y3^9*yl5^5)/16800 - 
 (1693*y1^7*y2^2*y3^9*yl5^5)/16800 - (1663*y1^8*y2^2*y3^9*yl5^5)/16800 - 
 (941*y1^9*y2^2*y3^9*yl5^5)/9600 - (491*y1^10*y2^2*y3^9*yl5^5)/5040 - 
 (1397*y1^11*y2^2*y3^9*yl5^5)/14400 - (2979*y1^12*y2^2*y3^9*yl5^5)/30800 - 
 (106999*y1^13*y2^2*y3^9*yl5^5)/1108800 - (77139*y1^14*y2^2*y3^9*yl5^5)/
  800800 - (2197*y1^5*y2^3*y3^9*yl5^5)/22400 - 
 (541*y1^6*y2^3*y3^9*yl5^5)/5600 - (1553*y1^7*y2^3*y3^9*yl5^5)/16800 - 
 (1523*y1^8*y2^3*y3^9*yl5^5)/16800 - (287*y1^9*y2^3*y3^9*yl5^5)/3200 - 
 (449*y1^10*y2^3*y3^9*yl5^5)/5040 - (1277*y1^11*y2^3*y3^9*yl5^5)/14400 - 
 (8167*y1^12*y2^3*y3^9*yl5^5)/92400 - (97759*y1^13*y2^3*y3^9*yl5^5)/1108800 - 
 (211397*y1^14*y2^3*y3^9*yl5^5)/2402400 - (6311*y1^5*y2^4*y3^9*yl5^5)/67200 - 
 (1553*y1^6*y2^4*y3^9*yl5^5)/16800 - (1483*y1^7*y2^4*y3^9*yl5^5)/16800 - 
 (1453*y1^8*y2^4*y3^9*yl5^5)/16800 - (821*y1^9*y2^4*y3^9*yl5^5)/9600 - 
 (107*y1^10*y2^4*y3^9*yl5^5)/1260 - (1217*y1^11*y2^4*y3^9*yl5^5)/14400 - 
 (1297*y1^12*y2^4*y3^9*yl5^5)/15400 - (93139*y1^13*y2^4*y3^9*yl5^5)/1108800 - 
 (67129*y1^14*y2^4*y3^9*yl5^5)/800800 - (6143*y1^5*y2^5*y3^9*yl5^5)/67200 - 
 (1511*y1^6*y2^5*y3^9*yl5^5)/16800 - (1441*y1^7*y2^5*y3^9*yl5^5)/16800 - 
 (1411*y1^8*y2^5*y3^9*yl5^5)/16800 - (797*y1^9*y2^5*y3^9*yl5^5)/9600 - 
 (2077*y1^10*y2^5*y3^9*yl5^5)/25200 - (1181*y1^11*y2^5*y3^9*yl5^5)/14400 - 
 (2517*y1^12*y2^5*y3^9*yl5^5)/30800 - (90367*y1^13*y2^5*y3^9*yl5^5)/1108800 - 
 (65127*y1^14*y2^5*y3^9*yl5^5)/800800 - (6031*y1^5*y2^6*y3^9*yl5^5)/67200 - 
 (1483*y1^6*y2^6*y3^9*yl5^5)/16800 - (471*y1^7*y2^6*y3^9*yl5^5)/5600 - 
 (461*y1^8*y2^6*y3^9*yl5^5)/5600 - (781*y1^9*y2^6*y3^9*yl5^5)/9600 - 
 (407*y1^10*y2^6*y3^9*yl5^5)/5040 - (1157*y1^11*y2^6*y3^9*yl5^5)/14400 - 
 (7397*y1^12*y2^6*y3^9*yl5^5)/92400 - (88519*y1^13*y2^6*y3^9*yl5^5)/1108800 - 
 (191377*y1^14*y2^6*y3^9*yl5^5)/2402400 - (5951*y1^5*y2^7*y3^9*yl5^5)/67200 - 
 (209*y1^6*y2^7*y3^9*yl5^5)/2400 - (199*y1^7*y2^7*y3^9*yl5^5)/2400 - 
 (1363*y1^8*y2^7*y3^9*yl5^5)/16800 - (5387*y1^9*y2^7*y3^9*yl5^5)/67200 - 
 (401*y1^10*y2^7*y3^9*yl5^5)/5040 - (7979*y1^11*y2^7*y3^9*yl5^5)/100800 - 
 (347*y1^12*y2^7*y3^9*yl5^5)/4400 - (12457*y1^13*y2^7*y3^9*yl5^5)/158400 - 
 (8977*y1^14*y2^7*y3^9*yl5^5)/114400 - (5891*y1^5*y2^8*y3^9*yl5^5)/67200 - 
 (181*y1^6*y2^8*y3^9*yl5^5)/2100 - (689*y1^7*y2^8*y3^9*yl5^5)/8400 - 
 (337*y1^8*y2^8*y3^9*yl5^5)/4200 - (761*y1^9*y2^8*y3^9*yl5^5)/9600 - 
 (793*y1^10*y2^8*y3^9*yl5^5)/10080 - (1127*y1^11*y2^8*y3^9*yl5^5)/14400 - 
 (4803*y1^12*y2^8*y3^9*yl5^5)/61600 - (86209*y1^13*y2^8*y3^9*yl5^5)/1108800 - 
 (15531*y1^14*y2^8*y3^9*yl5^5)/200200 - (17533*y1^5*y2^9*y3^9*yl5^5)/201600 - 
 (4309*y1^6*y2^9*y3^9*yl5^5)/50400 - (4099*y1^7*y2^9*y3^9*yl5^5)/50400 - 
 (4009*y1^8*y2^9*y3^9*yl5^5)/50400 - (2263*y1^9*y2^9*y3^9*yl5^5)/28800 - 
 (131*y1^10*y2^9*y3^9*yl5^5)/1680 - (1117*y1^11*y2^9*y3^9*yl5^5)/14400 - 
 (21421*y1^12*y2^9*y3^9*yl5^5)/277200 - (85439*y1^13*y2^9*y3^9*yl5^5)/
  1108800 - (554111*y1^14*y2^9*y3^9*yl5^5)/7207200 - 
 (5807*y1^5*y2^10*y3^9*yl5^5)/67200 - (1427*y1^6*y2^10*y3^9*yl5^5)/16800 - 
 (1357*y1^7*y2^10*y3^9*yl5^5)/16800 - (1327*y1^8*y2^10*y3^9*yl5^5)/16800 - 
 (749*y1^9*y2^10*y3^9*yl5^5)/9600 - (1951*y1^10*y2^10*y3^9*yl5^5)/25200 - 
 (1109*y1^11*y2^10*y3^9*yl5^5)/14400 - (2363*y1^12*y2^10*y3^9*yl5^5)/30800 - 
 (84823*y1^13*y2^10*y3^9*yl5^5)/1108800 - (61123*y1^14*y2^10*y3^9*yl5^5)/
  800800 - (63541*y1^5*y2^11*y3^9*yl5^5)/739200 - 
 (15613*y1^6*y2^11*y3^9*yl5^5)/184800 - (14843*y1^7*y2^11*y3^9*yl5^5)/
  184800 - (14513*y1^8*y2^11*y3^9*yl5^5)/184800 - 
 (8191*y1^9*y2^11*y3^9*yl5^5)/105600 - (4267*y1^10*y2^11*y3^9*yl5^5)/55440 - 
 (12127*y1^11*y2^11*y3^9*yl5^5)/158400 - (2349*y1^12*y2^11*y3^9*yl5^5)/
  30800 - (84319*y1^13*y2^11*y3^9*yl5^5)/1108800 - 
 (60759*y1^14*y2^11*y3^9*yl5^5)/800800 - (1917*y1^5*y2^12*y3^9*yl5^5)/22400 - 
 (471*y1^6*y2^12*y3^9*yl5^5)/5600 - (1343*y1^7*y2^12*y3^9*yl5^5)/16800 - 
 (1313*y1^8*y2^12*y3^9*yl5^5)/16800 - (247*y1^9*y2^12*y3^9*yl5^5)/3200 - 
 (193*y1^10*y2^12*y3^9*yl5^5)/2520 - (1097*y1^11*y2^12*y3^9*yl5^5)/14400 - 
 (1753*y1^12*y2^12*y3^9*yl5^5)/23100 - (83899*y1^13*y2^12*y3^9*yl5^5)/
  1108800 - (181367*y1^14*y2^12*y3^9*yl5^5)/2402400 - 
 (74483*y1^5*y2^13*y3^9*yl5^5)/873600 - (18299*y1^6*y2^13*y3^9*yl5^5)/
  218400 - (17389*y1^7*y2^13*y3^9*yl5^5)/218400 - 
 (16999*y1^8*y2^13*y3^9*yl5^5)/218400 - (9593*y1^9*y2^13*y3^9*yl5^5)/124800 - 
 (4997*y1^10*y2^13*y3^9*yl5^5)/65520 - (14201*y1^11*y2^13*y3^9*yl5^5)/
  187200 - (30257*y1^12*y2^13*y3^9*yl5^5)/400400 - 
 (1086067*y1^13*y2^13*y3^9*yl5^5)/14414400 - (60199*y1^14*y2^13*y3^9*yl5^5)/
  800800 - (5711*y1^5*y2^14*y3^9*yl5^5)/67200 - 
 (1403*y1^6*y2^14*y3^9*yl5^5)/16800 - (1333*y1^7*y2^14*y3^9*yl5^5)/16800 - 
 (1303*y1^8*y2^14*y3^9*yl5^5)/16800 - (5147*y1^9*y2^14*y3^9*yl5^5)/67200 - 
 (383*y1^10*y2^14*y3^9*yl5^5)/5040 - (7619*y1^11*y2^14*y3^9*yl5^5)/100800 - 
 (2319*y1^12*y2^14*y3^9*yl5^5)/30800 - (83239*y1^13*y2^14*y3^9*yl5^5)/
  1108800 - (59979*y1^14*y2^14*y3^9*yl5^5)/800800 - 
 (5191*y1^5*y3^10*yl5^5)/33600 - (155*y1^6*y3^10*yl5^5)/1008 - 
 (733*y1^7*y3^10*yl5^5)/5040 - (143*y1^8*y3^10*yl5^5)/1008 - 
 (403*y1^9*y3^10*yl5^5)/2880 - (437*y1^10*y3^10*yl5^5)/3150 - 
 (331*y1^11*y3^10*yl5^5)/2400 - (9517*y1^12*y3^10*yl5^5)/69300 - 
 (25297*y1^13*y3^10*yl5^5)/184800 - (492049*y1^14*y3^10*yl5^5)/3603600 - 
 (8551*y1^5*y2*y3^10*yl5^5)/67200 - (1279*y1^6*y2*y3^10*yl5^5)/10080 - 
 (1237*y1^7*y2*y3^10*yl5^5)/10080 - (1219*y1^8*y2*y3^10*yl5^5)/10080 - 
 (691*y1^9*y2*y3^10*yl5^5)/5760 - (188*y1^10*y2*y3^10*yl5^5)/1575 - 
 (571*y1^11*y2*y3^10*yl5^5)/4800 - (16447*y1^12*y2*y3^10*yl5^5)/138600 - 
 (43777*y1^13*y2*y3^10*yl5^5)/369600 - (852409*y1^14*y2*y3^10*yl5^5)/
  7207200 - (6871*y1^5*y2^2*y3^10*yl5^5)/67200 - 
 (1027*y1^6*y2^2*y3^10*yl5^5)/10080 - (197*y1^7*y2^2*y3^10*yl5^5)/2016 - 
 (967*y1^8*y2^2*y3^10*yl5^5)/10080 - (547*y1^9*y2^2*y3^10*yl5^5)/5760 - 
 (1189*y1^10*y2^2*y3^10*yl5^5)/12600 - (451*y1^11*y2^2*y3^10*yl5^5)/4800 - 
 (6491*y1^12*y2^2*y3^10*yl5^5)/69300 - (34537*y1^13*y2^2*y3^10*yl5^5)/
  369600 - (672229*y1^14*y2^2*y3^10*yl5^5)/7207200 - 
 (6311*y1^5*y2^3*y3^10*yl5^5)/67200 - (943*y1^6*y2^3*y3^10*yl5^5)/10080 - 
 (901*y1^7*y2^3*y3^10*yl5^5)/10080 - (883*y1^8*y2^3*y3^10*yl5^5)/10080 - 
 (499*y1^9*y2^3*y3^10*yl5^5)/5760 - (271*y1^10*y2^3*y3^10*yl5^5)/3150 - 
 (137*y1^11*y2^3*y3^10*yl5^5)/1600 - (11827*y1^12*y2^3*y3^10*yl5^5)/138600 - 
 (31457*y1^13*y2^3*y3^10*yl5^5)/369600 - (612169*y1^14*y2^3*y3^10*yl5^5)/
  7207200 - (6031*y1^5*y2^4*y3^10*yl5^5)/67200 - 
 (901*y1^6*y2^4*y3^10*yl5^5)/10080 - (859*y1^7*y2^4*y3^10*yl5^5)/10080 - 
 (841*y1^8*y2^4*y3^10*yl5^5)/10080 - (95*y1^9*y2^4*y3^10*yl5^5)/1152 - 
 (2063*y1^10*y2^4*y3^10*yl5^5)/25200 - (391*y1^11*y2^4*y3^10*yl5^5)/4800 - 
 (22499*y1^12*y2^4*y3^10*yl5^5)/277200 - (29917*y1^13*y2^4*y3^10*yl5^5)/
  369600 - (582139*y1^14*y2^4*y3^10*yl5^5)/7207200 - 
 (5863*y1^5*y2^5*y3^10*yl5^5)/67200 - (4379*y1^6*y2^5*y3^10*yl5^5)/50400 - 
 (4169*y1^7*y2^5*y3^10*yl5^5)/50400 - (4079*y1^8*y2^5*y3^10*yl5^5)/50400 - 
 (2303*y1^9*y2^5*y3^10*yl5^5)/28800 - (5*y1^10*y2^5*y3^10*yl5^5)/63 - 
 (379*y1^11*y2^5*y3^10*yl5^5)/4800 - (10903*y1^12*y2^5*y3^10*yl5^5)/138600 - 
 (28993*y1^13*y2^5*y3^10*yl5^5)/369600 - (564121*y1^14*y2^5*y3^10*yl5^5)/
  7207200 - (1917*y1^5*y2^6*y3^10*yl5^5)/22400 - 
 (859*y1^6*y2^6*y3^10*yl5^5)/10080 - (817*y1^7*y2^6*y3^10*yl5^5)/10080 - 
 (799*y1^8*y2^6*y3^10*yl5^5)/10080 - (451*y1^9*y2^6*y3^10*yl5^5)/5760 - 
 (979*y1^10*y2^6*y3^10*yl5^5)/12600 - (371*y1^11*y2^6*y3^10*yl5^5)/4800 - 
 (1334*y1^12*y2^6*y3^10*yl5^5)/17325 - (9459*y1^13*y2^6*y3^10*yl5^5)/123200 - 
 (552109*y1^14*y2^6*y3^10*yl5^5)/7207200 - (5671*y1^5*y2^7*y3^10*yl5^5)/
  67200 - (121*y1^6*y2^7*y3^10*yl5^5)/1440 - (23*y1^7*y2^7*y3^10*yl5^5)/288 - 
 (787*y1^8*y2^7*y3^10*yl5^5)/10080 - (3109*y1^9*y2^7*y3^10*yl5^5)/40320 - 
 (241*y1^10*y2^7*y3^10*yl5^5)/3150 - (2557*y1^11*y2^7*y3^10*yl5^5)/33600 - 
 (1501*y1^12*y2^7*y3^10*yl5^5)/19800 - (3991*y1^13*y2^7*y3^10*yl5^5)/52800 - 
 (77647*y1^14*y2^7*y3^10*yl5^5)/1029600 - (5611*y1^5*y2^8*y3^10*yl5^5)/
  67200 - (419*y1^6*y2^8*y3^10*yl5^5)/5040 - (199*y1^7*y2^8*y3^10*yl5^5)/
  2520 - (389*y1^8*y2^8*y3^10*yl5^5)/5040 - (439*y1^9*y2^8*y3^10*yl5^5)/
  5760 - (3811*y1^10*y2^8*y3^10*yl5^5)/50400 - 
 (361*y1^11*y2^8*y3^10*yl5^5)/4800 - (41533*y1^12*y2^8*y3^10*yl5^5)/554400 - 
 (27607*y1^13*y2^8*y3^10*yl5^5)/369600 - (268547*y1^14*y2^8*y3^10*yl5^5)/
  3603600 - (16693*y1^5*y2^9*y3^10*yl5^5)/201600 - 
 (277*y1^6*y2^9*y3^10*yl5^5)/3360 - (263*y1^7*y2^9*y3^10*yl5^5)/3360 - 
 (257*y1^8*y2^9*y3^10*yl5^5)/3360 - (29*y1^9*y2^9*y3^10*yl5^5)/384 - 
 (118*y1^10*y2^9*y3^10*yl5^5)/1575 - (1073*y1^11*y2^9*y3^10*yl5^5)/14400 - 
 (1143*y1^12*y2^9*y3^10*yl5^5)/15400 - (82051*y1^13*y2^9*y3^10*yl5^5)/
  1108800 - (59121*y1^14*y2^9*y3^10*yl5^5)/800800 - 
 (5527*y1^5*y2^10*y3^10*yl5^5)/67200 - (4127*y1^6*y2^10*y3^10*yl5^5)/50400 - 
 (3917*y1^7*y2^10*y3^10*yl5^5)/50400 - (3827*y1^8*y2^10*y3^10*yl5^5)/50400 - 
 (2159*y1^9*y2^10*y3^10*yl5^5)/28800 - (937*y1^10*y2^10*y3^10*yl5^5)/12600 - 
 (71*y1^11*y2^10*y3^10*yl5^5)/960 - (1021*y1^12*y2^10*y3^10*yl5^5)/13860 - 
 (5429*y1^13*y2^10*y3^10*yl5^5)/73920 - (105617*y1^14*y2^10*y3^10*yl5^5)/
  1441440 - (60461*y1^5*y2^11*y3^10*yl5^5)/739200 - 
 (9029*y1^6*y2^11*y3^10*yl5^5)/110880 - (8567*y1^7*y2^11*y3^10*yl5^5)/
  110880 - (8369*y1^8*y2^11*y3^10*yl5^5)/110880 - 
 (4721*y1^9*y2^11*y3^10*yl5^5)/63360 - (2561*y1^10*y2^11*y3^10*yl5^5)/34650 - 
 (3881*y1^11*y2^11*y3^10*yl5^5)/52800 - (10147*y1^12*y2^11*y3^10*yl5^5)/
  138600 - (26977*y1^13*y2^11*y3^10*yl5^5)/369600 - 
 (524809*y1^14*y2^11*y3^10*yl5^5)/7207200 - (5471*y1^5*y2^12*y3^10*yl5^5)/
  67200 - (817*y1^6*y2^12*y3^10*yl5^5)/10080 - 
 (155*y1^7*y2^12*y3^10*yl5^5)/2016 - (757*y1^8*y2^12*y3^10*yl5^5)/10080 - 
 (427*y1^9*y2^12*y3^10*yl5^5)/5760 - (1853*y1^10*y2^12*y3^10*yl5^5)/25200 - 
 (117*y1^11*y2^12*y3^10*yl5^5)/1600 - (20189*y1^12*y2^12*y3^10*yl5^5)/
  277200 - (26837*y1^13*y2^12*y3^10*yl5^5)/369600 - 
 (522079*y1^14*y2^12*y3^10*yl5^5)/7207200 - (70843*y1^5*y2^13*y3^10*yl5^5)/
  873600 - (10579*y1^6*y2^13*y3^10*yl5^5)/131040 - 
 (10033*y1^7*y2^13*y3^10*yl5^5)/131040 - (9799*y1^8*y2^13*y3^10*yl5^5)/
  131040 - (5527*y1^9*y2^13*y3^10*yl5^5)/74880 - 
 (1499*y1^10*y2^13*y3^10*yl5^5)/20475 - (4543*y1^11*y2^13*y3^10*yl5^5)/
  62400 - (130651*y1^12*y2^13*y3^10*yl5^5)/1801800 - 
 (347341*y1^13*y2^13*y3^10*yl5^5)/4804800 - (519769*y1^14*y2^13*y3^10*yl5^5)/
  7207200 - (5431*y1^5*y2^14*y3^10*yl5^5)/67200 - 
 (811*y1^6*y2^14*y3^10*yl5^5)/10080 - (769*y1^7*y2^14*y3^10*yl5^5)/10080 - 
 (751*y1^8*y2^14*y3^10*yl5^5)/10080 - (593*y1^9*y2^14*y3^10*yl5^5)/8064 - 
 (919*y1^10*y2^14*y3^10*yl5^5)/12600 - (2437*y1^11*y2^14*y3^10*yl5^5)/33600 - 
 (2503*y1^12*y2^14*y3^10*yl5^5)/34650 - (26617*y1^13*y2^14*y3^10*yl5^5)/
  369600 - (517789*y1^14*y2^14*y3^10*yl5^5)/7207200 - 
 (4883*y1^5*y3^11*yl5^5)/33600 - (3707*y1^6*y3^11*yl5^5)/25200 - 
 (3497*y1^7*y3^11*yl5^5)/25200 - (3407*y1^8*y3^11*yl5^5)/25200 - 
 (1919*y1^9*y3^11*yl5^5)/14400 - (208*y1^10*y3^11*yl5^5)/1575 - 
 (21*y1^11*y3^11*yl5^5)/160 - (1811*y1^12*y3^11*yl5^5)/13860 - 
 (4813*y1^13*y3^11*yl5^5)/36960 - (18721*y1^14*y3^11*yl5^5)/144144 - 
 (8243*y1^5*y2*y3^11*yl5^5)/67200 - (6227*y1^6*y2*y3^11*yl5^5)/50400 - 
 (6017*y1^7*y2*y3^11*yl5^5)/50400 - (5927*y1^8*y2*y3^11*yl5^5)/50400 - 
 (3359*y1^9*y2*y3^11*yl5^5)/28800 - (731*y1^10*y2*y3^11*yl5^5)/6300 - 
 (37*y1^11*y2*y3^11*yl5^5)/320 - (3197*y1^12*y2*y3^11*yl5^5)/27720 - 
 (8509*y1^13*y2*y3^11*yl5^5)/73920 - (165677*y1^14*y2*y3^11*yl5^5)/1441440 - 
 (6563*y1^5*y2^2*y3^11*yl5^5)/67200 - (4967*y1^6*y2^2*y3^11*yl5^5)/50400 - 
 (4757*y1^7*y2^2*y3^11*yl5^5)/50400 - (4667*y1^8*y2^2*y3^11*yl5^5)/50400 - 
 (2639*y1^9*y2^2*y3^11*yl5^5)/28800 - (1147*y1^10*y2^2*y3^11*yl5^5)/12600 - 
 (29*y1^11*y2^2*y3^11*yl5^5)/320 - (313*y1^12*y2^2*y3^11*yl5^5)/3465 - 
 (6661*y1^13*y2^2*y3^11*yl5^5)/73920 - (129641*y1^14*y2^2*y3^11*yl5^5)/
  1441440 - (2001*y1^5*y2^3*y3^11*yl5^5)/22400 - 
 (4547*y1^6*y2^3*y3^11*yl5^5)/50400 - (4337*y1^7*y2^3*y3^11*yl5^5)/50400 - 
 (4247*y1^8*y2^3*y3^11*yl5^5)/50400 - (2399*y1^9*y2^3*y3^11*yl5^5)/28800 - 
 (521*y1^10*y2^3*y3^11*yl5^5)/6300 - (79*y1^11*y2^3*y3^11*yl5^5)/960 - 
 (2273*y1^12*y2^3*y3^11*yl5^5)/27720 - (403*y1^13*y2^3*y3^11*yl5^5)/4928 - 
 (117629*y1^14*y2^3*y3^11*yl5^5)/1441440 - (5723*y1^5*y2^4*y3^11*yl5^5)/
  67200 - (4337*y1^6*y2^4*y3^11*yl5^5)/50400 - 
 (4127*y1^7*y2^4*y3^11*yl5^5)/50400 - (4037*y1^8*y2^4*y3^11*yl5^5)/50400 - 
 (2279*y1^9*y2^4*y3^11*yl5^5)/28800 - (1979*y1^10*y2^4*y3^11*yl5^5)/25200 - 
 (5*y1^11*y2^4*y3^11*yl5^5)/64 - (863*y1^12*y2^4*y3^11*yl5^5)/11088 - 
 (5737*y1^13*y2^4*y3^11*yl5^5)/73920 - (111623*y1^14*y2^4*y3^11*yl5^5)/
  1441440 - (1111*y1^5*y2^5*y3^11*yl5^5)/13440 - 
 (4211*y1^6*y2^5*y3^11*yl5^5)/50400 - (4001*y1^7*y2^5*y3^11*yl5^5)/50400 - 
 (3911*y1^8*y2^5*y3^11*yl5^5)/50400 - (2207*y1^9*y2^5*y3^11*yl5^5)/28800 - 
 (479*y1^10*y2^5*y3^11*yl5^5)/6300 - (121*y1^11*y2^5*y3^11*yl5^5)/1600 - 
 (10441*y1^12*y2^5*y3^11*yl5^5)/138600 - (27761*y1^13*y2^5*y3^11*yl5^5)/
  369600 - (540097*y1^14*y2^5*y3^11*yl5^5)/7207200 - 
 (5443*y1^5*y2^6*y3^11*yl5^5)/67200 - (4127*y1^6*y2^6*y3^11*yl5^5)/50400 - 
 (3917*y1^7*y2^6*y3^11*yl5^5)/50400 - (3827*y1^8*y2^6*y3^11*yl5^5)/50400 - 
 (2159*y1^9*y2^6*y3^11*yl5^5)/28800 - (937*y1^10*y2^6*y3^11*yl5^5)/12600 - 
 (71*y1^11*y2^6*y3^11*yl5^5)/960 - (1021*y1^12*y2^6*y3^11*yl5^5)/13860 - 
 (5429*y1^13*y2^6*y3^11*yl5^5)/73920 - (105617*y1^14*y2^6*y3^11*yl5^5)/
  1441440 - (5363*y1^5*y2^7*y3^11*yl5^5)/67200 - 
 (581*y1^6*y2^7*y3^11*yl5^5)/7200 - (551*y1^7*y2^7*y3^11*yl5^5)/7200 - 
 (3767*y1^8*y2^7*y3^11*yl5^5)/50400 - (14873*y1^9*y2^7*y3^11*yl5^5)/201600 - 
 (461*y1^10*y2^7*y3^11*yl5^5)/6300 - (163*y1^11*y2^7*y3^11*yl5^5)/2240 - 
 (287*y1^12*y2^7*y3^11*yl5^5)/3960 - (763*y1^13*y2^7*y3^11*yl5^5)/10560 - 
 (14843*y1^14*y2^7*y3^11*yl5^5)/205920 - (5303*y1^5*y2^8*y3^11*yl5^5)/67200 - 
 (2011*y1^6*y2^8*y3^11*yl5^5)/25200 - (953*y1^7*y2^8*y3^11*yl5^5)/12600 - 
 (1861*y1^8*y2^8*y3^11*yl5^5)/25200 - (2099*y1^9*y2^8*y3^11*yl5^5)/28800 - 
 (3643*y1^10*y2^8*y3^11*yl5^5)/50400 - (23*y1^11*y2^8*y3^11*yl5^5)/320 - 
 (7937*y1^12*y2^8*y3^11*yl5^5)/110880 - (1055*y1^13*y2^8*y3^11*yl5^5)/14784 - 
 (51307*y1^14*y2^8*y3^11*yl5^5)/720720 - (15769*y1^5*y2^9*y3^11*yl5^5)/
  201600 - (443*y1^6*y2^9*y3^11*yl5^5)/5600 - (1259*y1^7*y2^9*y3^11*yl5^5)/
  16800 - (1229*y1^8*y2^9*y3^11*yl5^5)/16800 - 
 (231*y1^9*y2^9*y3^11*yl5^5)/3200 - (451*y1^10*y2^9*y3^11*yl5^5)/6300 - 
 (41*y1^11*y2^9*y3^11*yl5^5)/576 - (131*y1^12*y2^9*y3^11*yl5^5)/1848 - 
 (15671*y1^13*y2^9*y3^11*yl5^5)/221760 - (33871*y1^14*y2^9*y3^11*yl5^5)/
  480480 - (5219*y1^5*y2^10*y3^11*yl5^5)/67200 - 
 (3959*y1^6*y2^10*y3^11*yl5^5)/50400 - (3749*y1^7*y2^10*y3^11*yl5^5)/50400 - 
 (3659*y1^8*y2^10*y3^11*yl5^5)/50400 - (2063*y1^9*y2^10*y3^11*yl5^5)/28800 - 
 (179*y1^10*y2^10*y3^11*yl5^5)/2520 - (113*y1^11*y2^10*y3^11*yl5^5)/1600 - 
 (2437*y1^12*y2^10*y3^11*yl5^5)/34650 - (25913*y1^13*y2^10*y3^11*yl5^5)/
  369600 - (504061*y1^14*y2^10*y3^11*yl5^5)/7207200 - 
 (57073*y1^5*y2^11*y3^11*yl5^5)/739200 - (43297*y1^6*y2^11*y3^11*yl5^5)/
  554400 - (40987*y1^7*y2^11*y3^11*yl5^5)/554400 - 
 (39997*y1^8*y2^11*y3^11*yl5^5)/554400 - (22549*y1^9*y2^11*y3^11*yl5^5)/
  316800 - (4891*y1^10*y2^11*y3^11*yl5^5)/69300 - 
 (247*y1^11*y2^11*y3^11*yl5^5)/3520 - (1937*y1^12*y2^11*y3^11*yl5^5)/27720 - 
 (5149*y1^13*y2^11*y3^11*yl5^5)/73920 - (100157*y1^14*y2^11*y3^11*yl5^5)/
  1441440 - (1721*y1^5*y2^12*y3^11*yl5^5)/22400 - 
 (3917*y1^6*y2^12*y3^11*yl5^5)/50400 - (3707*y1^7*y2^12*y3^11*yl5^5)/50400 - 
 (3617*y1^8*y2^12*y3^11*yl5^5)/50400 - (2039*y1^9*y2^12*y3^11*yl5^5)/28800 - 
 (1769*y1^10*y2^12*y3^11*yl5^5)/25200 - (67*y1^11*y2^12*y3^11*yl5^5)/960 - 
 (3853*y1^12*y2^12*y3^11*yl5^5)/55440 - (1707*y1^13*y2^12*y3^11*yl5^5)/
  24640 - (99611*y1^14*y2^12*y3^11*yl5^5)/1441440 - 
 (66839*y1^5*y2^13*y3^11*yl5^5)/873600 - (50711*y1^6*y2^13*y3^11*yl5^5)/
  655200 - (47981*y1^7*y2^13*y3^11*yl5^5)/655200 - 
 (46811*y1^8*y2^13*y3^11*yl5^5)/655200 - (26387*y1^9*y2^13*y3^11*yl5^5)/
  374400 - (5723*y1^10*y2^13*y3^11*yl5^5)/81900 - 
 (289*y1^11*y2^13*y3^11*yl5^5)/4160 - (24929*y1^12*y2^13*y3^11*yl5^5)/
  360360 - (13253*y1^13*y2^13*y3^11*yl5^5)/192192 - 
 (99149*y1^14*y2^13*y3^11*yl5^5)/1441440 - (5123*y1^5*y2^14*y3^11*yl5^5)/
  67200 - (3887*y1^6*y2^14*y3^11*yl5^5)/50400 - 
 (3677*y1^7*y2^14*y3^11*yl5^5)/50400 - (3587*y1^8*y2^14*y3^11*yl5^5)/50400 - 
 (14153*y1^9*y2^14*y3^11*yl5^5)/201600 - (877*y1^10*y2^14*y3^11*yl5^5)/
  12600 - (31*y1^11*y2^14*y3^11*yl5^5)/448 - (191*y1^12*y2^14*y3^11*yl5^5)/
  2772 - (5077*y1^13*y2^14*y3^11*yl5^5)/73920 - 
 (98753*y1^14*y2^14*y3^11*yl5^5)/1441440 - (16771*y1^5*y3^12*yl5^5)/123200 - 
 (38917*y1^6*y3^12*yl5^5)/277200 - (36607*y1^7*y3^12*yl5^5)/277200 - 
 (35617*y1^8*y3^12*yl5^5)/277200 - (140323*y1^9*y3^12*yl5^5)/1108800 - 
 (1241*y1^10*y3^12*yl5^5)/9900 - (4603*y1^11*y3^12*yl5^5)/36960 - 
 (859*y1^12*y3^12*yl5^5)/6930 - (83*y1^13*y3^12*yl5^5)/672 - 
 (88769*y1^14*y3^12*yl5^5)/720720 - (29091*y1^5*y2*y3^12*yl5^5)/246400 - 
 (66637*y1^6*y2*y3^12*yl5^5)/554400 - (64327*y1^7*y2*y3^12*yl5^5)/554400 - 
 (63337*y1^8*y2*y3^12*yl5^5)/554400 - (251203*y1^9*y2*y3^12*yl5^5)/2217600 - 
 (2231*y1^10*y2*y3^12*yl5^5)/19800 - (8299*y1^11*y2*y3^12*yl5^5)/73920 - 
 (388*y1^12*y2*y3^12*yl5^5)/3465 - (751*y1^13*y2*y3^12*yl5^5)/6720 - 
 (160841*y1^14*y2*y3^12*yl5^5)/1441440 - (22931*y1^5*y2^2*y3^12*yl5^5)/
  246400 - (52777*y1^6*y2^2*y3^12*yl5^5)/554400 - 
 (50467*y1^7*y2^2*y3^12*yl5^5)/554400 - (49477*y1^8*y2^2*y3^12*yl5^5)/
  554400 - (195763*y1^9*y2^2*y3^12*yl5^5)/2217600 - 
 (217*y1^10*y2^2*y3^12*yl5^5)/2475 - (6451*y1^11*y2^2*y3^12*yl5^5)/73920 - 
 (2411*y1^12*y2^2*y3^12*yl5^5)/27720 - (583*y1^13*y2^2*y3^12*yl5^5)/6720 - 
 (24961*y1^14*y2^2*y3^12*yl5^5)/288288 - (62633*y1^5*y2^3*y3^12*yl5^5)/
  739200 - (48157*y1^6*y2^3*y3^12*yl5^5)/554400 - 
 (45847*y1^7*y2^3*y3^12*yl5^5)/554400 - (44857*y1^8*y2^3*y3^12*yl5^5)/
  554400 - (177283*y1^9*y2^3*y3^12*yl5^5)/2217600 - 
 (1571*y1^10*y2^3*y3^12*yl5^5)/19800 - (389*y1^11*y2^3*y3^12*yl5^5)/4928 - 
 (109*y1^12*y2^3*y3^12*yl5^5)/1386 - (527*y1^13*y2^3*y3^12*yl5^5)/6720 - 
 (112793*y1^14*y2^3*y3^12*yl5^5)/1441440 - (19851*y1^5*y2^4*y3^12*yl5^5)/
  246400 - (45847*y1^6*y2^4*y3^12*yl5^5)/554400 - 
 (43537*y1^7*y2^4*y3^12*yl5^5)/554400 - (42547*y1^8*y2^4*y3^12*yl5^5)/
  554400 - (168043*y1^9*y2^4*y3^12*yl5^5)/2217600 - 
 (2977*y1^10*y2^4*y3^12*yl5^5)/39600 - (5527*y1^11*y2^4*y3^12*yl5^5)/73920 - 
 (4129*y1^12*y2^4*y3^12*yl5^5)/55440 - (499*y1^13*y2^4*y3^12*yl5^5)/6720 - 
 (106787*y1^14*y2^4*y3^12*yl5^5)/1441440 - (3847*y1^5*y2^5*y3^12*yl5^5)/
  49280 - (44461*y1^6*y2^5*y3^12*yl5^5)/554400 - 
 (42151*y1^7*y2^5*y3^12*yl5^5)/554400 - (41161*y1^8*y2^5*y3^12*yl5^5)/
  554400 - (162499*y1^9*y2^5*y3^12*yl5^5)/2217600 - 
 (1439*y1^10*y2^5*y3^12*yl5^5)/19800 - (26711*y1^11*y2^5*y3^12*yl5^5)/
  369600 - (1247*y1^12*y2^5*y3^12*yl5^5)/17325 - 
 (2411*y1^13*y2^5*y3^12*yl5^5)/33600 - (515917*y1^14*y2^5*y3^12*yl5^5)/
  7207200 - (56473*y1^5*y2^6*y3^12*yl5^5)/739200 - 
 (43537*y1^6*y2^6*y3^12*yl5^5)/554400 - (41227*y1^7*y2^6*y3^12*yl5^5)/
  554400 - (40237*y1^8*y2^6*y3^12*yl5^5)/554400 - 
 (158803*y1^9*y2^6*y3^12*yl5^5)/2217600 - (703*y1^10*y2^6*y3^12*yl5^5)/9900 - 
 (5219*y1^11*y2^6*y3^12*yl5^5)/73920 - (1949*y1^12*y2^6*y3^12*yl5^5)/27720 - 
 (157*y1^13*y2^6*y3^12*yl5^5)/2240 - (100781*y1^14*y2^6*y3^12*yl5^5)/
  1441440 - (18531*y1^5*y2^7*y3^12*yl5^5)/246400 - 
 (42877*y1^6*y2^7*y3^12*yl5^5)/554400 - (40567*y1^7*y2^7*y3^12*yl5^5)/
  554400 - (39577*y1^8*y2^7*y3^12*yl5^5)/554400 - 
 (22309*y1^9*y2^7*y3^12*yl5^5)/316800 - (9677*y1^10*y2^7*y3^12*yl5^5)/
  138600 - (733*y1^11*y2^7*y3^12*yl5^5)/10560 - 
 (479*y1^12*y2^7*y3^12*yl5^5)/6930 - (463*y1^13*y2^7*y3^12*yl5^5)/6720 - 
 (19813*y1^14*y2^7*y3^12*yl5^5)/288288 - (18311*y1^5*y2^8*y3^12*yl5^5)/
  246400 - (21191*y1^6*y2^8*y3^12*yl5^5)/277200 - 
 (5009*y1^7*y2^8*y3^12*yl5^5)/69300 - (19541*y1^8*y2^8*y3^12*yl5^5)/277200 - 
 (154183*y1^9*y2^8*y3^12*yl5^5)/2217600 - (5459*y1^10*y2^8*y3^12*yl5^5)/
  79200 - (1013*y1^11*y2^8*y3^12*yl5^5)/14784 - 
 (1513*y1^12*y2^8*y3^12*yl5^5)/22176 - (457*y1^13*y2^8*y3^12*yl5^5)/6720 - 
 (48889*y1^14*y2^8*y3^12*yl5^5)/720720 - (163259*y1^5*y2^9*y3^12*yl5^5)/
  2217600 - (13999*y1^6*y2^9*y3^12*yl5^5)/184800 - 
 (13229*y1^7*y2^9*y3^12*yl5^5)/184800 - (12899*y1^8*y2^9*y3^12*yl5^5)/
  184800 - (50881*y1^9*y2^9*y3^12*yl5^5)/739200 - 
 (1351*y1^10*y2^9*y3^12*yl5^5)/19800 - (15041*y1^11*y2^9*y3^12*yl5^5)/
  221760 - (26*y1^12*y2^9*y3^12*yl5^5)/385 - (1357*y1^13*y2^9*y3^12*yl5^5)/
  20160 - (10753*y1^14*y2^9*y3^12*yl5^5)/160160 - 
 (18003*y1^5*y2^10*y3^12*yl5^5)/246400 - (41689*y1^6*y2^10*y3^12*yl5^5)/
  554400 - (39379*y1^7*y2^10*y3^12*yl5^5)/554400 - 
 (38389*y1^8*y2^10*y3^12*yl5^5)/554400 - (151411*y1^9*y2^10*y3^12*yl5^5)/
  2217600 - (67*y1^10*y2^10*y3^12*yl5^5)/990 - 
 (24863*y1^11*y2^10*y3^12*yl5^5)/369600 - (9283*y1^12*y2^10*y3^12*yl5^5)/
  138600 - (2243*y1^13*y2^10*y3^12*yl5^5)/33600 - 
 (479881*y1^14*y2^10*y3^12*yl5^5)/7207200 - (17891*y1^5*y2^11*y3^12*yl5^5)/
  246400 - (3767*y1^6*y2^11*y3^12*yl5^5)/50400 - 
 (3557*y1^7*y2^11*y3^12*yl5^5)/50400 - (3467*y1^8*y2^11*y3^12*yl5^5)/50400 - 
 (13673*y1^9*y2^11*y3^12*yl5^5)/201600 - (121*y1^10*y2^11*y3^12*yl5^5)/1800 - 
 (449*y1^11*y2^11*y3^12*yl5^5)/6720 - (461*y1^12*y2^11*y3^12*yl5^5)/6930 - 
 (4901*y1^13*y2^11*y3^12*yl5^5)/73920 - (95321*y1^14*y2^11*y3^12*yl5^5)/
  1441440 - (53393*y1^5*y2^12*y3^12*yl5^5)/739200 - 
 (41227*y1^6*y2^12*y3^12*yl5^5)/554400 - (38917*y1^7*y2^12*y3^12*yl5^5)/
  554400 - (37927*y1^8*y2^12*y3^12*yl5^5)/554400 - 
 (149563*y1^9*y2^12*y3^12*yl5^5)/2217600 - (2647*y1^10*y2^12*y3^12*yl5^5)/
  39600 - (1637*y1^11*y2^12*y3^12*yl5^5)/24640 - 
 (3667*y1^12*y2^12*y3^12*yl5^5)/55440 - (443*y1^13*y2^12*y3^12*yl5^5)/6720 - 
 (18955*y1^14*y2^12*y3^12*yl5^5)/288288 - (230343*y1^5*y2^13*y3^12*yl5^5)/
  3203200 - (533641*y1^6*y2^13*y3^12*yl5^5)/7207200 - 
 (503611*y1^7*y2^13*y3^12*yl5^5)/7207200 - (490741*y1^8*y2^13*y3^12*yl5^5)/
  7207200 - (1935079*y1^9*y2^13*y3^12*yl5^5)/28828800 - 
 (17123*y1^10*y2^13*y3^12*yl5^5)/257400 - (12707*y1^11*y2^13*y3^12*yl5^5)/
  192192 - (593*y1^12*y2^13*y3^12*yl5^5)/9009 - 
 (5731*y1^13*y2^13*y3^12*yl5^5)/87360 - (94313*y1^14*y2^13*y3^12*yl5^5)/
  1441440 - (17651*y1^5*y2^14*y3^12*yl5^5)/246400 - 
 (40897*y1^6*y2^14*y3^12*yl5^5)/554400 - (38587*y1^7*y2^14*y3^12*yl5^5)/
  554400 - (5371*y1^8*y2^14*y3^12*yl5^5)/79200 - 
 (148243*y1^9*y2^14*y3^12*yl5^5)/2217600 - (4591*y1^10*y2^14*y3^12*yl5^5)/
  69300 - (4867*y1^11*y2^14*y3^12*yl5^5)/73920 - 
 (1817*y1^12*y2^14*y3^12*yl5^5)/27720 - (439*y1^13*y2^14*y3^12*yl5^5)/6720 - 
 (93917*y1^14*y2^14*y3^12*yl5^5)/1441440 - (15671*y1^5*y3^13*yl5^5)/123200 - 
 (18551*y1^6*y3^13*yl5^5)/138600 - (4349*y1^7*y3^13*yl5^5)/34650 - 
 (16901*y1^8*y3^13*yl5^5)/138600 - (19009*y1^9*y3^13*yl5^5)/158400 - 
 (32933*y1^10*y3^13*yl5^5)/277200 - (623*y1^11*y3^13*yl5^5)/5280 - 
 (6509*y1^12*y3^13*yl5^5)/55440 - (131*y1^13*y3^13*yl5^5)/1120 - 
 (8405*y1^14*y3^13*yl5^5)/72072 - (27991*y1^5*y2*y3^13*yl5^5)/246400 - 
 (32411*y1^6*y2*y3^13*yl5^5)/277200 - (3907*y1^7*y2*y3^13*yl5^5)/34650 - 
 (30761*y1^8*y2*y3^13*yl5^5)/277200 - (34849*y1^9*y2*y3^13*yl5^5)/316800 - 
 (60653*y1^10*y2*y3^13*yl5^5)/554400 - (1151*y1^11*y2*y3^13*yl5^5)/10560 - 
 (12053*y1^12*y2*y3^13*yl5^5)/110880 - (243*y1^13*y2*y3^13*yl5^5)/2240 - 
 (78061*y1^14*y2*y3^13*yl5^5)/720720 - (21831*y1^5*y2^2*y3^13*yl5^5)/246400 - 
 (25481*y1^6*y2^2*y3^13*yl5^5)/277200 - (12163*y1^7*y2^2*y3^13*yl5^5)/
  138600 - (23831*y1^8*y2^2*y3^13*yl5^5)/277200 - 
 (26929*y1^9*y2^2*y3^13*yl5^5)/316800 - (46793*y1^10*y2^2*y3^13*yl5^5)/
  554400 - (887*y1^11*y2^2*y3^13*yl5^5)/10560 - 
 (9281*y1^12*y2^2*y3^13*yl5^5)/110880 - (187*y1^13*y2^2*y3^13*yl5^5)/2240 - 
 (60043*y1^14*y2^2*y3^13*yl5^5)/720720 - (59333*y1^5*y2^3*y3^13*yl5^5)/
  739200 - (23171*y1^6*y2^3*y3^13*yl5^5)/277200 - 
 (1376*y1^7*y2^3*y3^13*yl5^5)/17325 - (21521*y1^8*y2^3*y3^13*yl5^5)/277200 - 
 (24289*y1^9*y2^3*y3^13*yl5^5)/316800 - (42173*y1^10*y2^3*y3^13*yl5^5)/
  554400 - (799*y1^11*y2^3*y3^13*yl5^5)/10560 - 
 (8357*y1^12*y2^3*y3^13*yl5^5)/110880 - (101*y1^13*y2^3*y3^13*yl5^5)/1344 - 
 (54037*y1^14*y2^3*y3^13*yl5^5)/720720 - (18751*y1^5*y2^4*y3^13*yl5^5)/
  246400 - (1376*y1^6*y2^4*y3^13*yl5^5)/17325 - 
 (20861*y1^7*y2^4*y3^13*yl5^5)/277200 - (10183*y1^8*y2^4*y3^13*yl5^5)/
  138600 - (22969*y1^9*y2^4*y3^13*yl5^5)/316800 - 
 (39863*y1^10*y2^4*y3^13*yl5^5)/554400 - (151*y1^11*y2^4*y3^13*yl5^5)/2112 - 
 (1579*y1^12*y2^4*y3^13*yl5^5)/22176 - (159*y1^13*y2^4*y3^13*yl5^5)/2240 - 
 (25517*y1^14*y2^4*y3^13*yl5^5)/360360 - (3627*y1^5*y2^5*y3^13*yl5^5)/49280 - 
 (21323*y1^6*y2^5*y3^13*yl5^5)/277200 - (2521*y1^7*y2^5*y3^13*yl5^5)/34650 - 
 (19673*y1^8*y2^5*y3^13*yl5^5)/277200 - (22177*y1^9*y2^5*y3^13*yl5^5)/
  316800 - (38477*y1^10*y2^5*y3^13*yl5^5)/554400 - 
 (3643*y1^11*y2^5*y3^13*yl5^5)/52800 - (38089*y1^12*y2^5*y3^13*yl5^5)/
  554400 - (767*y1^13*y2^5*y3^13*yl5^5)/11200 - 
 (246161*y1^14*y2^5*y3^13*yl5^5)/3603600 - (53173*y1^5*y2^6*y3^13*yl5^5)/
  739200 - (20861*y1^6*y2^6*y3^13*yl5^5)/277200 - 
 (9853*y1^7*y2^6*y3^13*yl5^5)/138600 - (19211*y1^8*y2^6*y3^13*yl5^5)/277200 - 
 (21649*y1^9*y2^6*y3^13*yl5^5)/316800 - (37553*y1^10*y2^6*y3^13*yl5^5)/
  554400 - (237*y1^11*y2^6*y3^13*yl5^5)/3520 - 
 (7433*y1^12*y2^6*y3^13*yl5^5)/110880 - (449*y1^13*y2^6*y3^13*yl5^5)/6720 - 
 (48031*y1^14*y2^6*y3^13*yl5^5)/720720 - (17431*y1^5*y2^7*y3^13*yl5^5)/
  246400 - (2933*y1^6*y2^7*y3^13*yl5^5)/39600 - 
 (173*y1^7*y2^7*y3^13*yl5^5)/2475 - (18881*y1^8*y2^7*y3^13*yl5^5)/277200 - 
 (148903*y1^9*y2^7*y3^13*yl5^5)/2217600 - (36893*y1^10*y2^7*y3^13*yl5^5)/
  554400 - (4889*y1^11*y2^7*y3^13*yl5^5)/73920 - 
 (1043*y1^12*y2^7*y3^13*yl5^5)/15840 - (21*y1^13*y2^7*y3^13*yl5^5)/320 - 
 (6739*y1^14*y2^7*y3^13*yl5^5)/102960 - (17211*y1^5*y2^8*y3^13*yl5^5)/
  246400 - (40567*y1^6*y2^8*y3^13*yl5^5)/554400 - 
 (38257*y1^7*y2^8*y3^13*yl5^5)/554400 - (37267*y1^8*y2^8*y3^13*yl5^5)/
  554400 - (20989*y1^9*y2^8*y3^13*yl5^5)/316800 - 
 (18199*y1^10*y2^8*y3^13*yl5^5)/277200 - (689*y1^11*y2^8*y3^13*yl5^5)/10560 - 
 (3601*y1^12*y2^8*y3^13*yl5^5)/55440 - (29*y1^13*y2^8*y3^13*yl5^5)/448 - 
 (93059*y1^14*y2^8*y3^13*yl5^5)/1441440 - (153359*y1^5*y2^9*y3^13*yl5^5)/
  2217600 - (6697*y1^6*y2^9*y3^13*yl5^5)/92400 - 
 (263*y1^7*y2^9*y3^13*yl5^5)/3850 - (2049*y1^8*y2^9*y3^13*yl5^5)/30800 - 
 (6923*y1^9*y2^9*y3^13*yl5^5)/105600 - (36013*y1^10*y2^9*y3^13*yl5^5)/
  554400 - (409*y1^11*y2^9*y3^13*yl5^5)/6336 - 
 (475*y1^12*y2^9*y3^13*yl5^5)/7392 - (1291*y1^13*y2^9*y3^13*yl5^5)/20160 - 
 (15343*y1^14*y2^9*y3^13*yl5^5)/240240 - (16903*y1^5*y2^10*y3^13*yl5^5)/
  246400 - (19937*y1^6*y2^10*y3^13*yl5^5)/277200 - 
 (9391*y1^7*y2^10*y3^13*yl5^5)/138600 - (18287*y1^8*y2^10*y3^13*yl5^5)/
  277200 - (20593*y1^9*y2^10*y3^13*yl5^5)/316800 - 
 (7141*y1^10*y2^10*y3^13*yl5^5)/110880 - (3379*y1^11*y2^10*y3^13*yl5^5)/
  52800 - (35317*y1^12*y2^10*y3^13*yl5^5)/554400 - 
 (711*y1^13*y2^10*y3^13*yl5^5)/11200 - (228143*y1^14*y2^10*y3^13*yl5^5)/
  3603600 - (16791*y1^5*y2^11*y3^13*yl5^5)/246400 - 
 (1801*y1^6*y2^11*y3^13*yl5^5)/25200 - (106*y1^7*y2^11*y3^13*yl5^5)/1575 - 
 (1651*y1^8*y2^11*y3^13*yl5^5)/25200 - (1859*y1^9*y2^11*y3^13*yl5^5)/28800 - 
 (3223*y1^10*y2^11*y3^13*yl5^5)/50400 - (61*y1^11*y2^11*y3^13*yl5^5)/960 - 
 (7013*y1^12*y2^11*y3^13*yl5^5)/110880 - (1553*y1^13*y2^11*y3^13*yl5^5)/
  24640 - (45301*y1^14*y2^11*y3^13*yl5^5)/720720 - 
 (50093*y1^5*y2^12*y3^13*yl5^5)/739200 - (9853*y1^6*y2^12*y3^13*yl5^5)/
  138600 - (18551*y1^7*y2^12*y3^13*yl5^5)/277200 - 
 (2257*y1^8*y2^12*y3^13*yl5^5)/34650 - (20329*y1^9*y2^12*y3^13*yl5^5)/
  316800 - (35243*y1^10*y2^12*y3^13*yl5^5)/554400 - 
 (667*y1^11*y2^12*y3^13*yl5^5)/10560 - (6971*y1^12*y2^12*y3^13*yl5^5)/
  110880 - (421*y1^13*y2^12*y3^13*yl5^5)/6720 - 
 (11257*y1^14*y2^12*y3^13*yl5^5)/180180 - (216043*y1^5*y2^13*y3^13*yl5^5)/
  3203200 - (255023*y1^6*y2^13*y3^13*yl5^5)/3603600 - 
 (30001*y1^7*y2^13*y3^13*yl5^5)/450450 - (233573*y1^8*y2^13*y3^13*yl5^5)/
  3603600 - (262957*y1^9*y2^13*y3^13*yl5^5)/4118400 - 
 (455849*y1^10*y2^13*y3^13*yl5^5)/7207200 - (8627*y1^11*y2^13*y3^13*yl5^5)/
  137280 - (90161*y1^12*y2^13*y3^13*yl5^5)/1441440 - 
 (363*y1^13*y2^13*y3^13*yl5^5)/5824 - (44797*y1^14*y2^13*y3^13*yl5^5)/
  720720 - (16551*y1^5*y2^14*y3^13*yl5^5)/246400 - 
 (19541*y1^6*y2^14*y3^13*yl5^5)/277200 - (9193*y1^7*y2^14*y3^13*yl5^5)/
  138600 - (17891*y1^8*y2^14*y3^13*yl5^5)/277200 - 
 (140983*y1^9*y2^14*y3^13*yl5^5)/2217600 - (34913*y1^10*y2^14*y3^13*yl5^5)/
  554400 - (925*y1^11*y2^14*y3^13*yl5^5)/14784 - 
 (1381*y1^12*y2^14*y3^13*yl5^5)/22176 - (139*y1^13*y2^14*y3^13*yl5^5)/2240 - 
 (44599*y1^14*y2^14*y3^13*yl5^5)/720720 - (1710307*y1^5*y3^14*yl5^5)/
  14414400 - (459611*y1^6*y3^14*yl5^5)/3603600 - 
 (429581*y1^7*y3^14*yl5^5)/3603600 - (416711*y1^8*y3^14*yl5^5)/3603600 - 
 (234137*y1^9*y3^14*yl5^5)/2059200 - (22523*y1^10*y3^14*yl5^5)/200200 - 
 (22999*y1^11*y3^14*yl5^5)/205920 - (40037*y1^12*y3^14*yl5^5)/360360 - 
 (14501*y1^13*y3^14*yl5^5)/131040 - (79507*y1^14*y3^14*yl5^5)/720720 - 
 (3151747*y1^5*y2*y3^14*yl5^5)/28828800 - (819971*y1^6*y2*y3^14*yl5^5)/
  7207200 - (789941*y1^7*y2*y3^14*yl5^5)/7207200 - 
 (777071*y1^8*y2*y3^14*yl5^5)/7207200 - (440057*y1^9*y2*y3^14*yl5^5)/
  4118400 - (42543*y1^10*y2*y3^14*yl5^5)/400400 - 
 (43591*y1^11*y2*y3^14*yl5^5)/411840 - (76073*y1^12*y2*y3^14*yl5^5)/720720 - 
 (5521*y1^13*y2*y3^14*yl5^5)/52416 - (151579*y1^14*y2*y3^14*yl5^5)/1441440 - 
 (2431027*y1^5*y2^2*y3^14*yl5^5)/28828800 - (639791*y1^6*y2^2*y3^14*yl5^5)/
  7207200 - (609761*y1^7*y2^2*y3^14*yl5^5)/7207200 - 
 (596891*y1^8*y2^2*y3^14*yl5^5)/7207200 - (337097*y1^9*y2^2*y3^14*yl5^5)/
  4118400 - (32533*y1^10*y2^2*y3^14*yl5^5)/400400 - 
 (6659*y1^11*y2^2*y3^14*yl5^5)/82368 - (11611*y1^12*y2^2*y3^14*yl5^5)/
  144144 - (21053*y1^13*y2^2*y3^14*yl5^5)/262080 - 
 (115543*y1^14*y2^2*y3^14*yl5^5)/1441440 - (2190787*y1^5*y2^3*y3^14*yl5^5)/
  28828800 - (579731*y1^6*y2^3*y3^14*yl5^5)/7207200 - 
 (549701*y1^7*y2^3*y3^14*yl5^5)/7207200 - (536831*y1^8*y2^3*y3^14*yl5^5)/
  7207200 - (302777*y1^9*y2^3*y3^14*yl5^5)/4118400 - 
 (87589*y1^10*y2^3*y3^14*yl5^5)/1201200 - (29863*y1^11*y2^3*y3^14*yl5^5)/
  411840 - (52049*y1^12*y2^3*y3^14*yl5^5)/720720 - 
 (18869*y1^13*y2^3*y3^14*yl5^5)/262080 - (103531*y1^14*y2^3*y3^14*yl5^5)/
  1441440 - (2070667*y1^5*y2^4*y3^14*yl5^5)/28828800 - 
 (549701*y1^6*y2^4*y3^14*yl5^5)/7207200 - (519671*y1^7*y2^4*y3^14*yl5^5)/
  7207200 - (506801*y1^8*y2^4*y3^14*yl5^5)/7207200 - 
 (285617*y1^9*y2^4*y3^14*yl5^5)/4118400 - (3441*y1^10*y2^4*y3^14*yl5^5)/
  50050 - (28147*y1^11*y2^4*y3^14*yl5^5)/411840 - 
 (24523*y1^12*y2^4*y3^14*yl5^5)/360360 - (17777*y1^13*y2^4*y3^14*yl5^5)/
  262080 - (19505*y1^14*y2^4*y3^14*yl5^5)/288288 - 
 (399719*y1^5*y2^5*y3^14*yl5^5)/5765760 - (531683*y1^6*y2^5*y3^14*yl5^5)/
  7207200 - (501653*y1^7*y2^5*y3^14*yl5^5)/7207200 - 
 (488783*y1^8*y2^5*y3^14*yl5^5)/7207200 - (275321*y1^9*y2^5*y3^14*yl5^5)/
  4118400 - (26527*y1^10*y2^5*y3^14*yl5^5)/400400 - 
 (135587*y1^11*y2^5*y3^14*yl5^5)/2059200 - (236221*y1^12*y2^5*y3^14*yl5^5)/
  3603600 - (85609*y1^13*y2^5*y3^14*yl5^5)/1310400 - 
 (469607*y1^14*y2^5*y3^14*yl5^5)/7207200 - (1950547*y1^5*y2^6*y3^14*yl5^5)/
  28828800 - (519671*y1^6*y2^6*y3^14*yl5^5)/7207200 - 
 (489641*y1^7*y2^6*y3^14*yl5^5)/7207200 - (476771*y1^8*y2^6*y3^14*yl5^5)/
  7207200 - (268457*y1^9*y2^6*y3^14*yl5^5)/4118400 - 
 (77579*y1^10*y2^6*y3^14*yl5^5)/1201200 - (26431*y1^11*y2^6*y3^14*yl5^5)/
  411840 - (46043*y1^12*y2^6*y3^14*yl5^5)/720720 - 
 (3337*y1^13*y2^6*y3^14*yl5^5)/52416 - (91519*y1^14*y2^6*y3^14*yl5^5)/
  1441440 - (1916227*y1^5*y2^7*y3^14*yl5^5)/28828800 - 
 (73013*y1^6*y2^7*y3^14*yl5^5)/1029600 - (68723*y1^7*y2^7*y3^14*yl5^5)/
  1029600 - (468191*y1^8*y2^7*y3^14*yl5^5)/7207200 - 
 (1844879*y1^9*y2^7*y3^14*yl5^5)/28828800 - (25383*y1^10*y2^7*y3^14*yl5^5)/
  400400 - (36317*y1^11*y2^7*y3^14*yl5^5)/576576 - 
 (1291*y1^12*y2^7*y3^14*yl5^5)/20592 - (2339*y1^13*y2^7*y3^14*yl5^5)/37440 - 
 (12829*y1^14*y2^7*y3^14*yl5^5)/205920 - (1890487*y1^5*y2^8*y3^14*yl5^5)/
  28828800 - (31541*y1^6*y2^8*y3^14*yl5^5)/450450 - 
 (237313*y1^7*y2^8*y3^14*yl5^5)/3603600 - (115439*y1^8*y2^8*y3^14*yl5^5)/
  1801800 - (259877*y1^9*y2^8*y3^14*yl5^5)/4118400 - 
 (50051*y1^10*y2^8*y3^14*yl5^5)/800800 - (25573*y1^11*y2^8*y3^14*yl5^5)/
  411840 - (89083*y1^12*y2^8*y3^14*yl5^5)/1441440 - 
 (16139*y1^13*y2^8*y3^14*yl5^5)/262080 - (22129*y1^14*y2^8*y3^14*yl5^5)/
  360360 - (623489*y1^5*y2^9*y3^14*yl5^5)/9609600 - 
 (499651*y1^6*y2^9*y3^14*yl5^5)/7207200 - (469621*y1^7*y2^9*y3^14*yl5^5)/
  7207200 - (456751*y1^8*y2^9*y3^14*yl5^5)/7207200 - 
 (257017*y1^9*y2^9*y3^14*yl5^5)/4118400 - (222727*y1^10*y2^9*y3^14*yl5^5)/
  3603600 - (8429*y1^11*y2^9*y3^14*yl5^5)/137280 - 
 (44041*y1^12*y2^9*y3^14*yl5^5)/720720 - (1773*y1^13*y2^9*y3^14*yl5^5)/
  29120 - (17503*y1^14*y2^9*y3^14*yl5^5)/288288 - 
 (1854451*y1^5*y2^10*y3^14*yl5^5)/28828800 - (495647*y1^6*y2^10*y3^14*yl5^5)/
  7207200 - (465617*y1^7*y2^10*y3^14*yl5^5)/7207200 - 
 (452747*y1^8*y2^10*y3^14*yl5^5)/7207200 - (254729*y1^9*y2^10*y3^14*yl5^5)/
  4118400 - (981*y1^10*y2^10*y3^14*yl5^5)/16016 - 
 (125291*y1^11*y2^10*y3^14*yl5^5)/2059200 - (218203*y1^12*y2^10*y3^14*yl5^5)/
  3603600 - (79057*y1^13*y2^10*y3^14*yl5^5)/1310400 - 
 (433571*y1^14*y2^10*y3^14*yl5^5)/7207200 - (1841347*y1^5*y2^11*y3^14*yl5^5)/
  28828800 - (44761*y1^6*y2^11*y3^14*yl5^5)/655200 - 
 (42031*y1^7*y2^11*y3^14*yl5^5)/655200 - (40861*y1^8*y2^11*y3^14*yl5^5)/
  655200 - (22987*y1^9*y2^11*y3^14*yl5^5)/374400 - 
 (2213*y1^10*y2^11*y3^14*yl5^5)/36400 - (2261*y1^11*y2^11*y3^14*yl5^5)/
  37440 - (43313*y1^12*y2^11*y3^14*yl5^5)/720720 - 
 (34523*y1^13*y2^11*y3^14*yl5^5)/576576 - (86059*y1^14*y2^11*y3^14*yl5^5)/
  1441440 - (1830427*y1^5*y2^12*y3^14*yl5^5)/28828800 - 
 (489641*y1^6*y2^12*y3^14*yl5^5)/7207200 - (459611*y1^7*y2^12*y3^14*yl5^5)/
  7207200 - (446741*y1^8*y2^12*y3^14*yl5^5)/7207200 - 
 (251297*y1^9*y2^12*y3^14*yl5^5)/4118400 - (36287*y1^10*y2^12*y3^14*yl5^5)/
  600600 - (4943*y1^11*y2^12*y3^14*yl5^5)/82368 - 
 (538*y1^12*y2^12*y3^14*yl5^5)/9009 - (15593*y1^13*y2^12*y3^14*yl5^5)/
  262080 - (85513*y1^14*y2^12*y3^14*yl5^5)/1441440 - 
 (1821187*y1^5*y2^13*y3^14*yl5^5)/28828800 - (37487*y1^6*y2^13*y3^14*yl5^5)/
  554400 - (35177*y1^7*y2^13*y3^14*yl5^5)/554400 - 
 (34187*y1^8*y2^13*y3^14*yl5^5)/554400 - (19229*y1^9*y2^13*y3^14*yl5^5)/
  316800 - (1851*y1^10*y2^13*y3^14*yl5^5)/30800 - 
 (1891*y1^11*y2^13*y3^14*yl5^5)/31680 - (3293*y1^12*y2^13*y3^14*yl5^5)/
  55440 - (1193*y1^13*y2^13*y3^14*yl5^5)/20160 - 
 (85051*y1^14*y2^13*y3^14*yl5^5)/1441440 - (1813267*y1^5*y2^14*y3^14*yl5^5)/
  28828800 - (485351*y1^6*y2^14*y3^14*yl5^5)/7207200 - 
 (455321*y1^7*y2^14*y3^14*yl5^5)/7207200 - (442451*y1^8*y2^14*y3^14*yl5^5)/
  7207200 - (1741919*y1^9*y2^14*y3^14*yl5^5)/28828800 - 
 (23953*y1^10*y2^14*y3^14*yl5^5)/400400 - (171289*y1^11*y2^14*y3^14*yl5^5)/
  2882880 - (42611*y1^12*y2^14*y3^14*yl5^5)/720720 - 
 (15437*y1^13*y2^14*y3^14*yl5^5)/262080 - (16931*y1^14*y2^14*y3^14*yl5^5)/
  288288 + (167*y1^5*y2*y3^6*yl4*yl5^5)/600 + (257*y1^6*y2*y3^6*yl4*yl5^5)/
  1200 + (277*y1^7*y2*y3^6*yl4*yl5^5)/1200 + (2069*y1^8*y2*y3^6*yl4*yl5^5)/
  8400 + (4343*y1^9*y2*y3^6*yl4*yl5^5)/16800 + 
 (1691*y1^10*y2*y3^6*yl4*yl5^5)/6300 + (6973*y1^11*y2*y3^6*yl4*yl5^5)/25200 + 
 (4371*y1^12*y2*y3^6*yl4*yl5^5)/15400 + (10051*y1^13*y2*y3^6*yl4*yl5^5)/
  34650 + (2130613*y1^14*y2*y3^6*yl4*yl5^5)/7207200 + 
 (107*y1^5*y2^2*y3^6*yl4*yl5^5)/600 + (197*y1^6*y2^2*y3^6*yl4*yl5^5)/1200 + 
 (217*y1^7*y2^2*y3^6*yl4*yl5^5)/1200 + (1649*y1^8*y2^2*y3^6*yl4*yl5^5)/8400 + 
 (3503*y1^9*y2^2*y3^6*yl4*yl5^5)/16800 + (344*y1^10*y2^2*y3^6*yl4*yl5^5)/
  1575 + (5713*y1^11*y2^2*y3^6*yl4*yl5^5)/25200 + 
 (3601*y1^12*y2^2*y3^6*yl4*yl5^5)/15400 + (16637*y1^13*y2^2*y3^6*yl4*yl5^5)/
  69300 + (1770253*y1^14*y2^2*y3^6*yl4*yl5^5)/7207200 + 
 (23*y1^5*y2^3*y3^6*yl4*yl5^5)/150 + (197*y1^6*y2^3*y3^6*yl4*yl5^5)/1200 + 
 (217*y1^7*y2^3*y3^6*yl4*yl5^5)/1200 + (1649*y1^8*y2^3*y3^6*yl4*yl5^5)/8400 + 
 (3503*y1^9*y2^3*y3^6*yl4*yl5^5)/16800 + (344*y1^10*y2^3*y3^6*yl4*yl5^5)/
  1575 + (5713*y1^11*y2^3*y3^6*yl4*yl5^5)/25200 + 
 (3601*y1^12*y2^3*y3^6*yl4*yl5^5)/15400 + (16637*y1^13*y2^3*y3^6*yl4*yl5^5)/
  69300 + (1770253*y1^14*y2^3*y3^6*yl4*yl5^5)/7207200 + 
 (41*y1^5*y2^4*y3^6*yl4*yl5^5)/300 + (197*y1^6*y2^4*y3^6*yl4*yl5^5)/1200 + 
 (217*y1^7*y2^4*y3^6*yl4*yl5^5)/1200 + (1649*y1^8*y2^4*y3^6*yl4*yl5^5)/8400 + 
 (3503*y1^9*y2^4*y3^6*yl4*yl5^5)/16800 + (344*y1^10*y2^4*y3^6*yl4*yl5^5)/
  1575 + (5713*y1^11*y2^4*y3^6*yl4*yl5^5)/25200 + 
 (3601*y1^12*y2^4*y3^6*yl4*yl5^5)/15400 + (16637*y1^13*y2^4*y3^6*yl4*yl5^5)/
  69300 + (1770253*y1^14*y2^4*y3^6*yl4*yl5^5)/7207200 + 
 (149*y1^5*y2^5*y3^6*yl4*yl5^5)/1200 + (197*y1^6*y2^5*y3^6*yl4*yl5^5)/1200 + 
 (217*y1^7*y2^5*y3^6*yl4*yl5^5)/1200 + (1649*y1^8*y2^5*y3^6*yl4*yl5^5)/8400 + 
 (3503*y1^9*y2^5*y3^6*yl4*yl5^5)/16800 + (344*y1^10*y2^5*y3^6*yl4*yl5^5)/
  1575 + (5713*y1^11*y2^5*y3^6*yl4*yl5^5)/25200 + 
 (3601*y1^12*y2^5*y3^6*yl4*yl5^5)/15400 + (16637*y1^13*y2^5*y3^6*yl4*yl5^5)/
  69300 + (1770253*y1^14*y2^5*y3^6*yl4*yl5^5)/7207200 + 
 (137*y1^5*y2^6*y3^6*yl4*yl5^5)/1200 + (197*y1^6*y2^6*y3^6*yl4*yl5^5)/1200 + 
 (217*y1^7*y2^6*y3^6*yl4*yl5^5)/1200 + (1649*y1^8*y2^6*y3^6*yl4*yl5^5)/8400 + 
 (3503*y1^9*y2^6*y3^6*yl4*yl5^5)/16800 + (344*y1^10*y2^6*y3^6*yl4*yl5^5)/
  1575 + (5713*y1^11*y2^6*y3^6*yl4*yl5^5)/25200 + 
 (3601*y1^12*y2^6*y3^6*yl4*yl5^5)/15400 + (16637*y1^13*y2^6*y3^6*yl4*yl5^5)/
  69300 + (1770253*y1^14*y2^6*y3^6*yl4*yl5^5)/7207200 + 
 (127*y1^5*y2^7*y3^6*yl4*yl5^5)/1200 + (197*y1^6*y2^7*y3^6*yl4*yl5^5)/1200 + 
 (217*y1^7*y2^7*y3^6*yl4*yl5^5)/1200 + (1649*y1^8*y2^7*y3^6*yl4*yl5^5)/8400 + 
 (3503*y1^9*y2^7*y3^6*yl4*yl5^5)/16800 + (344*y1^10*y2^7*y3^6*yl4*yl5^5)/
  1575 + (5713*y1^11*y2^7*y3^6*yl4*yl5^5)/25200 + 
 (3601*y1^12*y2^7*y3^6*yl4*yl5^5)/15400 + (16637*y1^13*y2^7*y3^6*yl4*yl5^5)/
  69300 + (1770253*y1^14*y2^7*y3^6*yl4*yl5^5)/7207200 + 
 (829*y1^5*y2^8*y3^6*yl4*yl5^5)/8400 + (197*y1^6*y2^8*y3^6*yl4*yl5^5)/1200 + 
 (217*y1^7*y2^8*y3^6*yl4*yl5^5)/1200 + (1649*y1^8*y2^8*y3^6*yl4*yl5^5)/8400 + 
 (3503*y1^9*y2^8*y3^6*yl4*yl5^5)/16800 + (344*y1^10*y2^8*y3^6*yl4*yl5^5)/
  1575 + (5713*y1^11*y2^8*y3^6*yl4*yl5^5)/25200 + 
 (3601*y1^12*y2^8*y3^6*yl4*yl5^5)/15400 + (16637*y1^13*y2^8*y3^6*yl4*yl5^5)/
  69300 + (1770253*y1^14*y2^8*y3^6*yl4*yl5^5)/7207200 + 
 (1553*y1^5*y2^9*y3^6*yl4*yl5^5)/16800 + (197*y1^6*y2^9*y3^6*yl4*yl5^5)/
  1200 + (217*y1^7*y2^9*y3^6*yl4*yl5^5)/1200 + 
 (1649*y1^8*y2^9*y3^6*yl4*yl5^5)/8400 + (3503*y1^9*y2^9*y3^6*yl4*yl5^5)/
  16800 + (344*y1^10*y2^9*y3^6*yl4*yl5^5)/1575 + 
 (5713*y1^11*y2^9*y3^6*yl4*yl5^5)/25200 + (3601*y1^12*y2^9*y3^6*yl4*yl5^5)/
  15400 + (16637*y1^13*y2^9*y3^6*yl4*yl5^5)/69300 + 
 (1770253*y1^14*y2^9*y3^6*yl4*yl5^5)/7207200 + 
 (4379*y1^5*y2^10*y3^6*yl4*yl5^5)/50400 + (197*y1^6*y2^10*y3^6*yl4*yl5^5)/
  1200 + (217*y1^7*y2^10*y3^6*yl4*yl5^5)/1200 + 
 (1649*y1^8*y2^10*y3^6*yl4*yl5^5)/8400 + (3503*y1^9*y2^10*y3^6*yl4*yl5^5)/
  16800 + (344*y1^10*y2^10*y3^6*yl4*yl5^5)/1575 + 
 (5713*y1^11*y2^10*y3^6*yl4*yl5^5)/25200 + (3601*y1^12*y2^10*y3^6*yl4*yl5^5)/
  15400 + (16637*y1^13*y2^10*y3^6*yl4*yl5^5)/69300 + 
 (1770253*y1^14*y2^10*y3^6*yl4*yl5^5)/7207200 + 
 (4127*y1^5*y2^11*y3^6*yl4*yl5^5)/50400 + (197*y1^6*y2^11*y3^6*yl4*yl5^5)/
  1200 + (217*y1^7*y2^11*y3^6*yl4*yl5^5)/1200 + 
 (1649*y1^8*y2^11*y3^6*yl4*yl5^5)/8400 + (3503*y1^9*y2^11*y3^6*yl4*yl5^5)/
  16800 + (344*y1^10*y2^11*y3^6*yl4*yl5^5)/1575 + 
 (5713*y1^11*y2^11*y3^6*yl4*yl5^5)/25200 + (3601*y1^12*y2^11*y3^6*yl4*yl5^5)/
  15400 + (16637*y1^13*y2^11*y3^6*yl4*yl5^5)/69300 + 
 (1770253*y1^14*y2^11*y3^6*yl4*yl5^5)/7207200 + 
 (42877*y1^5*y2^12*y3^6*yl4*yl5^5)/554400 + (197*y1^6*y2^12*y3^6*yl4*yl5^5)/
  1200 + (217*y1^7*y2^12*y3^6*yl4*yl5^5)/1200 + 
 (1649*y1^8*y2^12*y3^6*yl4*yl5^5)/8400 + (3503*y1^9*y2^12*y3^6*yl4*yl5^5)/
  16800 + (344*y1^10*y2^12*y3^6*yl4*yl5^5)/1575 + 
 (5713*y1^11*y2^12*y3^6*yl4*yl5^5)/25200 + (3601*y1^12*y2^12*y3^6*yl4*yl5^5)/
  15400 + (16637*y1^13*y2^12*y3^6*yl4*yl5^5)/69300 + 
 (1770253*y1^14*y2^12*y3^6*yl4*yl5^5)/7207200 + 
 (40567*y1^5*y2^13*y3^6*yl4*yl5^5)/554400 + (197*y1^6*y2^13*y3^6*yl4*yl5^5)/
  1200 + (217*y1^7*y2^13*y3^6*yl4*yl5^5)/1200 + 
 (1649*y1^8*y2^13*y3^6*yl4*yl5^5)/8400 + (3503*y1^9*y2^13*y3^6*yl4*yl5^5)/
  16800 + (344*y1^10*y2^13*y3^6*yl4*yl5^5)/1575 + 
 (5713*y1^11*y2^13*y3^6*yl4*yl5^5)/25200 + (3601*y1^12*y2^13*y3^6*yl4*yl5^5)/
  15400 + (16637*y1^13*y2^13*y3^6*yl4*yl5^5)/69300 + 
 (1770253*y1^14*y2^13*y3^6*yl4*yl5^5)/7207200 + 
 (499651*y1^5*y2^14*y3^6*yl4*yl5^5)/7207200 + (197*y1^6*y2^14*y3^6*yl4*yl5^5)/
  1200 + (217*y1^7*y2^14*y3^6*yl4*yl5^5)/1200 + 
 (1649*y1^8*y2^14*y3^6*yl4*yl5^5)/8400 + (3503*y1^9*y2^14*y3^6*yl4*yl5^5)/
  16800 + (344*y1^10*y2^14*y3^6*yl4*yl5^5)/1575 + 
 (5713*y1^11*y2^14*y3^6*yl4*yl5^5)/25200 + (3601*y1^12*y2^14*y3^6*yl4*yl5^5)/
  15400 + (16637*y1^13*y2^14*y3^6*yl4*yl5^5)/69300 + 
 (1770253*y1^14*y2^14*y3^6*yl4*yl5^5)/7207200 - 
 (3*y1^5*y2*y3^7*yl4*yl5^5)/40 - (y1^6*y2*y3^7*yl4*yl5^5)/30 - 
 (y1^7*y2*y3^7*yl4*yl5^5)/30 - (y1^8*y2*y3^7*yl4*yl5^5)/30 - 
 (y1^9*y2*y3^7*yl4*yl5^5)/30 - (y1^10*y2*y3^7*yl4*yl5^5)/30 - 
 (y1^11*y2*y3^7*yl4*yl5^5)/30 - (y1^12*y2*y3^7*yl4*yl5^5)/30 - 
 (y1^13*y2*y3^7*yl4*yl5^5)/30 - (y1^14*y2*y3^7*yl4*yl5^5)/30 - 
 (y1^5*y2^2*y3^7*yl4*yl5^5)/12 - (y1^6*y2^2*y3^7*yl4*yl5^5)/24 - 
 (y1^7*y2^2*y3^7*yl4*yl5^5)/24 - (y1^8*y2^2*y3^7*yl4*yl5^5)/24 - 
 (y1^9*y2^2*y3^7*yl4*yl5^5)/24 - (y1^10*y2^2*y3^7*yl4*yl5^5)/24 - 
 (y1^11*y2^2*y3^7*yl4*yl5^5)/24 - (y1^12*y2^2*y3^7*yl4*yl5^5)/24 - 
 (y1^13*y2^2*y3^7*yl4*yl5^5)/24 - (y1^14*y2^2*y3^7*yl4*yl5^5)/24 - 
 (y1^5*y2^3*y3^7*yl4*yl5^5)/12 - (y1^6*y2^3*y3^7*yl4*yl5^5)/24 - 
 (y1^7*y2^3*y3^7*yl4*yl5^5)/24 - (y1^8*y2^3*y3^7*yl4*yl5^5)/24 - 
 (y1^9*y2^3*y3^7*yl4*yl5^5)/24 - (y1^10*y2^3*y3^7*yl4*yl5^5)/24 - 
 (y1^11*y2^3*y3^7*yl4*yl5^5)/24 - (y1^12*y2^3*y3^7*yl4*yl5^5)/24 - 
 (y1^13*y2^3*y3^7*yl4*yl5^5)/24 - (y1^14*y2^3*y3^7*yl4*yl5^5)/24 - 
 (y1^5*y2^4*y3^7*yl4*yl5^5)/12 - (y1^6*y2^4*y3^7*yl4*yl5^5)/24 - 
 (y1^7*y2^4*y3^7*yl4*yl5^5)/24 - (y1^8*y2^4*y3^7*yl4*yl5^5)/24 - 
 (y1^9*y2^4*y3^7*yl4*yl5^5)/24 - (y1^10*y2^4*y3^7*yl4*yl5^5)/24 - 
 (y1^11*y2^4*y3^7*yl4*yl5^5)/24 - (y1^12*y2^4*y3^7*yl4*yl5^5)/24 - 
 (y1^13*y2^4*y3^7*yl4*yl5^5)/24 - (y1^14*y2^4*y3^7*yl4*yl5^5)/24 - 
 (y1^5*y2^5*y3^7*yl4*yl5^5)/12 - (y1^6*y2^5*y3^7*yl4*yl5^5)/24 - 
 (y1^7*y2^5*y3^7*yl4*yl5^5)/24 - (y1^8*y2^5*y3^7*yl4*yl5^5)/24 - 
 (y1^9*y2^5*y3^7*yl4*yl5^5)/24 - (y1^10*y2^5*y3^7*yl4*yl5^5)/24 - 
 (y1^11*y2^5*y3^7*yl4*yl5^5)/24 - (y1^12*y2^5*y3^7*yl4*yl5^5)/24 - 
 (y1^13*y2^5*y3^7*yl4*yl5^5)/24 - (y1^14*y2^5*y3^7*yl4*yl5^5)/24 - 
 (y1^5*y2^6*y3^7*yl4*yl5^5)/12 - (y1^6*y2^6*y3^7*yl4*yl5^5)/24 - 
 (y1^7*y2^6*y3^7*yl4*yl5^5)/24 - (y1^8*y2^6*y3^7*yl4*yl5^5)/24 - 
 (y1^9*y2^6*y3^7*yl4*yl5^5)/24 - (y1^10*y2^6*y3^7*yl4*yl5^5)/24 - 
 (y1^11*y2^6*y3^7*yl4*yl5^5)/24 - (y1^12*y2^6*y3^7*yl4*yl5^5)/24 - 
 (y1^13*y2^6*y3^7*yl4*yl5^5)/24 - (y1^14*y2^6*y3^7*yl4*yl5^5)/24 - 
 (y1^5*y2^7*y3^7*yl4*yl5^5)/12 - (y1^6*y2^7*y3^7*yl4*yl5^5)/24 - 
 (y1^7*y2^7*y3^7*yl4*yl5^5)/24 - (y1^8*y2^7*y3^7*yl4*yl5^5)/24 - 
 (y1^9*y2^7*y3^7*yl4*yl5^5)/24 - (y1^10*y2^7*y3^7*yl4*yl5^5)/24 - 
 (y1^11*y2^7*y3^7*yl4*yl5^5)/24 - (y1^12*y2^7*y3^7*yl4*yl5^5)/24 - 
 (y1^13*y2^7*y3^7*yl4*yl5^5)/24 - (y1^14*y2^7*y3^7*yl4*yl5^5)/24 - 
 (y1^5*y2^8*y3^7*yl4*yl5^5)/12 - (y1^6*y2^8*y3^7*yl4*yl5^5)/24 - 
 (y1^7*y2^8*y3^7*yl4*yl5^5)/24 - (y1^8*y2^8*y3^7*yl4*yl5^5)/24 - 
 (y1^9*y2^8*y3^7*yl4*yl5^5)/24 - (y1^10*y2^8*y3^7*yl4*yl5^5)/24 - 
 (y1^11*y2^8*y3^7*yl4*yl5^5)/24 - (y1^12*y2^8*y3^7*yl4*yl5^5)/24 - 
 (y1^13*y2^8*y3^7*yl4*yl5^5)/24 - (y1^14*y2^8*y3^7*yl4*yl5^5)/24 - 
 (y1^5*y2^9*y3^7*yl4*yl5^5)/12 - (y1^6*y2^9*y3^7*yl4*yl5^5)/24 - 
 (y1^7*y2^9*y3^7*yl4*yl5^5)/24 - (y1^8*y2^9*y3^7*yl4*yl5^5)/24 - 
 (y1^9*y2^9*y3^7*yl4*yl5^5)/24 - (y1^10*y2^9*y3^7*yl4*yl5^5)/24 - 
 (y1^11*y2^9*y3^7*yl4*yl5^5)/24 - (y1^12*y2^9*y3^7*yl4*yl5^5)/24 - 
 (y1^13*y2^9*y3^7*yl4*yl5^5)/24 - (y1^14*y2^9*y3^7*yl4*yl5^5)/24 - 
 (y1^5*y2^10*y3^7*yl4*yl5^5)/12 - (y1^6*y2^10*y3^7*yl4*yl5^5)/24 - 
 (y1^7*y2^10*y3^7*yl4*yl5^5)/24 - (y1^8*y2^10*y3^7*yl4*yl5^5)/24 - 
 (y1^9*y2^10*y3^7*yl4*yl5^5)/24 - (y1^10*y2^10*y3^7*yl4*yl5^5)/24 - 
 (y1^11*y2^10*y3^7*yl4*yl5^5)/24 - (y1^12*y2^10*y3^7*yl4*yl5^5)/24 - 
 (y1^13*y2^10*y3^7*yl4*yl5^5)/24 - (y1^14*y2^10*y3^7*yl4*yl5^5)/24 - 
 (y1^5*y2^11*y3^7*yl4*yl5^5)/12 - (y1^6*y2^11*y3^7*yl4*yl5^5)/24 - 
 (y1^7*y2^11*y3^7*yl4*yl5^5)/24 - (y1^8*y2^11*y3^7*yl4*yl5^5)/24 - 
 (y1^9*y2^11*y3^7*yl4*yl5^5)/24 - (y1^10*y2^11*y3^7*yl4*yl5^5)/24 - 
 (y1^11*y2^11*y3^7*yl4*yl5^5)/24 - (y1^12*y2^11*y3^7*yl4*yl5^5)/24 - 
 (y1^13*y2^11*y3^7*yl4*yl5^5)/24 - (y1^14*y2^11*y3^7*yl4*yl5^5)/24 - 
 (y1^5*y2^12*y3^7*yl4*yl5^5)/12 - (y1^6*y2^12*y3^7*yl4*yl5^5)/24 - 
 (y1^7*y2^12*y3^7*yl4*yl5^5)/24 - (y1^8*y2^12*y3^7*yl4*yl5^5)/24 - 
 (y1^9*y2^12*y3^7*yl4*yl5^5)/24 - (y1^10*y2^12*y3^7*yl4*yl5^5)/24 - 
 (y1^11*y2^12*y3^7*yl4*yl5^5)/24 - (y1^12*y2^12*y3^7*yl4*yl5^5)/24 - 
 (y1^13*y2^12*y3^7*yl4*yl5^5)/24 - (y1^14*y2^12*y3^7*yl4*yl5^5)/24 - 
 (y1^5*y2^13*y3^7*yl4*yl5^5)/12 - (y1^6*y2^13*y3^7*yl4*yl5^5)/24 - 
 (y1^7*y2^13*y3^7*yl4*yl5^5)/24 - (y1^8*y2^13*y3^7*yl4*yl5^5)/24 - 
 (y1^9*y2^13*y3^7*yl4*yl5^5)/24 - (y1^10*y2^13*y3^7*yl4*yl5^5)/24 - 
 (y1^11*y2^13*y3^7*yl4*yl5^5)/24 - (y1^12*y2^13*y3^7*yl4*yl5^5)/24 - 
 (y1^13*y2^13*y3^7*yl4*yl5^5)/24 - (y1^14*y2^13*y3^7*yl4*yl5^5)/24 - 
 (y1^5*y2^14*y3^7*yl4*yl5^5)/12 - (y1^6*y2^14*y3^7*yl4*yl5^5)/24 - 
 (y1^7*y2^14*y3^7*yl4*yl5^5)/24 - (y1^8*y2^14*y3^7*yl4*yl5^5)/24 - 
 (y1^9*y2^14*y3^7*yl4*yl5^5)/24 - (y1^10*y2^14*y3^7*yl4*yl5^5)/24 - 
 (y1^11*y2^14*y3^7*yl4*yl5^5)/24 - (y1^12*y2^14*y3^7*yl4*yl5^5)/24 - 
 (y1^13*y2^14*y3^7*yl4*yl5^5)/24 - (y1^14*y2^14*y3^7*yl4*yl5^5)/24 - 
 (3*y1^5*y2*y3^8*yl4*yl5^5)/140 - (y1^6*y2*y3^8*yl4*yl5^5)/280 - 
 (y1^7*y2*y3^8*yl4*yl5^5)/280 - (y1^8*y2*y3^8*yl4*yl5^5)/280 - 
 (y1^9*y2*y3^8*yl4*yl5^5)/280 - (y1^10*y2*y3^8*yl4*yl5^5)/280 - 
 (y1^11*y2*y3^8*yl4*yl5^5)/280 - (y1^12*y2*y3^8*yl4*yl5^5)/280 - 
 (y1^13*y2*y3^8*yl4*yl5^5)/280 - (y1^14*y2*y3^8*yl4*yl5^5)/280 - 
 (y1^5*y2^2*y3^8*yl4*yl5^5)/28 - (y1^6*y2^2*y3^8*yl4*yl5^5)/56 - 
 (y1^7*y2^2*y3^8*yl4*yl5^5)/56 - (y1^8*y2^2*y3^8*yl4*yl5^5)/56 - 
 (y1^9*y2^2*y3^8*yl4*yl5^5)/56 - (y1^10*y2^2*y3^8*yl4*yl5^5)/56 - 
 (y1^11*y2^2*y3^8*yl4*yl5^5)/56 - (y1^12*y2^2*y3^8*yl4*yl5^5)/56 - 
 (y1^13*y2^2*y3^8*yl4*yl5^5)/56 - (y1^14*y2^2*y3^8*yl4*yl5^5)/56 - 
 (y1^5*y2^3*y3^8*yl4*yl5^5)/28 - (y1^6*y2^3*y3^8*yl4*yl5^5)/56 - 
 (y1^7*y2^3*y3^8*yl4*yl5^5)/56 - (y1^8*y2^3*y3^8*yl4*yl5^5)/56 - 
 (y1^9*y2^3*y3^8*yl4*yl5^5)/56 - (y1^10*y2^3*y3^8*yl4*yl5^5)/56 - 
 (y1^11*y2^3*y3^8*yl4*yl5^5)/56 - (y1^12*y2^3*y3^8*yl4*yl5^5)/56 - 
 (y1^13*y2^3*y3^8*yl4*yl5^5)/56 - (y1^14*y2^3*y3^8*yl4*yl5^5)/56 - 
 (y1^5*y2^4*y3^8*yl4*yl5^5)/28 - (y1^6*y2^4*y3^8*yl4*yl5^5)/56 - 
 (y1^7*y2^4*y3^8*yl4*yl5^5)/56 - (y1^8*y2^4*y3^8*yl4*yl5^5)/56 - 
 (y1^9*y2^4*y3^8*yl4*yl5^5)/56 - (y1^10*y2^4*y3^8*yl4*yl5^5)/56 - 
 (y1^11*y2^4*y3^8*yl4*yl5^5)/56 - (y1^12*y2^4*y3^8*yl4*yl5^5)/56 - 
 (y1^13*y2^4*y3^8*yl4*yl5^5)/56 - (y1^14*y2^4*y3^8*yl4*yl5^5)/56 - 
 (y1^5*y2^5*y3^8*yl4*yl5^5)/28 - (y1^6*y2^5*y3^8*yl4*yl5^5)/56 - 
 (y1^7*y2^5*y3^8*yl4*yl5^5)/56 - (y1^8*y2^5*y3^8*yl4*yl5^5)/56 - 
 (y1^9*y2^5*y3^8*yl4*yl5^5)/56 - (y1^10*y2^5*y3^8*yl4*yl5^5)/56 - 
 (y1^11*y2^5*y3^8*yl4*yl5^5)/56 - (y1^12*y2^5*y3^8*yl4*yl5^5)/56 - 
 (y1^13*y2^5*y3^8*yl4*yl5^5)/56 - (y1^14*y2^5*y3^8*yl4*yl5^5)/56 - 
 (y1^5*y2^6*y3^8*yl4*yl5^5)/28 - (y1^6*y2^6*y3^8*yl4*yl5^5)/56 - 
 (y1^7*y2^6*y3^8*yl4*yl5^5)/56 - (y1^8*y2^6*y3^8*yl4*yl5^5)/56 - 
 (y1^9*y2^6*y3^8*yl4*yl5^5)/56 - (y1^10*y2^6*y3^8*yl4*yl5^5)/56 - 
 (y1^11*y2^6*y3^8*yl4*yl5^5)/56 - (y1^12*y2^6*y3^8*yl4*yl5^5)/56 - 
 (y1^13*y2^6*y3^8*yl4*yl5^5)/56 - (y1^14*y2^6*y3^8*yl4*yl5^5)/56 - 
 (y1^5*y2^7*y3^8*yl4*yl5^5)/28 - (y1^6*y2^7*y3^8*yl4*yl5^5)/56 - 
 (y1^7*y2^7*y3^8*yl4*yl5^5)/56 - (y1^8*y2^7*y3^8*yl4*yl5^5)/56 - 
 (y1^9*y2^7*y3^8*yl4*yl5^5)/56 - (y1^10*y2^7*y3^8*yl4*yl5^5)/56 - 
 (y1^11*y2^7*y3^8*yl4*yl5^5)/56 - (y1^12*y2^7*y3^8*yl4*yl5^5)/56 - 
 (y1^13*y2^7*y3^8*yl4*yl5^5)/56 - (y1^14*y2^7*y3^8*yl4*yl5^5)/56 - 
 (y1^5*y2^8*y3^8*yl4*yl5^5)/28 - (y1^6*y2^8*y3^8*yl4*yl5^5)/56 - 
 (y1^7*y2^8*y3^8*yl4*yl5^5)/56 - (y1^8*y2^8*y3^8*yl4*yl5^5)/56 - 
 (y1^9*y2^8*y3^8*yl4*yl5^5)/56 - (y1^10*y2^8*y3^8*yl4*yl5^5)/56 - 
 (y1^11*y2^8*y3^8*yl4*yl5^5)/56 - (y1^12*y2^8*y3^8*yl4*yl5^5)/56 - 
 (y1^13*y2^8*y3^8*yl4*yl5^5)/56 - (y1^14*y2^8*y3^8*yl4*yl5^5)/56 - 
 (y1^5*y2^9*y3^8*yl4*yl5^5)/28 - (y1^6*y2^9*y3^8*yl4*yl5^5)/56 - 
 (y1^7*y2^9*y3^8*yl4*yl5^5)/56 - (y1^8*y2^9*y3^8*yl4*yl5^5)/56 - 
 (y1^9*y2^9*y3^8*yl4*yl5^5)/56 - (y1^10*y2^9*y3^8*yl4*yl5^5)/56 - 
 (y1^11*y2^9*y3^8*yl4*yl5^5)/56 - (y1^12*y2^9*y3^8*yl4*yl5^5)/56 - 
 (y1^13*y2^9*y3^8*yl4*yl5^5)/56 - (y1^14*y2^9*y3^8*yl4*yl5^5)/56 - 
 (y1^5*y2^10*y3^8*yl4*yl5^5)/28 - (y1^6*y2^10*y3^8*yl4*yl5^5)/56 - 
 (y1^7*y2^10*y3^8*yl4*yl5^5)/56 - (y1^8*y2^10*y3^8*yl4*yl5^5)/56 - 
 (y1^9*y2^10*y3^8*yl4*yl5^5)/56 - (y1^10*y2^10*y3^8*yl4*yl5^5)/56 - 
 (y1^11*y2^10*y3^8*yl4*yl5^5)/56 - (y1^12*y2^10*y3^8*yl4*yl5^5)/56 - 
 (y1^13*y2^10*y3^8*yl4*yl5^5)/56 - (y1^14*y2^10*y3^8*yl4*yl5^5)/56 - 
 (y1^5*y2^11*y3^8*yl4*yl5^5)/28 - (y1^6*y2^11*y3^8*yl4*yl5^5)/56 - 
 (y1^7*y2^11*y3^8*yl4*yl5^5)/56 - (y1^8*y2^11*y3^8*yl4*yl5^5)/56 - 
 (y1^9*y2^11*y3^8*yl4*yl5^5)/56 - (y1^10*y2^11*y3^8*yl4*yl5^5)/56 - 
 (y1^11*y2^11*y3^8*yl4*yl5^5)/56 - (y1^12*y2^11*y3^8*yl4*yl5^5)/56 - 
 (y1^13*y2^11*y3^8*yl4*yl5^5)/56 - (y1^14*y2^11*y3^8*yl4*yl5^5)/56 - 
 (y1^5*y2^12*y3^8*yl4*yl5^5)/28 - (y1^6*y2^12*y3^8*yl4*yl5^5)/56 - 
 (y1^7*y2^12*y3^8*yl4*yl5^5)/56 - (y1^8*y2^12*y3^8*yl4*yl5^5)/56 - 
 (y1^9*y2^12*y3^8*yl4*yl5^5)/56 - (y1^10*y2^12*y3^8*yl4*yl5^5)/56 - 
 (y1^11*y2^12*y3^8*yl4*yl5^5)/56 - (y1^12*y2^12*y3^8*yl4*yl5^5)/56 - 
 (y1^13*y2^12*y3^8*yl4*yl5^5)/56 - (y1^14*y2^12*y3^8*yl4*yl5^5)/56 - 
 (y1^5*y2^13*y3^8*yl4*yl5^5)/28 - (y1^6*y2^13*y3^8*yl4*yl5^5)/56 - 
 (y1^7*y2^13*y3^8*yl4*yl5^5)/56 - (y1^8*y2^13*y3^8*yl4*yl5^5)/56 - 
 (y1^9*y2^13*y3^8*yl4*yl5^5)/56 - (y1^10*y2^13*y3^8*yl4*yl5^5)/56 - 
 (y1^11*y2^13*y3^8*yl4*yl5^5)/56 - (y1^12*y2^13*y3^8*yl4*yl5^5)/56 - 
 (y1^13*y2^13*y3^8*yl4*yl5^5)/56 - (y1^14*y2^13*y3^8*yl4*yl5^5)/56 - 
 (y1^5*y2^14*y3^8*yl4*yl5^5)/28 - (y1^6*y2^14*y3^8*yl4*yl5^5)/56 - 
 (y1^7*y2^14*y3^8*yl4*yl5^5)/56 - (y1^8*y2^14*y3^8*yl4*yl5^5)/56 - 
 (y1^9*y2^14*y3^8*yl4*yl5^5)/56 - (y1^10*y2^14*y3^8*yl4*yl5^5)/56 - 
 (y1^11*y2^14*y3^8*yl4*yl5^5)/56 - (y1^12*y2^14*y3^8*yl4*yl5^5)/56 - 
 (y1^13*y2^14*y3^8*yl4*yl5^5)/56 - (y1^14*y2^14*y3^8*yl4*yl5^5)/56 - 
 (y1^5*y2*y3^9*yl4*yl5^5)/480 + (y1^6*y2*y3^9*yl4*yl5^5)/120 + 
 (y1^7*y2*y3^9*yl4*yl5^5)/120 + (y1^8*y2*y3^9*yl4*yl5^5)/120 + 
 (y1^9*y2*y3^9*yl4*yl5^5)/120 + (y1^10*y2*y3^9*yl4*yl5^5)/120 + 
 (y1^11*y2*y3^9*yl4*yl5^5)/120 + (y1^12*y2*y3^9*yl4*yl5^5)/120 + 
 (y1^13*y2*y3^9*yl4*yl5^5)/120 + (y1^14*y2*y3^9*yl4*yl5^5)/120 - 
 (y1^5*y2^2*y3^9*yl4*yl5^5)/48 - (y1^6*y2^2*y3^9*yl4*yl5^5)/96 - 
 (y1^7*y2^2*y3^9*yl4*yl5^5)/96 - (y1^8*y2^2*y3^9*yl4*yl5^5)/96 - 
 (y1^9*y2^2*y3^9*yl4*yl5^5)/96 - (y1^10*y2^2*y3^9*yl4*yl5^5)/96 - 
 (y1^11*y2^2*y3^9*yl4*yl5^5)/96 - (y1^12*y2^2*y3^9*yl4*yl5^5)/96 - 
 (y1^13*y2^2*y3^9*yl4*yl5^5)/96 - (y1^14*y2^2*y3^9*yl4*yl5^5)/96 - 
 (y1^5*y2^3*y3^9*yl4*yl5^5)/48 - (y1^6*y2^3*y3^9*yl4*yl5^5)/96 - 
 (y1^7*y2^3*y3^9*yl4*yl5^5)/96 - (y1^8*y2^3*y3^9*yl4*yl5^5)/96 - 
 (y1^9*y2^3*y3^9*yl4*yl5^5)/96 - (y1^10*y2^3*y3^9*yl4*yl5^5)/96 - 
 (y1^11*y2^3*y3^9*yl4*yl5^5)/96 - (y1^12*y2^3*y3^9*yl4*yl5^5)/96 - 
 (y1^13*y2^3*y3^9*yl4*yl5^5)/96 - (y1^14*y2^3*y3^9*yl4*yl5^5)/96 - 
 (y1^5*y2^4*y3^9*yl4*yl5^5)/48 - (y1^6*y2^4*y3^9*yl4*yl5^5)/96 - 
 (y1^7*y2^4*y3^9*yl4*yl5^5)/96 - (y1^8*y2^4*y3^9*yl4*yl5^5)/96 - 
 (y1^9*y2^4*y3^9*yl4*yl5^5)/96 - (y1^10*y2^4*y3^9*yl4*yl5^5)/96 - 
 (y1^11*y2^4*y3^9*yl4*yl5^5)/96 - (y1^12*y2^4*y3^9*yl4*yl5^5)/96 - 
 (y1^13*y2^4*y3^9*yl4*yl5^5)/96 - (y1^14*y2^4*y3^9*yl4*yl5^5)/96 - 
 (y1^5*y2^5*y3^9*yl4*yl5^5)/48 - (y1^6*y2^5*y3^9*yl4*yl5^5)/96 - 
 (y1^7*y2^5*y3^9*yl4*yl5^5)/96 - (y1^8*y2^5*y3^9*yl4*yl5^5)/96 - 
 (y1^9*y2^5*y3^9*yl4*yl5^5)/96 - (y1^10*y2^5*y3^9*yl4*yl5^5)/96 - 
 (y1^11*y2^5*y3^9*yl4*yl5^5)/96 - (y1^12*y2^5*y3^9*yl4*yl5^5)/96 - 
 (y1^13*y2^5*y3^9*yl4*yl5^5)/96 - (y1^14*y2^5*y3^9*yl4*yl5^5)/96 - 
 (y1^5*y2^6*y3^9*yl4*yl5^5)/48 - (y1^6*y2^6*y3^9*yl4*yl5^5)/96 - 
 (y1^7*y2^6*y3^9*yl4*yl5^5)/96 - (y1^8*y2^6*y3^9*yl4*yl5^5)/96 - 
 (y1^9*y2^6*y3^9*yl4*yl5^5)/96 - (y1^10*y2^6*y3^9*yl4*yl5^5)/96 - 
 (y1^11*y2^6*y3^9*yl4*yl5^5)/96 - (y1^12*y2^6*y3^9*yl4*yl5^5)/96 - 
 (y1^13*y2^6*y3^9*yl4*yl5^5)/96 - (y1^14*y2^6*y3^9*yl4*yl5^5)/96 - 
 (y1^5*y2^7*y3^9*yl4*yl5^5)/48 - (y1^6*y2^7*y3^9*yl4*yl5^5)/96 - 
 (y1^7*y2^7*y3^9*yl4*yl5^5)/96 - (y1^8*y2^7*y3^9*yl4*yl5^5)/96 - 
 (y1^9*y2^7*y3^9*yl4*yl5^5)/96 - (y1^10*y2^7*y3^9*yl4*yl5^5)/96 - 
 (y1^11*y2^7*y3^9*yl4*yl5^5)/96 - (y1^12*y2^7*y3^9*yl4*yl5^5)/96 - 
 (y1^13*y2^7*y3^9*yl4*yl5^5)/96 - (y1^14*y2^7*y3^9*yl4*yl5^5)/96 - 
 (y1^5*y2^8*y3^9*yl4*yl5^5)/48 - (y1^6*y2^8*y3^9*yl4*yl5^5)/96 - 
 (y1^7*y2^8*y3^9*yl4*yl5^5)/96 - (y1^8*y2^8*y3^9*yl4*yl5^5)/96 - 
 (y1^9*y2^8*y3^9*yl4*yl5^5)/96 - (y1^10*y2^8*y3^9*yl4*yl5^5)/96 - 
 (y1^11*y2^8*y3^9*yl4*yl5^5)/96 - (y1^12*y2^8*y3^9*yl4*yl5^5)/96 - 
 (y1^13*y2^8*y3^9*yl4*yl5^5)/96 - (y1^14*y2^8*y3^9*yl4*yl5^5)/96 - 
 (y1^5*y2^9*y3^9*yl4*yl5^5)/48 - (y1^6*y2^9*y3^9*yl4*yl5^5)/96 - 
 (y1^7*y2^9*y3^9*yl4*yl5^5)/96 - (y1^8*y2^9*y3^9*yl4*yl5^5)/96 - 
 (y1^9*y2^9*y3^9*yl4*yl5^5)/96 - (y1^10*y2^9*y3^9*yl4*yl5^5)/96 - 
 (y1^11*y2^9*y3^9*yl4*yl5^5)/96 - (y1^12*y2^9*y3^9*yl4*yl5^5)/96 - 
 (y1^13*y2^9*y3^9*yl4*yl5^5)/96 - (y1^14*y2^9*y3^9*yl4*yl5^5)/96 - 
 (y1^5*y2^10*y3^9*yl4*yl5^5)/48 - (y1^6*y2^10*y3^9*yl4*yl5^5)/96 - 
 (y1^7*y2^10*y3^9*yl4*yl5^5)/96 - (y1^8*y2^10*y3^9*yl4*yl5^5)/96 - 
 (y1^9*y2^10*y3^9*yl4*yl5^5)/96 - (y1^10*y2^10*y3^9*yl4*yl5^5)/96 - 
 (y1^11*y2^10*y3^9*yl4*yl5^5)/96 - (y1^12*y2^10*y3^9*yl4*yl5^5)/96 - 
 (y1^13*y2^10*y3^9*yl4*yl5^5)/96 - (y1^14*y2^10*y3^9*yl4*yl5^5)/96 - 
 (y1^5*y2^11*y3^9*yl4*yl5^5)/48 - (y1^6*y2^11*y3^9*yl4*yl5^5)/96 - 
 (y1^7*y2^11*y3^9*yl4*yl5^5)/96 - (y1^8*y2^11*y3^9*yl4*yl5^5)/96 - 
 (y1^9*y2^11*y3^9*yl4*yl5^5)/96 - (y1^10*y2^11*y3^9*yl4*yl5^5)/96 - 
 (y1^11*y2^11*y3^9*yl4*yl5^5)/96 - (y1^12*y2^11*y3^9*yl4*yl5^5)/96 - 
 (y1^13*y2^11*y3^9*yl4*yl5^5)/96 - (y1^14*y2^11*y3^9*yl4*yl5^5)/96 - 
 (y1^5*y2^12*y3^9*yl4*yl5^5)/48 - (y1^6*y2^12*y3^9*yl4*yl5^5)/96 - 
 (y1^7*y2^12*y3^9*yl4*yl5^5)/96 - (y1^8*y2^12*y3^9*yl4*yl5^5)/96 - 
 (y1^9*y2^12*y3^9*yl4*yl5^5)/96 - (y1^10*y2^12*y3^9*yl4*yl5^5)/96 - 
 (y1^11*y2^12*y3^9*yl4*yl5^5)/96 - (y1^12*y2^12*y3^9*yl4*yl5^5)/96 - 
 (y1^13*y2^12*y3^9*yl4*yl5^5)/96 - (y1^14*y2^12*y3^9*yl4*yl5^5)/96 - 
 (y1^5*y2^13*y3^9*yl4*yl5^5)/48 - (y1^6*y2^13*y3^9*yl4*yl5^5)/96 - 
 (y1^7*y2^13*y3^9*yl4*yl5^5)/96 - (y1^8*y2^13*y3^9*yl4*yl5^5)/96 - 
 (y1^9*y2^13*y3^9*yl4*yl5^5)/96 - (y1^10*y2^13*y3^9*yl4*yl5^5)/96 - 
 (y1^11*y2^13*y3^9*yl4*yl5^5)/96 - (y1^12*y2^13*y3^9*yl4*yl5^5)/96 - 
 (y1^13*y2^13*y3^9*yl4*yl5^5)/96 - (y1^14*y2^13*y3^9*yl4*yl5^5)/96 - 
 (y1^5*y2^14*y3^9*yl4*yl5^5)/48 - (y1^6*y2^14*y3^9*yl4*yl5^5)/96 - 
 (y1^7*y2^14*y3^9*yl4*yl5^5)/96 - (y1^8*y2^14*y3^9*yl4*yl5^5)/96 - 
 (y1^9*y2^14*y3^9*yl4*yl5^5)/96 - (y1^10*y2^14*y3^9*yl4*yl5^5)/96 - 
 (y1^11*y2^14*y3^9*yl4*yl5^5)/96 - (y1^12*y2^14*y3^9*yl4*yl5^5)/96 - 
 (y1^13*y2^14*y3^9*yl4*yl5^5)/96 - (y1^14*y2^14*y3^9*yl4*yl5^5)/96 + 
 (y1^5*y2*y3^10*yl4*yl5^5)/120 + (11*y1^6*y2*y3^10*yl4*yl5^5)/720 + 
 (11*y1^7*y2*y3^10*yl4*yl5^5)/720 + (11*y1^8*y2*y3^10*yl4*yl5^5)/720 + 
 (11*y1^9*y2*y3^10*yl4*yl5^5)/720 + (11*y1^10*y2*y3^10*yl4*yl5^5)/720 + 
 (11*y1^11*y2*y3^10*yl4*yl5^5)/720 + (11*y1^12*y2*y3^10*yl4*yl5^5)/720 + 
 (11*y1^13*y2*y3^10*yl4*yl5^5)/720 + (11*y1^14*y2*y3^10*yl4*yl5^5)/720 - 
 (y1^5*y2^2*y3^10*yl4*yl5^5)/72 - (y1^6*y2^2*y3^10*yl4*yl5^5)/144 - 
 (y1^7*y2^2*y3^10*yl4*yl5^5)/144 - (y1^8*y2^2*y3^10*yl4*yl5^5)/144 - 
 (y1^9*y2^2*y3^10*yl4*yl5^5)/144 - (y1^10*y2^2*y3^10*yl4*yl5^5)/144 - 
 (y1^11*y2^2*y3^10*yl4*yl5^5)/144 - (y1^12*y2^2*y3^10*yl4*yl5^5)/144 - 
 (y1^13*y2^2*y3^10*yl4*yl5^5)/144 - (y1^14*y2^2*y3^10*yl4*yl5^5)/144 - 
 (y1^5*y2^3*y3^10*yl4*yl5^5)/72 - (y1^6*y2^3*y3^10*yl4*yl5^5)/144 - 
 (y1^7*y2^3*y3^10*yl4*yl5^5)/144 - (y1^8*y2^3*y3^10*yl4*yl5^5)/144 - 
 (y1^9*y2^3*y3^10*yl4*yl5^5)/144 - (y1^10*y2^3*y3^10*yl4*yl5^5)/144 - 
 (y1^11*y2^3*y3^10*yl4*yl5^5)/144 - (y1^12*y2^3*y3^10*yl4*yl5^5)/144 - 
 (y1^13*y2^3*y3^10*yl4*yl5^5)/144 - (y1^14*y2^3*y3^10*yl4*yl5^5)/144 - 
 (y1^5*y2^4*y3^10*yl4*yl5^5)/72 - (y1^6*y2^4*y3^10*yl4*yl5^5)/144 - 
 (y1^7*y2^4*y3^10*yl4*yl5^5)/144 - (y1^8*y2^4*y3^10*yl4*yl5^5)/144 - 
 (y1^9*y2^4*y3^10*yl4*yl5^5)/144 - (y1^10*y2^4*y3^10*yl4*yl5^5)/144 - 
 (y1^11*y2^4*y3^10*yl4*yl5^5)/144 - (y1^12*y2^4*y3^10*yl4*yl5^5)/144 - 
 (y1^13*y2^4*y3^10*yl4*yl5^5)/144 - (y1^14*y2^4*y3^10*yl4*yl5^5)/144 - 
 (y1^5*y2^5*y3^10*yl4*yl5^5)/72 - (y1^6*y2^5*y3^10*yl4*yl5^5)/144 - 
 (y1^7*y2^5*y3^10*yl4*yl5^5)/144 - (y1^8*y2^5*y3^10*yl4*yl5^5)/144 - 
 (y1^9*y2^5*y3^10*yl4*yl5^5)/144 - (y1^10*y2^5*y3^10*yl4*yl5^5)/144 - 
 (y1^11*y2^5*y3^10*yl4*yl5^5)/144 - (y1^12*y2^5*y3^10*yl4*yl5^5)/144 - 
 (y1^13*y2^5*y3^10*yl4*yl5^5)/144 - (y1^14*y2^5*y3^10*yl4*yl5^5)/144 - 
 (y1^5*y2^6*y3^10*yl4*yl5^5)/72 - (y1^6*y2^6*y3^10*yl4*yl5^5)/144 - 
 (y1^7*y2^6*y3^10*yl4*yl5^5)/144 - (y1^8*y2^6*y3^10*yl4*yl5^5)/144 - 
 (y1^9*y2^6*y3^10*yl4*yl5^5)/144 - (y1^10*y2^6*y3^10*yl4*yl5^5)/144 - 
 (y1^11*y2^6*y3^10*yl4*yl5^5)/144 - (y1^12*y2^6*y3^10*yl4*yl5^5)/144 - 
 (y1^13*y2^6*y3^10*yl4*yl5^5)/144 - (y1^14*y2^6*y3^10*yl4*yl5^5)/144 - 
 (y1^5*y2^7*y3^10*yl4*yl5^5)/72 - (y1^6*y2^7*y3^10*yl4*yl5^5)/144 - 
 (y1^7*y2^7*y3^10*yl4*yl5^5)/144 - (y1^8*y2^7*y3^10*yl4*yl5^5)/144 - 
 (y1^9*y2^7*y3^10*yl4*yl5^5)/144 - (y1^10*y2^7*y3^10*yl4*yl5^5)/144 - 
 (y1^11*y2^7*y3^10*yl4*yl5^5)/144 - (y1^12*y2^7*y3^10*yl4*yl5^5)/144 - 
 (y1^13*y2^7*y3^10*yl4*yl5^5)/144 - (y1^14*y2^7*y3^10*yl4*yl5^5)/144 - 
 (y1^5*y2^8*y3^10*yl4*yl5^5)/72 - (y1^6*y2^8*y3^10*yl4*yl5^5)/144 - 
 (y1^7*y2^8*y3^10*yl4*yl5^5)/144 - (y1^8*y2^8*y3^10*yl4*yl5^5)/144 - 
 (y1^9*y2^8*y3^10*yl4*yl5^5)/144 - (y1^10*y2^8*y3^10*yl4*yl5^5)/144 - 
 (y1^11*y2^8*y3^10*yl4*yl5^5)/144 - (y1^12*y2^8*y3^10*yl4*yl5^5)/144 - 
 (y1^13*y2^8*y3^10*yl4*yl5^5)/144 - (y1^14*y2^8*y3^10*yl4*yl5^5)/144 - 
 (y1^5*y2^9*y3^10*yl4*yl5^5)/72 - (y1^6*y2^9*y3^10*yl4*yl5^5)/144 - 
 (y1^7*y2^9*y3^10*yl4*yl5^5)/144 - (y1^8*y2^9*y3^10*yl4*yl5^5)/144 - 
 (y1^9*y2^9*y3^10*yl4*yl5^5)/144 - (y1^10*y2^9*y3^10*yl4*yl5^5)/144 - 
 (y1^11*y2^9*y3^10*yl4*yl5^5)/144 - (y1^12*y2^9*y3^10*yl4*yl5^5)/144 - 
 (y1^13*y2^9*y3^10*yl4*yl5^5)/144 - (y1^14*y2^9*y3^10*yl4*yl5^5)/144 - 
 (y1^5*y2^10*y3^10*yl4*yl5^5)/72 - (y1^6*y2^10*y3^10*yl4*yl5^5)/144 - 
 (y1^7*y2^10*y3^10*yl4*yl5^5)/144 - (y1^8*y2^10*y3^10*yl4*yl5^5)/144 - 
 (y1^9*y2^10*y3^10*yl4*yl5^5)/144 - (y1^10*y2^10*y3^10*yl4*yl5^5)/144 - 
 (y1^11*y2^10*y3^10*yl4*yl5^5)/144 - (y1^12*y2^10*y3^10*yl4*yl5^5)/144 - 
 (y1^13*y2^10*y3^10*yl4*yl5^5)/144 - (y1^14*y2^10*y3^10*yl4*yl5^5)/144 - 
 (y1^5*y2^11*y3^10*yl4*yl5^5)/72 - (y1^6*y2^11*y3^10*yl4*yl5^5)/144 - 
 (y1^7*y2^11*y3^10*yl4*yl5^5)/144 - (y1^8*y2^11*y3^10*yl4*yl5^5)/144 - 
 (y1^9*y2^11*y3^10*yl4*yl5^5)/144 - (y1^10*y2^11*y3^10*yl4*yl5^5)/144 - 
 (y1^11*y2^11*y3^10*yl4*yl5^5)/144 - (y1^12*y2^11*y3^10*yl4*yl5^5)/144 - 
 (y1^13*y2^11*y3^10*yl4*yl5^5)/144 - (y1^14*y2^11*y3^10*yl4*yl5^5)/144 - 
 (y1^5*y2^12*y3^10*yl4*yl5^5)/72 - (y1^6*y2^12*y3^10*yl4*yl5^5)/144 - 
 (y1^7*y2^12*y3^10*yl4*yl5^5)/144 - (y1^8*y2^12*y3^10*yl4*yl5^5)/144 - 
 (y1^9*y2^12*y3^10*yl4*yl5^5)/144 - (y1^10*y2^12*y3^10*yl4*yl5^5)/144 - 
 (y1^11*y2^12*y3^10*yl4*yl5^5)/144 - (y1^12*y2^12*y3^10*yl4*yl5^5)/144 - 
 (y1^13*y2^12*y3^10*yl4*yl5^5)/144 - (y1^14*y2^12*y3^10*yl4*yl5^5)/144 - 
 (y1^5*y2^13*y3^10*yl4*yl5^5)/72 - (y1^6*y2^13*y3^10*yl4*yl5^5)/144 - 
 (y1^7*y2^13*y3^10*yl4*yl5^5)/144 - (y1^8*y2^13*y3^10*yl4*yl5^5)/144 - 
 (y1^9*y2^13*y3^10*yl4*yl5^5)/144 - (y1^10*y2^13*y3^10*yl4*yl5^5)/144 - 
 (y1^11*y2^13*y3^10*yl4*yl5^5)/144 - (y1^12*y2^13*y3^10*yl4*yl5^5)/144 - 
 (y1^13*y2^13*y3^10*yl4*yl5^5)/144 - (y1^14*y2^13*y3^10*yl4*yl5^5)/144 - 
 (y1^5*y2^14*y3^10*yl4*yl5^5)/72 - (y1^6*y2^14*y3^10*yl4*yl5^5)/144 - 
 (y1^7*y2^14*y3^10*yl4*yl5^5)/144 - (y1^8*y2^14*y3^10*yl4*yl5^5)/144 - 
 (y1^9*y2^14*y3^10*yl4*yl5^5)/144 - (y1^10*y2^14*y3^10*yl4*yl5^5)/144 - 
 (y1^11*y2^14*y3^10*yl4*yl5^5)/144 - (y1^12*y2^14*y3^10*yl4*yl5^5)/144 - 
 (y1^13*y2^14*y3^10*yl4*yl5^5)/144 - (y1^14*y2^14*y3^10*yl4*yl5^5)/144 + 
 (3*y1^5*y2*y3^11*yl4*yl5^5)/200 + (y1^6*y2*y3^11*yl4*yl5^5)/50 + 
 (y1^7*y2*y3^11*yl4*yl5^5)/50 + (y1^8*y2*y3^11*yl4*yl5^5)/50 + 
 (y1^9*y2*y3^11*yl4*yl5^5)/50 + (y1^10*y2*y3^11*yl4*yl5^5)/50 + 
 (y1^11*y2*y3^11*yl4*yl5^5)/50 + (y1^12*y2*y3^11*yl4*yl5^5)/50 + 
 (y1^13*y2*y3^11*yl4*yl5^5)/50 + (y1^14*y2*y3^11*yl4*yl5^5)/50 - 
 (y1^5*y2^2*y3^11*yl4*yl5^5)/100 - (y1^6*y2^2*y3^11*yl4*yl5^5)/200 - 
 (y1^7*y2^2*y3^11*yl4*yl5^5)/200 - (y1^8*y2^2*y3^11*yl4*yl5^5)/200 - 
 (y1^9*y2^2*y3^11*yl4*yl5^5)/200 - (y1^10*y2^2*y3^11*yl4*yl5^5)/200 - 
 (y1^11*y2^2*y3^11*yl4*yl5^5)/200 - (y1^12*y2^2*y3^11*yl4*yl5^5)/200 - 
 (y1^13*y2^2*y3^11*yl4*yl5^5)/200 - (y1^14*y2^2*y3^11*yl4*yl5^5)/200 - 
 (y1^5*y2^3*y3^11*yl4*yl5^5)/100 - (y1^6*y2^3*y3^11*yl4*yl5^5)/200 - 
 (y1^7*y2^3*y3^11*yl4*yl5^5)/200 - (y1^8*y2^3*y3^11*yl4*yl5^5)/200 - 
 (y1^9*y2^3*y3^11*yl4*yl5^5)/200 - (y1^10*y2^3*y3^11*yl4*yl5^5)/200 - 
 (y1^11*y2^3*y3^11*yl4*yl5^5)/200 - (y1^12*y2^3*y3^11*yl4*yl5^5)/200 - 
 (y1^13*y2^3*y3^11*yl4*yl5^5)/200 - (y1^14*y2^3*y3^11*yl4*yl5^5)/200 - 
 (y1^5*y2^4*y3^11*yl4*yl5^5)/100 - (y1^6*y2^4*y3^11*yl4*yl5^5)/200 - 
 (y1^7*y2^4*y3^11*yl4*yl5^5)/200 - (y1^8*y2^4*y3^11*yl4*yl5^5)/200 - 
 (y1^9*y2^4*y3^11*yl4*yl5^5)/200 - (y1^10*y2^4*y3^11*yl4*yl5^5)/200 - 
 (y1^11*y2^4*y3^11*yl4*yl5^5)/200 - (y1^12*y2^4*y3^11*yl4*yl5^5)/200 - 
 (y1^13*y2^4*y3^11*yl4*yl5^5)/200 - (y1^14*y2^4*y3^11*yl4*yl5^5)/200 - 
 (y1^5*y2^5*y3^11*yl4*yl5^5)/100 - (y1^6*y2^5*y3^11*yl4*yl5^5)/200 - 
 (y1^7*y2^5*y3^11*yl4*yl5^5)/200 - (y1^8*y2^5*y3^11*yl4*yl5^5)/200 - 
 (y1^9*y2^5*y3^11*yl4*yl5^5)/200 - (y1^10*y2^5*y3^11*yl4*yl5^5)/200 - 
 (y1^11*y2^5*y3^11*yl4*yl5^5)/200 - (y1^12*y2^5*y3^11*yl4*yl5^5)/200 - 
 (y1^13*y2^5*y3^11*yl4*yl5^5)/200 - (y1^14*y2^5*y3^11*yl4*yl5^5)/200 - 
 (y1^5*y2^6*y3^11*yl4*yl5^5)/100 - (y1^6*y2^6*y3^11*yl4*yl5^5)/200 - 
 (y1^7*y2^6*y3^11*yl4*yl5^5)/200 - (y1^8*y2^6*y3^11*yl4*yl5^5)/200 - 
 (y1^9*y2^6*y3^11*yl4*yl5^5)/200 - (y1^10*y2^6*y3^11*yl4*yl5^5)/200 - 
 (y1^11*y2^6*y3^11*yl4*yl5^5)/200 - (y1^12*y2^6*y3^11*yl4*yl5^5)/200 - 
 (y1^13*y2^6*y3^11*yl4*yl5^5)/200 - (y1^14*y2^6*y3^11*yl4*yl5^5)/200 - 
 (y1^5*y2^7*y3^11*yl4*yl5^5)/100 - (y1^6*y2^7*y3^11*yl4*yl5^5)/200 - 
 (y1^7*y2^7*y3^11*yl4*yl5^5)/200 - (y1^8*y2^7*y3^11*yl4*yl5^5)/200 - 
 (y1^9*y2^7*y3^11*yl4*yl5^5)/200 - (y1^10*y2^7*y3^11*yl4*yl5^5)/200 - 
 (y1^11*y2^7*y3^11*yl4*yl5^5)/200 - (y1^12*y2^7*y3^11*yl4*yl5^5)/200 - 
 (y1^13*y2^7*y3^11*yl4*yl5^5)/200 - (y1^14*y2^7*y3^11*yl4*yl5^5)/200 - 
 (y1^5*y2^8*y3^11*yl4*yl5^5)/100 - (y1^6*y2^8*y3^11*yl4*yl5^5)/200 - 
 (y1^7*y2^8*y3^11*yl4*yl5^5)/200 - (y1^8*y2^8*y3^11*yl4*yl5^5)/200 - 
 (y1^9*y2^8*y3^11*yl4*yl5^5)/200 - (y1^10*y2^8*y3^11*yl4*yl5^5)/200 - 
 (y1^11*y2^8*y3^11*yl4*yl5^5)/200 - (y1^12*y2^8*y3^11*yl4*yl5^5)/200 - 
 (y1^13*y2^8*y3^11*yl4*yl5^5)/200 - (y1^14*y2^8*y3^11*yl4*yl5^5)/200 - 
 (y1^5*y2^9*y3^11*yl4*yl5^5)/100 - (y1^6*y2^9*y3^11*yl4*yl5^5)/200 - 
 (y1^7*y2^9*y3^11*yl4*yl5^5)/200 - (y1^8*y2^9*y3^11*yl4*yl5^5)/200 - 
 (y1^9*y2^9*y3^11*yl4*yl5^5)/200 - (y1^10*y2^9*y3^11*yl4*yl5^5)/200 - 
 (y1^11*y2^9*y3^11*yl4*yl5^5)/200 - (y1^12*y2^9*y3^11*yl4*yl5^5)/200 - 
 (y1^13*y2^9*y3^11*yl4*yl5^5)/200 - (y1^14*y2^9*y3^11*yl4*yl5^5)/200 - 
 (y1^5*y2^10*y3^11*yl4*yl5^5)/100 - (y1^6*y2^10*y3^11*yl4*yl5^5)/200 - 
 (y1^7*y2^10*y3^11*yl4*yl5^5)/200 - (y1^8*y2^10*y3^11*yl4*yl5^5)/200 - 
 (y1^9*y2^10*y3^11*yl4*yl5^5)/200 - (y1^10*y2^10*y3^11*yl4*yl5^5)/200 - 
 (y1^11*y2^10*y3^11*yl4*yl5^5)/200 - (y1^12*y2^10*y3^11*yl4*yl5^5)/200 - 
 (y1^13*y2^10*y3^11*yl4*yl5^5)/200 - (y1^14*y2^10*y3^11*yl4*yl5^5)/200 - 
 (y1^5*y2^11*y3^11*yl4*yl5^5)/100 - (y1^6*y2^11*y3^11*yl4*yl5^5)/200 - 
 (y1^7*y2^11*y3^11*yl4*yl5^5)/200 - (y1^8*y2^11*y3^11*yl4*yl5^5)/200 - 
 (y1^9*y2^11*y3^11*yl4*yl5^5)/200 - (y1^10*y2^11*y3^11*yl4*yl5^5)/200 - 
 (y1^11*y2^11*y3^11*yl4*yl5^5)/200 - (y1^12*y2^11*y3^11*yl4*yl5^5)/200 - 
 (y1^13*y2^11*y3^11*yl4*yl5^5)/200 - (y1^14*y2^11*y3^11*yl4*yl5^5)/200 - 
 (y1^5*y2^12*y3^11*yl4*yl5^5)/100 - (y1^6*y2^12*y3^11*yl4*yl5^5)/200 - 
 (y1^7*y2^12*y3^11*yl4*yl5^5)/200 - (y1^8*y2^12*y3^11*yl4*yl5^5)/200 - 
 (y1^9*y2^12*y3^11*yl4*yl5^5)/200 - (y1^10*y2^12*y3^11*yl4*yl5^5)/200 - 
 (y1^11*y2^12*y3^11*yl4*yl5^5)/200 - (y1^12*y2^12*y3^11*yl4*yl5^5)/200 - 
 (y1^13*y2^12*y3^11*yl4*yl5^5)/200 - (y1^14*y2^12*y3^11*yl4*yl5^5)/200 - 
 (y1^5*y2^13*y3^11*yl4*yl5^5)/100 - (y1^6*y2^13*y3^11*yl4*yl5^5)/200 - 
 (y1^7*y2^13*y3^11*yl4*yl5^5)/200 - (y1^8*y2^13*y3^11*yl4*yl5^5)/200 - 
 (y1^9*y2^13*y3^11*yl4*yl5^5)/200 - (y1^10*y2^13*y3^11*yl4*yl5^5)/200 - 
 (y1^11*y2^13*y3^11*yl4*yl5^5)/200 - (y1^12*y2^13*y3^11*yl4*yl5^5)/200 - 
 (y1^13*y2^13*y3^11*yl4*yl5^5)/200 - (y1^14*y2^13*y3^11*yl4*yl5^5)/200 - 
 (y1^5*y2^14*y3^11*yl4*yl5^5)/100 - (y1^6*y2^14*y3^11*yl4*yl5^5)/200 - 
 (y1^7*y2^14*y3^11*yl4*yl5^5)/200 - (y1^8*y2^14*y3^11*yl4*yl5^5)/200 - 
 (y1^9*y2^14*y3^11*yl4*yl5^5)/200 - (y1^10*y2^14*y3^11*yl4*yl5^5)/200 - 
 (y1^11*y2^14*y3^11*yl4*yl5^5)/200 - (y1^12*y2^14*y3^11*yl4*yl5^5)/200 - 
 (y1^13*y2^14*y3^11*yl4*yl5^5)/200 - (y1^14*y2^14*y3^11*yl4*yl5^5)/200 + 
 (13*y1^5*y2*y3^12*yl4*yl5^5)/660 + (31*y1^6*y2*y3^12*yl4*yl5^5)/1320 + 
 (31*y1^7*y2*y3^12*yl4*yl5^5)/1320 + (31*y1^8*y2*y3^12*yl4*yl5^5)/1320 + 
 (31*y1^9*y2*y3^12*yl4*yl5^5)/1320 + (31*y1^10*y2*y3^12*yl4*yl5^5)/1320 + 
 (31*y1^11*y2*y3^12*yl4*yl5^5)/1320 + (31*y1^12*y2*y3^12*yl4*yl5^5)/1320 + 
 (31*y1^13*y2*y3^12*yl4*yl5^5)/1320 + (31*y1^14*y2*y3^12*yl4*yl5^5)/1320 - 
 (y1^5*y2^2*y3^12*yl4*yl5^5)/132 - (y1^6*y2^2*y3^12*yl4*yl5^5)/264 - 
 (y1^7*y2^2*y3^12*yl4*yl5^5)/264 - (y1^8*y2^2*y3^12*yl4*yl5^5)/264 - 
 (y1^9*y2^2*y3^12*yl4*yl5^5)/264 - (y1^10*y2^2*y3^12*yl4*yl5^5)/264 - 
 (y1^11*y2^2*y3^12*yl4*yl5^5)/264 - (y1^12*y2^2*y3^12*yl4*yl5^5)/264 - 
 (y1^13*y2^2*y3^12*yl4*yl5^5)/264 - (y1^14*y2^2*y3^12*yl4*yl5^5)/264 - 
 (y1^5*y2^3*y3^12*yl4*yl5^5)/132 - (y1^6*y2^3*y3^12*yl4*yl5^5)/264 - 
 (y1^7*y2^3*y3^12*yl4*yl5^5)/264 - (y1^8*y2^3*y3^12*yl4*yl5^5)/264 - 
 (y1^9*y2^3*y3^12*yl4*yl5^5)/264 - (y1^10*y2^3*y3^12*yl4*yl5^5)/264 - 
 (y1^11*y2^3*y3^12*yl4*yl5^5)/264 - (y1^12*y2^3*y3^12*yl4*yl5^5)/264 - 
 (y1^13*y2^3*y3^12*yl4*yl5^5)/264 - (y1^14*y2^3*y3^12*yl4*yl5^5)/264 - 
 (y1^5*y2^4*y3^12*yl4*yl5^5)/132 - (y1^6*y2^4*y3^12*yl4*yl5^5)/264 - 
 (y1^7*y2^4*y3^12*yl4*yl5^5)/264 - (y1^8*y2^4*y3^12*yl4*yl5^5)/264 - 
 (y1^9*y2^4*y3^12*yl4*yl5^5)/264 - (y1^10*y2^4*y3^12*yl4*yl5^5)/264 - 
 (y1^11*y2^4*y3^12*yl4*yl5^5)/264 - (y1^12*y2^4*y3^12*yl4*yl5^5)/264 - 
 (y1^13*y2^4*y3^12*yl4*yl5^5)/264 - (y1^14*y2^4*y3^12*yl4*yl5^5)/264 - 
 (y1^5*y2^5*y3^12*yl4*yl5^5)/132 - (y1^6*y2^5*y3^12*yl4*yl5^5)/264 - 
 (y1^7*y2^5*y3^12*yl4*yl5^5)/264 - (y1^8*y2^5*y3^12*yl4*yl5^5)/264 - 
 (y1^9*y2^5*y3^12*yl4*yl5^5)/264 - (y1^10*y2^5*y3^12*yl4*yl5^5)/264 - 
 (y1^11*y2^5*y3^12*yl4*yl5^5)/264 - (y1^12*y2^5*y3^12*yl4*yl5^5)/264 - 
 (y1^13*y2^5*y3^12*yl4*yl5^5)/264 - (y1^14*y2^5*y3^12*yl4*yl5^5)/264 - 
 (y1^5*y2^6*y3^12*yl4*yl5^5)/132 - (y1^6*y2^6*y3^12*yl4*yl5^5)/264 - 
 (y1^7*y2^6*y3^12*yl4*yl5^5)/264 - (y1^8*y2^6*y3^12*yl4*yl5^5)/264 - 
 (y1^9*y2^6*y3^12*yl4*yl5^5)/264 - (y1^10*y2^6*y3^12*yl4*yl5^5)/264 - 
 (y1^11*y2^6*y3^12*yl4*yl5^5)/264 - (y1^12*y2^6*y3^12*yl4*yl5^5)/264 - 
 (y1^13*y2^6*y3^12*yl4*yl5^5)/264 - (y1^14*y2^6*y3^12*yl4*yl5^5)/264 - 
 (y1^5*y2^7*y3^12*yl4*yl5^5)/132 - (y1^6*y2^7*y3^12*yl4*yl5^5)/264 - 
 (y1^7*y2^7*y3^12*yl4*yl5^5)/264 - (y1^8*y2^7*y3^12*yl4*yl5^5)/264 - 
 (y1^9*y2^7*y3^12*yl4*yl5^5)/264 - (y1^10*y2^7*y3^12*yl4*yl5^5)/264 - 
 (y1^11*y2^7*y3^12*yl4*yl5^5)/264 - (y1^12*y2^7*y3^12*yl4*yl5^5)/264 - 
 (y1^13*y2^7*y3^12*yl4*yl5^5)/264 - (y1^14*y2^7*y3^12*yl4*yl5^5)/264 - 
 (y1^5*y2^8*y3^12*yl4*yl5^5)/132 - (y1^6*y2^8*y3^12*yl4*yl5^5)/264 - 
 (y1^7*y2^8*y3^12*yl4*yl5^5)/264 - (y1^8*y2^8*y3^12*yl4*yl5^5)/264 - 
 (y1^9*y2^8*y3^12*yl4*yl5^5)/264 - (y1^10*y2^8*y3^12*yl4*yl5^5)/264 - 
 (y1^11*y2^8*y3^12*yl4*yl5^5)/264 - (y1^12*y2^8*y3^12*yl4*yl5^5)/264 - 
 (y1^13*y2^8*y3^12*yl4*yl5^5)/264 - (y1^14*y2^8*y3^12*yl4*yl5^5)/264 - 
 (y1^5*y2^9*y3^12*yl4*yl5^5)/132 - (y1^6*y2^9*y3^12*yl4*yl5^5)/264 - 
 (y1^7*y2^9*y3^12*yl4*yl5^5)/264 - (y1^8*y2^9*y3^12*yl4*yl5^5)/264 - 
 (y1^9*y2^9*y3^12*yl4*yl5^5)/264 - (y1^10*y2^9*y3^12*yl4*yl5^5)/264 - 
 (y1^11*y2^9*y3^12*yl4*yl5^5)/264 - (y1^12*y2^9*y3^12*yl4*yl5^5)/264 - 
 (y1^13*y2^9*y3^12*yl4*yl5^5)/264 - (y1^14*y2^9*y3^12*yl4*yl5^5)/264 - 
 (y1^5*y2^10*y3^12*yl4*yl5^5)/132 - (y1^6*y2^10*y3^12*yl4*yl5^5)/264 - 
 (y1^7*y2^10*y3^12*yl4*yl5^5)/264 - (y1^8*y2^10*y3^12*yl4*yl5^5)/264 - 
 (y1^9*y2^10*y3^12*yl4*yl5^5)/264 - (y1^10*y2^10*y3^12*yl4*yl5^5)/264 - 
 (y1^11*y2^10*y3^12*yl4*yl5^5)/264 - (y1^12*y2^10*y3^12*yl4*yl5^5)/264 - 
 (y1^13*y2^10*y3^12*yl4*yl5^5)/264 - (y1^14*y2^10*y3^12*yl4*yl5^5)/264 - 
 (y1^5*y2^11*y3^12*yl4*yl5^5)/132 - (y1^6*y2^11*y3^12*yl4*yl5^5)/264 - 
 (y1^7*y2^11*y3^12*yl4*yl5^5)/264 - (y1^8*y2^11*y3^12*yl4*yl5^5)/264 - 
 (y1^9*y2^11*y3^12*yl4*yl5^5)/264 - (y1^10*y2^11*y3^12*yl4*yl5^5)/264 - 
 (y1^11*y2^11*y3^12*yl4*yl5^5)/264 - (y1^12*y2^11*y3^12*yl4*yl5^5)/264 - 
 (y1^13*y2^11*y3^12*yl4*yl5^5)/264 - (y1^14*y2^11*y3^12*yl4*yl5^5)/264 - 
 (y1^5*y2^12*y3^12*yl4*yl5^5)/132 - (y1^6*y2^12*y3^12*yl4*yl5^5)/264 - 
 (y1^7*y2^12*y3^12*yl4*yl5^5)/264 - (y1^8*y2^12*y3^12*yl4*yl5^5)/264 - 
 (y1^9*y2^12*y3^12*yl4*yl5^5)/264 - (y1^10*y2^12*y3^12*yl4*yl5^5)/264 - 
 (y1^11*y2^12*y3^12*yl4*yl5^5)/264 - (y1^12*y2^12*y3^12*yl4*yl5^5)/264 - 
 (y1^13*y2^12*y3^12*yl4*yl5^5)/264 - (y1^14*y2^12*y3^12*yl4*yl5^5)/264 - 
 (y1^5*y2^13*y3^12*yl4*yl5^5)/132 - (y1^6*y2^13*y3^12*yl4*yl5^5)/264 - 
 (y1^7*y2^13*y3^12*yl4*yl5^5)/264 - (y1^8*y2^13*y3^12*yl4*yl5^5)/264 - 
 (y1^9*y2^13*y3^12*yl4*yl5^5)/264 - (y1^10*y2^13*y3^12*yl4*yl5^5)/264 - 
 (y1^11*y2^13*y3^12*yl4*yl5^5)/264 - (y1^12*y2^13*y3^12*yl4*yl5^5)/264 - 
 (y1^13*y2^13*y3^12*yl4*yl5^5)/264 - (y1^14*y2^13*y3^12*yl4*yl5^5)/264 - 
 (y1^5*y2^14*y3^12*yl4*yl5^5)/132 - (y1^6*y2^14*y3^12*yl4*yl5^5)/264 - 
 (y1^7*y2^14*y3^12*yl4*yl5^5)/264 - (y1^8*y2^14*y3^12*yl4*yl5^5)/264 - 
 (y1^9*y2^14*y3^12*yl4*yl5^5)/264 - (y1^10*y2^14*y3^12*yl4*yl5^5)/264 - 
 (y1^11*y2^14*y3^12*yl4*yl5^5)/264 - (y1^12*y2^14*y3^12*yl4*yl5^5)/264 - 
 (y1^13*y2^14*y3^12*yl4*yl5^5)/264 - (y1^14*y2^14*y3^12*yl4*yl5^5)/264 + 
 (13*y1^5*y2*y3^13*yl4*yl5^5)/560 + (11*y1^6*y2*y3^13*yl4*yl5^5)/420 + 
 (11*y1^7*y2*y3^13*yl4*yl5^5)/420 + (11*y1^8*y2*y3^13*yl4*yl5^5)/420 + 
 (11*y1^9*y2*y3^13*yl4*yl5^5)/420 + (11*y1^10*y2*y3^13*yl4*yl5^5)/420 + 
 (11*y1^11*y2*y3^13*yl4*yl5^5)/420 + (11*y1^12*y2*y3^13*yl4*yl5^5)/420 + 
 (11*y1^13*y2*y3^13*yl4*yl5^5)/420 + (11*y1^14*y2*y3^13*yl4*yl5^5)/420 - 
 (y1^5*y2^2*y3^13*yl4*yl5^5)/168 - (y1^6*y2^2*y3^13*yl4*yl5^5)/336 - 
 (y1^7*y2^2*y3^13*yl4*yl5^5)/336 - (y1^8*y2^2*y3^13*yl4*yl5^5)/336 - 
 (y1^9*y2^2*y3^13*yl4*yl5^5)/336 - (y1^10*y2^2*y3^13*yl4*yl5^5)/336 - 
 (y1^11*y2^2*y3^13*yl4*yl5^5)/336 - (y1^12*y2^2*y3^13*yl4*yl5^5)/336 - 
 (y1^13*y2^2*y3^13*yl4*yl5^5)/336 - (y1^14*y2^2*y3^13*yl4*yl5^5)/336 - 
 (y1^5*y2^3*y3^13*yl4*yl5^5)/168 - (y1^6*y2^3*y3^13*yl4*yl5^5)/336 - 
 (y1^7*y2^3*y3^13*yl4*yl5^5)/336 - (y1^8*y2^3*y3^13*yl4*yl5^5)/336 - 
 (y1^9*y2^3*y3^13*yl4*yl5^5)/336 - (y1^10*y2^3*y3^13*yl4*yl5^5)/336 - 
 (y1^11*y2^3*y3^13*yl4*yl5^5)/336 - (y1^12*y2^3*y3^13*yl4*yl5^5)/336 - 
 (y1^13*y2^3*y3^13*yl4*yl5^5)/336 - (y1^14*y2^3*y3^13*yl4*yl5^5)/336 - 
 (y1^5*y2^4*y3^13*yl4*yl5^5)/168 - (y1^6*y2^4*y3^13*yl4*yl5^5)/336 - 
 (y1^7*y2^4*y3^13*yl4*yl5^5)/336 - (y1^8*y2^4*y3^13*yl4*yl5^5)/336 - 
 (y1^9*y2^4*y3^13*yl4*yl5^5)/336 - (y1^10*y2^4*y3^13*yl4*yl5^5)/336 - 
 (y1^11*y2^4*y3^13*yl4*yl5^5)/336 - (y1^12*y2^4*y3^13*yl4*yl5^5)/336 - 
 (y1^13*y2^4*y3^13*yl4*yl5^5)/336 - (y1^14*y2^4*y3^13*yl4*yl5^5)/336 - 
 (y1^5*y2^5*y3^13*yl4*yl5^5)/168 - (y1^6*y2^5*y3^13*yl4*yl5^5)/336 - 
 (y1^7*y2^5*y3^13*yl4*yl5^5)/336 - (y1^8*y2^5*y3^13*yl4*yl5^5)/336 - 
 (y1^9*y2^5*y3^13*yl4*yl5^5)/336 - (y1^10*y2^5*y3^13*yl4*yl5^5)/336 - 
 (y1^11*y2^5*y3^13*yl4*yl5^5)/336 - (y1^12*y2^5*y3^13*yl4*yl5^5)/336 - 
 (y1^13*y2^5*y3^13*yl4*yl5^5)/336 - (y1^14*y2^5*y3^13*yl4*yl5^5)/336 - 
 (y1^5*y2^6*y3^13*yl4*yl5^5)/168 - (y1^6*y2^6*y3^13*yl4*yl5^5)/336 - 
 (y1^7*y2^6*y3^13*yl4*yl5^5)/336 - (y1^8*y2^6*y3^13*yl4*yl5^5)/336 - 
 (y1^9*y2^6*y3^13*yl4*yl5^5)/336 - (y1^10*y2^6*y3^13*yl4*yl5^5)/336 - 
 (y1^11*y2^6*y3^13*yl4*yl5^5)/336 - (y1^12*y2^6*y3^13*yl4*yl5^5)/336 - 
 (y1^13*y2^6*y3^13*yl4*yl5^5)/336 - (y1^14*y2^6*y3^13*yl4*yl5^5)/336 - 
 (y1^5*y2^7*y3^13*yl4*yl5^5)/168 - (y1^6*y2^7*y3^13*yl4*yl5^5)/336 - 
 (y1^7*y2^7*y3^13*yl4*yl5^5)/336 - (y1^8*y2^7*y3^13*yl4*yl5^5)/336 - 
 (y1^9*y2^7*y3^13*yl4*yl5^5)/336 - (y1^10*y2^7*y3^13*yl4*yl5^5)/336 - 
 (y1^11*y2^7*y3^13*yl4*yl5^5)/336 - (y1^12*y2^7*y3^13*yl4*yl5^5)/336 - 
 (y1^13*y2^7*y3^13*yl4*yl5^5)/336 - (y1^14*y2^7*y3^13*yl4*yl5^5)/336 - 
 (y1^5*y2^8*y3^13*yl4*yl5^5)/168 - (y1^6*y2^8*y3^13*yl4*yl5^5)/336 - 
 (y1^7*y2^8*y3^13*yl4*yl5^5)/336 - (y1^8*y2^8*y3^13*yl4*yl5^5)/336 - 
 (y1^9*y2^8*y3^13*yl4*yl5^5)/336 - (y1^10*y2^8*y3^13*yl4*yl5^5)/336 - 
 (y1^11*y2^8*y3^13*yl4*yl5^5)/336 - (y1^12*y2^8*y3^13*yl4*yl5^5)/336 - 
 (y1^13*y2^8*y3^13*yl4*yl5^5)/336 - (y1^14*y2^8*y3^13*yl4*yl5^5)/336 - 
 (y1^5*y2^9*y3^13*yl4*yl5^5)/168 - (y1^6*y2^9*y3^13*yl4*yl5^5)/336 - 
 (y1^7*y2^9*y3^13*yl4*yl5^5)/336 - (y1^8*y2^9*y3^13*yl4*yl5^5)/336 - 
 (y1^9*y2^9*y3^13*yl4*yl5^5)/336 - (y1^10*y2^9*y3^13*yl4*yl5^5)/336 - 
 (y1^11*y2^9*y3^13*yl4*yl5^5)/336 - (y1^12*y2^9*y3^13*yl4*yl5^5)/336 - 
 (y1^13*y2^9*y3^13*yl4*yl5^5)/336 - (y1^14*y2^9*y3^13*yl4*yl5^5)/336 - 
 (y1^5*y2^10*y3^13*yl4*yl5^5)/168 - (y1^6*y2^10*y3^13*yl4*yl5^5)/336 - 
 (y1^7*y2^10*y3^13*yl4*yl5^5)/336 - (y1^8*y2^10*y3^13*yl4*yl5^5)/336 - 
 (y1^9*y2^10*y3^13*yl4*yl5^5)/336 - (y1^10*y2^10*y3^13*yl4*yl5^5)/336 - 
 (y1^11*y2^10*y3^13*yl4*yl5^5)/336 - (y1^12*y2^10*y3^13*yl4*yl5^5)/336 - 
 (y1^13*y2^10*y3^13*yl4*yl5^5)/336 - (y1^14*y2^10*y3^13*yl4*yl5^5)/336 - 
 (y1^5*y2^11*y3^13*yl4*yl5^5)/168 - (y1^6*y2^11*y3^13*yl4*yl5^5)/336 - 
 (y1^7*y2^11*y3^13*yl4*yl5^5)/336 - (y1^8*y2^11*y3^13*yl4*yl5^5)/336 - 
 (y1^9*y2^11*y3^13*yl4*yl5^5)/336 - (y1^10*y2^11*y3^13*yl4*yl5^5)/336 - 
 (y1^11*y2^11*y3^13*yl4*yl5^5)/336 - (y1^12*y2^11*y3^13*yl4*yl5^5)/336 - 
 (y1^13*y2^11*y3^13*yl4*yl5^5)/336 - (y1^14*y2^11*y3^13*yl4*yl5^5)/336 - 
 (y1^5*y2^12*y3^13*yl4*yl5^5)/168 - (y1^6*y2^12*y3^13*yl4*yl5^5)/336 - 
 (y1^7*y2^12*y3^13*yl4*yl5^5)/336 - (y1^8*y2^12*y3^13*yl4*yl5^5)/336 - 
 (y1^9*y2^12*y3^13*yl4*yl5^5)/336 - (y1^10*y2^12*y3^13*yl4*yl5^5)/336 - 
 (y1^11*y2^12*y3^13*yl4*yl5^5)/336 - (y1^12*y2^12*y3^13*yl4*yl5^5)/336 - 
 (y1^13*y2^12*y3^13*yl4*yl5^5)/336 - (y1^14*y2^12*y3^13*yl4*yl5^5)/336 - 
 (y1^5*y2^13*y3^13*yl4*yl5^5)/168 - (y1^6*y2^13*y3^13*yl4*yl5^5)/336 - 
 (y1^7*y2^13*y3^13*yl4*yl5^5)/336 - (y1^8*y2^13*y3^13*yl4*yl5^5)/336 - 
 (y1^9*y2^13*y3^13*yl4*yl5^5)/336 - (y1^10*y2^13*y3^13*yl4*yl5^5)/336 - 
 (y1^11*y2^13*y3^13*yl4*yl5^5)/336 - (y1^12*y2^13*y3^13*yl4*yl5^5)/336 - 
 (y1^13*y2^13*y3^13*yl4*yl5^5)/336 - (y1^14*y2^13*y3^13*yl4*yl5^5)/336 - 
 (y1^5*y2^14*y3^13*yl4*yl5^5)/168 - (y1^6*y2^14*y3^13*yl4*yl5^5)/336 - 
 (y1^7*y2^14*y3^13*yl4*yl5^5)/336 - (y1^8*y2^14*y3^13*yl4*yl5^5)/336 - 
 (y1^9*y2^14*y3^13*yl4*yl5^5)/336 - (y1^10*y2^14*y3^13*yl4*yl5^5)/336 - 
 (y1^11*y2^14*y3^13*yl4*yl5^5)/336 - (y1^12*y2^14*y3^13*yl4*yl5^5)/336 - 
 (y1^13*y2^14*y3^13*yl4*yl5^5)/336 - (y1^14*y2^14*y3^13*yl4*yl5^5)/336 + 
 (27*y1^5*y2*y3^14*yl4*yl5^5)/1040 + (59*y1^6*y2*y3^14*yl4*yl5^5)/2080 + 
 (59*y1^7*y2*y3^14*yl4*yl5^5)/2080 + (59*y1^8*y2*y3^14*yl4*yl5^5)/2080 + 
 (59*y1^9*y2*y3^14*yl4*yl5^5)/2080 + (59*y1^10*y2*y3^14*yl4*yl5^5)/2080 + 
 (59*y1^11*y2*y3^14*yl4*yl5^5)/2080 + (59*y1^12*y2*y3^14*yl4*yl5^5)/2080 + 
 (59*y1^13*y2*y3^14*yl4*yl5^5)/2080 + (59*y1^14*y2*y3^14*yl4*yl5^5)/2080 - 
 (y1^5*y2^2*y3^14*yl4*yl5^5)/208 - (y1^6*y2^2*y3^14*yl4*yl5^5)/416 - 
 (y1^7*y2^2*y3^14*yl4*yl5^5)/416 - (y1^8*y2^2*y3^14*yl4*yl5^5)/416 - 
 (y1^9*y2^2*y3^14*yl4*yl5^5)/416 - (y1^10*y2^2*y3^14*yl4*yl5^5)/416 - 
 (y1^11*y2^2*y3^14*yl4*yl5^5)/416 - (y1^12*y2^2*y3^14*yl4*yl5^5)/416 - 
 (y1^13*y2^2*y3^14*yl4*yl5^5)/416 - (y1^14*y2^2*y3^14*yl4*yl5^5)/416 - 
 (y1^5*y2^3*y3^14*yl4*yl5^5)/208 - (y1^6*y2^3*y3^14*yl4*yl5^5)/416 - 
 (y1^7*y2^3*y3^14*yl4*yl5^5)/416 - (y1^8*y2^3*y3^14*yl4*yl5^5)/416 - 
 (y1^9*y2^3*y3^14*yl4*yl5^5)/416 - (y1^10*y2^3*y3^14*yl4*yl5^5)/416 - 
 (y1^11*y2^3*y3^14*yl4*yl5^5)/416 - (y1^12*y2^3*y3^14*yl4*yl5^5)/416 - 
 (y1^13*y2^3*y3^14*yl4*yl5^5)/416 - (y1^14*y2^3*y3^14*yl4*yl5^5)/416 - 
 (y1^5*y2^4*y3^14*yl4*yl5^5)/208 - (y1^6*y2^4*y3^14*yl4*yl5^5)/416 - 
 (y1^7*y2^4*y3^14*yl4*yl5^5)/416 - (y1^8*y2^4*y3^14*yl4*yl5^5)/416 - 
 (y1^9*y2^4*y3^14*yl4*yl5^5)/416 - (y1^10*y2^4*y3^14*yl4*yl5^5)/416 - 
 (y1^11*y2^4*y3^14*yl4*yl5^5)/416 - (y1^12*y2^4*y3^14*yl4*yl5^5)/416 - 
 (y1^13*y2^4*y3^14*yl4*yl5^5)/416 - (y1^14*y2^4*y3^14*yl4*yl5^5)/416 - 
 (y1^5*y2^5*y3^14*yl4*yl5^5)/208 - (y1^6*y2^5*y3^14*yl4*yl5^5)/416 - 
 (y1^7*y2^5*y3^14*yl4*yl5^5)/416 - (y1^8*y2^5*y3^14*yl4*yl5^5)/416 - 
 (y1^9*y2^5*y3^14*yl4*yl5^5)/416 - (y1^10*y2^5*y3^14*yl4*yl5^5)/416 - 
 (y1^11*y2^5*y3^14*yl4*yl5^5)/416 - (y1^12*y2^5*y3^14*yl4*yl5^5)/416 - 
 (y1^13*y2^5*y3^14*yl4*yl5^5)/416 - (y1^14*y2^5*y3^14*yl4*yl5^5)/416 - 
 (y1^5*y2^6*y3^14*yl4*yl5^5)/208 - (y1^6*y2^6*y3^14*yl4*yl5^5)/416 - 
 (y1^7*y2^6*y3^14*yl4*yl5^5)/416 - (y1^8*y2^6*y3^14*yl4*yl5^5)/416 - 
 (y1^9*y2^6*y3^14*yl4*yl5^5)/416 - (y1^10*y2^6*y3^14*yl4*yl5^5)/416 - 
 (y1^11*y2^6*y3^14*yl4*yl5^5)/416 - (y1^12*y2^6*y3^14*yl4*yl5^5)/416 - 
 (y1^13*y2^6*y3^14*yl4*yl5^5)/416 - (y1^14*y2^6*y3^14*yl4*yl5^5)/416 - 
 (y1^5*y2^7*y3^14*yl4*yl5^5)/208 - (y1^6*y2^7*y3^14*yl4*yl5^5)/416 - 
 (y1^7*y2^7*y3^14*yl4*yl5^5)/416 - (y1^8*y2^7*y3^14*yl4*yl5^5)/416 - 
 (y1^9*y2^7*y3^14*yl4*yl5^5)/416 - (y1^10*y2^7*y3^14*yl4*yl5^5)/416 - 
 (y1^11*y2^7*y3^14*yl4*yl5^5)/416 - (y1^12*y2^7*y3^14*yl4*yl5^5)/416 - 
 (y1^13*y2^7*y3^14*yl4*yl5^5)/416 - (y1^14*y2^7*y3^14*yl4*yl5^5)/416 - 
 (y1^5*y2^8*y3^14*yl4*yl5^5)/208 - (y1^6*y2^8*y3^14*yl4*yl5^5)/416 - 
 (y1^7*y2^8*y3^14*yl4*yl5^5)/416 - (y1^8*y2^8*y3^14*yl4*yl5^5)/416 - 
 (y1^9*y2^8*y3^14*yl4*yl5^5)/416 - (y1^10*y2^8*y3^14*yl4*yl5^5)/416 - 
 (y1^11*y2^8*y3^14*yl4*yl5^5)/416 - (y1^12*y2^8*y3^14*yl4*yl5^5)/416 - 
 (y1^13*y2^8*y3^14*yl4*yl5^5)/416 - (y1^14*y2^8*y3^14*yl4*yl5^5)/416 - 
 (y1^5*y2^9*y3^14*yl4*yl5^5)/208 - (y1^6*y2^9*y3^14*yl4*yl5^5)/416 - 
 (y1^7*y2^9*y3^14*yl4*yl5^5)/416 - (y1^8*y2^9*y3^14*yl4*yl5^5)/416 - 
 (y1^9*y2^9*y3^14*yl4*yl5^5)/416 - (y1^10*y2^9*y3^14*yl4*yl5^5)/416 - 
 (y1^11*y2^9*y3^14*yl4*yl5^5)/416 - (y1^12*y2^9*y3^14*yl4*yl5^5)/416 - 
 (y1^13*y2^9*y3^14*yl4*yl5^5)/416 - (y1^14*y2^9*y3^14*yl4*yl5^5)/416 - 
 (y1^5*y2^10*y3^14*yl4*yl5^5)/208 - (y1^6*y2^10*y3^14*yl4*yl5^5)/416 - 
 (y1^7*y2^10*y3^14*yl4*yl5^5)/416 - (y1^8*y2^10*y3^14*yl4*yl5^5)/416 - 
 (y1^9*y2^10*y3^14*yl4*yl5^5)/416 - (y1^10*y2^10*y3^14*yl4*yl5^5)/416 - 
 (y1^11*y2^10*y3^14*yl4*yl5^5)/416 - (y1^12*y2^10*y3^14*yl4*yl5^5)/416 - 
 (y1^13*y2^10*y3^14*yl4*yl5^5)/416 - (y1^14*y2^10*y3^14*yl4*yl5^5)/416 - 
 (y1^5*y2^11*y3^14*yl4*yl5^5)/208 - (y1^6*y2^11*y3^14*yl4*yl5^5)/416 - 
 (y1^7*y2^11*y3^14*yl4*yl5^5)/416 - (y1^8*y2^11*y3^14*yl4*yl5^5)/416 - 
 (y1^9*y2^11*y3^14*yl4*yl5^5)/416 - (y1^10*y2^11*y3^14*yl4*yl5^5)/416 - 
 (y1^11*y2^11*y3^14*yl4*yl5^5)/416 - (y1^12*y2^11*y3^14*yl4*yl5^5)/416 - 
 (y1^13*y2^11*y3^14*yl4*yl5^5)/416 - (y1^14*y2^11*y3^14*yl4*yl5^5)/416 - 
 (y1^5*y2^12*y3^14*yl4*yl5^5)/208 - (y1^6*y2^12*y3^14*yl4*yl5^5)/416 - 
 (y1^7*y2^12*y3^14*yl4*yl5^5)/416 - (y1^8*y2^12*y3^14*yl4*yl5^5)/416 - 
 (y1^9*y2^12*y3^14*yl4*yl5^5)/416 - (y1^10*y2^12*y3^14*yl4*yl5^5)/416 - 
 (y1^11*y2^12*y3^14*yl4*yl5^5)/416 - (y1^12*y2^12*y3^14*yl4*yl5^5)/416 - 
 (y1^13*y2^12*y3^14*yl4*yl5^5)/416 - (y1^14*y2^12*y3^14*yl4*yl5^5)/416 - 
 (y1^5*y2^13*y3^14*yl4*yl5^5)/208 - (y1^6*y2^13*y3^14*yl4*yl5^5)/416 - 
 (y1^7*y2^13*y3^14*yl4*yl5^5)/416 - (y1^8*y2^13*y3^14*yl4*yl5^5)/416 - 
 (y1^9*y2^13*y3^14*yl4*yl5^5)/416 - (y1^10*y2^13*y3^14*yl4*yl5^5)/416 - 
 (y1^11*y2^13*y3^14*yl4*yl5^5)/416 - (y1^12*y2^13*y3^14*yl4*yl5^5)/416 - 
 (y1^13*y2^13*y3^14*yl4*yl5^5)/416 - (y1^14*y2^13*y3^14*yl4*yl5^5)/416 - 
 (y1^5*y2^14*y3^14*yl4*yl5^5)/208 - (y1^6*y2^14*y3^14*yl4*yl5^5)/416 - 
 (y1^7*y2^14*y3^14*yl4*yl5^5)/416 - (y1^8*y2^14*y3^14*yl4*yl5^5)/416 - 
 (y1^9*y2^14*y3^14*yl4*yl5^5)/416 - (y1^10*y2^14*y3^14*yl4*yl5^5)/416 - 
 (y1^11*y2^14*y3^14*yl4*yl5^5)/416 - (y1^12*y2^14*y3^14*yl4*yl5^5)/416 - 
 (y1^13*y2^14*y3^14*yl4*yl5^5)/416 - (y1^14*y2^14*y3^14*yl4*yl5^5)/416 + 
 (7*y1^5*y2^2*y3^7*yl4^2*yl5^5)/240 + (y1^6*y2^2*y3^7*yl4^2*yl5^5)/40 + 
 (y1^7*y2^2*y3^7*yl4^2*yl5^5)/40 + (y1^8*y2^2*y3^7*yl4^2*yl5^5)/40 + 
 (y1^9*y2^2*y3^7*yl4^2*yl5^5)/40 + (y1^10*y2^2*y3^7*yl4^2*yl5^5)/40 + 
 (y1^11*y2^2*y3^7*yl4^2*yl5^5)/40 + (y1^12*y2^2*y3^7*yl4^2*yl5^5)/40 + 
 (y1^13*y2^2*y3^7*yl4^2*yl5^5)/40 + (y1^14*y2^2*y3^7*yl4^2*yl5^5)/40 + 
 (y1^5*y2^3*y3^7*yl4^2*yl5^5)/240 + (y1^5*y2^4*y3^7*yl4^2*yl5^5)/240 + 
 (y1^5*y2^5*y3^7*yl4^2*yl5^5)/240 + (y1^5*y2^6*y3^7*yl4^2*yl5^5)/240 + 
 (y1^5*y2^7*y3^7*yl4^2*yl5^5)/240 + (y1^5*y2^8*y3^7*yl4^2*yl5^5)/240 + 
 (y1^5*y2^9*y3^7*yl4^2*yl5^5)/240 + (y1^5*y2^10*y3^7*yl4^2*yl5^5)/240 + 
 (y1^5*y2^11*y3^7*yl4^2*yl5^5)/240 + (y1^5*y2^12*y3^7*yl4^2*yl5^5)/240 + 
 (y1^5*y2^13*y3^7*yl4^2*yl5^5)/240 + (y1^5*y2^14*y3^7*yl4^2*yl5^5)/240 + 
 (17*y1^5*y2^2*y3^8*yl4^2*yl5^5)/1680 + (y1^6*y2^2*y3^8*yl4^2*yl5^5)/140 + 
 (y1^7*y2^2*y3^8*yl4^2*yl5^5)/140 + (y1^8*y2^2*y3^8*yl4^2*yl5^5)/140 + 
 (y1^9*y2^2*y3^8*yl4^2*yl5^5)/140 + (y1^10*y2^2*y3^8*yl4^2*yl5^5)/140 + 
 (y1^11*y2^2*y3^8*yl4^2*yl5^5)/140 + (y1^12*y2^2*y3^8*yl4^2*yl5^5)/140 + 
 (y1^13*y2^2*y3^8*yl4^2*yl5^5)/140 + (y1^14*y2^2*y3^8*yl4^2*yl5^5)/140 + 
 (y1^5*y2^3*y3^8*yl4^2*yl5^5)/336 + (y1^5*y2^4*y3^8*yl4^2*yl5^5)/336 + 
 (y1^5*y2^5*y3^8*yl4^2*yl5^5)/336 + (y1^5*y2^6*y3^8*yl4^2*yl5^5)/336 + 
 (y1^5*y2^7*y3^8*yl4^2*yl5^5)/336 + (y1^5*y2^8*y3^8*yl4^2*yl5^5)/336 + 
 (y1^5*y2^9*y3^8*yl4^2*yl5^5)/336 + (y1^5*y2^10*y3^8*yl4^2*yl5^5)/336 + 
 (y1^5*y2^11*y3^8*yl4^2*yl5^5)/336 + (y1^5*y2^12*y3^8*yl4^2*yl5^5)/336 + 
 (y1^5*y2^13*y3^8*yl4^2*yl5^5)/336 + (y1^5*y2^14*y3^8*yl4^2*yl5^5)/336 + 
 (31*y1^5*y2^2*y3^9*yl4^2*yl5^5)/2240 + (13*y1^6*y2^2*y3^9*yl4^2*yl5^5)/
  1120 + (13*y1^7*y2^2*y3^9*yl4^2*yl5^5)/1120 + 
 (13*y1^8*y2^2*y3^9*yl4^2*yl5^5)/1120 + (13*y1^9*y2^2*y3^9*yl4^2*yl5^5)/
  1120 + (13*y1^10*y2^2*y3^9*yl4^2*yl5^5)/1120 + 
 (13*y1^11*y2^2*y3^9*yl4^2*yl5^5)/1120 + (13*y1^12*y2^2*y3^9*yl4^2*yl5^5)/
  1120 + (13*y1^13*y2^2*y3^9*yl4^2*yl5^5)/1120 + 
 (13*y1^14*y2^2*y3^9*yl4^2*yl5^5)/1120 + (y1^5*y2^3*y3^9*yl4^2*yl5^5)/448 + 
 (y1^5*y2^4*y3^9*yl4^2*yl5^5)/448 + (y1^5*y2^5*y3^9*yl4^2*yl5^5)/448 + 
 (y1^5*y2^6*y3^9*yl4^2*yl5^5)/448 + (y1^5*y2^7*y3^9*yl4^2*yl5^5)/448 + 
 (y1^5*y2^8*y3^9*yl4^2*yl5^5)/448 + (y1^5*y2^9*y3^9*yl4^2*yl5^5)/448 + 
 (y1^5*y2^10*y3^9*yl4^2*yl5^5)/448 + (y1^5*y2^11*y3^9*yl4^2*yl5^5)/448 + 
 (y1^5*y2^12*y3^9*yl4^2*yl5^5)/448 + (y1^5*y2^13*y3^9*yl4^2*yl5^5)/448 + 
 (y1^5*y2^14*y3^9*yl4^2*yl5^5)/448 + (47*y1^5*y2^2*y3^10*yl4^2*yl5^5)/2880 + 
 (7*y1^6*y2^2*y3^10*yl4^2*yl5^5)/480 + (7*y1^7*y2^2*y3^10*yl4^2*yl5^5)/480 + 
 (7*y1^8*y2^2*y3^10*yl4^2*yl5^5)/480 + (7*y1^9*y2^2*y3^10*yl4^2*yl5^5)/480 + 
 (7*y1^10*y2^2*y3^10*yl4^2*yl5^5)/480 + (7*y1^11*y2^2*y3^10*yl4^2*yl5^5)/
  480 + (7*y1^12*y2^2*y3^10*yl4^2*yl5^5)/480 + 
 (7*y1^13*y2^2*y3^10*yl4^2*yl5^5)/480 + (7*y1^14*y2^2*y3^10*yl4^2*yl5^5)/
  480 + (y1^5*y2^3*y3^10*yl4^2*yl5^5)/576 + (y1^5*y2^4*y3^10*yl4^2*yl5^5)/
  576 + (y1^5*y2^5*y3^10*yl4^2*yl5^5)/576 + (y1^5*y2^6*y3^10*yl4^2*yl5^5)/
  576 + (y1^5*y2^7*y3^10*yl4^2*yl5^5)/576 + (y1^5*y2^8*y3^10*yl4^2*yl5^5)/
  576 + (y1^5*y2^9*y3^10*yl4^2*yl5^5)/576 + (y1^5*y2^10*y3^10*yl4^2*yl5^5)/
  576 + (y1^5*y2^11*y3^10*yl4^2*yl5^5)/576 + (y1^5*y2^12*y3^10*yl4^2*yl5^5)/
  576 + (y1^5*y2^13*y3^10*yl4^2*yl5^5)/576 + (y1^5*y2^14*y3^10*yl4^2*yl5^5)/
  576 + (13*y1^5*y2^2*y3^11*yl4^2*yl5^5)/720 + 
 (y1^6*y2^2*y3^11*yl4^2*yl5^5)/60 + (y1^7*y2^2*y3^11*yl4^2*yl5^5)/60 + 
 (y1^8*y2^2*y3^11*yl4^2*yl5^5)/60 + (y1^9*y2^2*y3^11*yl4^2*yl5^5)/60 + 
 (y1^10*y2^2*y3^11*yl4^2*yl5^5)/60 + (y1^11*y2^2*y3^11*yl4^2*yl5^5)/60 + 
 (y1^12*y2^2*y3^11*yl4^2*yl5^5)/60 + (y1^13*y2^2*y3^11*yl4^2*yl5^5)/60 + 
 (y1^14*y2^2*y3^11*yl4^2*yl5^5)/60 + (y1^5*y2^3*y3^11*yl4^2*yl5^5)/720 + 
 (y1^5*y2^4*y3^11*yl4^2*yl5^5)/720 + (y1^5*y2^5*y3^11*yl4^2*yl5^5)/720 + 
 (y1^5*y2^6*y3^11*yl4^2*yl5^5)/720 + (y1^5*y2^7*y3^11*yl4^2*yl5^5)/720 + 
 (y1^5*y2^8*y3^11*yl4^2*yl5^5)/720 + (y1^5*y2^9*y3^11*yl4^2*yl5^5)/720 + 
 (y1^5*y2^10*y3^11*yl4^2*yl5^5)/720 + (y1^5*y2^11*y3^11*yl4^2*yl5^5)/720 + 
 (y1^5*y2^12*y3^11*yl4^2*yl5^5)/720 + (y1^5*y2^13*y3^11*yl4^2*yl5^5)/720 + 
 (y1^5*y2^14*y3^11*yl4^2*yl5^5)/720 + (17*y1^5*y2^2*y3^12*yl4^2*yl5^5)/880 + 
 (y1^6*y2^2*y3^12*yl4^2*yl5^5)/55 + (y1^7*y2^2*y3^12*yl4^2*yl5^5)/55 + 
 (y1^8*y2^2*y3^12*yl4^2*yl5^5)/55 + (y1^9*y2^2*y3^12*yl4^2*yl5^5)/55 + 
 (y1^10*y2^2*y3^12*yl4^2*yl5^5)/55 + (y1^11*y2^2*y3^12*yl4^2*yl5^5)/55 + 
 (y1^12*y2^2*y3^12*yl4^2*yl5^5)/55 + (y1^13*y2^2*y3^12*yl4^2*yl5^5)/55 + 
 (y1^14*y2^2*y3^12*yl4^2*yl5^5)/55 + (y1^5*y2^3*y3^12*yl4^2*yl5^5)/880 + 
 (y1^5*y2^4*y3^12*yl4^2*yl5^5)/880 + (y1^5*y2^5*y3^12*yl4^2*yl5^5)/880 + 
 (y1^5*y2^6*y3^12*yl4^2*yl5^5)/880 + (y1^5*y2^7*y3^12*yl4^2*yl5^5)/880 + 
 (y1^5*y2^8*y3^12*yl4^2*yl5^5)/880 + (y1^5*y2^9*y3^12*yl4^2*yl5^5)/880 + 
 (y1^5*y2^10*y3^12*yl4^2*yl5^5)/880 + (y1^5*y2^11*y3^12*yl4^2*yl5^5)/880 + 
 (y1^5*y2^12*y3^12*yl4^2*yl5^5)/880 + (y1^5*y2^13*y3^12*yl4^2*yl5^5)/880 + 
 (y1^5*y2^14*y3^12*yl4^2*yl5^5)/880 + (107*y1^5*y2^2*y3^13*yl4^2*yl5^5)/
  5280 + (17*y1^6*y2^2*y3^13*yl4^2*yl5^5)/880 + 
 (17*y1^7*y2^2*y3^13*yl4^2*yl5^5)/880 + (17*y1^8*y2^2*y3^13*yl4^2*yl5^5)/
  880 + (17*y1^9*y2^2*y3^13*yl4^2*yl5^5)/880 + 
 (17*y1^10*y2^2*y3^13*yl4^2*yl5^5)/880 + (17*y1^11*y2^2*y3^13*yl4^2*yl5^5)/
  880 + (17*y1^12*y2^2*y3^13*yl4^2*yl5^5)/880 + 
 (17*y1^13*y2^2*y3^13*yl4^2*yl5^5)/880 + (17*y1^14*y2^2*y3^13*yl4^2*yl5^5)/
  880 + (y1^5*y2^3*y3^13*yl4^2*yl5^5)/1056 + (y1^5*y2^4*y3^13*yl4^2*yl5^5)/
  1056 + (y1^5*y2^5*y3^13*yl4^2*yl5^5)/1056 + (y1^5*y2^6*y3^13*yl4^2*yl5^5)/
  1056 + (y1^5*y2^7*y3^13*yl4^2*yl5^5)/1056 + (y1^5*y2^8*y3^13*yl4^2*yl5^5)/
  1056 + (y1^5*y2^9*y3^13*yl4^2*yl5^5)/1056 + (y1^5*y2^10*y3^13*yl4^2*yl5^5)/
  1056 + (y1^5*y2^11*y3^13*yl4^2*yl5^5)/1056 + 
 (y1^5*y2^12*y3^13*yl4^2*yl5^5)/1056 + (y1^5*y2^13*y3^13*yl4^2*yl5^5)/1056 + 
 (y1^5*y2^14*y3^13*yl4^2*yl5^5)/1056 + (131*y1^5*y2^2*y3^14*yl4^2*yl5^5)/
  6240 + (21*y1^6*y2^2*y3^14*yl4^2*yl5^5)/1040 + 
 (21*y1^7*y2^2*y3^14*yl4^2*yl5^5)/1040 + (21*y1^8*y2^2*y3^14*yl4^2*yl5^5)/
  1040 + (21*y1^9*y2^2*y3^14*yl4^2*yl5^5)/1040 + 
 (21*y1^10*y2^2*y3^14*yl4^2*yl5^5)/1040 + (21*y1^11*y2^2*y3^14*yl4^2*yl5^5)/
  1040 + (21*y1^12*y2^2*y3^14*yl4^2*yl5^5)/1040 + 
 (21*y1^13*y2^2*y3^14*yl4^2*yl5^5)/1040 + (21*y1^14*y2^2*y3^14*yl4^2*yl5^5)/
  1040 + (y1^5*y2^3*y3^14*yl4^2*yl5^5)/1248 + (y1^5*y2^4*y3^14*yl4^2*yl5^5)/
  1248 + (y1^5*y2^5*y3^14*yl4^2*yl5^5)/1248 + (y1^5*y2^6*y3^14*yl4^2*yl5^5)/
  1248 + (y1^5*y2^7*y3^14*yl4^2*yl5^5)/1248 + (y1^5*y2^8*y3^14*yl4^2*yl5^5)/
  1248 + (y1^5*y2^9*y3^14*yl4^2*yl5^5)/1248 + (y1^5*y2^10*y3^14*yl4^2*yl5^5)/
  1248 + (y1^5*y2^11*y3^14*yl4^2*yl5^5)/1248 + 
 (y1^5*y2^12*y3^14*yl4^2*yl5^5)/1248 + (y1^5*y2^13*y3^14*yl4^2*yl5^5)/1248 + 
 (y1^5*y2^14*y3^14*yl4^2*yl5^5)/1248 + (2*y1^5*y2^3*y3^8*yl4^3*yl5^5)/105 + 
 (y1^6*y2^3*y3^8*yl4^3*yl5^5)/60 + (y1^7*y2^3*y3^8*yl4^3*yl5^5)/60 + 
 (y1^8*y2^3*y3^8*yl4^3*yl5^5)/60 + (y1^9*y2^3*y3^8*yl4^3*yl5^5)/60 + 
 (y1^10*y2^3*y3^8*yl4^3*yl5^5)/60 + (y1^11*y2^3*y3^8*yl4^3*yl5^5)/60 + 
 (y1^12*y2^3*y3^8*yl4^3*yl5^5)/60 + (y1^13*y2^3*y3^8*yl4^3*yl5^5)/60 + 
 (y1^14*y2^3*y3^8*yl4^3*yl5^5)/60 + (y1^5*y2^4*y3^8*yl4^3*yl5^5)/420 + 
 (y1^5*y2^5*y3^8*yl4^3*yl5^5)/420 + (y1^5*y2^6*y3^8*yl4^3*yl5^5)/420 + 
 (y1^5*y2^7*y3^8*yl4^3*yl5^5)/420 + (y1^5*y2^8*y3^8*yl4^3*yl5^5)/420 + 
 (y1^5*y2^9*y3^8*yl4^3*yl5^5)/420 + (y1^5*y2^10*y3^8*yl4^3*yl5^5)/420 + 
 (y1^5*y2^11*y3^8*yl4^3*yl5^5)/420 + (y1^5*y2^12*y3^8*yl4^3*yl5^5)/420 + 
 (y1^5*y2^13*y3^8*yl4^3*yl5^5)/420 + (y1^5*y2^14*y3^8*yl4^3*yl5^5)/420 + 
 (13*y1^5*y2^3*y3^9*yl4^3*yl5^5)/1680 + (y1^6*y2^3*y3^9*yl4^3*yl5^5)/160 + 
 (y1^7*y2^3*y3^9*yl4^3*yl5^5)/160 + (y1^8*y2^3*y3^9*yl4^3*yl5^5)/160 + 
 (y1^9*y2^3*y3^9*yl4^3*yl5^5)/160 + (y1^10*y2^3*y3^9*yl4^3*yl5^5)/160 + 
 (y1^11*y2^3*y3^9*yl4^3*yl5^5)/160 + (y1^12*y2^3*y3^9*yl4^3*yl5^5)/160 + 
 (y1^13*y2^3*y3^9*yl4^3*yl5^5)/160 + (y1^14*y2^3*y3^9*yl4^3*yl5^5)/160 + 
 (y1^5*y2^4*y3^9*yl4^3*yl5^5)/672 + (y1^5*y2^5*y3^9*yl4^3*yl5^5)/672 + 
 (y1^5*y2^6*y3^9*yl4^3*yl5^5)/672 + (y1^5*y2^7*y3^9*yl4^3*yl5^5)/672 + 
 (y1^5*y2^8*y3^9*yl4^3*yl5^5)/672 + (y1^5*y2^9*y3^9*yl4^3*yl5^5)/672 + 
 (y1^5*y2^10*y3^9*yl4^3*yl5^5)/672 + (y1^5*y2^11*y3^9*yl4^3*yl5^5)/672 + 
 (y1^5*y2^12*y3^9*yl4^3*yl5^5)/672 + (y1^5*y2^13*y3^9*yl4^3*yl5^5)/672 + 
 (y1^5*y2^14*y3^9*yl4^3*yl5^5)/672 + (3*y1^5*y2^3*y3^10*yl4^3*yl5^5)/280 + 
 (7*y1^6*y2^3*y3^10*yl4^3*yl5^5)/720 + (7*y1^7*y2^3*y3^10*yl4^3*yl5^5)/720 + 
 (7*y1^8*y2^3*y3^10*yl4^3*yl5^5)/720 + (7*y1^9*y2^3*y3^10*yl4^3*yl5^5)/720 + 
 (7*y1^10*y2^3*y3^10*yl4^3*yl5^5)/720 + (7*y1^11*y2^3*y3^10*yl4^3*yl5^5)/
  720 + (7*y1^12*y2^3*y3^10*yl4^3*yl5^5)/720 + 
 (7*y1^13*y2^3*y3^10*yl4^3*yl5^5)/720 + (7*y1^14*y2^3*y3^10*yl4^3*yl5^5)/
  720 + (y1^5*y2^4*y3^10*yl4^3*yl5^5)/1008 + (y1^5*y2^5*y3^10*yl4^3*yl5^5)/
  1008 + (y1^5*y2^6*y3^10*yl4^3*yl5^5)/1008 + (y1^5*y2^7*y3^10*yl4^3*yl5^5)/
  1008 + (y1^5*y2^8*y3^10*yl4^3*yl5^5)/1008 + (y1^5*y2^9*y3^10*yl4^3*yl5^5)/
  1008 + (y1^5*y2^10*y3^10*yl4^3*yl5^5)/1008 + 
 (y1^5*y2^11*y3^10*yl4^3*yl5^5)/1008 + (y1^5*y2^12*y3^10*yl4^3*yl5^5)/1008 + 
 (y1^5*y2^13*y3^10*yl4^3*yl5^5)/1008 + (y1^5*y2^14*y3^10*yl4^3*yl5^5)/1008 + 
 (y1^5*y2^3*y3^11*yl4^3*yl5^5)/80 + (17*y1^6*y2^3*y3^11*yl4^3*yl5^5)/1440 + 
 (17*y1^7*y2^3*y3^11*yl4^3*yl5^5)/1440 + (17*y1^8*y2^3*y3^11*yl4^3*yl5^5)/
  1440 + (17*y1^9*y2^3*y3^11*yl4^3*yl5^5)/1440 + 
 (17*y1^10*y2^3*y3^11*yl4^3*yl5^5)/1440 + (17*y1^11*y2^3*y3^11*yl4^3*yl5^5)/
  1440 + (17*y1^12*y2^3*y3^11*yl4^3*yl5^5)/1440 + 
 (17*y1^13*y2^3*y3^11*yl4^3*yl5^5)/1440 + (17*y1^14*y2^3*y3^11*yl4^3*yl5^5)/
  1440 + (y1^5*y2^4*y3^11*yl4^3*yl5^5)/1440 + (y1^5*y2^5*y3^11*yl4^3*yl5^5)/
  1440 + (y1^5*y2^6*y3^11*yl4^3*yl5^5)/1440 + (y1^5*y2^7*y3^11*yl4^3*yl5^5)/
  1440 + (y1^5*y2^8*y3^11*yl4^3*yl5^5)/1440 + (y1^5*y2^9*y3^11*yl4^3*yl5^5)/
  1440 + (y1^5*y2^10*y3^11*yl4^3*yl5^5)/1440 + 
 (y1^5*y2^11*y3^11*yl4^3*yl5^5)/1440 + (y1^5*y2^12*y3^11*yl4^3*yl5^5)/1440 + 
 (y1^5*y2^13*y3^11*yl4^3*yl5^5)/1440 + (y1^5*y2^14*y3^11*yl4^3*yl5^5)/1440 + 
 (3*y1^5*y2^3*y3^12*yl4^3*yl5^5)/220 + (13*y1^6*y2^3*y3^12*yl4^3*yl5^5)/990 + 
 (13*y1^7*y2^3*y3^12*yl4^3*yl5^5)/990 + (13*y1^8*y2^3*y3^12*yl4^3*yl5^5)/
  990 + (13*y1^9*y2^3*y3^12*yl4^3*yl5^5)/990 + 
 (13*y1^10*y2^3*y3^12*yl4^3*yl5^5)/990 + (13*y1^11*y2^3*y3^12*yl4^3*yl5^5)/
  990 + (13*y1^12*y2^3*y3^12*yl4^3*yl5^5)/990 + 
 (13*y1^13*y2^3*y3^12*yl4^3*yl5^5)/990 + (13*y1^14*y2^3*y3^12*yl4^3*yl5^5)/
  990 + (y1^5*y2^4*y3^12*yl4^3*yl5^5)/1980 + (y1^5*y2^5*y3^12*yl4^3*yl5^5)/
  1980 + (y1^5*y2^6*y3^12*yl4^3*yl5^5)/1980 + (y1^5*y2^7*y3^12*yl4^3*yl5^5)/
  1980 + (y1^5*y2^8*y3^12*yl4^3*yl5^5)/1980 + (y1^5*y2^9*y3^12*yl4^3*yl5^5)/
  1980 + (y1^5*y2^10*y3^12*yl4^3*yl5^5)/1980 + 
 (y1^5*y2^11*y3^12*yl4^3*yl5^5)/1980 + (y1^5*y2^12*y3^12*yl4^3*yl5^5)/1980 + 
 (y1^5*y2^13*y3^12*yl4^3*yl5^5)/1980 + (y1^5*y2^14*y3^12*yl4^3*yl5^5)/1980 + 
 (19*y1^5*y2^3*y3^13*yl4^3*yl5^5)/1320 + (37*y1^6*y2^3*y3^13*yl4^3*yl5^5)/
  2640 + (37*y1^7*y2^3*y3^13*yl4^3*yl5^5)/2640 + 
 (37*y1^8*y2^3*y3^13*yl4^3*yl5^5)/2640 + (37*y1^9*y2^3*y3^13*yl4^3*yl5^5)/
  2640 + (37*y1^10*y2^3*y3^13*yl4^3*yl5^5)/2640 + 
 (37*y1^11*y2^3*y3^13*yl4^3*yl5^5)/2640 + (37*y1^12*y2^3*y3^13*yl4^3*yl5^5)/
  2640 + (37*y1^13*y2^3*y3^13*yl4^3*yl5^5)/2640 + 
 (37*y1^14*y2^3*y3^13*yl4^3*yl5^5)/2640 + (y1^5*y2^4*y3^13*yl4^3*yl5^5)/
  2640 + (y1^5*y2^5*y3^13*yl4^3*yl5^5)/2640 + (y1^5*y2^6*y3^13*yl4^3*yl5^5)/
  2640 + (y1^5*y2^7*y3^13*yl4^3*yl5^5)/2640 + (y1^5*y2^8*y3^13*yl4^3*yl5^5)/
  2640 + (y1^5*y2^9*y3^13*yl4^3*yl5^5)/2640 + (y1^5*y2^10*y3^13*yl4^3*yl5^5)/
  2640 + (y1^5*y2^11*y3^13*yl4^3*yl5^5)/2640 + 
 (y1^5*y2^12*y3^13*yl4^3*yl5^5)/2640 + (y1^5*y2^13*y3^13*yl4^3*yl5^5)/2640 + 
 (y1^5*y2^14*y3^13*yl4^3*yl5^5)/2640 + (32*y1^5*y2^3*y3^14*yl4^3*yl5^5)/
  2145 + (251*y1^6*y2^3*y3^14*yl4^3*yl5^5)/17160 + 
 (251*y1^7*y2^3*y3^14*yl4^3*yl5^5)/17160 + (251*y1^8*y2^3*y3^14*yl4^3*yl5^5)/
  17160 + (251*y1^9*y2^3*y3^14*yl4^3*yl5^5)/17160 + 
 (251*y1^10*y2^3*y3^14*yl4^3*yl5^5)/17160 + 
 (251*y1^11*y2^3*y3^14*yl4^3*yl5^5)/17160 + 
 (251*y1^12*y2^3*y3^14*yl4^3*yl5^5)/17160 + 
 (251*y1^13*y2^3*y3^14*yl4^3*yl5^5)/17160 + 
 (251*y1^14*y2^3*y3^14*yl4^3*yl5^5)/17160 + (y1^5*y2^4*y3^14*yl4^3*yl5^5)/
  3432 + (y1^5*y2^5*y3^14*yl4^3*yl5^5)/3432 + (y1^5*y2^6*y3^14*yl4^3*yl5^5)/
  3432 + (y1^5*y2^7*y3^14*yl4^3*yl5^5)/3432 + (y1^5*y2^8*y3^14*yl4^3*yl5^5)/
  3432 + (y1^5*y2^9*y3^14*yl4^3*yl5^5)/3432 + (y1^5*y2^10*y3^14*yl4^3*yl5^5)/
  3432 + (y1^5*y2^11*y3^14*yl4^3*yl5^5)/3432 + 
 (y1^5*y2^12*y3^14*yl4^3*yl5^5)/3432 + (y1^5*y2^13*y3^14*yl4^3*yl5^5)/3432 + 
 (y1^5*y2^14*y3^14*yl4^3*yl5^5)/3432 + (9*y1^5*y2^4*y3^9*yl4^4*yl5^5)/640 + 
 (y1^6*y2^4*y3^9*yl4^4*yl5^5)/80 + (y1^7*y2^4*y3^9*yl4^4*yl5^5)/80 + 
 (y1^8*y2^4*y3^9*yl4^4*yl5^5)/80 + (y1^9*y2^4*y3^9*yl4^4*yl5^5)/80 + 
 (y1^10*y2^4*y3^9*yl4^4*yl5^5)/80 + (y1^11*y2^4*y3^9*yl4^4*yl5^5)/80 + 
 (y1^12*y2^4*y3^9*yl4^4*yl5^5)/80 + (y1^13*y2^4*y3^9*yl4^4*yl5^5)/80 + 
 (y1^14*y2^4*y3^9*yl4^4*yl5^5)/80 + (y1^5*y2^5*y3^9*yl4^4*yl5^5)/640 + 
 (y1^5*y2^6*y3^9*yl4^4*yl5^5)/640 + (y1^5*y2^7*y3^9*yl4^4*yl5^5)/640 + 
 (y1^5*y2^8*y3^9*yl4^4*yl5^5)/640 + (y1^5*y2^9*y3^9*yl4^4*yl5^5)/640 + 
 (y1^5*y2^10*y3^9*yl4^4*yl5^5)/640 + (y1^5*y2^11*y3^9*yl4^4*yl5^5)/640 + 
 (y1^5*y2^12*y3^9*yl4^4*yl5^5)/640 + (y1^5*y2^13*y3^9*yl4^4*yl5^5)/640 + 
 (y1^5*y2^14*y3^9*yl4^4*yl5^5)/640 + (37*y1^5*y2^4*y3^10*yl4^4*yl5^5)/5760 + 
 (y1^6*y2^4*y3^10*yl4^4*yl5^5)/180 + (y1^7*y2^4*y3^10*yl4^4*yl5^5)/180 + 
 (y1^8*y2^4*y3^10*yl4^4*yl5^5)/180 + (y1^9*y2^4*y3^10*yl4^4*yl5^5)/180 + 
 (y1^10*y2^4*y3^10*yl4^4*yl5^5)/180 + (y1^11*y2^4*y3^10*yl4^4*yl5^5)/180 + 
 (y1^12*y2^4*y3^10*yl4^4*yl5^5)/180 + (y1^13*y2^4*y3^10*yl4^4*yl5^5)/180 + 
 (y1^14*y2^4*y3^10*yl4^4*yl5^5)/180 + (y1^5*y2^5*y3^10*yl4^4*yl5^5)/1152 + 
 (y1^5*y2^6*y3^10*yl4^4*yl5^5)/1152 + (y1^5*y2^7*y3^10*yl4^4*yl5^5)/1152 + 
 (y1^5*y2^8*y3^10*yl4^4*yl5^5)/1152 + (y1^5*y2^9*y3^10*yl4^4*yl5^5)/1152 + 
 (y1^5*y2^10*y3^10*yl4^4*yl5^5)/1152 + (y1^5*y2^11*y3^10*yl4^4*yl5^5)/1152 + 
 (y1^5*y2^12*y3^10*yl4^4*yl5^5)/1152 + (y1^5*y2^13*y3^10*yl4^4*yl5^5)/1152 + 
 (y1^5*y2^14*y3^10*yl4^4*yl5^5)/1152 + (17*y1^5*y2^4*y3^11*yl4^4*yl5^5)/
  1920 + (y1^6*y2^4*y3^11*yl4^4*yl5^5)/120 + (y1^7*y2^4*y3^11*yl4^4*yl5^5)/
  120 + (y1^8*y2^4*y3^11*yl4^4*yl5^5)/120 + (y1^9*y2^4*y3^11*yl4^4*yl5^5)/
  120 + (y1^10*y2^4*y3^11*yl4^4*yl5^5)/120 + (y1^11*y2^4*y3^11*yl4^4*yl5^5)/
  120 + (y1^12*y2^4*y3^11*yl4^4*yl5^5)/120 + (y1^13*y2^4*y3^11*yl4^4*yl5^5)/
  120 + (y1^14*y2^4*y3^11*yl4^4*yl5^5)/120 + (y1^5*y2^5*y3^11*yl4^4*yl5^5)/
  1920 + (y1^5*y2^6*y3^11*yl4^4*yl5^5)/1920 + (y1^5*y2^7*y3^11*yl4^4*yl5^5)/
  1920 + (y1^5*y2^8*y3^11*yl4^4*yl5^5)/1920 + (y1^5*y2^9*y3^11*yl4^4*yl5^5)/
  1920 + (y1^5*y2^10*y3^11*yl4^4*yl5^5)/1920 + 
 (y1^5*y2^11*y3^11*yl4^4*yl5^5)/1920 + (y1^5*y2^12*y3^11*yl4^4*yl5^5)/1920 + 
 (y1^5*y2^13*y3^11*yl4^4*yl5^5)/1920 + (y1^5*y2^14*y3^11*yl4^4*yl5^5)/1920 + 
 (43*y1^5*y2^4*y3^12*yl4^4*yl5^5)/4224 + (13*y1^6*y2^4*y3^12*yl4^4*yl5^5)/
  1320 + (13*y1^7*y2^4*y3^12*yl4^4*yl5^5)/1320 + 
 (13*y1^8*y2^4*y3^12*yl4^4*yl5^5)/1320 + (13*y1^9*y2^4*y3^12*yl4^4*yl5^5)/
  1320 + (13*y1^10*y2^4*y3^12*yl4^4*yl5^5)/1320 + 
 (13*y1^11*y2^4*y3^12*yl4^4*yl5^5)/1320 + (13*y1^12*y2^4*y3^12*yl4^4*yl5^5)/
  1320 + (13*y1^13*y2^4*y3^12*yl4^4*yl5^5)/1320 + 
 (13*y1^14*y2^4*y3^12*yl4^4*yl5^5)/1320 + (7*y1^5*y2^5*y3^12*yl4^4*yl5^5)/
  21120 + (7*y1^5*y2^6*y3^12*yl4^4*yl5^5)/21120 + 
 (7*y1^5*y2^7*y3^12*yl4^4*yl5^5)/21120 + (7*y1^5*y2^8*y3^12*yl4^4*yl5^5)/
  21120 + (7*y1^5*y2^9*y3^12*yl4^4*yl5^5)/21120 + 
 (7*y1^5*y2^10*y3^12*yl4^4*yl5^5)/21120 + (7*y1^5*y2^11*y3^12*yl4^4*yl5^5)/
  21120 + (7*y1^5*y2^12*y3^12*yl4^4*yl5^5)/21120 + 
 (7*y1^5*y2^13*y3^12*yl4^4*yl5^5)/21120 + (7*y1^5*y2^14*y3^12*yl4^4*yl5^5)/
  21120 + (347*y1^5*y2^4*y3^13*yl4^4*yl5^5)/31680 + 
 (17*y1^6*y2^4*y3^13*yl4^4*yl5^5)/1584 + (17*y1^7*y2^4*y3^13*yl4^4*yl5^5)/
  1584 + (17*y1^8*y2^4*y3^13*yl4^4*yl5^5)/1584 + 
 (17*y1^9*y2^4*y3^13*yl4^4*yl5^5)/1584 + (17*y1^10*y2^4*y3^13*yl4^4*yl5^5)/
  1584 + (17*y1^11*y2^4*y3^13*yl4^4*yl5^5)/1584 + 
 (17*y1^12*y2^4*y3^13*yl4^4*yl5^5)/1584 + (17*y1^13*y2^4*y3^13*yl4^4*yl5^5)/
  1584 + (17*y1^14*y2^4*y3^13*yl4^4*yl5^5)/1584 + 
 (7*y1^5*y2^5*y3^13*yl4^4*yl5^5)/31680 + (7*y1^5*y2^6*y3^13*yl4^4*yl5^5)/
  31680 + (7*y1^5*y2^7*y3^13*yl4^4*yl5^5)/31680 + 
 (7*y1^5*y2^8*y3^13*yl4^4*yl5^5)/31680 + (7*y1^5*y2^9*y3^13*yl4^4*yl5^5)/
  31680 + (7*y1^5*y2^10*y3^13*yl4^4*yl5^5)/31680 + 
 (7*y1^5*y2^11*y3^13*yl4^4*yl5^5)/31680 + (7*y1^5*y2^12*y3^13*yl4^4*yl5^5)/
  31680 + (7*y1^5*y2^13*y3^13*yl4^4*yl5^5)/31680 + 
 (7*y1^5*y2^14*y3^13*yl4^4*yl5^5)/31680 + (523*y1^5*y2^4*y3^14*yl4^4*yl5^5)/
  45760 + (129*y1^6*y2^4*y3^14*yl4^4*yl5^5)/11440 + 
 (129*y1^7*y2^4*y3^14*yl4^4*yl5^5)/11440 + (129*y1^8*y2^4*y3^14*yl4^4*yl5^5)/
  11440 + (129*y1^9*y2^4*y3^14*yl4^4*yl5^5)/11440 + 
 (129*y1^10*y2^4*y3^14*yl4^4*yl5^5)/11440 + 
 (129*y1^11*y2^4*y3^14*yl4^4*yl5^5)/11440 + 
 (129*y1^12*y2^4*y3^14*yl4^4*yl5^5)/11440 + 
 (129*y1^13*y2^4*y3^14*yl4^4*yl5^5)/11440 + 
 (129*y1^14*y2^4*y3^14*yl4^4*yl5^5)/11440 + (7*y1^5*y2^5*y3^14*yl4^4*yl5^5)/
  45760 + (7*y1^5*y2^6*y3^14*yl4^4*yl5^5)/45760 + 
 (7*y1^5*y2^7*y3^14*yl4^4*yl5^5)/45760 + (7*y1^5*y2^8*y3^14*yl4^4*yl5^5)/
  45760 + (7*y1^5*y2^9*y3^14*yl4^4*yl5^5)/45760 + 
 (7*y1^5*y2^10*y3^14*yl4^4*yl5^5)/45760 + (7*y1^5*y2^11*y3^14*yl4^4*yl5^5)/
  45760 + (7*y1^5*y2^12*y3^14*yl4^4*yl5^5)/45760 + 
 (7*y1^5*y2^13*y3^14*yl4^4*yl5^5)/45760 + (7*y1^5*y2^14*y3^14*yl4^4*yl5^5)/
  45760 + (y1^5*y2^5*y3^10*yl4^5*yl5^5)/90 + (y1^6*y2^5*y3^10*yl4^5*yl5^5)/
  100 + (y1^7*y2^5*y3^10*yl4^5*yl5^5)/100 + (y1^8*y2^5*y3^10*yl4^5*yl5^5)/
  100 + (y1^9*y2^5*y3^10*yl4^5*yl5^5)/100 + (y1^10*y2^5*y3^10*yl4^5*yl5^5)/
  100 + (y1^11*y2^5*y3^10*yl4^5*yl5^5)/100 + (y1^12*y2^5*y3^10*yl4^5*yl5^5)/
  100 + (y1^13*y2^5*y3^10*yl4^5*yl5^5)/100 + (y1^14*y2^5*y3^10*yl4^5*yl5^5)/
  100 + (y1^5*y2^6*y3^10*yl4^5*yl5^5)/900 + (y1^5*y2^7*y3^10*yl4^5*yl5^5)/
  900 + (y1^5*y2^8*y3^10*yl4^5*yl5^5)/900 + (y1^5*y2^9*y3^10*yl4^5*yl5^5)/
  900 + (y1^5*y2^10*y3^10*yl4^5*yl5^5)/900 + (y1^5*y2^11*y3^10*yl4^5*yl5^5)/
  900 + (y1^5*y2^12*y3^10*yl4^5*yl5^5)/900 + (y1^5*y2^13*y3^10*yl4^5*yl5^5)/
  900 + (y1^5*y2^14*y3^10*yl4^5*yl5^5)/900 + (y1^5*y2^5*y3^11*yl4^5*yl5^5)/
  180 + (y1^6*y2^5*y3^11*yl4^5*yl5^5)/200 + (y1^7*y2^5*y3^11*yl4^5*yl5^5)/
  200 + (y1^8*y2^5*y3^11*yl4^5*yl5^5)/200 + (y1^9*y2^5*y3^11*yl4^5*yl5^5)/
  200 + (y1^10*y2^5*y3^11*yl4^5*yl5^5)/200 + (y1^11*y2^5*y3^11*yl4^5*yl5^5)/
  200 + (y1^12*y2^5*y3^11*yl4^5*yl5^5)/200 + (y1^13*y2^5*y3^11*yl4^5*yl5^5)/
  200 + (y1^14*y2^5*y3^11*yl4^5*yl5^5)/200 + (y1^5*y2^6*y3^11*yl4^5*yl5^5)/
  1800 + (y1^5*y2^7*y3^11*yl4^5*yl5^5)/1800 + (y1^5*y2^8*y3^11*yl4^5*yl5^5)/
  1800 + (y1^5*y2^9*y3^11*yl4^5*yl5^5)/1800 + (y1^5*y2^10*y3^11*yl4^5*yl5^5)/
  1800 + (y1^5*y2^11*y3^11*yl4^5*yl5^5)/1800 + 
 (y1^5*y2^12*y3^11*yl4^5*yl5^5)/1800 + (y1^5*y2^13*y3^11*yl4^5*yl5^5)/1800 + 
 (y1^5*y2^14*y3^11*yl4^5*yl5^5)/1800 + (y1^5*y2^5*y3^12*yl4^5*yl5^5)/132 + 
 (2*y1^6*y2^5*y3^12*yl4^5*yl5^5)/275 + (2*y1^7*y2^5*y3^12*yl4^5*yl5^5)/275 + 
 (2*y1^8*y2^5*y3^12*yl4^5*yl5^5)/275 + (2*y1^9*y2^5*y3^12*yl4^5*yl5^5)/275 + 
 (2*y1^10*y2^5*y3^12*yl4^5*yl5^5)/275 + (2*y1^11*y2^5*y3^12*yl4^5*yl5^5)/
  275 + (2*y1^12*y2^5*y3^12*yl4^5*yl5^5)/275 + 
 (2*y1^13*y2^5*y3^12*yl4^5*yl5^5)/275 + (2*y1^14*y2^5*y3^12*yl4^5*yl5^5)/
  275 + (y1^5*y2^6*y3^12*yl4^5*yl5^5)/3300 + (y1^5*y2^7*y3^12*yl4^5*yl5^5)/
  3300 + (y1^5*y2^8*y3^12*yl4^5*yl5^5)/3300 + (y1^5*y2^9*y3^12*yl4^5*yl5^5)/
  3300 + (y1^5*y2^10*y3^12*yl4^5*yl5^5)/3300 + 
 (y1^5*y2^11*y3^12*yl4^5*yl5^5)/3300 + (y1^5*y2^12*y3^12*yl4^5*yl5^5)/3300 + 
 (y1^5*y2^13*y3^12*yl4^5*yl5^5)/3300 + (y1^5*y2^14*y3^12*yl4^5*yl5^5)/3300 + 
 (17*y1^5*y2^5*y3^13*yl4^5*yl5^5)/1980 + (37*y1^6*y2^5*y3^13*yl4^5*yl5^5)/
  4400 + (37*y1^7*y2^5*y3^13*yl4^5*yl5^5)/4400 + 
 (37*y1^8*y2^5*y3^13*yl4^5*yl5^5)/4400 + (37*y1^9*y2^5*y3^13*yl4^5*yl5^5)/
  4400 + (37*y1^10*y2^5*y3^13*yl4^5*yl5^5)/4400 + 
 (37*y1^11*y2^5*y3^13*yl4^5*yl5^5)/4400 + (37*y1^12*y2^5*y3^13*yl4^5*yl5^5)/
  4400 + (37*y1^13*y2^5*y3^13*yl4^5*yl5^5)/4400 + 
 (37*y1^14*y2^5*y3^13*yl4^5*yl5^5)/4400 + (7*y1^5*y2^6*y3^13*yl4^5*yl5^5)/
  39600 + (7*y1^5*y2^7*y3^13*yl4^5*yl5^5)/39600 + 
 (7*y1^5*y2^8*y3^13*yl4^5*yl5^5)/39600 + (7*y1^5*y2^9*y3^13*yl4^5*yl5^5)/
  39600 + (7*y1^5*y2^10*y3^13*yl4^5*yl5^5)/39600 + 
 (7*y1^5*y2^11*y3^13*yl4^5*yl5^5)/39600 + (7*y1^5*y2^12*y3^13*yl4^5*yl5^5)/
  39600 + (7*y1^5*y2^13*y3^13*yl4^5*yl5^5)/39600 + 
 (7*y1^5*y2^14*y3^13*yl4^5*yl5^5)/39600 + (47*y1^5*y2^5*y3^14*yl4^5*yl5^5)/
  5148 + (129*y1^6*y2^5*y3^14*yl4^5*yl5^5)/14300 + 
 (129*y1^7*y2^5*y3^14*yl4^5*yl5^5)/14300 + (129*y1^8*y2^5*y3^14*yl4^5*yl5^5)/
  14300 + (129*y1^9*y2^5*y3^14*yl4^5*yl5^5)/14300 + 
 (129*y1^10*y2^5*y3^14*yl4^5*yl5^5)/14300 + 
 (129*y1^11*y2^5*y3^14*yl4^5*yl5^5)/14300 + 
 (129*y1^12*y2^5*y3^14*yl4^5*yl5^5)/14300 + 
 (129*y1^13*y2^5*y3^14*yl4^5*yl5^5)/14300 + 
 (129*y1^14*y2^5*y3^14*yl4^5*yl5^5)/14300 + (7*y1^5*y2^6*y3^14*yl4^5*yl5^5)/
  64350 + (7*y1^5*y2^7*y3^14*yl4^5*yl5^5)/64350 + 
 (7*y1^5*y2^8*y3^14*yl4^5*yl5^5)/64350 + (7*y1^5*y2^9*y3^14*yl4^5*yl5^5)/
  64350 + (7*y1^5*y2^10*y3^14*yl4^5*yl5^5)/64350 + 
 (7*y1^5*y2^11*y3^14*yl4^5*yl5^5)/64350 + (7*y1^5*y2^12*y3^14*yl4^5*yl5^5)/
  64350 + (7*y1^5*y2^13*y3^14*yl4^5*yl5^5)/64350 + 
 (7*y1^5*y2^14*y3^14*yl4^5*yl5^5)/64350 + (11*y1^5*y2^6*y3^11*yl4^6*yl5^5)/
  1200 + (y1^6*y2^6*y3^11*yl4^6*yl5^5)/120 + (y1^7*y2^6*y3^11*yl4^6*yl5^5)/
  120 + (y1^8*y2^6*y3^11*yl4^6*yl5^5)/120 + (y1^9*y2^6*y3^11*yl4^6*yl5^5)/
  120 + (y1^10*y2^6*y3^11*yl4^6*yl5^5)/120 + (y1^11*y2^6*y3^11*yl4^6*yl5^5)/
  120 + (y1^12*y2^6*y3^11*yl4^6*yl5^5)/120 + (y1^13*y2^6*y3^11*yl4^6*yl5^5)/
  120 + (y1^14*y2^6*y3^11*yl4^6*yl5^5)/120 + (y1^5*y2^7*y3^11*yl4^6*yl5^5)/
  1200 + (y1^5*y2^8*y3^11*yl4^6*yl5^5)/1200 + (y1^5*y2^9*y3^11*yl4^6*yl5^5)/
  1200 + (y1^5*y2^10*y3^11*yl4^6*yl5^5)/1200 + 
 (y1^5*y2^11*y3^11*yl4^6*yl5^5)/1200 + (y1^5*y2^12*y3^11*yl4^6*yl5^5)/1200 + 
 (y1^5*y2^13*y3^11*yl4^6*yl5^5)/1200 + (y1^5*y2^14*y3^11*yl4^6*yl5^5)/1200 + 
 (13*y1^5*y2^6*y3^12*yl4^6*yl5^5)/2640 + (y1^6*y2^6*y3^12*yl4^6*yl5^5)/220 + 
 (y1^7*y2^6*y3^12*yl4^6*yl5^5)/220 + (y1^8*y2^6*y3^12*yl4^6*yl5^5)/220 + 
 (y1^9*y2^6*y3^12*yl4^6*yl5^5)/220 + (y1^10*y2^6*y3^12*yl4^6*yl5^5)/220 + 
 (y1^11*y2^6*y3^12*yl4^6*yl5^5)/220 + (y1^12*y2^6*y3^12*yl4^6*yl5^5)/220 + 
 (y1^13*y2^6*y3^12*yl4^6*yl5^5)/220 + (y1^14*y2^6*y3^12*yl4^6*yl5^5)/220 + 
 (y1^5*y2^7*y3^12*yl4^6*yl5^5)/2640 + (y1^5*y2^8*y3^12*yl4^6*yl5^5)/2640 + 
 (y1^5*y2^9*y3^12*yl4^6*yl5^5)/2640 + (y1^5*y2^10*y3^12*yl4^6*yl5^5)/2640 + 
 (y1^5*y2^11*y3^12*yl4^6*yl5^5)/2640 + (y1^5*y2^12*y3^12*yl4^6*yl5^5)/2640 + 
 (y1^5*y2^13*y3^12*yl4^6*yl5^5)/2640 + (y1^5*y2^14*y3^12*yl4^6*yl5^5)/2640 + 
 (7*y1^5*y2^6*y3^13*yl4^6*yl5^5)/1056 + (17*y1^6*y2^6*y3^13*yl4^6*yl5^5)/
  2640 + (17*y1^7*y2^6*y3^13*yl4^6*yl5^5)/2640 + 
 (17*y1^8*y2^6*y3^13*yl4^6*yl5^5)/2640 + (17*y1^9*y2^6*y3^13*yl4^6*yl5^5)/
  2640 + (17*y1^10*y2^6*y3^13*yl4^6*yl5^5)/2640 + 
 (17*y1^11*y2^6*y3^13*yl4^6*yl5^5)/2640 + (17*y1^12*y2^6*y3^13*yl4^6*yl5^5)/
  2640 + (17*y1^13*y2^6*y3^13*yl4^6*yl5^5)/2640 + 
 (17*y1^14*y2^6*y3^13*yl4^6*yl5^5)/2640 + (y1^5*y2^7*y3^13*yl4^6*yl5^5)/
  5280 + (y1^5*y2^8*y3^13*yl4^6*yl5^5)/5280 + (y1^5*y2^9*y3^13*yl4^6*yl5^5)/
  5280 + (y1^5*y2^10*y3^13*yl4^6*yl5^5)/5280 + 
 (y1^5*y2^11*y3^13*yl4^6*yl5^5)/5280 + (y1^5*y2^12*y3^13*yl4^6*yl5^5)/5280 + 
 (y1^5*y2^13*y3^13*yl4^6*yl5^5)/5280 + (y1^5*y2^14*y3^13*yl4^6*yl5^5)/5280 + 
 (509*y1^5*y2^6*y3^14*yl4^6*yl5^5)/68640 + (251*y1^6*y2^6*y3^14*yl4^6*yl5^5)/
  34320 + (251*y1^7*y2^6*y3^14*yl4^6*yl5^5)/34320 + 
 (251*y1^8*y2^6*y3^14*yl4^6*yl5^5)/34320 + (251*y1^9*y2^6*y3^14*yl4^6*yl5^5)/
  34320 + (251*y1^10*y2^6*y3^14*yl4^6*yl5^5)/34320 + 
 (251*y1^11*y2^6*y3^14*yl4^6*yl5^5)/34320 + 
 (251*y1^12*y2^6*y3^14*yl4^6*yl5^5)/34320 + 
 (251*y1^13*y2^6*y3^14*yl4^6*yl5^5)/34320 + 
 (251*y1^14*y2^6*y3^14*yl4^6*yl5^5)/34320 + (7*y1^5*y2^7*y3^14*yl4^6*yl5^5)/
  68640 + (7*y1^5*y2^8*y3^14*yl4^6*yl5^5)/68640 + 
 (7*y1^5*y2^9*y3^14*yl4^6*yl5^5)/68640 + (7*y1^5*y2^10*y3^14*yl4^6*yl5^5)/
  68640 + (7*y1^5*y2^11*y3^14*yl4^6*yl5^5)/68640 + 
 (7*y1^5*y2^12*y3^14*yl4^6*yl5^5)/68640 + (7*y1^5*y2^13*y3^14*yl4^6*yl5^5)/
  68640 + (7*y1^5*y2^14*y3^14*yl4^6*yl5^5)/68640 + 
 (3*y1^5*y2^7*y3^12*yl4^7*yl5^5)/385 + (y1^6*y2^7*y3^12*yl4^7*yl5^5)/140 + 
 (y1^7*y2^7*y3^12*yl4^7*yl5^5)/140 + (y1^8*y2^7*y3^12*yl4^7*yl5^5)/140 + 
 (y1^9*y2^7*y3^12*yl4^7*yl5^5)/140 + (y1^10*y2^7*y3^12*yl4^7*yl5^5)/140 + 
 (y1^11*y2^7*y3^12*yl4^7*yl5^5)/140 + (y1^12*y2^7*y3^12*yl4^7*yl5^5)/140 + 
 (y1^13*y2^7*y3^12*yl4^7*yl5^5)/140 + (y1^14*y2^7*y3^12*yl4^7*yl5^5)/140 + 
 (y1^5*y2^8*y3^12*yl4^7*yl5^5)/1540 + (y1^5*y2^9*y3^12*yl4^7*yl5^5)/1540 + 
 (y1^5*y2^10*y3^12*yl4^7*yl5^5)/1540 + (y1^5*y2^11*y3^12*yl4^7*yl5^5)/1540 + 
 (y1^5*y2^12*y3^12*yl4^7*yl5^5)/1540 + (y1^5*y2^13*y3^12*yl4^7*yl5^5)/1540 + 
 (y1^5*y2^14*y3^12*yl4^7*yl5^5)/1540 + (41*y1^5*y2^7*y3^13*yl4^7*yl5^5)/
  9240 + (y1^6*y2^7*y3^13*yl4^7*yl5^5)/240 + (y1^7*y2^7*y3^13*yl4^7*yl5^5)/
  240 + (y1^8*y2^7*y3^13*yl4^7*yl5^5)/240 + (y1^9*y2^7*y3^13*yl4^7*yl5^5)/
  240 + (y1^10*y2^7*y3^13*yl4^7*yl5^5)/240 + (y1^11*y2^7*y3^13*yl4^7*yl5^5)/
  240 + (y1^12*y2^7*y3^13*yl4^7*yl5^5)/240 + (y1^13*y2^7*y3^13*yl4^7*yl5^5)/
  240 + (y1^14*y2^7*y3^13*yl4^7*yl5^5)/240 + (y1^5*y2^8*y3^13*yl4^7*yl5^5)/
  3696 + (y1^5*y2^9*y3^13*yl4^7*yl5^5)/3696 + (y1^5*y2^10*y3^13*yl4^7*yl5^5)/
  3696 + (y1^5*y2^11*y3^13*yl4^7*yl5^5)/3696 + 
 (y1^5*y2^12*y3^13*yl4^7*yl5^5)/3696 + (y1^5*y2^13*y3^13*yl4^7*yl5^5)/3696 + 
 (y1^5*y2^14*y3^13*yl4^7*yl5^5)/3696 + (59*y1^5*y2^7*y3^14*yl4^7*yl5^5)/
  10010 + (3*y1^6*y2^7*y3^14*yl4^7*yl5^5)/520 + 
 (3*y1^7*y2^7*y3^14*yl4^7*yl5^5)/520 + (3*y1^8*y2^7*y3^14*yl4^7*yl5^5)/520 + 
 (3*y1^9*y2^7*y3^14*yl4^7*yl5^5)/520 + (3*y1^10*y2^7*y3^14*yl4^7*yl5^5)/520 + 
 (3*y1^11*y2^7*y3^14*yl4^7*yl5^5)/520 + (3*y1^12*y2^7*y3^14*yl4^7*yl5^5)/
  520 + (3*y1^13*y2^7*y3^14*yl4^7*yl5^5)/520 + 
 (3*y1^14*y2^7*y3^14*yl4^7*yl5^5)/520 + (y1^5*y2^8*y3^14*yl4^7*yl5^5)/8008 + 
 (y1^5*y2^9*y3^14*yl4^7*yl5^5)/8008 + (y1^5*y2^10*y3^14*yl4^7*yl5^5)/8008 + 
 (y1^5*y2^11*y3^14*yl4^7*yl5^5)/8008 + (y1^5*y2^12*y3^14*yl4^7*yl5^5)/8008 + 
 (y1^5*y2^13*y3^14*yl4^7*yl5^5)/8008 + (y1^5*y2^14*y3^14*yl4^7*yl5^5)/8008 + 
 (13*y1^5*y2^8*y3^13*yl4^8*yl5^5)/1920 + (y1^6*y2^8*y3^13*yl4^8*yl5^5)/160 + 
 (y1^7*y2^8*y3^13*yl4^8*yl5^5)/160 + (y1^8*y2^8*y3^13*yl4^8*yl5^5)/160 + 
 (y1^9*y2^8*y3^13*yl4^8*yl5^5)/160 + (y1^10*y2^8*y3^13*yl4^8*yl5^5)/160 + 
 (y1^11*y2^8*y3^13*yl4^8*yl5^5)/160 + (y1^12*y2^8*y3^13*yl4^8*yl5^5)/160 + 
 (y1^13*y2^8*y3^13*yl4^8*yl5^5)/160 + (y1^14*y2^8*y3^13*yl4^8*yl5^5)/160 + 
 (y1^5*y2^9*y3^13*yl4^8*yl5^5)/1920 + (y1^5*y2^10*y3^13*yl4^8*yl5^5)/1920 + 
 (y1^5*y2^11*y3^13*yl4^8*yl5^5)/1920 + (y1^5*y2^12*y3^13*yl4^8*yl5^5)/1920 + 
 (y1^5*y2^13*y3^13*yl4^8*yl5^5)/1920 + (y1^5*y2^14*y3^13*yl4^8*yl5^5)/1920 + 
 (101*y1^5*y2^8*y3^14*yl4^8*yl5^5)/24960 + (y1^6*y2^8*y3^14*yl4^8*yl5^5)/
  260 + (y1^7*y2^8*y3^14*yl4^8*yl5^5)/260 + (y1^8*y2^8*y3^14*yl4^8*yl5^5)/
  260 + (y1^9*y2^8*y3^14*yl4^8*yl5^5)/260 + (y1^10*y2^8*y3^14*yl4^8*yl5^5)/
  260 + (y1^11*y2^8*y3^14*yl4^8*yl5^5)/260 + (y1^12*y2^8*y3^14*yl4^8*yl5^5)/
  260 + (y1^13*y2^8*y3^14*yl4^8*yl5^5)/260 + (y1^14*y2^8*y3^14*yl4^8*yl5^5)/
  260 + (y1^5*y2^9*y3^14*yl4^8*yl5^5)/4992 + (y1^5*y2^10*y3^14*yl4^8*yl5^5)/
  4992 + (y1^5*y2^11*y3^14*yl4^8*yl5^5)/4992 + 
 (y1^5*y2^12*y3^14*yl4^8*yl5^5)/4992 + (y1^5*y2^13*y3^14*yl4^8*yl5^5)/4992 + 
 (y1^5*y2^14*y3^14*yl4^8*yl5^5)/4992 + (7*y1^5*y2^9*y3^14*yl4^9*yl5^5)/1170 + 
 (y1^6*y2^9*y3^14*yl4^9*yl5^5)/180 + (y1^7*y2^9*y3^14*yl4^9*yl5^5)/180 + 
 (y1^8*y2^9*y3^14*yl4^9*yl5^5)/180 + (y1^9*y2^9*y3^14*yl4^9*yl5^5)/180 + 
 (y1^10*y2^9*y3^14*yl4^9*yl5^5)/180 + (y1^11*y2^9*y3^14*yl4^9*yl5^5)/180 + 
 (y1^12*y2^9*y3^14*yl4^9*yl5^5)/180 + (y1^13*y2^9*y3^14*yl4^9*yl5^5)/180 + 
 (y1^14*y2^9*y3^14*yl4^9*yl5^5)/180 + (y1^5*y2^10*y3^14*yl4^9*yl5^5)/2340 + 
 (y1^5*y2^11*y3^14*yl4^9*yl5^5)/2340 + (y1^5*y2^12*y3^14*yl4^9*yl5^5)/2340 + 
 (y1^5*y2^13*y3^14*yl4^9*yl5^5)/2340 + (y1^5*y2^14*y3^14*yl4^9*yl5^5)/2340 - 
 (137*y1^6*y3^6*yl5^6)/200 - (59*y1^7*y3^6*yl5^6)/120 - 
 (433*y1^8*y3^6*yl5^6)/840 - (151*y1^9*y3^6*yl5^6)/280 - 
 (2111*y1^10*y3^6*yl5^6)/3780 - (43411*y1^11*y3^6*yl5^6)/75600 - 
 (97717*y1^12*y3^6*yl5^6)/166320 - (99629*y1^13*y3^6*yl5^6)/166320 - 
 (329261*y1^14*y3^6*yl5^6)/540540 - (137*y1^6*y2*y3^6*yl5^6)/400 - 
 (23*y1^7*y2*y3^6*yl5^6)/80 - (503*y1^8*y2*y3^6*yl5^6)/1680 - 
 (523*y1^9*y2*y3^6*yl5^6)/1680 - (1213*y1^10*y2*y3^6*yl5^6)/3780 - 
 (49711*y1^11*y2*y3^6*yl5^6)/151200 - (111577*y1^12*y2*y3^6*yl5^6)/332640 - 
 (113489*y1^13*y2*y3^6*yl5^6)/332640 - (187153*y1^14*y2*y3^6*yl5^6)/540540 - 
 (361*y1^6*y2^2*y3^6*yl5^6)/1200 - (4*y1^7*y2^2*y3^6*yl5^6)/15 - 
 (39*y1^8*y2^2*y3^6*yl5^6)/140 - (61*y1^9*y2^2*y3^6*yl5^6)/210 - 
 (4537*y1^10*y2^2*y3^6*yl5^6)/15120 - (46561*y1^11*y2^2*y3^6*yl5^6)/151200 - 
 (104647*y1^12*y2^2*y3^6*yl5^6)/332640 - (106559*y1^13*y2^2*y3^6*yl5^6)/
  332640 - (703567*y1^14*y2^2*y3^6*yl5^6)/2162160 - 
 (7*y1^6*y2^3*y3^6*yl5^6)/25 - (187*y1^7*y2^3*y3^6*yl5^6)/720 - 
 (1369*y1^8*y2^3*y3^6*yl5^6)/5040 - (1429*y1^9*y2^3*y3^6*yl5^6)/5040 - 
 (277*y1^10*y2^3*y3^6*yl5^6)/945 - (45511*y1^11*y2^3*y3^6*yl5^6)/151200 - 
 (102337*y1^12*y2^3*y3^6*yl5^6)/332640 - (104249*y1^13*y2^3*y3^6*yl5^6)/
  332640 - (86069*y1^14*y2^3*y3^6*yl5^6)/270270 - 
 (479*y1^6*y2^4*y3^6*yl5^6)/1800 - (41*y1^7*y2^4*y3^6*yl5^6)/160 - 
 (901*y1^8*y2^4*y3^6*yl5^6)/3360 - (941*y1^9*y2^4*y3^6*yl5^6)/3360 - 
 (8759*y1^10*y2^4*y3^6*yl5^6)/30240 - (22493*y1^11*y2^4*y3^6*yl5^6)/75600 - 
 (50591*y1^12*y2^4*y3^6*yl5^6)/166320 - (51547*y1^13*y2^4*y3^6*yl5^6)/
  166320 - (1362089*y1^14*y2^4*y3^6*yl5^6)/4324320 - 
 (1841*y1^6*y2^5*y3^6*yl5^6)/7200 - (61*y1^7*y2^5*y3^6*yl5^6)/240 - 
 (149*y1^8*y2^5*y3^6*yl5^6)/560 - (467*y1^9*y2^5*y3^6*yl5^6)/1680 - 
 (1087*y1^10*y2^5*y3^6*yl5^6)/3780 - (44671*y1^11*y2^5*y3^6*yl5^6)/151200 - 
 (100489*y1^12*y2^5*y3^6*yl5^6)/332640 - (102401*y1^13*y2^5*y3^6*yl5^6)/
  332640 - (33827*y1^14*y2^5*y3^6*yl5^6)/108108 - 
 (1781*y1^6*y2^6*y3^6*yl5^6)/7200 - (91*y1^7*y2^6*y3^6*yl5^6)/360 - 
 (667*y1^8*y2^6*y3^6*yl5^6)/2520 - (697*y1^9*y2^6*y3^6*yl5^6)/2520 - 
 (4327*y1^10*y2^6*y3^6*yl5^6)/15120 - (44461*y1^11*y2^6*y3^6*yl5^6)/151200 - 
 (100027*y1^12*y2^6*y3^6*yl5^6)/332640 - (101939*y1^13*y2^6*y3^6*yl5^6)/
  332640 - (673537*y1^14*y2^6*y3^6*yl5^6)/2162160 - 
 (577*y1^6*y2^7*y3^6*yl5^6)/2400 - (141*y1^7*y2^7*y3^6*yl5^6)/560 - 
 (443*y1^8*y2^7*y3^6*yl5^6)/1680 - (463*y1^9*y2^7*y3^6*yl5^6)/1680 - 
 (77*y1^10*y2^7*y3^6*yl5^6)/270 - (44311*y1^11*y2^7*y3^6*yl5^6)/151200 - 
 (99697*y1^12*y2^7*y3^6*yl5^6)/332640 - (101609*y1^13*y2^7*y3^6*yl5^6)/
  332640 - (41962*y1^14*y2^7*y3^6*yl5^6)/135135 - 
 (1313*y1^6*y2^8*y3^6*yl5^6)/5600 - (241*y1^7*y2^8*y3^6*yl5^6)/960 - 
 (589*y1^8*y2^8*y3^6*yl5^6)/2240 - (1847*y1^9*y2^8*y3^6*yl5^6)/6720 - 
 (17203*y1^10*y2^8*y3^6*yl5^6)/60480 - (88397*y1^11*y2^8*y3^6*yl5^6)/302400 - 
 (198899*y1^12*y2^8*y3^6*yl5^6)/665280 - (202723*y1^13*y2^8*y3^6*yl5^6)/
  665280 - (2679133*y1^14*y2^8*y3^6*yl5^6)/8648640 - 
 (7703*y1^6*y2^9*y3^6*yl5^6)/33600 - (541*y1^7*y2^9*y3^6*yl5^6)/2160 - 
 (3967*y1^8*y2^9*y3^6*yl5^6)/15120 - (4147*y1^9*y2^9*y3^6*yl5^6)/15120 - 
 (1073*y1^10*y2^9*y3^6*yl5^6)/3780 - (44111*y1^11*y2^9*y3^6*yl5^6)/151200 - 
 (99257*y1^12*y2^9*y3^6*yl5^6)/332640 - (3747*y1^13*y2^9*y3^6*yl5^6)/12320 - 
 (55711*y1^14*y2^9*y3^6*yl5^6)/180180 - (67927*y1^6*y2^10*y3^6*yl5^6)/
  302400 - (y1^7*y2^10*y3^6*yl5^6)/4 - (11*y1^8*y2^10*y3^6*yl5^6)/42 - 
 (23*y1^9*y2^10*y3^6*yl5^6)/84 - (857*y1^10*y2^10*y3^6*yl5^6)/3024 - 
 (44041*y1^11*y2^10*y3^6*yl5^6)/151200 - (99103*y1^12*y2^10*y3^6*yl5^6)/
  332640 - (20203*y1^13*y2^10*y3^6*yl5^6)/66528 - 
 (667531*y1^14*y2^10*y3^6*yl5^6)/2162160 - (66667*y1^6*y2^11*y3^6*yl5^6)/
  302400 - (659*y1^7*y2^11*y3^6*yl5^6)/2640 - (1611*y1^8*y2^11*y3^6*yl5^6)/
  6160 - (5053*y1^9*y2^11*y3^6*yl5^6)/18480 - (2942*y1^10*y2^11*y3^6*yl5^6)/
  10395 - (483821*y1^11*y2^11*y3^6*yl5^6)/1663200 - 
 (98977*y1^12*y2^11*y3^6*yl5^6)/332640 - (100889*y1^13*y2^11*y3^6*yl5^6)/
  332640 - (83339*y1^14*y2^11*y3^6*yl5^6)/270270 - 
 (720737*y1^6*y2^12*y3^6*yl5^6)/3326400 - (359*y1^7*y2^12*y3^6*yl5^6)/1440 - 
 (2633*y1^8*y2^12*y3^6*yl5^6)/10080 - (2753*y1^9*y2^12*y3^6*yl5^6)/10080 - 
 (8549*y1^10*y2^12*y3^6*yl5^6)/30240 - (1373*y1^11*y2^12*y3^6*yl5^6)/4725 - 
 (12359*y1^12*y2^12*y3^6*yl5^6)/41580 - (6299*y1^13*y2^12*y3^6*yl5^6)/20790 - 
 (1332059*y1^14*y2^12*y3^6*yl5^6)/4324320 - (709187*y1^6*y2^13*y3^6*yl5^6)/
  3326400 - (259*y1^7*y2^13*y3^6*yl5^6)/1040 - 
 (5699*y1^8*y2^13*y3^6*yl5^6)/21840 - (5959*y1^9*y2^13*y3^6*yl5^6)/21840 - 
 (13879*y1^10*y2^13*y3^6*yl5^6)/49140 - (570643*y1^11*y2^13*y3^6*yl5^6)/
  1965600 - (1284181*y1^12*y2^13*y3^6*yl5^6)/4324320 - 
 (1309037*y1^13*y2^13*y3^6*yl5^6)/4324320 - (166363*y1^14*y2^13*y3^6*yl5^6)/
  540540 - (9080831*y1^6*y2^14*y3^6*yl5^6)/43243200 - 
 (209*y1^7*y2^14*y3^6*yl5^6)/840 - (73*y1^8*y2^14*y3^6*yl5^6)/280 - 
 (229*y1^9*y2^14*y3^6*yl5^6)/840 - (4267*y1^10*y2^14*y3^6*yl5^6)/15120 - 
 (43861*y1^11*y2^14*y3^6*yl5^6)/151200 - (14101*y1^12*y2^14*y3^6*yl5^6)/
  47520 - (100619*y1^13*y2^14*y3^6*yl5^6)/332640 - 
 (664957*y1^14*y2^14*y3^6*yl5^6)/2162160 - (7*y1^6*y3^7*yl5^6)/75 - 
 (29*y1^7*y3^7*yl5^6)/240 - (193*y1^8*y3^7*yl5^6)/1680 - 
 (1133*y1^9*y3^7*yl5^6)/10080 - (3359*y1^10*y3^7*yl5^6)/30240 - 
 (521*y1^11*y3^7*yl5^6)/4725 - (2281*y1^12*y3^7*yl5^6)/20790 - 
 (1039*y1^13*y3^7*yl5^6)/9504 - (8419*y1^14*y3^7*yl5^6)/77220 - 
 (53*y1^6*y2*y3^7*yl5^6)/600 - (49*y1^7*y2*y3^7*yl5^6)/480 - 
 (111*y1^8*y2*y3^7*yl5^6)/1120 - (1973*y1^9*y2*y3^7*yl5^6)/20160 - 
 (5879*y1^10*y2*y3^7*yl5^6)/60480 - (3659*y1^11*y2*y3^7*yl5^6)/37800 - 
 (8027*y1^12*y2*y3^7*yl5^6)/83160 - (1831*y1^13*y2*y3^7*yl5^6)/19008 - 
 (7427*y1^14*y2*y3^7*yl5^6)/77220 - (27*y1^6*y2^2*y3^7*yl5^6)/400 - 
 (13*y1^7*y2^2*y3^7*yl5^6)/160 - (263*y1^8*y2^2*y3^7*yl5^6)/3360 - 
 (1553*y1^9*y2^2*y3^7*yl5^6)/20160 - (4619*y1^10*y2^2*y3^7*yl5^6)/60480 - 
 (5743*y1^11*y2^2*y3^7*yl5^6)/75600 - (12589*y1^12*y2^2*y3^7*yl5^6)/166320 - 
 (1435*y1^13*y2^2*y3^7*yl5^6)/19008 - (23273*y1^14*y2^2*y3^7*yl5^6)/308880 - 
 (109*y1^6*y2^3*y3^7*yl5^6)/1800 - (107*y1^7*y2^3*y3^7*yl5^6)/1440 - 
 (719*y1^8*y2^3*y3^7*yl5^6)/10080 - (157*y1^9*y2^3*y3^7*yl5^6)/2240 - 
 (4199*y1^10*y2^3*y3^7*yl5^6)/60480 - (2609*y1^11*y2^3*y3^7*yl5^6)/37800 - 
 (5717*y1^12*y2^3*y3^7*yl5^6)/83160 - (1303*y1^13*y2^3*y3^7*yl5^6)/19008 - 
 (2641*y1^14*y2^3*y3^7*yl5^6)/38610 - (137*y1^6*y2^4*y3^7*yl5^6)/2400 - 
 (17*y1^7*y2^4*y3^7*yl5^6)/240 - (19*y1^8*y2^4*y3^7*yl5^6)/280 - 
 (1343*y1^9*y2^4*y3^7*yl5^6)/20160 - (3989*y1^10*y2^4*y3^7*yl5^6)/60480 - 
 (9911*y1^11*y2^4*y3^7*yl5^6)/151200 - (21713*y1^12*y2^4*y3^7*yl5^6)/332640 - 
 (1237*y1^13*y2^4*y3^7*yl5^6)/19008 - (40111*y1^14*y2^4*y3^7*yl5^6)/617760 - 
 (11*y1^6*y2^5*y3^7*yl5^6)/200 - (11*y1^7*y2^5*y3^7*yl5^6)/160 - 
 (221*y1^8*y2^5*y3^7*yl5^6)/3360 - (1301*y1^9*y2^5*y3^7*yl5^6)/20160 - 
 (3863*y1^10*y2^5*y3^7*yl5^6)/60480 - (2399*y1^11*y2^5*y3^7*yl5^6)/37800 - 
 (1051*y1^12*y2^5*y3^7*yl5^6)/16632 - (5987*y1^13*y2^5*y3^7*yl5^6)/95040 - 
 (4853*y1^14*y2^5*y3^7*yl5^6)/77220 - (193*y1^6*y2^6*y3^7*yl5^6)/3600 - 
 (97*y1^7*y2^6*y3^7*yl5^6)/1440 - (649*y1^8*y2^6*y3^7*yl5^6)/10080 - 
 (1273*y1^9*y2^6*y3^7*yl5^6)/20160 - (3779*y1^10*y2^6*y3^7*yl5^6)/60480 - 
 (4693*y1^11*y2^6*y3^7*yl5^6)/75600 - (10279*y1^12*y2^6*y3^7*yl5^6)/166320 - 
 (1171*y1^13*y2^6*y3^7*yl5^6)/19008 - (18983*y1^14*y2^6*y3^7*yl5^6)/308880 - 
 (221*y1^6*y2^7*y3^7*yl5^6)/4200 - (223*y1^7*y2^7*y3^7*yl5^6)/3360 - 
 (71*y1^8*y2^7*y3^7*yl5^6)/1120 - (179*y1^9*y2^7*y3^7*yl5^6)/2880 - 
 (3719*y1^10*y2^7*y3^7*yl5^6)/60480 - (2309*y1^11*y2^7*y3^7*yl5^6)/37800 - 
 (5057*y1^12*y2^7*y3^7*yl5^6)/83160 - (8065*y1^13*y2^7*y3^7*yl5^6)/133056 - 
 (8171*y1^14*y2^7*y3^7*yl5^6)/135135 - (83*y1^6*y2^8*y3^7*yl5^6)/1600 - 
 (21*y1^7*y2^8*y3^7*yl5^6)/320 - (421*y1^8*y2^8*y3^7*yl5^6)/6720 - 
 (619*y1^9*y2^8*y3^7*yl5^6)/10080 - (1837*y1^10*y2^8*y3^7*yl5^6)/30240 - 
 (18247*y1^11*y2^8*y3^7*yl5^6)/302400 - (39961*y1^12*y2^8*y3^7*yl5^6)/
  665280 - (569*y1^13*y2^8*y3^7*yl5^6)/9504 - (73787*y1^14*y2^8*y3^7*yl5^6)/
  1235520 - (277*y1^6*y2^9*y3^7*yl5^6)/5400 - 
 (281*y1^7*y2^9*y3^7*yl5^6)/4320 - (1877*y1^8*y2^9*y3^7*yl5^6)/30240 - 
 (3679*y1^9*y2^9*y3^7*yl5^6)/60480 - (1213*y1^10*y2^9*y3^7*yl5^6)/20160 - 
 (251*y1^11*y2^9*y3^7*yl5^6)/4200 - (1649*y1^12*y2^9*y3^7*yl5^6)/27720 - 
 (1127*y1^13*y2^9*y3^7*yl5^6)/19008 - (4567*y1^14*y2^9*y3^7*yl5^6)/77220 - 
 (61*y1^6*y2^10*y3^7*yl5^6)/1200 - (31*y1^7*y2^10*y3^7*yl5^6)/480 - 
 (69*y1^8*y2^10*y3^7*yl5^6)/1120 - (1217*y1^9*y2^10*y3^7*yl5^6)/20160 - 
 (3611*y1^10*y2^10*y3^7*yl5^6)/60480 - (4483*y1^11*y2^10*y3^7*yl5^6)/75600 - 
 (9817*y1^12*y2^10*y3^7*yl5^6)/166320 - (5591*y1^13*y2^10*y3^7*yl5^6)/95040 - 
 (3625*y1^14*y2^10*y3^7*yl5^6)/61776 - (111*y1^6*y2^11*y3^7*yl5^6)/2200 - 
 (113*y1^7*y2^11*y3^7*yl5^6)/1760 - (2263*y1^8*y2^11*y3^7*yl5^6)/36960 - 
 (13303*y1^9*y2^11*y3^7*yl5^6)/221760 - (39469*y1^10*y2^11*y3^7*yl5^6)/
  665280 - (24499*y1^11*y2^11*y3^7*yl5^6)/415800 - 
 (4877*y1^12*y2^11*y3^7*yl5^6)/83160 - (101*y1^13*y2^11*y3^7*yl5^6)/1728 - 
 (2251*y1^14*y2^11*y3^7*yl5^6)/38610 - (361*y1^6*y2^12*y3^7*yl5^6)/7200 - 
 (23*y1^7*y2^12*y3^7*yl5^6)/360 - (307*y1^8*y2^12*y3^7*yl5^6)/5040 - 
 (401*y1^9*y2^12*y3^7*yl5^6)/6720 - (3569*y1^10*y2^12*y3^7*yl5^6)/60480 - 
 (8861*y1^11*y2^12*y3^7*yl5^6)/151200 - (19403*y1^12*y2^12*y3^7*yl5^6)/
  332640 - (1105*y1^13*y2^12*y3^7*yl5^6)/19008 - 
 (35821*y1^14*y2^12*y3^7*yl5^6)/617760 - (389*y1^6*y2^13*y3^7*yl5^6)/7800 - 
 (397*y1^7*y2^13*y3^7*yl5^6)/6240 - (883*y1^8*y2^13*y3^7*yl5^6)/14560 - 
 (15569*y1^9*y2^13*y3^7*yl5^6)/262080 - (46187*y1^10*y2^13*y3^7*yl5^6)/
  786240 - (28667*y1^11*y2^13*y3^7*yl5^6)/491400 - 
 (62771*y1^12*y2^13*y3^7*yl5^6)/1081080 - (14299*y1^13*y2^13*y3^7*yl5^6)/
  247104 - (4457*y1^14*y2^13*y3^7*yl5^6)/77220 - 
 (139*y1^6*y2^14*y3^7*yl5^6)/2800 - (71*y1^7*y2^14*y3^7*yl5^6)/1120 - 
 (29*y1^8*y2^14*y3^7*yl5^6)/480 - (1193*y1^9*y2^14*y3^7*yl5^6)/20160 - 
 (3539*y1^10*y2^14*y3^7*yl5^6)/60480 - (4393*y1^11*y2^14*y3^7*yl5^6)/75600 - 
 (9619*y1^12*y2^14*y3^7*yl5^6)/166320 - (7669*y1^13*y2^14*y3^7*yl5^6)/
  133056 - (124301*y1^14*y2^14*y3^7*yl5^6)/2162160 - 
 (79*y1^6*y3^8*yl5^6)/525 - (253*y1^7*y3^8*yl5^6)/1680 - 
 (81*y1^8*y3^8*yl5^6)/560 - (1433*y1^9*y3^8*yl5^6)/10080 - 
 (4259*y1^10*y3^8*yl5^6)/30240 - (5293*y1^11*y3^8*yl5^6)/37800 - 
 (1657*y1^12*y3^8*yl5^6)/11880 - (9253*y1^13*y3^8*yl5^6)/66528 - 
 (150041*y1^14*y3^8*yl5^6)/1081080 - (491*y1^6*y2*y3^8*yl5^6)/4200 - 
 (131*y1^7*y2*y3^8*yl5^6)/1120 - (383*y1^8*y2*y3^8*yl5^6)/3360 - 
 (2273*y1^9*y2*y3^8*yl5^6)/20160 - (6779*y1^10*y2*y3^8*yl5^6)/60480 - 
 (8443*y1^11*y2*y3^8*yl5^6)/75600 - (2647*y1^12*y2*y3^8*yl5^6)/23760 - 
 (14797*y1^13*y2*y3^8*yl5^6)/133056 - (240131*y1^14*y2*y3^8*yl5^6)/2162160 - 
 (269*y1^6*y2^2*y3^8*yl5^6)/2800 - (323*y1^7*y2^2*y3^8*yl5^6)/3360 - 
 (313*y1^8*y2^2*y3^8*yl5^6)/3360 - (1853*y1^9*y2^2*y3^8*yl5^6)/20160 - 
 (5519*y1^10*y2^2*y3^8*yl5^6)/60480 - (1717*y1^11*y2^2*y3^8*yl5^6)/18900 - 
 (269*y1^12*y2^2*y3^8*yl5^6)/2970 - (12025*y1^13*y2^2*y3^8*yl5^6)/133056 - 
 (97543*y1^14*y2^2*y3^8*yl5^6)/1081080 - (1123*y1^6*y2^3*y3^8*yl5^6)/12600 - 
 (899*y1^7*y2^3*y3^8*yl5^6)/10080 - (869*y1^8*y2^3*y3^8*yl5^6)/10080 - 
 (571*y1^9*y2^3*y3^8*yl5^6)/6720 - (5099*y1^10*y2^3*y3^8*yl5^6)/60480 - 
 (6343*y1^11*y2^3*y3^8*yl5^6)/75600 - (1987*y1^12*y2^3*y3^8*yl5^6)/23760 - 
 (11101*y1^13*y2^3*y3^8*yl5^6)/133056 - (180071*y1^14*y2^3*y3^8*yl5^6)/
  2162160 - (1439*y1^6*y2^4*y3^8*yl5^6)/16800 - (3*y1^7*y2^4*y3^8*yl5^6)/35 - 
 (139*y1^8*y2^4*y3^8*yl5^6)/1680 - (1643*y1^9*y2^4*y3^8*yl5^6)/20160 - 
 (4889*y1^10*y2^4*y3^8*yl5^6)/60480 - (12161*y1^11*y2^4*y3^8*yl5^6)/151200 - 
 (3809*y1^12*y2^4*y3^8*yl5^6)/47520 - (10639*y1^13*y2^4*y3^8*yl5^6)/133056 - 
 (345127*y1^14*y2^4*y3^8*yl5^6)/4324320 - (117*y1^6*y2^5*y3^8*yl5^6)/1400 - 
 (281*y1^7*y2^5*y3^8*yl5^6)/3360 - (271*y1^8*y2^5*y3^8*yl5^6)/3360 - 
 (1601*y1^9*y2^5*y3^8*yl5^6)/20160 - (4763*y1^10*y2^5*y3^8*yl5^6)/60480 - 
 (5923*y1^11*y2^5*y3^8*yl5^6)/75600 - (371*y1^12*y2^5*y3^8*yl5^6)/4752 - 
 (51809*y1^13*y2^5*y3^8*yl5^6)/665280 - (168059*y1^14*y2^5*y3^8*yl5^6)/
  2162160 - (2071*y1^6*y2^6*y3^8*yl5^6)/25200 - 
 (829*y1^7*y2^6*y3^8*yl5^6)/10080 - (799*y1^8*y2^6*y3^8*yl5^6)/10080 - 
 (1573*y1^9*y2^6*y3^8*yl5^6)/20160 - (4679*y1^10*y2^6*y3^8*yl5^6)/60480 - 
 (2909*y1^11*y2^6*y3^8*yl5^6)/37800 - (911*y1^12*y2^6*y3^8*yl5^6)/11880 - 
 (10177*y1^13*y2^6*y3^8*yl5^6)/133056 - (10316*y1^14*y2^6*y3^8*yl5^6)/
  135135 - (341*y1^6*y2^7*y3^8*yl5^6)/4200 - (13*y1^7*y2^7*y3^8*yl5^6)/160 - 
 (263*y1^8*y2^7*y3^8*yl5^6)/3360 - (1553*y1^9*y2^7*y3^8*yl5^6)/20160 - 
 (4619*y1^10*y2^7*y3^8*yl5^6)/60480 - (5743*y1^11*y2^7*y3^8*yl5^6)/75600 - 
 (12589*y1^12*y2^7*y3^8*yl5^6)/166320 - (1435*y1^13*y2^7*y3^8*yl5^6)/19008 - 
 (23273*y1^14*y2^7*y3^8*yl5^6)/308880 - (901*y1^6*y2^8*y3^8*yl5^6)/11200 - 
 (541*y1^7*y2^8*y3^8*yl5^6)/6720 - (521*y1^8*y2^8*y3^8*yl5^6)/6720 - 
 (769*y1^9*y2^8*y3^8*yl5^6)/10080 - (2287*y1^10*y2^8*y3^8*yl5^6)/30240 - 
 (22747*y1^11*y2^8*y3^8*yl5^6)/302400 - (7123*y1^12*y2^8*y3^8*yl5^6)/95040 - 
 (4973*y1^13*y2^8*y3^8*yl5^6)/66528 - (645209*y1^14*y2^8*y3^8*yl5^6)/
  8648640 - (3019*y1^6*y2^9*y3^8*yl5^6)/37800 - 
 (2417*y1^7*y2^9*y3^8*yl5^6)/30240 - (2327*y1^8*y2^9*y3^8*yl5^6)/30240 - 
 (4579*y1^9*y2^9*y3^8*yl5^6)/60480 - (1513*y1^10*y2^9*y3^8*yl5^6)/20160 - 
 (209*y1^11*y2^9*y3^8*yl5^6)/2800 - (589*y1^12*y2^9*y3^8*yl5^6)/7920 - 
 (9869*y1^13*y2^9*y3^8*yl5^6)/133056 - (160051*y1^14*y2^9*y3^8*yl5^6)/
  2162160 - (667*y1^6*y2^10*y3^8*yl5^6)/8400 - 
 (89*y1^7*y2^10*y3^8*yl5^6)/1120 - (257*y1^8*y2^10*y3^8*yl5^6)/3360 - 
 (1517*y1^9*y2^10*y3^8*yl5^6)/20160 - (4511*y1^10*y2^10*y3^8*yl5^6)/60480 - 
 (701*y1^11*y2^10*y3^8*yl5^6)/9450 - (439*y1^12*y2^10*y3^8*yl5^6)/5940 - 
 (49037*y1^13*y2^10*y3^8*yl5^6)/665280 - (15905*y1^14*y2^10*y3^8*yl5^6)/
  216216 - (1217*y1^6*y2^11*y3^8*yl5^6)/15400 - 
 (2923*y1^7*y2^11*y3^8*yl5^6)/36960 - (2813*y1^8*y2^11*y3^8*yl5^6)/36960 - 
 (16603*y1^9*y2^11*y3^8*yl5^6)/221760 - (49369*y1^10*y2^11*y3^8*yl5^6)/
  665280 - (61373*y1^11*y2^11*y3^8*yl5^6)/831600 - 
 (1747*y1^12*y2^11*y3^8*yl5^6)/23760 - (887*y1^13*y2^11*y3^8*yl5^6)/12096 - 
 (158231*y1^14*y2^11*y3^8*yl5^6)/2162160 - (3967*y1^6*y2^12*y3^8*yl5^6)/
  50400 - (397*y1^7*y2^12*y3^8*yl5^6)/5040 - (191*y1^8*y2^12*y3^8*yl5^6)/
  2520 - (167*y1^9*y2^12*y3^8*yl5^6)/2240 - (4469*y1^10*y2^12*y3^8*yl5^6)/
  60480 - (11111*y1^11*y2^12*y3^8*yl5^6)/151200 - 
 (3479*y1^12*y2^12*y3^8*yl5^6)/47520 - (9715*y1^13*y2^12*y3^8*yl5^6)/133056 - 
 (315097*y1^14*y2^12*y3^8*yl5^6)/4324320 - (4283*y1^6*y2^13*y3^8*yl5^6)/
  54600 - (1143*y1^7*y2^13*y3^8*yl5^6)/14560 - 
 (3299*y1^8*y2^13*y3^8*yl5^6)/43680 - (19469*y1^9*y2^13*y3^8*yl5^6)/262080 - 
 (57887*y1^10*y2^13*y3^8*yl5^6)/786240 - (71959*y1^11*y2^13*y3^8*yl5^6)/
  982800 - (22531*y1^12*y2^13*y3^8*yl5^6)/308880 - 
 (125833*y1^13*y2^13*y3^8*yl5^6)/1729728 - (156971*y1^14*y2^13*y3^8*yl5^6)/
  2162160 - (219*y1^6*y2^14*y3^8*yl5^6)/2800 - 
 (263*y1^7*y2^14*y3^8*yl5^6)/3360 - (253*y1^8*y2^14*y3^8*yl5^6)/3360 - 
 (1493*y1^9*y2^14*y3^8*yl5^6)/20160 - (4439*y1^10*y2^14*y3^8*yl5^6)/60480 - 
 (2759*y1^11*y2^14*y3^8*yl5^6)/37800 - (6047*y1^12*y2^14*y3^8*yl5^6)/83160 - 
 (9649*y1^13*y2^14*y3^8*yl5^6)/133056 - (39119*y1^14*y2^14*y3^8*yl5^6)/
  540540 - (667*y1^6*y3^9*yl5^6)/4200 - (1553*y1^7*y3^9*yl5^6)/10080 - 
 (1493*y1^8*y3^9*yl5^6)/10080 - (367*y1^9*y3^9*yl5^6)/2520 - 
 (1091*y1^10*y3^9*yl5^6)/7560 - (21697*y1^11*y3^9*yl5^6)/151200 - 
 (6793*y1^12*y3^9*yl5^6)/47520 - (2371*y1^13*y3^9*yl5^6)/16632 - 
 (615179*y1^14*y3^9*yl5^6)/4324320 - (339*y1^6*y2*y3^9*yl5^6)/2800 - 
 (2393*y1^7*y2*y3^9*yl5^6)/20160 - (2333*y1^8*y2*y3^9*yl5^6)/20160 - 
 (577*y1^9*y2*y3^9*yl5^6)/5040 - (1721*y1^10*y2*y3^9*yl5^6)/15120 - 
 (34297*y1^11*y2*y3^9*yl5^6)/302400 - (10753*y1^12*y2*y3^9*yl5^6)/95040 - 
 (3757*y1^13*y2*y3^9*yl5^6)/33264 - (975539*y1^14*y2*y3^9*yl5^6)/8648640 - 
 (421*y1^6*y2^2*y3^9*yl5^6)/4200 - (1973*y1^7*y2^2*y3^9*yl5^6)/20160 - 
 (1913*y1^8*y2^2*y3^9*yl5^6)/20160 - (59*y1^9*y2^2*y3^9*yl5^6)/630 - 
 (703*y1^10*y2^2*y3^9*yl5^6)/7560 - (27997*y1^11*y2^2*y3^9*yl5^6)/302400 - 
 (8773*y1^12*y2^2*y3^9*yl5^6)/95040 - (383*y1^13*y2^2*y3^9*yl5^6)/4158 - 
 (795359*y1^14*y2^2*y3^9*yl5^6)/8648640 - (2351*y1^6*y2^3*y3^9*yl5^6)/25200 - 
 (611*y1^7*y2^3*y3^9*yl5^6)/6720 - (197*y1^8*y2^3*y3^9*yl5^6)/2240 - 
 (437*y1^9*y2^3*y3^9*yl5^6)/5040 - (1301*y1^10*y2^3*y3^9*yl5^6)/15120 - 
 (25897*y1^11*y2^3*y3^9*yl5^6)/302400 - (8113*y1^12*y2^3*y3^9*yl5^6)/95040 - 
 (2833*y1^13*y2^3*y3^9*yl5^6)/33264 - (735299*y1^14*y2^3*y3^9*yl5^6)/
  8648640 - (503*y1^6*y2^4*y3^9*yl5^6)/5600 - (1763*y1^7*y2^4*y3^9*yl5^6)/
  20160 - (1703*y1^8*y2^4*y3^9*yl5^6)/20160 - 
 (839*y1^9*y2^4*y3^9*yl5^6)/10080 - (2497*y1^10*y2^4*y3^9*yl5^6)/30240 - 
 (24847*y1^11*y2^4*y3^9*yl5^6)/302400 - (7783*y1^12*y2^4*y3^9*yl5^6)/95040 - 
 (5435*y1^13*y2^4*y3^9*yl5^6)/66528 - (705269*y1^14*y2^4*y3^9*yl5^6)/
  8648640 - (737*y1^6*y2^5*y3^9*yl5^6)/8400 - (1721*y1^7*y2^5*y3^9*yl5^6)/
  20160 - (1661*y1^8*y2^5*y3^9*yl5^6)/20160 - 
 (409*y1^9*y2^5*y3^9*yl5^6)/5040 - (1217*y1^10*y2^5*y3^9*yl5^6)/15120 - 
 (24217*y1^11*y2^5*y3^9*yl5^6)/302400 - (1517*y1^12*y2^5*y3^9*yl5^6)/19008 - 
 (13241*y1^13*y2^5*y3^9*yl5^6)/166320 - (687251*y1^14*y2^5*y3^9*yl5^6)/
  8648640 - (136*y1^6*y2^6*y3^9*yl5^6)/1575 - (1693*y1^7*y2^6*y3^9*yl5^6)/
  20160 - (1633*y1^8*y2^6*y3^9*yl5^6)/20160 - (67*y1^9*y2^6*y3^9*yl5^6)/840 - 
 (299*y1^10*y2^6*y3^9*yl5^6)/3780 - (23797*y1^11*y2^6*y3^9*yl5^6)/302400 - 
 (7453*y1^12*y2^6*y3^9*yl5^6)/95040 - (1301*y1^13*y2^6*y3^9*yl5^6)/16632 - 
 (675239*y1^14*y2^6*y3^9*yl5^6)/8648640 - (239*y1^6*y2^7*y3^9*yl5^6)/2800 - 
 (239*y1^7*y2^7*y3^9*yl5^6)/2880 - (1613*y1^8*y2^7*y3^9*yl5^6)/20160 - 
 (397*y1^9*y2^7*y3^9*yl5^6)/5040 - (1181*y1^10*y2^7*y3^9*yl5^6)/15120 - 
 (23497*y1^11*y2^7*y3^9*yl5^6)/302400 - (51511*y1^12*y2^7*y3^9*yl5^6)/
  665280 - (367*y1^13*y2^7*y3^9*yl5^6)/4752 - (95237*y1^14*y2^7*y3^9*yl5^6)/
  1235520 - (2843*y1^6*y2^8*y3^9*yl5^6)/33600 - 
 (829*y1^7*y2^8*y3^9*yl5^6)/10080 - (799*y1^8*y2^8*y3^9*yl5^6)/10080 - 
 (1573*y1^9*y2^8*y3^9*yl5^6)/20160 - (4679*y1^10*y2^8*y3^9*yl5^6)/60480 - 
 (2909*y1^11*y2^8*y3^9*yl5^6)/37800 - (911*y1^12*y2^8*y3^9*yl5^6)/11880 - 
 (10177*y1^13*y2^8*y3^9*yl5^6)/133056 - (10316*y1^14*y2^8*y3^9*yl5^6)/
  135135 - (6353*y1^6*y2^9*y3^9*yl5^6)/75600 - 
 (4939*y1^7*y2^9*y3^9*yl5^6)/60480 - (4759*y1^8*y2^9*y3^9*yl5^6)/60480 - 
 (1171*y1^9*y2^9*y3^9*yl5^6)/15120 - (43*y1^10*y2^9*y3^9*yl5^6)/560 - 
 (7699*y1^11*y2^9*y3^9*yl5^6)/100800 - (2411*y1^12*y2^9*y3^9*yl5^6)/31680 - 
 (2525*y1^13*y2^9*y3^9*yl5^6)/33264 - (655219*y1^14*y2^9*y3^9*yl5^6)/
  8648640 - (117*y1^6*y2^10*y3^9*yl5^6)/1400 - 
 (1637*y1^7*y2^10*y3^9*yl5^6)/20160 - (1577*y1^8*y2^10*y3^9*yl5^6)/20160 - 
 (97*y1^9*y2^10*y3^9*yl5^6)/1260 - (577*y1^10*y2^10*y3^9*yl5^6)/7560 - 
 (22957*y1^11*y2^10*y3^9*yl5^6)/302400 - (7189*y1^12*y2^10*y3^9*yl5^6)/
  95040 - (3137*y1^13*y2^10*y3^9*yl5^6)/41580 - 
 (130243*y1^14*y2^10*y3^9*yl5^6)/1729728 - (7687*y1^6*y2^11*y3^9*yl5^6)/
  92400 - (17923*y1^7*y2^11*y3^9*yl5^6)/221760 - 
 (17263*y1^8*y2^11*y3^9*yl5^6)/221760 - (4247*y1^9*y2^11*y3^9*yl5^6)/55440 - 
 (12631*y1^10*y2^11*y3^9*yl5^6)/166320 - (251267*y1^11*y2^11*y3^9*yl5^6)/
  3326400 - (7153*y1^12*y2^11*y3^9*yl5^6)/95040 - 
 (227*y1^13*y2^11*y3^9*yl5^6)/3024 - (647939*y1^14*y2^11*y3^9*yl5^6)/
  8648640 - (4177*y1^6*y2^12*y3^9*yl5^6)/50400 - 
 (541*y1^7*y2^12*y3^9*yl5^6)/6720 - (521*y1^8*y2^12*y3^9*yl5^6)/6720 - 
 (769*y1^9*y2^12*y3^9*yl5^6)/10080 - (2287*y1^10*y2^12*y3^9*yl5^6)/30240 - 
 (22747*y1^11*y2^12*y3^9*yl5^6)/302400 - (7123*y1^12*y2^12*y3^9*yl5^6)/
  95040 - (4973*y1^13*y2^12*y3^9*yl5^6)/66528 - 
 (645209*y1^14*y2^12*y3^9*yl5^6)/8648640 - (3007*y1^6*y2^13*y3^9*yl5^6)/
  36400 - (21029*y1^7*y2^13*y3^9*yl5^6)/262080 - 
 (20249*y1^8*y2^13*y3^9*yl5^6)/262080 - (4981*y1^9*y2^13*y3^9*yl5^6)/65520 - 
 (14813*y1^10*y2^13*y3^9*yl5^6)/196560 - (294661*y1^11*y2^13*y3^9*yl5^6)/
  3931200 - (92269*y1^12*y2^13*y3^9*yl5^6)/1235520 - 
 (32209*y1^13*y2^13*y3^9*yl5^6)/432432 - (642899*y1^14*y2^13*y3^9*yl5^6)/
  8648640 - (173*y1^6*y2^14*y3^9*yl5^6)/2100 - 
 (1613*y1^7*y2^14*y3^9*yl5^6)/20160 - (1553*y1^8*y2^14*y3^9*yl5^6)/20160 - 
 (191*y1^9*y2^14*y3^9*yl5^6)/2520 - (71*y1^10*y2^14*y3^9*yl5^6)/945 - 
 (22597*y1^11*y2^14*y3^9*yl5^6)/302400 - (49531*y1^12*y2^14*y3^9*yl5^6)/
  665280 - (1235*y1^13*y2^14*y3^9*yl5^6)/16632 - 
 (640919*y1^14*y2^14*y3^9*yl5^6)/8648640 - (5933*y1^6*y3^10*yl5^6)/37800 - 
 (4589*y1^7*y3^10*yl5^6)/30240 - (4409*y1^8*y3^10*yl5^6)/30240 - 
 (2167*y1^9*y3^10*yl5^6)/15120 - (2147*y1^10*y3^10*yl5^6)/15120 - 
 (21347*y1^11*y3^10*yl5^6)/151200 - (6683*y1^12*y3^10*yl5^6)/47520 - 
 (1555*y1^13*y3^10*yl5^6)/11088 - (67241*y1^14*y3^10*yl5^6)/480480 - 
 (9083*y1^6*y2*y3^10*yl5^6)/75600 - (7109*y1^7*y2*y3^10*yl5^6)/60480 - 
 (6929*y1^8*y2*y3^10*yl5^6)/60480 - (3427*y1^9*y2*y3^10*yl5^6)/30240 - 
 (3407*y1^10*y2*y3^10*yl5^6)/30240 - (33947*y1^11*y2*y3^10*yl5^6)/302400 - 
 (10643*y1^12*y2*y3^10*yl5^6)/95040 - (2479*y1^13*y2*y3^10*yl5^6)/22176 - 
 (107281*y1^14*y2*y3^10*yl5^6)/960960 - (1877*y1^6*y2^2*y3^10*yl5^6)/18900 - 
 (5849*y1^7*y2^2*y3^10*yl5^6)/60480 - (5669*y1^8*y2^2*y3^10*yl5^6)/60480 - 
 (2797*y1^9*y2^2*y3^10*yl5^6)/30240 - (2777*y1^10*y2^2*y3^10*yl5^6)/30240 - 
 (27647*y1^11*y2^2*y3^10*yl5^6)/302400 - (8663*y1^12*y2^2*y3^10*yl5^6)/
  95040 - (2017*y1^13*y2^2*y3^10*yl5^6)/22176 - 
 (29087*y1^14*y2^2*y3^10*yl5^6)/320320 - (6983*y1^6*y2^3*y3^10*yl5^6)/75600 - 
 (5429*y1^7*y2^3*y3^10*yl5^6)/60480 - (5249*y1^8*y2^3*y3^10*yl5^6)/60480 - 
 (2587*y1^9*y2^3*y3^10*yl5^6)/30240 - (2567*y1^10*y2^3*y3^10*yl5^6)/30240 - 
 (25547*y1^11*y2^3*y3^10*yl5^6)/302400 - (8003*y1^12*y2^3*y3^10*yl5^6)/
  95040 - (207*y1^13*y2^3*y3^10*yl5^6)/2464 - (241763*y1^14*y2^3*y3^10*yl5^6)/
  2882880 - (13441*y1^6*y2^4*y3^10*yl5^6)/151200 - 
 (5219*y1^7*y2^4*y3^10*yl5^6)/60480 - (5039*y1^8*y2^4*y3^10*yl5^6)/60480 - 
 (1241*y1^9*y2^4*y3^10*yl5^6)/15120 - (1231*y1^10*y2^4*y3^10*yl5^6)/15120 - 
 (24497*y1^11*y2^4*y3^10*yl5^6)/302400 - (7673*y1^12*y2^4*y3^10*yl5^6)/
  95040 - (893*y1^13*y2^4*y3^10*yl5^6)/11088 - 
 (77251*y1^14*y2^4*y3^10*yl5^6)/960960 - (6563*y1^6*y2^5*y3^10*yl5^6)/75600 - 
 (5093*y1^7*y2^5*y3^10*yl5^6)/60480 - (4913*y1^8*y2^5*y3^10*yl5^6)/60480 - 
 (2419*y1^9*y2^5*y3^10*yl5^6)/30240 - (2399*y1^10*y2^5*y3^10*yl5^6)/30240 - 
 (23867*y1^11*y2^5*y3^10*yl5^6)/302400 - (1495*y1^12*y2^5*y3^10*yl5^6)/
  19008 - (8699*y1^13*y2^5*y3^10*yl5^6)/110880 - 
 (25083*y1^14*y2^5*y3^10*yl5^6)/320320 - (3229*y1^6*y2^6*y3^10*yl5^6)/37800 - 
 (5009*y1^7*y2^6*y3^10*yl5^6)/60480 - (4829*y1^8*y2^6*y3^10*yl5^6)/60480 - 
 (2377*y1^9*y2^6*y3^10*yl5^6)/30240 - (2357*y1^10*y2^6*y3^10*yl5^6)/30240 - 
 (23447*y1^11*y2^6*y3^10*yl5^6)/302400 - (7343*y1^12*y2^6*y3^10*yl5^6)/
  95040 - (1709*y1^13*y2^6*y3^10*yl5^6)/22176 - 
 (221743*y1^14*y2^6*y3^10*yl5^6)/2882880 - (6383*y1^6*y2^7*y3^10*yl5^6)/
  75600 - (707*y1^7*y2^7*y3^10*yl5^6)/8640 - (4769*y1^8*y2^7*y3^10*yl5^6)/
  60480 - (2347*y1^9*y2^7*y3^10*yl5^6)/30240 - 
 (2327*y1^10*y2^7*y3^10*yl5^6)/30240 - (23147*y1^11*y2^7*y3^10*yl5^6)/
  302400 - (50741*y1^12*y2^7*y3^10*yl5^6)/665280 - 
 (241*y1^13*y2^7*y3^10*yl5^6)/3168 - (10423*y1^14*y2^7*y3^10*yl5^6)/137280 - 
 (25307*y1^6*y2^8*y3^10*yl5^6)/302400 - (613*y1^7*y2^8*y3^10*yl5^6)/7560 - 
 (1181*y1^8*y2^8*y3^10*yl5^6)/15120 - (4649*y1^9*y2^8*y3^10*yl5^6)/60480 - 
 (4609*y1^10*y2^8*y3^10*yl5^6)/60480 - (11461*y1^11*y2^8*y3^10*yl5^6)/
  151200 - (3589*y1^12*y2^8*y3^10*yl5^6)/47520 - 
 (3341*y1^13*y2^8*y3^10*yl5^6)/44352 - (12041*y1^14*y2^8*y3^10*yl5^6)/
  160160 - (6283*y1^6*y2^9*y3^10*yl5^6)/75600 - 
 (541*y1^7*y2^9*y3^10*yl5^6)/6720 - (521*y1^8*y2^9*y3^10*yl5^6)/6720 - 
 (769*y1^9*y2^9*y3^10*yl5^6)/10080 - (2287*y1^10*y2^9*y3^10*yl5^6)/30240 - 
 (22747*y1^11*y2^9*y3^10*yl5^6)/302400 - (7123*y1^12*y2^9*y3^10*yl5^6)/
  95040 - (4973*y1^13*y2^9*y3^10*yl5^6)/66528 - 
 (645209*y1^14*y2^9*y3^10*yl5^6)/8648640 - (781*y1^6*y2^10*y3^10*yl5^6)/
  9450 - (4841*y1^7*y2^10*y3^10*yl5^6)/60480 - 
 (4661*y1^8*y2^10*y3^10*yl5^6)/60480 - (2293*y1^9*y2^10*y3^10*yl5^6)/30240 - 
 (2273*y1^10*y2^10*y3^10*yl5^6)/30240 - (22607*y1^11*y2^10*y3^10*yl5^6)/
  302400 - (7079*y1^12*y2^10*y3^10*yl5^6)/95040 - 
 (8237*y1^13*y2^10*y3^10*yl5^6)/110880 - (14249*y1^14*y2^10*y3^10*yl5^6)/
  192192 - (68413*y1^6*y2^11*y3^10*yl5^6)/831600 - 
 (52999*y1^7*y2^11*y3^10*yl5^6)/665280 - (51019*y1^8*y2^11*y3^10*yl5^6)/
  665280 - (25097*y1^9*y2^11*y3^10*yl5^6)/332640 - 
 (24877*y1^10*y2^11*y3^10*yl5^6)/332640 - (247417*y1^11*y2^11*y3^10*yl5^6)/
  3326400 - (7043*y1^12*y2^11*y3^10*yl5^6)/95040 - 
 (149*y1^13*y2^11*y3^10*yl5^6)/2016 - (23627*y1^14*y2^11*y3^10*yl5^6)/
  320320 - (12391*y1^6*y2^12*y3^10*yl5^6)/151200 - 
 (4799*y1^7*y2^12*y3^10*yl5^6)/60480 - (4619*y1^8*y2^12*y3^10*yl5^6)/60480 - 
 (71*y1^9*y2^12*y3^10*yl5^6)/945 - (563*y1^10*y2^12*y3^10*yl5^6)/7560 - 
 (22397*y1^11*y2^12*y3^10*yl5^6)/302400 - (7013*y1^12*y2^12*y3^10*yl5^6)/
  95040 - (17*y1^13*y2^12*y3^10*yl5^6)/231 - (211733*y1^14*y2^12*y3^10*yl5^6)/
  2882880 - (80279*y1^6*y2^13*y3^10*yl5^6)/982800 - 
 (62177*y1^7*y2^13*y3^10*yl5^6)/786240 - (59837*y1^8*y2^13*y3^10*yl5^6)/
  786240 - (29431*y1^9*y2^13*y3^10*yl5^6)/393120 - 
 (29171*y1^10*y2^13*y3^10*yl5^6)/393120 - (290111*y1^11*y2^13*y3^10*yl5^6)/
  3931200 - (90839*y1^12*y2^13*y3^10*yl5^6)/1235520 - 
 (21139*y1^13*y2^13*y3^10*yl5^6)/288288 - (70321*y1^14*y2^13*y3^10*yl5^6)/
  960960 - (3079*y1^6*y2^14*y3^10*yl5^6)/37800 - 
 (4769*y1^7*y2^14*y3^10*yl5^6)/60480 - (4589*y1^8*y2^14*y3^10*yl5^6)/60480 - 
 (2257*y1^9*y2^14*y3^10*yl5^6)/30240 - (2237*y1^10*y2^14*y3^10*yl5^6)/30240 - 
 (22247*y1^11*y2^14*y3^10*yl5^6)/302400 - (48761*y1^12*y2^14*y3^10*yl5^6)/
  665280 - (1621*y1^13*y2^14*y3^10*yl5^6)/22176 - 
 (23367*y1^14*y2^14*y3^10*yl5^6)/320320 - (718*y1^6*y3^11*yl5^6)/4725 - 
 (4463*y1^7*y3^11*yl5^6)/30240 - (4283*y1^8*y3^11*yl5^6)/30240 - 
 (263*y1^9*y3^11*yl5^6)/1890 - (521*y1^10*y3^11*yl5^6)/3780 - 
 (20717*y1^11*y3^11*yl5^6)/151200 - (1297*y1^12*y3^11*yl5^6)/9504 - 
 (943*y1^13*y3^11*yl5^6)/6930 - (65239*y1^14*y3^11*yl5^6)/480480 - 
 (4447*y1^6*y2*y3^11*yl5^6)/37800 - (6983*y1^7*y2*y3^11*yl5^6)/60480 - 
 (6803*y1^8*y2*y3^11*yl5^6)/60480 - (841*y1^9*y2*y3^11*yl5^6)/7560 - 
 (209*y1^10*y2*y3^11*yl5^6)/1890 - (33317*y1^11*y2*y3^11*yl5^6)/302400 - 
 (2089*y1^12*y2*y3^11*yl5^6)/19008 - (3041*y1^13*y2*y3^11*yl5^6)/27720 - 
 (35093*y1^14*y2*y3^11*yl5^6)/320320 - (7319*y1^6*y2^2*y3^11*yl5^6)/75600 - 
 (5723*y1^7*y2^2*y3^11*yl5^6)/60480 - (5543*y1^8*y2^2*y3^11*yl5^6)/60480 - 
 (1367*y1^9*y2^2*y3^11*yl5^6)/15120 - (1357*y1^10*y2^2*y3^11*yl5^6)/15120 - 
 (27017*y1^11*y2^2*y3^11*yl5^6)/302400 - (1693*y1^12*y2^2*y3^11*yl5^6)/
  19008 - (4927*y1^13*y2^2*y3^11*yl5^6)/55440 - 
 (85259*y1^14*y2^2*y3^11*yl5^6)/960960 - (3397*y1^6*y2^3*y3^11*yl5^6)/37800 - 
 (5303*y1^7*y2^3*y3^11*yl5^6)/60480 - (5123*y1^8*y2^3*y3^11*yl5^6)/60480 - 
 (631*y1^9*y2^3*y3^11*yl5^6)/7560 - (313*y1^10*y2^3*y3^11*yl5^6)/3780 - 
 (24917*y1^11*y2^3*y3^11*yl5^6)/302400 - (1561*y1^12*y2^3*y3^11*yl5^6)/
  19008 - (757*y1^13*y2^3*y3^11*yl5^6)/9240 - (235757*y1^14*y2^3*y3^11*yl5^6)/
  2882880 - (13063*y1^6*y2^4*y3^11*yl5^6)/151200 - 
 (5093*y1^7*y2^4*y3^11*yl5^6)/60480 - (4913*y1^8*y2^4*y3^11*yl5^6)/60480 - 
 (2419*y1^9*y2^4*y3^11*yl5^6)/30240 - (2399*y1^10*y2^4*y3^11*yl5^6)/30240 - 
 (23867*y1^11*y2^4*y3^11*yl5^6)/302400 - (1495*y1^12*y2^4*y3^11*yl5^6)/
  19008 - (8699*y1^13*y2^4*y3^11*yl5^6)/110880 - 
 (25083*y1^14*y2^4*y3^11*yl5^6)/320320 - (3187*y1^6*y2^5*y3^11*yl5^6)/37800 - 
 (4967*y1^7*y2^5*y3^11*yl5^6)/60480 - (4787*y1^8*y2^5*y3^11*yl5^6)/60480 - 
 (589*y1^9*y2^5*y3^11*yl5^6)/7560 - (73*y1^10*y2^5*y3^11*yl5^6)/945 - 
 (23237*y1^11*y2^5*y3^11*yl5^6)/302400 - (7277*y1^12*y2^5*y3^11*yl5^6)/
  95040 - (2117*y1^13*y2^5*y3^11*yl5^6)/27720 - 
 (73247*y1^14*y2^5*y3^11*yl5^6)/960960 - (6269*y1^6*y2^6*y3^11*yl5^6)/75600 - 
 (4883*y1^7*y2^6*y3^11*yl5^6)/60480 - (4703*y1^8*y2^6*y3^11*yl5^6)/60480 - 
 (1157*y1^9*y2^6*y3^11*yl5^6)/15120 - (1147*y1^10*y2^6*y3^11*yl5^6)/15120 - 
 (22817*y1^11*y2^6*y3^11*yl5^6)/302400 - (1429*y1^12*y2^6*y3^11*yl5^6)/
  19008 - (4157*y1^13*y2^6*y3^11*yl5^6)/55440 - 
 (215737*y1^14*y2^6*y3^11*yl5^6)/2882880 - (3097*y1^6*y2^7*y3^11*yl5^6)/
  37800 - (689*y1^7*y2^7*y3^11*yl5^6)/8640 - (4643*y1^8*y2^7*y3^11*yl5^6)/
  60480 - (571*y1^9*y2^7*y3^11*yl5^6)/7560 - (283*y1^10*y2^7*y3^11*yl5^6)/
  3780 - (22517*y1^11*y2^7*y3^11*yl5^6)/302400 - 
 (9871*y1^12*y2^7*y3^11*yl5^6)/133056 - (293*y1^13*y2^7*y3^11*yl5^6)/3960 - 
 (3379*y1^14*y2^7*y3^11*yl5^6)/45760 - (24551*y1^6*y2^8*y3^11*yl5^6)/302400 - 
 (2389*y1^7*y2^8*y3^11*yl5^6)/30240 - (2299*y1^8*y2^8*y3^11*yl5^6)/30240 - 
 (4523*y1^9*y2^8*y3^11*yl5^6)/60480 - (4483*y1^10*y2^8*y3^11*yl5^6)/60480 - 
 (5573*y1^11*y2^8*y3^11*yl5^6)/75600 - (349*y1^12*y2^8*y3^11*yl5^6)/4752 - 
 (16243*y1^13*y2^8*y3^11*yl5^6)/221760 - (17561*y1^14*y2^8*y3^11*yl5^6)/
  240240 - (3047*y1^6*y2^9*y3^11*yl5^6)/37800 - 
 (527*y1^7*y2^9*y3^11*yl5^6)/6720 - (169*y1^8*y2^9*y3^11*yl5^6)/2240 - 
 (187*y1^9*y2^9*y3^11*yl5^6)/2520 - (139*y1^10*y2^9*y3^11*yl5^6)/1890 - 
 (22117*y1^11*y2^9*y3^11*yl5^6)/302400 - (1385*y1^12*y2^9*y3^11*yl5^6)/
  19008 - (6043*y1^13*y2^9*y3^11*yl5^6)/83160 - 
 (627191*y1^14*y2^9*y3^11*yl5^6)/8648640 - (6059*y1^6*y2^10*y3^11*yl5^6)/
  75600 - (943*y1^7*y2^10*y3^11*yl5^6)/12096 - 
 (907*y1^8*y2^10*y3^11*yl5^6)/12096 - (223*y1^9*y2^10*y3^11*yl5^6)/3024 - 
 (221*y1^10*y2^10*y3^11*yl5^6)/3024 - (21977*y1^11*y2^10*y3^11*yl5^6)/
  302400 - (6881*y1^12*y2^10*y3^11*yl5^6)/95040 - 
 (4003*y1^13*y2^10*y3^11*yl5^6)/55440 - (23081*y1^14*y2^10*y3^11*yl5^6)/
  320320 - (33167*y1^6*y2^11*y3^11*yl5^6)/415800 - 
 (51613*y1^7*y2^11*y3^11*yl5^6)/665280 - (49633*y1^8*y2^11*y3^11*yl5^6)/
  665280 - (6101*y1^9*y2^11*y3^11*yl5^6)/83160 - 
 (3023*y1^10*y2^11*y3^11*yl5^6)/41580 - (240487*y1^11*y2^11*y3^11*yl5^6)/
  3326400 - (1369*y1^12*y2^11*y3^11*yl5^6)/19008 - 
 (181*y1^13*y2^11*y3^11*yl5^6)/2520 - (68879*y1^14*y2^11*y3^11*yl5^6)/
  960960 - (12013*y1^6*y2^12*y3^11*yl5^6)/151200 - 
 (4673*y1^7*y2^12*y3^11*yl5^6)/60480 - (4493*y1^8*y2^12*y3^11*yl5^6)/60480 - 
 (2209*y1^9*y2^12*y3^11*yl5^6)/30240 - (2189*y1^10*y2^12*y3^11*yl5^6)/30240 - 
 (21767*y1^11*y2^12*y3^11*yl5^6)/302400 - (1363*y1^12*y2^12*y3^11*yl5^6)/
  19008 - (881*y1^13*y2^12*y3^11*yl5^6)/12320 - 
 (205727*y1^14*y2^12*y3^11*yl5^6)/2882880 - (38911*y1^6*y2^13*y3^11*yl5^6)/
  491400 - (60539*y1^7*y2^13*y3^11*yl5^6)/786240 - 
 (58199*y1^8*y2^13*y3^11*yl5^6)/786240 - (7153*y1^9*y2^13*y3^11*yl5^6)/
  98280 - (886*y1^10*y2^13*y3^11*yl5^6)/12285 - 
 (281921*y1^11*y2^13*y3^11*yl5^6)/3931200 - (17653*y1^12*y2^13*y3^11*yl5^6)/
  247104 - (25673*y1^13*y2^13*y3^11*yl5^6)/360360 - 
 (22773*y1^14*y2^13*y3^11*yl5^6)/320320 - (5969*y1^6*y2^14*y3^11*yl5^6)/
  75600 - (4643*y1^7*y2^14*y3^11*yl5^6)/60480 - 
 (4463*y1^8*y2^14*y3^11*yl5^6)/60480 - (1097*y1^9*y2^14*y3^11*yl5^6)/15120 - 
 (1087*y1^10*y2^14*y3^11*yl5^6)/15120 - (21617*y1^11*y2^14*y3^11*yl5^6)/
  302400 - (9475*y1^12*y2^14*y3^11*yl5^6)/133056 - 
 (3937*y1^13*y2^14*y3^11*yl5^6)/55440 - (68099*y1^14*y2^14*y3^11*yl5^6)/
  960960 - (7583*y1^6*y3^12*yl5^6)/51975 - (47497*y1^7*y3^12*yl5^6)/332640 - 
 (45517*y1^8*y3^12*yl5^6)/332640 - (11173*y1^9*y3^12*yl5^6)/83160 - 
 (11063*y1^10*y3^12*yl5^6)/83160 - (219907*y1^11*y3^12*yl5^6)/1663200 - 
 (6257*y1^12*y3^12*yl5^6)/47520 - (1213*y1^13*y3^12*yl5^6)/9240 - 
 (188801*y1^14*y3^12*yl5^6)/1441440 - (47657*y1^6*y2*y3^12*yl5^6)/415800 - 
 (75217*y1^7*y2*y3^12*yl5^6)/665280 - (73237*y1^8*y2*y3^12*yl5^6)/665280 - 
 (18103*y1^9*y2*y3^12*yl5^6)/166320 - (17993*y1^10*y2*y3^12*yl5^6)/166320 - 
 (358507*y1^11*y2*y3^12*yl5^6)/3326400 - (10217*y1^12*y2*y3^12*yl5^6)/95040 - 
 (661*y1^13*y2*y3^12*yl5^6)/6160 - (308921*y1^14*y2*y3^12*yl5^6)/2882880 - 
 (77989*y1^6*y2^2*y3^12*yl5^6)/831600 - (61357*y1^7*y2^2*y3^12*yl5^6)/
  665280 - (59377*y1^8*y2^2*y3^12*yl5^6)/665280 - 
 (7319*y1^9*y2^2*y3^12*yl5^6)/83160 - (908*y1^10*y2^2*y3^12*yl5^6)/10395 - 
 (289207*y1^11*y2^2*y3^12*yl5^6)/3326400 - (8237*y1^12*y2^2*y3^12*yl5^6)/
  95040 - (799*y1^13*y2^2*y3^12*yl5^6)/9240 - (248861*y1^14*y2^2*y3^12*yl5^6)/
  2882880 - (36107*y1^6*y2^3*y3^12*yl5^6)/415800 - 
 (56737*y1^7*y2^3*y3^12*yl5^6)/665280 - (54757*y1^8*y2^3*y3^12*yl5^6)/
  665280 - (13483*y1^9*y2^3*y3^12*yl5^6)/166320 - 
 (13373*y1^10*y2^3*y3^12*yl5^6)/166320 - (266107*y1^11*y2^3*y3^12*yl5^6)/
  3326400 - (7577*y1^12*y2^3*y3^12*yl5^6)/95040 - 
 (4409*y1^13*y2^3*y3^12*yl5^6)/55440 - (228841*y1^14*y2^3*y3^12*yl5^6)/
  2882880 - (138653*y1^6*y2^4*y3^12*yl5^6)/1663200 - 
 (54427*y1^7*y2^4*y3^12*yl5^6)/665280 - (52447*y1^8*y2^4*y3^12*yl5^6)/
  665280 - (25811*y1^9*y2^4*y3^12*yl5^6)/332640 - 
 (25591*y1^10*y2^4*y3^12*yl5^6)/332640 - (254557*y1^11*y2^4*y3^12*yl5^6)/
  3326400 - (7247*y1^12*y2^4*y3^12*yl5^6)/95040 - 
 (937*y1^13*y2^4*y3^12*yl5^6)/12320 - (218831*y1^14*y2^4*y3^12*yl5^6)/
  2882880 - (33797*y1^6*y2^5*y3^12*yl5^6)/415800 - 
 (53041*y1^7*y2^5*y3^12*yl5^6)/665280 - (51061*y1^8*y2^5*y3^12*yl5^6)/
  665280 - (12559*y1^9*y2^5*y3^12*yl5^6)/166320 - 
 (12449*y1^10*y2^5*y3^12*yl5^6)/166320 - (247627*y1^11*y2^5*y3^12*yl5^6)/
  3326400 - (7049*y1^12*y2^5*y3^12*yl5^6)/95040 - 
 (1367*y1^13*y2^5*y3^12*yl5^6)/18480 - (42565*y1^14*y2^5*y3^12*yl5^6)/
  576576 - (66439*y1^6*y2^6*y3^12*yl5^6)/831600 - 
 (52117*y1^7*y2^6*y3^12*yl5^6)/665280 - (50137*y1^8*y2^6*y3^12*yl5^6)/
  665280 - (1541*y1^9*y2^6*y3^12*yl5^6)/20790 - 
 (6109*y1^10*y2^6*y3^12*yl5^6)/83160 - (243007*y1^11*y2^6*y3^12*yl5^6)/
  3326400 - (6917*y1^12*y2^6*y3^12*yl5^6)/95040 - 
 (503*y1^13*y2^6*y3^12*yl5^6)/6930 - (69607*y1^14*y2^6*y3^12*yl5^6)/960960 - 
 (32807*y1^6*y2^7*y3^12*yl5^6)/415800 - (7351*y1^7*y2^7*y3^12*yl5^6)/95040 - 
 (49477*y1^8*y2^7*y3^12*yl5^6)/665280 - (12163*y1^9*y2^7*y3^12*yl5^6)/
  166320 - (12053*y1^10*y2^7*y3^12*yl5^6)/166320 - 
 (239707*y1^11*y2^7*y3^12*yl5^6)/3326400 - (47759*y1^12*y2^7*y3^12*yl5^6)/
  665280 - (63*y1^13*y2^7*y3^12*yl5^6)/880 - (29423*y1^14*y2^7*y3^12*yl5^6)/
  411840 - (259981*y1^6*y2^8*y3^12*yl5^6)/3326400 - 
 (25481*y1^7*y2^8*y3^12*yl5^6)/332640 - (24491*y1^8*y2^8*y3^12*yl5^6)/
  332640 - (48157*y1^9*y2^8*y3^12*yl5^6)/665280 - 
 (47717*y1^10*y2^8*y3^12*yl5^6)/665280 - (14827*y1^11*y2^8*y3^12*yl5^6)/
  207900 - (211*y1^12*y2^8*y3^12*yl5^6)/2970 - 
 (5237*y1^13*y2^8*y3^12*yl5^6)/73920 - (25477*y1^14*y2^8*y3^12*yl5^6)/
  360360 - (32257*y1^6*y2^9*y3^12*yl5^6)/415800 - 
 (16859*y1^7*y2^9*y3^12*yl5^6)/221760 - (16199*y1^8*y2^9*y3^12*yl5^6)/
  221760 - (1327*y1^9*y2^9*y3^12*yl5^6)/18480 - 
 (11833*y1^10*y2^9*y3^12*yl5^6)/166320 - (235307*y1^11*y2^9*y3^12*yl5^6)/
  3326400 - (6697*y1^12*y2^9*y3^12*yl5^6)/95040 - 
 (11687*y1^13*y2^9*y3^12*yl5^6)/166320 - (606443*y1^14*y2^9*y3^12*yl5^6)/
  8648640 - (64129*y1^6*y2^10*y3^12*yl5^6)/831600 - 
 (50269*y1^7*y2^10*y3^12*yl5^6)/665280 - (48289*y1^8*y2^10*y3^12*yl5^6)/
  665280 - (5933*y1^9*y2^10*y3^12*yl5^6)/83160 - 
 (2939*y1^10*y2^10*y3^12*yl5^6)/41580 - (233767*y1^11*y2^10*y3^12*yl5^6)/
  3326400 - (6653*y1^12*y2^10*y3^12*yl5^6)/95040 - 
 (43*y1^13*y2^10*y3^12*yl5^6)/616 - (200813*y1^14*y2^10*y3^12*yl5^6)/
  2882880 - (31907*y1^6*y2^11*y3^12*yl5^6)/415800 - 
 (4547*y1^7*y2^11*y3^12*yl5^6)/60480 - (4367*y1^8*y2^11*y3^12*yl5^6)/60480 - 
 (1073*y1^9*y2^11*y3^12*yl5^6)/15120 - (1063*y1^10*y2^11*y3^12*yl5^6)/15120 - 
 (21137*y1^11*y2^11*y3^12*yl5^6)/302400 - (6617*y1^12*y2^11*y3^12*yl5^6)/
  95040 - (1283*y1^13*y2^11*y3^12*yl5^6)/18480 - 
 (199721*y1^14*y2^11*y3^12*yl5^6)/2882880 - (127103*y1^6*y2^12*y3^12*yl5^6)/
  1663200 - (49807*y1^7*y2^12*y3^12*yl5^6)/665280 - 
 (47827*y1^8*y2^12*y3^12*yl5^6)/665280 - (23501*y1^9*y2^12*y3^12*yl5^6)/
  332640 - (23281*y1^10*y2^12*y3^12*yl5^6)/332640 - 
 (231457*y1^11*y2^12*y3^12*yl5^6)/3326400 - (6587*y1^12*y2^12*y3^12*yl5^6)/
  95040 - (7663*y1^13*y2^12*y3^12*yl5^6)/110880 - 
 (198811*y1^14*y2^12*y3^12*yl5^6)/2882880 - (411641*y1^6*y2^13*y3^12*yl5^6)/
  5405400 - (645181*y1^7*y2^13*y3^12*yl5^6)/8648640 - 
 (619441*y1^8*y2^13*y3^12*yl5^6)/8648640 - (152179*y1^9*y2^13*y3^12*yl5^6)/
  2162160 - (150749*y1^10*y2^13*y3^12*yl5^6)/2162160 - 
 (2997391*y1^11*y2^13*y3^12*yl5^6)/43243200 - (85301*y1^12*y2^13*y3^12*yl5^6)/
  1235520 - (5513*y1^13*y2^13*y3^12*yl5^6)/80080 - 
 (198041*y1^14*y2^13*y3^12*yl5^6)/2882880 - (63139*y1^6*y2^14*y3^12*yl5^6)/
  831600 - (49477*y1^7*y2^14*y3^12*yl5^6)/665280 - 
 (47497*y1^8*y2^14*y3^12*yl5^6)/665280 - (2917*y1^9*y2^14*y3^12*yl5^6)/
  41580 - (5779*y1^10*y2^14*y3^12*yl5^6)/83160 - 
 (229807*y1^11*y2^14*y3^12*yl5^6)/3326400 - (45779*y1^12*y2^14*y3^12*yl5^6)/
  665280 - (317*y1^13*y2^14*y3^12*yl5^6)/4620 - 
 (197381*y1^14*y2^14*y3^12*yl5^6)/2882880 - (7253*y1^6*y3^13*yl5^6)/51975 - 
 (45847*y1^7*y3^13*yl5^6)/332640 - (43867*y1^8*y3^13*yl5^6)/332640 - 
 (21521*y1^9*y3^13*yl5^6)/166320 - (3043*y1^10*y3^13*yl5^6)/23760 - 
 (211657*y1^11*y3^13*yl5^6)/1663200 - (42149*y1^12*y3^13*yl5^6)/332640 - 
 (7003*y1^13*y3^13*yl5^6)/55440 - (181651*y1^14*y3^13*yl5^6)/1441440 - 
 (46337*y1^6*y2*y3^13*yl5^6)/415800 - (73567*y1^7*y2*y3^13*yl5^6)/665280 - 
 (71587*y1^8*y2*y3^13*yl5^6)/665280 - (35381*y1^9*y2*y3^13*yl5^6)/332640 - 
 (5023*y1^10*y2*y3^13*yl5^6)/47520 - (350257*y1^11*y2*y3^13*yl5^6)/3326400 - 
 (69869*y1^12*y2*y3^13*yl5^6)/665280 - (11623*y1^13*y2*y3^13*yl5^6)/110880 - 
 (301771*y1^14*y2*y3^13*yl5^6)/2882880 - (75349*y1^6*y2^2*y3^13*yl5^6)/
  831600 - (59707*y1^7*y2^2*y3^13*yl5^6)/665280 - 
 (57727*y1^8*y2^2*y3^13*yl5^6)/665280 - (28451*y1^9*y2^2*y3^13*yl5^6)/
  332640 - (4033*y1^10*y2^2*y3^13*yl5^6)/47520 - 
 (280957*y1^11*y2^2*y3^13*yl5^6)/3326400 - (56009*y1^12*y2^2*y3^13*yl5^6)/
  665280 - (9313*y1^13*y2^2*y3^13*yl5^6)/110880 - 
 (241711*y1^14*y2^2*y3^13*yl5^6)/2882880 - (34787*y1^6*y2^3*y3^13*yl5^6)/
  415800 - (55087*y1^7*y2^3*y3^13*yl5^6)/665280 - 
 (53107*y1^8*y2^3*y3^13*yl5^6)/665280 - (26141*y1^9*y2^3*y3^13*yl5^6)/
  332640 - (3703*y1^10*y2^3*y3^13*yl5^6)/47520 - 
 (257857*y1^11*y2^3*y3^13*yl5^6)/3326400 - (51389*y1^12*y2^3*y3^13*yl5^6)/
  665280 - (8543*y1^13*y2^3*y3^13*yl5^6)/110880 - 
 (73897*y1^14*y2^3*y3^13*yl5^6)/960960 - (133373*y1^6*y2^4*y3^13*yl5^6)/
  1663200 - (52777*y1^7*y2^4*y3^13*yl5^6)/665280 - 
 (50797*y1^8*y2^4*y3^13*yl5^6)/665280 - (12493*y1^9*y2^4*y3^13*yl5^6)/
  166320 - (1769*y1^10*y2^4*y3^13*yl5^6)/23760 - 
 (246307*y1^11*y2^4*y3^13*yl5^6)/3326400 - (49079*y1^12*y2^4*y3^13*yl5^6)/
  665280 - (4079*y1^13*y2^4*y3^13*yl5^6)/55440 - 
 (211681*y1^14*y2^4*y3^13*yl5^6)/2882880 - (32477*y1^6*y2^5*y3^13*yl5^6)/
  415800 - (51391*y1^7*y2^5*y3^13*yl5^6)/665280 - 
 (49411*y1^8*y2^5*y3^13*yl5^6)/665280 - (24293*y1^9*y2^5*y3^13*yl5^6)/
  332640 - (3439*y1^10*y2^5*y3^13*yl5^6)/47520 - 
 (239377*y1^11*y2^5*y3^13*yl5^6)/3326400 - (47693*y1^12*y2^5*y3^13*yl5^6)/
  665280 - (7927*y1^13*y2^5*y3^13*yl5^6)/110880 - 
 (41135*y1^14*y2^5*y3^13*yl5^6)/576576 - (63799*y1^6*y2^6*y3^13*yl5^6)/
  831600 - (50467*y1^7*y2^6*y3^13*yl5^6)/665280 - 
 (48487*y1^8*y2^6*y3^13*yl5^6)/665280 - (23831*y1^9*y2^6*y3^13*yl5^6)/
  332640 - (3373*y1^10*y2^6*y3^13*yl5^6)/47520 - 
 (234757*y1^11*y2^6*y3^13*yl5^6)/3326400 - (46769*y1^12*y2^6*y3^13*yl5^6)/
  665280 - (2591*y1^13*y2^6*y3^13*yl5^6)/36960 - 
 (201671*y1^14*y2^6*y3^13*yl5^6)/2882880 - (31487*y1^6*y2^7*y3^13*yl5^6)/
  415800 - (49807*y1^7*y2^7*y3^13*yl5^6)/665280 - 
 (47827*y1^8*y2^7*y3^13*yl5^6)/665280 - (23501*y1^9*y2^7*y3^13*yl5^6)/
  332640 - (23281*y1^10*y2^7*y3^13*yl5^6)/332640 - 
 (231457*y1^11*y2^7*y3^13*yl5^6)/3326400 - (6587*y1^12*y2^7*y3^13*yl5^6)/
  95040 - (7663*y1^13*y2^7*y3^13*yl5^6)/110880 - 
 (198811*y1^14*y2^7*y3^13*yl5^6)/2882880 - (249421*y1^6*y2^8*y3^13*yl5^6)/
  3326400 - (1541*y1^7*y2^8*y3^13*yl5^6)/20790 - 
 (11833*y1^8*y2^8*y3^13*yl5^6)/166320 - (46507*y1^9*y2^8*y3^13*yl5^6)/
  665280 - (6581*y1^10*y2^8*y3^13*yl5^6)/95040 - 
 (114491*y1^11*y2^8*y3^13*yl5^6)/1663200 - (22807*y1^12*y2^8*y3^13*yl5^6)/
  332640 - (15161*y1^13*y2^8*y3^13*yl5^6)/221760 - 
 (98333*y1^14*y2^8*y3^13*yl5^6)/1441440 - (30937*y1^6*y2^9*y3^13*yl5^6)/
  415800 - (16309*y1^7*y2^9*y3^13*yl5^6)/221760 - 
 (15649*y1^8*y2^9*y3^13*yl5^6)/221760 - (7687*y1^9*y2^9*y3^13*yl5^6)/110880 - 
 (3263*y1^10*y2^9*y3^13*yl5^6)/47520 - (227057*y1^11*y2^9*y3^13*yl5^6)/
  3326400 - (45229*y1^12*y2^9*y3^13*yl5^6)/665280 - 
 (22549*y1^13*y2^9*y3^13*yl5^6)/332640 - (584993*y1^14*y2^9*y3^13*yl5^6)/
  8648640 - (61489*y1^6*y2^10*y3^13*yl5^6)/831600 - 
 (48619*y1^7*y2^10*y3^13*yl5^6)/665280 - (46639*y1^8*y2^10*y3^13*yl5^6)/
  665280 - (22907*y1^9*y2^10*y3^13*yl5^6)/332640 - 
 (3241*y1^10*y2^10*y3^13*yl5^6)/47520 - (225517*y1^11*y2^10*y3^13*yl5^6)/
  3326400 - (44921*y1^12*y2^10*y3^13*yl5^6)/665280 - 
 (1493*y1^13*y2^10*y3^13*yl5^6)/22176 - (193663*y1^14*y2^10*y3^13*yl5^6)/
  2882880 - (30587*y1^6*y2^11*y3^13*yl5^6)/415800 - 
 (4397*y1^7*y2^11*y3^13*yl5^6)/60480 - (4217*y1^8*y2^11*y3^13*yl5^6)/60480 - 
 (2071*y1^9*y2^11*y3^13*yl5^6)/30240 - (293*y1^10*y2^11*y3^13*yl5^6)/4320 - 
 (20387*y1^11*y2^11*y3^13*yl5^6)/302400 - (44669*y1^12*y2^11*y3^13*yl5^6)/
  665280 - (7423*y1^13*y2^11*y3^13*yl5^6)/110880 - 
 (192571*y1^14*y2^11*y3^13*yl5^6)/2882880 - (121823*y1^6*y2^12*y3^13*yl5^6)/
  1663200 - (48157*y1^7*y2^12*y3^13*yl5^6)/665280 - 
 (46177*y1^8*y2^12*y3^13*yl5^6)/665280 - (5669*y1^9*y2^12*y3^13*yl5^6)/
  83160 - (401*y1^10*y2^12*y3^13*yl5^6)/5940 - 
 (223207*y1^11*y2^12*y3^13*yl5^6)/3326400 - (44459*y1^12*y2^12*y3^13*yl5^6)/
  665280 - (1847*y1^13*y2^12*y3^13*yl5^6)/27720 - 
 (63887*y1^14*y2^12*y3^13*yl5^6)/960960 - (394481*y1^6*y2^13*y3^13*yl5^6)/
  5405400 - (623731*y1^7*y2^13*y3^13*yl5^6)/8648640 - 
 (597991*y1^8*y2^13*y3^13*yl5^6)/8648640 - (293633*y1^9*y2^13*y3^13*yl5^6)/
  4324320 - (41539*y1^10*y2^13*y3^13*yl5^6)/617760 - 
 (2890141*y1^11*y2^13*y3^13*yl5^6)/43243200 - 
 (575657*y1^12*y2^13*y3^13*yl5^6)/8648640 - (95659*y1^13*y2^13*y3^13*yl5^6)/
  1441440 - (190891*y1^14*y2^13*y3^13*yl5^6)/2882880 - 
 (60499*y1^6*y2^14*y3^13*yl5^6)/831600 - (47827*y1^7*y2^14*y3^13*yl5^6)/
  665280 - (45847*y1^8*y2^14*y3^13*yl5^6)/665280 - 
 (22511*y1^9*y2^14*y3^13*yl5^6)/332640 - (22291*y1^10*y2^14*y3^13*yl5^6)/
  332640 - (31651*y1^11*y2^14*y3^13*yl5^6)/475200 - 
 (44129*y1^12*y2^14*y3^13*yl5^6)/665280 - (7333*y1^13*y2^14*y3^13*yl5^6)/
  110880 - (190231*y1^14*y2^14*y3^13*yl5^6)/2882880 - 
 (720157*y1^6*y3^14*yl5^6)/5405400 - (287363*y1^7*y3^14*yl5^6)/2162160 - 
 (274493*y1^8*y3^14*yl5^6)/2162160 - (538261*y1^9*y3^14*yl5^6)/4324320 - 
 (532541*y1^10*y3^14*yl5^6)/4324320 - (661279*y1^11*y3^14*yl5^6)/5405400 - 
 (18809*y1^12*y3^14*yl5^6)/154440 - (174983*y1^13*y3^14*yl5^6)/1441440 - 
 (43639*y1^14*y3^14*yl5^6)/360360 - (1170607*y1^6*y2*y3^14*yl5^6)/10810800 - 
 (467543*y1^7*y2*y3^14*yl5^6)/4324320 - (454673*y1^8*y2*y3^14*yl5^6)/
  4324320 - (898621*y1^9*y2*y3^14*yl5^6)/8648640 - 
 (892901*y1^10*y2*y3^14*yl5^6)/8648640 - (1111729*y1^11*y2*y3^14*yl5^6)/
  10810800 - (31679*y1^12*y2*y3^14*yl5^6)/308880 - 
 (295103*y1^13*y2*y3^14*yl5^6)/2882880 - (73669*y1^14*y2*y3^14*yl5^6)/
  720720 - (472691*y1^6*y2^2*y3^14*yl5^6)/5405400 - 
 (377453*y1^7*y2^2*y3^14*yl5^6)/4324320 - (364583*y1^8*y2^2*y3^14*yl5^6)/
  4324320 - (718441*y1^9*y2^2*y3^14*yl5^6)/8648640 - 
 (712721*y1^10*y2^2*y3^14*yl5^6)/8648640 - (110813*y1^11*y2^2*y3^14*yl5^6)/
  1351350 - (6311*y1^12*y2^2*y3^14*yl5^6)/77220 - 
 (235043*y1^13*y2^2*y3^14*yl5^6)/2882880 - (29327*y1^14*y2^2*y3^14*yl5^6)/
  360360 - (870307*y1^6*y2^3*y3^14*yl5^6)/10810800 - 
 (347423*y1^7*y2^3*y3^14*yl5^6)/4324320 - (334553*y1^8*y2^3*y3^14*yl5^6)/
  4324320 - (658381*y1^9*y2^3*y3^14*yl5^6)/8648640 - 
 (652661*y1^10*y2^3*y3^14*yl5^6)/8648640 - (811429*y1^11*y2^3*y3^14*yl5^6)/
  10810800 - (23099*y1^12*y2^3*y3^14*yl5^6)/308880 - 
 (215023*y1^13*y2^3*y3^14*yl5^6)/2882880 - (5961*y1^14*y2^3*y3^14*yl5^6)/
  80080 - (1665539*y1^6*y2^4*y3^14*yl5^6)/21621600 - 
 (41551*y1^7*y2^4*y3^14*yl5^6)/540540 - (159769*y1^8*y2^4*y3^14*yl5^6)/
  2162160 - (628351*y1^9*y2^4*y3^14*yl5^6)/8648640 - 
 (622631*y1^10*y2^4*y3^14*yl5^6)/8648640 - (1547783*y1^11*y2^4*y3^14*yl5^6)/
  21621600 - (44053*y1^12*y2^4*y3^14*yl5^6)/617760 - 
 (205013*y1^13*y2^4*y3^14*yl5^6)/2882880 - (102293*y1^14*y2^4*y3^14*yl5^6)/
  1441440 - (810247*y1^6*y2^5*y3^14*yl5^6)/10810800 - 
 (323399*y1^7*y2^5*y3^14*yl5^6)/4324320 - (310529*y1^8*y2^5*y3^14*yl5^6)/
  4324320 - (610333*y1^9*y2^5*y3^14*yl5^6)/8648640 - 
 (604613*y1^10*y2^5*y3^14*yl5^6)/8648640 - (751369*y1^11*y2^5*y3^14*yl5^6)/
  10810800 - (21383*y1^12*y2^5*y3^14*yl5^6)/308880 - 
 (199007*y1^13*y2^5*y3^14*yl5^6)/2882880 - (9929*y1^14*y2^5*y3^14*yl5^6)/
  144144 - (49702*y1^6*y2^6*y3^14*yl5^6)/675675 - 
 (317393*y1^7*y2^6*y3^14*yl5^6)/4324320 - (304523*y1^8*y2^6*y3^14*yl5^6)/
  4324320 - (598321*y1^9*y2^6*y3^14*yl5^6)/8648640 - 
 (592601*y1^10*y2^6*y3^14*yl5^6)/8648640 - (368177*y1^11*y2^6*y3^14*yl5^6)/
  5405400 - (10477*y1^12*y2^6*y3^14*yl5^6)/154440 - 
 (21667*y1^13*y2^6*y3^14*yl5^6)/320320 - (12161*y1^14*y2^6*y3^14*yl5^6)/
  180180 - (784507*y1^6*y2^7*y3^14*yl5^6)/10810800 - 
 (44729*y1^7*y2^7*y3^14*yl5^6)/617760 - (300233*y1^8*y2^7*y3^14*yl5^6)/
  4324320 - (589741*y1^9*y2^7*y3^14*yl5^6)/8648640 - 
 (584021*y1^10*y2^7*y3^14*yl5^6)/8648640 - (725629*y1^11*y2^7*y3^14*yl5^6)/
  10810800 - (144533*y1^12*y2^7*y3^14*yl5^6)/2162160 - 
 (27449*y1^13*y2^7*y3^14*yl5^6)/411840 - (6847*y1^14*y2^7*y3^14*yl5^6)/
  102960 - (3105853*y1^6*y2^8*y3^14*yl5^6)/43243200 - 
 (619771*y1^7*y2^8*y3^14*yl5^6)/8648640 - (594031*y1^8*y2^8*y3^14*yl5^6)/
  8648640 - (291653*y1^9*y2^8*y3^14*yl5^6)/4324320 - 
 (288793*y1^10*y2^8*y3^14*yl5^6)/4324320 - (2870341*y1^11*y2^8*y3^14*yl5^6)/
  43243200 - (81671*y1^12*y2^8*y3^14*yl5^6)/1235520 - 
 (94999*y1^13*y2^8*y3^14*yl5^6)/1441440 - (189571*y1^14*y2^8*y3^14*yl5^6)/
  2882880 - (770207*y1^6*y2^9*y3^14*yl5^6)/10810800 - 
 (102461*y1^7*y2^9*y3^14*yl5^6)/1441440 - (98171*y1^8*y2^9*y3^14*yl5^6)/
  1441440 - (192767*y1^9*y2^9*y3^14*yl5^6)/2882880 - 
 (572581*y1^10*y2^9*y3^14*yl5^6)/8648640 - (711329*y1^11*y2^9*y3^14*yl5^6)/
  10810800 - (20239*y1^12*y2^9*y3^14*yl5^6)/308880 - 
 (564989*y1^13*y2^9*y3^14*yl5^6)/8648640 - (140927*y1^14*y2^9*y3^14*yl5^6)/
  2162160 - (382601*y1^6*y2^10*y3^14*yl5^6)/5405400 - 
 (305381*y1^7*y2^10*y3^14*yl5^6)/4324320 - (292511*y1^8*y2^10*y3^14*yl5^6)/
  4324320 - (574297*y1^9*y2^10*y3^14*yl5^6)/8648640 - 
 (568577*y1^10*y2^10*y3^14*yl5^6)/8648640 - (176581*y1^11*y2^10*y3^14*yl5^6)/
  2702700 - (1256*y1^12*y2^10*y3^14*yl5^6)/19305 - 
 (37399*y1^13*y2^10*y3^14*yl5^6)/576576 - (23321*y1^14*y2^10*y3^14*yl5^6)/
  360360 - (761107*y1^6*y2^11*y3^14*yl5^6)/10810800 - 
 (27613*y1^7*y2^11*y3^14*yl5^6)/393120 - (26443*y1^8*y2^11*y3^14*yl5^6)/
  393120 - (51911*y1^9*y2^11*y3^14*yl5^6)/786240 - 
 (51391*y1^10*y2^11*y3^14*yl5^6)/786240 - (63839*y1^11*y2^11*y3^14*yl5^6)/
  982800 - (19979*y1^12*y2^11*y3^14*yl5^6)/308880 - 
 (185903*y1^13*y2^11*y3^14*yl5^6)/2882880 - (46369*y1^14*y2^11*y3^14*yl5^6)/
  720720 - (1515389*y1^6*y2^12*y3^14*yl5^6)/21621600 - 
 (151189*y1^7*y2^12*y3^14*yl5^6)/2162160 - (72377*y1^8*y2^12*y3^14*yl5^6)/
  1081080 - (568291*y1^9*y2^12*y3^14*yl5^6)/8648640 - 
 (562571*y1^10*y2^12*y3^14*yl5^6)/8648640 - (1397633*y1^11*y2^12*y3^14*yl5^6)/
  21621600 - (39763*y1^12*y2^12*y3^14*yl5^6)/617760 - 
 (184993*y1^13*y2^12*y3^14*yl5^6)/2882880 - (30761*y1^14*y2^12*y3^14*yl5^6)/
  480480 - (754807*y1^6*y2^13*y3^14*yl5^6)/10810800 - 
 (23171*y1^7*y2^13*y3^14*yl5^6)/332640 - (22181*y1^8*y2^13*y3^14*yl5^6)/
  332640 - (43537*y1^9*y2^13*y3^14*yl5^6)/665280 - 
 (43097*y1^10*y2^13*y3^14*yl5^6)/665280 - (53533*y1^11*y2^13*y3^14*yl5^6)/
  831600 - (1523*y1^12*y2^13*y3^14*yl5^6)/23760 - 
 (14171*y1^13*y2^13*y3^14*yl5^6)/221760 - (45949*y1^14*y2^13*y3^14*yl5^6)/
  720720 - (26869*y1^6*y2^14*y3^14*yl5^6)/386100 - 
 (300233*y1^7*y2^14*y3^14*yl5^6)/4324320 - (287363*y1^8*y2^14*y3^14*yl5^6)/
  4324320 - (564001*y1^9*y2^14*y3^14*yl5^6)/8648640 - 
 (558281*y1^10*y2^14*y3^14*yl5^6)/8648640 - (346727*y1^11*y2^14*y3^14*yl5^6)/
  5405400 - (69049*y1^12*y2^14*y3^14*yl5^6)/1081080 - 
 (183563*y1^13*y2^14*y3^14*yl5^6)/2882880 - (5723*y1^14*y2^14*y3^14*yl5^6)/
  90090 + (59*y1^6*y2*y3^7*yl4*yl5^6)/240 + (89*y1^7*y2*y3^7*yl4*yl5^6)/480 + 
 (673*y1^8*y2*y3^7*yl4*yl5^6)/3360 + (4303*y1^9*y2*y3^7*yl4*yl5^6)/20160 + 
 (13529*y1^10*y2*y3^7*yl4*yl5^6)/60480 + (1403*y1^11*y2*y3^7*yl4*yl5^6)/
  6048 + (79469*y1^12*y2*y3^7*yl4*yl5^6)/332640 + 
 (162893*y1^13*y2*y3^7*yl4*yl5^6)/665280 + (33791*y1^14*y2*y3^7*yl4*yl5^6)/
  135135 + (13*y1^6*y2^2*y3^7*yl4*yl5^6)/80 + (23*y1^7*y2^2*y3^7*yl4*yl5^6)/
  160 + (533*y1^8*y2^2*y3^7*yl4*yl5^6)/3360 + (3463*y1^9*y2^2*y3^7*yl4*yl5^6)/
  20160 + (11009*y1^10*y2^2*y3^7*yl4*yl5^6)/60480 + 
 (1151*y1^11*y2^2*y3^7*yl4*yl5^6)/6048 + (65609*y1^12*y2^2*y3^7*yl4*yl5^6)/
  332640 + (135173*y1^13*y2^2*y3^7*yl4*yl5^6)/665280 + 
 (225283*y1^14*y2^2*y3^7*yl4*yl5^6)/1081080 + (17*y1^6*y2^3*y3^7*yl4*yl5^6)/
  120 + (23*y1^7*y2^3*y3^7*yl4*yl5^6)/160 + (533*y1^8*y2^3*y3^7*yl4*yl5^6)/
  3360 + (3463*y1^9*y2^3*y3^7*yl4*yl5^6)/20160 + 
 (11009*y1^10*y2^3*y3^7*yl4*yl5^6)/60480 + (1151*y1^11*y2^3*y3^7*yl4*yl5^6)/
  6048 + (65609*y1^12*y2^3*y3^7*yl4*yl5^6)/332640 + 
 (135173*y1^13*y2^3*y3^7*yl4*yl5^6)/665280 + 
 (225283*y1^14*y2^3*y3^7*yl4*yl5^6)/1081080 + (23*y1^6*y2^4*y3^7*yl4*yl5^6)/
  180 + (23*y1^7*y2^4*y3^7*yl4*yl5^6)/160 + (533*y1^8*y2^4*y3^7*yl4*yl5^6)/
  3360 + (3463*y1^9*y2^4*y3^7*yl4*yl5^6)/20160 + 
 (11009*y1^10*y2^4*y3^7*yl4*yl5^6)/60480 + (1151*y1^11*y2^4*y3^7*yl4*yl5^6)/
  6048 + (65609*y1^12*y2^4*y3^7*yl4*yl5^6)/332640 + 
 (135173*y1^13*y2^4*y3^7*yl4*yl5^6)/665280 + 
 (225283*y1^14*y2^4*y3^7*yl4*yl5^6)/1081080 + (169*y1^6*y2^5*y3^7*yl4*yl5^6)/
  1440 + (23*y1^7*y2^5*y3^7*yl4*yl5^6)/160 + (533*y1^8*y2^5*y3^7*yl4*yl5^6)/
  3360 + (3463*y1^9*y2^5*y3^7*yl4*yl5^6)/20160 + 
 (11009*y1^10*y2^5*y3^7*yl4*yl5^6)/60480 + (1151*y1^11*y2^5*y3^7*yl4*yl5^6)/
  6048 + (65609*y1^12*y2^5*y3^7*yl4*yl5^6)/332640 + 
 (135173*y1^13*y2^5*y3^7*yl4*yl5^6)/665280 + 
 (225283*y1^14*y2^5*y3^7*yl4*yl5^6)/1081080 + (157*y1^6*y2^6*y3^7*yl4*yl5^6)/
  1440 + (23*y1^7*y2^6*y3^7*yl4*yl5^6)/160 + (533*y1^8*y2^6*y3^7*yl4*yl5^6)/
  3360 + (3463*y1^9*y2^6*y3^7*yl4*yl5^6)/20160 + 
 (11009*y1^10*y2^6*y3^7*yl4*yl5^6)/60480 + (1151*y1^11*y2^6*y3^7*yl4*yl5^6)/
  6048 + (65609*y1^12*y2^6*y3^7*yl4*yl5^6)/332640 + 
 (135173*y1^13*y2^6*y3^7*yl4*yl5^6)/665280 + 
 (225283*y1^14*y2^6*y3^7*yl4*yl5^6)/1081080 + (49*y1^6*y2^7*y3^7*yl4*yl5^6)/
  480 + (23*y1^7*y2^7*y3^7*yl4*yl5^6)/160 + (533*y1^8*y2^7*y3^7*yl4*yl5^6)/
  3360 + (3463*y1^9*y2^7*y3^7*yl4*yl5^6)/20160 + 
 (11009*y1^10*y2^7*y3^7*yl4*yl5^6)/60480 + (1151*y1^11*y2^7*y3^7*yl4*yl5^6)/
  6048 + (65609*y1^12*y2^7*y3^7*yl4*yl5^6)/332640 + 
 (135173*y1^13*y2^7*y3^7*yl4*yl5^6)/665280 + 
 (225283*y1^14*y2^7*y3^7*yl4*yl5^6)/1081080 + (323*y1^6*y2^8*y3^7*yl4*yl5^6)/
  3360 + (23*y1^7*y2^8*y3^7*yl4*yl5^6)/160 + (533*y1^8*y2^8*y3^7*yl4*yl5^6)/
  3360 + (3463*y1^9*y2^8*y3^7*yl4*yl5^6)/20160 + 
 (11009*y1^10*y2^8*y3^7*yl4*yl5^6)/60480 + (1151*y1^11*y2^8*y3^7*yl4*yl5^6)/
  6048 + (65609*y1^12*y2^8*y3^7*yl4*yl5^6)/332640 + 
 (135173*y1^13*y2^8*y3^7*yl4*yl5^6)/665280 + 
 (225283*y1^14*y2^8*y3^7*yl4*yl5^6)/1081080 + (611*y1^6*y2^9*y3^7*yl4*yl5^6)/
  6720 + (23*y1^7*y2^9*y3^7*yl4*yl5^6)/160 + (533*y1^8*y2^9*y3^7*yl4*yl5^6)/
  3360 + (3463*y1^9*y2^9*y3^7*yl4*yl5^6)/20160 + 
 (11009*y1^10*y2^9*y3^7*yl4*yl5^6)/60480 + (1151*y1^11*y2^9*y3^7*yl4*yl5^6)/
  6048 + (65609*y1^12*y2^9*y3^7*yl4*yl5^6)/332640 + 
 (135173*y1^13*y2^9*y3^7*yl4*yl5^6)/665280 + 
 (225283*y1^14*y2^9*y3^7*yl4*yl5^6)/1081080 + 
 (5219*y1^6*y2^10*y3^7*yl4*yl5^6)/60480 + (23*y1^7*y2^10*y3^7*yl4*yl5^6)/
  160 + (533*y1^8*y2^10*y3^7*yl4*yl5^6)/3360 + 
 (3463*y1^9*y2^10*y3^7*yl4*yl5^6)/20160 + (11009*y1^10*y2^10*y3^7*yl4*yl5^6)/
  60480 + (1151*y1^11*y2^10*y3^7*yl4*yl5^6)/6048 + 
 (65609*y1^12*y2^10*y3^7*yl4*yl5^6)/332640 + 
 (135173*y1^13*y2^10*y3^7*yl4*yl5^6)/665280 + 
 (225283*y1^14*y2^10*y3^7*yl4*yl5^6)/1081080 + 
 (4967*y1^6*y2^11*y3^7*yl4*yl5^6)/60480 + (23*y1^7*y2^11*y3^7*yl4*yl5^6)/
  160 + (533*y1^8*y2^11*y3^7*yl4*yl5^6)/3360 + 
 (3463*y1^9*y2^11*y3^7*yl4*yl5^6)/20160 + (11009*y1^10*y2^11*y3^7*yl4*yl5^6)/
  60480 + (1151*y1^11*y2^11*y3^7*yl4*yl5^6)/6048 + 
 (65609*y1^12*y2^11*y3^7*yl4*yl5^6)/332640 + 
 (135173*y1^13*y2^11*y3^7*yl4*yl5^6)/665280 + 
 (225283*y1^14*y2^11*y3^7*yl4*yl5^6)/1081080 + 
 (52117*y1^6*y2^12*y3^7*yl4*yl5^6)/665280 + (23*y1^7*y2^12*y3^7*yl4*yl5^6)/
  160 + (533*y1^8*y2^12*y3^7*yl4*yl5^6)/3360 + 
 (3463*y1^9*y2^12*y3^7*yl4*yl5^6)/20160 + (11009*y1^10*y2^12*y3^7*yl4*yl5^6)/
  60480 + (1151*y1^11*y2^12*y3^7*yl4*yl5^6)/6048 + 
 (65609*y1^12*y2^12*y3^7*yl4*yl5^6)/332640 + 
 (135173*y1^13*y2^12*y3^7*yl4*yl5^6)/665280 + 
 (225283*y1^14*y2^12*y3^7*yl4*yl5^6)/1081080 + 
 (49807*y1^6*y2^13*y3^7*yl4*yl5^6)/665280 + (23*y1^7*y2^13*y3^7*yl4*yl5^6)/
  160 + (533*y1^8*y2^13*y3^7*yl4*yl5^6)/3360 + 
 (3463*y1^9*y2^13*y3^7*yl4*yl5^6)/20160 + (11009*y1^10*y2^13*y3^7*yl4*yl5^6)/
  60480 + (1151*y1^11*y2^13*y3^7*yl4*yl5^6)/6048 + 
 (65609*y1^12*y2^13*y3^7*yl4*yl5^6)/332640 + 
 (135173*y1^13*y2^13*y3^7*yl4*yl5^6)/665280 + 
 (225283*y1^14*y2^13*y3^7*yl4*yl5^6)/1081080 + 
 (619771*y1^6*y2^14*y3^7*yl4*yl5^6)/8648640 + (23*y1^7*y2^14*y3^7*yl4*yl5^6)/
  160 + (533*y1^8*y2^14*y3^7*yl4*yl5^6)/3360 + 
 (3463*y1^9*y2^14*y3^7*yl4*yl5^6)/20160 + (11009*y1^10*y2^14*y3^7*yl4*yl5^6)/
  60480 + (1151*y1^11*y2^14*y3^7*yl4*yl5^6)/6048 + 
 (65609*y1^12*y2^14*y3^7*yl4*yl5^6)/332640 + 
 (135173*y1^13*y2^14*y3^7*yl4*yl5^6)/665280 + 
 (225283*y1^14*y2^14*y3^7*yl4*yl5^6)/1081080 - 
 (11*y1^6*y2*y3^8*yl4*yl5^6)/168 - (5*y1^7*y2*y3^8*yl4*yl5^6)/168 - 
 (5*y1^8*y2*y3^8*yl4*yl5^6)/168 - (5*y1^9*y2*y3^8*yl4*yl5^6)/168 - 
 (5*y1^10*y2*y3^8*yl4*yl5^6)/168 - (5*y1^11*y2*y3^8*yl4*yl5^6)/168 - 
 (5*y1^12*y2*y3^8*yl4*yl5^6)/168 - (5*y1^13*y2*y3^8*yl4*yl5^6)/168 - 
 (5*y1^14*y2*y3^8*yl4*yl5^6)/168 - (y1^6*y2^2*y3^8*yl4*yl5^6)/14 - 
 (y1^7*y2^2*y3^8*yl4*yl5^6)/28 - (y1^8*y2^2*y3^8*yl4*yl5^6)/28 - 
 (y1^9*y2^2*y3^8*yl4*yl5^6)/28 - (y1^10*y2^2*y3^8*yl4*yl5^6)/28 - 
 (y1^11*y2^2*y3^8*yl4*yl5^6)/28 - (y1^12*y2^2*y3^8*yl4*yl5^6)/28 - 
 (y1^13*y2^2*y3^8*yl4*yl5^6)/28 - (y1^14*y2^2*y3^8*yl4*yl5^6)/28 - 
 (y1^6*y2^3*y3^8*yl4*yl5^6)/14 - (y1^7*y2^3*y3^8*yl4*yl5^6)/28 - 
 (y1^8*y2^3*y3^8*yl4*yl5^6)/28 - (y1^9*y2^3*y3^8*yl4*yl5^6)/28 - 
 (y1^10*y2^3*y3^8*yl4*yl5^6)/28 - (y1^11*y2^3*y3^8*yl4*yl5^6)/28 - 
 (y1^12*y2^3*y3^8*yl4*yl5^6)/28 - (y1^13*y2^3*y3^8*yl4*yl5^6)/28 - 
 (y1^14*y2^3*y3^8*yl4*yl5^6)/28 - (y1^6*y2^4*y3^8*yl4*yl5^6)/14 - 
 (y1^7*y2^4*y3^8*yl4*yl5^6)/28 - (y1^8*y2^4*y3^8*yl4*yl5^6)/28 - 
 (y1^9*y2^4*y3^8*yl4*yl5^6)/28 - (y1^10*y2^4*y3^8*yl4*yl5^6)/28 - 
 (y1^11*y2^4*y3^8*yl4*yl5^6)/28 - (y1^12*y2^4*y3^8*yl4*yl5^6)/28 - 
 (y1^13*y2^4*y3^8*yl4*yl5^6)/28 - (y1^14*y2^4*y3^8*yl4*yl5^6)/28 - 
 (y1^6*y2^5*y3^8*yl4*yl5^6)/14 - (y1^7*y2^5*y3^8*yl4*yl5^6)/28 - 
 (y1^8*y2^5*y3^8*yl4*yl5^6)/28 - (y1^9*y2^5*y3^8*yl4*yl5^6)/28 - 
 (y1^10*y2^5*y3^8*yl4*yl5^6)/28 - (y1^11*y2^5*y3^8*yl4*yl5^6)/28 - 
 (y1^12*y2^5*y3^8*yl4*yl5^6)/28 - (y1^13*y2^5*y3^8*yl4*yl5^6)/28 - 
 (y1^14*y2^5*y3^8*yl4*yl5^6)/28 - (y1^6*y2^6*y3^8*yl4*yl5^6)/14 - 
 (y1^7*y2^6*y3^8*yl4*yl5^6)/28 - (y1^8*y2^6*y3^8*yl4*yl5^6)/28 - 
 (y1^9*y2^6*y3^8*yl4*yl5^6)/28 - (y1^10*y2^6*y3^8*yl4*yl5^6)/28 - 
 (y1^11*y2^6*y3^8*yl4*yl5^6)/28 - (y1^12*y2^6*y3^8*yl4*yl5^6)/28 - 
 (y1^13*y2^6*y3^8*yl4*yl5^6)/28 - (y1^14*y2^6*y3^8*yl4*yl5^6)/28 - 
 (y1^6*y2^7*y3^8*yl4*yl5^6)/14 - (y1^7*y2^7*y3^8*yl4*yl5^6)/28 - 
 (y1^8*y2^7*y3^8*yl4*yl5^6)/28 - (y1^9*y2^7*y3^8*yl4*yl5^6)/28 - 
 (y1^10*y2^7*y3^8*yl4*yl5^6)/28 - (y1^11*y2^7*y3^8*yl4*yl5^6)/28 - 
 (y1^12*y2^7*y3^8*yl4*yl5^6)/28 - (y1^13*y2^7*y3^8*yl4*yl5^6)/28 - 
 (y1^14*y2^7*y3^8*yl4*yl5^6)/28 - (y1^6*y2^8*y3^8*yl4*yl5^6)/14 - 
 (y1^7*y2^8*y3^8*yl4*yl5^6)/28 - (y1^8*y2^8*y3^8*yl4*yl5^6)/28 - 
 (y1^9*y2^8*y3^8*yl4*yl5^6)/28 - (y1^10*y2^8*y3^8*yl4*yl5^6)/28 - 
 (y1^11*y2^8*y3^8*yl4*yl5^6)/28 - (y1^12*y2^8*y3^8*yl4*yl5^6)/28 - 
 (y1^13*y2^8*y3^8*yl4*yl5^6)/28 - (y1^14*y2^8*y3^8*yl4*yl5^6)/28 - 
 (y1^6*y2^9*y3^8*yl4*yl5^6)/14 - (y1^7*y2^9*y3^8*yl4*yl5^6)/28 - 
 (y1^8*y2^9*y3^8*yl4*yl5^6)/28 - (y1^9*y2^9*y3^8*yl4*yl5^6)/28 - 
 (y1^10*y2^9*y3^8*yl4*yl5^6)/28 - (y1^11*y2^9*y3^8*yl4*yl5^6)/28 - 
 (y1^12*y2^9*y3^8*yl4*yl5^6)/28 - (y1^13*y2^9*y3^8*yl4*yl5^6)/28 - 
 (y1^14*y2^9*y3^8*yl4*yl5^6)/28 - (y1^6*y2^10*y3^8*yl4*yl5^6)/14 - 
 (y1^7*y2^10*y3^8*yl4*yl5^6)/28 - (y1^8*y2^10*y3^8*yl4*yl5^6)/28 - 
 (y1^9*y2^10*y3^8*yl4*yl5^6)/28 - (y1^10*y2^10*y3^8*yl4*yl5^6)/28 - 
 (y1^11*y2^10*y3^8*yl4*yl5^6)/28 - (y1^12*y2^10*y3^8*yl4*yl5^6)/28 - 
 (y1^13*y2^10*y3^8*yl4*yl5^6)/28 - (y1^14*y2^10*y3^8*yl4*yl5^6)/28 - 
 (y1^6*y2^11*y3^8*yl4*yl5^6)/14 - (y1^7*y2^11*y3^8*yl4*yl5^6)/28 - 
 (y1^8*y2^11*y3^8*yl4*yl5^6)/28 - (y1^9*y2^11*y3^8*yl4*yl5^6)/28 - 
 (y1^10*y2^11*y3^8*yl4*yl5^6)/28 - (y1^11*y2^11*y3^8*yl4*yl5^6)/28 - 
 (y1^12*y2^11*y3^8*yl4*yl5^6)/28 - (y1^13*y2^11*y3^8*yl4*yl5^6)/28 - 
 (y1^14*y2^11*y3^8*yl4*yl5^6)/28 - (y1^6*y2^12*y3^8*yl4*yl5^6)/14 - 
 (y1^7*y2^12*y3^8*yl4*yl5^6)/28 - (y1^8*y2^12*y3^8*yl4*yl5^6)/28 - 
 (y1^9*y2^12*y3^8*yl4*yl5^6)/28 - (y1^10*y2^12*y3^8*yl4*yl5^6)/28 - 
 (y1^11*y2^12*y3^8*yl4*yl5^6)/28 - (y1^12*y2^12*y3^8*yl4*yl5^6)/28 - 
 (y1^13*y2^12*y3^8*yl4*yl5^6)/28 - (y1^14*y2^12*y3^8*yl4*yl5^6)/28 - 
 (y1^6*y2^13*y3^8*yl4*yl5^6)/14 - (y1^7*y2^13*y3^8*yl4*yl5^6)/28 - 
 (y1^8*y2^13*y3^8*yl4*yl5^6)/28 - (y1^9*y2^13*y3^8*yl4*yl5^6)/28 - 
 (y1^10*y2^13*y3^8*yl4*yl5^6)/28 - (y1^11*y2^13*y3^8*yl4*yl5^6)/28 - 
 (y1^12*y2^13*y3^8*yl4*yl5^6)/28 - (y1^13*y2^13*y3^8*yl4*yl5^6)/28 - 
 (y1^14*y2^13*y3^8*yl4*yl5^6)/28 - (y1^6*y2^14*y3^8*yl4*yl5^6)/14 - 
 (y1^7*y2^14*y3^8*yl4*yl5^6)/28 - (y1^8*y2^14*y3^8*yl4*yl5^6)/28 - 
 (y1^9*y2^14*y3^8*yl4*yl5^6)/28 - (y1^10*y2^14*y3^8*yl4*yl5^6)/28 - 
 (y1^11*y2^14*y3^8*yl4*yl5^6)/28 - (y1^12*y2^14*y3^8*yl4*yl5^6)/28 - 
 (y1^13*y2^14*y3^8*yl4*yl5^6)/28 - (y1^14*y2^14*y3^8*yl4*yl5^6)/28 - 
 (y1^6*y2*y3^9*yl4*yl5^6)/48 - (y1^7*y2*y3^9*yl4*yl5^6)/192 - 
 (y1^8*y2*y3^9*yl4*yl5^6)/192 - (y1^9*y2*y3^9*yl4*yl5^6)/192 - 
 (y1^10*y2*y3^9*yl4*yl5^6)/192 - (y1^11*y2*y3^9*yl4*yl5^6)/192 - 
 (y1^12*y2*y3^9*yl4*yl5^6)/192 - (y1^13*y2*y3^9*yl4*yl5^6)/192 - 
 (y1^14*y2*y3^9*yl4*yl5^6)/192 - (y1^6*y2^2*y3^9*yl4*yl5^6)/32 - 
 (y1^7*y2^2*y3^9*yl4*yl5^6)/64 - (y1^8*y2^2*y3^9*yl4*yl5^6)/64 - 
 (y1^9*y2^2*y3^9*yl4*yl5^6)/64 - (y1^10*y2^2*y3^9*yl4*yl5^6)/64 - 
 (y1^11*y2^2*y3^9*yl4*yl5^6)/64 - (y1^12*y2^2*y3^9*yl4*yl5^6)/64 - 
 (y1^13*y2^2*y3^9*yl4*yl5^6)/64 - (y1^14*y2^2*y3^9*yl4*yl5^6)/64 - 
 (y1^6*y2^3*y3^9*yl4*yl5^6)/32 - (y1^7*y2^3*y3^9*yl4*yl5^6)/64 - 
 (y1^8*y2^3*y3^9*yl4*yl5^6)/64 - (y1^9*y2^3*y3^9*yl4*yl5^6)/64 - 
 (y1^10*y2^3*y3^9*yl4*yl5^6)/64 - (y1^11*y2^3*y3^9*yl4*yl5^6)/64 - 
 (y1^12*y2^3*y3^9*yl4*yl5^6)/64 - (y1^13*y2^3*y3^9*yl4*yl5^6)/64 - 
 (y1^14*y2^3*y3^9*yl4*yl5^6)/64 - (y1^6*y2^4*y3^9*yl4*yl5^6)/32 - 
 (y1^7*y2^4*y3^9*yl4*yl5^6)/64 - (y1^8*y2^4*y3^9*yl4*yl5^6)/64 - 
 (y1^9*y2^4*y3^9*yl4*yl5^6)/64 - (y1^10*y2^4*y3^9*yl4*yl5^6)/64 - 
 (y1^11*y2^4*y3^9*yl4*yl5^6)/64 - (y1^12*y2^4*y3^9*yl4*yl5^6)/64 - 
 (y1^13*y2^4*y3^9*yl4*yl5^6)/64 - (y1^14*y2^4*y3^9*yl4*yl5^6)/64 - 
 (y1^6*y2^5*y3^9*yl4*yl5^6)/32 - (y1^7*y2^5*y3^9*yl4*yl5^6)/64 - 
 (y1^8*y2^5*y3^9*yl4*yl5^6)/64 - (y1^9*y2^5*y3^9*yl4*yl5^6)/64 - 
 (y1^10*y2^5*y3^9*yl4*yl5^6)/64 - (y1^11*y2^5*y3^9*yl4*yl5^6)/64 - 
 (y1^12*y2^5*y3^9*yl4*yl5^6)/64 - (y1^13*y2^5*y3^9*yl4*yl5^6)/64 - 
 (y1^14*y2^5*y3^9*yl4*yl5^6)/64 - (y1^6*y2^6*y3^9*yl4*yl5^6)/32 - 
 (y1^7*y2^6*y3^9*yl4*yl5^6)/64 - (y1^8*y2^6*y3^9*yl4*yl5^6)/64 - 
 (y1^9*y2^6*y3^9*yl4*yl5^6)/64 - (y1^10*y2^6*y3^9*yl4*yl5^6)/64 - 
 (y1^11*y2^6*y3^9*yl4*yl5^6)/64 - (y1^12*y2^6*y3^9*yl4*yl5^6)/64 - 
 (y1^13*y2^6*y3^9*yl4*yl5^6)/64 - (y1^14*y2^6*y3^9*yl4*yl5^6)/64 - 
 (y1^6*y2^7*y3^9*yl4*yl5^6)/32 - (y1^7*y2^7*y3^9*yl4*yl5^6)/64 - 
 (y1^8*y2^7*y3^9*yl4*yl5^6)/64 - (y1^9*y2^7*y3^9*yl4*yl5^6)/64 - 
 (y1^10*y2^7*y3^9*yl4*yl5^6)/64 - (y1^11*y2^7*y3^9*yl4*yl5^6)/64 - 
 (y1^12*y2^7*y3^9*yl4*yl5^6)/64 - (y1^13*y2^7*y3^9*yl4*yl5^6)/64 - 
 (y1^14*y2^7*y3^9*yl4*yl5^6)/64 - (y1^6*y2^8*y3^9*yl4*yl5^6)/32 - 
 (y1^7*y2^8*y3^9*yl4*yl5^6)/64 - (y1^8*y2^8*y3^9*yl4*yl5^6)/64 - 
 (y1^9*y2^8*y3^9*yl4*yl5^6)/64 - (y1^10*y2^8*y3^9*yl4*yl5^6)/64 - 
 (y1^11*y2^8*y3^9*yl4*yl5^6)/64 - (y1^12*y2^8*y3^9*yl4*yl5^6)/64 - 
 (y1^13*y2^8*y3^9*yl4*yl5^6)/64 - (y1^14*y2^8*y3^9*yl4*yl5^6)/64 - 
 (y1^6*y2^9*y3^9*yl4*yl5^6)/32 - (y1^7*y2^9*y3^9*yl4*yl5^6)/64 - 
 (y1^8*y2^9*y3^9*yl4*yl5^6)/64 - (y1^9*y2^9*y3^9*yl4*yl5^6)/64 - 
 (y1^10*y2^9*y3^9*yl4*yl5^6)/64 - (y1^11*y2^9*y3^9*yl4*yl5^6)/64 - 
 (y1^12*y2^9*y3^9*yl4*yl5^6)/64 - (y1^13*y2^9*y3^9*yl4*yl5^6)/64 - 
 (y1^14*y2^9*y3^9*yl4*yl5^6)/64 - (y1^6*y2^10*y3^9*yl4*yl5^6)/32 - 
 (y1^7*y2^10*y3^9*yl4*yl5^6)/64 - (y1^8*y2^10*y3^9*yl4*yl5^6)/64 - 
 (y1^9*y2^10*y3^9*yl4*yl5^6)/64 - (y1^10*y2^10*y3^9*yl4*yl5^6)/64 - 
 (y1^11*y2^10*y3^9*yl4*yl5^6)/64 - (y1^12*y2^10*y3^9*yl4*yl5^6)/64 - 
 (y1^13*y2^10*y3^9*yl4*yl5^6)/64 - (y1^14*y2^10*y3^9*yl4*yl5^6)/64 - 
 (y1^6*y2^11*y3^9*yl4*yl5^6)/32 - (y1^7*y2^11*y3^9*yl4*yl5^6)/64 - 
 (y1^8*y2^11*y3^9*yl4*yl5^6)/64 - (y1^9*y2^11*y3^9*yl4*yl5^6)/64 - 
 (y1^10*y2^11*y3^9*yl4*yl5^6)/64 - (y1^11*y2^11*y3^9*yl4*yl5^6)/64 - 
 (y1^12*y2^11*y3^9*yl4*yl5^6)/64 - (y1^13*y2^11*y3^9*yl4*yl5^6)/64 - 
 (y1^14*y2^11*y3^9*yl4*yl5^6)/64 - (y1^6*y2^12*y3^9*yl4*yl5^6)/32 - 
 (y1^7*y2^12*y3^9*yl4*yl5^6)/64 - (y1^8*y2^12*y3^9*yl4*yl5^6)/64 - 
 (y1^9*y2^12*y3^9*yl4*yl5^6)/64 - (y1^10*y2^12*y3^9*yl4*yl5^6)/64 - 
 (y1^11*y2^12*y3^9*yl4*yl5^6)/64 - (y1^12*y2^12*y3^9*yl4*yl5^6)/64 - 
 (y1^13*y2^12*y3^9*yl4*yl5^6)/64 - (y1^14*y2^12*y3^9*yl4*yl5^6)/64 - 
 (y1^6*y2^13*y3^9*yl4*yl5^6)/32 - (y1^7*y2^13*y3^9*yl4*yl5^6)/64 - 
 (y1^8*y2^13*y3^9*yl4*yl5^6)/64 - (y1^9*y2^13*y3^9*yl4*yl5^6)/64 - 
 (y1^10*y2^13*y3^9*yl4*yl5^6)/64 - (y1^11*y2^13*y3^9*yl4*yl5^6)/64 - 
 (y1^12*y2^13*y3^9*yl4*yl5^6)/64 - (y1^13*y2^13*y3^9*yl4*yl5^6)/64 - 
 (y1^14*y2^13*y3^9*yl4*yl5^6)/64 - (y1^6*y2^14*y3^9*yl4*yl5^6)/32 - 
 (y1^7*y2^14*y3^9*yl4*yl5^6)/64 - (y1^8*y2^14*y3^9*yl4*yl5^6)/64 - 
 (y1^9*y2^14*y3^9*yl4*yl5^6)/64 - (y1^10*y2^14*y3^9*yl4*yl5^6)/64 - 
 (y1^11*y2^14*y3^9*yl4*yl5^6)/64 - (y1^12*y2^14*y3^9*yl4*yl5^6)/64 - 
 (y1^13*y2^14*y3^9*yl4*yl5^6)/64 - (y1^14*y2^14*y3^9*yl4*yl5^6)/64 - 
 (y1^6*y2*y3^10*yl4*yl5^6)/216 + (y1^7*y2*y3^10*yl4*yl5^6)/216 + 
 (y1^8*y2*y3^10*yl4*yl5^6)/216 + (y1^9*y2*y3^10*yl4*yl5^6)/216 + 
 (y1^10*y2*y3^10*yl4*yl5^6)/216 + (y1^11*y2*y3^10*yl4*yl5^6)/216 + 
 (y1^12*y2*y3^10*yl4*yl5^6)/216 + (y1^13*y2*y3^10*yl4*yl5^6)/216 + 
 (y1^14*y2*y3^10*yl4*yl5^6)/216 - (y1^6*y2^2*y3^10*yl4*yl5^6)/54 - 
 (y1^7*y2^2*y3^10*yl4*yl5^6)/108 - (y1^8*y2^2*y3^10*yl4*yl5^6)/108 - 
 (y1^9*y2^2*y3^10*yl4*yl5^6)/108 - (y1^10*y2^2*y3^10*yl4*yl5^6)/108 - 
 (y1^11*y2^2*y3^10*yl4*yl5^6)/108 - (y1^12*y2^2*y3^10*yl4*yl5^6)/108 - 
 (y1^13*y2^2*y3^10*yl4*yl5^6)/108 - (y1^14*y2^2*y3^10*yl4*yl5^6)/108 - 
 (y1^6*y2^3*y3^10*yl4*yl5^6)/54 - (y1^7*y2^3*y3^10*yl4*yl5^6)/108 - 
 (y1^8*y2^3*y3^10*yl4*yl5^6)/108 - (y1^9*y2^3*y3^10*yl4*yl5^6)/108 - 
 (y1^10*y2^3*y3^10*yl4*yl5^6)/108 - (y1^11*y2^3*y3^10*yl4*yl5^6)/108 - 
 (y1^12*y2^3*y3^10*yl4*yl5^6)/108 - (y1^13*y2^3*y3^10*yl4*yl5^6)/108 - 
 (y1^14*y2^3*y3^10*yl4*yl5^6)/108 - (y1^6*y2^4*y3^10*yl4*yl5^6)/54 - 
 (y1^7*y2^4*y3^10*yl4*yl5^6)/108 - (y1^8*y2^4*y3^10*yl4*yl5^6)/108 - 
 (y1^9*y2^4*y3^10*yl4*yl5^6)/108 - (y1^10*y2^4*y3^10*yl4*yl5^6)/108 - 
 (y1^11*y2^4*y3^10*yl4*yl5^6)/108 - (y1^12*y2^4*y3^10*yl4*yl5^6)/108 - 
 (y1^13*y2^4*y3^10*yl4*yl5^6)/108 - (y1^14*y2^4*y3^10*yl4*yl5^6)/108 - 
 (y1^6*y2^5*y3^10*yl4*yl5^6)/54 - (y1^7*y2^5*y3^10*yl4*yl5^6)/108 - 
 (y1^8*y2^5*y3^10*yl4*yl5^6)/108 - (y1^9*y2^5*y3^10*yl4*yl5^6)/108 - 
 (y1^10*y2^5*y3^10*yl4*yl5^6)/108 - (y1^11*y2^5*y3^10*yl4*yl5^6)/108 - 
 (y1^12*y2^5*y3^10*yl4*yl5^6)/108 - (y1^13*y2^5*y3^10*yl4*yl5^6)/108 - 
 (y1^14*y2^5*y3^10*yl4*yl5^6)/108 - (y1^6*y2^6*y3^10*yl4*yl5^6)/54 - 
 (y1^7*y2^6*y3^10*yl4*yl5^6)/108 - (y1^8*y2^6*y3^10*yl4*yl5^6)/108 - 
 (y1^9*y2^6*y3^10*yl4*yl5^6)/108 - (y1^10*y2^6*y3^10*yl4*yl5^6)/108 - 
 (y1^11*y2^6*y3^10*yl4*yl5^6)/108 - (y1^12*y2^6*y3^10*yl4*yl5^6)/108 - 
 (y1^13*y2^6*y3^10*yl4*yl5^6)/108 - (y1^14*y2^6*y3^10*yl4*yl5^6)/108 - 
 (y1^6*y2^7*y3^10*yl4*yl5^6)/54 - (y1^7*y2^7*y3^10*yl4*yl5^6)/108 - 
 (y1^8*y2^7*y3^10*yl4*yl5^6)/108 - (y1^9*y2^7*y3^10*yl4*yl5^6)/108 - 
 (y1^10*y2^7*y3^10*yl4*yl5^6)/108 - (y1^11*y2^7*y3^10*yl4*yl5^6)/108 - 
 (y1^12*y2^7*y3^10*yl4*yl5^6)/108 - (y1^13*y2^7*y3^10*yl4*yl5^6)/108 - 
 (y1^14*y2^7*y3^10*yl4*yl5^6)/108 - (y1^6*y2^8*y3^10*yl4*yl5^6)/54 - 
 (y1^7*y2^8*y3^10*yl4*yl5^6)/108 - (y1^8*y2^8*y3^10*yl4*yl5^6)/108 - 
 (y1^9*y2^8*y3^10*yl4*yl5^6)/108 - (y1^10*y2^8*y3^10*yl4*yl5^6)/108 - 
 (y1^11*y2^8*y3^10*yl4*yl5^6)/108 - (y1^12*y2^8*y3^10*yl4*yl5^6)/108 - 
 (y1^13*y2^8*y3^10*yl4*yl5^6)/108 - (y1^14*y2^8*y3^10*yl4*yl5^6)/108 - 
 (y1^6*y2^9*y3^10*yl4*yl5^6)/54 - (y1^7*y2^9*y3^10*yl4*yl5^6)/108 - 
 (y1^8*y2^9*y3^10*yl4*yl5^6)/108 - (y1^9*y2^9*y3^10*yl4*yl5^6)/108 - 
 (y1^10*y2^9*y3^10*yl4*yl5^6)/108 - (y1^11*y2^9*y3^10*yl4*yl5^6)/108 - 
 (y1^12*y2^9*y3^10*yl4*yl5^6)/108 - (y1^13*y2^9*y3^10*yl4*yl5^6)/108 - 
 (y1^14*y2^9*y3^10*yl4*yl5^6)/108 - (y1^6*y2^10*y3^10*yl4*yl5^6)/54 - 
 (y1^7*y2^10*y3^10*yl4*yl5^6)/108 - (y1^8*y2^10*y3^10*yl4*yl5^6)/108 - 
 (y1^9*y2^10*y3^10*yl4*yl5^6)/108 - (y1^10*y2^10*y3^10*yl4*yl5^6)/108 - 
 (y1^11*y2^10*y3^10*yl4*yl5^6)/108 - (y1^12*y2^10*y3^10*yl4*yl5^6)/108 - 
 (y1^13*y2^10*y3^10*yl4*yl5^6)/108 - (y1^14*y2^10*y3^10*yl4*yl5^6)/108 - 
 (y1^6*y2^11*y3^10*yl4*yl5^6)/54 - (y1^7*y2^11*y3^10*yl4*yl5^6)/108 - 
 (y1^8*y2^11*y3^10*yl4*yl5^6)/108 - (y1^9*y2^11*y3^10*yl4*yl5^6)/108 - 
 (y1^10*y2^11*y3^10*yl4*yl5^6)/108 - (y1^11*y2^11*y3^10*yl4*yl5^6)/108 - 
 (y1^12*y2^11*y3^10*yl4*yl5^6)/108 - (y1^13*y2^11*y3^10*yl4*yl5^6)/108 - 
 (y1^14*y2^11*y3^10*yl4*yl5^6)/108 - (y1^6*y2^12*y3^10*yl4*yl5^6)/54 - 
 (y1^7*y2^12*y3^10*yl4*yl5^6)/108 - (y1^8*y2^12*y3^10*yl4*yl5^6)/108 - 
 (y1^9*y2^12*y3^10*yl4*yl5^6)/108 - (y1^10*y2^12*y3^10*yl4*yl5^6)/108 - 
 (y1^11*y2^12*y3^10*yl4*yl5^6)/108 - (y1^12*y2^12*y3^10*yl4*yl5^6)/108 - 
 (y1^13*y2^12*y3^10*yl4*yl5^6)/108 - (y1^14*y2^12*y3^10*yl4*yl5^6)/108 - 
 (y1^6*y2^13*y3^10*yl4*yl5^6)/54 - (y1^7*y2^13*y3^10*yl4*yl5^6)/108 - 
 (y1^8*y2^13*y3^10*yl4*yl5^6)/108 - (y1^9*y2^13*y3^10*yl4*yl5^6)/108 - 
 (y1^10*y2^13*y3^10*yl4*yl5^6)/108 - (y1^11*y2^13*y3^10*yl4*yl5^6)/108 - 
 (y1^12*y2^13*y3^10*yl4*yl5^6)/108 - (y1^13*y2^13*y3^10*yl4*yl5^6)/108 - 
 (y1^14*y2^13*y3^10*yl4*yl5^6)/108 - (y1^6*y2^14*y3^10*yl4*yl5^6)/54 - 
 (y1^7*y2^14*y3^10*yl4*yl5^6)/108 - (y1^8*y2^14*y3^10*yl4*yl5^6)/108 - 
 (y1^9*y2^14*y3^10*yl4*yl5^6)/108 - (y1^10*y2^14*y3^10*yl4*yl5^6)/108 - 
 (y1^11*y2^14*y3^10*yl4*yl5^6)/108 - (y1^12*y2^14*y3^10*yl4*yl5^6)/108 - 
 (y1^13*y2^14*y3^10*yl4*yl5^6)/108 - (y1^14*y2^14*y3^10*yl4*yl5^6)/108 + 
 (y1^6*y2*y3^11*yl4*yl5^6)/240 + (y1^7*y2*y3^11*yl4*yl5^6)/96 + 
 (y1^8*y2*y3^11*yl4*yl5^6)/96 + (y1^9*y2*y3^11*yl4*yl5^6)/96 + 
 (y1^10*y2*y3^11*yl4*yl5^6)/96 + (y1^11*y2*y3^11*yl4*yl5^6)/96 + 
 (y1^12*y2*y3^11*yl4*yl5^6)/96 + (y1^13*y2*y3^11*yl4*yl5^6)/96 + 
 (y1^14*y2*y3^11*yl4*yl5^6)/96 - (y1^6*y2^2*y3^11*yl4*yl5^6)/80 - 
 (y1^7*y2^2*y3^11*yl4*yl5^6)/160 - (y1^8*y2^2*y3^11*yl4*yl5^6)/160 - 
 (y1^9*y2^2*y3^11*yl4*yl5^6)/160 - (y1^10*y2^2*y3^11*yl4*yl5^6)/160 - 
 (y1^11*y2^2*y3^11*yl4*yl5^6)/160 - (y1^12*y2^2*y3^11*yl4*yl5^6)/160 - 
 (y1^13*y2^2*y3^11*yl4*yl5^6)/160 - (y1^14*y2^2*y3^11*yl4*yl5^6)/160 - 
 (y1^6*y2^3*y3^11*yl4*yl5^6)/80 - (y1^7*y2^3*y3^11*yl4*yl5^6)/160 - 
 (y1^8*y2^3*y3^11*yl4*yl5^6)/160 - (y1^9*y2^3*y3^11*yl4*yl5^6)/160 - 
 (y1^10*y2^3*y3^11*yl4*yl5^6)/160 - (y1^11*y2^3*y3^11*yl4*yl5^6)/160 - 
 (y1^12*y2^3*y3^11*yl4*yl5^6)/160 - (y1^13*y2^3*y3^11*yl4*yl5^6)/160 - 
 (y1^14*y2^3*y3^11*yl4*yl5^6)/160 - (y1^6*y2^4*y3^11*yl4*yl5^6)/80 - 
 (y1^7*y2^4*y3^11*yl4*yl5^6)/160 - (y1^8*y2^4*y3^11*yl4*yl5^6)/160 - 
 (y1^9*y2^4*y3^11*yl4*yl5^6)/160 - (y1^10*y2^4*y3^11*yl4*yl5^6)/160 - 
 (y1^11*y2^4*y3^11*yl4*yl5^6)/160 - (y1^12*y2^4*y3^11*yl4*yl5^6)/160 - 
 (y1^13*y2^4*y3^11*yl4*yl5^6)/160 - (y1^14*y2^4*y3^11*yl4*yl5^6)/160 - 
 (y1^6*y2^5*y3^11*yl4*yl5^6)/80 - (y1^7*y2^5*y3^11*yl4*yl5^6)/160 - 
 (y1^8*y2^5*y3^11*yl4*yl5^6)/160 - (y1^9*y2^5*y3^11*yl4*yl5^6)/160 - 
 (y1^10*y2^5*y3^11*yl4*yl5^6)/160 - (y1^11*y2^5*y3^11*yl4*yl5^6)/160 - 
 (y1^12*y2^5*y3^11*yl4*yl5^6)/160 - (y1^13*y2^5*y3^11*yl4*yl5^6)/160 - 
 (y1^14*y2^5*y3^11*yl4*yl5^6)/160 - (y1^6*y2^6*y3^11*yl4*yl5^6)/80 - 
 (y1^7*y2^6*y3^11*yl4*yl5^6)/160 - (y1^8*y2^6*y3^11*yl4*yl5^6)/160 - 
 (y1^9*y2^6*y3^11*yl4*yl5^6)/160 - (y1^10*y2^6*y3^11*yl4*yl5^6)/160 - 
 (y1^11*y2^6*y3^11*yl4*yl5^6)/160 - (y1^12*y2^6*y3^11*yl4*yl5^6)/160 - 
 (y1^13*y2^6*y3^11*yl4*yl5^6)/160 - (y1^14*y2^6*y3^11*yl4*yl5^6)/160 - 
 (y1^6*y2^7*y3^11*yl4*yl5^6)/80 - (y1^7*y2^7*y3^11*yl4*yl5^6)/160 - 
 (y1^8*y2^7*y3^11*yl4*yl5^6)/160 - (y1^9*y2^7*y3^11*yl4*yl5^6)/160 - 
 (y1^10*y2^7*y3^11*yl4*yl5^6)/160 - (y1^11*y2^7*y3^11*yl4*yl5^6)/160 - 
 (y1^12*y2^7*y3^11*yl4*yl5^6)/160 - (y1^13*y2^7*y3^11*yl4*yl5^6)/160 - 
 (y1^14*y2^7*y3^11*yl4*yl5^6)/160 - (y1^6*y2^8*y3^11*yl4*yl5^6)/80 - 
 (y1^7*y2^8*y3^11*yl4*yl5^6)/160 - (y1^8*y2^8*y3^11*yl4*yl5^6)/160 - 
 (y1^9*y2^8*y3^11*yl4*yl5^6)/160 - (y1^10*y2^8*y3^11*yl4*yl5^6)/160 - 
 (y1^11*y2^8*y3^11*yl4*yl5^6)/160 - (y1^12*y2^8*y3^11*yl4*yl5^6)/160 - 
 (y1^13*y2^8*y3^11*yl4*yl5^6)/160 - (y1^14*y2^8*y3^11*yl4*yl5^6)/160 - 
 (y1^6*y2^9*y3^11*yl4*yl5^6)/80 - (y1^7*y2^9*y3^11*yl4*yl5^6)/160 - 
 (y1^8*y2^9*y3^11*yl4*yl5^6)/160 - (y1^9*y2^9*y3^11*yl4*yl5^6)/160 - 
 (y1^10*y2^9*y3^11*yl4*yl5^6)/160 - (y1^11*y2^9*y3^11*yl4*yl5^6)/160 - 
 (y1^12*y2^9*y3^11*yl4*yl5^6)/160 - (y1^13*y2^9*y3^11*yl4*yl5^6)/160 - 
 (y1^14*y2^9*y3^11*yl4*yl5^6)/160 - (y1^6*y2^10*y3^11*yl4*yl5^6)/80 - 
 (y1^7*y2^10*y3^11*yl4*yl5^6)/160 - (y1^8*y2^10*y3^11*yl4*yl5^6)/160 - 
 (y1^9*y2^10*y3^11*yl4*yl5^6)/160 - (y1^10*y2^10*y3^11*yl4*yl5^6)/160 - 
 (y1^11*y2^10*y3^11*yl4*yl5^6)/160 - (y1^12*y2^10*y3^11*yl4*yl5^6)/160 - 
 (y1^13*y2^10*y3^11*yl4*yl5^6)/160 - (y1^14*y2^10*y3^11*yl4*yl5^6)/160 - 
 (y1^6*y2^11*y3^11*yl4*yl5^6)/80 - (y1^7*y2^11*y3^11*yl4*yl5^6)/160 - 
 (y1^8*y2^11*y3^11*yl4*yl5^6)/160 - (y1^9*y2^11*y3^11*yl4*yl5^6)/160 - 
 (y1^10*y2^11*y3^11*yl4*yl5^6)/160 - (y1^11*y2^11*y3^11*yl4*yl5^6)/160 - 
 (y1^12*y2^11*y3^11*yl4*yl5^6)/160 - (y1^13*y2^11*y3^11*yl4*yl5^6)/160 - 
 (y1^14*y2^11*y3^11*yl4*yl5^6)/160 - (y1^6*y2^12*y3^11*yl4*yl5^6)/80 - 
 (y1^7*y2^12*y3^11*yl4*yl5^6)/160 - (y1^8*y2^12*y3^11*yl4*yl5^6)/160 - 
 (y1^9*y2^12*y3^11*yl4*yl5^6)/160 - (y1^10*y2^12*y3^11*yl4*yl5^6)/160 - 
 (y1^11*y2^12*y3^11*yl4*yl5^6)/160 - (y1^12*y2^12*y3^11*yl4*yl5^6)/160 - 
 (y1^13*y2^12*y3^11*yl4*yl5^6)/160 - (y1^14*y2^12*y3^11*yl4*yl5^6)/160 - 
 (y1^6*y2^13*y3^11*yl4*yl5^6)/80 - (y1^7*y2^13*y3^11*yl4*yl5^6)/160 - 
 (y1^8*y2^13*y3^11*yl4*yl5^6)/160 - (y1^9*y2^13*y3^11*yl4*yl5^6)/160 - 
 (y1^10*y2^13*y3^11*yl4*yl5^6)/160 - (y1^11*y2^13*y3^11*yl4*yl5^6)/160 - 
 (y1^12*y2^13*y3^11*yl4*yl5^6)/160 - (y1^13*y2^13*y3^11*yl4*yl5^6)/160 - 
 (y1^14*y2^13*y3^11*yl4*yl5^6)/160 - (y1^6*y2^14*y3^11*yl4*yl5^6)/80 - 
 (y1^7*y2^14*y3^11*yl4*yl5^6)/160 - (y1^8*y2^14*y3^11*yl4*yl5^6)/160 - 
 (y1^9*y2^14*y3^11*yl4*yl5^6)/160 - (y1^10*y2^14*y3^11*yl4*yl5^6)/160 - 
 (y1^11*y2^14*y3^11*yl4*yl5^6)/160 - (y1^12*y2^14*y3^11*yl4*yl5^6)/160 - 
 (y1^13*y2^14*y3^11*yl4*yl5^6)/160 - (y1^14*y2^14*y3^11*yl4*yl5^6)/160 + 
 (13*y1^6*y2*y3^12*yl4*yl5^6)/1320 + (19*y1^7*y2*y3^12*yl4*yl5^6)/1320 + 
 (19*y1^8*y2*y3^12*yl4*yl5^6)/1320 + (19*y1^9*y2*y3^12*yl4*yl5^6)/1320 + 
 (19*y1^10*y2*y3^12*yl4*yl5^6)/1320 + (19*y1^11*y2*y3^12*yl4*yl5^6)/1320 + 
 (19*y1^12*y2*y3^12*yl4*yl5^6)/1320 + (19*y1^13*y2*y3^12*yl4*yl5^6)/1320 + 
 (19*y1^14*y2*y3^12*yl4*yl5^6)/1320 - (y1^6*y2^2*y3^12*yl4*yl5^6)/110 - 
 (y1^7*y2^2*y3^12*yl4*yl5^6)/220 - (y1^8*y2^2*y3^12*yl4*yl5^6)/220 - 
 (y1^9*y2^2*y3^12*yl4*yl5^6)/220 - (y1^10*y2^2*y3^12*yl4*yl5^6)/220 - 
 (y1^11*y2^2*y3^12*yl4*yl5^6)/220 - (y1^12*y2^2*y3^12*yl4*yl5^6)/220 - 
 (y1^13*y2^2*y3^12*yl4*yl5^6)/220 - (y1^14*y2^2*y3^12*yl4*yl5^6)/220 - 
 (y1^6*y2^3*y3^12*yl4*yl5^6)/110 - (y1^7*y2^3*y3^12*yl4*yl5^6)/220 - 
 (y1^8*y2^3*y3^12*yl4*yl5^6)/220 - (y1^9*y2^3*y3^12*yl4*yl5^6)/220 - 
 (y1^10*y2^3*y3^12*yl4*yl5^6)/220 - (y1^11*y2^3*y3^12*yl4*yl5^6)/220 - 
 (y1^12*y2^3*y3^12*yl4*yl5^6)/220 - (y1^13*y2^3*y3^12*yl4*yl5^6)/220 - 
 (y1^14*y2^3*y3^12*yl4*yl5^6)/220 - (y1^6*y2^4*y3^12*yl4*yl5^6)/110 - 
 (y1^7*y2^4*y3^12*yl4*yl5^6)/220 - (y1^8*y2^4*y3^12*yl4*yl5^6)/220 - 
 (y1^9*y2^4*y3^12*yl4*yl5^6)/220 - (y1^10*y2^4*y3^12*yl4*yl5^6)/220 - 
 (y1^11*y2^4*y3^12*yl4*yl5^6)/220 - (y1^12*y2^4*y3^12*yl4*yl5^6)/220 - 
 (y1^13*y2^4*y3^12*yl4*yl5^6)/220 - (y1^14*y2^4*y3^12*yl4*yl5^6)/220 - 
 (y1^6*y2^5*y3^12*yl4*yl5^6)/110 - (y1^7*y2^5*y3^12*yl4*yl5^6)/220 - 
 (y1^8*y2^5*y3^12*yl4*yl5^6)/220 - (y1^9*y2^5*y3^12*yl4*yl5^6)/220 - 
 (y1^10*y2^5*y3^12*yl4*yl5^6)/220 - (y1^11*y2^5*y3^12*yl4*yl5^6)/220 - 
 (y1^12*y2^5*y3^12*yl4*yl5^6)/220 - (y1^13*y2^5*y3^12*yl4*yl5^6)/220 - 
 (y1^14*y2^5*y3^12*yl4*yl5^6)/220 - (y1^6*y2^6*y3^12*yl4*yl5^6)/110 - 
 (y1^7*y2^6*y3^12*yl4*yl5^6)/220 - (y1^8*y2^6*y3^12*yl4*yl5^6)/220 - 
 (y1^9*y2^6*y3^12*yl4*yl5^6)/220 - (y1^10*y2^6*y3^12*yl4*yl5^6)/220 - 
 (y1^11*y2^6*y3^12*yl4*yl5^6)/220 - (y1^12*y2^6*y3^12*yl4*yl5^6)/220 - 
 (y1^13*y2^6*y3^12*yl4*yl5^6)/220 - (y1^14*y2^6*y3^12*yl4*yl5^6)/220 - 
 (y1^6*y2^7*y3^12*yl4*yl5^6)/110 - (y1^7*y2^7*y3^12*yl4*yl5^6)/220 - 
 (y1^8*y2^7*y3^12*yl4*yl5^6)/220 - (y1^9*y2^7*y3^12*yl4*yl5^6)/220 - 
 (y1^10*y2^7*y3^12*yl4*yl5^6)/220 - (y1^11*y2^7*y3^12*yl4*yl5^6)/220 - 
 (y1^12*y2^7*y3^12*yl4*yl5^6)/220 - (y1^13*y2^7*y3^12*yl4*yl5^6)/220 - 
 (y1^14*y2^7*y3^12*yl4*yl5^6)/220 - (y1^6*y2^8*y3^12*yl4*yl5^6)/110 - 
 (y1^7*y2^8*y3^12*yl4*yl5^6)/220 - (y1^8*y2^8*y3^12*yl4*yl5^6)/220 - 
 (y1^9*y2^8*y3^12*yl4*yl5^6)/220 - (y1^10*y2^8*y3^12*yl4*yl5^6)/220 - 
 (y1^11*y2^8*y3^12*yl4*yl5^6)/220 - (y1^12*y2^8*y3^12*yl4*yl5^6)/220 - 
 (y1^13*y2^8*y3^12*yl4*yl5^6)/220 - (y1^14*y2^8*y3^12*yl4*yl5^6)/220 - 
 (y1^6*y2^9*y3^12*yl4*yl5^6)/110 - (y1^7*y2^9*y3^12*yl4*yl5^6)/220 - 
 (y1^8*y2^9*y3^12*yl4*yl5^6)/220 - (y1^9*y2^9*y3^12*yl4*yl5^6)/220 - 
 (y1^10*y2^9*y3^12*yl4*yl5^6)/220 - (y1^11*y2^9*y3^12*yl4*yl5^6)/220 - 
 (y1^12*y2^9*y3^12*yl4*yl5^6)/220 - (y1^13*y2^9*y3^12*yl4*yl5^6)/220 - 
 (y1^14*y2^9*y3^12*yl4*yl5^6)/220 - (y1^6*y2^10*y3^12*yl4*yl5^6)/110 - 
 (y1^7*y2^10*y3^12*yl4*yl5^6)/220 - (y1^8*y2^10*y3^12*yl4*yl5^6)/220 - 
 (y1^9*y2^10*y3^12*yl4*yl5^6)/220 - (y1^10*y2^10*y3^12*yl4*yl5^6)/220 - 
 (y1^11*y2^10*y3^12*yl4*yl5^6)/220 - (y1^12*y2^10*y3^12*yl4*yl5^6)/220 - 
 (y1^13*y2^10*y3^12*yl4*yl5^6)/220 - (y1^14*y2^10*y3^12*yl4*yl5^6)/220 - 
 (y1^6*y2^11*y3^12*yl4*yl5^6)/110 - (y1^7*y2^11*y3^12*yl4*yl5^6)/220 - 
 (y1^8*y2^11*y3^12*yl4*yl5^6)/220 - (y1^9*y2^11*y3^12*yl4*yl5^6)/220 - 
 (y1^10*y2^11*y3^12*yl4*yl5^6)/220 - (y1^11*y2^11*y3^12*yl4*yl5^6)/220 - 
 (y1^12*y2^11*y3^12*yl4*yl5^6)/220 - (y1^13*y2^11*y3^12*yl4*yl5^6)/220 - 
 (y1^14*y2^11*y3^12*yl4*yl5^6)/220 - (y1^6*y2^12*y3^12*yl4*yl5^6)/110 - 
 (y1^7*y2^12*y3^12*yl4*yl5^6)/220 - (y1^8*y2^12*y3^12*yl4*yl5^6)/220 - 
 (y1^9*y2^12*y3^12*yl4*yl5^6)/220 - (y1^10*y2^12*y3^12*yl4*yl5^6)/220 - 
 (y1^11*y2^12*y3^12*yl4*yl5^6)/220 - (y1^12*y2^12*y3^12*yl4*yl5^6)/220 - 
 (y1^13*y2^12*y3^12*yl4*yl5^6)/220 - (y1^14*y2^12*y3^12*yl4*yl5^6)/220 - 
 (y1^6*y2^13*y3^12*yl4*yl5^6)/110 - (y1^7*y2^13*y3^12*yl4*yl5^6)/220 - 
 (y1^8*y2^13*y3^12*yl4*yl5^6)/220 - (y1^9*y2^13*y3^12*yl4*yl5^6)/220 - 
 (y1^10*y2^13*y3^12*yl4*yl5^6)/220 - (y1^11*y2^13*y3^12*yl4*yl5^6)/220 - 
 (y1^12*y2^13*y3^12*yl4*yl5^6)/220 - (y1^13*y2^13*y3^12*yl4*yl5^6)/220 - 
 (y1^14*y2^13*y3^12*yl4*yl5^6)/220 - (y1^6*y2^14*y3^12*yl4*yl5^6)/110 - 
 (y1^7*y2^14*y3^12*yl4*yl5^6)/220 - (y1^8*y2^14*y3^12*yl4*yl5^6)/220 - 
 (y1^9*y2^14*y3^12*yl4*yl5^6)/220 - (y1^10*y2^14*y3^12*yl4*yl5^6)/220 - 
 (y1^11*y2^14*y3^12*yl4*yl5^6)/220 - (y1^12*y2^14*y3^12*yl4*yl5^6)/220 - 
 (y1^13*y2^14*y3^12*yl4*yl5^6)/220 - (y1^14*y2^14*y3^12*yl4*yl5^6)/220 + 
 (y1^6*y2*y3^13*yl4*yl5^6)/72 + (5*y1^7*y2*y3^13*yl4*yl5^6)/288 + 
 (5*y1^8*y2*y3^13*yl4*yl5^6)/288 + (5*y1^9*y2*y3^13*yl4*yl5^6)/288 + 
 (5*y1^10*y2*y3^13*yl4*yl5^6)/288 + (5*y1^11*y2*y3^13*yl4*yl5^6)/288 + 
 (5*y1^12*y2*y3^13*yl4*yl5^6)/288 + (5*y1^13*y2*y3^13*yl4*yl5^6)/288 + 
 (5*y1^14*y2*y3^13*yl4*yl5^6)/288 - (y1^6*y2^2*y3^13*yl4*yl5^6)/144 - 
 (y1^7*y2^2*y3^13*yl4*yl5^6)/288 - (y1^8*y2^2*y3^13*yl4*yl5^6)/288 - 
 (y1^9*y2^2*y3^13*yl4*yl5^6)/288 - (y1^10*y2^2*y3^13*yl4*yl5^6)/288 - 
 (y1^11*y2^2*y3^13*yl4*yl5^6)/288 - (y1^12*y2^2*y3^13*yl4*yl5^6)/288 - 
 (y1^13*y2^2*y3^13*yl4*yl5^6)/288 - (y1^14*y2^2*y3^13*yl4*yl5^6)/288 - 
 (y1^6*y2^3*y3^13*yl4*yl5^6)/144 - (y1^7*y2^3*y3^13*yl4*yl5^6)/288 - 
 (y1^8*y2^3*y3^13*yl4*yl5^6)/288 - (y1^9*y2^3*y3^13*yl4*yl5^6)/288 - 
 (y1^10*y2^3*y3^13*yl4*yl5^6)/288 - (y1^11*y2^3*y3^13*yl4*yl5^6)/288 - 
 (y1^12*y2^3*y3^13*yl4*yl5^6)/288 - (y1^13*y2^3*y3^13*yl4*yl5^6)/288 - 
 (y1^14*y2^3*y3^13*yl4*yl5^6)/288 - (y1^6*y2^4*y3^13*yl4*yl5^6)/144 - 
 (y1^7*y2^4*y3^13*yl4*yl5^6)/288 - (y1^8*y2^4*y3^13*yl4*yl5^6)/288 - 
 (y1^9*y2^4*y3^13*yl4*yl5^6)/288 - (y1^10*y2^4*y3^13*yl4*yl5^6)/288 - 
 (y1^11*y2^4*y3^13*yl4*yl5^6)/288 - (y1^12*y2^4*y3^13*yl4*yl5^6)/288 - 
 (y1^13*y2^4*y3^13*yl4*yl5^6)/288 - (y1^14*y2^4*y3^13*yl4*yl5^6)/288 - 
 (y1^6*y2^5*y3^13*yl4*yl5^6)/144 - (y1^7*y2^5*y3^13*yl4*yl5^6)/288 - 
 (y1^8*y2^5*y3^13*yl4*yl5^6)/288 - (y1^9*y2^5*y3^13*yl4*yl5^6)/288 - 
 (y1^10*y2^5*y3^13*yl4*yl5^6)/288 - (y1^11*y2^5*y3^13*yl4*yl5^6)/288 - 
 (y1^12*y2^5*y3^13*yl4*yl5^6)/288 - (y1^13*y2^5*y3^13*yl4*yl5^6)/288 - 
 (y1^14*y2^5*y3^13*yl4*yl5^6)/288 - (y1^6*y2^6*y3^13*yl4*yl5^6)/144 - 
 (y1^7*y2^6*y3^13*yl4*yl5^6)/288 - (y1^8*y2^6*y3^13*yl4*yl5^6)/288 - 
 (y1^9*y2^6*y3^13*yl4*yl5^6)/288 - (y1^10*y2^6*y3^13*yl4*yl5^6)/288 - 
 (y1^11*y2^6*y3^13*yl4*yl5^6)/288 - (y1^12*y2^6*y3^13*yl4*yl5^6)/288 - 
 (y1^13*y2^6*y3^13*yl4*yl5^6)/288 - (y1^14*y2^6*y3^13*yl4*yl5^6)/288 - 
 (y1^6*y2^7*y3^13*yl4*yl5^6)/144 - (y1^7*y2^7*y3^13*yl4*yl5^6)/288 - 
 (y1^8*y2^7*y3^13*yl4*yl5^6)/288 - (y1^9*y2^7*y3^13*yl4*yl5^6)/288 - 
 (y1^10*y2^7*y3^13*yl4*yl5^6)/288 - (y1^11*y2^7*y3^13*yl4*yl5^6)/288 - 
 (y1^12*y2^7*y3^13*yl4*yl5^6)/288 - (y1^13*y2^7*y3^13*yl4*yl5^6)/288 - 
 (y1^14*y2^7*y3^13*yl4*yl5^6)/288 - (y1^6*y2^8*y3^13*yl4*yl5^6)/144 - 
 (y1^7*y2^8*y3^13*yl4*yl5^6)/288 - (y1^8*y2^8*y3^13*yl4*yl5^6)/288 - 
 (y1^9*y2^8*y3^13*yl4*yl5^6)/288 - (y1^10*y2^8*y3^13*yl4*yl5^6)/288 - 
 (y1^11*y2^8*y3^13*yl4*yl5^6)/288 - (y1^12*y2^8*y3^13*yl4*yl5^6)/288 - 
 (y1^13*y2^8*y3^13*yl4*yl5^6)/288 - (y1^14*y2^8*y3^13*yl4*yl5^6)/288 - 
 (y1^6*y2^9*y3^13*yl4*yl5^6)/144 - (y1^7*y2^9*y3^13*yl4*yl5^6)/288 - 
 (y1^8*y2^9*y3^13*yl4*yl5^6)/288 - (y1^9*y2^9*y3^13*yl4*yl5^6)/288 - 
 (y1^10*y2^9*y3^13*yl4*yl5^6)/288 - (y1^11*y2^9*y3^13*yl4*yl5^6)/288 - 
 (y1^12*y2^9*y3^13*yl4*yl5^6)/288 - (y1^13*y2^9*y3^13*yl4*yl5^6)/288 - 
 (y1^14*y2^9*y3^13*yl4*yl5^6)/288 - (y1^6*y2^10*y3^13*yl4*yl5^6)/144 - 
 (y1^7*y2^10*y3^13*yl4*yl5^6)/288 - (y1^8*y2^10*y3^13*yl4*yl5^6)/288 - 
 (y1^9*y2^10*y3^13*yl4*yl5^6)/288 - (y1^10*y2^10*y3^13*yl4*yl5^6)/288 - 
 (y1^11*y2^10*y3^13*yl4*yl5^6)/288 - (y1^12*y2^10*y3^13*yl4*yl5^6)/288 - 
 (y1^13*y2^10*y3^13*yl4*yl5^6)/288 - (y1^14*y2^10*y3^13*yl4*yl5^6)/288 - 
 (y1^6*y2^11*y3^13*yl4*yl5^6)/144 - (y1^7*y2^11*y3^13*yl4*yl5^6)/288 - 
 (y1^8*y2^11*y3^13*yl4*yl5^6)/288 - (y1^9*y2^11*y3^13*yl4*yl5^6)/288 - 
 (y1^10*y2^11*y3^13*yl4*yl5^6)/288 - (y1^11*y2^11*y3^13*yl4*yl5^6)/288 - 
 (y1^12*y2^11*y3^13*yl4*yl5^6)/288 - (y1^13*y2^11*y3^13*yl4*yl5^6)/288 - 
 (y1^14*y2^11*y3^13*yl4*yl5^6)/288 - (y1^6*y2^12*y3^13*yl4*yl5^6)/144 - 
 (y1^7*y2^12*y3^13*yl4*yl5^6)/288 - (y1^8*y2^12*y3^13*yl4*yl5^6)/288 - 
 (y1^9*y2^12*y3^13*yl4*yl5^6)/288 - (y1^10*y2^12*y3^13*yl4*yl5^6)/288 - 
 (y1^11*y2^12*y3^13*yl4*yl5^6)/288 - (y1^12*y2^12*y3^13*yl4*yl5^6)/288 - 
 (y1^13*y2^12*y3^13*yl4*yl5^6)/288 - (y1^14*y2^12*y3^13*yl4*yl5^6)/288 - 
 (y1^6*y2^13*y3^13*yl4*yl5^6)/144 - (y1^7*y2^13*y3^13*yl4*yl5^6)/288 - 
 (y1^8*y2^13*y3^13*yl4*yl5^6)/288 - (y1^9*y2^13*y3^13*yl4*yl5^6)/288 - 
 (y1^10*y2^13*y3^13*yl4*yl5^6)/288 - (y1^11*y2^13*y3^13*yl4*yl5^6)/288 - 
 (y1^12*y2^13*y3^13*yl4*yl5^6)/288 - (y1^13*y2^13*y3^13*yl4*yl5^6)/288 - 
 (y1^14*y2^13*y3^13*yl4*yl5^6)/288 - (y1^6*y2^14*y3^13*yl4*yl5^6)/144 - 
 (y1^7*y2^14*y3^13*yl4*yl5^6)/288 - (y1^8*y2^14*y3^13*yl4*yl5^6)/288 - 
 (y1^9*y2^14*y3^13*yl4*yl5^6)/288 - (y1^10*y2^14*y3^13*yl4*yl5^6)/288 - 
 (y1^11*y2^14*y3^13*yl4*yl5^6)/288 - (y1^12*y2^14*y3^13*yl4*yl5^6)/288 - 
 (y1^13*y2^14*y3^13*yl4*yl5^6)/288 - (y1^14*y2^14*y3^13*yl4*yl5^6)/288 + 
 (37*y1^6*y2*y3^14*yl4*yl5^6)/2184 + (43*y1^7*y2*y3^14*yl4*yl5^6)/2184 + 
 (43*y1^8*y2*y3^14*yl4*yl5^6)/2184 + (43*y1^9*y2*y3^14*yl4*yl5^6)/2184 + 
 (43*y1^10*y2*y3^14*yl4*yl5^6)/2184 + (43*y1^11*y2*y3^14*yl4*yl5^6)/2184 + 
 (43*y1^12*y2*y3^14*yl4*yl5^6)/2184 + (43*y1^13*y2*y3^14*yl4*yl5^6)/2184 + 
 (43*y1^14*y2*y3^14*yl4*yl5^6)/2184 - (y1^6*y2^2*y3^14*yl4*yl5^6)/182 - 
 (y1^7*y2^2*y3^14*yl4*yl5^6)/364 - (y1^8*y2^2*y3^14*yl4*yl5^6)/364 - 
 (y1^9*y2^2*y3^14*yl4*yl5^6)/364 - (y1^10*y2^2*y3^14*yl4*yl5^6)/364 - 
 (y1^11*y2^2*y3^14*yl4*yl5^6)/364 - (y1^12*y2^2*y3^14*yl4*yl5^6)/364 - 
 (y1^13*y2^2*y3^14*yl4*yl5^6)/364 - (y1^14*y2^2*y3^14*yl4*yl5^6)/364 - 
 (y1^6*y2^3*y3^14*yl4*yl5^6)/182 - (y1^7*y2^3*y3^14*yl4*yl5^6)/364 - 
 (y1^8*y2^3*y3^14*yl4*yl5^6)/364 - (y1^9*y2^3*y3^14*yl4*yl5^6)/364 - 
 (y1^10*y2^3*y3^14*yl4*yl5^6)/364 - (y1^11*y2^3*y3^14*yl4*yl5^6)/364 - 
 (y1^12*y2^3*y3^14*yl4*yl5^6)/364 - (y1^13*y2^3*y3^14*yl4*yl5^6)/364 - 
 (y1^14*y2^3*y3^14*yl4*yl5^6)/364 - (y1^6*y2^4*y3^14*yl4*yl5^6)/182 - 
 (y1^7*y2^4*y3^14*yl4*yl5^6)/364 - (y1^8*y2^4*y3^14*yl4*yl5^6)/364 - 
 (y1^9*y2^4*y3^14*yl4*yl5^6)/364 - (y1^10*y2^4*y3^14*yl4*yl5^6)/364 - 
 (y1^11*y2^4*y3^14*yl4*yl5^6)/364 - (y1^12*y2^4*y3^14*yl4*yl5^6)/364 - 
 (y1^13*y2^4*y3^14*yl4*yl5^6)/364 - (y1^14*y2^4*y3^14*yl4*yl5^6)/364 - 
 (y1^6*y2^5*y3^14*yl4*yl5^6)/182 - (y1^7*y2^5*y3^14*yl4*yl5^6)/364 - 
 (y1^8*y2^5*y3^14*yl4*yl5^6)/364 - (y1^9*y2^5*y3^14*yl4*yl5^6)/364 - 
 (y1^10*y2^5*y3^14*yl4*yl5^6)/364 - (y1^11*y2^5*y3^14*yl4*yl5^6)/364 - 
 (y1^12*y2^5*y3^14*yl4*yl5^6)/364 - (y1^13*y2^5*y3^14*yl4*yl5^6)/364 - 
 (y1^14*y2^5*y3^14*yl4*yl5^6)/364 - (y1^6*y2^6*y3^14*yl4*yl5^6)/182 - 
 (y1^7*y2^6*y3^14*yl4*yl5^6)/364 - (y1^8*y2^6*y3^14*yl4*yl5^6)/364 - 
 (y1^9*y2^6*y3^14*yl4*yl5^6)/364 - (y1^10*y2^6*y3^14*yl4*yl5^6)/364 - 
 (y1^11*y2^6*y3^14*yl4*yl5^6)/364 - (y1^12*y2^6*y3^14*yl4*yl5^6)/364 - 
 (y1^13*y2^6*y3^14*yl4*yl5^6)/364 - (y1^14*y2^6*y3^14*yl4*yl5^6)/364 - 
 (y1^6*y2^7*y3^14*yl4*yl5^6)/182 - (y1^7*y2^7*y3^14*yl4*yl5^6)/364 - 
 (y1^8*y2^7*y3^14*yl4*yl5^6)/364 - (y1^9*y2^7*y3^14*yl4*yl5^6)/364 - 
 (y1^10*y2^7*y3^14*yl4*yl5^6)/364 - (y1^11*y2^7*y3^14*yl4*yl5^6)/364 - 
 (y1^12*y2^7*y3^14*yl4*yl5^6)/364 - (y1^13*y2^7*y3^14*yl4*yl5^6)/364 - 
 (y1^14*y2^7*y3^14*yl4*yl5^6)/364 - (y1^6*y2^8*y3^14*yl4*yl5^6)/182 - 
 (y1^7*y2^8*y3^14*yl4*yl5^6)/364 - (y1^8*y2^8*y3^14*yl4*yl5^6)/364 - 
 (y1^9*y2^8*y3^14*yl4*yl5^6)/364 - (y1^10*y2^8*y3^14*yl4*yl5^6)/364 - 
 (y1^11*y2^8*y3^14*yl4*yl5^6)/364 - (y1^12*y2^8*y3^14*yl4*yl5^6)/364 - 
 (y1^13*y2^8*y3^14*yl4*yl5^6)/364 - (y1^14*y2^8*y3^14*yl4*yl5^6)/364 - 
 (y1^6*y2^9*y3^14*yl4*yl5^6)/182 - (y1^7*y2^9*y3^14*yl4*yl5^6)/364 - 
 (y1^8*y2^9*y3^14*yl4*yl5^6)/364 - (y1^9*y2^9*y3^14*yl4*yl5^6)/364 - 
 (y1^10*y2^9*y3^14*yl4*yl5^6)/364 - (y1^11*y2^9*y3^14*yl4*yl5^6)/364 - 
 (y1^12*y2^9*y3^14*yl4*yl5^6)/364 - (y1^13*y2^9*y3^14*yl4*yl5^6)/364 - 
 (y1^14*y2^9*y3^14*yl4*yl5^6)/364 - (y1^6*y2^10*y3^14*yl4*yl5^6)/182 - 
 (y1^7*y2^10*y3^14*yl4*yl5^6)/364 - (y1^8*y2^10*y3^14*yl4*yl5^6)/364 - 
 (y1^9*y2^10*y3^14*yl4*yl5^6)/364 - (y1^10*y2^10*y3^14*yl4*yl5^6)/364 - 
 (y1^11*y2^10*y3^14*yl4*yl5^6)/364 - (y1^12*y2^10*y3^14*yl4*yl5^6)/364 - 
 (y1^13*y2^10*y3^14*yl4*yl5^6)/364 - (y1^14*y2^10*y3^14*yl4*yl5^6)/364 - 
 (y1^6*y2^11*y3^14*yl4*yl5^6)/182 - (y1^7*y2^11*y3^14*yl4*yl5^6)/364 - 
 (y1^8*y2^11*y3^14*yl4*yl5^6)/364 - (y1^9*y2^11*y3^14*yl4*yl5^6)/364 - 
 (y1^10*y2^11*y3^14*yl4*yl5^6)/364 - (y1^11*y2^11*y3^14*yl4*yl5^6)/364 - 
 (y1^12*y2^11*y3^14*yl4*yl5^6)/364 - (y1^13*y2^11*y3^14*yl4*yl5^6)/364 - 
 (y1^14*y2^11*y3^14*yl4*yl5^6)/364 - (y1^6*y2^12*y3^14*yl4*yl5^6)/182 - 
 (y1^7*y2^12*y3^14*yl4*yl5^6)/364 - (y1^8*y2^12*y3^14*yl4*yl5^6)/364 - 
 (y1^9*y2^12*y3^14*yl4*yl5^6)/364 - (y1^10*y2^12*y3^14*yl4*yl5^6)/364 - 
 (y1^11*y2^12*y3^14*yl4*yl5^6)/364 - (y1^12*y2^12*y3^14*yl4*yl5^6)/364 - 
 (y1^13*y2^12*y3^14*yl4*yl5^6)/364 - (y1^14*y2^12*y3^14*yl4*yl5^6)/364 - 
 (y1^6*y2^13*y3^14*yl4*yl5^6)/182 - (y1^7*y2^13*y3^14*yl4*yl5^6)/364 - 
 (y1^8*y2^13*y3^14*yl4*yl5^6)/364 - (y1^9*y2^13*y3^14*yl4*yl5^6)/364 - 
 (y1^10*y2^13*y3^14*yl4*yl5^6)/364 - (y1^11*y2^13*y3^14*yl4*yl5^6)/364 - 
 (y1^12*y2^13*y3^14*yl4*yl5^6)/364 - (y1^13*y2^13*y3^14*yl4*yl5^6)/364 - 
 (y1^14*y2^13*y3^14*yl4*yl5^6)/364 - (y1^6*y2^14*y3^14*yl4*yl5^6)/182 - 
 (y1^7*y2^14*y3^14*yl4*yl5^6)/364 - (y1^8*y2^14*y3^14*yl4*yl5^6)/364 - 
 (y1^9*y2^14*y3^14*yl4*yl5^6)/364 - (y1^10*y2^14*y3^14*yl4*yl5^6)/364 - 
 (y1^11*y2^14*y3^14*yl4*yl5^6)/364 - (y1^12*y2^14*y3^14*yl4*yl5^6)/364 - 
 (y1^13*y2^14*y3^14*yl4*yl5^6)/364 - (y1^14*y2^14*y3^14*yl4*yl5^6)/364 + 
 (y1^6*y2^2*y3^8*yl4^2*yl5^6)/42 + (y1^7*y2^2*y3^8*yl4^2*yl5^6)/48 + 
 (y1^8*y2^2*y3^8*yl4^2*yl5^6)/48 + (y1^9*y2^2*y3^8*yl4^2*yl5^6)/48 + 
 (y1^10*y2^2*y3^8*yl4^2*yl5^6)/48 + (y1^11*y2^2*y3^8*yl4^2*yl5^6)/48 + 
 (y1^12*y2^2*y3^8*yl4^2*yl5^6)/48 + (y1^13*y2^2*y3^8*yl4^2*yl5^6)/48 + 
 (y1^14*y2^2*y3^8*yl4^2*yl5^6)/48 + (y1^6*y2^3*y3^8*yl4^2*yl5^6)/336 + 
 (y1^6*y2^4*y3^8*yl4^2*yl5^6)/336 + (y1^6*y2^5*y3^8*yl4^2*yl5^6)/336 + 
 (y1^6*y2^6*y3^8*yl4^2*yl5^6)/336 + (y1^6*y2^7*y3^8*yl4^2*yl5^6)/336 + 
 (y1^6*y2^8*y3^8*yl4^2*yl5^6)/336 + (y1^6*y2^9*y3^8*yl4^2*yl5^6)/336 + 
 (y1^6*y2^10*y3^8*yl4^2*yl5^6)/336 + (y1^6*y2^11*y3^8*yl4^2*yl5^6)/336 + 
 (y1^6*y2^12*y3^8*yl4^2*yl5^6)/336 + (y1^6*y2^13*y3^8*yl4^2*yl5^6)/336 + 
 (y1^6*y2^14*y3^8*yl4^2*yl5^6)/336 + (5*y1^6*y2^2*y3^9*yl4^2*yl5^6)/672 + 
 (y1^7*y2^2*y3^9*yl4^2*yl5^6)/192 + (y1^8*y2^2*y3^9*yl4^2*yl5^6)/192 + 
 (y1^9*y2^2*y3^9*yl4^2*yl5^6)/192 + (y1^10*y2^2*y3^9*yl4^2*yl5^6)/192 + 
 (y1^11*y2^2*y3^9*yl4^2*yl5^6)/192 + (y1^12*y2^2*y3^9*yl4^2*yl5^6)/192 + 
 (y1^13*y2^2*y3^9*yl4^2*yl5^6)/192 + (y1^14*y2^2*y3^9*yl4^2*yl5^6)/192 + 
 (y1^6*y2^3*y3^9*yl4^2*yl5^6)/448 + (y1^6*y2^4*y3^9*yl4^2*yl5^6)/448 + 
 (y1^6*y2^5*y3^9*yl4^2*yl5^6)/448 + (y1^6*y2^6*y3^9*yl4^2*yl5^6)/448 + 
 (y1^6*y2^7*y3^9*yl4^2*yl5^6)/448 + (y1^6*y2^8*y3^9*yl4^2*yl5^6)/448 + 
 (y1^6*y2^9*y3^9*yl4^2*yl5^6)/448 + (y1^6*y2^10*y3^9*yl4^2*yl5^6)/448 + 
 (y1^6*y2^11*y3^9*yl4^2*yl5^6)/448 + (y1^6*y2^12*y3^9*yl4^2*yl5^6)/448 + 
 (y1^6*y2^13*y3^9*yl4^2*yl5^6)/448 + (y1^6*y2^14*y3^9*yl4^2*yl5^6)/448 + 
 (y1^6*y2^2*y3^10*yl4^2*yl5^6)/96 + (5*y1^7*y2^2*y3^10*yl4^2*yl5^6)/576 + 
 (5*y1^8*y2^2*y3^10*yl4^2*yl5^6)/576 + (5*y1^9*y2^2*y3^10*yl4^2*yl5^6)/576 + 
 (5*y1^10*y2^2*y3^10*yl4^2*yl5^6)/576 + (5*y1^11*y2^2*y3^10*yl4^2*yl5^6)/
  576 + (5*y1^12*y2^2*y3^10*yl4^2*yl5^6)/576 + 
 (5*y1^13*y2^2*y3^10*yl4^2*yl5^6)/576 + (5*y1^14*y2^2*y3^10*yl4^2*yl5^6)/
  576 + (y1^6*y2^3*y3^10*yl4^2*yl5^6)/576 + (y1^6*y2^4*y3^10*yl4^2*yl5^6)/
  576 + (y1^6*y2^5*y3^10*yl4^2*yl5^6)/576 + (y1^6*y2^6*y3^10*yl4^2*yl5^6)/
  576 + (y1^6*y2^7*y3^10*yl4^2*yl5^6)/576 + (y1^6*y2^8*y3^10*yl4^2*yl5^6)/
  576 + (y1^6*y2^9*y3^10*yl4^2*yl5^6)/576 + (y1^6*y2^10*y3^10*yl4^2*yl5^6)/
  576 + (y1^6*y2^11*y3^10*yl4^2*yl5^6)/576 + (y1^6*y2^12*y3^10*yl4^2*yl5^6)/
  576 + (y1^6*y2^13*y3^10*yl4^2*yl5^6)/576 + (y1^6*y2^14*y3^10*yl4^2*yl5^6)/
  576 + (y1^6*y2^2*y3^11*yl4^2*yl5^6)/80 + (y1^7*y2^2*y3^11*yl4^2*yl5^6)/90 + 
 (y1^8*y2^2*y3^11*yl4^2*yl5^6)/90 + (y1^9*y2^2*y3^11*yl4^2*yl5^6)/90 + 
 (y1^10*y2^2*y3^11*yl4^2*yl5^6)/90 + (y1^11*y2^2*y3^11*yl4^2*yl5^6)/90 + 
 (y1^12*y2^2*y3^11*yl4^2*yl5^6)/90 + (y1^13*y2^2*y3^11*yl4^2*yl5^6)/90 + 
 (y1^14*y2^2*y3^11*yl4^2*yl5^6)/90 + (y1^6*y2^3*y3^11*yl4^2*yl5^6)/720 + 
 (y1^6*y2^4*y3^11*yl4^2*yl5^6)/720 + (y1^6*y2^5*y3^11*yl4^2*yl5^6)/720 + 
 (y1^6*y2^6*y3^11*yl4^2*yl5^6)/720 + (y1^6*y2^7*y3^11*yl4^2*yl5^6)/720 + 
 (y1^6*y2^8*y3^11*yl4^2*yl5^6)/720 + (y1^6*y2^9*y3^11*yl4^2*yl5^6)/720 + 
 (y1^6*y2^10*y3^11*yl4^2*yl5^6)/720 + (y1^6*y2^11*y3^11*yl4^2*yl5^6)/720 + 
 (y1^6*y2^12*y3^11*yl4^2*yl5^6)/720 + (y1^6*y2^13*y3^11*yl4^2*yl5^6)/720 + 
 (y1^6*y2^14*y3^11*yl4^2*yl5^6)/720 + (37*y1^6*y2^2*y3^12*yl4^2*yl5^6)/2640 + 
 (17*y1^7*y2^2*y3^12*yl4^2*yl5^6)/1320 + (17*y1^8*y2^2*y3^12*yl4^2*yl5^6)/
  1320 + (17*y1^9*y2^2*y3^12*yl4^2*yl5^6)/1320 + 
 (17*y1^10*y2^2*y3^12*yl4^2*yl5^6)/1320 + (17*y1^11*y2^2*y3^12*yl4^2*yl5^6)/
  1320 + (17*y1^12*y2^2*y3^12*yl4^2*yl5^6)/1320 + 
 (17*y1^13*y2^2*y3^12*yl4^2*yl5^6)/1320 + (17*y1^14*y2^2*y3^12*yl4^2*yl5^6)/
  1320 + (y1^6*y2^3*y3^12*yl4^2*yl5^6)/880 + (y1^6*y2^4*y3^12*yl4^2*yl5^6)/
  880 + (y1^6*y2^5*y3^12*yl4^2*yl5^6)/880 + (y1^6*y2^6*y3^12*yl4^2*yl5^6)/
  880 + (y1^6*y2^7*y3^12*yl4^2*yl5^6)/880 + (y1^6*y2^8*y3^12*yl4^2*yl5^6)/
  880 + (y1^6*y2^9*y3^12*yl4^2*yl5^6)/880 + (y1^6*y2^10*y3^12*yl4^2*yl5^6)/
  880 + (y1^6*y2^11*y3^12*yl4^2*yl5^6)/880 + (y1^6*y2^12*y3^12*yl4^2*yl5^6)/
  880 + (y1^6*y2^13*y3^12*yl4^2*yl5^6)/880 + (y1^6*y2^14*y3^12*yl4^2*yl5^6)/
  880 + (y1^6*y2^2*y3^13*yl4^2*yl5^6)/66 + (5*y1^7*y2^2*y3^13*yl4^2*yl5^6)/
  352 + (5*y1^8*y2^2*y3^13*yl4^2*yl5^6)/352 + (5*y1^9*y2^2*y3^13*yl4^2*yl5^6)/
  352 + (5*y1^10*y2^2*y3^13*yl4^2*yl5^6)/352 + 
 (5*y1^11*y2^2*y3^13*yl4^2*yl5^6)/352 + (5*y1^12*y2^2*y3^13*yl4^2*yl5^6)/
  352 + (5*y1^13*y2^2*y3^13*yl4^2*yl5^6)/352 + 
 (5*y1^14*y2^2*y3^13*yl4^2*yl5^6)/352 + (y1^6*y2^3*y3^13*yl4^2*yl5^6)/1056 + 
 (y1^6*y2^4*y3^13*yl4^2*yl5^6)/1056 + (y1^6*y2^5*y3^13*yl4^2*yl5^6)/1056 + 
 (y1^6*y2^6*y3^13*yl4^2*yl5^6)/1056 + (y1^6*y2^7*y3^13*yl4^2*yl5^6)/1056 + 
 (y1^6*y2^8*y3^13*yl4^2*yl5^6)/1056 + (y1^6*y2^9*y3^13*yl4^2*yl5^6)/1056 + 
 (y1^6*y2^10*y3^13*yl4^2*yl5^6)/1056 + (y1^6*y2^11*y3^13*yl4^2*yl5^6)/1056 + 
 (y1^6*y2^12*y3^13*yl4^2*yl5^6)/1056 + (y1^6*y2^13*y3^13*yl4^2*yl5^6)/1056 + 
 (y1^6*y2^14*y3^13*yl4^2*yl5^6)/1056 + (5*y1^6*y2^2*y3^14*yl4^2*yl5^6)/312 + 
 (19*y1^7*y2^2*y3^14*yl4^2*yl5^6)/1248 + (19*y1^8*y2^2*y3^14*yl4^2*yl5^6)/
  1248 + (19*y1^9*y2^2*y3^14*yl4^2*yl5^6)/1248 + 
 (19*y1^10*y2^2*y3^14*yl4^2*yl5^6)/1248 + (19*y1^11*y2^2*y3^14*yl4^2*yl5^6)/
  1248 + (19*y1^12*y2^2*y3^14*yl4^2*yl5^6)/1248 + 
 (19*y1^13*y2^2*y3^14*yl4^2*yl5^6)/1248 + (19*y1^14*y2^2*y3^14*yl4^2*yl5^6)/
  1248 + (y1^6*y2^3*y3^14*yl4^2*yl5^6)/1248 + (y1^6*y2^4*y3^14*yl4^2*yl5^6)/
  1248 + (y1^6*y2^5*y3^14*yl4^2*yl5^6)/1248 + (y1^6*y2^6*y3^14*yl4^2*yl5^6)/
  1248 + (y1^6*y2^7*y3^14*yl4^2*yl5^6)/1248 + (y1^6*y2^8*y3^14*yl4^2*yl5^6)/
  1248 + (y1^6*y2^9*y3^14*yl4^2*yl5^6)/1248 + (y1^6*y2^10*y3^14*yl4^2*yl5^6)/
  1248 + (y1^6*y2^11*y3^14*yl4^2*yl5^6)/1248 + 
 (y1^6*y2^12*y3^14*yl4^2*yl5^6)/1248 + (y1^6*y2^13*y3^14*yl4^2*yl5^6)/1248 + 
 (y1^6*y2^14*y3^14*yl4^2*yl5^6)/1248 + (y1^6*y2^3*y3^9*yl4^3*yl5^6)/64 + 
 (y1^7*y2^3*y3^9*yl4^3*yl5^6)/72 + (y1^8*y2^3*y3^9*yl4^3*yl5^6)/72 + 
 (y1^9*y2^3*y3^9*yl4^3*yl5^6)/72 + (y1^10*y2^3*y3^9*yl4^3*yl5^6)/72 + 
 (y1^11*y2^3*y3^9*yl4^3*yl5^6)/72 + (y1^12*y2^3*y3^9*yl4^3*yl5^6)/72 + 
 (y1^13*y2^3*y3^9*yl4^3*yl5^6)/72 + (y1^14*y2^3*y3^9*yl4^3*yl5^6)/72 + 
 (y1^6*y2^4*y3^9*yl4^3*yl5^6)/576 + (y1^6*y2^5*y3^9*yl4^3*yl5^6)/576 + 
 (y1^6*y2^6*y3^9*yl4^3*yl5^6)/576 + (y1^6*y2^7*y3^9*yl4^3*yl5^6)/576 + 
 (y1^6*y2^8*y3^9*yl4^3*yl5^6)/576 + (y1^6*y2^9*y3^9*yl4^3*yl5^6)/576 + 
 (y1^6*y2^10*y3^9*yl4^3*yl5^6)/576 + (y1^6*y2^11*y3^9*yl4^3*yl5^6)/576 + 
 (y1^6*y2^12*y3^9*yl4^3*yl5^6)/576 + (y1^6*y2^13*y3^9*yl4^3*yl5^6)/576 + 
 (y1^6*y2^14*y3^9*yl4^3*yl5^6)/576 + (5*y1^6*y2^3*y3^10*yl4^3*yl5^6)/864 + 
 (y1^7*y2^3*y3^10*yl4^3*yl5^6)/216 + (y1^8*y2^3*y3^10*yl4^3*yl5^6)/216 + 
 (y1^9*y2^3*y3^10*yl4^3*yl5^6)/216 + (y1^10*y2^3*y3^10*yl4^3*yl5^6)/216 + 
 (y1^11*y2^3*y3^10*yl4^3*yl5^6)/216 + (y1^12*y2^3*y3^10*yl4^3*yl5^6)/216 + 
 (y1^13*y2^3*y3^10*yl4^3*yl5^6)/216 + (y1^14*y2^3*y3^10*yl4^3*yl5^6)/216 + 
 (y1^6*y2^4*y3^10*yl4^3*yl5^6)/864 + (y1^6*y2^5*y3^10*yl4^3*yl5^6)/864 + 
 (y1^6*y2^6*y3^10*yl4^3*yl5^6)/864 + (y1^6*y2^7*y3^10*yl4^3*yl5^6)/864 + 
 (y1^6*y2^8*y3^10*yl4^3*yl5^6)/864 + (y1^6*y2^9*y3^10*yl4^3*yl5^6)/864 + 
 (y1^6*y2^10*y3^10*yl4^3*yl5^6)/864 + (y1^6*y2^11*y3^10*yl4^3*yl5^6)/864 + 
 (y1^6*y2^12*y3^10*yl4^3*yl5^6)/864 + (y1^6*y2^13*y3^10*yl4^3*yl5^6)/864 + 
 (y1^6*y2^14*y3^10*yl4^3*yl5^6)/864 + (71*y1^6*y2^3*y3^11*yl4^3*yl5^6)/8640 + 
 (y1^7*y2^3*y3^11*yl4^3*yl5^6)/135 + (y1^8*y2^3*y3^11*yl4^3*yl5^6)/135 + 
 (y1^9*y2^3*y3^11*yl4^3*yl5^6)/135 + (y1^10*y2^3*y3^11*yl4^3*yl5^6)/135 + 
 (y1^11*y2^3*y3^11*yl4^3*yl5^6)/135 + (y1^12*y2^3*y3^11*yl4^3*yl5^6)/135 + 
 (y1^13*y2^3*y3^11*yl4^3*yl5^6)/135 + (y1^14*y2^3*y3^11*yl4^3*yl5^6)/135 + 
 (7*y1^6*y2^4*y3^11*yl4^3*yl5^6)/8640 + (7*y1^6*y2^5*y3^11*yl4^3*yl5^6)/
  8640 + (7*y1^6*y2^6*y3^11*yl4^3*yl5^6)/8640 + 
 (7*y1^6*y2^7*y3^11*yl4^3*yl5^6)/8640 + (7*y1^6*y2^8*y3^11*yl4^3*yl5^6)/
  8640 + (7*y1^6*y2^9*y3^11*yl4^3*yl5^6)/8640 + 
 (7*y1^6*y2^10*y3^11*yl4^3*yl5^6)/8640 + (7*y1^6*y2^11*y3^11*yl4^3*yl5^6)/
  8640 + (7*y1^6*y2^12*y3^11*yl4^3*yl5^6)/8640 + 
 (7*y1^6*y2^13*y3^11*yl4^3*yl5^6)/8640 + (7*y1^6*y2^14*y3^11*yl4^3*yl5^6)/
  8640 + (29*y1^6*y2^3*y3^12*yl4^3*yl5^6)/2970 + 
 (109*y1^7*y2^3*y3^12*yl4^3*yl5^6)/11880 + (109*y1^8*y2^3*y3^12*yl4^3*yl5^6)/
  11880 + (109*y1^9*y2^3*y3^12*yl4^3*yl5^6)/11880 + 
 (109*y1^10*y2^3*y3^12*yl4^3*yl5^6)/11880 + 
 (109*y1^11*y2^3*y3^12*yl4^3*yl5^6)/11880 + 
 (109*y1^12*y2^3*y3^12*yl4^3*yl5^6)/11880 + 
 (109*y1^13*y2^3*y3^12*yl4^3*yl5^6)/11880 + 
 (109*y1^14*y2^3*y3^12*yl4^3*yl5^6)/11880 + (7*y1^6*y2^4*y3^12*yl4^3*yl5^6)/
  11880 + (7*y1^6*y2^5*y3^12*yl4^3*yl5^6)/11880 + 
 (7*y1^6*y2^6*y3^12*yl4^3*yl5^6)/11880 + (7*y1^6*y2^7*y3^12*yl4^3*yl5^6)/
  11880 + (7*y1^6*y2^8*y3^12*yl4^3*yl5^6)/11880 + 
 (7*y1^6*y2^9*y3^12*yl4^3*yl5^6)/11880 + (7*y1^6*y2^10*y3^12*yl4^3*yl5^6)/
  11880 + (7*y1^6*y2^11*y3^12*yl4^3*yl5^6)/11880 + 
 (7*y1^6*y2^12*y3^12*yl4^3*yl5^6)/11880 + (7*y1^6*y2^13*y3^12*yl4^3*yl5^6)/
  11880 + (7*y1^6*y2^14*y3^12*yl4^3*yl5^6)/11880 + 
 (19*y1^6*y2^3*y3^13*yl4^3*yl5^6)/1760 + (41*y1^7*y2^3*y3^13*yl4^3*yl5^6)/
  3960 + (41*y1^8*y2^3*y3^13*yl4^3*yl5^6)/3960 + 
 (41*y1^9*y2^3*y3^13*yl4^3*yl5^6)/3960 + (41*y1^10*y2^3*y3^13*yl4^3*yl5^6)/
  3960 + (41*y1^11*y2^3*y3^13*yl4^3*yl5^6)/3960 + 
 (41*y1^12*y2^3*y3^13*yl4^3*yl5^6)/3960 + (41*y1^13*y2^3*y3^13*yl4^3*yl5^6)/
  3960 + (41*y1^14*y2^3*y3^13*yl4^3*yl5^6)/3960 + 
 (7*y1^6*y2^4*y3^13*yl4^3*yl5^6)/15840 + (7*y1^6*y2^5*y3^13*yl4^3*yl5^6)/
  15840 + (7*y1^6*y2^6*y3^13*yl4^3*yl5^6)/15840 + 
 (7*y1^6*y2^7*y3^13*yl4^3*yl5^6)/15840 + (7*y1^6*y2^8*y3^13*yl4^3*yl5^6)/
  15840 + (7*y1^6*y2^9*y3^13*yl4^3*yl5^6)/15840 + 
 (7*y1^6*y2^10*y3^13*yl4^3*yl5^6)/15840 + (7*y1^6*y2^11*y3^13*yl4^3*yl5^6)/
  15840 + (7*y1^6*y2^12*y3^13*yl4^3*yl5^6)/15840 + 
 (7*y1^6*y2^13*y3^13*yl4^3*yl5^6)/15840 + (7*y1^6*y2^14*y3^13*yl4^3*yl5^6)/
  15840 + (79*y1^6*y2^3*y3^14*yl4^3*yl5^6)/6864 + 
 (115*y1^7*y2^3*y3^14*yl4^3*yl5^6)/10296 + (115*y1^8*y2^3*y3^14*yl4^3*yl5^6)/
  10296 + (115*y1^9*y2^3*y3^14*yl4^3*yl5^6)/10296 + 
 (115*y1^10*y2^3*y3^14*yl4^3*yl5^6)/10296 + 
 (115*y1^11*y2^3*y3^14*yl4^3*yl5^6)/10296 + 
 (115*y1^12*y2^3*y3^14*yl4^3*yl5^6)/10296 + 
 (115*y1^13*y2^3*y3^14*yl4^3*yl5^6)/10296 + 
 (115*y1^14*y2^3*y3^14*yl4^3*yl5^6)/10296 + (7*y1^6*y2^4*y3^14*yl4^3*yl5^6)/
  20592 + (7*y1^6*y2^5*y3^14*yl4^3*yl5^6)/20592 + 
 (7*y1^6*y2^6*y3^14*yl4^3*yl5^6)/20592 + (7*y1^6*y2^7*y3^14*yl4^3*yl5^6)/
  20592 + (7*y1^6*y2^8*y3^14*yl4^3*yl5^6)/20592 + 
 (7*y1^6*y2^9*y3^14*yl4^3*yl5^6)/20592 + (7*y1^6*y2^10*y3^14*yl4^3*yl5^6)/
  20592 + (7*y1^6*y2^11*y3^14*yl4^3*yl5^6)/20592 + 
 (7*y1^6*y2^12*y3^14*yl4^3*yl5^6)/20592 + (7*y1^6*y2^13*y3^14*yl4^3*yl5^6)/
  20592 + (7*y1^6*y2^14*y3^14*yl4^3*yl5^6)/20592 + 
 (5*y1^6*y2^4*y3^10*yl4^4*yl5^6)/432 + (y1^7*y2^4*y3^10*yl4^4*yl5^6)/96 + 
 (y1^8*y2^4*y3^10*yl4^4*yl5^6)/96 + (y1^9*y2^4*y3^10*yl4^4*yl5^6)/96 + 
 (y1^10*y2^4*y3^10*yl4^4*yl5^6)/96 + (y1^11*y2^4*y3^10*yl4^4*yl5^6)/96 + 
 (y1^12*y2^4*y3^10*yl4^4*yl5^6)/96 + (y1^13*y2^4*y3^10*yl4^4*yl5^6)/96 + 
 (y1^14*y2^4*y3^10*yl4^4*yl5^6)/96 + (y1^6*y2^5*y3^10*yl4^4*yl5^6)/864 + 
 (y1^6*y2^6*y3^10*yl4^4*yl5^6)/864 + (y1^6*y2^7*y3^10*yl4^4*yl5^6)/864 + 
 (y1^6*y2^8*y3^10*yl4^4*yl5^6)/864 + (y1^6*y2^9*y3^10*yl4^4*yl5^6)/864 + 
 (y1^6*y2^10*y3^10*yl4^4*yl5^6)/864 + (y1^6*y2^11*y3^10*yl4^4*yl5^6)/864 + 
 (y1^6*y2^12*y3^10*yl4^4*yl5^6)/864 + (y1^6*y2^13*y3^10*yl4^4*yl5^6)/864 + 
 (y1^6*y2^14*y3^10*yl4^4*yl5^6)/864 + (7*y1^6*y2^4*y3^11*yl4^4*yl5^6)/1440 + 
 (y1^7*y2^4*y3^11*yl4^4*yl5^6)/240 + (y1^8*y2^4*y3^11*yl4^4*yl5^6)/240 + 
 (y1^9*y2^4*y3^11*yl4^4*yl5^6)/240 + (y1^10*y2^4*y3^11*yl4^4*yl5^6)/240 + 
 (y1^11*y2^4*y3^11*yl4^4*yl5^6)/240 + (y1^12*y2^4*y3^11*yl4^4*yl5^6)/240 + 
 (y1^13*y2^4*y3^11*yl4^4*yl5^6)/240 + (y1^14*y2^4*y3^11*yl4^4*yl5^6)/240 + 
 (y1^6*y2^5*y3^11*yl4^4*yl5^6)/1440 + (y1^6*y2^6*y3^11*yl4^4*yl5^6)/1440 + 
 (y1^6*y2^7*y3^11*yl4^4*yl5^6)/1440 + (y1^6*y2^8*y3^11*yl4^4*yl5^6)/1440 + 
 (y1^6*y2^9*y3^11*yl4^4*yl5^6)/1440 + (y1^6*y2^10*y3^11*yl4^4*yl5^6)/1440 + 
 (y1^6*y2^11*y3^11*yl4^4*yl5^6)/1440 + (y1^6*y2^12*y3^11*yl4^4*yl5^6)/1440 + 
 (y1^6*y2^13*y3^11*yl4^4*yl5^6)/1440 + (y1^6*y2^14*y3^11*yl4^4*yl5^6)/1440 + 
 (109*y1^6*y2^4*y3^12*yl4^4*yl5^6)/15840 + (17*y1^7*y2^4*y3^12*yl4^4*yl5^6)/
  2640 + (17*y1^8*y2^4*y3^12*yl4^4*yl5^6)/2640 + 
 (17*y1^9*y2^4*y3^12*yl4^4*yl5^6)/2640 + (17*y1^10*y2^4*y3^12*yl4^4*yl5^6)/
  2640 + (17*y1^11*y2^4*y3^12*yl4^4*yl5^6)/2640 + 
 (17*y1^12*y2^4*y3^12*yl4^4*yl5^6)/2640 + (17*y1^13*y2^4*y3^12*yl4^4*yl5^6)/
  2640 + (17*y1^14*y2^4*y3^12*yl4^4*yl5^6)/2640 + 
 (7*y1^6*y2^5*y3^12*yl4^4*yl5^6)/15840 + (7*y1^6*y2^6*y3^12*yl4^4*yl5^6)/
  15840 + (7*y1^6*y2^7*y3^12*yl4^4*yl5^6)/15840 + 
 (7*y1^6*y2^8*y3^12*yl4^4*yl5^6)/15840 + (7*y1^6*y2^9*y3^12*yl4^4*yl5^6)/
  15840 + (7*y1^6*y2^10*y3^12*yl4^4*yl5^6)/15840 + 
 (7*y1^6*y2^11*y3^12*yl4^4*yl5^6)/15840 + (7*y1^6*y2^12*y3^12*yl4^4*yl5^6)/
  15840 + (7*y1^6*y2^13*y3^12*yl4^4*yl5^6)/15840 + 
 (7*y1^6*y2^14*y3^12*yl4^4*yl5^6)/15840 + (383*y1^6*y2^4*y3^13*yl4^4*yl5^6)/
  47520 + (41*y1^7*y2^4*y3^13*yl4^4*yl5^6)/5280 + 
 (41*y1^8*y2^4*y3^13*yl4^4*yl5^6)/5280 + (41*y1^9*y2^4*y3^13*yl4^4*yl5^6)/
  5280 + (41*y1^10*y2^4*y3^13*yl4^4*yl5^6)/5280 + 
 (41*y1^11*y2^4*y3^13*yl4^4*yl5^6)/5280 + (41*y1^12*y2^4*y3^13*yl4^4*yl5^6)/
  5280 + (41*y1^13*y2^4*y3^13*yl4^4*yl5^6)/5280 + 
 (41*y1^14*y2^4*y3^13*yl4^4*yl5^6)/5280 + (7*y1^6*y2^5*y3^13*yl4^4*yl5^6)/
  23760 + (7*y1^6*y2^6*y3^13*yl4^4*yl5^6)/23760 + 
 (7*y1^6*y2^7*y3^13*yl4^4*yl5^6)/23760 + (7*y1^6*y2^8*y3^13*yl4^4*yl5^6)/
  23760 + (7*y1^6*y2^9*y3^13*yl4^4*yl5^6)/23760 + 
 (7*y1^6*y2^10*y3^13*yl4^4*yl5^6)/23760 + (7*y1^6*y2^11*y3^13*yl4^4*yl5^6)/
  23760 + (7*y1^6*y2^12*y3^13*yl4^4*yl5^6)/23760 + 
 (7*y1^6*y2^13*y3^13*yl4^4*yl5^6)/23760 + (7*y1^6*y2^14*y3^13*yl4^4*yl5^6)/
  23760 + (201*y1^6*y2^4*y3^14*yl4^4*yl5^6)/22880 + 
 (589*y1^7*y2^4*y3^14*yl4^4*yl5^6)/68640 + (589*y1^8*y2^4*y3^14*yl4^4*yl5^6)/
  68640 + (589*y1^9*y2^4*y3^14*yl4^4*yl5^6)/68640 + 
 (589*y1^10*y2^4*y3^14*yl4^4*yl5^6)/68640 + 
 (589*y1^11*y2^4*y3^14*yl4^4*yl5^6)/68640 + 
 (589*y1^12*y2^4*y3^14*yl4^4*yl5^6)/68640 + 
 (589*y1^13*y2^4*y3^14*yl4^4*yl5^6)/68640 + 
 (589*y1^14*y2^4*y3^14*yl4^4*yl5^6)/68640 + (7*y1^6*y2^5*y3^14*yl4^4*yl5^6)/
  34320 + (7*y1^6*y2^6*y3^14*yl4^4*yl5^6)/34320 + 
 (7*y1^6*y2^7*y3^14*yl4^4*yl5^6)/34320 + (7*y1^6*y2^8*y3^14*yl4^4*yl5^6)/
  34320 + (7*y1^6*y2^9*y3^14*yl4^4*yl5^6)/34320 + 
 (7*y1^6*y2^10*y3^14*yl4^4*yl5^6)/34320 + (7*y1^6*y2^11*y3^14*yl4^4*yl5^6)/
  34320 + (7*y1^6*y2^12*y3^14*yl4^4*yl5^6)/34320 + 
 (7*y1^6*y2^13*y3^14*yl4^4*yl5^6)/34320 + (7*y1^6*y2^14*y3^14*yl4^4*yl5^6)/
  34320 + (11*y1^6*y2^5*y3^11*yl4^5*yl5^6)/1200 + 
 (y1^7*y2^5*y3^11*yl4^5*yl5^6)/120 + (y1^8*y2^5*y3^11*yl4^5*yl5^6)/120 + 
 (y1^9*y2^5*y3^11*yl4^5*yl5^6)/120 + (y1^10*y2^5*y3^11*yl4^5*yl5^6)/120 + 
 (y1^11*y2^5*y3^11*yl4^5*yl5^6)/120 + (y1^12*y2^5*y3^11*yl4^5*yl5^6)/120 + 
 (y1^13*y2^5*y3^11*yl4^5*yl5^6)/120 + (y1^14*y2^5*y3^11*yl4^5*yl5^6)/120 + 
 (y1^6*y2^6*y3^11*yl4^5*yl5^6)/1200 + (y1^6*y2^7*y3^11*yl4^5*yl5^6)/1200 + 
 (y1^6*y2^8*y3^11*yl4^5*yl5^6)/1200 + (y1^6*y2^9*y3^11*yl4^5*yl5^6)/1200 + 
 (y1^6*y2^10*y3^11*yl4^5*yl5^6)/1200 + (y1^6*y2^11*y3^11*yl4^5*yl5^6)/1200 + 
 (y1^6*y2^12*y3^11*yl4^5*yl5^6)/1200 + (y1^6*y2^13*y3^11*yl4^5*yl5^6)/1200 + 
 (y1^6*y2^14*y3^11*yl4^5*yl5^6)/1200 + (7*y1^6*y2^5*y3^12*yl4^5*yl5^6)/1650 + 
 (y1^7*y2^5*y3^12*yl4^5*yl5^6)/264 + (y1^8*y2^5*y3^12*yl4^5*yl5^6)/264 + 
 (y1^9*y2^5*y3^12*yl4^5*yl5^6)/264 + (y1^10*y2^5*y3^12*yl4^5*yl5^6)/264 + 
 (y1^11*y2^5*y3^12*yl4^5*yl5^6)/264 + (y1^12*y2^5*y3^12*yl4^5*yl5^6)/264 + 
 (y1^13*y2^5*y3^12*yl4^5*yl5^6)/264 + (y1^14*y2^5*y3^12*yl4^5*yl5^6)/264 + 
 (y1^6*y2^6*y3^12*yl4^5*yl5^6)/2200 + (y1^6*y2^7*y3^12*yl4^5*yl5^6)/2200 + 
 (y1^6*y2^8*y3^12*yl4^5*yl5^6)/2200 + (y1^6*y2^9*y3^12*yl4^5*yl5^6)/2200 + 
 (y1^6*y2^10*y3^12*yl4^5*yl5^6)/2200 + (y1^6*y2^11*y3^12*yl4^5*yl5^6)/2200 + 
 (y1^6*y2^12*y3^12*yl4^5*yl5^6)/2200 + (y1^6*y2^13*y3^12*yl4^5*yl5^6)/2200 + 
 (y1^6*y2^14*y3^12*yl4^5*yl5^6)/2200 + (157*y1^6*y2^5*y3^13*yl4^5*yl5^6)/
  26400 + (y1^7*y2^5*y3^13*yl4^5*yl5^6)/176 + (y1^8*y2^5*y3^13*yl4^5*yl5^6)/
  176 + (y1^9*y2^5*y3^13*yl4^5*yl5^6)/176 + (y1^10*y2^5*y3^13*yl4^5*yl5^6)/
  176 + (y1^11*y2^5*y3^13*yl4^5*yl5^6)/176 + (y1^12*y2^5*y3^13*yl4^5*yl5^6)/
  176 + (y1^13*y2^5*y3^13*yl4^5*yl5^6)/176 + (y1^14*y2^5*y3^13*yl4^5*yl5^6)/
  176 + (7*y1^6*y2^6*y3^13*yl4^5*yl5^6)/26400 + 
 (7*y1^6*y2^7*y3^13*yl4^5*yl5^6)/26400 + (7*y1^6*y2^8*y3^13*yl4^5*yl5^6)/
  26400 + (7*y1^6*y2^9*y3^13*yl4^5*yl5^6)/26400 + 
 (7*y1^6*y2^10*y3^13*yl4^5*yl5^6)/26400 + (7*y1^6*y2^11*y3^13*yl4^5*yl5^6)/
  26400 + (7*y1^6*y2^12*y3^13*yl4^5*yl5^6)/26400 + 
 (7*y1^6*y2^13*y3^13*yl4^5*yl5^6)/26400 + (7*y1^6*y2^14*y3^13*yl4^5*yl5^6)/
  26400 + (589*y1^6*y2^5*y3^14*yl4^5*yl5^6)/85800 + 
 (23*y1^7*y2^5*y3^14*yl4^5*yl5^6)/3432 + (23*y1^8*y2^5*y3^14*yl4^5*yl5^6)/
  3432 + (23*y1^9*y2^5*y3^14*yl4^5*yl5^6)/3432 + 
 (23*y1^10*y2^5*y3^14*yl4^5*yl5^6)/3432 + (23*y1^11*y2^5*y3^14*yl4^5*yl5^6)/
  3432 + (23*y1^12*y2^5*y3^14*yl4^5*yl5^6)/3432 + 
 (23*y1^13*y2^5*y3^14*yl4^5*yl5^6)/3432 + (23*y1^14*y2^5*y3^14*yl4^5*yl5^6)/
  3432 + (7*y1^6*y2^6*y3^14*yl4^5*yl5^6)/42900 + 
 (7*y1^6*y2^7*y3^14*yl4^5*yl5^6)/42900 + (7*y1^6*y2^8*y3^14*yl4^5*yl5^6)/
  42900 + (7*y1^6*y2^9*y3^14*yl4^5*yl5^6)/42900 + 
 (7*y1^6*y2^10*y3^14*yl4^5*yl5^6)/42900 + (7*y1^6*y2^11*y3^14*yl4^5*yl5^6)/
  42900 + (7*y1^6*y2^12*y3^14*yl4^5*yl5^6)/42900 + 
 (7*y1^6*y2^13*y3^14*yl4^5*yl5^6)/42900 + (7*y1^6*y2^14*y3^14*yl4^5*yl5^6)/
  42900 + (y1^6*y2^6*y3^12*yl4^6*yl5^6)/132 + (y1^7*y2^6*y3^12*yl4^6*yl5^6)/
  144 + (y1^8*y2^6*y3^12*yl4^6*yl5^6)/144 + (y1^9*y2^6*y3^12*yl4^6*yl5^6)/
  144 + (y1^10*y2^6*y3^12*yl4^6*yl5^6)/144 + (y1^11*y2^6*y3^12*yl4^6*yl5^6)/
  144 + (y1^12*y2^6*y3^12*yl4^6*yl5^6)/144 + (y1^13*y2^6*y3^12*yl4^6*yl5^6)/
  144 + (y1^14*y2^6*y3^12*yl4^6*yl5^6)/144 + (y1^6*y2^7*y3^12*yl4^6*yl5^6)/
  1584 + (y1^6*y2^8*y3^12*yl4^6*yl5^6)/1584 + (y1^6*y2^9*y3^12*yl4^6*yl5^6)/
  1584 + (y1^6*y2^10*y3^12*yl4^6*yl5^6)/1584 + 
 (y1^6*y2^11*y3^12*yl4^6*yl5^6)/1584 + (y1^6*y2^12*y3^12*yl4^6*yl5^6)/1584 + 
 (y1^6*y2^13*y3^12*yl4^6*yl5^6)/1584 + (y1^6*y2^14*y3^12*yl4^6*yl5^6)/1584 + 
 (y1^6*y2^6*y3^13*yl4^6*yl5^6)/264 + (y1^7*y2^6*y3^13*yl4^6*yl5^6)/288 + 
 (y1^8*y2^6*y3^13*yl4^6*yl5^6)/288 + (y1^9*y2^6*y3^13*yl4^6*yl5^6)/288 + 
 (y1^10*y2^6*y3^13*yl4^6*yl5^6)/288 + (y1^11*y2^6*y3^13*yl4^6*yl5^6)/288 + 
 (y1^12*y2^6*y3^13*yl4^6*yl5^6)/288 + (y1^13*y2^6*y3^13*yl4^6*yl5^6)/288 + 
 (y1^14*y2^6*y3^13*yl4^6*yl5^6)/288 + (y1^6*y2^7*y3^13*yl4^6*yl5^6)/3168 + 
 (y1^6*y2^8*y3^13*yl4^6*yl5^6)/3168 + (y1^6*y2^9*y3^13*yl4^6*yl5^6)/3168 + 
 (y1^6*y2^10*y3^13*yl4^6*yl5^6)/3168 + (y1^6*y2^11*y3^13*yl4^6*yl5^6)/3168 + 
 (y1^6*y2^12*y3^13*yl4^6*yl5^6)/3168 + (y1^6*y2^13*y3^13*yl4^6*yl5^6)/3168 + 
 (y1^6*y2^14*y3^13*yl4^6*yl5^6)/3168 + (3*y1^6*y2^6*y3^14*yl4^6*yl5^6)/572 + 
 (19*y1^7*y2^6*y3^14*yl4^6*yl5^6)/3744 + (19*y1^8*y2^6*y3^14*yl4^6*yl5^6)/
  3744 + (19*y1^9*y2^6*y3^14*yl4^6*yl5^6)/3744 + 
 (19*y1^10*y2^6*y3^14*yl4^6*yl5^6)/3744 + (19*y1^11*y2^6*y3^14*yl4^6*yl5^6)/
  3744 + (19*y1^12*y2^6*y3^14*yl4^6*yl5^6)/3744 + 
 (19*y1^13*y2^6*y3^14*yl4^6*yl5^6)/3744 + (19*y1^14*y2^6*y3^14*yl4^6*yl5^6)/
  3744 + (7*y1^6*y2^7*y3^14*yl4^6*yl5^6)/41184 + 
 (7*y1^6*y2^8*y3^14*yl4^6*yl5^6)/41184 + (7*y1^6*y2^9*y3^14*yl4^6*yl5^6)/
  41184 + (7*y1^6*y2^10*y3^14*yl4^6*yl5^6)/41184 + 
 (7*y1^6*y2^11*y3^14*yl4^6*yl5^6)/41184 + (7*y1^6*y2^12*y3^14*yl4^6*yl5^6)/
  41184 + (7*y1^6*y2^13*y3^14*yl4^6*yl5^6)/41184 + 
 (7*y1^6*y2^14*y3^14*yl4^6*yl5^6)/41184 + (13*y1^6*y2^7*y3^13*yl4^7*yl5^6)/
  2016 + (y1^7*y2^7*y3^13*yl4^7*yl5^6)/168 + (y1^8*y2^7*y3^13*yl4^7*yl5^6)/
  168 + (y1^9*y2^7*y3^13*yl4^7*yl5^6)/168 + (y1^10*y2^7*y3^13*yl4^7*yl5^6)/
  168 + (y1^11*y2^7*y3^13*yl4^7*yl5^6)/168 + (y1^12*y2^7*y3^13*yl4^7*yl5^6)/
  168 + (y1^13*y2^7*y3^13*yl4^7*yl5^6)/168 + (y1^14*y2^7*y3^13*yl4^7*yl5^6)/
  168 + (y1^6*y2^8*y3^13*yl4^7*yl5^6)/2016 + (y1^6*y2^9*y3^13*yl4^7*yl5^6)/
  2016 + (y1^6*y2^10*y3^13*yl4^7*yl5^6)/2016 + 
 (y1^6*y2^11*y3^13*yl4^7*yl5^6)/2016 + (y1^6*y2^12*y3^13*yl4^7*yl5^6)/2016 + 
 (y1^6*y2^13*y3^13*yl4^7*yl5^6)/2016 + (y1^6*y2^14*y3^13*yl4^7*yl5^6)/2016 + 
 (5*y1^6*y2^7*y3^14*yl4^7*yl5^6)/1456 + (y1^7*y2^7*y3^14*yl4^7*yl5^6)/312 + 
 (y1^8*y2^7*y3^14*yl4^7*yl5^6)/312 + (y1^9*y2^7*y3^14*yl4^7*yl5^6)/312 + 
 (y1^10*y2^7*y3^14*yl4^7*yl5^6)/312 + (y1^11*y2^7*y3^14*yl4^7*yl5^6)/312 + 
 (y1^12*y2^7*y3^14*yl4^7*yl5^6)/312 + (y1^13*y2^7*y3^14*yl4^7*yl5^6)/312 + 
 (y1^14*y2^7*y3^14*yl4^7*yl5^6)/312 + (y1^6*y2^8*y3^14*yl4^7*yl5^6)/4368 + 
 (y1^6*y2^9*y3^14*yl4^7*yl5^6)/4368 + (y1^6*y2^10*y3^14*yl4^7*yl5^6)/4368 + 
 (y1^6*y2^11*y3^14*yl4^7*yl5^6)/4368 + (y1^6*y2^12*y3^14*yl4^7*yl5^6)/4368 + 
 (y1^6*y2^13*y3^14*yl4^7*yl5^6)/4368 + (y1^6*y2^14*y3^14*yl4^7*yl5^6)/4368 + 
 (7*y1^6*y2^8*y3^14*yl4^8*yl5^6)/1248 + (y1^7*y2^8*y3^14*yl4^8*yl5^6)/192 + 
 (y1^8*y2^8*y3^14*yl4^8*yl5^6)/192 + (y1^9*y2^8*y3^14*yl4^8*yl5^6)/192 + 
 (y1^10*y2^8*y3^14*yl4^8*yl5^6)/192 + (y1^11*y2^8*y3^14*yl4^8*yl5^6)/192 + 
 (y1^12*y2^8*y3^14*yl4^8*yl5^6)/192 + (y1^13*y2^8*y3^14*yl4^8*yl5^6)/192 + 
 (y1^14*y2^8*y3^14*yl4^8*yl5^6)/192 + (y1^6*y2^9*y3^14*yl4^8*yl5^6)/2496 + 
 (y1^6*y2^10*y3^14*yl4^8*yl5^6)/2496 + (y1^6*y2^11*y3^14*yl4^8*yl5^6)/2496 + 
 (y1^6*y2^12*y3^14*yl4^8*yl5^6)/2496 + (y1^6*y2^13*y3^14*yl4^8*yl5^6)/2496 + 
 (y1^6*y2^14*y3^14*yl4^8*yl5^6)/2496 - (49*y1^7*y3^7*yl5^7)/80 - 
 (433*y1^8*y3^7*yl5^7)/980 - (3639*y1^9*y3^7*yl5^7)/7840 - 
 (51349*y1^10*y3^7*yl5^7)/105840 - (35411*y1^11*y3^7*yl5^7)/70560 - 
 (25007*y1^12*y3^7*yl5^7)/48510 - (1227097*y1^13*y3^7*yl5^7)/2328480 - 
 (2708731*y1^14*y3^7*yl5^7)/5045040 - (49*y1^7*y2*y3^7*yl5^7)/160 - 
 (503*y1^8*y2*y3^7*yl5^7)/1960 - (4199*y1^9*y2*y3^7*yl5^7)/15680 - 
 (58909*y1^10*y2*y3^7*yl5^7)/211680 - (40451*y1^11*y2*y3^7*yl5^7)/141120 - 
 (7118*y1^12*y2*y3^7*yl5^7)/24255 - (1393417*y1^13*y2*y3^7*yl5^7)/4656960 - 
 (3069091*y1^14*y2*y3^7*yl5^7)/10090080 - (303*y1^7*y2^2*y3^7*yl5^7)/1120 - 
 (117*y1^8*y2^2*y3^7*yl5^7)/490 - (3919*y1^9*y2^2*y3^7*yl5^7)/15680 - 
 (55129*y1^10*y2^2*y3^7*yl5^7)/211680 - (37931*y1^11*y2^2*y3^7*yl5^7)/
  141120 - (53479*y1^12*y2^2*y3^7*yl5^7)/194040 - 
 (1310257*y1^13*y2^2*y3^7*yl5^7)/4656960 - (2888911*y1^14*y2^2*y3^7*yl5^7)/
  10090080 - (283*y1^7*y2^3*y3^7*yl5^7)/1120 - 
 (1369*y1^8*y2^3*y3^7*yl5^7)/5880 - (11477*y1^9*y2^3*y3^7*yl5^7)/47040 - 
 (53869*y1^10*y2^3*y3^7*yl5^7)/211680 - (37091*y1^11*y2^3*y3^7*yl5^7)/
  141120 - (13081*y1^12*y2^3*y3^7*yl5^7)/48510 - 
 (1282537*y1^13*y2^3*y3^7*yl5^7)/4656960 - (2828851*y1^14*y2^3*y3^7*yl5^7)/
  10090080 - (809*y1^7*y2^4*y3^7*yl5^7)/3360 - 
 (901*y1^8*y2^4*y3^7*yl5^7)/3920 - (3779*y1^9*y2^4*y3^7*yl5^7)/15680 - 
 (53239*y1^10*y2^4*y3^7*yl5^7)/211680 - (36671*y1^11*y2^4*y3^7*yl5^7)/
  141120 - (103493*y1^12*y2^4*y3^7*yl5^7)/388080 - 
 (1268677*y1^13*y2^4*y3^7*yl5^7)/4656960 - (2798821*y1^14*y2^4*y3^7*yl5^7)/
  10090080 - (779*y1^7*y2^5*y3^7*yl5^7)/3360 - 
 (447*y1^8*y2^5*y3^7*yl5^7)/1960 - (3751*y1^9*y2^5*y3^7*yl5^7)/15680 - 
 (52861*y1^10*y2^5*y3^7*yl5^7)/211680 - (36419*y1^11*y2^5*y3^7*yl5^7)/
  141120 - (1285*y1^12*y2^5*y3^7*yl5^7)/4851 - 
 (1260361*y1^13*y2^5*y3^7*yl5^7)/4656960 - (2780803*y1^14*y2^5*y3^7*yl5^7)/
  10090080 - (151*y1^7*y2^6*y3^7*yl5^7)/672 - 
 (667*y1^8*y2^6*y3^7*yl5^7)/2940 - (11197*y1^9*y2^6*y3^7*yl5^7)/47040 - 
 (52609*y1^10*y2^6*y3^7*yl5^7)/211680 - (36251*y1^11*y2^6*y3^7*yl5^7)/
  141120 - (51169*y1^12*y2^6*y3^7*yl5^7)/194040 - 
 (1254817*y1^13*y2^6*y3^7*yl5^7)/4656960 - (2768791*y1^14*y2^6*y3^7*yl5^7)/
  10090080 - (7*y1^7*y2^7*y3^7*yl5^7)/32 - (443*y1^8*y2^7*y3^7*yl5^7)/1960 - 
 (3719*y1^9*y2^7*y3^7*yl5^7)/15680 - (52429*y1^10*y2^7*y3^7*yl5^7)/211680 - 
 (36131*y1^11*y2^7*y3^7*yl5^7)/141120 - (12751*y1^12*y2^7*y3^7*yl5^7)/48510 - 
 (1250857*y1^13*y2^7*y3^7*yl5^7)/4656960 - (2760211*y1^14*y2^7*y3^7*yl5^7)/
  10090080 - (335*y1^7*y2^8*y3^7*yl5^7)/1568 - 
 (1767*y1^8*y2^8*y3^7*yl5^7)/7840 - (3709*y1^9*y2^8*y3^7*yl5^7)/15680 - 
 (26147*y1^10*y2^8*y3^7*yl5^7)/105840 - (36041*y1^11*y2^8*y3^7*yl5^7)/
  141120 - (203521*y1^12*y2^8*y3^7*yl5^7)/776160 - 
 (1247887*y1^13*y2^8*y3^7*yl5^7)/4656960 - (172111*y1^14*y2^8*y3^7*yl5^7)/
  630630 - (41*y1^7*y2^9*y3^7*yl5^7)/196 - (3967*y1^8*y2^9*y3^7*yl5^7)/
  17640 - (33311*y1^9*y2^9*y3^7*yl5^7)/141120 - 
 (52189*y1^10*y2^9*y3^7*yl5^7)/211680 - (35971*y1^11*y2^9*y3^7*yl5^7)/
  141120 - (2116*y1^12*y2^9*y3^7*yl5^7)/8085 - 
 (1245577*y1^13*y2^9*y3^7*yl5^7)/4656960 - (305419*y1^14*y2^9*y3^7*yl5^7)/
  1121120 - (181*y1^7*y2^10*y3^7*yl5^7)/882 - (11*y1^8*y2^10*y3^7*yl5^7)/49 - 
 (739*y1^9*y2^10*y3^7*yl5^7)/3136 - (10421*y1^10*y2^10*y3^7*yl5^7)/42336 - 
 (7183*y1^11*y2^10*y3^7*yl5^7)/28224 - (50707*y1^12*y2^10*y3^7*yl5^7)/
  194040 - (1243729*y1^13*y2^10*y3^7*yl5^7)/4656960 - 
 (2744767*y1^14*y2^10*y3^7*yl5^7)/10090080 - (3557*y1^7*y2^11*y3^7*yl5^7)/
  17640 - (4833*y1^8*y2^11*y3^7*yl5^7)/21560 - 
 (40589*y1^9*y2^11*y3^7*yl5^7)/172480 - (572399*y1^10*y2^11*y3^7*yl5^7)/
  2328480 - (394561*y1^11*y2^11*y3^7*yl5^7)/1552320 - 
 (1151*y1^12*y2^11*y3^7*yl5^7)/4410 - (1242217*y1^13*y2^11*y3^7*yl5^7)/
  4656960 - (2741491*y1^14*y2^11*y3^7*yl5^7)/10090080 - 
 (38497*y1^7*y2^12*y3^7*yl5^7)/194040 - (2633*y1^8*y2^12*y3^7*yl5^7)/11760 - 
 (11057*y1^9*y2^12*y3^7*yl5^7)/47040 - (51979*y1^10*y2^12*y3^7*yl5^7)/
  211680 - (35831*y1^11*y2^12*y3^7*yl5^7)/141120 - 
 (101183*y1^12*y2^12*y3^7*yl5^7)/388080 - (1240957*y1^13*y2^12*y3^7*yl5^7)/
  4656960 - (2738761*y1^14*y2^12*y3^7*yl5^7)/10090080 - 
 (75839*y1^7*y2^13*y3^7*yl5^7)/388080 - (5699*y1^8*y2^13*y3^7*yl5^7)/25480 - 
 (47867*y1^9*y2^13*y3^7*yl5^7)/203840 - (675097*y1^10*y2^13*y3^7*yl5^7)/
  2751840 - (465383*y1^11*y2^13*y3^7*yl5^7)/1834560 - 
 (82139*y1^12*y2^13*y3^7*yl5^7)/315315 - (16118581*y1^13*y2^13*y3^7*yl5^7)/
  60540480 - (2736451*y1^14*y2^13*y3^7*yl5^7)/10090080 - 
 (972047*y1^7*y2^14*y3^7*yl5^7)/5045040 - (219*y1^8*y2^14*y3^7*yl5^7)/980 - 
 (3679*y1^9*y2^14*y3^7*yl5^7)/15680 - (51889*y1^10*y2^14*y3^7*yl5^7)/211680 - 
 (35771*y1^11*y2^14*y3^7*yl5^7)/141120 - (50509*y1^12*y2^14*y3^7*yl5^7)/
  194040 - (1238977*y1^13*y2^14*y3^7*yl5^7)/4656960 - 
 (2734471*y1^14*y2^14*y3^7*yl5^7)/10090080 - (1027*y1^7*y3^8*yl5^7)/11760 - 
 (223*y1^8*y3^8*yl5^7)/1960 - (857*y1^9*y3^8*yl5^7)/7840 - 
 (11377*y1^10*y3^8*yl5^7)/105840 - (7517*y1^11*y3^8*yl5^7)/70560 - 
 (10279*y1^12*y3^8*yl5^7)/97020 - (245779*y1^13*y3^8*yl5^7)/2328480 - 
 (75871*y1^14*y3^8*yl5^7)/720720 - (1867*y1^7*y2*y3^8*yl5^7)/23520 - 
 (363*y1^8*y2*y3^8*yl5^7)/3920 - (1417*y1^9*y2*y3^8*yl5^7)/15680 - 
 (18937*y1^10*y2*y3^8*yl5^7)/211680 - (12557*y1^11*y2*y3^8*yl5^7)/141120 - 
 (17209*y1^12*y2*y3^8*yl5^7)/194040 - (412099*y1^13*y2*y3^8*yl5^7)/4656960 - 
 (18193*y1^14*y2*y3^8*yl5^7)/205920 - (1447*y1^7*y2^2*y3^8*yl5^7)/23520 - 
 (293*y1^8*y2^2*y3^8*yl5^7)/3920 - (1137*y1^9*y2^2*y3^8*yl5^7)/15680 - 
 (15157*y1^10*y2^2*y3^8*yl5^7)/211680 - (10037*y1^11*y2^2*y3^8*yl5^7)/
  141120 - (1718*y1^12*y2^2*y3^8*yl5^7)/24255 - 
 (328939*y1^13*y2^2*y3^8*yl5^7)/4656960 - (101611*y1^14*y2^2*y3^8*yl5^7)/
  1441440 - (1307*y1^7*y2^3*y3^8*yl5^7)/23520 - 
 (809*y1^8*y2^3*y3^8*yl5^7)/11760 - (3131*y1^9*y2^3*y3^8*yl5^7)/47040 - 
 (13897*y1^10*y2^3*y3^8*yl5^7)/211680 - (9197*y1^11*y2^3*y3^8*yl5^7)/141120 - 
 (12589*y1^12*y2^3*y3^8*yl5^7)/194040 - (301219*y1^13*y2^3*y3^8*yl5^7)/
  4656960 - (93031*y1^14*y2^3*y3^8*yl5^7)/1441440 - 
 (1237*y1^7*y2^4*y3^8*yl5^7)/23520 - (129*y1^8*y2^4*y3^8*yl5^7)/1960 - 
 (997*y1^9*y2^4*y3^8*yl5^7)/15680 - (13267*y1^10*y2^4*y3^8*yl5^7)/211680 - 
 (8777*y1^11*y2^4*y3^8*yl5^7)/141120 - (24023*y1^12*y2^4*y3^8*yl5^7)/388080 - 
 (287359*y1^13*y2^4*y3^8*yl5^7)/4656960 - (88741*y1^14*y2^4*y3^8*yl5^7)/
  1441440 - (239*y1^7*y2^5*y3^8*yl5^7)/4704 - 
 (251*y1^8*y2^5*y3^8*yl5^7)/3920 - (969*y1^9*y2^5*y3^8*yl5^7)/15680 - 
 (12889*y1^10*y2^5*y3^8*yl5^7)/211680 - (1705*y1^11*y2^5*y3^8*yl5^7)/28224 - 
 (2333*y1^12*y2^5*y3^8*yl5^7)/38808 - (279043*y1^13*y2^5*y3^8*yl5^7)/
  4656960 - (86167*y1^14*y2^5*y3^8*yl5^7)/1441440 - 
 (389*y1^7*y2^6*y3^8*yl5^7)/7840 - (739*y1^8*y2^6*y3^8*yl5^7)/11760 - 
 (2851*y1^9*y2^6*y3^8*yl5^7)/47040 - (12637*y1^10*y2^6*y3^8*yl5^7)/211680 - 
 (8357*y1^11*y2^6*y3^8*yl5^7)/141120 - (5717*y1^12*y2^6*y3^8*yl5^7)/97020 - 
 (273499*y1^13*y2^6*y3^8*yl5^7)/4656960 - (84451*y1^14*y2^6*y3^8*yl5^7)/
  1441440 - (1147*y1^7*y2^7*y3^8*yl5^7)/23520 - 
 (243*y1^8*y2^7*y3^8*yl5^7)/3920 - (937*y1^9*y2^7*y3^8*yl5^7)/15680 - 
 (12457*y1^10*y2^7*y3^8*yl5^7)/211680 - (8237*y1^11*y2^7*y3^8*yl5^7)/141120 - 
 (11269*y1^12*y2^7*y3^8*yl5^7)/194040 - (269539*y1^13*y2^7*y3^8*yl5^7)/
  4656960 - (582577*y1^14*y2^7*y3^8*yl5^7)/10090080 - 
 (283*y1^7*y2^8*y3^8*yl5^7)/5880 - (481*y1^8*y2^8*y3^8*yl5^7)/7840 - 
 (927*y1^9*y2^8*y3^8*yl5^7)/15680 - (6161*y1^10*y2^8*y3^8*yl5^7)/105840 - 
 (8147*y1^11*y2^8*y3^8*yl5^7)/141120 - (44581*y1^12*y2^8*y3^8*yl5^7)/776160 - 
 (266569*y1^13*y2^8*y3^8*yl5^7)/4656960 - (5879*y1^14*y2^8*y3^8*yl5^7)/
  102960 - (3361*y1^7*y2^9*y3^8*yl5^7)/70560 - 
 (2147*y1^8*y2^9*y3^8*yl5^7)/35280 - (8273*y1^9*y2^9*y3^8*yl5^7)/141120 - 
 (12217*y1^10*y2^9*y3^8*yl5^7)/211680 - (8077*y1^11*y2^9*y3^8*yl5^7)/141120 - 
 (3683*y1^12*y2^9*y3^8*yl5^7)/64680 - (264259*y1^13*y2^9*y3^8*yl5^7)/
  4656960 - (27197*y1^14*y2^9*y3^8*yl5^7)/480480 - 
 (1111*y1^7*y2^10*y3^8*yl5^7)/23520 - (237*y1^8*y2^10*y3^8*yl5^7)/3920 - 
 (913*y1^9*y2^10*y3^8*yl5^7)/15680 - (12133*y1^10*y2^10*y3^8*yl5^7)/211680 - 
 (8021*y1^11*y2^10*y3^8*yl5^7)/141120 - (2743*y1^12*y2^10*y3^8*yl5^7)/48510 - 
 (262411*y1^13*y2^10*y3^8*yl5^7)/4656960 - (81019*y1^14*y2^10*y3^8*yl5^7)/
  1441440 - (12137*y1^7*y2^11*y3^8*yl5^7)/258720 - 
 (2593*y1^8*y2^11*y3^8*yl5^7)/43120 - (9987*y1^9*y2^11*y3^8*yl5^7)/172480 - 
 (132707*y1^10*y2^11*y3^8*yl5^7)/2328480 - (87727*y1^11*y2^11*y3^8*yl5^7)/
  1552320 - (10909*y1^12*y2^11*y3^8*yl5^7)/194040 - 
 (260899*y1^13*y2^11*y3^8*yl5^7)/4656960 - (80551*y1^14*y2^11*y3^8*yl5^7)/
  1441440 - (1097*y1^7*y2^12*y3^8*yl5^7)/23520 - 
 (44*y1^8*y2^12*y3^8*yl5^7)/735 - (2711*y1^9*y2^12*y3^8*yl5^7)/47040 - 
 (12007*y1^10*y2^12*y3^8*yl5^7)/211680 - (7937*y1^11*y2^12*y3^8*yl5^7)/
  141120 - (21713*y1^12*y2^12*y3^8*yl5^7)/388080 - 
 (259639*y1^13*y2^12*y3^8*yl5^7)/4656960 - (80161*y1^14*y2^12*y3^8*yl5^7)/
  1441440 - (14191*y1^7*y2^13*y3^8*yl5^7)/305760 - 
 (3039*y1^8*y2^13*y3^8*yl5^7)/50960 - (11701*y1^9*y2^13*y3^8*yl5^7)/203840 - 
 (155461*y1^10*y2^13*y3^8*yl5^7)/2751840 - (102761*y1^11*y2^13*y3^8*yl5^7)/
  1834560 - (140557*y1^12*y2^13*y3^8*yl5^7)/2522520 - 
 (3361447*y1^13*y2^13*y3^8*yl5^7)/60540480 - (79831*y1^14*y2^13*y3^8*yl5^7)/
  1441440 - (1087*y1^7*y2^14*y3^8*yl5^7)/23520 - 
 (233*y1^8*y2^14*y3^8*yl5^7)/3920 - (897*y1^9*y2^14*y3^8*yl5^7)/15680 - 
 (11917*y1^10*y2^14*y3^8*yl5^7)/211680 - (7877*y1^11*y2^14*y3^8*yl5^7)/
  141120 - (5387*y1^12*y2^14*y3^8*yl5^7)/97020 - 
 (257659*y1^13*y2^14*y3^8*yl5^7)/4656960 - (556837*y1^14*y2^14*y3^8*yl5^7)/
  10090080 - (1093*y1^7*y3^9*yl5^7)/7840 - (551*y1^8*y3^9*yl5^7)/3920 - 
 (1067*y1^9*y3^9*yl5^7)/7840 - (3553*y1^10*y3^9*yl5^7)/26460 - 
 (9407*y1^11*y3^9*yl5^7)/70560 - (51511*y1^12*y3^9*yl5^7)/388080 - 
 (308149*y1^13*y3^9*yl5^7)/2328480 - (11897*y1^14*y3^9*yl5^7)/90090 - 
 (1653*y1^7*y2*y3^9*yl5^7)/15680 - (831*y1^8*y2*y3^9*yl5^7)/7840 - 
 (1627*y1^9*y2*y3^9*yl5^7)/15680 - (5443*y1^10*y2*y3^9*yl5^7)/52920 - 
 (14447*y1^11*y2*y3^9*yl5^7)/141120 - (79231*y1^12*y2*y3^9*yl5^7)/776160 - 
 (474469*y1^13*y2*y3^9*yl5^7)/4656960 - (4583*y1^14*y2*y3^9*yl5^7)/45045 - 
 (1373*y1^7*y2^2*y3^9*yl5^7)/15680 - (691*y1^8*y2^2*y3^9*yl5^7)/7840 - 
 (1347*y1^9*y2^2*y3^9*yl5^7)/15680 - (2249*y1^10*y2^2*y3^9*yl5^7)/26460 - 
 (11927*y1^11*y2^2*y3^9*yl5^7)/141120 - (65371*y1^12*y2^2*y3^9*yl5^7)/
  776160 - (391309*y1^13*y2^2*y3^9*yl5^7)/4656960 - 
 (30229*y1^14*y2^2*y3^9*yl5^7)/360360 - (3839*y1^7*y2^3*y3^9*yl5^7)/47040 - 
 (1933*y1^8*y2^3*y3^9*yl5^7)/23520 - (3761*y1^9*y2^3*y3^9*yl5^7)/47040 - 
 (4183*y1^10*y2^3*y3^9*yl5^7)/52920 - (11087*y1^11*y2^3*y3^9*yl5^7)/141120 - 
 (60751*y1^12*y2^3*y3^9*yl5^7)/776160 - (363589*y1^13*y2^3*y3^9*yl5^7)/
  4656960 - (1003*y1^14*y2^3*y3^9*yl5^7)/12870 - 
 (1233*y1^7*y2^4*y3^9*yl5^7)/15680 - (621*y1^8*y2^4*y3^9*yl5^7)/7840 - 
 (1207*y1^9*y2^4*y3^9*yl5^7)/15680 - (8051*y1^10*y2^4*y3^9*yl5^7)/105840 - 
 (10667*y1^11*y2^4*y3^9*yl5^7)/141120 - (58441*y1^12*y2^4*y3^9*yl5^7)/
  776160 - (349729*y1^13*y2^4*y3^9*yl5^7)/4656960 - 
 (54023*y1^14*y2^4*y3^9*yl5^7)/720720 - (241*y1^7*y2^5*y3^9*yl5^7)/3136 - 
 (607*y1^8*y2^5*y3^9*yl5^7)/7840 - (1179*y1^9*y2^5*y3^9*yl5^7)/15680 - 
 (3931*y1^10*y2^5*y3^9*yl5^7)/52920 - (2083*y1^11*y2^5*y3^9*yl5^7)/28224 - 
 (11411*y1^12*y2^5*y3^9*yl5^7)/155232 - (341413*y1^13*y2^5*y3^9*yl5^7)/
  4656960 - (3296*y1^14*y2^5*y3^9*yl5^7)/45045 - 
 (3559*y1^7*y2^6*y3^9*yl5^7)/47040 - (1793*y1^8*y2^6*y3^9*yl5^7)/23520 - 
 (3481*y1^9*y2^6*y3^9*yl5^7)/47040 - (967*y1^10*y2^6*y3^9*yl5^7)/13230 - 
 (10247*y1^11*y2^6*y3^9*yl5^7)/141120 - (56131*y1^12*y2^6*y3^9*yl5^7)/
  776160 - (335869*y1^13*y2^6*y3^9*yl5^7)/4656960 - 
 (25939*y1^14*y2^6*y3^9*yl5^7)/360360 - (1173*y1^7*y2^7*y3^9*yl5^7)/15680 - 
 (591*y1^8*y2^7*y3^9*yl5^7)/7840 - (1147*y1^9*y2^7*y3^9*yl5^7)/15680 - 
 (3823*y1^10*y2^7*y3^9*yl5^7)/52920 - (10127*y1^11*y2^7*y3^9*yl5^7)/141120 - 
 (55471*y1^12*y2^7*y3^9*yl5^7)/776160 - (331909*y1^13*y2^7*y3^9*yl5^7)/
  4656960 - (44857*y1^14*y2^7*y3^9*yl5^7)/630630 - 
 (1163*y1^7*y2^8*y3^9*yl5^7)/15680 - (293*y1^8*y2^8*y3^9*yl5^7)/3920 - 
 (1137*y1^9*y2^8*y3^9*yl5^7)/15680 - (15157*y1^10*y2^8*y3^9*yl5^7)/211680 - 
 (10037*y1^11*y2^8*y3^9*yl5^7)/141120 - (1718*y1^12*y2^8*y3^9*yl5^7)/24255 - 
 (328939*y1^13*y2^8*y3^9*yl5^7)/4656960 - (101611*y1^14*y2^8*y3^9*yl5^7)/
  1441440 - (10397*y1^7*y2^9*y3^9*yl5^7)/141120 - 
 (5239*y1^8*y2^9*y3^9*yl5^7)/70560 - (10163*y1^9*y2^9*y3^9*yl5^7)/141120 - 
 (3763*y1^10*y2^9*y3^9*yl5^7)/52920 - (9967*y1^11*y2^9*y3^9*yl5^7)/141120 - 
 (18197*y1^12*y2^9*y3^9*yl5^7)/258720 - (326629*y1^13*y2^9*y3^9*yl5^7)/
  4656960 - (1051*y1^14*y2^9*y3^9*yl5^7)/15015 - 
 (1149*y1^7*y2^10*y3^9*yl5^7)/15680 - (579*y1^8*y2^10*y3^9*yl5^7)/7840 - 
 (1123*y1^9*y2^10*y3^9*yl5^7)/15680 - (1871*y1^10*y2^10*y3^9*yl5^7)/26460 - 
 (9911*y1^11*y2^10*y3^9*yl5^7)/141120 - (54283*y1^12*y2^10*y3^9*yl5^7)/
  776160 - (324781*y1^13*y2^10*y3^9*yl5^7)/4656960 - 
 (3583*y1^14*y2^10*y3^9*yl5^7)/51480 - (12583*y1^7*y2^11*y3^9*yl5^7)/172480 - 
 (6341*y1^8*y2^11*y3^9*yl5^7)/86240 - (12297*y1^9*y2^11*y3^9*yl5^7)/172480 - 
 (40973*y1^10*y2^11*y3^9*yl5^7)/582120 - (108517*y1^11*y2^11*y3^9*yl5^7)/
  1552320 - (54031*y1^12*y2^11*y3^9*yl5^7)/776160 - 
 (323269*y1^13*y2^11*y3^9*yl5^7)/4656960 - (6241*y1^14*y2^11*y3^9*yl5^7)/
  90090 - (3419*y1^7*y2^12*y3^9*yl5^7)/47040 - 
 (1723*y1^8*y2^12*y3^9*yl5^7)/23520 - (3341*y1^9*y2^12*y3^9*yl5^7)/47040 - 
 (7421*y1^10*y2^12*y3^9*yl5^7)/105840 - (9827*y1^11*y2^12*y3^9*yl5^7)/
  141120 - (53821*y1^12*y2^12*y3^9*yl5^7)/776160 - 
 (322009*y1^13*y2^12*y3^9*yl5^7)/4656960 - (49733*y1^14*y2^12*y3^9*yl5^7)/
  720720 - (14769*y1^7*y2^13*y3^9*yl5^7)/203840 - 
 (7443*y1^8*y2^13*y3^9*yl5^7)/101920 - (14431*y1^9*y2^13*y3^9*yl5^7)/203840 - 
 (48079*y1^10*y2^13*y3^9*yl5^7)/687960 - (127331*y1^11*y2^13*y3^9*yl5^7)/
  1834560 - (697363*y1^12*y2^13*y3^9*yl5^7)/10090080 - 
 (4172257*y1^13*y2^13*y3^9*yl5^7)/60540480 - (3098*y1^14*y2^13*y3^9*yl5^7)/
  45045 - (1133*y1^7*y2^14*y3^9*yl5^7)/15680 - 
 (571*y1^8*y2^14*y3^9*yl5^7)/7840 - (1107*y1^9*y2^14*y3^9*yl5^7)/15680 - 
 (461*y1^10*y2^14*y3^9*yl5^7)/6615 - (9767*y1^11*y2^14*y3^9*yl5^7)/141120 - 
 (53491*y1^12*y2^14*y3^9*yl5^7)/776160 - (320029*y1^13*y2^14*y3^9*yl5^7)/
  4656960 - (172993*y1^14*y2^14*y3^9*yl5^7)/2522520 - 
 (31471*y1^7*y3^10*yl5^7)/211680 - (5099*y1^8*y3^10*yl5^7)/35280 - 
 (9883*y1^9*y3^10*yl5^7)/70560 - (1829*y1^10*y3^10*yl5^7)/13230 - 
 (3229*y1^11*y3^10*yl5^7)/23520 - (53051*y1^12*y3^10*yl5^7)/388080 - 
 (317389*y1^13*y3^10*yl5^7)/2328480 - (24509*y1^14*y3^10*yl5^7)/180180 - 
 (46591*y1^7*y2*y3^10*yl5^7)/423360 - (7619*y1^8*y2*y3^10*yl5^7)/70560 - 
 (14923*y1^9*y2*y3^10*yl5^7)/141120 - (1387*y1^10*y2*y3^10*yl5^7)/13230 - 
 (4909*y1^11*y2*y3^10*yl5^7)/47040 - (80771*y1^12*y2*y3^10*yl5^7)/776160 - 
 (483709*y1^13*y2*y3^10*yl5^7)/4656960 - (37379*y1^14*y2*y3^10*yl5^7)/
  360360 - (39031*y1^7*y2^2*y3^10*yl5^7)/423360 - 
 (6359*y1^8*y2^2*y3^10*yl5^7)/70560 - (12403*y1^9*y2^2*y3^10*yl5^7)/141120 - 
 (4603*y1^10*y2^2*y3^10*yl5^7)/52920 - (4069*y1^11*y2^2*y3^10*yl5^7)/47040 - 
 (66911*y1^12*y2^2*y3^10*yl5^7)/776160 - (400549*y1^13*y2^2*y3^10*yl5^7)/
  4656960 - (3868*y1^14*y2^2*y3^10*yl5^7)/45045 - 
 (36511*y1^7*y2^3*y3^10*yl5^7)/423360 - (5939*y1^8*y2^3*y3^10*yl5^7)/70560 - 
 (11563*y1^9*y2^3*y3^10*yl5^7)/141120 - (536*y1^10*y2^3*y3^10*yl5^7)/6615 - 
 (1263*y1^11*y2^3*y3^10*yl5^7)/15680 - (62291*y1^12*y2^3*y3^10*yl5^7)/
  776160 - (372829*y1^13*y2^3*y3^10*yl5^7)/4656960 - 
 (28799*y1^14*y2^3*y3^10*yl5^7)/360360 - (35251*y1^7*y2^4*y3^10*yl5^7)/
  423360 - (5729*y1^8*y2^4*y3^10*yl5^7)/70560 - 
 (11143*y1^9*y2^4*y3^10*yl5^7)/141120 - (8261*y1^10*y2^4*y3^10*yl5^7)/
  105840 - (3649*y1^11*y2^4*y3^10*yl5^7)/47040 - 
 (59981*y1^12*y2^4*y3^10*yl5^7)/776160 - (358969*y1^13*y2^4*y3^10*yl5^7)/
  4656960 - (55453*y1^14*y2^4*y3^10*yl5^7)/720720 - 
 (6899*y1^7*y2^5*y3^10*yl5^7)/84672 - (5603*y1^8*y2^5*y3^10*yl5^7)/70560 - 
 (10891*y1^9*y2^5*y3^10*yl5^7)/141120 - (1009*y1^10*y2^5*y3^10*yl5^7)/13230 - 
 (713*y1^11*y2^5*y3^10*yl5^7)/9408 - (11719*y1^12*y2^5*y3^10*yl5^7)/155232 - 
 (350653*y1^13*y2^5*y3^10*yl5^7)/4656960 - (3869*y1^14*y2^5*y3^10*yl5^7)/
  51480 - (33991*y1^7*y2^6*y3^10*yl5^7)/423360 - 
 (5519*y1^8*y2^6*y3^10*yl5^7)/70560 - (10723*y1^9*y2^6*y3^10*yl5^7)/141120 - 
 (3973*y1^10*y2^6*y3^10*yl5^7)/52920 - (3509*y1^11*y2^6*y3^10*yl5^7)/47040 - 
 (57671*y1^12*y2^6*y3^10*yl5^7)/776160 - (345109*y1^13*y2^6*y3^10*yl5^7)/
  4656960 - (13327*y1^14*y2^6*y3^10*yl5^7)/180180 - 
 (33631*y1^7*y2^7*y3^10*yl5^7)/423360 - (5459*y1^8*y2^7*y3^10*yl5^7)/70560 - 
 (10603*y1^9*y2^7*y3^10*yl5^7)/141120 - (491*y1^10*y2^7*y3^10*yl5^7)/6615 - 
 (3469*y1^11*y2^7*y3^10*yl5^7)/47040 - (57011*y1^12*y2^7*y3^10*yl5^7)/
  776160 - (341149*y1^13*y2^7*y3^10*yl5^7)/4656960 - 
 (184433*y1^14*y2^7*y3^10*yl5^7)/2522520 - (33361*y1^7*y2^8*y3^10*yl5^7)/
  423360 - (2707*y1^8*y2^8*y3^10*yl5^7)/35280 - 
 (10513*y1^9*y2^8*y3^10*yl5^7)/141120 - (15577*y1^10*y2^8*y3^10*yl5^7)/
  211680 - (3439*y1^11*y2^8*y3^10*yl5^7)/47040 - 
 (14129*y1^12*y2^8*y3^10*yl5^7)/194040 - (338179*y1^13*y2^8*y3^10*yl5^7)/
  4656960 - (104471*y1^14*y2^8*y3^10*yl5^7)/1441440 - 
 (33151*y1^7*y2^9*y3^10*yl5^7)/423360 - (1793*y1^8*y2^9*y3^10*yl5^7)/23520 - 
 (3481*y1^9*y2^9*y3^10*yl5^7)/47040 - (967*y1^10*y2^9*y3^10*yl5^7)/13230 - 
 (10247*y1^11*y2^9*y3^10*yl5^7)/141120 - (56131*y1^12*y2^9*y3^10*yl5^7)/
  776160 - (335869*y1^13*y2^9*y3^10*yl5^7)/4656960 - 
 (25939*y1^14*y2^9*y3^10*yl5^7)/360360 - (32983*y1^7*y2^10*y3^10*yl5^7)/
  423360 - (5351*y1^8*y2^10*y3^10*yl5^7)/70560 - 
 (10387*y1^9*y2^10*y3^10*yl5^7)/141120 - (3847*y1^10*y2^10*y3^10*yl5^7)/
  52920 - (3397*y1^11*y2^10*y3^10*yl5^7)/47040 - 
 (55823*y1^12*y2^10*y3^10*yl5^7)/776160 - (334021*y1^13*y2^10*y3^10*yl5^7)/
  4656960 - (6449*y1^14*y2^10*y3^10*yl5^7)/90090 - 
 (361301*y1^7*y2^11*y3^10*yl5^7)/4656960 - (58609*y1^8*y2^11*y3^10*yl5^7)/
  776160 - (113753*y1^9*y2^11*y3^10*yl5^7)/1552320 - 
 (5266*y1^10*y2^11*y3^10*yl5^7)/72765 - (37199*y1^11*y2^11*y3^10*yl5^7)/
  517440 - (55571*y1^12*y2^11*y3^10*yl5^7)/776160 - 
 (332509*y1^13*y2^11*y3^10*yl5^7)/4656960 - (25679*y1^14*y2^11*y3^10*yl5^7)/
  360360 - (32731*y1^7*y2^12*y3^10*yl5^7)/423360 - 
 (5309*y1^8*y2^12*y3^10*yl5^7)/70560 - (10303*y1^9*y2^12*y3^10*yl5^7)/
  141120 - (7631*y1^10*y2^12*y3^10*yl5^7)/105840 - 
 (1123*y1^11*y2^12*y3^10*yl5^7)/15680 - (55361*y1^12*y2^12*y3^10*yl5^7)/
  776160 - (331249*y1^13*y2^12*y3^10*yl5^7)/4656960 - 
 (7309*y1^14*y2^12*y3^10*yl5^7)/102960 - (424243*y1^7*y2^13*y3^10*yl5^7)/
  5503680 - (68807*y1^8*y2^13*y3^10*yl5^7)/917280 - 
 (133519*y1^9*y2^13*y3^10*yl5^7)/1834560 - (12361*y1^10*y2^13*y3^10*yl5^7)/
  171990 - (43657*y1^11*y2^13*y3^10*yl5^7)/611520 - 
 (717383*y1^12*y2^13*y3^10*yl5^7)/10090080 - 
 (4292377*y1^13*y2^13*y3^10*yl5^7)/60540480 - (25499*y1^14*y2^13*y3^10*yl5^7)/
  360360 - (32551*y1^7*y2^14*y3^10*yl5^7)/423360 - 
 (5279*y1^8*y2^14*y3^10*yl5^7)/70560 - (10243*y1^9*y2^14*y3^10*yl5^7)/
  141120 - (3793*y1^10*y2^14*y3^10*yl5^7)/52920 - 
 (3349*y1^11*y2^14*y3^10*yl5^7)/47040 - (55031*y1^12*y2^14*y3^10*yl5^7)/
  776160 - (329269*y1^13*y2^14*y3^10*yl5^7)/4656960 - 
 (88999*y1^14*y2^14*y3^10*yl5^7)/1261260 - (31471*y1^7*y3^11*yl5^7)/211680 - 
 (5057*y1^8*y3^11*yl5^7)/35280 - (9799*y1^9*y3^11*yl5^7)/70560 - 
 (7253*y1^10*y3^11*yl5^7)/52920 - (1067*y1^11*y3^11*yl5^7)/7840 - 
 (52589*y1^12*y3^11*yl5^7)/388080 - (314617*y1^13*y3^11*yl5^7)/2328480 - 
 (48589*y1^14*y3^11*yl5^7)/360360 - (46591*y1^7*y2*y3^11*yl5^7)/423360 - 
 (7577*y1^8*y2*y3^11*yl5^7)/70560 - (14839*y1^9*y2*y3^11*yl5^7)/141120 - 
 (11033*y1^10*y2*y3^11*yl5^7)/105840 - (1627*y1^11*y2*y3^11*yl5^7)/15680 - 
 (80309*y1^12*y2*y3^11*yl5^7)/776160 - (480937*y1^13*y2*y3^11*yl5^7)/
  4656960 - (74329*y1^14*y2*y3^11*yl5^7)/720720 - 
 (39031*y1^7*y2^2*y3^11*yl5^7)/423360 - (6317*y1^8*y2^2*y3^11*yl5^7)/70560 - 
 (12319*y1^9*y2^2*y3^11*yl5^7)/141120 - (9143*y1^10*y2^2*y3^11*yl5^7)/
  105840 - (1347*y1^11*y2^2*y3^11*yl5^7)/15680 - 
 (66449*y1^12*y2^2*y3^11*yl5^7)/776160 - (397777*y1^13*y2^2*y3^11*yl5^7)/
  4656960 - (61459*y1^14*y2^2*y3^11*yl5^7)/720720 - 
 (36511*y1^7*y2^3*y3^11*yl5^7)/423360 - (5897*y1^8*y2^3*y3^11*yl5^7)/70560 - 
 (11479*y1^9*y2^3*y3^11*yl5^7)/141120 - (8513*y1^10*y2^3*y3^11*yl5^7)/
  105840 - (3761*y1^11*y2^3*y3^11*yl5^7)/47040 - 
 (61829*y1^12*y2^3*y3^11*yl5^7)/776160 - (370057*y1^13*y2^3*y3^11*yl5^7)/
  4656960 - (8167*y1^14*y2^3*y3^11*yl5^7)/102960 - 
 (35251*y1^7*y2^4*y3^11*yl5^7)/423360 - (5687*y1^8*y2^4*y3^11*yl5^7)/70560 - 
 (11059*y1^9*y2^4*y3^11*yl5^7)/141120 - (4099*y1^10*y2^4*y3^11*yl5^7)/52920 - 
 (1207*y1^11*y2^4*y3^11*yl5^7)/15680 - (59519*y1^12*y2^4*y3^11*yl5^7)/
  776160 - (356197*y1^13*y2^4*y3^11*yl5^7)/4656960 - 
 (3439*y1^14*y2^4*y3^11*yl5^7)/45045 - (6899*y1^7*y2^5*y3^11*yl5^7)/84672 - 
 (5561*y1^8*y2^5*y3^11*yl5^7)/70560 - (10807*y1^9*y2^5*y3^11*yl5^7)/141120 - 
 (8009*y1^10*y2^5*y3^11*yl5^7)/105840 - (1179*y1^11*y2^5*y3^11*yl5^7)/15680 - 
 (58133*y1^12*y2^5*y3^11*yl5^7)/776160 - (347881*y1^13*y2^5*y3^11*yl5^7)/
  4656960 - (53737*y1^14*y2^5*y3^11*yl5^7)/720720 - 
 (33991*y1^7*y2^6*y3^11*yl5^7)/423360 - (5477*y1^8*y2^6*y3^11*yl5^7)/70560 - 
 (10639*y1^9*y2^6*y3^11*yl5^7)/141120 - (7883*y1^10*y2^6*y3^11*yl5^7)/
  105840 - (3481*y1^11*y2^6*y3^11*yl5^7)/47040 - 
 (57209*y1^12*y2^6*y3^11*yl5^7)/776160 - (342337*y1^13*y2^6*y3^11*yl5^7)/
  4656960 - (52879*y1^14*y2^6*y3^11*yl5^7)/720720 - 
 (33631*y1^7*y2^7*y3^11*yl5^7)/423360 - (5417*y1^8*y2^7*y3^11*yl5^7)/70560 - 
 (10519*y1^9*y2^7*y3^11*yl5^7)/141120 - (7793*y1^10*y2^7*y3^11*yl5^7)/
  105840 - (1147*y1^11*y2^7*y3^11*yl5^7)/15680 - 
 (56549*y1^12*y2^7*y3^11*yl5^7)/776160 - (338377*y1^13*y2^7*y3^11*yl5^7)/
  4656960 - (365863*y1^14*y2^7*y3^11*yl5^7)/5045040 - 
 (33361*y1^7*y2^8*y3^11*yl5^7)/423360 - (1343*y1^8*y2^8*y3^11*yl5^7)/17640 - 
 (10429*y1^9*y2^8*y3^11*yl5^7)/141120 - (15451*y1^10*y2^8*y3^11*yl5^7)/
  211680 - (1137*y1^11*y2^8*y3^11*yl5^7)/15680 - 
 (28027*y1^12*y2^8*y3^11*yl5^7)/388080 - (335407*y1^13*y2^8*y3^11*yl5^7)/
  4656960 - (103613*y1^14*y2^8*y3^11*yl5^7)/1441440 - 
 (33151*y1^7*y2^9*y3^11*yl5^7)/423360 - (593*y1^8*y2^9*y3^11*yl5^7)/7840 - 
 (1151*y1^9*y2^9*y3^11*yl5^7)/15680 - (7673*y1^10*y2^9*y3^11*yl5^7)/105840 - 
 (10163*y1^11*y2^9*y3^11*yl5^7)/141120 - (55669*y1^12*y2^9*y3^11*yl5^7)/
  776160 - (333097*y1^13*y2^9*y3^11*yl5^7)/4656960 - 
 (51449*y1^14*y2^9*y3^11*yl5^7)/720720 - (32983*y1^7*y2^10*y3^11*yl5^7)/
  423360 - (5309*y1^8*y2^10*y3^11*yl5^7)/70560 - 
 (10303*y1^9*y2^10*y3^11*yl5^7)/141120 - (7631*y1^10*y2^10*y3^11*yl5^7)/
  105840 - (1123*y1^11*y2^10*y3^11*yl5^7)/15680 - 
 (55361*y1^12*y2^10*y3^11*yl5^7)/776160 - (331249*y1^13*y2^10*y3^11*yl5^7)/
  4656960 - (7309*y1^14*y2^10*y3^11*yl5^7)/102960 - 
 (361301*y1^7*y2^11*y3^11*yl5^7)/4656960 - (58147*y1^8*y2^11*y3^11*yl5^7)/
  776160 - (112829*y1^9*y2^11*y3^11*yl5^7)/1552320 - 
 (83563*y1^10*y2^11*y3^11*yl5^7)/1164240 - (12297*y1^11*y2^11*y3^11*yl5^7)/
  172480 - (55109*y1^12*y2^11*y3^11*yl5^7)/776160 - 
 (329737*y1^13*y2^11*y3^11*yl5^7)/4656960 - (50929*y1^14*y2^11*y3^11*yl5^7)/
  720720 - (32731*y1^7*y2^12*y3^11*yl5^7)/423360 - 
 (5267*y1^8*y2^12*y3^11*yl5^7)/70560 - (10219*y1^9*y2^12*y3^11*yl5^7)/
  141120 - (473*y1^10*y2^12*y3^11*yl5^7)/6615 - 
 (3341*y1^11*y2^12*y3^11*yl5^7)/47040 - (54899*y1^12*y2^12*y3^11*yl5^7)/
  776160 - (328477*y1^13*y2^12*y3^11*yl5^7)/4656960 - 
 (25367*y1^14*y2^12*y3^11*yl5^7)/360360 - (424243*y1^7*y2^13*y3^11*yl5^7)/
  5503680 - (68261*y1^8*y2^13*y3^11*yl5^7)/917280 - 
 (132427*y1^9*y2^13*y3^11*yl5^7)/1834560 - (98069*y1^10*y2^13*y3^11*yl5^7)/
  1375920 - (14431*y1^11*y2^13*y3^11*yl5^7)/203840 - 
 (711377*y1^12*y2^13*y3^11*yl5^7)/10090080 - 
 (4256341*y1^13*y2^13*y3^11*yl5^7)/60540480 - (50569*y1^14*y2^13*y3^11*yl5^7)/
  720720 - (32551*y1^7*y2^14*y3^11*yl5^7)/423360 - 
 (5237*y1^8*y2^14*y3^11*yl5^7)/70560 - (10159*y1^9*y2^14*y3^11*yl5^7)/
  141120 - (7523*y1^10*y2^14*y3^11*yl5^7)/105840 - 
 (1107*y1^11*y2^14*y3^11*yl5^7)/15680 - (54569*y1^12*y2^14*y3^11*yl5^7)/
  776160 - (326497*y1^13*y2^14*y3^11*yl5^7)/4656960 - 
 (352993*y1^14*y2^14*y3^11*yl5^7)/5045040 - (67825*y1^7*y3^12*yl5^7)/465696 - 
 (54493*y1^8*y3^12*yl5^7)/388080 - (105521*y1^9*y3^12*yl5^7)/776160 - 
 (39041*y1^10*y3^12*yl5^7)/291060 - (2297*y1^11*y3^12*yl5^7)/17248 - 
 (10291*y1^12*y3^12*yl5^7)/77616 - (27983*y1^13*y3^12*yl5^7)/211680 - 
 (5942*y1^14*y3^12*yl5^7)/45045 - (101089*y1^7*y2*y3^12*yl5^7)/931392 - 
 (82213*y1^8*y2*y3^12*yl5^7)/776160 - (160961*y1^9*y2*y3^12*yl5^7)/1552320 - 
 (59831*y1^10*y2*y3^12*yl5^7)/582120 - (3529*y1^11*y2*y3^12*yl5^7)/34496 - 
 (15835*y1^12*y2*y3^12*yl5^7)/155232 - (43103*y1^13*y2*y3^12*yl5^7)/423360 - 
 (2617*y1^14*y2*y3^12*yl5^7)/25740 - (84457*y1^7*y2^2*y3^12*yl5^7)/931392 - 
 (68353*y1^8*y2^2*y3^12*yl5^7)/776160 - (133241*y1^9*y2^2*y3^12*yl5^7)/
  1552320 - (12359*y1^10*y2^2*y3^12*yl5^7)/145530 - 
 (2913*y1^11*y2^2*y3^12*yl5^7)/34496 - (13063*y1^12*y2^2*y3^12*yl5^7)/
  155232 - (35543*y1^13*y2^2*y3^12*yl5^7)/423360 - 
 (30203*y1^14*y2^2*y3^12*yl5^7)/360360 - (78913*y1^7*y2^3*y3^12*yl5^7)/
  931392 - (63733*y1^8*y2^3*y3^12*yl5^7)/776160 - 
 (124001*y1^9*y2^3*y3^12*yl5^7)/1552320 - (45971*y1^10*y2^3*y3^12*yl5^7)/
  582120 - (8123*y1^11*y2^3*y3^12*yl5^7)/103488 - 
 (12139*y1^12*y2^3*y3^12*yl5^7)/155232 - (33023*y1^13*y2^3*y3^12*yl5^7)/
  423360 - (14029*y1^14*y2^3*y3^12*yl5^7)/180180 - 
 (76141*y1^7*y2^4*y3^12*yl5^7)/931392 - (61423*y1^8*y2^4*y3^12*yl5^7)/
  776160 - (119381*y1^9*y2^4*y3^12*yl5^7)/1552320 - 
 (88477*y1^10*y2^4*y3^12*yl5^7)/1164240 - (2605*y1^11*y2^4*y3^12*yl5^7)/
  34496 - (11677*y1^12*y2^4*y3^12*yl5^7)/155232 - 
 (31763*y1^13*y2^4*y3^12*yl5^7)/423360 - (53971*y1^14*y2^4*y3^12*yl5^7)/
  720720 - (372389*y1^7*y2^5*y3^12*yl5^7)/4656960 - 
 (60037*y1^8*y2^5*y3^12*yl5^7)/776160 - (116609*y1^9*y2^5*y3^12*yl5^7)/
  1552320 - (43199*y1^10*y2^5*y3^12*yl5^7)/582120 - 
 (12717*y1^11*y2^5*y3^12*yl5^7)/172480 - (56999*y1^12*y2^5*y3^12*yl5^7)/
  776160 - (31007*y1^13*y2^5*y3^12*yl5^7)/423360 - 
 (13171*y1^14*y2^5*y3^12*yl5^7)/180180 - (73369*y1^7*y2^6*y3^12*yl5^7)/
  931392 - (59113*y1^8*y2^6*y3^12*yl5^7)/776160 - 
 (114761*y1^9*y2^6*y3^12*yl5^7)/1552320 - (21253*y1^10*y2^6*y3^12*yl5^7)/
  291060 - (7507*y1^11*y2^6*y3^12*yl5^7)/103488 - 
 (11215*y1^12*y2^6*y3^12*yl5^7)/155232 - (30503*y1^13*y2^6*y3^12*yl5^7)/
  423360 - (25913*y1^14*y2^6*y3^12*yl5^7)/360360 - 
 (72577*y1^7*y2^7*y3^12*yl5^7)/931392 - (58453*y1^8*y2^7*y3^12*yl5^7)/
  776160 - (113441*y1^9*y2^7*y3^12*yl5^7)/1552320 - 
 (42011*y1^10*y2^7*y3^12*yl5^7)/582120 - (2473*y1^11*y2^7*y3^12*yl5^7)/
  34496 - (11083*y1^12*y2^7*y3^12*yl5^7)/155232 - 
 (30143*y1^13*y2^7*y3^12*yl5^7)/423360 - (89623*y1^14*y2^7*y3^12*yl5^7)/
  1261260 - (71983*y1^7*y2^8*y3^12*yl5^7)/931392 - 
 (28979*y1^8*y2^8*y3^12*yl5^7)/388080 - (112451*y1^9*y2^8*y3^12*yl5^7)/
  1552320 - (166559*y1^10*y2^8*y3^12*yl5^7)/2328480 - 
 (2451*y1^11*y2^8*y3^12*yl5^7)/34496 - (1373*y1^12*y2^8*y3^12*yl5^7)/19404 - 
 (29873*y1^13*y2^8*y3^12*yl5^7)/423360 - (14501*y1^14*y2^8*y3^12*yl5^7)/
  205920 - (71521*y1^7*y2^9*y3^12*yl5^7)/931392 - 
 (6397*y1^8*y2^9*y3^12*yl5^7)/86240 - (12409*y1^9*y2^9*y3^12*yl5^7)/172480 - 
 (41351*y1^10*y2^9*y3^12*yl5^7)/582120 - (21905*y1^11*y2^9*y3^12*yl5^7)/
  310464 - (10907*y1^12*y2^9*y3^12*yl5^7)/155232 - 
 (29663*y1^13*y2^9*y3^12*yl5^7)/423360 - (12599*y1^14*y2^9*y3^12*yl5^7)/
  180180 - (355757*y1^7*y2^10*y3^12*yl5^7)/4656960 - 
 (11453*y1^8*y2^10*y3^12*yl5^7)/155232 - (22213*y1^9*y2^10*y3^12*yl5^7)/
  310464 - (1028*y1^10*y2^10*y3^12*yl5^7)/14553 - 
 (12101*y1^11*y2^10*y3^12*yl5^7)/172480 - (54227*y1^12*y2^10*y3^12*yl5^7)/
  776160 - (5899*y1^13*y2^10*y3^12*yl5^7)/84672 - 
 (5011*y1^14*y2^10*y3^12*yl5^7)/72072 - (70849*y1^7*y2^11*y3^12*yl5^7)/
  931392 - (5183*y1^8*y2^11*y3^12*yl5^7)/70560 - 
 (10051*y1^9*y2^11*y3^12*yl5^7)/141120 - (3721*y1^10*y2^11*y3^12*yl5^7)/
  52920 - (219*y1^11*y2^11*y3^12*yl5^7)/3136 - 
 (10795*y1^12*y2^11*y3^12*yl5^7)/155232 - (322933*y1^13*y2^11*y3^12*yl5^7)/
  4656960 - (12469*y1^14*y2^11*y3^12*yl5^7)/180180 - 
 (70597*y1^7*y2^12*y3^12*yl5^7)/931392 - (56803*y1^8*y2^12*y3^12*yl5^7)/
  776160 - (110141*y1^9*y2^12*y3^12*yl5^7)/1552320 - 
 (81547*y1^10*y2^12*y3^12*yl5^7)/1164240 - (7199*y1^11*y2^12*y3^12*yl5^7)/
  103488 - (10753*y1^12*y2^12*y3^12*yl5^7)/155232 - 
 (29243*y1^13*y2^12*y3^12*yl5^7)/423360 - (49681*y1^14*y2^12*y3^12*yl5^7)/
  720720 - (914989*y1^7*y2^13*y3^12*yl5^7)/12108096 - 
 (736129*y1^8*y2^13*y3^12*yl5^7)/10090080 - (1427213*y1^9*y2^13*y3^12*yl5^7)/
  20180160 - (528323*y1^10*y2^13*y3^12*yl5^7)/7567560 - 
 (31093*y1^11*y2^13*y3^12*yl5^7)/448448 - (139327*y1^12*y2^13*y3^12*yl5^7)/
  2018016 - (378899*y1^13*y2^13*y3^12*yl5^7)/5503680 - 
 (12379*y1^14*y2^13*y3^12*yl5^7)/180180 - (70201*y1^7*y2^14*y3^12*yl5^7)/
  931392 - (56473*y1^8*y2^14*y3^12*yl5^7)/776160 - 
 (109481*y1^9*y2^14*y3^12*yl5^7)/1552320 - (20263*y1^10*y2^14*y3^12*yl5^7)/
  291060 - (2385*y1^11*y2^14*y3^12*yl5^7)/34496 - 
 (10687*y1^12*y2^14*y3^12*yl5^7)/155232 - (29063*y1^13*y2^14*y3^12*yl5^7)/
  423360 - (172811*y1^14*y2^14*y3^12*yl5^7)/2522520 - 
 (329423*y1^7*y3^13*yl5^7)/2328480 - (53107*y1^8*y3^13*yl5^7)/388080 - 
 (102749*y1^9*y3^13*yl5^7)/776160 - (76003*y1^10*y3^13*yl5^7)/582120 - 
 (11177*y1^11*y3^13*yl5^7)/86240 - (50069*y1^12*y3^13*yl5^7)/388080 - 
 (27227*y1^13*y3^13*yl5^7)/211680 - (6607*y1^14*y3^13*yl5^7)/51480 - 
 (495743*y1^7*y2*y3^13*yl5^7)/4656960 - (80827*y1^8*y2*y3^13*yl5^7)/776160 - 
 (158189*y1^9*y2*y3^13*yl5^7)/1552320 - (117583*y1^10*y2*y3^13*yl5^7)/
  1164240 - (17337*y1^11*y2*y3^13*yl5^7)/172480 - 
 (77789*y1^12*y2*y3^13*yl5^7)/776160 - (42347*y1^13*y2*y3^13*yl5^7)/423360 - 
 (71989*y1^14*y2*y3^13*yl5^7)/720720 - (412583*y1^7*y2^2*y3^13*yl5^7)/
  4656960 - (66967*y1^8*y2^2*y3^13*yl5^7)/776160 - 
 (130469*y1^9*y2^2*y3^13*yl5^7)/1552320 - (96793*y1^10*y2^2*y3^13*yl5^7)/
  1164240 - (14257*y1^11*y2^2*y3^13*yl5^7)/172480 - 
 (63929*y1^12*y2^2*y3^13*yl5^7)/776160 - (34787*y1^13*y2^2*y3^13*yl5^7)/
  423360 - (59119*y1^14*y2^2*y3^13*yl5^7)/720720 - 
 (384863*y1^7*y2^3*y3^13*yl5^7)/4656960 - (62347*y1^8*y2^3*y3^13*yl5^7)/
  776160 - (121229*y1^9*y2^3*y3^13*yl5^7)/1552320 - 
 (89863*y1^10*y2^3*y3^13*yl5^7)/1164240 - (39691*y1^11*y2^3*y3^13*yl5^7)/
  517440 - (59309*y1^12*y2^3*y3^13*yl5^7)/776160 - 
 (32267*y1^13*y2^3*y3^13*yl5^7)/423360 - (54829*y1^14*y2^3*y3^13*yl5^7)/
  720720 - (371003*y1^7*y2^4*y3^13*yl5^7)/4656960 - 
 (60037*y1^8*y2^4*y3^13*yl5^7)/776160 - (116609*y1^9*y2^4*y3^13*yl5^7)/
  1552320 - (43199*y1^10*y2^4*y3^13*yl5^7)/582120 - 
 (12717*y1^11*y2^4*y3^13*yl5^7)/172480 - (56999*y1^12*y2^4*y3^13*yl5^7)/
  776160 - (31007*y1^13*y2^4*y3^13*yl5^7)/423360 - 
 (13171*y1^14*y2^4*y3^13*yl5^7)/180180 - (362687*y1^7*y2^5*y3^13*yl5^7)/
  4656960 - (58651*y1^8*y2^5*y3^13*yl5^7)/776160 - 
 (113837*y1^9*y2^5*y3^13*yl5^7)/1552320 - (84319*y1^10*y2^5*y3^13*yl5^7)/
  1164240 - (12409*y1^11*y2^5*y3^13*yl5^7)/172480 - 
 (55613*y1^12*y2^5*y3^13*yl5^7)/776160 - (30251*y1^13*y2^5*y3^13*yl5^7)/
  423360 - (51397*y1^14*y2^5*y3^13*yl5^7)/720720 - 
 (357143*y1^7*y2^6*y3^13*yl5^7)/4656960 - (57727*y1^8*y2^6*y3^13*yl5^7)/
  776160 - (111989*y1^9*y2^6*y3^13*yl5^7)/1552320 - 
 (82933*y1^10*y2^6*y3^13*yl5^7)/1164240 - (36611*y1^11*y2^6*y3^13*yl5^7)/
  517440 - (54689*y1^12*y2^6*y3^13*yl5^7)/776160 - 
 (29747*y1^13*y2^6*y3^13*yl5^7)/423360 - (50539*y1^14*y2^6*y3^13*yl5^7)/
  720720 - (353183*y1^7*y2^7*y3^13*yl5^7)/4656960 - 
 (57067*y1^8*y2^7*y3^13*yl5^7)/776160 - (110669*y1^9*y2^7*y3^13*yl5^7)/
  1552320 - (81943*y1^10*y2^7*y3^13*yl5^7)/1164240 - 
 (12057*y1^11*y2^7*y3^13*yl5^7)/172480 - (54029*y1^12*y2^7*y3^13*yl5^7)/
  776160 - (29387*y1^13*y2^7*y3^13*yl5^7)/423360 - 
 (349483*y1^14*y2^7*y3^13*yl5^7)/5045040 - (350213*y1^7*y2^8*y3^13*yl5^7)/
  4656960 - (14143*y1^8*y2^8*y3^13*yl5^7)/194040 - 
 (109679*y1^9*y2^8*y3^13*yl5^7)/1552320 - (162401*y1^10*y2^8*y3^13*yl5^7)/
  2328480 - (11947*y1^11*y2^8*y3^13*yl5^7)/172480 - 
 (26767*y1^12*y2^8*y3^13*yl5^7)/388080 - (29117*y1^13*y2^8*y3^13*yl5^7)/
  423360 - (98933*y1^14*y2^8*y3^13*yl5^7)/1441440 - 
 (347903*y1^7*y2^9*y3^13*yl5^7)/4656960 - (6243*y1^8*y2^9*y3^13*yl5^7)/
  86240 - (12101*y1^9*y2^9*y3^13*yl5^7)/172480 - 
 (80623*y1^10*y2^9*y3^13*yl5^7)/1164240 - (106753*y1^11*y2^9*y3^13*yl5^7)/
  1552320 - (53149*y1^12*y2^9*y3^13*yl5^7)/776160 - 
 (28907*y1^13*y2^9*y3^13*yl5^7)/423360 - (49109*y1^14*y2^9*y3^13*yl5^7)/
  720720 - (69211*y1^7*y2^10*y3^13*yl5^7)/931392 - 
 (55879*y1^8*y2^10*y3^13*yl5^7)/776160 - (108293*y1^9*y2^10*y3^13*yl5^7)/
  1552320 - (80161*y1^10*y2^10*y3^13*yl5^7)/1164240 - 
 (11793*y1^11*y2^10*y3^13*yl5^7)/172480 - (52841*y1^12*y2^10*y3^13*yl5^7)/
  776160 - (28739*y1^13*y2^10*y3^13*yl5^7)/423360 - 
 (48823*y1^14*y2^10*y3^13*yl5^7)/720720 - (344543*y1^7*y2^11*y3^13*yl5^7)/
  4656960 - (5057*y1^8*y2^11*y3^13*yl5^7)/70560 - 
 (9799*y1^9*y2^11*y3^13*yl5^7)/141120 - (7253*y1^10*y2^11*y3^13*yl5^7)/
  105840 - (1067*y1^11*y2^11*y3^13*yl5^7)/15680 - 
 (52589*y1^12*y2^11*y3^13*yl5^7)/776160 - (314617*y1^13*y2^11*y3^13*yl5^7)/
  4656960 - (48589*y1^14*y2^11*y3^13*yl5^7)/720720 - 
 (343283*y1^7*y2^12*y3^13*yl5^7)/4656960 - (55417*y1^8*y2^12*y3^13*yl5^7)/
  776160 - (107369*y1^9*y2^12*y3^13*yl5^7)/1552320 - 
 (19867*y1^10*y2^12*y3^13*yl5^7)/291060 - (35071*y1^11*y2^12*y3^13*yl5^7)/
  517440 - (52379*y1^12*y2^12*y3^13*yl5^7)/776160 - 
 (28487*y1^13*y2^12*y3^13*yl5^7)/423360 - (24197*y1^14*y2^12*y3^13*yl5^7)/
  360360 - (4448819*y1^7*y2^13*y3^13*yl5^7)/60540480 - 
 (718111*y1^8*y2^13*y3^13*yl5^7)/10090080 - (1391177*y1^9*y2^13*y3^13*yl5^7)/
  20180160 - (1029619*y1^10*y2^13*y3^13*yl5^7)/15135120 - 
 (151461*y1^11*y2^13*y3^13*yl5^7)/2242240 - (678617*y1^12*y2^13*y3^13*yl5^7)/
  10090080 - (369071*y1^13*y2^13*y3^13*yl5^7)/5503680 - 
 (48229*y1^14*y2^13*y3^13*yl5^7)/720720 - (341303*y1^7*y2^14*y3^13*yl5^7)/
  4656960 - (55087*y1^8*y2^14*y3^13*yl5^7)/776160 - 
 (106709*y1^9*y2^14*y3^13*yl5^7)/1552320 - (78973*y1^10*y2^14*y3^13*yl5^7)/
  1164240 - (11617*y1^11*y2^14*y3^13*yl5^7)/172480 - 
 (52049*y1^12*y2^14*y3^13*yl5^7)/776160 - (28307*y1^13*y2^14*y3^13*yl5^7)/
  423360 - (336613*y1^14*y2^14*y3^13*yl5^7)/5045040 - 
 (4143899*y1^7*y3^14*yl5^7)/30270240 - (13699*y1^8*y3^14*yl5^7)/102960 - 
 (185351*y1^9*y3^14*yl5^7)/1441440 - (137047*y1^10*y3^14*yl5^7)/1081080 - 
 (60449*y1^11*y3^14*yl5^7)/480480 - (12893*y1^12*y3^14*yl5^7)/102960 - 
 (49073*y1^13*y3^14*yl5^7)/393120 - (314173*y1^14*y3^14*yl5^7)/2522520 - 
 (6306059*y1^7*y2*y3^14*yl5^7)/60540480 - (147373*y1^8*y2*y3^14*yl5^7)/
  1441440 - (288311*y1^9*y2*y3^14*yl5^7)/2882880 - 
 (214267*y1^10*y2*y3^14*yl5^7)/2162160 - (94769*y1^11*y2*y3^14*yl5^7)/
  960960 - (141731*y1^12*y2*y3^14*yl5^7)/1441440 - 
 (77153*y1^13*y2*y3^14*yl5^7)/786240 - (494353*y1^14*y2*y3^14*yl5^7)/
  5045040 - (5224979*y1^7*y2^2*y3^14*yl5^7)/60540480 - 
 (121633*y1^8*y2^2*y3^14*yl5^7)/1441440 - (33833*y1^9*y2^2*y3^14*yl5^7)/
  411840 - (175657*y1^10*y2^2*y3^14*yl5^7)/2162160 - 
 (11087*y1^11*y2^2*y3^14*yl5^7)/137280 - (115991*y1^12*y2^2*y3^14*yl5^7)/
  1441440 - (63113*y1^13*y2^2*y3^14*yl5^7)/786240 - 
 (404263*y1^14*y2^2*y3^14*yl5^7)/5045040 - (4864619*y1^7*y2^3*y3^14*yl5^7)/
  60540480 - (113053*y1^8*y2^3*y3^14*yl5^7)/1441440 - 
 (219671*y1^9*y2^3*y3^14*yl5^7)/2882880 - (162787*y1^10*y2^3*y3^14*yl5^7)/
  2162160 - (23963*y1^11*y2^3*y3^14*yl5^7)/320320 - 
 (107411*y1^12*y2^3*y3^14*yl5^7)/1441440 - (58433*y1^13*y2^3*y3^14*yl5^7)/
  786240 - (374233*y1^14*y2^3*y3^14*yl5^7)/5045040 - 
 (4684439*y1^7*y2^4*y3^14*yl5^7)/60540480 - (108763*y1^8*y2^4*y3^14*yl5^7)/
  1441440 - (211091*y1^9*y2^4*y3^14*yl5^7)/2882880 - 
 (1396*y1^10*y2^4*y3^14*yl5^7)/19305 - (69029*y1^11*y2^4*y3^14*yl5^7)/
  960960 - (103121*y1^12*y2^4*y3^14*yl5^7)/1441440 - 
 (56093*y1^13*y2^4*y3^14*yl5^7)/786240 - (179609*y1^14*y2^4*y3^14*yl5^7)/
  2522520 - (4576331*y1^7*y2^5*y3^14*yl5^7)/60540480 - 
 (106189*y1^8*y2^5*y3^14*yl5^7)/1441440 - (205943*y1^9*y2^5*y3^14*yl5^7)/
  2882880 - (152491*y1^10*y2^5*y3^14*yl5^7)/2162160 - 
 (67313*y1^11*y2^5*y3^14*yl5^7)/960960 - (100547*y1^12*y2^5*y3^14*yl5^7)/
  1441440 - (54689*y1^13*y2^5*y3^14*yl5^7)/786240 - 
 (350209*y1^14*y2^5*y3^14*yl5^7)/5045040 - (4504259*y1^7*y2^6*y3^14*yl5^7)/
  60540480 - (104473*y1^8*y2^6*y3^14*yl5^7)/1441440 - 
 (202511*y1^9*y2^6*y3^14*yl5^7)/2882880 - (149917*y1^10*y2^6*y3^14*yl5^7)/
  2162160 - (66169*y1^11*y2^6*y3^14*yl5^7)/960960 - 
 (98831*y1^12*y2^6*y3^14*yl5^7)/1441440 - (7679*y1^13*y2^6*y3^14*yl5^7)/
  112320 - (344203*y1^14*y2^6*y3^14*yl5^7)/5045040 - 
 (4452779*y1^7*y2^7*y3^14*yl5^7)/60540480 - (722731*y1^8*y2^7*y3^14*yl5^7)/
  10090080 - (1400417*y1^9*y2^7*y3^14*yl5^7)/20180160 - 
 (1036549*y1^10*y2^7*y3^14*yl5^7)/15135120 - (457463*y1^11*y2^7*y3^14*yl5^7)/
  6726720 - (683237*y1^12*y2^7*y3^14*yl5^7)/10090080 - 
 (371591*y1^13*y2^7*y3^14*yl5^7)/5503680 - (6937*y1^14*y2^7*y3^14*yl5^7)/
  102960 - (4414169*y1^7*y2^8*y3^14*yl5^7)/60540480 - 
 (12791*y1^8*y2^8*y3^14*yl5^7)/180180 - (198221*y1^9*y2^8*y3^14*yl5^7)/
  2882880 - (293399*y1^10*y2^8*y3^14*yl5^7)/4324320 - 
 (64739*y1^11*y2^8*y3^14*yl5^7)/960960 - (48343*y1^12*y2^8*y3^14*yl5^7)/
  720720 - (52583*y1^13*y2^8*y3^14*yl5^7)/786240 - 
 (673391*y1^14*y2^8*y3^14*yl5^7)/10090080 - (4384139*y1^7*y2^9*y3^14*yl5^7)/
  60540480 - (33871*y1^8*y2^9*y3^14*yl5^7)/480480 - 
 (9371*y1^9*y2^9*y3^14*yl5^7)/137280 - (145627*y1^10*y2^9*y3^14*yl5^7)/
  2162160 - (27541*y1^11*y2^9*y3^14*yl5^7)/411840 - 
 (95971*y1^12*y2^9*y3^14*yl5^7)/1441440 - (52193*y1^13*y2^9*y3^14*yl5^7)/
  786240 - (334193*y1^14*y2^9*y3^14*yl5^7)/5045040 - 
 (872023*y1^7*y2^10*y3^14*yl5^7)/12108096 - (101041*y1^8*y2^10*y3^14*yl5^7)/
  1441440 - (195647*y1^9*y2^10*y3^14*yl5^7)/2882880 - 
 (144769*y1^10*y2^10*y3^14*yl5^7)/2162160 - (63881*y1^11*y2^10*y3^14*yl5^7)/
  960960 - (95399*y1^12*y2^10*y3^14*yl5^7)/1441440 - 
 (51881*y1^13*y2^10*y3^14*yl5^7)/786240 - (332191*y1^14*y2^10*y3^14*yl5^7)/
  5045040 - (4340459*y1^7*y2^11*y3^14*yl5^7)/60540480 - 
 (9143*y1^8*y2^11*y3^14*yl5^7)/131040 - (17701*y1^9*y2^11*y3^14*yl5^7)/
  262080 - (1871*y1^10*y2^11*y3^14*yl5^7)/28080 - 
 (5779*y1^11*y2^11*y3^14*yl5^7)/87360 - (94931*y1^12*y2^11*y3^14*yl5^7)/
  1441440 - (567883*y1^13*y2^11*y3^14*yl5^7)/8648640 - 
 (330553*y1^14*y2^11*y3^14*yl5^7)/5045040 - (4324079*y1^7*y2^12*y3^14*yl5^7)/
  60540480 - (100183*y1^8*y2^12*y3^14*yl5^7)/1441440 - 
 (193931*y1^9*y2^12*y3^14*yl5^7)/2882880 - (71741*y1^10*y2^12*y3^14*yl5^7)/
  1081080 - (21103*y1^11*y2^12*y3^14*yl5^7)/320320 - 
 (94541*y1^12*y2^12*y3^14*yl5^7)/1441440 - (51413*y1^13*y2^12*y3^14*yl5^7)/
  786240 - (82297*y1^14*y2^12*y3^14*yl5^7)/1261260 - 
 (4310219*y1^7*y2^13*y3^14*yl5^7)/60540480 - (7681*y1^8*y2^13*y3^14*yl5^7)/
  110880 - (14867*y1^9*y2^13*y3^14*yl5^7)/221760 - 
 (10999*y1^10*y2^13*y3^14*yl5^7)/166320 - (4853*y1^11*y2^13*y3^14*yl5^7)/
  73920 - (7247*y1^12*y2^13*y3^14*yl5^7)/110880 - 
 (563*y1^13*y2^13*y3^14*yl5^7)/8640 - (328033*y1^14*y2^13*y3^14*yl5^7)/
  5045040 - (4298339*y1^7*y2^14*y3^14*yl5^7)/60540480 - 
 (696991*y1^8*y2^14*y3^14*yl5^7)/10090080 - (1348937*y1^9*y2^14*y3^14*yl5^7)/
  20180160 - (997939*y1^10*y2^14*y3^14*yl5^7)/15135120 - 
 (440303*y1^11*y2^14*y3^14*yl5^7)/6726720 - (657497*y1^12*y2^14*y3^14*yl5^7)/
  10090080 - (357551*y1^13*y2^14*y3^14*yl5^7)/5503680 - 
 (327043*y1^14*y2^14*y3^14*yl5^7)/5045040 + (433*y1^7*y2*y3^8*yl4*yl5^7)/
  1960 + (643*y1^8*y2*y3^8*yl4*yl5^7)/3920 + (1391*y1^9*y2*y3^8*yl4*yl5^7)/
  7840 + (3331*y1^10*y2*y3^8*yl4*yl5^7)/17640 + 
 (4649*y1^11*y2*y3^8*yl4*yl5^7)/23520 + (883*y1^12*y2*y3^8*yl4*yl5^7)/4312 + 
 (163553*y1^13*y2*y3^8*yl4*yl5^7)/776160 + (362939*y1^14*y2*y3^8*yl4*yl5^7)/
  1681680 + (293*y1^7*y2^2*y3^8*yl4*yl5^7)/1960 + 
 (503*y1^8*y2^2*y3^8*yl4*yl5^7)/3920 + (1111*y1^9*y2^2*y3^8*yl4*yl5^7)/7840 + 
 (2701*y1^10*y2^2*y3^8*yl4*yl5^7)/17640 + (3809*y1^11*y2^2*y3^8*yl4*yl5^7)/
  23520 + (729*y1^12*y2^2*y3^8*yl4*yl5^7)/4312 + 
 (135833*y1^13*y2^2*y3^8*yl4*yl5^7)/776160 + 
 (302879*y1^14*y2^2*y3^8*yl4*yl5^7)/1681680 + (129*y1^7*y2^3*y3^8*yl4*yl5^7)/
  980 + (503*y1^8*y2^3*y3^8*yl4*yl5^7)/3920 + (1111*y1^9*y2^3*y3^8*yl4*yl5^7)/
  7840 + (2701*y1^10*y2^3*y3^8*yl4*yl5^7)/17640 + 
 (3809*y1^11*y2^3*y3^8*yl4*yl5^7)/23520 + (729*y1^12*y2^3*y3^8*yl4*yl5^7)/
  4312 + (135833*y1^13*y2^3*y3^8*yl4*yl5^7)/776160 + 
 (302879*y1^14*y2^3*y3^8*yl4*yl5^7)/1681680 + (88*y1^7*y2^4*y3^8*yl4*yl5^7)/
  735 + (503*y1^8*y2^4*y3^8*yl4*yl5^7)/3920 + (1111*y1^9*y2^4*y3^8*yl4*yl5^7)/
  7840 + (2701*y1^10*y2^4*y3^8*yl4*yl5^7)/17640 + 
 (3809*y1^11*y2^4*y3^8*yl4*yl5^7)/23520 + (729*y1^12*y2^4*y3^8*yl4*yl5^7)/
  4312 + (135833*y1^13*y2^4*y3^8*yl4*yl5^7)/776160 + 
 (302879*y1^14*y2^4*y3^8*yl4*yl5^7)/1681680 + (1303*y1^7*y2^5*y3^8*yl4*yl5^7)/
  11760 + (503*y1^8*y2^5*y3^8*yl4*yl5^7)/3920 + 
 (1111*y1^9*y2^5*y3^8*yl4*yl5^7)/7840 + (2701*y1^10*y2^5*y3^8*yl4*yl5^7)/
  17640 + (3809*y1^11*y2^5*y3^8*yl4*yl5^7)/23520 + 
 (729*y1^12*y2^5*y3^8*yl4*yl5^7)/4312 + (135833*y1^13*y2^5*y3^8*yl4*yl5^7)/
  776160 + (302879*y1^14*y2^5*y3^8*yl4*yl5^7)/1681680 + 
 (1219*y1^7*y2^6*y3^8*yl4*yl5^7)/11760 + (503*y1^8*y2^6*y3^8*yl4*yl5^7)/
  3920 + (1111*y1^9*y2^6*y3^8*yl4*yl5^7)/7840 + 
 (2701*y1^10*y2^6*y3^8*yl4*yl5^7)/17640 + (3809*y1^11*y2^6*y3^8*yl4*yl5^7)/
  23520 + (729*y1^12*y2^6*y3^8*yl4*yl5^7)/4312 + 
 (135833*y1^13*y2^6*y3^8*yl4*yl5^7)/776160 + 
 (302879*y1^14*y2^6*y3^8*yl4*yl5^7)/1681680 + (383*y1^7*y2^7*y3^8*yl4*yl5^7)/
  3920 + (503*y1^8*y2^7*y3^8*yl4*yl5^7)/3920 + 
 (1111*y1^9*y2^7*y3^8*yl4*yl5^7)/7840 + (2701*y1^10*y2^7*y3^8*yl4*yl5^7)/
  17640 + (3809*y1^11*y2^7*y3^8*yl4*yl5^7)/23520 + 
 (729*y1^12*y2^7*y3^8*yl4*yl5^7)/4312 + (135833*y1^13*y2^7*y3^8*yl4*yl5^7)/
  776160 + (302879*y1^14*y2^7*y3^8*yl4*yl5^7)/1681680 + 
 (363*y1^7*y2^8*y3^8*yl4*yl5^7)/3920 + (503*y1^8*y2^8*y3^8*yl4*yl5^7)/3920 + 
 (1111*y1^9*y2^8*y3^8*yl4*yl5^7)/7840 + (2701*y1^10*y2^8*y3^8*yl4*yl5^7)/
  17640 + (3809*y1^11*y2^8*y3^8*yl4*yl5^7)/23520 + 
 (729*y1^12*y2^8*y3^8*yl4*yl5^7)/4312 + (135833*y1^13*y2^8*y3^8*yl4*yl5^7)/
  776160 + (302879*y1^14*y2^8*y3^8*yl4*yl5^7)/1681680 + 
 (691*y1^7*y2^9*y3^8*yl4*yl5^7)/7840 + (503*y1^8*y2^9*y3^8*yl4*yl5^7)/3920 + 
 (1111*y1^9*y2^9*y3^8*yl4*yl5^7)/7840 + (2701*y1^10*y2^9*y3^8*yl4*yl5^7)/
  17640 + (3809*y1^11*y2^9*y3^8*yl4*yl5^7)/23520 + 
 (729*y1^12*y2^9*y3^8*yl4*yl5^7)/4312 + (135833*y1^13*y2^9*y3^8*yl4*yl5^7)/
  776160 + (302879*y1^14*y2^9*y3^8*yl4*yl5^7)/1681680 + 
 (5939*y1^7*y2^10*y3^8*yl4*yl5^7)/70560 + (503*y1^8*y2^10*y3^8*yl4*yl5^7)/
  3920 + (1111*y1^9*y2^10*y3^8*yl4*yl5^7)/7840 + 
 (2701*y1^10*y2^10*y3^8*yl4*yl5^7)/17640 + (3809*y1^11*y2^10*y3^8*yl4*yl5^7)/
  23520 + (729*y1^12*y2^10*y3^8*yl4*yl5^7)/4312 + 
 (135833*y1^13*y2^10*y3^8*yl4*yl5^7)/776160 + 
 (302879*y1^14*y2^10*y3^8*yl4*yl5^7)/1681680 + 
 (5687*y1^7*y2^11*y3^8*yl4*yl5^7)/70560 + (503*y1^8*y2^11*y3^8*yl4*yl5^7)/
  3920 + (1111*y1^9*y2^11*y3^8*yl4*yl5^7)/7840 + 
 (2701*y1^10*y2^11*y3^8*yl4*yl5^7)/17640 + (3809*y1^11*y2^11*y3^8*yl4*yl5^7)/
  23520 + (729*y1^12*y2^11*y3^8*yl4*yl5^7)/4312 + 
 (135833*y1^13*y2^11*y3^8*yl4*yl5^7)/776160 + 
 (302879*y1^14*y2^11*y3^8*yl4*yl5^7)/1681680 + 
 (60037*y1^7*y2^12*y3^8*yl4*yl5^7)/776160 + (503*y1^8*y2^12*y3^8*yl4*yl5^7)/
  3920 + (1111*y1^9*y2^12*y3^8*yl4*yl5^7)/7840 + 
 (2701*y1^10*y2^12*y3^8*yl4*yl5^7)/17640 + (3809*y1^11*y2^12*y3^8*yl4*yl5^7)/
  23520 + (729*y1^12*y2^12*y3^8*yl4*yl5^7)/4312 + 
 (135833*y1^13*y2^12*y3^8*yl4*yl5^7)/776160 + 
 (302879*y1^14*y2^12*y3^8*yl4*yl5^7)/1681680 + 
 (57727*y1^7*y2^13*y3^8*yl4*yl5^7)/776160 + (503*y1^8*y2^13*y3^8*yl4*yl5^7)/
  3920 + (1111*y1^9*y2^13*y3^8*yl4*yl5^7)/7840 + 
 (2701*y1^10*y2^13*y3^8*yl4*yl5^7)/17640 + (3809*y1^11*y2^13*y3^8*yl4*yl5^7)/
  23520 + (729*y1^12*y2^13*y3^8*yl4*yl5^7)/4312 + 
 (135833*y1^13*y2^13*y3^8*yl4*yl5^7)/776160 + 
 (302879*y1^14*y2^13*y3^8*yl4*yl5^7)/1681680 + 
 (722731*y1^7*y2^14*y3^8*yl4*yl5^7)/10090080 + 
 (503*y1^8*y2^14*y3^8*yl4*yl5^7)/3920 + (1111*y1^9*y2^14*y3^8*yl4*yl5^7)/
  7840 + (2701*y1^10*y2^14*y3^8*yl4*yl5^7)/17640 + 
 (3809*y1^11*y2^14*y3^8*yl4*yl5^7)/23520 + (729*y1^12*y2^14*y3^8*yl4*yl5^7)/
  4312 + (135833*y1^13*y2^14*y3^8*yl4*yl5^7)/776160 + 
 (302879*y1^14*y2^14*y3^8*yl4*yl5^7)/1681680 - 
 (13*y1^7*y2*y3^9*yl4*yl5^7)/224 - (3*y1^8*y2*y3^9*yl4*yl5^7)/112 - 
 (3*y1^9*y2*y3^9*yl4*yl5^7)/112 - (3*y1^10*y2*y3^9*yl4*yl5^7)/112 - 
 (3*y1^11*y2*y3^9*yl4*yl5^7)/112 - (3*y1^12*y2*y3^9*yl4*yl5^7)/112 - 
 (3*y1^13*y2*y3^9*yl4*yl5^7)/112 - (3*y1^14*y2*y3^9*yl4*yl5^7)/112 - 
 (y1^7*y2^2*y3^9*yl4*yl5^7)/16 - (y1^8*y2^2*y3^9*yl4*yl5^7)/32 - 
 (y1^9*y2^2*y3^9*yl4*yl5^7)/32 - (y1^10*y2^2*y3^9*yl4*yl5^7)/32 - 
 (y1^11*y2^2*y3^9*yl4*yl5^7)/32 - (y1^12*y2^2*y3^9*yl4*yl5^7)/32 - 
 (y1^13*y2^2*y3^9*yl4*yl5^7)/32 - (y1^14*y2^2*y3^9*yl4*yl5^7)/32 - 
 (y1^7*y2^3*y3^9*yl4*yl5^7)/16 - (y1^8*y2^3*y3^9*yl4*yl5^7)/32 - 
 (y1^9*y2^3*y3^9*yl4*yl5^7)/32 - (y1^10*y2^3*y3^9*yl4*yl5^7)/32 - 
 (y1^11*y2^3*y3^9*yl4*yl5^7)/32 - (y1^12*y2^3*y3^9*yl4*yl5^7)/32 - 
 (y1^13*y2^3*y3^9*yl4*yl5^7)/32 - (y1^14*y2^3*y3^9*yl4*yl5^7)/32 - 
 (y1^7*y2^4*y3^9*yl4*yl5^7)/16 - (y1^8*y2^4*y3^9*yl4*yl5^7)/32 - 
 (y1^9*y2^4*y3^9*yl4*yl5^7)/32 - (y1^10*y2^4*y3^9*yl4*yl5^7)/32 - 
 (y1^11*y2^4*y3^9*yl4*yl5^7)/32 - (y1^12*y2^4*y3^9*yl4*yl5^7)/32 - 
 (y1^13*y2^4*y3^9*yl4*yl5^7)/32 - (y1^14*y2^4*y3^9*yl4*yl5^7)/32 - 
 (y1^7*y2^5*y3^9*yl4*yl5^7)/16 - (y1^8*y2^5*y3^9*yl4*yl5^7)/32 - 
 (y1^9*y2^5*y3^9*yl4*yl5^7)/32 - (y1^10*y2^5*y3^9*yl4*yl5^7)/32 - 
 (y1^11*y2^5*y3^9*yl4*yl5^7)/32 - (y1^12*y2^5*y3^9*yl4*yl5^7)/32 - 
 (y1^13*y2^5*y3^9*yl4*yl5^7)/32 - (y1^14*y2^5*y3^9*yl4*yl5^7)/32 - 
 (y1^7*y2^6*y3^9*yl4*yl5^7)/16 - (y1^8*y2^6*y3^9*yl4*yl5^7)/32 - 
 (y1^9*y2^6*y3^9*yl4*yl5^7)/32 - (y1^10*y2^6*y3^9*yl4*yl5^7)/32 - 
 (y1^11*y2^6*y3^9*yl4*yl5^7)/32 - (y1^12*y2^6*y3^9*yl4*yl5^7)/32 - 
 (y1^13*y2^6*y3^9*yl4*yl5^7)/32 - (y1^14*y2^6*y3^9*yl4*yl5^7)/32 - 
 (y1^7*y2^7*y3^9*yl4*yl5^7)/16 - (y1^8*y2^7*y3^9*yl4*yl5^7)/32 - 
 (y1^9*y2^7*y3^9*yl4*yl5^7)/32 - (y1^10*y2^7*y3^9*yl4*yl5^7)/32 - 
 (y1^11*y2^7*y3^9*yl4*yl5^7)/32 - (y1^12*y2^7*y3^9*yl4*yl5^7)/32 - 
 (y1^13*y2^7*y3^9*yl4*yl5^7)/32 - (y1^14*y2^7*y3^9*yl4*yl5^7)/32 - 
 (y1^7*y2^8*y3^9*yl4*yl5^7)/16 - (y1^8*y2^8*y3^9*yl4*yl5^7)/32 - 
 (y1^9*y2^8*y3^9*yl4*yl5^7)/32 - (y1^10*y2^8*y3^9*yl4*yl5^7)/32 - 
 (y1^11*y2^8*y3^9*yl4*yl5^7)/32 - (y1^12*y2^8*y3^9*yl4*yl5^7)/32 - 
 (y1^13*y2^8*y3^9*yl4*yl5^7)/32 - (y1^14*y2^8*y3^9*yl4*yl5^7)/32 - 
 (y1^7*y2^9*y3^9*yl4*yl5^7)/16 - (y1^8*y2^9*y3^9*yl4*yl5^7)/32 - 
 (y1^9*y2^9*y3^9*yl4*yl5^7)/32 - (y1^10*y2^9*y3^9*yl4*yl5^7)/32 - 
 (y1^11*y2^9*y3^9*yl4*yl5^7)/32 - (y1^12*y2^9*y3^9*yl4*yl5^7)/32 - 
 (y1^13*y2^9*y3^9*yl4*yl5^7)/32 - (y1^14*y2^9*y3^9*yl4*yl5^7)/32 - 
 (y1^7*y2^10*y3^9*yl4*yl5^7)/16 - (y1^8*y2^10*y3^9*yl4*yl5^7)/32 - 
 (y1^9*y2^10*y3^9*yl4*yl5^7)/32 - (y1^10*y2^10*y3^9*yl4*yl5^7)/32 - 
 (y1^11*y2^10*y3^9*yl4*yl5^7)/32 - (y1^12*y2^10*y3^9*yl4*yl5^7)/32 - 
 (y1^13*y2^10*y3^9*yl4*yl5^7)/32 - (y1^14*y2^10*y3^9*yl4*yl5^7)/32 - 
 (y1^7*y2^11*y3^9*yl4*yl5^7)/16 - (y1^8*y2^11*y3^9*yl4*yl5^7)/32 - 
 (y1^9*y2^11*y3^9*yl4*yl5^7)/32 - (y1^10*y2^11*y3^9*yl4*yl5^7)/32 - 
 (y1^11*y2^11*y3^9*yl4*yl5^7)/32 - (y1^12*y2^11*y3^9*yl4*yl5^7)/32 - 
 (y1^13*y2^11*y3^9*yl4*yl5^7)/32 - (y1^14*y2^11*y3^9*yl4*yl5^7)/32 - 
 (y1^7*y2^12*y3^9*yl4*yl5^7)/16 - (y1^8*y2^12*y3^9*yl4*yl5^7)/32 - 
 (y1^9*y2^12*y3^9*yl4*yl5^7)/32 - (y1^10*y2^12*y3^9*yl4*yl5^7)/32 - 
 (y1^11*y2^12*y3^9*yl4*yl5^7)/32 - (y1^12*y2^12*y3^9*yl4*yl5^7)/32 - 
 (y1^13*y2^12*y3^9*yl4*yl5^7)/32 - (y1^14*y2^12*y3^9*yl4*yl5^7)/32 - 
 (y1^7*y2^13*y3^9*yl4*yl5^7)/16 - (y1^8*y2^13*y3^9*yl4*yl5^7)/32 - 
 (y1^9*y2^13*y3^9*yl4*yl5^7)/32 - (y1^10*y2^13*y3^9*yl4*yl5^7)/32 - 
 (y1^11*y2^13*y3^9*yl4*yl5^7)/32 - (y1^12*y2^13*y3^9*yl4*yl5^7)/32 - 
 (y1^13*y2^13*y3^9*yl4*yl5^7)/32 - (y1^14*y2^13*y3^9*yl4*yl5^7)/32 - 
 (y1^7*y2^14*y3^9*yl4*yl5^7)/16 - (y1^8*y2^14*y3^9*yl4*yl5^7)/32 - 
 (y1^9*y2^14*y3^9*yl4*yl5^7)/32 - (y1^10*y2^14*y3^9*yl4*yl5^7)/32 - 
 (y1^11*y2^14*y3^9*yl4*yl5^7)/32 - (y1^12*y2^14*y3^9*yl4*yl5^7)/32 - 
 (y1^13*y2^14*y3^9*yl4*yl5^7)/32 - (y1^14*y2^14*y3^9*yl4*yl5^7)/32 - 
 (5*y1^7*y2*y3^10*yl4*yl5^7)/252 - (y1^8*y2*y3^10*yl4*yl5^7)/168 - 
 (y1^9*y2*y3^10*yl4*yl5^7)/168 - (y1^10*y2*y3^10*yl4*yl5^7)/168 - 
 (y1^11*y2*y3^10*yl4*yl5^7)/168 - (y1^12*y2*y3^10*yl4*yl5^7)/168 - 
 (y1^13*y2*y3^10*yl4*yl5^7)/168 - (y1^14*y2*y3^10*yl4*yl5^7)/168 - 
 (y1^7*y2^2*y3^10*yl4*yl5^7)/36 - (y1^8*y2^2*y3^10*yl4*yl5^7)/72 - 
 (y1^9*y2^2*y3^10*yl4*yl5^7)/72 - (y1^10*y2^2*y3^10*yl4*yl5^7)/72 - 
 (y1^11*y2^2*y3^10*yl4*yl5^7)/72 - (y1^12*y2^2*y3^10*yl4*yl5^7)/72 - 
 (y1^13*y2^2*y3^10*yl4*yl5^7)/72 - (y1^14*y2^2*y3^10*yl4*yl5^7)/72 - 
 (y1^7*y2^3*y3^10*yl4*yl5^7)/36 - (y1^8*y2^3*y3^10*yl4*yl5^7)/72 - 
 (y1^9*y2^3*y3^10*yl4*yl5^7)/72 - (y1^10*y2^3*y3^10*yl4*yl5^7)/72 - 
 (y1^11*y2^3*y3^10*yl4*yl5^7)/72 - (y1^12*y2^3*y3^10*yl4*yl5^7)/72 - 
 (y1^13*y2^3*y3^10*yl4*yl5^7)/72 - (y1^14*y2^3*y3^10*yl4*yl5^7)/72 - 
 (y1^7*y2^4*y3^10*yl4*yl5^7)/36 - (y1^8*y2^4*y3^10*yl4*yl5^7)/72 - 
 (y1^9*y2^4*y3^10*yl4*yl5^7)/72 - (y1^10*y2^4*y3^10*yl4*yl5^7)/72 - 
 (y1^11*y2^4*y3^10*yl4*yl5^7)/72 - (y1^12*y2^4*y3^10*yl4*yl5^7)/72 - 
 (y1^13*y2^4*y3^10*yl4*yl5^7)/72 - (y1^14*y2^4*y3^10*yl4*yl5^7)/72 - 
 (y1^7*y2^5*y3^10*yl4*yl5^7)/36 - (y1^8*y2^5*y3^10*yl4*yl5^7)/72 - 
 (y1^9*y2^5*y3^10*yl4*yl5^7)/72 - (y1^10*y2^5*y3^10*yl4*yl5^7)/72 - 
 (y1^11*y2^5*y3^10*yl4*yl5^7)/72 - (y1^12*y2^5*y3^10*yl4*yl5^7)/72 - 
 (y1^13*y2^5*y3^10*yl4*yl5^7)/72 - (y1^14*y2^5*y3^10*yl4*yl5^7)/72 - 
 (y1^7*y2^6*y3^10*yl4*yl5^7)/36 - (y1^8*y2^6*y3^10*yl4*yl5^7)/72 - 
 (y1^9*y2^6*y3^10*yl4*yl5^7)/72 - (y1^10*y2^6*y3^10*yl4*yl5^7)/72 - 
 (y1^11*y2^6*y3^10*yl4*yl5^7)/72 - (y1^12*y2^6*y3^10*yl4*yl5^7)/72 - 
 (y1^13*y2^6*y3^10*yl4*yl5^7)/72 - (y1^14*y2^6*y3^10*yl4*yl5^7)/72 - 
 (y1^7*y2^7*y3^10*yl4*yl5^7)/36 - (y1^8*y2^7*y3^10*yl4*yl5^7)/72 - 
 (y1^9*y2^7*y3^10*yl4*yl5^7)/72 - (y1^10*y2^7*y3^10*yl4*yl5^7)/72 - 
 (y1^11*y2^7*y3^10*yl4*yl5^7)/72 - (y1^12*y2^7*y3^10*yl4*yl5^7)/72 - 
 (y1^13*y2^7*y3^10*yl4*yl5^7)/72 - (y1^14*y2^7*y3^10*yl4*yl5^7)/72 - 
 (y1^7*y2^8*y3^10*yl4*yl5^7)/36 - (y1^8*y2^8*y3^10*yl4*yl5^7)/72 - 
 (y1^9*y2^8*y3^10*yl4*yl5^7)/72 - (y1^10*y2^8*y3^10*yl4*yl5^7)/72 - 
 (y1^11*y2^8*y3^10*yl4*yl5^7)/72 - (y1^12*y2^8*y3^10*yl4*yl5^7)/72 - 
 (y1^13*y2^8*y3^10*yl4*yl5^7)/72 - (y1^14*y2^8*y3^10*yl4*yl5^7)/72 - 
 (y1^7*y2^9*y3^10*yl4*yl5^7)/36 - (y1^8*y2^9*y3^10*yl4*yl5^7)/72 - 
 (y1^9*y2^9*y3^10*yl4*yl5^7)/72 - (y1^10*y2^9*y3^10*yl4*yl5^7)/72 - 
 (y1^11*y2^9*y3^10*yl4*yl5^7)/72 - (y1^12*y2^9*y3^10*yl4*yl5^7)/72 - 
 (y1^13*y2^9*y3^10*yl4*yl5^7)/72 - (y1^14*y2^9*y3^10*yl4*yl5^7)/72 - 
 (y1^7*y2^10*y3^10*yl4*yl5^7)/36 - (y1^8*y2^10*y3^10*yl4*yl5^7)/72 - 
 (y1^9*y2^10*y3^10*yl4*yl5^7)/72 - (y1^10*y2^10*y3^10*yl4*yl5^7)/72 - 
 (y1^11*y2^10*y3^10*yl4*yl5^7)/72 - (y1^12*y2^10*y3^10*yl4*yl5^7)/72 - 
 (y1^13*y2^10*y3^10*yl4*yl5^7)/72 - (y1^14*y2^10*y3^10*yl4*yl5^7)/72 - 
 (y1^7*y2^11*y3^10*yl4*yl5^7)/36 - (y1^8*y2^11*y3^10*yl4*yl5^7)/72 - 
 (y1^9*y2^11*y3^10*yl4*yl5^7)/72 - (y1^10*y2^11*y3^10*yl4*yl5^7)/72 - 
 (y1^11*y2^11*y3^10*yl4*yl5^7)/72 - (y1^12*y2^11*y3^10*yl4*yl5^7)/72 - 
 (y1^13*y2^11*y3^10*yl4*yl5^7)/72 - (y1^14*y2^11*y3^10*yl4*yl5^7)/72 - 
 (y1^7*y2^12*y3^10*yl4*yl5^7)/36 - (y1^8*y2^12*y3^10*yl4*yl5^7)/72 - 
 (y1^9*y2^12*y3^10*yl4*yl5^7)/72 - (y1^10*y2^12*y3^10*yl4*yl5^7)/72 - 
 (y1^11*y2^12*y3^10*yl4*yl5^7)/72 - (y1^12*y2^12*y3^10*yl4*yl5^7)/72 - 
 (y1^13*y2^12*y3^10*yl4*yl5^7)/72 - (y1^14*y2^12*y3^10*yl4*yl5^7)/72 - 
 (y1^7*y2^13*y3^10*yl4*yl5^7)/36 - (y1^8*y2^13*y3^10*yl4*yl5^7)/72 - 
 (y1^9*y2^13*y3^10*yl4*yl5^7)/72 - (y1^10*y2^13*y3^10*yl4*yl5^7)/72 - 
 (y1^11*y2^13*y3^10*yl4*yl5^7)/72 - (y1^12*y2^13*y3^10*yl4*yl5^7)/72 - 
 (y1^13*y2^13*y3^10*yl4*yl5^7)/72 - (y1^14*y2^13*y3^10*yl4*yl5^7)/72 - 
 (y1^7*y2^14*y3^10*yl4*yl5^7)/36 - (y1^8*y2^14*y3^10*yl4*yl5^7)/72 - 
 (y1^9*y2^14*y3^10*yl4*yl5^7)/72 - (y1^10*y2^14*y3^10*yl4*yl5^7)/72 - 
 (y1^11*y2^14*y3^10*yl4*yl5^7)/72 - (y1^12*y2^14*y3^10*yl4*yl5^7)/72 - 
 (y1^13*y2^14*y3^10*yl4*yl5^7)/72 - (y1^14*y2^14*y3^10*yl4*yl5^7)/72 - 
 (y1^7*y2*y3^11*yl4*yl5^7)/168 + (y1^8*y2*y3^11*yl4*yl5^7)/420 + 
 (y1^9*y2*y3^11*yl4*yl5^7)/420 + (y1^10*y2*y3^11*yl4*yl5^7)/420 + 
 (y1^11*y2*y3^11*yl4*yl5^7)/420 + (y1^12*y2*y3^11*yl4*yl5^7)/420 + 
 (y1^13*y2*y3^11*yl4*yl5^7)/420 + (y1^14*y2*y3^11*yl4*yl5^7)/420 - 
 (y1^7*y2^2*y3^11*yl4*yl5^7)/60 - (y1^8*y2^2*y3^11*yl4*yl5^7)/120 - 
 (y1^9*y2^2*y3^11*yl4*yl5^7)/120 - (y1^10*y2^2*y3^11*yl4*yl5^7)/120 - 
 (y1^11*y2^2*y3^11*yl4*yl5^7)/120 - (y1^12*y2^2*y3^11*yl4*yl5^7)/120 - 
 (y1^13*y2^2*y3^11*yl4*yl5^7)/120 - (y1^14*y2^2*y3^11*yl4*yl5^7)/120 - 
 (y1^7*y2^3*y3^11*yl4*yl5^7)/60 - (y1^8*y2^3*y3^11*yl4*yl5^7)/120 - 
 (y1^9*y2^3*y3^11*yl4*yl5^7)/120 - (y1^10*y2^3*y3^11*yl4*yl5^7)/120 - 
 (y1^11*y2^3*y3^11*yl4*yl5^7)/120 - (y1^12*y2^3*y3^11*yl4*yl5^7)/120 - 
 (y1^13*y2^3*y3^11*yl4*yl5^7)/120 - (y1^14*y2^3*y3^11*yl4*yl5^7)/120 - 
 (y1^7*y2^4*y3^11*yl4*yl5^7)/60 - (y1^8*y2^4*y3^11*yl4*yl5^7)/120 - 
 (y1^9*y2^4*y3^11*yl4*yl5^7)/120 - (y1^10*y2^4*y3^11*yl4*yl5^7)/120 - 
 (y1^11*y2^4*y3^11*yl4*yl5^7)/120 - (y1^12*y2^4*y3^11*yl4*yl5^7)/120 - 
 (y1^13*y2^4*y3^11*yl4*yl5^7)/120 - (y1^14*y2^4*y3^11*yl4*yl5^7)/120 - 
 (y1^7*y2^5*y3^11*yl4*yl5^7)/60 - (y1^8*y2^5*y3^11*yl4*yl5^7)/120 - 
 (y1^9*y2^5*y3^11*yl4*yl5^7)/120 - (y1^10*y2^5*y3^11*yl4*yl5^7)/120 - 
 (y1^11*y2^5*y3^11*yl4*yl5^7)/120 - (y1^12*y2^5*y3^11*yl4*yl5^7)/120 - 
 (y1^13*y2^5*y3^11*yl4*yl5^7)/120 - (y1^14*y2^5*y3^11*yl4*yl5^7)/120 - 
 (y1^7*y2^6*y3^11*yl4*yl5^7)/60 - (y1^8*y2^6*y3^11*yl4*yl5^7)/120 - 
 (y1^9*y2^6*y3^11*yl4*yl5^7)/120 - (y1^10*y2^6*y3^11*yl4*yl5^7)/120 - 
 (y1^11*y2^6*y3^11*yl4*yl5^7)/120 - (y1^12*y2^6*y3^11*yl4*yl5^7)/120 - 
 (y1^13*y2^6*y3^11*yl4*yl5^7)/120 - (y1^14*y2^6*y3^11*yl4*yl5^7)/120 - 
 (y1^7*y2^7*y3^11*yl4*yl5^7)/60 - (y1^8*y2^7*y3^11*yl4*yl5^7)/120 - 
 (y1^9*y2^7*y3^11*yl4*yl5^7)/120 - (y1^10*y2^7*y3^11*yl4*yl5^7)/120 - 
 (y1^11*y2^7*y3^11*yl4*yl5^7)/120 - (y1^12*y2^7*y3^11*yl4*yl5^7)/120 - 
 (y1^13*y2^7*y3^11*yl4*yl5^7)/120 - (y1^14*y2^7*y3^11*yl4*yl5^7)/120 - 
 (y1^7*y2^8*y3^11*yl4*yl5^7)/60 - (y1^8*y2^8*y3^11*yl4*yl5^7)/120 - 
 (y1^9*y2^8*y3^11*yl4*yl5^7)/120 - (y1^10*y2^8*y3^11*yl4*yl5^7)/120 - 
 (y1^11*y2^8*y3^11*yl4*yl5^7)/120 - (y1^12*y2^8*y3^11*yl4*yl5^7)/120 - 
 (y1^13*y2^8*y3^11*yl4*yl5^7)/120 - (y1^14*y2^8*y3^11*yl4*yl5^7)/120 - 
 (y1^7*y2^9*y3^11*yl4*yl5^7)/60 - (y1^8*y2^9*y3^11*yl4*yl5^7)/120 - 
 (y1^9*y2^9*y3^11*yl4*yl5^7)/120 - (y1^10*y2^9*y3^11*yl4*yl5^7)/120 - 
 (y1^11*y2^9*y3^11*yl4*yl5^7)/120 - (y1^12*y2^9*y3^11*yl4*yl5^7)/120 - 
 (y1^13*y2^9*y3^11*yl4*yl5^7)/120 - (y1^14*y2^9*y3^11*yl4*yl5^7)/120 - 
 (y1^7*y2^10*y3^11*yl4*yl5^7)/60 - (y1^8*y2^10*y3^11*yl4*yl5^7)/120 - 
 (y1^9*y2^10*y3^11*yl4*yl5^7)/120 - (y1^10*y2^10*y3^11*yl4*yl5^7)/120 - 
 (y1^11*y2^10*y3^11*yl4*yl5^7)/120 - (y1^12*y2^10*y3^11*yl4*yl5^7)/120 - 
 (y1^13*y2^10*y3^11*yl4*yl5^7)/120 - (y1^14*y2^10*y3^11*yl4*yl5^7)/120 - 
 (y1^7*y2^11*y3^11*yl4*yl5^7)/60 - (y1^8*y2^11*y3^11*yl4*yl5^7)/120 - 
 (y1^9*y2^11*y3^11*yl4*yl5^7)/120 - (y1^10*y2^11*y3^11*yl4*yl5^7)/120 - 
 (y1^11*y2^11*y3^11*yl4*yl5^7)/120 - (y1^12*y2^11*y3^11*yl4*yl5^7)/120 - 
 (y1^13*y2^11*y3^11*yl4*yl5^7)/120 - (y1^14*y2^11*y3^11*yl4*yl5^7)/120 - 
 (y1^7*y2^12*y3^11*yl4*yl5^7)/60 - (y1^8*y2^12*y3^11*yl4*yl5^7)/120 - 
 (y1^9*y2^12*y3^11*yl4*yl5^7)/120 - (y1^10*y2^12*y3^11*yl4*yl5^7)/120 - 
 (y1^11*y2^12*y3^11*yl4*yl5^7)/120 - (y1^12*y2^12*y3^11*yl4*yl5^7)/120 - 
 (y1^13*y2^12*y3^11*yl4*yl5^7)/120 - (y1^14*y2^12*y3^11*yl4*yl5^7)/120 - 
 (y1^7*y2^13*y3^11*yl4*yl5^7)/60 - (y1^8*y2^13*y3^11*yl4*yl5^7)/120 - 
 (y1^9*y2^13*y3^11*yl4*yl5^7)/120 - (y1^10*y2^13*y3^11*yl4*yl5^7)/120 - 
 (y1^11*y2^13*y3^11*yl4*yl5^7)/120 - (y1^12*y2^13*y3^11*yl4*yl5^7)/120 - 
 (y1^13*y2^13*y3^11*yl4*yl5^7)/120 - (y1^14*y2^13*y3^11*yl4*yl5^7)/120 - 
 (y1^7*y2^14*y3^11*yl4*yl5^7)/60 - (y1^8*y2^14*y3^11*yl4*yl5^7)/120 - 
 (y1^9*y2^14*y3^11*yl4*yl5^7)/120 - (y1^10*y2^14*y3^11*yl4*yl5^7)/120 - 
 (y1^11*y2^14*y3^11*yl4*yl5^7)/120 - (y1^12*y2^14*y3^11*yl4*yl5^7)/120 - 
 (y1^13*y2^14*y3^11*yl4*yl5^7)/120 - (y1^14*y2^14*y3^11*yl4*yl5^7)/120 + 
 (y1^7*y2*y3^12*yl4*yl5^7)/616 + (9*y1^8*y2*y3^12*yl4*yl5^7)/1232 + 
 (9*y1^9*y2*y3^12*yl4*yl5^7)/1232 + (9*y1^10*y2*y3^12*yl4*yl5^7)/1232 + 
 (9*y1^11*y2*y3^12*yl4*yl5^7)/1232 + (9*y1^12*y2*y3^12*yl4*yl5^7)/1232 + 
 (9*y1^13*y2*y3^12*yl4*yl5^7)/1232 + (9*y1^14*y2*y3^12*yl4*yl5^7)/1232 - 
 (y1^7*y2^2*y3^12*yl4*yl5^7)/88 - (y1^8*y2^2*y3^12*yl4*yl5^7)/176 - 
 (y1^9*y2^2*y3^12*yl4*yl5^7)/176 - (y1^10*y2^2*y3^12*yl4*yl5^7)/176 - 
 (y1^11*y2^2*y3^12*yl4*yl5^7)/176 - (y1^12*y2^2*y3^12*yl4*yl5^7)/176 - 
 (y1^13*y2^2*y3^12*yl4*yl5^7)/176 - (y1^14*y2^2*y3^12*yl4*yl5^7)/176 - 
 (y1^7*y2^3*y3^12*yl4*yl5^7)/88 - (y1^8*y2^3*y3^12*yl4*yl5^7)/176 - 
 (y1^9*y2^3*y3^12*yl4*yl5^7)/176 - (y1^10*y2^3*y3^12*yl4*yl5^7)/176 - 
 (y1^11*y2^3*y3^12*yl4*yl5^7)/176 - (y1^12*y2^3*y3^12*yl4*yl5^7)/176 - 
 (y1^13*y2^3*y3^12*yl4*yl5^7)/176 - (y1^14*y2^3*y3^12*yl4*yl5^7)/176 - 
 (y1^7*y2^4*y3^12*yl4*yl5^7)/88 - (y1^8*y2^4*y3^12*yl4*yl5^7)/176 - 
 (y1^9*y2^4*y3^12*yl4*yl5^7)/176 - (y1^10*y2^4*y3^12*yl4*yl5^7)/176 - 
 (y1^11*y2^4*y3^12*yl4*yl5^7)/176 - (y1^12*y2^4*y3^12*yl4*yl5^7)/176 - 
 (y1^13*y2^4*y3^12*yl4*yl5^7)/176 - (y1^14*y2^4*y3^12*yl4*yl5^7)/176 - 
 (y1^7*y2^5*y3^12*yl4*yl5^7)/88 - (y1^8*y2^5*y3^12*yl4*yl5^7)/176 - 
 (y1^9*y2^5*y3^12*yl4*yl5^7)/176 - (y1^10*y2^5*y3^12*yl4*yl5^7)/176 - 
 (y1^11*y2^5*y3^12*yl4*yl5^7)/176 - (y1^12*y2^5*y3^12*yl4*yl5^7)/176 - 
 (y1^13*y2^5*y3^12*yl4*yl5^7)/176 - (y1^14*y2^5*y3^12*yl4*yl5^7)/176 - 
 (y1^7*y2^6*y3^12*yl4*yl5^7)/88 - (y1^8*y2^6*y3^12*yl4*yl5^7)/176 - 
 (y1^9*y2^6*y3^12*yl4*yl5^7)/176 - (y1^10*y2^6*y3^12*yl4*yl5^7)/176 - 
 (y1^11*y2^6*y3^12*yl4*yl5^7)/176 - (y1^12*y2^6*y3^12*yl4*yl5^7)/176 - 
 (y1^13*y2^6*y3^12*yl4*yl5^7)/176 - (y1^14*y2^6*y3^12*yl4*yl5^7)/176 - 
 (y1^7*y2^7*y3^12*yl4*yl5^7)/88 - (y1^8*y2^7*y3^12*yl4*yl5^7)/176 - 
 (y1^9*y2^7*y3^12*yl4*yl5^7)/176 - (y1^10*y2^7*y3^12*yl4*yl5^7)/176 - 
 (y1^11*y2^7*y3^12*yl4*yl5^7)/176 - (y1^12*y2^7*y3^12*yl4*yl5^7)/176 - 
 (y1^13*y2^7*y3^12*yl4*yl5^7)/176 - (y1^14*y2^7*y3^12*yl4*yl5^7)/176 - 
 (y1^7*y2^8*y3^12*yl4*yl5^7)/88 - (y1^8*y2^8*y3^12*yl4*yl5^7)/176 - 
 (y1^9*y2^8*y3^12*yl4*yl5^7)/176 - (y1^10*y2^8*y3^12*yl4*yl5^7)/176 - 
 (y1^11*y2^8*y3^12*yl4*yl5^7)/176 - (y1^12*y2^8*y3^12*yl4*yl5^7)/176 - 
 (y1^13*y2^8*y3^12*yl4*yl5^7)/176 - (y1^14*y2^8*y3^12*yl4*yl5^7)/176 - 
 (y1^7*y2^9*y3^12*yl4*yl5^7)/88 - (y1^8*y2^9*y3^12*yl4*yl5^7)/176 - 
 (y1^9*y2^9*y3^12*yl4*yl5^7)/176 - (y1^10*y2^9*y3^12*yl4*yl5^7)/176 - 
 (y1^11*y2^9*y3^12*yl4*yl5^7)/176 - (y1^12*y2^9*y3^12*yl4*yl5^7)/176 - 
 (y1^13*y2^9*y3^12*yl4*yl5^7)/176 - (y1^14*y2^9*y3^12*yl4*yl5^7)/176 - 
 (y1^7*y2^10*y3^12*yl4*yl5^7)/88 - (y1^8*y2^10*y3^12*yl4*yl5^7)/176 - 
 (y1^9*y2^10*y3^12*yl4*yl5^7)/176 - (y1^10*y2^10*y3^12*yl4*yl5^7)/176 - 
 (y1^11*y2^10*y3^12*yl4*yl5^7)/176 - (y1^12*y2^10*y3^12*yl4*yl5^7)/176 - 
 (y1^13*y2^10*y3^12*yl4*yl5^7)/176 - (y1^14*y2^10*y3^12*yl4*yl5^7)/176 - 
 (y1^7*y2^11*y3^12*yl4*yl5^7)/88 - (y1^8*y2^11*y3^12*yl4*yl5^7)/176 - 
 (y1^9*y2^11*y3^12*yl4*yl5^7)/176 - (y1^10*y2^11*y3^12*yl4*yl5^7)/176 - 
 (y1^11*y2^11*y3^12*yl4*yl5^7)/176 - (y1^12*y2^11*y3^12*yl4*yl5^7)/176 - 
 (y1^13*y2^11*y3^12*yl4*yl5^7)/176 - (y1^14*y2^11*y3^12*yl4*yl5^7)/176 - 
 (y1^7*y2^12*y3^12*yl4*yl5^7)/88 - (y1^8*y2^12*y3^12*yl4*yl5^7)/176 - 
 (y1^9*y2^12*y3^12*yl4*yl5^7)/176 - (y1^10*y2^12*y3^12*yl4*yl5^7)/176 - 
 (y1^11*y2^12*y3^12*yl4*yl5^7)/176 - (y1^12*y2^12*y3^12*yl4*yl5^7)/176 - 
 (y1^13*y2^12*y3^12*yl4*yl5^7)/176 - (y1^14*y2^12*y3^12*yl4*yl5^7)/176 - 
 (y1^7*y2^13*y3^12*yl4*yl5^7)/88 - (y1^8*y2^13*y3^12*yl4*yl5^7)/176 - 
 (y1^9*y2^13*y3^12*yl4*yl5^7)/176 - (y1^10*y2^13*y3^12*yl4*yl5^7)/176 - 
 (y1^11*y2^13*y3^12*yl4*yl5^7)/176 - (y1^12*y2^13*y3^12*yl4*yl5^7)/176 - 
 (y1^13*y2^13*y3^12*yl4*yl5^7)/176 - (y1^14*y2^13*y3^12*yl4*yl5^7)/176 - 
 (y1^7*y2^14*y3^12*yl4*yl5^7)/88 - (y1^8*y2^14*y3^12*yl4*yl5^7)/176 - 
 (y1^9*y2^14*y3^12*yl4*yl5^7)/176 - (y1^10*y2^14*y3^12*yl4*yl5^7)/176 - 
 (y1^11*y2^14*y3^12*yl4*yl5^7)/176 - (y1^12*y2^14*y3^12*yl4*yl5^7)/176 - 
 (y1^13*y2^14*y3^12*yl4*yl5^7)/176 - (y1^14*y2^14*y3^12*yl4*yl5^7)/176 + 
 (11*y1^7*y2*y3^13*yl4*yl5^7)/1680 + (3*y1^8*y2*y3^13*yl4*yl5^7)/280 + 
 (3*y1^9*y2*y3^13*yl4*yl5^7)/280 + (3*y1^10*y2*y3^13*yl4*yl5^7)/280 + 
 (3*y1^11*y2*y3^13*yl4*yl5^7)/280 + (3*y1^12*y2*y3^13*yl4*yl5^7)/280 + 
 (3*y1^13*y2*y3^13*yl4*yl5^7)/280 + (3*y1^14*y2*y3^13*yl4*yl5^7)/280 - 
 (y1^7*y2^2*y3^13*yl4*yl5^7)/120 - (y1^8*y2^2*y3^13*yl4*yl5^7)/240 - 
 (y1^9*y2^2*y3^13*yl4*yl5^7)/240 - (y1^10*y2^2*y3^13*yl4*yl5^7)/240 - 
 (y1^11*y2^2*y3^13*yl4*yl5^7)/240 - (y1^12*y2^2*y3^13*yl4*yl5^7)/240 - 
 (y1^13*y2^2*y3^13*yl4*yl5^7)/240 - (y1^14*y2^2*y3^13*yl4*yl5^7)/240 - 
 (y1^7*y2^3*y3^13*yl4*yl5^7)/120 - (y1^8*y2^3*y3^13*yl4*yl5^7)/240 - 
 (y1^9*y2^3*y3^13*yl4*yl5^7)/240 - (y1^10*y2^3*y3^13*yl4*yl5^7)/240 - 
 (y1^11*y2^3*y3^13*yl4*yl5^7)/240 - (y1^12*y2^3*y3^13*yl4*yl5^7)/240 - 
 (y1^13*y2^3*y3^13*yl4*yl5^7)/240 - (y1^14*y2^3*y3^13*yl4*yl5^7)/240 - 
 (y1^7*y2^4*y3^13*yl4*yl5^7)/120 - (y1^8*y2^4*y3^13*yl4*yl5^7)/240 - 
 (y1^9*y2^4*y3^13*yl4*yl5^7)/240 - (y1^10*y2^4*y3^13*yl4*yl5^7)/240 - 
 (y1^11*y2^4*y3^13*yl4*yl5^7)/240 - (y1^12*y2^4*y3^13*yl4*yl5^7)/240 - 
 (y1^13*y2^4*y3^13*yl4*yl5^7)/240 - (y1^14*y2^4*y3^13*yl4*yl5^7)/240 - 
 (y1^7*y2^5*y3^13*yl4*yl5^7)/120 - (y1^8*y2^5*y3^13*yl4*yl5^7)/240 - 
 (y1^9*y2^5*y3^13*yl4*yl5^7)/240 - (y1^10*y2^5*y3^13*yl4*yl5^7)/240 - 
 (y1^11*y2^5*y3^13*yl4*yl5^7)/240 - (y1^12*y2^5*y3^13*yl4*yl5^7)/240 - 
 (y1^13*y2^5*y3^13*yl4*yl5^7)/240 - (y1^14*y2^5*y3^13*yl4*yl5^7)/240 - 
 (y1^7*y2^6*y3^13*yl4*yl5^7)/120 - (y1^8*y2^6*y3^13*yl4*yl5^7)/240 - 
 (y1^9*y2^6*y3^13*yl4*yl5^7)/240 - (y1^10*y2^6*y3^13*yl4*yl5^7)/240 - 
 (y1^11*y2^6*y3^13*yl4*yl5^7)/240 - (y1^12*y2^6*y3^13*yl4*yl5^7)/240 - 
 (y1^13*y2^6*y3^13*yl4*yl5^7)/240 - (y1^14*y2^6*y3^13*yl4*yl5^7)/240 - 
 (y1^7*y2^7*y3^13*yl4*yl5^7)/120 - (y1^8*y2^7*y3^13*yl4*yl5^7)/240 - 
 (y1^9*y2^7*y3^13*yl4*yl5^7)/240 - (y1^10*y2^7*y3^13*yl4*yl5^7)/240 - 
 (y1^11*y2^7*y3^13*yl4*yl5^7)/240 - (y1^12*y2^7*y3^13*yl4*yl5^7)/240 - 
 (y1^13*y2^7*y3^13*yl4*yl5^7)/240 - (y1^14*y2^7*y3^13*yl4*yl5^7)/240 - 
 (y1^7*y2^8*y3^13*yl4*yl5^7)/120 - (y1^8*y2^8*y3^13*yl4*yl5^7)/240 - 
 (y1^9*y2^8*y3^13*yl4*yl5^7)/240 - (y1^10*y2^8*y3^13*yl4*yl5^7)/240 - 
 (y1^11*y2^8*y3^13*yl4*yl5^7)/240 - (y1^12*y2^8*y3^13*yl4*yl5^7)/240 - 
 (y1^13*y2^8*y3^13*yl4*yl5^7)/240 - (y1^14*y2^8*y3^13*yl4*yl5^7)/240 - 
 (y1^7*y2^9*y3^13*yl4*yl5^7)/120 - (y1^8*y2^9*y3^13*yl4*yl5^7)/240 - 
 (y1^9*y2^9*y3^13*yl4*yl5^7)/240 - (y1^10*y2^9*y3^13*yl4*yl5^7)/240 - 
 (y1^11*y2^9*y3^13*yl4*yl5^7)/240 - (y1^12*y2^9*y3^13*yl4*yl5^7)/240 - 
 (y1^13*y2^9*y3^13*yl4*yl5^7)/240 - (y1^14*y2^9*y3^13*yl4*yl5^7)/240 - 
 (y1^7*y2^10*y3^13*yl4*yl5^7)/120 - (y1^8*y2^10*y3^13*yl4*yl5^7)/240 - 
 (y1^9*y2^10*y3^13*yl4*yl5^7)/240 - (y1^10*y2^10*y3^13*yl4*yl5^7)/240 - 
 (y1^11*y2^10*y3^13*yl4*yl5^7)/240 - (y1^12*y2^10*y3^13*yl4*yl5^7)/240 - 
 (y1^13*y2^10*y3^13*yl4*yl5^7)/240 - (y1^14*y2^10*y3^13*yl4*yl5^7)/240 - 
 (y1^7*y2^11*y3^13*yl4*yl5^7)/120 - (y1^8*y2^11*y3^13*yl4*yl5^7)/240 - 
 (y1^9*y2^11*y3^13*yl4*yl5^7)/240 - (y1^10*y2^11*y3^13*yl4*yl5^7)/240 - 
 (y1^11*y2^11*y3^13*yl4*yl5^7)/240 - (y1^12*y2^11*y3^13*yl4*yl5^7)/240 - 
 (y1^13*y2^11*y3^13*yl4*yl5^7)/240 - (y1^14*y2^11*y3^13*yl4*yl5^7)/240 - 
 (y1^7*y2^12*y3^13*yl4*yl5^7)/120 - (y1^8*y2^12*y3^13*yl4*yl5^7)/240 - 
 (y1^9*y2^12*y3^13*yl4*yl5^7)/240 - (y1^10*y2^12*y3^13*yl4*yl5^7)/240 - 
 (y1^11*y2^12*y3^13*yl4*yl5^7)/240 - (y1^12*y2^12*y3^13*yl4*yl5^7)/240 - 
 (y1^13*y2^12*y3^13*yl4*yl5^7)/240 - (y1^14*y2^12*y3^13*yl4*yl5^7)/240 - 
 (y1^7*y2^13*y3^13*yl4*yl5^7)/120 - (y1^8*y2^13*y3^13*yl4*yl5^7)/240 - 
 (y1^9*y2^13*y3^13*yl4*yl5^7)/240 - (y1^10*y2^13*y3^13*yl4*yl5^7)/240 - 
 (y1^11*y2^13*y3^13*yl4*yl5^7)/240 - (y1^12*y2^13*y3^13*yl4*yl5^7)/240 - 
 (y1^13*y2^13*y3^13*yl4*yl5^7)/240 - (y1^14*y2^13*y3^13*yl4*yl5^7)/240 - 
 (y1^7*y2^14*y3^13*yl4*yl5^7)/120 - (y1^8*y2^14*y3^13*yl4*yl5^7)/240 - 
 (y1^9*y2^14*y3^13*yl4*yl5^7)/240 - (y1^10*y2^14*y3^13*yl4*yl5^7)/240 - 
 (y1^11*y2^14*y3^13*yl4*yl5^7)/240 - (y1^12*y2^14*y3^13*yl4*yl5^7)/240 - 
 (y1^13*y2^14*y3^13*yl4*yl5^7)/240 - (y1^14*y2^14*y3^13*yl4*yl5^7)/240 + 
 (11*y1^7*y2*y3^14*yl4*yl5^7)/1092 + (29*y1^8*y2*y3^14*yl4*yl5^7)/2184 + 
 (29*y1^9*y2*y3^14*yl4*yl5^7)/2184 + (29*y1^10*y2*y3^14*yl4*yl5^7)/2184 + 
 (29*y1^11*y2*y3^14*yl4*yl5^7)/2184 + (29*y1^12*y2*y3^14*yl4*yl5^7)/2184 + 
 (29*y1^13*y2*y3^14*yl4*yl5^7)/2184 + (29*y1^14*y2*y3^14*yl4*yl5^7)/2184 - 
 (y1^7*y2^2*y3^14*yl4*yl5^7)/156 - (y1^8*y2^2*y3^14*yl4*yl5^7)/312 - 
 (y1^9*y2^2*y3^14*yl4*yl5^7)/312 - (y1^10*y2^2*y3^14*yl4*yl5^7)/312 - 
 (y1^11*y2^2*y3^14*yl4*yl5^7)/312 - (y1^12*y2^2*y3^14*yl4*yl5^7)/312 - 
 (y1^13*y2^2*y3^14*yl4*yl5^7)/312 - (y1^14*y2^2*y3^14*yl4*yl5^7)/312 - 
 (y1^7*y2^3*y3^14*yl4*yl5^7)/156 - (y1^8*y2^3*y3^14*yl4*yl5^7)/312 - 
 (y1^9*y2^3*y3^14*yl4*yl5^7)/312 - (y1^10*y2^3*y3^14*yl4*yl5^7)/312 - 
 (y1^11*y2^3*y3^14*yl4*yl5^7)/312 - (y1^12*y2^3*y3^14*yl4*yl5^7)/312 - 
 (y1^13*y2^3*y3^14*yl4*yl5^7)/312 - (y1^14*y2^3*y3^14*yl4*yl5^7)/312 - 
 (y1^7*y2^4*y3^14*yl4*yl5^7)/156 - (y1^8*y2^4*y3^14*yl4*yl5^7)/312 - 
 (y1^9*y2^4*y3^14*yl4*yl5^7)/312 - (y1^10*y2^4*y3^14*yl4*yl5^7)/312 - 
 (y1^11*y2^4*y3^14*yl4*yl5^7)/312 - (y1^12*y2^4*y3^14*yl4*yl5^7)/312 - 
 (y1^13*y2^4*y3^14*yl4*yl5^7)/312 - (y1^14*y2^4*y3^14*yl4*yl5^7)/312 - 
 (y1^7*y2^5*y3^14*yl4*yl5^7)/156 - (y1^8*y2^5*y3^14*yl4*yl5^7)/312 - 
 (y1^9*y2^5*y3^14*yl4*yl5^7)/312 - (y1^10*y2^5*y3^14*yl4*yl5^7)/312 - 
 (y1^11*y2^5*y3^14*yl4*yl5^7)/312 - (y1^12*y2^5*y3^14*yl4*yl5^7)/312 - 
 (y1^13*y2^5*y3^14*yl4*yl5^7)/312 - (y1^14*y2^5*y3^14*yl4*yl5^7)/312 - 
 (y1^7*y2^6*y3^14*yl4*yl5^7)/156 - (y1^8*y2^6*y3^14*yl4*yl5^7)/312 - 
 (y1^9*y2^6*y3^14*yl4*yl5^7)/312 - (y1^10*y2^6*y3^14*yl4*yl5^7)/312 - 
 (y1^11*y2^6*y3^14*yl4*yl5^7)/312 - (y1^12*y2^6*y3^14*yl4*yl5^7)/312 - 
 (y1^13*y2^6*y3^14*yl4*yl5^7)/312 - (y1^14*y2^6*y3^14*yl4*yl5^7)/312 - 
 (y1^7*y2^7*y3^14*yl4*yl5^7)/156 - (y1^8*y2^7*y3^14*yl4*yl5^7)/312 - 
 (y1^9*y2^7*y3^14*yl4*yl5^7)/312 - (y1^10*y2^7*y3^14*yl4*yl5^7)/312 - 
 (y1^11*y2^7*y3^14*yl4*yl5^7)/312 - (y1^12*y2^7*y3^14*yl4*yl5^7)/312 - 
 (y1^13*y2^7*y3^14*yl4*yl5^7)/312 - (y1^14*y2^7*y3^14*yl4*yl5^7)/312 - 
 (y1^7*y2^8*y3^14*yl4*yl5^7)/156 - (y1^8*y2^8*y3^14*yl4*yl5^7)/312 - 
 (y1^9*y2^8*y3^14*yl4*yl5^7)/312 - (y1^10*y2^8*y3^14*yl4*yl5^7)/312 - 
 (y1^11*y2^8*y3^14*yl4*yl5^7)/312 - (y1^12*y2^8*y3^14*yl4*yl5^7)/312 - 
 (y1^13*y2^8*y3^14*yl4*yl5^7)/312 - (y1^14*y2^8*y3^14*yl4*yl5^7)/312 - 
 (y1^7*y2^9*y3^14*yl4*yl5^7)/156 - (y1^8*y2^9*y3^14*yl4*yl5^7)/312 - 
 (y1^9*y2^9*y3^14*yl4*yl5^7)/312 - (y1^10*y2^9*y3^14*yl4*yl5^7)/312 - 
 (y1^11*y2^9*y3^14*yl4*yl5^7)/312 - (y1^12*y2^9*y3^14*yl4*yl5^7)/312 - 
 (y1^13*y2^9*y3^14*yl4*yl5^7)/312 - (y1^14*y2^9*y3^14*yl4*yl5^7)/312 - 
 (y1^7*y2^10*y3^14*yl4*yl5^7)/156 - (y1^8*y2^10*y3^14*yl4*yl5^7)/312 - 
 (y1^9*y2^10*y3^14*yl4*yl5^7)/312 - (y1^10*y2^10*y3^14*yl4*yl5^7)/312 - 
 (y1^11*y2^10*y3^14*yl4*yl5^7)/312 - (y1^12*y2^10*y3^14*yl4*yl5^7)/312 - 
 (y1^13*y2^10*y3^14*yl4*yl5^7)/312 - (y1^14*y2^10*y3^14*yl4*yl5^7)/312 - 
 (y1^7*y2^11*y3^14*yl4*yl5^7)/156 - (y1^8*y2^11*y3^14*yl4*yl5^7)/312 - 
 (y1^9*y2^11*y3^14*yl4*yl5^7)/312 - (y1^10*y2^11*y3^14*yl4*yl5^7)/312 - 
 (y1^11*y2^11*y3^14*yl4*yl5^7)/312 - (y1^12*y2^11*y3^14*yl4*yl5^7)/312 - 
 (y1^13*y2^11*y3^14*yl4*yl5^7)/312 - (y1^14*y2^11*y3^14*yl4*yl5^7)/312 - 
 (y1^7*y2^12*y3^14*yl4*yl5^7)/156 - (y1^8*y2^12*y3^14*yl4*yl5^7)/312 - 
 (y1^9*y2^12*y3^14*yl4*yl5^7)/312 - (y1^10*y2^12*y3^14*yl4*yl5^7)/312 - 
 (y1^11*y2^12*y3^14*yl4*yl5^7)/312 - (y1^12*y2^12*y3^14*yl4*yl5^7)/312 - 
 (y1^13*y2^12*y3^14*yl4*yl5^7)/312 - (y1^14*y2^12*y3^14*yl4*yl5^7)/312 - 
 (y1^7*y2^13*y3^14*yl4*yl5^7)/156 - (y1^8*y2^13*y3^14*yl4*yl5^7)/312 - 
 (y1^9*y2^13*y3^14*yl4*yl5^7)/312 - (y1^10*y2^13*y3^14*yl4*yl5^7)/312 - 
 (y1^11*y2^13*y3^14*yl4*yl5^7)/312 - (y1^12*y2^13*y3^14*yl4*yl5^7)/312 - 
 (y1^13*y2^13*y3^14*yl4*yl5^7)/312 - (y1^14*y2^13*y3^14*yl4*yl5^7)/312 - 
 (y1^7*y2^14*y3^14*yl4*yl5^7)/156 - (y1^8*y2^14*y3^14*yl4*yl5^7)/312 - 
 (y1^9*y2^14*y3^14*yl4*yl5^7)/312 - (y1^10*y2^14*y3^14*yl4*yl5^7)/312 - 
 (y1^11*y2^14*y3^14*yl4*yl5^7)/312 - (y1^12*y2^14*y3^14*yl4*yl5^7)/312 - 
 (y1^13*y2^14*y3^14*yl4*yl5^7)/312 - (y1^14*y2^14*y3^14*yl4*yl5^7)/312 + 
 (9*y1^7*y2^2*y3^9*yl4^2*yl5^7)/448 + (y1^8*y2^2*y3^9*yl4^2*yl5^7)/56 + 
 (y1^9*y2^2*y3^9*yl4^2*yl5^7)/56 + (y1^10*y2^2*y3^9*yl4^2*yl5^7)/56 + 
 (y1^11*y2^2*y3^9*yl4^2*yl5^7)/56 + (y1^12*y2^2*y3^9*yl4^2*yl5^7)/56 + 
 (y1^13*y2^2*y3^9*yl4^2*yl5^7)/56 + (y1^14*y2^2*y3^9*yl4^2*yl5^7)/56 + 
 (y1^7*y2^3*y3^9*yl4^2*yl5^7)/448 + (y1^7*y2^4*y3^9*yl4^2*yl5^7)/448 + 
 (y1^7*y2^5*y3^9*yl4^2*yl5^7)/448 + (y1^7*y2^6*y3^9*yl4^2*yl5^7)/448 + 
 (y1^7*y2^7*y3^9*yl4^2*yl5^7)/448 + (y1^7*y2^8*y3^9*yl4^2*yl5^7)/448 + 
 (y1^7*y2^9*y3^9*yl4^2*yl5^7)/448 + (y1^7*y2^10*y3^9*yl4^2*yl5^7)/448 + 
 (y1^7*y2^11*y3^9*yl4^2*yl5^7)/448 + (y1^7*y2^12*y3^9*yl4^2*yl5^7)/448 + 
 (y1^7*y2^13*y3^9*yl4^2*yl5^7)/448 + (y1^7*y2^14*y3^9*yl4^2*yl5^7)/448 + 
 (23*y1^7*y2^2*y3^10*yl4^2*yl5^7)/4032 + (y1^8*y2^2*y3^10*yl4^2*yl5^7)/252 + 
 (y1^9*y2^2*y3^10*yl4^2*yl5^7)/252 + (y1^10*y2^2*y3^10*yl4^2*yl5^7)/252 + 
 (y1^11*y2^2*y3^10*yl4^2*yl5^7)/252 + (y1^12*y2^2*y3^10*yl4^2*yl5^7)/252 + 
 (y1^13*y2^2*y3^10*yl4^2*yl5^7)/252 + (y1^14*y2^2*y3^10*yl4^2*yl5^7)/252 + 
 (y1^7*y2^3*y3^10*yl4^2*yl5^7)/576 + (y1^7*y2^4*y3^10*yl4^2*yl5^7)/576 + 
 (y1^7*y2^5*y3^10*yl4^2*yl5^7)/576 + (y1^7*y2^6*y3^10*yl4^2*yl5^7)/576 + 
 (y1^7*y2^7*y3^10*yl4^2*yl5^7)/576 + (y1^7*y2^8*y3^10*yl4^2*yl5^7)/576 + 
 (y1^7*y2^9*y3^10*yl4^2*yl5^7)/576 + (y1^7*y2^10*y3^10*yl4^2*yl5^7)/576 + 
 (y1^7*y2^11*y3^10*yl4^2*yl5^7)/576 + (y1^7*y2^12*y3^10*yl4^2*yl5^7)/576 + 
 (y1^7*y2^13*y3^10*yl4^2*yl5^7)/576 + (y1^7*y2^14*y3^10*yl4^2*yl5^7)/576 + 
 (41*y1^7*y2^2*y3^11*yl4^2*yl5^7)/5040 + (17*y1^8*y2^2*y3^11*yl4^2*yl5^7)/
  2520 + (17*y1^9*y2^2*y3^11*yl4^2*yl5^7)/2520 + 
 (17*y1^10*y2^2*y3^11*yl4^2*yl5^7)/2520 + (17*y1^11*y2^2*y3^11*yl4^2*yl5^7)/
  2520 + (17*y1^12*y2^2*y3^11*yl4^2*yl5^7)/2520 + 
 (17*y1^13*y2^2*y3^11*yl4^2*yl5^7)/2520 + (17*y1^14*y2^2*y3^11*yl4^2*yl5^7)/
  2520 + (y1^7*y2^3*y3^11*yl4^2*yl5^7)/720 + (y1^7*y2^4*y3^11*yl4^2*yl5^7)/
  720 + (y1^7*y2^5*y3^11*yl4^2*yl5^7)/720 + (y1^7*y2^6*y3^11*yl4^2*yl5^7)/
  720 + (y1^7*y2^7*y3^11*yl4^2*yl5^7)/720 + (y1^7*y2^8*y3^11*yl4^2*yl5^7)/
  720 + (y1^7*y2^9*y3^11*yl4^2*yl5^7)/720 + (y1^7*y2^10*y3^11*yl4^2*yl5^7)/
  720 + (y1^7*y2^11*y3^11*yl4^2*yl5^7)/720 + (y1^7*y2^12*y3^11*yl4^2*yl5^7)/
  720 + (y1^7*y2^13*y3^11*yl4^2*yl5^7)/720 + (y1^7*y2^14*y3^11*yl4^2*yl5^7)/
  720 + (61*y1^7*y2^2*y3^12*yl4^2*yl5^7)/6160 + 
 (27*y1^8*y2^2*y3^12*yl4^2*yl5^7)/3080 + (27*y1^9*y2^2*y3^12*yl4^2*yl5^7)/
  3080 + (27*y1^10*y2^2*y3^12*yl4^2*yl5^7)/3080 + 
 (27*y1^11*y2^2*y3^12*yl4^2*yl5^7)/3080 + (27*y1^12*y2^2*y3^12*yl4^2*yl5^7)/
  3080 + (27*y1^13*y2^2*y3^12*yl4^2*yl5^7)/3080 + 
 (27*y1^14*y2^2*y3^12*yl4^2*yl5^7)/3080 + (y1^7*y2^3*y3^12*yl4^2*yl5^7)/880 + 
 (y1^7*y2^4*y3^12*yl4^2*yl5^7)/880 + (y1^7*y2^5*y3^12*yl4^2*yl5^7)/880 + 
 (y1^7*y2^6*y3^12*yl4^2*yl5^7)/880 + (y1^7*y2^7*y3^12*yl4^2*yl5^7)/880 + 
 (y1^7*y2^8*y3^12*yl4^2*yl5^7)/880 + (y1^7*y2^9*y3^12*yl4^2*yl5^7)/880 + 
 (y1^7*y2^10*y3^12*yl4^2*yl5^7)/880 + (y1^7*y2^11*y3^12*yl4^2*yl5^7)/880 + 
 (y1^7*y2^12*y3^12*yl4^2*yl5^7)/880 + (y1^7*y2^13*y3^12*yl4^2*yl5^7)/880 + 
 (y1^7*y2^14*y3^12*yl4^2*yl5^7)/880 + (83*y1^7*y2^2*y3^13*yl4^2*yl5^7)/7392 + 
 (19*y1^8*y2^2*y3^13*yl4^2*yl5^7)/1848 + (19*y1^9*y2^2*y3^13*yl4^2*yl5^7)/
  1848 + (19*y1^10*y2^2*y3^13*yl4^2*yl5^7)/1848 + 
 (19*y1^11*y2^2*y3^13*yl4^2*yl5^7)/1848 + (19*y1^12*y2^2*y3^13*yl4^2*yl5^7)/
  1848 + (19*y1^13*y2^2*y3^13*yl4^2*yl5^7)/1848 + 
 (19*y1^14*y2^2*y3^13*yl4^2*yl5^7)/1848 + (y1^7*y2^3*y3^13*yl4^2*yl5^7)/
  1056 + (y1^7*y2^4*y3^13*yl4^2*yl5^7)/1056 + (y1^7*y2^5*y3^13*yl4^2*yl5^7)/
  1056 + (y1^7*y2^6*y3^13*yl4^2*yl5^7)/1056 + (y1^7*y2^7*y3^13*yl4^2*yl5^7)/
  1056 + (y1^7*y2^8*y3^13*yl4^2*yl5^7)/1056 + (y1^7*y2^9*y3^13*yl4^2*yl5^7)/
  1056 + (y1^7*y2^10*y3^13*yl4^2*yl5^7)/1056 + 
 (y1^7*y2^11*y3^13*yl4^2*yl5^7)/1056 + (y1^7*y2^12*y3^13*yl4^2*yl5^7)/1056 + 
 (y1^7*y2^13*y3^13*yl4^2*yl5^7)/1056 + (y1^7*y2^14*y3^13*yl4^2*yl5^7)/1056 + 
 (107*y1^7*y2^2*y3^14*yl4^2*yl5^7)/8736 + (25*y1^8*y2^2*y3^14*yl4^2*yl5^7)/
  2184 + (25*y1^9*y2^2*y3^14*yl4^2*yl5^7)/2184 + 
 (25*y1^10*y2^2*y3^14*yl4^2*yl5^7)/2184 + (25*y1^11*y2^2*y3^14*yl4^2*yl5^7)/
  2184 + (25*y1^12*y2^2*y3^14*yl4^2*yl5^7)/2184 + 
 (25*y1^13*y2^2*y3^14*yl4^2*yl5^7)/2184 + (25*y1^14*y2^2*y3^14*yl4^2*yl5^7)/
  2184 + (y1^7*y2^3*y3^14*yl4^2*yl5^7)/1248 + (y1^7*y2^4*y3^14*yl4^2*yl5^7)/
  1248 + (y1^7*y2^5*y3^14*yl4^2*yl5^7)/1248 + (y1^7*y2^6*y3^14*yl4^2*yl5^7)/
  1248 + (y1^7*y2^7*y3^14*yl4^2*yl5^7)/1248 + (y1^7*y2^8*y3^14*yl4^2*yl5^7)/
  1248 + (y1^7*y2^9*y3^14*yl4^2*yl5^7)/1248 + (y1^7*y2^10*y3^14*yl4^2*yl5^7)/
  1248 + (y1^7*y2^11*y3^14*yl4^2*yl5^7)/1248 + 
 (y1^7*y2^12*y3^14*yl4^2*yl5^7)/1248 + (y1^7*y2^13*y3^14*yl4^2*yl5^7)/1248 + 
 (y1^7*y2^14*y3^14*yl4^2*yl5^7)/1248 + (5*y1^7*y2^3*y3^10*yl4^3*yl5^7)/378 + 
 (y1^8*y2^3*y3^10*yl4^3*yl5^7)/84 + (y1^9*y2^3*y3^10*yl4^3*yl5^7)/84 + 
 (y1^10*y2^3*y3^10*yl4^3*yl5^7)/84 + (y1^11*y2^3*y3^10*yl4^3*yl5^7)/84 + 
 (y1^12*y2^3*y3^10*yl4^3*yl5^7)/84 + (y1^13*y2^3*y3^10*yl4^3*yl5^7)/84 + 
 (y1^14*y2^3*y3^10*yl4^3*yl5^7)/84 + (y1^7*y2^4*y3^10*yl4^3*yl5^7)/756 + 
 (y1^7*y2^5*y3^10*yl4^3*yl5^7)/756 + (y1^7*y2^6*y3^10*yl4^3*yl5^7)/756 + 
 (y1^7*y2^7*y3^10*yl4^3*yl5^7)/756 + (y1^7*y2^8*y3^10*yl4^3*yl5^7)/756 + 
 (y1^7*y2^9*y3^10*yl4^3*yl5^7)/756 + (y1^7*y2^10*y3^10*yl4^3*yl5^7)/756 + 
 (y1^7*y2^11*y3^10*yl4^3*yl5^7)/756 + (y1^7*y2^12*y3^10*yl4^3*yl5^7)/756 + 
 (y1^7*y2^13*y3^10*yl4^3*yl5^7)/756 + (y1^7*y2^14*y3^10*yl4^3*yl5^7)/756 + 
 (17*y1^7*y2^3*y3^11*yl4^3*yl5^7)/3780 + (y1^8*y2^3*y3^11*yl4^3*yl5^7)/280 + 
 (y1^9*y2^3*y3^11*yl4^3*yl5^7)/280 + (y1^10*y2^3*y3^11*yl4^3*yl5^7)/280 + 
 (y1^11*y2^3*y3^11*yl4^3*yl5^7)/280 + (y1^12*y2^3*y3^11*yl4^3*yl5^7)/280 + 
 (y1^13*y2^3*y3^11*yl4^3*yl5^7)/280 + (y1^14*y2^3*y3^11*yl4^3*yl5^7)/280 + 
 (y1^7*y2^4*y3^11*yl4^3*yl5^7)/1080 + (y1^7*y2^5*y3^11*yl4^3*yl5^7)/1080 + 
 (y1^7*y2^6*y3^11*yl4^3*yl5^7)/1080 + (y1^7*y2^7*y3^11*yl4^3*yl5^7)/1080 + 
 (y1^7*y2^8*y3^11*yl4^3*yl5^7)/1080 + (y1^7*y2^9*y3^11*yl4^3*yl5^7)/1080 + 
 (y1^7*y2^10*y3^11*yl4^3*yl5^7)/1080 + (y1^7*y2^11*y3^11*yl4^3*yl5^7)/1080 + 
 (y1^7*y2^12*y3^11*yl4^3*yl5^7)/1080 + (y1^7*y2^13*y3^11*yl4^3*yl5^7)/1080 + 
 (y1^7*y2^14*y3^11*yl4^3*yl5^7)/1080 + (271*y1^7*y2^3*y3^12*yl4^3*yl5^7)/
  41580 + (9*y1^8*y2^3*y3^12*yl4^3*yl5^7)/1540 + 
 (9*y1^9*y2^3*y3^12*yl4^3*yl5^7)/1540 + (9*y1^10*y2^3*y3^12*yl4^3*yl5^7)/
  1540 + (9*y1^11*y2^3*y3^12*yl4^3*yl5^7)/1540 + 
 (9*y1^12*y2^3*y3^12*yl4^3*yl5^7)/1540 + (9*y1^13*y2^3*y3^12*yl4^3*yl5^7)/
  1540 + (9*y1^14*y2^3*y3^12*yl4^3*yl5^7)/1540 + 
 (y1^7*y2^4*y3^12*yl4^3*yl5^7)/1485 + (y1^7*y2^5*y3^12*yl4^3*yl5^7)/1485 + 
 (y1^7*y2^6*y3^12*yl4^3*yl5^7)/1485 + (y1^7*y2^7*y3^12*yl4^3*yl5^7)/1485 + 
 (y1^7*y2^8*y3^12*yl4^3*yl5^7)/1485 + (y1^7*y2^9*y3^12*yl4^3*yl5^7)/1485 + 
 (y1^7*y2^10*y3^12*yl4^3*yl5^7)/1485 + (y1^7*y2^11*y3^12*yl4^3*yl5^7)/1485 + 
 (y1^7*y2^12*y3^12*yl4^3*yl5^7)/1485 + (y1^7*y2^13*y3^12*yl4^3*yl5^7)/1485 + 
 (y1^7*y2^14*y3^12*yl4^3*yl5^7)/1485 + (109*y1^7*y2^3*y3^13*yl4^3*yl5^7)/
  13860 + (17*y1^8*y2^3*y3^13*yl4^3*yl5^7)/2310 + 
 (17*y1^9*y2^3*y3^13*yl4^3*yl5^7)/2310 + (17*y1^10*y2^3*y3^13*yl4^3*yl5^7)/
  2310 + (17*y1^11*y2^3*y3^13*yl4^3*yl5^7)/2310 + 
 (17*y1^12*y2^3*y3^13*yl4^3*yl5^7)/2310 + (17*y1^13*y2^3*y3^13*yl4^3*yl5^7)/
  2310 + (17*y1^14*y2^3*y3^13*yl4^3*yl5^7)/2310 + 
 (y1^7*y2^4*y3^13*yl4^3*yl5^7)/1980 + (y1^7*y2^5*y3^13*yl4^3*yl5^7)/1980 + 
 (y1^7*y2^6*y3^13*yl4^3*yl5^7)/1980 + (y1^7*y2^7*y3^13*yl4^3*yl5^7)/1980 + 
 (y1^7*y2^8*y3^13*yl4^3*yl5^7)/1980 + (y1^7*y2^9*y3^13*yl4^3*yl5^7)/1980 + 
 (y1^7*y2^10*y3^13*yl4^3*yl5^7)/1980 + (y1^7*y2^11*y3^13*yl4^3*yl5^7)/1980 + 
 (y1^7*y2^12*y3^13*yl4^3*yl5^7)/1980 + (y1^7*y2^13*y3^13*yl4^3*yl5^7)/1980 + 
 (y1^7*y2^14*y3^13*yl4^3*yl5^7)/1980 + (317*y1^7*y2^3*y3^14*yl4^3*yl5^7)/
  36036 + (101*y1^8*y2^3*y3^14*yl4^3*yl5^7)/12012 + 
 (101*y1^9*y2^3*y3^14*yl4^3*yl5^7)/12012 + (101*y1^10*y2^3*y3^14*yl4^3*yl5^7)/
  12012 + (101*y1^11*y2^3*y3^14*yl4^3*yl5^7)/12012 + 
 (101*y1^12*y2^3*y3^14*yl4^3*yl5^7)/12012 + 
 (101*y1^13*y2^3*y3^14*yl4^3*yl5^7)/12012 + 
 (101*y1^14*y2^3*y3^14*yl4^3*yl5^7)/12012 + (y1^7*y2^4*y3^14*yl4^3*yl5^7)/
  2574 + (y1^7*y2^5*y3^14*yl4^3*yl5^7)/2574 + (y1^7*y2^6*y3^14*yl4^3*yl5^7)/
  2574 + (y1^7*y2^7*y3^14*yl4^3*yl5^7)/2574 + (y1^7*y2^8*y3^14*yl4^3*yl5^7)/
  2574 + (y1^7*y2^9*y3^14*yl4^3*yl5^7)/2574 + (y1^7*y2^10*y3^14*yl4^3*yl5^7)/
  2574 + (y1^7*y2^11*y3^14*yl4^3*yl5^7)/2574 + 
 (y1^7*y2^12*y3^14*yl4^3*yl5^7)/2574 + (y1^7*y2^13*y3^14*yl4^3*yl5^7)/2574 + 
 (y1^7*y2^14*y3^14*yl4^3*yl5^7)/2574 + (11*y1^7*y2^4*y3^11*yl4^4*yl5^7)/
  1120 + (y1^8*y2^4*y3^11*yl4^4*yl5^7)/112 + (y1^9*y2^4*y3^11*yl4^4*yl5^7)/
  112 + (y1^10*y2^4*y3^11*yl4^4*yl5^7)/112 + (y1^11*y2^4*y3^11*yl4^4*yl5^7)/
  112 + (y1^12*y2^4*y3^11*yl4^4*yl5^7)/112 + (y1^13*y2^4*y3^11*yl4^4*yl5^7)/
  112 + (y1^14*y2^4*y3^11*yl4^4*yl5^7)/112 + (y1^7*y2^5*y3^11*yl4^4*yl5^7)/
  1120 + (y1^7*y2^6*y3^11*yl4^4*yl5^7)/1120 + (y1^7*y2^7*y3^11*yl4^4*yl5^7)/
  1120 + (y1^7*y2^8*y3^11*yl4^4*yl5^7)/1120 + (y1^7*y2^9*y3^11*yl4^4*yl5^7)/
  1120 + (y1^7*y2^10*y3^11*yl4^4*yl5^7)/1120 + 
 (y1^7*y2^11*y3^11*yl4^4*yl5^7)/1120 + (y1^7*y2^12*y3^11*yl4^4*yl5^7)/1120 + 
 (y1^7*y2^13*y3^11*yl4^4*yl5^7)/1120 + (y1^7*y2^14*y3^11*yl4^4*yl5^7)/1120 + 
 (47*y1^7*y2^4*y3^12*yl4^4*yl5^7)/12320 + (y1^8*y2^4*y3^12*yl4^4*yl5^7)/308 + 
 (y1^9*y2^4*y3^12*yl4^4*yl5^7)/308 + (y1^10*y2^4*y3^12*yl4^4*yl5^7)/308 + 
 (y1^11*y2^4*y3^12*yl4^4*yl5^7)/308 + (y1^12*y2^4*y3^12*yl4^4*yl5^7)/308 + 
 (y1^13*y2^4*y3^12*yl4^4*yl5^7)/308 + (y1^14*y2^4*y3^12*yl4^4*yl5^7)/308 + 
 (y1^7*y2^5*y3^12*yl4^4*yl5^7)/1760 + (y1^7*y2^6*y3^12*yl4^4*yl5^7)/1760 + 
 (y1^7*y2^7*y3^12*yl4^4*yl5^7)/1760 + (y1^7*y2^8*y3^12*yl4^4*yl5^7)/1760 + 
 (y1^7*y2^9*y3^12*yl4^4*yl5^7)/1760 + (y1^7*y2^10*y3^12*yl4^4*yl5^7)/1760 + 
 (y1^7*y2^11*y3^12*yl4^4*yl5^7)/1760 + (y1^7*y2^12*y3^12*yl4^4*yl5^7)/1760 + 
 (y1^7*y2^13*y3^12*yl4^4*yl5^7)/1760 + (y1^7*y2^14*y3^12*yl4^4*yl5^7)/1760 + 
 (17*y1^7*y2^4*y3^13*yl4^4*yl5^7)/3080 + (19*y1^8*y2^4*y3^13*yl4^4*yl5^7)/
  3696 + (19*y1^9*y2^4*y3^13*yl4^4*yl5^7)/3696 + 
 (19*y1^10*y2^4*y3^13*yl4^4*yl5^7)/3696 + (19*y1^11*y2^4*y3^13*yl4^4*yl5^7)/
  3696 + (19*y1^12*y2^4*y3^13*yl4^4*yl5^7)/3696 + 
 (19*y1^13*y2^4*y3^13*yl4^4*yl5^7)/3696 + (19*y1^14*y2^4*y3^13*yl4^4*yl5^7)/
  3696 + (y1^7*y2^5*y3^13*yl4^4*yl5^7)/2640 + (y1^7*y2^6*y3^13*yl4^4*yl5^7)/
  2640 + (y1^7*y2^7*y3^13*yl4^4*yl5^7)/2640 + (y1^7*y2^8*y3^13*yl4^4*yl5^7)/
  2640 + (y1^7*y2^9*y3^13*yl4^4*yl5^7)/2640 + (y1^7*y2^10*y3^13*yl4^4*yl5^7)/
  2640 + (y1^7*y2^11*y3^13*yl4^4*yl5^7)/2640 + 
 (y1^7*y2^12*y3^13*yl4^4*yl5^7)/2640 + (y1^7*y2^13*y3^13*yl4^4*yl5^7)/2640 + 
 (y1^7*y2^14*y3^13*yl4^4*yl5^7)/2640 + (263*y1^7*y2^4*y3^14*yl4^4*yl5^7)/
  40040 + (101*y1^8*y2^4*y3^14*yl4^4*yl5^7)/16016 + 
 (101*y1^9*y2^4*y3^14*yl4^4*yl5^7)/16016 + (101*y1^10*y2^4*y3^14*yl4^4*yl5^7)/
  16016 + (101*y1^11*y2^4*y3^14*yl4^4*yl5^7)/16016 + 
 (101*y1^12*y2^4*y3^14*yl4^4*yl5^7)/16016 + 
 (101*y1^13*y2^4*y3^14*yl4^4*yl5^7)/16016 + 
 (101*y1^14*y2^4*y3^14*yl4^4*yl5^7)/16016 + (3*y1^7*y2^5*y3^14*yl4^4*yl5^7)/
  11440 + (3*y1^7*y2^6*y3^14*yl4^4*yl5^7)/11440 + 
 (3*y1^7*y2^7*y3^14*yl4^4*yl5^7)/11440 + (3*y1^7*y2^8*y3^14*yl4^4*yl5^7)/
  11440 + (3*y1^7*y2^9*y3^14*yl4^4*yl5^7)/11440 + 
 (3*y1^7*y2^10*y3^14*yl4^4*yl5^7)/11440 + (3*y1^7*y2^11*y3^14*yl4^4*yl5^7)/
  11440 + (3*y1^7*y2^12*y3^14*yl4^4*yl5^7)/11440 + 
 (3*y1^7*y2^13*y3^14*yl4^4*yl5^7)/11440 + (3*y1^7*y2^14*y3^14*yl4^4*yl5^7)/
  11440 + (3*y1^7*y2^5*y3^12*yl4^5*yl5^7)/385 + 
 (y1^8*y2^5*y3^12*yl4^5*yl5^7)/140 + (y1^9*y2^5*y3^12*yl4^5*yl5^7)/140 + 
 (y1^10*y2^5*y3^12*yl4^5*yl5^7)/140 + (y1^11*y2^5*y3^12*yl4^5*yl5^7)/140 + 
 (y1^12*y2^5*y3^12*yl4^5*yl5^7)/140 + (y1^13*y2^5*y3^12*yl4^5*yl5^7)/140 + 
 (y1^14*y2^5*y3^12*yl4^5*yl5^7)/140 + (y1^7*y2^6*y3^12*yl4^5*yl5^7)/1540 + 
 (y1^7*y2^7*y3^12*yl4^5*yl5^7)/1540 + (y1^7*y2^8*y3^12*yl4^5*yl5^7)/1540 + 
 (y1^7*y2^9*y3^12*yl4^5*yl5^7)/1540 + (y1^7*y2^10*y3^12*yl4^5*yl5^7)/1540 + 
 (y1^7*y2^11*y3^12*yl4^5*yl5^7)/1540 + (y1^7*y2^12*y3^12*yl4^5*yl5^7)/1540 + 
 (y1^7*y2^13*y3^12*yl4^5*yl5^7)/1540 + (y1^7*y2^14*y3^12*yl4^5*yl5^7)/1540 + 
 (31*y1^7*y2^5*y3^13*yl4^5*yl5^7)/9240 + (y1^8*y2^5*y3^13*yl4^5*yl5^7)/336 + 
 (y1^9*y2^5*y3^13*yl4^5*yl5^7)/336 + (y1^10*y2^5*y3^13*yl4^5*yl5^7)/336 + 
 (y1^11*y2^5*y3^13*yl4^5*yl5^7)/336 + (y1^12*y2^5*y3^13*yl4^5*yl5^7)/336 + 
 (y1^13*y2^5*y3^13*yl4^5*yl5^7)/336 + (y1^14*y2^5*y3^13*yl4^5*yl5^7)/336 + 
 (y1^7*y2^6*y3^13*yl4^5*yl5^7)/2640 + (y1^7*y2^7*y3^13*yl4^5*yl5^7)/2640 + 
 (y1^7*y2^8*y3^13*yl4^5*yl5^7)/2640 + (y1^7*y2^9*y3^13*yl4^5*yl5^7)/2640 + 
 (y1^7*y2^10*y3^13*yl4^5*yl5^7)/2640 + (y1^7*y2^11*y3^13*yl4^5*yl5^7)/2640 + 
 (y1^7*y2^12*y3^13*yl4^5*yl5^7)/2640 + (y1^7*y2^13*y3^13*yl4^5*yl5^7)/2640 + 
 (y1^7*y2^14*y3^13*yl4^5*yl5^7)/2640 + (289*y1^7*y2^5*y3^14*yl4^5*yl5^7)/
  60060 + (5*y1^8*y2^5*y3^14*yl4^5*yl5^7)/1092 + 
 (5*y1^9*y2^5*y3^14*yl4^5*yl5^7)/1092 + (5*y1^10*y2^5*y3^14*yl4^5*yl5^7)/
  1092 + (5*y1^11*y2^5*y3^14*yl4^5*yl5^7)/1092 + 
 (5*y1^12*y2^5*y3^14*yl4^5*yl5^7)/1092 + (5*y1^13*y2^5*y3^14*yl4^5*yl5^7)/
  1092 + (5*y1^14*y2^5*y3^14*yl4^5*yl5^7)/1092 + 
 (y1^7*y2^6*y3^14*yl4^5*yl5^7)/4290 + (y1^7*y2^7*y3^14*yl4^5*yl5^7)/4290 + 
 (y1^7*y2^8*y3^14*yl4^5*yl5^7)/4290 + (y1^7*y2^9*y3^14*yl4^5*yl5^7)/4290 + 
 (y1^7*y2^10*y3^14*yl4^5*yl5^7)/4290 + (y1^7*y2^11*y3^14*yl4^5*yl5^7)/4290 + 
 (y1^7*y2^12*y3^14*yl4^5*yl5^7)/4290 + (y1^7*y2^13*y3^14*yl4^5*yl5^7)/4290 + 
 (y1^7*y2^14*y3^14*yl4^5*yl5^7)/4290 + (13*y1^7*y2^6*y3^13*yl4^6*yl5^7)/
  2016 + (y1^8*y2^6*y3^13*yl4^6*yl5^7)/168 + (y1^9*y2^6*y3^13*yl4^6*yl5^7)/
  168 + (y1^10*y2^6*y3^13*yl4^6*yl5^7)/168 + (y1^11*y2^6*y3^13*yl4^6*yl5^7)/
  168 + (y1^12*y2^6*y3^13*yl4^6*yl5^7)/168 + (y1^13*y2^6*y3^13*yl4^6*yl5^7)/
  168 + (y1^14*y2^6*y3^13*yl4^6*yl5^7)/168 + (y1^7*y2^7*y3^13*yl4^6*yl5^7)/
  2016 + (y1^7*y2^8*y3^13*yl4^6*yl5^7)/2016 + (y1^7*y2^9*y3^13*yl4^6*yl5^7)/
  2016 + (y1^7*y2^10*y3^13*yl4^6*yl5^7)/2016 + 
 (y1^7*y2^11*y3^13*yl4^6*yl5^7)/2016 + (y1^7*y2^12*y3^13*yl4^6*yl5^7)/2016 + 
 (y1^7*y2^13*y3^13*yl4^6*yl5^7)/2016 + (y1^7*y2^14*y3^13*yl4^6*yl5^7)/2016 + 
 (79*y1^7*y2^6*y3^14*yl4^6*yl5^7)/26208 + (y1^8*y2^6*y3^14*yl4^6*yl5^7)/364 + 
 (y1^9*y2^6*y3^14*yl4^6*yl5^7)/364 + (y1^10*y2^6*y3^14*yl4^6*yl5^7)/364 + 
 (y1^11*y2^6*y3^14*yl4^6*yl5^7)/364 + (y1^12*y2^6*y3^14*yl4^6*yl5^7)/364 + 
 (y1^13*y2^6*y3^14*yl4^6*yl5^7)/364 + (y1^14*y2^6*y3^14*yl4^6*yl5^7)/364 + 
 (y1^7*y2^7*y3^14*yl4^6*yl5^7)/3744 + (y1^7*y2^8*y3^14*yl4^6*yl5^7)/3744 + 
 (y1^7*y2^9*y3^14*yl4^6*yl5^7)/3744 + (y1^7*y2^10*y3^14*yl4^6*yl5^7)/3744 + 
 (y1^7*y2^11*y3^14*yl4^6*yl5^7)/3744 + (y1^7*y2^12*y3^14*yl4^6*yl5^7)/3744 + 
 (y1^7*y2^13*y3^14*yl4^6*yl5^7)/3744 + (y1^7*y2^14*y3^14*yl4^6*yl5^7)/3744 + 
 (y1^7*y2^7*y3^14*yl4^7*yl5^7)/182 + (y1^8*y2^7*y3^14*yl4^7*yl5^7)/196 + 
 (y1^9*y2^7*y3^14*yl4^7*yl5^7)/196 + (y1^10*y2^7*y3^14*yl4^7*yl5^7)/196 + 
 (y1^11*y2^7*y3^14*yl4^7*yl5^7)/196 + (y1^12*y2^7*y3^14*yl4^7*yl5^7)/196 + 
 (y1^13*y2^7*y3^14*yl4^7*yl5^7)/196 + (y1^14*y2^7*y3^14*yl4^7*yl5^7)/196 + 
 (y1^7*y2^8*y3^14*yl4^7*yl5^7)/2548 + (y1^7*y2^9*y3^14*yl4^7*yl5^7)/2548 + 
 (y1^7*y2^10*y3^14*yl4^7*yl5^7)/2548 + (y1^7*y2^11*y3^14*yl4^7*yl5^7)/2548 + 
 (y1^7*y2^12*y3^14*yl4^7*yl5^7)/2548 + (y1^7*y2^13*y3^14*yl4^7*yl5^7)/2548 + 
 (y1^7*y2^14*y3^14*yl4^7*yl5^7)/2548 - (1089*y1^8*y3^8*yl5^8)/1960 - 
 (901*y1^9*y3^8*yl5^8)/2240 - (2843*y1^10*y3^8*yl5^8)/6720 - 
 (2969*y1^11*y3^8*yl5^8)/6720 - (33751*y1^12*y3^8*yl5^8)/73920 - 
 (433*y1^13*y3^8*yl5^8)/924 - (115009*y1^14*y3^8*yl5^8)/240240 - 
 (1089*y1^8*y2*y3^8*yl5^8)/3920 - (1041*y1^9*y2*y3^8*yl5^8)/4480 - 
 (3263*y1^10*y2*y3^8*yl5^8)/13440 - (3389*y1^11*y2*y3^8*yl5^8)/13440 - 
 (38371*y1^12*y2*y3^8*yl5^8)/147840 - (1963*y1^13*y2*y3^8*yl5^8)/7392 - 
 (16253*y1^14*y2*y3^8*yl5^8)/60060 - (1933*y1^8*y2^2*y3^8*yl5^8)/7840 - 
 (971*y1^9*y2^2*y3^8*yl5^8)/4480 - (3053*y1^10*y2^2*y3^8*yl5^8)/13440 - 
 (3179*y1^11*y2^2*y3^8*yl5^8)/13440 - (36061*y1^12*y2^2*y3^8*yl5^8)/147840 - 
 (3695*y1^13*y2^2*y3^8*yl5^8)/14784 - (245033*y1^14*y2^2*y3^8*yl5^8)/960960 - 
 (3621*y1^8*y2^3*y3^8*yl5^8)/15680 - (2843*y1^9*y2^3*y3^8*yl5^8)/13440 - 
 (2983*y1^10*y2^3*y3^8*yl5^8)/13440 - (3109*y1^11*y2^3*y3^8*yl5^8)/13440 - 
 (35291*y1^12*y2^3*y3^8*yl5^8)/147840 - (603*y1^13*y2^3*y3^8*yl5^8)/2464 - 
 (60007*y1^14*y2^3*y3^8*yl5^8)/240240 - (10373*y1^8*y2^4*y3^8*yl5^8)/47040 - 
 (117*y1^9*y2^4*y3^8*yl5^8)/560 - (737*y1^10*y2^4*y3^8*yl5^8)/3360 - 
 (1537*y1^11*y2^4*y3^8*yl5^8)/6720 - (17453*y1^12*y2^4*y3^8*yl5^8)/73920 - 
 (7159*y1^13*y2^4*y3^8*yl5^8)/29568 - (475051*y1^14*y2^4*y3^8*yl5^8)/
  1921920 - (20011*y1^8*y2^5*y3^8*yl5^8)/94080 - 
 (929*y1^9*y2^5*y3^8*yl5^8)/4480 - (2927*y1^10*y2^5*y3^8*yl5^8)/13440 - 
 (3053*y1^11*y2^5*y3^8*yl5^8)/13440 - (6935*y1^12*y2^5*y3^8*yl5^8)/29568 - 
 (8891*y1^13*y2^5*y3^8*yl5^8)/36960 - (29503*y1^14*y2^5*y3^8*yl5^8)/120120 - 
 (19423*y1^8*y2^6*y3^8*yl5^8)/94080 - (2773*y1^9*y2^6*y3^8*yl5^8)/13440 - 
 (971*y1^10*y2^6*y3^8*yl5^8)/4480 - (1013*y1^11*y2^6*y3^8*yl5^8)/4480 - 
 (11507*y1^12*y2^6*y3^8*yl5^8)/49280 - (3541*y1^13*y2^6*y3^8*yl5^8)/14784 - 
 (78341*y1^14*y2^6*y3^8*yl5^8)/320320 - (6311*y1^8*y2^7*y3^8*yl5^8)/31360 - 
 (921*y1^9*y2^7*y3^8*yl5^8)/4480 - (2903*y1^10*y2^7*y3^8*yl5^8)/13440 - 
 (3029*y1^11*y2^7*y3^8*yl5^8)/13440 - (34411*y1^12*y2^7*y3^8*yl5^8)/147840 - 
 (1765*y1^13*y2^7*y3^8*yl5^8)/7392 - (58577*y1^14*y2^7*y3^8*yl5^8)/240240 - 
 (6171*y1^8*y2^8*y3^8*yl5^8)/31360 - (1837*y1^9*y2^8*y3^8*yl5^8)/8960 - 
 (5791*y1^10*y2^8*y3^8*yl5^8)/26880 - (6043*y1^11*y2^8*y3^8*yl5^8)/26880 - 
 (68657*y1^12*y2^8*y3^8*yl5^8)/295680 - (14087*y1^13*y2^8*y3^8*yl5^8)/59136 - 
 (935087*y1^14*y2^8*y3^8*yl5^8)/3843840 - (12097*y1^8*y2^9*y3^8*yl5^8)/
  62720 - (8249*y1^9*y2^9*y3^8*yl5^8)/40320 - (8669*y1^10*y2^9*y3^8*yl5^8)/
  40320 - (9047*y1^11*y2^9*y3^8*yl5^8)/40320 - 
 (102793*y1^12*y2^9*y3^8*yl5^8)/443520 - (5273*y1^13*y2^9*y3^8*yl5^8)/22176 - 
 (21877*y1^14*y2^9*y3^8*yl5^8)/90090 - (106913*y1^8*y2^10*y3^8*yl5^8)/
  564480 - (183*y1^9*y2^10*y3^8*yl5^8)/896 - (577*y1^10*y2^10*y3^8*yl5^8)/
  2688 - (3011*y1^11*y2^10*y3^8*yl5^8)/13440 - 
 (34213*y1^12*y2^10*y3^8*yl5^8)/147840 - (17551*y1^13*y2^10*y3^8*yl5^8)/
  73920 - (233021*y1^14*y2^10*y3^8*yl5^8)/960960 - 
 (105149*y1^8*y2^11*y3^8*yl5^8)/564480 - (10051*y1^9*y2^11*y3^8*yl5^8)/
  49280 - (31693*y1^10*y2^11*y3^8*yl5^8)/147840 - 
 (33079*y1^11*y2^11*y3^8*yl5^8)/147840 - (34171*y1^12*y2^11*y3^8*yl5^8)/
  147840 - (1753*y1^13*y2^11*y3^8*yl5^8)/7392 - 
 (58187*y1^14*y2^11*y3^8*yl5^8)/240240 - (1138999*y1^8*y2^12*y3^8*yl5^8)/
  6209280 - (1369*y1^9*y2^12*y3^8*yl5^8)/6720 - 
 (1439*y1^10*y2^12*y3^8*yl5^8)/6720 - (751*y1^11*y2^12*y3^8*yl5^8)/3360 - 
 (4267*y1^12*y2^12*y3^8*yl5^8)/18480 - (2335*y1^13*y2^12*y3^8*yl5^8)/9856 - 
 (465041*y1^14*y2^12*y3^8*yl5^8)/1921920 - (1122829*y1^8*y2^13*y3^8*yl5^8)/
  6209280 - (11853*y1^9*y2^13*y3^8*yl5^8)/58240 - 
 (37379*y1^10*y2^13*y3^8*yl5^8)/174720 - (39017*y1^11*y2^13*y3^8*yl5^8)/
  174720 - (443383*y1^12*y2^13*y3^8*yl5^8)/1921920 - 
 (22747*y1^13*y2^13*y3^8*yl5^8)/96096 - (29041*y1^14*y2^13*y3^8*yl5^8)/
  120120 - (14402737*y1^8*y2^14*y3^8*yl5^8)/80720640 - 
 (911*y1^9*y2^14*y3^8*yl5^8)/4480 - (2873*y1^10*y2^14*y3^8*yl5^8)/13440 - 
 (2999*y1^11*y2^14*y3^8*yl5^8)/13440 - (34081*y1^12*y2^14*y3^8*yl5^8)/
  147840 - (3497*y1^13*y2^14*y3^8*yl5^8)/14784 - 
 (232163*y1^14*y2^14*y3^8*yl5^8)/960960 - (257*y1^8*y3^9*yl5^8)/3136 - 
 (481*y1^9*y3^9*yl5^8)/4480 - (4189*y1^10*y3^9*yl5^8)/40320 - 
 (4133*y1^11*y3^9*yl5^8)/40320 - (15047*y1^12*y3^9*yl5^8)/147840 - 
 (8989*y1^13*y3^9*yl5^8)/88704 - (582577*y1^14*y3^9*yl5^8)/5765760 - 
 (453*y1^8*y2*y3^9*yl5^8)/6272 - (761*y1^9*y2*y3^9*yl5^8)/8960 - 
 (6709*y1^10*y2*y3^9*yl5^8)/80640 - (6653*y1^11*y2*y3^9*yl5^8)/80640 - 
 (24287*y1^12*y2*y3^9*yl5^8)/295680 - (14533*y1^13*y2*y3^9*yl5^8)/177408 - 
 (942937*y1^14*y2*y3^9*yl5^8)/11531520 - (355*y1^8*y2^2*y3^9*yl5^8)/6272 - 
 (621*y1^9*y2^2*y3^9*yl5^8)/8960 - (5449*y1^10*y2^2*y3^9*yl5^8)/80640 - 
 (5393*y1^11*y2^2*y3^9*yl5^8)/80640 - (19667*y1^12*y2^2*y3^9*yl5^8)/295680 - 
 (11761*y1^13*y2^2*y3^9*yl5^8)/177408 - (762757*y1^14*y2^2*y3^9*yl5^8)/
  11531520 - (967*y1^8*y2^3*y3^9*yl5^8)/18816 - 
 (1723*y1^9*y2^3*y3^9*yl5^8)/26880 - (5029*y1^10*y2^3*y3^9*yl5^8)/80640 - 
 (4973*y1^11*y2^3*y3^9*yl5^8)/80640 - (18127*y1^12*y2^3*y3^9*yl5^8)/295680 - 
 (10837*y1^13*y2^3*y3^9*yl5^8)/177408 - (702697*y1^14*y2^3*y3^9*yl5^8)/
  11531520 - (153*y1^8*y2^4*y3^9*yl5^8)/3136 - 
 (551*y1^9*y2^4*y3^9*yl5^8)/8960 - (4819*y1^10*y2^4*y3^9*yl5^8)/80640 - 
 (4763*y1^11*y2^4*y3^9*yl5^8)/80640 - (17357*y1^12*y2^4*y3^9*yl5^8)/295680 - 
 (10375*y1^13*y2^4*y3^9*yl5^8)/177408 - (672667*y1^14*y2^4*y3^9*yl5^8)/
  11531520 - (1481*y1^8*y2^5*y3^9*yl5^8)/31360 - 
 (537*y1^9*y2^5*y3^9*yl5^8)/8960 - (4693*y1^10*y2^5*y3^9*yl5^8)/80640 - 
 (4637*y1^11*y2^5*y3^9*yl5^8)/80640 - (3379*y1^12*y2^5*y3^9*yl5^8)/59136 - 
 (50489*y1^13*y2^5*y3^9*yl5^8)/887040 - (654649*y1^14*y2^5*y3^9*yl5^8)/
  11531520 - (869*y1^8*y2^6*y3^9*yl5^8)/18816 - 
 (1583*y1^9*y2^6*y3^9*yl5^8)/26880 - (4609*y1^10*y2^6*y3^9*yl5^8)/80640 - 
 (4553*y1^11*y2^6*y3^9*yl5^8)/80640 - (5529*y1^12*y2^6*y3^9*yl5^8)/98560 - 
 (9913*y1^13*y2^6*y3^9*yl5^8)/177408 - (642637*y1^14*y2^6*y3^9*yl5^8)/
  11531520 - (285*y1^8*y2^7*y3^9*yl5^8)/6272 - 
 (521*y1^9*y2^7*y3^9*yl5^8)/8960 - (4549*y1^10*y2^7*y3^9*yl5^8)/80640 - 
 (4493*y1^11*y2^7*y3^9*yl5^8)/80640 - (16367*y1^12*y2^7*y3^9*yl5^8)/295680 - 
 (9781*y1^13*y2^7*y3^9*yl5^8)/177408 - (634057*y1^14*y2^7*y3^9*yl5^8)/
  11531520 - (563*y1^8*y2^8*y3^9*yl5^8)/12544 - 
 (129*y1^9*y2^8*y3^9*yl5^8)/2240 - (563*y1^10*y2^8*y3^9*yl5^8)/10080 - 
 (139*y1^11*y2^8*y3^9*yl5^8)/2520 - (8101*y1^12*y2^8*y3^9*yl5^8)/147840 - 
 (4841*y1^13*y2^8*y3^9*yl5^8)/88704 - (313811*y1^14*y2^8*y3^9*yl5^8)/
  5765760 - (2509*y1^8*y2^9*y3^9*yl5^8)/56448 - 
 (4609*y1^9*y2^9*y3^9*yl5^8)/80640 - (4469*y1^10*y2^9*y3^9*yl5^8)/80640 - 
 (1471*y1^11*y2^9*y3^9*yl5^8)/26880 - (48221*y1^12*y2^9*y3^9*yl5^8)/887040 - 
 (9605*y1^13*y2^9*y3^9*yl5^8)/177408 - (207539*y1^14*y2^9*y3^9*yl5^8)/
  3843840 - (1383*y1^8*y2^10*y3^9*yl5^8)/31360 - 
 (509*y1^9*y2^10*y3^9*yl5^8)/8960 - (4441*y1^10*y2^10*y3^9*yl5^8)/80640 - 
 (877*y1^11*y2^10*y3^9*yl5^8)/16128 - (15971*y1^12*y2^10*y3^9*yl5^8)/295680 - 
 (47717*y1^13*y2^10*y3^9*yl5^8)/887040 - (618613*y1^14*y2^10*y3^9*yl5^8)/
  11531520 - (3023*y1^8*y2^11*y3^9*yl5^8)/68992 - 
 (5571*y1^9*y2^11*y3^9*yl5^8)/98560 - (48599*y1^10*y2^11*y3^9*yl5^8)/887040 - 
 (47983*y1^11*y2^11*y3^9*yl5^8)/887040 - (15887*y1^12*y2^11*y3^9*yl5^8)/
  295680 - (863*y1^13*y2^11*y3^9*yl5^8)/16128 - 
 (615337*y1^14*y2^11*y3^9*yl5^8)/11531520 - (205*y1^8*y2^12*y3^9*yl5^8)/
  4704 - (1513*y1^9*y2^12*y3^9*yl5^8)/26880 - (4399*y1^10*y2^12*y3^9*yl5^8)/
  80640 - (4343*y1^11*y2^12*y3^9*yl5^8)/80640 - 
 (15817*y1^12*y2^12*y3^9*yl5^8)/295680 - (9451*y1^13*y2^12*y3^9*yl5^8)/
  177408 - (612607*y1^14*y2^12*y3^9*yl5^8)/11531520 - 
 (3537*y1^8*y2^13*y3^9*yl5^8)/81536 - (6533*y1^9*y2^13*y3^9*yl5^8)/116480 - 
 (56977*y1^10*y2^13*y3^9*yl5^8)/1048320 - (56249*y1^11*y2^13*y3^9*yl5^8)/
  1048320 - (204851*y1^12*y2^13*y3^9*yl5^8)/3843840 - 
 (122401*y1^13*y2^13*y3^9*yl5^8)/2306304 - (610297*y1^14*y2^13*y3^9*yl5^8)/
  11531520 - (271*y1^8*y2^14*y3^9*yl5^8)/6272 - 
 (501*y1^9*y2^14*y3^9*yl5^8)/8960 - (4369*y1^10*y2^14*y3^9*yl5^8)/80640 - 
 (4313*y1^11*y2^14*y3^9*yl5^8)/80640 - (15707*y1^12*y2^14*y3^9*yl5^8)/
  295680 - (9385*y1^13*y2^14*y3^9*yl5^8)/177408 - 
 (608317*y1^14*y2^14*y3^9*yl5^8)/11531520 - (1219*y1^8*y3^10*yl5^8)/9408 - 
 (5309*y1^9*y3^10*yl5^8)/40320 - (1723*y1^10*y3^10*yl5^8)/13440 - 
 (5113*y1^11*y3^10*yl5^8)/40320 - (55921*y1^12*y3^10*yl5^8)/443520 - 
 (3715*y1^13*y3^10*yl5^8)/29568 - (722717*y1^14*y3^10*yl5^8)/5765760 - 
 (1807*y1^8*y2*y3^10*yl5^8)/18816 - (7829*y1^9*y2*y3^10*yl5^8)/80640 - 
 (2563*y1^10*y2*y3^10*yl5^8)/26880 - (7633*y1^11*y2*y3^10*yl5^8)/80640 - 
 (83641*y1^12*y2*y3^10*yl5^8)/887040 - (5563*y1^13*y2*y3^10*yl5^8)/59136 - 
 (1083077*y1^14*y2*y3^10*yl5^8)/11531520 - (1513*y1^8*y2^2*y3^10*yl5^8)/
  18816 - (6569*y1^9*y2^2*y3^10*yl5^8)/80640 - 
 (2143*y1^10*y2^2*y3^10*yl5^8)/26880 - (6373*y1^11*y2^2*y3^10*yl5^8)/80640 - 
 (69781*y1^12*y2^2*y3^10*yl5^8)/887040 - (4639*y1^13*y2^2*y3^10*yl5^8)/
  59136 - (902897*y1^14*y2^2*y3^10*yl5^8)/11531520 - 
 (1415*y1^8*y2^3*y3^10*yl5^8)/18816 - (6149*y1^9*y2^3*y3^10*yl5^8)/80640 - 
 (2003*y1^10*y2^3*y3^10*yl5^8)/26880 - (5953*y1^11*y2^3*y3^10*yl5^8)/80640 - 
 (65161*y1^12*y2^3*y3^10*yl5^8)/887040 - (4331*y1^13*y2^3*y3^10*yl5^8)/
  59136 - (842837*y1^14*y2^3*y3^10*yl5^8)/11531520 - 
 (683*y1^8*y2^4*y3^10*yl5^8)/9408 - (5939*y1^9*y2^4*y3^10*yl5^8)/80640 - 
 (1933*y1^10*y2^4*y3^10*yl5^8)/26880 - (5743*y1^11*y2^4*y3^10*yl5^8)/80640 - 
 (62851*y1^12*y2^4*y3^10*yl5^8)/887040 - (4177*y1^13*y2^4*y3^10*yl5^8)/
  59136 - (812807*y1^14*y2^4*y3^10*yl5^8)/11531520 - 
 (6683*y1^8*y2^5*y3^10*yl5^8)/94080 - (5813*y1^9*y2^5*y3^10*yl5^8)/80640 - 
 (1891*y1^10*y2^5*y3^10*yl5^8)/26880 - (5617*y1^11*y2^5*y3^10*yl5^8)/80640 - 
 (12293*y1^12*y2^5*y3^10*yl5^8)/177408 - (20423*y1^13*y2^5*y3^10*yl5^8)/
  295680 - (794789*y1^14*y2^5*y3^10*yl5^8)/11531520 - 
 (439*y1^8*y2^6*y3^10*yl5^8)/6272 - (5729*y1^9*y2^6*y3^10*yl5^8)/80640 - 
 (621*y1^10*y2^6*y3^10*yl5^8)/8960 - (5533*y1^11*y2^6*y3^10*yl5^8)/80640 - 
 (60541*y1^12*y2^6*y3^10*yl5^8)/887040 - (1341*y1^13*y2^6*y3^10*yl5^8)/
  19712 - (782777*y1^14*y2^6*y3^10*yl5^8)/11531520 - 
 (1303*y1^8*y2^7*y3^10*yl5^8)/18816 - (5669*y1^9*y2^7*y3^10*yl5^8)/80640 - 
 (1843*y1^10*y2^7*y3^10*yl5^8)/26880 - (5473*y1^11*y2^7*y3^10*yl5^8)/80640 - 
 (59881*y1^12*y2^7*y3^10*yl5^8)/887040 - (3979*y1^13*y2^7*y3^10*yl5^8)/
  59136 - (774197*y1^14*y2^7*y3^10*yl5^8)/11531520 - 
 (2585*y1^8*y2^8*y3^10*yl5^8)/37632 - (703*y1^9*y2^8*y3^10*yl5^8)/10080 - 
 (457*y1^10*y2^8*y3^10*yl5^8)/6720 - (1357*y1^11*y2^8*y3^10*yl5^8)/20160 - 
 (29693*y1^12*y2^8*y3^10*yl5^8)/443520 - (1973*y1^13*y2^8*y3^10*yl5^8)/
  29568 - (383881*y1^14*y2^8*y3^10*yl5^8)/5765760 - 
 (3853*y1^8*y2^9*y3^10*yl5^8)/56448 - (621*y1^9*y2^9*y3^10*yl5^8)/8960 - 
 (5449*y1^10*y2^9*y3^10*yl5^8)/80640 - (5393*y1^11*y2^9*y3^10*yl5^8)/80640 - 
 (19667*y1^12*y2^9*y3^10*yl5^8)/295680 - (11761*y1^13*y2^9*y3^10*yl5^8)/
  177408 - (762757*y1^14*y2^9*y3^10*yl5^8)/11531520 - 
 (6389*y1^8*y2^10*y3^10*yl5^8)/94080 - (5561*y1^9*y2^10*y3^10*yl5^8)/80640 - 
 (1807*y1^10*y2^10*y3^10*yl5^8)/26880 - (1073*y1^11*y2^10*y3^10*yl5^8)/
  16128 - (58693*y1^12*y2^10*y3^10*yl5^8)/887040 - 
 (19499*y1^13*y2^10*y3^10*yl5^8)/295680 - (758753*y1^14*y2^10*y3^10*yl5^8)/
  11531520 - (13997*y1^8*y2^11*y3^10*yl5^8)/206976 - 
 (60919*y1^9*y2^11*y3^10*yl5^8)/887040 - (19793*y1^10*y2^11*y3^10*yl5^8)/
  295680 - (58763*y1^11*y2^11*y3^10*yl5^8)/887040 - 
 (58441*y1^12*y2^11*y3^10*yl5^8)/887040 - (353*y1^13*y2^11*y3^10*yl5^8)/
  5376 - (755477*y1^14*y2^11*y3^10*yl5^8)/11531520 - 
 (317*y1^8*y2^12*y3^10*yl5^8)/4704 - (5519*y1^9*y2^12*y3^10*yl5^8)/80640 - 
 (1793*y1^10*y2^12*y3^10*yl5^8)/26880 - (5323*y1^11*y2^12*y3^10*yl5^8)/
  80640 - (58231*y1^12*y2^12*y3^10*yl5^8)/887040 - 
 (3869*y1^13*y2^12*y3^10*yl5^8)/59136 - (752747*y1^14*y2^12*y3^10*yl5^8)/
  11531520 - (16435*y1^8*y2^13*y3^10*yl5^8)/244608 - 
 (71537*y1^9*y2^13*y3^10*yl5^8)/1048320 - (23239*y1^10*y2^13*y3^10*yl5^8)/
  349440 - (68989*y1^11*y2^13*y3^10*yl5^8)/1048320 - 
 (754693*y1^12*y2^13*y3^10*yl5^8)/11531520 - (50143*y1^13*y2^13*y3^10*yl5^8)/
  768768 - (750437*y1^14*y2^13*y3^10*yl5^8)/11531520 - 
 (1261*y1^8*y2^14*y3^10*yl5^8)/18816 - (5489*y1^9*y2^14*y3^10*yl5^8)/80640 - 
 (1783*y1^10*y2^14*y3^10*yl5^8)/26880 - (5293*y1^11*y2^14*y3^10*yl5^8)/
  80640 - (57901*y1^12*y2^14*y3^10*yl5^8)/887040 - 
 (3847*y1^13*y2^14*y3^10*yl5^8)/59136 - (748457*y1^14*y2^14*y3^10*yl5^8)/
  11531520 - (2181*y1^8*y3^11*yl5^8)/15680 - (5477*y1^9*y3^11*yl5^8)/40320 - 
 (593*y1^10*y3^11*yl5^8)/4480 - (5281*y1^11*y3^11*yl5^8)/40320 - 
 (57769*y1^12*y3^11*yl5^8)/443520 - (6397*y1^13*y3^11*yl5^8)/49280 - 
 (746741*y1^14*y3^11*yl5^8)/5765760 - (3161*y1^8*y2*y3^11*yl5^8)/31360 - 
 (7997*y1^9*y2*y3^11*yl5^8)/80640 - (873*y1^10*y2*y3^11*yl5^8)/8960 - 
 (7801*y1^11*y2*y3^11*yl5^8)/80640 - (85489*y1^12*y2*y3^11*yl5^8)/887040 - 
 (9477*y1^13*y2*y3^11*yl5^8)/98560 - (1107101*y1^14*y2*y3^11*yl5^8)/
  11531520 - (2671*y1^8*y2^2*y3^11*yl5^8)/31360 - 
 (6737*y1^9*y2^2*y3^11*yl5^8)/80640 - (733*y1^10*y2^2*y3^11*yl5^8)/8960 - 
 (6541*y1^11*y2^2*y3^11*yl5^8)/80640 - (71629*y1^12*y2^2*y3^11*yl5^8)/
  887040 - (7937*y1^13*y2^2*y3^11*yl5^8)/98560 - 
 (926921*y1^14*y2^2*y3^11*yl5^8)/11531520 - (7523*y1^8*y2^3*y3^11*yl5^8)/
  94080 - (6317*y1^9*y2^3*y3^11*yl5^8)/80640 - 
 (2059*y1^10*y2^3*y3^11*yl5^8)/26880 - (6121*y1^11*y2^3*y3^11*yl5^8)/80640 - 
 (67009*y1^12*y2^3*y3^11*yl5^8)/887040 - (22271*y1^13*y2^3*y3^11*yl5^8)/
  295680 - (866861*y1^14*y2^3*y3^11*yl5^8)/11531520 - 
 (1213*y1^8*y2^4*y3^11*yl5^8)/15680 - (6107*y1^9*y2^4*y3^11*yl5^8)/80640 - 
 (663*y1^10*y2^4*y3^11*yl5^8)/8960 - (5911*y1^11*y2^4*y3^11*yl5^8)/80640 - 
 (64699*y1^12*y2^4*y3^11*yl5^8)/887040 - (7167*y1^13*y2^4*y3^11*yl5^8)/
  98560 - (836831*y1^14*y2^4*y3^11*yl5^8)/11531520 - 
 (2377*y1^8*y2^5*y3^11*yl5^8)/31360 - (5981*y1^9*y2^5*y3^11*yl5^8)/80640 - 
 (649*y1^10*y2^5*y3^11*yl5^8)/8960 - (1157*y1^11*y2^5*y3^11*yl5^8)/16128 - 
 (63313*y1^12*y2^5*y3^11*yl5^8)/887040 - (7013*y1^13*y2^5*y3^11*yl5^8)/
  98560 - (818813*y1^14*y2^5*y3^11*yl5^8)/11531520 - 
 (7033*y1^8*y2^6*y3^11*yl5^8)/94080 - (5897*y1^9*y2^6*y3^11*yl5^8)/80640 - 
 (1919*y1^10*y2^6*y3^11*yl5^8)/26880 - (5701*y1^11*y2^6*y3^11*yl5^8)/80640 - 
 (62389*y1^12*y2^6*y3^11*yl5^8)/887040 - (20731*y1^13*y2^6*y3^11*yl5^8)/
  295680 - (806801*y1^14*y2^6*y3^11*yl5^8)/11531520 - 
 (2321*y1^8*y2^7*y3^11*yl5^8)/31360 - (5837*y1^9*y2^7*y3^11*yl5^8)/80640 - 
 (633*y1^10*y2^7*y3^11*yl5^8)/8960 - (5641*y1^11*y2^7*y3^11*yl5^8)/80640 - 
 (61729*y1^12*y2^7*y3^11*yl5^8)/887040 - (6837*y1^13*y2^7*y3^11*yl5^8)/
  98560 - (798221*y1^14*y2^7*y3^11*yl5^8)/11531520 - 
 (4607*y1^8*y2^8*y3^11*yl5^8)/62720 - (181*y1^9*y2^8*y3^11*yl5^8)/2520 - 
 (157*y1^10*y2^8*y3^11*yl5^8)/2240 - (1399*y1^11*y2^8*y3^11*yl5^8)/20160 - 
 (30617*y1^12*y2^8*y3^11*yl5^8)/443520 - (3391*y1^13*y2^8*y3^11*yl5^8)/
  49280 - (395893*y1^14*y2^8*y3^11*yl5^8)/5765760 - 
 (20609*y1^8*y2^9*y3^11*yl5^8)/282240 - (1919*y1^9*y2^9*y3^11*yl5^8)/26880 - 
 (5617*y1^10*y2^9*y3^11*yl5^8)/80640 - (5561*y1^11*y2^9*y3^11*yl5^8)/80640 - 
 (6761*y1^12*y2^9*y3^11*yl5^8)/98560 - (60653*y1^13*y2^9*y3^11*yl5^8)/
  887040 - (786781*y1^14*y2^9*y3^11*yl5^8)/11531520 - 
 (2279*y1^8*y2^10*y3^11*yl5^8)/31360 - (5729*y1^9*y2^10*y3^11*yl5^8)/80640 - 
 (621*y1^10*y2^10*y3^11*yl5^8)/8960 - (5533*y1^11*y2^10*y3^11*yl5^8)/80640 - 
 (60541*y1^12*y2^10*y3^11*yl5^8)/887040 - (1341*y1^13*y2^10*y3^11*yl5^8)/
  19712 - (782777*y1^14*y2^10*y3^11*yl5^8)/11531520 - 
 (24971*y1^8*y2^11*y3^11*yl5^8)/344960 - (62767*y1^9*y2^11*y3^11*yl5^8)/
  887040 - (6803*y1^10*y2^11*y3^11*yl5^8)/98560 - 
 (60611*y1^11*y2^11*y3^11*yl5^8)/887040 - (60289*y1^12*y2^11*y3^11*yl5^8)/
  887040 - (607*y1^13*y2^11*y3^11*yl5^8)/8960 - 
 (779501*y1^14*y2^11*y3^11*yl5^8)/11531520 - (1697*y1^8*y2^12*y3^11*yl5^8)/
  23520 - (5687*y1^9*y2^12*y3^11*yl5^8)/80640 - 
 (1849*y1^10*y2^12*y3^11*yl5^8)/26880 - (5491*y1^11*y2^12*y3^11*yl5^8)/
  80640 - (60079*y1^12*y2^12*y3^11*yl5^8)/887040 - 
 (19961*y1^13*y2^12*y3^11*yl5^8)/295680 - (776771*y1^14*y2^12*y3^11*yl5^8)/
  11531520 - (29333*y1^8*y2^13*y3^11*yl5^8)/407680 - 
 (73721*y1^9*y2^13*y3^11*yl5^8)/1048320 - (7989*y1^10*y2^13*y3^11*yl5^8)/
  116480 - (71173*y1^11*y2^13*y3^11*yl5^8)/1048320 - 
 (778717*y1^12*y2^13*y3^11*yl5^8)/11531520 - (86241*y1^13*y2^13*y3^11*yl5^8)/
  1281280 - (774461*y1^14*y2^13*y3^11*yl5^8)/11531520 - 
 (2251*y1^8*y2^14*y3^11*yl5^8)/31360 - (5657*y1^9*y2^14*y3^11*yl5^8)/80640 - 
 (613*y1^10*y2^14*y3^11*yl5^8)/8960 - (5461*y1^11*y2^14*y3^11*yl5^8)/80640 - 
 (59749*y1^12*y2^14*y3^11*yl5^8)/887040 - (6617*y1^13*y2^14*y3^11*yl5^8)/
  98560 - (772481*y1^14*y2^14*y3^11*yl5^8)/11531520 - 
 (72533*y1^8*y3^12*yl5^8)/517440 - (60037*y1^9*y3^12*yl5^8)/443520 - 
 (19499*y1^10*y3^12*yl5^8)/147840 - (57881*y1^11*y3^12*yl5^8)/443520 - 
 (57559*y1^12*y3^12*yl5^8)/443520 - (19121*y1^13*y3^12*yl5^8)/147840 - 
 (744011*y1^14*y3^12*yl5^8)/5765760 - (104873*y1^8*y2*y3^12*yl5^8)/1034880 - 
 (87757*y1^9*y2*y3^12*yl5^8)/887040 - (28739*y1^10*y2*y3^12*yl5^8)/295680 - 
 (85601*y1^11*y2*y3^12*yl5^8)/887040 - (85279*y1^12*y2*y3^12*yl5^8)/887040 - 
 (28361*y1^13*y2*y3^12*yl5^8)/295680 - (1104371*y1^14*y2*y3^12*yl5^8)/
  11531520 - (88703*y1^8*y2^2*y3^12*yl5^8)/1034880 - 
 (73897*y1^9*y2^2*y3^12*yl5^8)/887040 - (24119*y1^10*y2^2*y3^12*yl5^8)/
  295680 - (71741*y1^11*y2^2*y3^12*yl5^8)/887040 - 
 (71419*y1^12*y2^2*y3^12*yl5^8)/887040 - (23741*y1^13*y2^2*y3^12*yl5^8)/
  295680 - (924191*y1^14*y2^2*y3^12*yl5^8)/11531520 - 
 (27771*y1^8*y2^3*y3^12*yl5^8)/344960 - (69277*y1^9*y2^3*y3^12*yl5^8)/
  887040 - (22579*y1^10*y2^3*y3^12*yl5^8)/295680 - 
 (67121*y1^11*y2^3*y3^12*yl5^8)/887040 - (66799*y1^12*y2^3*y3^12*yl5^8)/
  887040 - (22201*y1^13*y2^3*y3^12*yl5^8)/295680 - 
 (864131*y1^14*y2^3*y3^12*yl5^8)/11531520 - (40309*y1^8*y2^4*y3^12*yl5^8)/
  517440 - (66967*y1^9*y2^4*y3^12*yl5^8)/887040 - 
 (21809*y1^10*y2^4*y3^12*yl5^8)/295680 - (64811*y1^11*y2^4*y3^12*yl5^8)/
  887040 - (64489*y1^12*y2^4*y3^12*yl5^8)/887040 - 
 (21431*y1^13*y2^4*y3^12*yl5^8)/295680 - (834101*y1^14*y2^4*y3^12*yl5^8)/
  11531520 - (79001*y1^8*y2^5*y3^12*yl5^8)/1034880 - 
 (65581*y1^9*y2^5*y3^12*yl5^8)/887040 - (21347*y1^10*y2^5*y3^12*yl5^8)/
  295680 - (12685*y1^11*y2^5*y3^12*yl5^8)/177408 - 
 (63103*y1^12*y2^5*y3^12*yl5^8)/887040 - (20969*y1^13*y2^5*y3^12*yl5^8)/
  295680 - (816083*y1^14*y2^5*y3^12*yl5^8)/11531520 - 
 (77923*y1^8*y2^6*y3^12*yl5^8)/1034880 - (64657*y1^9*y2^6*y3^12*yl5^8)/
  887040 - (7013*y1^10*y2^6*y3^12*yl5^8)/98560 - 
 (62501*y1^11*y2^6*y3^12*yl5^8)/887040 - (62179*y1^12*y2^6*y3^12*yl5^8)/
  887040 - (6887*y1^13*y2^6*y3^12*yl5^8)/98560 - 
 (804071*y1^14*y2^6*y3^12*yl5^8)/11531520 - (77153*y1^8*y2^7*y3^12*yl5^8)/
  1034880 - (63997*y1^9*y2^7*y3^12*yl5^8)/887040 - 
 (20819*y1^10*y2^7*y3^12*yl5^8)/295680 - (61841*y1^11*y2^7*y3^12*yl5^8)/
  887040 - (61519*y1^12*y2^7*y3^12*yl5^8)/887040 - 
 (20441*y1^13*y2^7*y3^12*yl5^8)/295680 - (795491*y1^14*y2^7*y3^12*yl5^8)/
  11531520 - (153151*y1^8*y2^8*y3^12*yl5^8)/2069760 - 
 (31751*y1^9*y2^8*y3^12*yl5^8)/443520 - (10327*y1^10*y2^8*y3^12*yl5^8)/
  147840 - (30673*y1^11*y2^8*y3^12*yl5^8)/443520 - 
 (1907*y1^12*y2^8*y3^12*yl5^8)/27720 - (5069*y1^13*y2^8*y3^12*yl5^8)/73920 - 
 (12329*y1^14*y2^8*y3^12*yl5^8)/180180 - (228379*y1^8*y2^9*y3^12*yl5^8)/
  3104640 - (7013*y1^9*y2^9*y3^12*yl5^8)/98560 - 
 (61577*y1^10*y2^9*y3^12*yl5^8)/887040 - (60961*y1^11*y2^9*y3^12*yl5^8)/
  887040 - (20213*y1^12*y2^9*y3^12*yl5^8)/295680 - 
 (60443*y1^13*y2^9*y3^12*yl5^8)/887040 - (784051*y1^14*y2^9*y3^12*yl5^8)/
  11531520 - (75767*y1^8*y2^10*y3^12*yl5^8)/1034880 - 
 (62809*y1^9*y2^10*y3^12*yl5^8)/887040 - (20423*y1^10*y2^10*y3^12*yl5^8)/
  295680 - (60653*y1^11*y2^10*y3^12*yl5^8)/887040 - 
 (60331*y1^12*y2^10*y3^12*yl5^8)/887040 - (4009*y1^13*y2^10*y3^12*yl5^8)/
  59136 - (780047*y1^14*y2^10*y3^12*yl5^8)/11531520 - 
 (75473*y1^8*y2^11*y3^12*yl5^8)/1034880 - (5687*y1^9*y2^11*y3^12*yl5^8)/
  80640 - (1849*y1^10*y2^11*y3^12*yl5^8)/26880 - 
 (5491*y1^11*y2^11*y3^12*yl5^8)/80640 - (60079*y1^12*y2^11*y3^12*yl5^8)/
  887040 - (19961*y1^13*y2^11*y3^12*yl5^8)/295680 - 
 (776771*y1^14*y2^11*y3^12*yl5^8)/11531520 - (6269*y1^8*y2^12*y3^12*yl5^8)/
  86240 - (62347*y1^9*y2^12*y3^12*yl5^8)/887040 - 
 (20269*y1^10*y2^12*y3^12*yl5^8)/295680 - (60191*y1^11*y2^12*y3^12*yl5^8)/
  887040 - (59869*y1^12*y2^12*y3^12*yl5^8)/887040 - 
 (19891*y1^13*y2^12*y3^12*yl5^8)/295680 - (774041*y1^14*y2^12*y3^12*yl5^8)/
  11531520 - (975269*y1^8*y2^13*y3^12*yl5^8)/13453440 - 
 (808201*y1^9*y2^13*y3^12*yl5^8)/11531520 - (262727*y1^10*y2^13*y3^12*yl5^8)/
  3843840 - (780173*y1^11*y2^13*y3^12*yl5^8)/11531520 - 
 (775987*y1^12*y2^13*y3^12*yl5^8)/11531520 - (257813*y1^13*y2^13*y3^12*yl5^8)/
  3843840 - (771731*y1^14*y2^13*y3^12*yl5^8)/11531520 - 
 (74843*y1^8*y2^14*y3^12*yl5^8)/1034880 - (62017*y1^9*y2^14*y3^12*yl5^8)/
  887040 - (20159*y1^10*y2^14*y3^12*yl5^8)/295680 - 
 (59861*y1^11*y2^14*y3^12*yl5^8)/887040 - (59539*y1^12*y2^14*y3^12*yl5^8)/
  887040 - (19781*y1^13*y2^14*y3^12*yl5^8)/295680 - 
 (769751*y1^14*y2^14*y3^12*yl5^8)/11531520 - (71609*y1^8*y3^13*yl5^8)/
  517440 - (59113*y1^9*y3^13*yl5^8)/443520 - (6397*y1^10*y3^13*yl5^8)/49280 - 
 (56957*y1^11*y3^13*yl5^8)/443520 - (11327*y1^12*y3^13*yl5^8)/88704 - 
 (6271*y1^13*y3^13*yl5^8)/49280 - (731999*y1^14*y3^13*yl5^8)/5765760 - 
 (103949*y1^8*y2*y3^13*yl5^8)/1034880 - (86833*y1^9*y2*y3^13*yl5^8)/887040 - 
 (9477*y1^10*y2*y3^13*yl5^8)/98560 - (84677*y1^11*y2*y3^13*yl5^8)/887040 - 
 (16871*y1^12*y2*y3^13*yl5^8)/177408 - (9351*y1^13*y2*y3^13*yl5^8)/98560 - 
 (1092359*y1^14*y2*y3^13*yl5^8)/11531520 - (87779*y1^8*y2^2*y3^13*yl5^8)/
  1034880 - (72973*y1^9*y2^2*y3^13*yl5^8)/887040 - 
 (7937*y1^10*y2^2*y3^13*yl5^8)/98560 - (70817*y1^11*y2^2*y3^13*yl5^8)/
  887040 - (14099*y1^12*y2^2*y3^13*yl5^8)/177408 - 
 (7811*y1^13*y2^2*y3^13*yl5^8)/98560 - (912179*y1^14*y2^2*y3^13*yl5^8)/
  11531520 - (27463*y1^8*y2^3*y3^13*yl5^8)/344960 - 
 (68353*y1^9*y2^3*y3^13*yl5^8)/887040 - (22271*y1^10*y2^3*y3^13*yl5^8)/
  295680 - (66197*y1^11*y2^3*y3^13*yl5^8)/887040 - 
 (13175*y1^12*y2^3*y3^13*yl5^8)/177408 - (21893*y1^13*y2^3*y3^13*yl5^8)/
  295680 - (852119*y1^14*y2^3*y3^13*yl5^8)/11531520 - 
 (39847*y1^8*y2^4*y3^13*yl5^8)/517440 - (66043*y1^9*y2^4*y3^13*yl5^8)/
  887040 - (7167*y1^10*y2^4*y3^13*yl5^8)/98560 - 
 (63887*y1^11*y2^4*y3^13*yl5^8)/887040 - (12713*y1^12*y2^4*y3^13*yl5^8)/
  177408 - (7041*y1^13*y2^4*y3^13*yl5^8)/98560 - 
 (822089*y1^14*y2^4*y3^13*yl5^8)/11531520 - (78077*y1^8*y2^5*y3^13*yl5^8)/
  1034880 - (64657*y1^9*y2^5*y3^13*yl5^8)/887040 - 
 (7013*y1^10*y2^5*y3^13*yl5^8)/98560 - (62501*y1^11*y2^5*y3^13*yl5^8)/
  887040 - (62179*y1^12*y2^5*y3^13*yl5^8)/887040 - 
 (6887*y1^13*y2^5*y3^13*yl5^8)/98560 - (804071*y1^14*y2^5*y3^13*yl5^8)/
  11531520 - (76999*y1^8*y2^6*y3^13*yl5^8)/1034880 - 
 (63733*y1^9*y2^6*y3^13*yl5^8)/887040 - (20731*y1^10*y2^6*y3^13*yl5^8)/
  295680 - (61577*y1^11*y2^6*y3^13*yl5^8)/887040 - 
 (12251*y1^12*y2^6*y3^13*yl5^8)/177408 - (20353*y1^13*y2^6*y3^13*yl5^8)/
  295680 - (792059*y1^14*y2^6*y3^13*yl5^8)/11531520 - 
 (76229*y1^8*y2^7*y3^13*yl5^8)/1034880 - (63073*y1^9*y2^7*y3^13*yl5^8)/
  887040 - (6837*y1^10*y2^7*y3^13*yl5^8)/98560 - 
 (60917*y1^11*y2^7*y3^13*yl5^8)/887040 - (12119*y1^12*y2^7*y3^13*yl5^8)/
  177408 - (6711*y1^13*y2^7*y3^13*yl5^8)/98560 - 
 (783479*y1^14*y2^7*y3^13*yl5^8)/11531520 - (151303*y1^8*y2^8*y3^13*yl5^8)/
  2069760 - (31289*y1^9*y2^8*y3^13*yl5^8)/443520 - 
 (3391*y1^10*y2^8*y3^13*yl5^8)/49280 - (30211*y1^11*y2^8*y3^13*yl5^8)/
  443520 - (3005*y1^12*y2^8*y3^13*yl5^8)/44352 - 
 (26*y1^13*y2^8*y3^13*yl5^8)/385 - (194261*y1^14*y2^8*y3^13*yl5^8)/2882880 - 
 (225607*y1^8*y2^9*y3^13*yl5^8)/3104640 - (20731*y1^9*y2^9*y3^13*yl5^8)/
  295680 - (60653*y1^10*y2^9*y3^13*yl5^8)/887040 - 
 (60037*y1^11*y2^9*y3^13*yl5^8)/887040 - (1327*y1^12*y2^9*y3^13*yl5^8)/
  19712 - (59519*y1^13*y2^9*y3^13*yl5^8)/887040 - 
 (772039*y1^14*y2^9*y3^13*yl5^8)/11531520 - (74843*y1^8*y2^10*y3^13*yl5^8)/
  1034880 - (12377*y1^9*y2^10*y3^13*yl5^8)/177408 - 
 (1341*y1^10*y2^10*y3^13*yl5^8)/19712 - (59729*y1^11*y2^10*y3^13*yl5^8)/
  887040 - (59407*y1^12*y2^10*y3^13*yl5^8)/887040 - 
 (6579*y1^13*y2^10*y3^13*yl5^8)/98560 - (153607*y1^14*y2^10*y3^13*yl5^8)/
  2306304 - (74549*y1^8*y2^11*y3^13*yl5^8)/1034880 - 
 (5603*y1^9*y2^11*y3^13*yl5^8)/80640 - (607*y1^10*y2^11*y3^13*yl5^8)/8960 - 
 (5407*y1^11*y2^11*y3^13*yl5^8)/80640 - (11831*y1^12*y2^11*y3^13*yl5^8)/
  177408 - (6551*y1^13*y2^11*y3^13*yl5^8)/98560 - 
 (764759*y1^14*y2^11*y3^13*yl5^8)/11531520 - (387*y1^8*y2^12*y3^13*yl5^8)/
  5390 - (61423*y1^9*y2^12*y3^13*yl5^8)/887040 - 
 (19961*y1^10*y2^12*y3^13*yl5^8)/295680 - (59267*y1^11*y2^12*y3^13*yl5^8)/
  887040 - (11789*y1^12*y2^12*y3^13*yl5^8)/177408 - 
 (19583*y1^13*y2^12*y3^13*yl5^8)/295680 - (762029*y1^14*y2^12*y3^13*yl5^8)/
  11531520 - (963257*y1^8*y2^13*y3^13*yl5^8)/13453440 - 
 (796189*y1^9*y2^13*y3^13*yl5^8)/11531520 - (86241*y1^10*y2^13*y3^13*yl5^8)/
  1281280 - (768161*y1^11*y2^13*y3^13*yl5^8)/11531520 - 
 (152795*y1^12*y2^13*y3^13*yl5^8)/2306304 - (84603*y1^13*y2^13*y3^13*yl5^8)/
  1281280 - (759719*y1^14*y2^13*y3^13*yl5^8)/11531520 - 
 (73919*y1^8*y2^14*y3^13*yl5^8)/1034880 - (61093*y1^9*y2^14*y3^13*yl5^8)/
  887040 - (6617*y1^10*y2^14*y3^13*yl5^8)/98560 - 
 (58937*y1^11*y2^14*y3^13*yl5^8)/887040 - (11723*y1^12*y2^14*y3^13*yl5^8)/
  177408 - (6491*y1^13*y2^14*y3^13*yl5^8)/98560 - 
 (757739*y1^14*y2^14*y3^13*yl5^8)/11531520 - (60747*y1^8*y3^14*yl5^8)/
  448448 - (752761*y1^9*y3^14*yl5^8)/5765760 - 
 (244247*y1^10*y3^14*yl5^8)/1921920 - (724733*y1^11*y3^14*yl5^8)/5765760 - 
 (720547*y1^12*y3^14*yl5^8)/5765760 - (239333*y1^13*y3^14*yl5^8)/1921920 - 
 (716291*y1^14*y3^14*yl5^8)/5765760 - (88775*y1^8*y2*y3^14*yl5^8)/896896 - 
 (1113121*y1^9*y2*y3^14*yl5^8)/11531520 - (364367*y1^10*y2*y3^14*yl5^8)/
  3843840 - (1085093*y1^11*y2*y3^14*yl5^8)/11531520 - 
 (1080907*y1^12*y2*y3^14*yl5^8)/11531520 - (359453*y1^13*y2*y3^14*yl5^8)/
  3843840 - (1076651*y1^14*y2*y3^14*yl5^8)/11531520 - 
 (74761*y1^8*y2^2*y3^14*yl5^8)/896896 - (932941*y1^9*y2^2*y3^14*yl5^8)/
  11531520 - (304307*y1^10*y2^2*y3^14*yl5^8)/3843840 - 
 (904913*y1^11*y2^2*y3^14*yl5^8)/11531520 - (900727*y1^12*y2^2*y3^14*yl5^8)/
  11531520 - (299393*y1^13*y2^2*y3^14*yl5^8)/3843840 - 
 (896471*y1^14*y2^2*y3^14*yl5^8)/11531520 - (210269*y1^8*y2^3*y3^14*yl5^8)/
  2690688 - (872881*y1^9*y2^3*y3^14*yl5^8)/11531520 - 
 (284287*y1^10*y2^3*y3^14*yl5^8)/3843840 - (844853*y1^11*y2^3*y3^14*yl5^8)/
  11531520 - (840667*y1^12*y2^3*y3^14*yl5^8)/11531520 - 
 (279373*y1^13*y2^3*y3^14*yl5^8)/3843840 - (836411*y1^14*y2^3*y3^14*yl5^8)/
  11531520 - (33877*y1^8*y2^4*y3^14*yl5^8)/448448 - 
 (842851*y1^9*y2^4*y3^14*yl5^8)/11531520 - (274277*y1^10*y2^4*y3^14*yl5^8)/
  3843840 - (814823*y1^11*y2^4*y3^14*yl5^8)/11531520 - 
 (810637*y1^12*y2^4*y3^14*yl5^8)/11531520 - (269363*y1^13*y2^4*y3^14*yl5^8)/
  3843840 - (806381*y1^14*y2^4*y3^14*yl5^8)/11531520 - 
 (331763*y1^8*y2^5*y3^14*yl5^8)/4484480 - (824833*y1^9*y2^5*y3^14*yl5^8)/
  11531520 - (268271*y1^10*y2^5*y3^14*yl5^8)/3843840 - 
 (159361*y1^11*y2^5*y3^14*yl5^8)/2306304 - (792619*y1^12*y2^5*y3^14*yl5^8)/
  11531520 - (263357*y1^13*y2^5*y3^14*yl5^8)/3843840 - 
 (788363*y1^14*y2^5*y3^14*yl5^8)/11531520 - (196255*y1^8*y2^6*y3^14*yl5^8)/
  2690688 - (812821*y1^9*y2^6*y3^14*yl5^8)/11531520 - 
 (88089*y1^10*y2^6*y3^14*yl5^8)/1281280 - (784793*y1^11*y2^6*y3^14*yl5^8)/
  11531520 - (780607*y1^12*y2^6*y3^14*yl5^8)/11531520 - 
 (86451*y1^13*y2^6*y3^14*yl5^8)/1281280 - (776351*y1^14*y2^6*y3^14*yl5^8)/
  11531520 - (64751*y1^8*y2^7*y3^14*yl5^8)/896896 - 
 (804241*y1^9*y2^7*y3^14*yl5^8)/11531520 - (261407*y1^10*y2^7*y3^14*yl5^8)/
  3843840 - (776213*y1^11*y2^7*y3^14*yl5^8)/11531520 - 
 (772027*y1^12*y2^7*y3^14*yl5^8)/11531520 - (256493*y1^13*y2^7*y3^14*yl5^8)/
  3843840 - (767771*y1^14*y2^7*y3^14*yl5^8)/11531520 - 
 (128501*y1^8*y2^8*y3^14*yl5^8)/1793792 - (398903*y1^9*y2^8*y3^14*yl5^8)/
  5765760 - (129631*y1^10*y2^8*y3^14*yl5^8)/1921920 - 
 (384889*y1^11*y2^8*y3^14*yl5^8)/5765760 - (95699*y1^12*y2^8*y3^14*yl5^8)/
  1441440 - (63587*y1^13*y2^8*y3^14*yl5^8)/960960 - 
 (95167*y1^14*y2^8*y3^14*yl5^8)/1441440 - (574751*y1^8*y2^9*y3^14*yl5^8)/
  8072064 - (88089*y1^9*y2^9*y3^14*yl5^8)/1281280 - 
 (772781*y1^10*y2^9*y3^14*yl5^8)/11531520 - (764773*y1^11*y2^9*y3^14*yl5^8)/
  11531520 - (253529*y1^12*y2^9*y3^14*yl5^8)/3843840 - 
 (758039*y1^13*y2^9*y3^14*yl5^8)/11531520 - (756331*y1^14*y2^9*y3^14*yl5^8)/
  11531520 - (317749*y1^8*y2^10*y3^14*yl5^8)/4484480 - 
 (788797*y1^9*y2^10*y3^14*yl5^8)/11531520 - (256259*y1^10*y2^10*y3^14*yl5^8)/
  3843840 - (760769*y1^11*y2^10*y3^14*yl5^8)/11531520 - 
 (756583*y1^12*y2^10*y3^14*yl5^8)/11531520 - (50269*y1^13*y2^10*y3^14*yl5^8)/
  768768 - (752327*y1^14*y2^10*y3^14*yl5^8)/11531520 - 
 (63295*y1^8*y2^11*y3^14*yl5^8)/896896 - (71411*y1^9*y2^11*y3^14*yl5^8)/
  1048320 - (23197*y1^10*y2^11*y3^14*yl5^8)/349440 - 
 (68863*y1^11*y2^11*y3^14*yl5^8)/1048320 - (753307*y1^12*y2^11*y3^14*yl5^8)/
  11531520 - (250253*y1^13*y2^11*y3^14*yl5^8)/3843840 - 
 (749051*y1^14*y2^11*y3^14*yl5^8)/11531520 - (2957*y1^8*y2^12*y3^14*yl5^8)/
  42042 - (782791*y1^9*y2^12*y3^14*yl5^8)/11531520 - 
 (254257*y1^10*y2^12*y3^14*yl5^8)/3843840 - (754763*y1^11*y2^12*y3^14*yl5^8)/
  11531520 - (750577*y1^12*y2^12*y3^14*yl5^8)/11531520 - 
 (249343*y1^13*y2^12*y3^14*yl5^8)/3843840 - (746321*y1^14*y2^12*y3^14*yl5^8)/
  11531520 - (62903*y1^8*y2^13*y3^14*yl5^8)/896896 - 
 (60037*y1^9*y2^13*y3^14*yl5^8)/887040 - (19499*y1^10*y2^13*y3^14*yl5^8)/
  295680 - (57881*y1^11*y2^13*y3^14*yl5^8)/887040 - 
 (57559*y1^12*y2^13*y3^14*yl5^8)/887040 - (19121*y1^13*y2^13*y3^14*yl5^8)/
  295680 - (744011*y1^14*y2^13*y3^14*yl5^8)/11531520 - 
 (62749*y1^8*y2^14*y3^14*yl5^8)/896896 - (778501*y1^9*y2^14*y3^14*yl5^8)/
  11531520 - (252827*y1^10*y2^14*y3^14*yl5^8)/3843840 - 
 (750473*y1^11*y2^14*y3^14*yl5^8)/11531520 - (746287*y1^12*y2^14*y3^14*yl5^8)/
  11531520 - (247913*y1^13*y2^14*y3^14*yl5^8)/3843840 - 
 (742031*y1^14*y2^14*y3^14*yl5^8)/11531520 + (901*y1^8*y2*y3^9*yl4*yl5^8)/
  4480 + (1321*y1^9*y2*y3^9*yl4*yl5^8)/8960 + (12869*y1^10*y2*y3^9*yl4*yl5^8)/
  80640 + (13681*y1^11*y2*y3^9*yl4*yl5^8)/80640 + 
 (3497*y1^12*y2*y3^9*yl4*yl5^8)/19712 + (32579*y1^13*y2*y3^9*yl4*yl5^8)/
  177408 + (2177639*y1^14*y2*y3^9*yl4*yl5^8)/11531520 + 
 (621*y1^8*y2^2*y3^9*yl4*yl5^8)/4480 + (1041*y1^9*y2^2*y3^9*yl4*yl5^8)/8960 + 
 (10349*y1^10*y2^2*y3^9*yl4*yl5^8)/80640 + (11161*y1^11*y2^2*y3^9*yl4*yl5^8)/
  80640 + (2881*y1^12*y2^2*y3^9*yl4*yl5^8)/19712 + 
 (27035*y1^13*y2^2*y3^9*yl4*yl5^8)/177408 + 
 (1817279*y1^14*y2^2*y3^9*yl4*yl5^8)/11531520 + 
 (551*y1^8*y2^3*y3^9*yl4*yl5^8)/4480 + (1041*y1^9*y2^3*y3^9*yl4*yl5^8)/8960 + 
 (10349*y1^10*y2^3*y3^9*yl4*yl5^8)/80640 + (11161*y1^11*y2^3*y3^9*yl4*yl5^8)/
  80640 + (2881*y1^12*y2^3*y3^9*yl4*yl5^8)/19712 + 
 (27035*y1^13*y2^3*y3^9*yl4*yl5^8)/177408 + 
 (1817279*y1^14*y2^3*y3^9*yl4*yl5^8)/11531520 + 
 (1513*y1^8*y2^4*y3^9*yl4*yl5^8)/13440 + (1041*y1^9*y2^4*y3^9*yl4*yl5^8)/
  8960 + (10349*y1^10*y2^4*y3^9*yl4*yl5^8)/80640 + 
 (11161*y1^11*y2^4*y3^9*yl4*yl5^8)/80640 + (2881*y1^12*y2^4*y3^9*yl4*yl5^8)/
  19712 + (27035*y1^13*y2^4*y3^9*yl4*yl5^8)/177408 + 
 (1817279*y1^14*y2^4*y3^9*yl4*yl5^8)/11531520 + 
 (11*y1^8*y2^5*y3^9*yl4*yl5^8)/105 + (1041*y1^9*y2^5*y3^9*yl4*yl5^8)/8960 + 
 (10349*y1^10*y2^5*y3^9*yl4*yl5^8)/80640 + (11161*y1^11*y2^5*y3^9*yl4*yl5^8)/
  80640 + (2881*y1^12*y2^5*y3^9*yl4*yl5^8)/19712 + 
 (27035*y1^13*y2^5*y3^9*yl4*yl5^8)/177408 + 
 (1817279*y1^14*y2^5*y3^9*yl4*yl5^8)/11531520 + 
 (331*y1^8*y2^6*y3^9*yl4*yl5^8)/3360 + (1041*y1^9*y2^6*y3^9*yl4*yl5^8)/8960 + 
 (10349*y1^10*y2^6*y3^9*yl4*yl5^8)/80640 + (11161*y1^11*y2^6*y3^9*yl4*yl5^8)/
  80640 + (2881*y1^12*y2^6*y3^9*yl4*yl5^8)/19712 + 
 (27035*y1^13*y2^6*y3^9*yl4*yl5^8)/177408 + 
 (1817279*y1^14*y2^6*y3^9*yl4*yl5^8)/11531520 + 
 (209*y1^8*y2^7*y3^9*yl4*yl5^8)/2240 + (1041*y1^9*y2^7*y3^9*yl4*yl5^8)/8960 + 
 (10349*y1^10*y2^7*y3^9*yl4*yl5^8)/80640 + (11161*y1^11*y2^7*y3^9*yl4*yl5^8)/
  80640 + (2881*y1^12*y2^7*y3^9*yl4*yl5^8)/19712 + 
 (27035*y1^13*y2^7*y3^9*yl4*yl5^8)/177408 + 
 (1817279*y1^14*y2^7*y3^9*yl4*yl5^8)/11531520 + 
 (199*y1^8*y2^8*y3^9*yl4*yl5^8)/2240 + (1041*y1^9*y2^8*y3^9*yl4*yl5^8)/8960 + 
 (10349*y1^10*y2^8*y3^9*yl4*yl5^8)/80640 + (11161*y1^11*y2^8*y3^9*yl4*yl5^8)/
  80640 + (2881*y1^12*y2^8*y3^9*yl4*yl5^8)/19712 + 
 (27035*y1^13*y2^8*y3^9*yl4*yl5^8)/177408 + 
 (1817279*y1^14*y2^8*y3^9*yl4*yl5^8)/11531520 + 
 (761*y1^8*y2^9*y3^9*yl4*yl5^8)/8960 + (1041*y1^9*y2^9*y3^9*yl4*yl5^8)/8960 + 
 (10349*y1^10*y2^9*y3^9*yl4*yl5^8)/80640 + (11161*y1^11*y2^9*y3^9*yl4*yl5^8)/
  80640 + (2881*y1^12*y2^9*y3^9*yl4*yl5^8)/19712 + 
 (27035*y1^13*y2^9*y3^9*yl4*yl5^8)/177408 + 
 (1817279*y1^14*y2^9*y3^9*yl4*yl5^8)/11531520 + 
 (6569*y1^8*y2^10*y3^9*yl4*yl5^8)/80640 + (1041*y1^9*y2^10*y3^9*yl4*yl5^8)/
  8960 + (10349*y1^10*y2^10*y3^9*yl4*yl5^8)/80640 + 
 (11161*y1^11*y2^10*y3^9*yl4*yl5^8)/80640 + (2881*y1^12*y2^10*y3^9*yl4*yl5^8)/
  19712 + (27035*y1^13*y2^10*y3^9*yl4*yl5^8)/177408 + 
 (1817279*y1^14*y2^10*y3^9*yl4*yl5^8)/11531520 + 
 (6317*y1^8*y2^11*y3^9*yl4*yl5^8)/80640 + (1041*y1^9*y2^11*y3^9*yl4*yl5^8)/
  8960 + (10349*y1^10*y2^11*y3^9*yl4*yl5^8)/80640 + 
 (11161*y1^11*y2^11*y3^9*yl4*yl5^8)/80640 + (2881*y1^12*y2^11*y3^9*yl4*yl5^8)/
  19712 + (27035*y1^13*y2^11*y3^9*yl4*yl5^8)/177408 + 
 (1817279*y1^14*y2^11*y3^9*yl4*yl5^8)/11531520 + 
 (66967*y1^8*y2^12*y3^9*yl4*yl5^8)/887040 + (1041*y1^9*y2^12*y3^9*yl4*yl5^8)/
  8960 + (10349*y1^10*y2^12*y3^9*yl4*yl5^8)/80640 + 
 (11161*y1^11*y2^12*y3^9*yl4*yl5^8)/80640 + (2881*y1^12*y2^12*y3^9*yl4*yl5^8)/
  19712 + (27035*y1^13*y2^12*y3^9*yl4*yl5^8)/177408 + 
 (1817279*y1^14*y2^12*y3^9*yl4*yl5^8)/11531520 + 
 (64657*y1^8*y2^13*y3^9*yl4*yl5^8)/887040 + (1041*y1^9*y2^13*y3^9*yl4*yl5^8)/
  8960 + (10349*y1^10*y2^13*y3^9*yl4*yl5^8)/80640 + 
 (11161*y1^11*y2^13*y3^9*yl4*yl5^8)/80640 + (2881*y1^12*y2^13*y3^9*yl4*yl5^8)/
  19712 + (27035*y1^13*y2^13*y3^9*yl4*yl5^8)/177408 + 
 (1817279*y1^14*y2^13*y3^9*yl4*yl5^8)/11531520 + 
 (812821*y1^8*y2^14*y3^9*yl4*yl5^8)/11531520 + 
 (1041*y1^9*y2^14*y3^9*yl4*yl5^8)/8960 + (10349*y1^10*y2^14*y3^9*yl4*yl5^8)/
  80640 + (11161*y1^11*y2^14*y3^9*yl4*yl5^8)/80640 + 
 (2881*y1^12*y2^14*y3^9*yl4*yl5^8)/19712 + (27035*y1^13*y2^14*y3^9*yl4*yl5^8)/
  177408 + (1817279*y1^14*y2^14*y3^9*yl4*yl5^8)/11531520 - 
 (5*y1^8*y2*y3^10*yl4*yl5^8)/96 - (7*y1^9*y2*y3^10*yl4*yl5^8)/288 - 
 (7*y1^10*y2*y3^10*yl4*yl5^8)/288 - (7*y1^11*y2*y3^10*yl4*yl5^8)/288 - 
 (7*y1^12*y2*y3^10*yl4*yl5^8)/288 - (7*y1^13*y2*y3^10*yl4*yl5^8)/288 - 
 (7*y1^14*y2*y3^10*yl4*yl5^8)/288 - (y1^8*y2^2*y3^10*yl4*yl5^8)/18 - 
 (y1^9*y2^2*y3^10*yl4*yl5^8)/36 - (y1^10*y2^2*y3^10*yl4*yl5^8)/36 - 
 (y1^11*y2^2*y3^10*yl4*yl5^8)/36 - (y1^12*y2^2*y3^10*yl4*yl5^8)/36 - 
 (y1^13*y2^2*y3^10*yl4*yl5^8)/36 - (y1^14*y2^2*y3^10*yl4*yl5^8)/36 - 
 (y1^8*y2^3*y3^10*yl4*yl5^8)/18 - (y1^9*y2^3*y3^10*yl4*yl5^8)/36 - 
 (y1^10*y2^3*y3^10*yl4*yl5^8)/36 - (y1^11*y2^3*y3^10*yl4*yl5^8)/36 - 
 (y1^12*y2^3*y3^10*yl4*yl5^8)/36 - (y1^13*y2^3*y3^10*yl4*yl5^8)/36 - 
 (y1^14*y2^3*y3^10*yl4*yl5^8)/36 - (y1^8*y2^4*y3^10*yl4*yl5^8)/18 - 
 (y1^9*y2^4*y3^10*yl4*yl5^8)/36 - (y1^10*y2^4*y3^10*yl4*yl5^8)/36 - 
 (y1^11*y2^4*y3^10*yl4*yl5^8)/36 - (y1^12*y2^4*y3^10*yl4*yl5^8)/36 - 
 (y1^13*y2^4*y3^10*yl4*yl5^8)/36 - (y1^14*y2^4*y3^10*yl4*yl5^8)/36 - 
 (y1^8*y2^5*y3^10*yl4*yl5^8)/18 - (y1^9*y2^5*y3^10*yl4*yl5^8)/36 - 
 (y1^10*y2^5*y3^10*yl4*yl5^8)/36 - (y1^11*y2^5*y3^10*yl4*yl5^8)/36 - 
 (y1^12*y2^5*y3^10*yl4*yl5^8)/36 - (y1^13*y2^5*y3^10*yl4*yl5^8)/36 - 
 (y1^14*y2^5*y3^10*yl4*yl5^8)/36 - (y1^8*y2^6*y3^10*yl4*yl5^8)/18 - 
 (y1^9*y2^6*y3^10*yl4*yl5^8)/36 - (y1^10*y2^6*y3^10*yl4*yl5^8)/36 - 
 (y1^11*y2^6*y3^10*yl4*yl5^8)/36 - (y1^12*y2^6*y3^10*yl4*yl5^8)/36 - 
 (y1^13*y2^6*y3^10*yl4*yl5^8)/36 - (y1^14*y2^6*y3^10*yl4*yl5^8)/36 - 
 (y1^8*y2^7*y3^10*yl4*yl5^8)/18 - (y1^9*y2^7*y3^10*yl4*yl5^8)/36 - 
 (y1^10*y2^7*y3^10*yl4*yl5^8)/36 - (y1^11*y2^7*y3^10*yl4*yl5^8)/36 - 
 (y1^12*y2^7*y3^10*yl4*yl5^8)/36 - (y1^13*y2^7*y3^10*yl4*yl5^8)/36 - 
 (y1^14*y2^7*y3^10*yl4*yl5^8)/36 - (y1^8*y2^8*y3^10*yl4*yl5^8)/18 - 
 (y1^9*y2^8*y3^10*yl4*yl5^8)/36 - (y1^10*y2^8*y3^10*yl4*yl5^8)/36 - 
 (y1^11*y2^8*y3^10*yl4*yl5^8)/36 - (y1^12*y2^8*y3^10*yl4*yl5^8)/36 - 
 (y1^13*y2^8*y3^10*yl4*yl5^8)/36 - (y1^14*y2^8*y3^10*yl4*yl5^8)/36 - 
 (y1^8*y2^9*y3^10*yl4*yl5^8)/18 - (y1^9*y2^9*y3^10*yl4*yl5^8)/36 - 
 (y1^10*y2^9*y3^10*yl4*yl5^8)/36 - (y1^11*y2^9*y3^10*yl4*yl5^8)/36 - 
 (y1^12*y2^9*y3^10*yl4*yl5^8)/36 - (y1^13*y2^9*y3^10*yl4*yl5^8)/36 - 
 (y1^14*y2^9*y3^10*yl4*yl5^8)/36 - (y1^8*y2^10*y3^10*yl4*yl5^8)/18 - 
 (y1^9*y2^10*y3^10*yl4*yl5^8)/36 - (y1^10*y2^10*y3^10*yl4*yl5^8)/36 - 
 (y1^11*y2^10*y3^10*yl4*yl5^8)/36 - (y1^12*y2^10*y3^10*yl4*yl5^8)/36 - 
 (y1^13*y2^10*y3^10*yl4*yl5^8)/36 - (y1^14*y2^10*y3^10*yl4*yl5^8)/36 - 
 (y1^8*y2^11*y3^10*yl4*yl5^8)/18 - (y1^9*y2^11*y3^10*yl4*yl5^8)/36 - 
 (y1^10*y2^11*y3^10*yl4*yl5^8)/36 - (y1^11*y2^11*y3^10*yl4*yl5^8)/36 - 
 (y1^12*y2^11*y3^10*yl4*yl5^8)/36 - (y1^13*y2^11*y3^10*yl4*yl5^8)/36 - 
 (y1^14*y2^11*y3^10*yl4*yl5^8)/36 - (y1^8*y2^12*y3^10*yl4*yl5^8)/18 - 
 (y1^9*y2^12*y3^10*yl4*yl5^8)/36 - (y1^10*y2^12*y3^10*yl4*yl5^8)/36 - 
 (y1^11*y2^12*y3^10*yl4*yl5^8)/36 - (y1^12*y2^12*y3^10*yl4*yl5^8)/36 - 
 (y1^13*y2^12*y3^10*yl4*yl5^8)/36 - (y1^14*y2^12*y3^10*yl4*yl5^8)/36 - 
 (y1^8*y2^13*y3^10*yl4*yl5^8)/18 - (y1^9*y2^13*y3^10*yl4*yl5^8)/36 - 
 (y1^10*y2^13*y3^10*yl4*yl5^8)/36 - (y1^11*y2^13*y3^10*yl4*yl5^8)/36 - 
 (y1^12*y2^13*y3^10*yl4*yl5^8)/36 - (y1^13*y2^13*y3^10*yl4*yl5^8)/36 - 
 (y1^14*y2^13*y3^10*yl4*yl5^8)/36 - (y1^8*y2^14*y3^10*yl4*yl5^8)/18 - 
 (y1^9*y2^14*y3^10*yl4*yl5^8)/36 - (y1^10*y2^14*y3^10*yl4*yl5^8)/36 - 
 (y1^11*y2^14*y3^10*yl4*yl5^8)/36 - (y1^12*y2^14*y3^10*yl4*yl5^8)/36 - 
 (y1^13*y2^14*y3^10*yl4*yl5^8)/36 - (y1^14*y2^14*y3^10*yl4*yl5^8)/36 - 
 (3*y1^8*y2*y3^11*yl4*yl5^8)/160 - (y1^9*y2*y3^11*yl4*yl5^8)/160 - 
 (y1^10*y2*y3^11*yl4*yl5^8)/160 - (y1^11*y2*y3^11*yl4*yl5^8)/160 - 
 (y1^12*y2*y3^11*yl4*yl5^8)/160 - (y1^13*y2*y3^11*yl4*yl5^8)/160 - 
 (y1^14*y2*y3^11*yl4*yl5^8)/160 - (y1^8*y2^2*y3^11*yl4*yl5^8)/40 - 
 (y1^9*y2^2*y3^11*yl4*yl5^8)/80 - (y1^10*y2^2*y3^11*yl4*yl5^8)/80 - 
 (y1^11*y2^2*y3^11*yl4*yl5^8)/80 - (y1^12*y2^2*y3^11*yl4*yl5^8)/80 - 
 (y1^13*y2^2*y3^11*yl4*yl5^8)/80 - (y1^14*y2^2*y3^11*yl4*yl5^8)/80 - 
 (y1^8*y2^3*y3^11*yl4*yl5^8)/40 - (y1^9*y2^3*y3^11*yl4*yl5^8)/80 - 
 (y1^10*y2^3*y3^11*yl4*yl5^8)/80 - (y1^11*y2^3*y3^11*yl4*yl5^8)/80 - 
 (y1^12*y2^3*y3^11*yl4*yl5^8)/80 - (y1^13*y2^3*y3^11*yl4*yl5^8)/80 - 
 (y1^14*y2^3*y3^11*yl4*yl5^8)/80 - (y1^8*y2^4*y3^11*yl4*yl5^8)/40 - 
 (y1^9*y2^4*y3^11*yl4*yl5^8)/80 - (y1^10*y2^4*y3^11*yl4*yl5^8)/80 - 
 (y1^11*y2^4*y3^11*yl4*yl5^8)/80 - (y1^12*y2^4*y3^11*yl4*yl5^8)/80 - 
 (y1^13*y2^4*y3^11*yl4*yl5^8)/80 - (y1^14*y2^4*y3^11*yl4*yl5^8)/80 - 
 (y1^8*y2^5*y3^11*yl4*yl5^8)/40 - (y1^9*y2^5*y3^11*yl4*yl5^8)/80 - 
 (y1^10*y2^5*y3^11*yl4*yl5^8)/80 - (y1^11*y2^5*y3^11*yl4*yl5^8)/80 - 
 (y1^12*y2^5*y3^11*yl4*yl5^8)/80 - (y1^13*y2^5*y3^11*yl4*yl5^8)/80 - 
 (y1^14*y2^5*y3^11*yl4*yl5^8)/80 - (y1^8*y2^6*y3^11*yl4*yl5^8)/40 - 
 (y1^9*y2^6*y3^11*yl4*yl5^8)/80 - (y1^10*y2^6*y3^11*yl4*yl5^8)/80 - 
 (y1^11*y2^6*y3^11*yl4*yl5^8)/80 - (y1^12*y2^6*y3^11*yl4*yl5^8)/80 - 
 (y1^13*y2^6*y3^11*yl4*yl5^8)/80 - (y1^14*y2^6*y3^11*yl4*yl5^8)/80 - 
 (y1^8*y2^7*y3^11*yl4*yl5^8)/40 - (y1^9*y2^7*y3^11*yl4*yl5^8)/80 - 
 (y1^10*y2^7*y3^11*yl4*yl5^8)/80 - (y1^11*y2^7*y3^11*yl4*yl5^8)/80 - 
 (y1^12*y2^7*y3^11*yl4*yl5^8)/80 - (y1^13*y2^7*y3^11*yl4*yl5^8)/80 - 
 (y1^14*y2^7*y3^11*yl4*yl5^8)/80 - (y1^8*y2^8*y3^11*yl4*yl5^8)/40 - 
 (y1^9*y2^8*y3^11*yl4*yl5^8)/80 - (y1^10*y2^8*y3^11*yl4*yl5^8)/80 - 
 (y1^11*y2^8*y3^11*yl4*yl5^8)/80 - (y1^12*y2^8*y3^11*yl4*yl5^8)/80 - 
 (y1^13*y2^8*y3^11*yl4*yl5^8)/80 - (y1^14*y2^8*y3^11*yl4*yl5^8)/80 - 
 (y1^8*y2^9*y3^11*yl4*yl5^8)/40 - (y1^9*y2^9*y3^11*yl4*yl5^8)/80 - 
 (y1^10*y2^9*y3^11*yl4*yl5^8)/80 - (y1^11*y2^9*y3^11*yl4*yl5^8)/80 - 
 (y1^12*y2^9*y3^11*yl4*yl5^8)/80 - (y1^13*y2^9*y3^11*yl4*yl5^8)/80 - 
 (y1^14*y2^9*y3^11*yl4*yl5^8)/80 - (y1^8*y2^10*y3^11*yl4*yl5^8)/40 - 
 (y1^9*y2^10*y3^11*yl4*yl5^8)/80 - (y1^10*y2^10*y3^11*yl4*yl5^8)/80 - 
 (y1^11*y2^10*y3^11*yl4*yl5^8)/80 - (y1^12*y2^10*y3^11*yl4*yl5^8)/80 - 
 (y1^13*y2^10*y3^11*yl4*yl5^8)/80 - (y1^14*y2^10*y3^11*yl4*yl5^8)/80 - 
 (y1^8*y2^11*y3^11*yl4*yl5^8)/40 - (y1^9*y2^11*y3^11*yl4*yl5^8)/80 - 
 (y1^10*y2^11*y3^11*yl4*yl5^8)/80 - (y1^11*y2^11*y3^11*yl4*yl5^8)/80 - 
 (y1^12*y2^11*y3^11*yl4*yl5^8)/80 - (y1^13*y2^11*y3^11*yl4*yl5^8)/80 - 
 (y1^14*y2^11*y3^11*yl4*yl5^8)/80 - (y1^8*y2^12*y3^11*yl4*yl5^8)/40 - 
 (y1^9*y2^12*y3^11*yl4*yl5^8)/80 - (y1^10*y2^12*y3^11*yl4*yl5^8)/80 - 
 (y1^11*y2^12*y3^11*yl4*yl5^8)/80 - (y1^12*y2^12*y3^11*yl4*yl5^8)/80 - 
 (y1^13*y2^12*y3^11*yl4*yl5^8)/80 - (y1^14*y2^12*y3^11*yl4*yl5^8)/80 - 
 (y1^8*y2^13*y3^11*yl4*yl5^8)/40 - (y1^9*y2^13*y3^11*yl4*yl5^8)/80 - 
 (y1^10*y2^13*y3^11*yl4*yl5^8)/80 - (y1^11*y2^13*y3^11*yl4*yl5^8)/80 - 
 (y1^12*y2^13*y3^11*yl4*yl5^8)/80 - (y1^13*y2^13*y3^11*yl4*yl5^8)/80 - 
 (y1^14*y2^13*y3^11*yl4*yl5^8)/80 - (y1^8*y2^14*y3^11*yl4*yl5^8)/40 - 
 (y1^9*y2^14*y3^11*yl4*yl5^8)/80 - (y1^10*y2^14*y3^11*yl4*yl5^8)/80 - 
 (y1^11*y2^14*y3^11*yl4*yl5^8)/80 - (y1^12*y2^14*y3^11*yl4*yl5^8)/80 - 
 (y1^13*y2^14*y3^11*yl4*yl5^8)/80 - (y1^14*y2^14*y3^11*yl4*yl5^8)/80 - 
 (7*y1^8*y2*y3^12*yl4*yl5^8)/1056 + (y1^9*y2*y3^12*yl4*yl5^8)/1056 + 
 (y1^10*y2*y3^12*yl4*yl5^8)/1056 + (y1^11*y2*y3^12*yl4*yl5^8)/1056 + 
 (y1^12*y2*y3^12*yl4*yl5^8)/1056 + (y1^13*y2*y3^12*yl4*yl5^8)/1056 + 
 (y1^14*y2*y3^12*yl4*yl5^8)/1056 - (y1^8*y2^2*y3^12*yl4*yl5^8)/66 - 
 (y1^9*y2^2*y3^12*yl4*yl5^8)/132 - (y1^10*y2^2*y3^12*yl4*yl5^8)/132 - 
 (y1^11*y2^2*y3^12*yl4*yl5^8)/132 - (y1^12*y2^2*y3^12*yl4*yl5^8)/132 - 
 (y1^13*y2^2*y3^12*yl4*yl5^8)/132 - (y1^14*y2^2*y3^12*yl4*yl5^8)/132 - 
 (y1^8*y2^3*y3^12*yl4*yl5^8)/66 - (y1^9*y2^3*y3^12*yl4*yl5^8)/132 - 
 (y1^10*y2^3*y3^12*yl4*yl5^8)/132 - (y1^11*y2^3*y3^12*yl4*yl5^8)/132 - 
 (y1^12*y2^3*y3^12*yl4*yl5^8)/132 - (y1^13*y2^3*y3^12*yl4*yl5^8)/132 - 
 (y1^14*y2^3*y3^12*yl4*yl5^8)/132 - (y1^8*y2^4*y3^12*yl4*yl5^8)/66 - 
 (y1^9*y2^4*y3^12*yl4*yl5^8)/132 - (y1^10*y2^4*y3^12*yl4*yl5^8)/132 - 
 (y1^11*y2^4*y3^12*yl4*yl5^8)/132 - (y1^12*y2^4*y3^12*yl4*yl5^8)/132 - 
 (y1^13*y2^4*y3^12*yl4*yl5^8)/132 - (y1^14*y2^4*y3^12*yl4*yl5^8)/132 - 
 (y1^8*y2^5*y3^12*yl4*yl5^8)/66 - (y1^9*y2^5*y3^12*yl4*yl5^8)/132 - 
 (y1^10*y2^5*y3^12*yl4*yl5^8)/132 - (y1^11*y2^5*y3^12*yl4*yl5^8)/132 - 
 (y1^12*y2^5*y3^12*yl4*yl5^8)/132 - (y1^13*y2^5*y3^12*yl4*yl5^8)/132 - 
 (y1^14*y2^5*y3^12*yl4*yl5^8)/132 - (y1^8*y2^6*y3^12*yl4*yl5^8)/66 - 
 (y1^9*y2^6*y3^12*yl4*yl5^8)/132 - (y1^10*y2^6*y3^12*yl4*yl5^8)/132 - 
 (y1^11*y2^6*y3^12*yl4*yl5^8)/132 - (y1^12*y2^6*y3^12*yl4*yl5^8)/132 - 
 (y1^13*y2^6*y3^12*yl4*yl5^8)/132 - (y1^14*y2^6*y3^12*yl4*yl5^8)/132 - 
 (y1^8*y2^7*y3^12*yl4*yl5^8)/66 - (y1^9*y2^7*y3^12*yl4*yl5^8)/132 - 
 (y1^10*y2^7*y3^12*yl4*yl5^8)/132 - (y1^11*y2^7*y3^12*yl4*yl5^8)/132 - 
 (y1^12*y2^7*y3^12*yl4*yl5^8)/132 - (y1^13*y2^7*y3^12*yl4*yl5^8)/132 - 
 (y1^14*y2^7*y3^12*yl4*yl5^8)/132 - (y1^8*y2^8*y3^12*yl4*yl5^8)/66 - 
 (y1^9*y2^8*y3^12*yl4*yl5^8)/132 - (y1^10*y2^8*y3^12*yl4*yl5^8)/132 - 
 (y1^11*y2^8*y3^12*yl4*yl5^8)/132 - (y1^12*y2^8*y3^12*yl4*yl5^8)/132 - 
 (y1^13*y2^8*y3^12*yl4*yl5^8)/132 - (y1^14*y2^8*y3^12*yl4*yl5^8)/132 - 
 (y1^8*y2^9*y3^12*yl4*yl5^8)/66 - (y1^9*y2^9*y3^12*yl4*yl5^8)/132 - 
 (y1^10*y2^9*y3^12*yl4*yl5^8)/132 - (y1^11*y2^9*y3^12*yl4*yl5^8)/132 - 
 (y1^12*y2^9*y3^12*yl4*yl5^8)/132 - (y1^13*y2^9*y3^12*yl4*yl5^8)/132 - 
 (y1^14*y2^9*y3^12*yl4*yl5^8)/132 - (y1^8*y2^10*y3^12*yl4*yl5^8)/66 - 
 (y1^9*y2^10*y3^12*yl4*yl5^8)/132 - (y1^10*y2^10*y3^12*yl4*yl5^8)/132 - 
 (y1^11*y2^10*y3^12*yl4*yl5^8)/132 - (y1^12*y2^10*y3^12*yl4*yl5^8)/132 - 
 (y1^13*y2^10*y3^12*yl4*yl5^8)/132 - (y1^14*y2^10*y3^12*yl4*yl5^8)/132 - 
 (y1^8*y2^11*y3^12*yl4*yl5^8)/66 - (y1^9*y2^11*y3^12*yl4*yl5^8)/132 - 
 (y1^10*y2^11*y3^12*yl4*yl5^8)/132 - (y1^11*y2^11*y3^12*yl4*yl5^8)/132 - 
 (y1^12*y2^11*y3^12*yl4*yl5^8)/132 - (y1^13*y2^11*y3^12*yl4*yl5^8)/132 - 
 (y1^14*y2^11*y3^12*yl4*yl5^8)/132 - (y1^8*y2^12*y3^12*yl4*yl5^8)/66 - 
 (y1^9*y2^12*y3^12*yl4*yl5^8)/132 - (y1^10*y2^12*y3^12*yl4*yl5^8)/132 - 
 (y1^11*y2^12*y3^12*yl4*yl5^8)/132 - (y1^12*y2^12*y3^12*yl4*yl5^8)/132 - 
 (y1^13*y2^12*y3^12*yl4*yl5^8)/132 - (y1^14*y2^12*y3^12*yl4*yl5^8)/132 - 
 (y1^8*y2^13*y3^12*yl4*yl5^8)/66 - (y1^9*y2^13*y3^12*yl4*yl5^8)/132 - 
 (y1^10*y2^13*y3^12*yl4*yl5^8)/132 - (y1^11*y2^13*y3^12*yl4*yl5^8)/132 - 
 (y1^12*y2^13*y3^12*yl4*yl5^8)/132 - (y1^13*y2^13*y3^12*yl4*yl5^8)/132 - 
 (y1^14*y2^13*y3^12*yl4*yl5^8)/132 - (y1^8*y2^14*y3^12*yl4*yl5^8)/66 - 
 (y1^9*y2^14*y3^12*yl4*yl5^8)/132 - (y1^10*y2^14*y3^12*yl4*yl5^8)/132 - 
 (y1^11*y2^14*y3^12*yl4*yl5^8)/132 - (y1^12*y2^14*y3^12*yl4*yl5^8)/132 - 
 (y1^13*y2^14*y3^12*yl4*yl5^8)/132 - (y1^14*y2^14*y3^12*yl4*yl5^8)/132 + 
 (y1^9*y2*y3^13*yl4*yl5^8)/192 + (y1^10*y2*y3^13*yl4*yl5^8)/192 + 
 (y1^11*y2*y3^13*yl4*yl5^8)/192 + (y1^12*y2*y3^13*yl4*yl5^8)/192 + 
 (y1^13*y2*y3^13*yl4*yl5^8)/192 + (y1^14*y2*y3^13*yl4*yl5^8)/192 - 
 (y1^8*y2^2*y3^13*yl4*yl5^8)/96 - (y1^9*y2^2*y3^13*yl4*yl5^8)/192 - 
 (y1^10*y2^2*y3^13*yl4*yl5^8)/192 - (y1^11*y2^2*y3^13*yl4*yl5^8)/192 - 
 (y1^12*y2^2*y3^13*yl4*yl5^8)/192 - (y1^13*y2^2*y3^13*yl4*yl5^8)/192 - 
 (y1^14*y2^2*y3^13*yl4*yl5^8)/192 - (y1^8*y2^3*y3^13*yl4*yl5^8)/96 - 
 (y1^9*y2^3*y3^13*yl4*yl5^8)/192 - (y1^10*y2^3*y3^13*yl4*yl5^8)/192 - 
 (y1^11*y2^3*y3^13*yl4*yl5^8)/192 - (y1^12*y2^3*y3^13*yl4*yl5^8)/192 - 
 (y1^13*y2^3*y3^13*yl4*yl5^8)/192 - (y1^14*y2^3*y3^13*yl4*yl5^8)/192 - 
 (y1^8*y2^4*y3^13*yl4*yl5^8)/96 - (y1^9*y2^4*y3^13*yl4*yl5^8)/192 - 
 (y1^10*y2^4*y3^13*yl4*yl5^8)/192 - (y1^11*y2^4*y3^13*yl4*yl5^8)/192 - 
 (y1^12*y2^4*y3^13*yl4*yl5^8)/192 - (y1^13*y2^4*y3^13*yl4*yl5^8)/192 - 
 (y1^14*y2^4*y3^13*yl4*yl5^8)/192 - (y1^8*y2^5*y3^13*yl4*yl5^8)/96 - 
 (y1^9*y2^5*y3^13*yl4*yl5^8)/192 - (y1^10*y2^5*y3^13*yl4*yl5^8)/192 - 
 (y1^11*y2^5*y3^13*yl4*yl5^8)/192 - (y1^12*y2^5*y3^13*yl4*yl5^8)/192 - 
 (y1^13*y2^5*y3^13*yl4*yl5^8)/192 - (y1^14*y2^5*y3^13*yl4*yl5^8)/192 - 
 (y1^8*y2^6*y3^13*yl4*yl5^8)/96 - (y1^9*y2^6*y3^13*yl4*yl5^8)/192 - 
 (y1^10*y2^6*y3^13*yl4*yl5^8)/192 - (y1^11*y2^6*y3^13*yl4*yl5^8)/192 - 
 (y1^12*y2^6*y3^13*yl4*yl5^8)/192 - (y1^13*y2^6*y3^13*yl4*yl5^8)/192 - 
 (y1^14*y2^6*y3^13*yl4*yl5^8)/192 - (y1^8*y2^7*y3^13*yl4*yl5^8)/96 - 
 (y1^9*y2^7*y3^13*yl4*yl5^8)/192 - (y1^10*y2^7*y3^13*yl4*yl5^8)/192 - 
 (y1^11*y2^7*y3^13*yl4*yl5^8)/192 - (y1^12*y2^7*y3^13*yl4*yl5^8)/192 - 
 (y1^13*y2^7*y3^13*yl4*yl5^8)/192 - (y1^14*y2^7*y3^13*yl4*yl5^8)/192 - 
 (y1^8*y2^8*y3^13*yl4*yl5^8)/96 - (y1^9*y2^8*y3^13*yl4*yl5^8)/192 - 
 (y1^10*y2^8*y3^13*yl4*yl5^8)/192 - (y1^11*y2^8*y3^13*yl4*yl5^8)/192 - 
 (y1^12*y2^8*y3^13*yl4*yl5^8)/192 - (y1^13*y2^8*y3^13*yl4*yl5^8)/192 - 
 (y1^14*y2^8*y3^13*yl4*yl5^8)/192 - (y1^8*y2^9*y3^13*yl4*yl5^8)/96 - 
 (y1^9*y2^9*y3^13*yl4*yl5^8)/192 - (y1^10*y2^9*y3^13*yl4*yl5^8)/192 - 
 (y1^11*y2^9*y3^13*yl4*yl5^8)/192 - (y1^12*y2^9*y3^13*yl4*yl5^8)/192 - 
 (y1^13*y2^9*y3^13*yl4*yl5^8)/192 - (y1^14*y2^9*y3^13*yl4*yl5^8)/192 - 
 (y1^8*y2^10*y3^13*yl4*yl5^8)/96 - (y1^9*y2^10*y3^13*yl4*yl5^8)/192 - 
 (y1^10*y2^10*y3^13*yl4*yl5^8)/192 - (y1^11*y2^10*y3^13*yl4*yl5^8)/192 - 
 (y1^12*y2^10*y3^13*yl4*yl5^8)/192 - (y1^13*y2^10*y3^13*yl4*yl5^8)/192 - 
 (y1^14*y2^10*y3^13*yl4*yl5^8)/192 - (y1^8*y2^11*y3^13*yl4*yl5^8)/96 - 
 (y1^9*y2^11*y3^13*yl4*yl5^8)/192 - (y1^10*y2^11*y3^13*yl4*yl5^8)/192 - 
 (y1^11*y2^11*y3^13*yl4*yl5^8)/192 - (y1^12*y2^11*y3^13*yl4*yl5^8)/192 - 
 (y1^13*y2^11*y3^13*yl4*yl5^8)/192 - (y1^14*y2^11*y3^13*yl4*yl5^8)/192 - 
 (y1^8*y2^12*y3^13*yl4*yl5^8)/96 - (y1^9*y2^12*y3^13*yl4*yl5^8)/192 - 
 (y1^10*y2^12*y3^13*yl4*yl5^8)/192 - (y1^11*y2^12*y3^13*yl4*yl5^8)/192 - 
 (y1^12*y2^12*y3^13*yl4*yl5^8)/192 - (y1^13*y2^12*y3^13*yl4*yl5^8)/192 - 
 (y1^14*y2^12*y3^13*yl4*yl5^8)/192 - (y1^8*y2^13*y3^13*yl4*yl5^8)/96 - 
 (y1^9*y2^13*y3^13*yl4*yl5^8)/192 - (y1^10*y2^13*y3^13*yl4*yl5^8)/192 - 
 (y1^11*y2^13*y3^13*yl4*yl5^8)/192 - (y1^12*y2^13*y3^13*yl4*yl5^8)/192 - 
 (y1^13*y2^13*y3^13*yl4*yl5^8)/192 - (y1^14*y2^13*y3^13*yl4*yl5^8)/192 - 
 (y1^8*y2^14*y3^13*yl4*yl5^8)/96 - (y1^9*y2^14*y3^13*yl4*yl5^8)/192 - 
 (y1^10*y2^14*y3^13*yl4*yl5^8)/192 - (y1^11*y2^14*y3^13*yl4*yl5^8)/192 - 
 (y1^12*y2^14*y3^13*yl4*yl5^8)/192 - (y1^13*y2^14*y3^13*yl4*yl5^8)/192 - 
 (y1^14*y2^14*y3^13*yl4*yl5^8)/192 + (9*y1^8*y2*y3^14*yl4*yl5^8)/2080 + 
 (17*y1^9*y2*y3^14*yl4*yl5^8)/2080 + (17*y1^10*y2*y3^14*yl4*yl5^8)/2080 + 
 (17*y1^11*y2*y3^14*yl4*yl5^8)/2080 + (17*y1^12*y2*y3^14*yl4*yl5^8)/2080 + 
 (17*y1^13*y2*y3^14*yl4*yl5^8)/2080 + (17*y1^14*y2*y3^14*yl4*yl5^8)/2080 - 
 (y1^8*y2^2*y3^14*yl4*yl5^8)/130 - (y1^9*y2^2*y3^14*yl4*yl5^8)/260 - 
 (y1^10*y2^2*y3^14*yl4*yl5^8)/260 - (y1^11*y2^2*y3^14*yl4*yl5^8)/260 - 
 (y1^12*y2^2*y3^14*yl4*yl5^8)/260 - (y1^13*y2^2*y3^14*yl4*yl5^8)/260 - 
 (y1^14*y2^2*y3^14*yl4*yl5^8)/260 - (y1^8*y2^3*y3^14*yl4*yl5^8)/130 - 
 (y1^9*y2^3*y3^14*yl4*yl5^8)/260 - (y1^10*y2^3*y3^14*yl4*yl5^8)/260 - 
 (y1^11*y2^3*y3^14*yl4*yl5^8)/260 - (y1^12*y2^3*y3^14*yl4*yl5^8)/260 - 
 (y1^13*y2^3*y3^14*yl4*yl5^8)/260 - (y1^14*y2^3*y3^14*yl4*yl5^8)/260 - 
 (y1^8*y2^4*y3^14*yl4*yl5^8)/130 - (y1^9*y2^4*y3^14*yl4*yl5^8)/260 - 
 (y1^10*y2^4*y3^14*yl4*yl5^8)/260 - (y1^11*y2^4*y3^14*yl4*yl5^8)/260 - 
 (y1^12*y2^4*y3^14*yl4*yl5^8)/260 - (y1^13*y2^4*y3^14*yl4*yl5^8)/260 - 
 (y1^14*y2^4*y3^14*yl4*yl5^8)/260 - (y1^8*y2^5*y3^14*yl4*yl5^8)/130 - 
 (y1^9*y2^5*y3^14*yl4*yl5^8)/260 - (y1^10*y2^5*y3^14*yl4*yl5^8)/260 - 
 (y1^11*y2^5*y3^14*yl4*yl5^8)/260 - (y1^12*y2^5*y3^14*yl4*yl5^8)/260 - 
 (y1^13*y2^5*y3^14*yl4*yl5^8)/260 - (y1^14*y2^5*y3^14*yl4*yl5^8)/260 - 
 (y1^8*y2^6*y3^14*yl4*yl5^8)/130 - (y1^9*y2^6*y3^14*yl4*yl5^8)/260 - 
 (y1^10*y2^6*y3^14*yl4*yl5^8)/260 - (y1^11*y2^6*y3^14*yl4*yl5^8)/260 - 
 (y1^12*y2^6*y3^14*yl4*yl5^8)/260 - (y1^13*y2^6*y3^14*yl4*yl5^8)/260 - 
 (y1^14*y2^6*y3^14*yl4*yl5^8)/260 - (y1^8*y2^7*y3^14*yl4*yl5^8)/130 - 
 (y1^9*y2^7*y3^14*yl4*yl5^8)/260 - (y1^10*y2^7*y3^14*yl4*yl5^8)/260 - 
 (y1^11*y2^7*y3^14*yl4*yl5^8)/260 - (y1^12*y2^7*y3^14*yl4*yl5^8)/260 - 
 (y1^13*y2^7*y3^14*yl4*yl5^8)/260 - (y1^14*y2^7*y3^14*yl4*yl5^8)/260 - 
 (y1^8*y2^8*y3^14*yl4*yl5^8)/130 - (y1^9*y2^8*y3^14*yl4*yl5^8)/260 - 
 (y1^10*y2^8*y3^14*yl4*yl5^8)/260 - (y1^11*y2^8*y3^14*yl4*yl5^8)/260 - 
 (y1^12*y2^8*y3^14*yl4*yl5^8)/260 - (y1^13*y2^8*y3^14*yl4*yl5^8)/260 - 
 (y1^14*y2^8*y3^14*yl4*yl5^8)/260 - (y1^8*y2^9*y3^14*yl4*yl5^8)/130 - 
 (y1^9*y2^9*y3^14*yl4*yl5^8)/260 - (y1^10*y2^9*y3^14*yl4*yl5^8)/260 - 
 (y1^11*y2^9*y3^14*yl4*yl5^8)/260 - (y1^12*y2^9*y3^14*yl4*yl5^8)/260 - 
 (y1^13*y2^9*y3^14*yl4*yl5^8)/260 - (y1^14*y2^9*y3^14*yl4*yl5^8)/260 - 
 (y1^8*y2^10*y3^14*yl4*yl5^8)/130 - (y1^9*y2^10*y3^14*yl4*yl5^8)/260 - 
 (y1^10*y2^10*y3^14*yl4*yl5^8)/260 - (y1^11*y2^10*y3^14*yl4*yl5^8)/260 - 
 (y1^12*y2^10*y3^14*yl4*yl5^8)/260 - (y1^13*y2^10*y3^14*yl4*yl5^8)/260 - 
 (y1^14*y2^10*y3^14*yl4*yl5^8)/260 - (y1^8*y2^11*y3^14*yl4*yl5^8)/130 - 
 (y1^9*y2^11*y3^14*yl4*yl5^8)/260 - (y1^10*y2^11*y3^14*yl4*yl5^8)/260 - 
 (y1^11*y2^11*y3^14*yl4*yl5^8)/260 - (y1^12*y2^11*y3^14*yl4*yl5^8)/260 - 
 (y1^13*y2^11*y3^14*yl4*yl5^8)/260 - (y1^14*y2^11*y3^14*yl4*yl5^8)/260 - 
 (y1^8*y2^12*y3^14*yl4*yl5^8)/130 - (y1^9*y2^12*y3^14*yl4*yl5^8)/260 - 
 (y1^10*y2^12*y3^14*yl4*yl5^8)/260 - (y1^11*y2^12*y3^14*yl4*yl5^8)/260 - 
 (y1^12*y2^12*y3^14*yl4*yl5^8)/260 - (y1^13*y2^12*y3^14*yl4*yl5^8)/260 - 
 (y1^14*y2^12*y3^14*yl4*yl5^8)/260 - (y1^8*y2^13*y3^14*yl4*yl5^8)/130 - 
 (y1^9*y2^13*y3^14*yl4*yl5^8)/260 - (y1^10*y2^13*y3^14*yl4*yl5^8)/260 - 
 (y1^11*y2^13*y3^14*yl4*yl5^8)/260 - (y1^12*y2^13*y3^14*yl4*yl5^8)/260 - 
 (y1^13*y2^13*y3^14*yl4*yl5^8)/260 - (y1^14*y2^13*y3^14*yl4*yl5^8)/260 - 
 (y1^8*y2^14*y3^14*yl4*yl5^8)/130 - (y1^9*y2^14*y3^14*yl4*yl5^8)/260 - 
 (y1^10*y2^14*y3^14*yl4*yl5^8)/260 - (y1^11*y2^14*y3^14*yl4*yl5^8)/260 - 
 (y1^12*y2^14*y3^14*yl4*yl5^8)/260 - (y1^13*y2^14*y3^14*yl4*yl5^8)/260 - 
 (y1^14*y2^14*y3^14*yl4*yl5^8)/260 + (5*y1^8*y2^2*y3^10*yl4^2*yl5^8)/288 + 
 (y1^9*y2^2*y3^10*yl4^2*yl5^8)/64 + (y1^10*y2^2*y3^10*yl4^2*yl5^8)/64 + 
 (y1^11*y2^2*y3^10*yl4^2*yl5^8)/64 + (y1^12*y2^2*y3^10*yl4^2*yl5^8)/64 + 
 (y1^13*y2^2*y3^10*yl4^2*yl5^8)/64 + (y1^14*y2^2*y3^10*yl4^2*yl5^8)/64 + 
 (y1^8*y2^3*y3^10*yl4^2*yl5^8)/576 + (y1^8*y2^4*y3^10*yl4^2*yl5^8)/576 + 
 (y1^8*y2^5*y3^10*yl4^2*yl5^8)/576 + (y1^8*y2^6*y3^10*yl4^2*yl5^8)/576 + 
 (y1^8*y2^7*y3^10*yl4^2*yl5^8)/576 + (y1^8*y2^8*y3^10*yl4^2*yl5^8)/576 + 
 (y1^8*y2^9*y3^10*yl4^2*yl5^8)/576 + (y1^8*y2^10*y3^10*yl4^2*yl5^8)/576 + 
 (y1^8*y2^11*y3^10*yl4^2*yl5^8)/576 + (y1^8*y2^12*y3^10*yl4^2*yl5^8)/576 + 
 (y1^8*y2^13*y3^10*yl4^2*yl5^8)/576 + (y1^8*y2^14*y3^10*yl4^2*yl5^8)/576 + 
 (13*y1^8*y2^2*y3^11*yl4^2*yl5^8)/2880 + (y1^9*y2^2*y3^11*yl4^2*yl5^8)/320 + 
 (y1^10*y2^2*y3^11*yl4^2*yl5^8)/320 + (y1^11*y2^2*y3^11*yl4^2*yl5^8)/320 + 
 (y1^12*y2^2*y3^11*yl4^2*yl5^8)/320 + (y1^13*y2^2*y3^11*yl4^2*yl5^8)/320 + 
 (y1^14*y2^2*y3^11*yl4^2*yl5^8)/320 + (y1^8*y2^3*y3^11*yl4^2*yl5^8)/720 + 
 (y1^8*y2^4*y3^11*yl4^2*yl5^8)/720 + (y1^8*y2^5*y3^11*yl4^2*yl5^8)/720 + 
 (y1^8*y2^6*y3^11*yl4^2*yl5^8)/720 + (y1^8*y2^7*y3^11*yl4^2*yl5^8)/720 + 
 (y1^8*y2^8*y3^11*yl4^2*yl5^8)/720 + (y1^8*y2^9*y3^11*yl4^2*yl5^8)/720 + 
 (y1^8*y2^10*y3^11*yl4^2*yl5^8)/720 + (y1^8*y2^11*y3^11*yl4^2*yl5^8)/720 + 
 (y1^8*y2^12*y3^11*yl4^2*yl5^8)/720 + (y1^8*y2^13*y3^11*yl4^2*yl5^8)/720 + 
 (y1^8*y2^14*y3^11*yl4^2*yl5^8)/720 + (23*y1^8*y2^2*y3^12*yl4^2*yl5^8)/3520 + 
 (19*y1^9*y2^2*y3^12*yl4^2*yl5^8)/3520 + (19*y1^10*y2^2*y3^12*yl4^2*yl5^8)/
  3520 + (19*y1^11*y2^2*y3^12*yl4^2*yl5^8)/3520 + 
 (19*y1^12*y2^2*y3^12*yl4^2*yl5^8)/3520 + (19*y1^13*y2^2*y3^12*yl4^2*yl5^8)/
  3520 + (19*y1^14*y2^2*y3^12*yl4^2*yl5^8)/3520 + 
 (y1^8*y2^3*y3^12*yl4^2*yl5^8)/880 + (y1^8*y2^4*y3^12*yl4^2*yl5^8)/880 + 
 (y1^8*y2^5*y3^12*yl4^2*yl5^8)/880 + (y1^8*y2^6*y3^12*yl4^2*yl5^8)/880 + 
 (y1^8*y2^7*y3^12*yl4^2*yl5^8)/880 + (y1^8*y2^8*y3^12*yl4^2*yl5^8)/880 + 
 (y1^8*y2^9*y3^12*yl4^2*yl5^8)/880 + (y1^8*y2^10*y3^12*yl4^2*yl5^8)/880 + 
 (y1^8*y2^11*y3^12*yl4^2*yl5^8)/880 + (y1^8*y2^12*y3^12*yl4^2*yl5^8)/880 + 
 (y1^8*y2^13*y3^12*yl4^2*yl5^8)/880 + (y1^8*y2^14*y3^12*yl4^2*yl5^8)/880 + 
 (17*y1^8*y2^2*y3^13*yl4^2*yl5^8)/2112 + (5*y1^9*y2^2*y3^13*yl4^2*yl5^8)/
  704 + (5*y1^10*y2^2*y3^13*yl4^2*yl5^8)/704 + 
 (5*y1^11*y2^2*y3^13*yl4^2*yl5^8)/704 + (5*y1^12*y2^2*y3^13*yl4^2*yl5^8)/
  704 + (5*y1^13*y2^2*y3^13*yl4^2*yl5^8)/704 + 
 (5*y1^14*y2^2*y3^13*yl4^2*yl5^8)/704 + (y1^8*y2^3*y3^13*yl4^2*yl5^8)/1056 + 
 (y1^8*y2^4*y3^13*yl4^2*yl5^8)/1056 + (y1^8*y2^5*y3^13*yl4^2*yl5^8)/1056 + 
 (y1^8*y2^6*y3^13*yl4^2*yl5^8)/1056 + (y1^8*y2^7*y3^13*yl4^2*yl5^8)/1056 + 
 (y1^8*y2^8*y3^13*yl4^2*yl5^8)/1056 + (y1^8*y2^9*y3^13*yl4^2*yl5^8)/1056 + 
 (y1^8*y2^10*y3^13*yl4^2*yl5^8)/1056 + (y1^8*y2^11*y3^13*yl4^2*yl5^8)/1056 + 
 (y1^8*y2^12*y3^13*yl4^2*yl5^8)/1056 + (y1^8*y2^13*y3^13*yl4^2*yl5^8)/1056 + 
 (y1^8*y2^14*y3^13*yl4^2*yl5^8)/1056 + (23*y1^8*y2^2*y3^14*yl4^2*yl5^8)/
  2496 + (7*y1^9*y2^2*y3^14*yl4^2*yl5^8)/832 + 
 (7*y1^10*y2^2*y3^14*yl4^2*yl5^8)/832 + (7*y1^11*y2^2*y3^14*yl4^2*yl5^8)/
  832 + (7*y1^12*y2^2*y3^14*yl4^2*yl5^8)/832 + 
 (7*y1^13*y2^2*y3^14*yl4^2*yl5^8)/832 + (7*y1^14*y2^2*y3^14*yl4^2*yl5^8)/
  832 + (y1^8*y2^3*y3^14*yl4^2*yl5^8)/1248 + (y1^8*y2^4*y3^14*yl4^2*yl5^8)/
  1248 + (y1^8*y2^5*y3^14*yl4^2*yl5^8)/1248 + (y1^8*y2^6*y3^14*yl4^2*yl5^8)/
  1248 + (y1^8*y2^7*y3^14*yl4^2*yl5^8)/1248 + (y1^8*y2^8*y3^14*yl4^2*yl5^8)/
  1248 + (y1^8*y2^9*y3^14*yl4^2*yl5^8)/1248 + (y1^8*y2^10*y3^14*yl4^2*yl5^8)/
  1248 + (y1^8*y2^11*y3^14*yl4^2*yl5^8)/1248 + 
 (y1^8*y2^12*y3^14*yl4^2*yl5^8)/1248 + (y1^8*y2^13*y3^14*yl4^2*yl5^8)/1248 + 
 (y1^8*y2^14*y3^14*yl4^2*yl5^8)/1248 + (11*y1^8*y2^3*y3^11*yl4^3*yl5^8)/960 + 
 (y1^9*y2^3*y3^11*yl4^3*yl5^8)/96 + (y1^10*y2^3*y3^11*yl4^3*yl5^8)/96 + 
 (y1^11*y2^3*y3^11*yl4^3*yl5^8)/96 + (y1^12*y2^3*y3^11*yl4^3*yl5^8)/96 + 
 (y1^13*y2^3*y3^11*yl4^3*yl5^8)/96 + (y1^14*y2^3*y3^11*yl4^3*yl5^8)/96 + 
 (y1^8*y2^4*y3^11*yl4^3*yl5^8)/960 + (y1^8*y2^5*y3^11*yl4^3*yl5^8)/960 + 
 (y1^8*y2^6*y3^11*yl4^3*yl5^8)/960 + (y1^8*y2^7*y3^11*yl4^3*yl5^8)/960 + 
 (y1^8*y2^8*y3^11*yl4^3*yl5^8)/960 + (y1^8*y2^9*y3^11*yl4^3*yl5^8)/960 + 
 (y1^8*y2^10*y3^11*yl4^3*yl5^8)/960 + (y1^8*y2^11*y3^11*yl4^3*yl5^8)/960 + 
 (y1^8*y2^12*y3^11*yl4^3*yl5^8)/960 + (y1^8*y2^13*y3^11*yl4^3*yl5^8)/960 + 
 (y1^8*y2^14*y3^11*yl4^3*yl5^8)/960 + (19*y1^8*y2^3*y3^12*yl4^3*yl5^8)/5280 + 
 (y1^9*y2^3*y3^12*yl4^3*yl5^8)/352 + (y1^10*y2^3*y3^12*yl4^3*yl5^8)/352 + 
 (y1^11*y2^3*y3^12*yl4^3*yl5^8)/352 + (y1^12*y2^3*y3^12*yl4^3*yl5^8)/352 + 
 (y1^13*y2^3*y3^12*yl4^3*yl5^8)/352 + (y1^14*y2^3*y3^12*yl4^3*yl5^8)/352 + 
 (y1^8*y2^4*y3^12*yl4^3*yl5^8)/1320 + (y1^8*y2^5*y3^12*yl4^3*yl5^8)/1320 + 
 (y1^8*y2^6*y3^12*yl4^3*yl5^8)/1320 + (y1^8*y2^7*y3^12*yl4^3*yl5^8)/1320 + 
 (y1^8*y2^8*y3^12*yl4^3*yl5^8)/1320 + (y1^8*y2^9*y3^12*yl4^3*yl5^8)/1320 + 
 (y1^8*y2^10*y3^12*yl4^3*yl5^8)/1320 + (y1^8*y2^11*y3^12*yl4^3*yl5^8)/1320 + 
 (y1^8*y2^12*y3^12*yl4^3*yl5^8)/1320 + (y1^8*y2^13*y3^12*yl4^3*yl5^8)/1320 + 
 (y1^8*y2^14*y3^12*yl4^3*yl5^8)/1320 + (7*y1^8*y2^3*y3^13*yl4^3*yl5^8)/1320 + 
 (5*y1^9*y2^3*y3^13*yl4^3*yl5^8)/1056 + (5*y1^10*y2^3*y3^13*yl4^3*yl5^8)/
  1056 + (5*y1^11*y2^3*y3^13*yl4^3*yl5^8)/1056 + 
 (5*y1^12*y2^3*y3^13*yl4^3*yl5^8)/1056 + (5*y1^13*y2^3*y3^13*yl4^3*yl5^8)/
  1056 + (5*y1^14*y2^3*y3^13*yl4^3*yl5^8)/1056 + 
 (y1^8*y2^4*y3^13*yl4^3*yl5^8)/1760 + (y1^8*y2^5*y3^13*yl4^3*yl5^8)/1760 + 
 (y1^8*y2^6*y3^13*yl4^3*yl5^8)/1760 + (y1^8*y2^7*y3^13*yl4^3*yl5^8)/1760 + 
 (y1^8*y2^8*y3^13*yl4^3*yl5^8)/1760 + (y1^8*y2^9*y3^13*yl4^3*yl5^8)/1760 + 
 (y1^8*y2^10*y3^13*yl4^3*yl5^8)/1760 + (y1^8*y2^11*y3^13*yl4^3*yl5^8)/1760 + 
 (y1^8*y2^12*y3^13*yl4^3*yl5^8)/1760 + (y1^8*y2^13*y3^13*yl4^3*yl5^8)/1760 + 
 (y1^8*y2^14*y3^13*yl4^3*yl5^8)/1760 + (89*y1^8*y2^3*y3^14*yl4^3*yl5^8)/
  13728 + (83*y1^9*y2^3*y3^14*yl4^3*yl5^8)/13728 + 
 (83*y1^10*y2^3*y3^14*yl4^3*yl5^8)/13728 + (83*y1^11*y2^3*y3^14*yl4^3*yl5^8)/
  13728 + (83*y1^12*y2^3*y3^14*yl4^3*yl5^8)/13728 + 
 (83*y1^13*y2^3*y3^14*yl4^3*yl5^8)/13728 + (83*y1^14*y2^3*y3^14*yl4^3*yl5^8)/
  13728 + (y1^8*y2^4*y3^14*yl4^3*yl5^8)/2288 + 
 (y1^8*y2^5*y3^14*yl4^3*yl5^8)/2288 + (y1^8*y2^6*y3^14*yl4^3*yl5^8)/2288 + 
 (y1^8*y2^7*y3^14*yl4^3*yl5^8)/2288 + (y1^8*y2^8*y3^14*yl4^3*yl5^8)/2288 + 
 (y1^8*y2^9*y3^14*yl4^3*yl5^8)/2288 + (y1^8*y2^10*y3^14*yl4^3*yl5^8)/2288 + 
 (y1^8*y2^11*y3^14*yl4^3*yl5^8)/2288 + (y1^8*y2^12*y3^14*yl4^3*yl5^8)/2288 + 
 (y1^8*y2^13*y3^14*yl4^3*yl5^8)/2288 + (y1^8*y2^14*y3^14*yl4^3*yl5^8)/2288 + 
 (3*y1^8*y2^4*y3^12*yl4^4*yl5^8)/352 + (y1^9*y2^4*y3^12*yl4^4*yl5^8)/128 + 
 (y1^10*y2^4*y3^12*yl4^4*yl5^8)/128 + (y1^11*y2^4*y3^12*yl4^4*yl5^8)/128 + 
 (y1^12*y2^4*y3^12*yl4^4*yl5^8)/128 + (y1^13*y2^4*y3^12*yl4^4*yl5^8)/128 + 
 (y1^14*y2^4*y3^12*yl4^4*yl5^8)/128 + (y1^8*y2^5*y3^12*yl4^4*yl5^8)/1408 + 
 (y1^8*y2^6*y3^12*yl4^4*yl5^8)/1408 + (y1^8*y2^7*y3^12*yl4^4*yl5^8)/1408 + 
 (y1^8*y2^8*y3^12*yl4^4*yl5^8)/1408 + (y1^8*y2^9*y3^12*yl4^4*yl5^8)/1408 + 
 (y1^8*y2^10*y3^12*yl4^4*yl5^8)/1408 + (y1^8*y2^11*y3^12*yl4^4*yl5^8)/1408 + 
 (y1^8*y2^12*y3^12*yl4^4*yl5^8)/1408 + (y1^8*y2^13*y3^12*yl4^4*yl5^8)/1408 + 
 (y1^8*y2^14*y3^12*yl4^4*yl5^8)/1408 + (13*y1^8*y2^4*y3^13*yl4^4*yl5^8)/
  4224 + (y1^9*y2^4*y3^13*yl4^4*yl5^8)/384 + (y1^10*y2^4*y3^13*yl4^4*yl5^8)/
  384 + (y1^11*y2^4*y3^13*yl4^4*yl5^8)/384 + (y1^12*y2^4*y3^13*yl4^4*yl5^8)/
  384 + (y1^13*y2^4*y3^13*yl4^4*yl5^8)/384 + (y1^14*y2^4*y3^13*yl4^4*yl5^8)/
  384 + (y1^8*y2^5*y3^13*yl4^4*yl5^8)/2112 + (y1^8*y2^6*y3^13*yl4^4*yl5^8)/
  2112 + (y1^8*y2^7*y3^13*yl4^4*yl5^8)/2112 + (y1^8*y2^8*y3^13*yl4^4*yl5^8)/
  2112 + (y1^8*y2^9*y3^13*yl4^4*yl5^8)/2112 + (y1^8*y2^10*y3^13*yl4^4*yl5^8)/
  2112 + (y1^8*y2^11*y3^13*yl4^4*yl5^8)/2112 + 
 (y1^8*y2^12*y3^13*yl4^4*yl5^8)/2112 + (y1^8*y2^13*y3^13*yl4^4*yl5^8)/2112 + 
 (y1^8*y2^14*y3^13*yl4^4*yl5^8)/2112 + (83*y1^8*y2^4*y3^14*yl4^4*yl5^8)/
  18304 + (7*y1^9*y2^4*y3^14*yl4^4*yl5^8)/1664 + 
 (7*y1^10*y2^4*y3^14*yl4^4*yl5^8)/1664 + (7*y1^11*y2^4*y3^14*yl4^4*yl5^8)/
  1664 + (7*y1^12*y2^4*y3^14*yl4^4*yl5^8)/1664 + 
 (7*y1^13*y2^4*y3^14*yl4^4*yl5^8)/1664 + (7*y1^14*y2^4*y3^14*yl4^4*yl5^8)/
  1664 + (3*y1^8*y2^5*y3^14*yl4^4*yl5^8)/9152 + 
 (3*y1^8*y2^6*y3^14*yl4^4*yl5^8)/9152 + (3*y1^8*y2^7*y3^14*yl4^4*yl5^8)/
  9152 + (3*y1^8*y2^8*y3^14*yl4^4*yl5^8)/9152 + 
 (3*y1^8*y2^9*y3^14*yl4^4*yl5^8)/9152 + (3*y1^8*y2^10*y3^14*yl4^4*yl5^8)/
  9152 + (3*y1^8*y2^11*y3^14*yl4^4*yl5^8)/9152 + 
 (3*y1^8*y2^12*y3^14*yl4^4*yl5^8)/9152 + (3*y1^8*y2^13*y3^14*yl4^4*yl5^8)/
  9152 + (3*y1^8*y2^14*y3^14*yl4^4*yl5^8)/9152 + 
 (13*y1^8*y2^5*y3^13*yl4^5*yl5^8)/1920 + (y1^9*y2^5*y3^13*yl4^5*yl5^8)/160 + 
 (y1^10*y2^5*y3^13*yl4^5*yl5^8)/160 + (y1^11*y2^5*y3^13*yl4^5*yl5^8)/160 + 
 (y1^12*y2^5*y3^13*yl4^5*yl5^8)/160 + (y1^13*y2^5*y3^13*yl4^5*yl5^8)/160 + 
 (y1^14*y2^5*y3^13*yl4^5*yl5^8)/160 + (y1^8*y2^6*y3^13*yl4^5*yl5^8)/1920 + 
 (y1^8*y2^7*y3^13*yl4^5*yl5^8)/1920 + (y1^8*y2^8*y3^13*yl4^5*yl5^8)/1920 + 
 (y1^8*y2^9*y3^13*yl4^5*yl5^8)/1920 + (y1^8*y2^10*y3^13*yl4^5*yl5^8)/1920 + 
 (y1^8*y2^11*y3^13*yl4^5*yl5^8)/1920 + (y1^8*y2^12*y3^13*yl4^5*yl5^8)/1920 + 
 (y1^8*y2^13*y3^13*yl4^5*yl5^8)/1920 + (y1^8*y2^14*y3^13*yl4^5*yl5^8)/1920 + 
 (17*y1^8*y2^5*y3^14*yl4^5*yl5^8)/6240 + (y1^9*y2^5*y3^14*yl4^5*yl5^8)/416 + 
 (y1^10*y2^5*y3^14*yl4^5*yl5^8)/416 + (y1^11*y2^5*y3^14*yl4^5*yl5^8)/416 + 
 (y1^12*y2^5*y3^14*yl4^5*yl5^8)/416 + (y1^13*y2^5*y3^14*yl4^5*yl5^8)/416 + 
 (y1^14*y2^5*y3^14*yl4^5*yl5^8)/416 + (y1^8*y2^6*y3^14*yl4^5*yl5^8)/3120 + 
 (y1^8*y2^7*y3^14*yl4^5*yl5^8)/3120 + (y1^8*y2^8*y3^14*yl4^5*yl5^8)/3120 + 
 (y1^8*y2^9*y3^14*yl4^5*yl5^8)/3120 + (y1^8*y2^10*y3^14*yl4^5*yl5^8)/3120 + 
 (y1^8*y2^11*y3^14*yl4^5*yl5^8)/3120 + (y1^8*y2^12*y3^14*yl4^5*yl5^8)/3120 + 
 (y1^8*y2^13*y3^14*yl4^5*yl5^8)/3120 + (y1^8*y2^14*y3^14*yl4^5*yl5^8)/3120 + 
 (7*y1^8*y2^6*y3^14*yl4^6*yl5^8)/1248 + (y1^9*y2^6*y3^14*yl4^6*yl5^8)/192 + 
 (y1^10*y2^6*y3^14*yl4^6*yl5^8)/192 + (y1^11*y2^6*y3^14*yl4^6*yl5^8)/192 + 
 (y1^12*y2^6*y3^14*yl4^6*yl5^8)/192 + (y1^13*y2^6*y3^14*yl4^6*yl5^8)/192 + 
 (y1^14*y2^6*y3^14*yl4^6*yl5^8)/192 + (y1^8*y2^7*y3^14*yl4^6*yl5^8)/2496 + 
 (y1^8*y2^8*y3^14*yl4^6*yl5^8)/2496 + (y1^8*y2^9*y3^14*yl4^6*yl5^8)/2496 + 
 (y1^8*y2^10*y3^14*yl4^6*yl5^8)/2496 + (y1^8*y2^11*y3^14*yl4^6*yl5^8)/2496 + 
 (y1^8*y2^12*y3^14*yl4^6*yl5^8)/2496 + (y1^8*y2^13*y3^14*yl4^6*yl5^8)/2496 + 
 (y1^8*y2^14*y3^14*yl4^6*yl5^8)/2496 - (2283*y1^9*y3^9*yl5^9)/4480 - 
 (8389*y1^10*y3^9*yl5^9)/22680 - (883*y1^11*y3^9*yl5^9)/2268 - 
 (101351*y1^12*y3^9*yl5^9)/249480 - (418613*y1^13*y3^9*yl5^9)/997920 - 
 (1395347*y1^14*y3^9*yl5^9)/3243240 - (2283*y1^9*y2*y3^9*yl5^9)/8960 - 
 (9649*y1^10*y2*y3^9*yl5^9)/45360 - (1009*y1^11*y2*y3^9*yl5^9)/4536 - 
 (115211*y1^12*y2*y3^9*yl5^9)/498960 - (474053*y1^13*y2*y3^9*yl5^9)/1995840 - 
 (1575527*y1^14*y2*y3^9*yl5^9)/6486480 - (18307*y1^9*y2^2*y3^9*yl5^9)/80640 - 
 (9019*y1^10*y2^2*y3^9*yl5^9)/45360 - (473*y1^11*y2^2*y3^9*yl5^9)/2268 - 
 (108281*y1^12*y2^2*y3^9*yl5^9)/498960 - (446333*y1^13*y2^2*y3^9*yl5^9)/
  1995840 - (1485437*y1^14*y2^2*y3^9*yl5^9)/6486480 - 
 (5729*y1^9*y2^3*y3^9*yl5^9)/26880 - (8809*y1^10*y2^3*y3^9*yl5^9)/45360 - 
 (925*y1^11*y2^3*y3^9*yl5^9)/4536 - (105971*y1^12*y2^3*y3^9*yl5^9)/498960 - 
 (437093*y1^13*y2^3*y3^9*yl5^9)/1995840 - (1455407*y1^14*y2^3*y3^9*yl5^9)/
  6486480 - (49321*y1^9*y2^4*y3^9*yl5^9)/241920 - 
 (544*y1^10*y2^4*y3^9*yl5^9)/2835 - (1829*y1^11*y2^4*y3^9*yl5^9)/9072 - 
 (6551*y1^12*y2^4*y3^9*yl5^9)/31185 - (432473*y1^13*y2^4*y3^9*yl5^9)/
  1995840 - (180049*y1^14*y2^4*y3^9*yl5^9)/810810 - 
 (47641*y1^9*y2^5*y3^9*yl5^9)/241920 - (8641*y1^10*y2^5*y3^9*yl5^9)/45360 - 
 (4541*y1^11*y2^5*y3^9*yl5^9)/22680 - (104123*y1^12*y2^5*y3^9*yl5^9)/498960 - 
 (429701*y1^13*y2^5*y3^9*yl5^9)/1995840 - (1431383*y1^14*y2^5*y3^9*yl5^9)/
  6486480 - (46297*y1^9*y2^6*y3^9*yl5^9)/241920 - 
 (8599*y1^10*y2^6*y3^9*yl5^9)/45360 - (113*y1^11*y2^6*y3^9*yl5^9)/567 - 
 (103661*y1^12*y2^6*y3^9*yl5^9)/498960 - (427853*y1^13*y2^6*y3^9*yl5^9)/
  1995840 - (1425377*y1^14*y2^6*y3^9*yl5^9)/6486480 - 
 (15059*y1^9*y2^7*y3^9*yl5^9)/80640 - (8569*y1^10*y2^7*y3^9*yl5^9)/45360 - 
 (901*y1^11*y2^7*y3^9*yl5^9)/4536 - (103331*y1^12*y2^7*y3^9*yl5^9)/498960 - 
 (426533*y1^13*y2^7*y3^9*yl5^9)/1995840 - (1421087*y1^14*y2^7*y3^9*yl5^9)/
  6486480 - (4913*y1^9*y2^8*y3^9*yl5^9)/26880 - 
 (17093*y1^10*y2^8*y3^9*yl5^9)/90720 - (3595*y1^11*y2^8*y3^9*yl5^9)/18144 - 
 (206167*y1^12*y2^8*y3^9*yl5^9)/997920 - (425543*y1^13*y2^8*y3^9*yl5^9)/
  1995840 - (2835739*y1^14*y2^8*y3^9*yl5^9)/12972960 - 
 (14459*y1^9*y2^9*y3^9*yl5^9)/80640 - (2843*y1^10*y2^9*y3^9*yl5^9)/15120 - 
 (299*y1^11*y2^9*y3^9*yl5^9)/1512 - (34297*y1^12*y2^9*y3^9*yl5^9)/166320 - 
 (47197*y1^13*y2^9*y3^9*yl5^9)/221760 - (52421*y1^14*y2^9*y3^9*yl5^9)/
  240240 - (127891*y1^9*y2^10*y3^9*yl5^9)/725760 - 
 (1703*y1^10*y2^10*y3^9*yl5^9)/9072 - (2239*y1^11*y2^10*y3^9*yl5^9)/11340 - 
 (102737*y1^12*y2^10*y3^9*yl5^9)/498960 - (424157*y1^13*y2^10*y3^9*yl5^9)/
  1995840 - (282673*y1^14*y2^10*y3^9*yl5^9)/1297296 - 
 (25175*y1^9*y2^11*y3^9*yl5^9)/145152 - (93539*y1^10*y2^11*y3^9*yl5^9)/
  498960 - (9839*y1^11*y2^11*y3^9*yl5^9)/49896 - 
 (102611*y1^12*y2^11*y3^9*yl5^9)/498960 - (423653*y1^13*y2^11*y3^9*yl5^9)/
  1995840 - (1411727*y1^14*y2^11*y3^9*yl5^9)/6486480 - 
 (272893*y1^9*y2^12*y3^9*yl5^9)/1596672 - (4247*y1^10*y2^12*y3^9*yl5^9)/
  22680 - (1787*y1^11*y2^12*y3^9*yl5^9)/9072 - 
 (51253*y1^12*y2^12*y3^9*yl5^9)/249480 - (423233*y1^13*y2^12*y3^9*yl5^9)/
  1995840 - (705181*y1^14*y2^12*y3^9*yl5^9)/3243240 - 
 (269197*y1^9*y2^13*y3^9*yl5^9)/1596672 - (110317*y1^10*y2^13*y3^9*yl5^9)/
  589680 - (11605*y1^11*y2^13*y3^9*yl5^9)/58968 - 
 (1331423*y1^12*y2^13*y3^9*yl5^9)/6486480 - (5497409*y1^13*y2^13*y3^9*yl5^9)/
  25945920 - (1409207*y1^14*y2^13*y3^9*yl5^9)/6486480 - 
 (3455209*y1^9*y2^14*y3^9*yl5^9)/20756736 - (8479*y1^10*y2^14*y3^9*yl5^9)/
  45360 - (223*y1^11*y2^14*y3^9*yl5^9)/1134 - (102341*y1^12*y2^14*y3^9*yl5^9)/
  498960 - (422573*y1^13*y2^14*y3^9*yl5^9)/1995840 - 
 (1408217*y1^14*y2^14*y3^9*yl5^9)/6486480 - (28019*y1^9*y3^10*yl5^9)/362880 - 
 (4609*y1^10*y3^10*yl5^9)/45360 - (4483*y1^11*y3^10*yl5^9)/45360 - 
 (48767*y1^12*y3^10*yl5^9)/498960 - (96967*y1^13*y3^10*yl5^9)/997920 - 
 (628049*y1^14*y3^10*yl5^9)/6486480 - (48179*y1^9*y2*y3^10*yl5^9)/725760 - 
 (7129*y1^10*y2*y3^10*yl5^9)/90720 - (7003*y1^11*y2*y3^10*yl5^9)/90720 - 
 (76487*y1^12*y2*y3^10*yl5^9)/997920 - (152407*y1^13*y2*y3^10*yl5^9)/
  1995840 - (988409*y1^14*y2*y3^10*yl5^9)/12972960 - 
 (38099*y1^9*y2^2*y3^10*yl5^9)/725760 - (5869*y1^10*y2^2*y3^10*yl5^9)/90720 - 
 (5743*y1^11*y2^2*y3^10*yl5^9)/90720 - (62627*y1^12*y2^2*y3^10*yl5^9)/
  997920 - (124687*y1^13*y2^2*y3^10*yl5^9)/1995840 - 
 (808229*y1^14*y2^2*y3^10*yl5^9)/12972960 - (34739*y1^9*y2^3*y3^10*yl5^9)/
  725760 - (5449*y1^10*y2^3*y3^10*yl5^9)/90720 - 
 (5323*y1^11*y2^3*y3^10*yl5^9)/90720 - (58007*y1^12*y2^3*y3^10*yl5^9)/
  997920 - (115447*y1^13*y2^3*y3^10*yl5^9)/1995840 - 
 (748169*y1^14*y2^3*y3^10*yl5^9)/12972960 - (33059*y1^9*y2^4*y3^10*yl5^9)/
  725760 - (5239*y1^10*y2^4*y3^10*yl5^9)/90720 - 
 (5113*y1^11*y2^4*y3^10*yl5^9)/90720 - (55697*y1^12*y2^4*y3^10*yl5^9)/
  997920 - (110827*y1^13*y2^4*y3^10*yl5^9)/1995840 - 
 (718139*y1^14*y2^4*y3^10*yl5^9)/12972960 - (32051*y1^9*y2^5*y3^10*yl5^9)/
  725760 - (5113*y1^10*y2^5*y3^10*yl5^9)/90720 - 
 (4987*y1^11*y2^5*y3^10*yl5^9)/90720 - (54311*y1^12*y2^5*y3^10*yl5^9)/
  997920 - (21611*y1^13*y2^5*y3^10*yl5^9)/399168 - 
 (700121*y1^14*y2^5*y3^10*yl5^9)/12972960 - (31379*y1^9*y2^6*y3^10*yl5^9)/
  725760 - (5029*y1^10*y2^6*y3^10*yl5^9)/90720 - 
 (4903*y1^11*y2^6*y3^10*yl5^9)/90720 - (53387*y1^12*y2^6*y3^10*yl5^9)/
  997920 - (106207*y1^13*y2^6*y3^10*yl5^9)/1995840 - 
 (688109*y1^14*y2^6*y3^10*yl5^9)/12972960 - (30899*y1^9*y2^7*y3^10*yl5^9)/
  725760 - (4969*y1^10*y2^7*y3^10*yl5^9)/90720 - 
 (4843*y1^11*y2^7*y3^10*yl5^9)/90720 - (52727*y1^12*y2^7*y3^10*yl5^9)/
  997920 - (104887*y1^13*y2^7*y3^10*yl5^9)/1995840 - 
 (679529*y1^14*y2^7*y3^10*yl5^9)/12972960 - (30539*y1^9*y2^8*y3^10*yl5^9)/
  725760 - (1231*y1^10*y2^8*y3^10*yl5^9)/22680 - 
 (2399*y1^11*y2^8*y3^10*yl5^9)/45360 - (6529*y1^12*y2^8*y3^10*yl5^9)/124740 - 
 (103897*y1^13*y2^8*y3^10*yl5^9)/1995840 - (336547*y1^14*y2^8*y3^10*yl5^9)/
  6486480 - (30259*y1^9*y2^9*y3^10*yl5^9)/725760 - 
 (4889*y1^10*y2^9*y3^10*yl5^9)/90720 - (4763*y1^11*y2^9*y3^10*yl5^9)/90720 - 
 (51847*y1^12*y2^9*y3^10*yl5^9)/997920 - (103127*y1^13*y2^9*y3^10*yl5^9)/
  1995840 - (668089*y1^14*y2^9*y3^10*yl5^9)/12972960 - 
 (6007*y1^9*y2^10*y3^10*yl5^9)/145152 - (4861*y1^10*y2^10*y3^10*yl5^9)/
  90720 - (947*y1^11*y2^10*y3^10*yl5^9)/18144 - 
 (51539*y1^12*y2^10*y3^10*yl5^9)/997920 - (102511*y1^13*y2^10*y3^10*yl5^9)/
  1995840 - (132817*y1^14*y2^10*y3^10*yl5^9)/2594592 - 
 (328369*y1^9*y2^11*y3^10*yl5^9)/7983360 - (53219*y1^10*y2^11*y3^10*yl5^9)/
  997920 - (51833*y1^11*y2^11*y3^10*yl5^9)/997920 - 
 (51287*y1^12*y2^11*y3^10*yl5^9)/997920 - (102007*y1^13*y2^11*y3^10*yl5^9)/
  1995840 - (660809*y1^14*y2^11*y3^10*yl5^9)/12972960 - 
 (29699*y1^9*y2^12*y3^10*yl5^9)/725760 - (4819*y1^10*y2^12*y3^10*yl5^9)/
  90720 - (4693*y1^11*y2^12*y3^10*yl5^9)/90720 - 
 (51077*y1^12*y2^12*y3^10*yl5^9)/997920 - (101587*y1^13*y2^12*y3^10*yl5^9)/
  1995840 - (658079*y1^14*y2^12*y3^10*yl5^9)/12972960 - 
 (384407*y1^9*y2^13*y3^10*yl5^9)/9434880 - (62437*y1^10*y2^13*y3^10*yl5^9)/
  1179360 - (60799*y1^11*y2^13*y3^10*yl5^9)/1179360 - 
 (661691*y1^12*y2^13*y3^10*yl5^9)/12972960 - 
 (1316011*y1^13*y2^13*y3^10*yl5^9)/25945920 - 
 (655769*y1^14*y2^13*y3^10*yl5^9)/12972960 - (29459*y1^9*y2^14*y3^10*yl5^9)/
  725760 - (4789*y1^10*y2^14*y3^10*yl5^9)/90720 - 
 (4663*y1^11*y2^14*y3^10*yl5^9)/90720 - (50747*y1^12*y2^14*y3^10*yl5^9)/
  997920 - (100927*y1^13*y2^14*y3^10*yl5^9)/1995840 - 
 (653789*y1^14*y2^14*y3^10*yl5^9)/12972960 - (8779*y1^9*y3^11*yl5^9)/72576 - 
 (5617*y1^10*y3^11*yl5^9)/45360 - (5491*y1^11*y3^11*yl5^9)/45360 - 
 (11971*y1^12*y3^11*yl5^9)/99792 - (119143*y1^13*y3^11*yl5^9)/997920 - 
 (772193*y1^14*y3^11*yl5^9)/6486480 - (12811*y1^9*y2*y3^11*yl5^9)/145152 - 
 (8137*y1^10*y2*y3^11*yl5^9)/90720 - (8011*y1^11*y2*y3^11*yl5^9)/90720 - 
 (17515*y1^12*y2*y3^11*yl5^9)/199584 - (174583*y1^13*y2*y3^11*yl5^9)/
  1995840 - (1132553*y1^14*y2*y3^11*yl5^9)/12972960 - 
 (10795*y1^9*y2^2*y3^11*yl5^9)/145152 - (6877*y1^10*y2^2*y3^11*yl5^9)/90720 - 
 (6751*y1^11*y2^2*y3^11*yl5^9)/90720 - (14743*y1^12*y2^2*y3^11*yl5^9)/
  199584 - (146863*y1^13*y2^2*y3^11*yl5^9)/1995840 - 
 (952373*y1^14*y2^2*y3^11*yl5^9)/12972960 - (10123*y1^9*y2^3*y3^11*yl5^9)/
  145152 - (6457*y1^10*y2^3*y3^11*yl5^9)/90720 - 
 (6331*y1^11*y2^3*y3^11*yl5^9)/90720 - (13819*y1^12*y2^3*y3^11*yl5^9)/
  199584 - (137623*y1^13*y2^3*y3^11*yl5^9)/1995840 - 
 (892313*y1^14*y2^3*y3^11*yl5^9)/12972960 - (9787*y1^9*y2^4*y3^11*yl5^9)/
  145152 - (6247*y1^10*y2^4*y3^11*yl5^9)/90720 - 
 (6121*y1^11*y2^4*y3^11*yl5^9)/90720 - (13357*y1^12*y2^4*y3^11*yl5^9)/
  199584 - (133003*y1^13*y2^4*y3^11*yl5^9)/1995840 - 
 (862283*y1^14*y2^4*y3^11*yl5^9)/12972960 - (47927*y1^9*y2^5*y3^11*yl5^9)/
  725760 - (6121*y1^10*y2^5*y3^11*yl5^9)/90720 - 
 (1199*y1^11*y2^5*y3^11*yl5^9)/18144 - (65399*y1^12*y2^5*y3^11*yl5^9)/
  997920 - (130231*y1^13*y2^5*y3^11*yl5^9)/1995840 - 
 (168853*y1^14*y2^5*y3^11*yl5^9)/2594592 - (9451*y1^9*y2^6*y3^11*yl5^9)/
  145152 - (6037*y1^10*y2^6*y3^11*yl5^9)/90720 - 
 (5911*y1^11*y2^6*y3^11*yl5^9)/90720 - (12895*y1^12*y2^6*y3^11*yl5^9)/
  199584 - (128383*y1^13*y2^6*y3^11*yl5^9)/1995840 - 
 (832253*y1^14*y2^6*y3^11*yl5^9)/12972960 - (9355*y1^9*y2^7*y3^11*yl5^9)/
  145152 - (5977*y1^10*y2^7*y3^11*yl5^9)/90720 - 
 (5851*y1^11*y2^7*y3^11*yl5^9)/90720 - (12763*y1^12*y2^7*y3^11*yl5^9)/
  199584 - (127063*y1^13*y2^7*y3^11*yl5^9)/1995840 - 
 (823673*y1^14*y2^7*y3^11*yl5^9)/12972960 - (9283*y1^9*y2^8*y3^11*yl5^9)/
  145152 - (1483*y1^10*y2^8*y3^11*yl5^9)/22680 - 
 (2903*y1^11*y2^8*y3^11*yl5^9)/45360 - (1583*y1^12*y2^8*y3^11*yl5^9)/24948 - 
 (126073*y1^13*y2^8*y3^11*yl5^9)/1995840 - (408619*y1^14*y2^8*y3^11*yl5^9)/
  6486480 - (9227*y1^9*y2^9*y3^11*yl5^9)/145152 - 
 (5897*y1^10*y2^9*y3^11*yl5^9)/90720 - (5771*y1^11*y2^9*y3^11*yl5^9)/90720 - 
 (12587*y1^12*y2^9*y3^11*yl5^9)/199584 - (125303*y1^13*y2^9*y3^11*yl5^9)/
  1995840 - (812233*y1^14*y2^9*y3^11*yl5^9)/12972960 - 
 (45911*y1^9*y2^10*y3^11*yl5^9)/725760 - (5869*y1^10*y2^10*y3^11*yl5^9)/
  90720 - (5743*y1^11*y2^10*y3^11*yl5^9)/90720 - 
 (62627*y1^12*y2^10*y3^11*yl5^9)/997920 - (124687*y1^13*y2^10*y3^11*yl5^9)/
  1995840 - (808229*y1^14*y2^10*y3^11*yl5^9)/12972960 - 
 (100601*y1^9*y2^11*y3^11*yl5^9)/1596672 - (64307*y1^10*y2^11*y3^11*yl5^9)/
  997920 - (62921*y1^11*y2^11*y3^11*yl5^9)/997920 - 
 (12475*y1^12*y2^11*y3^11*yl5^9)/199584 - (124183*y1^13*y2^11*y3^11*yl5^9)/
  1995840 - (804953*y1^14*y2^11*y3^11*yl5^9)/12972960 - 
 (9115*y1^9*y2^12*y3^11*yl5^9)/145152 - (5827*y1^10*y2^12*y3^11*yl5^9)/
  90720 - (5701*y1^11*y2^12*y3^11*yl5^9)/90720 - 
 (12433*y1^12*y2^12*y3^11*yl5^9)/199584 - (123763*y1^13*y2^12*y3^11*yl5^9)/
  1995840 - (802223*y1^14*y2^12*y3^11*yl5^9)/12972960 - 
 (118159*y1^9*y2^13*y3^11*yl5^9)/1886976 - (75541*y1^10*y2^13*y3^11*yl5^9)/
  1179360 - (73903*y1^11*y2^13*y3^11*yl5^9)/1179360 - 
 (161167*y1^12*y2^13*y3^11*yl5^9)/2594592 - (1604299*y1^13*y2^13*y3^11*yl5^9)/
  25945920 - (799913*y1^14*y2^13*y3^11*yl5^9)/12972960 - 
 (9067*y1^9*y2^14*y3^11*yl5^9)/145152 - (5797*y1^10*y2^14*y3^11*yl5^9)/
  90720 - (5671*y1^11*y2^14*y3^11*yl5^9)/90720 - 
 (12367*y1^12*y2^14*y3^11*yl5^9)/199584 - (123103*y1^13*y2^14*y3^11*yl5^9)/
  1995840 - (797933*y1^14*y2^14*y3^11*yl5^9)/12972960 - 
 (104129*y1^9*y3^12*yl5^9)/798336 - (63887*y1^10*y3^12*yl5^9)/498960 - 
 (62501*y1^11*y3^12*yl5^9)/498960 - (12391*y1^12*y3^12*yl5^9)/99792 - 
 (11213*y1^13*y3^12*yl5^9)/90720 - (799493*y1^14*y3^12*yl5^9)/6486480 - 
 (148481*y1^9*y2*y3^12*yl5^9)/1596672 - (91607*y1^10*y2*y3^12*yl5^9)/997920 - 
 (90221*y1^11*y2*y3^12*yl5^9)/997920 - (17935*y1^12*y2*y3^12*yl5^9)/199584 - 
 (16253*y1^13*y2*y3^12*yl5^9)/181440 - (1159853*y1^14*y2*y3^12*yl5^9)/
  12972960 - (126305*y1^9*y2^2*y3^12*yl5^9)/1596672 - 
 (77747*y1^10*y2^2*y3^12*yl5^9)/997920 - (76361*y1^11*y2^2*y3^12*yl5^9)/
  997920 - (15163*y1^12*y2^2*y3^12*yl5^9)/199584 - 
 (13733*y1^13*y2^2*y3^12*yl5^9)/181440 - (979673*y1^14*y2^2*y3^12*yl5^9)/
  12972960 - (118913*y1^9*y2^3*y3^12*yl5^9)/1596672 - 
 (73127*y1^10*y2^3*y3^12*yl5^9)/997920 - (71741*y1^11*y2^3*y3^12*yl5^9)/
  997920 - (14239*y1^12*y2^3*y3^12*yl5^9)/199584 - 
 (12893*y1^13*y2^3*y3^12*yl5^9)/181440 - (919613*y1^14*y2^3*y3^12*yl5^9)/
  12972960 - (115217*y1^9*y2^4*y3^12*yl5^9)/1596672 - 
 (70817*y1^10*y2^4*y3^12*yl5^9)/997920 - (69431*y1^11*y2^4*y3^12*yl5^9)/
  997920 - (13777*y1^12*y2^4*y3^12*yl5^9)/199584 - 
 (12473*y1^13*y2^4*y3^12*yl5^9)/181440 - (889583*y1^14*y2^4*y3^12*yl5^9)/
  12972960 - (564997*y1^9*y2^5*y3^12*yl5^9)/7983360 - 
 (69431*y1^10*y2^5*y3^12*yl5^9)/997920 - (13609*y1^11*y2^5*y3^12*yl5^9)/
  199584 - (67499*y1^12*y2^5*y3^12*yl5^9)/997920 - 
 (12221*y1^13*y2^5*y3^12*yl5^9)/181440 - (174313*y1^14*y2^5*y3^12*yl5^9)/
  2594592 - (111521*y1^9*y2^6*y3^12*yl5^9)/1596672 - 
 (68507*y1^10*y2^6*y3^12*yl5^9)/997920 - (67121*y1^11*y2^6*y3^12*yl5^9)/
  997920 - (13315*y1^12*y2^6*y3^12*yl5^9)/199584 - 
 (12053*y1^13*y2^6*y3^12*yl5^9)/181440 - (859553*y1^14*y2^6*y3^12*yl5^9)/
  12972960 - (110465*y1^9*y2^7*y3^12*yl5^9)/1596672 - 
 (67847*y1^10*y2^7*y3^12*yl5^9)/997920 - (66461*y1^11*y2^7*y3^12*yl5^9)/
  997920 - (13183*y1^12*y2^7*y3^12*yl5^9)/199584 - 
 (11933*y1^13*y2^7*y3^12*yl5^9)/181440 - (850973*y1^14*y2^7*y3^12*yl5^9)/
  12972960 - (109673*y1^9*y2^8*y3^12*yl5^9)/1596672 - 
 (8419*y1^10*y2^8*y3^12*yl5^9)/124740 - (32983*y1^11*y2^8*y3^12*yl5^9)/
  498960 - (3271*y1^12*y2^8*y3^12*yl5^9)/49896 - 
 (11843*y1^13*y2^8*y3^12*yl5^9)/181440 - (422269*y1^14*y2^8*y3^12*yl5^9)/
  6486480 - (109057*y1^9*y2^9*y3^12*yl5^9)/1596672 - 
 (66967*y1^10*y2^9*y3^12*yl5^9)/997920 - (65581*y1^11*y2^9*y3^12*yl5^9)/
  997920 - (13007*y1^12*y2^9*y3^12*yl5^9)/199584 - 
 (11773*y1^13*y2^9*y3^12*yl5^9)/181440 - (839533*y1^14*y2^9*y3^12*yl5^9)/
  12972960 - (542821*y1^9*y2^10*y3^12*yl5^9)/7983360 - 
 (66659*y1^10*y2^10*y3^12*yl5^9)/997920 - (65273*y1^11*y2^10*y3^12*yl5^9)/
  997920 - (64727*y1^12*y2^10*y3^12*yl5^9)/997920 - 
 (11717*y1^13*y2^10*y3^12*yl5^9)/181440 - (835529*y1^14*y2^10*y3^12*yl5^9)/
  12972960 - (108161*y1^9*y2^11*y3^12*yl5^9)/1596672 - 
 (6037*y1^10*y2^11*y3^12*yl5^9)/90720 - (5911*y1^11*y2^11*y3^12*yl5^9)/
  90720 - (12895*y1^12*y2^11*y3^12*yl5^9)/199584 - 
 (128383*y1^13*y2^11*y3^12*yl5^9)/1995840 - (832253*y1^14*y2^11*y3^12*yl5^9)/
  12972960 - (107825*y1^9*y2^12*y3^12*yl5^9)/1596672 - 
 (66197*y1^10*y2^12*y3^12*yl5^9)/997920 - (64811*y1^11*y2^12*y3^12*yl5^9)/
  997920 - (12853*y1^12*y2^12*y3^12*yl5^9)/199584 - 
 (11633*y1^13*y2^12*y3^12*yl5^9)/181440 - (829523*y1^14*y2^12*y3^12*yl5^9)/
  12972960 - (1398029*y1^9*y2^13*y3^12*yl5^9)/20756736 - 
 (858251*y1^10*y2^13*y3^12*yl5^9)/12972960 - (840233*y1^11*y2^13*y3^12*yl5^9)/
  12972960 - (166627*y1^12*y2^13*y3^12*yl5^9)/2594592 - 
 (150809*y1^13*y2^13*y3^12*yl5^9)/2358720 - (827213*y1^14*y2^13*y3^12*yl5^9)/
  12972960 - (107297*y1^9*y2^14*y3^12*yl5^9)/1596672 - 
 (65867*y1^10*y2^14*y3^12*yl5^9)/997920 - (64481*y1^11*y2^14*y3^12*yl5^9)/
  997920 - (12787*y1^12*y2^14*y3^12*yl5^9)/199584 - 
 (11573*y1^13*y2^14*y3^12*yl5^9)/181440 - (825233*y1^14*y2^14*y3^12*yl5^9)/
  12972960 - (105515*y1^9*y3^13*yl5^9)/798336 - 
 (63887*y1^10*y3^13*yl5^9)/498960 - (62501*y1^11*y3^13*yl5^9)/498960 - 
 (12391*y1^12*y3^13*yl5^9)/99792 - (11213*y1^13*y3^13*yl5^9)/90720 - 
 (799493*y1^14*y3^13*yl5^9)/6486480 - (149867*y1^9*y2*y3^13*yl5^9)/1596672 - 
 (91607*y1^10*y2*y3^13*yl5^9)/997920 - (90221*y1^11*y2*y3^13*yl5^9)/997920 - 
 (17935*y1^12*y2*y3^13*yl5^9)/199584 - (16253*y1^13*y2*y3^13*yl5^9)/181440 - 
 (1159853*y1^14*y2*y3^13*yl5^9)/12972960 - (127691*y1^9*y2^2*y3^13*yl5^9)/
  1596672 - (77747*y1^10*y2^2*y3^13*yl5^9)/997920 - 
 (76361*y1^11*y2^2*y3^13*yl5^9)/997920 - (15163*y1^12*y2^2*y3^13*yl5^9)/
  199584 - (13733*y1^13*y2^2*y3^13*yl5^9)/181440 - 
 (979673*y1^14*y2^2*y3^13*yl5^9)/12972960 - (120299*y1^9*y2^3*y3^13*yl5^9)/
  1596672 - (73127*y1^10*y2^3*y3^13*yl5^9)/997920 - 
 (71741*y1^11*y2^3*y3^13*yl5^9)/997920 - (14239*y1^12*y2^3*y3^13*yl5^9)/
  199584 - (12893*y1^13*y2^3*y3^13*yl5^9)/181440 - 
 (919613*y1^14*y2^3*y3^13*yl5^9)/12972960 - (116603*y1^9*y2^4*y3^13*yl5^9)/
  1596672 - (70817*y1^10*y2^4*y3^13*yl5^9)/997920 - 
 (69431*y1^11*y2^4*y3^13*yl5^9)/997920 - (13777*y1^12*y2^4*y3^13*yl5^9)/
  199584 - (12473*y1^13*y2^4*y3^13*yl5^9)/181440 - 
 (889583*y1^14*y2^4*y3^13*yl5^9)/12972960 - (571927*y1^9*y2^5*y3^13*yl5^9)/
  7983360 - (69431*y1^10*y2^5*y3^13*yl5^9)/997920 - 
 (13609*y1^11*y2^5*y3^13*yl5^9)/199584 - (67499*y1^12*y2^5*y3^13*yl5^9)/
  997920 - (12221*y1^13*y2^5*y3^13*yl5^9)/181440 - 
 (174313*y1^14*y2^5*y3^13*yl5^9)/2594592 - (112907*y1^9*y2^6*y3^13*yl5^9)/
  1596672 - (68507*y1^10*y2^6*y3^13*yl5^9)/997920 - 
 (67121*y1^11*y2^6*y3^13*yl5^9)/997920 - (13315*y1^12*y2^6*y3^13*yl5^9)/
  199584 - (12053*y1^13*y2^6*y3^13*yl5^9)/181440 - 
 (859553*y1^14*y2^6*y3^13*yl5^9)/12972960 - (111851*y1^9*y2^7*y3^13*yl5^9)/
  1596672 - (67847*y1^10*y2^7*y3^13*yl5^9)/997920 - 
 (66461*y1^11*y2^7*y3^13*yl5^9)/997920 - (13183*y1^12*y2^7*y3^13*yl5^9)/
  199584 - (11933*y1^13*y2^7*y3^13*yl5^9)/181440 - 
 (850973*y1^14*y2^7*y3^13*yl5^9)/12972960 - (111059*y1^9*y2^8*y3^13*yl5^9)/
  1596672 - (8419*y1^10*y2^8*y3^13*yl5^9)/124740 - 
 (32983*y1^11*y2^8*y3^13*yl5^9)/498960 - (3271*y1^12*y2^8*y3^13*yl5^9)/
  49896 - (11843*y1^13*y2^8*y3^13*yl5^9)/181440 - 
 (422269*y1^14*y2^8*y3^13*yl5^9)/6486480 - (110443*y1^9*y2^9*y3^13*yl5^9)/
  1596672 - (66967*y1^10*y2^9*y3^13*yl5^9)/997920 - 
 (65581*y1^11*y2^9*y3^13*yl5^9)/997920 - (13007*y1^12*y2^9*y3^13*yl5^9)/
  199584 - (11773*y1^13*y2^9*y3^13*yl5^9)/181440 - 
 (839533*y1^14*y2^9*y3^13*yl5^9)/12972960 - (549751*y1^9*y2^10*y3^13*yl5^9)/
  7983360 - (66659*y1^10*y2^10*y3^13*yl5^9)/997920 - 
 (65273*y1^11*y2^10*y3^13*yl5^9)/997920 - (64727*y1^12*y2^10*y3^13*yl5^9)/
  997920 - (11717*y1^13*y2^10*y3^13*yl5^9)/181440 - 
 (835529*y1^14*y2^10*y3^13*yl5^9)/12972960 - (109547*y1^9*y2^11*y3^13*yl5^9)/
  1596672 - (6037*y1^10*y2^11*y3^13*yl5^9)/90720 - 
 (5911*y1^11*y2^11*y3^13*yl5^9)/90720 - (12895*y1^12*y2^11*y3^13*yl5^9)/
  199584 - (128383*y1^13*y2^11*y3^13*yl5^9)/1995840 - 
 (832253*y1^14*y2^11*y3^13*yl5^9)/12972960 - (109211*y1^9*y2^12*y3^13*yl5^9)/
  1596672 - (66197*y1^10*y2^12*y3^13*yl5^9)/997920 - 
 (64811*y1^11*y2^12*y3^13*yl5^9)/997920 - (12853*y1^12*y2^12*y3^13*yl5^9)/
  199584 - (11633*y1^13*y2^12*y3^13*yl5^9)/181440 - 
 (829523*y1^14*y2^12*y3^13*yl5^9)/12972960 - (1416047*y1^9*y2^13*y3^13*yl5^9)/
  20756736 - (858251*y1^10*y2^13*y3^13*yl5^9)/12972960 - 
 (840233*y1^11*y2^13*y3^13*yl5^9)/12972960 - (166627*y1^12*y2^13*y3^13*yl5^9)/
  2594592 - (150809*y1^13*y2^13*y3^13*yl5^9)/2358720 - 
 (827213*y1^14*y2^13*y3^13*yl5^9)/12972960 - (108683*y1^9*y2^14*y3^13*yl5^9)/
  1596672 - (65867*y1^10*y2^14*y3^13*yl5^9)/997920 - 
 (64481*y1^11*y2^14*y3^13*yl5^9)/997920 - (12787*y1^12*y2^14*y3^13*yl5^9)/
  199584 - (11573*y1^13*y2^14*y3^13*yl5^9)/181440 - 
 (825233*y1^14*y2^14*y3^13*yl5^9)/12972960 - (6808579*y1^9*y3^14*yl5^9)/
  51891840 - (820829*y1^10*y3^14*yl5^9)/6486480 - 
 (802811*y1^11*y3^14*yl5^9)/6486480 - (795713*y1^12*y3^14*yl5^9)/6486480 - 
 (28801*y1^13*y3^14*yl5^9)/235872 - (789791*y1^14*y3^14*yl5^9)/6486480 - 
 (9691459*y1^9*y2*y3^14*yl5^9)/103783680 - (1181189*y1^10*y2*y3^14*yl5^9)/
  12972960 - (1163171*y1^11*y2*y3^14*yl5^9)/12972960 - 
 (1156073*y1^12*y2*y3^14*yl5^9)/12972960 - (41905*y1^13*y2*y3^14*yl5^9)/
  471744 - (1150151*y1^14*y2*y3^14*yl5^9)/12972960 - 
 (8250019*y1^9*y2^2*y3^14*yl5^9)/103783680 - (1001009*y1^10*y2^2*y3^14*yl5^9)/
  12972960 - (982991*y1^11*y2^2*y3^14*yl5^9)/12972960 - 
 (975893*y1^12*y2^2*y3^14*yl5^9)/12972960 - (35353*y1^13*y2^2*y3^14*yl5^9)/
  471744 - (969971*y1^14*y2^2*y3^14*yl5^9)/12972960 - 
 (7769539*y1^9*y2^3*y3^14*yl5^9)/103783680 - (940949*y1^10*y2^3*y3^14*yl5^9)/
  12972960 - (922931*y1^11*y2^3*y3^14*yl5^9)/12972960 - 
 (915833*y1^12*y2^3*y3^14*yl5^9)/12972960 - (33169*y1^13*y2^3*y3^14*yl5^9)/
  471744 - (909911*y1^14*y2^3*y3^14*yl5^9)/12972960 - 
 (7529299*y1^9*y2^4*y3^14*yl5^9)/103783680 - (910919*y1^10*y2^4*y3^14*yl5^9)/
  12972960 - (892901*y1^11*y2^4*y3^14*yl5^9)/12972960 - 
 (885803*y1^12*y2^4*y3^14*yl5^9)/12972960 - (32077*y1^13*y2^4*y3^14*yl5^9)/
  471744 - (879881*y1^14*y2^4*y3^14*yl5^9)/12972960 - 
 (1477031*y1^9*y2^5*y3^14*yl5^9)/20756736 - (892901*y1^10*y2^5*y3^14*yl5^9)/
  12972960 - (874883*y1^11*y2^5*y3^14*yl5^9)/12972960 - 
 (173557*y1^12*y2^5*y3^14*yl5^9)/2594592 - (157109*y1^13*y2^5*y3^14*yl5^9)/
  2358720 - (861863*y1^14*y2^5*y3^14*yl5^9)/12972960 - 
 (7289059*y1^9*y2^6*y3^14*yl5^9)/103783680 - (880889*y1^10*y2^6*y3^14*yl5^9)/
  12972960 - (862871*y1^11*y2^6*y3^14*yl5^9)/12972960 - 
 (855773*y1^12*y2^6*y3^14*yl5^9)/12972960 - (30985*y1^13*y2^6*y3^14*yl5^9)/
  471744 - (849851*y1^14*y2^6*y3^14*yl5^9)/12972960 - 
 (7220419*y1^9*y2^7*y3^14*yl5^9)/103783680 - (872309*y1^10*y2^7*y3^14*yl5^9)/
  12972960 - (854291*y1^11*y2^7*y3^14*yl5^9)/12972960 - 
 (847193*y1^12*y2^7*y3^14*yl5^9)/12972960 - (30673*y1^13*y2^7*y3^14*yl5^9)/
  471744 - (841271*y1^14*y2^7*y3^14*yl5^9)/12972960 - 
 (7168939*y1^9*y2^8*y3^14*yl5^9)/103783680 - (432937*y1^10*y2^8*y3^14*yl5^9)/
  6486480 - (52991*y1^11*y2^8*y3^14*yl5^9)/810810 - 
 (420379*y1^12*y2^8*y3^14*yl5^9)/6486480 - (30439*y1^13*y2^8*y3^14*yl5^9)/
  471744 - (208709*y1^14*y2^8*y3^14*yl5^9)/3243240 - 
 (7128899*y1^9*y2^9*y3^14*yl5^9)/103783680 - (860869*y1^10*y2^9*y3^14*yl5^9)/
  12972960 - (842851*y1^11*y2^9*y3^14*yl5^9)/12972960 - 
 (835753*y1^12*y2^9*y3^14*yl5^9)/12972960 - (30257*y1^13*y2^9*y3^14*yl5^9)/
  471744 - (829831*y1^14*y2^9*y3^14*yl5^9)/12972960 - 
 (7096867*y1^9*y2^10*y3^14*yl5^9)/103783680 - 
 (171373*y1^10*y2^10*y3^14*yl5^9)/2594592 - (838847*y1^11*y2^10*y3^14*yl5^9)/
  12972960 - (831749*y1^12*y2^10*y3^14*yl5^9)/12972960 - 
 (150557*y1^13*y2^10*y3^14*yl5^9)/2358720 - (825827*y1^14*y2^10*y3^14*yl5^9)/
  12972960 - (7070659*y1^9*y2^11*y3^14*yl5^9)/103783680 - 
 (77599*y1^10*y2^11*y3^14*yl5^9)/1179360 - (75961*y1^11*y2^11*y3^14*yl5^9)/
  1179360 - (828473*y1^12*y2^11*y3^14*yl5^9)/12972960 - 
 (329915*y1^13*y2^11*y3^14*yl5^9)/5189184 - (822551*y1^14*y2^11*y3^14*yl5^9)/
  12972960 - (7048819*y1^9*y2^12*y3^14*yl5^9)/103783680 - 
 (850859*y1^10*y2^12*y3^14*yl5^9)/12972960 - (832841*y1^11*y2^12*y3^14*yl5^9)/
  12972960 - (825743*y1^12*y2^12*y3^14*yl5^9)/12972960 - 
 (29893*y1^13*y2^12*y3^14*yl5^9)/471744 - (819821*y1^14*y2^12*y3^14*yl5^9)/
  12972960 - (7030339*y1^9*y2^13*y3^14*yl5^9)/103783680 - 
 (65273*y1^10*y2^13*y3^14*yl5^9)/997920 - (63887*y1^11*y2^13*y3^14*yl5^9)/
  997920 - (63341*y1^12*y2^13*y3^14*yl5^9)/997920 - 
 (2293*y1^13*y2^13*y3^14*yl5^9)/36288 - (817511*y1^14*y2^13*y3^14*yl5^9)/
  12972960 - (7014499*y1^9*y2^14*y3^14*yl5^9)/103783680 - 
 (846569*y1^10*y2^14*y3^14*yl5^9)/12972960 - (828551*y1^11*y2^14*y3^14*yl5^9)/
  12972960 - (821453*y1^12*y2^14*y3^14*yl5^9)/12972960 - 
 (29737*y1^13*y2^14*y3^14*yl5^9)/471744 - (815531*y1^14*y2^14*y3^14*yl5^9)/
  12972960 + (8389*y1^9*y2*y3^10*yl4*yl5^9)/45360 + 
 (12169*y1^10*y2*y3^10*yl4*yl5^9)/90720 + (13177*y1^11*y2*y3^10*yl4*yl5^9)/
  90720 + (30787*y1^12*y2*y3^10*yl4*yl5^9)/199584 + 
 (160823*y1^13*y2*y3^10*yl4*yl5^9)/997920 + (432529*y1^14*y2*y3^10*yl4*yl5^9)/
  2594592 + (5869*y1^9*y2^2*y3^10*yl4*yl5^9)/45360 + 
 (9649*y1^10*y2^2*y3^10*yl4*yl5^9)/90720 + (10657*y1^11*y2^2*y3^10*yl4*yl5^9)/
  90720 + (25243*y1^12*y2^2*y3^10*yl4*yl5^9)/199584 + 
 (133103*y1^13*y2^2*y3^10*yl4*yl5^9)/997920 + 
 (360457*y1^14*y2^2*y3^10*yl4*yl5^9)/2594592 + 
 (5239*y1^9*y2^3*y3^10*yl4*yl5^9)/45360 + (9649*y1^10*y2^3*y3^10*yl4*yl5^9)/
  90720 + (10657*y1^11*y2^3*y3^10*yl4*yl5^9)/90720 + 
 (25243*y1^12*y2^3*y3^10*yl4*yl5^9)/199584 + 
 (133103*y1^13*y2^3*y3^10*yl4*yl5^9)/997920 + 
 (360457*y1^14*y2^3*y3^10*yl4*yl5^9)/2594592 + 
 (4819*y1^9*y2^4*y3^10*yl4*yl5^9)/45360 + (9649*y1^10*y2^4*y3^10*yl4*yl5^9)/
  90720 + (10657*y1^11*y2^4*y3^10*yl4*yl5^9)/90720 + 
 (25243*y1^12*y2^4*y3^10*yl4*yl5^9)/199584 + 
 (133103*y1^13*y2^4*y3^10*yl4*yl5^9)/997920 + 
 (360457*y1^14*y2^4*y3^10*yl4*yl5^9)/2594592 + 
 (563*y1^9*y2^5*y3^10*yl4*yl5^9)/5670 + (9649*y1^10*y2^5*y3^10*yl4*yl5^9)/
  90720 + (10657*y1^11*y2^5*y3^10*yl4*yl5^9)/90720 + 
 (25243*y1^12*y2^5*y3^10*yl4*yl5^9)/199584 + 
 (133103*y1^13*y2^5*y3^10*yl4*yl5^9)/997920 + 
 (360457*y1^14*y2^5*y3^10*yl4*yl5^9)/2594592 + 
 (1063*y1^9*y2^6*y3^10*yl4*yl5^9)/11340 + (9649*y1^10*y2^6*y3^10*yl4*yl5^9)/
  90720 + (10657*y1^11*y2^6*y3^10*yl4*yl5^9)/90720 + 
 (25243*y1^12*y2^6*y3^10*yl4*yl5^9)/199584 + 
 (133103*y1^13*y2^6*y3^10*yl4*yl5^9)/997920 + 
 (360457*y1^14*y2^6*y3^10*yl4*yl5^9)/2594592 + 
 (2021*y1^9*y2^7*y3^10*yl4*yl5^9)/22680 + (9649*y1^10*y2^7*y3^10*yl4*yl5^9)/
  90720 + (10657*y1^11*y2^7*y3^10*yl4*yl5^9)/90720 + 
 (25243*y1^12*y2^7*y3^10*yl4*yl5^9)/199584 + 
 (133103*y1^13*y2^7*y3^10*yl4*yl5^9)/997920 + 
 (360457*y1^14*y2^7*y3^10*yl4*yl5^9)/2594592 + 
 (1931*y1^9*y2^8*y3^10*yl4*yl5^9)/22680 + (9649*y1^10*y2^8*y3^10*yl4*yl5^9)/
  90720 + (10657*y1^11*y2^8*y3^10*yl4*yl5^9)/90720 + 
 (25243*y1^12*y2^8*y3^10*yl4*yl5^9)/199584 + 
 (133103*y1^13*y2^8*y3^10*yl4*yl5^9)/997920 + 
 (360457*y1^14*y2^8*y3^10*yl4*yl5^9)/2594592 + 
 (7409*y1^9*y2^9*y3^10*yl4*yl5^9)/90720 + (9649*y1^10*y2^9*y3^10*yl4*yl5^9)/
  90720 + (10657*y1^11*y2^9*y3^10*yl4*yl5^9)/90720 + 
 (25243*y1^12*y2^9*y3^10*yl4*yl5^9)/199584 + 
 (133103*y1^13*y2^9*y3^10*yl4*yl5^9)/997920 + 
 (360457*y1^14*y2^9*y3^10*yl4*yl5^9)/2594592 + 
 (7129*y1^9*y2^10*y3^10*yl4*yl5^9)/90720 + (9649*y1^10*y2^10*y3^10*yl4*yl5^9)/
  90720 + (10657*y1^11*y2^10*y3^10*yl4*yl5^9)/90720 + 
 (25243*y1^12*y2^10*y3^10*yl4*yl5^9)/199584 + 
 (133103*y1^13*y2^10*y3^10*yl4*yl5^9)/997920 + 
 (360457*y1^14*y2^10*y3^10*yl4*yl5^9)/2594592 + 
 (6877*y1^9*y2^11*y3^10*yl4*yl5^9)/90720 + (9649*y1^10*y2^11*y3^10*yl4*yl5^9)/
  90720 + (10657*y1^11*y2^11*y3^10*yl4*yl5^9)/90720 + 
 (25243*y1^12*y2^11*y3^10*yl4*yl5^9)/199584 + 
 (133103*y1^13*y2^11*y3^10*yl4*yl5^9)/997920 + 
 (360457*y1^14*y2^11*y3^10*yl4*yl5^9)/2594592 + 
 (73127*y1^9*y2^12*y3^10*yl4*yl5^9)/997920 + 
 (9649*y1^10*y2^12*y3^10*yl4*yl5^9)/90720 + 
 (10657*y1^11*y2^12*y3^10*yl4*yl5^9)/90720 + 
 (25243*y1^12*y2^12*y3^10*yl4*yl5^9)/199584 + 
 (133103*y1^13*y2^12*y3^10*yl4*yl5^9)/997920 + 
 (360457*y1^14*y2^12*y3^10*yl4*yl5^9)/2594592 + 
 (70817*y1^9*y2^13*y3^10*yl4*yl5^9)/997920 + 
 (9649*y1^10*y2^13*y3^10*yl4*yl5^9)/90720 + 
 (10657*y1^11*y2^13*y3^10*yl4*yl5^9)/90720 + 
 (25243*y1^12*y2^13*y3^10*yl4*yl5^9)/199584 + 
 (133103*y1^13*y2^13*y3^10*yl4*yl5^9)/997920 + 
 (360457*y1^14*y2^13*y3^10*yl4*yl5^9)/2594592 + 
 (892901*y1^9*y2^14*y3^10*yl4*yl5^9)/12972960 + 
 (9649*y1^10*y2^14*y3^10*yl4*yl5^9)/90720 + 
 (10657*y1^11*y2^14*y3^10*yl4*yl5^9)/90720 + 
 (25243*y1^12*y2^14*y3^10*yl4*yl5^9)/199584 + 
 (133103*y1^13*y2^14*y3^10*yl4*yl5^9)/997920 + 
 (360457*y1^14*y2^14*y3^10*yl4*yl5^9)/2594592 - 
 (17*y1^9*y2*y3^11*yl4*yl5^9)/360 - (y1^10*y2*y3^11*yl4*yl5^9)/45 - 
 (y1^11*y2*y3^11*yl4*yl5^9)/45 - (y1^12*y2*y3^11*yl4*yl5^9)/45 - 
 (y1^13*y2*y3^11*yl4*yl5^9)/45 - (y1^14*y2*y3^11*yl4*yl5^9)/45 - 
 (y1^9*y2^2*y3^11*yl4*yl5^9)/20 - (y1^10*y2^2*y3^11*yl4*yl5^9)/40 - 
 (y1^11*y2^2*y3^11*yl4*yl5^9)/40 - (y1^12*y2^2*y3^11*yl4*yl5^9)/40 - 
 (y1^13*y2^2*y3^11*yl4*yl5^9)/40 - (y1^14*y2^2*y3^11*yl4*yl5^9)/40 - 
 (y1^9*y2^3*y3^11*yl4*yl5^9)/20 - (y1^10*y2^3*y3^11*yl4*yl5^9)/40 - 
 (y1^11*y2^3*y3^11*yl4*yl5^9)/40 - (y1^12*y2^3*y3^11*yl4*yl5^9)/40 - 
 (y1^13*y2^3*y3^11*yl4*yl5^9)/40 - (y1^14*y2^3*y3^11*yl4*yl5^9)/40 - 
 (y1^9*y2^4*y3^11*yl4*yl5^9)/20 - (y1^10*y2^4*y3^11*yl4*yl5^9)/40 - 
 (y1^11*y2^4*y3^11*yl4*yl5^9)/40 - (y1^12*y2^4*y3^11*yl4*yl5^9)/40 - 
 (y1^13*y2^4*y3^11*yl4*yl5^9)/40 - (y1^14*y2^4*y3^11*yl4*yl5^9)/40 - 
 (y1^9*y2^5*y3^11*yl4*yl5^9)/20 - (y1^10*y2^5*y3^11*yl4*yl5^9)/40 - 
 (y1^11*y2^5*y3^11*yl4*yl5^9)/40 - (y1^12*y2^5*y3^11*yl4*yl5^9)/40 - 
 (y1^13*y2^5*y3^11*yl4*yl5^9)/40 - (y1^14*y2^5*y3^11*yl4*yl5^9)/40 - 
 (y1^9*y2^6*y3^11*yl4*yl5^9)/20 - (y1^10*y2^6*y3^11*yl4*yl5^9)/40 - 
 (y1^11*y2^6*y3^11*yl4*yl5^9)/40 - (y1^12*y2^6*y3^11*yl4*yl5^9)/40 - 
 (y1^13*y2^6*y3^11*yl4*yl5^9)/40 - (y1^14*y2^6*y3^11*yl4*yl5^9)/40 - 
 (y1^9*y2^7*y3^11*yl4*yl5^9)/20 - (y1^10*y2^7*y3^11*yl4*yl5^9)/40 - 
 (y1^11*y2^7*y3^11*yl4*yl5^9)/40 - (y1^12*y2^7*y3^11*yl4*yl5^9)/40 - 
 (y1^13*y2^7*y3^11*yl4*yl5^9)/40 - (y1^14*y2^7*y3^11*yl4*yl5^9)/40 - 
 (y1^9*y2^8*y3^11*yl4*yl5^9)/20 - (y1^10*y2^8*y3^11*yl4*yl5^9)/40 - 
 (y1^11*y2^8*y3^11*yl4*yl5^9)/40 - (y1^12*y2^8*y3^11*yl4*yl5^9)/40 - 
 (y1^13*y2^8*y3^11*yl4*yl5^9)/40 - (y1^14*y2^8*y3^11*yl4*yl5^9)/40 - 
 (y1^9*y2^9*y3^11*yl4*yl5^9)/20 - (y1^10*y2^9*y3^11*yl4*yl5^9)/40 - 
 (y1^11*y2^9*y3^11*yl4*yl5^9)/40 - (y1^12*y2^9*y3^11*yl4*yl5^9)/40 - 
 (y1^13*y2^9*y3^11*yl4*yl5^9)/40 - (y1^14*y2^9*y3^11*yl4*yl5^9)/40 - 
 (y1^9*y2^10*y3^11*yl4*yl5^9)/20 - (y1^10*y2^10*y3^11*yl4*yl5^9)/40 - 
 (y1^11*y2^10*y3^11*yl4*yl5^9)/40 - (y1^12*y2^10*y3^11*yl4*yl5^9)/40 - 
 (y1^13*y2^10*y3^11*yl4*yl5^9)/40 - (y1^14*y2^10*y3^11*yl4*yl5^9)/40 - 
 (y1^9*y2^11*y3^11*yl4*yl5^9)/20 - (y1^10*y2^11*y3^11*yl4*yl5^9)/40 - 
 (y1^11*y2^11*y3^11*yl4*yl5^9)/40 - (y1^12*y2^11*y3^11*yl4*yl5^9)/40 - 
 (y1^13*y2^11*y3^11*yl4*yl5^9)/40 - (y1^14*y2^11*y3^11*yl4*yl5^9)/40 - 
 (y1^9*y2^12*y3^11*yl4*yl5^9)/20 - (y1^10*y2^12*y3^11*yl4*yl5^9)/40 - 
 (y1^11*y2^12*y3^11*yl4*yl5^9)/40 - (y1^12*y2^12*y3^11*yl4*yl5^9)/40 - 
 (y1^13*y2^12*y3^11*yl4*yl5^9)/40 - (y1^14*y2^12*y3^11*yl4*yl5^9)/40 - 
 (y1^9*y2^13*y3^11*yl4*yl5^9)/20 - (y1^10*y2^13*y3^11*yl4*yl5^9)/40 - 
 (y1^11*y2^13*y3^11*yl4*yl5^9)/40 - (y1^12*y2^13*y3^11*yl4*yl5^9)/40 - 
 (y1^13*y2^13*y3^11*yl4*yl5^9)/40 - (y1^14*y2^13*y3^11*yl4*yl5^9)/40 - 
 (y1^9*y2^14*y3^11*yl4*yl5^9)/20 - (y1^10*y2^14*y3^11*yl4*yl5^9)/40 - 
 (y1^11*y2^14*y3^11*yl4*yl5^9)/40 - (y1^12*y2^14*y3^11*yl4*yl5^9)/40 - 
 (y1^13*y2^14*y3^11*yl4*yl5^9)/40 - (y1^14*y2^14*y3^11*yl4*yl5^9)/40 - 
 (7*y1^9*y2*y3^12*yl4*yl5^9)/396 - (5*y1^10*y2*y3^12*yl4*yl5^9)/792 - 
 (5*y1^11*y2*y3^12*yl4*yl5^9)/792 - (5*y1^12*y2*y3^12*yl4*yl5^9)/792 - 
 (5*y1^13*y2*y3^12*yl4*yl5^9)/792 - (5*y1^14*y2*y3^12*yl4*yl5^9)/792 - 
 (y1^9*y2^2*y3^12*yl4*yl5^9)/44 - (y1^10*y2^2*y3^12*yl4*yl5^9)/88 - 
 (y1^11*y2^2*y3^12*yl4*yl5^9)/88 - (y1^12*y2^2*y3^12*yl4*yl5^9)/88 - 
 (y1^13*y2^2*y3^12*yl4*yl5^9)/88 - (y1^14*y2^2*y3^12*yl4*yl5^9)/88 - 
 (y1^9*y2^3*y3^12*yl4*yl5^9)/44 - (y1^10*y2^3*y3^12*yl4*yl5^9)/88 - 
 (y1^11*y2^3*y3^12*yl4*yl5^9)/88 - (y1^12*y2^3*y3^12*yl4*yl5^9)/88 - 
 (y1^13*y2^3*y3^12*yl4*yl5^9)/88 - (y1^14*y2^3*y3^12*yl4*yl5^9)/88 - 
 (y1^9*y2^4*y3^12*yl4*yl5^9)/44 - (y1^10*y2^4*y3^12*yl4*yl5^9)/88 - 
 (y1^11*y2^4*y3^12*yl4*yl5^9)/88 - (y1^12*y2^4*y3^12*yl4*yl5^9)/88 - 
 (y1^13*y2^4*y3^12*yl4*yl5^9)/88 - (y1^14*y2^4*y3^12*yl4*yl5^9)/88 - 
 (y1^9*y2^5*y3^12*yl4*yl5^9)/44 - (y1^10*y2^5*y3^12*yl4*yl5^9)/88 - 
 (y1^11*y2^5*y3^12*yl4*yl5^9)/88 - (y1^12*y2^5*y3^12*yl4*yl5^9)/88 - 
 (y1^13*y2^5*y3^12*yl4*yl5^9)/88 - (y1^14*y2^5*y3^12*yl4*yl5^9)/88 - 
 (y1^9*y2^6*y3^12*yl4*yl5^9)/44 - (y1^10*y2^6*y3^12*yl4*yl5^9)/88 - 
 (y1^11*y2^6*y3^12*yl4*yl5^9)/88 - (y1^12*y2^6*y3^12*yl4*yl5^9)/88 - 
 (y1^13*y2^6*y3^12*yl4*yl5^9)/88 - (y1^14*y2^6*y3^12*yl4*yl5^9)/88 - 
 (y1^9*y2^7*y3^12*yl4*yl5^9)/44 - (y1^10*y2^7*y3^12*yl4*yl5^9)/88 - 
 (y1^11*y2^7*y3^12*yl4*yl5^9)/88 - (y1^12*y2^7*y3^12*yl4*yl5^9)/88 - 
 (y1^13*y2^7*y3^12*yl4*yl5^9)/88 - (y1^14*y2^7*y3^12*yl4*yl5^9)/88 - 
 (y1^9*y2^8*y3^12*yl4*yl5^9)/44 - (y1^10*y2^8*y3^12*yl4*yl5^9)/88 - 
 (y1^11*y2^8*y3^12*yl4*yl5^9)/88 - (y1^12*y2^8*y3^12*yl4*yl5^9)/88 - 
 (y1^13*y2^8*y3^12*yl4*yl5^9)/88 - (y1^14*y2^8*y3^12*yl4*yl5^9)/88 - 
 (y1^9*y2^9*y3^12*yl4*yl5^9)/44 - (y1^10*y2^9*y3^12*yl4*yl5^9)/88 - 
 (y1^11*y2^9*y3^12*yl4*yl5^9)/88 - (y1^12*y2^9*y3^12*yl4*yl5^9)/88 - 
 (y1^13*y2^9*y3^12*yl4*yl5^9)/88 - (y1^14*y2^9*y3^12*yl4*yl5^9)/88 - 
 (y1^9*y2^10*y3^12*yl4*yl5^9)/44 - (y1^10*y2^10*y3^12*yl4*yl5^9)/88 - 
 (y1^11*y2^10*y3^12*yl4*yl5^9)/88 - (y1^12*y2^10*y3^12*yl4*yl5^9)/88 - 
 (y1^13*y2^10*y3^12*yl4*yl5^9)/88 - (y1^14*y2^10*y3^12*yl4*yl5^9)/88 - 
 (y1^9*y2^11*y3^12*yl4*yl5^9)/44 - (y1^10*y2^11*y3^12*yl4*yl5^9)/88 - 
 (y1^11*y2^11*y3^12*yl4*yl5^9)/88 - (y1^12*y2^11*y3^12*yl4*yl5^9)/88 - 
 (y1^13*y2^11*y3^12*yl4*yl5^9)/88 - (y1^14*y2^11*y3^12*yl4*yl5^9)/88 - 
 (y1^9*y2^12*y3^12*yl4*yl5^9)/44 - (y1^10*y2^12*y3^12*yl4*yl5^9)/88 - 
 (y1^11*y2^12*y3^12*yl4*yl5^9)/88 - (y1^12*y2^12*y3^12*yl4*yl5^9)/88 - 
 (y1^13*y2^12*y3^12*yl4*yl5^9)/88 - (y1^14*y2^12*y3^12*yl4*yl5^9)/88 - 
 (y1^9*y2^13*y3^12*yl4*yl5^9)/44 - (y1^10*y2^13*y3^12*yl4*yl5^9)/88 - 
 (y1^11*y2^13*y3^12*yl4*yl5^9)/88 - (y1^12*y2^13*y3^12*yl4*yl5^9)/88 - 
 (y1^13*y2^13*y3^12*yl4*yl5^9)/88 - (y1^14*y2^13*y3^12*yl4*yl5^9)/88 - 
 (y1^9*y2^14*y3^12*yl4*yl5^9)/44 - (y1^10*y2^14*y3^12*yl4*yl5^9)/88 - 
 (y1^11*y2^14*y3^12*yl4*yl5^9)/88 - (y1^12*y2^14*y3^12*yl4*yl5^9)/88 - 
 (y1^13*y2^14*y3^12*yl4*yl5^9)/88 - (y1^14*y2^14*y3^12*yl4*yl5^9)/88 - 
 (y1^9*y2*y3^13*yl4*yl5^9)/144 - (y1^9*y2^2*y3^13*yl4*yl5^9)/72 - 
 (y1^10*y2^2*y3^13*yl4*yl5^9)/144 - (y1^11*y2^2*y3^13*yl4*yl5^9)/144 - 
 (y1^12*y2^2*y3^13*yl4*yl5^9)/144 - (y1^13*y2^2*y3^13*yl4*yl5^9)/144 - 
 (y1^14*y2^2*y3^13*yl4*yl5^9)/144 - (y1^9*y2^3*y3^13*yl4*yl5^9)/72 - 
 (y1^10*y2^3*y3^13*yl4*yl5^9)/144 - (y1^11*y2^3*y3^13*yl4*yl5^9)/144 - 
 (y1^12*y2^3*y3^13*yl4*yl5^9)/144 - (y1^13*y2^3*y3^13*yl4*yl5^9)/144 - 
 (y1^14*y2^3*y3^13*yl4*yl5^9)/144 - (y1^9*y2^4*y3^13*yl4*yl5^9)/72 - 
 (y1^10*y2^4*y3^13*yl4*yl5^9)/144 - (y1^11*y2^4*y3^13*yl4*yl5^9)/144 - 
 (y1^12*y2^4*y3^13*yl4*yl5^9)/144 - (y1^13*y2^4*y3^13*yl4*yl5^9)/144 - 
 (y1^14*y2^4*y3^13*yl4*yl5^9)/144 - (y1^9*y2^5*y3^13*yl4*yl5^9)/72 - 
 (y1^10*y2^5*y3^13*yl4*yl5^9)/144 - (y1^11*y2^5*y3^13*yl4*yl5^9)/144 - 
 (y1^12*y2^5*y3^13*yl4*yl5^9)/144 - (y1^13*y2^5*y3^13*yl4*yl5^9)/144 - 
 (y1^14*y2^5*y3^13*yl4*yl5^9)/144 - (y1^9*y2^6*y3^13*yl4*yl5^9)/72 - 
 (y1^10*y2^6*y3^13*yl4*yl5^9)/144 - (y1^11*y2^6*y3^13*yl4*yl5^9)/144 - 
 (y1^12*y2^6*y3^13*yl4*yl5^9)/144 - (y1^13*y2^6*y3^13*yl4*yl5^9)/144 - 
 (y1^14*y2^6*y3^13*yl4*yl5^9)/144 - (y1^9*y2^7*y3^13*yl4*yl5^9)/72 - 
 (y1^10*y2^7*y3^13*yl4*yl5^9)/144 - (y1^11*y2^7*y3^13*yl4*yl5^9)/144 - 
 (y1^12*y2^7*y3^13*yl4*yl5^9)/144 - (y1^13*y2^7*y3^13*yl4*yl5^9)/144 - 
 (y1^14*y2^7*y3^13*yl4*yl5^9)/144 - (y1^9*y2^8*y3^13*yl4*yl5^9)/72 - 
 (y1^10*y2^8*y3^13*yl4*yl5^9)/144 - (y1^11*y2^8*y3^13*yl4*yl5^9)/144 - 
 (y1^12*y2^8*y3^13*yl4*yl5^9)/144 - (y1^13*y2^8*y3^13*yl4*yl5^9)/144 - 
 (y1^14*y2^8*y3^13*yl4*yl5^9)/144 - (y1^9*y2^9*y3^13*yl4*yl5^9)/72 - 
 (y1^10*y2^9*y3^13*yl4*yl5^9)/144 - (y1^11*y2^9*y3^13*yl4*yl5^9)/144 - 
 (y1^12*y2^9*y3^13*yl4*yl5^9)/144 - (y1^13*y2^9*y3^13*yl4*yl5^9)/144 - 
 (y1^14*y2^9*y3^13*yl4*yl5^9)/144 - (y1^9*y2^10*y3^13*yl4*yl5^9)/72 - 
 (y1^10*y2^10*y3^13*yl4*yl5^9)/144 - (y1^11*y2^10*y3^13*yl4*yl5^9)/144 - 
 (y1^12*y2^10*y3^13*yl4*yl5^9)/144 - (y1^13*y2^10*y3^13*yl4*yl5^9)/144 - 
 (y1^14*y2^10*y3^13*yl4*yl5^9)/144 - (y1^9*y2^11*y3^13*yl4*yl5^9)/72 - 
 (y1^10*y2^11*y3^13*yl4*yl5^9)/144 - (y1^11*y2^11*y3^13*yl4*yl5^9)/144 - 
 (y1^12*y2^11*y3^13*yl4*yl5^9)/144 - (y1^13*y2^11*y3^13*yl4*yl5^9)/144 - 
 (y1^14*y2^11*y3^13*yl4*yl5^9)/144 - (y1^9*y2^12*y3^13*yl4*yl5^9)/72 - 
 (y1^10*y2^12*y3^13*yl4*yl5^9)/144 - (y1^11*y2^12*y3^13*yl4*yl5^9)/144 - 
 (y1^12*y2^12*y3^13*yl4*yl5^9)/144 - (y1^13*y2^12*y3^13*yl4*yl5^9)/144 - 
 (y1^14*y2^12*y3^13*yl4*yl5^9)/144 - (y1^9*y2^13*y3^13*yl4*yl5^9)/72 - 
 (y1^10*y2^13*y3^13*yl4*yl5^9)/144 - (y1^11*y2^13*y3^13*yl4*yl5^9)/144 - 
 (y1^12*y2^13*y3^13*yl4*yl5^9)/144 - (y1^13*y2^13*y3^13*yl4*yl5^9)/144 - 
 (y1^14*y2^13*y3^13*yl4*yl5^9)/144 - (y1^9*y2^14*y3^13*yl4*yl5^9)/72 - 
 (y1^10*y2^14*y3^13*yl4*yl5^9)/144 - (y1^11*y2^14*y3^13*yl4*yl5^9)/144 - 
 (y1^12*y2^14*y3^13*yl4*yl5^9)/144 - (y1^13*y2^14*y3^13*yl4*yl5^9)/144 - 
 (y1^14*y2^14*y3^13*yl4*yl5^9)/144 - (y1^9*y2*y3^14*yl4*yl5^9)/936 + 
 (7*y1^10*y2*y3^14*yl4*yl5^9)/1872 + (7*y1^11*y2*y3^14*yl4*yl5^9)/1872 + 
 (7*y1^12*y2*y3^14*yl4*yl5^9)/1872 + (7*y1^13*y2*y3^14*yl4*yl5^9)/1872 + 
 (7*y1^14*y2*y3^14*yl4*yl5^9)/1872 - (y1^9*y2^2*y3^14*yl4*yl5^9)/104 - 
 (y1^10*y2^2*y3^14*yl4*yl5^9)/208 - (y1^11*y2^2*y3^14*yl4*yl5^9)/208 - 
 (y1^12*y2^2*y3^14*yl4*yl5^9)/208 - (y1^13*y2^2*y3^14*yl4*yl5^9)/208 - 
 (y1^14*y2^2*y3^14*yl4*yl5^9)/208 - (y1^9*y2^3*y3^14*yl4*yl5^9)/104 - 
 (y1^10*y2^3*y3^14*yl4*yl5^9)/208 - (y1^11*y2^3*y3^14*yl4*yl5^9)/208 - 
 (y1^12*y2^3*y3^14*yl4*yl5^9)/208 - (y1^13*y2^3*y3^14*yl4*yl5^9)/208 - 
 (y1^14*y2^3*y3^14*yl4*yl5^9)/208 - (y1^9*y2^4*y3^14*yl4*yl5^9)/104 - 
 (y1^10*y2^4*y3^14*yl4*yl5^9)/208 - (y1^11*y2^4*y3^14*yl4*yl5^9)/208 - 
 (y1^12*y2^4*y3^14*yl4*yl5^9)/208 - (y1^13*y2^4*y3^14*yl4*yl5^9)/208 - 
 (y1^14*y2^4*y3^14*yl4*yl5^9)/208 - (y1^9*y2^5*y3^14*yl4*yl5^9)/104 - 
 (y1^10*y2^5*y3^14*yl4*yl5^9)/208 - (y1^11*y2^5*y3^14*yl4*yl5^9)/208 - 
 (y1^12*y2^5*y3^14*yl4*yl5^9)/208 - (y1^13*y2^5*y3^14*yl4*yl5^9)/208 - 
 (y1^14*y2^5*y3^14*yl4*yl5^9)/208 - (y1^9*y2^6*y3^14*yl4*yl5^9)/104 - 
 (y1^10*y2^6*y3^14*yl4*yl5^9)/208 - (y1^11*y2^6*y3^14*yl4*yl5^9)/208 - 
 (y1^12*y2^6*y3^14*yl4*yl5^9)/208 - (y1^13*y2^6*y3^14*yl4*yl5^9)/208 - 
 (y1^14*y2^6*y3^14*yl4*yl5^9)/208 - (y1^9*y2^7*y3^14*yl4*yl5^9)/104 - 
 (y1^10*y2^7*y3^14*yl4*yl5^9)/208 - (y1^11*y2^7*y3^14*yl4*yl5^9)/208 - 
 (y1^12*y2^7*y3^14*yl4*yl5^9)/208 - (y1^13*y2^7*y3^14*yl4*yl5^9)/208 - 
 (y1^14*y2^7*y3^14*yl4*yl5^9)/208 - (y1^9*y2^8*y3^14*yl4*yl5^9)/104 - 
 (y1^10*y2^8*y3^14*yl4*yl5^9)/208 - (y1^11*y2^8*y3^14*yl4*yl5^9)/208 - 
 (y1^12*y2^8*y3^14*yl4*yl5^9)/208 - (y1^13*y2^8*y3^14*yl4*yl5^9)/208 - 
 (y1^14*y2^8*y3^14*yl4*yl5^9)/208 - (y1^9*y2^9*y3^14*yl4*yl5^9)/104 - 
 (y1^10*y2^9*y3^14*yl4*yl5^9)/208 - (y1^11*y2^9*y3^14*yl4*yl5^9)/208 - 
 (y1^12*y2^9*y3^14*yl4*yl5^9)/208 - (y1^13*y2^9*y3^14*yl4*yl5^9)/208 - 
 (y1^14*y2^9*y3^14*yl4*yl5^9)/208 - (y1^9*y2^10*y3^14*yl4*yl5^9)/104 - 
 (y1^10*y2^10*y3^14*yl4*yl5^9)/208 - (y1^11*y2^10*y3^14*yl4*yl5^9)/208 - 
 (y1^12*y2^10*y3^14*yl4*yl5^9)/208 - (y1^13*y2^10*y3^14*yl4*yl5^9)/208 - 
 (y1^14*y2^10*y3^14*yl4*yl5^9)/208 - (y1^9*y2^11*y3^14*yl4*yl5^9)/104 - 
 (y1^10*y2^11*y3^14*yl4*yl5^9)/208 - (y1^11*y2^11*y3^14*yl4*yl5^9)/208 - 
 (y1^12*y2^11*y3^14*yl4*yl5^9)/208 - (y1^13*y2^11*y3^14*yl4*yl5^9)/208 - 
 (y1^14*y2^11*y3^14*yl4*yl5^9)/208 - (y1^9*y2^12*y3^14*yl4*yl5^9)/104 - 
 (y1^10*y2^12*y3^14*yl4*yl5^9)/208 - (y1^11*y2^12*y3^14*yl4*yl5^9)/208 - 
 (y1^12*y2^12*y3^14*yl4*yl5^9)/208 - (y1^13*y2^12*y3^14*yl4*yl5^9)/208 - 
 (y1^14*y2^12*y3^14*yl4*yl5^9)/208 - (y1^9*y2^13*y3^14*yl4*yl5^9)/104 - 
 (y1^10*y2^13*y3^14*yl4*yl5^9)/208 - (y1^11*y2^13*y3^14*yl4*yl5^9)/208 - 
 (y1^12*y2^13*y3^14*yl4*yl5^9)/208 - (y1^13*y2^13*y3^14*yl4*yl5^9)/208 - 
 (y1^14*y2^13*y3^14*yl4*yl5^9)/208 - (y1^9*y2^14*y3^14*yl4*yl5^9)/104 - 
 (y1^10*y2^14*y3^14*yl4*yl5^9)/208 - (y1^11*y2^14*y3^14*yl4*yl5^9)/208 - 
 (y1^12*y2^14*y3^14*yl4*yl5^9)/208 - (y1^13*y2^14*y3^14*yl4*yl5^9)/208 - 
 (y1^14*y2^14*y3^14*yl4*yl5^9)/208 + (11*y1^9*y2^2*y3^11*yl4^2*yl5^9)/720 + 
 (y1^10*y2^2*y3^11*yl4^2*yl5^9)/72 + (y1^11*y2^2*y3^11*yl4^2*yl5^9)/72 + 
 (y1^12*y2^2*y3^11*yl4^2*yl5^9)/72 + (y1^13*y2^2*y3^11*yl4^2*yl5^9)/72 + 
 (y1^14*y2^2*y3^11*yl4^2*yl5^9)/72 + (y1^9*y2^3*y3^11*yl4^2*yl5^9)/720 + 
 (y1^9*y2^4*y3^11*yl4^2*yl5^9)/720 + (y1^9*y2^5*y3^11*yl4^2*yl5^9)/720 + 
 (y1^9*y2^6*y3^11*yl4^2*yl5^9)/720 + (y1^9*y2^7*y3^11*yl4^2*yl5^9)/720 + 
 (y1^9*y2^8*y3^11*yl4^2*yl5^9)/720 + (y1^9*y2^9*y3^11*yl4^2*yl5^9)/720 + 
 (y1^9*y2^10*y3^11*yl4^2*yl5^9)/720 + (y1^9*y2^11*y3^11*yl4^2*yl5^9)/720 + 
 (y1^9*y2^12*y3^11*yl4^2*yl5^9)/720 + (y1^9*y2^13*y3^11*yl4^2*yl5^9)/720 + 
 (y1^9*y2^14*y3^11*yl4^2*yl5^9)/720 + (29*y1^9*y2^2*y3^12*yl4^2*yl5^9)/7920 + 
 (y1^10*y2^2*y3^12*yl4^2*yl5^9)/396 + (y1^11*y2^2*y3^12*yl4^2*yl5^9)/396 + 
 (y1^12*y2^2*y3^12*yl4^2*yl5^9)/396 + (y1^13*y2^2*y3^12*yl4^2*yl5^9)/396 + 
 (y1^14*y2^2*y3^12*yl4^2*yl5^9)/396 + (y1^9*y2^3*y3^12*yl4^2*yl5^9)/880 + 
 (y1^9*y2^4*y3^12*yl4^2*yl5^9)/880 + (y1^9*y2^5*y3^12*yl4^2*yl5^9)/880 + 
 (y1^9*y2^6*y3^12*yl4^2*yl5^9)/880 + (y1^9*y2^7*y3^12*yl4^2*yl5^9)/880 + 
 (y1^9*y2^8*y3^12*yl4^2*yl5^9)/880 + (y1^9*y2^9*y3^12*yl4^2*yl5^9)/880 + 
 (y1^9*y2^10*y3^12*yl4^2*yl5^9)/880 + (y1^9*y2^11*y3^12*yl4^2*yl5^9)/880 + 
 (y1^9*y2^12*y3^12*yl4^2*yl5^9)/880 + (y1^9*y2^13*y3^12*yl4^2*yl5^9)/880 + 
 (y1^9*y2^14*y3^12*yl4^2*yl5^9)/880 + (17*y1^9*y2^2*y3^13*yl4^2*yl5^9)/3168 + 
 (7*y1^10*y2^2*y3^13*yl4^2*yl5^9)/1584 + (7*y1^11*y2^2*y3^13*yl4^2*yl5^9)/
  1584 + (7*y1^12*y2^2*y3^13*yl4^2*yl5^9)/1584 + 
 (7*y1^13*y2^2*y3^13*yl4^2*yl5^9)/1584 + (7*y1^14*y2^2*y3^13*yl4^2*yl5^9)/
  1584 + (y1^9*y2^3*y3^13*yl4^2*yl5^9)/1056 + (y1^9*y2^4*y3^13*yl4^2*yl5^9)/
  1056 + (y1^9*y2^5*y3^13*yl4^2*yl5^9)/1056 + (y1^9*y2^6*y3^13*yl4^2*yl5^9)/
  1056 + (y1^9*y2^7*y3^13*yl4^2*yl5^9)/1056 + (y1^9*y2^8*y3^13*yl4^2*yl5^9)/
  1056 + (y1^9*y2^9*y3^13*yl4^2*yl5^9)/1056 + (y1^9*y2^10*y3^13*yl4^2*yl5^9)/
  1056 + (y1^9*y2^11*y3^13*yl4^2*yl5^9)/1056 + 
 (y1^9*y2^12*y3^13*yl4^2*yl5^9)/1056 + (y1^9*y2^13*y3^13*yl4^2*yl5^9)/1056 + 
 (y1^9*y2^14*y3^13*yl4^2*yl5^9)/1056 + (25*y1^9*y2^2*y3^14*yl4^2*yl5^9)/
  3744 + (11*y1^10*y2^2*y3^14*yl4^2*yl5^9)/1872 + 
 (11*y1^11*y2^2*y3^14*yl4^2*yl5^9)/1872 + (11*y1^12*y2^2*y3^14*yl4^2*yl5^9)/
  1872 + (11*y1^13*y2^2*y3^14*yl4^2*yl5^9)/1872 + 
 (11*y1^14*y2^2*y3^14*yl4^2*yl5^9)/1872 + (y1^9*y2^3*y3^14*yl4^2*yl5^9)/
  1248 + (y1^9*y2^4*y3^14*yl4^2*yl5^9)/1248 + (y1^9*y2^5*y3^14*yl4^2*yl5^9)/
  1248 + (y1^9*y2^6*y3^14*yl4^2*yl5^9)/1248 + (y1^9*y2^7*y3^14*yl4^2*yl5^9)/
  1248 + (y1^9*y2^8*y3^14*yl4^2*yl5^9)/1248 + (y1^9*y2^9*y3^14*yl4^2*yl5^9)/
  1248 + (y1^9*y2^10*y3^14*yl4^2*yl5^9)/1248 + 
 (y1^9*y2^11*y3^14*yl4^2*yl5^9)/1248 + (y1^9*y2^12*y3^14*yl4^2*yl5^9)/1248 + 
 (y1^9*y2^13*y3^14*yl4^2*yl5^9)/1248 + (y1^9*y2^14*y3^14*yl4^2*yl5^9)/1248 + 
 (y1^9*y2^3*y3^12*yl4^3*yl5^9)/99 + (y1^10*y2^3*y3^12*yl4^3*yl5^9)/108 + 
 (y1^11*y2^3*y3^12*yl4^3*yl5^9)/108 + (y1^12*y2^3*y3^12*yl4^3*yl5^9)/108 + 
 (y1^13*y2^3*y3^12*yl4^3*yl5^9)/108 + (y1^14*y2^3*y3^12*yl4^3*yl5^9)/108 + 
 (y1^9*y2^4*y3^12*yl4^3*yl5^9)/1188 + (y1^9*y2^5*y3^12*yl4^3*yl5^9)/1188 + 
 (y1^9*y2^6*y3^12*yl4^3*yl5^9)/1188 + (y1^9*y2^7*y3^12*yl4^3*yl5^9)/1188 + 
 (y1^9*y2^8*y3^12*yl4^3*yl5^9)/1188 + (y1^9*y2^9*y3^12*yl4^3*yl5^9)/1188 + 
 (y1^9*y2^10*y3^12*yl4^3*yl5^9)/1188 + (y1^9*y2^11*y3^12*yl4^3*yl5^9)/1188 + 
 (y1^9*y2^12*y3^12*yl4^3*yl5^9)/1188 + (y1^9*y2^13*y3^12*yl4^3*yl5^9)/1188 + 
 (y1^9*y2^14*y3^12*yl4^3*yl5^9)/1188 + (7*y1^9*y2^3*y3^13*yl4^3*yl5^9)/2376 + 
 (y1^10*y2^3*y3^13*yl4^3*yl5^9)/432 + (y1^11*y2^3*y3^13*yl4^3*yl5^9)/432 + 
 (y1^12*y2^3*y3^13*yl4^3*yl5^9)/432 + (y1^13*y2^3*y3^13*yl4^3*yl5^9)/432 + 
 (y1^14*y2^3*y3^13*yl4^3*yl5^9)/432 + (y1^9*y2^4*y3^13*yl4^3*yl5^9)/1584 + 
 (y1^9*y2^5*y3^13*yl4^3*yl5^9)/1584 + (y1^9*y2^6*y3^13*yl4^3*yl5^9)/1584 + 
 (y1^9*y2^7*y3^13*yl4^3*yl5^9)/1584 + (y1^9*y2^8*y3^13*yl4^3*yl5^9)/1584 + 
 (y1^9*y2^9*y3^13*yl4^3*yl5^9)/1584 + (y1^9*y2^10*y3^13*yl4^3*yl5^9)/1584 + 
 (y1^9*y2^11*y3^13*yl4^3*yl5^9)/1584 + (y1^9*y2^12*y3^13*yl4^3*yl5^9)/1584 + 
 (y1^9*y2^13*y3^13*yl4^3*yl5^9)/1584 + (y1^9*y2^14*y3^13*yl4^3*yl5^9)/1584 + 
 (17*y1^9*y2^3*y3^14*yl4^3*yl5^9)/3861 + (11*y1^10*y2^3*y3^14*yl4^3*yl5^9)/
  2808 + (11*y1^11*y2^3*y3^14*yl4^3*yl5^9)/2808 + 
 (11*y1^12*y2^3*y3^14*yl4^3*yl5^9)/2808 + (11*y1^13*y2^3*y3^14*yl4^3*yl5^9)/
  2808 + (11*y1^14*y2^3*y3^14*yl4^3*yl5^9)/2808 + 
 (5*y1^9*y2^4*y3^14*yl4^3*yl5^9)/10296 + (5*y1^9*y2^5*y3^14*yl4^3*yl5^9)/
  10296 + (5*y1^9*y2^6*y3^14*yl4^3*yl5^9)/10296 + 
 (5*y1^9*y2^7*y3^14*yl4^3*yl5^9)/10296 + (5*y1^9*y2^8*y3^14*yl4^3*yl5^9)/
  10296 + (5*y1^9*y2^9*y3^14*yl4^3*yl5^9)/10296 + 
 (5*y1^9*y2^10*y3^14*yl4^3*yl5^9)/10296 + (5*y1^9*y2^11*y3^14*yl4^3*yl5^9)/
  10296 + (5*y1^9*y2^12*y3^14*yl4^3*yl5^9)/10296 + 
 (5*y1^9*y2^13*y3^14*yl4^3*yl5^9)/10296 + (5*y1^9*y2^14*y3^14*yl4^3*yl5^9)/
  10296 + (13*y1^9*y2^4*y3^13*yl4^4*yl5^9)/1728 + 
 (y1^10*y2^4*y3^13*yl4^4*yl5^9)/144 + (y1^11*y2^4*y3^13*yl4^4*yl5^9)/144 + 
 (y1^12*y2^4*y3^13*yl4^4*yl5^9)/144 + (y1^13*y2^4*y3^13*yl4^4*yl5^9)/144 + 
 (y1^14*y2^4*y3^13*yl4^4*yl5^9)/144 + (y1^9*y2^5*y3^13*yl4^4*yl5^9)/1728 + 
 (y1^9*y2^6*y3^13*yl4^4*yl5^9)/1728 + (y1^9*y2^7*y3^13*yl4^4*yl5^9)/1728 + 
 (y1^9*y2^8*y3^13*yl4^4*yl5^9)/1728 + (y1^9*y2^9*y3^13*yl4^4*yl5^9)/1728 + 
 (y1^9*y2^10*y3^13*yl4^4*yl5^9)/1728 + (y1^9*y2^11*y3^13*yl4^4*yl5^9)/1728 + 
 (y1^9*y2^12*y3^13*yl4^4*yl5^9)/1728 + (y1^9*y2^13*y3^13*yl4^4*yl5^9)/1728 + 
 (y1^9*y2^14*y3^13*yl4^4*yl5^9)/1728 + (19*y1^9*y2^4*y3^14*yl4^4*yl5^9)/
  7488 + (y1^10*y2^4*y3^14*yl4^4*yl5^9)/468 + (y1^11*y2^4*y3^14*yl4^4*yl5^9)/
  468 + (y1^12*y2^4*y3^14*yl4^4*yl5^9)/468 + (y1^13*y2^4*y3^14*yl4^4*yl5^9)/
  468 + (y1^14*y2^4*y3^14*yl4^4*yl5^9)/468 + (y1^9*y2^5*y3^14*yl4^4*yl5^9)/
  2496 + (y1^9*y2^6*y3^14*yl4^4*yl5^9)/2496 + (y1^9*y2^7*y3^14*yl4^4*yl5^9)/
  2496 + (y1^9*y2^8*y3^14*yl4^4*yl5^9)/2496 + (y1^9*y2^9*y3^14*yl4^4*yl5^9)/
  2496 + (y1^9*y2^10*y3^14*yl4^4*yl5^9)/2496 + 
 (y1^9*y2^11*y3^14*yl4^4*yl5^9)/2496 + (y1^9*y2^12*y3^14*yl4^4*yl5^9)/2496 + 
 (y1^9*y2^13*y3^14*yl4^4*yl5^9)/2496 + (y1^9*y2^14*y3^14*yl4^4*yl5^9)/2496 + 
 (7*y1^9*y2^5*y3^14*yl4^5*yl5^9)/1170 + (y1^10*y2^5*y3^14*yl4^5*yl5^9)/180 + 
 (y1^11*y2^5*y3^14*yl4^5*yl5^9)/180 + (y1^12*y2^5*y3^14*yl4^5*yl5^9)/180 + 
 (y1^13*y2^5*y3^14*yl4^5*yl5^9)/180 + (y1^14*y2^5*y3^14*yl4^5*yl5^9)/180 + 
 (y1^9*y2^6*y3^14*yl4^5*yl5^9)/2340 + (y1^9*y2^7*y3^14*yl4^5*yl5^9)/2340 + 
 (y1^9*y2^8*y3^14*yl4^5*yl5^9)/2340 + (y1^9*y2^9*y3^14*yl4^5*yl5^9)/2340 + 
 (y1^9*y2^10*y3^14*yl4^5*yl5^9)/2340 + (y1^9*y2^11*y3^14*yl4^5*yl5^9)/2340 + 
 (y1^9*y2^12*y3^14*yl4^5*yl5^9)/2340 + (y1^9*y2^13*y3^14*yl4^5*yl5^9)/2340 + 
 (y1^9*y2^14*y3^14*yl4^5*yl5^9)/2340 - (7129*y1^10*y3^10*yl5^10)/15120 - 
 (8641*y1^11*y3^10*yl5^10)/25200 - (100091*y1^12*y3^10*yl5^10)/277200 - 
 (34787*y1^13*y3^10*yl5^10)/92400 - (1399883*y1^14*y3^10*yl5^10)/3603600 - 
 (7129*y1^10*y2*y3^10*yl5^10)/30240 - (9901*y1^11*y2*y3^10*yl5^10)/50400 - 
 (113951*y1^12*y2*y3^10*yl5^10)/554400 - (39407*y1^13*y2*y3^10*yl5^10)/
  184800 - (1580063*y1^14*y2*y3^10*yl5^10)/7207200 - 
 (6373*y1^10*y2^2*y3^10*yl5^10)/30240 - (9271*y1^11*y2^2*y3^10*yl5^10)/
  50400 - (107021*y1^12*y2^2*y3^10*yl5^10)/554400 - 
 (37097*y1^13*y2^2*y3^10*yl5^10)/184800 - (1489973*y1^14*y2^2*y3^10*yl5^10)/
  7207200 - (1199*y1^10*y2^3*y3^10*yl5^10)/6048 - 
 (9061*y1^11*y2^3*y3^10*yl5^10)/50400 - (104711*y1^12*y2^3*y3^10*yl5^10)/
  554400 - (12109*y1^13*y2^3*y3^10*yl5^10)/61600 - 
 (1459943*y1^14*y2^3*y3^10*yl5^10)/7207200 - (5743*y1^10*y2^4*y3^10*yl5^10)/
  30240 - (2239*y1^11*y2^4*y3^10*yl5^10)/12600 - 
 (25889*y1^12*y2^4*y3^10*yl5^10)/138600 - (17971*y1^13*y2^4*y3^10*yl5^10)/
  92400 - (45154*y1^14*y2^4*y3^10*yl5^10)/225225 - 
 (2777*y1^10*y2^5*y3^10*yl5^10)/15120 - (8893*y1^11*y2^5*y3^10*yl5^10)/
  50400 - (102863*y1^12*y2^5*y3^10*yl5^10)/554400 - 
 (35711*y1^13*y2^5*y3^10*yl5^10)/184800 - (1435919*y1^14*y2^5*y3^10*yl5^10)/
  7207200 - (13507*y1^10*y2^6*y3^10*yl5^10)/75600 - 
 (8851*y1^11*y2^6*y3^10*yl5^10)/50400 - (102401*y1^12*y2^6*y3^10*yl5^10)/
  554400 - (35557*y1^13*y2^6*y3^10*yl5^10)/184800 - 
 (1429913*y1^14*y2^6*y3^10*yl5^10)/7207200 - (1649*y1^10*y2^7*y3^10*yl5^10)/
  9450 - (8821*y1^11*y2^7*y3^10*yl5^10)/50400 - 
 (102071*y1^12*y2^7*y3^10*yl5^10)/554400 - (35447*y1^13*y2^7*y3^10*yl5^10)/
  184800 - (1425623*y1^14*y2^7*y3^10*yl5^10)/7207200 - 
 (923*y1^10*y2^8*y3^10*yl5^10)/5400 - (17597*y1^11*y2^8*y3^10*yl5^10)/
  100800 - (203647*y1^12*y2^8*y3^10*yl5^10)/1108800 - 
 (70729*y1^13*y2^8*y3^10*yl5^10)/369600 - (2844811*y1^14*y2^8*y3^10*yl5^10)/
  14414400 - (7249*y1^10*y2^9*y3^10*yl5^10)/43200 - 
 (2927*y1^11*y2^9*y3^10*yl5^10)/16800 - (33877*y1^12*y2^9*y3^10*yl5^10)/
  184800 - (105901*y1^13*y2^9*y3^10*yl5^10)/554400 - 
 (157767*y1^14*y2^9*y3^10*yl5^10)/800800 - (7129*y1^10*y2^10*y3^10*yl5^10)/
  43200 - (8767*y1^11*y2^10*y3^10*yl5^10)/50400 - 
 (101477*y1^12*y2^10*y3^10*yl5^10)/554400 - (35249*y1^13*y2^10*y3^10*yl5^10)/
  184800 - (1417901*y1^14*y2^10*y3^10*yl5^10)/7207200 - 
 (7021*y1^10*y2^11*y3^10*yl5^10)/43200 - (96311*y1^11*y2^11*y3^10*yl5^10)/
  554400 - (101351*y1^12*y2^11*y3^10*yl5^10)/554400 - 
 (35207*y1^13*y2^11*y3^10*yl5^10)/184800 - (1416263*y1^14*y2^11*y3^10*yl5^10)/
  7207200 - (76151*y1^10*y2^12*y3^10*yl5^10)/475200 - 
 (4373*y1^11*y2^12*y3^10*yl5^10)/25200 - (50623*y1^12*y2^12*y3^10*yl5^10)/
  277200 - (2931*y1^13*y2^12*y3^10*yl5^10)/15400 - 
 (707449*y1^14*y2^12*y3^10*yl5^10)/3603600 - (75161*y1^10*y2^13*y3^10*yl5^10)/
  475200 - (113593*y1^11*y2^13*y3^10*yl5^10)/655200 - 
 (1315043*y1^12*y2^13*y3^10*yl5^10)/7207200 - 
 (456851*y1^13*y2^13*y3^10*yl5^10)/2402400 - 
 (1413743*y1^14*y2^13*y3^10*yl5^10)/7207200 - 
 (965213*y1^10*y2^14*y3^10*yl5^10)/6177600 - (8731*y1^11*y2^14*y3^10*yl5^10)/
  50400 - (101081*y1^12*y2^14*y3^10*yl5^10)/554400 - 
 (35117*y1^13*y2^14*y3^10*yl5^10)/184800 - (1412753*y1^14*y2^14*y3^10*yl5^10)/
  7207200 - (2761*y1^10*y3^11*yl5^10)/37800 - 
 (4861*y1^11*y3^11*yl5^10)/50400 - (52211*y1^12*y3^11*yl5^10)/554400 - 
 (51721*y1^13*y3^11*yl5^10)/554400 - (669083*y1^14*y3^11*yl5^10)/7207200 - 
 (4651*y1^10*y2*y3^11*yl5^10)/75600 - (7381*y1^11*y2*y3^11*yl5^10)/100800 - 
 (79931*y1^12*y2*y3^11*yl5^10)/1108800 - (79441*y1^13*y2*y3^11*yl5^10)/
  1108800 - (1029443*y1^14*y2*y3^11*yl5^10)/14414400 - 
 (1853*y1^10*y2^2*y3^11*yl5^10)/37800 - (6121*y1^11*y2^2*y3^11*yl5^10)/
  100800 - (66071*y1^12*y2^2*y3^11*yl5^10)/1108800 - 
 (65581*y1^13*y2^2*y3^11*yl5^10)/1108800 - (849263*y1^14*y2^2*y3^11*yl5^10)/
  14414400 - (3391*y1^10*y2^3*y3^11*yl5^10)/75600 - 
 (5701*y1^11*y2^3*y3^11*yl5^10)/100800 - (61451*y1^12*y2^3*y3^11*yl5^10)/
  1108800 - (60961*y1^13*y2^3*y3^11*yl5^10)/1108800 - 
 (789203*y1^14*y2^3*y3^11*yl5^10)/14414400 - (6467*y1^10*y2^4*y3^11*yl5^10)/
  151200 - (5491*y1^11*y2^4*y3^11*yl5^10)/100800 - 
 (59141*y1^12*y2^4*y3^11*yl5^10)/1108800 - (58651*y1^13*y2^4*y3^11*yl5^10)/
  1108800 - (759173*y1^14*y2^4*y3^11*yl5^10)/14414400 - 
 (3139*y1^10*y2^5*y3^11*yl5^10)/75600 - (1073*y1^11*y2^5*y3^11*yl5^10)/
  20160 - (11551*y1^12*y2^5*y3^11*yl5^10)/221760 - 
 (11453*y1^13*y2^5*y3^11*yl5^10)/221760 - (148231*y1^14*y2^5*y3^11*yl5^10)/
  2882880 - (769*y1^10*y2^6*y3^11*yl5^10)/18900 - 
 (5281*y1^11*y2^6*y3^11*yl5^10)/100800 - (56831*y1^12*y2^6*y3^11*yl5^10)/
  1108800 - (56341*y1^13*y2^6*y3^11*yl5^10)/1108800 - 
 (729143*y1^14*y2^6*y3^11*yl5^10)/14414400 - (433*y1^10*y2^7*y3^11*yl5^10)/
  10800 - (5221*y1^11*y2^7*y3^11*yl5^10)/100800 - 
 (56171*y1^12*y2^7*y3^11*yl5^10)/1108800 - (55681*y1^13*y2^7*y3^11*yl5^10)/
  1108800 - (720563*y1^14*y2^7*y3^11*yl5^10)/14414400 - 
 (11989*y1^10*y2^8*y3^11*yl5^10)/302400 - (647*y1^11*y2^8*y3^11*yl5^10)/
  12600 - (13919*y1^12*y2^8*y3^11*yl5^10)/277200 - 
 (27593*y1^13*y2^8*y3^11*yl5^10)/554400 - (44633*y1^14*y2^8*y3^11*yl5^10)/
  900900 - (2971*y1^10*y2^9*y3^11*yl5^10)/75600 - 
 (5141*y1^11*y2^9*y3^11*yl5^10)/100800 - (55291*y1^12*y2^9*y3^11*yl5^10)/
  1108800 - (6089*y1^13*y2^9*y3^11*yl5^10)/123200 - 
 (709123*y1^14*y2^9*y3^11*yl5^10)/14414400 - (59*y1^10*y2^10*y3^11*yl5^10)/
  1512 - (5113*y1^11*y2^10*y3^11*yl5^10)/100800 - 
 (54983*y1^12*y2^10*y3^11*yl5^10)/1108800 - (54493*y1^13*y2^10*y3^11*yl5^10)/
  1108800 - (705119*y1^14*y2^10*y3^11*yl5^10)/14414400 - 
 (32261*y1^10*y2^11*y3^11*yl5^10)/831600 - (55991*y1^11*y2^11*y3^11*yl5^10)/
  1108800 - (54731*y1^12*y2^11*y3^11*yl5^10)/1108800 - 
 (4931*y1^13*y2^11*y3^11*yl5^10)/100800 - (701843*y1^14*y2^11*y3^11*yl5^10)/
  14414400 - (5837*y1^10*y2^12*y3^11*yl5^10)/151200 - 
 (5071*y1^11*y2^12*y3^11*yl5^10)/100800 - (54521*y1^12*y2^12*y3^11*yl5^10)/
  1108800 - (54031*y1^13*y2^12*y3^11*yl5^10)/1108800 - 
 (699113*y1^14*y2^12*y3^11*yl5^10)/14414400 - 
 (37783*y1^10*y2^13*y3^11*yl5^10)/982800 - (65713*y1^11*y2^13*y3^11*yl5^10)/
  1310400 - (706463*y1^12*y2^13*y3^11*yl5^10)/14414400 - 
 (700093*y1^13*y2^13*y3^11*yl5^10)/14414400 - 
 (696803*y1^14*y2^13*y3^11*yl5^10)/14414400 - (181*y1^10*y2^14*y3^11*yl5^10)/
  4725 - (5041*y1^11*y2^14*y3^11*yl5^10)/100800 - 
 (54191*y1^12*y2^14*y3^11*yl5^10)/1108800 - (53701*y1^13*y2^14*y3^11*yl5^10)/
  1108800 - (694823*y1^14*y2^14*y3^11*yl5^10)/14414400 - 
 (47171*y1^10*y3^12*yl5^10)/415800 - (64811*y1^11*y3^12*yl5^10)/554400 - 
 (63551*y1^12*y3^12*yl5^10)/554400 - (63061*y1^13*y3^12*yl5^10)/554400 - 
 (816503*y1^14*y3^12*yl5^10)/7207200 - (67961*y1^10*y2*y3^12*yl5^10)/831600 - 
 (92531*y1^11*y2*y3^12*yl5^10)/1108800 - (91271*y1^12*y2*y3^12*yl5^10)/
  1108800 - (90781*y1^13*y2*y3^12*yl5^10)/1108800 - 
 (1176863*y1^14*y2*y3^12*yl5^10)/14414400 - (28783*y1^10*y2^2*y3^12*yl5^10)/
  415800 - (78671*y1^11*y2^2*y3^12*yl5^10)/1108800 - 
 (77411*y1^12*y2^2*y3^12*yl5^10)/1108800 - (76921*y1^13*y2^2*y3^12*yl5^10)/
  1108800 - (996683*y1^14*y2^2*y3^12*yl5^10)/14414400 - 
 (54101*y1^10*y2^3*y3^12*yl5^10)/831600 - (74051*y1^11*y2^3*y3^12*yl5^10)/
  1108800 - (72791*y1^12*y2^3*y3^12*yl5^10)/1108800 - 
 (72301*y1^13*y2^3*y3^12*yl5^10)/1108800 - (936623*y1^14*y2^3*y3^12*yl5^10)/
  14414400 - (104737*y1^10*y2^4*y3^12*yl5^10)/1663200 - 
 (71741*y1^11*y2^4*y3^12*yl5^10)/1108800 - (70481*y1^12*y2^4*y3^12*yl5^10)/
  1108800 - (69991*y1^13*y2^4*y3^12*yl5^10)/1108800 - 
 (906593*y1^14*y2^4*y3^12*yl5^10)/14414400 - (51329*y1^10*y2^5*y3^12*yl5^10)/
  831600 - (14071*y1^11*y2^5*y3^12*yl5^10)/221760 - 
 (13819*y1^12*y2^5*y3^12*yl5^10)/221760 - (13721*y1^13*y2^5*y3^12*yl5^10)/
  221760 - (35543*y1^14*y2^5*y3^12*yl5^10)/576576 - 
 (12659*y1^10*y2^6*y3^12*yl5^10)/207900 - (69431*y1^11*y2^6*y3^12*yl5^10)/
  1108800 - (68171*y1^12*y2^6*y3^12*yl5^10)/1108800 - 
 (67681*y1^13*y2^6*y3^12*yl5^10)/1108800 - (876563*y1^14*y2^6*y3^12*yl5^10)/
  14414400 - (7163*y1^10*y2^7*y3^12*yl5^10)/118800 - 
 (68771*y1^11*y2^7*y3^12*yl5^10)/1108800 - (67511*y1^12*y2^7*y3^12*yl5^10)/
  1108800 - (67021*y1^13*y2^7*y3^12*yl5^10)/1108800 - 
 (867983*y1^14*y2^7*y3^12*yl5^10)/14414400 - (199079*y1^10*y2^8*y3^12*yl5^10)/
  3326400 - (17069*y1^11*y2^8*y3^12*yl5^10)/277200 - 
 (8377*y1^12*y2^8*y3^12*yl5^10)/138600 - (33263*y1^13*y2^8*y3^12*yl5^10)/
  554400 - (215387*y1^14*y2^8*y3^12*yl5^10)/3603600 - 
 (49481*y1^10*y2^9*y3^12*yl5^10)/831600 - (67891*y1^11*y2^9*y3^12*yl5^10)/
  1108800 - (66631*y1^12*y2^9*y3^12*yl5^10)/1108800 - 
 (7349*y1^13*y2^9*y3^12*yl5^10)/123200 - (856543*y1^14*y2^9*y3^12*yl5^10)/
  14414400 - (985*y1^10*y2^10*y3^12*yl5^10)/16632 - 
 (67583*y1^11*y2^10*y3^12*yl5^10)/1108800 - (66323*y1^12*y2^10*y3^12*yl5^10)/
  1108800 - (65833*y1^13*y2^10*y3^12*yl5^10)/1108800 - 
 (852539*y1^14*y2^10*y3^12*yl5^10)/14414400 - 
 (49061*y1^10*y2^11*y3^12*yl5^10)/831600 - (6121*y1^11*y2^11*y3^12*yl5^10)/
  100800 - (66071*y1^12*y2^11*y3^12*yl5^10)/1108800 - 
 (65581*y1^13*y2^11*y3^12*yl5^10)/1108800 - (849263*y1^14*y2^11*y3^12*yl5^10)/
  14414400 - (97807*y1^10*y2^12*y3^12*yl5^10)/1663200 - 
 (67121*y1^11*y2^12*y3^12*yl5^10)/1108800 - (65861*y1^12*y2^12*y3^12*yl5^10)/
  1108800 - (65371*y1^13*y2^12*y3^12*yl5^10)/1108800 - 
 (846533*y1^14*y2^12*y3^12*yl5^10)/14414400 - 
 (634013*y1^10*y2^13*y3^12*yl5^10)/10810800 - 
 (870263*y1^11*y2^13*y3^12*yl5^10)/14414400 - 
 (853883*y1^12*y2^13*y3^12*yl5^10)/14414400 - 
 (847513*y1^13*y2^13*y3^12*yl5^10)/14414400 - 
 (844223*y1^14*y2^13*y3^12*yl5^10)/14414400 - (3041*y1^10*y2^14*y3^12*yl5^10)/
  51975 - (66791*y1^11*y2^14*y3^12*yl5^10)/1108800 - 
 (65531*y1^12*y2^14*y3^12*yl5^10)/1108800 - (65041*y1^13*y2^14*y3^12*yl5^10)/
  1108800 - (842243*y1^14*y2^14*y3^12*yl5^10)/14414400 - 
 (5669*y1^10*y3^13*yl5^10)/46200 - (67121*y1^11*y3^13*yl5^10)/554400 - 
 (65861*y1^12*y3^13*yl5^10)/554400 - (65371*y1^13*y3^13*yl5^10)/554400 - 
 (846533*y1^14*y3^13*yl5^10)/7207200 - (7979*y1^10*y2*y3^13*yl5^10)/92400 - 
 (94841*y1^11*y2*y3^13*yl5^10)/1108800 - (93581*y1^12*y2*y3^13*yl5^10)/
  1108800 - (93091*y1^13*y2*y3^13*yl5^10)/1108800 - 
 (1206893*y1^14*y2*y3^13*yl5^10)/14414400 - (853*y1^10*y2^2*y3^13*yl5^10)/
  11550 - (80981*y1^11*y2^2*y3^13*yl5^10)/1108800 - 
 (79721*y1^12*y2^2*y3^13*yl5^10)/1108800 - (79231*y1^13*y2^2*y3^13*yl5^10)/
  1108800 - (1026713*y1^14*y2^2*y3^13*yl5^10)/14414400 - 
 (6439*y1^10*y2^3*y3^13*yl5^10)/92400 - (76361*y1^11*y2^3*y3^13*yl5^10)/
  1108800 - (75101*y1^12*y2^3*y3^13*yl5^10)/1108800 - 
 (74611*y1^13*y2^3*y3^13*yl5^10)/1108800 - (966653*y1^14*y2^3*y3^13*yl5^10)/
  14414400 - (12493*y1^10*y2^4*y3^13*yl5^10)/184800 - 
 (74051*y1^11*y2^4*y3^13*yl5^10)/1108800 - (72791*y1^12*y2^4*y3^13*yl5^10)/
  1108800 - (72301*y1^13*y2^4*y3^13*yl5^10)/1108800 - 
 (936623*y1^14*y2^4*y3^13*yl5^10)/14414400 - (6131*y1^10*y2^5*y3^13*yl5^10)/
  92400 - (14533*y1^11*y2^5*y3^13*yl5^10)/221760 - 
 (14281*y1^12*y2^5*y3^13*yl5^10)/221760 - (14183*y1^13*y2^5*y3^13*yl5^10)/
  221760 - (183721*y1^14*y2^5*y3^13*yl5^10)/2882880 - 
 (1009*y1^10*y2^6*y3^13*yl5^10)/15400 - (71741*y1^11*y2^6*y3^13*yl5^10)/
  1108800 - (70481*y1^12*y2^6*y3^13*yl5^10)/1108800 - 
 (69991*y1^13*y2^6*y3^13*yl5^10)/1108800 - (906593*y1^14*y2^6*y3^13*yl5^10)/
  14414400 - (857*y1^10*y2^7*y3^13*yl5^10)/13200 - 
 (71081*y1^11*y2^7*y3^13*yl5^10)/1108800 - (69821*y1^12*y2^7*y3^13*yl5^10)/
  1108800 - (69331*y1^13*y2^7*y3^13*yl5^10)/1108800 - 
 (898013*y1^14*y2^7*y3^13*yl5^10)/14414400 - (23831*y1^10*y2^8*y3^13*yl5^10)/
  369600 - (35293*y1^11*y2^8*y3^13*yl5^10)/554400 - 
 (34663*y1^12*y2^8*y3^13*yl5^10)/554400 - (17209*y1^13*y2^8*y3^13*yl5^10)/
  277200 - (445789*y1^14*y2^8*y3^13*yl5^10)/7207200 - 
 (17777*y1^10*y2^9*y3^13*yl5^10)/277200 - (70201*y1^11*y2^9*y3^13*yl5^10)/
  1108800 - (68941*y1^12*y2^9*y3^13*yl5^10)/1108800 - 
 (22817*y1^13*y2^9*y3^13*yl5^10)/369600 - (886573*y1^14*y2^9*y3^13*yl5^10)/
  14414400 - (59*y1^10*y2^10*y3^13*yl5^10)/924 - 
 (69893*y1^11*y2^10*y3^13*yl5^10)/1108800 - (68633*y1^12*y2^10*y3^13*yl5^10)/
  1108800 - (68143*y1^13*y2^10*y3^13*yl5^10)/1108800 - 
 (882569*y1^14*y2^10*y3^13*yl5^10)/14414400 - (5879*y1^10*y2^11*y3^13*yl5^10)/
  92400 - (6331*y1^11*y2^11*y3^13*yl5^10)/100800 - 
 (68381*y1^12*y2^11*y3^13*yl5^10)/1108800 - (67891*y1^13*y2^11*y3^13*yl5^10)/
  1108800 - (879293*y1^14*y2^11*y3^13*yl5^10)/14414400 - 
 (11723*y1^10*y2^12*y3^13*yl5^10)/184800 - (69431*y1^11*y2^12*y3^13*yl5^10)/
  1108800 - (68171*y1^12*y2^12*y3^13*yl5^10)/1108800 - 
 (67681*y1^13*y2^12*y3^13*yl5^10)/1108800 - (876563*y1^14*y2^12*y3^13*yl5^10)/
  14414400 - (76007*y1^10*y2^13*y3^13*yl5^10)/1201200 - 
 (900293*y1^11*y2^13*y3^13*yl5^10)/14414400 - 
 (883913*y1^12*y2^13*y3^13*yl5^10)/14414400 - 
 (877543*y1^13*y2^13*y3^13*yl5^10)/14414400 - 
 (874253*y1^14*y2^13*y3^13*yl5^10)/14414400 - (2917*y1^10*y2^14*y3^13*yl5^10)/
  46200 - (69101*y1^11*y2^14*y3^13*yl5^10)/1108800 - 
 (67841*y1^12*y2^14*y3^13*yl5^10)/1108800 - (67351*y1^13*y2^14*y3^13*yl5^10)/
  1108800 - (872273*y1^14*y2^14*y3^13*yl5^10)/14414400 - 
 (224941*y1^10*y3^14*yl5^10)/1801800 - (874883*y1^11*y3^14*yl5^10)/7207200 - 
 (858503*y1^12*y3^14*yl5^10)/7207200 - (852133*y1^13*y3^14*yl5^10)/7207200 - 
 (848843*y1^14*y3^14*yl5^10)/7207200 - (315031*y1^10*y2*y3^14*yl5^10)/
  3603600 - (1235243*y1^11*y2*y3^14*yl5^10)/14414400 - 
 (1218863*y1^12*y2*y3^14*yl5^10)/14414400 - (1212493*y1^13*y2*y3^14*yl5^10)/
  14414400 - (1209203*y1^14*y2*y3^14*yl5^10)/14414400 - 
 (134993*y1^10*y2^2*y3^14*yl5^10)/1801800 - (1055063*y1^11*y2^2*y3^14*yl5^10)/
  14414400 - (1038683*y1^12*y2^2*y3^14*yl5^10)/14414400 - 
 (1032313*y1^13*y2^2*y3^14*yl5^10)/14414400 - 
 (1029023*y1^14*y2^2*y3^14*yl5^10)/14414400 - 
 (254971*y1^10*y2^3*y3^14*yl5^10)/3603600 - (995003*y1^11*y2^3*y3^14*yl5^10)/
  14414400 - (978623*y1^12*y2^3*y3^14*yl5^10)/14414400 - 
 (972253*y1^13*y2^3*y3^14*yl5^10)/14414400 - (968963*y1^14*y2^3*y3^14*yl5^10)/
  14414400 - (494927*y1^10*y2^4*y3^14*yl5^10)/7207200 - 
 (964973*y1^11*y2^4*y3^14*yl5^10)/14414400 - (948593*y1^12*y2^4*y3^14*yl5^10)/
  14414400 - (942223*y1^13*y2^4*y3^14*yl5^10)/14414400 - 
 (938933*y1^14*y2^4*y3^14*yl5^10)/14414400 - (242959*y1^10*y2^5*y3^14*yl5^10)/
  3603600 - (189391*y1^11*y2^5*y3^14*yl5^10)/2882880 - 
 (37223*y1^12*y2^5*y3^14*yl5^10)/576576 - (184841*y1^13*y2^5*y3^14*yl5^10)/
  2882880 - (184183*y1^14*y2^5*y3^14*yl5^10)/2882880 - 
 (59989*y1^10*y2^6*y3^14*yl5^10)/900900 - (934943*y1^11*y2^6*y3^14*yl5^10)/
  14414400 - (918563*y1^12*y2^6*y3^14*yl5^10)/14414400 - 
 (912193*y1^13*y2^6*y3^14*yl5^10)/14414400 - (908903*y1^14*y2^6*y3^14*yl5^10)/
  14414400 - (33973*y1^10*y2^7*y3^14*yl5^10)/514800 - 
 (926363*y1^11*y2^7*y3^14*yl5^10)/14414400 - (909983*y1^12*y2^7*y3^14*yl5^10)/
  14414400 - (903613*y1^13*y2^7*y3^14*yl5^10)/14414400 - 
 (900323*y1^14*y2^7*y3^14*yl5^10)/14414400 - (944809*y1^10*y2^8*y3^14*yl5^10)/
  14414400 - (114991*y1^11*y2^8*y3^14*yl5^10)/1801800 - 
 (225887*y1^12*y2^8*y3^14*yl5^10)/3603600 - (448589*y1^13*y2^8*y3^14*yl5^10)/
  7207200 - (13967*y1^14*y2^8*y3^14*yl5^10)/225225 - 
 (78317*y1^10*y2^9*y3^14*yl5^10)/1201200 - (914923*y1^11*y2^9*y3^14*yl5^10)/
  14414400 - (898543*y1^12*y2^9*y3^14*yl5^10)/14414400 - 
 (297391*y1^13*y2^9*y3^14*yl5^10)/4804800 - (888883*y1^14*y2^9*y3^14*yl5^10)/
  14414400 - (4679*y1^10*y2^10*y3^14*yl5^10)/72072 - 
 (910919*y1^11*y2^10*y3^14*yl5^10)/14414400 - 
 (894539*y1^12*y2^10*y3^14*yl5^10)/14414400 - 
 (888169*y1^13*y2^10*y3^14*yl5^10)/14414400 - 
 (884879*y1^14*y2^10*y3^14*yl5^10)/14414400 - 
 (233131*y1^10*y2^11*y3^14*yl5^10)/3603600 - (82513*y1^11*y2^11*y3^14*yl5^10)/
  1310400 - (891263*y1^12*y2^11*y3^14*yl5^10)/14414400 - 
 (884893*y1^13*y2^11*y3^14*yl5^10)/14414400 - 
 (881603*y1^14*y2^11*y3^14*yl5^10)/14414400 - 
 (464897*y1^10*y2^12*y3^14*yl5^10)/7207200 - 
 (904913*y1^11*y2^12*y3^14*yl5^10)/14414400 - 
 (888533*y1^12*y2^12*y3^14*yl5^10)/14414400 - 
 (882163*y1^13*y2^12*y3^14*yl5^10)/14414400 - 
 (878873*y1^14*y2^12*y3^14*yl5^10)/14414400 - 
 (231871*y1^10*y2^13*y3^14*yl5^10)/3603600 - (69431*y1^11*y2^13*y3^14*yl5^10)/
  1108800 - (68171*y1^12*y2^13*y3^14*yl5^10)/1108800 - 
 (67681*y1^13*y2^13*y3^14*yl5^10)/1108800 - (876563*y1^14*y2^13*y3^14*yl5^10)/
  14414400 - (14461*y1^10*y2^14*y3^14*yl5^10)/225225 - 
 (900623*y1^11*y2^14*y3^14*yl5^10)/14414400 - 
 (884243*y1^12*y2^14*y3^14*yl5^10)/14414400 - 
 (877873*y1^13*y2^14*y3^14*yl5^10)/14414400 - 
 (874583*y1^14*y2^14*y3^14*yl5^10)/14414400 + 
 (8641*y1^10*y2*y3^11*yl4*yl5^10)/50400 + (12421*y1^11*y2*y3^11*yl4*yl5^10)/
  100800 + (147971*y1^12*y2*y3^11*yl4*yl5^10)/1108800 + 
 (157001*y1^13*y2*y3^11*yl4*yl5^10)/1108800 + 
 (2130683*y1^14*y2*y3^11*yl4*yl5^10)/14414400 + 
 (6121*y1^10*y2^2*y3^11*yl4*yl5^10)/50400 + 
 (9901*y1^11*y2^2*y3^11*yl4*yl5^10)/100800 + 
 (120251*y1^12*y2^2*y3^11*yl4*yl5^10)/1108800 + 
 (129281*y1^13*y2^2*y3^11*yl4*yl5^10)/1108800 + 
 (1770323*y1^14*y2^2*y3^11*yl4*yl5^10)/14414400 + 
 (5491*y1^10*y2^3*y3^11*yl4*yl5^10)/50400 + 
 (9901*y1^11*y2^3*y3^11*yl4*yl5^10)/100800 + 
 (120251*y1^12*y2^3*y3^11*yl4*yl5^10)/1108800 + 
 (129281*y1^13*y2^3*y3^11*yl4*yl5^10)/1108800 + 
 (1770323*y1^14*y2^3*y3^11*yl4*yl5^10)/14414400 + 
 (5071*y1^10*y2^4*y3^11*yl4*yl5^10)/50400 + 
 (9901*y1^11*y2^4*y3^11*yl4*yl5^10)/100800 + 
 (120251*y1^12*y2^4*y3^11*yl4*yl5^10)/1108800 + 
 (129281*y1^13*y2^4*y3^11*yl4*yl5^10)/1108800 + 
 (1770323*y1^14*y2^4*y3^11*yl4*yl5^10)/14414400 + 
 (1189*y1^10*y2^5*y3^11*yl4*yl5^10)/12600 + 
 (9901*y1^11*y2^5*y3^11*yl4*yl5^10)/100800 + 
 (120251*y1^12*y2^5*y3^11*yl4*yl5^10)/1108800 + 
 (129281*y1^13*y2^5*y3^11*yl4*yl5^10)/1108800 + 
 (1770323*y1^14*y2^5*y3^11*yl4*yl5^10)/14414400 + 
 (563*y1^10*y2^6*y3^11*yl4*yl5^10)/6300 + (9901*y1^11*y2^6*y3^11*yl4*yl5^10)/
  100800 + (120251*y1^12*y2^6*y3^11*yl4*yl5^10)/1108800 + 
 (129281*y1^13*y2^6*y3^11*yl4*yl5^10)/1108800 + 
 (1770323*y1^14*y2^6*y3^11*yl4*yl5^10)/14414400 + 
 (2147*y1^10*y2^7*y3^11*yl4*yl5^10)/25200 + 
 (9901*y1^11*y2^7*y3^11*yl4*yl5^10)/100800 + 
 (120251*y1^12*y2^7*y3^11*yl4*yl5^10)/1108800 + 
 (129281*y1^13*y2^7*y3^11*yl4*yl5^10)/1108800 + 
 (1770323*y1^14*y2^7*y3^11*yl4*yl5^10)/14414400 + 
 (2057*y1^10*y2^8*y3^11*yl4*yl5^10)/25200 + 
 (9901*y1^11*y2^8*y3^11*yl4*yl5^10)/100800 + 
 (120251*y1^12*y2^8*y3^11*yl4*yl5^10)/1108800 + 
 (129281*y1^13*y2^8*y3^11*yl4*yl5^10)/1108800 + 
 (1770323*y1^14*y2^8*y3^11*yl4*yl5^10)/14414400 + 
 (7913*y1^10*y2^9*y3^11*yl4*yl5^10)/100800 + 
 (9901*y1^11*y2^9*y3^11*yl4*yl5^10)/100800 + 
 (120251*y1^12*y2^9*y3^11*yl4*yl5^10)/1108800 + 
 (129281*y1^13*y2^9*y3^11*yl4*yl5^10)/1108800 + 
 (1770323*y1^14*y2^9*y3^11*yl4*yl5^10)/14414400 + 
 (7633*y1^10*y2^10*y3^11*yl4*yl5^10)/100800 + 
 (9901*y1^11*y2^10*y3^11*yl4*yl5^10)/100800 + 
 (120251*y1^12*y2^10*y3^11*yl4*yl5^10)/1108800 + 
 (129281*y1^13*y2^10*y3^11*yl4*yl5^10)/1108800 + 
 (1770323*y1^14*y2^10*y3^11*yl4*yl5^10)/14414400 + 
 (7381*y1^10*y2^11*y3^11*yl4*yl5^10)/100800 + 
 (9901*y1^11*y2^11*y3^11*yl4*yl5^10)/100800 + 
 (120251*y1^12*y2^11*y3^11*yl4*yl5^10)/1108800 + 
 (129281*y1^13*y2^11*y3^11*yl4*yl5^10)/1108800 + 
 (1770323*y1^14*y2^11*y3^11*yl4*yl5^10)/14414400 + 
 (78671*y1^10*y2^12*y3^11*yl4*yl5^10)/1108800 + 
 (9901*y1^11*y2^12*y3^11*yl4*yl5^10)/100800 + 
 (120251*y1^12*y2^12*y3^11*yl4*yl5^10)/1108800 + 
 (129281*y1^13*y2^12*y3^11*yl4*yl5^10)/1108800 + 
 (1770323*y1^14*y2^12*y3^11*yl4*yl5^10)/14414400 + 
 (76361*y1^10*y2^13*y3^11*yl4*yl5^10)/1108800 + 
 (9901*y1^11*y2^13*y3^11*yl4*yl5^10)/100800 + 
 (120251*y1^12*y2^13*y3^11*yl4*yl5^10)/1108800 + 
 (129281*y1^13*y2^13*y3^11*yl4*yl5^10)/1108800 + 
 (1770323*y1^14*y2^13*y3^11*yl4*yl5^10)/14414400 + 
 (964973*y1^10*y2^14*y3^11*yl4*yl5^10)/14414400 + 
 (9901*y1^11*y2^14*y3^11*yl4*yl5^10)/100800 + 
 (120251*y1^12*y2^14*y3^11*yl4*yl5^10)/1108800 + 
 (129281*y1^13*y2^14*y3^11*yl4*yl5^10)/1108800 + 
 (1770323*y1^14*y2^14*y3^11*yl4*yl5^10)/14414400 - 
 (19*y1^10*y2*y3^12*yl4*yl5^10)/440 - (9*y1^11*y2*y3^12*yl4*yl5^10)/440 - 
 (9*y1^12*y2*y3^12*yl4*yl5^10)/440 - (9*y1^13*y2*y3^12*yl4*yl5^10)/440 - 
 (9*y1^14*y2*y3^12*yl4*yl5^10)/440 - (y1^10*y2^2*y3^12*yl4*yl5^10)/22 - 
 (y1^11*y2^2*y3^12*yl4*yl5^10)/44 - (y1^12*y2^2*y3^12*yl4*yl5^10)/44 - 
 (y1^13*y2^2*y3^12*yl4*yl5^10)/44 - (y1^14*y2^2*y3^12*yl4*yl5^10)/44 - 
 (y1^10*y2^3*y3^12*yl4*yl5^10)/22 - (y1^11*y2^3*y3^12*yl4*yl5^10)/44 - 
 (y1^12*y2^3*y3^12*yl4*yl5^10)/44 - (y1^13*y2^3*y3^12*yl4*yl5^10)/44 - 
 (y1^14*y2^3*y3^12*yl4*yl5^10)/44 - (y1^10*y2^4*y3^12*yl4*yl5^10)/22 - 
 (y1^11*y2^4*y3^12*yl4*yl5^10)/44 - (y1^12*y2^4*y3^12*yl4*yl5^10)/44 - 
 (y1^13*y2^4*y3^12*yl4*yl5^10)/44 - (y1^14*y2^4*y3^12*yl4*yl5^10)/44 - 
 (y1^10*y2^5*y3^12*yl4*yl5^10)/22 - (y1^11*y2^5*y3^12*yl4*yl5^10)/44 - 
 (y1^12*y2^5*y3^12*yl4*yl5^10)/44 - (y1^13*y2^5*y3^12*yl4*yl5^10)/44 - 
 (y1^14*y2^5*y3^12*yl4*yl5^10)/44 - (y1^10*y2^6*y3^12*yl4*yl5^10)/22 - 
 (y1^11*y2^6*y3^12*yl4*yl5^10)/44 - (y1^12*y2^6*y3^12*yl4*yl5^10)/44 - 
 (y1^13*y2^6*y3^12*yl4*yl5^10)/44 - (y1^14*y2^6*y3^12*yl4*yl5^10)/44 - 
 (y1^10*y2^7*y3^12*yl4*yl5^10)/22 - (y1^11*y2^7*y3^12*yl4*yl5^10)/44 - 
 (y1^12*y2^7*y3^12*yl4*yl5^10)/44 - (y1^13*y2^7*y3^12*yl4*yl5^10)/44 - 
 (y1^14*y2^7*y3^12*yl4*yl5^10)/44 - (y1^10*y2^8*y3^12*yl4*yl5^10)/22 - 
 (y1^11*y2^8*y3^12*yl4*yl5^10)/44 - (y1^12*y2^8*y3^12*yl4*yl5^10)/44 - 
 (y1^13*y2^8*y3^12*yl4*yl5^10)/44 - (y1^14*y2^8*y3^12*yl4*yl5^10)/44 - 
 (y1^10*y2^9*y3^12*yl4*yl5^10)/22 - (y1^11*y2^9*y3^12*yl4*yl5^10)/44 - 
 (y1^12*y2^9*y3^12*yl4*yl5^10)/44 - (y1^13*y2^9*y3^12*yl4*yl5^10)/44 - 
 (y1^14*y2^9*y3^12*yl4*yl5^10)/44 - (y1^10*y2^10*y3^12*yl4*yl5^10)/22 - 
 (y1^11*y2^10*y3^12*yl4*yl5^10)/44 - (y1^12*y2^10*y3^12*yl4*yl5^10)/44 - 
 (y1^13*y2^10*y3^12*yl4*yl5^10)/44 - (y1^14*y2^10*y3^12*yl4*yl5^10)/44 - 
 (y1^10*y2^11*y3^12*yl4*yl5^10)/22 - (y1^11*y2^11*y3^12*yl4*yl5^10)/44 - 
 (y1^12*y2^11*y3^12*yl4*yl5^10)/44 - (y1^13*y2^11*y3^12*yl4*yl5^10)/44 - 
 (y1^14*y2^11*y3^12*yl4*yl5^10)/44 - (y1^10*y2^12*y3^12*yl4*yl5^10)/22 - 
 (y1^11*y2^12*y3^12*yl4*yl5^10)/44 - (y1^12*y2^12*y3^12*yl4*yl5^10)/44 - 
 (y1^13*y2^12*y3^12*yl4*yl5^10)/44 - (y1^14*y2^12*y3^12*yl4*yl5^10)/44 - 
 (y1^10*y2^13*y3^12*yl4*yl5^10)/22 - (y1^11*y2^13*y3^12*yl4*yl5^10)/44 - 
 (y1^12*y2^13*y3^12*yl4*yl5^10)/44 - (y1^13*y2^13*y3^12*yl4*yl5^10)/44 - 
 (y1^14*y2^13*y3^12*yl4*yl5^10)/44 - (y1^10*y2^14*y3^12*yl4*yl5^10)/22 - 
 (y1^11*y2^14*y3^12*yl4*yl5^10)/44 - (y1^12*y2^14*y3^12*yl4*yl5^10)/44 - 
 (y1^13*y2^14*y3^12*yl4*yl5^10)/44 - (y1^14*y2^14*y3^12*yl4*yl5^10)/44 - 
 (y1^10*y2*y3^13*yl4*yl5^10)/60 - (y1^11*y2*y3^13*yl4*yl5^10)/160 - 
 (y1^12*y2*y3^13*yl4*yl5^10)/160 - (y1^13*y2*y3^13*yl4*yl5^10)/160 - 
 (y1^14*y2*y3^13*yl4*yl5^10)/160 - (y1^10*y2^2*y3^13*yl4*yl5^10)/48 - 
 (y1^11*y2^2*y3^13*yl4*yl5^10)/96 - (y1^12*y2^2*y3^13*yl4*yl5^10)/96 - 
 (y1^13*y2^2*y3^13*yl4*yl5^10)/96 - (y1^14*y2^2*y3^13*yl4*yl5^10)/96 - 
 (y1^10*y2^3*y3^13*yl4*yl5^10)/48 - (y1^11*y2^3*y3^13*yl4*yl5^10)/96 - 
 (y1^12*y2^3*y3^13*yl4*yl5^10)/96 - (y1^13*y2^3*y3^13*yl4*yl5^10)/96 - 
 (y1^14*y2^3*y3^13*yl4*yl5^10)/96 - (y1^10*y2^4*y3^13*yl4*yl5^10)/48 - 
 (y1^11*y2^4*y3^13*yl4*yl5^10)/96 - (y1^12*y2^4*y3^13*yl4*yl5^10)/96 - 
 (y1^13*y2^4*y3^13*yl4*yl5^10)/96 - (y1^14*y2^4*y3^13*yl4*yl5^10)/96 - 
 (y1^10*y2^5*y3^13*yl4*yl5^10)/48 - (y1^11*y2^5*y3^13*yl4*yl5^10)/96 - 
 (y1^12*y2^5*y3^13*yl4*yl5^10)/96 - (y1^13*y2^5*y3^13*yl4*yl5^10)/96 - 
 (y1^14*y2^5*y3^13*yl4*yl5^10)/96 - (y1^10*y2^6*y3^13*yl4*yl5^10)/48 - 
 (y1^11*y2^6*y3^13*yl4*yl5^10)/96 - (y1^12*y2^6*y3^13*yl4*yl5^10)/96 - 
 (y1^13*y2^6*y3^13*yl4*yl5^10)/96 - (y1^14*y2^6*y3^13*yl4*yl5^10)/96 - 
 (y1^10*y2^7*y3^13*yl4*yl5^10)/48 - (y1^11*y2^7*y3^13*yl4*yl5^10)/96 - 
 (y1^12*y2^7*y3^13*yl4*yl5^10)/96 - (y1^13*y2^7*y3^13*yl4*yl5^10)/96 - 
 (y1^14*y2^7*y3^13*yl4*yl5^10)/96 - (y1^10*y2^8*y3^13*yl4*yl5^10)/48 - 
 (y1^11*y2^8*y3^13*yl4*yl5^10)/96 - (y1^12*y2^8*y3^13*yl4*yl5^10)/96 - 
 (y1^13*y2^8*y3^13*yl4*yl5^10)/96 - (y1^14*y2^8*y3^13*yl4*yl5^10)/96 - 
 (y1^10*y2^9*y3^13*yl4*yl5^10)/48 - (y1^11*y2^9*y3^13*yl4*yl5^10)/96 - 
 (y1^12*y2^9*y3^13*yl4*yl5^10)/96 - (y1^13*y2^9*y3^13*yl4*yl5^10)/96 - 
 (y1^14*y2^9*y3^13*yl4*yl5^10)/96 - (y1^10*y2^10*y3^13*yl4*yl5^10)/48 - 
 (y1^11*y2^10*y3^13*yl4*yl5^10)/96 - (y1^12*y2^10*y3^13*yl4*yl5^10)/96 - 
 (y1^13*y2^10*y3^13*yl4*yl5^10)/96 - (y1^14*y2^10*y3^13*yl4*yl5^10)/96 - 
 (y1^10*y2^11*y3^13*yl4*yl5^10)/48 - (y1^11*y2^11*y3^13*yl4*yl5^10)/96 - 
 (y1^12*y2^11*y3^13*yl4*yl5^10)/96 - (y1^13*y2^11*y3^13*yl4*yl5^10)/96 - 
 (y1^14*y2^11*y3^13*yl4*yl5^10)/96 - (y1^10*y2^12*y3^13*yl4*yl5^10)/48 - 
 (y1^11*y2^12*y3^13*yl4*yl5^10)/96 - (y1^12*y2^12*y3^13*yl4*yl5^10)/96 - 
 (y1^13*y2^12*y3^13*yl4*yl5^10)/96 - (y1^14*y2^12*y3^13*yl4*yl5^10)/96 - 
 (y1^10*y2^13*y3^13*yl4*yl5^10)/48 - (y1^11*y2^13*y3^13*yl4*yl5^10)/96 - 
 (y1^12*y2^13*y3^13*yl4*yl5^10)/96 - (y1^13*y2^13*y3^13*yl4*yl5^10)/96 - 
 (y1^14*y2^13*y3^13*yl4*yl5^10)/96 - (y1^10*y2^14*y3^13*yl4*yl5^10)/48 - 
 (y1^11*y2^14*y3^13*yl4*yl5^10)/96 - (y1^12*y2^14*y3^13*yl4*yl5^10)/96 - 
 (y1^13*y2^14*y3^13*yl4*yl5^10)/96 - (y1^14*y2^14*y3^13*yl4*yl5^10)/96 - 
 (11*y1^10*y2*y3^14*yl4*yl5^10)/1560 - (y1^11*y2*y3^14*yl4*yl5^10)/1560 - 
 (y1^12*y2*y3^14*yl4*yl5^10)/1560 - (y1^13*y2*y3^14*yl4*yl5^10)/1560 - 
 (y1^14*y2*y3^14*yl4*yl5^10)/1560 - (y1^10*y2^2*y3^14*yl4*yl5^10)/78 - 
 (y1^11*y2^2*y3^14*yl4*yl5^10)/156 - (y1^12*y2^2*y3^14*yl4*yl5^10)/156 - 
 (y1^13*y2^2*y3^14*yl4*yl5^10)/156 - (y1^14*y2^2*y3^14*yl4*yl5^10)/156 - 
 (y1^10*y2^3*y3^14*yl4*yl5^10)/78 - (y1^11*y2^3*y3^14*yl4*yl5^10)/156 - 
 (y1^12*y2^3*y3^14*yl4*yl5^10)/156 - (y1^13*y2^3*y3^14*yl4*yl5^10)/156 - 
 (y1^14*y2^3*y3^14*yl4*yl5^10)/156 - (y1^10*y2^4*y3^14*yl4*yl5^10)/78 - 
 (y1^11*y2^4*y3^14*yl4*yl5^10)/156 - (y1^12*y2^4*y3^14*yl4*yl5^10)/156 - 
 (y1^13*y2^4*y3^14*yl4*yl5^10)/156 - (y1^14*y2^4*y3^14*yl4*yl5^10)/156 - 
 (y1^10*y2^5*y3^14*yl4*yl5^10)/78 - (y1^11*y2^5*y3^14*yl4*yl5^10)/156 - 
 (y1^12*y2^5*y3^14*yl4*yl5^10)/156 - (y1^13*y2^5*y3^14*yl4*yl5^10)/156 - 
 (y1^14*y2^5*y3^14*yl4*yl5^10)/156 - (y1^10*y2^6*y3^14*yl4*yl5^10)/78 - 
 (y1^11*y2^6*y3^14*yl4*yl5^10)/156 - (y1^12*y2^6*y3^14*yl4*yl5^10)/156 - 
 (y1^13*y2^6*y3^14*yl4*yl5^10)/156 - (y1^14*y2^6*y3^14*yl4*yl5^10)/156 - 
 (y1^10*y2^7*y3^14*yl4*yl5^10)/78 - (y1^11*y2^7*y3^14*yl4*yl5^10)/156 - 
 (y1^12*y2^7*y3^14*yl4*yl5^10)/156 - (y1^13*y2^7*y3^14*yl4*yl5^10)/156 - 
 (y1^14*y2^7*y3^14*yl4*yl5^10)/156 - (y1^10*y2^8*y3^14*yl4*yl5^10)/78 - 
 (y1^11*y2^8*y3^14*yl4*yl5^10)/156 - (y1^12*y2^8*y3^14*yl4*yl5^10)/156 - 
 (y1^13*y2^8*y3^14*yl4*yl5^10)/156 - (y1^14*y2^8*y3^14*yl4*yl5^10)/156 - 
 (y1^10*y2^9*y3^14*yl4*yl5^10)/78 - (y1^11*y2^9*y3^14*yl4*yl5^10)/156 - 
 (y1^12*y2^9*y3^14*yl4*yl5^10)/156 - (y1^13*y2^9*y3^14*yl4*yl5^10)/156 - 
 (y1^14*y2^9*y3^14*yl4*yl5^10)/156 - (y1^10*y2^10*y3^14*yl4*yl5^10)/78 - 
 (y1^11*y2^10*y3^14*yl4*yl5^10)/156 - (y1^12*y2^10*y3^14*yl4*yl5^10)/156 - 
 (y1^13*y2^10*y3^14*yl4*yl5^10)/156 - (y1^14*y2^10*y3^14*yl4*yl5^10)/156 - 
 (y1^10*y2^11*y3^14*yl4*yl5^10)/78 - (y1^11*y2^11*y3^14*yl4*yl5^10)/156 - 
 (y1^12*y2^11*y3^14*yl4*yl5^10)/156 - (y1^13*y2^11*y3^14*yl4*yl5^10)/156 - 
 (y1^14*y2^11*y3^14*yl4*yl5^10)/156 - (y1^10*y2^12*y3^14*yl4*yl5^10)/78 - 
 (y1^11*y2^12*y3^14*yl4*yl5^10)/156 - (y1^12*y2^12*y3^14*yl4*yl5^10)/156 - 
 (y1^13*y2^12*y3^14*yl4*yl5^10)/156 - (y1^14*y2^12*y3^14*yl4*yl5^10)/156 - 
 (y1^10*y2^13*y3^14*yl4*yl5^10)/78 - (y1^11*y2^13*y3^14*yl4*yl5^10)/156 - 
 (y1^12*y2^13*y3^14*yl4*yl5^10)/156 - (y1^13*y2^13*y3^14*yl4*yl5^10)/156 - 
 (y1^14*y2^13*y3^14*yl4*yl5^10)/156 - (y1^10*y2^14*y3^14*yl4*yl5^10)/78 - 
 (y1^11*y2^14*y3^14*yl4*yl5^10)/156 - (y1^12*y2^14*y3^14*yl4*yl5^10)/156 - 
 (y1^13*y2^14*y3^14*yl4*yl5^10)/156 - (y1^14*y2^14*y3^14*yl4*yl5^10)/156 + 
 (3*y1^10*y2^2*y3^12*yl4^2*yl5^10)/220 + (y1^11*y2^2*y3^12*yl4^2*yl5^10)/80 + 
 (y1^12*y2^2*y3^12*yl4^2*yl5^10)/80 + (y1^13*y2^2*y3^12*yl4^2*yl5^10)/80 + 
 (y1^14*y2^2*y3^12*yl4^2*yl5^10)/80 + (y1^10*y2^3*y3^12*yl4^2*yl5^10)/880 + 
 (y1^10*y2^4*y3^12*yl4^2*yl5^10)/880 + (y1^10*y2^5*y3^12*yl4^2*yl5^10)/880 + 
 (y1^10*y2^6*y3^12*yl4^2*yl5^10)/880 + (y1^10*y2^7*y3^12*yl4^2*yl5^10)/880 + 
 (y1^10*y2^8*y3^12*yl4^2*yl5^10)/880 + (y1^10*y2^9*y3^12*yl4^2*yl5^10)/880 + 
 (y1^10*y2^10*y3^12*yl4^2*yl5^10)/880 + (y1^10*y2^11*y3^12*yl4^2*yl5^10)/
  880 + (y1^10*y2^12*y3^12*yl4^2*yl5^10)/880 + 
 (y1^10*y2^13*y3^12*yl4^2*yl5^10)/880 + (y1^10*y2^14*y3^12*yl4^2*yl5^10)/
  880 + (y1^10*y2^2*y3^13*yl4^2*yl5^10)/330 + (y1^11*y2^2*y3^13*yl4^2*yl5^10)/
  480 + (y1^12*y2^2*y3^13*yl4^2*yl5^10)/480 + (y1^13*y2^2*y3^13*yl4^2*yl5^10)/
  480 + (y1^14*y2^2*y3^13*yl4^2*yl5^10)/480 + (y1^10*y2^3*y3^13*yl4^2*yl5^10)/
  1056 + (y1^10*y2^4*y3^13*yl4^2*yl5^10)/1056 + 
 (y1^10*y2^5*y3^13*yl4^2*yl5^10)/1056 + (y1^10*y2^6*y3^13*yl4^2*yl5^10)/
  1056 + (y1^10*y2^7*y3^13*yl4^2*yl5^10)/1056 + 
 (y1^10*y2^8*y3^13*yl4^2*yl5^10)/1056 + (y1^10*y2^9*y3^13*yl4^2*yl5^10)/
  1056 + (y1^10*y2^10*y3^13*yl4^2*yl5^10)/1056 + 
 (y1^10*y2^11*y3^13*yl4^2*yl5^10)/1056 + (y1^10*y2^12*y3^13*yl4^2*yl5^10)/
  1056 + (y1^10*y2^13*y3^13*yl4^2*yl5^10)/1056 + 
 (y1^10*y2^14*y3^13*yl4^2*yl5^10)/1056 + (7*y1^10*y2^2*y3^14*yl4^2*yl5^10)/
  1560 + (23*y1^11*y2^2*y3^14*yl4^2*yl5^10)/6240 + 
 (23*y1^12*y2^2*y3^14*yl4^2*yl5^10)/6240 + (23*y1^13*y2^2*y3^14*yl4^2*yl5^10)/
  6240 + (23*y1^14*y2^2*y3^14*yl4^2*yl5^10)/6240 + 
 (y1^10*y2^3*y3^14*yl4^2*yl5^10)/1248 + (y1^10*y2^4*y3^14*yl4^2*yl5^10)/
  1248 + (y1^10*y2^5*y3^14*yl4^2*yl5^10)/1248 + 
 (y1^10*y2^6*y3^14*yl4^2*yl5^10)/1248 + (y1^10*y2^7*y3^14*yl4^2*yl5^10)/
  1248 + (y1^10*y2^8*y3^14*yl4^2*yl5^10)/1248 + 
 (y1^10*y2^9*y3^14*yl4^2*yl5^10)/1248 + (y1^10*y2^10*y3^14*yl4^2*yl5^10)/
  1248 + (y1^10*y2^11*y3^14*yl4^2*yl5^10)/1248 + 
 (y1^10*y2^12*y3^14*yl4^2*yl5^10)/1248 + (y1^10*y2^13*y3^14*yl4^2*yl5^10)/
  1248 + (y1^10*y2^14*y3^14*yl4^2*yl5^10)/1248 + 
 (13*y1^10*y2^3*y3^13*yl4^3*yl5^10)/1440 + (y1^11*y2^3*y3^13*yl4^3*yl5^10)/
  120 + (y1^12*y2^3*y3^13*yl4^3*yl5^10)/120 + (y1^13*y2^3*y3^13*yl4^3*yl5^10)/
  120 + (y1^14*y2^3*y3^13*yl4^3*yl5^10)/120 + (y1^10*y2^4*y3^13*yl4^3*yl5^10)/
  1440 + (y1^10*y2^5*y3^13*yl4^3*yl5^10)/1440 + 
 (y1^10*y2^6*y3^13*yl4^3*yl5^10)/1440 + (y1^10*y2^7*y3^13*yl4^3*yl5^10)/
  1440 + (y1^10*y2^8*y3^13*yl4^3*yl5^10)/1440 + 
 (y1^10*y2^9*y3^13*yl4^3*yl5^10)/1440 + (y1^10*y2^10*y3^13*yl4^3*yl5^10)/
  1440 + (y1^10*y2^11*y3^13*yl4^3*yl5^10)/1440 + 
 (y1^10*y2^12*y3^13*yl4^3*yl5^10)/1440 + (y1^10*y2^13*y3^13*yl4^3*yl5^10)/
  1440 + (y1^10*y2^14*y3^13*yl4^3*yl5^10)/1440 + 
 (23*y1^10*y2^3*y3^14*yl4^3*yl5^10)/9360 + (y1^11*y2^3*y3^14*yl4^3*yl5^10)/
  520 + (y1^12*y2^3*y3^14*yl4^3*yl5^10)/520 + (y1^13*y2^3*y3^14*yl4^3*yl5^10)/
  520 + (y1^14*y2^3*y3^14*yl4^3*yl5^10)/520 + (y1^10*y2^4*y3^14*yl4^3*yl5^10)/
  1872 + (y1^10*y2^5*y3^14*yl4^3*yl5^10)/1872 + 
 (y1^10*y2^6*y3^14*yl4^3*yl5^10)/1872 + (y1^10*y2^7*y3^14*yl4^3*yl5^10)/
  1872 + (y1^10*y2^8*y3^14*yl4^3*yl5^10)/1872 + 
 (y1^10*y2^9*y3^14*yl4^3*yl5^10)/1872 + (y1^10*y2^10*y3^14*yl4^3*yl5^10)/
  1872 + (y1^10*y2^11*y3^14*yl4^3*yl5^10)/1872 + 
 (y1^10*y2^12*y3^14*yl4^3*yl5^10)/1872 + (y1^10*y2^13*y3^14*yl4^3*yl5^10)/
  1872 + (y1^10*y2^14*y3^14*yl4^3*yl5^10)/1872 + 
 (7*y1^10*y2^4*y3^14*yl4^4*yl5^10)/1040 + (y1^11*y2^4*y3^14*yl4^4*yl5^10)/
  160 + (y1^12*y2^4*y3^14*yl4^4*yl5^10)/160 + (y1^13*y2^4*y3^14*yl4^4*yl5^10)/
  160 + (y1^14*y2^4*y3^14*yl4^4*yl5^10)/160 + (y1^10*y2^5*y3^14*yl4^4*yl5^10)/
  2080 + (y1^10*y2^6*y3^14*yl4^4*yl5^10)/2080 + 
 (y1^10*y2^7*y3^14*yl4^4*yl5^10)/2080 + (y1^10*y2^8*y3^14*yl4^4*yl5^10)/
  2080 + (y1^10*y2^9*y3^14*yl4^4*yl5^10)/2080 + 
 (y1^10*y2^10*y3^14*yl4^4*yl5^10)/2080 + (y1^10*y2^11*y3^14*yl4^4*yl5^10)/
  2080 + (y1^10*y2^12*y3^14*yl4^4*yl5^10)/2080 + 
 (y1^10*y2^13*y3^14*yl4^4*yl5^10)/2080 + (y1^10*y2^14*y3^14*yl4^4*yl5^10)/
  2080 - (7381*y1^11*y3^11*yl5^11)/16800 - (97571*y1^12*y3^11*yl5^11)/
  304920 - (205537*y1^13*y3^11*yl5^11)/609840 - 
 (174001*y1^14*y3^11*yl5^11)/495495 - (7381*y1^11*y2*y3^11*yl5^11)/33600 - 
 (111431*y1^12*y2*y3^11*yl5^11)/609840 - (233257*y1^13*y2*y3^11*yl5^11)/
  1219680 - (393047*y1^14*y2*y3^11*yl5^11)/1981980 - 
 (72791*y1^11*y2^2*y3^11*yl5^11)/369600 - (104501*y1^12*y2^2*y3^11*yl5^11)/
  609840 - (219397*y1^13*y2^2*y3^11*yl5^11)/1219680 - 
 (741049*y1^14*y2^2*y3^11*yl5^11)/3963960 - (68591*y1^11*y2^3*y3^11*yl5^11)/
  369600 - (102191*y1^12*y2^3*y3^11*yl5^11)/609840 - 
 (214777*y1^13*y2^3*y3^11*yl5^11)/1219680 - (363017*y1^14*y2^3*y3^11*yl5^11)/
  1981980 - (5981*y1^11*y2^4*y3^11*yl5^11)/33600 - 
 (25259*y1^12*y2^4*y3^11*yl5^11)/152460 - (212467*y1^13*y2^4*y3^11*yl5^11)/
  1219680 - (1437053*y1^14*y2^4*y3^11*yl5^11)/7927920 - 
 (63691*y1^11*y2^5*y3^11*yl5^11)/369600 - (100343*y1^12*y2^5*y3^11*yl5^11)/
  609840 - (211081*y1^13*y2^5*y3^11*yl5^11)/1219680 - 
 (357011*y1^14*y2^5*y3^11*yl5^11)/1981980 - (62011*y1^11*y2^6*y3^11*yl5^11)/
  369600 - (99881*y1^12*y2^6*y3^11*yl5^11)/609840 - 
 (210157*y1^13*y2^6*y3^11*yl5^11)/1219680 - (711019*y1^14*y2^6*y3^11*yl5^11)/
  3963960 - (60611*y1^11*y2^7*y3^11*yl5^11)/369600 - 
 (99551*y1^12*y2^7*y3^11*yl5^11)/609840 - (209497*y1^13*y2^7*y3^11*yl5^11)/
  1219680 - (354437*y1^14*y2^7*y3^11*yl5^11)/1981980 - 
 (5401*y1^11*y2^8*y3^11*yl5^11)/33600 - (198607*y1^12*y2^8*y3^11*yl5^11)/
  1219680 - (104501*y1^13*y2^8*y3^11*yl5^11)/609840 - 
 (2829061*y1^14*y2^8*y3^11*yl5^11)/15855840 - (58361*y1^11*y2^9*y3^11*yl5^11)/
  369600 - (33037*y1^12*y2^9*y3^11*yl5^11)/203280 - 
 (69539*y1^13*y2^9*y3^11*yl5^11)/406560 - (39223*y1^14*y2^9*y3^11*yl5^11)/
  220220 - (172283*y1^11*y2^10*y3^11*yl5^11)/1108800 - 
 (98957*y1^12*y2^10*y3^11*yl5^11)/609840 - (208309*y1^13*y2^10*y3^11*yl5^11)/
  1219680 - (705013*y1^14*y2^10*y3^11*yl5^11)/3963960 - 
 (15433*y1^11*y2^11*y3^11*yl5^11)/100800 - (98831*y1^12*y2^11*y3^11*yl5^11)/
  609840 - (208057*y1^13*y2^11*y3^11*yl5^11)/1219680 - 
 (352097*y1^14*y2^11*y3^11*yl5^11)/1981980 - 
 (1842193*y1^11*y2^12*y3^11*yl5^11)/12196800 - 
 (49363*y1^12*y2^12*y3^11*yl5^11)/304920 - (207847*y1^13*y2^12*y3^11*yl5^11)/
  1219680 - (1407023*y1^14*y2^12*y3^11*yl5^11)/7927920 - 
 (1819093*y1^11*y2^13*y3^11*yl5^11)/12196800 - 
 (1282283*y1^12*y2^13*y3^11*yl5^11)/7927920 - 
 (2699701*y1^13*y2^13*y3^11*yl5^11)/15855840 - 
 (351467*y1^14*y2^13*y3^11*yl5^11)/1981980 - 
 (23371009*y1^11*y2^14*y3^11*yl5^11)/158558400 - 
 (98561*y1^12*y2^14*y3^11*yl5^11)/609840 - (207517*y1^13*y2^14*y3^11*yl5^11)/
  1219680 - (702439*y1^14*y2^14*y3^11*yl5^11)/3963960 - 
 (422963*y1^11*y3^12*yl5^11)/6098400 - (55991*y1^12*y3^12*yl5^11)/609840 - 
 (13709*y1^13*y3^12*yl5^11)/152460 - (707093*y1^14*y3^12*yl5^11)/7927920 - 
 (700163*y1^11*y2*y3^12*yl5^11)/12196800 - (83711*y1^12*y2*y3^12*yl5^11)/
  1219680 - (20639*y1^13*y2*y3^12*yl5^11)/304920 - 
 (1067453*y1^14*y2*y3^12*yl5^11)/15855840 - (561563*y1^11*y2^2*y3^12*yl5^11)/
  12196800 - (69851*y1^12*y2^2*y3^12*yl5^11)/1219680 - 
 (8587*y1^13*y2^2*y3^12*yl5^11)/152460 - (887273*y1^14*y2^2*y3^12*yl5^11)/
  15855840 - (515363*y1^11*y2^3*y3^12*yl5^11)/12196800 - 
 (65231*y1^12*y2^3*y3^12*yl5^11)/1219680 - (16019*y1^13*y2^3*y3^12*yl5^11)/
  304920 - (827213*y1^14*y2^3*y3^12*yl5^11)/15855840 - 
 (492263*y1^11*y2^4*y3^12*yl5^11)/12196800 - (62921*y1^12*y2^4*y3^12*yl5^11)/
  1219680 - (30883*y1^13*y2^4*y3^12*yl5^11)/609840 - 
 (797183*y1^14*y2^4*y3^12*yl5^11)/15855840 - (478403*y1^11*y2^5*y3^12*yl5^11)/
  12196800 - (12307*y1^12*y2^5*y3^12*yl5^11)/243936 - 
 (3019*y1^13*y2^5*y3^12*yl5^11)/60984 - (155833*y1^14*y2^5*y3^12*yl5^11)/
  3171168 - (469163*y1^11*y2^6*y3^12*yl5^11)/12196800 - 
 (60611*y1^12*y2^6*y3^12*yl5^11)/1219680 - (1858*y1^13*y2^6*y3^12*yl5^11)/
  38115 - (767153*y1^14*y2^6*y3^12*yl5^11)/15855840 - 
 (462563*y1^11*y2^7*y3^12*yl5^11)/12196800 - (59951*y1^12*y2^7*y3^12*yl5^11)/
  1219680 - (14699*y1^13*y2^7*y3^12*yl5^11)/304920 - 
 (758573*y1^14*y2^7*y3^12*yl5^11)/15855840 - (457613*y1^11*y2^8*y3^12*yl5^11)/
  12196800 - (1858*y1^12*y2^8*y3^12*yl5^11)/38115 - 
 (58301*y1^13*y2^8*y3^12*yl5^11)/1219680 - (376069*y1^14*y2^8*y3^12*yl5^11)/
  7927920 - (453763*y1^11*y2^9*y3^12*yl5^11)/12196800 - 
 (59071*y1^12*y2^9*y3^12*yl5^11)/1219680 - (14479*y1^13*y2^9*y3^12*yl5^11)/
  304920 - (747133*y1^14*y2^9*y3^12*yl5^11)/15855840 - 
 (450683*y1^11*y2^10*y3^12*yl5^11)/12196800 - 
 (58763*y1^12*y2^10*y3^12*yl5^11)/1219680 - (7201*y1^13*y2^10*y3^12*yl5^11)/
  152460 - (743129*y1^14*y2^10*y3^12*yl5^11)/15855840 - 
 (448163*y1^11*y2^11*y3^12*yl5^11)/12196800 - 
 (58511*y1^12*y2^11*y3^12*yl5^11)/1219680 - (14339*y1^13*y2^11*y3^12*yl5^11)/
  304920 - (739853*y1^14*y2^11*y3^12*yl5^11)/15855840 - 
 (446063*y1^11*y2^12*y3^12*yl5^11)/12196800 - 
 (58301*y1^12*y2^12*y3^12*yl5^11)/1219680 - (28573*y1^13*y2^12*y3^12*yl5^11)/
  609840 - (737123*y1^14*y2^12*y3^12*yl5^11)/15855840 - 
 (5775719*y1^11*y2^13*y3^12*yl5^11)/158558400 - 
 (755603*y1^12*y2^13*y3^12*yl5^11)/15855840 - 
 (185147*y1^13*y2^13*y3^12*yl5^11)/3963960 - 
 (734813*y1^14*y2^13*y3^12*yl5^11)/15855840 - 
 (442763*y1^11*y2^14*y3^12*yl5^11)/12196800 - 
 (57971*y1^12*y2^14*y3^12*yl5^11)/1219680 - (3551*y1^13*y2^14*y3^12*yl5^11)/
  76230 - (732833*y1^14*y2^14*y3^12*yl5^11)/15855840 - 
 (651653*y1^11*y3^13*yl5^11)/6098400 - (67541*y1^12*y3^13*yl5^11)/609840 - 
 (33193*y1^13*y3^13*yl5^11)/304920 - (857243*y1^14*y3^13*yl5^11)/7927920 - 
 (928853*y1^11*y2*y3^13*yl5^11)/12196800 - (95261*y1^12*y2*y3^13*yl5^11)/
  1219680 - (47053*y1^13*y2*y3^13*yl5^11)/609840 - 
 (1217603*y1^14*y2*y3^13*yl5^11)/15855840 - (790253*y1^11*y2^2*y3^13*yl5^11)/
  12196800 - (81401*y1^12*y2^2*y3^13*yl5^11)/1219680 - 
 (40123*y1^13*y2^2*y3^13*yl5^11)/609840 - (1037423*y1^14*y2^2*y3^13*yl5^11)/
  15855840 - (744053*y1^11*y2^3*y3^13*yl5^11)/12196800 - 
 (76781*y1^12*y2^3*y3^13*yl5^11)/1219680 - (37813*y1^13*y2^3*y3^13*yl5^11)/
  609840 - (977363*y1^14*y2^3*y3^13*yl5^11)/15855840 - 
 (720953*y1^11*y2^4*y3^13*yl5^11)/12196800 - (74471*y1^12*y2^4*y3^13*yl5^11)/
  1219680 - (18329*y1^13*y2^4*y3^13*yl5^11)/304920 - 
 (947333*y1^14*y2^4*y3^13*yl5^11)/15855840 - (707093*y1^11*y2^5*y3^13*yl5^11)/
  12196800 - (14617*y1^12*y2^5*y3^13*yl5^11)/243936 - 
 (7193*y1^13*y2^5*y3^13*yl5^11)/121968 - (185863*y1^14*y2^5*y3^13*yl5^11)/
  3171168 - (697853*y1^11*y2^6*y3^13*yl5^11)/12196800 - 
 (72161*y1^12*y2^6*y3^13*yl5^11)/1219680 - (35503*y1^13*y2^6*y3^13*yl5^11)/
  609840 - (917303*y1^14*y2^6*y3^13*yl5^11)/15855840 - 
 (691253*y1^11*y2^7*y3^13*yl5^11)/12196800 - (71501*y1^12*y2^7*y3^13*yl5^11)/
  1219680 - (35173*y1^13*y2^7*y3^13*yl5^11)/609840 - 
 (908723*y1^14*y2^7*y3^13*yl5^11)/15855840 - (686303*y1^11*y2^8*y3^13*yl5^11)/
  12196800 - (35503*y1^12*y2^8*y3^13*yl5^11)/609840 - 
 (69851*y1^13*y2^8*y3^13*yl5^11)/1219680 - (56393*y1^14*y2^8*y3^13*yl5^11)/
  990990 - (682453*y1^11*y2^9*y3^13*yl5^11)/12196800 - 
 (70621*y1^12*y2^9*y3^13*yl5^11)/1219680 - (34733*y1^13*y2^9*y3^13*yl5^11)/
  609840 - (897283*y1^14*y2^9*y3^13*yl5^11)/15855840 - 
 (679373*y1^11*y2^10*y3^13*yl5^11)/12196800 - 
 (70313*y1^12*y2^10*y3^13*yl5^11)/1219680 - (34579*y1^13*y2^10*y3^13*yl5^11)/
  609840 - (893279*y1^14*y2^10*y3^13*yl5^11)/15855840 - 
 (676853*y1^11*y2^11*y3^13*yl5^11)/12196800 - 
 (70061*y1^12*y2^11*y3^13*yl5^11)/1219680 - (34453*y1^13*y2^11*y3^13*yl5^11)/
  609840 - (890003*y1^14*y2^11*y3^13*yl5^11)/15855840 - 
 (674753*y1^11*y2^12*y3^13*yl5^11)/12196800 - 
 (69851*y1^12*y2^12*y3^13*yl5^11)/1219680 - (8587*y1^13*y2^12*y3^13*yl5^11)/
  152460 - (887273*y1^14*y2^12*y3^13*yl5^11)/15855840 - 
 (8748689*y1^11*y2^13*y3^13*yl5^11)/158558400 - 
 (905753*y1^12*y2^13*y3^13*yl5^11)/15855840 - 
 (445369*y1^13*y2^13*y3^13*yl5^11)/7927920 - 
 (884963*y1^14*y2^13*y3^13*yl5^11)/15855840 - 
 (671453*y1^11*y2^14*y3^13*yl5^11)/12196800 - 
 (69521*y1^12*y2^14*y3^13*yl5^11)/1219680 - (34183*y1^13*y2^14*y3^13*yl5^11)/
  609840 - (882983*y1^14*y2^14*y3^13*yl5^11)/15855840 - 
 (9182969*y1^11*y3^14*yl5^11)/79279200 - (910373*y1^12*y3^14*yl5^11)/
  7927920 - (447679*y1^13*y3^14*yl5^11)/3963960 - 
 (889583*y1^14*y3^14*yl5^11)/7927920 - (12786569*y1^11*y2*y3^14*yl5^11)/
  158558400 - (1270733*y1^12*y2*y3^14*yl5^11)/15855840 - 
 (627859*y1^13*y2*y3^14*yl5^11)/7927920 - (1249943*y1^14*y2*y3^14*yl5^11)/
  15855840 - (10984769*y1^11*y2^2*y3^14*yl5^11)/158558400 - 
 (1090553*y1^12*y2^2*y3^14*yl5^11)/15855840 - 
 (537769*y1^13*y2^2*y3^14*yl5^11)/7927920 - (1069763*y1^14*y2^2*y3^14*yl5^11)/
  15855840 - (10384169*y1^11*y2^3*y3^14*yl5^11)/158558400 - 
 (1030493*y1^12*y2^3*y3^14*yl5^11)/15855840 - 
 (507739*y1^13*y2^3*y3^14*yl5^11)/7927920 - (1009703*y1^14*y2^3*y3^14*yl5^11)/
  15855840 - (10083869*y1^11*y2^4*y3^14*yl5^11)/158558400 - 
 (1000463*y1^12*y2^4*y3^14*yl5^11)/15855840 - 
 (123181*y1^13*y2^4*y3^14*yl5^11)/1981980 - (979673*y1^14*y2^4*y3^14*yl5^11)/
  15855840 - (9903689*y1^11*y2^5*y3^14*yl5^11)/158558400 - 
 (196489*y1^12*y2^5*y3^14*yl5^11)/3171168 - (96743*y1^13*y2^5*y3^14*yl5^11)/
  1585584 - (192331*y1^14*y2^5*y3^14*yl5^11)/3171168 - 
 (9783569*y1^11*y2^6*y3^14*yl5^11)/158558400 - 
 (970433*y1^12*y2^6*y3^14*yl5^11)/15855840 - (477709*y1^13*y2^6*y3^14*yl5^11)/
  7927920 - (949643*y1^14*y2^6*y3^14*yl5^11)/15855840 - 
 (9697769*y1^11*y2^7*y3^14*yl5^11)/158558400 - 
 (961853*y1^12*y2^7*y3^14*yl5^11)/15855840 - (473419*y1^13*y2^7*y3^14*yl5^11)/
  7927920 - (941063*y1^14*y2^7*y3^14*yl5^11)/15855840 - 
 (9633419*y1^11*y2^8*y3^14*yl5^11)/158558400 - 
 (477709*y1^12*y2^8*y3^14*yl5^11)/7927920 - (940403*y1^13*y2^8*y3^14*yl5^11)/
  15855840 - (233657*y1^14*y2^8*y3^14*yl5^11)/3963960 - 
 (9583369*y1^11*y2^9*y3^14*yl5^11)/158558400 - 
 (950413*y1^12*y2^9*y3^14*yl5^11)/15855840 - (467699*y1^13*y2^9*y3^14*yl5^11)/
  7927920 - (929623*y1^14*y2^9*y3^14*yl5^11)/15855840 - 
 (9543329*y1^11*y2^10*y3^14*yl5^11)/158558400 - 
 (946409*y1^12*y2^10*y3^14*yl5^11)/15855840 - 
 (465697*y1^13*y2^10*y3^14*yl5^11)/7927920 - 
 (925619*y1^14*y2^10*y3^14*yl5^11)/15855840 - 
 (9510569*y1^11*y2^11*y3^14*yl5^11)/158558400 - 
 (943133*y1^12*y2^11*y3^14*yl5^11)/15855840 - 
 (464059*y1^13*y2^11*y3^14*yl5^11)/7927920 - 
 (922343*y1^14*y2^11*y3^14*yl5^11)/15855840 - 
 (9483269*y1^11*y2^12*y3^14*yl5^11)/158558400 - 
 (940403*y1^12*y2^12*y3^14*yl5^11)/15855840 - 
 (231347*y1^13*y2^12*y3^14*yl5^11)/3963960 - 
 (919613*y1^14*y2^12*y3^14*yl5^11)/15855840 - 
 (9460169*y1^11*y2^13*y3^14*yl5^11)/158558400 - 
 (72161*y1^12*y2^13*y3^14*yl5^11)/1219680 - (35503*y1^13*y2^13*y3^14*yl5^11)/
  609840 - (917303*y1^14*y2^13*y3^14*yl5^11)/15855840 - 
 (9440369*y1^11*y2^14*y3^14*yl5^11)/158558400 - 
 (936113*y1^12*y2^14*y3^14*yl5^11)/15855840 - 
 (460549*y1^13*y2^14*y3^14*yl5^11)/7927920 - 
 (915323*y1^14*y2^14*y3^14*yl5^11)/15855840 + 
 (97571*y1^11*y2*y3^12*yl4*yl5^11)/609840 + 
 (139151*y1^12*y2*y3^12*yl4*yl5^11)/1219680 + 
 (150701*y1^13*y2*y3^12*yl4*yl5^11)/1219680 + 
 (2076923*y1^14*y2*y3^12*yl4*yl5^11)/15855840 + 
 (69851*y1^11*y2^2*y3^12*yl4*yl5^11)/609840 + 
 (111431*y1^12*y2^2*y3^12*yl4*yl5^11)/1219680 + 
 (122981*y1^13*y2^2*y3^12*yl4*yl5^11)/1219680 + 
 (1716563*y1^14*y2^2*y3^12*yl4*yl5^11)/15855840 + 
 (62921*y1^11*y2^3*y3^12*yl4*yl5^11)/609840 + 
 (111431*y1^12*y2^3*y3^12*yl4*yl5^11)/1219680 + 
 (122981*y1^13*y2^3*y3^12*yl4*yl5^11)/1219680 + 
 (1716563*y1^14*y2^3*y3^12*yl4*yl5^11)/15855840 + 
 (58301*y1^11*y2^4*y3^12*yl4*yl5^11)/609840 + 
 (111431*y1^12*y2^4*y3^12*yl4*yl5^11)/1219680 + 
 (122981*y1^13*y2^4*y3^12*yl4*yl5^11)/1219680 + 
 (1716563*y1^14*y2^4*y3^12*yl4*yl5^11)/15855840 + 
 (13709*y1^11*y2^5*y3^12*yl4*yl5^11)/152460 + 
 (111431*y1^12*y2^5*y3^12*yl4*yl5^11)/1219680 + 
 (122981*y1^13*y2^5*y3^12*yl4*yl5^11)/1219680 + 
 (1716563*y1^14*y2^5*y3^12*yl4*yl5^11)/15855840 + 
 (3254*y1^11*y2^6*y3^12*yl4*yl5^11)/38115 + 
 (111431*y1^12*y2^6*y3^12*yl4*yl5^11)/1219680 + 
 (122981*y1^13*y2^6*y3^12*yl4*yl5^11)/1219680 + 
 (1716563*y1^14*y2^6*y3^12*yl4*yl5^11)/15855840 + 
 (24877*y1^11*y2^7*y3^12*yl4*yl5^11)/304920 + 
 (111431*y1^12*y2^7*y3^12*yl4*yl5^11)/1219680 + 
 (122981*y1^13*y2^7*y3^12*yl4*yl5^11)/1219680 + 
 (1716563*y1^14*y2^7*y3^12*yl4*yl5^11)/15855840 + 
 (23887*y1^11*y2^8*y3^12*yl4*yl5^11)/304920 + 
 (111431*y1^12*y2^8*y3^12*yl4*yl5^11)/1219680 + 
 (122981*y1^13*y2^8*y3^12*yl4*yl5^11)/1219680 + 
 (1716563*y1^14*y2^8*y3^12*yl4*yl5^11)/15855840 + 
 (92083*y1^11*y2^9*y3^12*yl4*yl5^11)/1219680 + 
 (111431*y1^12*y2^9*y3^12*yl4*yl5^11)/1219680 + 
 (122981*y1^13*y2^9*y3^12*yl4*yl5^11)/1219680 + 
 (1716563*y1^14*y2^9*y3^12*yl4*yl5^11)/15855840 + 
 (89003*y1^11*y2^10*y3^12*yl4*yl5^11)/1219680 + 
 (111431*y1^12*y2^10*y3^12*yl4*yl5^11)/1219680 + 
 (122981*y1^13*y2^10*y3^12*yl4*yl5^11)/1219680 + 
 (1716563*y1^14*y2^10*y3^12*yl4*yl5^11)/15855840 + 
 (86231*y1^11*y2^11*y3^12*yl4*yl5^11)/1219680 + 
 (111431*y1^12*y2^11*y3^12*yl4*yl5^11)/1219680 + 
 (122981*y1^13*y2^11*y3^12*yl4*yl5^11)/1219680 + 
 (1716563*y1^14*y2^11*y3^12*yl4*yl5^11)/15855840 + 
 (83711*y1^11*y2^12*y3^12*yl4*yl5^11)/1219680 + 
 (111431*y1^12*y2^12*y3^12*yl4*yl5^11)/1219680 + 
 (122981*y1^13*y2^12*y3^12*yl4*yl5^11)/1219680 + 
 (1716563*y1^14*y2^12*y3^12*yl4*yl5^11)/15855840 + 
 (81401*y1^11*y2^13*y3^12*yl4*yl5^11)/1219680 + 
 (111431*y1^12*y2^13*y3^12*yl4*yl5^11)/1219680 + 
 (122981*y1^13*y2^13*y3^12*yl4*yl5^11)/1219680 + 
 (1716563*y1^14*y2^13*y3^12*yl4*yl5^11)/15855840 + 
 (1030493*y1^11*y2^14*y3^12*yl4*yl5^11)/15855840 + 
 (111431*y1^12*y2^14*y3^12*yl4*yl5^11)/1219680 + 
 (122981*y1^13*y2^14*y3^12*yl4*yl5^11)/1219680 + 
 (1716563*y1^14*y2^14*y3^12*yl4*yl5^11)/15855840 - 
 (7*y1^11*y2*y3^13*yl4*yl5^11)/176 - (5*y1^12*y2*y3^13*yl4*yl5^11)/264 - 
 (5*y1^13*y2*y3^13*yl4*yl5^11)/264 - (5*y1^14*y2*y3^13*yl4*yl5^11)/264 - 
 (y1^11*y2^2*y3^13*yl4*yl5^11)/24 - (y1^12*y2^2*y3^13*yl4*yl5^11)/48 - 
 (y1^13*y2^2*y3^13*yl4*yl5^11)/48 - (y1^14*y2^2*y3^13*yl4*yl5^11)/48 - 
 (y1^11*y2^3*y3^13*yl4*yl5^11)/24 - (y1^12*y2^3*y3^13*yl4*yl5^11)/48 - 
 (y1^13*y2^3*y3^13*yl4*yl5^11)/48 - (y1^14*y2^3*y3^13*yl4*yl5^11)/48 - 
 (y1^11*y2^4*y3^13*yl4*yl5^11)/24 - (y1^12*y2^4*y3^13*yl4*yl5^11)/48 - 
 (y1^13*y2^4*y3^13*yl4*yl5^11)/48 - (y1^14*y2^4*y3^13*yl4*yl5^11)/48 - 
 (y1^11*y2^5*y3^13*yl4*yl5^11)/24 - (y1^12*y2^5*y3^13*yl4*yl5^11)/48 - 
 (y1^13*y2^5*y3^13*yl4*yl5^11)/48 - (y1^14*y2^5*y3^13*yl4*yl5^11)/48 - 
 (y1^11*y2^6*y3^13*yl4*yl5^11)/24 - (y1^12*y2^6*y3^13*yl4*yl5^11)/48 - 
 (y1^13*y2^6*y3^13*yl4*yl5^11)/48 - (y1^14*y2^6*y3^13*yl4*yl5^11)/48 - 
 (y1^11*y2^7*y3^13*yl4*yl5^11)/24 - (y1^12*y2^7*y3^13*yl4*yl5^11)/48 - 
 (y1^13*y2^7*y3^13*yl4*yl5^11)/48 - (y1^14*y2^7*y3^13*yl4*yl5^11)/48 - 
 (y1^11*y2^8*y3^13*yl4*yl5^11)/24 - (y1^12*y2^8*y3^13*yl4*yl5^11)/48 - 
 (y1^13*y2^8*y3^13*yl4*yl5^11)/48 - (y1^14*y2^8*y3^13*yl4*yl5^11)/48 - 
 (y1^11*y2^9*y3^13*yl4*yl5^11)/24 - (y1^12*y2^9*y3^13*yl4*yl5^11)/48 - 
 (y1^13*y2^9*y3^13*yl4*yl5^11)/48 - (y1^14*y2^9*y3^13*yl4*yl5^11)/48 - 
 (y1^11*y2^10*y3^13*yl4*yl5^11)/24 - (y1^12*y2^10*y3^13*yl4*yl5^11)/48 - 
 (y1^13*y2^10*y3^13*yl4*yl5^11)/48 - (y1^14*y2^10*y3^13*yl4*yl5^11)/48 - 
 (y1^11*y2^11*y3^13*yl4*yl5^11)/24 - (y1^12*y2^11*y3^13*yl4*yl5^11)/48 - 
 (y1^13*y2^11*y3^13*yl4*yl5^11)/48 - (y1^14*y2^11*y3^13*yl4*yl5^11)/48 - 
 (y1^11*y2^12*y3^13*yl4*yl5^11)/24 - (y1^12*y2^12*y3^13*yl4*yl5^11)/48 - 
 (y1^13*y2^12*y3^13*yl4*yl5^11)/48 - (y1^14*y2^12*y3^13*yl4*yl5^11)/48 - 
 (y1^11*y2^13*y3^13*yl4*yl5^11)/24 - (y1^12*y2^13*y3^13*yl4*yl5^11)/48 - 
 (y1^13*y2^13*y3^13*yl4*yl5^11)/48 - (y1^14*y2^13*y3^13*yl4*yl5^11)/48 - 
 (y1^11*y2^14*y3^13*yl4*yl5^11)/24 - (y1^12*y2^14*y3^13*yl4*yl5^11)/48 - 
 (y1^13*y2^14*y3^13*yl4*yl5^11)/48 - (y1^14*y2^14*y3^13*yl4*yl5^11)/48 - 
 (9*y1^11*y2*y3^14*yl4*yl5^11)/572 - (7*y1^12*y2*y3^14*yl4*yl5^11)/1144 - 
 (7*y1^13*y2*y3^14*yl4*yl5^11)/1144 - (7*y1^14*y2*y3^14*yl4*yl5^11)/1144 - 
 (y1^11*y2^2*y3^14*yl4*yl5^11)/52 - (y1^12*y2^2*y3^14*yl4*yl5^11)/104 - 
 (y1^13*y2^2*y3^14*yl4*yl5^11)/104 - (y1^14*y2^2*y3^14*yl4*yl5^11)/104 - 
 (y1^11*y2^3*y3^14*yl4*yl5^11)/52 - (y1^12*y2^3*y3^14*yl4*yl5^11)/104 - 
 (y1^13*y2^3*y3^14*yl4*yl5^11)/104 - (y1^14*y2^3*y3^14*yl4*yl5^11)/104 - 
 (y1^11*y2^4*y3^14*yl4*yl5^11)/52 - (y1^12*y2^4*y3^14*yl4*yl5^11)/104 - 
 (y1^13*y2^4*y3^14*yl4*yl5^11)/104 - (y1^14*y2^4*y3^14*yl4*yl5^11)/104 - 
 (y1^11*y2^5*y3^14*yl4*yl5^11)/52 - (y1^12*y2^5*y3^14*yl4*yl5^11)/104 - 
 (y1^13*y2^5*y3^14*yl4*yl5^11)/104 - (y1^14*y2^5*y3^14*yl4*yl5^11)/104 - 
 (y1^11*y2^6*y3^14*yl4*yl5^11)/52 - (y1^12*y2^6*y3^14*yl4*yl5^11)/104 - 
 (y1^13*y2^6*y3^14*yl4*yl5^11)/104 - (y1^14*y2^6*y3^14*yl4*yl5^11)/104 - 
 (y1^11*y2^7*y3^14*yl4*yl5^11)/52 - (y1^12*y2^7*y3^14*yl4*yl5^11)/104 - 
 (y1^13*y2^7*y3^14*yl4*yl5^11)/104 - (y1^14*y2^7*y3^14*yl4*yl5^11)/104 - 
 (y1^11*y2^8*y3^14*yl4*yl5^11)/52 - (y1^12*y2^8*y3^14*yl4*yl5^11)/104 - 
 (y1^13*y2^8*y3^14*yl4*yl5^11)/104 - (y1^14*y2^8*y3^14*yl4*yl5^11)/104 - 
 (y1^11*y2^9*y3^14*yl4*yl5^11)/52 - (y1^12*y2^9*y3^14*yl4*yl5^11)/104 - 
 (y1^13*y2^9*y3^14*yl4*yl5^11)/104 - (y1^14*y2^9*y3^14*yl4*yl5^11)/104 - 
 (y1^11*y2^10*y3^14*yl4*yl5^11)/52 - (y1^12*y2^10*y3^14*yl4*yl5^11)/104 - 
 (y1^13*y2^10*y3^14*yl4*yl5^11)/104 - (y1^14*y2^10*y3^14*yl4*yl5^11)/104 - 
 (y1^11*y2^11*y3^14*yl4*yl5^11)/52 - (y1^12*y2^11*y3^14*yl4*yl5^11)/104 - 
 (y1^13*y2^11*y3^14*yl4*yl5^11)/104 - (y1^14*y2^11*y3^14*yl4*yl5^11)/104 - 
 (y1^11*y2^12*y3^14*yl4*yl5^11)/52 - (y1^12*y2^12*y3^14*yl4*yl5^11)/104 - 
 (y1^13*y2^12*y3^14*yl4*yl5^11)/104 - (y1^14*y2^12*y3^14*yl4*yl5^11)/104 - 
 (y1^11*y2^13*y3^14*yl4*yl5^11)/52 - (y1^12*y2^13*y3^14*yl4*yl5^11)/104 - 
 (y1^13*y2^13*y3^14*yl4*yl5^11)/104 - (y1^14*y2^13*y3^14*yl4*yl5^11)/104 - 
 (y1^11*y2^14*y3^14*yl4*yl5^11)/52 - (y1^12*y2^14*y3^14*yl4*yl5^11)/104 - 
 (y1^13*y2^14*y3^14*yl4*yl5^11)/104 - (y1^14*y2^14*y3^14*yl4*yl5^11)/104 + 
 (13*y1^11*y2^2*y3^13*yl4^2*yl5^11)/1056 + (y1^12*y2^2*y3^13*yl4^2*yl5^11)/
  88 + (y1^13*y2^2*y3^13*yl4^2*yl5^11)/88 + (y1^14*y2^2*y3^13*yl4^2*yl5^11)/
  88 + (y1^11*y2^3*y3^13*yl4^2*yl5^11)/1056 + (y1^11*y2^4*y3^13*yl4^2*yl5^11)/
  1056 + (y1^11*y2^5*y3^13*yl4^2*yl5^11)/1056 + 
 (y1^11*y2^6*y3^13*yl4^2*yl5^11)/1056 + (y1^11*y2^7*y3^13*yl4^2*yl5^11)/
  1056 + (y1^11*y2^8*y3^13*yl4^2*yl5^11)/1056 + 
 (y1^11*y2^9*y3^13*yl4^2*yl5^11)/1056 + (y1^11*y2^10*y3^13*yl4^2*yl5^11)/
  1056 + (y1^11*y2^11*y3^13*yl4^2*yl5^11)/1056 + 
 (y1^11*y2^12*y3^13*yl4^2*yl5^11)/1056 + (y1^11*y2^13*y3^13*yl4^2*yl5^11)/
  1056 + (y1^11*y2^14*y3^13*yl4^2*yl5^11)/1056 + 
 (35*y1^11*y2^2*y3^14*yl4^2*yl5^11)/13728 + (y1^12*y2^2*y3^14*yl4^2*yl5^11)/
  572 + (y1^13*y2^2*y3^14*yl4^2*yl5^11)/572 + (y1^14*y2^2*y3^14*yl4^2*yl5^11)/
  572 + (y1^11*y2^3*y3^14*yl4^2*yl5^11)/1248 + 
 (y1^11*y2^4*y3^14*yl4^2*yl5^11)/1248 + (y1^11*y2^5*y3^14*yl4^2*yl5^11)/
  1248 + (y1^11*y2^6*y3^14*yl4^2*yl5^11)/1248 + 
 (y1^11*y2^7*y3^14*yl4^2*yl5^11)/1248 + (y1^11*y2^8*y3^14*yl4^2*yl5^11)/
  1248 + (y1^11*y2^9*y3^14*yl4^2*yl5^11)/1248 + 
 (y1^11*y2^10*y3^14*yl4^2*yl5^11)/1248 + (y1^11*y2^11*y3^14*yl4^2*yl5^11)/
  1248 + (y1^11*y2^12*y3^14*yl4^2*yl5^11)/1248 + 
 (y1^11*y2^13*y3^14*yl4^2*yl5^11)/1248 + (y1^11*y2^14*y3^14*yl4^2*yl5^11)/
  1248 + (7*y1^11*y2^3*y3^14*yl4^3*yl5^11)/858 + 
 (y1^12*y2^3*y3^14*yl4^3*yl5^11)/132 + (y1^13*y2^3*y3^14*yl4^3*yl5^11)/132 + 
 (y1^14*y2^3*y3^14*yl4^3*yl5^11)/132 + (y1^11*y2^4*y3^14*yl4^3*yl5^11)/1716 + 
 (y1^11*y2^5*y3^14*yl4^3*yl5^11)/1716 + (y1^11*y2^6*y3^14*yl4^3*yl5^11)/
  1716 + (y1^11*y2^7*y3^14*yl4^3*yl5^11)/1716 + 
 (y1^11*y2^8*y3^14*yl4^3*yl5^11)/1716 + (y1^11*y2^9*y3^14*yl4^3*yl5^11)/
  1716 + (y1^11*y2^10*y3^14*yl4^3*yl5^11)/1716 + 
 (y1^11*y2^11*y3^14*yl4^3*yl5^11)/1716 + (y1^11*y2^12*y3^14*yl4^3*yl5^11)/
  1716 + (y1^11*y2^13*y3^14*yl4^3*yl5^11)/1716 + 
 (y1^11*y2^14*y3^14*yl4^3*yl5^11)/1716 - (83711*y1^12*y3^12*yl5^12)/203280 - 
 (99881*y1^13*y3^12*yl5^12)/332640 - (1367753*y1^14*y3^12*yl5^12)/4324320 - 
 (83711*y1^12*y2*y3^12*yl5^12)/406560 - (113741*y1^13*y2*y3^12*yl5^12)/
  665280 - (1547933*y1^14*y2*y3^12*yl5^12)/8648640 - 
 (75241*y1^12*y2^2*y3^12*yl5^12)/406560 - (106811*y1^13*y2^2*y3^12*yl5^12)/
  665280 - (1457843*y1^14*y2^2*y3^12*yl5^12)/8648640 - 
 (35503*y1^12*y2^3*y3^12*yl5^12)/203280 - (104501*y1^13*y2^3*y3^12*yl5^12)/
  665280 - (1427813*y1^14*y2^3*y3^12*yl5^12)/8648640 - 
 (51137*y1^12*y2^4*y3^12*yl5^12)/304920 - (51673*y1^13*y2^4*y3^12*yl5^12)/
  332640 - (706399*y1^14*y2^4*y3^12*yl5^12)/4324320 - 
 (396391*y1^12*y2^5*y3^12*yl5^12)/2439360 - (102653*y1^13*y2^5*y3^12*yl5^12)/
  665280 - (1403789*y1^14*y2^5*y3^12*yl5^12)/8648640 - 
 (386227*y1^12*y2^6*y3^12*yl5^12)/2439360 - (102191*y1^13*y2^6*y3^12*yl5^12)/
  665280 - (1397783*y1^14*y2^6*y3^12*yl5^12)/8648640 - 
 (41973*y1^12*y2^7*y3^12*yl5^12)/271040 - (101861*y1^13*y2^7*y3^12*yl5^12)/
  665280 - (1393493*y1^14*y2^7*y3^12*yl5^12)/8648640 - 
 (123499*y1^12*y2^8*y3^12*yl5^12)/813120 - (203227*y1^13*y2^8*y3^12*yl5^12)/
  1330560 - (2780551*y1^14*y2^8*y3^12*yl5^12)/17297280 - 
 (80921*y1^12*y2^9*y3^12*yl5^12)/542080 - (11269*y1^13*y2^9*y3^12*yl5^12)/
  73920 - (51399*y1^14*y2^9*y3^12*yl5^12)/320320 - 
 (2150987*y1^12*y2^10*y3^12*yl5^12)/14636160 - 
 (101267*y1^13*y2^10*y3^12*yl5^12)/665280 - 
 (1385771*y1^14*y2^10*y3^12*yl5^12)/8648640 - 
 (424099*y1^12*y2^11*y3^12*yl5^12)/2927232 - 
 (101141*y1^13*y2^11*y3^12*yl5^12)/665280 - 
 (1384133*y1^14*y2^11*y3^12*yl5^12)/8648640 - 
 (418555*y1^12*y2^12*y3^12*yl5^12)/2927232 - (25259*y1^13*y2^12*y3^12*yl5^12)/
  166320 - (86423*y1^14*y2^12*y3^12*yl5^12)/540540 - 
 (413473*y1^12*y2^13*y3^12*yl5^12)/2927232 - 
 (1312313*y1^13*y2^13*y3^12*yl5^12)/8648640 - 
 (1381613*y1^14*y2^13*y3^12*yl5^12)/8648640 - 
 (5314165*y1^12*y2^14*y3^12*yl5^12)/38054016 - 
 (100871*y1^13*y2^14*y3^12*yl5^12)/665280 - 
 (1380623*y1^14*y2^14*y3^12*yl5^12)/8648640 - 
 (34541*y1^12*y3^13*yl5^12)/522720 - (58301*y1^13*y3^13*yl5^12)/665280 - 
 (744053*y1^14*y3^13*yl5^12)/8648640 - (56321*y1^12*y2*y3^13*yl5^12)/
  1045440 - (86021*y1^13*y2*y3^13*yl5^12)/1330560 - 
 (1104413*y1^14*y2*y3^13*yl5^12)/17297280 - (45431*y1^12*y2^2*y3^13*yl5^12)/
  1045440 - (72161*y1^13*y2^2*y3^13*yl5^12)/1330560 - 
 (924233*y1^14*y2^2*y3^13*yl5^12)/17297280 - (41801*y1^12*y2^3*y3^13*yl5^12)/
  1045440 - (67541*y1^13*y2^3*y3^13*yl5^12)/1330560 - 
 (864173*y1^14*y2^3*y3^13*yl5^12)/17297280 - (19993*y1^12*y2^4*y3^13*yl5^12)/
  522720 - (65231*y1^13*y2^4*y3^13*yl5^12)/1330560 - 
 (834143*y1^14*y2^4*y3^13*yl5^12)/17297280 - (38897*y1^12*y2^5*y3^13*yl5^12)/
  1045440 - (12769*y1^13*y2^5*y3^13*yl5^12)/266112 - 
 (163225*y1^14*y2^5*y3^13*yl5^12)/3459456 - (38171*y1^12*y2^6*y3^13*yl5^12)/
  1045440 - (62921*y1^13*y2^6*y3^13*yl5^12)/1330560 - 
 (804113*y1^14*y2^6*y3^13*yl5^12)/17297280 - (263567*y1^12*y2^7*y3^13*yl5^12)/
  7318080 - (62261*y1^13*y2^7*y3^13*yl5^12)/1330560 - 
 (795533*y1^14*y2^7*y3^13*yl5^12)/17297280 - (74527*y1^12*y2^8*y3^13*yl5^12)/
  2090880 - (30883*y1^13*y2^8*y3^13*yl5^12)/665280 - 
 (394549*y1^14*y2^8*y3^13*yl5^12)/8648640 - (36961*y1^12*y2^9*y3^13*yl5^12)/
  1045440 - (61381*y1^13*y2^9*y3^13*yl5^12)/1330560 - 
 (784093*y1^14*y2^9*y3^13*yl5^12)/17297280 - (36719*y1^12*y2^10*y3^13*yl5^12)/
  1045440 - (61073*y1^13*y2^10*y3^13*yl5^12)/1330560 - 
 (780089*y1^14*y2^10*y3^13*yl5^12)/17297280 - 
 (36521*y1^12*y2^11*y3^13*yl5^12)/1045440 - (60821*y1^13*y2^11*y3^13*yl5^12)/
  1330560 - (776813*y1^14*y2^11*y3^13*yl5^12)/17297280 - 
 (9089*y1^12*y2^12*y3^13*yl5^12)/261360 - (60611*y1^13*y2^12*y3^13*yl5^12)/
  1330560 - (774083*y1^14*y2^12*y3^13*yl5^12)/17297280 - 
 (470813*y1^12*y2^13*y3^13*yl5^12)/13590720 - 
 (785633*y1^13*y2^13*y3^13*yl5^12)/17297280 - 
 (771773*y1^14*y2^13*y3^13*yl5^12)/17297280 - 
 (252677*y1^12*y2^14*y3^13*yl5^12)/7318080 - (60281*y1^13*y2^14*y3^13*yl5^12)/
  1330560 - (769793*y1^14*y2^14*y3^13*yl5^12)/17297280 - 
 (686633*y1^12*y3^14*yl5^12)/6795360 - (910373*y1^13*y3^14*yl5^12)/8648640 - 
 (896513*y1^14*y3^14*yl5^12)/8648640 - (969773*y1^12*y2*y3^14*yl5^12)/
  13590720 - (1270733*y1^13*y2*y3^14*yl5^12)/17297280 - 
 (1256873*y1^14*y2*y3^14*yl5^12)/17297280 - (828203*y1^12*y2^2*y3^14*yl5^12)/
  13590720 - (1090553*y1^13*y2^2*y3^14*yl5^12)/17297280 - 
 (1076693*y1^14*y2^2*y3^14*yl5^12)/17297280 - 
 (781013*y1^12*y2^3*y3^14*yl5^12)/13590720 - 
 (1030493*y1^13*y2^3*y3^14*yl5^12)/17297280 - 
 (1016633*y1^14*y2^3*y3^14*yl5^12)/17297280 - 
 (378709*y1^12*y2^4*y3^14*yl5^12)/6795360 - (1000463*y1^13*y2^4*y3^14*yl5^12)/
  17297280 - (986603*y1^14*y2^4*y3^14*yl5^12)/17297280 - 
 (743261*y1^12*y2^5*y3^14*yl5^12)/13590720 - (196489*y1^13*y2^5*y3^14*yl5^12)/
  3459456 - (193717*y1^14*y2^5*y3^14*yl5^12)/3459456 - 
 (733823*y1^12*y2^6*y3^14*yl5^12)/13590720 - (970433*y1^13*y2^6*y3^14*yl5^12)/
  17297280 - (956573*y1^14*y2^6*y3^14*yl5^12)/17297280 - 
 (5089571*y1^12*y2^7*y3^14*yl5^12)/95135040 - 
 (961853*y1^13*y2^7*y3^14*yl5^12)/17297280 - (947993*y1^14*y2^7*y3^14*yl5^12)/
  17297280 - (1444051*y1^12*y2^8*y3^14*yl5^12)/27181440 - 
 (477709*y1^13*y2^8*y3^14*yl5^12)/8648640 - (470779*y1^14*y2^8*y3^14*yl5^12)/
  8648640 - (718093*y1^12*y2^9*y3^14*yl5^12)/13590720 - 
 (950413*y1^13*y2^9*y3^14*yl5^12)/17297280 - (936553*y1^14*y2^9*y3^14*yl5^12)/
  17297280 - (714947*y1^12*y2^10*y3^14*yl5^12)/13590720 - 
 (946409*y1^13*y2^10*y3^14*yl5^12)/17297280 - 
 (932549*y1^14*y2^10*y3^14*yl5^12)/17297280 - 
 (712373*y1^12*y2^11*y3^14*yl5^12)/13590720 - 
 (943133*y1^13*y2^11*y3^14*yl5^12)/17297280 - 
 (929273*y1^14*y2^11*y3^14*yl5^12)/17297280 - 
 (177557*y1^12*y2^12*y3^14*yl5^12)/3397680 - 
 (940403*y1^13*y2^12*y3^14*yl5^12)/17297280 - 
 (926543*y1^14*y2^12*y3^14*yl5^12)/17297280 - 
 (708413*y1^12*y2^13*y3^14*yl5^12)/13590720 - 
 (72161*y1^13*y2^13*y3^14*yl5^12)/1330560 - (924233*y1^14*y2^13*y3^14*yl5^12)/
  17297280 - (4948001*y1^12*y2^14*y3^14*yl5^12)/95135040 - 
 (936113*y1^13*y2^14*y3^14*yl5^12)/17297280 - 
 (922253*y1^14*y2^14*y3^14*yl5^12)/17297280 + 
 (99881*y1^12*y2*y3^13*yl4*yl5^12)/665280 + 
 (141461*y1^13*y2*y3^13*yl4*yl5^12)/1330560 + 
 (1991453*y1^14*y2*y3^13*yl4*yl5^12)/17297280 + 
 (72161*y1^12*y2^2*y3^13*yl4*yl5^12)/665280 + 
 (113741*y1^13*y2^2*y3^13*yl4*yl5^12)/1330560 + 
 (1631093*y1^14*y2^2*y3^13*yl4*yl5^12)/17297280 + 
 (65231*y1^12*y2^3*y3^13*yl4*yl5^12)/665280 + 
 (113741*y1^13*y2^3*y3^13*yl4*yl5^12)/1330560 + 
 (1631093*y1^14*y2^3*y3^13*yl4*yl5^12)/17297280 + 
 (60611*y1^12*y2^4*y3^13*yl4*yl5^12)/665280 + 
 (113741*y1^13*y2^4*y3^13*yl4*yl5^12)/1330560 + 
 (1631093*y1^14*y2^4*y3^13*yl4*yl5^12)/17297280 + 
 (28573*y1^12*y2^5*y3^13*yl4*yl5^12)/332640 + 
 (113741*y1^13*y2^5*y3^13*yl4*yl5^12)/1330560 + 
 (1631093*y1^14*y2^5*y3^13*yl4*yl5^12)/17297280 + 
 (27187*y1^12*y2^6*y3^13*yl4*yl5^12)/332640 + 
 (113741*y1^13*y2^6*y3^13*yl4*yl5^12)/1330560 + 
 (1631093*y1^14*y2^6*y3^13*yl4*yl5^12)/17297280 + 
 (1627*y1^12*y2^7*y3^13*yl4*yl5^12)/20790 + 
 (113741*y1^13*y2^7*y3^13*yl4*yl5^12)/1330560 + 
 (1631093*y1^14*y2^7*y3^13*yl4*yl5^12)/17297280 + 
 (12521*y1^12*y2^8*y3^13*yl4*yl5^12)/166320 + 
 (113741*y1^13*y2^8*y3^13*yl4*yl5^12)/1330560 + 
 (1631093*y1^14*y2^8*y3^13*yl4*yl5^12)/17297280 + 
 (96703*y1^12*y2^9*y3^13*yl4*yl5^12)/1330560 + 
 (113741*y1^13*y2^9*y3^13*yl4*yl5^12)/1330560 + 
 (1631093*y1^14*y2^9*y3^13*yl4*yl5^12)/17297280 + 
 (93623*y1^12*y2^10*y3^13*yl4*yl5^12)/1330560 + 
 (113741*y1^13*y2^10*y3^13*yl4*yl5^12)/1330560 + 
 (1631093*y1^14*y2^10*y3^13*yl4*yl5^12)/17297280 + 
 (90851*y1^12*y2^11*y3^13*yl4*yl5^12)/1330560 + 
 (113741*y1^13*y2^11*y3^13*yl4*yl5^12)/1330560 + 
 (1631093*y1^14*y2^11*y3^13*yl4*yl5^12)/17297280 + 
 (88331*y1^12*y2^12*y3^13*yl4*yl5^12)/1330560 + 
 (113741*y1^13*y2^12*y3^13*yl4*yl5^12)/1330560 + 
 (1631093*y1^14*y2^12*y3^13*yl4*yl5^12)/17297280 + 
 (86021*y1^12*y2^13*y3^13*yl4*yl5^12)/1330560 + 
 (113741*y1^13*y2^13*y3^13*yl4*yl5^12)/1330560 + 
 (1631093*y1^14*y2^13*y3^13*yl4*yl5^12)/17297280 + 
 (1090553*y1^12*y2^14*y3^13*yl4*yl5^12)/17297280 + 
 (113741*y1^13*y2^14*y3^13*yl4*yl5^12)/1330560 + 
 (1631093*y1^14*y2^14*y3^13*yl4*yl5^12)/17297280 - 
 (23*y1^12*y2*y3^14*yl4*yl5^12)/624 - (11*y1^13*y2*y3^14*yl4*yl5^12)/624 - 
 (11*y1^14*y2*y3^14*yl4*yl5^12)/624 - (y1^12*y2^2*y3^14*yl4*yl5^12)/26 - 
 (y1^13*y2^2*y3^14*yl4*yl5^12)/52 - (y1^14*y2^2*y3^14*yl4*yl5^12)/52 - 
 (y1^12*y2^3*y3^14*yl4*yl5^12)/26 - (y1^13*y2^3*y3^14*yl4*yl5^12)/52 - 
 (y1^14*y2^3*y3^14*yl4*yl5^12)/52 - (y1^12*y2^4*y3^14*yl4*yl5^12)/26 - 
 (y1^13*y2^4*y3^14*yl4*yl5^12)/52 - (y1^14*y2^4*y3^14*yl4*yl5^12)/52 - 
 (y1^12*y2^5*y3^14*yl4*yl5^12)/26 - (y1^13*y2^5*y3^14*yl4*yl5^12)/52 - 
 (y1^14*y2^5*y3^14*yl4*yl5^12)/52 - (y1^12*y2^6*y3^14*yl4*yl5^12)/26 - 
 (y1^13*y2^6*y3^14*yl4*yl5^12)/52 - (y1^14*y2^6*y3^14*yl4*yl5^12)/52 - 
 (y1^12*y2^7*y3^14*yl4*yl5^12)/26 - (y1^13*y2^7*y3^14*yl4*yl5^12)/52 - 
 (y1^14*y2^7*y3^14*yl4*yl5^12)/52 - (y1^12*y2^8*y3^14*yl4*yl5^12)/26 - 
 (y1^13*y2^8*y3^14*yl4*yl5^12)/52 - (y1^14*y2^8*y3^14*yl4*yl5^12)/52 - 
 (y1^12*y2^9*y3^14*yl4*yl5^12)/26 - (y1^13*y2^9*y3^14*yl4*yl5^12)/52 - 
 (y1^14*y2^9*y3^14*yl4*yl5^12)/52 - (y1^12*y2^10*y3^14*yl4*yl5^12)/26 - 
 (y1^13*y2^10*y3^14*yl4*yl5^12)/52 - (y1^14*y2^10*y3^14*yl4*yl5^12)/52 - 
 (y1^12*y2^11*y3^14*yl4*yl5^12)/26 - (y1^13*y2^11*y3^14*yl4*yl5^12)/52 - 
 (y1^14*y2^11*y3^14*yl4*yl5^12)/52 - (y1^12*y2^12*y3^14*yl4*yl5^12)/26 - 
 (y1^13*y2^12*y3^14*yl4*yl5^12)/52 - (y1^14*y2^12*y3^14*yl4*yl5^12)/52 - 
 (y1^12*y2^13*y3^14*yl4*yl5^12)/26 - (y1^13*y2^13*y3^14*yl4*yl5^12)/52 - 
 (y1^14*y2^13*y3^14*yl4*yl5^12)/52 - (y1^12*y2^14*y3^14*yl4*yl5^12)/26 - 
 (y1^13*y2^14*y3^14*yl4*yl5^12)/52 - (y1^14*y2^14*y3^14*yl4*yl5^12)/52 + 
 (7*y1^12*y2^2*y3^14*yl4^2*yl5^12)/624 + (y1^13*y2^2*y3^14*yl4^2*yl5^12)/96 + 
 (y1^14*y2^2*y3^14*yl4^2*yl5^12)/96 + (y1^12*y2^3*y3^14*yl4^2*yl5^12)/1248 + 
 (y1^12*y2^4*y3^14*yl4^2*yl5^12)/1248 + (y1^12*y2^5*y3^14*yl4^2*yl5^12)/
  1248 + (y1^12*y2^6*y3^14*yl4^2*yl5^12)/1248 + 
 (y1^12*y2^7*y3^14*yl4^2*yl5^12)/1248 + (y1^12*y2^8*y3^14*yl4^2*yl5^12)/
  1248 + (y1^12*y2^9*y3^14*yl4^2*yl5^12)/1248 + 
 (y1^12*y2^10*y3^14*yl4^2*yl5^12)/1248 + (y1^12*y2^11*y3^14*yl4^2*yl5^12)/
  1248 + (y1^12*y2^12*y3^14*yl4^2*yl5^12)/1248 + 
 (y1^12*y2^13*y3^14*yl4^2*yl5^12)/1248 + (y1^12*y2^14*y3^14*yl4^2*yl5^12)/
  1248 - (86021*y1^13*y3^13*yl5^13)/221760 - (1326173*y1^14*y3^13*yl5^13)/
  4684680 - (86021*y1^13*y2*y3^13*yl5^13)/443520 - 
 (1506353*y1^14*y2*y3^13*yl5^13)/9369360 - (1007393*y1^13*y2^2*y3^13*yl5^13)/
  5765760 - (1416263*y1^14*y2^2*y3^13*yl5^13)/9369360 - 
 (951953*y1^13*y2^3*y3^13*yl5^13)/5765760 - (1386233*y1^14*y2^3*y3^13*yl5^13)/
  9369360 - (914993*y1^13*y2^4*y3^13*yl5^13)/5765760 - 
 (685609*y1^14*y2^4*y3^13*yl5^13)/4684680 - (887273*y1^13*y2^5*y3^13*yl5^13)/
  5765760 - (1362209*y1^14*y2^5*y3^13*yl5^13)/9369360 - 
 (865097*y1^13*y2^6*y3^13*yl5^13)/5765760 - (1356203*y1^14*y2^6*y3^13*yl5^13)/
  9369360 - (846617*y1^13*y2^7*y3^13*yl5^13)/5765760 - 
 (1351913*y1^14*y2^7*y3^13*yl5^13)/9369360 - (830777*y1^13*y2^8*y3^13*yl5^13)/
  5765760 - (2697391*y1^14*y2^8*y3^13*yl5^13)/18738720 - 
 (816917*y1^13*y2^9*y3^13*yl5^13)/5765760 - (149577*y1^14*y2^9*y3^13*yl5^13)/
  1041040 - (268199*y1^13*y2^10*y3^13*yl5^13)/1921920 - 
 (1344191*y1^14*y2^10*y3^13*yl5^13)/9369360 - 
 (264503*y1^13*y2^11*y3^13*yl5^13)/1921920 - 
 (1342553*y1^14*y2^11*y3^13*yl5^13)/9369360 - 
 (261143*y1^13*y2^12*y3^13*yl5^13)/1921920 - 
 (335297*y1^14*y2^12*y3^13*yl5^13)/2342340 - (6617*y1^13*y2^13*y3^13*yl5^13)/
  49280 - (1340033*y1^14*y2^13*y3^13*yl5^13)/9369360 - 
 (1105953*y1^13*y2^14*y3^13*yl5^13)/8328320 - 
 (1339043*y1^14*y2^14*y3^13*yl5^13)/9369360 - (473321*y1^13*y3^14*yl5^13)/
  7495488 - (785633*y1^14*y3^14*yl5^13)/9369360 - 
 (761609*y1^13*y2*y3^14*yl5^13)/14990976 - (1145993*y1^14*y2*y3^14*yl5^13)/
  18738720 - (617465*y1^13*y2^2*y3^14*yl5^13)/14990976 - 
 (965813*y1^14*y2^2*y3^14*yl5^13)/18738720 - (569417*y1^13*y2^3*y3^14*yl5^13)/
  14990976 - (905753*y1^14*y2^3*y3^14*yl5^13)/18738720 - 
 (545393*y1^13*y2^4*y3^14*yl5^13)/14990976 - (875723*y1^14*y2^4*y3^14*yl5^13)/
  18738720 - (2654893*y1^13*y2^5*y3^14*yl5^13)/74954880 - 
 (171541*y1^14*y2^5*y3^14*yl5^13)/3747744 - (521369*y1^13*y2^6*y3^14*yl5^13)/
  14990976 - (845693*y1^14*y2^6*y3^14*yl5^13)/18738720 - 
 (514505*y1^13*y2^7*y3^14*yl5^13)/14990976 - (837113*y1^14*y2^7*y3^14*yl5^13)/
  18738720 - (509357*y1^13*y2^8*y3^14*yl5^13)/14990976 - 
 (415339*y1^14*y2^8*y3^14*yl5^13)/9369360 - (168451*y1^13*y2^9*y3^14*yl5^13)/
  4996992 - (825673*y1^14*y2^9*y3^14*yl5^13)/18738720 - 
 (2510749*y1^13*y2^10*y3^14*yl5^13)/74954880 - 
 (821669*y1^14*y2^10*y3^14*yl5^13)/18738720 - 
 (499529*y1^13*y2^11*y3^14*yl5^13)/14990976 - 
 (818393*y1^14*y2^11*y3^14*yl5^13)/18738720 - 
 (497345*y1^13*y2^12*y3^14*yl5^13)/14990976 - 
 (815663*y1^14*y2^12*y3^14*yl5^13)/18738720 - 
 (495497*y1^13*y2^13*y3^14*yl5^13)/14990976 - 
 (813353*y1^14*y2^13*y3^14*yl5^13)/18738720 - 
 (70559*y1^13*y2^14*y3^14*yl5^13)/2141568 - (811373*y1^14*y2^14*y3^14*yl5^13)/
  18738720 + (1326173*y1^13*y2*y3^14*yl4*yl5^13)/9369360 + 
 (1866713*y1^14*y2*y3^14*yl4*yl5^13)/18738720 + 
 (965813*y1^13*y2^2*y3^14*yl4*yl5^13)/9369360 + 
 (1506353*y1^14*y2^2*y3^14*yl4*yl5^13)/18738720 + 
 (875723*y1^13*y2^3*y3^14*yl4*yl5^13)/9369360 + 
 (1506353*y1^14*y2^3*y3^14*yl4*yl5^13)/18738720 + 
 (815663*y1^13*y2^4*y3^14*yl4*yl5^13)/9369360 + 
 (1506353*y1^14*y2^4*y3^14*yl4*yl5^13)/18738720 + 
 (385309*y1^13*y2^5*y3^14*yl4*yl5^13)/4684680 + 
 (1506353*y1^14*y2^5*y3^14*yl4*yl5^13)/18738720 + 
 (367291*y1^13*y2^6*y3^14*yl4*yl5^13)/4684680 + 
 (1506353*y1^14*y2^6*y3^14*yl4*yl5^13)/18738720 + 
 (88069*y1^13*y2^7*y3^14*yl4*yl5^13)/1171170 + 
 (1506353*y1^14*y2^7*y3^14*yl4*yl5^13)/18738720 + 
 (169703*y1^13*y2^8*y3^14*yl4*yl5^13)/2342340 + 
 (1506353*y1^14*y2^8*y3^14*yl4*yl5^13)/18738720 + 
 (1312579*y1^13*y2^9*y3^14*yl4*yl5^13)/18738720 + 
 (1506353*y1^14*y2^9*y3^14*yl4*yl5^13)/18738720 + 
 (1272539*y1^13*y2^10*y3^14*yl4*yl5^13)/18738720 + 
 (1506353*y1^14*y2^10*y3^14*yl4*yl5^13)/18738720 + 
 (1236503*y1^13*y2^11*y3^14*yl4*yl5^13)/18738720 + 
 (1506353*y1^14*y2^11*y3^14*yl4*yl5^13)/18738720 + 
 (1203743*y1^13*y2^12*y3^14*yl4*yl5^13)/18738720 + 
 (1506353*y1^14*y2^12*y3^14*yl4*yl5^13)/18738720 + 
 (1173713*y1^13*y2^13*y3^14*yl4*yl5^13)/18738720 + 
 (1506353*y1^14*y2^13*y3^14*yl4*yl5^13)/18738720 + 
 (1145993*y1^13*y2^14*y3^14*yl4*yl5^13)/18738720 + 
 (1506353*y1^14*y2^14*y3^14*yl4*yl5^13)/18738720 - 
 (1145993*y1^14*y3^14*yl5^14)/3123120 - (1145993*y1^14*y2*y3^14*yl5^14)/
  6246240 - (147779*y1^14*y2^2*y3^14*yl5^14)/892320 - 
 (978683*y1^14*y2^3*y3^14*yl5^14)/6246240 - (941503*y1^14*y2^4*y3^14*yl5^14)/
  6246240 - (456809*y1^14*y2^5*y3^14*yl5^14)/3123120 - 
 (12733*y1^14*y2^6*y3^14*yl5^14)/89232 - (10909*y1^14*y2^7*y3^14*yl5^14)/
  78078 - (299875*y1^14*y2^8*y3^14*yl5^14)/2186184 - 
 (2359961*y1^14*y2^9*y3^14*yl5^14)/17489472 - 
 (6975779*y1^14*y2^10*y3^14*yl5^14)/52468416 - 
 (34410427*y1^14*y2^11*y3^14*yl5^14)/262342080 - 
 (33984547*y1^14*y2^12*y3^14*yl5^14)/262342080 - 
 (33594157*y1^14*y2^13*y3^14*yl5^14)/262342080 - 
 (33233797*y1^14*y2^14*y3^14*yl5^14)/262342080 + 2*y1^2*y2*yl6 + 
 (7*y1^3*y2*yl6)/4 + (61*y1^4*y2*yl6)/36 + (241*y1^5*y2*yl6)/144 + 
 (5989*y1^6*y2*yl6)/3600 + (5969*y1^7*y2*yl6)/3600 + 
 (291881*y1^8*y2*yl6)/176400 + (1165949*y1^9*y2*yl6)/705600 + 
 (10483741*y1^10*y2*yl6)/6350400 + (2095337*y1^11*y2*yl6)/1270080 + 
 (253408769*y1^12*y2*yl6)/153679680 + (253311749*y1^13*y2*yl6)/153679680 + 
 (42796878941*y1^14*y2*yl6)/25971865920 - 2*y1*y2^2*yl6 + (y1^3*y2^2*yl6)/4 + 
 (y1^4*y2^2*yl6)/2 + (17*y1^5*y2^2*yl6)/24 + (53*y1^6*y2^2*yl6)/60 + 
 (31*y1^7*y2^2*yl6)/30 + (163*y1^8*y2^2*yl6)/140 + (717*y1^9*y2^2*yl6)/560 + 
 (1163*y1^10*y2^2*yl6)/840 + (3727*y1^11*y2^2*yl6)/2520 + 
 (43391*y1^12*y2^2*yl6)/27720 + (11399*y1^13*y2^2*yl6)/6930 + 
 (619313*y1^14*y2^2*yl6)/360360 - (5*y1*y2^3*yl6)/4 + (y1^2*y2^3*yl6)/2 + 
 (5*y1^3*y2^3*yl6)/8 + (19*y1^4*y2^3*yl6)/24 + (15*y1^5*y2^3*yl6)/16 + 
 (17*y1^6*y2^3*yl6)/16 + (281*y1^7*y2^3*yl6)/240 + (709*y1^8*y2^3*yl6)/560 + 
 (1513*y1^9*y2^3*yl6)/1120 + (14387*y1^10*y2^3*yl6)/10080 + 
 (5029*y1^11*y2^3*yl6)/3360 + (57671*y1^12*y2^3*yl6)/36960 + 
 (19947*y1^13*y2^3*yl6)/12320 + (804113*y1^14*y2^3*yl6)/480480 - 
 (43*y1*y2^4*yl6)/36 + (5*y1^2*y2^4*yl6)/9 + (23*y1^3*y2^4*yl6)/36 + 
 (7*y1^4*y2^4*yl6)/9 + (65*y1^5*y2^4*yl6)/72 + (91*y1^6*y2^4*yl6)/90 + 
 (199*y1^7*y2^4*yl6)/180 + (107*y1^8*y2^4*yl6)/90 + 
 (6367*y1^9*y2^4*yl6)/5040 + (5029*y1^10*y2^4*yl6)/3780 + 
 (263*y1^11*y2^4*yl6)/189 + (60191*y1^12*y2^4*yl6)/41580 + 
 (124687*y1^13*y2^4*yl6)/83160 + (836453*y1^14*y2^4*yl6)/540540 - 
 (59*y1*y2^5*yl6)/48 + (9*y1^2*y2^5*yl6)/16 + (5*y1^3*y2^5*yl6)/8 + 
 (3*y1^4*y2^5*yl6)/4 + (83*y1^5*y2^5*yl6)/96 + (463*y1^6*y2^5*yl6)/480 + 
 (101*y1^7*y2^5*yl6)/96 + (253*y1^8*y2^5*yl6)/224 + (537*y1^9*y2^5*yl6)/448 + 
 (565*y1^10*y2^5*yl6)/448 + (26573*y1^11*y2^5*yl6)/20160 + 
 (60779*y1^12*y2^5*yl6)/44352 + (62921*y1^13*y2^5*yl6)/44352 + 
 (843845*y1^14*y2^5*yl6)/576576 - (769*y1*y2^6*yl6)/600 + 
 (14*y1^2*y2^6*yl6)/25 + (61*y1^3*y2^6*yl6)/100 + (109*y1^4*y2^6*yl6)/150 + 
 (167*y1^5*y2^6*yl6)/200 + (93*y1^6*y2^6*yl6)/100 + (76*y1^7*y2^6*yl6)/75 + 
 (761*y1^8*y2^6*yl6)/700 + (3229*y1^9*y2^6*yl6)/2800 + 
 (15283*y1^10*y2^6*yl6)/12600 + (5323*y1^11*y2^6*yl6)/4200 + 
 (5533*y1^12*y2^6*yl6)/4200 + (31499*y1^13*y2^6*yl6)/23100 + 
 (844769*y1^14*y2^6*yl6)/600600 - (481*y1*y2^7*yl6)/360 + 
 (5*y1^2*y2^7*yl6)/9 + (43*y1^3*y2^7*yl6)/72 + (17*y1^4*y2^7*yl6)/24 + 
 (13*y1^5*y2^7*yl6)/16 + (217*y1^6*y2^7*yl6)/240 + (709*y1^7*y2^7*yl6)/720 + 
 (5323*y1^8*y2^7*yl6)/5040 + (1613*y1^9*y2^7*yl6)/1440 + 
 (5089*y1^10*y2^7*yl6)/4320 + (5317*y1^11*y2^7*yl6)/4320 + 
 (60791*y1^12*y2^7*yl6)/47520 + (62921*y1^13*y2^7*yl6)/47520 + 
 (64901*y1^14*y2^7*yl6)/47520 - (2721*y1*y2^8*yl6)/1960 + 
 (27*y1^2*y2^8*yl6)/49 + (115*y1^3*y2^8*yl6)/196 + (34*y1^4*y2^8*yl6)/49 + 
 (935*y1^5*y2^8*yl6)/1176 + (130*y1^6*y2^8*yl6)/147 + 
 (2831*y1^7*y2^8*yl6)/2940 + (253*y1^8*y2^8*yl6)/245 + 
 (4293*y1^9*y2^8*yl6)/3920 + (1693*y1^10*y2^8*yl6)/1470 + 
 (10613*y1^11*y2^8*yl6)/8820 + (60671*y1^12*y2^8*yl6)/48510 + 
 (251189*y1^13*y2^8*yl6)/194040 + (842063*y1^14*y2^8*yl6)/630630 - 
 (3219*y1*y2^9*yl6)/2240 + (35*y1^2*y2^9*yl6)/64 + (37*y1^3*y2^9*yl6)/64 + 
 (131*y1^4*y2^9*yl6)/192 + (25*y1^5*y2^9*yl6)/32 + (139*y1^6*y2^9*yl6)/160 + 
 (227*y1^7*y2^9*yl6)/240 + (71*y1^8*y2^9*yl6)/70 + 
 (4819*y1^9*y2^9*yl6)/4480 + (45611*y1^10*y2^9*yl6)/40320 + 
 (1059*y1^11*y2^9*yl6)/896 + (60541*y1^12*y2^9*yl6)/49280 + 
 (187993*y1^13*y2^9*yl6)/147840 + (840303*y1^14*y2^9*yl6)/640640 - 
 (67241*y1*y2^10*yl6)/45360 + (44*y1^2*y2^10*yl6)/81 + 
 (185*y1^3*y2^10*yl6)/324 + (109*y1^4*y2^10*yl6)/162 + 
 (499*y1^5*y2^10*yl6)/648 + (1387*y1^6*y2^10*yl6)/1620 + 
 (151*y1^7*y2^10*yl6)/162 + (2267*y1^8*y2^10*yl6)/2268 + 
 (9617*y1^9*y2^10*yl6)/9072 + (5057*y1^10*y2^10*yl6)/4536 + 
 (26419*y1^11*y2^10*yl6)/22680 + (60415*y1^12*y2^10*yl6)/49896 + 
 (7817*y1^13*y2^10*yl6)/6237 + (838609*y1^14*y2^10*yl6)/648648 - 
 (38417*y1*y2^11*yl6)/25200 + (27*y1^2*y2^11*yl6)/50 + 
 (113*y1^3*y2^11*yl6)/200 + (133*y1^4*y2^11*yl6)/200 + 
 (913*y1^5*y2^11*yl6)/1200 + (203*y1^6*y2^11*yl6)/240 + 
 (221*y1^7*y2^11*yl6)/240 + (79*y1^8*y2^11*yl6)/80 + 
 (1173*y1^9*y2^11*yl6)/1120 + (3701*y1^10*y2^11*yl6)/3360 + 
 (58007*y1^11*y2^11*yl6)/50400 + (663277*y1^12*y2^11*yl6)/554400 + 
 (62417*y1^13*y2^11*yl6)/50400 + (837041*y1^14*y2^11*yl6)/655200 - 
 (953581*y1*y2^12*yl6)/609840 + (65*y1^2*y2^12*yl6)/121 + 
 (271*y1^3*y2^12*yl6)/484 + (239*y1^4*y2^12*yl6)/363 + 
 (729*y1^5*y2^12*yl6)/968 + (1013*y1^6*y2^12*yl6)/1210 + 
 (6617*y1^7*y2^12*yl6)/7260 + (8279*y1^8*y2^12*yl6)/8470 + 
 (70247*y1^9*y2^12*yl6)/67760 + (166237*y1^10*y2^12*yl6)/152460 + 
 (28951*y1^11*y2^12*yl6)/25410 + (60191*y1^12*y2^12*yl6)/50820 + 
 (41539*y1^13*y2^12*yl6)/33880 + (835613*y1^14*y2^12*yl6)/660660 - 
 (7393*y1*y2^13*yl6)/4620 + (77*y1^2*y2^13*yl6)/144 + (5*y1^3*y2^13*yl6)/9 + 
 (47*y1^4*y2^13*yl6)/72 + (215*y1^5*y2^13*yl6)/288 + 
 (239*y1^6*y2^13*yl6)/288 + (1301*y1^7*y2^13*yl6)/1440 + 
 (9767*y1^8*y2^13*yl6)/10080 + (20719*y1^9*y2^13*yl6)/20160 + 
 (65377*y1^10*y2^13*yl6)/60480 + (68317*y1^11*y2^13*yl6)/60480 + 
 (781223*y1^12*y2^13*yl6)/665280 + (808733*y1^13*y2^13*yl6)/665280 + 
 (10846169*y1^14*y2^13*yl6)/8648640 - (15313709*y1*y2^14*yl6)/9369360 + 
 (90*y1^2*y2^14*yl6)/169 + (373*y1^3*y2^14*yl6)/676 + 
 (219*y1^4*y2^14*yl6)/338 + (3005*y1^5*y2^14*yl6)/4056 + 
 (8351*y1^6*y2^14*yl6)/10140 + (2273*y1^7*y2^14*yl6)/2535 + 
 (22753*y1^8*y2^14*yl6)/23660 + (13791*y1^9*y2^14*yl6)/13520 + 
 (7253*y1^10*y2^14*yl6)/6760 + (13643*y1^11*y2^14*yl6)/12168 + 
 (780083*y1^12*y2^14*yl6)/669240 + (403789*y1^13*y2^14*yl6)/334620 + 
 (833153*y1^14*y2^14*yl6)/669240 + (y1^2*y2*y3*yl6)/2 + (y1^3*y2*y3*yl6)/4 + 
 (5*y1^4*y2*y3*yl6)/36 + (19*y1^5*y2*y3*yl6)/288 + (79*y1^6*y2*y3*yl6)/7200 - 
 (241*y1^7*y2*y3*yl6)/7200 - (25009*y1^8*y2*y3*yl6)/352800 - 
 (145711*y1^9*y2*y3*yl6)/1411200 - (1673999*y1^10*y2*y3*yl6)/12700800 - 
 (79943*y1^11*y2*y3*yl6)/508032 - (55477963*y1^12*y2*y3*yl6)/307359360 - 
 (61978303*y1^13*y2*y3*yl6)/307359360 - (11486057767*y1^14*y2*y3*yl6)/
  51943731840 - (3*y1*y2^2*y3*yl6)/2 - (y1^2*y2^2*y3*yl6)/2 - 
 (3*y1^3*y2^2*y3*yl6)/8 - (y1^4*y2^2*y3*yl6)/4 - (7*y1^5*y2^2*y3*yl6)/48 - 
 (7*y1^6*y2^2*y3*yl6)/120 + (y1^7*y2^2*y3*yl6)/60 + 
 (23*y1^8*y2^2*y3*yl6)/280 + (157*y1^9*y2^2*y3*yl6)/1120 + 
 (323*y1^10*y2^2*y3*yl6)/1680 + (1207*y1^11*y2^2*y3*yl6)/5040 + 
 (15671*y1^12*y2^2*y3*yl6)/55440 + (4469*y1^13*y2^2*y3*yl6)/13860 + 
 (258953*y1^14*y2^2*y3*yl6)/720720 - y1*y2^3*y3*yl6 - (y1^2*y2^3*y3*yl6)/8 - 
 (y1^3*y2^3*y3*yl6)/16 + (y1^4*y2^3*y3*yl6)/48 + (3*y1^5*y2^3*y3*yl6)/32 + 
 (5*y1^6*y2^3*y3*yl6)/32 + (101*y1^7*y2^3*y3*yl6)/480 + 
 (289*y1^8*y2^3*y3*yl6)/1120 + (673*y1^9*y2^3*y3*yl6)/2240 + 
 (6827*y1^10*y2^3*y3*yl6)/20160 + (2509*y1^11*y2^3*y3*yl6)/6720 + 
 (29951*y1^12*y2^3*y3*yl6)/73920 + (10707*y1^13*y2^3*y3*yl6)/24640 + 
 (443753*y1^14*y2^3*y3*yl6)/960960 - (67*y1*y2^4*y3*yl6)/72 - 
 (y1^2*y2^4*y3*yl6)/18 - (y1^3*y2^4*y3*yl6)/72 + (y1^4*y2^4*y3*yl6)/18 + 
 (17*y1^5*y2^4*y3*yl6)/144 + (31*y1^6*y2^4*y3*yl6)/180 + 
 (79*y1^7*y2^4*y3*yl6)/360 + (47*y1^8*y2^4*y3*yl6)/180 + 
 (3007*y1^9*y2^4*y3*yl6)/10080 + (2509*y1^10*y2^4*y3*yl6)/7560 + 
 (137*y1^11*y2^4*y3*yl6)/378 + (32471*y1^12*y2^4*y3*yl6)/83160 + 
 (69247*y1^13*y2^4*y3*yl6)/166320 + (476093*y1^14*y2^4*y3*yl6)/1081080 - 
 (89*y1*y2^5*y3*yl6)/96 - (y1^2*y2^5*y3*yl6)/32 + (y1^4*y2^5*y3*yl6)/16 + 
 (23*y1^5*y2^5*y3*yl6)/192 + (163*y1^6*y2^5*y3*yl6)/960 + 
 (41*y1^7*y2^5*y3*yl6)/192 + (113*y1^8*y2^5*y3*yl6)/448 + 
 (257*y1^9*y2^5*y3*yl6)/896 + (285*y1^10*y2^5*y3*yl6)/896 + 
 (13973*y1^11*y2^5*y3*yl6)/40320 + (33059*y1^12*y2^5*y3*yl6)/88704 + 
 (35201*y1^13*y2^5*y3*yl6)/88704 + (483485*y1^14*y2^5*y3*yl6)/1153152 - 
 (1129*y1*y2^6*y3*yl6)/1200 - (y1^2*y2^6*y3*yl6)/50 + 
 (y1^3*y2^6*y3*yl6)/200 + (19*y1^4*y2^6*y3*yl6)/300 + 
 (47*y1^5*y2^6*y3*yl6)/400 + (33*y1^6*y2^6*y3*yl6)/200 + 
 (31*y1^7*y2^6*y3*yl6)/150 + (341*y1^8*y2^6*y3*yl6)/1400 + 
 (1549*y1^9*y2^6*y3*yl6)/5600 + (7723*y1^10*y2^6*y3*yl6)/25200 + 
 (2803*y1^11*y2^6*y3*yl6)/8400 + (3013*y1^12*y2^6*y3*yl6)/8400 + 
 (17639*y1^13*y2^6*y3*yl6)/46200 + (484409*y1^14*y2^6*y3*yl6)/1201200 - 
 (691*y1*y2^7*y3*yl6)/720 - (y1^2*y2^7*y3*yl6)/72 + (y1^3*y2^7*y3*yl6)/144 + 
 (y1^4*y2^7*y3*yl6)/16 + (11*y1^5*y2^7*y3*yl6)/96 + 
 (77*y1^6*y2^7*y3*yl6)/480 + (289*y1^7*y2^7*y3*yl6)/1440 + 
 (2383*y1^8*y2^7*y3*yl6)/10080 + (773*y1^9*y2^7*y3*yl6)/2880 + 
 (2569*y1^10*y2^7*y3*yl6)/8640 + (2797*y1^11*y2^7*y3*yl6)/8640 + 
 (33071*y1^12*y2^7*y3*yl6)/95040 + (35201*y1^13*y2^7*y3*yl6)/95040 + 
 (37181*y1^14*y2^7*y3*yl6)/95040 - (3841*y1*y2^8*y3*yl6)/3920 - 
 (y1^2*y2^8*y3*yl6)/98 + (3*y1^3*y2^8*y3*yl6)/392 + (3*y1^4*y2^8*y3*yl6)/49 + 
 (263*y1^5*y2^8*y3*yl6)/2352 + (23*y1^6*y2^8*y3*yl6)/147 + 
 (1151*y1^7*y2^8*y3*yl6)/5880 + (113*y1^8*y2^8*y3*yl6)/490 + 
 (2053*y1^9*y2^8*y3*yl6)/7840 + (853*y1^10*y2^8*y3*yl6)/2940 + 
 (5573*y1^11*y2^8*y3*yl6)/17640 + (32951*y1^12*y2^8*y3*yl6)/97020 + 
 (140309*y1^13*y2^8*y3*yl6)/388080 + (481703*y1^14*y2^8*y3*yl6)/1261260 - 
 (4479*y1*y2^9*y3*yl6)/4480 - (y1^2*y2^9*y3*yl6)/128 + 
 (y1^3*y2^9*y3*yl6)/128 + (23*y1^4*y2^9*y3*yl6)/384 + 
 (7*y1^5*y2^9*y3*yl6)/64 + (49*y1^6*y2^9*y3*yl6)/320 + 
 (23*y1^7*y2^9*y3*yl6)/120 + (253*y1^8*y2^9*y3*yl6)/1120 + 
 (2299*y1^9*y2^9*y3*yl6)/8960 + (22931*y1^10*y2^9*y3*yl6)/80640 + 
 (555*y1^11*y2^9*y3*yl6)/1792 + (32821*y1^12*y2^9*y3*yl6)/98560 + 
 (104833*y1^13*y2^9*y3*yl6)/295680 + (479943*y1^14*y2^9*y3*yl6)/1281280 - 
 (92441*y1*y2^10*y3*yl6)/90720 - (y1^2*y2^10*y3*yl6)/162 + 
 (5*y1^3*y2^10*y3*yl6)/648 + (19*y1^4*y2^10*y3*yl6)/324 + 
 (139*y1^5*y2^10*y3*yl6)/1296 + (487*y1^6*y2^10*y3*yl6)/3240 + 
 (61*y1^7*y2^10*y3*yl6)/324 + (1007*y1^8*y2^10*y3*yl6)/4536 + 
 (4577*y1^9*y2^10*y3*yl6)/18144 + (2537*y1^10*y2^10*y3*yl6)/9072 + 
 (13819*y1^11*y2^10*y3*yl6)/45360 + (32695*y1^12*y2^10*y3*yl6)/99792 + 
 (2176*y1^13*y2^10*y3*yl6)/6237 + (478249*y1^14*y2^10*y3*yl6)/1297296 - 
 (52277*y1*y2^11*y3*yl6)/50400 - (y1^2*y2^11*y3*yl6)/200 + 
 (3*y1^3*y2^11*y3*yl6)/400 + (23*y1^4*y2^11*y3*yl6)/400 + 
 (253*y1^5*y2^11*y3*yl6)/2400 + (71*y1^6*y2^11*y3*yl6)/480 + 
 (89*y1^7*y2^11*y3*yl6)/480 + (7*y1^8*y2^11*y3*yl6)/32 + 
 (557*y1^9*y2^11*y3*yl6)/2240 + (1853*y1^10*y2^11*y3*yl6)/6720 + 
 (30287*y1^11*y2^11*y3*yl6)/100800 + (358357*y1^12*y2^11*y3*yl6)/1108800 + 
 (34697*y1^13*y2^11*y3*yl6)/100800 + (476681*y1^14*y2^11*y3*yl6)/1310400 - 
 (1286221*y1*y2^12*y3*yl6)/1219680 - (y1^2*y2^12*y3*yl6)/242 + 
 (7*y1^3*y2^12*y3*yl6)/968 + (41*y1^4*y2^12*y3*yl6)/726 + 
 (201*y1^5*y2^12*y3*yl6)/1936 + (353*y1^6*y2^12*y3*yl6)/2420 + 
 (2657*y1^7*y2^12*y3*yl6)/14520 + (3659*y1^8*y2^12*y3*yl6)/16940 + 
 (33287*y1^9*y2^12*y3*yl6)/135520 + (83077*y1^10*y2^12*y3*yl6)/304920 + 
 (15091*y1^11*y2^12*y3*yl6)/50820 + (32471*y1^12*y2^12*y3*yl6)/101640 + 
 (23059*y1^13*y2^12*y3*yl6)/67760 + (475253*y1^14*y2^12*y3*yl6)/1321320 - 
 (6597*y1*y2^13*y3*yl6)/6160 - (y1^2*y2^13*y3*yl6)/288 + 
 (y1^3*y2^13*y3*yl6)/144 + (y1^4*y2^13*y3*yl6)/18 + 
 (59*y1^5*y2^13*y3*yl6)/576 + (83*y1^6*y2^13*y3*yl6)/576 + 
 (521*y1^7*y2^13*y3*yl6)/2880 + (4307*y1^8*y2^13*y3*yl6)/20160 + 
 (9799*y1^9*y2^13*y3*yl6)/40320 + (32617*y1^10*y2^13*y3*yl6)/120960 + 
 (35557*y1^11*y2^13*y3*yl6)/120960 + (420863*y1^12*y2^13*y3*yl6)/1330560 + 
 (448373*y1^13*y2^13*y3*yl6)/1330560 + (6161489*y1^14*y2^13*y3*yl6)/
  17297280 - (20358749*y1*y2^14*y3*yl6)/18738720 - (y1^2*y2^14*y3*yl6)/338 + 
 (9*y1^3*y2^14*y3*yl6)/1352 + (37*y1^4*y2^14*y3*yl6)/676 + 
 (821*y1^5*y2^14*y3*yl6)/8112 + (2891*y1^6*y2^14*y3*yl6)/20280 + 
 (454*y1^7*y2^14*y3*yl6)/2535 + (10013*y1^8*y2^14*y3*yl6)/47320 + 
 (6511*y1^9*y2^14*y3*yl6)/27040 + (3613*y1^10*y2^14*y3*yl6)/13520 + 
 (7091*y1^11*y2^14*y3*yl6)/24336 + (419723*y1^12*y2^14*y3*yl6)/1338480 + 
 (223609*y1^13*y2^14*y3*yl6)/669240 + (472793*y1^14*y2^14*y3*yl6)/1338480 + 
 (3*y1*y2*y3^2*yl6)/4 + (5*y1^2*y2*y3^2*yl6)/4 + (17*y1^3*y2*y3^2*yl6)/16 + 
 (143*y1^4*y2*y3^2*yl6)/144 + (137*y1^5*y2*y3^2*yl6)/144 + 
 (3317*y1^6*y2*y3^2*yl6)/3600 + (202*y1^7*y2*y3^2*yl6)/225 + 
 (77459*y1^8*y2*y3^2*yl6)/88200 + (1215719*y1^9*y2*y3^2*yl6)/1411200 + 
 (10755271*y1^10*y2*y3^2*yl6)/12700800 + (2117891*y1^11*y2*y3^2*yl6)/
  2540160 + (252645083*y1^12*y2*y3^2*yl6)/307359360 + 
 (249346403*y1^13*y2*y3^2*yl6)/307359360 + (41627276507*y1^14*y2*y3^2*yl6)/
  51943731840 - (3*y1*y2^2*y3^2*yl6)/2 - (y1^2*y2^2*y3^2*yl6)/2 - 
 (3*y1^3*y2^2*y3^2*yl6)/8 - (y1^4*y2^2*y3^2*yl6)/4 - 
 (7*y1^5*y2^2*y3^2*yl6)/48 - (7*y1^6*y2^2*y3^2*yl6)/120 + 
 (y1^7*y2^2*y3^2*yl6)/60 + (23*y1^8*y2^2*y3^2*yl6)/280 + 
 (157*y1^9*y2^2*y3^2*yl6)/1120 + (323*y1^10*y2^2*y3^2*yl6)/1680 + 
 (1207*y1^11*y2^2*y3^2*yl6)/5040 + (15671*y1^12*y2^2*y3^2*yl6)/55440 + 
 (4469*y1^13*y2^2*y3^2*yl6)/13860 + (258953*y1^14*y2^2*y3^2*yl6)/720720 - 
 (15*y1*y2^3*y3^2*yl6)/16 - (y1^2*y2^3*y3^2*yl6)/16 + 
 (y1^4*y2^3*y3^2*yl6)/12 + (5*y1^5*y2^3*y3^2*yl6)/32 + 
 (7*y1^6*y2^3*y3^2*yl6)/32 + (131*y1^7*y2^3*y3^2*yl6)/480 + 
 (359*y1^8*y2^3*y3^2*yl6)/1120 + (813*y1^9*y2^3*y3^2*yl6)/2240 + 
 (8087*y1^10*y2^3*y3^2*yl6)/20160 + (2929*y1^11*y2^3*y3^2*yl6)/6720 + 
 (34571*y1^12*y2^3*y3^2*yl6)/73920 + (12247*y1^13*y2^3*y3^2*yl6)/24640 + 
 (503813*y1^14*y2^3*y3^2*yl6)/960960 - (61*y1*y2^4*y3^2*yl6)/72 + 
 (y1^2*y2^4*y3^2*yl6)/36 + (5*y1^3*y2^4*y3^2*yl6)/72 + 
 (5*y1^4*y2^4*y3^2*yl6)/36 + (29*y1^5*y2^4*y3^2*yl6)/144 + 
 (23*y1^6*y2^4*y3^2*yl6)/90 + (109*y1^7*y2^4*y3^2*yl6)/360 + 
 (31*y1^8*y2^4*y3^2*yl6)/90 + (3847*y1^9*y2^4*y3^2*yl6)/10080 + 
 (3139*y1^10*y2^4*y3^2*yl6)/7560 + (337*y1^11*y2^4*y3^2*yl6)/756 + 
 (39401*y1^12*y2^4*y3^2*yl6)/83160 + (83107*y1^13*y2^4*y3^2*yl6)/166320 + 
 (566183*y1^14*y2^4*y3^2*yl6)/1081080 - (5*y1*y2^5*y3^2*yl6)/6 + 
 (y1^2*y2^5*y3^2*yl6)/16 + (3*y1^3*y2^5*y3^2*yl6)/32 + 
 (5*y1^4*y2^5*y3^2*yl6)/32 + (41*y1^5*y2^5*y3^2*yl6)/192 + 
 (253*y1^6*y2^5*y3^2*yl6)/960 + (59*y1^7*y2^5*y3^2*yl6)/192 + 
 (155*y1^8*y2^5*y3^2*yl6)/448 + (341*y1^9*y2^5*y3^2*yl6)/896 + 
 (369*y1^10*y2^5*y3^2*yl6)/896 + (17753*y1^11*y2^5*y3^2*yl6)/40320 + 
 (41375*y1^12*y2^5*y3^2*yl6)/88704 + (43517*y1^13*y2^5*y3^2*yl6)/88704 + 
 (591593*y1^14*y2^5*y3^2*yl6)/1153152 - (1009*y1*y2^6*y3^2*yl6)/1200 + 
 (2*y1^2*y2^6*y3^2*yl6)/25 + (21*y1^3*y2^6*y3^2*yl6)/200 + 
 (49*y1^4*y2^6*y3^2*yl6)/300 + (87*y1^5*y2^6*y3^2*yl6)/400 + 
 (53*y1^6*y2^6*y3^2*yl6)/200 + (23*y1^7*y2^6*y3^2*yl6)/75 + 
 (481*y1^8*y2^6*y3^2*yl6)/1400 + (2109*y1^9*y2^6*y3^2*yl6)/5600 + 
 (10243*y1^10*y2^6*y3^2*yl6)/25200 + (3643*y1^11*y2^6*y3^2*yl6)/8400 + 
 (3853*y1^12*y2^6*y3^2*yl6)/8400 + (22259*y1^13*y2^6*y3^2*yl6)/46200 + 
 (604529*y1^14*y2^6*y3^2*yl6)/1201200 - (77*y1*y2^7*y3^2*yl6)/90 + 
 (13*y1^2*y2^7*y3^2*yl6)/144 + (y1^3*y2^7*y3^2*yl6)/9 + 
 (y1^4*y2^7*y3^2*yl6)/6 + (7*y1^5*y2^7*y3^2*yl6)/32 + 
 (127*y1^6*y2^7*y3^2*yl6)/480 + (439*y1^7*y2^7*y3^2*yl6)/1440 + 
 (3433*y1^8*y2^7*y3^2*yl6)/10080 + (1073*y1^9*y2^7*y3^2*yl6)/2880 + 
 (3469*y1^10*y2^7*y3^2*yl6)/8640 + (3697*y1^11*y2^7*y3^2*yl6)/8640 + 
 (42971*y1^12*y2^7*y3^2*yl6)/95040 + (45101*y1^13*y2^7*y3^2*yl6)/95040 + 
 (47081*y1^14*y2^7*y3^2*yl6)/95040 - (3421*y1*y2^8*y3^2*yl6)/3920 + 
 (19*y1^2*y2^8*y3^2*yl6)/196 + (45*y1^3*y2^8*y3^2*yl6)/392 + 
 (33*y1^4*y2^8*y3^2*yl6)/196 + (515*y1^5*y2^8*y3^2*yl6)/2352 + 
 (155*y1^6*y2^8*y3^2*yl6)/588 + (1781*y1^7*y2^8*y3^2*yl6)/5880 + 
 (331*y1^8*y2^8*y3^2*yl6)/980 + (2893*y1^9*y2^8*y3^2*yl6)/7840 + 
 (292*y1^10*y2^8*y3^2*yl6)/735 + (7463*y1^11*y2^8*y3^2*yl6)/17640 + 
 (21673*y1^12*y2^8*y3^2*yl6)/48510 + (181889*y1^13*y2^8*y3^2*yl6)/388080 + 
 (308419*y1^14*y2^8*y3^2*yl6)/630630 - (3989*y1*y2^9*y3^2*yl6)/4480 + 
 (13*y1^2*y2^9*y3^2*yl6)/128 + (15*y1^3*y2^9*y3^2*yl6)/128 + 
 (65*y1^4*y2^9*y3^2*yl6)/384 + (7*y1^5*y2^9*y3^2*yl6)/32 + 
 (21*y1^6*y2^9*y3^2*yl6)/80 + (289*y1^7*y2^9*y3^2*yl6)/960 + 
 (751*y1^8*y2^9*y3^2*yl6)/2240 + (3279*y1^9*y2^9*y3^2*yl6)/8960 + 
 (31751*y1^10*y2^9*y3^2*yl6)/80640 + (751*y1^11*y2^9*y3^2*yl6)/1792 + 
 (43601*y1^12*y2^9*y3^2*yl6)/98560 + (137173*y1^13*y2^9*y3^2*yl6)/295680 + 
 (620083*y1^14*y2^9*y3^2*yl6)/1281280 - (82361*y1*y2^10*y3^2*yl6)/90720 + 
 (17*y1^2*y2^10*y3^2*yl6)/162 + (77*y1^3*y2^10*y3^2*yl6)/648 + 
 (55*y1^4*y2^10*y3^2*yl6)/324 + (283*y1^5*y2^10*y3^2*yl6)/1296 + 
 (847*y1^6*y2^10*y3^2*yl6)/3240 + (97*y1^7*y2^10*y3^2*yl6)/324 + 
 (1511*y1^8*y2^10*y3^2*yl6)/4536 + (6593*y1^9*y2^10*y3^2*yl6)/18144 + 
 (3545*y1^10*y2^10*y3^2*yl6)/9072 + (18859*y1^11*y2^10*y3^2*yl6)/45360 + 
 (43783*y1^12*y2^10*y3^2*yl6)/99792 + (2869*y1^13*y2^10*y3^2*yl6)/6237 + 
 (622393*y1^14*y2^10*y3^2*yl6)/1297296 - (46607*y1*y2^11*y3^2*yl6)/50400 + 
 (43*y1^2*y2^11*y3^2*yl6)/400 + (3*y1^3*y2^11*y3^2*yl6)/25 + 
 (17*y1^4*y2^11*y3^2*yl6)/100 + (523*y1^5*y2^11*y3^2*yl6)/2400 + 
 (25*y1^6*y2^11*y3^2*yl6)/96 + (143*y1^7*y2^11*y3^2*yl6)/480 + 
 (53*y1^8*y2^11*y3^2*yl6)/160 + (809*y1^9*y2^11*y3^2*yl6)/2240 + 
 (2609*y1^10*y2^11*y3^2*yl6)/6720 + (41627*y1^11*y2^11*y3^2*yl6)/100800 + 
 (483097*y1^12*y2^11*y3^2*yl6)/1108800 + (46037*y1^13*y2^11*y3^2*yl6)/
  100800 + (624101*y1^14*y2^11*y3^2*yl6)/1310400 - 
 (1147621*y1*y2^12*y3^2*yl6)/1219680 + (53*y1^2*y2^12*y3^2*yl6)/484 + 
 (117*y1^3*y2^12*y3^2*yl6)/968 + (247*y1^4*y2^12*y3^2*yl6)/1452 + 
 (421*y1^5*y2^12*y3^2*yl6)/1936 + (157*y1^6*y2^12*y3^2*yl6)/605 + 
 (4307*y1^7*y2^12*y3^2*yl6)/14520 + (1396*y1^8*y2^12*y3^2*yl6)/4235 + 
 (48687*y1^9*y2^12*y3^2*yl6)/135520 + (117727*y1^10*y2^12*y3^2*yl6)/304920 + 
 (10433*y1^11*y2^12*y3^2*yl6)/25410 + (44021*y1^12*y2^12*y3^2*yl6)/101640 + 
 (30759*y1^13*y2^12*y3^2*yl6)/67760 + (625403*y1^14*y2^12*y3^2*yl6)/1321320 - 
 (35347*y1*y2^13*y3^2*yl6)/36960 + (y1^2*y2^13*y3^2*yl6)/9 + 
 (35*y1^3*y2^13*y3^2*yl6)/288 + (49*y1^4*y2^13*y3^2*yl6)/288 + 
 (125*y1^5*y2^13*y3^2*yl6)/576 + (149*y1^6*y2^13*y3^2*yl6)/576 + 
 (851*y1^7*y2^13*y3^2*yl6)/2880 + (6617*y1^8*y2^13*y3^2*yl6)/20160 + 
 (14419*y1^9*y2^13*y3^2*yl6)/40320 + (46477*y1^10*y2^13*y3^2*yl6)/120960 + 
 (49417*y1^11*y2^13*y3^2*yl6)/120960 + (573323*y1^12*y2^13*y3^2*yl6)/
  1330560 + (600833*y1^13*y2^13*y3^2*yl6)/1330560 + 
 (8143469*y1^14*y2^13*y3^2*yl6)/17297280 - (18196589*y1*y2^14*y3^2*yl6)/
  18738720 + (19*y1^2*y2^14*y3^2*yl6)/169 + (165*y1^3*y2^14*y3^2*yl6)/1352 + 
 (115*y1^4*y2^14*y3^2*yl6)/676 + (1757*y1^5*y2^14*y3^2*yl6)/8112 + 
 (5231*y1^6*y2^14*y3^2*yl6)/20280 + (1493*y1^7*y2^14*y3^2*yl6)/5070 + 
 (15473*y1^8*y2^14*y3^2*yl6)/47320 + (9631*y1^9*y2^14*y3^2*yl6)/27040 + 
 (5173*y1^10*y2^14*y3^2*yl6)/13520 + (9899*y1^11*y2^14*y3^2*yl6)/24336 + 
 (574163*y1^12*y2^14*y3^2*yl6)/1338480 + (300829*y1^13*y2^14*y3^2*yl6)/
  669240 + (627233*y1^14*y2^14*y3^2*yl6)/1338480 + y1*y2*y3^3*yl6 + 
 (35*y1^2*y2*y3^3*yl6)/24 + (31*y1^3*y2*y3^3*yl6)/24 + 
 (89*y1^4*y2*y3^3*yl6)/72 + (347*y1^5*y2*y3^3*yl6)/288 + 
 (8519*y1^6*y2*y3^3*yl6)/7200 + (8399*y1^7*y2*y3^3*yl6)/7200 + 
 (406751*y1^8*y2*y3^3*yl6)/352800 + (1610729*y1^9*y2*y3^3*yl6)/1411200 + 
 (14369161*y1^10*y2*y3^3*yl6)/12700800 + (2851253*y1^11*y2*y3^3*yl6)/
  2540160 + (68509225*y1^12*y2*y3^3*yl6)/61471872 + 
 (68062933*y1^13*y2*y3^3*yl6)/61471872 + (11433479821*y1^14*y2*y3^3*yl6)/
  10388746368 - (37*y1*y2^2*y3^3*yl6)/24 - (13*y1^2*y2^2*y3^3*yl6)/24 - 
 (5*y1^3*y2^2*y3^3*yl6)/12 - (7*y1^4*y2^2*y3^3*yl6)/24 - 
 (3*y1^5*y2^2*y3^3*yl6)/16 - (y1^6*y2^2*y3^3*yl6)/10 - 
 (y1^7*y2^2*y3^3*yl6)/40 + (17*y1^8*y2^2*y3^3*yl6)/420 + 
 (331*y1^9*y2^2*y3^3*yl6)/3360 + (253*y1^10*y2^2*y3^3*yl6)/1680 + 
 (997*y1^11*y2^2*y3^3*yl6)/5040 + (13361*y1^12*y2^2*y3^3*yl6)/55440 + 
 (7783*y1^13*y2^2*y3^3*yl6)/27720 + (228923*y1^14*y2^2*y3^3*yl6)/720720 - 
 (15*y1*y2^3*y3^3*yl6)/16 - (y1^2*y2^3*y3^3*yl6)/16 + 
 (y1^4*y2^3*y3^3*yl6)/12 + (5*y1^5*y2^3*y3^3*yl6)/32 + 
 (7*y1^6*y2^3*y3^3*yl6)/32 + (131*y1^7*y2^3*y3^3*yl6)/480 + 
 (359*y1^8*y2^3*y3^3*yl6)/1120 + (813*y1^9*y2^3*y3^3*yl6)/2240 + 
 (8087*y1^10*y2^3*y3^3*yl6)/20160 + (2929*y1^11*y2^3*y3^3*yl6)/6720 + 
 (34571*y1^12*y2^3*y3^3*yl6)/73920 + (12247*y1^13*y2^3*y3^3*yl6)/24640 + 
 (503813*y1^14*y2^3*y3^3*yl6)/960960 - (5*y1*y2^4*y3^3*yl6)/6 + 
 (y1^2*y2^4*y3^3*yl6)/24 + (y1^3*y2^4*y3^3*yl6)/12 + 
 (11*y1^4*y2^4*y3^3*yl6)/72 + (31*y1^5*y2^4*y3^3*yl6)/144 + 
 (97*y1^6*y2^4*y3^3*yl6)/360 + (19*y1^7*y2^4*y3^3*yl6)/60 + 
 (43*y1^8*y2^4*y3^3*yl6)/120 + (443*y1^9*y2^4*y3^3*yl6)/1120 + 
 (811*y1^10*y2^4*y3^3*yl6)/1890 + (695*y1^11*y2^4*y3^3*yl6)/1512 + 
 (10139*y1^12*y2^4*y3^3*yl6)/20790 + (85417*y1^13*y2^4*y3^3*yl6)/166320 + 
 (290599*y1^14*y2^4*y3^3*yl6)/540540 - (13*y1*y2^5*y3^3*yl6)/16 + 
 (y1^2*y2^5*y3^3*yl6)/12 + (11*y1^3*y2^5*y3^3*yl6)/96 + 
 (17*y1^4*y2^5*y3^3*yl6)/96 + (15*y1^5*y2^5*y3^3*yl6)/64 + 
 (91*y1^6*y2^5*y3^3*yl6)/320 + (21*y1^7*y2^5*y3^3*yl6)/64 + 
 (493*y1^8*y2^5*y3^3*yl6)/1344 + (1079*y1^9*y2^5*y3^3*yl6)/2688 + 
 (1163*y1^10*y2^5*y3^3*yl6)/2688 + (18593*y1^11*y2^5*y3^3*yl6)/40320 + 
 (43223*y1^12*y2^5*y3^3*yl6)/88704 + (45365*y1^13*y2^5*y3^3*yl6)/88704 + 
 (615617*y1^14*y2^5*y3^3*yl6)/1153152 - (979*y1*y2^6*y3^3*yl6)/1200 + 
 (21*y1^2*y2^6*y3^3*yl6)/200 + (13*y1^3*y2^6*y3^3*yl6)/100 + 
 (113*y1^4*y2^6*y3^3*yl6)/600 + (97*y1^5*y2^6*y3^3*yl6)/400 + 
 (29*y1^6*y2^6*y3^3*yl6)/100 + (199*y1^7*y2^6*y3^3*yl6)/600 + 
 (129*y1^8*y2^6*y3^3*yl6)/350 + (2249*y1^9*y2^6*y3^3*yl6)/5600 + 
 (10873*y1^10*y2^6*y3^3*yl6)/25200 + (3853*y1^11*y2^6*y3^3*yl6)/8400 + 
 (4063*y1^12*y2^6*y3^3*yl6)/8400 + (11707*y1^13*y2^6*y3^3*yl6)/23100 + 
 (634559*y1^14*y2^6*y3^3*yl6)/1201200 - (149*y1*y2^7*y3^3*yl6)/180 + 
 (17*y1^2*y2^7*y3^3*yl6)/144 + (5*y1^3*y2^7*y3^3*yl6)/36 + 
 (7*y1^4*y2^7*y3^3*yl6)/36 + (71*y1^5*y2^7*y3^3*yl6)/288 + 
 (421*y1^6*y2^7*y3^3*yl6)/1440 + (479*y1^7*y2^7*y3^3*yl6)/1440 + 
 (3713*y1^8*y2^7*y3^3*yl6)/10080 + (1153*y1^9*y2^7*y3^3*yl6)/2880 + 
 (3709*y1^10*y2^7*y3^3*yl6)/8640 + (3937*y1^11*y2^7*y3^3*yl6)/8640 + 
 (45611*y1^12*y2^7*y3^3*yl6)/95040 + (47741*y1^13*y2^7*y3^3*yl6)/95040 + 
 (49721*y1^14*y2^7*y3^3*yl6)/95040 - (9913*y1*y2^8*y3^3*yl6)/11760 + 
 (149*y1^2*y2^8*y3^3*yl6)/1176 + (85*y1^3*y2^8*y3^3*yl6)/588 + 
 (233*y1^4*y2^8*y3^3*yl6)/1176 + (195*y1^5*y2^8*y3^3*yl6)/784 + 
 (115*y1^6*y2^8*y3^3*yl6)/392 + (163*y1^7*y2^8*y3^3*yl6)/490 + 
 (2161*y1^8*y2^8*y3^3*yl6)/5880 + (9379*y1^9*y2^8*y3^3*yl6)/23520 + 
 (837*y1^10*y2^8*y3^3*yl6)/1960 + (1997*y1^11*y2^8*y3^3*yl6)/4410 + 
 (92467*y1^12*y2^8*y3^3*yl6)/194040 + (193439*y1^13*y2^8*y3^3*yl6)/388080 + 
 (1308751*y1^14*y2^8*y3^3*yl6)/2522520 - (3849*y1*y2^9*y3^3*yl6)/4480 + 
 (17*y1^2*y2^9*y3^3*yl6)/128 + (19*y1^3*y2^9*y3^3*yl6)/128 + 
 (77*y1^4*y2^9*y3^3*yl6)/384 + (y1^5*y2^9*y3^3*yl6)/4 + 
 (47*y1^6*y2^9*y3^3*yl6)/160 + (319*y1^7*y2^9*y3^3*yl6)/960 + 
 (821*y1^8*y2^9*y3^3*yl6)/2240 + (3559*y1^9*y2^9*y3^3*yl6)/8960 + 
 (34271*y1^10*y2^9*y3^3*yl6)/80640 + (807*y1^11*y2^9*y3^3*yl6)/1792 + 
 (46681*y1^12*y2^9*y3^3*yl6)/98560 + (146413*y1^13*y2^9*y3^3*yl6)/295680 + 
 (660123*y1^14*y2^9*y3^3*yl6)/1281280 - (79421*y1*y2^10*y3^3*yl6)/90720 + 
 (89*y1^2*y2^10*y3^3*yl6)/648 + (49*y1^3*y2^10*y3^3*yl6)/324 + 
 (131*y1^4*y2^10*y3^3*yl6)/648 + (325*y1^5*y2^10*y3^3*yl6)/1296 + 
 (119*y1^6*y2^10*y3^3*yl6)/405 + (215*y1^7*y2^10*y3^3*yl6)/648 + 
 (829*y1^8*y2^10*y3^3*yl6)/2268 + (7181*y1^9*y2^10*y3^3*yl6)/18144 + 
 (3839*y1^10*y2^10*y3^3*yl6)/9072 + (20329*y1^11*y2^10*y3^3*yl6)/45360 + 
 (47017*y1^12*y2^10*y3^3*yl6)/99792 + (24569*y1^13*y2^10*y3^3*yl6)/49896 + 
 (664435*y1^14*y2^10*y3^3*yl6)/1297296 - (44927*y1*y2^11*y3^3*yl6)/50400 + 
 (169*y1^2*y2^11*y3^3*yl6)/1200 + (23*y1^3*y2^11*y3^3*yl6)/150 + 
 (61*y1^4*y2^11*y3^3*yl6)/300 + (201*y1^5*y2^11*y3^3*yl6)/800 + 
 (47*y1^6*y2^11*y3^3*yl6)/160 + (53*y1^7*y2^11*y3^3*yl6)/160 + 
 (35*y1^8*y2^11*y3^3*yl6)/96 + (2651*y1^9*y2^11*y3^3*yl6)/6720 + 
 (2833*y1^10*y2^11*y3^3*yl6)/6720 + (44987*y1^11*y2^11*y3^3*yl6)/100800 + 
 (520057*y1^12*y2^11*y3^3*yl6)/1108800 + (49397*y1^13*y2^11*y3^3*yl6)/
  100800 + (667781*y1^14*y2^11*y3^3*yl6)/1310400 - 
 (1106041*y1*y2^12*y3^3*yl6)/1219680 + (139*y1^2*y2^12*y3^3*yl6)/968 + 
 (75*y1^3*y2^12*y3^3*yl6)/484 + (593*y1^4*y2^12*y3^3*yl6)/2904 + 
 (487*y1^5*y2^12*y3^3*yl6)/1936 + (1421*y1^6*y2^12*y3^3*yl6)/4840 + 
 (2401*y1^7*y2^12*y3^3*yl6)/7260 + (12323*y1^8*y2^12*y3^3*yl6)/33880 + 
 (53307*y1^9*y2^12*y3^3*yl6)/135520 + (64061*y1^10*y2^12*y3^3*yl6)/152460 + 
 (45197*y1^11*y2^12*y3^3*yl6)/101640 + (23743*y1^12*y2^12*y3^3*yl6)/50820 + 
 (33069*y1^13*y2^12*y3^3*yl6)/67760 + (83806*y1^14*y2^12*y3^3*yl6)/165165 - 
 (102191*y1*y2^13*y3^3*yl6)/110880 + (7*y1^2*y2^13*y3^3*yl6)/48 + 
 (5*y1^3*y2^13*y3^3*yl6)/32 + (59*y1^4*y2^13*y3^3*yl6)/288 + 
 (145*y1^5*y2^13*y3^3*yl6)/576 + (169*y1^6*y2^13*y3^3*yl6)/576 + 
 (317*y1^7*y2^13*y3^3*yl6)/960 + (813*y1^8*y2^13*y3^3*yl6)/2240 + 
 (5273*y1^9*y2^13*y3^3*yl6)/13440 + (50677*y1^10*y2^13*y3^3*yl6)/120960 + 
 (53617*y1^11*y2^13*y3^3*yl6)/120960 + (619523*y1^12*y2^13*y3^3*yl6)/
  1330560 + (647033*y1^13*y2^13*y3^3*yl6)/1330560 + 
 (8744069*y1^14*y2^13*y3^3*yl6)/17297280 - (17535929*y1*y2^14*y3^3*yl6)/
  18738720 + (599*y1^2*y2^14*y3^3*yl6)/4056 + 
 (319*y1^3*y2^14*y3^3*yl6)/2028 + (833*y1^4*y2^14*y3^3*yl6)/4056 + 
 (681*y1^5*y2^14*y3^3*yl6)/2704 + (991*y1^6*y2^14*y3^3*yl6)/3380 + 
 (2229*y1^7*y2^14*y3^3*yl6)/6760 + (6428*y1^8*y2^14*y3^3*yl6)/17745 + 
 (31753*y1^9*y2^14*y3^3*yl6)/81120 + (16949*y1^10*y2^14*y3^3*yl6)/40560 + 
 (10757*y1^11*y2^14*y3^3*yl6)/24336 + (621353*y1^12*y2^14*y3^3*yl6)/1338480 + 
 (40553*y1^13*y2^14*y3^3*yl6)/83655 + (674423*y1^14*y2^14*y3^3*yl6)/1338480 + 
 (41*y1*y2*y3^4*yl6)/36 + (14*y1^2*y2*y3^4*yl6)/9 + 
 (403*y1^3*y2*y3^4*yl6)/288 + (389*y1^4*y2*y3^4*yl6)/288 + 
 (763*y1^5*y2*y3^4*yl6)/576 + (18823*y1^6*y2*y3^4*yl6)/14400 + 
 (6211*y1^7*y2*y3^4*yl6)/4800 + (100613*y1^8*y2*y3^4*yl6)/78400 + 
 (99913*y1^9*y2*y3^4*yl6)/78400 + (8043953*y1^10*y2*y3^4*yl6)/6350400 + 
 (1600147*y1^11*y2*y3^4*yl6)/1270080 + (192681103*y1^12*y2*y3^4*yl6)/
  153679680 + (95916089*y1^13*y2*y3^4*yl6)/76839840 + 
 (16144185011*y1^14*y2*y3^4*yl6)/12985932960 - (19*y1*y2^2*y3^4*yl6)/12 - 
 (7*y1^2*y2^2*y3^4*yl6)/12 - (11*y1^3*y2^2*y3^4*yl6)/24 - 
 (y1^4*y2^2*y3^4*yl6)/3 - (11*y1^5*y2^2*y3^4*yl6)/48 - 
 (17*y1^6*y2^2*y3^4*yl6)/120 - (y1^7*y2^2*y3^4*yl6)/15 - 
 (y1^8*y2^2*y3^4*yl6)/840 + (191*y1^9*y2^2*y3^4*yl6)/3360 + 
 (61*y1^10*y2^2*y3^4*yl6)/560 + (787*y1^11*y2^2*y3^4*yl6)/5040 + 
 (11051*y1^12*y2^2*y3^4*yl6)/55440 + (1657*y1^13*y2^2*y3^4*yl6)/6930 + 
 (198893*y1^14*y2^2*y3^4*yl6)/720720 - (91*y1*y2^3*y3^4*yl6)/96 - 
 (7*y1^2*y2^3*y3^4*yl6)/96 - (y1^3*y2^3*y3^4*yl6)/96 + 
 (7*y1^4*y2^3*y3^4*yl6)/96 + (7*y1^5*y2^3*y3^4*yl6)/48 + 
 (5*y1^6*y2^3*y3^4*yl6)/24 + (21*y1^7*y2^3*y3^4*yl6)/80 + 
 (521*y1^8*y2^3*y3^4*yl6)/1680 + (2369*y1^9*y2^3*y3^4*yl6)/6720 + 
 (7877*y1^10*y2^3*y3^4*yl6)/20160 + (953*y1^11*y2^3*y3^4*yl6)/2240 + 
 (11267*y1^12*y2^3*y3^4*yl6)/24640 + (35971*y1^13*y2^3*y3^4*yl6)/73920 + 
 (164601*y1^14*y2^3*y3^4*yl6)/320320 - (5*y1*y2^4*y3^4*yl6)/6 + 
 (y1^2*y2^4*y3^4*yl6)/24 + (y1^3*y2^4*y3^4*yl6)/12 + 
 (11*y1^4*y2^4*y3^4*yl6)/72 + (31*y1^5*y2^4*y3^4*yl6)/144 + 
 (97*y1^6*y2^4*y3^4*yl6)/360 + (19*y1^7*y2^4*y3^4*yl6)/60 + 
 (43*y1^8*y2^4*y3^4*yl6)/120 + (443*y1^9*y2^4*y3^4*yl6)/1120 + 
 (811*y1^10*y2^4*y3^4*yl6)/1890 + (695*y1^11*y2^4*y3^4*yl6)/1512 + 
 (10139*y1^12*y2^4*y3^4*yl6)/20790 + (85417*y1^13*y2^4*y3^4*yl6)/166320 + 
 (290599*y1^14*y2^4*y3^4*yl6)/540540 - (155*y1*y2^5*y3^4*yl6)/192 + 
 (17*y1^2*y2^5*y3^4*yl6)/192 + (23*y1^3*y2^5*y3^4*yl6)/192 + 
 (35*y1^4*y2^5*y3^4*yl6)/192 + (23*y1^5*y2^5*y3^4*yl6)/96 + 
 (139*y1^6*y2^5*y3^4*yl6)/480 + (y1^7*y2^5*y3^4*yl6)/3 + 
 (125*y1^8*y2^5*y3^4*yl6)/336 + (1093*y1^9*y2^5*y3^4*yl6)/2688 + 
 (1177*y1^10*y2^5*y3^4*yl6)/2688 + (18803*y1^11*y2^5*y3^4*yl6)/40320 + 
 (43685*y1^12*y2^5*y3^4*yl6)/88704 + (45827*y1^13*y2^5*y3^4*yl6)/88704 + 
 (621623*y1^14*y2^5*y3^4*yl6)/1153152 - (323*y1*y2^6*y3^4*yl6)/400 + 
 (17*y1^2*y2^6*y3^4*yl6)/150 + (83*y1^3*y2^6*y3^4*yl6)/600 + 
 (59*y1^4*y2^6*y3^4*yl6)/300 + (301*y1^5*y2^6*y3^4*yl6)/1200 + 
 (179*y1^6*y2^6*y3^4*yl6)/600 + (17*y1^7*y2^6*y3^4*yl6)/50 + 
 (1583*y1^8*y2^6*y3^4*yl6)/4200 + (6887*y1^9*y2^6*y3^4*yl6)/16800 + 
 (11083*y1^10*y2^6*y3^4*yl6)/25200 + (3923*y1^11*y2^6*y3^4*yl6)/8400 + 
 (4133*y1^12*y2^6*y3^4*yl6)/8400 + (7933*y1^13*y2^6*y3^4*yl6)/15400 + 
 (644569*y1^14*y2^6*y3^4*yl6)/1201200 - (1177*y1*y2^7*y3^4*yl6)/1440 + 
 (37*y1^2*y2^7*y3^4*yl6)/288 + (43*y1^3*y2^7*y3^4*yl6)/288 + 
 (59*y1^4*y2^7*y3^4*yl6)/288 + (37*y1^5*y2^7*y3^4*yl6)/144 + 
 (109*y1^6*y2^7*y3^4*yl6)/360 + (247*y1^7*y2^7*y3^4*yl6)/720 + 
 (1909*y1^8*y2^7*y3^4*yl6)/5040 + (1183*y1^9*y2^7*y3^4*yl6)/2880 + 
 (3799*y1^10*y2^7*y3^4*yl6)/8640 + (4027*y1^11*y2^7*y3^4*yl6)/8640 + 
 (46601*y1^12*y2^7*y3^4*yl6)/95040 + (48731*y1^13*y2^7*y3^4*yl6)/95040 + 
 (50711*y1^14*y2^7*y3^4*yl6)/95040 - (9773*y1*y2^8*y3^4*yl6)/11760 + 
 (163*y1^2*y2^8*y3^4*yl6)/1176 + (23*y1^3*y2^8*y3^4*yl6)/147 + 
 (247*y1^4*y2^8*y3^4*yl6)/1176 + (613*y1^5*y2^8*y3^4*yl6)/2352 + 
 (359*y1^6*y2^8*y3^4*yl6)/1176 + (1013*y1^7*y2^8*y3^4*yl6)/2940 + 
 (2231*y1^8*y2^8*y3^4*yl6)/5880 + (9659*y1^9*y2^8*y3^4*yl6)/23520 + 
 (2581*y1^10*y2^8*y3^4*yl6)/5880 + (4099*y1^11*y2^8*y3^4*yl6)/8820 + 
 (94777*y1^12*y2^8*y3^4*yl6)/194040 + (198059*y1^13*y2^8*y3^4*yl6)/388080 + 
 (1338781*y1^14*y2^8*y3^4*yl6)/2522520 - (2843*y1*y2^9*y3^4*yl6)/3360 + 
 (7*y1^2*y2^9*y3^4*yl6)/48 + (31*y1^3*y2^9*y3^4*yl6)/192 + 
 (41*y1^4*y2^9*y3^4*yl6)/192 + (101*y1^5*y2^9*y3^4*yl6)/384 + 
 (589*y1^6*y2^9*y3^4*yl6)/1920 + (221*y1^7*y2^9*y3^4*yl6)/640 + 
 (5101*y1^8*y2^9*y3^4*yl6)/13440 + (11027*y1^9*y2^9*y3^4*yl6)/26880 + 
 (35321*y1^10*y2^9*y3^4*yl6)/80640 + (2491*y1^11*y2^9*y3^4*yl6)/5376 + 
 (143893*y1^12*y2^9*y3^4*yl6)/295680 + (150263*y1^13*y2^9*y3^4*yl6)/295680 + 
 (2030419*y1^14*y2^9*y3^4*yl6)/3843840 - (78161*y1*y2^10*y3^4*yl6)/90720 + 
 (49*y1^2*y2^10*y3^4*yl6)/324 + (107*y1^3*y2^10*y3^4*yl6)/648 + 
 (35*y1^4*y2^10*y3^4*yl6)/162 + (343*y1^5*y2^10*y3^4*yl6)/1296 + 
 (997*y1^6*y2^10*y3^4*yl6)/3240 + (28*y1^7*y2^10*y3^4*yl6)/81 + 
 (1721*y1^8*y2^10*y3^4*yl6)/4536 + (7433*y1^9*y2^10*y3^4*yl6)/18144 + 
 (3965*y1^10*y2^10*y3^4*yl6)/9072 + (20959*y1^11*y2^10*y3^4*yl6)/45360 + 
 (48403*y1^12*y2^10*y3^4*yl6)/99792 + (12631*y1^13*y2^10*y3^4*yl6)/24948 + 
 (682453*y1^14*y2^10*y3^4*yl6)/1297296 - (1381*y1*y2^11*y3^4*yl6)/1575 + 
 (373*y1^2*y2^11*y3^4*yl6)/2400 + (403*y1^3*y2^11*y3^4*yl6)/2400 + 
 (523*y1^4*y2^11*y3^4*yl6)/2400 + (319*y1^5*y2^11*y3^4*yl6)/1200 + 
 (37*y1^6*y2^11*y3^4*yl6)/120 + (83*y1^7*y2^11*y3^4*yl6)/240 + 
 (91*y1^8*y2^11*y3^4*yl6)/240 + (2749*y1^9*y2^11*y3^4*yl6)/6720 + 
 (977*y1^10*y2^11*y3^4*yl6)/2240 + (46457*y1^11*y2^11*y3^4*yl6)/100800 + 
 (536227*y1^12*y2^11*y3^4*yl6)/1108800 + (50867*y1^13*y2^11*y3^4*yl6)/
  100800 + (686891*y1^14*y2^11*y3^4*yl6)/1310400 - 
 (1087561*y1*y2^12*y3^4*yl6)/1219680 + (461*y1^2*y2^12*y3^4*yl6)/2904 + 
 (247*y1^3*y2^12*y3^4*yl6)/1452 + (637*y1^4*y2^12*y3^4*yl6)/2904 + 
 (1549*y1^5*y2^12*y3^4*yl6)/5808 + (4483*y1^6*y2^12*y3^4*yl6)/14520 + 
 (837*y1^7*y2^12*y3^4*yl6)/2420 + (38509*y1^8*y2^12*y3^4*yl6)/101640 + 
 (166081*y1^9*y2^12*y3^4*yl6)/406560 + (66371*y1^10*y2^12*y3^4*yl6)/152460 + 
 (15579*y1^11*y2^12*y3^4*yl6)/33880 + (8171*y1^12*y2^12*y3^4*yl6)/16940 + 
 (102287*y1^13*y2^12*y3^4*yl6)/203280 + (57539*y1^14*y2^12*y3^4*yl6)/110110 - 
 (200917*y1*y2^13*y3^4*yl6)/221760 + (31*y1^2*y2^13*y3^4*yl6)/192 + 
 (11*y1^3*y2^13*y3^4*yl6)/64 + (127*y1^4*y2^13*y3^4*yl6)/576 + 
 (77*y1^5*y2^13*y3^4*yl6)/288 + (89*y1^6*y2^13*y3^4*yl6)/288 + 
 (83*y1^7*y2^13*y3^4*yl6)/240 + (53*y1^8*y2^13*y3^4*yl6)/140 + 
 (5483*y1^9*y2^13*y3^4*yl6)/13440 + (52567*y1^10*y2^13*y3^4*yl6)/120960 + 
 (55507*y1^11*y2^13*y3^4*yl6)/120960 + (640313*y1^12*y2^13*y3^4*yl6)/
  1330560 + (667823*y1^13*y2^13*y3^4*yl6)/1330560 + 
 (9014339*y1^14*y2^13*y3^4*yl6)/17297280 - (17235629*y1*y2^14*y3^4*yl6)/
  18738720 + (83*y1^2*y2^14*y3^4*yl6)/507 + (703*y1^3*y2^14*y3^4*yl6)/4056 + 
 (449*y1^4*y2^14*y3^4*yl6)/2028 + (2173*y1^5*y2^14*y3^4*yl6)/8112 + 
 (6271*y1^6*y2^14*y3^4*yl6)/20280 + (1753*y1^7*y2^14*y3^4*yl6)/5070 + 
 (53699*y1^8*y2^14*y3^4*yl6)/141960 + (33053*y1^9*y2^14*y3^4*yl6)/81120 + 
 (17599*y1^10*y2^14*y3^4*yl6)/40560 + (11147*y1^11*y2^14*y3^4*yl6)/24336 + 
 (642803*y1^12*y2^14*y3^4*yl6)/1338480 + (335149*y1^13*y2^14*y3^4*yl6)/
  669240 + (695873*y1^14*y2^14*y3^4*yl6)/1338480 + (355*y1*y2*y3^5*yl6)/288 + 
 (2321*y1^2*y2*y3^5*yl6)/1440 + (421*y1^3*y2*y3^5*yl6)/288 + 
 (2041*y1^4*y2*y3^5*yl6)/1440 + (251*y1^5*y2*y3^5*yl6)/180 + 
 (2483*y1^6*y2*y3^5*yl6)/1800 + (821*y1^7*y2*y3^5*yl6)/600 + 
 (13323*y1^8*y2*y3^5*yl6)/9800 + (212013*y1^9*y2*y3^5*yl6)/156800 + 
 (17092693*y1^10*y2*y3^5*yl6)/12700800 + (17022133*y1^11*y2*y3^5*yl6)/
  12700800 + (2052057613*y1^12*y2*y3^5*yl6)/1536796800 + 
 (2045169193*y1^13*y2*y3^5*yl6)/1536796800 + (344570642497*y1^14*y2*y3^5*yl6)/
  259718659200 - (389*y1*y2^2*y3^5*yl6)/240 - (149*y1^2*y2^2*y3^5*yl6)/240 - 
 (119*y1^3*y2^2*y3^5*yl6)/240 - (89*y1^4*y2^2*y3^5*yl6)/240 - 
 (4*y1^5*y2^2*y3^5*yl6)/15 - (43*y1^6*y2^2*y3^5*yl6)/240 - 
 (5*y1^7*y2^2*y3^5*yl6)/48 - (13*y1^8*y2^2*y3^5*yl6)/336 + 
 (13*y1^9*y2^2*y3^5*yl6)/672 + (y1^10*y2^2*y3^5*yl6)/14 + 
 (299*y1^11*y2^2*y3^5*yl6)/2520 + (2243*y1^12*y2^2*y3^5*yl6)/13860 + 
 (11177*y1^13*y2^2*y3^5*yl6)/55440 + (85933*y1^14*y2^2*y3^5*yl6)/360360 - 
 (461*y1*y2^3*y3^5*yl6)/480 - (41*y1^2*y2^3*y3^5*yl6)/480 - 
 (11*y1^3*y2^3*y3^5*yl6)/480 + (29*y1^4*y2^3*y3^5*yl6)/480 + 
 (2*y1^5*y2^3*y3^5*yl6)/15 + (47*y1^6*y2^3*y3^5*yl6)/240 + 
 (y1^7*y2^3*y3^5*yl6)/4 + (25*y1^8*y2^3*y3^5*yl6)/84 + 
 (457*y1^9*y2^3*y3^5*yl6)/1344 + (1525*y1^10*y2^3*y3^5*yl6)/4032 + 
 (185*y1^11*y2^3*y3^5*yl6)/448 + (10959*y1^12*y2^3*y3^5*yl6)/24640 + 
 (35047*y1^13*y2^3*y3^5*yl6)/73920 + (160597*y1^14*y2^3*y3^5*yl6)/320320 - 
 (67*y1*y2^4*y3^5*yl6)/80 + (3*y1^2*y2^4*y3^5*yl6)/80 + 
 (19*y1^3*y2^4*y3^5*yl6)/240 + (107*y1^4*y2^4*y3^5*yl6)/720 + 
 (19*y1^5*y2^4*y3^5*yl6)/90 + (191*y1^6*y2^4*y3^5*yl6)/720 + 
 (5*y1^7*y2^4*y3^5*yl6)/16 + (17*y1^8*y2^4*y3^5*yl6)/48 + 
 (263*y1^9*y2^4*y3^5*yl6)/672 + (1285*y1^10*y2^4*y3^5*yl6)/3024 + 
 (6887*y1^11*y2^4*y3^5*yl6)/15120 + (80419*y1^12*y2^4*y3^5*yl6)/166320 + 
 (21181*y1^13*y2^4*y3^5*yl6)/41580 + (1153387*y1^14*y2^4*y3^5*yl6)/2162160 - 
 (155*y1*y2^5*y3^5*yl6)/192 + (17*y1^2*y2^5*y3^5*yl6)/192 + 
 (23*y1^3*y2^5*y3^5*yl6)/192 + (35*y1^4*y2^5*y3^5*yl6)/192 + 
 (23*y1^5*y2^5*y3^5*yl6)/96 + (139*y1^6*y2^5*y3^5*yl6)/480 + 
 (y1^7*y2^5*y3^5*yl6)/3 + (125*y1^8*y2^5*y3^5*yl6)/336 + 
 (1093*y1^9*y2^5*y3^5*yl6)/2688 + (1177*y1^10*y2^5*y3^5*yl6)/2688 + 
 (18803*y1^11*y2^5*y3^5*yl6)/40320 + (43685*y1^12*y2^5*y3^5*yl6)/88704 + 
 (45827*y1^13*y2^5*y3^5*yl6)/88704 + (621623*y1^14*y2^5*y3^5*yl6)/1153152 - 
 (161*y1*y2^6*y3^5*yl6)/200 + (139*y1^2*y2^6*y3^5*yl6)/1200 + 
 (169*y1^3*y2^6*y3^5*yl6)/1200 + (239*y1^4*y2^6*y3^5*yl6)/1200 + 
 (19*y1^5*y2^6*y3^5*yl6)/75 + (361*y1^6*y2^6*y3^5*yl6)/1200 + 
 (137*y1^7*y2^6*y3^5*yl6)/400 + (3187*y1^8*y2^6*y3^5*yl6)/8400 + 
 (6929*y1^9*y2^6*y3^5*yl6)/16800 + (5573*y1^10*y2^6*y3^5*yl6)/12600 + 
 (493*y1^11*y2^6*y3^5*yl6)/1050 + (2077*y1^12*y2^6*y3^5*yl6)/4200 + 
 (15943*y1^13*y2^6*y3^5*yl6)/30800 + (161893*y1^14*y2^6*y3^5*yl6)/300300 - 
 (1171*y1*y2^7*y3^5*yl6)/1440 + (191*y1^2*y2^7*y3^5*yl6)/1440 + 
 (221*y1^3*y2^7*y3^5*yl6)/1440 + (301*y1^4*y2^7*y3^5*yl6)/1440 + 
 (47*y1^5*y2^7*y3^5*yl6)/180 + (221*y1^6*y2^7*y3^5*yl6)/720 + 
 (25*y1^7*y2^7*y3^5*yl6)/72 + (193*y1^8*y2^7*y3^5*yl6)/504 + 
 (239*y1^9*y2^7*y3^5*yl6)/576 + (767*y1^10*y2^7*y3^5*yl6)/1728 + 
 (4063*y1^11*y2^7*y3^5*yl6)/8640 + (46997*y1^12*y2^7*y3^5*yl6)/95040 + 
 (49127*y1^13*y2^7*y3^5*yl6)/95040 + (51107*y1^14*y2^7*y3^5*yl6)/95040 - 
 (971*y1*y2^8*y3^5*yl6)/1176 + (1693*y1^2*y2^8*y3^5*yl6)/11760 + 
 (1903*y1^3*y2^8*y3^5*yl6)/11760 + (2533*y1^4*y2^8*y3^5*yl6)/11760 + 
 (391*y1^5*y2^8*y3^5*yl6)/1470 + (3653*y1^6*y2^8*y3^5*yl6)/11760 + 
 (823*y1^7*y2^8*y3^5*yl6)/2352 + (905*y1^8*y2^8*y3^5*yl6)/2352 + 
 (1957*y1^9*y2^8*y3^5*yl6)/4704 + (1045*y1^10*y2^8*y3^5*yl6)/2352 + 
 (3317*y1^11*y2^8*y3^5*yl6)/7056 + (191633*y1^12*y2^8*y3^5*yl6)/388080 + 
 (100069*y1^13*y2^8*y3^5*yl6)/194040 + (2704589*y1^14*y2^8*y3^5*yl6)/
  5045040 - (1411*y1*y2^9*y3^5*yl6)/1680 + (73*y1^2*y2^9*y3^5*yl6)/480 + 
 (161*y1^3*y2^9*y3^5*yl6)/960 + (211*y1^4*y2^9*y3^5*yl6)/960 + 
 (517*y1^5*y2^9*y3^5*yl6)/1920 + (601*y1^6*y2^9*y3^5*yl6)/1920 + 
 (45*y1^7*y2^9*y3^5*yl6)/128 + (1037*y1^8*y2^9*y3^5*yl6)/2688 + 
 (2239*y1^9*y2^9*y3^5*yl6)/5376 + (7165*y1^10*y2^9*y3^5*yl6)/16128 + 
 (12623*y1^11*y2^9*y3^5*yl6)/26880 + (145741*y1^12*y2^9*y3^5*yl6)/295680 + 
 (152111*y1^13*y2^9*y3^5*yl6)/295680 + (2054443*y1^14*y2^9*y3^5*yl6)/
  3843840 - (77531*y1*y2^10*y3^5*yl6)/90720 + 
 (205*y1^2*y2^10*y3^5*yl6)/1296 + (223*y1^3*y2^10*y3^5*yl6)/1296 + 
 (289*y1^4*y2^10*y3^5*yl6)/1296 + (22*y1^5*y2^10*y3^5*yl6)/81 + 
 (2039*y1^6*y2^10*y3^5*yl6)/6480 + (457*y1^7*y2^10*y3^5*yl6)/1296 + 
 (3505*y1^8*y2^10*y3^5*yl6)/9072 + (7559*y1^9*y2^10*y3^5*yl6)/18144 + 
 (1007*y1^10*y2^10*y3^5*yl6)/2268 + (10637*y1^11*y2^10*y3^5*yl6)/22680 + 
 (6137*y1^12*y2^10*y3^5*yl6)/12474 + (51217*y1^13*y2^10*y3^5*yl6)/99792 + 
 (345731*y1^14*y2^10*y3^5*yl6)/648648 - (21907*y1*y2^11*y3^5*yl6)/25200 + 
 (391*y1^2*y2^11*y3^5*yl6)/2400 + (421*y1^3*y2^11*y3^5*yl6)/2400 + 
 (541*y1^4*y2^11*y3^5*yl6)/2400 + (41*y1^5*y2^11*y3^5*yl6)/150 + 
 (379*y1^6*y2^11*y3^5*yl6)/1200 + (53*y1^7*y2^11*y3^5*yl6)/150 + 
 (29*y1^8*y2^11*y3^5*yl6)/75 + (13997*y1^9*y2^11*y3^5*yl6)/33600 + 
 (4969*y1^10*y2^11*y3^5*yl6)/11200 + (47213*y1^11*y2^11*y3^5*yl6)/100800 + 
 (544543*y1^12*y2^11*y3^5*yl6)/1108800 + (51623*y1^13*y2^11*y3^5*yl6)/
  100800 + (696719*y1^14*y2^11*y3^5*yl6)/1310400 - 
 (1077859*y1*y2^12*y3^5*yl6)/1219680 + (4841*y1^2*y2^12*y3^5*yl6)/29040 + 
 (5171*y1^3*y2^12*y3^5*yl6)/29040 + (6601*y1^4*y2^12*y3^5*yl6)/29040 + 
 (997*y1^5*y2^12*y3^5*yl6)/3630 + (9197*y1^6*y2^12*y3^5*yl6)/29040 + 
 (685*y1^7*y2^12*y3^5*yl6)/1936 + (15727*y1^8*y2^12*y3^5*yl6)/40656 + 
 (33863*y1^9*y2^12*y3^5*yl6)/81312 + (54067*y1^10*y2^12*y3^5*yl6)/121968 + 
 (31697*y1^11*y2^12*y3^5*yl6)/67760 + (33223*y1^12*y2^12*y3^5*yl6)/67760 + 
 (6494*y1^13*y2^12*y3^5*yl6)/12705 + (467319*y1^14*y2^12*y3^5*yl6)/880880 - 
 (199069*y1*y2^13*y3^5*yl6)/221760 + (163*y1^2*y2^13*y3^5*yl6)/960 + 
 (173*y1^3*y2^13*y3^5*yl6)/960 + (659*y1^4*y2^13*y3^5*yl6)/2880 + 
 (397*y1^5*y2^13*y3^5*yl6)/1440 + (457*y1^6*y2^13*y3^5*yl6)/1440 + 
 (17*y1^7*y2^13*y3^5*yl6)/48 + (65*y1^8*y2^13*y3^5*yl6)/168 + 
 (373*y1^9*y2^13*y3^5*yl6)/896 + (10715*y1^10*y2^13*y3^5*yl6)/24192 + 
 (11303*y1^11*y2^13*y3^5*yl6)/24192 + (651401*y1^12*y2^13*y3^5*yl6)/1330560 + 
 (678911*y1^13*y2^13*y3^5*yl6)/1330560 + (9158483*y1^14*y2^13*y3^5*yl6)/
  17297280 - (17073467*y1*y2^14*y3^5*yl6)/18738720 + 
 (6991*y1^2*y2^14*y3^5*yl6)/40560 + (7381*y1^3*y2^14*y3^5*yl6)/40560 + 
 (9331*y1^4*y2^14*y3^5*yl6)/40560 + (701*y1^5*y2^14*y3^5*yl6)/2535 + 
 (12893*y1^6*y2^14*y3^5*yl6)/40560 + (2875*y1^7*y2^14*y3^5*yl6)/8112 + 
 (21971*y1^8*y2^14*y3^5*yl6)/56784 + (6751*y1^9*y2^14*y3^5*yl6)/16224 + 
 (1795*y1^10*y2^14*y3^5*yl6)/4056 + (14197*y1^11*y2^14*y3^5*yl6)/30420 + 
 (327193*y1^12*y2^14*y3^5*yl6)/669240 + (681881*y1^13*y2^14*y3^5*yl6)/
  1338480 + (44216*y1^14*y2^14*y3^5*yl6)/83655 + (9379*y1*y2*y3^6*yl6)/7200 + 
 (11869*y1^2*y2*y3^6*yl6)/7200 + (10819*y1^3*y2*y3^6*yl6)/7200 + 
 (10519*y1^4*y2*y3^6*yl6)/7200 + (10369*y1^5*y2*y3^6*yl6)/7200 + 
 (10273*y1^6*y2*y3^6*yl6)/7200 + (3401*y1^7*y2*y3^6*yl6)/2400 + 
 (165749*y1^8*y2*y3^6*yl6)/117600 + (220007*y1^9*y2*y3^6*yl6)/156800 + 
 (17751967*y1^10*y2*y3^6*yl6)/12700800 + (17691991*y1^11*y2*y3^6*yl6)/
  12700800 + (2134274671*y1^12*y2*y3^6*yl6)/1536796800 + 
 (2128453471*y1^13*y2*y3^6*yl6)/1536796800 + (358812171799*y1^14*y2*y3^6*yl6)/
  259718659200 - (397*y1*y2^2*y3^6*yl6)/240 - (157*y1^2*y2^2*y3^6*yl6)/240 - 
 (127*y1^3*y2^2*y3^6*yl6)/240 - (97*y1^4*y2^2*y3^6*yl6)/240 - 
 (3*y1^5*y2^2*y3^6*yl6)/10 - (17*y1^6*y2^2*y3^6*yl6)/80 - 
 (11*y1^7*y2^2*y3^6*yl6)/80 - (121*y1^8*y2^2*y3^6*yl6)/1680 - 
 (47*y1^9*y2^2*y3^6*yl6)/3360 + (4*y1^10*y2^2*y3^6*yl6)/105 + 
 (43*y1^11*y2^2*y3^6*yl6)/504 + (1781*y1^12*y2^2*y3^6*yl6)/13860 + 
 (9329*y1^13*y2^2*y3^6*yl6)/55440 + (73921*y1^14*y2^2*y3^6*yl6)/360360 - 
 (467*y1*y2^3*y3^6*yl6)/480 - (47*y1^2*y2^3*y3^6*yl6)/480 - 
 (17*y1^3*y2^3*y3^6*yl6)/480 + (23*y1^4*y2^3*y3^6*yl6)/480 + 
 (29*y1^5*y2^3*y3^6*yl6)/240 + (11*y1^6*y2^3*y3^6*yl6)/60 + 
 (19*y1^7*y2^3*y3^6*yl6)/80 + (479*y1^8*y2^3*y3^6*yl6)/1680 + 
 (2201*y1^9*y2^3*y3^6*yl6)/6720 + (7373*y1^10*y2^3*y3^6*yl6)/20160 + 
 (897*y1^11*y2^3*y3^6*yl6)/2240 + (10651*y1^12*y2^3*y3^6*yl6)/24640 + 
 (34123*y1^13*y2^3*y3^6*yl6)/73920 + (156593*y1^14*y2^3*y3^6*yl6)/320320 - 
 (607*y1*y2^4*y3^6*yl6)/720 + (23*y1^2*y2^4*y3^6*yl6)/720 + 
 (53*y1^3*y2^4*y3^6*yl6)/720 + (103*y1^4*y2^4*y3^6*yl6)/720 + 
 (37*y1^5*y2^4*y3^6*yl6)/180 + (187*y1^6*y2^4*y3^6*yl6)/720 + 
 (221*y1^7*y2^4*y3^6*yl6)/720 + (251*y1^8*y2^4*y3^6*yl6)/720 + 
 (3889*y1^9*y2^4*y3^6*yl6)/10080 + (6341*y1^10*y2^4*y3^6*yl6)/15120 + 
 (6803*y1^11*y2^4*y3^6*yl6)/15120 + (15899*y1^12*y2^4*y3^6*yl6)/33264 + 
 (2095*y1^13*y2^4*y3^6*yl6)/4158 + (228275*y1^14*y2^4*y3^6*yl6)/432432 - 
 (259*y1*y2^5*y3^6*yl6)/320 + (83*y1^2*y2^5*y3^6*yl6)/960 + 
 (113*y1^3*y2^5*y3^6*yl6)/960 + (173*y1^4*y2^5*y3^6*yl6)/960 + 
 (19*y1^5*y2^5*y3^6*yl6)/80 + (23*y1^6*y2^5*y3^6*yl6)/80 + 
 (53*y1^7*y2^5*y3^6*yl6)/160 + (1243*y1^8*y2^5*y3^6*yl6)/3360 + 
 (5437*y1^9*y2^5*y3^6*yl6)/13440 + (5857*y1^10*y2^5*y3^6*yl6)/13440 + 
 (18719*y1^11*y2^5*y3^6*yl6)/40320 + (217501*y1^12*y2^5*y3^6*yl6)/443520 + 
 (228211*y1^13*y2^5*y3^6*yl6)/443520 + (3096103*y1^14*y2^5*y3^6*yl6)/
  5765760 - (161*y1*y2^6*y3^6*yl6)/200 + (139*y1^2*y2^6*y3^6*yl6)/1200 + 
 (169*y1^3*y2^6*y3^6*yl6)/1200 + (239*y1^4*y2^6*y3^6*yl6)/1200 + 
 (19*y1^5*y2^6*y3^6*yl6)/75 + (361*y1^6*y2^6*y3^6*yl6)/1200 + 
 (137*y1^7*y2^6*y3^6*yl6)/400 + (3187*y1^8*y2^6*y3^6*yl6)/8400 + 
 (6929*y1^9*y2^6*y3^6*yl6)/16800 + (5573*y1^10*y2^6*y3^6*yl6)/12600 + 
 (493*y1^11*y2^6*y3^6*yl6)/1050 + (2077*y1^12*y2^6*y3^6*yl6)/4200 + 
 (15943*y1^13*y2^6*y3^6*yl6)/30800 + (161893*y1^14*y2^6*y3^6*yl6)/300300 - 
 (1169*y1*y2^7*y3^6*yl6)/1440 + (193*y1^2*y2^7*y3^6*yl6)/1440 + 
 (223*y1^3*y2^7*y3^6*yl6)/1440 + (101*y1^4*y2^7*y3^6*yl6)/480 + 
 (21*y1^5*y2^7*y3^6*yl6)/80 + (37*y1^6*y2^7*y3^6*yl6)/120 + 
 (251*y1^7*y2^7*y3^6*yl6)/720 + (1937*y1^8*y2^7*y3^6*yl6)/5040 + 
 (1199*y1^9*y2^7*y3^6*yl6)/2880 + (3847*y1^10*y2^7*y3^6*yl6)/8640 + 
 (815*y1^11*y2^7*y3^6*yl6)/1728 + (47129*y1^12*y2^7*y3^6*yl6)/95040 + 
 (49259*y1^13*y2^7*y3^6*yl6)/95040 + (51239*y1^14*y2^7*y3^6*yl6)/95040 - 
 (4841*y1*y2^8*y3^6*yl6)/5880 + (1721*y1^2*y2^8*y3^6*yl6)/11760 + 
 (1931*y1^3*y2^8*y3^6*yl6)/11760 + (2561*y1^4*y2^8*y3^6*yl6)/11760 + 
 (263*y1^5*y2^8*y3^6*yl6)/980 + (1227*y1^6*y2^8*y3^6*yl6)/3920 + 
 (1381*y1^7*y2^8*y3^6*yl6)/3920 + (4553*y1^8*y2^8*y3^6*yl6)/11760 + 
 (9841*y1^9*y2^8*y3^6*yl6)/23520 + (1751*y1^10*y2^8*y3^6*yl6)/3920 + 
 (16669*y1^11*y2^8*y3^6*yl6)/35280 + (192557*y1^12*y2^8*y3^6*yl6)/388080 + 
 (100531*y1^13*y2^8*y3^6*yl6)/194040 + (2716601*y1^14*y2^8*y3^6*yl6)/
  5045040 - (5623*y1*y2^9*y3^6*yl6)/6720 + (149*y1^2*y2^9*y3^6*yl6)/960 + 
 (41*y1^3*y2^9*y3^6*yl6)/240 + (107*y1^4*y2^9*y3^6*yl6)/480 + 
 (523*y1^5*y2^9*y3^6*yl6)/1920 + (607*y1^6*y2^9*y3^6*yl6)/1920 + 
 (227*y1^7*y2^9*y3^6*yl6)/640 + (5227*y1^8*y2^9*y3^6*yl6)/13440 + 
 (11279*y1^9*y2^9*y3^6*yl6)/26880 + (36077*y1^10*y2^9*y3^6*yl6)/80640 + 
 (12707*y1^11*y2^9*y3^6*yl6)/26880 + (29333*y1^12*y2^9*y3^6*yl6)/59136 + 
 (30607*y1^13*y2^9*y3^6*yl6)/59136 + (413291*y1^14*y2^9*y3^6*yl6)/768768 - 
 (15439*y1*y2^10*y3^6*yl6)/18144 + (1049*y1^2*y2^10*y3^6*yl6)/6480 + 
 (1139*y1^3*y2^10*y3^6*yl6)/6480 + (1469*y1^4*y2^10*y3^6*yl6)/6480 + 
 (223*y1^5*y2^10*y3^6*yl6)/810 + (2063*y1^6*y2^10*y3^6*yl6)/6480 + 
 (2309*y1^7*y2^10*y3^6*yl6)/6480 + (17693*y1^8*y2^10*y3^6*yl6)/45360 + 
 (38131*y1^9*y2^10*y3^6*yl6)/90720 + (5077*y1^10*y2^10*y3^6*yl6)/11340 + 
 (10721*y1^11*y2^10*y3^6*yl6)/22680 + (15458*y1^12*y2^10*y3^6*yl6)/31185 + 
 (257933*y1^13*y2^10*y3^6*yl6)/498960 + (1740667*y1^14*y2^10*y3^6*yl6)/
  3243240 - (10901*y1*y2^11*y3^6*yl6)/12600 + 
 (401*y1^2*y2^11*y3^6*yl6)/2400 + (431*y1^3*y2^11*y3^6*yl6)/2400 + 
 (551*y1^4*y2^11*y3^6*yl6)/2400 + (111*y1^5*y2^11*y3^6*yl6)/400 + 
 (8*y1^6*y2^11*y3^6*yl6)/25 + (143*y1^7*y2^11*y3^6*yl6)/400 + 
 (469*y1^8*y2^11*y3^6*yl6)/1200 + (14137*y1^9*y2^11*y3^6*yl6)/33600 + 
 (15047*y1^10*y2^11*y3^6*yl6)/33600 + (47633*y1^11*y2^11*y3^6*yl6)/100800 + 
 (549163*y1^12*y2^11*y3^6*yl6)/1108800 + (52043*y1^13*y2^11*y3^6*yl6)/
  100800 + (702179*y1^14*y2^11*y3^6*yl6)/1310400 - 
 (214463*y1*y2^12*y3^6*yl6)/243936 + (4973*y1^2*y2^12*y3^6*yl6)/29040 + 
 (5303*y1^3*y2^12*y3^6*yl6)/29040 + (6733*y1^4*y2^12*y3^6*yl6)/29040 + 
 (2027*y1^5*y2^12*y3^6*yl6)/7260 + (9329*y1^6*y2^12*y3^6*yl6)/29040 + 
 (3469*y1^7*y2^12*y3^6*yl6)/9680 + (79559*y1^8*y2^12*y3^6*yl6)/203280 + 
 (171163*y1^9*y2^12*y3^6*yl6)/406560 + (273107*y1^10*y2^12*y3^6*yl6)/609840 + 
 (6401*y1^11*y2^12*y3^6*yl6)/13552 + (33531*y1^12*y2^12*y3^6*yl6)/67760 + 
 (26207*y1^13*y2^12*y3^6*yl6)/50820 + (471323*y1^14*y2^12*y3^6*yl6)/880880 - 
 (21999*y1*y2^13*y3^6*yl6)/24640 + (503*y1^2*y2^13*y3^6*yl6)/2880 + 
 (533*y1^3*y2^13*y3^6*yl6)/2880 + (673*y1^4*y2^13*y3^6*yl6)/2880 + 
 (101*y1^5*y2^13*y3^6*yl6)/360 + (29*y1^6*y2^13*y3^6*yl6)/90 + 
 (517*y1^7*y2^13*y3^6*yl6)/1440 + (3949*y1^8*y2^13*y3^6*yl6)/10080 + 
 (16981*y1^9*y2^13*y3^6*yl6)/40320 + (54163*y1^10*y2^13*y3^6*yl6)/120960 + 
 (57103*y1^11*y2^13*y3^6*yl6)/120960 + (657869*y1^12*y2^13*y3^6*yl6)/
  1330560 + (685379*y1^13*y2^13*y3^6*yl6)/1330560 + 
 (9242567*y1^14*y2^13*y3^6*yl6)/17297280 - (16977371*y1*y2^14*y3^6*yl6)/
  18738720 + (7199*y1^2*y2^14*y3^6*yl6)/40560 + 
 (7589*y1^3*y2^14*y3^6*yl6)/40560 + (9539*y1^4*y2^14*y3^6*yl6)/40560 + 
 (238*y1^5*y2^14*y3^6*yl6)/845 + (4367*y1^6*y2^14*y3^6*yl6)/13520 + 
 (4861*y1^7*y2^14*y3^6*yl6)/13520 + (111311*y1^8*y2^14*y3^6*yl6)/283920 + 
 (34171*y1^9*y2^14*y3^6*yl6)/81120 + (9079*y1^10*y2^14*y3^6*yl6)/20280 + 
 (14353*y1^11*y2^14*y3^6*yl6)/30420 + (66125*y1^12*y2^14*y3^6*yl6)/133848 + 
 (137749*y1^13*y2^14*y3^6*yl6)/267696 + (8929*y1^14*y2^14*y3^6*yl6)/16731 + 
 (9779*y1*y2*y3^7*yl6)/7200 + (84383*y1^2*y2*y3^7*yl6)/50400 + 
 (77183*y1^3*y2*y3^7*yl6)/50400 + (25061*y1^4*y2*y3^7*yl6)/16800 + 
 (773*y1^5*y2*y3^7*yl6)/525 + (6133*y1^6*y2*y3^7*yl6)/4200 + 
 (18289*y1^7*y2*y3^7*yl6)/12600 + (127423*y1^8*y2*y3^7*yl6)/88200 + 
 (2030893*y1^9*y2*y3^7*yl6)/1411200 + (18217837*y1^10*y2*y3^7*yl6)/12700800 + 
 (18165421*y1^11*y2*y3^7*yl6)/12700800 + (2192391301*y1^12*y2*y3^7*yl6)/
  1536796800 + (2187332401*y1^13*y2*y3^7*yl6)/1536796800 + 
 (368881629769*y1^14*y2*y3^7*yl6)/259718659200 - (943*y1*y2^2*y3^7*yl6)/560 - 
 (383*y1^2*y2^2*y3^7*yl6)/560 - (313*y1^3*y2^2*y3^7*yl6)/560 - 
 (243*y1^4*y2^2*y3^7*yl6)/560 - (277*y1^5*y2^2*y3^7*yl6)/840 - 
 (407*y1^6*y2^2*y3^7*yl6)/1680 - (281*y1^7*y2^2*y3^7*yl6)/1680 - 
 (57*y1^8*y2^2*y3^7*yl6)/560 - (7*y1^9*y2^2*y3^7*yl6)/160 + 
 (y1^10*y2^2*y3^7*yl6)/120 + (y1^11*y2^2*y3^7*yl6)/18 + 
 (391*y1^12*y2^2*y3^7*yl6)/3960 + (1097*y1^13*y2^2*y3^7*yl6)/7920 + 
 (2257*y1^14*y2^2*y3^7*yl6)/12870 - (1103*y1*y2^3*y3^7*yl6)/1120 - 
 (123*y1^2*y2^3*y3^7*yl6)/1120 - (53*y1^3*y2^3*y3^7*yl6)/1120 + 
 (121*y1^4*y2^3*y3^7*yl6)/3360 + (61*y1^5*y2^3*y3^7*yl6)/560 + 
 (6*y1^6*y2^3*y3^7*yl6)/35 + (379*y1^7*y2^3*y3^7*yl6)/1680 + 
 (153*y1^8*y2^3*y3^7*yl6)/560 + (101*y1^9*y2^3*y3^7*yl6)/320 + 
 (1019*y1^10*y2^3*y3^7*yl6)/2880 + (373*y1^11*y2^3*y3^7*yl6)/960 + 
 (4439*y1^12*y2^3*y3^7*yl6)/10560 + (1583*y1^13*y2^3*y3^7*yl6)/3520 + 
 (65477*y1^14*y2^3*y3^7*yl6)/137280 - (4279*y1*y2^4*y3^7*yl6)/5040 + 
 (131*y1^2*y2^4*y3^7*yl6)/5040 + (341*y1^3*y2^4*y3^7*yl6)/5040 + 
 (691*y1^4*y2^4*y3^7*yl6)/5040 + (503*y1^5*y2^4*y3^7*yl6)/2520 + 
 (1279*y1^6*y2^4*y3^7*yl6)/5040 + (1517*y1^7*y2^4*y3^7*yl6)/5040 + 
 (1727*y1^8*y2^4*y3^7*yl6)/5040 + (547*y1^9*y2^4*y3^7*yl6)/1440 + 
 (893*y1^10*y2^4*y3^7*yl6)/2160 + (959*y1^11*y2^4*y3^7*yl6)/2160 + 
 (2243*y1^12*y2^4*y3^7*yl6)/4752 + (1183*y1^13*y2^4*y3^7*yl6)/2376 + 
 (32243*y1^14*y2^4*y3^7*yl6)/61776 - (5459*y1*y2^5*y3^7*yl6)/6720 + 
 (187*y1^2*y2^5*y3^7*yl6)/2240 + (257*y1^3*y2^5*y3^7*yl6)/2240 + 
 (397*y1^4*y2^5*y3^7*yl6)/2240 + (197*y1^5*y2^5*y3^7*yl6)/840 + 
 (239*y1^6*y2^5*y3^7*yl6)/840 + (1103*y1^7*y2^5*y3^7*yl6)/3360 + 
 (411*y1^8*y2^5*y3^7*yl6)/1120 + (257*y1^9*y2^5*y3^7*yl6)/640 + 
 (277*y1^10*y2^5*y3^7*yl6)/640 + (2657*y1^11*y2^5*y3^7*yl6)/5760 + 
 (30883*y1^12*y2^5*y3^7*yl6)/63360 + (32413*y1^13*y2^5*y3^7*yl6)/63360 + 
 (439849*y1^14*y2^5*y3^7*yl6)/823680 - (1693*y1*y2^6*y3^7*yl6)/2100 + 
 (321*y1^2*y2^6*y3^7*yl6)/2800 + (391*y1^3*y2^6*y3^7*yl6)/2800 + 
 (1663*y1^4*y2^6*y3^7*yl6)/8400 + (353*y1^5*y2^6*y3^7*yl6)/1400 + 
 (839*y1^6*y2^6*y3^7*yl6)/2800 + (2867*y1^7*y2^6*y3^7*yl6)/8400 + 
 (1059*y1^8*y2^6*y3^7*yl6)/2800 + (329*y1^9*y2^6*y3^7*yl6)/800 + 
 (397*y1^10*y2^6*y3^7*yl6)/900 + (281*y1^11*y2^6*y3^7*yl6)/600 + 
 (37*y1^12*y2^6*y3^7*yl6)/75 + (6817*y1^13*y2^6*y3^7*yl6)/13200 + 
 (46153*y1^14*y2^6*y3^7*yl6)/85800 - (1169*y1*y2^7*y3^7*yl6)/1440 + 
 (193*y1^2*y2^7*y3^7*yl6)/1440 + (223*y1^3*y2^7*y3^7*yl6)/1440 + 
 (101*y1^4*y2^7*y3^7*yl6)/480 + (21*y1^5*y2^7*y3^7*yl6)/80 + 
 (37*y1^6*y2^7*y3^7*yl6)/120 + (251*y1^7*y2^7*y3^7*yl6)/720 + 
 (1937*y1^8*y2^7*y3^7*yl6)/5040 + (1199*y1^9*y2^7*y3^7*yl6)/2880 + 
 (3847*y1^10*y2^7*y3^7*yl6)/8640 + (815*y1^11*y2^7*y3^7*yl6)/1728 + 
 (47129*y1^12*y2^7*y3^7*yl6)/95040 + (49259*y1^13*y2^7*y3^7*yl6)/95040 + 
 (51239*y1^14*y2^7*y3^7*yl6)/95040 - (403*y1*y2^8*y3^7*yl6)/490 + 
 (577*y1^2*y2^8*y3^7*yl6)/3920 + (647*y1^3*y2^8*y3^7*yl6)/3920 + 
 (857*y1^4*y2^8*y3^7*yl6)/3920 + (1583*y1^5*y2^8*y3^7*yl6)/5880 + 
 (3691*y1^6*y2^8*y3^7*yl6)/11760 + (4153*y1^7*y2^8*y3^7*yl6)/11760 + 
 (1521*y1^8*y2^8*y3^7*yl6)/3920 + (3287*y1^9*y2^8*y3^7*yl6)/7840 + 
 (5263*y1^10*y2^8*y3^7*yl6)/11760 + (16699*y1^11*y2^8*y3^7*yl6)/35280 + 
 (192887*y1^12*y2^8*y3^7*yl6)/388080 + (12587*y1^13*y2^8*y3^7*yl6)/24255 + 
 (2720891*y1^14*y2^8*y3^7*yl6)/5045040 - (1871*y1*y2^9*y3^7*yl6)/2240 + 
 (351*y1^2*y2^9*y3^7*yl6)/2240 + (193*y1^3*y2^9*y3^7*yl6)/1120 + 
 (377*y1^4*y2^9*y3^7*yl6)/1680 + (1227*y1^5*y2^9*y3^7*yl6)/4480 + 
 (1423*y1^6*y2^9*y3^7*yl6)/4480 + (4787*y1^7*y2^9*y3^7*yl6)/13440 + 
 (1749*y1^8*y2^9*y3^7*yl6)/4480 + (539*y1^9*y2^9*y3^7*yl6)/1280 + 
 (5171*y1^10*y2^9*y3^7*yl6)/11520 + (607*y1^11*y2^9*y3^7*yl6)/1280 + 
 (1401*y1^12*y2^9*y3^7*yl6)/2816 + (4385*y1^13*y2^9*y3^7*yl6)/8448 + 
 (19735*y1^14*y2^9*y3^7*yl6)/36608 - (15403*y1*y2^10*y3^7*yl6)/18144 + 
 (7433*y1^2*y2^10*y3^7*yl6)/45360 + (8063*y1^3*y2^10*y3^7*yl6)/45360 + 
 (10373*y1^4*y2^10*y3^7*yl6)/45360 + (6289*y1^5*y2^10*y3^7*yl6)/22680 + 
 (14531*y1^6*y2^10*y3^7*yl6)/45360 + (16253*y1^7*y2^10*y3^7*yl6)/45360 + 
 (17783*y1^8*y2^10*y3^7*yl6)/45360 + (5473*y1^9*y2^10*y3^7*yl6)/12960 + 
 (1457*y1^10*y2^10*y3^7*yl6)/3240 + (769*y1^11*y2^10*y3^7*yl6)/1620 + 
 (17737*y1^12*y2^10*y3^7*yl6)/35640 + (36989*y1^13*y2^10*y3^7*yl6)/71280 + 
 (124793*y1^14*y2^10*y3^7*yl6)/231660 - (1553*y1*y2^11*y3^7*yl6)/1800 + 
 (949*y1^2*y2^11*y3^7*yl6)/5600 + (1019*y1^3*y2^11*y3^7*yl6)/5600 + 
 (1299*y1^4*y2^11*y3^7*yl6)/5600 + (2351*y1^5*y2^11*y3^7*yl6)/8400 + 
 (677*y1^6*y2^11*y3^7*yl6)/2100 + (3023*y1^7*y2^11*y3^7*yl6)/8400 + 
 (1101*y1^8*y2^11*y3^7*yl6)/2800 + (677*y1^9*y2^11*y3^7*yl6)/1600 + 
 (2161*y1^10*y2^11*y3^7*yl6)/4800 + (6839*y1^11*y2^11*y3^7*yl6)/14400 + 
 (78829*y1^12*y2^11*y3^7*yl6)/158400 + (7469*y1^13*y2^11*y3^7*yl6)/14400 + 
 (100757*y1^14*y2^11*y3^7*yl6)/187200 - (213803*y1*y2^12*y3^7*yl6)/243936 + 
 (11787*y1^2*y2^12*y3^7*yl6)/67760 + (12557*y1^3*y2^12*y3^7*yl6)/67760 + 
 (47681*y1^4*y2^12*y3^7*yl6)/203280 + (9551*y1^5*y2^12*y3^7*yl6)/33880 + 
 (21951*y1^6*y2^12*y3^7*yl6)/67760 + (73399*y1^7*y2^12*y3^7*yl6)/203280 + 
 (26703*y1^8*y2^12*y3^7*yl6)/67760 + (8203*y1^9*y2^12*y3^7*yl6)/19360 + 
 (39251*y1^10*y2^12*y3^7*yl6)/87120 + (2759*y1^11*y2^12*y3^7*yl6)/5808 + 
 (14449*y1^12*y2^12*y3^7*yl6)/29040 + (2509*y1^13*y2^12*y3^7*yl6)/4840 + 
 (203017*y1^14*y2^12*y3^7*yl6)/377520 - (65777*y1*y2^13*y3^7*yl6)/73920 + 
 (3581*y1^2*y2^13*y3^7*yl6)/20160 + (3791*y1^3*y2^13*y3^7*yl6)/20160 + 
 (4771*y1^4*y2^13*y3^7*yl6)/20160 + (1429*y1^5*y2^13*y3^7*yl6)/5040 + 
 (1639*y1^6*y2^13*y3^7*yl6)/5040 + (3649*y1^7*y2^13*y3^7*yl6)/10080 + 
 (3979*y1^8*y2^13*y3^7*yl6)/10080 + (2443*y1^9*y2^13*y3^7*yl6)/5760 + 
 (7789*y1^10*y2^13*y3^7*yl6)/17280 + (8209*y1^11*y2^13*y3^7*yl6)/17280 + 
 (94547*y1^12*y2^13*y3^7*yl6)/190080 + (98477*y1^13*y2^13*y3^7*yl6)/190080 + 
 (1327721*y1^14*y2^13*y3^7*yl6)/2471040 - (16917311*y1*y2^14*y3^7*yl6)/
  18738720 + (2443*y1^2*y2^14*y3^7*yl6)/13520 + 
 (2573*y1^3*y2^14*y3^7*yl6)/13520 + (3223*y1^4*y2^14*y3^7*yl6)/13520 + 
 (5777*y1^5*y2^14*y3^7*yl6)/20280 + (13231*y1^6*y2^14*y3^7*yl6)/40560 + 
 (14713*y1^7*y2^14*y3^7*yl6)/40560 + (37407*y1^8*y2^14*y3^7*yl6)/94640 + 
 (11477*y1^9*y2^14*y3^7*yl6)/27040 + (381*y1^10*y2^14*y3^7*yl6)/845 + 
 (28901*y1^11*y2^14*y3^7*yl6)/60840 + (33277*y1^12*y2^14*y3^7*yl6)/66924 + 
 (138607*y1^13*y2^14*y3^7*yl6)/267696 + (71861*y1^14*y2^14*y3^7*yl6)/133848 + 
 (495371*y1*y2*y3^8*yl6)/352800 + (597431*y1^2*y2*y3^8*yl6)/352800 + 
 (1095637*y1^3*y2*y3^8*yl6)/705600 + (118743*y1^4*y2*y3^8*yl6)/78400 + 
 (703883*y1^5*y2*y3^8*yl6)/470400 + (698591*y1^6*y2*y3^8*yl6)/470400 + 
 (2084503*y1^7*y2*y3^8*yl6)/1411200 + (2075803*y1^8*y2*y3^8*yl6)/1411200 + 
 (4137431*y1^9*y2*y3^8*yl6)/2822400 + (37129079*y1^10*y2*y3^8*yl6)/25401600 + 
 (37035587*y1^11*y2*y3^8*yl6)/25401600 + (4471304147*y1^12*y2*y3^8*yl6)/
  3073593600 + (4462329797*y1^13*y2*y3^8*yl6)/3073593600 + 
 (752757021893*y1^14*y2*y3^8*yl6)/519437318400 - (479*y1*y2^2*y3^8*yl6)/280 - 
 (199*y1^2*y2^2*y3^8*yl6)/280 - (41*y1^3*y2^2*y3^8*yl6)/70 - 
 (129*y1^4*y2^2*y3^8*yl6)/280 - (599*y1^5*y2^2*y3^8*yl6)/1680 - 
 (113*y1^6*y2^2*y3^8*yl6)/420 - (163*y1^7*y2^2*y3^8*yl6)/840 - 
 (9*y1^8*y2^2*y3^8*yl6)/70 - (79*y1^9*y2^2*y3^8*yl6)/1120 - 
 (31*y1^10*y2^2*y3^8*yl6)/1680 + (29*y1^11*y2^2*y3^8*yl6)/1008 + 
 (3989*y1^12*y2^2*y3^8*yl6)/55440 + (3097*y1^13*y2^2*y3^8*yl6)/27720 + 
 (107087*y1^14*y2^2*y3^8*yl6)/720720 - (2231*y1*y2^3*y3^8*yl6)/2240 - 
 (271*y1^2*y2^3*y3^8*yl6)/2240 - (131*y1^3*y2^3*y3^8*yl6)/2240 + 
 (167*y1^4*y2^3*y3^8*yl6)/6720 + (219*y1^5*y2^3*y3^8*yl6)/2240 + 
 (359*y1^6*y2^3*y3^8*yl6)/2240 + (1441*y1^7*y2^3*y3^8*yl6)/6720 + 
 (587*y1^8*y2^3*y3^8*yl6)/2240 + (341*y1^9*y2^3*y3^8*yl6)/1120 + 
 (1727*y1^10*y2^3*y3^8*yl6)/5040 + (317*y1^11*y2^3*y3^8*yl6)/840 + 
 (3781*y1^12*y2^3*y3^8*yl6)/9240 + (5403*y1^13*y2^3*y3^8*yl6)/12320 + 
 (223807*y1^14*y2^3*y3^8*yl6)/480480 - (4309*y1*y2^4*y3^8*yl6)/5040 + 
 (101*y1^2*y2^4*y3^8*yl6)/5040 + (311*y1^3*y2^4*y3^8*yl6)/5040 + 
 (661*y1^4*y2^4*y3^8*yl6)/5040 + (61*y1^5*y2^4*y3^8*yl6)/315 + 
 (1249*y1^6*y2^4*y3^8*yl6)/5040 + (1487*y1^7*y2^4*y3^8*yl6)/5040 + 
 (1697*y1^8*y2^4*y3^8*yl6)/5040 + (3769*y1^9*y2^4*y3^8*yl6)/10080 + 
 (6161*y1^10*y2^4*y3^8*yl6)/15120 + (6623*y1^11*y2^4*y3^8*yl6)/15120 + 
 (15503*y1^12*y2^4*y3^8*yl6)/33264 + (4091*y1^13*y2^4*y3^8*yl6)/8316 + 
 (223127*y1^14*y2^4*y3^8*yl6)/432432 - (10963*y1*y2^5*y3^8*yl6)/13440 + 
 (359*y1^2*y2^5*y3^8*yl6)/4480 + (499*y1^3*y2^5*y3^8*yl6)/4480 + 
 (779*y1^4*y2^5*y3^8*yl6)/4480 + (3107*y1^5*y2^5*y3^8*yl6)/13440 + 
 (3779*y1^6*y2^5*y3^8*yl6)/13440 + (4367*y1^7*y2^5*y3^8*yl6)/13440 + 
 (1629*y1^8*y2^5*y3^8*yl6)/4480 + (223*y1^9*y2^5*y3^8*yl6)/560 + 
 (481*y1^10*y2^5*y3^8*yl6)/1120 + (577*y1^11*y2^5*y3^8*yl6)/1260 + 
 (26837*y1^12*y2^5*y3^8*yl6)/55440 + (112703*y1^13*y2^5*y3^8*yl6)/221760 + 
 (1529819*y1^14*y2^5*y3^8*yl6)/2882880 - (6787*y1*y2^6*y3^8*yl6)/8400 + 
 (79*y1^2*y2^6*y3^8*yl6)/700 + (193*y1^3*y2^6*y3^8*yl6)/1400 + 
 (103*y1^4*y2^6*y3^8*yl6)/525 + (701*y1^5*y2^6*y3^8*yl6)/2800 + 
 (417*y1^6*y2^6*y3^8*yl6)/1400 + (713*y1^7*y2^6*y3^8*yl6)/2100 + 
 (527*y1^8*y2^6*y3^8*yl6)/1400 + (2293*y1^9*y2^6*y3^8*yl6)/5600 + 
 (11071*y1^10*y2^6*y3^8*yl6)/25200 + (3919*y1^11*y2^6*y3^8*yl6)/8400 + 
 (4129*y1^12*y2^6*y3^8*yl6)/8400 + (23777*y1^13*y2^6*y3^8*yl6)/46200 + 
 (643997*y1^14*y2^6*y3^8*yl6)/1201200 - (16381*y1*y2^7*y3^8*yl6)/20160 + 
 (2687*y1^2*y2^7*y3^8*yl6)/20160 + (3107*y1^3*y2^7*y3^8*yl6)/20160 + 
 (1409*y1^4*y2^7*y3^8*yl6)/6720 + (1759*y1^5*y2^7*y3^8*yl6)/6720 + 
 (689*y1^6*y2^7*y3^8*yl6)/2240 + (7013*y1^7*y2^7*y3^8*yl6)/20160 + 
 (7733*y1^8*y2^7*y3^8*yl6)/20160 + (4189*y1^9*y2^7*y3^8*yl6)/10080 + 
 (6721*y1^10*y2^7*y3^8*yl6)/15120 + (89*y1^11*y2^7*y3^8*yl6)/189 + 
 (5147*y1^12*y2^7*y3^8*yl6)/10395 + (172159*y1^13*y2^7*y3^8*yl6)/332640 + 
 (179089*y1^14*y2^7*y3^8*yl6)/332640 - (403*y1*y2^8*y3^8*yl6)/490 + 
 (577*y1^2*y2^8*y3^8*yl6)/3920 + (647*y1^3*y2^8*y3^8*yl6)/3920 + 
 (857*y1^4*y2^8*y3^8*yl6)/3920 + (1583*y1^5*y2^8*y3^8*yl6)/5880 + 
 (3691*y1^6*y2^8*y3^8*yl6)/11760 + (4153*y1^7*y2^8*y3^8*yl6)/11760 + 
 (1521*y1^8*y2^8*y3^8*yl6)/3920 + (3287*y1^9*y2^8*y3^8*yl6)/7840 + 
 (5263*y1^10*y2^8*y3^8*yl6)/11760 + (16699*y1^11*y2^8*y3^8*yl6)/35280 + 
 (192887*y1^12*y2^8*y3^8*yl6)/388080 + (12587*y1^13*y2^8*y3^8*yl6)/24255 + 
 (2720891*y1^14*y2^8*y3^8*yl6)/5045040 - (7479*y1*y2^9*y3^8*yl6)/8960 + 
 (1409*y1^2*y2^9*y3^8*yl6)/8960 + (1549*y1^3*y2^9*y3^8*yl6)/8960 + 
 (6047*y1^4*y2^9*y3^8*yl6)/26880 + (2459*y1^5*y2^9*y3^8*yl6)/8960 + 
 (2851*y1^6*y2^9*y3^8*yl6)/8960 + (9589*y1^7*y2^9*y3^8*yl6)/26880 + 
 (3503*y1^8*y2^9*y3^8*yl6)/8960 + (1889*y1^9*y2^9*y3^8*yl6)/4480 + 
 (18121*y1^10*y2^9*y3^8*yl6)/40320 + (2127*y1^11*y2^9*y3^8*yl6)/4480 + 
 (4909*y1^12*y2^9*y3^8*yl6)/9856 + (3841*y1^13*y2^9*y3^8*yl6)/7392 + 
 (8643*y1^14*y2^9*y3^8*yl6)/16016 - (15385*y1*y2^10*y3^8*yl6)/18144 + 
 (3739*y1^2*y2^10*y3^8*yl6)/22680 + (2027*y1^3*y2^10*y3^8*yl6)/11340 + 
 (5209*y1^4*y2^10*y3^8*yl6)/22680 + (12623*y1^5*y2^10*y3^8*yl6)/45360 + 
 (911*y1^6*y2^10*y3^8*yl6)/2835 + (8149*y1^7*y2^10*y3^8*yl6)/22680 + 
 (4457*y1^8*y2^10*y3^8*yl6)/11340 + (38401*y1^9*y2^10*y3^8*yl6)/90720 + 
 (20443*y1^10*y2^10*y3^8*yl6)/45360 + (21577*y1^11*y2^10*y3^8*yl6)/45360 + 
 (248813*y1^12*y2^10*y3^8*yl6)/498960 + (129709*y1^13*y2^10*y3^8*yl6)/
  249480 + (3500639*y1^14*y2^10*y3^8*yl6)/6486480 - 
 (86833*y1*y2^11*y3^8*yl6)/100800 + (1913*y1^2*y2^11*y3^8*yl6)/11200 + 
 (2053*y1^3*y2^11*y3^8*yl6)/11200 + (2613*y1^4*y2^11*y3^8*yl6)/11200 + 
 (9449*y1^5*y2^11*y3^8*yl6)/33600 + (10877*y1^6*y2^11*y3^8*yl6)/33600 + 
 (12137*y1^7*y2^11*y3^8*yl6)/33600 + (4419*y1^8*y2^11*y3^8*yl6)/11200 + 
 (2377*y1^9*y2^11*y3^8*yl6)/5600 + (3793*y1^10*y2^11*y3^8*yl6)/8400 + 
 (6001*y1^11*y2^11*y3^8*yl6)/12600 + (69161*y1^12*y2^11*y3^8*yl6)/138600 + 
 (26209*y1^13*y2^11*y3^8*yl6)/50400 + (353527*y1^14*y2^11*y3^8*yl6)/655200 - 
 (213407*y1*y2^12*y3^8*yl6)/243936 + (11897*y1^2*y2^12*y3^8*yl6)/67760 + 
 (12667*y1^3*y2^12*y3^8*yl6)/67760 + (48011*y1^4*y2^12*y3^8*yl6)/203280 + 
 (4803*y1^5*y2^12*y3^8*yl6)/16940 + (22061*y1^6*y2^12*y3^8*yl6)/67760 + 
 (73729*y1^7*y2^12*y3^8*yl6)/203280 + (26813*y1^8*y2^12*y3^8*yl6)/67760 + 
 (57641*y1^9*y2^12*y3^8*yl6)/135520 + (275747*y1^10*y2^12*y3^8*yl6)/609840 + 
 (19379*y1^11*y2^12*y3^8*yl6)/40656 + (101473*y1^12*y2^12*y3^8*yl6)/203280 + 
 (8809*y1^13*y2^12*y3^8*yl6)/16940 + (1425409*y1^14*y2^12*y3^8*yl6)/2642640 - 
 (131279*y1*y2^13*y3^8*yl6)/147840 + (7237*y1^2*y2^13*y3^8*yl6)/40320 + 
 (7657*y1^3*y2^13*y3^8*yl6)/40320 + (9617*y1^4*y2^13*y3^8*yl6)/40320 + 
 (11507*y1^5*y2^13*y3^8*yl6)/40320 + (13187*y1^6*y2^13*y3^8*yl6)/40320 + 
 (14671*y1^7*y2^13*y3^8*yl6)/40320 + (15991*y1^8*y2^13*y3^8*yl6)/40320 + 
 (2147*y1^9*y2^13*y3^8*yl6)/5040 + (13687*y1^10*y2^13*y3^8*yl6)/30240 + 
 (7211*y1^11*y2^13*y3^8*yl6)/15120 + (41519*y1^12*y2^13*y3^8*yl6)/83160 + 
 (345907*y1^13*y2^13*y3^8*yl6)/665280 + (4663111*y1^14*y2^13*y3^8*yl6)/
  8648640 - (2411243*y1*y2^14*y3^8*yl6)/2676960 + 
 (1081*y1^2*y2^14*y3^8*yl6)/5915 + (9103*y1^3*y2^14*y3^8*yl6)/47320 + 
 (5689*y1^4*y2^14*y3^8*yl6)/23660 + (81463*y1^5*y2^14*y3^8*yl6)/283920 + 
 (46601*y1^6*y2^14*y3^8*yl6)/141960 + (12947*y1^7*y2^14*y3^8*yl6)/35490 + 
 (18801*y1^8*y2^14*y3^8*yl6)/47320 + (80729*y1^9*y2^14*y3^8*yl6)/189280 + 
 (42867*y1^10*y2^14*y3^8*yl6)/94640 + (406369*y1^11*y2^14*y3^8*yl6)/851760 + 
 (935617*y1^12*y2^14*y3^8*yl6)/1873872 + (487055*y1^13*y2^14*y3^8*yl6)/
  936936 + (1009915*y1^14*y2^14*y3^8*yl6)/1873872 + 
 (2036609*y1*y2*y3^9*yl6)/1411200 + (2410549*y1^2*y2*y3^9*yl6)/1411200 + 
 (246061*y1^3*y2*y3^9*yl6)/156800 + (6486847*y1^4*y2*y3^9*yl6)/4233600 + 
 (6413347*y1^5*y2*y3^9*yl6)/4233600 + (6368659*y1^6*y2*y3^9*yl6)/4233600 + 
 (2112433*y1^7*y2*y3^9*yl6)/1411200 + (2104433*y1^8*y2*y3^9*yl6)/1411200 + 
 (1048979*y1^9*y2*y3^9*yl6)/705600 + (9416311*y1^10*y2*y3^9*yl6)/6350400 + 
 (9395143*y1^11*y2*y3^9*yl6)/6350400 + (1134554383*y1^12*y2*y3^9*yl6)/
  768398400 + (1132533133*y1^13*y2*y3^9*yl6)/768398400 + 
 (191088605677*y1^14*y2*y3^9*yl6)/129859329600 - 
 (17489*y1*y2^2*y3^9*yl6)/10080 - (7409*y1^2*y2^2*y3^9*yl6)/10080 - 
 (6149*y1^3*y2^2*y3^9*yl6)/10080 - (4889*y1^4*y2^2*y3^9*yl6)/10080 - 
 (3839*y1^5*y2^2*y3^9*yl6)/10080 - (2957*y1^6*y2^2*y3^9*yl6)/10080 - 
 (2201*y1^7*y2^2*y3^9*yl6)/10080 - (1541*y1^8*y2^2*y3^9*yl6)/10080 - 
 (239*y1^9*y2^2*y3^9*yl6)/2520 - (431*y1^10*y2^2*y3^9*yl6)/10080 + 
 (y1^11*y2^2*y3^9*yl6)/224 + (587*y1^12*y2^2*y3^9*yl6)/12320 + 
 (1077*y1^13*y2^2*y3^9*yl6)/12320 + (59713*y1^14*y2^2*y3^9*yl6)/480480 - 
 (6763*y1*y2^3*y3^9*yl6)/6720 - (883*y1^2*y2^3*y3^9*yl6)/6720 - 
 (463*y1^3*y2^3*y3^9*yl6)/6720 + (97*y1^4*y2^3*y3^9*yl6)/6720 + 
 (587*y1^5*y2^3*y3^9*yl6)/6720 + (1007*y1^6*y2^3*y3^9*yl6)/6720 + 
 (457*y1^7*y2^3*y3^9*yl6)/2240 + (1691*y1^8*y2^3*y3^9*yl6)/6720 + 
 (247*y1^9*y2^3*y3^9*yl6)/840 + (3349*y1^10*y2^3*y3^9*yl6)/10080 + 
 (411*y1^11*y2^3*y3^9*yl6)/1120 + (4913*y1^12*y2^3*y3^9*yl6)/12320 + 
 (989*y1^13*y2^3*y3^9*yl6)/2310 + (36467*y1^14*y2^3*y3^9*yl6)/80080 - 
 (26029*y1*y2^4*y3^9*yl6)/30240 + (431*y1^2*y2^4*y3^9*yl6)/30240 + 
 (1691*y1^3*y2^4*y3^9*yl6)/30240 + (3791*y1^4*y2^4*y3^9*yl6)/30240 + 
 (5681*y1^5*y2^4*y3^9*yl6)/30240 + (7319*y1^6*y2^4*y3^9*yl6)/30240 + 
 (8747*y1^7*y2^4*y3^9*yl6)/30240 + (10007*y1^8*y2^4*y3^9*yl6)/30240 + 
 (2783*y1^9*y2^4*y3^9*yl6)/7560 + (4049*y1^10*y2^4*y3^9*yl6)/10080 + 
 (4357*y1^11*y2^4*y3^9*yl6)/10080 + (10207*y1^12*y2^4*y3^9*yl6)/22176 + 
 (10781*y1^13*y2^4*y3^9*yl6)/22176 + (147083*y1^14*y2^4*y3^9*yl6)/288288 - 
 (33029*y1*y2^5*y3^9*yl6)/40320 + (3091*y1^2*y2^5*y3^9*yl6)/40320 + 
 (4351*y1^3*y2^5*y3^9*yl6)/40320 + (6871*y1^4*y2^5*y3^9*yl6)/40320 + 
 (9181*y1^5*y2^5*y3^9*yl6)/40320 + (11197*y1^6*y2^5*y3^9*yl6)/40320 + 
 (12961*y1^7*y2^5*y3^9*yl6)/40320 + (14521*y1^8*y2^5*y3^9*yl6)/40320 + 
 (3979*y1^9*y2^5*y3^9*yl6)/10080 + (2147*y1^10*y2^5*y3^9*yl6)/5040 + 
 (509*y1^11*y2^5*y3^9*yl6)/1120 + (5921*y1^12*y2^5*y3^9*yl6)/12320 + 
 (12437*y1^13*y2^5*y3^9*yl6)/24640 + (506603*y1^14*y2^5*y3^9*yl6)/960960 - 
 (13609*y1*y2^6*y3^9*yl6)/16800 + (1861*y1^2*y2^6*y3^9*yl6)/16800 + 
 (2281*y1^3*y2^6*y3^9*yl6)/16800 + (1087*y1^4*y2^6*y3^9*yl6)/5600 + 
 (4171*y1^5*y2^6*y3^9*yl6)/16800 + (4969*y1^6*y2^6*y3^9*yl6)/16800 + 
 (5669*y1^7*y2^6*y3^9*yl6)/16800 + (6289*y1^8*y2^6*y3^9*yl6)/16800 + 
 (1711*y1^9*y2^6*y3^9*yl6)/4200 + (22037*y1^10*y2^6*y3^9*yl6)/50400 + 
 (2601*y1^11*y2^6*y3^9*yl6)/5600 + (2741*y1^12*y2^6*y3^9*yl6)/5600 + 
 (94723*y1^13*y2^6*y3^9*yl6)/184800 + (427663*y1^14*y2^6*y3^9*yl6)/800800 - 
 (49213*y1*y2^7*y3^9*yl6)/60480 + (7991*y1^2*y2^7*y3^9*yl6)/60480 + 
 (9251*y1^3*y2^7*y3^9*yl6)/60480 + (12611*y1^4*y2^7*y3^9*yl6)/60480 + 
 (15761*y1^5*y2^7*y3^9*yl6)/60480 + (18533*y1^6*y2^7*y3^9*yl6)/60480 + 
 (20969*y1^7*y2^7*y3^9*yl6)/60480 + (23129*y1^8*y2^7*y3^9*yl6)/60480 + 
 (3133*y1^9*y2^7*y3^9*yl6)/7560 + (4469*y1^10*y2^7*y3^9*yl6)/10080 + 
 (947*y1^11*y2^7*y3^9*yl6)/2016 + (54773*y1^12*y2^7*y3^9*yl6)/110880 + 
 (3181*y1^13*y2^7*y3^9*yl6)/6160 + (1241*y1^14*y2^7*y3^9*yl6)/2310 - 
 (58067*y1*y2^8*y3^9*yl6)/70560 + (10351*y1^2*y2^8*y3^9*yl6)/70560 + 
 (11611*y1^3*y2^8*y3^9*yl6)/70560 + (15391*y1^4*y2^8*y3^9*yl6)/70560 + 
 (18961*y1^5*y2^8*y3^9*yl6)/70560 + (22111*y1^6*y2^8*y3^9*yl6)/70560 + 
 (24883*y1^7*y2^8*y3^9*yl6)/70560 + (27343*y1^8*y2^8*y3^9*yl6)/70560 + 
 (7387*y1^9*y2^8*y3^9*yl6)/17640 + (31543*y1^10*y2^8*y3^9*yl6)/70560 + 
 (3707*y1^11*y2^8*y3^9*yl6)/7840 + (42821*y1^12*y2^8*y3^9*yl6)/86240 + 
 (44711*y1^13*y2^8*y3^9*yl6)/86240 + (1812259*y1^14*y2^8*y3^9*yl6)/3363360 - 
 (7479*y1*y2^9*y3^9*yl6)/8960 + (1409*y1^2*y2^9*y3^9*yl6)/8960 + 
 (1549*y1^3*y2^9*y3^9*yl6)/8960 + (6047*y1^4*y2^9*y3^9*yl6)/26880 + 
 (2459*y1^5*y2^9*y3^9*yl6)/8960 + (2851*y1^6*y2^9*y3^9*yl6)/8960 + 
 (9589*y1^7*y2^9*y3^9*yl6)/26880 + (3503*y1^8*y2^9*y3^9*yl6)/8960 + 
 (1889*y1^9*y2^9*y3^9*yl6)/4480 + (18121*y1^10*y2^9*y3^9*yl6)/40320 + 
 (2127*y1^11*y2^9*y3^9*yl6)/4480 + (4909*y1^12*y2^9*y3^9*yl6)/9856 + 
 (3841*y1^13*y2^9*y3^9*yl6)/7392 + (8643*y1^14*y2^9*y3^9*yl6)/16016 - 
 (2563*y1*y2^10*y3^9*yl6)/3024 + (4997*y1^2*y2^10*y3^9*yl6)/30240 + 
 (5417*y1^3*y2^10*y3^9*yl6)/30240 + (773*y1^4*y2^10*y3^9*yl6)/3360 + 
 (2809*y1^5*y2^10*y3^9*yl6)/10080 + (1081*y1^6*y2^10*y3^9*yl6)/3360 + 
 (10877*y1^7*y2^10*y3^9*yl6)/30240 + (11897*y1^8*y2^10*y3^9*yl6)/30240 + 
 (3203*y1^9*y2^10*y3^9*yl6)/7560 + (40921*y1^10*y2^10*y3^9*yl6)/90720 + 
 (43189*y1^11*y2^10*y3^9*yl6)/90720 + (498011*y1^12*y2^10*y3^9*yl6)/997920 + 
 (519221*y1^13*y2^10*y3^9*yl6)/997920 + (7006283*y1^14*y2^10*y3^9*yl6)/
  12972960 - (28921*y1*y2^11*y3^9*yl6)/33600 + 
 (17287*y1^2*y2^11*y3^9*yl6)/100800 + (18547*y1^3*y2^11*y3^9*yl6)/100800 + 
 (23587*y1^4*y2^11*y3^9*yl6)/100800 + (28417*y1^5*y2^11*y3^9*yl6)/100800 + 
 (32701*y1^6*y2^11*y3^9*yl6)/100800 + (36481*y1^7*y2^11*y3^9*yl6)/100800 + 
 (39841*y1^8*y2^11*y3^9*yl6)/100800 + (5357*y1^9*y2^11*y3^9*yl6)/12600 + 
 (22793*y1^10*y2^11*y3^9*yl6)/50400 + (2671*y1^11*y2^11*y3^9*yl6)/5600 + 
 (30781*y1^12*y2^11*y3^9*yl6)/61600 + (729*y1^13*y2^11*y3^9*yl6)/1400 + 
 (58997*y1^14*y2^11*y3^9*yl6)/109200 - (26647*y1*y2^12*y3^9*yl6)/30492 + 
 (71767*y1^2*y2^12*y3^9*yl6)/406560 + (76387*y1^3*y2^12*y3^9*yl6)/406560 + 
 (96407*y1^4*y2^12*y3^9*yl6)/406560 + (115657*y1^5*y2^12*y3^9*yl6)/406560 + 
 (132751*y1^6*y2^12*y3^9*yl6)/406560 + (49281*y1^7*y2^12*y3^9*yl6)/135520 + 
 (161263*y1^8*y2^12*y3^9*yl6)/406560 + (43327*y1^9*y2^12*y3^9*yl6)/101640 + 
 (552649*y1^10*y2^12*y3^9*yl6)/1219680 + (12945*y1^11*y2^12*y3^9*yl6)/27104 + 
 (67777*y1^12*y2^12*y3^9*yl6)/135520 + (211801*y1^13*y2^12*y3^9*yl6)/406560 + 
 (951941*y1^14*y2^12*y3^9*yl6)/1761760 - (1179971*y1*y2^13*y3^9*yl6)/
  1330560 + (21851*y1^2*y2^13*y3^9*yl6)/120960 + 
 (23111*y1^3*y2^13*y3^9*yl6)/120960 + (28991*y1^4*y2^13*y3^9*yl6)/120960 + 
 (34661*y1^5*y2^13*y3^9*yl6)/120960 + (39701*y1^6*y2^13*y3^9*yl6)/120960 + 
 (44153*y1^7*y2^13*y3^9*yl6)/120960 + (48113*y1^8*y2^13*y3^9*yl6)/120960 + 
 (12917*y1^9*y2^13*y3^9*yl6)/30240 + (2287*y1^10*y2^13*y3^9*yl6)/5040 + 
 (4819*y1^11*y2^13*y3^9*yl6)/10080 + (55487*y1^12*y2^13*y3^9*yl6)/110880 + 
 (115559*y1^13*y2^13*y3^9*yl6)/221760 + (1557707*y1^14*y2^13*y3^9*yl6)/
  2882880 - (200639*y1*y2^14*y3^9*yl6)/223080 + 
 (313603*y1^2*y2^14*y3^9*yl6)/1703520 + (329983*y1^3*y2^14*y3^9*yl6)/
  1703520 + (411883*y1^4*y2^14*y3^9*yl6)/1703520 + 
 (491053*y1^5*y2^14*y3^9*yl6)/1703520 + (561487*y1^6*y2^14*y3^9*yl6)/
  1703520 + (623731*y1^7*y2^14*y3^9*yl6)/1703520 + 
 (679111*y1^8*y2^14*y3^9*yl6)/1703520 + (182209*y1^9*y2^14*y3^9*yl6)/425880 + 
 (773881*y1^10*y2^14*y3^9*yl6)/1703520 + (90557*y1^11*y2^14*y3^9*yl6)/
  189280 + (208471*y1^12*y2^14*y3^9*yl6)/416416 + 
 (217025*y1^13*y2^14*y3^9*yl6)/416416 + (674945*y1^14*y2^14*y3^9*yl6)/
  1249248 + (18760681*y1*y2*y3^10*yl6)/12700800 + 
 (21843901*y1^2*y2*y3^10*yl6)/12700800 + (20097541*y1^3*y2*y3^10*yl6)/
  12700800 + (19638901*y1^4*y2*y3^10*yl6)/12700800 + 
 (19427221*y1^5*y2*y3^10*yl6)/12700800 + (19300213*y1^6*y2*y3^10*yl6)/
  12700800 + (19212013*y1^7*y2*y3^10*yl6)/12700800 + 
 (19145053*y1^8*y2*y3^10*yl6)/12700800 + (4772797*y1^9*y2*y3^10*yl6)/
  3175200 + (4761527*y1^10*y2*y3^10*yl6)/3175200 + 
 (190073*y1^11*y2*y3^10*yl6)/127008 + (114787777*y1^12*y2*y3^10*yl6)/
  76839840 + (114603439*y1^13*y2*y3^10*yl6)/76839840 + 
 (19339806583*y1^14*y2*y3^10*yl6)/12985932960 - 
 (17713*y1*y2^2*y3^10*yl6)/10080 - (7633*y1^2*y2^2*y3^10*yl6)/10080 - 
 (6373*y1^3*y2^2*y3^10*yl6)/10080 - (5113*y1^4*y2^2*y3^10*yl6)/10080 - 
 (4063*y1^5*y2^2*y3^10*yl6)/10080 - (3181*y1^6*y2^2*y3^10*yl6)/10080 - 
 (485*y1^7*y2^2*y3^10*yl6)/2016 - (353*y1^8*y2^2*y3^10*yl6)/2016 - 
 (59*y1^9*y2^2*y3^10*yl6)/504 - (131*y1^10*y2^2*y3^10*yl6)/2016 - 
 (179*y1^11*y2^2*y3^10*yl6)/10080 + (2819*y1^12*y2^2*y3^10*yl6)/110880 + 
 (7229*y1^13*y2^2*y3^10*yl6)/110880 + (147107*y1^14*y2^2*y3^10*yl6)/1441440 - 
 (4097*y1*y2^3*y3^10*yl6)/4032 - (569*y1^2*y2^3*y3^10*yl6)/4032 - 
 (317*y1^3*y2^3*y3^10*yl6)/4032 + (19*y1^4*y2^3*y3^10*yl6)/4032 + 
 (313*y1^5*y2^3*y3^10*yl6)/4032 + (565*y1^6*y2^3*y3^10*yl6)/4032 + 
 (3917*y1^7*y2^3*y3^10*yl6)/20160 + (4877*y1^8*y2^3*y3^10*yl6)/20160 + 
 (1433*y1^9*y2^3*y3^10*yl6)/5040 + (3251*y1^10*y2^3*y3^10*yl6)/10080 + 
 (3601*y1^11*y2^3*y3^10*yl6)/10080 + (43139*y1^12*y2^3*y3^10*yl6)/110880 + 
 (23197*y1^13*y2^3*y3^10*yl6)/55440 + (80299*y1^14*y2^3*y3^10*yl6)/180180 - 
 (26197*y1*y2^4*y3^10*yl6)/30240 + (263*y1^2*y2^4*y3^10*yl6)/30240 + 
 (1523*y1^3*y2^4*y3^10*yl6)/30240 + (3623*y1^4*y2^4*y3^10*yl6)/30240 + 
 (5513*y1^5*y2^4*y3^10*yl6)/30240 + (7151*y1^6*y2^4*y3^10*yl6)/30240 + 
 (8579*y1^7*y2^4*y3^10*yl6)/30240 + (9839*y1^8*y2^4*y3^10*yl6)/30240 + 
 (2741*y1^9*y2^4*y3^10*yl6)/7560 + (1331*y1^10*y2^4*y3^10*yl6)/3360 + 
 (4301*y1^11*y2^4*y3^10*yl6)/10080 + (50419*y1^12*y2^4*y3^10*yl6)/110880 + 
 (5921*y1^13*y2^4*y3^10*yl6)/12320 + (80823*y1^14*y2^4*y3^10*yl6)/160160 - 
 (33169*y1*y2^5*y3^10*yl6)/40320 + (2951*y1^2*y2^5*y3^10*yl6)/40320 + 
 (4211*y1^3*y2^5*y3^10*yl6)/40320 + (6731*y1^4*y2^5*y3^10*yl6)/40320 + 
 (9041*y1^5*y2^5*y3^10*yl6)/40320 + (11057*y1^6*y2^5*y3^10*yl6)/40320 + 
 (12821*y1^7*y2^5*y3^10*yl6)/40320 + (14381*y1^8*y2^5*y3^10*yl6)/40320 + 
 (493*y1^9*y2^5*y3^10*yl6)/1260 + (4259*y1^10*y2^5*y3^10*yl6)/10080 + 
 (2273*y1^11*y2^5*y3^10*yl6)/5040 + (6613*y1^12*y2^5*y3^10*yl6)/13860 + 
 (111163*y1^13*y2^5*y3^10*yl6)/221760 + (1509799*y1^14*y2^5*y3^10*yl6)/
  2882880 - (40939*y1*y2^6*y3^10*yl6)/50400 + 
 (5471*y1^2*y2^6*y3^10*yl6)/50400 + (6731*y1^3*y2^6*y3^10*yl6)/50400 + 
 (9671*y1^4*y2^6*y3^10*yl6)/50400 + (12401*y1^5*y2^6*y3^10*yl6)/50400 + 
 (2959*y1^6*y2^6*y3^10*yl6)/10080 + (3379*y1^7*y2^6*y3^10*yl6)/10080 + 
 (3751*y1^8*y2^6*y3^10*yl6)/10080 + (1021*y1^9*y2^6*y3^10*yl6)/2520 + 
 (877*y1^10*y2^6*y3^10*yl6)/2016 + (23297*y1^11*y2^6*y3^10*yl6)/50400 + 
 (24557*y1^12*y2^6*y3^10*yl6)/50400 + (282937*y1^13*y2^6*y3^10*yl6)/554400 + 
 (3832951*y1^14*y2^6*y3^10*yl6)/7207200 - (49297*y1*y2^7*y3^10*yl6)/60480 + 
 (7907*y1^2*y2^7*y3^10*yl6)/60480 + (9167*y1^3*y2^7*y3^10*yl6)/60480 + 
 (12527*y1^4*y2^7*y3^10*yl6)/60480 + (15677*y1^5*y2^7*y3^10*yl6)/60480 + 
 (18449*y1^6*y2^7*y3^10*yl6)/60480 + (4177*y1^7*y2^7*y3^10*yl6)/12096 + 
 (4609*y1^8*y2^7*y3^10*yl6)/12096 + (1249*y1^9*y2^7*y3^10*yl6)/3024 + 
 (99*y1^10*y2^7*y3^10*yl6)/224 + (4721*y1^11*y2^7*y3^10*yl6)/10080 + 
 (54619*y1^12*y2^7*y3^10*yl6)/110880 + (3569*y1^13*y2^7*y3^10*yl6)/6930 + 
 (29707*y1^14*y2^7*y3^10*yl6)/55440 - (58123*y1*y2^8*y3^10*yl6)/70560 + 
 (2059*y1^2*y2^8*y3^10*yl6)/14112 + (2311*y1^3*y2^8*y3^10*yl6)/14112 + 
 (3067*y1^4*y2^8*y3^10*yl6)/14112 + (3781*y1^5*y2^8*y3^10*yl6)/14112 + 
 (4411*y1^6*y2^8*y3^10*yl6)/14112 + (24827*y1^7*y2^8*y3^10*yl6)/70560 + 
 (27287*y1^8*y2^8*y3^10*yl6)/70560 + (7373*y1^9*y2^8*y3^10*yl6)/17640 + 
 (31487*y1^10*y2^8*y3^10*yl6)/70560 + (33307*y1^11*y2^8*y3^10*yl6)/70560 + 
 (384773*y1^12*y2^8*y3^10*yl6)/776160 + (401783*y1^13*y2^8*y3^10*yl6)/
  776160 + (5428769*y1^14*y2^8*y3^10*yl6)/10090080 - 
 (67339*y1*y2^9*y3^10*yl6)/80640 + (12653*y1^2*y2^9*y3^10*yl6)/80640 + 
 (13913*y1^3*y2^9*y3^10*yl6)/80640 + (18113*y1^4*y2^9*y3^10*yl6)/80640 + 
 (22103*y1^5*y2^9*y3^10*yl6)/80640 + (25631*y1^6*y2^9*y3^10*yl6)/80640 + 
 (28739*y1^7*y2^9*y3^10*yl6)/80640 + (31499*y1^8*y2^9*y3^10*yl6)/80640 + 
 (16987*y1^9*y2^9*y3^10*yl6)/40320 + (18107*y1^10*y2^9*y3^10*yl6)/40320 + 
 (19129*y1^11*y2^9*y3^10*yl6)/40320 + (220751*y1^12*y2^9*y3^10*yl6)/443520 + 
 (115153*y1^13*y2^9*y3^10*yl6)/221760 + (1554739*y1^14*y2^9*y3^10*yl6)/
  2882880 - (2563*y1*y2^10*y3^10*yl6)/3024 + (4997*y1^2*y2^10*y3^10*yl6)/
  30240 + (5417*y1^3*y2^10*y3^10*yl6)/30240 + 
 (773*y1^4*y2^10*y3^10*yl6)/3360 + (2809*y1^5*y2^10*y3^10*yl6)/10080 + 
 (1081*y1^6*y2^10*y3^10*yl6)/3360 + (10877*y1^7*y2^10*y3^10*yl6)/30240 + 
 (11897*y1^8*y2^10*y3^10*yl6)/30240 + (3203*y1^9*y2^10*y3^10*yl6)/7560 + 
 (40921*y1^10*y2^10*y3^10*yl6)/90720 + (43189*y1^11*y2^10*y3^10*yl6)/90720 + 
 (498011*y1^12*y2^10*y3^10*yl6)/997920 + (519221*y1^13*y2^10*y3^10*yl6)/
  997920 + (7006283*y1^14*y2^10*y3^10*yl6)/12972960 - 
 (17347*y1*y2^11*y3^10*yl6)/20160 + (3463*y1^2*y2^11*y3^10*yl6)/20160 + 
 (743*y1^3*y2^11*y3^10*yl6)/4032 + (4723*y1^4*y2^11*y3^10*yl6)/20160 + 
 (5689*y1^5*y2^11*y3^10*yl6)/20160 + (32729*y1^6*y2^11*y3^10*yl6)/100800 + 
 (36509*y1^7*y2^11*y3^10*yl6)/100800 + (39869*y1^8*y2^11*y3^10*yl6)/100800 + 
 (10721*y1^9*y2^11*y3^10*yl6)/25200 + (22807*y1^10*y2^11*y3^10*yl6)/50400 + 
 (24053*y1^11*y2^11*y3^10*yl6)/50400 + (277183*y1^12*y2^11*y3^10*yl6)/
  554400 + (13129*y1^13*y2^11*y3^10*yl6)/25200 + 
 (88541*y1^14*y2^11*y3^10*yl6)/163800 - (22193*y1*y2^12*y3^10*yl6)/25410 + 
 (215917*y1^2*y2^12*y3^10*yl6)/1219680 + (229777*y1^3*y2^12*y3^10*yl6)/
  1219680 + (289837*y1^4*y2^12*y3^10*yl6)/1219680 + 
 (347587*y1^5*y2^12*y3^10*yl6)/1219680 + (398869*y1^6*y2^12*y3^10*yl6)/
  1219680 + (88829*y1^7*y2^12*y3^10*yl6)/243936 + 
 (96881*y1^8*y2^12*y3^10*yl6)/243936 + (26027*y1^9*y2^12*y3^10*yl6)/60984 + 
 (110653*y1^10*y2^12*y3^10*yl6)/243936 + (583141*y1^11*y2^12*y3^10*yl6)/
  1219680 + (610609*y1^12*y2^12*y3^10*yl6)/1219680 + 
 (636019*y1^13*y2^12*y3^10*yl6)/1219680 + (8575477*y1^14*y2^12*y3^10*yl6)/
  15855840 - (1179047*y1*y2^13*y3^10*yl6)/1330560 + 
 (4387*y1^2*y2^13*y3^10*yl6)/24192 + (4639*y1^3*y2^13*y3^10*yl6)/24192 + 
 (5815*y1^4*y2^13*y3^10*yl6)/24192 + (6949*y1^5*y2^13*y3^10*yl6)/24192 + 
 (7957*y1^6*y2^13*y3^10*yl6)/24192 + (44237*y1^7*y2^13*y3^10*yl6)/120960 + 
 (48197*y1^8*y2^13*y3^10*yl6)/120960 + (6469*y1^9*y2^13*y3^10*yl6)/15120 + 
 (509*y1^10*y2^13*y3^10*yl6)/1120 + (2413*y1^11*y2^13*y3^10*yl6)/5040 + 
 (13891*y1^12*y2^13*y3^10*yl6)/27720 + (12857*y1^13*y2^13*y3^10*yl6)/24640 + 
 (173301*y1^14*y2^13*y3^10*yl6)/320320 - (120269*y1*y2^14*y3^10*yl6)/133848 + 
 (315059*y1^2*y2^14*y3^10*yl6)/1703520 + (331439*y1^3*y2^14*y3^10*yl6)/
  1703520 + (413339*y1^4*y2^14*y3^10*yl6)/1703520 + 
 (492509*y1^5*y2^14*y3^10*yl6)/1703520 + (562943*y1^6*y2^14*y3^10*yl6)/
  1703520 + (625187*y1^7*y2^14*y3^10*yl6)/1703520 + 
 (680567*y1^8*y2^14*y3^10*yl6)/1703520 + (182573*y1^9*y2^14*y3^10*yl6)/
  425880 + (775337*y1^10*y2^14*y3^10*yl6)/1703520 + 
 (816469*y1^11*y2^14*y3^10*yl6)/1703520 + (9397211*y1^12*y2^14*y3^10*yl6)/
  18738720 + (9782141*y1^13*y2^14*y3^10*yl6)/18738720 + 
 (10140191*y1^14*y2^14*y3^10*yl6)/18738720 + (3828341*y1*y2*y3^11*yl6)/
  2540160 + (48323299*y1^2*y2*y3^11*yl6)/27941760 + 
 (44513059*y1^3*y2*y3^11*yl6)/27941760 + (43525219*y1^4*y2*y3^11*yl6)/
  27941760 + (43075399*y1^5*y2*y3^11*yl6)/27941760 + 
 (214043411*y1^6*y2*y3^11*yl6)/139708800 + (213126131*y1^7*y2*y3^11*yl6)/
  139708800 + (212434931*y1^8*y2*y3^11*yl6)/139708800 + 
 (105941053*y1^9*y2*y3^11*yl6)/69854400 + (105710753*y1^10*y2*y3^11*yl6)/
  69854400 + (21102637*y1^11*y2*y3^11*yl6)/13970880 + 
 (231747983*y1^12*y2*y3^11*yl6)/153679680 + (231408413*y1^13*y2*y3^11*yl6)/
  153679680 + (39056213117*y1^14*y2*y3^11*yl6)/25971865920 - 
 (197111*y1*y2^2*y3^11*yl6)/110880 - (86231*y1^2*y2^2*y3^11*yl6)/110880 - 
 (72371*y1^3*y2^2*y3^11*yl6)/110880 - (58511*y1^4*y2^2*y3^11*yl6)/110880 - 
 (46961*y1^5*y2^2*y3^11*yl6)/110880 - (37259*y1^6*y2^2*y3^11*yl6)/110880 - 
 (28943*y1^7*y2^2*y3^11*yl6)/110880 - (21683*y1^8*y2^2*y3^11*yl6)/110880 - 
 (953*y1^9*y2^2*y3^11*yl6)/6930 - (9473*y1^10*y2^2*y3^11*yl6)/110880 - 
 (4237*y1^11*y2^2*y3^11*yl6)/110880 + (551*y1^12*y2^2*y3^11*yl6)/110880 + 
 (451*y1^13*y2^2*y3^11*yl6)/10080 + (10693*y1^14*y2^2*y3^11*yl6)/131040 - 
 (227351*y1*y2^3*y3^11*yl6)/221760 - (33311*y1^2*y2^3*y3^11*yl6)/221760 - 
 (19451*y1^3*y2^3*y3^11*yl6)/221760 - (971*y1^4*y2^3*y3^11*yl6)/221760 + 
 (15199*y1^5*y2^3*y3^11*yl6)/221760 + (29059*y1^6*y2^3*y3^11*yl6)/221760 + 
 (41071*y1^7*y2^3*y3^11*yl6)/221760 + (51631*y1^8*y2^3*y3^11*yl6)/221760 + 
 (15259*y1^9*y2^3*y3^11*yl6)/55440 + (34753*y1^10*y2^3*y3^11*yl6)/110880 + 
 (38603*y1^11*y2^3*y3^11*yl6)/110880 + (42131*y1^12*y2^3*y3^11*yl6)/110880 + 
 (2063*y1^13*y2^3*y3^11*yl6)/5040 + (7151*y1^14*y2^3*y3^11*yl6)/16380 - 
 (289931*y1*y2^4*y3^11*yl6)/332640 + (1129*y1^2*y2^4*y3^11*yl6)/332640 + 
 (14989*y1^3*y2^4*y3^11*yl6)/332640 + (38089*y1^4*y2^4*y3^11*yl6)/332640 + 
 (58879*y1^5*y2^4*y3^11*yl6)/332640 + (76897*y1^6*y2^4*y3^11*yl6)/332640 + 
 (18521*y1^7*y2^4*y3^11*yl6)/66528 + (21293*y1^8*y2^4*y3^11*yl6)/66528 + 
 (2971*y1^9*y2^4*y3^11*yl6)/8316 + (963*y1^10*y2^4*y3^11*yl6)/2464 + 
 (46723*y1^11*y2^4*y3^11*yl6)/110880 + (49831*y1^12*y2^4*y3^11*yl6)/110880 + 
 (1597*y1^13*y2^4*y3^11*yl6)/3360 + (21811*y1^14*y2^4*y3^11*yl6)/43680 - 
 (366371*y1*y2^5*y3^11*yl6)/443520 + (30949*y1^2*y2^5*y3^11*yl6)/443520 + 
 (44809*y1^3*y2^5*y3^11*yl6)/443520 + (72529*y1^4*y2^5*y3^11*yl6)/443520 + 
 (97939*y1^5*y2^5*y3^11*yl6)/443520 + (24023*y1^6*y2^5*y3^11*yl6)/88704 + 
 (139519*y1^7*y2^5*y3^11*yl6)/443520 + (156679*y1^8*y2^5*y3^11*yl6)/443520 + 
 (21503*y1^9*y2^5*y3^11*yl6)/55440 + (46471*y1^10*y2^5*y3^11*yl6)/110880 + 
 (12407*y1^11*y2^5*y3^11*yl6)/27720 + (26263*y1^12*y2^5*y3^11*yl6)/55440 + 
 (10037*y1^13*y2^5*y3^11*yl6)/20160 + (136361*y1^14*y2^5*y3^11*yl6)/262080 - 
 (451589*y1*y2^6*y3^11*yl6)/554400 + (58921*y1^2*y2^6*y3^11*yl6)/554400 + 
 (72781*y1^3*y2^6*y3^11*yl6)/554400 + (105121*y1^4*y2^6*y3^11*yl6)/554400 + 
 (135151*y1^5*y2^6*y3^11*yl6)/554400 + (32297*y1^6*y2^6*y3^11*yl6)/110880 + 
 (36917*y1^7*y2^6*y3^11*yl6)/110880 + (41009*y1^8*y2^6*y3^11*yl6)/110880 + 
 (1396*y1^9*y2^6*y3^11*yl6)/3465 + (47983*y1^10*y2^6*y3^11*yl6)/110880 + 
 (255007*y1^11*y2^6*y3^11*yl6)/554400 + (268867*y1^12*y2^6*y3^11*yl6)/
  554400 + (25607*y1^13*y2^6*y3^11*yl6)/50400 + 
 (346961*y1^14*y2^6*y3^11*yl6)/655200 - (108655*y1*y2^7*y3^11*yl6)/133056 + 
 (85969*y1^2*y2^7*y3^11*yl6)/665280 + (99829*y1^3*y2^7*y3^11*yl6)/665280 + 
 (136789*y1^4*y2^7*y3^11*yl6)/665280 + (171439*y1^5*y2^7*y3^11*yl6)/665280 + 
 (201931*y1^6*y2^7*y3^11*yl6)/665280 + (228727*y1^7*y2^7*y3^11*yl6)/665280 + 
 (252487*y1^8*y2^7*y3^11*yl6)/665280 + (68443*y1^9*y2^7*y3^11*yl6)/166320 + 
 (16279*y1^10*y2^7*y3^11*yl6)/36960 + (51763*y1^11*y2^7*y3^11*yl6)/110880 + 
 (54451*y1^12*y2^7*y3^11*yl6)/110880 + (647*y1^13*y2^7*y3^11*yl6)/1260 + 
 (2693*y1^14*y2^7*y3^11*yl6)/5040 - (640109*y1*y2^8*y3^11*yl6)/776160 + 
 (112489*y1^2*y2^8*y3^11*yl6)/776160 + (126349*y1^3*y2^8*y3^11*yl6)/776160 + 
 (167929*y1^4*y2^8*y3^11*yl6)/776160 + (207199*y1^5*y2^8*y3^11*yl6)/776160 + 
 (241849*y1^6*y2^8*y3^11*yl6)/776160 + (272341*y1^7*y2^8*y3^11*yl6)/776160 + 
 (299401*y1^8*y2^8*y3^11*yl6)/776160 + (40457*y1^9*y2^8*y3^11*yl6)/97020 + 
 (345601*y1^10*y2^8*y3^11*yl6)/776160 + (365621*y1^11*y2^8*y3^11*yl6)/
  776160 + (384017*y1^12*y2^8*y3^11*yl6)/776160 + 
 (36457*y1^13*y2^8*y3^11*yl6)/70560 + (492631*y1^14*y2^8*y3^11*yl6)/917280 - 
 (741233*y1*y2^9*y3^11*yl6)/887040 + (138679*y1^2*y2^9*y3^11*yl6)/887040 + 
 (152539*y1^3*y2^9*y3^11*yl6)/887040 + (198739*y1^4*y2^9*y3^11*yl6)/887040 + 
 (242629*y1^5*y2^9*y3^11*yl6)/887040 + (281437*y1^6*y2^9*y3^11*yl6)/887040 + 
 (63125*y1^7*y2^9*y3^11*yl6)/177408 + (69197*y1^8*y2^9*y3^11*yl6)/177408 + 
 (37321*y1^9*y2^9*y3^11*yl6)/88704 + (39785*y1^10*y2^9*y3^11*yl6)/88704 + 
 (210167*y1^11*y2^9*y3^11*yl6)/443520 + (220499*y1^12*y2^9*y3^11*yl6)/
  443520 + (10457*y1^13*y2^9*y3^11*yl6)/20160 + 
 (141191*y1^14*y2^9*y3^11*yl6)/262080 - (141007*y1*y2^10*y3^11*yl6)/166320 + 
 (54883*y1^2*y2^10*y3^11*yl6)/332640 + (59503*y1^3*y2^10*y3^11*yl6)/332640 + 
 (25481*y1^4*y2^10*y3^11*yl6)/110880 + (30871*y1^5*y2^10*y3^11*yl6)/110880 + 
 (7129*y1^6*y2^10*y3^11*yl6)/22176 + (119563*y1^7*y2^10*y3^11*yl6)/332640 + 
 (130783*y1^8*y2^10*y3^11*yl6)/332640 + (8803*y1^9*y2^10*y3^11*yl6)/20790 + 
 (449879*y1^10*y2^10*y3^11*yl6)/997920 + (474827*y1^11*y2^10*y3^11*yl6)/
  997920 + (497759*y1^12*y2^10*y3^11*yl6)/997920 + 
 (47179*y1^13*y2^10*y3^11*yl6)/90720 + (636637*y1^14*y2^10*y3^11*yl6)/
  1179360 - (17347*y1*y2^11*y3^11*yl6)/20160 + 
 (3463*y1^2*y2^11*y3^11*yl6)/20160 + (743*y1^3*y2^11*y3^11*yl6)/4032 + 
 (4723*y1^4*y2^11*y3^11*yl6)/20160 + (5689*y1^5*y2^11*y3^11*yl6)/20160 + 
 (32729*y1^6*y2^11*y3^11*yl6)/100800 + (36509*y1^7*y2^11*y3^11*yl6)/100800 + 
 (39869*y1^8*y2^11*y3^11*yl6)/100800 + (10721*y1^9*y2^11*y3^11*yl6)/25200 + 
 (22807*y1^10*y2^11*y3^11*yl6)/50400 + (24053*y1^11*y2^11*y3^11*yl6)/50400 + 
 (277183*y1^12*y2^11*y3^11*yl6)/554400 + (13129*y1^13*y2^11*y3^11*yl6)/
  25200 + (88541*y1^14*y2^11*y3^11*yl6)/163800 - 
 (88751*y1*y2^12*y3^11*yl6)/101640 + (216169*y1^2*y2^12*y3^11*yl6)/1219680 + 
 (230029*y1^3*y2^12*y3^11*yl6)/1219680 + (290089*y1^4*y2^12*y3^11*yl6)/
  1219680 + (347839*y1^5*y2^12*y3^11*yl6)/1219680 + 
 (399121*y1^6*y2^12*y3^11*yl6)/1219680 + (444397*y1^7*y2^12*y3^11*yl6)/
  1219680 + (484657*y1^8*y2^12*y3^11*yl6)/1219680 + 
 (65099*y1^9*y2^12*y3^11*yl6)/152460 + (553517*y1^10*y2^12*y3^11*yl6)/
  1219680 + (583393*y1^11*y2^12*y3^11*yl6)/1219680 + 
 (610861*y1^12*y2^12*y3^11*yl6)/1219680 + (636271*y1^13*y2^12*y3^11*yl6)/
  1219680 + (8578753*y1^14*y2^12*y3^11*yl6)/15855840 - 
 (1178543*y1*y2^13*y3^11*yl6)/1330560 + (241789*y1^2*y2^13*y3^11*yl6)/
  1330560 + (255649*y1^3*y2^13*y3^11*yl6)/1330560 + 
 (320329*y1^4*y2^13*y3^11*yl6)/1330560 + (382699*y1^5*y2^13*y3^11*yl6)/
  1330560 + (438139*y1^6*y2^13*y3^11*yl6)/1330560 + 
 (487111*y1^7*y2^13*y3^11*yl6)/1330560 + (530671*y1^8*y2^13*y3^11*yl6)/
  1330560 + (35611*y1^9*y2^13*y3^11*yl6)/83160 + 
 (16811*y1^10*y2^13*y3^11*yl6)/36960 + (6641*y1^11*y2^13*y3^11*yl6)/13860 + 
 (27803*y1^12*y2^13*y3^11*yl6)/55440 + (3509*y1^13*y2^13*y3^11*yl6)/6720 + 
 (47297*y1^14*y2^13*y3^11*yl6)/87360 - (300497*y1*y2^14*y3^11*yl6)/334620 + 
 (3475477*y1^2*y2^14*y3^11*yl6)/18738720 + (3655657*y1^3*y2^14*y3^11*yl6)/
  18738720 + (4556557*y1^4*y2^14*y3^11*yl6)/18738720 + 
 (5427427*y1^5*y2^14*y3^11*yl6)/18738720 + (6202201*y1^6*y2^14*y3^11*yl6)/
  18738720 + (1377377*y1^7*y2^14*y3^11*yl6)/3747744 + 
 (1499213*y1^8*y2^14*y3^11*yl6)/3747744 + (50269*y1^9*y2^14*y3^11*yl6)/
  117117 + (1707707*y1^10*y2^14*y3^11*yl6)/3747744 + 
 (8990987*y1^11*y2^14*y3^11*yl6)/18738720 + (9407039*y1^12*y2^14*y3^11*yl6)/
  18738720 + (890179*y1^13*y2^14*y3^11*yl6)/1703520 + 
 (922729*y1^14*y2^14*y3^11*yl6)/1703520 + (471484781*y1*y2*y3^12*yl6)/
  307359360 + (533990609*y1^2*y2*y3^12*yl6)/307359360 + 
 (492369029*y1^3*y2*y3^12*yl6)/307359360 + (481696829*y1^4*y2*y3^12*yl6)/
  307359360 + (476894339*y1^5*y2*y3^12*yl6)/307359360 + 
 (2370384391*y1^6*y2*y3^12*yl6)/1536796800 + (2360779411*y1^7*y2*y3^12*yl6)/
  1536796800 + (2353592011*y1^8*y2*y3^12*yl6)/1536796800 + 
 (2347874761*y1^9*y2*y3^12*yl6)/1536796800 + (2343131561*y1^10*y2*y3^12*yl6)/
  1536796800 + (93563045*y1^11*y2*y3^12*yl6)/61471872 + 
 (467106097*y1^12*y2*y3^12*yl6)/307359360 + (466475467*y1^13*y2*y3^12*yl6)/
  307359360 + (78738304123*y1^14*y2*y3^12*yl6)/51943731840 - 
 (199211*y1*y2^2*y3^12*yl6)/110880 - (88331*y1^2*y2^2*y3^12*yl6)/110880 - 
 (74471*y1^3*y2^2*y3^12*yl6)/110880 - (60611*y1^4*y2^2*y3^12*yl6)/110880 - 
 (49061*y1^5*y2^2*y3^12*yl6)/110880 - (39359*y1^6*y2^2*y3^12*yl6)/110880 - 
 (31043*y1^7*y2^2*y3^12*yl6)/110880 - (23783*y1^8*y2^2*y3^12*yl6)/110880 - 
 (4337*y1^9*y2^2*y3^12*yl6)/27720 - (11573*y1^10*y2^2*y3^12*yl6)/110880 - 
 (6337*y1^11*y2^2*y3^12*yl6)/110880 - (1549*y1^12*y2^2*y3^12*yl6)/110880 + 
 (2861*y1^13*y2^2*y3^12*yl6)/110880 + (90323*y1^14*y2^2*y3^12*yl6)/1441440 - 
 (229241*y1*y2^3*y3^12*yl6)/221760 - (35201*y1^2*y2^3*y3^12*yl6)/221760 - 
 (21341*y1^3*y2^3*y3^12*yl6)/221760 - (2861*y1^4*y2^3*y3^12*yl6)/221760 + 
 (13309*y1^5*y2^3*y3^12*yl6)/221760 + (27169*y1^6*y2^3*y3^12*yl6)/221760 + 
 (39181*y1^7*y2^3*y3^12*yl6)/221760 + (49741*y1^8*y2^3*y3^12*yl6)/221760 + 
 (29573*y1^9*y2^3*y3^12*yl6)/110880 + (2113*y1^10*y2^3*y3^12*yl6)/6930 + 
 (18829*y1^11*y2^3*y3^12*yl6)/55440 + (20593*y1^12*y2^3*y3^12*yl6)/55440 + 
 (44441*y1^13*y2^3*y3^12*yl6)/110880 + (617003*y1^14*y2^3*y3^12*yl6)/
  1441440 - (291611*y1*y2^4*y3^12*yl6)/332640 - 
 (551*y1^2*y2^4*y3^12*yl6)/332640 + (13309*y1^3*y2^4*y3^12*yl6)/332640 + 
 (36409*y1^4*y2^4*y3^12*yl6)/332640 + (57199*y1^5*y2^4*y3^12*yl6)/332640 + 
 (75217*y1^6*y2^4*y3^12*yl6)/332640 + (18185*y1^7*y2^4*y3^12*yl6)/66528 + 
 (20957*y1^8*y2^4*y3^12*yl6)/66528 + (2929*y1^9*y2^4*y3^12*yl6)/8316 + 
 (8555*y1^10*y2^4*y3^12*yl6)/22176 + (46163*y1^11*y2^4*y3^12*yl6)/110880 + 
 (49271*y1^12*y2^4*y3^12*yl6)/110880 + (52141*y1^13*y2^4*y3^12*yl6)/110880 + 
 (712483*y1^14*y2^4*y3^12*yl6)/1441440 - (367841*y1*y2^5*y3^12*yl6)/443520 + 
 (29479*y1^2*y2^5*y3^12*yl6)/443520 + (43339*y1^3*y2^5*y3^12*yl6)/443520 + 
 (71059*y1^4*y2^5*y3^12*yl6)/443520 + (96469*y1^5*y2^5*y3^12*yl6)/443520 + 
 (23729*y1^6*y2^5*y3^12*yl6)/88704 + (138049*y1^7*y2^5*y3^12*yl6)/443520 + 
 (155209*y1^8*y2^5*y3^12*yl6)/443520 + (85277*y1^9*y2^5*y3^12*yl6)/221760 + 
 (92207*y1^10*y2^5*y3^12*yl6)/221760 + (98521*y1^11*y2^5*y3^12*yl6)/221760 + 
 (104317*y1^12*y2^5*y3^12*yl6)/221760 + (13709*y1^13*y2^5*y3^12*yl6)/27720 + 
 (93151*y1^14*y2^5*y3^12*yl6)/180180 - (452849*y1*y2^6*y3^12*yl6)/554400 + 
 (57661*y1^2*y2^6*y3^12*yl6)/554400 + (71521*y1^3*y2^6*y3^12*yl6)/554400 + 
 (103861*y1^4*y2^6*y3^12*yl6)/554400 + (133891*y1^5*y2^6*y3^12*yl6)/554400 + 
 (6409*y1^6*y2^6*y3^12*yl6)/22176 + (7333*y1^7*y2^6*y3^12*yl6)/22176 + 
 (40757*y1^8*y2^6*y3^12*yl6)/110880 + (2221*y1^9*y2^6*y3^12*yl6)/5544 + 
 (47731*y1^10*y2^6*y3^12*yl6)/110880 + (253747*y1^11*y2^6*y3^12*yl6)/554400 + 
 (267607*y1^12*y2^6*y3^12*yl6)/554400 + (280417*y1^13*y2^6*y3^12*yl6)/
  554400 + (3800191*y1^14*y2^6*y3^12*yl6)/7207200 - 
 (108865*y1*y2^7*y3^12*yl6)/133056 + (84919*y1^2*y2^7*y3^12*yl6)/665280 + 
 (98779*y1^3*y2^7*y3^12*yl6)/665280 + (135739*y1^4*y2^7*y3^12*yl6)/665280 + 
 (170389*y1^5*y2^7*y3^12*yl6)/665280 + (200881*y1^6*y2^7*y3^12*yl6)/665280 + 
 (227677*y1^7*y2^7*y3^12*yl6)/665280 + (251437*y1^8*y2^7*y3^12*yl6)/665280 + 
 (136361*y1^9*y2^7*y3^12*yl6)/332640 + (24331*y1^10*y2^7*y3^12*yl6)/55440 + 
 (1433*y1^11*y2^7*y3^12*yl6)/3080 + (4523*y1^12*y2^7*y3^12*yl6)/9240 + 
 (56761*y1^13*y2^7*y3^12*yl6)/110880 + (59071*y1^14*y2^7*y3^12*yl6)/110880 - 
 (640949*y1*y2^8*y3^12*yl6)/776160 + (111649*y1^2*y2^8*y3^12*yl6)/776160 + 
 (125509*y1^3*y2^8*y3^12*yl6)/776160 + (167089*y1^4*y2^8*y3^12*yl6)/776160 + 
 (206359*y1^5*y2^8*y3^12*yl6)/776160 + (241009*y1^6*y2^8*y3^12*yl6)/776160 + 
 (271501*y1^7*y2^8*y3^12*yl6)/776160 + (298561*y1^8*y2^8*y3^12*yl6)/776160 + 
 (10088*y1^9*y2^8*y3^12*yl6)/24255 + (344761*y1^10*y2^8*y3^12*yl6)/776160 + 
 (364781*y1^11*y2^8*y3^12*yl6)/776160 + (383177*y1^12*y2^8*y3^12*yl6)/
  776160 + (400187*y1^13*y2^8*y3^12*yl6)/776160 + 
 (5408021*y1^14*y2^8*y3^12*yl6)/10090080 - (741863*y1*y2^9*y3^12*yl6)/
  887040 + (138049*y1^2*y2^9*y3^12*yl6)/887040 + 
 (151909*y1^3*y2^9*y3^12*yl6)/887040 + (198109*y1^4*y2^9*y3^12*yl6)/887040 + 
 (241999*y1^5*y2^9*y3^12*yl6)/887040 + (280807*y1^6*y2^9*y3^12*yl6)/887040 + 
 (62999*y1^7*y2^9*y3^12*yl6)/177408 + (69071*y1^8*y2^9*y3^12*yl6)/177408 + 
 (18629*y1^9*y2^9*y3^12*yl6)/44352 + (19861*y1^10*y2^9*y3^12*yl6)/44352 + 
 (52463*y1^11*y2^9*y3^12*yl6)/110880 + (27523*y1^12*y2^9*y3^12*yl6)/55440 + 
 (229739*y1^13*y2^9*y3^12*yl6)/443520 + (3102107*y1^14*y2^9*y3^12*yl6)/
  5765760 - (141077*y1*y2^10*y3^12*yl6)/166320 + 
 (54743*y1^2*y2^10*y3^12*yl6)/332640 + (59363*y1^3*y2^10*y3^12*yl6)/332640 + 
 (76303*y1^4*y2^10*y3^12*yl6)/332640 + (92473*y1^5*y2^10*y3^12*yl6)/332640 + 
 (21359*y1^6*y2^10*y3^12*yl6)/66528 + (119423*y1^7*y2^10*y3^12*yl6)/332640 + 
 (130643*y1^8*y2^10*y3^12*yl6)/332640 + (35177*y1^9*y2^10*y3^12*yl6)/83160 + 
 (449459*y1^10*y2^10*y3^12*yl6)/997920 + (474407*y1^11*y2^10*y3^12*yl6)/
  997920 + (497339*y1^12*y2^10*y3^12*yl6)/997920 + 
 (518549*y1^13*y2^10*y3^12*yl6)/997920 + (6997547*y1^14*y2^10*y3^12*yl6)/
  12972960 - (190859*y1*y2^11*y3^12*yl6)/221760 + 
 (38051*y1^2*y2^11*y3^12*yl6)/221760 + (40823*y1^3*y2^11*y3^12*yl6)/221760 + 
 (51911*y1^4*y2^11*y3^12*yl6)/221760 + (62537*y1^5*y2^11*y3^12*yl6)/221760 + 
 (359809*y1^6*y2^11*y3^12*yl6)/1108800 + (401389*y1^7*y2^11*y3^12*yl6)/
  1108800 + (438349*y1^8*y2^11*y3^12*yl6)/1108800 + 
 (235757*y1^9*y2^11*y3^12*yl6)/554400 + (62693*y1^10*y2^11*y3^12*yl6)/
  138600 + (132239*y1^11*y2^11*y3^12*yl6)/277200 + 
 (138539*y1^12*y2^11*y3^12*yl6)/277200 + (288733*y1^13*y2^11*y3^12*yl6)/
  554400 + (3894439*y1^14*y2^11*y3^12*yl6)/7207200 - 
 (88751*y1*y2^12*y3^12*yl6)/101640 + (216169*y1^2*y2^12*y3^12*yl6)/1219680 + 
 (230029*y1^3*y2^12*y3^12*yl6)/1219680 + (290089*y1^4*y2^12*y3^12*yl6)/
  1219680 + (347839*y1^5*y2^12*y3^12*yl6)/1219680 + 
 (399121*y1^6*y2^12*y3^12*yl6)/1219680 + (444397*y1^7*y2^12*y3^12*yl6)/
  1219680 + (484657*y1^8*y2^12*y3^12*yl6)/1219680 + 
 (65099*y1^9*y2^12*y3^12*yl6)/152460 + (553517*y1^10*y2^12*y3^12*yl6)/
  1219680 + (583393*y1^11*y2^12*y3^12*yl6)/1219680 + 
 (610861*y1^12*y2^12*y3^12*yl6)/1219680 + (636271*y1^13*y2^12*y3^12*yl6)/
  1219680 + (8578753*y1^14*y2^12*y3^12*yl6)/15855840 - 
 (1178333*y1*y2^13*y3^12*yl6)/1330560 + (241999*y1^2*y2^13*y3^12*yl6)/
  1330560 + (255859*y1^3*y2^13*y3^12*yl6)/1330560 + 
 (320539*y1^4*y2^13*y3^12*yl6)/1330560 + (382909*y1^5*y2^13*y3^12*yl6)/
  1330560 + (438349*y1^6*y2^13*y3^12*yl6)/1330560 + 
 (487321*y1^7*y2^13*y3^12*yl6)/1330560 + (530881*y1^8*y2^13*y3^12*yl6)/
  1330560 + (284993*y1^9*y2^13*y3^12*yl6)/665280 + 
 (100901*y1^10*y2^13*y3^12*yl6)/221760 + (106291*y1^11*y2^13*y3^12*yl6)/
  221760 + (111247*y1^12*y2^13*y3^12*yl6)/221760 + 
 (14479*y1^13*y2^13*y3^12*yl6)/27720 + (195157*y1^14*y2^13*y3^12*yl6)/
  360360 - (600799*y1*y2^14*y3^12*yl6)/669240 + 
 (3480937*y1^2*y2^14*y3^12*yl6)/18738720 + (3661117*y1^3*y2^14*y3^12*yl6)/
  18738720 + (4562017*y1^4*y2^14*y3^12*yl6)/18738720 + 
 (5432887*y1^5*y2^14*y3^12*yl6)/18738720 + (6207661*y1^6*y2^14*y3^12*yl6)/
  18738720 + (1378469*y1^7*y2^14*y3^12*yl6)/3747744 + 
 (1500305*y1^8*y2^14*y3^12*yl6)/3747744 + (402425*y1^9*y2^14*y3^12*yl6)/
  936936 + (1708799*y1^10*y2^14*y3^12*yl6)/3747744 + 
 (8996447*y1^11*y2^14*y3^12*yl6)/18738720 + (9412499*y1^12*y2^14*y3^12*yl6)/
  18738720 + (9797429*y1^13*y2^14*y3^12*yl6)/18738720 + 
 (10155479*y1^14*y2^14*y3^12*yl6)/18738720 + (478955321*y1*y2*y3^13*yl6)/
  307359360 + (6968558417*y1^2*y2*y3^13*yl6)/3995671680 + 
 (6430679537*y1^3*y2*y3^13*yl6)/3995671680 + (6294075377*y1^4*y2*y3^13*yl6)/
  3995671680 + (6233243837*y1^5*y2*y3^13*yl6)/3995671680 + 
 (30989487553*y1^6*y2*y3^13*yl6)/19978358400 + 
 (30869958913*y1^7*y2*y3^13*yl6)/19978358400 + 
 (30781096513*y1^8*y2*y3^13*yl6)/19978358400 + 
 (15355387169*y1^9*y2*y3^13*yl6)/9989179200 + 
 (15326335069*y1^10*y2*y3^13*yl6)/9989179200 + 
 (3060315113*y1^11*y2*y3^13*yl6)/1997835840 + (3055996841*y1^12*y2*y3^13*yl6)/
  1997835840 + (3052164551*y1^13*y2*y3^13*yl6)/1997835840 + 
 (39633315923*y1^14*y2*y3^13*yl6)/25971865920 - 
 (2615153*y1*y2^2*y3^13*yl6)/1441440 - (1173713*y1^2*y2^2*y3^13*yl6)/
  1441440 - (993533*y1^3*y2^2*y3^13*yl6)/1441440 - 
 (813353*y1^4*y2^2*y3^13*yl6)/1441440 - (663203*y1^5*y2^2*y3^13*yl6)/
  1441440 - (537077*y1^6*y2^2*y3^13*yl6)/1441440 - 
 (428969*y1^7*y2^2*y3^13*yl6)/1441440 - (334589*y1^8*y2^2*y3^13*yl6)/
  1441440 - (125467*y1^9*y2^2*y3^13*yl6)/720720 - 
 (175859*y1^10*y2^2*y3^13*yl6)/1441440 - (107791*y1^11*y2^2*y3^13*yl6)/
  1441440 - (45547*y1^12*y2^2*y3^13*yl6)/1441440 + 
 (11783*y1^13*y2^2*y3^13*yl6)/1441440 + (64913*y1^14*y2^2*y3^13*yl6)/
  1441440 - (3003233*y1*y2^3*y3^13*yl6)/2882880 - 
 (480713*y1^2*y2^3*y3^13*yl6)/2882880 - (300533*y1^3*y2^3*y3^13*yl6)/
  2882880 - (60293*y1^4*y2^3*y3^13*yl6)/2882880 + 
 (149917*y1^5*y2^3*y3^13*yl6)/2882880 + (330097*y1^6*y2^3*y3^13*yl6)/
  2882880 + (486253*y1^7*y2^3*y3^13*yl6)/2882880 + 
 (623533*y1^8*y2^3*y3^13*yl6)/2882880 + (372899*y1^9*y2^3*y3^13*yl6)/
  1441440 + (213977*y1^10*y2^3*y3^13*yl6)/720720 + 
 (119501*y1^11*y2^3*y3^13*yl6)/360360 + (130967*y1^12*y2^3*y3^13*yl6)/
  360360 + (566183*y1^13*y2^3*y3^13*yl6)/1441440 + 
 (605453*y1^14*y2^3*y3^13*yl6)/1441440 - (3811733*y1*y2^4*y3^13*yl6)/
  4324320 - (27953*y1^2*y2^4*y3^13*yl6)/4324320 + 
 (152227*y1^3*y2^4*y3^13*yl6)/4324320 + (452527*y1^4*y2^4*y3^13*yl6)/
  4324320 + (722797*y1^5*y2^4*y3^13*yl6)/4324320 + 
 (957031*y1^6*y2^4*y3^13*yl6)/4324320 + (232247*y1^7*y2^4*y3^13*yl6)/864864 + 
 (268283*y1^8*y2^4*y3^13*yl6)/864864 + (150229*y1^9*y2^4*y3^13*yl6)/432432 + 
 (109829*y1^10*y2^4*y3^13*yl6)/288288 + (593189*y1^11*y2^4*y3^13*yl6)/
  1441440 + (633593*y1^12*y2^4*y3^13*yl6)/1441440 + 
 (670903*y1^13*y2^4*y3^13*yl6)/1441440 + (705553*y1^14*y2^4*y3^13*yl6)/
  1441440 - (4800413*y1*y2^5*y3^13*yl6)/5765760 + 
 (364747*y1^2*y2^5*y3^13*yl6)/5765760 + (544927*y1^3*y2^5*y3^13*yl6)/
  5765760 + (905287*y1^4*y2^5*y3^13*yl6)/5765760 + 
 (1235617*y1^5*y2^5*y3^13*yl6)/5765760 + (304781*y1^6*y2^5*y3^13*yl6)/
  1153152 + (1776157*y1^7*y2^5*y3^13*yl6)/5765760 + 
 (1999237*y1^8*y2^5*y3^13*yl6)/5765760 + (1099361*y1^9*y2^5*y3^13*yl6)/
  2882880 + (1189451*y1^10*y2^5*y3^13*yl6)/2882880 + 
 (1271533*y1^11*y2^5*y3^13*yl6)/2882880 + (1346881*y1^12*y2^5*y3^13*yl6)/
  2882880 + (88531*y1^13*y2^5*y3^13*yl6)/180180 + 
 (185147*y1^14*y2^5*y3^13*yl6)/360360 - (5903207*y1*y2^6*y3^13*yl6)/7207200 + 
 (733423*y1^2*y2^6*y3^13*yl6)/7207200 + (913603*y1^3*y2^6*y3^13*yl6)/
  7207200 + (1334023*y1^4*y2^6*y3^13*yl6)/7207200 + 
 (1724413*y1^5*y2^6*y3^13*yl6)/7207200 + (413351*y1^6*y2^6*y3^13*yl6)/
  1441440 + (473411*y1^7*y2^6*y3^13*yl6)/1441440 + 
 (526607*y1^8*y2^6*y3^13*yl6)/1441440 + (287113*y1^9*y2^6*y3^13*yl6)/720720 + 
 (617269*y1^10*y2^6*y3^13*yl6)/1441440 + (3282541*y1^11*y2^6*y3^13*yl6)/
  7207200 + (3462721*y1^12*y2^6*y3^13*yl6)/7207200 + 
 (3629251*y1^13*y2^6*y3^13*yl6)/7207200 + (3784021*y1^14*y2^6*y3^13*yl6)/
  7207200 - (1418017*y1*y2^7*y3^13*yl6)/1729728 + 
 (1090087*y1^2*y2^7*y3^13*yl6)/8648640 + (1270267*y1^3*y2^7*y3^13*yl6)/
  8648640 + (1750747*y1^4*y2^7*y3^13*yl6)/8648640 + 
 (2201197*y1^5*y2^7*y3^13*yl6)/8648640 + (2597593*y1^6*y2^7*y3^13*yl6)/
  8648640 + (2945941*y1^7*y2^7*y3^13*yl6)/8648640 + 
 (3254821*y1^8*y2^7*y3^13*yl6)/8648640 + (1765763*y1^9*y2^7*y3^13*yl6)/
  4324320 + (78787*y1^10*y2^7*y3^13*yl6)/180180 + 
 (111389*y1^11*y2^7*y3^13*yl6)/240240 + (39071*y1^12*y2^7*y3^13*yl6)/80080 + 
 (735583*y1^13*y2^7*y3^13*yl6)/1441440 + (765613*y1^14*y2^7*y3^13*yl6)/
  1441440 - (8343887*y1*y2^8*y3^13*yl6)/10090080 + 
 (1439887*y1^2*y2^8*y3^13*yl6)/10090080 + (1620067*y1^3*y2^8*y3^13*yl6)/
  10090080 + (2160607*y1^4*y2^8*y3^13*yl6)/10090080 + 
 (2671117*y1^5*y2^8*y3^13*yl6)/10090080 + (3121567*y1^6*y2^8*y3^13*yl6)/
  10090080 + (3517963*y1^7*y2^8*y3^13*yl6)/10090080 + 
 (3869743*y1^8*y2^8*y3^13*yl6)/10090080 + (2092529*y1^9*y2^8*y3^13*yl6)/
  5045040 + (4470343*y1^10*y2^8*y3^13*yl6)/10090080 + 
 (4730603*y1^11*y2^8*y3^13*yl6)/10090080 + (4969751*y1^12*y2^8*y3^13*yl6)/
  10090080 + (5190881*y1^13*y2^8*y3^13*yl6)/10090080 + 
 (5396471*y1^14*y2^8*y3^13*yl6)/10090080 - (9653459*y1*y2^9*y3^13*yl6)/
  11531520 + (1785397*y1^2*y2^9*y3^13*yl6)/11531520 + 
 (1965577*y1^3*y2^9*y3^13*yl6)/11531520 + (2566177*y1^4*y2^9*y3^13*yl6)/
  11531520 + (3136747*y1^5*y2^9*y3^13*yl6)/11531520 + 
 (3641251*y1^6*y2^9*y3^13*yl6)/11531520 + (817139*y1^7*y2^9*y3^13*yl6)/
  2306304 + (896075*y1^8*y2^9*y3^13*yl6)/2306304 + 
 (241715*y1^9*y2^9*y3^13*yl6)/576576 + (257731*y1^10*y2^9*y3^13*yl6)/576576 + 
 (21277*y1^11*y2^9*y3^13*yl6)/45045 + (714443*y1^12*y2^9*y3^13*yl6)/1441440 + 
 (2981987*y1^13*y2^9*y3^13*yl6)/5765760 + (3097487*y1^14*y2^9*y3^13*yl6)/
  5765760 - (458789*y1*y2^10*y3^13*yl6)/540540 + 
 (709349*y1^2*y2^10*y3^13*yl6)/4324320 + (769409*y1^3*y2^10*y3^13*yl6)/
  4324320 + (989629*y1^4*y2^10*y3^13*yl6)/4324320 + 
 (1199839*y1^5*y2^10*y3^13*yl6)/4324320 + (277205*y1^6*y2^10*y3^13*yl6)/
  864864 + (1550189*y1^7*y2^10*y3^13*yl6)/4324320 + 
 (1696049*y1^8*y2^10*y3^13*yl6)/4324320 + (913447*y1^9*y2^10*y3^13*yl6)/
  2162160 + (5836037*y1^10*y2^10*y3^13*yl6)/12972960 + 
 (6160361*y1^11*y2^10*y3^13*yl6)/12972960 + (6458477*y1^12*y2^10*y3^13*yl6)/
  12972960 + (6734207*y1^13*y2^10*y3^13*yl6)/12972960 + 
 (6990617*y1^14*y2^10*y3^13*yl6)/12972960 - (2482091*y1*y2^11*y3^13*yl6)/
  2882880 + (493739*y1^2*y2^11*y3^13*yl6)/2882880 + 
 (105955*y1^3*y2^11*y3^13*yl6)/576576 + (673919*y1^4*y2^11*y3^13*yl6)/
  2882880 + (812057*y1^5*y2^11*y3^13*yl6)/2882880 + 
 (4672897*y1^6*y2^11*y3^13*yl6)/14414400 + (5213437*y1^7*y2^11*y3^13*yl6)/
  14414400 + (5693917*y1^8*y2^11*y3^13*yl6)/14414400 + 
 (3062531*y1^9*y2^11*y3^13*yl6)/7207200 + (1628863*y1^10*y2^11*y3^13*yl6)/
  3603600 + (107372*y1^11*y2^11*y3^13*yl6)/225225 + 
 (449963*y1^12*y2^11*y3^13*yl6)/900900 + (3751219*y1^13*y2^11*y3^13*yl6)/
  7207200 + (3892129*y1^14*y2^11*y3^13*yl6)/7207200 - 
 (2307911*y1*y2^12*y3^13*yl6)/2642640 + (2807887*y1^2*y2^12*y3^13*yl6)/
  15855840 + (2988067*y1^3*y2^12*y3^13*yl6)/15855840 + 
 (3768847*y1^4*y2^12*y3^13*yl6)/15855840 + (4519597*y1^5*y2^12*y3^13*yl6)/
  15855840 + (5186263*y1^6*y2^12*y3^13*yl6)/15855840 + 
 (5774851*y1^7*y2^12*y3^13*yl6)/15855840 + (6298231*y1^8*y2^12*y3^13*yl6)/
  15855840 + (3383993*y1^9*y2^12*y3^13*yl6)/7927920 + 
 (7193411*y1^10*y2^12*y3^13*yl6)/15855840 + (7581799*y1^11*y2^12*y3^13*yl6)/
  15855840 + (7938883*y1^12*y2^12*y3^13*yl6)/15855840 + 
 (8269213*y1^13*y2^12*y3^13*yl6)/15855840 + (8576443*y1^14*y2^12*y3^13*yl6)/
  15855840 - (1178333*y1*y2^13*y3^13*yl6)/1330560 + 
 (241999*y1^2*y2^13*y3^13*yl6)/1330560 + (255859*y1^3*y2^13*y3^13*yl6)/
  1330560 + (320539*y1^4*y2^13*y3^13*yl6)/1330560 + 
 (382909*y1^5*y2^13*y3^13*yl6)/1330560 + (438349*y1^6*y2^13*y3^13*yl6)/
  1330560 + (487321*y1^7*y2^13*y3^13*yl6)/1330560 + 
 (530881*y1^8*y2^13*y3^13*yl6)/1330560 + (284993*y1^9*y2^13*y3^13*yl6)/
  665280 + (100901*y1^10*y2^13*y3^13*yl6)/221760 + 
 (106291*y1^11*y2^13*y3^13*yl6)/221760 + (111247*y1^12*y2^13*y3^13*yl6)/
  221760 + (14479*y1^13*y2^13*y3^13*yl6)/27720 + 
 (195157*y1^14*y2^13*y3^13*yl6)/360360 - (1201433*y1*y2^14*y3^13*yl6)/
  1338480 + (3483247*y1^2*y2^14*y3^13*yl6)/18738720 + 
 (3663427*y1^3*y2^14*y3^13*yl6)/18738720 + (4564327*y1^4*y2^14*y3^13*yl6)/
  18738720 + (5435197*y1^5*y2^14*y3^13*yl6)/18738720 + 
 (6209971*y1^6*y2^14*y3^13*yl6)/18738720 + (1378931*y1^7*y2^14*y3^13*yl6)/
  3747744 + (1500767*y1^8*y2^14*y3^13*yl6)/3747744 + 
 (805081*y1^9*y2^14*y3^13*yl6)/1873872 + (1709261*y1^10*y2^14*y3^13*yl6)/
  3747744 + (8998757*y1^11*y2^14*y3^13*yl6)/18738720 + 
 (9414809*y1^12*y2^14*y3^13*yl6)/18738720 + (9799739*y1^13*y2^14*y3^13*yl6)/
  18738720 + (10157789*y1^14*y2^14*y3^13*yl6)/18738720 + 
 (82096046849*y1*y2*y3^14*yl6)/51943731840 + (90887641661*y1^2*y2*y3^14*yl6)/
  51943731840 + (83930891861*y1^3*y2*y3^14*yl6)/51943731840 + 
 (82178821541*y1^4*y2*y3^14*yl6)/51943731840 + 
 (81405849341*y1^5*y2*y3^14*yl6)/51943731840 + 
 (404803086769*y1^6*y2*y3^14*yl6)/259718659200 + 
 (403308673849*y1^7*y2*y3^14*yl6)/259718659200 + 
 (57457775407*y1^8*y2*y3^14*yl6)/37102665600 + 
 (14333386933*y1^9*y2*y3^14*yl6)/9275666400 + 
 (14307825683*y1^10*y2*y3^14*yl6)/9275666400 + 
 (2857221769*y1^11*y2*y3^14*yl6)/1855133280 + (570688721*y1^12*y2*y3^14*yl6)/
  371026656 + (570019481*y1^13*y2*y3^14*yl6)/371026656 + 
 (81345479*y1^14*y2*y3^14*yl6)/53003808 - (2638913*y1*y2^2*y3^14*yl6)/
  1441440 - (1197473*y1^2*y2^2*y3^14*yl6)/1441440 - 
 (1017293*y1^3*y2^2*y3^14*yl6)/1441440 - (837113*y1^4*y2^2*y3^14*yl6)/
  1441440 - (686963*y1^5*y2^2*y3^14*yl6)/1441440 - 
 (560837*y1^6*y2^2*y3^14*yl6)/1441440 - (452729*y1^7*y2^2*y3^14*yl6)/
  1441440 - (358349*y1^8*y2^2*y3^14*yl6)/1441440 - 
 (19621*y1^9*y2^2*y3^14*yl6)/102960 - (28517*y1^10*y2^2*y3^14*yl6)/205920 - 
 (18793*y1^11*y2^2*y3^14*yl6)/205920 - (9901*y1^12*y2^2*y3^14*yl6)/205920 - 
 (1711*y1^13*y2^2*y3^14*yl6)/205920 + (5879*y1^14*y2^2*y3^14*yl6)/205920 - 
 (3025013*y1*y2^3*y3^14*yl6)/2882880 - (502493*y1^2*y2^3*y3^14*yl6)/2882880 - 
 (322313*y1^3*y2^3*y3^14*yl6)/2882880 - (82073*y1^4*y2^3*y3^14*yl6)/2882880 + 
 (128137*y1^5*y2^3*y3^14*yl6)/2882880 + (308317*y1^6*y2^3*y3^14*yl6)/
  2882880 + (464473*y1^7*y2^3*y3^14*yl6)/2882880 + 
 (601753*y1^8*y2^3*y3^14*yl6)/2882880 + (362009*y1^9*y2^3*y3^14*yl6)/
  1441440 + (52133*y1^10*y2^3*y3^14*yl6)/180180 + 
 (233557*y1^11*y2^3*y3^14*yl6)/720720 + (256489*y1^12*y2^3*y3^14*yl6)/
  720720 + (555293*y1^13*y2^3*y3^14*yl6)/1441440 + 
 (594563*y1^14*y2^3*y3^14*yl6)/1441440 - (3831533*y1*y2^4*y3^14*yl6)/
  4324320 - (47753*y1^2*y2^4*y3^14*yl6)/4324320 + 
 (132427*y1^3*y2^4*y3^14*yl6)/4324320 + (432727*y1^4*y2^4*y3^14*yl6)/
  4324320 + (702997*y1^5*y2^4*y3^14*yl6)/4324320 + 
 (937231*y1^6*y2^4*y3^14*yl6)/4324320 + (228287*y1^7*y2^4*y3^14*yl6)/864864 + 
 (264323*y1^8*y2^4*y3^14*yl6)/864864 + (148249*y1^9*y2^4*y3^14*yl6)/432432 + 
 (108509*y1^10*y2^4*y3^14*yl6)/288288 + (586589*y1^11*y2^4*y3^14*yl6)/
  1441440 + (626993*y1^12*y2^4*y3^14*yl6)/1441440 + 
 (664303*y1^13*y2^4*y3^14*yl6)/1441440 + (698953*y1^14*y2^4*y3^14*yl6)/
  1441440 - (688319*y1*y2^5*y3^14*yl6)/823680 + 
 (49561*y1^2*y2^5*y3^14*yl6)/823680 + (75301*y1^3*y2^5*y3^14*yl6)/823680 + 
 (126781*y1^4*y2^5*y3^14*yl6)/823680 + (173971*y1^5*y2^5*y3^14*yl6)/823680 + 
 (43031*y1^6*y2^5*y3^14*yl6)/164736 + (251191*y1^7*y2^5*y3^14*yl6)/823680 + 
 (1981417*y1^8*y2^5*y3^14*yl6)/5765760 + (1090451*y1^9*y2^5*y3^14*yl6)/
  2882880 + (1180541*y1^10*y2^5*y3^14*yl6)/2882880 + 
 (1262623*y1^11*y2^5*y3^14*yl6)/2882880 + (1337971*y1^12*y2^5*y3^14*yl6)/
  2882880 + (703793*y1^13*y2^5*y3^14*yl6)/1441440 + 
 (736133*y1^14*y2^5*y3^14*yl6)/1441440 - (5919047*y1*y2^6*y3^14*yl6)/
  7207200 + (717583*y1^2*y2^6*y3^14*yl6)/7207200 + 
 (897763*y1^3*y2^6*y3^14*yl6)/7207200 + (1318183*y1^4*y2^6*y3^14*yl6)/
  7207200 + (1708573*y1^5*y2^6*y3^14*yl6)/7207200 + 
 (410183*y1^6*y2^6*y3^14*yl6)/1441440 + (470243*y1^7*y2^6*y3^14*yl6)/
  1441440 + (74777*y1^8*y2^6*y3^14*yl6)/205920 + 
 (285529*y1^9*y2^6*y3^14*yl6)/720720 + (614101*y1^10*y2^6*y3^14*yl6)/
  1441440 + (3266701*y1^11*y2^6*y3^14*yl6)/7207200 + 
 (3446881*y1^12*y2^6*y3^14*yl6)/7207200 + (3613411*y1^13*y2^6*y3^14*yl6)/
  7207200 + (3768181*y1^14*y2^6*y3^14*yl6)/7207200 - 
 (1420789*y1*y2^7*y3^14*yl6)/1729728 + (1076227*y1^2*y2^7*y3^14*yl6)/
  8648640 + (1256407*y1^3*y2^7*y3^14*yl6)/8648640 + 
 (1736887*y1^4*y2^7*y3^14*yl6)/8648640 + (2187337*y1^5*y2^7*y3^14*yl6)/
  8648640 + (2583733*y1^6*y2^7*y3^14*yl6)/8648640 + 
 (2932081*y1^7*y2^7*y3^14*yl6)/8648640 + (3240961*y1^8*y2^7*y3^14*yl6)/
  8648640 + (1758833*y1^9*y2^7*y3^14*yl6)/4324320 + 
 (313993*y1^10*y2^7*y3^14*yl6)/720720 + (27751*y1^11*y2^7*y3^14*yl6)/60060 + 
 (29207*y1^12*y2^7*y3^14*yl6)/60060 + (733273*y1^13*y2^7*y3^14*yl6)/1441440 + 
 (763303*y1^14*y2^7*y3^14*yl6)/1441440 - (1193681*y1*y2^8*y3^14*yl6)/
  1441440 + (29143*y1^2*y2^8*y3^14*yl6)/205920 + 
 (229741*y1^3*y2^8*y3^14*yl6)/1441440 + (306961*y1^4*y2^8*y3^14*yl6)/
  1441440 + (379891*y1^5*y2^8*y3^14*yl6)/1441440 + 
 (63463*y1^6*y2^8*y3^14*yl6)/205920 + (500869*y1^7*y2^8*y3^14*yl6)/1441440 + 
 (3857863*y1^8*y2^8*y3^14*yl6)/10090080 + (2086589*y1^9*y2^8*y3^14*yl6)/
  5045040 + (4458463*y1^10*y2^8*y3^14*yl6)/10090080 + 
 (4718723*y1^11*y2^8*y3^14*yl6)/10090080 + (4957871*y1^12*y2^8*y3^14*yl6)/
  10090080 + (5179001*y1^13*y2^8*y3^14*yl6)/10090080 + 
 (5384591*y1^14*y2^8*y3^14*yl6)/10090080 - (9663359*y1*y2^9*y3^14*yl6)/
  11531520 + (1775497*y1^2*y2^9*y3^14*yl6)/11531520 + 
 (1955677*y1^3*y2^9*y3^14*yl6)/11531520 + (2556277*y1^4*y2^9*y3^14*yl6)/
  11531520 + (3126847*y1^5*y2^9*y3^14*yl6)/11531520 + 
 (3631351*y1^6*y2^9*y3^14*yl6)/11531520 + (815159*y1^7*y2^9*y3^14*yl6)/
  2306304 + (894095*y1^8*y2^9*y3^14*yl6)/2306304 + 
 (8615*y1^9*y2^9*y3^14*yl6)/20592 + (9187*y1^10*y2^9*y3^14*yl6)/20592 + 
 (194179*y1^11*y2^9*y3^14*yl6)/411840 + (203773*y1^12*y2^9*y3^14*yl6)/
  411840 + (425291*y1^13*y2^9*y3^14*yl6)/823680 + 
 (441791*y1^14*y2^9*y3^14*yl6)/823680 - (459119*y1*y2^10*y3^14*yl6)/540540 + 
 (706709*y1^2*y2^10*y3^14*yl6)/4324320 + (766769*y1^3*y2^10*y3^14*yl6)/
  4324320 + (986989*y1^4*y2^10*y3^14*yl6)/4324320 + 
 (1197199*y1^5*y2^10*y3^14*yl6)/4324320 + (276677*y1^6*y2^10*y3^14*yl6)/
  864864 + (1547549*y1^7*y2^10*y3^14*yl6)/4324320 + 
 (1693409*y1^8*y2^10*y3^14*yl6)/4324320 + (912127*y1^9*y2^10*y3^14*yl6)/
  2162160 + (5828117*y1^10*y2^10*y3^14*yl6)/12972960 + 
 (6152441*y1^11*y2^10*y3^14*yl6)/12972960 + (6450557*y1^12*y2^10*y3^14*yl6)/
  12972960 + (6726287*y1^13*y2^10*y3^14*yl6)/12972960 + 
 (6982697*y1^14*y2^10*y3^14*yl6)/12972960 - (2483279*y1*y2^11*y3^14*yl6)/
  2882880 + (492551*y1^2*y2^11*y3^14*yl6)/2882880 + 
 (528587*y1^3*y2^11*y3^14*yl6)/2882880 + (672731*y1^4*y2^11*y3^14*yl6)/
  2882880 + (810869*y1^5*y2^11*y3^14*yl6)/2882880 + 
 (4666957*y1^6*y2^11*y3^14*yl6)/14414400 + (5207497*y1^7*y2^11*y3^14*yl6)/
  14414400 + (5687977*y1^8*y2^11*y3^14*yl6)/14414400 + 
 (3059561*y1^9*y2^11*y3^14*yl6)/7207200 + (813689*y1^10*y2^11*y3^14*yl6)/
  1801800 + (1716467*y1^11*y2^11*y3^14*yl6)/3603600 + 
 (1798367*y1^12*y2^11*y3^14*yl6)/3603600 + (3748249*y1^13*y2^11*y3^14*yl6)/
  7207200 + (3889159*y1^14*y2^11*y3^14*yl6)/7207200 - 
 (2308571*y1*y2^12*y3^14*yl6)/2642640 + (400561*y1^2*y2^12*y3^14*yl6)/
  2265120 + (426301*y1^3*y2^12*y3^14*yl6)/2265120 + 
 (537841*y1^4*y2^12*y3^14*yl6)/2265120 + (645091*y1^5*y2^12*y3^14*yl6)/
  2265120 + (740329*y1^6*y2^12*y3^14*yl6)/2265120 + 
 (824413*y1^7*y2^12*y3^14*yl6)/2265120 + (6294271*y1^8*y2^12*y3^14*yl6)/
  15855840 + (3382013*y1^9*y2^12*y3^14*yl6)/7927920 + 
 (7189451*y1^10*y2^12*y3^14*yl6)/15855840 + (7577839*y1^11*y2^12*y3^14*yl6)/
  15855840 + (7934923*y1^12*y2^12*y3^14*yl6)/15855840 + 
 (8265253*y1^13*y2^12*y3^14*yl6)/15855840 + (8572483*y1^14*y2^12*y3^14*yl6)/
  15855840 - (15320309*y1*y2^13*y3^14*yl6)/17297280 + 
 (3144007*y1^2*y2^13*y3^14*yl6)/17297280 + (3324187*y1^3*y2^13*y3^14*yl6)/
  17297280 + (4165027*y1^4*y2^13*y3^14*yl6)/17297280 + 
 (4975837*y1^5*y2^13*y3^14*yl6)/17297280 + (5696557*y1^6*y2^13*y3^14*yl6)/
  17297280 + (6333193*y1^7*y2^13*y3^14*yl6)/17297280 + 
 (985639*y1^8*y2^13*y3^14*yl6)/2471040 + (3703919*y1^9*y2^13*y3^14*yl6)/
  8648640 + (1311383*y1^10*y2^13*y3^14*yl6)/2882880 + 
 (1381453*y1^11*y2^13*y3^14*yl6)/2882880 + (1445881*y1^12*y2^13*y3^14*yl6)/
  2882880 + (752743*y1^13*y2^13*y3^14*yl6)/1441440 + 
 (780463*y1^14*y2^13*y3^14*yl6)/1441440 - (1201433*y1*y2^14*y3^14*yl6)/
  1338480 + (3483247*y1^2*y2^14*y3^14*yl6)/18738720 + 
 (3663427*y1^3*y2^14*y3^14*yl6)/18738720 + (4564327*y1^4*y2^14*y3^14*yl6)/
  18738720 + (5435197*y1^5*y2^14*y3^14*yl6)/18738720 + 
 (6209971*y1^6*y2^14*y3^14*yl6)/18738720 + (1378931*y1^7*y2^14*y3^14*yl6)/
  3747744 + (1500767*y1^8*y2^14*y3^14*yl6)/3747744 + 
 (805081*y1^9*y2^14*y3^14*yl6)/1873872 + (1709261*y1^10*y2^14*y3^14*yl6)/
  3747744 + (8998757*y1^11*y2^14*y3^14*yl6)/18738720 + 
 (9414809*y1^12*y2^14*y3^14*yl6)/18738720 + (9799739*y1^13*y2^14*y3^14*yl6)/
  18738720 + (10157789*y1^14*y2^14*y3^14*yl6)/18738720 + y1*y2^2*y3*yl4*yl6 - 
 (y1^3*y2^2*y3*yl4*yl6)/8 - (y1^4*y2^2*y3*yl4*yl6)/4 - 
 (17*y1^5*y2^2*y3*yl4*yl6)/48 - (53*y1^6*y2^2*y3*yl4*yl6)/120 - 
 (31*y1^7*y2^2*y3*yl4*yl6)/60 - (163*y1^8*y2^2*y3*yl4*yl6)/280 - 
 (717*y1^9*y2^2*y3*yl4*yl6)/1120 - (1163*y1^10*y2^2*y3*yl4*yl6)/1680 - 
 (3727*y1^11*y2^2*y3*yl4*yl6)/5040 - (43391*y1^12*y2^2*y3*yl4*yl6)/55440 - 
 (11399*y1^13*y2^2*y3*yl4*yl6)/13860 - (619313*y1^14*y2^2*y3*yl4*yl6)/
  720720 + (y1*y2^3*y3*yl4*yl6)/4 - (y1^2*y2^3*y3*yl4*yl6)/2 - 
 (y1^3*y2^3*y3*yl4*yl6)/2 - (13*y1^4*y2^3*y3*yl4*yl6)/24 - 
 (7*y1^5*y2^3*y3*yl4*yl6)/12 - (149*y1^6*y2^3*y3*yl4*yl6)/240 - 
 (157*y1^7*y2^3*y3*yl4*yl6)/240 - (383*y1^8*y2^3*y3*yl4*yl6)/560 - 
 (199*y1^9*y2^3*y3*yl4*yl6)/280 - (7409*y1^10*y2^3*y3*yl4*yl6)/10080 - 
 (7633*y1^11*y2^3*y3*yl4*yl6)/10080 - (86231*y1^12*y2^3*y3*yl4*yl6)/110880 - 
 (88331*y1^13*y2^3*y3*yl4*yl6)/110880 - (1173713*y1^14*y2^3*y3*yl4*yl6)/
  1441440 + (13*y1*y2^4*y3*yl4*yl6)/24 - (y1^2*y2^4*y3*yl4*yl6)/3 - 
 (y1^3*y2^4*y3*yl4*yl6)/3 - (3*y1^4*y2^4*y3*yl4*yl6)/8 - 
 (5*y1^5*y2^4*y3*yl4*yl6)/12 - (109*y1^6*y2^4*y3*yl4*yl6)/240 - 
 (39*y1^7*y2^4*y3*yl4*yl6)/80 - (869*y1^8*y2^4*y3*yl4*yl6)/1680 - 
 (457*y1^9*y2^4*y3*yl4*yl6)/840 - (5729*y1^10*y2^4*y3*yl4*yl6)/10080 - 
 (5953*y1^11*y2^4*y3*yl4*yl6)/10080 - (67751*y1^12*y2^4*y3*yl4*yl6)/110880 - 
 (69851*y1^13*y2^4*y3*yl4*yl6)/110880 - (933473*y1^14*y2^4*y3*yl4*yl6)/
  1441440 + (2*y1*y2^5*y3*yl4*yl6)/3 - (7*y1^2*y2^5*y3*yl4*yl6)/24 - 
 (7*y1^3*y2^5*y3*yl4*yl6)/24 - (y1^4*y2^5*y3*yl4*yl6)/3 - 
 (3*y1^5*y2^5*y3*yl4*yl6)/8 - (33*y1^6*y2^5*y3*yl4*yl6)/80 - 
 (107*y1^7*y2^5*y3*yl4*yl6)/240 - (799*y1^8*y2^5*y3*yl4*yl6)/1680 - 
 (211*y1^9*y2^5*y3*yl4*yl6)/420 - (5309*y1^10*y2^5*y3*yl4*yl6)/10080 - 
 (5533*y1^11*y2^5*y3*yl4*yl6)/10080 - (63131*y1^12*y2^5*y3*yl4*yl6)/110880 - 
 (65231*y1^13*y2^5*y3*yl4*yl6)/110880 - (873413*y1^14*y2^5*y3*yl4*yl6)/
  1441440 + (179*y1*y2^6*y3*yl4*yl6)/240 - (11*y1^2*y2^6*y3*yl4*yl6)/40 - 
 (11*y1^3*y2^6*y3*yl4*yl6)/40 - (19*y1^4*y2^6*y3*yl4*yl6)/60 - 
 (43*y1^5*y2^6*y3*yl4*yl6)/120 - (19*y1^6*y2^6*y3*yl4*yl6)/48 - 
 (103*y1^7*y2^6*y3*yl4*yl6)/240 - (257*y1^8*y2^6*y3*yl4*yl6)/560 - 
 (17*y1^9*y2^6*y3*yl4*yl6)/35 - (5141*y1^10*y2^6*y3*yl4*yl6)/10080 - 
 (1073*y1^11*y2^6*y3*yl4*yl6)/2016 - (61283*y1^12*y2^6*y3*yl4*yl6)/110880 - 
 (63383*y1^13*y2^6*y3*yl4*yl6)/110880 - (849389*y1^14*y2^6*y3*yl4*yl6)/
  1441440 + (193*y1*y2^7*y3*yl4*yl6)/240 - (4*y1^2*y2^7*y3*yl4*yl6)/15 - 
 (4*y1^3*y2^7*y3*yl4*yl6)/15 - (37*y1^4*y2^7*y3*yl4*yl6)/120 - 
 (7*y1^5*y2^7*y3*yl4*yl6)/20 - (31*y1^6*y2^7*y3*yl4*yl6)/80 - 
 (101*y1^7*y2^7*y3*yl4*yl6)/240 - (757*y1^8*y2^7*y3*yl4*yl6)/1680 - 
 (401*y1^9*y2^7*y3*yl4*yl6)/840 - (5057*y1^10*y2^7*y3*yl4*yl6)/10080 - 
 (5281*y1^11*y2^7*y3*yl4*yl6)/10080 - (60359*y1^12*y2^7*y3*yl4*yl6)/110880 - 
 (62459*y1^13*y2^7*y3*yl4*yl6)/110880 - (837377*y1^14*y2^7*y3*yl4*yl6)/
  1441440 + (1429*y1*y2^8*y3*yl4*yl6)/1680 - (11*y1^2*y2^8*y3*yl4*yl6)/42 - 
 (11*y1^3*y2^8*y3*yl4*yl6)/42 - (17*y1^4*y2^8*y3*yl4*yl6)/56 - 
 (29*y1^5*y2^8*y3*yl4*yl6)/84 - (643*y1^6*y2^8*y3*yl4*yl6)/1680 - 
 (233*y1^7*y2^8*y3*yl4*yl6)/560 - (107*y1^8*y2^8*y3*yl4*yl6)/240 - 
 (397*y1^9*y2^8*y3*yl4*yl6)/840 - (5009*y1^10*y2^8*y3*yl4*yl6)/10080 - 
 (5233*y1^11*y2^8*y3*yl4*yl6)/10080 - (59831*y1^12*y2^8*y3*yl4*yl6)/110880 - 
 (61931*y1^13*y2^8*y3*yl4*yl6)/110880 - (830513*y1^14*y2^8*y3*yl4*yl6)/
  1441440 + (249*y1*y2^9*y3*yl4*yl6)/280 - (29*y1^2*y2^9*y3*yl4*yl6)/112 - 
 (29*y1^3*y2^9*y3*yl4*yl6)/112 - (101*y1^4*y2^9*y3*yl4*yl6)/336 - 
 (115*y1^5*y2^9*y3*yl4*yl6)/336 - (319*y1^6*y2^9*y3*yl4*yl6)/840 - 
 (347*y1^7*y2^9*y3*yl4*yl6)/840 - (31*y1^8*y2^9*y3*yl4*yl6)/70 - 
 (263*y1^9*y2^9*y3*yl4*yl6)/560 - (4979*y1^10*y2^9*y3*yl4*yl6)/10080 - 
 (5203*y1^11*y2^9*y3*yl4*yl6)/10080 - (59501*y1^12*y2^9*y3*yl4*yl6)/110880 - 
 (61601*y1^13*y2^9*y3*yl4*yl6)/110880 - (826223*y1^14*y2^9*y3*yl4*yl6)/
  1441440 + (9299*y1*y2^10*y3*yl4*yl6)/10080 - 
 (37*y1^2*y2^10*y3*yl4*yl6)/144 - (37*y1^3*y2^10*y3*yl4*yl6)/144 - 
 (43*y1^4*y2^10*y3*yl4*yl6)/144 - (49*y1^5*y2^10*y3*yl4*yl6)/144 - 
 (17*y1^6*y2^10*y3*yl4*yl6)/45 - (37*y1^7*y2^10*y3*yl4*yl6)/90 - 
 (1111*y1^8*y2^10*y3*yl4*yl6)/2520 - (2357*y1^9*y2^10*y3*yl4*yl6)/5040 - 
 (551*y1^10*y2^10*y3*yl4*yl6)/1120 - (5183*y1^11*y2^10*y3*yl4*yl6)/10080 - 
 (59281*y1^12*y2^10*y3*yl4*yl6)/110880 - (61381*y1^13*y2^10*y3*yl4*yl6)/
  110880 - (823363*y1^14*y2^10*y3*yl4*yl6)/1441440 + 
 (9593*y1*y2^11*y3*yl4*yl6)/10080 - (23*y1^2*y2^11*y3*yl4*yl6)/90 - 
 (23*y1^3*y2^11*y3*yl4*yl6)/90 - (107*y1^4*y2^11*y3*yl4*yl6)/360 - 
 (61*y1^5*y2^11*y3*yl4*yl6)/180 - (271*y1^6*y2^11*y3*yl4*yl6)/720 - 
 (59*y1^7*y2^11*y3*yl4*yl6)/144 - (443*y1^8*y2^11*y3*yl4*yl6)/1008 - 
 (235*y1^9*y2^11*y3*yl4*yl6)/504 - (989*y1^10*y2^11*y3*yl4*yl6)/2016 - 
 (1723*y1^11*y2^11*y3*yl4*yl6)/3360 - (19709*y1^12*y2^11*y3*yl4*yl6)/36960 - 
 (6803*y1^13*y2^11*y3*yl4*yl6)/12320 - (273787*y1^14*y2^11*y3*yl4*yl6)/
  480480 + (108407*y1*y2^12*y3*yl4*yl6)/110880 - 
 (14*y1^2*y2^12*y3*yl4*yl6)/55 - (14*y1^3*y2^12*y3*yl4*yl6)/55 - 
 (391*y1^4*y2^12*y3*yl4*yl6)/1320 - (223*y1^5*y2^12*y3*yl4*yl6)/660 - 
 (991*y1^6*y2^12*y3*yl4*yl6)/2640 - (1079*y1^7*y2^12*y3*yl4*yl6)/2640 - 
 (2701*y1^8*y2^12*y3*yl4*yl6)/6160 - (1433*y1^9*y2^12*y3*yl4*yl6)/3080 - 
 (54283*y1^10*y2^12*y3*yl4*yl6)/110880 - (56747*y1^11*y2^12*y3*yl4*yl6)/
  110880 - (1073*y1^12*y2^12*y3*yl4*yl6)/2016 - 
 (12223*y1^13*y2^12*y3*yl4*yl6)/22176 - (163981*y1^14*y2^12*y3*yl4*yl6)/
  288288 + (111011*y1*y2^13*y3*yl4*yl6)/110880 - 
 (67*y1^2*y2^13*y3*yl4*yl6)/264 - (67*y1^3*y2^13*y3*yl4*yl6)/264 - 
 (13*y1^4*y2^13*y3*yl4*yl6)/44 - (89*y1^5*y2^13*y3*yl4*yl6)/264 - 
 (989*y1^6*y2^13*y3*yl4*yl6)/2640 - (359*y1^7*y2^13*y3*yl4*yl6)/880 - 
 (8089*y1^8*y2^13*y3*yl4*yl6)/18480 - (1073*y1^9*y2^13*y3*yl4*yl6)/2310 - 
 (54199*y1^10*y2^13*y3*yl4*yl6)/110880 - (56663*y1^11*y2^13*y3*yl4*yl6)/
  110880 - (58931*y1^12*y2^13*y3*yl4*yl6)/110880 - 
 (61031*y1^13*y2^13*y3*yl4*yl6)/110880 - (818813*y1^14*y2^13*y3*yl4*yl6)/
  1441440 + (1474013*y1*y2^14*y3*yl4*yl6)/1441440 - 
 (79*y1^2*y2^14*y3*yl4*yl6)/312 - (79*y1^3*y2^14*y3*yl4*yl6)/312 - 
 (23*y1^4*y2^14*y3*yl4*yl6)/78 - (35*y1^5*y2^14*y3*yl4*yl6)/104 - 
 (389*y1^6*y2^14*y3*yl4*yl6)/1040 - (1271*y1^7*y2^14*y3*yl4*yl6)/3120 - 
 (9547*y1^8*y2^14*y3*yl4*yl6)/21840 - (2533*y1^9*y2^14*y3*yl4*yl6)/5460 - 
 (63977*y1^10*y2^14*y3*yl4*yl6)/131040 - (66889*y1^11*y2^14*y3*yl4*yl6)/
  131040 - (765263*y1^12*y2^14*y3*yl4*yl6)/1441440 - 
 (792563*y1^13*y2^14*y3*yl4*yl6)/1441440 - (62921*y1^14*y2^14*y3*yl4*yl6)/
  110880 + y1*y2^2*y3^2*yl4*yl6 + (3*y1^2*y2^2*y3^2*yl4*yl6)/4 + 
 (3*y1^3*y2^2*y3^2*yl4*yl6)/4 + (3*y1^4*y2^2*y3^2*yl4*yl6)/4 + 
 (3*y1^5*y2^2*y3^2*yl4*yl6)/4 + (3*y1^6*y2^2*y3^2*yl4*yl6)/4 + 
 (3*y1^7*y2^2*y3^2*yl4*yl6)/4 + (3*y1^8*y2^2*y3^2*yl4*yl6)/4 + 
 (3*y1^9*y2^2*y3^2*yl4*yl6)/4 + (3*y1^10*y2^2*y3^2*yl4*yl6)/4 + 
 (3*y1^11*y2^2*y3^2*yl4*yl6)/4 + (3*y1^12*y2^2*y3^2*yl4*yl6)/4 + 
 (3*y1^13*y2^2*y3^2*yl4*yl6)/4 + (3*y1^14*y2^2*y3^2*yl4*yl6)/4 + 
 (y1*y2^3*y3^2*yl4*yl6)/4 + (y1^2*y2^3*y3^2*yl4*yl6)/8 + 
 (y1^3*y2^3*y3^2*yl4*yl6)/8 + (y1^4*y2^3*y3^2*yl4*yl6)/8 + 
 (y1^5*y2^3*y3^2*yl4*yl6)/8 + (y1^6*y2^3*y3^2*yl4*yl6)/8 + 
 (y1^7*y2^3*y3^2*yl4*yl6)/8 + (y1^8*y2^3*y3^2*yl4*yl6)/8 + 
 (y1^9*y2^3*y3^2*yl4*yl6)/8 + (y1^10*y2^3*y3^2*yl4*yl6)/8 + 
 (y1^11*y2^3*y3^2*yl4*yl6)/8 + (y1^12*y2^3*y3^2*yl4*yl6)/8 + 
 (y1^13*y2^3*y3^2*yl4*yl6)/8 + (y1^14*y2^3*y3^2*yl4*yl6)/8 + 
 (3*y1*y2^4*y3^2*yl4*yl6)/8 + (5*y1^2*y2^4*y3^2*yl4*yl6)/24 + 
 (5*y1^3*y2^4*y3^2*yl4*yl6)/24 + (5*y1^4*y2^4*y3^2*yl4*yl6)/24 + 
 (5*y1^5*y2^4*y3^2*yl4*yl6)/24 + (5*y1^6*y2^4*y3^2*yl4*yl6)/24 + 
 (5*y1^7*y2^4*y3^2*yl4*yl6)/24 + (5*y1^8*y2^4*y3^2*yl4*yl6)/24 + 
 (5*y1^9*y2^4*y3^2*yl4*yl6)/24 + (5*y1^10*y2^4*y3^2*yl4*yl6)/24 + 
 (5*y1^11*y2^4*y3^2*yl4*yl6)/24 + (5*y1^12*y2^4*y3^2*yl4*yl6)/24 + 
 (5*y1^13*y2^4*y3^2*yl4*yl6)/24 + (5*y1^14*y2^4*y3^2*yl4*yl6)/24 + 
 (5*y1*y2^5*y3^2*yl4*yl6)/12 + (11*y1^2*y2^5*y3^2*yl4*yl6)/48 + 
 (11*y1^3*y2^5*y3^2*yl4*yl6)/48 + (11*y1^4*y2^5*y3^2*yl4*yl6)/48 + 
 (11*y1^5*y2^5*y3^2*yl4*yl6)/48 + (11*y1^6*y2^5*y3^2*yl4*yl6)/48 + 
 (11*y1^7*y2^5*y3^2*yl4*yl6)/48 + (11*y1^8*y2^5*y3^2*yl4*yl6)/48 + 
 (11*y1^9*y2^5*y3^2*yl4*yl6)/48 + (11*y1^10*y2^5*y3^2*yl4*yl6)/48 + 
 (11*y1^11*y2^5*y3^2*yl4*yl6)/48 + (11*y1^12*y2^5*y3^2*yl4*yl6)/48 + 
 (11*y1^13*y2^5*y3^2*yl4*yl6)/48 + (11*y1^14*y2^5*y3^2*yl4*yl6)/48 + 
 (7*y1*y2^6*y3^2*yl4*yl6)/16 + (19*y1^2*y2^6*y3^2*yl4*yl6)/80 + 
 (19*y1^3*y2^6*y3^2*yl4*yl6)/80 + (19*y1^4*y2^6*y3^2*yl4*yl6)/80 + 
 (19*y1^5*y2^6*y3^2*yl4*yl6)/80 + (19*y1^6*y2^6*y3^2*yl4*yl6)/80 + 
 (19*y1^7*y2^6*y3^2*yl4*yl6)/80 + (19*y1^8*y2^6*y3^2*yl4*yl6)/80 + 
 (19*y1^9*y2^6*y3^2*yl4*yl6)/80 + (19*y1^10*y2^6*y3^2*yl4*yl6)/80 + 
 (19*y1^11*y2^6*y3^2*yl4*yl6)/80 + (19*y1^12*y2^6*y3^2*yl4*yl6)/80 + 
 (19*y1^13*y2^6*y3^2*yl4*yl6)/80 + (19*y1^14*y2^6*y3^2*yl4*yl6)/80 + 
 (9*y1*y2^7*y3^2*yl4*yl6)/20 + (29*y1^2*y2^7*y3^2*yl4*yl6)/120 + 
 (29*y1^3*y2^7*y3^2*yl4*yl6)/120 + (29*y1^4*y2^7*y3^2*yl4*yl6)/120 + 
 (29*y1^5*y2^7*y3^2*yl4*yl6)/120 + (29*y1^6*y2^7*y3^2*yl4*yl6)/120 + 
 (29*y1^7*y2^7*y3^2*yl4*yl6)/120 + (29*y1^8*y2^7*y3^2*yl4*yl6)/120 + 
 (29*y1^9*y2^7*y3^2*yl4*yl6)/120 + (29*y1^10*y2^7*y3^2*yl4*yl6)/120 + 
 (29*y1^11*y2^7*y3^2*yl4*yl6)/120 + (29*y1^12*y2^7*y3^2*yl4*yl6)/120 + 
 (29*y1^13*y2^7*y3^2*yl4*yl6)/120 + (29*y1^14*y2^7*y3^2*yl4*yl6)/120 + 
 (11*y1*y2^8*y3^2*yl4*yl6)/24 + (41*y1^2*y2^8*y3^2*yl4*yl6)/168 + 
 (41*y1^3*y2^8*y3^2*yl4*yl6)/168 + (41*y1^4*y2^8*y3^2*yl4*yl6)/168 + 
 (41*y1^5*y2^8*y3^2*yl4*yl6)/168 + (41*y1^6*y2^8*y3^2*yl4*yl6)/168 + 
 (41*y1^7*y2^8*y3^2*yl4*yl6)/168 + (41*y1^8*y2^8*y3^2*yl4*yl6)/168 + 
 (41*y1^9*y2^8*y3^2*yl4*yl6)/168 + (41*y1^10*y2^8*y3^2*yl4*yl6)/168 + 
 (41*y1^11*y2^8*y3^2*yl4*yl6)/168 + (41*y1^12*y2^8*y3^2*yl4*yl6)/168 + 
 (41*y1^13*y2^8*y3^2*yl4*yl6)/168 + (41*y1^14*y2^8*y3^2*yl4*yl6)/168 + 
 (13*y1*y2^9*y3^2*yl4*yl6)/28 + (55*y1^2*y2^9*y3^2*yl4*yl6)/224 + 
 (55*y1^3*y2^9*y3^2*yl4*yl6)/224 + (55*y1^4*y2^9*y3^2*yl4*yl6)/224 + 
 (55*y1^5*y2^9*y3^2*yl4*yl6)/224 + (55*y1^6*y2^9*y3^2*yl4*yl6)/224 + 
 (55*y1^7*y2^9*y3^2*yl4*yl6)/224 + (55*y1^8*y2^9*y3^2*yl4*yl6)/224 + 
 (55*y1^9*y2^9*y3^2*yl4*yl6)/224 + (55*y1^10*y2^9*y3^2*yl4*yl6)/224 + 
 (55*y1^11*y2^9*y3^2*yl4*yl6)/224 + (55*y1^12*y2^9*y3^2*yl4*yl6)/224 + 
 (55*y1^13*y2^9*y3^2*yl4*yl6)/224 + (55*y1^14*y2^9*y3^2*yl4*yl6)/224 + 
 (15*y1*y2^10*y3^2*yl4*yl6)/32 + (71*y1^2*y2^10*y3^2*yl4*yl6)/288 + 
 (71*y1^3*y2^10*y3^2*yl4*yl6)/288 + (71*y1^4*y2^10*y3^2*yl4*yl6)/288 + 
 (71*y1^5*y2^10*y3^2*yl4*yl6)/288 + (71*y1^6*y2^10*y3^2*yl4*yl6)/288 + 
 (71*y1^7*y2^10*y3^2*yl4*yl6)/288 + (71*y1^8*y2^10*y3^2*yl4*yl6)/288 + 
 (71*y1^9*y2^10*y3^2*yl4*yl6)/288 + (71*y1^10*y2^10*y3^2*yl4*yl6)/288 + 
 (71*y1^11*y2^10*y3^2*yl4*yl6)/288 + (71*y1^12*y2^10*y3^2*yl4*yl6)/288 + 
 (71*y1^13*y2^10*y3^2*yl4*yl6)/288 + (71*y1^14*y2^10*y3^2*yl4*yl6)/288 + 
 (17*y1*y2^11*y3^2*yl4*yl6)/36 + (89*y1^2*y2^11*y3^2*yl4*yl6)/360 + 
 (89*y1^3*y2^11*y3^2*yl4*yl6)/360 + (89*y1^4*y2^11*y3^2*yl4*yl6)/360 + 
 (89*y1^5*y2^11*y3^2*yl4*yl6)/360 + (89*y1^6*y2^11*y3^2*yl4*yl6)/360 + 
 (89*y1^7*y2^11*y3^2*yl4*yl6)/360 + (89*y1^8*y2^11*y3^2*yl4*yl6)/360 + 
 (89*y1^9*y2^11*y3^2*yl4*yl6)/360 + (89*y1^10*y2^11*y3^2*yl4*yl6)/360 + 
 (89*y1^11*y2^11*y3^2*yl4*yl6)/360 + (89*y1^12*y2^11*y3^2*yl4*yl6)/360 + 
 (89*y1^13*y2^11*y3^2*yl4*yl6)/360 + (89*y1^14*y2^11*y3^2*yl4*yl6)/360 + 
 (19*y1*y2^12*y3^2*yl4*yl6)/40 + (109*y1^2*y2^12*y3^2*yl4*yl6)/440 + 
 (109*y1^3*y2^12*y3^2*yl4*yl6)/440 + (109*y1^4*y2^12*y3^2*yl4*yl6)/440 + 
 (109*y1^5*y2^12*y3^2*yl4*yl6)/440 + (109*y1^6*y2^12*y3^2*yl4*yl6)/440 + 
 (109*y1^7*y2^12*y3^2*yl4*yl6)/440 + (109*y1^8*y2^12*y3^2*yl4*yl6)/440 + 
 (109*y1^9*y2^12*y3^2*yl4*yl6)/440 + (109*y1^10*y2^12*y3^2*yl4*yl6)/440 + 
 (109*y1^11*y2^12*y3^2*yl4*yl6)/440 + (109*y1^12*y2^12*y3^2*yl4*yl6)/440 + 
 (109*y1^13*y2^12*y3^2*yl4*yl6)/440 + (109*y1^14*y2^12*y3^2*yl4*yl6)/440 + 
 (21*y1*y2^13*y3^2*yl4*yl6)/44 + (131*y1^2*y2^13*y3^2*yl4*yl6)/528 + 
 (131*y1^3*y2^13*y3^2*yl4*yl6)/528 + (131*y1^4*y2^13*y3^2*yl4*yl6)/528 + 
 (131*y1^5*y2^13*y3^2*yl4*yl6)/528 + (131*y1^6*y2^13*y3^2*yl4*yl6)/528 + 
 (131*y1^7*y2^13*y3^2*yl4*yl6)/528 + (131*y1^8*y2^13*y3^2*yl4*yl6)/528 + 
 (131*y1^9*y2^13*y3^2*yl4*yl6)/528 + (131*y1^10*y2^13*y3^2*yl4*yl6)/528 + 
 (131*y1^11*y2^13*y3^2*yl4*yl6)/528 + (131*y1^12*y2^13*y3^2*yl4*yl6)/528 + 
 (131*y1^13*y2^13*y3^2*yl4*yl6)/528 + (131*y1^14*y2^13*y3^2*yl4*yl6)/528 + 
 (23*y1*y2^14*y3^2*yl4*yl6)/48 + (155*y1^2*y2^14*y3^2*yl4*yl6)/624 + 
 (155*y1^3*y2^14*y3^2*yl4*yl6)/624 + (155*y1^4*y2^14*y3^2*yl4*yl6)/624 + 
 (155*y1^5*y2^14*y3^2*yl4*yl6)/624 + (155*y1^6*y2^14*y3^2*yl4*yl6)/624 + 
 (155*y1^7*y2^14*y3^2*yl4*yl6)/624 + (155*y1^8*y2^14*y3^2*yl4*yl6)/624 + 
 (155*y1^9*y2^14*y3^2*yl4*yl6)/624 + (155*y1^10*y2^14*y3^2*yl4*yl6)/624 + 
 (155*y1^11*y2^14*y3^2*yl4*yl6)/624 + (155*y1^12*y2^14*y3^2*yl4*yl6)/624 + 
 (155*y1^13*y2^14*y3^2*yl4*yl6)/624 + (155*y1^14*y2^14*y3^2*yl4*yl6)/624 + 
 (7*y1*y2^2*y3^3*yl4*yl6)/8 + (5*y1^2*y2^2*y3^3*yl4*yl6)/8 + 
 (5*y1^3*y2^2*y3^3*yl4*yl6)/8 + (5*y1^4*y2^2*y3^3*yl4*yl6)/8 + 
 (5*y1^5*y2^2*y3^3*yl4*yl6)/8 + (5*y1^6*y2^2*y3^3*yl4*yl6)/8 + 
 (5*y1^7*y2^2*y3^3*yl4*yl6)/8 + (5*y1^8*y2^2*y3^3*yl4*yl6)/8 + 
 (5*y1^9*y2^2*y3^3*yl4*yl6)/8 + (5*y1^10*y2^2*y3^3*yl4*yl6)/8 + 
 (5*y1^11*y2^2*y3^3*yl4*yl6)/8 + (5*y1^12*y2^2*y3^3*yl4*yl6)/8 + 
 (5*y1^13*y2^2*y3^3*yl4*yl6)/8 + (5*y1^14*y2^2*y3^3*yl4*yl6)/8 + 
 (y1*y2^3*y3^3*yl4*yl6)/8 + (y1*y2^4*y3^3*yl4*yl6)/4 + 
 (y1^2*y2^4*y3^3*yl4*yl6)/12 + (y1^3*y2^4*y3^3*yl4*yl6)/12 + 
 (y1^4*y2^4*y3^3*yl4*yl6)/12 + (y1^5*y2^4*y3^3*yl4*yl6)/12 + 
 (y1^6*y2^4*y3^3*yl4*yl6)/12 + (y1^7*y2^4*y3^3*yl4*yl6)/12 + 
 (y1^8*y2^4*y3^3*yl4*yl6)/12 + (y1^9*y2^4*y3^3*yl4*yl6)/12 + 
 (y1^10*y2^4*y3^3*yl4*yl6)/12 + (y1^11*y2^4*y3^3*yl4*yl6)/12 + 
 (y1^12*y2^4*y3^3*yl4*yl6)/12 + (y1^13*y2^4*y3^3*yl4*yl6)/12 + 
 (y1^14*y2^4*y3^3*yl4*yl6)/12 + (7*y1*y2^5*y3^3*yl4*yl6)/24 + 
 (5*y1^2*y2^5*y3^3*yl4*yl6)/48 + (5*y1^3*y2^5*y3^3*yl4*yl6)/48 + 
 (5*y1^4*y2^5*y3^3*yl4*yl6)/48 + (5*y1^5*y2^5*y3^3*yl4*yl6)/48 + 
 (5*y1^6*y2^5*y3^3*yl4*yl6)/48 + (5*y1^7*y2^5*y3^3*yl4*yl6)/48 + 
 (5*y1^8*y2^5*y3^3*yl4*yl6)/48 + (5*y1^9*y2^5*y3^3*yl4*yl6)/48 + 
 (5*y1^10*y2^5*y3^3*yl4*yl6)/48 + (5*y1^11*y2^5*y3^3*yl4*yl6)/48 + 
 (5*y1^12*y2^5*y3^3*yl4*yl6)/48 + (5*y1^13*y2^5*y3^3*yl4*yl6)/48 + 
 (5*y1^14*y2^5*y3^3*yl4*yl6)/48 + (5*y1*y2^6*y3^3*yl4*yl6)/16 + 
 (9*y1^2*y2^6*y3^3*yl4*yl6)/80 + (9*y1^3*y2^6*y3^3*yl4*yl6)/80 + 
 (9*y1^4*y2^6*y3^3*yl4*yl6)/80 + (9*y1^5*y2^6*y3^3*yl4*yl6)/80 + 
 (9*y1^6*y2^6*y3^3*yl4*yl6)/80 + (9*y1^7*y2^6*y3^3*yl4*yl6)/80 + 
 (9*y1^8*y2^6*y3^3*yl4*yl6)/80 + (9*y1^9*y2^6*y3^3*yl4*yl6)/80 + 
 (9*y1^10*y2^6*y3^3*yl4*yl6)/80 + (9*y1^11*y2^6*y3^3*yl4*yl6)/80 + 
 (9*y1^12*y2^6*y3^3*yl4*yl6)/80 + (9*y1^13*y2^6*y3^3*yl4*yl6)/80 + 
 (9*y1^14*y2^6*y3^3*yl4*yl6)/80 + (13*y1*y2^7*y3^3*yl4*yl6)/40 + 
 (7*y1^2*y2^7*y3^3*yl4*yl6)/60 + (7*y1^3*y2^7*y3^3*yl4*yl6)/60 + 
 (7*y1^4*y2^7*y3^3*yl4*yl6)/60 + (7*y1^5*y2^7*y3^3*yl4*yl6)/60 + 
 (7*y1^6*y2^7*y3^3*yl4*yl6)/60 + (7*y1^7*y2^7*y3^3*yl4*yl6)/60 + 
 (7*y1^8*y2^7*y3^3*yl4*yl6)/60 + (7*y1^9*y2^7*y3^3*yl4*yl6)/60 + 
 (7*y1^10*y2^7*y3^3*yl4*yl6)/60 + (7*y1^11*y2^7*y3^3*yl4*yl6)/60 + 
 (7*y1^12*y2^7*y3^3*yl4*yl6)/60 + (7*y1^13*y2^7*y3^3*yl4*yl6)/60 + 
 (7*y1^14*y2^7*y3^3*yl4*yl6)/60 + (y1*y2^8*y3^3*yl4*yl6)/3 + 
 (5*y1^2*y2^8*y3^3*yl4*yl6)/42 + (5*y1^3*y2^8*y3^3*yl4*yl6)/42 + 
 (5*y1^4*y2^8*y3^3*yl4*yl6)/42 + (5*y1^5*y2^8*y3^3*yl4*yl6)/42 + 
 (5*y1^6*y2^8*y3^3*yl4*yl6)/42 + (5*y1^7*y2^8*y3^3*yl4*yl6)/42 + 
 (5*y1^8*y2^8*y3^3*yl4*yl6)/42 + (5*y1^9*y2^8*y3^3*yl4*yl6)/42 + 
 (5*y1^10*y2^8*y3^3*yl4*yl6)/42 + (5*y1^11*y2^8*y3^3*yl4*yl6)/42 + 
 (5*y1^12*y2^8*y3^3*yl4*yl6)/42 + (5*y1^13*y2^8*y3^3*yl4*yl6)/42 + 
 (5*y1^14*y2^8*y3^3*yl4*yl6)/42 + (19*y1*y2^9*y3^3*yl4*yl6)/56 + 
 (27*y1^2*y2^9*y3^3*yl4*yl6)/224 + (27*y1^3*y2^9*y3^3*yl4*yl6)/224 + 
 (27*y1^4*y2^9*y3^3*yl4*yl6)/224 + (27*y1^5*y2^9*y3^3*yl4*yl6)/224 + 
 (27*y1^6*y2^9*y3^3*yl4*yl6)/224 + (27*y1^7*y2^9*y3^3*yl4*yl6)/224 + 
 (27*y1^8*y2^9*y3^3*yl4*yl6)/224 + (27*y1^9*y2^9*y3^3*yl4*yl6)/224 + 
 (27*y1^10*y2^9*y3^3*yl4*yl6)/224 + (27*y1^11*y2^9*y3^3*yl4*yl6)/224 + 
 (27*y1^12*y2^9*y3^3*yl4*yl6)/224 + (27*y1^13*y2^9*y3^3*yl4*yl6)/224 + 
 (27*y1^14*y2^9*y3^3*yl4*yl6)/224 + (11*y1*y2^10*y3^3*yl4*yl6)/32 + 
 (35*y1^2*y2^10*y3^3*yl4*yl6)/288 + (35*y1^3*y2^10*y3^3*yl4*yl6)/288 + 
 (35*y1^4*y2^10*y3^3*yl4*yl6)/288 + (35*y1^5*y2^10*y3^3*yl4*yl6)/288 + 
 (35*y1^6*y2^10*y3^3*yl4*yl6)/288 + (35*y1^7*y2^10*y3^3*yl4*yl6)/288 + 
 (35*y1^8*y2^10*y3^3*yl4*yl6)/288 + (35*y1^9*y2^10*y3^3*yl4*yl6)/288 + 
 (35*y1^10*y2^10*y3^3*yl4*yl6)/288 + (35*y1^11*y2^10*y3^3*yl4*yl6)/288 + 
 (35*y1^12*y2^10*y3^3*yl4*yl6)/288 + (35*y1^13*y2^10*y3^3*yl4*yl6)/288 + 
 (35*y1^14*y2^10*y3^3*yl4*yl6)/288 + (25*y1*y2^11*y3^3*yl4*yl6)/72 + 
 (11*y1^2*y2^11*y3^3*yl4*yl6)/90 + (11*y1^3*y2^11*y3^3*yl4*yl6)/90 + 
 (11*y1^4*y2^11*y3^3*yl4*yl6)/90 + (11*y1^5*y2^11*y3^3*yl4*yl6)/90 + 
 (11*y1^6*y2^11*y3^3*yl4*yl6)/90 + (11*y1^7*y2^11*y3^3*yl4*yl6)/90 + 
 (11*y1^8*y2^11*y3^3*yl4*yl6)/90 + (11*y1^9*y2^11*y3^3*yl4*yl6)/90 + 
 (11*y1^10*y2^11*y3^3*yl4*yl6)/90 + (11*y1^11*y2^11*y3^3*yl4*yl6)/90 + 
 (11*y1^12*y2^11*y3^3*yl4*yl6)/90 + (11*y1^13*y2^11*y3^3*yl4*yl6)/90 + 
 (11*y1^14*y2^11*y3^3*yl4*yl6)/90 + (7*y1*y2^12*y3^3*yl4*yl6)/20 + 
 (27*y1^2*y2^12*y3^3*yl4*yl6)/220 + (27*y1^3*y2^12*y3^3*yl4*yl6)/220 + 
 (27*y1^4*y2^12*y3^3*yl4*yl6)/220 + (27*y1^5*y2^12*y3^3*yl4*yl6)/220 + 
 (27*y1^6*y2^12*y3^3*yl4*yl6)/220 + (27*y1^7*y2^12*y3^3*yl4*yl6)/220 + 
 (27*y1^8*y2^12*y3^3*yl4*yl6)/220 + (27*y1^9*y2^12*y3^3*yl4*yl6)/220 + 
 (27*y1^10*y2^12*y3^3*yl4*yl6)/220 + (27*y1^11*y2^12*y3^3*yl4*yl6)/220 + 
 (27*y1^12*y2^12*y3^3*yl4*yl6)/220 + (27*y1^13*y2^12*y3^3*yl4*yl6)/220 + 
 (27*y1^14*y2^12*y3^3*yl4*yl6)/220 + (31*y1*y2^13*y3^3*yl4*yl6)/88 + 
 (65*y1^2*y2^13*y3^3*yl4*yl6)/528 + (65*y1^3*y2^13*y3^3*yl4*yl6)/528 + 
 (65*y1^4*y2^13*y3^3*yl4*yl6)/528 + (65*y1^5*y2^13*y3^3*yl4*yl6)/528 + 
 (65*y1^6*y2^13*y3^3*yl4*yl6)/528 + (65*y1^7*y2^13*y3^3*yl4*yl6)/528 + 
 (65*y1^8*y2^13*y3^3*yl4*yl6)/528 + (65*y1^9*y2^13*y3^3*yl4*yl6)/528 + 
 (65*y1^10*y2^13*y3^3*yl4*yl6)/528 + (65*y1^11*y2^13*y3^3*yl4*yl6)/528 + 
 (65*y1^12*y2^13*y3^3*yl4*yl6)/528 + (65*y1^13*y2^13*y3^3*yl4*yl6)/528 + 
 (65*y1^14*y2^13*y3^3*yl4*yl6)/528 + (17*y1*y2^14*y3^3*yl4*yl6)/48 + 
 (77*y1^2*y2^14*y3^3*yl4*yl6)/624 + (77*y1^3*y2^14*y3^3*yl4*yl6)/624 + 
 (77*y1^4*y2^14*y3^3*yl4*yl6)/624 + (77*y1^5*y2^14*y3^3*yl4*yl6)/624 + 
 (77*y1^6*y2^14*y3^3*yl4*yl6)/624 + (77*y1^7*y2^14*y3^3*yl4*yl6)/624 + 
 (77*y1^8*y2^14*y3^3*yl4*yl6)/624 + (77*y1^9*y2^14*y3^3*yl4*yl6)/624 + 
 (77*y1^10*y2^14*y3^3*yl4*yl6)/624 + (77*y1^11*y2^14*y3^3*yl4*yl6)/624 + 
 (77*y1^12*y2^14*y3^3*yl4*yl6)/624 + (77*y1^13*y2^14*y3^3*yl4*yl6)/624 + 
 (77*y1^14*y2^14*y3^3*yl4*yl6)/624 + (7*y1*y2^2*y3^4*yl4*yl6)/8 + 
 (5*y1^2*y2^2*y3^4*yl4*yl6)/8 + (5*y1^3*y2^2*y3^4*yl4*yl6)/8 + 
 (5*y1^4*y2^2*y3^4*yl4*yl6)/8 + (5*y1^5*y2^2*y3^4*yl4*yl6)/8 + 
 (5*y1^6*y2^2*y3^4*yl4*yl6)/8 + (5*y1^7*y2^2*y3^4*yl4*yl6)/8 + 
 (5*y1^8*y2^2*y3^4*yl4*yl6)/8 + (5*y1^9*y2^2*y3^4*yl4*yl6)/8 + 
 (5*y1^10*y2^2*y3^4*yl4*yl6)/8 + (5*y1^11*y2^2*y3^4*yl4*yl6)/8 + 
 (5*y1^12*y2^2*y3^4*yl4*yl6)/8 + (5*y1^13*y2^2*y3^4*yl4*yl6)/8 + 
 (5*y1^14*y2^2*y3^4*yl4*yl6)/8 + (y1*y2^3*y3^4*yl4*yl6)/12 - 
 (y1^2*y2^3*y3^4*yl4*yl6)/24 - (y1^3*y2^3*y3^4*yl4*yl6)/24 - 
 (y1^4*y2^3*y3^4*yl4*yl6)/24 - (y1^5*y2^3*y3^4*yl4*yl6)/24 - 
 (y1^6*y2^3*y3^4*yl4*yl6)/24 - (y1^7*y2^3*y3^4*yl4*yl6)/24 - 
 (y1^8*y2^3*y3^4*yl4*yl6)/24 - (y1^9*y2^3*y3^4*yl4*yl6)/24 - 
 (y1^10*y2^3*y3^4*yl4*yl6)/24 - (y1^11*y2^3*y3^4*yl4*yl6)/24 - 
 (y1^12*y2^3*y3^4*yl4*yl6)/24 - (y1^13*y2^3*y3^4*yl4*yl6)/24 - 
 (y1^14*y2^3*y3^4*yl4*yl6)/24 + (5*y1*y2^4*y3^4*yl4*yl6)/24 + 
 (y1^2*y2^4*y3^4*yl4*yl6)/24 + (y1^3*y2^4*y3^4*yl4*yl6)/24 + 
 (y1^4*y2^4*y3^4*yl4*yl6)/24 + (y1^5*y2^4*y3^4*yl4*yl6)/24 + 
 (y1^6*y2^4*y3^4*yl4*yl6)/24 + (y1^7*y2^4*y3^4*yl4*yl6)/24 + 
 (y1^8*y2^4*y3^4*yl4*yl6)/24 + (y1^9*y2^4*y3^4*yl4*yl6)/24 + 
 (y1^10*y2^4*y3^4*yl4*yl6)/24 + (y1^11*y2^4*y3^4*yl4*yl6)/24 + 
 (y1^12*y2^4*y3^4*yl4*yl6)/24 + (y1^13*y2^4*y3^4*yl4*yl6)/24 + 
 (y1^14*y2^4*y3^4*yl4*yl6)/24 + (y1*y2^5*y3^4*yl4*yl6)/4 + 
 (y1^2*y2^5*y3^4*yl4*yl6)/16 + (y1^3*y2^5*y3^4*yl4*yl6)/16 + 
 (y1^4*y2^5*y3^4*yl4*yl6)/16 + (y1^5*y2^5*y3^4*yl4*yl6)/16 + 
 (y1^6*y2^5*y3^4*yl4*yl6)/16 + (y1^7*y2^5*y3^4*yl4*yl6)/16 + 
 (y1^8*y2^5*y3^4*yl4*yl6)/16 + (y1^9*y2^5*y3^4*yl4*yl6)/16 + 
 (y1^10*y2^5*y3^4*yl4*yl6)/16 + (y1^11*y2^5*y3^4*yl4*yl6)/16 + 
 (y1^12*y2^5*y3^4*yl4*yl6)/16 + (y1^13*y2^5*y3^4*yl4*yl6)/16 + 
 (y1^14*y2^5*y3^4*yl4*yl6)/16 + (13*y1*y2^6*y3^4*yl4*yl6)/48 + 
 (17*y1^2*y2^6*y3^4*yl4*yl6)/240 + (17*y1^3*y2^6*y3^4*yl4*yl6)/240 + 
 (17*y1^4*y2^6*y3^4*yl4*yl6)/240 + (17*y1^5*y2^6*y3^4*yl4*yl6)/240 + 
 (17*y1^6*y2^6*y3^4*yl4*yl6)/240 + (17*y1^7*y2^6*y3^4*yl4*yl6)/240 + 
 (17*y1^8*y2^6*y3^4*yl4*yl6)/240 + (17*y1^9*y2^6*y3^4*yl4*yl6)/240 + 
 (17*y1^10*y2^6*y3^4*yl4*yl6)/240 + (17*y1^11*y2^6*y3^4*yl4*yl6)/240 + 
 (17*y1^12*y2^6*y3^4*yl4*yl6)/240 + (17*y1^13*y2^6*y3^4*yl4*yl6)/240 + 
 (17*y1^14*y2^6*y3^4*yl4*yl6)/240 + (17*y1*y2^7*y3^4*yl4*yl6)/60 + 
 (3*y1^2*y2^7*y3^4*yl4*yl6)/40 + (3*y1^3*y2^7*y3^4*yl4*yl6)/40 + 
 (3*y1^4*y2^7*y3^4*yl4*yl6)/40 + (3*y1^5*y2^7*y3^4*yl4*yl6)/40 + 
 (3*y1^6*y2^7*y3^4*yl4*yl6)/40 + (3*y1^7*y2^7*y3^4*yl4*yl6)/40 + 
 (3*y1^8*y2^7*y3^4*yl4*yl6)/40 + (3*y1^9*y2^7*y3^4*yl4*yl6)/40 + 
 (3*y1^10*y2^7*y3^4*yl4*yl6)/40 + (3*y1^11*y2^7*y3^4*yl4*yl6)/40 + 
 (3*y1^12*y2^7*y3^4*yl4*yl6)/40 + (3*y1^13*y2^7*y3^4*yl4*yl6)/40 + 
 (3*y1^14*y2^7*y3^4*yl4*yl6)/40 + (7*y1*y2^8*y3^4*yl4*yl6)/24 + 
 (13*y1^2*y2^8*y3^4*yl4*yl6)/168 + (13*y1^3*y2^8*y3^4*yl4*yl6)/168 + 
 (13*y1^4*y2^8*y3^4*yl4*yl6)/168 + (13*y1^5*y2^8*y3^4*yl4*yl6)/168 + 
 (13*y1^6*y2^8*y3^4*yl4*yl6)/168 + (13*y1^7*y2^8*y3^4*yl4*yl6)/168 + 
 (13*y1^8*y2^8*y3^4*yl4*yl6)/168 + (13*y1^9*y2^8*y3^4*yl4*yl6)/168 + 
 (13*y1^10*y2^8*y3^4*yl4*yl6)/168 + (13*y1^11*y2^8*y3^4*yl4*yl6)/168 + 
 (13*y1^12*y2^8*y3^4*yl4*yl6)/168 + (13*y1^13*y2^8*y3^4*yl4*yl6)/168 + 
 (13*y1^14*y2^8*y3^4*yl4*yl6)/168 + (25*y1*y2^9*y3^4*yl4*yl6)/84 + 
 (53*y1^2*y2^9*y3^4*yl4*yl6)/672 + (53*y1^3*y2^9*y3^4*yl4*yl6)/672 + 
 (53*y1^4*y2^9*y3^4*yl4*yl6)/672 + (53*y1^5*y2^9*y3^4*yl4*yl6)/672 + 
 (53*y1^6*y2^9*y3^4*yl4*yl6)/672 + (53*y1^7*y2^9*y3^4*yl4*yl6)/672 + 
 (53*y1^8*y2^9*y3^4*yl4*yl6)/672 + (53*y1^9*y2^9*y3^4*yl4*yl6)/672 + 
 (53*y1^10*y2^9*y3^4*yl4*yl6)/672 + (53*y1^11*y2^9*y3^4*yl4*yl6)/672 + 
 (53*y1^12*y2^9*y3^4*yl4*yl6)/672 + (53*y1^13*y2^9*y3^4*yl4*yl6)/672 + 
 (53*y1^14*y2^9*y3^4*yl4*yl6)/672 + (29*y1*y2^10*y3^4*yl4*yl6)/96 + 
 (23*y1^2*y2^10*y3^4*yl4*yl6)/288 + (23*y1^3*y2^10*y3^4*yl4*yl6)/288 + 
 (23*y1^4*y2^10*y3^4*yl4*yl6)/288 + (23*y1^5*y2^10*y3^4*yl4*yl6)/288 + 
 (23*y1^6*y2^10*y3^4*yl4*yl6)/288 + (23*y1^7*y2^10*y3^4*yl4*yl6)/288 + 
 (23*y1^8*y2^10*y3^4*yl4*yl6)/288 + (23*y1^9*y2^10*y3^4*yl4*yl6)/288 + 
 (23*y1^10*y2^10*y3^4*yl4*yl6)/288 + (23*y1^11*y2^10*y3^4*yl4*yl6)/288 + 
 (23*y1^12*y2^10*y3^4*yl4*yl6)/288 + (23*y1^13*y2^10*y3^4*yl4*yl6)/288 + 
 (23*y1^14*y2^10*y3^4*yl4*yl6)/288 + (11*y1*y2^11*y3^4*yl4*yl6)/36 + 
 (29*y1^2*y2^11*y3^4*yl4*yl6)/360 + (29*y1^3*y2^11*y3^4*yl4*yl6)/360 + 
 (29*y1^4*y2^11*y3^4*yl4*yl6)/360 + (29*y1^5*y2^11*y3^4*yl4*yl6)/360 + 
 (29*y1^6*y2^11*y3^4*yl4*yl6)/360 + (29*y1^7*y2^11*y3^4*yl4*yl6)/360 + 
 (29*y1^8*y2^11*y3^4*yl4*yl6)/360 + (29*y1^9*y2^11*y3^4*yl4*yl6)/360 + 
 (29*y1^10*y2^11*y3^4*yl4*yl6)/360 + (29*y1^11*y2^11*y3^4*yl4*yl6)/360 + 
 (29*y1^12*y2^11*y3^4*yl4*yl6)/360 + (29*y1^13*y2^11*y3^4*yl4*yl6)/360 + 
 (29*y1^14*y2^11*y3^4*yl4*yl6)/360 + (37*y1*y2^12*y3^4*yl4*yl6)/120 + 
 (107*y1^2*y2^12*y3^4*yl4*yl6)/1320 + (107*y1^3*y2^12*y3^4*yl4*yl6)/1320 + 
 (107*y1^4*y2^12*y3^4*yl4*yl6)/1320 + (107*y1^5*y2^12*y3^4*yl4*yl6)/1320 + 
 (107*y1^6*y2^12*y3^4*yl4*yl6)/1320 + (107*y1^7*y2^12*y3^4*yl4*yl6)/1320 + 
 (107*y1^8*y2^12*y3^4*yl4*yl6)/1320 + (107*y1^9*y2^12*y3^4*yl4*yl6)/1320 + 
 (107*y1^10*y2^12*y3^4*yl4*yl6)/1320 + (107*y1^11*y2^12*y3^4*yl4*yl6)/1320 + 
 (107*y1^12*y2^12*y3^4*yl4*yl6)/1320 + (107*y1^13*y2^12*y3^4*yl4*yl6)/1320 + 
 (107*y1^14*y2^12*y3^4*yl4*yl6)/1320 + (41*y1*y2^13*y3^4*yl4*yl6)/132 + 
 (43*y1^2*y2^13*y3^4*yl4*yl6)/528 + (43*y1^3*y2^13*y3^4*yl4*yl6)/528 + 
 (43*y1^4*y2^13*y3^4*yl4*yl6)/528 + (43*y1^5*y2^13*y3^4*yl4*yl6)/528 + 
 (43*y1^6*y2^13*y3^4*yl4*yl6)/528 + (43*y1^7*y2^13*y3^4*yl4*yl6)/528 + 
 (43*y1^8*y2^13*y3^4*yl4*yl6)/528 + (43*y1^9*y2^13*y3^4*yl4*yl6)/528 + 
 (43*y1^10*y2^13*y3^4*yl4*yl6)/528 + (43*y1^11*y2^13*y3^4*yl4*yl6)/528 + 
 (43*y1^12*y2^13*y3^4*yl4*yl6)/528 + (43*y1^13*y2^13*y3^4*yl4*yl6)/528 + 
 (43*y1^14*y2^13*y3^4*yl4*yl6)/528 + (5*y1*y2^14*y3^4*yl4*yl6)/16 + 
 (17*y1^2*y2^14*y3^4*yl4*yl6)/208 + (17*y1^3*y2^14*y3^4*yl4*yl6)/208 + 
 (17*y1^4*y2^14*y3^4*yl4*yl6)/208 + (17*y1^5*y2^14*y3^4*yl4*yl6)/208 + 
 (17*y1^6*y2^14*y3^4*yl4*yl6)/208 + (17*y1^7*y2^14*y3^4*yl4*yl6)/208 + 
 (17*y1^8*y2^14*y3^4*yl4*yl6)/208 + (17*y1^9*y2^14*y3^4*yl4*yl6)/208 + 
 (17*y1^10*y2^14*y3^4*yl4*yl6)/208 + (17*y1^11*y2^14*y3^4*yl4*yl6)/208 + 
 (17*y1^12*y2^14*y3^4*yl4*yl6)/208 + (17*y1^13*y2^14*y3^4*yl4*yl6)/208 + 
 (17*y1^14*y2^14*y3^4*yl4*yl6)/208 + (43*y1*y2^2*y3^5*yl4*yl6)/48 + 
 (31*y1^2*y2^2*y3^5*yl4*yl6)/48 + (31*y1^3*y2^2*y3^5*yl4*yl6)/48 + 
 (31*y1^4*y2^2*y3^5*yl4*yl6)/48 + (31*y1^5*y2^2*y3^5*yl4*yl6)/48 + 
 (31*y1^6*y2^2*y3^5*yl4*yl6)/48 + (31*y1^7*y2^2*y3^5*yl4*yl6)/48 + 
 (31*y1^8*y2^2*y3^5*yl4*yl6)/48 + (31*y1^9*y2^2*y3^5*yl4*yl6)/48 + 
 (31*y1^10*y2^2*y3^5*yl4*yl6)/48 + (31*y1^11*y2^2*y3^5*yl4*yl6)/48 + 
 (31*y1^12*y2^2*y3^5*yl4*yl6)/48 + (31*y1^13*y2^2*y3^5*yl4*yl6)/48 + 
 (31*y1^14*y2^2*y3^5*yl4*yl6)/48 + (y1*y2^3*y3^5*yl4*yl6)/16 - 
 (y1^2*y2^3*y3^5*yl4*yl6)/16 - (y1^3*y2^3*y3^5*yl4*yl6)/16 - 
 (y1^4*y2^3*y3^5*yl4*yl6)/16 - (y1^5*y2^3*y3^5*yl4*yl6)/16 - 
 (y1^6*y2^3*y3^5*yl4*yl6)/16 - (y1^7*y2^3*y3^5*yl4*yl6)/16 - 
 (y1^8*y2^3*y3^5*yl4*yl6)/16 - (y1^9*y2^3*y3^5*yl4*yl6)/16 - 
 (y1^10*y2^3*y3^5*yl4*yl6)/16 - (y1^11*y2^3*y3^5*yl4*yl6)/16 - 
 (y1^12*y2^3*y3^5*yl4*yl6)/16 - (y1^13*y2^3*y3^5*yl4*yl6)/16 - 
 (y1^14*y2^3*y3^5*yl4*yl6)/16 + (3*y1*y2^4*y3^5*yl4*yl6)/16 + 
 (y1^2*y2^4*y3^5*yl4*yl6)/48 + (y1^3*y2^4*y3^5*yl4*yl6)/48 + 
 (y1^4*y2^4*y3^5*yl4*yl6)/48 + (y1^5*y2^4*y3^5*yl4*yl6)/48 + 
 (y1^6*y2^4*y3^5*yl4*yl6)/48 + (y1^7*y2^4*y3^5*yl4*yl6)/48 + 
 (y1^8*y2^4*y3^5*yl4*yl6)/48 + (y1^9*y2^4*y3^5*yl4*yl6)/48 + 
 (y1^10*y2^4*y3^5*yl4*yl6)/48 + (y1^11*y2^4*y3^5*yl4*yl6)/48 + 
 (y1^12*y2^4*y3^5*yl4*yl6)/48 + (y1^13*y2^4*y3^5*yl4*yl6)/48 + 
 (y1^14*y2^4*y3^5*yl4*yl6)/48 + (11*y1*y2^5*y3^5*yl4*yl6)/48 + 
 (y1^2*y2^5*y3^5*yl4*yl6)/24 + (y1^3*y2^5*y3^5*yl4*yl6)/24 + 
 (y1^4*y2^5*y3^5*yl4*yl6)/24 + (y1^5*y2^5*y3^5*yl4*yl6)/24 + 
 (y1^6*y2^5*y3^5*yl4*yl6)/24 + (y1^7*y2^5*y3^5*yl4*yl6)/24 + 
 (y1^8*y2^5*y3^5*yl4*yl6)/24 + (y1^9*y2^5*y3^5*yl4*yl6)/24 + 
 (y1^10*y2^5*y3^5*yl4*yl6)/24 + (y1^11*y2^5*y3^5*yl4*yl6)/24 + 
 (y1^12*y2^5*y3^5*yl4*yl6)/24 + (y1^13*y2^5*y3^5*yl4*yl6)/24 + 
 (y1^14*y2^5*y3^5*yl4*yl6)/24 + (y1*y2^6*y3^5*yl4*yl6)/4 + 
 (y1^2*y2^6*y3^5*yl4*yl6)/20 + (y1^3*y2^6*y3^5*yl4*yl6)/20 + 
 (y1^4*y2^6*y3^5*yl4*yl6)/20 + (y1^5*y2^6*y3^5*yl4*yl6)/20 + 
 (y1^6*y2^6*y3^5*yl4*yl6)/20 + (y1^7*y2^6*y3^5*yl4*yl6)/20 + 
 (y1^8*y2^6*y3^5*yl4*yl6)/20 + (y1^9*y2^6*y3^5*yl4*yl6)/20 + 
 (y1^10*y2^6*y3^5*yl4*yl6)/20 + (y1^11*y2^6*y3^5*yl4*yl6)/20 + 
 (y1^12*y2^6*y3^5*yl4*yl6)/20 + (y1^13*y2^6*y3^5*yl4*yl6)/20 + 
 (y1^14*y2^6*y3^5*yl4*yl6)/20 + (21*y1*y2^7*y3^5*yl4*yl6)/80 + 
 (13*y1^2*y2^7*y3^5*yl4*yl6)/240 + (13*y1^3*y2^7*y3^5*yl4*yl6)/240 + 
 (13*y1^4*y2^7*y3^5*yl4*yl6)/240 + (13*y1^5*y2^7*y3^5*yl4*yl6)/240 + 
 (13*y1^6*y2^7*y3^5*yl4*yl6)/240 + (13*y1^7*y2^7*y3^5*yl4*yl6)/240 + 
 (13*y1^8*y2^7*y3^5*yl4*yl6)/240 + (13*y1^9*y2^7*y3^5*yl4*yl6)/240 + 
 (13*y1^10*y2^7*y3^5*yl4*yl6)/240 + (13*y1^11*y2^7*y3^5*yl4*yl6)/240 + 
 (13*y1^12*y2^7*y3^5*yl4*yl6)/240 + (13*y1^13*y2^7*y3^5*yl4*yl6)/240 + 
 (13*y1^14*y2^7*y3^5*yl4*yl6)/240 + (13*y1*y2^8*y3^5*yl4*yl6)/48 + 
 (19*y1^2*y2^8*y3^5*yl4*yl6)/336 + (19*y1^3*y2^8*y3^5*yl4*yl6)/336 + 
 (19*y1^4*y2^8*y3^5*yl4*yl6)/336 + (19*y1^5*y2^8*y3^5*yl4*yl6)/336 + 
 (19*y1^6*y2^8*y3^5*yl4*yl6)/336 + (19*y1^7*y2^8*y3^5*yl4*yl6)/336 + 
 (19*y1^8*y2^8*y3^5*yl4*yl6)/336 + (19*y1^9*y2^8*y3^5*yl4*yl6)/336 + 
 (19*y1^10*y2^8*y3^5*yl4*yl6)/336 + (19*y1^11*y2^8*y3^5*yl4*yl6)/336 + 
 (19*y1^12*y2^8*y3^5*yl4*yl6)/336 + (19*y1^13*y2^8*y3^5*yl4*yl6)/336 + 
 (19*y1^14*y2^8*y3^5*yl4*yl6)/336 + (31*y1*y2^9*y3^5*yl4*yl6)/112 + 
 (13*y1^2*y2^9*y3^5*yl4*yl6)/224 + (13*y1^3*y2^9*y3^5*yl4*yl6)/224 + 
 (13*y1^4*y2^9*y3^5*yl4*yl6)/224 + (13*y1^5*y2^9*y3^5*yl4*yl6)/224 + 
 (13*y1^6*y2^9*y3^5*yl4*yl6)/224 + (13*y1^7*y2^9*y3^5*yl4*yl6)/224 + 
 (13*y1^8*y2^9*y3^5*yl4*yl6)/224 + (13*y1^9*y2^9*y3^5*yl4*yl6)/224 + 
 (13*y1^10*y2^9*y3^5*yl4*yl6)/224 + (13*y1^11*y2^9*y3^5*yl4*yl6)/224 + 
 (13*y1^12*y2^9*y3^5*yl4*yl6)/224 + (13*y1^13*y2^9*y3^5*yl4*yl6)/224 + 
 (13*y1^14*y2^9*y3^5*yl4*yl6)/224 + (9*y1*y2^10*y3^5*yl4*yl6)/32 + 
 (17*y1^2*y2^10*y3^5*yl4*yl6)/288 + (17*y1^3*y2^10*y3^5*yl4*yl6)/288 + 
 (17*y1^4*y2^10*y3^5*yl4*yl6)/288 + (17*y1^5*y2^10*y3^5*yl4*yl6)/288 + 
 (17*y1^6*y2^10*y3^5*yl4*yl6)/288 + (17*y1^7*y2^10*y3^5*yl4*yl6)/288 + 
 (17*y1^8*y2^10*y3^5*yl4*yl6)/288 + (17*y1^9*y2^10*y3^5*yl4*yl6)/288 + 
 (17*y1^10*y2^10*y3^5*yl4*yl6)/288 + (17*y1^11*y2^10*y3^5*yl4*yl6)/288 + 
 (17*y1^12*y2^10*y3^5*yl4*yl6)/288 + (17*y1^13*y2^10*y3^5*yl4*yl6)/288 + 
 (17*y1^14*y2^10*y3^5*yl4*yl6)/288 + (41*y1*y2^11*y3^5*yl4*yl6)/144 + 
 (43*y1^2*y2^11*y3^5*yl4*yl6)/720 + (43*y1^3*y2^11*y3^5*yl4*yl6)/720 + 
 (43*y1^4*y2^11*y3^5*yl4*yl6)/720 + (43*y1^5*y2^11*y3^5*yl4*yl6)/720 + 
 (43*y1^6*y2^11*y3^5*yl4*yl6)/720 + (43*y1^7*y2^11*y3^5*yl4*yl6)/720 + 
 (43*y1^8*y2^11*y3^5*yl4*yl6)/720 + (43*y1^9*y2^11*y3^5*yl4*yl6)/720 + 
 (43*y1^10*y2^11*y3^5*yl4*yl6)/720 + (43*y1^11*y2^11*y3^5*yl4*yl6)/720 + 
 (43*y1^12*y2^11*y3^5*yl4*yl6)/720 + (43*y1^13*y2^11*y3^5*yl4*yl6)/720 + 
 (43*y1^14*y2^11*y3^5*yl4*yl6)/720 + (23*y1*y2^12*y3^5*yl4*yl6)/80 + 
 (53*y1^2*y2^12*y3^5*yl4*yl6)/880 + (53*y1^3*y2^12*y3^5*yl4*yl6)/880 + 
 (53*y1^4*y2^12*y3^5*yl4*yl6)/880 + (53*y1^5*y2^12*y3^5*yl4*yl6)/880 + 
 (53*y1^6*y2^12*y3^5*yl4*yl6)/880 + (53*y1^7*y2^12*y3^5*yl4*yl6)/880 + 
 (53*y1^8*y2^12*y3^5*yl4*yl6)/880 + (53*y1^9*y2^12*y3^5*yl4*yl6)/880 + 
 (53*y1^10*y2^12*y3^5*yl4*yl6)/880 + (53*y1^11*y2^12*y3^5*yl4*yl6)/880 + 
 (53*y1^12*y2^12*y3^5*yl4*yl6)/880 + (53*y1^13*y2^12*y3^5*yl4*yl6)/880 + 
 (53*y1^14*y2^12*y3^5*yl4*yl6)/880 + (51*y1*y2^13*y3^5*yl4*yl6)/176 + 
 (2*y1^2*y2^13*y3^5*yl4*yl6)/33 + (2*y1^3*y2^13*y3^5*yl4*yl6)/33 + 
 (2*y1^4*y2^13*y3^5*yl4*yl6)/33 + (2*y1^5*y2^13*y3^5*yl4*yl6)/33 + 
 (2*y1^6*y2^13*y3^5*yl4*yl6)/33 + (2*y1^7*y2^13*y3^5*yl4*yl6)/33 + 
 (2*y1^8*y2^13*y3^5*yl4*yl6)/33 + (2*y1^9*y2^13*y3^5*yl4*yl6)/33 + 
 (2*y1^10*y2^13*y3^5*yl4*yl6)/33 + (2*y1^11*y2^13*y3^5*yl4*yl6)/33 + 
 (2*y1^12*y2^13*y3^5*yl4*yl6)/33 + (2*y1^13*y2^13*y3^5*yl4*yl6)/33 + 
 (2*y1^14*y2^13*y3^5*yl4*yl6)/33 + (7*y1*y2^14*y3^5*yl4*yl6)/24 + 
 (19*y1^2*y2^14*y3^5*yl4*yl6)/312 + (19*y1^3*y2^14*y3^5*yl4*yl6)/312 + 
 (19*y1^4*y2^14*y3^5*yl4*yl6)/312 + (19*y1^5*y2^14*y3^5*yl4*yl6)/312 + 
 (19*y1^6*y2^14*y3^5*yl4*yl6)/312 + (19*y1^7*y2^14*y3^5*yl4*yl6)/312 + 
 (19*y1^8*y2^14*y3^5*yl4*yl6)/312 + (19*y1^9*y2^14*y3^5*yl4*yl6)/312 + 
 (19*y1^10*y2^14*y3^5*yl4*yl6)/312 + (19*y1^11*y2^14*y3^5*yl4*yl6)/312 + 
 (19*y1^12*y2^14*y3^5*yl4*yl6)/312 + (19*y1^13*y2^14*y3^5*yl4*yl6)/312 + 
 (19*y1^14*y2^14*y3^5*yl4*yl6)/312 + (221*y1*y2^2*y3^6*yl4*yl6)/240 + 
 (161*y1^2*y2^2*y3^6*yl4*yl6)/240 + (161*y1^3*y2^2*y3^6*yl4*yl6)/240 + 
 (161*y1^4*y2^2*y3^6*yl4*yl6)/240 + (161*y1^5*y2^2*y3^6*yl4*yl6)/240 + 
 (161*y1^6*y2^2*y3^6*yl4*yl6)/240 + (161*y1^7*y2^2*y3^6*yl4*yl6)/240 + 
 (161*y1^8*y2^2*y3^6*yl4*yl6)/240 + (161*y1^9*y2^2*y3^6*yl4*yl6)/240 + 
 (161*y1^10*y2^2*y3^6*yl4*yl6)/240 + (161*y1^11*y2^2*y3^6*yl4*yl6)/240 + 
 (161*y1^12*y2^2*y3^6*yl4*yl6)/240 + (161*y1^13*y2^2*y3^6*yl4*yl6)/240 + 
 (161*y1^14*y2^2*y3^6*yl4*yl6)/240 + (y1*y2^3*y3^6*yl4*yl6)/20 - 
 (3*y1^2*y2^3*y3^6*yl4*yl6)/40 - (3*y1^3*y2^3*y3^6*yl4*yl6)/40 - 
 (3*y1^4*y2^3*y3^6*yl4*yl6)/40 - (3*y1^5*y2^3*y3^6*yl4*yl6)/40 - 
 (3*y1^6*y2^3*y3^6*yl4*yl6)/40 - (3*y1^7*y2^3*y3^6*yl4*yl6)/40 - 
 (3*y1^8*y2^3*y3^6*yl4*yl6)/40 - (3*y1^9*y2^3*y3^6*yl4*yl6)/40 - 
 (3*y1^10*y2^3*y3^6*yl4*yl6)/40 - (3*y1^11*y2^3*y3^6*yl4*yl6)/40 - 
 (3*y1^12*y2^3*y3^6*yl4*yl6)/40 - (3*y1^13*y2^3*y3^6*yl4*yl6)/40 - 
 (3*y1^14*y2^3*y3^6*yl4*yl6)/40 + (7*y1*y2^4*y3^6*yl4*yl6)/40 + 
 (y1^2*y2^4*y3^6*yl4*yl6)/120 + (y1^3*y2^4*y3^6*yl4*yl6)/120 + 
 (y1^4*y2^4*y3^6*yl4*yl6)/120 + (y1^5*y2^4*y3^6*yl4*yl6)/120 + 
 (y1^6*y2^4*y3^6*yl4*yl6)/120 + (y1^7*y2^4*y3^6*yl4*yl6)/120 + 
 (y1^8*y2^4*y3^6*yl4*yl6)/120 + (y1^9*y2^4*y3^6*yl4*yl6)/120 + 
 (y1^10*y2^4*y3^6*yl4*yl6)/120 + (y1^11*y2^4*y3^6*yl4*yl6)/120 + 
 (y1^12*y2^4*y3^6*yl4*yl6)/120 + (y1^13*y2^4*y3^6*yl4*yl6)/120 + 
 (y1^14*y2^4*y3^6*yl4*yl6)/120 + (13*y1*y2^5*y3^6*yl4*yl6)/60 + 
 (7*y1^2*y2^5*y3^6*yl4*yl6)/240 + (7*y1^3*y2^5*y3^6*yl4*yl6)/240 + 
 (7*y1^4*y2^5*y3^6*yl4*yl6)/240 + (7*y1^5*y2^5*y3^6*yl4*yl6)/240 + 
 (7*y1^6*y2^5*y3^6*yl4*yl6)/240 + (7*y1^7*y2^5*y3^6*yl4*yl6)/240 + 
 (7*y1^8*y2^5*y3^6*yl4*yl6)/240 + (7*y1^9*y2^5*y3^6*yl4*yl6)/240 + 
 (7*y1^10*y2^5*y3^6*yl4*yl6)/240 + (7*y1^11*y2^5*y3^6*yl4*yl6)/240 + 
 (7*y1^12*y2^5*y3^6*yl4*yl6)/240 + (7*y1^13*y2^5*y3^6*yl4*yl6)/240 + 
 (7*y1^14*y2^5*y3^6*yl4*yl6)/240 + (19*y1*y2^6*y3^6*yl4*yl6)/80 + 
 (3*y1^2*y2^6*y3^6*yl4*yl6)/80 + (3*y1^3*y2^6*y3^6*yl4*yl6)/80 + 
 (3*y1^4*y2^6*y3^6*yl4*yl6)/80 + (3*y1^5*y2^6*y3^6*yl4*yl6)/80 + 
 (3*y1^6*y2^6*y3^6*yl4*yl6)/80 + (3*y1^7*y2^6*y3^6*yl4*yl6)/80 + 
 (3*y1^8*y2^6*y3^6*yl4*yl6)/80 + (3*y1^9*y2^6*y3^6*yl4*yl6)/80 + 
 (3*y1^10*y2^6*y3^6*yl4*yl6)/80 + (3*y1^11*y2^6*y3^6*yl4*yl6)/80 + 
 (3*y1^12*y2^6*y3^6*yl4*yl6)/80 + (3*y1^13*y2^6*y3^6*yl4*yl6)/80 + 
 (3*y1^14*y2^6*y3^6*yl4*yl6)/80 + (y1*y2^7*y3^6*yl4*yl6)/4 + 
 (y1^2*y2^7*y3^6*yl4*yl6)/24 + (y1^3*y2^7*y3^6*yl4*yl6)/24 + 
 (y1^4*y2^7*y3^6*yl4*yl6)/24 + (y1^5*y2^7*y3^6*yl4*yl6)/24 + 
 (y1^6*y2^7*y3^6*yl4*yl6)/24 + (y1^7*y2^7*y3^6*yl4*yl6)/24 + 
 (y1^8*y2^7*y3^6*yl4*yl6)/24 + (y1^9*y2^7*y3^6*yl4*yl6)/24 + 
 (y1^10*y2^7*y3^6*yl4*yl6)/24 + (y1^11*y2^7*y3^6*yl4*yl6)/24 + 
 (y1^12*y2^7*y3^6*yl4*yl6)/24 + (y1^13*y2^7*y3^6*yl4*yl6)/24 + 
 (y1^14*y2^7*y3^6*yl4*yl6)/24 + (31*y1*y2^8*y3^6*yl4*yl6)/120 + 
 (37*y1^2*y2^8*y3^6*yl4*yl6)/840 + (37*y1^3*y2^8*y3^6*yl4*yl6)/840 + 
 (37*y1^4*y2^8*y3^6*yl4*yl6)/840 + (37*y1^5*y2^8*y3^6*yl4*yl6)/840 + 
 (37*y1^6*y2^8*y3^6*yl4*yl6)/840 + (37*y1^7*y2^8*y3^6*yl4*yl6)/840 + 
 (37*y1^8*y2^8*y3^6*yl4*yl6)/840 + (37*y1^9*y2^8*y3^6*yl4*yl6)/840 + 
 (37*y1^10*y2^8*y3^6*yl4*yl6)/840 + (37*y1^11*y2^8*y3^6*yl4*yl6)/840 + 
 (37*y1^12*y2^8*y3^6*yl4*yl6)/840 + (37*y1^13*y2^8*y3^6*yl4*yl6)/840 + 
 (37*y1^14*y2^8*y3^6*yl4*yl6)/840 + (37*y1*y2^9*y3^6*yl4*yl6)/140 + 
 (51*y1^2*y2^9*y3^6*yl4*yl6)/1120 + (51*y1^3*y2^9*y3^6*yl4*yl6)/1120 + 
 (51*y1^4*y2^9*y3^6*yl4*yl6)/1120 + (51*y1^5*y2^9*y3^6*yl4*yl6)/1120 + 
 (51*y1^6*y2^9*y3^6*yl4*yl6)/1120 + (51*y1^7*y2^9*y3^6*yl4*yl6)/1120 + 
 (51*y1^8*y2^9*y3^6*yl4*yl6)/1120 + (51*y1^9*y2^9*y3^6*yl4*yl6)/1120 + 
 (51*y1^10*y2^9*y3^6*yl4*yl6)/1120 + (51*y1^11*y2^9*y3^6*yl4*yl6)/1120 + 
 (51*y1^12*y2^9*y3^6*yl4*yl6)/1120 + (51*y1^13*y2^9*y3^6*yl4*yl6)/1120 + 
 (51*y1^14*y2^9*y3^6*yl4*yl6)/1120 + (43*y1*y2^10*y3^6*yl4*yl6)/160 + 
 (67*y1^2*y2^10*y3^6*yl4*yl6)/1440 + (67*y1^3*y2^10*y3^6*yl4*yl6)/1440 + 
 (67*y1^4*y2^10*y3^6*yl4*yl6)/1440 + (67*y1^5*y2^10*y3^6*yl4*yl6)/1440 + 
 (67*y1^6*y2^10*y3^6*yl4*yl6)/1440 + (67*y1^7*y2^10*y3^6*yl4*yl6)/1440 + 
 (67*y1^8*y2^10*y3^6*yl4*yl6)/1440 + (67*y1^9*y2^10*y3^6*yl4*yl6)/1440 + 
 (67*y1^10*y2^10*y3^6*yl4*yl6)/1440 + (67*y1^11*y2^10*y3^6*yl4*yl6)/1440 + 
 (67*y1^12*y2^10*y3^6*yl4*yl6)/1440 + (67*y1^13*y2^10*y3^6*yl4*yl6)/1440 + 
 (67*y1^14*y2^10*y3^6*yl4*yl6)/1440 + (49*y1*y2^11*y3^6*yl4*yl6)/180 + 
 (17*y1^2*y2^11*y3^6*yl4*yl6)/360 + (17*y1^3*y2^11*y3^6*yl4*yl6)/360 + 
 (17*y1^4*y2^11*y3^6*yl4*yl6)/360 + (17*y1^5*y2^11*y3^6*yl4*yl6)/360 + 
 (17*y1^6*y2^11*y3^6*yl4*yl6)/360 + (17*y1^7*y2^11*y3^6*yl4*yl6)/360 + 
 (17*y1^8*y2^11*y3^6*yl4*yl6)/360 + (17*y1^9*y2^11*y3^6*yl4*yl6)/360 + 
 (17*y1^10*y2^11*y3^6*yl4*yl6)/360 + (17*y1^11*y2^11*y3^6*yl4*yl6)/360 + 
 (17*y1^12*y2^11*y3^6*yl4*yl6)/360 + (17*y1^13*y2^11*y3^6*yl4*yl6)/360 + 
 (17*y1^14*y2^11*y3^6*yl4*yl6)/360 + (11*y1*y2^12*y3^6*yl4*yl6)/40 + 
 (21*y1^2*y2^12*y3^6*yl4*yl6)/440 + (21*y1^3*y2^12*y3^6*yl4*yl6)/440 + 
 (21*y1^4*y2^12*y3^6*yl4*yl6)/440 + (21*y1^5*y2^12*y3^6*yl4*yl6)/440 + 
 (21*y1^6*y2^12*y3^6*yl4*yl6)/440 + (21*y1^7*y2^12*y3^6*yl4*yl6)/440 + 
 (21*y1^8*y2^12*y3^6*yl4*yl6)/440 + (21*y1^9*y2^12*y3^6*yl4*yl6)/440 + 
 (21*y1^10*y2^12*y3^6*yl4*yl6)/440 + (21*y1^11*y2^12*y3^6*yl4*yl6)/440 + 
 (21*y1^12*y2^12*y3^6*yl4*yl6)/440 + (21*y1^13*y2^12*y3^6*yl4*yl6)/440 + 
 (21*y1^14*y2^12*y3^6*yl4*yl6)/440 + (61*y1*y2^13*y3^6*yl4*yl6)/220 + 
 (127*y1^2*y2^13*y3^6*yl4*yl6)/2640 + (127*y1^3*y2^13*y3^6*yl4*yl6)/2640 + 
 (127*y1^4*y2^13*y3^6*yl4*yl6)/2640 + (127*y1^5*y2^13*y3^6*yl4*yl6)/2640 + 
 (127*y1^6*y2^13*y3^6*yl4*yl6)/2640 + (127*y1^7*y2^13*y3^6*yl4*yl6)/2640 + 
 (127*y1^8*y2^13*y3^6*yl4*yl6)/2640 + (127*y1^9*y2^13*y3^6*yl4*yl6)/2640 + 
 (127*y1^10*y2^13*y3^6*yl4*yl6)/2640 + (127*y1^11*y2^13*y3^6*yl4*yl6)/2640 + 
 (127*y1^12*y2^13*y3^6*yl4*yl6)/2640 + (127*y1^13*y2^13*y3^6*yl4*yl6)/2640 + 
 (127*y1^14*y2^13*y3^6*yl4*yl6)/2640 + (67*y1*y2^14*y3^6*yl4*yl6)/240 + 
 (151*y1^2*y2^14*y3^6*yl4*yl6)/3120 + (151*y1^3*y2^14*y3^6*yl4*yl6)/3120 + 
 (151*y1^4*y2^14*y3^6*yl4*yl6)/3120 + (151*y1^5*y2^14*y3^6*yl4*yl6)/3120 + 
 (151*y1^6*y2^14*y3^6*yl4*yl6)/3120 + (151*y1^7*y2^14*y3^6*yl4*yl6)/3120 + 
 (151*y1^8*y2^14*y3^6*yl4*yl6)/3120 + (151*y1^9*y2^14*y3^6*yl4*yl6)/3120 + 
 (151*y1^10*y2^14*y3^6*yl4*yl6)/3120 + (151*y1^11*y2^14*y3^6*yl4*yl6)/3120 + 
 (151*y1^12*y2^14*y3^6*yl4*yl6)/3120 + (151*y1^13*y2^14*y3^6*yl4*yl6)/3120 + 
 (151*y1^14*y2^14*y3^6*yl4*yl6)/3120 + (227*y1*y2^2*y3^7*yl4*yl6)/240 + 
 (167*y1^2*y2^2*y3^7*yl4*yl6)/240 + (167*y1^3*y2^2*y3^7*yl4*yl6)/240 + 
 (167*y1^4*y2^2*y3^7*yl4*yl6)/240 + (167*y1^5*y2^2*y3^7*yl4*yl6)/240 + 
 (167*y1^6*y2^2*y3^7*yl4*yl6)/240 + (167*y1^7*y2^2*y3^7*yl4*yl6)/240 + 
 (167*y1^8*y2^2*y3^7*yl4*yl6)/240 + (167*y1^9*y2^2*y3^7*yl4*yl6)/240 + 
 (167*y1^10*y2^2*y3^7*yl4*yl6)/240 + (167*y1^11*y2^2*y3^7*yl4*yl6)/240 + 
 (167*y1^12*y2^2*y3^7*yl4*yl6)/240 + (167*y1^13*y2^2*y3^7*yl4*yl6)/240 + 
 (167*y1^14*y2^2*y3^7*yl4*yl6)/240 + (y1*y2^3*y3^7*yl4*yl6)/24 - 
 (y1^2*y2^3*y3^7*yl4*yl6)/12 - (y1^3*y2^3*y3^7*yl4*yl6)/12 - 
 (y1^4*y2^3*y3^7*yl4*yl6)/12 - (y1^5*y2^3*y3^7*yl4*yl6)/12 - 
 (y1^6*y2^3*y3^7*yl4*yl6)/12 - (y1^7*y2^3*y3^7*yl4*yl6)/12 - 
 (y1^8*y2^3*y3^7*yl4*yl6)/12 - (y1^9*y2^3*y3^7*yl4*yl6)/12 - 
 (y1^10*y2^3*y3^7*yl4*yl6)/12 - (y1^11*y2^3*y3^7*yl4*yl6)/12 - 
 (y1^12*y2^3*y3^7*yl4*yl6)/12 - (y1^13*y2^3*y3^7*yl4*yl6)/12 - 
 (y1^14*y2^3*y3^7*yl4*yl6)/12 + (y1*y2^4*y3^7*yl4*yl6)/6 + 
 (5*y1*y2^5*y3^7*yl4*yl6)/24 + (y1^2*y2^5*y3^7*yl4*yl6)/48 + 
 (y1^3*y2^5*y3^7*yl4*yl6)/48 + (y1^4*y2^5*y3^7*yl4*yl6)/48 + 
 (y1^5*y2^5*y3^7*yl4*yl6)/48 + (y1^6*y2^5*y3^7*yl4*yl6)/48 + 
 (y1^7*y2^5*y3^7*yl4*yl6)/48 + (y1^8*y2^5*y3^7*yl4*yl6)/48 + 
 (y1^9*y2^5*y3^7*yl4*yl6)/48 + (y1^10*y2^5*y3^7*yl4*yl6)/48 + 
 (y1^11*y2^5*y3^7*yl4*yl6)/48 + (y1^12*y2^5*y3^7*yl4*yl6)/48 + 
 (y1^13*y2^5*y3^7*yl4*yl6)/48 + (y1^14*y2^5*y3^7*yl4*yl6)/48 + 
 (11*y1*y2^6*y3^7*yl4*yl6)/48 + (7*y1^2*y2^6*y3^7*yl4*yl6)/240 + 
 (7*y1^3*y2^6*y3^7*yl4*yl6)/240 + (7*y1^4*y2^6*y3^7*yl4*yl6)/240 + 
 (7*y1^5*y2^6*y3^7*yl4*yl6)/240 + (7*y1^6*y2^6*y3^7*yl4*yl6)/240 + 
 (7*y1^7*y2^6*y3^7*yl4*yl6)/240 + (7*y1^8*y2^6*y3^7*yl4*yl6)/240 + 
 (7*y1^9*y2^6*y3^7*yl4*yl6)/240 + (7*y1^10*y2^6*y3^7*yl4*yl6)/240 + 
 (7*y1^11*y2^6*y3^7*yl4*yl6)/240 + (7*y1^12*y2^6*y3^7*yl4*yl6)/240 + 
 (7*y1^13*y2^6*y3^7*yl4*yl6)/240 + (7*y1^14*y2^6*y3^7*yl4*yl6)/240 + 
 (29*y1*y2^7*y3^7*yl4*yl6)/120 + (y1^2*y2^7*y3^7*yl4*yl6)/30 + 
 (y1^3*y2^7*y3^7*yl4*yl6)/30 + (y1^4*y2^7*y3^7*yl4*yl6)/30 + 
 (y1^5*y2^7*y3^7*yl4*yl6)/30 + (y1^6*y2^7*y3^7*yl4*yl6)/30 + 
 (y1^7*y2^7*y3^7*yl4*yl6)/30 + (y1^8*y2^7*y3^7*yl4*yl6)/30 + 
 (y1^9*y2^7*y3^7*yl4*yl6)/30 + (y1^10*y2^7*y3^7*yl4*yl6)/30 + 
 (y1^11*y2^7*y3^7*yl4*yl6)/30 + (y1^12*y2^7*y3^7*yl4*yl6)/30 + 
 (y1^13*y2^7*y3^7*yl4*yl6)/30 + (y1^14*y2^7*y3^7*yl4*yl6)/30 + 
 (y1*y2^8*y3^7*yl4*yl6)/4 + (y1^2*y2^8*y3^7*yl4*yl6)/28 + 
 (y1^3*y2^8*y3^7*yl4*yl6)/28 + (y1^4*y2^8*y3^7*yl4*yl6)/28 + 
 (y1^5*y2^8*y3^7*yl4*yl6)/28 + (y1^6*y2^8*y3^7*yl4*yl6)/28 + 
 (y1^7*y2^8*y3^7*yl4*yl6)/28 + (y1^8*y2^8*y3^7*yl4*yl6)/28 + 
 (y1^9*y2^8*y3^7*yl4*yl6)/28 + (y1^10*y2^8*y3^7*yl4*yl6)/28 + 
 (y1^11*y2^8*y3^7*yl4*yl6)/28 + (y1^12*y2^8*y3^7*yl4*yl6)/28 + 
 (y1^13*y2^8*y3^7*yl4*yl6)/28 + (y1^14*y2^8*y3^7*yl4*yl6)/28 + 
 (43*y1*y2^9*y3^7*yl4*yl6)/168 + (25*y1^2*y2^9*y3^7*yl4*yl6)/672 + 
 (25*y1^3*y2^9*y3^7*yl4*yl6)/672 + (25*y1^4*y2^9*y3^7*yl4*yl6)/672 + 
 (25*y1^5*y2^9*y3^7*yl4*yl6)/672 + (25*y1^6*y2^9*y3^7*yl4*yl6)/672 + 
 (25*y1^7*y2^9*y3^7*yl4*yl6)/672 + (25*y1^8*y2^9*y3^7*yl4*yl6)/672 + 
 (25*y1^9*y2^9*y3^7*yl4*yl6)/672 + (25*y1^10*y2^9*y3^7*yl4*yl6)/672 + 
 (25*y1^11*y2^9*y3^7*yl4*yl6)/672 + (25*y1^12*y2^9*y3^7*yl4*yl6)/672 + 
 (25*y1^13*y2^9*y3^7*yl4*yl6)/672 + (25*y1^14*y2^9*y3^7*yl4*yl6)/672 + 
 (25*y1*y2^10*y3^7*yl4*yl6)/96 + (11*y1^2*y2^10*y3^7*yl4*yl6)/288 + 
 (11*y1^3*y2^10*y3^7*yl4*yl6)/288 + (11*y1^4*y2^10*y3^7*yl4*yl6)/288 + 
 (11*y1^5*y2^10*y3^7*yl4*yl6)/288 + (11*y1^6*y2^10*y3^7*yl4*yl6)/288 + 
 (11*y1^7*y2^10*y3^7*yl4*yl6)/288 + (11*y1^8*y2^10*y3^7*yl4*yl6)/288 + 
 (11*y1^9*y2^10*y3^7*yl4*yl6)/288 + (11*y1^10*y2^10*y3^7*yl4*yl6)/288 + 
 (11*y1^11*y2^10*y3^7*yl4*yl6)/288 + (11*y1^12*y2^10*y3^7*yl4*yl6)/288 + 
 (11*y1^13*y2^10*y3^7*yl4*yl6)/288 + (11*y1^14*y2^10*y3^7*yl4*yl6)/288 + 
 (19*y1*y2^11*y3^7*yl4*yl6)/72 + (7*y1^2*y2^11*y3^7*yl4*yl6)/180 + 
 (7*y1^3*y2^11*y3^7*yl4*yl6)/180 + (7*y1^4*y2^11*y3^7*yl4*yl6)/180 + 
 (7*y1^5*y2^11*y3^7*yl4*yl6)/180 + (7*y1^6*y2^11*y3^7*yl4*yl6)/180 + 
 (7*y1^7*y2^11*y3^7*yl4*yl6)/180 + (7*y1^8*y2^11*y3^7*yl4*yl6)/180 + 
 (7*y1^9*y2^11*y3^7*yl4*yl6)/180 + (7*y1^10*y2^11*y3^7*yl4*yl6)/180 + 
 (7*y1^11*y2^11*y3^7*yl4*yl6)/180 + (7*y1^12*y2^11*y3^7*yl4*yl6)/180 + 
 (7*y1^13*y2^11*y3^7*yl4*yl6)/180 + (7*y1^14*y2^11*y3^7*yl4*yl6)/180 + 
 (4*y1*y2^12*y3^7*yl4*yl6)/15 + (13*y1^2*y2^12*y3^7*yl4*yl6)/330 + 
 (13*y1^3*y2^12*y3^7*yl4*yl6)/330 + (13*y1^4*y2^12*y3^7*yl4*yl6)/330 + 
 (13*y1^5*y2^12*y3^7*yl4*yl6)/330 + (13*y1^6*y2^12*y3^7*yl4*yl6)/330 + 
 (13*y1^7*y2^12*y3^7*yl4*yl6)/330 + (13*y1^8*y2^12*y3^7*yl4*yl6)/330 + 
 (13*y1^9*y2^12*y3^7*yl4*yl6)/330 + (13*y1^10*y2^12*y3^7*yl4*yl6)/330 + 
 (13*y1^11*y2^12*y3^7*yl4*yl6)/330 + (13*y1^12*y2^12*y3^7*yl4*yl6)/330 + 
 (13*y1^13*y2^12*y3^7*yl4*yl6)/330 + (13*y1^14*y2^12*y3^7*yl4*yl6)/330 + 
 (71*y1*y2^13*y3^7*yl4*yl6)/264 + (7*y1^2*y2^13*y3^7*yl4*yl6)/176 + 
 (7*y1^3*y2^13*y3^7*yl4*yl6)/176 + (7*y1^4*y2^13*y3^7*yl4*yl6)/176 + 
 (7*y1^5*y2^13*y3^7*yl4*yl6)/176 + (7*y1^6*y2^13*y3^7*yl4*yl6)/176 + 
 (7*y1^7*y2^13*y3^7*yl4*yl6)/176 + (7*y1^8*y2^13*y3^7*yl4*yl6)/176 + 
 (7*y1^9*y2^13*y3^7*yl4*yl6)/176 + (7*y1^10*y2^13*y3^7*yl4*yl6)/176 + 
 (7*y1^11*y2^13*y3^7*yl4*yl6)/176 + (7*y1^12*y2^13*y3^7*yl4*yl6)/176 + 
 (7*y1^13*y2^13*y3^7*yl4*yl6)/176 + (7*y1^14*y2^13*y3^7*yl4*yl6)/176 + 
 (13*y1*y2^14*y3^7*yl4*yl6)/48 + (25*y1^2*y2^14*y3^7*yl4*yl6)/624 + 
 (25*y1^3*y2^14*y3^7*yl4*yl6)/624 + (25*y1^4*y2^14*y3^7*yl4*yl6)/624 + 
 (25*y1^5*y2^14*y3^7*yl4*yl6)/624 + (25*y1^6*y2^14*y3^7*yl4*yl6)/624 + 
 (25*y1^7*y2^14*y3^7*yl4*yl6)/624 + (25*y1^8*y2^14*y3^7*yl4*yl6)/624 + 
 (25*y1^9*y2^14*y3^7*yl4*yl6)/624 + (25*y1^10*y2^14*y3^7*yl4*yl6)/624 + 
 (25*y1^11*y2^14*y3^7*yl4*yl6)/624 + (25*y1^12*y2^14*y3^7*yl4*yl6)/624 + 
 (25*y1^13*y2^14*y3^7*yl4*yl6)/624 + (25*y1^14*y2^14*y3^7*yl4*yl6)/624 + 
 (543*y1*y2^2*y3^8*yl4*yl6)/560 + (403*y1^2*y2^2*y3^8*yl4*yl6)/560 + 
 (403*y1^3*y2^2*y3^8*yl4*yl6)/560 + (403*y1^4*y2^2*y3^8*yl4*yl6)/560 + 
 (403*y1^5*y2^2*y3^8*yl4*yl6)/560 + (403*y1^6*y2^2*y3^8*yl4*yl6)/560 + 
 (403*y1^7*y2^2*y3^8*yl4*yl6)/560 + (403*y1^8*y2^2*y3^8*yl4*yl6)/560 + 
 (403*y1^9*y2^2*y3^8*yl4*yl6)/560 + (403*y1^10*y2^2*y3^8*yl4*yl6)/560 + 
 (403*y1^11*y2^2*y3^8*yl4*yl6)/560 + (403*y1^12*y2^2*y3^8*yl4*yl6)/560 + 
 (403*y1^13*y2^2*y3^8*yl4*yl6)/560 + (403*y1^14*y2^2*y3^8*yl4*yl6)/560 + 
 (y1*y2^3*y3^8*yl4*yl6)/28 - (5*y1^2*y2^3*y3^8*yl4*yl6)/56 - 
 (5*y1^3*y2^3*y3^8*yl4*yl6)/56 - (5*y1^4*y2^3*y3^8*yl4*yl6)/56 - 
 (5*y1^5*y2^3*y3^8*yl4*yl6)/56 - (5*y1^6*y2^3*y3^8*yl4*yl6)/56 - 
 (5*y1^7*y2^3*y3^8*yl4*yl6)/56 - (5*y1^8*y2^3*y3^8*yl4*yl6)/56 - 
 (5*y1^9*y2^3*y3^8*yl4*yl6)/56 - (5*y1^10*y2^3*y3^8*yl4*yl6)/56 - 
 (5*y1^11*y2^3*y3^8*yl4*yl6)/56 - (5*y1^12*y2^3*y3^8*yl4*yl6)/56 - 
 (5*y1^13*y2^3*y3^8*yl4*yl6)/56 - (5*y1^14*y2^3*y3^8*yl4*yl6)/56 + 
 (9*y1*y2^4*y3^8*yl4*yl6)/56 - (y1^2*y2^4*y3^8*yl4*yl6)/168 - 
 (y1^3*y2^4*y3^8*yl4*yl6)/168 - (y1^4*y2^4*y3^8*yl4*yl6)/168 - 
 (y1^5*y2^4*y3^8*yl4*yl6)/168 - (y1^6*y2^4*y3^8*yl4*yl6)/168 - 
 (y1^7*y2^4*y3^8*yl4*yl6)/168 - (y1^8*y2^4*y3^8*yl4*yl6)/168 - 
 (y1^9*y2^4*y3^8*yl4*yl6)/168 - (y1^10*y2^4*y3^8*yl4*yl6)/168 - 
 (y1^11*y2^4*y3^8*yl4*yl6)/168 - (y1^12*y2^4*y3^8*yl4*yl6)/168 - 
 (y1^13*y2^4*y3^8*yl4*yl6)/168 - (y1^14*y2^4*y3^8*yl4*yl6)/168 + 
 (17*y1*y2^5*y3^8*yl4*yl6)/84 + (5*y1^2*y2^5*y3^8*yl4*yl6)/336 + 
 (5*y1^3*y2^5*y3^8*yl4*yl6)/336 + (5*y1^4*y2^5*y3^8*yl4*yl6)/336 + 
 (5*y1^5*y2^5*y3^8*yl4*yl6)/336 + (5*y1^6*y2^5*y3^8*yl4*yl6)/336 + 
 (5*y1^7*y2^5*y3^8*yl4*yl6)/336 + (5*y1^8*y2^5*y3^8*yl4*yl6)/336 + 
 (5*y1^9*y2^5*y3^8*yl4*yl6)/336 + (5*y1^10*y2^5*y3^8*yl4*yl6)/336 + 
 (5*y1^11*y2^5*y3^8*yl4*yl6)/336 + (5*y1^12*y2^5*y3^8*yl4*yl6)/336 + 
 (5*y1^13*y2^5*y3^8*yl4*yl6)/336 + (5*y1^14*y2^5*y3^8*yl4*yl6)/336 + 
 (25*y1*y2^6*y3^8*yl4*yl6)/112 + (13*y1^2*y2^6*y3^8*yl4*yl6)/560 + 
 (13*y1^3*y2^6*y3^8*yl4*yl6)/560 + (13*y1^4*y2^6*y3^8*yl4*yl6)/560 + 
 (13*y1^5*y2^6*y3^8*yl4*yl6)/560 + (13*y1^6*y2^6*y3^8*yl4*yl6)/560 + 
 (13*y1^7*y2^6*y3^8*yl4*yl6)/560 + (13*y1^8*y2^6*y3^8*yl4*yl6)/560 + 
 (13*y1^9*y2^6*y3^8*yl4*yl6)/560 + (13*y1^10*y2^6*y3^8*yl4*yl6)/560 + 
 (13*y1^11*y2^6*y3^8*yl4*yl6)/560 + (13*y1^12*y2^6*y3^8*yl4*yl6)/560 + 
 (13*y1^13*y2^6*y3^8*yl4*yl6)/560 + (13*y1^14*y2^6*y3^8*yl4*yl6)/560 + 
 (33*y1*y2^7*y3^8*yl4*yl6)/140 + (23*y1^2*y2^7*y3^8*yl4*yl6)/840 + 
 (23*y1^3*y2^7*y3^8*yl4*yl6)/840 + (23*y1^4*y2^7*y3^8*yl4*yl6)/840 + 
 (23*y1^5*y2^7*y3^8*yl4*yl6)/840 + (23*y1^6*y2^7*y3^8*yl4*yl6)/840 + 
 (23*y1^7*y2^7*y3^8*yl4*yl6)/840 + (23*y1^8*y2^7*y3^8*yl4*yl6)/840 + 
 (23*y1^9*y2^7*y3^8*yl4*yl6)/840 + (23*y1^10*y2^7*y3^8*yl4*yl6)/840 + 
 (23*y1^11*y2^7*y3^8*yl4*yl6)/840 + (23*y1^12*y2^7*y3^8*yl4*yl6)/840 + 
 (23*y1^13*y2^7*y3^8*yl4*yl6)/840 + (23*y1^14*y2^7*y3^8*yl4*yl6)/840 + 
 (41*y1*y2^8*y3^8*yl4*yl6)/168 + (5*y1^2*y2^8*y3^8*yl4*yl6)/168 + 
 (5*y1^3*y2^8*y3^8*yl4*yl6)/168 + (5*y1^4*y2^8*y3^8*yl4*yl6)/168 + 
 (5*y1^5*y2^8*y3^8*yl4*yl6)/168 + (5*y1^6*y2^8*y3^8*yl4*yl6)/168 + 
 (5*y1^7*y2^8*y3^8*yl4*yl6)/168 + (5*y1^8*y2^8*y3^8*yl4*yl6)/168 + 
 (5*y1^9*y2^8*y3^8*yl4*yl6)/168 + (5*y1^10*y2^8*y3^8*yl4*yl6)/168 + 
 (5*y1^11*y2^8*y3^8*yl4*yl6)/168 + (5*y1^12*y2^8*y3^8*yl4*yl6)/168 + 
 (5*y1^13*y2^8*y3^8*yl4*yl6)/168 + (5*y1^14*y2^8*y3^8*yl4*yl6)/168 + 
 (y1*y2^9*y3^8*yl4*yl6)/4 + (y1^2*y2^9*y3^8*yl4*yl6)/32 + 
 (y1^3*y2^9*y3^8*yl4*yl6)/32 + (y1^4*y2^9*y3^8*yl4*yl6)/32 + 
 (y1^5*y2^9*y3^8*yl4*yl6)/32 + (y1^6*y2^9*y3^8*yl4*yl6)/32 + 
 (y1^7*y2^9*y3^8*yl4*yl6)/32 + (y1^8*y2^9*y3^8*yl4*yl6)/32 + 
 (y1^9*y2^9*y3^8*yl4*yl6)/32 + (y1^10*y2^9*y3^8*yl4*yl6)/32 + 
 (y1^11*y2^9*y3^8*yl4*yl6)/32 + (y1^12*y2^9*y3^8*yl4*yl6)/32 + 
 (y1^13*y2^9*y3^8*yl4*yl6)/32 + (y1^14*y2^9*y3^8*yl4*yl6)/32 + 
 (57*y1*y2^10*y3^8*yl4*yl6)/224 + (65*y1^2*y2^10*y3^8*yl4*yl6)/2016 + 
 (65*y1^3*y2^10*y3^8*yl4*yl6)/2016 + (65*y1^4*y2^10*y3^8*yl4*yl6)/2016 + 
 (65*y1^5*y2^10*y3^8*yl4*yl6)/2016 + (65*y1^6*y2^10*y3^8*yl4*yl6)/2016 + 
 (65*y1^7*y2^10*y3^8*yl4*yl6)/2016 + (65*y1^8*y2^10*y3^8*yl4*yl6)/2016 + 
 (65*y1^9*y2^10*y3^8*yl4*yl6)/2016 + (65*y1^10*y2^10*y3^8*yl4*yl6)/2016 + 
 (65*y1^11*y2^10*y3^8*yl4*yl6)/2016 + (65*y1^12*y2^10*y3^8*yl4*yl6)/2016 + 
 (65*y1^13*y2^10*y3^8*yl4*yl6)/2016 + (65*y1^14*y2^10*y3^8*yl4*yl6)/2016 + 
 (65*y1*y2^11*y3^8*yl4*yl6)/252 + (83*y1^2*y2^11*y3^8*yl4*yl6)/2520 + 
 (83*y1^3*y2^11*y3^8*yl4*yl6)/2520 + (83*y1^4*y2^11*y3^8*yl4*yl6)/2520 + 
 (83*y1^5*y2^11*y3^8*yl4*yl6)/2520 + (83*y1^6*y2^11*y3^8*yl4*yl6)/2520 + 
 (83*y1^7*y2^11*y3^8*yl4*yl6)/2520 + (83*y1^8*y2^11*y3^8*yl4*yl6)/2520 + 
 (83*y1^9*y2^11*y3^8*yl4*yl6)/2520 + (83*y1^10*y2^11*y3^8*yl4*yl6)/2520 + 
 (83*y1^11*y2^11*y3^8*yl4*yl6)/2520 + (83*y1^12*y2^11*y3^8*yl4*yl6)/2520 + 
 (83*y1^13*y2^11*y3^8*yl4*yl6)/2520 + (83*y1^14*y2^11*y3^8*yl4*yl6)/2520 + 
 (73*y1*y2^12*y3^8*yl4*yl6)/280 + (103*y1^2*y2^12*y3^8*yl4*yl6)/3080 + 
 (103*y1^3*y2^12*y3^8*yl4*yl6)/3080 + (103*y1^4*y2^12*y3^8*yl4*yl6)/3080 + 
 (103*y1^5*y2^12*y3^8*yl4*yl6)/3080 + (103*y1^6*y2^12*y3^8*yl4*yl6)/3080 + 
 (103*y1^7*y2^12*y3^8*yl4*yl6)/3080 + (103*y1^8*y2^12*y3^8*yl4*yl6)/3080 + 
 (103*y1^9*y2^12*y3^8*yl4*yl6)/3080 + (103*y1^10*y2^12*y3^8*yl4*yl6)/3080 + 
 (103*y1^11*y2^12*y3^8*yl4*yl6)/3080 + (103*y1^12*y2^12*y3^8*yl4*yl6)/3080 + 
 (103*y1^13*y2^12*y3^8*yl4*yl6)/3080 + (103*y1^14*y2^12*y3^8*yl4*yl6)/3080 + 
 (81*y1*y2^13*y3^8*yl4*yl6)/308 + (125*y1^2*y2^13*y3^8*yl4*yl6)/3696 + 
 (125*y1^3*y2^13*y3^8*yl4*yl6)/3696 + (125*y1^4*y2^13*y3^8*yl4*yl6)/3696 + 
 (125*y1^5*y2^13*y3^8*yl4*yl6)/3696 + (125*y1^6*y2^13*y3^8*yl4*yl6)/3696 + 
 (125*y1^7*y2^13*y3^8*yl4*yl6)/3696 + (125*y1^8*y2^13*y3^8*yl4*yl6)/3696 + 
 (125*y1^9*y2^13*y3^8*yl4*yl6)/3696 + (125*y1^10*y2^13*y3^8*yl4*yl6)/3696 + 
 (125*y1^11*y2^13*y3^8*yl4*yl6)/3696 + (125*y1^12*y2^13*y3^8*yl4*yl6)/3696 + 
 (125*y1^13*y2^13*y3^8*yl4*yl6)/3696 + (125*y1^14*y2^13*y3^8*yl4*yl6)/3696 + 
 (89*y1*y2^14*y3^8*yl4*yl6)/336 + (149*y1^2*y2^14*y3^8*yl4*yl6)/4368 + 
 (149*y1^3*y2^14*y3^8*yl4*yl6)/4368 + (149*y1^4*y2^14*y3^8*yl4*yl6)/4368 + 
 (149*y1^5*y2^14*y3^8*yl4*yl6)/4368 + (149*y1^6*y2^14*y3^8*yl4*yl6)/4368 + 
 (149*y1^7*y2^14*y3^8*yl4*yl6)/4368 + (149*y1^8*y2^14*y3^8*yl4*yl6)/4368 + 
 (149*y1^9*y2^14*y3^8*yl4*yl6)/4368 + (149*y1^10*y2^14*y3^8*yl4*yl6)/4368 + 
 (149*y1^11*y2^14*y3^8*yl4*yl6)/4368 + (149*y1^12*y2^14*y3^8*yl4*yl6)/4368 + 
 (149*y1^13*y2^14*y3^8*yl4*yl6)/4368 + (149*y1^14*y2^14*y3^8*yl4*yl6)/4368 + 
 (1111*y1*y2^2*y3^9*yl4*yl6)/1120 + (831*y1^2*y2^2*y3^9*yl4*yl6)/1120 + 
 (831*y1^3*y2^2*y3^9*yl4*yl6)/1120 + (831*y1^4*y2^2*y3^9*yl4*yl6)/1120 + 
 (831*y1^5*y2^2*y3^9*yl4*yl6)/1120 + (831*y1^6*y2^2*y3^9*yl4*yl6)/1120 + 
 (831*y1^7*y2^2*y3^9*yl4*yl6)/1120 + (831*y1^8*y2^2*y3^9*yl4*yl6)/1120 + 
 (831*y1^9*y2^2*y3^9*yl4*yl6)/1120 + (831*y1^10*y2^2*y3^9*yl4*yl6)/1120 + 
 (831*y1^11*y2^2*y3^9*yl4*yl6)/1120 + (831*y1^12*y2^2*y3^9*yl4*yl6)/1120 + 
 (831*y1^13*y2^2*y3^9*yl4*yl6)/1120 + (831*y1^14*y2^2*y3^9*yl4*yl6)/1120 + 
 (y1*y2^3*y3^9*yl4*yl6)/32 - (3*y1^2*y2^3*y3^9*yl4*yl6)/32 - 
 (3*y1^3*y2^3*y3^9*yl4*yl6)/32 - (3*y1^4*y2^3*y3^9*yl4*yl6)/32 - 
 (3*y1^5*y2^3*y3^9*yl4*yl6)/32 - (3*y1^6*y2^3*y3^9*yl4*yl6)/32 - 
 (3*y1^7*y2^3*y3^9*yl4*yl6)/32 - (3*y1^8*y2^3*y3^9*yl4*yl6)/32 - 
 (3*y1^9*y2^3*y3^9*yl4*yl6)/32 - (3*y1^10*y2^3*y3^9*yl4*yl6)/32 - 
 (3*y1^11*y2^3*y3^9*yl4*yl6)/32 - (3*y1^12*y2^3*y3^9*yl4*yl6)/32 - 
 (3*y1^13*y2^3*y3^9*yl4*yl6)/32 - (3*y1^14*y2^3*y3^9*yl4*yl6)/32 + 
 (5*y1*y2^4*y3^9*yl4*yl6)/32 - (y1^2*y2^4*y3^9*yl4*yl6)/96 - 
 (y1^3*y2^4*y3^9*yl4*yl6)/96 - (y1^4*y2^4*y3^9*yl4*yl6)/96 - 
 (y1^5*y2^4*y3^9*yl4*yl6)/96 - (y1^6*y2^4*y3^9*yl4*yl6)/96 - 
 (y1^7*y2^4*y3^9*yl4*yl6)/96 - (y1^8*y2^4*y3^9*yl4*yl6)/96 - 
 (y1^9*y2^4*y3^9*yl4*yl6)/96 - (y1^10*y2^4*y3^9*yl4*yl6)/96 - 
 (y1^11*y2^4*y3^9*yl4*yl6)/96 - (y1^12*y2^4*y3^9*yl4*yl6)/96 - 
 (y1^13*y2^4*y3^9*yl4*yl6)/96 - (y1^14*y2^4*y3^9*yl4*yl6)/96 + 
 (19*y1*y2^5*y3^9*yl4*yl6)/96 + (y1^2*y2^5*y3^9*yl4*yl6)/96 + 
 (y1^3*y2^5*y3^9*yl4*yl6)/96 + (y1^4*y2^5*y3^9*yl4*yl6)/96 + 
 (y1^5*y2^5*y3^9*yl4*yl6)/96 + (y1^6*y2^5*y3^9*yl4*yl6)/96 + 
 (y1^7*y2^5*y3^9*yl4*yl6)/96 + (y1^8*y2^5*y3^9*yl4*yl6)/96 + 
 (y1^9*y2^5*y3^9*yl4*yl6)/96 + (y1^10*y2^5*y3^9*yl4*yl6)/96 + 
 (y1^11*y2^5*y3^9*yl4*yl6)/96 + (y1^12*y2^5*y3^9*yl4*yl6)/96 + 
 (y1^13*y2^5*y3^9*yl4*yl6)/96 + (y1^14*y2^5*y3^9*yl4*yl6)/96 + 
 (7*y1*y2^6*y3^9*yl4*yl6)/32 + (3*y1^2*y2^6*y3^9*yl4*yl6)/160 + 
 (3*y1^3*y2^6*y3^9*yl4*yl6)/160 + (3*y1^4*y2^6*y3^9*yl4*yl6)/160 + 
 (3*y1^5*y2^6*y3^9*yl4*yl6)/160 + (3*y1^6*y2^6*y3^9*yl4*yl6)/160 + 
 (3*y1^7*y2^6*y3^9*yl4*yl6)/160 + (3*y1^8*y2^6*y3^9*yl4*yl6)/160 + 
 (3*y1^9*y2^6*y3^9*yl4*yl6)/160 + (3*y1^10*y2^6*y3^9*yl4*yl6)/160 + 
 (3*y1^11*y2^6*y3^9*yl4*yl6)/160 + (3*y1^12*y2^6*y3^9*yl4*yl6)/160 + 
 (3*y1^13*y2^6*y3^9*yl4*yl6)/160 + (3*y1^14*y2^6*y3^9*yl4*yl6)/160 + 
 (37*y1*y2^7*y3^9*yl4*yl6)/160 + (11*y1^2*y2^7*y3^9*yl4*yl6)/480 + 
 (11*y1^3*y2^7*y3^9*yl4*yl6)/480 + (11*y1^4*y2^7*y3^9*yl4*yl6)/480 + 
 (11*y1^5*y2^7*y3^9*yl4*yl6)/480 + (11*y1^6*y2^7*y3^9*yl4*yl6)/480 + 
 (11*y1^7*y2^7*y3^9*yl4*yl6)/480 + (11*y1^8*y2^7*y3^9*yl4*yl6)/480 + 
 (11*y1^9*y2^7*y3^9*yl4*yl6)/480 + (11*y1^10*y2^7*y3^9*yl4*yl6)/480 + 
 (11*y1^11*y2^7*y3^9*yl4*yl6)/480 + (11*y1^12*y2^7*y3^9*yl4*yl6)/480 + 
 (11*y1^13*y2^7*y3^9*yl4*yl6)/480 + (11*y1^14*y2^7*y3^9*yl4*yl6)/480 + 
 (23*y1*y2^8*y3^9*yl4*yl6)/96 + (17*y1^2*y2^8*y3^9*yl4*yl6)/672 + 
 (17*y1^3*y2^8*y3^9*yl4*yl6)/672 + (17*y1^4*y2^8*y3^9*yl4*yl6)/672 + 
 (17*y1^5*y2^8*y3^9*yl4*yl6)/672 + (17*y1^6*y2^8*y3^9*yl4*yl6)/672 + 
 (17*y1^7*y2^8*y3^9*yl4*yl6)/672 + (17*y1^8*y2^8*y3^9*yl4*yl6)/672 + 
 (17*y1^9*y2^8*y3^9*yl4*yl6)/672 + (17*y1^10*y2^8*y3^9*yl4*yl6)/672 + 
 (17*y1^11*y2^8*y3^9*yl4*yl6)/672 + (17*y1^12*y2^8*y3^9*yl4*yl6)/672 + 
 (17*y1^13*y2^8*y3^9*yl4*yl6)/672 + (17*y1^14*y2^8*y3^9*yl4*yl6)/672 + 
 (55*y1*y2^9*y3^9*yl4*yl6)/224 + (3*y1^2*y2^9*y3^9*yl4*yl6)/112 + 
 (3*y1^3*y2^9*y3^9*yl4*yl6)/112 + (3*y1^4*y2^9*y3^9*yl4*yl6)/112 + 
 (3*y1^5*y2^9*y3^9*yl4*yl6)/112 + (3*y1^6*y2^9*y3^9*yl4*yl6)/112 + 
 (3*y1^7*y2^9*y3^9*yl4*yl6)/112 + (3*y1^8*y2^9*y3^9*yl4*yl6)/112 + 
 (3*y1^9*y2^9*y3^9*yl4*yl6)/112 + (3*y1^10*y2^9*y3^9*yl4*yl6)/112 + 
 (3*y1^11*y2^9*y3^9*yl4*yl6)/112 + (3*y1^12*y2^9*y3^9*yl4*yl6)/112 + 
 (3*y1^13*y2^9*y3^9*yl4*yl6)/112 + (3*y1^14*y2^9*y3^9*yl4*yl6)/112 + 
 (y1*y2^10*y3^9*yl4*yl6)/4 + (y1^2*y2^10*y3^9*yl4*yl6)/36 + 
 (y1^3*y2^10*y3^9*yl4*yl6)/36 + (y1^4*y2^10*y3^9*yl4*yl6)/36 + 
 (y1^5*y2^10*y3^9*yl4*yl6)/36 + (y1^6*y2^10*y3^9*yl4*yl6)/36 + 
 (y1^7*y2^10*y3^9*yl4*yl6)/36 + (y1^8*y2^10*y3^9*yl4*yl6)/36 + 
 (y1^9*y2^10*y3^9*yl4*yl6)/36 + (y1^10*y2^10*y3^9*yl4*yl6)/36 + 
 (y1^11*y2^10*y3^9*yl4*yl6)/36 + (y1^12*y2^10*y3^9*yl4*yl6)/36 + 
 (y1^13*y2^10*y3^9*yl4*yl6)/36 + (y1^14*y2^10*y3^9*yl4*yl6)/36 + 
 (73*y1*y2^11*y3^9*yl4*yl6)/288 + (41*y1^2*y2^11*y3^9*yl4*yl6)/1440 + 
 (41*y1^3*y2^11*y3^9*yl4*yl6)/1440 + (41*y1^4*y2^11*y3^9*yl4*yl6)/1440 + 
 (41*y1^5*y2^11*y3^9*yl4*yl6)/1440 + (41*y1^6*y2^11*y3^9*yl4*yl6)/1440 + 
 (41*y1^7*y2^11*y3^9*yl4*yl6)/1440 + (41*y1^8*y2^11*y3^9*yl4*yl6)/1440 + 
 (41*y1^9*y2^11*y3^9*yl4*yl6)/1440 + (41*y1^10*y2^11*y3^9*yl4*yl6)/1440 + 
 (41*y1^11*y2^11*y3^9*yl4*yl6)/1440 + (41*y1^12*y2^11*y3^9*yl4*yl6)/1440 + 
 (41*y1^13*y2^11*y3^9*yl4*yl6)/1440 + (41*y1^14*y2^11*y3^9*yl4*yl6)/1440 + 
 (41*y1*y2^12*y3^9*yl4*yl6)/160 + (51*y1^2*y2^12*y3^9*yl4*yl6)/1760 + 
 (51*y1^3*y2^12*y3^9*yl4*yl6)/1760 + (51*y1^4*y2^12*y3^9*yl4*yl6)/1760 + 
 (51*y1^5*y2^12*y3^9*yl4*yl6)/1760 + (51*y1^6*y2^12*y3^9*yl4*yl6)/1760 + 
 (51*y1^7*y2^12*y3^9*yl4*yl6)/1760 + (51*y1^8*y2^12*y3^9*yl4*yl6)/1760 + 
 (51*y1^9*y2^12*y3^9*yl4*yl6)/1760 + (51*y1^10*y2^12*y3^9*yl4*yl6)/1760 + 
 (51*y1^11*y2^12*y3^9*yl4*yl6)/1760 + (51*y1^12*y2^12*y3^9*yl4*yl6)/1760 + 
 (51*y1^13*y2^12*y3^9*yl4*yl6)/1760 + (51*y1^14*y2^12*y3^9*yl4*yl6)/1760 + 
 (91*y1*y2^13*y3^9*yl4*yl6)/352 + (31*y1^2*y2^13*y3^9*yl4*yl6)/1056 + 
 (31*y1^3*y2^13*y3^9*yl4*yl6)/1056 + (31*y1^4*y2^13*y3^9*yl4*yl6)/1056 + 
 (31*y1^5*y2^13*y3^9*yl4*yl6)/1056 + (31*y1^6*y2^13*y3^9*yl4*yl6)/1056 + 
 (31*y1^7*y2^13*y3^9*yl4*yl6)/1056 + (31*y1^8*y2^13*y3^9*yl4*yl6)/1056 + 
 (31*y1^9*y2^13*y3^9*yl4*yl6)/1056 + (31*y1^10*y2^13*y3^9*yl4*yl6)/1056 + 
 (31*y1^11*y2^13*y3^9*yl4*yl6)/1056 + (31*y1^12*y2^13*y3^9*yl4*yl6)/1056 + 
 (31*y1^13*y2^13*y3^9*yl4*yl6)/1056 + (31*y1^14*y2^13*y3^9*yl4*yl6)/1056 + 
 (25*y1*y2^14*y3^9*yl4*yl6)/96 + (37*y1^2*y2^14*y3^9*yl4*yl6)/1248 + 
 (37*y1^3*y2^14*y3^9*yl4*yl6)/1248 + (37*y1^4*y2^14*y3^9*yl4*yl6)/1248 + 
 (37*y1^5*y2^14*y3^9*yl4*yl6)/1248 + (37*y1^6*y2^14*y3^9*yl4*yl6)/1248 + 
 (37*y1^7*y2^14*y3^9*yl4*yl6)/1248 + (37*y1^8*y2^14*y3^9*yl4*yl6)/1248 + 
 (37*y1^9*y2^14*y3^9*yl4*yl6)/1248 + (37*y1^10*y2^14*y3^9*yl4*yl6)/1248 + 
 (37*y1^11*y2^14*y3^9*yl4*yl6)/1248 + (37*y1^12*y2^14*y3^9*yl4*yl6)/1248 + 
 (37*y1^13*y2^14*y3^9*yl4*yl6)/1248 + (37*y1^14*y2^14*y3^9*yl4*yl6)/1248 + 
 (3403*y1*y2^2*y3^10*yl4*yl6)/3360 + (2563*y1^2*y2^2*y3^10*yl4*yl6)/3360 + 
 (2563*y1^3*y2^2*y3^10*yl4*yl6)/3360 + (2563*y1^4*y2^2*y3^10*yl4*yl6)/3360 + 
 (2563*y1^5*y2^2*y3^10*yl4*yl6)/3360 + (2563*y1^6*y2^2*y3^10*yl4*yl6)/3360 + 
 (2563*y1^7*y2^2*y3^10*yl4*yl6)/3360 + (2563*y1^8*y2^2*y3^10*yl4*yl6)/3360 + 
 (2563*y1^9*y2^2*y3^10*yl4*yl6)/3360 + (2563*y1^10*y2^2*y3^10*yl4*yl6)/3360 + 
 (2563*y1^11*y2^2*y3^10*yl4*yl6)/3360 + (2563*y1^12*y2^2*y3^10*yl4*yl6)/
  3360 + (2563*y1^13*y2^2*y3^10*yl4*yl6)/3360 + 
 (2563*y1^14*y2^2*y3^10*yl4*yl6)/3360 + (y1*y2^3*y3^10*yl4*yl6)/36 - 
 (7*y1^2*y2^3*y3^10*yl4*yl6)/72 - (7*y1^3*y2^3*y3^10*yl4*yl6)/72 - 
 (7*y1^4*y2^3*y3^10*yl4*yl6)/72 - (7*y1^5*y2^3*y3^10*yl4*yl6)/72 - 
 (7*y1^6*y2^3*y3^10*yl4*yl6)/72 - (7*y1^7*y2^3*y3^10*yl4*yl6)/72 - 
 (7*y1^8*y2^3*y3^10*yl4*yl6)/72 - (7*y1^9*y2^3*y3^10*yl4*yl6)/72 - 
 (7*y1^10*y2^3*y3^10*yl4*yl6)/72 - (7*y1^11*y2^3*y3^10*yl4*yl6)/72 - 
 (7*y1^12*y2^3*y3^10*yl4*yl6)/72 - (7*y1^13*y2^3*y3^10*yl4*yl6)/72 - 
 (7*y1^14*y2^3*y3^10*yl4*yl6)/72 + (11*y1*y2^4*y3^10*yl4*yl6)/72 - 
 (y1^2*y2^4*y3^10*yl4*yl6)/72 - (y1^3*y2^4*y3^10*yl4*yl6)/72 - 
 (y1^4*y2^4*y3^10*yl4*yl6)/72 - (y1^5*y2^4*y3^10*yl4*yl6)/72 - 
 (y1^6*y2^4*y3^10*yl4*yl6)/72 - (y1^7*y2^4*y3^10*yl4*yl6)/72 - 
 (y1^8*y2^4*y3^10*yl4*yl6)/72 - (y1^9*y2^4*y3^10*yl4*yl6)/72 - 
 (y1^10*y2^4*y3^10*yl4*yl6)/72 - (y1^11*y2^4*y3^10*yl4*yl6)/72 - 
 (y1^12*y2^4*y3^10*yl4*yl6)/72 - (y1^13*y2^4*y3^10*yl4*yl6)/72 - 
 (y1^14*y2^4*y3^10*yl4*yl6)/72 + (7*y1*y2^5*y3^10*yl4*yl6)/36 + 
 (y1^2*y2^5*y3^10*yl4*yl6)/144 + (y1^3*y2^5*y3^10*yl4*yl6)/144 + 
 (y1^4*y2^5*y3^10*yl4*yl6)/144 + (y1^5*y2^5*y3^10*yl4*yl6)/144 + 
 (y1^6*y2^5*y3^10*yl4*yl6)/144 + (y1^7*y2^5*y3^10*yl4*yl6)/144 + 
 (y1^8*y2^5*y3^10*yl4*yl6)/144 + (y1^9*y2^5*y3^10*yl4*yl6)/144 + 
 (y1^10*y2^5*y3^10*yl4*yl6)/144 + (y1^11*y2^5*y3^10*yl4*yl6)/144 + 
 (y1^12*y2^5*y3^10*yl4*yl6)/144 + (y1^13*y2^5*y3^10*yl4*yl6)/144 + 
 (y1^14*y2^5*y3^10*yl4*yl6)/144 + (31*y1*y2^6*y3^10*yl4*yl6)/144 + 
 (11*y1^2*y2^6*y3^10*yl4*yl6)/720 + (11*y1^3*y2^6*y3^10*yl4*yl6)/720 + 
 (11*y1^4*y2^6*y3^10*yl4*yl6)/720 + (11*y1^5*y2^6*y3^10*yl4*yl6)/720 + 
 (11*y1^6*y2^6*y3^10*yl4*yl6)/720 + (11*y1^7*y2^6*y3^10*yl4*yl6)/720 + 
 (11*y1^8*y2^6*y3^10*yl4*yl6)/720 + (11*y1^9*y2^6*y3^10*yl4*yl6)/720 + 
 (11*y1^10*y2^6*y3^10*yl4*yl6)/720 + (11*y1^11*y2^6*y3^10*yl4*yl6)/720 + 
 (11*y1^12*y2^6*y3^10*yl4*yl6)/720 + (11*y1^13*y2^6*y3^10*yl4*yl6)/720 + 
 (11*y1^14*y2^6*y3^10*yl4*yl6)/720 + (41*y1*y2^7*y3^10*yl4*yl6)/180 + 
 (7*y1^2*y2^7*y3^10*yl4*yl6)/360 + (7*y1^3*y2^7*y3^10*yl4*yl6)/360 + 
 (7*y1^4*y2^7*y3^10*yl4*yl6)/360 + (7*y1^5*y2^7*y3^10*yl4*yl6)/360 + 
 (7*y1^6*y2^7*y3^10*yl4*yl6)/360 + (7*y1^7*y2^7*y3^10*yl4*yl6)/360 + 
 (7*y1^8*y2^7*y3^10*yl4*yl6)/360 + (7*y1^9*y2^7*y3^10*yl4*yl6)/360 + 
 (7*y1^10*y2^7*y3^10*yl4*yl6)/360 + (7*y1^11*y2^7*y3^10*yl4*yl6)/360 + 
 (7*y1^12*y2^7*y3^10*yl4*yl6)/360 + (7*y1^13*y2^7*y3^10*yl4*yl6)/360 + 
 (7*y1^14*y2^7*y3^10*yl4*yl6)/360 + (17*y1*y2^8*y3^10*yl4*yl6)/72 + 
 (11*y1^2*y2^8*y3^10*yl4*yl6)/504 + (11*y1^3*y2^8*y3^10*yl4*yl6)/504 + 
 (11*y1^4*y2^8*y3^10*yl4*yl6)/504 + (11*y1^5*y2^8*y3^10*yl4*yl6)/504 + 
 (11*y1^6*y2^8*y3^10*yl4*yl6)/504 + (11*y1^7*y2^8*y3^10*yl4*yl6)/504 + 
 (11*y1^8*y2^8*y3^10*yl4*yl6)/504 + (11*y1^9*y2^8*y3^10*yl4*yl6)/504 + 
 (11*y1^10*y2^8*y3^10*yl4*yl6)/504 + (11*y1^11*y2^8*y3^10*yl4*yl6)/504 + 
 (11*y1^12*y2^8*y3^10*yl4*yl6)/504 + (11*y1^13*y2^8*y3^10*yl4*yl6)/504 + 
 (11*y1^14*y2^8*y3^10*yl4*yl6)/504 + (61*y1*y2^9*y3^10*yl4*yl6)/252 + 
 (47*y1^2*y2^9*y3^10*yl4*yl6)/2016 + (47*y1^3*y2^9*y3^10*yl4*yl6)/2016 + 
 (47*y1^4*y2^9*y3^10*yl4*yl6)/2016 + (47*y1^5*y2^9*y3^10*yl4*yl6)/2016 + 
 (47*y1^6*y2^9*y3^10*yl4*yl6)/2016 + (47*y1^7*y2^9*y3^10*yl4*yl6)/2016 + 
 (47*y1^8*y2^9*y3^10*yl4*yl6)/2016 + (47*y1^9*y2^9*y3^10*yl4*yl6)/2016 + 
 (47*y1^10*y2^9*y3^10*yl4*yl6)/2016 + (47*y1^11*y2^9*y3^10*yl4*yl6)/2016 + 
 (47*y1^12*y2^9*y3^10*yl4*yl6)/2016 + (47*y1^13*y2^9*y3^10*yl4*yl6)/2016 + 
 (47*y1^14*y2^9*y3^10*yl4*yl6)/2016 + (71*y1*y2^10*y3^10*yl4*yl6)/288 + 
 (7*y1^2*y2^10*y3^10*yl4*yl6)/288 + (7*y1^3*y2^10*y3^10*yl4*yl6)/288 + 
 (7*y1^4*y2^10*y3^10*yl4*yl6)/288 + (7*y1^5*y2^10*y3^10*yl4*yl6)/288 + 
 (7*y1^6*y2^10*y3^10*yl4*yl6)/288 + (7*y1^7*y2^10*y3^10*yl4*yl6)/288 + 
 (7*y1^8*y2^10*y3^10*yl4*yl6)/288 + (7*y1^9*y2^10*y3^10*yl4*yl6)/288 + 
 (7*y1^10*y2^10*y3^10*yl4*yl6)/288 + (7*y1^11*y2^10*y3^10*yl4*yl6)/288 + 
 (7*y1^12*y2^10*y3^10*yl4*yl6)/288 + (7*y1^13*y2^10*y3^10*yl4*yl6)/288 + 
 (7*y1^14*y2^10*y3^10*yl4*yl6)/288 + (y1*y2^11*y3^10*yl4*yl6)/4 + 
 (y1^2*y2^11*y3^10*yl4*yl6)/40 + (y1^3*y2^11*y3^10*yl4*yl6)/40 + 
 (y1^4*y2^11*y3^10*yl4*yl6)/40 + (y1^5*y2^11*y3^10*yl4*yl6)/40 + 
 (y1^6*y2^11*y3^10*yl4*yl6)/40 + (y1^7*y2^11*y3^10*yl4*yl6)/40 + 
 (y1^8*y2^11*y3^10*yl4*yl6)/40 + (y1^9*y2^11*y3^10*yl4*yl6)/40 + 
 (y1^10*y2^11*y3^10*yl4*yl6)/40 + (y1^11*y2^11*y3^10*yl4*yl6)/40 + 
 (y1^12*y2^11*y3^10*yl4*yl6)/40 + (y1^13*y2^11*y3^10*yl4*yl6)/40 + 
 (y1^14*y2^11*y3^10*yl4*yl6)/40 + (91*y1*y2^12*y3^10*yl4*yl6)/360 + 
 (101*y1^2*y2^12*y3^10*yl4*yl6)/3960 + (101*y1^3*y2^12*y3^10*yl4*yl6)/3960 + 
 (101*y1^4*y2^12*y3^10*yl4*yl6)/3960 + (101*y1^5*y2^12*y3^10*yl4*yl6)/3960 + 
 (101*y1^6*y2^12*y3^10*yl4*yl6)/3960 + (101*y1^7*y2^12*y3^10*yl4*yl6)/3960 + 
 (101*y1^8*y2^12*y3^10*yl4*yl6)/3960 + (101*y1^9*y2^12*y3^10*yl4*yl6)/3960 + 
 (101*y1^10*y2^12*y3^10*yl4*yl6)/3960 + (101*y1^11*y2^12*y3^10*yl4*yl6)/
  3960 + (101*y1^12*y2^12*y3^10*yl4*yl6)/3960 + 
 (101*y1^13*y2^12*y3^10*yl4*yl6)/3960 + (101*y1^14*y2^12*y3^10*yl4*yl6)/
  3960 + (101*y1*y2^13*y3^10*yl4*yl6)/396 + (41*y1^2*y2^13*y3^10*yl4*yl6)/
  1584 + (41*y1^3*y2^13*y3^10*yl4*yl6)/1584 + (41*y1^4*y2^13*y3^10*yl4*yl6)/
  1584 + (41*y1^5*y2^13*y3^10*yl4*yl6)/1584 + (41*y1^6*y2^13*y3^10*yl4*yl6)/
  1584 + (41*y1^7*y2^13*y3^10*yl4*yl6)/1584 + (41*y1^8*y2^13*y3^10*yl4*yl6)/
  1584 + (41*y1^9*y2^13*y3^10*yl4*yl6)/1584 + (41*y1^10*y2^13*y3^10*yl4*yl6)/
  1584 + (41*y1^11*y2^13*y3^10*yl4*yl6)/1584 + 
 (41*y1^12*y2^13*y3^10*yl4*yl6)/1584 + (41*y1^13*y2^13*y3^10*yl4*yl6)/1584 + 
 (41*y1^14*y2^13*y3^10*yl4*yl6)/1584 + (37*y1*y2^14*y3^10*yl4*yl6)/144 + 
 (49*y1^2*y2^14*y3^10*yl4*yl6)/1872 + (49*y1^3*y2^14*y3^10*yl4*yl6)/1872 + 
 (49*y1^4*y2^14*y3^10*yl4*yl6)/1872 + (49*y1^5*y2^14*y3^10*yl4*yl6)/1872 + 
 (49*y1^6*y2^14*y3^10*yl4*yl6)/1872 + (49*y1^7*y2^14*y3^10*yl4*yl6)/1872 + 
 (49*y1^8*y2^14*y3^10*yl4*yl6)/1872 + (49*y1^9*y2^14*y3^10*yl4*yl6)/1872 + 
 (49*y1^10*y2^14*y3^10*yl4*yl6)/1872 + (49*y1^11*y2^14*y3^10*yl4*yl6)/1872 + 
 (49*y1^12*y2^14*y3^10*yl4*yl6)/1872 + (49*y1^13*y2^14*y3^10*yl4*yl6)/1872 + 
 (49*y1^14*y2^14*y3^10*yl4*yl6)/1872 + (2081*y1*y2^2*y3^11*yl4*yl6)/2016 + 
 (1577*y1^2*y2^2*y3^11*yl4*yl6)/2016 + (1577*y1^3*y2^2*y3^11*yl4*yl6)/2016 + 
 (1577*y1^4*y2^2*y3^11*yl4*yl6)/2016 + (1577*y1^5*y2^2*y3^11*yl4*yl6)/2016 + 
 (1577*y1^6*y2^2*y3^11*yl4*yl6)/2016 + (1577*y1^7*y2^2*y3^11*yl4*yl6)/2016 + 
 (1577*y1^8*y2^2*y3^11*yl4*yl6)/2016 + (1577*y1^9*y2^2*y3^11*yl4*yl6)/2016 + 
 (1577*y1^10*y2^2*y3^11*yl4*yl6)/2016 + (1577*y1^11*y2^2*y3^11*yl4*yl6)/
  2016 + (1577*y1^12*y2^2*y3^11*yl4*yl6)/2016 + 
 (1577*y1^13*y2^2*y3^11*yl4*yl6)/2016 + (1577*y1^14*y2^2*y3^11*yl4*yl6)/
  2016 + (y1*y2^3*y3^11*yl4*yl6)/40 - (y1^2*y2^3*y3^11*yl4*yl6)/10 - 
 (y1^3*y2^3*y3^11*yl4*yl6)/10 - (y1^4*y2^3*y3^11*yl4*yl6)/10 - 
 (y1^5*y2^3*y3^11*yl4*yl6)/10 - (y1^6*y2^3*y3^11*yl4*yl6)/10 - 
 (y1^7*y2^3*y3^11*yl4*yl6)/10 - (y1^8*y2^3*y3^11*yl4*yl6)/10 - 
 (y1^9*y2^3*y3^11*yl4*yl6)/10 - (y1^10*y2^3*y3^11*yl4*yl6)/10 - 
 (y1^11*y2^3*y3^11*yl4*yl6)/10 - (y1^12*y2^3*y3^11*yl4*yl6)/10 - 
 (y1^13*y2^3*y3^11*yl4*yl6)/10 - (y1^14*y2^3*y3^11*yl4*yl6)/10 + 
 (3*y1*y2^4*y3^11*yl4*yl6)/20 - (y1^2*y2^4*y3^11*yl4*yl6)/60 - 
 (y1^3*y2^4*y3^11*yl4*yl6)/60 - (y1^4*y2^4*y3^11*yl4*yl6)/60 - 
 (y1^5*y2^4*y3^11*yl4*yl6)/60 - (y1^6*y2^4*y3^11*yl4*yl6)/60 - 
 (y1^7*y2^4*y3^11*yl4*yl6)/60 - (y1^8*y2^4*y3^11*yl4*yl6)/60 - 
 (y1^9*y2^4*y3^11*yl4*yl6)/60 - (y1^10*y2^4*y3^11*yl4*yl6)/60 - 
 (y1^11*y2^4*y3^11*yl4*yl6)/60 - (y1^12*y2^4*y3^11*yl4*yl6)/60 - 
 (y1^13*y2^4*y3^11*yl4*yl6)/60 - (y1^14*y2^4*y3^11*yl4*yl6)/60 + 
 (23*y1*y2^5*y3^11*yl4*yl6)/120 + (y1^2*y2^5*y3^11*yl4*yl6)/240 + 
 (y1^3*y2^5*y3^11*yl4*yl6)/240 + (y1^4*y2^5*y3^11*yl4*yl6)/240 + 
 (y1^5*y2^5*y3^11*yl4*yl6)/240 + (y1^6*y2^5*y3^11*yl4*yl6)/240 + 
 (y1^7*y2^5*y3^11*yl4*yl6)/240 + (y1^8*y2^5*y3^11*yl4*yl6)/240 + 
 (y1^9*y2^5*y3^11*yl4*yl6)/240 + (y1^10*y2^5*y3^11*yl4*yl6)/240 + 
 (y1^11*y2^5*y3^11*yl4*yl6)/240 + (y1^12*y2^5*y3^11*yl4*yl6)/240 + 
 (y1^13*y2^5*y3^11*yl4*yl6)/240 + (y1^14*y2^5*y3^11*yl4*yl6)/240 + 
 (17*y1*y2^6*y3^11*yl4*yl6)/80 + (y1^2*y2^6*y3^11*yl4*yl6)/80 + 
 (y1^3*y2^6*y3^11*yl4*yl6)/80 + (y1^4*y2^6*y3^11*yl4*yl6)/80 + 
 (y1^5*y2^6*y3^11*yl4*yl6)/80 + (y1^6*y2^6*y3^11*yl4*yl6)/80 + 
 (y1^7*y2^6*y3^11*yl4*yl6)/80 + (y1^8*y2^6*y3^11*yl4*yl6)/80 + 
 (y1^9*y2^6*y3^11*yl4*yl6)/80 + (y1^10*y2^6*y3^11*yl4*yl6)/80 + 
 (y1^11*y2^6*y3^11*yl4*yl6)/80 + (y1^12*y2^6*y3^11*yl4*yl6)/80 + 
 (y1^13*y2^6*y3^11*yl4*yl6)/80 + (y1^14*y2^6*y3^11*yl4*yl6)/80 + 
 (9*y1*y2^7*y3^11*yl4*yl6)/40 + (y1^2*y2^7*y3^11*yl4*yl6)/60 + 
 (y1^3*y2^7*y3^11*yl4*yl6)/60 + (y1^4*y2^7*y3^11*yl4*yl6)/60 + 
 (y1^5*y2^7*y3^11*yl4*yl6)/60 + (y1^6*y2^7*y3^11*yl4*yl6)/60 + 
 (y1^7*y2^7*y3^11*yl4*yl6)/60 + (y1^8*y2^7*y3^11*yl4*yl6)/60 + 
 (y1^9*y2^7*y3^11*yl4*yl6)/60 + (y1^10*y2^7*y3^11*yl4*yl6)/60 + 
 (y1^11*y2^7*y3^11*yl4*yl6)/60 + (y1^12*y2^7*y3^11*yl4*yl6)/60 + 
 (y1^13*y2^7*y3^11*yl4*yl6)/60 + (y1^14*y2^7*y3^11*yl4*yl6)/60 + 
 (7*y1*y2^8*y3^11*yl4*yl6)/30 + (2*y1^2*y2^8*y3^11*yl4*yl6)/105 + 
 (2*y1^3*y2^8*y3^11*yl4*yl6)/105 + (2*y1^4*y2^8*y3^11*yl4*yl6)/105 + 
 (2*y1^5*y2^8*y3^11*yl4*yl6)/105 + (2*y1^6*y2^8*y3^11*yl4*yl6)/105 + 
 (2*y1^7*y2^8*y3^11*yl4*yl6)/105 + (2*y1^8*y2^8*y3^11*yl4*yl6)/105 + 
 (2*y1^9*y2^8*y3^11*yl4*yl6)/105 + (2*y1^10*y2^8*y3^11*yl4*yl6)/105 + 
 (2*y1^11*y2^8*y3^11*yl4*yl6)/105 + (2*y1^12*y2^8*y3^11*yl4*yl6)/105 + 
 (2*y1^13*y2^8*y3^11*yl4*yl6)/105 + (2*y1^14*y2^8*y3^11*yl4*yl6)/105 + 
 (67*y1*y2^9*y3^11*yl4*yl6)/280 + (23*y1^2*y2^9*y3^11*yl4*yl6)/1120 + 
 (23*y1^3*y2^9*y3^11*yl4*yl6)/1120 + (23*y1^4*y2^9*y3^11*yl4*yl6)/1120 + 
 (23*y1^5*y2^9*y3^11*yl4*yl6)/1120 + (23*y1^6*y2^9*y3^11*yl4*yl6)/1120 + 
 (23*y1^7*y2^9*y3^11*yl4*yl6)/1120 + (23*y1^8*y2^9*y3^11*yl4*yl6)/1120 + 
 (23*y1^9*y2^9*y3^11*yl4*yl6)/1120 + (23*y1^10*y2^9*y3^11*yl4*yl6)/1120 + 
 (23*y1^11*y2^9*y3^11*yl4*yl6)/1120 + (23*y1^12*y2^9*y3^11*yl4*yl6)/1120 + 
 (23*y1^13*y2^9*y3^11*yl4*yl6)/1120 + (23*y1^14*y2^9*y3^11*yl4*yl6)/1120 + 
 (39*y1*y2^10*y3^11*yl4*yl6)/160 + (31*y1^2*y2^10*y3^11*yl4*yl6)/1440 + 
 (31*y1^3*y2^10*y3^11*yl4*yl6)/1440 + (31*y1^4*y2^10*y3^11*yl4*yl6)/1440 + 
 (31*y1^5*y2^10*y3^11*yl4*yl6)/1440 + (31*y1^6*y2^10*y3^11*yl4*yl6)/1440 + 
 (31*y1^7*y2^10*y3^11*yl4*yl6)/1440 + (31*y1^8*y2^10*y3^11*yl4*yl6)/1440 + 
 (31*y1^9*y2^10*y3^11*yl4*yl6)/1440 + (31*y1^10*y2^10*y3^11*yl4*yl6)/1440 + 
 (31*y1^11*y2^10*y3^11*yl4*yl6)/1440 + (31*y1^12*y2^10*y3^11*yl4*yl6)/1440 + 
 (31*y1^13*y2^10*y3^11*yl4*yl6)/1440 + (31*y1^14*y2^10*y3^11*yl4*yl6)/1440 + 
 (89*y1*y2^11*y3^11*yl4*yl6)/360 + (y1^2*y2^11*y3^11*yl4*yl6)/45 + 
 (y1^3*y2^11*y3^11*yl4*yl6)/45 + (y1^4*y2^11*y3^11*yl4*yl6)/45 + 
 (y1^5*y2^11*y3^11*yl4*yl6)/45 + (y1^6*y2^11*y3^11*yl4*yl6)/45 + 
 (y1^7*y2^11*y3^11*yl4*yl6)/45 + (y1^8*y2^11*y3^11*yl4*yl6)/45 + 
 (y1^9*y2^11*y3^11*yl4*yl6)/45 + (y1^10*y2^11*y3^11*yl4*yl6)/45 + 
 (y1^11*y2^11*y3^11*yl4*yl6)/45 + (y1^12*y2^11*y3^11*yl4*yl6)/45 + 
 (y1^13*y2^11*y3^11*yl4*yl6)/45 + (y1^14*y2^11*y3^11*yl4*yl6)/45 + 
 (y1*y2^12*y3^11*yl4*yl6)/4 + (y1^2*y2^12*y3^11*yl4*yl6)/44 + 
 (y1^3*y2^12*y3^11*yl4*yl6)/44 + (y1^4*y2^12*y3^11*yl4*yl6)/44 + 
 (y1^5*y2^12*y3^11*yl4*yl6)/44 + (y1^6*y2^12*y3^11*yl4*yl6)/44 + 
 (y1^7*y2^12*y3^11*yl4*yl6)/44 + (y1^8*y2^12*y3^11*yl4*yl6)/44 + 
 (y1^9*y2^12*y3^11*yl4*yl6)/44 + (y1^10*y2^12*y3^11*yl4*yl6)/44 + 
 (y1^11*y2^12*y3^11*yl4*yl6)/44 + (y1^12*y2^12*y3^11*yl4*yl6)/44 + 
 (y1^13*y2^12*y3^11*yl4*yl6)/44 + (y1^14*y2^12*y3^11*yl4*yl6)/44 + 
 (111*y1*y2^13*y3^11*yl4*yl6)/440 + (61*y1^2*y2^13*y3^11*yl4*yl6)/2640 + 
 (61*y1^3*y2^13*y3^11*yl4*yl6)/2640 + (61*y1^4*y2^13*y3^11*yl4*yl6)/2640 + 
 (61*y1^5*y2^13*y3^11*yl4*yl6)/2640 + (61*y1^6*y2^13*y3^11*yl4*yl6)/2640 + 
 (61*y1^7*y2^13*y3^11*yl4*yl6)/2640 + (61*y1^8*y2^13*y3^11*yl4*yl6)/2640 + 
 (61*y1^9*y2^13*y3^11*yl4*yl6)/2640 + (61*y1^10*y2^13*y3^11*yl4*yl6)/2640 + 
 (61*y1^11*y2^13*y3^11*yl4*yl6)/2640 + (61*y1^12*y2^13*y3^11*yl4*yl6)/2640 + 
 (61*y1^13*y2^13*y3^11*yl4*yl6)/2640 + (61*y1^14*y2^13*y3^11*yl4*yl6)/2640 + 
 (61*y1*y2^14*y3^11*yl4*yl6)/240 + (73*y1^2*y2^14*y3^11*yl4*yl6)/3120 + 
 (73*y1^3*y2^14*y3^11*yl4*yl6)/3120 + (73*y1^4*y2^14*y3^11*yl4*yl6)/3120 + 
 (73*y1^5*y2^14*y3^11*yl4*yl6)/3120 + (73*y1^6*y2^14*y3^11*yl4*yl6)/3120 + 
 (73*y1^7*y2^14*y3^11*yl4*yl6)/3120 + (73*y1^8*y2^14*y3^11*yl4*yl6)/3120 + 
 (73*y1^9*y2^14*y3^11*yl4*yl6)/3120 + (73*y1^10*y2^14*y3^11*yl4*yl6)/3120 + 
 (73*y1^11*y2^14*y3^11*yl4*yl6)/3120 + (73*y1^12*y2^14*y3^11*yl4*yl6)/3120 + 
 (73*y1^13*y2^14*y3^11*yl4*yl6)/3120 + (73*y1^14*y2^14*y3^11*yl4*yl6)/3120 + 
 (116471*y1*y2^2*y3^12*yl4*yl6)/110880 + (88751*y1^2*y2^2*y3^12*yl4*yl6)/
  110880 + (88751*y1^3*y2^2*y3^12*yl4*yl6)/110880 + 
 (88751*y1^4*y2^2*y3^12*yl4*yl6)/110880 + (88751*y1^5*y2^2*y3^12*yl4*yl6)/
  110880 + (88751*y1^6*y2^2*y3^12*yl4*yl6)/110880 + 
 (88751*y1^7*y2^2*y3^12*yl4*yl6)/110880 + (88751*y1^8*y2^2*y3^12*yl4*yl6)/
  110880 + (88751*y1^9*y2^2*y3^12*yl4*yl6)/110880 + 
 (88751*y1^10*y2^2*y3^12*yl4*yl6)/110880 + (88751*y1^11*y2^2*y3^12*yl4*yl6)/
  110880 + (88751*y1^12*y2^2*y3^12*yl4*yl6)/110880 + 
 (88751*y1^13*y2^2*y3^12*yl4*yl6)/110880 + (88751*y1^14*y2^2*y3^12*yl4*yl6)/
  110880 + (y1*y2^3*y3^12*yl4*yl6)/44 - (9*y1^2*y2^3*y3^12*yl4*yl6)/88 - 
 (9*y1^3*y2^3*y3^12*yl4*yl6)/88 - (9*y1^4*y2^3*y3^12*yl4*yl6)/88 - 
 (9*y1^5*y2^3*y3^12*yl4*yl6)/88 - (9*y1^6*y2^3*y3^12*yl4*yl6)/88 - 
 (9*y1^7*y2^3*y3^12*yl4*yl6)/88 - (9*y1^8*y2^3*y3^12*yl4*yl6)/88 - 
 (9*y1^9*y2^3*y3^12*yl4*yl6)/88 - (9*y1^10*y2^3*y3^12*yl4*yl6)/88 - 
 (9*y1^11*y2^3*y3^12*yl4*yl6)/88 - (9*y1^12*y2^3*y3^12*yl4*yl6)/88 - 
 (9*y1^13*y2^3*y3^12*yl4*yl6)/88 - (9*y1^14*y2^3*y3^12*yl4*yl6)/88 + 
 (13*y1*y2^4*y3^12*yl4*yl6)/88 - (5*y1^2*y2^4*y3^12*yl4*yl6)/264 - 
 (5*y1^3*y2^4*y3^12*yl4*yl6)/264 - (5*y1^4*y2^4*y3^12*yl4*yl6)/264 - 
 (5*y1^5*y2^4*y3^12*yl4*yl6)/264 - (5*y1^6*y2^4*y3^12*yl4*yl6)/264 - 
 (5*y1^7*y2^4*y3^12*yl4*yl6)/264 - (5*y1^8*y2^4*y3^12*yl4*yl6)/264 - 
 (5*y1^9*y2^4*y3^12*yl4*yl6)/264 - (5*y1^10*y2^4*y3^12*yl4*yl6)/264 - 
 (5*y1^11*y2^4*y3^12*yl4*yl6)/264 - (5*y1^12*y2^4*y3^12*yl4*yl6)/264 - 
 (5*y1^13*y2^4*y3^12*yl4*yl6)/264 - (5*y1^14*y2^4*y3^12*yl4*yl6)/264 + 
 (25*y1*y2^5*y3^12*yl4*yl6)/132 + (y1^2*y2^5*y3^12*yl4*yl6)/528 + 
 (y1^3*y2^5*y3^12*yl4*yl6)/528 + (y1^4*y2^5*y3^12*yl4*yl6)/528 + 
 (y1^5*y2^5*y3^12*yl4*yl6)/528 + (y1^6*y2^5*y3^12*yl4*yl6)/528 + 
 (y1^7*y2^5*y3^12*yl4*yl6)/528 + (y1^8*y2^5*y3^12*yl4*yl6)/528 + 
 (y1^9*y2^5*y3^12*yl4*yl6)/528 + (y1^10*y2^5*y3^12*yl4*yl6)/528 + 
 (y1^11*y2^5*y3^12*yl4*yl6)/528 + (y1^12*y2^5*y3^12*yl4*yl6)/528 + 
 (y1^13*y2^5*y3^12*yl4*yl6)/528 + (y1^14*y2^5*y3^12*yl4*yl6)/528 + 
 (37*y1*y2^6*y3^12*yl4*yl6)/176 + (9*y1^2*y2^6*y3^12*yl4*yl6)/880 + 
 (9*y1^3*y2^6*y3^12*yl4*yl6)/880 + (9*y1^4*y2^6*y3^12*yl4*yl6)/880 + 
 (9*y1^5*y2^6*y3^12*yl4*yl6)/880 + (9*y1^6*y2^6*y3^12*yl4*yl6)/880 + 
 (9*y1^7*y2^6*y3^12*yl4*yl6)/880 + (9*y1^8*y2^6*y3^12*yl4*yl6)/880 + 
 (9*y1^9*y2^6*y3^12*yl4*yl6)/880 + (9*y1^10*y2^6*y3^12*yl4*yl6)/880 + 
 (9*y1^11*y2^6*y3^12*yl4*yl6)/880 + (9*y1^12*y2^6*y3^12*yl4*yl6)/880 + 
 (9*y1^13*y2^6*y3^12*yl4*yl6)/880 + (9*y1^14*y2^6*y3^12*yl4*yl6)/880 + 
 (49*y1*y2^7*y3^12*yl4*yl6)/220 + (19*y1^2*y2^7*y3^12*yl4*yl6)/1320 + 
 (19*y1^3*y2^7*y3^12*yl4*yl6)/1320 + (19*y1^4*y2^7*y3^12*yl4*yl6)/1320 + 
 (19*y1^5*y2^7*y3^12*yl4*yl6)/1320 + (19*y1^6*y2^7*y3^12*yl4*yl6)/1320 + 
 (19*y1^7*y2^7*y3^12*yl4*yl6)/1320 + (19*y1^8*y2^7*y3^12*yl4*yl6)/1320 + 
 (19*y1^9*y2^7*y3^12*yl4*yl6)/1320 + (19*y1^10*y2^7*y3^12*yl4*yl6)/1320 + 
 (19*y1^11*y2^7*y3^12*yl4*yl6)/1320 + (19*y1^12*y2^7*y3^12*yl4*yl6)/1320 + 
 (19*y1^13*y2^7*y3^12*yl4*yl6)/1320 + (19*y1^14*y2^7*y3^12*yl4*yl6)/1320 + 
 (61*y1*y2^8*y3^12*yl4*yl6)/264 + (31*y1^2*y2^8*y3^12*yl4*yl6)/1848 + 
 (31*y1^3*y2^8*y3^12*yl4*yl6)/1848 + (31*y1^4*y2^8*y3^12*yl4*yl6)/1848 + 
 (31*y1^5*y2^8*y3^12*yl4*yl6)/1848 + (31*y1^6*y2^8*y3^12*yl4*yl6)/1848 + 
 (31*y1^7*y2^8*y3^12*yl4*yl6)/1848 + (31*y1^8*y2^8*y3^12*yl4*yl6)/1848 + 
 (31*y1^9*y2^8*y3^12*yl4*yl6)/1848 + (31*y1^10*y2^8*y3^12*yl4*yl6)/1848 + 
 (31*y1^11*y2^8*y3^12*yl4*yl6)/1848 + (31*y1^12*y2^8*y3^12*yl4*yl6)/1848 + 
 (31*y1^13*y2^8*y3^12*yl4*yl6)/1848 + (31*y1^14*y2^8*y3^12*yl4*yl6)/1848 + 
 (73*y1*y2^9*y3^12*yl4*yl6)/308 + (45*y1^2*y2^9*y3^12*yl4*yl6)/2464 + 
 (45*y1^3*y2^9*y3^12*yl4*yl6)/2464 + (45*y1^4*y2^9*y3^12*yl4*yl6)/2464 + 
 (45*y1^5*y2^9*y3^12*yl4*yl6)/2464 + (45*y1^6*y2^9*y3^12*yl4*yl6)/2464 + 
 (45*y1^7*y2^9*y3^12*yl4*yl6)/2464 + (45*y1^8*y2^9*y3^12*yl4*yl6)/2464 + 
 (45*y1^9*y2^9*y3^12*yl4*yl6)/2464 + (45*y1^10*y2^9*y3^12*yl4*yl6)/2464 + 
 (45*y1^11*y2^9*y3^12*yl4*yl6)/2464 + (45*y1^12*y2^9*y3^12*yl4*yl6)/2464 + 
 (45*y1^13*y2^9*y3^12*yl4*yl6)/2464 + (45*y1^14*y2^9*y3^12*yl4*yl6)/2464 + 
 (85*y1*y2^10*y3^12*yl4*yl6)/352 + (61*y1^2*y2^10*y3^12*yl4*yl6)/3168 + 
 (61*y1^3*y2^10*y3^12*yl4*yl6)/3168 + (61*y1^4*y2^10*y3^12*yl4*yl6)/3168 + 
 (61*y1^5*y2^10*y3^12*yl4*yl6)/3168 + (61*y1^6*y2^10*y3^12*yl4*yl6)/3168 + 
 (61*y1^7*y2^10*y3^12*yl4*yl6)/3168 + (61*y1^8*y2^10*y3^12*yl4*yl6)/3168 + 
 (61*y1^9*y2^10*y3^12*yl4*yl6)/3168 + (61*y1^10*y2^10*y3^12*yl4*yl6)/3168 + 
 (61*y1^11*y2^10*y3^12*yl4*yl6)/3168 + (61*y1^12*y2^10*y3^12*yl4*yl6)/3168 + 
 (61*y1^13*y2^10*y3^12*yl4*yl6)/3168 + (61*y1^14*y2^10*y3^12*yl4*yl6)/3168 + 
 (97*y1*y2^11*y3^12*yl4*yl6)/396 + (79*y1^2*y2^11*y3^12*yl4*yl6)/3960 + 
 (79*y1^3*y2^11*y3^12*yl4*yl6)/3960 + (79*y1^4*y2^11*y3^12*yl4*yl6)/3960 + 
 (79*y1^5*y2^11*y3^12*yl4*yl6)/3960 + (79*y1^6*y2^11*y3^12*yl4*yl6)/3960 + 
 (79*y1^7*y2^11*y3^12*yl4*yl6)/3960 + (79*y1^8*y2^11*y3^12*yl4*yl6)/3960 + 
 (79*y1^9*y2^11*y3^12*yl4*yl6)/3960 + (79*y1^10*y2^11*y3^12*yl4*yl6)/3960 + 
 (79*y1^11*y2^11*y3^12*yl4*yl6)/3960 + (79*y1^12*y2^11*y3^12*yl4*yl6)/3960 + 
 (79*y1^13*y2^11*y3^12*yl4*yl6)/3960 + (79*y1^14*y2^11*y3^12*yl4*yl6)/3960 + 
 (109*y1*y2^12*y3^12*yl4*yl6)/440 + (9*y1^2*y2^12*y3^12*yl4*yl6)/440 + 
 (9*y1^3*y2^12*y3^12*yl4*yl6)/440 + (9*y1^4*y2^12*y3^12*yl4*yl6)/440 + 
 (9*y1^5*y2^12*y3^12*yl4*yl6)/440 + (9*y1^6*y2^12*y3^12*yl4*yl6)/440 + 
 (9*y1^7*y2^12*y3^12*yl4*yl6)/440 + (9*y1^8*y2^12*y3^12*yl4*yl6)/440 + 
 (9*y1^9*y2^12*y3^12*yl4*yl6)/440 + (9*y1^10*y2^12*y3^12*yl4*yl6)/440 + 
 (9*y1^11*y2^12*y3^12*yl4*yl6)/440 + (9*y1^12*y2^12*y3^12*yl4*yl6)/440 + 
 (9*y1^13*y2^12*y3^12*yl4*yl6)/440 + (9*y1^14*y2^12*y3^12*yl4*yl6)/440 + 
 (y1*y2^13*y3^12*yl4*yl6)/4 + (y1^2*y2^13*y3^12*yl4*yl6)/48 + 
 (y1^3*y2^13*y3^12*yl4*yl6)/48 + (y1^4*y2^13*y3^12*yl4*yl6)/48 + 
 (y1^5*y2^13*y3^12*yl4*yl6)/48 + (y1^6*y2^13*y3^12*yl4*yl6)/48 + 
 (y1^7*y2^13*y3^12*yl4*yl6)/48 + (y1^8*y2^13*y3^12*yl4*yl6)/48 + 
 (y1^9*y2^13*y3^12*yl4*yl6)/48 + (y1^10*y2^13*y3^12*yl4*yl6)/48 + 
 (y1^11*y2^13*y3^12*yl4*yl6)/48 + (y1^12*y2^13*y3^12*yl4*yl6)/48 + 
 (y1^13*y2^13*y3^12*yl4*yl6)/48 + (y1^14*y2^13*y3^12*yl4*yl6)/48 + 
 (133*y1*y2^14*y3^12*yl4*yl6)/528 + (145*y1^2*y2^14*y3^12*yl4*yl6)/6864 + 
 (145*y1^3*y2^14*y3^12*yl4*yl6)/6864 + (145*y1^4*y2^14*y3^12*yl4*yl6)/6864 + 
 (145*y1^5*y2^14*y3^12*yl4*yl6)/6864 + (145*y1^6*y2^14*y3^12*yl4*yl6)/6864 + 
 (145*y1^7*y2^14*y3^12*yl4*yl6)/6864 + (145*y1^8*y2^14*y3^12*yl4*yl6)/6864 + 
 (145*y1^9*y2^14*y3^12*yl4*yl6)/6864 + (145*y1^10*y2^14*y3^12*yl4*yl6)/6864 + 
 (145*y1^11*y2^14*y3^12*yl4*yl6)/6864 + (145*y1^12*y2^14*y3^12*yl4*yl6)/
  6864 + (145*y1^13*y2^14*y3^12*yl4*yl6)/6864 + 
 (145*y1^14*y2^14*y3^12*yl4*yl6)/6864 + (118361*y1*y2^2*y3^13*yl4*yl6)/
  110880 + (90641*y1^2*y2^2*y3^13*yl4*yl6)/110880 + 
 (90641*y1^3*y2^2*y3^13*yl4*yl6)/110880 + (90641*y1^4*y2^2*y3^13*yl4*yl6)/
  110880 + (90641*y1^5*y2^2*y3^13*yl4*yl6)/110880 + 
 (90641*y1^6*y2^2*y3^13*yl4*yl6)/110880 + (90641*y1^7*y2^2*y3^13*yl4*yl6)/
  110880 + (90641*y1^8*y2^2*y3^13*yl4*yl6)/110880 + 
 (90641*y1^9*y2^2*y3^13*yl4*yl6)/110880 + (90641*y1^10*y2^2*y3^13*yl4*yl6)/
  110880 + (90641*y1^11*y2^2*y3^13*yl4*yl6)/110880 + 
 (90641*y1^12*y2^2*y3^13*yl4*yl6)/110880 + (90641*y1^13*y2^2*y3^13*yl4*yl6)/
  110880 + (90641*y1^14*y2^2*y3^13*yl4*yl6)/110880 + 
 (y1*y2^3*y3^13*yl4*yl6)/48 - (5*y1^2*y2^3*y3^13*yl4*yl6)/48 - 
 (5*y1^3*y2^3*y3^13*yl4*yl6)/48 - (5*y1^4*y2^3*y3^13*yl4*yl6)/48 - 
 (5*y1^5*y2^3*y3^13*yl4*yl6)/48 - (5*y1^6*y2^3*y3^13*yl4*yl6)/48 - 
 (5*y1^7*y2^3*y3^13*yl4*yl6)/48 - (5*y1^8*y2^3*y3^13*yl4*yl6)/48 - 
 (5*y1^9*y2^3*y3^13*yl4*yl6)/48 - (5*y1^10*y2^3*y3^13*yl4*yl6)/48 - 
 (5*y1^11*y2^3*y3^13*yl4*yl6)/48 - (5*y1^12*y2^3*y3^13*yl4*yl6)/48 - 
 (5*y1^13*y2^3*y3^13*yl4*yl6)/48 - (5*y1^14*y2^3*y3^13*yl4*yl6)/48 + 
 (7*y1*y2^4*y3^13*yl4*yl6)/48 - (y1^2*y2^4*y3^13*yl4*yl6)/48 - 
 (y1^3*y2^4*y3^13*yl4*yl6)/48 - (y1^4*y2^4*y3^13*yl4*yl6)/48 - 
 (y1^5*y2^4*y3^13*yl4*yl6)/48 - (y1^6*y2^4*y3^13*yl4*yl6)/48 - 
 (y1^7*y2^4*y3^13*yl4*yl6)/48 - (y1^8*y2^4*y3^13*yl4*yl6)/48 - 
 (y1^9*y2^4*y3^13*yl4*yl6)/48 - (y1^10*y2^4*y3^13*yl4*yl6)/48 - 
 (y1^11*y2^4*y3^13*yl4*yl6)/48 - (y1^12*y2^4*y3^13*yl4*yl6)/48 - 
 (y1^13*y2^4*y3^13*yl4*yl6)/48 - (y1^14*y2^4*y3^13*yl4*yl6)/48 + 
 (3*y1*y2^5*y3^13*yl4*yl6)/16 + (5*y1*y2^6*y3^13*yl4*yl6)/24 + 
 (y1^2*y2^6*y3^13*yl4*yl6)/120 + (y1^3*y2^6*y3^13*yl4*yl6)/120 + 
 (y1^4*y2^6*y3^13*yl4*yl6)/120 + (y1^5*y2^6*y3^13*yl4*yl6)/120 + 
 (y1^6*y2^6*y3^13*yl4*yl6)/120 + (y1^7*y2^6*y3^13*yl4*yl6)/120 + 
 (y1^8*y2^6*y3^13*yl4*yl6)/120 + (y1^9*y2^6*y3^13*yl4*yl6)/120 + 
 (y1^10*y2^6*y3^13*yl4*yl6)/120 + (y1^11*y2^6*y3^13*yl4*yl6)/120 + 
 (y1^12*y2^6*y3^13*yl4*yl6)/120 + (y1^13*y2^6*y3^13*yl4*yl6)/120 + 
 (y1^14*y2^6*y3^13*yl4*yl6)/120 + (53*y1*y2^7*y3^13*yl4*yl6)/240 + 
 (y1^2*y2^7*y3^13*yl4*yl6)/80 + (y1^3*y2^7*y3^13*yl4*yl6)/80 + 
 (y1^4*y2^7*y3^13*yl4*yl6)/80 + (y1^5*y2^7*y3^13*yl4*yl6)/80 + 
 (y1^6*y2^7*y3^13*yl4*yl6)/80 + (y1^7*y2^7*y3^13*yl4*yl6)/80 + 
 (y1^8*y2^7*y3^13*yl4*yl6)/80 + (y1^9*y2^7*y3^13*yl4*yl6)/80 + 
 (y1^10*y2^7*y3^13*yl4*yl6)/80 + (y1^11*y2^7*y3^13*yl4*yl6)/80 + 
 (y1^12*y2^7*y3^13*yl4*yl6)/80 + (y1^13*y2^7*y3^13*yl4*yl6)/80 + 
 (y1^14*y2^7*y3^13*yl4*yl6)/80 + (11*y1*y2^8*y3^13*yl4*yl6)/48 + 
 (5*y1^2*y2^8*y3^13*yl4*yl6)/336 + (5*y1^3*y2^8*y3^13*yl4*yl6)/336 + 
 (5*y1^4*y2^8*y3^13*yl4*yl6)/336 + (5*y1^5*y2^8*y3^13*yl4*yl6)/336 + 
 (5*y1^6*y2^8*y3^13*yl4*yl6)/336 + (5*y1^7*y2^8*y3^13*yl4*yl6)/336 + 
 (5*y1^8*y2^8*y3^13*yl4*yl6)/336 + (5*y1^9*y2^8*y3^13*yl4*yl6)/336 + 
 (5*y1^10*y2^8*y3^13*yl4*yl6)/336 + (5*y1^11*y2^8*y3^13*yl4*yl6)/336 + 
 (5*y1^12*y2^8*y3^13*yl4*yl6)/336 + (5*y1^13*y2^8*y3^13*yl4*yl6)/336 + 
 (5*y1^14*y2^8*y3^13*yl4*yl6)/336 + (79*y1*y2^9*y3^13*yl4*yl6)/336 + 
 (11*y1^2*y2^9*y3^13*yl4*yl6)/672 + (11*y1^3*y2^9*y3^13*yl4*yl6)/672 + 
 (11*y1^4*y2^9*y3^13*yl4*yl6)/672 + (11*y1^5*y2^9*y3^13*yl4*yl6)/672 + 
 (11*y1^6*y2^9*y3^13*yl4*yl6)/672 + (11*y1^7*y2^9*y3^13*yl4*yl6)/672 + 
 (11*y1^8*y2^9*y3^13*yl4*yl6)/672 + (11*y1^9*y2^9*y3^13*yl4*yl6)/672 + 
 (11*y1^10*y2^9*y3^13*yl4*yl6)/672 + (11*y1^11*y2^9*y3^13*yl4*yl6)/672 + 
 (11*y1^12*y2^9*y3^13*yl4*yl6)/672 + (11*y1^13*y2^9*y3^13*yl4*yl6)/672 + 
 (11*y1^14*y2^9*y3^13*yl4*yl6)/672 + (23*y1*y2^10*y3^13*yl4*yl6)/96 + 
 (5*y1^2*y2^10*y3^13*yl4*yl6)/288 + (5*y1^3*y2^10*y3^13*yl4*yl6)/288 + 
 (5*y1^4*y2^10*y3^13*yl4*yl6)/288 + (5*y1^5*y2^10*y3^13*yl4*yl6)/288 + 
 (5*y1^6*y2^10*y3^13*yl4*yl6)/288 + (5*y1^7*y2^10*y3^13*yl4*yl6)/288 + 
 (5*y1^8*y2^10*y3^13*yl4*yl6)/288 + (5*y1^9*y2^10*y3^13*yl4*yl6)/288 + 
 (5*y1^10*y2^10*y3^13*yl4*yl6)/288 + (5*y1^11*y2^10*y3^13*yl4*yl6)/288 + 
 (5*y1^12*y2^10*y3^13*yl4*yl6)/288 + (5*y1^13*y2^10*y3^13*yl4*yl6)/288 + 
 (5*y1^14*y2^10*y3^13*yl4*yl6)/288 + (35*y1*y2^11*y3^13*yl4*yl6)/144 + 
 (13*y1^2*y2^11*y3^13*yl4*yl6)/720 + (13*y1^3*y2^11*y3^13*yl4*yl6)/720 + 
 (13*y1^4*y2^11*y3^13*yl4*yl6)/720 + (13*y1^5*y2^11*y3^13*yl4*yl6)/720 + 
 (13*y1^6*y2^11*y3^13*yl4*yl6)/720 + (13*y1^7*y2^11*y3^13*yl4*yl6)/720 + 
 (13*y1^8*y2^11*y3^13*yl4*yl6)/720 + (13*y1^9*y2^11*y3^13*yl4*yl6)/720 + 
 (13*y1^10*y2^11*y3^13*yl4*yl6)/720 + (13*y1^11*y2^11*y3^13*yl4*yl6)/720 + 
 (13*y1^12*y2^11*y3^13*yl4*yl6)/720 + (13*y1^13*y2^11*y3^13*yl4*yl6)/720 + 
 (13*y1^14*y2^11*y3^13*yl4*yl6)/720 + (59*y1*y2^12*y3^13*yl4*yl6)/240 + 
 (49*y1^2*y2^12*y3^13*yl4*yl6)/2640 + (49*y1^3*y2^12*y3^13*yl4*yl6)/2640 + 
 (49*y1^4*y2^12*y3^13*yl4*yl6)/2640 + (49*y1^5*y2^12*y3^13*yl4*yl6)/2640 + 
 (49*y1^6*y2^12*y3^13*yl4*yl6)/2640 + (49*y1^7*y2^12*y3^13*yl4*yl6)/2640 + 
 (49*y1^8*y2^12*y3^13*yl4*yl6)/2640 + (49*y1^9*y2^12*y3^13*yl4*yl6)/2640 + 
 (49*y1^10*y2^12*y3^13*yl4*yl6)/2640 + (49*y1^11*y2^12*y3^13*yl4*yl6)/2640 + 
 (49*y1^12*y2^12*y3^13*yl4*yl6)/2640 + (49*y1^13*y2^12*y3^13*yl4*yl6)/2640 + 
 (49*y1^14*y2^12*y3^13*yl4*yl6)/2640 + (131*y1*y2^13*y3^13*yl4*yl6)/528 + 
 (5*y1^2*y2^13*y3^13*yl4*yl6)/264 + (5*y1^3*y2^13*y3^13*yl4*yl6)/264 + 
 (5*y1^4*y2^13*y3^13*yl4*yl6)/264 + (5*y1^5*y2^13*y3^13*yl4*yl6)/264 + 
 (5*y1^6*y2^13*y3^13*yl4*yl6)/264 + (5*y1^7*y2^13*y3^13*yl4*yl6)/264 + 
 (5*y1^8*y2^13*y3^13*yl4*yl6)/264 + (5*y1^9*y2^13*y3^13*yl4*yl6)/264 + 
 (5*y1^10*y2^13*y3^13*yl4*yl6)/264 + (5*y1^11*y2^13*y3^13*yl4*yl6)/264 + 
 (5*y1^12*y2^13*y3^13*yl4*yl6)/264 + (5*y1^13*y2^13*y3^13*yl4*yl6)/264 + 
 (5*y1^14*y2^13*y3^13*yl4*yl6)/264 + (y1*y2^14*y3^13*yl4*yl6)/4 + 
 (y1^2*y2^14*y3^13*yl4*yl6)/52 + (y1^3*y2^14*y3^13*yl4*yl6)/52 + 
 (y1^4*y2^14*y3^13*yl4*yl6)/52 + (y1^5*y2^14*y3^13*yl4*yl6)/52 + 
 (y1^6*y2^14*y3^13*yl4*yl6)/52 + (y1^7*y2^14*y3^13*yl4*yl6)/52 + 
 (y1^8*y2^14*y3^13*yl4*yl6)/52 + (y1^9*y2^14*y3^13*yl4*yl6)/52 + 
 (y1^10*y2^14*y3^13*yl4*yl6)/52 + (y1^11*y2^14*y3^13*yl4*yl6)/52 + 
 (y1^12*y2^14*y3^13*yl4*yl6)/52 + (y1^13*y2^14*y3^13*yl4*yl6)/52 + 
 (y1^14*y2^14*y3^13*yl4*yl6)/52 + (1561793*y1*y2^2*y3^14*yl4*yl6)/1441440 + 
 (1201433*y1^2*y2^2*y3^14*yl4*yl6)/1441440 + 
 (1201433*y1^3*y2^2*y3^14*yl4*yl6)/1441440 + 
 (1201433*y1^4*y2^2*y3^14*yl4*yl6)/1441440 + 
 (1201433*y1^5*y2^2*y3^14*yl4*yl6)/1441440 + 
 (1201433*y1^6*y2^2*y3^14*yl4*yl6)/1441440 + 
 (1201433*y1^7*y2^2*y3^14*yl4*yl6)/1441440 + 
 (1201433*y1^8*y2^2*y3^14*yl4*yl6)/1441440 + 
 (1201433*y1^9*y2^2*y3^14*yl4*yl6)/1441440 + 
 (1201433*y1^10*y2^2*y3^14*yl4*yl6)/1441440 + 
 (1201433*y1^11*y2^2*y3^14*yl4*yl6)/1441440 + 
 (1201433*y1^12*y2^2*y3^14*yl4*yl6)/1441440 + 
 (1201433*y1^13*y2^2*y3^14*yl4*yl6)/1441440 + 
 (1201433*y1^14*y2^2*y3^14*yl4*yl6)/1441440 + (y1*y2^3*y3^14*yl4*yl6)/52 - 
 (11*y1^2*y2^3*y3^14*yl4*yl6)/104 - (11*y1^3*y2^3*y3^14*yl4*yl6)/104 - 
 (11*y1^4*y2^3*y3^14*yl4*yl6)/104 - (11*y1^5*y2^3*y3^14*yl4*yl6)/104 - 
 (11*y1^6*y2^3*y3^14*yl4*yl6)/104 - (11*y1^7*y2^3*y3^14*yl4*yl6)/104 - 
 (11*y1^8*y2^3*y3^14*yl4*yl6)/104 - (11*y1^9*y2^3*y3^14*yl4*yl6)/104 - 
 (11*y1^10*y2^3*y3^14*yl4*yl6)/104 - (11*y1^11*y2^3*y3^14*yl4*yl6)/104 - 
 (11*y1^12*y2^3*y3^14*yl4*yl6)/104 - (11*y1^13*y2^3*y3^14*yl4*yl6)/104 - 
 (11*y1^14*y2^3*y3^14*yl4*yl6)/104 + (15*y1*y2^4*y3^14*yl4*yl6)/104 - 
 (7*y1^2*y2^4*y3^14*yl4*yl6)/312 - (7*y1^3*y2^4*y3^14*yl4*yl6)/312 - 
 (7*y1^4*y2^4*y3^14*yl4*yl6)/312 - (7*y1^5*y2^4*y3^14*yl4*yl6)/312 - 
 (7*y1^6*y2^4*y3^14*yl4*yl6)/312 - (7*y1^7*y2^4*y3^14*yl4*yl6)/312 - 
 (7*y1^8*y2^4*y3^14*yl4*yl6)/312 - (7*y1^9*y2^4*y3^14*yl4*yl6)/312 - 
 (7*y1^10*y2^4*y3^14*yl4*yl6)/312 - (7*y1^11*y2^4*y3^14*yl4*yl6)/312 - 
 (7*y1^12*y2^4*y3^14*yl4*yl6)/312 - (7*y1^13*y2^4*y3^14*yl4*yl6)/312 - 
 (7*y1^14*y2^4*y3^14*yl4*yl6)/312 + (29*y1*y2^5*y3^14*yl4*yl6)/156 - 
 (y1^2*y2^5*y3^14*yl4*yl6)/624 - (y1^3*y2^5*y3^14*yl4*yl6)/624 - 
 (y1^4*y2^5*y3^14*yl4*yl6)/624 - (y1^5*y2^5*y3^14*yl4*yl6)/624 - 
 (y1^6*y2^5*y3^14*yl4*yl6)/624 - (y1^7*y2^5*y3^14*yl4*yl6)/624 - 
 (y1^8*y2^5*y3^14*yl4*yl6)/624 - (y1^9*y2^5*y3^14*yl4*yl6)/624 - 
 (y1^10*y2^5*y3^14*yl4*yl6)/624 - (y1^11*y2^5*y3^14*yl4*yl6)/624 - 
 (y1^12*y2^5*y3^14*yl4*yl6)/624 - (y1^13*y2^5*y3^14*yl4*yl6)/624 - 
 (y1^14*y2^5*y3^14*yl4*yl6)/624 + (43*y1*y2^6*y3^14*yl4*yl6)/208 + 
 (7*y1^2*y2^6*y3^14*yl4*yl6)/1040 + (7*y1^3*y2^6*y3^14*yl4*yl6)/1040 + 
 (7*y1^4*y2^6*y3^14*yl4*yl6)/1040 + (7*y1^5*y2^6*y3^14*yl4*yl6)/1040 + 
 (7*y1^6*y2^6*y3^14*yl4*yl6)/1040 + (7*y1^7*y2^6*y3^14*yl4*yl6)/1040 + 
 (7*y1^8*y2^6*y3^14*yl4*yl6)/1040 + (7*y1^9*y2^6*y3^14*yl4*yl6)/1040 + 
 (7*y1^10*y2^6*y3^14*yl4*yl6)/1040 + (7*y1^11*y2^6*y3^14*yl4*yl6)/1040 + 
 (7*y1^12*y2^6*y3^14*yl4*yl6)/1040 + (7*y1^13*y2^6*y3^14*yl4*yl6)/1040 + 
 (7*y1^14*y2^6*y3^14*yl4*yl6)/1040 + (57*y1*y2^7*y3^14*yl4*yl6)/260 + 
 (17*y1^2*y2^7*y3^14*yl4*yl6)/1560 + (17*y1^3*y2^7*y3^14*yl4*yl6)/1560 + 
 (17*y1^4*y2^7*y3^14*yl4*yl6)/1560 + (17*y1^5*y2^7*y3^14*yl4*yl6)/1560 + 
 (17*y1^6*y2^7*y3^14*yl4*yl6)/1560 + (17*y1^7*y2^7*y3^14*yl4*yl6)/1560 + 
 (17*y1^8*y2^7*y3^14*yl4*yl6)/1560 + (17*y1^9*y2^7*y3^14*yl4*yl6)/1560 + 
 (17*y1^10*y2^7*y3^14*yl4*yl6)/1560 + (17*y1^11*y2^7*y3^14*yl4*yl6)/1560 + 
 (17*y1^12*y2^7*y3^14*yl4*yl6)/1560 + (17*y1^13*y2^7*y3^14*yl4*yl6)/1560 + 
 (17*y1^14*y2^7*y3^14*yl4*yl6)/1560 + (71*y1*y2^8*y3^14*yl4*yl6)/312 + 
 (29*y1^2*y2^8*y3^14*yl4*yl6)/2184 + (29*y1^3*y2^8*y3^14*yl4*yl6)/2184 + 
 (29*y1^4*y2^8*y3^14*yl4*yl6)/2184 + (29*y1^5*y2^8*y3^14*yl4*yl6)/2184 + 
 (29*y1^6*y2^8*y3^14*yl4*yl6)/2184 + (29*y1^7*y2^8*y3^14*yl4*yl6)/2184 + 
 (29*y1^8*y2^8*y3^14*yl4*yl6)/2184 + (29*y1^9*y2^8*y3^14*yl4*yl6)/2184 + 
 (29*y1^10*y2^8*y3^14*yl4*yl6)/2184 + (29*y1^11*y2^8*y3^14*yl4*yl6)/2184 + 
 (29*y1^12*y2^8*y3^14*yl4*yl6)/2184 + (29*y1^13*y2^8*y3^14*yl4*yl6)/2184 + 
 (29*y1^14*y2^8*y3^14*yl4*yl6)/2184 + (85*y1*y2^9*y3^14*yl4*yl6)/364 + 
 (43*y1^2*y2^9*y3^14*yl4*yl6)/2912 + (43*y1^3*y2^9*y3^14*yl4*yl6)/2912 + 
 (43*y1^4*y2^9*y3^14*yl4*yl6)/2912 + (43*y1^5*y2^9*y3^14*yl4*yl6)/2912 + 
 (43*y1^6*y2^9*y3^14*yl4*yl6)/2912 + (43*y1^7*y2^9*y3^14*yl4*yl6)/2912 + 
 (43*y1^8*y2^9*y3^14*yl4*yl6)/2912 + (43*y1^9*y2^9*y3^14*yl4*yl6)/2912 + 
 (43*y1^10*y2^9*y3^14*yl4*yl6)/2912 + (43*y1^11*y2^9*y3^14*yl4*yl6)/2912 + 
 (43*y1^12*y2^9*y3^14*yl4*yl6)/2912 + (43*y1^13*y2^9*y3^14*yl4*yl6)/2912 + 
 (43*y1^14*y2^9*y3^14*yl4*yl6)/2912 + (99*y1*y2^10*y3^14*yl4*yl6)/416 + 
 (59*y1^2*y2^10*y3^14*yl4*yl6)/3744 + (59*y1^3*y2^10*y3^14*yl4*yl6)/3744 + 
 (59*y1^4*y2^10*y3^14*yl4*yl6)/3744 + (59*y1^5*y2^10*y3^14*yl4*yl6)/3744 + 
 (59*y1^6*y2^10*y3^14*yl4*yl6)/3744 + (59*y1^7*y2^10*y3^14*yl4*yl6)/3744 + 
 (59*y1^8*y2^10*y3^14*yl4*yl6)/3744 + (59*y1^9*y2^10*y3^14*yl4*yl6)/3744 + 
 (59*y1^10*y2^10*y3^14*yl4*yl6)/3744 + (59*y1^11*y2^10*y3^14*yl4*yl6)/3744 + 
 (59*y1^12*y2^10*y3^14*yl4*yl6)/3744 + (59*y1^13*y2^10*y3^14*yl4*yl6)/3744 + 
 (59*y1^14*y2^10*y3^14*yl4*yl6)/3744 + (113*y1*y2^11*y3^14*yl4*yl6)/468 + 
 (77*y1^2*y2^11*y3^14*yl4*yl6)/4680 + (77*y1^3*y2^11*y3^14*yl4*yl6)/4680 + 
 (77*y1^4*y2^11*y3^14*yl4*yl6)/4680 + (77*y1^5*y2^11*y3^14*yl4*yl6)/4680 + 
 (77*y1^6*y2^11*y3^14*yl4*yl6)/4680 + (77*y1^7*y2^11*y3^14*yl4*yl6)/4680 + 
 (77*y1^8*y2^11*y3^14*yl4*yl6)/4680 + (77*y1^9*y2^11*y3^14*yl4*yl6)/4680 + 
 (77*y1^10*y2^11*y3^14*yl4*yl6)/4680 + (77*y1^11*y2^11*y3^14*yl4*yl6)/4680 + 
 (77*y1^12*y2^11*y3^14*yl4*yl6)/4680 + (77*y1^13*y2^11*y3^14*yl4*yl6)/4680 + 
 (77*y1^14*y2^11*y3^14*yl4*yl6)/4680 + (127*y1*y2^12*y3^14*yl4*yl6)/520 + 
 (97*y1^2*y2^12*y3^14*yl4*yl6)/5720 + (97*y1^3*y2^12*y3^14*yl4*yl6)/5720 + 
 (97*y1^4*y2^12*y3^14*yl4*yl6)/5720 + (97*y1^5*y2^12*y3^14*yl4*yl6)/5720 + 
 (97*y1^6*y2^12*y3^14*yl4*yl6)/5720 + (97*y1^7*y2^12*y3^14*yl4*yl6)/5720 + 
 (97*y1^8*y2^12*y3^14*yl4*yl6)/5720 + (97*y1^9*y2^12*y3^14*yl4*yl6)/5720 + 
 (97*y1^10*y2^12*y3^14*yl4*yl6)/5720 + (97*y1^11*y2^12*y3^14*yl4*yl6)/5720 + 
 (97*y1^12*y2^12*y3^14*yl4*yl6)/5720 + (97*y1^13*y2^12*y3^14*yl4*yl6)/5720 + 
 (97*y1^14*y2^12*y3^14*yl4*yl6)/5720 + (141*y1*y2^13*y3^14*yl4*yl6)/572 + 
 (119*y1^2*y2^13*y3^14*yl4*yl6)/6864 + (119*y1^3*y2^13*y3^14*yl4*yl6)/6864 + 
 (119*y1^4*y2^13*y3^14*yl4*yl6)/6864 + (119*y1^5*y2^13*y3^14*yl4*yl6)/6864 + 
 (119*y1^6*y2^13*y3^14*yl4*yl6)/6864 + (119*y1^7*y2^13*y3^14*yl4*yl6)/6864 + 
 (119*y1^8*y2^13*y3^14*yl4*yl6)/6864 + (119*y1^9*y2^13*y3^14*yl4*yl6)/6864 + 
 (119*y1^10*y2^13*y3^14*yl4*yl6)/6864 + (119*y1^11*y2^13*y3^14*yl4*yl6)/
  6864 + (119*y1^12*y2^13*y3^14*yl4*yl6)/6864 + 
 (119*y1^13*y2^13*y3^14*yl4*yl6)/6864 + (119*y1^14*y2^13*y3^14*yl4*yl6)/
  6864 + (155*y1*y2^14*y3^14*yl4*yl6)/624 + (11*y1^2*y2^14*y3^14*yl4*yl6)/
  624 + (11*y1^3*y2^14*y3^14*yl4*yl6)/624 + (11*y1^4*y2^14*y3^14*yl4*yl6)/
  624 + (11*y1^5*y2^14*y3^14*yl4*yl6)/624 + (11*y1^6*y2^14*y3^14*yl4*yl6)/
  624 + (11*y1^7*y2^14*y3^14*yl4*yl6)/624 + (11*y1^8*y2^14*y3^14*yl4*yl6)/
  624 + (11*y1^9*y2^14*y3^14*yl4*yl6)/624 + (11*y1^10*y2^14*y3^14*yl4*yl6)/
  624 + (11*y1^11*y2^14*y3^14*yl4*yl6)/624 + (11*y1^12*y2^14*y3^14*yl4*yl6)/
  624 + (11*y1^13*y2^14*y3^14*yl4*yl6)/624 + (11*y1^14*y2^14*y3^14*yl4*yl6)/
  624 + (y1*y2^3*y3^2*yl4^2*yl6)/2 + (y1^2*y2^3*y3^2*yl4^2*yl6)/4 + 
 (3*y1^3*y2^3*y3^2*yl4^2*yl6)/16 + (7*y1^4*y2^3*y3^2*yl4^2*yl6)/48 + 
 (11*y1^5*y2^3*y3^2*yl4^2*yl6)/96 + (43*y1^6*y2^3*y3^2*yl4^2*yl6)/480 + 
 (11*y1^7*y2^3*y3^2*yl4^2*yl6)/160 + (57*y1^8*y2^3*y3^2*yl4^2*yl6)/1120 + 
 (79*y1^9*y2^3*y3^2*yl4^2*yl6)/2240 + (431*y1^10*y2^3*y3^2*yl4^2*yl6)/20160 + 
 (179*y1^11*y2^3*y3^2*yl4^2*yl6)/20160 - (551*y1^12*y2^3*y3^2*yl4^2*yl6)/
  221760 - (2861*y1^13*y2^3*y3^2*yl4^2*yl6)/221760 - 
 (64913*y1^14*y2^3*y3^2*yl4^2*yl6)/2882880 - (y1*y2^4*y3^2*yl4^2*yl6)/8 - 
 (y1^2*y2^4*y3^2*yl4^2*yl6)/6 - (y1^3*y2^4*y3^2*yl4^2*yl6)/6 - 
 (y1^4*y2^4*y3^2*yl4^2*yl6)/6 - (y1^5*y2^4*y3^2*yl4^2*yl6)/6 - 
 (y1^6*y2^4*y3^2*yl4^2*yl6)/6 - (y1^7*y2^4*y3^2*yl4^2*yl6)/6 - 
 (y1^8*y2^4*y3^2*yl4^2*yl6)/6 - (y1^9*y2^4*y3^2*yl4^2*yl6)/6 - 
 (y1^10*y2^4*y3^2*yl4^2*yl6)/6 - (y1^11*y2^4*y3^2*yl4^2*yl6)/6 - 
 (y1^12*y2^4*y3^2*yl4^2*yl6)/6 - (y1^13*y2^4*y3^2*yl4^2*yl6)/6 - 
 (y1^14*y2^4*y3^2*yl4^2*yl6)/6 - (y1^2*y2^5*y3^2*yl4^2*yl6)/16 - 
 (y1^3*y2^5*y3^2*yl4^2*yl6)/16 - (y1^4*y2^5*y3^2*yl4^2*yl6)/16 - 
 (y1^5*y2^5*y3^2*yl4^2*yl6)/16 - (y1^6*y2^5*y3^2*yl4^2*yl6)/16 - 
 (y1^7*y2^5*y3^2*yl4^2*yl6)/16 - (y1^8*y2^5*y3^2*yl4^2*yl6)/16 - 
 (y1^9*y2^5*y3^2*yl4^2*yl6)/16 - (y1^10*y2^5*y3^2*yl4^2*yl6)/16 - 
 (y1^11*y2^5*y3^2*yl4^2*yl6)/16 - (y1^12*y2^5*y3^2*yl4^2*yl6)/16 - 
 (y1^13*y2^5*y3^2*yl4^2*yl6)/16 - (y1^14*y2^5*y3^2*yl4^2*yl6)/16 + 
 (y1*y2^6*y3^2*yl4^2*yl6)/24 - (y1^2*y2^6*y3^2*yl4^2*yl6)/30 - 
 (y1^3*y2^6*y3^2*yl4^2*yl6)/30 - (y1^4*y2^6*y3^2*yl4^2*yl6)/30 - 
 (y1^5*y2^6*y3^2*yl4^2*yl6)/30 - (y1^6*y2^6*y3^2*yl4^2*yl6)/30 - 
 (y1^7*y2^6*y3^2*yl4^2*yl6)/30 - (y1^8*y2^6*y3^2*yl4^2*yl6)/30 - 
 (y1^9*y2^6*y3^2*yl4^2*yl6)/30 - (y1^10*y2^6*y3^2*yl4^2*yl6)/30 - 
 (y1^11*y2^6*y3^2*yl4^2*yl6)/30 - (y1^12*y2^6*y3^2*yl4^2*yl6)/30 - 
 (y1^13*y2^6*y3^2*yl4^2*yl6)/30 - (y1^14*y2^6*y3^2*yl4^2*yl6)/30 + 
 (y1*y2^7*y3^2*yl4^2*yl6)/16 - (y1^2*y2^7*y3^2*yl4^2*yl6)/48 - 
 (y1^3*y2^7*y3^2*yl4^2*yl6)/48 - (y1^4*y2^7*y3^2*yl4^2*yl6)/48 - 
 (y1^5*y2^7*y3^2*yl4^2*yl6)/48 - (y1^6*y2^7*y3^2*yl4^2*yl6)/48 - 
 (y1^7*y2^7*y3^2*yl4^2*yl6)/48 - (y1^8*y2^7*y3^2*yl4^2*yl6)/48 - 
 (y1^9*y2^7*y3^2*yl4^2*yl6)/48 - (y1^10*y2^7*y3^2*yl4^2*yl6)/48 - 
 (y1^11*y2^7*y3^2*yl4^2*yl6)/48 - (y1^12*y2^7*y3^2*yl4^2*yl6)/48 - 
 (y1^13*y2^7*y3^2*yl4^2*yl6)/48 - (y1^14*y2^7*y3^2*yl4^2*yl6)/48 + 
 (3*y1*y2^8*y3^2*yl4^2*yl6)/40 - (y1^2*y2^8*y3^2*yl4^2*yl6)/70 - 
 (y1^3*y2^8*y3^2*yl4^2*yl6)/70 - (y1^4*y2^8*y3^2*yl4^2*yl6)/70 - 
 (y1^5*y2^8*y3^2*yl4^2*yl6)/70 - (y1^6*y2^8*y3^2*yl4^2*yl6)/70 - 
 (y1^7*y2^8*y3^2*yl4^2*yl6)/70 - (y1^8*y2^8*y3^2*yl4^2*yl6)/70 - 
 (y1^9*y2^8*y3^2*yl4^2*yl6)/70 - (y1^10*y2^8*y3^2*yl4^2*yl6)/70 - 
 (y1^11*y2^8*y3^2*yl4^2*yl6)/70 - (y1^12*y2^8*y3^2*yl4^2*yl6)/70 - 
 (y1^13*y2^8*y3^2*yl4^2*yl6)/70 - (y1^14*y2^8*y3^2*yl4^2*yl6)/70 + 
 (y1*y2^9*y3^2*yl4^2*yl6)/12 - (y1^2*y2^9*y3^2*yl4^2*yl6)/96 - 
 (y1^3*y2^9*y3^2*yl4^2*yl6)/96 - (y1^4*y2^9*y3^2*yl4^2*yl6)/96 - 
 (y1^5*y2^9*y3^2*yl4^2*yl6)/96 - (y1^6*y2^9*y3^2*yl4^2*yl6)/96 - 
 (y1^7*y2^9*y3^2*yl4^2*yl6)/96 - (y1^8*y2^9*y3^2*yl4^2*yl6)/96 - 
 (y1^9*y2^9*y3^2*yl4^2*yl6)/96 - (y1^10*y2^9*y3^2*yl4^2*yl6)/96 - 
 (y1^11*y2^9*y3^2*yl4^2*yl6)/96 - (y1^12*y2^9*y3^2*yl4^2*yl6)/96 - 
 (y1^13*y2^9*y3^2*yl4^2*yl6)/96 - (y1^14*y2^9*y3^2*yl4^2*yl6)/96 + 
 (5*y1*y2^10*y3^2*yl4^2*yl6)/56 - (y1^2*y2^10*y3^2*yl4^2*yl6)/126 - 
 (y1^3*y2^10*y3^2*yl4^2*yl6)/126 - (y1^4*y2^10*y3^2*yl4^2*yl6)/126 - 
 (y1^5*y2^10*y3^2*yl4^2*yl6)/126 - (y1^6*y2^10*y3^2*yl4^2*yl6)/126 - 
 (y1^7*y2^10*y3^2*yl4^2*yl6)/126 - (y1^8*y2^10*y3^2*yl4^2*yl6)/126 - 
 (y1^9*y2^10*y3^2*yl4^2*yl6)/126 - (y1^10*y2^10*y3^2*yl4^2*yl6)/126 - 
 (y1^11*y2^10*y3^2*yl4^2*yl6)/126 - (y1^12*y2^10*y3^2*yl4^2*yl6)/126 - 
 (y1^13*y2^10*y3^2*yl4^2*yl6)/126 - (y1^14*y2^10*y3^2*yl4^2*yl6)/126 + 
 (3*y1*y2^11*y3^2*yl4^2*yl6)/32 - (y1^2*y2^11*y3^2*yl4^2*yl6)/160 - 
 (y1^3*y2^11*y3^2*yl4^2*yl6)/160 - (y1^4*y2^11*y3^2*yl4^2*yl6)/160 - 
 (y1^5*y2^11*y3^2*yl4^2*yl6)/160 - (y1^6*y2^11*y3^2*yl4^2*yl6)/160 - 
 (y1^7*y2^11*y3^2*yl4^2*yl6)/160 - (y1^8*y2^11*y3^2*yl4^2*yl6)/160 - 
 (y1^9*y2^11*y3^2*yl4^2*yl6)/160 - (y1^10*y2^11*y3^2*yl4^2*yl6)/160 - 
 (y1^11*y2^11*y3^2*yl4^2*yl6)/160 - (y1^12*y2^11*y3^2*yl4^2*yl6)/160 - 
 (y1^13*y2^11*y3^2*yl4^2*yl6)/160 - (y1^14*y2^11*y3^2*yl4^2*yl6)/160 + 
 (7*y1*y2^12*y3^2*yl4^2*yl6)/72 - (y1^2*y2^12*y3^2*yl4^2*yl6)/198 - 
 (y1^3*y2^12*y3^2*yl4^2*yl6)/198 - (y1^4*y2^12*y3^2*yl4^2*yl6)/198 - 
 (y1^5*y2^12*y3^2*yl4^2*yl6)/198 - (y1^6*y2^12*y3^2*yl4^2*yl6)/198 - 
 (y1^7*y2^12*y3^2*yl4^2*yl6)/198 - (y1^8*y2^12*y3^2*yl4^2*yl6)/198 - 
 (y1^9*y2^12*y3^2*yl4^2*yl6)/198 - (y1^10*y2^12*y3^2*yl4^2*yl6)/198 - 
 (y1^11*y2^12*y3^2*yl4^2*yl6)/198 - (y1^12*y2^12*y3^2*yl4^2*yl6)/198 - 
 (y1^13*y2^12*y3^2*yl4^2*yl6)/198 - (y1^14*y2^12*y3^2*yl4^2*yl6)/198 + 
 (y1*y2^13*y3^2*yl4^2*yl6)/10 - (y1^2*y2^13*y3^2*yl4^2*yl6)/240 - 
 (y1^3*y2^13*y3^2*yl4^2*yl6)/240 - (y1^4*y2^13*y3^2*yl4^2*yl6)/240 - 
 (y1^5*y2^13*y3^2*yl4^2*yl6)/240 - (y1^6*y2^13*y3^2*yl4^2*yl6)/240 - 
 (y1^7*y2^13*y3^2*yl4^2*yl6)/240 - (y1^8*y2^13*y3^2*yl4^2*yl6)/240 - 
 (y1^9*y2^13*y3^2*yl4^2*yl6)/240 - (y1^10*y2^13*y3^2*yl4^2*yl6)/240 - 
 (y1^11*y2^13*y3^2*yl4^2*yl6)/240 - (y1^12*y2^13*y3^2*yl4^2*yl6)/240 - 
 (y1^13*y2^13*y3^2*yl4^2*yl6)/240 - (y1^14*y2^13*y3^2*yl4^2*yl6)/240 + 
 (9*y1*y2^14*y3^2*yl4^2*yl6)/88 - (y1^2*y2^14*y3^2*yl4^2*yl6)/286 - 
 (y1^3*y2^14*y3^2*yl4^2*yl6)/286 - (y1^4*y2^14*y3^2*yl4^2*yl6)/286 - 
 (y1^5*y2^14*y3^2*yl4^2*yl6)/286 - (y1^6*y2^14*y3^2*yl4^2*yl6)/286 - 
 (y1^7*y2^14*y3^2*yl4^2*yl6)/286 - (y1^8*y2^14*y3^2*yl4^2*yl6)/286 - 
 (y1^9*y2^14*y3^2*yl4^2*yl6)/286 - (y1^10*y2^14*y3^2*yl4^2*yl6)/286 - 
 (y1^11*y2^14*y3^2*yl4^2*yl6)/286 - (y1^12*y2^14*y3^2*yl4^2*yl6)/286 - 
 (y1^13*y2^14*y3^2*yl4^2*yl6)/286 - (y1^14*y2^14*y3^2*yl4^2*yl6)/286 + 
 (7*y1*y2^3*y3^3*yl4^2*yl6)/16 + (5*y1^2*y2^3*y3^3*yl4^2*yl6)/16 + 
 (5*y1^3*y2^3*y3^3*yl4^2*yl6)/16 + (5*y1^4*y2^3*y3^3*yl4^2*yl6)/16 + 
 (5*y1^5*y2^3*y3^3*yl4^2*yl6)/16 + (5*y1^6*y2^3*y3^3*yl4^2*yl6)/16 + 
 (5*y1^7*y2^3*y3^3*yl4^2*yl6)/16 + (5*y1^8*y2^3*y3^3*yl4^2*yl6)/16 + 
 (5*y1^9*y2^3*y3^3*yl4^2*yl6)/16 + (5*y1^10*y2^3*y3^3*yl4^2*yl6)/16 + 
 (5*y1^11*y2^3*y3^3*yl4^2*yl6)/16 + (5*y1^12*y2^3*y3^3*yl4^2*yl6)/16 + 
 (5*y1^13*y2^3*y3^3*yl4^2*yl6)/16 + (5*y1^14*y2^3*y3^3*yl4^2*yl6)/16 - 
 (y1*y2^4*y3^3*yl4^2*yl6)/24 - (y1^2*y2^4*y3^3*yl4^2*yl6)/12 - 
 (y1^3*y2^4*y3^3*yl4^2*yl6)/12 - (y1^4*y2^4*y3^3*yl4^2*yl6)/12 - 
 (y1^5*y2^4*y3^3*yl4^2*yl6)/12 - (y1^6*y2^4*y3^3*yl4^2*yl6)/12 - 
 (y1^7*y2^4*y3^3*yl4^2*yl6)/12 - (y1^8*y2^4*y3^3*yl4^2*yl6)/12 - 
 (y1^9*y2^4*y3^3*yl4^2*yl6)/12 - (y1^10*y2^4*y3^3*yl4^2*yl6)/12 - 
 (y1^11*y2^4*y3^3*yl4^2*yl6)/12 - (y1^12*y2^4*y3^3*yl4^2*yl6)/12 - 
 (y1^13*y2^4*y3^3*yl4^2*yl6)/12 - (y1^14*y2^4*y3^3*yl4^2*yl6)/12 + 
 (y1*y2^5*y3^3*yl4^2*yl6)/32 - (y1^2*y2^5*y3^3*yl4^2*yl6)/32 - 
 (y1^3*y2^5*y3^3*yl4^2*yl6)/32 - (y1^4*y2^5*y3^3*yl4^2*yl6)/32 - 
 (y1^5*y2^5*y3^3*yl4^2*yl6)/32 - (y1^6*y2^5*y3^3*yl4^2*yl6)/32 - 
 (y1^7*y2^5*y3^3*yl4^2*yl6)/32 - (y1^8*y2^5*y3^3*yl4^2*yl6)/32 - 
 (y1^9*y2^5*y3^3*yl4^2*yl6)/32 - (y1^10*y2^5*y3^3*yl4^2*yl6)/32 - 
 (y1^11*y2^5*y3^3*yl4^2*yl6)/32 - (y1^12*y2^5*y3^3*yl4^2*yl6)/32 - 
 (y1^13*y2^5*y3^3*yl4^2*yl6)/32 - (y1^14*y2^5*y3^3*yl4^2*yl6)/32 + 
 (7*y1*y2^6*y3^3*yl4^2*yl6)/120 - (y1^2*y2^6*y3^3*yl4^2*yl6)/60 - 
 (y1^3*y2^6*y3^3*yl4^2*yl6)/60 - (y1^4*y2^6*y3^3*yl4^2*yl6)/60 - 
 (y1^5*y2^6*y3^3*yl4^2*yl6)/60 - (y1^6*y2^6*y3^3*yl4^2*yl6)/60 - 
 (y1^7*y2^6*y3^3*yl4^2*yl6)/60 - (y1^8*y2^6*y3^3*yl4^2*yl6)/60 - 
 (y1^9*y2^6*y3^3*yl4^2*yl6)/60 - (y1^10*y2^6*y3^3*yl4^2*yl6)/60 - 
 (y1^11*y2^6*y3^3*yl4^2*yl6)/60 - (y1^12*y2^6*y3^3*yl4^2*yl6)/60 - 
 (y1^13*y2^6*y3^3*yl4^2*yl6)/60 - (y1^14*y2^6*y3^3*yl4^2*yl6)/60 + 
 (7*y1*y2^7*y3^3*yl4^2*yl6)/96 - (y1^2*y2^7*y3^3*yl4^2*yl6)/96 - 
 (y1^3*y2^7*y3^3*yl4^2*yl6)/96 - (y1^4*y2^7*y3^3*yl4^2*yl6)/96 - 
 (y1^5*y2^7*y3^3*yl4^2*yl6)/96 - (y1^6*y2^7*y3^3*yl4^2*yl6)/96 - 
 (y1^7*y2^7*y3^3*yl4^2*yl6)/96 - (y1^8*y2^7*y3^3*yl4^2*yl6)/96 - 
 (y1^9*y2^7*y3^3*yl4^2*yl6)/96 - (y1^10*y2^7*y3^3*yl4^2*yl6)/96 - 
 (y1^11*y2^7*y3^3*yl4^2*yl6)/96 - (y1^12*y2^7*y3^3*yl4^2*yl6)/96 - 
 (y1^13*y2^7*y3^3*yl4^2*yl6)/96 - (y1^14*y2^7*y3^3*yl4^2*yl6)/96 + 
 (23*y1*y2^8*y3^3*yl4^2*yl6)/280 - (y1^2*y2^8*y3^3*yl4^2*yl6)/140 - 
 (y1^3*y2^8*y3^3*yl4^2*yl6)/140 - (y1^4*y2^8*y3^3*yl4^2*yl6)/140 - 
 (y1^5*y2^8*y3^3*yl4^2*yl6)/140 - (y1^6*y2^8*y3^3*yl4^2*yl6)/140 - 
 (y1^7*y2^8*y3^3*yl4^2*yl6)/140 - (y1^8*y2^8*y3^3*yl4^2*yl6)/140 - 
 (y1^9*y2^8*y3^3*yl4^2*yl6)/140 - (y1^10*y2^8*y3^3*yl4^2*yl6)/140 - 
 (y1^11*y2^8*y3^3*yl4^2*yl6)/140 - (y1^12*y2^8*y3^3*yl4^2*yl6)/140 - 
 (y1^13*y2^8*y3^3*yl4^2*yl6)/140 - (y1^14*y2^8*y3^3*yl4^2*yl6)/140 + 
 (17*y1*y2^9*y3^3*yl4^2*yl6)/192 - (y1^2*y2^9*y3^3*yl4^2*yl6)/192 - 
 (y1^3*y2^9*y3^3*yl4^2*yl6)/192 - (y1^4*y2^9*y3^3*yl4^2*yl6)/192 - 
 (y1^5*y2^9*y3^3*yl4^2*yl6)/192 - (y1^6*y2^9*y3^3*yl4^2*yl6)/192 - 
 (y1^7*y2^9*y3^3*yl4^2*yl6)/192 - (y1^8*y2^9*y3^3*yl4^2*yl6)/192 - 
 (y1^9*y2^9*y3^3*yl4^2*yl6)/192 - (y1^10*y2^9*y3^3*yl4^2*yl6)/192 - 
 (y1^11*y2^9*y3^3*yl4^2*yl6)/192 - (y1^12*y2^9*y3^3*yl4^2*yl6)/192 - 
 (y1^13*y2^9*y3^3*yl4^2*yl6)/192 - (y1^14*y2^9*y3^3*yl4^2*yl6)/192 + 
 (47*y1*y2^10*y3^3*yl4^2*yl6)/504 - (y1^2*y2^10*y3^3*yl4^2*yl6)/252 - 
 (y1^3*y2^10*y3^3*yl4^2*yl6)/252 - (y1^4*y2^10*y3^3*yl4^2*yl6)/252 - 
 (y1^5*y2^10*y3^3*yl4^2*yl6)/252 - (y1^6*y2^10*y3^3*yl4^2*yl6)/252 - 
 (y1^7*y2^10*y3^3*yl4^2*yl6)/252 - (y1^8*y2^10*y3^3*yl4^2*yl6)/252 - 
 (y1^9*y2^10*y3^3*yl4^2*yl6)/252 - (y1^10*y2^10*y3^3*yl4^2*yl6)/252 - 
 (y1^11*y2^10*y3^3*yl4^2*yl6)/252 - (y1^12*y2^10*y3^3*yl4^2*yl6)/252 - 
 (y1^13*y2^10*y3^3*yl4^2*yl6)/252 - (y1^14*y2^10*y3^3*yl4^2*yl6)/252 + 
 (31*y1*y2^11*y3^3*yl4^2*yl6)/320 - (y1^2*y2^11*y3^3*yl4^2*yl6)/320 - 
 (y1^3*y2^11*y3^3*yl4^2*yl6)/320 - (y1^4*y2^11*y3^3*yl4^2*yl6)/320 - 
 (y1^5*y2^11*y3^3*yl4^2*yl6)/320 - (y1^6*y2^11*y3^3*yl4^2*yl6)/320 - 
 (y1^7*y2^11*y3^3*yl4^2*yl6)/320 - (y1^8*y2^11*y3^3*yl4^2*yl6)/320 - 
 (y1^9*y2^11*y3^3*yl4^2*yl6)/320 - (y1^10*y2^11*y3^3*yl4^2*yl6)/320 - 
 (y1^11*y2^11*y3^3*yl4^2*yl6)/320 - (y1^12*y2^11*y3^3*yl4^2*yl6)/320 - 
 (y1^13*y2^11*y3^3*yl4^2*yl6)/320 - (y1^14*y2^11*y3^3*yl4^2*yl6)/320 + 
 (79*y1*y2^12*y3^3*yl4^2*yl6)/792 - (y1^2*y2^12*y3^3*yl4^2*yl6)/396 - 
 (y1^3*y2^12*y3^3*yl4^2*yl6)/396 - (y1^4*y2^12*y3^3*yl4^2*yl6)/396 - 
 (y1^5*y2^12*y3^3*yl4^2*yl6)/396 - (y1^6*y2^12*y3^3*yl4^2*yl6)/396 - 
 (y1^7*y2^12*y3^3*yl4^2*yl6)/396 - (y1^8*y2^12*y3^3*yl4^2*yl6)/396 - 
 (y1^9*y2^12*y3^3*yl4^2*yl6)/396 - (y1^10*y2^12*y3^3*yl4^2*yl6)/396 - 
 (y1^11*y2^12*y3^3*yl4^2*yl6)/396 - (y1^12*y2^12*y3^3*yl4^2*yl6)/396 - 
 (y1^13*y2^12*y3^3*yl4^2*yl6)/396 - (y1^14*y2^12*y3^3*yl4^2*yl6)/396 + 
 (49*y1*y2^13*y3^3*yl4^2*yl6)/480 - (y1^2*y2^13*y3^3*yl4^2*yl6)/480 - 
 (y1^3*y2^13*y3^3*yl4^2*yl6)/480 - (y1^4*y2^13*y3^3*yl4^2*yl6)/480 - 
 (y1^5*y2^13*y3^3*yl4^2*yl6)/480 - (y1^6*y2^13*y3^3*yl4^2*yl6)/480 - 
 (y1^7*y2^13*y3^3*yl4^2*yl6)/480 - (y1^8*y2^13*y3^3*yl4^2*yl6)/480 - 
 (y1^9*y2^13*y3^3*yl4^2*yl6)/480 - (y1^10*y2^13*y3^3*yl4^2*yl6)/480 - 
 (y1^11*y2^13*y3^3*yl4^2*yl6)/480 - (y1^12*y2^13*y3^3*yl4^2*yl6)/480 - 
 (y1^13*y2^13*y3^3*yl4^2*yl6)/480 - (y1^14*y2^13*y3^3*yl4^2*yl6)/480 + 
 (119*y1*y2^14*y3^3*yl4^2*yl6)/1144 - (y1^2*y2^14*y3^3*yl4^2*yl6)/572 - 
 (y1^3*y2^14*y3^3*yl4^2*yl6)/572 - (y1^4*y2^14*y3^3*yl4^2*yl6)/572 - 
 (y1^5*y2^14*y3^3*yl4^2*yl6)/572 - (y1^6*y2^14*y3^3*yl4^2*yl6)/572 - 
 (y1^7*y2^14*y3^3*yl4^2*yl6)/572 - (y1^8*y2^14*y3^3*yl4^2*yl6)/572 - 
 (y1^9*y2^14*y3^3*yl4^2*yl6)/572 - (y1^10*y2^14*y3^3*yl4^2*yl6)/572 - 
 (y1^11*y2^14*y3^3*yl4^2*yl6)/572 - (y1^12*y2^14*y3^3*yl4^2*yl6)/572 - 
 (y1^13*y2^14*y3^3*yl4^2*yl6)/572 - (y1^14*y2^14*y3^3*yl4^2*yl6)/572 + 
 (11*y1*y2^3*y3^4*yl4^2*yl6)/24 + (y1^2*y2^3*y3^4*yl4^2*yl6)/3 + 
 (y1^3*y2^3*y3^4*yl4^2*yl6)/3 + (y1^4*y2^3*y3^4*yl4^2*yl6)/3 + 
 (y1^5*y2^3*y3^4*yl4^2*yl6)/3 + (y1^6*y2^3*y3^4*yl4^2*yl6)/3 + 
 (y1^7*y2^3*y3^4*yl4^2*yl6)/3 + (y1^8*y2^3*y3^4*yl4^2*yl6)/3 + 
 (y1^9*y2^3*y3^4*yl4^2*yl6)/3 + (y1^10*y2^3*y3^4*yl4^2*yl6)/3 + 
 (y1^11*y2^3*y3^4*yl4^2*yl6)/3 + (y1^12*y2^3*y3^4*yl4^2*yl6)/3 + 
 (y1^13*y2^3*y3^4*yl4^2*yl6)/3 + (y1^14*y2^3*y3^4*yl4^2*yl6)/3 - 
 (y1*y2^4*y3^4*yl4^2*yl6)/24 - (y1^2*y2^4*y3^4*yl4^2*yl6)/12 - 
 (y1^3*y2^4*y3^4*yl4^2*yl6)/12 - (y1^4*y2^4*y3^4*yl4^2*yl6)/12 - 
 (y1^5*y2^4*y3^4*yl4^2*yl6)/12 - (y1^6*y2^4*y3^4*yl4^2*yl6)/12 - 
 (y1^7*y2^4*y3^4*yl4^2*yl6)/12 - (y1^8*y2^4*y3^4*yl4^2*yl6)/12 - 
 (y1^9*y2^4*y3^4*yl4^2*yl6)/12 - (y1^10*y2^4*y3^4*yl4^2*yl6)/12 - 
 (y1^11*y2^4*y3^4*yl4^2*yl6)/12 - (y1^12*y2^4*y3^4*yl4^2*yl6)/12 - 
 (y1^13*y2^4*y3^4*yl4^2*yl6)/12 - (y1^14*y2^4*y3^4*yl4^2*yl6)/12 + 
 (y1*y2^5*y3^4*yl4^2*yl6)/32 - (y1^2*y2^5*y3^4*yl4^2*yl6)/32 - 
 (y1^3*y2^5*y3^4*yl4^2*yl6)/32 - (y1^4*y2^5*y3^4*yl4^2*yl6)/32 - 
 (y1^5*y2^5*y3^4*yl4^2*yl6)/32 - (y1^6*y2^5*y3^4*yl4^2*yl6)/32 - 
 (y1^7*y2^5*y3^4*yl4^2*yl6)/32 - (y1^8*y2^5*y3^4*yl4^2*yl6)/32 - 
 (y1^9*y2^5*y3^4*yl4^2*yl6)/32 - (y1^10*y2^5*y3^4*yl4^2*yl6)/32 - 
 (y1^11*y2^5*y3^4*yl4^2*yl6)/32 - (y1^12*y2^5*y3^4*yl4^2*yl6)/32 - 
 (y1^13*y2^5*y3^4*yl4^2*yl6)/32 - (y1^14*y2^5*y3^4*yl4^2*yl6)/32 + 
 (7*y1*y2^6*y3^4*yl4^2*yl6)/120 - (y1^2*y2^6*y3^4*yl4^2*yl6)/60 - 
 (y1^3*y2^6*y3^4*yl4^2*yl6)/60 - (y1^4*y2^6*y3^4*yl4^2*yl6)/60 - 
 (y1^5*y2^6*y3^4*yl4^2*yl6)/60 - (y1^6*y2^6*y3^4*yl4^2*yl6)/60 - 
 (y1^7*y2^6*y3^4*yl4^2*yl6)/60 - (y1^8*y2^6*y3^4*yl4^2*yl6)/60 - 
 (y1^9*y2^6*y3^4*yl4^2*yl6)/60 - (y1^10*y2^6*y3^4*yl4^2*yl6)/60 - 
 (y1^11*y2^6*y3^4*yl4^2*yl6)/60 - (y1^12*y2^6*y3^4*yl4^2*yl6)/60 - 
 (y1^13*y2^6*y3^4*yl4^2*yl6)/60 - (y1^14*y2^6*y3^4*yl4^2*yl6)/60 + 
 (7*y1*y2^7*y3^4*yl4^2*yl6)/96 - (y1^2*y2^7*y3^4*yl4^2*yl6)/96 - 
 (y1^3*y2^7*y3^4*yl4^2*yl6)/96 - (y1^4*y2^7*y3^4*yl4^2*yl6)/96 - 
 (y1^5*y2^7*y3^4*yl4^2*yl6)/96 - (y1^6*y2^7*y3^4*yl4^2*yl6)/96 - 
 (y1^7*y2^7*y3^4*yl4^2*yl6)/96 - (y1^8*y2^7*y3^4*yl4^2*yl6)/96 - 
 (y1^9*y2^7*y3^4*yl4^2*yl6)/96 - (y1^10*y2^7*y3^4*yl4^2*yl6)/96 - 
 (y1^11*y2^7*y3^4*yl4^2*yl6)/96 - (y1^12*y2^7*y3^4*yl4^2*yl6)/96 - 
 (y1^13*y2^7*y3^4*yl4^2*yl6)/96 - (y1^14*y2^7*y3^4*yl4^2*yl6)/96 + 
 (23*y1*y2^8*y3^4*yl4^2*yl6)/280 - (y1^2*y2^8*y3^4*yl4^2*yl6)/140 - 
 (y1^3*y2^8*y3^4*yl4^2*yl6)/140 - (y1^4*y2^8*y3^4*yl4^2*yl6)/140 - 
 (y1^5*y2^8*y3^4*yl4^2*yl6)/140 - (y1^6*y2^8*y3^4*yl4^2*yl6)/140 - 
 (y1^7*y2^8*y3^4*yl4^2*yl6)/140 - (y1^8*y2^8*y3^4*yl4^2*yl6)/140 - 
 (y1^9*y2^8*y3^4*yl4^2*yl6)/140 - (y1^10*y2^8*y3^4*yl4^2*yl6)/140 - 
 (y1^11*y2^8*y3^4*yl4^2*yl6)/140 - (y1^12*y2^8*y3^4*yl4^2*yl6)/140 - 
 (y1^13*y2^8*y3^4*yl4^2*yl6)/140 - (y1^14*y2^8*y3^4*yl4^2*yl6)/140 + 
 (17*y1*y2^9*y3^4*yl4^2*yl6)/192 - (y1^2*y2^9*y3^4*yl4^2*yl6)/192 - 
 (y1^3*y2^9*y3^4*yl4^2*yl6)/192 - (y1^4*y2^9*y3^4*yl4^2*yl6)/192 - 
 (y1^5*y2^9*y3^4*yl4^2*yl6)/192 - (y1^6*y2^9*y3^4*yl4^2*yl6)/192 - 
 (y1^7*y2^9*y3^4*yl4^2*yl6)/192 - (y1^8*y2^9*y3^4*yl4^2*yl6)/192 - 
 (y1^9*y2^9*y3^4*yl4^2*yl6)/192 - (y1^10*y2^9*y3^4*yl4^2*yl6)/192 - 
 (y1^11*y2^9*y3^4*yl4^2*yl6)/192 - (y1^12*y2^9*y3^4*yl4^2*yl6)/192 - 
 (y1^13*y2^9*y3^4*yl4^2*yl6)/192 - (y1^14*y2^9*y3^4*yl4^2*yl6)/192 + 
 (47*y1*y2^10*y3^4*yl4^2*yl6)/504 - (y1^2*y2^10*y3^4*yl4^2*yl6)/252 - 
 (y1^3*y2^10*y3^4*yl4^2*yl6)/252 - (y1^4*y2^10*y3^4*yl4^2*yl6)/252 - 
 (y1^5*y2^10*y3^4*yl4^2*yl6)/252 - (y1^6*y2^10*y3^4*yl4^2*yl6)/252 - 
 (y1^7*y2^10*y3^4*yl4^2*yl6)/252 - (y1^8*y2^10*y3^4*yl4^2*yl6)/252 - 
 (y1^9*y2^10*y3^4*yl4^2*yl6)/252 - (y1^10*y2^10*y3^4*yl4^2*yl6)/252 - 
 (y1^11*y2^10*y3^4*yl4^2*yl6)/252 - (y1^12*y2^10*y3^4*yl4^2*yl6)/252 - 
 (y1^13*y2^10*y3^4*yl4^2*yl6)/252 - (y1^14*y2^10*y3^4*yl4^2*yl6)/252 + 
 (31*y1*y2^11*y3^4*yl4^2*yl6)/320 - (y1^2*y2^11*y3^4*yl4^2*yl6)/320 - 
 (y1^3*y2^11*y3^4*yl4^2*yl6)/320 - (y1^4*y2^11*y3^4*yl4^2*yl6)/320 - 
 (y1^5*y2^11*y3^4*yl4^2*yl6)/320 - (y1^6*y2^11*y3^4*yl4^2*yl6)/320 - 
 (y1^7*y2^11*y3^4*yl4^2*yl6)/320 - (y1^8*y2^11*y3^4*yl4^2*yl6)/320 - 
 (y1^9*y2^11*y3^4*yl4^2*yl6)/320 - (y1^10*y2^11*y3^4*yl4^2*yl6)/320 - 
 (y1^11*y2^11*y3^4*yl4^2*yl6)/320 - (y1^12*y2^11*y3^4*yl4^2*yl6)/320 - 
 (y1^13*y2^11*y3^4*yl4^2*yl6)/320 - (y1^14*y2^11*y3^4*yl4^2*yl6)/320 + 
 (79*y1*y2^12*y3^4*yl4^2*yl6)/792 - (y1^2*y2^12*y3^4*yl4^2*yl6)/396 - 
 (y1^3*y2^12*y3^4*yl4^2*yl6)/396 - (y1^4*y2^12*y3^4*yl4^2*yl6)/396 - 
 (y1^5*y2^12*y3^4*yl4^2*yl6)/396 - (y1^6*y2^12*y3^4*yl4^2*yl6)/396 - 
 (y1^7*y2^12*y3^4*yl4^2*yl6)/396 - (y1^8*y2^12*y3^4*yl4^2*yl6)/396 - 
 (y1^9*y2^12*y3^4*yl4^2*yl6)/396 - (y1^10*y2^12*y3^4*yl4^2*yl6)/396 - 
 (y1^11*y2^12*y3^4*yl4^2*yl6)/396 - (y1^12*y2^12*y3^4*yl4^2*yl6)/396 - 
 (y1^13*y2^12*y3^4*yl4^2*yl6)/396 - (y1^14*y2^12*y3^4*yl4^2*yl6)/396 + 
 (49*y1*y2^13*y3^4*yl4^2*yl6)/480 - (y1^2*y2^13*y3^4*yl4^2*yl6)/480 - 
 (y1^3*y2^13*y3^4*yl4^2*yl6)/480 - (y1^4*y2^13*y3^4*yl4^2*yl6)/480 - 
 (y1^5*y2^13*y3^4*yl4^2*yl6)/480 - (y1^6*y2^13*y3^4*yl4^2*yl6)/480 - 
 (y1^7*y2^13*y3^4*yl4^2*yl6)/480 - (y1^8*y2^13*y3^4*yl4^2*yl6)/480 - 
 (y1^9*y2^13*y3^4*yl4^2*yl6)/480 - (y1^10*y2^13*y3^4*yl4^2*yl6)/480 - 
 (y1^11*y2^13*y3^4*yl4^2*yl6)/480 - (y1^12*y2^13*y3^4*yl4^2*yl6)/480 - 
 (y1^13*y2^13*y3^4*yl4^2*yl6)/480 - (y1^14*y2^13*y3^4*yl4^2*yl6)/480 + 
 (119*y1*y2^14*y3^4*yl4^2*yl6)/1144 - (y1^2*y2^14*y3^4*yl4^2*yl6)/572 - 
 (y1^3*y2^14*y3^4*yl4^2*yl6)/572 - (y1^4*y2^14*y3^4*yl4^2*yl6)/572 - 
 (y1^5*y2^14*y3^4*yl4^2*yl6)/572 - (y1^6*y2^14*y3^4*yl4^2*yl6)/572 - 
 (y1^7*y2^14*y3^4*yl4^2*yl6)/572 - (y1^8*y2^14*y3^4*yl4^2*yl6)/572 - 
 (y1^9*y2^14*y3^4*yl4^2*yl6)/572 - (y1^10*y2^14*y3^4*yl4^2*yl6)/572 - 
 (y1^11*y2^14*y3^4*yl4^2*yl6)/572 - (y1^12*y2^14*y3^4*yl4^2*yl6)/572 - 
 (y1^13*y2^14*y3^4*yl4^2*yl6)/572 - (y1^14*y2^14*y3^4*yl4^2*yl6)/572 + 
 (47*y1*y2^3*y3^5*yl4^2*yl6)/96 + (35*y1^2*y2^3*y3^5*yl4^2*yl6)/96 + 
 (35*y1^3*y2^3*y3^5*yl4^2*yl6)/96 + (35*y1^4*y2^3*y3^5*yl4^2*yl6)/96 + 
 (35*y1^5*y2^3*y3^5*yl4^2*yl6)/96 + (35*y1^6*y2^3*y3^5*yl4^2*yl6)/96 + 
 (35*y1^7*y2^3*y3^5*yl4^2*yl6)/96 + (35*y1^8*y2^3*y3^5*yl4^2*yl6)/96 + 
 (35*y1^9*y2^3*y3^5*yl4^2*yl6)/96 + (35*y1^10*y2^3*y3^5*yl4^2*yl6)/96 + 
 (35*y1^11*y2^3*y3^5*yl4^2*yl6)/96 + (35*y1^12*y2^3*y3^5*yl4^2*yl6)/96 + 
 (35*y1^13*y2^3*y3^5*yl4^2*yl6)/96 + (35*y1^14*y2^3*y3^5*yl4^2*yl6)/96 - 
 (y1*y2^4*y3^5*yl4^2*yl6)/24 - (y1^2*y2^4*y3^5*yl4^2*yl6)/12 - 
 (y1^3*y2^4*y3^5*yl4^2*yl6)/12 - (y1^4*y2^4*y3^5*yl4^2*yl6)/12 - 
 (y1^5*y2^4*y3^5*yl4^2*yl6)/12 - (y1^6*y2^4*y3^5*yl4^2*yl6)/12 - 
 (y1^7*y2^4*y3^5*yl4^2*yl6)/12 - (y1^8*y2^4*y3^5*yl4^2*yl6)/12 - 
 (y1^9*y2^4*y3^5*yl4^2*yl6)/12 - (y1^10*y2^4*y3^5*yl4^2*yl6)/12 - 
 (y1^11*y2^4*y3^5*yl4^2*yl6)/12 - (y1^12*y2^4*y3^5*yl4^2*yl6)/12 - 
 (y1^13*y2^4*y3^5*yl4^2*yl6)/12 - (y1^14*y2^4*y3^5*yl4^2*yl6)/12 + 
 (y1*y2^5*y3^5*yl4^2*yl6)/32 - (y1^2*y2^5*y3^5*yl4^2*yl6)/32 - 
 (y1^3*y2^5*y3^5*yl4^2*yl6)/32 - (y1^4*y2^5*y3^5*yl4^2*yl6)/32 - 
 (y1^5*y2^5*y3^5*yl4^2*yl6)/32 - (y1^6*y2^5*y3^5*yl4^2*yl6)/32 - 
 (y1^7*y2^5*y3^5*yl4^2*yl6)/32 - (y1^8*y2^5*y3^5*yl4^2*yl6)/32 - 
 (y1^9*y2^5*y3^5*yl4^2*yl6)/32 - (y1^10*y2^5*y3^5*yl4^2*yl6)/32 - 
 (y1^11*y2^5*y3^5*yl4^2*yl6)/32 - (y1^12*y2^5*y3^5*yl4^2*yl6)/32 - 
 (y1^13*y2^5*y3^5*yl4^2*yl6)/32 - (y1^14*y2^5*y3^5*yl4^2*yl6)/32 + 
 (7*y1*y2^6*y3^5*yl4^2*yl6)/120 - (y1^2*y2^6*y3^5*yl4^2*yl6)/60 - 
 (y1^3*y2^6*y3^5*yl4^2*yl6)/60 - (y1^4*y2^6*y3^5*yl4^2*yl6)/60 - 
 (y1^5*y2^6*y3^5*yl4^2*yl6)/60 - (y1^6*y2^6*y3^5*yl4^2*yl6)/60 - 
 (y1^7*y2^6*y3^5*yl4^2*yl6)/60 - (y1^8*y2^6*y3^5*yl4^2*yl6)/60 - 
 (y1^9*y2^6*y3^5*yl4^2*yl6)/60 - (y1^10*y2^6*y3^5*yl4^2*yl6)/60 - 
 (y1^11*y2^6*y3^5*yl4^2*yl6)/60 - (y1^12*y2^6*y3^5*yl4^2*yl6)/60 - 
 (y1^13*y2^6*y3^5*yl4^2*yl6)/60 - (y1^14*y2^6*y3^5*yl4^2*yl6)/60 + 
 (7*y1*y2^7*y3^5*yl4^2*yl6)/96 - (y1^2*y2^7*y3^5*yl4^2*yl6)/96 - 
 (y1^3*y2^7*y3^5*yl4^2*yl6)/96 - (y1^4*y2^7*y3^5*yl4^2*yl6)/96 - 
 (y1^5*y2^7*y3^5*yl4^2*yl6)/96 - (y1^6*y2^7*y3^5*yl4^2*yl6)/96 - 
 (y1^7*y2^7*y3^5*yl4^2*yl6)/96 - (y1^8*y2^7*y3^5*yl4^2*yl6)/96 - 
 (y1^9*y2^7*y3^5*yl4^2*yl6)/96 - (y1^10*y2^7*y3^5*yl4^2*yl6)/96 - 
 (y1^11*y2^7*y3^5*yl4^2*yl6)/96 - (y1^12*y2^7*y3^5*yl4^2*yl6)/96 - 
 (y1^13*y2^7*y3^5*yl4^2*yl6)/96 - (y1^14*y2^7*y3^5*yl4^2*yl6)/96 + 
 (23*y1*y2^8*y3^5*yl4^2*yl6)/280 - (y1^2*y2^8*y3^5*yl4^2*yl6)/140 - 
 (y1^3*y2^8*y3^5*yl4^2*yl6)/140 - (y1^4*y2^8*y3^5*yl4^2*yl6)/140 - 
 (y1^5*y2^8*y3^5*yl4^2*yl6)/140 - (y1^6*y2^8*y3^5*yl4^2*yl6)/140 - 
 (y1^7*y2^8*y3^5*yl4^2*yl6)/140 - (y1^8*y2^8*y3^5*yl4^2*yl6)/140 - 
 (y1^9*y2^8*y3^5*yl4^2*yl6)/140 - (y1^10*y2^8*y3^5*yl4^2*yl6)/140 - 
 (y1^11*y2^8*y3^5*yl4^2*yl6)/140 - (y1^12*y2^8*y3^5*yl4^2*yl6)/140 - 
 (y1^13*y2^8*y3^5*yl4^2*yl6)/140 - (y1^14*y2^8*y3^5*yl4^2*yl6)/140 + 
 (17*y1*y2^9*y3^5*yl4^2*yl6)/192 - (y1^2*y2^9*y3^5*yl4^2*yl6)/192 - 
 (y1^3*y2^9*y3^5*yl4^2*yl6)/192 - (y1^4*y2^9*y3^5*yl4^2*yl6)/192 - 
 (y1^5*y2^9*y3^5*yl4^2*yl6)/192 - (y1^6*y2^9*y3^5*yl4^2*yl6)/192 - 
 (y1^7*y2^9*y3^5*yl4^2*yl6)/192 - (y1^8*y2^9*y3^5*yl4^2*yl6)/192 - 
 (y1^9*y2^9*y3^5*yl4^2*yl6)/192 - (y1^10*y2^9*y3^5*yl4^2*yl6)/192 - 
 (y1^11*y2^9*y3^5*yl4^2*yl6)/192 - (y1^12*y2^9*y3^5*yl4^2*yl6)/192 - 
 (y1^13*y2^9*y3^5*yl4^2*yl6)/192 - (y1^14*y2^9*y3^5*yl4^2*yl6)/192 + 
 (47*y1*y2^10*y3^5*yl4^2*yl6)/504 - (y1^2*y2^10*y3^5*yl4^2*yl6)/252 - 
 (y1^3*y2^10*y3^5*yl4^2*yl6)/252 - (y1^4*y2^10*y3^5*yl4^2*yl6)/252 - 
 (y1^5*y2^10*y3^5*yl4^2*yl6)/252 - (y1^6*y2^10*y3^5*yl4^2*yl6)/252 - 
 (y1^7*y2^10*y3^5*yl4^2*yl6)/252 - (y1^8*y2^10*y3^5*yl4^2*yl6)/252 - 
 (y1^9*y2^10*y3^5*yl4^2*yl6)/252 - (y1^10*y2^10*y3^5*yl4^2*yl6)/252 - 
 (y1^11*y2^10*y3^5*yl4^2*yl6)/252 - (y1^12*y2^10*y3^5*yl4^2*yl6)/252 - 
 (y1^13*y2^10*y3^5*yl4^2*yl6)/252 - (y1^14*y2^10*y3^5*yl4^2*yl6)/252 + 
 (31*y1*y2^11*y3^5*yl4^2*yl6)/320 - (y1^2*y2^11*y3^5*yl4^2*yl6)/320 - 
 (y1^3*y2^11*y3^5*yl4^2*yl6)/320 - (y1^4*y2^11*y3^5*yl4^2*yl6)/320 - 
 (y1^5*y2^11*y3^5*yl4^2*yl6)/320 - (y1^6*y2^11*y3^5*yl4^2*yl6)/320 - 
 (y1^7*y2^11*y3^5*yl4^2*yl6)/320 - (y1^8*y2^11*y3^5*yl4^2*yl6)/320 - 
 (y1^9*y2^11*y3^5*yl4^2*yl6)/320 - (y1^10*y2^11*y3^5*yl4^2*yl6)/320 - 
 (y1^11*y2^11*y3^5*yl4^2*yl6)/320 - (y1^12*y2^11*y3^5*yl4^2*yl6)/320 - 
 (y1^13*y2^11*y3^5*yl4^2*yl6)/320 - (y1^14*y2^11*y3^5*yl4^2*yl6)/320 + 
 (79*y1*y2^12*y3^5*yl4^2*yl6)/792 - (y1^2*y2^12*y3^5*yl4^2*yl6)/396 - 
 (y1^3*y2^12*y3^5*yl4^2*yl6)/396 - (y1^4*y2^12*y3^5*yl4^2*yl6)/396 - 
 (y1^5*y2^12*y3^5*yl4^2*yl6)/396 - (y1^6*y2^12*y3^5*yl4^2*yl6)/396 - 
 (y1^7*y2^12*y3^5*yl4^2*yl6)/396 - (y1^8*y2^12*y3^5*yl4^2*yl6)/396 - 
 (y1^9*y2^12*y3^5*yl4^2*yl6)/396 - (y1^10*y2^12*y3^5*yl4^2*yl6)/396 - 
 (y1^11*y2^12*y3^5*yl4^2*yl6)/396 - (y1^12*y2^12*y3^5*yl4^2*yl6)/396 - 
 (y1^13*y2^12*y3^5*yl4^2*yl6)/396 - (y1^14*y2^12*y3^5*yl4^2*yl6)/396 + 
 (49*y1*y2^13*y3^5*yl4^2*yl6)/480 - (y1^2*y2^13*y3^5*yl4^2*yl6)/480 - 
 (y1^3*y2^13*y3^5*yl4^2*yl6)/480 - (y1^4*y2^13*y3^5*yl4^2*yl6)/480 - 
 (y1^5*y2^13*y3^5*yl4^2*yl6)/480 - (y1^6*y2^13*y3^5*yl4^2*yl6)/480 - 
 (y1^7*y2^13*y3^5*yl4^2*yl6)/480 - (y1^8*y2^13*y3^5*yl4^2*yl6)/480 - 
 (y1^9*y2^13*y3^5*yl4^2*yl6)/480 - (y1^10*y2^13*y3^5*yl4^2*yl6)/480 - 
 (y1^11*y2^13*y3^5*yl4^2*yl6)/480 - (y1^12*y2^13*y3^5*yl4^2*yl6)/480 - 
 (y1^13*y2^13*y3^5*yl4^2*yl6)/480 - (y1^14*y2^13*y3^5*yl4^2*yl6)/480 + 
 (119*y1*y2^14*y3^5*yl4^2*yl6)/1144 - (y1^2*y2^14*y3^5*yl4^2*yl6)/572 - 
 (y1^3*y2^14*y3^5*yl4^2*yl6)/572 - (y1^4*y2^14*y3^5*yl4^2*yl6)/572 - 
 (y1^5*y2^14*y3^5*yl4^2*yl6)/572 - (y1^6*y2^14*y3^5*yl4^2*yl6)/572 - 
 (y1^7*y2^14*y3^5*yl4^2*yl6)/572 - (y1^8*y2^14*y3^5*yl4^2*yl6)/572 - 
 (y1^9*y2^14*y3^5*yl4^2*yl6)/572 - (y1^10*y2^14*y3^5*yl4^2*yl6)/572 - 
 (y1^11*y2^14*y3^5*yl4^2*yl6)/572 - (y1^12*y2^14*y3^5*yl4^2*yl6)/572 - 
 (y1^13*y2^14*y3^5*yl4^2*yl6)/572 - (y1^14*y2^14*y3^5*yl4^2*yl6)/572 + 
 (31*y1*y2^3*y3^6*yl4^2*yl6)/60 + (47*y1^2*y2^3*y3^6*yl4^2*yl6)/120 + 
 (47*y1^3*y2^3*y3^6*yl4^2*yl6)/120 + (47*y1^4*y2^3*y3^6*yl4^2*yl6)/120 + 
 (47*y1^5*y2^3*y3^6*yl4^2*yl6)/120 + (47*y1^6*y2^3*y3^6*yl4^2*yl6)/120 + 
 (47*y1^7*y2^3*y3^6*yl4^2*yl6)/120 + (47*y1^8*y2^3*y3^6*yl4^2*yl6)/120 + 
 (47*y1^9*y2^3*y3^6*yl4^2*yl6)/120 + (47*y1^10*y2^3*y3^6*yl4^2*yl6)/120 + 
 (47*y1^11*y2^3*y3^6*yl4^2*yl6)/120 + (47*y1^12*y2^3*y3^6*yl4^2*yl6)/120 + 
 (47*y1^13*y2^3*y3^6*yl4^2*yl6)/120 + (47*y1^14*y2^3*y3^6*yl4^2*yl6)/120 - 
 (y1*y2^4*y3^6*yl4^2*yl6)/24 - (y1^2*y2^4*y3^6*yl4^2*yl6)/12 - 
 (y1^3*y2^4*y3^6*yl4^2*yl6)/12 - (y1^4*y2^4*y3^6*yl4^2*yl6)/12 - 
 (y1^5*y2^4*y3^6*yl4^2*yl6)/12 - (y1^6*y2^4*y3^6*yl4^2*yl6)/12 - 
 (y1^7*y2^4*y3^6*yl4^2*yl6)/12 - (y1^8*y2^4*y3^6*yl4^2*yl6)/12 - 
 (y1^9*y2^4*y3^6*yl4^2*yl6)/12 - (y1^10*y2^4*y3^6*yl4^2*yl6)/12 - 
 (y1^11*y2^4*y3^6*yl4^2*yl6)/12 - (y1^12*y2^4*y3^6*yl4^2*yl6)/12 - 
 (y1^13*y2^4*y3^6*yl4^2*yl6)/12 - (y1^14*y2^4*y3^6*yl4^2*yl6)/12 + 
 (y1*y2^5*y3^6*yl4^2*yl6)/32 - (y1^2*y2^5*y3^6*yl4^2*yl6)/32 - 
 (y1^3*y2^5*y3^6*yl4^2*yl6)/32 - (y1^4*y2^5*y3^6*yl4^2*yl6)/32 - 
 (y1^5*y2^5*y3^6*yl4^2*yl6)/32 - (y1^6*y2^5*y3^6*yl4^2*yl6)/32 - 
 (y1^7*y2^5*y3^6*yl4^2*yl6)/32 - (y1^8*y2^5*y3^6*yl4^2*yl6)/32 - 
 (y1^9*y2^5*y3^6*yl4^2*yl6)/32 - (y1^10*y2^5*y3^6*yl4^2*yl6)/32 - 
 (y1^11*y2^5*y3^6*yl4^2*yl6)/32 - (y1^12*y2^5*y3^6*yl4^2*yl6)/32 - 
 (y1^13*y2^5*y3^6*yl4^2*yl6)/32 - (y1^14*y2^5*y3^6*yl4^2*yl6)/32 + 
 (7*y1*y2^6*y3^6*yl4^2*yl6)/120 - (y1^2*y2^6*y3^6*yl4^2*yl6)/60 - 
 (y1^3*y2^6*y3^6*yl4^2*yl6)/60 - (y1^4*y2^6*y3^6*yl4^2*yl6)/60 - 
 (y1^5*y2^6*y3^6*yl4^2*yl6)/60 - (y1^6*y2^6*y3^6*yl4^2*yl6)/60 - 
 (y1^7*y2^6*y3^6*yl4^2*yl6)/60 - (y1^8*y2^6*y3^6*yl4^2*yl6)/60 - 
 (y1^9*y2^6*y3^6*yl4^2*yl6)/60 - (y1^10*y2^6*y3^6*yl4^2*yl6)/60 - 
 (y1^11*y2^6*y3^6*yl4^2*yl6)/60 - (y1^12*y2^6*y3^6*yl4^2*yl6)/60 - 
 (y1^13*y2^6*y3^6*yl4^2*yl6)/60 - (y1^14*y2^6*y3^6*yl4^2*yl6)/60 + 
 (7*y1*y2^7*y3^6*yl4^2*yl6)/96 - (y1^2*y2^7*y3^6*yl4^2*yl6)/96 - 
 (y1^3*y2^7*y3^6*yl4^2*yl6)/96 - (y1^4*y2^7*y3^6*yl4^2*yl6)/96 - 
 (y1^5*y2^7*y3^6*yl4^2*yl6)/96 - (y1^6*y2^7*y3^6*yl4^2*yl6)/96 - 
 (y1^7*y2^7*y3^6*yl4^2*yl6)/96 - (y1^8*y2^7*y3^6*yl4^2*yl6)/96 - 
 (y1^9*y2^7*y3^6*yl4^2*yl6)/96 - (y1^10*y2^7*y3^6*yl4^2*yl6)/96 - 
 (y1^11*y2^7*y3^6*yl4^2*yl6)/96 - (y1^12*y2^7*y3^6*yl4^2*yl6)/96 - 
 (y1^13*y2^7*y3^6*yl4^2*yl6)/96 - (y1^14*y2^7*y3^6*yl4^2*yl6)/96 + 
 (23*y1*y2^8*y3^6*yl4^2*yl6)/280 - (y1^2*y2^8*y3^6*yl4^2*yl6)/140 - 
 (y1^3*y2^8*y3^6*yl4^2*yl6)/140 - (y1^4*y2^8*y3^6*yl4^2*yl6)/140 - 
 (y1^5*y2^8*y3^6*yl4^2*yl6)/140 - (y1^6*y2^8*y3^6*yl4^2*yl6)/140 - 
 (y1^7*y2^8*y3^6*yl4^2*yl6)/140 - (y1^8*y2^8*y3^6*yl4^2*yl6)/140 - 
 (y1^9*y2^8*y3^6*yl4^2*yl6)/140 - (y1^10*y2^8*y3^6*yl4^2*yl6)/140 - 
 (y1^11*y2^8*y3^6*yl4^2*yl6)/140 - (y1^12*y2^8*y3^6*yl4^2*yl6)/140 - 
 (y1^13*y2^8*y3^6*yl4^2*yl6)/140 - (y1^14*y2^8*y3^6*yl4^2*yl6)/140 + 
 (17*y1*y2^9*y3^6*yl4^2*yl6)/192 - (y1^2*y2^9*y3^6*yl4^2*yl6)/192 - 
 (y1^3*y2^9*y3^6*yl4^2*yl6)/192 - (y1^4*y2^9*y3^6*yl4^2*yl6)/192 - 
 (y1^5*y2^9*y3^6*yl4^2*yl6)/192 - (y1^6*y2^9*y3^6*yl4^2*yl6)/192 - 
 (y1^7*y2^9*y3^6*yl4^2*yl6)/192 - (y1^8*y2^9*y3^6*yl4^2*yl6)/192 - 
 (y1^9*y2^9*y3^6*yl4^2*yl6)/192 - (y1^10*y2^9*y3^6*yl4^2*yl6)/192 - 
 (y1^11*y2^9*y3^6*yl4^2*yl6)/192 - (y1^12*y2^9*y3^6*yl4^2*yl6)/192 - 
 (y1^13*y2^9*y3^6*yl4^2*yl6)/192 - (y1^14*y2^9*y3^6*yl4^2*yl6)/192 + 
 (47*y1*y2^10*y3^6*yl4^2*yl6)/504 - (y1^2*y2^10*y3^6*yl4^2*yl6)/252 - 
 (y1^3*y2^10*y3^6*yl4^2*yl6)/252 - (y1^4*y2^10*y3^6*yl4^2*yl6)/252 - 
 (y1^5*y2^10*y3^6*yl4^2*yl6)/252 - (y1^6*y2^10*y3^6*yl4^2*yl6)/252 - 
 (y1^7*y2^10*y3^6*yl4^2*yl6)/252 - (y1^8*y2^10*y3^6*yl4^2*yl6)/252 - 
 (y1^9*y2^10*y3^6*yl4^2*yl6)/252 - (y1^10*y2^10*y3^6*yl4^2*yl6)/252 - 
 (y1^11*y2^10*y3^6*yl4^2*yl6)/252 - (y1^12*y2^10*y3^6*yl4^2*yl6)/252 - 
 (y1^13*y2^10*y3^6*yl4^2*yl6)/252 - (y1^14*y2^10*y3^6*yl4^2*yl6)/252 + 
 (31*y1*y2^11*y3^6*yl4^2*yl6)/320 - (y1^2*y2^11*y3^6*yl4^2*yl6)/320 - 
 (y1^3*y2^11*y3^6*yl4^2*yl6)/320 - (y1^4*y2^11*y3^6*yl4^2*yl6)/320 - 
 (y1^5*y2^11*y3^6*yl4^2*yl6)/320 - (y1^6*y2^11*y3^6*yl4^2*yl6)/320 - 
 (y1^7*y2^11*y3^6*yl4^2*yl6)/320 - (y1^8*y2^11*y3^6*yl4^2*yl6)/320 - 
 (y1^9*y2^11*y3^6*yl4^2*yl6)/320 - (y1^10*y2^11*y3^6*yl4^2*yl6)/320 - 
 (y1^11*y2^11*y3^6*yl4^2*yl6)/320 - (y1^12*y2^11*y3^6*yl4^2*yl6)/320 - 
 (y1^13*y2^11*y3^6*yl4^2*yl6)/320 - (y1^14*y2^11*y3^6*yl4^2*yl6)/320 + 
 (79*y1*y2^12*y3^6*yl4^2*yl6)/792 - (y1^2*y2^12*y3^6*yl4^2*yl6)/396 - 
 (y1^3*y2^12*y3^6*yl4^2*yl6)/396 - (y1^4*y2^12*y3^6*yl4^2*yl6)/396 - 
 (y1^5*y2^12*y3^6*yl4^2*yl6)/396 - (y1^6*y2^12*y3^6*yl4^2*yl6)/396 - 
 (y1^7*y2^12*y3^6*yl4^2*yl6)/396 - (y1^8*y2^12*y3^6*yl4^2*yl6)/396 - 
 (y1^9*y2^12*y3^6*yl4^2*yl6)/396 - (y1^10*y2^12*y3^6*yl4^2*yl6)/396 - 
 (y1^11*y2^12*y3^6*yl4^2*yl6)/396 - (y1^12*y2^12*y3^6*yl4^2*yl6)/396 - 
 (y1^13*y2^12*y3^6*yl4^2*yl6)/396 - (y1^14*y2^12*y3^6*yl4^2*yl6)/396 + 
 (49*y1*y2^13*y3^6*yl4^2*yl6)/480 - (y1^2*y2^13*y3^6*yl4^2*yl6)/480 - 
 (y1^3*y2^13*y3^6*yl4^2*yl6)/480 - (y1^4*y2^13*y3^6*yl4^2*yl6)/480 - 
 (y1^5*y2^13*y3^6*yl4^2*yl6)/480 - (y1^6*y2^13*y3^6*yl4^2*yl6)/480 - 
 (y1^7*y2^13*y3^6*yl4^2*yl6)/480 - (y1^8*y2^13*y3^6*yl4^2*yl6)/480 - 
 (y1^9*y2^13*y3^6*yl4^2*yl6)/480 - (y1^10*y2^13*y3^6*yl4^2*yl6)/480 - 
 (y1^11*y2^13*y3^6*yl4^2*yl6)/480 - (y1^12*y2^13*y3^6*yl4^2*yl6)/480 - 
 (y1^13*y2^13*y3^6*yl4^2*yl6)/480 - (y1^14*y2^13*y3^6*yl4^2*yl6)/480 + 
 (119*y1*y2^14*y3^6*yl4^2*yl6)/1144 - (y1^2*y2^14*y3^6*yl4^2*yl6)/572 - 
 (y1^3*y2^14*y3^6*yl4^2*yl6)/572 - (y1^4*y2^14*y3^6*yl4^2*yl6)/572 - 
 (y1^5*y2^14*y3^6*yl4^2*yl6)/572 - (y1^6*y2^14*y3^6*yl4^2*yl6)/572 - 
 (y1^7*y2^14*y3^6*yl4^2*yl6)/572 - (y1^8*y2^14*y3^6*yl4^2*yl6)/572 - 
 (y1^9*y2^14*y3^6*yl4^2*yl6)/572 - (y1^10*y2^14*y3^6*yl4^2*yl6)/572 - 
 (y1^11*y2^14*y3^6*yl4^2*yl6)/572 - (y1^12*y2^14*y3^6*yl4^2*yl6)/572 - 
 (y1^13*y2^14*y3^6*yl4^2*yl6)/572 - (y1^14*y2^14*y3^6*yl4^2*yl6)/572 + 
 (259*y1*y2^3*y3^7*yl4^2*yl6)/480 + (199*y1^2*y2^3*y3^7*yl4^2*yl6)/480 + 
 (199*y1^3*y2^3*y3^7*yl4^2*yl6)/480 + (199*y1^4*y2^3*y3^7*yl4^2*yl6)/480 + 
 (199*y1^5*y2^3*y3^7*yl4^2*yl6)/480 + (199*y1^6*y2^3*y3^7*yl4^2*yl6)/480 + 
 (199*y1^7*y2^3*y3^7*yl4^2*yl6)/480 + (199*y1^8*y2^3*y3^7*yl4^2*yl6)/480 + 
 (199*y1^9*y2^3*y3^7*yl4^2*yl6)/480 + (199*y1^10*y2^3*y3^7*yl4^2*yl6)/480 + 
 (199*y1^11*y2^3*y3^7*yl4^2*yl6)/480 + (199*y1^12*y2^3*y3^7*yl4^2*yl6)/480 + 
 (199*y1^13*y2^3*y3^7*yl4^2*yl6)/480 + (199*y1^14*y2^3*y3^7*yl4^2*yl6)/480 - 
 (y1*y2^4*y3^7*yl4^2*yl6)/24 - (y1^2*y2^4*y3^7*yl4^2*yl6)/12 - 
 (y1^3*y2^4*y3^7*yl4^2*yl6)/12 - (y1^4*y2^4*y3^7*yl4^2*yl6)/12 - 
 (y1^5*y2^4*y3^7*yl4^2*yl6)/12 - (y1^6*y2^4*y3^7*yl4^2*yl6)/12 - 
 (y1^7*y2^4*y3^7*yl4^2*yl6)/12 - (y1^8*y2^4*y3^7*yl4^2*yl6)/12 - 
 (y1^9*y2^4*y3^7*yl4^2*yl6)/12 - (y1^10*y2^4*y3^7*yl4^2*yl6)/12 - 
 (y1^11*y2^4*y3^7*yl4^2*yl6)/12 - (y1^12*y2^4*y3^7*yl4^2*yl6)/12 - 
 (y1^13*y2^4*y3^7*yl4^2*yl6)/12 - (y1^14*y2^4*y3^7*yl4^2*yl6)/12 + 
 (y1*y2^5*y3^7*yl4^2*yl6)/32 - (y1^2*y2^5*y3^7*yl4^2*yl6)/32 - 
 (y1^3*y2^5*y3^7*yl4^2*yl6)/32 - (y1^4*y2^5*y3^7*yl4^2*yl6)/32 - 
 (y1^5*y2^5*y3^7*yl4^2*yl6)/32 - (y1^6*y2^5*y3^7*yl4^2*yl6)/32 - 
 (y1^7*y2^5*y3^7*yl4^2*yl6)/32 - (y1^8*y2^5*y3^7*yl4^2*yl6)/32 - 
 (y1^9*y2^5*y3^7*yl4^2*yl6)/32 - (y1^10*y2^5*y3^7*yl4^2*yl6)/32 - 
 (y1^11*y2^5*y3^7*yl4^2*yl6)/32 - (y1^12*y2^5*y3^7*yl4^2*yl6)/32 - 
 (y1^13*y2^5*y3^7*yl4^2*yl6)/32 - (y1^14*y2^5*y3^7*yl4^2*yl6)/32 + 
 (7*y1*y2^6*y3^7*yl4^2*yl6)/120 - (y1^2*y2^6*y3^7*yl4^2*yl6)/60 - 
 (y1^3*y2^6*y3^7*yl4^2*yl6)/60 - (y1^4*y2^6*y3^7*yl4^2*yl6)/60 - 
 (y1^5*y2^6*y3^7*yl4^2*yl6)/60 - (y1^6*y2^6*y3^7*yl4^2*yl6)/60 - 
 (y1^7*y2^6*y3^7*yl4^2*yl6)/60 - (y1^8*y2^6*y3^7*yl4^2*yl6)/60 - 
 (y1^9*y2^6*y3^7*yl4^2*yl6)/60 - (y1^10*y2^6*y3^7*yl4^2*yl6)/60 - 
 (y1^11*y2^6*y3^7*yl4^2*yl6)/60 - (y1^12*y2^6*y3^7*yl4^2*yl6)/60 - 
 (y1^13*y2^6*y3^7*yl4^2*yl6)/60 - (y1^14*y2^6*y3^7*yl4^2*yl6)/60 + 
 (7*y1*y2^7*y3^7*yl4^2*yl6)/96 - (y1^2*y2^7*y3^7*yl4^2*yl6)/96 - 
 (y1^3*y2^7*y3^7*yl4^2*yl6)/96 - (y1^4*y2^7*y3^7*yl4^2*yl6)/96 - 
 (y1^5*y2^7*y3^7*yl4^2*yl6)/96 - (y1^6*y2^7*y3^7*yl4^2*yl6)/96 - 
 (y1^7*y2^7*y3^7*yl4^2*yl6)/96 - (y1^8*y2^7*y3^7*yl4^2*yl6)/96 - 
 (y1^9*y2^7*y3^7*yl4^2*yl6)/96 - (y1^10*y2^7*y3^7*yl4^2*yl6)/96 - 
 (y1^11*y2^7*y3^7*yl4^2*yl6)/96 - (y1^12*y2^7*y3^7*yl4^2*yl6)/96 - 
 (y1^13*y2^7*y3^7*yl4^2*yl6)/96 - (y1^14*y2^7*y3^7*yl4^2*yl6)/96 + 
 (23*y1*y2^8*y3^7*yl4^2*yl6)/280 - (y1^2*y2^8*y3^7*yl4^2*yl6)/140 - 
 (y1^3*y2^8*y3^7*yl4^2*yl6)/140 - (y1^4*y2^8*y3^7*yl4^2*yl6)/140 - 
 (y1^5*y2^8*y3^7*yl4^2*yl6)/140 - (y1^6*y2^8*y3^7*yl4^2*yl6)/140 - 
 (y1^7*y2^8*y3^7*yl4^2*yl6)/140 - (y1^8*y2^8*y3^7*yl4^2*yl6)/140 - 
 (y1^9*y2^8*y3^7*yl4^2*yl6)/140 - (y1^10*y2^8*y3^7*yl4^2*yl6)/140 - 
 (y1^11*y2^8*y3^7*yl4^2*yl6)/140 - (y1^12*y2^8*y3^7*yl4^2*yl6)/140 - 
 (y1^13*y2^8*y3^7*yl4^2*yl6)/140 - (y1^14*y2^8*y3^7*yl4^2*yl6)/140 + 
 (17*y1*y2^9*y3^7*yl4^2*yl6)/192 - (y1^2*y2^9*y3^7*yl4^2*yl6)/192 - 
 (y1^3*y2^9*y3^7*yl4^2*yl6)/192 - (y1^4*y2^9*y3^7*yl4^2*yl6)/192 - 
 (y1^5*y2^9*y3^7*yl4^2*yl6)/192 - (y1^6*y2^9*y3^7*yl4^2*yl6)/192 - 
 (y1^7*y2^9*y3^7*yl4^2*yl6)/192 - (y1^8*y2^9*y3^7*yl4^2*yl6)/192 - 
 (y1^9*y2^9*y3^7*yl4^2*yl6)/192 - (y1^10*y2^9*y3^7*yl4^2*yl6)/192 - 
 (y1^11*y2^9*y3^7*yl4^2*yl6)/192 - (y1^12*y2^9*y3^7*yl4^2*yl6)/192 - 
 (y1^13*y2^9*y3^7*yl4^2*yl6)/192 - (y1^14*y2^9*y3^7*yl4^2*yl6)/192 + 
 (47*y1*y2^10*y3^7*yl4^2*yl6)/504 - (y1^2*y2^10*y3^7*yl4^2*yl6)/252 - 
 (y1^3*y2^10*y3^7*yl4^2*yl6)/252 - (y1^4*y2^10*y3^7*yl4^2*yl6)/252 - 
 (y1^5*y2^10*y3^7*yl4^2*yl6)/252 - (y1^6*y2^10*y3^7*yl4^2*yl6)/252 - 
 (y1^7*y2^10*y3^7*yl4^2*yl6)/252 - (y1^8*y2^10*y3^7*yl4^2*yl6)/252 - 
 (y1^9*y2^10*y3^7*yl4^2*yl6)/252 - (y1^10*y2^10*y3^7*yl4^2*yl6)/252 - 
 (y1^11*y2^10*y3^7*yl4^2*yl6)/252 - (y1^12*y2^10*y3^7*yl4^2*yl6)/252 - 
 (y1^13*y2^10*y3^7*yl4^2*yl6)/252 - (y1^14*y2^10*y3^7*yl4^2*yl6)/252 + 
 (31*y1*y2^11*y3^7*yl4^2*yl6)/320 - (y1^2*y2^11*y3^7*yl4^2*yl6)/320 - 
 (y1^3*y2^11*y3^7*yl4^2*yl6)/320 - (y1^4*y2^11*y3^7*yl4^2*yl6)/320 - 
 (y1^5*y2^11*y3^7*yl4^2*yl6)/320 - (y1^6*y2^11*y3^7*yl4^2*yl6)/320 - 
 (y1^7*y2^11*y3^7*yl4^2*yl6)/320 - (y1^8*y2^11*y3^7*yl4^2*yl6)/320 - 
 (y1^9*y2^11*y3^7*yl4^2*yl6)/320 - (y1^10*y2^11*y3^7*yl4^2*yl6)/320 - 
 (y1^11*y2^11*y3^7*yl4^2*yl6)/320 - (y1^12*y2^11*y3^7*yl4^2*yl6)/320 - 
 (y1^13*y2^11*y3^7*yl4^2*yl6)/320 - (y1^14*y2^11*y3^7*yl4^2*yl6)/320 + 
 (79*y1*y2^12*y3^7*yl4^2*yl6)/792 - (y1^2*y2^12*y3^7*yl4^2*yl6)/396 - 
 (y1^3*y2^12*y3^7*yl4^2*yl6)/396 - (y1^4*y2^12*y3^7*yl4^2*yl6)/396 - 
 (y1^5*y2^12*y3^7*yl4^2*yl6)/396 - (y1^6*y2^12*y3^7*yl4^2*yl6)/396 - 
 (y1^7*y2^12*y3^7*yl4^2*yl6)/396 - (y1^8*y2^12*y3^7*yl4^2*yl6)/396 - 
 (y1^9*y2^12*y3^7*yl4^2*yl6)/396 - (y1^10*y2^12*y3^7*yl4^2*yl6)/396 - 
 (y1^11*y2^12*y3^7*yl4^2*yl6)/396 - (y1^12*y2^12*y3^7*yl4^2*yl6)/396 - 
 (y1^13*y2^12*y3^7*yl4^2*yl6)/396 - (y1^14*y2^12*y3^7*yl4^2*yl6)/396 + 
 (49*y1*y2^13*y3^7*yl4^2*yl6)/480 - (y1^2*y2^13*y3^7*yl4^2*yl6)/480 - 
 (y1^3*y2^13*y3^7*yl4^2*yl6)/480 - (y1^4*y2^13*y3^7*yl4^2*yl6)/480 - 
 (y1^5*y2^13*y3^7*yl4^2*yl6)/480 - (y1^6*y2^13*y3^7*yl4^2*yl6)/480 - 
 (y1^7*y2^13*y3^7*yl4^2*yl6)/480 - (y1^8*y2^13*y3^7*yl4^2*yl6)/480 - 
 (y1^9*y2^13*y3^7*yl4^2*yl6)/480 - (y1^10*y2^13*y3^7*yl4^2*yl6)/480 - 
 (y1^11*y2^13*y3^7*yl4^2*yl6)/480 - (y1^12*y2^13*y3^7*yl4^2*yl6)/480 - 
 (y1^13*y2^13*y3^7*yl4^2*yl6)/480 - (y1^14*y2^13*y3^7*yl4^2*yl6)/480 + 
 (119*y1*y2^14*y3^7*yl4^2*yl6)/1144 - (y1^2*y2^14*y3^7*yl4^2*yl6)/572 - 
 (y1^3*y2^14*y3^7*yl4^2*yl6)/572 - (y1^4*y2^14*y3^7*yl4^2*yl6)/572 - 
 (y1^5*y2^14*y3^7*yl4^2*yl6)/572 - (y1^6*y2^14*y3^7*yl4^2*yl6)/572 - 
 (y1^7*y2^14*y3^7*yl4^2*yl6)/572 - (y1^8*y2^14*y3^7*yl4^2*yl6)/572 - 
 (y1^9*y2^14*y3^7*yl4^2*yl6)/572 - (y1^10*y2^14*y3^7*yl4^2*yl6)/572 - 
 (y1^11*y2^14*y3^7*yl4^2*yl6)/572 - (y1^12*y2^14*y3^7*yl4^2*yl6)/572 - 
 (y1^13*y2^14*y3^7*yl4^2*yl6)/572 - (y1^14*y2^14*y3^7*yl4^2*yl6)/572 + 
 (1879*y1*y2^3*y3^8*yl4^2*yl6)/3360 + (1459*y1^2*y2^3*y3^8*yl4^2*yl6)/3360 + 
 (1459*y1^3*y2^3*y3^8*yl4^2*yl6)/3360 + (1459*y1^4*y2^3*y3^8*yl4^2*yl6)/
  3360 + (1459*y1^5*y2^3*y3^8*yl4^2*yl6)/3360 + 
 (1459*y1^6*y2^3*y3^8*yl4^2*yl6)/3360 + (1459*y1^7*y2^3*y3^8*yl4^2*yl6)/
  3360 + (1459*y1^8*y2^3*y3^8*yl4^2*yl6)/3360 + 
 (1459*y1^9*y2^3*y3^8*yl4^2*yl6)/3360 + (1459*y1^10*y2^3*y3^8*yl4^2*yl6)/
  3360 + (1459*y1^11*y2^3*y3^8*yl4^2*yl6)/3360 + 
 (1459*y1^12*y2^3*y3^8*yl4^2*yl6)/3360 + (1459*y1^13*y2^3*y3^8*yl4^2*yl6)/
  3360 + (1459*y1^14*y2^3*y3^8*yl4^2*yl6)/3360 - 
 (y1*y2^4*y3^8*yl4^2*yl6)/24 - (y1^2*y2^4*y3^8*yl4^2*yl6)/12 - 
 (y1^3*y2^4*y3^8*yl4^2*yl6)/12 - (y1^4*y2^4*y3^8*yl4^2*yl6)/12 - 
 (y1^5*y2^4*y3^8*yl4^2*yl6)/12 - (y1^6*y2^4*y3^8*yl4^2*yl6)/12 - 
 (y1^7*y2^4*y3^8*yl4^2*yl6)/12 - (y1^8*y2^4*y3^8*yl4^2*yl6)/12 - 
 (y1^9*y2^4*y3^8*yl4^2*yl6)/12 - (y1^10*y2^4*y3^8*yl4^2*yl6)/12 - 
 (y1^11*y2^4*y3^8*yl4^2*yl6)/12 - (y1^12*y2^4*y3^8*yl4^2*yl6)/12 - 
 (y1^13*y2^4*y3^8*yl4^2*yl6)/12 - (y1^14*y2^4*y3^8*yl4^2*yl6)/12 + 
 (y1*y2^5*y3^8*yl4^2*yl6)/32 - (y1^2*y2^5*y3^8*yl4^2*yl6)/32 - 
 (y1^3*y2^5*y3^8*yl4^2*yl6)/32 - (y1^4*y2^5*y3^8*yl4^2*yl6)/32 - 
 (y1^5*y2^5*y3^8*yl4^2*yl6)/32 - (y1^6*y2^5*y3^8*yl4^2*yl6)/32 - 
 (y1^7*y2^5*y3^8*yl4^2*yl6)/32 - (y1^8*y2^5*y3^8*yl4^2*yl6)/32 - 
 (y1^9*y2^5*y3^8*yl4^2*yl6)/32 - (y1^10*y2^5*y3^8*yl4^2*yl6)/32 - 
 (y1^11*y2^5*y3^8*yl4^2*yl6)/32 - (y1^12*y2^5*y3^8*yl4^2*yl6)/32 - 
 (y1^13*y2^5*y3^8*yl4^2*yl6)/32 - (y1^14*y2^5*y3^8*yl4^2*yl6)/32 + 
 (7*y1*y2^6*y3^8*yl4^2*yl6)/120 - (y1^2*y2^6*y3^8*yl4^2*yl6)/60 - 
 (y1^3*y2^6*y3^8*yl4^2*yl6)/60 - (y1^4*y2^6*y3^8*yl4^2*yl6)/60 - 
 (y1^5*y2^6*y3^8*yl4^2*yl6)/60 - (y1^6*y2^6*y3^8*yl4^2*yl6)/60 - 
 (y1^7*y2^6*y3^8*yl4^2*yl6)/60 - (y1^8*y2^6*y3^8*yl4^2*yl6)/60 - 
 (y1^9*y2^6*y3^8*yl4^2*yl6)/60 - (y1^10*y2^6*y3^8*yl4^2*yl6)/60 - 
 (y1^11*y2^6*y3^8*yl4^2*yl6)/60 - (y1^12*y2^6*y3^8*yl4^2*yl6)/60 - 
 (y1^13*y2^6*y3^8*yl4^2*yl6)/60 - (y1^14*y2^6*y3^8*yl4^2*yl6)/60 + 
 (7*y1*y2^7*y3^8*yl4^2*yl6)/96 - (y1^2*y2^7*y3^8*yl4^2*yl6)/96 - 
 (y1^3*y2^7*y3^8*yl4^2*yl6)/96 - (y1^4*y2^7*y3^8*yl4^2*yl6)/96 - 
 (y1^5*y2^7*y3^8*yl4^2*yl6)/96 - (y1^6*y2^7*y3^8*yl4^2*yl6)/96 - 
 (y1^7*y2^7*y3^8*yl4^2*yl6)/96 - (y1^8*y2^7*y3^8*yl4^2*yl6)/96 - 
 (y1^9*y2^7*y3^8*yl4^2*yl6)/96 - (y1^10*y2^7*y3^8*yl4^2*yl6)/96 - 
 (y1^11*y2^7*y3^8*yl4^2*yl6)/96 - (y1^12*y2^7*y3^8*yl4^2*yl6)/96 - 
 (y1^13*y2^7*y3^8*yl4^2*yl6)/96 - (y1^14*y2^7*y3^8*yl4^2*yl6)/96 + 
 (23*y1*y2^8*y3^8*yl4^2*yl6)/280 - (y1^2*y2^8*y3^8*yl4^2*yl6)/140 - 
 (y1^3*y2^8*y3^8*yl4^2*yl6)/140 - (y1^4*y2^8*y3^8*yl4^2*yl6)/140 - 
 (y1^5*y2^8*y3^8*yl4^2*yl6)/140 - (y1^6*y2^8*y3^8*yl4^2*yl6)/140 - 
 (y1^7*y2^8*y3^8*yl4^2*yl6)/140 - (y1^8*y2^8*y3^8*yl4^2*yl6)/140 - 
 (y1^9*y2^8*y3^8*yl4^2*yl6)/140 - (y1^10*y2^8*y3^8*yl4^2*yl6)/140 - 
 (y1^11*y2^8*y3^8*yl4^2*yl6)/140 - (y1^12*y2^8*y3^8*yl4^2*yl6)/140 - 
 (y1^13*y2^8*y3^8*yl4^2*yl6)/140 - (y1^14*y2^8*y3^8*yl4^2*yl6)/140 + 
 (17*y1*y2^9*y3^8*yl4^2*yl6)/192 - (y1^2*y2^9*y3^8*yl4^2*yl6)/192 - 
 (y1^3*y2^9*y3^8*yl4^2*yl6)/192 - (y1^4*y2^9*y3^8*yl4^2*yl6)/192 - 
 (y1^5*y2^9*y3^8*yl4^2*yl6)/192 - (y1^6*y2^9*y3^8*yl4^2*yl6)/192 - 
 (y1^7*y2^9*y3^8*yl4^2*yl6)/192 - (y1^8*y2^9*y3^8*yl4^2*yl6)/192 - 
 (y1^9*y2^9*y3^8*yl4^2*yl6)/192 - (y1^10*y2^9*y3^8*yl4^2*yl6)/192 - 
 (y1^11*y2^9*y3^8*yl4^2*yl6)/192 - (y1^12*y2^9*y3^8*yl4^2*yl6)/192 - 
 (y1^13*y2^9*y3^8*yl4^2*yl6)/192 - (y1^14*y2^9*y3^8*yl4^2*yl6)/192 + 
 (47*y1*y2^10*y3^8*yl4^2*yl6)/504 - (y1^2*y2^10*y3^8*yl4^2*yl6)/252 - 
 (y1^3*y2^10*y3^8*yl4^2*yl6)/252 - (y1^4*y2^10*y3^8*yl4^2*yl6)/252 - 
 (y1^5*y2^10*y3^8*yl4^2*yl6)/252 - (y1^6*y2^10*y3^8*yl4^2*yl6)/252 - 
 (y1^7*y2^10*y3^8*yl4^2*yl6)/252 - (y1^8*y2^10*y3^8*yl4^2*yl6)/252 - 
 (y1^9*y2^10*y3^8*yl4^2*yl6)/252 - (y1^10*y2^10*y3^8*yl4^2*yl6)/252 - 
 (y1^11*y2^10*y3^8*yl4^2*yl6)/252 - (y1^12*y2^10*y3^8*yl4^2*yl6)/252 - 
 (y1^13*y2^10*y3^8*yl4^2*yl6)/252 - (y1^14*y2^10*y3^8*yl4^2*yl6)/252 + 
 (31*y1*y2^11*y3^8*yl4^2*yl6)/320 - (y1^2*y2^11*y3^8*yl4^2*yl6)/320 - 
 (y1^3*y2^11*y3^8*yl4^2*yl6)/320 - (y1^4*y2^11*y3^8*yl4^2*yl6)/320 - 
 (y1^5*y2^11*y3^8*yl4^2*yl6)/320 - (y1^6*y2^11*y3^8*yl4^2*yl6)/320 - 
 (y1^7*y2^11*y3^8*yl4^2*yl6)/320 - (y1^8*y2^11*y3^8*yl4^2*yl6)/320 - 
 (y1^9*y2^11*y3^8*yl4^2*yl6)/320 - (y1^10*y2^11*y3^8*yl4^2*yl6)/320 - 
 (y1^11*y2^11*y3^8*yl4^2*yl6)/320 - (y1^12*y2^11*y3^8*yl4^2*yl6)/320 - 
 (y1^13*y2^11*y3^8*yl4^2*yl6)/320 - (y1^14*y2^11*y3^8*yl4^2*yl6)/320 + 
 (79*y1*y2^12*y3^8*yl4^2*yl6)/792 - (y1^2*y2^12*y3^8*yl4^2*yl6)/396 - 
 (y1^3*y2^12*y3^8*yl4^2*yl6)/396 - (y1^4*y2^12*y3^8*yl4^2*yl6)/396 - 
 (y1^5*y2^12*y3^8*yl4^2*yl6)/396 - (y1^6*y2^12*y3^8*yl4^2*yl6)/396 - 
 (y1^7*y2^12*y3^8*yl4^2*yl6)/396 - (y1^8*y2^12*y3^8*yl4^2*yl6)/396 - 
 (y1^9*y2^12*y3^8*yl4^2*yl6)/396 - (y1^10*y2^12*y3^8*yl4^2*yl6)/396 - 
 (y1^11*y2^12*y3^8*yl4^2*yl6)/396 - (y1^12*y2^12*y3^8*yl4^2*yl6)/396 - 
 (y1^13*y2^12*y3^8*yl4^2*yl6)/396 - (y1^14*y2^12*y3^8*yl4^2*yl6)/396 + 
 (49*y1*y2^13*y3^8*yl4^2*yl6)/480 - (y1^2*y2^13*y3^8*yl4^2*yl6)/480 - 
 (y1^3*y2^13*y3^8*yl4^2*yl6)/480 - (y1^4*y2^13*y3^8*yl4^2*yl6)/480 - 
 (y1^5*y2^13*y3^8*yl4^2*yl6)/480 - (y1^6*y2^13*y3^8*yl4^2*yl6)/480 - 
 (y1^7*y2^13*y3^8*yl4^2*yl6)/480 - (y1^8*y2^13*y3^8*yl4^2*yl6)/480 - 
 (y1^9*y2^13*y3^8*yl4^2*yl6)/480 - (y1^10*y2^13*y3^8*yl4^2*yl6)/480 - 
 (y1^11*y2^13*y3^8*yl4^2*yl6)/480 - (y1^12*y2^13*y3^8*yl4^2*yl6)/480 - 
 (y1^13*y2^13*y3^8*yl4^2*yl6)/480 - (y1^14*y2^13*y3^8*yl4^2*yl6)/480 + 
 (119*y1*y2^14*y3^8*yl4^2*yl6)/1144 - (y1^2*y2^14*y3^8*yl4^2*yl6)/572 - 
 (y1^3*y2^14*y3^8*yl4^2*yl6)/572 - (y1^4*y2^14*y3^8*yl4^2*yl6)/572 - 
 (y1^5*y2^14*y3^8*yl4^2*yl6)/572 - (y1^6*y2^14*y3^8*yl4^2*yl6)/572 - 
 (y1^7*y2^14*y3^8*yl4^2*yl6)/572 - (y1^8*y2^14*y3^8*yl4^2*yl6)/572 - 
 (y1^9*y2^14*y3^8*yl4^2*yl6)/572 - (y1^10*y2^14*y3^8*yl4^2*yl6)/572 - 
 (y1^11*y2^14*y3^8*yl4^2*yl6)/572 - (y1^12*y2^14*y3^8*yl4^2*yl6)/572 - 
 (y1^13*y2^14*y3^8*yl4^2*yl6)/572 - (y1^14*y2^14*y3^8*yl4^2*yl6)/572 + 
 (1291*y1*y2^3*y3^9*yl4^2*yl6)/2240 + (1011*y1^2*y2^3*y3^9*yl4^2*yl6)/2240 + 
 (1011*y1^3*y2^3*y3^9*yl4^2*yl6)/2240 + (1011*y1^4*y2^3*y3^9*yl4^2*yl6)/
  2240 + (1011*y1^5*y2^3*y3^9*yl4^2*yl6)/2240 + 
 (1011*y1^6*y2^3*y3^9*yl4^2*yl6)/2240 + (1011*y1^7*y2^3*y3^9*yl4^2*yl6)/
  2240 + (1011*y1^8*y2^3*y3^9*yl4^2*yl6)/2240 + 
 (1011*y1^9*y2^3*y3^9*yl4^2*yl6)/2240 + (1011*y1^10*y2^3*y3^9*yl4^2*yl6)/
  2240 + (1011*y1^11*y2^3*y3^9*yl4^2*yl6)/2240 + 
 (1011*y1^12*y2^3*y3^9*yl4^2*yl6)/2240 + (1011*y1^13*y2^3*y3^9*yl4^2*yl6)/
  2240 + (1011*y1^14*y2^3*y3^9*yl4^2*yl6)/2240 - 
 (y1*y2^4*y3^9*yl4^2*yl6)/24 - (y1^2*y2^4*y3^9*yl4^2*yl6)/12 - 
 (y1^3*y2^4*y3^9*yl4^2*yl6)/12 - (y1^4*y2^4*y3^9*yl4^2*yl6)/12 - 
 (y1^5*y2^4*y3^9*yl4^2*yl6)/12 - (y1^6*y2^4*y3^9*yl4^2*yl6)/12 - 
 (y1^7*y2^4*y3^9*yl4^2*yl6)/12 - (y1^8*y2^4*y3^9*yl4^2*yl6)/12 - 
 (y1^9*y2^4*y3^9*yl4^2*yl6)/12 - (y1^10*y2^4*y3^9*yl4^2*yl6)/12 - 
 (y1^11*y2^4*y3^9*yl4^2*yl6)/12 - (y1^12*y2^4*y3^9*yl4^2*yl6)/12 - 
 (y1^13*y2^4*y3^9*yl4^2*yl6)/12 - (y1^14*y2^4*y3^9*yl4^2*yl6)/12 + 
 (y1*y2^5*y3^9*yl4^2*yl6)/32 - (y1^2*y2^5*y3^9*yl4^2*yl6)/32 - 
 (y1^3*y2^5*y3^9*yl4^2*yl6)/32 - (y1^4*y2^5*y3^9*yl4^2*yl6)/32 - 
 (y1^5*y2^5*y3^9*yl4^2*yl6)/32 - (y1^6*y2^5*y3^9*yl4^2*yl6)/32 - 
 (y1^7*y2^5*y3^9*yl4^2*yl6)/32 - (y1^8*y2^5*y3^9*yl4^2*yl6)/32 - 
 (y1^9*y2^5*y3^9*yl4^2*yl6)/32 - (y1^10*y2^5*y3^9*yl4^2*yl6)/32 - 
 (y1^11*y2^5*y3^9*yl4^2*yl6)/32 - (y1^12*y2^5*y3^9*yl4^2*yl6)/32 - 
 (y1^13*y2^5*y3^9*yl4^2*yl6)/32 - (y1^14*y2^5*y3^9*yl4^2*yl6)/32 + 
 (7*y1*y2^6*y3^9*yl4^2*yl6)/120 - (y1^2*y2^6*y3^9*yl4^2*yl6)/60 - 
 (y1^3*y2^6*y3^9*yl4^2*yl6)/60 - (y1^4*y2^6*y3^9*yl4^2*yl6)/60 - 
 (y1^5*y2^6*y3^9*yl4^2*yl6)/60 - (y1^6*y2^6*y3^9*yl4^2*yl6)/60 - 
 (y1^7*y2^6*y3^9*yl4^2*yl6)/60 - (y1^8*y2^6*y3^9*yl4^2*yl6)/60 - 
 (y1^9*y2^6*y3^9*yl4^2*yl6)/60 - (y1^10*y2^6*y3^9*yl4^2*yl6)/60 - 
 (y1^11*y2^6*y3^9*yl4^2*yl6)/60 - (y1^12*y2^6*y3^9*yl4^2*yl6)/60 - 
 (y1^13*y2^6*y3^9*yl4^2*yl6)/60 - (y1^14*y2^6*y3^9*yl4^2*yl6)/60 + 
 (7*y1*y2^7*y3^9*yl4^2*yl6)/96 - (y1^2*y2^7*y3^9*yl4^2*yl6)/96 - 
 (y1^3*y2^7*y3^9*yl4^2*yl6)/96 - (y1^4*y2^7*y3^9*yl4^2*yl6)/96 - 
 (y1^5*y2^7*y3^9*yl4^2*yl6)/96 - (y1^6*y2^7*y3^9*yl4^2*yl6)/96 - 
 (y1^7*y2^7*y3^9*yl4^2*yl6)/96 - (y1^8*y2^7*y3^9*yl4^2*yl6)/96 - 
 (y1^9*y2^7*y3^9*yl4^2*yl6)/96 - (y1^10*y2^7*y3^9*yl4^2*yl6)/96 - 
 (y1^11*y2^7*y3^9*yl4^2*yl6)/96 - (y1^12*y2^7*y3^9*yl4^2*yl6)/96 - 
 (y1^13*y2^7*y3^9*yl4^2*yl6)/96 - (y1^14*y2^7*y3^9*yl4^2*yl6)/96 + 
 (23*y1*y2^8*y3^9*yl4^2*yl6)/280 - (y1^2*y2^8*y3^9*yl4^2*yl6)/140 - 
 (y1^3*y2^8*y3^9*yl4^2*yl6)/140 - (y1^4*y2^8*y3^9*yl4^2*yl6)/140 - 
 (y1^5*y2^8*y3^9*yl4^2*yl6)/140 - (y1^6*y2^8*y3^9*yl4^2*yl6)/140 - 
 (y1^7*y2^8*y3^9*yl4^2*yl6)/140 - (y1^8*y2^8*y3^9*yl4^2*yl6)/140 - 
 (y1^9*y2^8*y3^9*yl4^2*yl6)/140 - (y1^10*y2^8*y3^9*yl4^2*yl6)/140 - 
 (y1^11*y2^8*y3^9*yl4^2*yl6)/140 - (y1^12*y2^8*y3^9*yl4^2*yl6)/140 - 
 (y1^13*y2^8*y3^9*yl4^2*yl6)/140 - (y1^14*y2^8*y3^9*yl4^2*yl6)/140 + 
 (17*y1*y2^9*y3^9*yl4^2*yl6)/192 - (y1^2*y2^9*y3^9*yl4^2*yl6)/192 - 
 (y1^3*y2^9*y3^9*yl4^2*yl6)/192 - (y1^4*y2^9*y3^9*yl4^2*yl6)/192 - 
 (y1^5*y2^9*y3^9*yl4^2*yl6)/192 - (y1^6*y2^9*y3^9*yl4^2*yl6)/192 - 
 (y1^7*y2^9*y3^9*yl4^2*yl6)/192 - (y1^8*y2^9*y3^9*yl4^2*yl6)/192 - 
 (y1^9*y2^9*y3^9*yl4^2*yl6)/192 - (y1^10*y2^9*y3^9*yl4^2*yl6)/192 - 
 (y1^11*y2^9*y3^9*yl4^2*yl6)/192 - (y1^12*y2^9*y3^9*yl4^2*yl6)/192 - 
 (y1^13*y2^9*y3^9*yl4^2*yl6)/192 - (y1^14*y2^9*y3^9*yl4^2*yl6)/192 + 
 (47*y1*y2^10*y3^9*yl4^2*yl6)/504 - (y1^2*y2^10*y3^9*yl4^2*yl6)/252 - 
 (y1^3*y2^10*y3^9*yl4^2*yl6)/252 - (y1^4*y2^10*y3^9*yl4^2*yl6)/252 - 
 (y1^5*y2^10*y3^9*yl4^2*yl6)/252 - (y1^6*y2^10*y3^9*yl4^2*yl6)/252 - 
 (y1^7*y2^10*y3^9*yl4^2*yl6)/252 - (y1^8*y2^10*y3^9*yl4^2*yl6)/252 - 
 (y1^9*y2^10*y3^9*yl4^2*yl6)/252 - (y1^10*y2^10*y3^9*yl4^2*yl6)/252 - 
 (y1^11*y2^10*y3^9*yl4^2*yl6)/252 - (y1^12*y2^10*y3^9*yl4^2*yl6)/252 - 
 (y1^13*y2^10*y3^9*yl4^2*yl6)/252 - (y1^14*y2^10*y3^9*yl4^2*yl6)/252 + 
 (31*y1*y2^11*y3^9*yl4^2*yl6)/320 - (y1^2*y2^11*y3^9*yl4^2*yl6)/320 - 
 (y1^3*y2^11*y3^9*yl4^2*yl6)/320 - (y1^4*y2^11*y3^9*yl4^2*yl6)/320 - 
 (y1^5*y2^11*y3^9*yl4^2*yl6)/320 - (y1^6*y2^11*y3^9*yl4^2*yl6)/320 - 
 (y1^7*y2^11*y3^9*yl4^2*yl6)/320 - (y1^8*y2^11*y3^9*yl4^2*yl6)/320 - 
 (y1^9*y2^11*y3^9*yl4^2*yl6)/320 - (y1^10*y2^11*y3^9*yl4^2*yl6)/320 - 
 (y1^11*y2^11*y3^9*yl4^2*yl6)/320 - (y1^12*y2^11*y3^9*yl4^2*yl6)/320 - 
 (y1^13*y2^11*y3^9*yl4^2*yl6)/320 - (y1^14*y2^11*y3^9*yl4^2*yl6)/320 + 
 (79*y1*y2^12*y3^9*yl4^2*yl6)/792 - (y1^2*y2^12*y3^9*yl4^2*yl6)/396 - 
 (y1^3*y2^12*y3^9*yl4^2*yl6)/396 - (y1^4*y2^12*y3^9*yl4^2*yl6)/396 - 
 (y1^5*y2^12*y3^9*yl4^2*yl6)/396 - (y1^6*y2^12*y3^9*yl4^2*yl6)/396 - 
 (y1^7*y2^12*y3^9*yl4^2*yl6)/396 - (y1^8*y2^12*y3^9*yl4^2*yl6)/396 - 
 (y1^9*y2^12*y3^9*yl4^2*yl6)/396 - (y1^10*y2^12*y3^9*yl4^2*yl6)/396 - 
 (y1^11*y2^12*y3^9*yl4^2*yl6)/396 - (y1^12*y2^12*y3^9*yl4^2*yl6)/396 - 
 (y1^13*y2^12*y3^9*yl4^2*yl6)/396 - (y1^14*y2^12*y3^9*yl4^2*yl6)/396 + 
 (49*y1*y2^13*y3^9*yl4^2*yl6)/480 - (y1^2*y2^13*y3^9*yl4^2*yl6)/480 - 
 (y1^3*y2^13*y3^9*yl4^2*yl6)/480 - (y1^4*y2^13*y3^9*yl4^2*yl6)/480 - 
 (y1^5*y2^13*y3^9*yl4^2*yl6)/480 - (y1^6*y2^13*y3^9*yl4^2*yl6)/480 - 
 (y1^7*y2^13*y3^9*yl4^2*yl6)/480 - (y1^8*y2^13*y3^9*yl4^2*yl6)/480 - 
 (y1^9*y2^13*y3^9*yl4^2*yl6)/480 - (y1^10*y2^13*y3^9*yl4^2*yl6)/480 - 
 (y1^11*y2^13*y3^9*yl4^2*yl6)/480 - (y1^12*y2^13*y3^9*yl4^2*yl6)/480 - 
 (y1^13*y2^13*y3^9*yl4^2*yl6)/480 - (y1^14*y2^13*y3^9*yl4^2*yl6)/480 + 
 (119*y1*y2^14*y3^9*yl4^2*yl6)/1144 - (y1^2*y2^14*y3^9*yl4^2*yl6)/572 - 
 (y1^3*y2^14*y3^9*yl4^2*yl6)/572 - (y1^4*y2^14*y3^9*yl4^2*yl6)/572 - 
 (y1^5*y2^14*y3^9*yl4^2*yl6)/572 - (y1^6*y2^14*y3^9*yl4^2*yl6)/572 - 
 (y1^7*y2^14*y3^9*yl4^2*yl6)/572 - (y1^8*y2^14*y3^9*yl4^2*yl6)/572 - 
 (y1^9*y2^14*y3^9*yl4^2*yl6)/572 - (y1^10*y2^14*y3^9*yl4^2*yl6)/572 - 
 (y1^11*y2^14*y3^9*yl4^2*yl6)/572 - (y1^12*y2^14*y3^9*yl4^2*yl6)/572 - 
 (y1^13*y2^14*y3^9*yl4^2*yl6)/572 - (y1^14*y2^14*y3^9*yl4^2*yl6)/572 + 
 (2981*y1*y2^3*y3^10*yl4^2*yl6)/5040 + (2351*y1^2*y2^3*y3^10*yl4^2*yl6)/
  5040 + (2351*y1^3*y2^3*y3^10*yl4^2*yl6)/5040 + 
 (2351*y1^4*y2^3*y3^10*yl4^2*yl6)/5040 + (2351*y1^5*y2^3*y3^10*yl4^2*yl6)/
  5040 + (2351*y1^6*y2^3*y3^10*yl4^2*yl6)/5040 + 
 (2351*y1^7*y2^3*y3^10*yl4^2*yl6)/5040 + (2351*y1^8*y2^3*y3^10*yl4^2*yl6)/
  5040 + (2351*y1^9*y2^3*y3^10*yl4^2*yl6)/5040 + 
 (2351*y1^10*y2^3*y3^10*yl4^2*yl6)/5040 + (2351*y1^11*y2^3*y3^10*yl4^2*yl6)/
  5040 + (2351*y1^12*y2^3*y3^10*yl4^2*yl6)/5040 + 
 (2351*y1^13*y2^3*y3^10*yl4^2*yl6)/5040 + (2351*y1^14*y2^3*y3^10*yl4^2*yl6)/
  5040 - (y1*y2^4*y3^10*yl4^2*yl6)/24 - (y1^2*y2^4*y3^10*yl4^2*yl6)/12 - 
 (y1^3*y2^4*y3^10*yl4^2*yl6)/12 - (y1^4*y2^4*y3^10*yl4^2*yl6)/12 - 
 (y1^5*y2^4*y3^10*yl4^2*yl6)/12 - (y1^6*y2^4*y3^10*yl4^2*yl6)/12 - 
 (y1^7*y2^4*y3^10*yl4^2*yl6)/12 - (y1^8*y2^4*y3^10*yl4^2*yl6)/12 - 
 (y1^9*y2^4*y3^10*yl4^2*yl6)/12 - (y1^10*y2^4*y3^10*yl4^2*yl6)/12 - 
 (y1^11*y2^4*y3^10*yl4^2*yl6)/12 - (y1^12*y2^4*y3^10*yl4^2*yl6)/12 - 
 (y1^13*y2^4*y3^10*yl4^2*yl6)/12 - (y1^14*y2^4*y3^10*yl4^2*yl6)/12 + 
 (y1*y2^5*y3^10*yl4^2*yl6)/32 - (y1^2*y2^5*y3^10*yl4^2*yl6)/32 - 
 (y1^3*y2^5*y3^10*yl4^2*yl6)/32 - (y1^4*y2^5*y3^10*yl4^2*yl6)/32 - 
 (y1^5*y2^5*y3^10*yl4^2*yl6)/32 - (y1^6*y2^5*y3^10*yl4^2*yl6)/32 - 
 (y1^7*y2^5*y3^10*yl4^2*yl6)/32 - (y1^8*y2^5*y3^10*yl4^2*yl6)/32 - 
 (y1^9*y2^5*y3^10*yl4^2*yl6)/32 - (y1^10*y2^5*y3^10*yl4^2*yl6)/32 - 
 (y1^11*y2^5*y3^10*yl4^2*yl6)/32 - (y1^12*y2^5*y3^10*yl4^2*yl6)/32 - 
 (y1^13*y2^5*y3^10*yl4^2*yl6)/32 - (y1^14*y2^5*y3^10*yl4^2*yl6)/32 + 
 (7*y1*y2^6*y3^10*yl4^2*yl6)/120 - (y1^2*y2^6*y3^10*yl4^2*yl6)/60 - 
 (y1^3*y2^6*y3^10*yl4^2*yl6)/60 - (y1^4*y2^6*y3^10*yl4^2*yl6)/60 - 
 (y1^5*y2^6*y3^10*yl4^2*yl6)/60 - (y1^6*y2^6*y3^10*yl4^2*yl6)/60 - 
 (y1^7*y2^6*y3^10*yl4^2*yl6)/60 - (y1^8*y2^6*y3^10*yl4^2*yl6)/60 - 
 (y1^9*y2^6*y3^10*yl4^2*yl6)/60 - (y1^10*y2^6*y3^10*yl4^2*yl6)/60 - 
 (y1^11*y2^6*y3^10*yl4^2*yl6)/60 - (y1^12*y2^6*y3^10*yl4^2*yl6)/60 - 
 (y1^13*y2^6*y3^10*yl4^2*yl6)/60 - (y1^14*y2^6*y3^10*yl4^2*yl6)/60 + 
 (7*y1*y2^7*y3^10*yl4^2*yl6)/96 - (y1^2*y2^7*y3^10*yl4^2*yl6)/96 - 
 (y1^3*y2^7*y3^10*yl4^2*yl6)/96 - (y1^4*y2^7*y3^10*yl4^2*yl6)/96 - 
 (y1^5*y2^7*y3^10*yl4^2*yl6)/96 - (y1^6*y2^7*y3^10*yl4^2*yl6)/96 - 
 (y1^7*y2^7*y3^10*yl4^2*yl6)/96 - (y1^8*y2^7*y3^10*yl4^2*yl6)/96 - 
 (y1^9*y2^7*y3^10*yl4^2*yl6)/96 - (y1^10*y2^7*y3^10*yl4^2*yl6)/96 - 
 (y1^11*y2^7*y3^10*yl4^2*yl6)/96 - (y1^12*y2^7*y3^10*yl4^2*yl6)/96 - 
 (y1^13*y2^7*y3^10*yl4^2*yl6)/96 - (y1^14*y2^7*y3^10*yl4^2*yl6)/96 + 
 (23*y1*y2^8*y3^10*yl4^2*yl6)/280 - (y1^2*y2^8*y3^10*yl4^2*yl6)/140 - 
 (y1^3*y2^8*y3^10*yl4^2*yl6)/140 - (y1^4*y2^8*y3^10*yl4^2*yl6)/140 - 
 (y1^5*y2^8*y3^10*yl4^2*yl6)/140 - (y1^6*y2^8*y3^10*yl4^2*yl6)/140 - 
 (y1^7*y2^8*y3^10*yl4^2*yl6)/140 - (y1^8*y2^8*y3^10*yl4^2*yl6)/140 - 
 (y1^9*y2^8*y3^10*yl4^2*yl6)/140 - (y1^10*y2^8*y3^10*yl4^2*yl6)/140 - 
 (y1^11*y2^8*y3^10*yl4^2*yl6)/140 - (y1^12*y2^8*y3^10*yl4^2*yl6)/140 - 
 (y1^13*y2^8*y3^10*yl4^2*yl6)/140 - (y1^14*y2^8*y3^10*yl4^2*yl6)/140 + 
 (17*y1*y2^9*y3^10*yl4^2*yl6)/192 - (y1^2*y2^9*y3^10*yl4^2*yl6)/192 - 
 (y1^3*y2^9*y3^10*yl4^2*yl6)/192 - (y1^4*y2^9*y3^10*yl4^2*yl6)/192 - 
 (y1^5*y2^9*y3^10*yl4^2*yl6)/192 - (y1^6*y2^9*y3^10*yl4^2*yl6)/192 - 
 (y1^7*y2^9*y3^10*yl4^2*yl6)/192 - (y1^8*y2^9*y3^10*yl4^2*yl6)/192 - 
 (y1^9*y2^9*y3^10*yl4^2*yl6)/192 - (y1^10*y2^9*y3^10*yl4^2*yl6)/192 - 
 (y1^11*y2^9*y3^10*yl4^2*yl6)/192 - (y1^12*y2^9*y3^10*yl4^2*yl6)/192 - 
 (y1^13*y2^9*y3^10*yl4^2*yl6)/192 - (y1^14*y2^9*y3^10*yl4^2*yl6)/192 + 
 (47*y1*y2^10*y3^10*yl4^2*yl6)/504 - (y1^2*y2^10*y3^10*yl4^2*yl6)/252 - 
 (y1^3*y2^10*y3^10*yl4^2*yl6)/252 - (y1^4*y2^10*y3^10*yl4^2*yl6)/252 - 
 (y1^5*y2^10*y3^10*yl4^2*yl6)/252 - (y1^6*y2^10*y3^10*yl4^2*yl6)/252 - 
 (y1^7*y2^10*y3^10*yl4^2*yl6)/252 - (y1^8*y2^10*y3^10*yl4^2*yl6)/252 - 
 (y1^9*y2^10*y3^10*yl4^2*yl6)/252 - (y1^10*y2^10*y3^10*yl4^2*yl6)/252 - 
 (y1^11*y2^10*y3^10*yl4^2*yl6)/252 - (y1^12*y2^10*y3^10*yl4^2*yl6)/252 - 
 (y1^13*y2^10*y3^10*yl4^2*yl6)/252 - (y1^14*y2^10*y3^10*yl4^2*yl6)/252 + 
 (31*y1*y2^11*y3^10*yl4^2*yl6)/320 - (y1^2*y2^11*y3^10*yl4^2*yl6)/320 - 
 (y1^3*y2^11*y3^10*yl4^2*yl6)/320 - (y1^4*y2^11*y3^10*yl4^2*yl6)/320 - 
 (y1^5*y2^11*y3^10*yl4^2*yl6)/320 - (y1^6*y2^11*y3^10*yl4^2*yl6)/320 - 
 (y1^7*y2^11*y3^10*yl4^2*yl6)/320 - (y1^8*y2^11*y3^10*yl4^2*yl6)/320 - 
 (y1^9*y2^11*y3^10*yl4^2*yl6)/320 - (y1^10*y2^11*y3^10*yl4^2*yl6)/320 - 
 (y1^11*y2^11*y3^10*yl4^2*yl6)/320 - (y1^12*y2^11*y3^10*yl4^2*yl6)/320 - 
 (y1^13*y2^11*y3^10*yl4^2*yl6)/320 - (y1^14*y2^11*y3^10*yl4^2*yl6)/320 + 
 (79*y1*y2^12*y3^10*yl4^2*yl6)/792 - (y1^2*y2^12*y3^10*yl4^2*yl6)/396 - 
 (y1^3*y2^12*y3^10*yl4^2*yl6)/396 - (y1^4*y2^12*y3^10*yl4^2*yl6)/396 - 
 (y1^5*y2^12*y3^10*yl4^2*yl6)/396 - (y1^6*y2^12*y3^10*yl4^2*yl6)/396 - 
 (y1^7*y2^12*y3^10*yl4^2*yl6)/396 - (y1^8*y2^12*y3^10*yl4^2*yl6)/396 - 
 (y1^9*y2^12*y3^10*yl4^2*yl6)/396 - (y1^10*y2^12*y3^10*yl4^2*yl6)/396 - 
 (y1^11*y2^12*y3^10*yl4^2*yl6)/396 - (y1^12*y2^12*y3^10*yl4^2*yl6)/396 - 
 (y1^13*y2^12*y3^10*yl4^2*yl6)/396 - (y1^14*y2^12*y3^10*yl4^2*yl6)/396 + 
 (49*y1*y2^13*y3^10*yl4^2*yl6)/480 - (y1^2*y2^13*y3^10*yl4^2*yl6)/480 - 
 (y1^3*y2^13*y3^10*yl4^2*yl6)/480 - (y1^4*y2^13*y3^10*yl4^2*yl6)/480 - 
 (y1^5*y2^13*y3^10*yl4^2*yl6)/480 - (y1^6*y2^13*y3^10*yl4^2*yl6)/480 - 
 (y1^7*y2^13*y3^10*yl4^2*yl6)/480 - (y1^8*y2^13*y3^10*yl4^2*yl6)/480 - 
 (y1^9*y2^13*y3^10*yl4^2*yl6)/480 - (y1^10*y2^13*y3^10*yl4^2*yl6)/480 - 
 (y1^11*y2^13*y3^10*yl4^2*yl6)/480 - (y1^12*y2^13*y3^10*yl4^2*yl6)/480 - 
 (y1^13*y2^13*y3^10*yl4^2*yl6)/480 - (y1^14*y2^13*y3^10*yl4^2*yl6)/480 + 
 (119*y1*y2^14*y3^10*yl4^2*yl6)/1144 - (y1^2*y2^14*y3^10*yl4^2*yl6)/572 - 
 (y1^3*y2^14*y3^10*yl4^2*yl6)/572 - (y1^4*y2^14*y3^10*yl4^2*yl6)/572 - 
 (y1^5*y2^14*y3^10*yl4^2*yl6)/572 - (y1^6*y2^14*y3^10*yl4^2*yl6)/572 - 
 (y1^7*y2^14*y3^10*yl4^2*yl6)/572 - (y1^8*y2^14*y3^10*yl4^2*yl6)/572 - 
 (y1^9*y2^14*y3^10*yl4^2*yl6)/572 - (y1^10*y2^14*y3^10*yl4^2*yl6)/572 - 
 (y1^11*y2^14*y3^10*yl4^2*yl6)/572 - (y1^12*y2^14*y3^10*yl4^2*yl6)/572 - 
 (y1^13*y2^14*y3^10*yl4^2*yl6)/572 - (y1^14*y2^14*y3^10*yl4^2*yl6)/572 + 
 (12197*y1*y2^3*y3^11*yl4^2*yl6)/20160 + (9677*y1^2*y2^3*y3^11*yl4^2*yl6)/
  20160 + (9677*y1^3*y2^3*y3^11*yl4^2*yl6)/20160 + 
 (9677*y1^4*y2^3*y3^11*yl4^2*yl6)/20160 + (9677*y1^5*y2^3*y3^11*yl4^2*yl6)/
  20160 + (9677*y1^6*y2^3*y3^11*yl4^2*yl6)/20160 + 
 (9677*y1^7*y2^3*y3^11*yl4^2*yl6)/20160 + (9677*y1^8*y2^3*y3^11*yl4^2*yl6)/
  20160 + (9677*y1^9*y2^3*y3^11*yl4^2*yl6)/20160 + 
 (9677*y1^10*y2^3*y3^11*yl4^2*yl6)/20160 + (9677*y1^11*y2^3*y3^11*yl4^2*yl6)/
  20160 + (9677*y1^12*y2^3*y3^11*yl4^2*yl6)/20160 + 
 (9677*y1^13*y2^3*y3^11*yl4^2*yl6)/20160 + (9677*y1^14*y2^3*y3^11*yl4^2*yl6)/
  20160 - (y1*y2^4*y3^11*yl4^2*yl6)/24 - (y1^2*y2^4*y3^11*yl4^2*yl6)/12 - 
 (y1^3*y2^4*y3^11*yl4^2*yl6)/12 - (y1^4*y2^4*y3^11*yl4^2*yl6)/12 - 
 (y1^5*y2^4*y3^11*yl4^2*yl6)/12 - (y1^6*y2^4*y3^11*yl4^2*yl6)/12 - 
 (y1^7*y2^4*y3^11*yl4^2*yl6)/12 - (y1^8*y2^4*y3^11*yl4^2*yl6)/12 - 
 (y1^9*y2^4*y3^11*yl4^2*yl6)/12 - (y1^10*y2^4*y3^11*yl4^2*yl6)/12 - 
 (y1^11*y2^4*y3^11*yl4^2*yl6)/12 - (y1^12*y2^4*y3^11*yl4^2*yl6)/12 - 
 (y1^13*y2^4*y3^11*yl4^2*yl6)/12 - (y1^14*y2^4*y3^11*yl4^2*yl6)/12 + 
 (y1*y2^5*y3^11*yl4^2*yl6)/32 - (y1^2*y2^5*y3^11*yl4^2*yl6)/32 - 
 (y1^3*y2^5*y3^11*yl4^2*yl6)/32 - (y1^4*y2^5*y3^11*yl4^2*yl6)/32 - 
 (y1^5*y2^5*y3^11*yl4^2*yl6)/32 - (y1^6*y2^5*y3^11*yl4^2*yl6)/32 - 
 (y1^7*y2^5*y3^11*yl4^2*yl6)/32 - (y1^8*y2^5*y3^11*yl4^2*yl6)/32 - 
 (y1^9*y2^5*y3^11*yl4^2*yl6)/32 - (y1^10*y2^5*y3^11*yl4^2*yl6)/32 - 
 (y1^11*y2^5*y3^11*yl4^2*yl6)/32 - (y1^12*y2^5*y3^11*yl4^2*yl6)/32 - 
 (y1^13*y2^5*y3^11*yl4^2*yl6)/32 - (y1^14*y2^5*y3^11*yl4^2*yl6)/32 + 
 (7*y1*y2^6*y3^11*yl4^2*yl6)/120 - (y1^2*y2^6*y3^11*yl4^2*yl6)/60 - 
 (y1^3*y2^6*y3^11*yl4^2*yl6)/60 - (y1^4*y2^6*y3^11*yl4^2*yl6)/60 - 
 (y1^5*y2^6*y3^11*yl4^2*yl6)/60 - (y1^6*y2^6*y3^11*yl4^2*yl6)/60 - 
 (y1^7*y2^6*y3^11*yl4^2*yl6)/60 - (y1^8*y2^6*y3^11*yl4^2*yl6)/60 - 
 (y1^9*y2^6*y3^11*yl4^2*yl6)/60 - (y1^10*y2^6*y3^11*yl4^2*yl6)/60 - 
 (y1^11*y2^6*y3^11*yl4^2*yl6)/60 - (y1^12*y2^6*y3^11*yl4^2*yl6)/60 - 
 (y1^13*y2^6*y3^11*yl4^2*yl6)/60 - (y1^14*y2^6*y3^11*yl4^2*yl6)/60 + 
 (7*y1*y2^7*y3^11*yl4^2*yl6)/96 - (y1^2*y2^7*y3^11*yl4^2*yl6)/96 - 
 (y1^3*y2^7*y3^11*yl4^2*yl6)/96 - (y1^4*y2^7*y3^11*yl4^2*yl6)/96 - 
 (y1^5*y2^7*y3^11*yl4^2*yl6)/96 - (y1^6*y2^7*y3^11*yl4^2*yl6)/96 - 
 (y1^7*y2^7*y3^11*yl4^2*yl6)/96 - (y1^8*y2^7*y3^11*yl4^2*yl6)/96 - 
 (y1^9*y2^7*y3^11*yl4^2*yl6)/96 - (y1^10*y2^7*y3^11*yl4^2*yl6)/96 - 
 (y1^11*y2^7*y3^11*yl4^2*yl6)/96 - (y1^12*y2^7*y3^11*yl4^2*yl6)/96 - 
 (y1^13*y2^7*y3^11*yl4^2*yl6)/96 - (y1^14*y2^7*y3^11*yl4^2*yl6)/96 + 
 (23*y1*y2^8*y3^11*yl4^2*yl6)/280 - (y1^2*y2^8*y3^11*yl4^2*yl6)/140 - 
 (y1^3*y2^8*y3^11*yl4^2*yl6)/140 - (y1^4*y2^8*y3^11*yl4^2*yl6)/140 - 
 (y1^5*y2^8*y3^11*yl4^2*yl6)/140 - (y1^6*y2^8*y3^11*yl4^2*yl6)/140 - 
 (y1^7*y2^8*y3^11*yl4^2*yl6)/140 - (y1^8*y2^8*y3^11*yl4^2*yl6)/140 - 
 (y1^9*y2^8*y3^11*yl4^2*yl6)/140 - (y1^10*y2^8*y3^11*yl4^2*yl6)/140 - 
 (y1^11*y2^8*y3^11*yl4^2*yl6)/140 - (y1^12*y2^8*y3^11*yl4^2*yl6)/140 - 
 (y1^13*y2^8*y3^11*yl4^2*yl6)/140 - (y1^14*y2^8*y3^11*yl4^2*yl6)/140 + 
 (17*y1*y2^9*y3^11*yl4^2*yl6)/192 - (y1^2*y2^9*y3^11*yl4^2*yl6)/192 - 
 (y1^3*y2^9*y3^11*yl4^2*yl6)/192 - (y1^4*y2^9*y3^11*yl4^2*yl6)/192 - 
 (y1^5*y2^9*y3^11*yl4^2*yl6)/192 - (y1^6*y2^9*y3^11*yl4^2*yl6)/192 - 
 (y1^7*y2^9*y3^11*yl4^2*yl6)/192 - (y1^8*y2^9*y3^11*yl4^2*yl6)/192 - 
 (y1^9*y2^9*y3^11*yl4^2*yl6)/192 - (y1^10*y2^9*y3^11*yl4^2*yl6)/192 - 
 (y1^11*y2^9*y3^11*yl4^2*yl6)/192 - (y1^12*y2^9*y3^11*yl4^2*yl6)/192 - 
 (y1^13*y2^9*y3^11*yl4^2*yl6)/192 - (y1^14*y2^9*y3^11*yl4^2*yl6)/192 + 
 (47*y1*y2^10*y3^11*yl4^2*yl6)/504 - (y1^2*y2^10*y3^11*yl4^2*yl6)/252 - 
 (y1^3*y2^10*y3^11*yl4^2*yl6)/252 - (y1^4*y2^10*y3^11*yl4^2*yl6)/252 - 
 (y1^5*y2^10*y3^11*yl4^2*yl6)/252 - (y1^6*y2^10*y3^11*yl4^2*yl6)/252 - 
 (y1^7*y2^10*y3^11*yl4^2*yl6)/252 - (y1^8*y2^10*y3^11*yl4^2*yl6)/252 - 
 (y1^9*y2^10*y3^11*yl4^2*yl6)/252 - (y1^10*y2^10*y3^11*yl4^2*yl6)/252 - 
 (y1^11*y2^10*y3^11*yl4^2*yl6)/252 - (y1^12*y2^10*y3^11*yl4^2*yl6)/252 - 
 (y1^13*y2^10*y3^11*yl4^2*yl6)/252 - (y1^14*y2^10*y3^11*yl4^2*yl6)/252 + 
 (31*y1*y2^11*y3^11*yl4^2*yl6)/320 - (y1^2*y2^11*y3^11*yl4^2*yl6)/320 - 
 (y1^3*y2^11*y3^11*yl4^2*yl6)/320 - (y1^4*y2^11*y3^11*yl4^2*yl6)/320 - 
 (y1^5*y2^11*y3^11*yl4^2*yl6)/320 - (y1^6*y2^11*y3^11*yl4^2*yl6)/320 - 
 (y1^7*y2^11*y3^11*yl4^2*yl6)/320 - (y1^8*y2^11*y3^11*yl4^2*yl6)/320 - 
 (y1^9*y2^11*y3^11*yl4^2*yl6)/320 - (y1^10*y2^11*y3^11*yl4^2*yl6)/320 - 
 (y1^11*y2^11*y3^11*yl4^2*yl6)/320 - (y1^12*y2^11*y3^11*yl4^2*yl6)/320 - 
 (y1^13*y2^11*y3^11*yl4^2*yl6)/320 - (y1^14*y2^11*y3^11*yl4^2*yl6)/320 + 
 (79*y1*y2^12*y3^11*yl4^2*yl6)/792 - (y1^2*y2^12*y3^11*yl4^2*yl6)/396 - 
 (y1^3*y2^12*y3^11*yl4^2*yl6)/396 - (y1^4*y2^12*y3^11*yl4^2*yl6)/396 - 
 (y1^5*y2^12*y3^11*yl4^2*yl6)/396 - (y1^6*y2^12*y3^11*yl4^2*yl6)/396 - 
 (y1^7*y2^12*y3^11*yl4^2*yl6)/396 - (y1^8*y2^12*y3^11*yl4^2*yl6)/396 - 
 (y1^9*y2^12*y3^11*yl4^2*yl6)/396 - (y1^10*y2^12*y3^11*yl4^2*yl6)/396 - 
 (y1^11*y2^12*y3^11*yl4^2*yl6)/396 - (y1^12*y2^12*y3^11*yl4^2*yl6)/396 - 
 (y1^13*y2^12*y3^11*yl4^2*yl6)/396 - (y1^14*y2^12*y3^11*yl4^2*yl6)/396 + 
 (49*y1*y2^13*y3^11*yl4^2*yl6)/480 - (y1^2*y2^13*y3^11*yl4^2*yl6)/480 - 
 (y1^3*y2^13*y3^11*yl4^2*yl6)/480 - (y1^4*y2^13*y3^11*yl4^2*yl6)/480 - 
 (y1^5*y2^13*y3^11*yl4^2*yl6)/480 - (y1^6*y2^13*y3^11*yl4^2*yl6)/480 - 
 (y1^7*y2^13*y3^11*yl4^2*yl6)/480 - (y1^8*y2^13*y3^11*yl4^2*yl6)/480 - 
 (y1^9*y2^13*y3^11*yl4^2*yl6)/480 - (y1^10*y2^13*y3^11*yl4^2*yl6)/480 - 
 (y1^11*y2^13*y3^11*yl4^2*yl6)/480 - (y1^12*y2^13*y3^11*yl4^2*yl6)/480 - 
 (y1^13*y2^13*y3^11*yl4^2*yl6)/480 - (y1^14*y2^13*y3^11*yl4^2*yl6)/480 + 
 (119*y1*y2^14*y3^11*yl4^2*yl6)/1144 - (y1^2*y2^14*y3^11*yl4^2*yl6)/572 - 
 (y1^3*y2^14*y3^11*yl4^2*yl6)/572 - (y1^4*y2^14*y3^11*yl4^2*yl6)/572 - 
 (y1^5*y2^14*y3^11*yl4^2*yl6)/572 - (y1^6*y2^14*y3^11*yl4^2*yl6)/572 - 
 (y1^7*y2^14*y3^11*yl4^2*yl6)/572 - (y1^8*y2^14*y3^11*yl4^2*yl6)/572 - 
 (y1^9*y2^14*y3^11*yl4^2*yl6)/572 - (y1^10*y2^14*y3^11*yl4^2*yl6)/572 - 
 (y1^11*y2^14*y3^11*yl4^2*yl6)/572 - (y1^12*y2^14*y3^11*yl4^2*yl6)/572 - 
 (y1^13*y2^14*y3^11*yl4^2*yl6)/572 - (y1^14*y2^14*y3^11*yl4^2*yl6)/572 + 
 (136883*y1*y2^3*y3^12*yl4^2*yl6)/221760 + (109163*y1^2*y2^3*y3^12*yl4^2*yl6)/
  221760 + (109163*y1^3*y2^3*y3^12*yl4^2*yl6)/221760 + 
 (109163*y1^4*y2^3*y3^12*yl4^2*yl6)/221760 + 
 (109163*y1^5*y2^3*y3^12*yl4^2*yl6)/221760 + 
 (109163*y1^6*y2^3*y3^12*yl4^2*yl6)/221760 + 
 (109163*y1^7*y2^3*y3^12*yl4^2*yl6)/221760 + 
 (109163*y1^8*y2^3*y3^12*yl4^2*yl6)/221760 + 
 (109163*y1^9*y2^3*y3^12*yl4^2*yl6)/221760 + 
 (109163*y1^10*y2^3*y3^12*yl4^2*yl6)/221760 + 
 (109163*y1^11*y2^3*y3^12*yl4^2*yl6)/221760 + 
 (109163*y1^12*y2^3*y3^12*yl4^2*yl6)/221760 + 
 (109163*y1^13*y2^3*y3^12*yl4^2*yl6)/221760 + 
 (109163*y1^14*y2^3*y3^12*yl4^2*yl6)/221760 - (y1*y2^4*y3^12*yl4^2*yl6)/24 - 
 (y1^2*y2^4*y3^12*yl4^2*yl6)/12 - (y1^3*y2^4*y3^12*yl4^2*yl6)/12 - 
 (y1^4*y2^4*y3^12*yl4^2*yl6)/12 - (y1^5*y2^4*y3^12*yl4^2*yl6)/12 - 
 (y1^6*y2^4*y3^12*yl4^2*yl6)/12 - (y1^7*y2^4*y3^12*yl4^2*yl6)/12 - 
 (y1^8*y2^4*y3^12*yl4^2*yl6)/12 - (y1^9*y2^4*y3^12*yl4^2*yl6)/12 - 
 (y1^10*y2^4*y3^12*yl4^2*yl6)/12 - (y1^11*y2^4*y3^12*yl4^2*yl6)/12 - 
 (y1^12*y2^4*y3^12*yl4^2*yl6)/12 - (y1^13*y2^4*y3^12*yl4^2*yl6)/12 - 
 (y1^14*y2^4*y3^12*yl4^2*yl6)/12 + (y1*y2^5*y3^12*yl4^2*yl6)/32 - 
 (y1^2*y2^5*y3^12*yl4^2*yl6)/32 - (y1^3*y2^5*y3^12*yl4^2*yl6)/32 - 
 (y1^4*y2^5*y3^12*yl4^2*yl6)/32 - (y1^5*y2^5*y3^12*yl4^2*yl6)/32 - 
 (y1^6*y2^5*y3^12*yl4^2*yl6)/32 - (y1^7*y2^5*y3^12*yl4^2*yl6)/32 - 
 (y1^8*y2^5*y3^12*yl4^2*yl6)/32 - (y1^9*y2^5*y3^12*yl4^2*yl6)/32 - 
 (y1^10*y2^5*y3^12*yl4^2*yl6)/32 - (y1^11*y2^5*y3^12*yl4^2*yl6)/32 - 
 (y1^12*y2^5*y3^12*yl4^2*yl6)/32 - (y1^13*y2^5*y3^12*yl4^2*yl6)/32 - 
 (y1^14*y2^5*y3^12*yl4^2*yl6)/32 + (7*y1*y2^6*y3^12*yl4^2*yl6)/120 - 
 (y1^2*y2^6*y3^12*yl4^2*yl6)/60 - (y1^3*y2^6*y3^12*yl4^2*yl6)/60 - 
 (y1^4*y2^6*y3^12*yl4^2*yl6)/60 - (y1^5*y2^6*y3^12*yl4^2*yl6)/60 - 
 (y1^6*y2^6*y3^12*yl4^2*yl6)/60 - (y1^7*y2^6*y3^12*yl4^2*yl6)/60 - 
 (y1^8*y2^6*y3^12*yl4^2*yl6)/60 - (y1^9*y2^6*y3^12*yl4^2*yl6)/60 - 
 (y1^10*y2^6*y3^12*yl4^2*yl6)/60 - (y1^11*y2^6*y3^12*yl4^2*yl6)/60 - 
 (y1^12*y2^6*y3^12*yl4^2*yl6)/60 - (y1^13*y2^6*y3^12*yl4^2*yl6)/60 - 
 (y1^14*y2^6*y3^12*yl4^2*yl6)/60 + (7*y1*y2^7*y3^12*yl4^2*yl6)/96 - 
 (y1^2*y2^7*y3^12*yl4^2*yl6)/96 - (y1^3*y2^7*y3^12*yl4^2*yl6)/96 - 
 (y1^4*y2^7*y3^12*yl4^2*yl6)/96 - (y1^5*y2^7*y3^12*yl4^2*yl6)/96 - 
 (y1^6*y2^7*y3^12*yl4^2*yl6)/96 - (y1^7*y2^7*y3^12*yl4^2*yl6)/96 - 
 (y1^8*y2^7*y3^12*yl4^2*yl6)/96 - (y1^9*y2^7*y3^12*yl4^2*yl6)/96 - 
 (y1^10*y2^7*y3^12*yl4^2*yl6)/96 - (y1^11*y2^7*y3^12*yl4^2*yl6)/96 - 
 (y1^12*y2^7*y3^12*yl4^2*yl6)/96 - (y1^13*y2^7*y3^12*yl4^2*yl6)/96 - 
 (y1^14*y2^7*y3^12*yl4^2*yl6)/96 + (23*y1*y2^8*y3^12*yl4^2*yl6)/280 - 
 (y1^2*y2^8*y3^12*yl4^2*yl6)/140 - (y1^3*y2^8*y3^12*yl4^2*yl6)/140 - 
 (y1^4*y2^8*y3^12*yl4^2*yl6)/140 - (y1^5*y2^8*y3^12*yl4^2*yl6)/140 - 
 (y1^6*y2^8*y3^12*yl4^2*yl6)/140 - (y1^7*y2^8*y3^12*yl4^2*yl6)/140 - 
 (y1^8*y2^8*y3^12*yl4^2*yl6)/140 - (y1^9*y2^8*y3^12*yl4^2*yl6)/140 - 
 (y1^10*y2^8*y3^12*yl4^2*yl6)/140 - (y1^11*y2^8*y3^12*yl4^2*yl6)/140 - 
 (y1^12*y2^8*y3^12*yl4^2*yl6)/140 - (y1^13*y2^8*y3^12*yl4^2*yl6)/140 - 
 (y1^14*y2^8*y3^12*yl4^2*yl6)/140 + (17*y1*y2^9*y3^12*yl4^2*yl6)/192 - 
 (y1^2*y2^9*y3^12*yl4^2*yl6)/192 - (y1^3*y2^9*y3^12*yl4^2*yl6)/192 - 
 (y1^4*y2^9*y3^12*yl4^2*yl6)/192 - (y1^5*y2^9*y3^12*yl4^2*yl6)/192 - 
 (y1^6*y2^9*y3^12*yl4^2*yl6)/192 - (y1^7*y2^9*y3^12*yl4^2*yl6)/192 - 
 (y1^8*y2^9*y3^12*yl4^2*yl6)/192 - (y1^9*y2^9*y3^12*yl4^2*yl6)/192 - 
 (y1^10*y2^9*y3^12*yl4^2*yl6)/192 - (y1^11*y2^9*y3^12*yl4^2*yl6)/192 - 
 (y1^12*y2^9*y3^12*yl4^2*yl6)/192 - (y1^13*y2^9*y3^12*yl4^2*yl6)/192 - 
 (y1^14*y2^9*y3^12*yl4^2*yl6)/192 + (47*y1*y2^10*y3^12*yl4^2*yl6)/504 - 
 (y1^2*y2^10*y3^12*yl4^2*yl6)/252 - (y1^3*y2^10*y3^12*yl4^2*yl6)/252 - 
 (y1^4*y2^10*y3^12*yl4^2*yl6)/252 - (y1^5*y2^10*y3^12*yl4^2*yl6)/252 - 
 (y1^6*y2^10*y3^12*yl4^2*yl6)/252 - (y1^7*y2^10*y3^12*yl4^2*yl6)/252 - 
 (y1^8*y2^10*y3^12*yl4^2*yl6)/252 - (y1^9*y2^10*y3^12*yl4^2*yl6)/252 - 
 (y1^10*y2^10*y3^12*yl4^2*yl6)/252 - (y1^11*y2^10*y3^12*yl4^2*yl6)/252 - 
 (y1^12*y2^10*y3^12*yl4^2*yl6)/252 - (y1^13*y2^10*y3^12*yl4^2*yl6)/252 - 
 (y1^14*y2^10*y3^12*yl4^2*yl6)/252 + (31*y1*y2^11*y3^12*yl4^2*yl6)/320 - 
 (y1^2*y2^11*y3^12*yl4^2*yl6)/320 - (y1^3*y2^11*y3^12*yl4^2*yl6)/320 - 
 (y1^4*y2^11*y3^12*yl4^2*yl6)/320 - (y1^5*y2^11*y3^12*yl4^2*yl6)/320 - 
 (y1^6*y2^11*y3^12*yl4^2*yl6)/320 - (y1^7*y2^11*y3^12*yl4^2*yl6)/320 - 
 (y1^8*y2^11*y3^12*yl4^2*yl6)/320 - (y1^9*y2^11*y3^12*yl4^2*yl6)/320 - 
 (y1^10*y2^11*y3^12*yl4^2*yl6)/320 - (y1^11*y2^11*y3^12*yl4^2*yl6)/320 - 
 (y1^12*y2^11*y3^12*yl4^2*yl6)/320 - (y1^13*y2^11*y3^12*yl4^2*yl6)/320 - 
 (y1^14*y2^11*y3^12*yl4^2*yl6)/320 + (79*y1*y2^12*y3^12*yl4^2*yl6)/792 - 
 (y1^2*y2^12*y3^12*yl4^2*yl6)/396 - (y1^3*y2^12*y3^12*yl4^2*yl6)/396 - 
 (y1^4*y2^12*y3^12*yl4^2*yl6)/396 - (y1^5*y2^12*y3^12*yl4^2*yl6)/396 - 
 (y1^6*y2^12*y3^12*yl4^2*yl6)/396 - (y1^7*y2^12*y3^12*yl4^2*yl6)/396 - 
 (y1^8*y2^12*y3^12*yl4^2*yl6)/396 - (y1^9*y2^12*y3^12*yl4^2*yl6)/396 - 
 (y1^10*y2^12*y3^12*yl4^2*yl6)/396 - (y1^11*y2^12*y3^12*yl4^2*yl6)/396 - 
 (y1^12*y2^12*y3^12*yl4^2*yl6)/396 - (y1^13*y2^12*y3^12*yl4^2*yl6)/396 - 
 (y1^14*y2^12*y3^12*yl4^2*yl6)/396 + (49*y1*y2^13*y3^12*yl4^2*yl6)/480 - 
 (y1^2*y2^13*y3^12*yl4^2*yl6)/480 - (y1^3*y2^13*y3^12*yl4^2*yl6)/480 - 
 (y1^4*y2^13*y3^12*yl4^2*yl6)/480 - (y1^5*y2^13*y3^12*yl4^2*yl6)/480 - 
 (y1^6*y2^13*y3^12*yl4^2*yl6)/480 - (y1^7*y2^13*y3^12*yl4^2*yl6)/480 - 
 (y1^8*y2^13*y3^12*yl4^2*yl6)/480 - (y1^9*y2^13*y3^12*yl4^2*yl6)/480 - 
 (y1^10*y2^13*y3^12*yl4^2*yl6)/480 - (y1^11*y2^13*y3^12*yl4^2*yl6)/480 - 
 (y1^12*y2^13*y3^12*yl4^2*yl6)/480 - (y1^13*y2^13*y3^12*yl4^2*yl6)/480 - 
 (y1^14*y2^13*y3^12*yl4^2*yl6)/480 + (119*y1*y2^14*y3^12*yl4^2*yl6)/1144 - 
 (y1^2*y2^14*y3^12*yl4^2*yl6)/572 - (y1^3*y2^14*y3^12*yl4^2*yl6)/572 - 
 (y1^4*y2^14*y3^12*yl4^2*yl6)/572 - (y1^5*y2^14*y3^12*yl4^2*yl6)/572 - 
 (y1^6*y2^14*y3^12*yl4^2*yl6)/572 - (y1^7*y2^14*y3^12*yl4^2*yl6)/572 - 
 (y1^8*y2^14*y3^12*yl4^2*yl6)/572 - (y1^9*y2^14*y3^12*yl4^2*yl6)/572 - 
 (y1^10*y2^14*y3^12*yl4^2*yl6)/572 - (y1^11*y2^14*y3^12*yl4^2*yl6)/572 - 
 (y1^12*y2^14*y3^12*yl4^2*yl6)/572 - (y1^13*y2^14*y3^12*yl4^2*yl6)/572 - 
 (y1^14*y2^14*y3^12*yl4^2*yl6)/572 + (139361*y1*y2^3*y3^13*yl4^2*yl6)/
  221760 + (111641*y1^2*y2^3*y3^13*yl4^2*yl6)/221760 + 
 (111641*y1^3*y2^3*y3^13*yl4^2*yl6)/221760 + 
 (111641*y1^4*y2^3*y3^13*yl4^2*yl6)/221760 + 
 (111641*y1^5*y2^3*y3^13*yl4^2*yl6)/221760 + 
 (111641*y1^6*y2^3*y3^13*yl4^2*yl6)/221760 + 
 (111641*y1^7*y2^3*y3^13*yl4^2*yl6)/221760 + 
 (111641*y1^8*y2^3*y3^13*yl4^2*yl6)/221760 + 
 (111641*y1^9*y2^3*y3^13*yl4^2*yl6)/221760 + 
 (111641*y1^10*y2^3*y3^13*yl4^2*yl6)/221760 + 
 (111641*y1^11*y2^3*y3^13*yl4^2*yl6)/221760 + 
 (111641*y1^12*y2^3*y3^13*yl4^2*yl6)/221760 + 
 (111641*y1^13*y2^3*y3^13*yl4^2*yl6)/221760 + 
 (111641*y1^14*y2^3*y3^13*yl4^2*yl6)/221760 - (y1*y2^4*y3^13*yl4^2*yl6)/24 - 
 (y1^2*y2^4*y3^13*yl4^2*yl6)/12 - (y1^3*y2^4*y3^13*yl4^2*yl6)/12 - 
 (y1^4*y2^4*y3^13*yl4^2*yl6)/12 - (y1^5*y2^4*y3^13*yl4^2*yl6)/12 - 
 (y1^6*y2^4*y3^13*yl4^2*yl6)/12 - (y1^7*y2^4*y3^13*yl4^2*yl6)/12 - 
 (y1^8*y2^4*y3^13*yl4^2*yl6)/12 - (y1^9*y2^4*y3^13*yl4^2*yl6)/12 - 
 (y1^10*y2^4*y3^13*yl4^2*yl6)/12 - (y1^11*y2^4*y3^13*yl4^2*yl6)/12 - 
 (y1^12*y2^4*y3^13*yl4^2*yl6)/12 - (y1^13*y2^4*y3^13*yl4^2*yl6)/12 - 
 (y1^14*y2^4*y3^13*yl4^2*yl6)/12 + (y1*y2^5*y3^13*yl4^2*yl6)/32 - 
 (y1^2*y2^5*y3^13*yl4^2*yl6)/32 - (y1^3*y2^5*y3^13*yl4^2*yl6)/32 - 
 (y1^4*y2^5*y3^13*yl4^2*yl6)/32 - (y1^5*y2^5*y3^13*yl4^2*yl6)/32 - 
 (y1^6*y2^5*y3^13*yl4^2*yl6)/32 - (y1^7*y2^5*y3^13*yl4^2*yl6)/32 - 
 (y1^8*y2^5*y3^13*yl4^2*yl6)/32 - (y1^9*y2^5*y3^13*yl4^2*yl6)/32 - 
 (y1^10*y2^5*y3^13*yl4^2*yl6)/32 - (y1^11*y2^5*y3^13*yl4^2*yl6)/32 - 
 (y1^12*y2^5*y3^13*yl4^2*yl6)/32 - (y1^13*y2^5*y3^13*yl4^2*yl6)/32 - 
 (y1^14*y2^5*y3^13*yl4^2*yl6)/32 + (7*y1*y2^6*y3^13*yl4^2*yl6)/120 - 
 (y1^2*y2^6*y3^13*yl4^2*yl6)/60 - (y1^3*y2^6*y3^13*yl4^2*yl6)/60 - 
 (y1^4*y2^6*y3^13*yl4^2*yl6)/60 - (y1^5*y2^6*y3^13*yl4^2*yl6)/60 - 
 (y1^6*y2^6*y3^13*yl4^2*yl6)/60 - (y1^7*y2^6*y3^13*yl4^2*yl6)/60 - 
 (y1^8*y2^6*y3^13*yl4^2*yl6)/60 - (y1^9*y2^6*y3^13*yl4^2*yl6)/60 - 
 (y1^10*y2^6*y3^13*yl4^2*yl6)/60 - (y1^11*y2^6*y3^13*yl4^2*yl6)/60 - 
 (y1^12*y2^6*y3^13*yl4^2*yl6)/60 - (y1^13*y2^6*y3^13*yl4^2*yl6)/60 - 
 (y1^14*y2^6*y3^13*yl4^2*yl6)/60 + (7*y1*y2^7*y3^13*yl4^2*yl6)/96 - 
 (y1^2*y2^7*y3^13*yl4^2*yl6)/96 - (y1^3*y2^7*y3^13*yl4^2*yl6)/96 - 
 (y1^4*y2^7*y3^13*yl4^2*yl6)/96 - (y1^5*y2^7*y3^13*yl4^2*yl6)/96 - 
 (y1^6*y2^7*y3^13*yl4^2*yl6)/96 - (y1^7*y2^7*y3^13*yl4^2*yl6)/96 - 
 (y1^8*y2^7*y3^13*yl4^2*yl6)/96 - (y1^9*y2^7*y3^13*yl4^2*yl6)/96 - 
 (y1^10*y2^7*y3^13*yl4^2*yl6)/96 - (y1^11*y2^7*y3^13*yl4^2*yl6)/96 - 
 (y1^12*y2^7*y3^13*yl4^2*yl6)/96 - (y1^13*y2^7*y3^13*yl4^2*yl6)/96 - 
 (y1^14*y2^7*y3^13*yl4^2*yl6)/96 + (23*y1*y2^8*y3^13*yl4^2*yl6)/280 - 
 (y1^2*y2^8*y3^13*yl4^2*yl6)/140 - (y1^3*y2^8*y3^13*yl4^2*yl6)/140 - 
 (y1^4*y2^8*y3^13*yl4^2*yl6)/140 - (y1^5*y2^8*y3^13*yl4^2*yl6)/140 - 
 (y1^6*y2^8*y3^13*yl4^2*yl6)/140 - (y1^7*y2^8*y3^13*yl4^2*yl6)/140 - 
 (y1^8*y2^8*y3^13*yl4^2*yl6)/140 - (y1^9*y2^8*y3^13*yl4^2*yl6)/140 - 
 (y1^10*y2^8*y3^13*yl4^2*yl6)/140 - (y1^11*y2^8*y3^13*yl4^2*yl6)/140 - 
 (y1^12*y2^8*y3^13*yl4^2*yl6)/140 - (y1^13*y2^8*y3^13*yl4^2*yl6)/140 - 
 (y1^14*y2^8*y3^13*yl4^2*yl6)/140 + (17*y1*y2^9*y3^13*yl4^2*yl6)/192 - 
 (y1^2*y2^9*y3^13*yl4^2*yl6)/192 - (y1^3*y2^9*y3^13*yl4^2*yl6)/192 - 
 (y1^4*y2^9*y3^13*yl4^2*yl6)/192 - (y1^5*y2^9*y3^13*yl4^2*yl6)/192 - 
 (y1^6*y2^9*y3^13*yl4^2*yl6)/192 - (y1^7*y2^9*y3^13*yl4^2*yl6)/192 - 
 (y1^8*y2^9*y3^13*yl4^2*yl6)/192 - (y1^9*y2^9*y3^13*yl4^2*yl6)/192 - 
 (y1^10*y2^9*y3^13*yl4^2*yl6)/192 - (y1^11*y2^9*y3^13*yl4^2*yl6)/192 - 
 (y1^12*y2^9*y3^13*yl4^2*yl6)/192 - (y1^13*y2^9*y3^13*yl4^2*yl6)/192 - 
 (y1^14*y2^9*y3^13*yl4^2*yl6)/192 + (47*y1*y2^10*y3^13*yl4^2*yl6)/504 - 
 (y1^2*y2^10*y3^13*yl4^2*yl6)/252 - (y1^3*y2^10*y3^13*yl4^2*yl6)/252 - 
 (y1^4*y2^10*y3^13*yl4^2*yl6)/252 - (y1^5*y2^10*y3^13*yl4^2*yl6)/252 - 
 (y1^6*y2^10*y3^13*yl4^2*yl6)/252 - (y1^7*y2^10*y3^13*yl4^2*yl6)/252 - 
 (y1^8*y2^10*y3^13*yl4^2*yl6)/252 - (y1^9*y2^10*y3^13*yl4^2*yl6)/252 - 
 (y1^10*y2^10*y3^13*yl4^2*yl6)/252 - (y1^11*y2^10*y3^13*yl4^2*yl6)/252 - 
 (y1^12*y2^10*y3^13*yl4^2*yl6)/252 - (y1^13*y2^10*y3^13*yl4^2*yl6)/252 - 
 (y1^14*y2^10*y3^13*yl4^2*yl6)/252 + (31*y1*y2^11*y3^13*yl4^2*yl6)/320 - 
 (y1^2*y2^11*y3^13*yl4^2*yl6)/320 - (y1^3*y2^11*y3^13*yl4^2*yl6)/320 - 
 (y1^4*y2^11*y3^13*yl4^2*yl6)/320 - (y1^5*y2^11*y3^13*yl4^2*yl6)/320 - 
 (y1^6*y2^11*y3^13*yl4^2*yl6)/320 - (y1^7*y2^11*y3^13*yl4^2*yl6)/320 - 
 (y1^8*y2^11*y3^13*yl4^2*yl6)/320 - (y1^9*y2^11*y3^13*yl4^2*yl6)/320 - 
 (y1^10*y2^11*y3^13*yl4^2*yl6)/320 - (y1^11*y2^11*y3^13*yl4^2*yl6)/320 - 
 (y1^12*y2^11*y3^13*yl4^2*yl6)/320 - (y1^13*y2^11*y3^13*yl4^2*yl6)/320 - 
 (y1^14*y2^11*y3^13*yl4^2*yl6)/320 + (79*y1*y2^12*y3^13*yl4^2*yl6)/792 - 
 (y1^2*y2^12*y3^13*yl4^2*yl6)/396 - (y1^3*y2^12*y3^13*yl4^2*yl6)/396 - 
 (y1^4*y2^12*y3^13*yl4^2*yl6)/396 - (y1^5*y2^12*y3^13*yl4^2*yl6)/396 - 
 (y1^6*y2^12*y3^13*yl4^2*yl6)/396 - (y1^7*y2^12*y3^13*yl4^2*yl6)/396 - 
 (y1^8*y2^12*y3^13*yl4^2*yl6)/396 - (y1^9*y2^12*y3^13*yl4^2*yl6)/396 - 
 (y1^10*y2^12*y3^13*yl4^2*yl6)/396 - (y1^11*y2^12*y3^13*yl4^2*yl6)/396 - 
 (y1^12*y2^12*y3^13*yl4^2*yl6)/396 - (y1^13*y2^12*y3^13*yl4^2*yl6)/396 - 
 (y1^14*y2^12*y3^13*yl4^2*yl6)/396 + (49*y1*y2^13*y3^13*yl4^2*yl6)/480 - 
 (y1^2*y2^13*y3^13*yl4^2*yl6)/480 - (y1^3*y2^13*y3^13*yl4^2*yl6)/480 - 
 (y1^4*y2^13*y3^13*yl4^2*yl6)/480 - (y1^5*y2^13*y3^13*yl4^2*yl6)/480 - 
 (y1^6*y2^13*y3^13*yl4^2*yl6)/480 - (y1^7*y2^13*y3^13*yl4^2*yl6)/480 - 
 (y1^8*y2^13*y3^13*yl4^2*yl6)/480 - (y1^9*y2^13*y3^13*yl4^2*yl6)/480 - 
 (y1^10*y2^13*y3^13*yl4^2*yl6)/480 - (y1^11*y2^13*y3^13*yl4^2*yl6)/480 - 
 (y1^12*y2^13*y3^13*yl4^2*yl6)/480 - (y1^13*y2^13*y3^13*yl4^2*yl6)/480 - 
 (y1^14*y2^13*y3^13*yl4^2*yl6)/480 + (119*y1*y2^14*y3^13*yl4^2*yl6)/1144 - 
 (y1^2*y2^14*y3^13*yl4^2*yl6)/572 - (y1^3*y2^14*y3^13*yl4^2*yl6)/572 - 
 (y1^4*y2^14*y3^13*yl4^2*yl6)/572 - (y1^5*y2^14*y3^13*yl4^2*yl6)/572 - 
 (y1^6*y2^14*y3^13*yl4^2*yl6)/572 - (y1^7*y2^14*y3^13*yl4^2*yl6)/572 - 
 (y1^8*y2^14*y3^13*yl4^2*yl6)/572 - (y1^9*y2^14*y3^13*yl4^2*yl6)/572 - 
 (y1^10*y2^14*y3^13*yl4^2*yl6)/572 - (y1^11*y2^14*y3^13*yl4^2*yl6)/572 - 
 (y1^12*y2^14*y3^13*yl4^2*yl6)/572 - (y1^13*y2^14*y3^13*yl4^2*yl6)/572 - 
 (y1^14*y2^14*y3^13*yl4^2*yl6)/572 + (1841303*y1*y2^3*y3^14*yl4^2*yl6)/
  2882880 + (1480943*y1^2*y2^3*y3^14*yl4^2*yl6)/2882880 + 
 (1480943*y1^3*y2^3*y3^14*yl4^2*yl6)/2882880 + 
 (1480943*y1^4*y2^3*y3^14*yl4^2*yl6)/2882880 + 
 (1480943*y1^5*y2^3*y3^14*yl4^2*yl6)/2882880 + 
 (1480943*y1^6*y2^3*y3^14*yl4^2*yl6)/2882880 + 
 (1480943*y1^7*y2^3*y3^14*yl4^2*yl6)/2882880 + 
 (1480943*y1^8*y2^3*y3^14*yl4^2*yl6)/2882880 + 
 (1480943*y1^9*y2^3*y3^14*yl4^2*yl6)/2882880 + 
 (1480943*y1^10*y2^3*y3^14*yl4^2*yl6)/2882880 + 
 (1480943*y1^11*y2^3*y3^14*yl4^2*yl6)/2882880 + 
 (1480943*y1^12*y2^3*y3^14*yl4^2*yl6)/2882880 + 
 (1480943*y1^13*y2^3*y3^14*yl4^2*yl6)/2882880 + 
 (1480943*y1^14*y2^3*y3^14*yl4^2*yl6)/2882880 - 
 (y1*y2^4*y3^14*yl4^2*yl6)/24 - (y1^2*y2^4*y3^14*yl4^2*yl6)/12 - 
 (y1^3*y2^4*y3^14*yl4^2*yl6)/12 - (y1^4*y2^4*y3^14*yl4^2*yl6)/12 - 
 (y1^5*y2^4*y3^14*yl4^2*yl6)/12 - (y1^6*y2^4*y3^14*yl4^2*yl6)/12 - 
 (y1^7*y2^4*y3^14*yl4^2*yl6)/12 - (y1^8*y2^4*y3^14*yl4^2*yl6)/12 - 
 (y1^9*y2^4*y3^14*yl4^2*yl6)/12 - (y1^10*y2^4*y3^14*yl4^2*yl6)/12 - 
 (y1^11*y2^4*y3^14*yl4^2*yl6)/12 - (y1^12*y2^4*y3^14*yl4^2*yl6)/12 - 
 (y1^13*y2^4*y3^14*yl4^2*yl6)/12 - (y1^14*y2^4*y3^14*yl4^2*yl6)/12 + 
 (y1*y2^5*y3^14*yl4^2*yl6)/32 - (y1^2*y2^5*y3^14*yl4^2*yl6)/32 - 
 (y1^3*y2^5*y3^14*yl4^2*yl6)/32 - (y1^4*y2^5*y3^14*yl4^2*yl6)/32 - 
 (y1^5*y2^5*y3^14*yl4^2*yl6)/32 - (y1^6*y2^5*y3^14*yl4^2*yl6)/32 - 
 (y1^7*y2^5*y3^14*yl4^2*yl6)/32 - (y1^8*y2^5*y3^14*yl4^2*yl6)/32 - 
 (y1^9*y2^5*y3^14*yl4^2*yl6)/32 - (y1^10*y2^5*y3^14*yl4^2*yl6)/32 - 
 (y1^11*y2^5*y3^14*yl4^2*yl6)/32 - (y1^12*y2^5*y3^14*yl4^2*yl6)/32 - 
 (y1^13*y2^5*y3^14*yl4^2*yl6)/32 - (y1^14*y2^5*y3^14*yl4^2*yl6)/32 + 
 (7*y1*y2^6*y3^14*yl4^2*yl6)/120 - (y1^2*y2^6*y3^14*yl4^2*yl6)/60 - 
 (y1^3*y2^6*y3^14*yl4^2*yl6)/60 - (y1^4*y2^6*y3^14*yl4^2*yl6)/60 - 
 (y1^5*y2^6*y3^14*yl4^2*yl6)/60 - (y1^6*y2^6*y3^14*yl4^2*yl6)/60 - 
 (y1^7*y2^6*y3^14*yl4^2*yl6)/60 - (y1^8*y2^6*y3^14*yl4^2*yl6)/60 - 
 (y1^9*y2^6*y3^14*yl4^2*yl6)/60 - (y1^10*y2^6*y3^14*yl4^2*yl6)/60 - 
 (y1^11*y2^6*y3^14*yl4^2*yl6)/60 - (y1^12*y2^6*y3^14*yl4^2*yl6)/60 - 
 (y1^13*y2^6*y3^14*yl4^2*yl6)/60 - (y1^14*y2^6*y3^14*yl4^2*yl6)/60 + 
 (7*y1*y2^7*y3^14*yl4^2*yl6)/96 - (y1^2*y2^7*y3^14*yl4^2*yl6)/96 - 
 (y1^3*y2^7*y3^14*yl4^2*yl6)/96 - (y1^4*y2^7*y3^14*yl4^2*yl6)/96 - 
 (y1^5*y2^7*y3^14*yl4^2*yl6)/96 - (y1^6*y2^7*y3^14*yl4^2*yl6)/96 - 
 (y1^7*y2^7*y3^14*yl4^2*yl6)/96 - (y1^8*y2^7*y3^14*yl4^2*yl6)/96 - 
 (y1^9*y2^7*y3^14*yl4^2*yl6)/96 - (y1^10*y2^7*y3^14*yl4^2*yl6)/96 - 
 (y1^11*y2^7*y3^14*yl4^2*yl6)/96 - (y1^12*y2^7*y3^14*yl4^2*yl6)/96 - 
 (y1^13*y2^7*y3^14*yl4^2*yl6)/96 - (y1^14*y2^7*y3^14*yl4^2*yl6)/96 + 
 (23*y1*y2^8*y3^14*yl4^2*yl6)/280 - (y1^2*y2^8*y3^14*yl4^2*yl6)/140 - 
 (y1^3*y2^8*y3^14*yl4^2*yl6)/140 - (y1^4*y2^8*y3^14*yl4^2*yl6)/140 - 
 (y1^5*y2^8*y3^14*yl4^2*yl6)/140 - (y1^6*y2^8*y3^14*yl4^2*yl6)/140 - 
 (y1^7*y2^8*y3^14*yl4^2*yl6)/140 - (y1^8*y2^8*y3^14*yl4^2*yl6)/140 - 
 (y1^9*y2^8*y3^14*yl4^2*yl6)/140 - (y1^10*y2^8*y3^14*yl4^2*yl6)/140 - 
 (y1^11*y2^8*y3^14*yl4^2*yl6)/140 - (y1^12*y2^8*y3^14*yl4^2*yl6)/140 - 
 (y1^13*y2^8*y3^14*yl4^2*yl6)/140 - (y1^14*y2^8*y3^14*yl4^2*yl6)/140 + 
 (17*y1*y2^9*y3^14*yl4^2*yl6)/192 - (y1^2*y2^9*y3^14*yl4^2*yl6)/192 - 
 (y1^3*y2^9*y3^14*yl4^2*yl6)/192 - (y1^4*y2^9*y3^14*yl4^2*yl6)/192 - 
 (y1^5*y2^9*y3^14*yl4^2*yl6)/192 - (y1^6*y2^9*y3^14*yl4^2*yl6)/192 - 
 (y1^7*y2^9*y3^14*yl4^2*yl6)/192 - (y1^8*y2^9*y3^14*yl4^2*yl6)/192 - 
 (y1^9*y2^9*y3^14*yl4^2*yl6)/192 - (y1^10*y2^9*y3^14*yl4^2*yl6)/192 - 
 (y1^11*y2^9*y3^14*yl4^2*yl6)/192 - (y1^12*y2^9*y3^14*yl4^2*yl6)/192 - 
 (y1^13*y2^9*y3^14*yl4^2*yl6)/192 - (y1^14*y2^9*y3^14*yl4^2*yl6)/192 + 
 (47*y1*y2^10*y3^14*yl4^2*yl6)/504 - (y1^2*y2^10*y3^14*yl4^2*yl6)/252 - 
 (y1^3*y2^10*y3^14*yl4^2*yl6)/252 - (y1^4*y2^10*y3^14*yl4^2*yl6)/252 - 
 (y1^5*y2^10*y3^14*yl4^2*yl6)/252 - (y1^6*y2^10*y3^14*yl4^2*yl6)/252 - 
 (y1^7*y2^10*y3^14*yl4^2*yl6)/252 - (y1^8*y2^10*y3^14*yl4^2*yl6)/252 - 
 (y1^9*y2^10*y3^14*yl4^2*yl6)/252 - (y1^10*y2^10*y3^14*yl4^2*yl6)/252 - 
 (y1^11*y2^10*y3^14*yl4^2*yl6)/252 - (y1^12*y2^10*y3^14*yl4^2*yl6)/252 - 
 (y1^13*y2^10*y3^14*yl4^2*yl6)/252 - (y1^14*y2^10*y3^14*yl4^2*yl6)/252 + 
 (31*y1*y2^11*y3^14*yl4^2*yl6)/320 - (y1^2*y2^11*y3^14*yl4^2*yl6)/320 - 
 (y1^3*y2^11*y3^14*yl4^2*yl6)/320 - (y1^4*y2^11*y3^14*yl4^2*yl6)/320 - 
 (y1^5*y2^11*y3^14*yl4^2*yl6)/320 - (y1^6*y2^11*y3^14*yl4^2*yl6)/320 - 
 (y1^7*y2^11*y3^14*yl4^2*yl6)/320 - (y1^8*y2^11*y3^14*yl4^2*yl6)/320 - 
 (y1^9*y2^11*y3^14*yl4^2*yl6)/320 - (y1^10*y2^11*y3^14*yl4^2*yl6)/320 - 
 (y1^11*y2^11*y3^14*yl4^2*yl6)/320 - (y1^12*y2^11*y3^14*yl4^2*yl6)/320 - 
 (y1^13*y2^11*y3^14*yl4^2*yl6)/320 - (y1^14*y2^11*y3^14*yl4^2*yl6)/320 + 
 (79*y1*y2^12*y3^14*yl4^2*yl6)/792 - (y1^2*y2^12*y3^14*yl4^2*yl6)/396 - 
 (y1^3*y2^12*y3^14*yl4^2*yl6)/396 - (y1^4*y2^12*y3^14*yl4^2*yl6)/396 - 
 (y1^5*y2^12*y3^14*yl4^2*yl6)/396 - (y1^6*y2^12*y3^14*yl4^2*yl6)/396 - 
 (y1^7*y2^12*y3^14*yl4^2*yl6)/396 - (y1^8*y2^12*y3^14*yl4^2*yl6)/396 - 
 (y1^9*y2^12*y3^14*yl4^2*yl6)/396 - (y1^10*y2^12*y3^14*yl4^2*yl6)/396 - 
 (y1^11*y2^12*y3^14*yl4^2*yl6)/396 - (y1^12*y2^12*y3^14*yl4^2*yl6)/396 - 
 (y1^13*y2^12*y3^14*yl4^2*yl6)/396 - (y1^14*y2^12*y3^14*yl4^2*yl6)/396 + 
 (49*y1*y2^13*y3^14*yl4^2*yl6)/480 - (y1^2*y2^13*y3^14*yl4^2*yl6)/480 - 
 (y1^3*y2^13*y3^14*yl4^2*yl6)/480 - (y1^4*y2^13*y3^14*yl4^2*yl6)/480 - 
 (y1^5*y2^13*y3^14*yl4^2*yl6)/480 - (y1^6*y2^13*y3^14*yl4^2*yl6)/480 - 
 (y1^7*y2^13*y3^14*yl4^2*yl6)/480 - (y1^8*y2^13*y3^14*yl4^2*yl6)/480 - 
 (y1^9*y2^13*y3^14*yl4^2*yl6)/480 - (y1^10*y2^13*y3^14*yl4^2*yl6)/480 - 
 (y1^11*y2^13*y3^14*yl4^2*yl6)/480 - (y1^12*y2^13*y3^14*yl4^2*yl6)/480 - 
 (y1^13*y2^13*y3^14*yl4^2*yl6)/480 - (y1^14*y2^13*y3^14*yl4^2*yl6)/480 + 
 (119*y1*y2^14*y3^14*yl4^2*yl6)/1144 - (y1^2*y2^14*y3^14*yl4^2*yl6)/572 - 
 (y1^3*y2^14*y3^14*yl4^2*yl6)/572 - (y1^4*y2^14*y3^14*yl4^2*yl6)/572 - 
 (y1^5*y2^14*y3^14*yl4^2*yl6)/572 - (y1^6*y2^14*y3^14*yl4^2*yl6)/572 - 
 (y1^7*y2^14*y3^14*yl4^2*yl6)/572 - (y1^8*y2^14*y3^14*yl4^2*yl6)/572 - 
 (y1^9*y2^14*y3^14*yl4^2*yl6)/572 - (y1^10*y2^14*y3^14*yl4^2*yl6)/572 - 
 (y1^11*y2^14*y3^14*yl4^2*yl6)/572 - (y1^12*y2^14*y3^14*yl4^2*yl6)/572 - 
 (y1^13*y2^14*y3^14*yl4^2*yl6)/572 - (y1^14*y2^14*y3^14*yl4^2*yl6)/572 + 
 (7*y1*y2^4*y3^3*yl4^3*yl6)/18 + (2*y1^2*y2^4*y3^3*yl4^3*yl6)/9 + 
 (13*y1^3*y2^4*y3^3*yl4^3*yl6)/72 + (11*y1^4*y2^4*y3^3*yl4^3*yl6)/72 + 
 (19*y1^5*y2^4*y3^3*yl4^3*yl6)/144 + (83*y1^6*y2^4*y3^3*yl4^3*yl6)/720 + 
 (73*y1^7*y2^4*y3^3*yl4^3*yl6)/720 + (451*y1^8*y2^4*y3^3*yl4^3*yl6)/5040 + 
 (797*y1^9*y2^4*y3^3*yl4^3*yl6)/10080 + (2111*y1^10*y2^4*y3^3*yl4^3*yl6)/
  30240 + (1859*y1^11*y2^4*y3^3*yl4^3*yl6)/30240 + 
 (17929*y1^12*y2^4*y3^3*yl4^3*yl6)/332640 + (15619*y1^13*y2^4*y3^3*yl4^3*yl6)/
  332640 + (175327*y1^14*y2^4*y3^3*yl4^3*yl6)/4324320 - 
 (5*y1*y2^5*y3^3*yl4^3*yl6)/48 - (y1^2*y2^5*y3^3*yl4^3*yl6)/8 - 
 (y1^3*y2^5*y3^3*yl4^3*yl6)/8 - (y1^4*y2^5*y3^3*yl4^3*yl6)/8 - 
 (y1^5*y2^5*y3^3*yl4^3*yl6)/8 - (y1^6*y2^5*y3^3*yl4^3*yl6)/8 - 
 (y1^7*y2^5*y3^3*yl4^3*yl6)/8 - (y1^8*y2^5*y3^3*yl4^3*yl6)/8 - 
 (y1^9*y2^5*y3^3*yl4^3*yl6)/8 - (y1^10*y2^5*y3^3*yl4^3*yl6)/8 - 
 (y1^11*y2^5*y3^3*yl4^3*yl6)/8 - (y1^12*y2^5*y3^3*yl4^3*yl6)/8 - 
 (y1^13*y2^5*y3^3*yl4^3*yl6)/8 - (y1^14*y2^5*y3^3*yl4^3*yl6)/8 - 
 (y1*y2^6*y3^3*yl4^3*yl6)/60 - (y1^2*y2^6*y3^3*yl4^3*yl6)/20 - 
 (y1^3*y2^6*y3^3*yl4^3*yl6)/20 - (y1^4*y2^6*y3^3*yl4^3*yl6)/20 - 
 (y1^5*y2^6*y3^3*yl4^3*yl6)/20 - (y1^6*y2^6*y3^3*yl4^3*yl6)/20 - 
 (y1^7*y2^6*y3^3*yl4^3*yl6)/20 - (y1^8*y2^6*y3^3*yl4^3*yl6)/20 - 
 (y1^9*y2^6*y3^3*yl4^3*yl6)/20 - (y1^10*y2^6*y3^3*yl4^3*yl6)/20 - 
 (y1^11*y2^6*y3^3*yl4^3*yl6)/20 - (y1^12*y2^6*y3^3*yl4^3*yl6)/20 - 
 (y1^13*y2^6*y3^3*yl4^3*yl6)/20 - (y1^14*y2^6*y3^3*yl4^3*yl6)/20 + 
 (y1*y2^7*y3^3*yl4^3*yl6)/72 - (y1^2*y2^7*y3^3*yl4^3*yl6)/36 - 
 (y1^3*y2^7*y3^3*yl4^3*yl6)/36 - (y1^4*y2^7*y3^3*yl4^3*yl6)/36 - 
 (y1^5*y2^7*y3^3*yl4^3*yl6)/36 - (y1^6*y2^7*y3^3*yl4^3*yl6)/36 - 
 (y1^7*y2^7*y3^3*yl4^3*yl6)/36 - (y1^8*y2^7*y3^3*yl4^3*yl6)/36 - 
 (y1^9*y2^7*y3^3*yl4^3*yl6)/36 - (y1^10*y2^7*y3^3*yl4^3*yl6)/36 - 
 (y1^11*y2^7*y3^3*yl4^3*yl6)/36 - (y1^12*y2^7*y3^3*yl4^3*yl6)/36 - 
 (y1^13*y2^7*y3^3*yl4^3*yl6)/36 - (y1^14*y2^7*y3^3*yl4^3*yl6)/36 + 
 (5*y1*y2^8*y3^3*yl4^3*yl6)/168 - (y1^2*y2^8*y3^3*yl4^3*yl6)/56 - 
 (y1^3*y2^8*y3^3*yl4^3*yl6)/56 - (y1^4*y2^8*y3^3*yl4^3*yl6)/56 - 
 (y1^5*y2^8*y3^3*yl4^3*yl6)/56 - (y1^6*y2^8*y3^3*yl4^3*yl6)/56 - 
 (y1^7*y2^8*y3^3*yl4^3*yl6)/56 - (y1^8*y2^8*y3^3*yl4^3*yl6)/56 - 
 (y1^9*y2^8*y3^3*yl4^3*yl6)/56 - (y1^10*y2^8*y3^3*yl4^3*yl6)/56 - 
 (y1^11*y2^8*y3^3*yl4^3*yl6)/56 - (y1^12*y2^8*y3^3*yl4^3*yl6)/56 - 
 (y1^13*y2^8*y3^3*yl4^3*yl6)/56 - (y1^14*y2^8*y3^3*yl4^3*yl6)/56 + 
 (19*y1*y2^9*y3^3*yl4^3*yl6)/480 - (y1^2*y2^9*y3^3*yl4^3*yl6)/80 - 
 (y1^3*y2^9*y3^3*yl4^3*yl6)/80 - (y1^4*y2^9*y3^3*yl4^3*yl6)/80 - 
 (y1^5*y2^9*y3^3*yl4^3*yl6)/80 - (y1^6*y2^9*y3^3*yl4^3*yl6)/80 - 
 (y1^7*y2^9*y3^3*yl4^3*yl6)/80 - (y1^8*y2^9*y3^3*yl4^3*yl6)/80 - 
 (y1^9*y2^9*y3^3*yl4^3*yl6)/80 - (y1^10*y2^9*y3^3*yl4^3*yl6)/80 - 
 (y1^11*y2^9*y3^3*yl4^3*yl6)/80 - (y1^12*y2^9*y3^3*yl4^3*yl6)/80 - 
 (y1^13*y2^9*y3^3*yl4^3*yl6)/80 - (y1^14*y2^9*y3^3*yl4^3*yl6)/80 + 
 (5*y1*y2^10*y3^3*yl4^3*yl6)/108 - (y1^2*y2^10*y3^3*yl4^3*yl6)/108 - 
 (y1^3*y2^10*y3^3*yl4^3*yl6)/108 - (y1^4*y2^10*y3^3*yl4^3*yl6)/108 - 
 (y1^5*y2^10*y3^3*yl4^3*yl6)/108 - (y1^6*y2^10*y3^3*yl4^3*yl6)/108 - 
 (y1^7*y2^10*y3^3*yl4^3*yl6)/108 - (y1^8*y2^10*y3^3*yl4^3*yl6)/108 - 
 (y1^9*y2^10*y3^3*yl4^3*yl6)/108 - (y1^10*y2^10*y3^3*yl4^3*yl6)/108 - 
 (y1^11*y2^10*y3^3*yl4^3*yl6)/108 - (y1^12*y2^10*y3^3*yl4^3*yl6)/108 - 
 (y1^13*y2^10*y3^3*yl4^3*yl6)/108 - (y1^14*y2^10*y3^3*yl4^3*yl6)/108 + 
 (43*y1*y2^11*y3^3*yl4^3*yl6)/840 - (y1^2*y2^11*y3^3*yl4^3*yl6)/140 - 
 (y1^3*y2^11*y3^3*yl4^3*yl6)/140 - (y1^4*y2^11*y3^3*yl4^3*yl6)/140 - 
 (y1^5*y2^11*y3^3*yl4^3*yl6)/140 - (y1^6*y2^11*y3^3*yl4^3*yl6)/140 - 
 (y1^7*y2^11*y3^3*yl4^3*yl6)/140 - (y1^8*y2^11*y3^3*yl4^3*yl6)/140 - 
 (y1^9*y2^11*y3^3*yl4^3*yl6)/140 - (y1^10*y2^11*y3^3*yl4^3*yl6)/140 - 
 (y1^11*y2^11*y3^3*yl4^3*yl6)/140 - (y1^12*y2^11*y3^3*yl4^3*yl6)/140 - 
 (y1^13*y2^11*y3^3*yl4^3*yl6)/140 - (y1^14*y2^11*y3^3*yl4^3*yl6)/140 + 
 (29*y1*y2^12*y3^3*yl4^3*yl6)/528 - (y1^2*y2^12*y3^3*yl4^3*yl6)/176 - 
 (y1^3*y2^12*y3^3*yl4^3*yl6)/176 - (y1^4*y2^12*y3^3*yl4^3*yl6)/176 - 
 (y1^5*y2^12*y3^3*yl4^3*yl6)/176 - (y1^6*y2^12*y3^3*yl4^3*yl6)/176 - 
 (y1^7*y2^12*y3^3*yl4^3*yl6)/176 - (y1^8*y2^12*y3^3*yl4^3*yl6)/176 - 
 (y1^9*y2^12*y3^3*yl4^3*yl6)/176 - (y1^10*y2^12*y3^3*yl4^3*yl6)/176 - 
 (y1^11*y2^12*y3^3*yl4^3*yl6)/176 - (y1^12*y2^12*y3^3*yl4^3*yl6)/176 - 
 (y1^13*y2^12*y3^3*yl4^3*yl6)/176 - (y1^14*y2^12*y3^3*yl4^3*yl6)/176 + 
 (25*y1*y2^13*y3^3*yl4^3*yl6)/432 - (y1^2*y2^13*y3^3*yl4^3*yl6)/216 - 
 (y1^3*y2^13*y3^3*yl4^3*yl6)/216 - (y1^4*y2^13*y3^3*yl4^3*yl6)/216 - 
 (y1^5*y2^13*y3^3*yl4^3*yl6)/216 - (y1^6*y2^13*y3^3*yl4^3*yl6)/216 - 
 (y1^7*y2^13*y3^3*yl4^3*yl6)/216 - (y1^8*y2^13*y3^3*yl4^3*yl6)/216 - 
 (y1^9*y2^13*y3^3*yl4^3*yl6)/216 - (y1^10*y2^13*y3^3*yl4^3*yl6)/216 - 
 (y1^11*y2^13*y3^3*yl4^3*yl6)/216 - (y1^12*y2^13*y3^3*yl4^3*yl6)/216 - 
 (y1^13*y2^13*y3^3*yl4^3*yl6)/216 - (y1^14*y2^13*y3^3*yl4^3*yl6)/216 + 
 (47*y1*y2^14*y3^3*yl4^3*yl6)/780 - (y1^2*y2^14*y3^3*yl4^3*yl6)/260 - 
 (y1^3*y2^14*y3^3*yl4^3*yl6)/260 - (y1^4*y2^14*y3^3*yl4^3*yl6)/260 - 
 (y1^5*y2^14*y3^3*yl4^3*yl6)/260 - (y1^6*y2^14*y3^3*yl4^3*yl6)/260 - 
 (y1^7*y2^14*y3^3*yl4^3*yl6)/260 - (y1^8*y2^14*y3^3*yl4^3*yl6)/260 - 
 (y1^9*y2^14*y3^3*yl4^3*yl6)/260 - (y1^10*y2^14*y3^3*yl4^3*yl6)/260 - 
 (y1^11*y2^14*y3^3*yl4^3*yl6)/260 - (y1^12*y2^14*y3^3*yl4^3*yl6)/260 - 
 (y1^13*y2^14*y3^3*yl4^3*yl6)/260 - (y1^14*y2^14*y3^3*yl4^3*yl6)/260 + 
 (23*y1*y2^4*y3^4*yl4^3*yl6)/72 + (17*y1^2*y2^4*y3^4*yl4^3*yl6)/72 + 
 (17*y1^3*y2^4*y3^4*yl4^3*yl6)/72 + (17*y1^4*y2^4*y3^4*yl4^3*yl6)/72 + 
 (17*y1^5*y2^4*y3^4*yl4^3*yl6)/72 + (17*y1^6*y2^4*y3^4*yl4^3*yl6)/72 + 
 (17*y1^7*y2^4*y3^4*yl4^3*yl6)/72 + (17*y1^8*y2^4*y3^4*yl4^3*yl6)/72 + 
 (17*y1^9*y2^4*y3^4*yl4^3*yl6)/72 + (17*y1^10*y2^4*y3^4*yl4^3*yl6)/72 + 
 (17*y1^11*y2^4*y3^4*yl4^3*yl6)/72 + (17*y1^12*y2^4*y3^4*yl4^3*yl6)/72 + 
 (17*y1^13*y2^4*y3^4*yl4^3*yl6)/72 + (17*y1^14*y2^4*y3^4*yl4^3*yl6)/72 - 
 (y1*y2^5*y3^4*yl4^3*yl6)/24 - (y1^2*y2^5*y3^4*yl4^3*yl6)/16 - 
 (y1^3*y2^5*y3^4*yl4^3*yl6)/16 - (y1^4*y2^5*y3^4*yl4^3*yl6)/16 - 
 (y1^5*y2^5*y3^4*yl4^3*yl6)/16 - (y1^6*y2^5*y3^4*yl4^3*yl6)/16 - 
 (y1^7*y2^5*y3^4*yl4^3*yl6)/16 - (y1^8*y2^5*y3^4*yl4^3*yl6)/16 - 
 (y1^9*y2^5*y3^4*yl4^3*yl6)/16 - (y1^10*y2^5*y3^4*yl4^3*yl6)/16 - 
 (y1^11*y2^5*y3^4*yl4^3*yl6)/16 - (y1^12*y2^5*y3^4*yl4^3*yl6)/16 - 
 (y1^13*y2^5*y3^4*yl4^3*yl6)/16 - (y1^14*y2^5*y3^4*yl4^3*yl6)/16 + 
 (y1*y2^6*y3^4*yl4^3*yl6)/120 - (y1^2*y2^6*y3^4*yl4^3*yl6)/40 - 
 (y1^3*y2^6*y3^4*yl4^3*yl6)/40 - (y1^4*y2^6*y3^4*yl4^3*yl6)/40 - 
 (y1^5*y2^6*y3^4*yl4^3*yl6)/40 - (y1^6*y2^6*y3^4*yl4^3*yl6)/40 - 
 (y1^7*y2^6*y3^4*yl4^3*yl6)/40 - (y1^8*y2^6*y3^4*yl4^3*yl6)/40 - 
 (y1^9*y2^6*y3^4*yl4^3*yl6)/40 - (y1^10*y2^6*y3^4*yl4^3*yl6)/40 - 
 (y1^11*y2^6*y3^4*yl4^3*yl6)/40 - (y1^12*y2^6*y3^4*yl4^3*yl6)/40 - 
 (y1^13*y2^6*y3^4*yl4^3*yl6)/40 - (y1^14*y2^6*y3^4*yl4^3*yl6)/40 + 
 (y1*y2^7*y3^4*yl4^3*yl6)/36 - (y1^2*y2^7*y3^4*yl4^3*yl6)/72 - 
 (y1^3*y2^7*y3^4*yl4^3*yl6)/72 - (y1^4*y2^7*y3^4*yl4^3*yl6)/72 - 
 (y1^5*y2^7*y3^4*yl4^3*yl6)/72 - (y1^6*y2^7*y3^4*yl4^3*yl6)/72 - 
 (y1^7*y2^7*y3^4*yl4^3*yl6)/72 - (y1^8*y2^7*y3^4*yl4^3*yl6)/72 - 
 (y1^9*y2^7*y3^4*yl4^3*yl6)/72 - (y1^10*y2^7*y3^4*yl4^3*yl6)/72 - 
 (y1^11*y2^7*y3^4*yl4^3*yl6)/72 - (y1^12*y2^7*y3^4*yl4^3*yl6)/72 - 
 (y1^13*y2^7*y3^4*yl4^3*yl6)/72 - (y1^14*y2^7*y3^4*yl4^3*yl6)/72 + 
 (13*y1*y2^8*y3^4*yl4^3*yl6)/336 - (y1^2*y2^8*y3^4*yl4^3*yl6)/112 - 
 (y1^3*y2^8*y3^4*yl4^3*yl6)/112 - (y1^4*y2^8*y3^4*yl4^3*yl6)/112 - 
 (y1^5*y2^8*y3^4*yl4^3*yl6)/112 - (y1^6*y2^8*y3^4*yl4^3*yl6)/112 - 
 (y1^7*y2^8*y3^4*yl4^3*yl6)/112 - (y1^8*y2^8*y3^4*yl4^3*yl6)/112 - 
 (y1^9*y2^8*y3^4*yl4^3*yl6)/112 - (y1^10*y2^8*y3^4*yl4^3*yl6)/112 - 
 (y1^11*y2^8*y3^4*yl4^3*yl6)/112 - (y1^12*y2^8*y3^4*yl4^3*yl6)/112 - 
 (y1^13*y2^8*y3^4*yl4^3*yl6)/112 - (y1^14*y2^8*y3^4*yl4^3*yl6)/112 + 
 (11*y1*y2^9*y3^4*yl4^3*yl6)/240 - (y1^2*y2^9*y3^4*yl4^3*yl6)/160 - 
 (y1^3*y2^9*y3^4*yl4^3*yl6)/160 - (y1^4*y2^9*y3^4*yl4^3*yl6)/160 - 
 (y1^5*y2^9*y3^4*yl4^3*yl6)/160 - (y1^6*y2^9*y3^4*yl4^3*yl6)/160 - 
 (y1^7*y2^9*y3^4*yl4^3*yl6)/160 - (y1^8*y2^9*y3^4*yl4^3*yl6)/160 - 
 (y1^9*y2^9*y3^4*yl4^3*yl6)/160 - (y1^10*y2^9*y3^4*yl4^3*yl6)/160 - 
 (y1^11*y2^9*y3^4*yl4^3*yl6)/160 - (y1^12*y2^9*y3^4*yl4^3*yl6)/160 - 
 (y1^13*y2^9*y3^4*yl4^3*yl6)/160 - (y1^14*y2^9*y3^4*yl4^3*yl6)/160 + 
 (11*y1*y2^10*y3^4*yl4^3*yl6)/216 - (y1^2*y2^10*y3^4*yl4^3*yl6)/216 - 
 (y1^3*y2^10*y3^4*yl4^3*yl6)/216 - (y1^4*y2^10*y3^4*yl4^3*yl6)/216 - 
 (y1^5*y2^10*y3^4*yl4^3*yl6)/216 - (y1^6*y2^10*y3^4*yl4^3*yl6)/216 - 
 (y1^7*y2^10*y3^4*yl4^3*yl6)/216 - (y1^8*y2^10*y3^4*yl4^3*yl6)/216 - 
 (y1^9*y2^10*y3^4*yl4^3*yl6)/216 - (y1^10*y2^10*y3^4*yl4^3*yl6)/216 - 
 (y1^11*y2^10*y3^4*yl4^3*yl6)/216 - (y1^12*y2^10*y3^4*yl4^3*yl6)/216 - 
 (y1^13*y2^10*y3^4*yl4^3*yl6)/216 - (y1^14*y2^10*y3^4*yl4^3*yl6)/216 + 
 (23*y1*y2^11*y3^4*yl4^3*yl6)/420 - (y1^2*y2^11*y3^4*yl4^3*yl6)/280 - 
 (y1^3*y2^11*y3^4*yl4^3*yl6)/280 - (y1^4*y2^11*y3^4*yl4^3*yl6)/280 - 
 (y1^5*y2^11*y3^4*yl4^3*yl6)/280 - (y1^6*y2^11*y3^4*yl4^3*yl6)/280 - 
 (y1^7*y2^11*y3^4*yl4^3*yl6)/280 - (y1^8*y2^11*y3^4*yl4^3*yl6)/280 - 
 (y1^9*y2^11*y3^4*yl4^3*yl6)/280 - (y1^10*y2^11*y3^4*yl4^3*yl6)/280 - 
 (y1^11*y2^11*y3^4*yl4^3*yl6)/280 - (y1^12*y2^11*y3^4*yl4^3*yl6)/280 - 
 (y1^13*y2^11*y3^4*yl4^3*yl6)/280 - (y1^14*y2^11*y3^4*yl4^3*yl6)/280 + 
 (61*y1*y2^12*y3^4*yl4^3*yl6)/1056 - (y1^2*y2^12*y3^4*yl4^3*yl6)/352 - 
 (y1^3*y2^12*y3^4*yl4^3*yl6)/352 - (y1^4*y2^12*y3^4*yl4^3*yl6)/352 - 
 (y1^5*y2^12*y3^4*yl4^3*yl6)/352 - (y1^6*y2^12*y3^4*yl4^3*yl6)/352 - 
 (y1^7*y2^12*y3^4*yl4^3*yl6)/352 - (y1^8*y2^12*y3^4*yl4^3*yl6)/352 - 
 (y1^9*y2^12*y3^4*yl4^3*yl6)/352 - (y1^10*y2^12*y3^4*yl4^3*yl6)/352 - 
 (y1^11*y2^12*y3^4*yl4^3*yl6)/352 - (y1^12*y2^12*y3^4*yl4^3*yl6)/352 - 
 (y1^13*y2^12*y3^4*yl4^3*yl6)/352 - (y1^14*y2^12*y3^4*yl4^3*yl6)/352 + 
 (13*y1*y2^13*y3^4*yl4^3*yl6)/216 - (y1^2*y2^13*y3^4*yl4^3*yl6)/432 - 
 (y1^3*y2^13*y3^4*yl4^3*yl6)/432 - (y1^4*y2^13*y3^4*yl4^3*yl6)/432 - 
 (y1^5*y2^13*y3^4*yl4^3*yl6)/432 - (y1^6*y2^13*y3^4*yl4^3*yl6)/432 - 
 (y1^7*y2^13*y3^4*yl4^3*yl6)/432 - (y1^8*y2^13*y3^4*yl4^3*yl6)/432 - 
 (y1^9*y2^13*y3^4*yl4^3*yl6)/432 - (y1^10*y2^13*y3^4*yl4^3*yl6)/432 - 
 (y1^11*y2^13*y3^4*yl4^3*yl6)/432 - (y1^12*y2^13*y3^4*yl4^3*yl6)/432 - 
 (y1^13*y2^13*y3^4*yl4^3*yl6)/432 - (y1^14*y2^13*y3^4*yl4^3*yl6)/432 + 
 (97*y1*y2^14*y3^4*yl4^3*yl6)/1560 - (y1^2*y2^14*y3^4*yl4^3*yl6)/520 - 
 (y1^3*y2^14*y3^4*yl4^3*yl6)/520 - (y1^4*y2^14*y3^4*yl4^3*yl6)/520 - 
 (y1^5*y2^14*y3^4*yl4^3*yl6)/520 - (y1^6*y2^14*y3^4*yl4^3*yl6)/520 - 
 (y1^7*y2^14*y3^4*yl4^3*yl6)/520 - (y1^8*y2^14*y3^4*yl4^3*yl6)/520 - 
 (y1^9*y2^14*y3^4*yl4^3*yl6)/520 - (y1^10*y2^14*y3^4*yl4^3*yl6)/520 - 
 (y1^11*y2^14*y3^4*yl4^3*yl6)/520 - (y1^12*y2^14*y3^4*yl4^3*yl6)/520 - 
 (y1^13*y2^14*y3^4*yl4^3*yl6)/520 - (y1^14*y2^14*y3^4*yl4^3*yl6)/520 + 
 (49*y1*y2^4*y3^5*yl4^3*yl6)/144 + (37*y1^2*y2^4*y3^5*yl4^3*yl6)/144 + 
 (37*y1^3*y2^4*y3^5*yl4^3*yl6)/144 + (37*y1^4*y2^4*y3^5*yl4^3*yl6)/144 + 
 (37*y1^5*y2^4*y3^5*yl4^3*yl6)/144 + (37*y1^6*y2^4*y3^5*yl4^3*yl6)/144 + 
 (37*y1^7*y2^4*y3^5*yl4^3*yl6)/144 + (37*y1^8*y2^4*y3^5*yl4^3*yl6)/144 + 
 (37*y1^9*y2^4*y3^5*yl4^3*yl6)/144 + (37*y1^10*y2^4*y3^5*yl4^3*yl6)/144 + 
 (37*y1^11*y2^4*y3^5*yl4^3*yl6)/144 + (37*y1^12*y2^4*y3^5*yl4^3*yl6)/144 + 
 (37*y1^13*y2^4*y3^5*yl4^3*yl6)/144 + (37*y1^14*y2^4*y3^5*yl4^3*yl6)/144 - 
 (y1*y2^5*y3^5*yl4^3*yl6)/24 - (y1^2*y2^5*y3^5*yl4^3*yl6)/16 - 
 (y1^3*y2^5*y3^5*yl4^3*yl6)/16 - (y1^4*y2^5*y3^5*yl4^3*yl6)/16 - 
 (y1^5*y2^5*y3^5*yl4^3*yl6)/16 - (y1^6*y2^5*y3^5*yl4^3*yl6)/16 - 
 (y1^7*y2^5*y3^5*yl4^3*yl6)/16 - (y1^8*y2^5*y3^5*yl4^3*yl6)/16 - 
 (y1^9*y2^5*y3^5*yl4^3*yl6)/16 - (y1^10*y2^5*y3^5*yl4^3*yl6)/16 - 
 (y1^11*y2^5*y3^5*yl4^3*yl6)/16 - (y1^12*y2^5*y3^5*yl4^3*yl6)/16 - 
 (y1^13*y2^5*y3^5*yl4^3*yl6)/16 - (y1^14*y2^5*y3^5*yl4^3*yl6)/16 + 
 (y1*y2^6*y3^5*yl4^3*yl6)/120 - (y1^2*y2^6*y3^5*yl4^3*yl6)/40 - 
 (y1^3*y2^6*y3^5*yl4^3*yl6)/40 - (y1^4*y2^6*y3^5*yl4^3*yl6)/40 - 
 (y1^5*y2^6*y3^5*yl4^3*yl6)/40 - (y1^6*y2^6*y3^5*yl4^3*yl6)/40 - 
 (y1^7*y2^6*y3^5*yl4^3*yl6)/40 - (y1^8*y2^6*y3^5*yl4^3*yl6)/40 - 
 (y1^9*y2^6*y3^5*yl4^3*yl6)/40 - (y1^10*y2^6*y3^5*yl4^3*yl6)/40 - 
 (y1^11*y2^6*y3^5*yl4^3*yl6)/40 - (y1^12*y2^6*y3^5*yl4^3*yl6)/40 - 
 (y1^13*y2^6*y3^5*yl4^3*yl6)/40 - (y1^14*y2^6*y3^5*yl4^3*yl6)/40 + 
 (y1*y2^7*y3^5*yl4^3*yl6)/36 - (y1^2*y2^7*y3^5*yl4^3*yl6)/72 - 
 (y1^3*y2^7*y3^5*yl4^3*yl6)/72 - (y1^4*y2^7*y3^5*yl4^3*yl6)/72 - 
 (y1^5*y2^7*y3^5*yl4^3*yl6)/72 - (y1^6*y2^7*y3^5*yl4^3*yl6)/72 - 
 (y1^7*y2^7*y3^5*yl4^3*yl6)/72 - (y1^8*y2^7*y3^5*yl4^3*yl6)/72 - 
 (y1^9*y2^7*y3^5*yl4^3*yl6)/72 - (y1^10*y2^7*y3^5*yl4^3*yl6)/72 - 
 (y1^11*y2^7*y3^5*yl4^3*yl6)/72 - (y1^12*y2^7*y3^5*yl4^3*yl6)/72 - 
 (y1^13*y2^7*y3^5*yl4^3*yl6)/72 - (y1^14*y2^7*y3^5*yl4^3*yl6)/72 + 
 (13*y1*y2^8*y3^5*yl4^3*yl6)/336 - (y1^2*y2^8*y3^5*yl4^3*yl6)/112 - 
 (y1^3*y2^8*y3^5*yl4^3*yl6)/112 - (y1^4*y2^8*y3^5*yl4^3*yl6)/112 - 
 (y1^5*y2^8*y3^5*yl4^3*yl6)/112 - (y1^6*y2^8*y3^5*yl4^3*yl6)/112 - 
 (y1^7*y2^8*y3^5*yl4^3*yl6)/112 - (y1^8*y2^8*y3^5*yl4^3*yl6)/112 - 
 (y1^9*y2^8*y3^5*yl4^3*yl6)/112 - (y1^10*y2^8*y3^5*yl4^3*yl6)/112 - 
 (y1^11*y2^8*y3^5*yl4^3*yl6)/112 - (y1^12*y2^8*y3^5*yl4^3*yl6)/112 - 
 (y1^13*y2^8*y3^5*yl4^3*yl6)/112 - (y1^14*y2^8*y3^5*yl4^3*yl6)/112 + 
 (11*y1*y2^9*y3^5*yl4^3*yl6)/240 - (y1^2*y2^9*y3^5*yl4^3*yl6)/160 - 
 (y1^3*y2^9*y3^5*yl4^3*yl6)/160 - (y1^4*y2^9*y3^5*yl4^3*yl6)/160 - 
 (y1^5*y2^9*y3^5*yl4^3*yl6)/160 - (y1^6*y2^9*y3^5*yl4^3*yl6)/160 - 
 (y1^7*y2^9*y3^5*yl4^3*yl6)/160 - (y1^8*y2^9*y3^5*yl4^3*yl6)/160 - 
 (y1^9*y2^9*y3^5*yl4^3*yl6)/160 - (y1^10*y2^9*y3^5*yl4^3*yl6)/160 - 
 (y1^11*y2^9*y3^5*yl4^3*yl6)/160 - (y1^12*y2^9*y3^5*yl4^3*yl6)/160 - 
 (y1^13*y2^9*y3^5*yl4^3*yl6)/160 - (y1^14*y2^9*y3^5*yl4^3*yl6)/160 + 
 (11*y1*y2^10*y3^5*yl4^3*yl6)/216 - (y1^2*y2^10*y3^5*yl4^3*yl6)/216 - 
 (y1^3*y2^10*y3^5*yl4^3*yl6)/216 - (y1^4*y2^10*y3^5*yl4^3*yl6)/216 - 
 (y1^5*y2^10*y3^5*yl4^3*yl6)/216 - (y1^6*y2^10*y3^5*yl4^3*yl6)/216 - 
 (y1^7*y2^10*y3^5*yl4^3*yl6)/216 - (y1^8*y2^10*y3^5*yl4^3*yl6)/216 - 
 (y1^9*y2^10*y3^5*yl4^3*yl6)/216 - (y1^10*y2^10*y3^5*yl4^3*yl6)/216 - 
 (y1^11*y2^10*y3^5*yl4^3*yl6)/216 - (y1^12*y2^10*y3^5*yl4^3*yl6)/216 - 
 (y1^13*y2^10*y3^5*yl4^3*yl6)/216 - (y1^14*y2^10*y3^5*yl4^3*yl6)/216 + 
 (23*y1*y2^11*y3^5*yl4^3*yl6)/420 - (y1^2*y2^11*y3^5*yl4^3*yl6)/280 - 
 (y1^3*y2^11*y3^5*yl4^3*yl6)/280 - (y1^4*y2^11*y3^5*yl4^3*yl6)/280 - 
 (y1^5*y2^11*y3^5*yl4^3*yl6)/280 - (y1^6*y2^11*y3^5*yl4^3*yl6)/280 - 
 (y1^7*y2^11*y3^5*yl4^3*yl6)/280 - (y1^8*y2^11*y3^5*yl4^3*yl6)/280 - 
 (y1^9*y2^11*y3^5*yl4^3*yl6)/280 - (y1^10*y2^11*y3^5*yl4^3*yl6)/280 - 
 (y1^11*y2^11*y3^5*yl4^3*yl6)/280 - (y1^12*y2^11*y3^5*yl4^3*yl6)/280 - 
 (y1^13*y2^11*y3^5*yl4^3*yl6)/280 - (y1^14*y2^11*y3^5*yl4^3*yl6)/280 + 
 (61*y1*y2^12*y3^5*yl4^3*yl6)/1056 - (y1^2*y2^12*y3^5*yl4^3*yl6)/352 - 
 (y1^3*y2^12*y3^5*yl4^3*yl6)/352 - (y1^4*y2^12*y3^5*yl4^3*yl6)/352 - 
 (y1^5*y2^12*y3^5*yl4^3*yl6)/352 - (y1^6*y2^12*y3^5*yl4^3*yl6)/352 - 
 (y1^7*y2^12*y3^5*yl4^3*yl6)/352 - (y1^8*y2^12*y3^5*yl4^3*yl6)/352 - 
 (y1^9*y2^12*y3^5*yl4^3*yl6)/352 - (y1^10*y2^12*y3^5*yl4^3*yl6)/352 - 
 (y1^11*y2^12*y3^5*yl4^3*yl6)/352 - (y1^12*y2^12*y3^5*yl4^3*yl6)/352 - 
 (y1^13*y2^12*y3^5*yl4^3*yl6)/352 - (y1^14*y2^12*y3^5*yl4^3*yl6)/352 + 
 (13*y1*y2^13*y3^5*yl4^3*yl6)/216 - (y1^2*y2^13*y3^5*yl4^3*yl6)/432 - 
 (y1^3*y2^13*y3^5*yl4^3*yl6)/432 - (y1^4*y2^13*y3^5*yl4^3*yl6)/432 - 
 (y1^5*y2^13*y3^5*yl4^3*yl6)/432 - (y1^6*y2^13*y3^5*yl4^3*yl6)/432 - 
 (y1^7*y2^13*y3^5*yl4^3*yl6)/432 - (y1^8*y2^13*y3^5*yl4^3*yl6)/432 - 
 (y1^9*y2^13*y3^5*yl4^3*yl6)/432 - (y1^10*y2^13*y3^5*yl4^3*yl6)/432 - 
 (y1^11*y2^13*y3^5*yl4^3*yl6)/432 - (y1^12*y2^13*y3^5*yl4^3*yl6)/432 - 
 (y1^13*y2^13*y3^5*yl4^3*yl6)/432 - (y1^14*y2^13*y3^5*yl4^3*yl6)/432 + 
 (97*y1*y2^14*y3^5*yl4^3*yl6)/1560 - (y1^2*y2^14*y3^5*yl4^3*yl6)/520 - 
 (y1^3*y2^14*y3^5*yl4^3*yl6)/520 - (y1^4*y2^14*y3^5*yl4^3*yl6)/520 - 
 (y1^5*y2^14*y3^5*yl4^3*yl6)/520 - (y1^6*y2^14*y3^5*yl4^3*yl6)/520 - 
 (y1^7*y2^14*y3^5*yl4^3*yl6)/520 - (y1^8*y2^14*y3^5*yl4^3*yl6)/520 - 
 (y1^9*y2^14*y3^5*yl4^3*yl6)/520 - (y1^10*y2^14*y3^5*yl4^3*yl6)/520 - 
 (y1^11*y2^14*y3^5*yl4^3*yl6)/520 - (y1^12*y2^14*y3^5*yl4^3*yl6)/520 - 
 (y1^13*y2^14*y3^5*yl4^3*yl6)/520 - (y1^14*y2^14*y3^5*yl4^3*yl6)/520 + 
 (131*y1*y2^4*y3^6*yl4^3*yl6)/360 + (101*y1^2*y2^4*y3^6*yl4^3*yl6)/360 + 
 (101*y1^3*y2^4*y3^6*yl4^3*yl6)/360 + (101*y1^4*y2^4*y3^6*yl4^3*yl6)/360 + 
 (101*y1^5*y2^4*y3^6*yl4^3*yl6)/360 + (101*y1^6*y2^4*y3^6*yl4^3*yl6)/360 + 
 (101*y1^7*y2^4*y3^6*yl4^3*yl6)/360 + (101*y1^8*y2^4*y3^6*yl4^3*yl6)/360 + 
 (101*y1^9*y2^4*y3^6*yl4^3*yl6)/360 + (101*y1^10*y2^4*y3^6*yl4^3*yl6)/360 + 
 (101*y1^11*y2^4*y3^6*yl4^3*yl6)/360 + (101*y1^12*y2^4*y3^6*yl4^3*yl6)/360 + 
 (101*y1^13*y2^4*y3^6*yl4^3*yl6)/360 + (101*y1^14*y2^4*y3^6*yl4^3*yl6)/360 - 
 (y1*y2^5*y3^6*yl4^3*yl6)/24 - (y1^2*y2^5*y3^6*yl4^3*yl6)/16 - 
 (y1^3*y2^5*y3^6*yl4^3*yl6)/16 - (y1^4*y2^5*y3^6*yl4^3*yl6)/16 - 
 (y1^5*y2^5*y3^6*yl4^3*yl6)/16 - (y1^6*y2^5*y3^6*yl4^3*yl6)/16 - 
 (y1^7*y2^5*y3^6*yl4^3*yl6)/16 - (y1^8*y2^5*y3^6*yl4^3*yl6)/16 - 
 (y1^9*y2^5*y3^6*yl4^3*yl6)/16 - (y1^10*y2^5*y3^6*yl4^3*yl6)/16 - 
 (y1^11*y2^5*y3^6*yl4^3*yl6)/16 - (y1^12*y2^5*y3^6*yl4^3*yl6)/16 - 
 (y1^13*y2^5*y3^6*yl4^3*yl6)/16 - (y1^14*y2^5*y3^6*yl4^3*yl6)/16 + 
 (y1*y2^6*y3^6*yl4^3*yl6)/120 - (y1^2*y2^6*y3^6*yl4^3*yl6)/40 - 
 (y1^3*y2^6*y3^6*yl4^3*yl6)/40 - (y1^4*y2^6*y3^6*yl4^3*yl6)/40 - 
 (y1^5*y2^6*y3^6*yl4^3*yl6)/40 - (y1^6*y2^6*y3^6*yl4^3*yl6)/40 - 
 (y1^7*y2^6*y3^6*yl4^3*yl6)/40 - (y1^8*y2^6*y3^6*yl4^3*yl6)/40 - 
 (y1^9*y2^6*y3^6*yl4^3*yl6)/40 - (y1^10*y2^6*y3^6*yl4^3*yl6)/40 - 
 (y1^11*y2^6*y3^6*yl4^3*yl6)/40 - (y1^12*y2^6*y3^6*yl4^3*yl6)/40 - 
 (y1^13*y2^6*y3^6*yl4^3*yl6)/40 - (y1^14*y2^6*y3^6*yl4^3*yl6)/40 + 
 (y1*y2^7*y3^6*yl4^3*yl6)/36 - (y1^2*y2^7*y3^6*yl4^3*yl6)/72 - 
 (y1^3*y2^7*y3^6*yl4^3*yl6)/72 - (y1^4*y2^7*y3^6*yl4^3*yl6)/72 - 
 (y1^5*y2^7*y3^6*yl4^3*yl6)/72 - (y1^6*y2^7*y3^6*yl4^3*yl6)/72 - 
 (y1^7*y2^7*y3^6*yl4^3*yl6)/72 - (y1^8*y2^7*y3^6*yl4^3*yl6)/72 - 
 (y1^9*y2^7*y3^6*yl4^3*yl6)/72 - (y1^10*y2^7*y3^6*yl4^3*yl6)/72 - 
 (y1^11*y2^7*y3^6*yl4^3*yl6)/72 - (y1^12*y2^7*y3^6*yl4^3*yl6)/72 - 
 (y1^13*y2^7*y3^6*yl4^3*yl6)/72 - (y1^14*y2^7*y3^6*yl4^3*yl6)/72 + 
 (13*y1*y2^8*y3^6*yl4^3*yl6)/336 - (y1^2*y2^8*y3^6*yl4^3*yl6)/112 - 
 (y1^3*y2^8*y3^6*yl4^3*yl6)/112 - (y1^4*y2^8*y3^6*yl4^3*yl6)/112 - 
 (y1^5*y2^8*y3^6*yl4^3*yl6)/112 - (y1^6*y2^8*y3^6*yl4^3*yl6)/112 - 
 (y1^7*y2^8*y3^6*yl4^3*yl6)/112 - (y1^8*y2^8*y3^6*yl4^3*yl6)/112 - 
 (y1^9*y2^8*y3^6*yl4^3*yl6)/112 - (y1^10*y2^8*y3^6*yl4^3*yl6)/112 - 
 (y1^11*y2^8*y3^6*yl4^3*yl6)/112 - (y1^12*y2^8*y3^6*yl4^3*yl6)/112 - 
 (y1^13*y2^8*y3^6*yl4^3*yl6)/112 - (y1^14*y2^8*y3^6*yl4^3*yl6)/112 + 
 (11*y1*y2^9*y3^6*yl4^3*yl6)/240 - (y1^2*y2^9*y3^6*yl4^3*yl6)/160 - 
 (y1^3*y2^9*y3^6*yl4^3*yl6)/160 - (y1^4*y2^9*y3^6*yl4^3*yl6)/160 - 
 (y1^5*y2^9*y3^6*yl4^3*yl6)/160 - (y1^6*y2^9*y3^6*yl4^3*yl6)/160 - 
 (y1^7*y2^9*y3^6*yl4^3*yl6)/160 - (y1^8*y2^9*y3^6*yl4^3*yl6)/160 - 
 (y1^9*y2^9*y3^6*yl4^3*yl6)/160 - (y1^10*y2^9*y3^6*yl4^3*yl6)/160 - 
 (y1^11*y2^9*y3^6*yl4^3*yl6)/160 - (y1^12*y2^9*y3^6*yl4^3*yl6)/160 - 
 (y1^13*y2^9*y3^6*yl4^3*yl6)/160 - (y1^14*y2^9*y3^6*yl4^3*yl6)/160 + 
 (11*y1*y2^10*y3^6*yl4^3*yl6)/216 - (y1^2*y2^10*y3^6*yl4^3*yl6)/216 - 
 (y1^3*y2^10*y3^6*yl4^3*yl6)/216 - (y1^4*y2^10*y3^6*yl4^3*yl6)/216 - 
 (y1^5*y2^10*y3^6*yl4^3*yl6)/216 - (y1^6*y2^10*y3^6*yl4^3*yl6)/216 - 
 (y1^7*y2^10*y3^6*yl4^3*yl6)/216 - (y1^8*y2^10*y3^6*yl4^3*yl6)/216 - 
 (y1^9*y2^10*y3^6*yl4^3*yl6)/216 - (y1^10*y2^10*y3^6*yl4^3*yl6)/216 - 
 (y1^11*y2^10*y3^6*yl4^3*yl6)/216 - (y1^12*y2^10*y3^6*yl4^3*yl6)/216 - 
 (y1^13*y2^10*y3^6*yl4^3*yl6)/216 - (y1^14*y2^10*y3^6*yl4^3*yl6)/216 + 
 (23*y1*y2^11*y3^6*yl4^3*yl6)/420 - (y1^2*y2^11*y3^6*yl4^3*yl6)/280 - 
 (y1^3*y2^11*y3^6*yl4^3*yl6)/280 - (y1^4*y2^11*y3^6*yl4^3*yl6)/280 - 
 (y1^5*y2^11*y3^6*yl4^3*yl6)/280 - (y1^6*y2^11*y3^6*yl4^3*yl6)/280 - 
 (y1^7*y2^11*y3^6*yl4^3*yl6)/280 - (y1^8*y2^11*y3^6*yl4^3*yl6)/280 - 
 (y1^9*y2^11*y3^6*yl4^3*yl6)/280 - (y1^10*y2^11*y3^6*yl4^3*yl6)/280 - 
 (y1^11*y2^11*y3^6*yl4^3*yl6)/280 - (y1^12*y2^11*y3^6*yl4^3*yl6)/280 - 
 (y1^13*y2^11*y3^6*yl4^3*yl6)/280 - (y1^14*y2^11*y3^6*yl4^3*yl6)/280 + 
 (61*y1*y2^12*y3^6*yl4^3*yl6)/1056 - (y1^2*y2^12*y3^6*yl4^3*yl6)/352 - 
 (y1^3*y2^12*y3^6*yl4^3*yl6)/352 - (y1^4*y2^12*y3^6*yl4^3*yl6)/352 - 
 (y1^5*y2^12*y3^6*yl4^3*yl6)/352 - (y1^6*y2^12*y3^6*yl4^3*yl6)/352 - 
 (y1^7*y2^12*y3^6*yl4^3*yl6)/352 - (y1^8*y2^12*y3^6*yl4^3*yl6)/352 - 
 (y1^9*y2^12*y3^6*yl4^3*yl6)/352 - (y1^10*y2^12*y3^6*yl4^3*yl6)/352 - 
 (y1^11*y2^12*y3^6*yl4^3*yl6)/352 - (y1^12*y2^12*y3^6*yl4^3*yl6)/352 - 
 (y1^13*y2^12*y3^6*yl4^3*yl6)/352 - (y1^14*y2^12*y3^6*yl4^3*yl6)/352 + 
 (13*y1*y2^13*y3^6*yl4^3*yl6)/216 - (y1^2*y2^13*y3^6*yl4^3*yl6)/432 - 
 (y1^3*y2^13*y3^6*yl4^3*yl6)/432 - (y1^4*y2^13*y3^6*yl4^3*yl6)/432 - 
 (y1^5*y2^13*y3^6*yl4^3*yl6)/432 - (y1^6*y2^13*y3^6*yl4^3*yl6)/432 - 
 (y1^7*y2^13*y3^6*yl4^3*yl6)/432 - (y1^8*y2^13*y3^6*yl4^3*yl6)/432 - 
 (y1^9*y2^13*y3^6*yl4^3*yl6)/432 - (y1^10*y2^13*y3^6*yl4^3*yl6)/432 - 
 (y1^11*y2^13*y3^6*yl4^3*yl6)/432 - (y1^12*y2^13*y3^6*yl4^3*yl6)/432 - 
 (y1^13*y2^13*y3^6*yl4^3*yl6)/432 - (y1^14*y2^13*y3^6*yl4^3*yl6)/432 + 
 (97*y1*y2^14*y3^6*yl4^3*yl6)/1560 - (y1^2*y2^14*y3^6*yl4^3*yl6)/520 - 
 (y1^3*y2^14*y3^6*yl4^3*yl6)/520 - (y1^4*y2^14*y3^6*yl4^3*yl6)/520 - 
 (y1^5*y2^14*y3^6*yl4^3*yl6)/520 - (y1^6*y2^14*y3^6*yl4^3*yl6)/520 - 
 (y1^7*y2^14*y3^6*yl4^3*yl6)/520 - (y1^8*y2^14*y3^6*yl4^3*yl6)/520 - 
 (y1^9*y2^14*y3^6*yl4^3*yl6)/520 - (y1^10*y2^14*y3^6*yl4^3*yl6)/520 - 
 (y1^11*y2^14*y3^6*yl4^3*yl6)/520 - (y1^12*y2^14*y3^6*yl4^3*yl6)/520 - 
 (y1^13*y2^14*y3^6*yl4^3*yl6)/520 - (y1^14*y2^14*y3^6*yl4^3*yl6)/520 + 
 (23*y1*y2^4*y3^7*yl4^3*yl6)/60 + (3*y1^2*y2^4*y3^7*yl4^3*yl6)/10 + 
 (3*y1^3*y2^4*y3^7*yl4^3*yl6)/10 + (3*y1^4*y2^4*y3^7*yl4^3*yl6)/10 + 
 (3*y1^5*y2^4*y3^7*yl4^3*yl6)/10 + (3*y1^6*y2^4*y3^7*yl4^3*yl6)/10 + 
 (3*y1^7*y2^4*y3^7*yl4^3*yl6)/10 + (3*y1^8*y2^4*y3^7*yl4^3*yl6)/10 + 
 (3*y1^9*y2^4*y3^7*yl4^3*yl6)/10 + (3*y1^10*y2^4*y3^7*yl4^3*yl6)/10 + 
 (3*y1^11*y2^4*y3^7*yl4^3*yl6)/10 + (3*y1^12*y2^4*y3^7*yl4^3*yl6)/10 + 
 (3*y1^13*y2^4*y3^7*yl4^3*yl6)/10 + (3*y1^14*y2^4*y3^7*yl4^3*yl6)/10 - 
 (y1*y2^5*y3^7*yl4^3*yl6)/24 - (y1^2*y2^5*y3^7*yl4^3*yl6)/16 - 
 (y1^3*y2^5*y3^7*yl4^3*yl6)/16 - (y1^4*y2^5*y3^7*yl4^3*yl6)/16 - 
 (y1^5*y2^5*y3^7*yl4^3*yl6)/16 - (y1^6*y2^5*y3^7*yl4^3*yl6)/16 - 
 (y1^7*y2^5*y3^7*yl4^3*yl6)/16 - (y1^8*y2^5*y3^7*yl4^3*yl6)/16 - 
 (y1^9*y2^5*y3^7*yl4^3*yl6)/16 - (y1^10*y2^5*y3^7*yl4^3*yl6)/16 - 
 (y1^11*y2^5*y3^7*yl4^3*yl6)/16 - (y1^12*y2^5*y3^7*yl4^3*yl6)/16 - 
 (y1^13*y2^5*y3^7*yl4^3*yl6)/16 - (y1^14*y2^5*y3^7*yl4^3*yl6)/16 + 
 (y1*y2^6*y3^7*yl4^3*yl6)/120 - (y1^2*y2^6*y3^7*yl4^3*yl6)/40 - 
 (y1^3*y2^6*y3^7*yl4^3*yl6)/40 - (y1^4*y2^6*y3^7*yl4^3*yl6)/40 - 
 (y1^5*y2^6*y3^7*yl4^3*yl6)/40 - (y1^6*y2^6*y3^7*yl4^3*yl6)/40 - 
 (y1^7*y2^6*y3^7*yl4^3*yl6)/40 - (y1^8*y2^6*y3^7*yl4^3*yl6)/40 - 
 (y1^9*y2^6*y3^7*yl4^3*yl6)/40 - (y1^10*y2^6*y3^7*yl4^3*yl6)/40 - 
 (y1^11*y2^6*y3^7*yl4^3*yl6)/40 - (y1^12*y2^6*y3^7*yl4^3*yl6)/40 - 
 (y1^13*y2^6*y3^7*yl4^3*yl6)/40 - (y1^14*y2^6*y3^7*yl4^3*yl6)/40 + 
 (y1*y2^7*y3^7*yl4^3*yl6)/36 - (y1^2*y2^7*y3^7*yl4^3*yl6)/72 - 
 (y1^3*y2^7*y3^7*yl4^3*yl6)/72 - (y1^4*y2^7*y3^7*yl4^3*yl6)/72 - 
 (y1^5*y2^7*y3^7*yl4^3*yl6)/72 - (y1^6*y2^7*y3^7*yl4^3*yl6)/72 - 
 (y1^7*y2^7*y3^7*yl4^3*yl6)/72 - (y1^8*y2^7*y3^7*yl4^3*yl6)/72 - 
 (y1^9*y2^7*y3^7*yl4^3*yl6)/72 - (y1^10*y2^7*y3^7*yl4^3*yl6)/72 - 
 (y1^11*y2^7*y3^7*yl4^3*yl6)/72 - (y1^12*y2^7*y3^7*yl4^3*yl6)/72 - 
 (y1^13*y2^7*y3^7*yl4^3*yl6)/72 - (y1^14*y2^7*y3^7*yl4^3*yl6)/72 + 
 (13*y1*y2^8*y3^7*yl4^3*yl6)/336 - (y1^2*y2^8*y3^7*yl4^3*yl6)/112 - 
 (y1^3*y2^8*y3^7*yl4^3*yl6)/112 - (y1^4*y2^8*y3^7*yl4^3*yl6)/112 - 
 (y1^5*y2^8*y3^7*yl4^3*yl6)/112 - (y1^6*y2^8*y3^7*yl4^3*yl6)/112 - 
 (y1^7*y2^8*y3^7*yl4^3*yl6)/112 - (y1^8*y2^8*y3^7*yl4^3*yl6)/112 - 
 (y1^9*y2^8*y3^7*yl4^3*yl6)/112 - (y1^10*y2^8*y3^7*yl4^3*yl6)/112 - 
 (y1^11*y2^8*y3^7*yl4^3*yl6)/112 - (y1^12*y2^8*y3^7*yl4^3*yl6)/112 - 
 (y1^13*y2^8*y3^7*yl4^3*yl6)/112 - (y1^14*y2^8*y3^7*yl4^3*yl6)/112 + 
 (11*y1*y2^9*y3^7*yl4^3*yl6)/240 - (y1^2*y2^9*y3^7*yl4^3*yl6)/160 - 
 (y1^3*y2^9*y3^7*yl4^3*yl6)/160 - (y1^4*y2^9*y3^7*yl4^3*yl6)/160 - 
 (y1^5*y2^9*y3^7*yl4^3*yl6)/160 - (y1^6*y2^9*y3^7*yl4^3*yl6)/160 - 
 (y1^7*y2^9*y3^7*yl4^3*yl6)/160 - (y1^8*y2^9*y3^7*yl4^3*yl6)/160 - 
 (y1^9*y2^9*y3^7*yl4^3*yl6)/160 - (y1^10*y2^9*y3^7*yl4^3*yl6)/160 - 
 (y1^11*y2^9*y3^7*yl4^3*yl6)/160 - (y1^12*y2^9*y3^7*yl4^3*yl6)/160 - 
 (y1^13*y2^9*y3^7*yl4^3*yl6)/160 - (y1^14*y2^9*y3^7*yl4^3*yl6)/160 + 
 (11*y1*y2^10*y3^7*yl4^3*yl6)/216 - (y1^2*y2^10*y3^7*yl4^3*yl6)/216 - 
 (y1^3*y2^10*y3^7*yl4^3*yl6)/216 - (y1^4*y2^10*y3^7*yl4^3*yl6)/216 - 
 (y1^5*y2^10*y3^7*yl4^3*yl6)/216 - (y1^6*y2^10*y3^7*yl4^3*yl6)/216 - 
 (y1^7*y2^10*y3^7*yl4^3*yl6)/216 - (y1^8*y2^10*y3^7*yl4^3*yl6)/216 - 
 (y1^9*y2^10*y3^7*yl4^3*yl6)/216 - (y1^10*y2^10*y3^7*yl4^3*yl6)/216 - 
 (y1^11*y2^10*y3^7*yl4^3*yl6)/216 - (y1^12*y2^10*y3^7*yl4^3*yl6)/216 - 
 (y1^13*y2^10*y3^7*yl4^3*yl6)/216 - (y1^14*y2^10*y3^7*yl4^3*yl6)/216 + 
 (23*y1*y2^11*y3^7*yl4^3*yl6)/420 - (y1^2*y2^11*y3^7*yl4^3*yl6)/280 - 
 (y1^3*y2^11*y3^7*yl4^3*yl6)/280 - (y1^4*y2^11*y3^7*yl4^3*yl6)/280 - 
 (y1^5*y2^11*y3^7*yl4^3*yl6)/280 - (y1^6*y2^11*y3^7*yl4^3*yl6)/280 - 
 (y1^7*y2^11*y3^7*yl4^3*yl6)/280 - (y1^8*y2^11*y3^7*yl4^3*yl6)/280 - 
 (y1^9*y2^11*y3^7*yl4^3*yl6)/280 - (y1^10*y2^11*y3^7*yl4^3*yl6)/280 - 
 (y1^11*y2^11*y3^7*yl4^3*yl6)/280 - (y1^12*y2^11*y3^7*yl4^3*yl6)/280 - 
 (y1^13*y2^11*y3^7*yl4^3*yl6)/280 - (y1^14*y2^11*y3^7*yl4^3*yl6)/280 + 
 (61*y1*y2^12*y3^7*yl4^3*yl6)/1056 - (y1^2*y2^12*y3^7*yl4^3*yl6)/352 - 
 (y1^3*y2^12*y3^7*yl4^3*yl6)/352 - (y1^4*y2^12*y3^7*yl4^3*yl6)/352 - 
 (y1^5*y2^12*y3^7*yl4^3*yl6)/352 - (y1^6*y2^12*y3^7*yl4^3*yl6)/352 - 
 (y1^7*y2^12*y3^7*yl4^3*yl6)/352 - (y1^8*y2^12*y3^7*yl4^3*yl6)/352 - 
 (y1^9*y2^12*y3^7*yl4^3*yl6)/352 - (y1^10*y2^12*y3^7*yl4^3*yl6)/352 - 
 (y1^11*y2^12*y3^7*yl4^3*yl6)/352 - (y1^12*y2^12*y3^7*yl4^3*yl6)/352 - 
 (y1^13*y2^12*y3^7*yl4^3*yl6)/352 - (y1^14*y2^12*y3^7*yl4^3*yl6)/352 + 
 (13*y1*y2^13*y3^7*yl4^3*yl6)/216 - (y1^2*y2^13*y3^7*yl4^3*yl6)/432 - 
 (y1^3*y2^13*y3^7*yl4^3*yl6)/432 - (y1^4*y2^13*y3^7*yl4^3*yl6)/432 - 
 (y1^5*y2^13*y3^7*yl4^3*yl6)/432 - (y1^6*y2^13*y3^7*yl4^3*yl6)/432 - 
 (y1^7*y2^13*y3^7*yl4^3*yl6)/432 - (y1^8*y2^13*y3^7*yl4^3*yl6)/432 - 
 (y1^9*y2^13*y3^7*yl4^3*yl6)/432 - (y1^10*y2^13*y3^7*yl4^3*yl6)/432 - 
 (y1^11*y2^13*y3^7*yl4^3*yl6)/432 - (y1^12*y2^13*y3^7*yl4^3*yl6)/432 - 
 (y1^13*y2^13*y3^7*yl4^3*yl6)/432 - (y1^14*y2^13*y3^7*yl4^3*yl6)/432 + 
 (97*y1*y2^14*y3^7*yl4^3*yl6)/1560 - (y1^2*y2^14*y3^7*yl4^3*yl6)/520 - 
 (y1^3*y2^14*y3^7*yl4^3*yl6)/520 - (y1^4*y2^14*y3^7*yl4^3*yl6)/520 - 
 (y1^5*y2^14*y3^7*yl4^3*yl6)/520 - (y1^6*y2^14*y3^7*yl4^3*yl6)/520 - 
 (y1^7*y2^14*y3^7*yl4^3*yl6)/520 - (y1^8*y2^14*y3^7*yl4^3*yl6)/520 - 
 (y1^9*y2^14*y3^7*yl4^3*yl6)/520 - (y1^10*y2^14*y3^7*yl4^3*yl6)/520 - 
 (y1^11*y2^14*y3^7*yl4^3*yl6)/520 - (y1^12*y2^14*y3^7*yl4^3*yl6)/520 - 
 (y1^13*y2^14*y3^7*yl4^3*yl6)/520 - (y1^14*y2^14*y3^7*yl4^3*yl6)/520 + 
 (671*y1*y2^4*y3^8*yl4^3*yl6)/1680 + (177*y1^2*y2^4*y3^8*yl4^3*yl6)/560 + 
 (177*y1^3*y2^4*y3^8*yl4^3*yl6)/560 + (177*y1^4*y2^4*y3^8*yl4^3*yl6)/560 + 
 (177*y1^5*y2^4*y3^8*yl4^3*yl6)/560 + (177*y1^6*y2^4*y3^8*yl4^3*yl6)/560 + 
 (177*y1^7*y2^4*y3^8*yl4^3*yl6)/560 + (177*y1^8*y2^4*y3^8*yl4^3*yl6)/560 + 
 (177*y1^9*y2^4*y3^8*yl4^3*yl6)/560 + (177*y1^10*y2^4*y3^8*yl4^3*yl6)/560 + 
 (177*y1^11*y2^4*y3^8*yl4^3*yl6)/560 + (177*y1^12*y2^4*y3^8*yl4^3*yl6)/560 + 
 (177*y1^13*y2^4*y3^8*yl4^3*yl6)/560 + (177*y1^14*y2^4*y3^8*yl4^3*yl6)/560 - 
 (y1*y2^5*y3^8*yl4^3*yl6)/24 - (y1^2*y2^5*y3^8*yl4^3*yl6)/16 - 
 (y1^3*y2^5*y3^8*yl4^3*yl6)/16 - (y1^4*y2^5*y3^8*yl4^3*yl6)/16 - 
 (y1^5*y2^5*y3^8*yl4^3*yl6)/16 - (y1^6*y2^5*y3^8*yl4^3*yl6)/16 - 
 (y1^7*y2^5*y3^8*yl4^3*yl6)/16 - (y1^8*y2^5*y3^8*yl4^3*yl6)/16 - 
 (y1^9*y2^5*y3^8*yl4^3*yl6)/16 - (y1^10*y2^5*y3^8*yl4^3*yl6)/16 - 
 (y1^11*y2^5*y3^8*yl4^3*yl6)/16 - (y1^12*y2^5*y3^8*yl4^3*yl6)/16 - 
 (y1^13*y2^5*y3^8*yl4^3*yl6)/16 - (y1^14*y2^5*y3^8*yl4^3*yl6)/16 + 
 (y1*y2^6*y3^8*yl4^3*yl6)/120 - (y1^2*y2^6*y3^8*yl4^3*yl6)/40 - 
 (y1^3*y2^6*y3^8*yl4^3*yl6)/40 - (y1^4*y2^6*y3^8*yl4^3*yl6)/40 - 
 (y1^5*y2^6*y3^8*yl4^3*yl6)/40 - (y1^6*y2^6*y3^8*yl4^3*yl6)/40 - 
 (y1^7*y2^6*y3^8*yl4^3*yl6)/40 - (y1^8*y2^6*y3^8*yl4^3*yl6)/40 - 
 (y1^9*y2^6*y3^8*yl4^3*yl6)/40 - (y1^10*y2^6*y3^8*yl4^3*yl6)/40 - 
 (y1^11*y2^6*y3^8*yl4^3*yl6)/40 - (y1^12*y2^6*y3^8*yl4^3*yl6)/40 - 
 (y1^13*y2^6*y3^8*yl4^3*yl6)/40 - (y1^14*y2^6*y3^8*yl4^3*yl6)/40 + 
 (y1*y2^7*y3^8*yl4^3*yl6)/36 - (y1^2*y2^7*y3^8*yl4^3*yl6)/72 - 
 (y1^3*y2^7*y3^8*yl4^3*yl6)/72 - (y1^4*y2^7*y3^8*yl4^3*yl6)/72 - 
 (y1^5*y2^7*y3^8*yl4^3*yl6)/72 - (y1^6*y2^7*y3^8*yl4^3*yl6)/72 - 
 (y1^7*y2^7*y3^8*yl4^3*yl6)/72 - (y1^8*y2^7*y3^8*yl4^3*yl6)/72 - 
 (y1^9*y2^7*y3^8*yl4^3*yl6)/72 - (y1^10*y2^7*y3^8*yl4^3*yl6)/72 - 
 (y1^11*y2^7*y3^8*yl4^3*yl6)/72 - (y1^12*y2^7*y3^8*yl4^3*yl6)/72 - 
 (y1^13*y2^7*y3^8*yl4^3*yl6)/72 - (y1^14*y2^7*y3^8*yl4^3*yl6)/72 + 
 (13*y1*y2^8*y3^8*yl4^3*yl6)/336 - (y1^2*y2^8*y3^8*yl4^3*yl6)/112 - 
 (y1^3*y2^8*y3^8*yl4^3*yl6)/112 - (y1^4*y2^8*y3^8*yl4^3*yl6)/112 - 
 (y1^5*y2^8*y3^8*yl4^3*yl6)/112 - (y1^6*y2^8*y3^8*yl4^3*yl6)/112 - 
 (y1^7*y2^8*y3^8*yl4^3*yl6)/112 - (y1^8*y2^8*y3^8*yl4^3*yl6)/112 - 
 (y1^9*y2^8*y3^8*yl4^3*yl6)/112 - (y1^10*y2^8*y3^8*yl4^3*yl6)/112 - 
 (y1^11*y2^8*y3^8*yl4^3*yl6)/112 - (y1^12*y2^8*y3^8*yl4^3*yl6)/112 - 
 (y1^13*y2^8*y3^8*yl4^3*yl6)/112 - (y1^14*y2^8*y3^8*yl4^3*yl6)/112 + 
 (11*y1*y2^9*y3^8*yl4^3*yl6)/240 - (y1^2*y2^9*y3^8*yl4^3*yl6)/160 - 
 (y1^3*y2^9*y3^8*yl4^3*yl6)/160 - (y1^4*y2^9*y3^8*yl4^3*yl6)/160 - 
 (y1^5*y2^9*y3^8*yl4^3*yl6)/160 - (y1^6*y2^9*y3^8*yl4^3*yl6)/160 - 
 (y1^7*y2^9*y3^8*yl4^3*yl6)/160 - (y1^8*y2^9*y3^8*yl4^3*yl6)/160 - 
 (y1^9*y2^9*y3^8*yl4^3*yl6)/160 - (y1^10*y2^9*y3^8*yl4^3*yl6)/160 - 
 (y1^11*y2^9*y3^8*yl4^3*yl6)/160 - (y1^12*y2^9*y3^8*yl4^3*yl6)/160 - 
 (y1^13*y2^9*y3^8*yl4^3*yl6)/160 - (y1^14*y2^9*y3^8*yl4^3*yl6)/160 + 
 (11*y1*y2^10*y3^8*yl4^3*yl6)/216 - (y1^2*y2^10*y3^8*yl4^3*yl6)/216 - 
 (y1^3*y2^10*y3^8*yl4^3*yl6)/216 - (y1^4*y2^10*y3^8*yl4^3*yl6)/216 - 
 (y1^5*y2^10*y3^8*yl4^3*yl6)/216 - (y1^6*y2^10*y3^8*yl4^3*yl6)/216 - 
 (y1^7*y2^10*y3^8*yl4^3*yl6)/216 - (y1^8*y2^10*y3^8*yl4^3*yl6)/216 - 
 (y1^9*y2^10*y3^8*yl4^3*yl6)/216 - (y1^10*y2^10*y3^8*yl4^3*yl6)/216 - 
 (y1^11*y2^10*y3^8*yl4^3*yl6)/216 - (y1^12*y2^10*y3^8*yl4^3*yl6)/216 - 
 (y1^13*y2^10*y3^8*yl4^3*yl6)/216 - (y1^14*y2^10*y3^8*yl4^3*yl6)/216 + 
 (23*y1*y2^11*y3^8*yl4^3*yl6)/420 - (y1^2*y2^11*y3^8*yl4^3*yl6)/280 - 
 (y1^3*y2^11*y3^8*yl4^3*yl6)/280 - (y1^4*y2^11*y3^8*yl4^3*yl6)/280 - 
 (y1^5*y2^11*y3^8*yl4^3*yl6)/280 - (y1^6*y2^11*y3^8*yl4^3*yl6)/280 - 
 (y1^7*y2^11*y3^8*yl4^3*yl6)/280 - (y1^8*y2^11*y3^8*yl4^3*yl6)/280 - 
 (y1^9*y2^11*y3^8*yl4^3*yl6)/280 - (y1^10*y2^11*y3^8*yl4^3*yl6)/280 - 
 (y1^11*y2^11*y3^8*yl4^3*yl6)/280 - (y1^12*y2^11*y3^8*yl4^3*yl6)/280 - 
 (y1^13*y2^11*y3^8*yl4^3*yl6)/280 - (y1^14*y2^11*y3^8*yl4^3*yl6)/280 + 
 (61*y1*y2^12*y3^8*yl4^3*yl6)/1056 - (y1^2*y2^12*y3^8*yl4^3*yl6)/352 - 
 (y1^3*y2^12*y3^8*yl4^3*yl6)/352 - (y1^4*y2^12*y3^8*yl4^3*yl6)/352 - 
 (y1^5*y2^12*y3^8*yl4^3*yl6)/352 - (y1^6*y2^12*y3^8*yl4^3*yl6)/352 - 
 (y1^7*y2^12*y3^8*yl4^3*yl6)/352 - (y1^8*y2^12*y3^8*yl4^3*yl6)/352 - 
 (y1^9*y2^12*y3^8*yl4^3*yl6)/352 - (y1^10*y2^12*y3^8*yl4^3*yl6)/352 - 
 (y1^11*y2^12*y3^8*yl4^3*yl6)/352 - (y1^12*y2^12*y3^8*yl4^3*yl6)/352 - 
 (y1^13*y2^12*y3^8*yl4^3*yl6)/352 - (y1^14*y2^12*y3^8*yl4^3*yl6)/352 + 
 (13*y1*y2^13*y3^8*yl4^3*yl6)/216 - (y1^2*y2^13*y3^8*yl4^3*yl6)/432 - 
 (y1^3*y2^13*y3^8*yl4^3*yl6)/432 - (y1^4*y2^13*y3^8*yl4^3*yl6)/432 - 
 (y1^5*y2^13*y3^8*yl4^3*yl6)/432 - (y1^6*y2^13*y3^8*yl4^3*yl6)/432 - 
 (y1^7*y2^13*y3^8*yl4^3*yl6)/432 - (y1^8*y2^13*y3^8*yl4^3*yl6)/432 - 
 (y1^9*y2^13*y3^8*yl4^3*yl6)/432 - (y1^10*y2^13*y3^8*yl4^3*yl6)/432 - 
 (y1^11*y2^13*y3^8*yl4^3*yl6)/432 - (y1^12*y2^13*y3^8*yl4^3*yl6)/432 - 
 (y1^13*y2^13*y3^8*yl4^3*yl6)/432 - (y1^14*y2^13*y3^8*yl4^3*yl6)/432 + 
 (97*y1*y2^14*y3^8*yl4^3*yl6)/1560 - (y1^2*y2^14*y3^8*yl4^3*yl6)/520 - 
 (y1^3*y2^14*y3^8*yl4^3*yl6)/520 - (y1^4*y2^14*y3^8*yl4^3*yl6)/520 - 
 (y1^5*y2^14*y3^8*yl4^3*yl6)/520 - (y1^6*y2^14*y3^8*yl4^3*yl6)/520 - 
 (y1^7*y2^14*y3^8*yl4^3*yl6)/520 - (y1^8*y2^14*y3^8*yl4^3*yl6)/520 - 
 (y1^9*y2^14*y3^8*yl4^3*yl6)/520 - (y1^10*y2^14*y3^8*yl4^3*yl6)/520 - 
 (y1^11*y2^14*y3^8*yl4^3*yl6)/520 - (y1^12*y2^14*y3^8*yl4^3*yl6)/520 - 
 (y1^13*y2^14*y3^8*yl4^3*yl6)/520 - (y1^14*y2^14*y3^8*yl4^3*yl6)/520 + 
 (4163*y1*y2^4*y3^9*yl4^3*yl6)/10080 + (3323*y1^2*y2^4*y3^9*yl4^3*yl6)/
  10080 + (3323*y1^3*y2^4*y3^9*yl4^3*yl6)/10080 + 
 (3323*y1^4*y2^4*y3^9*yl4^3*yl6)/10080 + (3323*y1^5*y2^4*y3^9*yl4^3*yl6)/
  10080 + (3323*y1^6*y2^4*y3^9*yl4^3*yl6)/10080 + 
 (3323*y1^7*y2^4*y3^9*yl4^3*yl6)/10080 + (3323*y1^8*y2^4*y3^9*yl4^3*yl6)/
  10080 + (3323*y1^9*y2^4*y3^9*yl4^3*yl6)/10080 + 
 (3323*y1^10*y2^4*y3^9*yl4^3*yl6)/10080 + (3323*y1^11*y2^4*y3^9*yl4^3*yl6)/
  10080 + (3323*y1^12*y2^4*y3^9*yl4^3*yl6)/10080 + 
 (3323*y1^13*y2^4*y3^9*yl4^3*yl6)/10080 + (3323*y1^14*y2^4*y3^9*yl4^3*yl6)/
  10080 - (y1*y2^5*y3^9*yl4^3*yl6)/24 - (y1^2*y2^5*y3^9*yl4^3*yl6)/16 - 
 (y1^3*y2^5*y3^9*yl4^3*yl6)/16 - (y1^4*y2^5*y3^9*yl4^3*yl6)/16 - 
 (y1^5*y2^5*y3^9*yl4^3*yl6)/16 - (y1^6*y2^5*y3^9*yl4^3*yl6)/16 - 
 (y1^7*y2^5*y3^9*yl4^3*yl6)/16 - (y1^8*y2^5*y3^9*yl4^3*yl6)/16 - 
 (y1^9*y2^5*y3^9*yl4^3*yl6)/16 - (y1^10*y2^5*y3^9*yl4^3*yl6)/16 - 
 (y1^11*y2^5*y3^9*yl4^3*yl6)/16 - (y1^12*y2^5*y3^9*yl4^3*yl6)/16 - 
 (y1^13*y2^5*y3^9*yl4^3*yl6)/16 - (y1^14*y2^5*y3^9*yl4^3*yl6)/16 + 
 (y1*y2^6*y3^9*yl4^3*yl6)/120 - (y1^2*y2^6*y3^9*yl4^3*yl6)/40 - 
 (y1^3*y2^6*y3^9*yl4^3*yl6)/40 - (y1^4*y2^6*y3^9*yl4^3*yl6)/40 - 
 (y1^5*y2^6*y3^9*yl4^3*yl6)/40 - (y1^6*y2^6*y3^9*yl4^3*yl6)/40 - 
 (y1^7*y2^6*y3^9*yl4^3*yl6)/40 - (y1^8*y2^6*y3^9*yl4^3*yl6)/40 - 
 (y1^9*y2^6*y3^9*yl4^3*yl6)/40 - (y1^10*y2^6*y3^9*yl4^3*yl6)/40 - 
 (y1^11*y2^6*y3^9*yl4^3*yl6)/40 - (y1^12*y2^6*y3^9*yl4^3*yl6)/40 - 
 (y1^13*y2^6*y3^9*yl4^3*yl6)/40 - (y1^14*y2^6*y3^9*yl4^3*yl6)/40 + 
 (y1*y2^7*y3^9*yl4^3*yl6)/36 - (y1^2*y2^7*y3^9*yl4^3*yl6)/72 - 
 (y1^3*y2^7*y3^9*yl4^3*yl6)/72 - (y1^4*y2^7*y3^9*yl4^3*yl6)/72 - 
 (y1^5*y2^7*y3^9*yl4^3*yl6)/72 - (y1^6*y2^7*y3^9*yl4^3*yl6)/72 - 
 (y1^7*y2^7*y3^9*yl4^3*yl6)/72 - (y1^8*y2^7*y3^9*yl4^3*yl6)/72 - 
 (y1^9*y2^7*y3^9*yl4^3*yl6)/72 - (y1^10*y2^7*y3^9*yl4^3*yl6)/72 - 
 (y1^11*y2^7*y3^9*yl4^3*yl6)/72 - (y1^12*y2^7*y3^9*yl4^3*yl6)/72 - 
 (y1^13*y2^7*y3^9*yl4^3*yl6)/72 - (y1^14*y2^7*y3^9*yl4^3*yl6)/72 + 
 (13*y1*y2^8*y3^9*yl4^3*yl6)/336 - (y1^2*y2^8*y3^9*yl4^3*yl6)/112 - 
 (y1^3*y2^8*y3^9*yl4^3*yl6)/112 - (y1^4*y2^8*y3^9*yl4^3*yl6)/112 - 
 (y1^5*y2^8*y3^9*yl4^3*yl6)/112 - (y1^6*y2^8*y3^9*yl4^3*yl6)/112 - 
 (y1^7*y2^8*y3^9*yl4^3*yl6)/112 - (y1^8*y2^8*y3^9*yl4^3*yl6)/112 - 
 (y1^9*y2^8*y3^9*yl4^3*yl6)/112 - (y1^10*y2^8*y3^9*yl4^3*yl6)/112 - 
 (y1^11*y2^8*y3^9*yl4^3*yl6)/112 - (y1^12*y2^8*y3^9*yl4^3*yl6)/112 - 
 (y1^13*y2^8*y3^9*yl4^3*yl6)/112 - (y1^14*y2^8*y3^9*yl4^3*yl6)/112 + 
 (11*y1*y2^9*y3^9*yl4^3*yl6)/240 - (y1^2*y2^9*y3^9*yl4^3*yl6)/160 - 
 (y1^3*y2^9*y3^9*yl4^3*yl6)/160 - (y1^4*y2^9*y3^9*yl4^3*yl6)/160 - 
 (y1^5*y2^9*y3^9*yl4^3*yl6)/160 - (y1^6*y2^9*y3^9*yl4^3*yl6)/160 - 
 (y1^7*y2^9*y3^9*yl4^3*yl6)/160 - (y1^8*y2^9*y3^9*yl4^3*yl6)/160 - 
 (y1^9*y2^9*y3^9*yl4^3*yl6)/160 - (y1^10*y2^9*y3^9*yl4^3*yl6)/160 - 
 (y1^11*y2^9*y3^9*yl4^3*yl6)/160 - (y1^12*y2^9*y3^9*yl4^3*yl6)/160 - 
 (y1^13*y2^9*y3^9*yl4^3*yl6)/160 - (y1^14*y2^9*y3^9*yl4^3*yl6)/160 + 
 (11*y1*y2^10*y3^9*yl4^3*yl6)/216 - (y1^2*y2^10*y3^9*yl4^3*yl6)/216 - 
 (y1^3*y2^10*y3^9*yl4^3*yl6)/216 - (y1^4*y2^10*y3^9*yl4^3*yl6)/216 - 
 (y1^5*y2^10*y3^9*yl4^3*yl6)/216 - (y1^6*y2^10*y3^9*yl4^3*yl6)/216 - 
 (y1^7*y2^10*y3^9*yl4^3*yl6)/216 - (y1^8*y2^10*y3^9*yl4^3*yl6)/216 - 
 (y1^9*y2^10*y3^9*yl4^3*yl6)/216 - (y1^10*y2^10*y3^9*yl4^3*yl6)/216 - 
 (y1^11*y2^10*y3^9*yl4^3*yl6)/216 - (y1^12*y2^10*y3^9*yl4^3*yl6)/216 - 
 (y1^13*y2^10*y3^9*yl4^3*yl6)/216 - (y1^14*y2^10*y3^9*yl4^3*yl6)/216 + 
 (23*y1*y2^11*y3^9*yl4^3*yl6)/420 - (y1^2*y2^11*y3^9*yl4^3*yl6)/280 - 
 (y1^3*y2^11*y3^9*yl4^3*yl6)/280 - (y1^4*y2^11*y3^9*yl4^3*yl6)/280 - 
 (y1^5*y2^11*y3^9*yl4^3*yl6)/280 - (y1^6*y2^11*y3^9*yl4^3*yl6)/280 - 
 (y1^7*y2^11*y3^9*yl4^3*yl6)/280 - (y1^8*y2^11*y3^9*yl4^3*yl6)/280 - 
 (y1^9*y2^11*y3^9*yl4^3*yl6)/280 - (y1^10*y2^11*y3^9*yl4^3*yl6)/280 - 
 (y1^11*y2^11*y3^9*yl4^3*yl6)/280 - (y1^12*y2^11*y3^9*yl4^3*yl6)/280 - 
 (y1^13*y2^11*y3^9*yl4^3*yl6)/280 - (y1^14*y2^11*y3^9*yl4^3*yl6)/280 + 
 (61*y1*y2^12*y3^9*yl4^3*yl6)/1056 - (y1^2*y2^12*y3^9*yl4^3*yl6)/352 - 
 (y1^3*y2^12*y3^9*yl4^3*yl6)/352 - (y1^4*y2^12*y3^9*yl4^3*yl6)/352 - 
 (y1^5*y2^12*y3^9*yl4^3*yl6)/352 - (y1^6*y2^12*y3^9*yl4^3*yl6)/352 - 
 (y1^7*y2^12*y3^9*yl4^3*yl6)/352 - (y1^8*y2^12*y3^9*yl4^3*yl6)/352 - 
 (y1^9*y2^12*y3^9*yl4^3*yl6)/352 - (y1^10*y2^12*y3^9*yl4^3*yl6)/352 - 
 (y1^11*y2^12*y3^9*yl4^3*yl6)/352 - (y1^12*y2^12*y3^9*yl4^3*yl6)/352 - 
 (y1^13*y2^12*y3^9*yl4^3*yl6)/352 - (y1^14*y2^12*y3^9*yl4^3*yl6)/352 + 
 (13*y1*y2^13*y3^9*yl4^3*yl6)/216 - (y1^2*y2^13*y3^9*yl4^3*yl6)/432 - 
 (y1^3*y2^13*y3^9*yl4^3*yl6)/432 - (y1^4*y2^13*y3^9*yl4^3*yl6)/432 - 
 (y1^5*y2^13*y3^9*yl4^3*yl6)/432 - (y1^6*y2^13*y3^9*yl4^3*yl6)/432 - 
 (y1^7*y2^13*y3^9*yl4^3*yl6)/432 - (y1^8*y2^13*y3^9*yl4^3*yl6)/432 - 
 (y1^9*y2^13*y3^9*yl4^3*yl6)/432 - (y1^10*y2^13*y3^9*yl4^3*yl6)/432 - 
 (y1^11*y2^13*y3^9*yl4^3*yl6)/432 - (y1^12*y2^13*y3^9*yl4^3*yl6)/432 - 
 (y1^13*y2^13*y3^9*yl4^3*yl6)/432 - (y1^14*y2^13*y3^9*yl4^3*yl6)/432 + 
 (97*y1*y2^14*y3^9*yl4^3*yl6)/1560 - (y1^2*y2^14*y3^9*yl4^3*yl6)/520 - 
 (y1^3*y2^14*y3^9*yl4^3*yl6)/520 - (y1^4*y2^14*y3^9*yl4^3*yl6)/520 - 
 (y1^5*y2^14*y3^9*yl4^3*yl6)/520 - (y1^6*y2^14*y3^9*yl4^3*yl6)/520 - 
 (y1^7*y2^14*y3^9*yl4^3*yl6)/520 - (y1^8*y2^14*y3^9*yl4^3*yl6)/520 - 
 (y1^9*y2^14*y3^9*yl4^3*yl6)/520 - (y1^10*y2^14*y3^9*yl4^3*yl6)/520 - 
 (y1^11*y2^14*y3^9*yl4^3*yl6)/520 - (y1^12*y2^14*y3^9*yl4^3*yl6)/520 - 
 (y1^13*y2^14*y3^9*yl4^3*yl6)/520 - (y1^14*y2^14*y3^9*yl4^3*yl6)/520 + 
 (3211*y1*y2^4*y3^10*yl4^3*yl6)/7560 + (2581*y1^2*y2^4*y3^10*yl4^3*yl6)/
  7560 + (2581*y1^3*y2^4*y3^10*yl4^3*yl6)/7560 + 
 (2581*y1^4*y2^4*y3^10*yl4^3*yl6)/7560 + (2581*y1^5*y2^4*y3^10*yl4^3*yl6)/
  7560 + (2581*y1^6*y2^4*y3^10*yl4^3*yl6)/7560 + 
 (2581*y1^7*y2^4*y3^10*yl4^3*yl6)/7560 + (2581*y1^8*y2^4*y3^10*yl4^3*yl6)/
  7560 + (2581*y1^9*y2^4*y3^10*yl4^3*yl6)/7560 + 
 (2581*y1^10*y2^4*y3^10*yl4^3*yl6)/7560 + (2581*y1^11*y2^4*y3^10*yl4^3*yl6)/
  7560 + (2581*y1^12*y2^4*y3^10*yl4^3*yl6)/7560 + 
 (2581*y1^13*y2^4*y3^10*yl4^3*yl6)/7560 + (2581*y1^14*y2^4*y3^10*yl4^3*yl6)/
  7560 - (y1*y2^5*y3^10*yl4^3*yl6)/24 - (y1^2*y2^5*y3^10*yl4^3*yl6)/16 - 
 (y1^3*y2^5*y3^10*yl4^3*yl6)/16 - (y1^4*y2^5*y3^10*yl4^3*yl6)/16 - 
 (y1^5*y2^5*y3^10*yl4^3*yl6)/16 - (y1^6*y2^5*y3^10*yl4^3*yl6)/16 - 
 (y1^7*y2^5*y3^10*yl4^3*yl6)/16 - (y1^8*y2^5*y3^10*yl4^3*yl6)/16 - 
 (y1^9*y2^5*y3^10*yl4^3*yl6)/16 - (y1^10*y2^5*y3^10*yl4^3*yl6)/16 - 
 (y1^11*y2^5*y3^10*yl4^3*yl6)/16 - (y1^12*y2^5*y3^10*yl4^3*yl6)/16 - 
 (y1^13*y2^5*y3^10*yl4^3*yl6)/16 - (y1^14*y2^5*y3^10*yl4^3*yl6)/16 + 
 (y1*y2^6*y3^10*yl4^3*yl6)/120 - (y1^2*y2^6*y3^10*yl4^3*yl6)/40 - 
 (y1^3*y2^6*y3^10*yl4^3*yl6)/40 - (y1^4*y2^6*y3^10*yl4^3*yl6)/40 - 
 (y1^5*y2^6*y3^10*yl4^3*yl6)/40 - (y1^6*y2^6*y3^10*yl4^3*yl6)/40 - 
 (y1^7*y2^6*y3^10*yl4^3*yl6)/40 - (y1^8*y2^6*y3^10*yl4^3*yl6)/40 - 
 (y1^9*y2^6*y3^10*yl4^3*yl6)/40 - (y1^10*y2^6*y3^10*yl4^3*yl6)/40 - 
 (y1^11*y2^6*y3^10*yl4^3*yl6)/40 - (y1^12*y2^6*y3^10*yl4^3*yl6)/40 - 
 (y1^13*y2^6*y3^10*yl4^3*yl6)/40 - (y1^14*y2^6*y3^10*yl4^3*yl6)/40 + 
 (y1*y2^7*y3^10*yl4^3*yl6)/36 - (y1^2*y2^7*y3^10*yl4^3*yl6)/72 - 
 (y1^3*y2^7*y3^10*yl4^3*yl6)/72 - (y1^4*y2^7*y3^10*yl4^3*yl6)/72 - 
 (y1^5*y2^7*y3^10*yl4^3*yl6)/72 - (y1^6*y2^7*y3^10*yl4^3*yl6)/72 - 
 (y1^7*y2^7*y3^10*yl4^3*yl6)/72 - (y1^8*y2^7*y3^10*yl4^3*yl6)/72 - 
 (y1^9*y2^7*y3^10*yl4^3*yl6)/72 - (y1^10*y2^7*y3^10*yl4^3*yl6)/72 - 
 (y1^11*y2^7*y3^10*yl4^3*yl6)/72 - (y1^12*y2^7*y3^10*yl4^3*yl6)/72 - 
 (y1^13*y2^7*y3^10*yl4^3*yl6)/72 - (y1^14*y2^7*y3^10*yl4^3*yl6)/72 + 
 (13*y1*y2^8*y3^10*yl4^3*yl6)/336 - (y1^2*y2^8*y3^10*yl4^3*yl6)/112 - 
 (y1^3*y2^8*y3^10*yl4^3*yl6)/112 - (y1^4*y2^8*y3^10*yl4^3*yl6)/112 - 
 (y1^5*y2^8*y3^10*yl4^3*yl6)/112 - (y1^6*y2^8*y3^10*yl4^3*yl6)/112 - 
 (y1^7*y2^8*y3^10*yl4^3*yl6)/112 - (y1^8*y2^8*y3^10*yl4^3*yl6)/112 - 
 (y1^9*y2^8*y3^10*yl4^3*yl6)/112 - (y1^10*y2^8*y3^10*yl4^3*yl6)/112 - 
 (y1^11*y2^8*y3^10*yl4^3*yl6)/112 - (y1^12*y2^8*y3^10*yl4^3*yl6)/112 - 
 (y1^13*y2^8*y3^10*yl4^3*yl6)/112 - (y1^14*y2^8*y3^10*yl4^3*yl6)/112 + 
 (11*y1*y2^9*y3^10*yl4^3*yl6)/240 - (y1^2*y2^9*y3^10*yl4^3*yl6)/160 - 
 (y1^3*y2^9*y3^10*yl4^3*yl6)/160 - (y1^4*y2^9*y3^10*yl4^3*yl6)/160 - 
 (y1^5*y2^9*y3^10*yl4^3*yl6)/160 - (y1^6*y2^9*y3^10*yl4^3*yl6)/160 - 
 (y1^7*y2^9*y3^10*yl4^3*yl6)/160 - (y1^8*y2^9*y3^10*yl4^3*yl6)/160 - 
 (y1^9*y2^9*y3^10*yl4^3*yl6)/160 - (y1^10*y2^9*y3^10*yl4^3*yl6)/160 - 
 (y1^11*y2^9*y3^10*yl4^3*yl6)/160 - (y1^12*y2^9*y3^10*yl4^3*yl6)/160 - 
 (y1^13*y2^9*y3^10*yl4^3*yl6)/160 - (y1^14*y2^9*y3^10*yl4^3*yl6)/160 + 
 (11*y1*y2^10*y3^10*yl4^3*yl6)/216 - (y1^2*y2^10*y3^10*yl4^3*yl6)/216 - 
 (y1^3*y2^10*y3^10*yl4^3*yl6)/216 - (y1^4*y2^10*y3^10*yl4^3*yl6)/216 - 
 (y1^5*y2^10*y3^10*yl4^3*yl6)/216 - (y1^6*y2^10*y3^10*yl4^3*yl6)/216 - 
 (y1^7*y2^10*y3^10*yl4^3*yl6)/216 - (y1^8*y2^10*y3^10*yl4^3*yl6)/216 - 
 (y1^9*y2^10*y3^10*yl4^3*yl6)/216 - (y1^10*y2^10*y3^10*yl4^3*yl6)/216 - 
 (y1^11*y2^10*y3^10*yl4^3*yl6)/216 - (y1^12*y2^10*y3^10*yl4^3*yl6)/216 - 
 (y1^13*y2^10*y3^10*yl4^3*yl6)/216 - (y1^14*y2^10*y3^10*yl4^3*yl6)/216 + 
 (23*y1*y2^11*y3^10*yl4^3*yl6)/420 - (y1^2*y2^11*y3^10*yl4^3*yl6)/280 - 
 (y1^3*y2^11*y3^10*yl4^3*yl6)/280 - (y1^4*y2^11*y3^10*yl4^3*yl6)/280 - 
 (y1^5*y2^11*y3^10*yl4^3*yl6)/280 - (y1^6*y2^11*y3^10*yl4^3*yl6)/280 - 
 (y1^7*y2^11*y3^10*yl4^3*yl6)/280 - (y1^8*y2^11*y3^10*yl4^3*yl6)/280 - 
 (y1^9*y2^11*y3^10*yl4^3*yl6)/280 - (y1^10*y2^11*y3^10*yl4^3*yl6)/280 - 
 (y1^11*y2^11*y3^10*yl4^3*yl6)/280 - (y1^12*y2^11*y3^10*yl4^3*yl6)/280 - 
 (y1^13*y2^11*y3^10*yl4^3*yl6)/280 - (y1^14*y2^11*y3^10*yl4^3*yl6)/280 + 
 (61*y1*y2^12*y3^10*yl4^3*yl6)/1056 - (y1^2*y2^12*y3^10*yl4^3*yl6)/352 - 
 (y1^3*y2^12*y3^10*yl4^3*yl6)/352 - (y1^4*y2^12*y3^10*yl4^3*yl6)/352 - 
 (y1^5*y2^12*y3^10*yl4^3*yl6)/352 - (y1^6*y2^12*y3^10*yl4^3*yl6)/352 - 
 (y1^7*y2^12*y3^10*yl4^3*yl6)/352 - (y1^8*y2^12*y3^10*yl4^3*yl6)/352 - 
 (y1^9*y2^12*y3^10*yl4^3*yl6)/352 - (y1^10*y2^12*y3^10*yl4^3*yl6)/352 - 
 (y1^11*y2^12*y3^10*yl4^3*yl6)/352 - (y1^12*y2^12*y3^10*yl4^3*yl6)/352 - 
 (y1^13*y2^12*y3^10*yl4^3*yl6)/352 - (y1^14*y2^12*y3^10*yl4^3*yl6)/352 + 
 (13*y1*y2^13*y3^10*yl4^3*yl6)/216 - (y1^2*y2^13*y3^10*yl4^3*yl6)/432 - 
 (y1^3*y2^13*y3^10*yl4^3*yl6)/432 - (y1^4*y2^13*y3^10*yl4^3*yl6)/432 - 
 (y1^5*y2^13*y3^10*yl4^3*yl6)/432 - (y1^6*y2^13*y3^10*yl4^3*yl6)/432 - 
 (y1^7*y2^13*y3^10*yl4^3*yl6)/432 - (y1^8*y2^13*y3^10*yl4^3*yl6)/432 - 
 (y1^9*y2^13*y3^10*yl4^3*yl6)/432 - (y1^10*y2^13*y3^10*yl4^3*yl6)/432 - 
 (y1^11*y2^13*y3^10*yl4^3*yl6)/432 - (y1^12*y2^13*y3^10*yl4^3*yl6)/432 - 
 (y1^13*y2^13*y3^10*yl4^3*yl6)/432 - (y1^14*y2^13*y3^10*yl4^3*yl6)/432 + 
 (97*y1*y2^14*y3^10*yl4^3*yl6)/1560 - (y1^2*y2^14*y3^10*yl4^3*yl6)/520 - 
 (y1^3*y2^14*y3^10*yl4^3*yl6)/520 - (y1^4*y2^14*y3^10*yl4^3*yl6)/520 - 
 (y1^5*y2^14*y3^10*yl4^3*yl6)/520 - (y1^6*y2^14*y3^10*yl4^3*yl6)/520 - 
 (y1^7*y2^14*y3^10*yl4^3*yl6)/520 - (y1^8*y2^14*y3^10*yl4^3*yl6)/520 - 
 (y1^9*y2^14*y3^10*yl4^3*yl6)/520 - (y1^10*y2^14*y3^10*yl4^3*yl6)/520 - 
 (y1^11*y2^14*y3^10*yl4^3*yl6)/520 - (y1^12*y2^14*y3^10*yl4^3*yl6)/520 - 
 (y1^13*y2^14*y3^10*yl4^3*yl6)/520 - (y1^14*y2^14*y3^10*yl4^3*yl6)/520 + 
 (3289*y1*y2^4*y3^11*yl4^3*yl6)/7560 + (2659*y1^2*y2^4*y3^11*yl4^3*yl6)/
  7560 + (2659*y1^3*y2^4*y3^11*yl4^3*yl6)/7560 + 
 (2659*y1^4*y2^4*y3^11*yl4^3*yl6)/7560 + (2659*y1^5*y2^4*y3^11*yl4^3*yl6)/
  7560 + (2659*y1^6*y2^4*y3^11*yl4^3*yl6)/7560 + 
 (2659*y1^7*y2^4*y3^11*yl4^3*yl6)/7560 + (2659*y1^8*y2^4*y3^11*yl4^3*yl6)/
  7560 + (2659*y1^9*y2^4*y3^11*yl4^3*yl6)/7560 + 
 (2659*y1^10*y2^4*y3^11*yl4^3*yl6)/7560 + (2659*y1^11*y2^4*y3^11*yl4^3*yl6)/
  7560 + (2659*y1^12*y2^4*y3^11*yl4^3*yl6)/7560 + 
 (2659*y1^13*y2^4*y3^11*yl4^3*yl6)/7560 + (2659*y1^14*y2^4*y3^11*yl4^3*yl6)/
  7560 - (y1*y2^5*y3^11*yl4^3*yl6)/24 - (y1^2*y2^5*y3^11*yl4^3*yl6)/16 - 
 (y1^3*y2^5*y3^11*yl4^3*yl6)/16 - (y1^4*y2^5*y3^11*yl4^3*yl6)/16 - 
 (y1^5*y2^5*y3^11*yl4^3*yl6)/16 - (y1^6*y2^5*y3^11*yl4^3*yl6)/16 - 
 (y1^7*y2^5*y3^11*yl4^3*yl6)/16 - (y1^8*y2^5*y3^11*yl4^3*yl6)/16 - 
 (y1^9*y2^5*y3^11*yl4^3*yl6)/16 - (y1^10*y2^5*y3^11*yl4^3*yl6)/16 - 
 (y1^11*y2^5*y3^11*yl4^3*yl6)/16 - (y1^12*y2^5*y3^11*yl4^3*yl6)/16 - 
 (y1^13*y2^5*y3^11*yl4^3*yl6)/16 - (y1^14*y2^5*y3^11*yl4^3*yl6)/16 + 
 (y1*y2^6*y3^11*yl4^3*yl6)/120 - (y1^2*y2^6*y3^11*yl4^3*yl6)/40 - 
 (y1^3*y2^6*y3^11*yl4^3*yl6)/40 - (y1^4*y2^6*y3^11*yl4^3*yl6)/40 - 
 (y1^5*y2^6*y3^11*yl4^3*yl6)/40 - (y1^6*y2^6*y3^11*yl4^3*yl6)/40 - 
 (y1^7*y2^6*y3^11*yl4^3*yl6)/40 - (y1^8*y2^6*y3^11*yl4^3*yl6)/40 - 
 (y1^9*y2^6*y3^11*yl4^3*yl6)/40 - (y1^10*y2^6*y3^11*yl4^3*yl6)/40 - 
 (y1^11*y2^6*y3^11*yl4^3*yl6)/40 - (y1^12*y2^6*y3^11*yl4^3*yl6)/40 - 
 (y1^13*y2^6*y3^11*yl4^3*yl6)/40 - (y1^14*y2^6*y3^11*yl4^3*yl6)/40 + 
 (y1*y2^7*y3^11*yl4^3*yl6)/36 - (y1^2*y2^7*y3^11*yl4^3*yl6)/72 - 
 (y1^3*y2^7*y3^11*yl4^3*yl6)/72 - (y1^4*y2^7*y3^11*yl4^3*yl6)/72 - 
 (y1^5*y2^7*y3^11*yl4^3*yl6)/72 - (y1^6*y2^7*y3^11*yl4^3*yl6)/72 - 
 (y1^7*y2^7*y3^11*yl4^3*yl6)/72 - (y1^8*y2^7*y3^11*yl4^3*yl6)/72 - 
 (y1^9*y2^7*y3^11*yl4^3*yl6)/72 - (y1^10*y2^7*y3^11*yl4^3*yl6)/72 - 
 (y1^11*y2^7*y3^11*yl4^3*yl6)/72 - (y1^12*y2^7*y3^11*yl4^3*yl6)/72 - 
 (y1^13*y2^7*y3^11*yl4^3*yl6)/72 - (y1^14*y2^7*y3^11*yl4^3*yl6)/72 + 
 (13*y1*y2^8*y3^11*yl4^3*yl6)/336 - (y1^2*y2^8*y3^11*yl4^3*yl6)/112 - 
 (y1^3*y2^8*y3^11*yl4^3*yl6)/112 - (y1^4*y2^8*y3^11*yl4^3*yl6)/112 - 
 (y1^5*y2^8*y3^11*yl4^3*yl6)/112 - (y1^6*y2^8*y3^11*yl4^3*yl6)/112 - 
 (y1^7*y2^8*y3^11*yl4^3*yl6)/112 - (y1^8*y2^8*y3^11*yl4^3*yl6)/112 - 
 (y1^9*y2^8*y3^11*yl4^3*yl6)/112 - (y1^10*y2^8*y3^11*yl4^3*yl6)/112 - 
 (y1^11*y2^8*y3^11*yl4^3*yl6)/112 - (y1^12*y2^8*y3^11*yl4^3*yl6)/112 - 
 (y1^13*y2^8*y3^11*yl4^3*yl6)/112 - (y1^14*y2^8*y3^11*yl4^3*yl6)/112 + 
 (11*y1*y2^9*y3^11*yl4^3*yl6)/240 - (y1^2*y2^9*y3^11*yl4^3*yl6)/160 - 
 (y1^3*y2^9*y3^11*yl4^3*yl6)/160 - (y1^4*y2^9*y3^11*yl4^3*yl6)/160 - 
 (y1^5*y2^9*y3^11*yl4^3*yl6)/160 - (y1^6*y2^9*y3^11*yl4^3*yl6)/160 - 
 (y1^7*y2^9*y3^11*yl4^3*yl6)/160 - (y1^8*y2^9*y3^11*yl4^3*yl6)/160 - 
 (y1^9*y2^9*y3^11*yl4^3*yl6)/160 - (y1^10*y2^9*y3^11*yl4^3*yl6)/160 - 
 (y1^11*y2^9*y3^11*yl4^3*yl6)/160 - (y1^12*y2^9*y3^11*yl4^3*yl6)/160 - 
 (y1^13*y2^9*y3^11*yl4^3*yl6)/160 - (y1^14*y2^9*y3^11*yl4^3*yl6)/160 + 
 (11*y1*y2^10*y3^11*yl4^3*yl6)/216 - (y1^2*y2^10*y3^11*yl4^3*yl6)/216 - 
 (y1^3*y2^10*y3^11*yl4^3*yl6)/216 - (y1^4*y2^10*y3^11*yl4^3*yl6)/216 - 
 (y1^5*y2^10*y3^11*yl4^3*yl6)/216 - (y1^6*y2^10*y3^11*yl4^3*yl6)/216 - 
 (y1^7*y2^10*y3^11*yl4^3*yl6)/216 - (y1^8*y2^10*y3^11*yl4^3*yl6)/216 - 
 (y1^9*y2^10*y3^11*yl4^3*yl6)/216 - (y1^10*y2^10*y3^11*yl4^3*yl6)/216 - 
 (y1^11*y2^10*y3^11*yl4^3*yl6)/216 - (y1^12*y2^10*y3^11*yl4^3*yl6)/216 - 
 (y1^13*y2^10*y3^11*yl4^3*yl6)/216 - (y1^14*y2^10*y3^11*yl4^3*yl6)/216 + 
 (23*y1*y2^11*y3^11*yl4^3*yl6)/420 - (y1^2*y2^11*y3^11*yl4^3*yl6)/280 - 
 (y1^3*y2^11*y3^11*yl4^3*yl6)/280 - (y1^4*y2^11*y3^11*yl4^3*yl6)/280 - 
 (y1^5*y2^11*y3^11*yl4^3*yl6)/280 - (y1^6*y2^11*y3^11*yl4^3*yl6)/280 - 
 (y1^7*y2^11*y3^11*yl4^3*yl6)/280 - (y1^8*y2^11*y3^11*yl4^3*yl6)/280 - 
 (y1^9*y2^11*y3^11*yl4^3*yl6)/280 - (y1^10*y2^11*y3^11*yl4^3*yl6)/280 - 
 (y1^11*y2^11*y3^11*yl4^3*yl6)/280 - (y1^12*y2^11*y3^11*yl4^3*yl6)/280 - 
 (y1^13*y2^11*y3^11*yl4^3*yl6)/280 - (y1^14*y2^11*y3^11*yl4^3*yl6)/280 + 
 (61*y1*y2^12*y3^11*yl4^3*yl6)/1056 - (y1^2*y2^12*y3^11*yl4^3*yl6)/352 - 
 (y1^3*y2^12*y3^11*yl4^3*yl6)/352 - (y1^4*y2^12*y3^11*yl4^3*yl6)/352 - 
 (y1^5*y2^12*y3^11*yl4^3*yl6)/352 - (y1^6*y2^12*y3^11*yl4^3*yl6)/352 - 
 (y1^7*y2^12*y3^11*yl4^3*yl6)/352 - (y1^8*y2^12*y3^11*yl4^3*yl6)/352 - 
 (y1^9*y2^12*y3^11*yl4^3*yl6)/352 - (y1^10*y2^12*y3^11*yl4^3*yl6)/352 - 
 (y1^11*y2^12*y3^11*yl4^3*yl6)/352 - (y1^12*y2^12*y3^11*yl4^3*yl6)/352 - 
 (y1^13*y2^12*y3^11*yl4^3*yl6)/352 - (y1^14*y2^12*y3^11*yl4^3*yl6)/352 + 
 (13*y1*y2^13*y3^11*yl4^3*yl6)/216 - (y1^2*y2^13*y3^11*yl4^3*yl6)/432 - 
 (y1^3*y2^13*y3^11*yl4^3*yl6)/432 - (y1^4*y2^13*y3^11*yl4^3*yl6)/432 - 
 (y1^5*y2^13*y3^11*yl4^3*yl6)/432 - (y1^6*y2^13*y3^11*yl4^3*yl6)/432 - 
 (y1^7*y2^13*y3^11*yl4^3*yl6)/432 - (y1^8*y2^13*y3^11*yl4^3*yl6)/432 - 
 (y1^9*y2^13*y3^11*yl4^3*yl6)/432 - (y1^10*y2^13*y3^11*yl4^3*yl6)/432 - 
 (y1^11*y2^13*y3^11*yl4^3*yl6)/432 - (y1^12*y2^13*y3^11*yl4^3*yl6)/432 - 
 (y1^13*y2^13*y3^11*yl4^3*yl6)/432 - (y1^14*y2^13*y3^11*yl4^3*yl6)/432 + 
 (97*y1*y2^14*y3^11*yl4^3*yl6)/1560 - (y1^2*y2^14*y3^11*yl4^3*yl6)/520 - 
 (y1^3*y2^14*y3^11*yl4^3*yl6)/520 - (y1^4*y2^14*y3^11*yl4^3*yl6)/520 - 
 (y1^5*y2^14*y3^11*yl4^3*yl6)/520 - (y1^6*y2^14*y3^11*yl4^3*yl6)/520 - 
 (y1^7*y2^14*y3^11*yl4^3*yl6)/520 - (y1^8*y2^14*y3^11*yl4^3*yl6)/520 - 
 (y1^9*y2^14*y3^11*yl4^3*yl6)/520 - (y1^10*y2^14*y3^11*yl4^3*yl6)/520 - 
 (y1^11*y2^14*y3^11*yl4^3*yl6)/520 - (y1^12*y2^14*y3^11*yl4^3*yl6)/520 - 
 (y1^13*y2^14*y3^11*yl4^3*yl6)/520 - (y1^14*y2^14*y3^11*yl4^3*yl6)/520 + 
 (29555*y1*y2^4*y3^12*yl4^3*yl6)/66528 + (24011*y1^2*y2^4*y3^12*yl4^3*yl6)/
  66528 + (24011*y1^3*y2^4*y3^12*yl4^3*yl6)/66528 + 
 (24011*y1^4*y2^4*y3^12*yl4^3*yl6)/66528 + (24011*y1^5*y2^4*y3^12*yl4^3*yl6)/
  66528 + (24011*y1^6*y2^4*y3^12*yl4^3*yl6)/66528 + 
 (24011*y1^7*y2^4*y3^12*yl4^3*yl6)/66528 + (24011*y1^8*y2^4*y3^12*yl4^3*yl6)/
  66528 + (24011*y1^9*y2^4*y3^12*yl4^3*yl6)/66528 + 
 (24011*y1^10*y2^4*y3^12*yl4^3*yl6)/66528 + 
 (24011*y1^11*y2^4*y3^12*yl4^3*yl6)/66528 + 
 (24011*y1^12*y2^4*y3^12*yl4^3*yl6)/66528 + 
 (24011*y1^13*y2^4*y3^12*yl4^3*yl6)/66528 + 
 (24011*y1^14*y2^4*y3^12*yl4^3*yl6)/66528 - (y1*y2^5*y3^12*yl4^3*yl6)/24 - 
 (y1^2*y2^5*y3^12*yl4^3*yl6)/16 - (y1^3*y2^5*y3^12*yl4^3*yl6)/16 - 
 (y1^4*y2^5*y3^12*yl4^3*yl6)/16 - (y1^5*y2^5*y3^12*yl4^3*yl6)/16 - 
 (y1^6*y2^5*y3^12*yl4^3*yl6)/16 - (y1^7*y2^5*y3^12*yl4^3*yl6)/16 - 
 (y1^8*y2^5*y3^12*yl4^3*yl6)/16 - (y1^9*y2^5*y3^12*yl4^3*yl6)/16 - 
 (y1^10*y2^5*y3^12*yl4^3*yl6)/16 - (y1^11*y2^5*y3^12*yl4^3*yl6)/16 - 
 (y1^12*y2^5*y3^12*yl4^3*yl6)/16 - (y1^13*y2^5*y3^12*yl4^3*yl6)/16 - 
 (y1^14*y2^5*y3^12*yl4^3*yl6)/16 + (y1*y2^6*y3^12*yl4^3*yl6)/120 - 
 (y1^2*y2^6*y3^12*yl4^3*yl6)/40 - (y1^3*y2^6*y3^12*yl4^3*yl6)/40 - 
 (y1^4*y2^6*y3^12*yl4^3*yl6)/40 - (y1^5*y2^6*y3^12*yl4^3*yl6)/40 - 
 (y1^6*y2^6*y3^12*yl4^3*yl6)/40 - (y1^7*y2^6*y3^12*yl4^3*yl6)/40 - 
 (y1^8*y2^6*y3^12*yl4^3*yl6)/40 - (y1^9*y2^6*y3^12*yl4^3*yl6)/40 - 
 (y1^10*y2^6*y3^12*yl4^3*yl6)/40 - (y1^11*y2^6*y3^12*yl4^3*yl6)/40 - 
 (y1^12*y2^6*y3^12*yl4^3*yl6)/40 - (y1^13*y2^6*y3^12*yl4^3*yl6)/40 - 
 (y1^14*y2^6*y3^12*yl4^3*yl6)/40 + (y1*y2^7*y3^12*yl4^3*yl6)/36 - 
 (y1^2*y2^7*y3^12*yl4^3*yl6)/72 - (y1^3*y2^7*y3^12*yl4^3*yl6)/72 - 
 (y1^4*y2^7*y3^12*yl4^3*yl6)/72 - (y1^5*y2^7*y3^12*yl4^3*yl6)/72 - 
 (y1^6*y2^7*y3^12*yl4^3*yl6)/72 - (y1^7*y2^7*y3^12*yl4^3*yl6)/72 - 
 (y1^8*y2^7*y3^12*yl4^3*yl6)/72 - (y1^9*y2^7*y3^12*yl4^3*yl6)/72 - 
 (y1^10*y2^7*y3^12*yl4^3*yl6)/72 - (y1^11*y2^7*y3^12*yl4^3*yl6)/72 - 
 (y1^12*y2^7*y3^12*yl4^3*yl6)/72 - (y1^13*y2^7*y3^12*yl4^3*yl6)/72 - 
 (y1^14*y2^7*y3^12*yl4^3*yl6)/72 + (13*y1*y2^8*y3^12*yl4^3*yl6)/336 - 
 (y1^2*y2^8*y3^12*yl4^3*yl6)/112 - (y1^3*y2^8*y3^12*yl4^3*yl6)/112 - 
 (y1^4*y2^8*y3^12*yl4^3*yl6)/112 - (y1^5*y2^8*y3^12*yl4^3*yl6)/112 - 
 (y1^6*y2^8*y3^12*yl4^3*yl6)/112 - (y1^7*y2^8*y3^12*yl4^3*yl6)/112 - 
 (y1^8*y2^8*y3^12*yl4^3*yl6)/112 - (y1^9*y2^8*y3^12*yl4^3*yl6)/112 - 
 (y1^10*y2^8*y3^12*yl4^3*yl6)/112 - (y1^11*y2^8*y3^12*yl4^3*yl6)/112 - 
 (y1^12*y2^8*y3^12*yl4^3*yl6)/112 - (y1^13*y2^8*y3^12*yl4^3*yl6)/112 - 
 (y1^14*y2^8*y3^12*yl4^3*yl6)/112 + (11*y1*y2^9*y3^12*yl4^3*yl6)/240 - 
 (y1^2*y2^9*y3^12*yl4^3*yl6)/160 - (y1^3*y2^9*y3^12*yl4^3*yl6)/160 - 
 (y1^4*y2^9*y3^12*yl4^3*yl6)/160 - (y1^5*y2^9*y3^12*yl4^3*yl6)/160 - 
 (y1^6*y2^9*y3^12*yl4^3*yl6)/160 - (y1^7*y2^9*y3^12*yl4^3*yl6)/160 - 
 (y1^8*y2^9*y3^12*yl4^3*yl6)/160 - (y1^9*y2^9*y3^12*yl4^3*yl6)/160 - 
 (y1^10*y2^9*y3^12*yl4^3*yl6)/160 - (y1^11*y2^9*y3^12*yl4^3*yl6)/160 - 
 (y1^12*y2^9*y3^12*yl4^3*yl6)/160 - (y1^13*y2^9*y3^12*yl4^3*yl6)/160 - 
 (y1^14*y2^9*y3^12*yl4^3*yl6)/160 + (11*y1*y2^10*y3^12*yl4^3*yl6)/216 - 
 (y1^2*y2^10*y3^12*yl4^3*yl6)/216 - (y1^3*y2^10*y3^12*yl4^3*yl6)/216 - 
 (y1^4*y2^10*y3^12*yl4^3*yl6)/216 - (y1^5*y2^10*y3^12*yl4^3*yl6)/216 - 
 (y1^6*y2^10*y3^12*yl4^3*yl6)/216 - (y1^7*y2^10*y3^12*yl4^3*yl6)/216 - 
 (y1^8*y2^10*y3^12*yl4^3*yl6)/216 - (y1^9*y2^10*y3^12*yl4^3*yl6)/216 - 
 (y1^10*y2^10*y3^12*yl4^3*yl6)/216 - (y1^11*y2^10*y3^12*yl4^3*yl6)/216 - 
 (y1^12*y2^10*y3^12*yl4^3*yl6)/216 - (y1^13*y2^10*y3^12*yl4^3*yl6)/216 - 
 (y1^14*y2^10*y3^12*yl4^3*yl6)/216 + (23*y1*y2^11*y3^12*yl4^3*yl6)/420 - 
 (y1^2*y2^11*y3^12*yl4^3*yl6)/280 - (y1^3*y2^11*y3^12*yl4^3*yl6)/280 - 
 (y1^4*y2^11*y3^12*yl4^3*yl6)/280 - (y1^5*y2^11*y3^12*yl4^3*yl6)/280 - 
 (y1^6*y2^11*y3^12*yl4^3*yl6)/280 - (y1^7*y2^11*y3^12*yl4^3*yl6)/280 - 
 (y1^8*y2^11*y3^12*yl4^3*yl6)/280 - (y1^9*y2^11*y3^12*yl4^3*yl6)/280 - 
 (y1^10*y2^11*y3^12*yl4^3*yl6)/280 - (y1^11*y2^11*y3^12*yl4^3*yl6)/280 - 
 (y1^12*y2^11*y3^12*yl4^3*yl6)/280 - (y1^13*y2^11*y3^12*yl4^3*yl6)/280 - 
 (y1^14*y2^11*y3^12*yl4^3*yl6)/280 + (61*y1*y2^12*y3^12*yl4^3*yl6)/1056 - 
 (y1^2*y2^12*y3^12*yl4^3*yl6)/352 - (y1^3*y2^12*y3^12*yl4^3*yl6)/352 - 
 (y1^4*y2^12*y3^12*yl4^3*yl6)/352 - (y1^5*y2^12*y3^12*yl4^3*yl6)/352 - 
 (y1^6*y2^12*y3^12*yl4^3*yl6)/352 - (y1^7*y2^12*y3^12*yl4^3*yl6)/352 - 
 (y1^8*y2^12*y3^12*yl4^3*yl6)/352 - (y1^9*y2^12*y3^12*yl4^3*yl6)/352 - 
 (y1^10*y2^12*y3^12*yl4^3*yl6)/352 - (y1^11*y2^12*y3^12*yl4^3*yl6)/352 - 
 (y1^12*y2^12*y3^12*yl4^3*yl6)/352 - (y1^13*y2^12*y3^12*yl4^3*yl6)/352 - 
 (y1^14*y2^12*y3^12*yl4^3*yl6)/352 + (13*y1*y2^13*y3^12*yl4^3*yl6)/216 - 
 (y1^2*y2^13*y3^12*yl4^3*yl6)/432 - (y1^3*y2^13*y3^12*yl4^3*yl6)/432 - 
 (y1^4*y2^13*y3^12*yl4^3*yl6)/432 - (y1^5*y2^13*y3^12*yl4^3*yl6)/432 - 
 (y1^6*y2^13*y3^12*yl4^3*yl6)/432 - (y1^7*y2^13*y3^12*yl4^3*yl6)/432 - 
 (y1^8*y2^13*y3^12*yl4^3*yl6)/432 - (y1^9*y2^13*y3^12*yl4^3*yl6)/432 - 
 (y1^10*y2^13*y3^12*yl4^3*yl6)/432 - (y1^11*y2^13*y3^12*yl4^3*yl6)/432 - 
 (y1^12*y2^13*y3^12*yl4^3*yl6)/432 - (y1^13*y2^13*y3^12*yl4^3*yl6)/432 - 
 (y1^14*y2^13*y3^12*yl4^3*yl6)/432 + (97*y1*y2^14*y3^12*yl4^3*yl6)/1560 - 
 (y1^2*y2^14*y3^12*yl4^3*yl6)/520 - (y1^3*y2^14*y3^12*yl4^3*yl6)/520 - 
 (y1^4*y2^14*y3^12*yl4^3*yl6)/520 - (y1^5*y2^14*y3^12*yl4^3*yl6)/520 - 
 (y1^6*y2^14*y3^12*yl4^3*yl6)/520 - (y1^7*y2^14*y3^12*yl4^3*yl6)/520 - 
 (y1^8*y2^14*y3^12*yl4^3*yl6)/520 - (y1^9*y2^14*y3^12*yl4^3*yl6)/520 - 
 (y1^10*y2^14*y3^12*yl4^3*yl6)/520 - (y1^11*y2^14*y3^12*yl4^3*yl6)/520 - 
 (y1^12*y2^14*y3^12*yl4^3*yl6)/520 - (y1^13*y2^14*y3^12*yl4^3*yl6)/520 - 
 (y1^14*y2^14*y3^12*yl4^3*yl6)/520 + (150533*y1*y2^4*y3^13*yl4^3*yl6)/
  332640 + (122813*y1^2*y2^4*y3^13*yl4^3*yl6)/332640 + 
 (122813*y1^3*y2^4*y3^13*yl4^3*yl6)/332640 + 
 (122813*y1^4*y2^4*y3^13*yl4^3*yl6)/332640 + 
 (122813*y1^5*y2^4*y3^13*yl4^3*yl6)/332640 + 
 (122813*y1^6*y2^4*y3^13*yl4^3*yl6)/332640 + 
 (122813*y1^7*y2^4*y3^13*yl4^3*yl6)/332640 + 
 (122813*y1^8*y2^4*y3^13*yl4^3*yl6)/332640 + 
 (122813*y1^9*y2^4*y3^13*yl4^3*yl6)/332640 + 
 (122813*y1^10*y2^4*y3^13*yl4^3*yl6)/332640 + 
 (122813*y1^11*y2^4*y3^13*yl4^3*yl6)/332640 + 
 (122813*y1^12*y2^4*y3^13*yl4^3*yl6)/332640 + 
 (122813*y1^13*y2^4*y3^13*yl4^3*yl6)/332640 + 
 (122813*y1^14*y2^4*y3^13*yl4^3*yl6)/332640 - (y1*y2^5*y3^13*yl4^3*yl6)/24 - 
 (y1^2*y2^5*y3^13*yl4^3*yl6)/16 - (y1^3*y2^5*y3^13*yl4^3*yl6)/16 - 
 (y1^4*y2^5*y3^13*yl4^3*yl6)/16 - (y1^5*y2^5*y3^13*yl4^3*yl6)/16 - 
 (y1^6*y2^5*y3^13*yl4^3*yl6)/16 - (y1^7*y2^5*y3^13*yl4^3*yl6)/16 - 
 (y1^8*y2^5*y3^13*yl4^3*yl6)/16 - (y1^9*y2^5*y3^13*yl4^3*yl6)/16 - 
 (y1^10*y2^5*y3^13*yl4^3*yl6)/16 - (y1^11*y2^5*y3^13*yl4^3*yl6)/16 - 
 (y1^12*y2^5*y3^13*yl4^3*yl6)/16 - (y1^13*y2^5*y3^13*yl4^3*yl6)/16 - 
 (y1^14*y2^5*y3^13*yl4^3*yl6)/16 + (y1*y2^6*y3^13*yl4^3*yl6)/120 - 
 (y1^2*y2^6*y3^13*yl4^3*yl6)/40 - (y1^3*y2^6*y3^13*yl4^3*yl6)/40 - 
 (y1^4*y2^6*y3^13*yl4^3*yl6)/40 - (y1^5*y2^6*y3^13*yl4^3*yl6)/40 - 
 (y1^6*y2^6*y3^13*yl4^3*yl6)/40 - (y1^7*y2^6*y3^13*yl4^3*yl6)/40 - 
 (y1^8*y2^6*y3^13*yl4^3*yl6)/40 - (y1^9*y2^6*y3^13*yl4^3*yl6)/40 - 
 (y1^10*y2^6*y3^13*yl4^3*yl6)/40 - (y1^11*y2^6*y3^13*yl4^3*yl6)/40 - 
 (y1^12*y2^6*y3^13*yl4^3*yl6)/40 - (y1^13*y2^6*y3^13*yl4^3*yl6)/40 - 
 (y1^14*y2^6*y3^13*yl4^3*yl6)/40 + (y1*y2^7*y3^13*yl4^3*yl6)/36 - 
 (y1^2*y2^7*y3^13*yl4^3*yl6)/72 - (y1^3*y2^7*y3^13*yl4^3*yl6)/72 - 
 (y1^4*y2^7*y3^13*yl4^3*yl6)/72 - (y1^5*y2^7*y3^13*yl4^3*yl6)/72 - 
 (y1^6*y2^7*y3^13*yl4^3*yl6)/72 - (y1^7*y2^7*y3^13*yl4^3*yl6)/72 - 
 (y1^8*y2^7*y3^13*yl4^3*yl6)/72 - (y1^9*y2^7*y3^13*yl4^3*yl6)/72 - 
 (y1^10*y2^7*y3^13*yl4^3*yl6)/72 - (y1^11*y2^7*y3^13*yl4^3*yl6)/72 - 
 (y1^12*y2^7*y3^13*yl4^3*yl6)/72 - (y1^13*y2^7*y3^13*yl4^3*yl6)/72 - 
 (y1^14*y2^7*y3^13*yl4^3*yl6)/72 + (13*y1*y2^8*y3^13*yl4^3*yl6)/336 - 
 (y1^2*y2^8*y3^13*yl4^3*yl6)/112 - (y1^3*y2^8*y3^13*yl4^3*yl6)/112 - 
 (y1^4*y2^8*y3^13*yl4^3*yl6)/112 - (y1^5*y2^8*y3^13*yl4^3*yl6)/112 - 
 (y1^6*y2^8*y3^13*yl4^3*yl6)/112 - (y1^7*y2^8*y3^13*yl4^3*yl6)/112 - 
 (y1^8*y2^8*y3^13*yl4^3*yl6)/112 - (y1^9*y2^8*y3^13*yl4^3*yl6)/112 - 
 (y1^10*y2^8*y3^13*yl4^3*yl6)/112 - (y1^11*y2^8*y3^13*yl4^3*yl6)/112 - 
 (y1^12*y2^8*y3^13*yl4^3*yl6)/112 - (y1^13*y2^8*y3^13*yl4^3*yl6)/112 - 
 (y1^14*y2^8*y3^13*yl4^3*yl6)/112 + (11*y1*y2^9*y3^13*yl4^3*yl6)/240 - 
 (y1^2*y2^9*y3^13*yl4^3*yl6)/160 - (y1^3*y2^9*y3^13*yl4^3*yl6)/160 - 
 (y1^4*y2^9*y3^13*yl4^3*yl6)/160 - (y1^5*y2^9*y3^13*yl4^3*yl6)/160 - 
 (y1^6*y2^9*y3^13*yl4^3*yl6)/160 - (y1^7*y2^9*y3^13*yl4^3*yl6)/160 - 
 (y1^8*y2^9*y3^13*yl4^3*yl6)/160 - (y1^9*y2^9*y3^13*yl4^3*yl6)/160 - 
 (y1^10*y2^9*y3^13*yl4^3*yl6)/160 - (y1^11*y2^9*y3^13*yl4^3*yl6)/160 - 
 (y1^12*y2^9*y3^13*yl4^3*yl6)/160 - (y1^13*y2^9*y3^13*yl4^3*yl6)/160 - 
 (y1^14*y2^9*y3^13*yl4^3*yl6)/160 + (11*y1*y2^10*y3^13*yl4^3*yl6)/216 - 
 (y1^2*y2^10*y3^13*yl4^3*yl6)/216 - (y1^3*y2^10*y3^13*yl4^3*yl6)/216 - 
 (y1^4*y2^10*y3^13*yl4^3*yl6)/216 - (y1^5*y2^10*y3^13*yl4^3*yl6)/216 - 
 (y1^6*y2^10*y3^13*yl4^3*yl6)/216 - (y1^7*y2^10*y3^13*yl4^3*yl6)/216 - 
 (y1^8*y2^10*y3^13*yl4^3*yl6)/216 - (y1^9*y2^10*y3^13*yl4^3*yl6)/216 - 
 (y1^10*y2^10*y3^13*yl4^3*yl6)/216 - (y1^11*y2^10*y3^13*yl4^3*yl6)/216 - 
 (y1^12*y2^10*y3^13*yl4^3*yl6)/216 - (y1^13*y2^10*y3^13*yl4^3*yl6)/216 - 
 (y1^14*y2^10*y3^13*yl4^3*yl6)/216 + (23*y1*y2^11*y3^13*yl4^3*yl6)/420 - 
 (y1^2*y2^11*y3^13*yl4^3*yl6)/280 - (y1^3*y2^11*y3^13*yl4^3*yl6)/280 - 
 (y1^4*y2^11*y3^13*yl4^3*yl6)/280 - (y1^5*y2^11*y3^13*yl4^3*yl6)/280 - 
 (y1^6*y2^11*y3^13*yl4^3*yl6)/280 - (y1^7*y2^11*y3^13*yl4^3*yl6)/280 - 
 (y1^8*y2^11*y3^13*yl4^3*yl6)/280 - (y1^9*y2^11*y3^13*yl4^3*yl6)/280 - 
 (y1^10*y2^11*y3^13*yl4^3*yl6)/280 - (y1^11*y2^11*y3^13*yl4^3*yl6)/280 - 
 (y1^12*y2^11*y3^13*yl4^3*yl6)/280 - (y1^13*y2^11*y3^13*yl4^3*yl6)/280 - 
 (y1^14*y2^11*y3^13*yl4^3*yl6)/280 + (61*y1*y2^12*y3^13*yl4^3*yl6)/1056 - 
 (y1^2*y2^12*y3^13*yl4^3*yl6)/352 - (y1^3*y2^12*y3^13*yl4^3*yl6)/352 - 
 (y1^4*y2^12*y3^13*yl4^3*yl6)/352 - (y1^5*y2^12*y3^13*yl4^3*yl6)/352 - 
 (y1^6*y2^12*y3^13*yl4^3*yl6)/352 - (y1^7*y2^12*y3^13*yl4^3*yl6)/352 - 
 (y1^8*y2^12*y3^13*yl4^3*yl6)/352 - (y1^9*y2^12*y3^13*yl4^3*yl6)/352 - 
 (y1^10*y2^12*y3^13*yl4^3*yl6)/352 - (y1^11*y2^12*y3^13*yl4^3*yl6)/352 - 
 (y1^12*y2^12*y3^13*yl4^3*yl6)/352 - (y1^13*y2^12*y3^13*yl4^3*yl6)/352 - 
 (y1^14*y2^12*y3^13*yl4^3*yl6)/352 + (13*y1*y2^13*y3^13*yl4^3*yl6)/216 - 
 (y1^2*y2^13*y3^13*yl4^3*yl6)/432 - (y1^3*y2^13*y3^13*yl4^3*yl6)/432 - 
 (y1^4*y2^13*y3^13*yl4^3*yl6)/432 - (y1^5*y2^13*y3^13*yl4^3*yl6)/432 - 
 (y1^6*y2^13*y3^13*yl4^3*yl6)/432 - (y1^7*y2^13*y3^13*yl4^3*yl6)/432 - 
 (y1^8*y2^13*y3^13*yl4^3*yl6)/432 - (y1^9*y2^13*y3^13*yl4^3*yl6)/432 - 
 (y1^10*y2^13*y3^13*yl4^3*yl6)/432 - (y1^11*y2^13*y3^13*yl4^3*yl6)/432 - 
 (y1^12*y2^13*y3^13*yl4^3*yl6)/432 - (y1^13*y2^13*y3^13*yl4^3*yl6)/432 - 
 (y1^14*y2^13*y3^13*yl4^3*yl6)/432 + (97*y1*y2^14*y3^13*yl4^3*yl6)/1560 - 
 (y1^2*y2^14*y3^13*yl4^3*yl6)/520 - (y1^3*y2^14*y3^13*yl4^3*yl6)/520 - 
 (y1^4*y2^14*y3^13*yl4^3*yl6)/520 - (y1^5*y2^14*y3^13*yl4^3*yl6)/520 - 
 (y1^6*y2^14*y3^13*yl4^3*yl6)/520 - (y1^7*y2^14*y3^13*yl4^3*yl6)/520 - 
 (y1^8*y2^14*y3^13*yl4^3*yl6)/520 - (y1^9*y2^14*y3^13*yl4^3*yl6)/520 - 
 (y1^10*y2^14*y3^13*yl4^3*yl6)/520 - (y1^11*y2^14*y3^13*yl4^3*yl6)/520 - 
 (y1^12*y2^14*y3^13*yl4^3*yl6)/520 - (y1^13*y2^14*y3^13*yl4^3*yl6)/520 - 
 (y1^14*y2^14*y3^13*yl4^3*yl6)/520 + (1989563*y1*y2^4*y3^14*yl4^3*yl6)/
  4324320 + (1629203*y1^2*y2^4*y3^14*yl4^3*yl6)/4324320 + 
 (1629203*y1^3*y2^4*y3^14*yl4^3*yl6)/4324320 + 
 (1629203*y1^4*y2^4*y3^14*yl4^3*yl6)/4324320 + 
 (1629203*y1^5*y2^4*y3^14*yl4^3*yl6)/4324320 + 
 (1629203*y1^6*y2^4*y3^14*yl4^3*yl6)/4324320 + 
 (1629203*y1^7*y2^4*y3^14*yl4^3*yl6)/4324320 + 
 (1629203*y1^8*y2^4*y3^14*yl4^3*yl6)/4324320 + 
 (1629203*y1^9*y2^4*y3^14*yl4^3*yl6)/4324320 + 
 (1629203*y1^10*y2^4*y3^14*yl4^3*yl6)/4324320 + 
 (1629203*y1^11*y2^4*y3^14*yl4^3*yl6)/4324320 + 
 (1629203*y1^12*y2^4*y3^14*yl4^3*yl6)/4324320 + 
 (1629203*y1^13*y2^4*y3^14*yl4^3*yl6)/4324320 + 
 (1629203*y1^14*y2^4*y3^14*yl4^3*yl6)/4324320 - 
 (y1*y2^5*y3^14*yl4^3*yl6)/24 - (y1^2*y2^5*y3^14*yl4^3*yl6)/16 - 
 (y1^3*y2^5*y3^14*yl4^3*yl6)/16 - (y1^4*y2^5*y3^14*yl4^3*yl6)/16 - 
 (y1^5*y2^5*y3^14*yl4^3*yl6)/16 - (y1^6*y2^5*y3^14*yl4^3*yl6)/16 - 
 (y1^7*y2^5*y3^14*yl4^3*yl6)/16 - (y1^8*y2^5*y3^14*yl4^3*yl6)/16 - 
 (y1^9*y2^5*y3^14*yl4^3*yl6)/16 - (y1^10*y2^5*y3^14*yl4^3*yl6)/16 - 
 (y1^11*y2^5*y3^14*yl4^3*yl6)/16 - (y1^12*y2^5*y3^14*yl4^3*yl6)/16 - 
 (y1^13*y2^5*y3^14*yl4^3*yl6)/16 - (y1^14*y2^5*y3^14*yl4^3*yl6)/16 + 
 (y1*y2^6*y3^14*yl4^3*yl6)/120 - (y1^2*y2^6*y3^14*yl4^3*yl6)/40 - 
 (y1^3*y2^6*y3^14*yl4^3*yl6)/40 - (y1^4*y2^6*y3^14*yl4^3*yl6)/40 - 
 (y1^5*y2^6*y3^14*yl4^3*yl6)/40 - (y1^6*y2^6*y3^14*yl4^3*yl6)/40 - 
 (y1^7*y2^6*y3^14*yl4^3*yl6)/40 - (y1^8*y2^6*y3^14*yl4^3*yl6)/40 - 
 (y1^9*y2^6*y3^14*yl4^3*yl6)/40 - (y1^10*y2^6*y3^14*yl4^3*yl6)/40 - 
 (y1^11*y2^6*y3^14*yl4^3*yl6)/40 - (y1^12*y2^6*y3^14*yl4^3*yl6)/40 - 
 (y1^13*y2^6*y3^14*yl4^3*yl6)/40 - (y1^14*y2^6*y3^14*yl4^3*yl6)/40 + 
 (y1*y2^7*y3^14*yl4^3*yl6)/36 - (y1^2*y2^7*y3^14*yl4^3*yl6)/72 - 
 (y1^3*y2^7*y3^14*yl4^3*yl6)/72 - (y1^4*y2^7*y3^14*yl4^3*yl6)/72 - 
 (y1^5*y2^7*y3^14*yl4^3*yl6)/72 - (y1^6*y2^7*y3^14*yl4^3*yl6)/72 - 
 (y1^7*y2^7*y3^14*yl4^3*yl6)/72 - (y1^8*y2^7*y3^14*yl4^3*yl6)/72 - 
 (y1^9*y2^7*y3^14*yl4^3*yl6)/72 - (y1^10*y2^7*y3^14*yl4^3*yl6)/72 - 
 (y1^11*y2^7*y3^14*yl4^3*yl6)/72 - (y1^12*y2^7*y3^14*yl4^3*yl6)/72 - 
 (y1^13*y2^7*y3^14*yl4^3*yl6)/72 - (y1^14*y2^7*y3^14*yl4^3*yl6)/72 + 
 (13*y1*y2^8*y3^14*yl4^3*yl6)/336 - (y1^2*y2^8*y3^14*yl4^3*yl6)/112 - 
 (y1^3*y2^8*y3^14*yl4^3*yl6)/112 - (y1^4*y2^8*y3^14*yl4^3*yl6)/112 - 
 (y1^5*y2^8*y3^14*yl4^3*yl6)/112 - (y1^6*y2^8*y3^14*yl4^3*yl6)/112 - 
 (y1^7*y2^8*y3^14*yl4^3*yl6)/112 - (y1^8*y2^8*y3^14*yl4^3*yl6)/112 - 
 (y1^9*y2^8*y3^14*yl4^3*yl6)/112 - (y1^10*y2^8*y3^14*yl4^3*yl6)/112 - 
 (y1^11*y2^8*y3^14*yl4^3*yl6)/112 - (y1^12*y2^8*y3^14*yl4^3*yl6)/112 - 
 (y1^13*y2^8*y3^14*yl4^3*yl6)/112 - (y1^14*y2^8*y3^14*yl4^3*yl6)/112 + 
 (11*y1*y2^9*y3^14*yl4^3*yl6)/240 - (y1^2*y2^9*y3^14*yl4^3*yl6)/160 - 
 (y1^3*y2^9*y3^14*yl4^3*yl6)/160 - (y1^4*y2^9*y3^14*yl4^3*yl6)/160 - 
 (y1^5*y2^9*y3^14*yl4^3*yl6)/160 - (y1^6*y2^9*y3^14*yl4^3*yl6)/160 - 
 (y1^7*y2^9*y3^14*yl4^3*yl6)/160 - (y1^8*y2^9*y3^14*yl4^3*yl6)/160 - 
 (y1^9*y2^9*y3^14*yl4^3*yl6)/160 - (y1^10*y2^9*y3^14*yl4^3*yl6)/160 - 
 (y1^11*y2^9*y3^14*yl4^3*yl6)/160 - (y1^12*y2^9*y3^14*yl4^3*yl6)/160 - 
 (y1^13*y2^9*y3^14*yl4^3*yl6)/160 - (y1^14*y2^9*y3^14*yl4^3*yl6)/160 + 
 (11*y1*y2^10*y3^14*yl4^3*yl6)/216 - (y1^2*y2^10*y3^14*yl4^3*yl6)/216 - 
 (y1^3*y2^10*y3^14*yl4^3*yl6)/216 - (y1^4*y2^10*y3^14*yl4^3*yl6)/216 - 
 (y1^5*y2^10*y3^14*yl4^3*yl6)/216 - (y1^6*y2^10*y3^14*yl4^3*yl6)/216 - 
 (y1^7*y2^10*y3^14*yl4^3*yl6)/216 - (y1^8*y2^10*y3^14*yl4^3*yl6)/216 - 
 (y1^9*y2^10*y3^14*yl4^3*yl6)/216 - (y1^10*y2^10*y3^14*yl4^3*yl6)/216 - 
 (y1^11*y2^10*y3^14*yl4^3*yl6)/216 - (y1^12*y2^10*y3^14*yl4^3*yl6)/216 - 
 (y1^13*y2^10*y3^14*yl4^3*yl6)/216 - (y1^14*y2^10*y3^14*yl4^3*yl6)/216 + 
 (23*y1*y2^11*y3^14*yl4^3*yl6)/420 - (y1^2*y2^11*y3^14*yl4^3*yl6)/280 - 
 (y1^3*y2^11*y3^14*yl4^3*yl6)/280 - (y1^4*y2^11*y3^14*yl4^3*yl6)/280 - 
 (y1^5*y2^11*y3^14*yl4^3*yl6)/280 - (y1^6*y2^11*y3^14*yl4^3*yl6)/280 - 
 (y1^7*y2^11*y3^14*yl4^3*yl6)/280 - (y1^8*y2^11*y3^14*yl4^3*yl6)/280 - 
 (y1^9*y2^11*y3^14*yl4^3*yl6)/280 - (y1^10*y2^11*y3^14*yl4^3*yl6)/280 - 
 (y1^11*y2^11*y3^14*yl4^3*yl6)/280 - (y1^12*y2^11*y3^14*yl4^3*yl6)/280 - 
 (y1^13*y2^11*y3^14*yl4^3*yl6)/280 - (y1^14*y2^11*y3^14*yl4^3*yl6)/280 + 
 (61*y1*y2^12*y3^14*yl4^3*yl6)/1056 - (y1^2*y2^12*y3^14*yl4^3*yl6)/352 - 
 (y1^3*y2^12*y3^14*yl4^3*yl6)/352 - (y1^4*y2^12*y3^14*yl4^3*yl6)/352 - 
 (y1^5*y2^12*y3^14*yl4^3*yl6)/352 - (y1^6*y2^12*y3^14*yl4^3*yl6)/352 - 
 (y1^7*y2^12*y3^14*yl4^3*yl6)/352 - (y1^8*y2^12*y3^14*yl4^3*yl6)/352 - 
 (y1^9*y2^12*y3^14*yl4^3*yl6)/352 - (y1^10*y2^12*y3^14*yl4^3*yl6)/352 - 
 (y1^11*y2^12*y3^14*yl4^3*yl6)/352 - (y1^12*y2^12*y3^14*yl4^3*yl6)/352 - 
 (y1^13*y2^12*y3^14*yl4^3*yl6)/352 - (y1^14*y2^12*y3^14*yl4^3*yl6)/352 + 
 (13*y1*y2^13*y3^14*yl4^3*yl6)/216 - (y1^2*y2^13*y3^14*yl4^3*yl6)/432 - 
 (y1^3*y2^13*y3^14*yl4^3*yl6)/432 - (y1^4*y2^13*y3^14*yl4^3*yl6)/432 - 
 (y1^5*y2^13*y3^14*yl4^3*yl6)/432 - (y1^6*y2^13*y3^14*yl4^3*yl6)/432 - 
 (y1^7*y2^13*y3^14*yl4^3*yl6)/432 - (y1^8*y2^13*y3^14*yl4^3*yl6)/432 - 
 (y1^9*y2^13*y3^14*yl4^3*yl6)/432 - (y1^10*y2^13*y3^14*yl4^3*yl6)/432 - 
 (y1^11*y2^13*y3^14*yl4^3*yl6)/432 - (y1^12*y2^13*y3^14*yl4^3*yl6)/432 - 
 (y1^13*y2^13*y3^14*yl4^3*yl6)/432 - (y1^14*y2^13*y3^14*yl4^3*yl6)/432 + 
 (97*y1*y2^14*y3^14*yl4^3*yl6)/1560 - (y1^2*y2^14*y3^14*yl4^3*yl6)/520 - 
 (y1^3*y2^14*y3^14*yl4^3*yl6)/520 - (y1^4*y2^14*y3^14*yl4^3*yl6)/520 - 
 (y1^5*y2^14*y3^14*yl4^3*yl6)/520 - (y1^6*y2^14*y3^14*yl4^3*yl6)/520 - 
 (y1^7*y2^14*y3^14*yl4^3*yl6)/520 - (y1^8*y2^14*y3^14*yl4^3*yl6)/520 - 
 (y1^9*y2^14*y3^14*yl4^3*yl6)/520 - (y1^10*y2^14*y3^14*yl4^3*yl6)/520 - 
 (y1^11*y2^14*y3^14*yl4^3*yl6)/520 - (y1^12*y2^14*y3^14*yl4^3*yl6)/520 - 
 (y1^13*y2^14*y3^14*yl4^3*yl6)/520 - (y1^14*y2^14*y3^14*yl4^3*yl6)/520 + 
 (31*y1*y2^5*y3^4*yl4^4*yl6)/96 + (19*y1^2*y2^5*y3^4*yl4^4*yl6)/96 + 
 (y1^3*y2^5*y3^4*yl4^4*yl6)/6 + (7*y1^4*y2^5*y3^4*yl4^4*yl6)/48 + 
 (25*y1^5*y2^5*y3^4*yl4^4*yl6)/192 + (113*y1^6*y2^5*y3^4*yl4^4*yl6)/960 + 
 (103*y1^7*y2^5*y3^4*yl4^4*yl6)/960 + (661*y1^8*y2^5*y3^4*yl4^4*yl6)/6720 + 
 (1217*y1^9*y2^5*y3^4*yl4^4*yl6)/13440 + (3371*y1^10*y2^5*y3^4*yl4^4*yl6)/
  40320 + (3119*y1^11*y2^5*y3^4*yl4^4*yl6)/40320 + 
 (31789*y1^12*y2^5*y3^4*yl4^4*yl6)/443520 + (29479*y1^13*y2^5*y3^4*yl4^4*yl6)/
  443520 + (355507*y1^14*y2^5*y3^4*yl4^4*yl6)/5765760 - 
 (7*y1*y2^6*y3^4*yl4^4*yl6)/80 - (y1^2*y2^6*y3^4*yl4^4*yl6)/10 - 
 (y1^3*y2^6*y3^4*yl4^4*yl6)/10 - (y1^4*y2^6*y3^4*yl4^4*yl6)/10 - 
 (y1^5*y2^6*y3^4*yl4^4*yl6)/10 - (y1^6*y2^6*y3^4*yl4^4*yl6)/10 - 
 (y1^7*y2^6*y3^4*yl4^4*yl6)/10 - (y1^8*y2^6*y3^4*yl4^4*yl6)/10 - 
 (y1^9*y2^6*y3^4*yl4^4*yl6)/10 - (y1^10*y2^6*y3^4*yl4^4*yl6)/10 - 
 (y1^11*y2^6*y3^4*yl4^4*yl6)/10 - (y1^12*y2^6*y3^4*yl4^4*yl6)/10 - 
 (y1^13*y2^6*y3^4*yl4^4*yl6)/10 - (y1^14*y2^6*y3^4*yl4^4*yl6)/10 - 
 (y1*y2^7*y3^4*yl4^4*yl6)/48 - (y1^2*y2^7*y3^4*yl4^4*yl6)/24 - 
 (y1^3*y2^7*y3^4*yl4^4*yl6)/24 - (y1^4*y2^7*y3^4*yl4^4*yl6)/24 - 
 (y1^5*y2^7*y3^4*yl4^4*yl6)/24 - (y1^6*y2^7*y3^4*yl4^4*yl6)/24 - 
 (y1^7*y2^7*y3^4*yl4^4*yl6)/24 - (y1^8*y2^7*y3^4*yl4^4*yl6)/24 - 
 (y1^9*y2^7*y3^4*yl4^4*yl6)/24 - (y1^10*y2^7*y3^4*yl4^4*yl6)/24 - 
 (y1^11*y2^7*y3^4*yl4^4*yl6)/24 - (y1^12*y2^7*y3^4*yl4^4*yl6)/24 - 
 (y1^13*y2^7*y3^4*yl4^4*yl6)/24 - (y1^14*y2^7*y3^4*yl4^4*yl6)/24 + 
 (y1*y2^8*y3^4*yl4^4*yl6)/336 - (y1^2*y2^8*y3^4*yl4^4*yl6)/42 - 
 (y1^3*y2^8*y3^4*yl4^4*yl6)/42 - (y1^4*y2^8*y3^4*yl4^4*yl6)/42 - 
 (y1^5*y2^8*y3^4*yl4^4*yl6)/42 - (y1^6*y2^8*y3^4*yl4^4*yl6)/42 - 
 (y1^7*y2^8*y3^4*yl4^4*yl6)/42 - (y1^8*y2^8*y3^4*yl4^4*yl6)/42 - 
 (y1^9*y2^8*y3^4*yl4^4*yl6)/42 - (y1^10*y2^8*y3^4*yl4^4*yl6)/42 - 
 (y1^11*y2^8*y3^4*yl4^4*yl6)/42 - (y1^12*y2^8*y3^4*yl4^4*yl6)/42 - 
 (y1^13*y2^8*y3^4*yl4^4*yl6)/42 - (y1^14*y2^8*y3^4*yl4^4*yl6)/42 + 
 (y1*y2^9*y3^4*yl4^4*yl6)/64 - (y1^2*y2^9*y3^4*yl4^4*yl6)/64 - 
 (y1^3*y2^9*y3^4*yl4^4*yl6)/64 - (y1^4*y2^9*y3^4*yl4^4*yl6)/64 - 
 (y1^5*y2^9*y3^4*yl4^4*yl6)/64 - (y1^6*y2^9*y3^4*yl4^4*yl6)/64 - 
 (y1^7*y2^9*y3^4*yl4^4*yl6)/64 - (y1^8*y2^9*y3^4*yl4^4*yl6)/64 - 
 (y1^9*y2^9*y3^4*yl4^4*yl6)/64 - (y1^10*y2^9*y3^4*yl4^4*yl6)/64 - 
 (y1^11*y2^9*y3^4*yl4^4*yl6)/64 - (y1^12*y2^9*y3^4*yl4^4*yl6)/64 - 
 (y1^13*y2^9*y3^4*yl4^4*yl6)/64 - (y1^14*y2^9*y3^4*yl4^4*yl6)/64 + 
 (17*y1*y2^10*y3^4*yl4^4*yl6)/720 - (y1^2*y2^10*y3^4*yl4^4*yl6)/90 - 
 (y1^3*y2^10*y3^4*yl4^4*yl6)/90 - (y1^4*y2^10*y3^4*yl4^4*yl6)/90 - 
 (y1^5*y2^10*y3^4*yl4^4*yl6)/90 - (y1^6*y2^10*y3^4*yl4^4*yl6)/90 - 
 (y1^7*y2^10*y3^4*yl4^4*yl6)/90 - (y1^8*y2^10*y3^4*yl4^4*yl6)/90 - 
 (y1^9*y2^10*y3^4*yl4^4*yl6)/90 - (y1^10*y2^10*y3^4*yl4^4*yl6)/90 - 
 (y1^11*y2^10*y3^4*yl4^4*yl6)/90 - (y1^12*y2^10*y3^4*yl4^4*yl6)/90 - 
 (y1^13*y2^10*y3^4*yl4^4*yl6)/90 - (y1^14*y2^10*y3^4*yl4^4*yl6)/90 + 
 (7*y1*y2^11*y3^4*yl4^4*yl6)/240 - (y1^2*y2^11*y3^4*yl4^4*yl6)/120 - 
 (y1^3*y2^11*y3^4*yl4^4*yl6)/120 - (y1^4*y2^11*y3^4*yl4^4*yl6)/120 - 
 (y1^5*y2^11*y3^4*yl4^4*yl6)/120 - (y1^6*y2^11*y3^4*yl4^4*yl6)/120 - 
 (y1^7*y2^11*y3^4*yl4^4*yl6)/120 - (y1^8*y2^11*y3^4*yl4^4*yl6)/120 - 
 (y1^9*y2^11*y3^4*yl4^4*yl6)/120 - (y1^10*y2^11*y3^4*yl4^4*yl6)/120 - 
 (y1^11*y2^11*y3^4*yl4^4*yl6)/120 - (y1^12*y2^11*y3^4*yl4^4*yl6)/120 - 
 (y1^13*y2^11*y3^4*yl4^4*yl6)/120 - (y1^14*y2^11*y3^4*yl4^4*yl6)/120 + 
 (41*y1*y2^12*y3^4*yl4^4*yl6)/1232 - (y1^2*y2^12*y3^4*yl4^4*yl6)/154 - 
 (y1^3*y2^12*y3^4*yl4^4*yl6)/154 - (y1^4*y2^12*y3^4*yl4^4*yl6)/154 - 
 (y1^5*y2^12*y3^4*yl4^4*yl6)/154 - (y1^6*y2^12*y3^4*yl4^4*yl6)/154 - 
 (y1^7*y2^12*y3^4*yl4^4*yl6)/154 - (y1^8*y2^12*y3^4*yl4^4*yl6)/154 - 
 (y1^9*y2^12*y3^4*yl4^4*yl6)/154 - (y1^10*y2^12*y3^4*yl4^4*yl6)/154 - 
 (y1^11*y2^12*y3^4*yl4^4*yl6)/154 - (y1^12*y2^12*y3^4*yl4^4*yl6)/154 - 
 (y1^13*y2^12*y3^4*yl4^4*yl6)/154 - (y1^14*y2^12*y3^4*yl4^4*yl6)/154 + 
 (7*y1*y2^13*y3^4*yl4^4*yl6)/192 - (y1^2*y2^13*y3^4*yl4^4*yl6)/192 - 
 (y1^3*y2^13*y3^4*yl4^4*yl6)/192 - (y1^4*y2^13*y3^4*yl4^4*yl6)/192 - 
 (y1^5*y2^13*y3^4*yl4^4*yl6)/192 - (y1^6*y2^13*y3^4*yl4^4*yl6)/192 - 
 (y1^7*y2^13*y3^4*yl4^4*yl6)/192 - (y1^8*y2^13*y3^4*yl4^4*yl6)/192 - 
 (y1^9*y2^13*y3^4*yl4^4*yl6)/192 - (y1^10*y2^13*y3^4*yl4^4*yl6)/192 - 
 (y1^11*y2^13*y3^4*yl4^4*yl6)/192 - (y1^12*y2^13*y3^4*yl4^4*yl6)/192 - 
 (y1^13*y2^13*y3^4*yl4^4*yl6)/192 - (y1^14*y2^13*y3^4*yl4^4*yl6)/192 + 
 (73*y1*y2^14*y3^4*yl4^4*yl6)/1872 - (y1^2*y2^14*y3^4*yl4^4*yl6)/234 - 
 (y1^3*y2^14*y3^4*yl4^4*yl6)/234 - (y1^4*y2^14*y3^4*yl4^4*yl6)/234 - 
 (y1^5*y2^14*y3^4*yl4^4*yl6)/234 - (y1^6*y2^14*y3^4*yl4^4*yl6)/234 - 
 (y1^7*y2^14*y3^4*yl4^4*yl6)/234 - (y1^8*y2^14*y3^4*yl4^4*yl6)/234 - 
 (y1^9*y2^14*y3^4*yl4^4*yl6)/234 - (y1^10*y2^14*y3^4*yl4^4*yl6)/234 - 
 (y1^11*y2^14*y3^4*yl4^4*yl6)/234 - (y1^12*y2^14*y3^4*yl4^4*yl6)/234 - 
 (y1^13*y2^14*y3^4*yl4^4*yl6)/234 - (y1^14*y2^14*y3^4*yl4^4*yl6)/234 + 
 (49*y1*y2^5*y3^5*yl4^4*yl6)/192 + (37*y1^2*y2^5*y3^5*yl4^4*yl6)/192 + 
 (37*y1^3*y2^5*y3^5*yl4^4*yl6)/192 + (37*y1^4*y2^5*y3^5*yl4^4*yl6)/192 + 
 (37*y1^5*y2^5*y3^5*yl4^4*yl6)/192 + (37*y1^6*y2^5*y3^5*yl4^4*yl6)/192 + 
 (37*y1^7*y2^5*y3^5*yl4^4*yl6)/192 + (37*y1^8*y2^5*y3^5*yl4^4*yl6)/192 + 
 (37*y1^9*y2^5*y3^5*yl4^4*yl6)/192 + (37*y1^10*y2^5*y3^5*yl4^4*yl6)/192 + 
 (37*y1^11*y2^5*y3^5*yl4^4*yl6)/192 + (37*y1^12*y2^5*y3^5*yl4^4*yl6)/192 + 
 (37*y1^13*y2^5*y3^5*yl4^4*yl6)/192 + (37*y1^14*y2^5*y3^5*yl4^4*yl6)/192 - 
 (3*y1*y2^6*y3^5*yl4^4*yl6)/80 - (y1^2*y2^6*y3^5*yl4^4*yl6)/20 - 
 (y1^3*y2^6*y3^5*yl4^4*yl6)/20 - (y1^4*y2^6*y3^5*yl4^4*yl6)/20 - 
 (y1^5*y2^6*y3^5*yl4^4*yl6)/20 - (y1^6*y2^6*y3^5*yl4^4*yl6)/20 - 
 (y1^7*y2^6*y3^5*yl4^4*yl6)/20 - (y1^8*y2^6*y3^5*yl4^4*yl6)/20 - 
 (y1^9*y2^6*y3^5*yl4^4*yl6)/20 - (y1^10*y2^6*y3^5*yl4^4*yl6)/20 - 
 (y1^11*y2^6*y3^5*yl4^4*yl6)/20 - (y1^12*y2^6*y3^5*yl4^4*yl6)/20 - 
 (y1^13*y2^6*y3^5*yl4^4*yl6)/20 - (y1^14*y2^6*y3^5*yl4^4*yl6)/20 - 
 (y1^2*y2^7*y3^5*yl4^4*yl6)/48 - (y1^3*y2^7*y3^5*yl4^4*yl6)/48 - 
 (y1^4*y2^7*y3^5*yl4^4*yl6)/48 - (y1^5*y2^7*y3^5*yl4^4*yl6)/48 - 
 (y1^6*y2^7*y3^5*yl4^4*yl6)/48 - (y1^7*y2^7*y3^5*yl4^4*yl6)/48 - 
 (y1^8*y2^7*y3^5*yl4^4*yl6)/48 - (y1^9*y2^7*y3^5*yl4^4*yl6)/48 - 
 (y1^10*y2^7*y3^5*yl4^4*yl6)/48 - (y1^11*y2^7*y3^5*yl4^4*yl6)/48 - 
 (y1^12*y2^7*y3^5*yl4^4*yl6)/48 - (y1^13*y2^7*y3^5*yl4^4*yl6)/48 - 
 (y1^14*y2^7*y3^5*yl4^4*yl6)/48 + (5*y1*y2^8*y3^5*yl4^4*yl6)/336 - 
 (y1^2*y2^8*y3^5*yl4^4*yl6)/84 - (y1^3*y2^8*y3^5*yl4^4*yl6)/84 - 
 (y1^4*y2^8*y3^5*yl4^4*yl6)/84 - (y1^5*y2^8*y3^5*yl4^4*yl6)/84 - 
 (y1^6*y2^8*y3^5*yl4^4*yl6)/84 - (y1^7*y2^8*y3^5*yl4^4*yl6)/84 - 
 (y1^8*y2^8*y3^5*yl4^4*yl6)/84 - (y1^9*y2^8*y3^5*yl4^4*yl6)/84 - 
 (y1^10*y2^8*y3^5*yl4^4*yl6)/84 - (y1^11*y2^8*y3^5*yl4^4*yl6)/84 - 
 (y1^12*y2^8*y3^5*yl4^4*yl6)/84 - (y1^13*y2^8*y3^5*yl4^4*yl6)/84 - 
 (y1^14*y2^8*y3^5*yl4^4*yl6)/84 + (3*y1*y2^9*y3^5*yl4^4*yl6)/128 - 
 (y1^2*y2^9*y3^5*yl4^4*yl6)/128 - (y1^3*y2^9*y3^5*yl4^4*yl6)/128 - 
 (y1^4*y2^9*y3^5*yl4^4*yl6)/128 - (y1^5*y2^9*y3^5*yl4^4*yl6)/128 - 
 (y1^6*y2^9*y3^5*yl4^4*yl6)/128 - (y1^7*y2^9*y3^5*yl4^4*yl6)/128 - 
 (y1^8*y2^9*y3^5*yl4^4*yl6)/128 - (y1^9*y2^9*y3^5*yl4^4*yl6)/128 - 
 (y1^10*y2^9*y3^5*yl4^4*yl6)/128 - (y1^11*y2^9*y3^5*yl4^4*yl6)/128 - 
 (y1^12*y2^9*y3^5*yl4^4*yl6)/128 - (y1^13*y2^9*y3^5*yl4^4*yl6)/128 - 
 (y1^14*y2^9*y3^5*yl4^4*yl6)/128 + (7*y1*y2^10*y3^5*yl4^4*yl6)/240 - 
 (y1^2*y2^10*y3^5*yl4^4*yl6)/180 - (y1^3*y2^10*y3^5*yl4^4*yl6)/180 - 
 (y1^4*y2^10*y3^5*yl4^4*yl6)/180 - (y1^5*y2^10*y3^5*yl4^4*yl6)/180 - 
 (y1^6*y2^10*y3^5*yl4^4*yl6)/180 - (y1^7*y2^10*y3^5*yl4^4*yl6)/180 - 
 (y1^8*y2^10*y3^5*yl4^4*yl6)/180 - (y1^9*y2^10*y3^5*yl4^4*yl6)/180 - 
 (y1^10*y2^10*y3^5*yl4^4*yl6)/180 - (y1^11*y2^10*y3^5*yl4^4*yl6)/180 - 
 (y1^12*y2^10*y3^5*yl4^4*yl6)/180 - (y1^13*y2^10*y3^5*yl4^4*yl6)/180 - 
 (y1^14*y2^10*y3^5*yl4^4*yl6)/180 + (y1*y2^11*y3^5*yl4^4*yl6)/30 - 
 (y1^2*y2^11*y3^5*yl4^4*yl6)/240 - (y1^3*y2^11*y3^5*yl4^4*yl6)/240 - 
 (y1^4*y2^11*y3^5*yl4^4*yl6)/240 - (y1^5*y2^11*y3^5*yl4^4*yl6)/240 - 
 (y1^6*y2^11*y3^5*yl4^4*yl6)/240 - (y1^7*y2^11*y3^5*yl4^4*yl6)/240 - 
 (y1^8*y2^11*y3^5*yl4^4*yl6)/240 - (y1^9*y2^11*y3^5*yl4^4*yl6)/240 - 
 (y1^10*y2^11*y3^5*yl4^4*yl6)/240 - (y1^11*y2^11*y3^5*yl4^4*yl6)/240 - 
 (y1^12*y2^11*y3^5*yl4^4*yl6)/240 - (y1^13*y2^11*y3^5*yl4^4*yl6)/240 - 
 (y1^14*y2^11*y3^5*yl4^4*yl6)/240 + (45*y1*y2^12*y3^5*yl4^4*yl6)/1232 - 
 (y1^2*y2^12*y3^5*yl4^4*yl6)/308 - (y1^3*y2^12*y3^5*yl4^4*yl6)/308 - 
 (y1^4*y2^12*y3^5*yl4^4*yl6)/308 - (y1^5*y2^12*y3^5*yl4^4*yl6)/308 - 
 (y1^6*y2^12*y3^5*yl4^4*yl6)/308 - (y1^7*y2^12*y3^5*yl4^4*yl6)/308 - 
 (y1^8*y2^12*y3^5*yl4^4*yl6)/308 - (y1^9*y2^12*y3^5*yl4^4*yl6)/308 - 
 (y1^10*y2^12*y3^5*yl4^4*yl6)/308 - (y1^11*y2^12*y3^5*yl4^4*yl6)/308 - 
 (y1^12*y2^12*y3^5*yl4^4*yl6)/308 - (y1^13*y2^12*y3^5*yl4^4*yl6)/308 - 
 (y1^14*y2^12*y3^5*yl4^4*yl6)/308 + (5*y1*y2^13*y3^5*yl4^4*yl6)/128 - 
 (y1^2*y2^13*y3^5*yl4^4*yl6)/384 - (y1^3*y2^13*y3^5*yl4^4*yl6)/384 - 
 (y1^4*y2^13*y3^5*yl4^4*yl6)/384 - (y1^5*y2^13*y3^5*yl4^4*yl6)/384 - 
 (y1^6*y2^13*y3^5*yl4^4*yl6)/384 - (y1^7*y2^13*y3^5*yl4^4*yl6)/384 - 
 (y1^8*y2^13*y3^5*yl4^4*yl6)/384 - (y1^9*y2^13*y3^5*yl4^4*yl6)/384 - 
 (y1^10*y2^13*y3^5*yl4^4*yl6)/384 - (y1^11*y2^13*y3^5*yl4^4*yl6)/384 - 
 (y1^12*y2^13*y3^5*yl4^4*yl6)/384 - (y1^13*y2^13*y3^5*yl4^4*yl6)/384 - 
 (y1^14*y2^13*y3^5*yl4^4*yl6)/384 + (77*y1*y2^14*y3^5*yl4^4*yl6)/1872 - 
 (y1^2*y2^14*y3^5*yl4^4*yl6)/468 - (y1^3*y2^14*y3^5*yl4^4*yl6)/468 - 
 (y1^4*y2^14*y3^5*yl4^4*yl6)/468 - (y1^5*y2^14*y3^5*yl4^4*yl6)/468 - 
 (y1^6*y2^14*y3^5*yl4^4*yl6)/468 - (y1^7*y2^14*y3^5*yl4^4*yl6)/468 - 
 (y1^8*y2^14*y3^5*yl4^4*yl6)/468 - (y1^9*y2^14*y3^5*yl4^4*yl6)/468 - 
 (y1^10*y2^14*y3^5*yl4^4*yl6)/468 - (y1^11*y2^14*y3^5*yl4^4*yl6)/468 - 
 (y1^12*y2^14*y3^5*yl4^4*yl6)/468 - (y1^13*y2^14*y3^5*yl4^4*yl6)/468 - 
 (y1^14*y2^14*y3^5*yl4^4*yl6)/468 + (263*y1*y2^5*y3^6*yl4^4*yl6)/960 + 
 (203*y1^2*y2^5*y3^6*yl4^4*yl6)/960 + (203*y1^3*y2^5*y3^6*yl4^4*yl6)/960 + 
 (203*y1^4*y2^5*y3^6*yl4^4*yl6)/960 + (203*y1^5*y2^5*y3^6*yl4^4*yl6)/960 + 
 (203*y1^6*y2^5*y3^6*yl4^4*yl6)/960 + (203*y1^7*y2^5*y3^6*yl4^4*yl6)/960 + 
 (203*y1^8*y2^5*y3^6*yl4^4*yl6)/960 + (203*y1^9*y2^5*y3^6*yl4^4*yl6)/960 + 
 (203*y1^10*y2^5*y3^6*yl4^4*yl6)/960 + (203*y1^11*y2^5*y3^6*yl4^4*yl6)/960 + 
 (203*y1^12*y2^5*y3^6*yl4^4*yl6)/960 + (203*y1^13*y2^5*y3^6*yl4^4*yl6)/960 + 
 (203*y1^14*y2^5*y3^6*yl4^4*yl6)/960 - (3*y1*y2^6*y3^6*yl4^4*yl6)/80 - 
 (y1^2*y2^6*y3^6*yl4^4*yl6)/20 - (y1^3*y2^6*y3^6*yl4^4*yl6)/20 - 
 (y1^4*y2^6*y3^6*yl4^4*yl6)/20 - (y1^5*y2^6*y3^6*yl4^4*yl6)/20 - 
 (y1^6*y2^6*y3^6*yl4^4*yl6)/20 - (y1^7*y2^6*y3^6*yl4^4*yl6)/20 - 
 (y1^8*y2^6*y3^6*yl4^4*yl6)/20 - (y1^9*y2^6*y3^6*yl4^4*yl6)/20 - 
 (y1^10*y2^6*y3^6*yl4^4*yl6)/20 - (y1^11*y2^6*y3^6*yl4^4*yl6)/20 - 
 (y1^12*y2^6*y3^6*yl4^4*yl6)/20 - (y1^13*y2^6*y3^6*yl4^4*yl6)/20 - 
 (y1^14*y2^6*y3^6*yl4^4*yl6)/20 - (y1^2*y2^7*y3^6*yl4^4*yl6)/48 - 
 (y1^3*y2^7*y3^6*yl4^4*yl6)/48 - (y1^4*y2^7*y3^6*yl4^4*yl6)/48 - 
 (y1^5*y2^7*y3^6*yl4^4*yl6)/48 - (y1^6*y2^7*y3^6*yl4^4*yl6)/48 - 
 (y1^7*y2^7*y3^6*yl4^4*yl6)/48 - (y1^8*y2^7*y3^6*yl4^4*yl6)/48 - 
 (y1^9*y2^7*y3^6*yl4^4*yl6)/48 - (y1^10*y2^7*y3^6*yl4^4*yl6)/48 - 
 (y1^11*y2^7*y3^6*yl4^4*yl6)/48 - (y1^12*y2^7*y3^6*yl4^4*yl6)/48 - 
 (y1^13*y2^7*y3^6*yl4^4*yl6)/48 - (y1^14*y2^7*y3^6*yl4^4*yl6)/48 + 
 (5*y1*y2^8*y3^6*yl4^4*yl6)/336 - (y1^2*y2^8*y3^6*yl4^4*yl6)/84 - 
 (y1^3*y2^8*y3^6*yl4^4*yl6)/84 - (y1^4*y2^8*y3^6*yl4^4*yl6)/84 - 
 (y1^5*y2^8*y3^6*yl4^4*yl6)/84 - (y1^6*y2^8*y3^6*yl4^4*yl6)/84 - 
 (y1^7*y2^8*y3^6*yl4^4*yl6)/84 - (y1^8*y2^8*y3^6*yl4^4*yl6)/84 - 
 (y1^9*y2^8*y3^6*yl4^4*yl6)/84 - (y1^10*y2^8*y3^6*yl4^4*yl6)/84 - 
 (y1^11*y2^8*y3^6*yl4^4*yl6)/84 - (y1^12*y2^8*y3^6*yl4^4*yl6)/84 - 
 (y1^13*y2^8*y3^6*yl4^4*yl6)/84 - (y1^14*y2^8*y3^6*yl4^4*yl6)/84 + 
 (3*y1*y2^9*y3^6*yl4^4*yl6)/128 - (y1^2*y2^9*y3^6*yl4^4*yl6)/128 - 
 (y1^3*y2^9*y3^6*yl4^4*yl6)/128 - (y1^4*y2^9*y3^6*yl4^4*yl6)/128 - 
 (y1^5*y2^9*y3^6*yl4^4*yl6)/128 - (y1^6*y2^9*y3^6*yl4^4*yl6)/128 - 
 (y1^7*y2^9*y3^6*yl4^4*yl6)/128 - (y1^8*y2^9*y3^6*yl4^4*yl6)/128 - 
 (y1^9*y2^9*y3^6*yl4^4*yl6)/128 - (y1^10*y2^9*y3^6*yl4^4*yl6)/128 - 
 (y1^11*y2^9*y3^6*yl4^4*yl6)/128 - (y1^12*y2^9*y3^6*yl4^4*yl6)/128 - 
 (y1^13*y2^9*y3^6*yl4^4*yl6)/128 - (y1^14*y2^9*y3^6*yl4^4*yl6)/128 + 
 (7*y1*y2^10*y3^6*yl4^4*yl6)/240 - (y1^2*y2^10*y3^6*yl4^4*yl6)/180 - 
 (y1^3*y2^10*y3^6*yl4^4*yl6)/180 - (y1^4*y2^10*y3^6*yl4^4*yl6)/180 - 
 (y1^5*y2^10*y3^6*yl4^4*yl6)/180 - (y1^6*y2^10*y3^6*yl4^4*yl6)/180 - 
 (y1^7*y2^10*y3^6*yl4^4*yl6)/180 - (y1^8*y2^10*y3^6*yl4^4*yl6)/180 - 
 (y1^9*y2^10*y3^6*yl4^4*yl6)/180 - (y1^10*y2^10*y3^6*yl4^4*yl6)/180 - 
 (y1^11*y2^10*y3^6*yl4^4*yl6)/180 - (y1^12*y2^10*y3^6*yl4^4*yl6)/180 - 
 (y1^13*y2^10*y3^6*yl4^4*yl6)/180 - (y1^14*y2^10*y3^6*yl4^4*yl6)/180 + 
 (y1*y2^11*y3^6*yl4^4*yl6)/30 - (y1^2*y2^11*y3^6*yl4^4*yl6)/240 - 
 (y1^3*y2^11*y3^6*yl4^4*yl6)/240 - (y1^4*y2^11*y3^6*yl4^4*yl6)/240 - 
 (y1^5*y2^11*y3^6*yl4^4*yl6)/240 - (y1^6*y2^11*y3^6*yl4^4*yl6)/240 - 
 (y1^7*y2^11*y3^6*yl4^4*yl6)/240 - (y1^8*y2^11*y3^6*yl4^4*yl6)/240 - 
 (y1^9*y2^11*y3^6*yl4^4*yl6)/240 - (y1^10*y2^11*y3^6*yl4^4*yl6)/240 - 
 (y1^11*y2^11*y3^6*yl4^4*yl6)/240 - (y1^12*y2^11*y3^6*yl4^4*yl6)/240 - 
 (y1^13*y2^11*y3^6*yl4^4*yl6)/240 - (y1^14*y2^11*y3^6*yl4^4*yl6)/240 + 
 (45*y1*y2^12*y3^6*yl4^4*yl6)/1232 - (y1^2*y2^12*y3^6*yl4^4*yl6)/308 - 
 (y1^3*y2^12*y3^6*yl4^4*yl6)/308 - (y1^4*y2^12*y3^6*yl4^4*yl6)/308 - 
 (y1^5*y2^12*y3^6*yl4^4*yl6)/308 - (y1^6*y2^12*y3^6*yl4^4*yl6)/308 - 
 (y1^7*y2^12*y3^6*yl4^4*yl6)/308 - (y1^8*y2^12*y3^6*yl4^4*yl6)/308 - 
 (y1^9*y2^12*y3^6*yl4^4*yl6)/308 - (y1^10*y2^12*y3^6*yl4^4*yl6)/308 - 
 (y1^11*y2^12*y3^6*yl4^4*yl6)/308 - (y1^12*y2^12*y3^6*yl4^4*yl6)/308 - 
 (y1^13*y2^12*y3^6*yl4^4*yl6)/308 - (y1^14*y2^12*y3^6*yl4^4*yl6)/308 + 
 (5*y1*y2^13*y3^6*yl4^4*yl6)/128 - (y1^2*y2^13*y3^6*yl4^4*yl6)/384 - 
 (y1^3*y2^13*y3^6*yl4^4*yl6)/384 - (y1^4*y2^13*y3^6*yl4^4*yl6)/384 - 
 (y1^5*y2^13*y3^6*yl4^4*yl6)/384 - (y1^6*y2^13*y3^6*yl4^4*yl6)/384 - 
 (y1^7*y2^13*y3^6*yl4^4*yl6)/384 - (y1^8*y2^13*y3^6*yl4^4*yl6)/384 - 
 (y1^9*y2^13*y3^6*yl4^4*yl6)/384 - (y1^10*y2^13*y3^6*yl4^4*yl6)/384 - 
 (y1^11*y2^13*y3^6*yl4^4*yl6)/384 - (y1^12*y2^13*y3^6*yl4^4*yl6)/384 - 
 (y1^13*y2^13*y3^6*yl4^4*yl6)/384 - (y1^14*y2^13*y3^6*yl4^4*yl6)/384 + 
 (77*y1*y2^14*y3^6*yl4^4*yl6)/1872 - (y1^2*y2^14*y3^6*yl4^4*yl6)/468 - 
 (y1^3*y2^14*y3^6*yl4^4*yl6)/468 - (y1^4*y2^14*y3^6*yl4^4*yl6)/468 - 
 (y1^5*y2^14*y3^6*yl4^4*yl6)/468 - (y1^6*y2^14*y3^6*yl4^4*yl6)/468 - 
 (y1^7*y2^14*y3^6*yl4^4*yl6)/468 - (y1^8*y2^14*y3^6*yl4^4*yl6)/468 - 
 (y1^9*y2^14*y3^6*yl4^4*yl6)/468 - (y1^10*y2^14*y3^6*yl4^4*yl6)/468 - 
 (y1^11*y2^14*y3^6*yl4^4*yl6)/468 - (y1^12*y2^14*y3^6*yl4^4*yl6)/468 - 
 (y1^13*y2^14*y3^6*yl4^4*yl6)/468 - (y1^14*y2^14*y3^6*yl4^4*yl6)/468 + 
 (281*y1*y2^5*y3^7*yl4^4*yl6)/960 + (221*y1^2*y2^5*y3^7*yl4^4*yl6)/960 + 
 (221*y1^3*y2^5*y3^7*yl4^4*yl6)/960 + (221*y1^4*y2^5*y3^7*yl4^4*yl6)/960 + 
 (221*y1^5*y2^5*y3^7*yl4^4*yl6)/960 + (221*y1^6*y2^5*y3^7*yl4^4*yl6)/960 + 
 (221*y1^7*y2^5*y3^7*yl4^4*yl6)/960 + (221*y1^8*y2^5*y3^7*yl4^4*yl6)/960 + 
 (221*y1^9*y2^5*y3^7*yl4^4*yl6)/960 + (221*y1^10*y2^5*y3^7*yl4^4*yl6)/960 + 
 (221*y1^11*y2^5*y3^7*yl4^4*yl6)/960 + (221*y1^12*y2^5*y3^7*yl4^4*yl6)/960 + 
 (221*y1^13*y2^5*y3^7*yl4^4*yl6)/960 + (221*y1^14*y2^5*y3^7*yl4^4*yl6)/960 - 
 (3*y1*y2^6*y3^7*yl4^4*yl6)/80 - (y1^2*y2^6*y3^7*yl4^4*yl6)/20 - 
 (y1^3*y2^6*y3^7*yl4^4*yl6)/20 - (y1^4*y2^6*y3^7*yl4^4*yl6)/20 - 
 (y1^5*y2^6*y3^7*yl4^4*yl6)/20 - (y1^6*y2^6*y3^7*yl4^4*yl6)/20 - 
 (y1^7*y2^6*y3^7*yl4^4*yl6)/20 - (y1^8*y2^6*y3^7*yl4^4*yl6)/20 - 
 (y1^9*y2^6*y3^7*yl4^4*yl6)/20 - (y1^10*y2^6*y3^7*yl4^4*yl6)/20 - 
 (y1^11*y2^6*y3^7*yl4^4*yl6)/20 - (y1^12*y2^6*y3^7*yl4^4*yl6)/20 - 
 (y1^13*y2^6*y3^7*yl4^4*yl6)/20 - (y1^14*y2^6*y3^7*yl4^4*yl6)/20 - 
 (y1^2*y2^7*y3^7*yl4^4*yl6)/48 - (y1^3*y2^7*y3^7*yl4^4*yl6)/48 - 
 (y1^4*y2^7*y3^7*yl4^4*yl6)/48 - (y1^5*y2^7*y3^7*yl4^4*yl6)/48 - 
 (y1^6*y2^7*y3^7*yl4^4*yl6)/48 - (y1^7*y2^7*y3^7*yl4^4*yl6)/48 - 
 (y1^8*y2^7*y3^7*yl4^4*yl6)/48 - (y1^9*y2^7*y3^7*yl4^4*yl6)/48 - 
 (y1^10*y2^7*y3^7*yl4^4*yl6)/48 - (y1^11*y2^7*y3^7*yl4^4*yl6)/48 - 
 (y1^12*y2^7*y3^7*yl4^4*yl6)/48 - (y1^13*y2^7*y3^7*yl4^4*yl6)/48 - 
 (y1^14*y2^7*y3^7*yl4^4*yl6)/48 + (5*y1*y2^8*y3^7*yl4^4*yl6)/336 - 
 (y1^2*y2^8*y3^7*yl4^4*yl6)/84 - (y1^3*y2^8*y3^7*yl4^4*yl6)/84 - 
 (y1^4*y2^8*y3^7*yl4^4*yl6)/84 - (y1^5*y2^8*y3^7*yl4^4*yl6)/84 - 
 (y1^6*y2^8*y3^7*yl4^4*yl6)/84 - (y1^7*y2^8*y3^7*yl4^4*yl6)/84 - 
 (y1^8*y2^8*y3^7*yl4^4*yl6)/84 - (y1^9*y2^8*y3^7*yl4^4*yl6)/84 - 
 (y1^10*y2^8*y3^7*yl4^4*yl6)/84 - (y1^11*y2^8*y3^7*yl4^4*yl6)/84 - 
 (y1^12*y2^8*y3^7*yl4^4*yl6)/84 - (y1^13*y2^8*y3^7*yl4^4*yl6)/84 - 
 (y1^14*y2^8*y3^7*yl4^4*yl6)/84 + (3*y1*y2^9*y3^7*yl4^4*yl6)/128 - 
 (y1^2*y2^9*y3^7*yl4^4*yl6)/128 - (y1^3*y2^9*y3^7*yl4^4*yl6)/128 - 
 (y1^4*y2^9*y3^7*yl4^4*yl6)/128 - (y1^5*y2^9*y3^7*yl4^4*yl6)/128 - 
 (y1^6*y2^9*y3^7*yl4^4*yl6)/128 - (y1^7*y2^9*y3^7*yl4^4*yl6)/128 - 
 (y1^8*y2^9*y3^7*yl4^4*yl6)/128 - (y1^9*y2^9*y3^7*yl4^4*yl6)/128 - 
 (y1^10*y2^9*y3^7*yl4^4*yl6)/128 - (y1^11*y2^9*y3^7*yl4^4*yl6)/128 - 
 (y1^12*y2^9*y3^7*yl4^4*yl6)/128 - (y1^13*y2^9*y3^7*yl4^4*yl6)/128 - 
 (y1^14*y2^9*y3^7*yl4^4*yl6)/128 + (7*y1*y2^10*y3^7*yl4^4*yl6)/240 - 
 (y1^2*y2^10*y3^7*yl4^4*yl6)/180 - (y1^3*y2^10*y3^7*yl4^4*yl6)/180 - 
 (y1^4*y2^10*y3^7*yl4^4*yl6)/180 - (y1^5*y2^10*y3^7*yl4^4*yl6)/180 - 
 (y1^6*y2^10*y3^7*yl4^4*yl6)/180 - (y1^7*y2^10*y3^7*yl4^4*yl6)/180 - 
 (y1^8*y2^10*y3^7*yl4^4*yl6)/180 - (y1^9*y2^10*y3^7*yl4^4*yl6)/180 - 
 (y1^10*y2^10*y3^7*yl4^4*yl6)/180 - (y1^11*y2^10*y3^7*yl4^4*yl6)/180 - 
 (y1^12*y2^10*y3^7*yl4^4*yl6)/180 - (y1^13*y2^10*y3^7*yl4^4*yl6)/180 - 
 (y1^14*y2^10*y3^7*yl4^4*yl6)/180 + (y1*y2^11*y3^7*yl4^4*yl6)/30 - 
 (y1^2*y2^11*y3^7*yl4^4*yl6)/240 - (y1^3*y2^11*y3^7*yl4^4*yl6)/240 - 
 (y1^4*y2^11*y3^7*yl4^4*yl6)/240 - (y1^5*y2^11*y3^7*yl4^4*yl6)/240 - 
 (y1^6*y2^11*y3^7*yl4^4*yl6)/240 - (y1^7*y2^11*y3^7*yl4^4*yl6)/240 - 
 (y1^8*y2^11*y3^7*yl4^4*yl6)/240 - (y1^9*y2^11*y3^7*yl4^4*yl6)/240 - 
 (y1^10*y2^11*y3^7*yl4^4*yl6)/240 - (y1^11*y2^11*y3^7*yl4^4*yl6)/240 - 
 (y1^12*y2^11*y3^7*yl4^4*yl6)/240 - (y1^13*y2^11*y3^7*yl4^4*yl6)/240 - 
 (y1^14*y2^11*y3^7*yl4^4*yl6)/240 + (45*y1*y2^12*y3^7*yl4^4*yl6)/1232 - 
 (y1^2*y2^12*y3^7*yl4^4*yl6)/308 - (y1^3*y2^12*y3^7*yl4^4*yl6)/308 - 
 (y1^4*y2^12*y3^7*yl4^4*yl6)/308 - (y1^5*y2^12*y3^7*yl4^4*yl6)/308 - 
 (y1^6*y2^12*y3^7*yl4^4*yl6)/308 - (y1^7*y2^12*y3^7*yl4^4*yl6)/308 - 
 (y1^8*y2^12*y3^7*yl4^4*yl6)/308 - (y1^9*y2^12*y3^7*yl4^4*yl6)/308 - 
 (y1^10*y2^12*y3^7*yl4^4*yl6)/308 - (y1^11*y2^12*y3^7*yl4^4*yl6)/308 - 
 (y1^12*y2^12*y3^7*yl4^4*yl6)/308 - (y1^13*y2^12*y3^7*yl4^4*yl6)/308 - 
 (y1^14*y2^12*y3^7*yl4^4*yl6)/308 + (5*y1*y2^13*y3^7*yl4^4*yl6)/128 - 
 (y1^2*y2^13*y3^7*yl4^4*yl6)/384 - (y1^3*y2^13*y3^7*yl4^4*yl6)/384 - 
 (y1^4*y2^13*y3^7*yl4^4*yl6)/384 - (y1^5*y2^13*y3^7*yl4^4*yl6)/384 - 
 (y1^6*y2^13*y3^7*yl4^4*yl6)/384 - (y1^7*y2^13*y3^7*yl4^4*yl6)/384 - 
 (y1^8*y2^13*y3^7*yl4^4*yl6)/384 - (y1^9*y2^13*y3^7*yl4^4*yl6)/384 - 
 (y1^10*y2^13*y3^7*yl4^4*yl6)/384 - (y1^11*y2^13*y3^7*yl4^4*yl6)/384 - 
 (y1^12*y2^13*y3^7*yl4^4*yl6)/384 - (y1^13*y2^13*y3^7*yl4^4*yl6)/384 - 
 (y1^14*y2^13*y3^7*yl4^4*yl6)/384 + (77*y1*y2^14*y3^7*yl4^4*yl6)/1872 - 
 (y1^2*y2^14*y3^7*yl4^4*yl6)/468 - (y1^3*y2^14*y3^7*yl4^4*yl6)/468 - 
 (y1^4*y2^14*y3^7*yl4^4*yl6)/468 - (y1^5*y2^14*y3^7*yl4^4*yl6)/468 - 
 (y1^6*y2^14*y3^7*yl4^4*yl6)/468 - (y1^7*y2^14*y3^7*yl4^4*yl6)/468 - 
 (y1^8*y2^14*y3^7*yl4^4*yl6)/468 - (y1^9*y2^14*y3^7*yl4^4*yl6)/468 - 
 (y1^10*y2^14*y3^7*yl4^4*yl6)/468 - (y1^11*y2^14*y3^7*yl4^4*yl6)/468 - 
 (y1^12*y2^14*y3^7*yl4^4*yl6)/468 - (y1^13*y2^14*y3^7*yl4^4*yl6)/468 - 
 (y1^14*y2^14*y3^7*yl4^4*yl6)/468 + (517*y1*y2^5*y3^8*yl4^4*yl6)/1680 + 
 (103*y1^2*y2^5*y3^8*yl4^4*yl6)/420 + (103*y1^3*y2^5*y3^8*yl4^4*yl6)/420 + 
 (103*y1^4*y2^5*y3^8*yl4^4*yl6)/420 + (103*y1^5*y2^5*y3^8*yl4^4*yl6)/420 + 
 (103*y1^6*y2^5*y3^8*yl4^4*yl6)/420 + (103*y1^7*y2^5*y3^8*yl4^4*yl6)/420 + 
 (103*y1^8*y2^5*y3^8*yl4^4*yl6)/420 + (103*y1^9*y2^5*y3^8*yl4^4*yl6)/420 + 
 (103*y1^10*y2^5*y3^8*yl4^4*yl6)/420 + (103*y1^11*y2^5*y3^8*yl4^4*yl6)/420 + 
 (103*y1^12*y2^5*y3^8*yl4^4*yl6)/420 + (103*y1^13*y2^5*y3^8*yl4^4*yl6)/420 + 
 (103*y1^14*y2^5*y3^8*yl4^4*yl6)/420 - (3*y1*y2^6*y3^8*yl4^4*yl6)/80 - 
 (y1^2*y2^6*y3^8*yl4^4*yl6)/20 - (y1^3*y2^6*y3^8*yl4^4*yl6)/20 - 
 (y1^4*y2^6*y3^8*yl4^4*yl6)/20 - (y1^5*y2^6*y3^8*yl4^4*yl6)/20 - 
 (y1^6*y2^6*y3^8*yl4^4*yl6)/20 - (y1^7*y2^6*y3^8*yl4^4*yl6)/20 - 
 (y1^8*y2^6*y3^8*yl4^4*yl6)/20 - (y1^9*y2^6*y3^8*yl4^4*yl6)/20 - 
 (y1^10*y2^6*y3^8*yl4^4*yl6)/20 - (y1^11*y2^6*y3^8*yl4^4*yl6)/20 - 
 (y1^12*y2^6*y3^8*yl4^4*yl6)/20 - (y1^13*y2^6*y3^8*yl4^4*yl6)/20 - 
 (y1^14*y2^6*y3^8*yl4^4*yl6)/20 - (y1^2*y2^7*y3^8*yl4^4*yl6)/48 - 
 (y1^3*y2^7*y3^8*yl4^4*yl6)/48 - (y1^4*y2^7*y3^8*yl4^4*yl6)/48 - 
 (y1^5*y2^7*y3^8*yl4^4*yl6)/48 - (y1^6*y2^7*y3^8*yl4^4*yl6)/48 - 
 (y1^7*y2^7*y3^8*yl4^4*yl6)/48 - (y1^8*y2^7*y3^8*yl4^4*yl6)/48 - 
 (y1^9*y2^7*y3^8*yl4^4*yl6)/48 - (y1^10*y2^7*y3^8*yl4^4*yl6)/48 - 
 (y1^11*y2^7*y3^8*yl4^4*yl6)/48 - (y1^12*y2^7*y3^8*yl4^4*yl6)/48 - 
 (y1^13*y2^7*y3^8*yl4^4*yl6)/48 - (y1^14*y2^7*y3^8*yl4^4*yl6)/48 + 
 (5*y1*y2^8*y3^8*yl4^4*yl6)/336 - (y1^2*y2^8*y3^8*yl4^4*yl6)/84 - 
 (y1^3*y2^8*y3^8*yl4^4*yl6)/84 - (y1^4*y2^8*y3^8*yl4^4*yl6)/84 - 
 (y1^5*y2^8*y3^8*yl4^4*yl6)/84 - (y1^6*y2^8*y3^8*yl4^4*yl6)/84 - 
 (y1^7*y2^8*y3^8*yl4^4*yl6)/84 - (y1^8*y2^8*y3^8*yl4^4*yl6)/84 - 
 (y1^9*y2^8*y3^8*yl4^4*yl6)/84 - (y1^10*y2^8*y3^8*yl4^4*yl6)/84 - 
 (y1^11*y2^8*y3^8*yl4^4*yl6)/84 - (y1^12*y2^8*y3^8*yl4^4*yl6)/84 - 
 (y1^13*y2^8*y3^8*yl4^4*yl6)/84 - (y1^14*y2^8*y3^8*yl4^4*yl6)/84 + 
 (3*y1*y2^9*y3^8*yl4^4*yl6)/128 - (y1^2*y2^9*y3^8*yl4^4*yl6)/128 - 
 (y1^3*y2^9*y3^8*yl4^4*yl6)/128 - (y1^4*y2^9*y3^8*yl4^4*yl6)/128 - 
 (y1^5*y2^9*y3^8*yl4^4*yl6)/128 - (y1^6*y2^9*y3^8*yl4^4*yl6)/128 - 
 (y1^7*y2^9*y3^8*yl4^4*yl6)/128 - (y1^8*y2^9*y3^8*yl4^4*yl6)/128 - 
 (y1^9*y2^9*y3^8*yl4^4*yl6)/128 - (y1^10*y2^9*y3^8*yl4^4*yl6)/128 - 
 (y1^11*y2^9*y3^8*yl4^4*yl6)/128 - (y1^12*y2^9*y3^8*yl4^4*yl6)/128 - 
 (y1^13*y2^9*y3^8*yl4^4*yl6)/128 - (y1^14*y2^9*y3^8*yl4^4*yl6)/128 + 
 (7*y1*y2^10*y3^8*yl4^4*yl6)/240 - (y1^2*y2^10*y3^8*yl4^4*yl6)/180 - 
 (y1^3*y2^10*y3^8*yl4^4*yl6)/180 - (y1^4*y2^10*y3^8*yl4^4*yl6)/180 - 
 (y1^5*y2^10*y3^8*yl4^4*yl6)/180 - (y1^6*y2^10*y3^8*yl4^4*yl6)/180 - 
 (y1^7*y2^10*y3^8*yl4^4*yl6)/180 - (y1^8*y2^10*y3^8*yl4^4*yl6)/180 - 
 (y1^9*y2^10*y3^8*yl4^4*yl6)/180 - (y1^10*y2^10*y3^8*yl4^4*yl6)/180 - 
 (y1^11*y2^10*y3^8*yl4^4*yl6)/180 - (y1^12*y2^10*y3^8*yl4^4*yl6)/180 - 
 (y1^13*y2^10*y3^8*yl4^4*yl6)/180 - (y1^14*y2^10*y3^8*yl4^4*yl6)/180 + 
 (y1*y2^11*y3^8*yl4^4*yl6)/30 - (y1^2*y2^11*y3^8*yl4^4*yl6)/240 - 
 (y1^3*y2^11*y3^8*yl4^4*yl6)/240 - (y1^4*y2^11*y3^8*yl4^4*yl6)/240 - 
 (y1^5*y2^11*y3^8*yl4^4*yl6)/240 - (y1^6*y2^11*y3^8*yl4^4*yl6)/240 - 
 (y1^7*y2^11*y3^8*yl4^4*yl6)/240 - (y1^8*y2^11*y3^8*yl4^4*yl6)/240 - 
 (y1^9*y2^11*y3^8*yl4^4*yl6)/240 - (y1^10*y2^11*y3^8*yl4^4*yl6)/240 - 
 (y1^11*y2^11*y3^8*yl4^4*yl6)/240 - (y1^12*y2^11*y3^8*yl4^4*yl6)/240 - 
 (y1^13*y2^11*y3^8*yl4^4*yl6)/240 - (y1^14*y2^11*y3^8*yl4^4*yl6)/240 + 
 (45*y1*y2^12*y3^8*yl4^4*yl6)/1232 - (y1^2*y2^12*y3^8*yl4^4*yl6)/308 - 
 (y1^3*y2^12*y3^8*yl4^4*yl6)/308 - (y1^4*y2^12*y3^8*yl4^4*yl6)/308 - 
 (y1^5*y2^12*y3^8*yl4^4*yl6)/308 - (y1^6*y2^12*y3^8*yl4^4*yl6)/308 - 
 (y1^7*y2^12*y3^8*yl4^4*yl6)/308 - (y1^8*y2^12*y3^8*yl4^4*yl6)/308 - 
 (y1^9*y2^12*y3^8*yl4^4*yl6)/308 - (y1^10*y2^12*y3^8*yl4^4*yl6)/308 - 
 (y1^11*y2^12*y3^8*yl4^4*yl6)/308 - (y1^12*y2^12*y3^8*yl4^4*yl6)/308 - 
 (y1^13*y2^12*y3^8*yl4^4*yl6)/308 - (y1^14*y2^12*y3^8*yl4^4*yl6)/308 + 
 (5*y1*y2^13*y3^8*yl4^4*yl6)/128 - (y1^2*y2^13*y3^8*yl4^4*yl6)/384 - 
 (y1^3*y2^13*y3^8*yl4^4*yl6)/384 - (y1^4*y2^13*y3^8*yl4^4*yl6)/384 - 
 (y1^5*y2^13*y3^8*yl4^4*yl6)/384 - (y1^6*y2^13*y3^8*yl4^4*yl6)/384 - 
 (y1^7*y2^13*y3^8*yl4^4*yl6)/384 - (y1^8*y2^13*y3^8*yl4^4*yl6)/384 - 
 (y1^9*y2^13*y3^8*yl4^4*yl6)/384 - (y1^10*y2^13*y3^8*yl4^4*yl6)/384 - 
 (y1^11*y2^13*y3^8*yl4^4*yl6)/384 - (y1^12*y2^13*y3^8*yl4^4*yl6)/384 - 
 (y1^13*y2^13*y3^8*yl4^4*yl6)/384 - (y1^14*y2^13*y3^8*yl4^4*yl6)/384 + 
 (77*y1*y2^14*y3^8*yl4^4*yl6)/1872 - (y1^2*y2^14*y3^8*yl4^4*yl6)/468 - 
 (y1^3*y2^14*y3^8*yl4^4*yl6)/468 - (y1^4*y2^14*y3^8*yl4^4*yl6)/468 - 
 (y1^5*y2^14*y3^8*yl4^4*yl6)/468 - (y1^6*y2^14*y3^8*yl4^4*yl6)/468 - 
 (y1^7*y2^14*y3^8*yl4^4*yl6)/468 - (y1^8*y2^14*y3^8*yl4^4*yl6)/468 - 
 (y1^9*y2^14*y3^8*yl4^4*yl6)/468 - (y1^10*y2^14*y3^8*yl4^4*yl6)/468 - 
 (y1^11*y2^14*y3^8*yl4^4*yl6)/468 - (y1^12*y2^14*y3^8*yl4^4*yl6)/468 - 
 (y1^13*y2^14*y3^8*yl4^4*yl6)/468 - (y1^14*y2^14*y3^8*yl4^4*yl6)/468 + 
 (4301*y1*y2^5*y3^9*yl4^4*yl6)/13440 + (3461*y1^2*y2^5*y3^9*yl4^4*yl6)/
  13440 + (3461*y1^3*y2^5*y3^9*yl4^4*yl6)/13440 + 
 (3461*y1^4*y2^5*y3^9*yl4^4*yl6)/13440 + (3461*y1^5*y2^5*y3^9*yl4^4*yl6)/
  13440 + (3461*y1^6*y2^5*y3^9*yl4^4*yl6)/13440 + 
 (3461*y1^7*y2^5*y3^9*yl4^4*yl6)/13440 + (3461*y1^8*y2^5*y3^9*yl4^4*yl6)/
  13440 + (3461*y1^9*y2^5*y3^9*yl4^4*yl6)/13440 + 
 (3461*y1^10*y2^5*y3^9*yl4^4*yl6)/13440 + (3461*y1^11*y2^5*y3^9*yl4^4*yl6)/
  13440 + (3461*y1^12*y2^5*y3^9*yl4^4*yl6)/13440 + 
 (3461*y1^13*y2^5*y3^9*yl4^4*yl6)/13440 + (3461*y1^14*y2^5*y3^9*yl4^4*yl6)/
  13440 - (3*y1*y2^6*y3^9*yl4^4*yl6)/80 - (y1^2*y2^6*y3^9*yl4^4*yl6)/20 - 
 (y1^3*y2^6*y3^9*yl4^4*yl6)/20 - (y1^4*y2^6*y3^9*yl4^4*yl6)/20 - 
 (y1^5*y2^6*y3^9*yl4^4*yl6)/20 - (y1^6*y2^6*y3^9*yl4^4*yl6)/20 - 
 (y1^7*y2^6*y3^9*yl4^4*yl6)/20 - (y1^8*y2^6*y3^9*yl4^4*yl6)/20 - 
 (y1^9*y2^6*y3^9*yl4^4*yl6)/20 - (y1^10*y2^6*y3^9*yl4^4*yl6)/20 - 
 (y1^11*y2^6*y3^9*yl4^4*yl6)/20 - (y1^12*y2^6*y3^9*yl4^4*yl6)/20 - 
 (y1^13*y2^6*y3^9*yl4^4*yl6)/20 - (y1^14*y2^6*y3^9*yl4^4*yl6)/20 - 
 (y1^2*y2^7*y3^9*yl4^4*yl6)/48 - (y1^3*y2^7*y3^9*yl4^4*yl6)/48 - 
 (y1^4*y2^7*y3^9*yl4^4*yl6)/48 - (y1^5*y2^7*y3^9*yl4^4*yl6)/48 - 
 (y1^6*y2^7*y3^9*yl4^4*yl6)/48 - (y1^7*y2^7*y3^9*yl4^4*yl6)/48 - 
 (y1^8*y2^7*y3^9*yl4^4*yl6)/48 - (y1^9*y2^7*y3^9*yl4^4*yl6)/48 - 
 (y1^10*y2^7*y3^9*yl4^4*yl6)/48 - (y1^11*y2^7*y3^9*yl4^4*yl6)/48 - 
 (y1^12*y2^7*y3^9*yl4^4*yl6)/48 - (y1^13*y2^7*y3^9*yl4^4*yl6)/48 - 
 (y1^14*y2^7*y3^9*yl4^4*yl6)/48 + (5*y1*y2^8*y3^9*yl4^4*yl6)/336 - 
 (y1^2*y2^8*y3^9*yl4^4*yl6)/84 - (y1^3*y2^8*y3^9*yl4^4*yl6)/84 - 
 (y1^4*y2^8*y3^9*yl4^4*yl6)/84 - (y1^5*y2^8*y3^9*yl4^4*yl6)/84 - 
 (y1^6*y2^8*y3^9*yl4^4*yl6)/84 - (y1^7*y2^8*y3^9*yl4^4*yl6)/84 - 
 (y1^8*y2^8*y3^9*yl4^4*yl6)/84 - (y1^9*y2^8*y3^9*yl4^4*yl6)/84 - 
 (y1^10*y2^8*y3^9*yl4^4*yl6)/84 - (y1^11*y2^8*y3^9*yl4^4*yl6)/84 - 
 (y1^12*y2^8*y3^9*yl4^4*yl6)/84 - (y1^13*y2^8*y3^9*yl4^4*yl6)/84 - 
 (y1^14*y2^8*y3^9*yl4^4*yl6)/84 + (3*y1*y2^9*y3^9*yl4^4*yl6)/128 - 
 (y1^2*y2^9*y3^9*yl4^4*yl6)/128 - (y1^3*y2^9*y3^9*yl4^4*yl6)/128 - 
 (y1^4*y2^9*y3^9*yl4^4*yl6)/128 - (y1^5*y2^9*y3^9*yl4^4*yl6)/128 - 
 (y1^6*y2^9*y3^9*yl4^4*yl6)/128 - (y1^7*y2^9*y3^9*yl4^4*yl6)/128 - 
 (y1^8*y2^9*y3^9*yl4^4*yl6)/128 - (y1^9*y2^9*y3^9*yl4^4*yl6)/128 - 
 (y1^10*y2^9*y3^9*yl4^4*yl6)/128 - (y1^11*y2^9*y3^9*yl4^4*yl6)/128 - 
 (y1^12*y2^9*y3^9*yl4^4*yl6)/128 - (y1^13*y2^9*y3^9*yl4^4*yl6)/128 - 
 (y1^14*y2^9*y3^9*yl4^4*yl6)/128 + (7*y1*y2^10*y3^9*yl4^4*yl6)/240 - 
 (y1^2*y2^10*y3^9*yl4^4*yl6)/180 - (y1^3*y2^10*y3^9*yl4^4*yl6)/180 - 
 (y1^4*y2^10*y3^9*yl4^4*yl6)/180 - (y1^5*y2^10*y3^9*yl4^4*yl6)/180 - 
 (y1^6*y2^10*y3^9*yl4^4*yl6)/180 - (y1^7*y2^10*y3^9*yl4^4*yl6)/180 - 
 (y1^8*y2^10*y3^9*yl4^4*yl6)/180 - (y1^9*y2^10*y3^9*yl4^4*yl6)/180 - 
 (y1^10*y2^10*y3^9*yl4^4*yl6)/180 - (y1^11*y2^10*y3^9*yl4^4*yl6)/180 - 
 (y1^12*y2^10*y3^9*yl4^4*yl6)/180 - (y1^13*y2^10*y3^9*yl4^4*yl6)/180 - 
 (y1^14*y2^10*y3^9*yl4^4*yl6)/180 + (y1*y2^11*y3^9*yl4^4*yl6)/30 - 
 (y1^2*y2^11*y3^9*yl4^4*yl6)/240 - (y1^3*y2^11*y3^9*yl4^4*yl6)/240 - 
 (y1^4*y2^11*y3^9*yl4^4*yl6)/240 - (y1^5*y2^11*y3^9*yl4^4*yl6)/240 - 
 (y1^6*y2^11*y3^9*yl4^4*yl6)/240 - (y1^7*y2^11*y3^9*yl4^4*yl6)/240 - 
 (y1^8*y2^11*y3^9*yl4^4*yl6)/240 - (y1^9*y2^11*y3^9*yl4^4*yl6)/240 - 
 (y1^10*y2^11*y3^9*yl4^4*yl6)/240 - (y1^11*y2^11*y3^9*yl4^4*yl6)/240 - 
 (y1^12*y2^11*y3^9*yl4^4*yl6)/240 - (y1^13*y2^11*y3^9*yl4^4*yl6)/240 - 
 (y1^14*y2^11*y3^9*yl4^4*yl6)/240 + (45*y1*y2^12*y3^9*yl4^4*yl6)/1232 - 
 (y1^2*y2^12*y3^9*yl4^4*yl6)/308 - (y1^3*y2^12*y3^9*yl4^4*yl6)/308 - 
 (y1^4*y2^12*y3^9*yl4^4*yl6)/308 - (y1^5*y2^12*y3^9*yl4^4*yl6)/308 - 
 (y1^6*y2^12*y3^9*yl4^4*yl6)/308 - (y1^7*y2^12*y3^9*yl4^4*yl6)/308 - 
 (y1^8*y2^12*y3^9*yl4^4*yl6)/308 - (y1^9*y2^12*y3^9*yl4^4*yl6)/308 - 
 (y1^10*y2^12*y3^9*yl4^4*yl6)/308 - (y1^11*y2^12*y3^9*yl4^4*yl6)/308 - 
 (y1^12*y2^12*y3^9*yl4^4*yl6)/308 - (y1^13*y2^12*y3^9*yl4^4*yl6)/308 - 
 (y1^14*y2^12*y3^9*yl4^4*yl6)/308 + (5*y1*y2^13*y3^9*yl4^4*yl6)/128 - 
 (y1^2*y2^13*y3^9*yl4^4*yl6)/384 - (y1^3*y2^13*y3^9*yl4^4*yl6)/384 - 
 (y1^4*y2^13*y3^9*yl4^4*yl6)/384 - (y1^5*y2^13*y3^9*yl4^4*yl6)/384 - 
 (y1^6*y2^13*y3^9*yl4^4*yl6)/384 - (y1^7*y2^13*y3^9*yl4^4*yl6)/384 - 
 (y1^8*y2^13*y3^9*yl4^4*yl6)/384 - (y1^9*y2^13*y3^9*yl4^4*yl6)/384 - 
 (y1^10*y2^13*y3^9*yl4^4*yl6)/384 - (y1^11*y2^13*y3^9*yl4^4*yl6)/384 - 
 (y1^12*y2^13*y3^9*yl4^4*yl6)/384 - (y1^13*y2^13*y3^9*yl4^4*yl6)/384 - 
 (y1^14*y2^13*y3^9*yl4^4*yl6)/384 + (77*y1*y2^14*y3^9*yl4^4*yl6)/1872 - 
 (y1^2*y2^14*y3^9*yl4^4*yl6)/468 - (y1^3*y2^14*y3^9*yl4^4*yl6)/468 - 
 (y1^4*y2^14*y3^9*yl4^4*yl6)/468 - (y1^5*y2^14*y3^9*yl4^4*yl6)/468 - 
 (y1^6*y2^14*y3^9*yl4^4*yl6)/468 - (y1^7*y2^14*y3^9*yl4^4*yl6)/468 - 
 (y1^8*y2^14*y3^9*yl4^4*yl6)/468 - (y1^9*y2^14*y3^9*yl4^4*yl6)/468 - 
 (y1^10*y2^14*y3^9*yl4^4*yl6)/468 - (y1^11*y2^14*y3^9*yl4^4*yl6)/468 - 
 (y1^12*y2^14*y3^9*yl4^4*yl6)/468 - (y1^13*y2^14*y3^9*yl4^4*yl6)/468 - 
 (y1^14*y2^14*y3^9*yl4^4*yl6)/468 + (13319*y1*y2^5*y3^10*yl4^4*yl6)/40320 + 
 (10799*y1^2*y2^5*y3^10*yl4^4*yl6)/40320 + (10799*y1^3*y2^5*y3^10*yl4^4*yl6)/
  40320 + (10799*y1^4*y2^5*y3^10*yl4^4*yl6)/40320 + 
 (10799*y1^5*y2^5*y3^10*yl4^4*yl6)/40320 + (10799*y1^6*y2^5*y3^10*yl4^4*yl6)/
  40320 + (10799*y1^7*y2^5*y3^10*yl4^4*yl6)/40320 + 
 (10799*y1^8*y2^5*y3^10*yl4^4*yl6)/40320 + (10799*y1^9*y2^5*y3^10*yl4^4*yl6)/
  40320 + (10799*y1^10*y2^5*y3^10*yl4^4*yl6)/40320 + 
 (10799*y1^11*y2^5*y3^10*yl4^4*yl6)/40320 + 
 (10799*y1^12*y2^5*y3^10*yl4^4*yl6)/40320 + 
 (10799*y1^13*y2^5*y3^10*yl4^4*yl6)/40320 + 
 (10799*y1^14*y2^5*y3^10*yl4^4*yl6)/40320 - (3*y1*y2^6*y3^10*yl4^4*yl6)/80 - 
 (y1^2*y2^6*y3^10*yl4^4*yl6)/20 - (y1^3*y2^6*y3^10*yl4^4*yl6)/20 - 
 (y1^4*y2^6*y3^10*yl4^4*yl6)/20 - (y1^5*y2^6*y3^10*yl4^4*yl6)/20 - 
 (y1^6*y2^6*y3^10*yl4^4*yl6)/20 - (y1^7*y2^6*y3^10*yl4^4*yl6)/20 - 
 (y1^8*y2^6*y3^10*yl4^4*yl6)/20 - (y1^9*y2^6*y3^10*yl4^4*yl6)/20 - 
 (y1^10*y2^6*y3^10*yl4^4*yl6)/20 - (y1^11*y2^6*y3^10*yl4^4*yl6)/20 - 
 (y1^12*y2^6*y3^10*yl4^4*yl6)/20 - (y1^13*y2^6*y3^10*yl4^4*yl6)/20 - 
 (y1^14*y2^6*y3^10*yl4^4*yl6)/20 - (y1^2*y2^7*y3^10*yl4^4*yl6)/48 - 
 (y1^3*y2^7*y3^10*yl4^4*yl6)/48 - (y1^4*y2^7*y3^10*yl4^4*yl6)/48 - 
 (y1^5*y2^7*y3^10*yl4^4*yl6)/48 - (y1^6*y2^7*y3^10*yl4^4*yl6)/48 - 
 (y1^7*y2^7*y3^10*yl4^4*yl6)/48 - (y1^8*y2^7*y3^10*yl4^4*yl6)/48 - 
 (y1^9*y2^7*y3^10*yl4^4*yl6)/48 - (y1^10*y2^7*y3^10*yl4^4*yl6)/48 - 
 (y1^11*y2^7*y3^10*yl4^4*yl6)/48 - (y1^12*y2^7*y3^10*yl4^4*yl6)/48 - 
 (y1^13*y2^7*y3^10*yl4^4*yl6)/48 - (y1^14*y2^7*y3^10*yl4^4*yl6)/48 + 
 (5*y1*y2^8*y3^10*yl4^4*yl6)/336 - (y1^2*y2^8*y3^10*yl4^4*yl6)/84 - 
 (y1^3*y2^8*y3^10*yl4^4*yl6)/84 - (y1^4*y2^8*y3^10*yl4^4*yl6)/84 - 
 (y1^5*y2^8*y3^10*yl4^4*yl6)/84 - (y1^6*y2^8*y3^10*yl4^4*yl6)/84 - 
 (y1^7*y2^8*y3^10*yl4^4*yl6)/84 - (y1^8*y2^8*y3^10*yl4^4*yl6)/84 - 
 (y1^9*y2^8*y3^10*yl4^4*yl6)/84 - (y1^10*y2^8*y3^10*yl4^4*yl6)/84 - 
 (y1^11*y2^8*y3^10*yl4^4*yl6)/84 - (y1^12*y2^8*y3^10*yl4^4*yl6)/84 - 
 (y1^13*y2^8*y3^10*yl4^4*yl6)/84 - (y1^14*y2^8*y3^10*yl4^4*yl6)/84 + 
 (3*y1*y2^9*y3^10*yl4^4*yl6)/128 - (y1^2*y2^9*y3^10*yl4^4*yl6)/128 - 
 (y1^3*y2^9*y3^10*yl4^4*yl6)/128 - (y1^4*y2^9*y3^10*yl4^4*yl6)/128 - 
 (y1^5*y2^9*y3^10*yl4^4*yl6)/128 - (y1^6*y2^9*y3^10*yl4^4*yl6)/128 - 
 (y1^7*y2^9*y3^10*yl4^4*yl6)/128 - (y1^8*y2^9*y3^10*yl4^4*yl6)/128 - 
 (y1^9*y2^9*y3^10*yl4^4*yl6)/128 - (y1^10*y2^9*y3^10*yl4^4*yl6)/128 - 
 (y1^11*y2^9*y3^10*yl4^4*yl6)/128 - (y1^12*y2^9*y3^10*yl4^4*yl6)/128 - 
 (y1^13*y2^9*y3^10*yl4^4*yl6)/128 - (y1^14*y2^9*y3^10*yl4^4*yl6)/128 + 
 (7*y1*y2^10*y3^10*yl4^4*yl6)/240 - (y1^2*y2^10*y3^10*yl4^4*yl6)/180 - 
 (y1^3*y2^10*y3^10*yl4^4*yl6)/180 - (y1^4*y2^10*y3^10*yl4^4*yl6)/180 - 
 (y1^5*y2^10*y3^10*yl4^4*yl6)/180 - (y1^6*y2^10*y3^10*yl4^4*yl6)/180 - 
 (y1^7*y2^10*y3^10*yl4^4*yl6)/180 - (y1^8*y2^10*y3^10*yl4^4*yl6)/180 - 
 (y1^9*y2^10*y3^10*yl4^4*yl6)/180 - (y1^10*y2^10*y3^10*yl4^4*yl6)/180 - 
 (y1^11*y2^10*y3^10*yl4^4*yl6)/180 - (y1^12*y2^10*y3^10*yl4^4*yl6)/180 - 
 (y1^13*y2^10*y3^10*yl4^4*yl6)/180 - (y1^14*y2^10*y3^10*yl4^4*yl6)/180 + 
 (y1*y2^11*y3^10*yl4^4*yl6)/30 - (y1^2*y2^11*y3^10*yl4^4*yl6)/240 - 
 (y1^3*y2^11*y3^10*yl4^4*yl6)/240 - (y1^4*y2^11*y3^10*yl4^4*yl6)/240 - 
 (y1^5*y2^11*y3^10*yl4^4*yl6)/240 - (y1^6*y2^11*y3^10*yl4^4*yl6)/240 - 
 (y1^7*y2^11*y3^10*yl4^4*yl6)/240 - (y1^8*y2^11*y3^10*yl4^4*yl6)/240 - 
 (y1^9*y2^11*y3^10*yl4^4*yl6)/240 - (y1^10*y2^11*y3^10*yl4^4*yl6)/240 - 
 (y1^11*y2^11*y3^10*yl4^4*yl6)/240 - (y1^12*y2^11*y3^10*yl4^4*yl6)/240 - 
 (y1^13*y2^11*y3^10*yl4^4*yl6)/240 - (y1^14*y2^11*y3^10*yl4^4*yl6)/240 + 
 (45*y1*y2^12*y3^10*yl4^4*yl6)/1232 - (y1^2*y2^12*y3^10*yl4^4*yl6)/308 - 
 (y1^3*y2^12*y3^10*yl4^4*yl6)/308 - (y1^4*y2^12*y3^10*yl4^4*yl6)/308 - 
 (y1^5*y2^12*y3^10*yl4^4*yl6)/308 - (y1^6*y2^12*y3^10*yl4^4*yl6)/308 - 
 (y1^7*y2^12*y3^10*yl4^4*yl6)/308 - (y1^8*y2^12*y3^10*yl4^4*yl6)/308 - 
 (y1^9*y2^12*y3^10*yl4^4*yl6)/308 - (y1^10*y2^12*y3^10*yl4^4*yl6)/308 - 
 (y1^11*y2^12*y3^10*yl4^4*yl6)/308 - (y1^12*y2^12*y3^10*yl4^4*yl6)/308 - 
 (y1^13*y2^12*y3^10*yl4^4*yl6)/308 - (y1^14*y2^12*y3^10*yl4^4*yl6)/308 + 
 (5*y1*y2^13*y3^10*yl4^4*yl6)/128 - (y1^2*y2^13*y3^10*yl4^4*yl6)/384 - 
 (y1^3*y2^13*y3^10*yl4^4*yl6)/384 - (y1^4*y2^13*y3^10*yl4^4*yl6)/384 - 
 (y1^5*y2^13*y3^10*yl4^4*yl6)/384 - (y1^6*y2^13*y3^10*yl4^4*yl6)/384 - 
 (y1^7*y2^13*y3^10*yl4^4*yl6)/384 - (y1^8*y2^13*y3^10*yl4^4*yl6)/384 - 
 (y1^9*y2^13*y3^10*yl4^4*yl6)/384 - (y1^10*y2^13*y3^10*yl4^4*yl6)/384 - 
 (y1^11*y2^13*y3^10*yl4^4*yl6)/384 - (y1^12*y2^13*y3^10*yl4^4*yl6)/384 - 
 (y1^13*y2^13*y3^10*yl4^4*yl6)/384 - (y1^14*y2^13*y3^10*yl4^4*yl6)/384 + 
 (77*y1*y2^14*y3^10*yl4^4*yl6)/1872 - (y1^2*y2^14*y3^10*yl4^4*yl6)/468 - 
 (y1^3*y2^14*y3^10*yl4^4*yl6)/468 - (y1^4*y2^14*y3^10*yl4^4*yl6)/468 - 
 (y1^5*y2^14*y3^10*yl4^4*yl6)/468 - (y1^6*y2^14*y3^10*yl4^4*yl6)/468 - 
 (y1^7*y2^14*y3^10*yl4^4*yl6)/468 - (y1^8*y2^14*y3^10*yl4^4*yl6)/468 - 
 (y1^9*y2^14*y3^10*yl4^4*yl6)/468 - (y1^10*y2^14*y3^10*yl4^4*yl6)/468 - 
 (y1^11*y2^14*y3^10*yl4^4*yl6)/468 - (y1^12*y2^14*y3^10*yl4^4*yl6)/468 - 
 (y1^13*y2^14*y3^10*yl4^4*yl6)/468 - (y1^14*y2^14*y3^10*yl4^4*yl6)/468 + 
 (4559*y1*y2^5*y3^11*yl4^4*yl6)/13440 + (3719*y1^2*y2^5*y3^11*yl4^4*yl6)/
  13440 + (3719*y1^3*y2^5*y3^11*yl4^4*yl6)/13440 + 
 (3719*y1^4*y2^5*y3^11*yl4^4*yl6)/13440 + (3719*y1^5*y2^5*y3^11*yl4^4*yl6)/
  13440 + (3719*y1^6*y2^5*y3^11*yl4^4*yl6)/13440 + 
 (3719*y1^7*y2^5*y3^11*yl4^4*yl6)/13440 + (3719*y1^8*y2^5*y3^11*yl4^4*yl6)/
  13440 + (3719*y1^9*y2^5*y3^11*yl4^4*yl6)/13440 + 
 (3719*y1^10*y2^5*y3^11*yl4^4*yl6)/13440 + (3719*y1^11*y2^5*y3^11*yl4^4*yl6)/
  13440 + (3719*y1^12*y2^5*y3^11*yl4^4*yl6)/13440 + 
 (3719*y1^13*y2^5*y3^11*yl4^4*yl6)/13440 + (3719*y1^14*y2^5*y3^11*yl4^4*yl6)/
  13440 - (3*y1*y2^6*y3^11*yl4^4*yl6)/80 - (y1^2*y2^6*y3^11*yl4^4*yl6)/20 - 
 (y1^3*y2^6*y3^11*yl4^4*yl6)/20 - (y1^4*y2^6*y3^11*yl4^4*yl6)/20 - 
 (y1^5*y2^6*y3^11*yl4^4*yl6)/20 - (y1^6*y2^6*y3^11*yl4^4*yl6)/20 - 
 (y1^7*y2^6*y3^11*yl4^4*yl6)/20 - (y1^8*y2^6*y3^11*yl4^4*yl6)/20 - 
 (y1^9*y2^6*y3^11*yl4^4*yl6)/20 - (y1^10*y2^6*y3^11*yl4^4*yl6)/20 - 
 (y1^11*y2^6*y3^11*yl4^4*yl6)/20 - (y1^12*y2^6*y3^11*yl4^4*yl6)/20 - 
 (y1^13*y2^6*y3^11*yl4^4*yl6)/20 - (y1^14*y2^6*y3^11*yl4^4*yl6)/20 - 
 (y1^2*y2^7*y3^11*yl4^4*yl6)/48 - (y1^3*y2^7*y3^11*yl4^4*yl6)/48 - 
 (y1^4*y2^7*y3^11*yl4^4*yl6)/48 - (y1^5*y2^7*y3^11*yl4^4*yl6)/48 - 
 (y1^6*y2^7*y3^11*yl4^4*yl6)/48 - (y1^7*y2^7*y3^11*yl4^4*yl6)/48 - 
 (y1^8*y2^7*y3^11*yl4^4*yl6)/48 - (y1^9*y2^7*y3^11*yl4^4*yl6)/48 - 
 (y1^10*y2^7*y3^11*yl4^4*yl6)/48 - (y1^11*y2^7*y3^11*yl4^4*yl6)/48 - 
 (y1^12*y2^7*y3^11*yl4^4*yl6)/48 - (y1^13*y2^7*y3^11*yl4^4*yl6)/48 - 
 (y1^14*y2^7*y3^11*yl4^4*yl6)/48 + (5*y1*y2^8*y3^11*yl4^4*yl6)/336 - 
 (y1^2*y2^8*y3^11*yl4^4*yl6)/84 - (y1^3*y2^8*y3^11*yl4^4*yl6)/84 - 
 (y1^4*y2^8*y3^11*yl4^4*yl6)/84 - (y1^5*y2^8*y3^11*yl4^4*yl6)/84 - 
 (y1^6*y2^8*y3^11*yl4^4*yl6)/84 - (y1^7*y2^8*y3^11*yl4^4*yl6)/84 - 
 (y1^8*y2^8*y3^11*yl4^4*yl6)/84 - (y1^9*y2^8*y3^11*yl4^4*yl6)/84 - 
 (y1^10*y2^8*y3^11*yl4^4*yl6)/84 - (y1^11*y2^8*y3^11*yl4^4*yl6)/84 - 
 (y1^12*y2^8*y3^11*yl4^4*yl6)/84 - (y1^13*y2^8*y3^11*yl4^4*yl6)/84 - 
 (y1^14*y2^8*y3^11*yl4^4*yl6)/84 + (3*y1*y2^9*y3^11*yl4^4*yl6)/128 - 
 (y1^2*y2^9*y3^11*yl4^4*yl6)/128 - (y1^3*y2^9*y3^11*yl4^4*yl6)/128 - 
 (y1^4*y2^9*y3^11*yl4^4*yl6)/128 - (y1^5*y2^9*y3^11*yl4^4*yl6)/128 - 
 (y1^6*y2^9*y3^11*yl4^4*yl6)/128 - (y1^7*y2^9*y3^11*yl4^4*yl6)/128 - 
 (y1^8*y2^9*y3^11*yl4^4*yl6)/128 - (y1^9*y2^9*y3^11*yl4^4*yl6)/128 - 
 (y1^10*y2^9*y3^11*yl4^4*yl6)/128 - (y1^11*y2^9*y3^11*yl4^4*yl6)/128 - 
 (y1^12*y2^9*y3^11*yl4^4*yl6)/128 - (y1^13*y2^9*y3^11*yl4^4*yl6)/128 - 
 (y1^14*y2^9*y3^11*yl4^4*yl6)/128 + (7*y1*y2^10*y3^11*yl4^4*yl6)/240 - 
 (y1^2*y2^10*y3^11*yl4^4*yl6)/180 - (y1^3*y2^10*y3^11*yl4^4*yl6)/180 - 
 (y1^4*y2^10*y3^11*yl4^4*yl6)/180 - (y1^5*y2^10*y3^11*yl4^4*yl6)/180 - 
 (y1^6*y2^10*y3^11*yl4^4*yl6)/180 - (y1^7*y2^10*y3^11*yl4^4*yl6)/180 - 
 (y1^8*y2^10*y3^11*yl4^4*yl6)/180 - (y1^9*y2^10*y3^11*yl4^4*yl6)/180 - 
 (y1^10*y2^10*y3^11*yl4^4*yl6)/180 - (y1^11*y2^10*y3^11*yl4^4*yl6)/180 - 
 (y1^12*y2^10*y3^11*yl4^4*yl6)/180 - (y1^13*y2^10*y3^11*yl4^4*yl6)/180 - 
 (y1^14*y2^10*y3^11*yl4^4*yl6)/180 + (y1*y2^11*y3^11*yl4^4*yl6)/30 - 
 (y1^2*y2^11*y3^11*yl4^4*yl6)/240 - (y1^3*y2^11*y3^11*yl4^4*yl6)/240 - 
 (y1^4*y2^11*y3^11*yl4^4*yl6)/240 - (y1^5*y2^11*y3^11*yl4^4*yl6)/240 - 
 (y1^6*y2^11*y3^11*yl4^4*yl6)/240 - (y1^7*y2^11*y3^11*yl4^4*yl6)/240 - 
 (y1^8*y2^11*y3^11*yl4^4*yl6)/240 - (y1^9*y2^11*y3^11*yl4^4*yl6)/240 - 
 (y1^10*y2^11*y3^11*yl4^4*yl6)/240 - (y1^11*y2^11*y3^11*yl4^4*yl6)/240 - 
 (y1^12*y2^11*y3^11*yl4^4*yl6)/240 - (y1^13*y2^11*y3^11*yl4^4*yl6)/240 - 
 (y1^14*y2^11*y3^11*yl4^4*yl6)/240 + (45*y1*y2^12*y3^11*yl4^4*yl6)/1232 - 
 (y1^2*y2^12*y3^11*yl4^4*yl6)/308 - (y1^3*y2^12*y3^11*yl4^4*yl6)/308 - 
 (y1^4*y2^12*y3^11*yl4^4*yl6)/308 - (y1^5*y2^12*y3^11*yl4^4*yl6)/308 - 
 (y1^6*y2^12*y3^11*yl4^4*yl6)/308 - (y1^7*y2^12*y3^11*yl4^4*yl6)/308 - 
 (y1^8*y2^12*y3^11*yl4^4*yl6)/308 - (y1^9*y2^12*y3^11*yl4^4*yl6)/308 - 
 (y1^10*y2^12*y3^11*yl4^4*yl6)/308 - (y1^11*y2^12*y3^11*yl4^4*yl6)/308 - 
 (y1^12*y2^12*y3^11*yl4^4*yl6)/308 - (y1^13*y2^12*y3^11*yl4^4*yl6)/308 - 
 (y1^14*y2^12*y3^11*yl4^4*yl6)/308 + (5*y1*y2^13*y3^11*yl4^4*yl6)/128 - 
 (y1^2*y2^13*y3^11*yl4^4*yl6)/384 - (y1^3*y2^13*y3^11*yl4^4*yl6)/384 - 
 (y1^4*y2^13*y3^11*yl4^4*yl6)/384 - (y1^5*y2^13*y3^11*yl4^4*yl6)/384 - 
 (y1^6*y2^13*y3^11*yl4^4*yl6)/384 - (y1^7*y2^13*y3^11*yl4^4*yl6)/384 - 
 (y1^8*y2^13*y3^11*yl4^4*yl6)/384 - (y1^9*y2^13*y3^11*yl4^4*yl6)/384 - 
 (y1^10*y2^13*y3^11*yl4^4*yl6)/384 - (y1^11*y2^13*y3^11*yl4^4*yl6)/384 - 
 (y1^12*y2^13*y3^11*yl4^4*yl6)/384 - (y1^13*y2^13*y3^11*yl4^4*yl6)/384 - 
 (y1^14*y2^13*y3^11*yl4^4*yl6)/384 + (77*y1*y2^14*y3^11*yl4^4*yl6)/1872 - 
 (y1^2*y2^14*y3^11*yl4^4*yl6)/468 - (y1^3*y2^14*y3^11*yl4^4*yl6)/468 - 
 (y1^4*y2^14*y3^11*yl4^4*yl6)/468 - (y1^5*y2^14*y3^11*yl4^4*yl6)/468 - 
 (y1^6*y2^14*y3^11*yl4^4*yl6)/468 - (y1^7*y2^14*y3^11*yl4^4*yl6)/468 - 
 (y1^8*y2^14*y3^11*yl4^4*yl6)/468 - (y1^9*y2^14*y3^11*yl4^4*yl6)/468 - 
 (y1^10*y2^14*y3^11*yl4^4*yl6)/468 - (y1^11*y2^14*y3^11*yl4^4*yl6)/468 - 
 (y1^12*y2^14*y3^11*yl4^4*yl6)/468 - (y1^13*y2^14*y3^11*yl4^4*yl6)/468 - 
 (y1^14*y2^14*y3^11*yl4^4*yl6)/468 + (855*y1*y2^5*y3^12*yl4^4*yl6)/2464 + 
 (701*y1^2*y2^5*y3^12*yl4^4*yl6)/2464 + (701*y1^3*y2^5*y3^12*yl4^4*yl6)/
  2464 + (701*y1^4*y2^5*y3^12*yl4^4*yl6)/2464 + 
 (701*y1^5*y2^5*y3^12*yl4^4*yl6)/2464 + (701*y1^6*y2^5*y3^12*yl4^4*yl6)/
  2464 + (701*y1^7*y2^5*y3^12*yl4^4*yl6)/2464 + 
 (701*y1^8*y2^5*y3^12*yl4^4*yl6)/2464 + (701*y1^9*y2^5*y3^12*yl4^4*yl6)/
  2464 + (701*y1^10*y2^5*y3^12*yl4^4*yl6)/2464 + 
 (701*y1^11*y2^5*y3^12*yl4^4*yl6)/2464 + (701*y1^12*y2^5*y3^12*yl4^4*yl6)/
  2464 + (701*y1^13*y2^5*y3^12*yl4^4*yl6)/2464 + 
 (701*y1^14*y2^5*y3^12*yl4^4*yl6)/2464 - (3*y1*y2^6*y3^12*yl4^4*yl6)/80 - 
 (y1^2*y2^6*y3^12*yl4^4*yl6)/20 - (y1^3*y2^6*y3^12*yl4^4*yl6)/20 - 
 (y1^4*y2^6*y3^12*yl4^4*yl6)/20 - (y1^5*y2^6*y3^12*yl4^4*yl6)/20 - 
 (y1^6*y2^6*y3^12*yl4^4*yl6)/20 - (y1^7*y2^6*y3^12*yl4^4*yl6)/20 - 
 (y1^8*y2^6*y3^12*yl4^4*yl6)/20 - (y1^9*y2^6*y3^12*yl4^4*yl6)/20 - 
 (y1^10*y2^6*y3^12*yl4^4*yl6)/20 - (y1^11*y2^6*y3^12*yl4^4*yl6)/20 - 
 (y1^12*y2^6*y3^12*yl4^4*yl6)/20 - (y1^13*y2^6*y3^12*yl4^4*yl6)/20 - 
 (y1^14*y2^6*y3^12*yl4^4*yl6)/20 - (y1^2*y2^7*y3^12*yl4^4*yl6)/48 - 
 (y1^3*y2^7*y3^12*yl4^4*yl6)/48 - (y1^4*y2^7*y3^12*yl4^4*yl6)/48 - 
 (y1^5*y2^7*y3^12*yl4^4*yl6)/48 - (y1^6*y2^7*y3^12*yl4^4*yl6)/48 - 
 (y1^7*y2^7*y3^12*yl4^4*yl6)/48 - (y1^8*y2^7*y3^12*yl4^4*yl6)/48 - 
 (y1^9*y2^7*y3^12*yl4^4*yl6)/48 - (y1^10*y2^7*y3^12*yl4^4*yl6)/48 - 
 (y1^11*y2^7*y3^12*yl4^4*yl6)/48 - (y1^12*y2^7*y3^12*yl4^4*yl6)/48 - 
 (y1^13*y2^7*y3^12*yl4^4*yl6)/48 - (y1^14*y2^7*y3^12*yl4^4*yl6)/48 + 
 (5*y1*y2^8*y3^12*yl4^4*yl6)/336 - (y1^2*y2^8*y3^12*yl4^4*yl6)/84 - 
 (y1^3*y2^8*y3^12*yl4^4*yl6)/84 - (y1^4*y2^8*y3^12*yl4^4*yl6)/84 - 
 (y1^5*y2^8*y3^12*yl4^4*yl6)/84 - (y1^6*y2^8*y3^12*yl4^4*yl6)/84 - 
 (y1^7*y2^8*y3^12*yl4^4*yl6)/84 - (y1^8*y2^8*y3^12*yl4^4*yl6)/84 - 
 (y1^9*y2^8*y3^12*yl4^4*yl6)/84 - (y1^10*y2^8*y3^12*yl4^4*yl6)/84 - 
 (y1^11*y2^8*y3^12*yl4^4*yl6)/84 - (y1^12*y2^8*y3^12*yl4^4*yl6)/84 - 
 (y1^13*y2^8*y3^12*yl4^4*yl6)/84 - (y1^14*y2^8*y3^12*yl4^4*yl6)/84 + 
 (3*y1*y2^9*y3^12*yl4^4*yl6)/128 - (y1^2*y2^9*y3^12*yl4^4*yl6)/128 - 
 (y1^3*y2^9*y3^12*yl4^4*yl6)/128 - (y1^4*y2^9*y3^12*yl4^4*yl6)/128 - 
 (y1^5*y2^9*y3^12*yl4^4*yl6)/128 - (y1^6*y2^9*y3^12*yl4^4*yl6)/128 - 
 (y1^7*y2^9*y3^12*yl4^4*yl6)/128 - (y1^8*y2^9*y3^12*yl4^4*yl6)/128 - 
 (y1^9*y2^9*y3^12*yl4^4*yl6)/128 - (y1^10*y2^9*y3^12*yl4^4*yl6)/128 - 
 (y1^11*y2^9*y3^12*yl4^4*yl6)/128 - (y1^12*y2^9*y3^12*yl4^4*yl6)/128 - 
 (y1^13*y2^9*y3^12*yl4^4*yl6)/128 - (y1^14*y2^9*y3^12*yl4^4*yl6)/128 + 
 (7*y1*y2^10*y3^12*yl4^4*yl6)/240 - (y1^2*y2^10*y3^12*yl4^4*yl6)/180 - 
 (y1^3*y2^10*y3^12*yl4^4*yl6)/180 - (y1^4*y2^10*y3^12*yl4^4*yl6)/180 - 
 (y1^5*y2^10*y3^12*yl4^4*yl6)/180 - (y1^6*y2^10*y3^12*yl4^4*yl6)/180 - 
 (y1^7*y2^10*y3^12*yl4^4*yl6)/180 - (y1^8*y2^10*y3^12*yl4^4*yl6)/180 - 
 (y1^9*y2^10*y3^12*yl4^4*yl6)/180 - (y1^10*y2^10*y3^12*yl4^4*yl6)/180 - 
 (y1^11*y2^10*y3^12*yl4^4*yl6)/180 - (y1^12*y2^10*y3^12*yl4^4*yl6)/180 - 
 (y1^13*y2^10*y3^12*yl4^4*yl6)/180 - (y1^14*y2^10*y3^12*yl4^4*yl6)/180 + 
 (y1*y2^11*y3^12*yl4^4*yl6)/30 - (y1^2*y2^11*y3^12*yl4^4*yl6)/240 - 
 (y1^3*y2^11*y3^12*yl4^4*yl6)/240 - (y1^4*y2^11*y3^12*yl4^4*yl6)/240 - 
 (y1^5*y2^11*y3^12*yl4^4*yl6)/240 - (y1^6*y2^11*y3^12*yl4^4*yl6)/240 - 
 (y1^7*y2^11*y3^12*yl4^4*yl6)/240 - (y1^8*y2^11*y3^12*yl4^4*yl6)/240 - 
 (y1^9*y2^11*y3^12*yl4^4*yl6)/240 - (y1^10*y2^11*y3^12*yl4^4*yl6)/240 - 
 (y1^11*y2^11*y3^12*yl4^4*yl6)/240 - (y1^12*y2^11*y3^12*yl4^4*yl6)/240 - 
 (y1^13*y2^11*y3^12*yl4^4*yl6)/240 - (y1^14*y2^11*y3^12*yl4^4*yl6)/240 + 
 (45*y1*y2^12*y3^12*yl4^4*yl6)/1232 - (y1^2*y2^12*y3^12*yl4^4*yl6)/308 - 
 (y1^3*y2^12*y3^12*yl4^4*yl6)/308 - (y1^4*y2^12*y3^12*yl4^4*yl6)/308 - 
 (y1^5*y2^12*y3^12*yl4^4*yl6)/308 - (y1^6*y2^12*y3^12*yl4^4*yl6)/308 - 
 (y1^7*y2^12*y3^12*yl4^4*yl6)/308 - (y1^8*y2^12*y3^12*yl4^4*yl6)/308 - 
 (y1^9*y2^12*y3^12*yl4^4*yl6)/308 - (y1^10*y2^12*y3^12*yl4^4*yl6)/308 - 
 (y1^11*y2^12*y3^12*yl4^4*yl6)/308 - (y1^12*y2^12*y3^12*yl4^4*yl6)/308 - 
 (y1^13*y2^12*y3^12*yl4^4*yl6)/308 - (y1^14*y2^12*y3^12*yl4^4*yl6)/308 + 
 (5*y1*y2^13*y3^12*yl4^4*yl6)/128 - (y1^2*y2^13*y3^12*yl4^4*yl6)/384 - 
 (y1^3*y2^13*y3^12*yl4^4*yl6)/384 - (y1^4*y2^13*y3^12*yl4^4*yl6)/384 - 
 (y1^5*y2^13*y3^12*yl4^4*yl6)/384 - (y1^6*y2^13*y3^12*yl4^4*yl6)/384 - 
 (y1^7*y2^13*y3^12*yl4^4*yl6)/384 - (y1^8*y2^13*y3^12*yl4^4*yl6)/384 - 
 (y1^9*y2^13*y3^12*yl4^4*yl6)/384 - (y1^10*y2^13*y3^12*yl4^4*yl6)/384 - 
 (y1^11*y2^13*y3^12*yl4^4*yl6)/384 - (y1^12*y2^13*y3^12*yl4^4*yl6)/384 - 
 (y1^13*y2^13*y3^12*yl4^4*yl6)/384 - (y1^14*y2^13*y3^12*yl4^4*yl6)/384 + 
 (77*y1*y2^14*y3^12*yl4^4*yl6)/1872 - (y1^2*y2^14*y3^12*yl4^4*yl6)/468 - 
 (y1^3*y2^14*y3^12*yl4^4*yl6)/468 - (y1^4*y2^14*y3^12*yl4^4*yl6)/468 - 
 (y1^5*y2^14*y3^12*yl4^4*yl6)/468 - (y1^6*y2^14*y3^12*yl4^4*yl6)/468 - 
 (y1^7*y2^14*y3^12*yl4^4*yl6)/468 - (y1^8*y2^14*y3^12*yl4^4*yl6)/468 - 
 (y1^9*y2^14*y3^12*yl4^4*yl6)/468 - (y1^10*y2^14*y3^12*yl4^4*yl6)/468 - 
 (y1^11*y2^14*y3^12*yl4^4*yl6)/468 - (y1^12*y2^14*y3^12*yl4^4*yl6)/468 - 
 (y1^13*y2^14*y3^12*yl4^4*yl6)/468 - (y1^14*y2^14*y3^12*yl4^4*yl6)/468 + 
 (156973*y1*y2^5*y3^13*yl4^4*yl6)/443520 + (129253*y1^2*y2^5*y3^13*yl4^4*yl6)/
  443520 + (129253*y1^3*y2^5*y3^13*yl4^4*yl6)/443520 + 
 (129253*y1^4*y2^5*y3^13*yl4^4*yl6)/443520 + 
 (129253*y1^5*y2^5*y3^13*yl4^4*yl6)/443520 + 
 (129253*y1^6*y2^5*y3^13*yl4^4*yl6)/443520 + 
 (129253*y1^7*y2^5*y3^13*yl4^4*yl6)/443520 + 
 (129253*y1^8*y2^5*y3^13*yl4^4*yl6)/443520 + 
 (129253*y1^9*y2^5*y3^13*yl4^4*yl6)/443520 + 
 (129253*y1^10*y2^5*y3^13*yl4^4*yl6)/443520 + 
 (129253*y1^11*y2^5*y3^13*yl4^4*yl6)/443520 + 
 (129253*y1^12*y2^5*y3^13*yl4^4*yl6)/443520 + 
 (129253*y1^13*y2^5*y3^13*yl4^4*yl6)/443520 + 
 (129253*y1^14*y2^5*y3^13*yl4^4*yl6)/443520 - (3*y1*y2^6*y3^13*yl4^4*yl6)/
  80 - (y1^2*y2^6*y3^13*yl4^4*yl6)/20 - (y1^3*y2^6*y3^13*yl4^4*yl6)/20 - 
 (y1^4*y2^6*y3^13*yl4^4*yl6)/20 - (y1^5*y2^6*y3^13*yl4^4*yl6)/20 - 
 (y1^6*y2^6*y3^13*yl4^4*yl6)/20 - (y1^7*y2^6*y3^13*yl4^4*yl6)/20 - 
 (y1^8*y2^6*y3^13*yl4^4*yl6)/20 - (y1^9*y2^6*y3^13*yl4^4*yl6)/20 - 
 (y1^10*y2^6*y3^13*yl4^4*yl6)/20 - (y1^11*y2^6*y3^13*yl4^4*yl6)/20 - 
 (y1^12*y2^6*y3^13*yl4^4*yl6)/20 - (y1^13*y2^6*y3^13*yl4^4*yl6)/20 - 
 (y1^14*y2^6*y3^13*yl4^4*yl6)/20 - (y1^2*y2^7*y3^13*yl4^4*yl6)/48 - 
 (y1^3*y2^7*y3^13*yl4^4*yl6)/48 - (y1^4*y2^7*y3^13*yl4^4*yl6)/48 - 
 (y1^5*y2^7*y3^13*yl4^4*yl6)/48 - (y1^6*y2^7*y3^13*yl4^4*yl6)/48 - 
 (y1^7*y2^7*y3^13*yl4^4*yl6)/48 - (y1^8*y2^7*y3^13*yl4^4*yl6)/48 - 
 (y1^9*y2^7*y3^13*yl4^4*yl6)/48 - (y1^10*y2^7*y3^13*yl4^4*yl6)/48 - 
 (y1^11*y2^7*y3^13*yl4^4*yl6)/48 - (y1^12*y2^7*y3^13*yl4^4*yl6)/48 - 
 (y1^13*y2^7*y3^13*yl4^4*yl6)/48 - (y1^14*y2^7*y3^13*yl4^4*yl6)/48 + 
 (5*y1*y2^8*y3^13*yl4^4*yl6)/336 - (y1^2*y2^8*y3^13*yl4^4*yl6)/84 - 
 (y1^3*y2^8*y3^13*yl4^4*yl6)/84 - (y1^4*y2^8*y3^13*yl4^4*yl6)/84 - 
 (y1^5*y2^8*y3^13*yl4^4*yl6)/84 - (y1^6*y2^8*y3^13*yl4^4*yl6)/84 - 
 (y1^7*y2^8*y3^13*yl4^4*yl6)/84 - (y1^8*y2^8*y3^13*yl4^4*yl6)/84 - 
 (y1^9*y2^8*y3^13*yl4^4*yl6)/84 - (y1^10*y2^8*y3^13*yl4^4*yl6)/84 - 
 (y1^11*y2^8*y3^13*yl4^4*yl6)/84 - (y1^12*y2^8*y3^13*yl4^4*yl6)/84 - 
 (y1^13*y2^8*y3^13*yl4^4*yl6)/84 - (y1^14*y2^8*y3^13*yl4^4*yl6)/84 + 
 (3*y1*y2^9*y3^13*yl4^4*yl6)/128 - (y1^2*y2^9*y3^13*yl4^4*yl6)/128 - 
 (y1^3*y2^9*y3^13*yl4^4*yl6)/128 - (y1^4*y2^9*y3^13*yl4^4*yl6)/128 - 
 (y1^5*y2^9*y3^13*yl4^4*yl6)/128 - (y1^6*y2^9*y3^13*yl4^4*yl6)/128 - 
 (y1^7*y2^9*y3^13*yl4^4*yl6)/128 - (y1^8*y2^9*y3^13*yl4^4*yl6)/128 - 
 (y1^9*y2^9*y3^13*yl4^4*yl6)/128 - (y1^10*y2^9*y3^13*yl4^4*yl6)/128 - 
 (y1^11*y2^9*y3^13*yl4^4*yl6)/128 - (y1^12*y2^9*y3^13*yl4^4*yl6)/128 - 
 (y1^13*y2^9*y3^13*yl4^4*yl6)/128 - (y1^14*y2^9*y3^13*yl4^4*yl6)/128 + 
 (7*y1*y2^10*y3^13*yl4^4*yl6)/240 - (y1^2*y2^10*y3^13*yl4^4*yl6)/180 - 
 (y1^3*y2^10*y3^13*yl4^4*yl6)/180 - (y1^4*y2^10*y3^13*yl4^4*yl6)/180 - 
 (y1^5*y2^10*y3^13*yl4^4*yl6)/180 - (y1^6*y2^10*y3^13*yl4^4*yl6)/180 - 
 (y1^7*y2^10*y3^13*yl4^4*yl6)/180 - (y1^8*y2^10*y3^13*yl4^4*yl6)/180 - 
 (y1^9*y2^10*y3^13*yl4^4*yl6)/180 - (y1^10*y2^10*y3^13*yl4^4*yl6)/180 - 
 (y1^11*y2^10*y3^13*yl4^4*yl6)/180 - (y1^12*y2^10*y3^13*yl4^4*yl6)/180 - 
 (y1^13*y2^10*y3^13*yl4^4*yl6)/180 - (y1^14*y2^10*y3^13*yl4^4*yl6)/180 + 
 (y1*y2^11*y3^13*yl4^4*yl6)/30 - (y1^2*y2^11*y3^13*yl4^4*yl6)/240 - 
 (y1^3*y2^11*y3^13*yl4^4*yl6)/240 - (y1^4*y2^11*y3^13*yl4^4*yl6)/240 - 
 (y1^5*y2^11*y3^13*yl4^4*yl6)/240 - (y1^6*y2^11*y3^13*yl4^4*yl6)/240 - 
 (y1^7*y2^11*y3^13*yl4^4*yl6)/240 - (y1^8*y2^11*y3^13*yl4^4*yl6)/240 - 
 (y1^9*y2^11*y3^13*yl4^4*yl6)/240 - (y1^10*y2^11*y3^13*yl4^4*yl6)/240 - 
 (y1^11*y2^11*y3^13*yl4^4*yl6)/240 - (y1^12*y2^11*y3^13*yl4^4*yl6)/240 - 
 (y1^13*y2^11*y3^13*yl4^4*yl6)/240 - (y1^14*y2^11*y3^13*yl4^4*yl6)/240 + 
 (45*y1*y2^12*y3^13*yl4^4*yl6)/1232 - (y1^2*y2^12*y3^13*yl4^4*yl6)/308 - 
 (y1^3*y2^12*y3^13*yl4^4*yl6)/308 - (y1^4*y2^12*y3^13*yl4^4*yl6)/308 - 
 (y1^5*y2^12*y3^13*yl4^4*yl6)/308 - (y1^6*y2^12*y3^13*yl4^4*yl6)/308 - 
 (y1^7*y2^12*y3^13*yl4^4*yl6)/308 - (y1^8*y2^12*y3^13*yl4^4*yl6)/308 - 
 (y1^9*y2^12*y3^13*yl4^4*yl6)/308 - (y1^10*y2^12*y3^13*yl4^4*yl6)/308 - 
 (y1^11*y2^12*y3^13*yl4^4*yl6)/308 - (y1^12*y2^12*y3^13*yl4^4*yl6)/308 - 
 (y1^13*y2^12*y3^13*yl4^4*yl6)/308 - (y1^14*y2^12*y3^13*yl4^4*yl6)/308 + 
 (5*y1*y2^13*y3^13*yl4^4*yl6)/128 - (y1^2*y2^13*y3^13*yl4^4*yl6)/384 - 
 (y1^3*y2^13*y3^13*yl4^4*yl6)/384 - (y1^4*y2^13*y3^13*yl4^4*yl6)/384 - 
 (y1^5*y2^13*y3^13*yl4^4*yl6)/384 - (y1^6*y2^13*y3^13*yl4^4*yl6)/384 - 
 (y1^7*y2^13*y3^13*yl4^4*yl6)/384 - (y1^8*y2^13*y3^13*yl4^4*yl6)/384 - 
 (y1^9*y2^13*y3^13*yl4^4*yl6)/384 - (y1^10*y2^13*y3^13*yl4^4*yl6)/384 - 
 (y1^11*y2^13*y3^13*yl4^4*yl6)/384 - (y1^12*y2^13*y3^13*yl4^4*yl6)/384 - 
 (y1^13*y2^13*y3^13*yl4^4*yl6)/384 - (y1^14*y2^13*y3^13*yl4^4*yl6)/384 + 
 (77*y1*y2^14*y3^13*yl4^4*yl6)/1872 - (y1^2*y2^14*y3^13*yl4^4*yl6)/468 - 
 (y1^3*y2^14*y3^13*yl4^4*yl6)/468 - (y1^4*y2^14*y3^13*yl4^4*yl6)/468 - 
 (y1^5*y2^14*y3^13*yl4^4*yl6)/468 - (y1^6*y2^14*y3^13*yl4^4*yl6)/468 - 
 (y1^7*y2^14*y3^13*yl4^4*yl6)/468 - (y1^8*y2^14*y3^13*yl4^4*yl6)/468 - 
 (y1^9*y2^14*y3^13*yl4^4*yl6)/468 - (y1^10*y2^14*y3^13*yl4^4*yl6)/468 - 
 (y1^11*y2^14*y3^13*yl4^4*yl6)/468 - (y1^12*y2^14*y3^13*yl4^4*yl6)/468 - 
 (y1^13*y2^14*y3^13*yl4^4*yl6)/468 - (y1^14*y2^14*y3^13*yl4^4*yl6)/468 + 
 (2076629*y1*y2^5*y3^14*yl4^4*yl6)/5765760 + 
 (1716269*y1^2*y2^5*y3^14*yl4^4*yl6)/5765760 + 
 (1716269*y1^3*y2^5*y3^14*yl4^4*yl6)/5765760 + 
 (1716269*y1^4*y2^5*y3^14*yl4^4*yl6)/5765760 + 
 (1716269*y1^5*y2^5*y3^14*yl4^4*yl6)/5765760 + 
 (1716269*y1^6*y2^5*y3^14*yl4^4*yl6)/5765760 + 
 (1716269*y1^7*y2^5*y3^14*yl4^4*yl6)/5765760 + 
 (1716269*y1^8*y2^5*y3^14*yl4^4*yl6)/5765760 + 
 (1716269*y1^9*y2^5*y3^14*yl4^4*yl6)/5765760 + 
 (1716269*y1^10*y2^5*y3^14*yl4^4*yl6)/5765760 + 
 (1716269*y1^11*y2^5*y3^14*yl4^4*yl6)/5765760 + 
 (1716269*y1^12*y2^5*y3^14*yl4^4*yl6)/5765760 + 
 (1716269*y1^13*y2^5*y3^14*yl4^4*yl6)/5765760 + 
 (1716269*y1^14*y2^5*y3^14*yl4^4*yl6)/5765760 - 
 (3*y1*y2^6*y3^14*yl4^4*yl6)/80 - (y1^2*y2^6*y3^14*yl4^4*yl6)/20 - 
 (y1^3*y2^6*y3^14*yl4^4*yl6)/20 - (y1^4*y2^6*y3^14*yl4^4*yl6)/20 - 
 (y1^5*y2^6*y3^14*yl4^4*yl6)/20 - (y1^6*y2^6*y3^14*yl4^4*yl6)/20 - 
 (y1^7*y2^6*y3^14*yl4^4*yl6)/20 - (y1^8*y2^6*y3^14*yl4^4*yl6)/20 - 
 (y1^9*y2^6*y3^14*yl4^4*yl6)/20 - (y1^10*y2^6*y3^14*yl4^4*yl6)/20 - 
 (y1^11*y2^6*y3^14*yl4^4*yl6)/20 - (y1^12*y2^6*y3^14*yl4^4*yl6)/20 - 
 (y1^13*y2^6*y3^14*yl4^4*yl6)/20 - (y1^14*y2^6*y3^14*yl4^4*yl6)/20 - 
 (y1^2*y2^7*y3^14*yl4^4*yl6)/48 - (y1^3*y2^7*y3^14*yl4^4*yl6)/48 - 
 (y1^4*y2^7*y3^14*yl4^4*yl6)/48 - (y1^5*y2^7*y3^14*yl4^4*yl6)/48 - 
 (y1^6*y2^7*y3^14*yl4^4*yl6)/48 - (y1^7*y2^7*y3^14*yl4^4*yl6)/48 - 
 (y1^8*y2^7*y3^14*yl4^4*yl6)/48 - (y1^9*y2^7*y3^14*yl4^4*yl6)/48 - 
 (y1^10*y2^7*y3^14*yl4^4*yl6)/48 - (y1^11*y2^7*y3^14*yl4^4*yl6)/48 - 
 (y1^12*y2^7*y3^14*yl4^4*yl6)/48 - (y1^13*y2^7*y3^14*yl4^4*yl6)/48 - 
 (y1^14*y2^7*y3^14*yl4^4*yl6)/48 + (5*y1*y2^8*y3^14*yl4^4*yl6)/336 - 
 (y1^2*y2^8*y3^14*yl4^4*yl6)/84 - (y1^3*y2^8*y3^14*yl4^4*yl6)/84 - 
 (y1^4*y2^8*y3^14*yl4^4*yl6)/84 - (y1^5*y2^8*y3^14*yl4^4*yl6)/84 - 
 (y1^6*y2^8*y3^14*yl4^4*yl6)/84 - (y1^7*y2^8*y3^14*yl4^4*yl6)/84 - 
 (y1^8*y2^8*y3^14*yl4^4*yl6)/84 - (y1^9*y2^8*y3^14*yl4^4*yl6)/84 - 
 (y1^10*y2^8*y3^14*yl4^4*yl6)/84 - (y1^11*y2^8*y3^14*yl4^4*yl6)/84 - 
 (y1^12*y2^8*y3^14*yl4^4*yl6)/84 - (y1^13*y2^8*y3^14*yl4^4*yl6)/84 - 
 (y1^14*y2^8*y3^14*yl4^4*yl6)/84 + (3*y1*y2^9*y3^14*yl4^4*yl6)/128 - 
 (y1^2*y2^9*y3^14*yl4^4*yl6)/128 - (y1^3*y2^9*y3^14*yl4^4*yl6)/128 - 
 (y1^4*y2^9*y3^14*yl4^4*yl6)/128 - (y1^5*y2^9*y3^14*yl4^4*yl6)/128 - 
 (y1^6*y2^9*y3^14*yl4^4*yl6)/128 - (y1^7*y2^9*y3^14*yl4^4*yl6)/128 - 
 (y1^8*y2^9*y3^14*yl4^4*yl6)/128 - (y1^9*y2^9*y3^14*yl4^4*yl6)/128 - 
 (y1^10*y2^9*y3^14*yl4^4*yl6)/128 - (y1^11*y2^9*y3^14*yl4^4*yl6)/128 - 
 (y1^12*y2^9*y3^14*yl4^4*yl6)/128 - (y1^13*y2^9*y3^14*yl4^4*yl6)/128 - 
 (y1^14*y2^9*y3^14*yl4^4*yl6)/128 + (7*y1*y2^10*y3^14*yl4^4*yl6)/240 - 
 (y1^2*y2^10*y3^14*yl4^4*yl6)/180 - (y1^3*y2^10*y3^14*yl4^4*yl6)/180 - 
 (y1^4*y2^10*y3^14*yl4^4*yl6)/180 - (y1^5*y2^10*y3^14*yl4^4*yl6)/180 - 
 (y1^6*y2^10*y3^14*yl4^4*yl6)/180 - (y1^7*y2^10*y3^14*yl4^4*yl6)/180 - 
 (y1^8*y2^10*y3^14*yl4^4*yl6)/180 - (y1^9*y2^10*y3^14*yl4^4*yl6)/180 - 
 (y1^10*y2^10*y3^14*yl4^4*yl6)/180 - (y1^11*y2^10*y3^14*yl4^4*yl6)/180 - 
 (y1^12*y2^10*y3^14*yl4^4*yl6)/180 - (y1^13*y2^10*y3^14*yl4^4*yl6)/180 - 
 (y1^14*y2^10*y3^14*yl4^4*yl6)/180 + (y1*y2^11*y3^14*yl4^4*yl6)/30 - 
 (y1^2*y2^11*y3^14*yl4^4*yl6)/240 - (y1^3*y2^11*y3^14*yl4^4*yl6)/240 - 
 (y1^4*y2^11*y3^14*yl4^4*yl6)/240 - (y1^5*y2^11*y3^14*yl4^4*yl6)/240 - 
 (y1^6*y2^11*y3^14*yl4^4*yl6)/240 - (y1^7*y2^11*y3^14*yl4^4*yl6)/240 - 
 (y1^8*y2^11*y3^14*yl4^4*yl6)/240 - (y1^9*y2^11*y3^14*yl4^4*yl6)/240 - 
 (y1^10*y2^11*y3^14*yl4^4*yl6)/240 - (y1^11*y2^11*y3^14*yl4^4*yl6)/240 - 
 (y1^12*y2^11*y3^14*yl4^4*yl6)/240 - (y1^13*y2^11*y3^14*yl4^4*yl6)/240 - 
 (y1^14*y2^11*y3^14*yl4^4*yl6)/240 + (45*y1*y2^12*y3^14*yl4^4*yl6)/1232 - 
 (y1^2*y2^12*y3^14*yl4^4*yl6)/308 - (y1^3*y2^12*y3^14*yl4^4*yl6)/308 - 
 (y1^4*y2^12*y3^14*yl4^4*yl6)/308 - (y1^5*y2^12*y3^14*yl4^4*yl6)/308 - 
 (y1^6*y2^12*y3^14*yl4^4*yl6)/308 - (y1^7*y2^12*y3^14*yl4^4*yl6)/308 - 
 (y1^8*y2^12*y3^14*yl4^4*yl6)/308 - (y1^9*y2^12*y3^14*yl4^4*yl6)/308 - 
 (y1^10*y2^12*y3^14*yl4^4*yl6)/308 - (y1^11*y2^12*y3^14*yl4^4*yl6)/308 - 
 (y1^12*y2^12*y3^14*yl4^4*yl6)/308 - (y1^13*y2^12*y3^14*yl4^4*yl6)/308 - 
 (y1^14*y2^12*y3^14*yl4^4*yl6)/308 + (5*y1*y2^13*y3^14*yl4^4*yl6)/128 - 
 (y1^2*y2^13*y3^14*yl4^4*yl6)/384 - (y1^3*y2^13*y3^14*yl4^4*yl6)/384 - 
 (y1^4*y2^13*y3^14*yl4^4*yl6)/384 - (y1^5*y2^13*y3^14*yl4^4*yl6)/384 - 
 (y1^6*y2^13*y3^14*yl4^4*yl6)/384 - (y1^7*y2^13*y3^14*yl4^4*yl6)/384 - 
 (y1^8*y2^13*y3^14*yl4^4*yl6)/384 - (y1^9*y2^13*y3^14*yl4^4*yl6)/384 - 
 (y1^10*y2^13*y3^14*yl4^4*yl6)/384 - (y1^11*y2^13*y3^14*yl4^4*yl6)/384 - 
 (y1^12*y2^13*y3^14*yl4^4*yl6)/384 - (y1^13*y2^13*y3^14*yl4^4*yl6)/384 - 
 (y1^14*y2^13*y3^14*yl4^4*yl6)/384 + (77*y1*y2^14*y3^14*yl4^4*yl6)/1872 - 
 (y1^2*y2^14*y3^14*yl4^4*yl6)/468 - (y1^3*y2^14*y3^14*yl4^4*yl6)/468 - 
 (y1^4*y2^14*y3^14*yl4^4*yl6)/468 - (y1^5*y2^14*y3^14*yl4^4*yl6)/468 - 
 (y1^6*y2^14*y3^14*yl4^4*yl6)/468 - (y1^7*y2^14*y3^14*yl4^4*yl6)/468 - 
 (y1^8*y2^14*y3^14*yl4^4*yl6)/468 - (y1^9*y2^14*y3^14*yl4^4*yl6)/468 - 
 (y1^10*y2^14*y3^14*yl4^4*yl6)/468 - (y1^11*y2^14*y3^14*yl4^4*yl6)/468 - 
 (y1^12*y2^14*y3^14*yl4^4*yl6)/468 - (y1^13*y2^14*y3^14*yl4^4*yl6)/468 - 
 (y1^14*y2^14*y3^14*yl4^4*yl6)/468 + (167*y1*y2^6*y3^5*yl4^5*yl6)/600 + 
 (107*y1^2*y2^6*y3^5*yl4^5*yl6)/600 + (23*y1^3*y2^6*y3^5*yl4^5*yl6)/150 + 
 (41*y1^4*y2^6*y3^5*yl4^5*yl6)/300 + (149*y1^5*y2^6*y3^5*yl4^5*yl6)/1200 + 
 (137*y1^6*y2^6*y3^5*yl4^5*yl6)/1200 + (127*y1^7*y2^6*y3^5*yl4^5*yl6)/1200 + 
 (829*y1^8*y2^6*y3^5*yl4^5*yl6)/8400 + (1553*y1^9*y2^6*y3^5*yl4^5*yl6)/
  16800 + (4379*y1^10*y2^6*y3^5*yl4^5*yl6)/50400 + 
 (4127*y1^11*y2^6*y3^5*yl4^5*yl6)/50400 + (42877*y1^12*y2^6*y3^5*yl4^5*yl6)/
  554400 + (40567*y1^13*y2^6*y3^5*yl4^5*yl6)/554400 + 
 (499651*y1^14*y2^6*y3^5*yl4^5*yl6)/7207200 - (3*y1*y2^7*y3^5*yl4^5*yl6)/40 - 
 (y1^2*y2^7*y3^5*yl4^5*yl6)/12 - (y1^3*y2^7*y3^5*yl4^5*yl6)/12 - 
 (y1^4*y2^7*y3^5*yl4^5*yl6)/12 - (y1^5*y2^7*y3^5*yl4^5*yl6)/12 - 
 (y1^6*y2^7*y3^5*yl4^5*yl6)/12 - (y1^7*y2^7*y3^5*yl4^5*yl6)/12 - 
 (y1^8*y2^7*y3^5*yl4^5*yl6)/12 - (y1^9*y2^7*y3^5*yl4^5*yl6)/12 - 
 (y1^10*y2^7*y3^5*yl4^5*yl6)/12 - (y1^11*y2^7*y3^5*yl4^5*yl6)/12 - 
 (y1^12*y2^7*y3^5*yl4^5*yl6)/12 - (y1^13*y2^7*y3^5*yl4^5*yl6)/12 - 
 (y1^14*y2^7*y3^5*yl4^5*yl6)/12 - (3*y1*y2^8*y3^5*yl4^5*yl6)/140 - 
 (y1^2*y2^8*y3^5*yl4^5*yl6)/28 - (y1^3*y2^8*y3^5*yl4^5*yl6)/28 - 
 (y1^4*y2^8*y3^5*yl4^5*yl6)/28 - (y1^5*y2^8*y3^5*yl4^5*yl6)/28 - 
 (y1^6*y2^8*y3^5*yl4^5*yl6)/28 - (y1^7*y2^8*y3^5*yl4^5*yl6)/28 - 
 (y1^8*y2^8*y3^5*yl4^5*yl6)/28 - (y1^9*y2^8*y3^5*yl4^5*yl6)/28 - 
 (y1^10*y2^8*y3^5*yl4^5*yl6)/28 - (y1^11*y2^8*y3^5*yl4^5*yl6)/28 - 
 (y1^12*y2^8*y3^5*yl4^5*yl6)/28 - (y1^13*y2^8*y3^5*yl4^5*yl6)/28 - 
 (y1^14*y2^8*y3^5*yl4^5*yl6)/28 - (y1*y2^9*y3^5*yl4^5*yl6)/480 - 
 (y1^2*y2^9*y3^5*yl4^5*yl6)/48 - (y1^3*y2^9*y3^5*yl4^5*yl6)/48 - 
 (y1^4*y2^9*y3^5*yl4^5*yl6)/48 - (y1^5*y2^9*y3^5*yl4^5*yl6)/48 - 
 (y1^6*y2^9*y3^5*yl4^5*yl6)/48 - (y1^7*y2^9*y3^5*yl4^5*yl6)/48 - 
 (y1^8*y2^9*y3^5*yl4^5*yl6)/48 - (y1^9*y2^9*y3^5*yl4^5*yl6)/48 - 
 (y1^10*y2^9*y3^5*yl4^5*yl6)/48 - (y1^11*y2^9*y3^5*yl4^5*yl6)/48 - 
 (y1^12*y2^9*y3^5*yl4^5*yl6)/48 - (y1^13*y2^9*y3^5*yl4^5*yl6)/48 - 
 (y1^14*y2^9*y3^5*yl4^5*yl6)/48 + (y1*y2^10*y3^5*yl4^5*yl6)/120 - 
 (y1^2*y2^10*y3^5*yl4^5*yl6)/72 - (y1^3*y2^10*y3^5*yl4^5*yl6)/72 - 
 (y1^4*y2^10*y3^5*yl4^5*yl6)/72 - (y1^5*y2^10*y3^5*yl4^5*yl6)/72 - 
 (y1^6*y2^10*y3^5*yl4^5*yl6)/72 - (y1^7*y2^10*y3^5*yl4^5*yl6)/72 - 
 (y1^8*y2^10*y3^5*yl4^5*yl6)/72 - (y1^9*y2^10*y3^5*yl4^5*yl6)/72 - 
 (y1^10*y2^10*y3^5*yl4^5*yl6)/72 - (y1^11*y2^10*y3^5*yl4^5*yl6)/72 - 
 (y1^12*y2^10*y3^5*yl4^5*yl6)/72 - (y1^13*y2^10*y3^5*yl4^5*yl6)/72 - 
 (y1^14*y2^10*y3^5*yl4^5*yl6)/72 + (3*y1*y2^11*y3^5*yl4^5*yl6)/200 - 
 (y1^2*y2^11*y3^5*yl4^5*yl6)/100 - (y1^3*y2^11*y3^5*yl4^5*yl6)/100 - 
 (y1^4*y2^11*y3^5*yl4^5*yl6)/100 - (y1^5*y2^11*y3^5*yl4^5*yl6)/100 - 
 (y1^6*y2^11*y3^5*yl4^5*yl6)/100 - (y1^7*y2^11*y3^5*yl4^5*yl6)/100 - 
 (y1^8*y2^11*y3^5*yl4^5*yl6)/100 - (y1^9*y2^11*y3^5*yl4^5*yl6)/100 - 
 (y1^10*y2^11*y3^5*yl4^5*yl6)/100 - (y1^11*y2^11*y3^5*yl4^5*yl6)/100 - 
 (y1^12*y2^11*y3^5*yl4^5*yl6)/100 - (y1^13*y2^11*y3^5*yl4^5*yl6)/100 - 
 (y1^14*y2^11*y3^5*yl4^5*yl6)/100 + (13*y1*y2^12*y3^5*yl4^5*yl6)/660 - 
 (y1^2*y2^12*y3^5*yl4^5*yl6)/132 - (y1^3*y2^12*y3^5*yl4^5*yl6)/132 - 
 (y1^4*y2^12*y3^5*yl4^5*yl6)/132 - (y1^5*y2^12*y3^5*yl4^5*yl6)/132 - 
 (y1^6*y2^12*y3^5*yl4^5*yl6)/132 - (y1^7*y2^12*y3^5*yl4^5*yl6)/132 - 
 (y1^8*y2^12*y3^5*yl4^5*yl6)/132 - (y1^9*y2^12*y3^5*yl4^5*yl6)/132 - 
 (y1^10*y2^12*y3^5*yl4^5*yl6)/132 - (y1^11*y2^12*y3^5*yl4^5*yl6)/132 - 
 (y1^12*y2^12*y3^5*yl4^5*yl6)/132 - (y1^13*y2^12*y3^5*yl4^5*yl6)/132 - 
 (y1^14*y2^12*y3^5*yl4^5*yl6)/132 + (13*y1*y2^13*y3^5*yl4^5*yl6)/560 - 
 (y1^2*y2^13*y3^5*yl4^5*yl6)/168 - (y1^3*y2^13*y3^5*yl4^5*yl6)/168 - 
 (y1^4*y2^13*y3^5*yl4^5*yl6)/168 - (y1^5*y2^13*y3^5*yl4^5*yl6)/168 - 
 (y1^6*y2^13*y3^5*yl4^5*yl6)/168 - (y1^7*y2^13*y3^5*yl4^5*yl6)/168 - 
 (y1^8*y2^13*y3^5*yl4^5*yl6)/168 - (y1^9*y2^13*y3^5*yl4^5*yl6)/168 - 
 (y1^10*y2^13*y3^5*yl4^5*yl6)/168 - (y1^11*y2^13*y3^5*yl4^5*yl6)/168 - 
 (y1^12*y2^13*y3^5*yl4^5*yl6)/168 - (y1^13*y2^13*y3^5*yl4^5*yl6)/168 - 
 (y1^14*y2^13*y3^5*yl4^5*yl6)/168 + (27*y1*y2^14*y3^5*yl4^5*yl6)/1040 - 
 (y1^2*y2^14*y3^5*yl4^5*yl6)/208 - (y1^3*y2^14*y3^5*yl4^5*yl6)/208 - 
 (y1^4*y2^14*y3^5*yl4^5*yl6)/208 - (y1^5*y2^14*y3^5*yl4^5*yl6)/208 - 
 (y1^6*y2^14*y3^5*yl4^5*yl6)/208 - (y1^7*y2^14*y3^5*yl4^5*yl6)/208 - 
 (y1^8*y2^14*y3^5*yl4^5*yl6)/208 - (y1^9*y2^14*y3^5*yl4^5*yl6)/208 - 
 (y1^10*y2^14*y3^5*yl4^5*yl6)/208 - (y1^11*y2^14*y3^5*yl4^5*yl6)/208 - 
 (y1^12*y2^14*y3^5*yl4^5*yl6)/208 - (y1^13*y2^14*y3^5*yl4^5*yl6)/208 - 
 (y1^14*y2^14*y3^5*yl4^5*yl6)/208 + (257*y1*y2^6*y3^6*yl4^5*yl6)/1200 + 
 (197*y1^2*y2^6*y3^6*yl4^5*yl6)/1200 + (197*y1^3*y2^6*y3^6*yl4^5*yl6)/1200 + 
 (197*y1^4*y2^6*y3^6*yl4^5*yl6)/1200 + (197*y1^5*y2^6*y3^6*yl4^5*yl6)/1200 + 
 (197*y1^6*y2^6*y3^6*yl4^5*yl6)/1200 + (197*y1^7*y2^6*y3^6*yl4^5*yl6)/1200 + 
 (197*y1^8*y2^6*y3^6*yl4^5*yl6)/1200 + (197*y1^9*y2^6*y3^6*yl4^5*yl6)/1200 + 
 (197*y1^10*y2^6*y3^6*yl4^5*yl6)/1200 + (197*y1^11*y2^6*y3^6*yl4^5*yl6)/
  1200 + (197*y1^12*y2^6*y3^6*yl4^5*yl6)/1200 + 
 (197*y1^13*y2^6*y3^6*yl4^5*yl6)/1200 + (197*y1^14*y2^6*y3^6*yl4^5*yl6)/
  1200 - (y1*y2^7*y3^6*yl4^5*yl6)/30 - (y1^2*y2^7*y3^6*yl4^5*yl6)/24 - 
 (y1^3*y2^7*y3^6*yl4^5*yl6)/24 - (y1^4*y2^7*y3^6*yl4^5*yl6)/24 - 
 (y1^5*y2^7*y3^6*yl4^5*yl6)/24 - (y1^6*y2^7*y3^6*yl4^5*yl6)/24 - 
 (y1^7*y2^7*y3^6*yl4^5*yl6)/24 - (y1^8*y2^7*y3^6*yl4^5*yl6)/24 - 
 (y1^9*y2^7*y3^6*yl4^5*yl6)/24 - (y1^10*y2^7*y3^6*yl4^5*yl6)/24 - 
 (y1^11*y2^7*y3^6*yl4^5*yl6)/24 - (y1^12*y2^7*y3^6*yl4^5*yl6)/24 - 
 (y1^13*y2^7*y3^6*yl4^5*yl6)/24 - (y1^14*y2^7*y3^6*yl4^5*yl6)/24 - 
 (y1*y2^8*y3^6*yl4^5*yl6)/280 - (y1^2*y2^8*y3^6*yl4^5*yl6)/56 - 
 (y1^3*y2^8*y3^6*yl4^5*yl6)/56 - (y1^4*y2^8*y3^6*yl4^5*yl6)/56 - 
 (y1^5*y2^8*y3^6*yl4^5*yl6)/56 - (y1^6*y2^8*y3^6*yl4^5*yl6)/56 - 
 (y1^7*y2^8*y3^6*yl4^5*yl6)/56 - (y1^8*y2^8*y3^6*yl4^5*yl6)/56 - 
 (y1^9*y2^8*y3^6*yl4^5*yl6)/56 - (y1^10*y2^8*y3^6*yl4^5*yl6)/56 - 
 (y1^11*y2^8*y3^6*yl4^5*yl6)/56 - (y1^12*y2^8*y3^6*yl4^5*yl6)/56 - 
 (y1^13*y2^8*y3^6*yl4^5*yl6)/56 - (y1^14*y2^8*y3^6*yl4^5*yl6)/56 + 
 (y1*y2^9*y3^6*yl4^5*yl6)/120 - (y1^2*y2^9*y3^6*yl4^5*yl6)/96 - 
 (y1^3*y2^9*y3^6*yl4^5*yl6)/96 - (y1^4*y2^9*y3^6*yl4^5*yl6)/96 - 
 (y1^5*y2^9*y3^6*yl4^5*yl6)/96 - (y1^6*y2^9*y3^6*yl4^5*yl6)/96 - 
 (y1^7*y2^9*y3^6*yl4^5*yl6)/96 - (y1^8*y2^9*y3^6*yl4^5*yl6)/96 - 
 (y1^9*y2^9*y3^6*yl4^5*yl6)/96 - (y1^10*y2^9*y3^6*yl4^5*yl6)/96 - 
 (y1^11*y2^9*y3^6*yl4^5*yl6)/96 - (y1^12*y2^9*y3^6*yl4^5*yl6)/96 - 
 (y1^13*y2^9*y3^6*yl4^5*yl6)/96 - (y1^14*y2^9*y3^6*yl4^5*yl6)/96 + 
 (11*y1*y2^10*y3^6*yl4^5*yl6)/720 - (y1^2*y2^10*y3^6*yl4^5*yl6)/144 - 
 (y1^3*y2^10*y3^6*yl4^5*yl6)/144 - (y1^4*y2^10*y3^6*yl4^5*yl6)/144 - 
 (y1^5*y2^10*y3^6*yl4^5*yl6)/144 - (y1^6*y2^10*y3^6*yl4^5*yl6)/144 - 
 (y1^7*y2^10*y3^6*yl4^5*yl6)/144 - (y1^8*y2^10*y3^6*yl4^5*yl6)/144 - 
 (y1^9*y2^10*y3^6*yl4^5*yl6)/144 - (y1^10*y2^10*y3^6*yl4^5*yl6)/144 - 
 (y1^11*y2^10*y3^6*yl4^5*yl6)/144 - (y1^12*y2^10*y3^6*yl4^5*yl6)/144 - 
 (y1^13*y2^10*y3^6*yl4^5*yl6)/144 - (y1^14*y2^10*y3^6*yl4^5*yl6)/144 + 
 (y1*y2^11*y3^6*yl4^5*yl6)/50 - (y1^2*y2^11*y3^6*yl4^5*yl6)/200 - 
 (y1^3*y2^11*y3^6*yl4^5*yl6)/200 - (y1^4*y2^11*y3^6*yl4^5*yl6)/200 - 
 (y1^5*y2^11*y3^6*yl4^5*yl6)/200 - (y1^6*y2^11*y3^6*yl4^5*yl6)/200 - 
 (y1^7*y2^11*y3^6*yl4^5*yl6)/200 - (y1^8*y2^11*y3^6*yl4^5*yl6)/200 - 
 (y1^9*y2^11*y3^6*yl4^5*yl6)/200 - (y1^10*y2^11*y3^6*yl4^5*yl6)/200 - 
 (y1^11*y2^11*y3^6*yl4^5*yl6)/200 - (y1^12*y2^11*y3^6*yl4^5*yl6)/200 - 
 (y1^13*y2^11*y3^6*yl4^5*yl6)/200 - (y1^14*y2^11*y3^6*yl4^5*yl6)/200 + 
 (31*y1*y2^12*y3^6*yl4^5*yl6)/1320 - (y1^2*y2^12*y3^6*yl4^5*yl6)/264 - 
 (y1^3*y2^12*y3^6*yl4^5*yl6)/264 - (y1^4*y2^12*y3^6*yl4^5*yl6)/264 - 
 (y1^5*y2^12*y3^6*yl4^5*yl6)/264 - (y1^6*y2^12*y3^6*yl4^5*yl6)/264 - 
 (y1^7*y2^12*y3^6*yl4^5*yl6)/264 - (y1^8*y2^12*y3^6*yl4^5*yl6)/264 - 
 (y1^9*y2^12*y3^6*yl4^5*yl6)/264 - (y1^10*y2^12*y3^6*yl4^5*yl6)/264 - 
 (y1^11*y2^12*y3^6*yl4^5*yl6)/264 - (y1^12*y2^12*y3^6*yl4^5*yl6)/264 - 
 (y1^13*y2^12*y3^6*yl4^5*yl6)/264 - (y1^14*y2^12*y3^6*yl4^5*yl6)/264 + 
 (11*y1*y2^13*y3^6*yl4^5*yl6)/420 - (y1^2*y2^13*y3^6*yl4^5*yl6)/336 - 
 (y1^3*y2^13*y3^6*yl4^5*yl6)/336 - (y1^4*y2^13*y3^6*yl4^5*yl6)/336 - 
 (y1^5*y2^13*y3^6*yl4^5*yl6)/336 - (y1^6*y2^13*y3^6*yl4^5*yl6)/336 - 
 (y1^7*y2^13*y3^6*yl4^5*yl6)/336 - (y1^8*y2^13*y3^6*yl4^5*yl6)/336 - 
 (y1^9*y2^13*y3^6*yl4^5*yl6)/336 - (y1^10*y2^13*y3^6*yl4^5*yl6)/336 - 
 (y1^11*y2^13*y3^6*yl4^5*yl6)/336 - (y1^12*y2^13*y3^6*yl4^5*yl6)/336 - 
 (y1^13*y2^13*y3^6*yl4^5*yl6)/336 - (y1^14*y2^13*y3^6*yl4^5*yl6)/336 + 
 (59*y1*y2^14*y3^6*yl4^5*yl6)/2080 - (y1^2*y2^14*y3^6*yl4^5*yl6)/416 - 
 (y1^3*y2^14*y3^6*yl4^5*yl6)/416 - (y1^4*y2^14*y3^6*yl4^5*yl6)/416 - 
 (y1^5*y2^14*y3^6*yl4^5*yl6)/416 - (y1^6*y2^14*y3^6*yl4^5*yl6)/416 - 
 (y1^7*y2^14*y3^6*yl4^5*yl6)/416 - (y1^8*y2^14*y3^6*yl4^5*yl6)/416 - 
 (y1^9*y2^14*y3^6*yl4^5*yl6)/416 - (y1^10*y2^14*y3^6*yl4^5*yl6)/416 - 
 (y1^11*y2^14*y3^6*yl4^5*yl6)/416 - (y1^12*y2^14*y3^6*yl4^5*yl6)/416 - 
 (y1^13*y2^14*y3^6*yl4^5*yl6)/416 - (y1^14*y2^14*y3^6*yl4^5*yl6)/416 + 
 (277*y1*y2^6*y3^7*yl4^5*yl6)/1200 + (217*y1^2*y2^6*y3^7*yl4^5*yl6)/1200 + 
 (217*y1^3*y2^6*y3^7*yl4^5*yl6)/1200 + (217*y1^4*y2^6*y3^7*yl4^5*yl6)/1200 + 
 (217*y1^5*y2^6*y3^7*yl4^5*yl6)/1200 + (217*y1^6*y2^6*y3^7*yl4^5*yl6)/1200 + 
 (217*y1^7*y2^6*y3^7*yl4^5*yl6)/1200 + (217*y1^8*y2^6*y3^7*yl4^5*yl6)/1200 + 
 (217*y1^9*y2^6*y3^7*yl4^5*yl6)/1200 + (217*y1^10*y2^6*y3^7*yl4^5*yl6)/1200 + 
 (217*y1^11*y2^6*y3^7*yl4^5*yl6)/1200 + (217*y1^12*y2^6*y3^7*yl4^5*yl6)/
  1200 + (217*y1^13*y2^6*y3^7*yl4^5*yl6)/1200 + 
 (217*y1^14*y2^6*y3^7*yl4^5*yl6)/1200 - (y1*y2^7*y3^7*yl4^5*yl6)/30 - 
 (y1^2*y2^7*y3^7*yl4^5*yl6)/24 - (y1^3*y2^7*y3^7*yl4^5*yl6)/24 - 
 (y1^4*y2^7*y3^7*yl4^5*yl6)/24 - (y1^5*y2^7*y3^7*yl4^5*yl6)/24 - 
 (y1^6*y2^7*y3^7*yl4^5*yl6)/24 - (y1^7*y2^7*y3^7*yl4^5*yl6)/24 - 
 (y1^8*y2^7*y3^7*yl4^5*yl6)/24 - (y1^9*y2^7*y3^7*yl4^5*yl6)/24 - 
 (y1^10*y2^7*y3^7*yl4^5*yl6)/24 - (y1^11*y2^7*y3^7*yl4^5*yl6)/24 - 
 (y1^12*y2^7*y3^7*yl4^5*yl6)/24 - (y1^13*y2^7*y3^7*yl4^5*yl6)/24 - 
 (y1^14*y2^7*y3^7*yl4^5*yl6)/24 - (y1*y2^8*y3^7*yl4^5*yl6)/280 - 
 (y1^2*y2^8*y3^7*yl4^5*yl6)/56 - (y1^3*y2^8*y3^7*yl4^5*yl6)/56 - 
 (y1^4*y2^8*y3^7*yl4^5*yl6)/56 - (y1^5*y2^8*y3^7*yl4^5*yl6)/56 - 
 (y1^6*y2^8*y3^7*yl4^5*yl6)/56 - (y1^7*y2^8*y3^7*yl4^5*yl6)/56 - 
 (y1^8*y2^8*y3^7*yl4^5*yl6)/56 - (y1^9*y2^8*y3^7*yl4^5*yl6)/56 - 
 (y1^10*y2^8*y3^7*yl4^5*yl6)/56 - (y1^11*y2^8*y3^7*yl4^5*yl6)/56 - 
 (y1^12*y2^8*y3^7*yl4^5*yl6)/56 - (y1^13*y2^8*y3^7*yl4^5*yl6)/56 - 
 (y1^14*y2^8*y3^7*yl4^5*yl6)/56 + (y1*y2^9*y3^7*yl4^5*yl6)/120 - 
 (y1^2*y2^9*y3^7*yl4^5*yl6)/96 - (y1^3*y2^9*y3^7*yl4^5*yl6)/96 - 
 (y1^4*y2^9*y3^7*yl4^5*yl6)/96 - (y1^5*y2^9*y3^7*yl4^5*yl6)/96 - 
 (y1^6*y2^9*y3^7*yl4^5*yl6)/96 - (y1^7*y2^9*y3^7*yl4^5*yl6)/96 - 
 (y1^8*y2^9*y3^7*yl4^5*yl6)/96 - (y1^9*y2^9*y3^7*yl4^5*yl6)/96 - 
 (y1^10*y2^9*y3^7*yl4^5*yl6)/96 - (y1^11*y2^9*y3^7*yl4^5*yl6)/96 - 
 (y1^12*y2^9*y3^7*yl4^5*yl6)/96 - (y1^13*y2^9*y3^7*yl4^5*yl6)/96 - 
 (y1^14*y2^9*y3^7*yl4^5*yl6)/96 + (11*y1*y2^10*y3^7*yl4^5*yl6)/720 - 
 (y1^2*y2^10*y3^7*yl4^5*yl6)/144 - (y1^3*y2^10*y3^7*yl4^5*yl6)/144 - 
 (y1^4*y2^10*y3^7*yl4^5*yl6)/144 - (y1^5*y2^10*y3^7*yl4^5*yl6)/144 - 
 (y1^6*y2^10*y3^7*yl4^5*yl6)/144 - (y1^7*y2^10*y3^7*yl4^5*yl6)/144 - 
 (y1^8*y2^10*y3^7*yl4^5*yl6)/144 - (y1^9*y2^10*y3^7*yl4^5*yl6)/144 - 
 (y1^10*y2^10*y3^7*yl4^5*yl6)/144 - (y1^11*y2^10*y3^7*yl4^5*yl6)/144 - 
 (y1^12*y2^10*y3^7*yl4^5*yl6)/144 - (y1^13*y2^10*y3^7*yl4^5*yl6)/144 - 
 (y1^14*y2^10*y3^7*yl4^5*yl6)/144 + (y1*y2^11*y3^7*yl4^5*yl6)/50 - 
 (y1^2*y2^11*y3^7*yl4^5*yl6)/200 - (y1^3*y2^11*y3^7*yl4^5*yl6)/200 - 
 (y1^4*y2^11*y3^7*yl4^5*yl6)/200 - (y1^5*y2^11*y3^7*yl4^5*yl6)/200 - 
 (y1^6*y2^11*y3^7*yl4^5*yl6)/200 - (y1^7*y2^11*y3^7*yl4^5*yl6)/200 - 
 (y1^8*y2^11*y3^7*yl4^5*yl6)/200 - (y1^9*y2^11*y3^7*yl4^5*yl6)/200 - 
 (y1^10*y2^11*y3^7*yl4^5*yl6)/200 - (y1^11*y2^11*y3^7*yl4^5*yl6)/200 - 
 (y1^12*y2^11*y3^7*yl4^5*yl6)/200 - (y1^13*y2^11*y3^7*yl4^5*yl6)/200 - 
 (y1^14*y2^11*y3^7*yl4^5*yl6)/200 + (31*y1*y2^12*y3^7*yl4^5*yl6)/1320 - 
 (y1^2*y2^12*y3^7*yl4^5*yl6)/264 - (y1^3*y2^12*y3^7*yl4^5*yl6)/264 - 
 (y1^4*y2^12*y3^7*yl4^5*yl6)/264 - (y1^5*y2^12*y3^7*yl4^5*yl6)/264 - 
 (y1^6*y2^12*y3^7*yl4^5*yl6)/264 - (y1^7*y2^12*y3^7*yl4^5*yl6)/264 - 
 (y1^8*y2^12*y3^7*yl4^5*yl6)/264 - (y1^9*y2^12*y3^7*yl4^5*yl6)/264 - 
 (y1^10*y2^12*y3^7*yl4^5*yl6)/264 - (y1^11*y2^12*y3^7*yl4^5*yl6)/264 - 
 (y1^12*y2^12*y3^7*yl4^5*yl6)/264 - (y1^13*y2^12*y3^7*yl4^5*yl6)/264 - 
 (y1^14*y2^12*y3^7*yl4^5*yl6)/264 + (11*y1*y2^13*y3^7*yl4^5*yl6)/420 - 
 (y1^2*y2^13*y3^7*yl4^5*yl6)/336 - (y1^3*y2^13*y3^7*yl4^5*yl6)/336 - 
 (y1^4*y2^13*y3^7*yl4^5*yl6)/336 - (y1^5*y2^13*y3^7*yl4^5*yl6)/336 - 
 (y1^6*y2^13*y3^7*yl4^5*yl6)/336 - (y1^7*y2^13*y3^7*yl4^5*yl6)/336 - 
 (y1^8*y2^13*y3^7*yl4^5*yl6)/336 - (y1^9*y2^13*y3^7*yl4^5*yl6)/336 - 
 (y1^10*y2^13*y3^7*yl4^5*yl6)/336 - (y1^11*y2^13*y3^7*yl4^5*yl6)/336 - 
 (y1^12*y2^13*y3^7*yl4^5*yl6)/336 - (y1^13*y2^13*y3^7*yl4^5*yl6)/336 - 
 (y1^14*y2^13*y3^7*yl4^5*yl6)/336 + (59*y1*y2^14*y3^7*yl4^5*yl6)/2080 - 
 (y1^2*y2^14*y3^7*yl4^5*yl6)/416 - (y1^3*y2^14*y3^7*yl4^5*yl6)/416 - 
 (y1^4*y2^14*y3^7*yl4^5*yl6)/416 - (y1^5*y2^14*y3^7*yl4^5*yl6)/416 - 
 (y1^6*y2^14*y3^7*yl4^5*yl6)/416 - (y1^7*y2^14*y3^7*yl4^5*yl6)/416 - 
 (y1^8*y2^14*y3^7*yl4^5*yl6)/416 - (y1^9*y2^14*y3^7*yl4^5*yl6)/416 - 
 (y1^10*y2^14*y3^7*yl4^5*yl6)/416 - (y1^11*y2^14*y3^7*yl4^5*yl6)/416 - 
 (y1^12*y2^14*y3^7*yl4^5*yl6)/416 - (y1^13*y2^14*y3^7*yl4^5*yl6)/416 - 
 (y1^14*y2^14*y3^7*yl4^5*yl6)/416 + (2069*y1*y2^6*y3^8*yl4^5*yl6)/8400 + 
 (1649*y1^2*y2^6*y3^8*yl4^5*yl6)/8400 + (1649*y1^3*y2^6*y3^8*yl4^5*yl6)/
  8400 + (1649*y1^4*y2^6*y3^8*yl4^5*yl6)/8400 + 
 (1649*y1^5*y2^6*y3^8*yl4^5*yl6)/8400 + (1649*y1^6*y2^6*y3^8*yl4^5*yl6)/
  8400 + (1649*y1^7*y2^6*y3^8*yl4^5*yl6)/8400 + 
 (1649*y1^8*y2^6*y3^8*yl4^5*yl6)/8400 + (1649*y1^9*y2^6*y3^8*yl4^5*yl6)/
  8400 + (1649*y1^10*y2^6*y3^8*yl4^5*yl6)/8400 + 
 (1649*y1^11*y2^6*y3^8*yl4^5*yl6)/8400 + (1649*y1^12*y2^6*y3^8*yl4^5*yl6)/
  8400 + (1649*y1^13*y2^6*y3^8*yl4^5*yl6)/8400 + 
 (1649*y1^14*y2^6*y3^8*yl4^5*yl6)/8400 - (y1*y2^7*y3^8*yl4^5*yl6)/30 - 
 (y1^2*y2^7*y3^8*yl4^5*yl6)/24 - (y1^3*y2^7*y3^8*yl4^5*yl6)/24 - 
 (y1^4*y2^7*y3^8*yl4^5*yl6)/24 - (y1^5*y2^7*y3^8*yl4^5*yl6)/24 - 
 (y1^6*y2^7*y3^8*yl4^5*yl6)/24 - (y1^7*y2^7*y3^8*yl4^5*yl6)/24 - 
 (y1^8*y2^7*y3^8*yl4^5*yl6)/24 - (y1^9*y2^7*y3^8*yl4^5*yl6)/24 - 
 (y1^10*y2^7*y3^8*yl4^5*yl6)/24 - (y1^11*y2^7*y3^8*yl4^5*yl6)/24 - 
 (y1^12*y2^7*y3^8*yl4^5*yl6)/24 - (y1^13*y2^7*y3^8*yl4^5*yl6)/24 - 
 (y1^14*y2^7*y3^8*yl4^5*yl6)/24 - (y1*y2^8*y3^8*yl4^5*yl6)/280 - 
 (y1^2*y2^8*y3^8*yl4^5*yl6)/56 - (y1^3*y2^8*y3^8*yl4^5*yl6)/56 - 
 (y1^4*y2^8*y3^8*yl4^5*yl6)/56 - (y1^5*y2^8*y3^8*yl4^5*yl6)/56 - 
 (y1^6*y2^8*y3^8*yl4^5*yl6)/56 - (y1^7*y2^8*y3^8*yl4^5*yl6)/56 - 
 (y1^8*y2^8*y3^8*yl4^5*yl6)/56 - (y1^9*y2^8*y3^8*yl4^5*yl6)/56 - 
 (y1^10*y2^8*y3^8*yl4^5*yl6)/56 - (y1^11*y2^8*y3^8*yl4^5*yl6)/56 - 
 (y1^12*y2^8*y3^8*yl4^5*yl6)/56 - (y1^13*y2^8*y3^8*yl4^5*yl6)/56 - 
 (y1^14*y2^8*y3^8*yl4^5*yl6)/56 + (y1*y2^9*y3^8*yl4^5*yl6)/120 - 
 (y1^2*y2^9*y3^8*yl4^5*yl6)/96 - (y1^3*y2^9*y3^8*yl4^5*yl6)/96 - 
 (y1^4*y2^9*y3^8*yl4^5*yl6)/96 - (y1^5*y2^9*y3^8*yl4^5*yl6)/96 - 
 (y1^6*y2^9*y3^8*yl4^5*yl6)/96 - (y1^7*y2^9*y3^8*yl4^5*yl6)/96 - 
 (y1^8*y2^9*y3^8*yl4^5*yl6)/96 - (y1^9*y2^9*y3^8*yl4^5*yl6)/96 - 
 (y1^10*y2^9*y3^8*yl4^5*yl6)/96 - (y1^11*y2^9*y3^8*yl4^5*yl6)/96 - 
 (y1^12*y2^9*y3^8*yl4^5*yl6)/96 - (y1^13*y2^9*y3^8*yl4^5*yl6)/96 - 
 (y1^14*y2^9*y3^8*yl4^5*yl6)/96 + (11*y1*y2^10*y3^8*yl4^5*yl6)/720 - 
 (y1^2*y2^10*y3^8*yl4^5*yl6)/144 - (y1^3*y2^10*y3^8*yl4^5*yl6)/144 - 
 (y1^4*y2^10*y3^8*yl4^5*yl6)/144 - (y1^5*y2^10*y3^8*yl4^5*yl6)/144 - 
 (y1^6*y2^10*y3^8*yl4^5*yl6)/144 - (y1^7*y2^10*y3^8*yl4^5*yl6)/144 - 
 (y1^8*y2^10*y3^8*yl4^5*yl6)/144 - (y1^9*y2^10*y3^8*yl4^5*yl6)/144 - 
 (y1^10*y2^10*y3^8*yl4^5*yl6)/144 - (y1^11*y2^10*y3^8*yl4^5*yl6)/144 - 
 (y1^12*y2^10*y3^8*yl4^5*yl6)/144 - (y1^13*y2^10*y3^8*yl4^5*yl6)/144 - 
 (y1^14*y2^10*y3^8*yl4^5*yl6)/144 + (y1*y2^11*y3^8*yl4^5*yl6)/50 - 
 (y1^2*y2^11*y3^8*yl4^5*yl6)/200 - (y1^3*y2^11*y3^8*yl4^5*yl6)/200 - 
 (y1^4*y2^11*y3^8*yl4^5*yl6)/200 - (y1^5*y2^11*y3^8*yl4^5*yl6)/200 - 
 (y1^6*y2^11*y3^8*yl4^5*yl6)/200 - (y1^7*y2^11*y3^8*yl4^5*yl6)/200 - 
 (y1^8*y2^11*y3^8*yl4^5*yl6)/200 - (y1^9*y2^11*y3^8*yl4^5*yl6)/200 - 
 (y1^10*y2^11*y3^8*yl4^5*yl6)/200 - (y1^11*y2^11*y3^8*yl4^5*yl6)/200 - 
 (y1^12*y2^11*y3^8*yl4^5*yl6)/200 - (y1^13*y2^11*y3^8*yl4^5*yl6)/200 - 
 (y1^14*y2^11*y3^8*yl4^5*yl6)/200 + (31*y1*y2^12*y3^8*yl4^5*yl6)/1320 - 
 (y1^2*y2^12*y3^8*yl4^5*yl6)/264 - (y1^3*y2^12*y3^8*yl4^5*yl6)/264 - 
 (y1^4*y2^12*y3^8*yl4^5*yl6)/264 - (y1^5*y2^12*y3^8*yl4^5*yl6)/264 - 
 (y1^6*y2^12*y3^8*yl4^5*yl6)/264 - (y1^7*y2^12*y3^8*yl4^5*yl6)/264 - 
 (y1^8*y2^12*y3^8*yl4^5*yl6)/264 - (y1^9*y2^12*y3^8*yl4^5*yl6)/264 - 
 (y1^10*y2^12*y3^8*yl4^5*yl6)/264 - (y1^11*y2^12*y3^8*yl4^5*yl6)/264 - 
 (y1^12*y2^12*y3^8*yl4^5*yl6)/264 - (y1^13*y2^12*y3^8*yl4^5*yl6)/264 - 
 (y1^14*y2^12*y3^8*yl4^5*yl6)/264 + (11*y1*y2^13*y3^8*yl4^5*yl6)/420 - 
 (y1^2*y2^13*y3^8*yl4^5*yl6)/336 - (y1^3*y2^13*y3^8*yl4^5*yl6)/336 - 
 (y1^4*y2^13*y3^8*yl4^5*yl6)/336 - (y1^5*y2^13*y3^8*yl4^5*yl6)/336 - 
 (y1^6*y2^13*y3^8*yl4^5*yl6)/336 - (y1^7*y2^13*y3^8*yl4^5*yl6)/336 - 
 (y1^8*y2^13*y3^8*yl4^5*yl6)/336 - (y1^9*y2^13*y3^8*yl4^5*yl6)/336 - 
 (y1^10*y2^13*y3^8*yl4^5*yl6)/336 - (y1^11*y2^13*y3^8*yl4^5*yl6)/336 - 
 (y1^12*y2^13*y3^8*yl4^5*yl6)/336 - (y1^13*y2^13*y3^8*yl4^5*yl6)/336 - 
 (y1^14*y2^13*y3^8*yl4^5*yl6)/336 + (59*y1*y2^14*y3^8*yl4^5*yl6)/2080 - 
 (y1^2*y2^14*y3^8*yl4^5*yl6)/416 - (y1^3*y2^14*y3^8*yl4^5*yl6)/416 - 
 (y1^4*y2^14*y3^8*yl4^5*yl6)/416 - (y1^5*y2^14*y3^8*yl4^5*yl6)/416 - 
 (y1^6*y2^14*y3^8*yl4^5*yl6)/416 - (y1^7*y2^14*y3^8*yl4^5*yl6)/416 - 
 (y1^8*y2^14*y3^8*yl4^5*yl6)/416 - (y1^9*y2^14*y3^8*yl4^5*yl6)/416 - 
 (y1^10*y2^14*y3^8*yl4^5*yl6)/416 - (y1^11*y2^14*y3^8*yl4^5*yl6)/416 - 
 (y1^12*y2^14*y3^8*yl4^5*yl6)/416 - (y1^13*y2^14*y3^8*yl4^5*yl6)/416 - 
 (y1^14*y2^14*y3^8*yl4^5*yl6)/416 + (4343*y1*y2^6*y3^9*yl4^5*yl6)/16800 + 
 (3503*y1^2*y2^6*y3^9*yl4^5*yl6)/16800 + (3503*y1^3*y2^6*y3^9*yl4^5*yl6)/
  16800 + (3503*y1^4*y2^6*y3^9*yl4^5*yl6)/16800 + 
 (3503*y1^5*y2^6*y3^9*yl4^5*yl6)/16800 + (3503*y1^6*y2^6*y3^9*yl4^5*yl6)/
  16800 + (3503*y1^7*y2^6*y3^9*yl4^5*yl6)/16800 + 
 (3503*y1^8*y2^6*y3^9*yl4^5*yl6)/16800 + (3503*y1^9*y2^6*y3^9*yl4^5*yl6)/
  16800 + (3503*y1^10*y2^6*y3^9*yl4^5*yl6)/16800 + 
 (3503*y1^11*y2^6*y3^9*yl4^5*yl6)/16800 + (3503*y1^12*y2^6*y3^9*yl4^5*yl6)/
  16800 + (3503*y1^13*y2^6*y3^9*yl4^5*yl6)/16800 + 
 (3503*y1^14*y2^6*y3^9*yl4^5*yl6)/16800 - (y1*y2^7*y3^9*yl4^5*yl6)/30 - 
 (y1^2*y2^7*y3^9*yl4^5*yl6)/24 - (y1^3*y2^7*y3^9*yl4^5*yl6)/24 - 
 (y1^4*y2^7*y3^9*yl4^5*yl6)/24 - (y1^5*y2^7*y3^9*yl4^5*yl6)/24 - 
 (y1^6*y2^7*y3^9*yl4^5*yl6)/24 - (y1^7*y2^7*y3^9*yl4^5*yl6)/24 - 
 (y1^8*y2^7*y3^9*yl4^5*yl6)/24 - (y1^9*y2^7*y3^9*yl4^5*yl6)/24 - 
 (y1^10*y2^7*y3^9*yl4^5*yl6)/24 - (y1^11*y2^7*y3^9*yl4^5*yl6)/24 - 
 (y1^12*y2^7*y3^9*yl4^5*yl6)/24 - (y1^13*y2^7*y3^9*yl4^5*yl6)/24 - 
 (y1^14*y2^7*y3^9*yl4^5*yl6)/24 - (y1*y2^8*y3^9*yl4^5*yl6)/280 - 
 (y1^2*y2^8*y3^9*yl4^5*yl6)/56 - (y1^3*y2^8*y3^9*yl4^5*yl6)/56 - 
 (y1^4*y2^8*y3^9*yl4^5*yl6)/56 - (y1^5*y2^8*y3^9*yl4^5*yl6)/56 - 
 (y1^6*y2^8*y3^9*yl4^5*yl6)/56 - (y1^7*y2^8*y3^9*yl4^5*yl6)/56 - 
 (y1^8*y2^8*y3^9*yl4^5*yl6)/56 - (y1^9*y2^8*y3^9*yl4^5*yl6)/56 - 
 (y1^10*y2^8*y3^9*yl4^5*yl6)/56 - (y1^11*y2^8*y3^9*yl4^5*yl6)/56 - 
 (y1^12*y2^8*y3^9*yl4^5*yl6)/56 - (y1^13*y2^8*y3^9*yl4^5*yl6)/56 - 
 (y1^14*y2^8*y3^9*yl4^5*yl6)/56 + (y1*y2^9*y3^9*yl4^5*yl6)/120 - 
 (y1^2*y2^9*y3^9*yl4^5*yl6)/96 - (y1^3*y2^9*y3^9*yl4^5*yl6)/96 - 
 (y1^4*y2^9*y3^9*yl4^5*yl6)/96 - (y1^5*y2^9*y3^9*yl4^5*yl6)/96 - 
 (y1^6*y2^9*y3^9*yl4^5*yl6)/96 - (y1^7*y2^9*y3^9*yl4^5*yl6)/96 - 
 (y1^8*y2^9*y3^9*yl4^5*yl6)/96 - (y1^9*y2^9*y3^9*yl4^5*yl6)/96 - 
 (y1^10*y2^9*y3^9*yl4^5*yl6)/96 - (y1^11*y2^9*y3^9*yl4^5*yl6)/96 - 
 (y1^12*y2^9*y3^9*yl4^5*yl6)/96 - (y1^13*y2^9*y3^9*yl4^5*yl6)/96 - 
 (y1^14*y2^9*y3^9*yl4^5*yl6)/96 + (11*y1*y2^10*y3^9*yl4^5*yl6)/720 - 
 (y1^2*y2^10*y3^9*yl4^5*yl6)/144 - (y1^3*y2^10*y3^9*yl4^5*yl6)/144 - 
 (y1^4*y2^10*y3^9*yl4^5*yl6)/144 - (y1^5*y2^10*y3^9*yl4^5*yl6)/144 - 
 (y1^6*y2^10*y3^9*yl4^5*yl6)/144 - (y1^7*y2^10*y3^9*yl4^5*yl6)/144 - 
 (y1^8*y2^10*y3^9*yl4^5*yl6)/144 - (y1^9*y2^10*y3^9*yl4^5*yl6)/144 - 
 (y1^10*y2^10*y3^9*yl4^5*yl6)/144 - (y1^11*y2^10*y3^9*yl4^5*yl6)/144 - 
 (y1^12*y2^10*y3^9*yl4^5*yl6)/144 - (y1^13*y2^10*y3^9*yl4^5*yl6)/144 - 
 (y1^14*y2^10*y3^9*yl4^5*yl6)/144 + (y1*y2^11*y3^9*yl4^5*yl6)/50 - 
 (y1^2*y2^11*y3^9*yl4^5*yl6)/200 - (y1^3*y2^11*y3^9*yl4^5*yl6)/200 - 
 (y1^4*y2^11*y3^9*yl4^5*yl6)/200 - (y1^5*y2^11*y3^9*yl4^5*yl6)/200 - 
 (y1^6*y2^11*y3^9*yl4^5*yl6)/200 - (y1^7*y2^11*y3^9*yl4^5*yl6)/200 - 
 (y1^8*y2^11*y3^9*yl4^5*yl6)/200 - (y1^9*y2^11*y3^9*yl4^5*yl6)/200 - 
 (y1^10*y2^11*y3^9*yl4^5*yl6)/200 - (y1^11*y2^11*y3^9*yl4^5*yl6)/200 - 
 (y1^12*y2^11*y3^9*yl4^5*yl6)/200 - (y1^13*y2^11*y3^9*yl4^5*yl6)/200 - 
 (y1^14*y2^11*y3^9*yl4^5*yl6)/200 + (31*y1*y2^12*y3^9*yl4^5*yl6)/1320 - 
 (y1^2*y2^12*y3^9*yl4^5*yl6)/264 - (y1^3*y2^12*y3^9*yl4^5*yl6)/264 - 
 (y1^4*y2^12*y3^9*yl4^5*yl6)/264 - (y1^5*y2^12*y3^9*yl4^5*yl6)/264 - 
 (y1^6*y2^12*y3^9*yl4^5*yl6)/264 - (y1^7*y2^12*y3^9*yl4^5*yl6)/264 - 
 (y1^8*y2^12*y3^9*yl4^5*yl6)/264 - (y1^9*y2^12*y3^9*yl4^5*yl6)/264 - 
 (y1^10*y2^12*y3^9*yl4^5*yl6)/264 - (y1^11*y2^12*y3^9*yl4^5*yl6)/264 - 
 (y1^12*y2^12*y3^9*yl4^5*yl6)/264 - (y1^13*y2^12*y3^9*yl4^5*yl6)/264 - 
 (y1^14*y2^12*y3^9*yl4^5*yl6)/264 + (11*y1*y2^13*y3^9*yl4^5*yl6)/420 - 
 (y1^2*y2^13*y3^9*yl4^5*yl6)/336 - (y1^3*y2^13*y3^9*yl4^5*yl6)/336 - 
 (y1^4*y2^13*y3^9*yl4^5*yl6)/336 - (y1^5*y2^13*y3^9*yl4^5*yl6)/336 - 
 (y1^6*y2^13*y3^9*yl4^5*yl6)/336 - (y1^7*y2^13*y3^9*yl4^5*yl6)/336 - 
 (y1^8*y2^13*y3^9*yl4^5*yl6)/336 - (y1^9*y2^13*y3^9*yl4^5*yl6)/336 - 
 (y1^10*y2^13*y3^9*yl4^5*yl6)/336 - (y1^11*y2^13*y3^9*yl4^5*yl6)/336 - 
 (y1^12*y2^13*y3^9*yl4^5*yl6)/336 - (y1^13*y2^13*y3^9*yl4^5*yl6)/336 - 
 (y1^14*y2^13*y3^9*yl4^5*yl6)/336 + (59*y1*y2^14*y3^9*yl4^5*yl6)/2080 - 
 (y1^2*y2^14*y3^9*yl4^5*yl6)/416 - (y1^3*y2^14*y3^9*yl4^5*yl6)/416 - 
 (y1^4*y2^14*y3^9*yl4^5*yl6)/416 - (y1^5*y2^14*y3^9*yl4^5*yl6)/416 - 
 (y1^6*y2^14*y3^9*yl4^5*yl6)/416 - (y1^7*y2^14*y3^9*yl4^5*yl6)/416 - 
 (y1^8*y2^14*y3^9*yl4^5*yl6)/416 - (y1^9*y2^14*y3^9*yl4^5*yl6)/416 - 
 (y1^10*y2^14*y3^9*yl4^5*yl6)/416 - (y1^11*y2^14*y3^9*yl4^5*yl6)/416 - 
 (y1^12*y2^14*y3^9*yl4^5*yl6)/416 - (y1^13*y2^14*y3^9*yl4^5*yl6)/416 - 
 (y1^14*y2^14*y3^9*yl4^5*yl6)/416 + (1691*y1*y2^6*y3^10*yl4^5*yl6)/6300 + 
 (344*y1^2*y2^6*y3^10*yl4^5*yl6)/1575 + (344*y1^3*y2^6*y3^10*yl4^5*yl6)/
  1575 + (344*y1^4*y2^6*y3^10*yl4^5*yl6)/1575 + 
 (344*y1^5*y2^6*y3^10*yl4^5*yl6)/1575 + (344*y1^6*y2^6*y3^10*yl4^5*yl6)/
  1575 + (344*y1^7*y2^6*y3^10*yl4^5*yl6)/1575 + 
 (344*y1^8*y2^6*y3^10*yl4^5*yl6)/1575 + (344*y1^9*y2^6*y3^10*yl4^5*yl6)/
  1575 + (344*y1^10*y2^6*y3^10*yl4^5*yl6)/1575 + 
 (344*y1^11*y2^6*y3^10*yl4^5*yl6)/1575 + (344*y1^12*y2^6*y3^10*yl4^5*yl6)/
  1575 + (344*y1^13*y2^6*y3^10*yl4^5*yl6)/1575 + 
 (344*y1^14*y2^6*y3^10*yl4^5*yl6)/1575 - (y1*y2^7*y3^10*yl4^5*yl6)/30 - 
 (y1^2*y2^7*y3^10*yl4^5*yl6)/24 - (y1^3*y2^7*y3^10*yl4^5*yl6)/24 - 
 (y1^4*y2^7*y3^10*yl4^5*yl6)/24 - (y1^5*y2^7*y3^10*yl4^5*yl6)/24 - 
 (y1^6*y2^7*y3^10*yl4^5*yl6)/24 - (y1^7*y2^7*y3^10*yl4^5*yl6)/24 - 
 (y1^8*y2^7*y3^10*yl4^5*yl6)/24 - (y1^9*y2^7*y3^10*yl4^5*yl6)/24 - 
 (y1^10*y2^7*y3^10*yl4^5*yl6)/24 - (y1^11*y2^7*y3^10*yl4^5*yl6)/24 - 
 (y1^12*y2^7*y3^10*yl4^5*yl6)/24 - (y1^13*y2^7*y3^10*yl4^5*yl6)/24 - 
 (y1^14*y2^7*y3^10*yl4^5*yl6)/24 - (y1*y2^8*y3^10*yl4^5*yl6)/280 - 
 (y1^2*y2^8*y3^10*yl4^5*yl6)/56 - (y1^3*y2^8*y3^10*yl4^5*yl6)/56 - 
 (y1^4*y2^8*y3^10*yl4^5*yl6)/56 - (y1^5*y2^8*y3^10*yl4^5*yl6)/56 - 
 (y1^6*y2^8*y3^10*yl4^5*yl6)/56 - (y1^7*y2^8*y3^10*yl4^5*yl6)/56 - 
 (y1^8*y2^8*y3^10*yl4^5*yl6)/56 - (y1^9*y2^8*y3^10*yl4^5*yl6)/56 - 
 (y1^10*y2^8*y3^10*yl4^5*yl6)/56 - (y1^11*y2^8*y3^10*yl4^5*yl6)/56 - 
 (y1^12*y2^8*y3^10*yl4^5*yl6)/56 - (y1^13*y2^8*y3^10*yl4^5*yl6)/56 - 
 (y1^14*y2^8*y3^10*yl4^5*yl6)/56 + (y1*y2^9*y3^10*yl4^5*yl6)/120 - 
 (y1^2*y2^9*y3^10*yl4^5*yl6)/96 - (y1^3*y2^9*y3^10*yl4^5*yl6)/96 - 
 (y1^4*y2^9*y3^10*yl4^5*yl6)/96 - (y1^5*y2^9*y3^10*yl4^5*yl6)/96 - 
 (y1^6*y2^9*y3^10*yl4^5*yl6)/96 - (y1^7*y2^9*y3^10*yl4^5*yl6)/96 - 
 (y1^8*y2^9*y3^10*yl4^5*yl6)/96 - (y1^9*y2^9*y3^10*yl4^5*yl6)/96 - 
 (y1^10*y2^9*y3^10*yl4^5*yl6)/96 - (y1^11*y2^9*y3^10*yl4^5*yl6)/96 - 
 (y1^12*y2^9*y3^10*yl4^5*yl6)/96 - (y1^13*y2^9*y3^10*yl4^5*yl6)/96 - 
 (y1^14*y2^9*y3^10*yl4^5*yl6)/96 + (11*y1*y2^10*y3^10*yl4^5*yl6)/720 - 
 (y1^2*y2^10*y3^10*yl4^5*yl6)/144 - (y1^3*y2^10*y3^10*yl4^5*yl6)/144 - 
 (y1^4*y2^10*y3^10*yl4^5*yl6)/144 - (y1^5*y2^10*y3^10*yl4^5*yl6)/144 - 
 (y1^6*y2^10*y3^10*yl4^5*yl6)/144 - (y1^7*y2^10*y3^10*yl4^5*yl6)/144 - 
 (y1^8*y2^10*y3^10*yl4^5*yl6)/144 - (y1^9*y2^10*y3^10*yl4^5*yl6)/144 - 
 (y1^10*y2^10*y3^10*yl4^5*yl6)/144 - (y1^11*y2^10*y3^10*yl4^5*yl6)/144 - 
 (y1^12*y2^10*y3^10*yl4^5*yl6)/144 - (y1^13*y2^10*y3^10*yl4^5*yl6)/144 - 
 (y1^14*y2^10*y3^10*yl4^5*yl6)/144 + (y1*y2^11*y3^10*yl4^5*yl6)/50 - 
 (y1^2*y2^11*y3^10*yl4^5*yl6)/200 - (y1^3*y2^11*y3^10*yl4^5*yl6)/200 - 
 (y1^4*y2^11*y3^10*yl4^5*yl6)/200 - (y1^5*y2^11*y3^10*yl4^5*yl6)/200 - 
 (y1^6*y2^11*y3^10*yl4^5*yl6)/200 - (y1^7*y2^11*y3^10*yl4^5*yl6)/200 - 
 (y1^8*y2^11*y3^10*yl4^5*yl6)/200 - (y1^9*y2^11*y3^10*yl4^5*yl6)/200 - 
 (y1^10*y2^11*y3^10*yl4^5*yl6)/200 - (y1^11*y2^11*y3^10*yl4^5*yl6)/200 - 
 (y1^12*y2^11*y3^10*yl4^5*yl6)/200 - (y1^13*y2^11*y3^10*yl4^5*yl6)/200 - 
 (y1^14*y2^11*y3^10*yl4^5*yl6)/200 + (31*y1*y2^12*y3^10*yl4^5*yl6)/1320 - 
 (y1^2*y2^12*y3^10*yl4^5*yl6)/264 - (y1^3*y2^12*y3^10*yl4^5*yl6)/264 - 
 (y1^4*y2^12*y3^10*yl4^5*yl6)/264 - (y1^5*y2^12*y3^10*yl4^5*yl6)/264 - 
 (y1^6*y2^12*y3^10*yl4^5*yl6)/264 - (y1^7*y2^12*y3^10*yl4^5*yl6)/264 - 
 (y1^8*y2^12*y3^10*yl4^5*yl6)/264 - (y1^9*y2^12*y3^10*yl4^5*yl6)/264 - 
 (y1^10*y2^12*y3^10*yl4^5*yl6)/264 - (y1^11*y2^12*y3^10*yl4^5*yl6)/264 - 
 (y1^12*y2^12*y3^10*yl4^5*yl6)/264 - (y1^13*y2^12*y3^10*yl4^5*yl6)/264 - 
 (y1^14*y2^12*y3^10*yl4^5*yl6)/264 + (11*y1*y2^13*y3^10*yl4^5*yl6)/420 - 
 (y1^2*y2^13*y3^10*yl4^5*yl6)/336 - (y1^3*y2^13*y3^10*yl4^5*yl6)/336 - 
 (y1^4*y2^13*y3^10*yl4^5*yl6)/336 - (y1^5*y2^13*y3^10*yl4^5*yl6)/336 - 
 (y1^6*y2^13*y3^10*yl4^5*yl6)/336 - (y1^7*y2^13*y3^10*yl4^5*yl6)/336 - 
 (y1^8*y2^13*y3^10*yl4^5*yl6)/336 - (y1^9*y2^13*y3^10*yl4^5*yl6)/336 - 
 (y1^10*y2^13*y3^10*yl4^5*yl6)/336 - (y1^11*y2^13*y3^10*yl4^5*yl6)/336 - 
 (y1^12*y2^13*y3^10*yl4^5*yl6)/336 - (y1^13*y2^13*y3^10*yl4^5*yl6)/336 - 
 (y1^14*y2^13*y3^10*yl4^5*yl6)/336 + (59*y1*y2^14*y3^10*yl4^5*yl6)/2080 - 
 (y1^2*y2^14*y3^10*yl4^5*yl6)/416 - (y1^3*y2^14*y3^10*yl4^5*yl6)/416 - 
 (y1^4*y2^14*y3^10*yl4^5*yl6)/416 - (y1^5*y2^14*y3^10*yl4^5*yl6)/416 - 
 (y1^6*y2^14*y3^10*yl4^5*yl6)/416 - (y1^7*y2^14*y3^10*yl4^5*yl6)/416 - 
 (y1^8*y2^14*y3^10*yl4^5*yl6)/416 - (y1^9*y2^14*y3^10*yl4^5*yl6)/416 - 
 (y1^10*y2^14*y3^10*yl4^5*yl6)/416 - (y1^11*y2^14*y3^10*yl4^5*yl6)/416 - 
 (y1^12*y2^14*y3^10*yl4^5*yl6)/416 - (y1^13*y2^14*y3^10*yl4^5*yl6)/416 - 
 (y1^14*y2^14*y3^10*yl4^5*yl6)/416 + (6973*y1*y2^6*y3^11*yl4^5*yl6)/25200 + 
 (5713*y1^2*y2^6*y3^11*yl4^5*yl6)/25200 + (5713*y1^3*y2^6*y3^11*yl4^5*yl6)/
  25200 + (5713*y1^4*y2^6*y3^11*yl4^5*yl6)/25200 + 
 (5713*y1^5*y2^6*y3^11*yl4^5*yl6)/25200 + (5713*y1^6*y2^6*y3^11*yl4^5*yl6)/
  25200 + (5713*y1^7*y2^6*y3^11*yl4^5*yl6)/25200 + 
 (5713*y1^8*y2^6*y3^11*yl4^5*yl6)/25200 + (5713*y1^9*y2^6*y3^11*yl4^5*yl6)/
  25200 + (5713*y1^10*y2^6*y3^11*yl4^5*yl6)/25200 + 
 (5713*y1^11*y2^6*y3^11*yl4^5*yl6)/25200 + (5713*y1^12*y2^6*y3^11*yl4^5*yl6)/
  25200 + (5713*y1^13*y2^6*y3^11*yl4^5*yl6)/25200 + 
 (5713*y1^14*y2^6*y3^11*yl4^5*yl6)/25200 - (y1*y2^7*y3^11*yl4^5*yl6)/30 - 
 (y1^2*y2^7*y3^11*yl4^5*yl6)/24 - (y1^3*y2^7*y3^11*yl4^5*yl6)/24 - 
 (y1^4*y2^7*y3^11*yl4^5*yl6)/24 - (y1^5*y2^7*y3^11*yl4^5*yl6)/24 - 
 (y1^6*y2^7*y3^11*yl4^5*yl6)/24 - (y1^7*y2^7*y3^11*yl4^5*yl6)/24 - 
 (y1^8*y2^7*y3^11*yl4^5*yl6)/24 - (y1^9*y2^7*y3^11*yl4^5*yl6)/24 - 
 (y1^10*y2^7*y3^11*yl4^5*yl6)/24 - (y1^11*y2^7*y3^11*yl4^5*yl6)/24 - 
 (y1^12*y2^7*y3^11*yl4^5*yl6)/24 - (y1^13*y2^7*y3^11*yl4^5*yl6)/24 - 
 (y1^14*y2^7*y3^11*yl4^5*yl6)/24 - (y1*y2^8*y3^11*yl4^5*yl6)/280 - 
 (y1^2*y2^8*y3^11*yl4^5*yl6)/56 - (y1^3*y2^8*y3^11*yl4^5*yl6)/56 - 
 (y1^4*y2^8*y3^11*yl4^5*yl6)/56 - (y1^5*y2^8*y3^11*yl4^5*yl6)/56 - 
 (y1^6*y2^8*y3^11*yl4^5*yl6)/56 - (y1^7*y2^8*y3^11*yl4^5*yl6)/56 - 
 (y1^8*y2^8*y3^11*yl4^5*yl6)/56 - (y1^9*y2^8*y3^11*yl4^5*yl6)/56 - 
 (y1^10*y2^8*y3^11*yl4^5*yl6)/56 - (y1^11*y2^8*y3^11*yl4^5*yl6)/56 - 
 (y1^12*y2^8*y3^11*yl4^5*yl6)/56 - (y1^13*y2^8*y3^11*yl4^5*yl6)/56 - 
 (y1^14*y2^8*y3^11*yl4^5*yl6)/56 + (y1*y2^9*y3^11*yl4^5*yl6)/120 - 
 (y1^2*y2^9*y3^11*yl4^5*yl6)/96 - (y1^3*y2^9*y3^11*yl4^5*yl6)/96 - 
 (y1^4*y2^9*y3^11*yl4^5*yl6)/96 - (y1^5*y2^9*y3^11*yl4^5*yl6)/96 - 
 (y1^6*y2^9*y3^11*yl4^5*yl6)/96 - (y1^7*y2^9*y3^11*yl4^5*yl6)/96 - 
 (y1^8*y2^9*y3^11*yl4^5*yl6)/96 - (y1^9*y2^9*y3^11*yl4^5*yl6)/96 - 
 (y1^10*y2^9*y3^11*yl4^5*yl6)/96 - (y1^11*y2^9*y3^11*yl4^5*yl6)/96 - 
 (y1^12*y2^9*y3^11*yl4^5*yl6)/96 - (y1^13*y2^9*y3^11*yl4^5*yl6)/96 - 
 (y1^14*y2^9*y3^11*yl4^5*yl6)/96 + (11*y1*y2^10*y3^11*yl4^5*yl6)/720 - 
 (y1^2*y2^10*y3^11*yl4^5*yl6)/144 - (y1^3*y2^10*y3^11*yl4^5*yl6)/144 - 
 (y1^4*y2^10*y3^11*yl4^5*yl6)/144 - (y1^5*y2^10*y3^11*yl4^5*yl6)/144 - 
 (y1^6*y2^10*y3^11*yl4^5*yl6)/144 - (y1^7*y2^10*y3^11*yl4^5*yl6)/144 - 
 (y1^8*y2^10*y3^11*yl4^5*yl6)/144 - (y1^9*y2^10*y3^11*yl4^5*yl6)/144 - 
 (y1^10*y2^10*y3^11*yl4^5*yl6)/144 - (y1^11*y2^10*y3^11*yl4^5*yl6)/144 - 
 (y1^12*y2^10*y3^11*yl4^5*yl6)/144 - (y1^13*y2^10*y3^11*yl4^5*yl6)/144 - 
 (y1^14*y2^10*y3^11*yl4^5*yl6)/144 + (y1*y2^11*y3^11*yl4^5*yl6)/50 - 
 (y1^2*y2^11*y3^11*yl4^5*yl6)/200 - (y1^3*y2^11*y3^11*yl4^5*yl6)/200 - 
 (y1^4*y2^11*y3^11*yl4^5*yl6)/200 - (y1^5*y2^11*y3^11*yl4^5*yl6)/200 - 
 (y1^6*y2^11*y3^11*yl4^5*yl6)/200 - (y1^7*y2^11*y3^11*yl4^5*yl6)/200 - 
 (y1^8*y2^11*y3^11*yl4^5*yl6)/200 - (y1^9*y2^11*y3^11*yl4^5*yl6)/200 - 
 (y1^10*y2^11*y3^11*yl4^5*yl6)/200 - (y1^11*y2^11*y3^11*yl4^5*yl6)/200 - 
 (y1^12*y2^11*y3^11*yl4^5*yl6)/200 - (y1^13*y2^11*y3^11*yl4^5*yl6)/200 - 
 (y1^14*y2^11*y3^11*yl4^5*yl6)/200 + (31*y1*y2^12*y3^11*yl4^5*yl6)/1320 - 
 (y1^2*y2^12*y3^11*yl4^5*yl6)/264 - (y1^3*y2^12*y3^11*yl4^5*yl6)/264 - 
 (y1^4*y2^12*y3^11*yl4^5*yl6)/264 - (y1^5*y2^12*y3^11*yl4^5*yl6)/264 - 
 (y1^6*y2^12*y3^11*yl4^5*yl6)/264 - (y1^7*y2^12*y3^11*yl4^5*yl6)/264 - 
 (y1^8*y2^12*y3^11*yl4^5*yl6)/264 - (y1^9*y2^12*y3^11*yl4^5*yl6)/264 - 
 (y1^10*y2^12*y3^11*yl4^5*yl6)/264 - (y1^11*y2^12*y3^11*yl4^5*yl6)/264 - 
 (y1^12*y2^12*y3^11*yl4^5*yl6)/264 - (y1^13*y2^12*y3^11*yl4^5*yl6)/264 - 
 (y1^14*y2^12*y3^11*yl4^5*yl6)/264 + (11*y1*y2^13*y3^11*yl4^5*yl6)/420 - 
 (y1^2*y2^13*y3^11*yl4^5*yl6)/336 - (y1^3*y2^13*y3^11*yl4^5*yl6)/336 - 
 (y1^4*y2^13*y3^11*yl4^5*yl6)/336 - (y1^5*y2^13*y3^11*yl4^5*yl6)/336 - 
 (y1^6*y2^13*y3^11*yl4^5*yl6)/336 - (y1^7*y2^13*y3^11*yl4^5*yl6)/336 - 
 (y1^8*y2^13*y3^11*yl4^5*yl6)/336 - (y1^9*y2^13*y3^11*yl4^5*yl6)/336 - 
 (y1^10*y2^13*y3^11*yl4^5*yl6)/336 - (y1^11*y2^13*y3^11*yl4^5*yl6)/336 - 
 (y1^12*y2^13*y3^11*yl4^5*yl6)/336 - (y1^13*y2^13*y3^11*yl4^5*yl6)/336 - 
 (y1^14*y2^13*y3^11*yl4^5*yl6)/336 + (59*y1*y2^14*y3^11*yl4^5*yl6)/2080 - 
 (y1^2*y2^14*y3^11*yl4^5*yl6)/416 - (y1^3*y2^14*y3^11*yl4^5*yl6)/416 - 
 (y1^4*y2^14*y3^11*yl4^5*yl6)/416 - (y1^5*y2^14*y3^11*yl4^5*yl6)/416 - 
 (y1^6*y2^14*y3^11*yl4^5*yl6)/416 - (y1^7*y2^14*y3^11*yl4^5*yl6)/416 - 
 (y1^8*y2^14*y3^11*yl4^5*yl6)/416 - (y1^9*y2^14*y3^11*yl4^5*yl6)/416 - 
 (y1^10*y2^14*y3^11*yl4^5*yl6)/416 - (y1^11*y2^14*y3^11*yl4^5*yl6)/416 - 
 (y1^12*y2^14*y3^11*yl4^5*yl6)/416 - (y1^13*y2^14*y3^11*yl4^5*yl6)/416 - 
 (y1^14*y2^14*y3^11*yl4^5*yl6)/416 + (4371*y1*y2^6*y3^12*yl4^5*yl6)/15400 + 
 (3601*y1^2*y2^6*y3^12*yl4^5*yl6)/15400 + (3601*y1^3*y2^6*y3^12*yl4^5*yl6)/
  15400 + (3601*y1^4*y2^6*y3^12*yl4^5*yl6)/15400 + 
 (3601*y1^5*y2^6*y3^12*yl4^5*yl6)/15400 + (3601*y1^6*y2^6*y3^12*yl4^5*yl6)/
  15400 + (3601*y1^7*y2^6*y3^12*yl4^5*yl6)/15400 + 
 (3601*y1^8*y2^6*y3^12*yl4^5*yl6)/15400 + (3601*y1^9*y2^6*y3^12*yl4^5*yl6)/
  15400 + (3601*y1^10*y2^6*y3^12*yl4^5*yl6)/15400 + 
 (3601*y1^11*y2^6*y3^12*yl4^5*yl6)/15400 + (3601*y1^12*y2^6*y3^12*yl4^5*yl6)/
  15400 + (3601*y1^13*y2^6*y3^12*yl4^5*yl6)/15400 + 
 (3601*y1^14*y2^6*y3^12*yl4^5*yl6)/15400 - (y1*y2^7*y3^12*yl4^5*yl6)/30 - 
 (y1^2*y2^7*y3^12*yl4^5*yl6)/24 - (y1^3*y2^7*y3^12*yl4^5*yl6)/24 - 
 (y1^4*y2^7*y3^12*yl4^5*yl6)/24 - (y1^5*y2^7*y3^12*yl4^5*yl6)/24 - 
 (y1^6*y2^7*y3^12*yl4^5*yl6)/24 - (y1^7*y2^7*y3^12*yl4^5*yl6)/24 - 
 (y1^8*y2^7*y3^12*yl4^5*yl6)/24 - (y1^9*y2^7*y3^12*yl4^5*yl6)/24 - 
 (y1^10*y2^7*y3^12*yl4^5*yl6)/24 - (y1^11*y2^7*y3^12*yl4^5*yl6)/24 - 
 (y1^12*y2^7*y3^12*yl4^5*yl6)/24 - (y1^13*y2^7*y3^12*yl4^5*yl6)/24 - 
 (y1^14*y2^7*y3^12*yl4^5*yl6)/24 - (y1*y2^8*y3^12*yl4^5*yl6)/280 - 
 (y1^2*y2^8*y3^12*yl4^5*yl6)/56 - (y1^3*y2^8*y3^12*yl4^5*yl6)/56 - 
 (y1^4*y2^8*y3^12*yl4^5*yl6)/56 - (y1^5*y2^8*y3^12*yl4^5*yl6)/56 - 
 (y1^6*y2^8*y3^12*yl4^5*yl6)/56 - (y1^7*y2^8*y3^12*yl4^5*yl6)/56 - 
 (y1^8*y2^8*y3^12*yl4^5*yl6)/56 - (y1^9*y2^8*y3^12*yl4^5*yl6)/56 - 
 (y1^10*y2^8*y3^12*yl4^5*yl6)/56 - (y1^11*y2^8*y3^12*yl4^5*yl6)/56 - 
 (y1^12*y2^8*y3^12*yl4^5*yl6)/56 - (y1^13*y2^8*y3^12*yl4^5*yl6)/56 - 
 (y1^14*y2^8*y3^12*yl4^5*yl6)/56 + (y1*y2^9*y3^12*yl4^5*yl6)/120 - 
 (y1^2*y2^9*y3^12*yl4^5*yl6)/96 - (y1^3*y2^9*y3^12*yl4^5*yl6)/96 - 
 (y1^4*y2^9*y3^12*yl4^5*yl6)/96 - (y1^5*y2^9*y3^12*yl4^5*yl6)/96 - 
 (y1^6*y2^9*y3^12*yl4^5*yl6)/96 - (y1^7*y2^9*y3^12*yl4^5*yl6)/96 - 
 (y1^8*y2^9*y3^12*yl4^5*yl6)/96 - (y1^9*y2^9*y3^12*yl4^5*yl6)/96 - 
 (y1^10*y2^9*y3^12*yl4^5*yl6)/96 - (y1^11*y2^9*y3^12*yl4^5*yl6)/96 - 
 (y1^12*y2^9*y3^12*yl4^5*yl6)/96 - (y1^13*y2^9*y3^12*yl4^5*yl6)/96 - 
 (y1^14*y2^9*y3^12*yl4^5*yl6)/96 + (11*y1*y2^10*y3^12*yl4^5*yl6)/720 - 
 (y1^2*y2^10*y3^12*yl4^5*yl6)/144 - (y1^3*y2^10*y3^12*yl4^5*yl6)/144 - 
 (y1^4*y2^10*y3^12*yl4^5*yl6)/144 - (y1^5*y2^10*y3^12*yl4^5*yl6)/144 - 
 (y1^6*y2^10*y3^12*yl4^5*yl6)/144 - (y1^7*y2^10*y3^12*yl4^5*yl6)/144 - 
 (y1^8*y2^10*y3^12*yl4^5*yl6)/144 - (y1^9*y2^10*y3^12*yl4^5*yl6)/144 - 
 (y1^10*y2^10*y3^12*yl4^5*yl6)/144 - (y1^11*y2^10*y3^12*yl4^5*yl6)/144 - 
 (y1^12*y2^10*y3^12*yl4^5*yl6)/144 - (y1^13*y2^10*y3^12*yl4^5*yl6)/144 - 
 (y1^14*y2^10*y3^12*yl4^5*yl6)/144 + (y1*y2^11*y3^12*yl4^5*yl6)/50 - 
 (y1^2*y2^11*y3^12*yl4^5*yl6)/200 - (y1^3*y2^11*y3^12*yl4^5*yl6)/200 - 
 (y1^4*y2^11*y3^12*yl4^5*yl6)/200 - (y1^5*y2^11*y3^12*yl4^5*yl6)/200 - 
 (y1^6*y2^11*y3^12*yl4^5*yl6)/200 - (y1^7*y2^11*y3^12*yl4^5*yl6)/200 - 
 (y1^8*y2^11*y3^12*yl4^5*yl6)/200 - (y1^9*y2^11*y3^12*yl4^5*yl6)/200 - 
 (y1^10*y2^11*y3^12*yl4^5*yl6)/200 - (y1^11*y2^11*y3^12*yl4^5*yl6)/200 - 
 (y1^12*y2^11*y3^12*yl4^5*yl6)/200 - (y1^13*y2^11*y3^12*yl4^5*yl6)/200 - 
 (y1^14*y2^11*y3^12*yl4^5*yl6)/200 + (31*y1*y2^12*y3^12*yl4^5*yl6)/1320 - 
 (y1^2*y2^12*y3^12*yl4^5*yl6)/264 - (y1^3*y2^12*y3^12*yl4^5*yl6)/264 - 
 (y1^4*y2^12*y3^12*yl4^5*yl6)/264 - (y1^5*y2^12*y3^12*yl4^5*yl6)/264 - 
 (y1^6*y2^12*y3^12*yl4^5*yl6)/264 - (y1^7*y2^12*y3^12*yl4^5*yl6)/264 - 
 (y1^8*y2^12*y3^12*yl4^5*yl6)/264 - (y1^9*y2^12*y3^12*yl4^5*yl6)/264 - 
 (y1^10*y2^12*y3^12*yl4^5*yl6)/264 - (y1^11*y2^12*y3^12*yl4^5*yl6)/264 - 
 (y1^12*y2^12*y3^12*yl4^5*yl6)/264 - (y1^13*y2^12*y3^12*yl4^5*yl6)/264 - 
 (y1^14*y2^12*y3^12*yl4^5*yl6)/264 + (11*y1*y2^13*y3^12*yl4^5*yl6)/420 - 
 (y1^2*y2^13*y3^12*yl4^5*yl6)/336 - (y1^3*y2^13*y3^12*yl4^5*yl6)/336 - 
 (y1^4*y2^13*y3^12*yl4^5*yl6)/336 - (y1^5*y2^13*y3^12*yl4^5*yl6)/336 - 
 (y1^6*y2^13*y3^12*yl4^5*yl6)/336 - (y1^7*y2^13*y3^12*yl4^5*yl6)/336 - 
 (y1^8*y2^13*y3^12*yl4^5*yl6)/336 - (y1^9*y2^13*y3^12*yl4^5*yl6)/336 - 
 (y1^10*y2^13*y3^12*yl4^5*yl6)/336 - (y1^11*y2^13*y3^12*yl4^5*yl6)/336 - 
 (y1^12*y2^13*y3^12*yl4^5*yl6)/336 - (y1^13*y2^13*y3^12*yl4^5*yl6)/336 - 
 (y1^14*y2^13*y3^12*yl4^5*yl6)/336 + (59*y1*y2^14*y3^12*yl4^5*yl6)/2080 - 
 (y1^2*y2^14*y3^12*yl4^5*yl6)/416 - (y1^3*y2^14*y3^12*yl4^5*yl6)/416 - 
 (y1^4*y2^14*y3^12*yl4^5*yl6)/416 - (y1^5*y2^14*y3^12*yl4^5*yl6)/416 - 
 (y1^6*y2^14*y3^12*yl4^5*yl6)/416 - (y1^7*y2^14*y3^12*yl4^5*yl6)/416 - 
 (y1^8*y2^14*y3^12*yl4^5*yl6)/416 - (y1^9*y2^14*y3^12*yl4^5*yl6)/416 - 
 (y1^10*y2^14*y3^12*yl4^5*yl6)/416 - (y1^11*y2^14*y3^12*yl4^5*yl6)/416 - 
 (y1^12*y2^14*y3^12*yl4^5*yl6)/416 - (y1^13*y2^14*y3^12*yl4^5*yl6)/416 - 
 (y1^14*y2^14*y3^12*yl4^5*yl6)/416 + (10051*y1*y2^6*y3^13*yl4^5*yl6)/34650 + 
 (16637*y1^2*y2^6*y3^13*yl4^5*yl6)/69300 + (16637*y1^3*y2^6*y3^13*yl4^5*yl6)/
  69300 + (16637*y1^4*y2^6*y3^13*yl4^5*yl6)/69300 + 
 (16637*y1^5*y2^6*y3^13*yl4^5*yl6)/69300 + (16637*y1^6*y2^6*y3^13*yl4^5*yl6)/
  69300 + (16637*y1^7*y2^6*y3^13*yl4^5*yl6)/69300 + 
 (16637*y1^8*y2^6*y3^13*yl4^5*yl6)/69300 + (16637*y1^9*y2^6*y3^13*yl4^5*yl6)/
  69300 + (16637*y1^10*y2^6*y3^13*yl4^5*yl6)/69300 + 
 (16637*y1^11*y2^6*y3^13*yl4^5*yl6)/69300 + 
 (16637*y1^12*y2^6*y3^13*yl4^5*yl6)/69300 + 
 (16637*y1^13*y2^6*y3^13*yl4^5*yl6)/69300 + 
 (16637*y1^14*y2^6*y3^13*yl4^5*yl6)/69300 - (y1*y2^7*y3^13*yl4^5*yl6)/30 - 
 (y1^2*y2^7*y3^13*yl4^5*yl6)/24 - (y1^3*y2^7*y3^13*yl4^5*yl6)/24 - 
 (y1^4*y2^7*y3^13*yl4^5*yl6)/24 - (y1^5*y2^7*y3^13*yl4^5*yl6)/24 - 
 (y1^6*y2^7*y3^13*yl4^5*yl6)/24 - (y1^7*y2^7*y3^13*yl4^5*yl6)/24 - 
 (y1^8*y2^7*y3^13*yl4^5*yl6)/24 - (y1^9*y2^7*y3^13*yl4^5*yl6)/24 - 
 (y1^10*y2^7*y3^13*yl4^5*yl6)/24 - (y1^11*y2^7*y3^13*yl4^5*yl6)/24 - 
 (y1^12*y2^7*y3^13*yl4^5*yl6)/24 - (y1^13*y2^7*y3^13*yl4^5*yl6)/24 - 
 (y1^14*y2^7*y3^13*yl4^5*yl6)/24 - (y1*y2^8*y3^13*yl4^5*yl6)/280 - 
 (y1^2*y2^8*y3^13*yl4^5*yl6)/56 - (y1^3*y2^8*y3^13*yl4^5*yl6)/56 - 
 (y1^4*y2^8*y3^13*yl4^5*yl6)/56 - (y1^5*y2^8*y3^13*yl4^5*yl6)/56 - 
 (y1^6*y2^8*y3^13*yl4^5*yl6)/56 - (y1^7*y2^8*y3^13*yl4^5*yl6)/56 - 
 (y1^8*y2^8*y3^13*yl4^5*yl6)/56 - (y1^9*y2^8*y3^13*yl4^5*yl6)/56 - 
 (y1^10*y2^8*y3^13*yl4^5*yl6)/56 - (y1^11*y2^8*y3^13*yl4^5*yl6)/56 - 
 (y1^12*y2^8*y3^13*yl4^5*yl6)/56 - (y1^13*y2^8*y3^13*yl4^5*yl6)/56 - 
 (y1^14*y2^8*y3^13*yl4^5*yl6)/56 + (y1*y2^9*y3^13*yl4^5*yl6)/120 - 
 (y1^2*y2^9*y3^13*yl4^5*yl6)/96 - (y1^3*y2^9*y3^13*yl4^5*yl6)/96 - 
 (y1^4*y2^9*y3^13*yl4^5*yl6)/96 - (y1^5*y2^9*y3^13*yl4^5*yl6)/96 - 
 (y1^6*y2^9*y3^13*yl4^5*yl6)/96 - (y1^7*y2^9*y3^13*yl4^5*yl6)/96 - 
 (y1^8*y2^9*y3^13*yl4^5*yl6)/96 - (y1^9*y2^9*y3^13*yl4^5*yl6)/96 - 
 (y1^10*y2^9*y3^13*yl4^5*yl6)/96 - (y1^11*y2^9*y3^13*yl4^5*yl6)/96 - 
 (y1^12*y2^9*y3^13*yl4^5*yl6)/96 - (y1^13*y2^9*y3^13*yl4^5*yl6)/96 - 
 (y1^14*y2^9*y3^13*yl4^5*yl6)/96 + (11*y1*y2^10*y3^13*yl4^5*yl6)/720 - 
 (y1^2*y2^10*y3^13*yl4^5*yl6)/144 - (y1^3*y2^10*y3^13*yl4^5*yl6)/144 - 
 (y1^4*y2^10*y3^13*yl4^5*yl6)/144 - (y1^5*y2^10*y3^13*yl4^5*yl6)/144 - 
 (y1^6*y2^10*y3^13*yl4^5*yl6)/144 - (y1^7*y2^10*y3^13*yl4^5*yl6)/144 - 
 (y1^8*y2^10*y3^13*yl4^5*yl6)/144 - (y1^9*y2^10*y3^13*yl4^5*yl6)/144 - 
 (y1^10*y2^10*y3^13*yl4^5*yl6)/144 - (y1^11*y2^10*y3^13*yl4^5*yl6)/144 - 
 (y1^12*y2^10*y3^13*yl4^5*yl6)/144 - (y1^13*y2^10*y3^13*yl4^5*yl6)/144 - 
 (y1^14*y2^10*y3^13*yl4^5*yl6)/144 + (y1*y2^11*y3^13*yl4^5*yl6)/50 - 
 (y1^2*y2^11*y3^13*yl4^5*yl6)/200 - (y1^3*y2^11*y3^13*yl4^5*yl6)/200 - 
 (y1^4*y2^11*y3^13*yl4^5*yl6)/200 - (y1^5*y2^11*y3^13*yl4^5*yl6)/200 - 
 (y1^6*y2^11*y3^13*yl4^5*yl6)/200 - (y1^7*y2^11*y3^13*yl4^5*yl6)/200 - 
 (y1^8*y2^11*y3^13*yl4^5*yl6)/200 - (y1^9*y2^11*y3^13*yl4^5*yl6)/200 - 
 (y1^10*y2^11*y3^13*yl4^5*yl6)/200 - (y1^11*y2^11*y3^13*yl4^5*yl6)/200 - 
 (y1^12*y2^11*y3^13*yl4^5*yl6)/200 - (y1^13*y2^11*y3^13*yl4^5*yl6)/200 - 
 (y1^14*y2^11*y3^13*yl4^5*yl6)/200 + (31*y1*y2^12*y3^13*yl4^5*yl6)/1320 - 
 (y1^2*y2^12*y3^13*yl4^5*yl6)/264 - (y1^3*y2^12*y3^13*yl4^5*yl6)/264 - 
 (y1^4*y2^12*y3^13*yl4^5*yl6)/264 - (y1^5*y2^12*y3^13*yl4^5*yl6)/264 - 
 (y1^6*y2^12*y3^13*yl4^5*yl6)/264 - (y1^7*y2^12*y3^13*yl4^5*yl6)/264 - 
 (y1^8*y2^12*y3^13*yl4^5*yl6)/264 - (y1^9*y2^12*y3^13*yl4^5*yl6)/264 - 
 (y1^10*y2^12*y3^13*yl4^5*yl6)/264 - (y1^11*y2^12*y3^13*yl4^5*yl6)/264 - 
 (y1^12*y2^12*y3^13*yl4^5*yl6)/264 - (y1^13*y2^12*y3^13*yl4^5*yl6)/264 - 
 (y1^14*y2^12*y3^13*yl4^5*yl6)/264 + (11*y1*y2^13*y3^13*yl4^5*yl6)/420 - 
 (y1^2*y2^13*y3^13*yl4^5*yl6)/336 - (y1^3*y2^13*y3^13*yl4^5*yl6)/336 - 
 (y1^4*y2^13*y3^13*yl4^5*yl6)/336 - (y1^5*y2^13*y3^13*yl4^5*yl6)/336 - 
 (y1^6*y2^13*y3^13*yl4^5*yl6)/336 - (y1^7*y2^13*y3^13*yl4^5*yl6)/336 - 
 (y1^8*y2^13*y3^13*yl4^5*yl6)/336 - (y1^9*y2^13*y3^13*yl4^5*yl6)/336 - 
 (y1^10*y2^13*y3^13*yl4^5*yl6)/336 - (y1^11*y2^13*y3^13*yl4^5*yl6)/336 - 
 (y1^12*y2^13*y3^13*yl4^5*yl6)/336 - (y1^13*y2^13*y3^13*yl4^5*yl6)/336 - 
 (y1^14*y2^13*y3^13*yl4^5*yl6)/336 + (59*y1*y2^14*y3^13*yl4^5*yl6)/2080 - 
 (y1^2*y2^14*y3^13*yl4^5*yl6)/416 - (y1^3*y2^14*y3^13*yl4^5*yl6)/416 - 
 (y1^4*y2^14*y3^13*yl4^5*yl6)/416 - (y1^5*y2^14*y3^13*yl4^5*yl6)/416 - 
 (y1^6*y2^14*y3^13*yl4^5*yl6)/416 - (y1^7*y2^14*y3^13*yl4^5*yl6)/416 - 
 (y1^8*y2^14*y3^13*yl4^5*yl6)/416 - (y1^9*y2^14*y3^13*yl4^5*yl6)/416 - 
 (y1^10*y2^14*y3^13*yl4^5*yl6)/416 - (y1^11*y2^14*y3^13*yl4^5*yl6)/416 - 
 (y1^12*y2^14*y3^13*yl4^5*yl6)/416 - (y1^13*y2^14*y3^13*yl4^5*yl6)/416 - 
 (y1^14*y2^14*y3^13*yl4^5*yl6)/416 + (2130613*y1*y2^6*y3^14*yl4^5*yl6)/
  7207200 + (1770253*y1^2*y2^6*y3^14*yl4^5*yl6)/7207200 + 
 (1770253*y1^3*y2^6*y3^14*yl4^5*yl6)/7207200 + 
 (1770253*y1^4*y2^6*y3^14*yl4^5*yl6)/7207200 + 
 (1770253*y1^5*y2^6*y3^14*yl4^5*yl6)/7207200 + 
 (1770253*y1^6*y2^6*y3^14*yl4^5*yl6)/7207200 + 
 (1770253*y1^7*y2^6*y3^14*yl4^5*yl6)/7207200 + 
 (1770253*y1^8*y2^6*y3^14*yl4^5*yl6)/7207200 + 
 (1770253*y1^9*y2^6*y3^14*yl4^5*yl6)/7207200 + 
 (1770253*y1^10*y2^6*y3^14*yl4^5*yl6)/7207200 + 
 (1770253*y1^11*y2^6*y3^14*yl4^5*yl6)/7207200 + 
 (1770253*y1^12*y2^6*y3^14*yl4^5*yl6)/7207200 + 
 (1770253*y1^13*y2^6*y3^14*yl4^5*yl6)/7207200 + 
 (1770253*y1^14*y2^6*y3^14*yl4^5*yl6)/7207200 - 
 (y1*y2^7*y3^14*yl4^5*yl6)/30 - (y1^2*y2^7*y3^14*yl4^5*yl6)/24 - 
 (y1^3*y2^7*y3^14*yl4^5*yl6)/24 - (y1^4*y2^7*y3^14*yl4^5*yl6)/24 - 
 (y1^5*y2^7*y3^14*yl4^5*yl6)/24 - (y1^6*y2^7*y3^14*yl4^5*yl6)/24 - 
 (y1^7*y2^7*y3^14*yl4^5*yl6)/24 - (y1^8*y2^7*y3^14*yl4^5*yl6)/24 - 
 (y1^9*y2^7*y3^14*yl4^5*yl6)/24 - (y1^10*y2^7*y3^14*yl4^5*yl6)/24 - 
 (y1^11*y2^7*y3^14*yl4^5*yl6)/24 - (y1^12*y2^7*y3^14*yl4^5*yl6)/24 - 
 (y1^13*y2^7*y3^14*yl4^5*yl6)/24 - (y1^14*y2^7*y3^14*yl4^5*yl6)/24 - 
 (y1*y2^8*y3^14*yl4^5*yl6)/280 - (y1^2*y2^8*y3^14*yl4^5*yl6)/56 - 
 (y1^3*y2^8*y3^14*yl4^5*yl6)/56 - (y1^4*y2^8*y3^14*yl4^5*yl6)/56 - 
 (y1^5*y2^8*y3^14*yl4^5*yl6)/56 - (y1^6*y2^8*y3^14*yl4^5*yl6)/56 - 
 (y1^7*y2^8*y3^14*yl4^5*yl6)/56 - (y1^8*y2^8*y3^14*yl4^5*yl6)/56 - 
 (y1^9*y2^8*y3^14*yl4^5*yl6)/56 - (y1^10*y2^8*y3^14*yl4^5*yl6)/56 - 
 (y1^11*y2^8*y3^14*yl4^5*yl6)/56 - (y1^12*y2^8*y3^14*yl4^5*yl6)/56 - 
 (y1^13*y2^8*y3^14*yl4^5*yl6)/56 - (y1^14*y2^8*y3^14*yl4^5*yl6)/56 + 
 (y1*y2^9*y3^14*yl4^5*yl6)/120 - (y1^2*y2^9*y3^14*yl4^5*yl6)/96 - 
 (y1^3*y2^9*y3^14*yl4^5*yl6)/96 - (y1^4*y2^9*y3^14*yl4^5*yl6)/96 - 
 (y1^5*y2^9*y3^14*yl4^5*yl6)/96 - (y1^6*y2^9*y3^14*yl4^5*yl6)/96 - 
 (y1^7*y2^9*y3^14*yl4^5*yl6)/96 - (y1^8*y2^9*y3^14*yl4^5*yl6)/96 - 
 (y1^9*y2^9*y3^14*yl4^5*yl6)/96 - (y1^10*y2^9*y3^14*yl4^5*yl6)/96 - 
 (y1^11*y2^9*y3^14*yl4^5*yl6)/96 - (y1^12*y2^9*y3^14*yl4^5*yl6)/96 - 
 (y1^13*y2^9*y3^14*yl4^5*yl6)/96 - (y1^14*y2^9*y3^14*yl4^5*yl6)/96 + 
 (11*y1*y2^10*y3^14*yl4^5*yl6)/720 - (y1^2*y2^10*y3^14*yl4^5*yl6)/144 - 
 (y1^3*y2^10*y3^14*yl4^5*yl6)/144 - (y1^4*y2^10*y3^14*yl4^5*yl6)/144 - 
 (y1^5*y2^10*y3^14*yl4^5*yl6)/144 - (y1^6*y2^10*y3^14*yl4^5*yl6)/144 - 
 (y1^7*y2^10*y3^14*yl4^5*yl6)/144 - (y1^8*y2^10*y3^14*yl4^5*yl6)/144 - 
 (y1^9*y2^10*y3^14*yl4^5*yl6)/144 - (y1^10*y2^10*y3^14*yl4^5*yl6)/144 - 
 (y1^11*y2^10*y3^14*yl4^5*yl6)/144 - (y1^12*y2^10*y3^14*yl4^5*yl6)/144 - 
 (y1^13*y2^10*y3^14*yl4^5*yl6)/144 - (y1^14*y2^10*y3^14*yl4^5*yl6)/144 + 
 (y1*y2^11*y3^14*yl4^5*yl6)/50 - (y1^2*y2^11*y3^14*yl4^5*yl6)/200 - 
 (y1^3*y2^11*y3^14*yl4^5*yl6)/200 - (y1^4*y2^11*y3^14*yl4^5*yl6)/200 - 
 (y1^5*y2^11*y3^14*yl4^5*yl6)/200 - (y1^6*y2^11*y3^14*yl4^5*yl6)/200 - 
 (y1^7*y2^11*y3^14*yl4^5*yl6)/200 - (y1^8*y2^11*y3^14*yl4^5*yl6)/200 - 
 (y1^9*y2^11*y3^14*yl4^5*yl6)/200 - (y1^10*y2^11*y3^14*yl4^5*yl6)/200 - 
 (y1^11*y2^11*y3^14*yl4^5*yl6)/200 - (y1^12*y2^11*y3^14*yl4^5*yl6)/200 - 
 (y1^13*y2^11*y3^14*yl4^5*yl6)/200 - (y1^14*y2^11*y3^14*yl4^5*yl6)/200 + 
 (31*y1*y2^12*y3^14*yl4^5*yl6)/1320 - (y1^2*y2^12*y3^14*yl4^5*yl6)/264 - 
 (y1^3*y2^12*y3^14*yl4^5*yl6)/264 - (y1^4*y2^12*y3^14*yl4^5*yl6)/264 - 
 (y1^5*y2^12*y3^14*yl4^5*yl6)/264 - (y1^6*y2^12*y3^14*yl4^5*yl6)/264 - 
 (y1^7*y2^12*y3^14*yl4^5*yl6)/264 - (y1^8*y2^12*y3^14*yl4^5*yl6)/264 - 
 (y1^9*y2^12*y3^14*yl4^5*yl6)/264 - (y1^10*y2^12*y3^14*yl4^5*yl6)/264 - 
 (y1^11*y2^12*y3^14*yl4^5*yl6)/264 - (y1^12*y2^12*y3^14*yl4^5*yl6)/264 - 
 (y1^13*y2^12*y3^14*yl4^5*yl6)/264 - (y1^14*y2^12*y3^14*yl4^5*yl6)/264 + 
 (11*y1*y2^13*y3^14*yl4^5*yl6)/420 - (y1^2*y2^13*y3^14*yl4^5*yl6)/336 - 
 (y1^3*y2^13*y3^14*yl4^5*yl6)/336 - (y1^4*y2^13*y3^14*yl4^5*yl6)/336 - 
 (y1^5*y2^13*y3^14*yl4^5*yl6)/336 - (y1^6*y2^13*y3^14*yl4^5*yl6)/336 - 
 (y1^7*y2^13*y3^14*yl4^5*yl6)/336 - (y1^8*y2^13*y3^14*yl4^5*yl6)/336 - 
 (y1^9*y2^13*y3^14*yl4^5*yl6)/336 - (y1^10*y2^13*y3^14*yl4^5*yl6)/336 - 
 (y1^11*y2^13*y3^14*yl4^5*yl6)/336 - (y1^12*y2^13*y3^14*yl4^5*yl6)/336 - 
 (y1^13*y2^13*y3^14*yl4^5*yl6)/336 - (y1^14*y2^13*y3^14*yl4^5*yl6)/336 + 
 (59*y1*y2^14*y3^14*yl4^5*yl6)/2080 - (y1^2*y2^14*y3^14*yl4^5*yl6)/416 - 
 (y1^3*y2^14*y3^14*yl4^5*yl6)/416 - (y1^4*y2^14*y3^14*yl4^5*yl6)/416 - 
 (y1^5*y2^14*y3^14*yl4^5*yl6)/416 - (y1^6*y2^14*y3^14*yl4^5*yl6)/416 - 
 (y1^7*y2^14*y3^14*yl4^5*yl6)/416 - (y1^8*y2^14*y3^14*yl4^5*yl6)/416 - 
 (y1^9*y2^14*y3^14*yl4^5*yl6)/416 - (y1^10*y2^14*y3^14*yl4^5*yl6)/416 - 
 (y1^11*y2^14*y3^14*yl4^5*yl6)/416 - (y1^12*y2^14*y3^14*yl4^5*yl6)/416 - 
 (y1^13*y2^14*y3^14*yl4^5*yl6)/416 - (y1^14*y2^14*y3^14*yl4^5*yl6)/416 + 
 (59*y1*y2^7*y3^6*yl4^6*yl6)/240 + (13*y1^2*y2^7*y3^6*yl4^6*yl6)/80 + 
 (17*y1^3*y2^7*y3^6*yl4^6*yl6)/120 + (23*y1^4*y2^7*y3^6*yl4^6*yl6)/180 + 
 (169*y1^5*y2^7*y3^6*yl4^6*yl6)/1440 + (157*y1^6*y2^7*y3^6*yl4^6*yl6)/1440 + 
 (49*y1^7*y2^7*y3^6*yl4^6*yl6)/480 + (323*y1^8*y2^7*y3^6*yl4^6*yl6)/3360 + 
 (611*y1^9*y2^7*y3^6*yl4^6*yl6)/6720 + (5219*y1^10*y2^7*y3^6*yl4^6*yl6)/
  60480 + (4967*y1^11*y2^7*y3^6*yl4^6*yl6)/60480 + 
 (52117*y1^12*y2^7*y3^6*yl4^6*yl6)/665280 + (49807*y1^13*y2^7*y3^6*yl4^6*yl6)/
  665280 + (619771*y1^14*y2^7*y3^6*yl4^6*yl6)/8648640 - 
 (11*y1*y2^8*y3^6*yl4^6*yl6)/168 - (y1^2*y2^8*y3^6*yl4^6*yl6)/14 - 
 (y1^3*y2^8*y3^6*yl4^6*yl6)/14 - (y1^4*y2^8*y3^6*yl4^6*yl6)/14 - 
 (y1^5*y2^8*y3^6*yl4^6*yl6)/14 - (y1^6*y2^8*y3^6*yl4^6*yl6)/14 - 
 (y1^7*y2^8*y3^6*yl4^6*yl6)/14 - (y1^8*y2^8*y3^6*yl4^6*yl6)/14 - 
 (y1^9*y2^8*y3^6*yl4^6*yl6)/14 - (y1^10*y2^8*y3^6*yl4^6*yl6)/14 - 
 (y1^11*y2^8*y3^6*yl4^6*yl6)/14 - (y1^12*y2^8*y3^6*yl4^6*yl6)/14 - 
 (y1^13*y2^8*y3^6*yl4^6*yl6)/14 - (y1^14*y2^8*y3^6*yl4^6*yl6)/14 - 
 (y1*y2^9*y3^6*yl4^6*yl6)/48 - (y1^2*y2^9*y3^6*yl4^6*yl6)/32 - 
 (y1^3*y2^9*y3^6*yl4^6*yl6)/32 - (y1^4*y2^9*y3^6*yl4^6*yl6)/32 - 
 (y1^5*y2^9*y3^6*yl4^6*yl6)/32 - (y1^6*y2^9*y3^6*yl4^6*yl6)/32 - 
 (y1^7*y2^9*y3^6*yl4^6*yl6)/32 - (y1^8*y2^9*y3^6*yl4^6*yl6)/32 - 
 (y1^9*y2^9*y3^6*yl4^6*yl6)/32 - (y1^10*y2^9*y3^6*yl4^6*yl6)/32 - 
 (y1^11*y2^9*y3^6*yl4^6*yl6)/32 - (y1^12*y2^9*y3^6*yl4^6*yl6)/32 - 
 (y1^13*y2^9*y3^6*yl4^6*yl6)/32 - (y1^14*y2^9*y3^6*yl4^6*yl6)/32 - 
 (y1*y2^10*y3^6*yl4^6*yl6)/216 - (y1^2*y2^10*y3^6*yl4^6*yl6)/54 - 
 (y1^3*y2^10*y3^6*yl4^6*yl6)/54 - (y1^4*y2^10*y3^6*yl4^6*yl6)/54 - 
 (y1^5*y2^10*y3^6*yl4^6*yl6)/54 - (y1^6*y2^10*y3^6*yl4^6*yl6)/54 - 
 (y1^7*y2^10*y3^6*yl4^6*yl6)/54 - (y1^8*y2^10*y3^6*yl4^6*yl6)/54 - 
 (y1^9*y2^10*y3^6*yl4^6*yl6)/54 - (y1^10*y2^10*y3^6*yl4^6*yl6)/54 - 
 (y1^11*y2^10*y3^6*yl4^6*yl6)/54 - (y1^12*y2^10*y3^6*yl4^6*yl6)/54 - 
 (y1^13*y2^10*y3^6*yl4^6*yl6)/54 - (y1^14*y2^10*y3^6*yl4^6*yl6)/54 + 
 (y1*y2^11*y3^6*yl4^6*yl6)/240 - (y1^2*y2^11*y3^6*yl4^6*yl6)/80 - 
 (y1^3*y2^11*y3^6*yl4^6*yl6)/80 - (y1^4*y2^11*y3^6*yl4^6*yl6)/80 - 
 (y1^5*y2^11*y3^6*yl4^6*yl6)/80 - (y1^6*y2^11*y3^6*yl4^6*yl6)/80 - 
 (y1^7*y2^11*y3^6*yl4^6*yl6)/80 - (y1^8*y2^11*y3^6*yl4^6*yl6)/80 - 
 (y1^9*y2^11*y3^6*yl4^6*yl6)/80 - (y1^10*y2^11*y3^6*yl4^6*yl6)/80 - 
 (y1^11*y2^11*y3^6*yl4^6*yl6)/80 - (y1^12*y2^11*y3^6*yl4^6*yl6)/80 - 
 (y1^13*y2^11*y3^6*yl4^6*yl6)/80 - (y1^14*y2^11*y3^6*yl4^6*yl6)/80 + 
 (13*y1*y2^12*y3^6*yl4^6*yl6)/1320 - (y1^2*y2^12*y3^6*yl4^6*yl6)/110 - 
 (y1^3*y2^12*y3^6*yl4^6*yl6)/110 - (y1^4*y2^12*y3^6*yl4^6*yl6)/110 - 
 (y1^5*y2^12*y3^6*yl4^6*yl6)/110 - (y1^6*y2^12*y3^6*yl4^6*yl6)/110 - 
 (y1^7*y2^12*y3^6*yl4^6*yl6)/110 - (y1^8*y2^12*y3^6*yl4^6*yl6)/110 - 
 (y1^9*y2^12*y3^6*yl4^6*yl6)/110 - (y1^10*y2^12*y3^6*yl4^6*yl6)/110 - 
 (y1^11*y2^12*y3^6*yl4^6*yl6)/110 - (y1^12*y2^12*y3^6*yl4^6*yl6)/110 - 
 (y1^13*y2^12*y3^6*yl4^6*yl6)/110 - (y1^14*y2^12*y3^6*yl4^6*yl6)/110 + 
 (y1*y2^13*y3^6*yl4^6*yl6)/72 - (y1^2*y2^13*y3^6*yl4^6*yl6)/144 - 
 (y1^3*y2^13*y3^6*yl4^6*yl6)/144 - (y1^4*y2^13*y3^6*yl4^6*yl6)/144 - 
 (y1^5*y2^13*y3^6*yl4^6*yl6)/144 - (y1^6*y2^13*y3^6*yl4^6*yl6)/144 - 
 (y1^7*y2^13*y3^6*yl4^6*yl6)/144 - (y1^8*y2^13*y3^6*yl4^6*yl6)/144 - 
 (y1^9*y2^13*y3^6*yl4^6*yl6)/144 - (y1^10*y2^13*y3^6*yl4^6*yl6)/144 - 
 (y1^11*y2^13*y3^6*yl4^6*yl6)/144 - (y1^12*y2^13*y3^6*yl4^6*yl6)/144 - 
 (y1^13*y2^13*y3^6*yl4^6*yl6)/144 - (y1^14*y2^13*y3^6*yl4^6*yl6)/144 + 
 (37*y1*y2^14*y3^6*yl4^6*yl6)/2184 - (y1^2*y2^14*y3^6*yl4^6*yl6)/182 - 
 (y1^3*y2^14*y3^6*yl4^6*yl6)/182 - (y1^4*y2^14*y3^6*yl4^6*yl6)/182 - 
 (y1^5*y2^14*y3^6*yl4^6*yl6)/182 - (y1^6*y2^14*y3^6*yl4^6*yl6)/182 - 
 (y1^7*y2^14*y3^6*yl4^6*yl6)/182 - (y1^8*y2^14*y3^6*yl4^6*yl6)/182 - 
 (y1^9*y2^14*y3^6*yl4^6*yl6)/182 - (y1^10*y2^14*y3^6*yl4^6*yl6)/182 - 
 (y1^11*y2^14*y3^6*yl4^6*yl6)/182 - (y1^12*y2^14*y3^6*yl4^6*yl6)/182 - 
 (y1^13*y2^14*y3^6*yl4^6*yl6)/182 - (y1^14*y2^14*y3^6*yl4^6*yl6)/182 + 
 (89*y1*y2^7*y3^7*yl4^6*yl6)/480 + (23*y1^2*y2^7*y3^7*yl4^6*yl6)/160 + 
 (23*y1^3*y2^7*y3^7*yl4^6*yl6)/160 + (23*y1^4*y2^7*y3^7*yl4^6*yl6)/160 + 
 (23*y1^5*y2^7*y3^7*yl4^6*yl6)/160 + (23*y1^6*y2^7*y3^7*yl4^6*yl6)/160 + 
 (23*y1^7*y2^7*y3^7*yl4^6*yl6)/160 + (23*y1^8*y2^7*y3^7*yl4^6*yl6)/160 + 
 (23*y1^9*y2^7*y3^7*yl4^6*yl6)/160 + (23*y1^10*y2^7*y3^7*yl4^6*yl6)/160 + 
 (23*y1^11*y2^7*y3^7*yl4^6*yl6)/160 + (23*y1^12*y2^7*y3^7*yl4^6*yl6)/160 + 
 (23*y1^13*y2^7*y3^7*yl4^6*yl6)/160 + (23*y1^14*y2^7*y3^7*yl4^6*yl6)/160 - 
 (5*y1*y2^8*y3^7*yl4^6*yl6)/168 - (y1^2*y2^8*y3^7*yl4^6*yl6)/28 - 
 (y1^3*y2^8*y3^7*yl4^6*yl6)/28 - (y1^4*y2^8*y3^7*yl4^6*yl6)/28 - 
 (y1^5*y2^8*y3^7*yl4^6*yl6)/28 - (y1^6*y2^8*y3^7*yl4^6*yl6)/28 - 
 (y1^7*y2^8*y3^7*yl4^6*yl6)/28 - (y1^8*y2^8*y3^7*yl4^6*yl6)/28 - 
 (y1^9*y2^8*y3^7*yl4^6*yl6)/28 - (y1^10*y2^8*y3^7*yl4^6*yl6)/28 - 
 (y1^11*y2^8*y3^7*yl4^6*yl6)/28 - (y1^12*y2^8*y3^7*yl4^6*yl6)/28 - 
 (y1^13*y2^8*y3^7*yl4^6*yl6)/28 - (y1^14*y2^8*y3^7*yl4^6*yl6)/28 - 
 (y1*y2^9*y3^7*yl4^6*yl6)/192 - (y1^2*y2^9*y3^7*yl4^6*yl6)/64 - 
 (y1^3*y2^9*y3^7*yl4^6*yl6)/64 - (y1^4*y2^9*y3^7*yl4^6*yl6)/64 - 
 (y1^5*y2^9*y3^7*yl4^6*yl6)/64 - (y1^6*y2^9*y3^7*yl4^6*yl6)/64 - 
 (y1^7*y2^9*y3^7*yl4^6*yl6)/64 - (y1^8*y2^9*y3^7*yl4^6*yl6)/64 - 
 (y1^9*y2^9*y3^7*yl4^6*yl6)/64 - (y1^10*y2^9*y3^7*yl4^6*yl6)/64 - 
 (y1^11*y2^9*y3^7*yl4^6*yl6)/64 - (y1^12*y2^9*y3^7*yl4^6*yl6)/64 - 
 (y1^13*y2^9*y3^7*yl4^6*yl6)/64 - (y1^14*y2^9*y3^7*yl4^6*yl6)/64 + 
 (y1*y2^10*y3^7*yl4^6*yl6)/216 - (y1^2*y2^10*y3^7*yl4^6*yl6)/108 - 
 (y1^3*y2^10*y3^7*yl4^6*yl6)/108 - (y1^4*y2^10*y3^7*yl4^6*yl6)/108 - 
 (y1^5*y2^10*y3^7*yl4^6*yl6)/108 - (y1^6*y2^10*y3^7*yl4^6*yl6)/108 - 
 (y1^7*y2^10*y3^7*yl4^6*yl6)/108 - (y1^8*y2^10*y3^7*yl4^6*yl6)/108 - 
 (y1^9*y2^10*y3^7*yl4^6*yl6)/108 - (y1^10*y2^10*y3^7*yl4^6*yl6)/108 - 
 (y1^11*y2^10*y3^7*yl4^6*yl6)/108 - (y1^12*y2^10*y3^7*yl4^6*yl6)/108 - 
 (y1^13*y2^10*y3^7*yl4^6*yl6)/108 - (y1^14*y2^10*y3^7*yl4^6*yl6)/108 + 
 (y1*y2^11*y3^7*yl4^6*yl6)/96 - (y1^2*y2^11*y3^7*yl4^6*yl6)/160 - 
 (y1^3*y2^11*y3^7*yl4^6*yl6)/160 - (y1^4*y2^11*y3^7*yl4^6*yl6)/160 - 
 (y1^5*y2^11*y3^7*yl4^6*yl6)/160 - (y1^6*y2^11*y3^7*yl4^6*yl6)/160 - 
 (y1^7*y2^11*y3^7*yl4^6*yl6)/160 - (y1^8*y2^11*y3^7*yl4^6*yl6)/160 - 
 (y1^9*y2^11*y3^7*yl4^6*yl6)/160 - (y1^10*y2^11*y3^7*yl4^6*yl6)/160 - 
 (y1^11*y2^11*y3^7*yl4^6*yl6)/160 - (y1^12*y2^11*y3^7*yl4^6*yl6)/160 - 
 (y1^13*y2^11*y3^7*yl4^6*yl6)/160 - (y1^14*y2^11*y3^7*yl4^6*yl6)/160 + 
 (19*y1*y2^12*y3^7*yl4^6*yl6)/1320 - (y1^2*y2^12*y3^7*yl4^6*yl6)/220 - 
 (y1^3*y2^12*y3^7*yl4^6*yl6)/220 - (y1^4*y2^12*y3^7*yl4^6*yl6)/220 - 
 (y1^5*y2^12*y3^7*yl4^6*yl6)/220 - (y1^6*y2^12*y3^7*yl4^6*yl6)/220 - 
 (y1^7*y2^12*y3^7*yl4^6*yl6)/220 - (y1^8*y2^12*y3^7*yl4^6*yl6)/220 - 
 (y1^9*y2^12*y3^7*yl4^6*yl6)/220 - (y1^10*y2^12*y3^7*yl4^6*yl6)/220 - 
 (y1^11*y2^12*y3^7*yl4^6*yl6)/220 - (y1^12*y2^12*y3^7*yl4^6*yl6)/220 - 
 (y1^13*y2^12*y3^7*yl4^6*yl6)/220 - (y1^14*y2^12*y3^7*yl4^6*yl6)/220 + 
 (5*y1*y2^13*y3^7*yl4^6*yl6)/288 - (y1^2*y2^13*y3^7*yl4^6*yl6)/288 - 
 (y1^3*y2^13*y3^7*yl4^6*yl6)/288 - (y1^4*y2^13*y3^7*yl4^6*yl6)/288 - 
 (y1^5*y2^13*y3^7*yl4^6*yl6)/288 - (y1^6*y2^13*y3^7*yl4^6*yl6)/288 - 
 (y1^7*y2^13*y3^7*yl4^6*yl6)/288 - (y1^8*y2^13*y3^7*yl4^6*yl6)/288 - 
 (y1^9*y2^13*y3^7*yl4^6*yl6)/288 - (y1^10*y2^13*y3^7*yl4^6*yl6)/288 - 
 (y1^11*y2^13*y3^7*yl4^6*yl6)/288 - (y1^12*y2^13*y3^7*yl4^6*yl6)/288 - 
 (y1^13*y2^13*y3^7*yl4^6*yl6)/288 - (y1^14*y2^13*y3^7*yl4^6*yl6)/288 + 
 (43*y1*y2^14*y3^7*yl4^6*yl6)/2184 - (y1^2*y2^14*y3^7*yl4^6*yl6)/364 - 
 (y1^3*y2^14*y3^7*yl4^6*yl6)/364 - (y1^4*y2^14*y3^7*yl4^6*yl6)/364 - 
 (y1^5*y2^14*y3^7*yl4^6*yl6)/364 - (y1^6*y2^14*y3^7*yl4^6*yl6)/364 - 
 (y1^7*y2^14*y3^7*yl4^6*yl6)/364 - (y1^8*y2^14*y3^7*yl4^6*yl6)/364 - 
 (y1^9*y2^14*y3^7*yl4^6*yl6)/364 - (y1^10*y2^14*y3^7*yl4^6*yl6)/364 - 
 (y1^11*y2^14*y3^7*yl4^6*yl6)/364 - (y1^12*y2^14*y3^7*yl4^6*yl6)/364 - 
 (y1^13*y2^14*y3^7*yl4^6*yl6)/364 - (y1^14*y2^14*y3^7*yl4^6*yl6)/364 + 
 (673*y1*y2^7*y3^8*yl4^6*yl6)/3360 + (533*y1^2*y2^7*y3^8*yl4^6*yl6)/3360 + 
 (533*y1^3*y2^7*y3^8*yl4^6*yl6)/3360 + (533*y1^4*y2^7*y3^8*yl4^6*yl6)/3360 + 
 (533*y1^5*y2^7*y3^8*yl4^6*yl6)/3360 + (533*y1^6*y2^7*y3^8*yl4^6*yl6)/3360 + 
 (533*y1^7*y2^7*y3^8*yl4^6*yl6)/3360 + (533*y1^8*y2^7*y3^8*yl4^6*yl6)/3360 + 
 (533*y1^9*y2^7*y3^8*yl4^6*yl6)/3360 + (533*y1^10*y2^7*y3^8*yl4^6*yl6)/3360 + 
 (533*y1^11*y2^7*y3^8*yl4^6*yl6)/3360 + (533*y1^12*y2^7*y3^8*yl4^6*yl6)/
  3360 + (533*y1^13*y2^7*y3^8*yl4^6*yl6)/3360 + 
 (533*y1^14*y2^7*y3^8*yl4^6*yl6)/3360 - (5*y1*y2^8*y3^8*yl4^6*yl6)/168 - 
 (y1^2*y2^8*y3^8*yl4^6*yl6)/28 - (y1^3*y2^8*y3^8*yl4^6*yl6)/28 - 
 (y1^4*y2^8*y3^8*yl4^6*yl6)/28 - (y1^5*y2^8*y3^8*yl4^6*yl6)/28 - 
 (y1^6*y2^8*y3^8*yl4^6*yl6)/28 - (y1^7*y2^8*y3^8*yl4^6*yl6)/28 - 
 (y1^8*y2^8*y3^8*yl4^6*yl6)/28 - (y1^9*y2^8*y3^8*yl4^6*yl6)/28 - 
 (y1^10*y2^8*y3^8*yl4^6*yl6)/28 - (y1^11*y2^8*y3^8*yl4^6*yl6)/28 - 
 (y1^12*y2^8*y3^8*yl4^6*yl6)/28 - (y1^13*y2^8*y3^8*yl4^6*yl6)/28 - 
 (y1^14*y2^8*y3^8*yl4^6*yl6)/28 - (y1*y2^9*y3^8*yl4^6*yl6)/192 - 
 (y1^2*y2^9*y3^8*yl4^6*yl6)/64 - (y1^3*y2^9*y3^8*yl4^6*yl6)/64 - 
 (y1^4*y2^9*y3^8*yl4^6*yl6)/64 - (y1^5*y2^9*y3^8*yl4^6*yl6)/64 - 
 (y1^6*y2^9*y3^8*yl4^6*yl6)/64 - (y1^7*y2^9*y3^8*yl4^6*yl6)/64 - 
 (y1^8*y2^9*y3^8*yl4^6*yl6)/64 - (y1^9*y2^9*y3^8*yl4^6*yl6)/64 - 
 (y1^10*y2^9*y3^8*yl4^6*yl6)/64 - (y1^11*y2^9*y3^8*yl4^6*yl6)/64 - 
 (y1^12*y2^9*y3^8*yl4^6*yl6)/64 - (y1^13*y2^9*y3^8*yl4^6*yl6)/64 - 
 (y1^14*y2^9*y3^8*yl4^6*yl6)/64 + (y1*y2^10*y3^8*yl4^6*yl6)/216 - 
 (y1^2*y2^10*y3^8*yl4^6*yl6)/108 - (y1^3*y2^10*y3^8*yl4^6*yl6)/108 - 
 (y1^4*y2^10*y3^8*yl4^6*yl6)/108 - (y1^5*y2^10*y3^8*yl4^6*yl6)/108 - 
 (y1^6*y2^10*y3^8*yl4^6*yl6)/108 - (y1^7*y2^10*y3^8*yl4^6*yl6)/108 - 
 (y1^8*y2^10*y3^8*yl4^6*yl6)/108 - (y1^9*y2^10*y3^8*yl4^6*yl6)/108 - 
 (y1^10*y2^10*y3^8*yl4^6*yl6)/108 - (y1^11*y2^10*y3^8*yl4^6*yl6)/108 - 
 (y1^12*y2^10*y3^8*yl4^6*yl6)/108 - (y1^13*y2^10*y3^8*yl4^6*yl6)/108 - 
 (y1^14*y2^10*y3^8*yl4^6*yl6)/108 + (y1*y2^11*y3^8*yl4^6*yl6)/96 - 
 (y1^2*y2^11*y3^8*yl4^6*yl6)/160 - (y1^3*y2^11*y3^8*yl4^6*yl6)/160 - 
 (y1^4*y2^11*y3^8*yl4^6*yl6)/160 - (y1^5*y2^11*y3^8*yl4^6*yl6)/160 - 
 (y1^6*y2^11*y3^8*yl4^6*yl6)/160 - (y1^7*y2^11*y3^8*yl4^6*yl6)/160 - 
 (y1^8*y2^11*y3^8*yl4^6*yl6)/160 - (y1^9*y2^11*y3^8*yl4^6*yl6)/160 - 
 (y1^10*y2^11*y3^8*yl4^6*yl6)/160 - (y1^11*y2^11*y3^8*yl4^6*yl6)/160 - 
 (y1^12*y2^11*y3^8*yl4^6*yl6)/160 - (y1^13*y2^11*y3^8*yl4^6*yl6)/160 - 
 (y1^14*y2^11*y3^8*yl4^6*yl6)/160 + (19*y1*y2^12*y3^8*yl4^6*yl6)/1320 - 
 (y1^2*y2^12*y3^8*yl4^6*yl6)/220 - (y1^3*y2^12*y3^8*yl4^6*yl6)/220 - 
 (y1^4*y2^12*y3^8*yl4^6*yl6)/220 - (y1^5*y2^12*y3^8*yl4^6*yl6)/220 - 
 (y1^6*y2^12*y3^8*yl4^6*yl6)/220 - (y1^7*y2^12*y3^8*yl4^6*yl6)/220 - 
 (y1^8*y2^12*y3^8*yl4^6*yl6)/220 - (y1^9*y2^12*y3^8*yl4^6*yl6)/220 - 
 (y1^10*y2^12*y3^8*yl4^6*yl6)/220 - (y1^11*y2^12*y3^8*yl4^6*yl6)/220 - 
 (y1^12*y2^12*y3^8*yl4^6*yl6)/220 - (y1^13*y2^12*y3^8*yl4^6*yl6)/220 - 
 (y1^14*y2^12*y3^8*yl4^6*yl6)/220 + (5*y1*y2^13*y3^8*yl4^6*yl6)/288 - 
 (y1^2*y2^13*y3^8*yl4^6*yl6)/288 - (y1^3*y2^13*y3^8*yl4^6*yl6)/288 - 
 (y1^4*y2^13*y3^8*yl4^6*yl6)/288 - (y1^5*y2^13*y3^8*yl4^6*yl6)/288 - 
 (y1^6*y2^13*y3^8*yl4^6*yl6)/288 - (y1^7*y2^13*y3^8*yl4^6*yl6)/288 - 
 (y1^8*y2^13*y3^8*yl4^6*yl6)/288 - (y1^9*y2^13*y3^8*yl4^6*yl6)/288 - 
 (y1^10*y2^13*y3^8*yl4^6*yl6)/288 - (y1^11*y2^13*y3^8*yl4^6*yl6)/288 - 
 (y1^12*y2^13*y3^8*yl4^6*yl6)/288 - (y1^13*y2^13*y3^8*yl4^6*yl6)/288 - 
 (y1^14*y2^13*y3^8*yl4^6*yl6)/288 + (43*y1*y2^14*y3^8*yl4^6*yl6)/2184 - 
 (y1^2*y2^14*y3^8*yl4^6*yl6)/364 - (y1^3*y2^14*y3^8*yl4^6*yl6)/364 - 
 (y1^4*y2^14*y3^8*yl4^6*yl6)/364 - (y1^5*y2^14*y3^8*yl4^6*yl6)/364 - 
 (y1^6*y2^14*y3^8*yl4^6*yl6)/364 - (y1^7*y2^14*y3^8*yl4^6*yl6)/364 - 
 (y1^8*y2^14*y3^8*yl4^6*yl6)/364 - (y1^9*y2^14*y3^8*yl4^6*yl6)/364 - 
 (y1^10*y2^14*y3^8*yl4^6*yl6)/364 - (y1^11*y2^14*y3^8*yl4^6*yl6)/364 - 
 (y1^12*y2^14*y3^8*yl4^6*yl6)/364 - (y1^13*y2^14*y3^8*yl4^6*yl6)/364 - 
 (y1^14*y2^14*y3^8*yl4^6*yl6)/364 + (4303*y1*y2^7*y3^9*yl4^6*yl6)/20160 + 
 (3463*y1^2*y2^7*y3^9*yl4^6*yl6)/20160 + (3463*y1^3*y2^7*y3^9*yl4^6*yl6)/
  20160 + (3463*y1^4*y2^7*y3^9*yl4^6*yl6)/20160 + 
 (3463*y1^5*y2^7*y3^9*yl4^6*yl6)/20160 + (3463*y1^6*y2^7*y3^9*yl4^6*yl6)/
  20160 + (3463*y1^7*y2^7*y3^9*yl4^6*yl6)/20160 + 
 (3463*y1^8*y2^7*y3^9*yl4^6*yl6)/20160 + (3463*y1^9*y2^7*y3^9*yl4^6*yl6)/
  20160 + (3463*y1^10*y2^7*y3^9*yl4^6*yl6)/20160 + 
 (3463*y1^11*y2^7*y3^9*yl4^6*yl6)/20160 + (3463*y1^12*y2^7*y3^9*yl4^6*yl6)/
  20160 + (3463*y1^13*y2^7*y3^9*yl4^6*yl6)/20160 + 
 (3463*y1^14*y2^7*y3^9*yl4^6*yl6)/20160 - (5*y1*y2^8*y3^9*yl4^6*yl6)/168 - 
 (y1^2*y2^8*y3^9*yl4^6*yl6)/28 - (y1^3*y2^8*y3^9*yl4^6*yl6)/28 - 
 (y1^4*y2^8*y3^9*yl4^6*yl6)/28 - (y1^5*y2^8*y3^9*yl4^6*yl6)/28 - 
 (y1^6*y2^8*y3^9*yl4^6*yl6)/28 - (y1^7*y2^8*y3^9*yl4^6*yl6)/28 - 
 (y1^8*y2^8*y3^9*yl4^6*yl6)/28 - (y1^9*y2^8*y3^9*yl4^6*yl6)/28 - 
 (y1^10*y2^8*y3^9*yl4^6*yl6)/28 - (y1^11*y2^8*y3^9*yl4^6*yl6)/28 - 
 (y1^12*y2^8*y3^9*yl4^6*yl6)/28 - (y1^13*y2^8*y3^9*yl4^6*yl6)/28 - 
 (y1^14*y2^8*y3^9*yl4^6*yl6)/28 - (y1*y2^9*y3^9*yl4^6*yl6)/192 - 
 (y1^2*y2^9*y3^9*yl4^6*yl6)/64 - (y1^3*y2^9*y3^9*yl4^6*yl6)/64 - 
 (y1^4*y2^9*y3^9*yl4^6*yl6)/64 - (y1^5*y2^9*y3^9*yl4^6*yl6)/64 - 
 (y1^6*y2^9*y3^9*yl4^6*yl6)/64 - (y1^7*y2^9*y3^9*yl4^6*yl6)/64 - 
 (y1^8*y2^9*y3^9*yl4^6*yl6)/64 - (y1^9*y2^9*y3^9*yl4^6*yl6)/64 - 
 (y1^10*y2^9*y3^9*yl4^6*yl6)/64 - (y1^11*y2^9*y3^9*yl4^6*yl6)/64 - 
 (y1^12*y2^9*y3^9*yl4^6*yl6)/64 - (y1^13*y2^9*y3^9*yl4^6*yl6)/64 - 
 (y1^14*y2^9*y3^9*yl4^6*yl6)/64 + (y1*y2^10*y3^9*yl4^6*yl6)/216 - 
 (y1^2*y2^10*y3^9*yl4^6*yl6)/108 - (y1^3*y2^10*y3^9*yl4^6*yl6)/108 - 
 (y1^4*y2^10*y3^9*yl4^6*yl6)/108 - (y1^5*y2^10*y3^9*yl4^6*yl6)/108 - 
 (y1^6*y2^10*y3^9*yl4^6*yl6)/108 - (y1^7*y2^10*y3^9*yl4^6*yl6)/108 - 
 (y1^8*y2^10*y3^9*yl4^6*yl6)/108 - (y1^9*y2^10*y3^9*yl4^6*yl6)/108 - 
 (y1^10*y2^10*y3^9*yl4^6*yl6)/108 - (y1^11*y2^10*y3^9*yl4^6*yl6)/108 - 
 (y1^12*y2^10*y3^9*yl4^6*yl6)/108 - (y1^13*y2^10*y3^9*yl4^6*yl6)/108 - 
 (y1^14*y2^10*y3^9*yl4^6*yl6)/108 + (y1*y2^11*y3^9*yl4^6*yl6)/96 - 
 (y1^2*y2^11*y3^9*yl4^6*yl6)/160 - (y1^3*y2^11*y3^9*yl4^6*yl6)/160 - 
 (y1^4*y2^11*y3^9*yl4^6*yl6)/160 - (y1^5*y2^11*y3^9*yl4^6*yl6)/160 - 
 (y1^6*y2^11*y3^9*yl4^6*yl6)/160 - (y1^7*y2^11*y3^9*yl4^6*yl6)/160 - 
 (y1^8*y2^11*y3^9*yl4^6*yl6)/160 - (y1^9*y2^11*y3^9*yl4^6*yl6)/160 - 
 (y1^10*y2^11*y3^9*yl4^6*yl6)/160 - (y1^11*y2^11*y3^9*yl4^6*yl6)/160 - 
 (y1^12*y2^11*y3^9*yl4^6*yl6)/160 - (y1^13*y2^11*y3^9*yl4^6*yl6)/160 - 
 (y1^14*y2^11*y3^9*yl4^6*yl6)/160 + (19*y1*y2^12*y3^9*yl4^6*yl6)/1320 - 
 (y1^2*y2^12*y3^9*yl4^6*yl6)/220 - (y1^3*y2^12*y3^9*yl4^6*yl6)/220 - 
 (y1^4*y2^12*y3^9*yl4^6*yl6)/220 - (y1^5*y2^12*y3^9*yl4^6*yl6)/220 - 
 (y1^6*y2^12*y3^9*yl4^6*yl6)/220 - (y1^7*y2^12*y3^9*yl4^6*yl6)/220 - 
 (y1^8*y2^12*y3^9*yl4^6*yl6)/220 - (y1^9*y2^12*y3^9*yl4^6*yl6)/220 - 
 (y1^10*y2^12*y3^9*yl4^6*yl6)/220 - (y1^11*y2^12*y3^9*yl4^6*yl6)/220 - 
 (y1^12*y2^12*y3^9*yl4^6*yl6)/220 - (y1^13*y2^12*y3^9*yl4^6*yl6)/220 - 
 (y1^14*y2^12*y3^9*yl4^6*yl6)/220 + (5*y1*y2^13*y3^9*yl4^6*yl6)/288 - 
 (y1^2*y2^13*y3^9*yl4^6*yl6)/288 - (y1^3*y2^13*y3^9*yl4^6*yl6)/288 - 
 (y1^4*y2^13*y3^9*yl4^6*yl6)/288 - (y1^5*y2^13*y3^9*yl4^6*yl6)/288 - 
 (y1^6*y2^13*y3^9*yl4^6*yl6)/288 - (y1^7*y2^13*y3^9*yl4^6*yl6)/288 - 
 (y1^8*y2^13*y3^9*yl4^6*yl6)/288 - (y1^9*y2^13*y3^9*yl4^6*yl6)/288 - 
 (y1^10*y2^13*y3^9*yl4^6*yl6)/288 - (y1^11*y2^13*y3^9*yl4^6*yl6)/288 - 
 (y1^12*y2^13*y3^9*yl4^6*yl6)/288 - (y1^13*y2^13*y3^9*yl4^6*yl6)/288 - 
 (y1^14*y2^13*y3^9*yl4^6*yl6)/288 + (43*y1*y2^14*y3^9*yl4^6*yl6)/2184 - 
 (y1^2*y2^14*y3^9*yl4^6*yl6)/364 - (y1^3*y2^14*y3^9*yl4^6*yl6)/364 - 
 (y1^4*y2^14*y3^9*yl4^6*yl6)/364 - (y1^5*y2^14*y3^9*yl4^6*yl6)/364 - 
 (y1^6*y2^14*y3^9*yl4^6*yl6)/364 - (y1^7*y2^14*y3^9*yl4^6*yl6)/364 - 
 (y1^8*y2^14*y3^9*yl4^6*yl6)/364 - (y1^9*y2^14*y3^9*yl4^6*yl6)/364 - 
 (y1^10*y2^14*y3^9*yl4^6*yl6)/364 - (y1^11*y2^14*y3^9*yl4^6*yl6)/364 - 
 (y1^12*y2^14*y3^9*yl4^6*yl6)/364 - (y1^13*y2^14*y3^9*yl4^6*yl6)/364 - 
 (y1^14*y2^14*y3^9*yl4^6*yl6)/364 + (13529*y1*y2^7*y3^10*yl4^6*yl6)/60480 + 
 (11009*y1^2*y2^7*y3^10*yl4^6*yl6)/60480 + (11009*y1^3*y2^7*y3^10*yl4^6*yl6)/
  60480 + (11009*y1^4*y2^7*y3^10*yl4^6*yl6)/60480 + 
 (11009*y1^5*y2^7*y3^10*yl4^6*yl6)/60480 + (11009*y1^6*y2^7*y3^10*yl4^6*yl6)/
  60480 + (11009*y1^7*y2^7*y3^10*yl4^6*yl6)/60480 + 
 (11009*y1^8*y2^7*y3^10*yl4^6*yl6)/60480 + (11009*y1^9*y2^7*y3^10*yl4^6*yl6)/
  60480 + (11009*y1^10*y2^7*y3^10*yl4^6*yl6)/60480 + 
 (11009*y1^11*y2^7*y3^10*yl4^6*yl6)/60480 + 
 (11009*y1^12*y2^7*y3^10*yl4^6*yl6)/60480 + 
 (11009*y1^13*y2^7*y3^10*yl4^6*yl6)/60480 + 
 (11009*y1^14*y2^7*y3^10*yl4^6*yl6)/60480 - (5*y1*y2^8*y3^10*yl4^6*yl6)/168 - 
 (y1^2*y2^8*y3^10*yl4^6*yl6)/28 - (y1^3*y2^8*y3^10*yl4^6*yl6)/28 - 
 (y1^4*y2^8*y3^10*yl4^6*yl6)/28 - (y1^5*y2^8*y3^10*yl4^6*yl6)/28 - 
 (y1^6*y2^8*y3^10*yl4^6*yl6)/28 - (y1^7*y2^8*y3^10*yl4^6*yl6)/28 - 
 (y1^8*y2^8*y3^10*yl4^6*yl6)/28 - (y1^9*y2^8*y3^10*yl4^6*yl6)/28 - 
 (y1^10*y2^8*y3^10*yl4^6*yl6)/28 - (y1^11*y2^8*y3^10*yl4^6*yl6)/28 - 
 (y1^12*y2^8*y3^10*yl4^6*yl6)/28 - (y1^13*y2^8*y3^10*yl4^6*yl6)/28 - 
 (y1^14*y2^8*y3^10*yl4^6*yl6)/28 - (y1*y2^9*y3^10*yl4^6*yl6)/192 - 
 (y1^2*y2^9*y3^10*yl4^6*yl6)/64 - (y1^3*y2^9*y3^10*yl4^6*yl6)/64 - 
 (y1^4*y2^9*y3^10*yl4^6*yl6)/64 - (y1^5*y2^9*y3^10*yl4^6*yl6)/64 - 
 (y1^6*y2^9*y3^10*yl4^6*yl6)/64 - (y1^7*y2^9*y3^10*yl4^6*yl6)/64 - 
 (y1^8*y2^9*y3^10*yl4^6*yl6)/64 - (y1^9*y2^9*y3^10*yl4^6*yl6)/64 - 
 (y1^10*y2^9*y3^10*yl4^6*yl6)/64 - (y1^11*y2^9*y3^10*yl4^6*yl6)/64 - 
 (y1^12*y2^9*y3^10*yl4^6*yl6)/64 - (y1^13*y2^9*y3^10*yl4^6*yl6)/64 - 
 (y1^14*y2^9*y3^10*yl4^6*yl6)/64 + (y1*y2^10*y3^10*yl4^6*yl6)/216 - 
 (y1^2*y2^10*y3^10*yl4^6*yl6)/108 - (y1^3*y2^10*y3^10*yl4^6*yl6)/108 - 
 (y1^4*y2^10*y3^10*yl4^6*yl6)/108 - (y1^5*y2^10*y3^10*yl4^6*yl6)/108 - 
 (y1^6*y2^10*y3^10*yl4^6*yl6)/108 - (y1^7*y2^10*y3^10*yl4^6*yl6)/108 - 
 (y1^8*y2^10*y3^10*yl4^6*yl6)/108 - (y1^9*y2^10*y3^10*yl4^6*yl6)/108 - 
 (y1^10*y2^10*y3^10*yl4^6*yl6)/108 - (y1^11*y2^10*y3^10*yl4^6*yl6)/108 - 
 (y1^12*y2^10*y3^10*yl4^6*yl6)/108 - (y1^13*y2^10*y3^10*yl4^6*yl6)/108 - 
 (y1^14*y2^10*y3^10*yl4^6*yl6)/108 + (y1*y2^11*y3^10*yl4^6*yl6)/96 - 
 (y1^2*y2^11*y3^10*yl4^6*yl6)/160 - (y1^3*y2^11*y3^10*yl4^6*yl6)/160 - 
 (y1^4*y2^11*y3^10*yl4^6*yl6)/160 - (y1^5*y2^11*y3^10*yl4^6*yl6)/160 - 
 (y1^6*y2^11*y3^10*yl4^6*yl6)/160 - (y1^7*y2^11*y3^10*yl4^6*yl6)/160 - 
 (y1^8*y2^11*y3^10*yl4^6*yl6)/160 - (y1^9*y2^11*y3^10*yl4^6*yl6)/160 - 
 (y1^10*y2^11*y3^10*yl4^6*yl6)/160 - (y1^11*y2^11*y3^10*yl4^6*yl6)/160 - 
 (y1^12*y2^11*y3^10*yl4^6*yl6)/160 - (y1^13*y2^11*y3^10*yl4^6*yl6)/160 - 
 (y1^14*y2^11*y3^10*yl4^6*yl6)/160 + (19*y1*y2^12*y3^10*yl4^6*yl6)/1320 - 
 (y1^2*y2^12*y3^10*yl4^6*yl6)/220 - (y1^3*y2^12*y3^10*yl4^6*yl6)/220 - 
 (y1^4*y2^12*y3^10*yl4^6*yl6)/220 - (y1^5*y2^12*y3^10*yl4^6*yl6)/220 - 
 (y1^6*y2^12*y3^10*yl4^6*yl6)/220 - (y1^7*y2^12*y3^10*yl4^6*yl6)/220 - 
 (y1^8*y2^12*y3^10*yl4^6*yl6)/220 - (y1^9*y2^12*y3^10*yl4^6*yl6)/220 - 
 (y1^10*y2^12*y3^10*yl4^6*yl6)/220 - (y1^11*y2^12*y3^10*yl4^6*yl6)/220 - 
 (y1^12*y2^12*y3^10*yl4^6*yl6)/220 - (y1^13*y2^12*y3^10*yl4^6*yl6)/220 - 
 (y1^14*y2^12*y3^10*yl4^6*yl6)/220 + (5*y1*y2^13*y3^10*yl4^6*yl6)/288 - 
 (y1^2*y2^13*y3^10*yl4^6*yl6)/288 - (y1^3*y2^13*y3^10*yl4^6*yl6)/288 - 
 (y1^4*y2^13*y3^10*yl4^6*yl6)/288 - (y1^5*y2^13*y3^10*yl4^6*yl6)/288 - 
 (y1^6*y2^13*y3^10*yl4^6*yl6)/288 - (y1^7*y2^13*y3^10*yl4^6*yl6)/288 - 
 (y1^8*y2^13*y3^10*yl4^6*yl6)/288 - (y1^9*y2^13*y3^10*yl4^6*yl6)/288 - 
 (y1^10*y2^13*y3^10*yl4^6*yl6)/288 - (y1^11*y2^13*y3^10*yl4^6*yl6)/288 - 
 (y1^12*y2^13*y3^10*yl4^6*yl6)/288 - (y1^13*y2^13*y3^10*yl4^6*yl6)/288 - 
 (y1^14*y2^13*y3^10*yl4^6*yl6)/288 + (43*y1*y2^14*y3^10*yl4^6*yl6)/2184 - 
 (y1^2*y2^14*y3^10*yl4^6*yl6)/364 - (y1^3*y2^14*y3^10*yl4^6*yl6)/364 - 
 (y1^4*y2^14*y3^10*yl4^6*yl6)/364 - (y1^5*y2^14*y3^10*yl4^6*yl6)/364 - 
 (y1^6*y2^14*y3^10*yl4^6*yl6)/364 - (y1^7*y2^14*y3^10*yl4^6*yl6)/364 - 
 (y1^8*y2^14*y3^10*yl4^6*yl6)/364 - (y1^9*y2^14*y3^10*yl4^6*yl6)/364 - 
 (y1^10*y2^14*y3^10*yl4^6*yl6)/364 - (y1^11*y2^14*y3^10*yl4^6*yl6)/364 - 
 (y1^12*y2^14*y3^10*yl4^6*yl6)/364 - (y1^13*y2^14*y3^10*yl4^6*yl6)/364 - 
 (y1^14*y2^14*y3^10*yl4^6*yl6)/364 + (1403*y1*y2^7*y3^11*yl4^6*yl6)/6048 + 
 (1151*y1^2*y2^7*y3^11*yl4^6*yl6)/6048 + (1151*y1^3*y2^7*y3^11*yl4^6*yl6)/
  6048 + (1151*y1^4*y2^7*y3^11*yl4^6*yl6)/6048 + 
 (1151*y1^5*y2^7*y3^11*yl4^6*yl6)/6048 + (1151*y1^6*y2^7*y3^11*yl4^6*yl6)/
  6048 + (1151*y1^7*y2^7*y3^11*yl4^6*yl6)/6048 + 
 (1151*y1^8*y2^7*y3^11*yl4^6*yl6)/6048 + (1151*y1^9*y2^7*y3^11*yl4^6*yl6)/
  6048 + (1151*y1^10*y2^7*y3^11*yl4^6*yl6)/6048 + 
 (1151*y1^11*y2^7*y3^11*yl4^6*yl6)/6048 + (1151*y1^12*y2^7*y3^11*yl4^6*yl6)/
  6048 + (1151*y1^13*y2^7*y3^11*yl4^6*yl6)/6048 + 
 (1151*y1^14*y2^7*y3^11*yl4^6*yl6)/6048 - (5*y1*y2^8*y3^11*yl4^6*yl6)/168 - 
 (y1^2*y2^8*y3^11*yl4^6*yl6)/28 - (y1^3*y2^8*y3^11*yl4^6*yl6)/28 - 
 (y1^4*y2^8*y3^11*yl4^6*yl6)/28 - (y1^5*y2^8*y3^11*yl4^6*yl6)/28 - 
 (y1^6*y2^8*y3^11*yl4^6*yl6)/28 - (y1^7*y2^8*y3^11*yl4^6*yl6)/28 - 
 (y1^8*y2^8*y3^11*yl4^6*yl6)/28 - (y1^9*y2^8*y3^11*yl4^6*yl6)/28 - 
 (y1^10*y2^8*y3^11*yl4^6*yl6)/28 - (y1^11*y2^8*y3^11*yl4^6*yl6)/28 - 
 (y1^12*y2^8*y3^11*yl4^6*yl6)/28 - (y1^13*y2^8*y3^11*yl4^6*yl6)/28 - 
 (y1^14*y2^8*y3^11*yl4^6*yl6)/28 - (y1*y2^9*y3^11*yl4^6*yl6)/192 - 
 (y1^2*y2^9*y3^11*yl4^6*yl6)/64 - (y1^3*y2^9*y3^11*yl4^6*yl6)/64 - 
 (y1^4*y2^9*y3^11*yl4^6*yl6)/64 - (y1^5*y2^9*y3^11*yl4^6*yl6)/64 - 
 (y1^6*y2^9*y3^11*yl4^6*yl6)/64 - (y1^7*y2^9*y3^11*yl4^6*yl6)/64 - 
 (y1^8*y2^9*y3^11*yl4^6*yl6)/64 - (y1^9*y2^9*y3^11*yl4^6*yl6)/64 - 
 (y1^10*y2^9*y3^11*yl4^6*yl6)/64 - (y1^11*y2^9*y3^11*yl4^6*yl6)/64 - 
 (y1^12*y2^9*y3^11*yl4^6*yl6)/64 - (y1^13*y2^9*y3^11*yl4^6*yl6)/64 - 
 (y1^14*y2^9*y3^11*yl4^6*yl6)/64 + (y1*y2^10*y3^11*yl4^6*yl6)/216 - 
 (y1^2*y2^10*y3^11*yl4^6*yl6)/108 - (y1^3*y2^10*y3^11*yl4^6*yl6)/108 - 
 (y1^4*y2^10*y3^11*yl4^6*yl6)/108 - (y1^5*y2^10*y3^11*yl4^6*yl6)/108 - 
 (y1^6*y2^10*y3^11*yl4^6*yl6)/108 - (y1^7*y2^10*y3^11*yl4^6*yl6)/108 - 
 (y1^8*y2^10*y3^11*yl4^6*yl6)/108 - (y1^9*y2^10*y3^11*yl4^6*yl6)/108 - 
 (y1^10*y2^10*y3^11*yl4^6*yl6)/108 - (y1^11*y2^10*y3^11*yl4^6*yl6)/108 - 
 (y1^12*y2^10*y3^11*yl4^6*yl6)/108 - (y1^13*y2^10*y3^11*yl4^6*yl6)/108 - 
 (y1^14*y2^10*y3^11*yl4^6*yl6)/108 + (y1*y2^11*y3^11*yl4^6*yl6)/96 - 
 (y1^2*y2^11*y3^11*yl4^6*yl6)/160 - (y1^3*y2^11*y3^11*yl4^6*yl6)/160 - 
 (y1^4*y2^11*y3^11*yl4^6*yl6)/160 - (y1^5*y2^11*y3^11*yl4^6*yl6)/160 - 
 (y1^6*y2^11*y3^11*yl4^6*yl6)/160 - (y1^7*y2^11*y3^11*yl4^6*yl6)/160 - 
 (y1^8*y2^11*y3^11*yl4^6*yl6)/160 - (y1^9*y2^11*y3^11*yl4^6*yl6)/160 - 
 (y1^10*y2^11*y3^11*yl4^6*yl6)/160 - (y1^11*y2^11*y3^11*yl4^6*yl6)/160 - 
 (y1^12*y2^11*y3^11*yl4^6*yl6)/160 - (y1^13*y2^11*y3^11*yl4^6*yl6)/160 - 
 (y1^14*y2^11*y3^11*yl4^6*yl6)/160 + (19*y1*y2^12*y3^11*yl4^6*yl6)/1320 - 
 (y1^2*y2^12*y3^11*yl4^6*yl6)/220 - (y1^3*y2^12*y3^11*yl4^6*yl6)/220 - 
 (y1^4*y2^12*y3^11*yl4^6*yl6)/220 - (y1^5*y2^12*y3^11*yl4^6*yl6)/220 - 
 (y1^6*y2^12*y3^11*yl4^6*yl6)/220 - (y1^7*y2^12*y3^11*yl4^6*yl6)/220 - 
 (y1^8*y2^12*y3^11*yl4^6*yl6)/220 - (y1^9*y2^12*y3^11*yl4^6*yl6)/220 - 
 (y1^10*y2^12*y3^11*yl4^6*yl6)/220 - (y1^11*y2^12*y3^11*yl4^6*yl6)/220 - 
 (y1^12*y2^12*y3^11*yl4^6*yl6)/220 - (y1^13*y2^12*y3^11*yl4^6*yl6)/220 - 
 (y1^14*y2^12*y3^11*yl4^6*yl6)/220 + (5*y1*y2^13*y3^11*yl4^6*yl6)/288 - 
 (y1^2*y2^13*y3^11*yl4^6*yl6)/288 - (y1^3*y2^13*y3^11*yl4^6*yl6)/288 - 
 (y1^4*y2^13*y3^11*yl4^6*yl6)/288 - (y1^5*y2^13*y3^11*yl4^6*yl6)/288 - 
 (y1^6*y2^13*y3^11*yl4^6*yl6)/288 - (y1^7*y2^13*y3^11*yl4^6*yl6)/288 - 
 (y1^8*y2^13*y3^11*yl4^6*yl6)/288 - (y1^9*y2^13*y3^11*yl4^6*yl6)/288 - 
 (y1^10*y2^13*y3^11*yl4^6*yl6)/288 - (y1^11*y2^13*y3^11*yl4^6*yl6)/288 - 
 (y1^12*y2^13*y3^11*yl4^6*yl6)/288 - (y1^13*y2^13*y3^11*yl4^6*yl6)/288 - 
 (y1^14*y2^13*y3^11*yl4^6*yl6)/288 + (43*y1*y2^14*y3^11*yl4^6*yl6)/2184 - 
 (y1^2*y2^14*y3^11*yl4^6*yl6)/364 - (y1^3*y2^14*y3^11*yl4^6*yl6)/364 - 
 (y1^4*y2^14*y3^11*yl4^6*yl6)/364 - (y1^5*y2^14*y3^11*yl4^6*yl6)/364 - 
 (y1^6*y2^14*y3^11*yl4^6*yl6)/364 - (y1^7*y2^14*y3^11*yl4^6*yl6)/364 - 
 (y1^8*y2^14*y3^11*yl4^6*yl6)/364 - (y1^9*y2^14*y3^11*yl4^6*yl6)/364 - 
 (y1^10*y2^14*y3^11*yl4^6*yl6)/364 - (y1^11*y2^14*y3^11*yl4^6*yl6)/364 - 
 (y1^12*y2^14*y3^11*yl4^6*yl6)/364 - (y1^13*y2^14*y3^11*yl4^6*yl6)/364 - 
 (y1^14*y2^14*y3^11*yl4^6*yl6)/364 + (79469*y1*y2^7*y3^12*yl4^6*yl6)/332640 + 
 (65609*y1^2*y2^7*y3^12*yl4^6*yl6)/332640 + (65609*y1^3*y2^7*y3^12*yl4^6*yl6)/
  332640 + (65609*y1^4*y2^7*y3^12*yl4^6*yl6)/332640 + 
 (65609*y1^5*y2^7*y3^12*yl4^6*yl6)/332640 + (65609*y1^6*y2^7*y3^12*yl4^6*yl6)/
  332640 + (65609*y1^7*y2^7*y3^12*yl4^6*yl6)/332640 + 
 (65609*y1^8*y2^7*y3^12*yl4^6*yl6)/332640 + (65609*y1^9*y2^7*y3^12*yl4^6*yl6)/
  332640 + (65609*y1^10*y2^7*y3^12*yl4^6*yl6)/332640 + 
 (65609*y1^11*y2^7*y3^12*yl4^6*yl6)/332640 + 
 (65609*y1^12*y2^7*y3^12*yl4^6*yl6)/332640 + 
 (65609*y1^13*y2^7*y3^12*yl4^6*yl6)/332640 + 
 (65609*y1^14*y2^7*y3^12*yl4^6*yl6)/332640 - (5*y1*y2^8*y3^12*yl4^6*yl6)/
  168 - (y1^2*y2^8*y3^12*yl4^6*yl6)/28 - (y1^3*y2^8*y3^12*yl4^6*yl6)/28 - 
 (y1^4*y2^8*y3^12*yl4^6*yl6)/28 - (y1^5*y2^8*y3^12*yl4^6*yl6)/28 - 
 (y1^6*y2^8*y3^12*yl4^6*yl6)/28 - (y1^7*y2^8*y3^12*yl4^6*yl6)/28 - 
 (y1^8*y2^8*y3^12*yl4^6*yl6)/28 - (y1^9*y2^8*y3^12*yl4^6*yl6)/28 - 
 (y1^10*y2^8*y3^12*yl4^6*yl6)/28 - (y1^11*y2^8*y3^12*yl4^6*yl6)/28 - 
 (y1^12*y2^8*y3^12*yl4^6*yl6)/28 - (y1^13*y2^8*y3^12*yl4^6*yl6)/28 - 
 (y1^14*y2^8*y3^12*yl4^6*yl6)/28 - (y1*y2^9*y3^12*yl4^6*yl6)/192 - 
 (y1^2*y2^9*y3^12*yl4^6*yl6)/64 - (y1^3*y2^9*y3^12*yl4^6*yl6)/64 - 
 (y1^4*y2^9*y3^12*yl4^6*yl6)/64 - (y1^5*y2^9*y3^12*yl4^6*yl6)/64 - 
 (y1^6*y2^9*y3^12*yl4^6*yl6)/64 - (y1^7*y2^9*y3^12*yl4^6*yl6)/64 - 
 (y1^8*y2^9*y3^12*yl4^6*yl6)/64 - (y1^9*y2^9*y3^12*yl4^6*yl6)/64 - 
 (y1^10*y2^9*y3^12*yl4^6*yl6)/64 - (y1^11*y2^9*y3^12*yl4^6*yl6)/64 - 
 (y1^12*y2^9*y3^12*yl4^6*yl6)/64 - (y1^13*y2^9*y3^12*yl4^6*yl6)/64 - 
 (y1^14*y2^9*y3^12*yl4^6*yl6)/64 + (y1*y2^10*y3^12*yl4^6*yl6)/216 - 
 (y1^2*y2^10*y3^12*yl4^6*yl6)/108 - (y1^3*y2^10*y3^12*yl4^6*yl6)/108 - 
 (y1^4*y2^10*y3^12*yl4^6*yl6)/108 - (y1^5*y2^10*y3^12*yl4^6*yl6)/108 - 
 (y1^6*y2^10*y3^12*yl4^6*yl6)/108 - (y1^7*y2^10*y3^12*yl4^6*yl6)/108 - 
 (y1^8*y2^10*y3^12*yl4^6*yl6)/108 - (y1^9*y2^10*y3^12*yl4^6*yl6)/108 - 
 (y1^10*y2^10*y3^12*yl4^6*yl6)/108 - (y1^11*y2^10*y3^12*yl4^6*yl6)/108 - 
 (y1^12*y2^10*y3^12*yl4^6*yl6)/108 - (y1^13*y2^10*y3^12*yl4^6*yl6)/108 - 
 (y1^14*y2^10*y3^12*yl4^6*yl6)/108 + (y1*y2^11*y3^12*yl4^6*yl6)/96 - 
 (y1^2*y2^11*y3^12*yl4^6*yl6)/160 - (y1^3*y2^11*y3^12*yl4^6*yl6)/160 - 
 (y1^4*y2^11*y3^12*yl4^6*yl6)/160 - (y1^5*y2^11*y3^12*yl4^6*yl6)/160 - 
 (y1^6*y2^11*y3^12*yl4^6*yl6)/160 - (y1^7*y2^11*y3^12*yl4^6*yl6)/160 - 
 (y1^8*y2^11*y3^12*yl4^6*yl6)/160 - (y1^9*y2^11*y3^12*yl4^6*yl6)/160 - 
 (y1^10*y2^11*y3^12*yl4^6*yl6)/160 - (y1^11*y2^11*y3^12*yl4^6*yl6)/160 - 
 (y1^12*y2^11*y3^12*yl4^6*yl6)/160 - (y1^13*y2^11*y3^12*yl4^6*yl6)/160 - 
 (y1^14*y2^11*y3^12*yl4^6*yl6)/160 + (19*y1*y2^12*y3^12*yl4^6*yl6)/1320 - 
 (y1^2*y2^12*y3^12*yl4^6*yl6)/220 - (y1^3*y2^12*y3^12*yl4^6*yl6)/220 - 
 (y1^4*y2^12*y3^12*yl4^6*yl6)/220 - (y1^5*y2^12*y3^12*yl4^6*yl6)/220 - 
 (y1^6*y2^12*y3^12*yl4^6*yl6)/220 - (y1^7*y2^12*y3^12*yl4^6*yl6)/220 - 
 (y1^8*y2^12*y3^12*yl4^6*yl6)/220 - (y1^9*y2^12*y3^12*yl4^6*yl6)/220 - 
 (y1^10*y2^12*y3^12*yl4^6*yl6)/220 - (y1^11*y2^12*y3^12*yl4^6*yl6)/220 - 
 (y1^12*y2^12*y3^12*yl4^6*yl6)/220 - (y1^13*y2^12*y3^12*yl4^6*yl6)/220 - 
 (y1^14*y2^12*y3^12*yl4^6*yl6)/220 + (5*y1*y2^13*y3^12*yl4^6*yl6)/288 - 
 (y1^2*y2^13*y3^12*yl4^6*yl6)/288 - (y1^3*y2^13*y3^12*yl4^6*yl6)/288 - 
 (y1^4*y2^13*y3^12*yl4^6*yl6)/288 - (y1^5*y2^13*y3^12*yl4^6*yl6)/288 - 
 (y1^6*y2^13*y3^12*yl4^6*yl6)/288 - (y1^7*y2^13*y3^12*yl4^6*yl6)/288 - 
 (y1^8*y2^13*y3^12*yl4^6*yl6)/288 - (y1^9*y2^13*y3^12*yl4^6*yl6)/288 - 
 (y1^10*y2^13*y3^12*yl4^6*yl6)/288 - (y1^11*y2^13*y3^12*yl4^6*yl6)/288 - 
 (y1^12*y2^13*y3^12*yl4^6*yl6)/288 - (y1^13*y2^13*y3^12*yl4^6*yl6)/288 - 
 (y1^14*y2^13*y3^12*yl4^6*yl6)/288 + (43*y1*y2^14*y3^12*yl4^6*yl6)/2184 - 
 (y1^2*y2^14*y3^12*yl4^6*yl6)/364 - (y1^3*y2^14*y3^12*yl4^6*yl6)/364 - 
 (y1^4*y2^14*y3^12*yl4^6*yl6)/364 - (y1^5*y2^14*y3^12*yl4^6*yl6)/364 - 
 (y1^6*y2^14*y3^12*yl4^6*yl6)/364 - (y1^7*y2^14*y3^12*yl4^6*yl6)/364 - 
 (y1^8*y2^14*y3^12*yl4^6*yl6)/364 - (y1^9*y2^14*y3^12*yl4^6*yl6)/364 - 
 (y1^10*y2^14*y3^12*yl4^6*yl6)/364 - (y1^11*y2^14*y3^12*yl4^6*yl6)/364 - 
 (y1^12*y2^14*y3^12*yl4^6*yl6)/364 - (y1^13*y2^14*y3^12*yl4^6*yl6)/364 - 
 (y1^14*y2^14*y3^12*yl4^6*yl6)/364 + (162893*y1*y2^7*y3^13*yl4^6*yl6)/
  665280 + (135173*y1^2*y2^7*y3^13*yl4^6*yl6)/665280 + 
 (135173*y1^3*y2^7*y3^13*yl4^6*yl6)/665280 + 
 (135173*y1^4*y2^7*y3^13*yl4^6*yl6)/665280 + 
 (135173*y1^5*y2^7*y3^13*yl4^6*yl6)/665280 + 
 (135173*y1^6*y2^7*y3^13*yl4^6*yl6)/665280 + 
 (135173*y1^7*y2^7*y3^13*yl4^6*yl6)/665280 + 
 (135173*y1^8*y2^7*y3^13*yl4^6*yl6)/665280 + 
 (135173*y1^9*y2^7*y3^13*yl4^6*yl6)/665280 + 
 (135173*y1^10*y2^7*y3^13*yl4^6*yl6)/665280 + 
 (135173*y1^11*y2^7*y3^13*yl4^6*yl6)/665280 + 
 (135173*y1^12*y2^7*y3^13*yl4^6*yl6)/665280 + 
 (135173*y1^13*y2^7*y3^13*yl4^6*yl6)/665280 + 
 (135173*y1^14*y2^7*y3^13*yl4^6*yl6)/665280 - (5*y1*y2^8*y3^13*yl4^6*yl6)/
  168 - (y1^2*y2^8*y3^13*yl4^6*yl6)/28 - (y1^3*y2^8*y3^13*yl4^6*yl6)/28 - 
 (y1^4*y2^8*y3^13*yl4^6*yl6)/28 - (y1^5*y2^8*y3^13*yl4^6*yl6)/28 - 
 (y1^6*y2^8*y3^13*yl4^6*yl6)/28 - (y1^7*y2^8*y3^13*yl4^6*yl6)/28 - 
 (y1^8*y2^8*y3^13*yl4^6*yl6)/28 - (y1^9*y2^8*y3^13*yl4^6*yl6)/28 - 
 (y1^10*y2^8*y3^13*yl4^6*yl6)/28 - (y1^11*y2^8*y3^13*yl4^6*yl6)/28 - 
 (y1^12*y2^8*y3^13*yl4^6*yl6)/28 - (y1^13*y2^8*y3^13*yl4^6*yl6)/28 - 
 (y1^14*y2^8*y3^13*yl4^6*yl6)/28 - (y1*y2^9*y3^13*yl4^6*yl6)/192 - 
 (y1^2*y2^9*y3^13*yl4^6*yl6)/64 - (y1^3*y2^9*y3^13*yl4^6*yl6)/64 - 
 (y1^4*y2^9*y3^13*yl4^6*yl6)/64 - (y1^5*y2^9*y3^13*yl4^6*yl6)/64 - 
 (y1^6*y2^9*y3^13*yl4^6*yl6)/64 - (y1^7*y2^9*y3^13*yl4^6*yl6)/64 - 
 (y1^8*y2^9*y3^13*yl4^6*yl6)/64 - (y1^9*y2^9*y3^13*yl4^6*yl6)/64 - 
 (y1^10*y2^9*y3^13*yl4^6*yl6)/64 - (y1^11*y2^9*y3^13*yl4^6*yl6)/64 - 
 (y1^12*y2^9*y3^13*yl4^6*yl6)/64 - (y1^13*y2^9*y3^13*yl4^6*yl6)/64 - 
 (y1^14*y2^9*y3^13*yl4^6*yl6)/64 + (y1*y2^10*y3^13*yl4^6*yl6)/216 - 
 (y1^2*y2^10*y3^13*yl4^6*yl6)/108 - (y1^3*y2^10*y3^13*yl4^6*yl6)/108 - 
 (y1^4*y2^10*y3^13*yl4^6*yl6)/108 - (y1^5*y2^10*y3^13*yl4^6*yl6)/108 - 
 (y1^6*y2^10*y3^13*yl4^6*yl6)/108 - (y1^7*y2^10*y3^13*yl4^6*yl6)/108 - 
 (y1^8*y2^10*y3^13*yl4^6*yl6)/108 - (y1^9*y2^10*y3^13*yl4^6*yl6)/108 - 
 (y1^10*y2^10*y3^13*yl4^6*yl6)/108 - (y1^11*y2^10*y3^13*yl4^6*yl6)/108 - 
 (y1^12*y2^10*y3^13*yl4^6*yl6)/108 - (y1^13*y2^10*y3^13*yl4^6*yl6)/108 - 
 (y1^14*y2^10*y3^13*yl4^6*yl6)/108 + (y1*y2^11*y3^13*yl4^6*yl6)/96 - 
 (y1^2*y2^11*y3^13*yl4^6*yl6)/160 - (y1^3*y2^11*y3^13*yl4^6*yl6)/160 - 
 (y1^4*y2^11*y3^13*yl4^6*yl6)/160 - (y1^5*y2^11*y3^13*yl4^6*yl6)/160 - 
 (y1^6*y2^11*y3^13*yl4^6*yl6)/160 - (y1^7*y2^11*y3^13*yl4^6*yl6)/160 - 
 (y1^8*y2^11*y3^13*yl4^6*yl6)/160 - (y1^9*y2^11*y3^13*yl4^6*yl6)/160 - 
 (y1^10*y2^11*y3^13*yl4^6*yl6)/160 - (y1^11*y2^11*y3^13*yl4^6*yl6)/160 - 
 (y1^12*y2^11*y3^13*yl4^6*yl6)/160 - (y1^13*y2^11*y3^13*yl4^6*yl6)/160 - 
 (y1^14*y2^11*y3^13*yl4^6*yl6)/160 + (19*y1*y2^12*y3^13*yl4^6*yl6)/1320 - 
 (y1^2*y2^12*y3^13*yl4^6*yl6)/220 - (y1^3*y2^12*y3^13*yl4^6*yl6)/220 - 
 (y1^4*y2^12*y3^13*yl4^6*yl6)/220 - (y1^5*y2^12*y3^13*yl4^6*yl6)/220 - 
 (y1^6*y2^12*y3^13*yl4^6*yl6)/220 - (y1^7*y2^12*y3^13*yl4^6*yl6)/220 - 
 (y1^8*y2^12*y3^13*yl4^6*yl6)/220 - (y1^9*y2^12*y3^13*yl4^6*yl6)/220 - 
 (y1^10*y2^12*y3^13*yl4^6*yl6)/220 - (y1^11*y2^12*y3^13*yl4^6*yl6)/220 - 
 (y1^12*y2^12*y3^13*yl4^6*yl6)/220 - (y1^13*y2^12*y3^13*yl4^6*yl6)/220 - 
 (y1^14*y2^12*y3^13*yl4^6*yl6)/220 + (5*y1*y2^13*y3^13*yl4^6*yl6)/288 - 
 (y1^2*y2^13*y3^13*yl4^6*yl6)/288 - (y1^3*y2^13*y3^13*yl4^6*yl6)/288 - 
 (y1^4*y2^13*y3^13*yl4^6*yl6)/288 - (y1^5*y2^13*y3^13*yl4^6*yl6)/288 - 
 (y1^6*y2^13*y3^13*yl4^6*yl6)/288 - (y1^7*y2^13*y3^13*yl4^6*yl6)/288 - 
 (y1^8*y2^13*y3^13*yl4^6*yl6)/288 - (y1^9*y2^13*y3^13*yl4^6*yl6)/288 - 
 (y1^10*y2^13*y3^13*yl4^6*yl6)/288 - (y1^11*y2^13*y3^13*yl4^6*yl6)/288 - 
 (y1^12*y2^13*y3^13*yl4^6*yl6)/288 - (y1^13*y2^13*y3^13*yl4^6*yl6)/288 - 
 (y1^14*y2^13*y3^13*yl4^6*yl6)/288 + (43*y1*y2^14*y3^13*yl4^6*yl6)/2184 - 
 (y1^2*y2^14*y3^13*yl4^6*yl6)/364 - (y1^3*y2^14*y3^13*yl4^6*yl6)/364 - 
 (y1^4*y2^14*y3^13*yl4^6*yl6)/364 - (y1^5*y2^14*y3^13*yl4^6*yl6)/364 - 
 (y1^6*y2^14*y3^13*yl4^6*yl6)/364 - (y1^7*y2^14*y3^13*yl4^6*yl6)/364 - 
 (y1^8*y2^14*y3^13*yl4^6*yl6)/364 - (y1^9*y2^14*y3^13*yl4^6*yl6)/364 - 
 (y1^10*y2^14*y3^13*yl4^6*yl6)/364 - (y1^11*y2^14*y3^13*yl4^6*yl6)/364 - 
 (y1^12*y2^14*y3^13*yl4^6*yl6)/364 - (y1^13*y2^14*y3^13*yl4^6*yl6)/364 - 
 (y1^14*y2^14*y3^13*yl4^6*yl6)/364 + (33791*y1*y2^7*y3^14*yl4^6*yl6)/135135 + 
 (225283*y1^2*y2^7*y3^14*yl4^6*yl6)/1081080 + 
 (225283*y1^3*y2^7*y3^14*yl4^6*yl6)/1081080 + 
 (225283*y1^4*y2^7*y3^14*yl4^6*yl6)/1081080 + 
 (225283*y1^5*y2^7*y3^14*yl4^6*yl6)/1081080 + 
 (225283*y1^6*y2^7*y3^14*yl4^6*yl6)/1081080 + 
 (225283*y1^7*y2^7*y3^14*yl4^6*yl6)/1081080 + 
 (225283*y1^8*y2^7*y3^14*yl4^6*yl6)/1081080 + 
 (225283*y1^9*y2^7*y3^14*yl4^6*yl6)/1081080 + 
 (225283*y1^10*y2^7*y3^14*yl4^6*yl6)/1081080 + 
 (225283*y1^11*y2^7*y3^14*yl4^6*yl6)/1081080 + 
 (225283*y1^12*y2^7*y3^14*yl4^6*yl6)/1081080 + 
 (225283*y1^13*y2^7*y3^14*yl4^6*yl6)/1081080 + 
 (225283*y1^14*y2^7*y3^14*yl4^6*yl6)/1081080 - 
 (5*y1*y2^8*y3^14*yl4^6*yl6)/168 - (y1^2*y2^8*y3^14*yl4^6*yl6)/28 - 
 (y1^3*y2^8*y3^14*yl4^6*yl6)/28 - (y1^4*y2^8*y3^14*yl4^6*yl6)/28 - 
 (y1^5*y2^8*y3^14*yl4^6*yl6)/28 - (y1^6*y2^8*y3^14*yl4^6*yl6)/28 - 
 (y1^7*y2^8*y3^14*yl4^6*yl6)/28 - (y1^8*y2^8*y3^14*yl4^6*yl6)/28 - 
 (y1^9*y2^8*y3^14*yl4^6*yl6)/28 - (y1^10*y2^8*y3^14*yl4^6*yl6)/28 - 
 (y1^11*y2^8*y3^14*yl4^6*yl6)/28 - (y1^12*y2^8*y3^14*yl4^6*yl6)/28 - 
 (y1^13*y2^8*y3^14*yl4^6*yl6)/28 - (y1^14*y2^8*y3^14*yl4^6*yl6)/28 - 
 (y1*y2^9*y3^14*yl4^6*yl6)/192 - (y1^2*y2^9*y3^14*yl4^6*yl6)/64 - 
 (y1^3*y2^9*y3^14*yl4^6*yl6)/64 - (y1^4*y2^9*y3^14*yl4^6*yl6)/64 - 
 (y1^5*y2^9*y3^14*yl4^6*yl6)/64 - (y1^6*y2^9*y3^14*yl4^6*yl6)/64 - 
 (y1^7*y2^9*y3^14*yl4^6*yl6)/64 - (y1^8*y2^9*y3^14*yl4^6*yl6)/64 - 
 (y1^9*y2^9*y3^14*yl4^6*yl6)/64 - (y1^10*y2^9*y3^14*yl4^6*yl6)/64 - 
 (y1^11*y2^9*y3^14*yl4^6*yl6)/64 - (y1^12*y2^9*y3^14*yl4^6*yl6)/64 - 
 (y1^13*y2^9*y3^14*yl4^6*yl6)/64 - (y1^14*y2^9*y3^14*yl4^6*yl6)/64 + 
 (y1*y2^10*y3^14*yl4^6*yl6)/216 - (y1^2*y2^10*y3^14*yl4^6*yl6)/108 - 
 (y1^3*y2^10*y3^14*yl4^6*yl6)/108 - (y1^4*y2^10*y3^14*yl4^6*yl6)/108 - 
 (y1^5*y2^10*y3^14*yl4^6*yl6)/108 - (y1^6*y2^10*y3^14*yl4^6*yl6)/108 - 
 (y1^7*y2^10*y3^14*yl4^6*yl6)/108 - (y1^8*y2^10*y3^14*yl4^6*yl6)/108 - 
 (y1^9*y2^10*y3^14*yl4^6*yl6)/108 - (y1^10*y2^10*y3^14*yl4^6*yl6)/108 - 
 (y1^11*y2^10*y3^14*yl4^6*yl6)/108 - (y1^12*y2^10*y3^14*yl4^6*yl6)/108 - 
 (y1^13*y2^10*y3^14*yl4^6*yl6)/108 - (y1^14*y2^10*y3^14*yl4^6*yl6)/108 + 
 (y1*y2^11*y3^14*yl4^6*yl6)/96 - (y1^2*y2^11*y3^14*yl4^6*yl6)/160 - 
 (y1^3*y2^11*y3^14*yl4^6*yl6)/160 - (y1^4*y2^11*y3^14*yl4^6*yl6)/160 - 
 (y1^5*y2^11*y3^14*yl4^6*yl6)/160 - (y1^6*y2^11*y3^14*yl4^6*yl6)/160 - 
 (y1^7*y2^11*y3^14*yl4^6*yl6)/160 - (y1^8*y2^11*y3^14*yl4^6*yl6)/160 - 
 (y1^9*y2^11*y3^14*yl4^6*yl6)/160 - (y1^10*y2^11*y3^14*yl4^6*yl6)/160 - 
 (y1^11*y2^11*y3^14*yl4^6*yl6)/160 - (y1^12*y2^11*y3^14*yl4^6*yl6)/160 - 
 (y1^13*y2^11*y3^14*yl4^6*yl6)/160 - (y1^14*y2^11*y3^14*yl4^6*yl6)/160 + 
 (19*y1*y2^12*y3^14*yl4^6*yl6)/1320 - (y1^2*y2^12*y3^14*yl4^6*yl6)/220 - 
 (y1^3*y2^12*y3^14*yl4^6*yl6)/220 - (y1^4*y2^12*y3^14*yl4^6*yl6)/220 - 
 (y1^5*y2^12*y3^14*yl4^6*yl6)/220 - (y1^6*y2^12*y3^14*yl4^6*yl6)/220 - 
 (y1^7*y2^12*y3^14*yl4^6*yl6)/220 - (y1^8*y2^12*y3^14*yl4^6*yl6)/220 - 
 (y1^9*y2^12*y3^14*yl4^6*yl6)/220 - (y1^10*y2^12*y3^14*yl4^6*yl6)/220 - 
 (y1^11*y2^12*y3^14*yl4^6*yl6)/220 - (y1^12*y2^12*y3^14*yl4^6*yl6)/220 - 
 (y1^13*y2^12*y3^14*yl4^6*yl6)/220 - (y1^14*y2^12*y3^14*yl4^6*yl6)/220 + 
 (5*y1*y2^13*y3^14*yl4^6*yl6)/288 - (y1^2*y2^13*y3^14*yl4^6*yl6)/288 - 
 (y1^3*y2^13*y3^14*yl4^6*yl6)/288 - (y1^4*y2^13*y3^14*yl4^6*yl6)/288 - 
 (y1^5*y2^13*y3^14*yl4^6*yl6)/288 - (y1^6*y2^13*y3^14*yl4^6*yl6)/288 - 
 (y1^7*y2^13*y3^14*yl4^6*yl6)/288 - (y1^8*y2^13*y3^14*yl4^6*yl6)/288 - 
 (y1^9*y2^13*y3^14*yl4^6*yl6)/288 - (y1^10*y2^13*y3^14*yl4^6*yl6)/288 - 
 (y1^11*y2^13*y3^14*yl4^6*yl6)/288 - (y1^12*y2^13*y3^14*yl4^6*yl6)/288 - 
 (y1^13*y2^13*y3^14*yl4^6*yl6)/288 - (y1^14*y2^13*y3^14*yl4^6*yl6)/288 + 
 (43*y1*y2^14*y3^14*yl4^6*yl6)/2184 - (y1^2*y2^14*y3^14*yl4^6*yl6)/364 - 
 (y1^3*y2^14*y3^14*yl4^6*yl6)/364 - (y1^4*y2^14*y3^14*yl4^6*yl6)/364 - 
 (y1^5*y2^14*y3^14*yl4^6*yl6)/364 - (y1^6*y2^14*y3^14*yl4^6*yl6)/364 - 
 (y1^7*y2^14*y3^14*yl4^6*yl6)/364 - (y1^8*y2^14*y3^14*yl4^6*yl6)/364 - 
 (y1^9*y2^14*y3^14*yl4^6*yl6)/364 - (y1^10*y2^14*y3^14*yl4^6*yl6)/364 - 
 (y1^11*y2^14*y3^14*yl4^6*yl6)/364 - (y1^12*y2^14*y3^14*yl4^6*yl6)/364 - 
 (y1^13*y2^14*y3^14*yl4^6*yl6)/364 - (y1^14*y2^14*y3^14*yl4^6*yl6)/364 + 
 (433*y1*y2^8*y3^7*yl4^7*yl6)/1960 + (293*y1^2*y2^8*y3^7*yl4^7*yl6)/1960 + 
 (129*y1^3*y2^8*y3^7*yl4^7*yl6)/980 + (88*y1^4*y2^8*y3^7*yl4^7*yl6)/735 + 
 (1303*y1^5*y2^8*y3^7*yl4^7*yl6)/11760 + (1219*y1^6*y2^8*y3^7*yl4^7*yl6)/
  11760 + (383*y1^7*y2^8*y3^7*yl4^7*yl6)/3920 + 
 (363*y1^8*y2^8*y3^7*yl4^7*yl6)/3920 + (691*y1^9*y2^8*y3^7*yl4^7*yl6)/7840 + 
 (5939*y1^10*y2^8*y3^7*yl4^7*yl6)/70560 + (5687*y1^11*y2^8*y3^7*yl4^7*yl6)/
  70560 + (60037*y1^12*y2^8*y3^7*yl4^7*yl6)/776160 + 
 (57727*y1^13*y2^8*y3^7*yl4^7*yl6)/776160 + 
 (722731*y1^14*y2^8*y3^7*yl4^7*yl6)/10090080 - 
 (13*y1*y2^9*y3^7*yl4^7*yl6)/224 - (y1^2*y2^9*y3^7*yl4^7*yl6)/16 - 
 (y1^3*y2^9*y3^7*yl4^7*yl6)/16 - (y1^4*y2^9*y3^7*yl4^7*yl6)/16 - 
 (y1^5*y2^9*y3^7*yl4^7*yl6)/16 - (y1^6*y2^9*y3^7*yl4^7*yl6)/16 - 
 (y1^7*y2^9*y3^7*yl4^7*yl6)/16 - (y1^8*y2^9*y3^7*yl4^7*yl6)/16 - 
 (y1^9*y2^9*y3^7*yl4^7*yl6)/16 - (y1^10*y2^9*y3^7*yl4^7*yl6)/16 - 
 (y1^11*y2^9*y3^7*yl4^7*yl6)/16 - (y1^12*y2^9*y3^7*yl4^7*yl6)/16 - 
 (y1^13*y2^9*y3^7*yl4^7*yl6)/16 - (y1^14*y2^9*y3^7*yl4^7*yl6)/16 - 
 (5*y1*y2^10*y3^7*yl4^7*yl6)/252 - (y1^2*y2^10*y3^7*yl4^7*yl6)/36 - 
 (y1^3*y2^10*y3^7*yl4^7*yl6)/36 - (y1^4*y2^10*y3^7*yl4^7*yl6)/36 - 
 (y1^5*y2^10*y3^7*yl4^7*yl6)/36 - (y1^6*y2^10*y3^7*yl4^7*yl6)/36 - 
 (y1^7*y2^10*y3^7*yl4^7*yl6)/36 - (y1^8*y2^10*y3^7*yl4^7*yl6)/36 - 
 (y1^9*y2^10*y3^7*yl4^7*yl6)/36 - (y1^10*y2^10*y3^7*yl4^7*yl6)/36 - 
 (y1^11*y2^10*y3^7*yl4^7*yl6)/36 - (y1^12*y2^10*y3^7*yl4^7*yl6)/36 - 
 (y1^13*y2^10*y3^7*yl4^7*yl6)/36 - (y1^14*y2^10*y3^7*yl4^7*yl6)/36 - 
 (y1*y2^11*y3^7*yl4^7*yl6)/168 - (y1^2*y2^11*y3^7*yl4^7*yl6)/60 - 
 (y1^3*y2^11*y3^7*yl4^7*yl6)/60 - (y1^4*y2^11*y3^7*yl4^7*yl6)/60 - 
 (y1^5*y2^11*y3^7*yl4^7*yl6)/60 - (y1^6*y2^11*y3^7*yl4^7*yl6)/60 - 
 (y1^7*y2^11*y3^7*yl4^7*yl6)/60 - (y1^8*y2^11*y3^7*yl4^7*yl6)/60 - 
 (y1^9*y2^11*y3^7*yl4^7*yl6)/60 - (y1^10*y2^11*y3^7*yl4^7*yl6)/60 - 
 (y1^11*y2^11*y3^7*yl4^7*yl6)/60 - (y1^12*y2^11*y3^7*yl4^7*yl6)/60 - 
 (y1^13*y2^11*y3^7*yl4^7*yl6)/60 - (y1^14*y2^11*y3^7*yl4^7*yl6)/60 + 
 (y1*y2^12*y3^7*yl4^7*yl6)/616 - (y1^2*y2^12*y3^7*yl4^7*yl6)/88 - 
 (y1^3*y2^12*y3^7*yl4^7*yl6)/88 - (y1^4*y2^12*y3^7*yl4^7*yl6)/88 - 
 (y1^5*y2^12*y3^7*yl4^7*yl6)/88 - (y1^6*y2^12*y3^7*yl4^7*yl6)/88 - 
 (y1^7*y2^12*y3^7*yl4^7*yl6)/88 - (y1^8*y2^12*y3^7*yl4^7*yl6)/88 - 
 (y1^9*y2^12*y3^7*yl4^7*yl6)/88 - (y1^10*y2^12*y3^7*yl4^7*yl6)/88 - 
 (y1^11*y2^12*y3^7*yl4^7*yl6)/88 - (y1^12*y2^12*y3^7*yl4^7*yl6)/88 - 
 (y1^13*y2^12*y3^7*yl4^7*yl6)/88 - (y1^14*y2^12*y3^7*yl4^7*yl6)/88 + 
 (11*y1*y2^13*y3^7*yl4^7*yl6)/1680 - (y1^2*y2^13*y3^7*yl4^7*yl6)/120 - 
 (y1^3*y2^13*y3^7*yl4^7*yl6)/120 - (y1^4*y2^13*y3^7*yl4^7*yl6)/120 - 
 (y1^5*y2^13*y3^7*yl4^7*yl6)/120 - (y1^6*y2^13*y3^7*yl4^7*yl6)/120 - 
 (y1^7*y2^13*y3^7*yl4^7*yl6)/120 - (y1^8*y2^13*y3^7*yl4^7*yl6)/120 - 
 (y1^9*y2^13*y3^7*yl4^7*yl6)/120 - (y1^10*y2^13*y3^7*yl4^7*yl6)/120 - 
 (y1^11*y2^13*y3^7*yl4^7*yl6)/120 - (y1^12*y2^13*y3^7*yl4^7*yl6)/120 - 
 (y1^13*y2^13*y3^7*yl4^7*yl6)/120 - (y1^14*y2^13*y3^7*yl4^7*yl6)/120 + 
 (11*y1*y2^14*y3^7*yl4^7*yl6)/1092 - (y1^2*y2^14*y3^7*yl4^7*yl6)/156 - 
 (y1^3*y2^14*y3^7*yl4^7*yl6)/156 - (y1^4*y2^14*y3^7*yl4^7*yl6)/156 - 
 (y1^5*y2^14*y3^7*yl4^7*yl6)/156 - (y1^6*y2^14*y3^7*yl4^7*yl6)/156 - 
 (y1^7*y2^14*y3^7*yl4^7*yl6)/156 - (y1^8*y2^14*y3^7*yl4^7*yl6)/156 - 
 (y1^9*y2^14*y3^7*yl4^7*yl6)/156 - (y1^10*y2^14*y3^7*yl4^7*yl6)/156 - 
 (y1^11*y2^14*y3^7*yl4^7*yl6)/156 - (y1^12*y2^14*y3^7*yl4^7*yl6)/156 - 
 (y1^13*y2^14*y3^7*yl4^7*yl6)/156 - (y1^14*y2^14*y3^7*yl4^7*yl6)/156 + 
 (643*y1*y2^8*y3^8*yl4^7*yl6)/3920 + (503*y1^2*y2^8*y3^8*yl4^7*yl6)/3920 + 
 (503*y1^3*y2^8*y3^8*yl4^7*yl6)/3920 + (503*y1^4*y2^8*y3^8*yl4^7*yl6)/3920 + 
 (503*y1^5*y2^8*y3^8*yl4^7*yl6)/3920 + (503*y1^6*y2^8*y3^8*yl4^7*yl6)/3920 + 
 (503*y1^7*y2^8*y3^8*yl4^7*yl6)/3920 + (503*y1^8*y2^8*y3^8*yl4^7*yl6)/3920 + 
 (503*y1^9*y2^8*y3^8*yl4^7*yl6)/3920 + (503*y1^10*y2^8*y3^8*yl4^7*yl6)/3920 + 
 (503*y1^11*y2^8*y3^8*yl4^7*yl6)/3920 + (503*y1^12*y2^8*y3^8*yl4^7*yl6)/
  3920 + (503*y1^13*y2^8*y3^8*yl4^7*yl6)/3920 + 
 (503*y1^14*y2^8*y3^8*yl4^7*yl6)/3920 - (3*y1*y2^9*y3^8*yl4^7*yl6)/112 - 
 (y1^2*y2^9*y3^8*yl4^7*yl6)/32 - (y1^3*y2^9*y3^8*yl4^7*yl6)/32 - 
 (y1^4*y2^9*y3^8*yl4^7*yl6)/32 - (y1^5*y2^9*y3^8*yl4^7*yl6)/32 - 
 (y1^6*y2^9*y3^8*yl4^7*yl6)/32 - (y1^7*y2^9*y3^8*yl4^7*yl6)/32 - 
 (y1^8*y2^9*y3^8*yl4^7*yl6)/32 - (y1^9*y2^9*y3^8*yl4^7*yl6)/32 - 
 (y1^10*y2^9*y3^8*yl4^7*yl6)/32 - (y1^11*y2^9*y3^8*yl4^7*yl6)/32 - 
 (y1^12*y2^9*y3^8*yl4^7*yl6)/32 - (y1^13*y2^9*y3^8*yl4^7*yl6)/32 - 
 (y1^14*y2^9*y3^8*yl4^7*yl6)/32 - (y1*y2^10*y3^8*yl4^7*yl6)/168 - 
 (y1^2*y2^10*y3^8*yl4^7*yl6)/72 - (y1^3*y2^10*y3^8*yl4^7*yl6)/72 - 
 (y1^4*y2^10*y3^8*yl4^7*yl6)/72 - (y1^5*y2^10*y3^8*yl4^7*yl6)/72 - 
 (y1^6*y2^10*y3^8*yl4^7*yl6)/72 - (y1^7*y2^10*y3^8*yl4^7*yl6)/72 - 
 (y1^8*y2^10*y3^8*yl4^7*yl6)/72 - (y1^9*y2^10*y3^8*yl4^7*yl6)/72 - 
 (y1^10*y2^10*y3^8*yl4^7*yl6)/72 - (y1^11*y2^10*y3^8*yl4^7*yl6)/72 - 
 (y1^12*y2^10*y3^8*yl4^7*yl6)/72 - (y1^13*y2^10*y3^8*yl4^7*yl6)/72 - 
 (y1^14*y2^10*y3^8*yl4^7*yl6)/72 + (y1*y2^11*y3^8*yl4^7*yl6)/420 - 
 (y1^2*y2^11*y3^8*yl4^7*yl6)/120 - (y1^3*y2^11*y3^8*yl4^7*yl6)/120 - 
 (y1^4*y2^11*y3^8*yl4^7*yl6)/120 - (y1^5*y2^11*y3^8*yl4^7*yl6)/120 - 
 (y1^6*y2^11*y3^8*yl4^7*yl6)/120 - (y1^7*y2^11*y3^8*yl4^7*yl6)/120 - 
 (y1^8*y2^11*y3^8*yl4^7*yl6)/120 - (y1^9*y2^11*y3^8*yl4^7*yl6)/120 - 
 (y1^10*y2^11*y3^8*yl4^7*yl6)/120 - (y1^11*y2^11*y3^8*yl4^7*yl6)/120 - 
 (y1^12*y2^11*y3^8*yl4^7*yl6)/120 - (y1^13*y2^11*y3^8*yl4^7*yl6)/120 - 
 (y1^14*y2^11*y3^8*yl4^7*yl6)/120 + (9*y1*y2^12*y3^8*yl4^7*yl6)/1232 - 
 (y1^2*y2^12*y3^8*yl4^7*yl6)/176 - (y1^3*y2^12*y3^8*yl4^7*yl6)/176 - 
 (y1^4*y2^12*y3^8*yl4^7*yl6)/176 - (y1^5*y2^12*y3^8*yl4^7*yl6)/176 - 
 (y1^6*y2^12*y3^8*yl4^7*yl6)/176 - (y1^7*y2^12*y3^8*yl4^7*yl6)/176 - 
 (y1^8*y2^12*y3^8*yl4^7*yl6)/176 - (y1^9*y2^12*y3^8*yl4^7*yl6)/176 - 
 (y1^10*y2^12*y3^8*yl4^7*yl6)/176 - (y1^11*y2^12*y3^8*yl4^7*yl6)/176 - 
 (y1^12*y2^12*y3^8*yl4^7*yl6)/176 - (y1^13*y2^12*y3^8*yl4^7*yl6)/176 - 
 (y1^14*y2^12*y3^8*yl4^7*yl6)/176 + (3*y1*y2^13*y3^8*yl4^7*yl6)/280 - 
 (y1^2*y2^13*y3^8*yl4^7*yl6)/240 - (y1^3*y2^13*y3^8*yl4^7*yl6)/240 - 
 (y1^4*y2^13*y3^8*yl4^7*yl6)/240 - (y1^5*y2^13*y3^8*yl4^7*yl6)/240 - 
 (y1^6*y2^13*y3^8*yl4^7*yl6)/240 - (y1^7*y2^13*y3^8*yl4^7*yl6)/240 - 
 (y1^8*y2^13*y3^8*yl4^7*yl6)/240 - (y1^9*y2^13*y3^8*yl4^7*yl6)/240 - 
 (y1^10*y2^13*y3^8*yl4^7*yl6)/240 - (y1^11*y2^13*y3^8*yl4^7*yl6)/240 - 
 (y1^12*y2^13*y3^8*yl4^7*yl6)/240 - (y1^13*y2^13*y3^8*yl4^7*yl6)/240 - 
 (y1^14*y2^13*y3^8*yl4^7*yl6)/240 + (29*y1*y2^14*y3^8*yl4^7*yl6)/2184 - 
 (y1^2*y2^14*y3^8*yl4^7*yl6)/312 - (y1^3*y2^14*y3^8*yl4^7*yl6)/312 - 
 (y1^4*y2^14*y3^8*yl4^7*yl6)/312 - (y1^5*y2^14*y3^8*yl4^7*yl6)/312 - 
 (y1^6*y2^14*y3^8*yl4^7*yl6)/312 - (y1^7*y2^14*y3^8*yl4^7*yl6)/312 - 
 (y1^8*y2^14*y3^8*yl4^7*yl6)/312 - (y1^9*y2^14*y3^8*yl4^7*yl6)/312 - 
 (y1^10*y2^14*y3^8*yl4^7*yl6)/312 - (y1^11*y2^14*y3^8*yl4^7*yl6)/312 - 
 (y1^12*y2^14*y3^8*yl4^7*yl6)/312 - (y1^13*y2^14*y3^8*yl4^7*yl6)/312 - 
 (y1^14*y2^14*y3^8*yl4^7*yl6)/312 + (1391*y1*y2^8*y3^9*yl4^7*yl6)/7840 + 
 (1111*y1^2*y2^8*y3^9*yl4^7*yl6)/7840 + (1111*y1^3*y2^8*y3^9*yl4^7*yl6)/
  7840 + (1111*y1^4*y2^8*y3^9*yl4^7*yl6)/7840 + 
 (1111*y1^5*y2^8*y3^9*yl4^7*yl6)/7840 + (1111*y1^6*y2^8*y3^9*yl4^7*yl6)/
  7840 + (1111*y1^7*y2^8*y3^9*yl4^7*yl6)/7840 + 
 (1111*y1^8*y2^8*y3^9*yl4^7*yl6)/7840 + (1111*y1^9*y2^8*y3^9*yl4^7*yl6)/
  7840 + (1111*y1^10*y2^8*y3^9*yl4^7*yl6)/7840 + 
 (1111*y1^11*y2^8*y3^9*yl4^7*yl6)/7840 + (1111*y1^12*y2^8*y3^9*yl4^7*yl6)/
  7840 + (1111*y1^13*y2^8*y3^9*yl4^7*yl6)/7840 + 
 (1111*y1^14*y2^8*y3^9*yl4^7*yl6)/7840 - (3*y1*y2^9*y3^9*yl4^7*yl6)/112 - 
 (y1^2*y2^9*y3^9*yl4^7*yl6)/32 - (y1^3*y2^9*y3^9*yl4^7*yl6)/32 - 
 (y1^4*y2^9*y3^9*yl4^7*yl6)/32 - (y1^5*y2^9*y3^9*yl4^7*yl6)/32 - 
 (y1^6*y2^9*y3^9*yl4^7*yl6)/32 - (y1^7*y2^9*y3^9*yl4^7*yl6)/32 - 
 (y1^8*y2^9*y3^9*yl4^7*yl6)/32 - (y1^9*y2^9*y3^9*yl4^7*yl6)/32 - 
 (y1^10*y2^9*y3^9*yl4^7*yl6)/32 - (y1^11*y2^9*y3^9*yl4^7*yl6)/32 - 
 (y1^12*y2^9*y3^9*yl4^7*yl6)/32 - (y1^13*y2^9*y3^9*yl4^7*yl6)/32 - 
 (y1^14*y2^9*y3^9*yl4^7*yl6)/32 - (y1*y2^10*y3^9*yl4^7*yl6)/168 - 
 (y1^2*y2^10*y3^9*yl4^7*yl6)/72 - (y1^3*y2^10*y3^9*yl4^7*yl6)/72 - 
 (y1^4*y2^10*y3^9*yl4^7*yl6)/72 - (y1^5*y2^10*y3^9*yl4^7*yl6)/72 - 
 (y1^6*y2^10*y3^9*yl4^7*yl6)/72 - (y1^7*y2^10*y3^9*yl4^7*yl6)/72 - 
 (y1^8*y2^10*y3^9*yl4^7*yl6)/72 - (y1^9*y2^10*y3^9*yl4^7*yl6)/72 - 
 (y1^10*y2^10*y3^9*yl4^7*yl6)/72 - (y1^11*y2^10*y3^9*yl4^7*yl6)/72 - 
 (y1^12*y2^10*y3^9*yl4^7*yl6)/72 - (y1^13*y2^10*y3^9*yl4^7*yl6)/72 - 
 (y1^14*y2^10*y3^9*yl4^7*yl6)/72 + (y1*y2^11*y3^9*yl4^7*yl6)/420 - 
 (y1^2*y2^11*y3^9*yl4^7*yl6)/120 - (y1^3*y2^11*y3^9*yl4^7*yl6)/120 - 
 (y1^4*y2^11*y3^9*yl4^7*yl6)/120 - (y1^5*y2^11*y3^9*yl4^7*yl6)/120 - 
 (y1^6*y2^11*y3^9*yl4^7*yl6)/120 - (y1^7*y2^11*y3^9*yl4^7*yl6)/120 - 
 (y1^8*y2^11*y3^9*yl4^7*yl6)/120 - (y1^9*y2^11*y3^9*yl4^7*yl6)/120 - 
 (y1^10*y2^11*y3^9*yl4^7*yl6)/120 - (y1^11*y2^11*y3^9*yl4^7*yl6)/120 - 
 (y1^12*y2^11*y3^9*yl4^7*yl6)/120 - (y1^13*y2^11*y3^9*yl4^7*yl6)/120 - 
 (y1^14*y2^11*y3^9*yl4^7*yl6)/120 + (9*y1*y2^12*y3^9*yl4^7*yl6)/1232 - 
 (y1^2*y2^12*y3^9*yl4^7*yl6)/176 - (y1^3*y2^12*y3^9*yl4^7*yl6)/176 - 
 (y1^4*y2^12*y3^9*yl4^7*yl6)/176 - (y1^5*y2^12*y3^9*yl4^7*yl6)/176 - 
 (y1^6*y2^12*y3^9*yl4^7*yl6)/176 - (y1^7*y2^12*y3^9*yl4^7*yl6)/176 - 
 (y1^8*y2^12*y3^9*yl4^7*yl6)/176 - (y1^9*y2^12*y3^9*yl4^7*yl6)/176 - 
 (y1^10*y2^12*y3^9*yl4^7*yl6)/176 - (y1^11*y2^12*y3^9*yl4^7*yl6)/176 - 
 (y1^12*y2^12*y3^9*yl4^7*yl6)/176 - (y1^13*y2^12*y3^9*yl4^7*yl6)/176 - 
 (y1^14*y2^12*y3^9*yl4^7*yl6)/176 + (3*y1*y2^13*y3^9*yl4^7*yl6)/280 - 
 (y1^2*y2^13*y3^9*yl4^7*yl6)/240 - (y1^3*y2^13*y3^9*yl4^7*yl6)/240 - 
 (y1^4*y2^13*y3^9*yl4^7*yl6)/240 - (y1^5*y2^13*y3^9*yl4^7*yl6)/240 - 
 (y1^6*y2^13*y3^9*yl4^7*yl6)/240 - (y1^7*y2^13*y3^9*yl4^7*yl6)/240 - 
 (y1^8*y2^13*y3^9*yl4^7*yl6)/240 - (y1^9*y2^13*y3^9*yl4^7*yl6)/240 - 
 (y1^10*y2^13*y3^9*yl4^7*yl6)/240 - (y1^11*y2^13*y3^9*yl4^7*yl6)/240 - 
 (y1^12*y2^13*y3^9*yl4^7*yl6)/240 - (y1^13*y2^13*y3^9*yl4^7*yl6)/240 - 
 (y1^14*y2^13*y3^9*yl4^7*yl6)/240 + (29*y1*y2^14*y3^9*yl4^7*yl6)/2184 - 
 (y1^2*y2^14*y3^9*yl4^7*yl6)/312 - (y1^3*y2^14*y3^9*yl4^7*yl6)/312 - 
 (y1^4*y2^14*y3^9*yl4^7*yl6)/312 - (y1^5*y2^14*y3^9*yl4^7*yl6)/312 - 
 (y1^6*y2^14*y3^9*yl4^7*yl6)/312 - (y1^7*y2^14*y3^9*yl4^7*yl6)/312 - 
 (y1^8*y2^14*y3^9*yl4^7*yl6)/312 - (y1^9*y2^14*y3^9*yl4^7*yl6)/312 - 
 (y1^10*y2^14*y3^9*yl4^7*yl6)/312 - (y1^11*y2^14*y3^9*yl4^7*yl6)/312 - 
 (y1^12*y2^14*y3^9*yl4^7*yl6)/312 - (y1^13*y2^14*y3^9*yl4^7*yl6)/312 - 
 (y1^14*y2^14*y3^9*yl4^7*yl6)/312 + (3331*y1*y2^8*y3^10*yl4^7*yl6)/17640 + 
 (2701*y1^2*y2^8*y3^10*yl4^7*yl6)/17640 + (2701*y1^3*y2^8*y3^10*yl4^7*yl6)/
  17640 + (2701*y1^4*y2^8*y3^10*yl4^7*yl6)/17640 + 
 (2701*y1^5*y2^8*y3^10*yl4^7*yl6)/17640 + (2701*y1^6*y2^8*y3^10*yl4^7*yl6)/
  17640 + (2701*y1^7*y2^8*y3^10*yl4^7*yl6)/17640 + 
 (2701*y1^8*y2^8*y3^10*yl4^7*yl6)/17640 + (2701*y1^9*y2^8*y3^10*yl4^7*yl6)/
  17640 + (2701*y1^10*y2^8*y3^10*yl4^7*yl6)/17640 + 
 (2701*y1^11*y2^8*y3^10*yl4^7*yl6)/17640 + (2701*y1^12*y2^8*y3^10*yl4^7*yl6)/
  17640 + (2701*y1^13*y2^8*y3^10*yl4^7*yl6)/17640 + 
 (2701*y1^14*y2^8*y3^10*yl4^7*yl6)/17640 - (3*y1*y2^9*y3^10*yl4^7*yl6)/112 - 
 (y1^2*y2^9*y3^10*yl4^7*yl6)/32 - (y1^3*y2^9*y3^10*yl4^7*yl6)/32 - 
 (y1^4*y2^9*y3^10*yl4^7*yl6)/32 - (y1^5*y2^9*y3^10*yl4^7*yl6)/32 - 
 (y1^6*y2^9*y3^10*yl4^7*yl6)/32 - (y1^7*y2^9*y3^10*yl4^7*yl6)/32 - 
 (y1^8*y2^9*y3^10*yl4^7*yl6)/32 - (y1^9*y2^9*y3^10*yl4^7*yl6)/32 - 
 (y1^10*y2^9*y3^10*yl4^7*yl6)/32 - (y1^11*y2^9*y3^10*yl4^7*yl6)/32 - 
 (y1^12*y2^9*y3^10*yl4^7*yl6)/32 - (y1^13*y2^9*y3^10*yl4^7*yl6)/32 - 
 (y1^14*y2^9*y3^10*yl4^7*yl6)/32 - (y1*y2^10*y3^10*yl4^7*yl6)/168 - 
 (y1^2*y2^10*y3^10*yl4^7*yl6)/72 - (y1^3*y2^10*y3^10*yl4^7*yl6)/72 - 
 (y1^4*y2^10*y3^10*yl4^7*yl6)/72 - (y1^5*y2^10*y3^10*yl4^7*yl6)/72 - 
 (y1^6*y2^10*y3^10*yl4^7*yl6)/72 - (y1^7*y2^10*y3^10*yl4^7*yl6)/72 - 
 (y1^8*y2^10*y3^10*yl4^7*yl6)/72 - (y1^9*y2^10*y3^10*yl4^7*yl6)/72 - 
 (y1^10*y2^10*y3^10*yl4^7*yl6)/72 - (y1^11*y2^10*y3^10*yl4^7*yl6)/72 - 
 (y1^12*y2^10*y3^10*yl4^7*yl6)/72 - (y1^13*y2^10*y3^10*yl4^7*yl6)/72 - 
 (y1^14*y2^10*y3^10*yl4^7*yl6)/72 + (y1*y2^11*y3^10*yl4^7*yl6)/420 - 
 (y1^2*y2^11*y3^10*yl4^7*yl6)/120 - (y1^3*y2^11*y3^10*yl4^7*yl6)/120 - 
 (y1^4*y2^11*y3^10*yl4^7*yl6)/120 - (y1^5*y2^11*y3^10*yl4^7*yl6)/120 - 
 (y1^6*y2^11*y3^10*yl4^7*yl6)/120 - (y1^7*y2^11*y3^10*yl4^7*yl6)/120 - 
 (y1^8*y2^11*y3^10*yl4^7*yl6)/120 - (y1^9*y2^11*y3^10*yl4^7*yl6)/120 - 
 (y1^10*y2^11*y3^10*yl4^7*yl6)/120 - (y1^11*y2^11*y3^10*yl4^7*yl6)/120 - 
 (y1^12*y2^11*y3^10*yl4^7*yl6)/120 - (y1^13*y2^11*y3^10*yl4^7*yl6)/120 - 
 (y1^14*y2^11*y3^10*yl4^7*yl6)/120 + (9*y1*y2^12*y3^10*yl4^7*yl6)/1232 - 
 (y1^2*y2^12*y3^10*yl4^7*yl6)/176 - (y1^3*y2^12*y3^10*yl4^7*yl6)/176 - 
 (y1^4*y2^12*y3^10*yl4^7*yl6)/176 - (y1^5*y2^12*y3^10*yl4^7*yl6)/176 - 
 (y1^6*y2^12*y3^10*yl4^7*yl6)/176 - (y1^7*y2^12*y3^10*yl4^7*yl6)/176 - 
 (y1^8*y2^12*y3^10*yl4^7*yl6)/176 - (y1^9*y2^12*y3^10*yl4^7*yl6)/176 - 
 (y1^10*y2^12*y3^10*yl4^7*yl6)/176 - (y1^11*y2^12*y3^10*yl4^7*yl6)/176 - 
 (y1^12*y2^12*y3^10*yl4^7*yl6)/176 - (y1^13*y2^12*y3^10*yl4^7*yl6)/176 - 
 (y1^14*y2^12*y3^10*yl4^7*yl6)/176 + (3*y1*y2^13*y3^10*yl4^7*yl6)/280 - 
 (y1^2*y2^13*y3^10*yl4^7*yl6)/240 - (y1^3*y2^13*y3^10*yl4^7*yl6)/240 - 
 (y1^4*y2^13*y3^10*yl4^7*yl6)/240 - (y1^5*y2^13*y3^10*yl4^7*yl6)/240 - 
 (y1^6*y2^13*y3^10*yl4^7*yl6)/240 - (y1^7*y2^13*y3^10*yl4^7*yl6)/240 - 
 (y1^8*y2^13*y3^10*yl4^7*yl6)/240 - (y1^9*y2^13*y3^10*yl4^7*yl6)/240 - 
 (y1^10*y2^13*y3^10*yl4^7*yl6)/240 - (y1^11*y2^13*y3^10*yl4^7*yl6)/240 - 
 (y1^12*y2^13*y3^10*yl4^7*yl6)/240 - (y1^13*y2^13*y3^10*yl4^7*yl6)/240 - 
 (y1^14*y2^13*y3^10*yl4^7*yl6)/240 + (29*y1*y2^14*y3^10*yl4^7*yl6)/2184 - 
 (y1^2*y2^14*y3^10*yl4^7*yl6)/312 - (y1^3*y2^14*y3^10*yl4^7*yl6)/312 - 
 (y1^4*y2^14*y3^10*yl4^7*yl6)/312 - (y1^5*y2^14*y3^10*yl4^7*yl6)/312 - 
 (y1^6*y2^14*y3^10*yl4^7*yl6)/312 - (y1^7*y2^14*y3^10*yl4^7*yl6)/312 - 
 (y1^8*y2^14*y3^10*yl4^7*yl6)/312 - (y1^9*y2^14*y3^10*yl4^7*yl6)/312 - 
 (y1^10*y2^14*y3^10*yl4^7*yl6)/312 - (y1^11*y2^14*y3^10*yl4^7*yl6)/312 - 
 (y1^12*y2^14*y3^10*yl4^7*yl6)/312 - (y1^13*y2^14*y3^10*yl4^7*yl6)/312 - 
 (y1^14*y2^14*y3^10*yl4^7*yl6)/312 + (4649*y1*y2^8*y3^11*yl4^7*yl6)/23520 + 
 (3809*y1^2*y2^8*y3^11*yl4^7*yl6)/23520 + (3809*y1^3*y2^8*y3^11*yl4^7*yl6)/
  23520 + (3809*y1^4*y2^8*y3^11*yl4^7*yl6)/23520 + 
 (3809*y1^5*y2^8*y3^11*yl4^7*yl6)/23520 + (3809*y1^6*y2^8*y3^11*yl4^7*yl6)/
  23520 + (3809*y1^7*y2^8*y3^11*yl4^7*yl6)/23520 + 
 (3809*y1^8*y2^8*y3^11*yl4^7*yl6)/23520 + (3809*y1^9*y2^8*y3^11*yl4^7*yl6)/
  23520 + (3809*y1^10*y2^8*y3^11*yl4^7*yl6)/23520 + 
 (3809*y1^11*y2^8*y3^11*yl4^7*yl6)/23520 + (3809*y1^12*y2^8*y3^11*yl4^7*yl6)/
  23520 + (3809*y1^13*y2^8*y3^11*yl4^7*yl6)/23520 + 
 (3809*y1^14*y2^8*y3^11*yl4^7*yl6)/23520 - (3*y1*y2^9*y3^11*yl4^7*yl6)/112 - 
 (y1^2*y2^9*y3^11*yl4^7*yl6)/32 - (y1^3*y2^9*y3^11*yl4^7*yl6)/32 - 
 (y1^4*y2^9*y3^11*yl4^7*yl6)/32 - (y1^5*y2^9*y3^11*yl4^7*yl6)/32 - 
 (y1^6*y2^9*y3^11*yl4^7*yl6)/32 - (y1^7*y2^9*y3^11*yl4^7*yl6)/32 - 
 (y1^8*y2^9*y3^11*yl4^7*yl6)/32 - (y1^9*y2^9*y3^11*yl4^7*yl6)/32 - 
 (y1^10*y2^9*y3^11*yl4^7*yl6)/32 - (y1^11*y2^9*y3^11*yl4^7*yl6)/32 - 
 (y1^12*y2^9*y3^11*yl4^7*yl6)/32 - (y1^13*y2^9*y3^11*yl4^7*yl6)/32 - 
 (y1^14*y2^9*y3^11*yl4^7*yl6)/32 - (y1*y2^10*y3^11*yl4^7*yl6)/168 - 
 (y1^2*y2^10*y3^11*yl4^7*yl6)/72 - (y1^3*y2^10*y3^11*yl4^7*yl6)/72 - 
 (y1^4*y2^10*y3^11*yl4^7*yl6)/72 - (y1^5*y2^10*y3^11*yl4^7*yl6)/72 - 
 (y1^6*y2^10*y3^11*yl4^7*yl6)/72 - (y1^7*y2^10*y3^11*yl4^7*yl6)/72 - 
 (y1^8*y2^10*y3^11*yl4^7*yl6)/72 - (y1^9*y2^10*y3^11*yl4^7*yl6)/72 - 
 (y1^10*y2^10*y3^11*yl4^7*yl6)/72 - (y1^11*y2^10*y3^11*yl4^7*yl6)/72 - 
 (y1^12*y2^10*y3^11*yl4^7*yl6)/72 - (y1^13*y2^10*y3^11*yl4^7*yl6)/72 - 
 (y1^14*y2^10*y3^11*yl4^7*yl6)/72 + (y1*y2^11*y3^11*yl4^7*yl6)/420 - 
 (y1^2*y2^11*y3^11*yl4^7*yl6)/120 - (y1^3*y2^11*y3^11*yl4^7*yl6)/120 - 
 (y1^4*y2^11*y3^11*yl4^7*yl6)/120 - (y1^5*y2^11*y3^11*yl4^7*yl6)/120 - 
 (y1^6*y2^11*y3^11*yl4^7*yl6)/120 - (y1^7*y2^11*y3^11*yl4^7*yl6)/120 - 
 (y1^8*y2^11*y3^11*yl4^7*yl6)/120 - (y1^9*y2^11*y3^11*yl4^7*yl6)/120 - 
 (y1^10*y2^11*y3^11*yl4^7*yl6)/120 - (y1^11*y2^11*y3^11*yl4^7*yl6)/120 - 
 (y1^12*y2^11*y3^11*yl4^7*yl6)/120 - (y1^13*y2^11*y3^11*yl4^7*yl6)/120 - 
 (y1^14*y2^11*y3^11*yl4^7*yl6)/120 + (9*y1*y2^12*y3^11*yl4^7*yl6)/1232 - 
 (y1^2*y2^12*y3^11*yl4^7*yl6)/176 - (y1^3*y2^12*y3^11*yl4^7*yl6)/176 - 
 (y1^4*y2^12*y3^11*yl4^7*yl6)/176 - (y1^5*y2^12*y3^11*yl4^7*yl6)/176 - 
 (y1^6*y2^12*y3^11*yl4^7*yl6)/176 - (y1^7*y2^12*y3^11*yl4^7*yl6)/176 - 
 (y1^8*y2^12*y3^11*yl4^7*yl6)/176 - (y1^9*y2^12*y3^11*yl4^7*yl6)/176 - 
 (y1^10*y2^12*y3^11*yl4^7*yl6)/176 - (y1^11*y2^12*y3^11*yl4^7*yl6)/176 - 
 (y1^12*y2^12*y3^11*yl4^7*yl6)/176 - (y1^13*y2^12*y3^11*yl4^7*yl6)/176 - 
 (y1^14*y2^12*y3^11*yl4^7*yl6)/176 + (3*y1*y2^13*y3^11*yl4^7*yl6)/280 - 
 (y1^2*y2^13*y3^11*yl4^7*yl6)/240 - (y1^3*y2^13*y3^11*yl4^7*yl6)/240 - 
 (y1^4*y2^13*y3^11*yl4^7*yl6)/240 - (y1^5*y2^13*y3^11*yl4^7*yl6)/240 - 
 (y1^6*y2^13*y3^11*yl4^7*yl6)/240 - (y1^7*y2^13*y3^11*yl4^7*yl6)/240 - 
 (y1^8*y2^13*y3^11*yl4^7*yl6)/240 - (y1^9*y2^13*y3^11*yl4^7*yl6)/240 - 
 (y1^10*y2^13*y3^11*yl4^7*yl6)/240 - (y1^11*y2^13*y3^11*yl4^7*yl6)/240 - 
 (y1^12*y2^13*y3^11*yl4^7*yl6)/240 - (y1^13*y2^13*y3^11*yl4^7*yl6)/240 - 
 (y1^14*y2^13*y3^11*yl4^7*yl6)/240 + (29*y1*y2^14*y3^11*yl4^7*yl6)/2184 - 
 (y1^2*y2^14*y3^11*yl4^7*yl6)/312 - (y1^3*y2^14*y3^11*yl4^7*yl6)/312 - 
 (y1^4*y2^14*y3^11*yl4^7*yl6)/312 - (y1^5*y2^14*y3^11*yl4^7*yl6)/312 - 
 (y1^6*y2^14*y3^11*yl4^7*yl6)/312 - (y1^7*y2^14*y3^11*yl4^7*yl6)/312 - 
 (y1^8*y2^14*y3^11*yl4^7*yl6)/312 - (y1^9*y2^14*y3^11*yl4^7*yl6)/312 - 
 (y1^10*y2^14*y3^11*yl4^7*yl6)/312 - (y1^11*y2^14*y3^11*yl4^7*yl6)/312 - 
 (y1^12*y2^14*y3^11*yl4^7*yl6)/312 - (y1^13*y2^14*y3^11*yl4^7*yl6)/312 - 
 (y1^14*y2^14*y3^11*yl4^7*yl6)/312 + (883*y1*y2^8*y3^12*yl4^7*yl6)/4312 + 
 (729*y1^2*y2^8*y3^12*yl4^7*yl6)/4312 + (729*y1^3*y2^8*y3^12*yl4^7*yl6)/
  4312 + (729*y1^4*y2^8*y3^12*yl4^7*yl6)/4312 + 
 (729*y1^5*y2^8*y3^12*yl4^7*yl6)/4312 + (729*y1^6*y2^8*y3^12*yl4^7*yl6)/
  4312 + (729*y1^7*y2^8*y3^12*yl4^7*yl6)/4312 + 
 (729*y1^8*y2^8*y3^12*yl4^7*yl6)/4312 + (729*y1^9*y2^8*y3^12*yl4^7*yl6)/
  4312 + (729*y1^10*y2^8*y3^12*yl4^7*yl6)/4312 + 
 (729*y1^11*y2^8*y3^12*yl4^7*yl6)/4312 + (729*y1^12*y2^8*y3^12*yl4^7*yl6)/
  4312 + (729*y1^13*y2^8*y3^12*yl4^7*yl6)/4312 + 
 (729*y1^14*y2^8*y3^12*yl4^7*yl6)/4312 - (3*y1*y2^9*y3^12*yl4^7*yl6)/112 - 
 (y1^2*y2^9*y3^12*yl4^7*yl6)/32 - (y1^3*y2^9*y3^12*yl4^7*yl6)/32 - 
 (y1^4*y2^9*y3^12*yl4^7*yl6)/32 - (y1^5*y2^9*y3^12*yl4^7*yl6)/32 - 
 (y1^6*y2^9*y3^12*yl4^7*yl6)/32 - (y1^7*y2^9*y3^12*yl4^7*yl6)/32 - 
 (y1^8*y2^9*y3^12*yl4^7*yl6)/32 - (y1^9*y2^9*y3^12*yl4^7*yl6)/32 - 
 (y1^10*y2^9*y3^12*yl4^7*yl6)/32 - (y1^11*y2^9*y3^12*yl4^7*yl6)/32 - 
 (y1^12*y2^9*y3^12*yl4^7*yl6)/32 - (y1^13*y2^9*y3^12*yl4^7*yl6)/32 - 
 (y1^14*y2^9*y3^12*yl4^7*yl6)/32 - (y1*y2^10*y3^12*yl4^7*yl6)/168 - 
 (y1^2*y2^10*y3^12*yl4^7*yl6)/72 - (y1^3*y2^10*y3^12*yl4^7*yl6)/72 - 
 (y1^4*y2^10*y3^12*yl4^7*yl6)/72 - (y1^5*y2^10*y3^12*yl4^7*yl6)/72 - 
 (y1^6*y2^10*y3^12*yl4^7*yl6)/72 - (y1^7*y2^10*y3^12*yl4^7*yl6)/72 - 
 (y1^8*y2^10*y3^12*yl4^7*yl6)/72 - (y1^9*y2^10*y3^12*yl4^7*yl6)/72 - 
 (y1^10*y2^10*y3^12*yl4^7*yl6)/72 - (y1^11*y2^10*y3^12*yl4^7*yl6)/72 - 
 (y1^12*y2^10*y3^12*yl4^7*yl6)/72 - (y1^13*y2^10*y3^12*yl4^7*yl6)/72 - 
 (y1^14*y2^10*y3^12*yl4^7*yl6)/72 + (y1*y2^11*y3^12*yl4^7*yl6)/420 - 
 (y1^2*y2^11*y3^12*yl4^7*yl6)/120 - (y1^3*y2^11*y3^12*yl4^7*yl6)/120 - 
 (y1^4*y2^11*y3^12*yl4^7*yl6)/120 - (y1^5*y2^11*y3^12*yl4^7*yl6)/120 - 
 (y1^6*y2^11*y3^12*yl4^7*yl6)/120 - (y1^7*y2^11*y3^12*yl4^7*yl6)/120 - 
 (y1^8*y2^11*y3^12*yl4^7*yl6)/120 - (y1^9*y2^11*y3^12*yl4^7*yl6)/120 - 
 (y1^10*y2^11*y3^12*yl4^7*yl6)/120 - (y1^11*y2^11*y3^12*yl4^7*yl6)/120 - 
 (y1^12*y2^11*y3^12*yl4^7*yl6)/120 - (y1^13*y2^11*y3^12*yl4^7*yl6)/120 - 
 (y1^14*y2^11*y3^12*yl4^7*yl6)/120 + (9*y1*y2^12*y3^12*yl4^7*yl6)/1232 - 
 (y1^2*y2^12*y3^12*yl4^7*yl6)/176 - (y1^3*y2^12*y3^12*yl4^7*yl6)/176 - 
 (y1^4*y2^12*y3^12*yl4^7*yl6)/176 - (y1^5*y2^12*y3^12*yl4^7*yl6)/176 - 
 (y1^6*y2^12*y3^12*yl4^7*yl6)/176 - (y1^7*y2^12*y3^12*yl4^7*yl6)/176 - 
 (y1^8*y2^12*y3^12*yl4^7*yl6)/176 - (y1^9*y2^12*y3^12*yl4^7*yl6)/176 - 
 (y1^10*y2^12*y3^12*yl4^7*yl6)/176 - (y1^11*y2^12*y3^12*yl4^7*yl6)/176 - 
 (y1^12*y2^12*y3^12*yl4^7*yl6)/176 - (y1^13*y2^12*y3^12*yl4^7*yl6)/176 - 
 (y1^14*y2^12*y3^12*yl4^7*yl6)/176 + (3*y1*y2^13*y3^12*yl4^7*yl6)/280 - 
 (y1^2*y2^13*y3^12*yl4^7*yl6)/240 - (y1^3*y2^13*y3^12*yl4^7*yl6)/240 - 
 (y1^4*y2^13*y3^12*yl4^7*yl6)/240 - (y1^5*y2^13*y3^12*yl4^7*yl6)/240 - 
 (y1^6*y2^13*y3^12*yl4^7*yl6)/240 - (y1^7*y2^13*y3^12*yl4^7*yl6)/240 - 
 (y1^8*y2^13*y3^12*yl4^7*yl6)/240 - (y1^9*y2^13*y3^12*yl4^7*yl6)/240 - 
 (y1^10*y2^13*y3^12*yl4^7*yl6)/240 - (y1^11*y2^13*y3^12*yl4^7*yl6)/240 - 
 (y1^12*y2^13*y3^12*yl4^7*yl6)/240 - (y1^13*y2^13*y3^12*yl4^7*yl6)/240 - 
 (y1^14*y2^13*y3^12*yl4^7*yl6)/240 + (29*y1*y2^14*y3^12*yl4^7*yl6)/2184 - 
 (y1^2*y2^14*y3^12*yl4^7*yl6)/312 - (y1^3*y2^14*y3^12*yl4^7*yl6)/312 - 
 (y1^4*y2^14*y3^12*yl4^7*yl6)/312 - (y1^5*y2^14*y3^12*yl4^7*yl6)/312 - 
 (y1^6*y2^14*y3^12*yl4^7*yl6)/312 - (y1^7*y2^14*y3^12*yl4^7*yl6)/312 - 
 (y1^8*y2^14*y3^12*yl4^7*yl6)/312 - (y1^9*y2^14*y3^12*yl4^7*yl6)/312 - 
 (y1^10*y2^14*y3^12*yl4^7*yl6)/312 - (y1^11*y2^14*y3^12*yl4^7*yl6)/312 - 
 (y1^12*y2^14*y3^12*yl4^7*yl6)/312 - (y1^13*y2^14*y3^12*yl4^7*yl6)/312 - 
 (y1^14*y2^14*y3^12*yl4^7*yl6)/312 + (163553*y1*y2^8*y3^13*yl4^7*yl6)/
  776160 + (135833*y1^2*y2^8*y3^13*yl4^7*yl6)/776160 + 
 (135833*y1^3*y2^8*y3^13*yl4^7*yl6)/776160 + 
 (135833*y1^4*y2^8*y3^13*yl4^7*yl6)/776160 + 
 (135833*y1^5*y2^8*y3^13*yl4^7*yl6)/776160 + 
 (135833*y1^6*y2^8*y3^13*yl4^7*yl6)/776160 + 
 (135833*y1^7*y2^8*y3^13*yl4^7*yl6)/776160 + 
 (135833*y1^8*y2^8*y3^13*yl4^7*yl6)/776160 + 
 (135833*y1^9*y2^8*y3^13*yl4^7*yl6)/776160 + 
 (135833*y1^10*y2^8*y3^13*yl4^7*yl6)/776160 + 
 (135833*y1^11*y2^8*y3^13*yl4^7*yl6)/776160 + 
 (135833*y1^12*y2^8*y3^13*yl4^7*yl6)/776160 + 
 (135833*y1^13*y2^8*y3^13*yl4^7*yl6)/776160 + 
 (135833*y1^14*y2^8*y3^13*yl4^7*yl6)/776160 - (3*y1*y2^9*y3^13*yl4^7*yl6)/
  112 - (y1^2*y2^9*y3^13*yl4^7*yl6)/32 - (y1^3*y2^9*y3^13*yl4^7*yl6)/32 - 
 (y1^4*y2^9*y3^13*yl4^7*yl6)/32 - (y1^5*y2^9*y3^13*yl4^7*yl6)/32 - 
 (y1^6*y2^9*y3^13*yl4^7*yl6)/32 - (y1^7*y2^9*y3^13*yl4^7*yl6)/32 - 
 (y1^8*y2^9*y3^13*yl4^7*yl6)/32 - (y1^9*y2^9*y3^13*yl4^7*yl6)/32 - 
 (y1^10*y2^9*y3^13*yl4^7*yl6)/32 - (y1^11*y2^9*y3^13*yl4^7*yl6)/32 - 
 (y1^12*y2^9*y3^13*yl4^7*yl6)/32 - (y1^13*y2^9*y3^13*yl4^7*yl6)/32 - 
 (y1^14*y2^9*y3^13*yl4^7*yl6)/32 - (y1*y2^10*y3^13*yl4^7*yl6)/168 - 
 (y1^2*y2^10*y3^13*yl4^7*yl6)/72 - (y1^3*y2^10*y3^13*yl4^7*yl6)/72 - 
 (y1^4*y2^10*y3^13*yl4^7*yl6)/72 - (y1^5*y2^10*y3^13*yl4^7*yl6)/72 - 
 (y1^6*y2^10*y3^13*yl4^7*yl6)/72 - (y1^7*y2^10*y3^13*yl4^7*yl6)/72 - 
 (y1^8*y2^10*y3^13*yl4^7*yl6)/72 - (y1^9*y2^10*y3^13*yl4^7*yl6)/72 - 
 (y1^10*y2^10*y3^13*yl4^7*yl6)/72 - (y1^11*y2^10*y3^13*yl4^7*yl6)/72 - 
 (y1^12*y2^10*y3^13*yl4^7*yl6)/72 - (y1^13*y2^10*y3^13*yl4^7*yl6)/72 - 
 (y1^14*y2^10*y3^13*yl4^7*yl6)/72 + (y1*y2^11*y3^13*yl4^7*yl6)/420 - 
 (y1^2*y2^11*y3^13*yl4^7*yl6)/120 - (y1^3*y2^11*y3^13*yl4^7*yl6)/120 - 
 (y1^4*y2^11*y3^13*yl4^7*yl6)/120 - (y1^5*y2^11*y3^13*yl4^7*yl6)/120 - 
 (y1^6*y2^11*y3^13*yl4^7*yl6)/120 - (y1^7*y2^11*y3^13*yl4^7*yl6)/120 - 
 (y1^8*y2^11*y3^13*yl4^7*yl6)/120 - (y1^9*y2^11*y3^13*yl4^7*yl6)/120 - 
 (y1^10*y2^11*y3^13*yl4^7*yl6)/120 - (y1^11*y2^11*y3^13*yl4^7*yl6)/120 - 
 (y1^12*y2^11*y3^13*yl4^7*yl6)/120 - (y1^13*y2^11*y3^13*yl4^7*yl6)/120 - 
 (y1^14*y2^11*y3^13*yl4^7*yl6)/120 + (9*y1*y2^12*y3^13*yl4^7*yl6)/1232 - 
 (y1^2*y2^12*y3^13*yl4^7*yl6)/176 - (y1^3*y2^12*y3^13*yl4^7*yl6)/176 - 
 (y1^4*y2^12*y3^13*yl4^7*yl6)/176 - (y1^5*y2^12*y3^13*yl4^7*yl6)/176 - 
 (y1^6*y2^12*y3^13*yl4^7*yl6)/176 - (y1^7*y2^12*y3^13*yl4^7*yl6)/176 - 
 (y1^8*y2^12*y3^13*yl4^7*yl6)/176 - (y1^9*y2^12*y3^13*yl4^7*yl6)/176 - 
 (y1^10*y2^12*y3^13*yl4^7*yl6)/176 - (y1^11*y2^12*y3^13*yl4^7*yl6)/176 - 
 (y1^12*y2^12*y3^13*yl4^7*yl6)/176 - (y1^13*y2^12*y3^13*yl4^7*yl6)/176 - 
 (y1^14*y2^12*y3^13*yl4^7*yl6)/176 + (3*y1*y2^13*y3^13*yl4^7*yl6)/280 - 
 (y1^2*y2^13*y3^13*yl4^7*yl6)/240 - (y1^3*y2^13*y3^13*yl4^7*yl6)/240 - 
 (y1^4*y2^13*y3^13*yl4^7*yl6)/240 - (y1^5*y2^13*y3^13*yl4^7*yl6)/240 - 
 (y1^6*y2^13*y3^13*yl4^7*yl6)/240 - (y1^7*y2^13*y3^13*yl4^7*yl6)/240 - 
 (y1^8*y2^13*y3^13*yl4^7*yl6)/240 - (y1^9*y2^13*y3^13*yl4^7*yl6)/240 - 
 (y1^10*y2^13*y3^13*yl4^7*yl6)/240 - (y1^11*y2^13*y3^13*yl4^7*yl6)/240 - 
 (y1^12*y2^13*y3^13*yl4^7*yl6)/240 - (y1^13*y2^13*y3^13*yl4^7*yl6)/240 - 
 (y1^14*y2^13*y3^13*yl4^7*yl6)/240 + (29*y1*y2^14*y3^13*yl4^7*yl6)/2184 - 
 (y1^2*y2^14*y3^13*yl4^7*yl6)/312 - (y1^3*y2^14*y3^13*yl4^7*yl6)/312 - 
 (y1^4*y2^14*y3^13*yl4^7*yl6)/312 - (y1^5*y2^14*y3^13*yl4^7*yl6)/312 - 
 (y1^6*y2^14*y3^13*yl4^7*yl6)/312 - (y1^7*y2^14*y3^13*yl4^7*yl6)/312 - 
 (y1^8*y2^14*y3^13*yl4^7*yl6)/312 - (y1^9*y2^14*y3^13*yl4^7*yl6)/312 - 
 (y1^10*y2^14*y3^13*yl4^7*yl6)/312 - (y1^11*y2^14*y3^13*yl4^7*yl6)/312 - 
 (y1^12*y2^14*y3^13*yl4^7*yl6)/312 - (y1^13*y2^14*y3^13*yl4^7*yl6)/312 - 
 (y1^14*y2^14*y3^13*yl4^7*yl6)/312 + (362939*y1*y2^8*y3^14*yl4^7*yl6)/
  1681680 + (302879*y1^2*y2^8*y3^14*yl4^7*yl6)/1681680 + 
 (302879*y1^3*y2^8*y3^14*yl4^7*yl6)/1681680 + 
 (302879*y1^4*y2^8*y3^14*yl4^7*yl6)/1681680 + 
 (302879*y1^5*y2^8*y3^14*yl4^7*yl6)/1681680 + 
 (302879*y1^6*y2^8*y3^14*yl4^7*yl6)/1681680 + 
 (302879*y1^7*y2^8*y3^14*yl4^7*yl6)/1681680 + 
 (302879*y1^8*y2^8*y3^14*yl4^7*yl6)/1681680 + 
 (302879*y1^9*y2^8*y3^14*yl4^7*yl6)/1681680 + 
 (302879*y1^10*y2^8*y3^14*yl4^7*yl6)/1681680 + 
 (302879*y1^11*y2^8*y3^14*yl4^7*yl6)/1681680 + 
 (302879*y1^12*y2^8*y3^14*yl4^7*yl6)/1681680 + 
 (302879*y1^13*y2^8*y3^14*yl4^7*yl6)/1681680 + 
 (302879*y1^14*y2^8*y3^14*yl4^7*yl6)/1681680 - 
 (3*y1*y2^9*y3^14*yl4^7*yl6)/112 - (y1^2*y2^9*y3^14*yl4^7*yl6)/32 - 
 (y1^3*y2^9*y3^14*yl4^7*yl6)/32 - (y1^4*y2^9*y3^14*yl4^7*yl6)/32 - 
 (y1^5*y2^9*y3^14*yl4^7*yl6)/32 - (y1^6*y2^9*y3^14*yl4^7*yl6)/32 - 
 (y1^7*y2^9*y3^14*yl4^7*yl6)/32 - (y1^8*y2^9*y3^14*yl4^7*yl6)/32 - 
 (y1^9*y2^9*y3^14*yl4^7*yl6)/32 - (y1^10*y2^9*y3^14*yl4^7*yl6)/32 - 
 (y1^11*y2^9*y3^14*yl4^7*yl6)/32 - (y1^12*y2^9*y3^14*yl4^7*yl6)/32 - 
 (y1^13*y2^9*y3^14*yl4^7*yl6)/32 - (y1^14*y2^9*y3^14*yl4^7*yl6)/32 - 
 (y1*y2^10*y3^14*yl4^7*yl6)/168 - (y1^2*y2^10*y3^14*yl4^7*yl6)/72 - 
 (y1^3*y2^10*y3^14*yl4^7*yl6)/72 - (y1^4*y2^10*y3^14*yl4^7*yl6)/72 - 
 (y1^5*y2^10*y3^14*yl4^7*yl6)/72 - (y1^6*y2^10*y3^14*yl4^7*yl6)/72 - 
 (y1^7*y2^10*y3^14*yl4^7*yl6)/72 - (y1^8*y2^10*y3^14*yl4^7*yl6)/72 - 
 (y1^9*y2^10*y3^14*yl4^7*yl6)/72 - (y1^10*y2^10*y3^14*yl4^7*yl6)/72 - 
 (y1^11*y2^10*y3^14*yl4^7*yl6)/72 - (y1^12*y2^10*y3^14*yl4^7*yl6)/72 - 
 (y1^13*y2^10*y3^14*yl4^7*yl6)/72 - (y1^14*y2^10*y3^14*yl4^7*yl6)/72 + 
 (y1*y2^11*y3^14*yl4^7*yl6)/420 - (y1^2*y2^11*y3^14*yl4^7*yl6)/120 - 
 (y1^3*y2^11*y3^14*yl4^7*yl6)/120 - (y1^4*y2^11*y3^14*yl4^7*yl6)/120 - 
 (y1^5*y2^11*y3^14*yl4^7*yl6)/120 - (y1^6*y2^11*y3^14*yl4^7*yl6)/120 - 
 (y1^7*y2^11*y3^14*yl4^7*yl6)/120 - (y1^8*y2^11*y3^14*yl4^7*yl6)/120 - 
 (y1^9*y2^11*y3^14*yl4^7*yl6)/120 - (y1^10*y2^11*y3^14*yl4^7*yl6)/120 - 
 (y1^11*y2^11*y3^14*yl4^7*yl6)/120 - (y1^12*y2^11*y3^14*yl4^7*yl6)/120 - 
 (y1^13*y2^11*y3^14*yl4^7*yl6)/120 - (y1^14*y2^11*y3^14*yl4^7*yl6)/120 + 
 (9*y1*y2^12*y3^14*yl4^7*yl6)/1232 - (y1^2*y2^12*y3^14*yl4^7*yl6)/176 - 
 (y1^3*y2^12*y3^14*yl4^7*yl6)/176 - (y1^4*y2^12*y3^14*yl4^7*yl6)/176 - 
 (y1^5*y2^12*y3^14*yl4^7*yl6)/176 - (y1^6*y2^12*y3^14*yl4^7*yl6)/176 - 
 (y1^7*y2^12*y3^14*yl4^7*yl6)/176 - (y1^8*y2^12*y3^14*yl4^7*yl6)/176 - 
 (y1^9*y2^12*y3^14*yl4^7*yl6)/176 - (y1^10*y2^12*y3^14*yl4^7*yl6)/176 - 
 (y1^11*y2^12*y3^14*yl4^7*yl6)/176 - (y1^12*y2^12*y3^14*yl4^7*yl6)/176 - 
 (y1^13*y2^12*y3^14*yl4^7*yl6)/176 - (y1^14*y2^12*y3^14*yl4^7*yl6)/176 + 
 (3*y1*y2^13*y3^14*yl4^7*yl6)/280 - (y1^2*y2^13*y3^14*yl4^7*yl6)/240 - 
 (y1^3*y2^13*y3^14*yl4^7*yl6)/240 - (y1^4*y2^13*y3^14*yl4^7*yl6)/240 - 
 (y1^5*y2^13*y3^14*yl4^7*yl6)/240 - (y1^6*y2^13*y3^14*yl4^7*yl6)/240 - 
 (y1^7*y2^13*y3^14*yl4^7*yl6)/240 - (y1^8*y2^13*y3^14*yl4^7*yl6)/240 - 
 (y1^9*y2^13*y3^14*yl4^7*yl6)/240 - (y1^10*y2^13*y3^14*yl4^7*yl6)/240 - 
 (y1^11*y2^13*y3^14*yl4^7*yl6)/240 - (y1^12*y2^13*y3^14*yl4^7*yl6)/240 - 
 (y1^13*y2^13*y3^14*yl4^7*yl6)/240 - (y1^14*y2^13*y3^14*yl4^7*yl6)/240 + 
 (29*y1*y2^14*y3^14*yl4^7*yl6)/2184 - (y1^2*y2^14*y3^14*yl4^7*yl6)/312 - 
 (y1^3*y2^14*y3^14*yl4^7*yl6)/312 - (y1^4*y2^14*y3^14*yl4^7*yl6)/312 - 
 (y1^5*y2^14*y3^14*yl4^7*yl6)/312 - (y1^6*y2^14*y3^14*yl4^7*yl6)/312 - 
 (y1^7*y2^14*y3^14*yl4^7*yl6)/312 - (y1^8*y2^14*y3^14*yl4^7*yl6)/312 - 
 (y1^9*y2^14*y3^14*yl4^7*yl6)/312 - (y1^10*y2^14*y3^14*yl4^7*yl6)/312 - 
 (y1^11*y2^14*y3^14*yl4^7*yl6)/312 - (y1^12*y2^14*y3^14*yl4^7*yl6)/312 - 
 (y1^13*y2^14*y3^14*yl4^7*yl6)/312 - (y1^14*y2^14*y3^14*yl4^7*yl6)/312 + 
 (901*y1*y2^9*y3^8*yl4^8*yl6)/4480 + (621*y1^2*y2^9*y3^8*yl4^8*yl6)/4480 + 
 (551*y1^3*y2^9*y3^8*yl4^8*yl6)/4480 + (1513*y1^4*y2^9*y3^8*yl4^8*yl6)/
  13440 + (11*y1^5*y2^9*y3^8*yl4^8*yl6)/105 + (331*y1^6*y2^9*y3^8*yl4^8*yl6)/
  3360 + (209*y1^7*y2^9*y3^8*yl4^8*yl6)/2240 + 
 (199*y1^8*y2^9*y3^8*yl4^8*yl6)/2240 + (761*y1^9*y2^9*y3^8*yl4^8*yl6)/8960 + 
 (6569*y1^10*y2^9*y3^8*yl4^8*yl6)/80640 + (6317*y1^11*y2^9*y3^8*yl4^8*yl6)/
  80640 + (66967*y1^12*y2^9*y3^8*yl4^8*yl6)/887040 + 
 (64657*y1^13*y2^9*y3^8*yl4^8*yl6)/887040 + 
 (812821*y1^14*y2^9*y3^8*yl4^8*yl6)/11531520 - 
 (5*y1*y2^10*y3^8*yl4^8*yl6)/96 - (y1^2*y2^10*y3^8*yl4^8*yl6)/18 - 
 (y1^3*y2^10*y3^8*yl4^8*yl6)/18 - (y1^4*y2^10*y3^8*yl4^8*yl6)/18 - 
 (y1^5*y2^10*y3^8*yl4^8*yl6)/18 - (y1^6*y2^10*y3^8*yl4^8*yl6)/18 - 
 (y1^7*y2^10*y3^8*yl4^8*yl6)/18 - (y1^8*y2^10*y3^8*yl4^8*yl6)/18 - 
 (y1^9*y2^10*y3^8*yl4^8*yl6)/18 - (y1^10*y2^10*y3^8*yl4^8*yl6)/18 - 
 (y1^11*y2^10*y3^8*yl4^8*yl6)/18 - (y1^12*y2^10*y3^8*yl4^8*yl6)/18 - 
 (y1^13*y2^10*y3^8*yl4^8*yl6)/18 - (y1^14*y2^10*y3^8*yl4^8*yl6)/18 - 
 (3*y1*y2^11*y3^8*yl4^8*yl6)/160 - (y1^2*y2^11*y3^8*yl4^8*yl6)/40 - 
 (y1^3*y2^11*y3^8*yl4^8*yl6)/40 - (y1^4*y2^11*y3^8*yl4^8*yl6)/40 - 
 (y1^5*y2^11*y3^8*yl4^8*yl6)/40 - (y1^6*y2^11*y3^8*yl4^8*yl6)/40 - 
 (y1^7*y2^11*y3^8*yl4^8*yl6)/40 - (y1^8*y2^11*y3^8*yl4^8*yl6)/40 - 
 (y1^9*y2^11*y3^8*yl4^8*yl6)/40 - (y1^10*y2^11*y3^8*yl4^8*yl6)/40 - 
 (y1^11*y2^11*y3^8*yl4^8*yl6)/40 - (y1^12*y2^11*y3^8*yl4^8*yl6)/40 - 
 (y1^13*y2^11*y3^8*yl4^8*yl6)/40 - (y1^14*y2^11*y3^8*yl4^8*yl6)/40 - 
 (7*y1*y2^12*y3^8*yl4^8*yl6)/1056 - (y1^2*y2^12*y3^8*yl4^8*yl6)/66 - 
 (y1^3*y2^12*y3^8*yl4^8*yl6)/66 - (y1^4*y2^12*y3^8*yl4^8*yl6)/66 - 
 (y1^5*y2^12*y3^8*yl4^8*yl6)/66 - (y1^6*y2^12*y3^8*yl4^8*yl6)/66 - 
 (y1^7*y2^12*y3^8*yl4^8*yl6)/66 - (y1^8*y2^12*y3^8*yl4^8*yl6)/66 - 
 (y1^9*y2^12*y3^8*yl4^8*yl6)/66 - (y1^10*y2^12*y3^8*yl4^8*yl6)/66 - 
 (y1^11*y2^12*y3^8*yl4^8*yl6)/66 - (y1^12*y2^12*y3^8*yl4^8*yl6)/66 - 
 (y1^13*y2^12*y3^8*yl4^8*yl6)/66 - (y1^14*y2^12*y3^8*yl4^8*yl6)/66 - 
 (y1^2*y2^13*y3^8*yl4^8*yl6)/96 - (y1^3*y2^13*y3^8*yl4^8*yl6)/96 - 
 (y1^4*y2^13*y3^8*yl4^8*yl6)/96 - (y1^5*y2^13*y3^8*yl4^8*yl6)/96 - 
 (y1^6*y2^13*y3^8*yl4^8*yl6)/96 - (y1^7*y2^13*y3^8*yl4^8*yl6)/96 - 
 (y1^8*y2^13*y3^8*yl4^8*yl6)/96 - (y1^9*y2^13*y3^8*yl4^8*yl6)/96 - 
 (y1^10*y2^13*y3^8*yl4^8*yl6)/96 - (y1^11*y2^13*y3^8*yl4^8*yl6)/96 - 
 (y1^12*y2^13*y3^8*yl4^8*yl6)/96 - (y1^13*y2^13*y3^8*yl4^8*yl6)/96 - 
 (y1^14*y2^13*y3^8*yl4^8*yl6)/96 + (9*y1*y2^14*y3^8*yl4^8*yl6)/2080 - 
 (y1^2*y2^14*y3^8*yl4^8*yl6)/130 - (y1^3*y2^14*y3^8*yl4^8*yl6)/130 - 
 (y1^4*y2^14*y3^8*yl4^8*yl6)/130 - (y1^5*y2^14*y3^8*yl4^8*yl6)/130 - 
 (y1^6*y2^14*y3^8*yl4^8*yl6)/130 - (y1^7*y2^14*y3^8*yl4^8*yl6)/130 - 
 (y1^8*y2^14*y3^8*yl4^8*yl6)/130 - (y1^9*y2^14*y3^8*yl4^8*yl6)/130 - 
 (y1^10*y2^14*y3^8*yl4^8*yl6)/130 - (y1^11*y2^14*y3^8*yl4^8*yl6)/130 - 
 (y1^12*y2^14*y3^8*yl4^8*yl6)/130 - (y1^13*y2^14*y3^8*yl4^8*yl6)/130 - 
 (y1^14*y2^14*y3^8*yl4^8*yl6)/130 + (1321*y1*y2^9*y3^9*yl4^8*yl6)/8960 + 
 (1041*y1^2*y2^9*y3^9*yl4^8*yl6)/8960 + (1041*y1^3*y2^9*y3^9*yl4^8*yl6)/
  8960 + (1041*y1^4*y2^9*y3^9*yl4^8*yl6)/8960 + 
 (1041*y1^5*y2^9*y3^9*yl4^8*yl6)/8960 + (1041*y1^6*y2^9*y3^9*yl4^8*yl6)/
  8960 + (1041*y1^7*y2^9*y3^9*yl4^8*yl6)/8960 + 
 (1041*y1^8*y2^9*y3^9*yl4^8*yl6)/8960 + (1041*y1^9*y2^9*y3^9*yl4^8*yl6)/
  8960 + (1041*y1^10*y2^9*y3^9*yl4^8*yl6)/8960 + 
 (1041*y1^11*y2^9*y3^9*yl4^8*yl6)/8960 + (1041*y1^12*y2^9*y3^9*yl4^8*yl6)/
  8960 + (1041*y1^13*y2^9*y3^9*yl4^8*yl6)/8960 + 
 (1041*y1^14*y2^9*y3^9*yl4^8*yl6)/8960 - (7*y1*y2^10*y3^9*yl4^8*yl6)/288 - 
 (y1^2*y2^10*y3^9*yl4^8*yl6)/36 - (y1^3*y2^10*y3^9*yl4^8*yl6)/36 - 
 (y1^4*y2^10*y3^9*yl4^8*yl6)/36 - (y1^5*y2^10*y3^9*yl4^8*yl6)/36 - 
 (y1^6*y2^10*y3^9*yl4^8*yl6)/36 - (y1^7*y2^10*y3^9*yl4^8*yl6)/36 - 
 (y1^8*y2^10*y3^9*yl4^8*yl6)/36 - (y1^9*y2^10*y3^9*yl4^8*yl6)/36 - 
 (y1^10*y2^10*y3^9*yl4^8*yl6)/36 - (y1^11*y2^10*y3^9*yl4^8*yl6)/36 - 
 (y1^12*y2^10*y3^9*yl4^8*yl6)/36 - (y1^13*y2^10*y3^9*yl4^8*yl6)/36 - 
 (y1^14*y2^10*y3^9*yl4^8*yl6)/36 - (y1*y2^11*y3^9*yl4^8*yl6)/160 - 
 (y1^2*y2^11*y3^9*yl4^8*yl6)/80 - (y1^3*y2^11*y3^9*yl4^8*yl6)/80 - 
 (y1^4*y2^11*y3^9*yl4^8*yl6)/80 - (y1^5*y2^11*y3^9*yl4^8*yl6)/80 - 
 (y1^6*y2^11*y3^9*yl4^8*yl6)/80 - (y1^7*y2^11*y3^9*yl4^8*yl6)/80 - 
 (y1^8*y2^11*y3^9*yl4^8*yl6)/80 - (y1^9*y2^11*y3^9*yl4^8*yl6)/80 - 
 (y1^10*y2^11*y3^9*yl4^8*yl6)/80 - (y1^11*y2^11*y3^9*yl4^8*yl6)/80 - 
 (y1^12*y2^11*y3^9*yl4^8*yl6)/80 - (y1^13*y2^11*y3^9*yl4^8*yl6)/80 - 
 (y1^14*y2^11*y3^9*yl4^8*yl6)/80 + (y1*y2^12*y3^9*yl4^8*yl6)/1056 - 
 (y1^2*y2^12*y3^9*yl4^8*yl6)/132 - (y1^3*y2^12*y3^9*yl4^8*yl6)/132 - 
 (y1^4*y2^12*y3^9*yl4^8*yl6)/132 - (y1^5*y2^12*y3^9*yl4^8*yl6)/132 - 
 (y1^6*y2^12*y3^9*yl4^8*yl6)/132 - (y1^7*y2^12*y3^9*yl4^8*yl6)/132 - 
 (y1^8*y2^12*y3^9*yl4^8*yl6)/132 - (y1^9*y2^12*y3^9*yl4^8*yl6)/132 - 
 (y1^10*y2^12*y3^9*yl4^8*yl6)/132 - (y1^11*y2^12*y3^9*yl4^8*yl6)/132 - 
 (y1^12*y2^12*y3^9*yl4^8*yl6)/132 - (y1^13*y2^12*y3^9*yl4^8*yl6)/132 - 
 (y1^14*y2^12*y3^9*yl4^8*yl6)/132 + (y1*y2^13*y3^9*yl4^8*yl6)/192 - 
 (y1^2*y2^13*y3^9*yl4^8*yl6)/192 - (y1^3*y2^13*y3^9*yl4^8*yl6)/192 - 
 (y1^4*y2^13*y3^9*yl4^8*yl6)/192 - (y1^5*y2^13*y3^9*yl4^8*yl6)/192 - 
 (y1^6*y2^13*y3^9*yl4^8*yl6)/192 - (y1^7*y2^13*y3^9*yl4^8*yl6)/192 - 
 (y1^8*y2^13*y3^9*yl4^8*yl6)/192 - (y1^9*y2^13*y3^9*yl4^8*yl6)/192 - 
 (y1^10*y2^13*y3^9*yl4^8*yl6)/192 - (y1^11*y2^13*y3^9*yl4^8*yl6)/192 - 
 (y1^12*y2^13*y3^9*yl4^8*yl6)/192 - (y1^13*y2^13*y3^9*yl4^8*yl6)/192 - 
 (y1^14*y2^13*y3^9*yl4^8*yl6)/192 + (17*y1*y2^14*y3^9*yl4^8*yl6)/2080 - 
 (y1^2*y2^14*y3^9*yl4^8*yl6)/260 - (y1^3*y2^14*y3^9*yl4^8*yl6)/260 - 
 (y1^4*y2^14*y3^9*yl4^8*yl6)/260 - (y1^5*y2^14*y3^9*yl4^8*yl6)/260 - 
 (y1^6*y2^14*y3^9*yl4^8*yl6)/260 - (y1^7*y2^14*y3^9*yl4^8*yl6)/260 - 
 (y1^8*y2^14*y3^9*yl4^8*yl6)/260 - (y1^9*y2^14*y3^9*yl4^8*yl6)/260 - 
 (y1^10*y2^14*y3^9*yl4^8*yl6)/260 - (y1^11*y2^14*y3^9*yl4^8*yl6)/260 - 
 (y1^12*y2^14*y3^9*yl4^8*yl6)/260 - (y1^13*y2^14*y3^9*yl4^8*yl6)/260 - 
 (y1^14*y2^14*y3^9*yl4^8*yl6)/260 + (12869*y1*y2^9*y3^10*yl4^8*yl6)/80640 + 
 (10349*y1^2*y2^9*y3^10*yl4^8*yl6)/80640 + (10349*y1^3*y2^9*y3^10*yl4^8*yl6)/
  80640 + (10349*y1^4*y2^9*y3^10*yl4^8*yl6)/80640 + 
 (10349*y1^5*y2^9*y3^10*yl4^8*yl6)/80640 + (10349*y1^6*y2^9*y3^10*yl4^8*yl6)/
  80640 + (10349*y1^7*y2^9*y3^10*yl4^8*yl6)/80640 + 
 (10349*y1^8*y2^9*y3^10*yl4^8*yl6)/80640 + (10349*y1^9*y2^9*y3^10*yl4^8*yl6)/
  80640 + (10349*y1^10*y2^9*y3^10*yl4^8*yl6)/80640 + 
 (10349*y1^11*y2^9*y3^10*yl4^8*yl6)/80640 + 
 (10349*y1^12*y2^9*y3^10*yl4^8*yl6)/80640 + 
 (10349*y1^13*y2^9*y3^10*yl4^8*yl6)/80640 + 
 (10349*y1^14*y2^9*y3^10*yl4^8*yl6)/80640 - (7*y1*y2^10*y3^10*yl4^8*yl6)/
  288 - (y1^2*y2^10*y3^10*yl4^8*yl6)/36 - (y1^3*y2^10*y3^10*yl4^8*yl6)/36 - 
 (y1^4*y2^10*y3^10*yl4^8*yl6)/36 - (y1^5*y2^10*y3^10*yl4^8*yl6)/36 - 
 (y1^6*y2^10*y3^10*yl4^8*yl6)/36 - (y1^7*y2^10*y3^10*yl4^8*yl6)/36 - 
 (y1^8*y2^10*y3^10*yl4^8*yl6)/36 - (y1^9*y2^10*y3^10*yl4^8*yl6)/36 - 
 (y1^10*y2^10*y3^10*yl4^8*yl6)/36 - (y1^11*y2^10*y3^10*yl4^8*yl6)/36 - 
 (y1^12*y2^10*y3^10*yl4^8*yl6)/36 - (y1^13*y2^10*y3^10*yl4^8*yl6)/36 - 
 (y1^14*y2^10*y3^10*yl4^8*yl6)/36 - (y1*y2^11*y3^10*yl4^8*yl6)/160 - 
 (y1^2*y2^11*y3^10*yl4^8*yl6)/80 - (y1^3*y2^11*y3^10*yl4^8*yl6)/80 - 
 (y1^4*y2^11*y3^10*yl4^8*yl6)/80 - (y1^5*y2^11*y3^10*yl4^8*yl6)/80 - 
 (y1^6*y2^11*y3^10*yl4^8*yl6)/80 - (y1^7*y2^11*y3^10*yl4^8*yl6)/80 - 
 (y1^8*y2^11*y3^10*yl4^8*yl6)/80 - (y1^9*y2^11*y3^10*yl4^8*yl6)/80 - 
 (y1^10*y2^11*y3^10*yl4^8*yl6)/80 - (y1^11*y2^11*y3^10*yl4^8*yl6)/80 - 
 (y1^12*y2^11*y3^10*yl4^8*yl6)/80 - (y1^13*y2^11*y3^10*yl4^8*yl6)/80 - 
 (y1^14*y2^11*y3^10*yl4^8*yl6)/80 + (y1*y2^12*y3^10*yl4^8*yl6)/1056 - 
 (y1^2*y2^12*y3^10*yl4^8*yl6)/132 - (y1^3*y2^12*y3^10*yl4^8*yl6)/132 - 
 (y1^4*y2^12*y3^10*yl4^8*yl6)/132 - (y1^5*y2^12*y3^10*yl4^8*yl6)/132 - 
 (y1^6*y2^12*y3^10*yl4^8*yl6)/132 - (y1^7*y2^12*y3^10*yl4^8*yl6)/132 - 
 (y1^8*y2^12*y3^10*yl4^8*yl6)/132 - (y1^9*y2^12*y3^10*yl4^8*yl6)/132 - 
 (y1^10*y2^12*y3^10*yl4^8*yl6)/132 - (y1^11*y2^12*y3^10*yl4^8*yl6)/132 - 
 (y1^12*y2^12*y3^10*yl4^8*yl6)/132 - (y1^13*y2^12*y3^10*yl4^8*yl6)/132 - 
 (y1^14*y2^12*y3^10*yl4^8*yl6)/132 + (y1*y2^13*y3^10*yl4^8*yl6)/192 - 
 (y1^2*y2^13*y3^10*yl4^8*yl6)/192 - (y1^3*y2^13*y3^10*yl4^8*yl6)/192 - 
 (y1^4*y2^13*y3^10*yl4^8*yl6)/192 - (y1^5*y2^13*y3^10*yl4^8*yl6)/192 - 
 (y1^6*y2^13*y3^10*yl4^8*yl6)/192 - (y1^7*y2^13*y3^10*yl4^8*yl6)/192 - 
 (y1^8*y2^13*y3^10*yl4^8*yl6)/192 - (y1^9*y2^13*y3^10*yl4^8*yl6)/192 - 
 (y1^10*y2^13*y3^10*yl4^8*yl6)/192 - (y1^11*y2^13*y3^10*yl4^8*yl6)/192 - 
 (y1^12*y2^13*y3^10*yl4^8*yl6)/192 - (y1^13*y2^13*y3^10*yl4^8*yl6)/192 - 
 (y1^14*y2^13*y3^10*yl4^8*yl6)/192 + (17*y1*y2^14*y3^10*yl4^8*yl6)/2080 - 
 (y1^2*y2^14*y3^10*yl4^8*yl6)/260 - (y1^3*y2^14*y3^10*yl4^8*yl6)/260 - 
 (y1^4*y2^14*y3^10*yl4^8*yl6)/260 - (y1^5*y2^14*y3^10*yl4^8*yl6)/260 - 
 (y1^6*y2^14*y3^10*yl4^8*yl6)/260 - (y1^7*y2^14*y3^10*yl4^8*yl6)/260 - 
 (y1^8*y2^14*y3^10*yl4^8*yl6)/260 - (y1^9*y2^14*y3^10*yl4^8*yl6)/260 - 
 (y1^10*y2^14*y3^10*yl4^8*yl6)/260 - (y1^11*y2^14*y3^10*yl4^8*yl6)/260 - 
 (y1^12*y2^14*y3^10*yl4^8*yl6)/260 - (y1^13*y2^14*y3^10*yl4^8*yl6)/260 - 
 (y1^14*y2^14*y3^10*yl4^8*yl6)/260 + (13681*y1*y2^9*y3^11*yl4^8*yl6)/80640 + 
 (11161*y1^2*y2^9*y3^11*yl4^8*yl6)/80640 + (11161*y1^3*y2^9*y3^11*yl4^8*yl6)/
  80640 + (11161*y1^4*y2^9*y3^11*yl4^8*yl6)/80640 + 
 (11161*y1^5*y2^9*y3^11*yl4^8*yl6)/80640 + (11161*y1^6*y2^9*y3^11*yl4^8*yl6)/
  80640 + (11161*y1^7*y2^9*y3^11*yl4^8*yl6)/80640 + 
 (11161*y1^8*y2^9*y3^11*yl4^8*yl6)/80640 + (11161*y1^9*y2^9*y3^11*yl4^8*yl6)/
  80640 + (11161*y1^10*y2^9*y3^11*yl4^8*yl6)/80640 + 
 (11161*y1^11*y2^9*y3^11*yl4^8*yl6)/80640 + 
 (11161*y1^12*y2^9*y3^11*yl4^8*yl6)/80640 + 
 (11161*y1^13*y2^9*y3^11*yl4^8*yl6)/80640 + 
 (11161*y1^14*y2^9*y3^11*yl4^8*yl6)/80640 - (7*y1*y2^10*y3^11*yl4^8*yl6)/
  288 - (y1^2*y2^10*y3^11*yl4^8*yl6)/36 - (y1^3*y2^10*y3^11*yl4^8*yl6)/36 - 
 (y1^4*y2^10*y3^11*yl4^8*yl6)/36 - (y1^5*y2^10*y3^11*yl4^8*yl6)/36 - 
 (y1^6*y2^10*y3^11*yl4^8*yl6)/36 - (y1^7*y2^10*y3^11*yl4^8*yl6)/36 - 
 (y1^8*y2^10*y3^11*yl4^8*yl6)/36 - (y1^9*y2^10*y3^11*yl4^8*yl6)/36 - 
 (y1^10*y2^10*y3^11*yl4^8*yl6)/36 - (y1^11*y2^10*y3^11*yl4^8*yl6)/36 - 
 (y1^12*y2^10*y3^11*yl4^8*yl6)/36 - (y1^13*y2^10*y3^11*yl4^8*yl6)/36 - 
 (y1^14*y2^10*y3^11*yl4^8*yl6)/36 - (y1*y2^11*y3^11*yl4^8*yl6)/160 - 
 (y1^2*y2^11*y3^11*yl4^8*yl6)/80 - (y1^3*y2^11*y3^11*yl4^8*yl6)/80 - 
 (y1^4*y2^11*y3^11*yl4^8*yl6)/80 - (y1^5*y2^11*y3^11*yl4^8*yl6)/80 - 
 (y1^6*y2^11*y3^11*yl4^8*yl6)/80 - (y1^7*y2^11*y3^11*yl4^8*yl6)/80 - 
 (y1^8*y2^11*y3^11*yl4^8*yl6)/80 - (y1^9*y2^11*y3^11*yl4^8*yl6)/80 - 
 (y1^10*y2^11*y3^11*yl4^8*yl6)/80 - (y1^11*y2^11*y3^11*yl4^8*yl6)/80 - 
 (y1^12*y2^11*y3^11*yl4^8*yl6)/80 - (y1^13*y2^11*y3^11*yl4^8*yl6)/80 - 
 (y1^14*y2^11*y3^11*yl4^8*yl6)/80 + (y1*y2^12*y3^11*yl4^8*yl6)/1056 - 
 (y1^2*y2^12*y3^11*yl4^8*yl6)/132 - (y1^3*y2^12*y3^11*yl4^8*yl6)/132 - 
 (y1^4*y2^12*y3^11*yl4^8*yl6)/132 - (y1^5*y2^12*y3^11*yl4^8*yl6)/132 - 
 (y1^6*y2^12*y3^11*yl4^8*yl6)/132 - (y1^7*y2^12*y3^11*yl4^8*yl6)/132 - 
 (y1^8*y2^12*y3^11*yl4^8*yl6)/132 - (y1^9*y2^12*y3^11*yl4^8*yl6)/132 - 
 (y1^10*y2^12*y3^11*yl4^8*yl6)/132 - (y1^11*y2^12*y3^11*yl4^8*yl6)/132 - 
 (y1^12*y2^12*y3^11*yl4^8*yl6)/132 - (y1^13*y2^12*y3^11*yl4^8*yl6)/132 - 
 (y1^14*y2^12*y3^11*yl4^8*yl6)/132 + (y1*y2^13*y3^11*yl4^8*yl6)/192 - 
 (y1^2*y2^13*y3^11*yl4^8*yl6)/192 - (y1^3*y2^13*y3^11*yl4^8*yl6)/192 - 
 (y1^4*y2^13*y3^11*yl4^8*yl6)/192 - (y1^5*y2^13*y3^11*yl4^8*yl6)/192 - 
 (y1^6*y2^13*y3^11*yl4^8*yl6)/192 - (y1^7*y2^13*y3^11*yl4^8*yl6)/192 - 
 (y1^8*y2^13*y3^11*yl4^8*yl6)/192 - (y1^9*y2^13*y3^11*yl4^8*yl6)/192 - 
 (y1^10*y2^13*y3^11*yl4^8*yl6)/192 - (y1^11*y2^13*y3^11*yl4^8*yl6)/192 - 
 (y1^12*y2^13*y3^11*yl4^8*yl6)/192 - (y1^13*y2^13*y3^11*yl4^8*yl6)/192 - 
 (y1^14*y2^13*y3^11*yl4^8*yl6)/192 + (17*y1*y2^14*y3^11*yl4^8*yl6)/2080 - 
 (y1^2*y2^14*y3^11*yl4^8*yl6)/260 - (y1^3*y2^14*y3^11*yl4^8*yl6)/260 - 
 (y1^4*y2^14*y3^11*yl4^8*yl6)/260 - (y1^5*y2^14*y3^11*yl4^8*yl6)/260 - 
 (y1^6*y2^14*y3^11*yl4^8*yl6)/260 - (y1^7*y2^14*y3^11*yl4^8*yl6)/260 - 
 (y1^8*y2^14*y3^11*yl4^8*yl6)/260 - (y1^9*y2^14*y3^11*yl4^8*yl6)/260 - 
 (y1^10*y2^14*y3^11*yl4^8*yl6)/260 - (y1^11*y2^14*y3^11*yl4^8*yl6)/260 - 
 (y1^12*y2^14*y3^11*yl4^8*yl6)/260 - (y1^13*y2^14*y3^11*yl4^8*yl6)/260 - 
 (y1^14*y2^14*y3^11*yl4^8*yl6)/260 + (3497*y1*y2^9*y3^12*yl4^8*yl6)/19712 + 
 (2881*y1^2*y2^9*y3^12*yl4^8*yl6)/19712 + (2881*y1^3*y2^9*y3^12*yl4^8*yl6)/
  19712 + (2881*y1^4*y2^9*y3^12*yl4^8*yl6)/19712 + 
 (2881*y1^5*y2^9*y3^12*yl4^8*yl6)/19712 + (2881*y1^6*y2^9*y3^12*yl4^8*yl6)/
  19712 + (2881*y1^7*y2^9*y3^12*yl4^8*yl6)/19712 + 
 (2881*y1^8*y2^9*y3^12*yl4^8*yl6)/19712 + (2881*y1^9*y2^9*y3^12*yl4^8*yl6)/
  19712 + (2881*y1^10*y2^9*y3^12*yl4^8*yl6)/19712 + 
 (2881*y1^11*y2^9*y3^12*yl4^8*yl6)/19712 + (2881*y1^12*y2^9*y3^12*yl4^8*yl6)/
  19712 + (2881*y1^13*y2^9*y3^12*yl4^8*yl6)/19712 + 
 (2881*y1^14*y2^9*y3^12*yl4^8*yl6)/19712 - (7*y1*y2^10*y3^12*yl4^8*yl6)/288 - 
 (y1^2*y2^10*y3^12*yl4^8*yl6)/36 - (y1^3*y2^10*y3^12*yl4^8*yl6)/36 - 
 (y1^4*y2^10*y3^12*yl4^8*yl6)/36 - (y1^5*y2^10*y3^12*yl4^8*yl6)/36 - 
 (y1^6*y2^10*y3^12*yl4^8*yl6)/36 - (y1^7*y2^10*y3^12*yl4^8*yl6)/36 - 
 (y1^8*y2^10*y3^12*yl4^8*yl6)/36 - (y1^9*y2^10*y3^12*yl4^8*yl6)/36 - 
 (y1^10*y2^10*y3^12*yl4^8*yl6)/36 - (y1^11*y2^10*y3^12*yl4^8*yl6)/36 - 
 (y1^12*y2^10*y3^12*yl4^8*yl6)/36 - (y1^13*y2^10*y3^12*yl4^8*yl6)/36 - 
 (y1^14*y2^10*y3^12*yl4^8*yl6)/36 - (y1*y2^11*y3^12*yl4^8*yl6)/160 - 
 (y1^2*y2^11*y3^12*yl4^8*yl6)/80 - (y1^3*y2^11*y3^12*yl4^8*yl6)/80 - 
 (y1^4*y2^11*y3^12*yl4^8*yl6)/80 - (y1^5*y2^11*y3^12*yl4^8*yl6)/80 - 
 (y1^6*y2^11*y3^12*yl4^8*yl6)/80 - (y1^7*y2^11*y3^12*yl4^8*yl6)/80 - 
 (y1^8*y2^11*y3^12*yl4^8*yl6)/80 - (y1^9*y2^11*y3^12*yl4^8*yl6)/80 - 
 (y1^10*y2^11*y3^12*yl4^8*yl6)/80 - (y1^11*y2^11*y3^12*yl4^8*yl6)/80 - 
 (y1^12*y2^11*y3^12*yl4^8*yl6)/80 - (y1^13*y2^11*y3^12*yl4^8*yl6)/80 - 
 (y1^14*y2^11*y3^12*yl4^8*yl6)/80 + (y1*y2^12*y3^12*yl4^8*yl6)/1056 - 
 (y1^2*y2^12*y3^12*yl4^8*yl6)/132 - (y1^3*y2^12*y3^12*yl4^8*yl6)/132 - 
 (y1^4*y2^12*y3^12*yl4^8*yl6)/132 - (y1^5*y2^12*y3^12*yl4^8*yl6)/132 - 
 (y1^6*y2^12*y3^12*yl4^8*yl6)/132 - (y1^7*y2^12*y3^12*yl4^8*yl6)/132 - 
 (y1^8*y2^12*y3^12*yl4^8*yl6)/132 - (y1^9*y2^12*y3^12*yl4^8*yl6)/132 - 
 (y1^10*y2^12*y3^12*yl4^8*yl6)/132 - (y1^11*y2^12*y3^12*yl4^8*yl6)/132 - 
 (y1^12*y2^12*y3^12*yl4^8*yl6)/132 - (y1^13*y2^12*y3^12*yl4^8*yl6)/132 - 
 (y1^14*y2^12*y3^12*yl4^8*yl6)/132 + (y1*y2^13*y3^12*yl4^8*yl6)/192 - 
 (y1^2*y2^13*y3^12*yl4^8*yl6)/192 - (y1^3*y2^13*y3^12*yl4^8*yl6)/192 - 
 (y1^4*y2^13*y3^12*yl4^8*yl6)/192 - (y1^5*y2^13*y3^12*yl4^8*yl6)/192 - 
 (y1^6*y2^13*y3^12*yl4^8*yl6)/192 - (y1^7*y2^13*y3^12*yl4^8*yl6)/192 - 
 (y1^8*y2^13*y3^12*yl4^8*yl6)/192 - (y1^9*y2^13*y3^12*yl4^8*yl6)/192 - 
 (y1^10*y2^13*y3^12*yl4^8*yl6)/192 - (y1^11*y2^13*y3^12*yl4^8*yl6)/192 - 
 (y1^12*y2^13*y3^12*yl4^8*yl6)/192 - (y1^13*y2^13*y3^12*yl4^8*yl6)/192 - 
 (y1^14*y2^13*y3^12*yl4^8*yl6)/192 + (17*y1*y2^14*y3^12*yl4^8*yl6)/2080 - 
 (y1^2*y2^14*y3^12*yl4^8*yl6)/260 - (y1^3*y2^14*y3^12*yl4^8*yl6)/260 - 
 (y1^4*y2^14*y3^12*yl4^8*yl6)/260 - (y1^5*y2^14*y3^12*yl4^8*yl6)/260 - 
 (y1^6*y2^14*y3^12*yl4^8*yl6)/260 - (y1^7*y2^14*y3^12*yl4^8*yl6)/260 - 
 (y1^8*y2^14*y3^12*yl4^8*yl6)/260 - (y1^9*y2^14*y3^12*yl4^8*yl6)/260 - 
 (y1^10*y2^14*y3^12*yl4^8*yl6)/260 - (y1^11*y2^14*y3^12*yl4^8*yl6)/260 - 
 (y1^12*y2^14*y3^12*yl4^8*yl6)/260 - (y1^13*y2^14*y3^12*yl4^8*yl6)/260 - 
 (y1^14*y2^14*y3^12*yl4^8*yl6)/260 + (32579*y1*y2^9*y3^13*yl4^8*yl6)/177408 + 
 (27035*y1^2*y2^9*y3^13*yl4^8*yl6)/177408 + (27035*y1^3*y2^9*y3^13*yl4^8*yl6)/
  177408 + (27035*y1^4*y2^9*y3^13*yl4^8*yl6)/177408 + 
 (27035*y1^5*y2^9*y3^13*yl4^8*yl6)/177408 + (27035*y1^6*y2^9*y3^13*yl4^8*yl6)/
  177408 + (27035*y1^7*y2^9*y3^13*yl4^8*yl6)/177408 + 
 (27035*y1^8*y2^9*y3^13*yl4^8*yl6)/177408 + (27035*y1^9*y2^9*y3^13*yl4^8*yl6)/
  177408 + (27035*y1^10*y2^9*y3^13*yl4^8*yl6)/177408 + 
 (27035*y1^11*y2^9*y3^13*yl4^8*yl6)/177408 + 
 (27035*y1^12*y2^9*y3^13*yl4^8*yl6)/177408 + 
 (27035*y1^13*y2^9*y3^13*yl4^8*yl6)/177408 + 
 (27035*y1^14*y2^9*y3^13*yl4^8*yl6)/177408 - (7*y1*y2^10*y3^13*yl4^8*yl6)/
  288 - (y1^2*y2^10*y3^13*yl4^8*yl6)/36 - (y1^3*y2^10*y3^13*yl4^8*yl6)/36 - 
 (y1^4*y2^10*y3^13*yl4^8*yl6)/36 - (y1^5*y2^10*y3^13*yl4^8*yl6)/36 - 
 (y1^6*y2^10*y3^13*yl4^8*yl6)/36 - (y1^7*y2^10*y3^13*yl4^8*yl6)/36 - 
 (y1^8*y2^10*y3^13*yl4^8*yl6)/36 - (y1^9*y2^10*y3^13*yl4^8*yl6)/36 - 
 (y1^10*y2^10*y3^13*yl4^8*yl6)/36 - (y1^11*y2^10*y3^13*yl4^8*yl6)/36 - 
 (y1^12*y2^10*y3^13*yl4^8*yl6)/36 - (y1^13*y2^10*y3^13*yl4^8*yl6)/36 - 
 (y1^14*y2^10*y3^13*yl4^8*yl6)/36 - (y1*y2^11*y3^13*yl4^8*yl6)/160 - 
 (y1^2*y2^11*y3^13*yl4^8*yl6)/80 - (y1^3*y2^11*y3^13*yl4^8*yl6)/80 - 
 (y1^4*y2^11*y3^13*yl4^8*yl6)/80 - (y1^5*y2^11*y3^13*yl4^8*yl6)/80 - 
 (y1^6*y2^11*y3^13*yl4^8*yl6)/80 - (y1^7*y2^11*y3^13*yl4^8*yl6)/80 - 
 (y1^8*y2^11*y3^13*yl4^8*yl6)/80 - (y1^9*y2^11*y3^13*yl4^8*yl6)/80 - 
 (y1^10*y2^11*y3^13*yl4^8*yl6)/80 - (y1^11*y2^11*y3^13*yl4^8*yl6)/80 - 
 (y1^12*y2^11*y3^13*yl4^8*yl6)/80 - (y1^13*y2^11*y3^13*yl4^8*yl6)/80 - 
 (y1^14*y2^11*y3^13*yl4^8*yl6)/80 + (y1*y2^12*y3^13*yl4^8*yl6)/1056 - 
 (y1^2*y2^12*y3^13*yl4^8*yl6)/132 - (y1^3*y2^12*y3^13*yl4^8*yl6)/132 - 
 (y1^4*y2^12*y3^13*yl4^8*yl6)/132 - (y1^5*y2^12*y3^13*yl4^8*yl6)/132 - 
 (y1^6*y2^12*y3^13*yl4^8*yl6)/132 - (y1^7*y2^12*y3^13*yl4^8*yl6)/132 - 
 (y1^8*y2^12*y3^13*yl4^8*yl6)/132 - (y1^9*y2^12*y3^13*yl4^8*yl6)/132 - 
 (y1^10*y2^12*y3^13*yl4^8*yl6)/132 - (y1^11*y2^12*y3^13*yl4^8*yl6)/132 - 
 (y1^12*y2^12*y3^13*yl4^8*yl6)/132 - (y1^13*y2^12*y3^13*yl4^8*yl6)/132 - 
 (y1^14*y2^12*y3^13*yl4^8*yl6)/132 + (y1*y2^13*y3^13*yl4^8*yl6)/192 - 
 (y1^2*y2^13*y3^13*yl4^8*yl6)/192 - (y1^3*y2^13*y3^13*yl4^8*yl6)/192 - 
 (y1^4*y2^13*y3^13*yl4^8*yl6)/192 - (y1^5*y2^13*y3^13*yl4^8*yl6)/192 - 
 (y1^6*y2^13*y3^13*yl4^8*yl6)/192 - (y1^7*y2^13*y3^13*yl4^8*yl6)/192 - 
 (y1^8*y2^13*y3^13*yl4^8*yl6)/192 - (y1^9*y2^13*y3^13*yl4^8*yl6)/192 - 
 (y1^10*y2^13*y3^13*yl4^8*yl6)/192 - (y1^11*y2^13*y3^13*yl4^8*yl6)/192 - 
 (y1^12*y2^13*y3^13*yl4^8*yl6)/192 - (y1^13*y2^13*y3^13*yl4^8*yl6)/192 - 
 (y1^14*y2^13*y3^13*yl4^8*yl6)/192 + (17*y1*y2^14*y3^13*yl4^8*yl6)/2080 - 
 (y1^2*y2^14*y3^13*yl4^8*yl6)/260 - (y1^3*y2^14*y3^13*yl4^8*yl6)/260 - 
 (y1^4*y2^14*y3^13*yl4^8*yl6)/260 - (y1^5*y2^14*y3^13*yl4^8*yl6)/260 - 
 (y1^6*y2^14*y3^13*yl4^8*yl6)/260 - (y1^7*y2^14*y3^13*yl4^8*yl6)/260 - 
 (y1^8*y2^14*y3^13*yl4^8*yl6)/260 - (y1^9*y2^14*y3^13*yl4^8*yl6)/260 - 
 (y1^10*y2^14*y3^13*yl4^8*yl6)/260 - (y1^11*y2^14*y3^13*yl4^8*yl6)/260 - 
 (y1^12*y2^14*y3^13*yl4^8*yl6)/260 - (y1^13*y2^14*y3^13*yl4^8*yl6)/260 - 
 (y1^14*y2^14*y3^13*yl4^8*yl6)/260 + (2177639*y1*y2^9*y3^14*yl4^8*yl6)/
  11531520 + (1817279*y1^2*y2^9*y3^14*yl4^8*yl6)/11531520 + 
 (1817279*y1^3*y2^9*y3^14*yl4^8*yl6)/11531520 + 
 (1817279*y1^4*y2^9*y3^14*yl4^8*yl6)/11531520 + 
 (1817279*y1^5*y2^9*y3^14*yl4^8*yl6)/11531520 + 
 (1817279*y1^6*y2^9*y3^14*yl4^8*yl6)/11531520 + 
 (1817279*y1^7*y2^9*y3^14*yl4^8*yl6)/11531520 + 
 (1817279*y1^8*y2^9*y3^14*yl4^8*yl6)/11531520 + 
 (1817279*y1^9*y2^9*y3^14*yl4^8*yl6)/11531520 + 
 (1817279*y1^10*y2^9*y3^14*yl4^8*yl6)/11531520 + 
 (1817279*y1^11*y2^9*y3^14*yl4^8*yl6)/11531520 + 
 (1817279*y1^12*y2^9*y3^14*yl4^8*yl6)/11531520 + 
 (1817279*y1^13*y2^9*y3^14*yl4^8*yl6)/11531520 + 
 (1817279*y1^14*y2^9*y3^14*yl4^8*yl6)/11531520 - 
 (7*y1*y2^10*y3^14*yl4^8*yl6)/288 - (y1^2*y2^10*y3^14*yl4^8*yl6)/36 - 
 (y1^3*y2^10*y3^14*yl4^8*yl6)/36 - (y1^4*y2^10*y3^14*yl4^8*yl6)/36 - 
 (y1^5*y2^10*y3^14*yl4^8*yl6)/36 - (y1^6*y2^10*y3^14*yl4^8*yl6)/36 - 
 (y1^7*y2^10*y3^14*yl4^8*yl6)/36 - (y1^8*y2^10*y3^14*yl4^8*yl6)/36 - 
 (y1^9*y2^10*y3^14*yl4^8*yl6)/36 - (y1^10*y2^10*y3^14*yl4^8*yl6)/36 - 
 (y1^11*y2^10*y3^14*yl4^8*yl6)/36 - (y1^12*y2^10*y3^14*yl4^8*yl6)/36 - 
 (y1^13*y2^10*y3^14*yl4^8*yl6)/36 - (y1^14*y2^10*y3^14*yl4^8*yl6)/36 - 
 (y1*y2^11*y3^14*yl4^8*yl6)/160 - (y1^2*y2^11*y3^14*yl4^8*yl6)/80 - 
 (y1^3*y2^11*y3^14*yl4^8*yl6)/80 - (y1^4*y2^11*y3^14*yl4^8*yl6)/80 - 
 (y1^5*y2^11*y3^14*yl4^8*yl6)/80 - (y1^6*y2^11*y3^14*yl4^8*yl6)/80 - 
 (y1^7*y2^11*y3^14*yl4^8*yl6)/80 - (y1^8*y2^11*y3^14*yl4^8*yl6)/80 - 
 (y1^9*y2^11*y3^14*yl4^8*yl6)/80 - (y1^10*y2^11*y3^14*yl4^8*yl6)/80 - 
 (y1^11*y2^11*y3^14*yl4^8*yl6)/80 - (y1^12*y2^11*y3^14*yl4^8*yl6)/80 - 
 (y1^13*y2^11*y3^14*yl4^8*yl6)/80 - (y1^14*y2^11*y3^14*yl4^8*yl6)/80 + 
 (y1*y2^12*y3^14*yl4^8*yl6)/1056 - (y1^2*y2^12*y3^14*yl4^8*yl6)/132 - 
 (y1^3*y2^12*y3^14*yl4^8*yl6)/132 - (y1^4*y2^12*y3^14*yl4^8*yl6)/132 - 
 (y1^5*y2^12*y3^14*yl4^8*yl6)/132 - (y1^6*y2^12*y3^14*yl4^8*yl6)/132 - 
 (y1^7*y2^12*y3^14*yl4^8*yl6)/132 - (y1^8*y2^12*y3^14*yl4^8*yl6)/132 - 
 (y1^9*y2^12*y3^14*yl4^8*yl6)/132 - (y1^10*y2^12*y3^14*yl4^8*yl6)/132 - 
 (y1^11*y2^12*y3^14*yl4^8*yl6)/132 - (y1^12*y2^12*y3^14*yl4^8*yl6)/132 - 
 (y1^13*y2^12*y3^14*yl4^8*yl6)/132 - (y1^14*y2^12*y3^14*yl4^8*yl6)/132 + 
 (y1*y2^13*y3^14*yl4^8*yl6)/192 - (y1^2*y2^13*y3^14*yl4^8*yl6)/192 - 
 (y1^3*y2^13*y3^14*yl4^8*yl6)/192 - (y1^4*y2^13*y3^14*yl4^8*yl6)/192 - 
 (y1^5*y2^13*y3^14*yl4^8*yl6)/192 - (y1^6*y2^13*y3^14*yl4^8*yl6)/192 - 
 (y1^7*y2^13*y3^14*yl4^8*yl6)/192 - (y1^8*y2^13*y3^14*yl4^8*yl6)/192 - 
 (y1^9*y2^13*y3^14*yl4^8*yl6)/192 - (y1^10*y2^13*y3^14*yl4^8*yl6)/192 - 
 (y1^11*y2^13*y3^14*yl4^8*yl6)/192 - (y1^12*y2^13*y3^14*yl4^8*yl6)/192 - 
 (y1^13*y2^13*y3^14*yl4^8*yl6)/192 - (y1^14*y2^13*y3^14*yl4^8*yl6)/192 + 
 (17*y1*y2^14*y3^14*yl4^8*yl6)/2080 - (y1^2*y2^14*y3^14*yl4^8*yl6)/260 - 
 (y1^3*y2^14*y3^14*yl4^8*yl6)/260 - (y1^4*y2^14*y3^14*yl4^8*yl6)/260 - 
 (y1^5*y2^14*y3^14*yl4^8*yl6)/260 - (y1^6*y2^14*y3^14*yl4^8*yl6)/260 - 
 (y1^7*y2^14*y3^14*yl4^8*yl6)/260 - (y1^8*y2^14*y3^14*yl4^8*yl6)/260 - 
 (y1^9*y2^14*y3^14*yl4^8*yl6)/260 - (y1^10*y2^14*y3^14*yl4^8*yl6)/260 - 
 (y1^11*y2^14*y3^14*yl4^8*yl6)/260 - (y1^12*y2^14*y3^14*yl4^8*yl6)/260 - 
 (y1^13*y2^14*y3^14*yl4^8*yl6)/260 - (y1^14*y2^14*y3^14*yl4^8*yl6)/260 + 
 (8389*y1*y2^10*y3^9*yl4^9*yl6)/45360 + (5869*y1^2*y2^10*y3^9*yl4^9*yl6)/
  45360 + (5239*y1^3*y2^10*y3^9*yl4^9*yl6)/45360 + 
 (4819*y1^4*y2^10*y3^9*yl4^9*yl6)/45360 + (563*y1^5*y2^10*y3^9*yl4^9*yl6)/
  5670 + (1063*y1^6*y2^10*y3^9*yl4^9*yl6)/11340 + 
 (2021*y1^7*y2^10*y3^9*yl4^9*yl6)/22680 + (1931*y1^8*y2^10*y3^9*yl4^9*yl6)/
  22680 + (7409*y1^9*y2^10*y3^9*yl4^9*yl6)/90720 + 
 (7129*y1^10*y2^10*y3^9*yl4^9*yl6)/90720 + (6877*y1^11*y2^10*y3^9*yl4^9*yl6)/
  90720 + (73127*y1^12*y2^10*y3^9*yl4^9*yl6)/997920 + 
 (70817*y1^13*y2^10*y3^9*yl4^9*yl6)/997920 + 
 (892901*y1^14*y2^10*y3^9*yl4^9*yl6)/12972960 - 
 (17*y1*y2^11*y3^9*yl4^9*yl6)/360 - (y1^2*y2^11*y3^9*yl4^9*yl6)/20 - 
 (y1^3*y2^11*y3^9*yl4^9*yl6)/20 - (y1^4*y2^11*y3^9*yl4^9*yl6)/20 - 
 (y1^5*y2^11*y3^9*yl4^9*yl6)/20 - (y1^6*y2^11*y3^9*yl4^9*yl6)/20 - 
 (y1^7*y2^11*y3^9*yl4^9*yl6)/20 - (y1^8*y2^11*y3^9*yl4^9*yl6)/20 - 
 (y1^9*y2^11*y3^9*yl4^9*yl6)/20 - (y1^10*y2^11*y3^9*yl4^9*yl6)/20 - 
 (y1^11*y2^11*y3^9*yl4^9*yl6)/20 - (y1^12*y2^11*y3^9*yl4^9*yl6)/20 - 
 (y1^13*y2^11*y3^9*yl4^9*yl6)/20 - (y1^14*y2^11*y3^9*yl4^9*yl6)/20 - 
 (7*y1*y2^12*y3^9*yl4^9*yl6)/396 - (y1^2*y2^12*y3^9*yl4^9*yl6)/44 - 
 (y1^3*y2^12*y3^9*yl4^9*yl6)/44 - (y1^4*y2^12*y3^9*yl4^9*yl6)/44 - 
 (y1^5*y2^12*y3^9*yl4^9*yl6)/44 - (y1^6*y2^12*y3^9*yl4^9*yl6)/44 - 
 (y1^7*y2^12*y3^9*yl4^9*yl6)/44 - (y1^8*y2^12*y3^9*yl4^9*yl6)/44 - 
 (y1^9*y2^12*y3^9*yl4^9*yl6)/44 - (y1^10*y2^12*y3^9*yl4^9*yl6)/44 - 
 (y1^11*y2^12*y3^9*yl4^9*yl6)/44 - (y1^12*y2^12*y3^9*yl4^9*yl6)/44 - 
 (y1^13*y2^12*y3^9*yl4^9*yl6)/44 - (y1^14*y2^12*y3^9*yl4^9*yl6)/44 - 
 (y1*y2^13*y3^9*yl4^9*yl6)/144 - (y1^2*y2^13*y3^9*yl4^9*yl6)/72 - 
 (y1^3*y2^13*y3^9*yl4^9*yl6)/72 - (y1^4*y2^13*y3^9*yl4^9*yl6)/72 - 
 (y1^5*y2^13*y3^9*yl4^9*yl6)/72 - (y1^6*y2^13*y3^9*yl4^9*yl6)/72 - 
 (y1^7*y2^13*y3^9*yl4^9*yl6)/72 - (y1^8*y2^13*y3^9*yl4^9*yl6)/72 - 
 (y1^9*y2^13*y3^9*yl4^9*yl6)/72 - (y1^10*y2^13*y3^9*yl4^9*yl6)/72 - 
 (y1^11*y2^13*y3^9*yl4^9*yl6)/72 - (y1^12*y2^13*y3^9*yl4^9*yl6)/72 - 
 (y1^13*y2^13*y3^9*yl4^9*yl6)/72 - (y1^14*y2^13*y3^9*yl4^9*yl6)/72 - 
 (y1*y2^14*y3^9*yl4^9*yl6)/936 - (y1^2*y2^14*y3^9*yl4^9*yl6)/104 - 
 (y1^3*y2^14*y3^9*yl4^9*yl6)/104 - (y1^4*y2^14*y3^9*yl4^9*yl6)/104 - 
 (y1^5*y2^14*y3^9*yl4^9*yl6)/104 - (y1^6*y2^14*y3^9*yl4^9*yl6)/104 - 
 (y1^7*y2^14*y3^9*yl4^9*yl6)/104 - (y1^8*y2^14*y3^9*yl4^9*yl6)/104 - 
 (y1^9*y2^14*y3^9*yl4^9*yl6)/104 - (y1^10*y2^14*y3^9*yl4^9*yl6)/104 - 
 (y1^11*y2^14*y3^9*yl4^9*yl6)/104 - (y1^12*y2^14*y3^9*yl4^9*yl6)/104 - 
 (y1^13*y2^14*y3^9*yl4^9*yl6)/104 - (y1^14*y2^14*y3^9*yl4^9*yl6)/104 + 
 (12169*y1*y2^10*y3^10*yl4^9*yl6)/90720 + (9649*y1^2*y2^10*y3^10*yl4^9*yl6)/
  90720 + (9649*y1^3*y2^10*y3^10*yl4^9*yl6)/90720 + 
 (9649*y1^4*y2^10*y3^10*yl4^9*yl6)/90720 + (9649*y1^5*y2^10*y3^10*yl4^9*yl6)/
  90720 + (9649*y1^6*y2^10*y3^10*yl4^9*yl6)/90720 + 
 (9649*y1^7*y2^10*y3^10*yl4^9*yl6)/90720 + (9649*y1^8*y2^10*y3^10*yl4^9*yl6)/
  90720 + (9649*y1^9*y2^10*y3^10*yl4^9*yl6)/90720 + 
 (9649*y1^10*y2^10*y3^10*yl4^9*yl6)/90720 + 
 (9649*y1^11*y2^10*y3^10*yl4^9*yl6)/90720 + 
 (9649*y1^12*y2^10*y3^10*yl4^9*yl6)/90720 + 
 (9649*y1^13*y2^10*y3^10*yl4^9*yl6)/90720 + 
 (9649*y1^14*y2^10*y3^10*yl4^9*yl6)/90720 - (y1*y2^11*y3^10*yl4^9*yl6)/45 - 
 (y1^2*y2^11*y3^10*yl4^9*yl6)/40 - (y1^3*y2^11*y3^10*yl4^9*yl6)/40 - 
 (y1^4*y2^11*y3^10*yl4^9*yl6)/40 - (y1^5*y2^11*y3^10*yl4^9*yl6)/40 - 
 (y1^6*y2^11*y3^10*yl4^9*yl6)/40 - (y1^7*y2^11*y3^10*yl4^9*yl6)/40 - 
 (y1^8*y2^11*y3^10*yl4^9*yl6)/40 - (y1^9*y2^11*y3^10*yl4^9*yl6)/40 - 
 (y1^10*y2^11*y3^10*yl4^9*yl6)/40 - (y1^11*y2^11*y3^10*yl4^9*yl6)/40 - 
 (y1^12*y2^11*y3^10*yl4^9*yl6)/40 - (y1^13*y2^11*y3^10*yl4^9*yl6)/40 - 
 (y1^14*y2^11*y3^10*yl4^9*yl6)/40 - (5*y1*y2^12*y3^10*yl4^9*yl6)/792 - 
 (y1^2*y2^12*y3^10*yl4^9*yl6)/88 - (y1^3*y2^12*y3^10*yl4^9*yl6)/88 - 
 (y1^4*y2^12*y3^10*yl4^9*yl6)/88 - (y1^5*y2^12*y3^10*yl4^9*yl6)/88 - 
 (y1^6*y2^12*y3^10*yl4^9*yl6)/88 - (y1^7*y2^12*y3^10*yl4^9*yl6)/88 - 
 (y1^8*y2^12*y3^10*yl4^9*yl6)/88 - (y1^9*y2^12*y3^10*yl4^9*yl6)/88 - 
 (y1^10*y2^12*y3^10*yl4^9*yl6)/88 - (y1^11*y2^12*y3^10*yl4^9*yl6)/88 - 
 (y1^12*y2^12*y3^10*yl4^9*yl6)/88 - (y1^13*y2^12*y3^10*yl4^9*yl6)/88 - 
 (y1^14*y2^12*y3^10*yl4^9*yl6)/88 - (y1^2*y2^13*y3^10*yl4^9*yl6)/144 - 
 (y1^3*y2^13*y3^10*yl4^9*yl6)/144 - (y1^4*y2^13*y3^10*yl4^9*yl6)/144 - 
 (y1^5*y2^13*y3^10*yl4^9*yl6)/144 - (y1^6*y2^13*y3^10*yl4^9*yl6)/144 - 
 (y1^7*y2^13*y3^10*yl4^9*yl6)/144 - (y1^8*y2^13*y3^10*yl4^9*yl6)/144 - 
 (y1^9*y2^13*y3^10*yl4^9*yl6)/144 - (y1^10*y2^13*y3^10*yl4^9*yl6)/144 - 
 (y1^11*y2^13*y3^10*yl4^9*yl6)/144 - (y1^12*y2^13*y3^10*yl4^9*yl6)/144 - 
 (y1^13*y2^13*y3^10*yl4^9*yl6)/144 - (y1^14*y2^13*y3^10*yl4^9*yl6)/144 + 
 (7*y1*y2^14*y3^10*yl4^9*yl6)/1872 - (y1^2*y2^14*y3^10*yl4^9*yl6)/208 - 
 (y1^3*y2^14*y3^10*yl4^9*yl6)/208 - (y1^4*y2^14*y3^10*yl4^9*yl6)/208 - 
 (y1^5*y2^14*y3^10*yl4^9*yl6)/208 - (y1^6*y2^14*y3^10*yl4^9*yl6)/208 - 
 (y1^7*y2^14*y3^10*yl4^9*yl6)/208 - (y1^8*y2^14*y3^10*yl4^9*yl6)/208 - 
 (y1^9*y2^14*y3^10*yl4^9*yl6)/208 - (y1^10*y2^14*y3^10*yl4^9*yl6)/208 - 
 (y1^11*y2^14*y3^10*yl4^9*yl6)/208 - (y1^12*y2^14*y3^10*yl4^9*yl6)/208 - 
 (y1^13*y2^14*y3^10*yl4^9*yl6)/208 - (y1^14*y2^14*y3^10*yl4^9*yl6)/208 + 
 (13177*y1*y2^10*y3^11*yl4^9*yl6)/90720 + (10657*y1^2*y2^10*y3^11*yl4^9*yl6)/
  90720 + (10657*y1^3*y2^10*y3^11*yl4^9*yl6)/90720 + 
 (10657*y1^4*y2^10*y3^11*yl4^9*yl6)/90720 + 
 (10657*y1^5*y2^10*y3^11*yl4^9*yl6)/90720 + 
 (10657*y1^6*y2^10*y3^11*yl4^9*yl6)/90720 + 
 (10657*y1^7*y2^10*y3^11*yl4^9*yl6)/90720 + 
 (10657*y1^8*y2^10*y3^11*yl4^9*yl6)/90720 + 
 (10657*y1^9*y2^10*y3^11*yl4^9*yl6)/90720 + 
 (10657*y1^10*y2^10*y3^11*yl4^9*yl6)/90720 + 
 (10657*y1^11*y2^10*y3^11*yl4^9*yl6)/90720 + 
 (10657*y1^12*y2^10*y3^11*yl4^9*yl6)/90720 + 
 (10657*y1^13*y2^10*y3^11*yl4^9*yl6)/90720 + 
 (10657*y1^14*y2^10*y3^11*yl4^9*yl6)/90720 - (y1*y2^11*y3^11*yl4^9*yl6)/45 - 
 (y1^2*y2^11*y3^11*yl4^9*yl6)/40 - (y1^3*y2^11*y3^11*yl4^9*yl6)/40 - 
 (y1^4*y2^11*y3^11*yl4^9*yl6)/40 - (y1^5*y2^11*y3^11*yl4^9*yl6)/40 - 
 (y1^6*y2^11*y3^11*yl4^9*yl6)/40 - (y1^7*y2^11*y3^11*yl4^9*yl6)/40 - 
 (y1^8*y2^11*y3^11*yl4^9*yl6)/40 - (y1^9*y2^11*y3^11*yl4^9*yl6)/40 - 
 (y1^10*y2^11*y3^11*yl4^9*yl6)/40 - (y1^11*y2^11*y3^11*yl4^9*yl6)/40 - 
 (y1^12*y2^11*y3^11*yl4^9*yl6)/40 - (y1^13*y2^11*y3^11*yl4^9*yl6)/40 - 
 (y1^14*y2^11*y3^11*yl4^9*yl6)/40 - (5*y1*y2^12*y3^11*yl4^9*yl6)/792 - 
 (y1^2*y2^12*y3^11*yl4^9*yl6)/88 - (y1^3*y2^12*y3^11*yl4^9*yl6)/88 - 
 (y1^4*y2^12*y3^11*yl4^9*yl6)/88 - (y1^5*y2^12*y3^11*yl4^9*yl6)/88 - 
 (y1^6*y2^12*y3^11*yl4^9*yl6)/88 - (y1^7*y2^12*y3^11*yl4^9*yl6)/88 - 
 (y1^8*y2^12*y3^11*yl4^9*yl6)/88 - (y1^9*y2^12*y3^11*yl4^9*yl6)/88 - 
 (y1^10*y2^12*y3^11*yl4^9*yl6)/88 - (y1^11*y2^12*y3^11*yl4^9*yl6)/88 - 
 (y1^12*y2^12*y3^11*yl4^9*yl6)/88 - (y1^13*y2^12*y3^11*yl4^9*yl6)/88 - 
 (y1^14*y2^12*y3^11*yl4^9*yl6)/88 - (y1^2*y2^13*y3^11*yl4^9*yl6)/144 - 
 (y1^3*y2^13*y3^11*yl4^9*yl6)/144 - (y1^4*y2^13*y3^11*yl4^9*yl6)/144 - 
 (y1^5*y2^13*y3^11*yl4^9*yl6)/144 - (y1^6*y2^13*y3^11*yl4^9*yl6)/144 - 
 (y1^7*y2^13*y3^11*yl4^9*yl6)/144 - (y1^8*y2^13*y3^11*yl4^9*yl6)/144 - 
 (y1^9*y2^13*y3^11*yl4^9*yl6)/144 - (y1^10*y2^13*y3^11*yl4^9*yl6)/144 - 
 (y1^11*y2^13*y3^11*yl4^9*yl6)/144 - (y1^12*y2^13*y3^11*yl4^9*yl6)/144 - 
 (y1^13*y2^13*y3^11*yl4^9*yl6)/144 - (y1^14*y2^13*y3^11*yl4^9*yl6)/144 + 
 (7*y1*y2^14*y3^11*yl4^9*yl6)/1872 - (y1^2*y2^14*y3^11*yl4^9*yl6)/208 - 
 (y1^3*y2^14*y3^11*yl4^9*yl6)/208 - (y1^4*y2^14*y3^11*yl4^9*yl6)/208 - 
 (y1^5*y2^14*y3^11*yl4^9*yl6)/208 - (y1^6*y2^14*y3^11*yl4^9*yl6)/208 - 
 (y1^7*y2^14*y3^11*yl4^9*yl6)/208 - (y1^8*y2^14*y3^11*yl4^9*yl6)/208 - 
 (y1^9*y2^14*y3^11*yl4^9*yl6)/208 - (y1^10*y2^14*y3^11*yl4^9*yl6)/208 - 
 (y1^11*y2^14*y3^11*yl4^9*yl6)/208 - (y1^12*y2^14*y3^11*yl4^9*yl6)/208 - 
 (y1^13*y2^14*y3^11*yl4^9*yl6)/208 - (y1^14*y2^14*y3^11*yl4^9*yl6)/208 + 
 (30787*y1*y2^10*y3^12*yl4^9*yl6)/199584 + (25243*y1^2*y2^10*y3^12*yl4^9*yl6)/
  199584 + (25243*y1^3*y2^10*y3^12*yl4^9*yl6)/199584 + 
 (25243*y1^4*y2^10*y3^12*yl4^9*yl6)/199584 + 
 (25243*y1^5*y2^10*y3^12*yl4^9*yl6)/199584 + 
 (25243*y1^6*y2^10*y3^12*yl4^9*yl6)/199584 + 
 (25243*y1^7*y2^10*y3^12*yl4^9*yl6)/199584 + 
 (25243*y1^8*y2^10*y3^12*yl4^9*yl6)/199584 + 
 (25243*y1^9*y2^10*y3^12*yl4^9*yl6)/199584 + 
 (25243*y1^10*y2^10*y3^12*yl4^9*yl6)/199584 + 
 (25243*y1^11*y2^10*y3^12*yl4^9*yl6)/199584 + 
 (25243*y1^12*y2^10*y3^12*yl4^9*yl6)/199584 + 
 (25243*y1^13*y2^10*y3^12*yl4^9*yl6)/199584 + 
 (25243*y1^14*y2^10*y3^12*yl4^9*yl6)/199584 - (y1*y2^11*y3^12*yl4^9*yl6)/45 - 
 (y1^2*y2^11*y3^12*yl4^9*yl6)/40 - (y1^3*y2^11*y3^12*yl4^9*yl6)/40 - 
 (y1^4*y2^11*y3^12*yl4^9*yl6)/40 - (y1^5*y2^11*y3^12*yl4^9*yl6)/40 - 
 (y1^6*y2^11*y3^12*yl4^9*yl6)/40 - (y1^7*y2^11*y3^12*yl4^9*yl6)/40 - 
 (y1^8*y2^11*y3^12*yl4^9*yl6)/40 - (y1^9*y2^11*y3^12*yl4^9*yl6)/40 - 
 (y1^10*y2^11*y3^12*yl4^9*yl6)/40 - (y1^11*y2^11*y3^12*yl4^9*yl6)/40 - 
 (y1^12*y2^11*y3^12*yl4^9*yl6)/40 - (y1^13*y2^11*y3^12*yl4^9*yl6)/40 - 
 (y1^14*y2^11*y3^12*yl4^9*yl6)/40 - (5*y1*y2^12*y3^12*yl4^9*yl6)/792 - 
 (y1^2*y2^12*y3^12*yl4^9*yl6)/88 - (y1^3*y2^12*y3^12*yl4^9*yl6)/88 - 
 (y1^4*y2^12*y3^12*yl4^9*yl6)/88 - (y1^5*y2^12*y3^12*yl4^9*yl6)/88 - 
 (y1^6*y2^12*y3^12*yl4^9*yl6)/88 - (y1^7*y2^12*y3^12*yl4^9*yl6)/88 - 
 (y1^8*y2^12*y3^12*yl4^9*yl6)/88 - (y1^9*y2^12*y3^12*yl4^9*yl6)/88 - 
 (y1^10*y2^12*y3^12*yl4^9*yl6)/88 - (y1^11*y2^12*y3^12*yl4^9*yl6)/88 - 
 (y1^12*y2^12*y3^12*yl4^9*yl6)/88 - (y1^13*y2^12*y3^12*yl4^9*yl6)/88 - 
 (y1^14*y2^12*y3^12*yl4^9*yl6)/88 - (y1^2*y2^13*y3^12*yl4^9*yl6)/144 - 
 (y1^3*y2^13*y3^12*yl4^9*yl6)/144 - (y1^4*y2^13*y3^12*yl4^9*yl6)/144 - 
 (y1^5*y2^13*y3^12*yl4^9*yl6)/144 - (y1^6*y2^13*y3^12*yl4^9*yl6)/144 - 
 (y1^7*y2^13*y3^12*yl4^9*yl6)/144 - (y1^8*y2^13*y3^12*yl4^9*yl6)/144 - 
 (y1^9*y2^13*y3^12*yl4^9*yl6)/144 - (y1^10*y2^13*y3^12*yl4^9*yl6)/144 - 
 (y1^11*y2^13*y3^12*yl4^9*yl6)/144 - (y1^12*y2^13*y3^12*yl4^9*yl6)/144 - 
 (y1^13*y2^13*y3^12*yl4^9*yl6)/144 - (y1^14*y2^13*y3^12*yl4^9*yl6)/144 + 
 (7*y1*y2^14*y3^12*yl4^9*yl6)/1872 - (y1^2*y2^14*y3^12*yl4^9*yl6)/208 - 
 (y1^3*y2^14*y3^12*yl4^9*yl6)/208 - (y1^4*y2^14*y3^12*yl4^9*yl6)/208 - 
 (y1^5*y2^14*y3^12*yl4^9*yl6)/208 - (y1^6*y2^14*y3^12*yl4^9*yl6)/208 - 
 (y1^7*y2^14*y3^12*yl4^9*yl6)/208 - (y1^8*y2^14*y3^12*yl4^9*yl6)/208 - 
 (y1^9*y2^14*y3^12*yl4^9*yl6)/208 - (y1^10*y2^14*y3^12*yl4^9*yl6)/208 - 
 (y1^11*y2^14*y3^12*yl4^9*yl6)/208 - (y1^12*y2^14*y3^12*yl4^9*yl6)/208 - 
 (y1^13*y2^14*y3^12*yl4^9*yl6)/208 - (y1^14*y2^14*y3^12*yl4^9*yl6)/208 + 
 (160823*y1*y2^10*y3^13*yl4^9*yl6)/997920 + 
 (133103*y1^2*y2^10*y3^13*yl4^9*yl6)/997920 + 
 (133103*y1^3*y2^10*y3^13*yl4^9*yl6)/997920 + 
 (133103*y1^4*y2^10*y3^13*yl4^9*yl6)/997920 + 
 (133103*y1^5*y2^10*y3^13*yl4^9*yl6)/997920 + 
 (133103*y1^6*y2^10*y3^13*yl4^9*yl6)/997920 + 
 (133103*y1^7*y2^10*y3^13*yl4^9*yl6)/997920 + 
 (133103*y1^8*y2^10*y3^13*yl4^9*yl6)/997920 + 
 (133103*y1^9*y2^10*y3^13*yl4^9*yl6)/997920 + 
 (133103*y1^10*y2^10*y3^13*yl4^9*yl6)/997920 + 
 (133103*y1^11*y2^10*y3^13*yl4^9*yl6)/997920 + 
 (133103*y1^12*y2^10*y3^13*yl4^9*yl6)/997920 + 
 (133103*y1^13*y2^10*y3^13*yl4^9*yl6)/997920 + 
 (133103*y1^14*y2^10*y3^13*yl4^9*yl6)/997920 - 
 (y1*y2^11*y3^13*yl4^9*yl6)/45 - (y1^2*y2^11*y3^13*yl4^9*yl6)/40 - 
 (y1^3*y2^11*y3^13*yl4^9*yl6)/40 - (y1^4*y2^11*y3^13*yl4^9*yl6)/40 - 
 (y1^5*y2^11*y3^13*yl4^9*yl6)/40 - (y1^6*y2^11*y3^13*yl4^9*yl6)/40 - 
 (y1^7*y2^11*y3^13*yl4^9*yl6)/40 - (y1^8*y2^11*y3^13*yl4^9*yl6)/40 - 
 (y1^9*y2^11*y3^13*yl4^9*yl6)/40 - (y1^10*y2^11*y3^13*yl4^9*yl6)/40 - 
 (y1^11*y2^11*y3^13*yl4^9*yl6)/40 - (y1^12*y2^11*y3^13*yl4^9*yl6)/40 - 
 (y1^13*y2^11*y3^13*yl4^9*yl6)/40 - (y1^14*y2^11*y3^13*yl4^9*yl6)/40 - 
 (5*y1*y2^12*y3^13*yl4^9*yl6)/792 - (y1^2*y2^12*y3^13*yl4^9*yl6)/88 - 
 (y1^3*y2^12*y3^13*yl4^9*yl6)/88 - (y1^4*y2^12*y3^13*yl4^9*yl6)/88 - 
 (y1^5*y2^12*y3^13*yl4^9*yl6)/88 - (y1^6*y2^12*y3^13*yl4^9*yl6)/88 - 
 (y1^7*y2^12*y3^13*yl4^9*yl6)/88 - (y1^8*y2^12*y3^13*yl4^9*yl6)/88 - 
 (y1^9*y2^12*y3^13*yl4^9*yl6)/88 - (y1^10*y2^12*y3^13*yl4^9*yl6)/88 - 
 (y1^11*y2^12*y3^13*yl4^9*yl6)/88 - (y1^12*y2^12*y3^13*yl4^9*yl6)/88 - 
 (y1^13*y2^12*y3^13*yl4^9*yl6)/88 - (y1^14*y2^12*y3^13*yl4^9*yl6)/88 - 
 (y1^2*y2^13*y3^13*yl4^9*yl6)/144 - (y1^3*y2^13*y3^13*yl4^9*yl6)/144 - 
 (y1^4*y2^13*y3^13*yl4^9*yl6)/144 - (y1^5*y2^13*y3^13*yl4^9*yl6)/144 - 
 (y1^6*y2^13*y3^13*yl4^9*yl6)/144 - (y1^7*y2^13*y3^13*yl4^9*yl6)/144 - 
 (y1^8*y2^13*y3^13*yl4^9*yl6)/144 - (y1^9*y2^13*y3^13*yl4^9*yl6)/144 - 
 (y1^10*y2^13*y3^13*yl4^9*yl6)/144 - (y1^11*y2^13*y3^13*yl4^9*yl6)/144 - 
 (y1^12*y2^13*y3^13*yl4^9*yl6)/144 - (y1^13*y2^13*y3^13*yl4^9*yl6)/144 - 
 (y1^14*y2^13*y3^13*yl4^9*yl6)/144 + (7*y1*y2^14*y3^13*yl4^9*yl6)/1872 - 
 (y1^2*y2^14*y3^13*yl4^9*yl6)/208 - (y1^3*y2^14*y3^13*yl4^9*yl6)/208 - 
 (y1^4*y2^14*y3^13*yl4^9*yl6)/208 - (y1^5*y2^14*y3^13*yl4^9*yl6)/208 - 
 (y1^6*y2^14*y3^13*yl4^9*yl6)/208 - (y1^7*y2^14*y3^13*yl4^9*yl6)/208 - 
 (y1^8*y2^14*y3^13*yl4^9*yl6)/208 - (y1^9*y2^14*y3^13*yl4^9*yl6)/208 - 
 (y1^10*y2^14*y3^13*yl4^9*yl6)/208 - (y1^11*y2^14*y3^13*yl4^9*yl6)/208 - 
 (y1^12*y2^14*y3^13*yl4^9*yl6)/208 - (y1^13*y2^14*y3^13*yl4^9*yl6)/208 - 
 (y1^14*y2^14*y3^13*yl4^9*yl6)/208 + (432529*y1*y2^10*y3^14*yl4^9*yl6)/
  2594592 + (360457*y1^2*y2^10*y3^14*yl4^9*yl6)/2594592 + 
 (360457*y1^3*y2^10*y3^14*yl4^9*yl6)/2594592 + 
 (360457*y1^4*y2^10*y3^14*yl4^9*yl6)/2594592 + 
 (360457*y1^5*y2^10*y3^14*yl4^9*yl6)/2594592 + 
 (360457*y1^6*y2^10*y3^14*yl4^9*yl6)/2594592 + 
 (360457*y1^7*y2^10*y3^14*yl4^9*yl6)/2594592 + 
 (360457*y1^8*y2^10*y3^14*yl4^9*yl6)/2594592 + 
 (360457*y1^9*y2^10*y3^14*yl4^9*yl6)/2594592 + 
 (360457*y1^10*y2^10*y3^14*yl4^9*yl6)/2594592 + 
 (360457*y1^11*y2^10*y3^14*yl4^9*yl6)/2594592 + 
 (360457*y1^12*y2^10*y3^14*yl4^9*yl6)/2594592 + 
 (360457*y1^13*y2^10*y3^14*yl4^9*yl6)/2594592 + 
 (360457*y1^14*y2^10*y3^14*yl4^9*yl6)/2594592 - 
 (y1*y2^11*y3^14*yl4^9*yl6)/45 - (y1^2*y2^11*y3^14*yl4^9*yl6)/40 - 
 (y1^3*y2^11*y3^14*yl4^9*yl6)/40 - (y1^4*y2^11*y3^14*yl4^9*yl6)/40 - 
 (y1^5*y2^11*y3^14*yl4^9*yl6)/40 - (y1^6*y2^11*y3^14*yl4^9*yl6)/40 - 
 (y1^7*y2^11*y3^14*yl4^9*yl6)/40 - (y1^8*y2^11*y3^14*yl4^9*yl6)/40 - 
 (y1^9*y2^11*y3^14*yl4^9*yl6)/40 - (y1^10*y2^11*y3^14*yl4^9*yl6)/40 - 
 (y1^11*y2^11*y3^14*yl4^9*yl6)/40 - (y1^12*y2^11*y3^14*yl4^9*yl6)/40 - 
 (y1^13*y2^11*y3^14*yl4^9*yl6)/40 - (y1^14*y2^11*y3^14*yl4^9*yl6)/40 - 
 (5*y1*y2^12*y3^14*yl4^9*yl6)/792 - (y1^2*y2^12*y3^14*yl4^9*yl6)/88 - 
 (y1^3*y2^12*y3^14*yl4^9*yl6)/88 - (y1^4*y2^12*y3^14*yl4^9*yl6)/88 - 
 (y1^5*y2^12*y3^14*yl4^9*yl6)/88 - (y1^6*y2^12*y3^14*yl4^9*yl6)/88 - 
 (y1^7*y2^12*y3^14*yl4^9*yl6)/88 - (y1^8*y2^12*y3^14*yl4^9*yl6)/88 - 
 (y1^9*y2^12*y3^14*yl4^9*yl6)/88 - (y1^10*y2^12*y3^14*yl4^9*yl6)/88 - 
 (y1^11*y2^12*y3^14*yl4^9*yl6)/88 - (y1^12*y2^12*y3^14*yl4^9*yl6)/88 - 
 (y1^13*y2^12*y3^14*yl4^9*yl6)/88 - (y1^14*y2^12*y3^14*yl4^9*yl6)/88 - 
 (y1^2*y2^13*y3^14*yl4^9*yl6)/144 - (y1^3*y2^13*y3^14*yl4^9*yl6)/144 - 
 (y1^4*y2^13*y3^14*yl4^9*yl6)/144 - (y1^5*y2^13*y3^14*yl4^9*yl6)/144 - 
 (y1^6*y2^13*y3^14*yl4^9*yl6)/144 - (y1^7*y2^13*y3^14*yl4^9*yl6)/144 - 
 (y1^8*y2^13*y3^14*yl4^9*yl6)/144 - (y1^9*y2^13*y3^14*yl4^9*yl6)/144 - 
 (y1^10*y2^13*y3^14*yl4^9*yl6)/144 - (y1^11*y2^13*y3^14*yl4^9*yl6)/144 - 
 (y1^12*y2^13*y3^14*yl4^9*yl6)/144 - (y1^13*y2^13*y3^14*yl4^9*yl6)/144 - 
 (y1^14*y2^13*y3^14*yl4^9*yl6)/144 + (7*y1*y2^14*y3^14*yl4^9*yl6)/1872 - 
 (y1^2*y2^14*y3^14*yl4^9*yl6)/208 - (y1^3*y2^14*y3^14*yl4^9*yl6)/208 - 
 (y1^4*y2^14*y3^14*yl4^9*yl6)/208 - (y1^5*y2^14*y3^14*yl4^9*yl6)/208 - 
 (y1^6*y2^14*y3^14*yl4^9*yl6)/208 - (y1^7*y2^14*y3^14*yl4^9*yl6)/208 - 
 (y1^8*y2^14*y3^14*yl4^9*yl6)/208 - (y1^9*y2^14*y3^14*yl4^9*yl6)/208 - 
 (y1^10*y2^14*y3^14*yl4^9*yl6)/208 - (y1^11*y2^14*y3^14*yl4^9*yl6)/208 - 
 (y1^12*y2^14*y3^14*yl4^9*yl6)/208 - (y1^13*y2^14*y3^14*yl4^9*yl6)/208 - 
 (y1^14*y2^14*y3^14*yl4^9*yl6)/208 + (8641*y1*y2^11*y3^10*yl4^10*yl6)/50400 + 
 (6121*y1^2*y2^11*y3^10*yl4^10*yl6)/50400 + 
 (5491*y1^3*y2^11*y3^10*yl4^10*yl6)/50400 + 
 (5071*y1^4*y2^11*y3^10*yl4^10*yl6)/50400 + 
 (1189*y1^5*y2^11*y3^10*yl4^10*yl6)/12600 + (563*y1^6*y2^11*y3^10*yl4^10*yl6)/
  6300 + (2147*y1^7*y2^11*y3^10*yl4^10*yl6)/25200 + 
 (2057*y1^8*y2^11*y3^10*yl4^10*yl6)/25200 + 
 (7913*y1^9*y2^11*y3^10*yl4^10*yl6)/100800 + 
 (7633*y1^10*y2^11*y3^10*yl4^10*yl6)/100800 + 
 (7381*y1^11*y2^11*y3^10*yl4^10*yl6)/100800 + 
 (78671*y1^12*y2^11*y3^10*yl4^10*yl6)/1108800 + 
 (76361*y1^13*y2^11*y3^10*yl4^10*yl6)/1108800 + 
 (964973*y1^14*y2^11*y3^10*yl4^10*yl6)/14414400 - 
 (19*y1*y2^12*y3^10*yl4^10*yl6)/440 - (y1^2*y2^12*y3^10*yl4^10*yl6)/22 - 
 (y1^3*y2^12*y3^10*yl4^10*yl6)/22 - (y1^4*y2^12*y3^10*yl4^10*yl6)/22 - 
 (y1^5*y2^12*y3^10*yl4^10*yl6)/22 - (y1^6*y2^12*y3^10*yl4^10*yl6)/22 - 
 (y1^7*y2^12*y3^10*yl4^10*yl6)/22 - (y1^8*y2^12*y3^10*yl4^10*yl6)/22 - 
 (y1^9*y2^12*y3^10*yl4^10*yl6)/22 - (y1^10*y2^12*y3^10*yl4^10*yl6)/22 - 
 (y1^11*y2^12*y3^10*yl4^10*yl6)/22 - (y1^12*y2^12*y3^10*yl4^10*yl6)/22 - 
 (y1^13*y2^12*y3^10*yl4^10*yl6)/22 - (y1^14*y2^12*y3^10*yl4^10*yl6)/22 - 
 (y1*y2^13*y3^10*yl4^10*yl6)/60 - (y1^2*y2^13*y3^10*yl4^10*yl6)/48 - 
 (y1^3*y2^13*y3^10*yl4^10*yl6)/48 - (y1^4*y2^13*y3^10*yl4^10*yl6)/48 - 
 (y1^5*y2^13*y3^10*yl4^10*yl6)/48 - (y1^6*y2^13*y3^10*yl4^10*yl6)/48 - 
 (y1^7*y2^13*y3^10*yl4^10*yl6)/48 - (y1^8*y2^13*y3^10*yl4^10*yl6)/48 - 
 (y1^9*y2^13*y3^10*yl4^10*yl6)/48 - (y1^10*y2^13*y3^10*yl4^10*yl6)/48 - 
 (y1^11*y2^13*y3^10*yl4^10*yl6)/48 - (y1^12*y2^13*y3^10*yl4^10*yl6)/48 - 
 (y1^13*y2^13*y3^10*yl4^10*yl6)/48 - (y1^14*y2^13*y3^10*yl4^10*yl6)/48 - 
 (11*y1*y2^14*y3^10*yl4^10*yl6)/1560 - (y1^2*y2^14*y3^10*yl4^10*yl6)/78 - 
 (y1^3*y2^14*y3^10*yl4^10*yl6)/78 - (y1^4*y2^14*y3^10*yl4^10*yl6)/78 - 
 (y1^5*y2^14*y3^10*yl4^10*yl6)/78 - (y1^6*y2^14*y3^10*yl4^10*yl6)/78 - 
 (y1^7*y2^14*y3^10*yl4^10*yl6)/78 - (y1^8*y2^14*y3^10*yl4^10*yl6)/78 - 
 (y1^9*y2^14*y3^10*yl4^10*yl6)/78 - (y1^10*y2^14*y3^10*yl4^10*yl6)/78 - 
 (y1^11*y2^14*y3^10*yl4^10*yl6)/78 - (y1^12*y2^14*y3^10*yl4^10*yl6)/78 - 
 (y1^13*y2^14*y3^10*yl4^10*yl6)/78 - (y1^14*y2^14*y3^10*yl4^10*yl6)/78 + 
 (12421*y1*y2^11*y3^11*yl4^10*yl6)/100800 + 
 (9901*y1^2*y2^11*y3^11*yl4^10*yl6)/100800 + 
 (9901*y1^3*y2^11*y3^11*yl4^10*yl6)/100800 + 
 (9901*y1^4*y2^11*y3^11*yl4^10*yl6)/100800 + 
 (9901*y1^5*y2^11*y3^11*yl4^10*yl6)/100800 + 
 (9901*y1^6*y2^11*y3^11*yl4^10*yl6)/100800 + 
 (9901*y1^7*y2^11*y3^11*yl4^10*yl6)/100800 + 
 (9901*y1^8*y2^11*y3^11*yl4^10*yl6)/100800 + 
 (9901*y1^9*y2^11*y3^11*yl4^10*yl6)/100800 + 
 (9901*y1^10*y2^11*y3^11*yl4^10*yl6)/100800 + 
 (9901*y1^11*y2^11*y3^11*yl4^10*yl6)/100800 + 
 (9901*y1^12*y2^11*y3^11*yl4^10*yl6)/100800 + 
 (9901*y1^13*y2^11*y3^11*yl4^10*yl6)/100800 + 
 (9901*y1^14*y2^11*y3^11*yl4^10*yl6)/100800 - (9*y1*y2^12*y3^11*yl4^10*yl6)/
  440 - (y1^2*y2^12*y3^11*yl4^10*yl6)/44 - (y1^3*y2^12*y3^11*yl4^10*yl6)/44 - 
 (y1^4*y2^12*y3^11*yl4^10*yl6)/44 - (y1^5*y2^12*y3^11*yl4^10*yl6)/44 - 
 (y1^6*y2^12*y3^11*yl4^10*yl6)/44 - (y1^7*y2^12*y3^11*yl4^10*yl6)/44 - 
 (y1^8*y2^12*y3^11*yl4^10*yl6)/44 - (y1^9*y2^12*y3^11*yl4^10*yl6)/44 - 
 (y1^10*y2^12*y3^11*yl4^10*yl6)/44 - (y1^11*y2^12*y3^11*yl4^10*yl6)/44 - 
 (y1^12*y2^12*y3^11*yl4^10*yl6)/44 - (y1^13*y2^12*y3^11*yl4^10*yl6)/44 - 
 (y1^14*y2^12*y3^11*yl4^10*yl6)/44 - (y1*y2^13*y3^11*yl4^10*yl6)/160 - 
 (y1^2*y2^13*y3^11*yl4^10*yl6)/96 - (y1^3*y2^13*y3^11*yl4^10*yl6)/96 - 
 (y1^4*y2^13*y3^11*yl4^10*yl6)/96 - (y1^5*y2^13*y3^11*yl4^10*yl6)/96 - 
 (y1^6*y2^13*y3^11*yl4^10*yl6)/96 - (y1^7*y2^13*y3^11*yl4^10*yl6)/96 - 
 (y1^8*y2^13*y3^11*yl4^10*yl6)/96 - (y1^9*y2^13*y3^11*yl4^10*yl6)/96 - 
 (y1^10*y2^13*y3^11*yl4^10*yl6)/96 - (y1^11*y2^13*y3^11*yl4^10*yl6)/96 - 
 (y1^12*y2^13*y3^11*yl4^10*yl6)/96 - (y1^13*y2^13*y3^11*yl4^10*yl6)/96 - 
 (y1^14*y2^13*y3^11*yl4^10*yl6)/96 - (y1*y2^14*y3^11*yl4^10*yl6)/1560 - 
 (y1^2*y2^14*y3^11*yl4^10*yl6)/156 - (y1^3*y2^14*y3^11*yl4^10*yl6)/156 - 
 (y1^4*y2^14*y3^11*yl4^10*yl6)/156 - (y1^5*y2^14*y3^11*yl4^10*yl6)/156 - 
 (y1^6*y2^14*y3^11*yl4^10*yl6)/156 - (y1^7*y2^14*y3^11*yl4^10*yl6)/156 - 
 (y1^8*y2^14*y3^11*yl4^10*yl6)/156 - (y1^9*y2^14*y3^11*yl4^10*yl6)/156 - 
 (y1^10*y2^14*y3^11*yl4^10*yl6)/156 - (y1^11*y2^14*y3^11*yl4^10*yl6)/156 - 
 (y1^12*y2^14*y3^11*yl4^10*yl6)/156 - (y1^13*y2^14*y3^11*yl4^10*yl6)/156 - 
 (y1^14*y2^14*y3^11*yl4^10*yl6)/156 + (147971*y1*y2^11*y3^12*yl4^10*yl6)/
  1108800 + (120251*y1^2*y2^11*y3^12*yl4^10*yl6)/1108800 + 
 (120251*y1^3*y2^11*y3^12*yl4^10*yl6)/1108800 + 
 (120251*y1^4*y2^11*y3^12*yl4^10*yl6)/1108800 + 
 (120251*y1^5*y2^11*y3^12*yl4^10*yl6)/1108800 + 
 (120251*y1^6*y2^11*y3^12*yl4^10*yl6)/1108800 + 
 (120251*y1^7*y2^11*y3^12*yl4^10*yl6)/1108800 + 
 (120251*y1^8*y2^11*y3^12*yl4^10*yl6)/1108800 + 
 (120251*y1^9*y2^11*y3^12*yl4^10*yl6)/1108800 + 
 (120251*y1^10*y2^11*y3^12*yl4^10*yl6)/1108800 + 
 (120251*y1^11*y2^11*y3^12*yl4^10*yl6)/1108800 + 
 (120251*y1^12*y2^11*y3^12*yl4^10*yl6)/1108800 + 
 (120251*y1^13*y2^11*y3^12*yl4^10*yl6)/1108800 + 
 (120251*y1^14*y2^11*y3^12*yl4^10*yl6)/1108800 - 
 (9*y1*y2^12*y3^12*yl4^10*yl6)/440 - (y1^2*y2^12*y3^12*yl4^10*yl6)/44 - 
 (y1^3*y2^12*y3^12*yl4^10*yl6)/44 - (y1^4*y2^12*y3^12*yl4^10*yl6)/44 - 
 (y1^5*y2^12*y3^12*yl4^10*yl6)/44 - (y1^6*y2^12*y3^12*yl4^10*yl6)/44 - 
 (y1^7*y2^12*y3^12*yl4^10*yl6)/44 - (y1^8*y2^12*y3^12*yl4^10*yl6)/44 - 
 (y1^9*y2^12*y3^12*yl4^10*yl6)/44 - (y1^10*y2^12*y3^12*yl4^10*yl6)/44 - 
 (y1^11*y2^12*y3^12*yl4^10*yl6)/44 - (y1^12*y2^12*y3^12*yl4^10*yl6)/44 - 
 (y1^13*y2^12*y3^12*yl4^10*yl6)/44 - (y1^14*y2^12*y3^12*yl4^10*yl6)/44 - 
 (y1*y2^13*y3^12*yl4^10*yl6)/160 - (y1^2*y2^13*y3^12*yl4^10*yl6)/96 - 
 (y1^3*y2^13*y3^12*yl4^10*yl6)/96 - (y1^4*y2^13*y3^12*yl4^10*yl6)/96 - 
 (y1^5*y2^13*y3^12*yl4^10*yl6)/96 - (y1^6*y2^13*y3^12*yl4^10*yl6)/96 - 
 (y1^7*y2^13*y3^12*yl4^10*yl6)/96 - (y1^8*y2^13*y3^12*yl4^10*yl6)/96 - 
 (y1^9*y2^13*y3^12*yl4^10*yl6)/96 - (y1^10*y2^13*y3^12*yl4^10*yl6)/96 - 
 (y1^11*y2^13*y3^12*yl4^10*yl6)/96 - (y1^12*y2^13*y3^12*yl4^10*yl6)/96 - 
 (y1^13*y2^13*y3^12*yl4^10*yl6)/96 - (y1^14*y2^13*y3^12*yl4^10*yl6)/96 - 
 (y1*y2^14*y3^12*yl4^10*yl6)/1560 - (y1^2*y2^14*y3^12*yl4^10*yl6)/156 - 
 (y1^3*y2^14*y3^12*yl4^10*yl6)/156 - (y1^4*y2^14*y3^12*yl4^10*yl6)/156 - 
 (y1^5*y2^14*y3^12*yl4^10*yl6)/156 - (y1^6*y2^14*y3^12*yl4^10*yl6)/156 - 
 (y1^7*y2^14*y3^12*yl4^10*yl6)/156 - (y1^8*y2^14*y3^12*yl4^10*yl6)/156 - 
 (y1^9*y2^14*y3^12*yl4^10*yl6)/156 - (y1^10*y2^14*y3^12*yl4^10*yl6)/156 - 
 (y1^11*y2^14*y3^12*yl4^10*yl6)/156 - (y1^12*y2^14*y3^12*yl4^10*yl6)/156 - 
 (y1^13*y2^14*y3^12*yl4^10*yl6)/156 - (y1^14*y2^14*y3^12*yl4^10*yl6)/156 + 
 (157001*y1*y2^11*y3^13*yl4^10*yl6)/1108800 + 
 (129281*y1^2*y2^11*y3^13*yl4^10*yl6)/1108800 + 
 (129281*y1^3*y2^11*y3^13*yl4^10*yl6)/1108800 + 
 (129281*y1^4*y2^11*y3^13*yl4^10*yl6)/1108800 + 
 (129281*y1^5*y2^11*y3^13*yl4^10*yl6)/1108800 + 
 (129281*y1^6*y2^11*y3^13*yl4^10*yl6)/1108800 + 
 (129281*y1^7*y2^11*y3^13*yl4^10*yl6)/1108800 + 
 (129281*y1^8*y2^11*y3^13*yl4^10*yl6)/1108800 + 
 (129281*y1^9*y2^11*y3^13*yl4^10*yl6)/1108800 + 
 (129281*y1^10*y2^11*y3^13*yl4^10*yl6)/1108800 + 
 (129281*y1^11*y2^11*y3^13*yl4^10*yl6)/1108800 + 
 (129281*y1^12*y2^11*y3^13*yl4^10*yl6)/1108800 + 
 (129281*y1^13*y2^11*y3^13*yl4^10*yl6)/1108800 + 
 (129281*y1^14*y2^11*y3^13*yl4^10*yl6)/1108800 - 
 (9*y1*y2^12*y3^13*yl4^10*yl6)/440 - (y1^2*y2^12*y3^13*yl4^10*yl6)/44 - 
 (y1^3*y2^12*y3^13*yl4^10*yl6)/44 - (y1^4*y2^12*y3^13*yl4^10*yl6)/44 - 
 (y1^5*y2^12*y3^13*yl4^10*yl6)/44 - (y1^6*y2^12*y3^13*yl4^10*yl6)/44 - 
 (y1^7*y2^12*y3^13*yl4^10*yl6)/44 - (y1^8*y2^12*y3^13*yl4^10*yl6)/44 - 
 (y1^9*y2^12*y3^13*yl4^10*yl6)/44 - (y1^10*y2^12*y3^13*yl4^10*yl6)/44 - 
 (y1^11*y2^12*y3^13*yl4^10*yl6)/44 - (y1^12*y2^12*y3^13*yl4^10*yl6)/44 - 
 (y1^13*y2^12*y3^13*yl4^10*yl6)/44 - (y1^14*y2^12*y3^13*yl4^10*yl6)/44 - 
 (y1*y2^13*y3^13*yl4^10*yl6)/160 - (y1^2*y2^13*y3^13*yl4^10*yl6)/96 - 
 (y1^3*y2^13*y3^13*yl4^10*yl6)/96 - (y1^4*y2^13*y3^13*yl4^10*yl6)/96 - 
 (y1^5*y2^13*y3^13*yl4^10*yl6)/96 - (y1^6*y2^13*y3^13*yl4^10*yl6)/96 - 
 (y1^7*y2^13*y3^13*yl4^10*yl6)/96 - (y1^8*y2^13*y3^13*yl4^10*yl6)/96 - 
 (y1^9*y2^13*y3^13*yl4^10*yl6)/96 - (y1^10*y2^13*y3^13*yl4^10*yl6)/96 - 
 (y1^11*y2^13*y3^13*yl4^10*yl6)/96 - (y1^12*y2^13*y3^13*yl4^10*yl6)/96 - 
 (y1^13*y2^13*y3^13*yl4^10*yl6)/96 - (y1^14*y2^13*y3^13*yl4^10*yl6)/96 - 
 (y1*y2^14*y3^13*yl4^10*yl6)/1560 - (y1^2*y2^14*y3^13*yl4^10*yl6)/156 - 
 (y1^3*y2^14*y3^13*yl4^10*yl6)/156 - (y1^4*y2^14*y3^13*yl4^10*yl6)/156 - 
 (y1^5*y2^14*y3^13*yl4^10*yl6)/156 - (y1^6*y2^14*y3^13*yl4^10*yl6)/156 - 
 (y1^7*y2^14*y3^13*yl4^10*yl6)/156 - (y1^8*y2^14*y3^13*yl4^10*yl6)/156 - 
 (y1^9*y2^14*y3^13*yl4^10*yl6)/156 - (y1^10*y2^14*y3^13*yl4^10*yl6)/156 - 
 (y1^11*y2^14*y3^13*yl4^10*yl6)/156 - (y1^12*y2^14*y3^13*yl4^10*yl6)/156 - 
 (y1^13*y2^14*y3^13*yl4^10*yl6)/156 - (y1^14*y2^14*y3^13*yl4^10*yl6)/156 + 
 (2130683*y1*y2^11*y3^14*yl4^10*yl6)/14414400 + 
 (1770323*y1^2*y2^11*y3^14*yl4^10*yl6)/14414400 + 
 (1770323*y1^3*y2^11*y3^14*yl4^10*yl6)/14414400 + 
 (1770323*y1^4*y2^11*y3^14*yl4^10*yl6)/14414400 + 
 (1770323*y1^5*y2^11*y3^14*yl4^10*yl6)/14414400 + 
 (1770323*y1^6*y2^11*y3^14*yl4^10*yl6)/14414400 + 
 (1770323*y1^7*y2^11*y3^14*yl4^10*yl6)/14414400 + 
 (1770323*y1^8*y2^11*y3^14*yl4^10*yl6)/14414400 + 
 (1770323*y1^9*y2^11*y3^14*yl4^10*yl6)/14414400 + 
 (1770323*y1^10*y2^11*y3^14*yl4^10*yl6)/14414400 + 
 (1770323*y1^11*y2^11*y3^14*yl4^10*yl6)/14414400 + 
 (1770323*y1^12*y2^11*y3^14*yl4^10*yl6)/14414400 + 
 (1770323*y1^13*y2^11*y3^14*yl4^10*yl6)/14414400 + 
 (1770323*y1^14*y2^11*y3^14*yl4^10*yl6)/14414400 - 
 (9*y1*y2^12*y3^14*yl4^10*yl6)/440 - (y1^2*y2^12*y3^14*yl4^10*yl6)/44 - 
 (y1^3*y2^12*y3^14*yl4^10*yl6)/44 - (y1^4*y2^12*y3^14*yl4^10*yl6)/44 - 
 (y1^5*y2^12*y3^14*yl4^10*yl6)/44 - (y1^6*y2^12*y3^14*yl4^10*yl6)/44 - 
 (y1^7*y2^12*y3^14*yl4^10*yl6)/44 - (y1^8*y2^12*y3^14*yl4^10*yl6)/44 - 
 (y1^9*y2^12*y3^14*yl4^10*yl6)/44 - (y1^10*y2^12*y3^14*yl4^10*yl6)/44 - 
 (y1^11*y2^12*y3^14*yl4^10*yl6)/44 - (y1^12*y2^12*y3^14*yl4^10*yl6)/44 - 
 (y1^13*y2^12*y3^14*yl4^10*yl6)/44 - (y1^14*y2^12*y3^14*yl4^10*yl6)/44 - 
 (y1*y2^13*y3^14*yl4^10*yl6)/160 - (y1^2*y2^13*y3^14*yl4^10*yl6)/96 - 
 (y1^3*y2^13*y3^14*yl4^10*yl6)/96 - (y1^4*y2^13*y3^14*yl4^10*yl6)/96 - 
 (y1^5*y2^13*y3^14*yl4^10*yl6)/96 - (y1^6*y2^13*y3^14*yl4^10*yl6)/96 - 
 (y1^7*y2^13*y3^14*yl4^10*yl6)/96 - (y1^8*y2^13*y3^14*yl4^10*yl6)/96 - 
 (y1^9*y2^13*y3^14*yl4^10*yl6)/96 - (y1^10*y2^13*y3^14*yl4^10*yl6)/96 - 
 (y1^11*y2^13*y3^14*yl4^10*yl6)/96 - (y1^12*y2^13*y3^14*yl4^10*yl6)/96 - 
 (y1^13*y2^13*y3^14*yl4^10*yl6)/96 - (y1^14*y2^13*y3^14*yl4^10*yl6)/96 - 
 (y1*y2^14*y3^14*yl4^10*yl6)/1560 - (y1^2*y2^14*y3^14*yl4^10*yl6)/156 - 
 (y1^3*y2^14*y3^14*yl4^10*yl6)/156 - (y1^4*y2^14*y3^14*yl4^10*yl6)/156 - 
 (y1^5*y2^14*y3^14*yl4^10*yl6)/156 - (y1^6*y2^14*y3^14*yl4^10*yl6)/156 - 
 (y1^7*y2^14*y3^14*yl4^10*yl6)/156 - (y1^8*y2^14*y3^14*yl4^10*yl6)/156 - 
 (y1^9*y2^14*y3^14*yl4^10*yl6)/156 - (y1^10*y2^14*y3^14*yl4^10*yl6)/156 - 
 (y1^11*y2^14*y3^14*yl4^10*yl6)/156 - (y1^12*y2^14*y3^14*yl4^10*yl6)/156 - 
 (y1^13*y2^14*y3^14*yl4^10*yl6)/156 - (y1^14*y2^14*y3^14*yl4^10*yl6)/156 + 
 (97571*y1*y2^12*y3^11*yl4^11*yl6)/609840 + 
 (69851*y1^2*y2^12*y3^11*yl4^11*yl6)/609840 + 
 (62921*y1^3*y2^12*y3^11*yl4^11*yl6)/609840 + 
 (58301*y1^4*y2^12*y3^11*yl4^11*yl6)/609840 + 
 (13709*y1^5*y2^12*y3^11*yl4^11*yl6)/152460 + 
 (3254*y1^6*y2^12*y3^11*yl4^11*yl6)/38115 + 
 (24877*y1^7*y2^12*y3^11*yl4^11*yl6)/304920 + 
 (23887*y1^8*y2^12*y3^11*yl4^11*yl6)/304920 + 
 (92083*y1^9*y2^12*y3^11*yl4^11*yl6)/1219680 + 
 (89003*y1^10*y2^12*y3^11*yl4^11*yl6)/1219680 + 
 (86231*y1^11*y2^12*y3^11*yl4^11*yl6)/1219680 + 
 (83711*y1^12*y2^12*y3^11*yl4^11*yl6)/1219680 + 
 (81401*y1^13*y2^12*y3^11*yl4^11*yl6)/1219680 + 
 (1030493*y1^14*y2^12*y3^11*yl4^11*yl6)/15855840 - 
 (7*y1*y2^13*y3^11*yl4^11*yl6)/176 - (y1^2*y2^13*y3^11*yl4^11*yl6)/24 - 
 (y1^3*y2^13*y3^11*yl4^11*yl6)/24 - (y1^4*y2^13*y3^11*yl4^11*yl6)/24 - 
 (y1^5*y2^13*y3^11*yl4^11*yl6)/24 - (y1^6*y2^13*y3^11*yl4^11*yl6)/24 - 
 (y1^7*y2^13*y3^11*yl4^11*yl6)/24 - (y1^8*y2^13*y3^11*yl4^11*yl6)/24 - 
 (y1^9*y2^13*y3^11*yl4^11*yl6)/24 - (y1^10*y2^13*y3^11*yl4^11*yl6)/24 - 
 (y1^11*y2^13*y3^11*yl4^11*yl6)/24 - (y1^12*y2^13*y3^11*yl4^11*yl6)/24 - 
 (y1^13*y2^13*y3^11*yl4^11*yl6)/24 - (y1^14*y2^13*y3^11*yl4^11*yl6)/24 - 
 (9*y1*y2^14*y3^11*yl4^11*yl6)/572 - (y1^2*y2^14*y3^11*yl4^11*yl6)/52 - 
 (y1^3*y2^14*y3^11*yl4^11*yl6)/52 - (y1^4*y2^14*y3^11*yl4^11*yl6)/52 - 
 (y1^5*y2^14*y3^11*yl4^11*yl6)/52 - (y1^6*y2^14*y3^11*yl4^11*yl6)/52 - 
 (y1^7*y2^14*y3^11*yl4^11*yl6)/52 - (y1^8*y2^14*y3^11*yl4^11*yl6)/52 - 
 (y1^9*y2^14*y3^11*yl4^11*yl6)/52 - (y1^10*y2^14*y3^11*yl4^11*yl6)/52 - 
 (y1^11*y2^14*y3^11*yl4^11*yl6)/52 - (y1^12*y2^14*y3^11*yl4^11*yl6)/52 - 
 (y1^13*y2^14*y3^11*yl4^11*yl6)/52 - (y1^14*y2^14*y3^11*yl4^11*yl6)/52 + 
 (139151*y1*y2^12*y3^12*yl4^11*yl6)/1219680 + 
 (111431*y1^2*y2^12*y3^12*yl4^11*yl6)/1219680 + 
 (111431*y1^3*y2^12*y3^12*yl4^11*yl6)/1219680 + 
 (111431*y1^4*y2^12*y3^12*yl4^11*yl6)/1219680 + 
 (111431*y1^5*y2^12*y3^12*yl4^11*yl6)/1219680 + 
 (111431*y1^6*y2^12*y3^12*yl4^11*yl6)/1219680 + 
 (111431*y1^7*y2^12*y3^12*yl4^11*yl6)/1219680 + 
 (111431*y1^8*y2^12*y3^12*yl4^11*yl6)/1219680 + 
 (111431*y1^9*y2^12*y3^12*yl4^11*yl6)/1219680 + 
 (111431*y1^10*y2^12*y3^12*yl4^11*yl6)/1219680 + 
 (111431*y1^11*y2^12*y3^12*yl4^11*yl6)/1219680 + 
 (111431*y1^12*y2^12*y3^12*yl4^11*yl6)/1219680 + 
 (111431*y1^13*y2^12*y3^12*yl4^11*yl6)/1219680 + 
 (111431*y1^14*y2^12*y3^12*yl4^11*yl6)/1219680 - 
 (5*y1*y2^13*y3^12*yl4^11*yl6)/264 - (y1^2*y2^13*y3^12*yl4^11*yl6)/48 - 
 (y1^3*y2^13*y3^12*yl4^11*yl6)/48 - (y1^4*y2^13*y3^12*yl4^11*yl6)/48 - 
 (y1^5*y2^13*y3^12*yl4^11*yl6)/48 - (y1^6*y2^13*y3^12*yl4^11*yl6)/48 - 
 (y1^7*y2^13*y3^12*yl4^11*yl6)/48 - (y1^8*y2^13*y3^12*yl4^11*yl6)/48 - 
 (y1^9*y2^13*y3^12*yl4^11*yl6)/48 - (y1^10*y2^13*y3^12*yl4^11*yl6)/48 - 
 (y1^11*y2^13*y3^12*yl4^11*yl6)/48 - (y1^12*y2^13*y3^12*yl4^11*yl6)/48 - 
 (y1^13*y2^13*y3^12*yl4^11*yl6)/48 - (y1^14*y2^13*y3^12*yl4^11*yl6)/48 - 
 (7*y1*y2^14*y3^12*yl4^11*yl6)/1144 - (y1^2*y2^14*y3^12*yl4^11*yl6)/104 - 
 (y1^3*y2^14*y3^12*yl4^11*yl6)/104 - (y1^4*y2^14*y3^12*yl4^11*yl6)/104 - 
 (y1^5*y2^14*y3^12*yl4^11*yl6)/104 - (y1^6*y2^14*y3^12*yl4^11*yl6)/104 - 
 (y1^7*y2^14*y3^12*yl4^11*yl6)/104 - (y1^8*y2^14*y3^12*yl4^11*yl6)/104 - 
 (y1^9*y2^14*y3^12*yl4^11*yl6)/104 - (y1^10*y2^14*y3^12*yl4^11*yl6)/104 - 
 (y1^11*y2^14*y3^12*yl4^11*yl6)/104 - (y1^12*y2^14*y3^12*yl4^11*yl6)/104 - 
 (y1^13*y2^14*y3^12*yl4^11*yl6)/104 - (y1^14*y2^14*y3^12*yl4^11*yl6)/104 + 
 (150701*y1*y2^12*y3^13*yl4^11*yl6)/1219680 + 
 (122981*y1^2*y2^12*y3^13*yl4^11*yl6)/1219680 + 
 (122981*y1^3*y2^12*y3^13*yl4^11*yl6)/1219680 + 
 (122981*y1^4*y2^12*y3^13*yl4^11*yl6)/1219680 + 
 (122981*y1^5*y2^12*y3^13*yl4^11*yl6)/1219680 + 
 (122981*y1^6*y2^12*y3^13*yl4^11*yl6)/1219680 + 
 (122981*y1^7*y2^12*y3^13*yl4^11*yl6)/1219680 + 
 (122981*y1^8*y2^12*y3^13*yl4^11*yl6)/1219680 + 
 (122981*y1^9*y2^12*y3^13*yl4^11*yl6)/1219680 + 
 (122981*y1^10*y2^12*y3^13*yl4^11*yl6)/1219680 + 
 (122981*y1^11*y2^12*y3^13*yl4^11*yl6)/1219680 + 
 (122981*y1^12*y2^12*y3^13*yl4^11*yl6)/1219680 + 
 (122981*y1^13*y2^12*y3^13*yl4^11*yl6)/1219680 + 
 (122981*y1^14*y2^12*y3^13*yl4^11*yl6)/1219680 - 
 (5*y1*y2^13*y3^13*yl4^11*yl6)/264 - (y1^2*y2^13*y3^13*yl4^11*yl6)/48 - 
 (y1^3*y2^13*y3^13*yl4^11*yl6)/48 - (y1^4*y2^13*y3^13*yl4^11*yl6)/48 - 
 (y1^5*y2^13*y3^13*yl4^11*yl6)/48 - (y1^6*y2^13*y3^13*yl4^11*yl6)/48 - 
 (y1^7*y2^13*y3^13*yl4^11*yl6)/48 - (y1^8*y2^13*y3^13*yl4^11*yl6)/48 - 
 (y1^9*y2^13*y3^13*yl4^11*yl6)/48 - (y1^10*y2^13*y3^13*yl4^11*yl6)/48 - 
 (y1^11*y2^13*y3^13*yl4^11*yl6)/48 - (y1^12*y2^13*y3^13*yl4^11*yl6)/48 - 
 (y1^13*y2^13*y3^13*yl4^11*yl6)/48 - (y1^14*y2^13*y3^13*yl4^11*yl6)/48 - 
 (7*y1*y2^14*y3^13*yl4^11*yl6)/1144 - (y1^2*y2^14*y3^13*yl4^11*yl6)/104 - 
 (y1^3*y2^14*y3^13*yl4^11*yl6)/104 - (y1^4*y2^14*y3^13*yl4^11*yl6)/104 - 
 (y1^5*y2^14*y3^13*yl4^11*yl6)/104 - (y1^6*y2^14*y3^13*yl4^11*yl6)/104 - 
 (y1^7*y2^14*y3^13*yl4^11*yl6)/104 - (y1^8*y2^14*y3^13*yl4^11*yl6)/104 - 
 (y1^9*y2^14*y3^13*yl4^11*yl6)/104 - (y1^10*y2^14*y3^13*yl4^11*yl6)/104 - 
 (y1^11*y2^14*y3^13*yl4^11*yl6)/104 - (y1^12*y2^14*y3^13*yl4^11*yl6)/104 - 
 (y1^13*y2^14*y3^13*yl4^11*yl6)/104 - (y1^14*y2^14*y3^13*yl4^11*yl6)/104 + 
 (2076923*y1*y2^12*y3^14*yl4^11*yl6)/15855840 + 
 (1716563*y1^2*y2^12*y3^14*yl4^11*yl6)/15855840 + 
 (1716563*y1^3*y2^12*y3^14*yl4^11*yl6)/15855840 + 
 (1716563*y1^4*y2^12*y3^14*yl4^11*yl6)/15855840 + 
 (1716563*y1^5*y2^12*y3^14*yl4^11*yl6)/15855840 + 
 (1716563*y1^6*y2^12*y3^14*yl4^11*yl6)/15855840 + 
 (1716563*y1^7*y2^12*y3^14*yl4^11*yl6)/15855840 + 
 (1716563*y1^8*y2^12*y3^14*yl4^11*yl6)/15855840 + 
 (1716563*y1^9*y2^12*y3^14*yl4^11*yl6)/15855840 + 
 (1716563*y1^10*y2^12*y3^14*yl4^11*yl6)/15855840 + 
 (1716563*y1^11*y2^12*y3^14*yl4^11*yl6)/15855840 + 
 (1716563*y1^12*y2^12*y3^14*yl4^11*yl6)/15855840 + 
 (1716563*y1^13*y2^12*y3^14*yl4^11*yl6)/15855840 + 
 (1716563*y1^14*y2^12*y3^14*yl4^11*yl6)/15855840 - 
 (5*y1*y2^13*y3^14*yl4^11*yl6)/264 - (y1^2*y2^13*y3^14*yl4^11*yl6)/48 - 
 (y1^3*y2^13*y3^14*yl4^11*yl6)/48 - (y1^4*y2^13*y3^14*yl4^11*yl6)/48 - 
 (y1^5*y2^13*y3^14*yl4^11*yl6)/48 - (y1^6*y2^13*y3^14*yl4^11*yl6)/48 - 
 (y1^7*y2^13*y3^14*yl4^11*yl6)/48 - (y1^8*y2^13*y3^14*yl4^11*yl6)/48 - 
 (y1^9*y2^13*y3^14*yl4^11*yl6)/48 - (y1^10*y2^13*y3^14*yl4^11*yl6)/48 - 
 (y1^11*y2^13*y3^14*yl4^11*yl6)/48 - (y1^12*y2^13*y3^14*yl4^11*yl6)/48 - 
 (y1^13*y2^13*y3^14*yl4^11*yl6)/48 - (y1^14*y2^13*y3^14*yl4^11*yl6)/48 - 
 (7*y1*y2^14*y3^14*yl4^11*yl6)/1144 - (y1^2*y2^14*y3^14*yl4^11*yl6)/104 - 
 (y1^3*y2^14*y3^14*yl4^11*yl6)/104 - (y1^4*y2^14*y3^14*yl4^11*yl6)/104 - 
 (y1^5*y2^14*y3^14*yl4^11*yl6)/104 - (y1^6*y2^14*y3^14*yl4^11*yl6)/104 - 
 (y1^7*y2^14*y3^14*yl4^11*yl6)/104 - (y1^8*y2^14*y3^14*yl4^11*yl6)/104 - 
 (y1^9*y2^14*y3^14*yl4^11*yl6)/104 - (y1^10*y2^14*y3^14*yl4^11*yl6)/104 - 
 (y1^11*y2^14*y3^14*yl4^11*yl6)/104 - (y1^12*y2^14*y3^14*yl4^11*yl6)/104 - 
 (y1^13*y2^14*y3^14*yl4^11*yl6)/104 - (y1^14*y2^14*y3^14*yl4^11*yl6)/104 + 
 (99881*y1*y2^13*y3^12*yl4^12*yl6)/665280 + 
 (72161*y1^2*y2^13*y3^12*yl4^12*yl6)/665280 + 
 (65231*y1^3*y2^13*y3^12*yl4^12*yl6)/665280 + 
 (60611*y1^4*y2^13*y3^12*yl4^12*yl6)/665280 + 
 (28573*y1^5*y2^13*y3^12*yl4^12*yl6)/332640 + 
 (27187*y1^6*y2^13*y3^12*yl4^12*yl6)/332640 + 
 (1627*y1^7*y2^13*y3^12*yl4^12*yl6)/20790 + 
 (12521*y1^8*y2^13*y3^12*yl4^12*yl6)/166320 + 
 (96703*y1^9*y2^13*y3^12*yl4^12*yl6)/1330560 + 
 (93623*y1^10*y2^13*y3^12*yl4^12*yl6)/1330560 + 
 (90851*y1^11*y2^13*y3^12*yl4^12*yl6)/1330560 + 
 (88331*y1^12*y2^13*y3^12*yl4^12*yl6)/1330560 + 
 (86021*y1^13*y2^13*y3^12*yl4^12*yl6)/1330560 + 
 (1090553*y1^14*y2^13*y3^12*yl4^12*yl6)/17297280 - 
 (23*y1*y2^14*y3^12*yl4^12*yl6)/624 - (y1^2*y2^14*y3^12*yl4^12*yl6)/26 - 
 (y1^3*y2^14*y3^12*yl4^12*yl6)/26 - (y1^4*y2^14*y3^12*yl4^12*yl6)/26 - 
 (y1^5*y2^14*y3^12*yl4^12*yl6)/26 - (y1^6*y2^14*y3^12*yl4^12*yl6)/26 - 
 (y1^7*y2^14*y3^12*yl4^12*yl6)/26 - (y1^8*y2^14*y3^12*yl4^12*yl6)/26 - 
 (y1^9*y2^14*y3^12*yl4^12*yl6)/26 - (y1^10*y2^14*y3^12*yl4^12*yl6)/26 - 
 (y1^11*y2^14*y3^12*yl4^12*yl6)/26 - (y1^12*y2^14*y3^12*yl4^12*yl6)/26 - 
 (y1^13*y2^14*y3^12*yl4^12*yl6)/26 - (y1^14*y2^14*y3^12*yl4^12*yl6)/26 + 
 (141461*y1*y2^13*y3^13*yl4^12*yl6)/1330560 + 
 (113741*y1^2*y2^13*y3^13*yl4^12*yl6)/1330560 + 
 (113741*y1^3*y2^13*y3^13*yl4^12*yl6)/1330560 + 
 (113741*y1^4*y2^13*y3^13*yl4^12*yl6)/1330560 + 
 (113741*y1^5*y2^13*y3^13*yl4^12*yl6)/1330560 + 
 (113741*y1^6*y2^13*y3^13*yl4^12*yl6)/1330560 + 
 (113741*y1^7*y2^13*y3^13*yl4^12*yl6)/1330560 + 
 (113741*y1^8*y2^13*y3^13*yl4^12*yl6)/1330560 + 
 (113741*y1^9*y2^13*y3^13*yl4^12*yl6)/1330560 + 
 (113741*y1^10*y2^13*y3^13*yl4^12*yl6)/1330560 + 
 (113741*y1^11*y2^13*y3^13*yl4^12*yl6)/1330560 + 
 (113741*y1^12*y2^13*y3^13*yl4^12*yl6)/1330560 + 
 (113741*y1^13*y2^13*y3^13*yl4^12*yl6)/1330560 + 
 (113741*y1^14*y2^13*y3^13*yl4^12*yl6)/1330560 - 
 (11*y1*y2^14*y3^13*yl4^12*yl6)/624 - (y1^2*y2^14*y3^13*yl4^12*yl6)/52 - 
 (y1^3*y2^14*y3^13*yl4^12*yl6)/52 - (y1^4*y2^14*y3^13*yl4^12*yl6)/52 - 
 (y1^5*y2^14*y3^13*yl4^12*yl6)/52 - (y1^6*y2^14*y3^13*yl4^12*yl6)/52 - 
 (y1^7*y2^14*y3^13*yl4^12*yl6)/52 - (y1^8*y2^14*y3^13*yl4^12*yl6)/52 - 
 (y1^9*y2^14*y3^13*yl4^12*yl6)/52 - (y1^10*y2^14*y3^13*yl4^12*yl6)/52 - 
 (y1^11*y2^14*y3^13*yl4^12*yl6)/52 - (y1^12*y2^14*y3^13*yl4^12*yl6)/52 - 
 (y1^13*y2^14*y3^13*yl4^12*yl6)/52 - (y1^14*y2^14*y3^13*yl4^12*yl6)/52 + 
 (1991453*y1*y2^13*y3^14*yl4^12*yl6)/17297280 + 
 (1631093*y1^2*y2^13*y3^14*yl4^12*yl6)/17297280 + 
 (1631093*y1^3*y2^13*y3^14*yl4^12*yl6)/17297280 + 
 (1631093*y1^4*y2^13*y3^14*yl4^12*yl6)/17297280 + 
 (1631093*y1^5*y2^13*y3^14*yl4^12*yl6)/17297280 + 
 (1631093*y1^6*y2^13*y3^14*yl4^12*yl6)/17297280 + 
 (1631093*y1^7*y2^13*y3^14*yl4^12*yl6)/17297280 + 
 (1631093*y1^8*y2^13*y3^14*yl4^12*yl6)/17297280 + 
 (1631093*y1^9*y2^13*y3^14*yl4^12*yl6)/17297280 + 
 (1631093*y1^10*y2^13*y3^14*yl4^12*yl6)/17297280 + 
 (1631093*y1^11*y2^13*y3^14*yl4^12*yl6)/17297280 + 
 (1631093*y1^12*y2^13*y3^14*yl4^12*yl6)/17297280 + 
 (1631093*y1^13*y2^13*y3^14*yl4^12*yl6)/17297280 + 
 (1631093*y1^14*y2^13*y3^14*yl4^12*yl6)/17297280 - 
 (11*y1*y2^14*y3^14*yl4^12*yl6)/624 - (y1^2*y2^14*y3^14*yl4^12*yl6)/52 - 
 (y1^3*y2^14*y3^14*yl4^12*yl6)/52 - (y1^4*y2^14*y3^14*yl4^12*yl6)/52 - 
 (y1^5*y2^14*y3^14*yl4^12*yl6)/52 - (y1^6*y2^14*y3^14*yl4^12*yl6)/52 - 
 (y1^7*y2^14*y3^14*yl4^12*yl6)/52 - (y1^8*y2^14*y3^14*yl4^12*yl6)/52 - 
 (y1^9*y2^14*y3^14*yl4^12*yl6)/52 - (y1^10*y2^14*y3^14*yl4^12*yl6)/52 - 
 (y1^11*y2^14*y3^14*yl4^12*yl6)/52 - (y1^12*y2^14*y3^14*yl4^12*yl6)/52 - 
 (y1^13*y2^14*y3^14*yl4^12*yl6)/52 - (y1^14*y2^14*y3^14*yl4^12*yl6)/52 + 
 (1326173*y1*y2^14*y3^13*yl4^13*yl6)/9369360 + 
 (965813*y1^2*y2^14*y3^13*yl4^13*yl6)/9369360 + 
 (875723*y1^3*y2^14*y3^13*yl4^13*yl6)/9369360 + 
 (815663*y1^4*y2^14*y3^13*yl4^13*yl6)/9369360 + 
 (385309*y1^5*y2^14*y3^13*yl4^13*yl6)/4684680 + 
 (367291*y1^6*y2^14*y3^13*yl4^13*yl6)/4684680 + 
 (88069*y1^7*y2^14*y3^13*yl4^13*yl6)/1171170 + 
 (169703*y1^8*y2^14*y3^13*yl4^13*yl6)/2342340 + 
 (1312579*y1^9*y2^14*y3^13*yl4^13*yl6)/18738720 + 
 (1272539*y1^10*y2^14*y3^13*yl4^13*yl6)/18738720 + 
 (1236503*y1^11*y2^14*y3^13*yl4^13*yl6)/18738720 + 
 (1203743*y1^12*y2^14*y3^13*yl4^13*yl6)/18738720 + 
 (1173713*y1^13*y2^14*y3^13*yl4^13*yl6)/18738720 + 
 (1145993*y1^14*y2^14*y3^13*yl4^13*yl6)/18738720 + 
 (1866713*y1*y2^14*y3^14*yl4^13*yl6)/18738720 + 
 (1506353*y1^2*y2^14*y3^14*yl4^13*yl6)/18738720 + 
 (1506353*y1^3*y2^14*y3^14*yl4^13*yl6)/18738720 + 
 (1506353*y1^4*y2^14*y3^14*yl4^13*yl6)/18738720 + 
 (1506353*y1^5*y2^14*y3^14*yl4^13*yl6)/18738720 + 
 (1506353*y1^6*y2^14*y3^14*yl4^13*yl6)/18738720 + 
 (1506353*y1^7*y2^14*y3^14*yl4^13*yl6)/18738720 + 
 (1506353*y1^8*y2^14*y3^14*yl4^13*yl6)/18738720 + 
 (1506353*y1^9*y2^14*y3^14*yl4^13*yl6)/18738720 + 
 (1506353*y1^10*y2^14*y3^14*yl4^13*yl6)/18738720 + 
 (1506353*y1^11*y2^14*y3^14*yl4^13*yl6)/18738720 + 
 (1506353*y1^12*y2^14*y3^14*yl4^13*yl6)/18738720 + 
 (1506353*y1^13*y2^14*y3^14*yl4^13*yl6)/18738720 + 
 (1506353*y1^14*y2^14*y3^14*yl4^13*yl6)/18738720 + y1^2*y2*y3*yl5*yl6 + 
 (y1^3*y2*y3*yl5*yl6)/4 + (13*y1^4*y2*y3*yl5*yl6)/24 + 
 (2*y1^5*y2*y3*yl5*yl6)/3 + (179*y1^6*y2*y3*yl5*yl6)/240 + 
 (193*y1^7*y2*y3*yl5*yl6)/240 + (1429*y1^8*y2*y3*yl5*yl6)/1680 + 
 (249*y1^9*y2*y3*yl5*yl6)/280 + (9299*y1^10*y2*y3*yl5*yl6)/10080 + 
 (9593*y1^11*y2*y3*yl5*yl6)/10080 + (108407*y1^12*y2*y3*yl5*yl6)/110880 + 
 (111011*y1^13*y2*y3*yl5*yl6)/110880 + (1474013*y1^14*y2*y3*yl5*yl6)/
  1441440 + y1^2*y2^2*y3*yl5*yl6 + (y1^3*y2^2*y3*yl5*yl6)/4 + 
 (3*y1^4*y2^2*y3*yl5*yl6)/8 + (5*y1^5*y2^2*y3*yl5*yl6)/12 + 
 (7*y1^6*y2^2*y3*yl5*yl6)/16 + (9*y1^7*y2^2*y3*yl5*yl6)/20 + 
 (11*y1^8*y2^2*y3*yl5*yl6)/24 + (13*y1^9*y2^2*y3*yl5*yl6)/28 + 
 (15*y1^10*y2^2*y3*yl5*yl6)/32 + (17*y1^11*y2^2*y3*yl5*yl6)/36 + 
 (19*y1^12*y2^2*y3*yl5*yl6)/40 + (21*y1^13*y2^2*y3*yl5*yl6)/44 + 
 (23*y1^14*y2^2*y3*yl5*yl6)/48 + (7*y1^2*y2^3*y3*yl5*yl6)/8 + 
 (y1^3*y2^3*y3*yl5*yl6)/8 + (y1^4*y2^3*y3*yl5*yl6)/4 + 
 (7*y1^5*y2^3*y3*yl5*yl6)/24 + (5*y1^6*y2^3*y3*yl5*yl6)/16 + 
 (13*y1^7*y2^3*y3*yl5*yl6)/40 + (y1^8*y2^3*y3*yl5*yl6)/3 + 
 (19*y1^9*y2^3*y3*yl5*yl6)/56 + (11*y1^10*y2^3*y3*yl5*yl6)/32 + 
 (25*y1^11*y2^3*y3*yl5*yl6)/72 + (7*y1^12*y2^3*y3*yl5*yl6)/20 + 
 (31*y1^13*y2^3*y3*yl5*yl6)/88 + (17*y1^14*y2^3*y3*yl5*yl6)/48 + 
 (7*y1^2*y2^4*y3*yl5*yl6)/8 + (y1^3*y2^4*y3*yl5*yl6)/12 + 
 (5*y1^4*y2^4*y3*yl5*yl6)/24 + (y1^5*y2^4*y3*yl5*yl6)/4 + 
 (13*y1^6*y2^4*y3*yl5*yl6)/48 + (17*y1^7*y2^4*y3*yl5*yl6)/60 + 
 (7*y1^8*y2^4*y3*yl5*yl6)/24 + (25*y1^9*y2^4*y3*yl5*yl6)/84 + 
 (29*y1^10*y2^4*y3*yl5*yl6)/96 + (11*y1^11*y2^4*y3*yl5*yl6)/36 + 
 (37*y1^12*y2^4*y3*yl5*yl6)/120 + (41*y1^13*y2^4*y3*yl5*yl6)/132 + 
 (5*y1^14*y2^4*y3*yl5*yl6)/16 + (43*y1^2*y2^5*y3*yl5*yl6)/48 + 
 (y1^3*y2^5*y3*yl5*yl6)/16 + (3*y1^4*y2^5*y3*yl5*yl6)/16 + 
 (11*y1^5*y2^5*y3*yl5*yl6)/48 + (y1^6*y2^5*y3*yl5*yl6)/4 + 
 (21*y1^7*y2^5*y3*yl5*yl6)/80 + (13*y1^8*y2^5*y3*yl5*yl6)/48 + 
 (31*y1^9*y2^5*y3*yl5*yl6)/112 + (9*y1^10*y2^5*y3*yl5*yl6)/32 + 
 (41*y1^11*y2^5*y3*yl5*yl6)/144 + (23*y1^12*y2^5*y3*yl5*yl6)/80 + 
 (51*y1^13*y2^5*y3*yl5*yl6)/176 + (7*y1^14*y2^5*y3*yl5*yl6)/24 + 
 (221*y1^2*y2^6*y3*yl5*yl6)/240 + (y1^3*y2^6*y3*yl5*yl6)/20 + 
 (7*y1^4*y2^6*y3*yl5*yl6)/40 + (13*y1^5*y2^6*y3*yl5*yl6)/60 + 
 (19*y1^6*y2^6*y3*yl5*yl6)/80 + (y1^7*y2^6*y3*yl5*yl6)/4 + 
 (31*y1^8*y2^6*y3*yl5*yl6)/120 + (37*y1^9*y2^6*y3*yl5*yl6)/140 + 
 (43*y1^10*y2^6*y3*yl5*yl6)/160 + (49*y1^11*y2^6*y3*yl5*yl6)/180 + 
 (11*y1^12*y2^6*y3*yl5*yl6)/40 + (61*y1^13*y2^6*y3*yl5*yl6)/220 + 
 (67*y1^14*y2^6*y3*yl5*yl6)/240 + (227*y1^2*y2^7*y3*yl5*yl6)/240 + 
 (y1^3*y2^7*y3*yl5*yl6)/24 + (y1^4*y2^7*y3*yl5*yl6)/6 + 
 (5*y1^5*y2^7*y3*yl5*yl6)/24 + (11*y1^6*y2^7*y3*yl5*yl6)/48 + 
 (29*y1^7*y2^7*y3*yl5*yl6)/120 + (y1^8*y2^7*y3*yl5*yl6)/4 + 
 (43*y1^9*y2^7*y3*yl5*yl6)/168 + (25*y1^10*y2^7*y3*yl5*yl6)/96 + 
 (19*y1^11*y2^7*y3*yl5*yl6)/72 + (4*y1^12*y2^7*y3*yl5*yl6)/15 + 
 (71*y1^13*y2^7*y3*yl5*yl6)/264 + (13*y1^14*y2^7*y3*yl5*yl6)/48 + 
 (543*y1^2*y2^8*y3*yl5*yl6)/560 + (y1^3*y2^8*y3*yl5*yl6)/28 + 
 (9*y1^4*y2^8*y3*yl5*yl6)/56 + (17*y1^5*y2^8*y3*yl5*yl6)/84 + 
 (25*y1^6*y2^8*y3*yl5*yl6)/112 + (33*y1^7*y2^8*y3*yl5*yl6)/140 + 
 (41*y1^8*y2^8*y3*yl5*yl6)/168 + (y1^9*y2^8*y3*yl5*yl6)/4 + 
 (57*y1^10*y2^8*y3*yl5*yl6)/224 + (65*y1^11*y2^8*y3*yl5*yl6)/252 + 
 (73*y1^12*y2^8*y3*yl5*yl6)/280 + (81*y1^13*y2^8*y3*yl5*yl6)/308 + 
 (89*y1^14*y2^8*y3*yl5*yl6)/336 + (1111*y1^2*y2^9*y3*yl5*yl6)/1120 + 
 (y1^3*y2^9*y3*yl5*yl6)/32 + (5*y1^4*y2^9*y3*yl5*yl6)/32 + 
 (19*y1^5*y2^9*y3*yl5*yl6)/96 + (7*y1^6*y2^9*y3*yl5*yl6)/32 + 
 (37*y1^7*y2^9*y3*yl5*yl6)/160 + (23*y1^8*y2^9*y3*yl5*yl6)/96 + 
 (55*y1^9*y2^9*y3*yl5*yl6)/224 + (y1^10*y2^9*y3*yl5*yl6)/4 + 
 (73*y1^11*y2^9*y3*yl5*yl6)/288 + (41*y1^12*y2^9*y3*yl5*yl6)/160 + 
 (91*y1^13*y2^9*y3*yl5*yl6)/352 + (25*y1^14*y2^9*y3*yl5*yl6)/96 + 
 (3403*y1^2*y2^10*y3*yl5*yl6)/3360 + (y1^3*y2^10*y3*yl5*yl6)/36 + 
 (11*y1^4*y2^10*y3*yl5*yl6)/72 + (7*y1^5*y2^10*y3*yl5*yl6)/36 + 
 (31*y1^6*y2^10*y3*yl5*yl6)/144 + (41*y1^7*y2^10*y3*yl5*yl6)/180 + 
 (17*y1^8*y2^10*y3*yl5*yl6)/72 + (61*y1^9*y2^10*y3*yl5*yl6)/252 + 
 (71*y1^10*y2^10*y3*yl5*yl6)/288 + (y1^11*y2^10*y3*yl5*yl6)/4 + 
 (91*y1^12*y2^10*y3*yl5*yl6)/360 + (101*y1^13*y2^10*y3*yl5*yl6)/396 + 
 (37*y1^14*y2^10*y3*yl5*yl6)/144 + (2081*y1^2*y2^11*y3*yl5*yl6)/2016 + 
 (y1^3*y2^11*y3*yl5*yl6)/40 + (3*y1^4*y2^11*y3*yl5*yl6)/20 + 
 (23*y1^5*y2^11*y3*yl5*yl6)/120 + (17*y1^6*y2^11*y3*yl5*yl6)/80 + 
 (9*y1^7*y2^11*y3*yl5*yl6)/40 + (7*y1^8*y2^11*y3*yl5*yl6)/30 + 
 (67*y1^9*y2^11*y3*yl5*yl6)/280 + (39*y1^10*y2^11*y3*yl5*yl6)/160 + 
 (89*y1^11*y2^11*y3*yl5*yl6)/360 + (y1^12*y2^11*y3*yl5*yl6)/4 + 
 (111*y1^13*y2^11*y3*yl5*yl6)/440 + (61*y1^14*y2^11*y3*yl5*yl6)/240 + 
 (116471*y1^2*y2^12*y3*yl5*yl6)/110880 + (y1^3*y2^12*y3*yl5*yl6)/44 + 
 (13*y1^4*y2^12*y3*yl5*yl6)/88 + (25*y1^5*y2^12*y3*yl5*yl6)/132 + 
 (37*y1^6*y2^12*y3*yl5*yl6)/176 + (49*y1^7*y2^12*y3*yl5*yl6)/220 + 
 (61*y1^8*y2^12*y3*yl5*yl6)/264 + (73*y1^9*y2^12*y3*yl5*yl6)/308 + 
 (85*y1^10*y2^12*y3*yl5*yl6)/352 + (97*y1^11*y2^12*y3*yl5*yl6)/396 + 
 (109*y1^12*y2^12*y3*yl5*yl6)/440 + (y1^13*y2^12*y3*yl5*yl6)/4 + 
 (133*y1^14*y2^12*y3*yl5*yl6)/528 + (118361*y1^2*y2^13*y3*yl5*yl6)/110880 + 
 (y1^3*y2^13*y3*yl5*yl6)/48 + (7*y1^4*y2^13*y3*yl5*yl6)/48 + 
 (3*y1^5*y2^13*y3*yl5*yl6)/16 + (5*y1^6*y2^13*y3*yl5*yl6)/24 + 
 (53*y1^7*y2^13*y3*yl5*yl6)/240 + (11*y1^8*y2^13*y3*yl5*yl6)/48 + 
 (79*y1^9*y2^13*y3*yl5*yl6)/336 + (23*y1^10*y2^13*y3*yl5*yl6)/96 + 
 (35*y1^11*y2^13*y3*yl5*yl6)/144 + (59*y1^12*y2^13*y3*yl5*yl6)/240 + 
 (131*y1^13*y2^13*y3*yl5*yl6)/528 + (y1^14*y2^13*y3*yl5*yl6)/4 + 
 (1561793*y1^2*y2^14*y3*yl5*yl6)/1441440 + (y1^3*y2^14*y3*yl5*yl6)/52 + 
 (15*y1^4*y2^14*y3*yl5*yl6)/104 + (29*y1^5*y2^14*y3*yl5*yl6)/156 + 
 (43*y1^6*y2^14*y3*yl5*yl6)/208 + (57*y1^7*y2^14*y3*yl5*yl6)/260 + 
 (71*y1^8*y2^14*y3*yl5*yl6)/312 + (85*y1^9*y2^14*y3*yl5*yl6)/364 + 
 (99*y1^10*y2^14*y3*yl5*yl6)/416 + (113*y1^11*y2^14*y3*yl5*yl6)/468 + 
 (127*y1^12*y2^14*y3*yl5*yl6)/520 + (141*y1^13*y2^14*y3*yl5*yl6)/572 + 
 (155*y1^14*y2^14*y3*yl5*yl6)/624 - (y1^3*y2*y3^2*yl5*yl6)/2 - 
 (y1^4*y2*y3^2*yl5*yl6)/3 - (7*y1^5*y2*y3^2*yl5*yl6)/24 - 
 (11*y1^6*y2*y3^2*yl5*yl6)/40 - (4*y1^7*y2*y3^2*yl5*yl6)/15 - 
 (11*y1^8*y2*y3^2*yl5*yl6)/42 - (29*y1^9*y2*y3^2*yl5*yl6)/112 - 
 (37*y1^10*y2*y3^2*yl5*yl6)/144 - (23*y1^11*y2*y3^2*yl5*yl6)/90 - 
 (14*y1^12*y2*y3^2*yl5*yl6)/55 - (67*y1^13*y2*y3^2*yl5*yl6)/264 - 
 (79*y1^14*y2*y3^2*yl5*yl6)/312 + (3*y1^2*y2^2*y3^2*yl5*yl6)/4 + 
 (y1^3*y2^2*y3^2*yl5*yl6)/8 + (5*y1^4*y2^2*y3^2*yl5*yl6)/24 + 
 (11*y1^5*y2^2*y3^2*yl5*yl6)/48 + (19*y1^6*y2^2*y3^2*yl5*yl6)/80 + 
 (29*y1^7*y2^2*y3^2*yl5*yl6)/120 + (41*y1^8*y2^2*y3^2*yl5*yl6)/168 + 
 (55*y1^9*y2^2*y3^2*yl5*yl6)/224 + (71*y1^10*y2^2*y3^2*yl5*yl6)/288 + 
 (89*y1^11*y2^2*y3^2*yl5*yl6)/360 + (109*y1^12*y2^2*y3^2*yl5*yl6)/440 + 
 (131*y1^13*y2^2*y3^2*yl5*yl6)/528 + (155*y1^14*y2^2*y3^2*yl5*yl6)/624 + 
 (5*y1^2*y2^3*y3^2*yl5*yl6)/8 + (y1^4*y2^3*y3^2*yl5*yl6)/12 + 
 (5*y1^5*y2^3*y3^2*yl5*yl6)/48 + (9*y1^6*y2^3*y3^2*yl5*yl6)/80 + 
 (7*y1^7*y2^3*y3^2*yl5*yl6)/60 + (5*y1^8*y2^3*y3^2*yl5*yl6)/42 + 
 (27*y1^9*y2^3*y3^2*yl5*yl6)/224 + (35*y1^10*y2^3*y3^2*yl5*yl6)/288 + 
 (11*y1^11*y2^3*y3^2*yl5*yl6)/90 + (27*y1^12*y2^3*y3^2*yl5*yl6)/220 + 
 (65*y1^13*y2^3*y3^2*yl5*yl6)/528 + (77*y1^14*y2^3*y3^2*yl5*yl6)/624 + 
 (5*y1^2*y2^4*y3^2*yl5*yl6)/8 - (y1^3*y2^4*y3^2*yl5*yl6)/24 + 
 (y1^4*y2^4*y3^2*yl5*yl6)/24 + (y1^5*y2^4*y3^2*yl5*yl6)/16 + 
 (17*y1^6*y2^4*y3^2*yl5*yl6)/240 + (3*y1^7*y2^4*y3^2*yl5*yl6)/40 + 
 (13*y1^8*y2^4*y3^2*yl5*yl6)/168 + (53*y1^9*y2^4*y3^2*yl5*yl6)/672 + 
 (23*y1^10*y2^4*y3^2*yl5*yl6)/288 + (29*y1^11*y2^4*y3^2*yl5*yl6)/360 + 
 (107*y1^12*y2^4*y3^2*yl5*yl6)/1320 + (43*y1^13*y2^4*y3^2*yl5*yl6)/528 + 
 (17*y1^14*y2^4*y3^2*yl5*yl6)/208 + (31*y1^2*y2^5*y3^2*yl5*yl6)/48 - 
 (y1^3*y2^5*y3^2*yl5*yl6)/16 + (y1^4*y2^5*y3^2*yl5*yl6)/48 + 
 (y1^5*y2^5*y3^2*yl5*yl6)/24 + (y1^6*y2^5*y3^2*yl5*yl6)/20 + 
 (13*y1^7*y2^5*y3^2*yl5*yl6)/240 + (19*y1^8*y2^5*y3^2*yl5*yl6)/336 + 
 (13*y1^9*y2^5*y3^2*yl5*yl6)/224 + (17*y1^10*y2^5*y3^2*yl5*yl6)/288 + 
 (43*y1^11*y2^5*y3^2*yl5*yl6)/720 + (53*y1^12*y2^5*y3^2*yl5*yl6)/880 + 
 (2*y1^13*y2^5*y3^2*yl5*yl6)/33 + (19*y1^14*y2^5*y3^2*yl5*yl6)/312 + 
 (161*y1^2*y2^6*y3^2*yl5*yl6)/240 - (3*y1^3*y2^6*y3^2*yl5*yl6)/40 + 
 (y1^4*y2^6*y3^2*yl5*yl6)/120 + (7*y1^5*y2^6*y3^2*yl5*yl6)/240 + 
 (3*y1^6*y2^6*y3^2*yl5*yl6)/80 + (y1^7*y2^6*y3^2*yl5*yl6)/24 + 
 (37*y1^8*y2^6*y3^2*yl5*yl6)/840 + (51*y1^9*y2^6*y3^2*yl5*yl6)/1120 + 
 (67*y1^10*y2^6*y3^2*yl5*yl6)/1440 + (17*y1^11*y2^6*y3^2*yl5*yl6)/360 + 
 (21*y1^12*y2^6*y3^2*yl5*yl6)/440 + (127*y1^13*y2^6*y3^2*yl5*yl6)/2640 + 
 (151*y1^14*y2^6*y3^2*yl5*yl6)/3120 + (167*y1^2*y2^7*y3^2*yl5*yl6)/240 - 
 (y1^3*y2^7*y3^2*yl5*yl6)/12 + (y1^5*y2^7*y3^2*yl5*yl6)/48 + 
 (7*y1^6*y2^7*y3^2*yl5*yl6)/240 + (y1^7*y2^7*y3^2*yl5*yl6)/30 + 
 (y1^8*y2^7*y3^2*yl5*yl6)/28 + (25*y1^9*y2^7*y3^2*yl5*yl6)/672 + 
 (11*y1^10*y2^7*y3^2*yl5*yl6)/288 + (7*y1^11*y2^7*y3^2*yl5*yl6)/180 + 
 (13*y1^12*y2^7*y3^2*yl5*yl6)/330 + (7*y1^13*y2^7*y3^2*yl5*yl6)/176 + 
 (25*y1^14*y2^7*y3^2*yl5*yl6)/624 + (403*y1^2*y2^8*y3^2*yl5*yl6)/560 - 
 (5*y1^3*y2^8*y3^2*yl5*yl6)/56 - (y1^4*y2^8*y3^2*yl5*yl6)/168 + 
 (5*y1^5*y2^8*y3^2*yl5*yl6)/336 + (13*y1^6*y2^8*y3^2*yl5*yl6)/560 + 
 (23*y1^7*y2^8*y3^2*yl5*yl6)/840 + (5*y1^8*y2^8*y3^2*yl5*yl6)/168 + 
 (y1^9*y2^8*y3^2*yl5*yl6)/32 + (65*y1^10*y2^8*y3^2*yl5*yl6)/2016 + 
 (83*y1^11*y2^8*y3^2*yl5*yl6)/2520 + (103*y1^12*y2^8*y3^2*yl5*yl6)/3080 + 
 (125*y1^13*y2^8*y3^2*yl5*yl6)/3696 + (149*y1^14*y2^8*y3^2*yl5*yl6)/4368 + 
 (831*y1^2*y2^9*y3^2*yl5*yl6)/1120 - (3*y1^3*y2^9*y3^2*yl5*yl6)/32 - 
 (y1^4*y2^9*y3^2*yl5*yl6)/96 + (y1^5*y2^9*y3^2*yl5*yl6)/96 + 
 (3*y1^6*y2^9*y3^2*yl5*yl6)/160 + (11*y1^7*y2^9*y3^2*yl5*yl6)/480 + 
 (17*y1^8*y2^9*y3^2*yl5*yl6)/672 + (3*y1^9*y2^9*y3^2*yl5*yl6)/112 + 
 (y1^10*y2^9*y3^2*yl5*yl6)/36 + (41*y1^11*y2^9*y3^2*yl5*yl6)/1440 + 
 (51*y1^12*y2^9*y3^2*yl5*yl6)/1760 + (31*y1^13*y2^9*y3^2*yl5*yl6)/1056 + 
 (37*y1^14*y2^9*y3^2*yl5*yl6)/1248 + (2563*y1^2*y2^10*y3^2*yl5*yl6)/3360 - 
 (7*y1^3*y2^10*y3^2*yl5*yl6)/72 - (y1^4*y2^10*y3^2*yl5*yl6)/72 + 
 (y1^5*y2^10*y3^2*yl5*yl6)/144 + (11*y1^6*y2^10*y3^2*yl5*yl6)/720 + 
 (7*y1^7*y2^10*y3^2*yl5*yl6)/360 + (11*y1^8*y2^10*y3^2*yl5*yl6)/504 + 
 (47*y1^9*y2^10*y3^2*yl5*yl6)/2016 + (7*y1^10*y2^10*y3^2*yl5*yl6)/288 + 
 (y1^11*y2^10*y3^2*yl5*yl6)/40 + (101*y1^12*y2^10*y3^2*yl5*yl6)/3960 + 
 (41*y1^13*y2^10*y3^2*yl5*yl6)/1584 + (49*y1^14*y2^10*y3^2*yl5*yl6)/1872 + 
 (1577*y1^2*y2^11*y3^2*yl5*yl6)/2016 - (y1^3*y2^11*y3^2*yl5*yl6)/10 - 
 (y1^4*y2^11*y3^2*yl5*yl6)/60 + (y1^5*y2^11*y3^2*yl5*yl6)/240 + 
 (y1^6*y2^11*y3^2*yl5*yl6)/80 + (y1^7*y2^11*y3^2*yl5*yl6)/60 + 
 (2*y1^8*y2^11*y3^2*yl5*yl6)/105 + (23*y1^9*y2^11*y3^2*yl5*yl6)/1120 + 
 (31*y1^10*y2^11*y3^2*yl5*yl6)/1440 + (y1^11*y2^11*y3^2*yl5*yl6)/45 + 
 (y1^12*y2^11*y3^2*yl5*yl6)/44 + (61*y1^13*y2^11*y3^2*yl5*yl6)/2640 + 
 (73*y1^14*y2^11*y3^2*yl5*yl6)/3120 + (88751*y1^2*y2^12*y3^2*yl5*yl6)/
  110880 - (9*y1^3*y2^12*y3^2*yl5*yl6)/88 - (5*y1^4*y2^12*y3^2*yl5*yl6)/264 + 
 (y1^5*y2^12*y3^2*yl5*yl6)/528 + (9*y1^6*y2^12*y3^2*yl5*yl6)/880 + 
 (19*y1^7*y2^12*y3^2*yl5*yl6)/1320 + (31*y1^8*y2^12*y3^2*yl5*yl6)/1848 + 
 (45*y1^9*y2^12*y3^2*yl5*yl6)/2464 + (61*y1^10*y2^12*y3^2*yl5*yl6)/3168 + 
 (79*y1^11*y2^12*y3^2*yl5*yl6)/3960 + (9*y1^12*y2^12*y3^2*yl5*yl6)/440 + 
 (y1^13*y2^12*y3^2*yl5*yl6)/48 + (145*y1^14*y2^12*y3^2*yl5*yl6)/6864 + 
 (90641*y1^2*y2^13*y3^2*yl5*yl6)/110880 - (5*y1^3*y2^13*y3^2*yl5*yl6)/48 - 
 (y1^4*y2^13*y3^2*yl5*yl6)/48 + (y1^6*y2^13*y3^2*yl5*yl6)/120 + 
 (y1^7*y2^13*y3^2*yl5*yl6)/80 + (5*y1^8*y2^13*y3^2*yl5*yl6)/336 + 
 (11*y1^9*y2^13*y3^2*yl5*yl6)/672 + (5*y1^10*y2^13*y3^2*yl5*yl6)/288 + 
 (13*y1^11*y2^13*y3^2*yl5*yl6)/720 + (49*y1^12*y2^13*y3^2*yl5*yl6)/2640 + 
 (5*y1^13*y2^13*y3^2*yl5*yl6)/264 + (y1^14*y2^13*y3^2*yl5*yl6)/52 + 
 (1201433*y1^2*y2^14*y3^2*yl5*yl6)/1441440 - (11*y1^3*y2^14*y3^2*yl5*yl6)/
  104 - (7*y1^4*y2^14*y3^2*yl5*yl6)/312 - (y1^5*y2^14*y3^2*yl5*yl6)/624 + 
 (7*y1^6*y2^14*y3^2*yl5*yl6)/1040 + (17*y1^7*y2^14*y3^2*yl5*yl6)/1560 + 
 (29*y1^8*y2^14*y3^2*yl5*yl6)/2184 + (43*y1^9*y2^14*y3^2*yl5*yl6)/2912 + 
 (59*y1^10*y2^14*y3^2*yl5*yl6)/3744 + (77*y1^11*y2^14*y3^2*yl5*yl6)/4680 + 
 (97*y1^12*y2^14*y3^2*yl5*yl6)/5720 + (119*y1^13*y2^14*y3^2*yl5*yl6)/6864 + 
 (11*y1^14*y2^14*y3^2*yl5*yl6)/624 - (y1^2*y2*y3^3*yl5*yl6)/8 - 
 (y1^3*y2*y3^3*yl5*yl6)/2 - (y1^4*y2*y3^3*yl5*yl6)/3 - 
 (7*y1^5*y2*y3^3*yl5*yl6)/24 - (11*y1^6*y2*y3^3*yl5*yl6)/40 - 
 (4*y1^7*y2*y3^3*yl5*yl6)/15 - (11*y1^8*y2*y3^3*yl5*yl6)/42 - 
 (29*y1^9*y2*y3^3*yl5*yl6)/112 - (37*y1^10*y2*y3^3*yl5*yl6)/144 - 
 (23*y1^11*y2*y3^3*yl5*yl6)/90 - (14*y1^12*y2*y3^3*yl5*yl6)/55 - 
 (67*y1^13*y2*y3^3*yl5*yl6)/264 - (79*y1^14*y2*y3^3*yl5*yl6)/312 + 
 (3*y1^2*y2^2*y3^3*yl5*yl6)/4 + (y1^3*y2^2*y3^3*yl5*yl6)/8 + 
 (5*y1^4*y2^2*y3^3*yl5*yl6)/24 + (11*y1^5*y2^2*y3^3*yl5*yl6)/48 + 
 (19*y1^6*y2^2*y3^3*yl5*yl6)/80 + (29*y1^7*y2^2*y3^3*yl5*yl6)/120 + 
 (41*y1^8*y2^2*y3^3*yl5*yl6)/168 + (55*y1^9*y2^2*y3^3*yl5*yl6)/224 + 
 (71*y1^10*y2^2*y3^3*yl5*yl6)/288 + (89*y1^11*y2^2*y3^3*yl5*yl6)/360 + 
 (109*y1^12*y2^2*y3^3*yl5*yl6)/440 + (131*y1^13*y2^2*y3^3*yl5*yl6)/528 + 
 (155*y1^14*y2^2*y3^3*yl5*yl6)/624 + (5*y1^2*y2^3*y3^3*yl5*yl6)/8 + 
 (y1^4*y2^3*y3^3*yl5*yl6)/12 + (5*y1^5*y2^3*y3^3*yl5*yl6)/48 + 
 (9*y1^6*y2^3*y3^3*yl5*yl6)/80 + (7*y1^7*y2^3*y3^3*yl5*yl6)/60 + 
 (5*y1^8*y2^3*y3^3*yl5*yl6)/42 + (27*y1^9*y2^3*y3^3*yl5*yl6)/224 + 
 (35*y1^10*y2^3*y3^3*yl5*yl6)/288 + (11*y1^11*y2^3*y3^3*yl5*yl6)/90 + 
 (27*y1^12*y2^3*y3^3*yl5*yl6)/220 + (65*y1^13*y2^3*y3^3*yl5*yl6)/528 + 
 (77*y1^14*y2^3*y3^3*yl5*yl6)/624 + (5*y1^2*y2^4*y3^3*yl5*yl6)/8 - 
 (y1^3*y2^4*y3^3*yl5*yl6)/24 + (y1^4*y2^4*y3^3*yl5*yl6)/24 + 
 (y1^5*y2^4*y3^3*yl5*yl6)/16 + (17*y1^6*y2^4*y3^3*yl5*yl6)/240 + 
 (3*y1^7*y2^4*y3^3*yl5*yl6)/40 + (13*y1^8*y2^4*y3^3*yl5*yl6)/168 + 
 (53*y1^9*y2^4*y3^3*yl5*yl6)/672 + (23*y1^10*y2^4*y3^3*yl5*yl6)/288 + 
 (29*y1^11*y2^4*y3^3*yl5*yl6)/360 + (107*y1^12*y2^4*y3^3*yl5*yl6)/1320 + 
 (43*y1^13*y2^4*y3^3*yl5*yl6)/528 + (17*y1^14*y2^4*y3^3*yl5*yl6)/208 + 
 (31*y1^2*y2^5*y3^3*yl5*yl6)/48 - (y1^3*y2^5*y3^3*yl5*yl6)/16 + 
 (y1^4*y2^5*y3^3*yl5*yl6)/48 + (y1^5*y2^5*y3^3*yl5*yl6)/24 + 
 (y1^6*y2^5*y3^3*yl5*yl6)/20 + (13*y1^7*y2^5*y3^3*yl5*yl6)/240 + 
 (19*y1^8*y2^5*y3^3*yl5*yl6)/336 + (13*y1^9*y2^5*y3^3*yl5*yl6)/224 + 
 (17*y1^10*y2^5*y3^3*yl5*yl6)/288 + (43*y1^11*y2^5*y3^3*yl5*yl6)/720 + 
 (53*y1^12*y2^5*y3^3*yl5*yl6)/880 + (2*y1^13*y2^5*y3^3*yl5*yl6)/33 + 
 (19*y1^14*y2^5*y3^3*yl5*yl6)/312 + (161*y1^2*y2^6*y3^3*yl5*yl6)/240 - 
 (3*y1^3*y2^6*y3^3*yl5*yl6)/40 + (y1^4*y2^6*y3^3*yl5*yl6)/120 + 
 (7*y1^5*y2^6*y3^3*yl5*yl6)/240 + (3*y1^6*y2^6*y3^3*yl5*yl6)/80 + 
 (y1^7*y2^6*y3^3*yl5*yl6)/24 + (37*y1^8*y2^6*y3^3*yl5*yl6)/840 + 
 (51*y1^9*y2^6*y3^3*yl5*yl6)/1120 + (67*y1^10*y2^6*y3^3*yl5*yl6)/1440 + 
 (17*y1^11*y2^6*y3^3*yl5*yl6)/360 + (21*y1^12*y2^6*y3^3*yl5*yl6)/440 + 
 (127*y1^13*y2^6*y3^3*yl5*yl6)/2640 + (151*y1^14*y2^6*y3^3*yl5*yl6)/3120 + 
 (167*y1^2*y2^7*y3^3*yl5*yl6)/240 - (y1^3*y2^7*y3^3*yl5*yl6)/12 + 
 (y1^5*y2^7*y3^3*yl5*yl6)/48 + (7*y1^6*y2^7*y3^3*yl5*yl6)/240 + 
 (y1^7*y2^7*y3^3*yl5*yl6)/30 + (y1^8*y2^7*y3^3*yl5*yl6)/28 + 
 (25*y1^9*y2^7*y3^3*yl5*yl6)/672 + (11*y1^10*y2^7*y3^3*yl5*yl6)/288 + 
 (7*y1^11*y2^7*y3^3*yl5*yl6)/180 + (13*y1^12*y2^7*y3^3*yl5*yl6)/330 + 
 (7*y1^13*y2^7*y3^3*yl5*yl6)/176 + (25*y1^14*y2^7*y3^3*yl5*yl6)/624 + 
 (403*y1^2*y2^8*y3^3*yl5*yl6)/560 - (5*y1^3*y2^8*y3^3*yl5*yl6)/56 - 
 (y1^4*y2^8*y3^3*yl5*yl6)/168 + (5*y1^5*y2^8*y3^3*yl5*yl6)/336 + 
 (13*y1^6*y2^8*y3^3*yl5*yl6)/560 + (23*y1^7*y2^8*y3^3*yl5*yl6)/840 + 
 (5*y1^8*y2^8*y3^3*yl5*yl6)/168 + (y1^9*y2^8*y3^3*yl5*yl6)/32 + 
 (65*y1^10*y2^8*y3^3*yl5*yl6)/2016 + (83*y1^11*y2^8*y3^3*yl5*yl6)/2520 + 
 (103*y1^12*y2^8*y3^3*yl5*yl6)/3080 + (125*y1^13*y2^8*y3^3*yl5*yl6)/3696 + 
 (149*y1^14*y2^8*y3^3*yl5*yl6)/4368 + (831*y1^2*y2^9*y3^3*yl5*yl6)/1120 - 
 (3*y1^3*y2^9*y3^3*yl5*yl6)/32 - (y1^4*y2^9*y3^3*yl5*yl6)/96 + 
 (y1^5*y2^9*y3^3*yl5*yl6)/96 + (3*y1^6*y2^9*y3^3*yl5*yl6)/160 + 
 (11*y1^7*y2^9*y3^3*yl5*yl6)/480 + (17*y1^8*y2^9*y3^3*yl5*yl6)/672 + 
 (3*y1^9*y2^9*y3^3*yl5*yl6)/112 + (y1^10*y2^9*y3^3*yl5*yl6)/36 + 
 (41*y1^11*y2^9*y3^3*yl5*yl6)/1440 + (51*y1^12*y2^9*y3^3*yl5*yl6)/1760 + 
 (31*y1^13*y2^9*y3^3*yl5*yl6)/1056 + (37*y1^14*y2^9*y3^3*yl5*yl6)/1248 + 
 (2563*y1^2*y2^10*y3^3*yl5*yl6)/3360 - (7*y1^3*y2^10*y3^3*yl5*yl6)/72 - 
 (y1^4*y2^10*y3^3*yl5*yl6)/72 + (y1^5*y2^10*y3^3*yl5*yl6)/144 + 
 (11*y1^6*y2^10*y3^3*yl5*yl6)/720 + (7*y1^7*y2^10*y3^3*yl5*yl6)/360 + 
 (11*y1^8*y2^10*y3^3*yl5*yl6)/504 + (47*y1^9*y2^10*y3^3*yl5*yl6)/2016 + 
 (7*y1^10*y2^10*y3^3*yl5*yl6)/288 + (y1^11*y2^10*y3^3*yl5*yl6)/40 + 
 (101*y1^12*y2^10*y3^3*yl5*yl6)/3960 + (41*y1^13*y2^10*y3^3*yl5*yl6)/1584 + 
 (49*y1^14*y2^10*y3^3*yl5*yl6)/1872 + (1577*y1^2*y2^11*y3^3*yl5*yl6)/2016 - 
 (y1^3*y2^11*y3^3*yl5*yl6)/10 - (y1^4*y2^11*y3^3*yl5*yl6)/60 + 
 (y1^5*y2^11*y3^3*yl5*yl6)/240 + (y1^6*y2^11*y3^3*yl5*yl6)/80 + 
 (y1^7*y2^11*y3^3*yl5*yl6)/60 + (2*y1^8*y2^11*y3^3*yl5*yl6)/105 + 
 (23*y1^9*y2^11*y3^3*yl5*yl6)/1120 + (31*y1^10*y2^11*y3^3*yl5*yl6)/1440 + 
 (y1^11*y2^11*y3^3*yl5*yl6)/45 + (y1^12*y2^11*y3^3*yl5*yl6)/44 + 
 (61*y1^13*y2^11*y3^3*yl5*yl6)/2640 + (73*y1^14*y2^11*y3^3*yl5*yl6)/3120 + 
 (88751*y1^2*y2^12*y3^3*yl5*yl6)/110880 - (9*y1^3*y2^12*y3^3*yl5*yl6)/88 - 
 (5*y1^4*y2^12*y3^3*yl5*yl6)/264 + (y1^5*y2^12*y3^3*yl5*yl6)/528 + 
 (9*y1^6*y2^12*y3^3*yl5*yl6)/880 + (19*y1^7*y2^12*y3^3*yl5*yl6)/1320 + 
 (31*y1^8*y2^12*y3^3*yl5*yl6)/1848 + (45*y1^9*y2^12*y3^3*yl5*yl6)/2464 + 
 (61*y1^10*y2^12*y3^3*yl5*yl6)/3168 + (79*y1^11*y2^12*y3^3*yl5*yl6)/3960 + 
 (9*y1^12*y2^12*y3^3*yl5*yl6)/440 + (y1^13*y2^12*y3^3*yl5*yl6)/48 + 
 (145*y1^14*y2^12*y3^3*yl5*yl6)/6864 + (90641*y1^2*y2^13*y3^3*yl5*yl6)/
  110880 - (5*y1^3*y2^13*y3^3*yl5*yl6)/48 - (y1^4*y2^13*y3^3*yl5*yl6)/48 + 
 (y1^6*y2^13*y3^3*yl5*yl6)/120 + (y1^7*y2^13*y3^3*yl5*yl6)/80 + 
 (5*y1^8*y2^13*y3^3*yl5*yl6)/336 + (11*y1^9*y2^13*y3^3*yl5*yl6)/672 + 
 (5*y1^10*y2^13*y3^3*yl5*yl6)/288 + (13*y1^11*y2^13*y3^3*yl5*yl6)/720 + 
 (49*y1^12*y2^13*y3^3*yl5*yl6)/2640 + (5*y1^13*y2^13*y3^3*yl5*yl6)/264 + 
 (y1^14*y2^13*y3^3*yl5*yl6)/52 + (1201433*y1^2*y2^14*y3^3*yl5*yl6)/1441440 - 
 (11*y1^3*y2^14*y3^3*yl5*yl6)/104 - (7*y1^4*y2^14*y3^3*yl5*yl6)/312 - 
 (y1^5*y2^14*y3^3*yl5*yl6)/624 + (7*y1^6*y2^14*y3^3*yl5*yl6)/1040 + 
 (17*y1^7*y2^14*y3^3*yl5*yl6)/1560 + (29*y1^8*y2^14*y3^3*yl5*yl6)/2184 + 
 (43*y1^9*y2^14*y3^3*yl5*yl6)/2912 + (59*y1^10*y2^14*y3^3*yl5*yl6)/3744 + 
 (77*y1^11*y2^14*y3^3*yl5*yl6)/4680 + (97*y1^12*y2^14*y3^3*yl5*yl6)/5720 + 
 (119*y1^13*y2^14*y3^3*yl5*yl6)/6864 + (11*y1^14*y2^14*y3^3*yl5*yl6)/624 - 
 (y1^2*y2*y3^4*yl5*yl6)/4 - (13*y1^3*y2*y3^4*yl5*yl6)/24 - 
 (3*y1^4*y2*y3^4*yl5*yl6)/8 - (y1^5*y2*y3^4*yl5*yl6)/3 - 
 (19*y1^6*y2*y3^4*yl5*yl6)/60 - (37*y1^7*y2*y3^4*yl5*yl6)/120 - 
 (17*y1^8*y2*y3^4*yl5*yl6)/56 - (101*y1^9*y2*y3^4*yl5*yl6)/336 - 
 (43*y1^10*y2*y3^4*yl5*yl6)/144 - (107*y1^11*y2*y3^4*yl5*yl6)/360 - 
 (391*y1^12*y2*y3^4*yl5*yl6)/1320 - (13*y1^13*y2*y3^4*yl5*yl6)/44 - 
 (23*y1^14*y2*y3^4*yl5*yl6)/78 + (3*y1^2*y2^2*y3^4*yl5*yl6)/4 + 
 (y1^3*y2^2*y3^4*yl5*yl6)/8 + (5*y1^4*y2^2*y3^4*yl5*yl6)/24 + 
 (11*y1^5*y2^2*y3^4*yl5*yl6)/48 + (19*y1^6*y2^2*y3^4*yl5*yl6)/80 + 
 (29*y1^7*y2^2*y3^4*yl5*yl6)/120 + (41*y1^8*y2^2*y3^4*yl5*yl6)/168 + 
 (55*y1^9*y2^2*y3^4*yl5*yl6)/224 + (71*y1^10*y2^2*y3^4*yl5*yl6)/288 + 
 (89*y1^11*y2^2*y3^4*yl5*yl6)/360 + (109*y1^12*y2^2*y3^4*yl5*yl6)/440 + 
 (131*y1^13*y2^2*y3^4*yl5*yl6)/528 + (155*y1^14*y2^2*y3^4*yl5*yl6)/624 + 
 (5*y1^2*y2^3*y3^4*yl5*yl6)/8 + (y1^4*y2^3*y3^4*yl5*yl6)/12 + 
 (5*y1^5*y2^3*y3^4*yl5*yl6)/48 + (9*y1^6*y2^3*y3^4*yl5*yl6)/80 + 
 (7*y1^7*y2^3*y3^4*yl5*yl6)/60 + (5*y1^8*y2^3*y3^4*yl5*yl6)/42 + 
 (27*y1^9*y2^3*y3^4*yl5*yl6)/224 + (35*y1^10*y2^3*y3^4*yl5*yl6)/288 + 
 (11*y1^11*y2^3*y3^4*yl5*yl6)/90 + (27*y1^12*y2^3*y3^4*yl5*yl6)/220 + 
 (65*y1^13*y2^3*y3^4*yl5*yl6)/528 + (77*y1^14*y2^3*y3^4*yl5*yl6)/624 + 
 (5*y1^2*y2^4*y3^4*yl5*yl6)/8 - (y1^3*y2^4*y3^4*yl5*yl6)/24 + 
 (y1^4*y2^4*y3^4*yl5*yl6)/24 + (y1^5*y2^4*y3^4*yl5*yl6)/16 + 
 (17*y1^6*y2^4*y3^4*yl5*yl6)/240 + (3*y1^7*y2^4*y3^4*yl5*yl6)/40 + 
 (13*y1^8*y2^4*y3^4*yl5*yl6)/168 + (53*y1^9*y2^4*y3^4*yl5*yl6)/672 + 
 (23*y1^10*y2^4*y3^4*yl5*yl6)/288 + (29*y1^11*y2^4*y3^4*yl5*yl6)/360 + 
 (107*y1^12*y2^4*y3^4*yl5*yl6)/1320 + (43*y1^13*y2^4*y3^4*yl5*yl6)/528 + 
 (17*y1^14*y2^4*y3^4*yl5*yl6)/208 + (31*y1^2*y2^5*y3^4*yl5*yl6)/48 - 
 (y1^3*y2^5*y3^4*yl5*yl6)/16 + (y1^4*y2^5*y3^4*yl5*yl6)/48 + 
 (y1^5*y2^5*y3^4*yl5*yl6)/24 + (y1^6*y2^5*y3^4*yl5*yl6)/20 + 
 (13*y1^7*y2^5*y3^4*yl5*yl6)/240 + (19*y1^8*y2^5*y3^4*yl5*yl6)/336 + 
 (13*y1^9*y2^5*y3^4*yl5*yl6)/224 + (17*y1^10*y2^5*y3^4*yl5*yl6)/288 + 
 (43*y1^11*y2^5*y3^4*yl5*yl6)/720 + (53*y1^12*y2^5*y3^4*yl5*yl6)/880 + 
 (2*y1^13*y2^5*y3^4*yl5*yl6)/33 + (19*y1^14*y2^5*y3^4*yl5*yl6)/312 + 
 (161*y1^2*y2^6*y3^4*yl5*yl6)/240 - (3*y1^3*y2^6*y3^4*yl5*yl6)/40 + 
 (y1^4*y2^6*y3^4*yl5*yl6)/120 + (7*y1^5*y2^6*y3^4*yl5*yl6)/240 + 
 (3*y1^6*y2^6*y3^4*yl5*yl6)/80 + (y1^7*y2^6*y3^4*yl5*yl6)/24 + 
 (37*y1^8*y2^6*y3^4*yl5*yl6)/840 + (51*y1^9*y2^6*y3^4*yl5*yl6)/1120 + 
 (67*y1^10*y2^6*y3^4*yl5*yl6)/1440 + (17*y1^11*y2^6*y3^4*yl5*yl6)/360 + 
 (21*y1^12*y2^6*y3^4*yl5*yl6)/440 + (127*y1^13*y2^6*y3^4*yl5*yl6)/2640 + 
 (151*y1^14*y2^6*y3^4*yl5*yl6)/3120 + (167*y1^2*y2^7*y3^4*yl5*yl6)/240 - 
 (y1^3*y2^7*y3^4*yl5*yl6)/12 + (y1^5*y2^7*y3^4*yl5*yl6)/48 + 
 (7*y1^6*y2^7*y3^4*yl5*yl6)/240 + (y1^7*y2^7*y3^4*yl5*yl6)/30 + 
 (y1^8*y2^7*y3^4*yl5*yl6)/28 + (25*y1^9*y2^7*y3^4*yl5*yl6)/672 + 
 (11*y1^10*y2^7*y3^4*yl5*yl6)/288 + (7*y1^11*y2^7*y3^4*yl5*yl6)/180 + 
 (13*y1^12*y2^7*y3^4*yl5*yl6)/330 + (7*y1^13*y2^7*y3^4*yl5*yl6)/176 + 
 (25*y1^14*y2^7*y3^4*yl5*yl6)/624 + (403*y1^2*y2^8*y3^4*yl5*yl6)/560 - 
 (5*y1^3*y2^8*y3^4*yl5*yl6)/56 - (y1^4*y2^8*y3^4*yl5*yl6)/168 + 
 (5*y1^5*y2^8*y3^4*yl5*yl6)/336 + (13*y1^6*y2^8*y3^4*yl5*yl6)/560 + 
 (23*y1^7*y2^8*y3^4*yl5*yl6)/840 + (5*y1^8*y2^8*y3^4*yl5*yl6)/168 + 
 (y1^9*y2^8*y3^4*yl5*yl6)/32 + (65*y1^10*y2^8*y3^4*yl5*yl6)/2016 + 
 (83*y1^11*y2^8*y3^4*yl5*yl6)/2520 + (103*y1^12*y2^8*y3^4*yl5*yl6)/3080 + 
 (125*y1^13*y2^8*y3^4*yl5*yl6)/3696 + (149*y1^14*y2^8*y3^4*yl5*yl6)/4368 + 
 (831*y1^2*y2^9*y3^4*yl5*yl6)/1120 - (3*y1^3*y2^9*y3^4*yl5*yl6)/32 - 
 (y1^4*y2^9*y3^4*yl5*yl6)/96 + (y1^5*y2^9*y3^4*yl5*yl6)/96 + 
 (3*y1^6*y2^9*y3^4*yl5*yl6)/160 + (11*y1^7*y2^9*y3^4*yl5*yl6)/480 + 
 (17*y1^8*y2^9*y3^4*yl5*yl6)/672 + (3*y1^9*y2^9*y3^4*yl5*yl6)/112 + 
 (y1^10*y2^9*y3^4*yl5*yl6)/36 + (41*y1^11*y2^9*y3^4*yl5*yl6)/1440 + 
 (51*y1^12*y2^9*y3^4*yl5*yl6)/1760 + (31*y1^13*y2^9*y3^4*yl5*yl6)/1056 + 
 (37*y1^14*y2^9*y3^4*yl5*yl6)/1248 + (2563*y1^2*y2^10*y3^4*yl5*yl6)/3360 - 
 (7*y1^3*y2^10*y3^4*yl5*yl6)/72 - (y1^4*y2^10*y3^4*yl5*yl6)/72 + 
 (y1^5*y2^10*y3^4*yl5*yl6)/144 + (11*y1^6*y2^10*y3^4*yl5*yl6)/720 + 
 (7*y1^7*y2^10*y3^4*yl5*yl6)/360 + (11*y1^8*y2^10*y3^4*yl5*yl6)/504 + 
 (47*y1^9*y2^10*y3^4*yl5*yl6)/2016 + (7*y1^10*y2^10*y3^4*yl5*yl6)/288 + 
 (y1^11*y2^10*y3^4*yl5*yl6)/40 + (101*y1^12*y2^10*y3^4*yl5*yl6)/3960 + 
 (41*y1^13*y2^10*y3^4*yl5*yl6)/1584 + (49*y1^14*y2^10*y3^4*yl5*yl6)/1872 + 
 (1577*y1^2*y2^11*y3^4*yl5*yl6)/2016 - (y1^3*y2^11*y3^4*yl5*yl6)/10 - 
 (y1^4*y2^11*y3^4*yl5*yl6)/60 + (y1^5*y2^11*y3^4*yl5*yl6)/240 + 
 (y1^6*y2^11*y3^4*yl5*yl6)/80 + (y1^7*y2^11*y3^4*yl5*yl6)/60 + 
 (2*y1^8*y2^11*y3^4*yl5*yl6)/105 + (23*y1^9*y2^11*y3^4*yl5*yl6)/1120 + 
 (31*y1^10*y2^11*y3^4*yl5*yl6)/1440 + (y1^11*y2^11*y3^4*yl5*yl6)/45 + 
 (y1^12*y2^11*y3^4*yl5*yl6)/44 + (61*y1^13*y2^11*y3^4*yl5*yl6)/2640 + 
 (73*y1^14*y2^11*y3^4*yl5*yl6)/3120 + (88751*y1^2*y2^12*y3^4*yl5*yl6)/
  110880 - (9*y1^3*y2^12*y3^4*yl5*yl6)/88 - (5*y1^4*y2^12*y3^4*yl5*yl6)/264 + 
 (y1^5*y2^12*y3^4*yl5*yl6)/528 + (9*y1^6*y2^12*y3^4*yl5*yl6)/880 + 
 (19*y1^7*y2^12*y3^4*yl5*yl6)/1320 + (31*y1^8*y2^12*y3^4*yl5*yl6)/1848 + 
 (45*y1^9*y2^12*y3^4*yl5*yl6)/2464 + (61*y1^10*y2^12*y3^4*yl5*yl6)/3168 + 
 (79*y1^11*y2^12*y3^4*yl5*yl6)/3960 + (9*y1^12*y2^12*y3^4*yl5*yl6)/440 + 
 (y1^13*y2^12*y3^4*yl5*yl6)/48 + (145*y1^14*y2^12*y3^4*yl5*yl6)/6864 + 
 (90641*y1^2*y2^13*y3^4*yl5*yl6)/110880 - (5*y1^3*y2^13*y3^4*yl5*yl6)/48 - 
 (y1^4*y2^13*y3^4*yl5*yl6)/48 + (y1^6*y2^13*y3^4*yl5*yl6)/120 + 
 (y1^7*y2^13*y3^4*yl5*yl6)/80 + (5*y1^8*y2^13*y3^4*yl5*yl6)/336 + 
 (11*y1^9*y2^13*y3^4*yl5*yl6)/672 + (5*y1^10*y2^13*y3^4*yl5*yl6)/288 + 
 (13*y1^11*y2^13*y3^4*yl5*yl6)/720 + (49*y1^12*y2^13*y3^4*yl5*yl6)/2640 + 
 (5*y1^13*y2^13*y3^4*yl5*yl6)/264 + (y1^14*y2^13*y3^4*yl5*yl6)/52 + 
 (1201433*y1^2*y2^14*y3^4*yl5*yl6)/1441440 - (11*y1^3*y2^14*y3^4*yl5*yl6)/
  104 - (7*y1^4*y2^14*y3^4*yl5*yl6)/312 - (y1^5*y2^14*y3^4*yl5*yl6)/624 + 
 (7*y1^6*y2^14*y3^4*yl5*yl6)/1040 + (17*y1^7*y2^14*y3^4*yl5*yl6)/1560 + 
 (29*y1^8*y2^14*y3^4*yl5*yl6)/2184 + (43*y1^9*y2^14*y3^4*yl5*yl6)/2912 + 
 (59*y1^10*y2^14*y3^4*yl5*yl6)/3744 + (77*y1^11*y2^14*y3^4*yl5*yl6)/4680 + 
 (97*y1^12*y2^14*y3^4*yl5*yl6)/5720 + (119*y1^13*y2^14*y3^4*yl5*yl6)/6864 + 
 (11*y1^14*y2^14*y3^4*yl5*yl6)/624 - (17*y1^2*y2*y3^5*yl5*yl6)/48 - 
 (7*y1^3*y2*y3^5*yl5*yl6)/12 - (5*y1^4*y2*y3^5*yl5*yl6)/12 - 
 (3*y1^5*y2*y3^5*yl5*yl6)/8 - (43*y1^6*y2*y3^5*yl5*yl6)/120 - 
 (7*y1^7*y2*y3^5*yl5*yl6)/20 - (29*y1^8*y2*y3^5*yl5*yl6)/84 - 
 (115*y1^9*y2*y3^5*yl5*yl6)/336 - (49*y1^10*y2*y3^5*yl5*yl6)/144 - 
 (61*y1^11*y2*y3^5*yl5*yl6)/180 - (223*y1^12*y2*y3^5*yl5*yl6)/660 - 
 (89*y1^13*y2*y3^5*yl5*yl6)/264 - (35*y1^14*y2*y3^5*yl5*yl6)/104 + 
 (3*y1^2*y2^2*y3^5*yl5*yl6)/4 + (y1^3*y2^2*y3^5*yl5*yl6)/8 + 
 (5*y1^4*y2^2*y3^5*yl5*yl6)/24 + (11*y1^5*y2^2*y3^5*yl5*yl6)/48 + 
 (19*y1^6*y2^2*y3^5*yl5*yl6)/80 + (29*y1^7*y2^2*y3^5*yl5*yl6)/120 + 
 (41*y1^8*y2^2*y3^5*yl5*yl6)/168 + (55*y1^9*y2^2*y3^5*yl5*yl6)/224 + 
 (71*y1^10*y2^2*y3^5*yl5*yl6)/288 + (89*y1^11*y2^2*y3^5*yl5*yl6)/360 + 
 (109*y1^12*y2^2*y3^5*yl5*yl6)/440 + (131*y1^13*y2^2*y3^5*yl5*yl6)/528 + 
 (155*y1^14*y2^2*y3^5*yl5*yl6)/624 + (5*y1^2*y2^3*y3^5*yl5*yl6)/8 + 
 (y1^4*y2^3*y3^5*yl5*yl6)/12 + (5*y1^5*y2^3*y3^5*yl5*yl6)/48 + 
 (9*y1^6*y2^3*y3^5*yl5*yl6)/80 + (7*y1^7*y2^3*y3^5*yl5*yl6)/60 + 
 (5*y1^8*y2^3*y3^5*yl5*yl6)/42 + (27*y1^9*y2^3*y3^5*yl5*yl6)/224 + 
 (35*y1^10*y2^3*y3^5*yl5*yl6)/288 + (11*y1^11*y2^3*y3^5*yl5*yl6)/90 + 
 (27*y1^12*y2^3*y3^5*yl5*yl6)/220 + (65*y1^13*y2^3*y3^5*yl5*yl6)/528 + 
 (77*y1^14*y2^3*y3^5*yl5*yl6)/624 + (5*y1^2*y2^4*y3^5*yl5*yl6)/8 - 
 (y1^3*y2^4*y3^5*yl5*yl6)/24 + (y1^4*y2^4*y3^5*yl5*yl6)/24 + 
 (y1^5*y2^4*y3^5*yl5*yl6)/16 + (17*y1^6*y2^4*y3^5*yl5*yl6)/240 + 
 (3*y1^7*y2^4*y3^5*yl5*yl6)/40 + (13*y1^8*y2^4*y3^5*yl5*yl6)/168 + 
 (53*y1^9*y2^4*y3^5*yl5*yl6)/672 + (23*y1^10*y2^4*y3^5*yl5*yl6)/288 + 
 (29*y1^11*y2^4*y3^5*yl5*yl6)/360 + (107*y1^12*y2^4*y3^5*yl5*yl6)/1320 + 
 (43*y1^13*y2^4*y3^5*yl5*yl6)/528 + (17*y1^14*y2^4*y3^5*yl5*yl6)/208 + 
 (31*y1^2*y2^5*y3^5*yl5*yl6)/48 - (y1^3*y2^5*y3^5*yl5*yl6)/16 + 
 (y1^4*y2^5*y3^5*yl5*yl6)/48 + (y1^5*y2^5*y3^5*yl5*yl6)/24 + 
 (y1^6*y2^5*y3^5*yl5*yl6)/20 + (13*y1^7*y2^5*y3^5*yl5*yl6)/240 + 
 (19*y1^8*y2^5*y3^5*yl5*yl6)/336 + (13*y1^9*y2^5*y3^5*yl5*yl6)/224 + 
 (17*y1^10*y2^5*y3^5*yl5*yl6)/288 + (43*y1^11*y2^5*y3^5*yl5*yl6)/720 + 
 (53*y1^12*y2^5*y3^5*yl5*yl6)/880 + (2*y1^13*y2^5*y3^5*yl5*yl6)/33 + 
 (19*y1^14*y2^5*y3^5*yl5*yl6)/312 + (161*y1^2*y2^6*y3^5*yl5*yl6)/240 - 
 (3*y1^3*y2^6*y3^5*yl5*yl6)/40 + (y1^4*y2^6*y3^5*yl5*yl6)/120 + 
 (7*y1^5*y2^6*y3^5*yl5*yl6)/240 + (3*y1^6*y2^6*y3^5*yl5*yl6)/80 + 
 (y1^7*y2^6*y3^5*yl5*yl6)/24 + (37*y1^8*y2^6*y3^5*yl5*yl6)/840 + 
 (51*y1^9*y2^6*y3^5*yl5*yl6)/1120 + (67*y1^10*y2^6*y3^5*yl5*yl6)/1440 + 
 (17*y1^11*y2^6*y3^5*yl5*yl6)/360 + (21*y1^12*y2^6*y3^5*yl5*yl6)/440 + 
 (127*y1^13*y2^6*y3^5*yl5*yl6)/2640 + (151*y1^14*y2^6*y3^5*yl5*yl6)/3120 + 
 (167*y1^2*y2^7*y3^5*yl5*yl6)/240 - (y1^3*y2^7*y3^5*yl5*yl6)/12 + 
 (y1^5*y2^7*y3^5*yl5*yl6)/48 + (7*y1^6*y2^7*y3^5*yl5*yl6)/240 + 
 (y1^7*y2^7*y3^5*yl5*yl6)/30 + (y1^8*y2^7*y3^5*yl5*yl6)/28 + 
 (25*y1^9*y2^7*y3^5*yl5*yl6)/672 + (11*y1^10*y2^7*y3^5*yl5*yl6)/288 + 
 (7*y1^11*y2^7*y3^5*yl5*yl6)/180 + (13*y1^12*y2^7*y3^5*yl5*yl6)/330 + 
 (7*y1^13*y2^7*y3^5*yl5*yl6)/176 + (25*y1^14*y2^7*y3^5*yl5*yl6)/624 + 
 (403*y1^2*y2^8*y3^5*yl5*yl6)/560 - (5*y1^3*y2^8*y3^5*yl5*yl6)/56 - 
 (y1^4*y2^8*y3^5*yl5*yl6)/168 + (5*y1^5*y2^8*y3^5*yl5*yl6)/336 + 
 (13*y1^6*y2^8*y3^5*yl5*yl6)/560 + (23*y1^7*y2^8*y3^5*yl5*yl6)/840 + 
 (5*y1^8*y2^8*y3^5*yl5*yl6)/168 + (y1^9*y2^8*y3^5*yl5*yl6)/32 + 
 (65*y1^10*y2^8*y3^5*yl5*yl6)/2016 + (83*y1^11*y2^8*y3^5*yl5*yl6)/2520 + 
 (103*y1^12*y2^8*y3^5*yl5*yl6)/3080 + (125*y1^13*y2^8*y3^5*yl5*yl6)/3696 + 
 (149*y1^14*y2^8*y3^5*yl5*yl6)/4368 + (831*y1^2*y2^9*y3^5*yl5*yl6)/1120 - 
 (3*y1^3*y2^9*y3^5*yl5*yl6)/32 - (y1^4*y2^9*y3^5*yl5*yl6)/96 + 
 (y1^5*y2^9*y3^5*yl5*yl6)/96 + (3*y1^6*y2^9*y3^5*yl5*yl6)/160 + 
 (11*y1^7*y2^9*y3^5*yl5*yl6)/480 + (17*y1^8*y2^9*y3^5*yl5*yl6)/672 + 
 (3*y1^9*y2^9*y3^5*yl5*yl6)/112 + (y1^10*y2^9*y3^5*yl5*yl6)/36 + 
 (41*y1^11*y2^9*y3^5*yl5*yl6)/1440 + (51*y1^12*y2^9*y3^5*yl5*yl6)/1760 + 
 (31*y1^13*y2^9*y3^5*yl5*yl6)/1056 + (37*y1^14*y2^9*y3^5*yl5*yl6)/1248 + 
 (2563*y1^2*y2^10*y3^5*yl5*yl6)/3360 - (7*y1^3*y2^10*y3^5*yl5*yl6)/72 - 
 (y1^4*y2^10*y3^5*yl5*yl6)/72 + (y1^5*y2^10*y3^5*yl5*yl6)/144 + 
 (11*y1^6*y2^10*y3^5*yl5*yl6)/720 + (7*y1^7*y2^10*y3^5*yl5*yl6)/360 + 
 (11*y1^8*y2^10*y3^5*yl5*yl6)/504 + (47*y1^9*y2^10*y3^5*yl5*yl6)/2016 + 
 (7*y1^10*y2^10*y3^5*yl5*yl6)/288 + (y1^11*y2^10*y3^5*yl5*yl6)/40 + 
 (101*y1^12*y2^10*y3^5*yl5*yl6)/3960 + (41*y1^13*y2^10*y3^5*yl5*yl6)/1584 + 
 (49*y1^14*y2^10*y3^5*yl5*yl6)/1872 + (1577*y1^2*y2^11*y3^5*yl5*yl6)/2016 - 
 (y1^3*y2^11*y3^5*yl5*yl6)/10 - (y1^4*y2^11*y3^5*yl5*yl6)/60 + 
 (y1^5*y2^11*y3^5*yl5*yl6)/240 + (y1^6*y2^11*y3^5*yl5*yl6)/80 + 
 (y1^7*y2^11*y3^5*yl5*yl6)/60 + (2*y1^8*y2^11*y3^5*yl5*yl6)/105 + 
 (23*y1^9*y2^11*y3^5*yl5*yl6)/1120 + (31*y1^10*y2^11*y3^5*yl5*yl6)/1440 + 
 (y1^11*y2^11*y3^5*yl5*yl6)/45 + (y1^12*y2^11*y3^5*yl5*yl6)/44 + 
 (61*y1^13*y2^11*y3^5*yl5*yl6)/2640 + (73*y1^14*y2^11*y3^5*yl5*yl6)/3120 + 
 (88751*y1^2*y2^12*y3^5*yl5*yl6)/110880 - (9*y1^3*y2^12*y3^5*yl5*yl6)/88 - 
 (5*y1^4*y2^12*y3^5*yl5*yl6)/264 + (y1^5*y2^12*y3^5*yl5*yl6)/528 + 
 (9*y1^6*y2^12*y3^5*yl5*yl6)/880 + (19*y1^7*y2^12*y3^5*yl5*yl6)/1320 + 
 (31*y1^8*y2^12*y3^5*yl5*yl6)/1848 + (45*y1^9*y2^12*y3^5*yl5*yl6)/2464 + 
 (61*y1^10*y2^12*y3^5*yl5*yl6)/3168 + (79*y1^11*y2^12*y3^5*yl5*yl6)/3960 + 
 (9*y1^12*y2^12*y3^5*yl5*yl6)/440 + (y1^13*y2^12*y3^5*yl5*yl6)/48 + 
 (145*y1^14*y2^12*y3^5*yl5*yl6)/6864 + (90641*y1^2*y2^13*y3^5*yl5*yl6)/
  110880 - (5*y1^3*y2^13*y3^5*yl5*yl6)/48 - (y1^4*y2^13*y3^5*yl5*yl6)/48 + 
 (y1^6*y2^13*y3^5*yl5*yl6)/120 + (y1^7*y2^13*y3^5*yl5*yl6)/80 + 
 (5*y1^8*y2^13*y3^5*yl5*yl6)/336 + (11*y1^9*y2^13*y3^5*yl5*yl6)/672 + 
 (5*y1^10*y2^13*y3^5*yl5*yl6)/288 + (13*y1^11*y2^13*y3^5*yl5*yl6)/720 + 
 (49*y1^12*y2^13*y3^5*yl5*yl6)/2640 + (5*y1^13*y2^13*y3^5*yl5*yl6)/264 + 
 (y1^14*y2^13*y3^5*yl5*yl6)/52 + (1201433*y1^2*y2^14*y3^5*yl5*yl6)/1441440 - 
 (11*y1^3*y2^14*y3^5*yl5*yl6)/104 - (7*y1^4*y2^14*y3^5*yl5*yl6)/312 - 
 (y1^5*y2^14*y3^5*yl5*yl6)/624 + (7*y1^6*y2^14*y3^5*yl5*yl6)/1040 + 
 (17*y1^7*y2^14*y3^5*yl5*yl6)/1560 + (29*y1^8*y2^14*y3^5*yl5*yl6)/2184 + 
 (43*y1^9*y2^14*y3^5*yl5*yl6)/2912 + (59*y1^10*y2^14*y3^5*yl5*yl6)/3744 + 
 (77*y1^11*y2^14*y3^5*yl5*yl6)/4680 + (97*y1^12*y2^14*y3^5*yl5*yl6)/5720 + 
 (119*y1^13*y2^14*y3^5*yl5*yl6)/6864 + (11*y1^14*y2^14*y3^5*yl5*yl6)/624 - 
 (53*y1^2*y2*y3^6*yl5*yl6)/120 - (149*y1^3*y2*y3^6*yl5*yl6)/240 - 
 (109*y1^4*y2*y3^6*yl5*yl6)/240 - (33*y1^5*y2*y3^6*yl5*yl6)/80 - 
 (19*y1^6*y2*y3^6*yl5*yl6)/48 - (31*y1^7*y2*y3^6*yl5*yl6)/80 - 
 (643*y1^8*y2*y3^6*yl5*yl6)/1680 - (319*y1^9*y2*y3^6*yl5*yl6)/840 - 
 (17*y1^10*y2*y3^6*yl5*yl6)/45 - (271*y1^11*y2*y3^6*yl5*yl6)/720 - 
 (991*y1^12*y2*y3^6*yl5*yl6)/2640 - (989*y1^13*y2*y3^6*yl5*yl6)/2640 - 
 (389*y1^14*y2*y3^6*yl5*yl6)/1040 + (3*y1^2*y2^2*y3^6*yl5*yl6)/4 + 
 (y1^3*y2^2*y3^6*yl5*yl6)/8 + (5*y1^4*y2^2*y3^6*yl5*yl6)/24 + 
 (11*y1^5*y2^2*y3^6*yl5*yl6)/48 + (19*y1^6*y2^2*y3^6*yl5*yl6)/80 + 
 (29*y1^7*y2^2*y3^6*yl5*yl6)/120 + (41*y1^8*y2^2*y3^6*yl5*yl6)/168 + 
 (55*y1^9*y2^2*y3^6*yl5*yl6)/224 + (71*y1^10*y2^2*y3^6*yl5*yl6)/288 + 
 (89*y1^11*y2^2*y3^6*yl5*yl6)/360 + (109*y1^12*y2^2*y3^6*yl5*yl6)/440 + 
 (131*y1^13*y2^2*y3^6*yl5*yl6)/528 + (155*y1^14*y2^2*y3^6*yl5*yl6)/624 + 
 (5*y1^2*y2^3*y3^6*yl5*yl6)/8 + (y1^4*y2^3*y3^6*yl5*yl6)/12 + 
 (5*y1^5*y2^3*y3^6*yl5*yl6)/48 + (9*y1^6*y2^3*y3^6*yl5*yl6)/80 + 
 (7*y1^7*y2^3*y3^6*yl5*yl6)/60 + (5*y1^8*y2^3*y3^6*yl5*yl6)/42 + 
 (27*y1^9*y2^3*y3^6*yl5*yl6)/224 + (35*y1^10*y2^3*y3^6*yl5*yl6)/288 + 
 (11*y1^11*y2^3*y3^6*yl5*yl6)/90 + (27*y1^12*y2^3*y3^6*yl5*yl6)/220 + 
 (65*y1^13*y2^3*y3^6*yl5*yl6)/528 + (77*y1^14*y2^3*y3^6*yl5*yl6)/624 + 
 (5*y1^2*y2^4*y3^6*yl5*yl6)/8 - (y1^3*y2^4*y3^6*yl5*yl6)/24 + 
 (y1^4*y2^4*y3^6*yl5*yl6)/24 + (y1^5*y2^4*y3^6*yl5*yl6)/16 + 
 (17*y1^6*y2^4*y3^6*yl5*yl6)/240 + (3*y1^7*y2^4*y3^6*yl5*yl6)/40 + 
 (13*y1^8*y2^4*y3^6*yl5*yl6)/168 + (53*y1^9*y2^4*y3^6*yl5*yl6)/672 + 
 (23*y1^10*y2^4*y3^6*yl5*yl6)/288 + (29*y1^11*y2^4*y3^6*yl5*yl6)/360 + 
 (107*y1^12*y2^4*y3^6*yl5*yl6)/1320 + (43*y1^13*y2^4*y3^6*yl5*yl6)/528 + 
 (17*y1^14*y2^4*y3^6*yl5*yl6)/208 + (31*y1^2*y2^5*y3^6*yl5*yl6)/48 - 
 (y1^3*y2^5*y3^6*yl5*yl6)/16 + (y1^4*y2^5*y3^6*yl5*yl6)/48 + 
 (y1^5*y2^5*y3^6*yl5*yl6)/24 + (y1^6*y2^5*y3^6*yl5*yl6)/20 + 
 (13*y1^7*y2^5*y3^6*yl5*yl6)/240 + (19*y1^8*y2^5*y3^6*yl5*yl6)/336 + 
 (13*y1^9*y2^5*y3^6*yl5*yl6)/224 + (17*y1^10*y2^5*y3^6*yl5*yl6)/288 + 
 (43*y1^11*y2^5*y3^6*yl5*yl6)/720 + (53*y1^12*y2^5*y3^6*yl5*yl6)/880 + 
 (2*y1^13*y2^5*y3^6*yl5*yl6)/33 + (19*y1^14*y2^5*y3^6*yl5*yl6)/312 + 
 (161*y1^2*y2^6*y3^6*yl5*yl6)/240 - (3*y1^3*y2^6*y3^6*yl5*yl6)/40 + 
 (y1^4*y2^6*y3^6*yl5*yl6)/120 + (7*y1^5*y2^6*y3^6*yl5*yl6)/240 + 
 (3*y1^6*y2^6*y3^6*yl5*yl6)/80 + (y1^7*y2^6*y3^6*yl5*yl6)/24 + 
 (37*y1^8*y2^6*y3^6*yl5*yl6)/840 + (51*y1^9*y2^6*y3^6*yl5*yl6)/1120 + 
 (67*y1^10*y2^6*y3^6*yl5*yl6)/1440 + (17*y1^11*y2^6*y3^6*yl5*yl6)/360 + 
 (21*y1^12*y2^6*y3^6*yl5*yl6)/440 + (127*y1^13*y2^6*y3^6*yl5*yl6)/2640 + 
 (151*y1^14*y2^6*y3^6*yl5*yl6)/3120 + (167*y1^2*y2^7*y3^6*yl5*yl6)/240 - 
 (y1^3*y2^7*y3^6*yl5*yl6)/12 + (y1^5*y2^7*y3^6*yl5*yl6)/48 + 
 (7*y1^6*y2^7*y3^6*yl5*yl6)/240 + (y1^7*y2^7*y3^6*yl5*yl6)/30 + 
 (y1^8*y2^7*y3^6*yl5*yl6)/28 + (25*y1^9*y2^7*y3^6*yl5*yl6)/672 + 
 (11*y1^10*y2^7*y3^6*yl5*yl6)/288 + (7*y1^11*y2^7*y3^6*yl5*yl6)/180 + 
 (13*y1^12*y2^7*y3^6*yl5*yl6)/330 + (7*y1^13*y2^7*y3^6*yl5*yl6)/176 + 
 (25*y1^14*y2^7*y3^6*yl5*yl6)/624 + (403*y1^2*y2^8*y3^6*yl5*yl6)/560 - 
 (5*y1^3*y2^8*y3^6*yl5*yl6)/56 - (y1^4*y2^8*y3^6*yl5*yl6)/168 + 
 (5*y1^5*y2^8*y3^6*yl5*yl6)/336 + (13*y1^6*y2^8*y3^6*yl5*yl6)/560 + 
 (23*y1^7*y2^8*y3^6*yl5*yl6)/840 + (5*y1^8*y2^8*y3^6*yl5*yl6)/168 + 
 (y1^9*y2^8*y3^6*yl5*yl6)/32 + (65*y1^10*y2^8*y3^6*yl5*yl6)/2016 + 
 (83*y1^11*y2^8*y3^6*yl5*yl6)/2520 + (103*y1^12*y2^8*y3^6*yl5*yl6)/3080 + 
 (125*y1^13*y2^8*y3^6*yl5*yl6)/3696 + (149*y1^14*y2^8*y3^6*yl5*yl6)/4368 + 
 (831*y1^2*y2^9*y3^6*yl5*yl6)/1120 - (3*y1^3*y2^9*y3^6*yl5*yl6)/32 - 
 (y1^4*y2^9*y3^6*yl5*yl6)/96 + (y1^5*y2^9*y3^6*yl5*yl6)/96 + 
 (3*y1^6*y2^9*y3^6*yl5*yl6)/160 + (11*y1^7*y2^9*y3^6*yl5*yl6)/480 + 
 (17*y1^8*y2^9*y3^6*yl5*yl6)/672 + (3*y1^9*y2^9*y3^6*yl5*yl6)/112 + 
 (y1^10*y2^9*y3^6*yl5*yl6)/36 + (41*y1^11*y2^9*y3^6*yl5*yl6)/1440 + 
 (51*y1^12*y2^9*y3^6*yl5*yl6)/1760 + (31*y1^13*y2^9*y3^6*yl5*yl6)/1056 + 
 (37*y1^14*y2^9*y3^6*yl5*yl6)/1248 + (2563*y1^2*y2^10*y3^6*yl5*yl6)/3360 - 
 (7*y1^3*y2^10*y3^6*yl5*yl6)/72 - (y1^4*y2^10*y3^6*yl5*yl6)/72 + 
 (y1^5*y2^10*y3^6*yl5*yl6)/144 + (11*y1^6*y2^10*y3^6*yl5*yl6)/720 + 
 (7*y1^7*y2^10*y3^6*yl5*yl6)/360 + (11*y1^8*y2^10*y3^6*yl5*yl6)/504 + 
 (47*y1^9*y2^10*y3^6*yl5*yl6)/2016 + (7*y1^10*y2^10*y3^6*yl5*yl6)/288 + 
 (y1^11*y2^10*y3^6*yl5*yl6)/40 + (101*y1^12*y2^10*y3^6*yl5*yl6)/3960 + 
 (41*y1^13*y2^10*y3^6*yl5*yl6)/1584 + (49*y1^14*y2^10*y3^6*yl5*yl6)/1872 + 
 (1577*y1^2*y2^11*y3^6*yl5*yl6)/2016 - (y1^3*y2^11*y3^6*yl5*yl6)/10 - 
 (y1^4*y2^11*y3^6*yl5*yl6)/60 + (y1^5*y2^11*y3^6*yl5*yl6)/240 + 
 (y1^6*y2^11*y3^6*yl5*yl6)/80 + (y1^7*y2^11*y3^6*yl5*yl6)/60 + 
 (2*y1^8*y2^11*y3^6*yl5*yl6)/105 + (23*y1^9*y2^11*y3^6*yl5*yl6)/1120 + 
 (31*y1^10*y2^11*y3^6*yl5*yl6)/1440 + (y1^11*y2^11*y3^6*yl5*yl6)/45 + 
 (y1^12*y2^11*y3^6*yl5*yl6)/44 + (61*y1^13*y2^11*y3^6*yl5*yl6)/2640 + 
 (73*y1^14*y2^11*y3^6*yl5*yl6)/3120 + (88751*y1^2*y2^12*y3^6*yl5*yl6)/
  110880 - (9*y1^3*y2^12*y3^6*yl5*yl6)/88 - (5*y1^4*y2^12*y3^6*yl5*yl6)/264 + 
 (y1^5*y2^12*y3^6*yl5*yl6)/528 + (9*y1^6*y2^12*y3^6*yl5*yl6)/880 + 
 (19*y1^7*y2^12*y3^6*yl5*yl6)/1320 + (31*y1^8*y2^12*y3^6*yl5*yl6)/1848 + 
 (45*y1^9*y2^12*y3^6*yl5*yl6)/2464 + (61*y1^10*y2^12*y3^6*yl5*yl6)/3168 + 
 (79*y1^11*y2^12*y3^6*yl5*yl6)/3960 + (9*y1^12*y2^12*y3^6*yl5*yl6)/440 + 
 (y1^13*y2^12*y3^6*yl5*yl6)/48 + (145*y1^14*y2^12*y3^6*yl5*yl6)/6864 + 
 (90641*y1^2*y2^13*y3^6*yl5*yl6)/110880 - (5*y1^3*y2^13*y3^6*yl5*yl6)/48 - 
 (y1^4*y2^13*y3^6*yl5*yl6)/48 + (y1^6*y2^13*y3^6*yl5*yl6)/120 + 
 (y1^7*y2^13*y3^6*yl5*yl6)/80 + (5*y1^8*y2^13*y3^6*yl5*yl6)/336 + 
 (11*y1^9*y2^13*y3^6*yl5*yl6)/672 + (5*y1^10*y2^13*y3^6*yl5*yl6)/288 + 
 (13*y1^11*y2^13*y3^6*yl5*yl6)/720 + (49*y1^12*y2^13*y3^6*yl5*yl6)/2640 + 
 (5*y1^13*y2^13*y3^6*yl5*yl6)/264 + (y1^14*y2^13*y3^6*yl5*yl6)/52 + 
 (1201433*y1^2*y2^14*y3^6*yl5*yl6)/1441440 - (11*y1^3*y2^14*y3^6*yl5*yl6)/
  104 - (7*y1^4*y2^14*y3^6*yl5*yl6)/312 - (y1^5*y2^14*y3^6*yl5*yl6)/624 + 
 (7*y1^6*y2^14*y3^6*yl5*yl6)/1040 + (17*y1^7*y2^14*y3^6*yl5*yl6)/1560 + 
 (29*y1^8*y2^14*y3^6*yl5*yl6)/2184 + (43*y1^9*y2^14*y3^6*yl5*yl6)/2912 + 
 (59*y1^10*y2^14*y3^6*yl5*yl6)/3744 + (77*y1^11*y2^14*y3^6*yl5*yl6)/4680 + 
 (97*y1^12*y2^14*y3^6*yl5*yl6)/5720 + (119*y1^13*y2^14*y3^6*yl5*yl6)/6864 + 
 (11*y1^14*y2^14*y3^6*yl5*yl6)/624 - (31*y1^2*y2*y3^7*yl5*yl6)/60 - 
 (157*y1^3*y2*y3^7*yl5*yl6)/240 - (39*y1^4*y2*y3^7*yl5*yl6)/80 - 
 (107*y1^5*y2*y3^7*yl5*yl6)/240 - (103*y1^6*y2*y3^7*yl5*yl6)/240 - 
 (101*y1^7*y2*y3^7*yl5*yl6)/240 - (233*y1^8*y2*y3^7*yl5*yl6)/560 - 
 (347*y1^9*y2*y3^7*yl5*yl6)/840 - (37*y1^10*y2*y3^7*yl5*yl6)/90 - 
 (59*y1^11*y2*y3^7*yl5*yl6)/144 - (1079*y1^12*y2*y3^7*yl5*yl6)/2640 - 
 (359*y1^13*y2*y3^7*yl5*yl6)/880 - (1271*y1^14*y2*y3^7*yl5*yl6)/3120 + 
 (3*y1^2*y2^2*y3^7*yl5*yl6)/4 + (y1^3*y2^2*y3^7*yl5*yl6)/8 + 
 (5*y1^4*y2^2*y3^7*yl5*yl6)/24 + (11*y1^5*y2^2*y3^7*yl5*yl6)/48 + 
 (19*y1^6*y2^2*y3^7*yl5*yl6)/80 + (29*y1^7*y2^2*y3^7*yl5*yl6)/120 + 
 (41*y1^8*y2^2*y3^7*yl5*yl6)/168 + (55*y1^9*y2^2*y3^7*yl5*yl6)/224 + 
 (71*y1^10*y2^2*y3^7*yl5*yl6)/288 + (89*y1^11*y2^2*y3^7*yl5*yl6)/360 + 
 (109*y1^12*y2^2*y3^7*yl5*yl6)/440 + (131*y1^13*y2^2*y3^7*yl5*yl6)/528 + 
 (155*y1^14*y2^2*y3^7*yl5*yl6)/624 + (5*y1^2*y2^3*y3^7*yl5*yl6)/8 + 
 (y1^4*y2^3*y3^7*yl5*yl6)/12 + (5*y1^5*y2^3*y3^7*yl5*yl6)/48 + 
 (9*y1^6*y2^3*y3^7*yl5*yl6)/80 + (7*y1^7*y2^3*y3^7*yl5*yl6)/60 + 
 (5*y1^8*y2^3*y3^7*yl5*yl6)/42 + (27*y1^9*y2^3*y3^7*yl5*yl6)/224 + 
 (35*y1^10*y2^3*y3^7*yl5*yl6)/288 + (11*y1^11*y2^3*y3^7*yl5*yl6)/90 + 
 (27*y1^12*y2^3*y3^7*yl5*yl6)/220 + (65*y1^13*y2^3*y3^7*yl5*yl6)/528 + 
 (77*y1^14*y2^3*y3^7*yl5*yl6)/624 + (5*y1^2*y2^4*y3^7*yl5*yl6)/8 - 
 (y1^3*y2^4*y3^7*yl5*yl6)/24 + (y1^4*y2^4*y3^7*yl5*yl6)/24 + 
 (y1^5*y2^4*y3^7*yl5*yl6)/16 + (17*y1^6*y2^4*y3^7*yl5*yl6)/240 + 
 (3*y1^7*y2^4*y3^7*yl5*yl6)/40 + (13*y1^8*y2^4*y3^7*yl5*yl6)/168 + 
 (53*y1^9*y2^4*y3^7*yl5*yl6)/672 + (23*y1^10*y2^4*y3^7*yl5*yl6)/288 + 
 (29*y1^11*y2^4*y3^7*yl5*yl6)/360 + (107*y1^12*y2^4*y3^7*yl5*yl6)/1320 + 
 (43*y1^13*y2^4*y3^7*yl5*yl6)/528 + (17*y1^14*y2^4*y3^7*yl5*yl6)/208 + 
 (31*y1^2*y2^5*y3^7*yl5*yl6)/48 - (y1^3*y2^5*y3^7*yl5*yl6)/16 + 
 (y1^4*y2^5*y3^7*yl5*yl6)/48 + (y1^5*y2^5*y3^7*yl5*yl6)/24 + 
 (y1^6*y2^5*y3^7*yl5*yl6)/20 + (13*y1^7*y2^5*y3^7*yl5*yl6)/240 + 
 (19*y1^8*y2^5*y3^7*yl5*yl6)/336 + (13*y1^9*y2^5*y3^7*yl5*yl6)/224 + 
 (17*y1^10*y2^5*y3^7*yl5*yl6)/288 + (43*y1^11*y2^5*y3^7*yl5*yl6)/720 + 
 (53*y1^12*y2^5*y3^7*yl5*yl6)/880 + (2*y1^13*y2^5*y3^7*yl5*yl6)/33 + 
 (19*y1^14*y2^5*y3^7*yl5*yl6)/312 + (161*y1^2*y2^6*y3^7*yl5*yl6)/240 - 
 (3*y1^3*y2^6*y3^7*yl5*yl6)/40 + (y1^4*y2^6*y3^7*yl5*yl6)/120 + 
 (7*y1^5*y2^6*y3^7*yl5*yl6)/240 + (3*y1^6*y2^6*y3^7*yl5*yl6)/80 + 
 (y1^7*y2^6*y3^7*yl5*yl6)/24 + (37*y1^8*y2^6*y3^7*yl5*yl6)/840 + 
 (51*y1^9*y2^6*y3^7*yl5*yl6)/1120 + (67*y1^10*y2^6*y3^7*yl5*yl6)/1440 + 
 (17*y1^11*y2^6*y3^7*yl5*yl6)/360 + (21*y1^12*y2^6*y3^7*yl5*yl6)/440 + 
 (127*y1^13*y2^6*y3^7*yl5*yl6)/2640 + (151*y1^14*y2^6*y3^7*yl5*yl6)/3120 + 
 (167*y1^2*y2^7*y3^7*yl5*yl6)/240 - (y1^3*y2^7*y3^7*yl5*yl6)/12 + 
 (y1^5*y2^7*y3^7*yl5*yl6)/48 + (7*y1^6*y2^7*y3^7*yl5*yl6)/240 + 
 (y1^7*y2^7*y3^7*yl5*yl6)/30 + (y1^8*y2^7*y3^7*yl5*yl6)/28 + 
 (25*y1^9*y2^7*y3^7*yl5*yl6)/672 + (11*y1^10*y2^7*y3^7*yl5*yl6)/288 + 
 (7*y1^11*y2^7*y3^7*yl5*yl6)/180 + (13*y1^12*y2^7*y3^7*yl5*yl6)/330 + 
 (7*y1^13*y2^7*y3^7*yl5*yl6)/176 + (25*y1^14*y2^7*y3^7*yl5*yl6)/624 + 
 (403*y1^2*y2^8*y3^7*yl5*yl6)/560 - (5*y1^3*y2^8*y3^7*yl5*yl6)/56 - 
 (y1^4*y2^8*y3^7*yl5*yl6)/168 + (5*y1^5*y2^8*y3^7*yl5*yl6)/336 + 
 (13*y1^6*y2^8*y3^7*yl5*yl6)/560 + (23*y1^7*y2^8*y3^7*yl5*yl6)/840 + 
 (5*y1^8*y2^8*y3^7*yl5*yl6)/168 + (y1^9*y2^8*y3^7*yl5*yl6)/32 + 
 (65*y1^10*y2^8*y3^7*yl5*yl6)/2016 + (83*y1^11*y2^8*y3^7*yl5*yl6)/2520 + 
 (103*y1^12*y2^8*y3^7*yl5*yl6)/3080 + (125*y1^13*y2^8*y3^7*yl5*yl6)/3696 + 
 (149*y1^14*y2^8*y3^7*yl5*yl6)/4368 + (831*y1^2*y2^9*y3^7*yl5*yl6)/1120 - 
 (3*y1^3*y2^9*y3^7*yl5*yl6)/32 - (y1^4*y2^9*y3^7*yl5*yl6)/96 + 
 (y1^5*y2^9*y3^7*yl5*yl6)/96 + (3*y1^6*y2^9*y3^7*yl5*yl6)/160 + 
 (11*y1^7*y2^9*y3^7*yl5*yl6)/480 + (17*y1^8*y2^9*y3^7*yl5*yl6)/672 + 
 (3*y1^9*y2^9*y3^7*yl5*yl6)/112 + (y1^10*y2^9*y3^7*yl5*yl6)/36 + 
 (41*y1^11*y2^9*y3^7*yl5*yl6)/1440 + (51*y1^12*y2^9*y3^7*yl5*yl6)/1760 + 
 (31*y1^13*y2^9*y3^7*yl5*yl6)/1056 + (37*y1^14*y2^9*y3^7*yl5*yl6)/1248 + 
 (2563*y1^2*y2^10*y3^7*yl5*yl6)/3360 - (7*y1^3*y2^10*y3^7*yl5*yl6)/72 - 
 (y1^4*y2^10*y3^7*yl5*yl6)/72 + (y1^5*y2^10*y3^7*yl5*yl6)/144 + 
 (11*y1^6*y2^10*y3^7*yl5*yl6)/720 + (7*y1^7*y2^10*y3^7*yl5*yl6)/360 + 
 (11*y1^8*y2^10*y3^7*yl5*yl6)/504 + (47*y1^9*y2^10*y3^7*yl5*yl6)/2016 + 
 (7*y1^10*y2^10*y3^7*yl5*yl6)/288 + (y1^11*y2^10*y3^7*yl5*yl6)/40 + 
 (101*y1^12*y2^10*y3^7*yl5*yl6)/3960 + (41*y1^13*y2^10*y3^7*yl5*yl6)/1584 + 
 (49*y1^14*y2^10*y3^7*yl5*yl6)/1872 + (1577*y1^2*y2^11*y3^7*yl5*yl6)/2016 - 
 (y1^3*y2^11*y3^7*yl5*yl6)/10 - (y1^4*y2^11*y3^7*yl5*yl6)/60 + 
 (y1^5*y2^11*y3^7*yl5*yl6)/240 + (y1^6*y2^11*y3^7*yl5*yl6)/80 + 
 (y1^7*y2^11*y3^7*yl5*yl6)/60 + (2*y1^8*y2^11*y3^7*yl5*yl6)/105 + 
 (23*y1^9*y2^11*y3^7*yl5*yl6)/1120 + (31*y1^10*y2^11*y3^7*yl5*yl6)/1440 + 
 (y1^11*y2^11*y3^7*yl5*yl6)/45 + (y1^12*y2^11*y3^7*yl5*yl6)/44 + 
 (61*y1^13*y2^11*y3^7*yl5*yl6)/2640 + (73*y1^14*y2^11*y3^7*yl5*yl6)/3120 + 
 (88751*y1^2*y2^12*y3^7*yl5*yl6)/110880 - (9*y1^3*y2^12*y3^7*yl5*yl6)/88 - 
 (5*y1^4*y2^12*y3^7*yl5*yl6)/264 + (y1^5*y2^12*y3^7*yl5*yl6)/528 + 
 (9*y1^6*y2^12*y3^7*yl5*yl6)/880 + (19*y1^7*y2^12*y3^7*yl5*yl6)/1320 + 
 (31*y1^8*y2^12*y3^7*yl5*yl6)/1848 + (45*y1^9*y2^12*y3^7*yl5*yl6)/2464 + 
 (61*y1^10*y2^12*y3^7*yl5*yl6)/3168 + (79*y1^11*y2^12*y3^7*yl5*yl6)/3960 + 
 (9*y1^12*y2^12*y3^7*yl5*yl6)/440 + (y1^13*y2^12*y3^7*yl5*yl6)/48 + 
 (145*y1^14*y2^12*y3^7*yl5*yl6)/6864 + (90641*y1^2*y2^13*y3^7*yl5*yl6)/
  110880 - (5*y1^3*y2^13*y3^7*yl5*yl6)/48 - (y1^4*y2^13*y3^7*yl5*yl6)/48 + 
 (y1^6*y2^13*y3^7*yl5*yl6)/120 + (y1^7*y2^13*y3^7*yl5*yl6)/80 + 
 (5*y1^8*y2^13*y3^7*yl5*yl6)/336 + (11*y1^9*y2^13*y3^7*yl5*yl6)/672 + 
 (5*y1^10*y2^13*y3^7*yl5*yl6)/288 + (13*y1^11*y2^13*y3^7*yl5*yl6)/720 + 
 (49*y1^12*y2^13*y3^7*yl5*yl6)/2640 + (5*y1^13*y2^13*y3^7*yl5*yl6)/264 + 
 (y1^14*y2^13*y3^7*yl5*yl6)/52 + (1201433*y1^2*y2^14*y3^7*yl5*yl6)/1441440 - 
 (11*y1^3*y2^14*y3^7*yl5*yl6)/104 - (7*y1^4*y2^14*y3^7*yl5*yl6)/312 - 
 (y1^5*y2^14*y3^7*yl5*yl6)/624 + (7*y1^6*y2^14*y3^7*yl5*yl6)/1040 + 
 (17*y1^7*y2^14*y3^7*yl5*yl6)/1560 + (29*y1^8*y2^14*y3^7*yl5*yl6)/2184 + 
 (43*y1^9*y2^14*y3^7*yl5*yl6)/2912 + (59*y1^10*y2^14*y3^7*yl5*yl6)/3744 + 
 (77*y1^11*y2^14*y3^7*yl5*yl6)/4680 + (97*y1^12*y2^14*y3^7*yl5*yl6)/5720 + 
 (119*y1^13*y2^14*y3^7*yl5*yl6)/6864 + (11*y1^14*y2^14*y3^7*yl5*yl6)/624 - 
 (163*y1^2*y2*y3^8*yl5*yl6)/280 - (383*y1^3*y2*y3^8*yl5*yl6)/560 - 
 (869*y1^4*y2*y3^8*yl5*yl6)/1680 - (799*y1^5*y2*y3^8*yl5*yl6)/1680 - 
 (257*y1^6*y2*y3^8*yl5*yl6)/560 - (757*y1^7*y2*y3^8*yl5*yl6)/1680 - 
 (107*y1^8*y2*y3^8*yl5*yl6)/240 - (31*y1^9*y2*y3^8*yl5*yl6)/70 - 
 (1111*y1^10*y2*y3^8*yl5*yl6)/2520 - (443*y1^11*y2*y3^8*yl5*yl6)/1008 - 
 (2701*y1^12*y2*y3^8*yl5*yl6)/6160 - (8089*y1^13*y2*y3^8*yl5*yl6)/18480 - 
 (9547*y1^14*y2*y3^8*yl5*yl6)/21840 + (3*y1^2*y2^2*y3^8*yl5*yl6)/4 + 
 (y1^3*y2^2*y3^8*yl5*yl6)/8 + (5*y1^4*y2^2*y3^8*yl5*yl6)/24 + 
 (11*y1^5*y2^2*y3^8*yl5*yl6)/48 + (19*y1^6*y2^2*y3^8*yl5*yl6)/80 + 
 (29*y1^7*y2^2*y3^8*yl5*yl6)/120 + (41*y1^8*y2^2*y3^8*yl5*yl6)/168 + 
 (55*y1^9*y2^2*y3^8*yl5*yl6)/224 + (71*y1^10*y2^2*y3^8*yl5*yl6)/288 + 
 (89*y1^11*y2^2*y3^8*yl5*yl6)/360 + (109*y1^12*y2^2*y3^8*yl5*yl6)/440 + 
 (131*y1^13*y2^2*y3^8*yl5*yl6)/528 + (155*y1^14*y2^2*y3^8*yl5*yl6)/624 + 
 (5*y1^2*y2^3*y3^8*yl5*yl6)/8 + (y1^4*y2^3*y3^8*yl5*yl6)/12 + 
 (5*y1^5*y2^3*y3^8*yl5*yl6)/48 + (9*y1^6*y2^3*y3^8*yl5*yl6)/80 + 
 (7*y1^7*y2^3*y3^8*yl5*yl6)/60 + (5*y1^8*y2^3*y3^8*yl5*yl6)/42 + 
 (27*y1^9*y2^3*y3^8*yl5*yl6)/224 + (35*y1^10*y2^3*y3^8*yl5*yl6)/288 + 
 (11*y1^11*y2^3*y3^8*yl5*yl6)/90 + (27*y1^12*y2^3*y3^8*yl5*yl6)/220 + 
 (65*y1^13*y2^3*y3^8*yl5*yl6)/528 + (77*y1^14*y2^3*y3^8*yl5*yl6)/624 + 
 (5*y1^2*y2^4*y3^8*yl5*yl6)/8 - (y1^3*y2^4*y3^8*yl5*yl6)/24 + 
 (y1^4*y2^4*y3^8*yl5*yl6)/24 + (y1^5*y2^4*y3^8*yl5*yl6)/16 + 
 (17*y1^6*y2^4*y3^8*yl5*yl6)/240 + (3*y1^7*y2^4*y3^8*yl5*yl6)/40 + 
 (13*y1^8*y2^4*y3^8*yl5*yl6)/168 + (53*y1^9*y2^4*y3^8*yl5*yl6)/672 + 
 (23*y1^10*y2^4*y3^8*yl5*yl6)/288 + (29*y1^11*y2^4*y3^8*yl5*yl6)/360 + 
 (107*y1^12*y2^4*y3^8*yl5*yl6)/1320 + (43*y1^13*y2^4*y3^8*yl5*yl6)/528 + 
 (17*y1^14*y2^4*y3^8*yl5*yl6)/208 + (31*y1^2*y2^5*y3^8*yl5*yl6)/48 - 
 (y1^3*y2^5*y3^8*yl5*yl6)/16 + (y1^4*y2^5*y3^8*yl5*yl6)/48 + 
 (y1^5*y2^5*y3^8*yl5*yl6)/24 + (y1^6*y2^5*y3^8*yl5*yl6)/20 + 
 (13*y1^7*y2^5*y3^8*yl5*yl6)/240 + (19*y1^8*y2^5*y3^8*yl5*yl6)/336 + 
 (13*y1^9*y2^5*y3^8*yl5*yl6)/224 + (17*y1^10*y2^5*y3^8*yl5*yl6)/288 + 
 (43*y1^11*y2^5*y3^8*yl5*yl6)/720 + (53*y1^12*y2^5*y3^8*yl5*yl6)/880 + 
 (2*y1^13*y2^5*y3^8*yl5*yl6)/33 + (19*y1^14*y2^5*y3^8*yl5*yl6)/312 + 
 (161*y1^2*y2^6*y3^8*yl5*yl6)/240 - (3*y1^3*y2^6*y3^8*yl5*yl6)/40 + 
 (y1^4*y2^6*y3^8*yl5*yl6)/120 + (7*y1^5*y2^6*y3^8*yl5*yl6)/240 + 
 (3*y1^6*y2^6*y3^8*yl5*yl6)/80 + (y1^7*y2^6*y3^8*yl5*yl6)/24 + 
 (37*y1^8*y2^6*y3^8*yl5*yl6)/840 + (51*y1^9*y2^6*y3^8*yl5*yl6)/1120 + 
 (67*y1^10*y2^6*y3^8*yl5*yl6)/1440 + (17*y1^11*y2^6*y3^8*yl5*yl6)/360 + 
 (21*y1^12*y2^6*y3^8*yl5*yl6)/440 + (127*y1^13*y2^6*y3^8*yl5*yl6)/2640 + 
 (151*y1^14*y2^6*y3^8*yl5*yl6)/3120 + (167*y1^2*y2^7*y3^8*yl5*yl6)/240 - 
 (y1^3*y2^7*y3^8*yl5*yl6)/12 + (y1^5*y2^7*y3^8*yl5*yl6)/48 + 
 (7*y1^6*y2^7*y3^8*yl5*yl6)/240 + (y1^7*y2^7*y3^8*yl5*yl6)/30 + 
 (y1^8*y2^7*y3^8*yl5*yl6)/28 + (25*y1^9*y2^7*y3^8*yl5*yl6)/672 + 
 (11*y1^10*y2^7*y3^8*yl5*yl6)/288 + (7*y1^11*y2^7*y3^8*yl5*yl6)/180 + 
 (13*y1^12*y2^7*y3^8*yl5*yl6)/330 + (7*y1^13*y2^7*y3^8*yl5*yl6)/176 + 
 (25*y1^14*y2^7*y3^8*yl5*yl6)/624 + (403*y1^2*y2^8*y3^8*yl5*yl6)/560 - 
 (5*y1^3*y2^8*y3^8*yl5*yl6)/56 - (y1^4*y2^8*y3^8*yl5*yl6)/168 + 
 (5*y1^5*y2^8*y3^8*yl5*yl6)/336 + (13*y1^6*y2^8*y3^8*yl5*yl6)/560 + 
 (23*y1^7*y2^8*y3^8*yl5*yl6)/840 + (5*y1^8*y2^8*y3^8*yl5*yl6)/168 + 
 (y1^9*y2^8*y3^8*yl5*yl6)/32 + (65*y1^10*y2^8*y3^8*yl5*yl6)/2016 + 
 (83*y1^11*y2^8*y3^8*yl5*yl6)/2520 + (103*y1^12*y2^8*y3^8*yl5*yl6)/3080 + 
 (125*y1^13*y2^8*y3^8*yl5*yl6)/3696 + (149*y1^14*y2^8*y3^8*yl5*yl6)/4368 + 
 (831*y1^2*y2^9*y3^8*yl5*yl6)/1120 - (3*y1^3*y2^9*y3^8*yl5*yl6)/32 - 
 (y1^4*y2^9*y3^8*yl5*yl6)/96 + (y1^5*y2^9*y3^8*yl5*yl6)/96 + 
 (3*y1^6*y2^9*y3^8*yl5*yl6)/160 + (11*y1^7*y2^9*y3^8*yl5*yl6)/480 + 
 (17*y1^8*y2^9*y3^8*yl5*yl6)/672 + (3*y1^9*y2^9*y3^8*yl5*yl6)/112 + 
 (y1^10*y2^9*y3^8*yl5*yl6)/36 + (41*y1^11*y2^9*y3^8*yl5*yl6)/1440 + 
 (51*y1^12*y2^9*y3^8*yl5*yl6)/1760 + (31*y1^13*y2^9*y3^8*yl5*yl6)/1056 + 
 (37*y1^14*y2^9*y3^8*yl5*yl6)/1248 + (2563*y1^2*y2^10*y3^8*yl5*yl6)/3360 - 
 (7*y1^3*y2^10*y3^8*yl5*yl6)/72 - (y1^4*y2^10*y3^8*yl5*yl6)/72 + 
 (y1^5*y2^10*y3^8*yl5*yl6)/144 + (11*y1^6*y2^10*y3^8*yl5*yl6)/720 + 
 (7*y1^7*y2^10*y3^8*yl5*yl6)/360 + (11*y1^8*y2^10*y3^8*yl5*yl6)/504 + 
 (47*y1^9*y2^10*y3^8*yl5*yl6)/2016 + (7*y1^10*y2^10*y3^8*yl5*yl6)/288 + 
 (y1^11*y2^10*y3^8*yl5*yl6)/40 + (101*y1^12*y2^10*y3^8*yl5*yl6)/3960 + 
 (41*y1^13*y2^10*y3^8*yl5*yl6)/1584 + (49*y1^14*y2^10*y3^8*yl5*yl6)/1872 + 
 (1577*y1^2*y2^11*y3^8*yl5*yl6)/2016 - (y1^3*y2^11*y3^8*yl5*yl6)/10 - 
 (y1^4*y2^11*y3^8*yl5*yl6)/60 + (y1^5*y2^11*y3^8*yl5*yl6)/240 + 
 (y1^6*y2^11*y3^8*yl5*yl6)/80 + (y1^7*y2^11*y3^8*yl5*yl6)/60 + 
 (2*y1^8*y2^11*y3^8*yl5*yl6)/105 + (23*y1^9*y2^11*y3^8*yl5*yl6)/1120 + 
 (31*y1^10*y2^11*y3^8*yl5*yl6)/1440 + (y1^11*y2^11*y3^8*yl5*yl6)/45 + 
 (y1^12*y2^11*y3^8*yl5*yl6)/44 + (61*y1^13*y2^11*y3^8*yl5*yl6)/2640 + 
 (73*y1^14*y2^11*y3^8*yl5*yl6)/3120 + (88751*y1^2*y2^12*y3^8*yl5*yl6)/
  110880 - (9*y1^3*y2^12*y3^8*yl5*yl6)/88 - (5*y1^4*y2^12*y3^8*yl5*yl6)/264 + 
 (y1^5*y2^12*y3^8*yl5*yl6)/528 + (9*y1^6*y2^12*y3^8*yl5*yl6)/880 + 
 (19*y1^7*y2^12*y3^8*yl5*yl6)/1320 + (31*y1^8*y2^12*y3^8*yl5*yl6)/1848 + 
 (45*y1^9*y2^12*y3^8*yl5*yl6)/2464 + (61*y1^10*y2^12*y3^8*yl5*yl6)/3168 + 
 (79*y1^11*y2^12*y3^8*yl5*yl6)/3960 + (9*y1^12*y2^12*y3^8*yl5*yl6)/440 + 
 (y1^13*y2^12*y3^8*yl5*yl6)/48 + (145*y1^14*y2^12*y3^8*yl5*yl6)/6864 + 
 (90641*y1^2*y2^13*y3^8*yl5*yl6)/110880 - (5*y1^3*y2^13*y3^8*yl5*yl6)/48 - 
 (y1^4*y2^13*y3^8*yl5*yl6)/48 + (y1^6*y2^13*y3^8*yl5*yl6)/120 + 
 (y1^7*y2^13*y3^8*yl5*yl6)/80 + (5*y1^8*y2^13*y3^8*yl5*yl6)/336 + 
 (11*y1^9*y2^13*y3^8*yl5*yl6)/672 + (5*y1^10*y2^13*y3^8*yl5*yl6)/288 + 
 (13*y1^11*y2^13*y3^8*yl5*yl6)/720 + (49*y1^12*y2^13*y3^8*yl5*yl6)/2640 + 
 (5*y1^13*y2^13*y3^8*yl5*yl6)/264 + (y1^14*y2^13*y3^8*yl5*yl6)/52 + 
 (1201433*y1^2*y2^14*y3^8*yl5*yl6)/1441440 - (11*y1^3*y2^14*y3^8*yl5*yl6)/
  104 - (7*y1^4*y2^14*y3^8*yl5*yl6)/312 - (y1^5*y2^14*y3^8*yl5*yl6)/624 + 
 (7*y1^6*y2^14*y3^8*yl5*yl6)/1040 + (17*y1^7*y2^14*y3^8*yl5*yl6)/1560 + 
 (29*y1^8*y2^14*y3^8*yl5*yl6)/2184 + (43*y1^9*y2^14*y3^8*yl5*yl6)/2912 + 
 (59*y1^10*y2^14*y3^8*yl5*yl6)/3744 + (77*y1^11*y2^14*y3^8*yl5*yl6)/4680 + 
 (97*y1^12*y2^14*y3^8*yl5*yl6)/5720 + (119*y1^13*y2^14*y3^8*yl5*yl6)/6864 + 
 (11*y1^14*y2^14*y3^8*yl5*yl6)/624 - (717*y1^2*y2*y3^9*yl5*yl6)/1120 - 
 (199*y1^3*y2*y3^9*yl5*yl6)/280 - (457*y1^4*y2*y3^9*yl5*yl6)/840 - 
 (211*y1^5*y2*y3^9*yl5*yl6)/420 - (17*y1^6*y2*y3^9*yl5*yl6)/35 - 
 (401*y1^7*y2*y3^9*yl5*yl6)/840 - (397*y1^8*y2*y3^9*yl5*yl6)/840 - 
 (263*y1^9*y2*y3^9*yl5*yl6)/560 - (2357*y1^10*y2*y3^9*yl5*yl6)/5040 - 
 (235*y1^11*y2*y3^9*yl5*yl6)/504 - (1433*y1^12*y2*y3^9*yl5*yl6)/3080 - 
 (1073*y1^13*y2*y3^9*yl5*yl6)/2310 - (2533*y1^14*y2*y3^9*yl5*yl6)/5460 + 
 (3*y1^2*y2^2*y3^9*yl5*yl6)/4 + (y1^3*y2^2*y3^9*yl5*yl6)/8 + 
 (5*y1^4*y2^2*y3^9*yl5*yl6)/24 + (11*y1^5*y2^2*y3^9*yl5*yl6)/48 + 
 (19*y1^6*y2^2*y3^9*yl5*yl6)/80 + (29*y1^7*y2^2*y3^9*yl5*yl6)/120 + 
 (41*y1^8*y2^2*y3^9*yl5*yl6)/168 + (55*y1^9*y2^2*y3^9*yl5*yl6)/224 + 
 (71*y1^10*y2^2*y3^9*yl5*yl6)/288 + (89*y1^11*y2^2*y3^9*yl5*yl6)/360 + 
 (109*y1^12*y2^2*y3^9*yl5*yl6)/440 + (131*y1^13*y2^2*y3^9*yl5*yl6)/528 + 
 (155*y1^14*y2^2*y3^9*yl5*yl6)/624 + (5*y1^2*y2^3*y3^9*yl5*yl6)/8 + 
 (y1^4*y2^3*y3^9*yl5*yl6)/12 + (5*y1^5*y2^3*y3^9*yl5*yl6)/48 + 
 (9*y1^6*y2^3*y3^9*yl5*yl6)/80 + (7*y1^7*y2^3*y3^9*yl5*yl6)/60 + 
 (5*y1^8*y2^3*y3^9*yl5*yl6)/42 + (27*y1^9*y2^3*y3^9*yl5*yl6)/224 + 
 (35*y1^10*y2^3*y3^9*yl5*yl6)/288 + (11*y1^11*y2^3*y3^9*yl5*yl6)/90 + 
 (27*y1^12*y2^3*y3^9*yl5*yl6)/220 + (65*y1^13*y2^3*y3^9*yl5*yl6)/528 + 
 (77*y1^14*y2^3*y3^9*yl5*yl6)/624 + (5*y1^2*y2^4*y3^9*yl5*yl6)/8 - 
 (y1^3*y2^4*y3^9*yl5*yl6)/24 + (y1^4*y2^4*y3^9*yl5*yl6)/24 + 
 (y1^5*y2^4*y3^9*yl5*yl6)/16 + (17*y1^6*y2^4*y3^9*yl5*yl6)/240 + 
 (3*y1^7*y2^4*y3^9*yl5*yl6)/40 + (13*y1^8*y2^4*y3^9*yl5*yl6)/168 + 
 (53*y1^9*y2^4*y3^9*yl5*yl6)/672 + (23*y1^10*y2^4*y3^9*yl5*yl6)/288 + 
 (29*y1^11*y2^4*y3^9*yl5*yl6)/360 + (107*y1^12*y2^4*y3^9*yl5*yl6)/1320 + 
 (43*y1^13*y2^4*y3^9*yl5*yl6)/528 + (17*y1^14*y2^4*y3^9*yl5*yl6)/208 + 
 (31*y1^2*y2^5*y3^9*yl5*yl6)/48 - (y1^3*y2^5*y3^9*yl5*yl6)/16 + 
 (y1^4*y2^5*y3^9*yl5*yl6)/48 + (y1^5*y2^5*y3^9*yl5*yl6)/24 + 
 (y1^6*y2^5*y3^9*yl5*yl6)/20 + (13*y1^7*y2^5*y3^9*yl5*yl6)/240 + 
 (19*y1^8*y2^5*y3^9*yl5*yl6)/336 + (13*y1^9*y2^5*y3^9*yl5*yl6)/224 + 
 (17*y1^10*y2^5*y3^9*yl5*yl6)/288 + (43*y1^11*y2^5*y3^9*yl5*yl6)/720 + 
 (53*y1^12*y2^5*y3^9*yl5*yl6)/880 + (2*y1^13*y2^5*y3^9*yl5*yl6)/33 + 
 (19*y1^14*y2^5*y3^9*yl5*yl6)/312 + (161*y1^2*y2^6*y3^9*yl5*yl6)/240 - 
 (3*y1^3*y2^6*y3^9*yl5*yl6)/40 + (y1^4*y2^6*y3^9*yl5*yl6)/120 + 
 (7*y1^5*y2^6*y3^9*yl5*yl6)/240 + (3*y1^6*y2^6*y3^9*yl5*yl6)/80 + 
 (y1^7*y2^6*y3^9*yl5*yl6)/24 + (37*y1^8*y2^6*y3^9*yl5*yl6)/840 + 
 (51*y1^9*y2^6*y3^9*yl5*yl6)/1120 + (67*y1^10*y2^6*y3^9*yl5*yl6)/1440 + 
 (17*y1^11*y2^6*y3^9*yl5*yl6)/360 + (21*y1^12*y2^6*y3^9*yl5*yl6)/440 + 
 (127*y1^13*y2^6*y3^9*yl5*yl6)/2640 + (151*y1^14*y2^6*y3^9*yl5*yl6)/3120 + 
 (167*y1^2*y2^7*y3^9*yl5*yl6)/240 - (y1^3*y2^7*y3^9*yl5*yl6)/12 + 
 (y1^5*y2^7*y3^9*yl5*yl6)/48 + (7*y1^6*y2^7*y3^9*yl5*yl6)/240 + 
 (y1^7*y2^7*y3^9*yl5*yl6)/30 + (y1^8*y2^7*y3^9*yl5*yl6)/28 + 
 (25*y1^9*y2^7*y3^9*yl5*yl6)/672 + (11*y1^10*y2^7*y3^9*yl5*yl6)/288 + 
 (7*y1^11*y2^7*y3^9*yl5*yl6)/180 + (13*y1^12*y2^7*y3^9*yl5*yl6)/330 + 
 (7*y1^13*y2^7*y3^9*yl5*yl6)/176 + (25*y1^14*y2^7*y3^9*yl5*yl6)/624 + 
 (403*y1^2*y2^8*y3^9*yl5*yl6)/560 - (5*y1^3*y2^8*y3^9*yl5*yl6)/56 - 
 (y1^4*y2^8*y3^9*yl5*yl6)/168 + (5*y1^5*y2^8*y3^9*yl5*yl6)/336 + 
 (13*y1^6*y2^8*y3^9*yl5*yl6)/560 + (23*y1^7*y2^8*y3^9*yl5*yl6)/840 + 
 (5*y1^8*y2^8*y3^9*yl5*yl6)/168 + (y1^9*y2^8*y3^9*yl5*yl6)/32 + 
 (65*y1^10*y2^8*y3^9*yl5*yl6)/2016 + (83*y1^11*y2^8*y3^9*yl5*yl6)/2520 + 
 (103*y1^12*y2^8*y3^9*yl5*yl6)/3080 + (125*y1^13*y2^8*y3^9*yl5*yl6)/3696 + 
 (149*y1^14*y2^8*y3^9*yl5*yl6)/4368 + (831*y1^2*y2^9*y3^9*yl5*yl6)/1120 - 
 (3*y1^3*y2^9*y3^9*yl5*yl6)/32 - (y1^4*y2^9*y3^9*yl5*yl6)/96 + 
 (y1^5*y2^9*y3^9*yl5*yl6)/96 + (3*y1^6*y2^9*y3^9*yl5*yl6)/160 + 
 (11*y1^7*y2^9*y3^9*yl5*yl6)/480 + (17*y1^8*y2^9*y3^9*yl5*yl6)/672 + 
 (3*y1^9*y2^9*y3^9*yl5*yl6)/112 + (y1^10*y2^9*y3^9*yl5*yl6)/36 + 
 (41*y1^11*y2^9*y3^9*yl5*yl6)/1440 + (51*y1^12*y2^9*y3^9*yl5*yl6)/1760 + 
 (31*y1^13*y2^9*y3^9*yl5*yl6)/1056 + (37*y1^14*y2^9*y3^9*yl5*yl6)/1248 + 
 (2563*y1^2*y2^10*y3^9*yl5*yl6)/3360 - (7*y1^3*y2^10*y3^9*yl5*yl6)/72 - 
 (y1^4*y2^10*y3^9*yl5*yl6)/72 + (y1^5*y2^10*y3^9*yl5*yl6)/144 + 
 (11*y1^6*y2^10*y3^9*yl5*yl6)/720 + (7*y1^7*y2^10*y3^9*yl5*yl6)/360 + 
 (11*y1^8*y2^10*y3^9*yl5*yl6)/504 + (47*y1^9*y2^10*y3^9*yl5*yl6)/2016 + 
 (7*y1^10*y2^10*y3^9*yl5*yl6)/288 + (y1^11*y2^10*y3^9*yl5*yl6)/40 + 
 (101*y1^12*y2^10*y3^9*yl5*yl6)/3960 + (41*y1^13*y2^10*y3^9*yl5*yl6)/1584 + 
 (49*y1^14*y2^10*y3^9*yl5*yl6)/1872 + (1577*y1^2*y2^11*y3^9*yl5*yl6)/2016 - 
 (y1^3*y2^11*y3^9*yl5*yl6)/10 - (y1^4*y2^11*y3^9*yl5*yl6)/60 + 
 (y1^5*y2^11*y3^9*yl5*yl6)/240 + (y1^6*y2^11*y3^9*yl5*yl6)/80 + 
 (y1^7*y2^11*y3^9*yl5*yl6)/60 + (2*y1^8*y2^11*y3^9*yl5*yl6)/105 + 
 (23*y1^9*y2^11*y3^9*yl5*yl6)/1120 + (31*y1^10*y2^11*y3^9*yl5*yl6)/1440 + 
 (y1^11*y2^11*y3^9*yl5*yl6)/45 + (y1^12*y2^11*y3^9*yl5*yl6)/44 + 
 (61*y1^13*y2^11*y3^9*yl5*yl6)/2640 + (73*y1^14*y2^11*y3^9*yl5*yl6)/3120 + 
 (88751*y1^2*y2^12*y3^9*yl5*yl6)/110880 - (9*y1^3*y2^12*y3^9*yl5*yl6)/88 - 
 (5*y1^4*y2^12*y3^9*yl5*yl6)/264 + (y1^5*y2^12*y3^9*yl5*yl6)/528 + 
 (9*y1^6*y2^12*y3^9*yl5*yl6)/880 + (19*y1^7*y2^12*y3^9*yl5*yl6)/1320 + 
 (31*y1^8*y2^12*y3^9*yl5*yl6)/1848 + (45*y1^9*y2^12*y3^9*yl5*yl6)/2464 + 
 (61*y1^10*y2^12*y3^9*yl5*yl6)/3168 + (79*y1^11*y2^12*y3^9*yl5*yl6)/3960 + 
 (9*y1^12*y2^12*y3^9*yl5*yl6)/440 + (y1^13*y2^12*y3^9*yl5*yl6)/48 + 
 (145*y1^14*y2^12*y3^9*yl5*yl6)/6864 + (90641*y1^2*y2^13*y3^9*yl5*yl6)/
  110880 - (5*y1^3*y2^13*y3^9*yl5*yl6)/48 - (y1^4*y2^13*y3^9*yl5*yl6)/48 + 
 (y1^6*y2^13*y3^9*yl5*yl6)/120 + (y1^7*y2^13*y3^9*yl5*yl6)/80 + 
 (5*y1^8*y2^13*y3^9*yl5*yl6)/336 + (11*y1^9*y2^13*y3^9*yl5*yl6)/672 + 
 (5*y1^10*y2^13*y3^9*yl5*yl6)/288 + (13*y1^11*y2^13*y3^9*yl5*yl6)/720 + 
 (49*y1^12*y2^13*y3^9*yl5*yl6)/2640 + (5*y1^13*y2^13*y3^9*yl5*yl6)/264 + 
 (y1^14*y2^13*y3^9*yl5*yl6)/52 + (1201433*y1^2*y2^14*y3^9*yl5*yl6)/1441440 - 
 (11*y1^3*y2^14*y3^9*yl5*yl6)/104 - (7*y1^4*y2^14*y3^9*yl5*yl6)/312 - 
 (y1^5*y2^14*y3^9*yl5*yl6)/624 + (7*y1^6*y2^14*y3^9*yl5*yl6)/1040 + 
 (17*y1^7*y2^14*y3^9*yl5*yl6)/1560 + (29*y1^8*y2^14*y3^9*yl5*yl6)/2184 + 
 (43*y1^9*y2^14*y3^9*yl5*yl6)/2912 + (59*y1^10*y2^14*y3^9*yl5*yl6)/3744 + 
 (77*y1^11*y2^14*y3^9*yl5*yl6)/4680 + (97*y1^12*y2^14*y3^9*yl5*yl6)/5720 + 
 (119*y1^13*y2^14*y3^9*yl5*yl6)/6864 + (11*y1^14*y2^14*y3^9*yl5*yl6)/624 - 
 (1163*y1^2*y2*y3^10*yl5*yl6)/1680 - (7409*y1^3*y2*y3^10*yl5*yl6)/10080 - 
 (5729*y1^4*y2*y3^10*yl5*yl6)/10080 - (5309*y1^5*y2*y3^10*yl5*yl6)/10080 - 
 (5141*y1^6*y2*y3^10*yl5*yl6)/10080 - (5057*y1^7*y2*y3^10*yl5*yl6)/10080 - 
 (5009*y1^8*y2*y3^10*yl5*yl6)/10080 - (4979*y1^9*y2*y3^10*yl5*yl6)/10080 - 
 (551*y1^10*y2*y3^10*yl5*yl6)/1120 - (989*y1^11*y2*y3^10*yl5*yl6)/2016 - 
 (54283*y1^12*y2*y3^10*yl5*yl6)/110880 - (54199*y1^13*y2*y3^10*yl5*yl6)/
  110880 - (63977*y1^14*y2*y3^10*yl5*yl6)/131040 + 
 (3*y1^2*y2^2*y3^10*yl5*yl6)/4 + (y1^3*y2^2*y3^10*yl5*yl6)/8 + 
 (5*y1^4*y2^2*y3^10*yl5*yl6)/24 + (11*y1^5*y2^2*y3^10*yl5*yl6)/48 + 
 (19*y1^6*y2^2*y3^10*yl5*yl6)/80 + (29*y1^7*y2^2*y3^10*yl5*yl6)/120 + 
 (41*y1^8*y2^2*y3^10*yl5*yl6)/168 + (55*y1^9*y2^2*y3^10*yl5*yl6)/224 + 
 (71*y1^10*y2^2*y3^10*yl5*yl6)/288 + (89*y1^11*y2^2*y3^10*yl5*yl6)/360 + 
 (109*y1^12*y2^2*y3^10*yl5*yl6)/440 + (131*y1^13*y2^2*y3^10*yl5*yl6)/528 + 
 (155*y1^14*y2^2*y3^10*yl5*yl6)/624 + (5*y1^2*y2^3*y3^10*yl5*yl6)/8 + 
 (y1^4*y2^3*y3^10*yl5*yl6)/12 + (5*y1^5*y2^3*y3^10*yl5*yl6)/48 + 
 (9*y1^6*y2^3*y3^10*yl5*yl6)/80 + (7*y1^7*y2^3*y3^10*yl5*yl6)/60 + 
 (5*y1^8*y2^3*y3^10*yl5*yl6)/42 + (27*y1^9*y2^3*y3^10*yl5*yl6)/224 + 
 (35*y1^10*y2^3*y3^10*yl5*yl6)/288 + (11*y1^11*y2^3*y3^10*yl5*yl6)/90 + 
 (27*y1^12*y2^3*y3^10*yl5*yl6)/220 + (65*y1^13*y2^3*y3^10*yl5*yl6)/528 + 
 (77*y1^14*y2^3*y3^10*yl5*yl6)/624 + (5*y1^2*y2^4*y3^10*yl5*yl6)/8 - 
 (y1^3*y2^4*y3^10*yl5*yl6)/24 + (y1^4*y2^4*y3^10*yl5*yl6)/24 + 
 (y1^5*y2^4*y3^10*yl5*yl6)/16 + (17*y1^6*y2^4*y3^10*yl5*yl6)/240 + 
 (3*y1^7*y2^4*y3^10*yl5*yl6)/40 + (13*y1^8*y2^4*y3^10*yl5*yl6)/168 + 
 (53*y1^9*y2^4*y3^10*yl5*yl6)/672 + (23*y1^10*y2^4*y3^10*yl5*yl6)/288 + 
 (29*y1^11*y2^4*y3^10*yl5*yl6)/360 + (107*y1^12*y2^4*y3^10*yl5*yl6)/1320 + 
 (43*y1^13*y2^4*y3^10*yl5*yl6)/528 + (17*y1^14*y2^4*y3^10*yl5*yl6)/208 + 
 (31*y1^2*y2^5*y3^10*yl5*yl6)/48 - (y1^3*y2^5*y3^10*yl5*yl6)/16 + 
 (y1^4*y2^5*y3^10*yl5*yl6)/48 + (y1^5*y2^5*y3^10*yl5*yl6)/24 + 
 (y1^6*y2^5*y3^10*yl5*yl6)/20 + (13*y1^7*y2^5*y3^10*yl5*yl6)/240 + 
 (19*y1^8*y2^5*y3^10*yl5*yl6)/336 + (13*y1^9*y2^5*y3^10*yl5*yl6)/224 + 
 (17*y1^10*y2^5*y3^10*yl5*yl6)/288 + (43*y1^11*y2^5*y3^10*yl5*yl6)/720 + 
 (53*y1^12*y2^5*y3^10*yl5*yl6)/880 + (2*y1^13*y2^5*y3^10*yl5*yl6)/33 + 
 (19*y1^14*y2^5*y3^10*yl5*yl6)/312 + (161*y1^2*y2^6*y3^10*yl5*yl6)/240 - 
 (3*y1^3*y2^6*y3^10*yl5*yl6)/40 + (y1^4*y2^6*y3^10*yl5*yl6)/120 + 
 (7*y1^5*y2^6*y3^10*yl5*yl6)/240 + (3*y1^6*y2^6*y3^10*yl5*yl6)/80 + 
 (y1^7*y2^6*y3^10*yl5*yl6)/24 + (37*y1^8*y2^6*y3^10*yl5*yl6)/840 + 
 (51*y1^9*y2^6*y3^10*yl5*yl6)/1120 + (67*y1^10*y2^6*y3^10*yl5*yl6)/1440 + 
 (17*y1^11*y2^6*y3^10*yl5*yl6)/360 + (21*y1^12*y2^6*y3^10*yl5*yl6)/440 + 
 (127*y1^13*y2^6*y3^10*yl5*yl6)/2640 + (151*y1^14*y2^6*y3^10*yl5*yl6)/3120 + 
 (167*y1^2*y2^7*y3^10*yl5*yl6)/240 - (y1^3*y2^7*y3^10*yl5*yl6)/12 + 
 (y1^5*y2^7*y3^10*yl5*yl6)/48 + (7*y1^6*y2^7*y3^10*yl5*yl6)/240 + 
 (y1^7*y2^7*y3^10*yl5*yl6)/30 + (y1^8*y2^7*y3^10*yl5*yl6)/28 + 
 (25*y1^9*y2^7*y3^10*yl5*yl6)/672 + (11*y1^10*y2^7*y3^10*yl5*yl6)/288 + 
 (7*y1^11*y2^7*y3^10*yl5*yl6)/180 + (13*y1^12*y2^7*y3^10*yl5*yl6)/330 + 
 (7*y1^13*y2^7*y3^10*yl5*yl6)/176 + (25*y1^14*y2^7*y3^10*yl5*yl6)/624 + 
 (403*y1^2*y2^8*y3^10*yl5*yl6)/560 - (5*y1^3*y2^8*y3^10*yl5*yl6)/56 - 
 (y1^4*y2^8*y3^10*yl5*yl6)/168 + (5*y1^5*y2^8*y3^10*yl5*yl6)/336 + 
 (13*y1^6*y2^8*y3^10*yl5*yl6)/560 + (23*y1^7*y2^8*y3^10*yl5*yl6)/840 + 
 (5*y1^8*y2^8*y3^10*yl5*yl6)/168 + (y1^9*y2^8*y3^10*yl5*yl6)/32 + 
 (65*y1^10*y2^8*y3^10*yl5*yl6)/2016 + (83*y1^11*y2^8*y3^10*yl5*yl6)/2520 + 
 (103*y1^12*y2^8*y3^10*yl5*yl6)/3080 + (125*y1^13*y2^8*y3^10*yl5*yl6)/3696 + 
 (149*y1^14*y2^8*y3^10*yl5*yl6)/4368 + (831*y1^2*y2^9*y3^10*yl5*yl6)/1120 - 
 (3*y1^3*y2^9*y3^10*yl5*yl6)/32 - (y1^4*y2^9*y3^10*yl5*yl6)/96 + 
 (y1^5*y2^9*y3^10*yl5*yl6)/96 + (3*y1^6*y2^9*y3^10*yl5*yl6)/160 + 
 (11*y1^7*y2^9*y3^10*yl5*yl6)/480 + (17*y1^8*y2^9*y3^10*yl5*yl6)/672 + 
 (3*y1^9*y2^9*y3^10*yl5*yl6)/112 + (y1^10*y2^9*y3^10*yl5*yl6)/36 + 
 (41*y1^11*y2^9*y3^10*yl5*yl6)/1440 + (51*y1^12*y2^9*y3^10*yl5*yl6)/1760 + 
 (31*y1^13*y2^9*y3^10*yl5*yl6)/1056 + (37*y1^14*y2^9*y3^10*yl5*yl6)/1248 + 
 (2563*y1^2*y2^10*y3^10*yl5*yl6)/3360 - (7*y1^3*y2^10*y3^10*yl5*yl6)/72 - 
 (y1^4*y2^10*y3^10*yl5*yl6)/72 + (y1^5*y2^10*y3^10*yl5*yl6)/144 + 
 (11*y1^6*y2^10*y3^10*yl5*yl6)/720 + (7*y1^7*y2^10*y3^10*yl5*yl6)/360 + 
 (11*y1^8*y2^10*y3^10*yl5*yl6)/504 + (47*y1^9*y2^10*y3^10*yl5*yl6)/2016 + 
 (7*y1^10*y2^10*y3^10*yl5*yl6)/288 + (y1^11*y2^10*y3^10*yl5*yl6)/40 + 
 (101*y1^12*y2^10*y3^10*yl5*yl6)/3960 + (41*y1^13*y2^10*y3^10*yl5*yl6)/1584 + 
 (49*y1^14*y2^10*y3^10*yl5*yl6)/1872 + (1577*y1^2*y2^11*y3^10*yl5*yl6)/2016 - 
 (y1^3*y2^11*y3^10*yl5*yl6)/10 - (y1^4*y2^11*y3^10*yl5*yl6)/60 + 
 (y1^5*y2^11*y3^10*yl5*yl6)/240 + (y1^6*y2^11*y3^10*yl5*yl6)/80 + 
 (y1^7*y2^11*y3^10*yl5*yl6)/60 + (2*y1^8*y2^11*y3^10*yl5*yl6)/105 + 
 (23*y1^9*y2^11*y3^10*yl5*yl6)/1120 + (31*y1^10*y2^11*y3^10*yl5*yl6)/1440 + 
 (y1^11*y2^11*y3^10*yl5*yl6)/45 + (y1^12*y2^11*y3^10*yl5*yl6)/44 + 
 (61*y1^13*y2^11*y3^10*yl5*yl6)/2640 + (73*y1^14*y2^11*y3^10*yl5*yl6)/3120 + 
 (88751*y1^2*y2^12*y3^10*yl5*yl6)/110880 - (9*y1^3*y2^12*y3^10*yl5*yl6)/88 - 
 (5*y1^4*y2^12*y3^10*yl5*yl6)/264 + (y1^5*y2^12*y3^10*yl5*yl6)/528 + 
 (9*y1^6*y2^12*y3^10*yl5*yl6)/880 + (19*y1^7*y2^12*y3^10*yl5*yl6)/1320 + 
 (31*y1^8*y2^12*y3^10*yl5*yl6)/1848 + (45*y1^9*y2^12*y3^10*yl5*yl6)/2464 + 
 (61*y1^10*y2^12*y3^10*yl5*yl6)/3168 + (79*y1^11*y2^12*y3^10*yl5*yl6)/3960 + 
 (9*y1^12*y2^12*y3^10*yl5*yl6)/440 + (y1^13*y2^12*y3^10*yl5*yl6)/48 + 
 (145*y1^14*y2^12*y3^10*yl5*yl6)/6864 + (90641*y1^2*y2^13*y3^10*yl5*yl6)/
  110880 - (5*y1^3*y2^13*y3^10*yl5*yl6)/48 - (y1^4*y2^13*y3^10*yl5*yl6)/48 + 
 (y1^6*y2^13*y3^10*yl5*yl6)/120 + (y1^7*y2^13*y3^10*yl5*yl6)/80 + 
 (5*y1^8*y2^13*y3^10*yl5*yl6)/336 + (11*y1^9*y2^13*y3^10*yl5*yl6)/672 + 
 (5*y1^10*y2^13*y3^10*yl5*yl6)/288 + (13*y1^11*y2^13*y3^10*yl5*yl6)/720 + 
 (49*y1^12*y2^13*y3^10*yl5*yl6)/2640 + (5*y1^13*y2^13*y3^10*yl5*yl6)/264 + 
 (y1^14*y2^13*y3^10*yl5*yl6)/52 + (1201433*y1^2*y2^14*y3^10*yl5*yl6)/
  1441440 - (11*y1^3*y2^14*y3^10*yl5*yl6)/104 - 
 (7*y1^4*y2^14*y3^10*yl5*yl6)/312 - (y1^5*y2^14*y3^10*yl5*yl6)/624 + 
 (7*y1^6*y2^14*y3^10*yl5*yl6)/1040 + (17*y1^7*y2^14*y3^10*yl5*yl6)/1560 + 
 (29*y1^8*y2^14*y3^10*yl5*yl6)/2184 + (43*y1^9*y2^14*y3^10*yl5*yl6)/2912 + 
 (59*y1^10*y2^14*y3^10*yl5*yl6)/3744 + (77*y1^11*y2^14*y3^10*yl5*yl6)/4680 + 
 (97*y1^12*y2^14*y3^10*yl5*yl6)/5720 + (119*y1^13*y2^14*y3^10*yl5*yl6)/6864 + 
 (11*y1^14*y2^14*y3^10*yl5*yl6)/624 - (3727*y1^2*y2*y3^11*yl5*yl6)/5040 - 
 (7633*y1^3*y2*y3^11*yl5*yl6)/10080 - (5953*y1^4*y2*y3^11*yl5*yl6)/10080 - 
 (5533*y1^5*y2*y3^11*yl5*yl6)/10080 - (1073*y1^6*y2*y3^11*yl5*yl6)/2016 - 
 (5281*y1^7*y2*y3^11*yl5*yl6)/10080 - (5233*y1^8*y2*y3^11*yl5*yl6)/10080 - 
 (5203*y1^9*y2*y3^11*yl5*yl6)/10080 - (5183*y1^10*y2*y3^11*yl5*yl6)/10080 - 
 (1723*y1^11*y2*y3^11*yl5*yl6)/3360 - (56747*y1^12*y2*y3^11*yl5*yl6)/110880 - 
 (56663*y1^13*y2*y3^11*yl5*yl6)/110880 - (66889*y1^14*y2*y3^11*yl5*yl6)/
  131040 + (3*y1^2*y2^2*y3^11*yl5*yl6)/4 + (y1^3*y2^2*y3^11*yl5*yl6)/8 + 
 (5*y1^4*y2^2*y3^11*yl5*yl6)/24 + (11*y1^5*y2^2*y3^11*yl5*yl6)/48 + 
 (19*y1^6*y2^2*y3^11*yl5*yl6)/80 + (29*y1^7*y2^2*y3^11*yl5*yl6)/120 + 
 (41*y1^8*y2^2*y3^11*yl5*yl6)/168 + (55*y1^9*y2^2*y3^11*yl5*yl6)/224 + 
 (71*y1^10*y2^2*y3^11*yl5*yl6)/288 + (89*y1^11*y2^2*y3^11*yl5*yl6)/360 + 
 (109*y1^12*y2^2*y3^11*yl5*yl6)/440 + (131*y1^13*y2^2*y3^11*yl5*yl6)/528 + 
 (155*y1^14*y2^2*y3^11*yl5*yl6)/624 + (5*y1^2*y2^3*y3^11*yl5*yl6)/8 + 
 (y1^4*y2^3*y3^11*yl5*yl6)/12 + (5*y1^5*y2^3*y3^11*yl5*yl6)/48 + 
 (9*y1^6*y2^3*y3^11*yl5*yl6)/80 + (7*y1^7*y2^3*y3^11*yl5*yl6)/60 + 
 (5*y1^8*y2^3*y3^11*yl5*yl6)/42 + (27*y1^9*y2^3*y3^11*yl5*yl6)/224 + 
 (35*y1^10*y2^3*y3^11*yl5*yl6)/288 + (11*y1^11*y2^3*y3^11*yl5*yl6)/90 + 
 (27*y1^12*y2^3*y3^11*yl5*yl6)/220 + (65*y1^13*y2^3*y3^11*yl5*yl6)/528 + 
 (77*y1^14*y2^3*y3^11*yl5*yl6)/624 + (5*y1^2*y2^4*y3^11*yl5*yl6)/8 - 
 (y1^3*y2^4*y3^11*yl5*yl6)/24 + (y1^4*y2^4*y3^11*yl5*yl6)/24 + 
 (y1^5*y2^4*y3^11*yl5*yl6)/16 + (17*y1^6*y2^4*y3^11*yl5*yl6)/240 + 
 (3*y1^7*y2^4*y3^11*yl5*yl6)/40 + (13*y1^8*y2^4*y3^11*yl5*yl6)/168 + 
 (53*y1^9*y2^4*y3^11*yl5*yl6)/672 + (23*y1^10*y2^4*y3^11*yl5*yl6)/288 + 
 (29*y1^11*y2^4*y3^11*yl5*yl6)/360 + (107*y1^12*y2^4*y3^11*yl5*yl6)/1320 + 
 (43*y1^13*y2^4*y3^11*yl5*yl6)/528 + (17*y1^14*y2^4*y3^11*yl5*yl6)/208 + 
 (31*y1^2*y2^5*y3^11*yl5*yl6)/48 - (y1^3*y2^5*y3^11*yl5*yl6)/16 + 
 (y1^4*y2^5*y3^11*yl5*yl6)/48 + (y1^5*y2^5*y3^11*yl5*yl6)/24 + 
 (y1^6*y2^5*y3^11*yl5*yl6)/20 + (13*y1^7*y2^5*y3^11*yl5*yl6)/240 + 
 (19*y1^8*y2^5*y3^11*yl5*yl6)/336 + (13*y1^9*y2^5*y3^11*yl5*yl6)/224 + 
 (17*y1^10*y2^5*y3^11*yl5*yl6)/288 + (43*y1^11*y2^5*y3^11*yl5*yl6)/720 + 
 (53*y1^12*y2^5*y3^11*yl5*yl6)/880 + (2*y1^13*y2^5*y3^11*yl5*yl6)/33 + 
 (19*y1^14*y2^5*y3^11*yl5*yl6)/312 + (161*y1^2*y2^6*y3^11*yl5*yl6)/240 - 
 (3*y1^3*y2^6*y3^11*yl5*yl6)/40 + (y1^4*y2^6*y3^11*yl5*yl6)/120 + 
 (7*y1^5*y2^6*y3^11*yl5*yl6)/240 + (3*y1^6*y2^6*y3^11*yl5*yl6)/80 + 
 (y1^7*y2^6*y3^11*yl5*yl6)/24 + (37*y1^8*y2^6*y3^11*yl5*yl6)/840 + 
 (51*y1^9*y2^6*y3^11*yl5*yl6)/1120 + (67*y1^10*y2^6*y3^11*yl5*yl6)/1440 + 
 (17*y1^11*y2^6*y3^11*yl5*yl6)/360 + (21*y1^12*y2^6*y3^11*yl5*yl6)/440 + 
 (127*y1^13*y2^6*y3^11*yl5*yl6)/2640 + (151*y1^14*y2^6*y3^11*yl5*yl6)/3120 + 
 (167*y1^2*y2^7*y3^11*yl5*yl6)/240 - (y1^3*y2^7*y3^11*yl5*yl6)/12 + 
 (y1^5*y2^7*y3^11*yl5*yl6)/48 + (7*y1^6*y2^7*y3^11*yl5*yl6)/240 + 
 (y1^7*y2^7*y3^11*yl5*yl6)/30 + (y1^8*y2^7*y3^11*yl5*yl6)/28 + 
 (25*y1^9*y2^7*y3^11*yl5*yl6)/672 + (11*y1^10*y2^7*y3^11*yl5*yl6)/288 + 
 (7*y1^11*y2^7*y3^11*yl5*yl6)/180 + (13*y1^12*y2^7*y3^11*yl5*yl6)/330 + 
 (7*y1^13*y2^7*y3^11*yl5*yl6)/176 + (25*y1^14*y2^7*y3^11*yl5*yl6)/624 + 
 (403*y1^2*y2^8*y3^11*yl5*yl6)/560 - (5*y1^3*y2^8*y3^11*yl5*yl6)/56 - 
 (y1^4*y2^8*y3^11*yl5*yl6)/168 + (5*y1^5*y2^8*y3^11*yl5*yl6)/336 + 
 (13*y1^6*y2^8*y3^11*yl5*yl6)/560 + (23*y1^7*y2^8*y3^11*yl5*yl6)/840 + 
 (5*y1^8*y2^8*y3^11*yl5*yl6)/168 + (y1^9*y2^8*y3^11*yl5*yl6)/32 + 
 (65*y1^10*y2^8*y3^11*yl5*yl6)/2016 + (83*y1^11*y2^8*y3^11*yl5*yl6)/2520 + 
 (103*y1^12*y2^8*y3^11*yl5*yl6)/3080 + (125*y1^13*y2^8*y3^11*yl5*yl6)/3696 + 
 (149*y1^14*y2^8*y3^11*yl5*yl6)/4368 + (831*y1^2*y2^9*y3^11*yl5*yl6)/1120 - 
 (3*y1^3*y2^9*y3^11*yl5*yl6)/32 - (y1^4*y2^9*y3^11*yl5*yl6)/96 + 
 (y1^5*y2^9*y3^11*yl5*yl6)/96 + (3*y1^6*y2^9*y3^11*yl5*yl6)/160 + 
 (11*y1^7*y2^9*y3^11*yl5*yl6)/480 + (17*y1^8*y2^9*y3^11*yl5*yl6)/672 + 
 (3*y1^9*y2^9*y3^11*yl5*yl6)/112 + (y1^10*y2^9*y3^11*yl5*yl6)/36 + 
 (41*y1^11*y2^9*y3^11*yl5*yl6)/1440 + (51*y1^12*y2^9*y3^11*yl5*yl6)/1760 + 
 (31*y1^13*y2^9*y3^11*yl5*yl6)/1056 + (37*y1^14*y2^9*y3^11*yl5*yl6)/1248 + 
 (2563*y1^2*y2^10*y3^11*yl5*yl6)/3360 - (7*y1^3*y2^10*y3^11*yl5*yl6)/72 - 
 (y1^4*y2^10*y3^11*yl5*yl6)/72 + (y1^5*y2^10*y3^11*yl5*yl6)/144 + 
 (11*y1^6*y2^10*y3^11*yl5*yl6)/720 + (7*y1^7*y2^10*y3^11*yl5*yl6)/360 + 
 (11*y1^8*y2^10*y3^11*yl5*yl6)/504 + (47*y1^9*y2^10*y3^11*yl5*yl6)/2016 + 
 (7*y1^10*y2^10*y3^11*yl5*yl6)/288 + (y1^11*y2^10*y3^11*yl5*yl6)/40 + 
 (101*y1^12*y2^10*y3^11*yl5*yl6)/3960 + (41*y1^13*y2^10*y3^11*yl5*yl6)/1584 + 
 (49*y1^14*y2^10*y3^11*yl5*yl6)/1872 + (1577*y1^2*y2^11*y3^11*yl5*yl6)/2016 - 
 (y1^3*y2^11*y3^11*yl5*yl6)/10 - (y1^4*y2^11*y3^11*yl5*yl6)/60 + 
 (y1^5*y2^11*y3^11*yl5*yl6)/240 + (y1^6*y2^11*y3^11*yl5*yl6)/80 + 
 (y1^7*y2^11*y3^11*yl5*yl6)/60 + (2*y1^8*y2^11*y3^11*yl5*yl6)/105 + 
 (23*y1^9*y2^11*y3^11*yl5*yl6)/1120 + (31*y1^10*y2^11*y3^11*yl5*yl6)/1440 + 
 (y1^11*y2^11*y3^11*yl5*yl6)/45 + (y1^12*y2^11*y3^11*yl5*yl6)/44 + 
 (61*y1^13*y2^11*y3^11*yl5*yl6)/2640 + (73*y1^14*y2^11*y3^11*yl5*yl6)/3120 + 
 (88751*y1^2*y2^12*y3^11*yl5*yl6)/110880 - (9*y1^3*y2^12*y3^11*yl5*yl6)/88 - 
 (5*y1^4*y2^12*y3^11*yl5*yl6)/264 + (y1^5*y2^12*y3^11*yl5*yl6)/528 + 
 (9*y1^6*y2^12*y3^11*yl5*yl6)/880 + (19*y1^7*y2^12*y3^11*yl5*yl6)/1320 + 
 (31*y1^8*y2^12*y3^11*yl5*yl6)/1848 + (45*y1^9*y2^12*y3^11*yl5*yl6)/2464 + 
 (61*y1^10*y2^12*y3^11*yl5*yl6)/3168 + (79*y1^11*y2^12*y3^11*yl5*yl6)/3960 + 
 (9*y1^12*y2^12*y3^11*yl5*yl6)/440 + (y1^13*y2^12*y3^11*yl5*yl6)/48 + 
 (145*y1^14*y2^12*y3^11*yl5*yl6)/6864 + (90641*y1^2*y2^13*y3^11*yl5*yl6)/
  110880 - (5*y1^3*y2^13*y3^11*yl5*yl6)/48 - (y1^4*y2^13*y3^11*yl5*yl6)/48 + 
 (y1^6*y2^13*y3^11*yl5*yl6)/120 + (y1^7*y2^13*y3^11*yl5*yl6)/80 + 
 (5*y1^8*y2^13*y3^11*yl5*yl6)/336 + (11*y1^9*y2^13*y3^11*yl5*yl6)/672 + 
 (5*y1^10*y2^13*y3^11*yl5*yl6)/288 + (13*y1^11*y2^13*y3^11*yl5*yl6)/720 + 
 (49*y1^12*y2^13*y3^11*yl5*yl6)/2640 + (5*y1^13*y2^13*y3^11*yl5*yl6)/264 + 
 (y1^14*y2^13*y3^11*yl5*yl6)/52 + (1201433*y1^2*y2^14*y3^11*yl5*yl6)/
  1441440 - (11*y1^3*y2^14*y3^11*yl5*yl6)/104 - 
 (7*y1^4*y2^14*y3^11*yl5*yl6)/312 - (y1^5*y2^14*y3^11*yl5*yl6)/624 + 
 (7*y1^6*y2^14*y3^11*yl5*yl6)/1040 + (17*y1^7*y2^14*y3^11*yl5*yl6)/1560 + 
 (29*y1^8*y2^14*y3^11*yl5*yl6)/2184 + (43*y1^9*y2^14*y3^11*yl5*yl6)/2912 + 
 (59*y1^10*y2^14*y3^11*yl5*yl6)/3744 + (77*y1^11*y2^14*y3^11*yl5*yl6)/4680 + 
 (97*y1^12*y2^14*y3^11*yl5*yl6)/5720 + (119*y1^13*y2^14*y3^11*yl5*yl6)/6864 + 
 (11*y1^14*y2^14*y3^11*yl5*yl6)/624 - (43391*y1^2*y2*y3^12*yl5*yl6)/55440 - 
 (86231*y1^3*y2*y3^12*yl5*yl6)/110880 - (67751*y1^4*y2*y3^12*yl5*yl6)/
  110880 - (63131*y1^5*y2*y3^12*yl5*yl6)/110880 - 
 (61283*y1^6*y2*y3^12*yl5*yl6)/110880 - (60359*y1^7*y2*y3^12*yl5*yl6)/
  110880 - (59831*y1^8*y2*y3^12*yl5*yl6)/110880 - 
 (59501*y1^9*y2*y3^12*yl5*yl6)/110880 - (59281*y1^10*y2*y3^12*yl5*yl6)/
  110880 - (19709*y1^11*y2*y3^12*yl5*yl6)/36960 - 
 (1073*y1^12*y2*y3^12*yl5*yl6)/2016 - (58931*y1^13*y2*y3^12*yl5*yl6)/110880 - 
 (765263*y1^14*y2*y3^12*yl5*yl6)/1441440 + (3*y1^2*y2^2*y3^12*yl5*yl6)/4 + 
 (y1^3*y2^2*y3^12*yl5*yl6)/8 + (5*y1^4*y2^2*y3^12*yl5*yl6)/24 + 
 (11*y1^5*y2^2*y3^12*yl5*yl6)/48 + (19*y1^6*y2^2*y3^12*yl5*yl6)/80 + 
 (29*y1^7*y2^2*y3^12*yl5*yl6)/120 + (41*y1^8*y2^2*y3^12*yl5*yl6)/168 + 
 (55*y1^9*y2^2*y3^12*yl5*yl6)/224 + (71*y1^10*y2^2*y3^12*yl5*yl6)/288 + 
 (89*y1^11*y2^2*y3^12*yl5*yl6)/360 + (109*y1^12*y2^2*y3^12*yl5*yl6)/440 + 
 (131*y1^13*y2^2*y3^12*yl5*yl6)/528 + (155*y1^14*y2^2*y3^12*yl5*yl6)/624 + 
 (5*y1^2*y2^3*y3^12*yl5*yl6)/8 + (y1^4*y2^3*y3^12*yl5*yl6)/12 + 
 (5*y1^5*y2^3*y3^12*yl5*yl6)/48 + (9*y1^6*y2^3*y3^12*yl5*yl6)/80 + 
 (7*y1^7*y2^3*y3^12*yl5*yl6)/60 + (5*y1^8*y2^3*y3^12*yl5*yl6)/42 + 
 (27*y1^9*y2^3*y3^12*yl5*yl6)/224 + (35*y1^10*y2^3*y3^12*yl5*yl6)/288 + 
 (11*y1^11*y2^3*y3^12*yl5*yl6)/90 + (27*y1^12*y2^3*y3^12*yl5*yl6)/220 + 
 (65*y1^13*y2^3*y3^12*yl5*yl6)/528 + (77*y1^14*y2^3*y3^12*yl5*yl6)/624 + 
 (5*y1^2*y2^4*y3^12*yl5*yl6)/8 - (y1^3*y2^4*y3^12*yl5*yl6)/24 + 
 (y1^4*y2^4*y3^12*yl5*yl6)/24 + (y1^5*y2^4*y3^12*yl5*yl6)/16 + 
 (17*y1^6*y2^4*y3^12*yl5*yl6)/240 + (3*y1^7*y2^4*y3^12*yl5*yl6)/40 + 
 (13*y1^8*y2^4*y3^12*yl5*yl6)/168 + (53*y1^9*y2^4*y3^12*yl5*yl6)/672 + 
 (23*y1^10*y2^4*y3^12*yl5*yl6)/288 + (29*y1^11*y2^4*y3^12*yl5*yl6)/360 + 
 (107*y1^12*y2^4*y3^12*yl5*yl6)/1320 + (43*y1^13*y2^4*y3^12*yl5*yl6)/528 + 
 (17*y1^14*y2^4*y3^12*yl5*yl6)/208 + (31*y1^2*y2^5*y3^12*yl5*yl6)/48 - 
 (y1^3*y2^5*y3^12*yl5*yl6)/16 + (y1^4*y2^5*y3^12*yl5*yl6)/48 + 
 (y1^5*y2^5*y3^12*yl5*yl6)/24 + (y1^6*y2^5*y3^12*yl5*yl6)/20 + 
 (13*y1^7*y2^5*y3^12*yl5*yl6)/240 + (19*y1^8*y2^5*y3^12*yl5*yl6)/336 + 
 (13*y1^9*y2^5*y3^12*yl5*yl6)/224 + (17*y1^10*y2^5*y3^12*yl5*yl6)/288 + 
 (43*y1^11*y2^5*y3^12*yl5*yl6)/720 + (53*y1^12*y2^5*y3^12*yl5*yl6)/880 + 
 (2*y1^13*y2^5*y3^12*yl5*yl6)/33 + (19*y1^14*y2^5*y3^12*yl5*yl6)/312 + 
 (161*y1^2*y2^6*y3^12*yl5*yl6)/240 - (3*y1^3*y2^6*y3^12*yl5*yl6)/40 + 
 (y1^4*y2^6*y3^12*yl5*yl6)/120 + (7*y1^5*y2^6*y3^12*yl5*yl6)/240 + 
 (3*y1^6*y2^6*y3^12*yl5*yl6)/80 + (y1^7*y2^6*y3^12*yl5*yl6)/24 + 
 (37*y1^8*y2^6*y3^12*yl5*yl6)/840 + (51*y1^9*y2^6*y3^12*yl5*yl6)/1120 + 
 (67*y1^10*y2^6*y3^12*yl5*yl6)/1440 + (17*y1^11*y2^6*y3^12*yl5*yl6)/360 + 
 (21*y1^12*y2^6*y3^12*yl5*yl6)/440 + (127*y1^13*y2^6*y3^12*yl5*yl6)/2640 + 
 (151*y1^14*y2^6*y3^12*yl5*yl6)/3120 + (167*y1^2*y2^7*y3^12*yl5*yl6)/240 - 
 (y1^3*y2^7*y3^12*yl5*yl6)/12 + (y1^5*y2^7*y3^12*yl5*yl6)/48 + 
 (7*y1^6*y2^7*y3^12*yl5*yl6)/240 + (y1^7*y2^7*y3^12*yl5*yl6)/30 + 
 (y1^8*y2^7*y3^12*yl5*yl6)/28 + (25*y1^9*y2^7*y3^12*yl5*yl6)/672 + 
 (11*y1^10*y2^7*y3^12*yl5*yl6)/288 + (7*y1^11*y2^7*y3^12*yl5*yl6)/180 + 
 (13*y1^12*y2^7*y3^12*yl5*yl6)/330 + (7*y1^13*y2^7*y3^12*yl5*yl6)/176 + 
 (25*y1^14*y2^7*y3^12*yl5*yl6)/624 + (403*y1^2*y2^8*y3^12*yl5*yl6)/560 - 
 (5*y1^3*y2^8*y3^12*yl5*yl6)/56 - (y1^4*y2^8*y3^12*yl5*yl6)/168 + 
 (5*y1^5*y2^8*y3^12*yl5*yl6)/336 + (13*y1^6*y2^8*y3^12*yl5*yl6)/560 + 
 (23*y1^7*y2^8*y3^12*yl5*yl6)/840 + (5*y1^8*y2^8*y3^12*yl5*yl6)/168 + 
 (y1^9*y2^8*y3^12*yl5*yl6)/32 + (65*y1^10*y2^8*y3^12*yl5*yl6)/2016 + 
 (83*y1^11*y2^8*y3^12*yl5*yl6)/2520 + (103*y1^12*y2^8*y3^12*yl5*yl6)/3080 + 
 (125*y1^13*y2^8*y3^12*yl5*yl6)/3696 + (149*y1^14*y2^8*y3^12*yl5*yl6)/4368 + 
 (831*y1^2*y2^9*y3^12*yl5*yl6)/1120 - (3*y1^3*y2^9*y3^12*yl5*yl6)/32 - 
 (y1^4*y2^9*y3^12*yl5*yl6)/96 + (y1^5*y2^9*y3^12*yl5*yl6)/96 + 
 (3*y1^6*y2^9*y3^12*yl5*yl6)/160 + (11*y1^7*y2^9*y3^12*yl5*yl6)/480 + 
 (17*y1^8*y2^9*y3^12*yl5*yl6)/672 + (3*y1^9*y2^9*y3^12*yl5*yl6)/112 + 
 (y1^10*y2^9*y3^12*yl5*yl6)/36 + (41*y1^11*y2^9*y3^12*yl5*yl6)/1440 + 
 (51*y1^12*y2^9*y3^12*yl5*yl6)/1760 + (31*y1^13*y2^9*y3^12*yl5*yl6)/1056 + 
 (37*y1^14*y2^9*y3^12*yl5*yl6)/1248 + (2563*y1^2*y2^10*y3^12*yl5*yl6)/3360 - 
 (7*y1^3*y2^10*y3^12*yl5*yl6)/72 - (y1^4*y2^10*y3^12*yl5*yl6)/72 + 
 (y1^5*y2^10*y3^12*yl5*yl6)/144 + (11*y1^6*y2^10*y3^12*yl5*yl6)/720 + 
 (7*y1^7*y2^10*y3^12*yl5*yl6)/360 + (11*y1^8*y2^10*y3^12*yl5*yl6)/504 + 
 (47*y1^9*y2^10*y3^12*yl5*yl6)/2016 + (7*y1^10*y2^10*y3^12*yl5*yl6)/288 + 
 (y1^11*y2^10*y3^12*yl5*yl6)/40 + (101*y1^12*y2^10*y3^12*yl5*yl6)/3960 + 
 (41*y1^13*y2^10*y3^12*yl5*yl6)/1584 + (49*y1^14*y2^10*y3^12*yl5*yl6)/1872 + 
 (1577*y1^2*y2^11*y3^12*yl5*yl6)/2016 - (y1^3*y2^11*y3^12*yl5*yl6)/10 - 
 (y1^4*y2^11*y3^12*yl5*yl6)/60 + (y1^5*y2^11*y3^12*yl5*yl6)/240 + 
 (y1^6*y2^11*y3^12*yl5*yl6)/80 + (y1^7*y2^11*y3^12*yl5*yl6)/60 + 
 (2*y1^8*y2^11*y3^12*yl5*yl6)/105 + (23*y1^9*y2^11*y3^12*yl5*yl6)/1120 + 
 (31*y1^10*y2^11*y3^12*yl5*yl6)/1440 + (y1^11*y2^11*y3^12*yl5*yl6)/45 + 
 (y1^12*y2^11*y3^12*yl5*yl6)/44 + (61*y1^13*y2^11*y3^12*yl5*yl6)/2640 + 
 (73*y1^14*y2^11*y3^12*yl5*yl6)/3120 + (88751*y1^2*y2^12*y3^12*yl5*yl6)/
  110880 - (9*y1^3*y2^12*y3^12*yl5*yl6)/88 - (5*y1^4*y2^12*y3^12*yl5*yl6)/
  264 + (y1^5*y2^12*y3^12*yl5*yl6)/528 + (9*y1^6*y2^12*y3^12*yl5*yl6)/880 + 
 (19*y1^7*y2^12*y3^12*yl5*yl6)/1320 + (31*y1^8*y2^12*y3^12*yl5*yl6)/1848 + 
 (45*y1^9*y2^12*y3^12*yl5*yl6)/2464 + (61*y1^10*y2^12*y3^12*yl5*yl6)/3168 + 
 (79*y1^11*y2^12*y3^12*yl5*yl6)/3960 + (9*y1^12*y2^12*y3^12*yl5*yl6)/440 + 
 (y1^13*y2^12*y3^12*yl5*yl6)/48 + (145*y1^14*y2^12*y3^12*yl5*yl6)/6864 + 
 (90641*y1^2*y2^13*y3^12*yl5*yl6)/110880 - (5*y1^3*y2^13*y3^12*yl5*yl6)/48 - 
 (y1^4*y2^13*y3^12*yl5*yl6)/48 + (y1^6*y2^13*y3^12*yl5*yl6)/120 + 
 (y1^7*y2^13*y3^12*yl5*yl6)/80 + (5*y1^8*y2^13*y3^12*yl5*yl6)/336 + 
 (11*y1^9*y2^13*y3^12*yl5*yl6)/672 + (5*y1^10*y2^13*y3^12*yl5*yl6)/288 + 
 (13*y1^11*y2^13*y3^12*yl5*yl6)/720 + (49*y1^12*y2^13*y3^12*yl5*yl6)/2640 + 
 (5*y1^13*y2^13*y3^12*yl5*yl6)/264 + (y1^14*y2^13*y3^12*yl5*yl6)/52 + 
 (1201433*y1^2*y2^14*y3^12*yl5*yl6)/1441440 - (11*y1^3*y2^14*y3^12*yl5*yl6)/
  104 - (7*y1^4*y2^14*y3^12*yl5*yl6)/312 - (y1^5*y2^14*y3^12*yl5*yl6)/624 + 
 (7*y1^6*y2^14*y3^12*yl5*yl6)/1040 + (17*y1^7*y2^14*y3^12*yl5*yl6)/1560 + 
 (29*y1^8*y2^14*y3^12*yl5*yl6)/2184 + (43*y1^9*y2^14*y3^12*yl5*yl6)/2912 + 
 (59*y1^10*y2^14*y3^12*yl5*yl6)/3744 + (77*y1^11*y2^14*y3^12*yl5*yl6)/4680 + 
 (97*y1^12*y2^14*y3^12*yl5*yl6)/5720 + (119*y1^13*y2^14*y3^12*yl5*yl6)/6864 + 
 (11*y1^14*y2^14*y3^12*yl5*yl6)/624 - (11399*y1^2*y2*y3^13*yl5*yl6)/13860 - 
 (88331*y1^3*y2*y3^13*yl5*yl6)/110880 - (69851*y1^4*y2*y3^13*yl5*yl6)/
  110880 - (65231*y1^5*y2*y3^13*yl5*yl6)/110880 - 
 (63383*y1^6*y2*y3^13*yl5*yl6)/110880 - (62459*y1^7*y2*y3^13*yl5*yl6)/
  110880 - (61931*y1^8*y2*y3^13*yl5*yl6)/110880 - 
 (61601*y1^9*y2*y3^13*yl5*yl6)/110880 - (61381*y1^10*y2*y3^13*yl5*yl6)/
  110880 - (6803*y1^11*y2*y3^13*yl5*yl6)/12320 - 
 (12223*y1^12*y2*y3^13*yl5*yl6)/22176 - (61031*y1^13*y2*y3^13*yl5*yl6)/
  110880 - (792563*y1^14*y2*y3^13*yl5*yl6)/1441440 + 
 (3*y1^2*y2^2*y3^13*yl5*yl6)/4 + (y1^3*y2^2*y3^13*yl5*yl6)/8 + 
 (5*y1^4*y2^2*y3^13*yl5*yl6)/24 + (11*y1^5*y2^2*y3^13*yl5*yl6)/48 + 
 (19*y1^6*y2^2*y3^13*yl5*yl6)/80 + (29*y1^7*y2^2*y3^13*yl5*yl6)/120 + 
 (41*y1^8*y2^2*y3^13*yl5*yl6)/168 + (55*y1^9*y2^2*y3^13*yl5*yl6)/224 + 
 (71*y1^10*y2^2*y3^13*yl5*yl6)/288 + (89*y1^11*y2^2*y3^13*yl5*yl6)/360 + 
 (109*y1^12*y2^2*y3^13*yl5*yl6)/440 + (131*y1^13*y2^2*y3^13*yl5*yl6)/528 + 
 (155*y1^14*y2^2*y3^13*yl5*yl6)/624 + (5*y1^2*y2^3*y3^13*yl5*yl6)/8 + 
 (y1^4*y2^3*y3^13*yl5*yl6)/12 + (5*y1^5*y2^3*y3^13*yl5*yl6)/48 + 
 (9*y1^6*y2^3*y3^13*yl5*yl6)/80 + (7*y1^7*y2^3*y3^13*yl5*yl6)/60 + 
 (5*y1^8*y2^3*y3^13*yl5*yl6)/42 + (27*y1^9*y2^3*y3^13*yl5*yl6)/224 + 
 (35*y1^10*y2^3*y3^13*yl5*yl6)/288 + (11*y1^11*y2^3*y3^13*yl5*yl6)/90 + 
 (27*y1^12*y2^3*y3^13*yl5*yl6)/220 + (65*y1^13*y2^3*y3^13*yl5*yl6)/528 + 
 (77*y1^14*y2^3*y3^13*yl5*yl6)/624 + (5*y1^2*y2^4*y3^13*yl5*yl6)/8 - 
 (y1^3*y2^4*y3^13*yl5*yl6)/24 + (y1^4*y2^4*y3^13*yl5*yl6)/24 + 
 (y1^5*y2^4*y3^13*yl5*yl6)/16 + (17*y1^6*y2^4*y3^13*yl5*yl6)/240 + 
 (3*y1^7*y2^4*y3^13*yl5*yl6)/40 + (13*y1^8*y2^4*y3^13*yl5*yl6)/168 + 
 (53*y1^9*y2^4*y3^13*yl5*yl6)/672 + (23*y1^10*y2^4*y3^13*yl5*yl6)/288 + 
 (29*y1^11*y2^4*y3^13*yl5*yl6)/360 + (107*y1^12*y2^4*y3^13*yl5*yl6)/1320 + 
 (43*y1^13*y2^4*y3^13*yl5*yl6)/528 + (17*y1^14*y2^4*y3^13*yl5*yl6)/208 + 
 (31*y1^2*y2^5*y3^13*yl5*yl6)/48 - (y1^3*y2^5*y3^13*yl5*yl6)/16 + 
 (y1^4*y2^5*y3^13*yl5*yl6)/48 + (y1^5*y2^5*y3^13*yl5*yl6)/24 + 
 (y1^6*y2^5*y3^13*yl5*yl6)/20 + (13*y1^7*y2^5*y3^13*yl5*yl6)/240 + 
 (19*y1^8*y2^5*y3^13*yl5*yl6)/336 + (13*y1^9*y2^5*y3^13*yl5*yl6)/224 + 
 (17*y1^10*y2^5*y3^13*yl5*yl6)/288 + (43*y1^11*y2^5*y3^13*yl5*yl6)/720 + 
 (53*y1^12*y2^5*y3^13*yl5*yl6)/880 + (2*y1^13*y2^5*y3^13*yl5*yl6)/33 + 
 (19*y1^14*y2^5*y3^13*yl5*yl6)/312 + (161*y1^2*y2^6*y3^13*yl5*yl6)/240 - 
 (3*y1^3*y2^6*y3^13*yl5*yl6)/40 + (y1^4*y2^6*y3^13*yl5*yl6)/120 + 
 (7*y1^5*y2^6*y3^13*yl5*yl6)/240 + (3*y1^6*y2^6*y3^13*yl5*yl6)/80 + 
 (y1^7*y2^6*y3^13*yl5*yl6)/24 + (37*y1^8*y2^6*y3^13*yl5*yl6)/840 + 
 (51*y1^9*y2^6*y3^13*yl5*yl6)/1120 + (67*y1^10*y2^6*y3^13*yl5*yl6)/1440 + 
 (17*y1^11*y2^6*y3^13*yl5*yl6)/360 + (21*y1^12*y2^6*y3^13*yl5*yl6)/440 + 
 (127*y1^13*y2^6*y3^13*yl5*yl6)/2640 + (151*y1^14*y2^6*y3^13*yl5*yl6)/3120 + 
 (167*y1^2*y2^7*y3^13*yl5*yl6)/240 - (y1^3*y2^7*y3^13*yl5*yl6)/12 + 
 (y1^5*y2^7*y3^13*yl5*yl6)/48 + (7*y1^6*y2^7*y3^13*yl5*yl6)/240 + 
 (y1^7*y2^7*y3^13*yl5*yl6)/30 + (y1^8*y2^7*y3^13*yl5*yl6)/28 + 
 (25*y1^9*y2^7*y3^13*yl5*yl6)/672 + (11*y1^10*y2^7*y3^13*yl5*yl6)/288 + 
 (7*y1^11*y2^7*y3^13*yl5*yl6)/180 + (13*y1^12*y2^7*y3^13*yl5*yl6)/330 + 
 (7*y1^13*y2^7*y3^13*yl5*yl6)/176 + (25*y1^14*y2^7*y3^13*yl5*yl6)/624 + 
 (403*y1^2*y2^8*y3^13*yl5*yl6)/560 - (5*y1^3*y2^8*y3^13*yl5*yl6)/56 - 
 (y1^4*y2^8*y3^13*yl5*yl6)/168 + (5*y1^5*y2^8*y3^13*yl5*yl6)/336 + 
 (13*y1^6*y2^8*y3^13*yl5*yl6)/560 + (23*y1^7*y2^8*y3^13*yl5*yl6)/840 + 
 (5*y1^8*y2^8*y3^13*yl5*yl6)/168 + (y1^9*y2^8*y3^13*yl5*yl6)/32 + 
 (65*y1^10*y2^8*y3^13*yl5*yl6)/2016 + (83*y1^11*y2^8*y3^13*yl5*yl6)/2520 + 
 (103*y1^12*y2^8*y3^13*yl5*yl6)/3080 + (125*y1^13*y2^8*y3^13*yl5*yl6)/3696 + 
 (149*y1^14*y2^8*y3^13*yl5*yl6)/4368 + (831*y1^2*y2^9*y3^13*yl5*yl6)/1120 - 
 (3*y1^3*y2^9*y3^13*yl5*yl6)/32 - (y1^4*y2^9*y3^13*yl5*yl6)/96 + 
 (y1^5*y2^9*y3^13*yl5*yl6)/96 + (3*y1^6*y2^9*y3^13*yl5*yl6)/160 + 
 (11*y1^7*y2^9*y3^13*yl5*yl6)/480 + (17*y1^8*y2^9*y3^13*yl5*yl6)/672 + 
 (3*y1^9*y2^9*y3^13*yl5*yl6)/112 + (y1^10*y2^9*y3^13*yl5*yl6)/36 + 
 (41*y1^11*y2^9*y3^13*yl5*yl6)/1440 + (51*y1^12*y2^9*y3^13*yl5*yl6)/1760 + 
 (31*y1^13*y2^9*y3^13*yl5*yl6)/1056 + (37*y1^14*y2^9*y3^13*yl5*yl6)/1248 + 
 (2563*y1^2*y2^10*y3^13*yl5*yl6)/3360 - (7*y1^3*y2^10*y3^13*yl5*yl6)/72 - 
 (y1^4*y2^10*y3^13*yl5*yl6)/72 + (y1^5*y2^10*y3^13*yl5*yl6)/144 + 
 (11*y1^6*y2^10*y3^13*yl5*yl6)/720 + (7*y1^7*y2^10*y3^13*yl5*yl6)/360 + 
 (11*y1^8*y2^10*y3^13*yl5*yl6)/504 + (47*y1^9*y2^10*y3^13*yl5*yl6)/2016 + 
 (7*y1^10*y2^10*y3^13*yl5*yl6)/288 + (y1^11*y2^10*y3^13*yl5*yl6)/40 + 
 (101*y1^12*y2^10*y3^13*yl5*yl6)/3960 + (41*y1^13*y2^10*y3^13*yl5*yl6)/1584 + 
 (49*y1^14*y2^10*y3^13*yl5*yl6)/1872 + (1577*y1^2*y2^11*y3^13*yl5*yl6)/2016 - 
 (y1^3*y2^11*y3^13*yl5*yl6)/10 - (y1^4*y2^11*y3^13*yl5*yl6)/60 + 
 (y1^5*y2^11*y3^13*yl5*yl6)/240 + (y1^6*y2^11*y3^13*yl5*yl6)/80 + 
 (y1^7*y2^11*y3^13*yl5*yl6)/60 + (2*y1^8*y2^11*y3^13*yl5*yl6)/105 + 
 (23*y1^9*y2^11*y3^13*yl5*yl6)/1120 + (31*y1^10*y2^11*y3^13*yl5*yl6)/1440 + 
 (y1^11*y2^11*y3^13*yl5*yl6)/45 + (y1^12*y2^11*y3^13*yl5*yl6)/44 + 
 (61*y1^13*y2^11*y3^13*yl5*yl6)/2640 + (73*y1^14*y2^11*y3^13*yl5*yl6)/3120 + 
 (88751*y1^2*y2^12*y3^13*yl5*yl6)/110880 - (9*y1^3*y2^12*y3^13*yl5*yl6)/88 - 
 (5*y1^4*y2^12*y3^13*yl5*yl6)/264 + (y1^5*y2^12*y3^13*yl5*yl6)/528 + 
 (9*y1^6*y2^12*y3^13*yl5*yl6)/880 + (19*y1^7*y2^12*y3^13*yl5*yl6)/1320 + 
 (31*y1^8*y2^12*y3^13*yl5*yl6)/1848 + (45*y1^9*y2^12*y3^13*yl5*yl6)/2464 + 
 (61*y1^10*y2^12*y3^13*yl5*yl6)/3168 + (79*y1^11*y2^12*y3^13*yl5*yl6)/3960 + 
 (9*y1^12*y2^12*y3^13*yl5*yl6)/440 + (y1^13*y2^12*y3^13*yl5*yl6)/48 + 
 (145*y1^14*y2^12*y3^13*yl5*yl6)/6864 + (90641*y1^2*y2^13*y3^13*yl5*yl6)/
  110880 - (5*y1^3*y2^13*y3^13*yl5*yl6)/48 - (y1^4*y2^13*y3^13*yl5*yl6)/48 + 
 (y1^6*y2^13*y3^13*yl5*yl6)/120 + (y1^7*y2^13*y3^13*yl5*yl6)/80 + 
 (5*y1^8*y2^13*y3^13*yl5*yl6)/336 + (11*y1^9*y2^13*y3^13*yl5*yl6)/672 + 
 (5*y1^10*y2^13*y3^13*yl5*yl6)/288 + (13*y1^11*y2^13*y3^13*yl5*yl6)/720 + 
 (49*y1^12*y2^13*y3^13*yl5*yl6)/2640 + (5*y1^13*y2^13*y3^13*yl5*yl6)/264 + 
 (y1^14*y2^13*y3^13*yl5*yl6)/52 + (1201433*y1^2*y2^14*y3^13*yl5*yl6)/
  1441440 - (11*y1^3*y2^14*y3^13*yl5*yl6)/104 - 
 (7*y1^4*y2^14*y3^13*yl5*yl6)/312 - (y1^5*y2^14*y3^13*yl5*yl6)/624 + 
 (7*y1^6*y2^14*y3^13*yl5*yl6)/1040 + (17*y1^7*y2^14*y3^13*yl5*yl6)/1560 + 
 (29*y1^8*y2^14*y3^13*yl5*yl6)/2184 + (43*y1^9*y2^14*y3^13*yl5*yl6)/2912 + 
 (59*y1^10*y2^14*y3^13*yl5*yl6)/3744 + (77*y1^11*y2^14*y3^13*yl5*yl6)/4680 + 
 (97*y1^12*y2^14*y3^13*yl5*yl6)/5720 + (119*y1^13*y2^14*y3^13*yl5*yl6)/6864 + 
 (11*y1^14*y2^14*y3^13*yl5*yl6)/624 - (619313*y1^2*y2*y3^14*yl5*yl6)/720720 - 
 (1173713*y1^3*y2*y3^14*yl5*yl6)/1441440 - (933473*y1^4*y2*y3^14*yl5*yl6)/
  1441440 - (873413*y1^5*y2*y3^14*yl5*yl6)/1441440 - 
 (849389*y1^6*y2*y3^14*yl5*yl6)/1441440 - (837377*y1^7*y2*y3^14*yl5*yl6)/
  1441440 - (830513*y1^8*y2*y3^14*yl5*yl6)/1441440 - 
 (826223*y1^9*y2*y3^14*yl5*yl6)/1441440 - (823363*y1^10*y2*y3^14*yl5*yl6)/
  1441440 - (273787*y1^11*y2*y3^14*yl5*yl6)/480480 - 
 (163981*y1^12*y2*y3^14*yl5*yl6)/288288 - (818813*y1^13*y2*y3^14*yl5*yl6)/
  1441440 - (62921*y1^14*y2*y3^14*yl5*yl6)/110880 + 
 (3*y1^2*y2^2*y3^14*yl5*yl6)/4 + (y1^3*y2^2*y3^14*yl5*yl6)/8 + 
 (5*y1^4*y2^2*y3^14*yl5*yl6)/24 + (11*y1^5*y2^2*y3^14*yl5*yl6)/48 + 
 (19*y1^6*y2^2*y3^14*yl5*yl6)/80 + (29*y1^7*y2^2*y3^14*yl5*yl6)/120 + 
 (41*y1^8*y2^2*y3^14*yl5*yl6)/168 + (55*y1^9*y2^2*y3^14*yl5*yl6)/224 + 
 (71*y1^10*y2^2*y3^14*yl5*yl6)/288 + (89*y1^11*y2^2*y3^14*yl5*yl6)/360 + 
 (109*y1^12*y2^2*y3^14*yl5*yl6)/440 + (131*y1^13*y2^2*y3^14*yl5*yl6)/528 + 
 (155*y1^14*y2^2*y3^14*yl5*yl6)/624 + (5*y1^2*y2^3*y3^14*yl5*yl6)/8 + 
 (y1^4*y2^3*y3^14*yl5*yl6)/12 + (5*y1^5*y2^3*y3^14*yl5*yl6)/48 + 
 (9*y1^6*y2^3*y3^14*yl5*yl6)/80 + (7*y1^7*y2^3*y3^14*yl5*yl6)/60 + 
 (5*y1^8*y2^3*y3^14*yl5*yl6)/42 + (27*y1^9*y2^3*y3^14*yl5*yl6)/224 + 
 (35*y1^10*y2^3*y3^14*yl5*yl6)/288 + (11*y1^11*y2^3*y3^14*yl5*yl6)/90 + 
 (27*y1^12*y2^3*y3^14*yl5*yl6)/220 + (65*y1^13*y2^3*y3^14*yl5*yl6)/528 + 
 (77*y1^14*y2^3*y3^14*yl5*yl6)/624 + (5*y1^2*y2^4*y3^14*yl5*yl6)/8 - 
 (y1^3*y2^4*y3^14*yl5*yl6)/24 + (y1^4*y2^4*y3^14*yl5*yl6)/24 + 
 (y1^5*y2^4*y3^14*yl5*yl6)/16 + (17*y1^6*y2^4*y3^14*yl5*yl6)/240 + 
 (3*y1^7*y2^4*y3^14*yl5*yl6)/40 + (13*y1^8*y2^4*y3^14*yl5*yl6)/168 + 
 (53*y1^9*y2^4*y3^14*yl5*yl6)/672 + (23*y1^10*y2^4*y3^14*yl5*yl6)/288 + 
 (29*y1^11*y2^4*y3^14*yl5*yl6)/360 + (107*y1^12*y2^4*y3^14*yl5*yl6)/1320 + 
 (43*y1^13*y2^4*y3^14*yl5*yl6)/528 + (17*y1^14*y2^4*y3^14*yl5*yl6)/208 + 
 (31*y1^2*y2^5*y3^14*yl5*yl6)/48 - (y1^3*y2^5*y3^14*yl5*yl6)/16 + 
 (y1^4*y2^5*y3^14*yl5*yl6)/48 + (y1^5*y2^5*y3^14*yl5*yl6)/24 + 
 (y1^6*y2^5*y3^14*yl5*yl6)/20 + (13*y1^7*y2^5*y3^14*yl5*yl6)/240 + 
 (19*y1^8*y2^5*y3^14*yl5*yl6)/336 + (13*y1^9*y2^5*y3^14*yl5*yl6)/224 + 
 (17*y1^10*y2^5*y3^14*yl5*yl6)/288 + (43*y1^11*y2^5*y3^14*yl5*yl6)/720 + 
 (53*y1^12*y2^5*y3^14*yl5*yl6)/880 + (2*y1^13*y2^5*y3^14*yl5*yl6)/33 + 
 (19*y1^14*y2^5*y3^14*yl5*yl6)/312 + (161*y1^2*y2^6*y3^14*yl5*yl6)/240 - 
 (3*y1^3*y2^6*y3^14*yl5*yl6)/40 + (y1^4*y2^6*y3^14*yl5*yl6)/120 + 
 (7*y1^5*y2^6*y3^14*yl5*yl6)/240 + (3*y1^6*y2^6*y3^14*yl5*yl6)/80 + 
 (y1^7*y2^6*y3^14*yl5*yl6)/24 + (37*y1^8*y2^6*y3^14*yl5*yl6)/840 + 
 (51*y1^9*y2^6*y3^14*yl5*yl6)/1120 + (67*y1^10*y2^6*y3^14*yl5*yl6)/1440 + 
 (17*y1^11*y2^6*y3^14*yl5*yl6)/360 + (21*y1^12*y2^6*y3^14*yl5*yl6)/440 + 
 (127*y1^13*y2^6*y3^14*yl5*yl6)/2640 + (151*y1^14*y2^6*y3^14*yl5*yl6)/3120 + 
 (167*y1^2*y2^7*y3^14*yl5*yl6)/240 - (y1^3*y2^7*y3^14*yl5*yl6)/12 + 
 (y1^5*y2^7*y3^14*yl5*yl6)/48 + (7*y1^6*y2^7*y3^14*yl5*yl6)/240 + 
 (y1^7*y2^7*y3^14*yl5*yl6)/30 + (y1^8*y2^7*y3^14*yl5*yl6)/28 + 
 (25*y1^9*y2^7*y3^14*yl5*yl6)/672 + (11*y1^10*y2^7*y3^14*yl5*yl6)/288 + 
 (7*y1^11*y2^7*y3^14*yl5*yl6)/180 + (13*y1^12*y2^7*y3^14*yl5*yl6)/330 + 
 (7*y1^13*y2^7*y3^14*yl5*yl6)/176 + (25*y1^14*y2^7*y3^14*yl5*yl6)/624 + 
 (403*y1^2*y2^8*y3^14*yl5*yl6)/560 - (5*y1^3*y2^8*y3^14*yl5*yl6)/56 - 
 (y1^4*y2^8*y3^14*yl5*yl6)/168 + (5*y1^5*y2^8*y3^14*yl5*yl6)/336 + 
 (13*y1^6*y2^8*y3^14*yl5*yl6)/560 + (23*y1^7*y2^8*y3^14*yl5*yl6)/840 + 
 (5*y1^8*y2^8*y3^14*yl5*yl6)/168 + (y1^9*y2^8*y3^14*yl5*yl6)/32 + 
 (65*y1^10*y2^8*y3^14*yl5*yl6)/2016 + (83*y1^11*y2^8*y3^14*yl5*yl6)/2520 + 
 (103*y1^12*y2^8*y3^14*yl5*yl6)/3080 + (125*y1^13*y2^8*y3^14*yl5*yl6)/3696 + 
 (149*y1^14*y2^8*y3^14*yl5*yl6)/4368 + (831*y1^2*y2^9*y3^14*yl5*yl6)/1120 - 
 (3*y1^3*y2^9*y3^14*yl5*yl6)/32 - (y1^4*y2^9*y3^14*yl5*yl6)/96 + 
 (y1^5*y2^9*y3^14*yl5*yl6)/96 + (3*y1^6*y2^9*y3^14*yl5*yl6)/160 + 
 (11*y1^7*y2^9*y3^14*yl5*yl6)/480 + (17*y1^8*y2^9*y3^14*yl5*yl6)/672 + 
 (3*y1^9*y2^9*y3^14*yl5*yl6)/112 + (y1^10*y2^9*y3^14*yl5*yl6)/36 + 
 (41*y1^11*y2^9*y3^14*yl5*yl6)/1440 + (51*y1^12*y2^9*y3^14*yl5*yl6)/1760 + 
 (31*y1^13*y2^9*y3^14*yl5*yl6)/1056 + (37*y1^14*y2^9*y3^14*yl5*yl6)/1248 + 
 (2563*y1^2*y2^10*y3^14*yl5*yl6)/3360 - (7*y1^3*y2^10*y3^14*yl5*yl6)/72 - 
 (y1^4*y2^10*y3^14*yl5*yl6)/72 + (y1^5*y2^10*y3^14*yl5*yl6)/144 + 
 (11*y1^6*y2^10*y3^14*yl5*yl6)/720 + (7*y1^7*y2^10*y3^14*yl5*yl6)/360 + 
 (11*y1^8*y2^10*y3^14*yl5*yl6)/504 + (47*y1^9*y2^10*y3^14*yl5*yl6)/2016 + 
 (7*y1^10*y2^10*y3^14*yl5*yl6)/288 + (y1^11*y2^10*y3^14*yl5*yl6)/40 + 
 (101*y1^12*y2^10*y3^14*yl5*yl6)/3960 + (41*y1^13*y2^10*y3^14*yl5*yl6)/1584 + 
 (49*y1^14*y2^10*y3^14*yl5*yl6)/1872 + (1577*y1^2*y2^11*y3^14*yl5*yl6)/2016 - 
 (y1^3*y2^11*y3^14*yl5*yl6)/10 - (y1^4*y2^11*y3^14*yl5*yl6)/60 + 
 (y1^5*y2^11*y3^14*yl5*yl6)/240 + (y1^6*y2^11*y3^14*yl5*yl6)/80 + 
 (y1^7*y2^11*y3^14*yl5*yl6)/60 + (2*y1^8*y2^11*y3^14*yl5*yl6)/105 + 
 (23*y1^9*y2^11*y3^14*yl5*yl6)/1120 + (31*y1^10*y2^11*y3^14*yl5*yl6)/1440 + 
 (y1^11*y2^11*y3^14*yl5*yl6)/45 + (y1^12*y2^11*y3^14*yl5*yl6)/44 + 
 (61*y1^13*y2^11*y3^14*yl5*yl6)/2640 + (73*y1^14*y2^11*y3^14*yl5*yl6)/3120 + 
 (88751*y1^2*y2^12*y3^14*yl5*yl6)/110880 - (9*y1^3*y2^12*y3^14*yl5*yl6)/88 - 
 (5*y1^4*y2^12*y3^14*yl5*yl6)/264 + (y1^5*y2^12*y3^14*yl5*yl6)/528 + 
 (9*y1^6*y2^12*y3^14*yl5*yl6)/880 + (19*y1^7*y2^12*y3^14*yl5*yl6)/1320 + 
 (31*y1^8*y2^12*y3^14*yl5*yl6)/1848 + (45*y1^9*y2^12*y3^14*yl5*yl6)/2464 + 
 (61*y1^10*y2^12*y3^14*yl5*yl6)/3168 + (79*y1^11*y2^12*y3^14*yl5*yl6)/3960 + 
 (9*y1^12*y2^12*y3^14*yl5*yl6)/440 + (y1^13*y2^12*y3^14*yl5*yl6)/48 + 
 (145*y1^14*y2^12*y3^14*yl5*yl6)/6864 + (90641*y1^2*y2^13*y3^14*yl5*yl6)/
  110880 - (5*y1^3*y2^13*y3^14*yl5*yl6)/48 - (y1^4*y2^13*y3^14*yl5*yl6)/48 + 
 (y1^6*y2^13*y3^14*yl5*yl6)/120 + (y1^7*y2^13*y3^14*yl5*yl6)/80 + 
 (5*y1^8*y2^13*y3^14*yl5*yl6)/336 + (11*y1^9*y2^13*y3^14*yl5*yl6)/672 + 
 (5*y1^10*y2^13*y3^14*yl5*yl6)/288 + (13*y1^11*y2^13*y3^14*yl5*yl6)/720 + 
 (49*y1^12*y2^13*y3^14*yl5*yl6)/2640 + (5*y1^13*y2^13*y3^14*yl5*yl6)/264 + 
 (y1^14*y2^13*y3^14*yl5*yl6)/52 + (1201433*y1^2*y2^14*y3^14*yl5*yl6)/
  1441440 - (11*y1^3*y2^14*y3^14*yl5*yl6)/104 - 
 (7*y1^4*y2^14*y3^14*yl5*yl6)/312 - (y1^5*y2^14*y3^14*yl5*yl6)/624 + 
 (7*y1^6*y2^14*y3^14*yl5*yl6)/1040 + (17*y1^7*y2^14*y3^14*yl5*yl6)/1560 + 
 (29*y1^8*y2^14*y3^14*yl5*yl6)/2184 + (43*y1^9*y2^14*y3^14*yl5*yl6)/2912 + 
 (59*y1^10*y2^14*y3^14*yl5*yl6)/3744 + (77*y1^11*y2^14*y3^14*yl5*yl6)/4680 + 
 (97*y1^12*y2^14*y3^14*yl5*yl6)/5720 + (119*y1^13*y2^14*y3^14*yl5*yl6)/6864 + 
 (11*y1^14*y2^14*y3^14*yl5*yl6)/624 - (3*y1^2*y2^2*y3^2*yl4*yl5*yl6)/4 - 
 (3*y1^3*y2^2*y3^2*yl4*yl5*yl6)/8 - (5*y1^4*y2^2*y3^2*yl4*yl5*yl6)/12 - 
 (7*y1^5*y2^2*y3^2*yl4*yl5*yl6)/16 - (9*y1^6*y2^2*y3^2*yl4*yl5*yl6)/20 - 
 (11*y1^7*y2^2*y3^2*yl4*yl5*yl6)/24 - (13*y1^8*y2^2*y3^2*yl4*yl5*yl6)/28 - 
 (15*y1^9*y2^2*y3^2*yl4*yl5*yl6)/32 - (17*y1^10*y2^2*y3^2*yl4*yl5*yl6)/36 - 
 (19*y1^11*y2^2*y3^2*yl4*yl5*yl6)/40 - (21*y1^12*y2^2*y3^2*yl4*yl5*yl6)/44 - 
 (23*y1^13*y2^2*y3^2*yl4*yl5*yl6)/48 - (25*y1^14*y2^2*y3^2*yl4*yl5*yl6)/52 - 
 (3*y1^2*y2^3*y3^2*yl4*yl5*yl6)/8 - (y1^3*y2^3*y3^2*yl4*yl5*yl6)/8 - 
 (y1^4*y2^3*y3^2*yl4*yl5*yl6)/6 - (3*y1^5*y2^3*y3^2*yl4*yl5*yl6)/16 - 
 (y1^6*y2^3*y3^2*yl4*yl5*yl6)/5 - (5*y1^7*y2^3*y3^2*yl4*yl5*yl6)/24 - 
 (3*y1^8*y2^3*y3^2*yl4*yl5*yl6)/14 - (7*y1^9*y2^3*y3^2*yl4*yl5*yl6)/32 - 
 (2*y1^10*y2^3*y3^2*yl4*yl5*yl6)/9 - (9*y1^11*y2^3*y3^2*yl4*yl5*yl6)/40 - 
 (5*y1^12*y2^3*y3^2*yl4*yl5*yl6)/22 - (11*y1^13*y2^3*y3^2*yl4*yl5*yl6)/48 - 
 (3*y1^14*y2^3*y3^2*yl4*yl5*yl6)/13 - (5*y1^2*y2^4*y3^2*yl4*yl5*yl6)/12 - 
 (y1^3*y2^4*y3^2*yl4*yl5*yl6)/8 - (y1^4*y2^4*y3^2*yl4*yl5*yl6)/6 - 
 (3*y1^5*y2^4*y3^2*yl4*yl5*yl6)/16 - (y1^6*y2^4*y3^2*yl4*yl5*yl6)/5 - 
 (5*y1^7*y2^4*y3^2*yl4*yl5*yl6)/24 - (3*y1^8*y2^4*y3^2*yl4*yl5*yl6)/14 - 
 (7*y1^9*y2^4*y3^2*yl4*yl5*yl6)/32 - (2*y1^10*y2^4*y3^2*yl4*yl5*yl6)/9 - 
 (9*y1^11*y2^4*y3^2*yl4*yl5*yl6)/40 - (5*y1^12*y2^4*y3^2*yl4*yl5*yl6)/22 - 
 (11*y1^13*y2^4*y3^2*yl4*yl5*yl6)/48 - (3*y1^14*y2^4*y3^2*yl4*yl5*yl6)/13 - 
 (7*y1^2*y2^5*y3^2*yl4*yl5*yl6)/16 - (y1^3*y2^5*y3^2*yl4*yl5*yl6)/8 - 
 (y1^4*y2^5*y3^2*yl4*yl5*yl6)/6 - (3*y1^5*y2^5*y3^2*yl4*yl5*yl6)/16 - 
 (y1^6*y2^5*y3^2*yl4*yl5*yl6)/5 - (5*y1^7*y2^5*y3^2*yl4*yl5*yl6)/24 - 
 (3*y1^8*y2^5*y3^2*yl4*yl5*yl6)/14 - (7*y1^9*y2^5*y3^2*yl4*yl5*yl6)/32 - 
 (2*y1^10*y2^5*y3^2*yl4*yl5*yl6)/9 - (9*y1^11*y2^5*y3^2*yl4*yl5*yl6)/40 - 
 (5*y1^12*y2^5*y3^2*yl4*yl5*yl6)/22 - (11*y1^13*y2^5*y3^2*yl4*yl5*yl6)/48 - 
 (3*y1^14*y2^5*y3^2*yl4*yl5*yl6)/13 - (9*y1^2*y2^6*y3^2*yl4*yl5*yl6)/20 - 
 (y1^3*y2^6*y3^2*yl4*yl5*yl6)/8 - (y1^4*y2^6*y3^2*yl4*yl5*yl6)/6 - 
 (3*y1^5*y2^6*y3^2*yl4*yl5*yl6)/16 - (y1^6*y2^6*y3^2*yl4*yl5*yl6)/5 - 
 (5*y1^7*y2^6*y3^2*yl4*yl5*yl6)/24 - (3*y1^8*y2^6*y3^2*yl4*yl5*yl6)/14 - 
 (7*y1^9*y2^6*y3^2*yl4*yl5*yl6)/32 - (2*y1^10*y2^6*y3^2*yl4*yl5*yl6)/9 - 
 (9*y1^11*y2^6*y3^2*yl4*yl5*yl6)/40 - (5*y1^12*y2^6*y3^2*yl4*yl5*yl6)/22 - 
 (11*y1^13*y2^6*y3^2*yl4*yl5*yl6)/48 - (3*y1^14*y2^6*y3^2*yl4*yl5*yl6)/13 - 
 (11*y1^2*y2^7*y3^2*yl4*yl5*yl6)/24 - (y1^3*y2^7*y3^2*yl4*yl5*yl6)/8 - 
 (y1^4*y2^7*y3^2*yl4*yl5*yl6)/6 - (3*y1^5*y2^7*y3^2*yl4*yl5*yl6)/16 - 
 (y1^6*y2^7*y3^2*yl4*yl5*yl6)/5 - (5*y1^7*y2^7*y3^2*yl4*yl5*yl6)/24 - 
 (3*y1^8*y2^7*y3^2*yl4*yl5*yl6)/14 - (7*y1^9*y2^7*y3^2*yl4*yl5*yl6)/32 - 
 (2*y1^10*y2^7*y3^2*yl4*yl5*yl6)/9 - (9*y1^11*y2^7*y3^2*yl4*yl5*yl6)/40 - 
 (5*y1^12*y2^7*y3^2*yl4*yl5*yl6)/22 - (11*y1^13*y2^7*y3^2*yl4*yl5*yl6)/48 - 
 (3*y1^14*y2^7*y3^2*yl4*yl5*yl6)/13 - (13*y1^2*y2^8*y3^2*yl4*yl5*yl6)/28 - 
 (y1^3*y2^8*y3^2*yl4*yl5*yl6)/8 - (y1^4*y2^8*y3^2*yl4*yl5*yl6)/6 - 
 (3*y1^5*y2^8*y3^2*yl4*yl5*yl6)/16 - (y1^6*y2^8*y3^2*yl4*yl5*yl6)/5 - 
 (5*y1^7*y2^8*y3^2*yl4*yl5*yl6)/24 - (3*y1^8*y2^8*y3^2*yl4*yl5*yl6)/14 - 
 (7*y1^9*y2^8*y3^2*yl4*yl5*yl6)/32 - (2*y1^10*y2^8*y3^2*yl4*yl5*yl6)/9 - 
 (9*y1^11*y2^8*y3^2*yl4*yl5*yl6)/40 - (5*y1^12*y2^8*y3^2*yl4*yl5*yl6)/22 - 
 (11*y1^13*y2^8*y3^2*yl4*yl5*yl6)/48 - (3*y1^14*y2^8*y3^2*yl4*yl5*yl6)/13 - 
 (15*y1^2*y2^9*y3^2*yl4*yl5*yl6)/32 - (y1^3*y2^9*y3^2*yl4*yl5*yl6)/8 - 
 (y1^4*y2^9*y3^2*yl4*yl5*yl6)/6 - (3*y1^5*y2^9*y3^2*yl4*yl5*yl6)/16 - 
 (y1^6*y2^9*y3^2*yl4*yl5*yl6)/5 - (5*y1^7*y2^9*y3^2*yl4*yl5*yl6)/24 - 
 (3*y1^8*y2^9*y3^2*yl4*yl5*yl6)/14 - (7*y1^9*y2^9*y3^2*yl4*yl5*yl6)/32 - 
 (2*y1^10*y2^9*y3^2*yl4*yl5*yl6)/9 - (9*y1^11*y2^9*y3^2*yl4*yl5*yl6)/40 - 
 (5*y1^12*y2^9*y3^2*yl4*yl5*yl6)/22 - (11*y1^13*y2^9*y3^2*yl4*yl5*yl6)/48 - 
 (3*y1^14*y2^9*y3^2*yl4*yl5*yl6)/13 - (17*y1^2*y2^10*y3^2*yl4*yl5*yl6)/36 - 
 (y1^3*y2^10*y3^2*yl4*yl5*yl6)/8 - (y1^4*y2^10*y3^2*yl4*yl5*yl6)/6 - 
 (3*y1^5*y2^10*y3^2*yl4*yl5*yl6)/16 - (y1^6*y2^10*y3^2*yl4*yl5*yl6)/5 - 
 (5*y1^7*y2^10*y3^2*yl4*yl5*yl6)/24 - (3*y1^8*y2^10*y3^2*yl4*yl5*yl6)/14 - 
 (7*y1^9*y2^10*y3^2*yl4*yl5*yl6)/32 - (2*y1^10*y2^10*y3^2*yl4*yl5*yl6)/9 - 
 (9*y1^11*y2^10*y3^2*yl4*yl5*yl6)/40 - (5*y1^12*y2^10*y3^2*yl4*yl5*yl6)/22 - 
 (11*y1^13*y2^10*y3^2*yl4*yl5*yl6)/48 - (3*y1^14*y2^10*y3^2*yl4*yl5*yl6)/13 - 
 (19*y1^2*y2^11*y3^2*yl4*yl5*yl6)/40 - (y1^3*y2^11*y3^2*yl4*yl5*yl6)/8 - 
 (y1^4*y2^11*y3^2*yl4*yl5*yl6)/6 - (3*y1^5*y2^11*y3^2*yl4*yl5*yl6)/16 - 
 (y1^6*y2^11*y3^2*yl4*yl5*yl6)/5 - (5*y1^7*y2^11*y3^2*yl4*yl5*yl6)/24 - 
 (3*y1^8*y2^11*y3^2*yl4*yl5*yl6)/14 - (7*y1^9*y2^11*y3^2*yl4*yl5*yl6)/32 - 
 (2*y1^10*y2^11*y3^2*yl4*yl5*yl6)/9 - (9*y1^11*y2^11*y3^2*yl4*yl5*yl6)/40 - 
 (5*y1^12*y2^11*y3^2*yl4*yl5*yl6)/22 - (11*y1^13*y2^11*y3^2*yl4*yl5*yl6)/48 - 
 (3*y1^14*y2^11*y3^2*yl4*yl5*yl6)/13 - (21*y1^2*y2^12*y3^2*yl4*yl5*yl6)/44 - 
 (y1^3*y2^12*y3^2*yl4*yl5*yl6)/8 - (y1^4*y2^12*y3^2*yl4*yl5*yl6)/6 - 
 (3*y1^5*y2^12*y3^2*yl4*yl5*yl6)/16 - (y1^6*y2^12*y3^2*yl4*yl5*yl6)/5 - 
 (5*y1^7*y2^12*y3^2*yl4*yl5*yl6)/24 - (3*y1^8*y2^12*y3^2*yl4*yl5*yl6)/14 - 
 (7*y1^9*y2^12*y3^2*yl4*yl5*yl6)/32 - (2*y1^10*y2^12*y3^2*yl4*yl5*yl6)/9 - 
 (9*y1^11*y2^12*y3^2*yl4*yl5*yl6)/40 - (5*y1^12*y2^12*y3^2*yl4*yl5*yl6)/22 - 
 (11*y1^13*y2^12*y3^2*yl4*yl5*yl6)/48 - (3*y1^14*y2^12*y3^2*yl4*yl5*yl6)/13 - 
 (23*y1^2*y2^13*y3^2*yl4*yl5*yl6)/48 - (y1^3*y2^13*y3^2*yl4*yl5*yl6)/8 - 
 (y1^4*y2^13*y3^2*yl4*yl5*yl6)/6 - (3*y1^5*y2^13*y3^2*yl4*yl5*yl6)/16 - 
 (y1^6*y2^13*y3^2*yl4*yl5*yl6)/5 - (5*y1^7*y2^13*y3^2*yl4*yl5*yl6)/24 - 
 (3*y1^8*y2^13*y3^2*yl4*yl5*yl6)/14 - (7*y1^9*y2^13*y3^2*yl4*yl5*yl6)/32 - 
 (2*y1^10*y2^13*y3^2*yl4*yl5*yl6)/9 - (9*y1^11*y2^13*y3^2*yl4*yl5*yl6)/40 - 
 (5*y1^12*y2^13*y3^2*yl4*yl5*yl6)/22 - (11*y1^13*y2^13*y3^2*yl4*yl5*yl6)/48 - 
 (3*y1^14*y2^13*y3^2*yl4*yl5*yl6)/13 - (25*y1^2*y2^14*y3^2*yl4*yl5*yl6)/52 - 
 (y1^3*y2^14*y3^2*yl4*yl5*yl6)/8 - (y1^4*y2^14*y3^2*yl4*yl5*yl6)/6 - 
 (3*y1^5*y2^14*y3^2*yl4*yl5*yl6)/16 - (y1^6*y2^14*y3^2*yl4*yl5*yl6)/5 - 
 (5*y1^7*y2^14*y3^2*yl4*yl5*yl6)/24 - (3*y1^8*y2^14*y3^2*yl4*yl5*yl6)/14 - 
 (7*y1^9*y2^14*y3^2*yl4*yl5*yl6)/32 - (2*y1^10*y2^14*y3^2*yl4*yl5*yl6)/9 - 
 (9*y1^11*y2^14*y3^2*yl4*yl5*yl6)/40 - (5*y1^12*y2^14*y3^2*yl4*yl5*yl6)/22 - 
 (11*y1^13*y2^14*y3^2*yl4*yl5*yl6)/48 - (3*y1^14*y2^14*y3^2*yl4*yl5*yl6)/13 - 
 (3*y1^2*y2^2*y3^3*yl4*yl5*yl6)/8 - (y1^3*y2^2*y3^3*yl4*yl5*yl6)/8 - 
 (y1^4*y2^2*y3^3*yl4*yl5*yl6)/8 - (y1^5*y2^2*y3^3*yl4*yl5*yl6)/8 - 
 (y1^6*y2^2*y3^3*yl4*yl5*yl6)/8 - (y1^7*y2^2*y3^3*yl4*yl5*yl6)/8 - 
 (y1^8*y2^2*y3^3*yl4*yl5*yl6)/8 - (y1^9*y2^2*y3^3*yl4*yl5*yl6)/8 - 
 (y1^10*y2^2*y3^3*yl4*yl5*yl6)/8 - (y1^11*y2^2*y3^3*yl4*yl5*yl6)/8 - 
 (y1^12*y2^2*y3^3*yl4*yl5*yl6)/8 - (y1^13*y2^2*y3^3*yl4*yl5*yl6)/8 - 
 (y1^14*y2^2*y3^3*yl4*yl5*yl6)/8 - (y1^2*y2^3*y3^3*yl4*yl5*yl6)/8 - 
 (y1^2*y2^4*y3^3*yl4*yl5*yl6)/6 - (3*y1^2*y2^5*y3^3*yl4*yl5*yl6)/16 - 
 (y1^2*y2^6*y3^3*yl4*yl5*yl6)/5 - (5*y1^2*y2^7*y3^3*yl4*yl5*yl6)/24 - 
 (3*y1^2*y2^8*y3^3*yl4*yl5*yl6)/14 - (7*y1^2*y2^9*y3^3*yl4*yl5*yl6)/32 - 
 (2*y1^2*y2^10*y3^3*yl4*yl5*yl6)/9 - (9*y1^2*y2^11*y3^3*yl4*yl5*yl6)/40 - 
 (5*y1^2*y2^12*y3^3*yl4*yl5*yl6)/22 - (11*y1^2*y2^13*y3^3*yl4*yl5*yl6)/48 - 
 (3*y1^2*y2^14*y3^3*yl4*yl5*yl6)/13 - (5*y1^2*y2^2*y3^4*yl4*yl5*yl6)/12 - 
 (y1^3*y2^2*y3^4*yl4*yl5*yl6)/6 - (y1^4*y2^2*y3^4*yl4*yl5*yl6)/6 - 
 (y1^5*y2^2*y3^4*yl4*yl5*yl6)/6 - (y1^6*y2^2*y3^4*yl4*yl5*yl6)/6 - 
 (y1^7*y2^2*y3^4*yl4*yl5*yl6)/6 - (y1^8*y2^2*y3^4*yl4*yl5*yl6)/6 - 
 (y1^9*y2^2*y3^4*yl4*yl5*yl6)/6 - (y1^10*y2^2*y3^4*yl4*yl5*yl6)/6 - 
 (y1^11*y2^2*y3^4*yl4*yl5*yl6)/6 - (y1^12*y2^2*y3^4*yl4*yl5*yl6)/6 - 
 (y1^13*y2^2*y3^4*yl4*yl5*yl6)/6 - (y1^14*y2^2*y3^4*yl4*yl5*yl6)/6 - 
 (y1^2*y2^3*y3^4*yl4*yl5*yl6)/8 - (y1^2*y2^4*y3^4*yl4*yl5*yl6)/6 - 
 (3*y1^2*y2^5*y3^4*yl4*yl5*yl6)/16 - (y1^2*y2^6*y3^4*yl4*yl5*yl6)/5 - 
 (5*y1^2*y2^7*y3^4*yl4*yl5*yl6)/24 - (3*y1^2*y2^8*y3^4*yl4*yl5*yl6)/14 - 
 (7*y1^2*y2^9*y3^4*yl4*yl5*yl6)/32 - (2*y1^2*y2^10*y3^4*yl4*yl5*yl6)/9 - 
 (9*y1^2*y2^11*y3^4*yl4*yl5*yl6)/40 - (5*y1^2*y2^12*y3^4*yl4*yl5*yl6)/22 - 
 (11*y1^2*y2^13*y3^4*yl4*yl5*yl6)/48 - (3*y1^2*y2^14*y3^4*yl4*yl5*yl6)/13 - 
 (7*y1^2*y2^2*y3^5*yl4*yl5*yl6)/16 - (3*y1^3*y2^2*y3^5*yl4*yl5*yl6)/16 - 
 (3*y1^4*y2^2*y3^5*yl4*yl5*yl6)/16 - (3*y1^5*y2^2*y3^5*yl4*yl5*yl6)/16 - 
 (3*y1^6*y2^2*y3^5*yl4*yl5*yl6)/16 - (3*y1^7*y2^2*y3^5*yl4*yl5*yl6)/16 - 
 (3*y1^8*y2^2*y3^5*yl4*yl5*yl6)/16 - (3*y1^9*y2^2*y3^5*yl4*yl5*yl6)/16 - 
 (3*y1^10*y2^2*y3^5*yl4*yl5*yl6)/16 - (3*y1^11*y2^2*y3^5*yl4*yl5*yl6)/16 - 
 (3*y1^12*y2^2*y3^5*yl4*yl5*yl6)/16 - (3*y1^13*y2^2*y3^5*yl4*yl5*yl6)/16 - 
 (3*y1^14*y2^2*y3^5*yl4*yl5*yl6)/16 - (y1^2*y2^3*y3^5*yl4*yl5*yl6)/8 - 
 (y1^2*y2^4*y3^5*yl4*yl5*yl6)/6 - (3*y1^2*y2^5*y3^5*yl4*yl5*yl6)/16 - 
 (y1^2*y2^6*y3^5*yl4*yl5*yl6)/5 - (5*y1^2*y2^7*y3^5*yl4*yl5*yl6)/24 - 
 (3*y1^2*y2^8*y3^5*yl4*yl5*yl6)/14 - (7*y1^2*y2^9*y3^5*yl4*yl5*yl6)/32 - 
 (2*y1^2*y2^10*y3^5*yl4*yl5*yl6)/9 - (9*y1^2*y2^11*y3^5*yl4*yl5*yl6)/40 - 
 (5*y1^2*y2^12*y3^5*yl4*yl5*yl6)/22 - (11*y1^2*y2^13*y3^5*yl4*yl5*yl6)/48 - 
 (3*y1^2*y2^14*y3^5*yl4*yl5*yl6)/13 - (9*y1^2*y2^2*y3^6*yl4*yl5*yl6)/20 - 
 (y1^3*y2^2*y3^6*yl4*yl5*yl6)/5 - (y1^4*y2^2*y3^6*yl4*yl5*yl6)/5 - 
 (y1^5*y2^2*y3^6*yl4*yl5*yl6)/5 - (y1^6*y2^2*y3^6*yl4*yl5*yl6)/5 - 
 (y1^7*y2^2*y3^6*yl4*yl5*yl6)/5 - (y1^8*y2^2*y3^6*yl4*yl5*yl6)/5 - 
 (y1^9*y2^2*y3^6*yl4*yl5*yl6)/5 - (y1^10*y2^2*y3^6*yl4*yl5*yl6)/5 - 
 (y1^11*y2^2*y3^6*yl4*yl5*yl6)/5 - (y1^12*y2^2*y3^6*yl4*yl5*yl6)/5 - 
 (y1^13*y2^2*y3^6*yl4*yl5*yl6)/5 - (y1^14*y2^2*y3^6*yl4*yl5*yl6)/5 - 
 (y1^2*y2^3*y3^6*yl4*yl5*yl6)/8 - (y1^2*y2^4*y3^6*yl4*yl5*yl6)/6 - 
 (3*y1^2*y2^5*y3^6*yl4*yl5*yl6)/16 - (y1^2*y2^6*y3^6*yl4*yl5*yl6)/5 - 
 (5*y1^2*y2^7*y3^6*yl4*yl5*yl6)/24 - (3*y1^2*y2^8*y3^6*yl4*yl5*yl6)/14 - 
 (7*y1^2*y2^9*y3^6*yl4*yl5*yl6)/32 - (2*y1^2*y2^10*y3^6*yl4*yl5*yl6)/9 - 
 (9*y1^2*y2^11*y3^6*yl4*yl5*yl6)/40 - (5*y1^2*y2^12*y3^6*yl4*yl5*yl6)/22 - 
 (11*y1^2*y2^13*y3^6*yl4*yl5*yl6)/48 - (3*y1^2*y2^14*y3^6*yl4*yl5*yl6)/13 - 
 (11*y1^2*y2^2*y3^7*yl4*yl5*yl6)/24 - (5*y1^3*y2^2*y3^7*yl4*yl5*yl6)/24 - 
 (5*y1^4*y2^2*y3^7*yl4*yl5*yl6)/24 - (5*y1^5*y2^2*y3^7*yl4*yl5*yl6)/24 - 
 (5*y1^6*y2^2*y3^7*yl4*yl5*yl6)/24 - (5*y1^7*y2^2*y3^7*yl4*yl5*yl6)/24 - 
 (5*y1^8*y2^2*y3^7*yl4*yl5*yl6)/24 - (5*y1^9*y2^2*y3^7*yl4*yl5*yl6)/24 - 
 (5*y1^10*y2^2*y3^7*yl4*yl5*yl6)/24 - (5*y1^11*y2^2*y3^7*yl4*yl5*yl6)/24 - 
 (5*y1^12*y2^2*y3^7*yl4*yl5*yl6)/24 - (5*y1^13*y2^2*y3^7*yl4*yl5*yl6)/24 - 
 (5*y1^14*y2^2*y3^7*yl4*yl5*yl6)/24 - (y1^2*y2^3*y3^7*yl4*yl5*yl6)/8 - 
 (y1^2*y2^4*y3^7*yl4*yl5*yl6)/6 - (3*y1^2*y2^5*y3^7*yl4*yl5*yl6)/16 - 
 (y1^2*y2^6*y3^7*yl4*yl5*yl6)/5 - (5*y1^2*y2^7*y3^7*yl4*yl5*yl6)/24 - 
 (3*y1^2*y2^8*y3^7*yl4*yl5*yl6)/14 - (7*y1^2*y2^9*y3^7*yl4*yl5*yl6)/32 - 
 (2*y1^2*y2^10*y3^7*yl4*yl5*yl6)/9 - (9*y1^2*y2^11*y3^7*yl4*yl5*yl6)/40 - 
 (5*y1^2*y2^12*y3^7*yl4*yl5*yl6)/22 - (11*y1^2*y2^13*y3^7*yl4*yl5*yl6)/48 - 
 (3*y1^2*y2^14*y3^7*yl4*yl5*yl6)/13 - (13*y1^2*y2^2*y3^8*yl4*yl5*yl6)/28 - 
 (3*y1^3*y2^2*y3^8*yl4*yl5*yl6)/14 - (3*y1^4*y2^2*y3^8*yl4*yl5*yl6)/14 - 
 (3*y1^5*y2^2*y3^8*yl4*yl5*yl6)/14 - (3*y1^6*y2^2*y3^8*yl4*yl5*yl6)/14 - 
 (3*y1^7*y2^2*y3^8*yl4*yl5*yl6)/14 - (3*y1^8*y2^2*y3^8*yl4*yl5*yl6)/14 - 
 (3*y1^9*y2^2*y3^8*yl4*yl5*yl6)/14 - (3*y1^10*y2^2*y3^8*yl4*yl5*yl6)/14 - 
 (3*y1^11*y2^2*y3^8*yl4*yl5*yl6)/14 - (3*y1^12*y2^2*y3^8*yl4*yl5*yl6)/14 - 
 (3*y1^13*y2^2*y3^8*yl4*yl5*yl6)/14 - (3*y1^14*y2^2*y3^8*yl4*yl5*yl6)/14 - 
 (y1^2*y2^3*y3^8*yl4*yl5*yl6)/8 - (y1^2*y2^4*y3^8*yl4*yl5*yl6)/6 - 
 (3*y1^2*y2^5*y3^8*yl4*yl5*yl6)/16 - (y1^2*y2^6*y3^8*yl4*yl5*yl6)/5 - 
 (5*y1^2*y2^7*y3^8*yl4*yl5*yl6)/24 - (3*y1^2*y2^8*y3^8*yl4*yl5*yl6)/14 - 
 (7*y1^2*y2^9*y3^8*yl4*yl5*yl6)/32 - (2*y1^2*y2^10*y3^8*yl4*yl5*yl6)/9 - 
 (9*y1^2*y2^11*y3^8*yl4*yl5*yl6)/40 - (5*y1^2*y2^12*y3^8*yl4*yl5*yl6)/22 - 
 (11*y1^2*y2^13*y3^8*yl4*yl5*yl6)/48 - (3*y1^2*y2^14*y3^8*yl4*yl5*yl6)/13 - 
 (15*y1^2*y2^2*y3^9*yl4*yl5*yl6)/32 - (7*y1^3*y2^2*y3^9*yl4*yl5*yl6)/32 - 
 (7*y1^4*y2^2*y3^9*yl4*yl5*yl6)/32 - (7*y1^5*y2^2*y3^9*yl4*yl5*yl6)/32 - 
 (7*y1^6*y2^2*y3^9*yl4*yl5*yl6)/32 - (7*y1^7*y2^2*y3^9*yl4*yl5*yl6)/32 - 
 (7*y1^8*y2^2*y3^9*yl4*yl5*yl6)/32 - (7*y1^9*y2^2*y3^9*yl4*yl5*yl6)/32 - 
 (7*y1^10*y2^2*y3^9*yl4*yl5*yl6)/32 - (7*y1^11*y2^2*y3^9*yl4*yl5*yl6)/32 - 
 (7*y1^12*y2^2*y3^9*yl4*yl5*yl6)/32 - (7*y1^13*y2^2*y3^9*yl4*yl5*yl6)/32 - 
 (7*y1^14*y2^2*y3^9*yl4*yl5*yl6)/32 - (y1^2*y2^3*y3^9*yl4*yl5*yl6)/8 - 
 (y1^2*y2^4*y3^9*yl4*yl5*yl6)/6 - (3*y1^2*y2^5*y3^9*yl4*yl5*yl6)/16 - 
 (y1^2*y2^6*y3^9*yl4*yl5*yl6)/5 - (5*y1^2*y2^7*y3^9*yl4*yl5*yl6)/24 - 
 (3*y1^2*y2^8*y3^9*yl4*yl5*yl6)/14 - (7*y1^2*y2^9*y3^9*yl4*yl5*yl6)/32 - 
 (2*y1^2*y2^10*y3^9*yl4*yl5*yl6)/9 - (9*y1^2*y2^11*y3^9*yl4*yl5*yl6)/40 - 
 (5*y1^2*y2^12*y3^9*yl4*yl5*yl6)/22 - (11*y1^2*y2^13*y3^9*yl4*yl5*yl6)/48 - 
 (3*y1^2*y2^14*y3^9*yl4*yl5*yl6)/13 - (17*y1^2*y2^2*y3^10*yl4*yl5*yl6)/36 - 
 (2*y1^3*y2^2*y3^10*yl4*yl5*yl6)/9 - (2*y1^4*y2^2*y3^10*yl4*yl5*yl6)/9 - 
 (2*y1^5*y2^2*y3^10*yl4*yl5*yl6)/9 - (2*y1^6*y2^2*y3^10*yl4*yl5*yl6)/9 - 
 (2*y1^7*y2^2*y3^10*yl4*yl5*yl6)/9 - (2*y1^8*y2^2*y3^10*yl4*yl5*yl6)/9 - 
 (2*y1^9*y2^2*y3^10*yl4*yl5*yl6)/9 - (2*y1^10*y2^2*y3^10*yl4*yl5*yl6)/9 - 
 (2*y1^11*y2^2*y3^10*yl4*yl5*yl6)/9 - (2*y1^12*y2^2*y3^10*yl4*yl5*yl6)/9 - 
 (2*y1^13*y2^2*y3^10*yl4*yl5*yl6)/9 - (2*y1^14*y2^2*y3^10*yl4*yl5*yl6)/9 - 
 (y1^2*y2^3*y3^10*yl4*yl5*yl6)/8 - (y1^2*y2^4*y3^10*yl4*yl5*yl6)/6 - 
 (3*y1^2*y2^5*y3^10*yl4*yl5*yl6)/16 - (y1^2*y2^6*y3^10*yl4*yl5*yl6)/5 - 
 (5*y1^2*y2^7*y3^10*yl4*yl5*yl6)/24 - (3*y1^2*y2^8*y3^10*yl4*yl5*yl6)/14 - 
 (7*y1^2*y2^9*y3^10*yl4*yl5*yl6)/32 - (2*y1^2*y2^10*y3^10*yl4*yl5*yl6)/9 - 
 (9*y1^2*y2^11*y3^10*yl4*yl5*yl6)/40 - (5*y1^2*y2^12*y3^10*yl4*yl5*yl6)/22 - 
 (11*y1^2*y2^13*y3^10*yl4*yl5*yl6)/48 - (3*y1^2*y2^14*y3^10*yl4*yl5*yl6)/13 - 
 (19*y1^2*y2^2*y3^11*yl4*yl5*yl6)/40 - (9*y1^3*y2^2*y3^11*yl4*yl5*yl6)/40 - 
 (9*y1^4*y2^2*y3^11*yl4*yl5*yl6)/40 - (9*y1^5*y2^2*y3^11*yl4*yl5*yl6)/40 - 
 (9*y1^6*y2^2*y3^11*yl4*yl5*yl6)/40 - (9*y1^7*y2^2*y3^11*yl4*yl5*yl6)/40 - 
 (9*y1^8*y2^2*y3^11*yl4*yl5*yl6)/40 - (9*y1^9*y2^2*y3^11*yl4*yl5*yl6)/40 - 
 (9*y1^10*y2^2*y3^11*yl4*yl5*yl6)/40 - (9*y1^11*y2^2*y3^11*yl4*yl5*yl6)/40 - 
 (9*y1^12*y2^2*y3^11*yl4*yl5*yl6)/40 - (9*y1^13*y2^2*y3^11*yl4*yl5*yl6)/40 - 
 (9*y1^14*y2^2*y3^11*yl4*yl5*yl6)/40 - (y1^2*y2^3*y3^11*yl4*yl5*yl6)/8 - 
 (y1^2*y2^4*y3^11*yl4*yl5*yl6)/6 - (3*y1^2*y2^5*y3^11*yl4*yl5*yl6)/16 - 
 (y1^2*y2^6*y3^11*yl4*yl5*yl6)/5 - (5*y1^2*y2^7*y3^11*yl4*yl5*yl6)/24 - 
 (3*y1^2*y2^8*y3^11*yl4*yl5*yl6)/14 - (7*y1^2*y2^9*y3^11*yl4*yl5*yl6)/32 - 
 (2*y1^2*y2^10*y3^11*yl4*yl5*yl6)/9 - (9*y1^2*y2^11*y3^11*yl4*yl5*yl6)/40 - 
 (5*y1^2*y2^12*y3^11*yl4*yl5*yl6)/22 - (11*y1^2*y2^13*y3^11*yl4*yl5*yl6)/48 - 
 (3*y1^2*y2^14*y3^11*yl4*yl5*yl6)/13 - (21*y1^2*y2^2*y3^12*yl4*yl5*yl6)/44 - 
 (5*y1^3*y2^2*y3^12*yl4*yl5*yl6)/22 - (5*y1^4*y2^2*y3^12*yl4*yl5*yl6)/22 - 
 (5*y1^5*y2^2*y3^12*yl4*yl5*yl6)/22 - (5*y1^6*y2^2*y3^12*yl4*yl5*yl6)/22 - 
 (5*y1^7*y2^2*y3^12*yl4*yl5*yl6)/22 - (5*y1^8*y2^2*y3^12*yl4*yl5*yl6)/22 - 
 (5*y1^9*y2^2*y3^12*yl4*yl5*yl6)/22 - (5*y1^10*y2^2*y3^12*yl4*yl5*yl6)/22 - 
 (5*y1^11*y2^2*y3^12*yl4*yl5*yl6)/22 - (5*y1^12*y2^2*y3^12*yl4*yl5*yl6)/22 - 
 (5*y1^13*y2^2*y3^12*yl4*yl5*yl6)/22 - (5*y1^14*y2^2*y3^12*yl4*yl5*yl6)/22 - 
 (y1^2*y2^3*y3^12*yl4*yl5*yl6)/8 - (y1^2*y2^4*y3^12*yl4*yl5*yl6)/6 - 
 (3*y1^2*y2^5*y3^12*yl4*yl5*yl6)/16 - (y1^2*y2^6*y3^12*yl4*yl5*yl6)/5 - 
 (5*y1^2*y2^7*y3^12*yl4*yl5*yl6)/24 - (3*y1^2*y2^8*y3^12*yl4*yl5*yl6)/14 - 
 (7*y1^2*y2^9*y3^12*yl4*yl5*yl6)/32 - (2*y1^2*y2^10*y3^12*yl4*yl5*yl6)/9 - 
 (9*y1^2*y2^11*y3^12*yl4*yl5*yl6)/40 - (5*y1^2*y2^12*y3^12*yl4*yl5*yl6)/22 - 
 (11*y1^2*y2^13*y3^12*yl4*yl5*yl6)/48 - (3*y1^2*y2^14*y3^12*yl4*yl5*yl6)/13 - 
 (23*y1^2*y2^2*y3^13*yl4*yl5*yl6)/48 - (11*y1^3*y2^2*y3^13*yl4*yl5*yl6)/48 - 
 (11*y1^4*y2^2*y3^13*yl4*yl5*yl6)/48 - (11*y1^5*y2^2*y3^13*yl4*yl5*yl6)/48 - 
 (11*y1^6*y2^2*y3^13*yl4*yl5*yl6)/48 - (11*y1^7*y2^2*y3^13*yl4*yl5*yl6)/48 - 
 (11*y1^8*y2^2*y3^13*yl4*yl5*yl6)/48 - (11*y1^9*y2^2*y3^13*yl4*yl5*yl6)/48 - 
 (11*y1^10*y2^2*y3^13*yl4*yl5*yl6)/48 - (11*y1^11*y2^2*y3^13*yl4*yl5*yl6)/
  48 - (11*y1^12*y2^2*y3^13*yl4*yl5*yl6)/48 - 
 (11*y1^13*y2^2*y3^13*yl4*yl5*yl6)/48 - (11*y1^14*y2^2*y3^13*yl4*yl5*yl6)/
  48 - (y1^2*y2^3*y3^13*yl4*yl5*yl6)/8 - (y1^2*y2^4*y3^13*yl4*yl5*yl6)/6 - 
 (3*y1^2*y2^5*y3^13*yl4*yl5*yl6)/16 - (y1^2*y2^6*y3^13*yl4*yl5*yl6)/5 - 
 (5*y1^2*y2^7*y3^13*yl4*yl5*yl6)/24 - (3*y1^2*y2^8*y3^13*yl4*yl5*yl6)/14 - 
 (7*y1^2*y2^9*y3^13*yl4*yl5*yl6)/32 - (2*y1^2*y2^10*y3^13*yl4*yl5*yl6)/9 - 
 (9*y1^2*y2^11*y3^13*yl4*yl5*yl6)/40 - (5*y1^2*y2^12*y3^13*yl4*yl5*yl6)/22 - 
 (11*y1^2*y2^13*y3^13*yl4*yl5*yl6)/48 - (3*y1^2*y2^14*y3^13*yl4*yl5*yl6)/13 - 
 (25*y1^2*y2^2*y3^14*yl4*yl5*yl6)/52 - (3*y1^3*y2^2*y3^14*yl4*yl5*yl6)/13 - 
 (3*y1^4*y2^2*y3^14*yl4*yl5*yl6)/13 - (3*y1^5*y2^2*y3^14*yl4*yl5*yl6)/13 - 
 (3*y1^6*y2^2*y3^14*yl4*yl5*yl6)/13 - (3*y1^7*y2^2*y3^14*yl4*yl5*yl6)/13 - 
 (3*y1^8*y2^2*y3^14*yl4*yl5*yl6)/13 - (3*y1^9*y2^2*y3^14*yl4*yl5*yl6)/13 - 
 (3*y1^10*y2^2*y3^14*yl4*yl5*yl6)/13 - (3*y1^11*y2^2*y3^14*yl4*yl5*yl6)/13 - 
 (3*y1^12*y2^2*y3^14*yl4*yl5*yl6)/13 - (3*y1^13*y2^2*y3^14*yl4*yl5*yl6)/13 - 
 (3*y1^14*y2^2*y3^14*yl4*yl5*yl6)/13 - (y1^2*y2^3*y3^14*yl4*yl5*yl6)/8 - 
 (y1^2*y2^4*y3^14*yl4*yl5*yl6)/6 - (3*y1^2*y2^5*y3^14*yl4*yl5*yl6)/16 - 
 (y1^2*y2^6*y3^14*yl4*yl5*yl6)/5 - (5*y1^2*y2^7*y3^14*yl4*yl5*yl6)/24 - 
 (3*y1^2*y2^8*y3^14*yl4*yl5*yl6)/14 - (7*y1^2*y2^9*y3^14*yl4*yl5*yl6)/32 - 
 (2*y1^2*y2^10*y3^14*yl4*yl5*yl6)/9 - (9*y1^2*y2^11*y3^14*yl4*yl5*yl6)/40 - 
 (5*y1^2*y2^12*y3^14*yl4*yl5*yl6)/22 - (11*y1^2*y2^13*y3^14*yl4*yl5*yl6)/48 - 
 (3*y1^2*y2^14*y3^14*yl4*yl5*yl6)/13 - (y1^2*y2^3*y3^3*yl4^2*yl5*yl6)/4 - 
 (y1^3*y2^3*y3^3*yl4^2*yl5*yl6)/8 - (y1^4*y2^3*y3^3*yl4^2*yl5*yl6)/8 - 
 (y1^5*y2^3*y3^3*yl4^2*yl5*yl6)/8 - (y1^6*y2^3*y3^3*yl4^2*yl5*yl6)/8 - 
 (y1^7*y2^3*y3^3*yl4^2*yl5*yl6)/8 - (y1^8*y2^3*y3^3*yl4^2*yl5*yl6)/8 - 
 (y1^9*y2^3*y3^3*yl4^2*yl5*yl6)/8 - (y1^10*y2^3*y3^3*yl4^2*yl5*yl6)/8 - 
 (y1^11*y2^3*y3^3*yl4^2*yl5*yl6)/8 - (y1^12*y2^3*y3^3*yl4^2*yl5*yl6)/8 - 
 (y1^13*y2^3*y3^3*yl4^2*yl5*yl6)/8 - (y1^14*y2^3*y3^3*yl4^2*yl5*yl6)/8 - 
 (y1^2*y2^4*y3^3*yl4^2*yl5*yl6)/24 - (y1^2*y2^5*y3^3*yl4^2*yl5*yl6)/16 - 
 (3*y1^2*y2^6*y3^3*yl4^2*yl5*yl6)/40 - (y1^2*y2^7*y3^3*yl4^2*yl5*yl6)/12 - 
 (5*y1^2*y2^8*y3^3*yl4^2*yl5*yl6)/56 - (3*y1^2*y2^9*y3^3*yl4^2*yl5*yl6)/32 - 
 (7*y1^2*y2^10*y3^3*yl4^2*yl5*yl6)/72 - (y1^2*y2^11*y3^3*yl4^2*yl5*yl6)/10 - 
 (9*y1^2*y2^12*y3^3*yl4^2*yl5*yl6)/88 - (5*y1^2*y2^13*y3^3*yl4^2*yl5*yl6)/
  48 - (11*y1^2*y2^14*y3^3*yl4^2*yl5*yl6)/104 - 
 (5*y1^2*y2^3*y3^4*yl4^2*yl5*yl6)/24 - (y1^3*y2^3*y3^4*yl4^2*yl5*yl6)/12 - 
 (y1^4*y2^3*y3^4*yl4^2*yl5*yl6)/12 - (y1^5*y2^3*y3^4*yl4^2*yl5*yl6)/12 - 
 (y1^6*y2^3*y3^4*yl4^2*yl5*yl6)/12 - (y1^7*y2^3*y3^4*yl4^2*yl5*yl6)/12 - 
 (y1^8*y2^3*y3^4*yl4^2*yl5*yl6)/12 - (y1^9*y2^3*y3^4*yl4^2*yl5*yl6)/12 - 
 (y1^10*y2^3*y3^4*yl4^2*yl5*yl6)/12 - (y1^11*y2^3*y3^4*yl4^2*yl5*yl6)/12 - 
 (y1^12*y2^3*y3^4*yl4^2*yl5*yl6)/12 - (y1^13*y2^3*y3^4*yl4^2*yl5*yl6)/12 - 
 (y1^14*y2^3*y3^4*yl4^2*yl5*yl6)/12 - (y1^2*y2^4*y3^4*yl4^2*yl5*yl6)/24 - 
 (y1^2*y2^5*y3^4*yl4^2*yl5*yl6)/16 - (3*y1^2*y2^6*y3^4*yl4^2*yl5*yl6)/40 - 
 (y1^2*y2^7*y3^4*yl4^2*yl5*yl6)/12 - (5*y1^2*y2^8*y3^4*yl4^2*yl5*yl6)/56 - 
 (3*y1^2*y2^9*y3^4*yl4^2*yl5*yl6)/32 - (7*y1^2*y2^10*y3^4*yl4^2*yl5*yl6)/72 - 
 (y1^2*y2^11*y3^4*yl4^2*yl5*yl6)/10 - (9*y1^2*y2^12*y3^4*yl4^2*yl5*yl6)/88 - 
 (5*y1^2*y2^13*y3^4*yl4^2*yl5*yl6)/48 - (11*y1^2*y2^14*y3^4*yl4^2*yl5*yl6)/
  104 - (11*y1^2*y2^3*y3^5*yl4^2*yl5*yl6)/48 - 
 (5*y1^3*y2^3*y3^5*yl4^2*yl5*yl6)/48 - (5*y1^4*y2^3*y3^5*yl4^2*yl5*yl6)/48 - 
 (5*y1^5*y2^3*y3^5*yl4^2*yl5*yl6)/48 - (5*y1^6*y2^3*y3^5*yl4^2*yl5*yl6)/48 - 
 (5*y1^7*y2^3*y3^5*yl4^2*yl5*yl6)/48 - (5*y1^8*y2^3*y3^5*yl4^2*yl5*yl6)/48 - 
 (5*y1^9*y2^3*y3^5*yl4^2*yl5*yl6)/48 - (5*y1^10*y2^3*y3^5*yl4^2*yl5*yl6)/48 - 
 (5*y1^11*y2^3*y3^5*yl4^2*yl5*yl6)/48 - (5*y1^12*y2^3*y3^5*yl4^2*yl5*yl6)/
  48 - (5*y1^13*y2^3*y3^5*yl4^2*yl5*yl6)/48 - 
 (5*y1^14*y2^3*y3^5*yl4^2*yl5*yl6)/48 - (y1^2*y2^4*y3^5*yl4^2*yl5*yl6)/24 - 
 (y1^2*y2^5*y3^5*yl4^2*yl5*yl6)/16 - (3*y1^2*y2^6*y3^5*yl4^2*yl5*yl6)/40 - 
 (y1^2*y2^7*y3^5*yl4^2*yl5*yl6)/12 - (5*y1^2*y2^8*y3^5*yl4^2*yl5*yl6)/56 - 
 (3*y1^2*y2^9*y3^5*yl4^2*yl5*yl6)/32 - (7*y1^2*y2^10*y3^5*yl4^2*yl5*yl6)/72 - 
 (y1^2*y2^11*y3^5*yl4^2*yl5*yl6)/10 - (9*y1^2*y2^12*y3^5*yl4^2*yl5*yl6)/88 - 
 (5*y1^2*y2^13*y3^5*yl4^2*yl5*yl6)/48 - (11*y1^2*y2^14*y3^5*yl4^2*yl5*yl6)/
  104 - (19*y1^2*y2^3*y3^6*yl4^2*yl5*yl6)/80 - 
 (9*y1^3*y2^3*y3^6*yl4^2*yl5*yl6)/80 - (9*y1^4*y2^3*y3^6*yl4^2*yl5*yl6)/80 - 
 (9*y1^5*y2^3*y3^6*yl4^2*yl5*yl6)/80 - (9*y1^6*y2^3*y3^6*yl4^2*yl5*yl6)/80 - 
 (9*y1^7*y2^3*y3^6*yl4^2*yl5*yl6)/80 - (9*y1^8*y2^3*y3^6*yl4^2*yl5*yl6)/80 - 
 (9*y1^9*y2^3*y3^6*yl4^2*yl5*yl6)/80 - (9*y1^10*y2^3*y3^6*yl4^2*yl5*yl6)/80 - 
 (9*y1^11*y2^3*y3^6*yl4^2*yl5*yl6)/80 - (9*y1^12*y2^3*y3^6*yl4^2*yl5*yl6)/
  80 - (9*y1^13*y2^3*y3^6*yl4^2*yl5*yl6)/80 - 
 (9*y1^14*y2^3*y3^6*yl4^2*yl5*yl6)/80 - (y1^2*y2^4*y3^6*yl4^2*yl5*yl6)/24 - 
 (y1^2*y2^5*y3^6*yl4^2*yl5*yl6)/16 - (3*y1^2*y2^6*y3^6*yl4^2*yl5*yl6)/40 - 
 (y1^2*y2^7*y3^6*yl4^2*yl5*yl6)/12 - (5*y1^2*y2^8*y3^6*yl4^2*yl5*yl6)/56 - 
 (3*y1^2*y2^9*y3^6*yl4^2*yl5*yl6)/32 - (7*y1^2*y2^10*y3^6*yl4^2*yl5*yl6)/72 - 
 (y1^2*y2^11*y3^6*yl4^2*yl5*yl6)/10 - (9*y1^2*y2^12*y3^6*yl4^2*yl5*yl6)/88 - 
 (5*y1^2*y2^13*y3^6*yl4^2*yl5*yl6)/48 - (11*y1^2*y2^14*y3^6*yl4^2*yl5*yl6)/
  104 - (29*y1^2*y2^3*y3^7*yl4^2*yl5*yl6)/120 - 
 (7*y1^3*y2^3*y3^7*yl4^2*yl5*yl6)/60 - (7*y1^4*y2^3*y3^7*yl4^2*yl5*yl6)/60 - 
 (7*y1^5*y2^3*y3^7*yl4^2*yl5*yl6)/60 - (7*y1^6*y2^3*y3^7*yl4^2*yl5*yl6)/60 - 
 (7*y1^7*y2^3*y3^7*yl4^2*yl5*yl6)/60 - (7*y1^8*y2^3*y3^7*yl4^2*yl5*yl6)/60 - 
 (7*y1^9*y2^3*y3^7*yl4^2*yl5*yl6)/60 - (7*y1^10*y2^3*y3^7*yl4^2*yl5*yl6)/60 - 
 (7*y1^11*y2^3*y3^7*yl4^2*yl5*yl6)/60 - (7*y1^12*y2^3*y3^7*yl4^2*yl5*yl6)/
  60 - (7*y1^13*y2^3*y3^7*yl4^2*yl5*yl6)/60 - 
 (7*y1^14*y2^3*y3^7*yl4^2*yl5*yl6)/60 - (y1^2*y2^4*y3^7*yl4^2*yl5*yl6)/24 - 
 (y1^2*y2^5*y3^7*yl4^2*yl5*yl6)/16 - (3*y1^2*y2^6*y3^7*yl4^2*yl5*yl6)/40 - 
 (y1^2*y2^7*y3^7*yl4^2*yl5*yl6)/12 - (5*y1^2*y2^8*y3^7*yl4^2*yl5*yl6)/56 - 
 (3*y1^2*y2^9*y3^7*yl4^2*yl5*yl6)/32 - (7*y1^2*y2^10*y3^7*yl4^2*yl5*yl6)/72 - 
 (y1^2*y2^11*y3^7*yl4^2*yl5*yl6)/10 - (9*y1^2*y2^12*y3^7*yl4^2*yl5*yl6)/88 - 
 (5*y1^2*y2^13*y3^7*yl4^2*yl5*yl6)/48 - (11*y1^2*y2^14*y3^7*yl4^2*yl5*yl6)/
  104 - (41*y1^2*y2^3*y3^8*yl4^2*yl5*yl6)/168 - 
 (5*y1^3*y2^3*y3^8*yl4^2*yl5*yl6)/42 - (5*y1^4*y2^3*y3^8*yl4^2*yl5*yl6)/42 - 
 (5*y1^5*y2^3*y3^8*yl4^2*yl5*yl6)/42 - (5*y1^6*y2^3*y3^8*yl4^2*yl5*yl6)/42 - 
 (5*y1^7*y2^3*y3^8*yl4^2*yl5*yl6)/42 - (5*y1^8*y2^3*y3^8*yl4^2*yl5*yl6)/42 - 
 (5*y1^9*y2^3*y3^8*yl4^2*yl5*yl6)/42 - (5*y1^10*y2^3*y3^8*yl4^2*yl5*yl6)/42 - 
 (5*y1^11*y2^3*y3^8*yl4^2*yl5*yl6)/42 - (5*y1^12*y2^3*y3^8*yl4^2*yl5*yl6)/
  42 - (5*y1^13*y2^3*y3^8*yl4^2*yl5*yl6)/42 - 
 (5*y1^14*y2^3*y3^8*yl4^2*yl5*yl6)/42 - (y1^2*y2^4*y3^8*yl4^2*yl5*yl6)/24 - 
 (y1^2*y2^5*y3^8*yl4^2*yl5*yl6)/16 - (3*y1^2*y2^6*y3^8*yl4^2*yl5*yl6)/40 - 
 (y1^2*y2^7*y3^8*yl4^2*yl5*yl6)/12 - (5*y1^2*y2^8*y3^8*yl4^2*yl5*yl6)/56 - 
 (3*y1^2*y2^9*y3^8*yl4^2*yl5*yl6)/32 - (7*y1^2*y2^10*y3^8*yl4^2*yl5*yl6)/72 - 
 (y1^2*y2^11*y3^8*yl4^2*yl5*yl6)/10 - (9*y1^2*y2^12*y3^8*yl4^2*yl5*yl6)/88 - 
 (5*y1^2*y2^13*y3^8*yl4^2*yl5*yl6)/48 - (11*y1^2*y2^14*y3^8*yl4^2*yl5*yl6)/
  104 - (55*y1^2*y2^3*y3^9*yl4^2*yl5*yl6)/224 - 
 (27*y1^3*y2^3*y3^9*yl4^2*yl5*yl6)/224 - (27*y1^4*y2^3*y3^9*yl4^2*yl5*yl6)/
  224 - (27*y1^5*y2^3*y3^9*yl4^2*yl5*yl6)/224 - 
 (27*y1^6*y2^3*y3^9*yl4^2*yl5*yl6)/224 - (27*y1^7*y2^3*y3^9*yl4^2*yl5*yl6)/
  224 - (27*y1^8*y2^3*y3^9*yl4^2*yl5*yl6)/224 - 
 (27*y1^9*y2^3*y3^9*yl4^2*yl5*yl6)/224 - (27*y1^10*y2^3*y3^9*yl4^2*yl5*yl6)/
  224 - (27*y1^11*y2^3*y3^9*yl4^2*yl5*yl6)/224 - 
 (27*y1^12*y2^3*y3^9*yl4^2*yl5*yl6)/224 - (27*y1^13*y2^3*y3^9*yl4^2*yl5*yl6)/
  224 - (27*y1^14*y2^3*y3^9*yl4^2*yl5*yl6)/224 - 
 (y1^2*y2^4*y3^9*yl4^2*yl5*yl6)/24 - (y1^2*y2^5*y3^9*yl4^2*yl5*yl6)/16 - 
 (3*y1^2*y2^6*y3^9*yl4^2*yl5*yl6)/40 - (y1^2*y2^7*y3^9*yl4^2*yl5*yl6)/12 - 
 (5*y1^2*y2^8*y3^9*yl4^2*yl5*yl6)/56 - (3*y1^2*y2^9*y3^9*yl4^2*yl5*yl6)/32 - 
 (7*y1^2*y2^10*y3^9*yl4^2*yl5*yl6)/72 - (y1^2*y2^11*y3^9*yl4^2*yl5*yl6)/10 - 
 (9*y1^2*y2^12*y3^9*yl4^2*yl5*yl6)/88 - (5*y1^2*y2^13*y3^9*yl4^2*yl5*yl6)/
  48 - (11*y1^2*y2^14*y3^9*yl4^2*yl5*yl6)/104 - 
 (71*y1^2*y2^3*y3^10*yl4^2*yl5*yl6)/288 - (35*y1^3*y2^3*y3^10*yl4^2*yl5*yl6)/
  288 - (35*y1^4*y2^3*y3^10*yl4^2*yl5*yl6)/288 - 
 (35*y1^5*y2^3*y3^10*yl4^2*yl5*yl6)/288 - (35*y1^6*y2^3*y3^10*yl4^2*yl5*yl6)/
  288 - (35*y1^7*y2^3*y3^10*yl4^2*yl5*yl6)/288 - 
 (35*y1^8*y2^3*y3^10*yl4^2*yl5*yl6)/288 - (35*y1^9*y2^3*y3^10*yl4^2*yl5*yl6)/
  288 - (35*y1^10*y2^3*y3^10*yl4^2*yl5*yl6)/288 - 
 (35*y1^11*y2^3*y3^10*yl4^2*yl5*yl6)/288 - 
 (35*y1^12*y2^3*y3^10*yl4^2*yl5*yl6)/288 - 
 (35*y1^13*y2^3*y3^10*yl4^2*yl5*yl6)/288 - 
 (35*y1^14*y2^3*y3^10*yl4^2*yl5*yl6)/288 - (y1^2*y2^4*y3^10*yl4^2*yl5*yl6)/
  24 - (y1^2*y2^5*y3^10*yl4^2*yl5*yl6)/16 - (3*y1^2*y2^6*y3^10*yl4^2*yl5*yl6)/
  40 - (y1^2*y2^7*y3^10*yl4^2*yl5*yl6)/12 - (5*y1^2*y2^8*y3^10*yl4^2*yl5*yl6)/
  56 - (3*y1^2*y2^9*y3^10*yl4^2*yl5*yl6)/32 - 
 (7*y1^2*y2^10*y3^10*yl4^2*yl5*yl6)/72 - (y1^2*y2^11*y3^10*yl4^2*yl5*yl6)/
  10 - (9*y1^2*y2^12*y3^10*yl4^2*yl5*yl6)/88 - 
 (5*y1^2*y2^13*y3^10*yl4^2*yl5*yl6)/48 - (11*y1^2*y2^14*y3^10*yl4^2*yl5*yl6)/
  104 - (89*y1^2*y2^3*y3^11*yl4^2*yl5*yl6)/360 - 
 (11*y1^3*y2^3*y3^11*yl4^2*yl5*yl6)/90 - (11*y1^4*y2^3*y3^11*yl4^2*yl5*yl6)/
  90 - (11*y1^5*y2^3*y3^11*yl4^2*yl5*yl6)/90 - 
 (11*y1^6*y2^3*y3^11*yl4^2*yl5*yl6)/90 - (11*y1^7*y2^3*y3^11*yl4^2*yl5*yl6)/
  90 - (11*y1^8*y2^3*y3^11*yl4^2*yl5*yl6)/90 - 
 (11*y1^9*y2^3*y3^11*yl4^2*yl5*yl6)/90 - (11*y1^10*y2^3*y3^11*yl4^2*yl5*yl6)/
  90 - (11*y1^11*y2^3*y3^11*yl4^2*yl5*yl6)/90 - 
 (11*y1^12*y2^3*y3^11*yl4^2*yl5*yl6)/90 - (11*y1^13*y2^3*y3^11*yl4^2*yl5*yl6)/
  90 - (11*y1^14*y2^3*y3^11*yl4^2*yl5*yl6)/90 - 
 (y1^2*y2^4*y3^11*yl4^2*yl5*yl6)/24 - (y1^2*y2^5*y3^11*yl4^2*yl5*yl6)/16 - 
 (3*y1^2*y2^6*y3^11*yl4^2*yl5*yl6)/40 - (y1^2*y2^7*y3^11*yl4^2*yl5*yl6)/12 - 
 (5*y1^2*y2^8*y3^11*yl4^2*yl5*yl6)/56 - (3*y1^2*y2^9*y3^11*yl4^2*yl5*yl6)/
  32 - (7*y1^2*y2^10*y3^11*yl4^2*yl5*yl6)/72 - 
 (y1^2*y2^11*y3^11*yl4^2*yl5*yl6)/10 - (9*y1^2*y2^12*y3^11*yl4^2*yl5*yl6)/
  88 - (5*y1^2*y2^13*y3^11*yl4^2*yl5*yl6)/48 - 
 (11*y1^2*y2^14*y3^11*yl4^2*yl5*yl6)/104 - 
 (109*y1^2*y2^3*y3^12*yl4^2*yl5*yl6)/440 - (27*y1^3*y2^3*y3^12*yl4^2*yl5*yl6)/
  220 - (27*y1^4*y2^3*y3^12*yl4^2*yl5*yl6)/220 - 
 (27*y1^5*y2^3*y3^12*yl4^2*yl5*yl6)/220 - (27*y1^6*y2^3*y3^12*yl4^2*yl5*yl6)/
  220 - (27*y1^7*y2^3*y3^12*yl4^2*yl5*yl6)/220 - 
 (27*y1^8*y2^3*y3^12*yl4^2*yl5*yl6)/220 - (27*y1^9*y2^3*y3^12*yl4^2*yl5*yl6)/
  220 - (27*y1^10*y2^3*y3^12*yl4^2*yl5*yl6)/220 - 
 (27*y1^11*y2^3*y3^12*yl4^2*yl5*yl6)/220 - 
 (27*y1^12*y2^3*y3^12*yl4^2*yl5*yl6)/220 - 
 (27*y1^13*y2^3*y3^12*yl4^2*yl5*yl6)/220 - 
 (27*y1^14*y2^3*y3^12*yl4^2*yl5*yl6)/220 - (y1^2*y2^4*y3^12*yl4^2*yl5*yl6)/
  24 - (y1^2*y2^5*y3^12*yl4^2*yl5*yl6)/16 - (3*y1^2*y2^6*y3^12*yl4^2*yl5*yl6)/
  40 - (y1^2*y2^7*y3^12*yl4^2*yl5*yl6)/12 - (5*y1^2*y2^8*y3^12*yl4^2*yl5*yl6)/
  56 - (3*y1^2*y2^9*y3^12*yl4^2*yl5*yl6)/32 - 
 (7*y1^2*y2^10*y3^12*yl4^2*yl5*yl6)/72 - (y1^2*y2^11*y3^12*yl4^2*yl5*yl6)/
  10 - (9*y1^2*y2^12*y3^12*yl4^2*yl5*yl6)/88 - 
 (5*y1^2*y2^13*y3^12*yl4^2*yl5*yl6)/48 - (11*y1^2*y2^14*y3^12*yl4^2*yl5*yl6)/
  104 - (131*y1^2*y2^3*y3^13*yl4^2*yl5*yl6)/528 - 
 (65*y1^3*y2^3*y3^13*yl4^2*yl5*yl6)/528 - (65*y1^4*y2^3*y3^13*yl4^2*yl5*yl6)/
  528 - (65*y1^5*y2^3*y3^13*yl4^2*yl5*yl6)/528 - 
 (65*y1^6*y2^3*y3^13*yl4^2*yl5*yl6)/528 - (65*y1^7*y2^3*y3^13*yl4^2*yl5*yl6)/
  528 - (65*y1^8*y2^3*y3^13*yl4^2*yl5*yl6)/528 - 
 (65*y1^9*y2^3*y3^13*yl4^2*yl5*yl6)/528 - (65*y1^10*y2^3*y3^13*yl4^2*yl5*yl6)/
  528 - (65*y1^11*y2^3*y3^13*yl4^2*yl5*yl6)/528 - 
 (65*y1^12*y2^3*y3^13*yl4^2*yl5*yl6)/528 - 
 (65*y1^13*y2^3*y3^13*yl4^2*yl5*yl6)/528 - 
 (65*y1^14*y2^3*y3^13*yl4^2*yl5*yl6)/528 - (y1^2*y2^4*y3^13*yl4^2*yl5*yl6)/
  24 - (y1^2*y2^5*y3^13*yl4^2*yl5*yl6)/16 - (3*y1^2*y2^6*y3^13*yl4^2*yl5*yl6)/
  40 - (y1^2*y2^7*y3^13*yl4^2*yl5*yl6)/12 - (5*y1^2*y2^8*y3^13*yl4^2*yl5*yl6)/
  56 - (3*y1^2*y2^9*y3^13*yl4^2*yl5*yl6)/32 - 
 (7*y1^2*y2^10*y3^13*yl4^2*yl5*yl6)/72 - (y1^2*y2^11*y3^13*yl4^2*yl5*yl6)/
  10 - (9*y1^2*y2^12*y3^13*yl4^2*yl5*yl6)/88 - 
 (5*y1^2*y2^13*y3^13*yl4^2*yl5*yl6)/48 - (11*y1^2*y2^14*y3^13*yl4^2*yl5*yl6)/
  104 - (155*y1^2*y2^3*y3^14*yl4^2*yl5*yl6)/624 - 
 (77*y1^3*y2^3*y3^14*yl4^2*yl5*yl6)/624 - (77*y1^4*y2^3*y3^14*yl4^2*yl5*yl6)/
  624 - (77*y1^5*y2^3*y3^14*yl4^2*yl5*yl6)/624 - 
 (77*y1^6*y2^3*y3^14*yl4^2*yl5*yl6)/624 - (77*y1^7*y2^3*y3^14*yl4^2*yl5*yl6)/
  624 - (77*y1^8*y2^3*y3^14*yl4^2*yl5*yl6)/624 - 
 (77*y1^9*y2^3*y3^14*yl4^2*yl5*yl6)/624 - (77*y1^10*y2^3*y3^14*yl4^2*yl5*yl6)/
  624 - (77*y1^11*y2^3*y3^14*yl4^2*yl5*yl6)/624 - 
 (77*y1^12*y2^3*y3^14*yl4^2*yl5*yl6)/624 - 
 (77*y1^13*y2^3*y3^14*yl4^2*yl5*yl6)/624 - 
 (77*y1^14*y2^3*y3^14*yl4^2*yl5*yl6)/624 - (y1^2*y2^4*y3^14*yl4^2*yl5*yl6)/
  24 - (y1^2*y2^5*y3^14*yl4^2*yl5*yl6)/16 - (3*y1^2*y2^6*y3^14*yl4^2*yl5*yl6)/
  40 - (y1^2*y2^7*y3^14*yl4^2*yl5*yl6)/12 - (5*y1^2*y2^8*y3^14*yl4^2*yl5*yl6)/
  56 - (3*y1^2*y2^9*y3^14*yl4^2*yl5*yl6)/32 - 
 (7*y1^2*y2^10*y3^14*yl4^2*yl5*yl6)/72 - (y1^2*y2^11*y3^14*yl4^2*yl5*yl6)/
  10 - (9*y1^2*y2^12*y3^14*yl4^2*yl5*yl6)/88 - 
 (5*y1^2*y2^13*y3^14*yl4^2*yl5*yl6)/48 - (11*y1^2*y2^14*y3^14*yl4^2*yl5*yl6)/
  104 - (y1^2*y2^4*y3^4*yl4^3*yl5*yl6)/6 - (y1^3*y2^4*y3^4*yl4^3*yl5*yl6)/
  12 - (y1^4*y2^4*y3^4*yl4^3*yl5*yl6)/12 - (y1^5*y2^4*y3^4*yl4^3*yl5*yl6)/
  12 - (y1^6*y2^4*y3^4*yl4^3*yl5*yl6)/12 - (y1^7*y2^4*y3^4*yl4^3*yl5*yl6)/
  12 - (y1^8*y2^4*y3^4*yl4^3*yl5*yl6)/12 - (y1^9*y2^4*y3^4*yl4^3*yl5*yl6)/
  12 - (y1^10*y2^4*y3^4*yl4^3*yl5*yl6)/12 - (y1^11*y2^4*y3^4*yl4^3*yl5*yl6)/
  12 - (y1^12*y2^4*y3^4*yl4^3*yl5*yl6)/12 - (y1^13*y2^4*y3^4*yl4^3*yl5*yl6)/
  12 - (y1^14*y2^4*y3^4*yl4^3*yl5*yl6)/12 - (y1^2*y2^5*y3^4*yl4^3*yl5*yl6)/
  48 - (y1^2*y2^6*y3^4*yl4^3*yl5*yl6)/30 - (y1^2*y2^7*y3^4*yl4^3*yl5*yl6)/
  24 - (y1^2*y2^8*y3^4*yl4^3*yl5*yl6)/21 - (5*y1^2*y2^9*y3^4*yl4^3*yl5*yl6)/
  96 - (y1^2*y2^10*y3^4*yl4^3*yl5*yl6)/18 - (7*y1^2*y2^11*y3^4*yl4^3*yl5*yl6)/
  120 - (2*y1^2*y2^12*y3^4*yl4^3*yl5*yl6)/33 - 
 (y1^2*y2^13*y3^4*yl4^3*yl5*yl6)/16 - (5*y1^2*y2^14*y3^4*yl4^3*yl5*yl6)/78 - 
 (7*y1^2*y2^4*y3^5*yl4^3*yl5*yl6)/48 - (y1^3*y2^4*y3^5*yl4^3*yl5*yl6)/16 - 
 (y1^4*y2^4*y3^5*yl4^3*yl5*yl6)/16 - (y1^5*y2^4*y3^5*yl4^3*yl5*yl6)/16 - 
 (y1^6*y2^4*y3^5*yl4^3*yl5*yl6)/16 - (y1^7*y2^4*y3^5*yl4^3*yl5*yl6)/16 - 
 (y1^8*y2^4*y3^5*yl4^3*yl5*yl6)/16 - (y1^9*y2^4*y3^5*yl4^3*yl5*yl6)/16 - 
 (y1^10*y2^4*y3^5*yl4^3*yl5*yl6)/16 - (y1^11*y2^4*y3^5*yl4^3*yl5*yl6)/16 - 
 (y1^12*y2^4*y3^5*yl4^3*yl5*yl6)/16 - (y1^13*y2^4*y3^5*yl4^3*yl5*yl6)/16 - 
 (y1^14*y2^4*y3^5*yl4^3*yl5*yl6)/16 - (y1^2*y2^5*y3^5*yl4^3*yl5*yl6)/48 - 
 (y1^2*y2^6*y3^5*yl4^3*yl5*yl6)/30 - (y1^2*y2^7*y3^5*yl4^3*yl5*yl6)/24 - 
 (y1^2*y2^8*y3^5*yl4^3*yl5*yl6)/21 - (5*y1^2*y2^9*y3^5*yl4^3*yl5*yl6)/96 - 
 (y1^2*y2^10*y3^5*yl4^3*yl5*yl6)/18 - (7*y1^2*y2^11*y3^5*yl4^3*yl5*yl6)/120 - 
 (2*y1^2*y2^12*y3^5*yl4^3*yl5*yl6)/33 - (y1^2*y2^13*y3^5*yl4^3*yl5*yl6)/16 - 
 (5*y1^2*y2^14*y3^5*yl4^3*yl5*yl6)/78 - (19*y1^2*y2^4*y3^6*yl4^3*yl5*yl6)/
  120 - (3*y1^3*y2^4*y3^6*yl4^3*yl5*yl6)/40 - 
 (3*y1^4*y2^4*y3^6*yl4^3*yl5*yl6)/40 - (3*y1^5*y2^4*y3^6*yl4^3*yl5*yl6)/40 - 
 (3*y1^6*y2^4*y3^6*yl4^3*yl5*yl6)/40 - (3*y1^7*y2^4*y3^6*yl4^3*yl5*yl6)/40 - 
 (3*y1^8*y2^4*y3^6*yl4^3*yl5*yl6)/40 - (3*y1^9*y2^4*y3^6*yl4^3*yl5*yl6)/40 - 
 (3*y1^10*y2^4*y3^6*yl4^3*yl5*yl6)/40 - (3*y1^11*y2^4*y3^6*yl4^3*yl5*yl6)/
  40 - (3*y1^12*y2^4*y3^6*yl4^3*yl5*yl6)/40 - 
 (3*y1^13*y2^4*y3^6*yl4^3*yl5*yl6)/40 - (3*y1^14*y2^4*y3^6*yl4^3*yl5*yl6)/
  40 - (y1^2*y2^5*y3^6*yl4^3*yl5*yl6)/48 - (y1^2*y2^6*y3^6*yl4^3*yl5*yl6)/
  30 - (y1^2*y2^7*y3^6*yl4^3*yl5*yl6)/24 - (y1^2*y2^8*y3^6*yl4^3*yl5*yl6)/
  21 - (5*y1^2*y2^9*y3^6*yl4^3*yl5*yl6)/96 - (y1^2*y2^10*y3^6*yl4^3*yl5*yl6)/
  18 - (7*y1^2*y2^11*y3^6*yl4^3*yl5*yl6)/120 - 
 (2*y1^2*y2^12*y3^6*yl4^3*yl5*yl6)/33 - (y1^2*y2^13*y3^6*yl4^3*yl5*yl6)/16 - 
 (5*y1^2*y2^14*y3^6*yl4^3*yl5*yl6)/78 - (13*y1^2*y2^4*y3^7*yl4^3*yl5*yl6)/
  80 - (19*y1^3*y2^4*y3^7*yl4^3*yl5*yl6)/240 - 
 (19*y1^4*y2^4*y3^7*yl4^3*yl5*yl6)/240 - (19*y1^5*y2^4*y3^7*yl4^3*yl5*yl6)/
  240 - (19*y1^6*y2^4*y3^7*yl4^3*yl5*yl6)/240 - 
 (19*y1^7*y2^4*y3^7*yl4^3*yl5*yl6)/240 - (19*y1^8*y2^4*y3^7*yl4^3*yl5*yl6)/
  240 - (19*y1^9*y2^4*y3^7*yl4^3*yl5*yl6)/240 - 
 (19*y1^10*y2^4*y3^7*yl4^3*yl5*yl6)/240 - (19*y1^11*y2^4*y3^7*yl4^3*yl5*yl6)/
  240 - (19*y1^12*y2^4*y3^7*yl4^3*yl5*yl6)/240 - 
 (19*y1^13*y2^4*y3^7*yl4^3*yl5*yl6)/240 - (19*y1^14*y2^4*y3^7*yl4^3*yl5*yl6)/
  240 - (y1^2*y2^5*y3^7*yl4^3*yl5*yl6)/48 - (y1^2*y2^6*y3^7*yl4^3*yl5*yl6)/
  30 - (y1^2*y2^7*y3^7*yl4^3*yl5*yl6)/24 - (y1^2*y2^8*y3^7*yl4^3*yl5*yl6)/
  21 - (5*y1^2*y2^9*y3^7*yl4^3*yl5*yl6)/96 - (y1^2*y2^10*y3^7*yl4^3*yl5*yl6)/
  18 - (7*y1^2*y2^11*y3^7*yl4^3*yl5*yl6)/120 - 
 (2*y1^2*y2^12*y3^7*yl4^3*yl5*yl6)/33 - (y1^2*y2^13*y3^7*yl4^3*yl5*yl6)/16 - 
 (5*y1^2*y2^14*y3^7*yl4^3*yl5*yl6)/78 - (23*y1^2*y2^4*y3^8*yl4^3*yl5*yl6)/
  140 - (17*y1^3*y2^4*y3^8*yl4^3*yl5*yl6)/210 - 
 (17*y1^4*y2^4*y3^8*yl4^3*yl5*yl6)/210 - (17*y1^5*y2^4*y3^8*yl4^3*yl5*yl6)/
  210 - (17*y1^6*y2^4*y3^8*yl4^3*yl5*yl6)/210 - 
 (17*y1^7*y2^4*y3^8*yl4^3*yl5*yl6)/210 - (17*y1^8*y2^4*y3^8*yl4^3*yl5*yl6)/
  210 - (17*y1^9*y2^4*y3^8*yl4^3*yl5*yl6)/210 - 
 (17*y1^10*y2^4*y3^8*yl4^3*yl5*yl6)/210 - (17*y1^11*y2^4*y3^8*yl4^3*yl5*yl6)/
  210 - (17*y1^12*y2^4*y3^8*yl4^3*yl5*yl6)/210 - 
 (17*y1^13*y2^4*y3^8*yl4^3*yl5*yl6)/210 - (17*y1^14*y2^4*y3^8*yl4^3*yl5*yl6)/
  210 - (y1^2*y2^5*y3^8*yl4^3*yl5*yl6)/48 - (y1^2*y2^6*y3^8*yl4^3*yl5*yl6)/
  30 - (y1^2*y2^7*y3^8*yl4^3*yl5*yl6)/24 - (y1^2*y2^8*y3^8*yl4^3*yl5*yl6)/
  21 - (5*y1^2*y2^9*y3^8*yl4^3*yl5*yl6)/96 - (y1^2*y2^10*y3^8*yl4^3*yl5*yl6)/
  18 - (7*y1^2*y2^11*y3^8*yl4^3*yl5*yl6)/120 - 
 (2*y1^2*y2^12*y3^8*yl4^3*yl5*yl6)/33 - (y1^2*y2^13*y3^8*yl4^3*yl5*yl6)/16 - 
 (5*y1^2*y2^14*y3^8*yl4^3*yl5*yl6)/78 - (37*y1^2*y2^4*y3^9*yl4^3*yl5*yl6)/
  224 - (55*y1^3*y2^4*y3^9*yl4^3*yl5*yl6)/672 - 
 (55*y1^4*y2^4*y3^9*yl4^3*yl5*yl6)/672 - (55*y1^5*y2^4*y3^9*yl4^3*yl5*yl6)/
  672 - (55*y1^6*y2^4*y3^9*yl4^3*yl5*yl6)/672 - 
 (55*y1^7*y2^4*y3^9*yl4^3*yl5*yl6)/672 - (55*y1^8*y2^4*y3^9*yl4^3*yl5*yl6)/
  672 - (55*y1^9*y2^4*y3^9*yl4^3*yl5*yl6)/672 - 
 (55*y1^10*y2^4*y3^9*yl4^3*yl5*yl6)/672 - (55*y1^11*y2^4*y3^9*yl4^3*yl5*yl6)/
  672 - (55*y1^12*y2^4*y3^9*yl4^3*yl5*yl6)/672 - 
 (55*y1^13*y2^4*y3^9*yl4^3*yl5*yl6)/672 - (55*y1^14*y2^4*y3^9*yl4^3*yl5*yl6)/
  672 - (y1^2*y2^5*y3^9*yl4^3*yl5*yl6)/48 - (y1^2*y2^6*y3^9*yl4^3*yl5*yl6)/
  30 - (y1^2*y2^7*y3^9*yl4^3*yl5*yl6)/24 - (y1^2*y2^8*y3^9*yl4^3*yl5*yl6)/
  21 - (5*y1^2*y2^9*y3^9*yl4^3*yl5*yl6)/96 - (y1^2*y2^10*y3^9*yl4^3*yl5*yl6)/
  18 - (7*y1^2*y2^11*y3^9*yl4^3*yl5*yl6)/120 - 
 (2*y1^2*y2^12*y3^9*yl4^3*yl5*yl6)/33 - (y1^2*y2^13*y3^9*yl4^3*yl5*yl6)/16 - 
 (5*y1^2*y2^14*y3^9*yl4^3*yl5*yl6)/78 - (167*y1^2*y2^4*y3^10*yl4^3*yl5*yl6)/
  1008 - (83*y1^3*y2^4*y3^10*yl4^3*yl5*yl6)/1008 - 
 (83*y1^4*y2^4*y3^10*yl4^3*yl5*yl6)/1008 - (83*y1^5*y2^4*y3^10*yl4^3*yl5*yl6)/
  1008 - (83*y1^6*y2^4*y3^10*yl4^3*yl5*yl6)/1008 - 
 (83*y1^7*y2^4*y3^10*yl4^3*yl5*yl6)/1008 - (83*y1^8*y2^4*y3^10*yl4^3*yl5*yl6)/
  1008 - (83*y1^9*y2^4*y3^10*yl4^3*yl5*yl6)/1008 - 
 (83*y1^10*y2^4*y3^10*yl4^3*yl5*yl6)/1008 - 
 (83*y1^11*y2^4*y3^10*yl4^3*yl5*yl6)/1008 - 
 (83*y1^12*y2^4*y3^10*yl4^3*yl5*yl6)/1008 - 
 (83*y1^13*y2^4*y3^10*yl4^3*yl5*yl6)/1008 - 
 (83*y1^14*y2^4*y3^10*yl4^3*yl5*yl6)/1008 - (y1^2*y2^5*y3^10*yl4^3*yl5*yl6)/
  48 - (y1^2*y2^6*y3^10*yl4^3*yl5*yl6)/30 - (y1^2*y2^7*y3^10*yl4^3*yl5*yl6)/
  24 - (y1^2*y2^8*y3^10*yl4^3*yl5*yl6)/21 - (5*y1^2*y2^9*y3^10*yl4^3*yl5*yl6)/
  96 - (y1^2*y2^10*y3^10*yl4^3*yl5*yl6)/18 - 
 (7*y1^2*y2^11*y3^10*yl4^3*yl5*yl6)/120 - (2*y1^2*y2^12*y3^10*yl4^3*yl5*yl6)/
  33 - (y1^2*y2^13*y3^10*yl4^3*yl5*yl6)/16 - 
 (5*y1^2*y2^14*y3^10*yl4^3*yl5*yl6)/78 - (239*y1^2*y2^4*y3^11*yl4^3*yl5*yl6)/
  1440 - (119*y1^3*y2^4*y3^11*yl4^3*yl5*yl6)/1440 - 
 (119*y1^4*y2^4*y3^11*yl4^3*yl5*yl6)/1440 - 
 (119*y1^5*y2^4*y3^11*yl4^3*yl5*yl6)/1440 - 
 (119*y1^6*y2^4*y3^11*yl4^3*yl5*yl6)/1440 - 
 (119*y1^7*y2^4*y3^11*yl4^3*yl5*yl6)/1440 - 
 (119*y1^8*y2^4*y3^11*yl4^3*yl5*yl6)/1440 - 
 (119*y1^9*y2^4*y3^11*yl4^3*yl5*yl6)/1440 - 
 (119*y1^10*y2^4*y3^11*yl4^3*yl5*yl6)/1440 - 
 (119*y1^11*y2^4*y3^11*yl4^3*yl5*yl6)/1440 - 
 (119*y1^12*y2^4*y3^11*yl4^3*yl5*yl6)/1440 - 
 (119*y1^13*y2^4*y3^11*yl4^3*yl5*yl6)/1440 - 
 (119*y1^14*y2^4*y3^11*yl4^3*yl5*yl6)/1440 - (y1^2*y2^5*y3^11*yl4^3*yl5*yl6)/
  48 - (y1^2*y2^6*y3^11*yl4^3*yl5*yl6)/30 - (y1^2*y2^7*y3^11*yl4^3*yl5*yl6)/
  24 - (y1^2*y2^8*y3^11*yl4^3*yl5*yl6)/21 - (5*y1^2*y2^9*y3^11*yl4^3*yl5*yl6)/
  96 - (y1^2*y2^10*y3^11*yl4^3*yl5*yl6)/18 - 
 (7*y1^2*y2^11*y3^11*yl4^3*yl5*yl6)/120 - (2*y1^2*y2^12*y3^11*yl4^3*yl5*yl6)/
  33 - (y1^2*y2^13*y3^11*yl4^3*yl5*yl6)/16 - 
 (5*y1^2*y2^14*y3^11*yl4^3*yl5*yl6)/78 - (329*y1^2*y2^4*y3^12*yl4^3*yl5*yl6)/
  1980 - (41*y1^3*y2^4*y3^12*yl4^3*yl5*yl6)/495 - 
 (41*y1^4*y2^4*y3^12*yl4^3*yl5*yl6)/495 - (41*y1^5*y2^4*y3^12*yl4^3*yl5*yl6)/
  495 - (41*y1^6*y2^4*y3^12*yl4^3*yl5*yl6)/495 - 
 (41*y1^7*y2^4*y3^12*yl4^3*yl5*yl6)/495 - (41*y1^8*y2^4*y3^12*yl4^3*yl5*yl6)/
  495 - (41*y1^9*y2^4*y3^12*yl4^3*yl5*yl6)/495 - 
 (41*y1^10*y2^4*y3^12*yl4^3*yl5*yl6)/495 - 
 (41*y1^11*y2^4*y3^12*yl4^3*yl5*yl6)/495 - 
 (41*y1^12*y2^4*y3^12*yl4^3*yl5*yl6)/495 - 
 (41*y1^13*y2^4*y3^12*yl4^3*yl5*yl6)/495 - 
 (41*y1^14*y2^4*y3^12*yl4^3*yl5*yl6)/495 - (y1^2*y2^5*y3^12*yl4^3*yl5*yl6)/
  48 - (y1^2*y2^6*y3^12*yl4^3*yl5*yl6)/30 - (y1^2*y2^7*y3^12*yl4^3*yl5*yl6)/
  24 - (y1^2*y2^8*y3^12*yl4^3*yl5*yl6)/21 - (5*y1^2*y2^9*y3^12*yl4^3*yl5*yl6)/
  96 - (y1^2*y2^10*y3^12*yl4^3*yl5*yl6)/18 - 
 (7*y1^2*y2^11*y3^12*yl4^3*yl5*yl6)/120 - (2*y1^2*y2^12*y3^12*yl4^3*yl5*yl6)/
  33 - (y1^2*y2^13*y3^12*yl4^3*yl5*yl6)/16 - 
 (5*y1^2*y2^14*y3^12*yl4^3*yl5*yl6)/78 - (439*y1^2*y2^4*y3^13*yl4^3*yl5*yl6)/
  2640 - (73*y1^3*y2^4*y3^13*yl4^3*yl5*yl6)/880 - 
 (73*y1^4*y2^4*y3^13*yl4^3*yl5*yl6)/880 - (73*y1^5*y2^4*y3^13*yl4^3*yl5*yl6)/
  880 - (73*y1^6*y2^4*y3^13*yl4^3*yl5*yl6)/880 - 
 (73*y1^7*y2^4*y3^13*yl4^3*yl5*yl6)/880 - (73*y1^8*y2^4*y3^13*yl4^3*yl5*yl6)/
  880 - (73*y1^9*y2^4*y3^13*yl4^3*yl5*yl6)/880 - 
 (73*y1^10*y2^4*y3^13*yl4^3*yl5*yl6)/880 - 
 (73*y1^11*y2^4*y3^13*yl4^3*yl5*yl6)/880 - 
 (73*y1^12*y2^4*y3^13*yl4^3*yl5*yl6)/880 - 
 (73*y1^13*y2^4*y3^13*yl4^3*yl5*yl6)/880 - 
 (73*y1^14*y2^4*y3^13*yl4^3*yl5*yl6)/880 - (y1^2*y2^5*y3^13*yl4^3*yl5*yl6)/
  48 - (y1^2*y2^6*y3^13*yl4^3*yl5*yl6)/30 - (y1^2*y2^7*y3^13*yl4^3*yl5*yl6)/
  24 - (y1^2*y2^8*y3^13*yl4^3*yl5*yl6)/21 - (5*y1^2*y2^9*y3^13*yl4^3*yl5*yl6)/
  96 - (y1^2*y2^10*y3^13*yl4^3*yl5*yl6)/18 - 
 (7*y1^2*y2^11*y3^13*yl4^3*yl5*yl6)/120 - (2*y1^2*y2^12*y3^13*yl4^3*yl5*yl6)/
  33 - (y1^2*y2^13*y3^13*yl4^3*yl5*yl6)/16 - 
 (5*y1^2*y2^14*y3^13*yl4^3*yl5*yl6)/78 - (571*y1^2*y2^4*y3^14*yl4^3*yl5*yl6)/
  3432 - (95*y1^3*y2^4*y3^14*yl4^3*yl5*yl6)/1144 - 
 (95*y1^4*y2^4*y3^14*yl4^3*yl5*yl6)/1144 - (95*y1^5*y2^4*y3^14*yl4^3*yl5*yl6)/
  1144 - (95*y1^6*y2^4*y3^14*yl4^3*yl5*yl6)/1144 - 
 (95*y1^7*y2^4*y3^14*yl4^3*yl5*yl6)/1144 - (95*y1^8*y2^4*y3^14*yl4^3*yl5*yl6)/
  1144 - (95*y1^9*y2^4*y3^14*yl4^3*yl5*yl6)/1144 - 
 (95*y1^10*y2^4*y3^14*yl4^3*yl5*yl6)/1144 - 
 (95*y1^11*y2^4*y3^14*yl4^3*yl5*yl6)/1144 - 
 (95*y1^12*y2^4*y3^14*yl4^3*yl5*yl6)/1144 - 
 (95*y1^13*y2^4*y3^14*yl4^3*yl5*yl6)/1144 - 
 (95*y1^14*y2^4*y3^14*yl4^3*yl5*yl6)/1144 - (y1^2*y2^5*y3^14*yl4^3*yl5*yl6)/
  48 - (y1^2*y2^6*y3^14*yl4^3*yl5*yl6)/30 - (y1^2*y2^7*y3^14*yl4^3*yl5*yl6)/
  24 - (y1^2*y2^8*y3^14*yl4^3*yl5*yl6)/21 - (5*y1^2*y2^9*y3^14*yl4^3*yl5*yl6)/
  96 - (y1^2*y2^10*y3^14*yl4^3*yl5*yl6)/18 - 
 (7*y1^2*y2^11*y3^14*yl4^3*yl5*yl6)/120 - (2*y1^2*y2^12*y3^14*yl4^3*yl5*yl6)/
  33 - (y1^2*y2^13*y3^14*yl4^3*yl5*yl6)/16 - 
 (5*y1^2*y2^14*y3^14*yl4^3*yl5*yl6)/78 - (y1^2*y2^5*y3^5*yl4^4*yl5*yl6)/8 - 
 (y1^3*y2^5*y3^5*yl4^4*yl5*yl6)/16 - (y1^4*y2^5*y3^5*yl4^4*yl5*yl6)/16 - 
 (y1^5*y2^5*y3^5*yl4^4*yl5*yl6)/16 - (y1^6*y2^5*y3^5*yl4^4*yl5*yl6)/16 - 
 (y1^7*y2^5*y3^5*yl4^4*yl5*yl6)/16 - (y1^8*y2^5*y3^5*yl4^4*yl5*yl6)/16 - 
 (y1^9*y2^5*y3^5*yl4^4*yl5*yl6)/16 - (y1^10*y2^5*y3^5*yl4^4*yl5*yl6)/16 - 
 (y1^11*y2^5*y3^5*yl4^4*yl5*yl6)/16 - (y1^12*y2^5*y3^5*yl4^4*yl5*yl6)/16 - 
 (y1^13*y2^5*y3^5*yl4^4*yl5*yl6)/16 - (y1^14*y2^5*y3^5*yl4^4*yl5*yl6)/16 - 
 (y1^2*y2^6*y3^5*yl4^4*yl5*yl6)/80 - (y1^2*y2^7*y3^5*yl4^4*yl5*yl6)/48 - 
 (3*y1^2*y2^8*y3^5*yl4^4*yl5*yl6)/112 - (y1^2*y2^9*y3^5*yl4^4*yl5*yl6)/32 - 
 (5*y1^2*y2^10*y3^5*yl4^4*yl5*yl6)/144 - (3*y1^2*y2^11*y3^5*yl4^4*yl5*yl6)/
  80 - (7*y1^2*y2^12*y3^5*yl4^4*yl5*yl6)/176 - 
 (y1^2*y2^13*y3^5*yl4^4*yl5*yl6)/24 - (9*y1^2*y2^14*y3^5*yl4^4*yl5*yl6)/208 - 
 (9*y1^2*y2^5*y3^6*yl4^4*yl5*yl6)/80 - (y1^3*y2^5*y3^6*yl4^4*yl5*yl6)/20 - 
 (y1^4*y2^5*y3^6*yl4^4*yl5*yl6)/20 - (y1^5*y2^5*y3^6*yl4^4*yl5*yl6)/20 - 
 (y1^6*y2^5*y3^6*yl4^4*yl5*yl6)/20 - (y1^7*y2^5*y3^6*yl4^4*yl5*yl6)/20 - 
 (y1^8*y2^5*y3^6*yl4^4*yl5*yl6)/20 - (y1^9*y2^5*y3^6*yl4^4*yl5*yl6)/20 - 
 (y1^10*y2^5*y3^6*yl4^4*yl5*yl6)/20 - (y1^11*y2^5*y3^6*yl4^4*yl5*yl6)/20 - 
 (y1^12*y2^5*y3^6*yl4^4*yl5*yl6)/20 - (y1^13*y2^5*y3^6*yl4^4*yl5*yl6)/20 - 
 (y1^14*y2^5*y3^6*yl4^4*yl5*yl6)/20 - (y1^2*y2^6*y3^6*yl4^4*yl5*yl6)/80 - 
 (y1^2*y2^7*y3^6*yl4^4*yl5*yl6)/48 - (3*y1^2*y2^8*y3^6*yl4^4*yl5*yl6)/112 - 
 (y1^2*y2^9*y3^6*yl4^4*yl5*yl6)/32 - (5*y1^2*y2^10*y3^6*yl4^4*yl5*yl6)/144 - 
 (3*y1^2*y2^11*y3^6*yl4^4*yl5*yl6)/80 - (7*y1^2*y2^12*y3^6*yl4^4*yl5*yl6)/
  176 - (y1^2*y2^13*y3^6*yl4^4*yl5*yl6)/24 - 
 (9*y1^2*y2^14*y3^6*yl4^4*yl5*yl6)/208 - (29*y1^2*y2^5*y3^7*yl4^4*yl5*yl6)/
  240 - (7*y1^3*y2^5*y3^7*yl4^4*yl5*yl6)/120 - 
 (7*y1^4*y2^5*y3^7*yl4^4*yl5*yl6)/120 - (7*y1^5*y2^5*y3^7*yl4^4*yl5*yl6)/
  120 - (7*y1^6*y2^5*y3^7*yl4^4*yl5*yl6)/120 - 
 (7*y1^7*y2^5*y3^7*yl4^4*yl5*yl6)/120 - (7*y1^8*y2^5*y3^7*yl4^4*yl5*yl6)/
  120 - (7*y1^9*y2^5*y3^7*yl4^4*yl5*yl6)/120 - 
 (7*y1^10*y2^5*y3^7*yl4^4*yl5*yl6)/120 - (7*y1^11*y2^5*y3^7*yl4^4*yl5*yl6)/
  120 - (7*y1^12*y2^5*y3^7*yl4^4*yl5*yl6)/120 - 
 (7*y1^13*y2^5*y3^7*yl4^4*yl5*yl6)/120 - (7*y1^14*y2^5*y3^7*yl4^4*yl5*yl6)/
  120 - (y1^2*y2^6*y3^7*yl4^4*yl5*yl6)/80 - (y1^2*y2^7*y3^7*yl4^4*yl5*yl6)/
  48 - (3*y1^2*y2^8*y3^7*yl4^4*yl5*yl6)/112 - (y1^2*y2^9*y3^7*yl4^4*yl5*yl6)/
  32 - (5*y1^2*y2^10*y3^7*yl4^4*yl5*yl6)/144 - 
 (3*y1^2*y2^11*y3^7*yl4^4*yl5*yl6)/80 - (7*y1^2*y2^12*y3^7*yl4^4*yl5*yl6)/
  176 - (y1^2*y2^13*y3^7*yl4^4*yl5*yl6)/24 - 
 (9*y1^2*y2^14*y3^7*yl4^4*yl5*yl6)/208 - (69*y1^2*y2^5*y3^8*yl4^4*yl5*yl6)/
  560 - (17*y1^3*y2^5*y3^8*yl4^4*yl5*yl6)/280 - 
 (17*y1^4*y2^5*y3^8*yl4^4*yl5*yl6)/280 - (17*y1^5*y2^5*y3^8*yl4^4*yl5*yl6)/
  280 - (17*y1^6*y2^5*y3^8*yl4^4*yl5*yl6)/280 - 
 (17*y1^7*y2^5*y3^8*yl4^4*yl5*yl6)/280 - (17*y1^8*y2^5*y3^8*yl4^4*yl5*yl6)/
  280 - (17*y1^9*y2^5*y3^8*yl4^4*yl5*yl6)/280 - 
 (17*y1^10*y2^5*y3^8*yl4^4*yl5*yl6)/280 - (17*y1^11*y2^5*y3^8*yl4^4*yl5*yl6)/
  280 - (17*y1^12*y2^5*y3^8*yl4^4*yl5*yl6)/280 - 
 (17*y1^13*y2^5*y3^8*yl4^4*yl5*yl6)/280 - (17*y1^14*y2^5*y3^8*yl4^4*yl5*yl6)/
  280 - (y1^2*y2^6*y3^8*yl4^4*yl5*yl6)/80 - (y1^2*y2^7*y3^8*yl4^4*yl5*yl6)/
  48 - (3*y1^2*y2^8*y3^8*yl4^4*yl5*yl6)/112 - (y1^2*y2^9*y3^8*yl4^4*yl5*yl6)/
  32 - (5*y1^2*y2^10*y3^8*yl4^4*yl5*yl6)/144 - 
 (3*y1^2*y2^11*y3^8*yl4^4*yl5*yl6)/80 - (7*y1^2*y2^12*y3^8*yl4^4*yl5*yl6)/
  176 - (y1^2*y2^13*y3^8*yl4^4*yl5*yl6)/24 - 
 (9*y1^2*y2^14*y3^8*yl4^4*yl5*yl6)/208 - (139*y1^2*y2^5*y3^9*yl4^4*yl5*yl6)/
  1120 - (69*y1^3*y2^5*y3^9*yl4^4*yl5*yl6)/1120 - 
 (69*y1^4*y2^5*y3^9*yl4^4*yl5*yl6)/1120 - (69*y1^5*y2^5*y3^9*yl4^4*yl5*yl6)/
  1120 - (69*y1^6*y2^5*y3^9*yl4^4*yl5*yl6)/1120 - 
 (69*y1^7*y2^5*y3^9*yl4^4*yl5*yl6)/1120 - (69*y1^8*y2^5*y3^9*yl4^4*yl5*yl6)/
  1120 - (69*y1^9*y2^5*y3^9*yl4^4*yl5*yl6)/1120 - 
 (69*y1^10*y2^5*y3^9*yl4^4*yl5*yl6)/1120 - (69*y1^11*y2^5*y3^9*yl4^4*yl5*yl6)/
  1120 - (69*y1^12*y2^5*y3^9*yl4^4*yl5*yl6)/1120 - 
 (69*y1^13*y2^5*y3^9*yl4^4*yl5*yl6)/1120 - (69*y1^14*y2^5*y3^9*yl4^4*yl5*yl6)/
  1120 - (y1^2*y2^6*y3^9*yl4^4*yl5*yl6)/80 - (y1^2*y2^7*y3^9*yl4^4*yl5*yl6)/
  48 - (3*y1^2*y2^8*y3^9*yl4^4*yl5*yl6)/112 - (y1^2*y2^9*y3^9*yl4^4*yl5*yl6)/
  32 - (5*y1^2*y2^10*y3^9*yl4^4*yl5*yl6)/144 - 
 (3*y1^2*y2^11*y3^9*yl4^4*yl5*yl6)/80 - (7*y1^2*y2^12*y3^9*yl4^4*yl5*yl6)/
  176 - (y1^2*y2^13*y3^9*yl4^4*yl5*yl6)/24 - 
 (9*y1^2*y2^14*y3^9*yl4^4*yl5*yl6)/208 - (251*y1^2*y2^5*y3^10*yl4^4*yl5*yl6)/
  2016 - (125*y1^3*y2^5*y3^10*yl4^4*yl5*yl6)/2016 - 
 (125*y1^4*y2^5*y3^10*yl4^4*yl5*yl6)/2016 - 
 (125*y1^5*y2^5*y3^10*yl4^4*yl5*yl6)/2016 - 
 (125*y1^6*y2^5*y3^10*yl4^4*yl5*yl6)/2016 - 
 (125*y1^7*y2^5*y3^10*yl4^4*yl5*yl6)/2016 - 
 (125*y1^8*y2^5*y3^10*yl4^4*yl5*yl6)/2016 - 
 (125*y1^9*y2^5*y3^10*yl4^4*yl5*yl6)/2016 - 
 (125*y1^10*y2^5*y3^10*yl4^4*yl5*yl6)/2016 - 
 (125*y1^11*y2^5*y3^10*yl4^4*yl5*yl6)/2016 - 
 (125*y1^12*y2^5*y3^10*yl4^4*yl5*yl6)/2016 - 
 (125*y1^13*y2^5*y3^10*yl4^4*yl5*yl6)/2016 - 
 (125*y1^14*y2^5*y3^10*yl4^4*yl5*yl6)/2016 - (y1^2*y2^6*y3^10*yl4^4*yl5*yl6)/
  80 - (y1^2*y2^7*y3^10*yl4^4*yl5*yl6)/48 - (3*y1^2*y2^8*y3^10*yl4^4*yl5*yl6)/
  112 - (y1^2*y2^9*y3^10*yl4^4*yl5*yl6)/32 - 
 (5*y1^2*y2^10*y3^10*yl4^4*yl5*yl6)/144 - (3*y1^2*y2^11*y3^10*yl4^4*yl5*yl6)/
  80 - (7*y1^2*y2^12*y3^10*yl4^4*yl5*yl6)/176 - 
 (y1^2*y2^13*y3^10*yl4^4*yl5*yl6)/24 - (9*y1^2*y2^14*y3^10*yl4^4*yl5*yl6)/
  208 - (419*y1^2*y2^5*y3^11*yl4^4*yl5*yl6)/3360 - 
 (209*y1^3*y2^5*y3^11*yl4^4*yl5*yl6)/3360 - 
 (209*y1^4*y2^5*y3^11*yl4^4*yl5*yl6)/3360 - 
 (209*y1^5*y2^5*y3^11*yl4^4*yl5*yl6)/3360 - 
 (209*y1^6*y2^5*y3^11*yl4^4*yl5*yl6)/3360 - 
 (209*y1^7*y2^5*y3^11*yl4^4*yl5*yl6)/3360 - 
 (209*y1^8*y2^5*y3^11*yl4^4*yl5*yl6)/3360 - 
 (209*y1^9*y2^5*y3^11*yl4^4*yl5*yl6)/3360 - 
 (209*y1^10*y2^5*y3^11*yl4^4*yl5*yl6)/3360 - 
 (209*y1^11*y2^5*y3^11*yl4^4*yl5*yl6)/3360 - 
 (209*y1^12*y2^5*y3^11*yl4^4*yl5*yl6)/3360 - 
 (209*y1^13*y2^5*y3^11*yl4^4*yl5*yl6)/3360 - 
 (209*y1^14*y2^5*y3^11*yl4^4*yl5*yl6)/3360 - (y1^2*y2^6*y3^11*yl4^4*yl5*yl6)/
  80 - (y1^2*y2^7*y3^11*yl4^4*yl5*yl6)/48 - (3*y1^2*y2^8*y3^11*yl4^4*yl5*yl6)/
  112 - (y1^2*y2^9*y3^11*yl4^4*yl5*yl6)/32 - 
 (5*y1^2*y2^10*y3^11*yl4^4*yl5*yl6)/144 - (3*y1^2*y2^11*y3^11*yl4^4*yl5*yl6)/
  80 - (7*y1^2*y2^12*y3^11*yl4^4*yl5*yl6)/176 - 
 (y1^2*y2^13*y3^11*yl4^4*yl5*yl6)/24 - (9*y1^2*y2^14*y3^11*yl4^4*yl5*yl6)/
  208 - (659*y1^2*y2^5*y3^12*yl4^4*yl5*yl6)/5280 - 
 (329*y1^3*y2^5*y3^12*yl4^4*yl5*yl6)/5280 - 
 (329*y1^4*y2^5*y3^12*yl4^4*yl5*yl6)/5280 - 
 (329*y1^5*y2^5*y3^12*yl4^4*yl5*yl6)/5280 - 
 (329*y1^6*y2^5*y3^12*yl4^4*yl5*yl6)/5280 - 
 (329*y1^7*y2^5*y3^12*yl4^4*yl5*yl6)/5280 - 
 (329*y1^8*y2^5*y3^12*yl4^4*yl5*yl6)/5280 - 
 (329*y1^9*y2^5*y3^12*yl4^4*yl5*yl6)/5280 - 
 (329*y1^10*y2^5*y3^12*yl4^4*yl5*yl6)/5280 - 
 (329*y1^11*y2^5*y3^12*yl4^4*yl5*yl6)/5280 - 
 (329*y1^12*y2^5*y3^12*yl4^4*yl5*yl6)/5280 - 
 (329*y1^13*y2^5*y3^12*yl4^4*yl5*yl6)/5280 - 
 (329*y1^14*y2^5*y3^12*yl4^4*yl5*yl6)/5280 - (y1^2*y2^6*y3^12*yl4^4*yl5*yl6)/
  80 - (y1^2*y2^7*y3^12*yl4^4*yl5*yl6)/48 - (3*y1^2*y2^8*y3^12*yl4^4*yl5*yl6)/
  112 - (y1^2*y2^9*y3^12*yl4^4*yl5*yl6)/32 - 
 (5*y1^2*y2^10*y3^12*yl4^4*yl5*yl6)/144 - (3*y1^2*y2^11*y3^12*yl4^4*yl5*yl6)/
  80 - (7*y1^2*y2^12*y3^12*yl4^4*yl5*yl6)/176 - 
 (y1^2*y2^13*y3^12*yl4^4*yl5*yl6)/24 - (9*y1^2*y2^14*y3^12*yl4^4*yl5*yl6)/
  208 - (989*y1^2*y2^5*y3^13*yl4^4*yl5*yl6)/7920 - 
 (247*y1^3*y2^5*y3^13*yl4^4*yl5*yl6)/3960 - 
 (247*y1^4*y2^5*y3^13*yl4^4*yl5*yl6)/3960 - 
 (247*y1^5*y2^5*y3^13*yl4^4*yl5*yl6)/3960 - 
 (247*y1^6*y2^5*y3^13*yl4^4*yl5*yl6)/3960 - 
 (247*y1^7*y2^5*y3^13*yl4^4*yl5*yl6)/3960 - 
 (247*y1^8*y2^5*y3^13*yl4^4*yl5*yl6)/3960 - 
 (247*y1^9*y2^5*y3^13*yl4^4*yl5*yl6)/3960 - 
 (247*y1^10*y2^5*y3^13*yl4^4*yl5*yl6)/3960 - 
 (247*y1^11*y2^5*y3^13*yl4^4*yl5*yl6)/3960 - 
 (247*y1^12*y2^5*y3^13*yl4^4*yl5*yl6)/3960 - 
 (247*y1^13*y2^5*y3^13*yl4^4*yl5*yl6)/3960 - 
 (247*y1^14*y2^5*y3^13*yl4^4*yl5*yl6)/3960 - (y1^2*y2^6*y3^13*yl4^4*yl5*yl6)/
  80 - (y1^2*y2^7*y3^13*yl4^4*yl5*yl6)/48 - (3*y1^2*y2^8*y3^13*yl4^4*yl5*yl6)/
  112 - (y1^2*y2^9*y3^13*yl4^4*yl5*yl6)/32 - 
 (5*y1^2*y2^10*y3^13*yl4^4*yl5*yl6)/144 - (3*y1^2*y2^11*y3^13*yl4^4*yl5*yl6)/
  80 - (7*y1^2*y2^12*y3^13*yl4^4*yl5*yl6)/176 - 
 (y1^2*y2^13*y3^13*yl4^4*yl5*yl6)/24 - (9*y1^2*y2^14*y3^13*yl4^4*yl5*yl6)/
  208 - (1429*y1^2*y2^5*y3^14*yl4^4*yl5*yl6)/11440 - 
 (357*y1^3*y2^5*y3^14*yl4^4*yl5*yl6)/5720 - 
 (357*y1^4*y2^5*y3^14*yl4^4*yl5*yl6)/5720 - 
 (357*y1^5*y2^5*y3^14*yl4^4*yl5*yl6)/5720 - 
 (357*y1^6*y2^5*y3^14*yl4^4*yl5*yl6)/5720 - 
 (357*y1^7*y2^5*y3^14*yl4^4*yl5*yl6)/5720 - 
 (357*y1^8*y2^5*y3^14*yl4^4*yl5*yl6)/5720 - 
 (357*y1^9*y2^5*y3^14*yl4^4*yl5*yl6)/5720 - 
 (357*y1^10*y2^5*y3^14*yl4^4*yl5*yl6)/5720 - 
 (357*y1^11*y2^5*y3^14*yl4^4*yl5*yl6)/5720 - 
 (357*y1^12*y2^5*y3^14*yl4^4*yl5*yl6)/5720 - 
 (357*y1^13*y2^5*y3^14*yl4^4*yl5*yl6)/5720 - 
 (357*y1^14*y2^5*y3^14*yl4^4*yl5*yl6)/5720 - (y1^2*y2^6*y3^14*yl4^4*yl5*yl6)/
  80 - (y1^2*y2^7*y3^14*yl4^4*yl5*yl6)/48 - (3*y1^2*y2^8*y3^14*yl4^4*yl5*yl6)/
  112 - (y1^2*y2^9*y3^14*yl4^4*yl5*yl6)/32 - 
 (5*y1^2*y2^10*y3^14*yl4^4*yl5*yl6)/144 - (3*y1^2*y2^11*y3^14*yl4^4*yl5*yl6)/
  80 - (7*y1^2*y2^12*y3^14*yl4^4*yl5*yl6)/176 - 
 (y1^2*y2^13*y3^14*yl4^4*yl5*yl6)/24 - (9*y1^2*y2^14*y3^14*yl4^4*yl5*yl6)/
  208 - (y1^2*y2^6*y3^6*yl4^5*yl5*yl6)/10 - (y1^3*y2^6*y3^6*yl4^5*yl5*yl6)/
  20 - (y1^4*y2^6*y3^6*yl4^5*yl5*yl6)/20 - (y1^5*y2^6*y3^6*yl4^5*yl5*yl6)/
  20 - (y1^6*y2^6*y3^6*yl4^5*yl5*yl6)/20 - (y1^7*y2^6*y3^6*yl4^5*yl5*yl6)/
  20 - (y1^8*y2^6*y3^6*yl4^5*yl5*yl6)/20 - (y1^9*y2^6*y3^6*yl4^5*yl5*yl6)/
  20 - (y1^10*y2^6*y3^6*yl4^5*yl5*yl6)/20 - (y1^11*y2^6*y3^6*yl4^5*yl5*yl6)/
  20 - (y1^12*y2^6*y3^6*yl4^5*yl5*yl6)/20 - (y1^13*y2^6*y3^6*yl4^5*yl5*yl6)/
  20 - (y1^14*y2^6*y3^6*yl4^5*yl5*yl6)/20 - (y1^2*y2^7*y3^6*yl4^5*yl5*yl6)/
  120 - (y1^2*y2^8*y3^6*yl4^5*yl5*yl6)/70 - (3*y1^2*y2^9*y3^6*yl4^5*yl5*yl6)/
  160 - (y1^2*y2^10*y3^6*yl4^5*yl5*yl6)/45 - (y1^2*y2^11*y3^6*yl4^5*yl5*yl6)/
  40 - (3*y1^2*y2^12*y3^6*yl4^5*yl5*yl6)/110 - 
 (7*y1^2*y2^13*y3^6*yl4^5*yl5*yl6)/240 - (2*y1^2*y2^14*y3^6*yl4^5*yl5*yl6)/
  65 - (11*y1^2*y2^6*y3^7*yl4^5*yl5*yl6)/120 - 
 (y1^3*y2^6*y3^7*yl4^5*yl5*yl6)/24 - (y1^4*y2^6*y3^7*yl4^5*yl5*yl6)/24 - 
 (y1^5*y2^6*y3^7*yl4^5*yl5*yl6)/24 - (y1^6*y2^6*y3^7*yl4^5*yl5*yl6)/24 - 
 (y1^7*y2^6*y3^7*yl4^5*yl5*yl6)/24 - (y1^8*y2^6*y3^7*yl4^5*yl5*yl6)/24 - 
 (y1^9*y2^6*y3^7*yl4^5*yl5*yl6)/24 - (y1^10*y2^6*y3^7*yl4^5*yl5*yl6)/24 - 
 (y1^11*y2^6*y3^7*yl4^5*yl5*yl6)/24 - (y1^12*y2^6*y3^7*yl4^5*yl5*yl6)/24 - 
 (y1^13*y2^6*y3^7*yl4^5*yl5*yl6)/24 - (y1^14*y2^6*y3^7*yl4^5*yl5*yl6)/24 - 
 (y1^2*y2^7*y3^7*yl4^5*yl5*yl6)/120 - (y1^2*y2^8*y3^7*yl4^5*yl5*yl6)/70 - 
 (3*y1^2*y2^9*y3^7*yl4^5*yl5*yl6)/160 - (y1^2*y2^10*y3^7*yl4^5*yl5*yl6)/45 - 
 (y1^2*y2^11*y3^7*yl4^5*yl5*yl6)/40 - (3*y1^2*y2^12*y3^7*yl4^5*yl5*yl6)/110 - 
 (7*y1^2*y2^13*y3^7*yl4^5*yl5*yl6)/240 - (2*y1^2*y2^14*y3^7*yl4^5*yl5*yl6)/
  65 - (41*y1^2*y2^6*y3^8*yl4^5*yl5*yl6)/420 - 
 (y1^3*y2^6*y3^8*yl4^5*yl5*yl6)/21 - (y1^4*y2^6*y3^8*yl4^5*yl5*yl6)/21 - 
 (y1^5*y2^6*y3^8*yl4^5*yl5*yl6)/21 - (y1^6*y2^6*y3^8*yl4^5*yl5*yl6)/21 - 
 (y1^7*y2^6*y3^8*yl4^5*yl5*yl6)/21 - (y1^8*y2^6*y3^8*yl4^5*yl5*yl6)/21 - 
 (y1^9*y2^6*y3^8*yl4^5*yl5*yl6)/21 - (y1^10*y2^6*y3^8*yl4^5*yl5*yl6)/21 - 
 (y1^11*y2^6*y3^8*yl4^5*yl5*yl6)/21 - (y1^12*y2^6*y3^8*yl4^5*yl5*yl6)/21 - 
 (y1^13*y2^6*y3^8*yl4^5*yl5*yl6)/21 - (y1^14*y2^6*y3^8*yl4^5*yl5*yl6)/21 - 
 (y1^2*y2^7*y3^8*yl4^5*yl5*yl6)/120 - (y1^2*y2^8*y3^8*yl4^5*yl5*yl6)/70 - 
 (3*y1^2*y2^9*y3^8*yl4^5*yl5*yl6)/160 - (y1^2*y2^10*y3^8*yl4^5*yl5*yl6)/45 - 
 (y1^2*y2^11*y3^8*yl4^5*yl5*yl6)/40 - (3*y1^2*y2^12*y3^8*yl4^5*yl5*yl6)/110 - 
 (7*y1^2*y2^13*y3^8*yl4^5*yl5*yl6)/240 - (2*y1^2*y2^14*y3^8*yl4^5*yl5*yl6)/
  65 - (111*y1^2*y2^6*y3^9*yl4^5*yl5*yl6)/1120 - 
 (11*y1^3*y2^6*y3^9*yl4^5*yl5*yl6)/224 - (11*y1^4*y2^6*y3^9*yl4^5*yl5*yl6)/
  224 - (11*y1^5*y2^6*y3^9*yl4^5*yl5*yl6)/224 - 
 (11*y1^6*y2^6*y3^9*yl4^5*yl5*yl6)/224 - (11*y1^7*y2^6*y3^9*yl4^5*yl5*yl6)/
  224 - (11*y1^8*y2^6*y3^9*yl4^5*yl5*yl6)/224 - 
 (11*y1^9*y2^6*y3^9*yl4^5*yl5*yl6)/224 - (11*y1^10*y2^6*y3^9*yl4^5*yl5*yl6)/
  224 - (11*y1^11*y2^6*y3^9*yl4^5*yl5*yl6)/224 - 
 (11*y1^12*y2^6*y3^9*yl4^5*yl5*yl6)/224 - (11*y1^13*y2^6*y3^9*yl4^5*yl5*yl6)/
  224 - (11*y1^14*y2^6*y3^9*yl4^5*yl5*yl6)/224 - 
 (y1^2*y2^7*y3^9*yl4^5*yl5*yl6)/120 - (y1^2*y2^8*y3^9*yl4^5*yl5*yl6)/70 - 
 (3*y1^2*y2^9*y3^9*yl4^5*yl5*yl6)/160 - (y1^2*y2^10*y3^9*yl4^5*yl5*yl6)/45 - 
 (y1^2*y2^11*y3^9*yl4^5*yl5*yl6)/40 - (3*y1^2*y2^12*y3^9*yl4^5*yl5*yl6)/110 - 
 (7*y1^2*y2^13*y3^9*yl4^5*yl5*yl6)/240 - (2*y1^2*y2^14*y3^9*yl4^5*yl5*yl6)/
  65 - (251*y1^2*y2^6*y3^10*yl4^5*yl5*yl6)/2520 - 
 (25*y1^3*y2^6*y3^10*yl4^5*yl5*yl6)/504 - (25*y1^4*y2^6*y3^10*yl4^5*yl5*yl6)/
  504 - (25*y1^5*y2^6*y3^10*yl4^5*yl5*yl6)/504 - 
 (25*y1^6*y2^6*y3^10*yl4^5*yl5*yl6)/504 - (25*y1^7*y2^6*y3^10*yl4^5*yl5*yl6)/
  504 - (25*y1^8*y2^6*y3^10*yl4^5*yl5*yl6)/504 - 
 (25*y1^9*y2^6*y3^10*yl4^5*yl5*yl6)/504 - (25*y1^10*y2^6*y3^10*yl4^5*yl5*yl6)/
  504 - (25*y1^11*y2^6*y3^10*yl4^5*yl5*yl6)/504 - 
 (25*y1^12*y2^6*y3^10*yl4^5*yl5*yl6)/504 - 
 (25*y1^13*y2^6*y3^10*yl4^5*yl5*yl6)/504 - 
 (25*y1^14*y2^6*y3^10*yl4^5*yl5*yl6)/504 - (y1^2*y2^7*y3^10*yl4^5*yl5*yl6)/
  120 - (y1^2*y2^8*y3^10*yl4^5*yl5*yl6)/70 - 
 (3*y1^2*y2^9*y3^10*yl4^5*yl5*yl6)/160 - (y1^2*y2^10*y3^10*yl4^5*yl5*yl6)/
  45 - (y1^2*y2^11*y3^10*yl4^5*yl5*yl6)/40 - 
 (3*y1^2*y2^12*y3^10*yl4^5*yl5*yl6)/110 - (7*y1^2*y2^13*y3^10*yl4^5*yl5*yl6)/
  240 - (2*y1^2*y2^14*y3^10*yl4^5*yl5*yl6)/65 - 
 (503*y1^2*y2^6*y3^11*yl4^5*yl5*yl6)/5040 - 
 (251*y1^3*y2^6*y3^11*yl4^5*yl5*yl6)/5040 - 
 (251*y1^4*y2^6*y3^11*yl4^5*yl5*yl6)/5040 - 
 (251*y1^5*y2^6*y3^11*yl4^5*yl5*yl6)/5040 - 
 (251*y1^6*y2^6*y3^11*yl4^5*yl5*yl6)/5040 - 
 (251*y1^7*y2^6*y3^11*yl4^5*yl5*yl6)/5040 - 
 (251*y1^8*y2^6*y3^11*yl4^5*yl5*yl6)/5040 - 
 (251*y1^9*y2^6*y3^11*yl4^5*yl5*yl6)/5040 - 
 (251*y1^10*y2^6*y3^11*yl4^5*yl5*yl6)/5040 - 
 (251*y1^11*y2^6*y3^11*yl4^5*yl5*yl6)/5040 - 
 (251*y1^12*y2^6*y3^11*yl4^5*yl5*yl6)/5040 - 
 (251*y1^13*y2^6*y3^11*yl4^5*yl5*yl6)/5040 - 
 (251*y1^14*y2^6*y3^11*yl4^5*yl5*yl6)/5040 - (y1^2*y2^7*y3^11*yl4^5*yl5*yl6)/
  120 - (y1^2*y2^8*y3^11*yl4^5*yl5*yl6)/70 - 
 (3*y1^2*y2^9*y3^11*yl4^5*yl5*yl6)/160 - (y1^2*y2^10*y3^11*yl4^5*yl5*yl6)/
  45 - (y1^2*y2^11*y3^11*yl4^5*yl5*yl6)/40 - 
 (3*y1^2*y2^12*y3^11*yl4^5*yl5*yl6)/110 - (7*y1^2*y2^13*y3^11*yl4^5*yl5*yl6)/
  240 - (2*y1^2*y2^14*y3^11*yl4^5*yl5*yl6)/65 - 
 (923*y1^2*y2^6*y3^12*yl4^5*yl5*yl6)/9240 - 
 (461*y1^3*y2^6*y3^12*yl4^5*yl5*yl6)/9240 - 
 (461*y1^4*y2^6*y3^12*yl4^5*yl5*yl6)/9240 - 
 (461*y1^5*y2^6*y3^12*yl4^5*yl5*yl6)/9240 - 
 (461*y1^6*y2^6*y3^12*yl4^5*yl5*yl6)/9240 - 
 (461*y1^7*y2^6*y3^12*yl4^5*yl5*yl6)/9240 - 
 (461*y1^8*y2^6*y3^12*yl4^5*yl5*yl6)/9240 - 
 (461*y1^9*y2^6*y3^12*yl4^5*yl5*yl6)/9240 - 
 (461*y1^10*y2^6*y3^12*yl4^5*yl5*yl6)/9240 - 
 (461*y1^11*y2^6*y3^12*yl4^5*yl5*yl6)/9240 - 
 (461*y1^12*y2^6*y3^12*yl4^5*yl5*yl6)/9240 - 
 (461*y1^13*y2^6*y3^12*yl4^5*yl5*yl6)/9240 - 
 (461*y1^14*y2^6*y3^12*yl4^5*yl5*yl6)/9240 - (y1^2*y2^7*y3^12*yl4^5*yl5*yl6)/
  120 - (y1^2*y2^8*y3^12*yl4^5*yl5*yl6)/70 - 
 (3*y1^2*y2^9*y3^12*yl4^5*yl5*yl6)/160 - (y1^2*y2^10*y3^12*yl4^5*yl5*yl6)/
  45 - (y1^2*y2^11*y3^12*yl4^5*yl5*yl6)/40 - 
 (3*y1^2*y2^12*y3^12*yl4^5*yl5*yl6)/110 - (7*y1^2*y2^13*y3^12*yl4^5*yl5*yl6)/
  240 - (2*y1^2*y2^14*y3^12*yl4^5*yl5*yl6)/65 - 
 (1583*y1^2*y2^6*y3^13*yl4^5*yl5*yl6)/15840 - 
 (791*y1^3*y2^6*y3^13*yl4^5*yl5*yl6)/15840 - 
 (791*y1^4*y2^6*y3^13*yl4^5*yl5*yl6)/15840 - 
 (791*y1^5*y2^6*y3^13*yl4^5*yl5*yl6)/15840 - 
 (791*y1^6*y2^6*y3^13*yl4^5*yl5*yl6)/15840 - 
 (791*y1^7*y2^6*y3^13*yl4^5*yl5*yl6)/15840 - 
 (791*y1^8*y2^6*y3^13*yl4^5*yl5*yl6)/15840 - 
 (791*y1^9*y2^6*y3^13*yl4^5*yl5*yl6)/15840 - 
 (791*y1^10*y2^6*y3^13*yl4^5*yl5*yl6)/15840 - 
 (791*y1^11*y2^6*y3^13*yl4^5*yl5*yl6)/15840 - 
 (791*y1^12*y2^6*y3^13*yl4^5*yl5*yl6)/15840 - 
 (791*y1^13*y2^6*y3^13*yl4^5*yl5*yl6)/15840 - 
 (791*y1^14*y2^6*y3^13*yl4^5*yl5*yl6)/15840 - (y1^2*y2^7*y3^13*yl4^5*yl5*yl6)/
  120 - (y1^2*y2^8*y3^13*yl4^5*yl5*yl6)/70 - 
 (3*y1^2*y2^9*y3^13*yl4^5*yl5*yl6)/160 - (y1^2*y2^10*y3^13*yl4^5*yl5*yl6)/
  45 - (y1^2*y2^11*y3^13*yl4^5*yl5*yl6)/40 - 
 (3*y1^2*y2^12*y3^13*yl4^5*yl5*yl6)/110 - (7*y1^2*y2^13*y3^13*yl4^5*yl5*yl6)/
  240 - (2*y1^2*y2^14*y3^13*yl4^5*yl5*yl6)/65 - 
 (2573*y1^2*y2^6*y3^14*yl4^5*yl5*yl6)/25740 - 
 (643*y1^3*y2^6*y3^14*yl4^5*yl5*yl6)/12870 - 
 (643*y1^4*y2^6*y3^14*yl4^5*yl5*yl6)/12870 - 
 (643*y1^5*y2^6*y3^14*yl4^5*yl5*yl6)/12870 - 
 (643*y1^6*y2^6*y3^14*yl4^5*yl5*yl6)/12870 - 
 (643*y1^7*y2^6*y3^14*yl4^5*yl5*yl6)/12870 - 
 (643*y1^8*y2^6*y3^14*yl4^5*yl5*yl6)/12870 - 
 (643*y1^9*y2^6*y3^14*yl4^5*yl5*yl6)/12870 - 
 (643*y1^10*y2^6*y3^14*yl4^5*yl5*yl6)/12870 - 
 (643*y1^11*y2^6*y3^14*yl4^5*yl5*yl6)/12870 - 
 (643*y1^12*y2^6*y3^14*yl4^5*yl5*yl6)/12870 - 
 (643*y1^13*y2^6*y3^14*yl4^5*yl5*yl6)/12870 - 
 (643*y1^14*y2^6*y3^14*yl4^5*yl5*yl6)/12870 - (y1^2*y2^7*y3^14*yl4^5*yl5*yl6)/
  120 - (y1^2*y2^8*y3^14*yl4^5*yl5*yl6)/70 - 
 (3*y1^2*y2^9*y3^14*yl4^5*yl5*yl6)/160 - (y1^2*y2^10*y3^14*yl4^5*yl5*yl6)/
  45 - (y1^2*y2^11*y3^14*yl4^5*yl5*yl6)/40 - 
 (3*y1^2*y2^12*y3^14*yl4^5*yl5*yl6)/110 - (7*y1^2*y2^13*y3^14*yl4^5*yl5*yl6)/
  240 - (2*y1^2*y2^14*y3^14*yl4^5*yl5*yl6)/65 - 
 (y1^2*y2^7*y3^7*yl4^6*yl5*yl6)/12 - (y1^3*y2^7*y3^7*yl4^6*yl5*yl6)/24 - 
 (y1^4*y2^7*y3^7*yl4^6*yl5*yl6)/24 - (y1^5*y2^7*y3^7*yl4^6*yl5*yl6)/24 - 
 (y1^6*y2^7*y3^7*yl4^6*yl5*yl6)/24 - (y1^7*y2^7*y3^7*yl4^6*yl5*yl6)/24 - 
 (y1^8*y2^7*y3^7*yl4^6*yl5*yl6)/24 - (y1^9*y2^7*y3^7*yl4^6*yl5*yl6)/24 - 
 (y1^10*y2^7*y3^7*yl4^6*yl5*yl6)/24 - (y1^11*y2^7*y3^7*yl4^6*yl5*yl6)/24 - 
 (y1^12*y2^7*y3^7*yl4^6*yl5*yl6)/24 - (y1^13*y2^7*y3^7*yl4^6*yl5*yl6)/24 - 
 (y1^14*y2^7*y3^7*yl4^6*yl5*yl6)/24 - (y1^2*y2^8*y3^7*yl4^6*yl5*yl6)/168 - 
 (y1^2*y2^9*y3^7*yl4^6*yl5*yl6)/96 - (y1^2*y2^10*y3^7*yl4^6*yl5*yl6)/72 - 
 (y1^2*y2^11*y3^7*yl4^6*yl5*yl6)/60 - (5*y1^2*y2^12*y3^7*yl4^6*yl5*yl6)/264 - 
 (y1^2*y2^13*y3^7*yl4^6*yl5*yl6)/48 - (7*y1^2*y2^14*y3^7*yl4^6*yl5*yl6)/312 - 
 (13*y1^2*y2^7*y3^8*yl4^6*yl5*yl6)/168 - (y1^3*y2^7*y3^8*yl4^6*yl5*yl6)/28 - 
 (y1^4*y2^7*y3^8*yl4^6*yl5*yl6)/28 - (y1^5*y2^7*y3^8*yl4^6*yl5*yl6)/28 - 
 (y1^6*y2^7*y3^8*yl4^6*yl5*yl6)/28 - (y1^7*y2^7*y3^8*yl4^6*yl5*yl6)/28 - 
 (y1^8*y2^7*y3^8*yl4^6*yl5*yl6)/28 - (y1^9*y2^7*y3^8*yl4^6*yl5*yl6)/28 - 
 (y1^10*y2^7*y3^8*yl4^6*yl5*yl6)/28 - (y1^11*y2^7*y3^8*yl4^6*yl5*yl6)/28 - 
 (y1^12*y2^7*y3^8*yl4^6*yl5*yl6)/28 - (y1^13*y2^7*y3^8*yl4^6*yl5*yl6)/28 - 
 (y1^14*y2^7*y3^8*yl4^6*yl5*yl6)/28 - (y1^2*y2^8*y3^8*yl4^6*yl5*yl6)/168 - 
 (y1^2*y2^9*y3^8*yl4^6*yl5*yl6)/96 - (y1^2*y2^10*y3^8*yl4^6*yl5*yl6)/72 - 
 (y1^2*y2^11*y3^8*yl4^6*yl5*yl6)/60 - (5*y1^2*y2^12*y3^8*yl4^6*yl5*yl6)/264 - 
 (y1^2*y2^13*y3^8*yl4^6*yl5*yl6)/48 - (7*y1^2*y2^14*y3^8*yl4^6*yl5*yl6)/312 - 
 (55*y1^2*y2^7*y3^9*yl4^6*yl5*yl6)/672 - (9*y1^3*y2^7*y3^9*yl4^6*yl5*yl6)/
  224 - (9*y1^4*y2^7*y3^9*yl4^6*yl5*yl6)/224 - 
 (9*y1^5*y2^7*y3^9*yl4^6*yl5*yl6)/224 - (9*y1^6*y2^7*y3^9*yl4^6*yl5*yl6)/
  224 - (9*y1^7*y2^7*y3^9*yl4^6*yl5*yl6)/224 - 
 (9*y1^8*y2^7*y3^9*yl4^6*yl5*yl6)/224 - (9*y1^9*y2^7*y3^9*yl4^6*yl5*yl6)/
  224 - (9*y1^10*y2^7*y3^9*yl4^6*yl5*yl6)/224 - 
 (9*y1^11*y2^7*y3^9*yl4^6*yl5*yl6)/224 - (9*y1^12*y2^7*y3^9*yl4^6*yl5*yl6)/
  224 - (9*y1^13*y2^7*y3^9*yl4^6*yl5*yl6)/224 - 
 (9*y1^14*y2^7*y3^9*yl4^6*yl5*yl6)/224 - (y1^2*y2^8*y3^9*yl4^6*yl5*yl6)/168 - 
 (y1^2*y2^9*y3^9*yl4^6*yl5*yl6)/96 - (y1^2*y2^10*y3^9*yl4^6*yl5*yl6)/72 - 
 (y1^2*y2^11*y3^9*yl4^6*yl5*yl6)/60 - (5*y1^2*y2^12*y3^9*yl4^6*yl5*yl6)/264 - 
 (y1^2*y2^13*y3^9*yl4^6*yl5*yl6)/48 - (7*y1^2*y2^14*y3^9*yl4^6*yl5*yl6)/312 - 
 (167*y1^2*y2^7*y3^10*yl4^6*yl5*yl6)/2016 - 
 (83*y1^3*y2^7*y3^10*yl4^6*yl5*yl6)/2016 - (83*y1^4*y2^7*y3^10*yl4^6*yl5*yl6)/
  2016 - (83*y1^5*y2^7*y3^10*yl4^6*yl5*yl6)/2016 - 
 (83*y1^6*y2^7*y3^10*yl4^6*yl5*yl6)/2016 - (83*y1^7*y2^7*y3^10*yl4^6*yl5*yl6)/
  2016 - (83*y1^8*y2^7*y3^10*yl4^6*yl5*yl6)/2016 - 
 (83*y1^9*y2^7*y3^10*yl4^6*yl5*yl6)/2016 - 
 (83*y1^10*y2^7*y3^10*yl4^6*yl5*yl6)/2016 - 
 (83*y1^11*y2^7*y3^10*yl4^6*yl5*yl6)/2016 - 
 (83*y1^12*y2^7*y3^10*yl4^6*yl5*yl6)/2016 - 
 (83*y1^13*y2^7*y3^10*yl4^6*yl5*yl6)/2016 - 
 (83*y1^14*y2^7*y3^10*yl4^6*yl5*yl6)/2016 - (y1^2*y2^8*y3^10*yl4^6*yl5*yl6)/
  168 - (y1^2*y2^9*y3^10*yl4^6*yl5*yl6)/96 - (y1^2*y2^10*y3^10*yl4^6*yl5*yl6)/
  72 - (y1^2*y2^11*y3^10*yl4^6*yl5*yl6)/60 - 
 (5*y1^2*y2^12*y3^10*yl4^6*yl5*yl6)/264 - (y1^2*y2^13*y3^10*yl4^6*yl5*yl6)/
  48 - (7*y1^2*y2^14*y3^10*yl4^6*yl5*yl6)/312 - 
 (419*y1^2*y2^7*y3^11*yl4^6*yl5*yl6)/5040 - 
 (209*y1^3*y2^7*y3^11*yl4^6*yl5*yl6)/5040 - 
 (209*y1^4*y2^7*y3^11*yl4^6*yl5*yl6)/5040 - 
 (209*y1^5*y2^7*y3^11*yl4^6*yl5*yl6)/5040 - 
 (209*y1^6*y2^7*y3^11*yl4^6*yl5*yl6)/5040 - 
 (209*y1^7*y2^7*y3^11*yl4^6*yl5*yl6)/5040 - 
 (209*y1^8*y2^7*y3^11*yl4^6*yl5*yl6)/5040 - 
 (209*y1^9*y2^7*y3^11*yl4^6*yl5*yl6)/5040 - 
 (209*y1^10*y2^7*y3^11*yl4^6*yl5*yl6)/5040 - 
 (209*y1^11*y2^7*y3^11*yl4^6*yl5*yl6)/5040 - 
 (209*y1^12*y2^7*y3^11*yl4^6*yl5*yl6)/5040 - 
 (209*y1^13*y2^7*y3^11*yl4^6*yl5*yl6)/5040 - 
 (209*y1^14*y2^7*y3^11*yl4^6*yl5*yl6)/5040 - (y1^2*y2^8*y3^11*yl4^6*yl5*yl6)/
  168 - (y1^2*y2^9*y3^11*yl4^6*yl5*yl6)/96 - (y1^2*y2^10*y3^11*yl4^6*yl5*yl6)/
  72 - (y1^2*y2^11*y3^11*yl4^6*yl5*yl6)/60 - 
 (5*y1^2*y2^12*y3^11*yl4^6*yl5*yl6)/264 - (y1^2*y2^13*y3^11*yl4^6*yl5*yl6)/
  48 - (7*y1^2*y2^14*y3^11*yl4^6*yl5*yl6)/312 - 
 (923*y1^2*y2^7*y3^12*yl4^6*yl5*yl6)/11088 - 
 (461*y1^3*y2^7*y3^12*yl4^6*yl5*yl6)/11088 - 
 (461*y1^4*y2^7*y3^12*yl4^6*yl5*yl6)/11088 - 
 (461*y1^5*y2^7*y3^12*yl4^6*yl5*yl6)/11088 - 
 (461*y1^6*y2^7*y3^12*yl4^6*yl5*yl6)/11088 - 
 (461*y1^7*y2^7*y3^12*yl4^6*yl5*yl6)/11088 - 
 (461*y1^8*y2^7*y3^12*yl4^6*yl5*yl6)/11088 - 
 (461*y1^9*y2^7*y3^12*yl4^6*yl5*yl6)/11088 - 
 (461*y1^10*y2^7*y3^12*yl4^6*yl5*yl6)/11088 - 
 (461*y1^11*y2^7*y3^12*yl4^6*yl5*yl6)/11088 - 
 (461*y1^12*y2^7*y3^12*yl4^6*yl5*yl6)/11088 - 
 (461*y1^13*y2^7*y3^12*yl4^6*yl5*yl6)/11088 - 
 (461*y1^14*y2^7*y3^12*yl4^6*yl5*yl6)/11088 - (y1^2*y2^8*y3^12*yl4^6*yl5*yl6)/
  168 - (y1^2*y2^9*y3^12*yl4^6*yl5*yl6)/96 - (y1^2*y2^10*y3^12*yl4^6*yl5*yl6)/
  72 - (y1^2*y2^11*y3^12*yl4^6*yl5*yl6)/60 - 
 (5*y1^2*y2^12*y3^12*yl4^6*yl5*yl6)/264 - (y1^2*y2^13*y3^12*yl4^6*yl5*yl6)/
  48 - (7*y1^2*y2^14*y3^12*yl4^6*yl5*yl6)/312 - 
 (1847*y1^2*y2^7*y3^13*yl4^6*yl5*yl6)/22176 - 
 (923*y1^3*y2^7*y3^13*yl4^6*yl5*yl6)/22176 - 
 (923*y1^4*y2^7*y3^13*yl4^6*yl5*yl6)/22176 - 
 (923*y1^5*y2^7*y3^13*yl4^6*yl5*yl6)/22176 - 
 (923*y1^6*y2^7*y3^13*yl4^6*yl5*yl6)/22176 - 
 (923*y1^7*y2^7*y3^13*yl4^6*yl5*yl6)/22176 - 
 (923*y1^8*y2^7*y3^13*yl4^6*yl5*yl6)/22176 - 
 (923*y1^9*y2^7*y3^13*yl4^6*yl5*yl6)/22176 - 
 (923*y1^10*y2^7*y3^13*yl4^6*yl5*yl6)/22176 - 
 (923*y1^11*y2^7*y3^13*yl4^6*yl5*yl6)/22176 - 
 (923*y1^12*y2^7*y3^13*yl4^6*yl5*yl6)/22176 - 
 (923*y1^13*y2^7*y3^13*yl4^6*yl5*yl6)/22176 - 
 (923*y1^14*y2^7*y3^13*yl4^6*yl5*yl6)/22176 - (y1^2*y2^8*y3^13*yl4^6*yl5*yl6)/
  168 - (y1^2*y2^9*y3^13*yl4^6*yl5*yl6)/96 - (y1^2*y2^10*y3^13*yl4^6*yl5*yl6)/
  72 - (y1^2*y2^11*y3^13*yl4^6*yl5*yl6)/60 - 
 (5*y1^2*y2^12*y3^13*yl4^6*yl5*yl6)/264 - (y1^2*y2^13*y3^13*yl4^6*yl5*yl6)/
  48 - (7*y1^2*y2^14*y3^13*yl4^6*yl5*yl6)/312 - 
 (3431*y1^2*y2^7*y3^14*yl4^6*yl5*yl6)/41184 - 
 (1715*y1^3*y2^7*y3^14*yl4^6*yl5*yl6)/41184 - 
 (1715*y1^4*y2^7*y3^14*yl4^6*yl5*yl6)/41184 - 
 (1715*y1^5*y2^7*y3^14*yl4^6*yl5*yl6)/41184 - 
 (1715*y1^6*y2^7*y3^14*yl4^6*yl5*yl6)/41184 - 
 (1715*y1^7*y2^7*y3^14*yl4^6*yl5*yl6)/41184 - 
 (1715*y1^8*y2^7*y3^14*yl4^6*yl5*yl6)/41184 - 
 (1715*y1^9*y2^7*y3^14*yl4^6*yl5*yl6)/41184 - 
 (1715*y1^10*y2^7*y3^14*yl4^6*yl5*yl6)/41184 - 
 (1715*y1^11*y2^7*y3^14*yl4^6*yl5*yl6)/41184 - 
 (1715*y1^12*y2^7*y3^14*yl4^6*yl5*yl6)/41184 - 
 (1715*y1^13*y2^7*y3^14*yl4^6*yl5*yl6)/41184 - 
 (1715*y1^14*y2^7*y3^14*yl4^6*yl5*yl6)/41184 - 
 (y1^2*y2^8*y3^14*yl4^6*yl5*yl6)/168 - (y1^2*y2^9*y3^14*yl4^6*yl5*yl6)/96 - 
 (y1^2*y2^10*y3^14*yl4^6*yl5*yl6)/72 - (y1^2*y2^11*y3^14*yl4^6*yl5*yl6)/60 - 
 (5*y1^2*y2^12*y3^14*yl4^6*yl5*yl6)/264 - (y1^2*y2^13*y3^14*yl4^6*yl5*yl6)/
  48 - (7*y1^2*y2^14*y3^14*yl4^6*yl5*yl6)/312 - 
 (y1^2*y2^8*y3^8*yl4^7*yl5*yl6)/14 - (y1^3*y2^8*y3^8*yl4^7*yl5*yl6)/28 - 
 (y1^4*y2^8*y3^8*yl4^7*yl5*yl6)/28 - (y1^5*y2^8*y3^8*yl4^7*yl5*yl6)/28 - 
 (y1^6*y2^8*y3^8*yl4^7*yl5*yl6)/28 - (y1^7*y2^8*y3^8*yl4^7*yl5*yl6)/28 - 
 (y1^8*y2^8*y3^8*yl4^7*yl5*yl6)/28 - (y1^9*y2^8*y3^8*yl4^7*yl5*yl6)/28 - 
 (y1^10*y2^8*y3^8*yl4^7*yl5*yl6)/28 - (y1^11*y2^8*y3^8*yl4^7*yl5*yl6)/28 - 
 (y1^12*y2^8*y3^8*yl4^7*yl5*yl6)/28 - (y1^13*y2^8*y3^8*yl4^7*yl5*yl6)/28 - 
 (y1^14*y2^8*y3^8*yl4^7*yl5*yl6)/28 - (y1^2*y2^9*y3^8*yl4^7*yl5*yl6)/224 - 
 (y1^2*y2^10*y3^8*yl4^7*yl5*yl6)/126 - (3*y1^2*y2^11*y3^8*yl4^7*yl5*yl6)/
  280 - (y1^2*y2^12*y3^8*yl4^7*yl5*yl6)/77 - 
 (5*y1^2*y2^13*y3^8*yl4^7*yl5*yl6)/336 - (3*y1^2*y2^14*y3^8*yl4^7*yl5*yl6)/
  182 - (15*y1^2*y2^8*y3^9*yl4^7*yl5*yl6)/224 - 
 (y1^3*y2^8*y3^9*yl4^7*yl5*yl6)/32 - (y1^4*y2^8*y3^9*yl4^7*yl5*yl6)/32 - 
 (y1^5*y2^8*y3^9*yl4^7*yl5*yl6)/32 - (y1^6*y2^8*y3^9*yl4^7*yl5*yl6)/32 - 
 (y1^7*y2^8*y3^9*yl4^7*yl5*yl6)/32 - (y1^8*y2^8*y3^9*yl4^7*yl5*yl6)/32 - 
 (y1^9*y2^8*y3^9*yl4^7*yl5*yl6)/32 - (y1^10*y2^8*y3^9*yl4^7*yl5*yl6)/32 - 
 (y1^11*y2^8*y3^9*yl4^7*yl5*yl6)/32 - (y1^12*y2^8*y3^9*yl4^7*yl5*yl6)/32 - 
 (y1^13*y2^8*y3^9*yl4^7*yl5*yl6)/32 - (y1^14*y2^8*y3^9*yl4^7*yl5*yl6)/32 - 
 (y1^2*y2^9*y3^9*yl4^7*yl5*yl6)/224 - (y1^2*y2^10*y3^9*yl4^7*yl5*yl6)/126 - 
 (3*y1^2*y2^11*y3^9*yl4^7*yl5*yl6)/280 - (y1^2*y2^12*y3^9*yl4^7*yl5*yl6)/77 - 
 (5*y1^2*y2^13*y3^9*yl4^7*yl5*yl6)/336 - (3*y1^2*y2^14*y3^9*yl4^7*yl5*yl6)/
  182 - (71*y1^2*y2^8*y3^10*yl4^7*yl5*yl6)/1008 - 
 (5*y1^3*y2^8*y3^10*yl4^7*yl5*yl6)/144 - (5*y1^4*y2^8*y3^10*yl4^7*yl5*yl6)/
  144 - (5*y1^5*y2^8*y3^10*yl4^7*yl5*yl6)/144 - 
 (5*y1^6*y2^8*y3^10*yl4^7*yl5*yl6)/144 - (5*y1^7*y2^8*y3^10*yl4^7*yl5*yl6)/
  144 - (5*y1^8*y2^8*y3^10*yl4^7*yl5*yl6)/144 - 
 (5*y1^9*y2^8*y3^10*yl4^7*yl5*yl6)/144 - (5*y1^10*y2^8*y3^10*yl4^7*yl5*yl6)/
  144 - (5*y1^11*y2^8*y3^10*yl4^7*yl5*yl6)/144 - 
 (5*y1^12*y2^8*y3^10*yl4^7*yl5*yl6)/144 - (5*y1^13*y2^8*y3^10*yl4^7*yl5*yl6)/
  144 - (5*y1^14*y2^8*y3^10*yl4^7*yl5*yl6)/144 - 
 (y1^2*y2^9*y3^10*yl4^7*yl5*yl6)/224 - (y1^2*y2^10*y3^10*yl4^7*yl5*yl6)/126 - 
 (3*y1^2*y2^11*y3^10*yl4^7*yl5*yl6)/280 - (y1^2*y2^12*y3^10*yl4^7*yl5*yl6)/
  77 - (5*y1^2*y2^13*y3^10*yl4^7*yl5*yl6)/336 - 
 (3*y1^2*y2^14*y3^10*yl4^7*yl5*yl6)/182 - (239*y1^2*y2^8*y3^11*yl4^7*yl5*yl6)/
  3360 - (17*y1^3*y2^8*y3^11*yl4^7*yl5*yl6)/480 - 
 (17*y1^4*y2^8*y3^11*yl4^7*yl5*yl6)/480 - (17*y1^5*y2^8*y3^11*yl4^7*yl5*yl6)/
  480 - (17*y1^6*y2^8*y3^11*yl4^7*yl5*yl6)/480 - 
 (17*y1^7*y2^8*y3^11*yl4^7*yl5*yl6)/480 - (17*y1^8*y2^8*y3^11*yl4^7*yl5*yl6)/
  480 - (17*y1^9*y2^8*y3^11*yl4^7*yl5*yl6)/480 - 
 (17*y1^10*y2^8*y3^11*yl4^7*yl5*yl6)/480 - 
 (17*y1^11*y2^8*y3^11*yl4^7*yl5*yl6)/480 - 
 (17*y1^12*y2^8*y3^11*yl4^7*yl5*yl6)/480 - 
 (17*y1^13*y2^8*y3^11*yl4^7*yl5*yl6)/480 - 
 (17*y1^14*y2^8*y3^11*yl4^7*yl5*yl6)/480 - (y1^2*y2^9*y3^11*yl4^7*yl5*yl6)/
  224 - (y1^2*y2^10*y3^11*yl4^7*yl5*yl6)/126 - 
 (3*y1^2*y2^11*y3^11*yl4^7*yl5*yl6)/280 - (y1^2*y2^12*y3^11*yl4^7*yl5*yl6)/
  77 - (5*y1^2*y2^13*y3^11*yl4^7*yl5*yl6)/336 - 
 (3*y1^2*y2^14*y3^11*yl4^7*yl5*yl6)/182 - (659*y1^2*y2^8*y3^12*yl4^7*yl5*yl6)/
  9240 - (47*y1^3*y2^8*y3^12*yl4^7*yl5*yl6)/1320 - 
 (47*y1^4*y2^8*y3^12*yl4^7*yl5*yl6)/1320 - (47*y1^5*y2^8*y3^12*yl4^7*yl5*yl6)/
  1320 - (47*y1^6*y2^8*y3^12*yl4^7*yl5*yl6)/1320 - 
 (47*y1^7*y2^8*y3^12*yl4^7*yl5*yl6)/1320 - (47*y1^8*y2^8*y3^12*yl4^7*yl5*yl6)/
  1320 - (47*y1^9*y2^8*y3^12*yl4^7*yl5*yl6)/1320 - 
 (47*y1^10*y2^8*y3^12*yl4^7*yl5*yl6)/1320 - 
 (47*y1^11*y2^8*y3^12*yl4^7*yl5*yl6)/1320 - 
 (47*y1^12*y2^8*y3^12*yl4^7*yl5*yl6)/1320 - 
 (47*y1^13*y2^8*y3^12*yl4^7*yl5*yl6)/1320 - 
 (47*y1^14*y2^8*y3^12*yl4^7*yl5*yl6)/1320 - (y1^2*y2^9*y3^12*yl4^7*yl5*yl6)/
  224 - (y1^2*y2^10*y3^12*yl4^7*yl5*yl6)/126 - 
 (3*y1^2*y2^11*y3^12*yl4^7*yl5*yl6)/280 - (y1^2*y2^12*y3^12*yl4^7*yl5*yl6)/
  77 - (5*y1^2*y2^13*y3^12*yl4^7*yl5*yl6)/336 - 
 (3*y1^2*y2^14*y3^12*yl4^7*yl5*yl6)/182 - 
 (1583*y1^2*y2^8*y3^13*yl4^7*yl5*yl6)/22176 - 
 (113*y1^3*y2^8*y3^13*yl4^7*yl5*yl6)/3168 - 
 (113*y1^4*y2^8*y3^13*yl4^7*yl5*yl6)/3168 - 
 (113*y1^5*y2^8*y3^13*yl4^7*yl5*yl6)/3168 - 
 (113*y1^6*y2^8*y3^13*yl4^7*yl5*yl6)/3168 - 
 (113*y1^7*y2^8*y3^13*yl4^7*yl5*yl6)/3168 - 
 (113*y1^8*y2^8*y3^13*yl4^7*yl5*yl6)/3168 - 
 (113*y1^9*y2^8*y3^13*yl4^7*yl5*yl6)/3168 - 
 (113*y1^10*y2^8*y3^13*yl4^7*yl5*yl6)/3168 - 
 (113*y1^11*y2^8*y3^13*yl4^7*yl5*yl6)/3168 - 
 (113*y1^12*y2^8*y3^13*yl4^7*yl5*yl6)/3168 - 
 (113*y1^13*y2^8*y3^13*yl4^7*yl5*yl6)/3168 - 
 (113*y1^14*y2^8*y3^13*yl4^7*yl5*yl6)/3168 - (y1^2*y2^9*y3^13*yl4^7*yl5*yl6)/
  224 - (y1^2*y2^10*y3^13*yl4^7*yl5*yl6)/126 - 
 (3*y1^2*y2^11*y3^13*yl4^7*yl5*yl6)/280 - (y1^2*y2^12*y3^13*yl4^7*yl5*yl6)/
  77 - (5*y1^2*y2^13*y3^13*yl4^7*yl5*yl6)/336 - 
 (3*y1^2*y2^14*y3^13*yl4^7*yl5*yl6)/182 - 
 (3431*y1^2*y2^8*y3^14*yl4^7*yl5*yl6)/48048 - 
 (245*y1^3*y2^8*y3^14*yl4^7*yl5*yl6)/6864 - 
 (245*y1^4*y2^8*y3^14*yl4^7*yl5*yl6)/6864 - 
 (245*y1^5*y2^8*y3^14*yl4^7*yl5*yl6)/6864 - 
 (245*y1^6*y2^8*y3^14*yl4^7*yl5*yl6)/6864 - 
 (245*y1^7*y2^8*y3^14*yl4^7*yl5*yl6)/6864 - 
 (245*y1^8*y2^8*y3^14*yl4^7*yl5*yl6)/6864 - 
 (245*y1^9*y2^8*y3^14*yl4^7*yl5*yl6)/6864 - 
 (245*y1^10*y2^8*y3^14*yl4^7*yl5*yl6)/6864 - 
 (245*y1^11*y2^8*y3^14*yl4^7*yl5*yl6)/6864 - 
 (245*y1^12*y2^8*y3^14*yl4^7*yl5*yl6)/6864 - 
 (245*y1^13*y2^8*y3^14*yl4^7*yl5*yl6)/6864 - 
 (245*y1^14*y2^8*y3^14*yl4^7*yl5*yl6)/6864 - (y1^2*y2^9*y3^14*yl4^7*yl5*yl6)/
  224 - (y1^2*y2^10*y3^14*yl4^7*yl5*yl6)/126 - 
 (3*y1^2*y2^11*y3^14*yl4^7*yl5*yl6)/280 - (y1^2*y2^12*y3^14*yl4^7*yl5*yl6)/
  77 - (5*y1^2*y2^13*y3^14*yl4^7*yl5*yl6)/336 - 
 (3*y1^2*y2^14*y3^14*yl4^7*yl5*yl6)/182 - (y1^2*y2^9*y3^9*yl4^8*yl5*yl6)/16 - 
 (y1^3*y2^9*y3^9*yl4^8*yl5*yl6)/32 - (y1^4*y2^9*y3^9*yl4^8*yl5*yl6)/32 - 
 (y1^5*y2^9*y3^9*yl4^8*yl5*yl6)/32 - (y1^6*y2^9*y3^9*yl4^8*yl5*yl6)/32 - 
 (y1^7*y2^9*y3^9*yl4^8*yl5*yl6)/32 - (y1^8*y2^9*y3^9*yl4^8*yl5*yl6)/32 - 
 (y1^9*y2^9*y3^9*yl4^8*yl5*yl6)/32 - (y1^10*y2^9*y3^9*yl4^8*yl5*yl6)/32 - 
 (y1^11*y2^9*y3^9*yl4^8*yl5*yl6)/32 - (y1^12*y2^9*y3^9*yl4^8*yl5*yl6)/32 - 
 (y1^13*y2^9*y3^9*yl4^8*yl5*yl6)/32 - (y1^14*y2^9*y3^9*yl4^8*yl5*yl6)/32 - 
 (y1^2*y2^10*y3^9*yl4^8*yl5*yl6)/288 - (y1^2*y2^11*y3^9*yl4^8*yl5*yl6)/160 - 
 (3*y1^2*y2^12*y3^9*yl4^8*yl5*yl6)/352 - (y1^2*y2^13*y3^9*yl4^8*yl5*yl6)/96 - 
 (5*y1^2*y2^14*y3^9*yl4^8*yl5*yl6)/416 - (17*y1^2*y2^9*y3^10*yl4^8*yl5*yl6)/
  288 - (y1^3*y2^9*y3^10*yl4^8*yl5*yl6)/36 - (y1^4*y2^9*y3^10*yl4^8*yl5*yl6)/
  36 - (y1^5*y2^9*y3^10*yl4^8*yl5*yl6)/36 - (y1^6*y2^9*y3^10*yl4^8*yl5*yl6)/
  36 - (y1^7*y2^9*y3^10*yl4^8*yl5*yl6)/36 - (y1^8*y2^9*y3^10*yl4^8*yl5*yl6)/
  36 - (y1^9*y2^9*y3^10*yl4^8*yl5*yl6)/36 - (y1^10*y2^9*y3^10*yl4^8*yl5*yl6)/
  36 - (y1^11*y2^9*y3^10*yl4^8*yl5*yl6)/36 - (y1^12*y2^9*y3^10*yl4^8*yl5*yl6)/
  36 - (y1^13*y2^9*y3^10*yl4^8*yl5*yl6)/36 - (y1^14*y2^9*y3^10*yl4^8*yl5*yl6)/
  36 - (y1^2*y2^10*y3^10*yl4^8*yl5*yl6)/288 - 
 (y1^2*y2^11*y3^10*yl4^8*yl5*yl6)/160 - (3*y1^2*y2^12*y3^10*yl4^8*yl5*yl6)/
  352 - (y1^2*y2^13*y3^10*yl4^8*yl5*yl6)/96 - 
 (5*y1^2*y2^14*y3^10*yl4^8*yl5*yl6)/416 - (89*y1^2*y2^9*y3^11*yl4^8*yl5*yl6)/
  1440 - (11*y1^3*y2^9*y3^11*yl4^8*yl5*yl6)/360 - 
 (11*y1^4*y2^9*y3^11*yl4^8*yl5*yl6)/360 - (11*y1^5*y2^9*y3^11*yl4^8*yl5*yl6)/
  360 - (11*y1^6*y2^9*y3^11*yl4^8*yl5*yl6)/360 - 
 (11*y1^7*y2^9*y3^11*yl4^8*yl5*yl6)/360 - (11*y1^8*y2^9*y3^11*yl4^8*yl5*yl6)/
  360 - (11*y1^9*y2^9*y3^11*yl4^8*yl5*yl6)/360 - 
 (11*y1^10*y2^9*y3^11*yl4^8*yl5*yl6)/360 - 
 (11*y1^11*y2^9*y3^11*yl4^8*yl5*yl6)/360 - 
 (11*y1^12*y2^9*y3^11*yl4^8*yl5*yl6)/360 - 
 (11*y1^13*y2^9*y3^11*yl4^8*yl5*yl6)/360 - 
 (11*y1^14*y2^9*y3^11*yl4^8*yl5*yl6)/360 - (y1^2*y2^10*y3^11*yl4^8*yl5*yl6)/
  288 - (y1^2*y2^11*y3^11*yl4^8*yl5*yl6)/160 - 
 (3*y1^2*y2^12*y3^11*yl4^8*yl5*yl6)/352 - (y1^2*y2^13*y3^11*yl4^8*yl5*yl6)/
  96 - (5*y1^2*y2^14*y3^11*yl4^8*yl5*yl6)/416 - 
 (329*y1^2*y2^9*y3^12*yl4^8*yl5*yl6)/5280 - 
 (41*y1^3*y2^9*y3^12*yl4^8*yl5*yl6)/1320 - (41*y1^4*y2^9*y3^12*yl4^8*yl5*yl6)/
  1320 - (41*y1^5*y2^9*y3^12*yl4^8*yl5*yl6)/1320 - 
 (41*y1^6*y2^9*y3^12*yl4^8*yl5*yl6)/1320 - (41*y1^7*y2^9*y3^12*yl4^8*yl5*yl6)/
  1320 - (41*y1^8*y2^9*y3^12*yl4^8*yl5*yl6)/1320 - 
 (41*y1^9*y2^9*y3^12*yl4^8*yl5*yl6)/1320 - 
 (41*y1^10*y2^9*y3^12*yl4^8*yl5*yl6)/1320 - 
 (41*y1^11*y2^9*y3^12*yl4^8*yl5*yl6)/1320 - 
 (41*y1^12*y2^9*y3^12*yl4^8*yl5*yl6)/1320 - 
 (41*y1^13*y2^9*y3^12*yl4^8*yl5*yl6)/1320 - 
 (41*y1^14*y2^9*y3^12*yl4^8*yl5*yl6)/1320 - (y1^2*y2^10*y3^12*yl4^8*yl5*yl6)/
  288 - (y1^2*y2^11*y3^12*yl4^8*yl5*yl6)/160 - 
 (3*y1^2*y2^12*y3^12*yl4^8*yl5*yl6)/352 - (y1^2*y2^13*y3^12*yl4^8*yl5*yl6)/
  96 - (5*y1^2*y2^14*y3^12*yl4^8*yl5*yl6)/416 - 
 (989*y1^2*y2^9*y3^13*yl4^8*yl5*yl6)/15840 - 
 (247*y1^3*y2^9*y3^13*yl4^8*yl5*yl6)/7920 - 
 (247*y1^4*y2^9*y3^13*yl4^8*yl5*yl6)/7920 - 
 (247*y1^5*y2^9*y3^13*yl4^8*yl5*yl6)/7920 - 
 (247*y1^6*y2^9*y3^13*yl4^8*yl5*yl6)/7920 - 
 (247*y1^7*y2^9*y3^13*yl4^8*yl5*yl6)/7920 - 
 (247*y1^8*y2^9*y3^13*yl4^8*yl5*yl6)/7920 - 
 (247*y1^9*y2^9*y3^13*yl4^8*yl5*yl6)/7920 - 
 (247*y1^10*y2^9*y3^13*yl4^8*yl5*yl6)/7920 - 
 (247*y1^11*y2^9*y3^13*yl4^8*yl5*yl6)/7920 - 
 (247*y1^12*y2^9*y3^13*yl4^8*yl5*yl6)/7920 - 
 (247*y1^13*y2^9*y3^13*yl4^8*yl5*yl6)/7920 - 
 (247*y1^14*y2^9*y3^13*yl4^8*yl5*yl6)/7920 - (y1^2*y2^10*y3^13*yl4^8*yl5*yl6)/
  288 - (y1^2*y2^11*y3^13*yl4^8*yl5*yl6)/160 - 
 (3*y1^2*y2^12*y3^13*yl4^8*yl5*yl6)/352 - (y1^2*y2^13*y3^13*yl4^8*yl5*yl6)/
  96 - (5*y1^2*y2^14*y3^13*yl4^8*yl5*yl6)/416 - 
 (2573*y1^2*y2^9*y3^14*yl4^8*yl5*yl6)/41184 - 
 (643*y1^3*y2^9*y3^14*yl4^8*yl5*yl6)/20592 - 
 (643*y1^4*y2^9*y3^14*yl4^8*yl5*yl6)/20592 - 
 (643*y1^5*y2^9*y3^14*yl4^8*yl5*yl6)/20592 - 
 (643*y1^6*y2^9*y3^14*yl4^8*yl5*yl6)/20592 - 
 (643*y1^7*y2^9*y3^14*yl4^8*yl5*yl6)/20592 - 
 (643*y1^8*y2^9*y3^14*yl4^8*yl5*yl6)/20592 - 
 (643*y1^9*y2^9*y3^14*yl4^8*yl5*yl6)/20592 - 
 (643*y1^10*y2^9*y3^14*yl4^8*yl5*yl6)/20592 - 
 (643*y1^11*y2^9*y3^14*yl4^8*yl5*yl6)/20592 - 
 (643*y1^12*y2^9*y3^14*yl4^8*yl5*yl6)/20592 - 
 (643*y1^13*y2^9*y3^14*yl4^8*yl5*yl6)/20592 - 
 (643*y1^14*y2^9*y3^14*yl4^8*yl5*yl6)/20592 - 
 (y1^2*y2^10*y3^14*yl4^8*yl5*yl6)/288 - (y1^2*y2^11*y3^14*yl4^8*yl5*yl6)/
  160 - (3*y1^2*y2^12*y3^14*yl4^8*yl5*yl6)/352 - 
 (y1^2*y2^13*y3^14*yl4^8*yl5*yl6)/96 - (5*y1^2*y2^14*y3^14*yl4^8*yl5*yl6)/
  416 - (y1^2*y2^10*y3^10*yl4^9*yl5*yl6)/18 - 
 (y1^3*y2^10*y3^10*yl4^9*yl5*yl6)/36 - (y1^4*y2^10*y3^10*yl4^9*yl5*yl6)/36 - 
 (y1^5*y2^10*y3^10*yl4^9*yl5*yl6)/36 - (y1^6*y2^10*y3^10*yl4^9*yl5*yl6)/36 - 
 (y1^7*y2^10*y3^10*yl4^9*yl5*yl6)/36 - (y1^8*y2^10*y3^10*yl4^9*yl5*yl6)/36 - 
 (y1^9*y2^10*y3^10*yl4^9*yl5*yl6)/36 - (y1^10*y2^10*y3^10*yl4^9*yl5*yl6)/36 - 
 (y1^11*y2^10*y3^10*yl4^9*yl5*yl6)/36 - (y1^12*y2^10*y3^10*yl4^9*yl5*yl6)/
  36 - (y1^13*y2^10*y3^10*yl4^9*yl5*yl6)/36 - 
 (y1^14*y2^10*y3^10*yl4^9*yl5*yl6)/36 - (y1^2*y2^11*y3^10*yl4^9*yl5*yl6)/
  360 - (y1^2*y2^12*y3^10*yl4^9*yl5*yl6)/198 - 
 (y1^2*y2^13*y3^10*yl4^9*yl5*yl6)/144 - (y1^2*y2^14*y3^10*yl4^9*yl5*yl6)/
  117 - (19*y1^2*y2^10*y3^11*yl4^9*yl5*yl6)/360 - 
 (y1^3*y2^10*y3^11*yl4^9*yl5*yl6)/40 - (y1^4*y2^10*y3^11*yl4^9*yl5*yl6)/40 - 
 (y1^5*y2^10*y3^11*yl4^9*yl5*yl6)/40 - (y1^6*y2^10*y3^11*yl4^9*yl5*yl6)/40 - 
 (y1^7*y2^10*y3^11*yl4^9*yl5*yl6)/40 - (y1^8*y2^10*y3^11*yl4^9*yl5*yl6)/40 - 
 (y1^9*y2^10*y3^11*yl4^9*yl5*yl6)/40 - (y1^10*y2^10*y3^11*yl4^9*yl5*yl6)/40 - 
 (y1^11*y2^10*y3^11*yl4^9*yl5*yl6)/40 - (y1^12*y2^10*y3^11*yl4^9*yl5*yl6)/
  40 - (y1^13*y2^10*y3^11*yl4^9*yl5*yl6)/40 - 
 (y1^14*y2^10*y3^11*yl4^9*yl5*yl6)/40 - (y1^2*y2^11*y3^11*yl4^9*yl5*yl6)/
  360 - (y1^2*y2^12*y3^11*yl4^9*yl5*yl6)/198 - 
 (y1^2*y2^13*y3^11*yl4^9*yl5*yl6)/144 - (y1^2*y2^14*y3^11*yl4^9*yl5*yl6)/
  117 - (109*y1^2*y2^10*y3^12*yl4^9*yl5*yl6)/1980 - 
 (3*y1^3*y2^10*y3^12*yl4^9*yl5*yl6)/110 - (3*y1^4*y2^10*y3^12*yl4^9*yl5*yl6)/
  110 - (3*y1^5*y2^10*y3^12*yl4^9*yl5*yl6)/110 - 
 (3*y1^6*y2^10*y3^12*yl4^9*yl5*yl6)/110 - (3*y1^7*y2^10*y3^12*yl4^9*yl5*yl6)/
  110 - (3*y1^8*y2^10*y3^12*yl4^9*yl5*yl6)/110 - 
 (3*y1^9*y2^10*y3^12*yl4^9*yl5*yl6)/110 - (3*y1^10*y2^10*y3^12*yl4^9*yl5*yl6)/
  110 - (3*y1^11*y2^10*y3^12*yl4^9*yl5*yl6)/110 - 
 (3*y1^12*y2^10*y3^12*yl4^9*yl5*yl6)/110 - 
 (3*y1^13*y2^10*y3^12*yl4^9*yl5*yl6)/110 - 
 (3*y1^14*y2^10*y3^12*yl4^9*yl5*yl6)/110 - (y1^2*y2^11*y3^12*yl4^9*yl5*yl6)/
  360 - (y1^2*y2^12*y3^12*yl4^9*yl5*yl6)/198 - 
 (y1^2*y2^13*y3^12*yl4^9*yl5*yl6)/144 - (y1^2*y2^14*y3^12*yl4^9*yl5*yl6)/
  117 - (439*y1^2*y2^10*y3^13*yl4^9*yl5*yl6)/7920 - 
 (73*y1^3*y2^10*y3^13*yl4^9*yl5*yl6)/2640 - 
 (73*y1^4*y2^10*y3^13*yl4^9*yl5*yl6)/2640 - 
 (73*y1^5*y2^10*y3^13*yl4^9*yl5*yl6)/2640 - 
 (73*y1^6*y2^10*y3^13*yl4^9*yl5*yl6)/2640 - 
 (73*y1^7*y2^10*y3^13*yl4^9*yl5*yl6)/2640 - 
 (73*y1^8*y2^10*y3^13*yl4^9*yl5*yl6)/2640 - 
 (73*y1^9*y2^10*y3^13*yl4^9*yl5*yl6)/2640 - 
 (73*y1^10*y2^10*y3^13*yl4^9*yl5*yl6)/2640 - 
 (73*y1^11*y2^10*y3^13*yl4^9*yl5*yl6)/2640 - 
 (73*y1^12*y2^10*y3^13*yl4^9*yl5*yl6)/2640 - 
 (73*y1^13*y2^10*y3^13*yl4^9*yl5*yl6)/2640 - 
 (73*y1^14*y2^10*y3^13*yl4^9*yl5*yl6)/2640 - (y1^2*y2^11*y3^13*yl4^9*yl5*yl6)/
  360 - (y1^2*y2^12*y3^13*yl4^9*yl5*yl6)/198 - 
 (y1^2*y2^13*y3^13*yl4^9*yl5*yl6)/144 - (y1^2*y2^14*y3^13*yl4^9*yl5*yl6)/
  117 - (1429*y1^2*y2^10*y3^14*yl4^9*yl5*yl6)/25740 - 
 (119*y1^3*y2^10*y3^14*yl4^9*yl5*yl6)/4290 - 
 (119*y1^4*y2^10*y3^14*yl4^9*yl5*yl6)/4290 - 
 (119*y1^5*y2^10*y3^14*yl4^9*yl5*yl6)/4290 - 
 (119*y1^6*y2^10*y3^14*yl4^9*yl5*yl6)/4290 - 
 (119*y1^7*y2^10*y3^14*yl4^9*yl5*yl6)/4290 - 
 (119*y1^8*y2^10*y3^14*yl4^9*yl5*yl6)/4290 - 
 (119*y1^9*y2^10*y3^14*yl4^9*yl5*yl6)/4290 - 
 (119*y1^10*y2^10*y3^14*yl4^9*yl5*yl6)/4290 - 
 (119*y1^11*y2^10*y3^14*yl4^9*yl5*yl6)/4290 - 
 (119*y1^12*y2^10*y3^14*yl4^9*yl5*yl6)/4290 - 
 (119*y1^13*y2^10*y3^14*yl4^9*yl5*yl6)/4290 - 
 (119*y1^14*y2^10*y3^14*yl4^9*yl5*yl6)/4290 - 
 (y1^2*y2^11*y3^14*yl4^9*yl5*yl6)/360 - (y1^2*y2^12*y3^14*yl4^9*yl5*yl6)/
  198 - (y1^2*y2^13*y3^14*yl4^9*yl5*yl6)/144 - 
 (y1^2*y2^14*y3^14*yl4^9*yl5*yl6)/117 - (y1^2*y2^11*y3^11*yl4^10*yl5*yl6)/
  20 - (y1^3*y2^11*y3^11*yl4^10*yl5*yl6)/40 - 
 (y1^4*y2^11*y3^11*yl4^10*yl5*yl6)/40 - (y1^5*y2^11*y3^11*yl4^10*yl5*yl6)/
  40 - (y1^6*y2^11*y3^11*yl4^10*yl5*yl6)/40 - 
 (y1^7*y2^11*y3^11*yl4^10*yl5*yl6)/40 - (y1^8*y2^11*y3^11*yl4^10*yl5*yl6)/
  40 - (y1^9*y2^11*y3^11*yl4^10*yl5*yl6)/40 - 
 (y1^10*y2^11*y3^11*yl4^10*yl5*yl6)/40 - (y1^11*y2^11*y3^11*yl4^10*yl5*yl6)/
  40 - (y1^12*y2^11*y3^11*yl4^10*yl5*yl6)/40 - 
 (y1^13*y2^11*y3^11*yl4^10*yl5*yl6)/40 - (y1^14*y2^11*y3^11*yl4^10*yl5*yl6)/
  40 - (y1^2*y2^12*y3^11*yl4^10*yl5*yl6)/440 - 
 (y1^2*y2^13*y3^11*yl4^10*yl5*yl6)/240 - (3*y1^2*y2^14*y3^11*yl4^10*yl5*yl6)/
  520 - (21*y1^2*y2^11*y3^12*yl4^10*yl5*yl6)/440 - 
 (y1^3*y2^11*y3^12*yl4^10*yl5*yl6)/44 - (y1^4*y2^11*y3^12*yl4^10*yl5*yl6)/
  44 - (y1^5*y2^11*y3^12*yl4^10*yl5*yl6)/44 - 
 (y1^6*y2^11*y3^12*yl4^10*yl5*yl6)/44 - (y1^7*y2^11*y3^12*yl4^10*yl5*yl6)/
  44 - (y1^8*y2^11*y3^12*yl4^10*yl5*yl6)/44 - 
 (y1^9*y2^11*y3^12*yl4^10*yl5*yl6)/44 - (y1^10*y2^11*y3^12*yl4^10*yl5*yl6)/
  44 - (y1^11*y2^11*y3^12*yl4^10*yl5*yl6)/44 - 
 (y1^12*y2^11*y3^12*yl4^10*yl5*yl6)/44 - (y1^13*y2^11*y3^12*yl4^10*yl5*yl6)/
  44 - (y1^14*y2^11*y3^12*yl4^10*yl5*yl6)/44 - 
 (y1^2*y2^12*y3^12*yl4^10*yl5*yl6)/440 - (y1^2*y2^13*y3^12*yl4^10*yl5*yl6)/
  240 - (3*y1^2*y2^14*y3^12*yl4^10*yl5*yl6)/520 - 
 (131*y1^2*y2^11*y3^13*yl4^10*yl5*yl6)/2640 - 
 (13*y1^3*y2^11*y3^13*yl4^10*yl5*yl6)/528 - 
 (13*y1^4*y2^11*y3^13*yl4^10*yl5*yl6)/528 - 
 (13*y1^5*y2^11*y3^13*yl4^10*yl5*yl6)/528 - 
 (13*y1^6*y2^11*y3^13*yl4^10*yl5*yl6)/528 - 
 (13*y1^7*y2^11*y3^13*yl4^10*yl5*yl6)/528 - 
 (13*y1^8*y2^11*y3^13*yl4^10*yl5*yl6)/528 - 
 (13*y1^9*y2^11*y3^13*yl4^10*yl5*yl6)/528 - 
 (13*y1^10*y2^11*y3^13*yl4^10*yl5*yl6)/528 - 
 (13*y1^11*y2^11*y3^13*yl4^10*yl5*yl6)/528 - 
 (13*y1^12*y2^11*y3^13*yl4^10*yl5*yl6)/528 - 
 (13*y1^13*y2^11*y3^13*yl4^10*yl5*yl6)/528 - 
 (13*y1^14*y2^11*y3^13*yl4^10*yl5*yl6)/528 - 
 (y1^2*y2^12*y3^13*yl4^10*yl5*yl6)/440 - (y1^2*y2^13*y3^13*yl4^10*yl5*yl6)/
  240 - (3*y1^2*y2^14*y3^13*yl4^10*yl5*yl6)/520 - 
 (571*y1^2*y2^11*y3^14*yl4^10*yl5*yl6)/11440 - 
 (57*y1^3*y2^11*y3^14*yl4^10*yl5*yl6)/2288 - 
 (57*y1^4*y2^11*y3^14*yl4^10*yl5*yl6)/2288 - 
 (57*y1^5*y2^11*y3^14*yl4^10*yl5*yl6)/2288 - 
 (57*y1^6*y2^11*y3^14*yl4^10*yl5*yl6)/2288 - 
 (57*y1^7*y2^11*y3^14*yl4^10*yl5*yl6)/2288 - 
 (57*y1^8*y2^11*y3^14*yl4^10*yl5*yl6)/2288 - 
 (57*y1^9*y2^11*y3^14*yl4^10*yl5*yl6)/2288 - 
 (57*y1^10*y2^11*y3^14*yl4^10*yl5*yl6)/2288 - 
 (57*y1^11*y2^11*y3^14*yl4^10*yl5*yl6)/2288 - 
 (57*y1^12*y2^11*y3^14*yl4^10*yl5*yl6)/2288 - 
 (57*y1^13*y2^11*y3^14*yl4^10*yl5*yl6)/2288 - 
 (57*y1^14*y2^11*y3^14*yl4^10*yl5*yl6)/2288 - 
 (y1^2*y2^12*y3^14*yl4^10*yl5*yl6)/440 - (y1^2*y2^13*y3^14*yl4^10*yl5*yl6)/
  240 - (3*y1^2*y2^14*y3^14*yl4^10*yl5*yl6)/520 - 
 (y1^2*y2^12*y3^12*yl4^11*yl5*yl6)/22 - (y1^3*y2^12*y3^12*yl4^11*yl5*yl6)/
  44 - (y1^4*y2^12*y3^12*yl4^11*yl5*yl6)/44 - 
 (y1^5*y2^12*y3^12*yl4^11*yl5*yl6)/44 - (y1^6*y2^12*y3^12*yl4^11*yl5*yl6)/
  44 - (y1^7*y2^12*y3^12*yl4^11*yl5*yl6)/44 - 
 (y1^8*y2^12*y3^12*yl4^11*yl5*yl6)/44 - (y1^9*y2^12*y3^12*yl4^11*yl5*yl6)/
  44 - (y1^10*y2^12*y3^12*yl4^11*yl5*yl6)/44 - 
 (y1^11*y2^12*y3^12*yl4^11*yl5*yl6)/44 - (y1^12*y2^12*y3^12*yl4^11*yl5*yl6)/
  44 - (y1^13*y2^12*y3^12*yl4^11*yl5*yl6)/44 - 
 (y1^14*y2^12*y3^12*yl4^11*yl5*yl6)/44 - (y1^2*y2^13*y3^12*yl4^11*yl5*yl6)/
  528 - (y1^2*y2^14*y3^12*yl4^11*yl5*yl6)/286 - 
 (23*y1^2*y2^12*y3^13*yl4^11*yl5*yl6)/528 - (y1^3*y2^12*y3^13*yl4^11*yl5*yl6)/
  48 - (y1^4*y2^12*y3^13*yl4^11*yl5*yl6)/48 - 
 (y1^5*y2^12*y3^13*yl4^11*yl5*yl6)/48 - (y1^6*y2^12*y3^13*yl4^11*yl5*yl6)/
  48 - (y1^7*y2^12*y3^13*yl4^11*yl5*yl6)/48 - 
 (y1^8*y2^12*y3^13*yl4^11*yl5*yl6)/48 - (y1^9*y2^12*y3^13*yl4^11*yl5*yl6)/
  48 - (y1^10*y2^12*y3^13*yl4^11*yl5*yl6)/48 - 
 (y1^11*y2^12*y3^13*yl4^11*yl5*yl6)/48 - (y1^12*y2^12*y3^13*yl4^11*yl5*yl6)/
  48 - (y1^13*y2^12*y3^13*yl4^11*yl5*yl6)/48 - 
 (y1^14*y2^12*y3^13*yl4^11*yl5*yl6)/48 - (y1^2*y2^13*y3^13*yl4^11*yl5*yl6)/
  528 - (y1^2*y2^14*y3^13*yl4^11*yl5*yl6)/286 - 
 (155*y1^2*y2^12*y3^14*yl4^11*yl5*yl6)/3432 - 
 (7*y1^3*y2^12*y3^14*yl4^11*yl5*yl6)/312 - 
 (7*y1^4*y2^12*y3^14*yl4^11*yl5*yl6)/312 - 
 (7*y1^5*y2^12*y3^14*yl4^11*yl5*yl6)/312 - 
 (7*y1^6*y2^12*y3^14*yl4^11*yl5*yl6)/312 - 
 (7*y1^7*y2^12*y3^14*yl4^11*yl5*yl6)/312 - 
 (7*y1^8*y2^12*y3^14*yl4^11*yl5*yl6)/312 - 
 (7*y1^9*y2^12*y3^14*yl4^11*yl5*yl6)/312 - 
 (7*y1^10*y2^12*y3^14*yl4^11*yl5*yl6)/312 - 
 (7*y1^11*y2^12*y3^14*yl4^11*yl5*yl6)/312 - 
 (7*y1^12*y2^12*y3^14*yl4^11*yl5*yl6)/312 - 
 (7*y1^13*y2^12*y3^14*yl4^11*yl5*yl6)/312 - 
 (7*y1^14*y2^12*y3^14*yl4^11*yl5*yl6)/312 - (y1^2*y2^13*y3^14*yl4^11*yl5*yl6)/
  528 - (y1^2*y2^14*y3^14*yl4^11*yl5*yl6)/286 - 
 (y1^2*y2^13*y3^13*yl4^12*yl5*yl6)/24 - (y1^3*y2^13*y3^13*yl4^12*yl5*yl6)/
  48 - (y1^4*y2^13*y3^13*yl4^12*yl5*yl6)/48 - 
 (y1^5*y2^13*y3^13*yl4^12*yl5*yl6)/48 - (y1^6*y2^13*y3^13*yl4^12*yl5*yl6)/
  48 - (y1^7*y2^13*y3^13*yl4^12*yl5*yl6)/48 - 
 (y1^8*y2^13*y3^13*yl4^12*yl5*yl6)/48 - (y1^9*y2^13*y3^13*yl4^12*yl5*yl6)/
  48 - (y1^10*y2^13*y3^13*yl4^12*yl5*yl6)/48 - 
 (y1^11*y2^13*y3^13*yl4^12*yl5*yl6)/48 - (y1^12*y2^13*y3^13*yl4^12*yl5*yl6)/
  48 - (y1^13*y2^13*y3^13*yl4^12*yl5*yl6)/48 - 
 (y1^14*y2^13*y3^13*yl4^12*yl5*yl6)/48 - (y1^2*y2^14*y3^13*yl4^12*yl5*yl6)/
  624 - (25*y1^2*y2^13*y3^14*yl4^12*yl5*yl6)/624 - 
 (y1^3*y2^13*y3^14*yl4^12*yl5*yl6)/52 - (y1^4*y2^13*y3^14*yl4^12*yl5*yl6)/
  52 - (y1^5*y2^13*y3^14*yl4^12*yl5*yl6)/52 - 
 (y1^6*y2^13*y3^14*yl4^12*yl5*yl6)/52 - (y1^7*y2^13*y3^14*yl4^12*yl5*yl6)/
  52 - (y1^8*y2^13*y3^14*yl4^12*yl5*yl6)/52 - 
 (y1^9*y2^13*y3^14*yl4^12*yl5*yl6)/52 - (y1^10*y2^13*y3^14*yl4^12*yl5*yl6)/
  52 - (y1^11*y2^13*y3^14*yl4^12*yl5*yl6)/52 - 
 (y1^12*y2^13*y3^14*yl4^12*yl5*yl6)/52 - (y1^13*y2^13*y3^14*yl4^12*yl5*yl6)/
  52 - (y1^14*y2^13*y3^14*yl4^12*yl5*yl6)/52 - 
 (y1^2*y2^14*y3^14*yl4^12*yl5*yl6)/624 - (y1^2*y2^14*y3^14*yl4^13*yl5*yl6)/
  26 - (y1^3*y2^14*y3^14*yl4^13*yl5*yl6)/52 - 
 (y1^4*y2^14*y3^14*yl4^13*yl5*yl6)/52 - (y1^5*y2^14*y3^14*yl4^13*yl5*yl6)/
  52 - (y1^6*y2^14*y3^14*yl4^13*yl5*yl6)/52 - 
 (y1^7*y2^14*y3^14*yl4^13*yl5*yl6)/52 - (y1^8*y2^14*y3^14*yl4^13*yl5*yl6)/
  52 - (y1^9*y2^14*y3^14*yl4^13*yl5*yl6)/52 - 
 (y1^10*y2^14*y3^14*yl4^13*yl5*yl6)/52 - (y1^11*y2^14*y3^14*yl4^13*yl5*yl6)/
  52 - (y1^12*y2^14*y3^14*yl4^13*yl5*yl6)/52 - 
 (y1^13*y2^14*y3^14*yl4^13*yl5*yl6)/52 - (y1^14*y2^14*y3^14*yl4^13*yl5*yl6)/
  52 + (y1^3*y2*y3^2*yl5^2*yl6)/2 + (y1^4*y2*y3^2*yl5^2*yl6)/2 + 
 (9*y1^5*y2*y3^2*yl5^2*yl6)/16 + (29*y1^6*y2*y3^2*yl5^2*yl6)/48 + 
 (61*y1^7*y2*y3^2*yl5^2*yl6)/96 + (317*y1^8*y2*y3^2*yl5^2*yl6)/480 + 
 (109*y1^9*y2*y3^2*yl5^2*yl6)/160 + (783*y1^10*y2*y3^2*yl5^2*yl6)/1120 + 
 (1601*y1^11*y2*y3^2*yl5^2*yl6)/2240 + (14689*y1^12*y2*y3^2*yl5^2*yl6)/
  20160 + (14941*y1^13*y2*y3^2*yl5^2*yl6)/20160 + 
 (166871*y1^14*y2*y3^2*yl5^2*yl6)/221760 + (y1^3*y2^2*y3^2*yl5^2*yl6)/4 + 
 (5*y1^4*y2^2*y3^2*yl5^2*yl6)/24 + (11*y1^5*y2^2*y3^2*yl5^2*yl6)/48 + 
 (19*y1^6*y2^2*y3^2*yl5^2*yl6)/80 + (29*y1^7*y2^2*y3^2*yl5^2*yl6)/120 + 
 (41*y1^8*y2^2*y3^2*yl5^2*yl6)/168 + (55*y1^9*y2^2*y3^2*yl5^2*yl6)/224 + 
 (71*y1^10*y2^2*y3^2*yl5^2*yl6)/288 + (89*y1^11*y2^2*y3^2*yl5^2*yl6)/360 + 
 (109*y1^12*y2^2*y3^2*yl5^2*yl6)/440 + (131*y1^13*y2^2*y3^2*yl5^2*yl6)/528 + 
 (155*y1^14*y2^2*y3^2*yl5^2*yl6)/624 + (3*y1^3*y2^3*y3^2*yl5^2*yl6)/16 + 
 (7*y1^4*y2^3*y3^2*yl5^2*yl6)/48 + (y1^5*y2^3*y3^2*yl5^2*yl6)/6 + 
 (7*y1^6*y2^3*y3^2*yl5^2*yl6)/40 + (43*y1^7*y2^3*y3^2*yl5^2*yl6)/240 + 
 (61*y1^8*y2^3*y3^2*yl5^2*yl6)/336 + (41*y1^9*y2^3*y3^2*yl5^2*yl6)/224 + 
 (53*y1^10*y2^3*y3^2*yl5^2*yl6)/288 + (133*y1^11*y2^3*y3^2*yl5^2*yl6)/720 + 
 (163*y1^12*y2^3*y3^2*yl5^2*yl6)/880 + (49*y1^13*y2^3*y3^2*yl5^2*yl6)/264 + 
 (29*y1^14*y2^3*y3^2*yl5^2*yl6)/156 + (y1^3*y2^4*y3^2*yl5^2*yl6)/6 + 
 (y1^4*y2^4*y3^2*yl5^2*yl6)/8 + (7*y1^5*y2^4*y3^2*yl5^2*yl6)/48 + 
 (37*y1^6*y2^4*y3^2*yl5^2*yl6)/240 + (19*y1^7*y2^4*y3^2*yl5^2*yl6)/120 + 
 (9*y1^8*y2^4*y3^2*yl5^2*yl6)/56 + (109*y1^9*y2^4*y3^2*yl5^2*yl6)/672 + 
 (47*y1^10*y2^4*y3^2*yl5^2*yl6)/288 + (59*y1^11*y2^4*y3^2*yl5^2*yl6)/360 + 
 (217*y1^12*y2^4*y3^2*yl5^2*yl6)/1320 + (29*y1^13*y2^4*y3^2*yl5^2*yl6)/176 + 
 (103*y1^14*y2^4*y3^2*yl5^2*yl6)/624 + (5*y1^3*y2^5*y3^2*yl5^2*yl6)/32 + 
 (11*y1^4*y2^5*y3^2*yl5^2*yl6)/96 + (13*y1^5*y2^5*y3^2*yl5^2*yl6)/96 + 
 (23*y1^6*y2^5*y3^2*yl5^2*yl6)/160 + (71*y1^7*y2^5*y3^2*yl5^2*yl6)/480 + 
 (101*y1^8*y2^5*y3^2*yl5^2*yl6)/672 + (17*y1^9*y2^5*y3^2*yl5^2*yl6)/112 + 
 (11*y1^10*y2^5*y3^2*yl5^2*yl6)/72 + (221*y1^11*y2^5*y3^2*yl5^2*yl6)/1440 + 
 (271*y1^12*y2^5*y3^2*yl5^2*yl6)/1760 + (163*y1^13*y2^5*y3^2*yl5^2*yl6)/
  1056 + (193*y1^14*y2^5*y3^2*yl5^2*yl6)/1248 + 
 (3*y1^3*y2^6*y3^2*yl5^2*yl6)/20 + (13*y1^4*y2^6*y3^2*yl5^2*yl6)/120 + 
 (31*y1^5*y2^6*y3^2*yl5^2*yl6)/240 + (11*y1^6*y2^6*y3^2*yl5^2*yl6)/80 + 
 (17*y1^7*y2^6*y3^2*yl5^2*yl6)/120 + (121*y1^8*y2^6*y3^2*yl5^2*yl6)/840 + 
 (163*y1^9*y2^6*y3^2*yl5^2*yl6)/1120 + (211*y1^10*y2^6*y3^2*yl5^2*yl6)/1440 + 
 (53*y1^11*y2^6*y3^2*yl5^2*yl6)/360 + (13*y1^12*y2^6*y3^2*yl5^2*yl6)/88 + 
 (391*y1^13*y2^6*y3^2*yl5^2*yl6)/2640 + (463*y1^14*y2^6*y3^2*yl5^2*yl6)/
  3120 + (7*y1^3*y2^7*y3^2*yl5^2*yl6)/48 + (5*y1^4*y2^7*y3^2*yl5^2*yl6)/48 + 
 (y1^5*y2^7*y3^2*yl5^2*yl6)/8 + (2*y1^6*y2^7*y3^2*yl5^2*yl6)/15 + 
 (11*y1^7*y2^7*y3^2*yl5^2*yl6)/80 + (47*y1^8*y2^7*y3^2*yl5^2*yl6)/336 + 
 (95*y1^9*y2^7*y3^2*yl5^2*yl6)/672 + (41*y1^10*y2^7*y3^2*yl5^2*yl6)/288 + 
 (103*y1^11*y2^7*y3^2*yl5^2*yl6)/720 + (379*y1^12*y2^7*y3^2*yl5^2*yl6)/2640 + 
 (19*y1^13*y2^7*y3^2*yl5^2*yl6)/132 + (15*y1^14*y2^7*y3^2*yl5^2*yl6)/104 + 
 (y1^3*y2^8*y3^2*yl5^2*yl6)/7 + (17*y1^4*y2^8*y3^2*yl5^2*yl6)/168 + 
 (41*y1^5*y2^8*y3^2*yl5^2*yl6)/336 + (73*y1^6*y2^8*y3^2*yl5^2*yl6)/560 + 
 (113*y1^7*y2^8*y3^2*yl5^2*yl6)/840 + (23*y1^8*y2^8*y3^2*yl5^2*yl6)/168 + 
 (31*y1^9*y2^8*y3^2*yl5^2*yl6)/224 + (281*y1^10*y2^8*y3^2*yl5^2*yl6)/2016 + 
 (353*y1^11*y2^8*y3^2*yl5^2*yl6)/2520 + (433*y1^12*y2^8*y3^2*yl5^2*yl6)/
  3080 + (521*y1^13*y2^8*y3^2*yl5^2*yl6)/3696 + 
 (617*y1^14*y2^8*y3^2*yl5^2*yl6)/4368 + (9*y1^3*y2^9*y3^2*yl5^2*yl6)/64 + 
 (19*y1^4*y2^9*y3^2*yl5^2*yl6)/192 + (23*y1^5*y2^9*y3^2*yl5^2*yl6)/192 + 
 (41*y1^6*y2^9*y3^2*yl5^2*yl6)/320 + (127*y1^7*y2^9*y3^2*yl5^2*yl6)/960 + 
 (181*y1^8*y2^9*y3^2*yl5^2*yl6)/1344 + (61*y1^9*y2^9*y3^2*yl5^2*yl6)/448 + 
 (79*y1^10*y2^9*y3^2*yl5^2*yl6)/576 + (397*y1^11*y2^9*y3^2*yl5^2*yl6)/2880 + 
 (487*y1^12*y2^9*y3^2*yl5^2*yl6)/3520 + (293*y1^13*y2^9*y3^2*yl5^2*yl6)/
  2112 + (347*y1^14*y2^9*y3^2*yl5^2*yl6)/2496 + 
 (5*y1^3*y2^10*y3^2*yl5^2*yl6)/36 + (7*y1^4*y2^10*y3^2*yl5^2*yl6)/72 + 
 (17*y1^5*y2^10*y3^2*yl5^2*yl6)/144 + (91*y1^6*y2^10*y3^2*yl5^2*yl6)/720 + 
 (47*y1^7*y2^10*y3^2*yl5^2*yl6)/360 + (67*y1^8*y2^10*y3^2*yl5^2*yl6)/504 + 
 (271*y1^9*y2^10*y3^2*yl5^2*yl6)/2016 + (13*y1^10*y2^10*y3^2*yl5^2*yl6)/96 + 
 (49*y1^11*y2^10*y3^2*yl5^2*yl6)/360 + (541*y1^12*y2^10*y3^2*yl5^2*yl6)/
  3960 + (217*y1^13*y2^10*y3^2*yl5^2*yl6)/1584 + 
 (257*y1^14*y2^10*y3^2*yl5^2*yl6)/1872 + (11*y1^3*y2^11*y3^2*yl5^2*yl6)/80 + 
 (23*y1^4*y2^11*y3^2*yl5^2*yl6)/240 + (7*y1^5*y2^11*y3^2*yl5^2*yl6)/60 + 
 (y1^6*y2^11*y3^2*yl5^2*yl6)/8 + (31*y1^7*y2^11*y3^2*yl5^2*yl6)/240 + 
 (221*y1^8*y2^11*y3^2*yl5^2*yl6)/1680 + (149*y1^9*y2^11*y3^2*yl5^2*yl6)/
  1120 + (193*y1^10*y2^11*y3^2*yl5^2*yl6)/1440 + 
 (97*y1^11*y2^11*y3^2*yl5^2*yl6)/720 + (119*y1^12*y2^11*y3^2*yl5^2*yl6)/880 + 
 (179*y1^13*y2^11*y3^2*yl5^2*yl6)/1320 + (53*y1^14*y2^11*y3^2*yl5^2*yl6)/
  390 + (3*y1^3*y2^12*y3^2*yl5^2*yl6)/22 + (25*y1^4*y2^12*y3^2*yl5^2*yl6)/
  264 + (61*y1^5*y2^12*y3^2*yl5^2*yl6)/528 + (109*y1^6*y2^12*y3^2*yl5^2*yl6)/
  880 + (169*y1^7*y2^12*y3^2*yl5^2*yl6)/1320 + 
 (241*y1^8*y2^12*y3^2*yl5^2*yl6)/1848 + (325*y1^9*y2^12*y3^2*yl5^2*yl6)/
  2464 + (421*y1^10*y2^12*y3^2*yl5^2*yl6)/3168 + 
 (529*y1^11*y2^12*y3^2*yl5^2*yl6)/3960 + (59*y1^12*y2^12*y3^2*yl5^2*yl6)/
  440 + (71*y1^13*y2^12*y3^2*yl5^2*yl6)/528 + 
 (925*y1^14*y2^12*y3^2*yl5^2*yl6)/6864 + (13*y1^3*y2^13*y3^2*yl5^2*yl6)/96 + 
 (3*y1^4*y2^13*y3^2*yl5^2*yl6)/32 + (11*y1^5*y2^13*y3^2*yl5^2*yl6)/96 + 
 (59*y1^6*y2^13*y3^2*yl5^2*yl6)/480 + (61*y1^7*y2^13*y3^2*yl5^2*yl6)/480 + 
 (29*y1^8*y2^13*y3^2*yl5^2*yl6)/224 + (11*y1^9*y2^13*y3^2*yl5^2*yl6)/84 + 
 (19*y1^10*y2^13*y3^2*yl5^2*yl6)/144 + (191*y1^11*y2^13*y3^2*yl5^2*yl6)/
  1440 + (703*y1^12*y2^13*y3^2*yl5^2*yl6)/5280 + 
 (47*y1^13*y2^13*y3^2*yl5^2*yl6)/352 + (167*y1^14*y2^13*y3^2*yl5^2*yl6)/
  1248 + (7*y1^3*y2^14*y3^2*yl5^2*yl6)/52 + (29*y1^4*y2^14*y3^2*yl5^2*yl6)/
  312 + (71*y1^5*y2^14*y3^2*yl5^2*yl6)/624 + (127*y1^6*y2^14*y3^2*yl5^2*yl6)/
  1040 + (197*y1^7*y2^14*y3^2*yl5^2*yl6)/1560 + 
 (281*y1^8*y2^14*y3^2*yl5^2*yl6)/2184 + (379*y1^9*y2^14*y3^2*yl5^2*yl6)/
  2912 + (491*y1^10*y2^14*y3^2*yl5^2*yl6)/3744 + 
 (617*y1^11*y2^14*y3^2*yl5^2*yl6)/4680 + (757*y1^12*y2^14*y3^2*yl5^2*yl6)/
  5720 + (911*y1^13*y2^14*y3^2*yl5^2*yl6)/6864 + 
 (83*y1^14*y2^14*y3^2*yl5^2*yl6)/624 + (y1^3*y2*y3^3*yl5^2*yl6)/16 + 
 (y1^4*y2*y3^3*yl5^2*yl6)/48 + (y1^5*y2*y3^3*yl5^2*yl6)/96 + 
 (y1^6*y2*y3^3*yl5^2*yl6)/160 + (y1^7*y2*y3^3*yl5^2*yl6)/240 + 
 (y1^8*y2*y3^3*yl5^2*yl6)/336 + (y1^9*y2*y3^3*yl5^2*yl6)/448 + 
 (y1^10*y2*y3^3*yl5^2*yl6)/576 + (y1^11*y2*y3^3*yl5^2*yl6)/720 + 
 (y1^12*y2*y3^3*yl5^2*yl6)/880 + (y1^13*y2*y3^3*yl5^2*yl6)/1056 + 
 (y1^14*y2*y3^3*yl5^2*yl6)/1248 + (y1^3*y2^2*y3^3*yl5^2*yl6)/8 + 
 (y1^4*y2^2*y3^3*yl5^2*yl6)/8 + (y1^5*y2^2*y3^3*yl5^2*yl6)/8 + 
 (y1^6*y2^2*y3^3*yl5^2*yl6)/8 + (y1^7*y2^2*y3^3*yl5^2*yl6)/8 + 
 (y1^8*y2^2*y3^3*yl5^2*yl6)/8 + (y1^9*y2^2*y3^3*yl5^2*yl6)/8 + 
 (y1^10*y2^2*y3^3*yl5^2*yl6)/8 + (y1^11*y2^2*y3^3*yl5^2*yl6)/8 + 
 (y1^12*y2^2*y3^3*yl5^2*yl6)/8 + (y1^13*y2^2*y3^3*yl5^2*yl6)/8 + 
 (y1^14*y2^2*y3^3*yl5^2*yl6)/8 + (y1^3*y2^3*y3^3*yl5^2*yl6)/16 + 
 (y1^4*y2^3*y3^3*yl5^2*yl6)/16 + (y1^5*y2^3*y3^3*yl5^2*yl6)/16 + 
 (y1^6*y2^3*y3^3*yl5^2*yl6)/16 + (y1^7*y2^3*y3^3*yl5^2*yl6)/16 + 
 (y1^8*y2^3*y3^3*yl5^2*yl6)/16 + (y1^9*y2^3*y3^3*yl5^2*yl6)/16 + 
 (y1^10*y2^3*y3^3*yl5^2*yl6)/16 + (y1^11*y2^3*y3^3*yl5^2*yl6)/16 + 
 (y1^12*y2^3*y3^3*yl5^2*yl6)/16 + (y1^13*y2^3*y3^3*yl5^2*yl6)/16 + 
 (y1^14*y2^3*y3^3*yl5^2*yl6)/16 + (y1^3*y2^4*y3^3*yl5^2*yl6)/24 + 
 (y1^4*y2^4*y3^3*yl5^2*yl6)/24 + (y1^5*y2^4*y3^3*yl5^2*yl6)/24 + 
 (y1^6*y2^4*y3^3*yl5^2*yl6)/24 + (y1^7*y2^4*y3^3*yl5^2*yl6)/24 + 
 (y1^8*y2^4*y3^3*yl5^2*yl6)/24 + (y1^9*y2^4*y3^3*yl5^2*yl6)/24 + 
 (y1^10*y2^4*y3^3*yl5^2*yl6)/24 + (y1^11*y2^4*y3^3*yl5^2*yl6)/24 + 
 (y1^12*y2^4*y3^3*yl5^2*yl6)/24 + (y1^13*y2^4*y3^3*yl5^2*yl6)/24 + 
 (y1^14*y2^4*y3^3*yl5^2*yl6)/24 + (y1^3*y2^5*y3^3*yl5^2*yl6)/32 + 
 (y1^4*y2^5*y3^3*yl5^2*yl6)/32 + (y1^5*y2^5*y3^3*yl5^2*yl6)/32 + 
 (y1^6*y2^5*y3^3*yl5^2*yl6)/32 + (y1^7*y2^5*y3^3*yl5^2*yl6)/32 + 
 (y1^8*y2^5*y3^3*yl5^2*yl6)/32 + (y1^9*y2^5*y3^3*yl5^2*yl6)/32 + 
 (y1^10*y2^5*y3^3*yl5^2*yl6)/32 + (y1^11*y2^5*y3^3*yl5^2*yl6)/32 + 
 (y1^12*y2^5*y3^3*yl5^2*yl6)/32 + (y1^13*y2^5*y3^3*yl5^2*yl6)/32 + 
 (y1^14*y2^5*y3^3*yl5^2*yl6)/32 + (y1^3*y2^6*y3^3*yl5^2*yl6)/40 + 
 (y1^4*y2^6*y3^3*yl5^2*yl6)/40 + (y1^5*y2^6*y3^3*yl5^2*yl6)/40 + 
 (y1^6*y2^6*y3^3*yl5^2*yl6)/40 + (y1^7*y2^6*y3^3*yl5^2*yl6)/40 + 
 (y1^8*y2^6*y3^3*yl5^2*yl6)/40 + (y1^9*y2^6*y3^3*yl5^2*yl6)/40 + 
 (y1^10*y2^6*y3^3*yl5^2*yl6)/40 + (y1^11*y2^6*y3^3*yl5^2*yl6)/40 + 
 (y1^12*y2^6*y3^3*yl5^2*yl6)/40 + (y1^13*y2^6*y3^3*yl5^2*yl6)/40 + 
 (y1^14*y2^6*y3^3*yl5^2*yl6)/40 + (y1^3*y2^7*y3^3*yl5^2*yl6)/48 + 
 (y1^4*y2^7*y3^3*yl5^2*yl6)/48 + (y1^5*y2^7*y3^3*yl5^2*yl6)/48 + 
 (y1^6*y2^7*y3^3*yl5^2*yl6)/48 + (y1^7*y2^7*y3^3*yl5^2*yl6)/48 + 
 (y1^8*y2^7*y3^3*yl5^2*yl6)/48 + (y1^9*y2^7*y3^3*yl5^2*yl6)/48 + 
 (y1^10*y2^7*y3^3*yl5^2*yl6)/48 + (y1^11*y2^7*y3^3*yl5^2*yl6)/48 + 
 (y1^12*y2^7*y3^3*yl5^2*yl6)/48 + (y1^13*y2^7*y3^3*yl5^2*yl6)/48 + 
 (y1^14*y2^7*y3^3*yl5^2*yl6)/48 + (y1^3*y2^8*y3^3*yl5^2*yl6)/56 + 
 (y1^4*y2^8*y3^3*yl5^2*yl6)/56 + (y1^5*y2^8*y3^3*yl5^2*yl6)/56 + 
 (y1^6*y2^8*y3^3*yl5^2*yl6)/56 + (y1^7*y2^8*y3^3*yl5^2*yl6)/56 + 
 (y1^8*y2^8*y3^3*yl5^2*yl6)/56 + (y1^9*y2^8*y3^3*yl5^2*yl6)/56 + 
 (y1^10*y2^8*y3^3*yl5^2*yl6)/56 + (y1^11*y2^8*y3^3*yl5^2*yl6)/56 + 
 (y1^12*y2^8*y3^3*yl5^2*yl6)/56 + (y1^13*y2^8*y3^3*yl5^2*yl6)/56 + 
 (y1^14*y2^8*y3^3*yl5^2*yl6)/56 + (y1^3*y2^9*y3^3*yl5^2*yl6)/64 + 
 (y1^4*y2^9*y3^3*yl5^2*yl6)/64 + (y1^5*y2^9*y3^3*yl5^2*yl6)/64 + 
 (y1^6*y2^9*y3^3*yl5^2*yl6)/64 + (y1^7*y2^9*y3^3*yl5^2*yl6)/64 + 
 (y1^8*y2^9*y3^3*yl5^2*yl6)/64 + (y1^9*y2^9*y3^3*yl5^2*yl6)/64 + 
 (y1^10*y2^9*y3^3*yl5^2*yl6)/64 + (y1^11*y2^9*y3^3*yl5^2*yl6)/64 + 
 (y1^12*y2^9*y3^3*yl5^2*yl6)/64 + (y1^13*y2^9*y3^3*yl5^2*yl6)/64 + 
 (y1^14*y2^9*y3^3*yl5^2*yl6)/64 + (y1^3*y2^10*y3^3*yl5^2*yl6)/72 + 
 (y1^4*y2^10*y3^3*yl5^2*yl6)/72 + (y1^5*y2^10*y3^3*yl5^2*yl6)/72 + 
 (y1^6*y2^10*y3^3*yl5^2*yl6)/72 + (y1^7*y2^10*y3^3*yl5^2*yl6)/72 + 
 (y1^8*y2^10*y3^3*yl5^2*yl6)/72 + (y1^9*y2^10*y3^3*yl5^2*yl6)/72 + 
 (y1^10*y2^10*y3^3*yl5^2*yl6)/72 + (y1^11*y2^10*y3^3*yl5^2*yl6)/72 + 
 (y1^12*y2^10*y3^3*yl5^2*yl6)/72 + (y1^13*y2^10*y3^3*yl5^2*yl6)/72 + 
 (y1^14*y2^10*y3^3*yl5^2*yl6)/72 + (y1^3*y2^11*y3^3*yl5^2*yl6)/80 + 
 (y1^4*y2^11*y3^3*yl5^2*yl6)/80 + (y1^5*y2^11*y3^3*yl5^2*yl6)/80 + 
 (y1^6*y2^11*y3^3*yl5^2*yl6)/80 + (y1^7*y2^11*y3^3*yl5^2*yl6)/80 + 
 (y1^8*y2^11*y3^3*yl5^2*yl6)/80 + (y1^9*y2^11*y3^3*yl5^2*yl6)/80 + 
 (y1^10*y2^11*y3^3*yl5^2*yl6)/80 + (y1^11*y2^11*y3^3*yl5^2*yl6)/80 + 
 (y1^12*y2^11*y3^3*yl5^2*yl6)/80 + (y1^13*y2^11*y3^3*yl5^2*yl6)/80 + 
 (y1^14*y2^11*y3^3*yl5^2*yl6)/80 + (y1^3*y2^12*y3^3*yl5^2*yl6)/88 + 
 (y1^4*y2^12*y3^3*yl5^2*yl6)/88 + (y1^5*y2^12*y3^3*yl5^2*yl6)/88 + 
 (y1^6*y2^12*y3^3*yl5^2*yl6)/88 + (y1^7*y2^12*y3^3*yl5^2*yl6)/88 + 
 (y1^8*y2^12*y3^3*yl5^2*yl6)/88 + (y1^9*y2^12*y3^3*yl5^2*yl6)/88 + 
 (y1^10*y2^12*y3^3*yl5^2*yl6)/88 + (y1^11*y2^12*y3^3*yl5^2*yl6)/88 + 
 (y1^12*y2^12*y3^3*yl5^2*yl6)/88 + (y1^13*y2^12*y3^3*yl5^2*yl6)/88 + 
 (y1^14*y2^12*y3^3*yl5^2*yl6)/88 + (y1^3*y2^13*y3^3*yl5^2*yl6)/96 + 
 (y1^4*y2^13*y3^3*yl5^2*yl6)/96 + (y1^5*y2^13*y3^3*yl5^2*yl6)/96 + 
 (y1^6*y2^13*y3^3*yl5^2*yl6)/96 + (y1^7*y2^13*y3^3*yl5^2*yl6)/96 + 
 (y1^8*y2^13*y3^3*yl5^2*yl6)/96 + (y1^9*y2^13*y3^3*yl5^2*yl6)/96 + 
 (y1^10*y2^13*y3^3*yl5^2*yl6)/96 + (y1^11*y2^13*y3^3*yl5^2*yl6)/96 + 
 (y1^12*y2^13*y3^3*yl5^2*yl6)/96 + (y1^13*y2^13*y3^3*yl5^2*yl6)/96 + 
 (y1^14*y2^13*y3^3*yl5^2*yl6)/96 + (y1^3*y2^14*y3^3*yl5^2*yl6)/104 + 
 (y1^4*y2^14*y3^3*yl5^2*yl6)/104 + (y1^5*y2^14*y3^3*yl5^2*yl6)/104 + 
 (y1^6*y2^14*y3^3*yl5^2*yl6)/104 + (y1^7*y2^14*y3^3*yl5^2*yl6)/104 + 
 (y1^8*y2^14*y3^3*yl5^2*yl6)/104 + (y1^9*y2^14*y3^3*yl5^2*yl6)/104 + 
 (y1^10*y2^14*y3^3*yl5^2*yl6)/104 + (y1^11*y2^14*y3^3*yl5^2*yl6)/104 + 
 (y1^12*y2^14*y3^3*yl5^2*yl6)/104 + (y1^13*y2^14*y3^3*yl5^2*yl6)/104 + 
 (y1^14*y2^14*y3^3*yl5^2*yl6)/104 + (y1^3*y2*y3^4*yl5^2*yl6)/12 + 
 (y1^4*y2*y3^4*yl5^2*yl6)/24 + (y1^5*y2*y3^4*yl5^2*yl6)/32 + 
 (13*y1^6*y2*y3^4*yl5^2*yl6)/480 + (y1^7*y2*y3^4*yl5^2*yl6)/40 + 
 (y1^8*y2*y3^4*yl5^2*yl6)/42 + (31*y1^9*y2*y3^4*yl5^2*yl6)/1344 + 
 (13*y1^10*y2*y3^4*yl5^2*yl6)/576 + (y1^11*y2*y3^4*yl5^2*yl6)/45 + 
 (29*y1^12*y2*y3^4*yl5^2*yl6)/1320 + (23*y1^13*y2*y3^4*yl5^2*yl6)/1056 + 
 (9*y1^14*y2*y3^4*yl5^2*yl6)/416 + (y1^3*y2^2*y3^4*yl5^2*yl6)/8 + 
 (y1^4*y2^2*y3^4*yl5^2*yl6)/8 + (y1^5*y2^2*y3^4*yl5^2*yl6)/8 + 
 (y1^6*y2^2*y3^4*yl5^2*yl6)/8 + (y1^7*y2^2*y3^4*yl5^2*yl6)/8 + 
 (y1^8*y2^2*y3^4*yl5^2*yl6)/8 + (y1^9*y2^2*y3^4*yl5^2*yl6)/8 + 
 (y1^10*y2^2*y3^4*yl5^2*yl6)/8 + (y1^11*y2^2*y3^4*yl5^2*yl6)/8 + 
 (y1^12*y2^2*y3^4*yl5^2*yl6)/8 + (y1^13*y2^2*y3^4*yl5^2*yl6)/8 + 
 (y1^14*y2^2*y3^4*yl5^2*yl6)/8 + (y1^3*y2^3*y3^4*yl5^2*yl6)/16 + 
 (y1^4*y2^3*y3^4*yl5^2*yl6)/16 + (y1^5*y2^3*y3^4*yl5^2*yl6)/16 + 
 (y1^6*y2^3*y3^4*yl5^2*yl6)/16 + (y1^7*y2^3*y3^4*yl5^2*yl6)/16 + 
 (y1^8*y2^3*y3^4*yl5^2*yl6)/16 + (y1^9*y2^3*y3^4*yl5^2*yl6)/16 + 
 (y1^10*y2^3*y3^4*yl5^2*yl6)/16 + (y1^11*y2^3*y3^4*yl5^2*yl6)/16 + 
 (y1^12*y2^3*y3^4*yl5^2*yl6)/16 + (y1^13*y2^3*y3^4*yl5^2*yl6)/16 + 
 (y1^14*y2^3*y3^4*yl5^2*yl6)/16 + (y1^3*y2^4*y3^4*yl5^2*yl6)/24 + 
 (y1^4*y2^4*y3^4*yl5^2*yl6)/24 + (y1^5*y2^4*y3^4*yl5^2*yl6)/24 + 
 (y1^6*y2^4*y3^4*yl5^2*yl6)/24 + (y1^7*y2^4*y3^4*yl5^2*yl6)/24 + 
 (y1^8*y2^4*y3^4*yl5^2*yl6)/24 + (y1^9*y2^4*y3^4*yl5^2*yl6)/24 + 
 (y1^10*y2^4*y3^4*yl5^2*yl6)/24 + (y1^11*y2^4*y3^4*yl5^2*yl6)/24 + 
 (y1^12*y2^4*y3^4*yl5^2*yl6)/24 + (y1^13*y2^4*y3^4*yl5^2*yl6)/24 + 
 (y1^14*y2^4*y3^4*yl5^2*yl6)/24 + (y1^3*y2^5*y3^4*yl5^2*yl6)/32 + 
 (y1^4*y2^5*y3^4*yl5^2*yl6)/32 + (y1^5*y2^5*y3^4*yl5^2*yl6)/32 + 
 (y1^6*y2^5*y3^4*yl5^2*yl6)/32 + (y1^7*y2^5*y3^4*yl5^2*yl6)/32 + 
 (y1^8*y2^5*y3^4*yl5^2*yl6)/32 + (y1^9*y2^5*y3^4*yl5^2*yl6)/32 + 
 (y1^10*y2^5*y3^4*yl5^2*yl6)/32 + (y1^11*y2^5*y3^4*yl5^2*yl6)/32 + 
 (y1^12*y2^5*y3^4*yl5^2*yl6)/32 + (y1^13*y2^5*y3^4*yl5^2*yl6)/32 + 
 (y1^14*y2^5*y3^4*yl5^2*yl6)/32 + (y1^3*y2^6*y3^4*yl5^2*yl6)/40 + 
 (y1^4*y2^6*y3^4*yl5^2*yl6)/40 + (y1^5*y2^6*y3^4*yl5^2*yl6)/40 + 
 (y1^6*y2^6*y3^4*yl5^2*yl6)/40 + (y1^7*y2^6*y3^4*yl5^2*yl6)/40 + 
 (y1^8*y2^6*y3^4*yl5^2*yl6)/40 + (y1^9*y2^6*y3^4*yl5^2*yl6)/40 + 
 (y1^10*y2^6*y3^4*yl5^2*yl6)/40 + (y1^11*y2^6*y3^4*yl5^2*yl6)/40 + 
 (y1^12*y2^6*y3^4*yl5^2*yl6)/40 + (y1^13*y2^6*y3^4*yl5^2*yl6)/40 + 
 (y1^14*y2^6*y3^4*yl5^2*yl6)/40 + (y1^3*y2^7*y3^4*yl5^2*yl6)/48 + 
 (y1^4*y2^7*y3^4*yl5^2*yl6)/48 + (y1^5*y2^7*y3^4*yl5^2*yl6)/48 + 
 (y1^6*y2^7*y3^4*yl5^2*yl6)/48 + (y1^7*y2^7*y3^4*yl5^2*yl6)/48 + 
 (y1^8*y2^7*y3^4*yl5^2*yl6)/48 + (y1^9*y2^7*y3^4*yl5^2*yl6)/48 + 
 (y1^10*y2^7*y3^4*yl5^2*yl6)/48 + (y1^11*y2^7*y3^4*yl5^2*yl6)/48 + 
 (y1^12*y2^7*y3^4*yl5^2*yl6)/48 + (y1^13*y2^7*y3^4*yl5^2*yl6)/48 + 
 (y1^14*y2^7*y3^4*yl5^2*yl6)/48 + (y1^3*y2^8*y3^4*yl5^2*yl6)/56 + 
 (y1^4*y2^8*y3^4*yl5^2*yl6)/56 + (y1^5*y2^8*y3^4*yl5^2*yl6)/56 + 
 (y1^6*y2^8*y3^4*yl5^2*yl6)/56 + (y1^7*y2^8*y3^4*yl5^2*yl6)/56 + 
 (y1^8*y2^8*y3^4*yl5^2*yl6)/56 + (y1^9*y2^8*y3^4*yl5^2*yl6)/56 + 
 (y1^10*y2^8*y3^4*yl5^2*yl6)/56 + (y1^11*y2^8*y3^4*yl5^2*yl6)/56 + 
 (y1^12*y2^8*y3^4*yl5^2*yl6)/56 + (y1^13*y2^8*y3^4*yl5^2*yl6)/56 + 
 (y1^14*y2^8*y3^4*yl5^2*yl6)/56 + (y1^3*y2^9*y3^4*yl5^2*yl6)/64 + 
 (y1^4*y2^9*y3^4*yl5^2*yl6)/64 + (y1^5*y2^9*y3^4*yl5^2*yl6)/64 + 
 (y1^6*y2^9*y3^4*yl5^2*yl6)/64 + (y1^7*y2^9*y3^4*yl5^2*yl6)/64 + 
 (y1^8*y2^9*y3^4*yl5^2*yl6)/64 + (y1^9*y2^9*y3^4*yl5^2*yl6)/64 + 
 (y1^10*y2^9*y3^4*yl5^2*yl6)/64 + (y1^11*y2^9*y3^4*yl5^2*yl6)/64 + 
 (y1^12*y2^9*y3^4*yl5^2*yl6)/64 + (y1^13*y2^9*y3^4*yl5^2*yl6)/64 + 
 (y1^14*y2^9*y3^4*yl5^2*yl6)/64 + (y1^3*y2^10*y3^4*yl5^2*yl6)/72 + 
 (y1^4*y2^10*y3^4*yl5^2*yl6)/72 + (y1^5*y2^10*y3^4*yl5^2*yl6)/72 + 
 (y1^6*y2^10*y3^4*yl5^2*yl6)/72 + (y1^7*y2^10*y3^4*yl5^2*yl6)/72 + 
 (y1^8*y2^10*y3^4*yl5^2*yl6)/72 + (y1^9*y2^10*y3^4*yl5^2*yl6)/72 + 
 (y1^10*y2^10*y3^4*yl5^2*yl6)/72 + (y1^11*y2^10*y3^4*yl5^2*yl6)/72 + 
 (y1^12*y2^10*y3^4*yl5^2*yl6)/72 + (y1^13*y2^10*y3^4*yl5^2*yl6)/72 + 
 (y1^14*y2^10*y3^4*yl5^2*yl6)/72 + (y1^3*y2^11*y3^4*yl5^2*yl6)/80 + 
 (y1^4*y2^11*y3^4*yl5^2*yl6)/80 + (y1^5*y2^11*y3^4*yl5^2*yl6)/80 + 
 (y1^6*y2^11*y3^4*yl5^2*yl6)/80 + (y1^7*y2^11*y3^4*yl5^2*yl6)/80 + 
 (y1^8*y2^11*y3^4*yl5^2*yl6)/80 + (y1^9*y2^11*y3^4*yl5^2*yl6)/80 + 
 (y1^10*y2^11*y3^4*yl5^2*yl6)/80 + (y1^11*y2^11*y3^4*yl5^2*yl6)/80 + 
 (y1^12*y2^11*y3^4*yl5^2*yl6)/80 + (y1^13*y2^11*y3^4*yl5^2*yl6)/80 + 
 (y1^14*y2^11*y3^4*yl5^2*yl6)/80 + (y1^3*y2^12*y3^4*yl5^2*yl6)/88 + 
 (y1^4*y2^12*y3^4*yl5^2*yl6)/88 + (y1^5*y2^12*y3^4*yl5^2*yl6)/88 + 
 (y1^6*y2^12*y3^4*yl5^2*yl6)/88 + (y1^7*y2^12*y3^4*yl5^2*yl6)/88 + 
 (y1^8*y2^12*y3^4*yl5^2*yl6)/88 + (y1^9*y2^12*y3^4*yl5^2*yl6)/88 + 
 (y1^10*y2^12*y3^4*yl5^2*yl6)/88 + (y1^11*y2^12*y3^4*yl5^2*yl6)/88 + 
 (y1^12*y2^12*y3^4*yl5^2*yl6)/88 + (y1^13*y2^12*y3^4*yl5^2*yl6)/88 + 
 (y1^14*y2^12*y3^4*yl5^2*yl6)/88 + (y1^3*y2^13*y3^4*yl5^2*yl6)/96 + 
 (y1^4*y2^13*y3^4*yl5^2*yl6)/96 + (y1^5*y2^13*y3^4*yl5^2*yl6)/96 + 
 (y1^6*y2^13*y3^4*yl5^2*yl6)/96 + (y1^7*y2^13*y3^4*yl5^2*yl6)/96 + 
 (y1^8*y2^13*y3^4*yl5^2*yl6)/96 + (y1^9*y2^13*y3^4*yl5^2*yl6)/96 + 
 (y1^10*y2^13*y3^4*yl5^2*yl6)/96 + (y1^11*y2^13*y3^4*yl5^2*yl6)/96 + 
 (y1^12*y2^13*y3^4*yl5^2*yl6)/96 + (y1^13*y2^13*y3^4*yl5^2*yl6)/96 + 
 (y1^14*y2^13*y3^4*yl5^2*yl6)/96 + (y1^3*y2^14*y3^4*yl5^2*yl6)/104 + 
 (y1^4*y2^14*y3^4*yl5^2*yl6)/104 + (y1^5*y2^14*y3^4*yl5^2*yl6)/104 + 
 (y1^6*y2^14*y3^4*yl5^2*yl6)/104 + (y1^7*y2^14*y3^4*yl5^2*yl6)/104 + 
 (y1^8*y2^14*y3^4*yl5^2*yl6)/104 + (y1^9*y2^14*y3^4*yl5^2*yl6)/104 + 
 (y1^10*y2^14*y3^4*yl5^2*yl6)/104 + (y1^11*y2^14*y3^4*yl5^2*yl6)/104 + 
 (y1^12*y2^14*y3^4*yl5^2*yl6)/104 + (y1^13*y2^14*y3^4*yl5^2*yl6)/104 + 
 (y1^14*y2^14*y3^4*yl5^2*yl6)/104 + (7*y1^3*y2*y3^5*yl5^2*yl6)/96 + 
 (y1^4*y2*y3^5*yl5^2*yl6)/32 + (y1^5*y2*y3^5*yl5^2*yl6)/48 + 
 (y1^6*y2*y3^5*yl5^2*yl6)/60 + (7*y1^7*y2*y3^5*yl5^2*yl6)/480 + 
 (3*y1^8*y2*y3^5*yl5^2*yl6)/224 + (17*y1^9*y2*y3^5*yl5^2*yl6)/1344 + 
 (7*y1^10*y2*y3^5*yl5^2*yl6)/576 + (17*y1^11*y2*y3^5*yl5^2*yl6)/1440 + 
 (61*y1^12*y2*y3^5*yl5^2*yl6)/5280 + (y1^13*y2*y3^5*yl5^2*yl6)/88 + 
 (7*y1^14*y2*y3^5*yl5^2*yl6)/624 + (y1^3*y2^2*y3^5*yl5^2*yl6)/8 + 
 (y1^4*y2^2*y3^5*yl5^2*yl6)/8 + (y1^5*y2^2*y3^5*yl5^2*yl6)/8 + 
 (y1^6*y2^2*y3^5*yl5^2*yl6)/8 + (y1^7*y2^2*y3^5*yl5^2*yl6)/8 + 
 (y1^8*y2^2*y3^5*yl5^2*yl6)/8 + (y1^9*y2^2*y3^5*yl5^2*yl6)/8 + 
 (y1^10*y2^2*y3^5*yl5^2*yl6)/8 + (y1^11*y2^2*y3^5*yl5^2*yl6)/8 + 
 (y1^12*y2^2*y3^5*yl5^2*yl6)/8 + (y1^13*y2^2*y3^5*yl5^2*yl6)/8 + 
 (y1^14*y2^2*y3^5*yl5^2*yl6)/8 + (y1^3*y2^3*y3^5*yl5^2*yl6)/16 + 
 (y1^4*y2^3*y3^5*yl5^2*yl6)/16 + (y1^5*y2^3*y3^5*yl5^2*yl6)/16 + 
 (y1^6*y2^3*y3^5*yl5^2*yl6)/16 + (y1^7*y2^3*y3^5*yl5^2*yl6)/16 + 
 (y1^8*y2^3*y3^5*yl5^2*yl6)/16 + (y1^9*y2^3*y3^5*yl5^2*yl6)/16 + 
 (y1^10*y2^3*y3^5*yl5^2*yl6)/16 + (y1^11*y2^3*y3^5*yl5^2*yl6)/16 + 
 (y1^12*y2^3*y3^5*yl5^2*yl6)/16 + (y1^13*y2^3*y3^5*yl5^2*yl6)/16 + 
 (y1^14*y2^3*y3^5*yl5^2*yl6)/16 + (y1^3*y2^4*y3^5*yl5^2*yl6)/24 + 
 (y1^4*y2^4*y3^5*yl5^2*yl6)/24 + (y1^5*y2^4*y3^5*yl5^2*yl6)/24 + 
 (y1^6*y2^4*y3^5*yl5^2*yl6)/24 + (y1^7*y2^4*y3^5*yl5^2*yl6)/24 + 
 (y1^8*y2^4*y3^5*yl5^2*yl6)/24 + (y1^9*y2^4*y3^5*yl5^2*yl6)/24 + 
 (y1^10*y2^4*y3^5*yl5^2*yl6)/24 + (y1^11*y2^4*y3^5*yl5^2*yl6)/24 + 
 (y1^12*y2^4*y3^5*yl5^2*yl6)/24 + (y1^13*y2^4*y3^5*yl5^2*yl6)/24 + 
 (y1^14*y2^4*y3^5*yl5^2*yl6)/24 + (y1^3*y2^5*y3^5*yl5^2*yl6)/32 + 
 (y1^4*y2^5*y3^5*yl5^2*yl6)/32 + (y1^5*y2^5*y3^5*yl5^2*yl6)/32 + 
 (y1^6*y2^5*y3^5*yl5^2*yl6)/32 + (y1^7*y2^5*y3^5*yl5^2*yl6)/32 + 
 (y1^8*y2^5*y3^5*yl5^2*yl6)/32 + (y1^9*y2^5*y3^5*yl5^2*yl6)/32 + 
 (y1^10*y2^5*y3^5*yl5^2*yl6)/32 + (y1^11*y2^5*y3^5*yl5^2*yl6)/32 + 
 (y1^12*y2^5*y3^5*yl5^2*yl6)/32 + (y1^13*y2^5*y3^5*yl5^2*yl6)/32 + 
 (y1^14*y2^5*y3^5*yl5^2*yl6)/32 + (y1^3*y2^6*y3^5*yl5^2*yl6)/40 + 
 (y1^4*y2^6*y3^5*yl5^2*yl6)/40 + (y1^5*y2^6*y3^5*yl5^2*yl6)/40 + 
 (y1^6*y2^6*y3^5*yl5^2*yl6)/40 + (y1^7*y2^6*y3^5*yl5^2*yl6)/40 + 
 (y1^8*y2^6*y3^5*yl5^2*yl6)/40 + (y1^9*y2^6*y3^5*yl5^2*yl6)/40 + 
 (y1^10*y2^6*y3^5*yl5^2*yl6)/40 + (y1^11*y2^6*y3^5*yl5^2*yl6)/40 + 
 (y1^12*y2^6*y3^5*yl5^2*yl6)/40 + (y1^13*y2^6*y3^5*yl5^2*yl6)/40 + 
 (y1^14*y2^6*y3^5*yl5^2*yl6)/40 + (y1^3*y2^7*y3^5*yl5^2*yl6)/48 + 
 (y1^4*y2^7*y3^5*yl5^2*yl6)/48 + (y1^5*y2^7*y3^5*yl5^2*yl6)/48 + 
 (y1^6*y2^7*y3^5*yl5^2*yl6)/48 + (y1^7*y2^7*y3^5*yl5^2*yl6)/48 + 
 (y1^8*y2^7*y3^5*yl5^2*yl6)/48 + (y1^9*y2^7*y3^5*yl5^2*yl6)/48 + 
 (y1^10*y2^7*y3^5*yl5^2*yl6)/48 + (y1^11*y2^7*y3^5*yl5^2*yl6)/48 + 
 (y1^12*y2^7*y3^5*yl5^2*yl6)/48 + (y1^13*y2^7*y3^5*yl5^2*yl6)/48 + 
 (y1^14*y2^7*y3^5*yl5^2*yl6)/48 + (y1^3*y2^8*y3^5*yl5^2*yl6)/56 + 
 (y1^4*y2^8*y3^5*yl5^2*yl6)/56 + (y1^5*y2^8*y3^5*yl5^2*yl6)/56 + 
 (y1^6*y2^8*y3^5*yl5^2*yl6)/56 + (y1^7*y2^8*y3^5*yl5^2*yl6)/56 + 
 (y1^8*y2^8*y3^5*yl5^2*yl6)/56 + (y1^9*y2^8*y3^5*yl5^2*yl6)/56 + 
 (y1^10*y2^8*y3^5*yl5^2*yl6)/56 + (y1^11*y2^8*y3^5*yl5^2*yl6)/56 + 
 (y1^12*y2^8*y3^5*yl5^2*yl6)/56 + (y1^13*y2^8*y3^5*yl5^2*yl6)/56 + 
 (y1^14*y2^8*y3^5*yl5^2*yl6)/56 + (y1^3*y2^9*y3^5*yl5^2*yl6)/64 + 
 (y1^4*y2^9*y3^5*yl5^2*yl6)/64 + (y1^5*y2^9*y3^5*yl5^2*yl6)/64 + 
 (y1^6*y2^9*y3^5*yl5^2*yl6)/64 + (y1^7*y2^9*y3^5*yl5^2*yl6)/64 + 
 (y1^8*y2^9*y3^5*yl5^2*yl6)/64 + (y1^9*y2^9*y3^5*yl5^2*yl6)/64 + 
 (y1^10*y2^9*y3^5*yl5^2*yl6)/64 + (y1^11*y2^9*y3^5*yl5^2*yl6)/64 + 
 (y1^12*y2^9*y3^5*yl5^2*yl6)/64 + (y1^13*y2^9*y3^5*yl5^2*yl6)/64 + 
 (y1^14*y2^9*y3^5*yl5^2*yl6)/64 + (y1^3*y2^10*y3^5*yl5^2*yl6)/72 + 
 (y1^4*y2^10*y3^5*yl5^2*yl6)/72 + (y1^5*y2^10*y3^5*yl5^2*yl6)/72 + 
 (y1^6*y2^10*y3^5*yl5^2*yl6)/72 + (y1^7*y2^10*y3^5*yl5^2*yl6)/72 + 
 (y1^8*y2^10*y3^5*yl5^2*yl6)/72 + (y1^9*y2^10*y3^5*yl5^2*yl6)/72 + 
 (y1^10*y2^10*y3^5*yl5^2*yl6)/72 + (y1^11*y2^10*y3^5*yl5^2*yl6)/72 + 
 (y1^12*y2^10*y3^5*yl5^2*yl6)/72 + (y1^13*y2^10*y3^5*yl5^2*yl6)/72 + 
 (y1^14*y2^10*y3^5*yl5^2*yl6)/72 + (y1^3*y2^11*y3^5*yl5^2*yl6)/80 + 
 (y1^4*y2^11*y3^5*yl5^2*yl6)/80 + (y1^5*y2^11*y3^5*yl5^2*yl6)/80 + 
 (y1^6*y2^11*y3^5*yl5^2*yl6)/80 + (y1^7*y2^11*y3^5*yl5^2*yl6)/80 + 
 (y1^8*y2^11*y3^5*yl5^2*yl6)/80 + (y1^9*y2^11*y3^5*yl5^2*yl6)/80 + 
 (y1^10*y2^11*y3^5*yl5^2*yl6)/80 + (y1^11*y2^11*y3^5*yl5^2*yl6)/80 + 
 (y1^12*y2^11*y3^5*yl5^2*yl6)/80 + (y1^13*y2^11*y3^5*yl5^2*yl6)/80 + 
 (y1^14*y2^11*y3^5*yl5^2*yl6)/80 + (y1^3*y2^12*y3^5*yl5^2*yl6)/88 + 
 (y1^4*y2^12*y3^5*yl5^2*yl6)/88 + (y1^5*y2^12*y3^5*yl5^2*yl6)/88 + 
 (y1^6*y2^12*y3^5*yl5^2*yl6)/88 + (y1^7*y2^12*y3^5*yl5^2*yl6)/88 + 
 (y1^8*y2^12*y3^5*yl5^2*yl6)/88 + (y1^9*y2^12*y3^5*yl5^2*yl6)/88 + 
 (y1^10*y2^12*y3^5*yl5^2*yl6)/88 + (y1^11*y2^12*y3^5*yl5^2*yl6)/88 + 
 (y1^12*y2^12*y3^5*yl5^2*yl6)/88 + (y1^13*y2^12*y3^5*yl5^2*yl6)/88 + 
 (y1^14*y2^12*y3^5*yl5^2*yl6)/88 + (y1^3*y2^13*y3^5*yl5^2*yl6)/96 + 
 (y1^4*y2^13*y3^5*yl5^2*yl6)/96 + (y1^5*y2^13*y3^5*yl5^2*yl6)/96 + 
 (y1^6*y2^13*y3^5*yl5^2*yl6)/96 + (y1^7*y2^13*y3^5*yl5^2*yl6)/96 + 
 (y1^8*y2^13*y3^5*yl5^2*yl6)/96 + (y1^9*y2^13*y3^5*yl5^2*yl6)/96 + 
 (y1^10*y2^13*y3^5*yl5^2*yl6)/96 + (y1^11*y2^13*y3^5*yl5^2*yl6)/96 + 
 (y1^12*y2^13*y3^5*yl5^2*yl6)/96 + (y1^13*y2^13*y3^5*yl5^2*yl6)/96 + 
 (y1^14*y2^13*y3^5*yl5^2*yl6)/96 + (y1^3*y2^14*y3^5*yl5^2*yl6)/104 + 
 (y1^4*y2^14*y3^5*yl5^2*yl6)/104 + (y1^5*y2^14*y3^5*yl5^2*yl6)/104 + 
 (y1^6*y2^14*y3^5*yl5^2*yl6)/104 + (y1^7*y2^14*y3^5*yl5^2*yl6)/104 + 
 (y1^8*y2^14*y3^5*yl5^2*yl6)/104 + (y1^9*y2^14*y3^5*yl5^2*yl6)/104 + 
 (y1^10*y2^14*y3^5*yl5^2*yl6)/104 + (y1^11*y2^14*y3^5*yl5^2*yl6)/104 + 
 (y1^12*y2^14*y3^5*yl5^2*yl6)/104 + (y1^13*y2^14*y3^5*yl5^2*yl6)/104 + 
 (y1^14*y2^14*y3^5*yl5^2*yl6)/104 + (7*y1^3*y2*y3^6*yl5^2*yl6)/120 + 
 (y1^4*y2*y3^6*yl5^2*yl6)/60 + (y1^5*y2*y3^6*yl5^2*yl6)/160 + 
 (y1^6*y2*y3^6*yl5^2*yl6)/480 - (y1^8*y2*y3^6*yl5^2*yl6)/840 - 
 (13*y1^9*y2*y3^6*yl5^2*yl6)/6720 - (7*y1^10*y2*y3^6*yl5^2*yl6)/2880 - 
 (y1^11*y2*y3^6*yl5^2*yl6)/360 - (y1^12*y2*y3^6*yl5^2*yl6)/330 - 
 (17*y1^13*y2*y3^6*yl5^2*yl6)/5280 - (7*y1^14*y2*y3^6*yl5^2*yl6)/2080 + 
 (y1^3*y2^2*y3^6*yl5^2*yl6)/8 + (y1^4*y2^2*y3^6*yl5^2*yl6)/8 + 
 (y1^5*y2^2*y3^6*yl5^2*yl6)/8 + (y1^6*y2^2*y3^6*yl5^2*yl6)/8 + 
 (y1^7*y2^2*y3^6*yl5^2*yl6)/8 + (y1^8*y2^2*y3^6*yl5^2*yl6)/8 + 
 (y1^9*y2^2*y3^6*yl5^2*yl6)/8 + (y1^10*y2^2*y3^6*yl5^2*yl6)/8 + 
 (y1^11*y2^2*y3^6*yl5^2*yl6)/8 + (y1^12*y2^2*y3^6*yl5^2*yl6)/8 + 
 (y1^13*y2^2*y3^6*yl5^2*yl6)/8 + (y1^14*y2^2*y3^6*yl5^2*yl6)/8 + 
 (y1^3*y2^3*y3^6*yl5^2*yl6)/16 + (y1^4*y2^3*y3^6*yl5^2*yl6)/16 + 
 (y1^5*y2^3*y3^6*yl5^2*yl6)/16 + (y1^6*y2^3*y3^6*yl5^2*yl6)/16 + 
 (y1^7*y2^3*y3^6*yl5^2*yl6)/16 + (y1^8*y2^3*y3^6*yl5^2*yl6)/16 + 
 (y1^9*y2^3*y3^6*yl5^2*yl6)/16 + (y1^10*y2^3*y3^6*yl5^2*yl6)/16 + 
 (y1^11*y2^3*y3^6*yl5^2*yl6)/16 + (y1^12*y2^3*y3^6*yl5^2*yl6)/16 + 
 (y1^13*y2^3*y3^6*yl5^2*yl6)/16 + (y1^14*y2^3*y3^6*yl5^2*yl6)/16 + 
 (y1^3*y2^4*y3^6*yl5^2*yl6)/24 + (y1^4*y2^4*y3^6*yl5^2*yl6)/24 + 
 (y1^5*y2^4*y3^6*yl5^2*yl6)/24 + (y1^6*y2^4*y3^6*yl5^2*yl6)/24 + 
 (y1^7*y2^4*y3^6*yl5^2*yl6)/24 + (y1^8*y2^4*y3^6*yl5^2*yl6)/24 + 
 (y1^9*y2^4*y3^6*yl5^2*yl6)/24 + (y1^10*y2^4*y3^6*yl5^2*yl6)/24 + 
 (y1^11*y2^4*y3^6*yl5^2*yl6)/24 + (y1^12*y2^4*y3^6*yl5^2*yl6)/24 + 
 (y1^13*y2^4*y3^6*yl5^2*yl6)/24 + (y1^14*y2^4*y3^6*yl5^2*yl6)/24 + 
 (y1^3*y2^5*y3^6*yl5^2*yl6)/32 + (y1^4*y2^5*y3^6*yl5^2*yl6)/32 + 
 (y1^5*y2^5*y3^6*yl5^2*yl6)/32 + (y1^6*y2^5*y3^6*yl5^2*yl6)/32 + 
 (y1^7*y2^5*y3^6*yl5^2*yl6)/32 + (y1^8*y2^5*y3^6*yl5^2*yl6)/32 + 
 (y1^9*y2^5*y3^6*yl5^2*yl6)/32 + (y1^10*y2^5*y3^6*yl5^2*yl6)/32 + 
 (y1^11*y2^5*y3^6*yl5^2*yl6)/32 + (y1^12*y2^5*y3^6*yl5^2*yl6)/32 + 
 (y1^13*y2^5*y3^6*yl5^2*yl6)/32 + (y1^14*y2^5*y3^6*yl5^2*yl6)/32 + 
 (y1^3*y2^6*y3^6*yl5^2*yl6)/40 + (y1^4*y2^6*y3^6*yl5^2*yl6)/40 + 
 (y1^5*y2^6*y3^6*yl5^2*yl6)/40 + (y1^6*y2^6*y3^6*yl5^2*yl6)/40 + 
 (y1^7*y2^6*y3^6*yl5^2*yl6)/40 + (y1^8*y2^6*y3^6*yl5^2*yl6)/40 + 
 (y1^9*y2^6*y3^6*yl5^2*yl6)/40 + (y1^10*y2^6*y3^6*yl5^2*yl6)/40 + 
 (y1^11*y2^6*y3^6*yl5^2*yl6)/40 + (y1^12*y2^6*y3^6*yl5^2*yl6)/40 + 
 (y1^13*y2^6*y3^6*yl5^2*yl6)/40 + (y1^14*y2^6*y3^6*yl5^2*yl6)/40 + 
 (y1^3*y2^7*y3^6*yl5^2*yl6)/48 + (y1^4*y2^7*y3^6*yl5^2*yl6)/48 + 
 (y1^5*y2^7*y3^6*yl5^2*yl6)/48 + (y1^6*y2^7*y3^6*yl5^2*yl6)/48 + 
 (y1^7*y2^7*y3^6*yl5^2*yl6)/48 + (y1^8*y2^7*y3^6*yl5^2*yl6)/48 + 
 (y1^9*y2^7*y3^6*yl5^2*yl6)/48 + (y1^10*y2^7*y3^6*yl5^2*yl6)/48 + 
 (y1^11*y2^7*y3^6*yl5^2*yl6)/48 + (y1^12*y2^7*y3^6*yl5^2*yl6)/48 + 
 (y1^13*y2^7*y3^6*yl5^2*yl6)/48 + (y1^14*y2^7*y3^6*yl5^2*yl6)/48 + 
 (y1^3*y2^8*y3^6*yl5^2*yl6)/56 + (y1^4*y2^8*y3^6*yl5^2*yl6)/56 + 
 (y1^5*y2^8*y3^6*yl5^2*yl6)/56 + (y1^6*y2^8*y3^6*yl5^2*yl6)/56 + 
 (y1^7*y2^8*y3^6*yl5^2*yl6)/56 + (y1^8*y2^8*y3^6*yl5^2*yl6)/56 + 
 (y1^9*y2^8*y3^6*yl5^2*yl6)/56 + (y1^10*y2^8*y3^6*yl5^2*yl6)/56 + 
 (y1^11*y2^8*y3^6*yl5^2*yl6)/56 + (y1^12*y2^8*y3^6*yl5^2*yl6)/56 + 
 (y1^13*y2^8*y3^6*yl5^2*yl6)/56 + (y1^14*y2^8*y3^6*yl5^2*yl6)/56 + 
 (y1^3*y2^9*y3^6*yl5^2*yl6)/64 + (y1^4*y2^9*y3^6*yl5^2*yl6)/64 + 
 (y1^5*y2^9*y3^6*yl5^2*yl6)/64 + (y1^6*y2^9*y3^6*yl5^2*yl6)/64 + 
 (y1^7*y2^9*y3^6*yl5^2*yl6)/64 + (y1^8*y2^9*y3^6*yl5^2*yl6)/64 + 
 (y1^9*y2^9*y3^6*yl5^2*yl6)/64 + (y1^10*y2^9*y3^6*yl5^2*yl6)/64 + 
 (y1^11*y2^9*y3^6*yl5^2*yl6)/64 + (y1^12*y2^9*y3^6*yl5^2*yl6)/64 + 
 (y1^13*y2^9*y3^6*yl5^2*yl6)/64 + (y1^14*y2^9*y3^6*yl5^2*yl6)/64 + 
 (y1^3*y2^10*y3^6*yl5^2*yl6)/72 + (y1^4*y2^10*y3^6*yl5^2*yl6)/72 + 
 (y1^5*y2^10*y3^6*yl5^2*yl6)/72 + (y1^6*y2^10*y3^6*yl5^2*yl6)/72 + 
 (y1^7*y2^10*y3^6*yl5^2*yl6)/72 + (y1^8*y2^10*y3^6*yl5^2*yl6)/72 + 
 (y1^9*y2^10*y3^6*yl5^2*yl6)/72 + (y1^10*y2^10*y3^6*yl5^2*yl6)/72 + 
 (y1^11*y2^10*y3^6*yl5^2*yl6)/72 + (y1^12*y2^10*y3^6*yl5^2*yl6)/72 + 
 (y1^13*y2^10*y3^6*yl5^2*yl6)/72 + (y1^14*y2^10*y3^6*yl5^2*yl6)/72 + 
 (y1^3*y2^11*y3^6*yl5^2*yl6)/80 + (y1^4*y2^11*y3^6*yl5^2*yl6)/80 + 
 (y1^5*y2^11*y3^6*yl5^2*yl6)/80 + (y1^6*y2^11*y3^6*yl5^2*yl6)/80 + 
 (y1^7*y2^11*y3^6*yl5^2*yl6)/80 + (y1^8*y2^11*y3^6*yl5^2*yl6)/80 + 
 (y1^9*y2^11*y3^6*yl5^2*yl6)/80 + (y1^10*y2^11*y3^6*yl5^2*yl6)/80 + 
 (y1^11*y2^11*y3^6*yl5^2*yl6)/80 + (y1^12*y2^11*y3^6*yl5^2*yl6)/80 + 
 (y1^13*y2^11*y3^6*yl5^2*yl6)/80 + (y1^14*y2^11*y3^6*yl5^2*yl6)/80 + 
 (y1^3*y2^12*y3^6*yl5^2*yl6)/88 + (y1^4*y2^12*y3^6*yl5^2*yl6)/88 + 
 (y1^5*y2^12*y3^6*yl5^2*yl6)/88 + (y1^6*y2^12*y3^6*yl5^2*yl6)/88 + 
 (y1^7*y2^12*y3^6*yl5^2*yl6)/88 + (y1^8*y2^12*y3^6*yl5^2*yl6)/88 + 
 (y1^9*y2^12*y3^6*yl5^2*yl6)/88 + (y1^10*y2^12*y3^6*yl5^2*yl6)/88 + 
 (y1^11*y2^12*y3^6*yl5^2*yl6)/88 + (y1^12*y2^12*y3^6*yl5^2*yl6)/88 + 
 (y1^13*y2^12*y3^6*yl5^2*yl6)/88 + (y1^14*y2^12*y3^6*yl5^2*yl6)/88 + 
 (y1^3*y2^13*y3^6*yl5^2*yl6)/96 + (y1^4*y2^13*y3^6*yl5^2*yl6)/96 + 
 (y1^5*y2^13*y3^6*yl5^2*yl6)/96 + (y1^6*y2^13*y3^6*yl5^2*yl6)/96 + 
 (y1^7*y2^13*y3^6*yl5^2*yl6)/96 + (y1^8*y2^13*y3^6*yl5^2*yl6)/96 + 
 (y1^9*y2^13*y3^6*yl5^2*yl6)/96 + (y1^10*y2^13*y3^6*yl5^2*yl6)/96 + 
 (y1^11*y2^13*y3^6*yl5^2*yl6)/96 + (y1^12*y2^13*y3^6*yl5^2*yl6)/96 + 
 (y1^13*y2^13*y3^6*yl5^2*yl6)/96 + (y1^14*y2^13*y3^6*yl5^2*yl6)/96 + 
 (y1^3*y2^14*y3^6*yl5^2*yl6)/104 + (y1^4*y2^14*y3^6*yl5^2*yl6)/104 + 
 (y1^5*y2^14*y3^6*yl5^2*yl6)/104 + (y1^6*y2^14*y3^6*yl5^2*yl6)/104 + 
 (y1^7*y2^14*y3^6*yl5^2*yl6)/104 + (y1^8*y2^14*y3^6*yl5^2*yl6)/104 + 
 (y1^9*y2^14*y3^6*yl5^2*yl6)/104 + (y1^10*y2^14*y3^6*yl5^2*yl6)/104 + 
 (y1^11*y2^14*y3^6*yl5^2*yl6)/104 + (y1^12*y2^14*y3^6*yl5^2*yl6)/104 + 
 (y1^13*y2^14*y3^6*yl5^2*yl6)/104 + (y1^14*y2^14*y3^6*yl5^2*yl6)/104 + 
 (7*y1^3*y2*y3^7*yl5^2*yl6)/160 + (y1^4*y2*y3^7*yl5^2*yl6)/480 - 
 (y1^5*y2*y3^7*yl5^2*yl6)/120 - (y1^6*y2*y3^7*yl5^2*yl6)/80 - 
 (7*y1^7*y2*y3^7*yl5^2*yl6)/480 - (53*y1^8*y2*y3^7*yl5^2*yl6)/3360 - 
 (37*y1^9*y2*y3^7*yl5^2*yl6)/2240 - (49*y1^10*y2*y3^7*yl5^2*yl6)/2880 - 
 (5*y1^11*y2*y3^7*yl5^2*yl6)/288 - (31*y1^12*y2*y3^7*yl5^2*yl6)/1760 - 
 (47*y1^13*y2*y3^7*yl5^2*yl6)/2640 - (7*y1^14*y2*y3^7*yl5^2*yl6)/390 + 
 (y1^3*y2^2*y3^7*yl5^2*yl6)/8 + (y1^4*y2^2*y3^7*yl5^2*yl6)/8 + 
 (y1^5*y2^2*y3^7*yl5^2*yl6)/8 + (y1^6*y2^2*y3^7*yl5^2*yl6)/8 + 
 (y1^7*y2^2*y3^7*yl5^2*yl6)/8 + (y1^8*y2^2*y3^7*yl5^2*yl6)/8 + 
 (y1^9*y2^2*y3^7*yl5^2*yl6)/8 + (y1^10*y2^2*y3^7*yl5^2*yl6)/8 + 
 (y1^11*y2^2*y3^7*yl5^2*yl6)/8 + (y1^12*y2^2*y3^7*yl5^2*yl6)/8 + 
 (y1^13*y2^2*y3^7*yl5^2*yl6)/8 + (y1^14*y2^2*y3^7*yl5^2*yl6)/8 + 
 (y1^3*y2^3*y3^7*yl5^2*yl6)/16 + (y1^4*y2^3*y3^7*yl5^2*yl6)/16 + 
 (y1^5*y2^3*y3^7*yl5^2*yl6)/16 + (y1^6*y2^3*y3^7*yl5^2*yl6)/16 + 
 (y1^7*y2^3*y3^7*yl5^2*yl6)/16 + (y1^8*y2^3*y3^7*yl5^2*yl6)/16 + 
 (y1^9*y2^3*y3^7*yl5^2*yl6)/16 + (y1^10*y2^3*y3^7*yl5^2*yl6)/16 + 
 (y1^11*y2^3*y3^7*yl5^2*yl6)/16 + (y1^12*y2^3*y3^7*yl5^2*yl6)/16 + 
 (y1^13*y2^3*y3^7*yl5^2*yl6)/16 + (y1^14*y2^3*y3^7*yl5^2*yl6)/16 + 
 (y1^3*y2^4*y3^7*yl5^2*yl6)/24 + (y1^4*y2^4*y3^7*yl5^2*yl6)/24 + 
 (y1^5*y2^4*y3^7*yl5^2*yl6)/24 + (y1^6*y2^4*y3^7*yl5^2*yl6)/24 + 
 (y1^7*y2^4*y3^7*yl5^2*yl6)/24 + (y1^8*y2^4*y3^7*yl5^2*yl6)/24 + 
 (y1^9*y2^4*y3^7*yl5^2*yl6)/24 + (y1^10*y2^4*y3^7*yl5^2*yl6)/24 + 
 (y1^11*y2^4*y3^7*yl5^2*yl6)/24 + (y1^12*y2^4*y3^7*yl5^2*yl6)/24 + 
 (y1^13*y2^4*y3^7*yl5^2*yl6)/24 + (y1^14*y2^4*y3^7*yl5^2*yl6)/24 + 
 (y1^3*y2^5*y3^7*yl5^2*yl6)/32 + (y1^4*y2^5*y3^7*yl5^2*yl6)/32 + 
 (y1^5*y2^5*y3^7*yl5^2*yl6)/32 + (y1^6*y2^5*y3^7*yl5^2*yl6)/32 + 
 (y1^7*y2^5*y3^7*yl5^2*yl6)/32 + (y1^8*y2^5*y3^7*yl5^2*yl6)/32 + 
 (y1^9*y2^5*y3^7*yl5^2*yl6)/32 + (y1^10*y2^5*y3^7*yl5^2*yl6)/32 + 
 (y1^11*y2^5*y3^7*yl5^2*yl6)/32 + (y1^12*y2^5*y3^7*yl5^2*yl6)/32 + 
 (y1^13*y2^5*y3^7*yl5^2*yl6)/32 + (y1^14*y2^5*y3^7*yl5^2*yl6)/32 + 
 (y1^3*y2^6*y3^7*yl5^2*yl6)/40 + (y1^4*y2^6*y3^7*yl5^2*yl6)/40 + 
 (y1^5*y2^6*y3^7*yl5^2*yl6)/40 + (y1^6*y2^6*y3^7*yl5^2*yl6)/40 + 
 (y1^7*y2^6*y3^7*yl5^2*yl6)/40 + (y1^8*y2^6*y3^7*yl5^2*yl6)/40 + 
 (y1^9*y2^6*y3^7*yl5^2*yl6)/40 + (y1^10*y2^6*y3^7*yl5^2*yl6)/40 + 
 (y1^11*y2^6*y3^7*yl5^2*yl6)/40 + (y1^12*y2^6*y3^7*yl5^2*yl6)/40 + 
 (y1^13*y2^6*y3^7*yl5^2*yl6)/40 + (y1^14*y2^6*y3^7*yl5^2*yl6)/40 + 
 (y1^3*y2^7*y3^7*yl5^2*yl6)/48 + (y1^4*y2^7*y3^7*yl5^2*yl6)/48 + 
 (y1^5*y2^7*y3^7*yl5^2*yl6)/48 + (y1^6*y2^7*y3^7*yl5^2*yl6)/48 + 
 (y1^7*y2^7*y3^7*yl5^2*yl6)/48 + (y1^8*y2^7*y3^7*yl5^2*yl6)/48 + 
 (y1^9*y2^7*y3^7*yl5^2*yl6)/48 + (y1^10*y2^7*y3^7*yl5^2*yl6)/48 + 
 (y1^11*y2^7*y3^7*yl5^2*yl6)/48 + (y1^12*y2^7*y3^7*yl5^2*yl6)/48 + 
 (y1^13*y2^7*y3^7*yl5^2*yl6)/48 + (y1^14*y2^7*y3^7*yl5^2*yl6)/48 + 
 (y1^3*y2^8*y3^7*yl5^2*yl6)/56 + (y1^4*y2^8*y3^7*yl5^2*yl6)/56 + 
 (y1^5*y2^8*y3^7*yl5^2*yl6)/56 + (y1^6*y2^8*y3^7*yl5^2*yl6)/56 + 
 (y1^7*y2^8*y3^7*yl5^2*yl6)/56 + (y1^8*y2^8*y3^7*yl5^2*yl6)/56 + 
 (y1^9*y2^8*y3^7*yl5^2*yl6)/56 + (y1^10*y2^8*y3^7*yl5^2*yl6)/56 + 
 (y1^11*y2^8*y3^7*yl5^2*yl6)/56 + (y1^12*y2^8*y3^7*yl5^2*yl6)/56 + 
 (y1^13*y2^8*y3^7*yl5^2*yl6)/56 + (y1^14*y2^8*y3^7*yl5^2*yl6)/56 + 
 (y1^3*y2^9*y3^7*yl5^2*yl6)/64 + (y1^4*y2^9*y3^7*yl5^2*yl6)/64 + 
 (y1^5*y2^9*y3^7*yl5^2*yl6)/64 + (y1^6*y2^9*y3^7*yl5^2*yl6)/64 + 
 (y1^7*y2^9*y3^7*yl5^2*yl6)/64 + (y1^8*y2^9*y3^7*yl5^2*yl6)/64 + 
 (y1^9*y2^9*y3^7*yl5^2*yl6)/64 + (y1^10*y2^9*y3^7*yl5^2*yl6)/64 + 
 (y1^11*y2^9*y3^7*yl5^2*yl6)/64 + (y1^12*y2^9*y3^7*yl5^2*yl6)/64 + 
 (y1^13*y2^9*y3^7*yl5^2*yl6)/64 + (y1^14*y2^9*y3^7*yl5^2*yl6)/64 + 
 (y1^3*y2^10*y3^7*yl5^2*yl6)/72 + (y1^4*y2^10*y3^7*yl5^2*yl6)/72 + 
 (y1^5*y2^10*y3^7*yl5^2*yl6)/72 + (y1^6*y2^10*y3^7*yl5^2*yl6)/72 + 
 (y1^7*y2^10*y3^7*yl5^2*yl6)/72 + (y1^8*y2^10*y3^7*yl5^2*yl6)/72 + 
 (y1^9*y2^10*y3^7*yl5^2*yl6)/72 + (y1^10*y2^10*y3^7*yl5^2*yl6)/72 + 
 (y1^11*y2^10*y3^7*yl5^2*yl6)/72 + (y1^12*y2^10*y3^7*yl5^2*yl6)/72 + 
 (y1^13*y2^10*y3^7*yl5^2*yl6)/72 + (y1^14*y2^10*y3^7*yl5^2*yl6)/72 + 
 (y1^3*y2^11*y3^7*yl5^2*yl6)/80 + (y1^4*y2^11*y3^7*yl5^2*yl6)/80 + 
 (y1^5*y2^11*y3^7*yl5^2*yl6)/80 + (y1^6*y2^11*y3^7*yl5^2*yl6)/80 + 
 (y1^7*y2^11*y3^7*yl5^2*yl6)/80 + (y1^8*y2^11*y3^7*yl5^2*yl6)/80 + 
 (y1^9*y2^11*y3^7*yl5^2*yl6)/80 + (y1^10*y2^11*y3^7*yl5^2*yl6)/80 + 
 (y1^11*y2^11*y3^7*yl5^2*yl6)/80 + (y1^12*y2^11*y3^7*yl5^2*yl6)/80 + 
 (y1^13*y2^11*y3^7*yl5^2*yl6)/80 + (y1^14*y2^11*y3^7*yl5^2*yl6)/80 + 
 (y1^3*y2^12*y3^7*yl5^2*yl6)/88 + (y1^4*y2^12*y3^7*yl5^2*yl6)/88 + 
 (y1^5*y2^12*y3^7*yl5^2*yl6)/88 + (y1^6*y2^12*y3^7*yl5^2*yl6)/88 + 
 (y1^7*y2^12*y3^7*yl5^2*yl6)/88 + (y1^8*y2^12*y3^7*yl5^2*yl6)/88 + 
 (y1^9*y2^12*y3^7*yl5^2*yl6)/88 + (y1^10*y2^12*y3^7*yl5^2*yl6)/88 + 
 (y1^11*y2^12*y3^7*yl5^2*yl6)/88 + (y1^12*y2^12*y3^7*yl5^2*yl6)/88 + 
 (y1^13*y2^12*y3^7*yl5^2*yl6)/88 + (y1^14*y2^12*y3^7*yl5^2*yl6)/88 + 
 (y1^3*y2^13*y3^7*yl5^2*yl6)/96 + (y1^4*y2^13*y3^7*yl5^2*yl6)/96 + 
 (y1^5*y2^13*y3^7*yl5^2*yl6)/96 + (y1^6*y2^13*y3^7*yl5^2*yl6)/96 + 
 (y1^7*y2^13*y3^7*yl5^2*yl6)/96 + (y1^8*y2^13*y3^7*yl5^2*yl6)/96 + 
 (y1^9*y2^13*y3^7*yl5^2*yl6)/96 + (y1^10*y2^13*y3^7*yl5^2*yl6)/96 + 
 (y1^11*y2^13*y3^7*yl5^2*yl6)/96 + (y1^12*y2^13*y3^7*yl5^2*yl6)/96 + 
 (y1^13*y2^13*y3^7*yl5^2*yl6)/96 + (y1^14*y2^13*y3^7*yl5^2*yl6)/96 + 
 (y1^3*y2^14*y3^7*yl5^2*yl6)/104 + (y1^4*y2^14*y3^7*yl5^2*yl6)/104 + 
 (y1^5*y2^14*y3^7*yl5^2*yl6)/104 + (y1^6*y2^14*y3^7*yl5^2*yl6)/104 + 
 (y1^7*y2^14*y3^7*yl5^2*yl6)/104 + (y1^8*y2^14*y3^7*yl5^2*yl6)/104 + 
 (y1^9*y2^14*y3^7*yl5^2*yl6)/104 + (y1^10*y2^14*y3^7*yl5^2*yl6)/104 + 
 (y1^11*y2^14*y3^7*yl5^2*yl6)/104 + (y1^12*y2^14*y3^7*yl5^2*yl6)/104 + 
 (y1^13*y2^14*y3^7*yl5^2*yl6)/104 + (y1^14*y2^14*y3^7*yl5^2*yl6)/104 + 
 (101*y1^3*y2*y3^8*yl5^2*yl6)/3360 - (13*y1^4*y2*y3^8*yl5^2*yl6)/1120 - 
 (37*y1^5*y2*y3^8*yl5^2*yl6)/1680 - (11*y1^6*y2*y3^8*yl5^2*yl6)/420 - 
 (19*y1^7*y2*y3^8*yl5^2*yl6)/672 - (33*y1^8*y2*y3^8*yl5^2*yl6)/1120 - 
 (29*y1^9*y2*y3^8*yl5^2*yl6)/960 - (619*y1^10*y2*y3^8*yl5^2*yl6)/20160 - 
 (313*y1^11*y2*y3^8*yl5^2*yl6)/10080 - (1157*y1^12*y2*y3^8*yl5^2*yl6)/36960 - 
 (97*y1^13*y2*y3^8*yl5^2*yl6)/3080 - (691*y1^14*y2*y3^8*yl5^2*yl6)/21840 + 
 (y1^3*y2^2*y3^8*yl5^2*yl6)/8 + (y1^4*y2^2*y3^8*yl5^2*yl6)/8 + 
 (y1^5*y2^2*y3^8*yl5^2*yl6)/8 + (y1^6*y2^2*y3^8*yl5^2*yl6)/8 + 
 (y1^7*y2^2*y3^8*yl5^2*yl6)/8 + (y1^8*y2^2*y3^8*yl5^2*yl6)/8 + 
 (y1^9*y2^2*y3^8*yl5^2*yl6)/8 + (y1^10*y2^2*y3^8*yl5^2*yl6)/8 + 
 (y1^11*y2^2*y3^8*yl5^2*yl6)/8 + (y1^12*y2^2*y3^8*yl5^2*yl6)/8 + 
 (y1^13*y2^2*y3^8*yl5^2*yl6)/8 + (y1^14*y2^2*y3^8*yl5^2*yl6)/8 + 
 (y1^3*y2^3*y3^8*yl5^2*yl6)/16 + (y1^4*y2^3*y3^8*yl5^2*yl6)/16 + 
 (y1^5*y2^3*y3^8*yl5^2*yl6)/16 + (y1^6*y2^3*y3^8*yl5^2*yl6)/16 + 
 (y1^7*y2^3*y3^8*yl5^2*yl6)/16 + (y1^8*y2^3*y3^8*yl5^2*yl6)/16 + 
 (y1^9*y2^3*y3^8*yl5^2*yl6)/16 + (y1^10*y2^3*y3^8*yl5^2*yl6)/16 + 
 (y1^11*y2^3*y3^8*yl5^2*yl6)/16 + (y1^12*y2^3*y3^8*yl5^2*yl6)/16 + 
 (y1^13*y2^3*y3^8*yl5^2*yl6)/16 + (y1^14*y2^3*y3^8*yl5^2*yl6)/16 + 
 (y1^3*y2^4*y3^8*yl5^2*yl6)/24 + (y1^4*y2^4*y3^8*yl5^2*yl6)/24 + 
 (y1^5*y2^4*y3^8*yl5^2*yl6)/24 + (y1^6*y2^4*y3^8*yl5^2*yl6)/24 + 
 (y1^7*y2^4*y3^8*yl5^2*yl6)/24 + (y1^8*y2^4*y3^8*yl5^2*yl6)/24 + 
 (y1^9*y2^4*y3^8*yl5^2*yl6)/24 + (y1^10*y2^4*y3^8*yl5^2*yl6)/24 + 
 (y1^11*y2^4*y3^8*yl5^2*yl6)/24 + (y1^12*y2^4*y3^8*yl5^2*yl6)/24 + 
 (y1^13*y2^4*y3^8*yl5^2*yl6)/24 + (y1^14*y2^4*y3^8*yl5^2*yl6)/24 + 
 (y1^3*y2^5*y3^8*yl5^2*yl6)/32 + (y1^4*y2^5*y3^8*yl5^2*yl6)/32 + 
 (y1^5*y2^5*y3^8*yl5^2*yl6)/32 + (y1^6*y2^5*y3^8*yl5^2*yl6)/32 + 
 (y1^7*y2^5*y3^8*yl5^2*yl6)/32 + (y1^8*y2^5*y3^8*yl5^2*yl6)/32 + 
 (y1^9*y2^5*y3^8*yl5^2*yl6)/32 + (y1^10*y2^5*y3^8*yl5^2*yl6)/32 + 
 (y1^11*y2^5*y3^8*yl5^2*yl6)/32 + (y1^12*y2^5*y3^8*yl5^2*yl6)/32 + 
 (y1^13*y2^5*y3^8*yl5^2*yl6)/32 + (y1^14*y2^5*y3^8*yl5^2*yl6)/32 + 
 (y1^3*y2^6*y3^8*yl5^2*yl6)/40 + (y1^4*y2^6*y3^8*yl5^2*yl6)/40 + 
 (y1^5*y2^6*y3^8*yl5^2*yl6)/40 + (y1^6*y2^6*y3^8*yl5^2*yl6)/40 + 
 (y1^7*y2^6*y3^8*yl5^2*yl6)/40 + (y1^8*y2^6*y3^8*yl5^2*yl6)/40 + 
 (y1^9*y2^6*y3^8*yl5^2*yl6)/40 + (y1^10*y2^6*y3^8*yl5^2*yl6)/40 + 
 (y1^11*y2^6*y3^8*yl5^2*yl6)/40 + (y1^12*y2^6*y3^8*yl5^2*yl6)/40 + 
 (y1^13*y2^6*y3^8*yl5^2*yl6)/40 + (y1^14*y2^6*y3^8*yl5^2*yl6)/40 + 
 (y1^3*y2^7*y3^8*yl5^2*yl6)/48 + (y1^4*y2^7*y3^8*yl5^2*yl6)/48 + 
 (y1^5*y2^7*y3^8*yl5^2*yl6)/48 + (y1^6*y2^7*y3^8*yl5^2*yl6)/48 + 
 (y1^7*y2^7*y3^8*yl5^2*yl6)/48 + (y1^8*y2^7*y3^8*yl5^2*yl6)/48 + 
 (y1^9*y2^7*y3^8*yl5^2*yl6)/48 + (y1^10*y2^7*y3^8*yl5^2*yl6)/48 + 
 (y1^11*y2^7*y3^8*yl5^2*yl6)/48 + (y1^12*y2^7*y3^8*yl5^2*yl6)/48 + 
 (y1^13*y2^7*y3^8*yl5^2*yl6)/48 + (y1^14*y2^7*y3^8*yl5^2*yl6)/48 + 
 (y1^3*y2^8*y3^8*yl5^2*yl6)/56 + (y1^4*y2^8*y3^8*yl5^2*yl6)/56 + 
 (y1^5*y2^8*y3^8*yl5^2*yl6)/56 + (y1^6*y2^8*y3^8*yl5^2*yl6)/56 + 
 (y1^7*y2^8*y3^8*yl5^2*yl6)/56 + (y1^8*y2^8*y3^8*yl5^2*yl6)/56 + 
 (y1^9*y2^8*y3^8*yl5^2*yl6)/56 + (y1^10*y2^8*y3^8*yl5^2*yl6)/56 + 
 (y1^11*y2^8*y3^8*yl5^2*yl6)/56 + (y1^12*y2^8*y3^8*yl5^2*yl6)/56 + 
 (y1^13*y2^8*y3^8*yl5^2*yl6)/56 + (y1^14*y2^8*y3^8*yl5^2*yl6)/56 + 
 (y1^3*y2^9*y3^8*yl5^2*yl6)/64 + (y1^4*y2^9*y3^8*yl5^2*yl6)/64 + 
 (y1^5*y2^9*y3^8*yl5^2*yl6)/64 + (y1^6*y2^9*y3^8*yl5^2*yl6)/64 + 
 (y1^7*y2^9*y3^8*yl5^2*yl6)/64 + (y1^8*y2^9*y3^8*yl5^2*yl6)/64 + 
 (y1^9*y2^9*y3^8*yl5^2*yl6)/64 + (y1^10*y2^9*y3^8*yl5^2*yl6)/64 + 
 (y1^11*y2^9*y3^8*yl5^2*yl6)/64 + (y1^12*y2^9*y3^8*yl5^2*yl6)/64 + 
 (y1^13*y2^9*y3^8*yl5^2*yl6)/64 + (y1^14*y2^9*y3^8*yl5^2*yl6)/64 + 
 (y1^3*y2^10*y3^8*yl5^2*yl6)/72 + (y1^4*y2^10*y3^8*yl5^2*yl6)/72 + 
 (y1^5*y2^10*y3^8*yl5^2*yl6)/72 + (y1^6*y2^10*y3^8*yl5^2*yl6)/72 + 
 (y1^7*y2^10*y3^8*yl5^2*yl6)/72 + (y1^8*y2^10*y3^8*yl5^2*yl6)/72 + 
 (y1^9*y2^10*y3^8*yl5^2*yl6)/72 + (y1^10*y2^10*y3^8*yl5^2*yl6)/72 + 
 (y1^11*y2^10*y3^8*yl5^2*yl6)/72 + (y1^12*y2^10*y3^8*yl5^2*yl6)/72 + 
 (y1^13*y2^10*y3^8*yl5^2*yl6)/72 + (y1^14*y2^10*y3^8*yl5^2*yl6)/72 + 
 (y1^3*y2^11*y3^8*yl5^2*yl6)/80 + (y1^4*y2^11*y3^8*yl5^2*yl6)/80 + 
 (y1^5*y2^11*y3^8*yl5^2*yl6)/80 + (y1^6*y2^11*y3^8*yl5^2*yl6)/80 + 
 (y1^7*y2^11*y3^8*yl5^2*yl6)/80 + (y1^8*y2^11*y3^8*yl5^2*yl6)/80 + 
 (y1^9*y2^11*y3^8*yl5^2*yl6)/80 + (y1^10*y2^11*y3^8*yl5^2*yl6)/80 + 
 (y1^11*y2^11*y3^8*yl5^2*yl6)/80 + (y1^12*y2^11*y3^8*yl5^2*yl6)/80 + 
 (y1^13*y2^11*y3^8*yl5^2*yl6)/80 + (y1^14*y2^11*y3^8*yl5^2*yl6)/80 + 
 (y1^3*y2^12*y3^8*yl5^2*yl6)/88 + (y1^4*y2^12*y3^8*yl5^2*yl6)/88 + 
 (y1^5*y2^12*y3^8*yl5^2*yl6)/88 + (y1^6*y2^12*y3^8*yl5^2*yl6)/88 + 
 (y1^7*y2^12*y3^8*yl5^2*yl6)/88 + (y1^8*y2^12*y3^8*yl5^2*yl6)/88 + 
 (y1^9*y2^12*y3^8*yl5^2*yl6)/88 + (y1^10*y2^12*y3^8*yl5^2*yl6)/88 + 
 (y1^11*y2^12*y3^8*yl5^2*yl6)/88 + (y1^12*y2^12*y3^8*yl5^2*yl6)/88 + 
 (y1^13*y2^12*y3^8*yl5^2*yl6)/88 + (y1^14*y2^12*y3^8*yl5^2*yl6)/88 + 
 (y1^3*y2^13*y3^8*yl5^2*yl6)/96 + (y1^4*y2^13*y3^8*yl5^2*yl6)/96 + 
 (y1^5*y2^13*y3^8*yl5^2*yl6)/96 + (y1^6*y2^13*y3^8*yl5^2*yl6)/96 + 
 (y1^7*y2^13*y3^8*yl5^2*yl6)/96 + (y1^8*y2^13*y3^8*yl5^2*yl6)/96 + 
 (y1^9*y2^13*y3^8*yl5^2*yl6)/96 + (y1^10*y2^13*y3^8*yl5^2*yl6)/96 + 
 (y1^11*y2^13*y3^8*yl5^2*yl6)/96 + (y1^12*y2^13*y3^8*yl5^2*yl6)/96 + 
 (y1^13*y2^13*y3^8*yl5^2*yl6)/96 + (y1^14*y2^13*y3^8*yl5^2*yl6)/96 + 
 (y1^3*y2^14*y3^8*yl5^2*yl6)/104 + (y1^4*y2^14*y3^8*yl5^2*yl6)/104 + 
 (y1^5*y2^14*y3^8*yl5^2*yl6)/104 + (y1^6*y2^14*y3^8*yl5^2*yl6)/104 + 
 (y1^7*y2^14*y3^8*yl5^2*yl6)/104 + (y1^8*y2^14*y3^8*yl5^2*yl6)/104 + 
 (y1^9*y2^14*y3^8*yl5^2*yl6)/104 + (y1^10*y2^14*y3^8*yl5^2*yl6)/104 + 
 (y1^11*y2^14*y3^8*yl5^2*yl6)/104 + (y1^12*y2^14*y3^8*yl5^2*yl6)/104 + 
 (y1^13*y2^14*y3^8*yl5^2*yl6)/104 + (y1^14*y2^14*y3^8*yl5^2*yl6)/104 + 
 (39*y1^3*y2*y3^9*yl5^2*yl6)/2240 - (163*y1^4*y2*y3^9*yl5^2*yl6)/6720 - 
 (233*y1^5*y2*y3^9*yl5^2*yl6)/6720 - (87*y1^6*y2*y3^9*yl5^2*yl6)/2240 - 
 (55*y1^7*y2*y3^9*yl5^2*yl6)/1344 - (283*y1^8*y2*y3^9*yl5^2*yl6)/6720 - 
 (3*y1^9*y2*y3^9*yl5^2*yl6)/70 - (437*y1^10*y2*y3^9*yl5^2*yl6)/10080 - 
 (881*y1^11*y2*y3^9*yl5^2*yl6)/20160 - (1083*y1^12*y2*y3^9*yl5^2*yl6)/24640 - 
 (3263*y1^13*y2*y3^9*yl5^2*yl6)/73920 - (3869*y1^14*y2*y3^9*yl5^2*yl6)/
  87360 + (y1^3*y2^2*y3^9*yl5^2*yl6)/8 + (y1^4*y2^2*y3^9*yl5^2*yl6)/8 + 
 (y1^5*y2^2*y3^9*yl5^2*yl6)/8 + (y1^6*y2^2*y3^9*yl5^2*yl6)/8 + 
 (y1^7*y2^2*y3^9*yl5^2*yl6)/8 + (y1^8*y2^2*y3^9*yl5^2*yl6)/8 + 
 (y1^9*y2^2*y3^9*yl5^2*yl6)/8 + (y1^10*y2^2*y3^9*yl5^2*yl6)/8 + 
 (y1^11*y2^2*y3^9*yl5^2*yl6)/8 + (y1^12*y2^2*y3^9*yl5^2*yl6)/8 + 
 (y1^13*y2^2*y3^9*yl5^2*yl6)/8 + (y1^14*y2^2*y3^9*yl5^2*yl6)/8 + 
 (y1^3*y2^3*y3^9*yl5^2*yl6)/16 + (y1^4*y2^3*y3^9*yl5^2*yl6)/16 + 
 (y1^5*y2^3*y3^9*yl5^2*yl6)/16 + (y1^6*y2^3*y3^9*yl5^2*yl6)/16 + 
 (y1^7*y2^3*y3^9*yl5^2*yl6)/16 + (y1^8*y2^3*y3^9*yl5^2*yl6)/16 + 
 (y1^9*y2^3*y3^9*yl5^2*yl6)/16 + (y1^10*y2^3*y3^9*yl5^2*yl6)/16 + 
 (y1^11*y2^3*y3^9*yl5^2*yl6)/16 + (y1^12*y2^3*y3^9*yl5^2*yl6)/16 + 
 (y1^13*y2^3*y3^9*yl5^2*yl6)/16 + (y1^14*y2^3*y3^9*yl5^2*yl6)/16 + 
 (y1^3*y2^4*y3^9*yl5^2*yl6)/24 + (y1^4*y2^4*y3^9*yl5^2*yl6)/24 + 
 (y1^5*y2^4*y3^9*yl5^2*yl6)/24 + (y1^6*y2^4*y3^9*yl5^2*yl6)/24 + 
 (y1^7*y2^4*y3^9*yl5^2*yl6)/24 + (y1^8*y2^4*y3^9*yl5^2*yl6)/24 + 
 (y1^9*y2^4*y3^9*yl5^2*yl6)/24 + (y1^10*y2^4*y3^9*yl5^2*yl6)/24 + 
 (y1^11*y2^4*y3^9*yl5^2*yl6)/24 + (y1^12*y2^4*y3^9*yl5^2*yl6)/24 + 
 (y1^13*y2^4*y3^9*yl5^2*yl6)/24 + (y1^14*y2^4*y3^9*yl5^2*yl6)/24 + 
 (y1^3*y2^5*y3^9*yl5^2*yl6)/32 + (y1^4*y2^5*y3^9*yl5^2*yl6)/32 + 
 (y1^5*y2^5*y3^9*yl5^2*yl6)/32 + (y1^6*y2^5*y3^9*yl5^2*yl6)/32 + 
 (y1^7*y2^5*y3^9*yl5^2*yl6)/32 + (y1^8*y2^5*y3^9*yl5^2*yl6)/32 + 
 (y1^9*y2^5*y3^9*yl5^2*yl6)/32 + (y1^10*y2^5*y3^9*yl5^2*yl6)/32 + 
 (y1^11*y2^5*y3^9*yl5^2*yl6)/32 + (y1^12*y2^5*y3^9*yl5^2*yl6)/32 + 
 (y1^13*y2^5*y3^9*yl5^2*yl6)/32 + (y1^14*y2^5*y3^9*yl5^2*yl6)/32 + 
 (y1^3*y2^6*y3^9*yl5^2*yl6)/40 + (y1^4*y2^6*y3^9*yl5^2*yl6)/40 + 
 (y1^5*y2^6*y3^9*yl5^2*yl6)/40 + (y1^6*y2^6*y3^9*yl5^2*yl6)/40 + 
 (y1^7*y2^6*y3^9*yl5^2*yl6)/40 + (y1^8*y2^6*y3^9*yl5^2*yl6)/40 + 
 (y1^9*y2^6*y3^9*yl5^2*yl6)/40 + (y1^10*y2^6*y3^9*yl5^2*yl6)/40 + 
 (y1^11*y2^6*y3^9*yl5^2*yl6)/40 + (y1^12*y2^6*y3^9*yl5^2*yl6)/40 + 
 (y1^13*y2^6*y3^9*yl5^2*yl6)/40 + (y1^14*y2^6*y3^9*yl5^2*yl6)/40 + 
 (y1^3*y2^7*y3^9*yl5^2*yl6)/48 + (y1^4*y2^7*y3^9*yl5^2*yl6)/48 + 
 (y1^5*y2^7*y3^9*yl5^2*yl6)/48 + (y1^6*y2^7*y3^9*yl5^2*yl6)/48 + 
 (y1^7*y2^7*y3^9*yl5^2*yl6)/48 + (y1^8*y2^7*y3^9*yl5^2*yl6)/48 + 
 (y1^9*y2^7*y3^9*yl5^2*yl6)/48 + (y1^10*y2^7*y3^9*yl5^2*yl6)/48 + 
 (y1^11*y2^7*y3^9*yl5^2*yl6)/48 + (y1^12*y2^7*y3^9*yl5^2*yl6)/48 + 
 (y1^13*y2^7*y3^9*yl5^2*yl6)/48 + (y1^14*y2^7*y3^9*yl5^2*yl6)/48 + 
 (y1^3*y2^8*y3^9*yl5^2*yl6)/56 + (y1^4*y2^8*y3^9*yl5^2*yl6)/56 + 
 (y1^5*y2^8*y3^9*yl5^2*yl6)/56 + (y1^6*y2^8*y3^9*yl5^2*yl6)/56 + 
 (y1^7*y2^8*y3^9*yl5^2*yl6)/56 + (y1^8*y2^8*y3^9*yl5^2*yl6)/56 + 
 (y1^9*y2^8*y3^9*yl5^2*yl6)/56 + (y1^10*y2^8*y3^9*yl5^2*yl6)/56 + 
 (y1^11*y2^8*y3^9*yl5^2*yl6)/56 + (y1^12*y2^8*y3^9*yl5^2*yl6)/56 + 
 (y1^13*y2^8*y3^9*yl5^2*yl6)/56 + (y1^14*y2^8*y3^9*yl5^2*yl6)/56 + 
 (y1^3*y2^9*y3^9*yl5^2*yl6)/64 + (y1^4*y2^9*y3^9*yl5^2*yl6)/64 + 
 (y1^5*y2^9*y3^9*yl5^2*yl6)/64 + (y1^6*y2^9*y3^9*yl5^2*yl6)/64 + 
 (y1^7*y2^9*y3^9*yl5^2*yl6)/64 + (y1^8*y2^9*y3^9*yl5^2*yl6)/64 + 
 (y1^9*y2^9*y3^9*yl5^2*yl6)/64 + (y1^10*y2^9*y3^9*yl5^2*yl6)/64 + 
 (y1^11*y2^9*y3^9*yl5^2*yl6)/64 + (y1^12*y2^9*y3^9*yl5^2*yl6)/64 + 
 (y1^13*y2^9*y3^9*yl5^2*yl6)/64 + (y1^14*y2^9*y3^9*yl5^2*yl6)/64 + 
 (y1^3*y2^10*y3^9*yl5^2*yl6)/72 + (y1^4*y2^10*y3^9*yl5^2*yl6)/72 + 
 (y1^5*y2^10*y3^9*yl5^2*yl6)/72 + (y1^6*y2^10*y3^9*yl5^2*yl6)/72 + 
 (y1^7*y2^10*y3^9*yl5^2*yl6)/72 + (y1^8*y2^10*y3^9*yl5^2*yl6)/72 + 
 (y1^9*y2^10*y3^9*yl5^2*yl6)/72 + (y1^10*y2^10*y3^9*yl5^2*yl6)/72 + 
 (y1^11*y2^10*y3^9*yl5^2*yl6)/72 + (y1^12*y2^10*y3^9*yl5^2*yl6)/72 + 
 (y1^13*y2^10*y3^9*yl5^2*yl6)/72 + (y1^14*y2^10*y3^9*yl5^2*yl6)/72 + 
 (y1^3*y2^11*y3^9*yl5^2*yl6)/80 + (y1^4*y2^11*y3^9*yl5^2*yl6)/80 + 
 (y1^5*y2^11*y3^9*yl5^2*yl6)/80 + (y1^6*y2^11*y3^9*yl5^2*yl6)/80 + 
 (y1^7*y2^11*y3^9*yl5^2*yl6)/80 + (y1^8*y2^11*y3^9*yl5^2*yl6)/80 + 
 (y1^9*y2^11*y3^9*yl5^2*yl6)/80 + (y1^10*y2^11*y3^9*yl5^2*yl6)/80 + 
 (y1^11*y2^11*y3^9*yl5^2*yl6)/80 + (y1^12*y2^11*y3^9*yl5^2*yl6)/80 + 
 (y1^13*y2^11*y3^9*yl5^2*yl6)/80 + (y1^14*y2^11*y3^9*yl5^2*yl6)/80 + 
 (y1^3*y2^12*y3^9*yl5^2*yl6)/88 + (y1^4*y2^12*y3^9*yl5^2*yl6)/88 + 
 (y1^5*y2^12*y3^9*yl5^2*yl6)/88 + (y1^6*y2^12*y3^9*yl5^2*yl6)/88 + 
 (y1^7*y2^12*y3^9*yl5^2*yl6)/88 + (y1^8*y2^12*y3^9*yl5^2*yl6)/88 + 
 (y1^9*y2^12*y3^9*yl5^2*yl6)/88 + (y1^10*y2^12*y3^9*yl5^2*yl6)/88 + 
 (y1^11*y2^12*y3^9*yl5^2*yl6)/88 + (y1^12*y2^12*y3^9*yl5^2*yl6)/88 + 
 (y1^13*y2^12*y3^9*yl5^2*yl6)/88 + (y1^14*y2^12*y3^9*yl5^2*yl6)/88 + 
 (y1^3*y2^13*y3^9*yl5^2*yl6)/96 + (y1^4*y2^13*y3^9*yl5^2*yl6)/96 + 
 (y1^5*y2^13*y3^9*yl5^2*yl6)/96 + (y1^6*y2^13*y3^9*yl5^2*yl6)/96 + 
 (y1^7*y2^13*y3^9*yl5^2*yl6)/96 + (y1^8*y2^13*y3^9*yl5^2*yl6)/96 + 
 (y1^9*y2^13*y3^9*yl5^2*yl6)/96 + (y1^10*y2^13*y3^9*yl5^2*yl6)/96 + 
 (y1^11*y2^13*y3^9*yl5^2*yl6)/96 + (y1^12*y2^13*y3^9*yl5^2*yl6)/96 + 
 (y1^13*y2^13*y3^9*yl5^2*yl6)/96 + (y1^14*y2^13*y3^9*yl5^2*yl6)/96 + 
 (y1^3*y2^14*y3^9*yl5^2*yl6)/104 + (y1^4*y2^14*y3^9*yl5^2*yl6)/104 + 
 (y1^5*y2^14*y3^9*yl5^2*yl6)/104 + (y1^6*y2^14*y3^9*yl5^2*yl6)/104 + 
 (y1^7*y2^14*y3^9*yl5^2*yl6)/104 + (y1^8*y2^14*y3^9*yl5^2*yl6)/104 + 
 (y1^9*y2^14*y3^9*yl5^2*yl6)/104 + (y1^10*y2^14*y3^9*yl5^2*yl6)/104 + 
 (y1^11*y2^14*y3^9*yl5^2*yl6)/104 + (y1^12*y2^14*y3^9*yl5^2*yl6)/104 + 
 (y1^13*y2^14*y3^9*yl5^2*yl6)/104 + (y1^14*y2^14*y3^9*yl5^2*yl6)/104 + 
 (29*y1^3*y2*y3^10*yl5^2*yl6)/5040 - (181*y1^4*y2*y3^10*yl5^2*yl6)/5040 - 
 (467*y1^5*y2*y3^10*yl5^2*yl6)/10080 - (509*y1^6*y2*y3^10*yl5^2*yl6)/10080 - 
 (53*y1^7*y2*y3^10*yl5^2*yl6)/1008 - (271*y1^8*y2*y3^10*yl5^2*yl6)/5040 - 
 (157*y1^9*y2*y3^10*yl5^2*yl6)/2880 - (1109*y1^10*y2*y3^10*yl5^2*yl6)/20160 - 
 (31*y1^11*y2*y3^10*yl5^2*yl6)/560 - (3083*y1^12*y2*y3^10*yl5^2*yl6)/55440 - 
 (6187*y1^13*y2*y3^10*yl5^2*yl6)/110880 - (7331*y1^14*y2*y3^10*yl5^2*yl6)/
  131040 + (y1^3*y2^2*y3^10*yl5^2*yl6)/8 + (y1^4*y2^2*y3^10*yl5^2*yl6)/8 + 
 (y1^5*y2^2*y3^10*yl5^2*yl6)/8 + (y1^6*y2^2*y3^10*yl5^2*yl6)/8 + 
 (y1^7*y2^2*y3^10*yl5^2*yl6)/8 + (y1^8*y2^2*y3^10*yl5^2*yl6)/8 + 
 (y1^9*y2^2*y3^10*yl5^2*yl6)/8 + (y1^10*y2^2*y3^10*yl5^2*yl6)/8 + 
 (y1^11*y2^2*y3^10*yl5^2*yl6)/8 + (y1^12*y2^2*y3^10*yl5^2*yl6)/8 + 
 (y1^13*y2^2*y3^10*yl5^2*yl6)/8 + (y1^14*y2^2*y3^10*yl5^2*yl6)/8 + 
 (y1^3*y2^3*y3^10*yl5^2*yl6)/16 + (y1^4*y2^3*y3^10*yl5^2*yl6)/16 + 
 (y1^5*y2^3*y3^10*yl5^2*yl6)/16 + (y1^6*y2^3*y3^10*yl5^2*yl6)/16 + 
 (y1^7*y2^3*y3^10*yl5^2*yl6)/16 + (y1^8*y2^3*y3^10*yl5^2*yl6)/16 + 
 (y1^9*y2^3*y3^10*yl5^2*yl6)/16 + (y1^10*y2^3*y3^10*yl5^2*yl6)/16 + 
 (y1^11*y2^3*y3^10*yl5^2*yl6)/16 + (y1^12*y2^3*y3^10*yl5^2*yl6)/16 + 
 (y1^13*y2^3*y3^10*yl5^2*yl6)/16 + (y1^14*y2^3*y3^10*yl5^2*yl6)/16 + 
 (y1^3*y2^4*y3^10*yl5^2*yl6)/24 + (y1^4*y2^4*y3^10*yl5^2*yl6)/24 + 
 (y1^5*y2^4*y3^10*yl5^2*yl6)/24 + (y1^6*y2^4*y3^10*yl5^2*yl6)/24 + 
 (y1^7*y2^4*y3^10*yl5^2*yl6)/24 + (y1^8*y2^4*y3^10*yl5^2*yl6)/24 + 
 (y1^9*y2^4*y3^10*yl5^2*yl6)/24 + (y1^10*y2^4*y3^10*yl5^2*yl6)/24 + 
 (y1^11*y2^4*y3^10*yl5^2*yl6)/24 + (y1^12*y2^4*y3^10*yl5^2*yl6)/24 + 
 (y1^13*y2^4*y3^10*yl5^2*yl6)/24 + (y1^14*y2^4*y3^10*yl5^2*yl6)/24 + 
 (y1^3*y2^5*y3^10*yl5^2*yl6)/32 + (y1^4*y2^5*y3^10*yl5^2*yl6)/32 + 
 (y1^5*y2^5*y3^10*yl5^2*yl6)/32 + (y1^6*y2^5*y3^10*yl5^2*yl6)/32 + 
 (y1^7*y2^5*y3^10*yl5^2*yl6)/32 + (y1^8*y2^5*y3^10*yl5^2*yl6)/32 + 
 (y1^9*y2^5*y3^10*yl5^2*yl6)/32 + (y1^10*y2^5*y3^10*yl5^2*yl6)/32 + 
 (y1^11*y2^5*y3^10*yl5^2*yl6)/32 + (y1^12*y2^5*y3^10*yl5^2*yl6)/32 + 
 (y1^13*y2^5*y3^10*yl5^2*yl6)/32 + (y1^14*y2^5*y3^10*yl5^2*yl6)/32 + 
 (y1^3*y2^6*y3^10*yl5^2*yl6)/40 + (y1^4*y2^6*y3^10*yl5^2*yl6)/40 + 
 (y1^5*y2^6*y3^10*yl5^2*yl6)/40 + (y1^6*y2^6*y3^10*yl5^2*yl6)/40 + 
 (y1^7*y2^6*y3^10*yl5^2*yl6)/40 + (y1^8*y2^6*y3^10*yl5^2*yl6)/40 + 
 (y1^9*y2^6*y3^10*yl5^2*yl6)/40 + (y1^10*y2^6*y3^10*yl5^2*yl6)/40 + 
 (y1^11*y2^6*y3^10*yl5^2*yl6)/40 + (y1^12*y2^6*y3^10*yl5^2*yl6)/40 + 
 (y1^13*y2^6*y3^10*yl5^2*yl6)/40 + (y1^14*y2^6*y3^10*yl5^2*yl6)/40 + 
 (y1^3*y2^7*y3^10*yl5^2*yl6)/48 + (y1^4*y2^7*y3^10*yl5^2*yl6)/48 + 
 (y1^5*y2^7*y3^10*yl5^2*yl6)/48 + (y1^6*y2^7*y3^10*yl5^2*yl6)/48 + 
 (y1^7*y2^7*y3^10*yl5^2*yl6)/48 + (y1^8*y2^7*y3^10*yl5^2*yl6)/48 + 
 (y1^9*y2^7*y3^10*yl5^2*yl6)/48 + (y1^10*y2^7*y3^10*yl5^2*yl6)/48 + 
 (y1^11*y2^7*y3^10*yl5^2*yl6)/48 + (y1^12*y2^7*y3^10*yl5^2*yl6)/48 + 
 (y1^13*y2^7*y3^10*yl5^2*yl6)/48 + (y1^14*y2^7*y3^10*yl5^2*yl6)/48 + 
 (y1^3*y2^8*y3^10*yl5^2*yl6)/56 + (y1^4*y2^8*y3^10*yl5^2*yl6)/56 + 
 (y1^5*y2^8*y3^10*yl5^2*yl6)/56 + (y1^6*y2^8*y3^10*yl5^2*yl6)/56 + 
 (y1^7*y2^8*y3^10*yl5^2*yl6)/56 + (y1^8*y2^8*y3^10*yl5^2*yl6)/56 + 
 (y1^9*y2^8*y3^10*yl5^2*yl6)/56 + (y1^10*y2^8*y3^10*yl5^2*yl6)/56 + 
 (y1^11*y2^8*y3^10*yl5^2*yl6)/56 + (y1^12*y2^8*y3^10*yl5^2*yl6)/56 + 
 (y1^13*y2^8*y3^10*yl5^2*yl6)/56 + (y1^14*y2^8*y3^10*yl5^2*yl6)/56 + 
 (y1^3*y2^9*y3^10*yl5^2*yl6)/64 + (y1^4*y2^9*y3^10*yl5^2*yl6)/64 + 
 (y1^5*y2^9*y3^10*yl5^2*yl6)/64 + (y1^6*y2^9*y3^10*yl5^2*yl6)/64 + 
 (y1^7*y2^9*y3^10*yl5^2*yl6)/64 + (y1^8*y2^9*y3^10*yl5^2*yl6)/64 + 
 (y1^9*y2^9*y3^10*yl5^2*yl6)/64 + (y1^10*y2^9*y3^10*yl5^2*yl6)/64 + 
 (y1^11*y2^9*y3^10*yl5^2*yl6)/64 + (y1^12*y2^9*y3^10*yl5^2*yl6)/64 + 
 (y1^13*y2^9*y3^10*yl5^2*yl6)/64 + (y1^14*y2^9*y3^10*yl5^2*yl6)/64 + 
 (y1^3*y2^10*y3^10*yl5^2*yl6)/72 + (y1^4*y2^10*y3^10*yl5^2*yl6)/72 + 
 (y1^5*y2^10*y3^10*yl5^2*yl6)/72 + (y1^6*y2^10*y3^10*yl5^2*yl6)/72 + 
 (y1^7*y2^10*y3^10*yl5^2*yl6)/72 + (y1^8*y2^10*y3^10*yl5^2*yl6)/72 + 
 (y1^9*y2^10*y3^10*yl5^2*yl6)/72 + (y1^10*y2^10*y3^10*yl5^2*yl6)/72 + 
 (y1^11*y2^10*y3^10*yl5^2*yl6)/72 + (y1^12*y2^10*y3^10*yl5^2*yl6)/72 + 
 (y1^13*y2^10*y3^10*yl5^2*yl6)/72 + (y1^14*y2^10*y3^10*yl5^2*yl6)/72 + 
 (y1^3*y2^11*y3^10*yl5^2*yl6)/80 + (y1^4*y2^11*y3^10*yl5^2*yl6)/80 + 
 (y1^5*y2^11*y3^10*yl5^2*yl6)/80 + (y1^6*y2^11*y3^10*yl5^2*yl6)/80 + 
 (y1^7*y2^11*y3^10*yl5^2*yl6)/80 + (y1^8*y2^11*y3^10*yl5^2*yl6)/80 + 
 (y1^9*y2^11*y3^10*yl5^2*yl6)/80 + (y1^10*y2^11*y3^10*yl5^2*yl6)/80 + 
 (y1^11*y2^11*y3^10*yl5^2*yl6)/80 + (y1^12*y2^11*y3^10*yl5^2*yl6)/80 + 
 (y1^13*y2^11*y3^10*yl5^2*yl6)/80 + (y1^14*y2^11*y3^10*yl5^2*yl6)/80 + 
 (y1^3*y2^12*y3^10*yl5^2*yl6)/88 + (y1^4*y2^12*y3^10*yl5^2*yl6)/88 + 
 (y1^5*y2^12*y3^10*yl5^2*yl6)/88 + (y1^6*y2^12*y3^10*yl5^2*yl6)/88 + 
 (y1^7*y2^12*y3^10*yl5^2*yl6)/88 + (y1^8*y2^12*y3^10*yl5^2*yl6)/88 + 
 (y1^9*y2^12*y3^10*yl5^2*yl6)/88 + (y1^10*y2^12*y3^10*yl5^2*yl6)/88 + 
 (y1^11*y2^12*y3^10*yl5^2*yl6)/88 + (y1^12*y2^12*y3^10*yl5^2*yl6)/88 + 
 (y1^13*y2^12*y3^10*yl5^2*yl6)/88 + (y1^14*y2^12*y3^10*yl5^2*yl6)/88 + 
 (y1^3*y2^13*y3^10*yl5^2*yl6)/96 + (y1^4*y2^13*y3^10*yl5^2*yl6)/96 + 
 (y1^5*y2^13*y3^10*yl5^2*yl6)/96 + (y1^6*y2^13*y3^10*yl5^2*yl6)/96 + 
 (y1^7*y2^13*y3^10*yl5^2*yl6)/96 + (y1^8*y2^13*y3^10*yl5^2*yl6)/96 + 
 (y1^9*y2^13*y3^10*yl5^2*yl6)/96 + (y1^10*y2^13*y3^10*yl5^2*yl6)/96 + 
 (y1^11*y2^13*y3^10*yl5^2*yl6)/96 + (y1^12*y2^13*y3^10*yl5^2*yl6)/96 + 
 (y1^13*y2^13*y3^10*yl5^2*yl6)/96 + (y1^14*y2^13*y3^10*yl5^2*yl6)/96 + 
 (y1^3*y2^14*y3^10*yl5^2*yl6)/104 + (y1^4*y2^14*y3^10*yl5^2*yl6)/104 + 
 (y1^5*y2^14*y3^10*yl5^2*yl6)/104 + (y1^6*y2^14*y3^10*yl5^2*yl6)/104 + 
 (y1^7*y2^14*y3^10*yl5^2*yl6)/104 + (y1^8*y2^14*y3^10*yl5^2*yl6)/104 + 
 (y1^9*y2^14*y3^10*yl5^2*yl6)/104 + (y1^10*y2^14*y3^10*yl5^2*yl6)/104 + 
 (y1^11*y2^14*y3^10*yl5^2*yl6)/104 + (y1^12*y2^14*y3^10*yl5^2*yl6)/104 + 
 (y1^13*y2^14*y3^10*yl5^2*yl6)/104 + (y1^14*y2^14*y3^10*yl5^2*yl6)/104 - 
 (101*y1^3*y2*y3^11*yl5^2*yl6)/20160 - (941*y1^4*y2*y3^11*yl5^2*yl6)/20160 - 
 (1151*y1^5*y2*y3^11*yl5^2*yl6)/20160 - (247*y1^6*y2*y3^11*yl5^2*yl6)/4032 - 
 (1277*y1^7*y2*y3^11*yl5^2*yl6)/20160 - (1301*y1^8*y2*y3^11*yl5^2*yl6)/
  20160 - (47*y1^9*y2*y3^11*yl5^2*yl6)/720 - (221*y1^10*y2*y3^11*yl5^2*yl6)/
  3360 - (1333*y1^11*y2*y3^11*yl5^2*yl6)/20160 - 
 (14719*y1^12*y2*y3^11*yl5^2*yl6)/221760 - (14761*y1^13*y2*y3^11*yl5^2*yl6)/
  221760 - (17483*y1^14*y2*y3^11*yl5^2*yl6)/262080 + 
 (y1^3*y2^2*y3^11*yl5^2*yl6)/8 + (y1^4*y2^2*y3^11*yl5^2*yl6)/8 + 
 (y1^5*y2^2*y3^11*yl5^2*yl6)/8 + (y1^6*y2^2*y3^11*yl5^2*yl6)/8 + 
 (y1^7*y2^2*y3^11*yl5^2*yl6)/8 + (y1^8*y2^2*y3^11*yl5^2*yl6)/8 + 
 (y1^9*y2^2*y3^11*yl5^2*yl6)/8 + (y1^10*y2^2*y3^11*yl5^2*yl6)/8 + 
 (y1^11*y2^2*y3^11*yl5^2*yl6)/8 + (y1^12*y2^2*y3^11*yl5^2*yl6)/8 + 
 (y1^13*y2^2*y3^11*yl5^2*yl6)/8 + (y1^14*y2^2*y3^11*yl5^2*yl6)/8 + 
 (y1^3*y2^3*y3^11*yl5^2*yl6)/16 + (y1^4*y2^3*y3^11*yl5^2*yl6)/16 + 
 (y1^5*y2^3*y3^11*yl5^2*yl6)/16 + (y1^6*y2^3*y3^11*yl5^2*yl6)/16 + 
 (y1^7*y2^3*y3^11*yl5^2*yl6)/16 + (y1^8*y2^3*y3^11*yl5^2*yl6)/16 + 
 (y1^9*y2^3*y3^11*yl5^2*yl6)/16 + (y1^10*y2^3*y3^11*yl5^2*yl6)/16 + 
 (y1^11*y2^3*y3^11*yl5^2*yl6)/16 + (y1^12*y2^3*y3^11*yl5^2*yl6)/16 + 
 (y1^13*y2^3*y3^11*yl5^2*yl6)/16 + (y1^14*y2^3*y3^11*yl5^2*yl6)/16 + 
 (y1^3*y2^4*y3^11*yl5^2*yl6)/24 + (y1^4*y2^4*y3^11*yl5^2*yl6)/24 + 
 (y1^5*y2^4*y3^11*yl5^2*yl6)/24 + (y1^6*y2^4*y3^11*yl5^2*yl6)/24 + 
 (y1^7*y2^4*y3^11*yl5^2*yl6)/24 + (y1^8*y2^4*y3^11*yl5^2*yl6)/24 + 
 (y1^9*y2^4*y3^11*yl5^2*yl6)/24 + (y1^10*y2^4*y3^11*yl5^2*yl6)/24 + 
 (y1^11*y2^4*y3^11*yl5^2*yl6)/24 + (y1^12*y2^4*y3^11*yl5^2*yl6)/24 + 
 (y1^13*y2^4*y3^11*yl5^2*yl6)/24 + (y1^14*y2^4*y3^11*yl5^2*yl6)/24 + 
 (y1^3*y2^5*y3^11*yl5^2*yl6)/32 + (y1^4*y2^5*y3^11*yl5^2*yl6)/32 + 
 (y1^5*y2^5*y3^11*yl5^2*yl6)/32 + (y1^6*y2^5*y3^11*yl5^2*yl6)/32 + 
 (y1^7*y2^5*y3^11*yl5^2*yl6)/32 + (y1^8*y2^5*y3^11*yl5^2*yl6)/32 + 
 (y1^9*y2^5*y3^11*yl5^2*yl6)/32 + (y1^10*y2^5*y3^11*yl5^2*yl6)/32 + 
 (y1^11*y2^5*y3^11*yl5^2*yl6)/32 + (y1^12*y2^5*y3^11*yl5^2*yl6)/32 + 
 (y1^13*y2^5*y3^11*yl5^2*yl6)/32 + (y1^14*y2^5*y3^11*yl5^2*yl6)/32 + 
 (y1^3*y2^6*y3^11*yl5^2*yl6)/40 + (y1^4*y2^6*y3^11*yl5^2*yl6)/40 + 
 (y1^5*y2^6*y3^11*yl5^2*yl6)/40 + (y1^6*y2^6*y3^11*yl5^2*yl6)/40 + 
 (y1^7*y2^6*y3^11*yl5^2*yl6)/40 + (y1^8*y2^6*y3^11*yl5^2*yl6)/40 + 
 (y1^9*y2^6*y3^11*yl5^2*yl6)/40 + (y1^10*y2^6*y3^11*yl5^2*yl6)/40 + 
 (y1^11*y2^6*y3^11*yl5^2*yl6)/40 + (y1^12*y2^6*y3^11*yl5^2*yl6)/40 + 
 (y1^13*y2^6*y3^11*yl5^2*yl6)/40 + (y1^14*y2^6*y3^11*yl5^2*yl6)/40 + 
 (y1^3*y2^7*y3^11*yl5^2*yl6)/48 + (y1^4*y2^7*y3^11*yl5^2*yl6)/48 + 
 (y1^5*y2^7*y3^11*yl5^2*yl6)/48 + (y1^6*y2^7*y3^11*yl5^2*yl6)/48 + 
 (y1^7*y2^7*y3^11*yl5^2*yl6)/48 + (y1^8*y2^7*y3^11*yl5^2*yl6)/48 + 
 (y1^9*y2^7*y3^11*yl5^2*yl6)/48 + (y1^10*y2^7*y3^11*yl5^2*yl6)/48 + 
 (y1^11*y2^7*y3^11*yl5^2*yl6)/48 + (y1^12*y2^7*y3^11*yl5^2*yl6)/48 + 
 (y1^13*y2^7*y3^11*yl5^2*yl6)/48 + (y1^14*y2^7*y3^11*yl5^2*yl6)/48 + 
 (y1^3*y2^8*y3^11*yl5^2*yl6)/56 + (y1^4*y2^8*y3^11*yl5^2*yl6)/56 + 
 (y1^5*y2^8*y3^11*yl5^2*yl6)/56 + (y1^6*y2^8*y3^11*yl5^2*yl6)/56 + 
 (y1^7*y2^8*y3^11*yl5^2*yl6)/56 + (y1^8*y2^8*y3^11*yl5^2*yl6)/56 + 
 (y1^9*y2^8*y3^11*yl5^2*yl6)/56 + (y1^10*y2^8*y3^11*yl5^2*yl6)/56 + 
 (y1^11*y2^8*y3^11*yl5^2*yl6)/56 + (y1^12*y2^8*y3^11*yl5^2*yl6)/56 + 
 (y1^13*y2^8*y3^11*yl5^2*yl6)/56 + (y1^14*y2^8*y3^11*yl5^2*yl6)/56 + 
 (y1^3*y2^9*y3^11*yl5^2*yl6)/64 + (y1^4*y2^9*y3^11*yl5^2*yl6)/64 + 
 (y1^5*y2^9*y3^11*yl5^2*yl6)/64 + (y1^6*y2^9*y3^11*yl5^2*yl6)/64 + 
 (y1^7*y2^9*y3^11*yl5^2*yl6)/64 + (y1^8*y2^9*y3^11*yl5^2*yl6)/64 + 
 (y1^9*y2^9*y3^11*yl5^2*yl6)/64 + (y1^10*y2^9*y3^11*yl5^2*yl6)/64 + 
 (y1^11*y2^9*y3^11*yl5^2*yl6)/64 + (y1^12*y2^9*y3^11*yl5^2*yl6)/64 + 
 (y1^13*y2^9*y3^11*yl5^2*yl6)/64 + (y1^14*y2^9*y3^11*yl5^2*yl6)/64 + 
 (y1^3*y2^10*y3^11*yl5^2*yl6)/72 + (y1^4*y2^10*y3^11*yl5^2*yl6)/72 + 
 (y1^5*y2^10*y3^11*yl5^2*yl6)/72 + (y1^6*y2^10*y3^11*yl5^2*yl6)/72 + 
 (y1^7*y2^10*y3^11*yl5^2*yl6)/72 + (y1^8*y2^10*y3^11*yl5^2*yl6)/72 + 
 (y1^9*y2^10*y3^11*yl5^2*yl6)/72 + (y1^10*y2^10*y3^11*yl5^2*yl6)/72 + 
 (y1^11*y2^10*y3^11*yl5^2*yl6)/72 + (y1^12*y2^10*y3^11*yl5^2*yl6)/72 + 
 (y1^13*y2^10*y3^11*yl5^2*yl6)/72 + (y1^14*y2^10*y3^11*yl5^2*yl6)/72 + 
 (y1^3*y2^11*y3^11*yl5^2*yl6)/80 + (y1^4*y2^11*y3^11*yl5^2*yl6)/80 + 
 (y1^5*y2^11*y3^11*yl5^2*yl6)/80 + (y1^6*y2^11*y3^11*yl5^2*yl6)/80 + 
 (y1^7*y2^11*y3^11*yl5^2*yl6)/80 + (y1^8*y2^11*y3^11*yl5^2*yl6)/80 + 
 (y1^9*y2^11*y3^11*yl5^2*yl6)/80 + (y1^10*y2^11*y3^11*yl5^2*yl6)/80 + 
 (y1^11*y2^11*y3^11*yl5^2*yl6)/80 + (y1^12*y2^11*y3^11*yl5^2*yl6)/80 + 
 (y1^13*y2^11*y3^11*yl5^2*yl6)/80 + (y1^14*y2^11*y3^11*yl5^2*yl6)/80 + 
 (y1^3*y2^12*y3^11*yl5^2*yl6)/88 + (y1^4*y2^12*y3^11*yl5^2*yl6)/88 + 
 (y1^5*y2^12*y3^11*yl5^2*yl6)/88 + (y1^6*y2^12*y3^11*yl5^2*yl6)/88 + 
 (y1^7*y2^12*y3^11*yl5^2*yl6)/88 + (y1^8*y2^12*y3^11*yl5^2*yl6)/88 + 
 (y1^9*y2^12*y3^11*yl5^2*yl6)/88 + (y1^10*y2^12*y3^11*yl5^2*yl6)/88 + 
 (y1^11*y2^12*y3^11*yl5^2*yl6)/88 + (y1^12*y2^12*y3^11*yl5^2*yl6)/88 + 
 (y1^13*y2^12*y3^11*yl5^2*yl6)/88 + (y1^14*y2^12*y3^11*yl5^2*yl6)/88 + 
 (y1^3*y2^13*y3^11*yl5^2*yl6)/96 + (y1^4*y2^13*y3^11*yl5^2*yl6)/96 + 
 (y1^5*y2^13*y3^11*yl5^2*yl6)/96 + (y1^6*y2^13*y3^11*yl5^2*yl6)/96 + 
 (y1^7*y2^13*y3^11*yl5^2*yl6)/96 + (y1^8*y2^13*y3^11*yl5^2*yl6)/96 + 
 (y1^9*y2^13*y3^11*yl5^2*yl6)/96 + (y1^10*y2^13*y3^11*yl5^2*yl6)/96 + 
 (y1^11*y2^13*y3^11*yl5^2*yl6)/96 + (y1^12*y2^13*y3^11*yl5^2*yl6)/96 + 
 (y1^13*y2^13*y3^11*yl5^2*yl6)/96 + (y1^14*y2^13*y3^11*yl5^2*yl6)/96 + 
 (y1^3*y2^14*y3^11*yl5^2*yl6)/104 + (y1^4*y2^14*y3^11*yl5^2*yl6)/104 + 
 (y1^5*y2^14*y3^11*yl5^2*yl6)/104 + (y1^6*y2^14*y3^11*yl5^2*yl6)/104 + 
 (y1^7*y2^14*y3^11*yl5^2*yl6)/104 + (y1^8*y2^14*y3^11*yl5^2*yl6)/104 + 
 (y1^9*y2^14*y3^11*yl5^2*yl6)/104 + (y1^10*y2^14*y3^11*yl5^2*yl6)/104 + 
 (y1^11*y2^14*y3^11*yl5^2*yl6)/104 + (y1^12*y2^14*y3^11*yl5^2*yl6)/104 + 
 (y1^13*y2^14*y3^11*yl5^2*yl6)/104 + (y1^14*y2^14*y3^11*yl5^2*yl6)/104 - 
 (3323*y1^3*y2*y3^12*yl5^2*yl6)/221760 - (12563*y1^4*y2*y3^12*yl5^2*yl6)/
  221760 - (14873*y1^5*y2*y3^12*yl5^2*yl6)/221760 - 
 (15797*y1^6*y2*y3^12*yl5^2*yl6)/221760 - (16259*y1^7*y2*y3^12*yl5^2*yl6)/
  221760 - (16523*y1^8*y2*y3^12*yl5^2*yl6)/221760 - 
 (149*y1^9*y2*y3^12*yl5^2*yl6)/1980 - (8399*y1^10*y2*y3^12*yl5^2*yl6)/
  110880 - (375*y1^11*y2*y3^12*yl5^2*yl6)/4928 - 
 (16931*y1^12*y2*y3^12*yl5^2*yl6)/221760 - (1543*y1^13*y2*y3^12*yl5^2*yl6)/
  20160 - (221069*y1^14*y2*y3^12*yl5^2*yl6)/2882880 + 
 (y1^3*y2^2*y3^12*yl5^2*yl6)/8 + (y1^4*y2^2*y3^12*yl5^2*yl6)/8 + 
 (y1^5*y2^2*y3^12*yl5^2*yl6)/8 + (y1^6*y2^2*y3^12*yl5^2*yl6)/8 + 
 (y1^7*y2^2*y3^12*yl5^2*yl6)/8 + (y1^8*y2^2*y3^12*yl5^2*yl6)/8 + 
 (y1^9*y2^2*y3^12*yl5^2*yl6)/8 + (y1^10*y2^2*y3^12*yl5^2*yl6)/8 + 
 (y1^11*y2^2*y3^12*yl5^2*yl6)/8 + (y1^12*y2^2*y3^12*yl5^2*yl6)/8 + 
 (y1^13*y2^2*y3^12*yl5^2*yl6)/8 + (y1^14*y2^2*y3^12*yl5^2*yl6)/8 + 
 (y1^3*y2^3*y3^12*yl5^2*yl6)/16 + (y1^4*y2^3*y3^12*yl5^2*yl6)/16 + 
 (y1^5*y2^3*y3^12*yl5^2*yl6)/16 + (y1^6*y2^3*y3^12*yl5^2*yl6)/16 + 
 (y1^7*y2^3*y3^12*yl5^2*yl6)/16 + (y1^8*y2^3*y3^12*yl5^2*yl6)/16 + 
 (y1^9*y2^3*y3^12*yl5^2*yl6)/16 + (y1^10*y2^3*y3^12*yl5^2*yl6)/16 + 
 (y1^11*y2^3*y3^12*yl5^2*yl6)/16 + (y1^12*y2^3*y3^12*yl5^2*yl6)/16 + 
 (y1^13*y2^3*y3^12*yl5^2*yl6)/16 + (y1^14*y2^3*y3^12*yl5^2*yl6)/16 + 
 (y1^3*y2^4*y3^12*yl5^2*yl6)/24 + (y1^4*y2^4*y3^12*yl5^2*yl6)/24 + 
 (y1^5*y2^4*y3^12*yl5^2*yl6)/24 + (y1^6*y2^4*y3^12*yl5^2*yl6)/24 + 
 (y1^7*y2^4*y3^12*yl5^2*yl6)/24 + (y1^8*y2^4*y3^12*yl5^2*yl6)/24 + 
 (y1^9*y2^4*y3^12*yl5^2*yl6)/24 + (y1^10*y2^4*y3^12*yl5^2*yl6)/24 + 
 (y1^11*y2^4*y3^12*yl5^2*yl6)/24 + (y1^12*y2^4*y3^12*yl5^2*yl6)/24 + 
 (y1^13*y2^4*y3^12*yl5^2*yl6)/24 + (y1^14*y2^4*y3^12*yl5^2*yl6)/24 + 
 (y1^3*y2^5*y3^12*yl5^2*yl6)/32 + (y1^4*y2^5*y3^12*yl5^2*yl6)/32 + 
 (y1^5*y2^5*y3^12*yl5^2*yl6)/32 + (y1^6*y2^5*y3^12*yl5^2*yl6)/32 + 
 (y1^7*y2^5*y3^12*yl5^2*yl6)/32 + (y1^8*y2^5*y3^12*yl5^2*yl6)/32 + 
 (y1^9*y2^5*y3^12*yl5^2*yl6)/32 + (y1^10*y2^5*y3^12*yl5^2*yl6)/32 + 
 (y1^11*y2^5*y3^12*yl5^2*yl6)/32 + (y1^12*y2^5*y3^12*yl5^2*yl6)/32 + 
 (y1^13*y2^5*y3^12*yl5^2*yl6)/32 + (y1^14*y2^5*y3^12*yl5^2*yl6)/32 + 
 (y1^3*y2^6*y3^12*yl5^2*yl6)/40 + (y1^4*y2^6*y3^12*yl5^2*yl6)/40 + 
 (y1^5*y2^6*y3^12*yl5^2*yl6)/40 + (y1^6*y2^6*y3^12*yl5^2*yl6)/40 + 
 (y1^7*y2^6*y3^12*yl5^2*yl6)/40 + (y1^8*y2^6*y3^12*yl5^2*yl6)/40 + 
 (y1^9*y2^6*y3^12*yl5^2*yl6)/40 + (y1^10*y2^6*y3^12*yl5^2*yl6)/40 + 
 (y1^11*y2^6*y3^12*yl5^2*yl6)/40 + (y1^12*y2^6*y3^12*yl5^2*yl6)/40 + 
 (y1^13*y2^6*y3^12*yl5^2*yl6)/40 + (y1^14*y2^6*y3^12*yl5^2*yl6)/40 + 
 (y1^3*y2^7*y3^12*yl5^2*yl6)/48 + (y1^4*y2^7*y3^12*yl5^2*yl6)/48 + 
 (y1^5*y2^7*y3^12*yl5^2*yl6)/48 + (y1^6*y2^7*y3^12*yl5^2*yl6)/48 + 
 (y1^7*y2^7*y3^12*yl5^2*yl6)/48 + (y1^8*y2^7*y3^12*yl5^2*yl6)/48 + 
 (y1^9*y2^7*y3^12*yl5^2*yl6)/48 + (y1^10*y2^7*y3^12*yl5^2*yl6)/48 + 
 (y1^11*y2^7*y3^12*yl5^2*yl6)/48 + (y1^12*y2^7*y3^12*yl5^2*yl6)/48 + 
 (y1^13*y2^7*y3^12*yl5^2*yl6)/48 + (y1^14*y2^7*y3^12*yl5^2*yl6)/48 + 
 (y1^3*y2^8*y3^12*yl5^2*yl6)/56 + (y1^4*y2^8*y3^12*yl5^2*yl6)/56 + 
 (y1^5*y2^8*y3^12*yl5^2*yl6)/56 + (y1^6*y2^8*y3^12*yl5^2*yl6)/56 + 
 (y1^7*y2^8*y3^12*yl5^2*yl6)/56 + (y1^8*y2^8*y3^12*yl5^2*yl6)/56 + 
 (y1^9*y2^8*y3^12*yl5^2*yl6)/56 + (y1^10*y2^8*y3^12*yl5^2*yl6)/56 + 
 (y1^11*y2^8*y3^12*yl5^2*yl6)/56 + (y1^12*y2^8*y3^12*yl5^2*yl6)/56 + 
 (y1^13*y2^8*y3^12*yl5^2*yl6)/56 + (y1^14*y2^8*y3^12*yl5^2*yl6)/56 + 
 (y1^3*y2^9*y3^12*yl5^2*yl6)/64 + (y1^4*y2^9*y3^12*yl5^2*yl6)/64 + 
 (y1^5*y2^9*y3^12*yl5^2*yl6)/64 + (y1^6*y2^9*y3^12*yl5^2*yl6)/64 + 
 (y1^7*y2^9*y3^12*yl5^2*yl6)/64 + (y1^8*y2^9*y3^12*yl5^2*yl6)/64 + 
 (y1^9*y2^9*y3^12*yl5^2*yl6)/64 + (y1^10*y2^9*y3^12*yl5^2*yl6)/64 + 
 (y1^11*y2^9*y3^12*yl5^2*yl6)/64 + (y1^12*y2^9*y3^12*yl5^2*yl6)/64 + 
 (y1^13*y2^9*y3^12*yl5^2*yl6)/64 + (y1^14*y2^9*y3^12*yl5^2*yl6)/64 + 
 (y1^3*y2^10*y3^12*yl5^2*yl6)/72 + (y1^4*y2^10*y3^12*yl5^2*yl6)/72 + 
 (y1^5*y2^10*y3^12*yl5^2*yl6)/72 + (y1^6*y2^10*y3^12*yl5^2*yl6)/72 + 
 (y1^7*y2^10*y3^12*yl5^2*yl6)/72 + (y1^8*y2^10*y3^12*yl5^2*yl6)/72 + 
 (y1^9*y2^10*y3^12*yl5^2*yl6)/72 + (y1^10*y2^10*y3^12*yl5^2*yl6)/72 + 
 (y1^11*y2^10*y3^12*yl5^2*yl6)/72 + (y1^12*y2^10*y3^12*yl5^2*yl6)/72 + 
 (y1^13*y2^10*y3^12*yl5^2*yl6)/72 + (y1^14*y2^10*y3^12*yl5^2*yl6)/72 + 
 (y1^3*y2^11*y3^12*yl5^2*yl6)/80 + (y1^4*y2^11*y3^12*yl5^2*yl6)/80 + 
 (y1^5*y2^11*y3^12*yl5^2*yl6)/80 + (y1^6*y2^11*y3^12*yl5^2*yl6)/80 + 
 (y1^7*y2^11*y3^12*yl5^2*yl6)/80 + (y1^8*y2^11*y3^12*yl5^2*yl6)/80 + 
 (y1^9*y2^11*y3^12*yl5^2*yl6)/80 + (y1^10*y2^11*y3^12*yl5^2*yl6)/80 + 
 (y1^11*y2^11*y3^12*yl5^2*yl6)/80 + (y1^12*y2^11*y3^12*yl5^2*yl6)/80 + 
 (y1^13*y2^11*y3^12*yl5^2*yl6)/80 + (y1^14*y2^11*y3^12*yl5^2*yl6)/80 + 
 (y1^3*y2^12*y3^12*yl5^2*yl6)/88 + (y1^4*y2^12*y3^12*yl5^2*yl6)/88 + 
 (y1^5*y2^12*y3^12*yl5^2*yl6)/88 + (y1^6*y2^12*y3^12*yl5^2*yl6)/88 + 
 (y1^7*y2^12*y3^12*yl5^2*yl6)/88 + (y1^8*y2^12*y3^12*yl5^2*yl6)/88 + 
 (y1^9*y2^12*y3^12*yl5^2*yl6)/88 + (y1^10*y2^12*y3^12*yl5^2*yl6)/88 + 
 (y1^11*y2^12*y3^12*yl5^2*yl6)/88 + (y1^12*y2^12*y3^12*yl5^2*yl6)/88 + 
 (y1^13*y2^12*y3^12*yl5^2*yl6)/88 + (y1^14*y2^12*y3^12*yl5^2*yl6)/88 + 
 (y1^3*y2^13*y3^12*yl5^2*yl6)/96 + (y1^4*y2^13*y3^12*yl5^2*yl6)/96 + 
 (y1^5*y2^13*y3^12*yl5^2*yl6)/96 + (y1^6*y2^13*y3^12*yl5^2*yl6)/96 + 
 (y1^7*y2^13*y3^12*yl5^2*yl6)/96 + (y1^8*y2^13*y3^12*yl5^2*yl6)/96 + 
 (y1^9*y2^13*y3^12*yl5^2*yl6)/96 + (y1^10*y2^13*y3^12*yl5^2*yl6)/96 + 
 (y1^11*y2^13*y3^12*yl5^2*yl6)/96 + (y1^12*y2^13*y3^12*yl5^2*yl6)/96 + 
 (y1^13*y2^13*y3^12*yl5^2*yl6)/96 + (y1^14*y2^13*y3^12*yl5^2*yl6)/96 + 
 (y1^3*y2^14*y3^12*yl5^2*yl6)/104 + (y1^4*y2^14*y3^12*yl5^2*yl6)/104 + 
 (y1^5*y2^14*y3^12*yl5^2*yl6)/104 + (y1^6*y2^14*y3^12*yl5^2*yl6)/104 + 
 (y1^7*y2^14*y3^12*yl5^2*yl6)/104 + (y1^8*y2^14*y3^12*yl5^2*yl6)/104 + 
 (y1^9*y2^14*y3^12*yl5^2*yl6)/104 + (y1^10*y2^14*y3^12*yl5^2*yl6)/104 + 
 (y1^11*y2^14*y3^12*yl5^2*yl6)/104 + (y1^12*y2^14*y3^12*yl5^2*yl6)/104 + 
 (y1^13*y2^14*y3^12*yl5^2*yl6)/104 + (y1^14*y2^14*y3^12*yl5^2*yl6)/104 - 
 (5381*y1^3*y2*y3^13*yl5^2*yl6)/221760 - (14621*y1^4*y2*y3^13*yl5^2*yl6)/
  221760 - (16931*y1^5*y2*y3^13*yl5^2*yl6)/221760 - 
 (3571*y1^6*y2*y3^13*yl5^2*yl6)/44352 - (18317*y1^7*y2*y3^13*yl5^2*yl6)/
  221760 - (18581*y1^8*y2*y3^13*yl5^2*yl6)/221760 - 
 (1339*y1^9*y2*y3^13*yl5^2*yl6)/15840 - (2357*y1^10*y2*y3^13*yl5^2*yl6)/
  27720 - (6311*y1^11*y2*y3^13*yl5^2*yl6)/73920 - 
 (18989*y1^12*y2*y3^13*yl5^2*yl6)/221760 - (19031*y1^13*y2*y3^13*yl5^2*yl6)/
  221760 - (247823*y1^14*y2*y3^13*yl5^2*yl6)/2882880 + 
 (y1^3*y2^2*y3^13*yl5^2*yl6)/8 + (y1^4*y2^2*y3^13*yl5^2*yl6)/8 + 
 (y1^5*y2^2*y3^13*yl5^2*yl6)/8 + (y1^6*y2^2*y3^13*yl5^2*yl6)/8 + 
 (y1^7*y2^2*y3^13*yl5^2*yl6)/8 + (y1^8*y2^2*y3^13*yl5^2*yl6)/8 + 
 (y1^9*y2^2*y3^13*yl5^2*yl6)/8 + (y1^10*y2^2*y3^13*yl5^2*yl6)/8 + 
 (y1^11*y2^2*y3^13*yl5^2*yl6)/8 + (y1^12*y2^2*y3^13*yl5^2*yl6)/8 + 
 (y1^13*y2^2*y3^13*yl5^2*yl6)/8 + (y1^14*y2^2*y3^13*yl5^2*yl6)/8 + 
 (y1^3*y2^3*y3^13*yl5^2*yl6)/16 + (y1^4*y2^3*y3^13*yl5^2*yl6)/16 + 
 (y1^5*y2^3*y3^13*yl5^2*yl6)/16 + (y1^6*y2^3*y3^13*yl5^2*yl6)/16 + 
 (y1^7*y2^3*y3^13*yl5^2*yl6)/16 + (y1^8*y2^3*y3^13*yl5^2*yl6)/16 + 
 (y1^9*y2^3*y3^13*yl5^2*yl6)/16 + (y1^10*y2^3*y3^13*yl5^2*yl6)/16 + 
 (y1^11*y2^3*y3^13*yl5^2*yl6)/16 + (y1^12*y2^3*y3^13*yl5^2*yl6)/16 + 
 (y1^13*y2^3*y3^13*yl5^2*yl6)/16 + (y1^14*y2^3*y3^13*yl5^2*yl6)/16 + 
 (y1^3*y2^4*y3^13*yl5^2*yl6)/24 + (y1^4*y2^4*y3^13*yl5^2*yl6)/24 + 
 (y1^5*y2^4*y3^13*yl5^2*yl6)/24 + (y1^6*y2^4*y3^13*yl5^2*yl6)/24 + 
 (y1^7*y2^4*y3^13*yl5^2*yl6)/24 + (y1^8*y2^4*y3^13*yl5^2*yl6)/24 + 
 (y1^9*y2^4*y3^13*yl5^2*yl6)/24 + (y1^10*y2^4*y3^13*yl5^2*yl6)/24 + 
 (y1^11*y2^4*y3^13*yl5^2*yl6)/24 + (y1^12*y2^4*y3^13*yl5^2*yl6)/24 + 
 (y1^13*y2^4*y3^13*yl5^2*yl6)/24 + (y1^14*y2^4*y3^13*yl5^2*yl6)/24 + 
 (y1^3*y2^5*y3^13*yl5^2*yl6)/32 + (y1^4*y2^5*y3^13*yl5^2*yl6)/32 + 
 (y1^5*y2^5*y3^13*yl5^2*yl6)/32 + (y1^6*y2^5*y3^13*yl5^2*yl6)/32 + 
 (y1^7*y2^5*y3^13*yl5^2*yl6)/32 + (y1^8*y2^5*y3^13*yl5^2*yl6)/32 + 
 (y1^9*y2^5*y3^13*yl5^2*yl6)/32 + (y1^10*y2^5*y3^13*yl5^2*yl6)/32 + 
 (y1^11*y2^5*y3^13*yl5^2*yl6)/32 + (y1^12*y2^5*y3^13*yl5^2*yl6)/32 + 
 (y1^13*y2^5*y3^13*yl5^2*yl6)/32 + (y1^14*y2^5*y3^13*yl5^2*yl6)/32 + 
 (y1^3*y2^6*y3^13*yl5^2*yl6)/40 + (y1^4*y2^6*y3^13*yl5^2*yl6)/40 + 
 (y1^5*y2^6*y3^13*yl5^2*yl6)/40 + (y1^6*y2^6*y3^13*yl5^2*yl6)/40 + 
 (y1^7*y2^6*y3^13*yl5^2*yl6)/40 + (y1^8*y2^6*y3^13*yl5^2*yl6)/40 + 
 (y1^9*y2^6*y3^13*yl5^2*yl6)/40 + (y1^10*y2^6*y3^13*yl5^2*yl6)/40 + 
 (y1^11*y2^6*y3^13*yl5^2*yl6)/40 + (y1^12*y2^6*y3^13*yl5^2*yl6)/40 + 
 (y1^13*y2^6*y3^13*yl5^2*yl6)/40 + (y1^14*y2^6*y3^13*yl5^2*yl6)/40 + 
 (y1^3*y2^7*y3^13*yl5^2*yl6)/48 + (y1^4*y2^7*y3^13*yl5^2*yl6)/48 + 
 (y1^5*y2^7*y3^13*yl5^2*yl6)/48 + (y1^6*y2^7*y3^13*yl5^2*yl6)/48 + 
 (y1^7*y2^7*y3^13*yl5^2*yl6)/48 + (y1^8*y2^7*y3^13*yl5^2*yl6)/48 + 
 (y1^9*y2^7*y3^13*yl5^2*yl6)/48 + (y1^10*y2^7*y3^13*yl5^2*yl6)/48 + 
 (y1^11*y2^7*y3^13*yl5^2*yl6)/48 + (y1^12*y2^7*y3^13*yl5^2*yl6)/48 + 
 (y1^13*y2^7*y3^13*yl5^2*yl6)/48 + (y1^14*y2^7*y3^13*yl5^2*yl6)/48 + 
 (y1^3*y2^8*y3^13*yl5^2*yl6)/56 + (y1^4*y2^8*y3^13*yl5^2*yl6)/56 + 
 (y1^5*y2^8*y3^13*yl5^2*yl6)/56 + (y1^6*y2^8*y3^13*yl5^2*yl6)/56 + 
 (y1^7*y2^8*y3^13*yl5^2*yl6)/56 + (y1^8*y2^8*y3^13*yl5^2*yl6)/56 + 
 (y1^9*y2^8*y3^13*yl5^2*yl6)/56 + (y1^10*y2^8*y3^13*yl5^2*yl6)/56 + 
 (y1^11*y2^8*y3^13*yl5^2*yl6)/56 + (y1^12*y2^8*y3^13*yl5^2*yl6)/56 + 
 (y1^13*y2^8*y3^13*yl5^2*yl6)/56 + (y1^14*y2^8*y3^13*yl5^2*yl6)/56 + 
 (y1^3*y2^9*y3^13*yl5^2*yl6)/64 + (y1^4*y2^9*y3^13*yl5^2*yl6)/64 + 
 (y1^5*y2^9*y3^13*yl5^2*yl6)/64 + (y1^6*y2^9*y3^13*yl5^2*yl6)/64 + 
 (y1^7*y2^9*y3^13*yl5^2*yl6)/64 + (y1^8*y2^9*y3^13*yl5^2*yl6)/64 + 
 (y1^9*y2^9*y3^13*yl5^2*yl6)/64 + (y1^10*y2^9*y3^13*yl5^2*yl6)/64 + 
 (y1^11*y2^9*y3^13*yl5^2*yl6)/64 + (y1^12*y2^9*y3^13*yl5^2*yl6)/64 + 
 (y1^13*y2^9*y3^13*yl5^2*yl6)/64 + (y1^14*y2^9*y3^13*yl5^2*yl6)/64 + 
 (y1^3*y2^10*y3^13*yl5^2*yl6)/72 + (y1^4*y2^10*y3^13*yl5^2*yl6)/72 + 
 (y1^5*y2^10*y3^13*yl5^2*yl6)/72 + (y1^6*y2^10*y3^13*yl5^2*yl6)/72 + 
 (y1^7*y2^10*y3^13*yl5^2*yl6)/72 + (y1^8*y2^10*y3^13*yl5^2*yl6)/72 + 
 (y1^9*y2^10*y3^13*yl5^2*yl6)/72 + (y1^10*y2^10*y3^13*yl5^2*yl6)/72 + 
 (y1^11*y2^10*y3^13*yl5^2*yl6)/72 + (y1^12*y2^10*y3^13*yl5^2*yl6)/72 + 
 (y1^13*y2^10*y3^13*yl5^2*yl6)/72 + (y1^14*y2^10*y3^13*yl5^2*yl6)/72 + 
 (y1^3*y2^11*y3^13*yl5^2*yl6)/80 + (y1^4*y2^11*y3^13*yl5^2*yl6)/80 + 
 (y1^5*y2^11*y3^13*yl5^2*yl6)/80 + (y1^6*y2^11*y3^13*yl5^2*yl6)/80 + 
 (y1^7*y2^11*y3^13*yl5^2*yl6)/80 + (y1^8*y2^11*y3^13*yl5^2*yl6)/80 + 
 (y1^9*y2^11*y3^13*yl5^2*yl6)/80 + (y1^10*y2^11*y3^13*yl5^2*yl6)/80 + 
 (y1^11*y2^11*y3^13*yl5^2*yl6)/80 + (y1^12*y2^11*y3^13*yl5^2*yl6)/80 + 
 (y1^13*y2^11*y3^13*yl5^2*yl6)/80 + (y1^14*y2^11*y3^13*yl5^2*yl6)/80 + 
 (y1^3*y2^12*y3^13*yl5^2*yl6)/88 + (y1^4*y2^12*y3^13*yl5^2*yl6)/88 + 
 (y1^5*y2^12*y3^13*yl5^2*yl6)/88 + (y1^6*y2^12*y3^13*yl5^2*yl6)/88 + 
 (y1^7*y2^12*y3^13*yl5^2*yl6)/88 + (y1^8*y2^12*y3^13*yl5^2*yl6)/88 + 
 (y1^9*y2^12*y3^13*yl5^2*yl6)/88 + (y1^10*y2^12*y3^13*yl5^2*yl6)/88 + 
 (y1^11*y2^12*y3^13*yl5^2*yl6)/88 + (y1^12*y2^12*y3^13*yl5^2*yl6)/88 + 
 (y1^13*y2^12*y3^13*yl5^2*yl6)/88 + (y1^14*y2^12*y3^13*yl5^2*yl6)/88 + 
 (y1^3*y2^13*y3^13*yl5^2*yl6)/96 + (y1^4*y2^13*y3^13*yl5^2*yl6)/96 + 
 (y1^5*y2^13*y3^13*yl5^2*yl6)/96 + (y1^6*y2^13*y3^13*yl5^2*yl6)/96 + 
 (y1^7*y2^13*y3^13*yl5^2*yl6)/96 + (y1^8*y2^13*y3^13*yl5^2*yl6)/96 + 
 (y1^9*y2^13*y3^13*yl5^2*yl6)/96 + (y1^10*y2^13*y3^13*yl5^2*yl6)/96 + 
 (y1^11*y2^13*y3^13*yl5^2*yl6)/96 + (y1^12*y2^13*y3^13*yl5^2*yl6)/96 + 
 (y1^13*y2^13*y3^13*yl5^2*yl6)/96 + (y1^14*y2^13*y3^13*yl5^2*yl6)/96 + 
 (y1^3*y2^14*y3^13*yl5^2*yl6)/104 + (y1^4*y2^14*y3^13*yl5^2*yl6)/104 + 
 (y1^5*y2^14*y3^13*yl5^2*yl6)/104 + (y1^6*y2^14*y3^13*yl5^2*yl6)/104 + 
 (y1^7*y2^14*y3^13*yl5^2*yl6)/104 + (y1^8*y2^14*y3^13*yl5^2*yl6)/104 + 
 (y1^9*y2^14*y3^13*yl5^2*yl6)/104 + (y1^10*y2^14*y3^13*yl5^2*yl6)/104 + 
 (y1^11*y2^14*y3^13*yl5^2*yl6)/104 + (y1^12*y2^14*y3^13*yl5^2*yl6)/104 + 
 (y1^13*y2^14*y3^13*yl5^2*yl6)/104 + (y1^14*y2^14*y3^13*yl5^2*yl6)/104 - 
 (94943*y1^3*y2*y3^14*yl5^2*yl6)/2882880 - (215063*y1^4*y2*y3^14*yl5^2*yl6)/
  2882880 - (245093*y1^5*y2*y3^14*yl5^2*yl6)/2882880 - 
 (51421*y1^6*y2*y3^14*yl5^2*yl6)/576576 - (263111*y1^7*y2*y3^14*yl5^2*yl6)/
  2882880 - (266543*y1^8*y2*y3^14*yl5^2*yl6)/2882880 - 
 (2399*y1^9*y2*y3^14*yl5^2*yl6)/25740 - (135059*y1^10*y2*y3^14*yl5^2*yl6)/
  1441440 - (90373*y1^11*y2*y3^14*yl5^2*yl6)/960960 - 
 (271847*y1^12*y2*y3^14*yl5^2*yl6)/2882880 - (24763*y1^13*y2*y3^14*yl5^2*yl6)/
  262080 - (272813*y1^14*y2*y3^14*yl5^2*yl6)/2882880 + 
 (y1^3*y2^2*y3^14*yl5^2*yl6)/8 + (y1^4*y2^2*y3^14*yl5^2*yl6)/8 + 
 (y1^5*y2^2*y3^14*yl5^2*yl6)/8 + (y1^6*y2^2*y3^14*yl5^2*yl6)/8 + 
 (y1^7*y2^2*y3^14*yl5^2*yl6)/8 + (y1^8*y2^2*y3^14*yl5^2*yl6)/8 + 
 (y1^9*y2^2*y3^14*yl5^2*yl6)/8 + (y1^10*y2^2*y3^14*yl5^2*yl6)/8 + 
 (y1^11*y2^2*y3^14*yl5^2*yl6)/8 + (y1^12*y2^2*y3^14*yl5^2*yl6)/8 + 
 (y1^13*y2^2*y3^14*yl5^2*yl6)/8 + (y1^14*y2^2*y3^14*yl5^2*yl6)/8 + 
 (y1^3*y2^3*y3^14*yl5^2*yl6)/16 + (y1^4*y2^3*y3^14*yl5^2*yl6)/16 + 
 (y1^5*y2^3*y3^14*yl5^2*yl6)/16 + (y1^6*y2^3*y3^14*yl5^2*yl6)/16 + 
 (y1^7*y2^3*y3^14*yl5^2*yl6)/16 + (y1^8*y2^3*y3^14*yl5^2*yl6)/16 + 
 (y1^9*y2^3*y3^14*yl5^2*yl6)/16 + (y1^10*y2^3*y3^14*yl5^2*yl6)/16 + 
 (y1^11*y2^3*y3^14*yl5^2*yl6)/16 + (y1^12*y2^3*y3^14*yl5^2*yl6)/16 + 
 (y1^13*y2^3*y3^14*yl5^2*yl6)/16 + (y1^14*y2^3*y3^14*yl5^2*yl6)/16 + 
 (y1^3*y2^4*y3^14*yl5^2*yl6)/24 + (y1^4*y2^4*y3^14*yl5^2*yl6)/24 + 
 (y1^5*y2^4*y3^14*yl5^2*yl6)/24 + (y1^6*y2^4*y3^14*yl5^2*yl6)/24 + 
 (y1^7*y2^4*y3^14*yl5^2*yl6)/24 + (y1^8*y2^4*y3^14*yl5^2*yl6)/24 + 
 (y1^9*y2^4*y3^14*yl5^2*yl6)/24 + (y1^10*y2^4*y3^14*yl5^2*yl6)/24 + 
 (y1^11*y2^4*y3^14*yl5^2*yl6)/24 + (y1^12*y2^4*y3^14*yl5^2*yl6)/24 + 
 (y1^13*y2^4*y3^14*yl5^2*yl6)/24 + (y1^14*y2^4*y3^14*yl5^2*yl6)/24 + 
 (y1^3*y2^5*y3^14*yl5^2*yl6)/32 + (y1^4*y2^5*y3^14*yl5^2*yl6)/32 + 
 (y1^5*y2^5*y3^14*yl5^2*yl6)/32 + (y1^6*y2^5*y3^14*yl5^2*yl6)/32 + 
 (y1^7*y2^5*y3^14*yl5^2*yl6)/32 + (y1^8*y2^5*y3^14*yl5^2*yl6)/32 + 
 (y1^9*y2^5*y3^14*yl5^2*yl6)/32 + (y1^10*y2^5*y3^14*yl5^2*yl6)/32 + 
 (y1^11*y2^5*y3^14*yl5^2*yl6)/32 + (y1^12*y2^5*y3^14*yl5^2*yl6)/32 + 
 (y1^13*y2^5*y3^14*yl5^2*yl6)/32 + (y1^14*y2^5*y3^14*yl5^2*yl6)/32 + 
 (y1^3*y2^6*y3^14*yl5^2*yl6)/40 + (y1^4*y2^6*y3^14*yl5^2*yl6)/40 + 
 (y1^5*y2^6*y3^14*yl5^2*yl6)/40 + (y1^6*y2^6*y3^14*yl5^2*yl6)/40 + 
 (y1^7*y2^6*y3^14*yl5^2*yl6)/40 + (y1^8*y2^6*y3^14*yl5^2*yl6)/40 + 
 (y1^9*y2^6*y3^14*yl5^2*yl6)/40 + (y1^10*y2^6*y3^14*yl5^2*yl6)/40 + 
 (y1^11*y2^6*y3^14*yl5^2*yl6)/40 + (y1^12*y2^6*y3^14*yl5^2*yl6)/40 + 
 (y1^13*y2^6*y3^14*yl5^2*yl6)/40 + (y1^14*y2^6*y3^14*yl5^2*yl6)/40 + 
 (y1^3*y2^7*y3^14*yl5^2*yl6)/48 + (y1^4*y2^7*y3^14*yl5^2*yl6)/48 + 
 (y1^5*y2^7*y3^14*yl5^2*yl6)/48 + (y1^6*y2^7*y3^14*yl5^2*yl6)/48 + 
 (y1^7*y2^7*y3^14*yl5^2*yl6)/48 + (y1^8*y2^7*y3^14*yl5^2*yl6)/48 + 
 (y1^9*y2^7*y3^14*yl5^2*yl6)/48 + (y1^10*y2^7*y3^14*yl5^2*yl6)/48 + 
 (y1^11*y2^7*y3^14*yl5^2*yl6)/48 + (y1^12*y2^7*y3^14*yl5^2*yl6)/48 + 
 (y1^13*y2^7*y3^14*yl5^2*yl6)/48 + (y1^14*y2^7*y3^14*yl5^2*yl6)/48 + 
 (y1^3*y2^8*y3^14*yl5^2*yl6)/56 + (y1^4*y2^8*y3^14*yl5^2*yl6)/56 + 
 (y1^5*y2^8*y3^14*yl5^2*yl6)/56 + (y1^6*y2^8*y3^14*yl5^2*yl6)/56 + 
 (y1^7*y2^8*y3^14*yl5^2*yl6)/56 + (y1^8*y2^8*y3^14*yl5^2*yl6)/56 + 
 (y1^9*y2^8*y3^14*yl5^2*yl6)/56 + (y1^10*y2^8*y3^14*yl5^2*yl6)/56 + 
 (y1^11*y2^8*y3^14*yl5^2*yl6)/56 + (y1^12*y2^8*y3^14*yl5^2*yl6)/56 + 
 (y1^13*y2^8*y3^14*yl5^2*yl6)/56 + (y1^14*y2^8*y3^14*yl5^2*yl6)/56 + 
 (y1^3*y2^9*y3^14*yl5^2*yl6)/64 + (y1^4*y2^9*y3^14*yl5^2*yl6)/64 + 
 (y1^5*y2^9*y3^14*yl5^2*yl6)/64 + (y1^6*y2^9*y3^14*yl5^2*yl6)/64 + 
 (y1^7*y2^9*y3^14*yl5^2*yl6)/64 + (y1^8*y2^9*y3^14*yl5^2*yl6)/64 + 
 (y1^9*y2^9*y3^14*yl5^2*yl6)/64 + (y1^10*y2^9*y3^14*yl5^2*yl6)/64 + 
 (y1^11*y2^9*y3^14*yl5^2*yl6)/64 + (y1^12*y2^9*y3^14*yl5^2*yl6)/64 + 
 (y1^13*y2^9*y3^14*yl5^2*yl6)/64 + (y1^14*y2^9*y3^14*yl5^2*yl6)/64 + 
 (y1^3*y2^10*y3^14*yl5^2*yl6)/72 + (y1^4*y2^10*y3^14*yl5^2*yl6)/72 + 
 (y1^5*y2^10*y3^14*yl5^2*yl6)/72 + (y1^6*y2^10*y3^14*yl5^2*yl6)/72 + 
 (y1^7*y2^10*y3^14*yl5^2*yl6)/72 + (y1^8*y2^10*y3^14*yl5^2*yl6)/72 + 
 (y1^9*y2^10*y3^14*yl5^2*yl6)/72 + (y1^10*y2^10*y3^14*yl5^2*yl6)/72 + 
 (y1^11*y2^10*y3^14*yl5^2*yl6)/72 + (y1^12*y2^10*y3^14*yl5^2*yl6)/72 + 
 (y1^13*y2^10*y3^14*yl5^2*yl6)/72 + (y1^14*y2^10*y3^14*yl5^2*yl6)/72 + 
 (y1^3*y2^11*y3^14*yl5^2*yl6)/80 + (y1^4*y2^11*y3^14*yl5^2*yl6)/80 + 
 (y1^5*y2^11*y3^14*yl5^2*yl6)/80 + (y1^6*y2^11*y3^14*yl5^2*yl6)/80 + 
 (y1^7*y2^11*y3^14*yl5^2*yl6)/80 + (y1^8*y2^11*y3^14*yl5^2*yl6)/80 + 
 (y1^9*y2^11*y3^14*yl5^2*yl6)/80 + (y1^10*y2^11*y3^14*yl5^2*yl6)/80 + 
 (y1^11*y2^11*y3^14*yl5^2*yl6)/80 + (y1^12*y2^11*y3^14*yl5^2*yl6)/80 + 
 (y1^13*y2^11*y3^14*yl5^2*yl6)/80 + (y1^14*y2^11*y3^14*yl5^2*yl6)/80 + 
 (y1^3*y2^12*y3^14*yl5^2*yl6)/88 + (y1^4*y2^12*y3^14*yl5^2*yl6)/88 + 
 (y1^5*y2^12*y3^14*yl5^2*yl6)/88 + (y1^6*y2^12*y3^14*yl5^2*yl6)/88 + 
 (y1^7*y2^12*y3^14*yl5^2*yl6)/88 + (y1^8*y2^12*y3^14*yl5^2*yl6)/88 + 
 (y1^9*y2^12*y3^14*yl5^2*yl6)/88 + (y1^10*y2^12*y3^14*yl5^2*yl6)/88 + 
 (y1^11*y2^12*y3^14*yl5^2*yl6)/88 + (y1^12*y2^12*y3^14*yl5^2*yl6)/88 + 
 (y1^13*y2^12*y3^14*yl5^2*yl6)/88 + (y1^14*y2^12*y3^14*yl5^2*yl6)/88 + 
 (y1^3*y2^13*y3^14*yl5^2*yl6)/96 + (y1^4*y2^13*y3^14*yl5^2*yl6)/96 + 
 (y1^5*y2^13*y3^14*yl5^2*yl6)/96 + (y1^6*y2^13*y3^14*yl5^2*yl6)/96 + 
 (y1^7*y2^13*y3^14*yl5^2*yl6)/96 + (y1^8*y2^13*y3^14*yl5^2*yl6)/96 + 
 (y1^9*y2^13*y3^14*yl5^2*yl6)/96 + (y1^10*y2^13*y3^14*yl5^2*yl6)/96 + 
 (y1^11*y2^13*y3^14*yl5^2*yl6)/96 + (y1^12*y2^13*y3^14*yl5^2*yl6)/96 + 
 (y1^13*y2^13*y3^14*yl5^2*yl6)/96 + (y1^14*y2^13*y3^14*yl5^2*yl6)/96 + 
 (y1^3*y2^14*y3^14*yl5^2*yl6)/104 + (y1^4*y2^14*y3^14*yl5^2*yl6)/104 + 
 (y1^5*y2^14*y3^14*yl5^2*yl6)/104 + (y1^6*y2^14*y3^14*yl5^2*yl6)/104 + 
 (y1^7*y2^14*y3^14*yl5^2*yl6)/104 + (y1^8*y2^14*y3^14*yl5^2*yl6)/104 + 
 (y1^9*y2^14*y3^14*yl5^2*yl6)/104 + (y1^10*y2^14*y3^14*yl5^2*yl6)/104 + 
 (y1^11*y2^14*y3^14*yl5^2*yl6)/104 + (y1^12*y2^14*y3^14*yl5^2*yl6)/104 + 
 (y1^13*y2^14*y3^14*yl5^2*yl6)/104 + (y1^14*y2^14*y3^14*yl5^2*yl6)/104 - 
 (y1^3*y2^2*y3^3*yl4*yl5^2*yl6)/4 - (5*y1^4*y2^2*y3^3*yl4*yl5^2*yl6)/24 - 
 (11*y1^5*y2^2*y3^3*yl4*yl5^2*yl6)/48 - (19*y1^6*y2^2*y3^3*yl4*yl5^2*yl6)/
  80 - (29*y1^7*y2^2*y3^3*yl4*yl5^2*yl6)/120 - 
 (41*y1^8*y2^2*y3^3*yl4*yl5^2*yl6)/168 - (55*y1^9*y2^2*y3^3*yl4*yl5^2*yl6)/
  224 - (71*y1^10*y2^2*y3^3*yl4*yl5^2*yl6)/288 - 
 (89*y1^11*y2^2*y3^3*yl4*yl5^2*yl6)/360 - (109*y1^12*y2^2*y3^3*yl4*yl5^2*yl6)/
  440 - (131*y1^13*y2^2*y3^3*yl4*yl5^2*yl6)/528 - 
 (155*y1^14*y2^2*y3^3*yl4*yl5^2*yl6)/624 - (y1^3*y2^3*y3^3*yl4*yl5^2*yl6)/8 - 
 (y1^4*y2^3*y3^3*yl4*yl5^2*yl6)/12 - (5*y1^5*y2^3*y3^3*yl4*yl5^2*yl6)/48 - 
 (9*y1^6*y2^3*y3^3*yl4*yl5^2*yl6)/80 - (7*y1^7*y2^3*y3^3*yl4*yl5^2*yl6)/60 - 
 (5*y1^8*y2^3*y3^3*yl4*yl5^2*yl6)/42 - (27*y1^9*y2^3*y3^3*yl4*yl5^2*yl6)/
  224 - (35*y1^10*y2^3*y3^3*yl4*yl5^2*yl6)/288 - 
 (11*y1^11*y2^3*y3^3*yl4*yl5^2*yl6)/90 - (27*y1^12*y2^3*y3^3*yl4*yl5^2*yl6)/
  220 - (65*y1^13*y2^3*y3^3*yl4*yl5^2*yl6)/528 - 
 (77*y1^14*y2^3*y3^3*yl4*yl5^2*yl6)/624 - (y1^3*y2^4*y3^3*yl4*yl5^2*yl6)/8 - 
 (y1^4*y2^4*y3^3*yl4*yl5^2*yl6)/12 - (5*y1^5*y2^4*y3^3*yl4*yl5^2*yl6)/48 - 
 (9*y1^6*y2^4*y3^3*yl4*yl5^2*yl6)/80 - (7*y1^7*y2^4*y3^3*yl4*yl5^2*yl6)/60 - 
 (5*y1^8*y2^4*y3^3*yl4*yl5^2*yl6)/42 - (27*y1^9*y2^4*y3^3*yl4*yl5^2*yl6)/
  224 - (35*y1^10*y2^4*y3^3*yl4*yl5^2*yl6)/288 - 
 (11*y1^11*y2^4*y3^3*yl4*yl5^2*yl6)/90 - (27*y1^12*y2^4*y3^3*yl4*yl5^2*yl6)/
  220 - (65*y1^13*y2^4*y3^3*yl4*yl5^2*yl6)/528 - 
 (77*y1^14*y2^4*y3^3*yl4*yl5^2*yl6)/624 - (y1^3*y2^5*y3^3*yl4*yl5^2*yl6)/8 - 
 (y1^4*y2^5*y3^3*yl4*yl5^2*yl6)/12 - (5*y1^5*y2^5*y3^3*yl4*yl5^2*yl6)/48 - 
 (9*y1^6*y2^5*y3^3*yl4*yl5^2*yl6)/80 - (7*y1^7*y2^5*y3^3*yl4*yl5^2*yl6)/60 - 
 (5*y1^8*y2^5*y3^3*yl4*yl5^2*yl6)/42 - (27*y1^9*y2^5*y3^3*yl4*yl5^2*yl6)/
  224 - (35*y1^10*y2^5*y3^3*yl4*yl5^2*yl6)/288 - 
 (11*y1^11*y2^5*y3^3*yl4*yl5^2*yl6)/90 - (27*y1^12*y2^5*y3^3*yl4*yl5^2*yl6)/
  220 - (65*y1^13*y2^5*y3^3*yl4*yl5^2*yl6)/528 - 
 (77*y1^14*y2^5*y3^3*yl4*yl5^2*yl6)/624 - (y1^3*y2^6*y3^3*yl4*yl5^2*yl6)/8 - 
 (y1^4*y2^6*y3^3*yl4*yl5^2*yl6)/12 - (5*y1^5*y2^6*y3^3*yl4*yl5^2*yl6)/48 - 
 (9*y1^6*y2^6*y3^3*yl4*yl5^2*yl6)/80 - (7*y1^7*y2^6*y3^3*yl4*yl5^2*yl6)/60 - 
 (5*y1^8*y2^6*y3^3*yl4*yl5^2*yl6)/42 - (27*y1^9*y2^6*y3^3*yl4*yl5^2*yl6)/
  224 - (35*y1^10*y2^6*y3^3*yl4*yl5^2*yl6)/288 - 
 (11*y1^11*y2^6*y3^3*yl4*yl5^2*yl6)/90 - (27*y1^12*y2^6*y3^3*yl4*yl5^2*yl6)/
  220 - (65*y1^13*y2^6*y3^3*yl4*yl5^2*yl6)/528 - 
 (77*y1^14*y2^6*y3^3*yl4*yl5^2*yl6)/624 - (y1^3*y2^7*y3^3*yl4*yl5^2*yl6)/8 - 
 (y1^4*y2^7*y3^3*yl4*yl5^2*yl6)/12 - (5*y1^5*y2^7*y3^3*yl4*yl5^2*yl6)/48 - 
 (9*y1^6*y2^7*y3^3*yl4*yl5^2*yl6)/80 - (7*y1^7*y2^7*y3^3*yl4*yl5^2*yl6)/60 - 
 (5*y1^8*y2^7*y3^3*yl4*yl5^2*yl6)/42 - (27*y1^9*y2^7*y3^3*yl4*yl5^2*yl6)/
  224 - (35*y1^10*y2^7*y3^3*yl4*yl5^2*yl6)/288 - 
 (11*y1^11*y2^7*y3^3*yl4*yl5^2*yl6)/90 - (27*y1^12*y2^7*y3^3*yl4*yl5^2*yl6)/
  220 - (65*y1^13*y2^7*y3^3*yl4*yl5^2*yl6)/528 - 
 (77*y1^14*y2^7*y3^3*yl4*yl5^2*yl6)/624 - (y1^3*y2^8*y3^3*yl4*yl5^2*yl6)/8 - 
 (y1^4*y2^8*y3^3*yl4*yl5^2*yl6)/12 - (5*y1^5*y2^8*y3^3*yl4*yl5^2*yl6)/48 - 
 (9*y1^6*y2^8*y3^3*yl4*yl5^2*yl6)/80 - (7*y1^7*y2^8*y3^3*yl4*yl5^2*yl6)/60 - 
 (5*y1^8*y2^8*y3^3*yl4*yl5^2*yl6)/42 - (27*y1^9*y2^8*y3^3*yl4*yl5^2*yl6)/
  224 - (35*y1^10*y2^8*y3^3*yl4*yl5^2*yl6)/288 - 
 (11*y1^11*y2^8*y3^3*yl4*yl5^2*yl6)/90 - (27*y1^12*y2^8*y3^3*yl4*yl5^2*yl6)/
  220 - (65*y1^13*y2^8*y3^3*yl4*yl5^2*yl6)/528 - 
 (77*y1^14*y2^8*y3^3*yl4*yl5^2*yl6)/624 - (y1^3*y2^9*y3^3*yl4*yl5^2*yl6)/8 - 
 (y1^4*y2^9*y3^3*yl4*yl5^2*yl6)/12 - (5*y1^5*y2^9*y3^3*yl4*yl5^2*yl6)/48 - 
 (9*y1^6*y2^9*y3^3*yl4*yl5^2*yl6)/80 - (7*y1^7*y2^9*y3^3*yl4*yl5^2*yl6)/60 - 
 (5*y1^8*y2^9*y3^3*yl4*yl5^2*yl6)/42 - (27*y1^9*y2^9*y3^3*yl4*yl5^2*yl6)/
  224 - (35*y1^10*y2^9*y3^3*yl4*yl5^2*yl6)/288 - 
 (11*y1^11*y2^9*y3^3*yl4*yl5^2*yl6)/90 - (27*y1^12*y2^9*y3^3*yl4*yl5^2*yl6)/
  220 - (65*y1^13*y2^9*y3^3*yl4*yl5^2*yl6)/528 - 
 (77*y1^14*y2^9*y3^3*yl4*yl5^2*yl6)/624 - (y1^3*y2^10*y3^3*yl4*yl5^2*yl6)/8 - 
 (y1^4*y2^10*y3^3*yl4*yl5^2*yl6)/12 - (5*y1^5*y2^10*y3^3*yl4*yl5^2*yl6)/48 - 
 (9*y1^6*y2^10*y3^3*yl4*yl5^2*yl6)/80 - (7*y1^7*y2^10*y3^3*yl4*yl5^2*yl6)/
  60 - (5*y1^8*y2^10*y3^3*yl4*yl5^2*yl6)/42 - 
 (27*y1^9*y2^10*y3^3*yl4*yl5^2*yl6)/224 - (35*y1^10*y2^10*y3^3*yl4*yl5^2*yl6)/
  288 - (11*y1^11*y2^10*y3^3*yl4*yl5^2*yl6)/90 - 
 (27*y1^12*y2^10*y3^3*yl4*yl5^2*yl6)/220 - 
 (65*y1^13*y2^10*y3^3*yl4*yl5^2*yl6)/528 - 
 (77*y1^14*y2^10*y3^3*yl4*yl5^2*yl6)/624 - (y1^3*y2^11*y3^3*yl4*yl5^2*yl6)/
  8 - (y1^4*y2^11*y3^3*yl4*yl5^2*yl6)/12 - (5*y1^5*y2^11*y3^3*yl4*yl5^2*yl6)/
  48 - (9*y1^6*y2^11*y3^3*yl4*yl5^2*yl6)/80 - 
 (7*y1^7*y2^11*y3^3*yl4*yl5^2*yl6)/60 - (5*y1^8*y2^11*y3^3*yl4*yl5^2*yl6)/
  42 - (27*y1^9*y2^11*y3^3*yl4*yl5^2*yl6)/224 - 
 (35*y1^10*y2^11*y3^3*yl4*yl5^2*yl6)/288 - 
 (11*y1^11*y2^11*y3^3*yl4*yl5^2*yl6)/90 - (27*y1^12*y2^11*y3^3*yl4*yl5^2*yl6)/
  220 - (65*y1^13*y2^11*y3^3*yl4*yl5^2*yl6)/528 - 
 (77*y1^14*y2^11*y3^3*yl4*yl5^2*yl6)/624 - (y1^3*y2^12*y3^3*yl4*yl5^2*yl6)/
  8 - (y1^4*y2^12*y3^3*yl4*yl5^2*yl6)/12 - (5*y1^5*y2^12*y3^3*yl4*yl5^2*yl6)/
  48 - (9*y1^6*y2^12*y3^3*yl4*yl5^2*yl6)/80 - 
 (7*y1^7*y2^12*y3^3*yl4*yl5^2*yl6)/60 - (5*y1^8*y2^12*y3^3*yl4*yl5^2*yl6)/
  42 - (27*y1^9*y2^12*y3^3*yl4*yl5^2*yl6)/224 - 
 (35*y1^10*y2^12*y3^3*yl4*yl5^2*yl6)/288 - 
 (11*y1^11*y2^12*y3^3*yl4*yl5^2*yl6)/90 - (27*y1^12*y2^12*y3^3*yl4*yl5^2*yl6)/
  220 - (65*y1^13*y2^12*y3^3*yl4*yl5^2*yl6)/528 - 
 (77*y1^14*y2^12*y3^3*yl4*yl5^2*yl6)/624 - (y1^3*y2^13*y3^3*yl4*yl5^2*yl6)/
  8 - (y1^4*y2^13*y3^3*yl4*yl5^2*yl6)/12 - (5*y1^5*y2^13*y3^3*yl4*yl5^2*yl6)/
  48 - (9*y1^6*y2^13*y3^3*yl4*yl5^2*yl6)/80 - 
 (7*y1^7*y2^13*y3^3*yl4*yl5^2*yl6)/60 - (5*y1^8*y2^13*y3^3*yl4*yl5^2*yl6)/
  42 - (27*y1^9*y2^13*y3^3*yl4*yl5^2*yl6)/224 - 
 (35*y1^10*y2^13*y3^3*yl4*yl5^2*yl6)/288 - 
 (11*y1^11*y2^13*y3^3*yl4*yl5^2*yl6)/90 - (27*y1^12*y2^13*y3^3*yl4*yl5^2*yl6)/
  220 - (65*y1^13*y2^13*y3^3*yl4*yl5^2*yl6)/528 - 
 (77*y1^14*y2^13*y3^3*yl4*yl5^2*yl6)/624 - (y1^3*y2^14*y3^3*yl4*yl5^2*yl6)/
  8 - (y1^4*y2^14*y3^3*yl4*yl5^2*yl6)/12 - (5*y1^5*y2^14*y3^3*yl4*yl5^2*yl6)/
  48 - (9*y1^6*y2^14*y3^3*yl4*yl5^2*yl6)/80 - 
 (7*y1^7*y2^14*y3^3*yl4*yl5^2*yl6)/60 - (5*y1^8*y2^14*y3^3*yl4*yl5^2*yl6)/
  42 - (27*y1^9*y2^14*y3^3*yl4*yl5^2*yl6)/224 - 
 (35*y1^10*y2^14*y3^3*yl4*yl5^2*yl6)/288 - 
 (11*y1^11*y2^14*y3^3*yl4*yl5^2*yl6)/90 - (27*y1^12*y2^14*y3^3*yl4*yl5^2*yl6)/
  220 - (65*y1^13*y2^14*y3^3*yl4*yl5^2*yl6)/528 - 
 (77*y1^14*y2^14*y3^3*yl4*yl5^2*yl6)/624 - (y1^3*y2^2*y3^4*yl4*yl5^2*yl6)/
  24 - (y1^4*y2^2*y3^4*yl4*yl5^2*yl6)/24 - (y1^5*y2^2*y3^4*yl4*yl5^2*yl6)/
  24 - (y1^6*y2^2*y3^4*yl4*yl5^2*yl6)/24 - (y1^7*y2^2*y3^4*yl4*yl5^2*yl6)/
  24 - (y1^8*y2^2*y3^4*yl4*yl5^2*yl6)/24 - (y1^9*y2^2*y3^4*yl4*yl5^2*yl6)/
  24 - (y1^10*y2^2*y3^4*yl4*yl5^2*yl6)/24 - (y1^11*y2^2*y3^4*yl4*yl5^2*yl6)/
  24 - (y1^12*y2^2*y3^4*yl4*yl5^2*yl6)/24 - (y1^13*y2^2*y3^4*yl4*yl5^2*yl6)/
  24 - (y1^14*y2^2*y3^4*yl4*yl5^2*yl6)/24 - (y1^3*y2^2*y3^5*yl4*yl5^2*yl6)/
  16 - (y1^4*y2^2*y3^5*yl4*yl5^2*yl6)/16 - (y1^5*y2^2*y3^5*yl4*yl5^2*yl6)/
  16 - (y1^6*y2^2*y3^5*yl4*yl5^2*yl6)/16 - (y1^7*y2^2*y3^5*yl4*yl5^2*yl6)/
  16 - (y1^8*y2^2*y3^5*yl4*yl5^2*yl6)/16 - (y1^9*y2^2*y3^5*yl4*yl5^2*yl6)/
  16 - (y1^10*y2^2*y3^5*yl4*yl5^2*yl6)/16 - (y1^11*y2^2*y3^5*yl4*yl5^2*yl6)/
  16 - (y1^12*y2^2*y3^5*yl4*yl5^2*yl6)/16 - (y1^13*y2^2*y3^5*yl4*yl5^2*yl6)/
  16 - (y1^14*y2^2*y3^5*yl4*yl5^2*yl6)/16 - (3*y1^3*y2^2*y3^6*yl4*yl5^2*yl6)/
  40 - (3*y1^4*y2^2*y3^6*yl4*yl5^2*yl6)/40 - (3*y1^5*y2^2*y3^6*yl4*yl5^2*yl6)/
  40 - (3*y1^6*y2^2*y3^6*yl4*yl5^2*yl6)/40 - (3*y1^7*y2^2*y3^6*yl4*yl5^2*yl6)/
  40 - (3*y1^8*y2^2*y3^6*yl4*yl5^2*yl6)/40 - (3*y1^9*y2^2*y3^6*yl4*yl5^2*yl6)/
  40 - (3*y1^10*y2^2*y3^6*yl4*yl5^2*yl6)/40 - 
 (3*y1^11*y2^2*y3^6*yl4*yl5^2*yl6)/40 - (3*y1^12*y2^2*y3^6*yl4*yl5^2*yl6)/
  40 - (3*y1^13*y2^2*y3^6*yl4*yl5^2*yl6)/40 - 
 (3*y1^14*y2^2*y3^6*yl4*yl5^2*yl6)/40 - (y1^3*y2^2*y3^7*yl4*yl5^2*yl6)/12 - 
 (y1^4*y2^2*y3^7*yl4*yl5^2*yl6)/12 - (y1^5*y2^2*y3^7*yl4*yl5^2*yl6)/12 - 
 (y1^6*y2^2*y3^7*yl4*yl5^2*yl6)/12 - (y1^7*y2^2*y3^7*yl4*yl5^2*yl6)/12 - 
 (y1^8*y2^2*y3^7*yl4*yl5^2*yl6)/12 - (y1^9*y2^2*y3^7*yl4*yl5^2*yl6)/12 - 
 (y1^10*y2^2*y3^7*yl4*yl5^2*yl6)/12 - (y1^11*y2^2*y3^7*yl4*yl5^2*yl6)/12 - 
 (y1^12*y2^2*y3^7*yl4*yl5^2*yl6)/12 - (y1^13*y2^2*y3^7*yl4*yl5^2*yl6)/12 - 
 (y1^14*y2^2*y3^7*yl4*yl5^2*yl6)/12 - (5*y1^3*y2^2*y3^8*yl4*yl5^2*yl6)/56 - 
 (5*y1^4*y2^2*y3^8*yl4*yl5^2*yl6)/56 - (5*y1^5*y2^2*y3^8*yl4*yl5^2*yl6)/56 - 
 (5*y1^6*y2^2*y3^8*yl4*yl5^2*yl6)/56 - (5*y1^7*y2^2*y3^8*yl4*yl5^2*yl6)/56 - 
 (5*y1^8*y2^2*y3^8*yl4*yl5^2*yl6)/56 - (5*y1^9*y2^2*y3^8*yl4*yl5^2*yl6)/56 - 
 (5*y1^10*y2^2*y3^8*yl4*yl5^2*yl6)/56 - (5*y1^11*y2^2*y3^8*yl4*yl5^2*yl6)/
  56 - (5*y1^12*y2^2*y3^8*yl4*yl5^2*yl6)/56 - 
 (5*y1^13*y2^2*y3^8*yl4*yl5^2*yl6)/56 - (5*y1^14*y2^2*y3^8*yl4*yl5^2*yl6)/
  56 - (3*y1^3*y2^2*y3^9*yl4*yl5^2*yl6)/32 - (3*y1^4*y2^2*y3^9*yl4*yl5^2*yl6)/
  32 - (3*y1^5*y2^2*y3^9*yl4*yl5^2*yl6)/32 - (3*y1^6*y2^2*y3^9*yl4*yl5^2*yl6)/
  32 - (3*y1^7*y2^2*y3^9*yl4*yl5^2*yl6)/32 - (3*y1^8*y2^2*y3^9*yl4*yl5^2*yl6)/
  32 - (3*y1^9*y2^2*y3^9*yl4*yl5^2*yl6)/32 - 
 (3*y1^10*y2^2*y3^9*yl4*yl5^2*yl6)/32 - (3*y1^11*y2^2*y3^9*yl4*yl5^2*yl6)/
  32 - (3*y1^12*y2^2*y3^9*yl4*yl5^2*yl6)/32 - 
 (3*y1^13*y2^2*y3^9*yl4*yl5^2*yl6)/32 - (3*y1^14*y2^2*y3^9*yl4*yl5^2*yl6)/
  32 - (7*y1^3*y2^2*y3^10*yl4*yl5^2*yl6)/72 - 
 (7*y1^4*y2^2*y3^10*yl4*yl5^2*yl6)/72 - (7*y1^5*y2^2*y3^10*yl4*yl5^2*yl6)/
  72 - (7*y1^6*y2^2*y3^10*yl4*yl5^2*yl6)/72 - 
 (7*y1^7*y2^2*y3^10*yl4*yl5^2*yl6)/72 - (7*y1^8*y2^2*y3^10*yl4*yl5^2*yl6)/
  72 - (7*y1^9*y2^2*y3^10*yl4*yl5^2*yl6)/72 - 
 (7*y1^10*y2^2*y3^10*yl4*yl5^2*yl6)/72 - (7*y1^11*y2^2*y3^10*yl4*yl5^2*yl6)/
  72 - (7*y1^12*y2^2*y3^10*yl4*yl5^2*yl6)/72 - 
 (7*y1^13*y2^2*y3^10*yl4*yl5^2*yl6)/72 - (7*y1^14*y2^2*y3^10*yl4*yl5^2*yl6)/
  72 - (y1^3*y2^2*y3^11*yl4*yl5^2*yl6)/10 - (y1^4*y2^2*y3^11*yl4*yl5^2*yl6)/
  10 - (y1^5*y2^2*y3^11*yl4*yl5^2*yl6)/10 - (y1^6*y2^2*y3^11*yl4*yl5^2*yl6)/
  10 - (y1^7*y2^2*y3^11*yl4*yl5^2*yl6)/10 - (y1^8*y2^2*y3^11*yl4*yl5^2*yl6)/
  10 - (y1^9*y2^2*y3^11*yl4*yl5^2*yl6)/10 - (y1^10*y2^2*y3^11*yl4*yl5^2*yl6)/
  10 - (y1^11*y2^2*y3^11*yl4*yl5^2*yl6)/10 - (y1^12*y2^2*y3^11*yl4*yl5^2*yl6)/
  10 - (y1^13*y2^2*y3^11*yl4*yl5^2*yl6)/10 - (y1^14*y2^2*y3^11*yl4*yl5^2*yl6)/
  10 - (9*y1^3*y2^2*y3^12*yl4*yl5^2*yl6)/88 - 
 (9*y1^4*y2^2*y3^12*yl4*yl5^2*yl6)/88 - (9*y1^5*y2^2*y3^12*yl4*yl5^2*yl6)/
  88 - (9*y1^6*y2^2*y3^12*yl4*yl5^2*yl6)/88 - 
 (9*y1^7*y2^2*y3^12*yl4*yl5^2*yl6)/88 - (9*y1^8*y2^2*y3^12*yl4*yl5^2*yl6)/
  88 - (9*y1^9*y2^2*y3^12*yl4*yl5^2*yl6)/88 - 
 (9*y1^10*y2^2*y3^12*yl4*yl5^2*yl6)/88 - (9*y1^11*y2^2*y3^12*yl4*yl5^2*yl6)/
  88 - (9*y1^12*y2^2*y3^12*yl4*yl5^2*yl6)/88 - 
 (9*y1^13*y2^2*y3^12*yl4*yl5^2*yl6)/88 - (9*y1^14*y2^2*y3^12*yl4*yl5^2*yl6)/
  88 - (5*y1^3*y2^2*y3^13*yl4*yl5^2*yl6)/48 - 
 (5*y1^4*y2^2*y3^13*yl4*yl5^2*yl6)/48 - (5*y1^5*y2^2*y3^13*yl4*yl5^2*yl6)/
  48 - (5*y1^6*y2^2*y3^13*yl4*yl5^2*yl6)/48 - 
 (5*y1^7*y2^2*y3^13*yl4*yl5^2*yl6)/48 - (5*y1^8*y2^2*y3^13*yl4*yl5^2*yl6)/
  48 - (5*y1^9*y2^2*y3^13*yl4*yl5^2*yl6)/48 - 
 (5*y1^10*y2^2*y3^13*yl4*yl5^2*yl6)/48 - (5*y1^11*y2^2*y3^13*yl4*yl5^2*yl6)/
  48 - (5*y1^12*y2^2*y3^13*yl4*yl5^2*yl6)/48 - 
 (5*y1^13*y2^2*y3^13*yl4*yl5^2*yl6)/48 - (5*y1^14*y2^2*y3^13*yl4*yl5^2*yl6)/
  48 - (11*y1^3*y2^2*y3^14*yl4*yl5^2*yl6)/104 - 
 (11*y1^4*y2^2*y3^14*yl4*yl5^2*yl6)/104 - (11*y1^5*y2^2*y3^14*yl4*yl5^2*yl6)/
  104 - (11*y1^6*y2^2*y3^14*yl4*yl5^2*yl6)/104 - 
 (11*y1^7*y2^2*y3^14*yl4*yl5^2*yl6)/104 - (11*y1^8*y2^2*y3^14*yl4*yl5^2*yl6)/
  104 - (11*y1^9*y2^2*y3^14*yl4*yl5^2*yl6)/104 - 
 (11*y1^10*y2^2*y3^14*yl4*yl5^2*yl6)/104 - 
 (11*y1^11*y2^2*y3^14*yl4*yl5^2*yl6)/104 - 
 (11*y1^12*y2^2*y3^14*yl4*yl5^2*yl6)/104 - 
 (11*y1^13*y2^2*y3^14*yl4*yl5^2*yl6)/104 - 
 (11*y1^14*y2^2*y3^14*yl4*yl5^2*yl6)/104 - (y1^3*y2^3*y3^4*yl4^2*yl5^2*yl6)/
  16 - (y1^4*y2^3*y3^4*yl4^2*yl5^2*yl6)/16 - (y1^5*y2^3*y3^4*yl4^2*yl5^2*yl6)/
  16 - (y1^6*y2^3*y3^4*yl4^2*yl5^2*yl6)/16 - (y1^7*y2^3*y3^4*yl4^2*yl5^2*yl6)/
  16 - (y1^8*y2^3*y3^4*yl4^2*yl5^2*yl6)/16 - (y1^9*y2^3*y3^4*yl4^2*yl5^2*yl6)/
  16 - (y1^10*y2^3*y3^4*yl4^2*yl5^2*yl6)/16 - 
 (y1^11*y2^3*y3^4*yl4^2*yl5^2*yl6)/16 - (y1^12*y2^3*y3^4*yl4^2*yl5^2*yl6)/
  16 - (y1^13*y2^3*y3^4*yl4^2*yl5^2*yl6)/16 - 
 (y1^14*y2^3*y3^4*yl4^2*yl5^2*yl6)/16 - (y1^3*y2^3*y3^5*yl4^2*yl5^2*yl6)/32 - 
 (y1^4*y2^3*y3^5*yl4^2*yl5^2*yl6)/32 - (y1^5*y2^3*y3^5*yl4^2*yl5^2*yl6)/32 - 
 (y1^6*y2^3*y3^5*yl4^2*yl5^2*yl6)/32 - (y1^7*y2^3*y3^5*yl4^2*yl5^2*yl6)/32 - 
 (y1^8*y2^3*y3^5*yl4^2*yl5^2*yl6)/32 - (y1^9*y2^3*y3^5*yl4^2*yl5^2*yl6)/32 - 
 (y1^10*y2^3*y3^5*yl4^2*yl5^2*yl6)/32 - (y1^11*y2^3*y3^5*yl4^2*yl5^2*yl6)/
  32 - (y1^12*y2^3*y3^5*yl4^2*yl5^2*yl6)/32 - 
 (y1^13*y2^3*y3^5*yl4^2*yl5^2*yl6)/32 - (y1^14*y2^3*y3^5*yl4^2*yl5^2*yl6)/
  32 - (7*y1^3*y2^3*y3^6*yl4^2*yl5^2*yl6)/160 - 
 (7*y1^4*y2^3*y3^6*yl4^2*yl5^2*yl6)/160 - (7*y1^5*y2^3*y3^6*yl4^2*yl5^2*yl6)/
  160 - (7*y1^6*y2^3*y3^6*yl4^2*yl5^2*yl6)/160 - 
 (7*y1^7*y2^3*y3^6*yl4^2*yl5^2*yl6)/160 - (7*y1^8*y2^3*y3^6*yl4^2*yl5^2*yl6)/
  160 - (7*y1^9*y2^3*y3^6*yl4^2*yl5^2*yl6)/160 - 
 (7*y1^10*y2^3*y3^6*yl4^2*yl5^2*yl6)/160 - 
 (7*y1^11*y2^3*y3^6*yl4^2*yl5^2*yl6)/160 - 
 (7*y1^12*y2^3*y3^6*yl4^2*yl5^2*yl6)/160 - 
 (7*y1^13*y2^3*y3^6*yl4^2*yl5^2*yl6)/160 - 
 (7*y1^14*y2^3*y3^6*yl4^2*yl5^2*yl6)/160 - (y1^3*y2^3*y3^7*yl4^2*yl5^2*yl6)/
  20 - (y1^4*y2^3*y3^7*yl4^2*yl5^2*yl6)/20 - (y1^5*y2^3*y3^7*yl4^2*yl5^2*yl6)/
  20 - (y1^6*y2^3*y3^7*yl4^2*yl5^2*yl6)/20 - (y1^7*y2^3*y3^7*yl4^2*yl5^2*yl6)/
  20 - (y1^8*y2^3*y3^7*yl4^2*yl5^2*yl6)/20 - (y1^9*y2^3*y3^7*yl4^2*yl5^2*yl6)/
  20 - (y1^10*y2^3*y3^7*yl4^2*yl5^2*yl6)/20 - 
 (y1^11*y2^3*y3^7*yl4^2*yl5^2*yl6)/20 - (y1^12*y2^3*y3^7*yl4^2*yl5^2*yl6)/
  20 - (y1^13*y2^3*y3^7*yl4^2*yl5^2*yl6)/20 - 
 (y1^14*y2^3*y3^7*yl4^2*yl5^2*yl6)/20 - (3*y1^3*y2^3*y3^8*yl4^2*yl5^2*yl6)/
  56 - (3*y1^4*y2^3*y3^8*yl4^2*yl5^2*yl6)/56 - 
 (3*y1^5*y2^3*y3^8*yl4^2*yl5^2*yl6)/56 - (3*y1^6*y2^3*y3^8*yl4^2*yl5^2*yl6)/
  56 - (3*y1^7*y2^3*y3^8*yl4^2*yl5^2*yl6)/56 - 
 (3*y1^8*y2^3*y3^8*yl4^2*yl5^2*yl6)/56 - (3*y1^9*y2^3*y3^8*yl4^2*yl5^2*yl6)/
  56 - (3*y1^10*y2^3*y3^8*yl4^2*yl5^2*yl6)/56 - 
 (3*y1^11*y2^3*y3^8*yl4^2*yl5^2*yl6)/56 - (3*y1^12*y2^3*y3^8*yl4^2*yl5^2*yl6)/
  56 - (3*y1^13*y2^3*y3^8*yl4^2*yl5^2*yl6)/56 - 
 (3*y1^14*y2^3*y3^8*yl4^2*yl5^2*yl6)/56 - (25*y1^3*y2^3*y3^9*yl4^2*yl5^2*yl6)/
  448 - (25*y1^4*y2^3*y3^9*yl4^2*yl5^2*yl6)/448 - 
 (25*y1^5*y2^3*y3^9*yl4^2*yl5^2*yl6)/448 - 
 (25*y1^6*y2^3*y3^9*yl4^2*yl5^2*yl6)/448 - 
 (25*y1^7*y2^3*y3^9*yl4^2*yl5^2*yl6)/448 - 
 (25*y1^8*y2^3*y3^9*yl4^2*yl5^2*yl6)/448 - 
 (25*y1^9*y2^3*y3^9*yl4^2*yl5^2*yl6)/448 - 
 (25*y1^10*y2^3*y3^9*yl4^2*yl5^2*yl6)/448 - 
 (25*y1^11*y2^3*y3^9*yl4^2*yl5^2*yl6)/448 - 
 (25*y1^12*y2^3*y3^9*yl4^2*yl5^2*yl6)/448 - 
 (25*y1^13*y2^3*y3^9*yl4^2*yl5^2*yl6)/448 - 
 (25*y1^14*y2^3*y3^9*yl4^2*yl5^2*yl6)/448 - 
 (11*y1^3*y2^3*y3^10*yl4^2*yl5^2*yl6)/192 - 
 (11*y1^4*y2^3*y3^10*yl4^2*yl5^2*yl6)/192 - 
 (11*y1^5*y2^3*y3^10*yl4^2*yl5^2*yl6)/192 - 
 (11*y1^6*y2^3*y3^10*yl4^2*yl5^2*yl6)/192 - 
 (11*y1^7*y2^3*y3^10*yl4^2*yl5^2*yl6)/192 - 
 (11*y1^8*y2^3*y3^10*yl4^2*yl5^2*yl6)/192 - 
 (11*y1^9*y2^3*y3^10*yl4^2*yl5^2*yl6)/192 - 
 (11*y1^10*y2^3*y3^10*yl4^2*yl5^2*yl6)/192 - 
 (11*y1^11*y2^3*y3^10*yl4^2*yl5^2*yl6)/192 - 
 (11*y1^12*y2^3*y3^10*yl4^2*yl5^2*yl6)/192 - 
 (11*y1^13*y2^3*y3^10*yl4^2*yl5^2*yl6)/192 - 
 (11*y1^14*y2^3*y3^10*yl4^2*yl5^2*yl6)/192 - 
 (7*y1^3*y2^3*y3^11*yl4^2*yl5^2*yl6)/120 - 
 (7*y1^4*y2^3*y3^11*yl4^2*yl5^2*yl6)/120 - 
 (7*y1^5*y2^3*y3^11*yl4^2*yl5^2*yl6)/120 - 
 (7*y1^6*y2^3*y3^11*yl4^2*yl5^2*yl6)/120 - 
 (7*y1^7*y2^3*y3^11*yl4^2*yl5^2*yl6)/120 - 
 (7*y1^8*y2^3*y3^11*yl4^2*yl5^2*yl6)/120 - 
 (7*y1^9*y2^3*y3^11*yl4^2*yl5^2*yl6)/120 - 
 (7*y1^10*y2^3*y3^11*yl4^2*yl5^2*yl6)/120 - 
 (7*y1^11*y2^3*y3^11*yl4^2*yl5^2*yl6)/120 - 
 (7*y1^12*y2^3*y3^11*yl4^2*yl5^2*yl6)/120 - 
 (7*y1^13*y2^3*y3^11*yl4^2*yl5^2*yl6)/120 - 
 (7*y1^14*y2^3*y3^11*yl4^2*yl5^2*yl6)/120 - 
 (13*y1^3*y2^3*y3^12*yl4^2*yl5^2*yl6)/220 - 
 (13*y1^4*y2^3*y3^12*yl4^2*yl5^2*yl6)/220 - 
 (13*y1^5*y2^3*y3^12*yl4^2*yl5^2*yl6)/220 - 
 (13*y1^6*y2^3*y3^12*yl4^2*yl5^2*yl6)/220 - 
 (13*y1^7*y2^3*y3^12*yl4^2*yl5^2*yl6)/220 - 
 (13*y1^8*y2^3*y3^12*yl4^2*yl5^2*yl6)/220 - 
 (13*y1^9*y2^3*y3^12*yl4^2*yl5^2*yl6)/220 - 
 (13*y1^10*y2^3*y3^12*yl4^2*yl5^2*yl6)/220 - 
 (13*y1^11*y2^3*y3^12*yl4^2*yl5^2*yl6)/220 - 
 (13*y1^12*y2^3*y3^12*yl4^2*yl5^2*yl6)/220 - 
 (13*y1^13*y2^3*y3^12*yl4^2*yl5^2*yl6)/220 - 
 (13*y1^14*y2^3*y3^12*yl4^2*yl5^2*yl6)/220 - 
 (21*y1^3*y2^3*y3^13*yl4^2*yl5^2*yl6)/352 - 
 (21*y1^4*y2^3*y3^13*yl4^2*yl5^2*yl6)/352 - 
 (21*y1^5*y2^3*y3^13*yl4^2*yl5^2*yl6)/352 - 
 (21*y1^6*y2^3*y3^13*yl4^2*yl5^2*yl6)/352 - 
 (21*y1^7*y2^3*y3^13*yl4^2*yl5^2*yl6)/352 - 
 (21*y1^8*y2^3*y3^13*yl4^2*yl5^2*yl6)/352 - 
 (21*y1^9*y2^3*y3^13*yl4^2*yl5^2*yl6)/352 - 
 (21*y1^10*y2^3*y3^13*yl4^2*yl5^2*yl6)/352 - 
 (21*y1^11*y2^3*y3^13*yl4^2*yl5^2*yl6)/352 - 
 (21*y1^12*y2^3*y3^13*yl4^2*yl5^2*yl6)/352 - 
 (21*y1^13*y2^3*y3^13*yl4^2*yl5^2*yl6)/352 - 
 (21*y1^14*y2^3*y3^13*yl4^2*yl5^2*yl6)/352 - 
 (25*y1^3*y2^3*y3^14*yl4^2*yl5^2*yl6)/416 - 
 (25*y1^4*y2^3*y3^14*yl4^2*yl5^2*yl6)/416 - 
 (25*y1^5*y2^3*y3^14*yl4^2*yl5^2*yl6)/416 - 
 (25*y1^6*y2^3*y3^14*yl4^2*yl5^2*yl6)/416 - 
 (25*y1^7*y2^3*y3^14*yl4^2*yl5^2*yl6)/416 - 
 (25*y1^8*y2^3*y3^14*yl4^2*yl5^2*yl6)/416 - 
 (25*y1^9*y2^3*y3^14*yl4^2*yl5^2*yl6)/416 - 
 (25*y1^10*y2^3*y3^14*yl4^2*yl5^2*yl6)/416 - 
 (25*y1^11*y2^3*y3^14*yl4^2*yl5^2*yl6)/416 - 
 (25*y1^12*y2^3*y3^14*yl4^2*yl5^2*yl6)/416 - 
 (25*y1^13*y2^3*y3^14*yl4^2*yl5^2*yl6)/416 - 
 (25*y1^14*y2^3*y3^14*yl4^2*yl5^2*yl6)/416 - (y1^3*y2^4*y3^5*yl4^3*yl5^2*yl6)/
  24 - (y1^4*y2^4*y3^5*yl4^3*yl5^2*yl6)/24 - (y1^5*y2^4*y3^5*yl4^3*yl5^2*yl6)/
  24 - (y1^6*y2^4*y3^5*yl4^3*yl5^2*yl6)/24 - (y1^7*y2^4*y3^5*yl4^3*yl5^2*yl6)/
  24 - (y1^8*y2^4*y3^5*yl4^3*yl5^2*yl6)/24 - (y1^9*y2^4*y3^5*yl4^3*yl5^2*yl6)/
  24 - (y1^10*y2^4*y3^5*yl4^3*yl5^2*yl6)/24 - 
 (y1^11*y2^4*y3^5*yl4^3*yl5^2*yl6)/24 - (y1^12*y2^4*y3^5*yl4^3*yl5^2*yl6)/
  24 - (y1^13*y2^4*y3^5*yl4^3*yl5^2*yl6)/24 - 
 (y1^14*y2^4*y3^5*yl4^3*yl5^2*yl6)/24 - (y1^3*y2^4*y3^6*yl4^3*yl5^2*yl6)/40 - 
 (y1^4*y2^4*y3^6*yl4^3*yl5^2*yl6)/40 - (y1^5*y2^4*y3^6*yl4^3*yl5^2*yl6)/40 - 
 (y1^6*y2^4*y3^6*yl4^3*yl5^2*yl6)/40 - (y1^7*y2^4*y3^6*yl4^3*yl5^2*yl6)/40 - 
 (y1^8*y2^4*y3^6*yl4^3*yl5^2*yl6)/40 - (y1^9*y2^4*y3^6*yl4^3*yl5^2*yl6)/40 - 
 (y1^10*y2^4*y3^6*yl4^3*yl5^2*yl6)/40 - (y1^11*y2^4*y3^6*yl4^3*yl5^2*yl6)/
  40 - (y1^12*y2^4*y3^6*yl4^3*yl5^2*yl6)/40 - 
 (y1^13*y2^4*y3^6*yl4^3*yl5^2*yl6)/40 - (y1^14*y2^4*y3^6*yl4^3*yl5^2*yl6)/
  40 - (y1^3*y2^4*y3^7*yl4^3*yl5^2*yl6)/30 - (y1^4*y2^4*y3^7*yl4^3*yl5^2*yl6)/
  30 - (y1^5*y2^4*y3^7*yl4^3*yl5^2*yl6)/30 - (y1^6*y2^4*y3^7*yl4^3*yl5^2*yl6)/
  30 - (y1^7*y2^4*y3^7*yl4^3*yl5^2*yl6)/30 - (y1^8*y2^4*y3^7*yl4^3*yl5^2*yl6)/
  30 - (y1^9*y2^4*y3^7*yl4^3*yl5^2*yl6)/30 - 
 (y1^10*y2^4*y3^7*yl4^3*yl5^2*yl6)/30 - (y1^11*y2^4*y3^7*yl4^3*yl5^2*yl6)/
  30 - (y1^12*y2^4*y3^7*yl4^3*yl5^2*yl6)/30 - 
 (y1^13*y2^4*y3^7*yl4^3*yl5^2*yl6)/30 - (y1^14*y2^4*y3^7*yl4^3*yl5^2*yl6)/
  30 - (31*y1^3*y2^4*y3^8*yl4^3*yl5^2*yl6)/840 - 
 (31*y1^4*y2^4*y3^8*yl4^3*yl5^2*yl6)/840 - 
 (31*y1^5*y2^4*y3^8*yl4^3*yl5^2*yl6)/840 - 
 (31*y1^6*y2^4*y3^8*yl4^3*yl5^2*yl6)/840 - 
 (31*y1^7*y2^4*y3^8*yl4^3*yl5^2*yl6)/840 - 
 (31*y1^8*y2^4*y3^8*yl4^3*yl5^2*yl6)/840 - 
 (31*y1^9*y2^4*y3^8*yl4^3*yl5^2*yl6)/840 - 
 (31*y1^10*y2^4*y3^8*yl4^3*yl5^2*yl6)/840 - 
 (31*y1^11*y2^4*y3^8*yl4^3*yl5^2*yl6)/840 - 
 (31*y1^12*y2^4*y3^8*yl4^3*yl5^2*yl6)/840 - 
 (31*y1^13*y2^4*y3^8*yl4^3*yl5^2*yl6)/840 - 
 (31*y1^14*y2^4*y3^8*yl4^3*yl5^2*yl6)/840 - 
 (13*y1^3*y2^4*y3^9*yl4^3*yl5^2*yl6)/336 - 
 (13*y1^4*y2^4*y3^9*yl4^3*yl5^2*yl6)/336 - 
 (13*y1^5*y2^4*y3^9*yl4^3*yl5^2*yl6)/336 - 
 (13*y1^6*y2^4*y3^9*yl4^3*yl5^2*yl6)/336 - 
 (13*y1^7*y2^4*y3^9*yl4^3*yl5^2*yl6)/336 - 
 (13*y1^8*y2^4*y3^9*yl4^3*yl5^2*yl6)/336 - 
 (13*y1^9*y2^4*y3^9*yl4^3*yl5^2*yl6)/336 - 
 (13*y1^10*y2^4*y3^9*yl4^3*yl5^2*yl6)/336 - 
 (13*y1^11*y2^4*y3^9*yl4^3*yl5^2*yl6)/336 - 
 (13*y1^12*y2^4*y3^9*yl4^3*yl5^2*yl6)/336 - 
 (13*y1^13*y2^4*y3^9*yl4^3*yl5^2*yl6)/336 - 
 (13*y1^14*y2^4*y3^9*yl4^3*yl5^2*yl6)/336 - 
 (5*y1^3*y2^4*y3^10*yl4^3*yl5^2*yl6)/126 - 
 (5*y1^4*y2^4*y3^10*yl4^3*yl5^2*yl6)/126 - 
 (5*y1^5*y2^4*y3^10*yl4^3*yl5^2*yl6)/126 - 
 (5*y1^6*y2^4*y3^10*yl4^3*yl5^2*yl6)/126 - 
 (5*y1^7*y2^4*y3^10*yl4^3*yl5^2*yl6)/126 - 
 (5*y1^8*y2^4*y3^10*yl4^3*yl5^2*yl6)/126 - 
 (5*y1^9*y2^4*y3^10*yl4^3*yl5^2*yl6)/126 - 
 (5*y1^10*y2^4*y3^10*yl4^3*yl5^2*yl6)/126 - 
 (5*y1^11*y2^4*y3^10*yl4^3*yl5^2*yl6)/126 - 
 (5*y1^12*y2^4*y3^10*yl4^3*yl5^2*yl6)/126 - 
 (5*y1^13*y2^4*y3^10*yl4^3*yl5^2*yl6)/126 - 
 (5*y1^14*y2^4*y3^10*yl4^3*yl5^2*yl6)/126 - 
 (29*y1^3*y2^4*y3^11*yl4^3*yl5^2*yl6)/720 - 
 (29*y1^4*y2^4*y3^11*yl4^3*yl5^2*yl6)/720 - 
 (29*y1^5*y2^4*y3^11*yl4^3*yl5^2*yl6)/720 - 
 (29*y1^6*y2^4*y3^11*yl4^3*yl5^2*yl6)/720 - 
 (29*y1^7*y2^4*y3^11*yl4^3*yl5^2*yl6)/720 - 
 (29*y1^8*y2^4*y3^11*yl4^3*yl5^2*yl6)/720 - 
 (29*y1^9*y2^4*y3^11*yl4^3*yl5^2*yl6)/720 - 
 (29*y1^10*y2^4*y3^11*yl4^3*yl5^2*yl6)/720 - 
 (29*y1^11*y2^4*y3^11*yl4^3*yl5^2*yl6)/720 - 
 (29*y1^12*y2^4*y3^11*yl4^3*yl5^2*yl6)/720 - 
 (29*y1^13*y2^4*y3^11*yl4^3*yl5^2*yl6)/720 - 
 (29*y1^14*y2^4*y3^11*yl4^3*yl5^2*yl6)/720 - 
 (161*y1^3*y2^4*y3^12*yl4^3*yl5^2*yl6)/3960 - 
 (161*y1^4*y2^4*y3^12*yl4^3*yl5^2*yl6)/3960 - 
 (161*y1^5*y2^4*y3^12*yl4^3*yl5^2*yl6)/3960 - 
 (161*y1^6*y2^4*y3^12*yl4^3*yl5^2*yl6)/3960 - 
 (161*y1^7*y2^4*y3^12*yl4^3*yl5^2*yl6)/3960 - 
 (161*y1^8*y2^4*y3^12*yl4^3*yl5^2*yl6)/3960 - 
 (161*y1^9*y2^4*y3^12*yl4^3*yl5^2*yl6)/3960 - 
 (161*y1^10*y2^4*y3^12*yl4^3*yl5^2*yl6)/3960 - 
 (161*y1^11*y2^4*y3^12*yl4^3*yl5^2*yl6)/3960 - 
 (161*y1^12*y2^4*y3^12*yl4^3*yl5^2*yl6)/3960 - 
 (161*y1^13*y2^4*y3^12*yl4^3*yl5^2*yl6)/3960 - 
 (161*y1^14*y2^4*y3^12*yl4^3*yl5^2*yl6)/3960 - 
 (9*y1^3*y2^4*y3^13*yl4^3*yl5^2*yl6)/220 - 
 (9*y1^4*y2^4*y3^13*yl4^3*yl5^2*yl6)/220 - 
 (9*y1^5*y2^4*y3^13*yl4^3*yl5^2*yl6)/220 - 
 (9*y1^6*y2^4*y3^13*yl4^3*yl5^2*yl6)/220 - 
 (9*y1^7*y2^4*y3^13*yl4^3*yl5^2*yl6)/220 - 
 (9*y1^8*y2^4*y3^13*yl4^3*yl5^2*yl6)/220 - 
 (9*y1^9*y2^4*y3^13*yl4^3*yl5^2*yl6)/220 - 
 (9*y1^10*y2^4*y3^13*yl4^3*yl5^2*yl6)/220 - 
 (9*y1^11*y2^4*y3^13*yl4^3*yl5^2*yl6)/220 - 
 (9*y1^12*y2^4*y3^13*yl4^3*yl5^2*yl6)/220 - 
 (9*y1^13*y2^4*y3^13*yl4^3*yl5^2*yl6)/220 - 
 (9*y1^14*y2^4*y3^13*yl4^3*yl5^2*yl6)/220 - 
 (47*y1^3*y2^4*y3^14*yl4^3*yl5^2*yl6)/1144 - 
 (47*y1^4*y2^4*y3^14*yl4^3*yl5^2*yl6)/1144 - 
 (47*y1^5*y2^4*y3^14*yl4^3*yl5^2*yl6)/1144 - 
 (47*y1^6*y2^4*y3^14*yl4^3*yl5^2*yl6)/1144 - 
 (47*y1^7*y2^4*y3^14*yl4^3*yl5^2*yl6)/1144 - 
 (47*y1^8*y2^4*y3^14*yl4^3*yl5^2*yl6)/1144 - 
 (47*y1^9*y2^4*y3^14*yl4^3*yl5^2*yl6)/1144 - 
 (47*y1^10*y2^4*y3^14*yl4^3*yl5^2*yl6)/1144 - 
 (47*y1^11*y2^4*y3^14*yl4^3*yl5^2*yl6)/1144 - 
 (47*y1^12*y2^4*y3^14*yl4^3*yl5^2*yl6)/1144 - 
 (47*y1^13*y2^4*y3^14*yl4^3*yl5^2*yl6)/1144 - 
 (47*y1^14*y2^4*y3^14*yl4^3*yl5^2*yl6)/1144 - 
 (y1^3*y2^5*y3^6*yl4^4*yl5^2*yl6)/32 - (y1^4*y2^5*y3^6*yl4^4*yl5^2*yl6)/32 - 
 (y1^5*y2^5*y3^6*yl4^4*yl5^2*yl6)/32 - (y1^6*y2^5*y3^6*yl4^4*yl5^2*yl6)/32 - 
 (y1^7*y2^5*y3^6*yl4^4*yl5^2*yl6)/32 - (y1^8*y2^5*y3^6*yl4^4*yl5^2*yl6)/32 - 
 (y1^9*y2^5*y3^6*yl4^4*yl5^2*yl6)/32 - (y1^10*y2^5*y3^6*yl4^4*yl5^2*yl6)/32 - 
 (y1^11*y2^5*y3^6*yl4^4*yl5^2*yl6)/32 - (y1^12*y2^5*y3^6*yl4^4*yl5^2*yl6)/
  32 - (y1^13*y2^5*y3^6*yl4^4*yl5^2*yl6)/32 - 
 (y1^14*y2^5*y3^6*yl4^4*yl5^2*yl6)/32 - (y1^3*y2^5*y3^7*yl4^4*yl5^2*yl6)/48 - 
 (y1^4*y2^5*y3^7*yl4^4*yl5^2*yl6)/48 - (y1^5*y2^5*y3^7*yl4^4*yl5^2*yl6)/48 - 
 (y1^6*y2^5*y3^7*yl4^4*yl5^2*yl6)/48 - (y1^7*y2^5*y3^7*yl4^4*yl5^2*yl6)/48 - 
 (y1^8*y2^5*y3^7*yl4^4*yl5^2*yl6)/48 - (y1^9*y2^5*y3^7*yl4^4*yl5^2*yl6)/48 - 
 (y1^10*y2^5*y3^7*yl4^4*yl5^2*yl6)/48 - (y1^11*y2^5*y3^7*yl4^4*yl5^2*yl6)/
  48 - (y1^12*y2^5*y3^7*yl4^4*yl5^2*yl6)/48 - 
 (y1^13*y2^5*y3^7*yl4^4*yl5^2*yl6)/48 - (y1^14*y2^5*y3^7*yl4^4*yl5^2*yl6)/
  48 - (3*y1^3*y2^5*y3^8*yl4^4*yl5^2*yl6)/112 - 
 (3*y1^4*y2^5*y3^8*yl4^4*yl5^2*yl6)/112 - (3*y1^5*y2^5*y3^8*yl4^4*yl5^2*yl6)/
  112 - (3*y1^6*y2^5*y3^8*yl4^4*yl5^2*yl6)/112 - 
 (3*y1^7*y2^5*y3^8*yl4^4*yl5^2*yl6)/112 - (3*y1^8*y2^5*y3^8*yl4^4*yl5^2*yl6)/
  112 - (3*y1^9*y2^5*y3^8*yl4^4*yl5^2*yl6)/112 - 
 (3*y1^10*y2^5*y3^8*yl4^4*yl5^2*yl6)/112 - 
 (3*y1^11*y2^5*y3^8*yl4^4*yl5^2*yl6)/112 - 
 (3*y1^12*y2^5*y3^8*yl4^4*yl5^2*yl6)/112 - 
 (3*y1^13*y2^5*y3^8*yl4^4*yl5^2*yl6)/112 - 
 (3*y1^14*y2^5*y3^8*yl4^4*yl5^2*yl6)/112 - 
 (13*y1^3*y2^5*y3^9*yl4^4*yl5^2*yl6)/448 - 
 (13*y1^4*y2^5*y3^9*yl4^4*yl5^2*yl6)/448 - 
 (13*y1^5*y2^5*y3^9*yl4^4*yl5^2*yl6)/448 - 
 (13*y1^6*y2^5*y3^9*yl4^4*yl5^2*yl6)/448 - 
 (13*y1^7*y2^5*y3^9*yl4^4*yl5^2*yl6)/448 - 
 (13*y1^8*y2^5*y3^9*yl4^4*yl5^2*yl6)/448 - 
 (13*y1^9*y2^5*y3^9*yl4^4*yl5^2*yl6)/448 - 
 (13*y1^10*y2^5*y3^9*yl4^4*yl5^2*yl6)/448 - 
 (13*y1^11*y2^5*y3^9*yl4^4*yl5^2*yl6)/448 - 
 (13*y1^12*y2^5*y3^9*yl4^4*yl5^2*yl6)/448 - 
 (13*y1^13*y2^5*y3^9*yl4^4*yl5^2*yl6)/448 - 
 (13*y1^14*y2^5*y3^9*yl4^4*yl5^2*yl6)/448 - 
 (121*y1^3*y2^5*y3^10*yl4^4*yl5^2*yl6)/4032 - 
 (121*y1^4*y2^5*y3^10*yl4^4*yl5^2*yl6)/4032 - 
 (121*y1^5*y2^5*y3^10*yl4^4*yl5^2*yl6)/4032 - 
 (121*y1^6*y2^5*y3^10*yl4^4*yl5^2*yl6)/4032 - 
 (121*y1^7*y2^5*y3^10*yl4^4*yl5^2*yl6)/4032 - 
 (121*y1^8*y2^5*y3^10*yl4^4*yl5^2*yl6)/4032 - 
 (121*y1^9*y2^5*y3^10*yl4^4*yl5^2*yl6)/4032 - 
 (121*y1^10*y2^5*y3^10*yl4^4*yl5^2*yl6)/4032 - 
 (121*y1^11*y2^5*y3^10*yl4^4*yl5^2*yl6)/4032 - 
 (121*y1^12*y2^5*y3^10*yl4^4*yl5^2*yl6)/4032 - 
 (121*y1^13*y2^5*y3^10*yl4^4*yl5^2*yl6)/4032 - 
 (121*y1^14*y2^5*y3^10*yl4^4*yl5^2*yl6)/4032 - 
 (41*y1^3*y2^5*y3^11*yl4^4*yl5^2*yl6)/1344 - 
 (41*y1^4*y2^5*y3^11*yl4^4*yl5^2*yl6)/1344 - 
 (41*y1^5*y2^5*y3^11*yl4^4*yl5^2*yl6)/1344 - 
 (41*y1^6*y2^5*y3^11*yl4^4*yl5^2*yl6)/1344 - 
 (41*y1^7*y2^5*y3^11*yl4^4*yl5^2*yl6)/1344 - 
 (41*y1^8*y2^5*y3^11*yl4^4*yl5^2*yl6)/1344 - 
 (41*y1^9*y2^5*y3^11*yl4^4*yl5^2*yl6)/1344 - 
 (41*y1^10*y2^5*y3^11*yl4^4*yl5^2*yl6)/1344 - 
 (41*y1^11*y2^5*y3^11*yl4^4*yl5^2*yl6)/1344 - 
 (41*y1^12*y2^5*y3^11*yl4^4*yl5^2*yl6)/1344 - 
 (41*y1^13*y2^5*y3^11*yl4^4*yl5^2*yl6)/1344 - 
 (41*y1^14*y2^5*y3^11*yl4^4*yl5^2*yl6)/1344 - 
 (65*y1^3*y2^5*y3^12*yl4^4*yl5^2*yl6)/2112 - 
 (65*y1^4*y2^5*y3^12*yl4^4*yl5^2*yl6)/2112 - 
 (65*y1^5*y2^5*y3^12*yl4^4*yl5^2*yl6)/2112 - 
 (65*y1^6*y2^5*y3^12*yl4^4*yl5^2*yl6)/2112 - 
 (65*y1^7*y2^5*y3^12*yl4^4*yl5^2*yl6)/2112 - 
 (65*y1^8*y2^5*y3^12*yl4^4*yl5^2*yl6)/2112 - 
 (65*y1^9*y2^5*y3^12*yl4^4*yl5^2*yl6)/2112 - 
 (65*y1^10*y2^5*y3^12*yl4^4*yl5^2*yl6)/2112 - 
 (65*y1^11*y2^5*y3^12*yl4^4*yl5^2*yl6)/2112 - 
 (65*y1^12*y2^5*y3^12*yl4^4*yl5^2*yl6)/2112 - 
 (65*y1^13*y2^5*y3^12*yl4^4*yl5^2*yl6)/2112 - 
 (65*y1^14*y2^5*y3^12*yl4^4*yl5^2*yl6)/2112 - 
 (49*y1^3*y2^5*y3^13*yl4^4*yl5^2*yl6)/1584 - 
 (49*y1^4*y2^5*y3^13*yl4^4*yl5^2*yl6)/1584 - 
 (49*y1^5*y2^5*y3^13*yl4^4*yl5^2*yl6)/1584 - 
 (49*y1^6*y2^5*y3^13*yl4^4*yl5^2*yl6)/1584 - 
 (49*y1^7*y2^5*y3^13*yl4^4*yl5^2*yl6)/1584 - 
 (49*y1^8*y2^5*y3^13*yl4^4*yl5^2*yl6)/1584 - 
 (49*y1^9*y2^5*y3^13*yl4^4*yl5^2*yl6)/1584 - 
 (49*y1^10*y2^5*y3^13*yl4^4*yl5^2*yl6)/1584 - 
 (49*y1^11*y2^5*y3^13*yl4^4*yl5^2*yl6)/1584 - 
 (49*y1^12*y2^5*y3^13*yl4^4*yl5^2*yl6)/1584 - 
 (49*y1^13*y2^5*y3^13*yl4^4*yl5^2*yl6)/1584 - 
 (49*y1^14*y2^5*y3^13*yl4^4*yl5^2*yl6)/1584 - 
 (71*y1^3*y2^5*y3^14*yl4^4*yl5^2*yl6)/2288 - 
 (71*y1^4*y2^5*y3^14*yl4^4*yl5^2*yl6)/2288 - 
 (71*y1^5*y2^5*y3^14*yl4^4*yl5^2*yl6)/2288 - 
 (71*y1^6*y2^5*y3^14*yl4^4*yl5^2*yl6)/2288 - 
 (71*y1^7*y2^5*y3^14*yl4^4*yl5^2*yl6)/2288 - 
 (71*y1^8*y2^5*y3^14*yl4^4*yl5^2*yl6)/2288 - 
 (71*y1^9*y2^5*y3^14*yl4^4*yl5^2*yl6)/2288 - 
 (71*y1^10*y2^5*y3^14*yl4^4*yl5^2*yl6)/2288 - 
 (71*y1^11*y2^5*y3^14*yl4^4*yl5^2*yl6)/2288 - 
 (71*y1^12*y2^5*y3^14*yl4^4*yl5^2*yl6)/2288 - 
 (71*y1^13*y2^5*y3^14*yl4^4*yl5^2*yl6)/2288 - 
 (71*y1^14*y2^5*y3^14*yl4^4*yl5^2*yl6)/2288 - 
 (y1^3*y2^6*y3^7*yl4^5*yl5^2*yl6)/40 - (y1^4*y2^6*y3^7*yl4^5*yl5^2*yl6)/40 - 
 (y1^5*y2^6*y3^7*yl4^5*yl5^2*yl6)/40 - (y1^6*y2^6*y3^7*yl4^5*yl5^2*yl6)/40 - 
 (y1^7*y2^6*y3^7*yl4^5*yl5^2*yl6)/40 - (y1^8*y2^6*y3^7*yl4^5*yl5^2*yl6)/40 - 
 (y1^9*y2^6*y3^7*yl4^5*yl5^2*yl6)/40 - (y1^10*y2^6*y3^7*yl4^5*yl5^2*yl6)/40 - 
 (y1^11*y2^6*y3^7*yl4^5*yl5^2*yl6)/40 - (y1^12*y2^6*y3^7*yl4^5*yl5^2*yl6)/
  40 - (y1^13*y2^6*y3^7*yl4^5*yl5^2*yl6)/40 - 
 (y1^14*y2^6*y3^7*yl4^5*yl5^2*yl6)/40 - (y1^3*y2^6*y3^8*yl4^5*yl5^2*yl6)/56 - 
 (y1^4*y2^6*y3^8*yl4^5*yl5^2*yl6)/56 - (y1^5*y2^6*y3^8*yl4^5*yl5^2*yl6)/56 - 
 (y1^6*y2^6*y3^8*yl4^5*yl5^2*yl6)/56 - (y1^7*y2^6*y3^8*yl4^5*yl5^2*yl6)/56 - 
 (y1^8*y2^6*y3^8*yl4^5*yl5^2*yl6)/56 - (y1^9*y2^6*y3^8*yl4^5*yl5^2*yl6)/56 - 
 (y1^10*y2^6*y3^8*yl4^5*yl5^2*yl6)/56 - (y1^11*y2^6*y3^8*yl4^5*yl5^2*yl6)/
  56 - (y1^12*y2^6*y3^8*yl4^5*yl5^2*yl6)/56 - 
 (y1^13*y2^6*y3^8*yl4^5*yl5^2*yl6)/56 - (y1^14*y2^6*y3^8*yl4^5*yl5^2*yl6)/
  56 - (5*y1^3*y2^6*y3^9*yl4^5*yl5^2*yl6)/224 - 
 (5*y1^4*y2^6*y3^9*yl4^5*yl5^2*yl6)/224 - (5*y1^5*y2^6*y3^9*yl4^5*yl5^2*yl6)/
  224 - (5*y1^6*y2^6*y3^9*yl4^5*yl5^2*yl6)/224 - 
 (5*y1^7*y2^6*y3^9*yl4^5*yl5^2*yl6)/224 - (5*y1^8*y2^6*y3^9*yl4^5*yl5^2*yl6)/
  224 - (5*y1^9*y2^6*y3^9*yl4^5*yl5^2*yl6)/224 - 
 (5*y1^10*y2^6*y3^9*yl4^5*yl5^2*yl6)/224 - 
 (5*y1^11*y2^6*y3^9*yl4^5*yl5^2*yl6)/224 - 
 (5*y1^12*y2^6*y3^9*yl4^5*yl5^2*yl6)/224 - 
 (5*y1^13*y2^6*y3^9*yl4^5*yl5^2*yl6)/224 - 
 (5*y1^14*y2^6*y3^9*yl4^5*yl5^2*yl6)/224 - (y1^3*y2^6*y3^10*yl4^5*yl5^2*yl6)/
  42 - (y1^4*y2^6*y3^10*yl4^5*yl5^2*yl6)/42 - 
 (y1^5*y2^6*y3^10*yl4^5*yl5^2*yl6)/42 - (y1^6*y2^6*y3^10*yl4^5*yl5^2*yl6)/
  42 - (y1^7*y2^6*y3^10*yl4^5*yl5^2*yl6)/42 - 
 (y1^8*y2^6*y3^10*yl4^5*yl5^2*yl6)/42 - (y1^9*y2^6*y3^10*yl4^5*yl5^2*yl6)/
  42 - (y1^10*y2^6*y3^10*yl4^5*yl5^2*yl6)/42 - 
 (y1^11*y2^6*y3^10*yl4^5*yl5^2*yl6)/42 - (y1^12*y2^6*y3^10*yl4^5*yl5^2*yl6)/
  42 - (y1^13*y2^6*y3^10*yl4^5*yl5^2*yl6)/42 - 
 (y1^14*y2^6*y3^10*yl4^5*yl5^2*yl6)/42 - (41*y1^3*y2^6*y3^11*yl4^5*yl5^2*yl6)/
  1680 - (41*y1^4*y2^6*y3^11*yl4^5*yl5^2*yl6)/1680 - 
 (41*y1^5*y2^6*y3^11*yl4^5*yl5^2*yl6)/1680 - 
 (41*y1^6*y2^6*y3^11*yl4^5*yl5^2*yl6)/1680 - 
 (41*y1^7*y2^6*y3^11*yl4^5*yl5^2*yl6)/1680 - 
 (41*y1^8*y2^6*y3^11*yl4^5*yl5^2*yl6)/1680 - 
 (41*y1^9*y2^6*y3^11*yl4^5*yl5^2*yl6)/1680 - 
 (41*y1^10*y2^6*y3^11*yl4^5*yl5^2*yl6)/1680 - 
 (41*y1^11*y2^6*y3^11*yl4^5*yl5^2*yl6)/1680 - 
 (41*y1^12*y2^6*y3^11*yl4^5*yl5^2*yl6)/1680 - 
 (41*y1^13*y2^6*y3^11*yl4^5*yl5^2*yl6)/1680 - 
 (41*y1^14*y2^6*y3^11*yl4^5*yl5^2*yl6)/1680 - 
 (19*y1^3*y2^6*y3^12*yl4^5*yl5^2*yl6)/770 - 
 (19*y1^4*y2^6*y3^12*yl4^5*yl5^2*yl6)/770 - 
 (19*y1^5*y2^6*y3^12*yl4^5*yl5^2*yl6)/770 - 
 (19*y1^6*y2^6*y3^12*yl4^5*yl5^2*yl6)/770 - 
 (19*y1^7*y2^6*y3^12*yl4^5*yl5^2*yl6)/770 - 
 (19*y1^8*y2^6*y3^12*yl4^5*yl5^2*yl6)/770 - 
 (19*y1^9*y2^6*y3^12*yl4^5*yl5^2*yl6)/770 - 
 (19*y1^10*y2^6*y3^12*yl4^5*yl5^2*yl6)/770 - 
 (19*y1^11*y2^6*y3^12*yl4^5*yl5^2*yl6)/770 - 
 (19*y1^12*y2^6*y3^12*yl4^5*yl5^2*yl6)/770 - 
 (19*y1^13*y2^6*y3^12*yl4^5*yl5^2*yl6)/770 - 
 (19*y1^14*y2^6*y3^12*yl4^5*yl5^2*yl6)/770 - 
 (131*y1^3*y2^6*y3^13*yl4^5*yl5^2*yl6)/5280 - 
 (131*y1^4*y2^6*y3^13*yl4^5*yl5^2*yl6)/5280 - 
 (131*y1^5*y2^6*y3^13*yl4^5*yl5^2*yl6)/5280 - 
 (131*y1^6*y2^6*y3^13*yl4^5*yl5^2*yl6)/5280 - 
 (131*y1^7*y2^6*y3^13*yl4^5*yl5^2*yl6)/5280 - 
 (131*y1^8*y2^6*y3^13*yl4^5*yl5^2*yl6)/5280 - 
 (131*y1^9*y2^6*y3^13*yl4^5*yl5^2*yl6)/5280 - 
 (131*y1^10*y2^6*y3^13*yl4^5*yl5^2*yl6)/5280 - 
 (131*y1^11*y2^6*y3^13*yl4^5*yl5^2*yl6)/5280 - 
 (131*y1^12*y2^6*y3^13*yl4^5*yl5^2*yl6)/5280 - 
 (131*y1^13*y2^6*y3^13*yl4^5*yl5^2*yl6)/5280 - 
 (131*y1^14*y2^6*y3^13*yl4^5*yl5^2*yl6)/5280 - 
 (427*y1^3*y2^6*y3^14*yl4^5*yl5^2*yl6)/17160 - 
 (427*y1^4*y2^6*y3^14*yl4^5*yl5^2*yl6)/17160 - 
 (427*y1^5*y2^6*y3^14*yl4^5*yl5^2*yl6)/17160 - 
 (427*y1^6*y2^6*y3^14*yl4^5*yl5^2*yl6)/17160 - 
 (427*y1^7*y2^6*y3^14*yl4^5*yl5^2*yl6)/17160 - 
 (427*y1^8*y2^6*y3^14*yl4^5*yl5^2*yl6)/17160 - 
 (427*y1^9*y2^6*y3^14*yl4^5*yl5^2*yl6)/17160 - 
 (427*y1^10*y2^6*y3^14*yl4^5*yl5^2*yl6)/17160 - 
 (427*y1^11*y2^6*y3^14*yl4^5*yl5^2*yl6)/17160 - 
 (427*y1^12*y2^6*y3^14*yl4^5*yl5^2*yl6)/17160 - 
 (427*y1^13*y2^6*y3^14*yl4^5*yl5^2*yl6)/17160 - 
 (427*y1^14*y2^6*y3^14*yl4^5*yl5^2*yl6)/17160 - 
 (y1^3*y2^7*y3^8*yl4^6*yl5^2*yl6)/48 - (y1^4*y2^7*y3^8*yl4^6*yl5^2*yl6)/48 - 
 (y1^5*y2^7*y3^8*yl4^6*yl5^2*yl6)/48 - (y1^6*y2^7*y3^8*yl4^6*yl5^2*yl6)/48 - 
 (y1^7*y2^7*y3^8*yl4^6*yl5^2*yl6)/48 - (y1^8*y2^7*y3^8*yl4^6*yl5^2*yl6)/48 - 
 (y1^9*y2^7*y3^8*yl4^6*yl5^2*yl6)/48 - (y1^10*y2^7*y3^8*yl4^6*yl5^2*yl6)/48 - 
 (y1^11*y2^7*y3^8*yl4^6*yl5^2*yl6)/48 - (y1^12*y2^7*y3^8*yl4^6*yl5^2*yl6)/
  48 - (y1^13*y2^7*y3^8*yl4^6*yl5^2*yl6)/48 - 
 (y1^14*y2^7*y3^8*yl4^6*yl5^2*yl6)/48 - (y1^3*y2^7*y3^9*yl4^6*yl5^2*yl6)/64 - 
 (y1^4*y2^7*y3^9*yl4^6*yl5^2*yl6)/64 - (y1^5*y2^7*y3^9*yl4^6*yl5^2*yl6)/64 - 
 (y1^6*y2^7*y3^9*yl4^6*yl5^2*yl6)/64 - (y1^7*y2^7*y3^9*yl4^6*yl5^2*yl6)/64 - 
 (y1^8*y2^7*y3^9*yl4^6*yl5^2*yl6)/64 - (y1^9*y2^7*y3^9*yl4^6*yl5^2*yl6)/64 - 
 (y1^10*y2^7*y3^9*yl4^6*yl5^2*yl6)/64 - (y1^11*y2^7*y3^9*yl4^6*yl5^2*yl6)/
  64 - (y1^12*y2^7*y3^9*yl4^6*yl5^2*yl6)/64 - 
 (y1^13*y2^7*y3^9*yl4^6*yl5^2*yl6)/64 - (y1^14*y2^7*y3^9*yl4^6*yl5^2*yl6)/
  64 - (11*y1^3*y2^7*y3^10*yl4^6*yl5^2*yl6)/576 - 
 (11*y1^4*y2^7*y3^10*yl4^6*yl5^2*yl6)/576 - 
 (11*y1^5*y2^7*y3^10*yl4^6*yl5^2*yl6)/576 - 
 (11*y1^6*y2^7*y3^10*yl4^6*yl5^2*yl6)/576 - 
 (11*y1^7*y2^7*y3^10*yl4^6*yl5^2*yl6)/576 - 
 (11*y1^8*y2^7*y3^10*yl4^6*yl5^2*yl6)/576 - 
 (11*y1^9*y2^7*y3^10*yl4^6*yl5^2*yl6)/576 - 
 (11*y1^10*y2^7*y3^10*yl4^6*yl5^2*yl6)/576 - 
 (11*y1^11*y2^7*y3^10*yl4^6*yl5^2*yl6)/576 - 
 (11*y1^12*y2^7*y3^10*yl4^6*yl5^2*yl6)/576 - 
 (11*y1^13*y2^7*y3^10*yl4^6*yl5^2*yl6)/576 - 
 (11*y1^14*y2^7*y3^10*yl4^6*yl5^2*yl6)/576 - 
 (29*y1^3*y2^7*y3^11*yl4^6*yl5^2*yl6)/1440 - 
 (29*y1^4*y2^7*y3^11*yl4^6*yl5^2*yl6)/1440 - 
 (29*y1^5*y2^7*y3^11*yl4^6*yl5^2*yl6)/1440 - 
 (29*y1^6*y2^7*y3^11*yl4^6*yl5^2*yl6)/1440 - 
 (29*y1^7*y2^7*y3^11*yl4^6*yl5^2*yl6)/1440 - 
 (29*y1^8*y2^7*y3^11*yl4^6*yl5^2*yl6)/1440 - 
 (29*y1^9*y2^7*y3^11*yl4^6*yl5^2*yl6)/1440 - 
 (29*y1^10*y2^7*y3^11*yl4^6*yl5^2*yl6)/1440 - 
 (29*y1^11*y2^7*y3^11*yl4^6*yl5^2*yl6)/1440 - 
 (29*y1^12*y2^7*y3^11*yl4^6*yl5^2*yl6)/1440 - 
 (29*y1^13*y2^7*y3^11*yl4^6*yl5^2*yl6)/1440 - 
 (29*y1^14*y2^7*y3^11*yl4^6*yl5^2*yl6)/1440 - 
 (65*y1^3*y2^7*y3^12*yl4^6*yl5^2*yl6)/3168 - 
 (65*y1^4*y2^7*y3^12*yl4^6*yl5^2*yl6)/3168 - 
 (65*y1^5*y2^7*y3^12*yl4^6*yl5^2*yl6)/3168 - 
 (65*y1^6*y2^7*y3^12*yl4^6*yl5^2*yl6)/3168 - 
 (65*y1^7*y2^7*y3^12*yl4^6*yl5^2*yl6)/3168 - 
 (65*y1^8*y2^7*y3^12*yl4^6*yl5^2*yl6)/3168 - 
 (65*y1^9*y2^7*y3^12*yl4^6*yl5^2*yl6)/3168 - 
 (65*y1^10*y2^7*y3^12*yl4^6*yl5^2*yl6)/3168 - 
 (65*y1^11*y2^7*y3^12*yl4^6*yl5^2*yl6)/3168 - 
 (65*y1^12*y2^7*y3^12*yl4^6*yl5^2*yl6)/3168 - 
 (65*y1^13*y2^7*y3^12*yl4^6*yl5^2*yl6)/3168 - 
 (65*y1^14*y2^7*y3^12*yl4^6*yl5^2*yl6)/3168 - 
 (131*y1^3*y2^7*y3^13*yl4^6*yl5^2*yl6)/6336 - 
 (131*y1^4*y2^7*y3^13*yl4^6*yl5^2*yl6)/6336 - 
 (131*y1^5*y2^7*y3^13*yl4^6*yl5^2*yl6)/6336 - 
 (131*y1^6*y2^7*y3^13*yl4^6*yl5^2*yl6)/6336 - 
 (131*y1^7*y2^7*y3^13*yl4^6*yl5^2*yl6)/6336 - 
 (131*y1^8*y2^7*y3^13*yl4^6*yl5^2*yl6)/6336 - 
 (131*y1^9*y2^7*y3^13*yl4^6*yl5^2*yl6)/6336 - 
 (131*y1^10*y2^7*y3^13*yl4^6*yl5^2*yl6)/6336 - 
 (131*y1^11*y2^7*y3^13*yl4^6*yl5^2*yl6)/6336 - 
 (131*y1^12*y2^7*y3^13*yl4^6*yl5^2*yl6)/6336 - 
 (131*y1^13*y2^7*y3^13*yl4^6*yl5^2*yl6)/6336 - 
 (131*y1^14*y2^7*y3^13*yl4^6*yl5^2*yl6)/6336 - 
 (1709*y1^3*y2^7*y3^14*yl4^6*yl5^2*yl6)/82368 - 
 (1709*y1^4*y2^7*y3^14*yl4^6*yl5^2*yl6)/82368 - 
 (1709*y1^5*y2^7*y3^14*yl4^6*yl5^2*yl6)/82368 - 
 (1709*y1^6*y2^7*y3^14*yl4^6*yl5^2*yl6)/82368 - 
 (1709*y1^7*y2^7*y3^14*yl4^6*yl5^2*yl6)/82368 - 
 (1709*y1^8*y2^7*y3^14*yl4^6*yl5^2*yl6)/82368 - 
 (1709*y1^9*y2^7*y3^14*yl4^6*yl5^2*yl6)/82368 - 
 (1709*y1^10*y2^7*y3^14*yl4^6*yl5^2*yl6)/82368 - 
 (1709*y1^11*y2^7*y3^14*yl4^6*yl5^2*yl6)/82368 - 
 (1709*y1^12*y2^7*y3^14*yl4^6*yl5^2*yl6)/82368 - 
 (1709*y1^13*y2^7*y3^14*yl4^6*yl5^2*yl6)/82368 - 
 (1709*y1^14*y2^7*y3^14*yl4^6*yl5^2*yl6)/82368 - 
 (y1^3*y2^8*y3^9*yl4^7*yl5^2*yl6)/56 - (y1^4*y2^8*y3^9*yl4^7*yl5^2*yl6)/56 - 
 (y1^5*y2^8*y3^9*yl4^7*yl5^2*yl6)/56 - (y1^6*y2^8*y3^9*yl4^7*yl5^2*yl6)/56 - 
 (y1^7*y2^8*y3^9*yl4^7*yl5^2*yl6)/56 - (y1^8*y2^8*y3^9*yl4^7*yl5^2*yl6)/56 - 
 (y1^9*y2^8*y3^9*yl4^7*yl5^2*yl6)/56 - (y1^10*y2^8*y3^9*yl4^7*yl5^2*yl6)/56 - 
 (y1^11*y2^8*y3^9*yl4^7*yl5^2*yl6)/56 - (y1^12*y2^8*y3^9*yl4^7*yl5^2*yl6)/
  56 - (y1^13*y2^8*y3^9*yl4^7*yl5^2*yl6)/56 - 
 (y1^14*y2^8*y3^9*yl4^7*yl5^2*yl6)/56 - (y1^3*y2^8*y3^10*yl4^7*yl5^2*yl6)/
  72 - (y1^4*y2^8*y3^10*yl4^7*yl5^2*yl6)/72 - 
 (y1^5*y2^8*y3^10*yl4^7*yl5^2*yl6)/72 - (y1^6*y2^8*y3^10*yl4^7*yl5^2*yl6)/
  72 - (y1^7*y2^8*y3^10*yl4^7*yl5^2*yl6)/72 - 
 (y1^8*y2^8*y3^10*yl4^7*yl5^2*yl6)/72 - (y1^9*y2^8*y3^10*yl4^7*yl5^2*yl6)/
  72 - (y1^10*y2^8*y3^10*yl4^7*yl5^2*yl6)/72 - 
 (y1^11*y2^8*y3^10*yl4^7*yl5^2*yl6)/72 - (y1^12*y2^8*y3^10*yl4^7*yl5^2*yl6)/
  72 - (y1^13*y2^8*y3^10*yl4^7*yl5^2*yl6)/72 - 
 (y1^14*y2^8*y3^10*yl4^7*yl5^2*yl6)/72 - (y1^3*y2^8*y3^11*yl4^7*yl5^2*yl6)/
  60 - (y1^4*y2^8*y3^11*yl4^7*yl5^2*yl6)/60 - 
 (y1^5*y2^8*y3^11*yl4^7*yl5^2*yl6)/60 - (y1^6*y2^8*y3^11*yl4^7*yl5^2*yl6)/
  60 - (y1^7*y2^8*y3^11*yl4^7*yl5^2*yl6)/60 - 
 (y1^8*y2^8*y3^11*yl4^7*yl5^2*yl6)/60 - (y1^9*y2^8*y3^11*yl4^7*yl5^2*yl6)/
  60 - (y1^10*y2^8*y3^11*yl4^7*yl5^2*yl6)/60 - 
 (y1^11*y2^8*y3^11*yl4^7*yl5^2*yl6)/60 - (y1^12*y2^8*y3^11*yl4^7*yl5^2*yl6)/
  60 - (y1^13*y2^8*y3^11*yl4^7*yl5^2*yl6)/60 - 
 (y1^14*y2^8*y3^11*yl4^7*yl5^2*yl6)/60 - (23*y1^3*y2^8*y3^12*yl4^7*yl5^2*yl6)/
  1320 - (23*y1^4*y2^8*y3^12*yl4^7*yl5^2*yl6)/1320 - 
 (23*y1^5*y2^8*y3^12*yl4^7*yl5^2*yl6)/1320 - 
 (23*y1^6*y2^8*y3^12*yl4^7*yl5^2*yl6)/1320 - 
 (23*y1^7*y2^8*y3^12*yl4^7*yl5^2*yl6)/1320 - 
 (23*y1^8*y2^8*y3^12*yl4^7*yl5^2*yl6)/1320 - 
 (23*y1^9*y2^8*y3^12*yl4^7*yl5^2*yl6)/1320 - 
 (23*y1^10*y2^8*y3^12*yl4^7*yl5^2*yl6)/1320 - 
 (23*y1^11*y2^8*y3^12*yl4^7*yl5^2*yl6)/1320 - 
 (23*y1^12*y2^8*y3^12*yl4^7*yl5^2*yl6)/1320 - 
 (23*y1^13*y2^8*y3^12*yl4^7*yl5^2*yl6)/1320 - 
 (23*y1^14*y2^8*y3^12*yl4^7*yl5^2*yl6)/1320 - 
 (7*y1^3*y2^8*y3^13*yl4^7*yl5^2*yl6)/396 - 
 (7*y1^4*y2^8*y3^13*yl4^7*yl5^2*yl6)/396 - 
 (7*y1^5*y2^8*y3^13*yl4^7*yl5^2*yl6)/396 - 
 (7*y1^6*y2^8*y3^13*yl4^7*yl5^2*yl6)/396 - 
 (7*y1^7*y2^8*y3^13*yl4^7*yl5^2*yl6)/396 - 
 (7*y1^8*y2^8*y3^13*yl4^7*yl5^2*yl6)/396 - 
 (7*y1^9*y2^8*y3^13*yl4^7*yl5^2*yl6)/396 - 
 (7*y1^10*y2^8*y3^13*yl4^7*yl5^2*yl6)/396 - 
 (7*y1^11*y2^8*y3^13*yl4^7*yl5^2*yl6)/396 - 
 (7*y1^12*y2^8*y3^13*yl4^7*yl5^2*yl6)/396 - 
 (7*y1^13*y2^8*y3^13*yl4^7*yl5^2*yl6)/396 - 
 (7*y1^14*y2^8*y3^13*yl4^7*yl5^2*yl6)/396 - 
 (61*y1^3*y2^8*y3^14*yl4^7*yl5^2*yl6)/3432 - 
 (61*y1^4*y2^8*y3^14*yl4^7*yl5^2*yl6)/3432 - 
 (61*y1^5*y2^8*y3^14*yl4^7*yl5^2*yl6)/3432 - 
 (61*y1^6*y2^8*y3^14*yl4^7*yl5^2*yl6)/3432 - 
 (61*y1^7*y2^8*y3^14*yl4^7*yl5^2*yl6)/3432 - 
 (61*y1^8*y2^8*y3^14*yl4^7*yl5^2*yl6)/3432 - 
 (61*y1^9*y2^8*y3^14*yl4^7*yl5^2*yl6)/3432 - 
 (61*y1^10*y2^8*y3^14*yl4^7*yl5^2*yl6)/3432 - 
 (61*y1^11*y2^8*y3^14*yl4^7*yl5^2*yl6)/3432 - 
 (61*y1^12*y2^8*y3^14*yl4^7*yl5^2*yl6)/3432 - 
 (61*y1^13*y2^8*y3^14*yl4^7*yl5^2*yl6)/3432 - 
 (61*y1^14*y2^8*y3^14*yl4^7*yl5^2*yl6)/3432 - 
 (y1^3*y2^9*y3^10*yl4^8*yl5^2*yl6)/64 - (y1^4*y2^9*y3^10*yl4^8*yl5^2*yl6)/
  64 - (y1^5*y2^9*y3^10*yl4^8*yl5^2*yl6)/64 - 
 (y1^6*y2^9*y3^10*yl4^8*yl5^2*yl6)/64 - (y1^7*y2^9*y3^10*yl4^8*yl5^2*yl6)/
  64 - (y1^8*y2^9*y3^10*yl4^8*yl5^2*yl6)/64 - 
 (y1^9*y2^9*y3^10*yl4^8*yl5^2*yl6)/64 - (y1^10*y2^9*y3^10*yl4^8*yl5^2*yl6)/
  64 - (y1^11*y2^9*y3^10*yl4^8*yl5^2*yl6)/64 - 
 (y1^12*y2^9*y3^10*yl4^8*yl5^2*yl6)/64 - (y1^13*y2^9*y3^10*yl4^8*yl5^2*yl6)/
  64 - (y1^14*y2^9*y3^10*yl4^8*yl5^2*yl6)/64 - 
 (y1^3*y2^9*y3^11*yl4^8*yl5^2*yl6)/80 - (y1^4*y2^9*y3^11*yl4^8*yl5^2*yl6)/
  80 - (y1^5*y2^9*y3^11*yl4^8*yl5^2*yl6)/80 - 
 (y1^6*y2^9*y3^11*yl4^8*yl5^2*yl6)/80 - (y1^7*y2^9*y3^11*yl4^8*yl5^2*yl6)/
  80 - (y1^8*y2^9*y3^11*yl4^8*yl5^2*yl6)/80 - 
 (y1^9*y2^9*y3^11*yl4^8*yl5^2*yl6)/80 - (y1^10*y2^9*y3^11*yl4^8*yl5^2*yl6)/
  80 - (y1^11*y2^9*y3^11*yl4^8*yl5^2*yl6)/80 - 
 (y1^12*y2^9*y3^11*yl4^8*yl5^2*yl6)/80 - (y1^13*y2^9*y3^11*yl4^8*yl5^2*yl6)/
  80 - (y1^14*y2^9*y3^11*yl4^8*yl5^2*yl6)/80 - 
 (13*y1^3*y2^9*y3^12*yl4^8*yl5^2*yl6)/880 - 
 (13*y1^4*y2^9*y3^12*yl4^8*yl5^2*yl6)/880 - 
 (13*y1^5*y2^9*y3^12*yl4^8*yl5^2*yl6)/880 - 
 (13*y1^6*y2^9*y3^12*yl4^8*yl5^2*yl6)/880 - 
 (13*y1^7*y2^9*y3^12*yl4^8*yl5^2*yl6)/880 - 
 (13*y1^8*y2^9*y3^12*yl4^8*yl5^2*yl6)/880 - 
 (13*y1^9*y2^9*y3^12*yl4^8*yl5^2*yl6)/880 - 
 (13*y1^10*y2^9*y3^12*yl4^8*yl5^2*yl6)/880 - 
 (13*y1^11*y2^9*y3^12*yl4^8*yl5^2*yl6)/880 - 
 (13*y1^12*y2^9*y3^12*yl4^8*yl5^2*yl6)/880 - 
 (13*y1^13*y2^9*y3^12*yl4^8*yl5^2*yl6)/880 - 
 (13*y1^14*y2^9*y3^12*yl4^8*yl5^2*yl6)/880 - 
 (27*y1^3*y2^9*y3^13*yl4^8*yl5^2*yl6)/1760 - 
 (27*y1^4*y2^9*y3^13*yl4^8*yl5^2*yl6)/1760 - 
 (27*y1^5*y2^9*y3^13*yl4^8*yl5^2*yl6)/1760 - 
 (27*y1^6*y2^9*y3^13*yl4^8*yl5^2*yl6)/1760 - 
 (27*y1^7*y2^9*y3^13*yl4^8*yl5^2*yl6)/1760 - 
 (27*y1^8*y2^9*y3^13*yl4^8*yl5^2*yl6)/1760 - 
 (27*y1^9*y2^9*y3^13*yl4^8*yl5^2*yl6)/1760 - 
 (27*y1^10*y2^9*y3^13*yl4^8*yl5^2*yl6)/1760 - 
 (27*y1^11*y2^9*y3^13*yl4^8*yl5^2*yl6)/1760 - 
 (27*y1^12*y2^9*y3^13*yl4^8*yl5^2*yl6)/1760 - 
 (27*y1^13*y2^9*y3^13*yl4^8*yl5^2*yl6)/1760 - 
 (27*y1^14*y2^9*y3^13*yl4^8*yl5^2*yl6)/1760 - 
 (71*y1^3*y2^9*y3^14*yl4^8*yl5^2*yl6)/4576 - 
 (71*y1^4*y2^9*y3^14*yl4^8*yl5^2*yl6)/4576 - 
 (71*y1^5*y2^9*y3^14*yl4^8*yl5^2*yl6)/4576 - 
 (71*y1^6*y2^9*y3^14*yl4^8*yl5^2*yl6)/4576 - 
 (71*y1^7*y2^9*y3^14*yl4^8*yl5^2*yl6)/4576 - 
 (71*y1^8*y2^9*y3^14*yl4^8*yl5^2*yl6)/4576 - 
 (71*y1^9*y2^9*y3^14*yl4^8*yl5^2*yl6)/4576 - 
 (71*y1^10*y2^9*y3^14*yl4^8*yl5^2*yl6)/4576 - 
 (71*y1^11*y2^9*y3^14*yl4^8*yl5^2*yl6)/4576 - 
 (71*y1^12*y2^9*y3^14*yl4^8*yl5^2*yl6)/4576 - 
 (71*y1^13*y2^9*y3^14*yl4^8*yl5^2*yl6)/4576 - 
 (71*y1^14*y2^9*y3^14*yl4^8*yl5^2*yl6)/4576 - 
 (y1^3*y2^10*y3^11*yl4^9*yl5^2*yl6)/72 - (y1^4*y2^10*y3^11*yl4^9*yl5^2*yl6)/
  72 - (y1^5*y2^10*y3^11*yl4^9*yl5^2*yl6)/72 - 
 (y1^6*y2^10*y3^11*yl4^9*yl5^2*yl6)/72 - (y1^7*y2^10*y3^11*yl4^9*yl5^2*yl6)/
  72 - (y1^8*y2^10*y3^11*yl4^9*yl5^2*yl6)/72 - 
 (y1^9*y2^10*y3^11*yl4^9*yl5^2*yl6)/72 - (y1^10*y2^10*y3^11*yl4^9*yl5^2*yl6)/
  72 - (y1^11*y2^10*y3^11*yl4^9*yl5^2*yl6)/72 - 
 (y1^12*y2^10*y3^11*yl4^9*yl5^2*yl6)/72 - (y1^13*y2^10*y3^11*yl4^9*yl5^2*yl6)/
  72 - (y1^14*y2^10*y3^11*yl4^9*yl5^2*yl6)/72 - 
 (y1^3*y2^10*y3^12*yl4^9*yl5^2*yl6)/88 - (y1^4*y2^10*y3^12*yl4^9*yl5^2*yl6)/
  88 - (y1^5*y2^10*y3^12*yl4^9*yl5^2*yl6)/88 - 
 (y1^6*y2^10*y3^12*yl4^9*yl5^2*yl6)/88 - (y1^7*y2^10*y3^12*yl4^9*yl5^2*yl6)/
  88 - (y1^8*y2^10*y3^12*yl4^9*yl5^2*yl6)/88 - 
 (y1^9*y2^10*y3^12*yl4^9*yl5^2*yl6)/88 - (y1^10*y2^10*y3^12*yl4^9*yl5^2*yl6)/
  88 - (y1^11*y2^10*y3^12*yl4^9*yl5^2*yl6)/88 - 
 (y1^12*y2^10*y3^12*yl4^9*yl5^2*yl6)/88 - (y1^13*y2^10*y3^12*yl4^9*yl5^2*yl6)/
  88 - (y1^14*y2^10*y3^12*yl4^9*yl5^2*yl6)/88 - 
 (7*y1^3*y2^10*y3^13*yl4^9*yl5^2*yl6)/528 - 
 (7*y1^4*y2^10*y3^13*yl4^9*yl5^2*yl6)/528 - 
 (7*y1^5*y2^10*y3^13*yl4^9*yl5^2*yl6)/528 - 
 (7*y1^6*y2^10*y3^13*yl4^9*yl5^2*yl6)/528 - 
 (7*y1^7*y2^10*y3^13*yl4^9*yl5^2*yl6)/528 - 
 (7*y1^8*y2^10*y3^13*yl4^9*yl5^2*yl6)/528 - 
 (7*y1^9*y2^10*y3^13*yl4^9*yl5^2*yl6)/528 - 
 (7*y1^10*y2^10*y3^13*yl4^9*yl5^2*yl6)/528 - 
 (7*y1^11*y2^10*y3^13*yl4^9*yl5^2*yl6)/528 - 
 (7*y1^12*y2^10*y3^13*yl4^9*yl5^2*yl6)/528 - 
 (7*y1^13*y2^10*y3^13*yl4^9*yl5^2*yl6)/528 - 
 (7*y1^14*y2^10*y3^13*yl4^9*yl5^2*yl6)/528 - 
 (47*y1^3*y2^10*y3^14*yl4^9*yl5^2*yl6)/3432 - 
 (47*y1^4*y2^10*y3^14*yl4^9*yl5^2*yl6)/3432 - 
 (47*y1^5*y2^10*y3^14*yl4^9*yl5^2*yl6)/3432 - 
 (47*y1^6*y2^10*y3^14*yl4^9*yl5^2*yl6)/3432 - 
 (47*y1^7*y2^10*y3^14*yl4^9*yl5^2*yl6)/3432 - 
 (47*y1^8*y2^10*y3^14*yl4^9*yl5^2*yl6)/3432 - 
 (47*y1^9*y2^10*y3^14*yl4^9*yl5^2*yl6)/3432 - 
 (47*y1^10*y2^10*y3^14*yl4^9*yl5^2*yl6)/3432 - 
 (47*y1^11*y2^10*y3^14*yl4^9*yl5^2*yl6)/3432 - 
 (47*y1^12*y2^10*y3^14*yl4^9*yl5^2*yl6)/3432 - 
 (47*y1^13*y2^10*y3^14*yl4^9*yl5^2*yl6)/3432 - 
 (47*y1^14*y2^10*y3^14*yl4^9*yl5^2*yl6)/3432 - 
 (y1^3*y2^11*y3^12*yl4^10*yl5^2*yl6)/80 - (y1^4*y2^11*y3^12*yl4^10*yl5^2*yl6)/
  80 - (y1^5*y2^11*y3^12*yl4^10*yl5^2*yl6)/80 - 
 (y1^6*y2^11*y3^12*yl4^10*yl5^2*yl6)/80 - (y1^7*y2^11*y3^12*yl4^10*yl5^2*yl6)/
  80 - (y1^8*y2^11*y3^12*yl4^10*yl5^2*yl6)/80 - 
 (y1^9*y2^11*y3^12*yl4^10*yl5^2*yl6)/80 - 
 (y1^10*y2^11*y3^12*yl4^10*yl5^2*yl6)/80 - 
 (y1^11*y2^11*y3^12*yl4^10*yl5^2*yl6)/80 - 
 (y1^12*y2^11*y3^12*yl4^10*yl5^2*yl6)/80 - 
 (y1^13*y2^11*y3^12*yl4^10*yl5^2*yl6)/80 - 
 (y1^14*y2^11*y3^12*yl4^10*yl5^2*yl6)/80 - 
 (y1^3*y2^11*y3^13*yl4^10*yl5^2*yl6)/96 - (y1^4*y2^11*y3^13*yl4^10*yl5^2*yl6)/
  96 - (y1^5*y2^11*y3^13*yl4^10*yl5^2*yl6)/96 - 
 (y1^6*y2^11*y3^13*yl4^10*yl5^2*yl6)/96 - (y1^7*y2^11*y3^13*yl4^10*yl5^2*yl6)/
  96 - (y1^8*y2^11*y3^13*yl4^10*yl5^2*yl6)/96 - 
 (y1^9*y2^11*y3^13*yl4^10*yl5^2*yl6)/96 - 
 (y1^10*y2^11*y3^13*yl4^10*yl5^2*yl6)/96 - 
 (y1^11*y2^11*y3^13*yl4^10*yl5^2*yl6)/96 - 
 (y1^12*y2^11*y3^13*yl4^10*yl5^2*yl6)/96 - 
 (y1^13*y2^11*y3^13*yl4^10*yl5^2*yl6)/96 - 
 (y1^14*y2^11*y3^13*yl4^10*yl5^2*yl6)/96 - 
 (5*y1^3*y2^11*y3^14*yl4^10*yl5^2*yl6)/416 - 
 (5*y1^4*y2^11*y3^14*yl4^10*yl5^2*yl6)/416 - 
 (5*y1^5*y2^11*y3^14*yl4^10*yl5^2*yl6)/416 - 
 (5*y1^6*y2^11*y3^14*yl4^10*yl5^2*yl6)/416 - 
 (5*y1^7*y2^11*y3^14*yl4^10*yl5^2*yl6)/416 - 
 (5*y1^8*y2^11*y3^14*yl4^10*yl5^2*yl6)/416 - 
 (5*y1^9*y2^11*y3^14*yl4^10*yl5^2*yl6)/416 - 
 (5*y1^10*y2^11*y3^14*yl4^10*yl5^2*yl6)/416 - 
 (5*y1^11*y2^11*y3^14*yl4^10*yl5^2*yl6)/416 - 
 (5*y1^12*y2^11*y3^14*yl4^10*yl5^2*yl6)/416 - 
 (5*y1^13*y2^11*y3^14*yl4^10*yl5^2*yl6)/416 - 
 (5*y1^14*y2^11*y3^14*yl4^10*yl5^2*yl6)/416 - 
 (y1^3*y2^12*y3^13*yl4^11*yl5^2*yl6)/88 - (y1^4*y2^12*y3^13*yl4^11*yl5^2*yl6)/
  88 - (y1^5*y2^12*y3^13*yl4^11*yl5^2*yl6)/88 - 
 (y1^6*y2^12*y3^13*yl4^11*yl5^2*yl6)/88 - (y1^7*y2^12*y3^13*yl4^11*yl5^2*yl6)/
  88 - (y1^8*y2^12*y3^13*yl4^11*yl5^2*yl6)/88 - 
 (y1^9*y2^12*y3^13*yl4^11*yl5^2*yl6)/88 - 
 (y1^10*y2^12*y3^13*yl4^11*yl5^2*yl6)/88 - 
 (y1^11*y2^12*y3^13*yl4^11*yl5^2*yl6)/88 - 
 (y1^12*y2^12*y3^13*yl4^11*yl5^2*yl6)/88 - 
 (y1^13*y2^12*y3^13*yl4^11*yl5^2*yl6)/88 - 
 (y1^14*y2^12*y3^13*yl4^11*yl5^2*yl6)/88 - 
 (y1^3*y2^12*y3^14*yl4^11*yl5^2*yl6)/104 - 
 (y1^4*y2^12*y3^14*yl4^11*yl5^2*yl6)/104 - 
 (y1^5*y2^12*y3^14*yl4^11*yl5^2*yl6)/104 - 
 (y1^6*y2^12*y3^14*yl4^11*yl5^2*yl6)/104 - 
 (y1^7*y2^12*y3^14*yl4^11*yl5^2*yl6)/104 - 
 (y1^8*y2^12*y3^14*yl4^11*yl5^2*yl6)/104 - 
 (y1^9*y2^12*y3^14*yl4^11*yl5^2*yl6)/104 - 
 (y1^10*y2^12*y3^14*yl4^11*yl5^2*yl6)/104 - 
 (y1^11*y2^12*y3^14*yl4^11*yl5^2*yl6)/104 - 
 (y1^12*y2^12*y3^14*yl4^11*yl5^2*yl6)/104 - 
 (y1^13*y2^12*y3^14*yl4^11*yl5^2*yl6)/104 - 
 (y1^14*y2^12*y3^14*yl4^11*yl5^2*yl6)/104 - 
 (y1^3*y2^13*y3^14*yl4^12*yl5^2*yl6)/96 - (y1^4*y2^13*y3^14*yl4^12*yl5^2*yl6)/
  96 - (y1^5*y2^13*y3^14*yl4^12*yl5^2*yl6)/96 - 
 (y1^6*y2^13*y3^14*yl4^12*yl5^2*yl6)/96 - (y1^7*y2^13*y3^14*yl4^12*yl5^2*yl6)/
  96 - (y1^8*y2^13*y3^14*yl4^12*yl5^2*yl6)/96 - 
 (y1^9*y2^13*y3^14*yl4^12*yl5^2*yl6)/96 - 
 (y1^10*y2^13*y3^14*yl4^12*yl5^2*yl6)/96 - 
 (y1^11*y2^13*y3^14*yl4^12*yl5^2*yl6)/96 - 
 (y1^12*y2^13*y3^14*yl4^12*yl5^2*yl6)/96 - 
 (y1^13*y2^13*y3^14*yl4^12*yl5^2*yl6)/96 - 
 (y1^14*y2^13*y3^14*yl4^12*yl5^2*yl6)/96 + (7*y1^4*y2*y3^3*yl5^3*yl6)/18 + 
 (59*y1^5*y2*y3^3*yl5^3*yl6)/144 + (41*y1^6*y2*y3^3*yl5^3*yl6)/90 + 
 (349*y1^7*y2*y3^3*yl5^3*yl6)/720 + (2551*y1^8*y2*y3^3*yl5^3*yl6)/5040 + 
 (5273*y1^9*y2*y3^3*yl5^3*yl6)/10080 + (4061*y1^10*y2*y3^3*yl5^3*yl6)/7560 + 
 (16607*y1^11*y2*y3^3*yl5^3*yl6)/30240 + (186163*y1^12*y2*y3^3*yl5^3*yl6)/
  332640 + (189257*y1^13*y2*y3^3*yl5^3*yl6)/332640 + 
 (2496503*y1^14*y2*y3^3*yl5^3*yl6)/4324320 + (y1^4*y2^2*y3^3*yl5^3*yl6)/6 + 
 (7*y1^5*y2^2*y3^3*yl5^3*yl6)/48 + (19*y1^6*y2^2*y3^3*yl5^3*yl6)/120 + 
 (13*y1^7*y2^2*y3^3*yl5^3*yl6)/80 + (23*y1^8*y2^2*y3^3*yl5^3*yl6)/140 + 
 (37*y1^9*y2^2*y3^3*yl5^3*yl6)/224 + (167*y1^10*y2^2*y3^3*yl5^3*yl6)/1008 + 
 (239*y1^11*y2^2*y3^3*yl5^3*yl6)/1440 + (329*y1^12*y2^2*y3^3*yl5^3*yl6)/
  1980 + (439*y1^13*y2^2*y3^3*yl5^3*yl6)/2640 + 
 (571*y1^14*y2^2*y3^3*yl5^3*yl6)/3432 + (y1^4*y2^3*y3^3*yl5^3*yl6)/8 + 
 (5*y1^5*y2^3*y3^3*yl5^3*yl6)/48 + (7*y1^6*y2^3*y3^3*yl5^3*yl6)/60 + 
 (29*y1^7*y2^3*y3^3*yl5^3*yl6)/240 + (103*y1^8*y2^3*y3^3*yl5^3*yl6)/840 + 
 (83*y1^9*y2^3*y3^3*yl5^3*yl6)/672 + (125*y1^10*y2^3*y3^3*yl5^3*yl6)/1008 + 
 (179*y1^11*y2^3*y3^3*yl5^3*yl6)/1440 + (493*y1^12*y2^3*y3^3*yl5^3*yl6)/
  3960 + (329*y1^13*y2^3*y3^3*yl5^3*yl6)/2640 + 
 (107*y1^14*y2^3*y3^3*yl5^3*yl6)/858 + (y1^4*y2^4*y3^3*yl5^3*yl6)/9 + 
 (13*y1^5*y2^4*y3^3*yl5^3*yl6)/144 + (37*y1^6*y2^4*y3^3*yl5^3*yl6)/360 + 
 (77*y1^7*y2^4*y3^3*yl5^3*yl6)/720 + (137*y1^8*y2^4*y3^3*yl5^3*yl6)/1260 + 
 (221*y1^9*y2^4*y3^3*yl5^3*yl6)/2016 + (37*y1^10*y2^4*y3^3*yl5^3*yl6)/336 + 
 (53*y1^11*y2^4*y3^3*yl5^3*yl6)/480 + (73*y1^12*y2^4*y3^3*yl5^3*yl6)/660 + 
 (877*y1^13*y2^4*y3^3*yl5^3*yl6)/7920 + (1141*y1^14*y2^4*y3^3*yl5^3*yl6)/
  10296 + (5*y1^4*y2^5*y3^3*yl5^3*yl6)/48 + (y1^5*y2^5*y3^3*yl5^3*yl6)/12 + 
 (23*y1^6*y2^5*y3^3*yl5^3*yl6)/240 + (y1^7*y2^5*y3^3*yl5^3*yl6)/10 + 
 (57*y1^8*y2^5*y3^3*yl5^3*yl6)/560 + (23*y1^9*y2^5*y3^3*yl5^3*yl6)/224 + 
 (13*y1^10*y2^5*y3^3*yl5^3*yl6)/126 + (149*y1^11*y2^5*y3^3*yl5^3*yl6)/1440 + 
 (821*y1^12*y2^5*y3^3*yl5^3*yl6)/7920 + (137*y1^13*y2^5*y3^3*yl5^3*yl6)/
  1320 + (713*y1^14*y2^5*y3^3*yl5^3*yl6)/6864 + 
 (y1^4*y2^6*y3^3*yl5^3*yl6)/10 + (19*y1^5*y2^6*y3^3*yl5^3*yl6)/240 + 
 (11*y1^6*y2^6*y3^3*yl5^3*yl6)/120 + (23*y1^7*y2^6*y3^3*yl5^3*yl6)/240 + 
 (41*y1^8*y2^6*y3^3*yl5^3*yl6)/420 + (331*y1^9*y2^6*y3^3*yl5^3*yl6)/3360 + 
 (499*y1^10*y2^6*y3^3*yl5^3*yl6)/5040 + (143*y1^11*y2^6*y3^3*yl5^3*yl6)/
  1440 + (197*y1^12*y2^6*y3^3*yl5^3*yl6)/1980 + 
 (263*y1^13*y2^6*y3^3*yl5^3*yl6)/2640 + (1711*y1^14*y2^6*y3^3*yl5^3*yl6)/
  17160 + (7*y1^4*y2^7*y3^3*yl5^3*yl6)/72 + (11*y1^5*y2^7*y3^3*yl5^3*yl6)/
  144 + (4*y1^6*y2^7*y3^3*yl5^3*yl6)/45 + (67*y1^7*y2^7*y3^3*yl5^3*yl6)/720 + 
 (239*y1^8*y2^7*y3^3*yl5^3*yl6)/2520 + (193*y1^9*y2^7*y3^3*yl5^3*yl6)/2016 + 
 (97*y1^10*y2^7*y3^3*yl5^3*yl6)/1008 + (139*y1^11*y2^7*y3^3*yl5^3*yl6)/1440 + 
 (383*y1^12*y2^7*y3^3*yl5^3*yl6)/3960 + (767*y1^13*y2^7*y3^3*yl5^3*yl6)/
  7920 + (499*y1^14*y2^7*y3^3*yl5^3*yl6)/5148 + 
 (2*y1^4*y2^8*y3^3*yl5^3*yl6)/21 + (25*y1^5*y2^8*y3^3*yl5^3*yl6)/336 + 
 (73*y1^6*y2^8*y3^3*yl5^3*yl6)/840 + (51*y1^7*y2^8*y3^3*yl5^3*yl6)/560 + 
 (13*y1^8*y2^8*y3^3*yl5^3*yl6)/140 + (3*y1^9*y2^8*y3^3*yl5^3*yl6)/32 + 
 (95*y1^10*y2^8*y3^3*yl5^3*yl6)/1008 + (953*y1^11*y2^8*y3^3*yl5^3*yl6)/
  10080 + (1313*y1^12*y2^8*y3^3*yl5^3*yl6)/13860 + 
 (1753*y1^13*y2^8*y3^3*yl5^3*yl6)/18480 + (2281*y1^14*y2^8*y3^3*yl5^3*yl6)/
  24024 + (3*y1^4*y2^9*y3^3*yl5^3*yl6)/32 + (7*y1^5*y2^9*y3^3*yl5^3*yl6)/96 + 
 (41*y1^6*y2^9*y3^3*yl5^3*yl6)/480 + (43*y1^7*y2^9*y3^3*yl5^3*yl6)/480 + 
 (307*y1^8*y2^9*y3^3*yl5^3*yl6)/3360 + (31*y1^9*y2^9*y3^3*yl5^3*yl6)/336 + 
 (187*y1^10*y2^9*y3^3*yl5^3*yl6)/2016 + (67*y1^11*y2^9*y3^3*yl5^3*yl6)/720 + 
 (1477*y1^12*y2^9*y3^3*yl5^3*yl6)/15840 + (493*y1^13*y2^9*y3^3*yl5^3*yl6)/
  5280 + (1283*y1^14*y2^9*y3^3*yl5^3*yl6)/13728 + 
 (5*y1^4*y2^10*y3^3*yl5^3*yl6)/54 + (31*y1^5*y2^10*y3^3*yl5^3*yl6)/432 + 
 (91*y1^6*y2^10*y3^3*yl5^3*yl6)/1080 + (191*y1^7*y2^10*y3^3*yl5^3*yl6)/2160 + 
 (341*y1^8*y2^10*y3^3*yl5^3*yl6)/3780 + (551*y1^9*y2^10*y3^3*yl5^3*yl6)/
  6048 + (277*y1^10*y2^10*y3^3*yl5^3*yl6)/3024 + 
 (397*y1^11*y2^10*y3^3*yl5^3*yl6)/4320 + (547*y1^12*y2^10*y3^3*yl5^3*yl6)/
  5940 + (2191*y1^13*y2^10*y3^3*yl5^3*yl6)/23760 + 
 (2851*y1^14*y2^10*y3^3*yl5^3*yl6)/30888 + (11*y1^4*y2^11*y3^3*yl5^3*yl6)/
  120 + (17*y1^5*y2^11*y3^3*yl5^3*yl6)/240 + (y1^6*y2^11*y3^3*yl5^3*yl6)/12 + 
 (7*y1^7*y2^11*y3^3*yl5^3*yl6)/80 + (5*y1^8*y2^11*y3^3*yl5^3*yl6)/56 + 
 (101*y1^9*y2^11*y3^3*yl5^3*yl6)/1120 + (457*y1^10*y2^11*y3^3*yl5^3*yl6)/
  5040 + (131*y1^11*y2^11*y3^3*yl5^3*yl6)/1440 + 
 (361*y1^12*y2^11*y3^3*yl5^3*yl6)/3960 + (241*y1^13*y2^11*y3^3*yl5^3*yl6)/
  2640 + (196*y1^14*y2^11*y3^3*yl5^3*yl6)/2145 + 
 (y1^4*y2^12*y3^3*yl5^3*yl6)/11 + (37*y1^5*y2^12*y3^3*yl5^3*yl6)/528 + 
 (109*y1^6*y2^12*y3^3*yl5^3*yl6)/1320 + (229*y1^7*y2^12*y3^3*yl5^3*yl6)/
  2640 + (409*y1^8*y2^12*y3^3*yl5^3*yl6)/4620 + 
 (661*y1^9*y2^12*y3^3*yl5^3*yl6)/7392 + (997*y1^10*y2^12*y3^3*yl5^3*yl6)/
  11088 + (1429*y1^11*y2^12*y3^3*yl5^3*yl6)/15840 + 
 (179*y1^12*y2^12*y3^3*yl5^3*yl6)/1980 + (239*y1^13*y2^12*y3^3*yl5^3*yl6)/
  2640 + (311*y1^14*y2^12*y3^3*yl5^3*yl6)/3432 + 
 (13*y1^4*y2^13*y3^3*yl5^3*yl6)/144 + (5*y1^5*y2^13*y3^3*yl5^3*yl6)/72 + 
 (59*y1^6*y2^13*y3^3*yl5^3*yl6)/720 + (31*y1^7*y2^13*y3^3*yl5^3*yl6)/360 + 
 (443*y1^8*y2^13*y3^3*yl5^3*yl6)/5040 + (179*y1^9*y2^13*y3^3*yl5^3*yl6)/
  2016 + (5*y1^10*y2^13*y3^3*yl5^3*yl6)/56 + (43*y1^11*y2^13*y3^3*yl5^3*yl6)/
  480 + (79*y1^12*y2^13*y3^3*yl5^3*yl6)/880 + (89*y1^13*y2^13*y3^3*yl5^3*yl6)/
  990 + (1853*y1^14*y2^13*y3^3*yl5^3*yl6)/20592 + 
 (7*y1^4*y2^14*y3^3*yl5^3*yl6)/78 + (43*y1^5*y2^14*y3^3*yl5^3*yl6)/624 + 
 (127*y1^6*y2^14*y3^3*yl5^3*yl6)/1560 + (89*y1^7*y2^14*y3^3*yl5^3*yl6)/1040 + 
 (159*y1^8*y2^14*y3^3*yl5^3*yl6)/1820 + (257*y1^9*y2^14*y3^3*yl5^3*yl6)/
  2912 + (1163*y1^10*y2^14*y3^3*yl5^3*yl6)/13104 + 
 (1667*y1^11*y2^14*y3^3*yl5^3*yl6)/18720 + (2297*y1^12*y2^14*y3^3*yl5^3*yl6)/
  25740 + (3067*y1^13*y2^14*y3^3*yl5^3*yl6)/34320 + 
 (307*y1^14*y2^14*y3^3*yl5^3*yl6)/3432 + (5*y1^4*y2*y3^4*yl5^3*yl6)/72 + 
 (7*y1^5*y2*y3^4*yl5^3*yl6)/144 + (2*y1^6*y2*y3^4*yl5^3*yl6)/45 + 
 (31*y1^7*y2*y3^4*yl5^3*yl6)/720 + (107*y1^8*y2*y3^4*yl5^3*yl6)/2520 + 
 (85*y1^9*y2*y3^4*yl5^3*yl6)/2016 + (127*y1^10*y2*y3^4*yl5^3*yl6)/3024 + 
 (181*y1^11*y2*y3^4*yl5^3*yl6)/4320 + (497*y1^12*y2*y3^4*yl5^3*yl6)/11880 + 
 (331*y1^13*y2*y3^4*yl5^3*yl6)/7920 + (215*y1^14*y2*y3^4*yl5^3*yl6)/5148 + 
 (y1^4*y2^2*y3^4*yl5^3*yl6)/12 + (y1^5*y2^2*y3^4*yl5^3*yl6)/12 + 
 (y1^6*y2^2*y3^4*yl5^3*yl6)/12 + (y1^7*y2^2*y3^4*yl5^3*yl6)/12 + 
 (y1^8*y2^2*y3^4*yl5^3*yl6)/12 + (y1^9*y2^2*y3^4*yl5^3*yl6)/12 + 
 (y1^10*y2^2*y3^4*yl5^3*yl6)/12 + (y1^11*y2^2*y3^4*yl5^3*yl6)/12 + 
 (y1^12*y2^2*y3^4*yl5^3*yl6)/12 + (y1^13*y2^2*y3^4*yl5^3*yl6)/12 + 
 (y1^14*y2^2*y3^4*yl5^3*yl6)/12 + (y1^4*y2^3*y3^4*yl5^3*yl6)/24 + 
 (y1^5*y2^3*y3^4*yl5^3*yl6)/24 + (y1^6*y2^3*y3^4*yl5^3*yl6)/24 + 
 (y1^7*y2^3*y3^4*yl5^3*yl6)/24 + (y1^8*y2^3*y3^4*yl5^3*yl6)/24 + 
 (y1^9*y2^3*y3^4*yl5^3*yl6)/24 + (y1^10*y2^3*y3^4*yl5^3*yl6)/24 + 
 (y1^11*y2^3*y3^4*yl5^3*yl6)/24 + (y1^12*y2^3*y3^4*yl5^3*yl6)/24 + 
 (y1^13*y2^3*y3^4*yl5^3*yl6)/24 + (y1^14*y2^3*y3^4*yl5^3*yl6)/24 + 
 (y1^4*y2^4*y3^4*yl5^3*yl6)/36 + (y1^5*y2^4*y3^4*yl5^3*yl6)/36 + 
 (y1^6*y2^4*y3^4*yl5^3*yl6)/36 + (y1^7*y2^4*y3^4*yl5^3*yl6)/36 + 
 (y1^8*y2^4*y3^4*yl5^3*yl6)/36 + (y1^9*y2^4*y3^4*yl5^3*yl6)/36 + 
 (y1^10*y2^4*y3^4*yl5^3*yl6)/36 + (y1^11*y2^4*y3^4*yl5^3*yl6)/36 + 
 (y1^12*y2^4*y3^4*yl5^3*yl6)/36 + (y1^13*y2^4*y3^4*yl5^3*yl6)/36 + 
 (y1^14*y2^4*y3^4*yl5^3*yl6)/36 + (y1^4*y2^5*y3^4*yl5^3*yl6)/48 + 
 (y1^5*y2^5*y3^4*yl5^3*yl6)/48 + (y1^6*y2^5*y3^4*yl5^3*yl6)/48 + 
 (y1^7*y2^5*y3^4*yl5^3*yl6)/48 + (y1^8*y2^5*y3^4*yl5^3*yl6)/48 + 
 (y1^9*y2^5*y3^4*yl5^3*yl6)/48 + (y1^10*y2^5*y3^4*yl5^3*yl6)/48 + 
 (y1^11*y2^5*y3^4*yl5^3*yl6)/48 + (y1^12*y2^5*y3^4*yl5^3*yl6)/48 + 
 (y1^13*y2^5*y3^4*yl5^3*yl6)/48 + (y1^14*y2^5*y3^4*yl5^3*yl6)/48 + 
 (y1^4*y2^6*y3^4*yl5^3*yl6)/60 + (y1^5*y2^6*y3^4*yl5^3*yl6)/60 + 
 (y1^6*y2^6*y3^4*yl5^3*yl6)/60 + (y1^7*y2^6*y3^4*yl5^3*yl6)/60 + 
 (y1^8*y2^6*y3^4*yl5^3*yl6)/60 + (y1^9*y2^6*y3^4*yl5^3*yl6)/60 + 
 (y1^10*y2^6*y3^4*yl5^3*yl6)/60 + (y1^11*y2^6*y3^4*yl5^3*yl6)/60 + 
 (y1^12*y2^6*y3^4*yl5^3*yl6)/60 + (y1^13*y2^6*y3^4*yl5^3*yl6)/60 + 
 (y1^14*y2^6*y3^4*yl5^3*yl6)/60 + (y1^4*y2^7*y3^4*yl5^3*yl6)/72 + 
 (y1^5*y2^7*y3^4*yl5^3*yl6)/72 + (y1^6*y2^7*y3^4*yl5^3*yl6)/72 + 
 (y1^7*y2^7*y3^4*yl5^3*yl6)/72 + (y1^8*y2^7*y3^4*yl5^3*yl6)/72 + 
 (y1^9*y2^7*y3^4*yl5^3*yl6)/72 + (y1^10*y2^7*y3^4*yl5^3*yl6)/72 + 
 (y1^11*y2^7*y3^4*yl5^3*yl6)/72 + (y1^12*y2^7*y3^4*yl5^3*yl6)/72 + 
 (y1^13*y2^7*y3^4*yl5^3*yl6)/72 + (y1^14*y2^7*y3^4*yl5^3*yl6)/72 + 
 (y1^4*y2^8*y3^4*yl5^3*yl6)/84 + (y1^5*y2^8*y3^4*yl5^3*yl6)/84 + 
 (y1^6*y2^8*y3^4*yl5^3*yl6)/84 + (y1^7*y2^8*y3^4*yl5^3*yl6)/84 + 
 (y1^8*y2^8*y3^4*yl5^3*yl6)/84 + (y1^9*y2^8*y3^4*yl5^3*yl6)/84 + 
 (y1^10*y2^8*y3^4*yl5^3*yl6)/84 + (y1^11*y2^8*y3^4*yl5^3*yl6)/84 + 
 (y1^12*y2^8*y3^4*yl5^3*yl6)/84 + (y1^13*y2^8*y3^4*yl5^3*yl6)/84 + 
 (y1^14*y2^8*y3^4*yl5^3*yl6)/84 + (y1^4*y2^9*y3^4*yl5^3*yl6)/96 + 
 (y1^5*y2^9*y3^4*yl5^3*yl6)/96 + (y1^6*y2^9*y3^4*yl5^3*yl6)/96 + 
 (y1^7*y2^9*y3^4*yl5^3*yl6)/96 + (y1^8*y2^9*y3^4*yl5^3*yl6)/96 + 
 (y1^9*y2^9*y3^4*yl5^3*yl6)/96 + (y1^10*y2^9*y3^4*yl5^3*yl6)/96 + 
 (y1^11*y2^9*y3^4*yl5^3*yl6)/96 + (y1^12*y2^9*y3^4*yl5^3*yl6)/96 + 
 (y1^13*y2^9*y3^4*yl5^3*yl6)/96 + (y1^14*y2^9*y3^4*yl5^3*yl6)/96 + 
 (y1^4*y2^10*y3^4*yl5^3*yl6)/108 + (y1^5*y2^10*y3^4*yl5^3*yl6)/108 + 
 (y1^6*y2^10*y3^4*yl5^3*yl6)/108 + (y1^7*y2^10*y3^4*yl5^3*yl6)/108 + 
 (y1^8*y2^10*y3^4*yl5^3*yl6)/108 + (y1^9*y2^10*y3^4*yl5^3*yl6)/108 + 
 (y1^10*y2^10*y3^4*yl5^3*yl6)/108 + (y1^11*y2^10*y3^4*yl5^3*yl6)/108 + 
 (y1^12*y2^10*y3^4*yl5^3*yl6)/108 + (y1^13*y2^10*y3^4*yl5^3*yl6)/108 + 
 (y1^14*y2^10*y3^4*yl5^3*yl6)/108 + (y1^4*y2^11*y3^4*yl5^3*yl6)/120 + 
 (y1^5*y2^11*y3^4*yl5^3*yl6)/120 + (y1^6*y2^11*y3^4*yl5^3*yl6)/120 + 
 (y1^7*y2^11*y3^4*yl5^3*yl6)/120 + (y1^8*y2^11*y3^4*yl5^3*yl6)/120 + 
 (y1^9*y2^11*y3^4*yl5^3*yl6)/120 + (y1^10*y2^11*y3^4*yl5^3*yl6)/120 + 
 (y1^11*y2^11*y3^4*yl5^3*yl6)/120 + (y1^12*y2^11*y3^4*yl5^3*yl6)/120 + 
 (y1^13*y2^11*y3^4*yl5^3*yl6)/120 + (y1^14*y2^11*y3^4*yl5^3*yl6)/120 + 
 (y1^4*y2^12*y3^4*yl5^3*yl6)/132 + (y1^5*y2^12*y3^4*yl5^3*yl6)/132 + 
 (y1^6*y2^12*y3^4*yl5^3*yl6)/132 + (y1^7*y2^12*y3^4*yl5^3*yl6)/132 + 
 (y1^8*y2^12*y3^4*yl5^3*yl6)/132 + (y1^9*y2^12*y3^4*yl5^3*yl6)/132 + 
 (y1^10*y2^12*y3^4*yl5^3*yl6)/132 + (y1^11*y2^12*y3^4*yl5^3*yl6)/132 + 
 (y1^12*y2^12*y3^4*yl5^3*yl6)/132 + (y1^13*y2^12*y3^4*yl5^3*yl6)/132 + 
 (y1^14*y2^12*y3^4*yl5^3*yl6)/132 + (y1^4*y2^13*y3^4*yl5^3*yl6)/144 + 
 (y1^5*y2^13*y3^4*yl5^3*yl6)/144 + (y1^6*y2^13*y3^4*yl5^3*yl6)/144 + 
 (y1^7*y2^13*y3^4*yl5^3*yl6)/144 + (y1^8*y2^13*y3^4*yl5^3*yl6)/144 + 
 (y1^9*y2^13*y3^4*yl5^3*yl6)/144 + (y1^10*y2^13*y3^4*yl5^3*yl6)/144 + 
 (y1^11*y2^13*y3^4*yl5^3*yl6)/144 + (y1^12*y2^13*y3^4*yl5^3*yl6)/144 + 
 (y1^13*y2^13*y3^4*yl5^3*yl6)/144 + (y1^14*y2^13*y3^4*yl5^3*yl6)/144 + 
 (y1^4*y2^14*y3^4*yl5^3*yl6)/156 + (y1^5*y2^14*y3^4*yl5^3*yl6)/156 + 
 (y1^6*y2^14*y3^4*yl5^3*yl6)/156 + (y1^7*y2^14*y3^4*yl5^3*yl6)/156 + 
 (y1^8*y2^14*y3^4*yl5^3*yl6)/156 + (y1^9*y2^14*y3^4*yl5^3*yl6)/156 + 
 (y1^10*y2^14*y3^4*yl5^3*yl6)/156 + (y1^11*y2^14*y3^4*yl5^3*yl6)/156 + 
 (y1^12*y2^14*y3^4*yl5^3*yl6)/156 + (y1^13*y2^14*y3^4*yl5^3*yl6)/156 + 
 (y1^14*y2^14*y3^4*yl5^3*yl6)/156 + (13*y1^4*y2*y3^5*yl5^3*yl6)/144 + 
 (5*y1^5*y2*y3^5*yl5^3*yl6)/72 + (47*y1^6*y2*y3^5*yl5^3*yl6)/720 + 
 (23*y1^7*y2*y3^5*yl5^3*yl6)/360 + (319*y1^8*y2*y3^5*yl5^3*yl6)/5040 + 
 (127*y1^9*y2*y3^5*yl5^3*yl6)/2016 + (95*y1^10*y2*y3^5*yl5^3*yl6)/1512 + 
 (271*y1^11*y2*y3^5*yl5^3*yl6)/4320 + (1489*y1^12*y2*y3^5*yl5^3*yl6)/23760 + 
 (31*y1^13*y2*y3^5*yl5^3*yl6)/495 + (1289*y1^14*y2*y3^5*yl5^3*yl6)/20592 + 
 (y1^4*y2^2*y3^5*yl5^3*yl6)/12 + (y1^5*y2^2*y3^5*yl5^3*yl6)/12 + 
 (y1^6*y2^2*y3^5*yl5^3*yl6)/12 + (y1^7*y2^2*y3^5*yl5^3*yl6)/12 + 
 (y1^8*y2^2*y3^5*yl5^3*yl6)/12 + (y1^9*y2^2*y3^5*yl5^3*yl6)/12 + 
 (y1^10*y2^2*y3^5*yl5^3*yl6)/12 + (y1^11*y2^2*y3^5*yl5^3*yl6)/12 + 
 (y1^12*y2^2*y3^5*yl5^3*yl6)/12 + (y1^13*y2^2*y3^5*yl5^3*yl6)/12 + 
 (y1^14*y2^2*y3^5*yl5^3*yl6)/12 + (y1^4*y2^3*y3^5*yl5^3*yl6)/24 + 
 (y1^5*y2^3*y3^5*yl5^3*yl6)/24 + (y1^6*y2^3*y3^5*yl5^3*yl6)/24 + 
 (y1^7*y2^3*y3^5*yl5^3*yl6)/24 + (y1^8*y2^3*y3^5*yl5^3*yl6)/24 + 
 (y1^9*y2^3*y3^5*yl5^3*yl6)/24 + (y1^10*y2^3*y3^5*yl5^3*yl6)/24 + 
 (y1^11*y2^3*y3^5*yl5^3*yl6)/24 + (y1^12*y2^3*y3^5*yl5^3*yl6)/24 + 
 (y1^13*y2^3*y3^5*yl5^3*yl6)/24 + (y1^14*y2^3*y3^5*yl5^3*yl6)/24 + 
 (y1^4*y2^4*y3^5*yl5^3*yl6)/36 + (y1^5*y2^4*y3^5*yl5^3*yl6)/36 + 
 (y1^6*y2^4*y3^5*yl5^3*yl6)/36 + (y1^7*y2^4*y3^5*yl5^3*yl6)/36 + 
 (y1^8*y2^4*y3^5*yl5^3*yl6)/36 + (y1^9*y2^4*y3^5*yl5^3*yl6)/36 + 
 (y1^10*y2^4*y3^5*yl5^3*yl6)/36 + (y1^11*y2^4*y3^5*yl5^3*yl6)/36 + 
 (y1^12*y2^4*y3^5*yl5^3*yl6)/36 + (y1^13*y2^4*y3^5*yl5^3*yl6)/36 + 
 (y1^14*y2^4*y3^5*yl5^3*yl6)/36 + (y1^4*y2^5*y3^5*yl5^3*yl6)/48 + 
 (y1^5*y2^5*y3^5*yl5^3*yl6)/48 + (y1^6*y2^5*y3^5*yl5^3*yl6)/48 + 
 (y1^7*y2^5*y3^5*yl5^3*yl6)/48 + (y1^8*y2^5*y3^5*yl5^3*yl6)/48 + 
 (y1^9*y2^5*y3^5*yl5^3*yl6)/48 + (y1^10*y2^5*y3^5*yl5^3*yl6)/48 + 
 (y1^11*y2^5*y3^5*yl5^3*yl6)/48 + (y1^12*y2^5*y3^5*yl5^3*yl6)/48 + 
 (y1^13*y2^5*y3^5*yl5^3*yl6)/48 + (y1^14*y2^5*y3^5*yl5^3*yl6)/48 + 
 (y1^4*y2^6*y3^5*yl5^3*yl6)/60 + (y1^5*y2^6*y3^5*yl5^3*yl6)/60 + 
 (y1^6*y2^6*y3^5*yl5^3*yl6)/60 + (y1^7*y2^6*y3^5*yl5^3*yl6)/60 + 
 (y1^8*y2^6*y3^5*yl5^3*yl6)/60 + (y1^9*y2^6*y3^5*yl5^3*yl6)/60 + 
 (y1^10*y2^6*y3^5*yl5^3*yl6)/60 + (y1^11*y2^6*y3^5*yl5^3*yl6)/60 + 
 (y1^12*y2^6*y3^5*yl5^3*yl6)/60 + (y1^13*y2^6*y3^5*yl5^3*yl6)/60 + 
 (y1^14*y2^6*y3^5*yl5^3*yl6)/60 + (y1^4*y2^7*y3^5*yl5^3*yl6)/72 + 
 (y1^5*y2^7*y3^5*yl5^3*yl6)/72 + (y1^6*y2^7*y3^5*yl5^3*yl6)/72 + 
 (y1^7*y2^7*y3^5*yl5^3*yl6)/72 + (y1^8*y2^7*y3^5*yl5^3*yl6)/72 + 
 (y1^9*y2^7*y3^5*yl5^3*yl6)/72 + (y1^10*y2^7*y3^5*yl5^3*yl6)/72 + 
 (y1^11*y2^7*y3^5*yl5^3*yl6)/72 + (y1^12*y2^7*y3^5*yl5^3*yl6)/72 + 
 (y1^13*y2^7*y3^5*yl5^3*yl6)/72 + (y1^14*y2^7*y3^5*yl5^3*yl6)/72 + 
 (y1^4*y2^8*y3^5*yl5^3*yl6)/84 + (y1^5*y2^8*y3^5*yl5^3*yl6)/84 + 
 (y1^6*y2^8*y3^5*yl5^3*yl6)/84 + (y1^7*y2^8*y3^5*yl5^3*yl6)/84 + 
 (y1^8*y2^8*y3^5*yl5^3*yl6)/84 + (y1^9*y2^8*y3^5*yl5^3*yl6)/84 + 
 (y1^10*y2^8*y3^5*yl5^3*yl6)/84 + (y1^11*y2^8*y3^5*yl5^3*yl6)/84 + 
 (y1^12*y2^8*y3^5*yl5^3*yl6)/84 + (y1^13*y2^8*y3^5*yl5^3*yl6)/84 + 
 (y1^14*y2^8*y3^5*yl5^3*yl6)/84 + (y1^4*y2^9*y3^5*yl5^3*yl6)/96 + 
 (y1^5*y2^9*y3^5*yl5^3*yl6)/96 + (y1^6*y2^9*y3^5*yl5^3*yl6)/96 + 
 (y1^7*y2^9*y3^5*yl5^3*yl6)/96 + (y1^8*y2^9*y3^5*yl5^3*yl6)/96 + 
 (y1^9*y2^9*y3^5*yl5^3*yl6)/96 + (y1^10*y2^9*y3^5*yl5^3*yl6)/96 + 
 (y1^11*y2^9*y3^5*yl5^3*yl6)/96 + (y1^12*y2^9*y3^5*yl5^3*yl6)/96 + 
 (y1^13*y2^9*y3^5*yl5^3*yl6)/96 + (y1^14*y2^9*y3^5*yl5^3*yl6)/96 + 
 (y1^4*y2^10*y3^5*yl5^3*yl6)/108 + (y1^5*y2^10*y3^5*yl5^3*yl6)/108 + 
 (y1^6*y2^10*y3^5*yl5^3*yl6)/108 + (y1^7*y2^10*y3^5*yl5^3*yl6)/108 + 
 (y1^8*y2^10*y3^5*yl5^3*yl6)/108 + (y1^9*y2^10*y3^5*yl5^3*yl6)/108 + 
 (y1^10*y2^10*y3^5*yl5^3*yl6)/108 + (y1^11*y2^10*y3^5*yl5^3*yl6)/108 + 
 (y1^12*y2^10*y3^5*yl5^3*yl6)/108 + (y1^13*y2^10*y3^5*yl5^3*yl6)/108 + 
 (y1^14*y2^10*y3^5*yl5^3*yl6)/108 + (y1^4*y2^11*y3^5*yl5^3*yl6)/120 + 
 (y1^5*y2^11*y3^5*yl5^3*yl6)/120 + (y1^6*y2^11*y3^5*yl5^3*yl6)/120 + 
 (y1^7*y2^11*y3^5*yl5^3*yl6)/120 + (y1^8*y2^11*y3^5*yl5^3*yl6)/120 + 
 (y1^9*y2^11*y3^5*yl5^3*yl6)/120 + (y1^10*y2^11*y3^5*yl5^3*yl6)/120 + 
 (y1^11*y2^11*y3^5*yl5^3*yl6)/120 + (y1^12*y2^11*y3^5*yl5^3*yl6)/120 + 
 (y1^13*y2^11*y3^5*yl5^3*yl6)/120 + (y1^14*y2^11*y3^5*yl5^3*yl6)/120 + 
 (y1^4*y2^12*y3^5*yl5^3*yl6)/132 + (y1^5*y2^12*y3^5*yl5^3*yl6)/132 + 
 (y1^6*y2^12*y3^5*yl5^3*yl6)/132 + (y1^7*y2^12*y3^5*yl5^3*yl6)/132 + 
 (y1^8*y2^12*y3^5*yl5^3*yl6)/132 + (y1^9*y2^12*y3^5*yl5^3*yl6)/132 + 
 (y1^10*y2^12*y3^5*yl5^3*yl6)/132 + (y1^11*y2^12*y3^5*yl5^3*yl6)/132 + 
 (y1^12*y2^12*y3^5*yl5^3*yl6)/132 + (y1^13*y2^12*y3^5*yl5^3*yl6)/132 + 
 (y1^14*y2^12*y3^5*yl5^3*yl6)/132 + (y1^4*y2^13*y3^5*yl5^3*yl6)/144 + 
 (y1^5*y2^13*y3^5*yl5^3*yl6)/144 + (y1^6*y2^13*y3^5*yl5^3*yl6)/144 + 
 (y1^7*y2^13*y3^5*yl5^3*yl6)/144 + (y1^8*y2^13*y3^5*yl5^3*yl6)/144 + 
 (y1^9*y2^13*y3^5*yl5^3*yl6)/144 + (y1^10*y2^13*y3^5*yl5^3*yl6)/144 + 
 (y1^11*y2^13*y3^5*yl5^3*yl6)/144 + (y1^12*y2^13*y3^5*yl5^3*yl6)/144 + 
 (y1^13*y2^13*y3^5*yl5^3*yl6)/144 + (y1^14*y2^13*y3^5*yl5^3*yl6)/144 + 
 (y1^4*y2^14*y3^5*yl5^3*yl6)/156 + (y1^5*y2^14*y3^5*yl5^3*yl6)/156 + 
 (y1^6*y2^14*y3^5*yl5^3*yl6)/156 + (y1^7*y2^14*y3^5*yl5^3*yl6)/156 + 
 (y1^8*y2^14*y3^5*yl5^3*yl6)/156 + (y1^9*y2^14*y3^5*yl5^3*yl6)/156 + 
 (y1^10*y2^14*y3^5*yl5^3*yl6)/156 + (y1^11*y2^14*y3^5*yl5^3*yl6)/156 + 
 (y1^12*y2^14*y3^5*yl5^3*yl6)/156 + (y1^13*y2^14*y3^5*yl5^3*yl6)/156 + 
 (y1^14*y2^14*y3^5*yl5^3*yl6)/156 + (7*y1^4*y2*y3^6*yl5^3*yl6)/80 + 
 (y1^5*y2*y3^6*yl5^3*yl6)/15 + (y1^6*y2*y3^6*yl5^3*yl6)/16 + 
 (11*y1^7*y2*y3^6*yl5^3*yl6)/180 + (61*y1^8*y2*y3^6*yl5^3*yl6)/1008 + 
 (607*y1^9*y2*y3^6*yl5^3*yl6)/10080 + (227*y1^10*y2*y3^6*yl5^3*yl6)/3780 + 
 (259*y1^11*y2*y3^6*yl5^3*yl6)/4320 + (1423*y1^12*y2*y3^6*yl5^3*yl6)/23760 + 
 (79*y1^13*y2*y3^6*yl5^3*yl6)/1320 + (2053*y1^14*y2*y3^6*yl5^3*yl6)/34320 + 
 (y1^4*y2^2*y3^6*yl5^3*yl6)/12 + (y1^5*y2^2*y3^6*yl5^3*yl6)/12 + 
 (y1^6*y2^2*y3^6*yl5^3*yl6)/12 + (y1^7*y2^2*y3^6*yl5^3*yl6)/12 + 
 (y1^8*y2^2*y3^6*yl5^3*yl6)/12 + (y1^9*y2^2*y3^6*yl5^3*yl6)/12 + 
 (y1^10*y2^2*y3^6*yl5^3*yl6)/12 + (y1^11*y2^2*y3^6*yl5^3*yl6)/12 + 
 (y1^12*y2^2*y3^6*yl5^3*yl6)/12 + (y1^13*y2^2*y3^6*yl5^3*yl6)/12 + 
 (y1^14*y2^2*y3^6*yl5^3*yl6)/12 + (y1^4*y2^3*y3^6*yl5^3*yl6)/24 + 
 (y1^5*y2^3*y3^6*yl5^3*yl6)/24 + (y1^6*y2^3*y3^6*yl5^3*yl6)/24 + 
 (y1^7*y2^3*y3^6*yl5^3*yl6)/24 + (y1^8*y2^3*y3^6*yl5^3*yl6)/24 + 
 (y1^9*y2^3*y3^6*yl5^3*yl6)/24 + (y1^10*y2^3*y3^6*yl5^3*yl6)/24 + 
 (y1^11*y2^3*y3^6*yl5^3*yl6)/24 + (y1^12*y2^3*y3^6*yl5^3*yl6)/24 + 
 (y1^13*y2^3*y3^6*yl5^3*yl6)/24 + (y1^14*y2^3*y3^6*yl5^3*yl6)/24 + 
 (y1^4*y2^4*y3^6*yl5^3*yl6)/36 + (y1^5*y2^4*y3^6*yl5^3*yl6)/36 + 
 (y1^6*y2^4*y3^6*yl5^3*yl6)/36 + (y1^7*y2^4*y3^6*yl5^3*yl6)/36 + 
 (y1^8*y2^4*y3^6*yl5^3*yl6)/36 + (y1^9*y2^4*y3^6*yl5^3*yl6)/36 + 
 (y1^10*y2^4*y3^6*yl5^3*yl6)/36 + (y1^11*y2^4*y3^6*yl5^3*yl6)/36 + 
 (y1^12*y2^4*y3^6*yl5^3*yl6)/36 + (y1^13*y2^4*y3^6*yl5^3*yl6)/36 + 
 (y1^14*y2^4*y3^6*yl5^3*yl6)/36 + (y1^4*y2^5*y3^6*yl5^3*yl6)/48 + 
 (y1^5*y2^5*y3^6*yl5^3*yl6)/48 + (y1^6*y2^5*y3^6*yl5^3*yl6)/48 + 
 (y1^7*y2^5*y3^6*yl5^3*yl6)/48 + (y1^8*y2^5*y3^6*yl5^3*yl6)/48 + 
 (y1^9*y2^5*y3^6*yl5^3*yl6)/48 + (y1^10*y2^5*y3^6*yl5^3*yl6)/48 + 
 (y1^11*y2^5*y3^6*yl5^3*yl6)/48 + (y1^12*y2^5*y3^6*yl5^3*yl6)/48 + 
 (y1^13*y2^5*y3^6*yl5^3*yl6)/48 + (y1^14*y2^5*y3^6*yl5^3*yl6)/48 + 
 (y1^4*y2^6*y3^6*yl5^3*yl6)/60 + (y1^5*y2^6*y3^6*yl5^3*yl6)/60 + 
 (y1^6*y2^6*y3^6*yl5^3*yl6)/60 + (y1^7*y2^6*y3^6*yl5^3*yl6)/60 + 
 (y1^8*y2^6*y3^6*yl5^3*yl6)/60 + (y1^9*y2^6*y3^6*yl5^3*yl6)/60 + 
 (y1^10*y2^6*y3^6*yl5^3*yl6)/60 + (y1^11*y2^6*y3^6*yl5^3*yl6)/60 + 
 (y1^12*y2^6*y3^6*yl5^3*yl6)/60 + (y1^13*y2^6*y3^6*yl5^3*yl6)/60 + 
 (y1^14*y2^6*y3^6*yl5^3*yl6)/60 + (y1^4*y2^7*y3^6*yl5^3*yl6)/72 + 
 (y1^5*y2^7*y3^6*yl5^3*yl6)/72 + (y1^6*y2^7*y3^6*yl5^3*yl6)/72 + 
 (y1^7*y2^7*y3^6*yl5^3*yl6)/72 + (y1^8*y2^7*y3^6*yl5^3*yl6)/72 + 
 (y1^9*y2^7*y3^6*yl5^3*yl6)/72 + (y1^10*y2^7*y3^6*yl5^3*yl6)/72 + 
 (y1^11*y2^7*y3^6*yl5^3*yl6)/72 + (y1^12*y2^7*y3^6*yl5^3*yl6)/72 + 
 (y1^13*y2^7*y3^6*yl5^3*yl6)/72 + (y1^14*y2^7*y3^6*yl5^3*yl6)/72 + 
 (y1^4*y2^8*y3^6*yl5^3*yl6)/84 + (y1^5*y2^8*y3^6*yl5^3*yl6)/84 + 
 (y1^6*y2^8*y3^6*yl5^3*yl6)/84 + (y1^7*y2^8*y3^6*yl5^3*yl6)/84 + 
 (y1^8*y2^8*y3^6*yl5^3*yl6)/84 + (y1^9*y2^8*y3^6*yl5^3*yl6)/84 + 
 (y1^10*y2^8*y3^6*yl5^3*yl6)/84 + (y1^11*y2^8*y3^6*yl5^3*yl6)/84 + 
 (y1^12*y2^8*y3^6*yl5^3*yl6)/84 + (y1^13*y2^8*y3^6*yl5^3*yl6)/84 + 
 (y1^14*y2^8*y3^6*yl5^3*yl6)/84 + (y1^4*y2^9*y3^6*yl5^3*yl6)/96 + 
 (y1^5*y2^9*y3^6*yl5^3*yl6)/96 + (y1^6*y2^9*y3^6*yl5^3*yl6)/96 + 
 (y1^7*y2^9*y3^6*yl5^3*yl6)/96 + (y1^8*y2^9*y3^6*yl5^3*yl6)/96 + 
 (y1^9*y2^9*y3^6*yl5^3*yl6)/96 + (y1^10*y2^9*y3^6*yl5^3*yl6)/96 + 
 (y1^11*y2^9*y3^6*yl5^3*yl6)/96 + (y1^12*y2^9*y3^6*yl5^3*yl6)/96 + 
 (y1^13*y2^9*y3^6*yl5^3*yl6)/96 + (y1^14*y2^9*y3^6*yl5^3*yl6)/96 + 
 (y1^4*y2^10*y3^6*yl5^3*yl6)/108 + (y1^5*y2^10*y3^6*yl5^3*yl6)/108 + 
 (y1^6*y2^10*y3^6*yl5^3*yl6)/108 + (y1^7*y2^10*y3^6*yl5^3*yl6)/108 + 
 (y1^8*y2^10*y3^6*yl5^3*yl6)/108 + (y1^9*y2^10*y3^6*yl5^3*yl6)/108 + 
 (y1^10*y2^10*y3^6*yl5^3*yl6)/108 + (y1^11*y2^10*y3^6*yl5^3*yl6)/108 + 
 (y1^12*y2^10*y3^6*yl5^3*yl6)/108 + (y1^13*y2^10*y3^6*yl5^3*yl6)/108 + 
 (y1^14*y2^10*y3^6*yl5^3*yl6)/108 + (y1^4*y2^11*y3^6*yl5^3*yl6)/120 + 
 (y1^5*y2^11*y3^6*yl5^3*yl6)/120 + (y1^6*y2^11*y3^6*yl5^3*yl6)/120 + 
 (y1^7*y2^11*y3^6*yl5^3*yl6)/120 + (y1^8*y2^11*y3^6*yl5^3*yl6)/120 + 
 (y1^9*y2^11*y3^6*yl5^3*yl6)/120 + (y1^10*y2^11*y3^6*yl5^3*yl6)/120 + 
 (y1^11*y2^11*y3^6*yl5^3*yl6)/120 + (y1^12*y2^11*y3^6*yl5^3*yl6)/120 + 
 (y1^13*y2^11*y3^6*yl5^3*yl6)/120 + (y1^14*y2^11*y3^6*yl5^3*yl6)/120 + 
 (y1^4*y2^12*y3^6*yl5^3*yl6)/132 + (y1^5*y2^12*y3^6*yl5^3*yl6)/132 + 
 (y1^6*y2^12*y3^6*yl5^3*yl6)/132 + (y1^7*y2^12*y3^6*yl5^3*yl6)/132 + 
 (y1^8*y2^12*y3^6*yl5^3*yl6)/132 + (y1^9*y2^12*y3^6*yl5^3*yl6)/132 + 
 (y1^10*y2^12*y3^6*yl5^3*yl6)/132 + (y1^11*y2^12*y3^6*yl5^3*yl6)/132 + 
 (y1^12*y2^12*y3^6*yl5^3*yl6)/132 + (y1^13*y2^12*y3^6*yl5^3*yl6)/132 + 
 (y1^14*y2^12*y3^6*yl5^3*yl6)/132 + (y1^4*y2^13*y3^6*yl5^3*yl6)/144 + 
 (y1^5*y2^13*y3^6*yl5^3*yl6)/144 + (y1^6*y2^13*y3^6*yl5^3*yl6)/144 + 
 (y1^7*y2^13*y3^6*yl5^3*yl6)/144 + (y1^8*y2^13*y3^6*yl5^3*yl6)/144 + 
 (y1^9*y2^13*y3^6*yl5^3*yl6)/144 + (y1^10*y2^13*y3^6*yl5^3*yl6)/144 + 
 (y1^11*y2^13*y3^6*yl5^3*yl6)/144 + (y1^12*y2^13*y3^6*yl5^3*yl6)/144 + 
 (y1^13*y2^13*y3^6*yl5^3*yl6)/144 + (y1^14*y2^13*y3^6*yl5^3*yl6)/144 + 
 (y1^4*y2^14*y3^6*yl5^3*yl6)/156 + (y1^5*y2^14*y3^6*yl5^3*yl6)/156 + 
 (y1^6*y2^14*y3^6*yl5^3*yl6)/156 + (y1^7*y2^14*y3^6*yl5^3*yl6)/156 + 
 (y1^8*y2^14*y3^6*yl5^3*yl6)/156 + (y1^9*y2^14*y3^6*yl5^3*yl6)/156 + 
 (y1^10*y2^14*y3^6*yl5^3*yl6)/156 + (y1^11*y2^14*y3^6*yl5^3*yl6)/156 + 
 (y1^12*y2^14*y3^6*yl5^3*yl6)/156 + (y1^13*y2^14*y3^6*yl5^3*yl6)/156 + 
 (y1^14*y2^14*y3^6*yl5^3*yl6)/156 + (29*y1^4*y2*y3^7*yl5^3*yl6)/360 + 
 (43*y1^5*y2*y3^7*yl5^3*yl6)/720 + (y1^6*y2*y3^7*yl5^3*yl6)/18 + 
 (13*y1^7*y2*y3^7*yl5^3*yl6)/240 + (3*y1^8*y2*y3^7*yl5^3*yl6)/56 + 
 (179*y1^9*y2*y3^7*yl5^3*yl6)/3360 + (803*y1^10*y2*y3^7*yl5^3*yl6)/15120 + 
 (229*y1^11*y2*y3^7*yl5^3*yl6)/4320 + (629*y1^12*y2*y3^7*yl5^3*yl6)/11880 + 
 (419*y1^13*y2*y3^7*yl5^3*yl6)/7920 + (1361*y1^14*y2*y3^7*yl5^3*yl6)/25740 + 
 (y1^4*y2^2*y3^7*yl5^3*yl6)/12 + (y1^5*y2^2*y3^7*yl5^3*yl6)/12 + 
 (y1^6*y2^2*y3^7*yl5^3*yl6)/12 + (y1^7*y2^2*y3^7*yl5^3*yl6)/12 + 
 (y1^8*y2^2*y3^7*yl5^3*yl6)/12 + (y1^9*y2^2*y3^7*yl5^3*yl6)/12 + 
 (y1^10*y2^2*y3^7*yl5^3*yl6)/12 + (y1^11*y2^2*y3^7*yl5^3*yl6)/12 + 
 (y1^12*y2^2*y3^7*yl5^3*yl6)/12 + (y1^13*y2^2*y3^7*yl5^3*yl6)/12 + 
 (y1^14*y2^2*y3^7*yl5^3*yl6)/12 + (y1^4*y2^3*y3^7*yl5^3*yl6)/24 + 
 (y1^5*y2^3*y3^7*yl5^3*yl6)/24 + (y1^6*y2^3*y3^7*yl5^3*yl6)/24 + 
 (y1^7*y2^3*y3^7*yl5^3*yl6)/24 + (y1^8*y2^3*y3^7*yl5^3*yl6)/24 + 
 (y1^9*y2^3*y3^7*yl5^3*yl6)/24 + (y1^10*y2^3*y3^7*yl5^3*yl6)/24 + 
 (y1^11*y2^3*y3^7*yl5^3*yl6)/24 + (y1^12*y2^3*y3^7*yl5^3*yl6)/24 + 
 (y1^13*y2^3*y3^7*yl5^3*yl6)/24 + (y1^14*y2^3*y3^7*yl5^3*yl6)/24 + 
 (y1^4*y2^4*y3^7*yl5^3*yl6)/36 + (y1^5*y2^4*y3^7*yl5^3*yl6)/36 + 
 (y1^6*y2^4*y3^7*yl5^3*yl6)/36 + (y1^7*y2^4*y3^7*yl5^3*yl6)/36 + 
 (y1^8*y2^4*y3^7*yl5^3*yl6)/36 + (y1^9*y2^4*y3^7*yl5^3*yl6)/36 + 
 (y1^10*y2^4*y3^7*yl5^3*yl6)/36 + (y1^11*y2^4*y3^7*yl5^3*yl6)/36 + 
 (y1^12*y2^4*y3^7*yl5^3*yl6)/36 + (y1^13*y2^4*y3^7*yl5^3*yl6)/36 + 
 (y1^14*y2^4*y3^7*yl5^3*yl6)/36 + (y1^4*y2^5*y3^7*yl5^3*yl6)/48 + 
 (y1^5*y2^5*y3^7*yl5^3*yl6)/48 + (y1^6*y2^5*y3^7*yl5^3*yl6)/48 + 
 (y1^7*y2^5*y3^7*yl5^3*yl6)/48 + (y1^8*y2^5*y3^7*yl5^3*yl6)/48 + 
 (y1^9*y2^5*y3^7*yl5^3*yl6)/48 + (y1^10*y2^5*y3^7*yl5^3*yl6)/48 + 
 (y1^11*y2^5*y3^7*yl5^3*yl6)/48 + (y1^12*y2^5*y3^7*yl5^3*yl6)/48 + 
 (y1^13*y2^5*y3^7*yl5^3*yl6)/48 + (y1^14*y2^5*y3^7*yl5^3*yl6)/48 + 
 (y1^4*y2^6*y3^7*yl5^3*yl6)/60 + (y1^5*y2^6*y3^7*yl5^3*yl6)/60 + 
 (y1^6*y2^6*y3^7*yl5^3*yl6)/60 + (y1^7*y2^6*y3^7*yl5^3*yl6)/60 + 
 (y1^8*y2^6*y3^7*yl5^3*yl6)/60 + (y1^9*y2^6*y3^7*yl5^3*yl6)/60 + 
 (y1^10*y2^6*y3^7*yl5^3*yl6)/60 + (y1^11*y2^6*y3^7*yl5^3*yl6)/60 + 
 (y1^12*y2^6*y3^7*yl5^3*yl6)/60 + (y1^13*y2^6*y3^7*yl5^3*yl6)/60 + 
 (y1^14*y2^6*y3^7*yl5^3*yl6)/60 + (y1^4*y2^7*y3^7*yl5^3*yl6)/72 + 
 (y1^5*y2^7*y3^7*yl5^3*yl6)/72 + (y1^6*y2^7*y3^7*yl5^3*yl6)/72 + 
 (y1^7*y2^7*y3^7*yl5^3*yl6)/72 + (y1^8*y2^7*y3^7*yl5^3*yl6)/72 + 
 (y1^9*y2^7*y3^7*yl5^3*yl6)/72 + (y1^10*y2^7*y3^7*yl5^3*yl6)/72 + 
 (y1^11*y2^7*y3^7*yl5^3*yl6)/72 + (y1^12*y2^7*y3^7*yl5^3*yl6)/72 + 
 (y1^13*y2^7*y3^7*yl5^3*yl6)/72 + (y1^14*y2^7*y3^7*yl5^3*yl6)/72 + 
 (y1^4*y2^8*y3^7*yl5^3*yl6)/84 + (y1^5*y2^8*y3^7*yl5^3*yl6)/84 + 
 (y1^6*y2^8*y3^7*yl5^3*yl6)/84 + (y1^7*y2^8*y3^7*yl5^3*yl6)/84 + 
 (y1^8*y2^8*y3^7*yl5^3*yl6)/84 + (y1^9*y2^8*y3^7*yl5^3*yl6)/84 + 
 (y1^10*y2^8*y3^7*yl5^3*yl6)/84 + (y1^11*y2^8*y3^7*yl5^3*yl6)/84 + 
 (y1^12*y2^8*y3^7*yl5^3*yl6)/84 + (y1^13*y2^8*y3^7*yl5^3*yl6)/84 + 
 (y1^14*y2^8*y3^7*yl5^3*yl6)/84 + (y1^4*y2^9*y3^7*yl5^3*yl6)/96 + 
 (y1^5*y2^9*y3^7*yl5^3*yl6)/96 + (y1^6*y2^9*y3^7*yl5^3*yl6)/96 + 
 (y1^7*y2^9*y3^7*yl5^3*yl6)/96 + (y1^8*y2^9*y3^7*yl5^3*yl6)/96 + 
 (y1^9*y2^9*y3^7*yl5^3*yl6)/96 + (y1^10*y2^9*y3^7*yl5^3*yl6)/96 + 
 (y1^11*y2^9*y3^7*yl5^3*yl6)/96 + (y1^12*y2^9*y3^7*yl5^3*yl6)/96 + 
 (y1^13*y2^9*y3^7*yl5^3*yl6)/96 + (y1^14*y2^9*y3^7*yl5^3*yl6)/96 + 
 (y1^4*y2^10*y3^7*yl5^3*yl6)/108 + (y1^5*y2^10*y3^7*yl5^3*yl6)/108 + 
 (y1^6*y2^10*y3^7*yl5^3*yl6)/108 + (y1^7*y2^10*y3^7*yl5^3*yl6)/108 + 
 (y1^8*y2^10*y3^7*yl5^3*yl6)/108 + (y1^9*y2^10*y3^7*yl5^3*yl6)/108 + 
 (y1^10*y2^10*y3^7*yl5^3*yl6)/108 + (y1^11*y2^10*y3^7*yl5^3*yl6)/108 + 
 (y1^12*y2^10*y3^7*yl5^3*yl6)/108 + (y1^13*y2^10*y3^7*yl5^3*yl6)/108 + 
 (y1^14*y2^10*y3^7*yl5^3*yl6)/108 + (y1^4*y2^11*y3^7*yl5^3*yl6)/120 + 
 (y1^5*y2^11*y3^7*yl5^3*yl6)/120 + (y1^6*y2^11*y3^7*yl5^3*yl6)/120 + 
 (y1^7*y2^11*y3^7*yl5^3*yl6)/120 + (y1^8*y2^11*y3^7*yl5^3*yl6)/120 + 
 (y1^9*y2^11*y3^7*yl5^3*yl6)/120 + (y1^10*y2^11*y3^7*yl5^3*yl6)/120 + 
 (y1^11*y2^11*y3^7*yl5^3*yl6)/120 + (y1^12*y2^11*y3^7*yl5^3*yl6)/120 + 
 (y1^13*y2^11*y3^7*yl5^3*yl6)/120 + (y1^14*y2^11*y3^7*yl5^3*yl6)/120 + 
 (y1^4*y2^12*y3^7*yl5^3*yl6)/132 + (y1^5*y2^12*y3^7*yl5^3*yl6)/132 + 
 (y1^6*y2^12*y3^7*yl5^3*yl6)/132 + (y1^7*y2^12*y3^7*yl5^3*yl6)/132 + 
 (y1^8*y2^12*y3^7*yl5^3*yl6)/132 + (y1^9*y2^12*y3^7*yl5^3*yl6)/132 + 
 (y1^10*y2^12*y3^7*yl5^3*yl6)/132 + (y1^11*y2^12*y3^7*yl5^3*yl6)/132 + 
 (y1^12*y2^12*y3^7*yl5^3*yl6)/132 + (y1^13*y2^12*y3^7*yl5^3*yl6)/132 + 
 (y1^14*y2^12*y3^7*yl5^3*yl6)/132 + (y1^4*y2^13*y3^7*yl5^3*yl6)/144 + 
 (y1^5*y2^13*y3^7*yl5^3*yl6)/144 + (y1^6*y2^13*y3^7*yl5^3*yl6)/144 + 
 (y1^7*y2^13*y3^7*yl5^3*yl6)/144 + (y1^8*y2^13*y3^7*yl5^3*yl6)/144 + 
 (y1^9*y2^13*y3^7*yl5^3*yl6)/144 + (y1^10*y2^13*y3^7*yl5^3*yl6)/144 + 
 (y1^11*y2^13*y3^7*yl5^3*yl6)/144 + (y1^12*y2^13*y3^7*yl5^3*yl6)/144 + 
 (y1^13*y2^13*y3^7*yl5^3*yl6)/144 + (y1^14*y2^13*y3^7*yl5^3*yl6)/144 + 
 (y1^4*y2^14*y3^7*yl5^3*yl6)/156 + (y1^5*y2^14*y3^7*yl5^3*yl6)/156 + 
 (y1^6*y2^14*y3^7*yl5^3*yl6)/156 + (y1^7*y2^14*y3^7*yl5^3*yl6)/156 + 
 (y1^8*y2^14*y3^7*yl5^3*yl6)/156 + (y1^9*y2^14*y3^7*yl5^3*yl6)/156 + 
 (y1^10*y2^14*y3^7*yl5^3*yl6)/156 + (y1^11*y2^14*y3^7*yl5^3*yl6)/156 + 
 (y1^12*y2^14*y3^7*yl5^3*yl6)/156 + (y1^13*y2^14*y3^7*yl5^3*yl6)/156 + 
 (y1^14*y2^14*y3^7*yl5^3*yl6)/156 + (367*y1^4*y2*y3^8*yl5^3*yl6)/5040 + 
 (131*y1^5*y2*y3^8*yl5^3*yl6)/2520 + (241*y1^6*y2*y3^8*yl5^3*yl6)/5040 + 
 (13*y1^7*y2*y3^8*yl5^3*yl6)/280 + (11*y1^8*y2*y3^8*yl5^3*yl6)/240 + 
 (51*y1^9*y2*y3^8*yl5^3*yl6)/1120 + (49*y1^10*y2*y3^8*yl5^3*yl6)/1080 + 
 (1369*y1^11*y2*y3^8*yl5^3*yl6)/30240 + (7519*y1^12*y2*y3^8*yl5^3*yl6)/
  166320 + (313*y1^13*y2*y3^8*yl5^3*yl6)/6930 + 
 (32531*y1^14*y2*y3^8*yl5^3*yl6)/720720 + (y1^4*y2^2*y3^8*yl5^3*yl6)/12 + 
 (y1^5*y2^2*y3^8*yl5^3*yl6)/12 + (y1^6*y2^2*y3^8*yl5^3*yl6)/12 + 
 (y1^7*y2^2*y3^8*yl5^3*yl6)/12 + (y1^8*y2^2*y3^8*yl5^3*yl6)/12 + 
 (y1^9*y2^2*y3^8*yl5^3*yl6)/12 + (y1^10*y2^2*y3^8*yl5^3*yl6)/12 + 
 (y1^11*y2^2*y3^8*yl5^3*yl6)/12 + (y1^12*y2^2*y3^8*yl5^3*yl6)/12 + 
 (y1^13*y2^2*y3^8*yl5^3*yl6)/12 + (y1^14*y2^2*y3^8*yl5^3*yl6)/12 + 
 (y1^4*y2^3*y3^8*yl5^3*yl6)/24 + (y1^5*y2^3*y3^8*yl5^3*yl6)/24 + 
 (y1^6*y2^3*y3^8*yl5^3*yl6)/24 + (y1^7*y2^3*y3^8*yl5^3*yl6)/24 + 
 (y1^8*y2^3*y3^8*yl5^3*yl6)/24 + (y1^9*y2^3*y3^8*yl5^3*yl6)/24 + 
 (y1^10*y2^3*y3^8*yl5^3*yl6)/24 + (y1^11*y2^3*y3^8*yl5^3*yl6)/24 + 
 (y1^12*y2^3*y3^8*yl5^3*yl6)/24 + (y1^13*y2^3*y3^8*yl5^3*yl6)/24 + 
 (y1^14*y2^3*y3^8*yl5^3*yl6)/24 + (y1^4*y2^4*y3^8*yl5^3*yl6)/36 + 
 (y1^5*y2^4*y3^8*yl5^3*yl6)/36 + (y1^6*y2^4*y3^8*yl5^3*yl6)/36 + 
 (y1^7*y2^4*y3^8*yl5^3*yl6)/36 + (y1^8*y2^4*y3^8*yl5^3*yl6)/36 + 
 (y1^9*y2^4*y3^8*yl5^3*yl6)/36 + (y1^10*y2^4*y3^8*yl5^3*yl6)/36 + 
 (y1^11*y2^4*y3^8*yl5^3*yl6)/36 + (y1^12*y2^4*y3^8*yl5^3*yl6)/36 + 
 (y1^13*y2^4*y3^8*yl5^3*yl6)/36 + (y1^14*y2^4*y3^8*yl5^3*yl6)/36 + 
 (y1^4*y2^5*y3^8*yl5^3*yl6)/48 + (y1^5*y2^5*y3^8*yl5^3*yl6)/48 + 
 (y1^6*y2^5*y3^8*yl5^3*yl6)/48 + (y1^7*y2^5*y3^8*yl5^3*yl6)/48 + 
 (y1^8*y2^5*y3^8*yl5^3*yl6)/48 + (y1^9*y2^5*y3^8*yl5^3*yl6)/48 + 
 (y1^10*y2^5*y3^8*yl5^3*yl6)/48 + (y1^11*y2^5*y3^8*yl5^3*yl6)/48 + 
 (y1^12*y2^5*y3^8*yl5^3*yl6)/48 + (y1^13*y2^5*y3^8*yl5^3*yl6)/48 + 
 (y1^14*y2^5*y3^8*yl5^3*yl6)/48 + (y1^4*y2^6*y3^8*yl5^3*yl6)/60 + 
 (y1^5*y2^6*y3^8*yl5^3*yl6)/60 + (y1^6*y2^6*y3^8*yl5^3*yl6)/60 + 
 (y1^7*y2^6*y3^8*yl5^3*yl6)/60 + (y1^8*y2^6*y3^8*yl5^3*yl6)/60 + 
 (y1^9*y2^6*y3^8*yl5^3*yl6)/60 + (y1^10*y2^6*y3^8*yl5^3*yl6)/60 + 
 (y1^11*y2^6*y3^8*yl5^3*yl6)/60 + (y1^12*y2^6*y3^8*yl5^3*yl6)/60 + 
 (y1^13*y2^6*y3^8*yl5^3*yl6)/60 + (y1^14*y2^6*y3^8*yl5^3*yl6)/60 + 
 (y1^4*y2^7*y3^8*yl5^3*yl6)/72 + (y1^5*y2^7*y3^8*yl5^3*yl6)/72 + 
 (y1^6*y2^7*y3^8*yl5^3*yl6)/72 + (y1^7*y2^7*y3^8*yl5^3*yl6)/72 + 
 (y1^8*y2^7*y3^8*yl5^3*yl6)/72 + (y1^9*y2^7*y3^8*yl5^3*yl6)/72 + 
 (y1^10*y2^7*y3^8*yl5^3*yl6)/72 + (y1^11*y2^7*y3^8*yl5^3*yl6)/72 + 
 (y1^12*y2^7*y3^8*yl5^3*yl6)/72 + (y1^13*y2^7*y3^8*yl5^3*yl6)/72 + 
 (y1^14*y2^7*y3^8*yl5^3*yl6)/72 + (y1^4*y2^8*y3^8*yl5^3*yl6)/84 + 
 (y1^5*y2^8*y3^8*yl5^3*yl6)/84 + (y1^6*y2^8*y3^8*yl5^3*yl6)/84 + 
 (y1^7*y2^8*y3^8*yl5^3*yl6)/84 + (y1^8*y2^8*y3^8*yl5^3*yl6)/84 + 
 (y1^9*y2^8*y3^8*yl5^3*yl6)/84 + (y1^10*y2^8*y3^8*yl5^3*yl6)/84 + 
 (y1^11*y2^8*y3^8*yl5^3*yl6)/84 + (y1^12*y2^8*y3^8*yl5^3*yl6)/84 + 
 (y1^13*y2^8*y3^8*yl5^3*yl6)/84 + (y1^14*y2^8*y3^8*yl5^3*yl6)/84 + 
 (y1^4*y2^9*y3^8*yl5^3*yl6)/96 + (y1^5*y2^9*y3^8*yl5^3*yl6)/96 + 
 (y1^6*y2^9*y3^8*yl5^3*yl6)/96 + (y1^7*y2^9*y3^8*yl5^3*yl6)/96 + 
 (y1^8*y2^9*y3^8*yl5^3*yl6)/96 + (y1^9*y2^9*y3^8*yl5^3*yl6)/96 + 
 (y1^10*y2^9*y3^8*yl5^3*yl6)/96 + (y1^11*y2^9*y3^8*yl5^3*yl6)/96 + 
 (y1^12*y2^9*y3^8*yl5^3*yl6)/96 + (y1^13*y2^9*y3^8*yl5^3*yl6)/96 + 
 (y1^14*y2^9*y3^8*yl5^3*yl6)/96 + (y1^4*y2^10*y3^8*yl5^3*yl6)/108 + 
 (y1^5*y2^10*y3^8*yl5^3*yl6)/108 + (y1^6*y2^10*y3^8*yl5^3*yl6)/108 + 
 (y1^7*y2^10*y3^8*yl5^3*yl6)/108 + (y1^8*y2^10*y3^8*yl5^3*yl6)/108 + 
 (y1^9*y2^10*y3^8*yl5^3*yl6)/108 + (y1^10*y2^10*y3^8*yl5^3*yl6)/108 + 
 (y1^11*y2^10*y3^8*yl5^3*yl6)/108 + (y1^12*y2^10*y3^8*yl5^3*yl6)/108 + 
 (y1^13*y2^10*y3^8*yl5^3*yl6)/108 + (y1^14*y2^10*y3^8*yl5^3*yl6)/108 + 
 (y1^4*y2^11*y3^8*yl5^3*yl6)/120 + (y1^5*y2^11*y3^8*yl5^3*yl6)/120 + 
 (y1^6*y2^11*y3^8*yl5^3*yl6)/120 + (y1^7*y2^11*y3^8*yl5^3*yl6)/120 + 
 (y1^8*y2^11*y3^8*yl5^3*yl6)/120 + (y1^9*y2^11*y3^8*yl5^3*yl6)/120 + 
 (y1^10*y2^11*y3^8*yl5^3*yl6)/120 + (y1^11*y2^11*y3^8*yl5^3*yl6)/120 + 
 (y1^12*y2^11*y3^8*yl5^3*yl6)/120 + (y1^13*y2^11*y3^8*yl5^3*yl6)/120 + 
 (y1^14*y2^11*y3^8*yl5^3*yl6)/120 + (y1^4*y2^12*y3^8*yl5^3*yl6)/132 + 
 (y1^5*y2^12*y3^8*yl5^3*yl6)/132 + (y1^6*y2^12*y3^8*yl5^3*yl6)/132 + 
 (y1^7*y2^12*y3^8*yl5^3*yl6)/132 + (y1^8*y2^12*y3^8*yl5^3*yl6)/132 + 
 (y1^9*y2^12*y3^8*yl5^3*yl6)/132 + (y1^10*y2^12*y3^8*yl5^3*yl6)/132 + 
 (y1^11*y2^12*y3^8*yl5^3*yl6)/132 + (y1^12*y2^12*y3^8*yl5^3*yl6)/132 + 
 (y1^13*y2^12*y3^8*yl5^3*yl6)/132 + (y1^14*y2^12*y3^8*yl5^3*yl6)/132 + 
 (y1^4*y2^13*y3^8*yl5^3*yl6)/144 + (y1^5*y2^13*y3^8*yl5^3*yl6)/144 + 
 (y1^6*y2^13*y3^8*yl5^3*yl6)/144 + (y1^7*y2^13*y3^8*yl5^3*yl6)/144 + 
 (y1^8*y2^13*y3^8*yl5^3*yl6)/144 + (y1^9*y2^13*y3^8*yl5^3*yl6)/144 + 
 (y1^10*y2^13*y3^8*yl5^3*yl6)/144 + (y1^11*y2^13*y3^8*yl5^3*yl6)/144 + 
 (y1^12*y2^13*y3^8*yl5^3*yl6)/144 + (y1^13*y2^13*y3^8*yl5^3*yl6)/144 + 
 (y1^14*y2^13*y3^8*yl5^3*yl6)/144 + (y1^4*y2^14*y3^8*yl5^3*yl6)/156 + 
 (y1^5*y2^14*y3^8*yl5^3*yl6)/156 + (y1^6*y2^14*y3^8*yl5^3*yl6)/156 + 
 (y1^7*y2^14*y3^8*yl5^3*yl6)/156 + (y1^8*y2^14*y3^8*yl5^3*yl6)/156 + 
 (y1^9*y2^14*y3^8*yl5^3*yl6)/156 + (y1^10*y2^14*y3^8*yl5^3*yl6)/156 + 
 (y1^11*y2^14*y3^8*yl5^3*yl6)/156 + (y1^12*y2^14*y3^8*yl5^3*yl6)/156 + 
 (y1^13*y2^14*y3^8*yl5^3*yl6)/156 + (y1^14*y2^14*y3^8*yl5^3*yl6)/156 + 
 (73*y1^4*y2*y3^9*yl5^3*yl6)/1120 + (149*y1^5*y2*y3^9*yl5^3*yl6)/3360 + 
 (9*y1^6*y2*y3^9*yl5^3*yl6)/224 + (391*y1^7*y2*y3^9*yl5^3*yl6)/10080 + 
 (11*y1^8*y2*y3^9*yl5^3*yl6)/288 + (191*y1^9*y2*y3^9*yl5^3*yl6)/5040 + 
 (163*y1^10*y2*y3^9*yl5^3*yl6)/4320 + (569*y1^11*y2*y3^9*yl5^3*yl6)/15120 + 
 (12497*y1^12*y2*y3^9*yl5^3*yl6)/332640 + (1387*y1^13*y2*y3^9*yl5^3*yl6)/
  36960 + (18017*y1^14*y2*y3^9*yl5^3*yl6)/480480 + 
 (y1^4*y2^2*y3^9*yl5^3*yl6)/12 + (y1^5*y2^2*y3^9*yl5^3*yl6)/12 + 
 (y1^6*y2^2*y3^9*yl5^3*yl6)/12 + (y1^7*y2^2*y3^9*yl5^3*yl6)/12 + 
 (y1^8*y2^2*y3^9*yl5^3*yl6)/12 + (y1^9*y2^2*y3^9*yl5^3*yl6)/12 + 
 (y1^10*y2^2*y3^9*yl5^3*yl6)/12 + (y1^11*y2^2*y3^9*yl5^3*yl6)/12 + 
 (y1^12*y2^2*y3^9*yl5^3*yl6)/12 + (y1^13*y2^2*y3^9*yl5^3*yl6)/12 + 
 (y1^14*y2^2*y3^9*yl5^3*yl6)/12 + (y1^4*y2^3*y3^9*yl5^3*yl6)/24 + 
 (y1^5*y2^3*y3^9*yl5^3*yl6)/24 + (y1^6*y2^3*y3^9*yl5^3*yl6)/24 + 
 (y1^7*y2^3*y3^9*yl5^3*yl6)/24 + (y1^8*y2^3*y3^9*yl5^3*yl6)/24 + 
 (y1^9*y2^3*y3^9*yl5^3*yl6)/24 + (y1^10*y2^3*y3^9*yl5^3*yl6)/24 + 
 (y1^11*y2^3*y3^9*yl5^3*yl6)/24 + (y1^12*y2^3*y3^9*yl5^3*yl6)/24 + 
 (y1^13*y2^3*y3^9*yl5^3*yl6)/24 + (y1^14*y2^3*y3^9*yl5^3*yl6)/24 + 
 (y1^4*y2^4*y3^9*yl5^3*yl6)/36 + (y1^5*y2^4*y3^9*yl5^3*yl6)/36 + 
 (y1^6*y2^4*y3^9*yl5^3*yl6)/36 + (y1^7*y2^4*y3^9*yl5^3*yl6)/36 + 
 (y1^8*y2^4*y3^9*yl5^3*yl6)/36 + (y1^9*y2^4*y3^9*yl5^3*yl6)/36 + 
 (y1^10*y2^4*y3^9*yl5^3*yl6)/36 + (y1^11*y2^4*y3^9*yl5^3*yl6)/36 + 
 (y1^12*y2^4*y3^9*yl5^3*yl6)/36 + (y1^13*y2^4*y3^9*yl5^3*yl6)/36 + 
 (y1^14*y2^4*y3^9*yl5^3*yl6)/36 + (y1^4*y2^5*y3^9*yl5^3*yl6)/48 + 
 (y1^5*y2^5*y3^9*yl5^3*yl6)/48 + (y1^6*y2^5*y3^9*yl5^3*yl6)/48 + 
 (y1^7*y2^5*y3^9*yl5^3*yl6)/48 + (y1^8*y2^5*y3^9*yl5^3*yl6)/48 + 
 (y1^9*y2^5*y3^9*yl5^3*yl6)/48 + (y1^10*y2^5*y3^9*yl5^3*yl6)/48 + 
 (y1^11*y2^5*y3^9*yl5^3*yl6)/48 + (y1^12*y2^5*y3^9*yl5^3*yl6)/48 + 
 (y1^13*y2^5*y3^9*yl5^3*yl6)/48 + (y1^14*y2^5*y3^9*yl5^3*yl6)/48 + 
 (y1^4*y2^6*y3^9*yl5^3*yl6)/60 + (y1^5*y2^6*y3^9*yl5^3*yl6)/60 + 
 (y1^6*y2^6*y3^9*yl5^3*yl6)/60 + (y1^7*y2^6*y3^9*yl5^3*yl6)/60 + 
 (y1^8*y2^6*y3^9*yl5^3*yl6)/60 + (y1^9*y2^6*y3^9*yl5^3*yl6)/60 + 
 (y1^10*y2^6*y3^9*yl5^3*yl6)/60 + (y1^11*y2^6*y3^9*yl5^3*yl6)/60 + 
 (y1^12*y2^6*y3^9*yl5^3*yl6)/60 + (y1^13*y2^6*y3^9*yl5^3*yl6)/60 + 
 (y1^14*y2^6*y3^9*yl5^3*yl6)/60 + (y1^4*y2^7*y3^9*yl5^3*yl6)/72 + 
 (y1^5*y2^7*y3^9*yl5^3*yl6)/72 + (y1^6*y2^7*y3^9*yl5^3*yl6)/72 + 
 (y1^7*y2^7*y3^9*yl5^3*yl6)/72 + (y1^8*y2^7*y3^9*yl5^3*yl6)/72 + 
 (y1^9*y2^7*y3^9*yl5^3*yl6)/72 + (y1^10*y2^7*y3^9*yl5^3*yl6)/72 + 
 (y1^11*y2^7*y3^9*yl5^3*yl6)/72 + (y1^12*y2^7*y3^9*yl5^3*yl6)/72 + 
 (y1^13*y2^7*y3^9*yl5^3*yl6)/72 + (y1^14*y2^7*y3^9*yl5^3*yl6)/72 + 
 (y1^4*y2^8*y3^9*yl5^3*yl6)/84 + (y1^5*y2^8*y3^9*yl5^3*yl6)/84 + 
 (y1^6*y2^8*y3^9*yl5^3*yl6)/84 + (y1^7*y2^8*y3^9*yl5^3*yl6)/84 + 
 (y1^8*y2^8*y3^9*yl5^3*yl6)/84 + (y1^9*y2^8*y3^9*yl5^3*yl6)/84 + 
 (y1^10*y2^8*y3^9*yl5^3*yl6)/84 + (y1^11*y2^8*y3^9*yl5^3*yl6)/84 + 
 (y1^12*y2^8*y3^9*yl5^3*yl6)/84 + (y1^13*y2^8*y3^9*yl5^3*yl6)/84 + 
 (y1^14*y2^8*y3^9*yl5^3*yl6)/84 + (y1^4*y2^9*y3^9*yl5^3*yl6)/96 + 
 (y1^5*y2^9*y3^9*yl5^3*yl6)/96 + (y1^6*y2^9*y3^9*yl5^3*yl6)/96 + 
 (y1^7*y2^9*y3^9*yl5^3*yl6)/96 + (y1^8*y2^9*y3^9*yl5^3*yl6)/96 + 
 (y1^9*y2^9*y3^9*yl5^3*yl6)/96 + (y1^10*y2^9*y3^9*yl5^3*yl6)/96 + 
 (y1^11*y2^9*y3^9*yl5^3*yl6)/96 + (y1^12*y2^9*y3^9*yl5^3*yl6)/96 + 
 (y1^13*y2^9*y3^9*yl5^3*yl6)/96 + (y1^14*y2^9*y3^9*yl5^3*yl6)/96 + 
 (y1^4*y2^10*y3^9*yl5^3*yl6)/108 + (y1^5*y2^10*y3^9*yl5^3*yl6)/108 + 
 (y1^6*y2^10*y3^9*yl5^3*yl6)/108 + (y1^7*y2^10*y3^9*yl5^3*yl6)/108 + 
 (y1^8*y2^10*y3^9*yl5^3*yl6)/108 + (y1^9*y2^10*y3^9*yl5^3*yl6)/108 + 
 (y1^10*y2^10*y3^9*yl5^3*yl6)/108 + (y1^11*y2^10*y3^9*yl5^3*yl6)/108 + 
 (y1^12*y2^10*y3^9*yl5^3*yl6)/108 + (y1^13*y2^10*y3^9*yl5^3*yl6)/108 + 
 (y1^14*y2^10*y3^9*yl5^3*yl6)/108 + (y1^4*y2^11*y3^9*yl5^3*yl6)/120 + 
 (y1^5*y2^11*y3^9*yl5^3*yl6)/120 + (y1^6*y2^11*y3^9*yl5^3*yl6)/120 + 
 (y1^7*y2^11*y3^9*yl5^3*yl6)/120 + (y1^8*y2^11*y3^9*yl5^3*yl6)/120 + 
 (y1^9*y2^11*y3^9*yl5^3*yl6)/120 + (y1^10*y2^11*y3^9*yl5^3*yl6)/120 + 
 (y1^11*y2^11*y3^9*yl5^3*yl6)/120 + (y1^12*y2^11*y3^9*yl5^3*yl6)/120 + 
 (y1^13*y2^11*y3^9*yl5^3*yl6)/120 + (y1^14*y2^11*y3^9*yl5^3*yl6)/120 + 
 (y1^4*y2^12*y3^9*yl5^3*yl6)/132 + (y1^5*y2^12*y3^9*yl5^3*yl6)/132 + 
 (y1^6*y2^12*y3^9*yl5^3*yl6)/132 + (y1^7*y2^12*y3^9*yl5^3*yl6)/132 + 
 (y1^8*y2^12*y3^9*yl5^3*yl6)/132 + (y1^9*y2^12*y3^9*yl5^3*yl6)/132 + 
 (y1^10*y2^12*y3^9*yl5^3*yl6)/132 + (y1^11*y2^12*y3^9*yl5^3*yl6)/132 + 
 (y1^12*y2^12*y3^9*yl5^3*yl6)/132 + (y1^13*y2^12*y3^9*yl5^3*yl6)/132 + 
 (y1^14*y2^12*y3^9*yl5^3*yl6)/132 + (y1^4*y2^13*y3^9*yl5^3*yl6)/144 + 
 (y1^5*y2^13*y3^9*yl5^3*yl6)/144 + (y1^6*y2^13*y3^9*yl5^3*yl6)/144 + 
 (y1^7*y2^13*y3^9*yl5^3*yl6)/144 + (y1^8*y2^13*y3^9*yl5^3*yl6)/144 + 
 (y1^9*y2^13*y3^9*yl5^3*yl6)/144 + (y1^10*y2^13*y3^9*yl5^3*yl6)/144 + 
 (y1^11*y2^13*y3^9*yl5^3*yl6)/144 + (y1^12*y2^13*y3^9*yl5^3*yl6)/144 + 
 (y1^13*y2^13*y3^9*yl5^3*yl6)/144 + (y1^14*y2^13*y3^9*yl5^3*yl6)/144 + 
 (y1^4*y2^14*y3^9*yl5^3*yl6)/156 + (y1^5*y2^14*y3^9*yl5^3*yl6)/156 + 
 (y1^6*y2^14*y3^9*yl5^3*yl6)/156 + (y1^7*y2^14*y3^9*yl5^3*yl6)/156 + 
 (y1^8*y2^14*y3^9*yl5^3*yl6)/156 + (y1^9*y2^14*y3^9*yl5^3*yl6)/156 + 
 (y1^10*y2^14*y3^9*yl5^3*yl6)/156 + (y1^11*y2^14*y3^9*yl5^3*yl6)/156 + 
 (y1^12*y2^14*y3^9*yl5^3*yl6)/156 + (y1^13*y2^14*y3^9*yl5^3*yl6)/156 + 
 (y1^14*y2^14*y3^9*yl5^3*yl6)/156 + (1751*y1^4*y2*y3^10*yl5^3*yl6)/30240 + 
 (1121*y1^5*y2*y3^10*yl5^3*yl6)/30240 + (199*y1^6*y2*y3^10*yl5^3*yl6)/6048 + 
 (953*y1^7*y2*y3^10*yl5^3*yl6)/30240 + (187*y1^8*y2*y3^10*yl5^3*yl6)/6048 + 
 (463*y1^9*y2*y3^10*yl5^3*yl6)/15120 + (307*y1^10*y2*y3^10*yl5^3*yl6)/10080 + 
 (17*y1^11*y2*y3^10*yl5^3*yl6)/560 + (3359*y1^12*y2*y3^10*yl5^3*yl6)/110880 + 
 (10063*y1^13*y2*y3^10*yl5^3*yl6)/332640 + (130693*y1^14*y2*y3^10*yl5^3*yl6)/
  4324320 + (y1^4*y2^2*y3^10*yl5^3*yl6)/12 + (y1^5*y2^2*y3^10*yl5^3*yl6)/12 + 
 (y1^6*y2^2*y3^10*yl5^3*yl6)/12 + (y1^7*y2^2*y3^10*yl5^3*yl6)/12 + 
 (y1^8*y2^2*y3^10*yl5^3*yl6)/12 + (y1^9*y2^2*y3^10*yl5^3*yl6)/12 + 
 (y1^10*y2^2*y3^10*yl5^3*yl6)/12 + (y1^11*y2^2*y3^10*yl5^3*yl6)/12 + 
 (y1^12*y2^2*y3^10*yl5^3*yl6)/12 + (y1^13*y2^2*y3^10*yl5^3*yl6)/12 + 
 (y1^14*y2^2*y3^10*yl5^3*yl6)/12 + (y1^4*y2^3*y3^10*yl5^3*yl6)/24 + 
 (y1^5*y2^3*y3^10*yl5^3*yl6)/24 + (y1^6*y2^3*y3^10*yl5^3*yl6)/24 + 
 (y1^7*y2^3*y3^10*yl5^3*yl6)/24 + (y1^8*y2^3*y3^10*yl5^3*yl6)/24 + 
 (y1^9*y2^3*y3^10*yl5^3*yl6)/24 + (y1^10*y2^3*y3^10*yl5^3*yl6)/24 + 
 (y1^11*y2^3*y3^10*yl5^3*yl6)/24 + (y1^12*y2^3*y3^10*yl5^3*yl6)/24 + 
 (y1^13*y2^3*y3^10*yl5^3*yl6)/24 + (y1^14*y2^3*y3^10*yl5^3*yl6)/24 + 
 (y1^4*y2^4*y3^10*yl5^3*yl6)/36 + (y1^5*y2^4*y3^10*yl5^3*yl6)/36 + 
 (y1^6*y2^4*y3^10*yl5^3*yl6)/36 + (y1^7*y2^4*y3^10*yl5^3*yl6)/36 + 
 (y1^8*y2^4*y3^10*yl5^3*yl6)/36 + (y1^9*y2^4*y3^10*yl5^3*yl6)/36 + 
 (y1^10*y2^4*y3^10*yl5^3*yl6)/36 + (y1^11*y2^4*y3^10*yl5^3*yl6)/36 + 
 (y1^12*y2^4*y3^10*yl5^3*yl6)/36 + (y1^13*y2^4*y3^10*yl5^3*yl6)/36 + 
 (y1^14*y2^4*y3^10*yl5^3*yl6)/36 + (y1^4*y2^5*y3^10*yl5^3*yl6)/48 + 
 (y1^5*y2^5*y3^10*yl5^3*yl6)/48 + (y1^6*y2^5*y3^10*yl5^3*yl6)/48 + 
 (y1^7*y2^5*y3^10*yl5^3*yl6)/48 + (y1^8*y2^5*y3^10*yl5^3*yl6)/48 + 
 (y1^9*y2^5*y3^10*yl5^3*yl6)/48 + (y1^10*y2^5*y3^10*yl5^3*yl6)/48 + 
 (y1^11*y2^5*y3^10*yl5^3*yl6)/48 + (y1^12*y2^5*y3^10*yl5^3*yl6)/48 + 
 (y1^13*y2^5*y3^10*yl5^3*yl6)/48 + (y1^14*y2^5*y3^10*yl5^3*yl6)/48 + 
 (y1^4*y2^6*y3^10*yl5^3*yl6)/60 + (y1^5*y2^6*y3^10*yl5^3*yl6)/60 + 
 (y1^6*y2^6*y3^10*yl5^3*yl6)/60 + (y1^7*y2^6*y3^10*yl5^3*yl6)/60 + 
 (y1^8*y2^6*y3^10*yl5^3*yl6)/60 + (y1^9*y2^6*y3^10*yl5^3*yl6)/60 + 
 (y1^10*y2^6*y3^10*yl5^3*yl6)/60 + (y1^11*y2^6*y3^10*yl5^3*yl6)/60 + 
 (y1^12*y2^6*y3^10*yl5^3*yl6)/60 + (y1^13*y2^6*y3^10*yl5^3*yl6)/60 + 
 (y1^14*y2^6*y3^10*yl5^3*yl6)/60 + (y1^4*y2^7*y3^10*yl5^3*yl6)/72 + 
 (y1^5*y2^7*y3^10*yl5^3*yl6)/72 + (y1^6*y2^7*y3^10*yl5^3*yl6)/72 + 
 (y1^7*y2^7*y3^10*yl5^3*yl6)/72 + (y1^8*y2^7*y3^10*yl5^3*yl6)/72 + 
 (y1^9*y2^7*y3^10*yl5^3*yl6)/72 + (y1^10*y2^7*y3^10*yl5^3*yl6)/72 + 
 (y1^11*y2^7*y3^10*yl5^3*yl6)/72 + (y1^12*y2^7*y3^10*yl5^3*yl6)/72 + 
 (y1^13*y2^7*y3^10*yl5^3*yl6)/72 + (y1^14*y2^7*y3^10*yl5^3*yl6)/72 + 
 (y1^4*y2^8*y3^10*yl5^3*yl6)/84 + (y1^5*y2^8*y3^10*yl5^3*yl6)/84 + 
 (y1^6*y2^8*y3^10*yl5^3*yl6)/84 + (y1^7*y2^8*y3^10*yl5^3*yl6)/84 + 
 (y1^8*y2^8*y3^10*yl5^3*yl6)/84 + (y1^9*y2^8*y3^10*yl5^3*yl6)/84 + 
 (y1^10*y2^8*y3^10*yl5^3*yl6)/84 + (y1^11*y2^8*y3^10*yl5^3*yl6)/84 + 
 (y1^12*y2^8*y3^10*yl5^3*yl6)/84 + (y1^13*y2^8*y3^10*yl5^3*yl6)/84 + 
 (y1^14*y2^8*y3^10*yl5^3*yl6)/84 + (y1^4*y2^9*y3^10*yl5^3*yl6)/96 + 
 (y1^5*y2^9*y3^10*yl5^3*yl6)/96 + (y1^6*y2^9*y3^10*yl5^3*yl6)/96 + 
 (y1^7*y2^9*y3^10*yl5^3*yl6)/96 + (y1^8*y2^9*y3^10*yl5^3*yl6)/96 + 
 (y1^9*y2^9*y3^10*yl5^3*yl6)/96 + (y1^10*y2^9*y3^10*yl5^3*yl6)/96 + 
 (y1^11*y2^9*y3^10*yl5^3*yl6)/96 + (y1^12*y2^9*y3^10*yl5^3*yl6)/96 + 
 (y1^13*y2^9*y3^10*yl5^3*yl6)/96 + (y1^14*y2^9*y3^10*yl5^3*yl6)/96 + 
 (y1^4*y2^10*y3^10*yl5^3*yl6)/108 + (y1^5*y2^10*y3^10*yl5^3*yl6)/108 + 
 (y1^6*y2^10*y3^10*yl5^3*yl6)/108 + (y1^7*y2^10*y3^10*yl5^3*yl6)/108 + 
 (y1^8*y2^10*y3^10*yl5^3*yl6)/108 + (y1^9*y2^10*y3^10*yl5^3*yl6)/108 + 
 (y1^10*y2^10*y3^10*yl5^3*yl6)/108 + (y1^11*y2^10*y3^10*yl5^3*yl6)/108 + 
 (y1^12*y2^10*y3^10*yl5^3*yl6)/108 + (y1^13*y2^10*y3^10*yl5^3*yl6)/108 + 
 (y1^14*y2^10*y3^10*yl5^3*yl6)/108 + (y1^4*y2^11*y3^10*yl5^3*yl6)/120 + 
 (y1^5*y2^11*y3^10*yl5^3*yl6)/120 + (y1^6*y2^11*y3^10*yl5^3*yl6)/120 + 
 (y1^7*y2^11*y3^10*yl5^3*yl6)/120 + (y1^8*y2^11*y3^10*yl5^3*yl6)/120 + 
 (y1^9*y2^11*y3^10*yl5^3*yl6)/120 + (y1^10*y2^11*y3^10*yl5^3*yl6)/120 + 
 (y1^11*y2^11*y3^10*yl5^3*yl6)/120 + (y1^12*y2^11*y3^10*yl5^3*yl6)/120 + 
 (y1^13*y2^11*y3^10*yl5^3*yl6)/120 + (y1^14*y2^11*y3^10*yl5^3*yl6)/120 + 
 (y1^4*y2^12*y3^10*yl5^3*yl6)/132 + (y1^5*y2^12*y3^10*yl5^3*yl6)/132 + 
 (y1^6*y2^12*y3^10*yl5^3*yl6)/132 + (y1^7*y2^12*y3^10*yl5^3*yl6)/132 + 
 (y1^8*y2^12*y3^10*yl5^3*yl6)/132 + (y1^9*y2^12*y3^10*yl5^3*yl6)/132 + 
 (y1^10*y2^12*y3^10*yl5^3*yl6)/132 + (y1^11*y2^12*y3^10*yl5^3*yl6)/132 + 
 (y1^12*y2^12*y3^10*yl5^3*yl6)/132 + (y1^13*y2^12*y3^10*yl5^3*yl6)/132 + 
 (y1^14*y2^12*y3^10*yl5^3*yl6)/132 + (y1^4*y2^13*y3^10*yl5^3*yl6)/144 + 
 (y1^5*y2^13*y3^10*yl5^3*yl6)/144 + (y1^6*y2^13*y3^10*yl5^3*yl6)/144 + 
 (y1^7*y2^13*y3^10*yl5^3*yl6)/144 + (y1^8*y2^13*y3^10*yl5^3*yl6)/144 + 
 (y1^9*y2^13*y3^10*yl5^3*yl6)/144 + (y1^10*y2^13*y3^10*yl5^3*yl6)/144 + 
 (y1^11*y2^13*y3^10*yl5^3*yl6)/144 + (y1^12*y2^13*y3^10*yl5^3*yl6)/144 + 
 (y1^13*y2^13*y3^10*yl5^3*yl6)/144 + (y1^14*y2^13*y3^10*yl5^3*yl6)/144 + 
 (y1^4*y2^14*y3^10*yl5^3*yl6)/156 + (y1^5*y2^14*y3^10*yl5^3*yl6)/156 + 
 (y1^6*y2^14*y3^10*yl5^3*yl6)/156 + (y1^7*y2^14*y3^10*yl5^3*yl6)/156 + 
 (y1^8*y2^14*y3^10*yl5^3*yl6)/156 + (y1^9*y2^14*y3^10*yl5^3*yl6)/156 + 
 (y1^10*y2^14*y3^10*yl5^3*yl6)/156 + (y1^11*y2^14*y3^10*yl5^3*yl6)/156 + 
 (y1^12*y2^14*y3^10*yl5^3*yl6)/156 + (y1^13*y2^14*y3^10*yl5^3*yl6)/156 + 
 (y1^14*y2^14*y3^10*yl5^3*yl6)/156 + (193*y1^4*y2*y3^11*yl5^3*yl6)/3780 + 
 (457*y1^5*y2*y3^11*yl5^3*yl6)/15120 + (197*y1^6*y2*y3^11*yl5^3*yl6)/7560 + 
 (373*y1^7*y2*y3^11*yl5^3*yl6)/15120 + (13*y1^8*y2*y3^11*yl5^3*yl6)/540 + 
 (719*y1^9*y2*y3^11*yl5^3*yl6)/30240 + (17*y1^10*y2*y3^11*yl5^3*yl6)/720 + 
 (79*y1^11*y2*y3^11*yl5^3*yl6)/3360 + (65*y1^12*y2*y3^11*yl5^3*yl6)/2772 + 
 (3893*y1^13*y2*y3^11*yl5^3*yl6)/166320 + (25273*y1^14*y2*y3^11*yl5^3*yl6)/
  1081080 + (y1^4*y2^2*y3^11*yl5^3*yl6)/12 + (y1^5*y2^2*y3^11*yl5^3*yl6)/12 + 
 (y1^6*y2^2*y3^11*yl5^3*yl6)/12 + (y1^7*y2^2*y3^11*yl5^3*yl6)/12 + 
 (y1^8*y2^2*y3^11*yl5^3*yl6)/12 + (y1^9*y2^2*y3^11*yl5^3*yl6)/12 + 
 (y1^10*y2^2*y3^11*yl5^3*yl6)/12 + (y1^11*y2^2*y3^11*yl5^3*yl6)/12 + 
 (y1^12*y2^2*y3^11*yl5^3*yl6)/12 + (y1^13*y2^2*y3^11*yl5^3*yl6)/12 + 
 (y1^14*y2^2*y3^11*yl5^3*yl6)/12 + (y1^4*y2^3*y3^11*yl5^3*yl6)/24 + 
 (y1^5*y2^3*y3^11*yl5^3*yl6)/24 + (y1^6*y2^3*y3^11*yl5^3*yl6)/24 + 
 (y1^7*y2^3*y3^11*yl5^3*yl6)/24 + (y1^8*y2^3*y3^11*yl5^3*yl6)/24 + 
 (y1^9*y2^3*y3^11*yl5^3*yl6)/24 + (y1^10*y2^3*y3^11*yl5^3*yl6)/24 + 
 (y1^11*y2^3*y3^11*yl5^3*yl6)/24 + (y1^12*y2^3*y3^11*yl5^3*yl6)/24 + 
 (y1^13*y2^3*y3^11*yl5^3*yl6)/24 + (y1^14*y2^3*y3^11*yl5^3*yl6)/24 + 
 (y1^4*y2^4*y3^11*yl5^3*yl6)/36 + (y1^5*y2^4*y3^11*yl5^3*yl6)/36 + 
 (y1^6*y2^4*y3^11*yl5^3*yl6)/36 + (y1^7*y2^4*y3^11*yl5^3*yl6)/36 + 
 (y1^8*y2^4*y3^11*yl5^3*yl6)/36 + (y1^9*y2^4*y3^11*yl5^3*yl6)/36 + 
 (y1^10*y2^4*y3^11*yl5^3*yl6)/36 + (y1^11*y2^4*y3^11*yl5^3*yl6)/36 + 
 (y1^12*y2^4*y3^11*yl5^3*yl6)/36 + (y1^13*y2^4*y3^11*yl5^3*yl6)/36 + 
 (y1^14*y2^4*y3^11*yl5^3*yl6)/36 + (y1^4*y2^5*y3^11*yl5^3*yl6)/48 + 
 (y1^5*y2^5*y3^11*yl5^3*yl6)/48 + (y1^6*y2^5*y3^11*yl5^3*yl6)/48 + 
 (y1^7*y2^5*y3^11*yl5^3*yl6)/48 + (y1^8*y2^5*y3^11*yl5^3*yl6)/48 + 
 (y1^9*y2^5*y3^11*yl5^3*yl6)/48 + (y1^10*y2^5*y3^11*yl5^3*yl6)/48 + 
 (y1^11*y2^5*y3^11*yl5^3*yl6)/48 + (y1^12*y2^5*y3^11*yl5^3*yl6)/48 + 
 (y1^13*y2^5*y3^11*yl5^3*yl6)/48 + (y1^14*y2^5*y3^11*yl5^3*yl6)/48 + 
 (y1^4*y2^6*y3^11*yl5^3*yl6)/60 + (y1^5*y2^6*y3^11*yl5^3*yl6)/60 + 
 (y1^6*y2^6*y3^11*yl5^3*yl6)/60 + (y1^7*y2^6*y3^11*yl5^3*yl6)/60 + 
 (y1^8*y2^6*y3^11*yl5^3*yl6)/60 + (y1^9*y2^6*y3^11*yl5^3*yl6)/60 + 
 (y1^10*y2^6*y3^11*yl5^3*yl6)/60 + (y1^11*y2^6*y3^11*yl5^3*yl6)/60 + 
 (y1^12*y2^6*y3^11*yl5^3*yl6)/60 + (y1^13*y2^6*y3^11*yl5^3*yl6)/60 + 
 (y1^14*y2^6*y3^11*yl5^3*yl6)/60 + (y1^4*y2^7*y3^11*yl5^3*yl6)/72 + 
 (y1^5*y2^7*y3^11*yl5^3*yl6)/72 + (y1^6*y2^7*y3^11*yl5^3*yl6)/72 + 
 (y1^7*y2^7*y3^11*yl5^3*yl6)/72 + (y1^8*y2^7*y3^11*yl5^3*yl6)/72 + 
 (y1^9*y2^7*y3^11*yl5^3*yl6)/72 + (y1^10*y2^7*y3^11*yl5^3*yl6)/72 + 
 (y1^11*y2^7*y3^11*yl5^3*yl6)/72 + (y1^12*y2^7*y3^11*yl5^3*yl6)/72 + 
 (y1^13*y2^7*y3^11*yl5^3*yl6)/72 + (y1^14*y2^7*y3^11*yl5^3*yl6)/72 + 
 (y1^4*y2^8*y3^11*yl5^3*yl6)/84 + (y1^5*y2^8*y3^11*yl5^3*yl6)/84 + 
 (y1^6*y2^8*y3^11*yl5^3*yl6)/84 + (y1^7*y2^8*y3^11*yl5^3*yl6)/84 + 
 (y1^8*y2^8*y3^11*yl5^3*yl6)/84 + (y1^9*y2^8*y3^11*yl5^3*yl6)/84 + 
 (y1^10*y2^8*y3^11*yl5^3*yl6)/84 + (y1^11*y2^8*y3^11*yl5^3*yl6)/84 + 
 (y1^12*y2^8*y3^11*yl5^3*yl6)/84 + (y1^13*y2^8*y3^11*yl5^3*yl6)/84 + 
 (y1^14*y2^8*y3^11*yl5^3*yl6)/84 + (y1^4*y2^9*y3^11*yl5^3*yl6)/96 + 
 (y1^5*y2^9*y3^11*yl5^3*yl6)/96 + (y1^6*y2^9*y3^11*yl5^3*yl6)/96 + 
 (y1^7*y2^9*y3^11*yl5^3*yl6)/96 + (y1^8*y2^9*y3^11*yl5^3*yl6)/96 + 
 (y1^9*y2^9*y3^11*yl5^3*yl6)/96 + (y1^10*y2^9*y3^11*yl5^3*yl6)/96 + 
 (y1^11*y2^9*y3^11*yl5^3*yl6)/96 + (y1^12*y2^9*y3^11*yl5^3*yl6)/96 + 
 (y1^13*y2^9*y3^11*yl5^3*yl6)/96 + (y1^14*y2^9*y3^11*yl5^3*yl6)/96 + 
 (y1^4*y2^10*y3^11*yl5^3*yl6)/108 + (y1^5*y2^10*y3^11*yl5^3*yl6)/108 + 
 (y1^6*y2^10*y3^11*yl5^3*yl6)/108 + (y1^7*y2^10*y3^11*yl5^3*yl6)/108 + 
 (y1^8*y2^10*y3^11*yl5^3*yl6)/108 + (y1^9*y2^10*y3^11*yl5^3*yl6)/108 + 
 (y1^10*y2^10*y3^11*yl5^3*yl6)/108 + (y1^11*y2^10*y3^11*yl5^3*yl6)/108 + 
 (y1^12*y2^10*y3^11*yl5^3*yl6)/108 + (y1^13*y2^10*y3^11*yl5^3*yl6)/108 + 
 (y1^14*y2^10*y3^11*yl5^3*yl6)/108 + (y1^4*y2^11*y3^11*yl5^3*yl6)/120 + 
 (y1^5*y2^11*y3^11*yl5^3*yl6)/120 + (y1^6*y2^11*y3^11*yl5^3*yl6)/120 + 
 (y1^7*y2^11*y3^11*yl5^3*yl6)/120 + (y1^8*y2^11*y3^11*yl5^3*yl6)/120 + 
 (y1^9*y2^11*y3^11*yl5^3*yl6)/120 + (y1^10*y2^11*y3^11*yl5^3*yl6)/120 + 
 (y1^11*y2^11*y3^11*yl5^3*yl6)/120 + (y1^12*y2^11*y3^11*yl5^3*yl6)/120 + 
 (y1^13*y2^11*y3^11*yl5^3*yl6)/120 + (y1^14*y2^11*y3^11*yl5^3*yl6)/120 + 
 (y1^4*y2^12*y3^11*yl5^3*yl6)/132 + (y1^5*y2^12*y3^11*yl5^3*yl6)/132 + 
 (y1^6*y2^12*y3^11*yl5^3*yl6)/132 + (y1^7*y2^12*y3^11*yl5^3*yl6)/132 + 
 (y1^8*y2^12*y3^11*yl5^3*yl6)/132 + (y1^9*y2^12*y3^11*yl5^3*yl6)/132 + 
 (y1^10*y2^12*y3^11*yl5^3*yl6)/132 + (y1^11*y2^12*y3^11*yl5^3*yl6)/132 + 
 (y1^12*y2^12*y3^11*yl5^3*yl6)/132 + (y1^13*y2^12*y3^11*yl5^3*yl6)/132 + 
 (y1^14*y2^12*y3^11*yl5^3*yl6)/132 + (y1^4*y2^13*y3^11*yl5^3*yl6)/144 + 
 (y1^5*y2^13*y3^11*yl5^3*yl6)/144 + (y1^6*y2^13*y3^11*yl5^3*yl6)/144 + 
 (y1^7*y2^13*y3^11*yl5^3*yl6)/144 + (y1^8*y2^13*y3^11*yl5^3*yl6)/144 + 
 (y1^9*y2^13*y3^11*yl5^3*yl6)/144 + (y1^10*y2^13*y3^11*yl5^3*yl6)/144 + 
 (y1^11*y2^13*y3^11*yl5^3*yl6)/144 + (y1^12*y2^13*y3^11*yl5^3*yl6)/144 + 
 (y1^13*y2^13*y3^11*yl5^3*yl6)/144 + (y1^14*y2^13*y3^11*yl5^3*yl6)/144 + 
 (y1^4*y2^14*y3^11*yl5^3*yl6)/156 + (y1^5*y2^14*y3^11*yl5^3*yl6)/156 + 
 (y1^6*y2^14*y3^11*yl5^3*yl6)/156 + (y1^7*y2^14*y3^11*yl5^3*yl6)/156 + 
 (y1^8*y2^14*y3^11*yl5^3*yl6)/156 + (y1^9*y2^14*y3^11*yl5^3*yl6)/156 + 
 (y1^10*y2^14*y3^11*yl5^3*yl6)/156 + (y1^11*y2^14*y3^11*yl5^3*yl6)/156 + 
 (y1^12*y2^14*y3^11*yl5^3*yl6)/156 + (y1^13*y2^14*y3^11*yl5^3*yl6)/156 + 
 (y1^14*y2^14*y3^11*yl5^3*yl6)/156 + (14849*y1^4*y2*y3^12*yl5^3*yl6)/332640 + 
 (7919*y1^5*y2*y3^12*yl5^3*yl6)/332640 + (6533*y1^6*y2*y3^12*yl5^3*yl6)/
  332640 + (6071*y1^7*y2*y3^12*yl5^3*yl6)/332640 + 
 (839*y1^8*y2*y3^12*yl5^3*yl6)/47520 + (2887*y1^9*y2*y3^12*yl5^3*yl6)/
  166320 + (817*y1^10*y2*y3^12*yl5^3*yl6)/47520 + 
 (2843*y1^11*y2*y3^12*yl5^3*yl6)/166320 + (103*y1^12*y2*y3^12*yl5^3*yl6)/
  6048 + (5651*y1^13*y2*y3^12*yl5^3*yl6)/332640 + 
 (6667*y1^14*y2*y3^12*yl5^3*yl6)/393120 + (y1^4*y2^2*y3^12*yl5^3*yl6)/12 + 
 (y1^5*y2^2*y3^12*yl5^3*yl6)/12 + (y1^6*y2^2*y3^12*yl5^3*yl6)/12 + 
 (y1^7*y2^2*y3^12*yl5^3*yl6)/12 + (y1^8*y2^2*y3^12*yl5^3*yl6)/12 + 
 (y1^9*y2^2*y3^12*yl5^3*yl6)/12 + (y1^10*y2^2*y3^12*yl5^3*yl6)/12 + 
 (y1^11*y2^2*y3^12*yl5^3*yl6)/12 + (y1^12*y2^2*y3^12*yl5^3*yl6)/12 + 
 (y1^13*y2^2*y3^12*yl5^3*yl6)/12 + (y1^14*y2^2*y3^12*yl5^3*yl6)/12 + 
 (y1^4*y2^3*y3^12*yl5^3*yl6)/24 + (y1^5*y2^3*y3^12*yl5^3*yl6)/24 + 
 (y1^6*y2^3*y3^12*yl5^3*yl6)/24 + (y1^7*y2^3*y3^12*yl5^3*yl6)/24 + 
 (y1^8*y2^3*y3^12*yl5^3*yl6)/24 + (y1^9*y2^3*y3^12*yl5^3*yl6)/24 + 
 (y1^10*y2^3*y3^12*yl5^3*yl6)/24 + (y1^11*y2^3*y3^12*yl5^3*yl6)/24 + 
 (y1^12*y2^3*y3^12*yl5^3*yl6)/24 + (y1^13*y2^3*y3^12*yl5^3*yl6)/24 + 
 (y1^14*y2^3*y3^12*yl5^3*yl6)/24 + (y1^4*y2^4*y3^12*yl5^3*yl6)/36 + 
 (y1^5*y2^4*y3^12*yl5^3*yl6)/36 + (y1^6*y2^4*y3^12*yl5^3*yl6)/36 + 
 (y1^7*y2^4*y3^12*yl5^3*yl6)/36 + (y1^8*y2^4*y3^12*yl5^3*yl6)/36 + 
 (y1^9*y2^4*y3^12*yl5^3*yl6)/36 + (y1^10*y2^4*y3^12*yl5^3*yl6)/36 + 
 (y1^11*y2^4*y3^12*yl5^3*yl6)/36 + (y1^12*y2^4*y3^12*yl5^3*yl6)/36 + 
 (y1^13*y2^4*y3^12*yl5^3*yl6)/36 + (y1^14*y2^4*y3^12*yl5^3*yl6)/36 + 
 (y1^4*y2^5*y3^12*yl5^3*yl6)/48 + (y1^5*y2^5*y3^12*yl5^3*yl6)/48 + 
 (y1^6*y2^5*y3^12*yl5^3*yl6)/48 + (y1^7*y2^5*y3^12*yl5^3*yl6)/48 + 
 (y1^8*y2^5*y3^12*yl5^3*yl6)/48 + (y1^9*y2^5*y3^12*yl5^3*yl6)/48 + 
 (y1^10*y2^5*y3^12*yl5^3*yl6)/48 + (y1^11*y2^5*y3^12*yl5^3*yl6)/48 + 
 (y1^12*y2^5*y3^12*yl5^3*yl6)/48 + (y1^13*y2^5*y3^12*yl5^3*yl6)/48 + 
 (y1^14*y2^5*y3^12*yl5^3*yl6)/48 + (y1^4*y2^6*y3^12*yl5^3*yl6)/60 + 
 (y1^5*y2^6*y3^12*yl5^3*yl6)/60 + (y1^6*y2^6*y3^12*yl5^3*yl6)/60 + 
 (y1^7*y2^6*y3^12*yl5^3*yl6)/60 + (y1^8*y2^6*y3^12*yl5^3*yl6)/60 + 
 (y1^9*y2^6*y3^12*yl5^3*yl6)/60 + (y1^10*y2^6*y3^12*yl5^3*yl6)/60 + 
 (y1^11*y2^6*y3^12*yl5^3*yl6)/60 + (y1^12*y2^6*y3^12*yl5^3*yl6)/60 + 
 (y1^13*y2^6*y3^12*yl5^3*yl6)/60 + (y1^14*y2^6*y3^12*yl5^3*yl6)/60 + 
 (y1^4*y2^7*y3^12*yl5^3*yl6)/72 + (y1^5*y2^7*y3^12*yl5^3*yl6)/72 + 
 (y1^6*y2^7*y3^12*yl5^3*yl6)/72 + (y1^7*y2^7*y3^12*yl5^3*yl6)/72 + 
 (y1^8*y2^7*y3^12*yl5^3*yl6)/72 + (y1^9*y2^7*y3^12*yl5^3*yl6)/72 + 
 (y1^10*y2^7*y3^12*yl5^3*yl6)/72 + (y1^11*y2^7*y3^12*yl5^3*yl6)/72 + 
 (y1^12*y2^7*y3^12*yl5^3*yl6)/72 + (y1^13*y2^7*y3^12*yl5^3*yl6)/72 + 
 (y1^14*y2^7*y3^12*yl5^3*yl6)/72 + (y1^4*y2^8*y3^12*yl5^3*yl6)/84 + 
 (y1^5*y2^8*y3^12*yl5^3*yl6)/84 + (y1^6*y2^8*y3^12*yl5^3*yl6)/84 + 
 (y1^7*y2^8*y3^12*yl5^3*yl6)/84 + (y1^8*y2^8*y3^12*yl5^3*yl6)/84 + 
 (y1^9*y2^8*y3^12*yl5^3*yl6)/84 + (y1^10*y2^8*y3^12*yl5^3*yl6)/84 + 
 (y1^11*y2^8*y3^12*yl5^3*yl6)/84 + (y1^12*y2^8*y3^12*yl5^3*yl6)/84 + 
 (y1^13*y2^8*y3^12*yl5^3*yl6)/84 + (y1^14*y2^8*y3^12*yl5^3*yl6)/84 + 
 (y1^4*y2^9*y3^12*yl5^3*yl6)/96 + (y1^5*y2^9*y3^12*yl5^3*yl6)/96 + 
 (y1^6*y2^9*y3^12*yl5^3*yl6)/96 + (y1^7*y2^9*y3^12*yl5^3*yl6)/96 + 
 (y1^8*y2^9*y3^12*yl5^3*yl6)/96 + (y1^9*y2^9*y3^12*yl5^3*yl6)/96 + 
 (y1^10*y2^9*y3^12*yl5^3*yl6)/96 + (y1^11*y2^9*y3^12*yl5^3*yl6)/96 + 
 (y1^12*y2^9*y3^12*yl5^3*yl6)/96 + (y1^13*y2^9*y3^12*yl5^3*yl6)/96 + 
 (y1^14*y2^9*y3^12*yl5^3*yl6)/96 + (y1^4*y2^10*y3^12*yl5^3*yl6)/108 + 
 (y1^5*y2^10*y3^12*yl5^3*yl6)/108 + (y1^6*y2^10*y3^12*yl5^3*yl6)/108 + 
 (y1^7*y2^10*y3^12*yl5^3*yl6)/108 + (y1^8*y2^10*y3^12*yl5^3*yl6)/108 + 
 (y1^9*y2^10*y3^12*yl5^3*yl6)/108 + (y1^10*y2^10*y3^12*yl5^3*yl6)/108 + 
 (y1^11*y2^10*y3^12*yl5^3*yl6)/108 + (y1^12*y2^10*y3^12*yl5^3*yl6)/108 + 
 (y1^13*y2^10*y3^12*yl5^3*yl6)/108 + (y1^14*y2^10*y3^12*yl5^3*yl6)/108 + 
 (y1^4*y2^11*y3^12*yl5^3*yl6)/120 + (y1^5*y2^11*y3^12*yl5^3*yl6)/120 + 
 (y1^6*y2^11*y3^12*yl5^3*yl6)/120 + (y1^7*y2^11*y3^12*yl5^3*yl6)/120 + 
 (y1^8*y2^11*y3^12*yl5^3*yl6)/120 + (y1^9*y2^11*y3^12*yl5^3*yl6)/120 + 
 (y1^10*y2^11*y3^12*yl5^3*yl6)/120 + (y1^11*y2^11*y3^12*yl5^3*yl6)/120 + 
 (y1^12*y2^11*y3^12*yl5^3*yl6)/120 + (y1^13*y2^11*y3^12*yl5^3*yl6)/120 + 
 (y1^14*y2^11*y3^12*yl5^3*yl6)/120 + (y1^4*y2^12*y3^12*yl5^3*yl6)/132 + 
 (y1^5*y2^12*y3^12*yl5^3*yl6)/132 + (y1^6*y2^12*y3^12*yl5^3*yl6)/132 + 
 (y1^7*y2^12*y3^12*yl5^3*yl6)/132 + (y1^8*y2^12*y3^12*yl5^3*yl6)/132 + 
 (y1^9*y2^12*y3^12*yl5^3*yl6)/132 + (y1^10*y2^12*y3^12*yl5^3*yl6)/132 + 
 (y1^11*y2^12*y3^12*yl5^3*yl6)/132 + (y1^12*y2^12*y3^12*yl5^3*yl6)/132 + 
 (y1^13*y2^12*y3^12*yl5^3*yl6)/132 + (y1^14*y2^12*y3^12*yl5^3*yl6)/132 + 
 (y1^4*y2^13*y3^12*yl5^3*yl6)/144 + (y1^5*y2^13*y3^12*yl5^3*yl6)/144 + 
 (y1^6*y2^13*y3^12*yl5^3*yl6)/144 + (y1^7*y2^13*y3^12*yl5^3*yl6)/144 + 
 (y1^8*y2^13*y3^12*yl5^3*yl6)/144 + (y1^9*y2^13*y3^12*yl5^3*yl6)/144 + 
 (y1^10*y2^13*y3^12*yl5^3*yl6)/144 + (y1^11*y2^13*y3^12*yl5^3*yl6)/144 + 
 (y1^12*y2^13*y3^12*yl5^3*yl6)/144 + (y1^13*y2^13*y3^12*yl5^3*yl6)/144 + 
 (y1^14*y2^13*y3^12*yl5^3*yl6)/144 + (y1^4*y2^14*y3^12*yl5^3*yl6)/156 + 
 (y1^5*y2^14*y3^12*yl5^3*yl6)/156 + (y1^6*y2^14*y3^12*yl5^3*yl6)/156 + 
 (y1^7*y2^14*y3^12*yl5^3*yl6)/156 + (y1^8*y2^14*y3^12*yl5^3*yl6)/156 + 
 (y1^9*y2^14*y3^12*yl5^3*yl6)/156 + (y1^10*y2^14*y3^12*yl5^3*yl6)/156 + 
 (y1^11*y2^14*y3^12*yl5^3*yl6)/156 + (y1^12*y2^14*y3^12*yl5^3*yl6)/156 + 
 (y1^13*y2^14*y3^12*yl5^3*yl6)/156 + (y1^14*y2^14*y3^12*yl5^3*yl6)/156 + 
 (12847*y1^4*y2*y3^13*yl5^3*yl6)/332640 + (5917*y1^5*y2*y3^13*yl5^3*yl6)/
  332640 + (4531*y1^6*y2*y3^13*yl5^3*yl6)/332640 + 
 (4069*y1^7*y2*y3^13*yl5^3*yl6)/332640 + (553*y1^8*y2*y3^13*yl5^3*yl6)/
  47520 + (943*y1^9*y2*y3^13*yl5^3*yl6)/83160 + 
 (59*y1^10*y2*y3^13*yl5^3*yl6)/5280 + (307*y1^11*y2*y3^13*yl5^3*yl6)/27720 + 
 (37*y1^12*y2*y3^13*yl5^3*yl6)/3360 + (3649*y1^13*y2*y3^13*yl5^3*yl6)/
  332640 + (4301*y1^14*y2*y3^13*yl5^3*yl6)/393120 + 
 (y1^4*y2^2*y3^13*yl5^3*yl6)/12 + (y1^5*y2^2*y3^13*yl5^3*yl6)/12 + 
 (y1^6*y2^2*y3^13*yl5^3*yl6)/12 + (y1^7*y2^2*y3^13*yl5^3*yl6)/12 + 
 (y1^8*y2^2*y3^13*yl5^3*yl6)/12 + (y1^9*y2^2*y3^13*yl5^3*yl6)/12 + 
 (y1^10*y2^2*y3^13*yl5^3*yl6)/12 + (y1^11*y2^2*y3^13*yl5^3*yl6)/12 + 
 (y1^12*y2^2*y3^13*yl5^3*yl6)/12 + (y1^13*y2^2*y3^13*yl5^3*yl6)/12 + 
 (y1^14*y2^2*y3^13*yl5^3*yl6)/12 + (y1^4*y2^3*y3^13*yl5^3*yl6)/24 + 
 (y1^5*y2^3*y3^13*yl5^3*yl6)/24 + (y1^6*y2^3*y3^13*yl5^3*yl6)/24 + 
 (y1^7*y2^3*y3^13*yl5^3*yl6)/24 + (y1^8*y2^3*y3^13*yl5^3*yl6)/24 + 
 (y1^9*y2^3*y3^13*yl5^3*yl6)/24 + (y1^10*y2^3*y3^13*yl5^3*yl6)/24 + 
 (y1^11*y2^3*y3^13*yl5^3*yl6)/24 + (y1^12*y2^3*y3^13*yl5^3*yl6)/24 + 
 (y1^13*y2^3*y3^13*yl5^3*yl6)/24 + (y1^14*y2^3*y3^13*yl5^3*yl6)/24 + 
 (y1^4*y2^4*y3^13*yl5^3*yl6)/36 + (y1^5*y2^4*y3^13*yl5^3*yl6)/36 + 
 (y1^6*y2^4*y3^13*yl5^3*yl6)/36 + (y1^7*y2^4*y3^13*yl5^3*yl6)/36 + 
 (y1^8*y2^4*y3^13*yl5^3*yl6)/36 + (y1^9*y2^4*y3^13*yl5^3*yl6)/36 + 
 (y1^10*y2^4*y3^13*yl5^3*yl6)/36 + (y1^11*y2^4*y3^13*yl5^3*yl6)/36 + 
 (y1^12*y2^4*y3^13*yl5^3*yl6)/36 + (y1^13*y2^4*y3^13*yl5^3*yl6)/36 + 
 (y1^14*y2^4*y3^13*yl5^3*yl6)/36 + (y1^4*y2^5*y3^13*yl5^3*yl6)/48 + 
 (y1^5*y2^5*y3^13*yl5^3*yl6)/48 + (y1^6*y2^5*y3^13*yl5^3*yl6)/48 + 
 (y1^7*y2^5*y3^13*yl5^3*yl6)/48 + (y1^8*y2^5*y3^13*yl5^3*yl6)/48 + 
 (y1^9*y2^5*y3^13*yl5^3*yl6)/48 + (y1^10*y2^5*y3^13*yl5^3*yl6)/48 + 
 (y1^11*y2^5*y3^13*yl5^3*yl6)/48 + (y1^12*y2^5*y3^13*yl5^3*yl6)/48 + 
 (y1^13*y2^5*y3^13*yl5^3*yl6)/48 + (y1^14*y2^5*y3^13*yl5^3*yl6)/48 + 
 (y1^4*y2^6*y3^13*yl5^3*yl6)/60 + (y1^5*y2^6*y3^13*yl5^3*yl6)/60 + 
 (y1^6*y2^6*y3^13*yl5^3*yl6)/60 + (y1^7*y2^6*y3^13*yl5^3*yl6)/60 + 
 (y1^8*y2^6*y3^13*yl5^3*yl6)/60 + (y1^9*y2^6*y3^13*yl5^3*yl6)/60 + 
 (y1^10*y2^6*y3^13*yl5^3*yl6)/60 + (y1^11*y2^6*y3^13*yl5^3*yl6)/60 + 
 (y1^12*y2^6*y3^13*yl5^3*yl6)/60 + (y1^13*y2^6*y3^13*yl5^3*yl6)/60 + 
 (y1^14*y2^6*y3^13*yl5^3*yl6)/60 + (y1^4*y2^7*y3^13*yl5^3*yl6)/72 + 
 (y1^5*y2^7*y3^13*yl5^3*yl6)/72 + (y1^6*y2^7*y3^13*yl5^3*yl6)/72 + 
 (y1^7*y2^7*y3^13*yl5^3*yl6)/72 + (y1^8*y2^7*y3^13*yl5^3*yl6)/72 + 
 (y1^9*y2^7*y3^13*yl5^3*yl6)/72 + (y1^10*y2^7*y3^13*yl5^3*yl6)/72 + 
 (y1^11*y2^7*y3^13*yl5^3*yl6)/72 + (y1^12*y2^7*y3^13*yl5^3*yl6)/72 + 
 (y1^13*y2^7*y3^13*yl5^3*yl6)/72 + (y1^14*y2^7*y3^13*yl5^3*yl6)/72 + 
 (y1^4*y2^8*y3^13*yl5^3*yl6)/84 + (y1^5*y2^8*y3^13*yl5^3*yl6)/84 + 
 (y1^6*y2^8*y3^13*yl5^3*yl6)/84 + (y1^7*y2^8*y3^13*yl5^3*yl6)/84 + 
 (y1^8*y2^8*y3^13*yl5^3*yl6)/84 + (y1^9*y2^8*y3^13*yl5^3*yl6)/84 + 
 (y1^10*y2^8*y3^13*yl5^3*yl6)/84 + (y1^11*y2^8*y3^13*yl5^3*yl6)/84 + 
 (y1^12*y2^8*y3^13*yl5^3*yl6)/84 + (y1^13*y2^8*y3^13*yl5^3*yl6)/84 + 
 (y1^14*y2^8*y3^13*yl5^3*yl6)/84 + (y1^4*y2^9*y3^13*yl5^3*yl6)/96 + 
 (y1^5*y2^9*y3^13*yl5^3*yl6)/96 + (y1^6*y2^9*y3^13*yl5^3*yl6)/96 + 
 (y1^7*y2^9*y3^13*yl5^3*yl6)/96 + (y1^8*y2^9*y3^13*yl5^3*yl6)/96 + 
 (y1^9*y2^9*y3^13*yl5^3*yl6)/96 + (y1^10*y2^9*y3^13*yl5^3*yl6)/96 + 
 (y1^11*y2^9*y3^13*yl5^3*yl6)/96 + (y1^12*y2^9*y3^13*yl5^3*yl6)/96 + 
 (y1^13*y2^9*y3^13*yl5^3*yl6)/96 + (y1^14*y2^9*y3^13*yl5^3*yl6)/96 + 
 (y1^4*y2^10*y3^13*yl5^3*yl6)/108 + (y1^5*y2^10*y3^13*yl5^3*yl6)/108 + 
 (y1^6*y2^10*y3^13*yl5^3*yl6)/108 + (y1^7*y2^10*y3^13*yl5^3*yl6)/108 + 
 (y1^8*y2^10*y3^13*yl5^3*yl6)/108 + (y1^9*y2^10*y3^13*yl5^3*yl6)/108 + 
 (y1^10*y2^10*y3^13*yl5^3*yl6)/108 + (y1^11*y2^10*y3^13*yl5^3*yl6)/108 + 
 (y1^12*y2^10*y3^13*yl5^3*yl6)/108 + (y1^13*y2^10*y3^13*yl5^3*yl6)/108 + 
 (y1^14*y2^10*y3^13*yl5^3*yl6)/108 + (y1^4*y2^11*y3^13*yl5^3*yl6)/120 + 
 (y1^5*y2^11*y3^13*yl5^3*yl6)/120 + (y1^6*y2^11*y3^13*yl5^3*yl6)/120 + 
 (y1^7*y2^11*y3^13*yl5^3*yl6)/120 + (y1^8*y2^11*y3^13*yl5^3*yl6)/120 + 
 (y1^9*y2^11*y3^13*yl5^3*yl6)/120 + (y1^10*y2^11*y3^13*yl5^3*yl6)/120 + 
 (y1^11*y2^11*y3^13*yl5^3*yl6)/120 + (y1^12*y2^11*y3^13*yl5^3*yl6)/120 + 
 (y1^13*y2^11*y3^13*yl5^3*yl6)/120 + (y1^14*y2^11*y3^13*yl5^3*yl6)/120 + 
 (y1^4*y2^12*y3^13*yl5^3*yl6)/132 + (y1^5*y2^12*y3^13*yl5^3*yl6)/132 + 
 (y1^6*y2^12*y3^13*yl5^3*yl6)/132 + (y1^7*y2^12*y3^13*yl5^3*yl6)/132 + 
 (y1^8*y2^12*y3^13*yl5^3*yl6)/132 + (y1^9*y2^12*y3^13*yl5^3*yl6)/132 + 
 (y1^10*y2^12*y3^13*yl5^3*yl6)/132 + (y1^11*y2^12*y3^13*yl5^3*yl6)/132 + 
 (y1^12*y2^12*y3^13*yl5^3*yl6)/132 + (y1^13*y2^12*y3^13*yl5^3*yl6)/132 + 
 (y1^14*y2^12*y3^13*yl5^3*yl6)/132 + (y1^4*y2^13*y3^13*yl5^3*yl6)/144 + 
 (y1^5*y2^13*y3^13*yl5^3*yl6)/144 + (y1^6*y2^13*y3^13*yl5^3*yl6)/144 + 
 (y1^7*y2^13*y3^13*yl5^3*yl6)/144 + (y1^8*y2^13*y3^13*yl5^3*yl6)/144 + 
 (y1^9*y2^13*y3^13*yl5^3*yl6)/144 + (y1^10*y2^13*y3^13*yl5^3*yl6)/144 + 
 (y1^11*y2^13*y3^13*yl5^3*yl6)/144 + (y1^12*y2^13*y3^13*yl5^3*yl6)/144 + 
 (y1^13*y2^13*y3^13*yl5^3*yl6)/144 + (y1^14*y2^13*y3^13*yl5^3*yl6)/144 + 
 (y1^4*y2^14*y3^13*yl5^3*yl6)/156 + (y1^5*y2^14*y3^13*yl5^3*yl6)/156 + 
 (y1^6*y2^14*y3^13*yl5^3*yl6)/156 + (y1^7*y2^14*y3^13*yl5^3*yl6)/156 + 
 (y1^8*y2^14*y3^13*yl5^3*yl6)/156 + (y1^9*y2^14*y3^13*yl5^3*yl6)/156 + 
 (y1^10*y2^14*y3^13*yl5^3*yl6)/156 + (y1^11*y2^14*y3^13*yl5^3*yl6)/156 + 
 (y1^12*y2^14*y3^13*yl5^3*yl6)/156 + (y1^13*y2^14*y3^13*yl5^3*yl6)/156 + 
 (y1^14*y2^14*y3^13*yl5^3*yl6)/156 + (142567*y1^4*y2*y3^14*yl5^3*yl6)/
  4324320 + (52477*y1^5*y2*y3^14*yl5^3*yl6)/4324320 + 
 (34459*y1^6*y2*y3^14*yl5^3*yl6)/4324320 + (28453*y1^7*y2*y3^14*yl5^3*yl6)/
  4324320 + (3697*y1^8*y2*y3^14*yl5^3*yl6)/617760 + 
 (1537*y1^9*y2*y3^14*yl5^3*yl6)/270270 + (379*y1^10*y2*y3^14*yl5^3*yl6)/
  68640 + (977*y1^11*y2*y3^14*yl5^3*yl6)/180180 + 
 (515*y1^12*y2*y3^14*yl5^3*yl6)/96096 + (22993*y1^13*y2*y3^14*yl5^3*yl6)/
  4324320 + (1759*y1^14*y2*y3^14*yl5^3*yl6)/332640 + 
 (y1^4*y2^2*y3^14*yl5^3*yl6)/12 + (y1^5*y2^2*y3^14*yl5^3*yl6)/12 + 
 (y1^6*y2^2*y3^14*yl5^3*yl6)/12 + (y1^7*y2^2*y3^14*yl5^3*yl6)/12 + 
 (y1^8*y2^2*y3^14*yl5^3*yl6)/12 + (y1^9*y2^2*y3^14*yl5^3*yl6)/12 + 
 (y1^10*y2^2*y3^14*yl5^3*yl6)/12 + (y1^11*y2^2*y3^14*yl5^3*yl6)/12 + 
 (y1^12*y2^2*y3^14*yl5^3*yl6)/12 + (y1^13*y2^2*y3^14*yl5^3*yl6)/12 + 
 (y1^14*y2^2*y3^14*yl5^3*yl6)/12 + (y1^4*y2^3*y3^14*yl5^3*yl6)/24 + 
 (y1^5*y2^3*y3^14*yl5^3*yl6)/24 + (y1^6*y2^3*y3^14*yl5^3*yl6)/24 + 
 (y1^7*y2^3*y3^14*yl5^3*yl6)/24 + (y1^8*y2^3*y3^14*yl5^3*yl6)/24 + 
 (y1^9*y2^3*y3^14*yl5^3*yl6)/24 + (y1^10*y2^3*y3^14*yl5^3*yl6)/24 + 
 (y1^11*y2^3*y3^14*yl5^3*yl6)/24 + (y1^12*y2^3*y3^14*yl5^3*yl6)/24 + 
 (y1^13*y2^3*y3^14*yl5^3*yl6)/24 + (y1^14*y2^3*y3^14*yl5^3*yl6)/24 + 
 (y1^4*y2^4*y3^14*yl5^3*yl6)/36 + (y1^5*y2^4*y3^14*yl5^3*yl6)/36 + 
 (y1^6*y2^4*y3^14*yl5^3*yl6)/36 + (y1^7*y2^4*y3^14*yl5^3*yl6)/36 + 
 (y1^8*y2^4*y3^14*yl5^3*yl6)/36 + (y1^9*y2^4*y3^14*yl5^3*yl6)/36 + 
 (y1^10*y2^4*y3^14*yl5^3*yl6)/36 + (y1^11*y2^4*y3^14*yl5^3*yl6)/36 + 
 (y1^12*y2^4*y3^14*yl5^3*yl6)/36 + (y1^13*y2^4*y3^14*yl5^3*yl6)/36 + 
 (y1^14*y2^4*y3^14*yl5^3*yl6)/36 + (y1^4*y2^5*y3^14*yl5^3*yl6)/48 + 
 (y1^5*y2^5*y3^14*yl5^3*yl6)/48 + (y1^6*y2^5*y3^14*yl5^3*yl6)/48 + 
 (y1^7*y2^5*y3^14*yl5^3*yl6)/48 + (y1^8*y2^5*y3^14*yl5^3*yl6)/48 + 
 (y1^9*y2^5*y3^14*yl5^3*yl6)/48 + (y1^10*y2^5*y3^14*yl5^3*yl6)/48 + 
 (y1^11*y2^5*y3^14*yl5^3*yl6)/48 + (y1^12*y2^5*y3^14*yl5^3*yl6)/48 + 
 (y1^13*y2^5*y3^14*yl5^3*yl6)/48 + (y1^14*y2^5*y3^14*yl5^3*yl6)/48 + 
 (y1^4*y2^6*y3^14*yl5^3*yl6)/60 + (y1^5*y2^6*y3^14*yl5^3*yl6)/60 + 
 (y1^6*y2^6*y3^14*yl5^3*yl6)/60 + (y1^7*y2^6*y3^14*yl5^3*yl6)/60 + 
 (y1^8*y2^6*y3^14*yl5^3*yl6)/60 + (y1^9*y2^6*y3^14*yl5^3*yl6)/60 + 
 (y1^10*y2^6*y3^14*yl5^3*yl6)/60 + (y1^11*y2^6*y3^14*yl5^3*yl6)/60 + 
 (y1^12*y2^6*y3^14*yl5^3*yl6)/60 + (y1^13*y2^6*y3^14*yl5^3*yl6)/60 + 
 (y1^14*y2^6*y3^14*yl5^3*yl6)/60 + (y1^4*y2^7*y3^14*yl5^3*yl6)/72 + 
 (y1^5*y2^7*y3^14*yl5^3*yl6)/72 + (y1^6*y2^7*y3^14*yl5^3*yl6)/72 + 
 (y1^7*y2^7*y3^14*yl5^3*yl6)/72 + (y1^8*y2^7*y3^14*yl5^3*yl6)/72 + 
 (y1^9*y2^7*y3^14*yl5^3*yl6)/72 + (y1^10*y2^7*y3^14*yl5^3*yl6)/72 + 
 (y1^11*y2^7*y3^14*yl5^3*yl6)/72 + (y1^12*y2^7*y3^14*yl5^3*yl6)/72 + 
 (y1^13*y2^7*y3^14*yl5^3*yl6)/72 + (y1^14*y2^7*y3^14*yl5^3*yl6)/72 + 
 (y1^4*y2^8*y3^14*yl5^3*yl6)/84 + (y1^5*y2^8*y3^14*yl5^3*yl6)/84 + 
 (y1^6*y2^8*y3^14*yl5^3*yl6)/84 + (y1^7*y2^8*y3^14*yl5^3*yl6)/84 + 
 (y1^8*y2^8*y3^14*yl5^3*yl6)/84 + (y1^9*y2^8*y3^14*yl5^3*yl6)/84 + 
 (y1^10*y2^8*y3^14*yl5^3*yl6)/84 + (y1^11*y2^8*y3^14*yl5^3*yl6)/84 + 
 (y1^12*y2^8*y3^14*yl5^3*yl6)/84 + (y1^13*y2^8*y3^14*yl5^3*yl6)/84 + 
 (y1^14*y2^8*y3^14*yl5^3*yl6)/84 + (y1^4*y2^9*y3^14*yl5^3*yl6)/96 + 
 (y1^5*y2^9*y3^14*yl5^3*yl6)/96 + (y1^6*y2^9*y3^14*yl5^3*yl6)/96 + 
 (y1^7*y2^9*y3^14*yl5^3*yl6)/96 + (y1^8*y2^9*y3^14*yl5^3*yl6)/96 + 
 (y1^9*y2^9*y3^14*yl5^3*yl6)/96 + (y1^10*y2^9*y3^14*yl5^3*yl6)/96 + 
 (y1^11*y2^9*y3^14*yl5^3*yl6)/96 + (y1^12*y2^9*y3^14*yl5^3*yl6)/96 + 
 (y1^13*y2^9*y3^14*yl5^3*yl6)/96 + (y1^14*y2^9*y3^14*yl5^3*yl6)/96 + 
 (y1^4*y2^10*y3^14*yl5^3*yl6)/108 + (y1^5*y2^10*y3^14*yl5^3*yl6)/108 + 
 (y1^6*y2^10*y3^14*yl5^3*yl6)/108 + (y1^7*y2^10*y3^14*yl5^3*yl6)/108 + 
 (y1^8*y2^10*y3^14*yl5^3*yl6)/108 + (y1^9*y2^10*y3^14*yl5^3*yl6)/108 + 
 (y1^10*y2^10*y3^14*yl5^3*yl6)/108 + (y1^11*y2^10*y3^14*yl5^3*yl6)/108 + 
 (y1^12*y2^10*y3^14*yl5^3*yl6)/108 + (y1^13*y2^10*y3^14*yl5^3*yl6)/108 + 
 (y1^14*y2^10*y3^14*yl5^3*yl6)/108 + (y1^4*y2^11*y3^14*yl5^3*yl6)/120 + 
 (y1^5*y2^11*y3^14*yl5^3*yl6)/120 + (y1^6*y2^11*y3^14*yl5^3*yl6)/120 + 
 (y1^7*y2^11*y3^14*yl5^3*yl6)/120 + (y1^8*y2^11*y3^14*yl5^3*yl6)/120 + 
 (y1^9*y2^11*y3^14*yl5^3*yl6)/120 + (y1^10*y2^11*y3^14*yl5^3*yl6)/120 + 
 (y1^11*y2^11*y3^14*yl5^3*yl6)/120 + (y1^12*y2^11*y3^14*yl5^3*yl6)/120 + 
 (y1^13*y2^11*y3^14*yl5^3*yl6)/120 + (y1^14*y2^11*y3^14*yl5^3*yl6)/120 + 
 (y1^4*y2^12*y3^14*yl5^3*yl6)/132 + (y1^5*y2^12*y3^14*yl5^3*yl6)/132 + 
 (y1^6*y2^12*y3^14*yl5^3*yl6)/132 + (y1^7*y2^12*y3^14*yl5^3*yl6)/132 + 
 (y1^8*y2^12*y3^14*yl5^3*yl6)/132 + (y1^9*y2^12*y3^14*yl5^3*yl6)/132 + 
 (y1^10*y2^12*y3^14*yl5^3*yl6)/132 + (y1^11*y2^12*y3^14*yl5^3*yl6)/132 + 
 (y1^12*y2^12*y3^14*yl5^3*yl6)/132 + (y1^13*y2^12*y3^14*yl5^3*yl6)/132 + 
 (y1^14*y2^12*y3^14*yl5^3*yl6)/132 + (y1^4*y2^13*y3^14*yl5^3*yl6)/144 + 
 (y1^5*y2^13*y3^14*yl5^3*yl6)/144 + (y1^6*y2^13*y3^14*yl5^3*yl6)/144 + 
 (y1^7*y2^13*y3^14*yl5^3*yl6)/144 + (y1^8*y2^13*y3^14*yl5^3*yl6)/144 + 
 (y1^9*y2^13*y3^14*yl5^3*yl6)/144 + (y1^10*y2^13*y3^14*yl5^3*yl6)/144 + 
 (y1^11*y2^13*y3^14*yl5^3*yl6)/144 + (y1^12*y2^13*y3^14*yl5^3*yl6)/144 + 
 (y1^13*y2^13*y3^14*yl5^3*yl6)/144 + (y1^14*y2^13*y3^14*yl5^3*yl6)/144 + 
 (y1^4*y2^14*y3^14*yl5^3*yl6)/156 + (y1^5*y2^14*y3^14*yl5^3*yl6)/156 + 
 (y1^6*y2^14*y3^14*yl5^3*yl6)/156 + (y1^7*y2^14*y3^14*yl5^3*yl6)/156 + 
 (y1^8*y2^14*y3^14*yl5^3*yl6)/156 + (y1^9*y2^14*y3^14*yl5^3*yl6)/156 + 
 (y1^10*y2^14*y3^14*yl5^3*yl6)/156 + (y1^11*y2^14*y3^14*yl5^3*yl6)/156 + 
 (y1^12*y2^14*y3^14*yl5^3*yl6)/156 + (y1^13*y2^14*y3^14*yl5^3*yl6)/156 + 
 (y1^14*y2^14*y3^14*yl5^3*yl6)/156 - (y1^4*y2^2*y3^4*yl4*yl5^3*yl6)/6 - 
 (7*y1^5*y2^2*y3^4*yl4*yl5^3*yl6)/48 - (19*y1^6*y2^2*y3^4*yl4*yl5^3*yl6)/
  120 - (13*y1^7*y2^2*y3^4*yl4*yl5^3*yl6)/80 - 
 (23*y1^8*y2^2*y3^4*yl4*yl5^3*yl6)/140 - (37*y1^9*y2^2*y3^4*yl4*yl5^3*yl6)/
  224 - (167*y1^10*y2^2*y3^4*yl4*yl5^3*yl6)/1008 - 
 (239*y1^11*y2^2*y3^4*yl4*yl5^3*yl6)/1440 - 
 (329*y1^12*y2^2*y3^4*yl4*yl5^3*yl6)/1980 - 
 (439*y1^13*y2^2*y3^4*yl4*yl5^3*yl6)/2640 - 
 (571*y1^14*y2^2*y3^4*yl4*yl5^3*yl6)/3432 - (y1^4*y2^3*y3^4*yl4*yl5^3*yl6)/
  12 - (y1^5*y2^3*y3^4*yl4*yl5^3*yl6)/16 - (3*y1^6*y2^3*y3^4*yl4*yl5^3*yl6)/
  40 - (19*y1^7*y2^3*y3^4*yl4*yl5^3*yl6)/240 - 
 (17*y1^8*y2^3*y3^4*yl4*yl5^3*yl6)/210 - (55*y1^9*y2^3*y3^4*yl4*yl5^3*yl6)/
  672 - (83*y1^10*y2^3*y3^4*yl4*yl5^3*yl6)/1008 - 
 (119*y1^11*y2^3*y3^4*yl4*yl5^3*yl6)/1440 - 
 (41*y1^12*y2^3*y3^4*yl4*yl5^3*yl6)/495 - (73*y1^13*y2^3*y3^4*yl4*yl5^3*yl6)/
  880 - (95*y1^14*y2^3*y3^4*yl4*yl5^3*yl6)/1144 - 
 (y1^4*y2^4*y3^4*yl4*yl5^3*yl6)/12 - (y1^5*y2^4*y3^4*yl4*yl5^3*yl6)/16 - 
 (3*y1^6*y2^4*y3^4*yl4*yl5^3*yl6)/40 - (19*y1^7*y2^4*y3^4*yl4*yl5^3*yl6)/
  240 - (17*y1^8*y2^4*y3^4*yl4*yl5^3*yl6)/210 - 
 (55*y1^9*y2^4*y3^4*yl4*yl5^3*yl6)/672 - (83*y1^10*y2^4*y3^4*yl4*yl5^3*yl6)/
  1008 - (119*y1^11*y2^4*y3^4*yl4*yl5^3*yl6)/1440 - 
 (41*y1^12*y2^4*y3^4*yl4*yl5^3*yl6)/495 - (73*y1^13*y2^4*y3^4*yl4*yl5^3*yl6)/
  880 - (95*y1^14*y2^4*y3^4*yl4*yl5^3*yl6)/1144 - 
 (y1^4*y2^5*y3^4*yl4*yl5^3*yl6)/12 - (y1^5*y2^5*y3^4*yl4*yl5^3*yl6)/16 - 
 (3*y1^6*y2^5*y3^4*yl4*yl5^3*yl6)/40 - (19*y1^7*y2^5*y3^4*yl4*yl5^3*yl6)/
  240 - (17*y1^8*y2^5*y3^4*yl4*yl5^3*yl6)/210 - 
 (55*y1^9*y2^5*y3^4*yl4*yl5^3*yl6)/672 - (83*y1^10*y2^5*y3^4*yl4*yl5^3*yl6)/
  1008 - (119*y1^11*y2^5*y3^4*yl4*yl5^3*yl6)/1440 - 
 (41*y1^12*y2^5*y3^4*yl4*yl5^3*yl6)/495 - (73*y1^13*y2^5*y3^4*yl4*yl5^3*yl6)/
  880 - (95*y1^14*y2^5*y3^4*yl4*yl5^3*yl6)/1144 - 
 (y1^4*y2^6*y3^4*yl4*yl5^3*yl6)/12 - (y1^5*y2^6*y3^4*yl4*yl5^3*yl6)/16 - 
 (3*y1^6*y2^6*y3^4*yl4*yl5^3*yl6)/40 - (19*y1^7*y2^6*y3^4*yl4*yl5^3*yl6)/
  240 - (17*y1^8*y2^6*y3^4*yl4*yl5^3*yl6)/210 - 
 (55*y1^9*y2^6*y3^4*yl4*yl5^3*yl6)/672 - (83*y1^10*y2^6*y3^4*yl4*yl5^3*yl6)/
  1008 - (119*y1^11*y2^6*y3^4*yl4*yl5^3*yl6)/1440 - 
 (41*y1^12*y2^6*y3^4*yl4*yl5^3*yl6)/495 - (73*y1^13*y2^6*y3^4*yl4*yl5^3*yl6)/
  880 - (95*y1^14*y2^6*y3^4*yl4*yl5^3*yl6)/1144 - 
 (y1^4*y2^7*y3^4*yl4*yl5^3*yl6)/12 - (y1^5*y2^7*y3^4*yl4*yl5^3*yl6)/16 - 
 (3*y1^6*y2^7*y3^4*yl4*yl5^3*yl6)/40 - (19*y1^7*y2^7*y3^4*yl4*yl5^3*yl6)/
  240 - (17*y1^8*y2^7*y3^4*yl4*yl5^3*yl6)/210 - 
 (55*y1^9*y2^7*y3^4*yl4*yl5^3*yl6)/672 - (83*y1^10*y2^7*y3^4*yl4*yl5^3*yl6)/
  1008 - (119*y1^11*y2^7*y3^4*yl4*yl5^3*yl6)/1440 - 
 (41*y1^12*y2^7*y3^4*yl4*yl5^3*yl6)/495 - (73*y1^13*y2^7*y3^4*yl4*yl5^3*yl6)/
  880 - (95*y1^14*y2^7*y3^4*yl4*yl5^3*yl6)/1144 - 
 (y1^4*y2^8*y3^4*yl4*yl5^3*yl6)/12 - (y1^5*y2^8*y3^4*yl4*yl5^3*yl6)/16 - 
 (3*y1^6*y2^8*y3^4*yl4*yl5^3*yl6)/40 - (19*y1^7*y2^8*y3^4*yl4*yl5^3*yl6)/
  240 - (17*y1^8*y2^8*y3^4*yl4*yl5^3*yl6)/210 - 
 (55*y1^9*y2^8*y3^4*yl4*yl5^3*yl6)/672 - (83*y1^10*y2^8*y3^4*yl4*yl5^3*yl6)/
  1008 - (119*y1^11*y2^8*y3^4*yl4*yl5^3*yl6)/1440 - 
 (41*y1^12*y2^8*y3^4*yl4*yl5^3*yl6)/495 - (73*y1^13*y2^8*y3^4*yl4*yl5^3*yl6)/
  880 - (95*y1^14*y2^8*y3^4*yl4*yl5^3*yl6)/1144 - 
 (y1^4*y2^9*y3^4*yl4*yl5^3*yl6)/12 - (y1^5*y2^9*y3^4*yl4*yl5^3*yl6)/16 - 
 (3*y1^6*y2^9*y3^4*yl4*yl5^3*yl6)/40 - (19*y1^7*y2^9*y3^4*yl4*yl5^3*yl6)/
  240 - (17*y1^8*y2^9*y3^4*yl4*yl5^3*yl6)/210 - 
 (55*y1^9*y2^9*y3^4*yl4*yl5^3*yl6)/672 - (83*y1^10*y2^9*y3^4*yl4*yl5^3*yl6)/
  1008 - (119*y1^11*y2^9*y3^4*yl4*yl5^3*yl6)/1440 - 
 (41*y1^12*y2^9*y3^4*yl4*yl5^3*yl6)/495 - (73*y1^13*y2^9*y3^4*yl4*yl5^3*yl6)/
  880 - (95*y1^14*y2^9*y3^4*yl4*yl5^3*yl6)/1144 - 
 (y1^4*y2^10*y3^4*yl4*yl5^3*yl6)/12 - (y1^5*y2^10*y3^4*yl4*yl5^3*yl6)/16 - 
 (3*y1^6*y2^10*y3^4*yl4*yl5^3*yl6)/40 - (19*y1^7*y2^10*y3^4*yl4*yl5^3*yl6)/
  240 - (17*y1^8*y2^10*y3^4*yl4*yl5^3*yl6)/210 - 
 (55*y1^9*y2^10*y3^4*yl4*yl5^3*yl6)/672 - (83*y1^10*y2^10*y3^4*yl4*yl5^3*yl6)/
  1008 - (119*y1^11*y2^10*y3^4*yl4*yl5^3*yl6)/1440 - 
 (41*y1^12*y2^10*y3^4*yl4*yl5^3*yl6)/495 - 
 (73*y1^13*y2^10*y3^4*yl4*yl5^3*yl6)/880 - 
 (95*y1^14*y2^10*y3^4*yl4*yl5^3*yl6)/1144 - (y1^4*y2^11*y3^4*yl4*yl5^3*yl6)/
  12 - (y1^5*y2^11*y3^4*yl4*yl5^3*yl6)/16 - (3*y1^6*y2^11*y3^4*yl4*yl5^3*yl6)/
  40 - (19*y1^7*y2^11*y3^4*yl4*yl5^3*yl6)/240 - 
 (17*y1^8*y2^11*y3^4*yl4*yl5^3*yl6)/210 - (55*y1^9*y2^11*y3^4*yl4*yl5^3*yl6)/
  672 - (83*y1^10*y2^11*y3^4*yl4*yl5^3*yl6)/1008 - 
 (119*y1^11*y2^11*y3^4*yl4*yl5^3*yl6)/1440 - 
 (41*y1^12*y2^11*y3^4*yl4*yl5^3*yl6)/495 - 
 (73*y1^13*y2^11*y3^4*yl4*yl5^3*yl6)/880 - 
 (95*y1^14*y2^11*y3^4*yl4*yl5^3*yl6)/1144 - (y1^4*y2^12*y3^4*yl4*yl5^3*yl6)/
  12 - (y1^5*y2^12*y3^4*yl4*yl5^3*yl6)/16 - (3*y1^6*y2^12*y3^4*yl4*yl5^3*yl6)/
  40 - (19*y1^7*y2^12*y3^4*yl4*yl5^3*yl6)/240 - 
 (17*y1^8*y2^12*y3^4*yl4*yl5^3*yl6)/210 - (55*y1^9*y2^12*y3^4*yl4*yl5^3*yl6)/
  672 - (83*y1^10*y2^12*y3^4*yl4*yl5^3*yl6)/1008 - 
 (119*y1^11*y2^12*y3^4*yl4*yl5^3*yl6)/1440 - 
 (41*y1^12*y2^12*y3^4*yl4*yl5^3*yl6)/495 - 
 (73*y1^13*y2^12*y3^4*yl4*yl5^3*yl6)/880 - 
 (95*y1^14*y2^12*y3^4*yl4*yl5^3*yl6)/1144 - (y1^4*y2^13*y3^4*yl4*yl5^3*yl6)/
  12 - (y1^5*y2^13*y3^4*yl4*yl5^3*yl6)/16 - (3*y1^6*y2^13*y3^4*yl4*yl5^3*yl6)/
  40 - (19*y1^7*y2^13*y3^4*yl4*yl5^3*yl6)/240 - 
 (17*y1^8*y2^13*y3^4*yl4*yl5^3*yl6)/210 - (55*y1^9*y2^13*y3^4*yl4*yl5^3*yl6)/
  672 - (83*y1^10*y2^13*y3^4*yl4*yl5^3*yl6)/1008 - 
 (119*y1^11*y2^13*y3^4*yl4*yl5^3*yl6)/1440 - 
 (41*y1^12*y2^13*y3^4*yl4*yl5^3*yl6)/495 - 
 (73*y1^13*y2^13*y3^4*yl4*yl5^3*yl6)/880 - 
 (95*y1^14*y2^13*y3^4*yl4*yl5^3*yl6)/1144 - (y1^4*y2^14*y3^4*yl4*yl5^3*yl6)/
  12 - (y1^5*y2^14*y3^4*yl4*yl5^3*yl6)/16 - (3*y1^6*y2^14*y3^4*yl4*yl5^3*yl6)/
  40 - (19*y1^7*y2^14*y3^4*yl4*yl5^3*yl6)/240 - 
 (17*y1^8*y2^14*y3^4*yl4*yl5^3*yl6)/210 - (55*y1^9*y2^14*y3^4*yl4*yl5^3*yl6)/
  672 - (83*y1^10*y2^14*y3^4*yl4*yl5^3*yl6)/1008 - 
 (119*y1^11*y2^14*y3^4*yl4*yl5^3*yl6)/1440 - 
 (41*y1^12*y2^14*y3^4*yl4*yl5^3*yl6)/495 - 
 (73*y1^13*y2^14*y3^4*yl4*yl5^3*yl6)/880 - 
 (95*y1^14*y2^14*y3^4*yl4*yl5^3*yl6)/1144 - (y1^4*y2^2*y3^5*yl4*yl5^3*yl6)/
  48 - (y1^5*y2^2*y3^5*yl4*yl5^3*yl6)/48 - (y1^6*y2^2*y3^5*yl4*yl5^3*yl6)/
  48 - (y1^7*y2^2*y3^5*yl4*yl5^3*yl6)/48 - (y1^8*y2^2*y3^5*yl4*yl5^3*yl6)/
  48 - (y1^9*y2^2*y3^5*yl4*yl5^3*yl6)/48 - (y1^10*y2^2*y3^5*yl4*yl5^3*yl6)/
  48 - (y1^11*y2^2*y3^5*yl4*yl5^3*yl6)/48 - (y1^12*y2^2*y3^5*yl4*yl5^3*yl6)/
  48 - (y1^13*y2^2*y3^5*yl4*yl5^3*yl6)/48 - (y1^14*y2^2*y3^5*yl4*yl5^3*yl6)/
  48 - (y1^4*y2^2*y3^6*yl4*yl5^3*yl6)/30 - (y1^5*y2^2*y3^6*yl4*yl5^3*yl6)/
  30 - (y1^6*y2^2*y3^6*yl4*yl5^3*yl6)/30 - (y1^7*y2^2*y3^6*yl4*yl5^3*yl6)/
  30 - (y1^8*y2^2*y3^6*yl4*yl5^3*yl6)/30 - (y1^9*y2^2*y3^6*yl4*yl5^3*yl6)/
  30 - (y1^10*y2^2*y3^6*yl4*yl5^3*yl6)/30 - (y1^11*y2^2*y3^6*yl4*yl5^3*yl6)/
  30 - (y1^12*y2^2*y3^6*yl4*yl5^3*yl6)/30 - (y1^13*y2^2*y3^6*yl4*yl5^3*yl6)/
  30 - (y1^14*y2^2*y3^6*yl4*yl5^3*yl6)/30 - (y1^4*y2^2*y3^7*yl4*yl5^3*yl6)/
  24 - (y1^5*y2^2*y3^7*yl4*yl5^3*yl6)/24 - (y1^6*y2^2*y3^7*yl4*yl5^3*yl6)/
  24 - (y1^7*y2^2*y3^7*yl4*yl5^3*yl6)/24 - (y1^8*y2^2*y3^7*yl4*yl5^3*yl6)/
  24 - (y1^9*y2^2*y3^7*yl4*yl5^3*yl6)/24 - (y1^10*y2^2*y3^7*yl4*yl5^3*yl6)/
  24 - (y1^11*y2^2*y3^7*yl4*yl5^3*yl6)/24 - (y1^12*y2^2*y3^7*yl4*yl5^3*yl6)/
  24 - (y1^13*y2^2*y3^7*yl4*yl5^3*yl6)/24 - (y1^14*y2^2*y3^7*yl4*yl5^3*yl6)/
  24 - (y1^4*y2^2*y3^8*yl4*yl5^3*yl6)/21 - (y1^5*y2^2*y3^8*yl4*yl5^3*yl6)/
  21 - (y1^6*y2^2*y3^8*yl4*yl5^3*yl6)/21 - (y1^7*y2^2*y3^8*yl4*yl5^3*yl6)/
  21 - (y1^8*y2^2*y3^8*yl4*yl5^3*yl6)/21 - (y1^9*y2^2*y3^8*yl4*yl5^3*yl6)/
  21 - (y1^10*y2^2*y3^8*yl4*yl5^3*yl6)/21 - (y1^11*y2^2*y3^8*yl4*yl5^3*yl6)/
  21 - (y1^12*y2^2*y3^8*yl4*yl5^3*yl6)/21 - (y1^13*y2^2*y3^8*yl4*yl5^3*yl6)/
  21 - (y1^14*y2^2*y3^8*yl4*yl5^3*yl6)/21 - (5*y1^4*y2^2*y3^9*yl4*yl5^3*yl6)/
  96 - (5*y1^5*y2^2*y3^9*yl4*yl5^3*yl6)/96 - (5*y1^6*y2^2*y3^9*yl4*yl5^3*yl6)/
  96 - (5*y1^7*y2^2*y3^9*yl4*yl5^3*yl6)/96 - (5*y1^8*y2^2*y3^9*yl4*yl5^3*yl6)/
  96 - (5*y1^9*y2^2*y3^9*yl4*yl5^3*yl6)/96 - 
 (5*y1^10*y2^2*y3^9*yl4*yl5^3*yl6)/96 - (5*y1^11*y2^2*y3^9*yl4*yl5^3*yl6)/
  96 - (5*y1^12*y2^2*y3^9*yl4*yl5^3*yl6)/96 - 
 (5*y1^13*y2^2*y3^9*yl4*yl5^3*yl6)/96 - (5*y1^14*y2^2*y3^9*yl4*yl5^3*yl6)/
  96 - (y1^4*y2^2*y3^10*yl4*yl5^3*yl6)/18 - (y1^5*y2^2*y3^10*yl4*yl5^3*yl6)/
  18 - (y1^6*y2^2*y3^10*yl4*yl5^3*yl6)/18 - (y1^7*y2^2*y3^10*yl4*yl5^3*yl6)/
  18 - (y1^8*y2^2*y3^10*yl4*yl5^3*yl6)/18 - (y1^9*y2^2*y3^10*yl4*yl5^3*yl6)/
  18 - (y1^10*y2^2*y3^10*yl4*yl5^3*yl6)/18 - (y1^11*y2^2*y3^10*yl4*yl5^3*yl6)/
  18 - (y1^12*y2^2*y3^10*yl4*yl5^3*yl6)/18 - (y1^13*y2^2*y3^10*yl4*yl5^3*yl6)/
  18 - (y1^14*y2^2*y3^10*yl4*yl5^3*yl6)/18 - 
 (7*y1^4*y2^2*y3^11*yl4*yl5^3*yl6)/120 - (7*y1^5*y2^2*y3^11*yl4*yl5^3*yl6)/
  120 - (7*y1^6*y2^2*y3^11*yl4*yl5^3*yl6)/120 - 
 (7*y1^7*y2^2*y3^11*yl4*yl5^3*yl6)/120 - (7*y1^8*y2^2*y3^11*yl4*yl5^3*yl6)/
  120 - (7*y1^9*y2^2*y3^11*yl4*yl5^3*yl6)/120 - 
 (7*y1^10*y2^2*y3^11*yl4*yl5^3*yl6)/120 - (7*y1^11*y2^2*y3^11*yl4*yl5^3*yl6)/
  120 - (7*y1^12*y2^2*y3^11*yl4*yl5^3*yl6)/120 - 
 (7*y1^13*y2^2*y3^11*yl4*yl5^3*yl6)/120 - (7*y1^14*y2^2*y3^11*yl4*yl5^3*yl6)/
  120 - (2*y1^4*y2^2*y3^12*yl4*yl5^3*yl6)/33 - 
 (2*y1^5*y2^2*y3^12*yl4*yl5^3*yl6)/33 - (2*y1^6*y2^2*y3^12*yl4*yl5^3*yl6)/
  33 - (2*y1^7*y2^2*y3^12*yl4*yl5^3*yl6)/33 - 
 (2*y1^8*y2^2*y3^12*yl4*yl5^3*yl6)/33 - (2*y1^9*y2^2*y3^12*yl4*yl5^3*yl6)/
  33 - (2*y1^10*y2^2*y3^12*yl4*yl5^3*yl6)/33 - 
 (2*y1^11*y2^2*y3^12*yl4*yl5^3*yl6)/33 - (2*y1^12*y2^2*y3^12*yl4*yl5^3*yl6)/
  33 - (2*y1^13*y2^2*y3^12*yl4*yl5^3*yl6)/33 - 
 (2*y1^14*y2^2*y3^12*yl4*yl5^3*yl6)/33 - (y1^4*y2^2*y3^13*yl4*yl5^3*yl6)/16 - 
 (y1^5*y2^2*y3^13*yl4*yl5^3*yl6)/16 - (y1^6*y2^2*y3^13*yl4*yl5^3*yl6)/16 - 
 (y1^7*y2^2*y3^13*yl4*yl5^3*yl6)/16 - (y1^8*y2^2*y3^13*yl4*yl5^3*yl6)/16 - 
 (y1^9*y2^2*y3^13*yl4*yl5^3*yl6)/16 - (y1^10*y2^2*y3^13*yl4*yl5^3*yl6)/16 - 
 (y1^11*y2^2*y3^13*yl4*yl5^3*yl6)/16 - (y1^12*y2^2*y3^13*yl4*yl5^3*yl6)/16 - 
 (y1^13*y2^2*y3^13*yl4*yl5^3*yl6)/16 - (y1^14*y2^2*y3^13*yl4*yl5^3*yl6)/16 - 
 (5*y1^4*y2^2*y3^14*yl4*yl5^3*yl6)/78 - (5*y1^5*y2^2*y3^14*yl4*yl5^3*yl6)/
  78 - (5*y1^6*y2^2*y3^14*yl4*yl5^3*yl6)/78 - 
 (5*y1^7*y2^2*y3^14*yl4*yl5^3*yl6)/78 - (5*y1^8*y2^2*y3^14*yl4*yl5^3*yl6)/
  78 - (5*y1^9*y2^2*y3^14*yl4*yl5^3*yl6)/78 - 
 (5*y1^10*y2^2*y3^14*yl4*yl5^3*yl6)/78 - (5*y1^11*y2^2*y3^14*yl4*yl5^3*yl6)/
  78 - (5*y1^12*y2^2*y3^14*yl4*yl5^3*yl6)/78 - 
 (5*y1^13*y2^2*y3^14*yl4*yl5^3*yl6)/78 - (5*y1^14*y2^2*y3^14*yl4*yl5^3*yl6)/
  78 - (y1^4*y2^3*y3^5*yl4^2*yl5^3*yl6)/24 - (y1^5*y2^3*y3^5*yl4^2*yl5^3*yl6)/
  24 - (y1^6*y2^3*y3^5*yl4^2*yl5^3*yl6)/24 - (y1^7*y2^3*y3^5*yl4^2*yl5^3*yl6)/
  24 - (y1^8*y2^3*y3^5*yl4^2*yl5^3*yl6)/24 - (y1^9*y2^3*y3^5*yl4^2*yl5^3*yl6)/
  24 - (y1^10*y2^3*y3^5*yl4^2*yl5^3*yl6)/24 - 
 (y1^11*y2^3*y3^5*yl4^2*yl5^3*yl6)/24 - (y1^12*y2^3*y3^5*yl4^2*yl5^3*yl6)/
  24 - (y1^13*y2^3*y3^5*yl4^2*yl5^3*yl6)/24 - 
 (y1^14*y2^3*y3^5*yl4^2*yl5^3*yl6)/24 - (y1^4*y2^3*y3^6*yl4^2*yl5^3*yl6)/60 - 
 (y1^5*y2^3*y3^6*yl4^2*yl5^3*yl6)/60 - (y1^6*y2^3*y3^6*yl4^2*yl5^3*yl6)/60 - 
 (y1^7*y2^3*y3^6*yl4^2*yl5^3*yl6)/60 - (y1^8*y2^3*y3^6*yl4^2*yl5^3*yl6)/60 - 
 (y1^9*y2^3*y3^6*yl4^2*yl5^3*yl6)/60 - (y1^10*y2^3*y3^6*yl4^2*yl5^3*yl6)/60 - 
 (y1^11*y2^3*y3^6*yl4^2*yl5^3*yl6)/60 - (y1^12*y2^3*y3^6*yl4^2*yl5^3*yl6)/
  60 - (y1^13*y2^3*y3^6*yl4^2*yl5^3*yl6)/60 - 
 (y1^14*y2^3*y3^6*yl4^2*yl5^3*yl6)/60 - (y1^4*y2^3*y3^7*yl4^2*yl5^3*yl6)/40 - 
 (y1^5*y2^3*y3^7*yl4^2*yl5^3*yl6)/40 - (y1^6*y2^3*y3^7*yl4^2*yl5^3*yl6)/40 - 
 (y1^7*y2^3*y3^7*yl4^2*yl5^3*yl6)/40 - (y1^8*y2^3*y3^7*yl4^2*yl5^3*yl6)/40 - 
 (y1^9*y2^3*y3^7*yl4^2*yl5^3*yl6)/40 - (y1^10*y2^3*y3^7*yl4^2*yl5^3*yl6)/40 - 
 (y1^11*y2^3*y3^7*yl4^2*yl5^3*yl6)/40 - (y1^12*y2^3*y3^7*yl4^2*yl5^3*yl6)/
  40 - (y1^13*y2^3*y3^7*yl4^2*yl5^3*yl6)/40 - 
 (y1^14*y2^3*y3^7*yl4^2*yl5^3*yl6)/40 - (5*y1^4*y2^3*y3^8*yl4^2*yl5^3*yl6)/
  168 - (5*y1^5*y2^3*y3^8*yl4^2*yl5^3*yl6)/168 - 
 (5*y1^6*y2^3*y3^8*yl4^2*yl5^3*yl6)/168 - (5*y1^7*y2^3*y3^8*yl4^2*yl5^3*yl6)/
  168 - (5*y1^8*y2^3*y3^8*yl4^2*yl5^3*yl6)/168 - 
 (5*y1^9*y2^3*y3^8*yl4^2*yl5^3*yl6)/168 - (5*y1^10*y2^3*y3^8*yl4^2*yl5^3*yl6)/
  168 - (5*y1^11*y2^3*y3^8*yl4^2*yl5^3*yl6)/168 - 
 (5*y1^12*y2^3*y3^8*yl4^2*yl5^3*yl6)/168 - 
 (5*y1^13*y2^3*y3^8*yl4^2*yl5^3*yl6)/168 - 
 (5*y1^14*y2^3*y3^8*yl4^2*yl5^3*yl6)/168 - 
 (11*y1^4*y2^3*y3^9*yl4^2*yl5^3*yl6)/336 - 
 (11*y1^5*y2^3*y3^9*yl4^2*yl5^3*yl6)/336 - 
 (11*y1^6*y2^3*y3^9*yl4^2*yl5^3*yl6)/336 - 
 (11*y1^7*y2^3*y3^9*yl4^2*yl5^3*yl6)/336 - 
 (11*y1^8*y2^3*y3^9*yl4^2*yl5^3*yl6)/336 - 
 (11*y1^9*y2^3*y3^9*yl4^2*yl5^3*yl6)/336 - 
 (11*y1^10*y2^3*y3^9*yl4^2*yl5^3*yl6)/336 - 
 (11*y1^11*y2^3*y3^9*yl4^2*yl5^3*yl6)/336 - 
 (11*y1^12*y2^3*y3^9*yl4^2*yl5^3*yl6)/336 - 
 (11*y1^13*y2^3*y3^9*yl4^2*yl5^3*yl6)/336 - 
 (11*y1^14*y2^3*y3^9*yl4^2*yl5^3*yl6)/336 - 
 (5*y1^4*y2^3*y3^10*yl4^2*yl5^3*yl6)/144 - 
 (5*y1^5*y2^3*y3^10*yl4^2*yl5^3*yl6)/144 - 
 (5*y1^6*y2^3*y3^10*yl4^2*yl5^3*yl6)/144 - 
 (5*y1^7*y2^3*y3^10*yl4^2*yl5^3*yl6)/144 - 
 (5*y1^8*y2^3*y3^10*yl4^2*yl5^3*yl6)/144 - 
 (5*y1^9*y2^3*y3^10*yl4^2*yl5^3*yl6)/144 - 
 (5*y1^10*y2^3*y3^10*yl4^2*yl5^3*yl6)/144 - 
 (5*y1^11*y2^3*y3^10*yl4^2*yl5^3*yl6)/144 - 
 (5*y1^12*y2^3*y3^10*yl4^2*yl5^3*yl6)/144 - 
 (5*y1^13*y2^3*y3^10*yl4^2*yl5^3*yl6)/144 - 
 (5*y1^14*y2^3*y3^10*yl4^2*yl5^3*yl6)/144 - 
 (13*y1^4*y2^3*y3^11*yl4^2*yl5^3*yl6)/360 - 
 (13*y1^5*y2^3*y3^11*yl4^2*yl5^3*yl6)/360 - 
 (13*y1^6*y2^3*y3^11*yl4^2*yl5^3*yl6)/360 - 
 (13*y1^7*y2^3*y3^11*yl4^2*yl5^3*yl6)/360 - 
 (13*y1^8*y2^3*y3^11*yl4^2*yl5^3*yl6)/360 - 
 (13*y1^9*y2^3*y3^11*yl4^2*yl5^3*yl6)/360 - 
 (13*y1^10*y2^3*y3^11*yl4^2*yl5^3*yl6)/360 - 
 (13*y1^11*y2^3*y3^11*yl4^2*yl5^3*yl6)/360 - 
 (13*y1^12*y2^3*y3^11*yl4^2*yl5^3*yl6)/360 - 
 (13*y1^13*y2^3*y3^11*yl4^2*yl5^3*yl6)/360 - 
 (13*y1^14*y2^3*y3^11*yl4^2*yl5^3*yl6)/360 - 
 (49*y1^4*y2^3*y3^12*yl4^2*yl5^3*yl6)/1320 - 
 (49*y1^5*y2^3*y3^12*yl4^2*yl5^3*yl6)/1320 - 
 (49*y1^6*y2^3*y3^12*yl4^2*yl5^3*yl6)/1320 - 
 (49*y1^7*y2^3*y3^12*yl4^2*yl5^3*yl6)/1320 - 
 (49*y1^8*y2^3*y3^12*yl4^2*yl5^3*yl6)/1320 - 
 (49*y1^9*y2^3*y3^12*yl4^2*yl5^3*yl6)/1320 - 
 (49*y1^10*y2^3*y3^12*yl4^2*yl5^3*yl6)/1320 - 
 (49*y1^11*y2^3*y3^12*yl4^2*yl5^3*yl6)/1320 - 
 (49*y1^12*y2^3*y3^12*yl4^2*yl5^3*yl6)/1320 - 
 (49*y1^13*y2^3*y3^12*yl4^2*yl5^3*yl6)/1320 - 
 (49*y1^14*y2^3*y3^12*yl4^2*yl5^3*yl6)/1320 - 
 (5*y1^4*y2^3*y3^13*yl4^2*yl5^3*yl6)/132 - 
 (5*y1^5*y2^3*y3^13*yl4^2*yl5^3*yl6)/132 - 
 (5*y1^6*y2^3*y3^13*yl4^2*yl5^3*yl6)/132 - 
 (5*y1^7*y2^3*y3^13*yl4^2*yl5^3*yl6)/132 - 
 (5*y1^8*y2^3*y3^13*yl4^2*yl5^3*yl6)/132 - 
 (5*y1^9*y2^3*y3^13*yl4^2*yl5^3*yl6)/132 - 
 (5*y1^10*y2^3*y3^13*yl4^2*yl5^3*yl6)/132 - 
 (5*y1^11*y2^3*y3^13*yl4^2*yl5^3*yl6)/132 - 
 (5*y1^12*y2^3*y3^13*yl4^2*yl5^3*yl6)/132 - 
 (5*y1^13*y2^3*y3^13*yl4^2*yl5^3*yl6)/132 - 
 (5*y1^14*y2^3*y3^13*yl4^2*yl5^3*yl6)/132 - (y1^4*y2^3*y3^14*yl4^2*yl5^3*yl6)/
  26 - (y1^5*y2^3*y3^14*yl4^2*yl5^3*yl6)/26 - 
 (y1^6*y2^3*y3^14*yl4^2*yl5^3*yl6)/26 - (y1^7*y2^3*y3^14*yl4^2*yl5^3*yl6)/
  26 - (y1^8*y2^3*y3^14*yl4^2*yl5^3*yl6)/26 - 
 (y1^9*y2^3*y3^14*yl4^2*yl5^3*yl6)/26 - (y1^10*y2^3*y3^14*yl4^2*yl5^3*yl6)/
  26 - (y1^11*y2^3*y3^14*yl4^2*yl5^3*yl6)/26 - 
 (y1^12*y2^3*y3^14*yl4^2*yl5^3*yl6)/26 - (y1^13*y2^3*y3^14*yl4^2*yl5^3*yl6)/
  26 - (y1^14*y2^3*y3^14*yl4^2*yl5^3*yl6)/26 - 
 (y1^4*y2^4*y3^6*yl4^3*yl5^3*yl6)/36 - (y1^5*y2^4*y3^6*yl4^3*yl5^3*yl6)/36 - 
 (y1^6*y2^4*y3^6*yl4^3*yl5^3*yl6)/36 - (y1^7*y2^4*y3^6*yl4^3*yl5^3*yl6)/36 - 
 (y1^8*y2^4*y3^6*yl4^3*yl5^3*yl6)/36 - (y1^9*y2^4*y3^6*yl4^3*yl5^3*yl6)/36 - 
 (y1^10*y2^4*y3^6*yl4^3*yl5^3*yl6)/36 - (y1^11*y2^4*y3^6*yl4^3*yl5^3*yl6)/
  36 - (y1^12*y2^4*y3^6*yl4^3*yl5^3*yl6)/36 - 
 (y1^13*y2^4*y3^6*yl4^3*yl5^3*yl6)/36 - (y1^14*y2^4*y3^6*yl4^3*yl5^3*yl6)/
  36 - (y1^4*y2^4*y3^7*yl4^3*yl5^3*yl6)/72 - (y1^5*y2^4*y3^7*yl4^3*yl5^3*yl6)/
  72 - (y1^6*y2^4*y3^7*yl4^3*yl5^3*yl6)/72 - (y1^7*y2^4*y3^7*yl4^3*yl5^3*yl6)/
  72 - (y1^8*y2^4*y3^7*yl4^3*yl5^3*yl6)/72 - (y1^9*y2^4*y3^7*yl4^3*yl5^3*yl6)/
  72 - (y1^10*y2^4*y3^7*yl4^3*yl5^3*yl6)/72 - 
 (y1^11*y2^4*y3^7*yl4^3*yl5^3*yl6)/72 - (y1^12*y2^4*y3^7*yl4^3*yl5^3*yl6)/
  72 - (y1^13*y2^4*y3^7*yl4^3*yl5^3*yl6)/72 - 
 (y1^14*y2^4*y3^7*yl4^3*yl5^3*yl6)/72 - (5*y1^4*y2^4*y3^8*yl4^3*yl5^3*yl6)/
  252 - (5*y1^5*y2^4*y3^8*yl4^3*yl5^3*yl6)/252 - 
 (5*y1^6*y2^4*y3^8*yl4^3*yl5^3*yl6)/252 - (5*y1^7*y2^4*y3^8*yl4^3*yl5^3*yl6)/
  252 - (5*y1^8*y2^4*y3^8*yl4^3*yl5^3*yl6)/252 - 
 (5*y1^9*y2^4*y3^8*yl4^3*yl5^3*yl6)/252 - (5*y1^10*y2^4*y3^8*yl4^3*yl5^3*yl6)/
  252 - (5*y1^11*y2^4*y3^8*yl4^3*yl5^3*yl6)/252 - 
 (5*y1^12*y2^4*y3^8*yl4^3*yl5^3*yl6)/252 - 
 (5*y1^13*y2^4*y3^8*yl4^3*yl5^3*yl6)/252 - 
 (5*y1^14*y2^4*y3^8*yl4^3*yl5^3*yl6)/252 - 
 (23*y1^4*y2^4*y3^9*yl4^3*yl5^3*yl6)/1008 - 
 (23*y1^5*y2^4*y3^9*yl4^3*yl5^3*yl6)/1008 - 
 (23*y1^6*y2^4*y3^9*yl4^3*yl5^3*yl6)/1008 - 
 (23*y1^7*y2^4*y3^9*yl4^3*yl5^3*yl6)/1008 - 
 (23*y1^8*y2^4*y3^9*yl4^3*yl5^3*yl6)/1008 - 
 (23*y1^9*y2^4*y3^9*yl4^3*yl5^3*yl6)/1008 - 
 (23*y1^10*y2^4*y3^9*yl4^3*yl5^3*yl6)/1008 - 
 (23*y1^11*y2^4*y3^9*yl4^3*yl5^3*yl6)/1008 - 
 (23*y1^12*y2^4*y3^9*yl4^3*yl5^3*yl6)/1008 - 
 (23*y1^13*y2^4*y3^9*yl4^3*yl5^3*yl6)/1008 - 
 (23*y1^14*y2^4*y3^9*yl4^3*yl5^3*yl6)/1008 - 
 (37*y1^4*y2^4*y3^10*yl4^3*yl5^3*yl6)/1512 - 
 (37*y1^5*y2^4*y3^10*yl4^3*yl5^3*yl6)/1512 - 
 (37*y1^6*y2^4*y3^10*yl4^3*yl5^3*yl6)/1512 - 
 (37*y1^7*y2^4*y3^10*yl4^3*yl5^3*yl6)/1512 - 
 (37*y1^8*y2^4*y3^10*yl4^3*yl5^3*yl6)/1512 - 
 (37*y1^9*y2^4*y3^10*yl4^3*yl5^3*yl6)/1512 - 
 (37*y1^10*y2^4*y3^10*yl4^3*yl5^3*yl6)/1512 - 
 (37*y1^11*y2^4*y3^10*yl4^3*yl5^3*yl6)/1512 - 
 (37*y1^12*y2^4*y3^10*yl4^3*yl5^3*yl6)/1512 - 
 (37*y1^13*y2^4*y3^10*yl4^3*yl5^3*yl6)/1512 - 
 (37*y1^14*y2^4*y3^10*yl4^3*yl5^3*yl6)/1512 - 
 (11*y1^4*y2^4*y3^11*yl4^3*yl5^3*yl6)/432 - 
 (11*y1^5*y2^4*y3^11*yl4^3*yl5^3*yl6)/432 - 
 (11*y1^6*y2^4*y3^11*yl4^3*yl5^3*yl6)/432 - 
 (11*y1^7*y2^4*y3^11*yl4^3*yl5^3*yl6)/432 - 
 (11*y1^8*y2^4*y3^11*yl4^3*yl5^3*yl6)/432 - 
 (11*y1^9*y2^4*y3^11*yl4^3*yl5^3*yl6)/432 - 
 (11*y1^10*y2^4*y3^11*yl4^3*yl5^3*yl6)/432 - 
 (11*y1^11*y2^4*y3^11*yl4^3*yl5^3*yl6)/432 - 
 (11*y1^12*y2^4*y3^11*yl4^3*yl5^3*yl6)/432 - 
 (11*y1^13*y2^4*y3^11*yl4^3*yl5^3*yl6)/432 - 
 (11*y1^14*y2^4*y3^11*yl4^3*yl5^3*yl6)/432 - 
 (31*y1^4*y2^4*y3^12*yl4^3*yl5^3*yl6)/1188 - 
 (31*y1^5*y2^4*y3^12*yl4^3*yl5^3*yl6)/1188 - 
 (31*y1^6*y2^4*y3^12*yl4^3*yl5^3*yl6)/1188 - 
 (31*y1^7*y2^4*y3^12*yl4^3*yl5^3*yl6)/1188 - 
 (31*y1^8*y2^4*y3^12*yl4^3*yl5^3*yl6)/1188 - 
 (31*y1^9*y2^4*y3^12*yl4^3*yl5^3*yl6)/1188 - 
 (31*y1^10*y2^4*y3^12*yl4^3*yl5^3*yl6)/1188 - 
 (31*y1^11*y2^4*y3^12*yl4^3*yl5^3*yl6)/1188 - 
 (31*y1^12*y2^4*y3^12*yl4^3*yl5^3*yl6)/1188 - 
 (31*y1^13*y2^4*y3^12*yl4^3*yl5^3*yl6)/1188 - 
 (31*y1^14*y2^4*y3^12*yl4^3*yl5^3*yl6)/1188 - 
 (7*y1^4*y2^4*y3^13*yl4^3*yl5^3*yl6)/264 - 
 (7*y1^5*y2^4*y3^13*yl4^3*yl5^3*yl6)/264 - 
 (7*y1^6*y2^4*y3^13*yl4^3*yl5^3*yl6)/264 - 
 (7*y1^7*y2^4*y3^13*yl4^3*yl5^3*yl6)/264 - 
 (7*y1^8*y2^4*y3^13*yl4^3*yl5^3*yl6)/264 - 
 (7*y1^9*y2^4*y3^13*yl4^3*yl5^3*yl6)/264 - 
 (7*y1^10*y2^4*y3^13*yl4^3*yl5^3*yl6)/264 - 
 (7*y1^11*y2^4*y3^13*yl4^3*yl5^3*yl6)/264 - 
 (7*y1^12*y2^4*y3^13*yl4^3*yl5^3*yl6)/264 - 
 (7*y1^13*y2^4*y3^13*yl4^3*yl5^3*yl6)/264 - 
 (7*y1^14*y2^4*y3^13*yl4^3*yl5^3*yl6)/264 - 
 (23*y1^4*y2^4*y3^14*yl4^3*yl5^3*yl6)/858 - 
 (23*y1^5*y2^4*y3^14*yl4^3*yl5^3*yl6)/858 - 
 (23*y1^6*y2^4*y3^14*yl4^3*yl5^3*yl6)/858 - 
 (23*y1^7*y2^4*y3^14*yl4^3*yl5^3*yl6)/858 - 
 (23*y1^8*y2^4*y3^14*yl4^3*yl5^3*yl6)/858 - 
 (23*y1^9*y2^4*y3^14*yl4^3*yl5^3*yl6)/858 - 
 (23*y1^10*y2^4*y3^14*yl4^3*yl5^3*yl6)/858 - 
 (23*y1^11*y2^4*y3^14*yl4^3*yl5^3*yl6)/858 - 
 (23*y1^12*y2^4*y3^14*yl4^3*yl5^3*yl6)/858 - 
 (23*y1^13*y2^4*y3^14*yl4^3*yl5^3*yl6)/858 - 
 (23*y1^14*y2^4*y3^14*yl4^3*yl5^3*yl6)/858 - (y1^4*y2^5*y3^7*yl4^4*yl5^3*yl6)/
  48 - (y1^5*y2^5*y3^7*yl4^4*yl5^3*yl6)/48 - (y1^6*y2^5*y3^7*yl4^4*yl5^3*yl6)/
  48 - (y1^7*y2^5*y3^7*yl4^4*yl5^3*yl6)/48 - (y1^8*y2^5*y3^7*yl4^4*yl5^3*yl6)/
  48 - (y1^9*y2^5*y3^7*yl4^4*yl5^3*yl6)/48 - 
 (y1^10*y2^5*y3^7*yl4^4*yl5^3*yl6)/48 - (y1^11*y2^5*y3^7*yl4^4*yl5^3*yl6)/
  48 - (y1^12*y2^5*y3^7*yl4^4*yl5^3*yl6)/48 - 
 (y1^13*y2^5*y3^7*yl4^4*yl5^3*yl6)/48 - (y1^14*y2^5*y3^7*yl4^4*yl5^3*yl6)/
  48 - (y1^4*y2^5*y3^8*yl4^4*yl5^3*yl6)/84 - (y1^5*y2^5*y3^8*yl4^4*yl5^3*yl6)/
  84 - (y1^6*y2^5*y3^8*yl4^4*yl5^3*yl6)/84 - (y1^7*y2^5*y3^8*yl4^4*yl5^3*yl6)/
  84 - (y1^8*y2^5*y3^8*yl4^4*yl5^3*yl6)/84 - (y1^9*y2^5*y3^8*yl4^4*yl5^3*yl6)/
  84 - (y1^10*y2^5*y3^8*yl4^4*yl5^3*yl6)/84 - 
 (y1^11*y2^5*y3^8*yl4^4*yl5^3*yl6)/84 - (y1^12*y2^5*y3^8*yl4^4*yl5^3*yl6)/
  84 - (y1^13*y2^5*y3^8*yl4^4*yl5^3*yl6)/84 - 
 (y1^14*y2^5*y3^8*yl4^4*yl5^3*yl6)/84 - (11*y1^4*y2^5*y3^9*yl4^4*yl5^3*yl6)/
  672 - (11*y1^5*y2^5*y3^9*yl4^4*yl5^3*yl6)/672 - 
 (11*y1^6*y2^5*y3^9*yl4^4*yl5^3*yl6)/672 - 
 (11*y1^7*y2^5*y3^9*yl4^4*yl5^3*yl6)/672 - 
 (11*y1^8*y2^5*y3^9*yl4^4*yl5^3*yl6)/672 - 
 (11*y1^9*y2^5*y3^9*yl4^4*yl5^3*yl6)/672 - 
 (11*y1^10*y2^5*y3^9*yl4^4*yl5^3*yl6)/672 - 
 (11*y1^11*y2^5*y3^9*yl4^4*yl5^3*yl6)/672 - 
 (11*y1^12*y2^5*y3^9*yl4^4*yl5^3*yl6)/672 - 
 (11*y1^13*y2^5*y3^9*yl4^4*yl5^3*yl6)/672 - 
 (11*y1^14*y2^5*y3^9*yl4^4*yl5^3*yl6)/672 - 
 (37*y1^4*y2^5*y3^10*yl4^4*yl5^3*yl6)/2016 - 
 (37*y1^5*y2^5*y3^10*yl4^4*yl5^3*yl6)/2016 - 
 (37*y1^6*y2^5*y3^10*yl4^4*yl5^3*yl6)/2016 - 
 (37*y1^7*y2^5*y3^10*yl4^4*yl5^3*yl6)/2016 - 
 (37*y1^8*y2^5*y3^10*yl4^4*yl5^3*yl6)/2016 - 
 (37*y1^9*y2^5*y3^10*yl4^4*yl5^3*yl6)/2016 - 
 (37*y1^10*y2^5*y3^10*yl4^4*yl5^3*yl6)/2016 - 
 (37*y1^11*y2^5*y3^10*yl4^4*yl5^3*yl6)/2016 - 
 (37*y1^12*y2^5*y3^10*yl4^4*yl5^3*yl6)/2016 - 
 (37*y1^13*y2^5*y3^10*yl4^4*yl5^3*yl6)/2016 - 
 (37*y1^14*y2^5*y3^10*yl4^4*yl5^3*yl6)/2016 - 
 (13*y1^4*y2^5*y3^11*yl4^4*yl5^3*yl6)/672 - 
 (13*y1^5*y2^5*y3^11*yl4^4*yl5^3*yl6)/672 - 
 (13*y1^6*y2^5*y3^11*yl4^4*yl5^3*yl6)/672 - 
 (13*y1^7*y2^5*y3^11*yl4^4*yl5^3*yl6)/672 - 
 (13*y1^8*y2^5*y3^11*yl4^4*yl5^3*yl6)/672 - 
 (13*y1^9*y2^5*y3^11*yl4^4*yl5^3*yl6)/672 - 
 (13*y1^10*y2^5*y3^11*yl4^4*yl5^3*yl6)/672 - 
 (13*y1^11*y2^5*y3^11*yl4^4*yl5^3*yl6)/672 - 
 (13*y1^12*y2^5*y3^11*yl4^4*yl5^3*yl6)/672 - 
 (13*y1^13*y2^5*y3^11*yl4^4*yl5^3*yl6)/672 - 
 (13*y1^14*y2^5*y3^11*yl4^4*yl5^3*yl6)/672 - 
 (7*y1^4*y2^5*y3^12*yl4^4*yl5^3*yl6)/352 - 
 (7*y1^5*y2^5*y3^12*yl4^4*yl5^3*yl6)/352 - 
 (7*y1^6*y2^5*y3^12*yl4^4*yl5^3*yl6)/352 - 
 (7*y1^7*y2^5*y3^12*yl4^4*yl5^3*yl6)/352 - 
 (7*y1^8*y2^5*y3^12*yl4^4*yl5^3*yl6)/352 - 
 (7*y1^9*y2^5*y3^12*yl4^4*yl5^3*yl6)/352 - 
 (7*y1^10*y2^5*y3^12*yl4^4*yl5^3*yl6)/352 - 
 (7*y1^11*y2^5*y3^12*yl4^4*yl5^3*yl6)/352 - 
 (7*y1^12*y2^5*y3^12*yl4^4*yl5^3*yl6)/352 - 
 (7*y1^13*y2^5*y3^12*yl4^4*yl5^3*yl6)/352 - 
 (7*y1^14*y2^5*y3^12*yl4^4*yl5^3*yl6)/352 - 
 (2*y1^4*y2^5*y3^13*yl4^4*yl5^3*yl6)/99 - (2*y1^5*y2^5*y3^13*yl4^4*yl5^3*yl6)/
  99 - (2*y1^6*y2^5*y3^13*yl4^4*yl5^3*yl6)/99 - 
 (2*y1^7*y2^5*y3^13*yl4^4*yl5^3*yl6)/99 - (2*y1^8*y2^5*y3^13*yl4^4*yl5^3*yl6)/
  99 - (2*y1^9*y2^5*y3^13*yl4^4*yl5^3*yl6)/99 - 
 (2*y1^10*y2^5*y3^13*yl4^4*yl5^3*yl6)/99 - 
 (2*y1^11*y2^5*y3^13*yl4^4*yl5^3*yl6)/99 - 
 (2*y1^12*y2^5*y3^13*yl4^4*yl5^3*yl6)/99 - 
 (2*y1^13*y2^5*y3^13*yl4^4*yl5^3*yl6)/99 - 
 (2*y1^14*y2^5*y3^13*yl4^4*yl5^3*yl6)/99 - 
 (35*y1^4*y2^5*y3^14*yl4^4*yl5^3*yl6)/1716 - 
 (35*y1^5*y2^5*y3^14*yl4^4*yl5^3*yl6)/1716 - 
 (35*y1^6*y2^5*y3^14*yl4^4*yl5^3*yl6)/1716 - 
 (35*y1^7*y2^5*y3^14*yl4^4*yl5^3*yl6)/1716 - 
 (35*y1^8*y2^5*y3^14*yl4^4*yl5^3*yl6)/1716 - 
 (35*y1^9*y2^5*y3^14*yl4^4*yl5^3*yl6)/1716 - 
 (35*y1^10*y2^5*y3^14*yl4^4*yl5^3*yl6)/1716 - 
 (35*y1^11*y2^5*y3^14*yl4^4*yl5^3*yl6)/1716 - 
 (35*y1^12*y2^5*y3^14*yl4^4*yl5^3*yl6)/1716 - 
 (35*y1^13*y2^5*y3^14*yl4^4*yl5^3*yl6)/1716 - 
 (35*y1^14*y2^5*y3^14*yl4^4*yl5^3*yl6)/1716 - 
 (y1^4*y2^6*y3^8*yl4^5*yl5^3*yl6)/60 - (y1^5*y2^6*y3^8*yl4^5*yl5^3*yl6)/60 - 
 (y1^6*y2^6*y3^8*yl4^5*yl5^3*yl6)/60 - (y1^7*y2^6*y3^8*yl4^5*yl5^3*yl6)/60 - 
 (y1^8*y2^6*y3^8*yl4^5*yl5^3*yl6)/60 - (y1^9*y2^6*y3^8*yl4^5*yl5^3*yl6)/60 - 
 (y1^10*y2^6*y3^8*yl4^5*yl5^3*yl6)/60 - (y1^11*y2^6*y3^8*yl4^5*yl5^3*yl6)/
  60 - (y1^12*y2^6*y3^8*yl4^5*yl5^3*yl6)/60 - 
 (y1^13*y2^6*y3^8*yl4^5*yl5^3*yl6)/60 - (y1^14*y2^6*y3^8*yl4^5*yl5^3*yl6)/
  60 - (y1^4*y2^6*y3^9*yl4^5*yl5^3*yl6)/96 - (y1^5*y2^6*y3^9*yl4^5*yl5^3*yl6)/
  96 - (y1^6*y2^6*y3^9*yl4^5*yl5^3*yl6)/96 - (y1^7*y2^6*y3^9*yl4^5*yl5^3*yl6)/
  96 - (y1^8*y2^6*y3^9*yl4^5*yl5^3*yl6)/96 - (y1^9*y2^6*y3^9*yl4^5*yl5^3*yl6)/
  96 - (y1^10*y2^6*y3^9*yl4^5*yl5^3*yl6)/96 - 
 (y1^11*y2^6*y3^9*yl4^5*yl5^3*yl6)/96 - (y1^12*y2^6*y3^9*yl4^5*yl5^3*yl6)/
  96 - (y1^13*y2^6*y3^9*yl4^5*yl5^3*yl6)/96 - 
 (y1^14*y2^6*y3^9*yl4^5*yl5^3*yl6)/96 - (y1^4*y2^6*y3^10*yl4^5*yl5^3*yl6)/
  72 - (y1^5*y2^6*y3^10*yl4^5*yl5^3*yl6)/72 - 
 (y1^6*y2^6*y3^10*yl4^5*yl5^3*yl6)/72 - (y1^7*y2^6*y3^10*yl4^5*yl5^3*yl6)/
  72 - (y1^8*y2^6*y3^10*yl4^5*yl5^3*yl6)/72 - 
 (y1^9*y2^6*y3^10*yl4^5*yl5^3*yl6)/72 - (y1^10*y2^6*y3^10*yl4^5*yl5^3*yl6)/
  72 - (y1^11*y2^6*y3^10*yl4^5*yl5^3*yl6)/72 - 
 (y1^12*y2^6*y3^10*yl4^5*yl5^3*yl6)/72 - (y1^13*y2^6*y3^10*yl4^5*yl5^3*yl6)/
  72 - (y1^14*y2^6*y3^10*yl4^5*yl5^3*yl6)/72 - 
 (11*y1^4*y2^6*y3^11*yl4^5*yl5^3*yl6)/720 - 
 (11*y1^5*y2^6*y3^11*yl4^5*yl5^3*yl6)/720 - 
 (11*y1^6*y2^6*y3^11*yl4^5*yl5^3*yl6)/720 - 
 (11*y1^7*y2^6*y3^11*yl4^5*yl5^3*yl6)/720 - 
 (11*y1^8*y2^6*y3^11*yl4^5*yl5^3*yl6)/720 - 
 (11*y1^9*y2^6*y3^11*yl4^5*yl5^3*yl6)/720 - 
 (11*y1^10*y2^6*y3^11*yl4^5*yl5^3*yl6)/720 - 
 (11*y1^11*y2^6*y3^11*yl4^5*yl5^3*yl6)/720 - 
 (11*y1^12*y2^6*y3^11*yl4^5*yl5^3*yl6)/720 - 
 (11*y1^13*y2^6*y3^11*yl4^5*yl5^3*yl6)/720 - 
 (11*y1^14*y2^6*y3^11*yl4^5*yl5^3*yl6)/720 - 
 (7*y1^4*y2^6*y3^12*yl4^5*yl5^3*yl6)/440 - 
 (7*y1^5*y2^6*y3^12*yl4^5*yl5^3*yl6)/440 - 
 (7*y1^6*y2^6*y3^12*yl4^5*yl5^3*yl6)/440 - 
 (7*y1^7*y2^6*y3^12*yl4^5*yl5^3*yl6)/440 - 
 (7*y1^8*y2^6*y3^12*yl4^5*yl5^3*yl6)/440 - 
 (7*y1^9*y2^6*y3^12*yl4^5*yl5^3*yl6)/440 - 
 (7*y1^10*y2^6*y3^12*yl4^5*yl5^3*yl6)/440 - 
 (7*y1^11*y2^6*y3^12*yl4^5*yl5^3*yl6)/440 - 
 (7*y1^12*y2^6*y3^12*yl4^5*yl5^3*yl6)/440 - 
 (7*y1^13*y2^6*y3^12*yl4^5*yl5^3*yl6)/440 - 
 (7*y1^14*y2^6*y3^12*yl4^5*yl5^3*yl6)/440 - 
 (257*y1^4*y2^6*y3^13*yl4^5*yl5^3*yl6)/15840 - 
 (257*y1^5*y2^6*y3^13*yl4^5*yl5^3*yl6)/15840 - 
 (257*y1^6*y2^6*y3^13*yl4^5*yl5^3*yl6)/15840 - 
 (257*y1^7*y2^6*y3^13*yl4^5*yl5^3*yl6)/15840 - 
 (257*y1^8*y2^6*y3^13*yl4^5*yl5^3*yl6)/15840 - 
 (257*y1^9*y2^6*y3^13*yl4^5*yl5^3*yl6)/15840 - 
 (257*y1^10*y2^6*y3^13*yl4^5*yl5^3*yl6)/15840 - 
 (257*y1^11*y2^6*y3^13*yl4^5*yl5^3*yl6)/15840 - 
 (257*y1^12*y2^6*y3^13*yl4^5*yl5^3*yl6)/15840 - 
 (257*y1^13*y2^6*y3^13*yl4^5*yl5^3*yl6)/15840 - 
 (257*y1^14*y2^6*y3^13*yl4^5*yl5^3*yl6)/15840 - 
 (211*y1^4*y2^6*y3^14*yl4^5*yl5^3*yl6)/12870 - 
 (211*y1^5*y2^6*y3^14*yl4^5*yl5^3*yl6)/12870 - 
 (211*y1^6*y2^6*y3^14*yl4^5*yl5^3*yl6)/12870 - 
 (211*y1^7*y2^6*y3^14*yl4^5*yl5^3*yl6)/12870 - 
 (211*y1^8*y2^6*y3^14*yl4^5*yl5^3*yl6)/12870 - 
 (211*y1^9*y2^6*y3^14*yl4^5*yl5^3*yl6)/12870 - 
 (211*y1^10*y2^6*y3^14*yl4^5*yl5^3*yl6)/12870 - 
 (211*y1^11*y2^6*y3^14*yl4^5*yl5^3*yl6)/12870 - 
 (211*y1^12*y2^6*y3^14*yl4^5*yl5^3*yl6)/12870 - 
 (211*y1^13*y2^6*y3^14*yl4^5*yl5^3*yl6)/12870 - 
 (211*y1^14*y2^6*y3^14*yl4^5*yl5^3*yl6)/12870 - 
 (y1^4*y2^7*y3^9*yl4^6*yl5^3*yl6)/72 - (y1^5*y2^7*y3^9*yl4^6*yl5^3*yl6)/72 - 
 (y1^6*y2^7*y3^9*yl4^6*yl5^3*yl6)/72 - (y1^7*y2^7*y3^9*yl4^6*yl5^3*yl6)/72 - 
 (y1^8*y2^7*y3^9*yl4^6*yl5^3*yl6)/72 - (y1^9*y2^7*y3^9*yl4^6*yl5^3*yl6)/72 - 
 (y1^10*y2^7*y3^9*yl4^6*yl5^3*yl6)/72 - (y1^11*y2^7*y3^9*yl4^6*yl5^3*yl6)/
  72 - (y1^12*y2^7*y3^9*yl4^6*yl5^3*yl6)/72 - 
 (y1^13*y2^7*y3^9*yl4^6*yl5^3*yl6)/72 - (y1^14*y2^7*y3^9*yl4^6*yl5^3*yl6)/
  72 - (y1^4*y2^7*y3^10*yl4^6*yl5^3*yl6)/108 - 
 (y1^5*y2^7*y3^10*yl4^6*yl5^3*yl6)/108 - (y1^6*y2^7*y3^10*yl4^6*yl5^3*yl6)/
  108 - (y1^7*y2^7*y3^10*yl4^6*yl5^3*yl6)/108 - 
 (y1^8*y2^7*y3^10*yl4^6*yl5^3*yl6)/108 - (y1^9*y2^7*y3^10*yl4^6*yl5^3*yl6)/
  108 - (y1^10*y2^7*y3^10*yl4^6*yl5^3*yl6)/108 - 
 (y1^11*y2^7*y3^10*yl4^6*yl5^3*yl6)/108 - (y1^12*y2^7*y3^10*yl4^6*yl5^3*yl6)/
  108 - (y1^13*y2^7*y3^10*yl4^6*yl5^3*yl6)/108 - 
 (y1^14*y2^7*y3^10*yl4^6*yl5^3*yl6)/108 - 
 (13*y1^4*y2^7*y3^11*yl4^6*yl5^3*yl6)/1080 - 
 (13*y1^5*y2^7*y3^11*yl4^6*yl5^3*yl6)/1080 - 
 (13*y1^6*y2^7*y3^11*yl4^6*yl5^3*yl6)/1080 - 
 (13*y1^7*y2^7*y3^11*yl4^6*yl5^3*yl6)/1080 - 
 (13*y1^8*y2^7*y3^11*yl4^6*yl5^3*yl6)/1080 - 
 (13*y1^9*y2^7*y3^11*yl4^6*yl5^3*yl6)/1080 - 
 (13*y1^10*y2^7*y3^11*yl4^6*yl5^3*yl6)/1080 - 
 (13*y1^11*y2^7*y3^11*yl4^6*yl5^3*yl6)/1080 - 
 (13*y1^12*y2^7*y3^11*yl4^6*yl5^3*yl6)/1080 - 
 (13*y1^13*y2^7*y3^11*yl4^6*yl5^3*yl6)/1080 - 
 (13*y1^14*y2^7*y3^11*yl4^6*yl5^3*yl6)/1080 - 
 (31*y1^4*y2^7*y3^12*yl4^6*yl5^3*yl6)/2376 - 
 (31*y1^5*y2^7*y3^12*yl4^6*yl5^3*yl6)/2376 - 
 (31*y1^6*y2^7*y3^12*yl4^6*yl5^3*yl6)/2376 - 
 (31*y1^7*y2^7*y3^12*yl4^6*yl5^3*yl6)/2376 - 
 (31*y1^8*y2^7*y3^12*yl4^6*yl5^3*yl6)/2376 - 
 (31*y1^9*y2^7*y3^12*yl4^6*yl5^3*yl6)/2376 - 
 (31*y1^10*y2^7*y3^12*yl4^6*yl5^3*yl6)/2376 - 
 (31*y1^11*y2^7*y3^12*yl4^6*yl5^3*yl6)/2376 - 
 (31*y1^12*y2^7*y3^12*yl4^6*yl5^3*yl6)/2376 - 
 (31*y1^13*y2^7*y3^12*yl4^6*yl5^3*yl6)/2376 - 
 (31*y1^14*y2^7*y3^12*yl4^6*yl5^3*yl6)/2376 - 
 (4*y1^4*y2^7*y3^13*yl4^6*yl5^3*yl6)/297 - 
 (4*y1^5*y2^7*y3^13*yl4^6*yl5^3*yl6)/297 - 
 (4*y1^6*y2^7*y3^13*yl4^6*yl5^3*yl6)/297 - 
 (4*y1^7*y2^7*y3^13*yl4^6*yl5^3*yl6)/297 - 
 (4*y1^8*y2^7*y3^13*yl4^6*yl5^3*yl6)/297 - 
 (4*y1^9*y2^7*y3^13*yl4^6*yl5^3*yl6)/297 - 
 (4*y1^10*y2^7*y3^13*yl4^6*yl5^3*yl6)/297 - 
 (4*y1^11*y2^7*y3^13*yl4^6*yl5^3*yl6)/297 - 
 (4*y1^12*y2^7*y3^13*yl4^6*yl5^3*yl6)/297 - 
 (4*y1^13*y2^7*y3^13*yl4^6*yl5^3*yl6)/297 - 
 (4*y1^14*y2^7*y3^13*yl4^6*yl5^3*yl6)/297 - 
 (211*y1^4*y2^7*y3^14*yl4^6*yl5^3*yl6)/15444 - 
 (211*y1^5*y2^7*y3^14*yl4^6*yl5^3*yl6)/15444 - 
 (211*y1^6*y2^7*y3^14*yl4^6*yl5^3*yl6)/15444 - 
 (211*y1^7*y2^7*y3^14*yl4^6*yl5^3*yl6)/15444 - 
 (211*y1^8*y2^7*y3^14*yl4^6*yl5^3*yl6)/15444 - 
 (211*y1^9*y2^7*y3^14*yl4^6*yl5^3*yl6)/15444 - 
 (211*y1^10*y2^7*y3^14*yl4^6*yl5^3*yl6)/15444 - 
 (211*y1^11*y2^7*y3^14*yl4^6*yl5^3*yl6)/15444 - 
 (211*y1^12*y2^7*y3^14*yl4^6*yl5^3*yl6)/15444 - 
 (211*y1^13*y2^7*y3^14*yl4^6*yl5^3*yl6)/15444 - 
 (211*y1^14*y2^7*y3^14*yl4^6*yl5^3*yl6)/15444 - 
 (y1^4*y2^8*y3^10*yl4^7*yl5^3*yl6)/84 - (y1^5*y2^8*y3^10*yl4^7*yl5^3*yl6)/
  84 - (y1^6*y2^8*y3^10*yl4^7*yl5^3*yl6)/84 - 
 (y1^7*y2^8*y3^10*yl4^7*yl5^3*yl6)/84 - (y1^8*y2^8*y3^10*yl4^7*yl5^3*yl6)/
  84 - (y1^9*y2^8*y3^10*yl4^7*yl5^3*yl6)/84 - 
 (y1^10*y2^8*y3^10*yl4^7*yl5^3*yl6)/84 - (y1^11*y2^8*y3^10*yl4^7*yl5^3*yl6)/
  84 - (y1^12*y2^8*y3^10*yl4^7*yl5^3*yl6)/84 - 
 (y1^13*y2^8*y3^10*yl4^7*yl5^3*yl6)/84 - (y1^14*y2^8*y3^10*yl4^7*yl5^3*yl6)/
  84 - (y1^4*y2^8*y3^11*yl4^7*yl5^3*yl6)/120 - 
 (y1^5*y2^8*y3^11*yl4^7*yl5^3*yl6)/120 - (y1^6*y2^8*y3^11*yl4^7*yl5^3*yl6)/
  120 - (y1^7*y2^8*y3^11*yl4^7*yl5^3*yl6)/120 - 
 (y1^8*y2^8*y3^11*yl4^7*yl5^3*yl6)/120 - (y1^9*y2^8*y3^11*yl4^7*yl5^3*yl6)/
  120 - (y1^10*y2^8*y3^11*yl4^7*yl5^3*yl6)/120 - 
 (y1^11*y2^8*y3^11*yl4^7*yl5^3*yl6)/120 - (y1^12*y2^8*y3^11*yl4^7*yl5^3*yl6)/
  120 - (y1^13*y2^8*y3^11*yl4^7*yl5^3*yl6)/120 - 
 (y1^14*y2^8*y3^11*yl4^7*yl5^3*yl6)/120 - (7*y1^4*y2^8*y3^12*yl4^7*yl5^3*yl6)/
  660 - (7*y1^5*y2^8*y3^12*yl4^7*yl5^3*yl6)/660 - 
 (7*y1^6*y2^8*y3^12*yl4^7*yl5^3*yl6)/660 - 
 (7*y1^7*y2^8*y3^12*yl4^7*yl5^3*yl6)/660 - 
 (7*y1^8*y2^8*y3^12*yl4^7*yl5^3*yl6)/660 - 
 (7*y1^9*y2^8*y3^12*yl4^7*yl5^3*yl6)/660 - 
 (7*y1^10*y2^8*y3^12*yl4^7*yl5^3*yl6)/660 - 
 (7*y1^11*y2^8*y3^12*yl4^7*yl5^3*yl6)/660 - 
 (7*y1^12*y2^8*y3^12*yl4^7*yl5^3*yl6)/660 - 
 (7*y1^13*y2^8*y3^12*yl4^7*yl5^3*yl6)/660 - 
 (7*y1^14*y2^8*y3^12*yl4^7*yl5^3*yl6)/660 - (y1^4*y2^8*y3^13*yl4^7*yl5^3*yl6)/
  88 - (y1^5*y2^8*y3^13*yl4^7*yl5^3*yl6)/88 - 
 (y1^6*y2^8*y3^13*yl4^7*yl5^3*yl6)/88 - (y1^7*y2^8*y3^13*yl4^7*yl5^3*yl6)/
  88 - (y1^8*y2^8*y3^13*yl4^7*yl5^3*yl6)/88 - 
 (y1^9*y2^8*y3^13*yl4^7*yl5^3*yl6)/88 - (y1^10*y2^8*y3^13*yl4^7*yl5^3*yl6)/
  88 - (y1^11*y2^8*y3^13*yl4^7*yl5^3*yl6)/88 - 
 (y1^12*y2^8*y3^13*yl4^7*yl5^3*yl6)/88 - (y1^13*y2^8*y3^13*yl4^7*yl5^3*yl6)/
  88 - (y1^14*y2^8*y3^13*yl4^7*yl5^3*yl6)/88 - 
 (5*y1^4*y2^8*y3^14*yl4^7*yl5^3*yl6)/429 - 
 (5*y1^5*y2^8*y3^14*yl4^7*yl5^3*yl6)/429 - 
 (5*y1^6*y2^8*y3^14*yl4^7*yl5^3*yl6)/429 - 
 (5*y1^7*y2^8*y3^14*yl4^7*yl5^3*yl6)/429 - 
 (5*y1^8*y2^8*y3^14*yl4^7*yl5^3*yl6)/429 - 
 (5*y1^9*y2^8*y3^14*yl4^7*yl5^3*yl6)/429 - 
 (5*y1^10*y2^8*y3^14*yl4^7*yl5^3*yl6)/429 - 
 (5*y1^11*y2^8*y3^14*yl4^7*yl5^3*yl6)/429 - 
 (5*y1^12*y2^8*y3^14*yl4^7*yl5^3*yl6)/429 - 
 (5*y1^13*y2^8*y3^14*yl4^7*yl5^3*yl6)/429 - 
 (5*y1^14*y2^8*y3^14*yl4^7*yl5^3*yl6)/429 - (y1^4*y2^9*y3^11*yl4^8*yl5^3*yl6)/
  96 - (y1^5*y2^9*y3^11*yl4^8*yl5^3*yl6)/96 - 
 (y1^6*y2^9*y3^11*yl4^8*yl5^3*yl6)/96 - (y1^7*y2^9*y3^11*yl4^8*yl5^3*yl6)/
  96 - (y1^8*y2^9*y3^11*yl4^8*yl5^3*yl6)/96 - 
 (y1^9*y2^9*y3^11*yl4^8*yl5^3*yl6)/96 - (y1^10*y2^9*y3^11*yl4^8*yl5^3*yl6)/
  96 - (y1^11*y2^9*y3^11*yl4^8*yl5^3*yl6)/96 - 
 (y1^12*y2^9*y3^11*yl4^8*yl5^3*yl6)/96 - (y1^13*y2^9*y3^11*yl4^8*yl5^3*yl6)/
  96 - (y1^14*y2^9*y3^11*yl4^8*yl5^3*yl6)/96 - 
 (y1^4*y2^9*y3^12*yl4^8*yl5^3*yl6)/132 - (y1^5*y2^9*y3^12*yl4^8*yl5^3*yl6)/
  132 - (y1^6*y2^9*y3^12*yl4^8*yl5^3*yl6)/132 - 
 (y1^7*y2^9*y3^12*yl4^8*yl5^3*yl6)/132 - (y1^8*y2^9*y3^12*yl4^8*yl5^3*yl6)/
  132 - (y1^9*y2^9*y3^12*yl4^8*yl5^3*yl6)/132 - 
 (y1^10*y2^9*y3^12*yl4^8*yl5^3*yl6)/132 - (y1^11*y2^9*y3^12*yl4^8*yl5^3*yl6)/
  132 - (y1^12*y2^9*y3^12*yl4^8*yl5^3*yl6)/132 - 
 (y1^13*y2^9*y3^12*yl4^8*yl5^3*yl6)/132 - (y1^14*y2^9*y3^12*yl4^8*yl5^3*yl6)/
  132 - (5*y1^4*y2^9*y3^13*yl4^8*yl5^3*yl6)/528 - 
 (5*y1^5*y2^9*y3^13*yl4^8*yl5^3*yl6)/528 - 
 (5*y1^6*y2^9*y3^13*yl4^8*yl5^3*yl6)/528 - 
 (5*y1^7*y2^9*y3^13*yl4^8*yl5^3*yl6)/528 - 
 (5*y1^8*y2^9*y3^13*yl4^8*yl5^3*yl6)/528 - 
 (5*y1^9*y2^9*y3^13*yl4^8*yl5^3*yl6)/528 - 
 (5*y1^10*y2^9*y3^13*yl4^8*yl5^3*yl6)/528 - 
 (5*y1^11*y2^9*y3^13*yl4^8*yl5^3*yl6)/528 - 
 (5*y1^12*y2^9*y3^13*yl4^8*yl5^3*yl6)/528 - 
 (5*y1^13*y2^9*y3^13*yl4^8*yl5^3*yl6)/528 - 
 (5*y1^14*y2^9*y3^13*yl4^8*yl5^3*yl6)/528 - 
 (23*y1^4*y2^9*y3^14*yl4^8*yl5^3*yl6)/2288 - 
 (23*y1^5*y2^9*y3^14*yl4^8*yl5^3*yl6)/2288 - 
 (23*y1^6*y2^9*y3^14*yl4^8*yl5^3*yl6)/2288 - 
 (23*y1^7*y2^9*y3^14*yl4^8*yl5^3*yl6)/2288 - 
 (23*y1^8*y2^9*y3^14*yl4^8*yl5^3*yl6)/2288 - 
 (23*y1^9*y2^9*y3^14*yl4^8*yl5^3*yl6)/2288 - 
 (23*y1^10*y2^9*y3^14*yl4^8*yl5^3*yl6)/2288 - 
 (23*y1^11*y2^9*y3^14*yl4^8*yl5^3*yl6)/2288 - 
 (23*y1^12*y2^9*y3^14*yl4^8*yl5^3*yl6)/2288 - 
 (23*y1^13*y2^9*y3^14*yl4^8*yl5^3*yl6)/2288 - 
 (23*y1^14*y2^9*y3^14*yl4^8*yl5^3*yl6)/2288 - 
 (y1^4*y2^10*y3^12*yl4^9*yl5^3*yl6)/108 - (y1^5*y2^10*y3^12*yl4^9*yl5^3*yl6)/
  108 - (y1^6*y2^10*y3^12*yl4^9*yl5^3*yl6)/108 - 
 (y1^7*y2^10*y3^12*yl4^9*yl5^3*yl6)/108 - (y1^8*y2^10*y3^12*yl4^9*yl5^3*yl6)/
  108 - (y1^9*y2^10*y3^12*yl4^9*yl5^3*yl6)/108 - 
 (y1^10*y2^10*y3^12*yl4^9*yl5^3*yl6)/108 - 
 (y1^11*y2^10*y3^12*yl4^9*yl5^3*yl6)/108 - 
 (y1^12*y2^10*y3^12*yl4^9*yl5^3*yl6)/108 - 
 (y1^13*y2^10*y3^12*yl4^9*yl5^3*yl6)/108 - 
 (y1^14*y2^10*y3^12*yl4^9*yl5^3*yl6)/108 - (y1^4*y2^10*y3^13*yl4^9*yl5^3*yl6)/
  144 - (y1^5*y2^10*y3^13*yl4^9*yl5^3*yl6)/144 - 
 (y1^6*y2^10*y3^13*yl4^9*yl5^3*yl6)/144 - (y1^7*y2^10*y3^13*yl4^9*yl5^3*yl6)/
  144 - (y1^8*y2^10*y3^13*yl4^9*yl5^3*yl6)/144 - 
 (y1^9*y2^10*y3^13*yl4^9*yl5^3*yl6)/144 - (y1^10*y2^10*y3^13*yl4^9*yl5^3*yl6)/
  144 - (y1^11*y2^10*y3^13*yl4^9*yl5^3*yl6)/144 - 
 (y1^12*y2^10*y3^13*yl4^9*yl5^3*yl6)/144 - 
 (y1^13*y2^10*y3^13*yl4^9*yl5^3*yl6)/144 - 
 (y1^14*y2^10*y3^13*yl4^9*yl5^3*yl6)/144 - (y1^4*y2^10*y3^14*yl4^9*yl5^3*yl6)/
  117 - (y1^5*y2^10*y3^14*yl4^9*yl5^3*yl6)/117 - 
 (y1^6*y2^10*y3^14*yl4^9*yl5^3*yl6)/117 - (y1^7*y2^10*y3^14*yl4^9*yl5^3*yl6)/
  117 - (y1^8*y2^10*y3^14*yl4^9*yl5^3*yl6)/117 - 
 (y1^9*y2^10*y3^14*yl4^9*yl5^3*yl6)/117 - (y1^10*y2^10*y3^14*yl4^9*yl5^3*yl6)/
  117 - (y1^11*y2^10*y3^14*yl4^9*yl5^3*yl6)/117 - 
 (y1^12*y2^10*y3^14*yl4^9*yl5^3*yl6)/117 - 
 (y1^13*y2^10*y3^14*yl4^9*yl5^3*yl6)/117 - 
 (y1^14*y2^10*y3^14*yl4^9*yl5^3*yl6)/117 - 
 (y1^4*y2^11*y3^13*yl4^10*yl5^3*yl6)/120 - 
 (y1^5*y2^11*y3^13*yl4^10*yl5^3*yl6)/120 - 
 (y1^6*y2^11*y3^13*yl4^10*yl5^3*yl6)/120 - 
 (y1^7*y2^11*y3^13*yl4^10*yl5^3*yl6)/120 - 
 (y1^8*y2^11*y3^13*yl4^10*yl5^3*yl6)/120 - 
 (y1^9*y2^11*y3^13*yl4^10*yl5^3*yl6)/120 - 
 (y1^10*y2^11*y3^13*yl4^10*yl5^3*yl6)/120 - 
 (y1^11*y2^11*y3^13*yl4^10*yl5^3*yl6)/120 - 
 (y1^12*y2^11*y3^13*yl4^10*yl5^3*yl6)/120 - 
 (y1^13*y2^11*y3^13*yl4^10*yl5^3*yl6)/120 - 
 (y1^14*y2^11*y3^13*yl4^10*yl5^3*yl6)/120 - 
 (y1^4*y2^11*y3^14*yl4^10*yl5^3*yl6)/156 - 
 (y1^5*y2^11*y3^14*yl4^10*yl5^3*yl6)/156 - 
 (y1^6*y2^11*y3^14*yl4^10*yl5^3*yl6)/156 - 
 (y1^7*y2^11*y3^14*yl4^10*yl5^3*yl6)/156 - 
 (y1^8*y2^11*y3^14*yl4^10*yl5^3*yl6)/156 - 
 (y1^9*y2^11*y3^14*yl4^10*yl5^3*yl6)/156 - 
 (y1^10*y2^11*y3^14*yl4^10*yl5^3*yl6)/156 - 
 (y1^11*y2^11*y3^14*yl4^10*yl5^3*yl6)/156 - 
 (y1^12*y2^11*y3^14*yl4^10*yl5^3*yl6)/156 - 
 (y1^13*y2^11*y3^14*yl4^10*yl5^3*yl6)/156 - 
 (y1^14*y2^11*y3^14*yl4^10*yl5^3*yl6)/156 - 
 (y1^4*y2^12*y3^14*yl4^11*yl5^3*yl6)/132 - 
 (y1^5*y2^12*y3^14*yl4^11*yl5^3*yl6)/132 - 
 (y1^6*y2^12*y3^14*yl4^11*yl5^3*yl6)/132 - 
 (y1^7*y2^12*y3^14*yl4^11*yl5^3*yl6)/132 - 
 (y1^8*y2^12*y3^14*yl4^11*yl5^3*yl6)/132 - 
 (y1^9*y2^12*y3^14*yl4^11*yl5^3*yl6)/132 - 
 (y1^10*y2^12*y3^14*yl4^11*yl5^3*yl6)/132 - 
 (y1^11*y2^12*y3^14*yl4^11*yl5^3*yl6)/132 - 
 (y1^12*y2^12*y3^14*yl4^11*yl5^3*yl6)/132 - 
 (y1^13*y2^12*y3^14*yl4^11*yl5^3*yl6)/132 - 
 (y1^14*y2^12*y3^14*yl4^11*yl5^3*yl6)/132 + (31*y1^5*y2*y3^4*yl5^4*yl6)/96 + 
 (167*y1^6*y2*y3^4*yl5^4*yl6)/480 + (23*y1^7*y2*y3^4*yl5^4*yl6)/60 + 
 (227*y1^8*y2*y3^4*yl5^4*yl6)/560 + (59*y1^9*y2*y3^4*yl5^4*yl6)/140 + 
 (547*y1^10*y2*y3^4*yl5^4*yl6)/1260 + (249*y1^11*y2*y3^4*yl5^4*yl6)/560 + 
 (8383*y1^12*y2*y3^4*yl5^4*yl6)/18480 + (204671*y1^13*y2*y3^4*yl5^4*yl6)/
  443520 + (540175*y1^14*y2*y3^4*yl5^4*yl6)/1153152 + 
 (y1^5*y2^2*y3^4*yl5^4*yl6)/8 + (9*y1^6*y2^2*y3^4*yl5^4*yl6)/80 + 
 (29*y1^7*y2^2*y3^4*yl5^4*yl6)/240 + (69*y1^8*y2^2*y3^4*yl5^4*yl6)/560 + 
 (139*y1^9*y2^2*y3^4*yl5^4*yl6)/1120 + (251*y1^10*y2^2*y3^4*yl5^4*yl6)/2016 + 
 (419*y1^11*y2^2*y3^4*yl5^4*yl6)/3360 + (659*y1^12*y2^2*y3^4*yl5^4*yl6)/
  5280 + (989*y1^13*y2^2*y3^4*yl5^4*yl6)/7920 + 
 (1429*y1^14*y2^2*y3^4*yl5^4*yl6)/11440 + (3*y1^5*y2^3*y3^4*yl5^4*yl6)/32 + 
 (13*y1^6*y2^3*y3^4*yl5^4*yl6)/160 + (43*y1^7*y2^3*y3^4*yl5^4*yl6)/480 + 
 (103*y1^8*y2^3*y3^4*yl5^4*yl6)/1120 + (13*y1^9*y2^3*y3^4*yl5^4*yl6)/140 + 
 (47*y1^10*y2^3*y3^4*yl5^4*yl6)/504 + (157*y1^11*y2^3*y3^4*yl5^4*yl6)/1680 + 
 (247*y1^12*y2^3*y3^4*yl5^4*yl6)/2640 + (1483*y1^13*y2^3*y3^4*yl5^4*yl6)/
  15840 + (2143*y1^14*y2^3*y3^4*yl5^4*yl6)/22880 + 
 (y1^5*y2^4*y3^4*yl5^4*yl6)/12 + (17*y1^6*y2^4*y3^4*yl5^4*yl6)/240 + 
 (19*y1^7*y2^4*y3^4*yl5^4*yl6)/240 + (137*y1^8*y2^4*y3^4*yl5^4*yl6)/1680 + 
 (277*y1^9*y2^4*y3^4*yl5^4*yl6)/3360 + (167*y1^10*y2^4*y3^4*yl5^4*yl6)/2016 + 
 (93*y1^11*y2^4*y3^4*yl5^4*yl6)/1120 + (439*y1^12*y2^4*y3^4*yl5^4*yl6)/5280 + 
 (659*y1^13*y2^4*y3^4*yl5^4*yl6)/7920 + (2857*y1^14*y2^4*y3^4*yl5^4*yl6)/
  34320 + (5*y1^5*y2^5*y3^4*yl5^4*yl6)/64 + (21*y1^6*y2^5*y3^4*yl5^4*yl6)/
  320 + (71*y1^7*y2^5*y3^4*yl5^4*yl6)/960 + (171*y1^8*y2^5*y3^4*yl5^4*yl6)/
  2240 + (173*y1^9*y2^5*y3^4*yl5^4*yl6)/2240 + 
 (313*y1^10*y2^5*y3^4*yl5^4*yl6)/4032 + (523*y1^11*y2^5*y3^4*yl5^4*yl6)/
  6720 + (823*y1^12*y2^5*y3^4*yl5^4*yl6)/10560 + 
 (2471*y1^13*y2^5*y3^4*yl5^4*yl6)/31680 + (3571*y1^14*y2^5*y3^4*yl5^4*yl6)/
  45760 + (3*y1^5*y2^6*y3^4*yl5^4*yl6)/40 + (y1^6*y2^6*y3^4*yl5^4*yl6)/16 + 
 (17*y1^7*y2^6*y3^4*yl5^4*yl6)/240 + (41*y1^8*y2^6*y3^4*yl5^4*yl6)/560 + 
 (83*y1^9*y2^6*y3^4*yl5^4*yl6)/1120 + (751*y1^10*y2^6*y3^4*yl5^4*yl6)/10080 + 
 (251*y1^11*y2^6*y3^4*yl5^4*yl6)/3360 + (79*y1^12*y2^6*y3^4*yl5^4*yl6)/1056 + 
 (593*y1^13*y2^6*y3^4*yl5^4*yl6)/7920 + (857*y1^14*y2^6*y3^4*yl5^4*yl6)/
  11440 + (7*y1^5*y2^7*y3^4*yl5^4*yl6)/96 + (29*y1^6*y2^7*y3^4*yl5^4*yl6)/
  480 + (11*y1^7*y2^7*y3^4*yl5^4*yl6)/160 + (239*y1^8*y2^7*y3^4*yl5^4*yl6)/
  3360 + (121*y1^9*y2^7*y3^4*yl5^4*yl6)/1680 + 
 (73*y1^10*y2^7*y3^4*yl5^4*yl6)/1008 + (61*y1^11*y2^7*y3^4*yl5^4*yl6)/840 + 
 (4*y1^12*y2^7*y3^4*yl5^4*yl6)/55 + (1153*y1^13*y2^7*y3^4*yl5^4*yl6)/15840 + 
 (4999*y1^14*y2^7*y3^4*yl5^4*yl6)/68640 + (y1^5*y2^8*y3^4*yl5^4*yl6)/14 + 
 (33*y1^6*y2^8*y3^4*yl5^4*yl6)/560 + (113*y1^7*y2^8*y3^4*yl5^4*yl6)/1680 + 
 (39*y1^8*y2^8*y3^4*yl5^4*yl6)/560 + (79*y1^9*y2^8*y3^4*yl5^4*yl6)/1120 + 
 (143*y1^10*y2^8*y3^4*yl5^4*yl6)/2016 + (239*y1^11*y2^8*y3^4*yl5^4*yl6)/
  3360 + (2633*y1^12*y2^8*y3^4*yl5^4*yl6)/36960 + 
 (3953*y1^13*y2^8*y3^4*yl5^4*yl6)/55440 + (5713*y1^14*y2^8*y3^4*yl5^4*yl6)/
  80080 + (9*y1^5*y2^9*y3^4*yl5^4*yl6)/128 + (37*y1^6*y2^9*y3^4*yl5^4*yl6)/
  640 + (127*y1^7*y2^9*y3^4*yl5^4*yl6)/1920 + (307*y1^8*y2^9*y3^4*yl5^4*yl6)/
  4480 + (311*y1^9*y2^9*y3^4*yl5^4*yl6)/4480 + 
 (563*y1^10*y2^9*y3^4*yl5^4*yl6)/8064 + (941*y1^11*y2^9*y3^4*yl5^4*yl6)/
  13440 + (1481*y1^12*y2^9*y3^4*yl5^4*yl6)/21120 + 
 (4447*y1^13*y2^9*y3^4*yl5^4*yl6)/63360 + (6427*y1^14*y2^9*y3^4*yl5^4*yl6)/
  91520 + (5*y1^5*y2^10*y3^4*yl5^4*yl6)/72 + (41*y1^6*y2^10*y3^4*yl5^4*yl6)/
  720 + (47*y1^7*y2^10*y3^4*yl5^4*yl6)/720 + (341*y1^8*y2^10*y3^4*yl5^4*yl6)/
  5040 + (691*y1^9*y2^10*y3^4*yl5^4*yl6)/10080 + 
 (139*y1^10*y2^10*y3^4*yl5^4*yl6)/2016 + (697*y1^11*y2^10*y3^4*yl5^4*yl6)/
  10080 + (1097*y1^12*y2^10*y3^4*yl5^4*yl6)/15840 + 
 (61*y1^13*y2^10*y3^4*yl5^4*yl6)/880 + (7141*y1^14*y2^10*y3^4*yl5^4*yl6)/
  102960 + (11*y1^5*y2^11*y3^4*yl5^4*yl6)/160 + 
 (9*y1^6*y2^11*y3^4*yl5^4*yl6)/160 + (31*y1^7*y2^11*y3^4*yl5^4*yl6)/480 + 
 (15*y1^8*y2^11*y3^4*yl5^4*yl6)/224 + (19*y1^9*y2^11*y3^4*yl5^4*yl6)/280 + 
 (43*y1^10*y2^11*y3^4*yl5^4*yl6)/630 + (23*y1^11*y2^11*y3^4*yl5^4*yl6)/336 + 
 (181*y1^12*y2^11*y3^4*yl5^4*yl6)/2640 + (1087*y1^13*y2^11*y3^4*yl5^4*yl6)/
  15840 + (1571*y1^14*y2^11*y3^4*yl5^4*yl6)/22880 + 
 (3*y1^5*y2^12*y3^4*yl5^4*yl6)/44 + (49*y1^6*y2^12*y3^4*yl5^4*yl6)/880 + 
 (169*y1^7*y2^12*y3^4*yl5^4*yl6)/2640 + (409*y1^8*y2^12*y3^4*yl5^4*yl6)/
  6160 + (829*y1^9*y2^12*y3^4*yl5^4*yl6)/12320 + 
 (1501*y1^10*y2^12*y3^4*yl5^4*yl6)/22176 + (2509*y1^11*y2^12*y3^4*yl5^4*yl6)/
  36960 + (359*y1^12*y2^12*y3^4*yl5^4*yl6)/5280 + 
 (49*y1^13*y2^12*y3^4*yl5^4*yl6)/720 + (779*y1^14*y2^12*y3^4*yl5^4*yl6)/
  11440 + (13*y1^5*y2^13*y3^4*yl5^4*yl6)/192 + 
 (53*y1^6*y2^13*y3^4*yl5^4*yl6)/960 + (61*y1^7*y2^13*y3^4*yl5^4*yl6)/960 + 
 (443*y1^8*y2^13*y3^4*yl5^4*yl6)/6720 + (449*y1^9*y2^13*y3^4*yl5^4*yl6)/
  6720 + (271*y1^10*y2^13*y3^4*yl5^4*yl6)/4032 + 
 (151*y1^11*y2^13*y3^4*yl5^4*yl6)/2240 + (713*y1^12*y2^13*y3^4*yl5^4*yl6)/
  10560 + (2141*y1^13*y2^13*y3^4*yl5^4*yl6)/31680 + 
 (9283*y1^14*y2^13*y3^4*yl5^4*yl6)/137280 + (7*y1^5*y2^14*y3^4*yl5^4*yl6)/
  104 + (57*y1^6*y2^14*y3^4*yl5^4*yl6)/1040 + (197*y1^7*y2^14*y3^4*yl5^4*yl6)/
  3120 + (477*y1^8*y2^14*y3^4*yl5^4*yl6)/7280 + 
 (967*y1^9*y2^14*y3^4*yl5^4*yl6)/14560 + (1751*y1^10*y2^14*y3^4*yl5^4*yl6)/
  26208 + (2927*y1^11*y2^14*y3^4*yl5^4*yl6)/43680 + 
 (4607*y1^12*y2^14*y3^4*yl5^4*yl6)/68640 + (6917*y1^13*y2^14*y3^4*yl5^4*yl6)/
  102960 + (769*y1^14*y2^14*y3^4*yl5^4*yl6)/11440 + 
 (13*y1^5*y2*y3^5*yl5^4*yl6)/192 + (53*y1^6*y2*y3^5*yl5^4*yl6)/960 + 
 (17*y1^7*y2*y3^5*yl5^4*yl6)/320 + (353*y1^8*y2*y3^5*yl5^4*yl6)/6720 + 
 (703*y1^9*y2*y3^5*yl5^4*yl6)/13440 + (421*y1^10*y2*y3^5*yl5^4*yl6)/8064 + 
 (701*y1^11*y2*y3^5*yl5^4*yl6)/13440 + (367*y1^12*y2*y3^5*yl5^4*yl6)/7040 + 
 (1651*y1^13*y2*y3^5*yl5^4*yl6)/31680 + (7153*y1^14*y2*y3^5*yl5^4*yl6)/
  137280 + (y1^5*y2^2*y3^5*yl5^4*yl6)/16 + (y1^6*y2^2*y3^5*yl5^4*yl6)/16 + 
 (y1^7*y2^2*y3^5*yl5^4*yl6)/16 + (y1^8*y2^2*y3^5*yl5^4*yl6)/16 + 
 (y1^9*y2^2*y3^5*yl5^4*yl6)/16 + (y1^10*y2^2*y3^5*yl5^4*yl6)/16 + 
 (y1^11*y2^2*y3^5*yl5^4*yl6)/16 + (y1^12*y2^2*y3^5*yl5^4*yl6)/16 + 
 (y1^13*y2^2*y3^5*yl5^4*yl6)/16 + (y1^14*y2^2*y3^5*yl5^4*yl6)/16 + 
 (y1^5*y2^3*y3^5*yl5^4*yl6)/32 + (y1^6*y2^3*y3^5*yl5^4*yl6)/32 + 
 (y1^7*y2^3*y3^5*yl5^4*yl6)/32 + (y1^8*y2^3*y3^5*yl5^4*yl6)/32 + 
 (y1^9*y2^3*y3^5*yl5^4*yl6)/32 + (y1^10*y2^3*y3^5*yl5^4*yl6)/32 + 
 (y1^11*y2^3*y3^5*yl5^4*yl6)/32 + (y1^12*y2^3*y3^5*yl5^4*yl6)/32 + 
 (y1^13*y2^3*y3^5*yl5^4*yl6)/32 + (y1^14*y2^3*y3^5*yl5^4*yl6)/32 + 
 (y1^5*y2^4*y3^5*yl5^4*yl6)/48 + (y1^6*y2^4*y3^5*yl5^4*yl6)/48 + 
 (y1^7*y2^4*y3^5*yl5^4*yl6)/48 + (y1^8*y2^4*y3^5*yl5^4*yl6)/48 + 
 (y1^9*y2^4*y3^5*yl5^4*yl6)/48 + (y1^10*y2^4*y3^5*yl5^4*yl6)/48 + 
 (y1^11*y2^4*y3^5*yl5^4*yl6)/48 + (y1^12*y2^4*y3^5*yl5^4*yl6)/48 + 
 (y1^13*y2^4*y3^5*yl5^4*yl6)/48 + (y1^14*y2^4*y3^5*yl5^4*yl6)/48 + 
 (y1^5*y2^5*y3^5*yl5^4*yl6)/64 + (y1^6*y2^5*y3^5*yl5^4*yl6)/64 + 
 (y1^7*y2^5*y3^5*yl5^4*yl6)/64 + (y1^8*y2^5*y3^5*yl5^4*yl6)/64 + 
 (y1^9*y2^5*y3^5*yl5^4*yl6)/64 + (y1^10*y2^5*y3^5*yl5^4*yl6)/64 + 
 (y1^11*y2^5*y3^5*yl5^4*yl6)/64 + (y1^12*y2^5*y3^5*yl5^4*yl6)/64 + 
 (y1^13*y2^5*y3^5*yl5^4*yl6)/64 + (y1^14*y2^5*y3^5*yl5^4*yl6)/64 + 
 (y1^5*y2^6*y3^5*yl5^4*yl6)/80 + (y1^6*y2^6*y3^5*yl5^4*yl6)/80 + 
 (y1^7*y2^6*y3^5*yl5^4*yl6)/80 + (y1^8*y2^6*y3^5*yl5^4*yl6)/80 + 
 (y1^9*y2^6*y3^5*yl5^4*yl6)/80 + (y1^10*y2^6*y3^5*yl5^4*yl6)/80 + 
 (y1^11*y2^6*y3^5*yl5^4*yl6)/80 + (y1^12*y2^6*y3^5*yl5^4*yl6)/80 + 
 (y1^13*y2^6*y3^5*yl5^4*yl6)/80 + (y1^14*y2^6*y3^5*yl5^4*yl6)/80 + 
 (y1^5*y2^7*y3^5*yl5^4*yl6)/96 + (y1^6*y2^7*y3^5*yl5^4*yl6)/96 + 
 (y1^7*y2^7*y3^5*yl5^4*yl6)/96 + (y1^8*y2^7*y3^5*yl5^4*yl6)/96 + 
 (y1^9*y2^7*y3^5*yl5^4*yl6)/96 + (y1^10*y2^7*y3^5*yl5^4*yl6)/96 + 
 (y1^11*y2^7*y3^5*yl5^4*yl6)/96 + (y1^12*y2^7*y3^5*yl5^4*yl6)/96 + 
 (y1^13*y2^7*y3^5*yl5^4*yl6)/96 + (y1^14*y2^7*y3^5*yl5^4*yl6)/96 + 
 (y1^5*y2^8*y3^5*yl5^4*yl6)/112 + (y1^6*y2^8*y3^5*yl5^4*yl6)/112 + 
 (y1^7*y2^8*y3^5*yl5^4*yl6)/112 + (y1^8*y2^8*y3^5*yl5^4*yl6)/112 + 
 (y1^9*y2^8*y3^5*yl5^4*yl6)/112 + (y1^10*y2^8*y3^5*yl5^4*yl6)/112 + 
 (y1^11*y2^8*y3^5*yl5^4*yl6)/112 + (y1^12*y2^8*y3^5*yl5^4*yl6)/112 + 
 (y1^13*y2^8*y3^5*yl5^4*yl6)/112 + (y1^14*y2^8*y3^5*yl5^4*yl6)/112 + 
 (y1^5*y2^9*y3^5*yl5^4*yl6)/128 + (y1^6*y2^9*y3^5*yl5^4*yl6)/128 + 
 (y1^7*y2^9*y3^5*yl5^4*yl6)/128 + (y1^8*y2^9*y3^5*yl5^4*yl6)/128 + 
 (y1^9*y2^9*y3^5*yl5^4*yl6)/128 + (y1^10*y2^9*y3^5*yl5^4*yl6)/128 + 
 (y1^11*y2^9*y3^5*yl5^4*yl6)/128 + (y1^12*y2^9*y3^5*yl5^4*yl6)/128 + 
 (y1^13*y2^9*y3^5*yl5^4*yl6)/128 + (y1^14*y2^9*y3^5*yl5^4*yl6)/128 + 
 (y1^5*y2^10*y3^5*yl5^4*yl6)/144 + (y1^6*y2^10*y3^5*yl5^4*yl6)/144 + 
 (y1^7*y2^10*y3^5*yl5^4*yl6)/144 + (y1^8*y2^10*y3^5*yl5^4*yl6)/144 + 
 (y1^9*y2^10*y3^5*yl5^4*yl6)/144 + (y1^10*y2^10*y3^5*yl5^4*yl6)/144 + 
 (y1^11*y2^10*y3^5*yl5^4*yl6)/144 + (y1^12*y2^10*y3^5*yl5^4*yl6)/144 + 
 (y1^13*y2^10*y3^5*yl5^4*yl6)/144 + (y1^14*y2^10*y3^5*yl5^4*yl6)/144 + 
 (y1^5*y2^11*y3^5*yl5^4*yl6)/160 + (y1^6*y2^11*y3^5*yl5^4*yl6)/160 + 
 (y1^7*y2^11*y3^5*yl5^4*yl6)/160 + (y1^8*y2^11*y3^5*yl5^4*yl6)/160 + 
 (y1^9*y2^11*y3^5*yl5^4*yl6)/160 + (y1^10*y2^11*y3^5*yl5^4*yl6)/160 + 
 (y1^11*y2^11*y3^5*yl5^4*yl6)/160 + (y1^12*y2^11*y3^5*yl5^4*yl6)/160 + 
 (y1^13*y2^11*y3^5*yl5^4*yl6)/160 + (y1^14*y2^11*y3^5*yl5^4*yl6)/160 + 
 (y1^5*y2^12*y3^5*yl5^4*yl6)/176 + (y1^6*y2^12*y3^5*yl5^4*yl6)/176 + 
 (y1^7*y2^12*y3^5*yl5^4*yl6)/176 + (y1^8*y2^12*y3^5*yl5^4*yl6)/176 + 
 (y1^9*y2^12*y3^5*yl5^4*yl6)/176 + (y1^10*y2^12*y3^5*yl5^4*yl6)/176 + 
 (y1^11*y2^12*y3^5*yl5^4*yl6)/176 + (y1^12*y2^12*y3^5*yl5^4*yl6)/176 + 
 (y1^13*y2^12*y3^5*yl5^4*yl6)/176 + (y1^14*y2^12*y3^5*yl5^4*yl6)/176 + 
 (y1^5*y2^13*y3^5*yl5^4*yl6)/192 + (y1^6*y2^13*y3^5*yl5^4*yl6)/192 + 
 (y1^7*y2^13*y3^5*yl5^4*yl6)/192 + (y1^8*y2^13*y3^5*yl5^4*yl6)/192 + 
 (y1^9*y2^13*y3^5*yl5^4*yl6)/192 + (y1^10*y2^13*y3^5*yl5^4*yl6)/192 + 
 (y1^11*y2^13*y3^5*yl5^4*yl6)/192 + (y1^12*y2^13*y3^5*yl5^4*yl6)/192 + 
 (y1^13*y2^13*y3^5*yl5^4*yl6)/192 + (y1^14*y2^13*y3^5*yl5^4*yl6)/192 + 
 (y1^5*y2^14*y3^5*yl5^4*yl6)/208 + (y1^6*y2^14*y3^5*yl5^4*yl6)/208 + 
 (y1^7*y2^14*y3^5*yl5^4*yl6)/208 + (y1^8*y2^14*y3^5*yl5^4*yl6)/208 + 
 (y1^9*y2^14*y3^5*yl5^4*yl6)/208 + (y1^10*y2^14*y3^5*yl5^4*yl6)/208 + 
 (y1^11*y2^14*y3^5*yl5^4*yl6)/208 + (y1^12*y2^14*y3^5*yl5^4*yl6)/208 + 
 (y1^13*y2^14*y3^5*yl5^4*yl6)/208 + (y1^14*y2^14*y3^5*yl5^4*yl6)/208 + 
 (83*y1^5*y2*y3^6*yl5^4*yl6)/960 + (71*y1^6*y2*y3^6*yl5^4*yl6)/960 + 
 (23*y1^7*y2*y3^6*yl5^4*yl6)/320 + (479*y1^8*y2*y3^6*yl5^4*yl6)/6720 + 
 (191*y1^9*y2*y3^6*yl5^4*yl6)/2688 + (2861*y1^10*y2*y3^6*yl5^4*yl6)/40320 + 
 (953*y1^11*y2*y3^6*yl5^4*yl6)/13440 + (499*y1^12*y2*y3^6*yl5^4*yl6)/7040 + 
 (449*y1^13*y2*y3^6*yl5^4*yl6)/6336 + (9727*y1^14*y2*y3^6*yl5^4*yl6)/137280 + 
 (y1^5*y2^2*y3^6*yl5^4*yl6)/16 + (y1^6*y2^2*y3^6*yl5^4*yl6)/16 + 
 (y1^7*y2^2*y3^6*yl5^4*yl6)/16 + (y1^8*y2^2*y3^6*yl5^4*yl6)/16 + 
 (y1^9*y2^2*y3^6*yl5^4*yl6)/16 + (y1^10*y2^2*y3^6*yl5^4*yl6)/16 + 
 (y1^11*y2^2*y3^6*yl5^4*yl6)/16 + (y1^12*y2^2*y3^6*yl5^4*yl6)/16 + 
 (y1^13*y2^2*y3^6*yl5^4*yl6)/16 + (y1^14*y2^2*y3^6*yl5^4*yl6)/16 + 
 (y1^5*y2^3*y3^6*yl5^4*yl6)/32 + (y1^6*y2^3*y3^6*yl5^4*yl6)/32 + 
 (y1^7*y2^3*y3^6*yl5^4*yl6)/32 + (y1^8*y2^3*y3^6*yl5^4*yl6)/32 + 
 (y1^9*y2^3*y3^6*yl5^4*yl6)/32 + (y1^10*y2^3*y3^6*yl5^4*yl6)/32 + 
 (y1^11*y2^3*y3^6*yl5^4*yl6)/32 + (y1^12*y2^3*y3^6*yl5^4*yl6)/32 + 
 (y1^13*y2^3*y3^6*yl5^4*yl6)/32 + (y1^14*y2^3*y3^6*yl5^4*yl6)/32 + 
 (y1^5*y2^4*y3^6*yl5^4*yl6)/48 + (y1^6*y2^4*y3^6*yl5^4*yl6)/48 + 
 (y1^7*y2^4*y3^6*yl5^4*yl6)/48 + (y1^8*y2^4*y3^6*yl5^4*yl6)/48 + 
 (y1^9*y2^4*y3^6*yl5^4*yl6)/48 + (y1^10*y2^4*y3^6*yl5^4*yl6)/48 + 
 (y1^11*y2^4*y3^6*yl5^4*yl6)/48 + (y1^12*y2^4*y3^6*yl5^4*yl6)/48 + 
 (y1^13*y2^4*y3^6*yl5^4*yl6)/48 + (y1^14*y2^4*y3^6*yl5^4*yl6)/48 + 
 (y1^5*y2^5*y3^6*yl5^4*yl6)/64 + (y1^6*y2^5*y3^6*yl5^4*yl6)/64 + 
 (y1^7*y2^5*y3^6*yl5^4*yl6)/64 + (y1^8*y2^5*y3^6*yl5^4*yl6)/64 + 
 (y1^9*y2^5*y3^6*yl5^4*yl6)/64 + (y1^10*y2^5*y3^6*yl5^4*yl6)/64 + 
 (y1^11*y2^5*y3^6*yl5^4*yl6)/64 + (y1^12*y2^5*y3^6*yl5^4*yl6)/64 + 
 (y1^13*y2^5*y3^6*yl5^4*yl6)/64 + (y1^14*y2^5*y3^6*yl5^4*yl6)/64 + 
 (y1^5*y2^6*y3^6*yl5^4*yl6)/80 + (y1^6*y2^6*y3^6*yl5^4*yl6)/80 + 
 (y1^7*y2^6*y3^6*yl5^4*yl6)/80 + (y1^8*y2^6*y3^6*yl5^4*yl6)/80 + 
 (y1^9*y2^6*y3^6*yl5^4*yl6)/80 + (y1^10*y2^6*y3^6*yl5^4*yl6)/80 + 
 (y1^11*y2^6*y3^6*yl5^4*yl6)/80 + (y1^12*y2^6*y3^6*yl5^4*yl6)/80 + 
 (y1^13*y2^6*y3^6*yl5^4*yl6)/80 + (y1^14*y2^6*y3^6*yl5^4*yl6)/80 + 
 (y1^5*y2^7*y3^6*yl5^4*yl6)/96 + (y1^6*y2^7*y3^6*yl5^4*yl6)/96 + 
 (y1^7*y2^7*y3^6*yl5^4*yl6)/96 + (y1^8*y2^7*y3^6*yl5^4*yl6)/96 + 
 (y1^9*y2^7*y3^6*yl5^4*yl6)/96 + (y1^10*y2^7*y3^6*yl5^4*yl6)/96 + 
 (y1^11*y2^7*y3^6*yl5^4*yl6)/96 + (y1^12*y2^7*y3^6*yl5^4*yl6)/96 + 
 (y1^13*y2^7*y3^6*yl5^4*yl6)/96 + (y1^14*y2^7*y3^6*yl5^4*yl6)/96 + 
 (y1^5*y2^8*y3^6*yl5^4*yl6)/112 + (y1^6*y2^8*y3^6*yl5^4*yl6)/112 + 
 (y1^7*y2^8*y3^6*yl5^4*yl6)/112 + (y1^8*y2^8*y3^6*yl5^4*yl6)/112 + 
 (y1^9*y2^8*y3^6*yl5^4*yl6)/112 + (y1^10*y2^8*y3^6*yl5^4*yl6)/112 + 
 (y1^11*y2^8*y3^6*yl5^4*yl6)/112 + (y1^12*y2^8*y3^6*yl5^4*yl6)/112 + 
 (y1^13*y2^8*y3^6*yl5^4*yl6)/112 + (y1^14*y2^8*y3^6*yl5^4*yl6)/112 + 
 (y1^5*y2^9*y3^6*yl5^4*yl6)/128 + (y1^6*y2^9*y3^6*yl5^4*yl6)/128 + 
 (y1^7*y2^9*y3^6*yl5^4*yl6)/128 + (y1^8*y2^9*y3^6*yl5^4*yl6)/128 + 
 (y1^9*y2^9*y3^6*yl5^4*yl6)/128 + (y1^10*y2^9*y3^6*yl5^4*yl6)/128 + 
 (y1^11*y2^9*y3^6*yl5^4*yl6)/128 + (y1^12*y2^9*y3^6*yl5^4*yl6)/128 + 
 (y1^13*y2^9*y3^6*yl5^4*yl6)/128 + (y1^14*y2^9*y3^6*yl5^4*yl6)/128 + 
 (y1^5*y2^10*y3^6*yl5^4*yl6)/144 + (y1^6*y2^10*y3^6*yl5^4*yl6)/144 + 
 (y1^7*y2^10*y3^6*yl5^4*yl6)/144 + (y1^8*y2^10*y3^6*yl5^4*yl6)/144 + 
 (y1^9*y2^10*y3^6*yl5^4*yl6)/144 + (y1^10*y2^10*y3^6*yl5^4*yl6)/144 + 
 (y1^11*y2^10*y3^6*yl5^4*yl6)/144 + (y1^12*y2^10*y3^6*yl5^4*yl6)/144 + 
 (y1^13*y2^10*y3^6*yl5^4*yl6)/144 + (y1^14*y2^10*y3^6*yl5^4*yl6)/144 + 
 (y1^5*y2^11*y3^6*yl5^4*yl6)/160 + (y1^6*y2^11*y3^6*yl5^4*yl6)/160 + 
 (y1^7*y2^11*y3^6*yl5^4*yl6)/160 + (y1^8*y2^11*y3^6*yl5^4*yl6)/160 + 
 (y1^9*y2^11*y3^6*yl5^4*yl6)/160 + (y1^10*y2^11*y3^6*yl5^4*yl6)/160 + 
 (y1^11*y2^11*y3^6*yl5^4*yl6)/160 + (y1^12*y2^11*y3^6*yl5^4*yl6)/160 + 
 (y1^13*y2^11*y3^6*yl5^4*yl6)/160 + (y1^14*y2^11*y3^6*yl5^4*yl6)/160 + 
 (y1^5*y2^12*y3^6*yl5^4*yl6)/176 + (y1^6*y2^12*y3^6*yl5^4*yl6)/176 + 
 (y1^7*y2^12*y3^6*yl5^4*yl6)/176 + (y1^8*y2^12*y3^6*yl5^4*yl6)/176 + 
 (y1^9*y2^12*y3^6*yl5^4*yl6)/176 + (y1^10*y2^12*y3^6*yl5^4*yl6)/176 + 
 (y1^11*y2^12*y3^6*yl5^4*yl6)/176 + (y1^12*y2^12*y3^6*yl5^4*yl6)/176 + 
 (y1^13*y2^12*y3^6*yl5^4*yl6)/176 + (y1^14*y2^12*y3^6*yl5^4*yl6)/176 + 
 (y1^5*y2^13*y3^6*yl5^4*yl6)/192 + (y1^6*y2^13*y3^6*yl5^4*yl6)/192 + 
 (y1^7*y2^13*y3^6*yl5^4*yl6)/192 + (y1^8*y2^13*y3^6*yl5^4*yl6)/192 + 
 (y1^9*y2^13*y3^6*yl5^4*yl6)/192 + (y1^10*y2^13*y3^6*yl5^4*yl6)/192 + 
 (y1^11*y2^13*y3^6*yl5^4*yl6)/192 + (y1^12*y2^13*y3^6*yl5^4*yl6)/192 + 
 (y1^13*y2^13*y3^6*yl5^4*yl6)/192 + (y1^14*y2^13*y3^6*yl5^4*yl6)/192 + 
 (y1^5*y2^14*y3^6*yl5^4*yl6)/208 + (y1^6*y2^14*y3^6*yl5^4*yl6)/208 + 
 (y1^7*y2^14*y3^6*yl5^4*yl6)/208 + (y1^8*y2^14*y3^6*yl5^4*yl6)/208 + 
 (y1^9*y2^14*y3^6*yl5^4*yl6)/208 + (y1^10*y2^14*y3^6*yl5^4*yl6)/208 + 
 (y1^11*y2^14*y3^6*yl5^4*yl6)/208 + (y1^12*y2^14*y3^6*yl5^4*yl6)/208 + 
 (y1^13*y2^14*y3^6*yl5^4*yl6)/208 + (y1^14*y2^14*y3^6*yl5^4*yl6)/208 + 
 (83*y1^5*y2*y3^7*yl5^4*yl6)/960 + (71*y1^6*y2*y3^7*yl5^4*yl6)/960 + 
 (23*y1^7*y2*y3^7*yl5^4*yl6)/320 + (479*y1^8*y2*y3^7*yl5^4*yl6)/6720 + 
 (191*y1^9*y2*y3^7*yl5^4*yl6)/2688 + (2861*y1^10*y2*y3^7*yl5^4*yl6)/40320 + 
 (953*y1^11*y2*y3^7*yl5^4*yl6)/13440 + (499*y1^12*y2*y3^7*yl5^4*yl6)/7040 + 
 (449*y1^13*y2*y3^7*yl5^4*yl6)/6336 + (9727*y1^14*y2*y3^7*yl5^4*yl6)/137280 + 
 (y1^5*y2^2*y3^7*yl5^4*yl6)/16 + (y1^6*y2^2*y3^7*yl5^4*yl6)/16 + 
 (y1^7*y2^2*y3^7*yl5^4*yl6)/16 + (y1^8*y2^2*y3^7*yl5^4*yl6)/16 + 
 (y1^9*y2^2*y3^7*yl5^4*yl6)/16 + (y1^10*y2^2*y3^7*yl5^4*yl6)/16 + 
 (y1^11*y2^2*y3^7*yl5^4*yl6)/16 + (y1^12*y2^2*y3^7*yl5^4*yl6)/16 + 
 (y1^13*y2^2*y3^7*yl5^4*yl6)/16 + (y1^14*y2^2*y3^7*yl5^4*yl6)/16 + 
 (y1^5*y2^3*y3^7*yl5^4*yl6)/32 + (y1^6*y2^3*y3^7*yl5^4*yl6)/32 + 
 (y1^7*y2^3*y3^7*yl5^4*yl6)/32 + (y1^8*y2^3*y3^7*yl5^4*yl6)/32 + 
 (y1^9*y2^3*y3^7*yl5^4*yl6)/32 + (y1^10*y2^3*y3^7*yl5^4*yl6)/32 + 
 (y1^11*y2^3*y3^7*yl5^4*yl6)/32 + (y1^12*y2^3*y3^7*yl5^4*yl6)/32 + 
 (y1^13*y2^3*y3^7*yl5^4*yl6)/32 + (y1^14*y2^3*y3^7*yl5^4*yl6)/32 + 
 (y1^5*y2^4*y3^7*yl5^4*yl6)/48 + (y1^6*y2^4*y3^7*yl5^4*yl6)/48 + 
 (y1^7*y2^4*y3^7*yl5^4*yl6)/48 + (y1^8*y2^4*y3^7*yl5^4*yl6)/48 + 
 (y1^9*y2^4*y3^7*yl5^4*yl6)/48 + (y1^10*y2^4*y3^7*yl5^4*yl6)/48 + 
 (y1^11*y2^4*y3^7*yl5^4*yl6)/48 + (y1^12*y2^4*y3^7*yl5^4*yl6)/48 + 
 (y1^13*y2^4*y3^7*yl5^4*yl6)/48 + (y1^14*y2^4*y3^7*yl5^4*yl6)/48 + 
 (y1^5*y2^5*y3^7*yl5^4*yl6)/64 + (y1^6*y2^5*y3^7*yl5^4*yl6)/64 + 
 (y1^7*y2^5*y3^7*yl5^4*yl6)/64 + (y1^8*y2^5*y3^7*yl5^4*yl6)/64 + 
 (y1^9*y2^5*y3^7*yl5^4*yl6)/64 + (y1^10*y2^5*y3^7*yl5^4*yl6)/64 + 
 (y1^11*y2^5*y3^7*yl5^4*yl6)/64 + (y1^12*y2^5*y3^7*yl5^4*yl6)/64 + 
 (y1^13*y2^5*y3^7*yl5^4*yl6)/64 + (y1^14*y2^5*y3^7*yl5^4*yl6)/64 + 
 (y1^5*y2^6*y3^7*yl5^4*yl6)/80 + (y1^6*y2^6*y3^7*yl5^4*yl6)/80 + 
 (y1^7*y2^6*y3^7*yl5^4*yl6)/80 + (y1^8*y2^6*y3^7*yl5^4*yl6)/80 + 
 (y1^9*y2^6*y3^7*yl5^4*yl6)/80 + (y1^10*y2^6*y3^7*yl5^4*yl6)/80 + 
 (y1^11*y2^6*y3^7*yl5^4*yl6)/80 + (y1^12*y2^6*y3^7*yl5^4*yl6)/80 + 
 (y1^13*y2^6*y3^7*yl5^4*yl6)/80 + (y1^14*y2^6*y3^7*yl5^4*yl6)/80 + 
 (y1^5*y2^7*y3^7*yl5^4*yl6)/96 + (y1^6*y2^7*y3^7*yl5^4*yl6)/96 + 
 (y1^7*y2^7*y3^7*yl5^4*yl6)/96 + (y1^8*y2^7*y3^7*yl5^4*yl6)/96 + 
 (y1^9*y2^7*y3^7*yl5^4*yl6)/96 + (y1^10*y2^7*y3^7*yl5^4*yl6)/96 + 
 (y1^11*y2^7*y3^7*yl5^4*yl6)/96 + (y1^12*y2^7*y3^7*yl5^4*yl6)/96 + 
 (y1^13*y2^7*y3^7*yl5^4*yl6)/96 + (y1^14*y2^7*y3^7*yl5^4*yl6)/96 + 
 (y1^5*y2^8*y3^7*yl5^4*yl6)/112 + (y1^6*y2^8*y3^7*yl5^4*yl6)/112 + 
 (y1^7*y2^8*y3^7*yl5^4*yl6)/112 + (y1^8*y2^8*y3^7*yl5^4*yl6)/112 + 
 (y1^9*y2^8*y3^7*yl5^4*yl6)/112 + (y1^10*y2^8*y3^7*yl5^4*yl6)/112 + 
 (y1^11*y2^8*y3^7*yl5^4*yl6)/112 + (y1^12*y2^8*y3^7*yl5^4*yl6)/112 + 
 (y1^13*y2^8*y3^7*yl5^4*yl6)/112 + (y1^14*y2^8*y3^7*yl5^4*yl6)/112 + 
 (y1^5*y2^9*y3^7*yl5^4*yl6)/128 + (y1^6*y2^9*y3^7*yl5^4*yl6)/128 + 
 (y1^7*y2^9*y3^7*yl5^4*yl6)/128 + (y1^8*y2^9*y3^7*yl5^4*yl6)/128 + 
 (y1^9*y2^9*y3^7*yl5^4*yl6)/128 + (y1^10*y2^9*y3^7*yl5^4*yl6)/128 + 
 (y1^11*y2^9*y3^7*yl5^4*yl6)/128 + (y1^12*y2^9*y3^7*yl5^4*yl6)/128 + 
 (y1^13*y2^9*y3^7*yl5^4*yl6)/128 + (y1^14*y2^9*y3^7*yl5^4*yl6)/128 + 
 (y1^5*y2^10*y3^7*yl5^4*yl6)/144 + (y1^6*y2^10*y3^7*yl5^4*yl6)/144 + 
 (y1^7*y2^10*y3^7*yl5^4*yl6)/144 + (y1^8*y2^10*y3^7*yl5^4*yl6)/144 + 
 (y1^9*y2^10*y3^7*yl5^4*yl6)/144 + (y1^10*y2^10*y3^7*yl5^4*yl6)/144 + 
 (y1^11*y2^10*y3^7*yl5^4*yl6)/144 + (y1^12*y2^10*y3^7*yl5^4*yl6)/144 + 
 (y1^13*y2^10*y3^7*yl5^4*yl6)/144 + (y1^14*y2^10*y3^7*yl5^4*yl6)/144 + 
 (y1^5*y2^11*y3^7*yl5^4*yl6)/160 + (y1^6*y2^11*y3^7*yl5^4*yl6)/160 + 
 (y1^7*y2^11*y3^7*yl5^4*yl6)/160 + (y1^8*y2^11*y3^7*yl5^4*yl6)/160 + 
 (y1^9*y2^11*y3^7*yl5^4*yl6)/160 + (y1^10*y2^11*y3^7*yl5^4*yl6)/160 + 
 (y1^11*y2^11*y3^7*yl5^4*yl6)/160 + (y1^12*y2^11*y3^7*yl5^4*yl6)/160 + 
 (y1^13*y2^11*y3^7*yl5^4*yl6)/160 + (y1^14*y2^11*y3^7*yl5^4*yl6)/160 + 
 (y1^5*y2^12*y3^7*yl5^4*yl6)/176 + (y1^6*y2^12*y3^7*yl5^4*yl6)/176 + 
 (y1^7*y2^12*y3^7*yl5^4*yl6)/176 + (y1^8*y2^12*y3^7*yl5^4*yl6)/176 + 
 (y1^9*y2^12*y3^7*yl5^4*yl6)/176 + (y1^10*y2^12*y3^7*yl5^4*yl6)/176 + 
 (y1^11*y2^12*y3^7*yl5^4*yl6)/176 + (y1^12*y2^12*y3^7*yl5^4*yl6)/176 + 
 (y1^13*y2^12*y3^7*yl5^4*yl6)/176 + (y1^14*y2^12*y3^7*yl5^4*yl6)/176 + 
 (y1^5*y2^13*y3^7*yl5^4*yl6)/192 + (y1^6*y2^13*y3^7*yl5^4*yl6)/192 + 
 (y1^7*y2^13*y3^7*yl5^4*yl6)/192 + (y1^8*y2^13*y3^7*yl5^4*yl6)/192 + 
 (y1^9*y2^13*y3^7*yl5^4*yl6)/192 + (y1^10*y2^13*y3^7*yl5^4*yl6)/192 + 
 (y1^11*y2^13*y3^7*yl5^4*yl6)/192 + (y1^12*y2^13*y3^7*yl5^4*yl6)/192 + 
 (y1^13*y2^13*y3^7*yl5^4*yl6)/192 + (y1^14*y2^13*y3^7*yl5^4*yl6)/192 + 
 (y1^5*y2^14*y3^7*yl5^4*yl6)/208 + (y1^6*y2^14*y3^7*yl5^4*yl6)/208 + 
 (y1^7*y2^14*y3^7*yl5^4*yl6)/208 + (y1^8*y2^14*y3^7*yl5^4*yl6)/208 + 
 (y1^9*y2^14*y3^7*yl5^4*yl6)/208 + (y1^10*y2^14*y3^7*yl5^4*yl6)/208 + 
 (y1^11*y2^14*y3^7*yl5^4*yl6)/208 + (y1^12*y2^14*y3^7*yl5^4*yl6)/208 + 
 (y1^13*y2^14*y3^7*yl5^4*yl6)/208 + (y1^14*y2^14*y3^7*yl5^4*yl6)/208 + 
 (139*y1^5*y2*y3^8*yl5^4*yl6)/1680 + (59*y1^6*y2*y3^8*yl5^4*yl6)/840 + 
 (229*y1^7*y2*y3^8*yl5^4*yl6)/3360 + (227*y1^8*y2*y3^8*yl5^4*yl6)/3360 + 
 (181*y1^9*y2*y3^8*yl5^4*yl6)/2688 + (2711*y1^10*y2*y3^8*yl5^4*yl6)/40320 + 
 (43*y1^11*y2*y3^8*yl5^4*yl6)/640 + (9929*y1^12*y2*y3^8*yl5^4*yl6)/147840 + 
 (1489*y1^13*y2*y3^8*yl5^4*yl6)/22176 + (32257*y1^14*y2*y3^8*yl5^4*yl6)/
  480480 + (y1^5*y2^2*y3^8*yl5^4*yl6)/16 + (y1^6*y2^2*y3^8*yl5^4*yl6)/16 + 
 (y1^7*y2^2*y3^8*yl5^4*yl6)/16 + (y1^8*y2^2*y3^8*yl5^4*yl6)/16 + 
 (y1^9*y2^2*y3^8*yl5^4*yl6)/16 + (y1^10*y2^2*y3^8*yl5^4*yl6)/16 + 
 (y1^11*y2^2*y3^8*yl5^4*yl6)/16 + (y1^12*y2^2*y3^8*yl5^4*yl6)/16 + 
 (y1^13*y2^2*y3^8*yl5^4*yl6)/16 + (y1^14*y2^2*y3^8*yl5^4*yl6)/16 + 
 (y1^5*y2^3*y3^8*yl5^4*yl6)/32 + (y1^6*y2^3*y3^8*yl5^4*yl6)/32 + 
 (y1^7*y2^3*y3^8*yl5^4*yl6)/32 + (y1^8*y2^3*y3^8*yl5^4*yl6)/32 + 
 (y1^9*y2^3*y3^8*yl5^4*yl6)/32 + (y1^10*y2^3*y3^8*yl5^4*yl6)/32 + 
 (y1^11*y2^3*y3^8*yl5^4*yl6)/32 + (y1^12*y2^3*y3^8*yl5^4*yl6)/32 + 
 (y1^13*y2^3*y3^8*yl5^4*yl6)/32 + (y1^14*y2^3*y3^8*yl5^4*yl6)/32 + 
 (y1^5*y2^4*y3^8*yl5^4*yl6)/48 + (y1^6*y2^4*y3^8*yl5^4*yl6)/48 + 
 (y1^7*y2^4*y3^8*yl5^4*yl6)/48 + (y1^8*y2^4*y3^8*yl5^4*yl6)/48 + 
 (y1^9*y2^4*y3^8*yl5^4*yl6)/48 + (y1^10*y2^4*y3^8*yl5^4*yl6)/48 + 
 (y1^11*y2^4*y3^8*yl5^4*yl6)/48 + (y1^12*y2^4*y3^8*yl5^4*yl6)/48 + 
 (y1^13*y2^4*y3^8*yl5^4*yl6)/48 + (y1^14*y2^4*y3^8*yl5^4*yl6)/48 + 
 (y1^5*y2^5*y3^8*yl5^4*yl6)/64 + (y1^6*y2^5*y3^8*yl5^4*yl6)/64 + 
 (y1^7*y2^5*y3^8*yl5^4*yl6)/64 + (y1^8*y2^5*y3^8*yl5^4*yl6)/64 + 
 (y1^9*y2^5*y3^8*yl5^4*yl6)/64 + (y1^10*y2^5*y3^8*yl5^4*yl6)/64 + 
 (y1^11*y2^5*y3^8*yl5^4*yl6)/64 + (y1^12*y2^5*y3^8*yl5^4*yl6)/64 + 
 (y1^13*y2^5*y3^8*yl5^4*yl6)/64 + (y1^14*y2^5*y3^8*yl5^4*yl6)/64 + 
 (y1^5*y2^6*y3^8*yl5^4*yl6)/80 + (y1^6*y2^6*y3^8*yl5^4*yl6)/80 + 
 (y1^7*y2^6*y3^8*yl5^4*yl6)/80 + (y1^8*y2^6*y3^8*yl5^4*yl6)/80 + 
 (y1^9*y2^6*y3^8*yl5^4*yl6)/80 + (y1^10*y2^6*y3^8*yl5^4*yl6)/80 + 
 (y1^11*y2^6*y3^8*yl5^4*yl6)/80 + (y1^12*y2^6*y3^8*yl5^4*yl6)/80 + 
 (y1^13*y2^6*y3^8*yl5^4*yl6)/80 + (y1^14*y2^6*y3^8*yl5^4*yl6)/80 + 
 (y1^5*y2^7*y3^8*yl5^4*yl6)/96 + (y1^6*y2^7*y3^8*yl5^4*yl6)/96 + 
 (y1^7*y2^7*y3^8*yl5^4*yl6)/96 + (y1^8*y2^7*y3^8*yl5^4*yl6)/96 + 
 (y1^9*y2^7*y3^8*yl5^4*yl6)/96 + (y1^10*y2^7*y3^8*yl5^4*yl6)/96 + 
 (y1^11*y2^7*y3^8*yl5^4*yl6)/96 + (y1^12*y2^7*y3^8*yl5^4*yl6)/96 + 
 (y1^13*y2^7*y3^8*yl5^4*yl6)/96 + (y1^14*y2^7*y3^8*yl5^4*yl6)/96 + 
 (y1^5*y2^8*y3^8*yl5^4*yl6)/112 + (y1^6*y2^8*y3^8*yl5^4*yl6)/112 + 
 (y1^7*y2^8*y3^8*yl5^4*yl6)/112 + (y1^8*y2^8*y3^8*yl5^4*yl6)/112 + 
 (y1^9*y2^8*y3^8*yl5^4*yl6)/112 + (y1^10*y2^8*y3^8*yl5^4*yl6)/112 + 
 (y1^11*y2^8*y3^8*yl5^4*yl6)/112 + (y1^12*y2^8*y3^8*yl5^4*yl6)/112 + 
 (y1^13*y2^8*y3^8*yl5^4*yl6)/112 + (y1^14*y2^8*y3^8*yl5^4*yl6)/112 + 
 (y1^5*y2^9*y3^8*yl5^4*yl6)/128 + (y1^6*y2^9*y3^8*yl5^4*yl6)/128 + 
 (y1^7*y2^9*y3^8*yl5^4*yl6)/128 + (y1^8*y2^9*y3^8*yl5^4*yl6)/128 + 
 (y1^9*y2^9*y3^8*yl5^4*yl6)/128 + (y1^10*y2^9*y3^8*yl5^4*yl6)/128 + 
 (y1^11*y2^9*y3^8*yl5^4*yl6)/128 + (y1^12*y2^9*y3^8*yl5^4*yl6)/128 + 
 (y1^13*y2^9*y3^8*yl5^4*yl6)/128 + (y1^14*y2^9*y3^8*yl5^4*yl6)/128 + 
 (y1^5*y2^10*y3^8*yl5^4*yl6)/144 + (y1^6*y2^10*y3^8*yl5^4*yl6)/144 + 
 (y1^7*y2^10*y3^8*yl5^4*yl6)/144 + (y1^8*y2^10*y3^8*yl5^4*yl6)/144 + 
 (y1^9*y2^10*y3^8*yl5^4*yl6)/144 + (y1^10*y2^10*y3^8*yl5^4*yl6)/144 + 
 (y1^11*y2^10*y3^8*yl5^4*yl6)/144 + (y1^12*y2^10*y3^8*yl5^4*yl6)/144 + 
 (y1^13*y2^10*y3^8*yl5^4*yl6)/144 + (y1^14*y2^10*y3^8*yl5^4*yl6)/144 + 
 (y1^5*y2^11*y3^8*yl5^4*yl6)/160 + (y1^6*y2^11*y3^8*yl5^4*yl6)/160 + 
 (y1^7*y2^11*y3^8*yl5^4*yl6)/160 + (y1^8*y2^11*y3^8*yl5^4*yl6)/160 + 
 (y1^9*y2^11*y3^8*yl5^4*yl6)/160 + (y1^10*y2^11*y3^8*yl5^4*yl6)/160 + 
 (y1^11*y2^11*y3^8*yl5^4*yl6)/160 + (y1^12*y2^11*y3^8*yl5^4*yl6)/160 + 
 (y1^13*y2^11*y3^8*yl5^4*yl6)/160 + (y1^14*y2^11*y3^8*yl5^4*yl6)/160 + 
 (y1^5*y2^12*y3^8*yl5^4*yl6)/176 + (y1^6*y2^12*y3^8*yl5^4*yl6)/176 + 
 (y1^7*y2^12*y3^8*yl5^4*yl6)/176 + (y1^8*y2^12*y3^8*yl5^4*yl6)/176 + 
 (y1^9*y2^12*y3^8*yl5^4*yl6)/176 + (y1^10*y2^12*y3^8*yl5^4*yl6)/176 + 
 (y1^11*y2^12*y3^8*yl5^4*yl6)/176 + (y1^12*y2^12*y3^8*yl5^4*yl6)/176 + 
 (y1^13*y2^12*y3^8*yl5^4*yl6)/176 + (y1^14*y2^12*y3^8*yl5^4*yl6)/176 + 
 (y1^5*y2^13*y3^8*yl5^4*yl6)/192 + (y1^6*y2^13*y3^8*yl5^4*yl6)/192 + 
 (y1^7*y2^13*y3^8*yl5^4*yl6)/192 + (y1^8*y2^13*y3^8*yl5^4*yl6)/192 + 
 (y1^9*y2^13*y3^8*yl5^4*yl6)/192 + (y1^10*y2^13*y3^8*yl5^4*yl6)/192 + 
 (y1^11*y2^13*y3^8*yl5^4*yl6)/192 + (y1^12*y2^13*y3^8*yl5^4*yl6)/192 + 
 (y1^13*y2^13*y3^8*yl5^4*yl6)/192 + (y1^14*y2^13*y3^8*yl5^4*yl6)/192 + 
 (y1^5*y2^14*y3^8*yl5^4*yl6)/208 + (y1^6*y2^14*y3^8*yl5^4*yl6)/208 + 
 (y1^7*y2^14*y3^8*yl5^4*yl6)/208 + (y1^8*y2^14*y3^8*yl5^4*yl6)/208 + 
 (y1^9*y2^14*y3^8*yl5^4*yl6)/208 + (y1^10*y2^14*y3^8*yl5^4*yl6)/208 + 
 (y1^11*y2^14*y3^8*yl5^4*yl6)/208 + (y1^12*y2^14*y3^8*yl5^4*yl6)/208 + 
 (y1^13*y2^14*y3^8*yl5^4*yl6)/208 + (y1^14*y2^14*y3^8*yl5^4*yl6)/208 + 
 (1049*y1^5*y2*y3^9*yl5^4*yl6)/13440 + (881*y1^6*y2*y3^9*yl5^4*yl6)/13440 + 
 (853*y1^7*y2*y3^9*yl5^4*yl6)/13440 + (169*y1^8*y2*y3^9*yl5^4*yl6)/2688 + 
 (421*y1^9*y2*y3^9*yl5^4*yl6)/6720 + (1261*y1^10*y2*y3^9*yl5^4*yl6)/20160 + 
 (y1^11*y2*y3^9*yl5^4*yl6)/16 + (2309*y1^12*y2*y3^9*yl5^4*yl6)/36960 + 
 (27701*y1^13*y2*y3^9*yl5^4*yl6)/443520 + (120019*y1^14*y2*y3^9*yl5^4*yl6)/
  1921920 + (y1^5*y2^2*y3^9*yl5^4*yl6)/16 + (y1^6*y2^2*y3^9*yl5^4*yl6)/16 + 
 (y1^7*y2^2*y3^9*yl5^4*yl6)/16 + (y1^8*y2^2*y3^9*yl5^4*yl6)/16 + 
 (y1^9*y2^2*y3^9*yl5^4*yl6)/16 + (y1^10*y2^2*y3^9*yl5^4*yl6)/16 + 
 (y1^11*y2^2*y3^9*yl5^4*yl6)/16 + (y1^12*y2^2*y3^9*yl5^4*yl6)/16 + 
 (y1^13*y2^2*y3^9*yl5^4*yl6)/16 + (y1^14*y2^2*y3^9*yl5^4*yl6)/16 + 
 (y1^5*y2^3*y3^9*yl5^4*yl6)/32 + (y1^6*y2^3*y3^9*yl5^4*yl6)/32 + 
 (y1^7*y2^3*y3^9*yl5^4*yl6)/32 + (y1^8*y2^3*y3^9*yl5^4*yl6)/32 + 
 (y1^9*y2^3*y3^9*yl5^4*yl6)/32 + (y1^10*y2^3*y3^9*yl5^4*yl6)/32 + 
 (y1^11*y2^3*y3^9*yl5^4*yl6)/32 + (y1^12*y2^3*y3^9*yl5^4*yl6)/32 + 
 (y1^13*y2^3*y3^9*yl5^4*yl6)/32 + (y1^14*y2^3*y3^9*yl5^4*yl6)/32 + 
 (y1^5*y2^4*y3^9*yl5^4*yl6)/48 + (y1^6*y2^4*y3^9*yl5^4*yl6)/48 + 
 (y1^7*y2^4*y3^9*yl5^4*yl6)/48 + (y1^8*y2^4*y3^9*yl5^4*yl6)/48 + 
 (y1^9*y2^4*y3^9*yl5^4*yl6)/48 + (y1^10*y2^4*y3^9*yl5^4*yl6)/48 + 
 (y1^11*y2^4*y3^9*yl5^4*yl6)/48 + (y1^12*y2^4*y3^9*yl5^4*yl6)/48 + 
 (y1^13*y2^4*y3^9*yl5^4*yl6)/48 + (y1^14*y2^4*y3^9*yl5^4*yl6)/48 + 
 (y1^5*y2^5*y3^9*yl5^4*yl6)/64 + (y1^6*y2^5*y3^9*yl5^4*yl6)/64 + 
 (y1^7*y2^5*y3^9*yl5^4*yl6)/64 + (y1^8*y2^5*y3^9*yl5^4*yl6)/64 + 
 (y1^9*y2^5*y3^9*yl5^4*yl6)/64 + (y1^10*y2^5*y3^9*yl5^4*yl6)/64 + 
 (y1^11*y2^5*y3^9*yl5^4*yl6)/64 + (y1^12*y2^5*y3^9*yl5^4*yl6)/64 + 
 (y1^13*y2^5*y3^9*yl5^4*yl6)/64 + (y1^14*y2^5*y3^9*yl5^4*yl6)/64 + 
 (y1^5*y2^6*y3^9*yl5^4*yl6)/80 + (y1^6*y2^6*y3^9*yl5^4*yl6)/80 + 
 (y1^7*y2^6*y3^9*yl5^4*yl6)/80 + (y1^8*y2^6*y3^9*yl5^4*yl6)/80 + 
 (y1^9*y2^6*y3^9*yl5^4*yl6)/80 + (y1^10*y2^6*y3^9*yl5^4*yl6)/80 + 
 (y1^11*y2^6*y3^9*yl5^4*yl6)/80 + (y1^12*y2^6*y3^9*yl5^4*yl6)/80 + 
 (y1^13*y2^6*y3^9*yl5^4*yl6)/80 + (y1^14*y2^6*y3^9*yl5^4*yl6)/80 + 
 (y1^5*y2^7*y3^9*yl5^4*yl6)/96 + (y1^6*y2^7*y3^9*yl5^4*yl6)/96 + 
 (y1^7*y2^7*y3^9*yl5^4*yl6)/96 + (y1^8*y2^7*y3^9*yl5^4*yl6)/96 + 
 (y1^9*y2^7*y3^9*yl5^4*yl6)/96 + (y1^10*y2^7*y3^9*yl5^4*yl6)/96 + 
 (y1^11*y2^7*y3^9*yl5^4*yl6)/96 + (y1^12*y2^7*y3^9*yl5^4*yl6)/96 + 
 (y1^13*y2^7*y3^9*yl5^4*yl6)/96 + (y1^14*y2^7*y3^9*yl5^4*yl6)/96 + 
 (y1^5*y2^8*y3^9*yl5^4*yl6)/112 + (y1^6*y2^8*y3^9*yl5^4*yl6)/112 + 
 (y1^7*y2^8*y3^9*yl5^4*yl6)/112 + (y1^8*y2^8*y3^9*yl5^4*yl6)/112 + 
 (y1^9*y2^8*y3^9*yl5^4*yl6)/112 + (y1^10*y2^8*y3^9*yl5^4*yl6)/112 + 
 (y1^11*y2^8*y3^9*yl5^4*yl6)/112 + (y1^12*y2^8*y3^9*yl5^4*yl6)/112 + 
 (y1^13*y2^8*y3^9*yl5^4*yl6)/112 + (y1^14*y2^8*y3^9*yl5^4*yl6)/112 + 
 (y1^5*y2^9*y3^9*yl5^4*yl6)/128 + (y1^6*y2^9*y3^9*yl5^4*yl6)/128 + 
 (y1^7*y2^9*y3^9*yl5^4*yl6)/128 + (y1^8*y2^9*y3^9*yl5^4*yl6)/128 + 
 (y1^9*y2^9*y3^9*yl5^4*yl6)/128 + (y1^10*y2^9*y3^9*yl5^4*yl6)/128 + 
 (y1^11*y2^9*y3^9*yl5^4*yl6)/128 + (y1^12*y2^9*y3^9*yl5^4*yl6)/128 + 
 (y1^13*y2^9*y3^9*yl5^4*yl6)/128 + (y1^14*y2^9*y3^9*yl5^4*yl6)/128 + 
 (y1^5*y2^10*y3^9*yl5^4*yl6)/144 + (y1^6*y2^10*y3^9*yl5^4*yl6)/144 + 
 (y1^7*y2^10*y3^9*yl5^4*yl6)/144 + (y1^8*y2^10*y3^9*yl5^4*yl6)/144 + 
 (y1^9*y2^10*y3^9*yl5^4*yl6)/144 + (y1^10*y2^10*y3^9*yl5^4*yl6)/144 + 
 (y1^11*y2^10*y3^9*yl5^4*yl6)/144 + (y1^12*y2^10*y3^9*yl5^4*yl6)/144 + 
 (y1^13*y2^10*y3^9*yl5^4*yl6)/144 + (y1^14*y2^10*y3^9*yl5^4*yl6)/144 + 
 (y1^5*y2^11*y3^9*yl5^4*yl6)/160 + (y1^6*y2^11*y3^9*yl5^4*yl6)/160 + 
 (y1^7*y2^11*y3^9*yl5^4*yl6)/160 + (y1^8*y2^11*y3^9*yl5^4*yl6)/160 + 
 (y1^9*y2^11*y3^9*yl5^4*yl6)/160 + (y1^10*y2^11*y3^9*yl5^4*yl6)/160 + 
 (y1^11*y2^11*y3^9*yl5^4*yl6)/160 + (y1^12*y2^11*y3^9*yl5^4*yl6)/160 + 
 (y1^13*y2^11*y3^9*yl5^4*yl6)/160 + (y1^14*y2^11*y3^9*yl5^4*yl6)/160 + 
 (y1^5*y2^12*y3^9*yl5^4*yl6)/176 + (y1^6*y2^12*y3^9*yl5^4*yl6)/176 + 
 (y1^7*y2^12*y3^9*yl5^4*yl6)/176 + (y1^8*y2^12*y3^9*yl5^4*yl6)/176 + 
 (y1^9*y2^12*y3^9*yl5^4*yl6)/176 + (y1^10*y2^12*y3^9*yl5^4*yl6)/176 + 
 (y1^11*y2^12*y3^9*yl5^4*yl6)/176 + (y1^12*y2^12*y3^9*yl5^4*yl6)/176 + 
 (y1^13*y2^12*y3^9*yl5^4*yl6)/176 + (y1^14*y2^12*y3^9*yl5^4*yl6)/176 + 
 (y1^5*y2^13*y3^9*yl5^4*yl6)/192 + (y1^6*y2^13*y3^9*yl5^4*yl6)/192 + 
 (y1^7*y2^13*y3^9*yl5^4*yl6)/192 + (y1^8*y2^13*y3^9*yl5^4*yl6)/192 + 
 (y1^9*y2^13*y3^9*yl5^4*yl6)/192 + (y1^10*y2^13*y3^9*yl5^4*yl6)/192 + 
 (y1^11*y2^13*y3^9*yl5^4*yl6)/192 + (y1^12*y2^13*y3^9*yl5^4*yl6)/192 + 
 (y1^13*y2^13*y3^9*yl5^4*yl6)/192 + (y1^14*y2^13*y3^9*yl5^4*yl6)/192 + 
 (y1^5*y2^14*y3^9*yl5^4*yl6)/208 + (y1^6*y2^14*y3^9*yl5^4*yl6)/208 + 
 (y1^7*y2^14*y3^9*yl5^4*yl6)/208 + (y1^8*y2^14*y3^9*yl5^4*yl6)/208 + 
 (y1^9*y2^14*y3^9*yl5^4*yl6)/208 + (y1^10*y2^14*y3^9*yl5^4*yl6)/208 + 
 (y1^11*y2^14*y3^9*yl5^4*yl6)/208 + (y1^12*y2^14*y3^9*yl5^4*yl6)/208 + 
 (y1^13*y2^14*y3^9*yl5^4*yl6)/208 + (y1^14*y2^14*y3^9*yl5^4*yl6)/208 + 
 (2951*y1^5*y2*y3^10*yl5^4*yl6)/40320 + (2447*y1^6*y2*y3^10*yl5^4*yl6)/
  40320 + (2363*y1^7*y2*y3^10*yl5^4*yl6)/40320 + 
 (2339*y1^8*y2*y3^10*yl5^4*yl6)/40320 + (233*y1^9*y2*y3^10*yl5^4*yl6)/4032 + 
 (1163*y1^10*y2*y3^10*yl5^4*yl6)/20160 + (83*y1^11*y2*y3^10*yl5^4*yl6)/1440 + 
 (1597*y1^12*y2*y3^10*yl5^4*yl6)/27720 + (1703*y1^13*y2*y3^10*yl5^4*yl6)/
  29568 + (332029*y1^14*y2*y3^10*yl5^4*yl6)/5765760 + 
 (y1^5*y2^2*y3^10*yl5^4*yl6)/16 + (y1^6*y2^2*y3^10*yl5^4*yl6)/16 + 
 (y1^7*y2^2*y3^10*yl5^4*yl6)/16 + (y1^8*y2^2*y3^10*yl5^4*yl6)/16 + 
 (y1^9*y2^2*y3^10*yl5^4*yl6)/16 + (y1^10*y2^2*y3^10*yl5^4*yl6)/16 + 
 (y1^11*y2^2*y3^10*yl5^4*yl6)/16 + (y1^12*y2^2*y3^10*yl5^4*yl6)/16 + 
 (y1^13*y2^2*y3^10*yl5^4*yl6)/16 + (y1^14*y2^2*y3^10*yl5^4*yl6)/16 + 
 (y1^5*y2^3*y3^10*yl5^4*yl6)/32 + (y1^6*y2^3*y3^10*yl5^4*yl6)/32 + 
 (y1^7*y2^3*y3^10*yl5^4*yl6)/32 + (y1^8*y2^3*y3^10*yl5^4*yl6)/32 + 
 (y1^9*y2^3*y3^10*yl5^4*yl6)/32 + (y1^10*y2^3*y3^10*yl5^4*yl6)/32 + 
 (y1^11*y2^3*y3^10*yl5^4*yl6)/32 + (y1^12*y2^3*y3^10*yl5^4*yl6)/32 + 
 (y1^13*y2^3*y3^10*yl5^4*yl6)/32 + (y1^14*y2^3*y3^10*yl5^4*yl6)/32 + 
 (y1^5*y2^4*y3^10*yl5^4*yl6)/48 + (y1^6*y2^4*y3^10*yl5^4*yl6)/48 + 
 (y1^7*y2^4*y3^10*yl5^4*yl6)/48 + (y1^8*y2^4*y3^10*yl5^4*yl6)/48 + 
 (y1^9*y2^4*y3^10*yl5^4*yl6)/48 + (y1^10*y2^4*y3^10*yl5^4*yl6)/48 + 
 (y1^11*y2^4*y3^10*yl5^4*yl6)/48 + (y1^12*y2^4*y3^10*yl5^4*yl6)/48 + 
 (y1^13*y2^4*y3^10*yl5^4*yl6)/48 + (y1^14*y2^4*y3^10*yl5^4*yl6)/48 + 
 (y1^5*y2^5*y3^10*yl5^4*yl6)/64 + (y1^6*y2^5*y3^10*yl5^4*yl6)/64 + 
 (y1^7*y2^5*y3^10*yl5^4*yl6)/64 + (y1^8*y2^5*y3^10*yl5^4*yl6)/64 + 
 (y1^9*y2^5*y3^10*yl5^4*yl6)/64 + (y1^10*y2^5*y3^10*yl5^4*yl6)/64 + 
 (y1^11*y2^5*y3^10*yl5^4*yl6)/64 + (y1^12*y2^5*y3^10*yl5^4*yl6)/64 + 
 (y1^13*y2^5*y3^10*yl5^4*yl6)/64 + (y1^14*y2^5*y3^10*yl5^4*yl6)/64 + 
 (y1^5*y2^6*y3^10*yl5^4*yl6)/80 + (y1^6*y2^6*y3^10*yl5^4*yl6)/80 + 
 (y1^7*y2^6*y3^10*yl5^4*yl6)/80 + (y1^8*y2^6*y3^10*yl5^4*yl6)/80 + 
 (y1^9*y2^6*y3^10*yl5^4*yl6)/80 + (y1^10*y2^6*y3^10*yl5^4*yl6)/80 + 
 (y1^11*y2^6*y3^10*yl5^4*yl6)/80 + (y1^12*y2^6*y3^10*yl5^4*yl6)/80 + 
 (y1^13*y2^6*y3^10*yl5^4*yl6)/80 + (y1^14*y2^6*y3^10*yl5^4*yl6)/80 + 
 (y1^5*y2^7*y3^10*yl5^4*yl6)/96 + (y1^6*y2^7*y3^10*yl5^4*yl6)/96 + 
 (y1^7*y2^7*y3^10*yl5^4*yl6)/96 + (y1^8*y2^7*y3^10*yl5^4*yl6)/96 + 
 (y1^9*y2^7*y3^10*yl5^4*yl6)/96 + (y1^10*y2^7*y3^10*yl5^4*yl6)/96 + 
 (y1^11*y2^7*y3^10*yl5^4*yl6)/96 + (y1^12*y2^7*y3^10*yl5^4*yl6)/96 + 
 (y1^13*y2^7*y3^10*yl5^4*yl6)/96 + (y1^14*y2^7*y3^10*yl5^4*yl6)/96 + 
 (y1^5*y2^8*y3^10*yl5^4*yl6)/112 + (y1^6*y2^8*y3^10*yl5^4*yl6)/112 + 
 (y1^7*y2^8*y3^10*yl5^4*yl6)/112 + (y1^8*y2^8*y3^10*yl5^4*yl6)/112 + 
 (y1^9*y2^8*y3^10*yl5^4*yl6)/112 + (y1^10*y2^8*y3^10*yl5^4*yl6)/112 + 
 (y1^11*y2^8*y3^10*yl5^4*yl6)/112 + (y1^12*y2^8*y3^10*yl5^4*yl6)/112 + 
 (y1^13*y2^8*y3^10*yl5^4*yl6)/112 + (y1^14*y2^8*y3^10*yl5^4*yl6)/112 + 
 (y1^5*y2^9*y3^10*yl5^4*yl6)/128 + (y1^6*y2^9*y3^10*yl5^4*yl6)/128 + 
 (y1^7*y2^9*y3^10*yl5^4*yl6)/128 + (y1^8*y2^9*y3^10*yl5^4*yl6)/128 + 
 (y1^9*y2^9*y3^10*yl5^4*yl6)/128 + (y1^10*y2^9*y3^10*yl5^4*yl6)/128 + 
 (y1^11*y2^9*y3^10*yl5^4*yl6)/128 + (y1^12*y2^9*y3^10*yl5^4*yl6)/128 + 
 (y1^13*y2^9*y3^10*yl5^4*yl6)/128 + (y1^14*y2^9*y3^10*yl5^4*yl6)/128 + 
 (y1^5*y2^10*y3^10*yl5^4*yl6)/144 + (y1^6*y2^10*y3^10*yl5^4*yl6)/144 + 
 (y1^7*y2^10*y3^10*yl5^4*yl6)/144 + (y1^8*y2^10*y3^10*yl5^4*yl6)/144 + 
 (y1^9*y2^10*y3^10*yl5^4*yl6)/144 + (y1^10*y2^10*y3^10*yl5^4*yl6)/144 + 
 (y1^11*y2^10*y3^10*yl5^4*yl6)/144 + (y1^12*y2^10*y3^10*yl5^4*yl6)/144 + 
 (y1^13*y2^10*y3^10*yl5^4*yl6)/144 + (y1^14*y2^10*y3^10*yl5^4*yl6)/144 + 
 (y1^5*y2^11*y3^10*yl5^4*yl6)/160 + (y1^6*y2^11*y3^10*yl5^4*yl6)/160 + 
 (y1^7*y2^11*y3^10*yl5^4*yl6)/160 + (y1^8*y2^11*y3^10*yl5^4*yl6)/160 + 
 (y1^9*y2^11*y3^10*yl5^4*yl6)/160 + (y1^10*y2^11*y3^10*yl5^4*yl6)/160 + 
 (y1^11*y2^11*y3^10*yl5^4*yl6)/160 + (y1^12*y2^11*y3^10*yl5^4*yl6)/160 + 
 (y1^13*y2^11*y3^10*yl5^4*yl6)/160 + (y1^14*y2^11*y3^10*yl5^4*yl6)/160 + 
 (y1^5*y2^12*y3^10*yl5^4*yl6)/176 + (y1^6*y2^12*y3^10*yl5^4*yl6)/176 + 
 (y1^7*y2^12*y3^10*yl5^4*yl6)/176 + (y1^8*y2^12*y3^10*yl5^4*yl6)/176 + 
 (y1^9*y2^12*y3^10*yl5^4*yl6)/176 + (y1^10*y2^12*y3^10*yl5^4*yl6)/176 + 
 (y1^11*y2^12*y3^10*yl5^4*yl6)/176 + (y1^12*y2^12*y3^10*yl5^4*yl6)/176 + 
 (y1^13*y2^12*y3^10*yl5^4*yl6)/176 + (y1^14*y2^12*y3^10*yl5^4*yl6)/176 + 
 (y1^5*y2^13*y3^10*yl5^4*yl6)/192 + (y1^6*y2^13*y3^10*yl5^4*yl6)/192 + 
 (y1^7*y2^13*y3^10*yl5^4*yl6)/192 + (y1^8*y2^13*y3^10*yl5^4*yl6)/192 + 
 (y1^9*y2^13*y3^10*yl5^4*yl6)/192 + (y1^10*y2^13*y3^10*yl5^4*yl6)/192 + 
 (y1^11*y2^13*y3^10*yl5^4*yl6)/192 + (y1^12*y2^13*y3^10*yl5^4*yl6)/192 + 
 (y1^13*y2^13*y3^10*yl5^4*yl6)/192 + (y1^14*y2^13*y3^10*yl5^4*yl6)/192 + 
 (y1^5*y2^14*y3^10*yl5^4*yl6)/208 + (y1^6*y2^14*y3^10*yl5^4*yl6)/208 + 
 (y1^7*y2^14*y3^10*yl5^4*yl6)/208 + (y1^8*y2^14*y3^10*yl5^4*yl6)/208 + 
 (y1^9*y2^14*y3^10*yl5^4*yl6)/208 + (y1^10*y2^14*y3^10*yl5^4*yl6)/208 + 
 (y1^11*y2^14*y3^10*yl5^4*yl6)/208 + (y1^12*y2^14*y3^10*yl5^4*yl6)/208 + 
 (y1^13*y2^14*y3^10*yl5^4*yl6)/208 + (y1^14*y2^14*y3^10*yl5^4*yl6)/208 + 
 (2759*y1^5*y2*y3^11*yl5^4*yl6)/40320 + (451*y1^6*y2*y3^11*yl5^4*yl6)/8064 + 
 (2171*y1^7*y2*y3^11*yl5^4*yl6)/40320 + (2147*y1^8*y2*y3^11*yl5^4*yl6)/
  40320 + (1069*y1^9*y2*y3^11*yl5^4*yl6)/20160 + 
 (1067*y1^10*y2*y3^11*yl5^4*yl6)/20160 + (533*y1^11*y2*y3^11*yl5^4*yl6)/
  10080 + (293*y1^12*y2*y3^11*yl5^4*yl6)/5544 + 
 (7811*y1^13*y2*y3^11*yl5^4*yl6)/147840 + (304573*y1^14*y2*y3^11*yl5^4*yl6)/
  5765760 + (y1^5*y2^2*y3^11*yl5^4*yl6)/16 + (y1^6*y2^2*y3^11*yl5^4*yl6)/16 + 
 (y1^7*y2^2*y3^11*yl5^4*yl6)/16 + (y1^8*y2^2*y3^11*yl5^4*yl6)/16 + 
 (y1^9*y2^2*y3^11*yl5^4*yl6)/16 + (y1^10*y2^2*y3^11*yl5^4*yl6)/16 + 
 (y1^11*y2^2*y3^11*yl5^4*yl6)/16 + (y1^12*y2^2*y3^11*yl5^4*yl6)/16 + 
 (y1^13*y2^2*y3^11*yl5^4*yl6)/16 + (y1^14*y2^2*y3^11*yl5^4*yl6)/16 + 
 (y1^5*y2^3*y3^11*yl5^4*yl6)/32 + (y1^6*y2^3*y3^11*yl5^4*yl6)/32 + 
 (y1^7*y2^3*y3^11*yl5^4*yl6)/32 + (y1^8*y2^3*y3^11*yl5^4*yl6)/32 + 
 (y1^9*y2^3*y3^11*yl5^4*yl6)/32 + (y1^10*y2^3*y3^11*yl5^4*yl6)/32 + 
 (y1^11*y2^3*y3^11*yl5^4*yl6)/32 + (y1^12*y2^3*y3^11*yl5^4*yl6)/32 + 
 (y1^13*y2^3*y3^11*yl5^4*yl6)/32 + (y1^14*y2^3*y3^11*yl5^4*yl6)/32 + 
 (y1^5*y2^4*y3^11*yl5^4*yl6)/48 + (y1^6*y2^4*y3^11*yl5^4*yl6)/48 + 
 (y1^7*y2^4*y3^11*yl5^4*yl6)/48 + (y1^8*y2^4*y3^11*yl5^4*yl6)/48 + 
 (y1^9*y2^4*y3^11*yl5^4*yl6)/48 + (y1^10*y2^4*y3^11*yl5^4*yl6)/48 + 
 (y1^11*y2^4*y3^11*yl5^4*yl6)/48 + (y1^12*y2^4*y3^11*yl5^4*yl6)/48 + 
 (y1^13*y2^4*y3^11*yl5^4*yl6)/48 + (y1^14*y2^4*y3^11*yl5^4*yl6)/48 + 
 (y1^5*y2^5*y3^11*yl5^4*yl6)/64 + (y1^6*y2^5*y3^11*yl5^4*yl6)/64 + 
 (y1^7*y2^5*y3^11*yl5^4*yl6)/64 + (y1^8*y2^5*y3^11*yl5^4*yl6)/64 + 
 (y1^9*y2^5*y3^11*yl5^4*yl6)/64 + (y1^10*y2^5*y3^11*yl5^4*yl6)/64 + 
 (y1^11*y2^5*y3^11*yl5^4*yl6)/64 + (y1^12*y2^5*y3^11*yl5^4*yl6)/64 + 
 (y1^13*y2^5*y3^11*yl5^4*yl6)/64 + (y1^14*y2^5*y3^11*yl5^4*yl6)/64 + 
 (y1^5*y2^6*y3^11*yl5^4*yl6)/80 + (y1^6*y2^6*y3^11*yl5^4*yl6)/80 + 
 (y1^7*y2^6*y3^11*yl5^4*yl6)/80 + (y1^8*y2^6*y3^11*yl5^4*yl6)/80 + 
 (y1^9*y2^6*y3^11*yl5^4*yl6)/80 + (y1^10*y2^6*y3^11*yl5^4*yl6)/80 + 
 (y1^11*y2^6*y3^11*yl5^4*yl6)/80 + (y1^12*y2^6*y3^11*yl5^4*yl6)/80 + 
 (y1^13*y2^6*y3^11*yl5^4*yl6)/80 + (y1^14*y2^6*y3^11*yl5^4*yl6)/80 + 
 (y1^5*y2^7*y3^11*yl5^4*yl6)/96 + (y1^6*y2^7*y3^11*yl5^4*yl6)/96 + 
 (y1^7*y2^7*y3^11*yl5^4*yl6)/96 + (y1^8*y2^7*y3^11*yl5^4*yl6)/96 + 
 (y1^9*y2^7*y3^11*yl5^4*yl6)/96 + (y1^10*y2^7*y3^11*yl5^4*yl6)/96 + 
 (y1^11*y2^7*y3^11*yl5^4*yl6)/96 + (y1^12*y2^7*y3^11*yl5^4*yl6)/96 + 
 (y1^13*y2^7*y3^11*yl5^4*yl6)/96 + (y1^14*y2^7*y3^11*yl5^4*yl6)/96 + 
 (y1^5*y2^8*y3^11*yl5^4*yl6)/112 + (y1^6*y2^8*y3^11*yl5^4*yl6)/112 + 
 (y1^7*y2^8*y3^11*yl5^4*yl6)/112 + (y1^8*y2^8*y3^11*yl5^4*yl6)/112 + 
 (y1^9*y2^8*y3^11*yl5^4*yl6)/112 + (y1^10*y2^8*y3^11*yl5^4*yl6)/112 + 
 (y1^11*y2^8*y3^11*yl5^4*yl6)/112 + (y1^12*y2^8*y3^11*yl5^4*yl6)/112 + 
 (y1^13*y2^8*y3^11*yl5^4*yl6)/112 + (y1^14*y2^8*y3^11*yl5^4*yl6)/112 + 
 (y1^5*y2^9*y3^11*yl5^4*yl6)/128 + (y1^6*y2^9*y3^11*yl5^4*yl6)/128 + 
 (y1^7*y2^9*y3^11*yl5^4*yl6)/128 + (y1^8*y2^9*y3^11*yl5^4*yl6)/128 + 
 (y1^9*y2^9*y3^11*yl5^4*yl6)/128 + (y1^10*y2^9*y3^11*yl5^4*yl6)/128 + 
 (y1^11*y2^9*y3^11*yl5^4*yl6)/128 + (y1^12*y2^9*y3^11*yl5^4*yl6)/128 + 
 (y1^13*y2^9*y3^11*yl5^4*yl6)/128 + (y1^14*y2^9*y3^11*yl5^4*yl6)/128 + 
 (y1^5*y2^10*y3^11*yl5^4*yl6)/144 + (y1^6*y2^10*y3^11*yl5^4*yl6)/144 + 
 (y1^7*y2^10*y3^11*yl5^4*yl6)/144 + (y1^8*y2^10*y3^11*yl5^4*yl6)/144 + 
 (y1^9*y2^10*y3^11*yl5^4*yl6)/144 + (y1^10*y2^10*y3^11*yl5^4*yl6)/144 + 
 (y1^11*y2^10*y3^11*yl5^4*yl6)/144 + (y1^12*y2^10*y3^11*yl5^4*yl6)/144 + 
 (y1^13*y2^10*y3^11*yl5^4*yl6)/144 + (y1^14*y2^10*y3^11*yl5^4*yl6)/144 + 
 (y1^5*y2^11*y3^11*yl5^4*yl6)/160 + (y1^6*y2^11*y3^11*yl5^4*yl6)/160 + 
 (y1^7*y2^11*y3^11*yl5^4*yl6)/160 + (y1^8*y2^11*y3^11*yl5^4*yl6)/160 + 
 (y1^9*y2^11*y3^11*yl5^4*yl6)/160 + (y1^10*y2^11*y3^11*yl5^4*yl6)/160 + 
 (y1^11*y2^11*y3^11*yl5^4*yl6)/160 + (y1^12*y2^11*y3^11*yl5^4*yl6)/160 + 
 (y1^13*y2^11*y3^11*yl5^4*yl6)/160 + (y1^14*y2^11*y3^11*yl5^4*yl6)/160 + 
 (y1^5*y2^12*y3^11*yl5^4*yl6)/176 + (y1^6*y2^12*y3^11*yl5^4*yl6)/176 + 
 (y1^7*y2^12*y3^11*yl5^4*yl6)/176 + (y1^8*y2^12*y3^11*yl5^4*yl6)/176 + 
 (y1^9*y2^12*y3^11*yl5^4*yl6)/176 + (y1^10*y2^12*y3^11*yl5^4*yl6)/176 + 
 (y1^11*y2^12*y3^11*yl5^4*yl6)/176 + (y1^12*y2^12*y3^11*yl5^4*yl6)/176 + 
 (y1^13*y2^12*y3^11*yl5^4*yl6)/176 + (y1^14*y2^12*y3^11*yl5^4*yl6)/176 + 
 (y1^5*y2^13*y3^11*yl5^4*yl6)/192 + (y1^6*y2^13*y3^11*yl5^4*yl6)/192 + 
 (y1^7*y2^13*y3^11*yl5^4*yl6)/192 + (y1^8*y2^13*y3^11*yl5^4*yl6)/192 + 
 (y1^9*y2^13*y3^11*yl5^4*yl6)/192 + (y1^10*y2^13*y3^11*yl5^4*yl6)/192 + 
 (y1^11*y2^13*y3^11*yl5^4*yl6)/192 + (y1^12*y2^13*y3^11*yl5^4*yl6)/192 + 
 (y1^13*y2^13*y3^11*yl5^4*yl6)/192 + (y1^14*y2^13*y3^11*yl5^4*yl6)/192 + 
 (y1^5*y2^14*y3^11*yl5^4*yl6)/208 + (y1^6*y2^14*y3^11*yl5^4*yl6)/208 + 
 (y1^7*y2^14*y3^11*yl5^4*yl6)/208 + (y1^8*y2^14*y3^11*yl5^4*yl6)/208 + 
 (y1^9*y2^14*y3^11*yl5^4*yl6)/208 + (y1^10*y2^14*y3^11*yl5^4*yl6)/208 + 
 (y1^11*y2^14*y3^11*yl5^4*yl6)/208 + (y1^12*y2^14*y3^11*yl5^4*yl6)/208 + 
 (y1^13*y2^14*y3^11*yl5^4*yl6)/208 + (y1^14*y2^14*y3^11*yl5^4*yl6)/208 + 
 (7081*y1^5*y2*y3^12*yl5^4*yl6)/110880 + (1139*y1^6*y2*y3^12*yl5^4*yl6)/
  22176 + (683*y1^7*y2*y3^12*yl5^4*yl6)/13860 + 
 (2699*y1^8*y2*y3^12*yl5^4*yl6)/55440 + (21493*y1^9*y2*y3^12*yl5^4*yl6)/
  443520 + (21449*y1^10*y2*y3^12*yl5^4*yl6)/443520 + 
 (3061*y1^11*y2*y3^12*yl5^4*yl6)/63360 + (4283*y1^12*y2*y3^12*yl5^4*yl6)/
  88704 + (223*y1^13*y2*y3^12*yl5^4*yl6)/4620 + 
 (34781*y1^14*y2*y3^12*yl5^4*yl6)/720720 + (y1^5*y2^2*y3^12*yl5^4*yl6)/16 + 
 (y1^6*y2^2*y3^12*yl5^4*yl6)/16 + (y1^7*y2^2*y3^12*yl5^4*yl6)/16 + 
 (y1^8*y2^2*y3^12*yl5^4*yl6)/16 + (y1^9*y2^2*y3^12*yl5^4*yl6)/16 + 
 (y1^10*y2^2*y3^12*yl5^4*yl6)/16 + (y1^11*y2^2*y3^12*yl5^4*yl6)/16 + 
 (y1^12*y2^2*y3^12*yl5^4*yl6)/16 + (y1^13*y2^2*y3^12*yl5^4*yl6)/16 + 
 (y1^14*y2^2*y3^12*yl5^4*yl6)/16 + (y1^5*y2^3*y3^12*yl5^4*yl6)/32 + 
 (y1^6*y2^3*y3^12*yl5^4*yl6)/32 + (y1^7*y2^3*y3^12*yl5^4*yl6)/32 + 
 (y1^8*y2^3*y3^12*yl5^4*yl6)/32 + (y1^9*y2^3*y3^12*yl5^4*yl6)/32 + 
 (y1^10*y2^3*y3^12*yl5^4*yl6)/32 + (y1^11*y2^3*y3^12*yl5^4*yl6)/32 + 
 (y1^12*y2^3*y3^12*yl5^4*yl6)/32 + (y1^13*y2^3*y3^12*yl5^4*yl6)/32 + 
 (y1^14*y2^3*y3^12*yl5^4*yl6)/32 + (y1^5*y2^4*y3^12*yl5^4*yl6)/48 + 
 (y1^6*y2^4*y3^12*yl5^4*yl6)/48 + (y1^7*y2^4*y3^12*yl5^4*yl6)/48 + 
 (y1^8*y2^4*y3^12*yl5^4*yl6)/48 + (y1^9*y2^4*y3^12*yl5^4*yl6)/48 + 
 (y1^10*y2^4*y3^12*yl5^4*yl6)/48 + (y1^11*y2^4*y3^12*yl5^4*yl6)/48 + 
 (y1^12*y2^4*y3^12*yl5^4*yl6)/48 + (y1^13*y2^4*y3^12*yl5^4*yl6)/48 + 
 (y1^14*y2^4*y3^12*yl5^4*yl6)/48 + (y1^5*y2^5*y3^12*yl5^4*yl6)/64 + 
 (y1^6*y2^5*y3^12*yl5^4*yl6)/64 + (y1^7*y2^5*y3^12*yl5^4*yl6)/64 + 
 (y1^8*y2^5*y3^12*yl5^4*yl6)/64 + (y1^9*y2^5*y3^12*yl5^4*yl6)/64 + 
 (y1^10*y2^5*y3^12*yl5^4*yl6)/64 + (y1^11*y2^5*y3^12*yl5^4*yl6)/64 + 
 (y1^12*y2^5*y3^12*yl5^4*yl6)/64 + (y1^13*y2^5*y3^12*yl5^4*yl6)/64 + 
 (y1^14*y2^5*y3^12*yl5^4*yl6)/64 + (y1^5*y2^6*y3^12*yl5^4*yl6)/80 + 
 (y1^6*y2^6*y3^12*yl5^4*yl6)/80 + (y1^7*y2^6*y3^12*yl5^4*yl6)/80 + 
 (y1^8*y2^6*y3^12*yl5^4*yl6)/80 + (y1^9*y2^6*y3^12*yl5^4*yl6)/80 + 
 (y1^10*y2^6*y3^12*yl5^4*yl6)/80 + (y1^11*y2^6*y3^12*yl5^4*yl6)/80 + 
 (y1^12*y2^6*y3^12*yl5^4*yl6)/80 + (y1^13*y2^6*y3^12*yl5^4*yl6)/80 + 
 (y1^14*y2^6*y3^12*yl5^4*yl6)/80 + (y1^5*y2^7*y3^12*yl5^4*yl6)/96 + 
 (y1^6*y2^7*y3^12*yl5^4*yl6)/96 + (y1^7*y2^7*y3^12*yl5^4*yl6)/96 + 
 (y1^8*y2^7*y3^12*yl5^4*yl6)/96 + (y1^9*y2^7*y3^12*yl5^4*yl6)/96 + 
 (y1^10*y2^7*y3^12*yl5^4*yl6)/96 + (y1^11*y2^7*y3^12*yl5^4*yl6)/96 + 
 (y1^12*y2^7*y3^12*yl5^4*yl6)/96 + (y1^13*y2^7*y3^12*yl5^4*yl6)/96 + 
 (y1^14*y2^7*y3^12*yl5^4*yl6)/96 + (y1^5*y2^8*y3^12*yl5^4*yl6)/112 + 
 (y1^6*y2^8*y3^12*yl5^4*yl6)/112 + (y1^7*y2^8*y3^12*yl5^4*yl6)/112 + 
 (y1^8*y2^8*y3^12*yl5^4*yl6)/112 + (y1^9*y2^8*y3^12*yl5^4*yl6)/112 + 
 (y1^10*y2^8*y3^12*yl5^4*yl6)/112 + (y1^11*y2^8*y3^12*yl5^4*yl6)/112 + 
 (y1^12*y2^8*y3^12*yl5^4*yl6)/112 + (y1^13*y2^8*y3^12*yl5^4*yl6)/112 + 
 (y1^14*y2^8*y3^12*yl5^4*yl6)/112 + (y1^5*y2^9*y3^12*yl5^4*yl6)/128 + 
 (y1^6*y2^9*y3^12*yl5^4*yl6)/128 + (y1^7*y2^9*y3^12*yl5^4*yl6)/128 + 
 (y1^8*y2^9*y3^12*yl5^4*yl6)/128 + (y1^9*y2^9*y3^12*yl5^4*yl6)/128 + 
 (y1^10*y2^9*y3^12*yl5^4*yl6)/128 + (y1^11*y2^9*y3^12*yl5^4*yl6)/128 + 
 (y1^12*y2^9*y3^12*yl5^4*yl6)/128 + (y1^13*y2^9*y3^12*yl5^4*yl6)/128 + 
 (y1^14*y2^9*y3^12*yl5^4*yl6)/128 + (y1^5*y2^10*y3^12*yl5^4*yl6)/144 + 
 (y1^6*y2^10*y3^12*yl5^4*yl6)/144 + (y1^7*y2^10*y3^12*yl5^4*yl6)/144 + 
 (y1^8*y2^10*y3^12*yl5^4*yl6)/144 + (y1^9*y2^10*y3^12*yl5^4*yl6)/144 + 
 (y1^10*y2^10*y3^12*yl5^4*yl6)/144 + (y1^11*y2^10*y3^12*yl5^4*yl6)/144 + 
 (y1^12*y2^10*y3^12*yl5^4*yl6)/144 + (y1^13*y2^10*y3^12*yl5^4*yl6)/144 + 
 (y1^14*y2^10*y3^12*yl5^4*yl6)/144 + (y1^5*y2^11*y3^12*yl5^4*yl6)/160 + 
 (y1^6*y2^11*y3^12*yl5^4*yl6)/160 + (y1^7*y2^11*y3^12*yl5^4*yl6)/160 + 
 (y1^8*y2^11*y3^12*yl5^4*yl6)/160 + (y1^9*y2^11*y3^12*yl5^4*yl6)/160 + 
 (y1^10*y2^11*y3^12*yl5^4*yl6)/160 + (y1^11*y2^11*y3^12*yl5^4*yl6)/160 + 
 (y1^12*y2^11*y3^12*yl5^4*yl6)/160 + (y1^13*y2^11*y3^12*yl5^4*yl6)/160 + 
 (y1^14*y2^11*y3^12*yl5^4*yl6)/160 + (y1^5*y2^12*y3^12*yl5^4*yl6)/176 + 
 (y1^6*y2^12*y3^12*yl5^4*yl6)/176 + (y1^7*y2^12*y3^12*yl5^4*yl6)/176 + 
 (y1^8*y2^12*y3^12*yl5^4*yl6)/176 + (y1^9*y2^12*y3^12*yl5^4*yl6)/176 + 
 (y1^10*y2^12*y3^12*yl5^4*yl6)/176 + (y1^11*y2^12*y3^12*yl5^4*yl6)/176 + 
 (y1^12*y2^12*y3^12*yl5^4*yl6)/176 + (y1^13*y2^12*y3^12*yl5^4*yl6)/176 + 
 (y1^14*y2^12*y3^12*yl5^4*yl6)/176 + (y1^5*y2^13*y3^12*yl5^4*yl6)/192 + 
 (y1^6*y2^13*y3^12*yl5^4*yl6)/192 + (y1^7*y2^13*y3^12*yl5^4*yl6)/192 + 
 (y1^8*y2^13*y3^12*yl5^4*yl6)/192 + (y1^9*y2^13*y3^12*yl5^4*yl6)/192 + 
 (y1^10*y2^13*y3^12*yl5^4*yl6)/192 + (y1^11*y2^13*y3^12*yl5^4*yl6)/192 + 
 (y1^12*y2^13*y3^12*yl5^4*yl6)/192 + (y1^13*y2^13*y3^12*yl5^4*yl6)/192 + 
 (y1^14*y2^13*y3^12*yl5^4*yl6)/192 + (y1^5*y2^14*y3^12*yl5^4*yl6)/208 + 
 (y1^6*y2^14*y3^12*yl5^4*yl6)/208 + (y1^7*y2^14*y3^12*yl5^4*yl6)/208 + 
 (y1^8*y2^14*y3^12*yl5^4*yl6)/208 + (y1^9*y2^14*y3^12*yl5^4*yl6)/208 + 
 (y1^10*y2^14*y3^12*yl5^4*yl6)/208 + (y1^11*y2^14*y3^12*yl5^4*yl6)/208 + 
 (y1^12*y2^14*y3^12*yl5^4*yl6)/208 + (y1^13*y2^14*y3^12*yl5^4*yl6)/208 + 
 (y1^14*y2^14*y3^12*yl5^4*yl6)/208 + (26399*y1^5*y2*y3^13*yl5^4*yl6)/443520 + 
 (4171*y1^6*y2*y3^13*yl5^4*yl6)/88704 + (19931*y1^7*y2*y3^13*yl5^4*yl6)/
  443520 + (19667*y1^8*y2*y3^13*yl5^4*yl6)/443520 + 
 (1223*y1^9*y2*y3^13*yl5^4*yl6)/27720 + (1627*y1^10*y2*y3^13*yl5^4*yl6)/
  36960 + (1393*y1^11*y2*y3^13*yl5^4*yl6)/31680 + 
 (1949*y1^12*y2*y3^13*yl5^4*yl6)/44352 + (19483*y1^13*y2*y3^13*yl5^4*yl6)/
  443520 + (253223*y1^14*y2*y3^13*yl5^4*yl6)/5765760 + 
 (y1^5*y2^2*y3^13*yl5^4*yl6)/16 + (y1^6*y2^2*y3^13*yl5^4*yl6)/16 + 
 (y1^7*y2^2*y3^13*yl5^4*yl6)/16 + (y1^8*y2^2*y3^13*yl5^4*yl6)/16 + 
 (y1^9*y2^2*y3^13*yl5^4*yl6)/16 + (y1^10*y2^2*y3^13*yl5^4*yl6)/16 + 
 (y1^11*y2^2*y3^13*yl5^4*yl6)/16 + (y1^12*y2^2*y3^13*yl5^4*yl6)/16 + 
 (y1^13*y2^2*y3^13*yl5^4*yl6)/16 + (y1^14*y2^2*y3^13*yl5^4*yl6)/16 + 
 (y1^5*y2^3*y3^13*yl5^4*yl6)/32 + (y1^6*y2^3*y3^13*yl5^4*yl6)/32 + 
 (y1^7*y2^3*y3^13*yl5^4*yl6)/32 + (y1^8*y2^3*y3^13*yl5^4*yl6)/32 + 
 (y1^9*y2^3*y3^13*yl5^4*yl6)/32 + (y1^10*y2^3*y3^13*yl5^4*yl6)/32 + 
 (y1^11*y2^3*y3^13*yl5^4*yl6)/32 + (y1^12*y2^3*y3^13*yl5^4*yl6)/32 + 
 (y1^13*y2^3*y3^13*yl5^4*yl6)/32 + (y1^14*y2^3*y3^13*yl5^4*yl6)/32 + 
 (y1^5*y2^4*y3^13*yl5^4*yl6)/48 + (y1^6*y2^4*y3^13*yl5^4*yl6)/48 + 
 (y1^7*y2^4*y3^13*yl5^4*yl6)/48 + (y1^8*y2^4*y3^13*yl5^4*yl6)/48 + 
 (y1^9*y2^4*y3^13*yl5^4*yl6)/48 + (y1^10*y2^4*y3^13*yl5^4*yl6)/48 + 
 (y1^11*y2^4*y3^13*yl5^4*yl6)/48 + (y1^12*y2^4*y3^13*yl5^4*yl6)/48 + 
 (y1^13*y2^4*y3^13*yl5^4*yl6)/48 + (y1^14*y2^4*y3^13*yl5^4*yl6)/48 + 
 (y1^5*y2^5*y3^13*yl5^4*yl6)/64 + (y1^6*y2^5*y3^13*yl5^4*yl6)/64 + 
 (y1^7*y2^5*y3^13*yl5^4*yl6)/64 + (y1^8*y2^5*y3^13*yl5^4*yl6)/64 + 
 (y1^9*y2^5*y3^13*yl5^4*yl6)/64 + (y1^10*y2^5*y3^13*yl5^4*yl6)/64 + 
 (y1^11*y2^5*y3^13*yl5^4*yl6)/64 + (y1^12*y2^5*y3^13*yl5^4*yl6)/64 + 
 (y1^13*y2^5*y3^13*yl5^4*yl6)/64 + (y1^14*y2^5*y3^13*yl5^4*yl6)/64 + 
 (y1^5*y2^6*y3^13*yl5^4*yl6)/80 + (y1^6*y2^6*y3^13*yl5^4*yl6)/80 + 
 (y1^7*y2^6*y3^13*yl5^4*yl6)/80 + (y1^8*y2^6*y3^13*yl5^4*yl6)/80 + 
 (y1^9*y2^6*y3^13*yl5^4*yl6)/80 + (y1^10*y2^6*y3^13*yl5^4*yl6)/80 + 
 (y1^11*y2^6*y3^13*yl5^4*yl6)/80 + (y1^12*y2^6*y3^13*yl5^4*yl6)/80 + 
 (y1^13*y2^6*y3^13*yl5^4*yl6)/80 + (y1^14*y2^6*y3^13*yl5^4*yl6)/80 + 
 (y1^5*y2^7*y3^13*yl5^4*yl6)/96 + (y1^6*y2^7*y3^13*yl5^4*yl6)/96 + 
 (y1^7*y2^7*y3^13*yl5^4*yl6)/96 + (y1^8*y2^7*y3^13*yl5^4*yl6)/96 + 
 (y1^9*y2^7*y3^13*yl5^4*yl6)/96 + (y1^10*y2^7*y3^13*yl5^4*yl6)/96 + 
 (y1^11*y2^7*y3^13*yl5^4*yl6)/96 + (y1^12*y2^7*y3^13*yl5^4*yl6)/96 + 
 (y1^13*y2^7*y3^13*yl5^4*yl6)/96 + (y1^14*y2^7*y3^13*yl5^4*yl6)/96 + 
 (y1^5*y2^8*y3^13*yl5^4*yl6)/112 + (y1^6*y2^8*y3^13*yl5^4*yl6)/112 + 
 (y1^7*y2^8*y3^13*yl5^4*yl6)/112 + (y1^8*y2^8*y3^13*yl5^4*yl6)/112 + 
 (y1^9*y2^8*y3^13*yl5^4*yl6)/112 + (y1^10*y2^8*y3^13*yl5^4*yl6)/112 + 
 (y1^11*y2^8*y3^13*yl5^4*yl6)/112 + (y1^12*y2^8*y3^13*yl5^4*yl6)/112 + 
 (y1^13*y2^8*y3^13*yl5^4*yl6)/112 + (y1^14*y2^8*y3^13*yl5^4*yl6)/112 + 
 (y1^5*y2^9*y3^13*yl5^4*yl6)/128 + (y1^6*y2^9*y3^13*yl5^4*yl6)/128 + 
 (y1^7*y2^9*y3^13*yl5^4*yl6)/128 + (y1^8*y2^9*y3^13*yl5^4*yl6)/128 + 
 (y1^9*y2^9*y3^13*yl5^4*yl6)/128 + (y1^10*y2^9*y3^13*yl5^4*yl6)/128 + 
 (y1^11*y2^9*y3^13*yl5^4*yl6)/128 + (y1^12*y2^9*y3^13*yl5^4*yl6)/128 + 
 (y1^13*y2^9*y3^13*yl5^4*yl6)/128 + (y1^14*y2^9*y3^13*yl5^4*yl6)/128 + 
 (y1^5*y2^10*y3^13*yl5^4*yl6)/144 + (y1^6*y2^10*y3^13*yl5^4*yl6)/144 + 
 (y1^7*y2^10*y3^13*yl5^4*yl6)/144 + (y1^8*y2^10*y3^13*yl5^4*yl6)/144 + 
 (y1^9*y2^10*y3^13*yl5^4*yl6)/144 + (y1^10*y2^10*y3^13*yl5^4*yl6)/144 + 
 (y1^11*y2^10*y3^13*yl5^4*yl6)/144 + (y1^12*y2^10*y3^13*yl5^4*yl6)/144 + 
 (y1^13*y2^10*y3^13*yl5^4*yl6)/144 + (y1^14*y2^10*y3^13*yl5^4*yl6)/144 + 
 (y1^5*y2^11*y3^13*yl5^4*yl6)/160 + (y1^6*y2^11*y3^13*yl5^4*yl6)/160 + 
 (y1^7*y2^11*y3^13*yl5^4*yl6)/160 + (y1^8*y2^11*y3^13*yl5^4*yl6)/160 + 
 (y1^9*y2^11*y3^13*yl5^4*yl6)/160 + (y1^10*y2^11*y3^13*yl5^4*yl6)/160 + 
 (y1^11*y2^11*y3^13*yl5^4*yl6)/160 + (y1^12*y2^11*y3^13*yl5^4*yl6)/160 + 
 (y1^13*y2^11*y3^13*yl5^4*yl6)/160 + (y1^14*y2^11*y3^13*yl5^4*yl6)/160 + 
 (y1^5*y2^12*y3^13*yl5^4*yl6)/176 + (y1^6*y2^12*y3^13*yl5^4*yl6)/176 + 
 (y1^7*y2^12*y3^13*yl5^4*yl6)/176 + (y1^8*y2^12*y3^13*yl5^4*yl6)/176 + 
 (y1^9*y2^12*y3^13*yl5^4*yl6)/176 + (y1^10*y2^12*y3^13*yl5^4*yl6)/176 + 
 (y1^11*y2^12*y3^13*yl5^4*yl6)/176 + (y1^12*y2^12*y3^13*yl5^4*yl6)/176 + 
 (y1^13*y2^12*y3^13*yl5^4*yl6)/176 + (y1^14*y2^12*y3^13*yl5^4*yl6)/176 + 
 (y1^5*y2^13*y3^13*yl5^4*yl6)/192 + (y1^6*y2^13*y3^13*yl5^4*yl6)/192 + 
 (y1^7*y2^13*y3^13*yl5^4*yl6)/192 + (y1^8*y2^13*y3^13*yl5^4*yl6)/192 + 
 (y1^9*y2^13*y3^13*yl5^4*yl6)/192 + (y1^10*y2^13*y3^13*yl5^4*yl6)/192 + 
 (y1^11*y2^13*y3^13*yl5^4*yl6)/192 + (y1^12*y2^13*y3^13*yl5^4*yl6)/192 + 
 (y1^13*y2^13*y3^13*yl5^4*yl6)/192 + (y1^14*y2^13*y3^13*yl5^4*yl6)/192 + 
 (y1^5*y2^14*y3^13*yl5^4*yl6)/208 + (y1^6*y2^14*y3^13*yl5^4*yl6)/208 + 
 (y1^7*y2^14*y3^13*yl5^4*yl6)/208 + (y1^8*y2^14*y3^13*yl5^4*yl6)/208 + 
 (y1^9*y2^14*y3^13*yl5^4*yl6)/208 + (y1^10*y2^14*y3^13*yl5^4*yl6)/208 + 
 (y1^11*y2^14*y3^13*yl5^4*yl6)/208 + (y1^12*y2^14*y3^13*yl5^4*yl6)/208 + 
 (y1^13*y2^14*y3^13*yl5^4*yl6)/208 + (y1^14*y2^14*y3^13*yl5^4*yl6)/208 + 
 (319471*y1^5*y2*y3^14*yl5^4*yl6)/5765760 + (247399*y1^6*y2*y3^14*yl5^4*yl6)/
  5765760 + (235387*y1^7*y2*y3^14*yl5^4*yl6)/5765760 + 
 (46391*y1^8*y2*y3^14*yl5^4*yl6)/1153152 + (57667*y1^9*y2*y3^14*yl5^4*yl6)/
  1441440 + (14381*y1^10*y2*y3^14*yl5^4*yl6)/360360 + 
 (3283*y1^11*y2*y3^14*yl5^4*yl6)/82368 + (114827*y1^12*y2*y3^14*yl5^4*yl6)/
  2882880 + (25507*y1^13*y2*y3^14*yl5^4*yl6)/640640 + 
 (229507*y1^14*y2*y3^14*yl5^4*yl6)/5765760 + (y1^5*y2^2*y3^14*yl5^4*yl6)/16 + 
 (y1^6*y2^2*y3^14*yl5^4*yl6)/16 + (y1^7*y2^2*y3^14*yl5^4*yl6)/16 + 
 (y1^8*y2^2*y3^14*yl5^4*yl6)/16 + (y1^9*y2^2*y3^14*yl5^4*yl6)/16 + 
 (y1^10*y2^2*y3^14*yl5^4*yl6)/16 + (y1^11*y2^2*y3^14*yl5^4*yl6)/16 + 
 (y1^12*y2^2*y3^14*yl5^4*yl6)/16 + (y1^13*y2^2*y3^14*yl5^4*yl6)/16 + 
 (y1^14*y2^2*y3^14*yl5^4*yl6)/16 + (y1^5*y2^3*y3^14*yl5^4*yl6)/32 + 
 (y1^6*y2^3*y3^14*yl5^4*yl6)/32 + (y1^7*y2^3*y3^14*yl5^4*yl6)/32 + 
 (y1^8*y2^3*y3^14*yl5^4*yl6)/32 + (y1^9*y2^3*y3^14*yl5^4*yl6)/32 + 
 (y1^10*y2^3*y3^14*yl5^4*yl6)/32 + (y1^11*y2^3*y3^14*yl5^4*yl6)/32 + 
 (y1^12*y2^3*y3^14*yl5^4*yl6)/32 + (y1^13*y2^3*y3^14*yl5^4*yl6)/32 + 
 (y1^14*y2^3*y3^14*yl5^4*yl6)/32 + (y1^5*y2^4*y3^14*yl5^4*yl6)/48 + 
 (y1^6*y2^4*y3^14*yl5^4*yl6)/48 + (y1^7*y2^4*y3^14*yl5^4*yl6)/48 + 
 (y1^8*y2^4*y3^14*yl5^4*yl6)/48 + (y1^9*y2^4*y3^14*yl5^4*yl6)/48 + 
 (y1^10*y2^4*y3^14*yl5^4*yl6)/48 + (y1^11*y2^4*y3^14*yl5^4*yl6)/48 + 
 (y1^12*y2^4*y3^14*yl5^4*yl6)/48 + (y1^13*y2^4*y3^14*yl5^4*yl6)/48 + 
 (y1^14*y2^4*y3^14*yl5^4*yl6)/48 + (y1^5*y2^5*y3^14*yl5^4*yl6)/64 + 
 (y1^6*y2^5*y3^14*yl5^4*yl6)/64 + (y1^7*y2^5*y3^14*yl5^4*yl6)/64 + 
 (y1^8*y2^5*y3^14*yl5^4*yl6)/64 + (y1^9*y2^5*y3^14*yl5^4*yl6)/64 + 
 (y1^10*y2^5*y3^14*yl5^4*yl6)/64 + (y1^11*y2^5*y3^14*yl5^4*yl6)/64 + 
 (y1^12*y2^5*y3^14*yl5^4*yl6)/64 + (y1^13*y2^5*y3^14*yl5^4*yl6)/64 + 
 (y1^14*y2^5*y3^14*yl5^4*yl6)/64 + (y1^5*y2^6*y3^14*yl5^4*yl6)/80 + 
 (y1^6*y2^6*y3^14*yl5^4*yl6)/80 + (y1^7*y2^6*y3^14*yl5^4*yl6)/80 + 
 (y1^8*y2^6*y3^14*yl5^4*yl6)/80 + (y1^9*y2^6*y3^14*yl5^4*yl6)/80 + 
 (y1^10*y2^6*y3^14*yl5^4*yl6)/80 + (y1^11*y2^6*y3^14*yl5^4*yl6)/80 + 
 (y1^12*y2^6*y3^14*yl5^4*yl6)/80 + (y1^13*y2^6*y3^14*yl5^4*yl6)/80 + 
 (y1^14*y2^6*y3^14*yl5^4*yl6)/80 + (y1^5*y2^7*y3^14*yl5^4*yl6)/96 + 
 (y1^6*y2^7*y3^14*yl5^4*yl6)/96 + (y1^7*y2^7*y3^14*yl5^4*yl6)/96 + 
 (y1^8*y2^7*y3^14*yl5^4*yl6)/96 + (y1^9*y2^7*y3^14*yl5^4*yl6)/96 + 
 (y1^10*y2^7*y3^14*yl5^4*yl6)/96 + (y1^11*y2^7*y3^14*yl5^4*yl6)/96 + 
 (y1^12*y2^7*y3^14*yl5^4*yl6)/96 + (y1^13*y2^7*y3^14*yl5^4*yl6)/96 + 
 (y1^14*y2^7*y3^14*yl5^4*yl6)/96 + (y1^5*y2^8*y3^14*yl5^4*yl6)/112 + 
 (y1^6*y2^8*y3^14*yl5^4*yl6)/112 + (y1^7*y2^8*y3^14*yl5^4*yl6)/112 + 
 (y1^8*y2^8*y3^14*yl5^4*yl6)/112 + (y1^9*y2^8*y3^14*yl5^4*yl6)/112 + 
 (y1^10*y2^8*y3^14*yl5^4*yl6)/112 + (y1^11*y2^8*y3^14*yl5^4*yl6)/112 + 
 (y1^12*y2^8*y3^14*yl5^4*yl6)/112 + (y1^13*y2^8*y3^14*yl5^4*yl6)/112 + 
 (y1^14*y2^8*y3^14*yl5^4*yl6)/112 + (y1^5*y2^9*y3^14*yl5^4*yl6)/128 + 
 (y1^6*y2^9*y3^14*yl5^4*yl6)/128 + (y1^7*y2^9*y3^14*yl5^4*yl6)/128 + 
 (y1^8*y2^9*y3^14*yl5^4*yl6)/128 + (y1^9*y2^9*y3^14*yl5^4*yl6)/128 + 
 (y1^10*y2^9*y3^14*yl5^4*yl6)/128 + (y1^11*y2^9*y3^14*yl5^4*yl6)/128 + 
 (y1^12*y2^9*y3^14*yl5^4*yl6)/128 + (y1^13*y2^9*y3^14*yl5^4*yl6)/128 + 
 (y1^14*y2^9*y3^14*yl5^4*yl6)/128 + (y1^5*y2^10*y3^14*yl5^4*yl6)/144 + 
 (y1^6*y2^10*y3^14*yl5^4*yl6)/144 + (y1^7*y2^10*y3^14*yl5^4*yl6)/144 + 
 (y1^8*y2^10*y3^14*yl5^4*yl6)/144 + (y1^9*y2^10*y3^14*yl5^4*yl6)/144 + 
 (y1^10*y2^10*y3^14*yl5^4*yl6)/144 + (y1^11*y2^10*y3^14*yl5^4*yl6)/144 + 
 (y1^12*y2^10*y3^14*yl5^4*yl6)/144 + (y1^13*y2^10*y3^14*yl5^4*yl6)/144 + 
 (y1^14*y2^10*y3^14*yl5^4*yl6)/144 + (y1^5*y2^11*y3^14*yl5^4*yl6)/160 + 
 (y1^6*y2^11*y3^14*yl5^4*yl6)/160 + (y1^7*y2^11*y3^14*yl5^4*yl6)/160 + 
 (y1^8*y2^11*y3^14*yl5^4*yl6)/160 + (y1^9*y2^11*y3^14*yl5^4*yl6)/160 + 
 (y1^10*y2^11*y3^14*yl5^4*yl6)/160 + (y1^11*y2^11*y3^14*yl5^4*yl6)/160 + 
 (y1^12*y2^11*y3^14*yl5^4*yl6)/160 + (y1^13*y2^11*y3^14*yl5^4*yl6)/160 + 
 (y1^14*y2^11*y3^14*yl5^4*yl6)/160 + (y1^5*y2^12*y3^14*yl5^4*yl6)/176 + 
 (y1^6*y2^12*y3^14*yl5^4*yl6)/176 + (y1^7*y2^12*y3^14*yl5^4*yl6)/176 + 
 (y1^8*y2^12*y3^14*yl5^4*yl6)/176 + (y1^9*y2^12*y3^14*yl5^4*yl6)/176 + 
 (y1^10*y2^12*y3^14*yl5^4*yl6)/176 + (y1^11*y2^12*y3^14*yl5^4*yl6)/176 + 
 (y1^12*y2^12*y3^14*yl5^4*yl6)/176 + (y1^13*y2^12*y3^14*yl5^4*yl6)/176 + 
 (y1^14*y2^12*y3^14*yl5^4*yl6)/176 + (y1^5*y2^13*y3^14*yl5^4*yl6)/192 + 
 (y1^6*y2^13*y3^14*yl5^4*yl6)/192 + (y1^7*y2^13*y3^14*yl5^4*yl6)/192 + 
 (y1^8*y2^13*y3^14*yl5^4*yl6)/192 + (y1^9*y2^13*y3^14*yl5^4*yl6)/192 + 
 (y1^10*y2^13*y3^14*yl5^4*yl6)/192 + (y1^11*y2^13*y3^14*yl5^4*yl6)/192 + 
 (y1^12*y2^13*y3^14*yl5^4*yl6)/192 + (y1^13*y2^13*y3^14*yl5^4*yl6)/192 + 
 (y1^14*y2^13*y3^14*yl5^4*yl6)/192 + (y1^5*y2^14*y3^14*yl5^4*yl6)/208 + 
 (y1^6*y2^14*y3^14*yl5^4*yl6)/208 + (y1^7*y2^14*y3^14*yl5^4*yl6)/208 + 
 (y1^8*y2^14*y3^14*yl5^4*yl6)/208 + (y1^9*y2^14*y3^14*yl5^4*yl6)/208 + 
 (y1^10*y2^14*y3^14*yl5^4*yl6)/208 + (y1^11*y2^14*y3^14*yl5^4*yl6)/208 + 
 (y1^12*y2^14*y3^14*yl5^4*yl6)/208 + (y1^13*y2^14*y3^14*yl5^4*yl6)/208 + 
 (y1^14*y2^14*y3^14*yl5^4*yl6)/208 - (y1^5*y2^2*y3^5*yl4*yl5^4*yl6)/8 - 
 (9*y1^6*y2^2*y3^5*yl4*yl5^4*yl6)/80 - (29*y1^7*y2^2*y3^5*yl4*yl5^4*yl6)/
  240 - (69*y1^8*y2^2*y3^5*yl4*yl5^4*yl6)/560 - 
 (139*y1^9*y2^2*y3^5*yl4*yl5^4*yl6)/1120 - 
 (251*y1^10*y2^2*y3^5*yl4*yl5^4*yl6)/2016 - 
 (419*y1^11*y2^2*y3^5*yl4*yl5^4*yl6)/3360 - 
 (659*y1^12*y2^2*y3^5*yl4*yl5^4*yl6)/5280 - 
 (989*y1^13*y2^2*y3^5*yl4*yl5^4*yl6)/7920 - 
 (1429*y1^14*y2^2*y3^5*yl4*yl5^4*yl6)/11440 - (y1^5*y2^3*y3^5*yl4*yl5^4*yl6)/
  16 - (y1^6*y2^3*y3^5*yl4*yl5^4*yl6)/20 - (7*y1^7*y2^3*y3^5*yl4*yl5^4*yl6)/
  120 - (17*y1^8*y2^3*y3^5*yl4*yl5^4*yl6)/280 - 
 (69*y1^9*y2^3*y3^5*yl4*yl5^4*yl6)/1120 - (125*y1^10*y2^3*y3^5*yl4*yl5^4*yl6)/
  2016 - (209*y1^11*y2^3*y3^5*yl4*yl5^4*yl6)/3360 - 
 (329*y1^12*y2^3*y3^5*yl4*yl5^4*yl6)/5280 - 
 (247*y1^13*y2^3*y3^5*yl4*yl5^4*yl6)/3960 - 
 (357*y1^14*y2^3*y3^5*yl4*yl5^4*yl6)/5720 - (y1^5*y2^4*y3^5*yl4*yl5^4*yl6)/
  16 - (y1^6*y2^4*y3^5*yl4*yl5^4*yl6)/20 - (7*y1^7*y2^4*y3^5*yl4*yl5^4*yl6)/
  120 - (17*y1^8*y2^4*y3^5*yl4*yl5^4*yl6)/280 - 
 (69*y1^9*y2^4*y3^5*yl4*yl5^4*yl6)/1120 - (125*y1^10*y2^4*y3^5*yl4*yl5^4*yl6)/
  2016 - (209*y1^11*y2^4*y3^5*yl4*yl5^4*yl6)/3360 - 
 (329*y1^12*y2^4*y3^5*yl4*yl5^4*yl6)/5280 - 
 (247*y1^13*y2^4*y3^5*yl4*yl5^4*yl6)/3960 - 
 (357*y1^14*y2^4*y3^5*yl4*yl5^4*yl6)/5720 - (y1^5*y2^5*y3^5*yl4*yl5^4*yl6)/
  16 - (y1^6*y2^5*y3^5*yl4*yl5^4*yl6)/20 - (7*y1^7*y2^5*y3^5*yl4*yl5^4*yl6)/
  120 - (17*y1^8*y2^5*y3^5*yl4*yl5^4*yl6)/280 - 
 (69*y1^9*y2^5*y3^5*yl4*yl5^4*yl6)/1120 - (125*y1^10*y2^5*y3^5*yl4*yl5^4*yl6)/
  2016 - (209*y1^11*y2^5*y3^5*yl4*yl5^4*yl6)/3360 - 
 (329*y1^12*y2^5*y3^5*yl4*yl5^4*yl6)/5280 - 
 (247*y1^13*y2^5*y3^5*yl4*yl5^4*yl6)/3960 - 
 (357*y1^14*y2^5*y3^5*yl4*yl5^4*yl6)/5720 - (y1^5*y2^6*y3^5*yl4*yl5^4*yl6)/
  16 - (y1^6*y2^6*y3^5*yl4*yl5^4*yl6)/20 - (7*y1^7*y2^6*y3^5*yl4*yl5^4*yl6)/
  120 - (17*y1^8*y2^6*y3^5*yl4*yl5^4*yl6)/280 - 
 (69*y1^9*y2^6*y3^5*yl4*yl5^4*yl6)/1120 - (125*y1^10*y2^6*y3^5*yl4*yl5^4*yl6)/
  2016 - (209*y1^11*y2^6*y3^5*yl4*yl5^4*yl6)/3360 - 
 (329*y1^12*y2^6*y3^5*yl4*yl5^4*yl6)/5280 - 
 (247*y1^13*y2^6*y3^5*yl4*yl5^4*yl6)/3960 - 
 (357*y1^14*y2^6*y3^5*yl4*yl5^4*yl6)/5720 - (y1^5*y2^7*y3^5*yl4*yl5^4*yl6)/
  16 - (y1^6*y2^7*y3^5*yl4*yl5^4*yl6)/20 - (7*y1^7*y2^7*y3^5*yl4*yl5^4*yl6)/
  120 - (17*y1^8*y2^7*y3^5*yl4*yl5^4*yl6)/280 - 
 (69*y1^9*y2^7*y3^5*yl4*yl5^4*yl6)/1120 - (125*y1^10*y2^7*y3^5*yl4*yl5^4*yl6)/
  2016 - (209*y1^11*y2^7*y3^5*yl4*yl5^4*yl6)/3360 - 
 (329*y1^12*y2^7*y3^5*yl4*yl5^4*yl6)/5280 - 
 (247*y1^13*y2^7*y3^5*yl4*yl5^4*yl6)/3960 - 
 (357*y1^14*y2^7*y3^5*yl4*yl5^4*yl6)/5720 - (y1^5*y2^8*y3^5*yl4*yl5^4*yl6)/
  16 - (y1^6*y2^8*y3^5*yl4*yl5^4*yl6)/20 - (7*y1^7*y2^8*y3^5*yl4*yl5^4*yl6)/
  120 - (17*y1^8*y2^8*y3^5*yl4*yl5^4*yl6)/280 - 
 (69*y1^9*y2^8*y3^5*yl4*yl5^4*yl6)/1120 - (125*y1^10*y2^8*y3^5*yl4*yl5^4*yl6)/
  2016 - (209*y1^11*y2^8*y3^5*yl4*yl5^4*yl6)/3360 - 
 (329*y1^12*y2^8*y3^5*yl4*yl5^4*yl6)/5280 - 
 (247*y1^13*y2^8*y3^5*yl4*yl5^4*yl6)/3960 - 
 (357*y1^14*y2^8*y3^5*yl4*yl5^4*yl6)/5720 - (y1^5*y2^9*y3^5*yl4*yl5^4*yl6)/
  16 - (y1^6*y2^9*y3^5*yl4*yl5^4*yl6)/20 - (7*y1^7*y2^9*y3^5*yl4*yl5^4*yl6)/
  120 - (17*y1^8*y2^9*y3^5*yl4*yl5^4*yl6)/280 - 
 (69*y1^9*y2^9*y3^5*yl4*yl5^4*yl6)/1120 - (125*y1^10*y2^9*y3^5*yl4*yl5^4*yl6)/
  2016 - (209*y1^11*y2^9*y3^5*yl4*yl5^4*yl6)/3360 - 
 (329*y1^12*y2^9*y3^5*yl4*yl5^4*yl6)/5280 - 
 (247*y1^13*y2^9*y3^5*yl4*yl5^4*yl6)/3960 - 
 (357*y1^14*y2^9*y3^5*yl4*yl5^4*yl6)/5720 - (y1^5*y2^10*y3^5*yl4*yl5^4*yl6)/
  16 - (y1^6*y2^10*y3^5*yl4*yl5^4*yl6)/20 - (7*y1^7*y2^10*y3^5*yl4*yl5^4*yl6)/
  120 - (17*y1^8*y2^10*y3^5*yl4*yl5^4*yl6)/280 - 
 (69*y1^9*y2^10*y3^5*yl4*yl5^4*yl6)/1120 - 
 (125*y1^10*y2^10*y3^5*yl4*yl5^4*yl6)/2016 - 
 (209*y1^11*y2^10*y3^5*yl4*yl5^4*yl6)/3360 - 
 (329*y1^12*y2^10*y3^5*yl4*yl5^4*yl6)/5280 - 
 (247*y1^13*y2^10*y3^5*yl4*yl5^4*yl6)/3960 - 
 (357*y1^14*y2^10*y3^5*yl4*yl5^4*yl6)/5720 - (y1^5*y2^11*y3^5*yl4*yl5^4*yl6)/
  16 - (y1^6*y2^11*y3^5*yl4*yl5^4*yl6)/20 - (7*y1^7*y2^11*y3^5*yl4*yl5^4*yl6)/
  120 - (17*y1^8*y2^11*y3^5*yl4*yl5^4*yl6)/280 - 
 (69*y1^9*y2^11*y3^5*yl4*yl5^4*yl6)/1120 - 
 (125*y1^10*y2^11*y3^5*yl4*yl5^4*yl6)/2016 - 
 (209*y1^11*y2^11*y3^5*yl4*yl5^4*yl6)/3360 - 
 (329*y1^12*y2^11*y3^5*yl4*yl5^4*yl6)/5280 - 
 (247*y1^13*y2^11*y3^5*yl4*yl5^4*yl6)/3960 - 
 (357*y1^14*y2^11*y3^5*yl4*yl5^4*yl6)/5720 - (y1^5*y2^12*y3^5*yl4*yl5^4*yl6)/
  16 - (y1^6*y2^12*y3^5*yl4*yl5^4*yl6)/20 - (7*y1^7*y2^12*y3^5*yl4*yl5^4*yl6)/
  120 - (17*y1^8*y2^12*y3^5*yl4*yl5^4*yl6)/280 - 
 (69*y1^9*y2^12*y3^5*yl4*yl5^4*yl6)/1120 - 
 (125*y1^10*y2^12*y3^5*yl4*yl5^4*yl6)/2016 - 
 (209*y1^11*y2^12*y3^5*yl4*yl5^4*yl6)/3360 - 
 (329*y1^12*y2^12*y3^5*yl4*yl5^4*yl6)/5280 - 
 (247*y1^13*y2^12*y3^5*yl4*yl5^4*yl6)/3960 - 
 (357*y1^14*y2^12*y3^5*yl4*yl5^4*yl6)/5720 - (y1^5*y2^13*y3^5*yl4*yl5^4*yl6)/
  16 - (y1^6*y2^13*y3^5*yl4*yl5^4*yl6)/20 - (7*y1^7*y2^13*y3^5*yl4*yl5^4*yl6)/
  120 - (17*y1^8*y2^13*y3^5*yl4*yl5^4*yl6)/280 - 
 (69*y1^9*y2^13*y3^5*yl4*yl5^4*yl6)/1120 - 
 (125*y1^10*y2^13*y3^5*yl4*yl5^4*yl6)/2016 - 
 (209*y1^11*y2^13*y3^5*yl4*yl5^4*yl6)/3360 - 
 (329*y1^12*y2^13*y3^5*yl4*yl5^4*yl6)/5280 - 
 (247*y1^13*y2^13*y3^5*yl4*yl5^4*yl6)/3960 - 
 (357*y1^14*y2^13*y3^5*yl4*yl5^4*yl6)/5720 - (y1^5*y2^14*y3^5*yl4*yl5^4*yl6)/
  16 - (y1^6*y2^14*y3^5*yl4*yl5^4*yl6)/20 - (7*y1^7*y2^14*y3^5*yl4*yl5^4*yl6)/
  120 - (17*y1^8*y2^14*y3^5*yl4*yl5^4*yl6)/280 - 
 (69*y1^9*y2^14*y3^5*yl4*yl5^4*yl6)/1120 - 
 (125*y1^10*y2^14*y3^5*yl4*yl5^4*yl6)/2016 - 
 (209*y1^11*y2^14*y3^5*yl4*yl5^4*yl6)/3360 - 
 (329*y1^12*y2^14*y3^5*yl4*yl5^4*yl6)/5280 - 
 (247*y1^13*y2^14*y3^5*yl4*yl5^4*yl6)/3960 - 
 (357*y1^14*y2^14*y3^5*yl4*yl5^4*yl6)/5720 - (y1^5*y2^2*y3^6*yl4*yl5^4*yl6)/
  80 - (y1^6*y2^2*y3^6*yl4*yl5^4*yl6)/80 - (y1^7*y2^2*y3^6*yl4*yl5^4*yl6)/
  80 - (y1^8*y2^2*y3^6*yl4*yl5^4*yl6)/80 - (y1^9*y2^2*y3^6*yl4*yl5^4*yl6)/
  80 - (y1^10*y2^2*y3^6*yl4*yl5^4*yl6)/80 - (y1^11*y2^2*y3^6*yl4*yl5^4*yl6)/
  80 - (y1^12*y2^2*y3^6*yl4*yl5^4*yl6)/80 - (y1^13*y2^2*y3^6*yl4*yl5^4*yl6)/
  80 - (y1^14*y2^2*y3^6*yl4*yl5^4*yl6)/80 - (y1^5*y2^2*y3^7*yl4*yl5^4*yl6)/
  48 - (y1^6*y2^2*y3^7*yl4*yl5^4*yl6)/48 - (y1^7*y2^2*y3^7*yl4*yl5^4*yl6)/
  48 - (y1^8*y2^2*y3^7*yl4*yl5^4*yl6)/48 - (y1^9*y2^2*y3^7*yl4*yl5^4*yl6)/
  48 - (y1^10*y2^2*y3^7*yl4*yl5^4*yl6)/48 - (y1^11*y2^2*y3^7*yl4*yl5^4*yl6)/
  48 - (y1^12*y2^2*y3^7*yl4*yl5^4*yl6)/48 - (y1^13*y2^2*y3^7*yl4*yl5^4*yl6)/
  48 - (y1^14*y2^2*y3^7*yl4*yl5^4*yl6)/48 - (3*y1^5*y2^2*y3^8*yl4*yl5^4*yl6)/
  112 - (3*y1^6*y2^2*y3^8*yl4*yl5^4*yl6)/112 - 
 (3*y1^7*y2^2*y3^8*yl4*yl5^4*yl6)/112 - (3*y1^8*y2^2*y3^8*yl4*yl5^4*yl6)/
  112 - (3*y1^9*y2^2*y3^8*yl4*yl5^4*yl6)/112 - 
 (3*y1^10*y2^2*y3^8*yl4*yl5^4*yl6)/112 - (3*y1^11*y2^2*y3^8*yl4*yl5^4*yl6)/
  112 - (3*y1^12*y2^2*y3^8*yl4*yl5^4*yl6)/112 - 
 (3*y1^13*y2^2*y3^8*yl4*yl5^4*yl6)/112 - (3*y1^14*y2^2*y3^8*yl4*yl5^4*yl6)/
  112 - (y1^5*y2^2*y3^9*yl4*yl5^4*yl6)/32 - (y1^6*y2^2*y3^9*yl4*yl5^4*yl6)/
  32 - (y1^7*y2^2*y3^9*yl4*yl5^4*yl6)/32 - (y1^8*y2^2*y3^9*yl4*yl5^4*yl6)/
  32 - (y1^9*y2^2*y3^9*yl4*yl5^4*yl6)/32 - (y1^10*y2^2*y3^9*yl4*yl5^4*yl6)/
  32 - (y1^11*y2^2*y3^9*yl4*yl5^4*yl6)/32 - (y1^12*y2^2*y3^9*yl4*yl5^4*yl6)/
  32 - (y1^13*y2^2*y3^9*yl4*yl5^4*yl6)/32 - (y1^14*y2^2*y3^9*yl4*yl5^4*yl6)/
  32 - (5*y1^5*y2^2*y3^10*yl4*yl5^4*yl6)/144 - 
 (5*y1^6*y2^2*y3^10*yl4*yl5^4*yl6)/144 - (5*y1^7*y2^2*y3^10*yl4*yl5^4*yl6)/
  144 - (5*y1^8*y2^2*y3^10*yl4*yl5^4*yl6)/144 - 
 (5*y1^9*y2^2*y3^10*yl4*yl5^4*yl6)/144 - (5*y1^10*y2^2*y3^10*yl4*yl5^4*yl6)/
  144 - (5*y1^11*y2^2*y3^10*yl4*yl5^4*yl6)/144 - 
 (5*y1^12*y2^2*y3^10*yl4*yl5^4*yl6)/144 - (5*y1^13*y2^2*y3^10*yl4*yl5^4*yl6)/
  144 - (5*y1^14*y2^2*y3^10*yl4*yl5^4*yl6)/144 - 
 (3*y1^5*y2^2*y3^11*yl4*yl5^4*yl6)/80 - (3*y1^6*y2^2*y3^11*yl4*yl5^4*yl6)/
  80 - (3*y1^7*y2^2*y3^11*yl4*yl5^4*yl6)/80 - 
 (3*y1^8*y2^2*y3^11*yl4*yl5^4*yl6)/80 - (3*y1^9*y2^2*y3^11*yl4*yl5^4*yl6)/
  80 - (3*y1^10*y2^2*y3^11*yl4*yl5^4*yl6)/80 - 
 (3*y1^11*y2^2*y3^11*yl4*yl5^4*yl6)/80 - (3*y1^12*y2^2*y3^11*yl4*yl5^4*yl6)/
  80 - (3*y1^13*y2^2*y3^11*yl4*yl5^4*yl6)/80 - 
 (3*y1^14*y2^2*y3^11*yl4*yl5^4*yl6)/80 - (7*y1^5*y2^2*y3^12*yl4*yl5^4*yl6)/
  176 - (7*y1^6*y2^2*y3^12*yl4*yl5^4*yl6)/176 - 
 (7*y1^7*y2^2*y3^12*yl4*yl5^4*yl6)/176 - (7*y1^8*y2^2*y3^12*yl4*yl5^4*yl6)/
  176 - (7*y1^9*y2^2*y3^12*yl4*yl5^4*yl6)/176 - 
 (7*y1^10*y2^2*y3^12*yl4*yl5^4*yl6)/176 - (7*y1^11*y2^2*y3^12*yl4*yl5^4*yl6)/
  176 - (7*y1^12*y2^2*y3^12*yl4*yl5^4*yl6)/176 - 
 (7*y1^13*y2^2*y3^12*yl4*yl5^4*yl6)/176 - (7*y1^14*y2^2*y3^12*yl4*yl5^4*yl6)/
  176 - (y1^5*y2^2*y3^13*yl4*yl5^4*yl6)/24 - (y1^6*y2^2*y3^13*yl4*yl5^4*yl6)/
  24 - (y1^7*y2^2*y3^13*yl4*yl5^4*yl6)/24 - (y1^8*y2^2*y3^13*yl4*yl5^4*yl6)/
  24 - (y1^9*y2^2*y3^13*yl4*yl5^4*yl6)/24 - (y1^10*y2^2*y3^13*yl4*yl5^4*yl6)/
  24 - (y1^11*y2^2*y3^13*yl4*yl5^4*yl6)/24 - (y1^12*y2^2*y3^13*yl4*yl5^4*yl6)/
  24 - (y1^13*y2^2*y3^13*yl4*yl5^4*yl6)/24 - (y1^14*y2^2*y3^13*yl4*yl5^4*yl6)/
  24 - (9*y1^5*y2^2*y3^14*yl4*yl5^4*yl6)/208 - 
 (9*y1^6*y2^2*y3^14*yl4*yl5^4*yl6)/208 - (9*y1^7*y2^2*y3^14*yl4*yl5^4*yl6)/
  208 - (9*y1^8*y2^2*y3^14*yl4*yl5^4*yl6)/208 - 
 (9*y1^9*y2^2*y3^14*yl4*yl5^4*yl6)/208 - (9*y1^10*y2^2*y3^14*yl4*yl5^4*yl6)/
  208 - (9*y1^11*y2^2*y3^14*yl4*yl5^4*yl6)/208 - 
 (9*y1^12*y2^2*y3^14*yl4*yl5^4*yl6)/208 - (9*y1^13*y2^2*y3^14*yl4*yl5^4*yl6)/
  208 - (9*y1^14*y2^2*y3^14*yl4*yl5^4*yl6)/208 - 
 (y1^5*y2^3*y3^6*yl4^2*yl5^4*yl6)/32 - (y1^6*y2^3*y3^6*yl4^2*yl5^4*yl6)/32 - 
 (y1^7*y2^3*y3^6*yl4^2*yl5^4*yl6)/32 - (y1^8*y2^3*y3^6*yl4^2*yl5^4*yl6)/32 - 
 (y1^9*y2^3*y3^6*yl4^2*yl5^4*yl6)/32 - (y1^10*y2^3*y3^6*yl4^2*yl5^4*yl6)/32 - 
 (y1^11*y2^3*y3^6*yl4^2*yl5^4*yl6)/32 - (y1^12*y2^3*y3^6*yl4^2*yl5^4*yl6)/
  32 - (y1^13*y2^3*y3^6*yl4^2*yl5^4*yl6)/32 - 
 (y1^14*y2^3*y3^6*yl4^2*yl5^4*yl6)/32 - (y1^5*y2^3*y3^7*yl4^2*yl5^4*yl6)/96 - 
 (y1^6*y2^3*y3^7*yl4^2*yl5^4*yl6)/96 - (y1^7*y2^3*y3^7*yl4^2*yl5^4*yl6)/96 - 
 (y1^8*y2^3*y3^7*yl4^2*yl5^4*yl6)/96 - (y1^9*y2^3*y3^7*yl4^2*yl5^4*yl6)/96 - 
 (y1^10*y2^3*y3^7*yl4^2*yl5^4*yl6)/96 - (y1^11*y2^3*y3^7*yl4^2*yl5^4*yl6)/
  96 - (y1^12*y2^3*y3^7*yl4^2*yl5^4*yl6)/96 - 
 (y1^13*y2^3*y3^7*yl4^2*yl5^4*yl6)/96 - (y1^14*y2^3*y3^7*yl4^2*yl5^4*yl6)/
  96 - (11*y1^5*y2^3*y3^8*yl4^2*yl5^4*yl6)/672 - 
 (11*y1^6*y2^3*y3^8*yl4^2*yl5^4*yl6)/672 - 
 (11*y1^7*y2^3*y3^8*yl4^2*yl5^4*yl6)/672 - 
 (11*y1^8*y2^3*y3^8*yl4^2*yl5^4*yl6)/672 - 
 (11*y1^9*y2^3*y3^8*yl4^2*yl5^4*yl6)/672 - 
 (11*y1^10*y2^3*y3^8*yl4^2*yl5^4*yl6)/672 - 
 (11*y1^11*y2^3*y3^8*yl4^2*yl5^4*yl6)/672 - 
 (11*y1^12*y2^3*y3^8*yl4^2*yl5^4*yl6)/672 - 
 (11*y1^13*y2^3*y3^8*yl4^2*yl5^4*yl6)/672 - 
 (11*y1^14*y2^3*y3^8*yl4^2*yl5^4*yl6)/672 - 
 (9*y1^5*y2^3*y3^9*yl4^2*yl5^4*yl6)/448 - (9*y1^6*y2^3*y3^9*yl4^2*yl5^4*yl6)/
  448 - (9*y1^7*y2^3*y3^9*yl4^2*yl5^4*yl6)/448 - 
 (9*y1^8*y2^3*y3^9*yl4^2*yl5^4*yl6)/448 - (9*y1^9*y2^3*y3^9*yl4^2*yl5^4*yl6)/
  448 - (9*y1^10*y2^3*y3^9*yl4^2*yl5^4*yl6)/448 - 
 (9*y1^11*y2^3*y3^9*yl4^2*yl5^4*yl6)/448 - 
 (9*y1^12*y2^3*y3^9*yl4^2*yl5^4*yl6)/448 - 
 (9*y1^13*y2^3*y3^9*yl4^2*yl5^4*yl6)/448 - 
 (9*y1^14*y2^3*y3^9*yl4^2*yl5^4*yl6)/448 - 
 (13*y1^5*y2^3*y3^10*yl4^2*yl5^4*yl6)/576 - 
 (13*y1^6*y2^3*y3^10*yl4^2*yl5^4*yl6)/576 - 
 (13*y1^7*y2^3*y3^10*yl4^2*yl5^4*yl6)/576 - 
 (13*y1^8*y2^3*y3^10*yl4^2*yl5^4*yl6)/576 - 
 (13*y1^9*y2^3*y3^10*yl4^2*yl5^4*yl6)/576 - 
 (13*y1^10*y2^3*y3^10*yl4^2*yl5^4*yl6)/576 - 
 (13*y1^11*y2^3*y3^10*yl4^2*yl5^4*yl6)/576 - 
 (13*y1^12*y2^3*y3^10*yl4^2*yl5^4*yl6)/576 - 
 (13*y1^13*y2^3*y3^10*yl4^2*yl5^4*yl6)/576 - 
 (13*y1^14*y2^3*y3^10*yl4^2*yl5^4*yl6)/576 - 
 (7*y1^5*y2^3*y3^11*yl4^2*yl5^4*yl6)/288 - 
 (7*y1^6*y2^3*y3^11*yl4^2*yl5^4*yl6)/288 - 
 (7*y1^7*y2^3*y3^11*yl4^2*yl5^4*yl6)/288 - 
 (7*y1^8*y2^3*y3^11*yl4^2*yl5^4*yl6)/288 - 
 (7*y1^9*y2^3*y3^11*yl4^2*yl5^4*yl6)/288 - 
 (7*y1^10*y2^3*y3^11*yl4^2*yl5^4*yl6)/288 - 
 (7*y1^11*y2^3*y3^11*yl4^2*yl5^4*yl6)/288 - 
 (7*y1^12*y2^3*y3^11*yl4^2*yl5^4*yl6)/288 - 
 (7*y1^13*y2^3*y3^11*yl4^2*yl5^4*yl6)/288 - 
 (7*y1^14*y2^3*y3^11*yl4^2*yl5^4*yl6)/288 - 
 (9*y1^5*y2^3*y3^12*yl4^2*yl5^4*yl6)/352 - 
 (9*y1^6*y2^3*y3^12*yl4^2*yl5^4*yl6)/352 - 
 (9*y1^7*y2^3*y3^12*yl4^2*yl5^4*yl6)/352 - 
 (9*y1^8*y2^3*y3^12*yl4^2*yl5^4*yl6)/352 - 
 (9*y1^9*y2^3*y3^12*yl4^2*yl5^4*yl6)/352 - 
 (9*y1^10*y2^3*y3^12*yl4^2*yl5^4*yl6)/352 - 
 (9*y1^11*y2^3*y3^12*yl4^2*yl5^4*yl6)/352 - 
 (9*y1^12*y2^3*y3^12*yl4^2*yl5^4*yl6)/352 - 
 (9*y1^13*y2^3*y3^12*yl4^2*yl5^4*yl6)/352 - 
 (9*y1^14*y2^3*y3^12*yl4^2*yl5^4*yl6)/352 - 
 (7*y1^5*y2^3*y3^13*yl4^2*yl5^4*yl6)/264 - 
 (7*y1^6*y2^3*y3^13*yl4^2*yl5^4*yl6)/264 - 
 (7*y1^7*y2^3*y3^13*yl4^2*yl5^4*yl6)/264 - 
 (7*y1^8*y2^3*y3^13*yl4^2*yl5^4*yl6)/264 - 
 (7*y1^9*y2^3*y3^13*yl4^2*yl5^4*yl6)/264 - 
 (7*y1^10*y2^3*y3^13*yl4^2*yl5^4*yl6)/264 - 
 (7*y1^11*y2^3*y3^13*yl4^2*yl5^4*yl6)/264 - 
 (7*y1^12*y2^3*y3^13*yl4^2*yl5^4*yl6)/264 - 
 (7*y1^13*y2^3*y3^13*yl4^2*yl5^4*yl6)/264 - 
 (7*y1^14*y2^3*y3^13*yl4^2*yl5^4*yl6)/264 - 
 (17*y1^5*y2^3*y3^14*yl4^2*yl5^4*yl6)/624 - 
 (17*y1^6*y2^3*y3^14*yl4^2*yl5^4*yl6)/624 - 
 (17*y1^7*y2^3*y3^14*yl4^2*yl5^4*yl6)/624 - 
 (17*y1^8*y2^3*y3^14*yl4^2*yl5^4*yl6)/624 - 
 (17*y1^9*y2^3*y3^14*yl4^2*yl5^4*yl6)/624 - 
 (17*y1^10*y2^3*y3^14*yl4^2*yl5^4*yl6)/624 - 
 (17*y1^11*y2^3*y3^14*yl4^2*yl5^4*yl6)/624 - 
 (17*y1^12*y2^3*y3^14*yl4^2*yl5^4*yl6)/624 - 
 (17*y1^13*y2^3*y3^14*yl4^2*yl5^4*yl6)/624 - 
 (17*y1^14*y2^3*y3^14*yl4^2*yl5^4*yl6)/624 - (y1^5*y2^4*y3^7*yl4^3*yl5^4*yl6)/
  48 - (y1^6*y2^4*y3^7*yl4^3*yl5^4*yl6)/48 - (y1^7*y2^4*y3^7*yl4^3*yl5^4*yl6)/
  48 - (y1^8*y2^4*y3^7*yl4^3*yl5^4*yl6)/48 - (y1^9*y2^4*y3^7*yl4^3*yl5^4*yl6)/
  48 - (y1^10*y2^4*y3^7*yl4^3*yl5^4*yl6)/48 - 
 (y1^11*y2^4*y3^7*yl4^3*yl5^4*yl6)/48 - (y1^12*y2^4*y3^7*yl4^3*yl5^4*yl6)/
  48 - (y1^13*y2^4*y3^7*yl4^3*yl5^4*yl6)/48 - 
 (y1^14*y2^4*y3^7*yl4^3*yl5^4*yl6)/48 - (y1^5*y2^4*y3^8*yl4^3*yl5^4*yl6)/
  112 - (y1^6*y2^4*y3^8*yl4^3*yl5^4*yl6)/112 - 
 (y1^7*y2^4*y3^8*yl4^3*yl5^4*yl6)/112 - (y1^8*y2^4*y3^8*yl4^3*yl5^4*yl6)/
  112 - (y1^9*y2^4*y3^8*yl4^3*yl5^4*yl6)/112 - 
 (y1^10*y2^4*y3^8*yl4^3*yl5^4*yl6)/112 - (y1^11*y2^4*y3^8*yl4^3*yl5^4*yl6)/
  112 - (y1^12*y2^4*y3^8*yl4^3*yl5^4*yl6)/112 - 
 (y1^13*y2^4*y3^8*yl4^3*yl5^4*yl6)/112 - (y1^14*y2^4*y3^8*yl4^3*yl5^4*yl6)/
  112 - (3*y1^5*y2^4*y3^9*yl4^3*yl5^4*yl6)/224 - 
 (3*y1^6*y2^4*y3^9*yl4^3*yl5^4*yl6)/224 - (3*y1^7*y2^4*y3^9*yl4^3*yl5^4*yl6)/
  224 - (3*y1^8*y2^4*y3^9*yl4^3*yl5^4*yl6)/224 - 
 (3*y1^9*y2^4*y3^9*yl4^3*yl5^4*yl6)/224 - (3*y1^10*y2^4*y3^9*yl4^3*yl5^4*yl6)/
  224 - (3*y1^11*y2^4*y3^9*yl4^3*yl5^4*yl6)/224 - 
 (3*y1^12*y2^4*y3^9*yl4^3*yl5^4*yl6)/224 - 
 (3*y1^13*y2^4*y3^9*yl4^3*yl5^4*yl6)/224 - 
 (3*y1^14*y2^4*y3^9*yl4^3*yl5^4*yl6)/224 - (y1^5*y2^4*y3^10*yl4^3*yl5^4*yl6)/
  63 - (y1^6*y2^4*y3^10*yl4^3*yl5^4*yl6)/63 - 
 (y1^7*y2^4*y3^10*yl4^3*yl5^4*yl6)/63 - (y1^8*y2^4*y3^10*yl4^3*yl5^4*yl6)/
  63 - (y1^9*y2^4*y3^10*yl4^3*yl5^4*yl6)/63 - 
 (y1^10*y2^4*y3^10*yl4^3*yl5^4*yl6)/63 - (y1^11*y2^4*y3^10*yl4^3*yl5^4*yl6)/
  63 - (y1^12*y2^4*y3^10*yl4^3*yl5^4*yl6)/63 - 
 (y1^13*y2^4*y3^10*yl4^3*yl5^4*yl6)/63 - (y1^14*y2^4*y3^10*yl4^3*yl5^4*yl6)/
  63 - (5*y1^5*y2^4*y3^11*yl4^3*yl5^4*yl6)/288 - 
 (5*y1^6*y2^4*y3^11*yl4^3*yl5^4*yl6)/288 - 
 (5*y1^7*y2^4*y3^11*yl4^3*yl5^4*yl6)/288 - 
 (5*y1^8*y2^4*y3^11*yl4^3*yl5^4*yl6)/288 - 
 (5*y1^9*y2^4*y3^11*yl4^3*yl5^4*yl6)/288 - 
 (5*y1^10*y2^4*y3^11*yl4^3*yl5^4*yl6)/288 - 
 (5*y1^11*y2^4*y3^11*yl4^3*yl5^4*yl6)/288 - 
 (5*y1^12*y2^4*y3^11*yl4^3*yl5^4*yl6)/288 - 
 (5*y1^13*y2^4*y3^11*yl4^3*yl5^4*yl6)/288 - 
 (5*y1^14*y2^4*y3^11*yl4^3*yl5^4*yl6)/288 - 
 (29*y1^5*y2^4*y3^12*yl4^3*yl5^4*yl6)/1584 - 
 (29*y1^6*y2^4*y3^12*yl4^3*yl5^4*yl6)/1584 - 
 (29*y1^7*y2^4*y3^12*yl4^3*yl5^4*yl6)/1584 - 
 (29*y1^8*y2^4*y3^12*yl4^3*yl5^4*yl6)/1584 - 
 (29*y1^9*y2^4*y3^12*yl4^3*yl5^4*yl6)/1584 - 
 (29*y1^10*y2^4*y3^12*yl4^3*yl5^4*yl6)/1584 - 
 (29*y1^11*y2^4*y3^12*yl4^3*yl5^4*yl6)/1584 - 
 (29*y1^12*y2^4*y3^12*yl4^3*yl5^4*yl6)/1584 - 
 (29*y1^13*y2^4*y3^12*yl4^3*yl5^4*yl6)/1584 - 
 (29*y1^14*y2^4*y3^12*yl4^3*yl5^4*yl6)/1584 - 
 (5*y1^5*y2^4*y3^13*yl4^3*yl5^4*yl6)/264 - 
 (5*y1^6*y2^4*y3^13*yl4^3*yl5^4*yl6)/264 - 
 (5*y1^7*y2^4*y3^13*yl4^3*yl5^4*yl6)/264 - 
 (5*y1^8*y2^4*y3^13*yl4^3*yl5^4*yl6)/264 - 
 (5*y1^9*y2^4*y3^13*yl4^3*yl5^4*yl6)/264 - 
 (5*y1^10*y2^4*y3^13*yl4^3*yl5^4*yl6)/264 - 
 (5*y1^11*y2^4*y3^13*yl4^3*yl5^4*yl6)/264 - 
 (5*y1^12*y2^4*y3^13*yl4^3*yl5^4*yl6)/264 - 
 (5*y1^13*y2^4*y3^13*yl4^3*yl5^4*yl6)/264 - 
 (5*y1^14*y2^4*y3^13*yl4^3*yl5^4*yl6)/264 - 
 (133*y1^5*y2^4*y3^14*yl4^3*yl5^4*yl6)/6864 - 
 (133*y1^6*y2^4*y3^14*yl4^3*yl5^4*yl6)/6864 - 
 (133*y1^7*y2^4*y3^14*yl4^3*yl5^4*yl6)/6864 - 
 (133*y1^8*y2^4*y3^14*yl4^3*yl5^4*yl6)/6864 - 
 (133*y1^9*y2^4*y3^14*yl4^3*yl5^4*yl6)/6864 - 
 (133*y1^10*y2^4*y3^14*yl4^3*yl5^4*yl6)/6864 - 
 (133*y1^11*y2^4*y3^14*yl4^3*yl5^4*yl6)/6864 - 
 (133*y1^12*y2^4*y3^14*yl4^3*yl5^4*yl6)/6864 - 
 (133*y1^13*y2^4*y3^14*yl4^3*yl5^4*yl6)/6864 - 
 (133*y1^14*y2^4*y3^14*yl4^3*yl5^4*yl6)/6864 - 
 (y1^5*y2^5*y3^8*yl4^4*yl5^4*yl6)/64 - (y1^6*y2^5*y3^8*yl4^4*yl5^4*yl6)/64 - 
 (y1^7*y2^5*y3^8*yl4^4*yl5^4*yl6)/64 - (y1^8*y2^5*y3^8*yl4^4*yl5^4*yl6)/64 - 
 (y1^9*y2^5*y3^8*yl4^4*yl5^4*yl6)/64 - (y1^10*y2^5*y3^8*yl4^4*yl5^4*yl6)/64 - 
 (y1^11*y2^5*y3^8*yl4^4*yl5^4*yl6)/64 - (y1^12*y2^5*y3^8*yl4^4*yl5^4*yl6)/
  64 - (y1^13*y2^5*y3^8*yl4^4*yl5^4*yl6)/64 - 
 (y1^14*y2^5*y3^8*yl4^4*yl5^4*yl6)/64 - (y1^5*y2^5*y3^9*yl4^4*yl5^4*yl6)/
  128 - (y1^6*y2^5*y3^9*yl4^4*yl5^4*yl6)/128 - 
 (y1^7*y2^5*y3^9*yl4^4*yl5^4*yl6)/128 - (y1^8*y2^5*y3^9*yl4^4*yl5^4*yl6)/
  128 - (y1^9*y2^5*y3^9*yl4^4*yl5^4*yl6)/128 - 
 (y1^10*y2^5*y3^9*yl4^4*yl5^4*yl6)/128 - (y1^11*y2^5*y3^9*yl4^4*yl5^4*yl6)/
  128 - (y1^12*y2^5*y3^9*yl4^4*yl5^4*yl6)/128 - 
 (y1^13*y2^5*y3^9*yl4^4*yl5^4*yl6)/128 - (y1^14*y2^5*y3^9*yl4^4*yl5^4*yl6)/
  128 - (13*y1^5*y2^5*y3^10*yl4^4*yl5^4*yl6)/1152 - 
 (13*y1^6*y2^5*y3^10*yl4^4*yl5^4*yl6)/1152 - 
 (13*y1^7*y2^5*y3^10*yl4^4*yl5^4*yl6)/1152 - 
 (13*y1^8*y2^5*y3^10*yl4^4*yl5^4*yl6)/1152 - 
 (13*y1^9*y2^5*y3^10*yl4^4*yl5^4*yl6)/1152 - 
 (13*y1^10*y2^5*y3^10*yl4^4*yl5^4*yl6)/1152 - 
 (13*y1^11*y2^5*y3^10*yl4^4*yl5^4*yl6)/1152 - 
 (13*y1^12*y2^5*y3^10*yl4^4*yl5^4*yl6)/1152 - 
 (13*y1^13*y2^5*y3^10*yl4^4*yl5^4*yl6)/1152 - 
 (13*y1^14*y2^5*y3^10*yl4^4*yl5^4*yl6)/1152 - 
 (5*y1^5*y2^5*y3^11*yl4^4*yl5^4*yl6)/384 - 
 (5*y1^6*y2^5*y3^11*yl4^4*yl5^4*yl6)/384 - 
 (5*y1^7*y2^5*y3^11*yl4^4*yl5^4*yl6)/384 - 
 (5*y1^8*y2^5*y3^11*yl4^4*yl5^4*yl6)/384 - 
 (5*y1^9*y2^5*y3^11*yl4^4*yl5^4*yl6)/384 - 
 (5*y1^10*y2^5*y3^11*yl4^4*yl5^4*yl6)/384 - 
 (5*y1^11*y2^5*y3^11*yl4^4*yl5^4*yl6)/384 - 
 (5*y1^12*y2^5*y3^11*yl4^4*yl5^4*yl6)/384 - 
 (5*y1^13*y2^5*y3^11*yl4^4*yl5^4*yl6)/384 - 
 (5*y1^14*y2^5*y3^11*yl4^4*yl5^4*yl6)/384 - 
 (59*y1^5*y2^5*y3^12*yl4^4*yl5^4*yl6)/4224 - 
 (59*y1^6*y2^5*y3^12*yl4^4*yl5^4*yl6)/4224 - 
 (59*y1^7*y2^5*y3^12*yl4^4*yl5^4*yl6)/4224 - 
 (59*y1^8*y2^5*y3^12*yl4^4*yl5^4*yl6)/4224 - 
 (59*y1^9*y2^5*y3^12*yl4^4*yl5^4*yl6)/4224 - 
 (59*y1^10*y2^5*y3^12*yl4^4*yl5^4*yl6)/4224 - 
 (59*y1^11*y2^5*y3^12*yl4^4*yl5^4*yl6)/4224 - 
 (59*y1^12*y2^5*y3^12*yl4^4*yl5^4*yl6)/4224 - 
 (59*y1^13*y2^5*y3^12*yl4^4*yl5^4*yl6)/4224 - 
 (59*y1^14*y2^5*y3^12*yl4^4*yl5^4*yl6)/4224 - 
 (23*y1^5*y2^5*y3^13*yl4^4*yl5^4*yl6)/1584 - 
 (23*y1^6*y2^5*y3^13*yl4^4*yl5^4*yl6)/1584 - 
 (23*y1^7*y2^5*y3^13*yl4^4*yl5^4*yl6)/1584 - 
 (23*y1^8*y2^5*y3^13*yl4^4*yl5^4*yl6)/1584 - 
 (23*y1^9*y2^5*y3^13*yl4^4*yl5^4*yl6)/1584 - 
 (23*y1^10*y2^5*y3^13*yl4^4*yl5^4*yl6)/1584 - 
 (23*y1^11*y2^5*y3^13*yl4^4*yl5^4*yl6)/1584 - 
 (23*y1^12*y2^5*y3^13*yl4^4*yl5^4*yl6)/1584 - 
 (23*y1^13*y2^5*y3^13*yl4^4*yl5^4*yl6)/1584 - 
 (23*y1^14*y2^5*y3^13*yl4^4*yl5^4*yl6)/1584 - 
 (17*y1^5*y2^5*y3^14*yl4^4*yl5^4*yl6)/1144 - 
 (17*y1^6*y2^5*y3^14*yl4^4*yl5^4*yl6)/1144 - 
 (17*y1^7*y2^5*y3^14*yl4^4*yl5^4*yl6)/1144 - 
 (17*y1^8*y2^5*y3^14*yl4^4*yl5^4*yl6)/1144 - 
 (17*y1^9*y2^5*y3^14*yl4^4*yl5^4*yl6)/1144 - 
 (17*y1^10*y2^5*y3^14*yl4^4*yl5^4*yl6)/1144 - 
 (17*y1^11*y2^5*y3^14*yl4^4*yl5^4*yl6)/1144 - 
 (17*y1^12*y2^5*y3^14*yl4^4*yl5^4*yl6)/1144 - 
 (17*y1^13*y2^5*y3^14*yl4^4*yl5^4*yl6)/1144 - 
 (17*y1^14*y2^5*y3^14*yl4^4*yl5^4*yl6)/1144 - 
 (y1^5*y2^6*y3^9*yl4^5*yl5^4*yl6)/80 - (y1^6*y2^6*y3^9*yl4^5*yl5^4*yl6)/80 - 
 (y1^7*y2^6*y3^9*yl4^5*yl5^4*yl6)/80 - (y1^8*y2^6*y3^9*yl4^5*yl5^4*yl6)/80 - 
 (y1^9*y2^6*y3^9*yl4^5*yl5^4*yl6)/80 - (y1^10*y2^6*y3^9*yl4^5*yl5^4*yl6)/80 - 
 (y1^11*y2^6*y3^9*yl4^5*yl5^4*yl6)/80 - (y1^12*y2^6*y3^9*yl4^5*yl5^4*yl6)/
  80 - (y1^13*y2^6*y3^9*yl4^5*yl5^4*yl6)/80 - 
 (y1^14*y2^6*y3^9*yl4^5*yl5^4*yl6)/80 - (y1^5*y2^6*y3^10*yl4^5*yl5^4*yl6)/
  144 - (y1^6*y2^6*y3^10*yl4^5*yl5^4*yl6)/144 - 
 (y1^7*y2^6*y3^10*yl4^5*yl5^4*yl6)/144 - (y1^8*y2^6*y3^10*yl4^5*yl5^4*yl6)/
  144 - (y1^9*y2^6*y3^10*yl4^5*yl5^4*yl6)/144 - 
 (y1^10*y2^6*y3^10*yl4^5*yl5^4*yl6)/144 - (y1^11*y2^6*y3^10*yl4^5*yl5^4*yl6)/
  144 - (y1^12*y2^6*y3^10*yl4^5*yl5^4*yl6)/144 - 
 (y1^13*y2^6*y3^10*yl4^5*yl5^4*yl6)/144 - (y1^14*y2^6*y3^10*yl4^5*yl5^4*yl6)/
  144 - (7*y1^5*y2^6*y3^11*yl4^5*yl5^4*yl6)/720 - 
 (7*y1^6*y2^6*y3^11*yl4^5*yl5^4*yl6)/720 - 
 (7*y1^7*y2^6*y3^11*yl4^5*yl5^4*yl6)/720 - 
 (7*y1^8*y2^6*y3^11*yl4^5*yl5^4*yl6)/720 - 
 (7*y1^9*y2^6*y3^11*yl4^5*yl5^4*yl6)/720 - 
 (7*y1^10*y2^6*y3^11*yl4^5*yl5^4*yl6)/720 - 
 (7*y1^11*y2^6*y3^11*yl4^5*yl5^4*yl6)/720 - 
 (7*y1^12*y2^6*y3^11*yl4^5*yl5^4*yl6)/720 - 
 (7*y1^13*y2^6*y3^11*yl4^5*yl5^4*yl6)/720 - 
 (7*y1^14*y2^6*y3^11*yl4^5*yl5^4*yl6)/720 - 
 (29*y1^5*y2^6*y3^12*yl4^5*yl5^4*yl6)/2640 - 
 (29*y1^6*y2^6*y3^12*yl4^5*yl5^4*yl6)/2640 - 
 (29*y1^7*y2^6*y3^12*yl4^5*yl5^4*yl6)/2640 - 
 (29*y1^8*y2^6*y3^12*yl4^5*yl5^4*yl6)/2640 - 
 (29*y1^9*y2^6*y3^12*yl4^5*yl5^4*yl6)/2640 - 
 (29*y1^10*y2^6*y3^12*yl4^5*yl5^4*yl6)/2640 - 
 (29*y1^11*y2^6*y3^12*yl4^5*yl5^4*yl6)/2640 - 
 (29*y1^12*y2^6*y3^12*yl4^5*yl5^4*yl6)/2640 - 
 (29*y1^13*y2^6*y3^12*yl4^5*yl5^4*yl6)/2640 - 
 (29*y1^14*y2^6*y3^12*yl4^5*yl5^4*yl6)/2640 - 
 (23*y1^5*y2^6*y3^13*yl4^5*yl5^4*yl6)/1980 - 
 (23*y1^6*y2^6*y3^13*yl4^5*yl5^4*yl6)/1980 - 
 (23*y1^7*y2^6*y3^13*yl4^5*yl5^4*yl6)/1980 - 
 (23*y1^8*y2^6*y3^13*yl4^5*yl5^4*yl6)/1980 - 
 (23*y1^9*y2^6*y3^13*yl4^5*yl5^4*yl6)/1980 - 
 (23*y1^10*y2^6*y3^13*yl4^5*yl5^4*yl6)/1980 - 
 (23*y1^11*y2^6*y3^13*yl4^5*yl5^4*yl6)/1980 - 
 (23*y1^12*y2^6*y3^13*yl4^5*yl5^4*yl6)/1980 - 
 (23*y1^13*y2^6*y3^13*yl4^5*yl5^4*yl6)/1980 - 
 (23*y1^14*y2^6*y3^13*yl4^5*yl5^4*yl6)/1980 - 
 (1231*y1^5*y2^6*y3^14*yl4^5*yl5^4*yl6)/102960 - 
 (1231*y1^6*y2^6*y3^14*yl4^5*yl5^4*yl6)/102960 - 
 (1231*y1^7*y2^6*y3^14*yl4^5*yl5^4*yl6)/102960 - 
 (1231*y1^8*y2^6*y3^14*yl4^5*yl5^4*yl6)/102960 - 
 (1231*y1^9*y2^6*y3^14*yl4^5*yl5^4*yl6)/102960 - 
 (1231*y1^10*y2^6*y3^14*yl4^5*yl5^4*yl6)/102960 - 
 (1231*y1^11*y2^6*y3^14*yl4^5*yl5^4*yl6)/102960 - 
 (1231*y1^12*y2^6*y3^14*yl4^5*yl5^4*yl6)/102960 - 
 (1231*y1^13*y2^6*y3^14*yl4^5*yl5^4*yl6)/102960 - 
 (1231*y1^14*y2^6*y3^14*yl4^5*yl5^4*yl6)/102960 - 
 (y1^5*y2^7*y3^10*yl4^6*yl5^4*yl6)/96 - (y1^6*y2^7*y3^10*yl4^6*yl5^4*yl6)/
  96 - (y1^7*y2^7*y3^10*yl4^6*yl5^4*yl6)/96 - 
 (y1^8*y2^7*y3^10*yl4^6*yl5^4*yl6)/96 - (y1^9*y2^7*y3^10*yl4^6*yl5^4*yl6)/
  96 - (y1^10*y2^7*y3^10*yl4^6*yl5^4*yl6)/96 - 
 (y1^11*y2^7*y3^10*yl4^6*yl5^4*yl6)/96 - (y1^12*y2^7*y3^10*yl4^6*yl5^4*yl6)/
  96 - (y1^13*y2^7*y3^10*yl4^6*yl5^4*yl6)/96 - 
 (y1^14*y2^7*y3^10*yl4^6*yl5^4*yl6)/96 - (y1^5*y2^7*y3^11*yl4^6*yl5^4*yl6)/
  160 - (y1^6*y2^7*y3^11*yl4^6*yl5^4*yl6)/160 - 
 (y1^7*y2^7*y3^11*yl4^6*yl5^4*yl6)/160 - (y1^8*y2^7*y3^11*yl4^6*yl5^4*yl6)/
  160 - (y1^9*y2^7*y3^11*yl4^6*yl5^4*yl6)/160 - 
 (y1^10*y2^7*y3^11*yl4^6*yl5^4*yl6)/160 - (y1^11*y2^7*y3^11*yl4^6*yl5^4*yl6)/
  160 - (y1^12*y2^7*y3^11*yl4^6*yl5^4*yl6)/160 - 
 (y1^13*y2^7*y3^11*yl4^6*yl5^4*yl6)/160 - (y1^14*y2^7*y3^11*yl4^6*yl5^4*yl6)/
  160 - (3*y1^5*y2^7*y3^12*yl4^6*yl5^4*yl6)/352 - 
 (3*y1^6*y2^7*y3^12*yl4^6*yl5^4*yl6)/352 - 
 (3*y1^7*y2^7*y3^12*yl4^6*yl5^4*yl6)/352 - 
 (3*y1^8*y2^7*y3^12*yl4^6*yl5^4*yl6)/352 - 
 (3*y1^9*y2^7*y3^12*yl4^6*yl5^4*yl6)/352 - 
 (3*y1^10*y2^7*y3^12*yl4^6*yl5^4*yl6)/352 - 
 (3*y1^11*y2^7*y3^12*yl4^6*yl5^4*yl6)/352 - 
 (3*y1^12*y2^7*y3^12*yl4^6*yl5^4*yl6)/352 - 
 (3*y1^13*y2^7*y3^12*yl4^6*yl5^4*yl6)/352 - 
 (3*y1^14*y2^7*y3^12*yl4^6*yl5^4*yl6)/352 - 
 (5*y1^5*y2^7*y3^13*yl4^6*yl5^4*yl6)/528 - 
 (5*y1^6*y2^7*y3^13*yl4^6*yl5^4*yl6)/528 - 
 (5*y1^7*y2^7*y3^13*yl4^6*yl5^4*yl6)/528 - 
 (5*y1^8*y2^7*y3^13*yl4^6*yl5^4*yl6)/528 - 
 (5*y1^9*y2^7*y3^13*yl4^6*yl5^4*yl6)/528 - 
 (5*y1^10*y2^7*y3^13*yl4^6*yl5^4*yl6)/528 - 
 (5*y1^11*y2^7*y3^13*yl4^6*yl5^4*yl6)/528 - 
 (5*y1^12*y2^7*y3^13*yl4^6*yl5^4*yl6)/528 - 
 (5*y1^13*y2^7*y3^13*yl4^6*yl5^4*yl6)/528 - 
 (5*y1^14*y2^7*y3^13*yl4^6*yl5^4*yl6)/528 - 
 (17*y1^5*y2^7*y3^14*yl4^6*yl5^4*yl6)/1716 - 
 (17*y1^6*y2^7*y3^14*yl4^6*yl5^4*yl6)/1716 - 
 (17*y1^7*y2^7*y3^14*yl4^6*yl5^4*yl6)/1716 - 
 (17*y1^8*y2^7*y3^14*yl4^6*yl5^4*yl6)/1716 - 
 (17*y1^9*y2^7*y3^14*yl4^6*yl5^4*yl6)/1716 - 
 (17*y1^10*y2^7*y3^14*yl4^6*yl5^4*yl6)/1716 - 
 (17*y1^11*y2^7*y3^14*yl4^6*yl5^4*yl6)/1716 - 
 (17*y1^12*y2^7*y3^14*yl4^6*yl5^4*yl6)/1716 - 
 (17*y1^13*y2^7*y3^14*yl4^6*yl5^4*yl6)/1716 - 
 (17*y1^14*y2^7*y3^14*yl4^6*yl5^4*yl6)/1716 - 
 (y1^5*y2^8*y3^11*yl4^7*yl5^4*yl6)/112 - (y1^6*y2^8*y3^11*yl4^7*yl5^4*yl6)/
  112 - (y1^7*y2^8*y3^11*yl4^7*yl5^4*yl6)/112 - 
 (y1^8*y2^8*y3^11*yl4^7*yl5^4*yl6)/112 - (y1^9*y2^8*y3^11*yl4^7*yl5^4*yl6)/
  112 - (y1^10*y2^8*y3^11*yl4^7*yl5^4*yl6)/112 - 
 (y1^11*y2^8*y3^11*yl4^7*yl5^4*yl6)/112 - (y1^12*y2^8*y3^11*yl4^7*yl5^4*yl6)/
  112 - (y1^13*y2^8*y3^11*yl4^7*yl5^4*yl6)/112 - 
 (y1^14*y2^8*y3^11*yl4^7*yl5^4*yl6)/112 - (y1^5*y2^8*y3^12*yl4^7*yl5^4*yl6)/
  176 - (y1^6*y2^8*y3^12*yl4^7*yl5^4*yl6)/176 - 
 (y1^7*y2^8*y3^12*yl4^7*yl5^4*yl6)/176 - (y1^8*y2^8*y3^12*yl4^7*yl5^4*yl6)/
  176 - (y1^9*y2^8*y3^12*yl4^7*yl5^4*yl6)/176 - 
 (y1^10*y2^8*y3^12*yl4^7*yl5^4*yl6)/176 - (y1^11*y2^8*y3^12*yl4^7*yl5^4*yl6)/
  176 - (y1^12*y2^8*y3^12*yl4^7*yl5^4*yl6)/176 - 
 (y1^13*y2^8*y3^12*yl4^7*yl5^4*yl6)/176 - (y1^14*y2^8*y3^12*yl4^7*yl5^4*yl6)/
  176 - (y1^5*y2^8*y3^13*yl4^7*yl5^4*yl6)/132 - 
 (y1^6*y2^8*y3^13*yl4^7*yl5^4*yl6)/132 - (y1^7*y2^8*y3^13*yl4^7*yl5^4*yl6)/
  132 - (y1^8*y2^8*y3^13*yl4^7*yl5^4*yl6)/132 - 
 (y1^9*y2^8*y3^13*yl4^7*yl5^4*yl6)/132 - (y1^10*y2^8*y3^13*yl4^7*yl5^4*yl6)/
  132 - (y1^11*y2^8*y3^13*yl4^7*yl5^4*yl6)/132 - 
 (y1^12*y2^8*y3^13*yl4^7*yl5^4*yl6)/132 - (y1^13*y2^8*y3^13*yl4^7*yl5^4*yl6)/
  132 - (y1^14*y2^8*y3^13*yl4^7*yl5^4*yl6)/132 - 
 (19*y1^5*y2^8*y3^14*yl4^7*yl5^4*yl6)/2288 - 
 (19*y1^6*y2^8*y3^14*yl4^7*yl5^4*yl6)/2288 - 
 (19*y1^7*y2^8*y3^14*yl4^7*yl5^4*yl6)/2288 - 
 (19*y1^8*y2^8*y3^14*yl4^7*yl5^4*yl6)/2288 - 
 (19*y1^9*y2^8*y3^14*yl4^7*yl5^4*yl6)/2288 - 
 (19*y1^10*y2^8*y3^14*yl4^7*yl5^4*yl6)/2288 - 
 (19*y1^11*y2^8*y3^14*yl4^7*yl5^4*yl6)/2288 - 
 (19*y1^12*y2^8*y3^14*yl4^7*yl5^4*yl6)/2288 - 
 (19*y1^13*y2^8*y3^14*yl4^7*yl5^4*yl6)/2288 - 
 (19*y1^14*y2^8*y3^14*yl4^7*yl5^4*yl6)/2288 - 
 (y1^5*y2^9*y3^12*yl4^8*yl5^4*yl6)/128 - (y1^6*y2^9*y3^12*yl4^8*yl5^4*yl6)/
  128 - (y1^7*y2^9*y3^12*yl4^8*yl5^4*yl6)/128 - 
 (y1^8*y2^9*y3^12*yl4^8*yl5^4*yl6)/128 - (y1^9*y2^9*y3^12*yl4^8*yl5^4*yl6)/
  128 - (y1^10*y2^9*y3^12*yl4^8*yl5^4*yl6)/128 - 
 (y1^11*y2^9*y3^12*yl4^8*yl5^4*yl6)/128 - (y1^12*y2^9*y3^12*yl4^8*yl5^4*yl6)/
  128 - (y1^13*y2^9*y3^12*yl4^8*yl5^4*yl6)/128 - 
 (y1^14*y2^9*y3^12*yl4^8*yl5^4*yl6)/128 - (y1^5*y2^9*y3^13*yl4^8*yl5^4*yl6)/
  192 - (y1^6*y2^9*y3^13*yl4^8*yl5^4*yl6)/192 - 
 (y1^7*y2^9*y3^13*yl4^8*yl5^4*yl6)/192 - (y1^8*y2^9*y3^13*yl4^8*yl5^4*yl6)/
  192 - (y1^9*y2^9*y3^13*yl4^8*yl5^4*yl6)/192 - 
 (y1^10*y2^9*y3^13*yl4^8*yl5^4*yl6)/192 - (y1^11*y2^9*y3^13*yl4^8*yl5^4*yl6)/
  192 - (y1^12*y2^9*y3^13*yl4^8*yl5^4*yl6)/192 - 
 (y1^13*y2^9*y3^13*yl4^8*yl5^4*yl6)/192 - (y1^14*y2^9*y3^13*yl4^8*yl5^4*yl6)/
  192 - (17*y1^5*y2^9*y3^14*yl4^8*yl5^4*yl6)/2496 - 
 (17*y1^6*y2^9*y3^14*yl4^8*yl5^4*yl6)/2496 - 
 (17*y1^7*y2^9*y3^14*yl4^8*yl5^4*yl6)/2496 - 
 (17*y1^8*y2^9*y3^14*yl4^8*yl5^4*yl6)/2496 - 
 (17*y1^9*y2^9*y3^14*yl4^8*yl5^4*yl6)/2496 - 
 (17*y1^10*y2^9*y3^14*yl4^8*yl5^4*yl6)/2496 - 
 (17*y1^11*y2^9*y3^14*yl4^8*yl5^4*yl6)/2496 - 
 (17*y1^12*y2^9*y3^14*yl4^8*yl5^4*yl6)/2496 - 
 (17*y1^13*y2^9*y3^14*yl4^8*yl5^4*yl6)/2496 - 
 (17*y1^14*y2^9*y3^14*yl4^8*yl5^4*yl6)/2496 - 
 (y1^5*y2^10*y3^13*yl4^9*yl5^4*yl6)/144 - (y1^6*y2^10*y3^13*yl4^9*yl5^4*yl6)/
  144 - (y1^7*y2^10*y3^13*yl4^9*yl5^4*yl6)/144 - 
 (y1^8*y2^10*y3^13*yl4^9*yl5^4*yl6)/144 - (y1^9*y2^10*y3^13*yl4^9*yl5^4*yl6)/
  144 - (y1^10*y2^10*y3^13*yl4^9*yl5^4*yl6)/144 - 
 (y1^11*y2^10*y3^13*yl4^9*yl5^4*yl6)/144 - 
 (y1^12*y2^10*y3^13*yl4^9*yl5^4*yl6)/144 - 
 (y1^13*y2^10*y3^13*yl4^9*yl5^4*yl6)/144 - 
 (y1^14*y2^10*y3^13*yl4^9*yl5^4*yl6)/144 - (y1^5*y2^10*y3^14*yl4^9*yl5^4*yl6)/
  208 - (y1^6*y2^10*y3^14*yl4^9*yl5^4*yl6)/208 - 
 (y1^7*y2^10*y3^14*yl4^9*yl5^4*yl6)/208 - (y1^8*y2^10*y3^14*yl4^9*yl5^4*yl6)/
  208 - (y1^9*y2^10*y3^14*yl4^9*yl5^4*yl6)/208 - 
 (y1^10*y2^10*y3^14*yl4^9*yl5^4*yl6)/208 - 
 (y1^11*y2^10*y3^14*yl4^9*yl5^4*yl6)/208 - 
 (y1^12*y2^10*y3^14*yl4^9*yl5^4*yl6)/208 - 
 (y1^13*y2^10*y3^14*yl4^9*yl5^4*yl6)/208 - 
 (y1^14*y2^10*y3^14*yl4^9*yl5^4*yl6)/208 - 
 (y1^5*y2^11*y3^14*yl4^10*yl5^4*yl6)/160 - 
 (y1^6*y2^11*y3^14*yl4^10*yl5^4*yl6)/160 - 
 (y1^7*y2^11*y3^14*yl4^10*yl5^4*yl6)/160 - 
 (y1^8*y2^11*y3^14*yl4^10*yl5^4*yl6)/160 - 
 (y1^9*y2^11*y3^14*yl4^10*yl5^4*yl6)/160 - 
 (y1^10*y2^11*y3^14*yl4^10*yl5^4*yl6)/160 - 
 (y1^11*y2^11*y3^14*yl4^10*yl5^4*yl6)/160 - 
 (y1^12*y2^11*y3^14*yl4^10*yl5^4*yl6)/160 - 
 (y1^13*y2^11*y3^14*yl4^10*yl5^4*yl6)/160 - 
 (y1^14*y2^11*y3^14*yl4^10*yl5^4*yl6)/160 + (167*y1^6*y2*y3^5*yl5^5*yl6)/
  600 + (91*y1^7*y2*y3^5*yl5^5*yl6)/300 + (697*y1^8*y2*y3^5*yl5^5*yl6)/2100 + 
 (1957*y1^9*y2*y3^5*yl5^5*yl6)/5600 + (3043*y1^10*y2*y3^5*yl5^5*yl6)/8400 + 
 (391*y1^11*y2*y3^5*yl5^5*yl6)/1050 + (35183*y1^12*y2*y3^5*yl5^5*yl6)/92400 + 
 (23897*y1^13*y2*y3^5*yl5^5*yl6)/61600 + (947033*y1^14*y2*y3^5*yl5^5*yl6)/
  2402400 + (y1^6*y2^2*y3^5*yl5^5*yl6)/10 + (11*y1^7*y2^2*y3^5*yl5^5*yl6)/
  120 + (41*y1^8*y2^2*y3^5*yl5^5*yl6)/420 + (111*y1^9*y2^2*y3^5*yl5^5*yl6)/
  1120 + (251*y1^10*y2^2*y3^5*yl5^5*yl6)/2520 + 
 (503*y1^11*y2^2*y3^5*yl5^5*yl6)/5040 + (923*y1^12*y2^2*y3^5*yl5^5*yl6)/
  9240 + (1583*y1^13*y2^2*y3^5*yl5^5*yl6)/15840 + 
 (2573*y1^14*y2^2*y3^5*yl5^5*yl6)/25740 + (3*y1^6*y2^3*y3^5*yl5^5*yl6)/40 + 
 (y1^7*y2^3*y3^5*yl5^5*yl6)/15 + (61*y1^8*y2^3*y3^5*yl5^5*yl6)/840 + 
 (83*y1^9*y2^3*y3^5*yl5^5*yl6)/1120 + (47*y1^10*y2^3*y3^5*yl5^5*yl6)/630 + 
 (377*y1^11*y2^3*y3^5*yl5^5*yl6)/5040 + (173*y1^12*y2^3*y3^5*yl5^5*yl6)/
  2310 + (1187*y1^13*y2^3*y3^5*yl5^5*yl6)/15840 + 
 (3859*y1^14*y2^3*y3^5*yl5^5*yl6)/51480 + (y1^6*y2^4*y3^5*yl5^5*yl6)/15 + 
 (7*y1^7*y2^4*y3^5*yl5^5*yl6)/120 + (9*y1^8*y2^4*y3^5*yl5^5*yl6)/140 + 
 (221*y1^9*y2^4*y3^5*yl5^5*yl6)/3360 + (167*y1^10*y2^4*y3^5*yl5^5*yl6)/2520 + 
 (67*y1^11*y2^4*y3^5*yl5^5*yl6)/1008 + (41*y1^12*y2^4*y3^5*yl5^5*yl6)/616 + 
 (211*y1^13*y2^4*y3^5*yl5^5*yl6)/3168 + (343*y1^14*y2^4*y3^5*yl5^5*yl6)/
  5148 + (y1^6*y2^5*y3^5*yl5^5*yl6)/16 + (13*y1^7*y2^5*y3^5*yl5^5*yl6)/240 + 
 (101*y1^8*y2^5*y3^5*yl5^5*yl6)/1680 + (69*y1^9*y2^5*y3^5*yl5^5*yl6)/1120 + 
 (313*y1^10*y2^5*y3^5*yl5^5*yl6)/5040 + (157*y1^11*y2^5*y3^5*yl5^5*yl6)/
  2520 + (1153*y1^12*y2^5*y3^5*yl5^5*yl6)/18480 + 
 (989*y1^13*y2^5*y3^5*yl5^5*yl6)/15840 + (6431*y1^14*y2^5*y3^5*yl5^5*yl6)/
  102960 + (3*y1^6*y2^6*y3^5*yl5^5*yl6)/50 + (31*y1^7*y2^6*y3^5*yl5^5*yl6)/
  600 + (121*y1^8*y2^6*y3^5*yl5^5*yl6)/2100 + (331*y1^9*y2^6*y3^5*yl5^5*yl6)/
  5600 + (751*y1^10*y2^6*y3^5*yl5^5*yl6)/12600 + 
 (1507*y1^11*y2^6*y3^5*yl5^5*yl6)/25200 + (2767*y1^12*y2^6*y3^5*yl5^5*yl6)/
  46200 + (4747*y1^13*y2^6*y3^5*yl5^5*yl6)/79200 + 
 (7717*y1^14*y2^6*y3^5*yl5^5*yl6)/128700 + (7*y1^6*y2^7*y3^5*yl5^5*yl6)/120 + 
 (y1^7*y2^7*y3^5*yl5^5*yl6)/20 + (47*y1^8*y2^7*y3^5*yl5^5*yl6)/840 + 
 (193*y1^9*y2^7*y3^5*yl5^5*yl6)/3360 + (73*y1^10*y2^7*y3^5*yl5^5*yl6)/1260 + 
 (293*y1^11*y2^7*y3^5*yl5^5*yl6)/5040 + (269*y1^12*y2^7*y3^5*yl5^5*yl6)/
  4620 + (923*y1^13*y2^7*y3^5*yl5^5*yl6)/15840 + 
 (3001*y1^14*y2^7*y3^5*yl5^5*yl6)/51480 + (2*y1^6*y2^8*y3^5*yl5^5*yl6)/35 + 
 (41*y1^7*y2^8*y3^5*yl5^5*yl6)/840 + (23*y1^8*y2^8*y3^5*yl5^5*yl6)/420 + 
 (9*y1^9*y2^8*y3^5*yl5^5*yl6)/160 + (143*y1^10*y2^8*y3^5*yl5^5*yl6)/2520 + 
 (41*y1^11*y2^8*y3^5*yl5^5*yl6)/720 + (527*y1^12*y2^8*y3^5*yl5^5*yl6)/9240 + 
 (6329*y1^13*y2^8*y3^5*yl5^5*yl6)/110880 + (10289*y1^14*y2^8*y3^5*yl5^5*yl6)/
  180180 + (9*y1^6*y2^9*y3^5*yl5^5*yl6)/160 + (23*y1^7*y2^9*y3^5*yl5^5*yl6)/
  480 + (181*y1^8*y2^9*y3^5*yl5^5*yl6)/3360 + (31*y1^9*y2^9*y3^5*yl5^5*yl6)/
  560 + (563*y1^10*y2^9*y3^5*yl5^5*yl6)/10080 + 
 (113*y1^11*y2^9*y3^5*yl5^5*yl6)/2016 + (415*y1^12*y2^9*y3^5*yl5^5*yl6)/
  7392 + (89*y1^13*y2^9*y3^5*yl5^5*yl6)/1584 + 
 (2315*y1^14*y2^9*y3^5*yl5^5*yl6)/41184 + (y1^6*y2^10*y3^5*yl5^5*yl6)/18 + 
 (17*y1^7*y2^10*y3^5*yl5^5*yl6)/360 + (67*y1^8*y2^10*y3^5*yl5^5*yl6)/1260 + 
 (551*y1^9*y2^10*y3^5*yl5^5*yl6)/10080 + (139*y1^10*y2^10*y3^5*yl5^5*yl6)/
  2520 + (31*y1^11*y2^10*y3^5*yl5^5*yl6)/560 + 
 (1537*y1^12*y2^10*y3^5*yl5^5*yl6)/27720 + (293*y1^13*y2^10*y3^5*yl5^5*yl6)/
  5280 + (1429*y1^14*y2^10*y3^5*yl5^5*yl6)/25740 + 
 (11*y1^6*y2^11*y3^5*yl5^5*yl6)/200 + (7*y1^7*y2^11*y3^5*yl5^5*yl6)/150 + 
 (221*y1^8*y2^11*y3^5*yl5^5*yl6)/4200 + (303*y1^9*y2^11*y3^5*yl5^5*yl6)/
  5600 + (86*y1^10*y2^11*y3^5*yl5^5*yl6)/1575 + 
 (1381*y1^11*y2^11*y3^5*yl5^5*yl6)/25200 + (317*y1^12*y2^11*y3^5*yl5^5*yl6)/
  5775 + (4351*y1^13*y2^11*y3^5*yl5^5*yl6)/79200 + 
 (14147*y1^14*y2^11*y3^5*yl5^5*yl6)/257400 + (3*y1^6*y2^12*y3^5*yl5^5*yl6)/
  55 + (61*y1^7*y2^12*y3^5*yl5^5*yl6)/1320 + (241*y1^8*y2^12*y3^5*yl5^5*yl6)/
  4620 + (661*y1^9*y2^12*y3^5*yl5^5*yl6)/12320 + 
 (1501*y1^10*y2^12*y3^5*yl5^5*yl6)/27720 + (3013*y1^11*y2^12*y3^5*yl5^5*yl6)/
  55440 + (503*y1^12*y2^12*y3^5*yl5^5*yl6)/9240 + 
 (863*y1^13*y2^12*y3^5*yl5^5*yl6)/15840 + (1403*y1^14*y2^12*y3^5*yl5^5*yl6)/
  25740 + (13*y1^6*y2^13*y3^5*yl5^5*yl6)/240 + 
 (11*y1^7*y2^13*y3^5*yl5^5*yl6)/240 + (29*y1^8*y2^13*y3^5*yl5^5*yl6)/560 + 
 (179*y1^9*y2^13*y3^5*yl5^5*yl6)/3360 + (271*y1^10*y2^13*y3^5*yl5^5*yl6)/
  5040 + (17*y1^11*y2^13*y3^5*yl5^5*yl6)/315 + 
 (333*y1^12*y2^13*y3^5*yl5^5*yl6)/6160 + (857*y1^13*y2^13*y3^5*yl5^5*yl6)/
  15840 + (5573*y1^14*y2^13*y3^5*yl5^5*yl6)/102960 + 
 (7*y1^6*y2^14*y3^5*yl5^5*yl6)/130 + (71*y1^7*y2^14*y3^5*yl5^5*yl6)/1560 + 
 (281*y1^8*y2^14*y3^5*yl5^5*yl6)/5460 + (771*y1^9*y2^14*y3^5*yl5^5*yl6)/
  14560 + (1751*y1^10*y2^14*y3^5*yl5^5*yl6)/32760 + 
 (703*y1^11*y2^14*y3^5*yl5^5*yl6)/13104 + (1291*y1^12*y2^14*y3^5*yl5^5*yl6)/
  24024 + (2215*y1^13*y2^14*y3^5*yl5^5*yl6)/41184 + 
 (277*y1^14*y2^14*y3^5*yl5^5*yl6)/5148 + (77*y1^6*y2*y3^6*yl5^5*yl6)/1200 + 
 (67*y1^7*y2*y3^6*yl5^5*yl6)/1200 + (153*y1^8*y2*y3^6*yl5^5*yl6)/2800 + 
 (913*y1^9*y2*y3^6*yl5^5*yl6)/16800 + (1367*y1^10*y2*y3^6*yl5^5*yl6)/25200 + 
 (683*y1^11*y2*y3^6*yl5^5*yl6)/12600 + (1669*y1^12*y2*y3^6*yl5^5*yl6)/30800 + 
 (4291*y1^13*y2*y3^6*yl5^5*yl6)/79200 + (27889*y1^14*y2*y3^6*yl5^5*yl6)/
  514800 + (y1^6*y2^2*y3^6*yl5^5*yl6)/20 + (y1^7*y2^2*y3^6*yl5^5*yl6)/20 + 
 (y1^8*y2^2*y3^6*yl5^5*yl6)/20 + (y1^9*y2^2*y3^6*yl5^5*yl6)/20 + 
 (y1^10*y2^2*y3^6*yl5^5*yl6)/20 + (y1^11*y2^2*y3^6*yl5^5*yl6)/20 + 
 (y1^12*y2^2*y3^6*yl5^5*yl6)/20 + (y1^13*y2^2*y3^6*yl5^5*yl6)/20 + 
 (y1^14*y2^2*y3^6*yl5^5*yl6)/20 + (y1^6*y2^3*y3^6*yl5^5*yl6)/40 + 
 (y1^7*y2^3*y3^6*yl5^5*yl6)/40 + (y1^8*y2^3*y3^6*yl5^5*yl6)/40 + 
 (y1^9*y2^3*y3^6*yl5^5*yl6)/40 + (y1^10*y2^3*y3^6*yl5^5*yl6)/40 + 
 (y1^11*y2^3*y3^6*yl5^5*yl6)/40 + (y1^12*y2^3*y3^6*yl5^5*yl6)/40 + 
 (y1^13*y2^3*y3^6*yl5^5*yl6)/40 + (y1^14*y2^3*y3^6*yl5^5*yl6)/40 + 
 (y1^6*y2^4*y3^6*yl5^5*yl6)/60 + (y1^7*y2^4*y3^6*yl5^5*yl6)/60 + 
 (y1^8*y2^4*y3^6*yl5^5*yl6)/60 + (y1^9*y2^4*y3^6*yl5^5*yl6)/60 + 
 (y1^10*y2^4*y3^6*yl5^5*yl6)/60 + (y1^11*y2^4*y3^6*yl5^5*yl6)/60 + 
 (y1^12*y2^4*y3^6*yl5^5*yl6)/60 + (y1^13*y2^4*y3^6*yl5^5*yl6)/60 + 
 (y1^14*y2^4*y3^6*yl5^5*yl6)/60 + (y1^6*y2^5*y3^6*yl5^5*yl6)/80 + 
 (y1^7*y2^5*y3^6*yl5^5*yl6)/80 + (y1^8*y2^5*y3^6*yl5^5*yl6)/80 + 
 (y1^9*y2^5*y3^6*yl5^5*yl6)/80 + (y1^10*y2^5*y3^6*yl5^5*yl6)/80 + 
 (y1^11*y2^5*y3^6*yl5^5*yl6)/80 + (y1^12*y2^5*y3^6*yl5^5*yl6)/80 + 
 (y1^13*y2^5*y3^6*yl5^5*yl6)/80 + (y1^14*y2^5*y3^6*yl5^5*yl6)/80 + 
 (y1^6*y2^6*y3^6*yl5^5*yl6)/100 + (y1^7*y2^6*y3^6*yl5^5*yl6)/100 + 
 (y1^8*y2^6*y3^6*yl5^5*yl6)/100 + (y1^9*y2^6*y3^6*yl5^5*yl6)/100 + 
 (y1^10*y2^6*y3^6*yl5^5*yl6)/100 + (y1^11*y2^6*y3^6*yl5^5*yl6)/100 + 
 (y1^12*y2^6*y3^6*yl5^5*yl6)/100 + (y1^13*y2^6*y3^6*yl5^5*yl6)/100 + 
 (y1^14*y2^6*y3^6*yl5^5*yl6)/100 + (y1^6*y2^7*y3^6*yl5^5*yl6)/120 + 
 (y1^7*y2^7*y3^6*yl5^5*yl6)/120 + (y1^8*y2^7*y3^6*yl5^5*yl6)/120 + 
 (y1^9*y2^7*y3^6*yl5^5*yl6)/120 + (y1^10*y2^7*y3^6*yl5^5*yl6)/120 + 
 (y1^11*y2^7*y3^6*yl5^5*yl6)/120 + (y1^12*y2^7*y3^6*yl5^5*yl6)/120 + 
 (y1^13*y2^7*y3^6*yl5^5*yl6)/120 + (y1^14*y2^7*y3^6*yl5^5*yl6)/120 + 
 (y1^6*y2^8*y3^6*yl5^5*yl6)/140 + (y1^7*y2^8*y3^6*yl5^5*yl6)/140 + 
 (y1^8*y2^8*y3^6*yl5^5*yl6)/140 + (y1^9*y2^8*y3^6*yl5^5*yl6)/140 + 
 (y1^10*y2^8*y3^6*yl5^5*yl6)/140 + (y1^11*y2^8*y3^6*yl5^5*yl6)/140 + 
 (y1^12*y2^8*y3^6*yl5^5*yl6)/140 + (y1^13*y2^8*y3^6*yl5^5*yl6)/140 + 
 (y1^14*y2^8*y3^6*yl5^5*yl6)/140 + (y1^6*y2^9*y3^6*yl5^5*yl6)/160 + 
 (y1^7*y2^9*y3^6*yl5^5*yl6)/160 + (y1^8*y2^9*y3^6*yl5^5*yl6)/160 + 
 (y1^9*y2^9*y3^6*yl5^5*yl6)/160 + (y1^10*y2^9*y3^6*yl5^5*yl6)/160 + 
 (y1^11*y2^9*y3^6*yl5^5*yl6)/160 + (y1^12*y2^9*y3^6*yl5^5*yl6)/160 + 
 (y1^13*y2^9*y3^6*yl5^5*yl6)/160 + (y1^14*y2^9*y3^6*yl5^5*yl6)/160 + 
 (y1^6*y2^10*y3^6*yl5^5*yl6)/180 + (y1^7*y2^10*y3^6*yl5^5*yl6)/180 + 
 (y1^8*y2^10*y3^6*yl5^5*yl6)/180 + (y1^9*y2^10*y3^6*yl5^5*yl6)/180 + 
 (y1^10*y2^10*y3^6*yl5^5*yl6)/180 + (y1^11*y2^10*y3^6*yl5^5*yl6)/180 + 
 (y1^12*y2^10*y3^6*yl5^5*yl6)/180 + (y1^13*y2^10*y3^6*yl5^5*yl6)/180 + 
 (y1^14*y2^10*y3^6*yl5^5*yl6)/180 + (y1^6*y2^11*y3^6*yl5^5*yl6)/200 + 
 (y1^7*y2^11*y3^6*yl5^5*yl6)/200 + (y1^8*y2^11*y3^6*yl5^5*yl6)/200 + 
 (y1^9*y2^11*y3^6*yl5^5*yl6)/200 + (y1^10*y2^11*y3^6*yl5^5*yl6)/200 + 
 (y1^11*y2^11*y3^6*yl5^5*yl6)/200 + (y1^12*y2^11*y3^6*yl5^5*yl6)/200 + 
 (y1^13*y2^11*y3^6*yl5^5*yl6)/200 + (y1^14*y2^11*y3^6*yl5^5*yl6)/200 + 
 (y1^6*y2^12*y3^6*yl5^5*yl6)/220 + (y1^7*y2^12*y3^6*yl5^5*yl6)/220 + 
 (y1^8*y2^12*y3^6*yl5^5*yl6)/220 + (y1^9*y2^12*y3^6*yl5^5*yl6)/220 + 
 (y1^10*y2^12*y3^6*yl5^5*yl6)/220 + (y1^11*y2^12*y3^6*yl5^5*yl6)/220 + 
 (y1^12*y2^12*y3^6*yl5^5*yl6)/220 + (y1^13*y2^12*y3^6*yl5^5*yl6)/220 + 
 (y1^14*y2^12*y3^6*yl5^5*yl6)/220 + (y1^6*y2^13*y3^6*yl5^5*yl6)/240 + 
 (y1^7*y2^13*y3^6*yl5^5*yl6)/240 + (y1^8*y2^13*y3^6*yl5^5*yl6)/240 + 
 (y1^9*y2^13*y3^6*yl5^5*yl6)/240 + (y1^10*y2^13*y3^6*yl5^5*yl6)/240 + 
 (y1^11*y2^13*y3^6*yl5^5*yl6)/240 + (y1^12*y2^13*y3^6*yl5^5*yl6)/240 + 
 (y1^13*y2^13*y3^6*yl5^5*yl6)/240 + (y1^14*y2^13*y3^6*yl5^5*yl6)/240 + 
 (y1^6*y2^14*y3^6*yl5^5*yl6)/260 + (y1^7*y2^14*y3^6*yl5^5*yl6)/260 + 
 (y1^8*y2^14*y3^6*yl5^5*yl6)/260 + (y1^9*y2^14*y3^6*yl5^5*yl6)/260 + 
 (y1^10*y2^14*y3^6*yl5^5*yl6)/260 + (y1^11*y2^14*y3^6*yl5^5*yl6)/260 + 
 (y1^12*y2^14*y3^6*yl5^5*yl6)/260 + (y1^13*y2^14*y3^6*yl5^5*yl6)/260 + 
 (y1^14*y2^14*y3^6*yl5^5*yl6)/260 + (97*y1^6*y2*y3^7*yl5^5*yl6)/1200 + 
 (29*y1^7*y2*y3^7*yl5^5*yl6)/400 + (599*y1^8*y2*y3^7*yl5^5*yl6)/8400 + 
 (1193*y1^9*y2*y3^7*yl5^5*yl6)/16800 + (1787*y1^10*y2*y3^7*yl5^5*yl6)/25200 + 
 (893*y1^11*y2*y3^7*yl5^5*yl6)/12600 + (6547*y1^12*y2*y3^7*yl5^5*yl6)/92400 + 
 (5611*y1^13*y2*y3^7*yl5^5*yl6)/79200 + (36469*y1^14*y2*y3^7*yl5^5*yl6)/
  514800 + (y1^6*y2^2*y3^7*yl5^5*yl6)/20 + (y1^7*y2^2*y3^7*yl5^5*yl6)/20 + 
 (y1^8*y2^2*y3^7*yl5^5*yl6)/20 + (y1^9*y2^2*y3^7*yl5^5*yl6)/20 + 
 (y1^10*y2^2*y3^7*yl5^5*yl6)/20 + (y1^11*y2^2*y3^7*yl5^5*yl6)/20 + 
 (y1^12*y2^2*y3^7*yl5^5*yl6)/20 + (y1^13*y2^2*y3^7*yl5^5*yl6)/20 + 
 (y1^14*y2^2*y3^7*yl5^5*yl6)/20 + (y1^6*y2^3*y3^7*yl5^5*yl6)/40 + 
 (y1^7*y2^3*y3^7*yl5^5*yl6)/40 + (y1^8*y2^3*y3^7*yl5^5*yl6)/40 + 
 (y1^9*y2^3*y3^7*yl5^5*yl6)/40 + (y1^10*y2^3*y3^7*yl5^5*yl6)/40 + 
 (y1^11*y2^3*y3^7*yl5^5*yl6)/40 + (y1^12*y2^3*y3^7*yl5^5*yl6)/40 + 
 (y1^13*y2^3*y3^7*yl5^5*yl6)/40 + (y1^14*y2^3*y3^7*yl5^5*yl6)/40 + 
 (y1^6*y2^4*y3^7*yl5^5*yl6)/60 + (y1^7*y2^4*y3^7*yl5^5*yl6)/60 + 
 (y1^8*y2^4*y3^7*yl5^5*yl6)/60 + (y1^9*y2^4*y3^7*yl5^5*yl6)/60 + 
 (y1^10*y2^4*y3^7*yl5^5*yl6)/60 + (y1^11*y2^4*y3^7*yl5^5*yl6)/60 + 
 (y1^12*y2^4*y3^7*yl5^5*yl6)/60 + (y1^13*y2^4*y3^7*yl5^5*yl6)/60 + 
 (y1^14*y2^4*y3^7*yl5^5*yl6)/60 + (y1^6*y2^5*y3^7*yl5^5*yl6)/80 + 
 (y1^7*y2^5*y3^7*yl5^5*yl6)/80 + (y1^8*y2^5*y3^7*yl5^5*yl6)/80 + 
 (y1^9*y2^5*y3^7*yl5^5*yl6)/80 + (y1^10*y2^5*y3^7*yl5^5*yl6)/80 + 
 (y1^11*y2^5*y3^7*yl5^5*yl6)/80 + (y1^12*y2^5*y3^7*yl5^5*yl6)/80 + 
 (y1^13*y2^5*y3^7*yl5^5*yl6)/80 + (y1^14*y2^5*y3^7*yl5^5*yl6)/80 + 
 (y1^6*y2^6*y3^7*yl5^5*yl6)/100 + (y1^7*y2^6*y3^7*yl5^5*yl6)/100 + 
 (y1^8*y2^6*y3^7*yl5^5*yl6)/100 + (y1^9*y2^6*y3^7*yl5^5*yl6)/100 + 
 (y1^10*y2^6*y3^7*yl5^5*yl6)/100 + (y1^11*y2^6*y3^7*yl5^5*yl6)/100 + 
 (y1^12*y2^6*y3^7*yl5^5*yl6)/100 + (y1^13*y2^6*y3^7*yl5^5*yl6)/100 + 
 (y1^14*y2^6*y3^7*yl5^5*yl6)/100 + (y1^6*y2^7*y3^7*yl5^5*yl6)/120 + 
 (y1^7*y2^7*y3^7*yl5^5*yl6)/120 + (y1^8*y2^7*y3^7*yl5^5*yl6)/120 + 
 (y1^9*y2^7*y3^7*yl5^5*yl6)/120 + (y1^10*y2^7*y3^7*yl5^5*yl6)/120 + 
 (y1^11*y2^7*y3^7*yl5^5*yl6)/120 + (y1^12*y2^7*y3^7*yl5^5*yl6)/120 + 
 (y1^13*y2^7*y3^7*yl5^5*yl6)/120 + (y1^14*y2^7*y3^7*yl5^5*yl6)/120 + 
 (y1^6*y2^8*y3^7*yl5^5*yl6)/140 + (y1^7*y2^8*y3^7*yl5^5*yl6)/140 + 
 (y1^8*y2^8*y3^7*yl5^5*yl6)/140 + (y1^9*y2^8*y3^7*yl5^5*yl6)/140 + 
 (y1^10*y2^8*y3^7*yl5^5*yl6)/140 + (y1^11*y2^8*y3^7*yl5^5*yl6)/140 + 
 (y1^12*y2^8*y3^7*yl5^5*yl6)/140 + (y1^13*y2^8*y3^7*yl5^5*yl6)/140 + 
 (y1^14*y2^8*y3^7*yl5^5*yl6)/140 + (y1^6*y2^9*y3^7*yl5^5*yl6)/160 + 
 (y1^7*y2^9*y3^7*yl5^5*yl6)/160 + (y1^8*y2^9*y3^7*yl5^5*yl6)/160 + 
 (y1^9*y2^9*y3^7*yl5^5*yl6)/160 + (y1^10*y2^9*y3^7*yl5^5*yl6)/160 + 
 (y1^11*y2^9*y3^7*yl5^5*yl6)/160 + (y1^12*y2^9*y3^7*yl5^5*yl6)/160 + 
 (y1^13*y2^9*y3^7*yl5^5*yl6)/160 + (y1^14*y2^9*y3^7*yl5^5*yl6)/160 + 
 (y1^6*y2^10*y3^7*yl5^5*yl6)/180 + (y1^7*y2^10*y3^7*yl5^5*yl6)/180 + 
 (y1^8*y2^10*y3^7*yl5^5*yl6)/180 + (y1^9*y2^10*y3^7*yl5^5*yl6)/180 + 
 (y1^10*y2^10*y3^7*yl5^5*yl6)/180 + (y1^11*y2^10*y3^7*yl5^5*yl6)/180 + 
 (y1^12*y2^10*y3^7*yl5^5*yl6)/180 + (y1^13*y2^10*y3^7*yl5^5*yl6)/180 + 
 (y1^14*y2^10*y3^7*yl5^5*yl6)/180 + (y1^6*y2^11*y3^7*yl5^5*yl6)/200 + 
 (y1^7*y2^11*y3^7*yl5^5*yl6)/200 + (y1^8*y2^11*y3^7*yl5^5*yl6)/200 + 
 (y1^9*y2^11*y3^7*yl5^5*yl6)/200 + (y1^10*y2^11*y3^7*yl5^5*yl6)/200 + 
 (y1^11*y2^11*y3^7*yl5^5*yl6)/200 + (y1^12*y2^11*y3^7*yl5^5*yl6)/200 + 
 (y1^13*y2^11*y3^7*yl5^5*yl6)/200 + (y1^14*y2^11*y3^7*yl5^5*yl6)/200 + 
 (y1^6*y2^12*y3^7*yl5^5*yl6)/220 + (y1^7*y2^12*y3^7*yl5^5*yl6)/220 + 
 (y1^8*y2^12*y3^7*yl5^5*yl6)/220 + (y1^9*y2^12*y3^7*yl5^5*yl6)/220 + 
 (y1^10*y2^12*y3^7*yl5^5*yl6)/220 + (y1^11*y2^12*y3^7*yl5^5*yl6)/220 + 
 (y1^12*y2^12*y3^7*yl5^5*yl6)/220 + (y1^13*y2^12*y3^7*yl5^5*yl6)/220 + 
 (y1^14*y2^12*y3^7*yl5^5*yl6)/220 + (y1^6*y2^13*y3^7*yl5^5*yl6)/240 + 
 (y1^7*y2^13*y3^7*yl5^5*yl6)/240 + (y1^8*y2^13*y3^7*yl5^5*yl6)/240 + 
 (y1^9*y2^13*y3^7*yl5^5*yl6)/240 + (y1^10*y2^13*y3^7*yl5^5*yl6)/240 + 
 (y1^11*y2^13*y3^7*yl5^5*yl6)/240 + (y1^12*y2^13*y3^7*yl5^5*yl6)/240 + 
 (y1^13*y2^13*y3^7*yl5^5*yl6)/240 + (y1^14*y2^13*y3^7*yl5^5*yl6)/240 + 
 (y1^6*y2^14*y3^7*yl5^5*yl6)/260 + (y1^7*y2^14*y3^7*yl5^5*yl6)/260 + 
 (y1^8*y2^14*y3^7*yl5^5*yl6)/260 + (y1^9*y2^14*y3^7*yl5^5*yl6)/260 + 
 (y1^10*y2^14*y3^7*yl5^5*yl6)/260 + (y1^11*y2^14*y3^7*yl5^5*yl6)/260 + 
 (y1^12*y2^14*y3^7*yl5^5*yl6)/260 + (y1^13*y2^14*y3^7*yl5^5*yl6)/260 + 
 (y1^14*y2^14*y3^7*yl5^5*yl6)/260 + (689*y1^6*y2*y3^8*yl5^5*yl6)/8400 + 
 (619*y1^7*y2*y3^8*yl5^5*yl6)/8400 + (29*y1^8*y2*y3^8*yl5^5*yl6)/400 + 
 (1213*y1^9*y2*y3^8*yl5^5*yl6)/16800 + (1817*y1^10*y2*y3^8*yl5^5*yl6)/25200 + 
 (227*y1^11*y2*y3^8*yl5^5*yl6)/3150 + (317*y1^12*y2*y3^8*yl5^5*yl6)/4400 + 
 (39937*y1^13*y2*y3^8*yl5^5*yl6)/554400 + (259573*y1^14*y2*y3^8*yl5^5*yl6)/
  3603600 + (y1^6*y2^2*y3^8*yl5^5*yl6)/20 + (y1^7*y2^2*y3^8*yl5^5*yl6)/20 + 
 (y1^8*y2^2*y3^8*yl5^5*yl6)/20 + (y1^9*y2^2*y3^8*yl5^5*yl6)/20 + 
 (y1^10*y2^2*y3^8*yl5^5*yl6)/20 + (y1^11*y2^2*y3^8*yl5^5*yl6)/20 + 
 (y1^12*y2^2*y3^8*yl5^5*yl6)/20 + (y1^13*y2^2*y3^8*yl5^5*yl6)/20 + 
 (y1^14*y2^2*y3^8*yl5^5*yl6)/20 + (y1^6*y2^3*y3^8*yl5^5*yl6)/40 + 
 (y1^7*y2^3*y3^8*yl5^5*yl6)/40 + (y1^8*y2^3*y3^8*yl5^5*yl6)/40 + 
 (y1^9*y2^3*y3^8*yl5^5*yl6)/40 + (y1^10*y2^3*y3^8*yl5^5*yl6)/40 + 
 (y1^11*y2^3*y3^8*yl5^5*yl6)/40 + (y1^12*y2^3*y3^8*yl5^5*yl6)/40 + 
 (y1^13*y2^3*y3^8*yl5^5*yl6)/40 + (y1^14*y2^3*y3^8*yl5^5*yl6)/40 + 
 (y1^6*y2^4*y3^8*yl5^5*yl6)/60 + (y1^7*y2^4*y3^8*yl5^5*yl6)/60 + 
 (y1^8*y2^4*y3^8*yl5^5*yl6)/60 + (y1^9*y2^4*y3^8*yl5^5*yl6)/60 + 
 (y1^10*y2^4*y3^8*yl5^5*yl6)/60 + (y1^11*y2^4*y3^8*yl5^5*yl6)/60 + 
 (y1^12*y2^4*y3^8*yl5^5*yl6)/60 + (y1^13*y2^4*y3^8*yl5^5*yl6)/60 + 
 (y1^14*y2^4*y3^8*yl5^5*yl6)/60 + (y1^6*y2^5*y3^8*yl5^5*yl6)/80 + 
 (y1^7*y2^5*y3^8*yl5^5*yl6)/80 + (y1^8*y2^5*y3^8*yl5^5*yl6)/80 + 
 (y1^9*y2^5*y3^8*yl5^5*yl6)/80 + (y1^10*y2^5*y3^8*yl5^5*yl6)/80 + 
 (y1^11*y2^5*y3^8*yl5^5*yl6)/80 + (y1^12*y2^5*y3^8*yl5^5*yl6)/80 + 
 (y1^13*y2^5*y3^8*yl5^5*yl6)/80 + (y1^14*y2^5*y3^8*yl5^5*yl6)/80 + 
 (y1^6*y2^6*y3^8*yl5^5*yl6)/100 + (y1^7*y2^6*y3^8*yl5^5*yl6)/100 + 
 (y1^8*y2^6*y3^8*yl5^5*yl6)/100 + (y1^9*y2^6*y3^8*yl5^5*yl6)/100 + 
 (y1^10*y2^6*y3^8*yl5^5*yl6)/100 + (y1^11*y2^6*y3^8*yl5^5*yl6)/100 + 
 (y1^12*y2^6*y3^8*yl5^5*yl6)/100 + (y1^13*y2^6*y3^8*yl5^5*yl6)/100 + 
 (y1^14*y2^6*y3^8*yl5^5*yl6)/100 + (y1^6*y2^7*y3^8*yl5^5*yl6)/120 + 
 (y1^7*y2^7*y3^8*yl5^5*yl6)/120 + (y1^8*y2^7*y3^8*yl5^5*yl6)/120 + 
 (y1^9*y2^7*y3^8*yl5^5*yl6)/120 + (y1^10*y2^7*y3^8*yl5^5*yl6)/120 + 
 (y1^11*y2^7*y3^8*yl5^5*yl6)/120 + (y1^12*y2^7*y3^8*yl5^5*yl6)/120 + 
 (y1^13*y2^7*y3^8*yl5^5*yl6)/120 + (y1^14*y2^7*y3^8*yl5^5*yl6)/120 + 
 (y1^6*y2^8*y3^8*yl5^5*yl6)/140 + (y1^7*y2^8*y3^8*yl5^5*yl6)/140 + 
 (y1^8*y2^8*y3^8*yl5^5*yl6)/140 + (y1^9*y2^8*y3^8*yl5^5*yl6)/140 + 
 (y1^10*y2^8*y3^8*yl5^5*yl6)/140 + (y1^11*y2^8*y3^8*yl5^5*yl6)/140 + 
 (y1^12*y2^8*y3^8*yl5^5*yl6)/140 + (y1^13*y2^8*y3^8*yl5^5*yl6)/140 + 
 (y1^14*y2^8*y3^8*yl5^5*yl6)/140 + (y1^6*y2^9*y3^8*yl5^5*yl6)/160 + 
 (y1^7*y2^9*y3^8*yl5^5*yl6)/160 + (y1^8*y2^9*y3^8*yl5^5*yl6)/160 + 
 (y1^9*y2^9*y3^8*yl5^5*yl6)/160 + (y1^10*y2^9*y3^8*yl5^5*yl6)/160 + 
 (y1^11*y2^9*y3^8*yl5^5*yl6)/160 + (y1^12*y2^9*y3^8*yl5^5*yl6)/160 + 
 (y1^13*y2^9*y3^8*yl5^5*yl6)/160 + (y1^14*y2^9*y3^8*yl5^5*yl6)/160 + 
 (y1^6*y2^10*y3^8*yl5^5*yl6)/180 + (y1^7*y2^10*y3^8*yl5^5*yl6)/180 + 
 (y1^8*y2^10*y3^8*yl5^5*yl6)/180 + (y1^9*y2^10*y3^8*yl5^5*yl6)/180 + 
 (y1^10*y2^10*y3^8*yl5^5*yl6)/180 + (y1^11*y2^10*y3^8*yl5^5*yl6)/180 + 
 (y1^12*y2^10*y3^8*yl5^5*yl6)/180 + (y1^13*y2^10*y3^8*yl5^5*yl6)/180 + 
 (y1^14*y2^10*y3^8*yl5^5*yl6)/180 + (y1^6*y2^11*y3^8*yl5^5*yl6)/200 + 
 (y1^7*y2^11*y3^8*yl5^5*yl6)/200 + (y1^8*y2^11*y3^8*yl5^5*yl6)/200 + 
 (y1^9*y2^11*y3^8*yl5^5*yl6)/200 + (y1^10*y2^11*y3^8*yl5^5*yl6)/200 + 
 (y1^11*y2^11*y3^8*yl5^5*yl6)/200 + (y1^12*y2^11*y3^8*yl5^5*yl6)/200 + 
 (y1^13*y2^11*y3^8*yl5^5*yl6)/200 + (y1^14*y2^11*y3^8*yl5^5*yl6)/200 + 
 (y1^6*y2^12*y3^8*yl5^5*yl6)/220 + (y1^7*y2^12*y3^8*yl5^5*yl6)/220 + 
 (y1^8*y2^12*y3^8*yl5^5*yl6)/220 + (y1^9*y2^12*y3^8*yl5^5*yl6)/220 + 
 (y1^10*y2^12*y3^8*yl5^5*yl6)/220 + (y1^11*y2^12*y3^8*yl5^5*yl6)/220 + 
 (y1^12*y2^12*y3^8*yl5^5*yl6)/220 + (y1^13*y2^12*y3^8*yl5^5*yl6)/220 + 
 (y1^14*y2^12*y3^8*yl5^5*yl6)/220 + (y1^6*y2^13*y3^8*yl5^5*yl6)/240 + 
 (y1^7*y2^13*y3^8*yl5^5*yl6)/240 + (y1^8*y2^13*y3^8*yl5^5*yl6)/240 + 
 (y1^9*y2^13*y3^8*yl5^5*yl6)/240 + (y1^10*y2^13*y3^8*yl5^5*yl6)/240 + 
 (y1^11*y2^13*y3^8*yl5^5*yl6)/240 + (y1^12*y2^13*y3^8*yl5^5*yl6)/240 + 
 (y1^13*y2^13*y3^8*yl5^5*yl6)/240 + (y1^14*y2^13*y3^8*yl5^5*yl6)/240 + 
 (y1^6*y2^14*y3^8*yl5^5*yl6)/260 + (y1^7*y2^14*y3^8*yl5^5*yl6)/260 + 
 (y1^8*y2^14*y3^8*yl5^5*yl6)/260 + (y1^9*y2^14*y3^8*yl5^5*yl6)/260 + 
 (y1^10*y2^14*y3^8*yl5^5*yl6)/260 + (y1^11*y2^14*y3^8*yl5^5*yl6)/260 + 
 (y1^12*y2^14*y3^8*yl5^5*yl6)/260 + (y1^13*y2^14*y3^8*yl5^5*yl6)/260 + 
 (y1^14*y2^14*y3^8*yl5^5*yl6)/260 + (1343*y1^6*y2*y3^9*yl5^5*yl6)/16800 + 
 (401*y1^7*y2*y3^9*yl5^5*yl6)/5600 + (169*y1^8*y2*y3^9*yl5^5*yl6)/2400 + 
 (589*y1^9*y2*y3^9*yl5^5*yl6)/8400 + (3529*y1^10*y2*y3^9*yl5^5*yl6)/50400 + 
 (3527*y1^11*y2*y3^9*yl5^5*yl6)/50400 + (1847*y1^12*y2*y3^9*yl5^5*yl6)/
  26400 + (19391*y1^13*y2*y3^9*yl5^5*yl6)/277200 + 
 (504131*y1^14*y2*y3^9*yl5^5*yl6)/7207200 + (y1^6*y2^2*y3^9*yl5^5*yl6)/20 + 
 (y1^7*y2^2*y3^9*yl5^5*yl6)/20 + (y1^8*y2^2*y3^9*yl5^5*yl6)/20 + 
 (y1^9*y2^2*y3^9*yl5^5*yl6)/20 + (y1^10*y2^2*y3^9*yl5^5*yl6)/20 + 
 (y1^11*y2^2*y3^9*yl5^5*yl6)/20 + (y1^12*y2^2*y3^9*yl5^5*yl6)/20 + 
 (y1^13*y2^2*y3^9*yl5^5*yl6)/20 + (y1^14*y2^2*y3^9*yl5^5*yl6)/20 + 
 (y1^6*y2^3*y3^9*yl5^5*yl6)/40 + (y1^7*y2^3*y3^9*yl5^5*yl6)/40 + 
 (y1^8*y2^3*y3^9*yl5^5*yl6)/40 + (y1^9*y2^3*y3^9*yl5^5*yl6)/40 + 
 (y1^10*y2^3*y3^9*yl5^5*yl6)/40 + (y1^11*y2^3*y3^9*yl5^5*yl6)/40 + 
 (y1^12*y2^3*y3^9*yl5^5*yl6)/40 + (y1^13*y2^3*y3^9*yl5^5*yl6)/40 + 
 (y1^14*y2^3*y3^9*yl5^5*yl6)/40 + (y1^6*y2^4*y3^9*yl5^5*yl6)/60 + 
 (y1^7*y2^4*y3^9*yl5^5*yl6)/60 + (y1^8*y2^4*y3^9*yl5^5*yl6)/60 + 
 (y1^9*y2^4*y3^9*yl5^5*yl6)/60 + (y1^10*y2^4*y3^9*yl5^5*yl6)/60 + 
 (y1^11*y2^4*y3^9*yl5^5*yl6)/60 + (y1^12*y2^4*y3^9*yl5^5*yl6)/60 + 
 (y1^13*y2^4*y3^9*yl5^5*yl6)/60 + (y1^14*y2^4*y3^9*yl5^5*yl6)/60 + 
 (y1^6*y2^5*y3^9*yl5^5*yl6)/80 + (y1^7*y2^5*y3^9*yl5^5*yl6)/80 + 
 (y1^8*y2^5*y3^9*yl5^5*yl6)/80 + (y1^9*y2^5*y3^9*yl5^5*yl6)/80 + 
 (y1^10*y2^5*y3^9*yl5^5*yl6)/80 + (y1^11*y2^5*y3^9*yl5^5*yl6)/80 + 
 (y1^12*y2^5*y3^9*yl5^5*yl6)/80 + (y1^13*y2^5*y3^9*yl5^5*yl6)/80 + 
 (y1^14*y2^5*y3^9*yl5^5*yl6)/80 + (y1^6*y2^6*y3^9*yl5^5*yl6)/100 + 
 (y1^7*y2^6*y3^9*yl5^5*yl6)/100 + (y1^8*y2^6*y3^9*yl5^5*yl6)/100 + 
 (y1^9*y2^6*y3^9*yl5^5*yl6)/100 + (y1^10*y2^6*y3^9*yl5^5*yl6)/100 + 
 (y1^11*y2^6*y3^9*yl5^5*yl6)/100 + (y1^12*y2^6*y3^9*yl5^5*yl6)/100 + 
 (y1^13*y2^6*y3^9*yl5^5*yl6)/100 + (y1^14*y2^6*y3^9*yl5^5*yl6)/100 + 
 (y1^6*y2^7*y3^9*yl5^5*yl6)/120 + (y1^7*y2^7*y3^9*yl5^5*yl6)/120 + 
 (y1^8*y2^7*y3^9*yl5^5*yl6)/120 + (y1^9*y2^7*y3^9*yl5^5*yl6)/120 + 
 (y1^10*y2^7*y3^9*yl5^5*yl6)/120 + (y1^11*y2^7*y3^9*yl5^5*yl6)/120 + 
 (y1^12*y2^7*y3^9*yl5^5*yl6)/120 + (y1^13*y2^7*y3^9*yl5^5*yl6)/120 + 
 (y1^14*y2^7*y3^9*yl5^5*yl6)/120 + (y1^6*y2^8*y3^9*yl5^5*yl6)/140 + 
 (y1^7*y2^8*y3^9*yl5^5*yl6)/140 + (y1^8*y2^8*y3^9*yl5^5*yl6)/140 + 
 (y1^9*y2^8*y3^9*yl5^5*yl6)/140 + (y1^10*y2^8*y3^9*yl5^5*yl6)/140 + 
 (y1^11*y2^8*y3^9*yl5^5*yl6)/140 + (y1^12*y2^8*y3^9*yl5^5*yl6)/140 + 
 (y1^13*y2^8*y3^9*yl5^5*yl6)/140 + (y1^14*y2^8*y3^9*yl5^5*yl6)/140 + 
 (y1^6*y2^9*y3^9*yl5^5*yl6)/160 + (y1^7*y2^9*y3^9*yl5^5*yl6)/160 + 
 (y1^8*y2^9*y3^9*yl5^5*yl6)/160 + (y1^9*y2^9*y3^9*yl5^5*yl6)/160 + 
 (y1^10*y2^9*y3^9*yl5^5*yl6)/160 + (y1^11*y2^9*y3^9*yl5^5*yl6)/160 + 
 (y1^12*y2^9*y3^9*yl5^5*yl6)/160 + (y1^13*y2^9*y3^9*yl5^5*yl6)/160 + 
 (y1^14*y2^9*y3^9*yl5^5*yl6)/160 + (y1^6*y2^10*y3^9*yl5^5*yl6)/180 + 
 (y1^7*y2^10*y3^9*yl5^5*yl6)/180 + (y1^8*y2^10*y3^9*yl5^5*yl6)/180 + 
 (y1^9*y2^10*y3^9*yl5^5*yl6)/180 + (y1^10*y2^10*y3^9*yl5^5*yl6)/180 + 
 (y1^11*y2^10*y3^9*yl5^5*yl6)/180 + (y1^12*y2^10*y3^9*yl5^5*yl6)/180 + 
 (y1^13*y2^10*y3^9*yl5^5*yl6)/180 + (y1^14*y2^10*y3^9*yl5^5*yl6)/180 + 
 (y1^6*y2^11*y3^9*yl5^5*yl6)/200 + (y1^7*y2^11*y3^9*yl5^5*yl6)/200 + 
 (y1^8*y2^11*y3^9*yl5^5*yl6)/200 + (y1^9*y2^11*y3^9*yl5^5*yl6)/200 + 
 (y1^10*y2^11*y3^9*yl5^5*yl6)/200 + (y1^11*y2^11*y3^9*yl5^5*yl6)/200 + 
 (y1^12*y2^11*y3^9*yl5^5*yl6)/200 + (y1^13*y2^11*y3^9*yl5^5*yl6)/200 + 
 (y1^14*y2^11*y3^9*yl5^5*yl6)/200 + (y1^6*y2^12*y3^9*yl5^5*yl6)/220 + 
 (y1^7*y2^12*y3^9*yl5^5*yl6)/220 + (y1^8*y2^12*y3^9*yl5^5*yl6)/220 + 
 (y1^9*y2^12*y3^9*yl5^5*yl6)/220 + (y1^10*y2^12*y3^9*yl5^5*yl6)/220 + 
 (y1^11*y2^12*y3^9*yl5^5*yl6)/220 + (y1^12*y2^12*y3^9*yl5^5*yl6)/220 + 
 (y1^13*y2^12*y3^9*yl5^5*yl6)/220 + (y1^14*y2^12*y3^9*yl5^5*yl6)/220 + 
 (y1^6*y2^13*y3^9*yl5^5*yl6)/240 + (y1^7*y2^13*y3^9*yl5^5*yl6)/240 + 
 (y1^8*y2^13*y3^9*yl5^5*yl6)/240 + (y1^9*y2^13*y3^9*yl5^5*yl6)/240 + 
 (y1^10*y2^13*y3^9*yl5^5*yl6)/240 + (y1^11*y2^13*y3^9*yl5^5*yl6)/240 + 
 (y1^12*y2^13*y3^9*yl5^5*yl6)/240 + (y1^13*y2^13*y3^9*yl5^5*yl6)/240 + 
 (y1^14*y2^13*y3^9*yl5^5*yl6)/240 + (y1^6*y2^14*y3^9*yl5^5*yl6)/260 + 
 (y1^7*y2^14*y3^9*yl5^5*yl6)/260 + (y1^8*y2^14*y3^9*yl5^5*yl6)/260 + 
 (y1^9*y2^14*y3^9*yl5^5*yl6)/260 + (y1^10*y2^14*y3^9*yl5^5*yl6)/260 + 
 (y1^11*y2^14*y3^9*yl5^5*yl6)/260 + (y1^12*y2^14*y3^9*yl5^5*yl6)/260 + 
 (y1^13*y2^14*y3^9*yl5^5*yl6)/260 + (y1^14*y2^14*y3^9*yl5^5*yl6)/260 + 
 (155*y1^6*y2*y3^10*yl5^5*yl6)/2016 + (691*y1^7*y2*y3^10*yl5^5*yl6)/10080 + 
 (97*y1^8*y2*y3^10*yl5^5*yl6)/1440 + (169*y1^9*y2*y3^10*yl5^5*yl6)/2520 + 
 (15*y1^10*y2*y3^10*yl5^5*yl6)/224 + (3373*y1^11*y2*y3^10*yl5^5*yl6)/50400 + 
 (5299*y1^12*y2*y3^10*yl5^5*yl6)/79200 + (1159*y1^13*y2*y3^10*yl5^5*yl6)/
  17325 + (160703*y1^14*y2*y3^10*yl5^5*yl6)/2402400 + 
 (y1^6*y2^2*y3^10*yl5^5*yl6)/20 + (y1^7*y2^2*y3^10*yl5^5*yl6)/20 + 
 (y1^8*y2^2*y3^10*yl5^5*yl6)/20 + (y1^9*y2^2*y3^10*yl5^5*yl6)/20 + 
 (y1^10*y2^2*y3^10*yl5^5*yl6)/20 + (y1^11*y2^2*y3^10*yl5^5*yl6)/20 + 
 (y1^12*y2^2*y3^10*yl5^5*yl6)/20 + (y1^13*y2^2*y3^10*yl5^5*yl6)/20 + 
 (y1^14*y2^2*y3^10*yl5^5*yl6)/20 + (y1^6*y2^3*y3^10*yl5^5*yl6)/40 + 
 (y1^7*y2^3*y3^10*yl5^5*yl6)/40 + (y1^8*y2^3*y3^10*yl5^5*yl6)/40 + 
 (y1^9*y2^3*y3^10*yl5^5*yl6)/40 + (y1^10*y2^3*y3^10*yl5^5*yl6)/40 + 
 (y1^11*y2^3*y3^10*yl5^5*yl6)/40 + (y1^12*y2^3*y3^10*yl5^5*yl6)/40 + 
 (y1^13*y2^3*y3^10*yl5^5*yl6)/40 + (y1^14*y2^3*y3^10*yl5^5*yl6)/40 + 
 (y1^6*y2^4*y3^10*yl5^5*yl6)/60 + (y1^7*y2^4*y3^10*yl5^5*yl6)/60 + 
 (y1^8*y2^4*y3^10*yl5^5*yl6)/60 + (y1^9*y2^4*y3^10*yl5^5*yl6)/60 + 
 (y1^10*y2^4*y3^10*yl5^5*yl6)/60 + (y1^11*y2^4*y3^10*yl5^5*yl6)/60 + 
 (y1^12*y2^4*y3^10*yl5^5*yl6)/60 + (y1^13*y2^4*y3^10*yl5^5*yl6)/60 + 
 (y1^14*y2^4*y3^10*yl5^5*yl6)/60 + (y1^6*y2^5*y3^10*yl5^5*yl6)/80 + 
 (y1^7*y2^5*y3^10*yl5^5*yl6)/80 + (y1^8*y2^5*y3^10*yl5^5*yl6)/80 + 
 (y1^9*y2^5*y3^10*yl5^5*yl6)/80 + (y1^10*y2^5*y3^10*yl5^5*yl6)/80 + 
 (y1^11*y2^5*y3^10*yl5^5*yl6)/80 + (y1^12*y2^5*y3^10*yl5^5*yl6)/80 + 
 (y1^13*y2^5*y3^10*yl5^5*yl6)/80 + (y1^14*y2^5*y3^10*yl5^5*yl6)/80 + 
 (y1^6*y2^6*y3^10*yl5^5*yl6)/100 + (y1^7*y2^6*y3^10*yl5^5*yl6)/100 + 
 (y1^8*y2^6*y3^10*yl5^5*yl6)/100 + (y1^9*y2^6*y3^10*yl5^5*yl6)/100 + 
 (y1^10*y2^6*y3^10*yl5^5*yl6)/100 + (y1^11*y2^6*y3^10*yl5^5*yl6)/100 + 
 (y1^12*y2^6*y3^10*yl5^5*yl6)/100 + (y1^13*y2^6*y3^10*yl5^5*yl6)/100 + 
 (y1^14*y2^6*y3^10*yl5^5*yl6)/100 + (y1^6*y2^7*y3^10*yl5^5*yl6)/120 + 
 (y1^7*y2^7*y3^10*yl5^5*yl6)/120 + (y1^8*y2^7*y3^10*yl5^5*yl6)/120 + 
 (y1^9*y2^7*y3^10*yl5^5*yl6)/120 + (y1^10*y2^7*y3^10*yl5^5*yl6)/120 + 
 (y1^11*y2^7*y3^10*yl5^5*yl6)/120 + (y1^12*y2^7*y3^10*yl5^5*yl6)/120 + 
 (y1^13*y2^7*y3^10*yl5^5*yl6)/120 + (y1^14*y2^7*y3^10*yl5^5*yl6)/120 + 
 (y1^6*y2^8*y3^10*yl5^5*yl6)/140 + (y1^7*y2^8*y3^10*yl5^5*yl6)/140 + 
 (y1^8*y2^8*y3^10*yl5^5*yl6)/140 + (y1^9*y2^8*y3^10*yl5^5*yl6)/140 + 
 (y1^10*y2^8*y3^10*yl5^5*yl6)/140 + (y1^11*y2^8*y3^10*yl5^5*yl6)/140 + 
 (y1^12*y2^8*y3^10*yl5^5*yl6)/140 + (y1^13*y2^8*y3^10*yl5^5*yl6)/140 + 
 (y1^14*y2^8*y3^10*yl5^5*yl6)/140 + (y1^6*y2^9*y3^10*yl5^5*yl6)/160 + 
 (y1^7*y2^9*y3^10*yl5^5*yl6)/160 + (y1^8*y2^9*y3^10*yl5^5*yl6)/160 + 
 (y1^9*y2^9*y3^10*yl5^5*yl6)/160 + (y1^10*y2^9*y3^10*yl5^5*yl6)/160 + 
 (y1^11*y2^9*y3^10*yl5^5*yl6)/160 + (y1^12*y2^9*y3^10*yl5^5*yl6)/160 + 
 (y1^13*y2^9*y3^10*yl5^5*yl6)/160 + (y1^14*y2^9*y3^10*yl5^5*yl6)/160 + 
 (y1^6*y2^10*y3^10*yl5^5*yl6)/180 + (y1^7*y2^10*y3^10*yl5^5*yl6)/180 + 
 (y1^8*y2^10*y3^10*yl5^5*yl6)/180 + (y1^9*y2^10*y3^10*yl5^5*yl6)/180 + 
 (y1^10*y2^10*y3^10*yl5^5*yl6)/180 + (y1^11*y2^10*y3^10*yl5^5*yl6)/180 + 
 (y1^12*y2^10*y3^10*yl5^5*yl6)/180 + (y1^13*y2^10*y3^10*yl5^5*yl6)/180 + 
 (y1^14*y2^10*y3^10*yl5^5*yl6)/180 + (y1^6*y2^11*y3^10*yl5^5*yl6)/200 + 
 (y1^7*y2^11*y3^10*yl5^5*yl6)/200 + (y1^8*y2^11*y3^10*yl5^5*yl6)/200 + 
 (y1^9*y2^11*y3^10*yl5^5*yl6)/200 + (y1^10*y2^11*y3^10*yl5^5*yl6)/200 + 
 (y1^11*y2^11*y3^10*yl5^5*yl6)/200 + (y1^12*y2^11*y3^10*yl5^5*yl6)/200 + 
 (y1^13*y2^11*y3^10*yl5^5*yl6)/200 + (y1^14*y2^11*y3^10*yl5^5*yl6)/200 + 
 (y1^6*y2^12*y3^10*yl5^5*yl6)/220 + (y1^7*y2^12*y3^10*yl5^5*yl6)/220 + 
 (y1^8*y2^12*y3^10*yl5^5*yl6)/220 + (y1^9*y2^12*y3^10*yl5^5*yl6)/220 + 
 (y1^10*y2^12*y3^10*yl5^5*yl6)/220 + (y1^11*y2^12*y3^10*yl5^5*yl6)/220 + 
 (y1^12*y2^12*y3^10*yl5^5*yl6)/220 + (y1^13*y2^12*y3^10*yl5^5*yl6)/220 + 
 (y1^14*y2^12*y3^10*yl5^5*yl6)/220 + (y1^6*y2^13*y3^10*yl5^5*yl6)/240 + 
 (y1^7*y2^13*y3^10*yl5^5*yl6)/240 + (y1^8*y2^13*y3^10*yl5^5*yl6)/240 + 
 (y1^9*y2^13*y3^10*yl5^5*yl6)/240 + (y1^10*y2^13*y3^10*yl5^5*yl6)/240 + 
 (y1^11*y2^13*y3^10*yl5^5*yl6)/240 + (y1^12*y2^13*y3^10*yl5^5*yl6)/240 + 
 (y1^13*y2^13*y3^10*yl5^5*yl6)/240 + (y1^14*y2^13*y3^10*yl5^5*yl6)/240 + 
 (y1^6*y2^14*y3^10*yl5^5*yl6)/260 + (y1^7*y2^14*y3^10*yl5^5*yl6)/260 + 
 (y1^8*y2^14*y3^10*yl5^5*yl6)/260 + (y1^9*y2^14*y3^10*yl5^5*yl6)/260 + 
 (y1^10*y2^14*y3^10*yl5^5*yl6)/260 + (y1^11*y2^14*y3^10*yl5^5*yl6)/260 + 
 (y1^12*y2^14*y3^10*yl5^5*yl6)/260 + (y1^13*y2^14*y3^10*yl5^5*yl6)/260 + 
 (y1^14*y2^14*y3^10*yl5^5*yl6)/260 + (3707*y1^6*y2*y3^11*yl5^5*yl6)/50400 + 
 (3287*y1^7*y2*y3^11*yl5^5*yl6)/50400 + (461*y1^8*y2*y3^11*yl5^5*yl6)/7200 + 
 (803*y1^9*y2*y3^11*yl5^5*yl6)/12600 + (1069*y1^10*y2*y3^11*yl5^5*yl6)/
  16800 + (641*y1^11*y2*y3^11*yl5^5*yl6)/10080 + 
 (1007*y1^12*y2*y3^11*yl5^5*yl6)/15840 + (881*y1^13*y2*y3^11*yl5^5*yl6)/
  13860 + (30539*y1^14*y2*y3^11*yl5^5*yl6)/480480 + 
 (y1^6*y2^2*y3^11*yl5^5*yl6)/20 + (y1^7*y2^2*y3^11*yl5^5*yl6)/20 + 
 (y1^8*y2^2*y3^11*yl5^5*yl6)/20 + (y1^9*y2^2*y3^11*yl5^5*yl6)/20 + 
 (y1^10*y2^2*y3^11*yl5^5*yl6)/20 + (y1^11*y2^2*y3^11*yl5^5*yl6)/20 + 
 (y1^12*y2^2*y3^11*yl5^5*yl6)/20 + (y1^13*y2^2*y3^11*yl5^5*yl6)/20 + 
 (y1^14*y2^2*y3^11*yl5^5*yl6)/20 + (y1^6*y2^3*y3^11*yl5^5*yl6)/40 + 
 (y1^7*y2^3*y3^11*yl5^5*yl6)/40 + (y1^8*y2^3*y3^11*yl5^5*yl6)/40 + 
 (y1^9*y2^3*y3^11*yl5^5*yl6)/40 + (y1^10*y2^3*y3^11*yl5^5*yl6)/40 + 
 (y1^11*y2^3*y3^11*yl5^5*yl6)/40 + (y1^12*y2^3*y3^11*yl5^5*yl6)/40 + 
 (y1^13*y2^3*y3^11*yl5^5*yl6)/40 + (y1^14*y2^3*y3^11*yl5^5*yl6)/40 + 
 (y1^6*y2^4*y3^11*yl5^5*yl6)/60 + (y1^7*y2^4*y3^11*yl5^5*yl6)/60 + 
 (y1^8*y2^4*y3^11*yl5^5*yl6)/60 + (y1^9*y2^4*y3^11*yl5^5*yl6)/60 + 
 (y1^10*y2^4*y3^11*yl5^5*yl6)/60 + (y1^11*y2^4*y3^11*yl5^5*yl6)/60 + 
 (y1^12*y2^4*y3^11*yl5^5*yl6)/60 + (y1^13*y2^4*y3^11*yl5^5*yl6)/60 + 
 (y1^14*y2^4*y3^11*yl5^5*yl6)/60 + (y1^6*y2^5*y3^11*yl5^5*yl6)/80 + 
 (y1^7*y2^5*y3^11*yl5^5*yl6)/80 + (y1^8*y2^5*y3^11*yl5^5*yl6)/80 + 
 (y1^9*y2^5*y3^11*yl5^5*yl6)/80 + (y1^10*y2^5*y3^11*yl5^5*yl6)/80 + 
 (y1^11*y2^5*y3^11*yl5^5*yl6)/80 + (y1^12*y2^5*y3^11*yl5^5*yl6)/80 + 
 (y1^13*y2^5*y3^11*yl5^5*yl6)/80 + (y1^14*y2^5*y3^11*yl5^5*yl6)/80 + 
 (y1^6*y2^6*y3^11*yl5^5*yl6)/100 + (y1^7*y2^6*y3^11*yl5^5*yl6)/100 + 
 (y1^8*y2^6*y3^11*yl5^5*yl6)/100 + (y1^9*y2^6*y3^11*yl5^5*yl6)/100 + 
 (y1^10*y2^6*y3^11*yl5^5*yl6)/100 + (y1^11*y2^6*y3^11*yl5^5*yl6)/100 + 
 (y1^12*y2^6*y3^11*yl5^5*yl6)/100 + (y1^13*y2^6*y3^11*yl5^5*yl6)/100 + 
 (y1^14*y2^6*y3^11*yl5^5*yl6)/100 + (y1^6*y2^7*y3^11*yl5^5*yl6)/120 + 
 (y1^7*y2^7*y3^11*yl5^5*yl6)/120 + (y1^8*y2^7*y3^11*yl5^5*yl6)/120 + 
 (y1^9*y2^7*y3^11*yl5^5*yl6)/120 + (y1^10*y2^7*y3^11*yl5^5*yl6)/120 + 
 (y1^11*y2^7*y3^11*yl5^5*yl6)/120 + (y1^12*y2^7*y3^11*yl5^5*yl6)/120 + 
 (y1^13*y2^7*y3^11*yl5^5*yl6)/120 + (y1^14*y2^7*y3^11*yl5^5*yl6)/120 + 
 (y1^6*y2^8*y3^11*yl5^5*yl6)/140 + (y1^7*y2^8*y3^11*yl5^5*yl6)/140 + 
 (y1^8*y2^8*y3^11*yl5^5*yl6)/140 + (y1^9*y2^8*y3^11*yl5^5*yl6)/140 + 
 (y1^10*y2^8*y3^11*yl5^5*yl6)/140 + (y1^11*y2^8*y3^11*yl5^5*yl6)/140 + 
 (y1^12*y2^8*y3^11*yl5^5*yl6)/140 + (y1^13*y2^8*y3^11*yl5^5*yl6)/140 + 
 (y1^14*y2^8*y3^11*yl5^5*yl6)/140 + (y1^6*y2^9*y3^11*yl5^5*yl6)/160 + 
 (y1^7*y2^9*y3^11*yl5^5*yl6)/160 + (y1^8*y2^9*y3^11*yl5^5*yl6)/160 + 
 (y1^9*y2^9*y3^11*yl5^5*yl6)/160 + (y1^10*y2^9*y3^11*yl5^5*yl6)/160 + 
 (y1^11*y2^9*y3^11*yl5^5*yl6)/160 + (y1^12*y2^9*y3^11*yl5^5*yl6)/160 + 
 (y1^13*y2^9*y3^11*yl5^5*yl6)/160 + (y1^14*y2^9*y3^11*yl5^5*yl6)/160 + 
 (y1^6*y2^10*y3^11*yl5^5*yl6)/180 + (y1^7*y2^10*y3^11*yl5^5*yl6)/180 + 
 (y1^8*y2^10*y3^11*yl5^5*yl6)/180 + (y1^9*y2^10*y3^11*yl5^5*yl6)/180 + 
 (y1^10*y2^10*y3^11*yl5^5*yl6)/180 + (y1^11*y2^10*y3^11*yl5^5*yl6)/180 + 
 (y1^12*y2^10*y3^11*yl5^5*yl6)/180 + (y1^13*y2^10*y3^11*yl5^5*yl6)/180 + 
 (y1^14*y2^10*y3^11*yl5^5*yl6)/180 + (y1^6*y2^11*y3^11*yl5^5*yl6)/200 + 
 (y1^7*y2^11*y3^11*yl5^5*yl6)/200 + (y1^8*y2^11*y3^11*yl5^5*yl6)/200 + 
 (y1^9*y2^11*y3^11*yl5^5*yl6)/200 + (y1^10*y2^11*y3^11*yl5^5*yl6)/200 + 
 (y1^11*y2^11*y3^11*yl5^5*yl6)/200 + (y1^12*y2^11*y3^11*yl5^5*yl6)/200 + 
 (y1^13*y2^11*y3^11*yl5^5*yl6)/200 + (y1^14*y2^11*y3^11*yl5^5*yl6)/200 + 
 (y1^6*y2^12*y3^11*yl5^5*yl6)/220 + (y1^7*y2^12*y3^11*yl5^5*yl6)/220 + 
 (y1^8*y2^12*y3^11*yl5^5*yl6)/220 + (y1^9*y2^12*y3^11*yl5^5*yl6)/220 + 
 (y1^10*y2^12*y3^11*yl5^5*yl6)/220 + (y1^11*y2^12*y3^11*yl5^5*yl6)/220 + 
 (y1^12*y2^12*y3^11*yl5^5*yl6)/220 + (y1^13*y2^12*y3^11*yl5^5*yl6)/220 + 
 (y1^14*y2^12*y3^11*yl5^5*yl6)/220 + (y1^6*y2^13*y3^11*yl5^5*yl6)/240 + 
 (y1^7*y2^13*y3^11*yl5^5*yl6)/240 + (y1^8*y2^13*y3^11*yl5^5*yl6)/240 + 
 (y1^9*y2^13*y3^11*yl5^5*yl6)/240 + (y1^10*y2^13*y3^11*yl5^5*yl6)/240 + 
 (y1^11*y2^13*y3^11*yl5^5*yl6)/240 + (y1^12*y2^13*y3^11*yl5^5*yl6)/240 + 
 (y1^13*y2^13*y3^11*yl5^5*yl6)/240 + (y1^14*y2^13*y3^11*yl5^5*yl6)/240 + 
 (y1^6*y2^14*y3^11*yl5^5*yl6)/260 + (y1^7*y2^14*y3^11*yl5^5*yl6)/260 + 
 (y1^8*y2^14*y3^11*yl5^5*yl6)/260 + (y1^9*y2^14*y3^11*yl5^5*yl6)/260 + 
 (y1^10*y2^14*y3^11*yl5^5*yl6)/260 + (y1^11*y2^14*y3^11*yl5^5*yl6)/260 + 
 (y1^12*y2^14*y3^11*yl5^5*yl6)/260 + (y1^13*y2^14*y3^11*yl5^5*yl6)/260 + 
 (y1^14*y2^14*y3^11*yl5^5*yl6)/260 + (38917*y1^6*y2*y3^12*yl5^5*yl6)/554400 + 
 (34297*y1^7*y2*y3^12*yl5^5*yl6)/554400 + (33637*y1^8*y2*y3^12*yl5^5*yl6)/
  554400 + (1046*y1^9*y2*y3^12*yl5^5*yl6)/17325 + 
 (3713*y1^10*y2*y3^12*yl5^5*yl6)/61600 + (6679*y1^11*y2*y3^12*yl5^5*yl6)/
  110880 + (607*y1^12*y2*y3^12*yl5^5*yl6)/10080 + 
 (1669*y1^13*y2*y3^12*yl5^5*yl6)/27720 + (28927*y1^14*y2*y3^12*yl5^5*yl6)/
  480480 + (y1^6*y2^2*y3^12*yl5^5*yl6)/20 + (y1^7*y2^2*y3^12*yl5^5*yl6)/20 + 
 (y1^8*y2^2*y3^12*yl5^5*yl6)/20 + (y1^9*y2^2*y3^12*yl5^5*yl6)/20 + 
 (y1^10*y2^2*y3^12*yl5^5*yl6)/20 + (y1^11*y2^2*y3^12*yl5^5*yl6)/20 + 
 (y1^12*y2^2*y3^12*yl5^5*yl6)/20 + (y1^13*y2^2*y3^12*yl5^5*yl6)/20 + 
 (y1^14*y2^2*y3^12*yl5^5*yl6)/20 + (y1^6*y2^3*y3^12*yl5^5*yl6)/40 + 
 (y1^7*y2^3*y3^12*yl5^5*yl6)/40 + (y1^8*y2^3*y3^12*yl5^5*yl6)/40 + 
 (y1^9*y2^3*y3^12*yl5^5*yl6)/40 + (y1^10*y2^3*y3^12*yl5^5*yl6)/40 + 
 (y1^11*y2^3*y3^12*yl5^5*yl6)/40 + (y1^12*y2^3*y3^12*yl5^5*yl6)/40 + 
 (y1^13*y2^3*y3^12*yl5^5*yl6)/40 + (y1^14*y2^3*y3^12*yl5^5*yl6)/40 + 
 (y1^6*y2^4*y3^12*yl5^5*yl6)/60 + (y1^7*y2^4*y3^12*yl5^5*yl6)/60 + 
 (y1^8*y2^4*y3^12*yl5^5*yl6)/60 + (y1^9*y2^4*y3^12*yl5^5*yl6)/60 + 
 (y1^10*y2^4*y3^12*yl5^5*yl6)/60 + (y1^11*y2^4*y3^12*yl5^5*yl6)/60 + 
 (y1^12*y2^4*y3^12*yl5^5*yl6)/60 + (y1^13*y2^4*y3^12*yl5^5*yl6)/60 + 
 (y1^14*y2^4*y3^12*yl5^5*yl6)/60 + (y1^6*y2^5*y3^12*yl5^5*yl6)/80 + 
 (y1^7*y2^5*y3^12*yl5^5*yl6)/80 + (y1^8*y2^5*y3^12*yl5^5*yl6)/80 + 
 (y1^9*y2^5*y3^12*yl5^5*yl6)/80 + (y1^10*y2^5*y3^12*yl5^5*yl6)/80 + 
 (y1^11*y2^5*y3^12*yl5^5*yl6)/80 + (y1^12*y2^5*y3^12*yl5^5*yl6)/80 + 
 (y1^13*y2^5*y3^12*yl5^5*yl6)/80 + (y1^14*y2^5*y3^12*yl5^5*yl6)/80 + 
 (y1^6*y2^6*y3^12*yl5^5*yl6)/100 + (y1^7*y2^6*y3^12*yl5^5*yl6)/100 + 
 (y1^8*y2^6*y3^12*yl5^5*yl6)/100 + (y1^9*y2^6*y3^12*yl5^5*yl6)/100 + 
 (y1^10*y2^6*y3^12*yl5^5*yl6)/100 + (y1^11*y2^6*y3^12*yl5^5*yl6)/100 + 
 (y1^12*y2^6*y3^12*yl5^5*yl6)/100 + (y1^13*y2^6*y3^12*yl5^5*yl6)/100 + 
 (y1^14*y2^6*y3^12*yl5^5*yl6)/100 + (y1^6*y2^7*y3^12*yl5^5*yl6)/120 + 
 (y1^7*y2^7*y3^12*yl5^5*yl6)/120 + (y1^8*y2^7*y3^12*yl5^5*yl6)/120 + 
 (y1^9*y2^7*y3^12*yl5^5*yl6)/120 + (y1^10*y2^7*y3^12*yl5^5*yl6)/120 + 
 (y1^11*y2^7*y3^12*yl5^5*yl6)/120 + (y1^12*y2^7*y3^12*yl5^5*yl6)/120 + 
 (y1^13*y2^7*y3^12*yl5^5*yl6)/120 + (y1^14*y2^7*y3^12*yl5^5*yl6)/120 + 
 (y1^6*y2^8*y3^12*yl5^5*yl6)/140 + (y1^7*y2^8*y3^12*yl5^5*yl6)/140 + 
 (y1^8*y2^8*y3^12*yl5^5*yl6)/140 + (y1^9*y2^8*y3^12*yl5^5*yl6)/140 + 
 (y1^10*y2^8*y3^12*yl5^5*yl6)/140 + (y1^11*y2^8*y3^12*yl5^5*yl6)/140 + 
 (y1^12*y2^8*y3^12*yl5^5*yl6)/140 + (y1^13*y2^8*y3^12*yl5^5*yl6)/140 + 
 (y1^14*y2^8*y3^12*yl5^5*yl6)/140 + (y1^6*y2^9*y3^12*yl5^5*yl6)/160 + 
 (y1^7*y2^9*y3^12*yl5^5*yl6)/160 + (y1^8*y2^9*y3^12*yl5^5*yl6)/160 + 
 (y1^9*y2^9*y3^12*yl5^5*yl6)/160 + (y1^10*y2^9*y3^12*yl5^5*yl6)/160 + 
 (y1^11*y2^9*y3^12*yl5^5*yl6)/160 + (y1^12*y2^9*y3^12*yl5^5*yl6)/160 + 
 (y1^13*y2^9*y3^12*yl5^5*yl6)/160 + (y1^14*y2^9*y3^12*yl5^5*yl6)/160 + 
 (y1^6*y2^10*y3^12*yl5^5*yl6)/180 + (y1^7*y2^10*y3^12*yl5^5*yl6)/180 + 
 (y1^8*y2^10*y3^12*yl5^5*yl6)/180 + (y1^9*y2^10*y3^12*yl5^5*yl6)/180 + 
 (y1^10*y2^10*y3^12*yl5^5*yl6)/180 + (y1^11*y2^10*y3^12*yl5^5*yl6)/180 + 
 (y1^12*y2^10*y3^12*yl5^5*yl6)/180 + (y1^13*y2^10*y3^12*yl5^5*yl6)/180 + 
 (y1^14*y2^10*y3^12*yl5^5*yl6)/180 + (y1^6*y2^11*y3^12*yl5^5*yl6)/200 + 
 (y1^7*y2^11*y3^12*yl5^5*yl6)/200 + (y1^8*y2^11*y3^12*yl5^5*yl6)/200 + 
 (y1^9*y2^11*y3^12*yl5^5*yl6)/200 + (y1^10*y2^11*y3^12*yl5^5*yl6)/200 + 
 (y1^11*y2^11*y3^12*yl5^5*yl6)/200 + (y1^12*y2^11*y3^12*yl5^5*yl6)/200 + 
 (y1^13*y2^11*y3^12*yl5^5*yl6)/200 + (y1^14*y2^11*y3^12*yl5^5*yl6)/200 + 
 (y1^6*y2^12*y3^12*yl5^5*yl6)/220 + (y1^7*y2^12*y3^12*yl5^5*yl6)/220 + 
 (y1^8*y2^12*y3^12*yl5^5*yl6)/220 + (y1^9*y2^12*y3^12*yl5^5*yl6)/220 + 
 (y1^10*y2^12*y3^12*yl5^5*yl6)/220 + (y1^11*y2^12*y3^12*yl5^5*yl6)/220 + 
 (y1^12*y2^12*y3^12*yl5^5*yl6)/220 + (y1^13*y2^12*y3^12*yl5^5*yl6)/220 + 
 (y1^14*y2^12*y3^12*yl5^5*yl6)/220 + (y1^6*y2^13*y3^12*yl5^5*yl6)/240 + 
 (y1^7*y2^13*y3^12*yl5^5*yl6)/240 + (y1^8*y2^13*y3^12*yl5^5*yl6)/240 + 
 (y1^9*y2^13*y3^12*yl5^5*yl6)/240 + (y1^10*y2^13*y3^12*yl5^5*yl6)/240 + 
 (y1^11*y2^13*y3^12*yl5^5*yl6)/240 + (y1^12*y2^13*y3^12*yl5^5*yl6)/240 + 
 (y1^13*y2^13*y3^12*yl5^5*yl6)/240 + (y1^14*y2^13*y3^12*yl5^5*yl6)/240 + 
 (y1^6*y2^14*y3^12*yl5^5*yl6)/260 + (y1^7*y2^14*y3^12*yl5^5*yl6)/260 + 
 (y1^8*y2^14*y3^12*yl5^5*yl6)/260 + (y1^9*y2^14*y3^12*yl5^5*yl6)/260 + 
 (y1^10*y2^14*y3^12*yl5^5*yl6)/260 + (y1^11*y2^14*y3^12*yl5^5*yl6)/260 + 
 (y1^12*y2^14*y3^12*yl5^5*yl6)/260 + (y1^13*y2^14*y3^12*yl5^5*yl6)/260 + 
 (y1^14*y2^14*y3^12*yl5^5*yl6)/260 + (18551*y1^6*y2*y3^13*yl5^5*yl6)/277200 + 
 (16241*y1^7*y2*y3^13*yl5^5*yl6)/277200 + (2273*y1^8*y2*y3^13*yl5^5*yl6)/
  39600 + (31657*y1^9*y2*y3^13*yl5^5*yl6)/554400 + 
 (5267*y1^10*y2*y3^13*yl5^5*yl6)/92400 + (1579*y1^11*y2*y3^13*yl5^5*yl6)/
  27720 + (41*y1^12*y2*y3^13*yl5^5*yl6)/720 + (6313*y1^13*y2*y3^13*yl5^5*yl6)/
  110880 + (4559*y1^14*y2*y3^13*yl5^5*yl6)/80080 + 
 (y1^6*y2^2*y3^13*yl5^5*yl6)/20 + (y1^7*y2^2*y3^13*yl5^5*yl6)/20 + 
 (y1^8*y2^2*y3^13*yl5^5*yl6)/20 + (y1^9*y2^2*y3^13*yl5^5*yl6)/20 + 
 (y1^10*y2^2*y3^13*yl5^5*yl6)/20 + (y1^11*y2^2*y3^13*yl5^5*yl6)/20 + 
 (y1^12*y2^2*y3^13*yl5^5*yl6)/20 + (y1^13*y2^2*y3^13*yl5^5*yl6)/20 + 
 (y1^14*y2^2*y3^13*yl5^5*yl6)/20 + (y1^6*y2^3*y3^13*yl5^5*yl6)/40 + 
 (y1^7*y2^3*y3^13*yl5^5*yl6)/40 + (y1^8*y2^3*y3^13*yl5^5*yl6)/40 + 
 (y1^9*y2^3*y3^13*yl5^5*yl6)/40 + (y1^10*y2^3*y3^13*yl5^5*yl6)/40 + 
 (y1^11*y2^3*y3^13*yl5^5*yl6)/40 + (y1^12*y2^3*y3^13*yl5^5*yl6)/40 + 
 (y1^13*y2^3*y3^13*yl5^5*yl6)/40 + (y1^14*y2^3*y3^13*yl5^5*yl6)/40 + 
 (y1^6*y2^4*y3^13*yl5^5*yl6)/60 + (y1^7*y2^4*y3^13*yl5^5*yl6)/60 + 
 (y1^8*y2^4*y3^13*yl5^5*yl6)/60 + (y1^9*y2^4*y3^13*yl5^5*yl6)/60 + 
 (y1^10*y2^4*y3^13*yl5^5*yl6)/60 + (y1^11*y2^4*y3^13*yl5^5*yl6)/60 + 
 (y1^12*y2^4*y3^13*yl5^5*yl6)/60 + (y1^13*y2^4*y3^13*yl5^5*yl6)/60 + 
 (y1^14*y2^4*y3^13*yl5^5*yl6)/60 + (y1^6*y2^5*y3^13*yl5^5*yl6)/80 + 
 (y1^7*y2^5*y3^13*yl5^5*yl6)/80 + (y1^8*y2^5*y3^13*yl5^5*yl6)/80 + 
 (y1^9*y2^5*y3^13*yl5^5*yl6)/80 + (y1^10*y2^5*y3^13*yl5^5*yl6)/80 + 
 (y1^11*y2^5*y3^13*yl5^5*yl6)/80 + (y1^12*y2^5*y3^13*yl5^5*yl6)/80 + 
 (y1^13*y2^5*y3^13*yl5^5*yl6)/80 + (y1^14*y2^5*y3^13*yl5^5*yl6)/80 + 
 (y1^6*y2^6*y3^13*yl5^5*yl6)/100 + (y1^7*y2^6*y3^13*yl5^5*yl6)/100 + 
 (y1^8*y2^6*y3^13*yl5^5*yl6)/100 + (y1^9*y2^6*y3^13*yl5^5*yl6)/100 + 
 (y1^10*y2^6*y3^13*yl5^5*yl6)/100 + (y1^11*y2^6*y3^13*yl5^5*yl6)/100 + 
 (y1^12*y2^6*y3^13*yl5^5*yl6)/100 + (y1^13*y2^6*y3^13*yl5^5*yl6)/100 + 
 (y1^14*y2^6*y3^13*yl5^5*yl6)/100 + (y1^6*y2^7*y3^13*yl5^5*yl6)/120 + 
 (y1^7*y2^7*y3^13*yl5^5*yl6)/120 + (y1^8*y2^7*y3^13*yl5^5*yl6)/120 + 
 (y1^9*y2^7*y3^13*yl5^5*yl6)/120 + (y1^10*y2^7*y3^13*yl5^5*yl6)/120 + 
 (y1^11*y2^7*y3^13*yl5^5*yl6)/120 + (y1^12*y2^7*y3^13*yl5^5*yl6)/120 + 
 (y1^13*y2^7*y3^13*yl5^5*yl6)/120 + (y1^14*y2^7*y3^13*yl5^5*yl6)/120 + 
 (y1^6*y2^8*y3^13*yl5^5*yl6)/140 + (y1^7*y2^8*y3^13*yl5^5*yl6)/140 + 
 (y1^8*y2^8*y3^13*yl5^5*yl6)/140 + (y1^9*y2^8*y3^13*yl5^5*yl6)/140 + 
 (y1^10*y2^8*y3^13*yl5^5*yl6)/140 + (y1^11*y2^8*y3^13*yl5^5*yl6)/140 + 
 (y1^12*y2^8*y3^13*yl5^5*yl6)/140 + (y1^13*y2^8*y3^13*yl5^5*yl6)/140 + 
 (y1^14*y2^8*y3^13*yl5^5*yl6)/140 + (y1^6*y2^9*y3^13*yl5^5*yl6)/160 + 
 (y1^7*y2^9*y3^13*yl5^5*yl6)/160 + (y1^8*y2^9*y3^13*yl5^5*yl6)/160 + 
 (y1^9*y2^9*y3^13*yl5^5*yl6)/160 + (y1^10*y2^9*y3^13*yl5^5*yl6)/160 + 
 (y1^11*y2^9*y3^13*yl5^5*yl6)/160 + (y1^12*y2^9*y3^13*yl5^5*yl6)/160 + 
 (y1^13*y2^9*y3^13*yl5^5*yl6)/160 + (y1^14*y2^9*y3^13*yl5^5*yl6)/160 + 
 (y1^6*y2^10*y3^13*yl5^5*yl6)/180 + (y1^7*y2^10*y3^13*yl5^5*yl6)/180 + 
 (y1^8*y2^10*y3^13*yl5^5*yl6)/180 + (y1^9*y2^10*y3^13*yl5^5*yl6)/180 + 
 (y1^10*y2^10*y3^13*yl5^5*yl6)/180 + (y1^11*y2^10*y3^13*yl5^5*yl6)/180 + 
 (y1^12*y2^10*y3^13*yl5^5*yl6)/180 + (y1^13*y2^10*y3^13*yl5^5*yl6)/180 + 
 (y1^14*y2^10*y3^13*yl5^5*yl6)/180 + (y1^6*y2^11*y3^13*yl5^5*yl6)/200 + 
 (y1^7*y2^11*y3^13*yl5^5*yl6)/200 + (y1^8*y2^11*y3^13*yl5^5*yl6)/200 + 
 (y1^9*y2^11*y3^13*yl5^5*yl6)/200 + (y1^10*y2^11*y3^13*yl5^5*yl6)/200 + 
 (y1^11*y2^11*y3^13*yl5^5*yl6)/200 + (y1^12*y2^11*y3^13*yl5^5*yl6)/200 + 
 (y1^13*y2^11*y3^13*yl5^5*yl6)/200 + (y1^14*y2^11*y3^13*yl5^5*yl6)/200 + 
 (y1^6*y2^12*y3^13*yl5^5*yl6)/220 + (y1^7*y2^12*y3^13*yl5^5*yl6)/220 + 
 (y1^8*y2^12*y3^13*yl5^5*yl6)/220 + (y1^9*y2^12*y3^13*yl5^5*yl6)/220 + 
 (y1^10*y2^12*y3^13*yl5^5*yl6)/220 + (y1^11*y2^12*y3^13*yl5^5*yl6)/220 + 
 (y1^12*y2^12*y3^13*yl5^5*yl6)/220 + (y1^13*y2^12*y3^13*yl5^5*yl6)/220 + 
 (y1^14*y2^12*y3^13*yl5^5*yl6)/220 + (y1^6*y2^13*y3^13*yl5^5*yl6)/240 + 
 (y1^7*y2^13*y3^13*yl5^5*yl6)/240 + (y1^8*y2^13*y3^13*yl5^5*yl6)/240 + 
 (y1^9*y2^13*y3^13*yl5^5*yl6)/240 + (y1^10*y2^13*y3^13*yl5^5*yl6)/240 + 
 (y1^11*y2^13*y3^13*yl5^5*yl6)/240 + (y1^12*y2^13*y3^13*yl5^5*yl6)/240 + 
 (y1^13*y2^13*y3^13*yl5^5*yl6)/240 + (y1^14*y2^13*y3^13*yl5^5*yl6)/240 + 
 (y1^6*y2^14*y3^13*yl5^5*yl6)/260 + (y1^7*y2^14*y3^13*yl5^5*yl6)/260 + 
 (y1^8*y2^14*y3^13*yl5^5*yl6)/260 + (y1^9*y2^14*y3^13*yl5^5*yl6)/260 + 
 (y1^10*y2^14*y3^13*yl5^5*yl6)/260 + (y1^11*y2^14*y3^13*yl5^5*yl6)/260 + 
 (y1^12*y2^14*y3^13*yl5^5*yl6)/260 + (y1^13*y2^14*y3^13*yl5^5*yl6)/260 + 
 (y1^14*y2^14*y3^13*yl5^5*yl6)/260 + (459611*y1^6*y2*y3^14*yl5^5*yl6)/
  7207200 + (399551*y1^7*y2*y3^14*yl5^5*yl6)/7207200 + 
 (55853*y1^8*y2*y3^14*yl5^5*yl6)/1029600 + (194413*y1^9*y2*y3^14*yl5^5*yl6)/
  3603600 + (388111*y1^10*y2*y3^14*yl5^5*yl6)/7207200 + 
 (5171*y1^11*y2*y3^14*yl5^5*yl6)/96096 + (1007*y1^12*y2*y3^14*yl5^5*yl6)/
  18720 + (4307*y1^13*y2*y3^14*yl5^5*yl6)/80080 + 
 (5963*y1^14*y2*y3^14*yl5^5*yl6)/110880 + (y1^6*y2^2*y3^14*yl5^5*yl6)/20 + 
 (y1^7*y2^2*y3^14*yl5^5*yl6)/20 + (y1^8*y2^2*y3^14*yl5^5*yl6)/20 + 
 (y1^9*y2^2*y3^14*yl5^5*yl6)/20 + (y1^10*y2^2*y3^14*yl5^5*yl6)/20 + 
 (y1^11*y2^2*y3^14*yl5^5*yl6)/20 + (y1^12*y2^2*y3^14*yl5^5*yl6)/20 + 
 (y1^13*y2^2*y3^14*yl5^5*yl6)/20 + (y1^14*y2^2*y3^14*yl5^5*yl6)/20 + 
 (y1^6*y2^3*y3^14*yl5^5*yl6)/40 + (y1^7*y2^3*y3^14*yl5^5*yl6)/40 + 
 (y1^8*y2^3*y3^14*yl5^5*yl6)/40 + (y1^9*y2^3*y3^14*yl5^5*yl6)/40 + 
 (y1^10*y2^3*y3^14*yl5^5*yl6)/40 + (y1^11*y2^3*y3^14*yl5^5*yl6)/40 + 
 (y1^12*y2^3*y3^14*yl5^5*yl6)/40 + (y1^13*y2^3*y3^14*yl5^5*yl6)/40 + 
 (y1^14*y2^3*y3^14*yl5^5*yl6)/40 + (y1^6*y2^4*y3^14*yl5^5*yl6)/60 + 
 (y1^7*y2^4*y3^14*yl5^5*yl6)/60 + (y1^8*y2^4*y3^14*yl5^5*yl6)/60 + 
 (y1^9*y2^4*y3^14*yl5^5*yl6)/60 + (y1^10*y2^4*y3^14*yl5^5*yl6)/60 + 
 (y1^11*y2^4*y3^14*yl5^5*yl6)/60 + (y1^12*y2^4*y3^14*yl5^5*yl6)/60 + 
 (y1^13*y2^4*y3^14*yl5^5*yl6)/60 + (y1^14*y2^4*y3^14*yl5^5*yl6)/60 + 
 (y1^6*y2^5*y3^14*yl5^5*yl6)/80 + (y1^7*y2^5*y3^14*yl5^5*yl6)/80 + 
 (y1^8*y2^5*y3^14*yl5^5*yl6)/80 + (y1^9*y2^5*y3^14*yl5^5*yl6)/80 + 
 (y1^10*y2^5*y3^14*yl5^5*yl6)/80 + (y1^11*y2^5*y3^14*yl5^5*yl6)/80 + 
 (y1^12*y2^5*y3^14*yl5^5*yl6)/80 + (y1^13*y2^5*y3^14*yl5^5*yl6)/80 + 
 (y1^14*y2^5*y3^14*yl5^5*yl6)/80 + (y1^6*y2^6*y3^14*yl5^5*yl6)/100 + 
 (y1^7*y2^6*y3^14*yl5^5*yl6)/100 + (y1^8*y2^6*y3^14*yl5^5*yl6)/100 + 
 (y1^9*y2^6*y3^14*yl5^5*yl6)/100 + (y1^10*y2^6*y3^14*yl5^5*yl6)/100 + 
 (y1^11*y2^6*y3^14*yl5^5*yl6)/100 + (y1^12*y2^6*y3^14*yl5^5*yl6)/100 + 
 (y1^13*y2^6*y3^14*yl5^5*yl6)/100 + (y1^14*y2^6*y3^14*yl5^5*yl6)/100 + 
 (y1^6*y2^7*y3^14*yl5^5*yl6)/120 + (y1^7*y2^7*y3^14*yl5^5*yl6)/120 + 
 (y1^8*y2^7*y3^14*yl5^5*yl6)/120 + (y1^9*y2^7*y3^14*yl5^5*yl6)/120 + 
 (y1^10*y2^7*y3^14*yl5^5*yl6)/120 + (y1^11*y2^7*y3^14*yl5^5*yl6)/120 + 
 (y1^12*y2^7*y3^14*yl5^5*yl6)/120 + (y1^13*y2^7*y3^14*yl5^5*yl6)/120 + 
 (y1^14*y2^7*y3^14*yl5^5*yl6)/120 + (y1^6*y2^8*y3^14*yl5^5*yl6)/140 + 
 (y1^7*y2^8*y3^14*yl5^5*yl6)/140 + (y1^8*y2^8*y3^14*yl5^5*yl6)/140 + 
 (y1^9*y2^8*y3^14*yl5^5*yl6)/140 + (y1^10*y2^8*y3^14*yl5^5*yl6)/140 + 
 (y1^11*y2^8*y3^14*yl5^5*yl6)/140 + (y1^12*y2^8*y3^14*yl5^5*yl6)/140 + 
 (y1^13*y2^8*y3^14*yl5^5*yl6)/140 + (y1^14*y2^8*y3^14*yl5^5*yl6)/140 + 
 (y1^6*y2^9*y3^14*yl5^5*yl6)/160 + (y1^7*y2^9*y3^14*yl5^5*yl6)/160 + 
 (y1^8*y2^9*y3^14*yl5^5*yl6)/160 + (y1^9*y2^9*y3^14*yl5^5*yl6)/160 + 
 (y1^10*y2^9*y3^14*yl5^5*yl6)/160 + (y1^11*y2^9*y3^14*yl5^5*yl6)/160 + 
 (y1^12*y2^9*y3^14*yl5^5*yl6)/160 + (y1^13*y2^9*y3^14*yl5^5*yl6)/160 + 
 (y1^14*y2^9*y3^14*yl5^5*yl6)/160 + (y1^6*y2^10*y3^14*yl5^5*yl6)/180 + 
 (y1^7*y2^10*y3^14*yl5^5*yl6)/180 + (y1^8*y2^10*y3^14*yl5^5*yl6)/180 + 
 (y1^9*y2^10*y3^14*yl5^5*yl6)/180 + (y1^10*y2^10*y3^14*yl5^5*yl6)/180 + 
 (y1^11*y2^10*y3^14*yl5^5*yl6)/180 + (y1^12*y2^10*y3^14*yl5^5*yl6)/180 + 
 (y1^13*y2^10*y3^14*yl5^5*yl6)/180 + (y1^14*y2^10*y3^14*yl5^5*yl6)/180 + 
 (y1^6*y2^11*y3^14*yl5^5*yl6)/200 + (y1^7*y2^11*y3^14*yl5^5*yl6)/200 + 
 (y1^8*y2^11*y3^14*yl5^5*yl6)/200 + (y1^9*y2^11*y3^14*yl5^5*yl6)/200 + 
 (y1^10*y2^11*y3^14*yl5^5*yl6)/200 + (y1^11*y2^11*y3^14*yl5^5*yl6)/200 + 
 (y1^12*y2^11*y3^14*yl5^5*yl6)/200 + (y1^13*y2^11*y3^14*yl5^5*yl6)/200 + 
 (y1^14*y2^11*y3^14*yl5^5*yl6)/200 + (y1^6*y2^12*y3^14*yl5^5*yl6)/220 + 
 (y1^7*y2^12*y3^14*yl5^5*yl6)/220 + (y1^8*y2^12*y3^14*yl5^5*yl6)/220 + 
 (y1^9*y2^12*y3^14*yl5^5*yl6)/220 + (y1^10*y2^12*y3^14*yl5^5*yl6)/220 + 
 (y1^11*y2^12*y3^14*yl5^5*yl6)/220 + (y1^12*y2^12*y3^14*yl5^5*yl6)/220 + 
 (y1^13*y2^12*y3^14*yl5^5*yl6)/220 + (y1^14*y2^12*y3^14*yl5^5*yl6)/220 + 
 (y1^6*y2^13*y3^14*yl5^5*yl6)/240 + (y1^7*y2^13*y3^14*yl5^5*yl6)/240 + 
 (y1^8*y2^13*y3^14*yl5^5*yl6)/240 + (y1^9*y2^13*y3^14*yl5^5*yl6)/240 + 
 (y1^10*y2^13*y3^14*yl5^5*yl6)/240 + (y1^11*y2^13*y3^14*yl5^5*yl6)/240 + 
 (y1^12*y2^13*y3^14*yl5^5*yl6)/240 + (y1^13*y2^13*y3^14*yl5^5*yl6)/240 + 
 (y1^14*y2^13*y3^14*yl5^5*yl6)/240 + (y1^6*y2^14*y3^14*yl5^5*yl6)/260 + 
 (y1^7*y2^14*y3^14*yl5^5*yl6)/260 + (y1^8*y2^14*y3^14*yl5^5*yl6)/260 + 
 (y1^9*y2^14*y3^14*yl5^5*yl6)/260 + (y1^10*y2^14*y3^14*yl5^5*yl6)/260 + 
 (y1^11*y2^14*y3^14*yl5^5*yl6)/260 + (y1^12*y2^14*y3^14*yl5^5*yl6)/260 + 
 (y1^13*y2^14*y3^14*yl5^5*yl6)/260 + (y1^14*y2^14*y3^14*yl5^5*yl6)/260 - 
 (y1^6*y2^2*y3^6*yl4*yl5^5*yl6)/10 - (11*y1^7*y2^2*y3^6*yl4*yl5^5*yl6)/120 - 
 (41*y1^8*y2^2*y3^6*yl4*yl5^5*yl6)/420 - (111*y1^9*y2^2*y3^6*yl4*yl5^5*yl6)/
  1120 - (251*y1^10*y2^2*y3^6*yl4*yl5^5*yl6)/2520 - 
 (503*y1^11*y2^2*y3^6*yl4*yl5^5*yl6)/5040 - 
 (923*y1^12*y2^2*y3^6*yl4*yl5^5*yl6)/9240 - 
 (1583*y1^13*y2^2*y3^6*yl4*yl5^5*yl6)/15840 - 
 (2573*y1^14*y2^2*y3^6*yl4*yl5^5*yl6)/25740 - (y1^6*y2^3*y3^6*yl4*yl5^5*yl6)/
  20 - (y1^7*y2^3*y3^6*yl4*yl5^5*yl6)/24 - (y1^8*y2^3*y3^6*yl4*yl5^5*yl6)/
  21 - (11*y1^9*y2^3*y3^6*yl4*yl5^5*yl6)/224 - 
 (25*y1^10*y2^3*y3^6*yl4*yl5^5*yl6)/504 - (251*y1^11*y2^3*y3^6*yl4*yl5^5*yl6)/
  5040 - (461*y1^12*y2^3*y3^6*yl4*yl5^5*yl6)/9240 - 
 (791*y1^13*y2^3*y3^6*yl4*yl5^5*yl6)/15840 - 
 (643*y1^14*y2^3*y3^6*yl4*yl5^5*yl6)/12870 - (y1^6*y2^4*y3^6*yl4*yl5^5*yl6)/
  20 - (y1^7*y2^4*y3^6*yl4*yl5^5*yl6)/24 - (y1^8*y2^4*y3^6*yl4*yl5^5*yl6)/
  21 - (11*y1^9*y2^4*y3^6*yl4*yl5^5*yl6)/224 - 
 (25*y1^10*y2^4*y3^6*yl4*yl5^5*yl6)/504 - (251*y1^11*y2^4*y3^6*yl4*yl5^5*yl6)/
  5040 - (461*y1^12*y2^4*y3^6*yl4*yl5^5*yl6)/9240 - 
 (791*y1^13*y2^4*y3^6*yl4*yl5^5*yl6)/15840 - 
 (643*y1^14*y2^4*y3^6*yl4*yl5^5*yl6)/12870 - (y1^6*y2^5*y3^6*yl4*yl5^5*yl6)/
  20 - (y1^7*y2^5*y3^6*yl4*yl5^5*yl6)/24 - (y1^8*y2^5*y3^6*yl4*yl5^5*yl6)/
  21 - (11*y1^9*y2^5*y3^6*yl4*yl5^5*yl6)/224 - 
 (25*y1^10*y2^5*y3^6*yl4*yl5^5*yl6)/504 - (251*y1^11*y2^5*y3^6*yl4*yl5^5*yl6)/
  5040 - (461*y1^12*y2^5*y3^6*yl4*yl5^5*yl6)/9240 - 
 (791*y1^13*y2^5*y3^6*yl4*yl5^5*yl6)/15840 - 
 (643*y1^14*y2^5*y3^6*yl4*yl5^5*yl6)/12870 - (y1^6*y2^6*y3^6*yl4*yl5^5*yl6)/
  20 - (y1^7*y2^6*y3^6*yl4*yl5^5*yl6)/24 - (y1^8*y2^6*y3^6*yl4*yl5^5*yl6)/
  21 - (11*y1^9*y2^6*y3^6*yl4*yl5^5*yl6)/224 - 
 (25*y1^10*y2^6*y3^6*yl4*yl5^5*yl6)/504 - (251*y1^11*y2^6*y3^6*yl4*yl5^5*yl6)/
  5040 - (461*y1^12*y2^6*y3^6*yl4*yl5^5*yl6)/9240 - 
 (791*y1^13*y2^6*y3^6*yl4*yl5^5*yl6)/15840 - 
 (643*y1^14*y2^6*y3^6*yl4*yl5^5*yl6)/12870 - (y1^6*y2^7*y3^6*yl4*yl5^5*yl6)/
  20 - (y1^7*y2^7*y3^6*yl4*yl5^5*yl6)/24 - (y1^8*y2^7*y3^6*yl4*yl5^5*yl6)/
  21 - (11*y1^9*y2^7*y3^6*yl4*yl5^5*yl6)/224 - 
 (25*y1^10*y2^7*y3^6*yl4*yl5^5*yl6)/504 - (251*y1^11*y2^7*y3^6*yl4*yl5^5*yl6)/
  5040 - (461*y1^12*y2^7*y3^6*yl4*yl5^5*yl6)/9240 - 
 (791*y1^13*y2^7*y3^6*yl4*yl5^5*yl6)/15840 - 
 (643*y1^14*y2^7*y3^6*yl4*yl5^5*yl6)/12870 - (y1^6*y2^8*y3^6*yl4*yl5^5*yl6)/
  20 - (y1^7*y2^8*y3^6*yl4*yl5^5*yl6)/24 - (y1^8*y2^8*y3^6*yl4*yl5^5*yl6)/
  21 - (11*y1^9*y2^8*y3^6*yl4*yl5^5*yl6)/224 - 
 (25*y1^10*y2^8*y3^6*yl4*yl5^5*yl6)/504 - (251*y1^11*y2^8*y3^6*yl4*yl5^5*yl6)/
  5040 - (461*y1^12*y2^8*y3^6*yl4*yl5^5*yl6)/9240 - 
 (791*y1^13*y2^8*y3^6*yl4*yl5^5*yl6)/15840 - 
 (643*y1^14*y2^8*y3^6*yl4*yl5^5*yl6)/12870 - (y1^6*y2^9*y3^6*yl4*yl5^5*yl6)/
  20 - (y1^7*y2^9*y3^6*yl4*yl5^5*yl6)/24 - (y1^8*y2^9*y3^6*yl4*yl5^5*yl6)/
  21 - (11*y1^9*y2^9*y3^6*yl4*yl5^5*yl6)/224 - 
 (25*y1^10*y2^9*y3^6*yl4*yl5^5*yl6)/504 - (251*y1^11*y2^9*y3^6*yl4*yl5^5*yl6)/
  5040 - (461*y1^12*y2^9*y3^6*yl4*yl5^5*yl6)/9240 - 
 (791*y1^13*y2^9*y3^6*yl4*yl5^5*yl6)/15840 - 
 (643*y1^14*y2^9*y3^6*yl4*yl5^5*yl6)/12870 - (y1^6*y2^10*y3^6*yl4*yl5^5*yl6)/
  20 - (y1^7*y2^10*y3^6*yl4*yl5^5*yl6)/24 - (y1^8*y2^10*y3^6*yl4*yl5^5*yl6)/
  21 - (11*y1^9*y2^10*y3^6*yl4*yl5^5*yl6)/224 - 
 (25*y1^10*y2^10*y3^6*yl4*yl5^5*yl6)/504 - 
 (251*y1^11*y2^10*y3^6*yl4*yl5^5*yl6)/5040 - 
 (461*y1^12*y2^10*y3^6*yl4*yl5^5*yl6)/9240 - 
 (791*y1^13*y2^10*y3^6*yl4*yl5^5*yl6)/15840 - 
 (643*y1^14*y2^10*y3^6*yl4*yl5^5*yl6)/12870 - (y1^6*y2^11*y3^6*yl4*yl5^5*yl6)/
  20 - (y1^7*y2^11*y3^6*yl4*yl5^5*yl6)/24 - (y1^8*y2^11*y3^6*yl4*yl5^5*yl6)/
  21 - (11*y1^9*y2^11*y3^6*yl4*yl5^5*yl6)/224 - 
 (25*y1^10*y2^11*y3^6*yl4*yl5^5*yl6)/504 - 
 (251*y1^11*y2^11*y3^6*yl4*yl5^5*yl6)/5040 - 
 (461*y1^12*y2^11*y3^6*yl4*yl5^5*yl6)/9240 - 
 (791*y1^13*y2^11*y3^6*yl4*yl5^5*yl6)/15840 - 
 (643*y1^14*y2^11*y3^6*yl4*yl5^5*yl6)/12870 - (y1^6*y2^12*y3^6*yl4*yl5^5*yl6)/
  20 - (y1^7*y2^12*y3^6*yl4*yl5^5*yl6)/24 - (y1^8*y2^12*y3^6*yl4*yl5^5*yl6)/
  21 - (11*y1^9*y2^12*y3^6*yl4*yl5^5*yl6)/224 - 
 (25*y1^10*y2^12*y3^6*yl4*yl5^5*yl6)/504 - 
 (251*y1^11*y2^12*y3^6*yl4*yl5^5*yl6)/5040 - 
 (461*y1^12*y2^12*y3^6*yl4*yl5^5*yl6)/9240 - 
 (791*y1^13*y2^12*y3^6*yl4*yl5^5*yl6)/15840 - 
 (643*y1^14*y2^12*y3^6*yl4*yl5^5*yl6)/12870 - (y1^6*y2^13*y3^6*yl4*yl5^5*yl6)/
  20 - (y1^7*y2^13*y3^6*yl4*yl5^5*yl6)/24 - (y1^8*y2^13*y3^6*yl4*yl5^5*yl6)/
  21 - (11*y1^9*y2^13*y3^6*yl4*yl5^5*yl6)/224 - 
 (25*y1^10*y2^13*y3^6*yl4*yl5^5*yl6)/504 - 
 (251*y1^11*y2^13*y3^6*yl4*yl5^5*yl6)/5040 - 
 (461*y1^12*y2^13*y3^6*yl4*yl5^5*yl6)/9240 - 
 (791*y1^13*y2^13*y3^6*yl4*yl5^5*yl6)/15840 - 
 (643*y1^14*y2^13*y3^6*yl4*yl5^5*yl6)/12870 - (y1^6*y2^14*y3^6*yl4*yl5^5*yl6)/
  20 - (y1^7*y2^14*y3^6*yl4*yl5^5*yl6)/24 - (y1^8*y2^14*y3^6*yl4*yl5^5*yl6)/
  21 - (11*y1^9*y2^14*y3^6*yl4*yl5^5*yl6)/224 - 
 (25*y1^10*y2^14*y3^6*yl4*yl5^5*yl6)/504 - 
 (251*y1^11*y2^14*y3^6*yl4*yl5^5*yl6)/5040 - 
 (461*y1^12*y2^14*y3^6*yl4*yl5^5*yl6)/9240 - 
 (791*y1^13*y2^14*y3^6*yl4*yl5^5*yl6)/15840 - 
 (643*y1^14*y2^14*y3^6*yl4*yl5^5*yl6)/12870 - (y1^6*y2^2*y3^7*yl4*yl5^5*yl6)/
  120 - (y1^7*y2^2*y3^7*yl4*yl5^5*yl6)/120 - (y1^8*y2^2*y3^7*yl4*yl5^5*yl6)/
  120 - (y1^9*y2^2*y3^7*yl4*yl5^5*yl6)/120 - (y1^10*y2^2*y3^7*yl4*yl5^5*yl6)/
  120 - (y1^11*y2^2*y3^7*yl4*yl5^5*yl6)/120 - (y1^12*y2^2*y3^7*yl4*yl5^5*yl6)/
  120 - (y1^13*y2^2*y3^7*yl4*yl5^5*yl6)/120 - (y1^14*y2^2*y3^7*yl4*yl5^5*yl6)/
  120 - (y1^6*y2^2*y3^8*yl4*yl5^5*yl6)/70 - (y1^7*y2^2*y3^8*yl4*yl5^5*yl6)/
  70 - (y1^8*y2^2*y3^8*yl4*yl5^5*yl6)/70 - (y1^9*y2^2*y3^8*yl4*yl5^5*yl6)/
  70 - (y1^10*y2^2*y3^8*yl4*yl5^5*yl6)/70 - (y1^11*y2^2*y3^8*yl4*yl5^5*yl6)/
  70 - (y1^12*y2^2*y3^8*yl4*yl5^5*yl6)/70 - (y1^13*y2^2*y3^8*yl4*yl5^5*yl6)/
  70 - (y1^14*y2^2*y3^8*yl4*yl5^5*yl6)/70 - (3*y1^6*y2^2*y3^9*yl4*yl5^5*yl6)/
  160 - (3*y1^7*y2^2*y3^9*yl4*yl5^5*yl6)/160 - 
 (3*y1^8*y2^2*y3^9*yl4*yl5^5*yl6)/160 - (3*y1^9*y2^2*y3^9*yl4*yl5^5*yl6)/
  160 - (3*y1^10*y2^2*y3^9*yl4*yl5^5*yl6)/160 - 
 (3*y1^11*y2^2*y3^9*yl4*yl5^5*yl6)/160 - (3*y1^12*y2^2*y3^9*yl4*yl5^5*yl6)/
  160 - (3*y1^13*y2^2*y3^9*yl4*yl5^5*yl6)/160 - 
 (3*y1^14*y2^2*y3^9*yl4*yl5^5*yl6)/160 - (y1^6*y2^2*y3^10*yl4*yl5^5*yl6)/45 - 
 (y1^7*y2^2*y3^10*yl4*yl5^5*yl6)/45 - (y1^8*y2^2*y3^10*yl4*yl5^5*yl6)/45 - 
 (y1^9*y2^2*y3^10*yl4*yl5^5*yl6)/45 - (y1^10*y2^2*y3^10*yl4*yl5^5*yl6)/45 - 
 (y1^11*y2^2*y3^10*yl4*yl5^5*yl6)/45 - (y1^12*y2^2*y3^10*yl4*yl5^5*yl6)/45 - 
 (y1^13*y2^2*y3^10*yl4*yl5^5*yl6)/45 - (y1^14*y2^2*y3^10*yl4*yl5^5*yl6)/45 - 
 (y1^6*y2^2*y3^11*yl4*yl5^5*yl6)/40 - (y1^7*y2^2*y3^11*yl4*yl5^5*yl6)/40 - 
 (y1^8*y2^2*y3^11*yl4*yl5^5*yl6)/40 - (y1^9*y2^2*y3^11*yl4*yl5^5*yl6)/40 - 
 (y1^10*y2^2*y3^11*yl4*yl5^5*yl6)/40 - (y1^11*y2^2*y3^11*yl4*yl5^5*yl6)/40 - 
 (y1^12*y2^2*y3^11*yl4*yl5^5*yl6)/40 - (y1^13*y2^2*y3^11*yl4*yl5^5*yl6)/40 - 
 (y1^14*y2^2*y3^11*yl4*yl5^5*yl6)/40 - (3*y1^6*y2^2*y3^12*yl4*yl5^5*yl6)/
  110 - (3*y1^7*y2^2*y3^12*yl4*yl5^5*yl6)/110 - 
 (3*y1^8*y2^2*y3^12*yl4*yl5^5*yl6)/110 - (3*y1^9*y2^2*y3^12*yl4*yl5^5*yl6)/
  110 - (3*y1^10*y2^2*y3^12*yl4*yl5^5*yl6)/110 - 
 (3*y1^11*y2^2*y3^12*yl4*yl5^5*yl6)/110 - (3*y1^12*y2^2*y3^12*yl4*yl5^5*yl6)/
  110 - (3*y1^13*y2^2*y3^12*yl4*yl5^5*yl6)/110 - 
 (3*y1^14*y2^2*y3^12*yl4*yl5^5*yl6)/110 - (7*y1^6*y2^2*y3^13*yl4*yl5^5*yl6)/
  240 - (7*y1^7*y2^2*y3^13*yl4*yl5^5*yl6)/240 - 
 (7*y1^8*y2^2*y3^13*yl4*yl5^5*yl6)/240 - (7*y1^9*y2^2*y3^13*yl4*yl5^5*yl6)/
  240 - (7*y1^10*y2^2*y3^13*yl4*yl5^5*yl6)/240 - 
 (7*y1^11*y2^2*y3^13*yl4*yl5^5*yl6)/240 - (7*y1^12*y2^2*y3^13*yl4*yl5^5*yl6)/
  240 - (7*y1^13*y2^2*y3^13*yl4*yl5^5*yl6)/240 - 
 (7*y1^14*y2^2*y3^13*yl4*yl5^5*yl6)/240 - (2*y1^6*y2^2*y3^14*yl4*yl5^5*yl6)/
  65 - (2*y1^7*y2^2*y3^14*yl4*yl5^5*yl6)/65 - 
 (2*y1^8*y2^2*y3^14*yl4*yl5^5*yl6)/65 - (2*y1^9*y2^2*y3^14*yl4*yl5^5*yl6)/
  65 - (2*y1^10*y2^2*y3^14*yl4*yl5^5*yl6)/65 - 
 (2*y1^11*y2^2*y3^14*yl4*yl5^5*yl6)/65 - (2*y1^12*y2^2*y3^14*yl4*yl5^5*yl6)/
  65 - (2*y1^13*y2^2*y3^14*yl4*yl5^5*yl6)/65 - 
 (2*y1^14*y2^2*y3^14*yl4*yl5^5*yl6)/65 - (y1^6*y2^3*y3^7*yl4^2*yl5^5*yl6)/
  40 - (y1^7*y2^3*y3^7*yl4^2*yl5^5*yl6)/40 - (y1^8*y2^3*y3^7*yl4^2*yl5^5*yl6)/
  40 - (y1^9*y2^3*y3^7*yl4^2*yl5^5*yl6)/40 - 
 (y1^10*y2^3*y3^7*yl4^2*yl5^5*yl6)/40 - (y1^11*y2^3*y3^7*yl4^2*yl5^5*yl6)/
  40 - (y1^12*y2^3*y3^7*yl4^2*yl5^5*yl6)/40 - 
 (y1^13*y2^3*y3^7*yl4^2*yl5^5*yl6)/40 - (y1^14*y2^3*y3^7*yl4^2*yl5^5*yl6)/
  40 - (y1^6*y2^3*y3^8*yl4^2*yl5^5*yl6)/140 - 
 (y1^7*y2^3*y3^8*yl4^2*yl5^5*yl6)/140 - (y1^8*y2^3*y3^8*yl4^2*yl5^5*yl6)/
  140 - (y1^9*y2^3*y3^8*yl4^2*yl5^5*yl6)/140 - 
 (y1^10*y2^3*y3^8*yl4^2*yl5^5*yl6)/140 - (y1^11*y2^3*y3^8*yl4^2*yl5^5*yl6)/
  140 - (y1^12*y2^3*y3^8*yl4^2*yl5^5*yl6)/140 - 
 (y1^13*y2^3*y3^8*yl4^2*yl5^5*yl6)/140 - (y1^14*y2^3*y3^8*yl4^2*yl5^5*yl6)/
  140 - (13*y1^6*y2^3*y3^9*yl4^2*yl5^5*yl6)/1120 - 
 (13*y1^7*y2^3*y3^9*yl4^2*yl5^5*yl6)/1120 - 
 (13*y1^8*y2^3*y3^9*yl4^2*yl5^5*yl6)/1120 - 
 (13*y1^9*y2^3*y3^9*yl4^2*yl5^5*yl6)/1120 - 
 (13*y1^10*y2^3*y3^9*yl4^2*yl5^5*yl6)/1120 - 
 (13*y1^11*y2^3*y3^9*yl4^2*yl5^5*yl6)/1120 - 
 (13*y1^12*y2^3*y3^9*yl4^2*yl5^5*yl6)/1120 - 
 (13*y1^13*y2^3*y3^9*yl4^2*yl5^5*yl6)/1120 - 
 (13*y1^14*y2^3*y3^9*yl4^2*yl5^5*yl6)/1120 - 
 (7*y1^6*y2^3*y3^10*yl4^2*yl5^5*yl6)/480 - 
 (7*y1^7*y2^3*y3^10*yl4^2*yl5^5*yl6)/480 - 
 (7*y1^8*y2^3*y3^10*yl4^2*yl5^5*yl6)/480 - 
 (7*y1^9*y2^3*y3^10*yl4^2*yl5^5*yl6)/480 - 
 (7*y1^10*y2^3*y3^10*yl4^2*yl5^5*yl6)/480 - 
 (7*y1^11*y2^3*y3^10*yl4^2*yl5^5*yl6)/480 - 
 (7*y1^12*y2^3*y3^10*yl4^2*yl5^5*yl6)/480 - 
 (7*y1^13*y2^3*y3^10*yl4^2*yl5^5*yl6)/480 - 
 (7*y1^14*y2^3*y3^10*yl4^2*yl5^5*yl6)/480 - (y1^6*y2^3*y3^11*yl4^2*yl5^5*yl6)/
  60 - (y1^7*y2^3*y3^11*yl4^2*yl5^5*yl6)/60 - 
 (y1^8*y2^3*y3^11*yl4^2*yl5^5*yl6)/60 - (y1^9*y2^3*y3^11*yl4^2*yl5^5*yl6)/
  60 - (y1^10*y2^3*y3^11*yl4^2*yl5^5*yl6)/60 - 
 (y1^11*y2^3*y3^11*yl4^2*yl5^5*yl6)/60 - (y1^12*y2^3*y3^11*yl4^2*yl5^5*yl6)/
  60 - (y1^13*y2^3*y3^11*yl4^2*yl5^5*yl6)/60 - 
 (y1^14*y2^3*y3^11*yl4^2*yl5^5*yl6)/60 - (y1^6*y2^3*y3^12*yl4^2*yl5^5*yl6)/
  55 - (y1^7*y2^3*y3^12*yl4^2*yl5^5*yl6)/55 - 
 (y1^8*y2^3*y3^12*yl4^2*yl5^5*yl6)/55 - (y1^9*y2^3*y3^12*yl4^2*yl5^5*yl6)/
  55 - (y1^10*y2^3*y3^12*yl4^2*yl5^5*yl6)/55 - 
 (y1^11*y2^3*y3^12*yl4^2*yl5^5*yl6)/55 - (y1^12*y2^3*y3^12*yl4^2*yl5^5*yl6)/
  55 - (y1^13*y2^3*y3^12*yl4^2*yl5^5*yl6)/55 - 
 (y1^14*y2^3*y3^12*yl4^2*yl5^5*yl6)/55 - (17*y1^6*y2^3*y3^13*yl4^2*yl5^5*yl6)/
  880 - (17*y1^7*y2^3*y3^13*yl4^2*yl5^5*yl6)/880 - 
 (17*y1^8*y2^3*y3^13*yl4^2*yl5^5*yl6)/880 - 
 (17*y1^9*y2^3*y3^13*yl4^2*yl5^5*yl6)/880 - 
 (17*y1^10*y2^3*y3^13*yl4^2*yl5^5*yl6)/880 - 
 (17*y1^11*y2^3*y3^13*yl4^2*yl5^5*yl6)/880 - 
 (17*y1^12*y2^3*y3^13*yl4^2*yl5^5*yl6)/880 - 
 (17*y1^13*y2^3*y3^13*yl4^2*yl5^5*yl6)/880 - 
 (17*y1^14*y2^3*y3^13*yl4^2*yl5^5*yl6)/880 - 
 (21*y1^6*y2^3*y3^14*yl4^2*yl5^5*yl6)/1040 - 
 (21*y1^7*y2^3*y3^14*yl4^2*yl5^5*yl6)/1040 - 
 (21*y1^8*y2^3*y3^14*yl4^2*yl5^5*yl6)/1040 - 
 (21*y1^9*y2^3*y3^14*yl4^2*yl5^5*yl6)/1040 - 
 (21*y1^10*y2^3*y3^14*yl4^2*yl5^5*yl6)/1040 - 
 (21*y1^11*y2^3*y3^14*yl4^2*yl5^5*yl6)/1040 - 
 (21*y1^12*y2^3*y3^14*yl4^2*yl5^5*yl6)/1040 - 
 (21*y1^13*y2^3*y3^14*yl4^2*yl5^5*yl6)/1040 - 
 (21*y1^14*y2^3*y3^14*yl4^2*yl5^5*yl6)/1040 - 
 (y1^6*y2^4*y3^8*yl4^3*yl5^5*yl6)/60 - (y1^7*y2^4*y3^8*yl4^3*yl5^5*yl6)/60 - 
 (y1^8*y2^4*y3^8*yl4^3*yl5^5*yl6)/60 - (y1^9*y2^4*y3^8*yl4^3*yl5^5*yl6)/60 - 
 (y1^10*y2^4*y3^8*yl4^3*yl5^5*yl6)/60 - (y1^11*y2^4*y3^8*yl4^3*yl5^5*yl6)/
  60 - (y1^12*y2^4*y3^8*yl4^3*yl5^5*yl6)/60 - 
 (y1^13*y2^4*y3^8*yl4^3*yl5^5*yl6)/60 - (y1^14*y2^4*y3^8*yl4^3*yl5^5*yl6)/
  60 - (y1^6*y2^4*y3^9*yl4^3*yl5^5*yl6)/160 - 
 (y1^7*y2^4*y3^9*yl4^3*yl5^5*yl6)/160 - (y1^8*y2^4*y3^9*yl4^3*yl5^5*yl6)/
  160 - (y1^9*y2^4*y3^9*yl4^3*yl5^5*yl6)/160 - 
 (y1^10*y2^4*y3^9*yl4^3*yl5^5*yl6)/160 - (y1^11*y2^4*y3^9*yl4^3*yl5^5*yl6)/
  160 - (y1^12*y2^4*y3^9*yl4^3*yl5^5*yl6)/160 - 
 (y1^13*y2^4*y3^9*yl4^3*yl5^5*yl6)/160 - (y1^14*y2^4*y3^9*yl4^3*yl5^5*yl6)/
  160 - (7*y1^6*y2^4*y3^10*yl4^3*yl5^5*yl6)/720 - 
 (7*y1^7*y2^4*y3^10*yl4^3*yl5^5*yl6)/720 - 
 (7*y1^8*y2^4*y3^10*yl4^3*yl5^5*yl6)/720 - 
 (7*y1^9*y2^4*y3^10*yl4^3*yl5^5*yl6)/720 - 
 (7*y1^10*y2^4*y3^10*yl4^3*yl5^5*yl6)/720 - 
 (7*y1^11*y2^4*y3^10*yl4^3*yl5^5*yl6)/720 - 
 (7*y1^12*y2^4*y3^10*yl4^3*yl5^5*yl6)/720 - 
 (7*y1^13*y2^4*y3^10*yl4^3*yl5^5*yl6)/720 - 
 (7*y1^14*y2^4*y3^10*yl4^3*yl5^5*yl6)/720 - 
 (17*y1^6*y2^4*y3^11*yl4^3*yl5^5*yl6)/1440 - 
 (17*y1^7*y2^4*y3^11*yl4^3*yl5^5*yl6)/1440 - 
 (17*y1^8*y2^4*y3^11*yl4^3*yl5^5*yl6)/1440 - 
 (17*y1^9*y2^4*y3^11*yl4^3*yl5^5*yl6)/1440 - 
 (17*y1^10*y2^4*y3^11*yl4^3*yl5^5*yl6)/1440 - 
 (17*y1^11*y2^4*y3^11*yl4^3*yl5^5*yl6)/1440 - 
 (17*y1^12*y2^4*y3^11*yl4^3*yl5^5*yl6)/1440 - 
 (17*y1^13*y2^4*y3^11*yl4^3*yl5^5*yl6)/1440 - 
 (17*y1^14*y2^4*y3^11*yl4^3*yl5^5*yl6)/1440 - 
 (13*y1^6*y2^4*y3^12*yl4^3*yl5^5*yl6)/990 - 
 (13*y1^7*y2^4*y3^12*yl4^3*yl5^5*yl6)/990 - 
 (13*y1^8*y2^4*y3^12*yl4^3*yl5^5*yl6)/990 - 
 (13*y1^9*y2^4*y3^12*yl4^3*yl5^5*yl6)/990 - 
 (13*y1^10*y2^4*y3^12*yl4^3*yl5^5*yl6)/990 - 
 (13*y1^11*y2^4*y3^12*yl4^3*yl5^5*yl6)/990 - 
 (13*y1^12*y2^4*y3^12*yl4^3*yl5^5*yl6)/990 - 
 (13*y1^13*y2^4*y3^12*yl4^3*yl5^5*yl6)/990 - 
 (13*y1^14*y2^4*y3^12*yl4^3*yl5^5*yl6)/990 - 
 (37*y1^6*y2^4*y3^13*yl4^3*yl5^5*yl6)/2640 - 
 (37*y1^7*y2^4*y3^13*yl4^3*yl5^5*yl6)/2640 - 
 (37*y1^8*y2^4*y3^13*yl4^3*yl5^5*yl6)/2640 - 
 (37*y1^9*y2^4*y3^13*yl4^3*yl5^5*yl6)/2640 - 
 (37*y1^10*y2^4*y3^13*yl4^3*yl5^5*yl6)/2640 - 
 (37*y1^11*y2^4*y3^13*yl4^3*yl5^5*yl6)/2640 - 
 (37*y1^12*y2^4*y3^13*yl4^3*yl5^5*yl6)/2640 - 
 (37*y1^13*y2^4*y3^13*yl4^3*yl5^5*yl6)/2640 - 
 (37*y1^14*y2^4*y3^13*yl4^3*yl5^5*yl6)/2640 - 
 (251*y1^6*y2^4*y3^14*yl4^3*yl5^5*yl6)/17160 - 
 (251*y1^7*y2^4*y3^14*yl4^3*yl5^5*yl6)/17160 - 
 (251*y1^8*y2^4*y3^14*yl4^3*yl5^5*yl6)/17160 - 
 (251*y1^9*y2^4*y3^14*yl4^3*yl5^5*yl6)/17160 - 
 (251*y1^10*y2^4*y3^14*yl4^3*yl5^5*yl6)/17160 - 
 (251*y1^11*y2^4*y3^14*yl4^3*yl5^5*yl6)/17160 - 
 (251*y1^12*y2^4*y3^14*yl4^3*yl5^5*yl6)/17160 - 
 (251*y1^13*y2^4*y3^14*yl4^3*yl5^5*yl6)/17160 - 
 (251*y1^14*y2^4*y3^14*yl4^3*yl5^5*yl6)/17160 - 
 (y1^6*y2^5*y3^9*yl4^4*yl5^5*yl6)/80 - (y1^7*y2^5*y3^9*yl4^4*yl5^5*yl6)/80 - 
 (y1^8*y2^5*y3^9*yl4^4*yl5^5*yl6)/80 - (y1^9*y2^5*y3^9*yl4^4*yl5^5*yl6)/80 - 
 (y1^10*y2^5*y3^9*yl4^4*yl5^5*yl6)/80 - (y1^11*y2^5*y3^9*yl4^4*yl5^5*yl6)/
  80 - (y1^12*y2^5*y3^9*yl4^4*yl5^5*yl6)/80 - 
 (y1^13*y2^5*y3^9*yl4^4*yl5^5*yl6)/80 - (y1^14*y2^5*y3^9*yl4^4*yl5^5*yl6)/
  80 - (y1^6*y2^5*y3^10*yl4^4*yl5^5*yl6)/180 - 
 (y1^7*y2^5*y3^10*yl4^4*yl5^5*yl6)/180 - (y1^8*y2^5*y3^10*yl4^4*yl5^5*yl6)/
  180 - (y1^9*y2^5*y3^10*yl4^4*yl5^5*yl6)/180 - 
 (y1^10*y2^5*y3^10*yl4^4*yl5^5*yl6)/180 - (y1^11*y2^5*y3^10*yl4^4*yl5^5*yl6)/
  180 - (y1^12*y2^5*y3^10*yl4^4*yl5^5*yl6)/180 - 
 (y1^13*y2^5*y3^10*yl4^4*yl5^5*yl6)/180 - (y1^14*y2^5*y3^10*yl4^4*yl5^5*yl6)/
  180 - (y1^6*y2^5*y3^11*yl4^4*yl5^5*yl6)/120 - 
 (y1^7*y2^5*y3^11*yl4^4*yl5^5*yl6)/120 - (y1^8*y2^5*y3^11*yl4^4*yl5^5*yl6)/
  120 - (y1^9*y2^5*y3^11*yl4^4*yl5^5*yl6)/120 - 
 (y1^10*y2^5*y3^11*yl4^4*yl5^5*yl6)/120 - (y1^11*y2^5*y3^11*yl4^4*yl5^5*yl6)/
  120 - (y1^12*y2^5*y3^11*yl4^4*yl5^5*yl6)/120 - 
 (y1^13*y2^5*y3^11*yl4^4*yl5^5*yl6)/120 - (y1^14*y2^5*y3^11*yl4^4*yl5^5*yl6)/
  120 - (13*y1^6*y2^5*y3^12*yl4^4*yl5^5*yl6)/1320 - 
 (13*y1^7*y2^5*y3^12*yl4^4*yl5^5*yl6)/1320 - 
 (13*y1^8*y2^5*y3^12*yl4^4*yl5^5*yl6)/1320 - 
 (13*y1^9*y2^5*y3^12*yl4^4*yl5^5*yl6)/1320 - 
 (13*y1^10*y2^5*y3^12*yl4^4*yl5^5*yl6)/1320 - 
 (13*y1^11*y2^5*y3^12*yl4^4*yl5^5*yl6)/1320 - 
 (13*y1^12*y2^5*y3^12*yl4^4*yl5^5*yl6)/1320 - 
 (13*y1^13*y2^5*y3^12*yl4^4*yl5^5*yl6)/1320 - 
 (13*y1^14*y2^5*y3^12*yl4^4*yl5^5*yl6)/1320 - 
 (17*y1^6*y2^5*y3^13*yl4^4*yl5^5*yl6)/1584 - 
 (17*y1^7*y2^5*y3^13*yl4^4*yl5^5*yl6)/1584 - 
 (17*y1^8*y2^5*y3^13*yl4^4*yl5^5*yl6)/1584 - 
 (17*y1^9*y2^5*y3^13*yl4^4*yl5^5*yl6)/1584 - 
 (17*y1^10*y2^5*y3^13*yl4^4*yl5^5*yl6)/1584 - 
 (17*y1^11*y2^5*y3^13*yl4^4*yl5^5*yl6)/1584 - 
 (17*y1^12*y2^5*y3^13*yl4^4*yl5^5*yl6)/1584 - 
 (17*y1^13*y2^5*y3^13*yl4^4*yl5^5*yl6)/1584 - 
 (17*y1^14*y2^5*y3^13*yl4^4*yl5^5*yl6)/1584 - 
 (129*y1^6*y2^5*y3^14*yl4^4*yl5^5*yl6)/11440 - 
 (129*y1^7*y2^5*y3^14*yl4^4*yl5^5*yl6)/11440 - 
 (129*y1^8*y2^5*y3^14*yl4^4*yl5^5*yl6)/11440 - 
 (129*y1^9*y2^5*y3^14*yl4^4*yl5^5*yl6)/11440 - 
 (129*y1^10*y2^5*y3^14*yl4^4*yl5^5*yl6)/11440 - 
 (129*y1^11*y2^5*y3^14*yl4^4*yl5^5*yl6)/11440 - 
 (129*y1^12*y2^5*y3^14*yl4^4*yl5^5*yl6)/11440 - 
 (129*y1^13*y2^5*y3^14*yl4^4*yl5^5*yl6)/11440 - 
 (129*y1^14*y2^5*y3^14*yl4^4*yl5^5*yl6)/11440 - 
 (y1^6*y2^6*y3^10*yl4^5*yl5^5*yl6)/100 - (y1^7*y2^6*y3^10*yl4^5*yl5^5*yl6)/
  100 - (y1^8*y2^6*y3^10*yl4^5*yl5^5*yl6)/100 - 
 (y1^9*y2^6*y3^10*yl4^5*yl5^5*yl6)/100 - (y1^10*y2^6*y3^10*yl4^5*yl5^5*yl6)/
  100 - (y1^11*y2^6*y3^10*yl4^5*yl5^5*yl6)/100 - 
 (y1^12*y2^6*y3^10*yl4^5*yl5^5*yl6)/100 - (y1^13*y2^6*y3^10*yl4^5*yl5^5*yl6)/
  100 - (y1^14*y2^6*y3^10*yl4^5*yl5^5*yl6)/100 - 
 (y1^6*y2^6*y3^11*yl4^5*yl5^5*yl6)/200 - (y1^7*y2^6*y3^11*yl4^5*yl5^5*yl6)/
  200 - (y1^8*y2^6*y3^11*yl4^5*yl5^5*yl6)/200 - 
 (y1^9*y2^6*y3^11*yl4^5*yl5^5*yl6)/200 - (y1^10*y2^6*y3^11*yl4^5*yl5^5*yl6)/
  200 - (y1^11*y2^6*y3^11*yl4^5*yl5^5*yl6)/200 - 
 (y1^12*y2^6*y3^11*yl4^5*yl5^5*yl6)/200 - (y1^13*y2^6*y3^11*yl4^5*yl5^5*yl6)/
  200 - (y1^14*y2^6*y3^11*yl4^5*yl5^5*yl6)/200 - 
 (2*y1^6*y2^6*y3^12*yl4^5*yl5^5*yl6)/275 - 
 (2*y1^7*y2^6*y3^12*yl4^5*yl5^5*yl6)/275 - 
 (2*y1^8*y2^6*y3^12*yl4^5*yl5^5*yl6)/275 - 
 (2*y1^9*y2^6*y3^12*yl4^5*yl5^5*yl6)/275 - 
 (2*y1^10*y2^6*y3^12*yl4^5*yl5^5*yl6)/275 - 
 (2*y1^11*y2^6*y3^12*yl4^5*yl5^5*yl6)/275 - 
 (2*y1^12*y2^6*y3^12*yl4^5*yl5^5*yl6)/275 - 
 (2*y1^13*y2^6*y3^12*yl4^5*yl5^5*yl6)/275 - 
 (2*y1^14*y2^6*y3^12*yl4^5*yl5^5*yl6)/275 - 
 (37*y1^6*y2^6*y3^13*yl4^5*yl5^5*yl6)/4400 - 
 (37*y1^7*y2^6*y3^13*yl4^5*yl5^5*yl6)/4400 - 
 (37*y1^8*y2^6*y3^13*yl4^5*yl5^5*yl6)/4400 - 
 (37*y1^9*y2^6*y3^13*yl4^5*yl5^5*yl6)/4400 - 
 (37*y1^10*y2^6*y3^13*yl4^5*yl5^5*yl6)/4400 - 
 (37*y1^11*y2^6*y3^13*yl4^5*yl5^5*yl6)/4400 - 
 (37*y1^12*y2^6*y3^13*yl4^5*yl5^5*yl6)/4400 - 
 (37*y1^13*y2^6*y3^13*yl4^5*yl5^5*yl6)/4400 - 
 (37*y1^14*y2^6*y3^13*yl4^5*yl5^5*yl6)/4400 - 
 (129*y1^6*y2^6*y3^14*yl4^5*yl5^5*yl6)/14300 - 
 (129*y1^7*y2^6*y3^14*yl4^5*yl5^5*yl6)/14300 - 
 (129*y1^8*y2^6*y3^14*yl4^5*yl5^5*yl6)/14300 - 
 (129*y1^9*y2^6*y3^14*yl4^5*yl5^5*yl6)/14300 - 
 (129*y1^10*y2^6*y3^14*yl4^5*yl5^5*yl6)/14300 - 
 (129*y1^11*y2^6*y3^14*yl4^5*yl5^5*yl6)/14300 - 
 (129*y1^12*y2^6*y3^14*yl4^5*yl5^5*yl6)/14300 - 
 (129*y1^13*y2^6*y3^14*yl4^5*yl5^5*yl6)/14300 - 
 (129*y1^14*y2^6*y3^14*yl4^5*yl5^5*yl6)/14300 - 
 (y1^6*y2^7*y3^11*yl4^6*yl5^5*yl6)/120 - (y1^7*y2^7*y3^11*yl4^6*yl5^5*yl6)/
  120 - (y1^8*y2^7*y3^11*yl4^6*yl5^5*yl6)/120 - 
 (y1^9*y2^7*y3^11*yl4^6*yl5^5*yl6)/120 - (y1^10*y2^7*y3^11*yl4^6*yl5^5*yl6)/
  120 - (y1^11*y2^7*y3^11*yl4^6*yl5^5*yl6)/120 - 
 (y1^12*y2^7*y3^11*yl4^6*yl5^5*yl6)/120 - (y1^13*y2^7*y3^11*yl4^6*yl5^5*yl6)/
  120 - (y1^14*y2^7*y3^11*yl4^6*yl5^5*yl6)/120 - 
 (y1^6*y2^7*y3^12*yl4^6*yl5^5*yl6)/220 - (y1^7*y2^7*y3^12*yl4^6*yl5^5*yl6)/
  220 - (y1^8*y2^7*y3^12*yl4^6*yl5^5*yl6)/220 - 
 (y1^9*y2^7*y3^12*yl4^6*yl5^5*yl6)/220 - (y1^10*y2^7*y3^12*yl4^6*yl5^5*yl6)/
  220 - (y1^11*y2^7*y3^12*yl4^6*yl5^5*yl6)/220 - 
 (y1^12*y2^7*y3^12*yl4^6*yl5^5*yl6)/220 - (y1^13*y2^7*y3^12*yl4^6*yl5^5*yl6)/
  220 - (y1^14*y2^7*y3^12*yl4^6*yl5^5*yl6)/220 - 
 (17*y1^6*y2^7*y3^13*yl4^6*yl5^5*yl6)/2640 - 
 (17*y1^7*y2^7*y3^13*yl4^6*yl5^5*yl6)/2640 - 
 (17*y1^8*y2^7*y3^13*yl4^6*yl5^5*yl6)/2640 - 
 (17*y1^9*y2^7*y3^13*yl4^6*yl5^5*yl6)/2640 - 
 (17*y1^10*y2^7*y3^13*yl4^6*yl5^5*yl6)/2640 - 
 (17*y1^11*y2^7*y3^13*yl4^6*yl5^5*yl6)/2640 - 
 (17*y1^12*y2^7*y3^13*yl4^6*yl5^5*yl6)/2640 - 
 (17*y1^13*y2^7*y3^13*yl4^6*yl5^5*yl6)/2640 - 
 (17*y1^14*y2^7*y3^13*yl4^6*yl5^5*yl6)/2640 - 
 (251*y1^6*y2^7*y3^14*yl4^6*yl5^5*yl6)/34320 - 
 (251*y1^7*y2^7*y3^14*yl4^6*yl5^5*yl6)/34320 - 
 (251*y1^8*y2^7*y3^14*yl4^6*yl5^5*yl6)/34320 - 
 (251*y1^9*y2^7*y3^14*yl4^6*yl5^5*yl6)/34320 - 
 (251*y1^10*y2^7*y3^14*yl4^6*yl5^5*yl6)/34320 - 
 (251*y1^11*y2^7*y3^14*yl4^6*yl5^5*yl6)/34320 - 
 (251*y1^12*y2^7*y3^14*yl4^6*yl5^5*yl6)/34320 - 
 (251*y1^13*y2^7*y3^14*yl4^6*yl5^5*yl6)/34320 - 
 (251*y1^14*y2^7*y3^14*yl4^6*yl5^5*yl6)/34320 - 
 (y1^6*y2^8*y3^12*yl4^7*yl5^5*yl6)/140 - (y1^7*y2^8*y3^12*yl4^7*yl5^5*yl6)/
  140 - (y1^8*y2^8*y3^12*yl4^7*yl5^5*yl6)/140 - 
 (y1^9*y2^8*y3^12*yl4^7*yl5^5*yl6)/140 - (y1^10*y2^8*y3^12*yl4^7*yl5^5*yl6)/
  140 - (y1^11*y2^8*y3^12*yl4^7*yl5^5*yl6)/140 - 
 (y1^12*y2^8*y3^12*yl4^7*yl5^5*yl6)/140 - (y1^13*y2^8*y3^12*yl4^7*yl5^5*yl6)/
  140 - (y1^14*y2^8*y3^12*yl4^7*yl5^5*yl6)/140 - 
 (y1^6*y2^8*y3^13*yl4^7*yl5^5*yl6)/240 - (y1^7*y2^8*y3^13*yl4^7*yl5^5*yl6)/
  240 - (y1^8*y2^8*y3^13*yl4^7*yl5^5*yl6)/240 - 
 (y1^9*y2^8*y3^13*yl4^7*yl5^5*yl6)/240 - (y1^10*y2^8*y3^13*yl4^7*yl5^5*yl6)/
  240 - (y1^11*y2^8*y3^13*yl4^7*yl5^5*yl6)/240 - 
 (y1^12*y2^8*y3^13*yl4^7*yl5^5*yl6)/240 - (y1^13*y2^8*y3^13*yl4^7*yl5^5*yl6)/
  240 - (y1^14*y2^8*y3^13*yl4^7*yl5^5*yl6)/240 - 
 (3*y1^6*y2^8*y3^14*yl4^7*yl5^5*yl6)/520 - 
 (3*y1^7*y2^8*y3^14*yl4^7*yl5^5*yl6)/520 - 
 (3*y1^8*y2^8*y3^14*yl4^7*yl5^5*yl6)/520 - 
 (3*y1^9*y2^8*y3^14*yl4^7*yl5^5*yl6)/520 - 
 (3*y1^10*y2^8*y3^14*yl4^7*yl5^5*yl6)/520 - 
 (3*y1^11*y2^8*y3^14*yl4^7*yl5^5*yl6)/520 - 
 (3*y1^12*y2^8*y3^14*yl4^7*yl5^5*yl6)/520 - 
 (3*y1^13*y2^8*y3^14*yl4^7*yl5^5*yl6)/520 - 
 (3*y1^14*y2^8*y3^14*yl4^7*yl5^5*yl6)/520 - (y1^6*y2^9*y3^13*yl4^8*yl5^5*yl6)/
  160 - (y1^7*y2^9*y3^13*yl4^8*yl5^5*yl6)/160 - 
 (y1^8*y2^9*y3^13*yl4^8*yl5^5*yl6)/160 - (y1^9*y2^9*y3^13*yl4^8*yl5^5*yl6)/
  160 - (y1^10*y2^9*y3^13*yl4^8*yl5^5*yl6)/160 - 
 (y1^11*y2^9*y3^13*yl4^8*yl5^5*yl6)/160 - (y1^12*y2^9*y3^13*yl4^8*yl5^5*yl6)/
  160 - (y1^13*y2^9*y3^13*yl4^8*yl5^5*yl6)/160 - 
 (y1^14*y2^9*y3^13*yl4^8*yl5^5*yl6)/160 - (y1^6*y2^9*y3^14*yl4^8*yl5^5*yl6)/
  260 - (y1^7*y2^9*y3^14*yl4^8*yl5^5*yl6)/260 - 
 (y1^8*y2^9*y3^14*yl4^8*yl5^5*yl6)/260 - (y1^9*y2^9*y3^14*yl4^8*yl5^5*yl6)/
  260 - (y1^10*y2^9*y3^14*yl4^8*yl5^5*yl6)/260 - 
 (y1^11*y2^9*y3^14*yl4^8*yl5^5*yl6)/260 - (y1^12*y2^9*y3^14*yl4^8*yl5^5*yl6)/
  260 - (y1^13*y2^9*y3^14*yl4^8*yl5^5*yl6)/260 - 
 (y1^14*y2^9*y3^14*yl4^8*yl5^5*yl6)/260 - (y1^6*y2^10*y3^14*yl4^9*yl5^5*yl6)/
  180 - (y1^7*y2^10*y3^14*yl4^9*yl5^5*yl6)/180 - 
 (y1^8*y2^10*y3^14*yl4^9*yl5^5*yl6)/180 - (y1^9*y2^10*y3^14*yl4^9*yl5^5*yl6)/
  180 - (y1^10*y2^10*y3^14*yl4^9*yl5^5*yl6)/180 - 
 (y1^11*y2^10*y3^14*yl4^9*yl5^5*yl6)/180 - 
 (y1^12*y2^10*y3^14*yl4^9*yl5^5*yl6)/180 - 
 (y1^13*y2^10*y3^14*yl4^9*yl5^5*yl6)/180 - 
 (y1^14*y2^10*y3^14*yl4^9*yl5^5*yl6)/180 + (59*y1^7*y2*y3^6*yl5^6*yl6)/240 + 
 (151*y1^8*y2*y3^6*yl5^6*yl6)/560 + (493*y1^9*y2*y3^6*yl5^6*yl6)/1680 + 
 (4657*y1^10*y2*y3^6*yl5^6*yl6)/15120 + (1927*y1^11*y2*y3^6*yl5^6*yl6)/6048 + 
 (108781*y1^12*y2*y3^6*yl5^6*yl6)/332640 + (111101*y1^13*y2*y3^6*yl5^6*yl6)/
  332640 + (1470113*y1^14*y2*y3^6*yl5^6*yl6)/4324320 + 
 (y1^7*y2^2*y3^6*yl5^6*yl6)/12 + (13*y1^8*y2^2*y3^6*yl5^6*yl6)/168 + 
 (55*y1^9*y2^2*y3^6*yl5^6*yl6)/672 + (167*y1^10*y2^2*y3^6*yl5^6*yl6)/2016 + 
 (419*y1^11*y2^2*y3^6*yl5^6*yl6)/5040 + (923*y1^12*y2^2*y3^6*yl5^6*yl6)/
  11088 + (1847*y1^13*y2^2*y3^6*yl5^6*yl6)/22176 + 
 (3431*y1^14*y2^2*y3^6*yl5^6*yl6)/41184 + (y1^7*y2^3*y3^6*yl5^6*yl6)/16 + 
 (19*y1^8*y2^3*y3^6*yl5^6*yl6)/336 + (41*y1^9*y2^3*y3^6*yl5^6*yl6)/672 + 
 (125*y1^10*y2^3*y3^6*yl5^6*yl6)/2016 + (157*y1^11*y2^3*y3^6*yl5^6*yl6)/
  2520 + (173*y1^12*y2^3*y3^6*yl5^6*yl6)/2772 + 
 (1385*y1^13*y2^3*y3^6*yl5^6*yl6)/22176 + (2573*y1^14*y2^3*y3^6*yl5^6*yl6)/
  41184 + (y1^7*y2^4*y3^6*yl5^6*yl6)/18 + (25*y1^8*y2^4*y3^6*yl5^6*yl6)/504 + 
 (109*y1^9*y2^4*y3^6*yl5^6*yl6)/2016 + (37*y1^10*y2^4*y3^6*yl5^6*yl6)/672 + 
 (31*y1^11*y2^4*y3^6*yl5^6*yl6)/560 + (205*y1^12*y2^4*y3^6*yl5^6*yl6)/3696 + 
 (1231*y1^13*y2^4*y3^6*yl5^6*yl6)/22176 + (2287*y1^14*y2^4*y3^6*yl5^6*yl6)/
  41184 + (5*y1^7*y2^5*y3^6*yl5^6*yl6)/96 + (31*y1^8*y2^5*y3^6*yl5^6*yl6)/
  672 + (17*y1^9*y2^5*y3^6*yl5^6*yl6)/336 + (13*y1^10*y2^5*y3^6*yl5^6*yl6)/
  252 + (523*y1^11*y2^5*y3^6*yl5^6*yl6)/10080 + 
 (1153*y1^12*y2^5*y3^6*yl5^6*yl6)/22176 + (577*y1^13*y2^5*y3^6*yl5^6*yl6)/
  11088 + (67*y1^14*y2^5*y3^6*yl5^6*yl6)/1287 + 
 (y1^7*y2^6*y3^6*yl5^6*yl6)/20 + (37*y1^8*y2^6*y3^6*yl5^6*yl6)/840 + 
 (163*y1^9*y2^6*y3^6*yl5^6*yl6)/3360 + (499*y1^10*y2^6*y3^6*yl5^6*yl6)/
  10080 + (251*y1^11*y2^6*y3^6*yl5^6*yl6)/5040 + 
 (2767*y1^12*y2^6*y3^6*yl5^6*yl6)/55440 + (5539*y1^13*y2^6*y3^6*yl5^6*yl6)/
  110880 + (10291*y1^14*y2^6*y3^6*yl5^6*yl6)/205920 + 
 (7*y1^7*y2^7*y3^6*yl5^6*yl6)/144 + (43*y1^8*y2^7*y3^6*yl5^6*yl6)/1008 + 
 (95*y1^9*y2^7*y3^6*yl5^6*yl6)/2016 + (97*y1^10*y2^7*y3^6*yl5^6*yl6)/2016 + 
 (61*y1^11*y2^7*y3^6*yl5^6*yl6)/1260 + (269*y1^12*y2^7*y3^6*yl5^6*yl6)/5544 + 
 (359*y1^13*y2^7*y3^6*yl5^6*yl6)/7392 + (667*y1^14*y2^7*y3^6*yl5^6*yl6)/
  13728 + (y1^7*y2^8*y3^6*yl5^6*yl6)/21 + (y1^8*y2^8*y3^6*yl5^6*yl6)/24 + 
 (31*y1^9*y2^8*y3^6*yl5^6*yl6)/672 + (95*y1^10*y2^8*y3^6*yl5^6*yl6)/2016 + 
 (239*y1^11*y2^8*y3^6*yl5^6*yl6)/5040 + (527*y1^12*y2^8*y3^6*yl5^6*yl6)/
  11088 + (1055*y1^13*y2^8*y3^6*yl5^6*yl6)/22176 + 
 (13721*y1^14*y2^8*y3^6*yl5^6*yl6)/288288 + (3*y1^7*y2^9*y3^6*yl5^6*yl6)/64 + 
 (55*y1^8*y2^9*y3^6*yl5^6*yl6)/1344 + (61*y1^9*y2^9*y3^6*yl5^6*yl6)/1344 + 
 (187*y1^10*y2^9*y3^6*yl5^6*yl6)/4032 + (941*y1^11*y2^9*y3^6*yl5^6*yl6)/
  20160 + (2075*y1^12*y2^9*y3^6*yl5^6*yl6)/44352 + 
 (2077*y1^13*y2^9*y3^6*yl5^6*yl6)/44352 + (3859*y1^14*y2^9*y3^6*yl5^6*yl6)/
  82368 + (5*y1^7*y2^10*y3^6*yl5^6*yl6)/108 + (61*y1^8*y2^10*y3^6*yl5^6*yl6)/
  1512 + (271*y1^9*y2^10*y3^6*yl5^6*yl6)/6048 + 
 (277*y1^10*y2^10*y3^6*yl5^6*yl6)/6048 + (697*y1^11*y2^10*y3^6*yl5^6*yl6)/
  15120 + (1537*y1^12*y2^10*y3^6*yl5^6*yl6)/33264 + 
 (3077*y1^13*y2^10*y3^6*yl5^6*yl6)/66528 + (5717*y1^14*y2^10*y3^6*yl5^6*yl6)/
  123552 + (11*y1^7*y2^11*y3^6*yl5^6*yl6)/240 + 
 (67*y1^8*y2^11*y3^6*yl5^6*yl6)/1680 + (149*y1^9*y2^11*y3^6*yl5^6*yl6)/3360 + 
 (457*y1^10*y2^11*y3^6*yl5^6*yl6)/10080 + (23*y1^11*y2^11*y3^6*yl5^6*yl6)/
  504 + (317*y1^12*y2^11*y3^6*yl5^6*yl6)/6930 + 
 (5077*y1^13*y2^11*y3^6*yl5^6*yl6)/110880 + (9433*y1^14*y2^11*y3^6*yl5^6*yl6)/
  205920 + (y1^7*y2^12*y3^6*yl5^6*yl6)/22 + (73*y1^8*y2^12*y3^6*yl5^6*yl6)/
  1848 + (325*y1^9*y2^12*y3^6*yl5^6*yl6)/7392 + 
 (997*y1^10*y2^12*y3^6*yl5^6*yl6)/22176 + (2509*y1^11*y2^12*y3^6*yl5^6*yl6)/
  55440 + (503*y1^12*y2^12*y3^6*yl5^6*yl6)/11088 + 
 (1007*y1^13*y2^12*y3^6*yl5^6*yl6)/22176 + (1871*y1^14*y2^12*y3^6*yl5^6*yl6)/
  41184 + (13*y1^7*y2^13*y3^6*yl5^6*yl6)/288 + 
 (79*y1^8*y2^13*y3^6*yl5^6*yl6)/2016 + (11*y1^9*y2^13*y3^6*yl5^6*yl6)/252 + 
 (5*y1^10*y2^13*y3^6*yl5^6*yl6)/112 + (151*y1^11*y2^13*y3^6*yl5^6*yl6)/3360 + 
 (111*y1^12*y2^13*y3^6*yl5^6*yl6)/2464 + (125*y1^13*y2^13*y3^6*yl5^6*yl6)/
  2772 + (929*y1^14*y2^13*y3^6*yl5^6*yl6)/20592 + 
 (7*y1^7*y2^14*y3^6*yl5^6*yl6)/156 + (85*y1^8*y2^14*y3^6*yl5^6*yl6)/2184 + 
 (379*y1^9*y2^14*y3^6*yl5^6*yl6)/8736 + (1163*y1^10*y2^14*y3^6*yl5^6*yl6)/
  26208 + (2927*y1^11*y2^14*y3^6*yl5^6*yl6)/65520 + 
 (6455*y1^12*y2^14*y3^6*yl5^6*yl6)/144144 + 
 (12923*y1^13*y2^14*y3^6*yl5^6*yl6)/288288 + 
 (1847*y1^14*y2^14*y3^6*yl5^6*yl6)/41184 + (29*y1^7*y2*y3^7*yl5^6*yl6)/480 + 
 (61*y1^8*y2*y3^7*yl5^6*yl6)/1120 + (361*y1^9*y2*y3^7*yl5^6*yl6)/6720 + 
 (3239*y1^10*y2*y3^7*yl5^6*yl6)/60480 + (809*y1^11*y2*y3^7*yl5^6*yl6)/15120 + 
 (556*y1^12*y2*y3^7*yl5^6*yl6)/10395 + (35579*y1^13*y2*y3^7*yl5^6*yl6)/
  665280 + (66071*y1^14*y2*y3^7*yl5^6*yl6)/1235520 + 
 (y1^7*y2^2*y3^7*yl5^6*yl6)/24 + (y1^8*y2^2*y3^7*yl5^6*yl6)/24 + 
 (y1^9*y2^2*y3^7*yl5^6*yl6)/24 + (y1^10*y2^2*y3^7*yl5^6*yl6)/24 + 
 (y1^11*y2^2*y3^7*yl5^6*yl6)/24 + (y1^12*y2^2*y3^7*yl5^6*yl6)/24 + 
 (y1^13*y2^2*y3^7*yl5^6*yl6)/24 + (y1^14*y2^2*y3^7*yl5^6*yl6)/24 + 
 (y1^7*y2^3*y3^7*yl5^6*yl6)/48 + (y1^8*y2^3*y3^7*yl5^6*yl6)/48 + 
 (y1^9*y2^3*y3^7*yl5^6*yl6)/48 + (y1^10*y2^3*y3^7*yl5^6*yl6)/48 + 
 (y1^11*y2^3*y3^7*yl5^6*yl6)/48 + (y1^12*y2^3*y3^7*yl5^6*yl6)/48 + 
 (y1^13*y2^3*y3^7*yl5^6*yl6)/48 + (y1^14*y2^3*y3^7*yl5^6*yl6)/48 + 
 (y1^7*y2^4*y3^7*yl5^6*yl6)/72 + (y1^8*y2^4*y3^7*yl5^6*yl6)/72 + 
 (y1^9*y2^4*y3^7*yl5^6*yl6)/72 + (y1^10*y2^4*y3^7*yl5^6*yl6)/72 + 
 (y1^11*y2^4*y3^7*yl5^6*yl6)/72 + (y1^12*y2^4*y3^7*yl5^6*yl6)/72 + 
 (y1^13*y2^4*y3^7*yl5^6*yl6)/72 + (y1^14*y2^4*y3^7*yl5^6*yl6)/72 + 
 (y1^7*y2^5*y3^7*yl5^6*yl6)/96 + (y1^8*y2^5*y3^7*yl5^6*yl6)/96 + 
 (y1^9*y2^5*y3^7*yl5^6*yl6)/96 + (y1^10*y2^5*y3^7*yl5^6*yl6)/96 + 
 (y1^11*y2^5*y3^7*yl5^6*yl6)/96 + (y1^12*y2^5*y3^7*yl5^6*yl6)/96 + 
 (y1^13*y2^5*y3^7*yl5^6*yl6)/96 + (y1^14*y2^5*y3^7*yl5^6*yl6)/96 + 
 (y1^7*y2^6*y3^7*yl5^6*yl6)/120 + (y1^8*y2^6*y3^7*yl5^6*yl6)/120 + 
 (y1^9*y2^6*y3^7*yl5^6*yl6)/120 + (y1^10*y2^6*y3^7*yl5^6*yl6)/120 + 
 (y1^11*y2^6*y3^7*yl5^6*yl6)/120 + (y1^12*y2^6*y3^7*yl5^6*yl6)/120 + 
 (y1^13*y2^6*y3^7*yl5^6*yl6)/120 + (y1^14*y2^6*y3^7*yl5^6*yl6)/120 + 
 (y1^7*y2^7*y3^7*yl5^6*yl6)/144 + (y1^8*y2^7*y3^7*yl5^6*yl6)/144 + 
 (y1^9*y2^7*y3^7*yl5^6*yl6)/144 + (y1^10*y2^7*y3^7*yl5^6*yl6)/144 + 
 (y1^11*y2^7*y3^7*yl5^6*yl6)/144 + (y1^12*y2^7*y3^7*yl5^6*yl6)/144 + 
 (y1^13*y2^7*y3^7*yl5^6*yl6)/144 + (y1^14*y2^7*y3^7*yl5^6*yl6)/144 + 
 (y1^7*y2^8*y3^7*yl5^6*yl6)/168 + (y1^8*y2^8*y3^7*yl5^6*yl6)/168 + 
 (y1^9*y2^8*y3^7*yl5^6*yl6)/168 + (y1^10*y2^8*y3^7*yl5^6*yl6)/168 + 
 (y1^11*y2^8*y3^7*yl5^6*yl6)/168 + (y1^12*y2^8*y3^7*yl5^6*yl6)/168 + 
 (y1^13*y2^8*y3^7*yl5^6*yl6)/168 + (y1^14*y2^8*y3^7*yl5^6*yl6)/168 + 
 (y1^7*y2^9*y3^7*yl5^6*yl6)/192 + (y1^8*y2^9*y3^7*yl5^6*yl6)/192 + 
 (y1^9*y2^9*y3^7*yl5^6*yl6)/192 + (y1^10*y2^9*y3^7*yl5^6*yl6)/192 + 
 (y1^11*y2^9*y3^7*yl5^6*yl6)/192 + (y1^12*y2^9*y3^7*yl5^6*yl6)/192 + 
 (y1^13*y2^9*y3^7*yl5^6*yl6)/192 + (y1^14*y2^9*y3^7*yl5^6*yl6)/192 + 
 (y1^7*y2^10*y3^7*yl5^6*yl6)/216 + (y1^8*y2^10*y3^7*yl5^6*yl6)/216 + 
 (y1^9*y2^10*y3^7*yl5^6*yl6)/216 + (y1^10*y2^10*y3^7*yl5^6*yl6)/216 + 
 (y1^11*y2^10*y3^7*yl5^6*yl6)/216 + (y1^12*y2^10*y3^7*yl5^6*yl6)/216 + 
 (y1^13*y2^10*y3^7*yl5^6*yl6)/216 + (y1^14*y2^10*y3^7*yl5^6*yl6)/216 + 
 (y1^7*y2^11*y3^7*yl5^6*yl6)/240 + (y1^8*y2^11*y3^7*yl5^6*yl6)/240 + 
 (y1^9*y2^11*y3^7*yl5^6*yl6)/240 + (y1^10*y2^11*y3^7*yl5^6*yl6)/240 + 
 (y1^11*y2^11*y3^7*yl5^6*yl6)/240 + (y1^12*y2^11*y3^7*yl5^6*yl6)/240 + 
 (y1^13*y2^11*y3^7*yl5^6*yl6)/240 + (y1^14*y2^11*y3^7*yl5^6*yl6)/240 + 
 (y1^7*y2^12*y3^7*yl5^6*yl6)/264 + (y1^8*y2^12*y3^7*yl5^6*yl6)/264 + 
 (y1^9*y2^12*y3^7*yl5^6*yl6)/264 + (y1^10*y2^12*y3^7*yl5^6*yl6)/264 + 
 (y1^11*y2^12*y3^7*yl5^6*yl6)/264 + (y1^12*y2^12*y3^7*yl5^6*yl6)/264 + 
 (y1^13*y2^12*y3^7*yl5^6*yl6)/264 + (y1^14*y2^12*y3^7*yl5^6*yl6)/264 + 
 (y1^7*y2^13*y3^7*yl5^6*yl6)/288 + (y1^8*y2^13*y3^7*yl5^6*yl6)/288 + 
 (y1^9*y2^13*y3^7*yl5^6*yl6)/288 + (y1^10*y2^13*y3^7*yl5^6*yl6)/288 + 
 (y1^11*y2^13*y3^7*yl5^6*yl6)/288 + (y1^12*y2^13*y3^7*yl5^6*yl6)/288 + 
 (y1^13*y2^13*y3^7*yl5^6*yl6)/288 + (y1^14*y2^13*y3^7*yl5^6*yl6)/288 + 
 (y1^7*y2^14*y3^7*yl5^6*yl6)/312 + (y1^8*y2^14*y3^7*yl5^6*yl6)/312 + 
 (y1^9*y2^14*y3^7*yl5^6*yl6)/312 + (y1^10*y2^14*y3^7*yl5^6*yl6)/312 + 
 (y1^11*y2^14*y3^7*yl5^6*yl6)/312 + (y1^12*y2^14*y3^7*yl5^6*yl6)/312 + 
 (y1^13*y2^14*y3^7*yl5^6*yl6)/312 + (y1^14*y2^14*y3^7*yl5^6*yl6)/312 + 
 (253*y1^7*y2*y3^8*yl5^6*yl6)/3360 + (233*y1^8*y2*y3^8*yl5^6*yl6)/3360 + 
 (461*y1^9*y2*y3^8*yl5^6*yl6)/6720 + (4139*y1^10*y2*y3^8*yl5^6*yl6)/60480 + 
 (517*y1^11*y2*y3^8*yl5^6*yl6)/7560 + (11371*y1^12*y2*y3^8*yl5^6*yl6)/
  166320 + (6497*y1^13*y2*y3^8*yl5^6*yl6)/95040 + 
 (591197*y1^14*y2*y3^8*yl5^6*yl6)/8648640 + (y1^7*y2^2*y3^8*yl5^6*yl6)/24 + 
 (y1^8*y2^2*y3^8*yl5^6*yl6)/24 + (y1^9*y2^2*y3^8*yl5^6*yl6)/24 + 
 (y1^10*y2^2*y3^8*yl5^6*yl6)/24 + (y1^11*y2^2*y3^8*yl5^6*yl6)/24 + 
 (y1^12*y2^2*y3^8*yl5^6*yl6)/24 + (y1^13*y2^2*y3^8*yl5^6*yl6)/24 + 
 (y1^14*y2^2*y3^8*yl5^6*yl6)/24 + (y1^7*y2^3*y3^8*yl5^6*yl6)/48 + 
 (y1^8*y2^3*y3^8*yl5^6*yl6)/48 + (y1^9*y2^3*y3^8*yl5^6*yl6)/48 + 
 (y1^10*y2^3*y3^8*yl5^6*yl6)/48 + (y1^11*y2^3*y3^8*yl5^6*yl6)/48 + 
 (y1^12*y2^3*y3^8*yl5^6*yl6)/48 + (y1^13*y2^3*y3^8*yl5^6*yl6)/48 + 
 (y1^14*y2^3*y3^8*yl5^6*yl6)/48 + (y1^7*y2^4*y3^8*yl5^6*yl6)/72 + 
 (y1^8*y2^4*y3^8*yl5^6*yl6)/72 + (y1^9*y2^4*y3^8*yl5^6*yl6)/72 + 
 (y1^10*y2^4*y3^8*yl5^6*yl6)/72 + (y1^11*y2^4*y3^8*yl5^6*yl6)/72 + 
 (y1^12*y2^4*y3^8*yl5^6*yl6)/72 + (y1^13*y2^4*y3^8*yl5^6*yl6)/72 + 
 (y1^14*y2^4*y3^8*yl5^6*yl6)/72 + (y1^7*y2^5*y3^8*yl5^6*yl6)/96 + 
 (y1^8*y2^5*y3^8*yl5^6*yl6)/96 + (y1^9*y2^5*y3^8*yl5^6*yl6)/96 + 
 (y1^10*y2^5*y3^8*yl5^6*yl6)/96 + (y1^11*y2^5*y3^8*yl5^6*yl6)/96 + 
 (y1^12*y2^5*y3^8*yl5^6*yl6)/96 + (y1^13*y2^5*y3^8*yl5^6*yl6)/96 + 
 (y1^14*y2^5*y3^8*yl5^6*yl6)/96 + (y1^7*y2^6*y3^8*yl5^6*yl6)/120 + 
 (y1^8*y2^6*y3^8*yl5^6*yl6)/120 + (y1^9*y2^6*y3^8*yl5^6*yl6)/120 + 
 (y1^10*y2^6*y3^8*yl5^6*yl6)/120 + (y1^11*y2^6*y3^8*yl5^6*yl6)/120 + 
 (y1^12*y2^6*y3^8*yl5^6*yl6)/120 + (y1^13*y2^6*y3^8*yl5^6*yl6)/120 + 
 (y1^14*y2^6*y3^8*yl5^6*yl6)/120 + (y1^7*y2^7*y3^8*yl5^6*yl6)/144 + 
 (y1^8*y2^7*y3^8*yl5^6*yl6)/144 + (y1^9*y2^7*y3^8*yl5^6*yl6)/144 + 
 (y1^10*y2^7*y3^8*yl5^6*yl6)/144 + (y1^11*y2^7*y3^8*yl5^6*yl6)/144 + 
 (y1^12*y2^7*y3^8*yl5^6*yl6)/144 + (y1^13*y2^7*y3^8*yl5^6*yl6)/144 + 
 (y1^14*y2^7*y3^8*yl5^6*yl6)/144 + (y1^7*y2^8*y3^8*yl5^6*yl6)/168 + 
 (y1^8*y2^8*y3^8*yl5^6*yl6)/168 + (y1^9*y2^8*y3^8*yl5^6*yl6)/168 + 
 (y1^10*y2^8*y3^8*yl5^6*yl6)/168 + (y1^11*y2^8*y3^8*yl5^6*yl6)/168 + 
 (y1^12*y2^8*y3^8*yl5^6*yl6)/168 + (y1^13*y2^8*y3^8*yl5^6*yl6)/168 + 
 (y1^14*y2^8*y3^8*yl5^6*yl6)/168 + (y1^7*y2^9*y3^8*yl5^6*yl6)/192 + 
 (y1^8*y2^9*y3^8*yl5^6*yl6)/192 + (y1^9*y2^9*y3^8*yl5^6*yl6)/192 + 
 (y1^10*y2^9*y3^8*yl5^6*yl6)/192 + (y1^11*y2^9*y3^8*yl5^6*yl6)/192 + 
 (y1^12*y2^9*y3^8*yl5^6*yl6)/192 + (y1^13*y2^9*y3^8*yl5^6*yl6)/192 + 
 (y1^14*y2^9*y3^8*yl5^6*yl6)/192 + (y1^7*y2^10*y3^8*yl5^6*yl6)/216 + 
 (y1^8*y2^10*y3^8*yl5^6*yl6)/216 + (y1^9*y2^10*y3^8*yl5^6*yl6)/216 + 
 (y1^10*y2^10*y3^8*yl5^6*yl6)/216 + (y1^11*y2^10*y3^8*yl5^6*yl6)/216 + 
 (y1^12*y2^10*y3^8*yl5^6*yl6)/216 + (y1^13*y2^10*y3^8*yl5^6*yl6)/216 + 
 (y1^14*y2^10*y3^8*yl5^6*yl6)/216 + (y1^7*y2^11*y3^8*yl5^6*yl6)/240 + 
 (y1^8*y2^11*y3^8*yl5^6*yl6)/240 + (y1^9*y2^11*y3^8*yl5^6*yl6)/240 + 
 (y1^10*y2^11*y3^8*yl5^6*yl6)/240 + (y1^11*y2^11*y3^8*yl5^6*yl6)/240 + 
 (y1^12*y2^11*y3^8*yl5^6*yl6)/240 + (y1^13*y2^11*y3^8*yl5^6*yl6)/240 + 
 (y1^14*y2^11*y3^8*yl5^6*yl6)/240 + (y1^7*y2^12*y3^8*yl5^6*yl6)/264 + 
 (y1^8*y2^12*y3^8*yl5^6*yl6)/264 + (y1^9*y2^12*y3^8*yl5^6*yl6)/264 + 
 (y1^10*y2^12*y3^8*yl5^6*yl6)/264 + (y1^11*y2^12*y3^8*yl5^6*yl6)/264 + 
 (y1^12*y2^12*y3^8*yl5^6*yl6)/264 + (y1^13*y2^12*y3^8*yl5^6*yl6)/264 + 
 (y1^14*y2^12*y3^8*yl5^6*yl6)/264 + (y1^7*y2^13*y3^8*yl5^6*yl6)/288 + 
 (y1^8*y2^13*y3^8*yl5^6*yl6)/288 + (y1^9*y2^13*y3^8*yl5^6*yl6)/288 + 
 (y1^10*y2^13*y3^8*yl5^6*yl6)/288 + (y1^11*y2^13*y3^8*yl5^6*yl6)/288 + 
 (y1^12*y2^13*y3^8*yl5^6*yl6)/288 + (y1^13*y2^13*y3^8*yl5^6*yl6)/288 + 
 (y1^14*y2^13*y3^8*yl5^6*yl6)/288 + (y1^7*y2^14*y3^8*yl5^6*yl6)/312 + 
 (y1^8*y2^14*y3^8*yl5^6*yl6)/312 + (y1^9*y2^14*y3^8*yl5^6*yl6)/312 + 
 (y1^10*y2^14*y3^8*yl5^6*yl6)/312 + (y1^11*y2^14*y3^8*yl5^6*yl6)/312 + 
 (y1^12*y2^14*y3^8*yl5^6*yl6)/312 + (y1^13*y2^14*y3^8*yl5^6*yl6)/312 + 
 (y1^14*y2^14*y3^8*yl5^6*yl6)/312 + (1553*y1^7*y2*y3^9*yl5^6*yl6)/20160 + 
 (1433*y1^8*y2*y3^9*yl5^6*yl6)/20160 + (709*y1^9*y2*y3^9*yl5^6*yl6)/10080 + 
 (1061*y1^10*y2*y3^9*yl5^6*yl6)/15120 + (4241*y1^11*y2*y3^9*yl5^6*yl6)/
  60480 + (46639*y1^12*y2*y3^9*yl5^6*yl6)/665280 + 
 (3331*y1^13*y2*y3^9*yl5^6*yl6)/47520 + (151553*y1^14*y2*y3^9*yl5^6*yl6)/
  2162160 + (y1^7*y2^2*y3^9*yl5^6*yl6)/24 + (y1^8*y2^2*y3^9*yl5^6*yl6)/24 + 
 (y1^9*y2^2*y3^9*yl5^6*yl6)/24 + (y1^10*y2^2*y3^9*yl5^6*yl6)/24 + 
 (y1^11*y2^2*y3^9*yl5^6*yl6)/24 + (y1^12*y2^2*y3^9*yl5^6*yl6)/24 + 
 (y1^13*y2^2*y3^9*yl5^6*yl6)/24 + (y1^14*y2^2*y3^9*yl5^6*yl6)/24 + 
 (y1^7*y2^3*y3^9*yl5^6*yl6)/48 + (y1^8*y2^3*y3^9*yl5^6*yl6)/48 + 
 (y1^9*y2^3*y3^9*yl5^6*yl6)/48 + (y1^10*y2^3*y3^9*yl5^6*yl6)/48 + 
 (y1^11*y2^3*y3^9*yl5^6*yl6)/48 + (y1^12*y2^3*y3^9*yl5^6*yl6)/48 + 
 (y1^13*y2^3*y3^9*yl5^6*yl6)/48 + (y1^14*y2^3*y3^9*yl5^6*yl6)/48 + 
 (y1^7*y2^4*y3^9*yl5^6*yl6)/72 + (y1^8*y2^4*y3^9*yl5^6*yl6)/72 + 
 (y1^9*y2^4*y3^9*yl5^6*yl6)/72 + (y1^10*y2^4*y3^9*yl5^6*yl6)/72 + 
 (y1^11*y2^4*y3^9*yl5^6*yl6)/72 + (y1^12*y2^4*y3^9*yl5^6*yl6)/72 + 
 (y1^13*y2^4*y3^9*yl5^6*yl6)/72 + (y1^14*y2^4*y3^9*yl5^6*yl6)/72 + 
 (y1^7*y2^5*y3^9*yl5^6*yl6)/96 + (y1^8*y2^5*y3^9*yl5^6*yl6)/96 + 
 (y1^9*y2^5*y3^9*yl5^6*yl6)/96 + (y1^10*y2^5*y3^9*yl5^6*yl6)/96 + 
 (y1^11*y2^5*y3^9*yl5^6*yl6)/96 + (y1^12*y2^5*y3^9*yl5^6*yl6)/96 + 
 (y1^13*y2^5*y3^9*yl5^6*yl6)/96 + (y1^14*y2^5*y3^9*yl5^6*yl6)/96 + 
 (y1^7*y2^6*y3^9*yl5^6*yl6)/120 + (y1^8*y2^6*y3^9*yl5^6*yl6)/120 + 
 (y1^9*y2^6*y3^9*yl5^6*yl6)/120 + (y1^10*y2^6*y3^9*yl5^6*yl6)/120 + 
 (y1^11*y2^6*y3^9*yl5^6*yl6)/120 + (y1^12*y2^6*y3^9*yl5^6*yl6)/120 + 
 (y1^13*y2^6*y3^9*yl5^6*yl6)/120 + (y1^14*y2^6*y3^9*yl5^6*yl6)/120 + 
 (y1^7*y2^7*y3^9*yl5^6*yl6)/144 + (y1^8*y2^7*y3^9*yl5^6*yl6)/144 + 
 (y1^9*y2^7*y3^9*yl5^6*yl6)/144 + (y1^10*y2^7*y3^9*yl5^6*yl6)/144 + 
 (y1^11*y2^7*y3^9*yl5^6*yl6)/144 + (y1^12*y2^7*y3^9*yl5^6*yl6)/144 + 
 (y1^13*y2^7*y3^9*yl5^6*yl6)/144 + (y1^14*y2^7*y3^9*yl5^6*yl6)/144 + 
 (y1^7*y2^8*y3^9*yl5^6*yl6)/168 + (y1^8*y2^8*y3^9*yl5^6*yl6)/168 + 
 (y1^9*y2^8*y3^9*yl5^6*yl6)/168 + (y1^10*y2^8*y3^9*yl5^6*yl6)/168 + 
 (y1^11*y2^8*y3^9*yl5^6*yl6)/168 + (y1^12*y2^8*y3^9*yl5^6*yl6)/168 + 
 (y1^13*y2^8*y3^9*yl5^6*yl6)/168 + (y1^14*y2^8*y3^9*yl5^6*yl6)/168 + 
 (y1^7*y2^9*y3^9*yl5^6*yl6)/192 + (y1^8*y2^9*y3^9*yl5^6*yl6)/192 + 
 (y1^9*y2^9*y3^9*yl5^6*yl6)/192 + (y1^10*y2^9*y3^9*yl5^6*yl6)/192 + 
 (y1^11*y2^9*y3^9*yl5^6*yl6)/192 + (y1^12*y2^9*y3^9*yl5^6*yl6)/192 + 
 (y1^13*y2^9*y3^9*yl5^6*yl6)/192 + (y1^14*y2^9*y3^9*yl5^6*yl6)/192 + 
 (y1^7*y2^10*y3^9*yl5^6*yl6)/216 + (y1^8*y2^10*y3^9*yl5^6*yl6)/216 + 
 (y1^9*y2^10*y3^9*yl5^6*yl6)/216 + (y1^10*y2^10*y3^9*yl5^6*yl6)/216 + 
 (y1^11*y2^10*y3^9*yl5^6*yl6)/216 + (y1^12*y2^10*y3^9*yl5^6*yl6)/216 + 
 (y1^13*y2^10*y3^9*yl5^6*yl6)/216 + (y1^14*y2^10*y3^9*yl5^6*yl6)/216 + 
 (y1^7*y2^11*y3^9*yl5^6*yl6)/240 + (y1^8*y2^11*y3^9*yl5^6*yl6)/240 + 
 (y1^9*y2^11*y3^9*yl5^6*yl6)/240 + (y1^10*y2^11*y3^9*yl5^6*yl6)/240 + 
 (y1^11*y2^11*y3^9*yl5^6*yl6)/240 + (y1^12*y2^11*y3^9*yl5^6*yl6)/240 + 
 (y1^13*y2^11*y3^9*yl5^6*yl6)/240 + (y1^14*y2^11*y3^9*yl5^6*yl6)/240 + 
 (y1^7*y2^12*y3^9*yl5^6*yl6)/264 + (y1^8*y2^12*y3^9*yl5^6*yl6)/264 + 
 (y1^9*y2^12*y3^9*yl5^6*yl6)/264 + (y1^10*y2^12*y3^9*yl5^6*yl6)/264 + 
 (y1^11*y2^12*y3^9*yl5^6*yl6)/264 + (y1^12*y2^12*y3^9*yl5^6*yl6)/264 + 
 (y1^13*y2^12*y3^9*yl5^6*yl6)/264 + (y1^14*y2^12*y3^9*yl5^6*yl6)/264 + 
 (y1^7*y2^13*y3^9*yl5^6*yl6)/288 + (y1^8*y2^13*y3^9*yl5^6*yl6)/288 + 
 (y1^9*y2^13*y3^9*yl5^6*yl6)/288 + (y1^10*y2^13*y3^9*yl5^6*yl6)/288 + 
 (y1^11*y2^13*y3^9*yl5^6*yl6)/288 + (y1^12*y2^13*y3^9*yl5^6*yl6)/288 + 
 (y1^13*y2^13*y3^9*yl5^6*yl6)/288 + (y1^14*y2^13*y3^9*yl5^6*yl6)/288 + 
 (y1^7*y2^14*y3^9*yl5^6*yl6)/312 + (y1^8*y2^14*y3^9*yl5^6*yl6)/312 + 
 (y1^9*y2^14*y3^9*yl5^6*yl6)/312 + (y1^10*y2^14*y3^9*yl5^6*yl6)/312 + 
 (y1^11*y2^14*y3^9*yl5^6*yl6)/312 + (y1^12*y2^14*y3^9*yl5^6*yl6)/312 + 
 (y1^13*y2^14*y3^9*yl5^6*yl6)/312 + (y1^14*y2^14*y3^9*yl5^6*yl6)/312 + 
 (4589*y1^7*y2*y3^10*yl5^6*yl6)/60480 + (4229*y1^8*y2*y3^10*yl5^6*yl6)/
  60480 + (523*y1^9*y2*y3^10*yl5^6*yl6)/7560 + 
 (2087*y1^10*y2*y3^10*yl5^6*yl6)/30240 + (4171*y1^11*y2*y3^10*yl5^6*yl6)/
  60480 + (45869*y1^12*y2*y3^10*yl5^6*yl6)/665280 + 
 (91*y1^13*y2*y3^10*yl5^6*yl6)/1320 + (99367*y1^14*y2*y3^10*yl5^6*yl6)/
  1441440 + (y1^7*y2^2*y3^10*yl5^6*yl6)/24 + (y1^8*y2^2*y3^10*yl5^6*yl6)/24 + 
 (y1^9*y2^2*y3^10*yl5^6*yl6)/24 + (y1^10*y2^2*y3^10*yl5^6*yl6)/24 + 
 (y1^11*y2^2*y3^10*yl5^6*yl6)/24 + (y1^12*y2^2*y3^10*yl5^6*yl6)/24 + 
 (y1^13*y2^2*y3^10*yl5^6*yl6)/24 + (y1^14*y2^2*y3^10*yl5^6*yl6)/24 + 
 (y1^7*y2^3*y3^10*yl5^6*yl6)/48 + (y1^8*y2^3*y3^10*yl5^6*yl6)/48 + 
 (y1^9*y2^3*y3^10*yl5^6*yl6)/48 + (y1^10*y2^3*y3^10*yl5^6*yl6)/48 + 
 (y1^11*y2^3*y3^10*yl5^6*yl6)/48 + (y1^12*y2^3*y3^10*yl5^6*yl6)/48 + 
 (y1^13*y2^3*y3^10*yl5^6*yl6)/48 + (y1^14*y2^3*y3^10*yl5^6*yl6)/48 + 
 (y1^7*y2^4*y3^10*yl5^6*yl6)/72 + (y1^8*y2^4*y3^10*yl5^6*yl6)/72 + 
 (y1^9*y2^4*y3^10*yl5^6*yl6)/72 + (y1^10*y2^4*y3^10*yl5^6*yl6)/72 + 
 (y1^11*y2^4*y3^10*yl5^6*yl6)/72 + (y1^12*y2^4*y3^10*yl5^6*yl6)/72 + 
 (y1^13*y2^4*y3^10*yl5^6*yl6)/72 + (y1^14*y2^4*y3^10*yl5^6*yl6)/72 + 
 (y1^7*y2^5*y3^10*yl5^6*yl6)/96 + (y1^8*y2^5*y3^10*yl5^6*yl6)/96 + 
 (y1^9*y2^5*y3^10*yl5^6*yl6)/96 + (y1^10*y2^5*y3^10*yl5^6*yl6)/96 + 
 (y1^11*y2^5*y3^10*yl5^6*yl6)/96 + (y1^12*y2^5*y3^10*yl5^6*yl6)/96 + 
 (y1^13*y2^5*y3^10*yl5^6*yl6)/96 + (y1^14*y2^5*y3^10*yl5^6*yl6)/96 + 
 (y1^7*y2^6*y3^10*yl5^6*yl6)/120 + (y1^8*y2^6*y3^10*yl5^6*yl6)/120 + 
 (y1^9*y2^6*y3^10*yl5^6*yl6)/120 + (y1^10*y2^6*y3^10*yl5^6*yl6)/120 + 
 (y1^11*y2^6*y3^10*yl5^6*yl6)/120 + (y1^12*y2^6*y3^10*yl5^6*yl6)/120 + 
 (y1^13*y2^6*y3^10*yl5^6*yl6)/120 + (y1^14*y2^6*y3^10*yl5^6*yl6)/120 + 
 (y1^7*y2^7*y3^10*yl5^6*yl6)/144 + (y1^8*y2^7*y3^10*yl5^6*yl6)/144 + 
 (y1^9*y2^7*y3^10*yl5^6*yl6)/144 + (y1^10*y2^7*y3^10*yl5^6*yl6)/144 + 
 (y1^11*y2^7*y3^10*yl5^6*yl6)/144 + (y1^12*y2^7*y3^10*yl5^6*yl6)/144 + 
 (y1^13*y2^7*y3^10*yl5^6*yl6)/144 + (y1^14*y2^7*y3^10*yl5^6*yl6)/144 + 
 (y1^7*y2^8*y3^10*yl5^6*yl6)/168 + (y1^8*y2^8*y3^10*yl5^6*yl6)/168 + 
 (y1^9*y2^8*y3^10*yl5^6*yl6)/168 + (y1^10*y2^8*y3^10*yl5^6*yl6)/168 + 
 (y1^11*y2^8*y3^10*yl5^6*yl6)/168 + (y1^12*y2^8*y3^10*yl5^6*yl6)/168 + 
 (y1^13*y2^8*y3^10*yl5^6*yl6)/168 + (y1^14*y2^8*y3^10*yl5^6*yl6)/168 + 
 (y1^7*y2^9*y3^10*yl5^6*yl6)/192 + (y1^8*y2^9*y3^10*yl5^6*yl6)/192 + 
 (y1^9*y2^9*y3^10*yl5^6*yl6)/192 + (y1^10*y2^9*y3^10*yl5^6*yl6)/192 + 
 (y1^11*y2^9*y3^10*yl5^6*yl6)/192 + (y1^12*y2^9*y3^10*yl5^6*yl6)/192 + 
 (y1^13*y2^9*y3^10*yl5^6*yl6)/192 + (y1^14*y2^9*y3^10*yl5^6*yl6)/192 + 
 (y1^7*y2^10*y3^10*yl5^6*yl6)/216 + (y1^8*y2^10*y3^10*yl5^6*yl6)/216 + 
 (y1^9*y2^10*y3^10*yl5^6*yl6)/216 + (y1^10*y2^10*y3^10*yl5^6*yl6)/216 + 
 (y1^11*y2^10*y3^10*yl5^6*yl6)/216 + (y1^12*y2^10*y3^10*yl5^6*yl6)/216 + 
 (y1^13*y2^10*y3^10*yl5^6*yl6)/216 + (y1^14*y2^10*y3^10*yl5^6*yl6)/216 + 
 (y1^7*y2^11*y3^10*yl5^6*yl6)/240 + (y1^8*y2^11*y3^10*yl5^6*yl6)/240 + 
 (y1^9*y2^11*y3^10*yl5^6*yl6)/240 + (y1^10*y2^11*y3^10*yl5^6*yl6)/240 + 
 (y1^11*y2^11*y3^10*yl5^6*yl6)/240 + (y1^12*y2^11*y3^10*yl5^6*yl6)/240 + 
 (y1^13*y2^11*y3^10*yl5^6*yl6)/240 + (y1^14*y2^11*y3^10*yl5^6*yl6)/240 + 
 (y1^7*y2^12*y3^10*yl5^6*yl6)/264 + (y1^8*y2^12*y3^10*yl5^6*yl6)/264 + 
 (y1^9*y2^12*y3^10*yl5^6*yl6)/264 + (y1^10*y2^12*y3^10*yl5^6*yl6)/264 + 
 (y1^11*y2^12*y3^10*yl5^6*yl6)/264 + (y1^12*y2^12*y3^10*yl5^6*yl6)/264 + 
 (y1^13*y2^12*y3^10*yl5^6*yl6)/264 + (y1^14*y2^12*y3^10*yl5^6*yl6)/264 + 
 (y1^7*y2^13*y3^10*yl5^6*yl6)/288 + (y1^8*y2^13*y3^10*yl5^6*yl6)/288 + 
 (y1^9*y2^13*y3^10*yl5^6*yl6)/288 + (y1^10*y2^13*y3^10*yl5^6*yl6)/288 + 
 (y1^11*y2^13*y3^10*yl5^6*yl6)/288 + (y1^12*y2^13*y3^10*yl5^6*yl6)/288 + 
 (y1^13*y2^13*y3^10*yl5^6*yl6)/288 + (y1^14*y2^13*y3^10*yl5^6*yl6)/288 + 
 (y1^7*y2^14*y3^10*yl5^6*yl6)/312 + (y1^8*y2^14*y3^10*yl5^6*yl6)/312 + 
 (y1^9*y2^14*y3^10*yl5^6*yl6)/312 + (y1^10*y2^14*y3^10*yl5^6*yl6)/312 + 
 (y1^11*y2^14*y3^10*yl5^6*yl6)/312 + (y1^12*y2^14*y3^10*yl5^6*yl6)/312 + 
 (y1^13*y2^14*y3^10*yl5^6*yl6)/312 + (y1^14*y2^14*y3^10*yl5^6*yl6)/312 + 
 (4463*y1^7*y2*y3^11*yl5^6*yl6)/60480 + (4103*y1^8*y2*y3^11*yl5^6*yl6)/
  60480 + (2029*y1^9*y2*y3^11*yl5^6*yl6)/30240 + 
 (253*y1^10*y2*y3^11*yl5^6*yl6)/3780 + (809*y1^11*y2*y3^11*yl5^6*yl6)/12096 + 
 (44483*y1^12*y2*y3^11*yl5^6*yl6)/665280 + (353*y1^13*y2*y3^11*yl5^6*yl6)/
  5280 + (24091*y1^14*y2*y3^11*yl5^6*yl6)/360360 + 
 (y1^7*y2^2*y3^11*yl5^6*yl6)/24 + (y1^8*y2^2*y3^11*yl5^6*yl6)/24 + 
 (y1^9*y2^2*y3^11*yl5^6*yl6)/24 + (y1^10*y2^2*y3^11*yl5^6*yl6)/24 + 
 (y1^11*y2^2*y3^11*yl5^6*yl6)/24 + (y1^12*y2^2*y3^11*yl5^6*yl6)/24 + 
 (y1^13*y2^2*y3^11*yl5^6*yl6)/24 + (y1^14*y2^2*y3^11*yl5^6*yl6)/24 + 
 (y1^7*y2^3*y3^11*yl5^6*yl6)/48 + (y1^8*y2^3*y3^11*yl5^6*yl6)/48 + 
 (y1^9*y2^3*y3^11*yl5^6*yl6)/48 + (y1^10*y2^3*y3^11*yl5^6*yl6)/48 + 
 (y1^11*y2^3*y3^11*yl5^6*yl6)/48 + (y1^12*y2^3*y3^11*yl5^6*yl6)/48 + 
 (y1^13*y2^3*y3^11*yl5^6*yl6)/48 + (y1^14*y2^3*y3^11*yl5^6*yl6)/48 + 
 (y1^7*y2^4*y3^11*yl5^6*yl6)/72 + (y1^8*y2^4*y3^11*yl5^6*yl6)/72 + 
 (y1^9*y2^4*y3^11*yl5^6*yl6)/72 + (y1^10*y2^4*y3^11*yl5^6*yl6)/72 + 
 (y1^11*y2^4*y3^11*yl5^6*yl6)/72 + (y1^12*y2^4*y3^11*yl5^6*yl6)/72 + 
 (y1^13*y2^4*y3^11*yl5^6*yl6)/72 + (y1^14*y2^4*y3^11*yl5^6*yl6)/72 + 
 (y1^7*y2^5*y3^11*yl5^6*yl6)/96 + (y1^8*y2^5*y3^11*yl5^6*yl6)/96 + 
 (y1^9*y2^5*y3^11*yl5^6*yl6)/96 + (y1^10*y2^5*y3^11*yl5^6*yl6)/96 + 
 (y1^11*y2^5*y3^11*yl5^6*yl6)/96 + (y1^12*y2^5*y3^11*yl5^6*yl6)/96 + 
 (y1^13*y2^5*y3^11*yl5^6*yl6)/96 + (y1^14*y2^5*y3^11*yl5^6*yl6)/96 + 
 (y1^7*y2^6*y3^11*yl5^6*yl6)/120 + (y1^8*y2^6*y3^11*yl5^6*yl6)/120 + 
 (y1^9*y2^6*y3^11*yl5^6*yl6)/120 + (y1^10*y2^6*y3^11*yl5^6*yl6)/120 + 
 (y1^11*y2^6*y3^11*yl5^6*yl6)/120 + (y1^12*y2^6*y3^11*yl5^6*yl6)/120 + 
 (y1^13*y2^6*y3^11*yl5^6*yl6)/120 + (y1^14*y2^6*y3^11*yl5^6*yl6)/120 + 
 (y1^7*y2^7*y3^11*yl5^6*yl6)/144 + (y1^8*y2^7*y3^11*yl5^6*yl6)/144 + 
 (y1^9*y2^7*y3^11*yl5^6*yl6)/144 + (y1^10*y2^7*y3^11*yl5^6*yl6)/144 + 
 (y1^11*y2^7*y3^11*yl5^6*yl6)/144 + (y1^12*y2^7*y3^11*yl5^6*yl6)/144 + 
 (y1^13*y2^7*y3^11*yl5^6*yl6)/144 + (y1^14*y2^7*y3^11*yl5^6*yl6)/144 + 
 (y1^7*y2^8*y3^11*yl5^6*yl6)/168 + (y1^8*y2^8*y3^11*yl5^6*yl6)/168 + 
 (y1^9*y2^8*y3^11*yl5^6*yl6)/168 + (y1^10*y2^8*y3^11*yl5^6*yl6)/168 + 
 (y1^11*y2^8*y3^11*yl5^6*yl6)/168 + (y1^12*y2^8*y3^11*yl5^6*yl6)/168 + 
 (y1^13*y2^8*y3^11*yl5^6*yl6)/168 + (y1^14*y2^8*y3^11*yl5^6*yl6)/168 + 
 (y1^7*y2^9*y3^11*yl5^6*yl6)/192 + (y1^8*y2^9*y3^11*yl5^6*yl6)/192 + 
 (y1^9*y2^9*y3^11*yl5^6*yl6)/192 + (y1^10*y2^9*y3^11*yl5^6*yl6)/192 + 
 (y1^11*y2^9*y3^11*yl5^6*yl6)/192 + (y1^12*y2^9*y3^11*yl5^6*yl6)/192 + 
 (y1^13*y2^9*y3^11*yl5^6*yl6)/192 + (y1^14*y2^9*y3^11*yl5^6*yl6)/192 + 
 (y1^7*y2^10*y3^11*yl5^6*yl6)/216 + (y1^8*y2^10*y3^11*yl5^6*yl6)/216 + 
 (y1^9*y2^10*y3^11*yl5^6*yl6)/216 + (y1^10*y2^10*y3^11*yl5^6*yl6)/216 + 
 (y1^11*y2^10*y3^11*yl5^6*yl6)/216 + (y1^12*y2^10*y3^11*yl5^6*yl6)/216 + 
 (y1^13*y2^10*y3^11*yl5^6*yl6)/216 + (y1^14*y2^10*y3^11*yl5^6*yl6)/216 + 
 (y1^7*y2^11*y3^11*yl5^6*yl6)/240 + (y1^8*y2^11*y3^11*yl5^6*yl6)/240 + 
 (y1^9*y2^11*y3^11*yl5^6*yl6)/240 + (y1^10*y2^11*y3^11*yl5^6*yl6)/240 + 
 (y1^11*y2^11*y3^11*yl5^6*yl6)/240 + (y1^12*y2^11*y3^11*yl5^6*yl6)/240 + 
 (y1^13*y2^11*y3^11*yl5^6*yl6)/240 + (y1^14*y2^11*y3^11*yl5^6*yl6)/240 + 
 (y1^7*y2^12*y3^11*yl5^6*yl6)/264 + (y1^8*y2^12*y3^11*yl5^6*yl6)/264 + 
 (y1^9*y2^12*y3^11*yl5^6*yl6)/264 + (y1^10*y2^12*y3^11*yl5^6*yl6)/264 + 
 (y1^11*y2^12*y3^11*yl5^6*yl6)/264 + (y1^12*y2^12*y3^11*yl5^6*yl6)/264 + 
 (y1^13*y2^12*y3^11*yl5^6*yl6)/264 + (y1^14*y2^12*y3^11*yl5^6*yl6)/264 + 
 (y1^7*y2^13*y3^11*yl5^6*yl6)/288 + (y1^8*y2^13*y3^11*yl5^6*yl6)/288 + 
 (y1^9*y2^13*y3^11*yl5^6*yl6)/288 + (y1^10*y2^13*y3^11*yl5^6*yl6)/288 + 
 (y1^11*y2^13*y3^11*yl5^6*yl6)/288 + (y1^12*y2^13*y3^11*yl5^6*yl6)/288 + 
 (y1^13*y2^13*y3^11*yl5^6*yl6)/288 + (y1^14*y2^13*y3^11*yl5^6*yl6)/288 + 
 (y1^7*y2^14*y3^11*yl5^6*yl6)/312 + (y1^8*y2^14*y3^11*yl5^6*yl6)/312 + 
 (y1^9*y2^14*y3^11*yl5^6*yl6)/312 + (y1^10*y2^14*y3^11*yl5^6*yl6)/312 + 
 (y1^11*y2^14*y3^11*yl5^6*yl6)/312 + (y1^12*y2^14*y3^11*yl5^6*yl6)/312 + 
 (y1^13*y2^14*y3^11*yl5^6*yl6)/312 + (y1^14*y2^14*y3^11*yl5^6*yl6)/312 + 
 (47497*y1^7*y2*y3^12*yl5^6*yl6)/665280 + (43537*y1^8*y2*y3^12*yl5^6*yl6)/
  665280 + (21521*y1^9*y2*y3^12*yl5^6*yl6)/332640 + 
 (10733*y1^10*y2*y3^12*yl5^6*yl6)/166320 + (42899*y1^11*y2*y3^12*yl5^6*yl6)/
  665280 + (42887*y1^12*y2*y3^12*yl5^6*yl6)/665280 + 
 (1021*y1^13*y2*y3^12*yl5^6*yl6)/15840 + (4223*y1^14*y2*y3^12*yl5^6*yl6)/
  65520 + (y1^7*y2^2*y3^12*yl5^6*yl6)/24 + (y1^8*y2^2*y3^12*yl5^6*yl6)/24 + 
 (y1^9*y2^2*y3^12*yl5^6*yl6)/24 + (y1^10*y2^2*y3^12*yl5^6*yl6)/24 + 
 (y1^11*y2^2*y3^12*yl5^6*yl6)/24 + (y1^12*y2^2*y3^12*yl5^6*yl6)/24 + 
 (y1^13*y2^2*y3^12*yl5^6*yl6)/24 + (y1^14*y2^2*y3^12*yl5^6*yl6)/24 + 
 (y1^7*y2^3*y3^12*yl5^6*yl6)/48 + (y1^8*y2^3*y3^12*yl5^6*yl6)/48 + 
 (y1^9*y2^3*y3^12*yl5^6*yl6)/48 + (y1^10*y2^3*y3^12*yl5^6*yl6)/48 + 
 (y1^11*y2^3*y3^12*yl5^6*yl6)/48 + (y1^12*y2^3*y3^12*yl5^6*yl6)/48 + 
 (y1^13*y2^3*y3^12*yl5^6*yl6)/48 + (y1^14*y2^3*y3^12*yl5^6*yl6)/48 + 
 (y1^7*y2^4*y3^12*yl5^6*yl6)/72 + (y1^8*y2^4*y3^12*yl5^6*yl6)/72 + 
 (y1^9*y2^4*y3^12*yl5^6*yl6)/72 + (y1^10*y2^4*y3^12*yl5^6*yl6)/72 + 
 (y1^11*y2^4*y3^12*yl5^6*yl6)/72 + (y1^12*y2^4*y3^12*yl5^6*yl6)/72 + 
 (y1^13*y2^4*y3^12*yl5^6*yl6)/72 + (y1^14*y2^4*y3^12*yl5^6*yl6)/72 + 
 (y1^7*y2^5*y3^12*yl5^6*yl6)/96 + (y1^8*y2^5*y3^12*yl5^6*yl6)/96 + 
 (y1^9*y2^5*y3^12*yl5^6*yl6)/96 + (y1^10*y2^5*y3^12*yl5^6*yl6)/96 + 
 (y1^11*y2^5*y3^12*yl5^6*yl6)/96 + (y1^12*y2^5*y3^12*yl5^6*yl6)/96 + 
 (y1^13*y2^5*y3^12*yl5^6*yl6)/96 + (y1^14*y2^5*y3^12*yl5^6*yl6)/96 + 
 (y1^7*y2^6*y3^12*yl5^6*yl6)/120 + (y1^8*y2^6*y3^12*yl5^6*yl6)/120 + 
 (y1^9*y2^6*y3^12*yl5^6*yl6)/120 + (y1^10*y2^6*y3^12*yl5^6*yl6)/120 + 
 (y1^11*y2^6*y3^12*yl5^6*yl6)/120 + (y1^12*y2^6*y3^12*yl5^6*yl6)/120 + 
 (y1^13*y2^6*y3^12*yl5^6*yl6)/120 + (y1^14*y2^6*y3^12*yl5^6*yl6)/120 + 
 (y1^7*y2^7*y3^12*yl5^6*yl6)/144 + (y1^8*y2^7*y3^12*yl5^6*yl6)/144 + 
 (y1^9*y2^7*y3^12*yl5^6*yl6)/144 + (y1^10*y2^7*y3^12*yl5^6*yl6)/144 + 
 (y1^11*y2^7*y3^12*yl5^6*yl6)/144 + (y1^12*y2^7*y3^12*yl5^6*yl6)/144 + 
 (y1^13*y2^7*y3^12*yl5^6*yl6)/144 + (y1^14*y2^7*y3^12*yl5^6*yl6)/144 + 
 (y1^7*y2^8*y3^12*yl5^6*yl6)/168 + (y1^8*y2^8*y3^12*yl5^6*yl6)/168 + 
 (y1^9*y2^8*y3^12*yl5^6*yl6)/168 + (y1^10*y2^8*y3^12*yl5^6*yl6)/168 + 
 (y1^11*y2^8*y3^12*yl5^6*yl6)/168 + (y1^12*y2^8*y3^12*yl5^6*yl6)/168 + 
 (y1^13*y2^8*y3^12*yl5^6*yl6)/168 + (y1^14*y2^8*y3^12*yl5^6*yl6)/168 + 
 (y1^7*y2^9*y3^12*yl5^6*yl6)/192 + (y1^8*y2^9*y3^12*yl5^6*yl6)/192 + 
 (y1^9*y2^9*y3^12*yl5^6*yl6)/192 + (y1^10*y2^9*y3^12*yl5^6*yl6)/192 + 
 (y1^11*y2^9*y3^12*yl5^6*yl6)/192 + (y1^12*y2^9*y3^12*yl5^6*yl6)/192 + 
 (y1^13*y2^9*y3^12*yl5^6*yl6)/192 + (y1^14*y2^9*y3^12*yl5^6*yl6)/192 + 
 (y1^7*y2^10*y3^12*yl5^6*yl6)/216 + (y1^8*y2^10*y3^12*yl5^6*yl6)/216 + 
 (y1^9*y2^10*y3^12*yl5^6*yl6)/216 + (y1^10*y2^10*y3^12*yl5^6*yl6)/216 + 
 (y1^11*y2^10*y3^12*yl5^6*yl6)/216 + (y1^12*y2^10*y3^12*yl5^6*yl6)/216 + 
 (y1^13*y2^10*y3^12*yl5^6*yl6)/216 + (y1^14*y2^10*y3^12*yl5^6*yl6)/216 + 
 (y1^7*y2^11*y3^12*yl5^6*yl6)/240 + (y1^8*y2^11*y3^12*yl5^6*yl6)/240 + 
 (y1^9*y2^11*y3^12*yl5^6*yl6)/240 + (y1^10*y2^11*y3^12*yl5^6*yl6)/240 + 
 (y1^11*y2^11*y3^12*yl5^6*yl6)/240 + (y1^12*y2^11*y3^12*yl5^6*yl6)/240 + 
 (y1^13*y2^11*y3^12*yl5^6*yl6)/240 + (y1^14*y2^11*y3^12*yl5^6*yl6)/240 + 
 (y1^7*y2^12*y3^12*yl5^6*yl6)/264 + (y1^8*y2^12*y3^12*yl5^6*yl6)/264 + 
 (y1^9*y2^12*y3^12*yl5^6*yl6)/264 + (y1^10*y2^12*y3^12*yl5^6*yl6)/264 + 
 (y1^11*y2^12*y3^12*yl5^6*yl6)/264 + (y1^12*y2^12*y3^12*yl5^6*yl6)/264 + 
 (y1^13*y2^12*y3^12*yl5^6*yl6)/264 + (y1^14*y2^12*y3^12*yl5^6*yl6)/264 + 
 (y1^7*y2^13*y3^12*yl5^6*yl6)/288 + (y1^8*y2^13*y3^12*yl5^6*yl6)/288 + 
 (y1^9*y2^13*y3^12*yl5^6*yl6)/288 + (y1^10*y2^13*y3^12*yl5^6*yl6)/288 + 
 (y1^11*y2^13*y3^12*yl5^6*yl6)/288 + (y1^12*y2^13*y3^12*yl5^6*yl6)/288 + 
 (y1^13*y2^13*y3^12*yl5^6*yl6)/288 + (y1^14*y2^13*y3^12*yl5^6*yl6)/288 + 
 (y1^7*y2^14*y3^12*yl5^6*yl6)/312 + (y1^8*y2^14*y3^12*yl5^6*yl6)/312 + 
 (y1^9*y2^14*y3^12*yl5^6*yl6)/312 + (y1^10*y2^14*y3^12*yl5^6*yl6)/312 + 
 (y1^11*y2^14*y3^12*yl5^6*yl6)/312 + (y1^12*y2^14*y3^12*yl5^6*yl6)/312 + 
 (y1^13*y2^14*y3^12*yl5^6*yl6)/312 + (y1^14*y2^14*y3^12*yl5^6*yl6)/312 + 
 (45847*y1^7*y2*y3^13*yl5^6*yl6)/665280 + (41887*y1^8*y2*y3^13*yl5^6*yl6)/
  665280 + (2587*y1^9*y2*y3^13*yl5^6*yl6)/41580 + 
 (20641*y1^10*y2*y3^13*yl5^6*yl6)/332640 + (41249*y1^11*y2*y3^13*yl5^6*yl6)/
  665280 + (5891*y1^12*y2*y3^13*yl5^6*yl6)/95040 + 
 (859*y1^13*y2*y3^13*yl5^6*yl6)/13860 + (2707*y1^14*y2*y3^13*yl5^6*yl6)/
  43680 + (y1^7*y2^2*y3^13*yl5^6*yl6)/24 + (y1^8*y2^2*y3^13*yl5^6*yl6)/24 + 
 (y1^9*y2^2*y3^13*yl5^6*yl6)/24 + (y1^10*y2^2*y3^13*yl5^6*yl6)/24 + 
 (y1^11*y2^2*y3^13*yl5^6*yl6)/24 + (y1^12*y2^2*y3^13*yl5^6*yl6)/24 + 
 (y1^13*y2^2*y3^13*yl5^6*yl6)/24 + (y1^14*y2^2*y3^13*yl5^6*yl6)/24 + 
 (y1^7*y2^3*y3^13*yl5^6*yl6)/48 + (y1^8*y2^3*y3^13*yl5^6*yl6)/48 + 
 (y1^9*y2^3*y3^13*yl5^6*yl6)/48 + (y1^10*y2^3*y3^13*yl5^6*yl6)/48 + 
 (y1^11*y2^3*y3^13*yl5^6*yl6)/48 + (y1^12*y2^3*y3^13*yl5^6*yl6)/48 + 
 (y1^13*y2^3*y3^13*yl5^6*yl6)/48 + (y1^14*y2^3*y3^13*yl5^6*yl6)/48 + 
 (y1^7*y2^4*y3^13*yl5^6*yl6)/72 + (y1^8*y2^4*y3^13*yl5^6*yl6)/72 + 
 (y1^9*y2^4*y3^13*yl5^6*yl6)/72 + (y1^10*y2^4*y3^13*yl5^6*yl6)/72 + 
 (y1^11*y2^4*y3^13*yl5^6*yl6)/72 + (y1^12*y2^4*y3^13*yl5^6*yl6)/72 + 
 (y1^13*y2^4*y3^13*yl5^6*yl6)/72 + (y1^14*y2^4*y3^13*yl5^6*yl6)/72 + 
 (y1^7*y2^5*y3^13*yl5^6*yl6)/96 + (y1^8*y2^5*y3^13*yl5^6*yl6)/96 + 
 (y1^9*y2^5*y3^13*yl5^6*yl6)/96 + (y1^10*y2^5*y3^13*yl5^6*yl6)/96 + 
 (y1^11*y2^5*y3^13*yl5^6*yl6)/96 + (y1^12*y2^5*y3^13*yl5^6*yl6)/96 + 
 (y1^13*y2^5*y3^13*yl5^6*yl6)/96 + (y1^14*y2^5*y3^13*yl5^6*yl6)/96 + 
 (y1^7*y2^6*y3^13*yl5^6*yl6)/120 + (y1^8*y2^6*y3^13*yl5^6*yl6)/120 + 
 (y1^9*y2^6*y3^13*yl5^6*yl6)/120 + (y1^10*y2^6*y3^13*yl5^6*yl6)/120 + 
 (y1^11*y2^6*y3^13*yl5^6*yl6)/120 + (y1^12*y2^6*y3^13*yl5^6*yl6)/120 + 
 (y1^13*y2^6*y3^13*yl5^6*yl6)/120 + (y1^14*y2^6*y3^13*yl5^6*yl6)/120 + 
 (y1^7*y2^7*y3^13*yl5^6*yl6)/144 + (y1^8*y2^7*y3^13*yl5^6*yl6)/144 + 
 (y1^9*y2^7*y3^13*yl5^6*yl6)/144 + (y1^10*y2^7*y3^13*yl5^6*yl6)/144 + 
 (y1^11*y2^7*y3^13*yl5^6*yl6)/144 + (y1^12*y2^7*y3^13*yl5^6*yl6)/144 + 
 (y1^13*y2^7*y3^13*yl5^6*yl6)/144 + (y1^14*y2^7*y3^13*yl5^6*yl6)/144 + 
 (y1^7*y2^8*y3^13*yl5^6*yl6)/168 + (y1^8*y2^8*y3^13*yl5^6*yl6)/168 + 
 (y1^9*y2^8*y3^13*yl5^6*yl6)/168 + (y1^10*y2^8*y3^13*yl5^6*yl6)/168 + 
 (y1^11*y2^8*y3^13*yl5^6*yl6)/168 + (y1^12*y2^8*y3^13*yl5^6*yl6)/168 + 
 (y1^13*y2^8*y3^13*yl5^6*yl6)/168 + (y1^14*y2^8*y3^13*yl5^6*yl6)/168 + 
 (y1^7*y2^9*y3^13*yl5^6*yl6)/192 + (y1^8*y2^9*y3^13*yl5^6*yl6)/192 + 
 (y1^9*y2^9*y3^13*yl5^6*yl6)/192 + (y1^10*y2^9*y3^13*yl5^6*yl6)/192 + 
 (y1^11*y2^9*y3^13*yl5^6*yl6)/192 + (y1^12*y2^9*y3^13*yl5^6*yl6)/192 + 
 (y1^13*y2^9*y3^13*yl5^6*yl6)/192 + (y1^14*y2^9*y3^13*yl5^6*yl6)/192 + 
 (y1^7*y2^10*y3^13*yl5^6*yl6)/216 + (y1^8*y2^10*y3^13*yl5^6*yl6)/216 + 
 (y1^9*y2^10*y3^13*yl5^6*yl6)/216 + (y1^10*y2^10*y3^13*yl5^6*yl6)/216 + 
 (y1^11*y2^10*y3^13*yl5^6*yl6)/216 + (y1^12*y2^10*y3^13*yl5^6*yl6)/216 + 
 (y1^13*y2^10*y3^13*yl5^6*yl6)/216 + (y1^14*y2^10*y3^13*yl5^6*yl6)/216 + 
 (y1^7*y2^11*y3^13*yl5^6*yl6)/240 + (y1^8*y2^11*y3^13*yl5^6*yl6)/240 + 
 (y1^9*y2^11*y3^13*yl5^6*yl6)/240 + (y1^10*y2^11*y3^13*yl5^6*yl6)/240 + 
 (y1^11*y2^11*y3^13*yl5^6*yl6)/240 + (y1^12*y2^11*y3^13*yl5^6*yl6)/240 + 
 (y1^13*y2^11*y3^13*yl5^6*yl6)/240 + (y1^14*y2^11*y3^13*yl5^6*yl6)/240 + 
 (y1^7*y2^12*y3^13*yl5^6*yl6)/264 + (y1^8*y2^12*y3^13*yl5^6*yl6)/264 + 
 (y1^9*y2^12*y3^13*yl5^6*yl6)/264 + (y1^10*y2^12*y3^13*yl5^6*yl6)/264 + 
 (y1^11*y2^12*y3^13*yl5^6*yl6)/264 + (y1^12*y2^12*y3^13*yl5^6*yl6)/264 + 
 (y1^13*y2^12*y3^13*yl5^6*yl6)/264 + (y1^14*y2^12*y3^13*yl5^6*yl6)/264 + 
 (y1^7*y2^13*y3^13*yl5^6*yl6)/288 + (y1^8*y2^13*y3^13*yl5^6*yl6)/288 + 
 (y1^9*y2^13*y3^13*yl5^6*yl6)/288 + (y1^10*y2^13*y3^13*yl5^6*yl6)/288 + 
 (y1^11*y2^13*y3^13*yl5^6*yl6)/288 + (y1^12*y2^13*y3^13*yl5^6*yl6)/288 + 
 (y1^13*y2^13*y3^13*yl5^6*yl6)/288 + (y1^14*y2^13*y3^13*yl5^6*yl6)/288 + 
 (y1^7*y2^14*y3^13*yl5^6*yl6)/312 + (y1^8*y2^14*y3^13*yl5^6*yl6)/312 + 
 (y1^9*y2^14*y3^13*yl5^6*yl6)/312 + (y1^10*y2^14*y3^13*yl5^6*yl6)/312 + 
 (y1^11*y2^14*y3^13*yl5^6*yl6)/312 + (y1^12*y2^14*y3^13*yl5^6*yl6)/312 + 
 (y1^13*y2^14*y3^13*yl5^6*yl6)/312 + (y1^14*y2^14*y3^13*yl5^6*yl6)/312 + 
 (287363*y1^7*y2*y3^14*yl5^6*yl6)/4324320 + (261623*y1^8*y2*y3^14*yl5^6*yl6)/
  4324320 + (516811*y1^9*y2*y3^14*yl5^6*yl6)/8648640 + 
 (515381*y1^10*y2*y3^14*yl5^6*yl6)/8648640 + (64369*y1^11*y2*y3^14*yl5^6*yl6)/
  1081080 + (128699*y1^12*y2*y3^14*yl5^6*yl6)/2162160 + 
 (24511*y1^13*y2*y3^14*yl5^6*yl6)/411840 + (1733*y1^14*y2*y3^14*yl5^6*yl6)/
  29120 + (y1^7*y2^2*y3^14*yl5^6*yl6)/24 + (y1^8*y2^2*y3^14*yl5^6*yl6)/24 + 
 (y1^9*y2^2*y3^14*yl5^6*yl6)/24 + (y1^10*y2^2*y3^14*yl5^6*yl6)/24 + 
 (y1^11*y2^2*y3^14*yl5^6*yl6)/24 + (y1^12*y2^2*y3^14*yl5^6*yl6)/24 + 
 (y1^13*y2^2*y3^14*yl5^6*yl6)/24 + (y1^14*y2^2*y3^14*yl5^6*yl6)/24 + 
 (y1^7*y2^3*y3^14*yl5^6*yl6)/48 + (y1^8*y2^3*y3^14*yl5^6*yl6)/48 + 
 (y1^9*y2^3*y3^14*yl5^6*yl6)/48 + (y1^10*y2^3*y3^14*yl5^6*yl6)/48 + 
 (y1^11*y2^3*y3^14*yl5^6*yl6)/48 + (y1^12*y2^3*y3^14*yl5^6*yl6)/48 + 
 (y1^13*y2^3*y3^14*yl5^6*yl6)/48 + (y1^14*y2^3*y3^14*yl5^6*yl6)/48 + 
 (y1^7*y2^4*y3^14*yl5^6*yl6)/72 + (y1^8*y2^4*y3^14*yl5^6*yl6)/72 + 
 (y1^9*y2^4*y3^14*yl5^6*yl6)/72 + (y1^10*y2^4*y3^14*yl5^6*yl6)/72 + 
 (y1^11*y2^4*y3^14*yl5^6*yl6)/72 + (y1^12*y2^4*y3^14*yl5^6*yl6)/72 + 
 (y1^13*y2^4*y3^14*yl5^6*yl6)/72 + (y1^14*y2^4*y3^14*yl5^6*yl6)/72 + 
 (y1^7*y2^5*y3^14*yl5^6*yl6)/96 + (y1^8*y2^5*y3^14*yl5^6*yl6)/96 + 
 (y1^9*y2^5*y3^14*yl5^6*yl6)/96 + (y1^10*y2^5*y3^14*yl5^6*yl6)/96 + 
 (y1^11*y2^5*y3^14*yl5^6*yl6)/96 + (y1^12*y2^5*y3^14*yl5^6*yl6)/96 + 
 (y1^13*y2^5*y3^14*yl5^6*yl6)/96 + (y1^14*y2^5*y3^14*yl5^6*yl6)/96 + 
 (y1^7*y2^6*y3^14*yl5^6*yl6)/120 + (y1^8*y2^6*y3^14*yl5^6*yl6)/120 + 
 (y1^9*y2^6*y3^14*yl5^6*yl6)/120 + (y1^10*y2^6*y3^14*yl5^6*yl6)/120 + 
 (y1^11*y2^6*y3^14*yl5^6*yl6)/120 + (y1^12*y2^6*y3^14*yl5^6*yl6)/120 + 
 (y1^13*y2^6*y3^14*yl5^6*yl6)/120 + (y1^14*y2^6*y3^14*yl5^6*yl6)/120 + 
 (y1^7*y2^7*y3^14*yl5^6*yl6)/144 + (y1^8*y2^7*y3^14*yl5^6*yl6)/144 + 
 (y1^9*y2^7*y3^14*yl5^6*yl6)/144 + (y1^10*y2^7*y3^14*yl5^6*yl6)/144 + 
 (y1^11*y2^7*y3^14*yl5^6*yl6)/144 + (y1^12*y2^7*y3^14*yl5^6*yl6)/144 + 
 (y1^13*y2^7*y3^14*yl5^6*yl6)/144 + (y1^14*y2^7*y3^14*yl5^6*yl6)/144 + 
 (y1^7*y2^8*y3^14*yl5^6*yl6)/168 + (y1^8*y2^8*y3^14*yl5^6*yl6)/168 + 
 (y1^9*y2^8*y3^14*yl5^6*yl6)/168 + (y1^10*y2^8*y3^14*yl5^6*yl6)/168 + 
 (y1^11*y2^8*y3^14*yl5^6*yl6)/168 + (y1^12*y2^8*y3^14*yl5^6*yl6)/168 + 
 (y1^13*y2^8*y3^14*yl5^6*yl6)/168 + (y1^14*y2^8*y3^14*yl5^6*yl6)/168 + 
 (y1^7*y2^9*y3^14*yl5^6*yl6)/192 + (y1^8*y2^9*y3^14*yl5^6*yl6)/192 + 
 (y1^9*y2^9*y3^14*yl5^6*yl6)/192 + (y1^10*y2^9*y3^14*yl5^6*yl6)/192 + 
 (y1^11*y2^9*y3^14*yl5^6*yl6)/192 + (y1^12*y2^9*y3^14*yl5^6*yl6)/192 + 
 (y1^13*y2^9*y3^14*yl5^6*yl6)/192 + (y1^14*y2^9*y3^14*yl5^6*yl6)/192 + 
 (y1^7*y2^10*y3^14*yl5^6*yl6)/216 + (y1^8*y2^10*y3^14*yl5^6*yl6)/216 + 
 (y1^9*y2^10*y3^14*yl5^6*yl6)/216 + (y1^10*y2^10*y3^14*yl5^6*yl6)/216 + 
 (y1^11*y2^10*y3^14*yl5^6*yl6)/216 + (y1^12*y2^10*y3^14*yl5^6*yl6)/216 + 
 (y1^13*y2^10*y3^14*yl5^6*yl6)/216 + (y1^14*y2^10*y3^14*yl5^6*yl6)/216 + 
 (y1^7*y2^11*y3^14*yl5^6*yl6)/240 + (y1^8*y2^11*y3^14*yl5^6*yl6)/240 + 
 (y1^9*y2^11*y3^14*yl5^6*yl6)/240 + (y1^10*y2^11*y3^14*yl5^6*yl6)/240 + 
 (y1^11*y2^11*y3^14*yl5^6*yl6)/240 + (y1^12*y2^11*y3^14*yl5^6*yl6)/240 + 
 (y1^13*y2^11*y3^14*yl5^6*yl6)/240 + (y1^14*y2^11*y3^14*yl5^6*yl6)/240 + 
 (y1^7*y2^12*y3^14*yl5^6*yl6)/264 + (y1^8*y2^12*y3^14*yl5^6*yl6)/264 + 
 (y1^9*y2^12*y3^14*yl5^6*yl6)/264 + (y1^10*y2^12*y3^14*yl5^6*yl6)/264 + 
 (y1^11*y2^12*y3^14*yl5^6*yl6)/264 + (y1^12*y2^12*y3^14*yl5^6*yl6)/264 + 
 (y1^13*y2^12*y3^14*yl5^6*yl6)/264 + (y1^14*y2^12*y3^14*yl5^6*yl6)/264 + 
 (y1^7*y2^13*y3^14*yl5^6*yl6)/288 + (y1^8*y2^13*y3^14*yl5^6*yl6)/288 + 
 (y1^9*y2^13*y3^14*yl5^6*yl6)/288 + (y1^10*y2^13*y3^14*yl5^6*yl6)/288 + 
 (y1^11*y2^13*y3^14*yl5^6*yl6)/288 + (y1^12*y2^13*y3^14*yl5^6*yl6)/288 + 
 (y1^13*y2^13*y3^14*yl5^6*yl6)/288 + (y1^14*y2^13*y3^14*yl5^6*yl6)/288 + 
 (y1^7*y2^14*y3^14*yl5^6*yl6)/312 + (y1^8*y2^14*y3^14*yl5^6*yl6)/312 + 
 (y1^9*y2^14*y3^14*yl5^6*yl6)/312 + (y1^10*y2^14*y3^14*yl5^6*yl6)/312 + 
 (y1^11*y2^14*y3^14*yl5^6*yl6)/312 + (y1^12*y2^14*y3^14*yl5^6*yl6)/312 + 
 (y1^13*y2^14*y3^14*yl5^6*yl6)/312 + (y1^14*y2^14*y3^14*yl5^6*yl6)/312 - 
 (y1^7*y2^2*y3^7*yl4*yl5^6*yl6)/12 - (13*y1^8*y2^2*y3^7*yl4*yl5^6*yl6)/168 - 
 (55*y1^9*y2^2*y3^7*yl4*yl5^6*yl6)/672 - (167*y1^10*y2^2*y3^7*yl4*yl5^6*yl6)/
  2016 - (419*y1^11*y2^2*y3^7*yl4*yl5^6*yl6)/5040 - 
 (923*y1^12*y2^2*y3^7*yl4*yl5^6*yl6)/11088 - 
 (1847*y1^13*y2^2*y3^7*yl4*yl5^6*yl6)/22176 - 
 (3431*y1^14*y2^2*y3^7*yl4*yl5^6*yl6)/41184 - (y1^7*y2^3*y3^7*yl4*yl5^6*yl6)/
  24 - (y1^8*y2^3*y3^7*yl4*yl5^6*yl6)/28 - (9*y1^9*y2^3*y3^7*yl4*yl5^6*yl6)/
  224 - (83*y1^10*y2^3*y3^7*yl4*yl5^6*yl6)/2016 - 
 (209*y1^11*y2^3*y3^7*yl4*yl5^6*yl6)/5040 - 
 (461*y1^12*y2^3*y3^7*yl4*yl5^6*yl6)/11088 - 
 (923*y1^13*y2^3*y3^7*yl4*yl5^6*yl6)/22176 - 
 (1715*y1^14*y2^3*y3^7*yl4*yl5^6*yl6)/41184 - (y1^7*y2^4*y3^7*yl4*yl5^6*yl6)/
  24 - (y1^8*y2^4*y3^7*yl4*yl5^6*yl6)/28 - (9*y1^9*y2^4*y3^7*yl4*yl5^6*yl6)/
  224 - (83*y1^10*y2^4*y3^7*yl4*yl5^6*yl6)/2016 - 
 (209*y1^11*y2^4*y3^7*yl4*yl5^6*yl6)/5040 - 
 (461*y1^12*y2^4*y3^7*yl4*yl5^6*yl6)/11088 - 
 (923*y1^13*y2^4*y3^7*yl4*yl5^6*yl6)/22176 - 
 (1715*y1^14*y2^4*y3^7*yl4*yl5^6*yl6)/41184 - (y1^7*y2^5*y3^7*yl4*yl5^6*yl6)/
  24 - (y1^8*y2^5*y3^7*yl4*yl5^6*yl6)/28 - (9*y1^9*y2^5*y3^7*yl4*yl5^6*yl6)/
  224 - (83*y1^10*y2^5*y3^7*yl4*yl5^6*yl6)/2016 - 
 (209*y1^11*y2^5*y3^7*yl4*yl5^6*yl6)/5040 - 
 (461*y1^12*y2^5*y3^7*yl4*yl5^6*yl6)/11088 - 
 (923*y1^13*y2^5*y3^7*yl4*yl5^6*yl6)/22176 - 
 (1715*y1^14*y2^5*y3^7*yl4*yl5^6*yl6)/41184 - (y1^7*y2^6*y3^7*yl4*yl5^6*yl6)/
  24 - (y1^8*y2^6*y3^7*yl4*yl5^6*yl6)/28 - (9*y1^9*y2^6*y3^7*yl4*yl5^6*yl6)/
  224 - (83*y1^10*y2^6*y3^7*yl4*yl5^6*yl6)/2016 - 
 (209*y1^11*y2^6*y3^7*yl4*yl5^6*yl6)/5040 - 
 (461*y1^12*y2^6*y3^7*yl4*yl5^6*yl6)/11088 - 
 (923*y1^13*y2^6*y3^7*yl4*yl5^6*yl6)/22176 - 
 (1715*y1^14*y2^6*y3^7*yl4*yl5^6*yl6)/41184 - (y1^7*y2^7*y3^7*yl4*yl5^6*yl6)/
  24 - (y1^8*y2^7*y3^7*yl4*yl5^6*yl6)/28 - (9*y1^9*y2^7*y3^7*yl4*yl5^6*yl6)/
  224 - (83*y1^10*y2^7*y3^7*yl4*yl5^6*yl6)/2016 - 
 (209*y1^11*y2^7*y3^7*yl4*yl5^6*yl6)/5040 - 
 (461*y1^12*y2^7*y3^7*yl4*yl5^6*yl6)/11088 - 
 (923*y1^13*y2^7*y3^7*yl4*yl5^6*yl6)/22176 - 
 (1715*y1^14*y2^7*y3^7*yl4*yl5^6*yl6)/41184 - (y1^7*y2^8*y3^7*yl4*yl5^6*yl6)/
  24 - (y1^8*y2^8*y3^7*yl4*yl5^6*yl6)/28 - (9*y1^9*y2^8*y3^7*yl4*yl5^6*yl6)/
  224 - (83*y1^10*y2^8*y3^7*yl4*yl5^6*yl6)/2016 - 
 (209*y1^11*y2^8*y3^7*yl4*yl5^6*yl6)/5040 - 
 (461*y1^12*y2^8*y3^7*yl4*yl5^6*yl6)/11088 - 
 (923*y1^13*y2^8*y3^7*yl4*yl5^6*yl6)/22176 - 
 (1715*y1^14*y2^8*y3^7*yl4*yl5^6*yl6)/41184 - (y1^7*y2^9*y3^7*yl4*yl5^6*yl6)/
  24 - (y1^8*y2^9*y3^7*yl4*yl5^6*yl6)/28 - (9*y1^9*y2^9*y3^7*yl4*yl5^6*yl6)/
  224 - (83*y1^10*y2^9*y3^7*yl4*yl5^6*yl6)/2016 - 
 (209*y1^11*y2^9*y3^7*yl4*yl5^6*yl6)/5040 - 
 (461*y1^12*y2^9*y3^7*yl4*yl5^6*yl6)/11088 - 
 (923*y1^13*y2^9*y3^7*yl4*yl5^6*yl6)/22176 - 
 (1715*y1^14*y2^9*y3^7*yl4*yl5^6*yl6)/41184 - (y1^7*y2^10*y3^7*yl4*yl5^6*yl6)/
  24 - (y1^8*y2^10*y3^7*yl4*yl5^6*yl6)/28 - (9*y1^9*y2^10*y3^7*yl4*yl5^6*yl6)/
  224 - (83*y1^10*y2^10*y3^7*yl4*yl5^6*yl6)/2016 - 
 (209*y1^11*y2^10*y3^7*yl4*yl5^6*yl6)/5040 - 
 (461*y1^12*y2^10*y3^7*yl4*yl5^6*yl6)/11088 - 
 (923*y1^13*y2^10*y3^7*yl4*yl5^6*yl6)/22176 - 
 (1715*y1^14*y2^10*y3^7*yl4*yl5^6*yl6)/41184 - 
 (y1^7*y2^11*y3^7*yl4*yl5^6*yl6)/24 - (y1^8*y2^11*y3^7*yl4*yl5^6*yl6)/28 - 
 (9*y1^9*y2^11*y3^7*yl4*yl5^6*yl6)/224 - (83*y1^10*y2^11*y3^7*yl4*yl5^6*yl6)/
  2016 - (209*y1^11*y2^11*y3^7*yl4*yl5^6*yl6)/5040 - 
 (461*y1^12*y2^11*y3^7*yl4*yl5^6*yl6)/11088 - 
 (923*y1^13*y2^11*y3^7*yl4*yl5^6*yl6)/22176 - 
 (1715*y1^14*y2^11*y3^7*yl4*yl5^6*yl6)/41184 - 
 (y1^7*y2^12*y3^7*yl4*yl5^6*yl6)/24 - (y1^8*y2^12*y3^7*yl4*yl5^6*yl6)/28 - 
 (9*y1^9*y2^12*y3^7*yl4*yl5^6*yl6)/224 - (83*y1^10*y2^12*y3^7*yl4*yl5^6*yl6)/
  2016 - (209*y1^11*y2^12*y3^7*yl4*yl5^6*yl6)/5040 - 
 (461*y1^12*y2^12*y3^7*yl4*yl5^6*yl6)/11088 - 
 (923*y1^13*y2^12*y3^7*yl4*yl5^6*yl6)/22176 - 
 (1715*y1^14*y2^12*y3^7*yl4*yl5^6*yl6)/41184 - 
 (y1^7*y2^13*y3^7*yl4*yl5^6*yl6)/24 - (y1^8*y2^13*y3^7*yl4*yl5^6*yl6)/28 - 
 (9*y1^9*y2^13*y3^7*yl4*yl5^6*yl6)/224 - (83*y1^10*y2^13*y3^7*yl4*yl5^6*yl6)/
  2016 - (209*y1^11*y2^13*y3^7*yl4*yl5^6*yl6)/5040 - 
 (461*y1^12*y2^13*y3^7*yl4*yl5^6*yl6)/11088 - 
 (923*y1^13*y2^13*y3^7*yl4*yl5^6*yl6)/22176 - 
 (1715*y1^14*y2^13*y3^7*yl4*yl5^6*yl6)/41184 - 
 (y1^7*y2^14*y3^7*yl4*yl5^6*yl6)/24 - (y1^8*y2^14*y3^7*yl4*yl5^6*yl6)/28 - 
 (9*y1^9*y2^14*y3^7*yl4*yl5^6*yl6)/224 - (83*y1^10*y2^14*y3^7*yl4*yl5^6*yl6)/
  2016 - (209*y1^11*y2^14*y3^7*yl4*yl5^6*yl6)/5040 - 
 (461*y1^12*y2^14*y3^7*yl4*yl5^6*yl6)/11088 - 
 (923*y1^13*y2^14*y3^7*yl4*yl5^6*yl6)/22176 - 
 (1715*y1^14*y2^14*y3^7*yl4*yl5^6*yl6)/41184 - 
 (y1^7*y2^2*y3^8*yl4*yl5^6*yl6)/168 - (y1^8*y2^2*y3^8*yl4*yl5^6*yl6)/168 - 
 (y1^9*y2^2*y3^8*yl4*yl5^6*yl6)/168 - (y1^10*y2^2*y3^8*yl4*yl5^6*yl6)/168 - 
 (y1^11*y2^2*y3^8*yl4*yl5^6*yl6)/168 - (y1^12*y2^2*y3^8*yl4*yl5^6*yl6)/168 - 
 (y1^13*y2^2*y3^8*yl4*yl5^6*yl6)/168 - (y1^14*y2^2*y3^8*yl4*yl5^6*yl6)/168 - 
 (y1^7*y2^2*y3^9*yl4*yl5^6*yl6)/96 - (y1^8*y2^2*y3^9*yl4*yl5^6*yl6)/96 - 
 (y1^9*y2^2*y3^9*yl4*yl5^6*yl6)/96 - (y1^10*y2^2*y3^9*yl4*yl5^6*yl6)/96 - 
 (y1^11*y2^2*y3^9*yl4*yl5^6*yl6)/96 - (y1^12*y2^2*y3^9*yl4*yl5^6*yl6)/96 - 
 (y1^13*y2^2*y3^9*yl4*yl5^6*yl6)/96 - (y1^14*y2^2*y3^9*yl4*yl5^6*yl6)/96 - 
 (y1^7*y2^2*y3^10*yl4*yl5^6*yl6)/72 - (y1^8*y2^2*y3^10*yl4*yl5^6*yl6)/72 - 
 (y1^9*y2^2*y3^10*yl4*yl5^6*yl6)/72 - (y1^10*y2^2*y3^10*yl4*yl5^6*yl6)/72 - 
 (y1^11*y2^2*y3^10*yl4*yl5^6*yl6)/72 - (y1^12*y2^2*y3^10*yl4*yl5^6*yl6)/72 - 
 (y1^13*y2^2*y3^10*yl4*yl5^6*yl6)/72 - (y1^14*y2^2*y3^10*yl4*yl5^6*yl6)/72 - 
 (y1^7*y2^2*y3^11*yl4*yl5^6*yl6)/60 - (y1^8*y2^2*y3^11*yl4*yl5^6*yl6)/60 - 
 (y1^9*y2^2*y3^11*yl4*yl5^6*yl6)/60 - (y1^10*y2^2*y3^11*yl4*yl5^6*yl6)/60 - 
 (y1^11*y2^2*y3^11*yl4*yl5^6*yl6)/60 - (y1^12*y2^2*y3^11*yl4*yl5^6*yl6)/60 - 
 (y1^13*y2^2*y3^11*yl4*yl5^6*yl6)/60 - (y1^14*y2^2*y3^11*yl4*yl5^6*yl6)/60 - 
 (5*y1^7*y2^2*y3^12*yl4*yl5^6*yl6)/264 - (5*y1^8*y2^2*y3^12*yl4*yl5^6*yl6)/
  264 - (5*y1^9*y2^2*y3^12*yl4*yl5^6*yl6)/264 - 
 (5*y1^10*y2^2*y3^12*yl4*yl5^6*yl6)/264 - (5*y1^11*y2^2*y3^12*yl4*yl5^6*yl6)/
  264 - (5*y1^12*y2^2*y3^12*yl4*yl5^6*yl6)/264 - 
 (5*y1^13*y2^2*y3^12*yl4*yl5^6*yl6)/264 - (5*y1^14*y2^2*y3^12*yl4*yl5^6*yl6)/
  264 - (y1^7*y2^2*y3^13*yl4*yl5^6*yl6)/48 - (y1^8*y2^2*y3^13*yl4*yl5^6*yl6)/
  48 - (y1^9*y2^2*y3^13*yl4*yl5^6*yl6)/48 - (y1^10*y2^2*y3^13*yl4*yl5^6*yl6)/
  48 - (y1^11*y2^2*y3^13*yl4*yl5^6*yl6)/48 - (y1^12*y2^2*y3^13*yl4*yl5^6*yl6)/
  48 - (y1^13*y2^2*y3^13*yl4*yl5^6*yl6)/48 - (y1^14*y2^2*y3^13*yl4*yl5^6*yl6)/
  48 - (7*y1^7*y2^2*y3^14*yl4*yl5^6*yl6)/312 - 
 (7*y1^8*y2^2*y3^14*yl4*yl5^6*yl6)/312 - (7*y1^9*y2^2*y3^14*yl4*yl5^6*yl6)/
  312 - (7*y1^10*y2^2*y3^14*yl4*yl5^6*yl6)/312 - 
 (7*y1^11*y2^2*y3^14*yl4*yl5^6*yl6)/312 - (7*y1^12*y2^2*y3^14*yl4*yl5^6*yl6)/
  312 - (7*y1^13*y2^2*y3^14*yl4*yl5^6*yl6)/312 - 
 (7*y1^14*y2^2*y3^14*yl4*yl5^6*yl6)/312 - (y1^7*y2^3*y3^8*yl4^2*yl5^6*yl6)/
  48 - (y1^8*y2^3*y3^8*yl4^2*yl5^6*yl6)/48 - (y1^9*y2^3*y3^8*yl4^2*yl5^6*yl6)/
  48 - (y1^10*y2^3*y3^8*yl4^2*yl5^6*yl6)/48 - 
 (y1^11*y2^3*y3^8*yl4^2*yl5^6*yl6)/48 - (y1^12*y2^3*y3^8*yl4^2*yl5^6*yl6)/
  48 - (y1^13*y2^3*y3^8*yl4^2*yl5^6*yl6)/48 - 
 (y1^14*y2^3*y3^8*yl4^2*yl5^6*yl6)/48 - (y1^7*y2^3*y3^9*yl4^2*yl5^6*yl6)/
  192 - (y1^8*y2^3*y3^9*yl4^2*yl5^6*yl6)/192 - 
 (y1^9*y2^3*y3^9*yl4^2*yl5^6*yl6)/192 - (y1^10*y2^3*y3^9*yl4^2*yl5^6*yl6)/
  192 - (y1^11*y2^3*y3^9*yl4^2*yl5^6*yl6)/192 - 
 (y1^12*y2^3*y3^9*yl4^2*yl5^6*yl6)/192 - (y1^13*y2^3*y3^9*yl4^2*yl5^6*yl6)/
  192 - (y1^14*y2^3*y3^9*yl4^2*yl5^6*yl6)/192 - 
 (5*y1^7*y2^3*y3^10*yl4^2*yl5^6*yl6)/576 - 
 (5*y1^8*y2^3*y3^10*yl4^2*yl5^6*yl6)/576 - 
 (5*y1^9*y2^3*y3^10*yl4^2*yl5^6*yl6)/576 - 
 (5*y1^10*y2^3*y3^10*yl4^2*yl5^6*yl6)/576 - 
 (5*y1^11*y2^3*y3^10*yl4^2*yl5^6*yl6)/576 - 
 (5*y1^12*y2^3*y3^10*yl4^2*yl5^6*yl6)/576 - 
 (5*y1^13*y2^3*y3^10*yl4^2*yl5^6*yl6)/576 - 
 (5*y1^14*y2^3*y3^10*yl4^2*yl5^6*yl6)/576 - (y1^7*y2^3*y3^11*yl4^2*yl5^6*yl6)/
  90 - (y1^8*y2^3*y3^11*yl4^2*yl5^6*yl6)/90 - 
 (y1^9*y2^3*y3^11*yl4^2*yl5^6*yl6)/90 - (y1^10*y2^3*y3^11*yl4^2*yl5^6*yl6)/
  90 - (y1^11*y2^3*y3^11*yl4^2*yl5^6*yl6)/90 - 
 (y1^12*y2^3*y3^11*yl4^2*yl5^6*yl6)/90 - (y1^13*y2^3*y3^11*yl4^2*yl5^6*yl6)/
  90 - (y1^14*y2^3*y3^11*yl4^2*yl5^6*yl6)/90 - 
 (17*y1^7*y2^3*y3^12*yl4^2*yl5^6*yl6)/1320 - 
 (17*y1^8*y2^3*y3^12*yl4^2*yl5^6*yl6)/1320 - 
 (17*y1^9*y2^3*y3^12*yl4^2*yl5^6*yl6)/1320 - 
 (17*y1^10*y2^3*y3^12*yl4^2*yl5^6*yl6)/1320 - 
 (17*y1^11*y2^3*y3^12*yl4^2*yl5^6*yl6)/1320 - 
 (17*y1^12*y2^3*y3^12*yl4^2*yl5^6*yl6)/1320 - 
 (17*y1^13*y2^3*y3^12*yl4^2*yl5^6*yl6)/1320 - 
 (17*y1^14*y2^3*y3^12*yl4^2*yl5^6*yl6)/1320 - 
 (5*y1^7*y2^3*y3^13*yl4^2*yl5^6*yl6)/352 - 
 (5*y1^8*y2^3*y3^13*yl4^2*yl5^6*yl6)/352 - 
 (5*y1^9*y2^3*y3^13*yl4^2*yl5^6*yl6)/352 - 
 (5*y1^10*y2^3*y3^13*yl4^2*yl5^6*yl6)/352 - 
 (5*y1^11*y2^3*y3^13*yl4^2*yl5^6*yl6)/352 - 
 (5*y1^12*y2^3*y3^13*yl4^2*yl5^6*yl6)/352 - 
 (5*y1^13*y2^3*y3^13*yl4^2*yl5^6*yl6)/352 - 
 (5*y1^14*y2^3*y3^13*yl4^2*yl5^6*yl6)/352 - 
 (19*y1^7*y2^3*y3^14*yl4^2*yl5^6*yl6)/1248 - 
 (19*y1^8*y2^3*y3^14*yl4^2*yl5^6*yl6)/1248 - 
 (19*y1^9*y2^3*y3^14*yl4^2*yl5^6*yl6)/1248 - 
 (19*y1^10*y2^3*y3^14*yl4^2*yl5^6*yl6)/1248 - 
 (19*y1^11*y2^3*y3^14*yl4^2*yl5^6*yl6)/1248 - 
 (19*y1^12*y2^3*y3^14*yl4^2*yl5^6*yl6)/1248 - 
 (19*y1^13*y2^3*y3^14*yl4^2*yl5^6*yl6)/1248 - 
 (19*y1^14*y2^3*y3^14*yl4^2*yl5^6*yl6)/1248 - 
 (y1^7*y2^4*y3^9*yl4^3*yl5^6*yl6)/72 - (y1^8*y2^4*y3^9*yl4^3*yl5^6*yl6)/72 - 
 (y1^9*y2^4*y3^9*yl4^3*yl5^6*yl6)/72 - (y1^10*y2^4*y3^9*yl4^3*yl5^6*yl6)/72 - 
 (y1^11*y2^4*y3^9*yl4^3*yl5^6*yl6)/72 - (y1^12*y2^4*y3^9*yl4^3*yl5^6*yl6)/
  72 - (y1^13*y2^4*y3^9*yl4^3*yl5^6*yl6)/72 - 
 (y1^14*y2^4*y3^9*yl4^3*yl5^6*yl6)/72 - (y1^7*y2^4*y3^10*yl4^3*yl5^6*yl6)/
  216 - (y1^8*y2^4*y3^10*yl4^3*yl5^6*yl6)/216 - 
 (y1^9*y2^4*y3^10*yl4^3*yl5^6*yl6)/216 - (y1^10*y2^4*y3^10*yl4^3*yl5^6*yl6)/
  216 - (y1^11*y2^4*y3^10*yl4^3*yl5^6*yl6)/216 - 
 (y1^12*y2^4*y3^10*yl4^3*yl5^6*yl6)/216 - (y1^13*y2^4*y3^10*yl4^3*yl5^6*yl6)/
  216 - (y1^14*y2^4*y3^10*yl4^3*yl5^6*yl6)/216 - 
 (y1^7*y2^4*y3^11*yl4^3*yl5^6*yl6)/135 - (y1^8*y2^4*y3^11*yl4^3*yl5^6*yl6)/
  135 - (y1^9*y2^4*y3^11*yl4^3*yl5^6*yl6)/135 - 
 (y1^10*y2^4*y3^11*yl4^3*yl5^6*yl6)/135 - (y1^11*y2^4*y3^11*yl4^3*yl5^6*yl6)/
  135 - (y1^12*y2^4*y3^11*yl4^3*yl5^6*yl6)/135 - 
 (y1^13*y2^4*y3^11*yl4^3*yl5^6*yl6)/135 - (y1^14*y2^4*y3^11*yl4^3*yl5^6*yl6)/
  135 - (109*y1^7*y2^4*y3^12*yl4^3*yl5^6*yl6)/11880 - 
 (109*y1^8*y2^4*y3^12*yl4^3*yl5^6*yl6)/11880 - 
 (109*y1^9*y2^4*y3^12*yl4^3*yl5^6*yl6)/11880 - 
 (109*y1^10*y2^4*y3^12*yl4^3*yl5^6*yl6)/11880 - 
 (109*y1^11*y2^4*y3^12*yl4^3*yl5^6*yl6)/11880 - 
 (109*y1^12*y2^4*y3^12*yl4^3*yl5^6*yl6)/11880 - 
 (109*y1^13*y2^4*y3^12*yl4^3*yl5^6*yl6)/11880 - 
 (109*y1^14*y2^4*y3^12*yl4^3*yl5^6*yl6)/11880 - 
 (41*y1^7*y2^4*y3^13*yl4^3*yl5^6*yl6)/3960 - 
 (41*y1^8*y2^4*y3^13*yl4^3*yl5^6*yl6)/3960 - 
 (41*y1^9*y2^4*y3^13*yl4^3*yl5^6*yl6)/3960 - 
 (41*y1^10*y2^4*y3^13*yl4^3*yl5^6*yl6)/3960 - 
 (41*y1^11*y2^4*y3^13*yl4^3*yl5^6*yl6)/3960 - 
 (41*y1^12*y2^4*y3^13*yl4^3*yl5^6*yl6)/3960 - 
 (41*y1^13*y2^4*y3^13*yl4^3*yl5^6*yl6)/3960 - 
 (41*y1^14*y2^4*y3^13*yl4^3*yl5^6*yl6)/3960 - 
 (115*y1^7*y2^4*y3^14*yl4^3*yl5^6*yl6)/10296 - 
 (115*y1^8*y2^4*y3^14*yl4^3*yl5^6*yl6)/10296 - 
 (115*y1^9*y2^4*y3^14*yl4^3*yl5^6*yl6)/10296 - 
 (115*y1^10*y2^4*y3^14*yl4^3*yl5^6*yl6)/10296 - 
 (115*y1^11*y2^4*y3^14*yl4^3*yl5^6*yl6)/10296 - 
 (115*y1^12*y2^4*y3^14*yl4^3*yl5^6*yl6)/10296 - 
 (115*y1^13*y2^4*y3^14*yl4^3*yl5^6*yl6)/10296 - 
 (115*y1^14*y2^4*y3^14*yl4^3*yl5^6*yl6)/10296 - 
 (y1^7*y2^5*y3^10*yl4^4*yl5^6*yl6)/96 - (y1^8*y2^5*y3^10*yl4^4*yl5^6*yl6)/
  96 - (y1^9*y2^5*y3^10*yl4^4*yl5^6*yl6)/96 - 
 (y1^10*y2^5*y3^10*yl4^4*yl5^6*yl6)/96 - (y1^11*y2^5*y3^10*yl4^4*yl5^6*yl6)/
  96 - (y1^12*y2^5*y3^10*yl4^4*yl5^6*yl6)/96 - 
 (y1^13*y2^5*y3^10*yl4^4*yl5^6*yl6)/96 - (y1^14*y2^5*y3^10*yl4^4*yl5^6*yl6)/
  96 - (y1^7*y2^5*y3^11*yl4^4*yl5^6*yl6)/240 - 
 (y1^8*y2^5*y3^11*yl4^4*yl5^6*yl6)/240 - (y1^9*y2^5*y3^11*yl4^4*yl5^6*yl6)/
  240 - (y1^10*y2^5*y3^11*yl4^4*yl5^6*yl6)/240 - 
 (y1^11*y2^5*y3^11*yl4^4*yl5^6*yl6)/240 - (y1^12*y2^5*y3^11*yl4^4*yl5^6*yl6)/
  240 - (y1^13*y2^5*y3^11*yl4^4*yl5^6*yl6)/240 - 
 (y1^14*y2^5*y3^11*yl4^4*yl5^6*yl6)/240 - 
 (17*y1^7*y2^5*y3^12*yl4^4*yl5^6*yl6)/2640 - 
 (17*y1^8*y2^5*y3^12*yl4^4*yl5^6*yl6)/2640 - 
 (17*y1^9*y2^5*y3^12*yl4^4*yl5^6*yl6)/2640 - 
 (17*y1^10*y2^5*y3^12*yl4^4*yl5^6*yl6)/2640 - 
 (17*y1^11*y2^5*y3^12*yl4^4*yl5^6*yl6)/2640 - 
 (17*y1^12*y2^5*y3^12*yl4^4*yl5^6*yl6)/2640 - 
 (17*y1^13*y2^5*y3^12*yl4^4*yl5^6*yl6)/2640 - 
 (17*y1^14*y2^5*y3^12*yl4^4*yl5^6*yl6)/2640 - 
 (41*y1^7*y2^5*y3^13*yl4^4*yl5^6*yl6)/5280 - 
 (41*y1^8*y2^5*y3^13*yl4^4*yl5^6*yl6)/5280 - 
 (41*y1^9*y2^5*y3^13*yl4^4*yl5^6*yl6)/5280 - 
 (41*y1^10*y2^5*y3^13*yl4^4*yl5^6*yl6)/5280 - 
 (41*y1^11*y2^5*y3^13*yl4^4*yl5^6*yl6)/5280 - 
 (41*y1^12*y2^5*y3^13*yl4^4*yl5^6*yl6)/5280 - 
 (41*y1^13*y2^5*y3^13*yl4^4*yl5^6*yl6)/5280 - 
 (41*y1^14*y2^5*y3^13*yl4^4*yl5^6*yl6)/5280 - 
 (589*y1^7*y2^5*y3^14*yl4^4*yl5^6*yl6)/68640 - 
 (589*y1^8*y2^5*y3^14*yl4^4*yl5^6*yl6)/68640 - 
 (589*y1^9*y2^5*y3^14*yl4^4*yl5^6*yl6)/68640 - 
 (589*y1^10*y2^5*y3^14*yl4^4*yl5^6*yl6)/68640 - 
 (589*y1^11*y2^5*y3^14*yl4^4*yl5^6*yl6)/68640 - 
 (589*y1^12*y2^5*y3^14*yl4^4*yl5^6*yl6)/68640 - 
 (589*y1^13*y2^5*y3^14*yl4^4*yl5^6*yl6)/68640 - 
 (589*y1^14*y2^5*y3^14*yl4^4*yl5^6*yl6)/68640 - 
 (y1^7*y2^6*y3^11*yl4^5*yl5^6*yl6)/120 - (y1^8*y2^6*y3^11*yl4^5*yl5^6*yl6)/
  120 - (y1^9*y2^6*y3^11*yl4^5*yl5^6*yl6)/120 - 
 (y1^10*y2^6*y3^11*yl4^5*yl5^6*yl6)/120 - (y1^11*y2^6*y3^11*yl4^5*yl5^6*yl6)/
  120 - (y1^12*y2^6*y3^11*yl4^5*yl5^6*yl6)/120 - 
 (y1^13*y2^6*y3^11*yl4^5*yl5^6*yl6)/120 - (y1^14*y2^6*y3^11*yl4^5*yl5^6*yl6)/
  120 - (y1^7*y2^6*y3^12*yl4^5*yl5^6*yl6)/264 - 
 (y1^8*y2^6*y3^12*yl4^5*yl5^6*yl6)/264 - (y1^9*y2^6*y3^12*yl4^5*yl5^6*yl6)/
  264 - (y1^10*y2^6*y3^12*yl4^5*yl5^6*yl6)/264 - 
 (y1^11*y2^6*y3^12*yl4^5*yl5^6*yl6)/264 - (y1^12*y2^6*y3^12*yl4^5*yl5^6*yl6)/
  264 - (y1^13*y2^6*y3^12*yl4^5*yl5^6*yl6)/264 - 
 (y1^14*y2^6*y3^12*yl4^5*yl5^6*yl6)/264 - (y1^7*y2^6*y3^13*yl4^5*yl5^6*yl6)/
  176 - (y1^8*y2^6*y3^13*yl4^5*yl5^6*yl6)/176 - 
 (y1^9*y2^6*y3^13*yl4^5*yl5^6*yl6)/176 - (y1^10*y2^6*y3^13*yl4^5*yl5^6*yl6)/
  176 - (y1^11*y2^6*y3^13*yl4^5*yl5^6*yl6)/176 - 
 (y1^12*y2^6*y3^13*yl4^5*yl5^6*yl6)/176 - (y1^13*y2^6*y3^13*yl4^5*yl5^6*yl6)/
  176 - (y1^14*y2^6*y3^13*yl4^5*yl5^6*yl6)/176 - 
 (23*y1^7*y2^6*y3^14*yl4^5*yl5^6*yl6)/3432 - 
 (23*y1^8*y2^6*y3^14*yl4^5*yl5^6*yl6)/3432 - 
 (23*y1^9*y2^6*y3^14*yl4^5*yl5^6*yl6)/3432 - 
 (23*y1^10*y2^6*y3^14*yl4^5*yl5^6*yl6)/3432 - 
 (23*y1^11*y2^6*y3^14*yl4^5*yl5^6*yl6)/3432 - 
 (23*y1^12*y2^6*y3^14*yl4^5*yl5^6*yl6)/3432 - 
 (23*y1^13*y2^6*y3^14*yl4^5*yl5^6*yl6)/3432 - 
 (23*y1^14*y2^6*y3^14*yl4^5*yl5^6*yl6)/3432 - 
 (y1^7*y2^7*y3^12*yl4^6*yl5^6*yl6)/144 - (y1^8*y2^7*y3^12*yl4^6*yl5^6*yl6)/
  144 - (y1^9*y2^7*y3^12*yl4^6*yl5^6*yl6)/144 - 
 (y1^10*y2^7*y3^12*yl4^6*yl5^6*yl6)/144 - (y1^11*y2^7*y3^12*yl4^6*yl5^6*yl6)/
  144 - (y1^12*y2^7*y3^12*yl4^6*yl5^6*yl6)/144 - 
 (y1^13*y2^7*y3^12*yl4^6*yl5^6*yl6)/144 - (y1^14*y2^7*y3^12*yl4^6*yl5^6*yl6)/
  144 - (y1^7*y2^7*y3^13*yl4^6*yl5^6*yl6)/288 - 
 (y1^8*y2^7*y3^13*yl4^6*yl5^6*yl6)/288 - (y1^9*y2^7*y3^13*yl4^6*yl5^6*yl6)/
  288 - (y1^10*y2^7*y3^13*yl4^6*yl5^6*yl6)/288 - 
 (y1^11*y2^7*y3^13*yl4^6*yl5^6*yl6)/288 - (y1^12*y2^7*y3^13*yl4^6*yl5^6*yl6)/
  288 - (y1^13*y2^7*y3^13*yl4^6*yl5^6*yl6)/288 - 
 (y1^14*y2^7*y3^13*yl4^6*yl5^6*yl6)/288 - 
 (19*y1^7*y2^7*y3^14*yl4^6*yl5^6*yl6)/3744 - 
 (19*y1^8*y2^7*y3^14*yl4^6*yl5^6*yl6)/3744 - 
 (19*y1^9*y2^7*y3^14*yl4^6*yl5^6*yl6)/3744 - 
 (19*y1^10*y2^7*y3^14*yl4^6*yl5^6*yl6)/3744 - 
 (19*y1^11*y2^7*y3^14*yl4^6*yl5^6*yl6)/3744 - 
 (19*y1^12*y2^7*y3^14*yl4^6*yl5^6*yl6)/3744 - 
 (19*y1^13*y2^7*y3^14*yl4^6*yl5^6*yl6)/3744 - 
 (19*y1^14*y2^7*y3^14*yl4^6*yl5^6*yl6)/3744 - 
 (y1^7*y2^8*y3^13*yl4^7*yl5^6*yl6)/168 - (y1^8*y2^8*y3^13*yl4^7*yl5^6*yl6)/
  168 - (y1^9*y2^8*y3^13*yl4^7*yl5^6*yl6)/168 - 
 (y1^10*y2^8*y3^13*yl4^7*yl5^6*yl6)/168 - (y1^11*y2^8*y3^13*yl4^7*yl5^6*yl6)/
  168 - (y1^12*y2^8*y3^13*yl4^7*yl5^6*yl6)/168 - 
 (y1^13*y2^8*y3^13*yl4^7*yl5^6*yl6)/168 - (y1^14*y2^8*y3^13*yl4^7*yl5^6*yl6)/
  168 - (y1^7*y2^8*y3^14*yl4^7*yl5^6*yl6)/312 - 
 (y1^8*y2^8*y3^14*yl4^7*yl5^6*yl6)/312 - (y1^9*y2^8*y3^14*yl4^7*yl5^6*yl6)/
  312 - (y1^10*y2^8*y3^14*yl4^7*yl5^6*yl6)/312 - 
 (y1^11*y2^8*y3^14*yl4^7*yl5^6*yl6)/312 - (y1^12*y2^8*y3^14*yl4^7*yl5^6*yl6)/
  312 - (y1^13*y2^8*y3^14*yl4^7*yl5^6*yl6)/312 - 
 (y1^14*y2^8*y3^14*yl4^7*yl5^6*yl6)/312 - (y1^7*y2^9*y3^14*yl4^8*yl5^6*yl6)/
  192 - (y1^8*y2^9*y3^14*yl4^8*yl5^6*yl6)/192 - 
 (y1^9*y2^9*y3^14*yl4^8*yl5^6*yl6)/192 - (y1^10*y2^9*y3^14*yl4^8*yl5^6*yl6)/
  192 - (y1^11*y2^9*y3^14*yl4^8*yl5^6*yl6)/192 - 
 (y1^12*y2^9*y3^14*yl4^8*yl5^6*yl6)/192 - (y1^13*y2^9*y3^14*yl4^8*yl5^6*yl6)/
  192 - (y1^14*y2^9*y3^14*yl4^8*yl5^6*yl6)/192 + 
 (433*y1^8*y2*y3^7*yl5^7*yl6)/1960 + (1907*y1^9*y2*y3^7*yl5^7*yl6)/7840 + 
 (9299*y1^10*y2*y3^7*yl5^7*yl6)/35280 + (6491*y1^11*y2*y3^7*yl5^7*yl6)/
  23520 + (12291*y1^12*y2*y3^7*yl5^7*yl6)/43120 + 
 (226817*y1^13*y2*y3^7*yl5^7*yl6)/776160 + (125369*y1^14*y2*y3^7*yl5^7*yl6)/
  420420 + (y1^8*y2^2*y3^7*yl5^7*yl6)/14 + (15*y1^9*y2^2*y3^7*yl5^7*yl6)/
  224 + (71*y1^10*y2^2*y3^7*yl5^7*yl6)/1008 + (239*y1^11*y2^2*y3^7*yl5^7*yl6)/
  3360 + (659*y1^12*y2^2*y3^7*yl5^7*yl6)/9240 + 
 (1583*y1^13*y2^2*y3^7*yl5^7*yl6)/22176 + (3431*y1^14*y2^2*y3^7*yl5^7*yl6)/
  48048 + (3*y1^8*y2^3*y3^7*yl5^7*yl6)/56 + (11*y1^9*y2^3*y3^7*yl5^7*yl6)/
  224 + (53*y1^10*y2^3*y3^7*yl5^7*yl6)/1008 + (179*y1^11*y2^3*y3^7*yl5^7*yl6)/
  3360 + (247*y1^12*y2^3*y3^7*yl5^7*yl6)/4620 + 
 (1187*y1^13*y2^3*y3^7*yl5^7*yl6)/22176 + (2573*y1^14*y2^3*y3^7*yl5^7*yl6)/
  48048 + (y1^8*y2^4*y3^7*yl5^7*yl6)/21 + (29*y1^9*y2^4*y3^7*yl5^7*yl6)/672 + 
 (47*y1^10*y2^4*y3^7*yl5^7*yl6)/1008 + (53*y1^11*y2^4*y3^7*yl5^7*yl6)/1120 + 
 (439*y1^12*y2^4*y3^7*yl5^7*yl6)/9240 + (1055*y1^13*y2^4*y3^7*yl5^7*yl6)/
  22176 + (2287*y1^14*y2^4*y3^7*yl5^7*yl6)/48048 + 
 (5*y1^8*y2^5*y3^7*yl5^7*yl6)/112 + (9*y1^9*y2^5*y3^7*yl5^7*yl6)/224 + 
 (11*y1^10*y2^5*y3^7*yl5^7*yl6)/252 + (149*y1^11*y2^5*y3^7*yl5^7*yl6)/3360 + 
 (823*y1^12*y2^5*y3^7*yl5^7*yl6)/18480 + (989*y1^13*y2^5*y3^7*yl5^7*yl6)/
  22176 + (134*y1^14*y2^5*y3^7*yl5^7*yl6)/3003 + 
 (3*y1^8*y2^6*y3^7*yl5^7*yl6)/70 + (43*y1^9*y2^6*y3^7*yl5^7*yl6)/1120 + 
 (211*y1^10*y2^6*y3^7*yl5^7*yl6)/5040 + (143*y1^11*y2^6*y3^7*yl5^7*yl6)/
  3360 + (79*y1^12*y2^6*y3^7*yl5^7*yl6)/1848 + 
 (4747*y1^13*y2^6*y3^7*yl5^7*yl6)/110880 + (10291*y1^14*y2^6*y3^7*yl5^7*yl6)/
  240240 + (y1^8*y2^7*y3^7*yl5^7*yl6)/24 + (25*y1^9*y2^7*y3^7*yl5^7*yl6)/
  672 + (41*y1^10*y2^7*y3^7*yl5^7*yl6)/1008 + (139*y1^11*y2^7*y3^7*yl5^7*yl6)/
  3360 + (16*y1^12*y2^7*y3^7*yl5^7*yl6)/385 + (923*y1^13*y2^7*y3^7*yl5^7*yl6)/
  22176 + (667*y1^14*y2^7*y3^7*yl5^7*yl6)/16016 + 
 (2*y1^8*y2^8*y3^7*yl5^7*yl6)/49 + (57*y1^9*y2^8*y3^7*yl5^7*yl6)/1568 + 
 (281*y1^10*y2^8*y3^7*yl5^7*yl6)/7056 + (953*y1^11*y2^8*y3^7*yl5^7*yl6)/
  23520 + (2633*y1^12*y2^8*y3^7*yl5^7*yl6)/64680 + 
 (6329*y1^13*y2^8*y3^7*yl5^7*yl6)/155232 + (13721*y1^14*y2^8*y3^7*yl5^7*yl6)/
  336336 + (9*y1^8*y2^9*y3^7*yl5^7*yl6)/224 + (y1^9*y2^9*y3^7*yl5^7*yl6)/28 + 
 (79*y1^10*y2^9*y3^7*yl5^7*yl6)/2016 + (67*y1^11*y2^9*y3^7*yl5^7*yl6)/1680 + 
 (1481*y1^12*y2^9*y3^7*yl5^7*yl6)/36960 + (445*y1^13*y2^9*y3^7*yl5^7*yl6)/
  11088 + (3859*y1^14*y2^9*y3^7*yl5^7*yl6)/96096 + 
 (5*y1^8*y2^10*y3^7*yl5^7*yl6)/126 + (71*y1^9*y2^10*y3^7*yl5^7*yl6)/2016 + 
 (13*y1^10*y2^10*y3^7*yl5^7*yl6)/336 + (397*y1^11*y2^10*y3^7*yl5^7*yl6)/
  10080 + (1097*y1^12*y2^10*y3^7*yl5^7*yl6)/27720 + 
 (293*y1^13*y2^10*y3^7*yl5^7*yl6)/7392 + (5717*y1^14*y2^10*y3^7*yl5^7*yl6)/
  144144 + (11*y1^8*y2^11*y3^7*yl5^7*yl6)/280 + 
 (39*y1^9*y2^11*y3^7*yl5^7*yl6)/1120 + (193*y1^10*y2^11*y3^7*yl5^7*yl6)/
  5040 + (131*y1^11*y2^11*y3^7*yl5^7*yl6)/3360 + 
 (181*y1^12*y2^11*y3^7*yl5^7*yl6)/4620 + (4351*y1^13*y2^11*y3^7*yl5^7*yl6)/
  110880 + (9433*y1^14*y2^11*y3^7*yl5^7*yl6)/240240 + 
 (3*y1^8*y2^12*y3^7*yl5^7*yl6)/77 + (85*y1^9*y2^12*y3^7*yl5^7*yl6)/2464 + 
 (421*y1^10*y2^12*y3^7*yl5^7*yl6)/11088 + (1429*y1^11*y2^12*y3^7*yl5^7*yl6)/
  36960 + (359*y1^12*y2^12*y3^7*yl5^7*yl6)/9240 + 
 (863*y1^13*y2^12*y3^7*yl5^7*yl6)/22176 + (1871*y1^14*y2^12*y3^7*yl5^7*yl6)/
  48048 + (13*y1^8*y2^13*y3^7*yl5^7*yl6)/336 + 
 (23*y1^9*y2^13*y3^7*yl5^7*yl6)/672 + (19*y1^10*y2^13*y3^7*yl5^7*yl6)/504 + 
 (43*y1^11*y2^13*y3^7*yl5^7*yl6)/1120 + (713*y1^12*y2^13*y3^7*yl5^7*yl6)/
  18480 + (857*y1^13*y2^13*y3^7*yl5^7*yl6)/22176 + 
 (929*y1^14*y2^13*y3^7*yl5^7*yl6)/24024 + (y1^8*y2^14*y3^7*yl5^7*yl6)/26 + 
 (99*y1^9*y2^14*y3^7*yl5^7*yl6)/2912 + (491*y1^10*y2^14*y3^7*yl5^7*yl6)/
  13104 + (1667*y1^11*y2^14*y3^7*yl5^7*yl6)/43680 + 
 (4607*y1^12*y2^14*y3^7*yl5^7*yl6)/120120 + 
 (11075*y1^13*y2^14*y3^7*yl5^7*yl6)/288288 + 
 (1847*y1^14*y2^14*y3^7*yl5^7*yl6)/48048 + (223*y1^8*y2*y3^8*yl5^7*yl6)/
  3920 + (411*y1^9*y2*y3^8*yl5^7*yl6)/7840 + (229*y1^10*y2*y3^8*yl5^7*yl6)/
  4410 + (1219*y1^11*y2*y3^8*yl5^7*yl6)/23520 + 
 (6701*y1^12*y2*y3^8*yl5^7*yl6)/129360 + (40199*y1^13*y2*y3^8*yl5^7*yl6)/
  776160 + (21773*y1^14*y2*y3^8*yl5^7*yl6)/420420 + 
 (y1^8*y2^2*y3^8*yl5^7*yl6)/28 + (y1^9*y2^2*y3^8*yl5^7*yl6)/28 + 
 (y1^10*y2^2*y3^8*yl5^7*yl6)/28 + (y1^11*y2^2*y3^8*yl5^7*yl6)/28 + 
 (y1^12*y2^2*y3^8*yl5^7*yl6)/28 + (y1^13*y2^2*y3^8*yl5^7*yl6)/28 + 
 (y1^14*y2^2*y3^8*yl5^7*yl6)/28 + (y1^8*y2^3*y3^8*yl5^7*yl6)/56 + 
 (y1^9*y2^3*y3^8*yl5^7*yl6)/56 + (y1^10*y2^3*y3^8*yl5^7*yl6)/56 + 
 (y1^11*y2^3*y3^8*yl5^7*yl6)/56 + (y1^12*y2^3*y3^8*yl5^7*yl6)/56 + 
 (y1^13*y2^3*y3^8*yl5^7*yl6)/56 + (y1^14*y2^3*y3^8*yl5^7*yl6)/56 + 
 (y1^8*y2^4*y3^8*yl5^7*yl6)/84 + (y1^9*y2^4*y3^8*yl5^7*yl6)/84 + 
 (y1^10*y2^4*y3^8*yl5^7*yl6)/84 + (y1^11*y2^4*y3^8*yl5^7*yl6)/84 + 
 (y1^12*y2^4*y3^8*yl5^7*yl6)/84 + (y1^13*y2^4*y3^8*yl5^7*yl6)/84 + 
 (y1^14*y2^4*y3^8*yl5^7*yl6)/84 + (y1^8*y2^5*y3^8*yl5^7*yl6)/112 + 
 (y1^9*y2^5*y3^8*yl5^7*yl6)/112 + (y1^10*y2^5*y3^8*yl5^7*yl6)/112 + 
 (y1^11*y2^5*y3^8*yl5^7*yl6)/112 + (y1^12*y2^5*y3^8*yl5^7*yl6)/112 + 
 (y1^13*y2^5*y3^8*yl5^7*yl6)/112 + (y1^14*y2^5*y3^8*yl5^7*yl6)/112 + 
 (y1^8*y2^6*y3^8*yl5^7*yl6)/140 + (y1^9*y2^6*y3^8*yl5^7*yl6)/140 + 
 (y1^10*y2^6*y3^8*yl5^7*yl6)/140 + (y1^11*y2^6*y3^8*yl5^7*yl6)/140 + 
 (y1^12*y2^6*y3^8*yl5^7*yl6)/140 + (y1^13*y2^6*y3^8*yl5^7*yl6)/140 + 
 (y1^14*y2^6*y3^8*yl5^7*yl6)/140 + (y1^8*y2^7*y3^8*yl5^7*yl6)/168 + 
 (y1^9*y2^7*y3^8*yl5^7*yl6)/168 + (y1^10*y2^7*y3^8*yl5^7*yl6)/168 + 
 (y1^11*y2^7*y3^8*yl5^7*yl6)/168 + (y1^12*y2^7*y3^8*yl5^7*yl6)/168 + 
 (y1^13*y2^7*y3^8*yl5^7*yl6)/168 + (y1^14*y2^7*y3^8*yl5^7*yl6)/168 + 
 (y1^8*y2^8*y3^8*yl5^7*yl6)/196 + (y1^9*y2^8*y3^8*yl5^7*yl6)/196 + 
 (y1^10*y2^8*y3^8*yl5^7*yl6)/196 + (y1^11*y2^8*y3^8*yl5^7*yl6)/196 + 
 (y1^12*y2^8*y3^8*yl5^7*yl6)/196 + (y1^13*y2^8*y3^8*yl5^7*yl6)/196 + 
 (y1^14*y2^8*y3^8*yl5^7*yl6)/196 + (y1^8*y2^9*y3^8*yl5^7*yl6)/224 + 
 (y1^9*y2^9*y3^8*yl5^7*yl6)/224 + (y1^10*y2^9*y3^8*yl5^7*yl6)/224 + 
 (y1^11*y2^9*y3^8*yl5^7*yl6)/224 + (y1^12*y2^9*y3^8*yl5^7*yl6)/224 + 
 (y1^13*y2^9*y3^8*yl5^7*yl6)/224 + (y1^14*y2^9*y3^8*yl5^7*yl6)/224 + 
 (y1^8*y2^10*y3^8*yl5^7*yl6)/252 + (y1^9*y2^10*y3^8*yl5^7*yl6)/252 + 
 (y1^10*y2^10*y3^8*yl5^7*yl6)/252 + (y1^11*y2^10*y3^8*yl5^7*yl6)/252 + 
 (y1^12*y2^10*y3^8*yl5^7*yl6)/252 + (y1^13*y2^10*y3^8*yl5^7*yl6)/252 + 
 (y1^14*y2^10*y3^8*yl5^7*yl6)/252 + (y1^8*y2^11*y3^8*yl5^7*yl6)/280 + 
 (y1^9*y2^11*y3^8*yl5^7*yl6)/280 + (y1^10*y2^11*y3^8*yl5^7*yl6)/280 + 
 (y1^11*y2^11*y3^8*yl5^7*yl6)/280 + (y1^12*y2^11*y3^8*yl5^7*yl6)/280 + 
 (y1^13*y2^11*y3^8*yl5^7*yl6)/280 + (y1^14*y2^11*y3^8*yl5^7*yl6)/280 + 
 (y1^8*y2^12*y3^8*yl5^7*yl6)/308 + (y1^9*y2^12*y3^8*yl5^7*yl6)/308 + 
 (y1^10*y2^12*y3^8*yl5^7*yl6)/308 + (y1^11*y2^12*y3^8*yl5^7*yl6)/308 + 
 (y1^12*y2^12*y3^8*yl5^7*yl6)/308 + (y1^13*y2^12*y3^8*yl5^7*yl6)/308 + 
 (y1^14*y2^12*y3^8*yl5^7*yl6)/308 + (y1^8*y2^13*y3^8*yl5^7*yl6)/336 + 
 (y1^9*y2^13*y3^8*yl5^7*yl6)/336 + (y1^10*y2^13*y3^8*yl5^7*yl6)/336 + 
 (y1^11*y2^13*y3^8*yl5^7*yl6)/336 + (y1^12*y2^13*y3^8*yl5^7*yl6)/336 + 
 (y1^13*y2^13*y3^8*yl5^7*yl6)/336 + (y1^14*y2^13*y3^8*yl5^7*yl6)/336 + 
 (y1^8*y2^14*y3^8*yl5^7*yl6)/364 + (y1^9*y2^14*y3^8*yl5^7*yl6)/364 + 
 (y1^10*y2^14*y3^8*yl5^7*yl6)/364 + (y1^11*y2^14*y3^8*yl5^7*yl6)/364 + 
 (y1^12*y2^14*y3^8*yl5^7*yl6)/364 + (y1^13*y2^14*y3^8*yl5^7*yl6)/364 + 
 (y1^14*y2^14*y3^8*yl5^7*yl6)/364 + (551*y1^8*y2*y3^9*yl5^7*yl6)/7840 + 
 (129*y1^9*y2*y3^9*yl5^7*yl6)/1960 + (4609*y1^10*y2*y3^9*yl5^7*yl6)/70560 + 
 (767*y1^11*y2*y3^9*yl5^7*yl6)/11760 + (16867*y1^12*y2*y3^9*yl5^7*yl6)/
  258720 + (25297*y1^13*y2*y3^9*yl5^7*yl6)/388080 + 
 (219229*y1^14*y2*y3^9*yl5^7*yl6)/3363360 + (y1^8*y2^2*y3^9*yl5^7*yl6)/28 + 
 (y1^9*y2^2*y3^9*yl5^7*yl6)/28 + (y1^10*y2^2*y3^9*yl5^7*yl6)/28 + 
 (y1^11*y2^2*y3^9*yl5^7*yl6)/28 + (y1^12*y2^2*y3^9*yl5^7*yl6)/28 + 
 (y1^13*y2^2*y3^9*yl5^7*yl6)/28 + (y1^14*y2^2*y3^9*yl5^7*yl6)/28 + 
 (y1^8*y2^3*y3^9*yl5^7*yl6)/56 + (y1^9*y2^3*y3^9*yl5^7*yl6)/56 + 
 (y1^10*y2^3*y3^9*yl5^7*yl6)/56 + (y1^11*y2^3*y3^9*yl5^7*yl6)/56 + 
 (y1^12*y2^3*y3^9*yl5^7*yl6)/56 + (y1^13*y2^3*y3^9*yl5^7*yl6)/56 + 
 (y1^14*y2^3*y3^9*yl5^7*yl6)/56 + (y1^8*y2^4*y3^9*yl5^7*yl6)/84 + 
 (y1^9*y2^4*y3^9*yl5^7*yl6)/84 + (y1^10*y2^4*y3^9*yl5^7*yl6)/84 + 
 (y1^11*y2^4*y3^9*yl5^7*yl6)/84 + (y1^12*y2^4*y3^9*yl5^7*yl6)/84 + 
 (y1^13*y2^4*y3^9*yl5^7*yl6)/84 + (y1^14*y2^4*y3^9*yl5^7*yl6)/84 + 
 (y1^8*y2^5*y3^9*yl5^7*yl6)/112 + (y1^9*y2^5*y3^9*yl5^7*yl6)/112 + 
 (y1^10*y2^5*y3^9*yl5^7*yl6)/112 + (y1^11*y2^5*y3^9*yl5^7*yl6)/112 + 
 (y1^12*y2^5*y3^9*yl5^7*yl6)/112 + (y1^13*y2^5*y3^9*yl5^7*yl6)/112 + 
 (y1^14*y2^5*y3^9*yl5^7*yl6)/112 + (y1^8*y2^6*y3^9*yl5^7*yl6)/140 + 
 (y1^9*y2^6*y3^9*yl5^7*yl6)/140 + (y1^10*y2^6*y3^9*yl5^7*yl6)/140 + 
 (y1^11*y2^6*y3^9*yl5^7*yl6)/140 + (y1^12*y2^6*y3^9*yl5^7*yl6)/140 + 
 (y1^13*y2^6*y3^9*yl5^7*yl6)/140 + (y1^14*y2^6*y3^9*yl5^7*yl6)/140 + 
 (y1^8*y2^7*y3^9*yl5^7*yl6)/168 + (y1^9*y2^7*y3^9*yl5^7*yl6)/168 + 
 (y1^10*y2^7*y3^9*yl5^7*yl6)/168 + (y1^11*y2^7*y3^9*yl5^7*yl6)/168 + 
 (y1^12*y2^7*y3^9*yl5^7*yl6)/168 + (y1^13*y2^7*y3^9*yl5^7*yl6)/168 + 
 (y1^14*y2^7*y3^9*yl5^7*yl6)/168 + (y1^8*y2^8*y3^9*yl5^7*yl6)/196 + 
 (y1^9*y2^8*y3^9*yl5^7*yl6)/196 + (y1^10*y2^8*y3^9*yl5^7*yl6)/196 + 
 (y1^11*y2^8*y3^9*yl5^7*yl6)/196 + (y1^12*y2^8*y3^9*yl5^7*yl6)/196 + 
 (y1^13*y2^8*y3^9*yl5^7*yl6)/196 + (y1^14*y2^8*y3^9*yl5^7*yl6)/196 + 
 (y1^8*y2^9*y3^9*yl5^7*yl6)/224 + (y1^9*y2^9*y3^9*yl5^7*yl6)/224 + 
 (y1^10*y2^9*y3^9*yl5^7*yl6)/224 + (y1^11*y2^9*y3^9*yl5^7*yl6)/224 + 
 (y1^12*y2^9*y3^9*yl5^7*yl6)/224 + (y1^13*y2^9*y3^9*yl5^7*yl6)/224 + 
 (y1^14*y2^9*y3^9*yl5^7*yl6)/224 + (y1^8*y2^10*y3^9*yl5^7*yl6)/252 + 
 (y1^9*y2^10*y3^9*yl5^7*yl6)/252 + (y1^10*y2^10*y3^9*yl5^7*yl6)/252 + 
 (y1^11*y2^10*y3^9*yl5^7*yl6)/252 + (y1^12*y2^10*y3^9*yl5^7*yl6)/252 + 
 (y1^13*y2^10*y3^9*yl5^7*yl6)/252 + (y1^14*y2^10*y3^9*yl5^7*yl6)/252 + 
 (y1^8*y2^11*y3^9*yl5^7*yl6)/280 + (y1^9*y2^11*y3^9*yl5^7*yl6)/280 + 
 (y1^10*y2^11*y3^9*yl5^7*yl6)/280 + (y1^11*y2^11*y3^9*yl5^7*yl6)/280 + 
 (y1^12*y2^11*y3^9*yl5^7*yl6)/280 + (y1^13*y2^11*y3^9*yl5^7*yl6)/280 + 
 (y1^14*y2^11*y3^9*yl5^7*yl6)/280 + (y1^8*y2^12*y3^9*yl5^7*yl6)/308 + 
 (y1^9*y2^12*y3^9*yl5^7*yl6)/308 + (y1^10*y2^12*y3^9*yl5^7*yl6)/308 + 
 (y1^11*y2^12*y3^9*yl5^7*yl6)/308 + (y1^12*y2^12*y3^9*yl5^7*yl6)/308 + 
 (y1^13*y2^12*y3^9*yl5^7*yl6)/308 + (y1^14*y2^12*y3^9*yl5^7*yl6)/308 + 
 (y1^8*y2^13*y3^9*yl5^7*yl6)/336 + (y1^9*y2^13*y3^9*yl5^7*yl6)/336 + 
 (y1^10*y2^13*y3^9*yl5^7*yl6)/336 + (y1^11*y2^13*y3^9*yl5^7*yl6)/336 + 
 (y1^12*y2^13*y3^9*yl5^7*yl6)/336 + (y1^13*y2^13*y3^9*yl5^7*yl6)/336 + 
 (y1^14*y2^13*y3^9*yl5^7*yl6)/336 + (y1^8*y2^14*y3^9*yl5^7*yl6)/364 + 
 (y1^9*y2^14*y3^9*yl5^7*yl6)/364 + (y1^10*y2^14*y3^9*yl5^7*yl6)/364 + 
 (y1^11*y2^14*y3^9*yl5^7*yl6)/364 + (y1^12*y2^14*y3^9*yl5^7*yl6)/364 + 
 (y1^13*y2^14*y3^9*yl5^7*yl6)/364 + (y1^14*y2^14*y3^9*yl5^7*yl6)/364 + 
 (5099*y1^8*y2*y3^10*yl5^7*yl6)/70560 + (299*y1^9*y2*y3^10*yl5^7*yl6)/4410 + 
 (1583*y1^10*y2*y3^10*yl5^7*yl6)/23520 + (2371*y1^11*y2*y3^10*yl5^7*yl6)/
  35280 + (52141*y1^12*y2*y3^10*yl5^7*yl6)/776160 + 
 (8689*y1^13*y2*y3^10*yl5^7*yl6)/129360 + (677707*y1^14*y2*y3^10*yl5^7*yl6)/
  10090080 + (y1^8*y2^2*y3^10*yl5^7*yl6)/28 + (y1^9*y2^2*y3^10*yl5^7*yl6)/
  28 + (y1^10*y2^2*y3^10*yl5^7*yl6)/28 + (y1^11*y2^2*y3^10*yl5^7*yl6)/28 + 
 (y1^12*y2^2*y3^10*yl5^7*yl6)/28 + (y1^13*y2^2*y3^10*yl5^7*yl6)/28 + 
 (y1^14*y2^2*y3^10*yl5^7*yl6)/28 + (y1^8*y2^3*y3^10*yl5^7*yl6)/56 + 
 (y1^9*y2^3*y3^10*yl5^7*yl6)/56 + (y1^10*y2^3*y3^10*yl5^7*yl6)/56 + 
 (y1^11*y2^3*y3^10*yl5^7*yl6)/56 + (y1^12*y2^3*y3^10*yl5^7*yl6)/56 + 
 (y1^13*y2^3*y3^10*yl5^7*yl6)/56 + (y1^14*y2^3*y3^10*yl5^7*yl6)/56 + 
 (y1^8*y2^4*y3^10*yl5^7*yl6)/84 + (y1^9*y2^4*y3^10*yl5^7*yl6)/84 + 
 (y1^10*y2^4*y3^10*yl5^7*yl6)/84 + (y1^11*y2^4*y3^10*yl5^7*yl6)/84 + 
 (y1^12*y2^4*y3^10*yl5^7*yl6)/84 + (y1^13*y2^4*y3^10*yl5^7*yl6)/84 + 
 (y1^14*y2^4*y3^10*yl5^7*yl6)/84 + (y1^8*y2^5*y3^10*yl5^7*yl6)/112 + 
 (y1^9*y2^5*y3^10*yl5^7*yl6)/112 + (y1^10*y2^5*y3^10*yl5^7*yl6)/112 + 
 (y1^11*y2^5*y3^10*yl5^7*yl6)/112 + (y1^12*y2^5*y3^10*yl5^7*yl6)/112 + 
 (y1^13*y2^5*y3^10*yl5^7*yl6)/112 + (y1^14*y2^5*y3^10*yl5^7*yl6)/112 + 
 (y1^8*y2^6*y3^10*yl5^7*yl6)/140 + (y1^9*y2^6*y3^10*yl5^7*yl6)/140 + 
 (y1^10*y2^6*y3^10*yl5^7*yl6)/140 + (y1^11*y2^6*y3^10*yl5^7*yl6)/140 + 
 (y1^12*y2^6*y3^10*yl5^7*yl6)/140 + (y1^13*y2^6*y3^10*yl5^7*yl6)/140 + 
 (y1^14*y2^6*y3^10*yl5^7*yl6)/140 + (y1^8*y2^7*y3^10*yl5^7*yl6)/168 + 
 (y1^9*y2^7*y3^10*yl5^7*yl6)/168 + (y1^10*y2^7*y3^10*yl5^7*yl6)/168 + 
 (y1^11*y2^7*y3^10*yl5^7*yl6)/168 + (y1^12*y2^7*y3^10*yl5^7*yl6)/168 + 
 (y1^13*y2^7*y3^10*yl5^7*yl6)/168 + (y1^14*y2^7*y3^10*yl5^7*yl6)/168 + 
 (y1^8*y2^8*y3^10*yl5^7*yl6)/196 + (y1^9*y2^8*y3^10*yl5^7*yl6)/196 + 
 (y1^10*y2^8*y3^10*yl5^7*yl6)/196 + (y1^11*y2^8*y3^10*yl5^7*yl6)/196 + 
 (y1^12*y2^8*y3^10*yl5^7*yl6)/196 + (y1^13*y2^8*y3^10*yl5^7*yl6)/196 + 
 (y1^14*y2^8*y3^10*yl5^7*yl6)/196 + (y1^8*y2^9*y3^10*yl5^7*yl6)/224 + 
 (y1^9*y2^9*y3^10*yl5^7*yl6)/224 + (y1^10*y2^9*y3^10*yl5^7*yl6)/224 + 
 (y1^11*y2^9*y3^10*yl5^7*yl6)/224 + (y1^12*y2^9*y3^10*yl5^7*yl6)/224 + 
 (y1^13*y2^9*y3^10*yl5^7*yl6)/224 + (y1^14*y2^9*y3^10*yl5^7*yl6)/224 + 
 (y1^8*y2^10*y3^10*yl5^7*yl6)/252 + (y1^9*y2^10*y3^10*yl5^7*yl6)/252 + 
 (y1^10*y2^10*y3^10*yl5^7*yl6)/252 + (y1^11*y2^10*y3^10*yl5^7*yl6)/252 + 
 (y1^12*y2^10*y3^10*yl5^7*yl6)/252 + (y1^13*y2^10*y3^10*yl5^7*yl6)/252 + 
 (y1^14*y2^10*y3^10*yl5^7*yl6)/252 + (y1^8*y2^11*y3^10*yl5^7*yl6)/280 + 
 (y1^9*y2^11*y3^10*yl5^7*yl6)/280 + (y1^10*y2^11*y3^10*yl5^7*yl6)/280 + 
 (y1^11*y2^11*y3^10*yl5^7*yl6)/280 + (y1^12*y2^11*y3^10*yl5^7*yl6)/280 + 
 (y1^13*y2^11*y3^10*yl5^7*yl6)/280 + (y1^14*y2^11*y3^10*yl5^7*yl6)/280 + 
 (y1^8*y2^12*y3^10*yl5^7*yl6)/308 + (y1^9*y2^12*y3^10*yl5^7*yl6)/308 + 
 (y1^10*y2^12*y3^10*yl5^7*yl6)/308 + (y1^11*y2^12*y3^10*yl5^7*yl6)/308 + 
 (y1^12*y2^12*y3^10*yl5^7*yl6)/308 + (y1^13*y2^12*y3^10*yl5^7*yl6)/308 + 
 (y1^14*y2^12*y3^10*yl5^7*yl6)/308 + (y1^8*y2^13*y3^10*yl5^7*yl6)/336 + 
 (y1^9*y2^13*y3^10*yl5^7*yl6)/336 + (y1^10*y2^13*y3^10*yl5^7*yl6)/336 + 
 (y1^11*y2^13*y3^10*yl5^7*yl6)/336 + (y1^12*y2^13*y3^10*yl5^7*yl6)/336 + 
 (y1^13*y2^13*y3^10*yl5^7*yl6)/336 + (y1^14*y2^13*y3^10*yl5^7*yl6)/336 + 
 (y1^8*y2^14*y3^10*yl5^7*yl6)/364 + (y1^9*y2^14*y3^10*yl5^7*yl6)/364 + 
 (y1^10*y2^14*y3^10*yl5^7*yl6)/364 + (y1^11*y2^14*y3^10*yl5^7*yl6)/364 + 
 (y1^12*y2^14*y3^10*yl5^7*yl6)/364 + (y1^13*y2^14*y3^10*yl5^7*yl6)/364 + 
 (y1^14*y2^14*y3^10*yl5^7*yl6)/364 + (5057*y1^8*y2*y3^11*yl5^7*yl6)/70560 + 
 (2371*y1^9*y2*y3^11*yl5^7*yl6)/35280 + (523*y1^10*y2*y3^11*yl5^7*yl6)/7840 + 
 (235*y1^11*y2*y3^11*yl5^7*yl6)/3528 + (51679*y1^12*y2*y3^11*yl5^7*yl6)/
  776160 + (2153*y1^13*y2*y3^11*yl5^7*yl6)/32340 + 
 (671701*y1^14*y2*y3^11*yl5^7*yl6)/10090080 + (y1^8*y2^2*y3^11*yl5^7*yl6)/
  28 + (y1^9*y2^2*y3^11*yl5^7*yl6)/28 + (y1^10*y2^2*y3^11*yl5^7*yl6)/28 + 
 (y1^11*y2^2*y3^11*yl5^7*yl6)/28 + (y1^12*y2^2*y3^11*yl5^7*yl6)/28 + 
 (y1^13*y2^2*y3^11*yl5^7*yl6)/28 + (y1^14*y2^2*y3^11*yl5^7*yl6)/28 + 
 (y1^8*y2^3*y3^11*yl5^7*yl6)/56 + (y1^9*y2^3*y3^11*yl5^7*yl6)/56 + 
 (y1^10*y2^3*y3^11*yl5^7*yl6)/56 + (y1^11*y2^3*y3^11*yl5^7*yl6)/56 + 
 (y1^12*y2^3*y3^11*yl5^7*yl6)/56 + (y1^13*y2^3*y3^11*yl5^7*yl6)/56 + 
 (y1^14*y2^3*y3^11*yl5^7*yl6)/56 + (y1^8*y2^4*y3^11*yl5^7*yl6)/84 + 
 (y1^9*y2^4*y3^11*yl5^7*yl6)/84 + (y1^10*y2^4*y3^11*yl5^7*yl6)/84 + 
 (y1^11*y2^4*y3^11*yl5^7*yl6)/84 + (y1^12*y2^4*y3^11*yl5^7*yl6)/84 + 
 (y1^13*y2^4*y3^11*yl5^7*yl6)/84 + (y1^14*y2^4*y3^11*yl5^7*yl6)/84 + 
 (y1^8*y2^5*y3^11*yl5^7*yl6)/112 + (y1^9*y2^5*y3^11*yl5^7*yl6)/112 + 
 (y1^10*y2^5*y3^11*yl5^7*yl6)/112 + (y1^11*y2^5*y3^11*yl5^7*yl6)/112 + 
 (y1^12*y2^5*y3^11*yl5^7*yl6)/112 + (y1^13*y2^5*y3^11*yl5^7*yl6)/112 + 
 (y1^14*y2^5*y3^11*yl5^7*yl6)/112 + (y1^8*y2^6*y3^11*yl5^7*yl6)/140 + 
 (y1^9*y2^6*y3^11*yl5^7*yl6)/140 + (y1^10*y2^6*y3^11*yl5^7*yl6)/140 + 
 (y1^11*y2^6*y3^11*yl5^7*yl6)/140 + (y1^12*y2^6*y3^11*yl5^7*yl6)/140 + 
 (y1^13*y2^6*y3^11*yl5^7*yl6)/140 + (y1^14*y2^6*y3^11*yl5^7*yl6)/140 + 
 (y1^8*y2^7*y3^11*yl5^7*yl6)/168 + (y1^9*y2^7*y3^11*yl5^7*yl6)/168 + 
 (y1^10*y2^7*y3^11*yl5^7*yl6)/168 + (y1^11*y2^7*y3^11*yl5^7*yl6)/168 + 
 (y1^12*y2^7*y3^11*yl5^7*yl6)/168 + (y1^13*y2^7*y3^11*yl5^7*yl6)/168 + 
 (y1^14*y2^7*y3^11*yl5^7*yl6)/168 + (y1^8*y2^8*y3^11*yl5^7*yl6)/196 + 
 (y1^9*y2^8*y3^11*yl5^7*yl6)/196 + (y1^10*y2^8*y3^11*yl5^7*yl6)/196 + 
 (y1^11*y2^8*y3^11*yl5^7*yl6)/196 + (y1^12*y2^8*y3^11*yl5^7*yl6)/196 + 
 (y1^13*y2^8*y3^11*yl5^7*yl6)/196 + (y1^14*y2^8*y3^11*yl5^7*yl6)/196 + 
 (y1^8*y2^9*y3^11*yl5^7*yl6)/224 + (y1^9*y2^9*y3^11*yl5^7*yl6)/224 + 
 (y1^10*y2^9*y3^11*yl5^7*yl6)/224 + (y1^11*y2^9*y3^11*yl5^7*yl6)/224 + 
 (y1^12*y2^9*y3^11*yl5^7*yl6)/224 + (y1^13*y2^9*y3^11*yl5^7*yl6)/224 + 
 (y1^14*y2^9*y3^11*yl5^7*yl6)/224 + (y1^8*y2^10*y3^11*yl5^7*yl6)/252 + 
 (y1^9*y2^10*y3^11*yl5^7*yl6)/252 + (y1^10*y2^10*y3^11*yl5^7*yl6)/252 + 
 (y1^11*y2^10*y3^11*yl5^7*yl6)/252 + (y1^12*y2^10*y3^11*yl5^7*yl6)/252 + 
 (y1^13*y2^10*y3^11*yl5^7*yl6)/252 + (y1^14*y2^10*y3^11*yl5^7*yl6)/252 + 
 (y1^8*y2^11*y3^11*yl5^7*yl6)/280 + (y1^9*y2^11*y3^11*yl5^7*yl6)/280 + 
 (y1^10*y2^11*y3^11*yl5^7*yl6)/280 + (y1^11*y2^11*y3^11*yl5^7*yl6)/280 + 
 (y1^12*y2^11*y3^11*yl5^7*yl6)/280 + (y1^13*y2^11*y3^11*yl5^7*yl6)/280 + 
 (y1^14*y2^11*y3^11*yl5^7*yl6)/280 + (y1^8*y2^12*y3^11*yl5^7*yl6)/308 + 
 (y1^9*y2^12*y3^11*yl5^7*yl6)/308 + (y1^10*y2^12*y3^11*yl5^7*yl6)/308 + 
 (y1^11*y2^12*y3^11*yl5^7*yl6)/308 + (y1^12*y2^12*y3^11*yl5^7*yl6)/308 + 
 (y1^13*y2^12*y3^11*yl5^7*yl6)/308 + (y1^14*y2^12*y3^11*yl5^7*yl6)/308 + 
 (y1^8*y2^13*y3^11*yl5^7*yl6)/336 + (y1^9*y2^13*y3^11*yl5^7*yl6)/336 + 
 (y1^10*y2^13*y3^11*yl5^7*yl6)/336 + (y1^11*y2^13*y3^11*yl5^7*yl6)/336 + 
 (y1^12*y2^13*y3^11*yl5^7*yl6)/336 + (y1^13*y2^13*y3^11*yl5^7*yl6)/336 + 
 (y1^14*y2^13*y3^11*yl5^7*yl6)/336 + (y1^8*y2^14*y3^11*yl5^7*yl6)/364 + 
 (y1^9*y2^14*y3^11*yl5^7*yl6)/364 + (y1^10*y2^14*y3^11*yl5^7*yl6)/364 + 
 (y1^11*y2^14*y3^11*yl5^7*yl6)/364 + (y1^12*y2^14*y3^11*yl5^7*yl6)/364 + 
 (y1^13*y2^14*y3^11*yl5^7*yl6)/364 + (y1^14*y2^14*y3^11*yl5^7*yl6)/364 + 
 (54493*y1^8*y2*y3^12*yl5^7*yl6)/776160 + (12757*y1^9*y2*y3^12*yl5^7*yl6)/
  194040 + (5627*y1^10*y2*y3^12*yl5^7*yl6)/86240 + 
 (25283*y1^11*y2*y3^12*yl5^7*yl6)/388080 + (919*y1^12*y2*y3^12*yl5^7*yl6)/
  14112 + (8423*y1^13*y2*y3^12*yl5^7*yl6)/129360 + 
 (656959*y1^14*y2*y3^12*yl5^7*yl6)/10090080 + (y1^8*y2^2*y3^12*yl5^7*yl6)/
  28 + (y1^9*y2^2*y3^12*yl5^7*yl6)/28 + (y1^10*y2^2*y3^12*yl5^7*yl6)/28 + 
 (y1^11*y2^2*y3^12*yl5^7*yl6)/28 + (y1^12*y2^2*y3^12*yl5^7*yl6)/28 + 
 (y1^13*y2^2*y3^12*yl5^7*yl6)/28 + (y1^14*y2^2*y3^12*yl5^7*yl6)/28 + 
 (y1^8*y2^3*y3^12*yl5^7*yl6)/56 + (y1^9*y2^3*y3^12*yl5^7*yl6)/56 + 
 (y1^10*y2^3*y3^12*yl5^7*yl6)/56 + (y1^11*y2^3*y3^12*yl5^7*yl6)/56 + 
 (y1^12*y2^3*y3^12*yl5^7*yl6)/56 + (y1^13*y2^3*y3^12*yl5^7*yl6)/56 + 
 (y1^14*y2^3*y3^12*yl5^7*yl6)/56 + (y1^8*y2^4*y3^12*yl5^7*yl6)/84 + 
 (y1^9*y2^4*y3^12*yl5^7*yl6)/84 + (y1^10*y2^4*y3^12*yl5^7*yl6)/84 + 
 (y1^11*y2^4*y3^12*yl5^7*yl6)/84 + (y1^12*y2^4*y3^12*yl5^7*yl6)/84 + 
 (y1^13*y2^4*y3^12*yl5^7*yl6)/84 + (y1^14*y2^4*y3^12*yl5^7*yl6)/84 + 
 (y1^8*y2^5*y3^12*yl5^7*yl6)/112 + (y1^9*y2^5*y3^12*yl5^7*yl6)/112 + 
 (y1^10*y2^5*y3^12*yl5^7*yl6)/112 + (y1^11*y2^5*y3^12*yl5^7*yl6)/112 + 
 (y1^12*y2^5*y3^12*yl5^7*yl6)/112 + (y1^13*y2^5*y3^12*yl5^7*yl6)/112 + 
 (y1^14*y2^5*y3^12*yl5^7*yl6)/112 + (y1^8*y2^6*y3^12*yl5^7*yl6)/140 + 
 (y1^9*y2^6*y3^12*yl5^7*yl6)/140 + (y1^10*y2^6*y3^12*yl5^7*yl6)/140 + 
 (y1^11*y2^6*y3^12*yl5^7*yl6)/140 + (y1^12*y2^6*y3^12*yl5^7*yl6)/140 + 
 (y1^13*y2^6*y3^12*yl5^7*yl6)/140 + (y1^14*y2^6*y3^12*yl5^7*yl6)/140 + 
 (y1^8*y2^7*y3^12*yl5^7*yl6)/168 + (y1^9*y2^7*y3^12*yl5^7*yl6)/168 + 
 (y1^10*y2^7*y3^12*yl5^7*yl6)/168 + (y1^11*y2^7*y3^12*yl5^7*yl6)/168 + 
 (y1^12*y2^7*y3^12*yl5^7*yl6)/168 + (y1^13*y2^7*y3^12*yl5^7*yl6)/168 + 
 (y1^14*y2^7*y3^12*yl5^7*yl6)/168 + (y1^8*y2^8*y3^12*yl5^7*yl6)/196 + 
 (y1^9*y2^8*y3^12*yl5^7*yl6)/196 + (y1^10*y2^8*y3^12*yl5^7*yl6)/196 + 
 (y1^11*y2^8*y3^12*yl5^7*yl6)/196 + (y1^12*y2^8*y3^12*yl5^7*yl6)/196 + 
 (y1^13*y2^8*y3^12*yl5^7*yl6)/196 + (y1^14*y2^8*y3^12*yl5^7*yl6)/196 + 
 (y1^8*y2^9*y3^12*yl5^7*yl6)/224 + (y1^9*y2^9*y3^12*yl5^7*yl6)/224 + 
 (y1^10*y2^9*y3^12*yl5^7*yl6)/224 + (y1^11*y2^9*y3^12*yl5^7*yl6)/224 + 
 (y1^12*y2^9*y3^12*yl5^7*yl6)/224 + (y1^13*y2^9*y3^12*yl5^7*yl6)/224 + 
 (y1^14*y2^9*y3^12*yl5^7*yl6)/224 + (y1^8*y2^10*y3^12*yl5^7*yl6)/252 + 
 (y1^9*y2^10*y3^12*yl5^7*yl6)/252 + (y1^10*y2^10*y3^12*yl5^7*yl6)/252 + 
 (y1^11*y2^10*y3^12*yl5^7*yl6)/252 + (y1^12*y2^10*y3^12*yl5^7*yl6)/252 + 
 (y1^13*y2^10*y3^12*yl5^7*yl6)/252 + (y1^14*y2^10*y3^12*yl5^7*yl6)/252 + 
 (y1^8*y2^11*y3^12*yl5^7*yl6)/280 + (y1^9*y2^11*y3^12*yl5^7*yl6)/280 + 
 (y1^10*y2^11*y3^12*yl5^7*yl6)/280 + (y1^11*y2^11*y3^12*yl5^7*yl6)/280 + 
 (y1^12*y2^11*y3^12*yl5^7*yl6)/280 + (y1^13*y2^11*y3^12*yl5^7*yl6)/280 + 
 (y1^14*y2^11*y3^12*yl5^7*yl6)/280 + (y1^8*y2^12*y3^12*yl5^7*yl6)/308 + 
 (y1^9*y2^12*y3^12*yl5^7*yl6)/308 + (y1^10*y2^12*y3^12*yl5^7*yl6)/308 + 
 (y1^11*y2^12*y3^12*yl5^7*yl6)/308 + (y1^12*y2^12*y3^12*yl5^7*yl6)/308 + 
 (y1^13*y2^12*y3^12*yl5^7*yl6)/308 + (y1^14*y2^12*y3^12*yl5^7*yl6)/308 + 
 (y1^8*y2^13*y3^12*yl5^7*yl6)/336 + (y1^9*y2^13*y3^12*yl5^7*yl6)/336 + 
 (y1^10*y2^13*y3^12*yl5^7*yl6)/336 + (y1^11*y2^13*y3^12*yl5^7*yl6)/336 + 
 (y1^12*y2^13*y3^12*yl5^7*yl6)/336 + (y1^13*y2^13*y3^12*yl5^7*yl6)/336 + 
 (y1^14*y2^13*y3^12*yl5^7*yl6)/336 + (y1^8*y2^14*y3^12*yl5^7*yl6)/364 + 
 (y1^9*y2^14*y3^12*yl5^7*yl6)/364 + (y1^10*y2^14*y3^12*yl5^7*yl6)/364 + 
 (y1^11*y2^14*y3^12*yl5^7*yl6)/364 + (y1^12*y2^14*y3^12*yl5^7*yl6)/364 + 
 (y1^13*y2^14*y3^12*yl5^7*yl6)/364 + (y1^14*y2^14*y3^12*yl5^7*yl6)/364 + 
 (53107*y1^8*y2*y3^13*yl5^7*yl6)/776160 + (24821*y1^9*y2*y3^13*yl5^7*yl6)/
  388080 + (5473*y1^10*y2*y3^13*yl5^7*yl6)/86240 + 
 (2459*y1^11*y2*y3^13*yl5^7*yl6)/38808 + (4469*y1^12*y2*y3^13*yl5^7*yl6)/
  70560 + (512*y1^13*y2*y3^13*yl5^7*yl6)/8085 + 
 (638941*y1^14*y2*y3^13*yl5^7*yl6)/10090080 + (y1^8*y2^2*y3^13*yl5^7*yl6)/
  28 + (y1^9*y2^2*y3^13*yl5^7*yl6)/28 + (y1^10*y2^2*y3^13*yl5^7*yl6)/28 + 
 (y1^11*y2^2*y3^13*yl5^7*yl6)/28 + (y1^12*y2^2*y3^13*yl5^7*yl6)/28 + 
 (y1^13*y2^2*y3^13*yl5^7*yl6)/28 + (y1^14*y2^2*y3^13*yl5^7*yl6)/28 + 
 (y1^8*y2^3*y3^13*yl5^7*yl6)/56 + (y1^9*y2^3*y3^13*yl5^7*yl6)/56 + 
 (y1^10*y2^3*y3^13*yl5^7*yl6)/56 + (y1^11*y2^3*y3^13*yl5^7*yl6)/56 + 
 (y1^12*y2^3*y3^13*yl5^7*yl6)/56 + (y1^13*y2^3*y3^13*yl5^7*yl6)/56 + 
 (y1^14*y2^3*y3^13*yl5^7*yl6)/56 + (y1^8*y2^4*y3^13*yl5^7*yl6)/84 + 
 (y1^9*y2^4*y3^13*yl5^7*yl6)/84 + (y1^10*y2^4*y3^13*yl5^7*yl6)/84 + 
 (y1^11*y2^4*y3^13*yl5^7*yl6)/84 + (y1^12*y2^4*y3^13*yl5^7*yl6)/84 + 
 (y1^13*y2^4*y3^13*yl5^7*yl6)/84 + (y1^14*y2^4*y3^13*yl5^7*yl6)/84 + 
 (y1^8*y2^5*y3^13*yl5^7*yl6)/112 + (y1^9*y2^5*y3^13*yl5^7*yl6)/112 + 
 (y1^10*y2^5*y3^13*yl5^7*yl6)/112 + (y1^11*y2^5*y3^13*yl5^7*yl6)/112 + 
 (y1^12*y2^5*y3^13*yl5^7*yl6)/112 + (y1^13*y2^5*y3^13*yl5^7*yl6)/112 + 
 (y1^14*y2^5*y3^13*yl5^7*yl6)/112 + (y1^8*y2^6*y3^13*yl5^7*yl6)/140 + 
 (y1^9*y2^6*y3^13*yl5^7*yl6)/140 + (y1^10*y2^6*y3^13*yl5^7*yl6)/140 + 
 (y1^11*y2^6*y3^13*yl5^7*yl6)/140 + (y1^12*y2^6*y3^13*yl5^7*yl6)/140 + 
 (y1^13*y2^6*y3^13*yl5^7*yl6)/140 + (y1^14*y2^6*y3^13*yl5^7*yl6)/140 + 
 (y1^8*y2^7*y3^13*yl5^7*yl6)/168 + (y1^9*y2^7*y3^13*yl5^7*yl6)/168 + 
 (y1^10*y2^7*y3^13*yl5^7*yl6)/168 + (y1^11*y2^7*y3^13*yl5^7*yl6)/168 + 
 (y1^12*y2^7*y3^13*yl5^7*yl6)/168 + (y1^13*y2^7*y3^13*yl5^7*yl6)/168 + 
 (y1^14*y2^7*y3^13*yl5^7*yl6)/168 + (y1^8*y2^8*y3^13*yl5^7*yl6)/196 + 
 (y1^9*y2^8*y3^13*yl5^7*yl6)/196 + (y1^10*y2^8*y3^13*yl5^7*yl6)/196 + 
 (y1^11*y2^8*y3^13*yl5^7*yl6)/196 + (y1^12*y2^8*y3^13*yl5^7*yl6)/196 + 
 (y1^13*y2^8*y3^13*yl5^7*yl6)/196 + (y1^14*y2^8*y3^13*yl5^7*yl6)/196 + 
 (y1^8*y2^9*y3^13*yl5^7*yl6)/224 + (y1^9*y2^9*y3^13*yl5^7*yl6)/224 + 
 (y1^10*y2^9*y3^13*yl5^7*yl6)/224 + (y1^11*y2^9*y3^13*yl5^7*yl6)/224 + 
 (y1^12*y2^9*y3^13*yl5^7*yl6)/224 + (y1^13*y2^9*y3^13*yl5^7*yl6)/224 + 
 (y1^14*y2^9*y3^13*yl5^7*yl6)/224 + (y1^8*y2^10*y3^13*yl5^7*yl6)/252 + 
 (y1^9*y2^10*y3^13*yl5^7*yl6)/252 + (y1^10*y2^10*y3^13*yl5^7*yl6)/252 + 
 (y1^11*y2^10*y3^13*yl5^7*yl6)/252 + (y1^12*y2^10*y3^13*yl5^7*yl6)/252 + 
 (y1^13*y2^10*y3^13*yl5^7*yl6)/252 + (y1^14*y2^10*y3^13*yl5^7*yl6)/252 + 
 (y1^8*y2^11*y3^13*yl5^7*yl6)/280 + (y1^9*y2^11*y3^13*yl5^7*yl6)/280 + 
 (y1^10*y2^11*y3^13*yl5^7*yl6)/280 + (y1^11*y2^11*y3^13*yl5^7*yl6)/280 + 
 (y1^12*y2^11*y3^13*yl5^7*yl6)/280 + (y1^13*y2^11*y3^13*yl5^7*yl6)/280 + 
 (y1^14*y2^11*y3^13*yl5^7*yl6)/280 + (y1^8*y2^12*y3^13*yl5^7*yl6)/308 + 
 (y1^9*y2^12*y3^13*yl5^7*yl6)/308 + (y1^10*y2^12*y3^13*yl5^7*yl6)/308 + 
 (y1^11*y2^12*y3^13*yl5^7*yl6)/308 + (y1^12*y2^12*y3^13*yl5^7*yl6)/308 + 
 (y1^13*y2^12*y3^13*yl5^7*yl6)/308 + (y1^14*y2^12*y3^13*yl5^7*yl6)/308 + 
 (y1^8*y2^13*y3^13*yl5^7*yl6)/336 + (y1^9*y2^13*y3^13*yl5^7*yl6)/336 + 
 (y1^10*y2^13*y3^13*yl5^7*yl6)/336 + (y1^11*y2^13*y3^13*yl5^7*yl6)/336 + 
 (y1^12*y2^13*y3^13*yl5^7*yl6)/336 + (y1^13*y2^13*y3^13*yl5^7*yl6)/336 + 
 (y1^14*y2^13*y3^13*yl5^7*yl6)/336 + (y1^8*y2^14*y3^13*yl5^7*yl6)/364 + 
 (y1^9*y2^14*y3^13*yl5^7*yl6)/364 + (y1^10*y2^14*y3^13*yl5^7*yl6)/364 + 
 (y1^11*y2^14*y3^13*yl5^7*yl6)/364 + (y1^12*y2^14*y3^13*yl5^7*yl6)/364 + 
 (y1^13*y2^14*y3^13*yl5^7*yl6)/364 + (y1^14*y2^14*y3^13*yl5^7*yl6)/364 + 
 (13699*y1^8*y2*y3^14*yl5^7*yl6)/205920 + (44729*y1^9*y2*y3^14*yl5^7*yl6)/
  720720 + (29581*y1^10*y2*y3^14*yl5^7*yl6)/480480 + 
 (2215*y1^11*y2*y3^14*yl5^7*yl6)/36036 + (8051*y1^12*y2*y3^14*yl5^7*yl6)/
  131040 + (7379*y1^13*y2*y3^14*yl5^7*yl6)/120120 + 
 (973*y1^14*y2*y3^14*yl5^7*yl6)/15840 + (y1^8*y2^2*y3^14*yl5^7*yl6)/28 + 
 (y1^9*y2^2*y3^14*yl5^7*yl6)/28 + (y1^10*y2^2*y3^14*yl5^7*yl6)/28 + 
 (y1^11*y2^2*y3^14*yl5^7*yl6)/28 + (y1^12*y2^2*y3^14*yl5^7*yl6)/28 + 
 (y1^13*y2^2*y3^14*yl5^7*yl6)/28 + (y1^14*y2^2*y3^14*yl5^7*yl6)/28 + 
 (y1^8*y2^3*y3^14*yl5^7*yl6)/56 + (y1^9*y2^3*y3^14*yl5^7*yl6)/56 + 
 (y1^10*y2^3*y3^14*yl5^7*yl6)/56 + (y1^11*y2^3*y3^14*yl5^7*yl6)/56 + 
 (y1^12*y2^3*y3^14*yl5^7*yl6)/56 + (y1^13*y2^3*y3^14*yl5^7*yl6)/56 + 
 (y1^14*y2^3*y3^14*yl5^7*yl6)/56 + (y1^8*y2^4*y3^14*yl5^7*yl6)/84 + 
 (y1^9*y2^4*y3^14*yl5^7*yl6)/84 + (y1^10*y2^4*y3^14*yl5^7*yl6)/84 + 
 (y1^11*y2^4*y3^14*yl5^7*yl6)/84 + (y1^12*y2^4*y3^14*yl5^7*yl6)/84 + 
 (y1^13*y2^4*y3^14*yl5^7*yl6)/84 + (y1^14*y2^4*y3^14*yl5^7*yl6)/84 + 
 (y1^8*y2^5*y3^14*yl5^7*yl6)/112 + (y1^9*y2^5*y3^14*yl5^7*yl6)/112 + 
 (y1^10*y2^5*y3^14*yl5^7*yl6)/112 + (y1^11*y2^5*y3^14*yl5^7*yl6)/112 + 
 (y1^12*y2^5*y3^14*yl5^7*yl6)/112 + (y1^13*y2^5*y3^14*yl5^7*yl6)/112 + 
 (y1^14*y2^5*y3^14*yl5^7*yl6)/112 + (y1^8*y2^6*y3^14*yl5^7*yl6)/140 + 
 (y1^9*y2^6*y3^14*yl5^7*yl6)/140 + (y1^10*y2^6*y3^14*yl5^7*yl6)/140 + 
 (y1^11*y2^6*y3^14*yl5^7*yl6)/140 + (y1^12*y2^6*y3^14*yl5^7*yl6)/140 + 
 (y1^13*y2^6*y3^14*yl5^7*yl6)/140 + (y1^14*y2^6*y3^14*yl5^7*yl6)/140 + 
 (y1^8*y2^7*y3^14*yl5^7*yl6)/168 + (y1^9*y2^7*y3^14*yl5^7*yl6)/168 + 
 (y1^10*y2^7*y3^14*yl5^7*yl6)/168 + (y1^11*y2^7*y3^14*yl5^7*yl6)/168 + 
 (y1^12*y2^7*y3^14*yl5^7*yl6)/168 + (y1^13*y2^7*y3^14*yl5^7*yl6)/168 + 
 (y1^14*y2^7*y3^14*yl5^7*yl6)/168 + (y1^8*y2^8*y3^14*yl5^7*yl6)/196 + 
 (y1^9*y2^8*y3^14*yl5^7*yl6)/196 + (y1^10*y2^8*y3^14*yl5^7*yl6)/196 + 
 (y1^11*y2^8*y3^14*yl5^7*yl6)/196 + (y1^12*y2^8*y3^14*yl5^7*yl6)/196 + 
 (y1^13*y2^8*y3^14*yl5^7*yl6)/196 + (y1^14*y2^8*y3^14*yl5^7*yl6)/196 + 
 (y1^8*y2^9*y3^14*yl5^7*yl6)/224 + (y1^9*y2^9*y3^14*yl5^7*yl6)/224 + 
 (y1^10*y2^9*y3^14*yl5^7*yl6)/224 + (y1^11*y2^9*y3^14*yl5^7*yl6)/224 + 
 (y1^12*y2^9*y3^14*yl5^7*yl6)/224 + (y1^13*y2^9*y3^14*yl5^7*yl6)/224 + 
 (y1^14*y2^9*y3^14*yl5^7*yl6)/224 + (y1^8*y2^10*y3^14*yl5^7*yl6)/252 + 
 (y1^9*y2^10*y3^14*yl5^7*yl6)/252 + (y1^10*y2^10*y3^14*yl5^7*yl6)/252 + 
 (y1^11*y2^10*y3^14*yl5^7*yl6)/252 + (y1^12*y2^10*y3^14*yl5^7*yl6)/252 + 
 (y1^13*y2^10*y3^14*yl5^7*yl6)/252 + (y1^14*y2^10*y3^14*yl5^7*yl6)/252 + 
 (y1^8*y2^11*y3^14*yl5^7*yl6)/280 + (y1^9*y2^11*y3^14*yl5^7*yl6)/280 + 
 (y1^10*y2^11*y3^14*yl5^7*yl6)/280 + (y1^11*y2^11*y3^14*yl5^7*yl6)/280 + 
 (y1^12*y2^11*y3^14*yl5^7*yl6)/280 + (y1^13*y2^11*y3^14*yl5^7*yl6)/280 + 
 (y1^14*y2^11*y3^14*yl5^7*yl6)/280 + (y1^8*y2^12*y3^14*yl5^7*yl6)/308 + 
 (y1^9*y2^12*y3^14*yl5^7*yl6)/308 + (y1^10*y2^12*y3^14*yl5^7*yl6)/308 + 
 (y1^11*y2^12*y3^14*yl5^7*yl6)/308 + (y1^12*y2^12*y3^14*yl5^7*yl6)/308 + 
 (y1^13*y2^12*y3^14*yl5^7*yl6)/308 + (y1^14*y2^12*y3^14*yl5^7*yl6)/308 + 
 (y1^8*y2^13*y3^14*yl5^7*yl6)/336 + (y1^9*y2^13*y3^14*yl5^7*yl6)/336 + 
 (y1^10*y2^13*y3^14*yl5^7*yl6)/336 + (y1^11*y2^13*y3^14*yl5^7*yl6)/336 + 
 (y1^12*y2^13*y3^14*yl5^7*yl6)/336 + (y1^13*y2^13*y3^14*yl5^7*yl6)/336 + 
 (y1^14*y2^13*y3^14*yl5^7*yl6)/336 + (y1^8*y2^14*y3^14*yl5^7*yl6)/364 + 
 (y1^9*y2^14*y3^14*yl5^7*yl6)/364 + (y1^10*y2^14*y3^14*yl5^7*yl6)/364 + 
 (y1^11*y2^14*y3^14*yl5^7*yl6)/364 + (y1^12*y2^14*y3^14*yl5^7*yl6)/364 + 
 (y1^13*y2^14*y3^14*yl5^7*yl6)/364 + (y1^14*y2^14*y3^14*yl5^7*yl6)/364 - 
 (y1^8*y2^2*y3^8*yl4*yl5^7*yl6)/14 - (15*y1^9*y2^2*y3^8*yl4*yl5^7*yl6)/224 - 
 (71*y1^10*y2^2*y3^8*yl4*yl5^7*yl6)/1008 - 
 (239*y1^11*y2^2*y3^8*yl4*yl5^7*yl6)/3360 - 
 (659*y1^12*y2^2*y3^8*yl4*yl5^7*yl6)/9240 - 
 (1583*y1^13*y2^2*y3^8*yl4*yl5^7*yl6)/22176 - 
 (3431*y1^14*y2^2*y3^8*yl4*yl5^7*yl6)/48048 - (y1^8*y2^3*y3^8*yl4*yl5^7*yl6)/
  28 - (y1^9*y2^3*y3^8*yl4*yl5^7*yl6)/32 - (5*y1^10*y2^3*y3^8*yl4*yl5^7*yl6)/
  144 - (17*y1^11*y2^3*y3^8*yl4*yl5^7*yl6)/480 - 
 (47*y1^12*y2^3*y3^8*yl4*yl5^7*yl6)/1320 - 
 (113*y1^13*y2^3*y3^8*yl4*yl5^7*yl6)/3168 - 
 (245*y1^14*y2^3*y3^8*yl4*yl5^7*yl6)/6864 - (y1^8*y2^4*y3^8*yl4*yl5^7*yl6)/
  28 - (y1^9*y2^4*y3^8*yl4*yl5^7*yl6)/32 - (5*y1^10*y2^4*y3^8*yl4*yl5^7*yl6)/
  144 - (17*y1^11*y2^4*y3^8*yl4*yl5^7*yl6)/480 - 
 (47*y1^12*y2^4*y3^8*yl4*yl5^7*yl6)/1320 - 
 (113*y1^13*y2^4*y3^8*yl4*yl5^7*yl6)/3168 - 
 (245*y1^14*y2^4*y3^8*yl4*yl5^7*yl6)/6864 - (y1^8*y2^5*y3^8*yl4*yl5^7*yl6)/
  28 - (y1^9*y2^5*y3^8*yl4*yl5^7*yl6)/32 - (5*y1^10*y2^5*y3^8*yl4*yl5^7*yl6)/
  144 - (17*y1^11*y2^5*y3^8*yl4*yl5^7*yl6)/480 - 
 (47*y1^12*y2^5*y3^8*yl4*yl5^7*yl6)/1320 - 
 (113*y1^13*y2^5*y3^8*yl4*yl5^7*yl6)/3168 - 
 (245*y1^14*y2^5*y3^8*yl4*yl5^7*yl6)/6864 - (y1^8*y2^6*y3^8*yl4*yl5^7*yl6)/
  28 - (y1^9*y2^6*y3^8*yl4*yl5^7*yl6)/32 - (5*y1^10*y2^6*y3^8*yl4*yl5^7*yl6)/
  144 - (17*y1^11*y2^6*y3^8*yl4*yl5^7*yl6)/480 - 
 (47*y1^12*y2^6*y3^8*yl4*yl5^7*yl6)/1320 - 
 (113*y1^13*y2^6*y3^8*yl4*yl5^7*yl6)/3168 - 
 (245*y1^14*y2^6*y3^8*yl4*yl5^7*yl6)/6864 - (y1^8*y2^7*y3^8*yl4*yl5^7*yl6)/
  28 - (y1^9*y2^7*y3^8*yl4*yl5^7*yl6)/32 - (5*y1^10*y2^7*y3^8*yl4*yl5^7*yl6)/
  144 - (17*y1^11*y2^7*y3^8*yl4*yl5^7*yl6)/480 - 
 (47*y1^12*y2^7*y3^8*yl4*yl5^7*yl6)/1320 - 
 (113*y1^13*y2^7*y3^8*yl4*yl5^7*yl6)/3168 - 
 (245*y1^14*y2^7*y3^8*yl4*yl5^7*yl6)/6864 - (y1^8*y2^8*y3^8*yl4*yl5^7*yl6)/
  28 - (y1^9*y2^8*y3^8*yl4*yl5^7*yl6)/32 - (5*y1^10*y2^8*y3^8*yl4*yl5^7*yl6)/
  144 - (17*y1^11*y2^8*y3^8*yl4*yl5^7*yl6)/480 - 
 (47*y1^12*y2^8*y3^8*yl4*yl5^7*yl6)/1320 - 
 (113*y1^13*y2^8*y3^8*yl4*yl5^7*yl6)/3168 - 
 (245*y1^14*y2^8*y3^8*yl4*yl5^7*yl6)/6864 - (y1^8*y2^9*y3^8*yl4*yl5^7*yl6)/
  28 - (y1^9*y2^9*y3^8*yl4*yl5^7*yl6)/32 - (5*y1^10*y2^9*y3^8*yl4*yl5^7*yl6)/
  144 - (17*y1^11*y2^9*y3^8*yl4*yl5^7*yl6)/480 - 
 (47*y1^12*y2^9*y3^8*yl4*yl5^7*yl6)/1320 - 
 (113*y1^13*y2^9*y3^8*yl4*yl5^7*yl6)/3168 - 
 (245*y1^14*y2^9*y3^8*yl4*yl5^7*yl6)/6864 - (y1^8*y2^10*y3^8*yl4*yl5^7*yl6)/
  28 - (y1^9*y2^10*y3^8*yl4*yl5^7*yl6)/32 - 
 (5*y1^10*y2^10*y3^8*yl4*yl5^7*yl6)/144 - (17*y1^11*y2^10*y3^8*yl4*yl5^7*yl6)/
  480 - (47*y1^12*y2^10*y3^8*yl4*yl5^7*yl6)/1320 - 
 (113*y1^13*y2^10*y3^8*yl4*yl5^7*yl6)/3168 - 
 (245*y1^14*y2^10*y3^8*yl4*yl5^7*yl6)/6864 - (y1^8*y2^11*y3^8*yl4*yl5^7*yl6)/
  28 - (y1^9*y2^11*y3^8*yl4*yl5^7*yl6)/32 - 
 (5*y1^10*y2^11*y3^8*yl4*yl5^7*yl6)/144 - (17*y1^11*y2^11*y3^8*yl4*yl5^7*yl6)/
  480 - (47*y1^12*y2^11*y3^8*yl4*yl5^7*yl6)/1320 - 
 (113*y1^13*y2^11*y3^8*yl4*yl5^7*yl6)/3168 - 
 (245*y1^14*y2^11*y3^8*yl4*yl5^7*yl6)/6864 - (y1^8*y2^12*y3^8*yl4*yl5^7*yl6)/
  28 - (y1^9*y2^12*y3^8*yl4*yl5^7*yl6)/32 - 
 (5*y1^10*y2^12*y3^8*yl4*yl5^7*yl6)/144 - (17*y1^11*y2^12*y3^8*yl4*yl5^7*yl6)/
  480 - (47*y1^12*y2^12*y3^8*yl4*yl5^7*yl6)/1320 - 
 (113*y1^13*y2^12*y3^8*yl4*yl5^7*yl6)/3168 - 
 (245*y1^14*y2^12*y3^8*yl4*yl5^7*yl6)/6864 - (y1^8*y2^13*y3^8*yl4*yl5^7*yl6)/
  28 - (y1^9*y2^13*y3^8*yl4*yl5^7*yl6)/32 - 
 (5*y1^10*y2^13*y3^8*yl4*yl5^7*yl6)/144 - (17*y1^11*y2^13*y3^8*yl4*yl5^7*yl6)/
  480 - (47*y1^12*y2^13*y3^8*yl4*yl5^7*yl6)/1320 - 
 (113*y1^13*y2^13*y3^8*yl4*yl5^7*yl6)/3168 - 
 (245*y1^14*y2^13*y3^8*yl4*yl5^7*yl6)/6864 - (y1^8*y2^14*y3^8*yl4*yl5^7*yl6)/
  28 - (y1^9*y2^14*y3^8*yl4*yl5^7*yl6)/32 - 
 (5*y1^10*y2^14*y3^8*yl4*yl5^7*yl6)/144 - (17*y1^11*y2^14*y3^8*yl4*yl5^7*yl6)/
  480 - (47*y1^12*y2^14*y3^8*yl4*yl5^7*yl6)/1320 - 
 (113*y1^13*y2^14*y3^8*yl4*yl5^7*yl6)/3168 - 
 (245*y1^14*y2^14*y3^8*yl4*yl5^7*yl6)/6864 - (y1^8*y2^2*y3^9*yl4*yl5^7*yl6)/
  224 - (y1^9*y2^2*y3^9*yl4*yl5^7*yl6)/224 - (y1^10*y2^2*y3^9*yl4*yl5^7*yl6)/
  224 - (y1^11*y2^2*y3^9*yl4*yl5^7*yl6)/224 - (y1^12*y2^2*y3^9*yl4*yl5^7*yl6)/
  224 - (y1^13*y2^2*y3^9*yl4*yl5^7*yl6)/224 - (y1^14*y2^2*y3^9*yl4*yl5^7*yl6)/
  224 - (y1^8*y2^2*y3^10*yl4*yl5^7*yl6)/126 - (y1^9*y2^2*y3^10*yl4*yl5^7*yl6)/
  126 - (y1^10*y2^2*y3^10*yl4*yl5^7*yl6)/126 - 
 (y1^11*y2^2*y3^10*yl4*yl5^7*yl6)/126 - (y1^12*y2^2*y3^10*yl4*yl5^7*yl6)/
  126 - (y1^13*y2^2*y3^10*yl4*yl5^7*yl6)/126 - 
 (y1^14*y2^2*y3^10*yl4*yl5^7*yl6)/126 - (3*y1^8*y2^2*y3^11*yl4*yl5^7*yl6)/
  280 - (3*y1^9*y2^2*y3^11*yl4*yl5^7*yl6)/280 - 
 (3*y1^10*y2^2*y3^11*yl4*yl5^7*yl6)/280 - (3*y1^11*y2^2*y3^11*yl4*yl5^7*yl6)/
  280 - (3*y1^12*y2^2*y3^11*yl4*yl5^7*yl6)/280 - 
 (3*y1^13*y2^2*y3^11*yl4*yl5^7*yl6)/280 - (3*y1^14*y2^2*y3^11*yl4*yl5^7*yl6)/
  280 - (y1^8*y2^2*y3^12*yl4*yl5^7*yl6)/77 - (y1^9*y2^2*y3^12*yl4*yl5^7*yl6)/
  77 - (y1^10*y2^2*y3^12*yl4*yl5^7*yl6)/77 - (y1^11*y2^2*y3^12*yl4*yl5^7*yl6)/
  77 - (y1^12*y2^2*y3^12*yl4*yl5^7*yl6)/77 - (y1^13*y2^2*y3^12*yl4*yl5^7*yl6)/
  77 - (y1^14*y2^2*y3^12*yl4*yl5^7*yl6)/77 - 
 (5*y1^8*y2^2*y3^13*yl4*yl5^7*yl6)/336 - (5*y1^9*y2^2*y3^13*yl4*yl5^7*yl6)/
  336 - (5*y1^10*y2^2*y3^13*yl4*yl5^7*yl6)/336 - 
 (5*y1^11*y2^2*y3^13*yl4*yl5^7*yl6)/336 - (5*y1^12*y2^2*y3^13*yl4*yl5^7*yl6)/
  336 - (5*y1^13*y2^2*y3^13*yl4*yl5^7*yl6)/336 - 
 (5*y1^14*y2^2*y3^13*yl4*yl5^7*yl6)/336 - (3*y1^8*y2^2*y3^14*yl4*yl5^7*yl6)/
  182 - (3*y1^9*y2^2*y3^14*yl4*yl5^7*yl6)/182 - 
 (3*y1^10*y2^2*y3^14*yl4*yl5^7*yl6)/182 - (3*y1^11*y2^2*y3^14*yl4*yl5^7*yl6)/
  182 - (3*y1^12*y2^2*y3^14*yl4*yl5^7*yl6)/182 - 
 (3*y1^13*y2^2*y3^14*yl4*yl5^7*yl6)/182 - (3*y1^14*y2^2*y3^14*yl4*yl5^7*yl6)/
  182 - (y1^8*y2^3*y3^9*yl4^2*yl5^7*yl6)/56 - 
 (y1^9*y2^3*y3^9*yl4^2*yl5^7*yl6)/56 - (y1^10*y2^3*y3^9*yl4^2*yl5^7*yl6)/56 - 
 (y1^11*y2^3*y3^9*yl4^2*yl5^7*yl6)/56 - (y1^12*y2^3*y3^9*yl4^2*yl5^7*yl6)/
  56 - (y1^13*y2^3*y3^9*yl4^2*yl5^7*yl6)/56 - 
 (y1^14*y2^3*y3^9*yl4^2*yl5^7*yl6)/56 - (y1^8*y2^3*y3^10*yl4^2*yl5^7*yl6)/
  252 - (y1^9*y2^3*y3^10*yl4^2*yl5^7*yl6)/252 - 
 (y1^10*y2^3*y3^10*yl4^2*yl5^7*yl6)/252 - (y1^11*y2^3*y3^10*yl4^2*yl5^7*yl6)/
  252 - (y1^12*y2^3*y3^10*yl4^2*yl5^7*yl6)/252 - 
 (y1^13*y2^3*y3^10*yl4^2*yl5^7*yl6)/252 - (y1^14*y2^3*y3^10*yl4^2*yl5^7*yl6)/
  252 - (17*y1^8*y2^3*y3^11*yl4^2*yl5^7*yl6)/2520 - 
 (17*y1^9*y2^3*y3^11*yl4^2*yl5^7*yl6)/2520 - 
 (17*y1^10*y2^3*y3^11*yl4^2*yl5^7*yl6)/2520 - 
 (17*y1^11*y2^3*y3^11*yl4^2*yl5^7*yl6)/2520 - 
 (17*y1^12*y2^3*y3^11*yl4^2*yl5^7*yl6)/2520 - 
 (17*y1^13*y2^3*y3^11*yl4^2*yl5^7*yl6)/2520 - 
 (17*y1^14*y2^3*y3^11*yl4^2*yl5^7*yl6)/2520 - 
 (27*y1^8*y2^3*y3^12*yl4^2*yl5^7*yl6)/3080 - 
 (27*y1^9*y2^3*y3^12*yl4^2*yl5^7*yl6)/3080 - 
 (27*y1^10*y2^3*y3^12*yl4^2*yl5^7*yl6)/3080 - 
 (27*y1^11*y2^3*y3^12*yl4^2*yl5^7*yl6)/3080 - 
 (27*y1^12*y2^3*y3^12*yl4^2*yl5^7*yl6)/3080 - 
 (27*y1^13*y2^3*y3^12*yl4^2*yl5^7*yl6)/3080 - 
 (27*y1^14*y2^3*y3^12*yl4^2*yl5^7*yl6)/3080 - 
 (19*y1^8*y2^3*y3^13*yl4^2*yl5^7*yl6)/1848 - 
 (19*y1^9*y2^3*y3^13*yl4^2*yl5^7*yl6)/1848 - 
 (19*y1^10*y2^3*y3^13*yl4^2*yl5^7*yl6)/1848 - 
 (19*y1^11*y2^3*y3^13*yl4^2*yl5^7*yl6)/1848 - 
 (19*y1^12*y2^3*y3^13*yl4^2*yl5^7*yl6)/1848 - 
 (19*y1^13*y2^3*y3^13*yl4^2*yl5^7*yl6)/1848 - 
 (19*y1^14*y2^3*y3^13*yl4^2*yl5^7*yl6)/1848 - 
 (25*y1^8*y2^3*y3^14*yl4^2*yl5^7*yl6)/2184 - 
 (25*y1^9*y2^3*y3^14*yl4^2*yl5^7*yl6)/2184 - 
 (25*y1^10*y2^3*y3^14*yl4^2*yl5^7*yl6)/2184 - 
 (25*y1^11*y2^3*y3^14*yl4^2*yl5^7*yl6)/2184 - 
 (25*y1^12*y2^3*y3^14*yl4^2*yl5^7*yl6)/2184 - 
 (25*y1^13*y2^3*y3^14*yl4^2*yl5^7*yl6)/2184 - 
 (25*y1^14*y2^3*y3^14*yl4^2*yl5^7*yl6)/2184 - 
 (y1^8*y2^4*y3^10*yl4^3*yl5^7*yl6)/84 - (y1^9*y2^4*y3^10*yl4^3*yl5^7*yl6)/
  84 - (y1^10*y2^4*y3^10*yl4^3*yl5^7*yl6)/84 - 
 (y1^11*y2^4*y3^10*yl4^3*yl5^7*yl6)/84 - (y1^12*y2^4*y3^10*yl4^3*yl5^7*yl6)/
  84 - (y1^13*y2^4*y3^10*yl4^3*yl5^7*yl6)/84 - 
 (y1^14*y2^4*y3^10*yl4^3*yl5^7*yl6)/84 - (y1^8*y2^4*y3^11*yl4^3*yl5^7*yl6)/
  280 - (y1^9*y2^4*y3^11*yl4^3*yl5^7*yl6)/280 - 
 (y1^10*y2^4*y3^11*yl4^3*yl5^7*yl6)/280 - (y1^11*y2^4*y3^11*yl4^3*yl5^7*yl6)/
  280 - (y1^12*y2^4*y3^11*yl4^3*yl5^7*yl6)/280 - 
 (y1^13*y2^4*y3^11*yl4^3*yl5^7*yl6)/280 - (y1^14*y2^4*y3^11*yl4^3*yl5^7*yl6)/
  280 - (9*y1^8*y2^4*y3^12*yl4^3*yl5^7*yl6)/1540 - 
 (9*y1^9*y2^4*y3^12*yl4^3*yl5^7*yl6)/1540 - 
 (9*y1^10*y2^4*y3^12*yl4^3*yl5^7*yl6)/1540 - 
 (9*y1^11*y2^4*y3^12*yl4^3*yl5^7*yl6)/1540 - 
 (9*y1^12*y2^4*y3^12*yl4^3*yl5^7*yl6)/1540 - 
 (9*y1^13*y2^4*y3^12*yl4^3*yl5^7*yl6)/1540 - 
 (9*y1^14*y2^4*y3^12*yl4^3*yl5^7*yl6)/1540 - 
 (17*y1^8*y2^4*y3^13*yl4^3*yl5^7*yl6)/2310 - 
 (17*y1^9*y2^4*y3^13*yl4^3*yl5^7*yl6)/2310 - 
 (17*y1^10*y2^4*y3^13*yl4^3*yl5^7*yl6)/2310 - 
 (17*y1^11*y2^4*y3^13*yl4^3*yl5^7*yl6)/2310 - 
 (17*y1^12*y2^4*y3^13*yl4^3*yl5^7*yl6)/2310 - 
 (17*y1^13*y2^4*y3^13*yl4^3*yl5^7*yl6)/2310 - 
 (17*y1^14*y2^4*y3^13*yl4^3*yl5^7*yl6)/2310 - 
 (101*y1^8*y2^4*y3^14*yl4^3*yl5^7*yl6)/12012 - 
 (101*y1^9*y2^4*y3^14*yl4^3*yl5^7*yl6)/12012 - 
 (101*y1^10*y2^4*y3^14*yl4^3*yl5^7*yl6)/12012 - 
 (101*y1^11*y2^4*y3^14*yl4^3*yl5^7*yl6)/12012 - 
 (101*y1^12*y2^4*y3^14*yl4^3*yl5^7*yl6)/12012 - 
 (101*y1^13*y2^4*y3^14*yl4^3*yl5^7*yl6)/12012 - 
 (101*y1^14*y2^4*y3^14*yl4^3*yl5^7*yl6)/12012 - 
 (y1^8*y2^5*y3^11*yl4^4*yl5^7*yl6)/112 - (y1^9*y2^5*y3^11*yl4^4*yl5^7*yl6)/
  112 - (y1^10*y2^5*y3^11*yl4^4*yl5^7*yl6)/112 - 
 (y1^11*y2^5*y3^11*yl4^4*yl5^7*yl6)/112 - (y1^12*y2^5*y3^11*yl4^4*yl5^7*yl6)/
  112 - (y1^13*y2^5*y3^11*yl4^4*yl5^7*yl6)/112 - 
 (y1^14*y2^5*y3^11*yl4^4*yl5^7*yl6)/112 - (y1^8*y2^5*y3^12*yl4^4*yl5^7*yl6)/
  308 - (y1^9*y2^5*y3^12*yl4^4*yl5^7*yl6)/308 - 
 (y1^10*y2^5*y3^12*yl4^4*yl5^7*yl6)/308 - (y1^11*y2^5*y3^12*yl4^4*yl5^7*yl6)/
  308 - (y1^12*y2^5*y3^12*yl4^4*yl5^7*yl6)/308 - 
 (y1^13*y2^5*y3^12*yl4^4*yl5^7*yl6)/308 - (y1^14*y2^5*y3^12*yl4^4*yl5^7*yl6)/
  308 - (19*y1^8*y2^5*y3^13*yl4^4*yl5^7*yl6)/3696 - 
 (19*y1^9*y2^5*y3^13*yl4^4*yl5^7*yl6)/3696 - 
 (19*y1^10*y2^5*y3^13*yl4^4*yl5^7*yl6)/3696 - 
 (19*y1^11*y2^5*y3^13*yl4^4*yl5^7*yl6)/3696 - 
 (19*y1^12*y2^5*y3^13*yl4^4*yl5^7*yl6)/3696 - 
 (19*y1^13*y2^5*y3^13*yl4^4*yl5^7*yl6)/3696 - 
 (19*y1^14*y2^5*y3^13*yl4^4*yl5^7*yl6)/3696 - 
 (101*y1^8*y2^5*y3^14*yl4^4*yl5^7*yl6)/16016 - 
 (101*y1^9*y2^5*y3^14*yl4^4*yl5^7*yl6)/16016 - 
 (101*y1^10*y2^5*y3^14*yl4^4*yl5^7*yl6)/16016 - 
 (101*y1^11*y2^5*y3^14*yl4^4*yl5^7*yl6)/16016 - 
 (101*y1^12*y2^5*y3^14*yl4^4*yl5^7*yl6)/16016 - 
 (101*y1^13*y2^5*y3^14*yl4^4*yl5^7*yl6)/16016 - 
 (101*y1^14*y2^5*y3^14*yl4^4*yl5^7*yl6)/16016 - 
 (y1^8*y2^6*y3^12*yl4^5*yl5^7*yl6)/140 - (y1^9*y2^6*y3^12*yl4^5*yl5^7*yl6)/
  140 - (y1^10*y2^6*y3^12*yl4^5*yl5^7*yl6)/140 - 
 (y1^11*y2^6*y3^12*yl4^5*yl5^7*yl6)/140 - (y1^12*y2^6*y3^12*yl4^5*yl5^7*yl6)/
  140 - (y1^13*y2^6*y3^12*yl4^5*yl5^7*yl6)/140 - 
 (y1^14*y2^6*y3^12*yl4^5*yl5^7*yl6)/140 - (y1^8*y2^6*y3^13*yl4^5*yl5^7*yl6)/
  336 - (y1^9*y2^6*y3^13*yl4^5*yl5^7*yl6)/336 - 
 (y1^10*y2^6*y3^13*yl4^5*yl5^7*yl6)/336 - (y1^11*y2^6*y3^13*yl4^5*yl5^7*yl6)/
  336 - (y1^12*y2^6*y3^13*yl4^5*yl5^7*yl6)/336 - 
 (y1^13*y2^6*y3^13*yl4^5*yl5^7*yl6)/336 - (y1^14*y2^6*y3^13*yl4^5*yl5^7*yl6)/
  336 - (5*y1^8*y2^6*y3^14*yl4^5*yl5^7*yl6)/1092 - 
 (5*y1^9*y2^6*y3^14*yl4^5*yl5^7*yl6)/1092 - 
 (5*y1^10*y2^6*y3^14*yl4^5*yl5^7*yl6)/1092 - 
 (5*y1^11*y2^6*y3^14*yl4^5*yl5^7*yl6)/1092 - 
 (5*y1^12*y2^6*y3^14*yl4^5*yl5^7*yl6)/1092 - 
 (5*y1^13*y2^6*y3^14*yl4^5*yl5^7*yl6)/1092 - 
 (5*y1^14*y2^6*y3^14*yl4^5*yl5^7*yl6)/1092 - 
 (y1^8*y2^7*y3^13*yl4^6*yl5^7*yl6)/168 - (y1^9*y2^7*y3^13*yl4^6*yl5^7*yl6)/
  168 - (y1^10*y2^7*y3^13*yl4^6*yl5^7*yl6)/168 - 
 (y1^11*y2^7*y3^13*yl4^6*yl5^7*yl6)/168 - (y1^12*y2^7*y3^13*yl4^6*yl5^7*yl6)/
  168 - (y1^13*y2^7*y3^13*yl4^6*yl5^7*yl6)/168 - 
 (y1^14*y2^7*y3^13*yl4^6*yl5^7*yl6)/168 - (y1^8*y2^7*y3^14*yl4^6*yl5^7*yl6)/
  364 - (y1^9*y2^7*y3^14*yl4^6*yl5^7*yl6)/364 - 
 (y1^10*y2^7*y3^14*yl4^6*yl5^7*yl6)/364 - (y1^11*y2^7*y3^14*yl4^6*yl5^7*yl6)/
  364 - (y1^12*y2^7*y3^14*yl4^6*yl5^7*yl6)/364 - 
 (y1^13*y2^7*y3^14*yl4^6*yl5^7*yl6)/364 - (y1^14*y2^7*y3^14*yl4^6*yl5^7*yl6)/
  364 - (y1^8*y2^8*y3^14*yl4^7*yl5^7*yl6)/196 - 
 (y1^9*y2^8*y3^14*yl4^7*yl5^7*yl6)/196 - (y1^10*y2^8*y3^14*yl4^7*yl5^7*yl6)/
  196 - (y1^11*y2^8*y3^14*yl4^7*yl5^7*yl6)/196 - 
 (y1^12*y2^8*y3^14*yl4^7*yl5^7*yl6)/196 - (y1^13*y2^8*y3^14*yl4^7*yl5^7*yl6)/
  196 - (y1^14*y2^8*y3^14*yl4^7*yl5^7*yl6)/196 + 
 (901*y1^9*y2*y3^8*yl5^8*yl6)/4480 + (2983*y1^10*y2*y3^8*yl5^8*yl6)/13440 + 
 (3221*y1^11*y2*y3^8*yl5^8*yl6)/13440 + (37027*y1^12*y2*y3^8*yl5^8*yl6)/
  147840 + (3183*y1^13*y2*y3^8*yl5^8*yl6)/12320 + 
 (63577*y1^14*y2*y3^8*yl5^8*yl6)/240240 + (y1^9*y2^2*y3^8*yl5^8*yl6)/16 + 
 (17*y1^10*y2^2*y3^8*yl5^8*yl6)/288 + (89*y1^11*y2^2*y3^8*yl5^8*yl6)/1440 + 
 (329*y1^12*y2^2*y3^8*yl5^8*yl6)/5280 + (989*y1^13*y2^2*y3^8*yl5^8*yl6)/
  15840 + (2573*y1^14*y2^2*y3^8*yl5^8*yl6)/41184 + 
 (3*y1^9*y2^3*y3^8*yl5^8*yl6)/64 + (25*y1^10*y2^3*y3^8*yl5^8*yl6)/576 + 
 (133*y1^11*y2^3*y3^8*yl5^8*yl6)/2880 + (493*y1^12*y2^3*y3^8*yl5^8*yl6)/
  10560 + (1483*y1^13*y2^3*y3^8*yl5^8*yl6)/31680 + 
 (3859*y1^14*y2^3*y3^8*yl5^8*yl6)/82368 + (y1^9*y2^4*y3^8*yl5^8*yl6)/24 + 
 (11*y1^10*y2^4*y3^8*yl5^8*yl6)/288 + (59*y1^11*y2^4*y3^8*yl5^8*yl6)/1440 + 
 (73*y1^12*y2^4*y3^8*yl5^8*yl6)/1760 + (659*y1^13*y2^4*y3^8*yl5^8*yl6)/
  15840 + (1715*y1^14*y2^4*y3^8*yl5^8*yl6)/41184 + 
 (5*y1^9*y2^5*y3^8*yl5^8*yl6)/128 + (41*y1^10*y2^5*y3^8*yl5^8*yl6)/1152 + 
 (221*y1^11*y2^5*y3^8*yl5^8*yl6)/5760 + (821*y1^12*y2^5*y3^8*yl5^8*yl6)/
  21120 + (2471*y1^13*y2^5*y3^8*yl5^8*yl6)/63360 + 
 (6431*y1^14*y2^5*y3^8*yl5^8*yl6)/164736 + (3*y1^9*y2^6*y3^8*yl5^8*yl6)/80 + 
 (49*y1^10*y2^6*y3^8*yl5^8*yl6)/1440 + (53*y1^11*y2^6*y3^8*yl5^8*yl6)/1440 + 
 (197*y1^12*y2^6*y3^8*yl5^8*yl6)/5280 + (593*y1^13*y2^6*y3^8*yl5^8*yl6)/
  15840 + (7717*y1^14*y2^6*y3^8*yl5^8*yl6)/205920 + 
 (7*y1^9*y2^7*y3^8*yl5^8*yl6)/192 + (19*y1^10*y2^7*y3^8*yl5^8*yl6)/576 + 
 (103*y1^11*y2^7*y3^8*yl5^8*yl6)/2880 + (383*y1^12*y2^7*y3^8*yl5^8*yl6)/
  10560 + (1153*y1^13*y2^7*y3^8*yl5^8*yl6)/31680 + 
 (3001*y1^14*y2^7*y3^8*yl5^8*yl6)/82368 + (y1^9*y2^8*y3^8*yl5^8*yl6)/28 + 
 (65*y1^10*y2^8*y3^8*yl5^8*yl6)/2016 + (353*y1^11*y2^8*y3^8*yl5^8*yl6)/
  10080 + (1313*y1^12*y2^8*y3^8*yl5^8*yl6)/36960 + 
 (3953*y1^13*y2^8*y3^8*yl5^8*yl6)/110880 + (10289*y1^14*y2^8*y3^8*yl5^8*yl6)/
  288288 + (9*y1^9*y2^9*y3^8*yl5^8*yl6)/256 + (73*y1^10*y2^9*y3^8*yl5^8*yl6)/
  2304 + (397*y1^11*y2^9*y3^8*yl5^8*yl6)/11520 + 
 (1477*y1^12*y2^9*y3^8*yl5^8*yl6)/42240 + (4447*y1^13*y2^9*y3^8*yl5^8*yl6)/
  126720 + (11575*y1^14*y2^9*y3^8*yl5^8*yl6)/329472 + 
 (5*y1^9*y2^10*y3^8*yl5^8*yl6)/144 + (y1^10*y2^10*y3^8*yl5^8*yl6)/32 + 
 (49*y1^11*y2^10*y3^8*yl5^8*yl6)/1440 + (547*y1^12*y2^10*y3^8*yl5^8*yl6)/
  15840 + (61*y1^13*y2^10*y3^8*yl5^8*yl6)/1760 + 
 (1429*y1^14*y2^10*y3^8*yl5^8*yl6)/41184 + (11*y1^9*y2^11*y3^8*yl5^8*yl6)/
  320 + (89*y1^10*y2^11*y3^8*yl5^8*yl6)/2880 + 
 (97*y1^11*y2^11*y3^8*yl5^8*yl6)/2880 + (361*y1^12*y2^11*y3^8*yl5^8*yl6)/
  10560 + (1087*y1^13*y2^11*y3^8*yl5^8*yl6)/31680 + 
 (14147*y1^14*y2^11*y3^8*yl5^8*yl6)/411840 + (3*y1^9*y2^12*y3^8*yl5^8*yl6)/
  88 + (97*y1^10*y2^12*y3^8*yl5^8*yl6)/3168 + 
 (529*y1^11*y2^12*y3^8*yl5^8*yl6)/15840 + (179*y1^12*y2^12*y3^8*yl5^8*yl6)/
  5280 + (49*y1^13*y2^12*y3^8*yl5^8*yl6)/1440 + 
 (1403*y1^14*y2^12*y3^8*yl5^8*yl6)/41184 + (13*y1^9*y2^13*y3^8*yl5^8*yl6)/
  384 + (35*y1^10*y2^13*y3^8*yl5^8*yl6)/1152 + 
 (191*y1^11*y2^13*y3^8*yl5^8*yl6)/5760 + (237*y1^12*y2^13*y3^8*yl5^8*yl6)/
  7040 + (2141*y1^13*y2^13*y3^8*yl5^8*yl6)/63360 + 
 (5573*y1^14*y2^13*y3^8*yl5^8*yl6)/164736 + (7*y1^9*y2^14*y3^8*yl5^8*yl6)/
  208 + (113*y1^10*y2^14*y3^8*yl5^8*yl6)/3744 + 
 (617*y1^11*y2^14*y3^8*yl5^8*yl6)/18720 + (2297*y1^12*y2^14*y3^8*yl5^8*yl6)/
  68640 + (6917*y1^13*y2^14*y3^8*yl5^8*yl6)/205920 + 
 (1385*y1^14*y2^14*y3^8*yl5^8*yl6)/41184 + (481*y1^9*y2*y3^9*yl5^8*yl6)/
  8960 + (4049*y1^10*y2*y3^9*yl5^8*yl6)/80640 + 
 (4021*y1^11*y2*y3^9*yl5^8*yl6)/80640 + (2945*y1^12*y2*y3^9*yl5^8*yl6)/
  59136 + (44161*y1^13*y2*y3^9*yl5^8*yl6)/887040 + 
 (574037*y1^14*y2*y3^9*yl5^8*yl6)/11531520 + (y1^9*y2^2*y3^9*yl5^8*yl6)/32 + 
 (y1^10*y2^2*y3^9*yl5^8*yl6)/32 + (y1^11*y2^2*y3^9*yl5^8*yl6)/32 + 
 (y1^12*y2^2*y3^9*yl5^8*yl6)/32 + (y1^13*y2^2*y3^9*yl5^8*yl6)/32 + 
 (y1^14*y2^2*y3^9*yl5^8*yl6)/32 + (y1^9*y2^3*y3^9*yl5^8*yl6)/64 + 
 (y1^10*y2^3*y3^9*yl5^8*yl6)/64 + (y1^11*y2^3*y3^9*yl5^8*yl6)/64 + 
 (y1^12*y2^3*y3^9*yl5^8*yl6)/64 + (y1^13*y2^3*y3^9*yl5^8*yl6)/64 + 
 (y1^14*y2^3*y3^9*yl5^8*yl6)/64 + (y1^9*y2^4*y3^9*yl5^8*yl6)/96 + 
 (y1^10*y2^4*y3^9*yl5^8*yl6)/96 + (y1^11*y2^4*y3^9*yl5^8*yl6)/96 + 
 (y1^12*y2^4*y3^9*yl5^8*yl6)/96 + (y1^13*y2^4*y3^9*yl5^8*yl6)/96 + 
 (y1^14*y2^4*y3^9*yl5^8*yl6)/96 + (y1^9*y2^5*y3^9*yl5^8*yl6)/128 + 
 (y1^10*y2^5*y3^9*yl5^8*yl6)/128 + (y1^11*y2^5*y3^9*yl5^8*yl6)/128 + 
 (y1^12*y2^5*y3^9*yl5^8*yl6)/128 + (y1^13*y2^5*y3^9*yl5^8*yl6)/128 + 
 (y1^14*y2^5*y3^9*yl5^8*yl6)/128 + (y1^9*y2^6*y3^9*yl5^8*yl6)/160 + 
 (y1^10*y2^6*y3^9*yl5^8*yl6)/160 + (y1^11*y2^6*y3^9*yl5^8*yl6)/160 + 
 (y1^12*y2^6*y3^9*yl5^8*yl6)/160 + (y1^13*y2^6*y3^9*yl5^8*yl6)/160 + 
 (y1^14*y2^6*y3^9*yl5^8*yl6)/160 + (y1^9*y2^7*y3^9*yl5^8*yl6)/192 + 
 (y1^10*y2^7*y3^9*yl5^8*yl6)/192 + (y1^11*y2^7*y3^9*yl5^8*yl6)/192 + 
 (y1^12*y2^7*y3^9*yl5^8*yl6)/192 + (y1^13*y2^7*y3^9*yl5^8*yl6)/192 + 
 (y1^14*y2^7*y3^9*yl5^8*yl6)/192 + (y1^9*y2^8*y3^9*yl5^8*yl6)/224 + 
 (y1^10*y2^8*y3^9*yl5^8*yl6)/224 + (y1^11*y2^8*y3^9*yl5^8*yl6)/224 + 
 (y1^12*y2^8*y3^9*yl5^8*yl6)/224 + (y1^13*y2^8*y3^9*yl5^8*yl6)/224 + 
 (y1^14*y2^8*y3^9*yl5^8*yl6)/224 + (y1^9*y2^9*y3^9*yl5^8*yl6)/256 + 
 (y1^10*y2^9*y3^9*yl5^8*yl6)/256 + (y1^11*y2^9*y3^9*yl5^8*yl6)/256 + 
 (y1^12*y2^9*y3^9*yl5^8*yl6)/256 + (y1^13*y2^9*y3^9*yl5^8*yl6)/256 + 
 (y1^14*y2^9*y3^9*yl5^8*yl6)/256 + (y1^9*y2^10*y3^9*yl5^8*yl6)/288 + 
 (y1^10*y2^10*y3^9*yl5^8*yl6)/288 + (y1^11*y2^10*y3^9*yl5^8*yl6)/288 + 
 (y1^12*y2^10*y3^9*yl5^8*yl6)/288 + (y1^13*y2^10*y3^9*yl5^8*yl6)/288 + 
 (y1^14*y2^10*y3^9*yl5^8*yl6)/288 + (y1^9*y2^11*y3^9*yl5^8*yl6)/320 + 
 (y1^10*y2^11*y3^9*yl5^8*yl6)/320 + (y1^11*y2^11*y3^9*yl5^8*yl6)/320 + 
 (y1^12*y2^11*y3^9*yl5^8*yl6)/320 + (y1^13*y2^11*y3^9*yl5^8*yl6)/320 + 
 (y1^14*y2^11*y3^9*yl5^8*yl6)/320 + (y1^9*y2^12*y3^9*yl5^8*yl6)/352 + 
 (y1^10*y2^12*y3^9*yl5^8*yl6)/352 + (y1^11*y2^12*y3^9*yl5^8*yl6)/352 + 
 (y1^12*y2^12*y3^9*yl5^8*yl6)/352 + (y1^13*y2^12*y3^9*yl5^8*yl6)/352 + 
 (y1^14*y2^12*y3^9*yl5^8*yl6)/352 + (y1^9*y2^13*y3^9*yl5^8*yl6)/384 + 
 (y1^10*y2^13*y3^9*yl5^8*yl6)/384 + (y1^11*y2^13*y3^9*yl5^8*yl6)/384 + 
 (y1^12*y2^13*y3^9*yl5^8*yl6)/384 + (y1^13*y2^13*y3^9*yl5^8*yl6)/384 + 
 (y1^14*y2^13*y3^9*yl5^8*yl6)/384 + (y1^9*y2^14*y3^9*yl5^8*yl6)/416 + 
 (y1^10*y2^14*y3^9*yl5^8*yl6)/416 + (y1^11*y2^14*y3^9*yl5^8*yl6)/416 + 
 (y1^12*y2^14*y3^9*yl5^8*yl6)/416 + (y1^13*y2^14*y3^9*yl5^8*yl6)/416 + 
 (y1^14*y2^14*y3^9*yl5^8*yl6)/416 + (5309*y1^9*y2*y3^10*yl5^8*yl6)/80640 + 
 (5029*y1^10*y2*y3^10*yl5^8*yl6)/80640 + (1667*y1^11*y2*y3^10*yl5^8*yl6)/
  26880 + (10991*y1^12*y2*y3^10*yl5^8*yl6)/177408 + 
 (54941*y1^13*y2*y3^10*yl5^8*yl6)/887040 + (79353*y1^14*y2*y3^10*yl5^8*yl6)/
  1281280 + (y1^9*y2^2*y3^10*yl5^8*yl6)/32 + (y1^10*y2^2*y3^10*yl5^8*yl6)/
  32 + (y1^11*y2^2*y3^10*yl5^8*yl6)/32 + (y1^12*y2^2*y3^10*yl5^8*yl6)/32 + 
 (y1^13*y2^2*y3^10*yl5^8*yl6)/32 + (y1^14*y2^2*y3^10*yl5^8*yl6)/32 + 
 (y1^9*y2^3*y3^10*yl5^8*yl6)/64 + (y1^10*y2^3*y3^10*yl5^8*yl6)/64 + 
 (y1^11*y2^3*y3^10*yl5^8*yl6)/64 + (y1^12*y2^3*y3^10*yl5^8*yl6)/64 + 
 (y1^13*y2^3*y3^10*yl5^8*yl6)/64 + (y1^14*y2^3*y3^10*yl5^8*yl6)/64 + 
 (y1^9*y2^4*y3^10*yl5^8*yl6)/96 + (y1^10*y2^4*y3^10*yl5^8*yl6)/96 + 
 (y1^11*y2^4*y3^10*yl5^8*yl6)/96 + (y1^12*y2^4*y3^10*yl5^8*yl6)/96 + 
 (y1^13*y2^4*y3^10*yl5^8*yl6)/96 + (y1^14*y2^4*y3^10*yl5^8*yl6)/96 + 
 (y1^9*y2^5*y3^10*yl5^8*yl6)/128 + (y1^10*y2^5*y3^10*yl5^8*yl6)/128 + 
 (y1^11*y2^5*y3^10*yl5^8*yl6)/128 + (y1^12*y2^5*y3^10*yl5^8*yl6)/128 + 
 (y1^13*y2^5*y3^10*yl5^8*yl6)/128 + (y1^14*y2^5*y3^10*yl5^8*yl6)/128 + 
 (y1^9*y2^6*y3^10*yl5^8*yl6)/160 + (y1^10*y2^6*y3^10*yl5^8*yl6)/160 + 
 (y1^11*y2^6*y3^10*yl5^8*yl6)/160 + (y1^12*y2^6*y3^10*yl5^8*yl6)/160 + 
 (y1^13*y2^6*y3^10*yl5^8*yl6)/160 + (y1^14*y2^6*y3^10*yl5^8*yl6)/160 + 
 (y1^9*y2^7*y3^10*yl5^8*yl6)/192 + (y1^10*y2^7*y3^10*yl5^8*yl6)/192 + 
 (y1^11*y2^7*y3^10*yl5^8*yl6)/192 + (y1^12*y2^7*y3^10*yl5^8*yl6)/192 + 
 (y1^13*y2^7*y3^10*yl5^8*yl6)/192 + (y1^14*y2^7*y3^10*yl5^8*yl6)/192 + 
 (y1^9*y2^8*y3^10*yl5^8*yl6)/224 + (y1^10*y2^8*y3^10*yl5^8*yl6)/224 + 
 (y1^11*y2^8*y3^10*yl5^8*yl6)/224 + (y1^12*y2^8*y3^10*yl5^8*yl6)/224 + 
 (y1^13*y2^8*y3^10*yl5^8*yl6)/224 + (y1^14*y2^8*y3^10*yl5^8*yl6)/224 + 
 (y1^9*y2^9*y3^10*yl5^8*yl6)/256 + (y1^10*y2^9*y3^10*yl5^8*yl6)/256 + 
 (y1^11*y2^9*y3^10*yl5^8*yl6)/256 + (y1^12*y2^9*y3^10*yl5^8*yl6)/256 + 
 (y1^13*y2^9*y3^10*yl5^8*yl6)/256 + (y1^14*y2^9*y3^10*yl5^8*yl6)/256 + 
 (y1^9*y2^10*y3^10*yl5^8*yl6)/288 + (y1^10*y2^10*y3^10*yl5^8*yl6)/288 + 
 (y1^11*y2^10*y3^10*yl5^8*yl6)/288 + (y1^12*y2^10*y3^10*yl5^8*yl6)/288 + 
 (y1^13*y2^10*y3^10*yl5^8*yl6)/288 + (y1^14*y2^10*y3^10*yl5^8*yl6)/288 + 
 (y1^9*y2^11*y3^10*yl5^8*yl6)/320 + (y1^10*y2^11*y3^10*yl5^8*yl6)/320 + 
 (y1^11*y2^11*y3^10*yl5^8*yl6)/320 + (y1^12*y2^11*y3^10*yl5^8*yl6)/320 + 
 (y1^13*y2^11*y3^10*yl5^8*yl6)/320 + (y1^14*y2^11*y3^10*yl5^8*yl6)/320 + 
 (y1^9*y2^12*y3^10*yl5^8*yl6)/352 + (y1^10*y2^12*y3^10*yl5^8*yl6)/352 + 
 (y1^11*y2^12*y3^10*yl5^8*yl6)/352 + (y1^12*y2^12*y3^10*yl5^8*yl6)/352 + 
 (y1^13*y2^12*y3^10*yl5^8*yl6)/352 + (y1^14*y2^12*y3^10*yl5^8*yl6)/352 + 
 (y1^9*y2^13*y3^10*yl5^8*yl6)/384 + (y1^10*y2^13*y3^10*yl5^8*yl6)/384 + 
 (y1^11*y2^13*y3^10*yl5^8*yl6)/384 + (y1^12*y2^13*y3^10*yl5^8*yl6)/384 + 
 (y1^13*y2^13*y3^10*yl5^8*yl6)/384 + (y1^14*y2^13*y3^10*yl5^8*yl6)/384 + 
 (y1^9*y2^14*y3^10*yl5^8*yl6)/416 + (y1^10*y2^14*y3^10*yl5^8*yl6)/416 + 
 (y1^11*y2^14*y3^10*yl5^8*yl6)/416 + (y1^12*y2^14*y3^10*yl5^8*yl6)/416 + 
 (y1^13*y2^14*y3^10*yl5^8*yl6)/416 + (y1^14*y2^14*y3^10*yl5^8*yl6)/416 + 
 (5477*y1^9*y2*y3^11*yl5^8*yl6)/80640 + (5197*y1^10*y2*y3^11*yl5^8*yl6)/
  80640 + (1723*y1^11*y2*y3^11*yl5^8*yl6)/26880 + 
 (56803*y1^12*y2*y3^11*yl5^8*yl6)/887040 + (56789*y1^13*y2*y3^11*yl5^8*yl6)/
  887040 + (246067*y1^14*y2*y3^11*yl5^8*yl6)/3843840 + 
 (y1^9*y2^2*y3^11*yl5^8*yl6)/32 + (y1^10*y2^2*y3^11*yl5^8*yl6)/32 + 
 (y1^11*y2^2*y3^11*yl5^8*yl6)/32 + (y1^12*y2^2*y3^11*yl5^8*yl6)/32 + 
 (y1^13*y2^2*y3^11*yl5^8*yl6)/32 + (y1^14*y2^2*y3^11*yl5^8*yl6)/32 + 
 (y1^9*y2^3*y3^11*yl5^8*yl6)/64 + (y1^10*y2^3*y3^11*yl5^8*yl6)/64 + 
 (y1^11*y2^3*y3^11*yl5^8*yl6)/64 + (y1^12*y2^3*y3^11*yl5^8*yl6)/64 + 
 (y1^13*y2^3*y3^11*yl5^8*yl6)/64 + (y1^14*y2^3*y3^11*yl5^8*yl6)/64 + 
 (y1^9*y2^4*y3^11*yl5^8*yl6)/96 + (y1^10*y2^4*y3^11*yl5^8*yl6)/96 + 
 (y1^11*y2^4*y3^11*yl5^8*yl6)/96 + (y1^12*y2^4*y3^11*yl5^8*yl6)/96 + 
 (y1^13*y2^4*y3^11*yl5^8*yl6)/96 + (y1^14*y2^4*y3^11*yl5^8*yl6)/96 + 
 (y1^9*y2^5*y3^11*yl5^8*yl6)/128 + (y1^10*y2^5*y3^11*yl5^8*yl6)/128 + 
 (y1^11*y2^5*y3^11*yl5^8*yl6)/128 + (y1^12*y2^5*y3^11*yl5^8*yl6)/128 + 
 (y1^13*y2^5*y3^11*yl5^8*yl6)/128 + (y1^14*y2^5*y3^11*yl5^8*yl6)/128 + 
 (y1^9*y2^6*y3^11*yl5^8*yl6)/160 + (y1^10*y2^6*y3^11*yl5^8*yl6)/160 + 
 (y1^11*y2^6*y3^11*yl5^8*yl6)/160 + (y1^12*y2^6*y3^11*yl5^8*yl6)/160 + 
 (y1^13*y2^6*y3^11*yl5^8*yl6)/160 + (y1^14*y2^6*y3^11*yl5^8*yl6)/160 + 
 (y1^9*y2^7*y3^11*yl5^8*yl6)/192 + (y1^10*y2^7*y3^11*yl5^8*yl6)/192 + 
 (y1^11*y2^7*y3^11*yl5^8*yl6)/192 + (y1^12*y2^7*y3^11*yl5^8*yl6)/192 + 
 (y1^13*y2^7*y3^11*yl5^8*yl6)/192 + (y1^14*y2^7*y3^11*yl5^8*yl6)/192 + 
 (y1^9*y2^8*y3^11*yl5^8*yl6)/224 + (y1^10*y2^8*y3^11*yl5^8*yl6)/224 + 
 (y1^11*y2^8*y3^11*yl5^8*yl6)/224 + (y1^12*y2^8*y3^11*yl5^8*yl6)/224 + 
 (y1^13*y2^8*y3^11*yl5^8*yl6)/224 + (y1^14*y2^8*y3^11*yl5^8*yl6)/224 + 
 (y1^9*y2^9*y3^11*yl5^8*yl6)/256 + (y1^10*y2^9*y3^11*yl5^8*yl6)/256 + 
 (y1^11*y2^9*y3^11*yl5^8*yl6)/256 + (y1^12*y2^9*y3^11*yl5^8*yl6)/256 + 
 (y1^13*y2^9*y3^11*yl5^8*yl6)/256 + (y1^14*y2^9*y3^11*yl5^8*yl6)/256 + 
 (y1^9*y2^10*y3^11*yl5^8*yl6)/288 + (y1^10*y2^10*y3^11*yl5^8*yl6)/288 + 
 (y1^11*y2^10*y3^11*yl5^8*yl6)/288 + (y1^12*y2^10*y3^11*yl5^8*yl6)/288 + 
 (y1^13*y2^10*y3^11*yl5^8*yl6)/288 + (y1^14*y2^10*y3^11*yl5^8*yl6)/288 + 
 (y1^9*y2^11*y3^11*yl5^8*yl6)/320 + (y1^10*y2^11*y3^11*yl5^8*yl6)/320 + 
 (y1^11*y2^11*y3^11*yl5^8*yl6)/320 + (y1^12*y2^11*y3^11*yl5^8*yl6)/320 + 
 (y1^13*y2^11*y3^11*yl5^8*yl6)/320 + (y1^14*y2^11*y3^11*yl5^8*yl6)/320 + 
 (y1^9*y2^12*y3^11*yl5^8*yl6)/352 + (y1^10*y2^12*y3^11*yl5^8*yl6)/352 + 
 (y1^11*y2^12*y3^11*yl5^8*yl6)/352 + (y1^12*y2^12*y3^11*yl5^8*yl6)/352 + 
 (y1^13*y2^12*y3^11*yl5^8*yl6)/352 + (y1^14*y2^12*y3^11*yl5^8*yl6)/352 + 
 (y1^9*y2^13*y3^11*yl5^8*yl6)/384 + (y1^10*y2^13*y3^11*yl5^8*yl6)/384 + 
 (y1^11*y2^13*y3^11*yl5^8*yl6)/384 + (y1^12*y2^13*y3^11*yl5^8*yl6)/384 + 
 (y1^13*y2^13*y3^11*yl5^8*yl6)/384 + (y1^14*y2^13*y3^11*yl5^8*yl6)/384 + 
 (y1^9*y2^14*y3^11*yl5^8*yl6)/416 + (y1^10*y2^14*y3^11*yl5^8*yl6)/416 + 
 (y1^11*y2^14*y3^11*yl5^8*yl6)/416 + (y1^12*y2^14*y3^11*yl5^8*yl6)/416 + 
 (y1^13*y2^14*y3^11*yl5^8*yl6)/416 + (y1^14*y2^14*y3^11*yl5^8*yl6)/416 + 
 (60037*y1^9*y2*y3^12*yl5^8*yl6)/887040 + (56957*y1^10*y2*y3^12*yl5^8*yl6)/
  887040 + (18883*y1^11*y2*y3^12*yl5^8*yl6)/295680 + 
 (56593*y1^12*y2*y3^12*yl5^8*yl6)/887040 + (56579*y1^13*y2*y3^12*yl5^8*yl6)/
  887040 + (7429*y1^14*y2*y3^12*yl5^8*yl6)/116480 + 
 (y1^9*y2^2*y3^12*yl5^8*yl6)/32 + (y1^10*y2^2*y3^12*yl5^8*yl6)/32 + 
 (y1^11*y2^2*y3^12*yl5^8*yl6)/32 + (y1^12*y2^2*y3^12*yl5^8*yl6)/32 + 
 (y1^13*y2^2*y3^12*yl5^8*yl6)/32 + (y1^14*y2^2*y3^12*yl5^8*yl6)/32 + 
 (y1^9*y2^3*y3^12*yl5^8*yl6)/64 + (y1^10*y2^3*y3^12*yl5^8*yl6)/64 + 
 (y1^11*y2^3*y3^12*yl5^8*yl6)/64 + (y1^12*y2^3*y3^12*yl5^8*yl6)/64 + 
 (y1^13*y2^3*y3^12*yl5^8*yl6)/64 + (y1^14*y2^3*y3^12*yl5^8*yl6)/64 + 
 (y1^9*y2^4*y3^12*yl5^8*yl6)/96 + (y1^10*y2^4*y3^12*yl5^8*yl6)/96 + 
 (y1^11*y2^4*y3^12*yl5^8*yl6)/96 + (y1^12*y2^4*y3^12*yl5^8*yl6)/96 + 
 (y1^13*y2^4*y3^12*yl5^8*yl6)/96 + (y1^14*y2^4*y3^12*yl5^8*yl6)/96 + 
 (y1^9*y2^5*y3^12*yl5^8*yl6)/128 + (y1^10*y2^5*y3^12*yl5^8*yl6)/128 + 
 (y1^11*y2^5*y3^12*yl5^8*yl6)/128 + (y1^12*y2^5*y3^12*yl5^8*yl6)/128 + 
 (y1^13*y2^5*y3^12*yl5^8*yl6)/128 + (y1^14*y2^5*y3^12*yl5^8*yl6)/128 + 
 (y1^9*y2^6*y3^12*yl5^8*yl6)/160 + (y1^10*y2^6*y3^12*yl5^8*yl6)/160 + 
 (y1^11*y2^6*y3^12*yl5^8*yl6)/160 + (y1^12*y2^6*y3^12*yl5^8*yl6)/160 + 
 (y1^13*y2^6*y3^12*yl5^8*yl6)/160 + (y1^14*y2^6*y3^12*yl5^8*yl6)/160 + 
 (y1^9*y2^7*y3^12*yl5^8*yl6)/192 + (y1^10*y2^7*y3^12*yl5^8*yl6)/192 + 
 (y1^11*y2^7*y3^12*yl5^8*yl6)/192 + (y1^12*y2^7*y3^12*yl5^8*yl6)/192 + 
 (y1^13*y2^7*y3^12*yl5^8*yl6)/192 + (y1^14*y2^7*y3^12*yl5^8*yl6)/192 + 
 (y1^9*y2^8*y3^12*yl5^8*yl6)/224 + (y1^10*y2^8*y3^12*yl5^8*yl6)/224 + 
 (y1^11*y2^8*y3^12*yl5^8*yl6)/224 + (y1^12*y2^8*y3^12*yl5^8*yl6)/224 + 
 (y1^13*y2^8*y3^12*yl5^8*yl6)/224 + (y1^14*y2^8*y3^12*yl5^8*yl6)/224 + 
 (y1^9*y2^9*y3^12*yl5^8*yl6)/256 + (y1^10*y2^9*y3^12*yl5^8*yl6)/256 + 
 (y1^11*y2^9*y3^12*yl5^8*yl6)/256 + (y1^12*y2^9*y3^12*yl5^8*yl6)/256 + 
 (y1^13*y2^9*y3^12*yl5^8*yl6)/256 + (y1^14*y2^9*y3^12*yl5^8*yl6)/256 + 
 (y1^9*y2^10*y3^12*yl5^8*yl6)/288 + (y1^10*y2^10*y3^12*yl5^8*yl6)/288 + 
 (y1^11*y2^10*y3^12*yl5^8*yl6)/288 + (y1^12*y2^10*y3^12*yl5^8*yl6)/288 + 
 (y1^13*y2^10*y3^12*yl5^8*yl6)/288 + (y1^14*y2^10*y3^12*yl5^8*yl6)/288 + 
 (y1^9*y2^11*y3^12*yl5^8*yl6)/320 + (y1^10*y2^11*y3^12*yl5^8*yl6)/320 + 
 (y1^11*y2^11*y3^12*yl5^8*yl6)/320 + (y1^12*y2^11*y3^12*yl5^8*yl6)/320 + 
 (y1^13*y2^11*y3^12*yl5^8*yl6)/320 + (y1^14*y2^11*y3^12*yl5^8*yl6)/320 + 
 (y1^9*y2^12*y3^12*yl5^8*yl6)/352 + (y1^10*y2^12*y3^12*yl5^8*yl6)/352 + 
 (y1^11*y2^12*y3^12*yl5^8*yl6)/352 + (y1^12*y2^12*y3^12*yl5^8*yl6)/352 + 
 (y1^13*y2^12*y3^12*yl5^8*yl6)/352 + (y1^14*y2^12*y3^12*yl5^8*yl6)/352 + 
 (y1^9*y2^13*y3^12*yl5^8*yl6)/384 + (y1^10*y2^13*y3^12*yl5^8*yl6)/384 + 
 (y1^11*y2^13*y3^12*yl5^8*yl6)/384 + (y1^12*y2^13*y3^12*yl5^8*yl6)/384 + 
 (y1^13*y2^13*y3^12*yl5^8*yl6)/384 + (y1^14*y2^13*y3^12*yl5^8*yl6)/384 + 
 (y1^9*y2^14*y3^12*yl5^8*yl6)/416 + (y1^10*y2^14*y3^12*yl5^8*yl6)/416 + 
 (y1^11*y2^14*y3^12*yl5^8*yl6)/416 + (y1^12*y2^14*y3^12*yl5^8*yl6)/416 + 
 (y1^13*y2^14*y3^12*yl5^8*yl6)/416 + (y1^14*y2^14*y3^12*yl5^8*yl6)/416 + 
 (59113*y1^9*y2*y3^13*yl5^8*yl6)/887040 + (56033*y1^10*y2*y3^13*yl5^8*yl6)/
  887040 + (3715*y1^11*y2*y3^13*yl5^8*yl6)/59136 + 
 (55669*y1^12*y2*y3^13*yl5^8*yl6)/887040 + (11131*y1^13*y2*y3^13*yl5^8*yl6)/
  177408 + (21923*y1^14*y2*y3^13*yl5^8*yl6)/349440 + 
 (y1^9*y2^2*y3^13*yl5^8*yl6)/32 + (y1^10*y2^2*y3^13*yl5^8*yl6)/32 + 
 (y1^11*y2^2*y3^13*yl5^8*yl6)/32 + (y1^12*y2^2*y3^13*yl5^8*yl6)/32 + 
 (y1^13*y2^2*y3^13*yl5^8*yl6)/32 + (y1^14*y2^2*y3^13*yl5^8*yl6)/32 + 
 (y1^9*y2^3*y3^13*yl5^8*yl6)/64 + (y1^10*y2^3*y3^13*yl5^8*yl6)/64 + 
 (y1^11*y2^3*y3^13*yl5^8*yl6)/64 + (y1^12*y2^3*y3^13*yl5^8*yl6)/64 + 
 (y1^13*y2^3*y3^13*yl5^8*yl6)/64 + (y1^14*y2^3*y3^13*yl5^8*yl6)/64 + 
 (y1^9*y2^4*y3^13*yl5^8*yl6)/96 + (y1^10*y2^4*y3^13*yl5^8*yl6)/96 + 
 (y1^11*y2^4*y3^13*yl5^8*yl6)/96 + (y1^12*y2^4*y3^13*yl5^8*yl6)/96 + 
 (y1^13*y2^4*y3^13*yl5^8*yl6)/96 + (y1^14*y2^4*y3^13*yl5^8*yl6)/96 + 
 (y1^9*y2^5*y3^13*yl5^8*yl6)/128 + (y1^10*y2^5*y3^13*yl5^8*yl6)/128 + 
 (y1^11*y2^5*y3^13*yl5^8*yl6)/128 + (y1^12*y2^5*y3^13*yl5^8*yl6)/128 + 
 (y1^13*y2^5*y3^13*yl5^8*yl6)/128 + (y1^14*y2^5*y3^13*yl5^8*yl6)/128 + 
 (y1^9*y2^6*y3^13*yl5^8*yl6)/160 + (y1^10*y2^6*y3^13*yl5^8*yl6)/160 + 
 (y1^11*y2^6*y3^13*yl5^8*yl6)/160 + (y1^12*y2^6*y3^13*yl5^8*yl6)/160 + 
 (y1^13*y2^6*y3^13*yl5^8*yl6)/160 + (y1^14*y2^6*y3^13*yl5^8*yl6)/160 + 
 (y1^9*y2^7*y3^13*yl5^8*yl6)/192 + (y1^10*y2^7*y3^13*yl5^8*yl6)/192 + 
 (y1^11*y2^7*y3^13*yl5^8*yl6)/192 + (y1^12*y2^7*y3^13*yl5^8*yl6)/192 + 
 (y1^13*y2^7*y3^13*yl5^8*yl6)/192 + (y1^14*y2^7*y3^13*yl5^8*yl6)/192 + 
 (y1^9*y2^8*y3^13*yl5^8*yl6)/224 + (y1^10*y2^8*y3^13*yl5^8*yl6)/224 + 
 (y1^11*y2^8*y3^13*yl5^8*yl6)/224 + (y1^12*y2^8*y3^13*yl5^8*yl6)/224 + 
 (y1^13*y2^8*y3^13*yl5^8*yl6)/224 + (y1^14*y2^8*y3^13*yl5^8*yl6)/224 + 
 (y1^9*y2^9*y3^13*yl5^8*yl6)/256 + (y1^10*y2^9*y3^13*yl5^8*yl6)/256 + 
 (y1^11*y2^9*y3^13*yl5^8*yl6)/256 + (y1^12*y2^9*y3^13*yl5^8*yl6)/256 + 
 (y1^13*y2^9*y3^13*yl5^8*yl6)/256 + (y1^14*y2^9*y3^13*yl5^8*yl6)/256 + 
 (y1^9*y2^10*y3^13*yl5^8*yl6)/288 + (y1^10*y2^10*y3^13*yl5^8*yl6)/288 + 
 (y1^11*y2^10*y3^13*yl5^8*yl6)/288 + (y1^12*y2^10*y3^13*yl5^8*yl6)/288 + 
 (y1^13*y2^10*y3^13*yl5^8*yl6)/288 + (y1^14*y2^10*y3^13*yl5^8*yl6)/288 + 
 (y1^9*y2^11*y3^13*yl5^8*yl6)/320 + (y1^10*y2^11*y3^13*yl5^8*yl6)/320 + 
 (y1^11*y2^11*y3^13*yl5^8*yl6)/320 + (y1^12*y2^11*y3^13*yl5^8*yl6)/320 + 
 (y1^13*y2^11*y3^13*yl5^8*yl6)/320 + (y1^14*y2^11*y3^13*yl5^8*yl6)/320 + 
 (y1^9*y2^12*y3^13*yl5^8*yl6)/352 + (y1^10*y2^12*y3^13*yl5^8*yl6)/352 + 
 (y1^11*y2^12*y3^13*yl5^8*yl6)/352 + (y1^12*y2^12*y3^13*yl5^8*yl6)/352 + 
 (y1^13*y2^12*y3^13*yl5^8*yl6)/352 + (y1^14*y2^12*y3^13*yl5^8*yl6)/352 + 
 (y1^9*y2^13*y3^13*yl5^8*yl6)/384 + (y1^10*y2^13*y3^13*yl5^8*yl6)/384 + 
 (y1^11*y2^13*y3^13*yl5^8*yl6)/384 + (y1^12*y2^13*y3^13*yl5^8*yl6)/384 + 
 (y1^13*y2^13*y3^13*yl5^8*yl6)/384 + (y1^14*y2^13*y3^13*yl5^8*yl6)/384 + 
 (y1^9*y2^14*y3^13*yl5^8*yl6)/416 + (y1^10*y2^14*y3^13*yl5^8*yl6)/416 + 
 (y1^11*y2^14*y3^13*yl5^8*yl6)/416 + (y1^12*y2^14*y3^13*yl5^8*yl6)/416 + 
 (y1^13*y2^14*y3^13*yl5^8*yl6)/416 + (y1^14*y2^14*y3^13*yl5^8*yl6)/416 + 
 (752761*y1^9*y2*y3^14*yl5^8*yl6)/11531520 + 
 (712721*y1^10*y2*y3^14*yl5^8*yl6)/11531520 + 
 (236239*y1^11*y2*y3^14*yl5^8*yl6)/3843840 + 
 (707989*y1^12*y2*y3^14*yl5^8*yl6)/11531520 + 
 (707807*y1^13*y2*y3^14*yl5^8*yl6)/11531520 + (7149*y1^14*y2*y3^14*yl5^8*yl6)/
  116480 + (y1^9*y2^2*y3^14*yl5^8*yl6)/32 + (y1^10*y2^2*y3^14*yl5^8*yl6)/32 + 
 (y1^11*y2^2*y3^14*yl5^8*yl6)/32 + (y1^12*y2^2*y3^14*yl5^8*yl6)/32 + 
 (y1^13*y2^2*y3^14*yl5^8*yl6)/32 + (y1^14*y2^2*y3^14*yl5^8*yl6)/32 + 
 (y1^9*y2^3*y3^14*yl5^8*yl6)/64 + (y1^10*y2^3*y3^14*yl5^8*yl6)/64 + 
 (y1^11*y2^3*y3^14*yl5^8*yl6)/64 + (y1^12*y2^3*y3^14*yl5^8*yl6)/64 + 
 (y1^13*y2^3*y3^14*yl5^8*yl6)/64 + (y1^14*y2^3*y3^14*yl5^8*yl6)/64 + 
 (y1^9*y2^4*y3^14*yl5^8*yl6)/96 + (y1^10*y2^4*y3^14*yl5^8*yl6)/96 + 
 (y1^11*y2^4*y3^14*yl5^8*yl6)/96 + (y1^12*y2^4*y3^14*yl5^8*yl6)/96 + 
 (y1^13*y2^4*y3^14*yl5^8*yl6)/96 + (y1^14*y2^4*y3^14*yl5^8*yl6)/96 + 
 (y1^9*y2^5*y3^14*yl5^8*yl6)/128 + (y1^10*y2^5*y3^14*yl5^8*yl6)/128 + 
 (y1^11*y2^5*y3^14*yl5^8*yl6)/128 + (y1^12*y2^5*y3^14*yl5^8*yl6)/128 + 
 (y1^13*y2^5*y3^14*yl5^8*yl6)/128 + (y1^14*y2^5*y3^14*yl5^8*yl6)/128 + 
 (y1^9*y2^6*y3^14*yl5^8*yl6)/160 + (y1^10*y2^6*y3^14*yl5^8*yl6)/160 + 
 (y1^11*y2^6*y3^14*yl5^8*yl6)/160 + (y1^12*y2^6*y3^14*yl5^8*yl6)/160 + 
 (y1^13*y2^6*y3^14*yl5^8*yl6)/160 + (y1^14*y2^6*y3^14*yl5^8*yl6)/160 + 
 (y1^9*y2^7*y3^14*yl5^8*yl6)/192 + (y1^10*y2^7*y3^14*yl5^8*yl6)/192 + 
 (y1^11*y2^7*y3^14*yl5^8*yl6)/192 + (y1^12*y2^7*y3^14*yl5^8*yl6)/192 + 
 (y1^13*y2^7*y3^14*yl5^8*yl6)/192 + (y1^14*y2^7*y3^14*yl5^8*yl6)/192 + 
 (y1^9*y2^8*y3^14*yl5^8*yl6)/224 + (y1^10*y2^8*y3^14*yl5^8*yl6)/224 + 
 (y1^11*y2^8*y3^14*yl5^8*yl6)/224 + (y1^12*y2^8*y3^14*yl5^8*yl6)/224 + 
 (y1^13*y2^8*y3^14*yl5^8*yl6)/224 + (y1^14*y2^8*y3^14*yl5^8*yl6)/224 + 
 (y1^9*y2^9*y3^14*yl5^8*yl6)/256 + (y1^10*y2^9*y3^14*yl5^8*yl6)/256 + 
 (y1^11*y2^9*y3^14*yl5^8*yl6)/256 + (y1^12*y2^9*y3^14*yl5^8*yl6)/256 + 
 (y1^13*y2^9*y3^14*yl5^8*yl6)/256 + (y1^14*y2^9*y3^14*yl5^8*yl6)/256 + 
 (y1^9*y2^10*y3^14*yl5^8*yl6)/288 + (y1^10*y2^10*y3^14*yl5^8*yl6)/288 + 
 (y1^11*y2^10*y3^14*yl5^8*yl6)/288 + (y1^12*y2^10*y3^14*yl5^8*yl6)/288 + 
 (y1^13*y2^10*y3^14*yl5^8*yl6)/288 + (y1^14*y2^10*y3^14*yl5^8*yl6)/288 + 
 (y1^9*y2^11*y3^14*yl5^8*yl6)/320 + (y1^10*y2^11*y3^14*yl5^8*yl6)/320 + 
 (y1^11*y2^11*y3^14*yl5^8*yl6)/320 + (y1^12*y2^11*y3^14*yl5^8*yl6)/320 + 
 (y1^13*y2^11*y3^14*yl5^8*yl6)/320 + (y1^14*y2^11*y3^14*yl5^8*yl6)/320 + 
 (y1^9*y2^12*y3^14*yl5^8*yl6)/352 + (y1^10*y2^12*y3^14*yl5^8*yl6)/352 + 
 (y1^11*y2^12*y3^14*yl5^8*yl6)/352 + (y1^12*y2^12*y3^14*yl5^8*yl6)/352 + 
 (y1^13*y2^12*y3^14*yl5^8*yl6)/352 + (y1^14*y2^12*y3^14*yl5^8*yl6)/352 + 
 (y1^9*y2^13*y3^14*yl5^8*yl6)/384 + (y1^10*y2^13*y3^14*yl5^8*yl6)/384 + 
 (y1^11*y2^13*y3^14*yl5^8*yl6)/384 + (y1^12*y2^13*y3^14*yl5^8*yl6)/384 + 
 (y1^13*y2^13*y3^14*yl5^8*yl6)/384 + (y1^14*y2^13*y3^14*yl5^8*yl6)/384 + 
 (y1^9*y2^14*y3^14*yl5^8*yl6)/416 + (y1^10*y2^14*y3^14*yl5^8*yl6)/416 + 
 (y1^11*y2^14*y3^14*yl5^8*yl6)/416 + (y1^12*y2^14*y3^14*yl5^8*yl6)/416 + 
 (y1^13*y2^14*y3^14*yl5^8*yl6)/416 + (y1^14*y2^14*y3^14*yl5^8*yl6)/416 - 
 (y1^9*y2^2*y3^9*yl4*yl5^8*yl6)/16 - (17*y1^10*y2^2*y3^9*yl4*yl5^8*yl6)/288 - 
 (89*y1^11*y2^2*y3^9*yl4*yl5^8*yl6)/1440 - 
 (329*y1^12*y2^2*y3^9*yl4*yl5^8*yl6)/5280 - 
 (989*y1^13*y2^2*y3^9*yl4*yl5^8*yl6)/15840 - 
 (2573*y1^14*y2^2*y3^9*yl4*yl5^8*yl6)/41184 - (y1^9*y2^3*y3^9*yl4*yl5^8*yl6)/
  32 - (y1^10*y2^3*y3^9*yl4*yl5^8*yl6)/36 - 
 (11*y1^11*y2^3*y3^9*yl4*yl5^8*yl6)/360 - (41*y1^12*y2^3*y3^9*yl4*yl5^8*yl6)/
  1320 - (247*y1^13*y2^3*y3^9*yl4*yl5^8*yl6)/7920 - 
 (643*y1^14*y2^3*y3^9*yl4*yl5^8*yl6)/20592 - (y1^9*y2^4*y3^9*yl4*yl5^8*yl6)/
  32 - (y1^10*y2^4*y3^9*yl4*yl5^8*yl6)/36 - 
 (11*y1^11*y2^4*y3^9*yl4*yl5^8*yl6)/360 - (41*y1^12*y2^4*y3^9*yl4*yl5^8*yl6)/
  1320 - (247*y1^13*y2^4*y3^9*yl4*yl5^8*yl6)/7920 - 
 (643*y1^14*y2^4*y3^9*yl4*yl5^8*yl6)/20592 - (y1^9*y2^5*y3^9*yl4*yl5^8*yl6)/
  32 - (y1^10*y2^5*y3^9*yl4*yl5^8*yl6)/36 - 
 (11*y1^11*y2^5*y3^9*yl4*yl5^8*yl6)/360 - (41*y1^12*y2^5*y3^9*yl4*yl5^8*yl6)/
  1320 - (247*y1^13*y2^5*y3^9*yl4*yl5^8*yl6)/7920 - 
 (643*y1^14*y2^5*y3^9*yl4*yl5^8*yl6)/20592 - (y1^9*y2^6*y3^9*yl4*yl5^8*yl6)/
  32 - (y1^10*y2^6*y3^9*yl4*yl5^8*yl6)/36 - 
 (11*y1^11*y2^6*y3^9*yl4*yl5^8*yl6)/360 - (41*y1^12*y2^6*y3^9*yl4*yl5^8*yl6)/
  1320 - (247*y1^13*y2^6*y3^9*yl4*yl5^8*yl6)/7920 - 
 (643*y1^14*y2^6*y3^9*yl4*yl5^8*yl6)/20592 - (y1^9*y2^7*y3^9*yl4*yl5^8*yl6)/
  32 - (y1^10*y2^7*y3^9*yl4*yl5^8*yl6)/36 - 
 (11*y1^11*y2^7*y3^9*yl4*yl5^8*yl6)/360 - (41*y1^12*y2^7*y3^9*yl4*yl5^8*yl6)/
  1320 - (247*y1^13*y2^7*y3^9*yl4*yl5^8*yl6)/7920 - 
 (643*y1^14*y2^7*y3^9*yl4*yl5^8*yl6)/20592 - (y1^9*y2^8*y3^9*yl4*yl5^8*yl6)/
  32 - (y1^10*y2^8*y3^9*yl4*yl5^8*yl6)/36 - 
 (11*y1^11*y2^8*y3^9*yl4*yl5^8*yl6)/360 - (41*y1^12*y2^8*y3^9*yl4*yl5^8*yl6)/
  1320 - (247*y1^13*y2^8*y3^9*yl4*yl5^8*yl6)/7920 - 
 (643*y1^14*y2^8*y3^9*yl4*yl5^8*yl6)/20592 - (y1^9*y2^9*y3^9*yl4*yl5^8*yl6)/
  32 - (y1^10*y2^9*y3^9*yl4*yl5^8*yl6)/36 - 
 (11*y1^11*y2^9*y3^9*yl4*yl5^8*yl6)/360 - (41*y1^12*y2^9*y3^9*yl4*yl5^8*yl6)/
  1320 - (247*y1^13*y2^9*y3^9*yl4*yl5^8*yl6)/7920 - 
 (643*y1^14*y2^9*y3^9*yl4*yl5^8*yl6)/20592 - (y1^9*y2^10*y3^9*yl4*yl5^8*yl6)/
  32 - (y1^10*y2^10*y3^9*yl4*yl5^8*yl6)/36 - 
 (11*y1^11*y2^10*y3^9*yl4*yl5^8*yl6)/360 - 
 (41*y1^12*y2^10*y3^9*yl4*yl5^8*yl6)/1320 - 
 (247*y1^13*y2^10*y3^9*yl4*yl5^8*yl6)/7920 - 
 (643*y1^14*y2^10*y3^9*yl4*yl5^8*yl6)/20592 - (y1^9*y2^11*y3^9*yl4*yl5^8*yl6)/
  32 - (y1^10*y2^11*y3^9*yl4*yl5^8*yl6)/36 - 
 (11*y1^11*y2^11*y3^9*yl4*yl5^8*yl6)/360 - 
 (41*y1^12*y2^11*y3^9*yl4*yl5^8*yl6)/1320 - 
 (247*y1^13*y2^11*y3^9*yl4*yl5^8*yl6)/7920 - 
 (643*y1^14*y2^11*y3^9*yl4*yl5^8*yl6)/20592 - (y1^9*y2^12*y3^9*yl4*yl5^8*yl6)/
  32 - (y1^10*y2^12*y3^9*yl4*yl5^8*yl6)/36 - 
 (11*y1^11*y2^12*y3^9*yl4*yl5^8*yl6)/360 - 
 (41*y1^12*y2^12*y3^9*yl4*yl5^8*yl6)/1320 - 
 (247*y1^13*y2^12*y3^9*yl4*yl5^8*yl6)/7920 - 
 (643*y1^14*y2^12*y3^9*yl4*yl5^8*yl6)/20592 - (y1^9*y2^13*y3^9*yl4*yl5^8*yl6)/
  32 - (y1^10*y2^13*y3^9*yl4*yl5^8*yl6)/36 - 
 (11*y1^11*y2^13*y3^9*yl4*yl5^8*yl6)/360 - 
 (41*y1^12*y2^13*y3^9*yl4*yl5^8*yl6)/1320 - 
 (247*y1^13*y2^13*y3^9*yl4*yl5^8*yl6)/7920 - 
 (643*y1^14*y2^13*y3^9*yl4*yl5^8*yl6)/20592 - (y1^9*y2^14*y3^9*yl4*yl5^8*yl6)/
  32 - (y1^10*y2^14*y3^9*yl4*yl5^8*yl6)/36 - 
 (11*y1^11*y2^14*y3^9*yl4*yl5^8*yl6)/360 - 
 (41*y1^12*y2^14*y3^9*yl4*yl5^8*yl6)/1320 - 
 (247*y1^13*y2^14*y3^9*yl4*yl5^8*yl6)/7920 - 
 (643*y1^14*y2^14*y3^9*yl4*yl5^8*yl6)/20592 - (y1^9*y2^2*y3^10*yl4*yl5^8*yl6)/
  288 - (y1^10*y2^2*y3^10*yl4*yl5^8*yl6)/288 - 
 (y1^11*y2^2*y3^10*yl4*yl5^8*yl6)/288 - (y1^12*y2^2*y3^10*yl4*yl5^8*yl6)/
  288 - (y1^13*y2^2*y3^10*yl4*yl5^8*yl6)/288 - 
 (y1^14*y2^2*y3^10*yl4*yl5^8*yl6)/288 - (y1^9*y2^2*y3^11*yl4*yl5^8*yl6)/160 - 
 (y1^10*y2^2*y3^11*yl4*yl5^8*yl6)/160 - (y1^11*y2^2*y3^11*yl4*yl5^8*yl6)/
  160 - (y1^12*y2^2*y3^11*yl4*yl5^8*yl6)/160 - 
 (y1^13*y2^2*y3^11*yl4*yl5^8*yl6)/160 - (y1^14*y2^2*y3^11*yl4*yl5^8*yl6)/
  160 - (3*y1^9*y2^2*y3^12*yl4*yl5^8*yl6)/352 - 
 (3*y1^10*y2^2*y3^12*yl4*yl5^8*yl6)/352 - (3*y1^11*y2^2*y3^12*yl4*yl5^8*yl6)/
  352 - (3*y1^12*y2^2*y3^12*yl4*yl5^8*yl6)/352 - 
 (3*y1^13*y2^2*y3^12*yl4*yl5^8*yl6)/352 - (3*y1^14*y2^2*y3^12*yl4*yl5^8*yl6)/
  352 - (y1^9*y2^2*y3^13*yl4*yl5^8*yl6)/96 - (y1^10*y2^2*y3^13*yl4*yl5^8*yl6)/
  96 - (y1^11*y2^2*y3^13*yl4*yl5^8*yl6)/96 - (y1^12*y2^2*y3^13*yl4*yl5^8*yl6)/
  96 - (y1^13*y2^2*y3^13*yl4*yl5^8*yl6)/96 - (y1^14*y2^2*y3^13*yl4*yl5^8*yl6)/
  96 - (5*y1^9*y2^2*y3^14*yl4*yl5^8*yl6)/416 - 
 (5*y1^10*y2^2*y3^14*yl4*yl5^8*yl6)/416 - (5*y1^11*y2^2*y3^14*yl4*yl5^8*yl6)/
  416 - (5*y1^12*y2^2*y3^14*yl4*yl5^8*yl6)/416 - 
 (5*y1^13*y2^2*y3^14*yl4*yl5^8*yl6)/416 - (5*y1^14*y2^2*y3^14*yl4*yl5^8*yl6)/
  416 - (y1^9*y2^3*y3^10*yl4^2*yl5^8*yl6)/64 - 
 (y1^10*y2^3*y3^10*yl4^2*yl5^8*yl6)/64 - (y1^11*y2^3*y3^10*yl4^2*yl5^8*yl6)/
  64 - (y1^12*y2^3*y3^10*yl4^2*yl5^8*yl6)/64 - 
 (y1^13*y2^3*y3^10*yl4^2*yl5^8*yl6)/64 - (y1^14*y2^3*y3^10*yl4^2*yl5^8*yl6)/
  64 - (y1^9*y2^3*y3^11*yl4^2*yl5^8*yl6)/320 - 
 (y1^10*y2^3*y3^11*yl4^2*yl5^8*yl6)/320 - (y1^11*y2^3*y3^11*yl4^2*yl5^8*yl6)/
  320 - (y1^12*y2^3*y3^11*yl4^2*yl5^8*yl6)/320 - 
 (y1^13*y2^3*y3^11*yl4^2*yl5^8*yl6)/320 - (y1^14*y2^3*y3^11*yl4^2*yl5^8*yl6)/
  320 - (19*y1^9*y2^3*y3^12*yl4^2*yl5^8*yl6)/3520 - 
 (19*y1^10*y2^3*y3^12*yl4^2*yl5^8*yl6)/3520 - 
 (19*y1^11*y2^3*y3^12*yl4^2*yl5^8*yl6)/3520 - 
 (19*y1^12*y2^3*y3^12*yl4^2*yl5^8*yl6)/3520 - 
 (19*y1^13*y2^3*y3^12*yl4^2*yl5^8*yl6)/3520 - 
 (19*y1^14*y2^3*y3^12*yl4^2*yl5^8*yl6)/3520 - 
 (5*y1^9*y2^3*y3^13*yl4^2*yl5^8*yl6)/704 - 
 (5*y1^10*y2^3*y3^13*yl4^2*yl5^8*yl6)/704 - 
 (5*y1^11*y2^3*y3^13*yl4^2*yl5^8*yl6)/704 - 
 (5*y1^12*y2^3*y3^13*yl4^2*yl5^8*yl6)/704 - 
 (5*y1^13*y2^3*y3^13*yl4^2*yl5^8*yl6)/704 - 
 (5*y1^14*y2^3*y3^13*yl4^2*yl5^8*yl6)/704 - 
 (7*y1^9*y2^3*y3^14*yl4^2*yl5^8*yl6)/832 - 
 (7*y1^10*y2^3*y3^14*yl4^2*yl5^8*yl6)/832 - 
 (7*y1^11*y2^3*y3^14*yl4^2*yl5^8*yl6)/832 - 
 (7*y1^12*y2^3*y3^14*yl4^2*yl5^8*yl6)/832 - 
 (7*y1^13*y2^3*y3^14*yl4^2*yl5^8*yl6)/832 - 
 (7*y1^14*y2^3*y3^14*yl4^2*yl5^8*yl6)/832 - (y1^9*y2^4*y3^11*yl4^3*yl5^8*yl6)/
  96 - (y1^10*y2^4*y3^11*yl4^3*yl5^8*yl6)/96 - 
 (y1^11*y2^4*y3^11*yl4^3*yl5^8*yl6)/96 - (y1^12*y2^4*y3^11*yl4^3*yl5^8*yl6)/
  96 - (y1^13*y2^4*y3^11*yl4^3*yl5^8*yl6)/96 - 
 (y1^14*y2^4*y3^11*yl4^3*yl5^8*yl6)/96 - (y1^9*y2^4*y3^12*yl4^3*yl5^8*yl6)/
  352 - (y1^10*y2^4*y3^12*yl4^3*yl5^8*yl6)/352 - 
 (y1^11*y2^4*y3^12*yl4^3*yl5^8*yl6)/352 - (y1^12*y2^4*y3^12*yl4^3*yl5^8*yl6)/
  352 - (y1^13*y2^4*y3^12*yl4^3*yl5^8*yl6)/352 - 
 (y1^14*y2^4*y3^12*yl4^3*yl5^8*yl6)/352 - (5*y1^9*y2^4*y3^13*yl4^3*yl5^8*yl6)/
  1056 - (5*y1^10*y2^4*y3^13*yl4^3*yl5^8*yl6)/1056 - 
 (5*y1^11*y2^4*y3^13*yl4^3*yl5^8*yl6)/1056 - 
 (5*y1^12*y2^4*y3^13*yl4^3*yl5^8*yl6)/1056 - 
 (5*y1^13*y2^4*y3^13*yl4^3*yl5^8*yl6)/1056 - 
 (5*y1^14*y2^4*y3^13*yl4^3*yl5^8*yl6)/1056 - 
 (83*y1^9*y2^4*y3^14*yl4^3*yl5^8*yl6)/13728 - 
 (83*y1^10*y2^4*y3^14*yl4^3*yl5^8*yl6)/13728 - 
 (83*y1^11*y2^4*y3^14*yl4^3*yl5^8*yl6)/13728 - 
 (83*y1^12*y2^4*y3^14*yl4^3*yl5^8*yl6)/13728 - 
 (83*y1^13*y2^4*y3^14*yl4^3*yl5^8*yl6)/13728 - 
 (83*y1^14*y2^4*y3^14*yl4^3*yl5^8*yl6)/13728 - 
 (y1^9*y2^5*y3^12*yl4^4*yl5^8*yl6)/128 - (y1^10*y2^5*y3^12*yl4^4*yl5^8*yl6)/
  128 - (y1^11*y2^5*y3^12*yl4^4*yl5^8*yl6)/128 - 
 (y1^12*y2^5*y3^12*yl4^4*yl5^8*yl6)/128 - (y1^13*y2^5*y3^12*yl4^4*yl5^8*yl6)/
  128 - (y1^14*y2^5*y3^12*yl4^4*yl5^8*yl6)/128 - 
 (y1^9*y2^5*y3^13*yl4^4*yl5^8*yl6)/384 - (y1^10*y2^5*y3^13*yl4^4*yl5^8*yl6)/
  384 - (y1^11*y2^5*y3^13*yl4^4*yl5^8*yl6)/384 - 
 (y1^12*y2^5*y3^13*yl4^4*yl5^8*yl6)/384 - (y1^13*y2^5*y3^13*yl4^4*yl5^8*yl6)/
  384 - (y1^14*y2^5*y3^13*yl4^4*yl5^8*yl6)/384 - 
 (7*y1^9*y2^5*y3^14*yl4^4*yl5^8*yl6)/1664 - 
 (7*y1^10*y2^5*y3^14*yl4^4*yl5^8*yl6)/1664 - 
 (7*y1^11*y2^5*y3^14*yl4^4*yl5^8*yl6)/1664 - 
 (7*y1^12*y2^5*y3^14*yl4^4*yl5^8*yl6)/1664 - 
 (7*y1^13*y2^5*y3^14*yl4^4*yl5^8*yl6)/1664 - 
 (7*y1^14*y2^5*y3^14*yl4^4*yl5^8*yl6)/1664 - 
 (y1^9*y2^6*y3^13*yl4^5*yl5^8*yl6)/160 - (y1^10*y2^6*y3^13*yl4^5*yl5^8*yl6)/
  160 - (y1^11*y2^6*y3^13*yl4^5*yl5^8*yl6)/160 - 
 (y1^12*y2^6*y3^13*yl4^5*yl5^8*yl6)/160 - (y1^13*y2^6*y3^13*yl4^5*yl5^8*yl6)/
  160 - (y1^14*y2^6*y3^13*yl4^5*yl5^8*yl6)/160 - 
 (y1^9*y2^6*y3^14*yl4^5*yl5^8*yl6)/416 - (y1^10*y2^6*y3^14*yl4^5*yl5^8*yl6)/
  416 - (y1^11*y2^6*y3^14*yl4^5*yl5^8*yl6)/416 - 
 (y1^12*y2^6*y3^14*yl4^5*yl5^8*yl6)/416 - (y1^13*y2^6*y3^14*yl4^5*yl5^8*yl6)/
  416 - (y1^14*y2^6*y3^14*yl4^5*yl5^8*yl6)/416 - 
 (y1^9*y2^7*y3^14*yl4^6*yl5^8*yl6)/192 - (y1^10*y2^7*y3^14*yl4^6*yl5^8*yl6)/
  192 - (y1^11*y2^7*y3^14*yl4^6*yl5^8*yl6)/192 - 
 (y1^12*y2^7*y3^14*yl4^6*yl5^8*yl6)/192 - (y1^13*y2^7*y3^14*yl4^6*yl5^8*yl6)/
  192 - (y1^14*y2^7*y3^14*yl4^6*yl5^8*yl6)/192 + 
 (8389*y1^10*y2*y3^9*yl5^9*yl6)/45360 + (9271*y1^11*y2*y3^9*yl5^9*yl6)/
  45360 + (109793*y1^12*y2*y3^9*yl5^9*yl6)/498960 + 
 (1432*y1^13*y2*y3^9*yl5^9*yl6)/6237 + (767383*y1^14*y2*y3^9*yl5^9*yl6)/
  3243240 + (y1^10*y2^2*y3^9*yl5^9*yl6)/18 + (19*y1^11*y2^2*y3^9*yl5^9*yl6)/
  360 + (109*y1^12*y2^2*y3^9*yl5^9*yl6)/1980 + 
 (439*y1^13*y2^2*y3^9*yl5^9*yl6)/7920 + (1429*y1^14*y2^2*y3^9*yl5^9*yl6)/
  25740 + (y1^10*y2^3*y3^9*yl5^9*yl6)/24 + (7*y1^11*y2^3*y3^9*yl5^9*yl6)/
  180 + (163*y1^12*y2^3*y3^9*yl5^9*yl6)/3960 + 
 (329*y1^13*y2^3*y3^9*yl5^9*yl6)/7920 + (2143*y1^14*y2^3*y3^9*yl5^9*yl6)/
  51480 + (y1^10*y2^4*y3^9*yl5^9*yl6)/27 + (37*y1^11*y2^4*y3^9*yl5^9*yl6)/
  1080 + (217*y1^12*y2^4*y3^9*yl5^9*yl6)/5940 + 
 (877*y1^13*y2^4*y3^9*yl5^9*yl6)/23760 + (2857*y1^14*y2^4*y3^9*yl5^9*yl6)/
  77220 + (5*y1^10*y2^5*y3^9*yl5^9*yl6)/144 + (23*y1^11*y2^5*y3^9*yl5^9*yl6)/
  720 + (271*y1^12*y2^5*y3^9*yl5^9*yl6)/7920 + 
 (137*y1^13*y2^5*y3^9*yl5^9*yl6)/3960 + (3571*y1^14*y2^5*y3^9*yl5^9*yl6)/
  102960 + (y1^10*y2^6*y3^9*yl5^9*yl6)/30 + (11*y1^11*y2^6*y3^9*yl5^9*yl6)/
  360 + (13*y1^12*y2^6*y3^9*yl5^9*yl6)/396 + (263*y1^13*y2^6*y3^9*yl5^9*yl6)/
  7920 + (857*y1^14*y2^6*y3^9*yl5^9*yl6)/25740 + 
 (7*y1^10*y2^7*y3^9*yl5^9*yl6)/216 + (4*y1^11*y2^7*y3^9*yl5^9*yl6)/135 + 
 (379*y1^12*y2^7*y3^9*yl5^9*yl6)/11880 + (767*y1^13*y2^7*y3^9*yl5^9*yl6)/
  23760 + (4999*y1^14*y2^7*y3^9*yl5^9*yl6)/154440 + 
 (2*y1^10*y2^8*y3^9*yl5^9*yl6)/63 + (73*y1^11*y2^8*y3^9*yl5^9*yl6)/2520 + 
 (433*y1^12*y2^8*y3^9*yl5^9*yl6)/13860 + (1753*y1^13*y2^8*y3^9*yl5^9*yl6)/
  55440 + (5713*y1^14*y2^8*y3^9*yl5^9*yl6)/180180 + 
 (y1^10*y2^9*y3^9*yl5^9*yl6)/32 + (41*y1^11*y2^9*y3^9*yl5^9*yl6)/1440 + 
 (487*y1^12*y2^9*y3^9*yl5^9*yl6)/15840 + (493*y1^13*y2^9*y3^9*yl5^9*yl6)/
  15840 + (6427*y1^14*y2^9*y3^9*yl5^9*yl6)/205920 + 
 (5*y1^10*y2^10*y3^9*yl5^9*yl6)/162 + (91*y1^11*y2^10*y3^9*yl5^9*yl6)/3240 + 
 (541*y1^12*y2^10*y3^9*yl5^9*yl6)/17820 + (2191*y1^13*y2^10*y3^9*yl5^9*yl6)/
  71280 + (7141*y1^14*y2^10*y3^9*yl5^9*yl6)/231660 + 
 (11*y1^10*y2^11*y3^9*yl5^9*yl6)/360 + (y1^11*y2^11*y3^9*yl5^9*yl6)/36 + 
 (119*y1^12*y2^11*y3^9*yl5^9*yl6)/3960 + (241*y1^13*y2^11*y3^9*yl5^9*yl6)/
  7920 + (1571*y1^14*y2^11*y3^9*yl5^9*yl6)/51480 + 
 (y1^10*y2^12*y3^9*yl5^9*yl6)/33 + (109*y1^11*y2^12*y3^9*yl5^9*yl6)/3960 + 
 (59*y1^12*y2^12*y3^9*yl5^9*yl6)/1980 + (239*y1^13*y2^12*y3^9*yl5^9*yl6)/
  7920 + (779*y1^14*y2^12*y3^9*yl5^9*yl6)/25740 + 
 (13*y1^10*y2^13*y3^9*yl5^9*yl6)/432 + (59*y1^11*y2^13*y3^9*yl5^9*yl6)/2160 + 
 (703*y1^12*y2^13*y3^9*yl5^9*yl6)/23760 + (89*y1^13*y2^13*y3^9*yl5^9*yl6)/
  2970 + (9283*y1^14*y2^13*y3^9*yl5^9*yl6)/308880 + 
 (7*y1^10*y2^14*y3^9*yl5^9*yl6)/234 + (127*y1^11*y2^14*y3^9*yl5^9*yl6)/4680 + 
 (757*y1^12*y2^14*y3^9*yl5^9*yl6)/25740 + (3067*y1^13*y2^14*y3^9*yl5^9*yl6)/
  102960 + (769*y1^14*y2^14*y3^9*yl5^9*yl6)/25740 + 
 (4609*y1^10*y2*y3^10*yl5^9*yl6)/90720 + (4357*y1^11*y2*y3^10*yl5^9*yl6)/
  90720 + (9535*y1^12*y2*y3^10*yl5^9*yl6)/199584 + 
 (47633*y1^13*y2*y3^10*yl5^9*yl6)/997920 + (619103*y1^14*y2*y3^10*yl5^9*yl6)/
  12972960 + (y1^10*y2^2*y3^10*yl5^9*yl6)/36 + 
 (y1^11*y2^2*y3^10*yl5^9*yl6)/36 + (y1^12*y2^2*y3^10*yl5^9*yl6)/36 + 
 (y1^13*y2^2*y3^10*yl5^9*yl6)/36 + (y1^14*y2^2*y3^10*yl5^9*yl6)/36 + 
 (y1^10*y2^3*y3^10*yl5^9*yl6)/72 + (y1^11*y2^3*y3^10*yl5^9*yl6)/72 + 
 (y1^12*y2^3*y3^10*yl5^9*yl6)/72 + (y1^13*y2^3*y3^10*yl5^9*yl6)/72 + 
 (y1^14*y2^3*y3^10*yl5^9*yl6)/72 + (y1^10*y2^4*y3^10*yl5^9*yl6)/108 + 
 (y1^11*y2^4*y3^10*yl5^9*yl6)/108 + (y1^12*y2^4*y3^10*yl5^9*yl6)/108 + 
 (y1^13*y2^4*y3^10*yl5^9*yl6)/108 + (y1^14*y2^4*y3^10*yl5^9*yl6)/108 + 
 (y1^10*y2^5*y3^10*yl5^9*yl6)/144 + (y1^11*y2^5*y3^10*yl5^9*yl6)/144 + 
 (y1^12*y2^5*y3^10*yl5^9*yl6)/144 + (y1^13*y2^5*y3^10*yl5^9*yl6)/144 + 
 (y1^14*y2^5*y3^10*yl5^9*yl6)/144 + (y1^10*y2^6*y3^10*yl5^9*yl6)/180 + 
 (y1^11*y2^6*y3^10*yl5^9*yl6)/180 + (y1^12*y2^6*y3^10*yl5^9*yl6)/180 + 
 (y1^13*y2^6*y3^10*yl5^9*yl6)/180 + (y1^14*y2^6*y3^10*yl5^9*yl6)/180 + 
 (y1^10*y2^7*y3^10*yl5^9*yl6)/216 + (y1^11*y2^7*y3^10*yl5^9*yl6)/216 + 
 (y1^12*y2^7*y3^10*yl5^9*yl6)/216 + (y1^13*y2^7*y3^10*yl5^9*yl6)/216 + 
 (y1^14*y2^7*y3^10*yl5^9*yl6)/216 + (y1^10*y2^8*y3^10*yl5^9*yl6)/252 + 
 (y1^11*y2^8*y3^10*yl5^9*yl6)/252 + (y1^12*y2^8*y3^10*yl5^9*yl6)/252 + 
 (y1^13*y2^8*y3^10*yl5^9*yl6)/252 + (y1^14*y2^8*y3^10*yl5^9*yl6)/252 + 
 (y1^10*y2^9*y3^10*yl5^9*yl6)/288 + (y1^11*y2^9*y3^10*yl5^9*yl6)/288 + 
 (y1^12*y2^9*y3^10*yl5^9*yl6)/288 + (y1^13*y2^9*y3^10*yl5^9*yl6)/288 + 
 (y1^14*y2^9*y3^10*yl5^9*yl6)/288 + (y1^10*y2^10*y3^10*yl5^9*yl6)/324 + 
 (y1^11*y2^10*y3^10*yl5^9*yl6)/324 + (y1^12*y2^10*y3^10*yl5^9*yl6)/324 + 
 (y1^13*y2^10*y3^10*yl5^9*yl6)/324 + (y1^14*y2^10*y3^10*yl5^9*yl6)/324 + 
 (y1^10*y2^11*y3^10*yl5^9*yl6)/360 + (y1^11*y2^11*y3^10*yl5^9*yl6)/360 + 
 (y1^12*y2^11*y3^10*yl5^9*yl6)/360 + (y1^13*y2^11*y3^10*yl5^9*yl6)/360 + 
 (y1^14*y2^11*y3^10*yl5^9*yl6)/360 + (y1^10*y2^12*y3^10*yl5^9*yl6)/396 + 
 (y1^11*y2^12*y3^10*yl5^9*yl6)/396 + (y1^12*y2^12*y3^10*yl5^9*yl6)/396 + 
 (y1^13*y2^12*y3^10*yl5^9*yl6)/396 + (y1^14*y2^12*y3^10*yl5^9*yl6)/396 + 
 (y1^10*y2^13*y3^10*yl5^9*yl6)/432 + (y1^11*y2^13*y3^10*yl5^9*yl6)/432 + 
 (y1^12*y2^13*y3^10*yl5^9*yl6)/432 + (y1^13*y2^13*y3^10*yl5^9*yl6)/432 + 
 (y1^14*y2^13*y3^10*yl5^9*yl6)/432 + (y1^10*y2^14*y3^10*yl5^9*yl6)/468 + 
 (y1^11*y2^14*y3^10*yl5^9*yl6)/468 + (y1^12*y2^14*y3^10*yl5^9*yl6)/468 + 
 (y1^13*y2^14*y3^10*yl5^9*yl6)/468 + (y1^14*y2^14*y3^10*yl5^9*yl6)/468 + 
 (5617*y1^10*y2*y3^11*yl5^9*yl6)/90720 + (1073*y1^11*y2*y3^11*yl5^9*yl6)/
  18144 + (58763*y1^12*y2*y3^11*yl5^9*yl6)/997920 + 
 (58721*y1^13*y2*y3^11*yl5^9*yl6)/997920 + (763247*y1^14*y2*y3^11*yl5^9*yl6)/
  12972960 + (y1^10*y2^2*y3^11*yl5^9*yl6)/36 + 
 (y1^11*y2^2*y3^11*yl5^9*yl6)/36 + (y1^12*y2^2*y3^11*yl5^9*yl6)/36 + 
 (y1^13*y2^2*y3^11*yl5^9*yl6)/36 + (y1^14*y2^2*y3^11*yl5^9*yl6)/36 + 
 (y1^10*y2^3*y3^11*yl5^9*yl6)/72 + (y1^11*y2^3*y3^11*yl5^9*yl6)/72 + 
 (y1^12*y2^3*y3^11*yl5^9*yl6)/72 + (y1^13*y2^3*y3^11*yl5^9*yl6)/72 + 
 (y1^14*y2^3*y3^11*yl5^9*yl6)/72 + (y1^10*y2^4*y3^11*yl5^9*yl6)/108 + 
 (y1^11*y2^4*y3^11*yl5^9*yl6)/108 + (y1^12*y2^4*y3^11*yl5^9*yl6)/108 + 
 (y1^13*y2^4*y3^11*yl5^9*yl6)/108 + (y1^14*y2^4*y3^11*yl5^9*yl6)/108 + 
 (y1^10*y2^5*y3^11*yl5^9*yl6)/144 + (y1^11*y2^5*y3^11*yl5^9*yl6)/144 + 
 (y1^12*y2^5*y3^11*yl5^9*yl6)/144 + (y1^13*y2^5*y3^11*yl5^9*yl6)/144 + 
 (y1^14*y2^5*y3^11*yl5^9*yl6)/144 + (y1^10*y2^6*y3^11*yl5^9*yl6)/180 + 
 (y1^11*y2^6*y3^11*yl5^9*yl6)/180 + (y1^12*y2^6*y3^11*yl5^9*yl6)/180 + 
 (y1^13*y2^6*y3^11*yl5^9*yl6)/180 + (y1^14*y2^6*y3^11*yl5^9*yl6)/180 + 
 (y1^10*y2^7*y3^11*yl5^9*yl6)/216 + (y1^11*y2^7*y3^11*yl5^9*yl6)/216 + 
 (y1^12*y2^7*y3^11*yl5^9*yl6)/216 + (y1^13*y2^7*y3^11*yl5^9*yl6)/216 + 
 (y1^14*y2^7*y3^11*yl5^9*yl6)/216 + (y1^10*y2^8*y3^11*yl5^9*yl6)/252 + 
 (y1^11*y2^8*y3^11*yl5^9*yl6)/252 + (y1^12*y2^8*y3^11*yl5^9*yl6)/252 + 
 (y1^13*y2^8*y3^11*yl5^9*yl6)/252 + (y1^14*y2^8*y3^11*yl5^9*yl6)/252 + 
 (y1^10*y2^9*y3^11*yl5^9*yl6)/288 + (y1^11*y2^9*y3^11*yl5^9*yl6)/288 + 
 (y1^12*y2^9*y3^11*yl5^9*yl6)/288 + (y1^13*y2^9*y3^11*yl5^9*yl6)/288 + 
 (y1^14*y2^9*y3^11*yl5^9*yl6)/288 + (y1^10*y2^10*y3^11*yl5^9*yl6)/324 + 
 (y1^11*y2^10*y3^11*yl5^9*yl6)/324 + (y1^12*y2^10*y3^11*yl5^9*yl6)/324 + 
 (y1^13*y2^10*y3^11*yl5^9*yl6)/324 + (y1^14*y2^10*y3^11*yl5^9*yl6)/324 + 
 (y1^10*y2^11*y3^11*yl5^9*yl6)/360 + (y1^11*y2^11*y3^11*yl5^9*yl6)/360 + 
 (y1^12*y2^11*y3^11*yl5^9*yl6)/360 + (y1^13*y2^11*y3^11*yl5^9*yl6)/360 + 
 (y1^14*y2^11*y3^11*yl5^9*yl6)/360 + (y1^10*y2^12*y3^11*yl5^9*yl6)/396 + 
 (y1^11*y2^12*y3^11*yl5^9*yl6)/396 + (y1^12*y2^12*y3^11*yl5^9*yl6)/396 + 
 (y1^13*y2^12*y3^11*yl5^9*yl6)/396 + (y1^14*y2^12*y3^11*yl5^9*yl6)/396 + 
 (y1^10*y2^13*y3^11*yl5^9*yl6)/432 + (y1^11*y2^13*y3^11*yl5^9*yl6)/432 + 
 (y1^12*y2^13*y3^11*yl5^9*yl6)/432 + (y1^13*y2^13*y3^11*yl5^9*yl6)/432 + 
 (y1^14*y2^13*y3^11*yl5^9*yl6)/432 + (y1^10*y2^14*y3^11*yl5^9*yl6)/468 + 
 (y1^11*y2^14*y3^11*yl5^9*yl6)/468 + (y1^12*y2^14*y3^11*yl5^9*yl6)/468 + 
 (y1^13*y2^14*y3^11*yl5^9*yl6)/468 + (y1^14*y2^14*y3^11*yl5^9*yl6)/468 + 
 (63887*y1^10*y2*y3^12*yl5^9*yl6)/997920 + (12223*y1^11*y2*y3^12*yl5^9*yl6)/
  199584 + (5533*y1^12*y2*y3^12*yl5^9*yl6)/90720 + 
 (60821*y1^13*y2*y3^12*yl5^9*yl6)/997920 + (790547*y1^14*y2*y3^12*yl5^9*yl6)/
  12972960 + (y1^10*y2^2*y3^12*yl5^9*yl6)/36 + 
 (y1^11*y2^2*y3^12*yl5^9*yl6)/36 + (y1^12*y2^2*y3^12*yl5^9*yl6)/36 + 
 (y1^13*y2^2*y3^12*yl5^9*yl6)/36 + (y1^14*y2^2*y3^12*yl5^9*yl6)/36 + 
 (y1^10*y2^3*y3^12*yl5^9*yl6)/72 + (y1^11*y2^3*y3^12*yl5^9*yl6)/72 + 
 (y1^12*y2^3*y3^12*yl5^9*yl6)/72 + (y1^13*y2^3*y3^12*yl5^9*yl6)/72 + 
 (y1^14*y2^3*y3^12*yl5^9*yl6)/72 + (y1^10*y2^4*y3^12*yl5^9*yl6)/108 + 
 (y1^11*y2^4*y3^12*yl5^9*yl6)/108 + (y1^12*y2^4*y3^12*yl5^9*yl6)/108 + 
 (y1^13*y2^4*y3^12*yl5^9*yl6)/108 + (y1^14*y2^4*y3^12*yl5^9*yl6)/108 + 
 (y1^10*y2^5*y3^12*yl5^9*yl6)/144 + (y1^11*y2^5*y3^12*yl5^9*yl6)/144 + 
 (y1^12*y2^5*y3^12*yl5^9*yl6)/144 + (y1^13*y2^5*y3^12*yl5^9*yl6)/144 + 
 (y1^14*y2^5*y3^12*yl5^9*yl6)/144 + (y1^10*y2^6*y3^12*yl5^9*yl6)/180 + 
 (y1^11*y2^6*y3^12*yl5^9*yl6)/180 + (y1^12*y2^6*y3^12*yl5^9*yl6)/180 + 
 (y1^13*y2^6*y3^12*yl5^9*yl6)/180 + (y1^14*y2^6*y3^12*yl5^9*yl6)/180 + 
 (y1^10*y2^7*y3^12*yl5^9*yl6)/216 + (y1^11*y2^7*y3^12*yl5^9*yl6)/216 + 
 (y1^12*y2^7*y3^12*yl5^9*yl6)/216 + (y1^13*y2^7*y3^12*yl5^9*yl6)/216 + 
 (y1^14*y2^7*y3^12*yl5^9*yl6)/216 + (y1^10*y2^8*y3^12*yl5^9*yl6)/252 + 
 (y1^11*y2^8*y3^12*yl5^9*yl6)/252 + (y1^12*y2^8*y3^12*yl5^9*yl6)/252 + 
 (y1^13*y2^8*y3^12*yl5^9*yl6)/252 + (y1^14*y2^8*y3^12*yl5^9*yl6)/252 + 
 (y1^10*y2^9*y3^12*yl5^9*yl6)/288 + (y1^11*y2^9*y3^12*yl5^9*yl6)/288 + 
 (y1^12*y2^9*y3^12*yl5^9*yl6)/288 + (y1^13*y2^9*y3^12*yl5^9*yl6)/288 + 
 (y1^14*y2^9*y3^12*yl5^9*yl6)/288 + (y1^10*y2^10*y3^12*yl5^9*yl6)/324 + 
 (y1^11*y2^10*y3^12*yl5^9*yl6)/324 + (y1^12*y2^10*y3^12*yl5^9*yl6)/324 + 
 (y1^13*y2^10*y3^12*yl5^9*yl6)/324 + (y1^14*y2^10*y3^12*yl5^9*yl6)/324 + 
 (y1^10*y2^11*y3^12*yl5^9*yl6)/360 + (y1^11*y2^11*y3^12*yl5^9*yl6)/360 + 
 (y1^12*y2^11*y3^12*yl5^9*yl6)/360 + (y1^13*y2^11*y3^12*yl5^9*yl6)/360 + 
 (y1^14*y2^11*y3^12*yl5^9*yl6)/360 + (y1^10*y2^12*y3^12*yl5^9*yl6)/396 + 
 (y1^11*y2^12*y3^12*yl5^9*yl6)/396 + (y1^12*y2^12*y3^12*yl5^9*yl6)/396 + 
 (y1^13*y2^12*y3^12*yl5^9*yl6)/396 + (y1^14*y2^12*y3^12*yl5^9*yl6)/396 + 
 (y1^10*y2^13*y3^12*yl5^9*yl6)/432 + (y1^11*y2^13*y3^12*yl5^9*yl6)/432 + 
 (y1^12*y2^13*y3^12*yl5^9*yl6)/432 + (y1^13*y2^13*y3^12*yl5^9*yl6)/432 + 
 (y1^14*y2^13*y3^12*yl5^9*yl6)/432 + (y1^10*y2^14*y3^12*yl5^9*yl6)/468 + 
 (y1^11*y2^14*y3^12*yl5^9*yl6)/468 + (y1^12*y2^14*y3^12*yl5^9*yl6)/468 + 
 (y1^13*y2^14*y3^12*yl5^9*yl6)/468 + (y1^14*y2^14*y3^12*yl5^9*yl6)/468 + 
 (63887*y1^10*y2*y3^13*yl5^9*yl6)/997920 + (12223*y1^11*y2*y3^13*yl5^9*yl6)/
  199584 + (5533*y1^12*y2*y3^13*yl5^9*yl6)/90720 + 
 (60821*y1^13*y2*y3^13*yl5^9*yl6)/997920 + (790547*y1^14*y2*y3^13*yl5^9*yl6)/
  12972960 + (y1^10*y2^2*y3^13*yl5^9*yl6)/36 + 
 (y1^11*y2^2*y3^13*yl5^9*yl6)/36 + (y1^12*y2^2*y3^13*yl5^9*yl6)/36 + 
 (y1^13*y2^2*y3^13*yl5^9*yl6)/36 + (y1^14*y2^2*y3^13*yl5^9*yl6)/36 + 
 (y1^10*y2^3*y3^13*yl5^9*yl6)/72 + (y1^11*y2^3*y3^13*yl5^9*yl6)/72 + 
 (y1^12*y2^3*y3^13*yl5^9*yl6)/72 + (y1^13*y2^3*y3^13*yl5^9*yl6)/72 + 
 (y1^14*y2^3*y3^13*yl5^9*yl6)/72 + (y1^10*y2^4*y3^13*yl5^9*yl6)/108 + 
 (y1^11*y2^4*y3^13*yl5^9*yl6)/108 + (y1^12*y2^4*y3^13*yl5^9*yl6)/108 + 
 (y1^13*y2^4*y3^13*yl5^9*yl6)/108 + (y1^14*y2^4*y3^13*yl5^9*yl6)/108 + 
 (y1^10*y2^5*y3^13*yl5^9*yl6)/144 + (y1^11*y2^5*y3^13*yl5^9*yl6)/144 + 
 (y1^12*y2^5*y3^13*yl5^9*yl6)/144 + (y1^13*y2^5*y3^13*yl5^9*yl6)/144 + 
 (y1^14*y2^5*y3^13*yl5^9*yl6)/144 + (y1^10*y2^6*y3^13*yl5^9*yl6)/180 + 
 (y1^11*y2^6*y3^13*yl5^9*yl6)/180 + (y1^12*y2^6*y3^13*yl5^9*yl6)/180 + 
 (y1^13*y2^6*y3^13*yl5^9*yl6)/180 + (y1^14*y2^6*y3^13*yl5^9*yl6)/180 + 
 (y1^10*y2^7*y3^13*yl5^9*yl6)/216 + (y1^11*y2^7*y3^13*yl5^9*yl6)/216 + 
 (y1^12*y2^7*y3^13*yl5^9*yl6)/216 + (y1^13*y2^7*y3^13*yl5^9*yl6)/216 + 
 (y1^14*y2^7*y3^13*yl5^9*yl6)/216 + (y1^10*y2^8*y3^13*yl5^9*yl6)/252 + 
 (y1^11*y2^8*y3^13*yl5^9*yl6)/252 + (y1^12*y2^8*y3^13*yl5^9*yl6)/252 + 
 (y1^13*y2^8*y3^13*yl5^9*yl6)/252 + (y1^14*y2^8*y3^13*yl5^9*yl6)/252 + 
 (y1^10*y2^9*y3^13*yl5^9*yl6)/288 + (y1^11*y2^9*y3^13*yl5^9*yl6)/288 + 
 (y1^12*y2^9*y3^13*yl5^9*yl6)/288 + (y1^13*y2^9*y3^13*yl5^9*yl6)/288 + 
 (y1^14*y2^9*y3^13*yl5^9*yl6)/288 + (y1^10*y2^10*y3^13*yl5^9*yl6)/324 + 
 (y1^11*y2^10*y3^13*yl5^9*yl6)/324 + (y1^12*y2^10*y3^13*yl5^9*yl6)/324 + 
 (y1^13*y2^10*y3^13*yl5^9*yl6)/324 + (y1^14*y2^10*y3^13*yl5^9*yl6)/324 + 
 (y1^10*y2^11*y3^13*yl5^9*yl6)/360 + (y1^11*y2^11*y3^13*yl5^9*yl6)/360 + 
 (y1^12*y2^11*y3^13*yl5^9*yl6)/360 + (y1^13*y2^11*y3^13*yl5^9*yl6)/360 + 
 (y1^14*y2^11*y3^13*yl5^9*yl6)/360 + (y1^10*y2^12*y3^13*yl5^9*yl6)/396 + 
 (y1^11*y2^12*y3^13*yl5^9*yl6)/396 + (y1^12*y2^12*y3^13*yl5^9*yl6)/396 + 
 (y1^13*y2^12*y3^13*yl5^9*yl6)/396 + (y1^14*y2^12*y3^13*yl5^9*yl6)/396 + 
 (y1^10*y2^13*y3^13*yl5^9*yl6)/432 + (y1^11*y2^13*y3^13*yl5^9*yl6)/432 + 
 (y1^12*y2^13*y3^13*yl5^9*yl6)/432 + (y1^13*y2^13*y3^13*yl5^9*yl6)/432 + 
 (y1^14*y2^13*y3^13*yl5^9*yl6)/432 + (y1^10*y2^14*y3^13*yl5^9*yl6)/468 + 
 (y1^11*y2^14*y3^13*yl5^9*yl6)/468 + (y1^12*y2^14*y3^13*yl5^9*yl6)/468 + 
 (y1^13*y2^14*y3^13*yl5^9*yl6)/468 + (y1^14*y2^14*y3^13*yl5^9*yl6)/468 + 
 (820829*y1^10*y2*y3^14*yl5^9*yl6)/12972960 + 
 (784793*y1^11*y2*y3^14*yl5^9*yl6)/12972960 + 
 (71047*y1^12*y2*y3^14*yl5^9*yl6)/1179360 + (780971*y1^13*y2*y3^14*yl5^9*yl6)/
  12972960 + (12013*y1^14*y2*y3^14*yl5^9*yl6)/199584 + 
 (y1^10*y2^2*y3^14*yl5^9*yl6)/36 + (y1^11*y2^2*y3^14*yl5^9*yl6)/36 + 
 (y1^12*y2^2*y3^14*yl5^9*yl6)/36 + (y1^13*y2^2*y3^14*yl5^9*yl6)/36 + 
 (y1^14*y2^2*y3^14*yl5^9*yl6)/36 + (y1^10*y2^3*y3^14*yl5^9*yl6)/72 + 
 (y1^11*y2^3*y3^14*yl5^9*yl6)/72 + (y1^12*y2^3*y3^14*yl5^9*yl6)/72 + 
 (y1^13*y2^3*y3^14*yl5^9*yl6)/72 + (y1^14*y2^3*y3^14*yl5^9*yl6)/72 + 
 (y1^10*y2^4*y3^14*yl5^9*yl6)/108 + (y1^11*y2^4*y3^14*yl5^9*yl6)/108 + 
 (y1^12*y2^4*y3^14*yl5^9*yl6)/108 + (y1^13*y2^4*y3^14*yl5^9*yl6)/108 + 
 (y1^14*y2^4*y3^14*yl5^9*yl6)/108 + (y1^10*y2^5*y3^14*yl5^9*yl6)/144 + 
 (y1^11*y2^5*y3^14*yl5^9*yl6)/144 + (y1^12*y2^5*y3^14*yl5^9*yl6)/144 + 
 (y1^13*y2^5*y3^14*yl5^9*yl6)/144 + (y1^14*y2^5*y3^14*yl5^9*yl6)/144 + 
 (y1^10*y2^6*y3^14*yl5^9*yl6)/180 + (y1^11*y2^6*y3^14*yl5^9*yl6)/180 + 
 (y1^12*y2^6*y3^14*yl5^9*yl6)/180 + (y1^13*y2^6*y3^14*yl5^9*yl6)/180 + 
 (y1^14*y2^6*y3^14*yl5^9*yl6)/180 + (y1^10*y2^7*y3^14*yl5^9*yl6)/216 + 
 (y1^11*y2^7*y3^14*yl5^9*yl6)/216 + (y1^12*y2^7*y3^14*yl5^9*yl6)/216 + 
 (y1^13*y2^7*y3^14*yl5^9*yl6)/216 + (y1^14*y2^7*y3^14*yl5^9*yl6)/216 + 
 (y1^10*y2^8*y3^14*yl5^9*yl6)/252 + (y1^11*y2^8*y3^14*yl5^9*yl6)/252 + 
 (y1^12*y2^8*y3^14*yl5^9*yl6)/252 + (y1^13*y2^8*y3^14*yl5^9*yl6)/252 + 
 (y1^14*y2^8*y3^14*yl5^9*yl6)/252 + (y1^10*y2^9*y3^14*yl5^9*yl6)/288 + 
 (y1^11*y2^9*y3^14*yl5^9*yl6)/288 + (y1^12*y2^9*y3^14*yl5^9*yl6)/288 + 
 (y1^13*y2^9*y3^14*yl5^9*yl6)/288 + (y1^14*y2^9*y3^14*yl5^9*yl6)/288 + 
 (y1^10*y2^10*y3^14*yl5^9*yl6)/324 + (y1^11*y2^10*y3^14*yl5^9*yl6)/324 + 
 (y1^12*y2^10*y3^14*yl5^9*yl6)/324 + (y1^13*y2^10*y3^14*yl5^9*yl6)/324 + 
 (y1^14*y2^10*y3^14*yl5^9*yl6)/324 + (y1^10*y2^11*y3^14*yl5^9*yl6)/360 + 
 (y1^11*y2^11*y3^14*yl5^9*yl6)/360 + (y1^12*y2^11*y3^14*yl5^9*yl6)/360 + 
 (y1^13*y2^11*y3^14*yl5^9*yl6)/360 + (y1^14*y2^11*y3^14*yl5^9*yl6)/360 + 
 (y1^10*y2^12*y3^14*yl5^9*yl6)/396 + (y1^11*y2^12*y3^14*yl5^9*yl6)/396 + 
 (y1^12*y2^12*y3^14*yl5^9*yl6)/396 + (y1^13*y2^12*y3^14*yl5^9*yl6)/396 + 
 (y1^14*y2^12*y3^14*yl5^9*yl6)/396 + (y1^10*y2^13*y3^14*yl5^9*yl6)/432 + 
 (y1^11*y2^13*y3^14*yl5^9*yl6)/432 + (y1^12*y2^13*y3^14*yl5^9*yl6)/432 + 
 (y1^13*y2^13*y3^14*yl5^9*yl6)/432 + (y1^14*y2^13*y3^14*yl5^9*yl6)/432 + 
 (y1^10*y2^14*y3^14*yl5^9*yl6)/468 + (y1^11*y2^14*y3^14*yl5^9*yl6)/468 + 
 (y1^12*y2^14*y3^14*yl5^9*yl6)/468 + (y1^13*y2^14*y3^14*yl5^9*yl6)/468 + 
 (y1^14*y2^14*y3^14*yl5^9*yl6)/468 - (y1^10*y2^2*y3^10*yl4*yl5^9*yl6)/18 - 
 (19*y1^11*y2^2*y3^10*yl4*yl5^9*yl6)/360 - 
 (109*y1^12*y2^2*y3^10*yl4*yl5^9*yl6)/1980 - 
 (439*y1^13*y2^2*y3^10*yl4*yl5^9*yl6)/7920 - 
 (1429*y1^14*y2^2*y3^10*yl4*yl5^9*yl6)/25740 - 
 (y1^10*y2^3*y3^10*yl4*yl5^9*yl6)/36 - (y1^11*y2^3*y3^10*yl4*yl5^9*yl6)/40 - 
 (3*y1^12*y2^3*y3^10*yl4*yl5^9*yl6)/110 - (73*y1^13*y2^3*y3^10*yl4*yl5^9*yl6)/
  2640 - (119*y1^14*y2^3*y3^10*yl4*yl5^9*yl6)/4290 - 
 (y1^10*y2^4*y3^10*yl4*yl5^9*yl6)/36 - (y1^11*y2^4*y3^10*yl4*yl5^9*yl6)/40 - 
 (3*y1^12*y2^4*y3^10*yl4*yl5^9*yl6)/110 - (73*y1^13*y2^4*y3^10*yl4*yl5^9*yl6)/
  2640 - (119*y1^14*y2^4*y3^10*yl4*yl5^9*yl6)/4290 - 
 (y1^10*y2^5*y3^10*yl4*yl5^9*yl6)/36 - (y1^11*y2^5*y3^10*yl4*yl5^9*yl6)/40 - 
 (3*y1^12*y2^5*y3^10*yl4*yl5^9*yl6)/110 - (73*y1^13*y2^5*y3^10*yl4*yl5^9*yl6)/
  2640 - (119*y1^14*y2^5*y3^10*yl4*yl5^9*yl6)/4290 - 
 (y1^10*y2^6*y3^10*yl4*yl5^9*yl6)/36 - (y1^11*y2^6*y3^10*yl4*yl5^9*yl6)/40 - 
 (3*y1^12*y2^6*y3^10*yl4*yl5^9*yl6)/110 - (73*y1^13*y2^6*y3^10*yl4*yl5^9*yl6)/
  2640 - (119*y1^14*y2^6*y3^10*yl4*yl5^9*yl6)/4290 - 
 (y1^10*y2^7*y3^10*yl4*yl5^9*yl6)/36 - (y1^11*y2^7*y3^10*yl4*yl5^9*yl6)/40 - 
 (3*y1^12*y2^7*y3^10*yl4*yl5^9*yl6)/110 - (73*y1^13*y2^7*y3^10*yl4*yl5^9*yl6)/
  2640 - (119*y1^14*y2^7*y3^10*yl4*yl5^9*yl6)/4290 - 
 (y1^10*y2^8*y3^10*yl4*yl5^9*yl6)/36 - (y1^11*y2^8*y3^10*yl4*yl5^9*yl6)/40 - 
 (3*y1^12*y2^8*y3^10*yl4*yl5^9*yl6)/110 - (73*y1^13*y2^8*y3^10*yl4*yl5^9*yl6)/
  2640 - (119*y1^14*y2^8*y3^10*yl4*yl5^9*yl6)/4290 - 
 (y1^10*y2^9*y3^10*yl4*yl5^9*yl6)/36 - (y1^11*y2^9*y3^10*yl4*yl5^9*yl6)/40 - 
 (3*y1^12*y2^9*y3^10*yl4*yl5^9*yl6)/110 - (73*y1^13*y2^9*y3^10*yl4*yl5^9*yl6)/
  2640 - (119*y1^14*y2^9*y3^10*yl4*yl5^9*yl6)/4290 - 
 (y1^10*y2^10*y3^10*yl4*yl5^9*yl6)/36 - (y1^11*y2^10*y3^10*yl4*yl5^9*yl6)/
  40 - (3*y1^12*y2^10*y3^10*yl4*yl5^9*yl6)/110 - 
 (73*y1^13*y2^10*y3^10*yl4*yl5^9*yl6)/2640 - 
 (119*y1^14*y2^10*y3^10*yl4*yl5^9*yl6)/4290 - 
 (y1^10*y2^11*y3^10*yl4*yl5^9*yl6)/36 - (y1^11*y2^11*y3^10*yl4*yl5^9*yl6)/
  40 - (3*y1^12*y2^11*y3^10*yl4*yl5^9*yl6)/110 - 
 (73*y1^13*y2^11*y3^10*yl4*yl5^9*yl6)/2640 - 
 (119*y1^14*y2^11*y3^10*yl4*yl5^9*yl6)/4290 - 
 (y1^10*y2^12*y3^10*yl4*yl5^9*yl6)/36 - (y1^11*y2^12*y3^10*yl4*yl5^9*yl6)/
  40 - (3*y1^12*y2^12*y3^10*yl4*yl5^9*yl6)/110 - 
 (73*y1^13*y2^12*y3^10*yl4*yl5^9*yl6)/2640 - 
 (119*y1^14*y2^12*y3^10*yl4*yl5^9*yl6)/4290 - 
 (y1^10*y2^13*y3^10*yl4*yl5^9*yl6)/36 - (y1^11*y2^13*y3^10*yl4*yl5^9*yl6)/
  40 - (3*y1^12*y2^13*y3^10*yl4*yl5^9*yl6)/110 - 
 (73*y1^13*y2^13*y3^10*yl4*yl5^9*yl6)/2640 - 
 (119*y1^14*y2^13*y3^10*yl4*yl5^9*yl6)/4290 - 
 (y1^10*y2^14*y3^10*yl4*yl5^9*yl6)/36 - (y1^11*y2^14*y3^10*yl4*yl5^9*yl6)/
  40 - (3*y1^12*y2^14*y3^10*yl4*yl5^9*yl6)/110 - 
 (73*y1^13*y2^14*y3^10*yl4*yl5^9*yl6)/2640 - 
 (119*y1^14*y2^14*y3^10*yl4*yl5^9*yl6)/4290 - 
 (y1^10*y2^2*y3^11*yl4*yl5^9*yl6)/360 - (y1^11*y2^2*y3^11*yl4*yl5^9*yl6)/
  360 - (y1^12*y2^2*y3^11*yl4*yl5^9*yl6)/360 - 
 (y1^13*y2^2*y3^11*yl4*yl5^9*yl6)/360 - (y1^14*y2^2*y3^11*yl4*yl5^9*yl6)/
  360 - (y1^10*y2^2*y3^12*yl4*yl5^9*yl6)/198 - 
 (y1^11*y2^2*y3^12*yl4*yl5^9*yl6)/198 - (y1^12*y2^2*y3^12*yl4*yl5^9*yl6)/
  198 - (y1^13*y2^2*y3^12*yl4*yl5^9*yl6)/198 - 
 (y1^14*y2^2*y3^12*yl4*yl5^9*yl6)/198 - (y1^10*y2^2*y3^13*yl4*yl5^9*yl6)/
  144 - (y1^11*y2^2*y3^13*yl4*yl5^9*yl6)/144 - 
 (y1^12*y2^2*y3^13*yl4*yl5^9*yl6)/144 - (y1^13*y2^2*y3^13*yl4*yl5^9*yl6)/
  144 - (y1^14*y2^2*y3^13*yl4*yl5^9*yl6)/144 - 
 (y1^10*y2^2*y3^14*yl4*yl5^9*yl6)/117 - (y1^11*y2^2*y3^14*yl4*yl5^9*yl6)/
  117 - (y1^12*y2^2*y3^14*yl4*yl5^9*yl6)/117 - 
 (y1^13*y2^2*y3^14*yl4*yl5^9*yl6)/117 - (y1^14*y2^2*y3^14*yl4*yl5^9*yl6)/
  117 - (y1^10*y2^3*y3^11*yl4^2*yl5^9*yl6)/72 - 
 (y1^11*y2^3*y3^11*yl4^2*yl5^9*yl6)/72 - (y1^12*y2^3*y3^11*yl4^2*yl5^9*yl6)/
  72 - (y1^13*y2^3*y3^11*yl4^2*yl5^9*yl6)/72 - 
 (y1^14*y2^3*y3^11*yl4^2*yl5^9*yl6)/72 - (y1^10*y2^3*y3^12*yl4^2*yl5^9*yl6)/
  396 - (y1^11*y2^3*y3^12*yl4^2*yl5^9*yl6)/396 - 
 (y1^12*y2^3*y3^12*yl4^2*yl5^9*yl6)/396 - (y1^13*y2^3*y3^12*yl4^2*yl5^9*yl6)/
  396 - (y1^14*y2^3*y3^12*yl4^2*yl5^9*yl6)/396 - 
 (7*y1^10*y2^3*y3^13*yl4^2*yl5^9*yl6)/1584 - 
 (7*y1^11*y2^3*y3^13*yl4^2*yl5^9*yl6)/1584 - 
 (7*y1^12*y2^3*y3^13*yl4^2*yl5^9*yl6)/1584 - 
 (7*y1^13*y2^3*y3^13*yl4^2*yl5^9*yl6)/1584 - 
 (7*y1^14*y2^3*y3^13*yl4^2*yl5^9*yl6)/1584 - 
 (11*y1^10*y2^3*y3^14*yl4^2*yl5^9*yl6)/1872 - 
 (11*y1^11*y2^3*y3^14*yl4^2*yl5^9*yl6)/1872 - 
 (11*y1^12*y2^3*y3^14*yl4^2*yl5^9*yl6)/1872 - 
 (11*y1^13*y2^3*y3^14*yl4^2*yl5^9*yl6)/1872 - 
 (11*y1^14*y2^3*y3^14*yl4^2*yl5^9*yl6)/1872 - 
 (y1^10*y2^4*y3^12*yl4^3*yl5^9*yl6)/108 - (y1^11*y2^4*y3^12*yl4^3*yl5^9*yl6)/
  108 - (y1^12*y2^4*y3^12*yl4^3*yl5^9*yl6)/108 - 
 (y1^13*y2^4*y3^12*yl4^3*yl5^9*yl6)/108 - (y1^14*y2^4*y3^12*yl4^3*yl5^9*yl6)/
  108 - (y1^10*y2^4*y3^13*yl4^3*yl5^9*yl6)/432 - 
 (y1^11*y2^4*y3^13*yl4^3*yl5^9*yl6)/432 - (y1^12*y2^4*y3^13*yl4^3*yl5^9*yl6)/
  432 - (y1^13*y2^4*y3^13*yl4^3*yl5^9*yl6)/432 - 
 (y1^14*y2^4*y3^13*yl4^3*yl5^9*yl6)/432 - 
 (11*y1^10*y2^4*y3^14*yl4^3*yl5^9*yl6)/2808 - 
 (11*y1^11*y2^4*y3^14*yl4^3*yl5^9*yl6)/2808 - 
 (11*y1^12*y2^4*y3^14*yl4^3*yl5^9*yl6)/2808 - 
 (11*y1^13*y2^4*y3^14*yl4^3*yl5^9*yl6)/2808 - 
 (11*y1^14*y2^4*y3^14*yl4^3*yl5^9*yl6)/2808 - 
 (y1^10*y2^5*y3^13*yl4^4*yl5^9*yl6)/144 - (y1^11*y2^5*y3^13*yl4^4*yl5^9*yl6)/
  144 - (y1^12*y2^5*y3^13*yl4^4*yl5^9*yl6)/144 - 
 (y1^13*y2^5*y3^13*yl4^4*yl5^9*yl6)/144 - (y1^14*y2^5*y3^13*yl4^4*yl5^9*yl6)/
  144 - (y1^10*y2^5*y3^14*yl4^4*yl5^9*yl6)/468 - 
 (y1^11*y2^5*y3^14*yl4^4*yl5^9*yl6)/468 - (y1^12*y2^5*y3^14*yl4^4*yl5^9*yl6)/
  468 - (y1^13*y2^5*y3^14*yl4^4*yl5^9*yl6)/468 - 
 (y1^14*y2^5*y3^14*yl4^4*yl5^9*yl6)/468 - (y1^10*y2^6*y3^14*yl4^5*yl5^9*yl6)/
  180 - (y1^11*y2^6*y3^14*yl4^5*yl5^9*yl6)/180 - 
 (y1^12*y2^6*y3^14*yl4^5*yl5^9*yl6)/180 - (y1^13*y2^6*y3^14*yl4^5*yl5^9*yl6)/
  180 - (y1^14*y2^6*y3^14*yl4^5*yl5^9*yl6)/180 + 
 (8641*y1^11*y2*y3^10*yl5^10*yl6)/50400 + (105131*y1^12*y2*y3^10*yl5^10*yl6)/
  554400 + (112901*y1^13*y2*y3^10*yl5^10*yl6)/554400 + 
 (1529453*y1^14*y2*y3^10*yl5^10*yl6)/7207200 + 
 (y1^11*y2^2*y3^10*yl5^10*yl6)/20 + (21*y1^12*y2^2*y3^10*yl5^10*yl6)/440 + 
 (131*y1^13*y2^2*y3^10*yl5^10*yl6)/2640 + (571*y1^14*y2^2*y3^10*yl5^10*yl6)/
  11440 + (3*y1^11*y2^3*y3^10*yl5^10*yl6)/80 + 
 (31*y1^12*y2^3*y3^10*yl5^10*yl6)/880 + (49*y1^13*y2^3*y3^10*yl5^10*yl6)/
  1320 + (107*y1^14*y2^3*y3^10*yl5^10*yl6)/2860 + 
 (y1^11*y2^4*y3^10*yl5^10*yl6)/30 + (41*y1^12*y2^4*y3^10*yl5^10*yl6)/1320 + 
 (29*y1^13*y2^4*y3^10*yl5^10*yl6)/880 + (1141*y1^14*y2^4*y3^10*yl5^10*yl6)/
  34320 + (y1^11*y2^5*y3^10*yl5^10*yl6)/32 + (51*y1^12*y2^5*y3^10*yl5^10*yl6)/
  1760 + (163*y1^13*y2^5*y3^10*yl5^10*yl6)/5280 + 
 (713*y1^14*y2^5*y3^10*yl5^10*yl6)/22880 + (3*y1^11*y2^6*y3^10*yl5^10*yl6)/
  100 + (61*y1^12*y2^6*y3^10*yl5^10*yl6)/2200 + 
 (391*y1^13*y2^6*y3^10*yl5^10*yl6)/13200 + (1711*y1^14*y2^6*y3^10*yl5^10*yl6)/
  57200 + (7*y1^11*y2^7*y3^10*yl5^10*yl6)/240 + 
 (71*y1^12*y2^7*y3^10*yl5^10*yl6)/2640 + (19*y1^13*y2^7*y3^10*yl5^10*yl6)/
  660 + (499*y1^14*y2^7*y3^10*yl5^10*yl6)/17160 + 
 (y1^11*y2^8*y3^10*yl5^10*yl6)/35 + (81*y1^12*y2^8*y3^10*yl5^10*yl6)/3080 + 
 (521*y1^13*y2^8*y3^10*yl5^10*yl6)/18480 + (2281*y1^14*y2^8*y3^10*yl5^10*yl6)/
  80080 + (9*y1^11*y2^9*y3^10*yl5^10*yl6)/320 + 
 (91*y1^12*y2^9*y3^10*yl5^10*yl6)/3520 + (293*y1^13*y2^9*y3^10*yl5^10*yl6)/
  10560 + (1283*y1^14*y2^9*y3^10*yl5^10*yl6)/45760 + 
 (y1^11*y2^10*y3^10*yl5^10*yl6)/36 + (101*y1^12*y2^10*y3^10*yl5^10*yl6)/
  3960 + (217*y1^13*y2^10*y3^10*yl5^10*yl6)/7920 + 
 (2851*y1^14*y2^10*y3^10*yl5^10*yl6)/102960 + 
 (11*y1^11*y2^11*y3^10*yl5^10*yl6)/400 + (111*y1^12*y2^11*y3^10*yl5^10*yl6)/
  4400 + (179*y1^13*y2^11*y3^10*yl5^10*yl6)/6600 + 
 (98*y1^14*y2^11*y3^10*yl5^10*yl6)/3575 + (3*y1^11*y2^12*y3^10*yl5^10*yl6)/
  110 + (y1^12*y2^12*y3^10*yl5^10*yl6)/40 + (71*y1^13*y2^12*y3^10*yl5^10*yl6)/
  2640 + (311*y1^14*y2^12*y3^10*yl5^10*yl6)/11440 + 
 (13*y1^11*y2^13*y3^10*yl5^10*yl6)/480 + (131*y1^12*y2^13*y3^10*yl5^10*yl6)/
  5280 + (47*y1^13*y2^13*y3^10*yl5^10*yl6)/1760 + 
 (1853*y1^14*y2^13*y3^10*yl5^10*yl6)/68640 + (7*y1^11*y2^14*y3^10*yl5^10*yl6)/
  260 + (141*y1^12*y2^14*y3^10*yl5^10*yl6)/5720 + 
 (911*y1^13*y2^14*y3^10*yl5^10*yl6)/34320 + 
 (307*y1^14*y2^14*y3^10*yl5^10*yl6)/11440 + (4861*y1^11*y2*y3^11*yl5^10*yl6)/
  100800 + (50951*y1^12*y2*y3^11*yl5^10*yl6)/1108800 + 
 (50741*y1^13*y2*y3^11*yl5^10*yl6)/1108800 + 
 (659213*y1^14*y2*y3^11*yl5^10*yl6)/14414400 + 
 (y1^11*y2^2*y3^11*yl5^10*yl6)/40 + (y1^12*y2^2*y3^11*yl5^10*yl6)/40 + 
 (y1^13*y2^2*y3^11*yl5^10*yl6)/40 + (y1^14*y2^2*y3^11*yl5^10*yl6)/40 + 
 (y1^11*y2^3*y3^11*yl5^10*yl6)/80 + (y1^12*y2^3*y3^11*yl5^10*yl6)/80 + 
 (y1^13*y2^3*y3^11*yl5^10*yl6)/80 + (y1^14*y2^3*y3^11*yl5^10*yl6)/80 + 
 (y1^11*y2^4*y3^11*yl5^10*yl6)/120 + (y1^12*y2^4*y3^11*yl5^10*yl6)/120 + 
 (y1^13*y2^4*y3^11*yl5^10*yl6)/120 + (y1^14*y2^4*y3^11*yl5^10*yl6)/120 + 
 (y1^11*y2^5*y3^11*yl5^10*yl6)/160 + (y1^12*y2^5*y3^11*yl5^10*yl6)/160 + 
 (y1^13*y2^5*y3^11*yl5^10*yl6)/160 + (y1^14*y2^5*y3^11*yl5^10*yl6)/160 + 
 (y1^11*y2^6*y3^11*yl5^10*yl6)/200 + (y1^12*y2^6*y3^11*yl5^10*yl6)/200 + 
 (y1^13*y2^6*y3^11*yl5^10*yl6)/200 + (y1^14*y2^6*y3^11*yl5^10*yl6)/200 + 
 (y1^11*y2^7*y3^11*yl5^10*yl6)/240 + (y1^12*y2^7*y3^11*yl5^10*yl6)/240 + 
 (y1^13*y2^7*y3^11*yl5^10*yl6)/240 + (y1^14*y2^7*y3^11*yl5^10*yl6)/240 + 
 (y1^11*y2^8*y3^11*yl5^10*yl6)/280 + (y1^12*y2^8*y3^11*yl5^10*yl6)/280 + 
 (y1^13*y2^8*y3^11*yl5^10*yl6)/280 + (y1^14*y2^8*y3^11*yl5^10*yl6)/280 + 
 (y1^11*y2^9*y3^11*yl5^10*yl6)/320 + (y1^12*y2^9*y3^11*yl5^10*yl6)/320 + 
 (y1^13*y2^9*y3^11*yl5^10*yl6)/320 + (y1^14*y2^9*y3^11*yl5^10*yl6)/320 + 
 (y1^11*y2^10*y3^11*yl5^10*yl6)/360 + (y1^12*y2^10*y3^11*yl5^10*yl6)/360 + 
 (y1^13*y2^10*y3^11*yl5^10*yl6)/360 + (y1^14*y2^10*y3^11*yl5^10*yl6)/360 + 
 (y1^11*y2^11*y3^11*yl5^10*yl6)/400 + (y1^12*y2^11*y3^11*yl5^10*yl6)/400 + 
 (y1^13*y2^11*y3^11*yl5^10*yl6)/400 + (y1^14*y2^11*y3^11*yl5^10*yl6)/400 + 
 (y1^11*y2^12*y3^11*yl5^10*yl6)/440 + (y1^12*y2^12*y3^11*yl5^10*yl6)/440 + 
 (y1^13*y2^12*y3^11*yl5^10*yl6)/440 + (y1^14*y2^12*y3^11*yl5^10*yl6)/440 + 
 (y1^11*y2^13*y3^11*yl5^10*yl6)/480 + (y1^12*y2^13*y3^11*yl5^10*yl6)/480 + 
 (y1^13*y2^13*y3^11*yl5^10*yl6)/480 + (y1^14*y2^13*y3^11*yl5^10*yl6)/480 + 
 (y1^11*y2^14*y3^11*yl5^10*yl6)/520 + (y1^12*y2^14*y3^11*yl5^10*yl6)/520 + 
 (y1^13*y2^14*y3^11*yl5^10*yl6)/520 + (y1^14*y2^14*y3^11*yl5^10*yl6)/520 + 
 (64811*y1^11*y2*y3^12*yl5^10*yl6)/1108800 + 
 (62291*y1^12*y2*y3^12*yl5^10*yl6)/1108800 + 
 (62081*y1^13*y2*y3^12*yl5^10*yl6)/1108800 + 
 (806633*y1^14*y2*y3^12*yl5^10*yl6)/14414400 + 
 (y1^11*y2^2*y3^12*yl5^10*yl6)/40 + (y1^12*y2^2*y3^12*yl5^10*yl6)/40 + 
 (y1^13*y2^2*y3^12*yl5^10*yl6)/40 + (y1^14*y2^2*y3^12*yl5^10*yl6)/40 + 
 (y1^11*y2^3*y3^12*yl5^10*yl6)/80 + (y1^12*y2^3*y3^12*yl5^10*yl6)/80 + 
 (y1^13*y2^3*y3^12*yl5^10*yl6)/80 + (y1^14*y2^3*y3^12*yl5^10*yl6)/80 + 
 (y1^11*y2^4*y3^12*yl5^10*yl6)/120 + (y1^12*y2^4*y3^12*yl5^10*yl6)/120 + 
 (y1^13*y2^4*y3^12*yl5^10*yl6)/120 + (y1^14*y2^4*y3^12*yl5^10*yl6)/120 + 
 (y1^11*y2^5*y3^12*yl5^10*yl6)/160 + (y1^12*y2^5*y3^12*yl5^10*yl6)/160 + 
 (y1^13*y2^5*y3^12*yl5^10*yl6)/160 + (y1^14*y2^5*y3^12*yl5^10*yl6)/160 + 
 (y1^11*y2^6*y3^12*yl5^10*yl6)/200 + (y1^12*y2^6*y3^12*yl5^10*yl6)/200 + 
 (y1^13*y2^6*y3^12*yl5^10*yl6)/200 + (y1^14*y2^6*y3^12*yl5^10*yl6)/200 + 
 (y1^11*y2^7*y3^12*yl5^10*yl6)/240 + (y1^12*y2^7*y3^12*yl5^10*yl6)/240 + 
 (y1^13*y2^7*y3^12*yl5^10*yl6)/240 + (y1^14*y2^7*y3^12*yl5^10*yl6)/240 + 
 (y1^11*y2^8*y3^12*yl5^10*yl6)/280 + (y1^12*y2^8*y3^12*yl5^10*yl6)/280 + 
 (y1^13*y2^8*y3^12*yl5^10*yl6)/280 + (y1^14*y2^8*y3^12*yl5^10*yl6)/280 + 
 (y1^11*y2^9*y3^12*yl5^10*yl6)/320 + (y1^12*y2^9*y3^12*yl5^10*yl6)/320 + 
 (y1^13*y2^9*y3^12*yl5^10*yl6)/320 + (y1^14*y2^9*y3^12*yl5^10*yl6)/320 + 
 (y1^11*y2^10*y3^12*yl5^10*yl6)/360 + (y1^12*y2^10*y3^12*yl5^10*yl6)/360 + 
 (y1^13*y2^10*y3^12*yl5^10*yl6)/360 + (y1^14*y2^10*y3^12*yl5^10*yl6)/360 + 
 (y1^11*y2^11*y3^12*yl5^10*yl6)/400 + (y1^12*y2^11*y3^12*yl5^10*yl6)/400 + 
 (y1^13*y2^11*y3^12*yl5^10*yl6)/400 + (y1^14*y2^11*y3^12*yl5^10*yl6)/400 + 
 (y1^11*y2^12*y3^12*yl5^10*yl6)/440 + (y1^12*y2^12*y3^12*yl5^10*yl6)/440 + 
 (y1^13*y2^12*y3^12*yl5^10*yl6)/440 + (y1^14*y2^12*y3^12*yl5^10*yl6)/440 + 
 (y1^11*y2^13*y3^12*yl5^10*yl6)/480 + (y1^12*y2^13*y3^12*yl5^10*yl6)/480 + 
 (y1^13*y2^13*y3^12*yl5^10*yl6)/480 + (y1^14*y2^13*y3^12*yl5^10*yl6)/480 + 
 (y1^11*y2^14*y3^12*yl5^10*yl6)/520 + (y1^12*y2^14*y3^12*yl5^10*yl6)/520 + 
 (y1^13*y2^14*y3^12*yl5^10*yl6)/520 + (y1^14*y2^14*y3^12*yl5^10*yl6)/520 + 
 (67121*y1^11*y2*y3^13*yl5^10*yl6)/1108800 + 
 (64601*y1^12*y2*y3^13*yl5^10*yl6)/1108800 + 
 (64391*y1^13*y2*y3^13*yl5^10*yl6)/1108800 + 
 (836663*y1^14*y2*y3^13*yl5^10*yl6)/14414400 + 
 (y1^11*y2^2*y3^13*yl5^10*yl6)/40 + (y1^12*y2^2*y3^13*yl5^10*yl6)/40 + 
 (y1^13*y2^2*y3^13*yl5^10*yl6)/40 + (y1^14*y2^2*y3^13*yl5^10*yl6)/40 + 
 (y1^11*y2^3*y3^13*yl5^10*yl6)/80 + (y1^12*y2^3*y3^13*yl5^10*yl6)/80 + 
 (y1^13*y2^3*y3^13*yl5^10*yl6)/80 + (y1^14*y2^3*y3^13*yl5^10*yl6)/80 + 
 (y1^11*y2^4*y3^13*yl5^10*yl6)/120 + (y1^12*y2^4*y3^13*yl5^10*yl6)/120 + 
 (y1^13*y2^4*y3^13*yl5^10*yl6)/120 + (y1^14*y2^4*y3^13*yl5^10*yl6)/120 + 
 (y1^11*y2^5*y3^13*yl5^10*yl6)/160 + (y1^12*y2^5*y3^13*yl5^10*yl6)/160 + 
 (y1^13*y2^5*y3^13*yl5^10*yl6)/160 + (y1^14*y2^5*y3^13*yl5^10*yl6)/160 + 
 (y1^11*y2^6*y3^13*yl5^10*yl6)/200 + (y1^12*y2^6*y3^13*yl5^10*yl6)/200 + 
 (y1^13*y2^6*y3^13*yl5^10*yl6)/200 + (y1^14*y2^6*y3^13*yl5^10*yl6)/200 + 
 (y1^11*y2^7*y3^13*yl5^10*yl6)/240 + (y1^12*y2^7*y3^13*yl5^10*yl6)/240 + 
 (y1^13*y2^7*y3^13*yl5^10*yl6)/240 + (y1^14*y2^7*y3^13*yl5^10*yl6)/240 + 
 (y1^11*y2^8*y3^13*yl5^10*yl6)/280 + (y1^12*y2^8*y3^13*yl5^10*yl6)/280 + 
 (y1^13*y2^8*y3^13*yl5^10*yl6)/280 + (y1^14*y2^8*y3^13*yl5^10*yl6)/280 + 
 (y1^11*y2^9*y3^13*yl5^10*yl6)/320 + (y1^12*y2^9*y3^13*yl5^10*yl6)/320 + 
 (y1^13*y2^9*y3^13*yl5^10*yl6)/320 + (y1^14*y2^9*y3^13*yl5^10*yl6)/320 + 
 (y1^11*y2^10*y3^13*yl5^10*yl6)/360 + (y1^12*y2^10*y3^13*yl5^10*yl6)/360 + 
 (y1^13*y2^10*y3^13*yl5^10*yl6)/360 + (y1^14*y2^10*y3^13*yl5^10*yl6)/360 + 
 (y1^11*y2^11*y3^13*yl5^10*yl6)/400 + (y1^12*y2^11*y3^13*yl5^10*yl6)/400 + 
 (y1^13*y2^11*y3^13*yl5^10*yl6)/400 + (y1^14*y2^11*y3^13*yl5^10*yl6)/400 + 
 (y1^11*y2^12*y3^13*yl5^10*yl6)/440 + (y1^12*y2^12*y3^13*yl5^10*yl6)/440 + 
 (y1^13*y2^12*y3^13*yl5^10*yl6)/440 + (y1^14*y2^12*y3^13*yl5^10*yl6)/440 + 
 (y1^11*y2^13*y3^13*yl5^10*yl6)/480 + (y1^12*y2^13*y3^13*yl5^10*yl6)/480 + 
 (y1^13*y2^13*y3^13*yl5^10*yl6)/480 + (y1^14*y2^13*y3^13*yl5^10*yl6)/480 + 
 (y1^11*y2^14*y3^13*yl5^10*yl6)/520 + (y1^12*y2^14*y3^13*yl5^10*yl6)/520 + 
 (y1^13*y2^14*y3^13*yl5^10*yl6)/520 + (y1^14*y2^14*y3^13*yl5^10*yl6)/520 + 
 (874883*y1^11*y2*y3^14*yl5^10*yl6)/14414400 + 
 (842123*y1^12*y2*y3^14*yl5^10*yl6)/14414400 + 
 (839393*y1^13*y2*y3^14*yl5^10*yl6)/14414400 + 
 (838973*y1^14*y2*y3^14*yl5^10*yl6)/14414400 + 
 (y1^11*y2^2*y3^14*yl5^10*yl6)/40 + (y1^12*y2^2*y3^14*yl5^10*yl6)/40 + 
 (y1^13*y2^2*y3^14*yl5^10*yl6)/40 + (y1^14*y2^2*y3^14*yl5^10*yl6)/40 + 
 (y1^11*y2^3*y3^14*yl5^10*yl6)/80 + (y1^12*y2^3*y3^14*yl5^10*yl6)/80 + 
 (y1^13*y2^3*y3^14*yl5^10*yl6)/80 + (y1^14*y2^3*y3^14*yl5^10*yl6)/80 + 
 (y1^11*y2^4*y3^14*yl5^10*yl6)/120 + (y1^12*y2^4*y3^14*yl5^10*yl6)/120 + 
 (y1^13*y2^4*y3^14*yl5^10*yl6)/120 + (y1^14*y2^4*y3^14*yl5^10*yl6)/120 + 
 (y1^11*y2^5*y3^14*yl5^10*yl6)/160 + (y1^12*y2^5*y3^14*yl5^10*yl6)/160 + 
 (y1^13*y2^5*y3^14*yl5^10*yl6)/160 + (y1^14*y2^5*y3^14*yl5^10*yl6)/160 + 
 (y1^11*y2^6*y3^14*yl5^10*yl6)/200 + (y1^12*y2^6*y3^14*yl5^10*yl6)/200 + 
 (y1^13*y2^6*y3^14*yl5^10*yl6)/200 + (y1^14*y2^6*y3^14*yl5^10*yl6)/200 + 
 (y1^11*y2^7*y3^14*yl5^10*yl6)/240 + (y1^12*y2^7*y3^14*yl5^10*yl6)/240 + 
 (y1^13*y2^7*y3^14*yl5^10*yl6)/240 + (y1^14*y2^7*y3^14*yl5^10*yl6)/240 + 
 (y1^11*y2^8*y3^14*yl5^10*yl6)/280 + (y1^12*y2^8*y3^14*yl5^10*yl6)/280 + 
 (y1^13*y2^8*y3^14*yl5^10*yl6)/280 + (y1^14*y2^8*y3^14*yl5^10*yl6)/280 + 
 (y1^11*y2^9*y3^14*yl5^10*yl6)/320 + (y1^12*y2^9*y3^14*yl5^10*yl6)/320 + 
 (y1^13*y2^9*y3^14*yl5^10*yl6)/320 + (y1^14*y2^9*y3^14*yl5^10*yl6)/320 + 
 (y1^11*y2^10*y3^14*yl5^10*yl6)/360 + (y1^12*y2^10*y3^14*yl5^10*yl6)/360 + 
 (y1^13*y2^10*y3^14*yl5^10*yl6)/360 + (y1^14*y2^10*y3^14*yl5^10*yl6)/360 + 
 (y1^11*y2^11*y3^14*yl5^10*yl6)/400 + (y1^12*y2^11*y3^14*yl5^10*yl6)/400 + 
 (y1^13*y2^11*y3^14*yl5^10*yl6)/400 + (y1^14*y2^11*y3^14*yl5^10*yl6)/400 + 
 (y1^11*y2^12*y3^14*yl5^10*yl6)/440 + (y1^12*y2^12*y3^14*yl5^10*yl6)/440 + 
 (y1^13*y2^12*y3^14*yl5^10*yl6)/440 + (y1^14*y2^12*y3^14*yl5^10*yl6)/440 + 
 (y1^11*y2^13*y3^14*yl5^10*yl6)/480 + (y1^12*y2^13*y3^14*yl5^10*yl6)/480 + 
 (y1^13*y2^13*y3^14*yl5^10*yl6)/480 + (y1^14*y2^13*y3^14*yl5^10*yl6)/480 + 
 (y1^11*y2^14*y3^14*yl5^10*yl6)/520 + (y1^12*y2^14*y3^14*yl5^10*yl6)/520 + 
 (y1^13*y2^14*y3^14*yl5^10*yl6)/520 + (y1^14*y2^14*y3^14*yl5^10*yl6)/520 - 
 (y1^11*y2^2*y3^11*yl4*yl5^10*yl6)/20 - (21*y1^12*y2^2*y3^11*yl4*yl5^10*yl6)/
  440 - (131*y1^13*y2^2*y3^11*yl4*yl5^10*yl6)/2640 - 
 (571*y1^14*y2^2*y3^11*yl4*yl5^10*yl6)/11440 - 
 (y1^11*y2^3*y3^11*yl4*yl5^10*yl6)/40 - (y1^12*y2^3*y3^11*yl4*yl5^10*yl6)/
  44 - (13*y1^13*y2^3*y3^11*yl4*yl5^10*yl6)/528 - 
 (57*y1^14*y2^3*y3^11*yl4*yl5^10*yl6)/2288 - 
 (y1^11*y2^4*y3^11*yl4*yl5^10*yl6)/40 - (y1^12*y2^4*y3^11*yl4*yl5^10*yl6)/
  44 - (13*y1^13*y2^4*y3^11*yl4*yl5^10*yl6)/528 - 
 (57*y1^14*y2^4*y3^11*yl4*yl5^10*yl6)/2288 - 
 (y1^11*y2^5*y3^11*yl4*yl5^10*yl6)/40 - (y1^12*y2^5*y3^11*yl4*yl5^10*yl6)/
  44 - (13*y1^13*y2^5*y3^11*yl4*yl5^10*yl6)/528 - 
 (57*y1^14*y2^5*y3^11*yl4*yl5^10*yl6)/2288 - 
 (y1^11*y2^6*y3^11*yl4*yl5^10*yl6)/40 - (y1^12*y2^6*y3^11*yl4*yl5^10*yl6)/
  44 - (13*y1^13*y2^6*y3^11*yl4*yl5^10*yl6)/528 - 
 (57*y1^14*y2^6*y3^11*yl4*yl5^10*yl6)/2288 - 
 (y1^11*y2^7*y3^11*yl4*yl5^10*yl6)/40 - (y1^12*y2^7*y3^11*yl4*yl5^10*yl6)/
  44 - (13*y1^13*y2^7*y3^11*yl4*yl5^10*yl6)/528 - 
 (57*y1^14*y2^7*y3^11*yl4*yl5^10*yl6)/2288 - 
 (y1^11*y2^8*y3^11*yl4*yl5^10*yl6)/40 - (y1^12*y2^8*y3^11*yl4*yl5^10*yl6)/
  44 - (13*y1^13*y2^8*y3^11*yl4*yl5^10*yl6)/528 - 
 (57*y1^14*y2^8*y3^11*yl4*yl5^10*yl6)/2288 - 
 (y1^11*y2^9*y3^11*yl4*yl5^10*yl6)/40 - (y1^12*y2^9*y3^11*yl4*yl5^10*yl6)/
  44 - (13*y1^13*y2^9*y3^11*yl4*yl5^10*yl6)/528 - 
 (57*y1^14*y2^9*y3^11*yl4*yl5^10*yl6)/2288 - 
 (y1^11*y2^10*y3^11*yl4*yl5^10*yl6)/40 - (y1^12*y2^10*y3^11*yl4*yl5^10*yl6)/
  44 - (13*y1^13*y2^10*y3^11*yl4*yl5^10*yl6)/528 - 
 (57*y1^14*y2^10*y3^11*yl4*yl5^10*yl6)/2288 - 
 (y1^11*y2^11*y3^11*yl4*yl5^10*yl6)/40 - (y1^12*y2^11*y3^11*yl4*yl5^10*yl6)/
  44 - (13*y1^13*y2^11*y3^11*yl4*yl5^10*yl6)/528 - 
 (57*y1^14*y2^11*y3^11*yl4*yl5^10*yl6)/2288 - 
 (y1^11*y2^12*y3^11*yl4*yl5^10*yl6)/40 - (y1^12*y2^12*y3^11*yl4*yl5^10*yl6)/
  44 - (13*y1^13*y2^12*y3^11*yl4*yl5^10*yl6)/528 - 
 (57*y1^14*y2^12*y3^11*yl4*yl5^10*yl6)/2288 - 
 (y1^11*y2^13*y3^11*yl4*yl5^10*yl6)/40 - (y1^12*y2^13*y3^11*yl4*yl5^10*yl6)/
  44 - (13*y1^13*y2^13*y3^11*yl4*yl5^10*yl6)/528 - 
 (57*y1^14*y2^13*y3^11*yl4*yl5^10*yl6)/2288 - 
 (y1^11*y2^14*y3^11*yl4*yl5^10*yl6)/40 - (y1^12*y2^14*y3^11*yl4*yl5^10*yl6)/
  44 - (13*y1^13*y2^14*y3^11*yl4*yl5^10*yl6)/528 - 
 (57*y1^14*y2^14*y3^11*yl4*yl5^10*yl6)/2288 - 
 (y1^11*y2^2*y3^12*yl4*yl5^10*yl6)/440 - (y1^12*y2^2*y3^12*yl4*yl5^10*yl6)/
  440 - (y1^13*y2^2*y3^12*yl4*yl5^10*yl6)/440 - 
 (y1^14*y2^2*y3^12*yl4*yl5^10*yl6)/440 - (y1^11*y2^2*y3^13*yl4*yl5^10*yl6)/
  240 - (y1^12*y2^2*y3^13*yl4*yl5^10*yl6)/240 - 
 (y1^13*y2^2*y3^13*yl4*yl5^10*yl6)/240 - (y1^14*y2^2*y3^13*yl4*yl5^10*yl6)/
  240 - (3*y1^11*y2^2*y3^14*yl4*yl5^10*yl6)/520 - 
 (3*y1^12*y2^2*y3^14*yl4*yl5^10*yl6)/520 - 
 (3*y1^13*y2^2*y3^14*yl4*yl5^10*yl6)/520 - 
 (3*y1^14*y2^2*y3^14*yl4*yl5^10*yl6)/520 - 
 (y1^11*y2^3*y3^12*yl4^2*yl5^10*yl6)/80 - (y1^12*y2^3*y3^12*yl4^2*yl5^10*yl6)/
  80 - (y1^13*y2^3*y3^12*yl4^2*yl5^10*yl6)/80 - 
 (y1^14*y2^3*y3^12*yl4^2*yl5^10*yl6)/80 - (y1^11*y2^3*y3^13*yl4^2*yl5^10*yl6)/
  480 - (y1^12*y2^3*y3^13*yl4^2*yl5^10*yl6)/480 - 
 (y1^13*y2^3*y3^13*yl4^2*yl5^10*yl6)/480 - 
 (y1^14*y2^3*y3^13*yl4^2*yl5^10*yl6)/480 - 
 (23*y1^11*y2^3*y3^14*yl4^2*yl5^10*yl6)/6240 - 
 (23*y1^12*y2^3*y3^14*yl4^2*yl5^10*yl6)/6240 - 
 (23*y1^13*y2^3*y3^14*yl4^2*yl5^10*yl6)/6240 - 
 (23*y1^14*y2^3*y3^14*yl4^2*yl5^10*yl6)/6240 - 
 (y1^11*y2^4*y3^13*yl4^3*yl5^10*yl6)/120 - 
 (y1^12*y2^4*y3^13*yl4^3*yl5^10*yl6)/120 - 
 (y1^13*y2^4*y3^13*yl4^3*yl5^10*yl6)/120 - 
 (y1^14*y2^4*y3^13*yl4^3*yl5^10*yl6)/120 - 
 (y1^11*y2^4*y3^14*yl4^3*yl5^10*yl6)/520 - 
 (y1^12*y2^4*y3^14*yl4^3*yl5^10*yl6)/520 - 
 (y1^13*y2^4*y3^14*yl4^3*yl5^10*yl6)/520 - 
 (y1^14*y2^4*y3^14*yl4^3*yl5^10*yl6)/520 - 
 (y1^11*y2^5*y3^14*yl4^4*yl5^10*yl6)/160 - 
 (y1^12*y2^5*y3^14*yl4^4*yl5^10*yl6)/160 - 
 (y1^13*y2^5*y3^14*yl4^4*yl5^10*yl6)/160 - 
 (y1^14*y2^5*y3^14*yl4^4*yl5^10*yl6)/160 + (97571*y1^12*y2*y3^11*yl5^11*yl6)/
  609840 + (53983*y1^13*y2*y3^11*yl5^11*yl6)/304920 + 
 (1504043*y1^14*y2*y3^11*yl5^11*yl6)/7927920 + 
 (y1^12*y2^2*y3^11*yl5^11*yl6)/22 + (23*y1^13*y2^2*y3^11*yl5^11*yl6)/528 + 
 (155*y1^14*y2^2*y3^11*yl5^11*yl6)/3432 + (3*y1^12*y2^3*y3^11*yl5^11*yl6)/
  88 + (17*y1^13*y2^3*y3^11*yl5^11*yl6)/528 + 
 (29*y1^14*y2^3*y3^11*yl5^11*yl6)/858 + (y1^12*y2^4*y3^11*yl5^11*yl6)/33 + 
 (5*y1^13*y2^4*y3^11*yl5^11*yl6)/176 + (103*y1^14*y2^4*y3^11*yl5^11*yl6)/
  3432 + (5*y1^12*y2^5*y3^11*yl5^11*yl6)/176 + 
 (7*y1^13*y2^5*y3^11*yl5^11*yl6)/264 + (193*y1^14*y2^5*y3^11*yl5^11*yl6)/
  6864 + (3*y1^12*y2^6*y3^11*yl5^11*yl6)/110 + 
 (67*y1^13*y2^6*y3^11*yl5^11*yl6)/2640 + (463*y1^14*y2^6*y3^11*yl5^11*yl6)/
  17160 + (7*y1^12*y2^7*y3^11*yl5^11*yl6)/264 + 
 (13*y1^13*y2^7*y3^11*yl5^11*yl6)/528 + (15*y1^14*y2^7*y3^11*yl5^11*yl6)/
  572 + (2*y1^12*y2^8*y3^11*yl5^11*yl6)/77 + (89*y1^13*y2^8*y3^11*yl5^11*yl6)/
  3696 + (617*y1^14*y2^8*y3^11*yl5^11*yl6)/24024 + 
 (9*y1^12*y2^9*y3^11*yl5^11*yl6)/352 + (25*y1^13*y2^9*y3^11*yl5^11*yl6)/
  1056 + (347*y1^14*y2^9*y3^11*yl5^11*yl6)/13728 + 
 (5*y1^12*y2^10*y3^11*yl5^11*yl6)/198 + (37*y1^13*y2^10*y3^11*yl5^11*yl6)/
  1584 + (257*y1^14*y2^10*y3^11*yl5^11*yl6)/10296 + 
 (y1^12*y2^11*y3^11*yl5^11*yl6)/40 + (61*y1^13*y2^11*y3^11*yl5^11*yl6)/2640 + 
 (53*y1^14*y2^11*y3^11*yl5^11*yl6)/2145 + (3*y1^12*y2^12*y3^11*yl5^11*yl6)/
  121 + (133*y1^13*y2^12*y3^11*yl5^11*yl6)/5808 + 
 (925*y1^14*y2^12*y3^11*yl5^11*yl6)/37752 + (13*y1^12*y2^13*y3^11*yl5^11*yl6)/
  528 + (y1^13*y2^13*y3^11*yl5^11*yl6)/44 + 
 (167*y1^14*y2^13*y3^11*yl5^11*yl6)/6864 + (7*y1^12*y2^14*y3^11*yl5^11*yl6)/
  286 + (155*y1^13*y2^14*y3^11*yl5^11*yl6)/6864 + 
 (83*y1^14*y2^14*y3^11*yl5^11*yl6)/3432 + (55991*y1^12*y2*y3^12*yl5^11*yl6)/
  1219680 + (53681*y1^13*y2*y3^12*yl5^11*yl6)/1219680 + 
 (695543*y1^14*y2*y3^12*yl5^11*yl6)/15855840 + 
 (y1^12*y2^2*y3^12*yl5^11*yl6)/44 + (y1^13*y2^2*y3^12*yl5^11*yl6)/44 + 
 (y1^14*y2^2*y3^12*yl5^11*yl6)/44 + (y1^12*y2^3*y3^12*yl5^11*yl6)/88 + 
 (y1^13*y2^3*y3^12*yl5^11*yl6)/88 + (y1^14*y2^3*y3^12*yl5^11*yl6)/88 + 
 (y1^12*y2^4*y3^12*yl5^11*yl6)/132 + (y1^13*y2^4*y3^12*yl5^11*yl6)/132 + 
 (y1^14*y2^4*y3^12*yl5^11*yl6)/132 + (y1^12*y2^5*y3^12*yl5^11*yl6)/176 + 
 (y1^13*y2^5*y3^12*yl5^11*yl6)/176 + (y1^14*y2^5*y3^12*yl5^11*yl6)/176 + 
 (y1^12*y2^6*y3^12*yl5^11*yl6)/220 + (y1^13*y2^6*y3^12*yl5^11*yl6)/220 + 
 (y1^14*y2^6*y3^12*yl5^11*yl6)/220 + (y1^12*y2^7*y3^12*yl5^11*yl6)/264 + 
 (y1^13*y2^7*y3^12*yl5^11*yl6)/264 + (y1^14*y2^7*y3^12*yl5^11*yl6)/264 + 
 (y1^12*y2^8*y3^12*yl5^11*yl6)/308 + (y1^13*y2^8*y3^12*yl5^11*yl6)/308 + 
 (y1^14*y2^8*y3^12*yl5^11*yl6)/308 + (y1^12*y2^9*y3^12*yl5^11*yl6)/352 + 
 (y1^13*y2^9*y3^12*yl5^11*yl6)/352 + (y1^14*y2^9*y3^12*yl5^11*yl6)/352 + 
 (y1^12*y2^10*y3^12*yl5^11*yl6)/396 + (y1^13*y2^10*y3^12*yl5^11*yl6)/396 + 
 (y1^14*y2^10*y3^12*yl5^11*yl6)/396 + (y1^12*y2^11*y3^12*yl5^11*yl6)/440 + 
 (y1^13*y2^11*y3^12*yl5^11*yl6)/440 + (y1^14*y2^11*y3^12*yl5^11*yl6)/440 + 
 (y1^12*y2^12*y3^12*yl5^11*yl6)/484 + (y1^13*y2^12*y3^12*yl5^11*yl6)/484 + 
 (y1^14*y2^12*y3^12*yl5^11*yl6)/484 + (y1^12*y2^13*y3^12*yl5^11*yl6)/528 + 
 (y1^13*y2^13*y3^12*yl5^11*yl6)/528 + (y1^14*y2^13*y3^12*yl5^11*yl6)/528 + 
 (y1^12*y2^14*y3^12*yl5^11*yl6)/572 + (y1^13*y2^14*y3^12*yl5^11*yl6)/572 + 
 (y1^14*y2^14*y3^12*yl5^11*yl6)/572 + (67541*y1^12*y2*y3^13*yl5^11*yl6)/
  1219680 + (65231*y1^13*y2*y3^13*yl5^11*yl6)/1219680 + 
 (845693*y1^14*y2*y3^13*yl5^11*yl6)/15855840 + 
 (y1^12*y2^2*y3^13*yl5^11*yl6)/44 + (y1^13*y2^2*y3^13*yl5^11*yl6)/44 + 
 (y1^14*y2^2*y3^13*yl5^11*yl6)/44 + (y1^12*y2^3*y3^13*yl5^11*yl6)/88 + 
 (y1^13*y2^3*y3^13*yl5^11*yl6)/88 + (y1^14*y2^3*y3^13*yl5^11*yl6)/88 + 
 (y1^12*y2^4*y3^13*yl5^11*yl6)/132 + (y1^13*y2^4*y3^13*yl5^11*yl6)/132 + 
 (y1^14*y2^4*y3^13*yl5^11*yl6)/132 + (y1^12*y2^5*y3^13*yl5^11*yl6)/176 + 
 (y1^13*y2^5*y3^13*yl5^11*yl6)/176 + (y1^14*y2^5*y3^13*yl5^11*yl6)/176 + 
 (y1^12*y2^6*y3^13*yl5^11*yl6)/220 + (y1^13*y2^6*y3^13*yl5^11*yl6)/220 + 
 (y1^14*y2^6*y3^13*yl5^11*yl6)/220 + (y1^12*y2^7*y3^13*yl5^11*yl6)/264 + 
 (y1^13*y2^7*y3^13*yl5^11*yl6)/264 + (y1^14*y2^7*y3^13*yl5^11*yl6)/264 + 
 (y1^12*y2^8*y3^13*yl5^11*yl6)/308 + (y1^13*y2^8*y3^13*yl5^11*yl6)/308 + 
 (y1^14*y2^8*y3^13*yl5^11*yl6)/308 + (y1^12*y2^9*y3^13*yl5^11*yl6)/352 + 
 (y1^13*y2^9*y3^13*yl5^11*yl6)/352 + (y1^14*y2^9*y3^13*yl5^11*yl6)/352 + 
 (y1^12*y2^10*y3^13*yl5^11*yl6)/396 + (y1^13*y2^10*y3^13*yl5^11*yl6)/396 + 
 (y1^14*y2^10*y3^13*yl5^11*yl6)/396 + (y1^12*y2^11*y3^13*yl5^11*yl6)/440 + 
 (y1^13*y2^11*y3^13*yl5^11*yl6)/440 + (y1^14*y2^11*y3^13*yl5^11*yl6)/440 + 
 (y1^12*y2^12*y3^13*yl5^11*yl6)/484 + (y1^13*y2^12*y3^13*yl5^11*yl6)/484 + 
 (y1^14*y2^12*y3^13*yl5^11*yl6)/484 + (y1^12*y2^13*y3^13*yl5^11*yl6)/528 + 
 (y1^13*y2^13*y3^13*yl5^11*yl6)/528 + (y1^14*y2^13*y3^13*yl5^11*yl6)/528 + 
 (y1^12*y2^14*y3^13*yl5^11*yl6)/572 + (y1^13*y2^14*y3^13*yl5^11*yl6)/572 + 
 (y1^14*y2^14*y3^13*yl5^11*yl6)/572 + (910373*y1^12*y2*y3^14*yl5^11*yl6)/
  15855840 + (880343*y1^13*y2*y3^14*yl5^11*yl6)/15855840 + 
 (67541*y1^14*y2*y3^14*yl5^11*yl6)/1219680 + (y1^12*y2^2*y3^14*yl5^11*yl6)/
  44 + (y1^13*y2^2*y3^14*yl5^11*yl6)/44 + (y1^14*y2^2*y3^14*yl5^11*yl6)/44 + 
 (y1^12*y2^3*y3^14*yl5^11*yl6)/88 + (y1^13*y2^3*y3^14*yl5^11*yl6)/88 + 
 (y1^14*y2^3*y3^14*yl5^11*yl6)/88 + (y1^12*y2^4*y3^14*yl5^11*yl6)/132 + 
 (y1^13*y2^4*y3^14*yl5^11*yl6)/132 + (y1^14*y2^4*y3^14*yl5^11*yl6)/132 + 
 (y1^12*y2^5*y3^14*yl5^11*yl6)/176 + (y1^13*y2^5*y3^14*yl5^11*yl6)/176 + 
 (y1^14*y2^5*y3^14*yl5^11*yl6)/176 + (y1^12*y2^6*y3^14*yl5^11*yl6)/220 + 
 (y1^13*y2^6*y3^14*yl5^11*yl6)/220 + (y1^14*y2^6*y3^14*yl5^11*yl6)/220 + 
 (y1^12*y2^7*y3^14*yl5^11*yl6)/264 + (y1^13*y2^7*y3^14*yl5^11*yl6)/264 + 
 (y1^14*y2^7*y3^14*yl5^11*yl6)/264 + (y1^12*y2^8*y3^14*yl5^11*yl6)/308 + 
 (y1^13*y2^8*y3^14*yl5^11*yl6)/308 + (y1^14*y2^8*y3^14*yl5^11*yl6)/308 + 
 (y1^12*y2^9*y3^14*yl5^11*yl6)/352 + (y1^13*y2^9*y3^14*yl5^11*yl6)/352 + 
 (y1^14*y2^9*y3^14*yl5^11*yl6)/352 + (y1^12*y2^10*y3^14*yl5^11*yl6)/396 + 
 (y1^13*y2^10*y3^14*yl5^11*yl6)/396 + (y1^14*y2^10*y3^14*yl5^11*yl6)/396 + 
 (y1^12*y2^11*y3^14*yl5^11*yl6)/440 + (y1^13*y2^11*y3^14*yl5^11*yl6)/440 + 
 (y1^14*y2^11*y3^14*yl5^11*yl6)/440 + (y1^12*y2^12*y3^14*yl5^11*yl6)/484 + 
 (y1^13*y2^12*y3^14*yl5^11*yl6)/484 + (y1^14*y2^12*y3^14*yl5^11*yl6)/484 + 
 (y1^12*y2^13*y3^14*yl5^11*yl6)/528 + (y1^13*y2^13*y3^14*yl5^11*yl6)/528 + 
 (y1^14*y2^13*y3^14*yl5^11*yl6)/528 + (y1^12*y2^14*y3^14*yl5^11*yl6)/572 + 
 (y1^13*y2^14*y3^14*yl5^11*yl6)/572 + (y1^14*y2^14*y3^14*yl5^11*yl6)/572 - 
 (y1^12*y2^2*y3^12*yl4*yl5^11*yl6)/22 - (23*y1^13*y2^2*y3^12*yl4*yl5^11*yl6)/
  528 - (155*y1^14*y2^2*y3^12*yl4*yl5^11*yl6)/3432 - 
 (y1^12*y2^3*y3^12*yl4*yl5^11*yl6)/44 - (y1^13*y2^3*y3^12*yl4*yl5^11*yl6)/
  48 - (7*y1^14*y2^3*y3^12*yl4*yl5^11*yl6)/312 - 
 (y1^12*y2^4*y3^12*yl4*yl5^11*yl6)/44 - (y1^13*y2^4*y3^12*yl4*yl5^11*yl6)/
  48 - (7*y1^14*y2^4*y3^12*yl4*yl5^11*yl6)/312 - 
 (y1^12*y2^5*y3^12*yl4*yl5^11*yl6)/44 - (y1^13*y2^5*y3^12*yl4*yl5^11*yl6)/
  48 - (7*y1^14*y2^5*y3^12*yl4*yl5^11*yl6)/312 - 
 (y1^12*y2^6*y3^12*yl4*yl5^11*yl6)/44 - (y1^13*y2^6*y3^12*yl4*yl5^11*yl6)/
  48 - (7*y1^14*y2^6*y3^12*yl4*yl5^11*yl6)/312 - 
 (y1^12*y2^7*y3^12*yl4*yl5^11*yl6)/44 - (y1^13*y2^7*y3^12*yl4*yl5^11*yl6)/
  48 - (7*y1^14*y2^7*y3^12*yl4*yl5^11*yl6)/312 - 
 (y1^12*y2^8*y3^12*yl4*yl5^11*yl6)/44 - (y1^13*y2^8*y3^12*yl4*yl5^11*yl6)/
  48 - (7*y1^14*y2^8*y3^12*yl4*yl5^11*yl6)/312 - 
 (y1^12*y2^9*y3^12*yl4*yl5^11*yl6)/44 - (y1^13*y2^9*y3^12*yl4*yl5^11*yl6)/
  48 - (7*y1^14*y2^9*y3^12*yl4*yl5^11*yl6)/312 - 
 (y1^12*y2^10*y3^12*yl4*yl5^11*yl6)/44 - (y1^13*y2^10*y3^12*yl4*yl5^11*yl6)/
  48 - (7*y1^14*y2^10*y3^12*yl4*yl5^11*yl6)/312 - 
 (y1^12*y2^11*y3^12*yl4*yl5^11*yl6)/44 - (y1^13*y2^11*y3^12*yl4*yl5^11*yl6)/
  48 - (7*y1^14*y2^11*y3^12*yl4*yl5^11*yl6)/312 - 
 (y1^12*y2^12*y3^12*yl4*yl5^11*yl6)/44 - (y1^13*y2^12*y3^12*yl4*yl5^11*yl6)/
  48 - (7*y1^14*y2^12*y3^12*yl4*yl5^11*yl6)/312 - 
 (y1^12*y2^13*y3^12*yl4*yl5^11*yl6)/44 - (y1^13*y2^13*y3^12*yl4*yl5^11*yl6)/
  48 - (7*y1^14*y2^13*y3^12*yl4*yl5^11*yl6)/312 - 
 (y1^12*y2^14*y3^12*yl4*yl5^11*yl6)/44 - (y1^13*y2^14*y3^12*yl4*yl5^11*yl6)/
  48 - (7*y1^14*y2^14*y3^12*yl4*yl5^11*yl6)/312 - 
 (y1^12*y2^2*y3^13*yl4*yl5^11*yl6)/528 - (y1^13*y2^2*y3^13*yl4*yl5^11*yl6)/
  528 - (y1^14*y2^2*y3^13*yl4*yl5^11*yl6)/528 - 
 (y1^12*y2^2*y3^14*yl4*yl5^11*yl6)/286 - (y1^13*y2^2*y3^14*yl4*yl5^11*yl6)/
  286 - (y1^14*y2^2*y3^14*yl4*yl5^11*yl6)/286 - 
 (y1^12*y2^3*y3^13*yl4^2*yl5^11*yl6)/88 - (y1^13*y2^3*y3^13*yl4^2*yl5^11*yl6)/
  88 - (y1^14*y2^3*y3^13*yl4^2*yl5^11*yl6)/88 - 
 (y1^12*y2^3*y3^14*yl4^2*yl5^11*yl6)/572 - 
 (y1^13*y2^3*y3^14*yl4^2*yl5^11*yl6)/572 - 
 (y1^14*y2^3*y3^14*yl4^2*yl5^11*yl6)/572 - 
 (y1^12*y2^4*y3^14*yl4^3*yl5^11*yl6)/132 - 
 (y1^13*y2^4*y3^14*yl4^3*yl5^11*yl6)/132 - 
 (y1^14*y2^4*y3^14*yl4^3*yl5^11*yl6)/132 + (99881*y1^13*y2*y3^12*yl5^12*yl6)/
  665280 + (1437053*y1^14*y2*y3^12*yl5^12*yl6)/8648640 + 
 (y1^13*y2^2*y3^12*yl5^12*yl6)/24 + (25*y1^14*y2^2*y3^12*yl5^12*yl6)/624 + 
 (y1^13*y2^3*y3^12*yl5^12*yl6)/32 + (37*y1^14*y2^3*y3^12*yl5^12*yl6)/1248 + 
 (y1^13*y2^4*y3^12*yl5^12*yl6)/36 + (49*y1^14*y2^4*y3^12*yl5^12*yl6)/1872 + 
 (5*y1^13*y2^5*y3^12*yl5^12*yl6)/192 + (61*y1^14*y2^5*y3^12*yl5^12*yl6)/
  2496 + (y1^13*y2^6*y3^12*yl5^12*yl6)/40 + (73*y1^14*y2^6*y3^12*yl5^12*yl6)/
  3120 + (7*y1^13*y2^7*y3^12*yl5^12*yl6)/288 + 
 (85*y1^14*y2^7*y3^12*yl5^12*yl6)/3744 + (y1^13*y2^8*y3^12*yl5^12*yl6)/42 + 
 (97*y1^14*y2^8*y3^12*yl5^12*yl6)/4368 + (3*y1^13*y2^9*y3^12*yl5^12*yl6)/
  128 + (109*y1^14*y2^9*y3^12*yl5^12*yl6)/4992 + 
 (5*y1^13*y2^10*y3^12*yl5^12*yl6)/216 + (121*y1^14*y2^10*y3^12*yl5^12*yl6)/
  5616 + (11*y1^13*y2^11*y3^12*yl5^12*yl6)/480 + 
 (133*y1^14*y2^11*y3^12*yl5^12*yl6)/6240 + (y1^13*y2^12*y3^12*yl5^12*yl6)/
  44 + (145*y1^14*y2^12*y3^12*yl5^12*yl6)/6864 + 
 (13*y1^13*y2^13*y3^12*yl5^12*yl6)/576 + (157*y1^14*y2^13*y3^12*yl5^12*yl6)/
  7488 + (7*y1^13*y2^14*y3^12*yl5^12*yl6)/312 + 
 (y1^14*y2^14*y3^12*yl5^12*yl6)/48 + (58301*y1^13*y2*y3^13*yl5^12*yl6)/
  1330560 + (730193*y1^14*y2*y3^13*yl5^12*yl6)/17297280 + 
 (y1^13*y2^2*y3^13*yl5^12*yl6)/48 + (y1^14*y2^2*y3^13*yl5^12*yl6)/48 + 
 (y1^13*y2^3*y3^13*yl5^12*yl6)/96 + (y1^14*y2^3*y3^13*yl5^12*yl6)/96 + 
 (y1^13*y2^4*y3^13*yl5^12*yl6)/144 + (y1^14*y2^4*y3^13*yl5^12*yl6)/144 + 
 (y1^13*y2^5*y3^13*yl5^12*yl6)/192 + (y1^14*y2^5*y3^13*yl5^12*yl6)/192 + 
 (y1^13*y2^6*y3^13*yl5^12*yl6)/240 + (y1^14*y2^6*y3^13*yl5^12*yl6)/240 + 
 (y1^13*y2^7*y3^13*yl5^12*yl6)/288 + (y1^14*y2^7*y3^13*yl5^12*yl6)/288 + 
 (y1^13*y2^8*y3^13*yl5^12*yl6)/336 + (y1^14*y2^8*y3^13*yl5^12*yl6)/336 + 
 (y1^13*y2^9*y3^13*yl5^12*yl6)/384 + (y1^14*y2^9*y3^13*yl5^12*yl6)/384 + 
 (y1^13*y2^10*y3^13*yl5^12*yl6)/432 + (y1^14*y2^10*y3^13*yl5^12*yl6)/432 + 
 (y1^13*y2^11*y3^13*yl5^12*yl6)/480 + (y1^14*y2^11*y3^13*yl5^12*yl6)/480 + 
 (y1^13*y2^12*y3^13*yl5^12*yl6)/528 + (y1^14*y2^12*y3^13*yl5^12*yl6)/528 + 
 (y1^13*y2^13*y3^13*yl5^12*yl6)/576 + (y1^14*y2^13*y3^13*yl5^12*yl6)/576 + 
 (y1^13*y2^14*y3^13*yl5^12*yl6)/624 + (y1^14*y2^14*y3^13*yl5^12*yl6)/624 + 
 (910373*y1^13*y2*y3^14*yl5^12*yl6)/17297280 + 
 (882653*y1^14*y2*y3^14*yl5^12*yl6)/17297280 + 
 (y1^13*y2^2*y3^14*yl5^12*yl6)/48 + (y1^14*y2^2*y3^14*yl5^12*yl6)/48 + 
 (y1^13*y2^3*y3^14*yl5^12*yl6)/96 + (y1^14*y2^3*y3^14*yl5^12*yl6)/96 + 
 (y1^13*y2^4*y3^14*yl5^12*yl6)/144 + (y1^14*y2^4*y3^14*yl5^12*yl6)/144 + 
 (y1^13*y2^5*y3^14*yl5^12*yl6)/192 + (y1^14*y2^5*y3^14*yl5^12*yl6)/192 + 
 (y1^13*y2^6*y3^14*yl5^12*yl6)/240 + (y1^14*y2^6*y3^14*yl5^12*yl6)/240 + 
 (y1^13*y2^7*y3^14*yl5^12*yl6)/288 + (y1^14*y2^7*y3^14*yl5^12*yl6)/288 + 
 (y1^13*y2^8*y3^14*yl5^12*yl6)/336 + (y1^14*y2^8*y3^14*yl5^12*yl6)/336 + 
 (y1^13*y2^9*y3^14*yl5^12*yl6)/384 + (y1^14*y2^9*y3^14*yl5^12*yl6)/384 + 
 (y1^13*y2^10*y3^14*yl5^12*yl6)/432 + (y1^14*y2^10*y3^14*yl5^12*yl6)/432 + 
 (y1^13*y2^11*y3^14*yl5^12*yl6)/480 + (y1^14*y2^11*y3^14*yl5^12*yl6)/480 + 
 (y1^13*y2^12*y3^14*yl5^12*yl6)/528 + (y1^14*y2^12*y3^14*yl5^12*yl6)/528 + 
 (y1^13*y2^13*y3^14*yl5^12*yl6)/576 + (y1^14*y2^13*y3^14*yl5^12*yl6)/576 + 
 (y1^13*y2^14*y3^14*yl5^12*yl6)/624 + (y1^14*y2^14*y3^14*yl5^12*yl6)/624 - 
 (y1^13*y2^2*y3^13*yl4*yl5^12*yl6)/24 - (25*y1^14*y2^2*y3^13*yl4*yl5^12*yl6)/
  624 - (y1^13*y2^3*y3^13*yl4*yl5^12*yl6)/48 - 
 (y1^14*y2^3*y3^13*yl4*yl5^12*yl6)/52 - (y1^13*y2^4*y3^13*yl4*yl5^12*yl6)/
  48 - (y1^14*y2^4*y3^13*yl4*yl5^12*yl6)/52 - 
 (y1^13*y2^5*y3^13*yl4*yl5^12*yl6)/48 - (y1^14*y2^5*y3^13*yl4*yl5^12*yl6)/
  52 - (y1^13*y2^6*y3^13*yl4*yl5^12*yl6)/48 - 
 (y1^14*y2^6*y3^13*yl4*yl5^12*yl6)/52 - (y1^13*y2^7*y3^13*yl4*yl5^12*yl6)/
  48 - (y1^14*y2^7*y3^13*yl4*yl5^12*yl6)/52 - 
 (y1^13*y2^8*y3^13*yl4*yl5^12*yl6)/48 - (y1^14*y2^8*y3^13*yl4*yl5^12*yl6)/
  52 - (y1^13*y2^9*y3^13*yl4*yl5^12*yl6)/48 - 
 (y1^14*y2^9*y3^13*yl4*yl5^12*yl6)/52 - (y1^13*y2^10*y3^13*yl4*yl5^12*yl6)/
  48 - (y1^14*y2^10*y3^13*yl4*yl5^12*yl6)/52 - 
 (y1^13*y2^11*y3^13*yl4*yl5^12*yl6)/48 - (y1^14*y2^11*y3^13*yl4*yl5^12*yl6)/
  52 - (y1^13*y2^12*y3^13*yl4*yl5^12*yl6)/48 - 
 (y1^14*y2^12*y3^13*yl4*yl5^12*yl6)/52 - (y1^13*y2^13*y3^13*yl4*yl5^12*yl6)/
  48 - (y1^14*y2^13*y3^13*yl4*yl5^12*yl6)/52 - 
 (y1^13*y2^14*y3^13*yl4*yl5^12*yl6)/48 - (y1^14*y2^14*y3^13*yl4*yl5^12*yl6)/
  52 - (y1^13*y2^2*y3^14*yl4*yl5^12*yl6)/624 - 
 (y1^14*y2^2*y3^14*yl4*yl5^12*yl6)/624 - (y1^13*y2^3*y3^14*yl4^2*yl5^12*yl6)/
  96 - (y1^14*y2^3*y3^14*yl4^2*yl5^12*yl6)/96 + 
 (1326173*y1^14*y2*y3^13*yl5^13*yl6)/9369360 + 
 (y1^14*y2^2*y3^13*yl5^13*yl6)/26 + (3*y1^14*y2^3*y3^13*yl5^13*yl6)/104 + 
 (y1^14*y2^4*y3^13*yl5^13*yl6)/39 + (5*y1^14*y2^5*y3^13*yl5^13*yl6)/208 + 
 (3*y1^14*y2^6*y3^13*yl5^13*yl6)/130 + (7*y1^14*y2^7*y3^13*yl5^13*yl6)/312 + 
 (2*y1^14*y2^8*y3^13*yl5^13*yl6)/91 + (9*y1^14*y2^9*y3^13*yl5^13*yl6)/416 + 
 (5*y1^14*y2^10*y3^13*yl5^13*yl6)/234 + (11*y1^14*y2^11*y3^13*yl5^13*yl6)/
  520 + (3*y1^14*y2^12*y3^13*yl5^13*yl6)/143 + 
 (y1^14*y2^13*y3^13*yl5^13*yl6)/48 + (7*y1^14*y2^14*y3^13*yl5^13*yl6)/338 + 
 (785633*y1^14*y2*y3^14*yl5^13*yl6)/18738720 + 
 (y1^14*y2^2*y3^14*yl5^13*yl6)/52 + (y1^14*y2^3*y3^14*yl5^13*yl6)/104 + 
 (y1^14*y2^4*y3^14*yl5^13*yl6)/156 + (y1^14*y2^5*y3^14*yl5^13*yl6)/208 + 
 (y1^14*y2^6*y3^14*yl5^13*yl6)/260 + (y1^14*y2^7*y3^14*yl5^13*yl6)/312 + 
 (y1^14*y2^8*y3^14*yl5^13*yl6)/364 + (y1^14*y2^9*y3^14*yl5^13*yl6)/416 + 
 (y1^14*y2^10*y3^14*yl5^13*yl6)/468 + (y1^14*y2^11*y3^14*yl5^13*yl6)/520 + 
 (y1^14*y2^12*y3^14*yl5^13*yl6)/572 + (y1^14*y2^13*y3^14*yl5^13*yl6)/624 + 
 (y1^14*y2^14*y3^14*yl5^13*yl6)/676 - (y1^14*y2^2*y3^14*yl4*yl5^13*yl6)/26 - 
 (y1^14*y2^3*y3^14*yl4*yl5^13*yl6)/52 - (y1^14*y2^4*y3^14*yl4*yl5^13*yl6)/
  52 - (y1^14*y2^5*y3^14*yl4*yl5^13*yl6)/52 - 
 (y1^14*y2^6*y3^14*yl4*yl5^13*yl6)/52 - (y1^14*y2^7*y3^14*yl4*yl5^13*yl6)/
  52 - (y1^14*y2^8*y3^14*yl4*yl5^13*yl6)/52 - 
 (y1^14*y2^9*y3^14*yl4*yl5^13*yl6)/52 - (y1^14*y2^10*y3^14*yl4*yl5^13*yl6)/
  52 - (y1^14*y2^11*y3^14*yl4*yl5^13*yl6)/52 - 
 (y1^14*y2^12*y3^14*yl4*yl5^13*yl6)/52 - (y1^14*y2^13*y3^14*yl4*yl5^13*yl6)/
  52 - (y1^14*y2^14*y3^14*yl4*yl5^13*yl6)/52 - (3*y1^2*y2^2*yl6^2)/2 + 
 (y1^5*y2^2*yl6^2)/12 + (y1^6*y2^2*yl6^2)/6 + (29*y1^7*y2^2*yl6^2)/120 + 
 (37*y1^8*y2^2*yl6^2)/120 + (103*y1^9*y2^2*yl6^2)/280 + 
 (59*y1^10*y2^2*yl6^2)/140 + (2369*y1^11*y2^2*yl6^2)/5040 + 
 (2593*y1^12*y2^2*yl6^2)/5040 + (30791*y1^13*y2^2*yl6^2)/55440 + 
 (32891*y1^14*y2^2*yl6^2)/55440 - y1^2*y2^3*yl6^2 - (y1^3*y2^3*yl6^2)/8 - 
 (y1^4*y2^3*yl6^2)/6 - (7*y1^5*y2^3*yl6^2)/48 - (7*y1^6*y2^3*yl6^2)/60 - 
 (7*y1^7*y2^3*yl6^2)/80 - (101*y1^8*y2^3*yl6^2)/1680 - 
 (39*y1^9*y2^3*yl6^2)/1120 - (29*y1^10*y2^3*yl6^2)/2520 + 
 (101*y1^11*y2^3*yl6^2)/10080 + (3323*y1^12*y2^3*yl6^2)/110880 + 
 (5381*y1^13*y2^3*yl6^2)/110880 + (94943*y1^14*y2^3*yl6^2)/1441440 - 
 y1^2*y2^4*yl6^2 - (y1^3*y2^4*yl6^2)/12 - (y1^4*y2^4*yl6^2)/8 - 
 (5*y1^5*y2^4*yl6^2)/48 - (3*y1^6*y2^4*yl6^2)/40 - (11*y1^7*y2^4*yl6^2)/240 - 
 (31*y1^8*y2^4*yl6^2)/1680 + (23*y1^9*y2^4*yl6^2)/3360 + 
 (19*y1^10*y2^4*yl6^2)/630 + (521*y1^11*y2^4*yl6^2)/10080 + 
 (7943*y1^12*y2^4*yl6^2)/110880 + (10001*y1^13*y2^4*yl6^2)/110880 + 
 (155003*y1^14*y2^4*yl6^2)/1441440 - (25*y1^2*y2^5*yl6^2)/24 - 
 (y1^3*y2^5*yl6^2)/16 - (5*y1^4*y2^5*yl6^2)/48 - (y1^5*y2^5*yl6^2)/12 - 
 (13*y1^6*y2^5*yl6^2)/240 - (y1^7*y2^5*yl6^2)/40 + (y1^8*y2^5*yl6^2)/420 + 
 (31*y1^9*y2^5*yl6^2)/1120 + (257*y1^10*y2^5*yl6^2)/5040 + 
 (731*y1^11*y2^5*yl6^2)/10080 + (10253*y1^12*y2^5*yl6^2)/110880 + 
 (12311*y1^13*y2^5*yl6^2)/110880 + (185033*y1^14*y2^5*yl6^2)/1441440 - 
 (13*y1^2*y2^6*yl6^2)/12 - (y1^3*y2^6*yl6^2)/20 - (11*y1^4*y2^6*yl6^2)/120 - 
 (17*y1^5*y2^6*yl6^2)/240 - (y1^6*y2^6*yl6^2)/24 - (y1^7*y2^6*yl6^2)/80 + 
 (5*y1^8*y2^6*yl6^2)/336 + (9*y1^9*y2^6*yl6^2)/224 + 
 (4*y1^10*y2^6*yl6^2)/63 + (857*y1^11*y2^6*yl6^2)/10080 + 
 (11639*y1^12*y2^6*yl6^2)/110880 + (13697*y1^13*y2^6*yl6^2)/110880 + 
 (203051*y1^14*y2^6*yl6^2)/1441440 - (269*y1^2*y2^7*yl6^2)/240 - 
 (y1^3*y2^7*yl6^2)/24 - (y1^4*y2^7*yl6^2)/12 - (y1^5*y2^7*yl6^2)/16 - 
 (y1^6*y2^7*yl6^2)/30 - (y1^7*y2^7*yl6^2)/240 + (13*y1^8*y2^7*yl6^2)/560 + 
 (163*y1^9*y2^7*yl6^2)/3360 + (181*y1^10*y2^7*yl6^2)/2520 + 
 (941*y1^11*y2^7*yl6^2)/10080 + (12563*y1^12*y2^7*yl6^2)/110880 + 
 (14621*y1^13*y2^7*yl6^2)/110880 + (215063*y1^14*y2^7*yl6^2)/1441440 - 
 (277*y1^2*y2^8*yl6^2)/240 - (y1^3*y2^8*yl6^2)/28 - 
 (13*y1^4*y2^8*yl6^2)/168 - (19*y1^5*y2^8*yl6^2)/336 - 
 (23*y1^6*y2^8*yl6^2)/840 + (y1^7*y2^8*yl6^2)/560 + (7*y1^8*y2^8*yl6^2)/240 + 
 (61*y1^9*y2^8*yl6^2)/1120 + (7*y1^10*y2^8*yl6^2)/90 + 
 (143*y1^11*y2^8*yl6^2)/1440 + (1889*y1^12*y2^8*yl6^2)/15840 + 
 (2183*y1^13*y2^8*yl6^2)/15840 + (31949*y1^14*y2^8*yl6^2)/205920 - 
 (663*y1^2*y2^9*yl6^2)/560 - (y1^3*y2^9*yl6^2)/32 - (7*y1^4*y2^9*yl6^2)/96 - 
 (5*y1^5*y2^9*yl6^2)/96 - (11*y1^6*y2^9*yl6^2)/480 + (y1^7*y2^9*yl6^2)/160 + 
 (113*y1^8*y2^9*yl6^2)/3360 + (33*y1^9*y2^9*yl6^2)/560 + 
 (829*y1^10*y2^9*yl6^2)/10080 + (523*y1^11*y2^9*yl6^2)/5040 + 
 (6859*y1^12*y2^9*yl6^2)/55440 + (493*y1^13*y2^9*yl6^2)/3465 + 
 (115039*y1^14*y2^9*yl6^2)/720720 - (339*y1^2*y2^10*yl6^2)/280 - 
 (y1^3*y2^10*yl6^2)/36 - (5*y1^4*y2^10*yl6^2)/72 - (7*y1^5*y2^10*yl6^2)/144 - 
 (7*y1^6*y2^10*yl6^2)/360 + (7*y1^7*y2^10*yl6^2)/720 + 
 (187*y1^8*y2^10*yl6^2)/5040 + (629*y1^9*y2^10*yl6^2)/10080 + 
 (3*y1^10*y2^10*yl6^2)/35 + (1081*y1^11*y2^10*yl6^2)/10080 + 
 (1567*y1^12*y2^10*yl6^2)/12320 + (5387*y1^13*y2^10*yl6^2)/36960 + 
 (78361*y1^14*y2^10*yl6^2)/480480 - (12449*y1^2*y2^11*yl6^2)/10080 - 
 (y1^3*y2^11*yl6^2)/40 - (y1^4*y2^11*yl6^2)/15 - (11*y1^5*y2^11*yl6^2)/240 - 
 (y1^6*y2^11*yl6^2)/60 + (y1^7*y2^11*yl6^2)/80 + (67*y1^8*y2^11*yl6^2)/1680 + 
 (73*y1^9*y2^11*yl6^2)/1120 + (223*y1^10*y2^11*yl6^2)/2520 + 
 (1109*y1^11*y2^11*yl6^2)/10080 + (14411*y1^12*y2^11*yl6^2)/110880 + 
 (16469*y1^13*y2^11*yl6^2)/110880 + (239087*y1^14*y2^11*yl6^2)/1441440 - 
 (12673*y1^2*y2^12*yl6^2)/10080 - (y1^3*y2^12*yl6^2)/44 - 
 (17*y1^4*y2^12*yl6^2)/264 - (23*y1^5*y2^12*yl6^2)/528 - 
 (19*y1^6*y2^12*yl6^2)/1320 + (13*y1^7*y2^12*yl6^2)/880 + 
 (779*y1^8*y2^12*yl6^2)/18480 + (831*y1^9*y2^12*yl6^2)/12320 + 
 (629*y1^10*y2^12*yl6^2)/6930 + (12451*y1^11*y2^12*yl6^2)/110880 + 
 (1333*y1^12*y2^12*yl6^2)/10080 + (16721*y1^13*y2^12*yl6^2)/110880 + 
 (22033*y1^14*y2^12*yl6^2)/131040 - (141671*y1^2*y2^13*yl6^2)/110880 - 
 (y1^3*y2^13*yl6^2)/48 - (y1^4*y2^13*yl6^2)/16 - (y1^5*y2^13*yl6^2)/24 - 
 (y1^6*y2^13*yl6^2)/80 + (y1^7*y2^13*yl6^2)/60 + (37*y1^8*y2^13*yl6^2)/840 + 
 (233*y1^9*y2^13*yl6^2)/3360 + (467*y1^10*y2^13*yl6^2)/5040 + 
 (1151*y1^11*y2^13*yl6^2)/10080 + (14873*y1^12*y2^13*yl6^2)/110880 + 
 (16931*y1^13*y2^13*yl6^2)/110880 + (245093*y1^14*y2^13*yl6^2)/1441440 - 
 (143771*y1^2*y2^14*yl6^2)/110880 - (y1^3*y2^14*yl6^2)/52 - 
 (19*y1^4*y2^14*yl6^2)/312 - (25*y1^5*y2^14*yl6^2)/624 - 
 (17*y1^6*y2^14*yl6^2)/1560 + (19*y1^7*y2^14*yl6^2)/1040 + 
 (997*y1^8*y2^14*yl6^2)/21840 + (1033*y1^9*y2^14*yl6^2)/14560 + 
 (386*y1^10*y2^14*yl6^2)/4095 + (15173*y1^11*y2^14*yl6^2)/131040 + 
 (195659*y1^12*y2^14*yl6^2)/1441440 + (222413*y1^13*y2^14*yl6^2)/1441440 + 
 (19031*y1^14*y2^14*yl6^2)/110880 - (3*y1^2*y2^2*y3*yl6^2)/4 - 
 (y1^3*y2^2*y3*yl6^2)/8 - (y1^4*y2^2*y3*yl6^2)/8 - (y1^5*y2^2*y3*yl6^2)/12 - 
 (y1^6*y2^2*y3*yl6^2)/24 - (y1^7*y2^2*y3*yl6^2)/240 + 
 (7*y1^8*y2^2*y3*yl6^2)/240 + (33*y1^9*y2^2*y3*yl6^2)/560 + 
 (3*y1^10*y2^2*y3*yl6^2)/35 + (1109*y1^11*y2^2*y3*yl6^2)/10080 + 
 (1333*y1^12*y2^2*y3*yl6^2)/10080 + (16931*y1^13*y2^2*y3*yl6^2)/110880 + 
 (19031*y1^14*y2^2*y3*yl6^2)/110880 - (5*y1^2*y2^3*y3*yl6^2)/8 - 
 (3*y1^3*y2^3*y3*yl6^2)/16 - (5*y1^4*y2^3*y3*yl6^2)/24 - 
 (19*y1^5*y2^3*y3*yl6^2)/96 - (11*y1^6*y2^3*y3*yl6^2)/60 - 
 (27*y1^7*y2^3*y3*yl6^2)/160 - (521*y1^8*y2^3*y3*yl6^2)/3360 - 
 (319*y1^9*y2^3*y3*yl6^2)/2240 - (659*y1^10*y2^3*y3*yl6^2)/5040 - 
 (2419*y1^11*y2^3*y3*yl6^2)/20160 - (24397*y1^12*y2^3*y3*yl6^2)/221760 - 
 (22339*y1^13*y2^3*y3*yl6^2)/221760 - (265417*y1^14*y2^3*y3*yl6^2)/2882880 - 
 (5*y1^2*y2^4*y3*yl6^2)/8 - (y1^3*y2^4*y3*yl6^2)/6 - 
 (3*y1^4*y2^4*y3*yl6^2)/16 - (17*y1^5*y2^4*y3*yl6^2)/96 - 
 (13*y1^6*y2^4*y3*yl6^2)/80 - (71*y1^7*y2^4*y3*yl6^2)/480 - 
 (451*y1^8*y2^4*y3*yl6^2)/3360 - (817*y1^9*y2^4*y3*yl6^2)/6720 - 
 (277*y1^10*y2^4*y3*yl6^2)/2520 - (1999*y1^11*y2^4*y3*yl6^2)/20160 - 
 (19777*y1^12*y2^4*y3*yl6^2)/221760 - (17719*y1^13*y2^4*y3*yl6^2)/221760 - 
 (205357*y1^14*y2^4*y3*yl6^2)/2882880 - (31*y1^2*y2^5*y3*yl6^2)/48 - 
 (5*y1^3*y2^5*y3*yl6^2)/32 - (17*y1^4*y2^5*y3*yl6^2)/96 - 
 (y1^5*y2^5*y3*yl6^2)/6 - (73*y1^6*y2^5*y3*yl6^2)/480 - 
 (11*y1^7*y2^5*y3*yl6^2)/80 - (13*y1^8*y2^5*y3*yl6^2)/105 - 
 (249*y1^9*y2^5*y3*yl6^2)/2240 - (1003*y1^10*y2^5*y3*yl6^2)/10080 - 
 (1789*y1^11*y2^5*y3*yl6^2)/20160 - (17467*y1^12*y2^5*y3*yl6^2)/221760 - 
 (15409*y1^13*y2^5*y3*yl6^2)/221760 - (175327*y1^14*y2^5*y3*yl6^2)/2882880 - 
 (2*y1^2*y2^6*y3*yl6^2)/3 - (3*y1^3*y2^6*y3*yl6^2)/20 - 
 (41*y1^4*y2^6*y3*yl6^2)/240 - (77*y1^5*y2^6*y3*yl6^2)/480 - 
 (7*y1^6*y2^6*y3*yl6^2)/48 - (21*y1^7*y2^6*y3*yl6^2)/160 - 
 (79*y1^8*y2^6*y3*yl6^2)/672 - (47*y1^9*y2^6*y3*yl6^2)/448 - 
 (47*y1^10*y2^6*y3*yl6^2)/504 - (1663*y1^11*y2^6*y3*yl6^2)/20160 - 
 (16081*y1^12*y2^6*y3*yl6^2)/221760 - (14023*y1^13*y2^6*y3*yl6^2)/221760 - 
 (157309*y1^14*y2^6*y3*yl6^2)/2882880 - (329*y1^2*y2^7*y3*yl6^2)/480 - 
 (7*y1^3*y2^7*y3*yl6^2)/48 - (y1^4*y2^7*y3*yl6^2)/6 - 
 (5*y1^5*y2^7*y3*yl6^2)/32 - (17*y1^6*y2^7*y3*yl6^2)/120 - 
 (61*y1^7*y2^7*y3*yl6^2)/480 - (127*y1^8*y2^7*y3*yl6^2)/1120 - 
 (677*y1^9*y2^7*y3*yl6^2)/6720 - (449*y1^10*y2^7*y3*yl6^2)/5040 - 
 (1579*y1^11*y2^7*y3*yl6^2)/20160 - (15157*y1^12*y2^7*y3*yl6^2)/221760 - 
 (13099*y1^13*y2^7*y3*yl6^2)/221760 - (145297*y1^14*y2^7*y3*yl6^2)/2882880 - 
 (337*y1^2*y2^8*y3*yl6^2)/480 - (y1^3*y2^8*y3*yl6^2)/7 - 
 (55*y1^4*y2^8*y3*yl6^2)/336 - (103*y1^5*y2^8*y3*yl6^2)/672 - 
 (233*y1^6*y2^8*y3*yl6^2)/1680 - (139*y1^7*y2^8*y3*yl6^2)/1120 - 
 (53*y1^8*y2^8*y3*yl6^2)/480 - (219*y1^9*y2^8*y3*yl6^2)/2240 - 
 (31*y1^10*y2^8*y3*yl6^2)/360 - (217*y1^11*y2^8*y3*yl6^2)/2880 - 
 (2071*y1^12*y2^8*y3*yl6^2)/31680 - (1777*y1^13*y2^8*y3*yl6^2)/31680 - 
 (19531*y1^14*y2^8*y3*yl6^2)/411840 - (803*y1^2*y2^9*y3*yl6^2)/1120 - 
 (9*y1^3*y2^9*y3*yl6^2)/64 - (31*y1^4*y2^9*y3*yl6^2)/192 - 
 (29*y1^5*y2^9*y3*yl6^2)/192 - (131*y1^6*y2^9*y3*yl6^2)/960 - 
 (39*y1^7*y2^9*y3*yl6^2)/320 - (727*y1^8*y2^9*y3*yl6^2)/6720 - 
 (107*y1^9*y2^9*y3*yl6^2)/1120 - (1691*y1^10*y2^9*y3*yl6^2)/20160 - 
 (737*y1^11*y2^9*y3*yl6^2)/10080 - (7001*y1^12*y2^9*y3*yl6^2)/110880 - 
 (1493*y1^13*y2^9*y3*yl6^2)/27720 - (65141*y1^14*y2^9*y3*yl6^2)/1441440 - 
 (409*y1^2*y2^10*y3*yl6^2)/560 - (5*y1^3*y2^10*y3*yl6^2)/36 - 
 (23*y1^4*y2^10*y3*yl6^2)/144 - (43*y1^5*y2^10*y3*yl6^2)/288 - 
 (97*y1^6*y2^10*y3*yl6^2)/720 - (173*y1^7*y2^10*y3*yl6^2)/1440 - 
 (1073*y1^8*y2^10*y3*yl6^2)/10080 - (1891*y1^9*y2^10*y3*yl6^2)/20160 - 
 (23*y1^10*y2^10*y3*yl6^2)/280 - (1439*y1^11*y2^10*y3*yl6^2)/20160 - 
 (1513*y1^12*y2^10*y3*yl6^2)/24640 - (3853*y1^13*y2^10*y3*yl6^2)/73920 - 
 (41759*y1^14*y2^10*y3*yl6^2)/960960 - (14969*y1^2*y2^11*y3*yl6^2)/20160 - 
 (11*y1^3*y2^11*y3*yl6^2)/80 - (19*y1^4*y2^11*y3*yl6^2)/120 - 
 (71*y1^5*y2^11*y3*yl6^2)/480 - (2*y1^6*y2^11*y3*yl6^2)/15 - 
 (19*y1^7*y2^11*y3*yl6^2)/160 - (353*y1^8*y2^11*y3*yl6^2)/3360 - 
 (207*y1^9*y2^11*y3*yl6^2)/2240 - (407*y1^10*y2^11*y3*yl6^2)/5040 - 
 (1411*y1^11*y2^11*y3*yl6^2)/20160 - (13309*y1^12*y2^11*y3*yl6^2)/221760 - 
 (11251*y1^13*y2^11*y3*yl6^2)/221760 - (121273*y1^14*y2^11*y3*yl6^2)/
  2882880 - (15193*y1^2*y2^12*y3*yl6^2)/20160 - (3*y1^3*y2^12*y3*yl6^2)/22 - 
 (83*y1^4*y2^12*y3*yl6^2)/528 - (155*y1^5*y2^12*y3*yl6^2)/1056 - 
 (349*y1^6*y2^12*y3*yl6^2)/2640 - (207*y1^7*y2^12*y3*yl6^2)/1760 - 
 (3841*y1^8*y2^12*y3*yl6^2)/36960 - (2249*y1^9*y2^12*y3*yl6^2)/24640 - 
 (2207*y1^10*y2^12*y3*yl6^2)/27720 - (15269*y1^11*y2^12*y3*yl6^2)/221760 - 
 (1187*y1^12*y2^12*y3*yl6^2)/20160 - (10999*y1^13*y2^12*y3*yl6^2)/221760 - 
 (10727*y1^14*y2^12*y3*yl6^2)/262080 - (169391*y1^2*y2^13*y3*yl6^2)/221760 - 
 (13*y1^3*y2^13*y3*yl6^2)/96 - (5*y1^4*y2^13*y3*yl6^2)/32 - 
 (7*y1^5*y2^13*y3*yl6^2)/48 - (21*y1^6*y2^13*y3*yl6^2)/160 - 
 (7*y1^7*y2^13*y3*yl6^2)/60 - (173*y1^8*y2^13*y3*yl6^2)/1680 - 
 (607*y1^9*y2^13*y3*yl6^2)/6720 - (793*y1^10*y2^13*y3*yl6^2)/10080 - 
 (1369*y1^11*y2^13*y3*yl6^2)/20160 - (12847*y1^12*y2^13*y3*yl6^2)/221760 - 
 (10789*y1^13*y2^13*y3*yl6^2)/221760 - (115267*y1^14*y2^13*y3*yl6^2)/
  2882880 - (171491*y1^2*y2^14*y3*yl6^2)/221760 - 
 (7*y1^3*y2^14*y3*yl6^2)/52 - (97*y1^4*y2^14*y3*yl6^2)/624 - 
 (181*y1^5*y2^14*y3*yl6^2)/1248 - (407*y1^6*y2^14*y3*yl6^2)/3120 - 
 (241*y1^7*y2^14*y3*yl6^2)/2080 - (4463*y1^8*y2^14*y3*yl6^2)/43680 - 
 (2607*y1^9*y2^14*y3*yl6^2)/29120 - (2551*y1^10*y2^14*y3*yl6^2)/32760 - 
 (17587*y1^11*y2^14*y3*yl6^2)/262080 - (164701*y1^12*y2^14*y3*yl6^2)/
  2882880 - (137947*y1^13*y2^14*y3*yl6^2)/2882880 - 
 (8689*y1^14*y2^14*y3*yl6^2)/221760 - (5*y1^2*y2^2*y3^2*yl6^2)/8 - 
 (y1^3*y2^2*y3^2*yl6^2)/16 - (y1^4*y2^2*y3^2*yl6^2)/16 - 
 (y1^5*y2^2*y3^2*yl6^2)/48 + (y1^6*y2^2*y3^2*yl6^2)/48 + 
 (7*y1^7*y2^2*y3^2*yl6^2)/120 + (11*y1^8*y2^2*y3^2*yl6^2)/120 + 
 (17*y1^9*y2^2*y3^2*yl6^2)/140 + (83*y1^10*y2^2*y3^2*yl6^2)/560 + 
 (1739*y1^11*y2^2*y3^2*yl6^2)/10080 + (1963*y1^12*y2^2*y3^2*yl6^2)/10080 + 
 (23861*y1^13*y2^2*y3^2*yl6^2)/110880 + (25961*y1^14*y2^2*y3^2*yl6^2)/
  110880 - (9*y1^2*y2^3*y3^2*yl6^2)/16 - (y1^3*y2^3*y3^2*yl6^2)/8 - 
 (7*y1^4*y2^3*y3^2*yl6^2)/48 - (13*y1^5*y2^3*y3^2*yl6^2)/96 - 
 (29*y1^6*y2^3*y3^2*yl6^2)/240 - (17*y1^7*y2^3*y3^2*yl6^2)/160 - 
 (311*y1^8*y2^3*y3^2*yl6^2)/3360 - (179*y1^9*y2^3*y3^2*yl6^2)/2240 - 
 (43*y1^10*y2^3*y3^2*yl6^2)/630 - (1159*y1^11*y2^3*y3^2*yl6^2)/20160 - 
 (10537*y1^12*y2^3*y3^2*yl6^2)/221760 - (8479*y1^13*y2^3*y3^2*yl6^2)/221760 - 
 (85237*y1^14*y2^3*y3^2*yl6^2)/2882880 - (9*y1^2*y2^4*y3^2*yl6^2)/16 - 
 (5*y1^3*y2^4*y3^2*yl6^2)/48 - (y1^4*y2^4*y3^2*yl6^2)/8 - 
 (11*y1^5*y2^4*y3^2*yl6^2)/96 - (y1^6*y2^4*y3^2*yl6^2)/10 - 
 (41*y1^7*y2^4*y3^2*yl6^2)/480 - (241*y1^8*y2^4*y3^2*yl6^2)/3360 - 
 (397*y1^9*y2^4*y3^2*yl6^2)/6720 - (239*y1^10*y2^4*y3^2*yl6^2)/5040 - 
 (739*y1^11*y2^4*y3^2*yl6^2)/20160 - (5917*y1^12*y2^4*y3^2*yl6^2)/221760 - 
 (3859*y1^13*y2^4*y3^2*yl6^2)/221760 - (25177*y1^14*y2^4*y3^2*yl6^2)/
  2882880 - (7*y1^2*y2^5*y3^2*yl6^2)/12 - (3*y1^3*y2^5*y3^2*yl6^2)/32 - 
 (11*y1^4*y2^5*y3^2*yl6^2)/96 - (5*y1^5*y2^5*y3^2*yl6^2)/48 - 
 (43*y1^6*y2^5*y3^2*yl6^2)/480 - (3*y1^7*y2^5*y3^2*yl6^2)/40 - 
 (103*y1^8*y2^5*y3^2*yl6^2)/1680 - (109*y1^9*y2^5*y3^2*yl6^2)/2240 - 
 (373*y1^10*y2^5*y3^2*yl6^2)/10080 - (529*y1^11*y2^5*y3^2*yl6^2)/20160 - 
 (3607*y1^12*y2^5*y3^2*yl6^2)/221760 - (1549*y1^13*y2^5*y3^2*yl6^2)/221760 + 
 (4853*y1^14*y2^5*y3^2*yl6^2)/2882880 - (29*y1^2*y2^6*y3^2*yl6^2)/48 - 
 (7*y1^3*y2^6*y3^2*yl6^2)/80 - (13*y1^4*y2^6*y3^2*yl6^2)/120 - 
 (47*y1^5*y2^6*y3^2*yl6^2)/480 - (y1^6*y2^6*y3^2*yl6^2)/12 - 
 (11*y1^7*y2^6*y3^2*yl6^2)/160 - (37*y1^8*y2^6*y3^2*yl6^2)/672 - 
 (19*y1^9*y2^6*y3^2*yl6^2)/448 - (31*y1^10*y2^6*y3^2*yl6^2)/1008 - 
 (403*y1^11*y2^6*y3^2*yl6^2)/20160 - (2221*y1^12*y2^6*y3^2*yl6^2)/221760 - 
 (163*y1^13*y2^6*y3^2*yl6^2)/221760 + (22871*y1^14*y2^6*y3^2*yl6^2)/2882880 - 
 (299*y1^2*y2^7*y3^2*yl6^2)/480 - (y1^3*y2^7*y3^2*yl6^2)/12 - 
 (5*y1^4*y2^7*y3^2*yl6^2)/48 - (3*y1^5*y2^7*y3^2*yl6^2)/32 - 
 (19*y1^6*y2^7*y3^2*yl6^2)/240 - (31*y1^7*y2^7*y3^2*yl6^2)/480 - 
 (57*y1^8*y2^7*y3^2*yl6^2)/1120 - (257*y1^9*y2^7*y3^2*yl6^2)/6720 - 
 (67*y1^10*y2^7*y3^2*yl6^2)/2520 - (319*y1^11*y2^7*y3^2*yl6^2)/20160 - 
 (1297*y1^12*y2^7*y3^2*yl6^2)/221760 + (761*y1^13*y2^7*y3^2*yl6^2)/221760 + 
 (34883*y1^14*y2^7*y3^2*yl6^2)/2882880 - (307*y1^2*y2^8*y3^2*yl6^2)/480 - 
 (9*y1^3*y2^8*y3^2*yl6^2)/112 - (17*y1^4*y2^8*y3^2*yl6^2)/168 - 
 (61*y1^5*y2^8*y3^2*yl6^2)/672 - (8*y1^6*y2^8*y3^2*yl6^2)/105 - 
 (69*y1^7*y2^8*y3^2*yl6^2)/1120 - (23*y1^8*y2^8*y3^2*yl6^2)/480 - 
 (79*y1^9*y2^8*y3^2*yl6^2)/2240 - (17*y1^10*y2^8*y3^2*yl6^2)/720 - 
 (37*y1^11*y2^8*y3^2*yl6^2)/2880 - (91*y1^12*y2^8*y3^2*yl6^2)/31680 + 
 (203*y1^13*y2^8*y3^2*yl6^2)/31680 + (6209*y1^14*y2^8*y3^2*yl6^2)/411840 - 
 (733*y1^2*y2^9*y3^2*yl6^2)/1120 - (5*y1^3*y2^9*y3^2*yl6^2)/64 - 
 (19*y1^4*y2^9*y3^2*yl6^2)/192 - (17*y1^5*y2^9*y3^2*yl6^2)/192 - 
 (71*y1^6*y2^9*y3^2*yl6^2)/960 - (19*y1^7*y2^9*y3^2*yl6^2)/320 - 
 (307*y1^8*y2^9*y3^2*yl6^2)/6720 - (37*y1^9*y2^9*y3^2*yl6^2)/1120 - 
 (431*y1^10*y2^9*y3^2*yl6^2)/20160 - (107*y1^11*y2^9*y3^2*yl6^2)/10080 - 
 (71*y1^12*y2^9*y3^2*yl6^2)/110880 + (479*y1^13*y2^9*y3^2*yl6^2)/55440 + 
 (24949*y1^14*y2^9*y3^2*yl6^2)/1441440 - (187*y1^2*y2^10*y3^2*yl6^2)/280 - 
 (11*y1^3*y2^10*y3^2*yl6^2)/144 - (7*y1^4*y2^10*y3^2*yl6^2)/72 - 
 (25*y1^5*y2^10*y3^2*yl6^2)/288 - (13*y1^6*y2^10*y3^2*yl6^2)/180 - 
 (83*y1^7*y2^10*y3^2*yl6^2)/1440 - (443*y1^8*y2^10*y3^2*yl6^2)/10080 - 
 (631*y1^9*y2^10*y3^2*yl6^2)/20160 - (11*y1^10*y2^10*y3^2*yl6^2)/560 - 
 (179*y1^11*y2^10*y3^2*yl6^2)/20160 + (27*y1^12*y2^10*y3^2*yl6^2)/24640 + 
 (767*y1^13*y2^10*y3^2*yl6^2)/73920 + (18301*y1^14*y2^10*y3^2*yl6^2)/960960 - 
 (13709*y1^2*y2^11*y3^2*yl6^2)/20160 - (3*y1^3*y2^11*y3^2*yl6^2)/40 - 
 (23*y1^4*y2^11*y3^2*yl6^2)/240 - (41*y1^5*y2^11*y3^2*yl6^2)/480 - 
 (17*y1^6*y2^11*y3^2*yl6^2)/240 - (9*y1^7*y2^11*y3^2*yl6^2)/160 - 
 (143*y1^8*y2^11*y3^2*yl6^2)/3360 - (67*y1^9*y2^11*y3^2*yl6^2)/2240 - 
 (23*y1^10*y2^11*y3^2*yl6^2)/1260 - (151*y1^11*y2^11*y3^2*yl6^2)/20160 + 
 (551*y1^12*y2^11*y3^2*yl6^2)/221760 + (2609*y1^13*y2^11*y3^2*yl6^2)/221760 + 
 (58907*y1^14*y2^11*y3^2*yl6^2)/2882880 - (13933*y1^2*y2^12*y3^2*yl6^2)/
  20160 - (13*y1^3*y2^12*y3^2*yl6^2)/176 - (25*y1^4*y2^12*y3^2*yl6^2)/264 - 
 (89*y1^5*y2^12*y3^2*yl6^2)/1056 - (23*y1^6*y2^12*y3^2*yl6^2)/330 - 
 (97*y1^7*y2^12*y3^2*yl6^2)/1760 - (1531*y1^8*y2^12*y3^2*yl6^2)/36960 - 
 (709*y1^9*y2^12*y3^2*yl6^2)/24640 - (949*y1^10*y2^12*y3^2*yl6^2)/55440 - 
 (1409*y1^11*y2^12*y3^2*yl6^2)/221760 + (73*y1^12*y2^12*y3^2*yl6^2)/20160 + 
 (2861*y1^13*y2^12*y3^2*yl6^2)/221760 + (5653*y1^14*y2^12*y3^2*yl6^2)/
  262080 - (155531*y1^2*y2^13*y3^2*yl6^2)/221760 - 
 (7*y1^3*y2^13*y3^2*yl6^2)/96 - (3*y1^4*y2^13*y3^2*yl6^2)/32 - 
 (y1^5*y2^13*y3^2*yl6^2)/12 - (11*y1^6*y2^13*y3^2*yl6^2)/160 - 
 (13*y1^7*y2^13*y3^2*yl6^2)/240 - (17*y1^8*y2^13*y3^2*yl6^2)/420 - 
 (187*y1^9*y2^13*y3^2*yl6^2)/6720 - (163*y1^10*y2^13*y3^2*yl6^2)/10080 - 
 (109*y1^11*y2^13*y3^2*yl6^2)/20160 + (1013*y1^12*y2^13*y3^2*yl6^2)/221760 + 
 (3071*y1^13*y2^13*y3^2*yl6^2)/221760 + (64913*y1^14*y2^13*y3^2*yl6^2)/
  2882880 - (157631*y1^2*y2^14*y3^2*yl6^2)/221760 - 
 (15*y1^3*y2^14*y3^2*yl6^2)/208 - (29*y1^4*y2^14*y3^2*yl6^2)/312 - 
 (103*y1^5*y2^14*y3^2*yl6^2)/1248 - (53*y1^6*y2^14*y3^2*yl6^2)/780 - 
 (111*y1^7*y2^14*y3^2*yl6^2)/2080 - (1733*y1^8*y2^14*y3^2*yl6^2)/43680 - 
 (787*y1^9*y2^14*y3^2*yl6^2)/29120 - (1007*y1^10*y2^14*y3^2*yl6^2)/65520 - 
 (1207*y1^11*y2^14*y3^2*yl6^2)/262080 + (15479*y1^12*y2^14*y3^2*yl6^2)/
  2882880 + (42233*y1^13*y2^14*y3^2*yl6^2)/2882880 + 
 (5171*y1^14*y2^14*y3^2*yl6^2)/221760 - (9*y1^2*y2^2*y3^3*yl6^2)/16 - 
 (y1^3*y2^2*y3^3*yl6^2)/24 - (y1^4*y2^2*y3^3*yl6^2)/24 + 
 (y1^6*y2^2*y3^3*yl6^2)/24 + (19*y1^7*y2^2*y3^3*yl6^2)/240 + 
 (9*y1^8*y2^2*y3^3*yl6^2)/80 + (239*y1^9*y2^2*y3^3*yl6^2)/1680 + 
 (71*y1^10*y2^2*y3^3*yl6^2)/420 + (1949*y1^11*y2^2*y3^3*yl6^2)/10080 + 
 (2173*y1^12*y2^2*y3^3*yl6^2)/10080 + (26171*y1^13*y2^2*y3^3*yl6^2)/110880 + 
 (28271*y1^14*y2^2*y3^3*yl6^2)/110880 - (13*y1^2*y2^3*y3^3*yl6^2)/24 - 
 (5*y1^3*y2^3*y3^3*yl6^2)/48 - (y1^4*y2^3*y3^3*yl6^2)/8 - 
 (11*y1^5*y2^3*y3^3*yl6^2)/96 - (y1^6*y2^3*y3^3*yl6^2)/10 - 
 (41*y1^7*y2^3*y3^3*yl6^2)/480 - (241*y1^8*y2^3*y3^3*yl6^2)/3360 - 
 (397*y1^9*y2^3*y3^3*yl6^2)/6720 - (239*y1^10*y2^3*y3^3*yl6^2)/5040 - 
 (739*y1^11*y2^3*y3^3*yl6^2)/20160 - (5917*y1^12*y2^3*y3^3*yl6^2)/221760 - 
 (3859*y1^13*y2^3*y3^3*yl6^2)/221760 - (25177*y1^14*y2^3*y3^3*yl6^2)/
  2882880 - (13*y1^2*y2^4*y3^3*yl6^2)/24 - (y1^3*y2^4*y3^3*yl6^2)/12 - 
 (5*y1^4*y2^4*y3^3*yl6^2)/48 - (3*y1^5*y2^4*y3^3*yl6^2)/32 - 
 (19*y1^6*y2^4*y3^3*yl6^2)/240 - (31*y1^7*y2^4*y3^3*yl6^2)/480 - 
 (57*y1^8*y2^4*y3^3*yl6^2)/1120 - (257*y1^9*y2^4*y3^3*yl6^2)/6720 - 
 (67*y1^10*y2^4*y3^3*yl6^2)/2520 - (319*y1^11*y2^4*y3^3*yl6^2)/20160 - 
 (1297*y1^12*y2^4*y3^3*yl6^2)/221760 + (761*y1^13*y2^4*y3^3*yl6^2)/221760 + 
 (34883*y1^14*y2^4*y3^3*yl6^2)/2882880 - (9*y1^2*y2^5*y3^3*yl6^2)/16 - 
 (7*y1^3*y2^5*y3^3*yl6^2)/96 - (3*y1^4*y2^5*y3^3*yl6^2)/32 - 
 (y1^5*y2^5*y3^3*yl6^2)/12 - (11*y1^6*y2^5*y3^3*yl6^2)/160 - 
 (13*y1^7*y2^5*y3^3*yl6^2)/240 - (17*y1^8*y2^5*y3^3*yl6^2)/420 - 
 (187*y1^9*y2^5*y3^3*yl6^2)/6720 - (163*y1^10*y2^5*y3^3*yl6^2)/10080 - 
 (109*y1^11*y2^5*y3^3*yl6^2)/20160 + (1013*y1^12*y2^5*y3^3*yl6^2)/221760 + 
 (3071*y1^13*y2^5*y3^3*yl6^2)/221760 + (64913*y1^14*y2^5*y3^3*yl6^2)/
  2882880 - (7*y1^2*y2^6*y3^3*yl6^2)/12 - (y1^3*y2^6*y3^3*yl6^2)/15 - 
 (7*y1^4*y2^6*y3^3*yl6^2)/80 - (37*y1^5*y2^6*y3^3*yl6^2)/480 - 
 (y1^6*y2^6*y3^3*yl6^2)/16 - (23*y1^7*y2^6*y3^3*yl6^2)/480 - 
 (23*y1^8*y2^6*y3^3*yl6^2)/672 - (29*y1^9*y2^6*y3^3*yl6^2)/1344 - 
 (5*y1^10*y2^6*y3^3*yl6^2)/504 + (17*y1^11*y2^6*y3^3*yl6^2)/20160 + 
 (2399*y1^12*y2^6*y3^3*yl6^2)/221760 + (4457*y1^13*y2^6*y3^3*yl6^2)/221760 + 
 (82931*y1^14*y2^6*y3^3*yl6^2)/2882880 - (289*y1^2*y2^7*y3^3*yl6^2)/480 - 
 (y1^3*y2^7*y3^3*yl6^2)/16 - (y1^4*y2^7*y3^3*yl6^2)/12 - 
 (7*y1^5*y2^7*y3^3*yl6^2)/96 - (7*y1^6*y2^7*y3^3*yl6^2)/120 - 
 (7*y1^7*y2^7*y3^3*yl6^2)/160 - (101*y1^8*y2^7*y3^3*yl6^2)/3360 - 
 (39*y1^9*y2^7*y3^3*yl6^2)/2240 - (29*y1^10*y2^7*y3^3*yl6^2)/5040 + 
 (101*y1^11*y2^7*y3^3*yl6^2)/20160 + (3323*y1^12*y2^7*y3^3*yl6^2)/221760 + 
 (5381*y1^13*y2^7*y3^3*yl6^2)/221760 + (94943*y1^14*y2^7*y3^3*yl6^2)/
  2882880 - (99*y1^2*y2^8*y3^3*yl6^2)/160 - (5*y1^3*y2^8*y3^3*yl6^2)/84 - 
 (9*y1^4*y2^8*y3^3*yl6^2)/112 - (47*y1^5*y2^8*y3^3*yl6^2)/672 - 
 (31*y1^6*y2^8*y3^3*yl6^2)/560 - (137*y1^7*y2^8*y3^3*yl6^2)/3360 - 
 (13*y1^8*y2^8*y3^3*yl6^2)/480 - (97*y1^9*y2^8*y3^3*yl6^2)/6720 - 
 (y1^10*y2^8*y3^3*yl6^2)/360 + (23*y1^11*y2^8*y3^3*yl6^2)/2880 + 
 (569*y1^12*y2^8*y3^3*yl6^2)/31680 + (863*y1^13*y2^8*y3^3*yl6^2)/31680 + 
 (14789*y1^14*y2^8*y3^3*yl6^2)/411840 - (2129*y1^2*y2^9*y3^3*yl6^2)/3360 - 
 (11*y1^3*y2^9*y3^3*yl6^2)/192 - (5*y1^4*y2^9*y3^3*yl6^2)/64 - 
 (13*y1^5*y2^9*y3^3*yl6^2)/192 - (17*y1^6*y2^9*y3^3*yl6^2)/320 - 
 (37*y1^7*y2^9*y3^3*yl6^2)/960 - (167*y1^8*y2^9*y3^3*yl6^2)/6720 - 
 (41*y1^9*y2^9*y3^3*yl6^2)/3360 - (11*y1^10*y2^9*y3^3*yl6^2)/20160 + 
 (103*y1^11*y2^9*y3^3*yl6^2)/10080 + (2239*y1^12*y2^9*y3^3*yl6^2)/110880 + 
 (817*y1^13*y2^9*y3^3*yl6^2)/27720 + (54979*y1^14*y2^9*y3^3*yl6^2)/1441440 - 
 (1087*y1^2*y2^10*y3^3*yl6^2)/1680 - (y1^3*y2^10*y3^3*yl6^2)/18 - 
 (11*y1^4*y2^10*y3^3*yl6^2)/144 - (19*y1^5*y2^10*y3^3*yl6^2)/288 - 
 (37*y1^6*y2^10*y3^3*yl6^2)/720 - (53*y1^7*y2^10*y3^3*yl6^2)/1440 - 
 (233*y1^8*y2^10*y3^3*yl6^2)/10080 - (211*y1^9*y2^10*y3^3*yl6^2)/20160 + 
 (y1^10*y2^10*y3^3*yl6^2)/840 + (241*y1^11*y2^10*y3^3*yl6^2)/20160 + 
 (1621*y1^12*y2^10*y3^3*yl6^2)/73920 + (769*y1^13*y2^10*y3^3*yl6^2)/24640 + 
 (38321*y1^14*y2^10*y3^3*yl6^2)/960960 - (13289*y1^2*y2^11*y3^3*yl6^2)/
  20160 - (13*y1^3*y2^11*y3^3*yl6^2)/240 - (3*y1^4*y2^11*y3^3*yl6^2)/40 - 
 (31*y1^5*y2^11*y3^3*yl6^2)/480 - (y1^6*y2^11*y3^3*yl6^2)/20 - 
 (17*y1^7*y2^11*y3^3*yl6^2)/480 - (73*y1^8*y2^11*y3^3*yl6^2)/3360 - 
 (61*y1^9*y2^11*y3^3*yl6^2)/6720 + (13*y1^10*y2^11*y3^3*yl6^2)/5040 + 
 (269*y1^11*y2^11*y3^3*yl6^2)/20160 + (5171*y1^12*y2^11*y3^3*yl6^2)/221760 + 
 (7229*y1^13*y2^11*y3^3*yl6^2)/221760 + (118967*y1^14*y2^11*y3^3*yl6^2)/
  2882880 - (13513*y1^2*y2^12*y3^3*yl6^2)/20160 - 
 (7*y1^3*y2^12*y3^3*yl6^2)/132 - (13*y1^4*y2^12*y3^3*yl6^2)/176 - 
 (67*y1^5*y2^12*y3^3*yl6^2)/1056 - (43*y1^6*y2^12*y3^3*yl6^2)/880 - 
 (181*y1^7*y2^12*y3^3*yl6^2)/5280 - (761*y1^8*y2^12*y3^3*yl6^2)/36960 - 
 (587*y1^9*y2^12*y3^3*yl6^2)/73920 + (103*y1^10*y2^12*y3^3*yl6^2)/27720 + 
 (3211*y1^11*y2^12*y3^3*yl6^2)/221760 + (493*y1^12*y2^12*y3^3*yl6^2)/20160 + 
 (7481*y1^13*y2^12*y3^3*yl6^2)/221760 + (11113*y1^14*y2^12*y3^3*yl6^2)/
  262080 - (150911*y1^2*y2^13*y3^3*yl6^2)/221760 - 
 (5*y1^3*y2^13*y3^3*yl6^2)/96 - (7*y1^4*y2^13*y3^3*yl6^2)/96 - 
 (y1^5*y2^13*y3^3*yl6^2)/16 - (23*y1^6*y2^13*y3^3*yl6^2)/480 - 
 (y1^7*y2^13*y3^3*yl6^2)/30 - (11*y1^8*y2^13*y3^3*yl6^2)/560 - 
 (47*y1^9*y2^13*y3^3*yl6^2)/6720 + (47*y1^10*y2^13*y3^3*yl6^2)/10080 + 
 (311*y1^11*y2^13*y3^3*yl6^2)/20160 + (5633*y1^12*y2^13*y3^3*yl6^2)/221760 + 
 (7691*y1^13*y2^13*y3^3*yl6^2)/221760 + (124973*y1^14*y2^13*y3^3*yl6^2)/
  2882880 - (153011*y1^2*y2^14*y3^3*yl6^2)/221760 - 
 (2*y1^3*y2^14*y3^3*yl6^2)/39 - (15*y1^4*y2^14*y3^3*yl6^2)/208 - 
 (77*y1^5*y2^14*y3^3*yl6^2)/1248 - (49*y1^6*y2^14*y3^3*yl6^2)/1040 - 
 (203*y1^7*y2^14*y3^3*yl6^2)/6240 - (823*y1^8*y2^14*y3^3*yl6^2)/43680 - 
 (541*y1^9*y2^14*y3^3*yl6^2)/87360 + (179*y1^10*y2^14*y3^3*yl6^2)/32760 + 
 (4253*y1^11*y2^14*y3^3*yl6^2)/262080 + (75539*y1^12*y2^14*y3^3*yl6^2)/
  2882880 + (102293*y1^13*y2^14*y3^3*yl6^2)/2882880 + 
 (9791*y1^14*y2^14*y3^3*yl6^2)/221760 - (25*y1^2*y2^2*y3^4*yl6^2)/48 - 
 (y1^3*y2^2*y3^4*yl6^2)/32 - (y1^4*y2^2*y3^4*yl6^2)/32 + 
 (y1^5*y2^2*y3^4*yl6^2)/96 + (5*y1^6*y2^2*y3^4*yl6^2)/96 + 
 (43*y1^7*y2^2*y3^4*yl6^2)/480 + (59*y1^8*y2^2*y3^4*yl6^2)/480 + 
 (171*y1^9*y2^2*y3^4*yl6^2)/1120 + (201*y1^10*y2^2*y3^4*yl6^2)/1120 + 
 (1027*y1^11*y2^2*y3^4*yl6^2)/5040 + (1139*y1^12*y2^2*y3^4*yl6^2)/5040 + 
 (13663*y1^13*y2^2*y3^4*yl6^2)/55440 + (14713*y1^14*y2^2*y3^4*yl6^2)/55440 - 
 (17*y1^2*y2^3*y3^4*yl6^2)/32 - (3*y1^3*y2^3*y3^4*yl6^2)/32 - 
 (11*y1^4*y2^3*y3^4*yl6^2)/96 - (5*y1^5*y2^3*y3^4*yl6^2)/48 - 
 (43*y1^6*y2^3*y3^4*yl6^2)/480 - (3*y1^7*y2^3*y3^4*yl6^2)/40 - 
 (103*y1^8*y2^3*y3^4*yl6^2)/1680 - (109*y1^9*y2^3*y3^4*yl6^2)/2240 - 
 (373*y1^10*y2^3*y3^4*yl6^2)/10080 - (529*y1^11*y2^3*y3^4*yl6^2)/20160 - 
 (3607*y1^12*y2^3*y3^4*yl6^2)/221760 - (1549*y1^13*y2^3*y3^4*yl6^2)/221760 + 
 (4853*y1^14*y2^3*y3^4*yl6^2)/2882880 - (17*y1^2*y2^4*y3^4*yl6^2)/32 - 
 (7*y1^3*y2^4*y3^4*yl6^2)/96 - (3*y1^4*y2^4*y3^4*yl6^2)/32 - 
 (y1^5*y2^4*y3^4*yl6^2)/12 - (11*y1^6*y2^4*y3^4*yl6^2)/160 - 
 (13*y1^7*y2^4*y3^4*yl6^2)/240 - (17*y1^8*y2^4*y3^4*yl6^2)/420 - 
 (187*y1^9*y2^4*y3^4*yl6^2)/6720 - (163*y1^10*y2^4*y3^4*yl6^2)/10080 - 
 (109*y1^11*y2^4*y3^4*yl6^2)/20160 + (1013*y1^12*y2^4*y3^4*yl6^2)/221760 + 
 (3071*y1^13*y2^4*y3^4*yl6^2)/221760 + (64913*y1^14*y2^4*y3^4*yl6^2)/
  2882880 - (53*y1^2*y2^5*y3^4*yl6^2)/96 - (y1^3*y2^5*y3^4*yl6^2)/16 - 
 (y1^4*y2^5*y3^4*yl6^2)/12 - (7*y1^5*y2^5*y3^4*yl6^2)/96 - 
 (7*y1^6*y2^5*y3^4*yl6^2)/120 - (7*y1^7*y2^5*y3^4*yl6^2)/160 - 
 (101*y1^8*y2^5*y3^4*yl6^2)/3360 - (39*y1^9*y2^5*y3^4*yl6^2)/2240 - 
 (29*y1^10*y2^5*y3^4*yl6^2)/5040 + (101*y1^11*y2^5*y3^4*yl6^2)/20160 + 
 (3323*y1^12*y2^5*y3^4*yl6^2)/221760 + (5381*y1^13*y2^5*y3^4*yl6^2)/221760 + 
 (94943*y1^14*y2^5*y3^4*yl6^2)/2882880 - (55*y1^2*y2^6*y3^4*yl6^2)/96 - 
 (9*y1^3*y2^6*y3^4*yl6^2)/160 - (37*y1^4*y2^6*y3^4*yl6^2)/480 - 
 (y1^5*y2^6*y3^4*yl6^2)/15 - (5*y1^6*y2^6*y3^4*yl6^2)/96 - 
 (3*y1^7*y2^6*y3^4*yl6^2)/80 - (y1^8*y2^6*y3^4*yl6^2)/42 - 
 (5*y1^9*y2^6*y3^4*yl6^2)/448 + (y1^10*y2^6*y3^4*yl6^2)/2016 + 
 (227*y1^11*y2^6*y3^4*yl6^2)/20160 + (4709*y1^12*y2^6*y3^4*yl6^2)/221760 + 
 (6767*y1^13*y2^6*y3^4*yl6^2)/221760 + (112961*y1^14*y2^6*y3^4*yl6^2)/
  2882880 - (71*y1^2*y2^7*y3^4*yl6^2)/120 - (5*y1^3*y2^7*y3^4*yl6^2)/96 - 
 (7*y1^4*y2^7*y3^4*yl6^2)/96 - (y1^5*y2^7*y3^4*yl6^2)/16 - 
 (23*y1^6*y2^7*y3^4*yl6^2)/480 - (y1^7*y2^7*y3^4*yl6^2)/30 - 
 (11*y1^8*y2^7*y3^4*yl6^2)/560 - (47*y1^9*y2^7*y3^4*yl6^2)/6720 + 
 (47*y1^10*y2^7*y3^4*yl6^2)/10080 + (311*y1^11*y2^7*y3^4*yl6^2)/20160 + 
 (5633*y1^12*y2^7*y3^4*yl6^2)/221760 + (7691*y1^13*y2^7*y3^4*yl6^2)/221760 + 
 (124973*y1^14*y2^7*y3^4*yl6^2)/2882880 - (73*y1^2*y2^8*y3^4*yl6^2)/120 - 
 (11*y1^3*y2^8*y3^4*yl6^2)/224 - (47*y1^4*y2^8*y3^4*yl6^2)/672 - 
 (5*y1^5*y2^8*y3^4*yl6^2)/84 - (151*y1^6*y2^8*y3^4*yl6^2)/3360 - 
 (17*y1^7*y2^8*y3^4*yl6^2)/560 - (y1^8*y2^8*y3^4*yl6^2)/60 - 
 (9*y1^9*y2^8*y3^4*yl6^2)/2240 + (11*y1^10*y2^8*y3^4*yl6^2)/1440 + 
 (53*y1^11*y2^8*y3^4*yl6^2)/2880 + (899*y1^12*y2^8*y3^4*yl6^2)/31680 + 
 (1193*y1^13*y2^8*y3^4*yl6^2)/31680 + (19079*y1^14*y2^8*y3^4*yl6^2)/411840 - 
 (349*y1^2*y2^9*y3^4*yl6^2)/560 - (3*y1^3*y2^9*y3^4*yl6^2)/64 - 
 (13*y1^4*y2^9*y3^4*yl6^2)/192 - (11*y1^5*y2^9*y3^4*yl6^2)/192 - 
 (41*y1^6*y2^9*y3^4*yl6^2)/960 - (9*y1^7*y2^9*y3^4*yl6^2)/320 - 
 (97*y1^8*y2^9*y3^4*yl6^2)/6720 - (y1^9*y2^9*y3^4*yl6^2)/560 + 
 (199*y1^10*y2^9*y3^4*yl6^2)/20160 + (13*y1^11*y2^9*y3^4*yl6^2)/630 + 
 (1697*y1^12*y2^9*y3^4*yl6^2)/55440 + (4423*y1^13*y2^9*y3^4*yl6^2)/110880 + 
 (34997*y1^14*y2^9*y3^4*yl6^2)/720720 - (713*y1^2*y2^10*y3^4*yl6^2)/1120 - 
 (13*y1^3*y2^10*y3^4*yl6^2)/288 - (19*y1^4*y2^10*y3^4*yl6^2)/288 - 
 (y1^5*y2^10*y3^4*yl6^2)/18 - (59*y1^6*y2^10*y3^4*yl6^2)/1440 - 
 (19*y1^7*y2^10*y3^4*yl6^2)/720 - (4*y1^8*y2^10*y3^4*yl6^2)/315 - 
 (y1^9*y2^10*y3^4*yl6^2)/20160 + (13*y1^10*y2^10*y3^4*yl6^2)/1120 + 
 (451*y1^11*y2^10*y3^4*yl6^2)/20160 + (797*y1^12*y2^10*y3^4*yl6^2)/24640 + 
 (3077*y1^13*y2^10*y3^4*yl6^2)/73920 + (48331*y1^14*y2^10*y3^4*yl6^2)/
  960960 - (13079*y1^2*y2^11*y3^4*yl6^2)/20160 - 
 (7*y1^3*y2^11*y3^4*yl6^2)/160 - (31*y1^4*y2^11*y3^4*yl6^2)/480 - 
 (13*y1^5*y2^11*y3^4*yl6^2)/240 - (19*y1^6*y2^11*y3^4*yl6^2)/480 - 
 (y1^7*y2^11*y3^4*yl6^2)/40 - (19*y1^8*y2^11*y3^4*yl6^2)/1680 + 
 (3*y1^9*y2^11*y3^4*yl6^2)/2240 + (131*y1^10*y2^11*y3^4*yl6^2)/10080 + 
 (479*y1^11*y2^11*y3^4*yl6^2)/20160 + (7481*y1^12*y2^11*y3^4*yl6^2)/221760 + 
 (9539*y1^13*y2^11*y3^4*yl6^2)/221760 + (148997*y1^14*y2^11*y3^4*yl6^2)/
  2882880 - (13303*y1^2*y2^12*y3^4*yl6^2)/20160 - 
 (15*y1^3*y2^12*y3^4*yl6^2)/352 - (67*y1^4*y2^12*y3^4*yl6^2)/1056 - 
 (7*y1^5*y2^12*y3^4*yl6^2)/132 - (203*y1^6*y2^12*y3^4*yl6^2)/5280 - 
 (21*y1^7*y2^12*y3^4*yl6^2)/880 - (47*y1^8*y2^12*y3^4*yl6^2)/4620 + 
 (61*y1^9*y2^12*y3^4*yl6^2)/24640 + (1567*y1^10*y2^12*y3^4*yl6^2)/110880 + 
 (5521*y1^11*y2^12*y3^4*yl6^2)/221760 + (703*y1^12*y2^12*y3^4*yl6^2)/20160 + 
 (9791*y1^13*y2^12*y3^4*yl6^2)/221760 + (13843*y1^14*y2^12*y3^4*yl6^2)/
  262080 - (148601*y1^2*y2^13*y3^4*yl6^2)/221760 - 
 (y1^3*y2^13*y3^4*yl6^2)/24 - (y1^4*y2^13*y3^4*yl6^2)/16 - 
 (5*y1^5*y2^13*y3^4*yl6^2)/96 - (3*y1^6*y2^13*y3^4*yl6^2)/80 - 
 (11*y1^7*y2^13*y3^4*yl6^2)/480 - (31*y1^8*y2^13*y3^4*yl6^2)/3360 + 
 (23*y1^9*y2^13*y3^4*yl6^2)/6720 + (19*y1^10*y2^13*y3^4*yl6^2)/1260 + 
 (521*y1^11*y2^13*y3^4*yl6^2)/20160 + (7943*y1^12*y2^13*y3^4*yl6^2)/221760 + 
 (10001*y1^13*y2^13*y3^4*yl6^2)/221760 + (155003*y1^14*y2^13*y3^4*yl6^2)/
  2882880 - (150701*y1^2*y2^14*y3^4*yl6^2)/221760 - 
 (17*y1^3*y2^14*y3^4*yl6^2)/416 - (77*y1^4*y2^14*y3^4*yl6^2)/1248 - 
 (2*y1^5*y2^14*y3^4*yl6^2)/39 - (229*y1^6*y2^14*y3^4*yl6^2)/6240 - 
 (23*y1^7*y2^14*y3^4*yl6^2)/1040 - (23*y1^8*y2^14*y3^4*yl6^2)/2730 + 
 (123*y1^9*y2^14*y3^4*yl6^2)/29120 + (2081*y1^10*y2^14*y3^4*yl6^2)/131040 + 
 (6983*y1^11*y2^14*y3^4*yl6^2)/262080 + (105569*y1^12*y2^14*y3^4*yl6^2)/
  2882880 + (132323*y1^13*y2^14*y3^4*yl6^2)/2882880 + 
 (12101*y1^14*y2^14*y3^4*yl6^2)/221760 - (47*y1^2*y2^2*y3^5*yl6^2)/96 - 
 (y1^3*y2^2*y3^5*yl6^2)/40 - (y1^4*y2^2*y3^5*yl6^2)/40 + 
 (y1^5*y2^2*y3^5*yl6^2)/60 + (7*y1^6*y2^2*y3^5*yl6^2)/120 + 
 (23*y1^7*y2^2*y3^5*yl6^2)/240 + (31*y1^8*y2^2*y3^5*yl6^2)/240 + 
 (89*y1^9*y2^2*y3^5*yl6^2)/560 + (13*y1^10*y2^2*y3^5*yl6^2)/70 + 
 (2117*y1^11*y2^2*y3^5*yl6^2)/10080 + (2341*y1^12*y2^2*y3^5*yl6^2)/10080 + 
 (28019*y1^13*y2^2*y3^5*yl6^2)/110880 + (30119*y1^14*y2^2*y3^5*yl6^2)/
  110880 - (21*y1^2*y2^3*y3^5*yl6^2)/40 - (7*y1^3*y2^3*y3^5*yl6^2)/80 - 
 (13*y1^4*y2^3*y3^5*yl6^2)/120 - (47*y1^5*y2^3*y3^5*yl6^2)/480 - 
 (y1^6*y2^3*y3^5*yl6^2)/12 - (11*y1^7*y2^3*y3^5*yl6^2)/160 - 
 (37*y1^8*y2^3*y3^5*yl6^2)/672 - (19*y1^9*y2^3*y3^5*yl6^2)/448 - 
 (31*y1^10*y2^3*y3^5*yl6^2)/1008 - (403*y1^11*y2^3*y3^5*yl6^2)/20160 - 
 (2221*y1^12*y2^3*y3^5*yl6^2)/221760 - (163*y1^13*y2^3*y3^5*yl6^2)/221760 + 
 (22871*y1^14*y2^3*y3^5*yl6^2)/2882880 - (21*y1^2*y2^4*y3^5*yl6^2)/40 - 
 (y1^3*y2^4*y3^5*yl6^2)/15 - (7*y1^4*y2^4*y3^5*yl6^2)/80 - 
 (37*y1^5*y2^4*y3^5*yl6^2)/480 - (y1^6*y2^4*y3^5*yl6^2)/16 - 
 (23*y1^7*y2^4*y3^5*yl6^2)/480 - (23*y1^8*y2^4*y3^5*yl6^2)/672 - 
 (29*y1^9*y2^4*y3^5*yl6^2)/1344 - (5*y1^10*y2^4*y3^5*yl6^2)/504 + 
 (17*y1^11*y2^4*y3^5*yl6^2)/20160 + (2399*y1^12*y2^4*y3^5*yl6^2)/221760 + 
 (4457*y1^13*y2^4*y3^5*yl6^2)/221760 + (82931*y1^14*y2^4*y3^5*yl6^2)/
  2882880 - (131*y1^2*y2^5*y3^5*yl6^2)/240 - (9*y1^3*y2^5*y3^5*yl6^2)/160 - 
 (37*y1^4*y2^5*y3^5*yl6^2)/480 - (y1^5*y2^5*y3^5*yl6^2)/15 - 
 (5*y1^6*y2^5*y3^5*yl6^2)/96 - (3*y1^7*y2^5*y3^5*yl6^2)/80 - 
 (y1^8*y2^5*y3^5*yl6^2)/42 - (5*y1^9*y2^5*y3^5*yl6^2)/448 + 
 (y1^10*y2^5*y3^5*yl6^2)/2016 + (227*y1^11*y2^5*y3^5*yl6^2)/20160 + 
 (4709*y1^12*y2^5*y3^5*yl6^2)/221760 + (6767*y1^13*y2^5*y3^5*yl6^2)/221760 + 
 (112961*y1^14*y2^5*y3^5*yl6^2)/2882880 - (17*y1^2*y2^6*y3^5*yl6^2)/30 - 
 (y1^3*y2^6*y3^5*yl6^2)/20 - (17*y1^4*y2^6*y3^5*yl6^2)/240 - 
 (29*y1^5*y2^6*y3^5*yl6^2)/480 - (11*y1^6*y2^6*y3^5*yl6^2)/240 - 
 (y1^7*y2^6*y3^5*yl6^2)/32 - (59*y1^8*y2^6*y3^5*yl6^2)/3360 - 
 (11*y1^9*y2^6*y3^5*yl6^2)/2240 + (17*y1^10*y2^6*y3^5*yl6^2)/2520 + 
 (353*y1^11*y2^6*y3^5*yl6^2)/20160 + (1219*y1^12*y2^6*y3^5*yl6^2)/44352 + 
 (8153*y1^13*y2^6*y3^5*yl6^2)/221760 + (130979*y1^14*y2^6*y3^5*yl6^2)/
  2882880 - (281*y1^2*y2^7*y3^5*yl6^2)/480 - (11*y1^3*y2^7*y3^5*yl6^2)/240 - 
 (y1^4*y2^7*y3^5*yl6^2)/15 - (9*y1^5*y2^7*y3^5*yl6^2)/160 - 
 (y1^6*y2^7*y3^5*yl6^2)/24 - (13*y1^7*y2^7*y3^5*yl6^2)/480 - 
 (3*y1^8*y2^7*y3^5*yl6^2)/224 - (y1^9*y2^7*y3^5*yl6^2)/1344 + 
 (11*y1^10*y2^7*y3^5*yl6^2)/1008 + (437*y1^11*y2^7*y3^5*yl6^2)/20160 + 
 (7019*y1^12*y2^7*y3^5*yl6^2)/221760 + (9077*y1^13*y2^7*y3^5*yl6^2)/221760 + 
 (142991*y1^14*y2^7*y3^5*yl6^2)/2882880 - (289*y1^2*y2^8*y3^5*yl6^2)/480 - 
 (3*y1^3*y2^8*y3^5*yl6^2)/70 - (107*y1^4*y2^8*y3^5*yl6^2)/1680 - 
 (179*y1^5*y2^8*y3^5*yl6^2)/3360 - (13*y1^6*y2^8*y3^5*yl6^2)/336 - 
 (27*y1^7*y2^8*y3^5*yl6^2)/1120 - (y1^8*y2^8*y3^5*yl6^2)/96 + 
 (y1^9*y2^8*y3^5*yl6^2)/448 + (y1^10*y2^8*y3^5*yl6^2)/72 + 
 (71*y1^11*y2^8*y3^5*yl6^2)/2880 + (1097*y1^12*y2^8*y3^5*yl6^2)/31680 + 
 (1391*y1^13*y2^8*y3^5*yl6^2)/31680 + (21653*y1^14*y2^8*y3^5*yl6^2)/411840 - 
 (691*y1^2*y2^9*y3^5*yl6^2)/1120 - (13*y1^3*y2^9*y3^5*yl6^2)/320 - 
 (59*y1^4*y2^9*y3^5*yl6^2)/960 - (49*y1^5*y2^9*y3^5*yl6^2)/960 - 
 (7*y1^6*y2^9*y3^5*yl6^2)/192 - (7*y1^7*y2^9*y3^5*yl6^2)/320 - 
 (11*y1^8*y2^9*y3^5*yl6^2)/1344 + (y1^9*y2^9*y3^5*yl6^2)/224 + 
 (65*y1^10*y2^9*y3^5*yl6^2)/4032 + (271*y1^11*y2^9*y3^5*yl6^2)/10080 + 
 (4087*y1^12*y2^9*y3^5*yl6^2)/110880 + (1279*y1^13*y2^9*y3^5*yl6^2)/27720 + 
 (79003*y1^14*y2^9*y3^5*yl6^2)/1441440 - (353*y1^2*y2^10*y3^5*yl6^2)/560 - 
 (7*y1^3*y2^10*y3^5*yl6^2)/180 - (43*y1^4*y2^10*y3^5*yl6^2)/720 - 
 (71*y1^5*y2^10*y3^5*yl6^2)/1440 - (5*y1^6*y2^10*y3^5*yl6^2)/144 - 
 (29*y1^7*y2^10*y3^5*yl6^2)/1440 - (13*y1^8*y2^10*y3^5*yl6^2)/2016 + 
 (25*y1^9*y2^10*y3^5*yl6^2)/4032 + (y1^10*y2^10*y3^5*yl6^2)/56 + 
 (577*y1^11*y2^10*y3^5*yl6^2)/20160 + (951*y1^12*y2^10*y3^5*yl6^2)/24640 + 
 (3539*y1^13*y2^10*y3^5*yl6^2)/73920 + (54337*y1^14*y2^10*y3^5*yl6^2)/
  960960 - (12953*y1^2*y2^11*y3^5*yl6^2)/20160 - 
 (3*y1^3*y2^11*y3^5*yl6^2)/80 - (7*y1^4*y2^11*y3^5*yl6^2)/120 - 
 (23*y1^5*y2^11*y3^5*yl6^2)/480 - (y1^6*y2^11*y3^5*yl6^2)/30 - 
 (3*y1^7*y2^11*y3^5*yl6^2)/160 - (17*y1^8*y2^11*y3^5*yl6^2)/3360 + 
 (17*y1^9*y2^11*y3^5*yl6^2)/2240 + (97*y1^10*y2^11*y3^5*yl6^2)/5040 + 
 (121*y1^11*y2^11*y3^5*yl6^2)/4032 + (8867*y1^12*y2^11*y3^5*yl6^2)/221760 + 
 (2185*y1^13*y2^11*y3^5*yl6^2)/44352 + (33403*y1^14*y2^11*y3^5*yl6^2)/
  576576 - (13177*y1^2*y2^12*y3^5*yl6^2)/20160 - 
 (2*y1^3*y2^12*y3^5*yl6^2)/55 - (151*y1^4*y2^12*y3^5*yl6^2)/2640 - 
 (247*y1^5*y2^12*y3^5*yl6^2)/5280 - (17*y1^6*y2^12*y3^5*yl6^2)/528 - 
 (31*y1^7*y2^12*y3^5*yl6^2)/1760 - (29*y1^8*y2^12*y3^5*yl6^2)/7392 + 
 (43*y1^9*y2^12*y3^5*yl6^2)/4928 + (113*y1^10*y2^12*y3^5*yl6^2)/5544 + 
 (6907*y1^11*y2^12*y3^5*yl6^2)/221760 + (829*y1^12*y2^12*y3^5*yl6^2)/20160 + 
 (11177*y1^13*y2^12*y3^5*yl6^2)/221760 + (15481*y1^14*y2^12*y3^5*yl6^2)/
  262080 - (29443*y1^2*y2^13*y3^5*yl6^2)/44352 - 
 (17*y1^3*y2^13*y3^5*yl6^2)/480 - (9*y1^4*y2^13*y3^5*yl6^2)/160 - 
 (11*y1^5*y2^13*y3^5*yl6^2)/240 - (y1^6*y2^13*y3^5*yl6^2)/32 - 
 (y1^7*y2^13*y3^5*yl6^2)/60 - (y1^8*y2^13*y3^5*yl6^2)/336 + 
 (13*y1^9*y2^13*y3^5*yl6^2)/1344 + (43*y1^10*y2^13*y3^5*yl6^2)/2016 + 
 (647*y1^11*y2^13*y3^5*yl6^2)/20160 + (9329*y1^12*y2^13*y3^5*yl6^2)/221760 + 
 (11387*y1^13*y2^13*y3^5*yl6^2)/221760 + (173021*y1^14*y2^13*y3^5*yl6^2)/
  2882880 - (29863*y1^2*y2^14*y3^5*yl6^2)/44352 - 
 (9*y1^3*y2^14*y3^5*yl6^2)/260 - (173*y1^4*y2^14*y3^5*yl6^2)/3120 - 
 (281*y1^5*y2^14*y3^5*yl6^2)/6240 - (19*y1^6*y2^14*y3^5*yl6^2)/624 - 
 (33*y1^7*y2^14*y3^5*yl6^2)/2080 - (19*y1^8*y2^14*y3^5*yl6^2)/8736 + 
 (61*y1^9*y2^14*y3^5*yl6^2)/5824 + (145*y1^10*y2^14*y3^5*yl6^2)/6552 + 
 (8621*y1^11*y2^14*y3^5*yl6^2)/262080 + (123587*y1^12*y2^14*y3^5*yl6^2)/
  2882880 + (150341*y1^13*y2^14*y3^5*yl6^2)/2882880 + 
 (13487*y1^14*y2^14*y3^5*yl6^2)/221760 - (223*y1^2*y2^2*y3^6*yl6^2)/480 - 
 (y1^3*y2^2*y3^6*yl6^2)/48 - (y1^4*y2^2*y3^6*yl6^2)/48 + 
 (y1^5*y2^2*y3^6*yl6^2)/48 + (y1^6*y2^2*y3^6*yl6^2)/16 + 
 (y1^7*y2^2*y3^6*yl6^2)/10 + (2*y1^8*y2^2*y3^6*yl6^2)/15 + 
 (137*y1^9*y2^2*y3^6*yl6^2)/840 + (319*y1^10*y2^2*y3^6*yl6^2)/1680 + 
 (2159*y1^11*y2^2*y3^6*yl6^2)/10080 + (2383*y1^12*y2^2*y3^6*yl6^2)/10080 + 
 (28481*y1^13*y2^2*y3^6*yl6^2)/110880 + (30581*y1^14*y2^2*y3^6*yl6^2)/
  110880 - (25*y1^2*y2^3*y3^6*yl6^2)/48 - (y1^3*y2^3*y3^6*yl6^2)/12 - 
 (5*y1^4*y2^3*y3^6*yl6^2)/48 - (3*y1^5*y2^3*y3^6*yl6^2)/32 - 
 (19*y1^6*y2^3*y3^6*yl6^2)/240 - (31*y1^7*y2^3*y3^6*yl6^2)/480 - 
 (57*y1^8*y2^3*y3^6*yl6^2)/1120 - (257*y1^9*y2^3*y3^6*yl6^2)/6720 - 
 (67*y1^10*y2^3*y3^6*yl6^2)/2520 - (319*y1^11*y2^3*y3^6*yl6^2)/20160 - 
 (1297*y1^12*y2^3*y3^6*yl6^2)/221760 + (761*y1^13*y2^3*y3^6*yl6^2)/221760 + 
 (34883*y1^14*y2^3*y3^6*yl6^2)/2882880 - (25*y1^2*y2^4*y3^6*yl6^2)/48 - 
 (y1^3*y2^4*y3^6*yl6^2)/16 - (y1^4*y2^4*y3^6*yl6^2)/12 - 
 (7*y1^5*y2^4*y3^6*yl6^2)/96 - (7*y1^6*y2^4*y3^6*yl6^2)/120 - 
 (7*y1^7*y2^4*y3^6*yl6^2)/160 - (101*y1^8*y2^4*y3^6*yl6^2)/3360 - 
 (39*y1^9*y2^4*y3^6*yl6^2)/2240 - (29*y1^10*y2^4*y3^6*yl6^2)/5040 + 
 (101*y1^11*y2^4*y3^6*yl6^2)/20160 + (3323*y1^12*y2^4*y3^6*yl6^2)/221760 + 
 (5381*y1^13*y2^4*y3^6*yl6^2)/221760 + (94943*y1^14*y2^4*y3^6*yl6^2)/
  2882880 - (13*y1^2*y2^5*y3^6*yl6^2)/24 - (5*y1^3*y2^5*y3^6*yl6^2)/96 - 
 (7*y1^4*y2^5*y3^6*yl6^2)/96 - (y1^5*y2^5*y3^6*yl6^2)/16 - 
 (23*y1^6*y2^5*y3^6*yl6^2)/480 - (y1^7*y2^5*y3^6*yl6^2)/30 - 
 (11*y1^8*y2^5*y3^6*yl6^2)/560 - (47*y1^9*y2^5*y3^6*yl6^2)/6720 + 
 (47*y1^10*y2^5*y3^6*yl6^2)/10080 + (311*y1^11*y2^5*y3^6*yl6^2)/20160 + 
 (5633*y1^12*y2^5*y3^6*yl6^2)/221760 + (7691*y1^13*y2^5*y3^6*yl6^2)/221760 + 
 (124973*y1^14*y2^5*y3^6*yl6^2)/2882880 - (9*y1^2*y2^6*y3^6*yl6^2)/16 - 
 (11*y1^3*y2^6*y3^6*yl6^2)/240 - (y1^4*y2^6*y3^6*yl6^2)/15 - 
 (9*y1^5*y2^6*y3^6*yl6^2)/160 - (y1^6*y2^6*y3^6*yl6^2)/24 - 
 (13*y1^7*y2^6*y3^6*yl6^2)/480 - (3*y1^8*y2^6*y3^6*yl6^2)/224 - 
 (y1^9*y2^6*y3^6*yl6^2)/1344 + (11*y1^10*y2^6*y3^6*yl6^2)/1008 + 
 (437*y1^11*y2^6*y3^6*yl6^2)/20160 + (7019*y1^12*y2^6*y3^6*yl6^2)/221760 + 
 (9077*y1^13*y2^6*y3^6*yl6^2)/221760 + (142991*y1^14*y2^6*y3^6*yl6^2)/
  2882880 - (93*y1^2*y2^7*y3^6*yl6^2)/160 - (y1^3*y2^7*y3^6*yl6^2)/24 - 
 (y1^4*y2^7*y3^6*yl6^2)/16 - (5*y1^5*y2^7*y3^6*yl6^2)/96 - 
 (3*y1^6*y2^7*y3^6*yl6^2)/80 - (11*y1^7*y2^7*y3^6*yl6^2)/480 - 
 (31*y1^8*y2^7*y3^6*yl6^2)/3360 + (23*y1^9*y2^7*y3^6*yl6^2)/6720 + 
 (19*y1^10*y2^7*y3^6*yl6^2)/1260 + (521*y1^11*y2^7*y3^6*yl6^2)/20160 + 
 (7943*y1^12*y2^7*y3^6*yl6^2)/221760 + (10001*y1^13*y2^7*y3^6*yl6^2)/221760 + 
 (155003*y1^14*y2^7*y3^6*yl6^2)/2882880 - (287*y1^2*y2^8*y3^6*yl6^2)/480 - 
 (13*y1^3*y2^8*y3^6*yl6^2)/336 - (5*y1^4*y2^8*y3^6*yl6^2)/84 - 
 (11*y1^5*y2^8*y3^6*yl6^2)/224 - (29*y1^6*y2^8*y3^6*yl6^2)/840 - 
 (67*y1^7*y2^8*y3^6*yl6^2)/3360 - (y1^8*y2^8*y3^6*yl6^2)/160 + 
 (43*y1^9*y2^8*y3^6*yl6^2)/6720 + (13*y1^10*y2^8*y3^6*yl6^2)/720 + 
 (83*y1^11*y2^8*y3^6*yl6^2)/2880 + (1229*y1^12*y2^8*y3^6*yl6^2)/31680 + 
 (1523*y1^13*y2^8*y3^6*yl6^2)/31680 + (23369*y1^14*y2^8*y3^6*yl6^2)/411840 - 
 (2059*y1^2*y2^9*y3^6*yl6^2)/3360 - (7*y1^3*y2^9*y3^6*yl6^2)/192 - 
 (11*y1^4*y2^9*y3^6*yl6^2)/192 - (3*y1^5*y2^9*y3^6*yl6^2)/64 - 
 (31*y1^6*y2^9*y3^6*yl6^2)/960 - (17*y1^7*y2^9*y3^6*yl6^2)/960 - 
 (9*y1^8*y2^9*y3^6*yl6^2)/2240 + (29*y1^9*y2^9*y3^6*yl6^2)/3360 + 
 (409*y1^10*y2^9*y3^6*yl6^2)/20160 + (313*y1^11*y2^9*y3^6*yl6^2)/10080 + 
 (4549*y1^12*y2^9*y3^6*yl6^2)/110880 + (2789*y1^13*y2^9*y3^6*yl6^2)/55440 + 
 (85009*y1^14*y2^9*y3^6*yl6^2)/1441440 - (263*y1^2*y2^10*y3^6*yl6^2)/420 - 
 (5*y1^3*y2^10*y3^6*yl6^2)/144 - (y1^4*y2^10*y3^6*yl6^2)/18 - 
 (13*y1^5*y2^10*y3^6*yl6^2)/288 - (11*y1^6*y2^10*y3^6*yl6^2)/360 - 
 (23*y1^7*y2^10*y3^6*yl6^2)/1440 - (23*y1^8*y2^10*y3^6*yl6^2)/10080 + 
 (209*y1^9*y2^10*y3^6*yl6^2)/20160 + (37*y1^10*y2^10*y3^6*yl6^2)/1680 + 
 (661*y1^11*y2^10*y3^6*yl6^2)/20160 + (3161*y1^12*y2^10*y3^6*yl6^2)/73920 + 
 (3847*y1^13*y2^10*y3^6*yl6^2)/73920 + (19447*y1^14*y2^10*y3^6*yl6^2)/
  320320 - (12869*y1^2*y2^11*y3^6*yl6^2)/20160 - (y1^3*y2^11*y3^6*yl6^2)/30 - 
 (13*y1^4*y2^11*y3^6*yl6^2)/240 - (7*y1^5*y2^11*y3^6*yl6^2)/160 - 
 (7*y1^6*y2^11*y3^6*yl6^2)/240 - (7*y1^7*y2^11*y3^6*yl6^2)/480 - 
 (y1^8*y2^11*y3^6*yl6^2)/1120 + (79*y1^9*y2^11*y3^6*yl6^2)/6720 + 
 (59*y1^10*y2^11*y3^6*yl6^2)/2520 + (689*y1^11*y2^11*y3^6*yl6^2)/20160 + 
 (9791*y1^12*y2^11*y3^6*yl6^2)/221760 + (11849*y1^13*y2^11*y3^6*yl6^2)/
  221760 + (179027*y1^14*y2^11*y3^6*yl6^2)/2882880 - 
 (13093*y1^2*y2^12*y3^6*yl6^2)/20160 - (17*y1^3*y2^12*y3^6*yl6^2)/528 - 
 (7*y1^4*y2^12*y3^6*yl6^2)/132 - (15*y1^5*y2^12*y3^6*yl6^2)/352 - 
 (37*y1^6*y2^12*y3^6*yl6^2)/1320 - (71*y1^7*y2^12*y3^6*yl6^2)/5280 + 
 (3*y1^8*y2^12*y3^6*yl6^2)/12320 + (953*y1^9*y2^12*y3^6*yl6^2)/73920 + 
 (1361*y1^10*y2^12*y3^6*yl6^2)/55440 + (7831*y1^11*y2^12*y3^6*yl6^2)/221760 + 
 (913*y1^12*y2^12*y3^6*yl6^2)/20160 + (12101*y1^13*y2^12*y3^6*yl6^2)/221760 + 
 (16573*y1^14*y2^12*y3^6*yl6^2)/262080 - (146291*y1^2*y2^13*y3^6*yl6^2)/
  221760 - (y1^3*y2^13*y3^6*yl6^2)/32 - (5*y1^4*y2^13*y3^6*yl6^2)/96 - 
 (y1^5*y2^13*y3^6*yl6^2)/24 - (13*y1^6*y2^13*y3^6*yl6^2)/480 - 
 (y1^7*y2^13*y3^6*yl6^2)/80 + (y1^8*y2^13*y3^6*yl6^2)/840 + 
 (31*y1^9*y2^13*y3^6*yl6^2)/2240 + (257*y1^10*y2^13*y3^6*yl6^2)/10080 + 
 (731*y1^11*y2^13*y3^6*yl6^2)/20160 + (10253*y1^12*y2^13*y3^6*yl6^2)/221760 + 
 (12311*y1^13*y2^13*y3^6*yl6^2)/221760 + (185033*y1^14*y2^13*y3^6*yl6^2)/
  2882880 - (148391*y1^2*y2^14*y3^6*yl6^2)/221760 - 
 (19*y1^3*y2^14*y3^6*yl6^2)/624 - (2*y1^4*y2^14*y3^6*yl6^2)/39 - 
 (17*y1^5*y2^14*y3^6*yl6^2)/416 - (41*y1^6*y2^14*y3^6*yl6^2)/1560 - 
 (73*y1^7*y2^14*y3^6*yl6^2)/6240 + (29*y1^8*y2^14*y3^6*yl6^2)/14560 + 
 (1279*y1^9*y2^14*y3^6*yl6^2)/87360 + (1723*y1^10*y2^14*y3^6*yl6^2)/65520 + 
 (9713*y1^11*y2^14*y3^6*yl6^2)/262080 + (135599*y1^12*y2^14*y3^6*yl6^2)/
  2882880 + (162353*y1^13*y2^14*y3^6*yl6^2)/2882880 + 
 (14411*y1^14*y2^14*y3^6*yl6^2)/221760 - (71*y1^2*y2^2*y3^7*yl6^2)/160 - 
 (y1^3*y2^2*y3^7*yl6^2)/56 - (y1^4*y2^2*y3^7*yl6^2)/56 + 
 (y1^5*y2^2*y3^7*yl6^2)/42 + (11*y1^6*y2^2*y3^7*yl6^2)/168 + 
 (173*y1^7*y2^2*y3^7*yl6^2)/1680 + (229*y1^8*y2^2*y3^7*yl6^2)/1680 + 
 (93*y1^9*y2^2*y3^7*yl6^2)/560 + (27*y1^10*y2^2*y3^7*yl6^2)/140 + 
 (2189*y1^11*y2^2*y3^7*yl6^2)/10080 + (2413*y1^12*y2^2*y3^7*yl6^2)/10080 + 
 (28811*y1^13*y2^2*y3^7*yl6^2)/110880 + (30911*y1^14*y2^2*y3^7*yl6^2)/
  110880 - (29*y1^2*y2^3*y3^7*yl6^2)/56 - (9*y1^3*y2^3*y3^7*yl6^2)/112 - 
 (17*y1^4*y2^3*y3^7*yl6^2)/168 - (61*y1^5*y2^3*y3^7*yl6^2)/672 - 
 (8*y1^6*y2^3*y3^7*yl6^2)/105 - (69*y1^7*y2^3*y3^7*yl6^2)/1120 - 
 (23*y1^8*y2^3*y3^7*yl6^2)/480 - (79*y1^9*y2^3*y3^7*yl6^2)/2240 - 
 (17*y1^10*y2^3*y3^7*yl6^2)/720 - (37*y1^11*y2^3*y3^7*yl6^2)/2880 - 
 (91*y1^12*y2^3*y3^7*yl6^2)/31680 + (203*y1^13*y2^3*y3^7*yl6^2)/31680 + 
 (6209*y1^14*y2^3*y3^7*yl6^2)/411840 - (29*y1^2*y2^4*y3^7*yl6^2)/56 - 
 (5*y1^3*y2^4*y3^7*yl6^2)/84 - (9*y1^4*y2^4*y3^7*yl6^2)/112 - 
 (47*y1^5*y2^4*y3^7*yl6^2)/672 - (31*y1^6*y2^4*y3^7*yl6^2)/560 - 
 (137*y1^7*y2^4*y3^7*yl6^2)/3360 - (13*y1^8*y2^4*y3^7*yl6^2)/480 - 
 (97*y1^9*y2^4*y3^7*yl6^2)/6720 - (y1^10*y2^4*y3^7*yl6^2)/360 + 
 (23*y1^11*y2^4*y3^7*yl6^2)/2880 + (569*y1^12*y2^4*y3^7*yl6^2)/31680 + 
 (863*y1^13*y2^4*y3^7*yl6^2)/31680 + (14789*y1^14*y2^4*y3^7*yl6^2)/411840 - 
 (181*y1^2*y2^5*y3^7*yl6^2)/336 - (11*y1^3*y2^5*y3^7*yl6^2)/224 - 
 (47*y1^4*y2^5*y3^7*yl6^2)/672 - (5*y1^5*y2^5*y3^7*yl6^2)/84 - 
 (151*y1^6*y2^5*y3^7*yl6^2)/3360 - (17*y1^7*y2^5*y3^7*yl6^2)/560 - 
 (y1^8*y2^5*y3^7*yl6^2)/60 - (9*y1^9*y2^5*y3^7*yl6^2)/2240 + 
 (11*y1^10*y2^5*y3^7*yl6^2)/1440 + (53*y1^11*y2^5*y3^7*yl6^2)/2880 + 
 (899*y1^12*y2^5*y3^7*yl6^2)/31680 + (1193*y1^13*y2^5*y3^7*yl6^2)/31680 + 
 (19079*y1^14*y2^5*y3^7*yl6^2)/411840 - (47*y1^2*y2^6*y3^7*yl6^2)/84 - 
 (3*y1^3*y2^6*y3^7*yl6^2)/70 - (107*y1^4*y2^6*y3^7*yl6^2)/1680 - 
 (179*y1^5*y2^6*y3^7*yl6^2)/3360 - (13*y1^6*y2^6*y3^7*yl6^2)/336 - 
 (27*y1^7*y2^6*y3^7*yl6^2)/1120 - (y1^8*y2^6*y3^7*yl6^2)/96 + 
 (y1^9*y2^6*y3^7*yl6^2)/448 + (y1^10*y2^6*y3^7*yl6^2)/72 + 
 (71*y1^11*y2^6*y3^7*yl6^2)/2880 + (1097*y1^12*y2^6*y3^7*yl6^2)/31680 + 
 (1391*y1^13*y2^6*y3^7*yl6^2)/31680 + (21653*y1^14*y2^6*y3^7*yl6^2)/411840 - 
 (1943*y1^2*y2^7*y3^7*yl6^2)/3360 - (13*y1^3*y2^7*y3^7*yl6^2)/336 - 
 (5*y1^4*y2^7*y3^7*yl6^2)/84 - (11*y1^5*y2^7*y3^7*yl6^2)/224 - 
 (29*y1^6*y2^7*y3^7*yl6^2)/840 - (67*y1^7*y2^7*y3^7*yl6^2)/3360 - 
 (y1^8*y2^7*y3^7*yl6^2)/160 + (43*y1^9*y2^7*y3^7*yl6^2)/6720 + 
 (13*y1^10*y2^7*y3^7*yl6^2)/720 + (83*y1^11*y2^7*y3^7*yl6^2)/2880 + 
 (1229*y1^12*y2^7*y3^7*yl6^2)/31680 + (1523*y1^13*y2^7*y3^7*yl6^2)/31680 + 
 (23369*y1^14*y2^7*y3^7*yl6^2)/411840 - (1999*y1^2*y2^8*y3^7*yl6^2)/3360 - 
 (y1^3*y2^8*y3^7*yl6^2)/28 - (19*y1^4*y2^8*y3^7*yl6^2)/336 - 
 (31*y1^5*y2^8*y3^7*yl6^2)/672 - (53*y1^6*y2^8*y3^7*yl6^2)/1680 - 
 (19*y1^7*y2^8*y3^7*yl6^2)/1120 - (11*y1^8*y2^8*y3^7*yl6^2)/3360 + 
 (3*y1^9*y2^8*y3^7*yl6^2)/320 + (53*y1^10*y2^8*y3^7*yl6^2)/2520 + 
 (641*y1^11*y2^8*y3^7*yl6^2)/20160 + (9263*y1^12*y2^8*y3^7*yl6^2)/221760 + 
 (11321*y1^13*y2^8*y3^7*yl6^2)/221760 + (172163*y1^14*y2^8*y3^7*yl6^2)/
  2882880 - (683*y1^2*y2^9*y3^7*yl6^2)/1120 - (15*y1^3*y2^9*y3^7*yl6^2)/448 - 
 (73*y1^4*y2^9*y3^7*yl6^2)/1344 - (59*y1^5*y2^9*y3^7*yl6^2)/1344 - 
 (197*y1^6*y2^9*y3^7*yl6^2)/6720 - (33*y1^7*y2^9*y3^7*yl6^2)/2240 - 
 (y1^8*y2^9*y3^7*yl6^2)/960 + (13*y1^9*y2^9*y3^7*yl6^2)/1120 + 
 (67*y1^10*y2^9*y3^7*yl6^2)/2880 + (49*y1^11*y2^9*y3^7*yl6^2)/1440 + 
 (697*y1^12*y2^9*y3^7*yl6^2)/15840 + (211*y1^13*y2^9*y3^7*yl6^2)/3960 + 
 (12757*y1^14*y2^9*y3^7*yl6^2)/205920 - (349*y1^2*y2^10*y3^7*yl6^2)/560 - 
 (2*y1^3*y2^10*y3^7*yl6^2)/63 - (53*y1^4*y2^10*y3^7*yl6^2)/1008 - 
 (85*y1^5*y2^10*y3^7*yl6^2)/2016 - (139*y1^6*y2^10*y3^7*yl6^2)/5040 - 
 (131*y1^7*y2^10*y3^7*yl6^2)/10080 + (y1^8*y2^10*y3^7*yl6^2)/1440 + 
 (269*y1^9*y2^10*y3^7*yl6^2)/20160 + (y1^10*y2^10*y3^7*yl6^2)/40 + 
 (103*y1^11*y2^10*y3^7*yl6^2)/2880 + (161*y1^12*y2^10*y3^7*yl6^2)/3520 + 
 (581*y1^13*y2^10*y3^7*yl6^2)/10560 + (8743*y1^14*y2^10*y3^7*yl6^2)/137280 - 
 (12809*y1^2*y2^11*y3^7*yl6^2)/20160 - (17*y1^3*y2^11*y3^7*yl6^2)/560 - 
 (43*y1^4*y2^11*y3^7*yl6^2)/840 - (137*y1^5*y2^11*y3^7*yl6^2)/3360 - 
 (11*y1^6*y2^11*y3^7*yl6^2)/420 - (13*y1^7*y2^11*y3^7*yl6^2)/1120 + 
 (y1^8*y2^11*y3^7*yl6^2)/480 + (33*y1^9*y2^11*y3^7*yl6^2)/2240 + 
 (19*y1^10*y2^11*y3^7*yl6^2)/720 + (107*y1^11*y2^11*y3^7*yl6^2)/2880 + 
 (1493*y1^12*y2^11*y3^7*yl6^2)/31680 + (1787*y1^13*y2^11*y3^7*yl6^2)/31680 + 
 (26801*y1^14*y2^11*y3^7*yl6^2)/411840 - (13033*y1^2*y2^12*y3^7*yl6^2)/
  20160 - (9*y1^3*y2^12*y3^7*yl6^2)/308 - (185*y1^4*y2^12*y3^7*yl6^2)/3696 - 
 (293*y1^5*y2^12*y3^7*yl6^2)/7392 - (463*y1^6*y2^12*y3^7*yl6^2)/18480 - 
 (129*y1^7*y2^12*y3^7*yl6^2)/12320 + (17*y1^8*y2^12*y3^7*yl6^2)/5280 + 
 (391*y1^9*y2^12*y3^7*yl6^2)/24640 + (109*y1^10*y2^12*y3^7*yl6^2)/3960 + 
 (1213*y1^11*y2^12*y3^7*yl6^2)/31680 + (139*y1^12*y2^12*y3^7*yl6^2)/2880 + 
 (1823*y1^13*y2^12*y3^7*yl6^2)/31680 + (2479*y1^14*y2^12*y3^7*yl6^2)/37440 - 
 (145631*y1^2*y2^13*y3^7*yl6^2)/221760 - (19*y1^3*y2^13*y3^7*yl6^2)/672 - 
 (11*y1^4*y2^13*y3^7*yl6^2)/224 - (13*y1^5*y2^13*y3^7*yl6^2)/336 - 
 (27*y1^6*y2^13*y3^7*yl6^2)/1120 - (y1^7*y2^13*y3^7*yl6^2)/105 + 
 (y1^8*y2^13*y3^7*yl6^2)/240 + (113*y1^9*y2^13*y3^7*yl6^2)/6720 + 
 (41*y1^10*y2^13*y3^7*yl6^2)/1440 + (113*y1^11*y2^13*y3^7*yl6^2)/2880 + 
 (1559*y1^12*y2^13*y3^7*yl6^2)/31680 + (1853*y1^13*y2^13*y3^7*yl6^2)/31680 + 
 (27659*y1^14*y2^13*y3^7*yl6^2)/411840 - (147731*y1^2*y2^14*y3^7*yl6^2)/
  221760 - (5*y1^3*y2^14*y3^7*yl6^2)/182 - (211*y1^4*y2^14*y3^7*yl6^2)/4368 - 
 (331*y1^5*y2^14*y3^7*yl6^2)/8736 - (509*y1^6*y2^14*y3^7*yl6^2)/21840 - 
 (127*y1^7*y2^14*y3^7*yl6^2)/14560 + (31*y1^8*y2^14*y3^7*yl6^2)/6240 + 
 (513*y1^9*y2^14*y3^7*yl6^2)/29120 + (137*y1^10*y2^14*y3^7*yl6^2)/4680 + 
 (1499*y1^11*y2^14*y3^7*yl6^2)/37440 + (20597*y1^12*y2^14*y3^7*yl6^2)/
  411840 + (24419*y1^13*y2^14*y3^7*yl6^2)/411840 + 
 (2153*y1^14*y2^14*y3^7*yl6^2)/31680 - (477*y1^2*y2^2*y3^8*yl6^2)/1120 - 
 (y1^3*y2^2*y3^8*yl6^2)/64 - (y1^4*y2^2*y3^8*yl6^2)/64 + 
 (5*y1^5*y2^2*y3^8*yl6^2)/192 + (13*y1^6*y2^2*y3^8*yl6^2)/192 + 
 (101*y1^7*y2^2*y3^8*yl6^2)/960 + (133*y1^8*y2^2*y3^8*yl6^2)/960 + 
 (377*y1^9*y2^2*y3^8*yl6^2)/2240 + (437*y1^10*y2^2*y3^8*yl6^2)/2240 + 
 (4423*y1^11*y2^2*y3^8*yl6^2)/20160 + (4871*y1^12*y2^2*y3^8*yl6^2)/20160 + 
 (58117*y1^13*y2^2*y3^8*yl6^2)/221760 + (62317*y1^14*y2^2*y3^8*yl6^2)/
  221760 - (33*y1^2*y2^3*y3^8*yl6^2)/64 - (5*y1^3*y2^3*y3^8*yl6^2)/64 - 
 (19*y1^4*y2^3*y3^8*yl6^2)/192 - (17*y1^5*y2^3*y3^8*yl6^2)/192 - 
 (71*y1^6*y2^3*y3^8*yl6^2)/960 - (19*y1^7*y2^3*y3^8*yl6^2)/320 - 
 (307*y1^8*y2^3*y3^8*yl6^2)/6720 - (37*y1^9*y2^3*y3^8*yl6^2)/1120 - 
 (431*y1^10*y2^3*y3^8*yl6^2)/20160 - (107*y1^11*y2^3*y3^8*yl6^2)/10080 - 
 (71*y1^12*y2^3*y3^8*yl6^2)/110880 + (479*y1^13*y2^3*y3^8*yl6^2)/55440 + 
 (24949*y1^14*y2^3*y3^8*yl6^2)/1441440 - (33*y1^2*y2^4*y3^8*yl6^2)/64 - 
 (11*y1^3*y2^4*y3^8*yl6^2)/192 - (5*y1^4*y2^4*y3^8*yl6^2)/64 - 
 (13*y1^5*y2^4*y3^8*yl6^2)/192 - (17*y1^6*y2^4*y3^8*yl6^2)/320 - 
 (37*y1^7*y2^4*y3^8*yl6^2)/960 - (167*y1^8*y2^4*y3^8*yl6^2)/6720 - 
 (41*y1^9*y2^4*y3^8*yl6^2)/3360 - (11*y1^10*y2^4*y3^8*yl6^2)/20160 + 
 (103*y1^11*y2^4*y3^8*yl6^2)/10080 + (2239*y1^12*y2^4*y3^8*yl6^2)/110880 + 
 (817*y1^13*y2^4*y3^8*yl6^2)/27720 + (54979*y1^14*y2^4*y3^8*yl6^2)/1441440 - 
 (103*y1^2*y2^5*y3^8*yl6^2)/192 - (3*y1^3*y2^5*y3^8*yl6^2)/64 - 
 (13*y1^4*y2^5*y3^8*yl6^2)/192 - (11*y1^5*y2^5*y3^8*yl6^2)/192 - 
 (41*y1^6*y2^5*y3^8*yl6^2)/960 - (9*y1^7*y2^5*y3^8*yl6^2)/320 - 
 (97*y1^8*y2^5*y3^8*yl6^2)/6720 - (y1^9*y2^5*y3^8*yl6^2)/560 + 
 (199*y1^10*y2^5*y3^8*yl6^2)/20160 + (13*y1^11*y2^5*y3^8*yl6^2)/630 + 
 (1697*y1^12*y2^5*y3^8*yl6^2)/55440 + (4423*y1^13*y2^5*y3^8*yl6^2)/110880 + 
 (34997*y1^14*y2^5*y3^8*yl6^2)/720720 - (107*y1^2*y2^6*y3^8*yl6^2)/192 - 
 (13*y1^3*y2^6*y3^8*yl6^2)/320 - (59*y1^4*y2^6*y3^8*yl6^2)/960 - 
 (49*y1^5*y2^6*y3^8*yl6^2)/960 - (7*y1^6*y2^6*y3^8*yl6^2)/192 - 
 (7*y1^7*y2^6*y3^8*yl6^2)/320 - (11*y1^8*y2^6*y3^8*yl6^2)/1344 + 
 (y1^9*y2^6*y3^8*yl6^2)/224 + (65*y1^10*y2^6*y3^8*yl6^2)/4032 + 
 (271*y1^11*y2^6*y3^8*yl6^2)/10080 + (4087*y1^12*y2^6*y3^8*yl6^2)/110880 + 
 (1279*y1^13*y2^6*y3^8*yl6^2)/27720 + (79003*y1^14*y2^6*y3^8*yl6^2)/1441440 - 
 (553*y1^2*y2^7*y3^8*yl6^2)/960 - (7*y1^3*y2^7*y3^8*yl6^2)/192 - 
 (11*y1^4*y2^7*y3^8*yl6^2)/192 - (3*y1^5*y2^7*y3^8*yl6^2)/64 - 
 (31*y1^6*y2^7*y3^8*yl6^2)/960 - (17*y1^7*y2^7*y3^8*yl6^2)/960 - 
 (9*y1^8*y2^7*y3^8*yl6^2)/2240 + (29*y1^9*y2^7*y3^8*yl6^2)/3360 + 
 (409*y1^10*y2^7*y3^8*yl6^2)/20160 + (313*y1^11*y2^7*y3^8*yl6^2)/10080 + 
 (4549*y1^12*y2^7*y3^8*yl6^2)/110880 + (2789*y1^13*y2^7*y3^8*yl6^2)/55440 + 
 (85009*y1^14*y2^7*y3^8*yl6^2)/1441440 - (569*y1^2*y2^8*y3^8*yl6^2)/960 - 
 (15*y1^3*y2^8*y3^8*yl6^2)/448 - (73*y1^4*y2^8*y3^8*yl6^2)/1344 - 
 (59*y1^5*y2^8*y3^8*yl6^2)/1344 - (197*y1^6*y2^8*y3^8*yl6^2)/6720 - 
 (33*y1^7*y2^8*y3^8*yl6^2)/2240 - (y1^8*y2^8*y3^8*yl6^2)/960 + 
 (13*y1^9*y2^8*y3^8*yl6^2)/1120 + (67*y1^10*y2^8*y3^8*yl6^2)/2880 + 
 (49*y1^11*y2^8*y3^8*yl6^2)/1440 + (697*y1^12*y2^8*y3^8*yl6^2)/15840 + 
 (211*y1^13*y2^8*y3^8*yl6^2)/3960 + (12757*y1^14*y2^8*y3^8*yl6^2)/205920 - 
 (1361*y1^2*y2^9*y3^8*yl6^2)/2240 - (y1^3*y2^9*y3^8*yl6^2)/32 - 
 (5*y1^4*y2^9*y3^8*yl6^2)/96 - (y1^5*y2^9*y3^8*yl6^2)/24 - 
 (13*y1^6*y2^9*y3^8*yl6^2)/480 - (y1^7*y2^9*y3^8*yl6^2)/80 + 
 (y1^8*y2^9*y3^8*yl6^2)/840 + (31*y1^9*y2^9*y3^8*yl6^2)/2240 + 
 (257*y1^10*y2^9*y3^8*yl6^2)/10080 + (731*y1^11*y2^9*y3^8*yl6^2)/20160 + 
 (10253*y1^12*y2^9*y3^8*yl6^2)/221760 + (12311*y1^13*y2^9*y3^8*yl6^2)/
  221760 + (185033*y1^14*y2^9*y3^8*yl6^2)/2882880 - 
 (1391*y1^2*y2^10*y3^8*yl6^2)/2240 - (17*y1^3*y2^10*y3^8*yl6^2)/576 - 
 (29*y1^4*y2^10*y3^8*yl6^2)/576 - (23*y1^5*y2^10*y3^8*yl6^2)/576 - 
 (73*y1^6*y2^10*y3^8*yl6^2)/2880 - (31*y1^7*y2^10*y3^8*yl6^2)/2880 + 
 (59*y1^8*y2^10*y3^8*yl6^2)/20160 + (157*y1^9*y2^10*y3^8*yl6^2)/10080 + 
 (61*y1^10*y2^10*y3^8*yl6^2)/2240 + (383*y1^11*y2^10*y3^8*yl6^2)/10080 + 
 (591*y1^12*y2^10*y3^8*yl6^2)/12320 + (529*y1^13*y2^10*y3^8*yl6^2)/9240 + 
 (31673*y1^14*y2^10*y3^8*yl6^2)/480480 - (3191*y1^2*y2^11*y3^8*yl6^2)/5040 - 
 (9*y1^3*y2^11*y3^8*yl6^2)/320 - (47*y1^4*y2^11*y3^8*yl6^2)/960 - 
 (37*y1^5*y2^11*y3^8*yl6^2)/960 - (23*y1^6*y2^11*y3^8*yl6^2)/960 - 
 (3*y1^7*y2^11*y3^8*yl6^2)/320 + (29*y1^8*y2^11*y3^8*yl6^2)/6720 + 
 (19*y1^9*y2^11*y3^8*yl6^2)/1120 + (577*y1^10*y2^11*y3^8*yl6^2)/20160 + 
 (397*y1^11*y2^11*y3^8*yl6^2)/10080 + (5473*y1^12*y2^11*y3^8*yl6^2)/110880 + 
 (3251*y1^13*y2^11*y3^8*yl6^2)/55440 + (97021*y1^14*y2^11*y3^8*yl6^2)/
  1441440 - (3247*y1^2*y2^12*y3^8*yl6^2)/5040 - 
 (19*y1^3*y2^12*y3^8*yl6^2)/704 - (101*y1^4*y2^12*y3^8*yl6^2)/2112 - 
 (79*y1^5*y2^12*y3^8*yl6^2)/2112 - (241*y1^6*y2^12*y3^8*yl6^2)/10560 - 
 (29*y1^7*y2^12*y3^8*yl6^2)/3520 + (403*y1^8*y2^12*y3^8*yl6^2)/73920 + 
 (223*y1^9*y2^12*y3^8*yl6^2)/12320 + (6599*y1^10*y2^12*y3^8*yl6^2)/221760 + 
 (4493*y1^11*y2^12*y3^8*yl6^2)/110880 + (509*y1^12*y2^12*y3^8*yl6^2)/10080 + 
 (1657*y1^13*y2^12*y3^8*yl6^2)/27720 + (8969*y1^14*y2^12*y3^8*yl6^2)/131040 - 
 (9071*y1^2*y2^13*y3^8*yl6^2)/13860 - (5*y1^3*y2^13*y3^8*yl6^2)/192 - 
 (3*y1^4*y2^13*y3^8*yl6^2)/64 - (7*y1^5*y2^13*y3^8*yl6^2)/192 - 
 (7*y1^6*y2^13*y3^8*yl6^2)/320 - (7*y1^7*y2^13*y3^8*yl6^2)/960 + 
 (43*y1^8*y2^13*y3^8*yl6^2)/6720 + (2*y1^9*y2^13*y3^8*yl6^2)/105 + 
 (619*y1^10*y2^13*y3^8*yl6^2)/20160 + (209*y1^11*y2^13*y3^8*yl6^2)/5040 + 
 (713*y1^12*y2^13*y3^8*yl6^2)/13860 + (6733*y1^13*y2^13*y3^8*yl6^2)/110880 + 
 (12503*y1^14*y2^13*y3^8*yl6^2)/180180 - (36809*y1^2*y2^14*y3^8*yl6^2)/
  55440 - (21*y1^3*y2^14*y3^8*yl6^2)/832 - (115*y1^4*y2^14*y3^8*yl6^2)/2496 - 
 (89*y1^5*y2^14*y3^8*yl6^2)/2496 - (263*y1^6*y2^14*y3^8*yl6^2)/12480 - 
 (27*y1^7*y2^14*y3^8*yl6^2)/4160 + (629*y1^8*y2^14*y3^8*yl6^2)/87360 + 
 (289*y1^9*y2^14*y3^8*yl6^2)/14560 + (8257*y1^10*y2^14*y3^8*yl6^2)/262080 + 
 (5539*y1^11*y2^14*y3^8*yl6^2)/131040 + (75307*y1^12*y2^14*y3^8*yl6^2)/
  1441440 + (22171*y1^13*y2^14*y3^8*yl6^2)/360360 + 
 (7783*y1^14*y2^14*y3^8*yl6^2)/110880 - (919*y1^2*y2^2*y3^9*yl6^2)/2240 - 
 (y1^3*y2^2*y3^9*yl6^2)/72 - (y1^4*y2^2*y3^9*yl6^2)/72 + 
 (y1^5*y2^2*y3^9*yl6^2)/36 + (5*y1^6*y2^2*y3^9*yl6^2)/72 + 
 (77*y1^7*y2^2*y3^9*yl6^2)/720 + (101*y1^8*y2^2*y3^9*yl6^2)/720 + 
 (857*y1^9*y2^2*y3^9*yl6^2)/5040 + (62*y1^10*y2^2*y3^9*yl6^2)/315 + 
 (743*y1^11*y2^2*y3^9*yl6^2)/3360 + (2453*y1^12*y2^2*y3^9*yl6^2)/10080 + 
 (29251*y1^13*y2^2*y3^9*yl6^2)/110880 + (31351*y1^14*y2^2*y3^9*yl6^2)/
  110880 - (37*y1^2*y2^3*y3^9*yl6^2)/72 - (11*y1^3*y2^3*y3^9*yl6^2)/144 - 
 (7*y1^4*y2^3*y3^9*yl6^2)/72 - (25*y1^5*y2^3*y3^9*yl6^2)/288 - 
 (13*y1^6*y2^3*y3^9*yl6^2)/180 - (83*y1^7*y2^3*y3^9*yl6^2)/1440 - 
 (443*y1^8*y2^3*y3^9*yl6^2)/10080 - (631*y1^9*y2^3*y3^9*yl6^2)/20160 - 
 (11*y1^10*y2^3*y3^9*yl6^2)/560 - (179*y1^11*y2^3*y3^9*yl6^2)/20160 + 
 (27*y1^12*y2^3*y3^9*yl6^2)/24640 + (767*y1^13*y2^3*y3^9*yl6^2)/73920 + 
 (18301*y1^14*y2^3*y3^9*yl6^2)/960960 - (37*y1^2*y2^4*y3^9*yl6^2)/72 - 
 (y1^3*y2^4*y3^9*yl6^2)/18 - (11*y1^4*y2^4*y3^9*yl6^2)/144 - 
 (19*y1^5*y2^4*y3^9*yl6^2)/288 - (37*y1^6*y2^4*y3^9*yl6^2)/720 - 
 (53*y1^7*y2^4*y3^9*yl6^2)/1440 - (233*y1^8*y2^4*y3^9*yl6^2)/10080 - 
 (211*y1^9*y2^4*y3^9*yl6^2)/20160 + (y1^10*y2^4*y3^9*yl6^2)/840 + 
 (241*y1^11*y2^4*y3^9*yl6^2)/20160 + (1621*y1^12*y2^4*y3^9*yl6^2)/73920 + 
 (769*y1^13*y2^4*y3^9*yl6^2)/24640 + (38321*y1^14*y2^4*y3^9*yl6^2)/960960 - 
 (77*y1^2*y2^5*y3^9*yl6^2)/144 - (13*y1^3*y2^5*y3^9*yl6^2)/288 - 
 (19*y1^4*y2^5*y3^9*yl6^2)/288 - (y1^5*y2^5*y3^9*yl6^2)/18 - 
 (59*y1^6*y2^5*y3^9*yl6^2)/1440 - (19*y1^7*y2^5*y3^9*yl6^2)/720 - 
 (4*y1^8*y2^5*y3^9*yl6^2)/315 - (y1^9*y2^5*y3^9*yl6^2)/20160 + 
 (13*y1^10*y2^5*y3^9*yl6^2)/1120 + (451*y1^11*y2^5*y3^9*yl6^2)/20160 + 
 (797*y1^12*y2^5*y3^9*yl6^2)/24640 + (3077*y1^13*y2^5*y3^9*yl6^2)/73920 + 
 (48331*y1^14*y2^5*y3^9*yl6^2)/960960 - (5*y1^2*y2^6*y3^9*yl6^2)/9 - 
 (7*y1^3*y2^6*y3^9*yl6^2)/180 - (43*y1^4*y2^6*y3^9*yl6^2)/720 - 
 (71*y1^5*y2^6*y3^9*yl6^2)/1440 - (5*y1^6*y2^6*y3^9*yl6^2)/144 - 
 (29*y1^7*y2^6*y3^9*yl6^2)/1440 - (13*y1^8*y2^6*y3^9*yl6^2)/2016 + 
 (25*y1^9*y2^6*y3^9*yl6^2)/4032 + (y1^10*y2^6*y3^9*yl6^2)/56 + 
 (577*y1^11*y2^6*y3^9*yl6^2)/20160 + (951*y1^12*y2^6*y3^9*yl6^2)/24640 + 
 (3539*y1^13*y2^6*y3^9*yl6^2)/73920 + (54337*y1^14*y2^6*y3^9*yl6^2)/960960 - 
 (827*y1^2*y2^7*y3^9*yl6^2)/1440 - (5*y1^3*y2^7*y3^9*yl6^2)/144 - 
 (y1^4*y2^7*y3^9*yl6^2)/18 - (13*y1^5*y2^7*y3^9*yl6^2)/288 - 
 (11*y1^6*y2^7*y3^9*yl6^2)/360 - (23*y1^7*y2^7*y3^9*yl6^2)/1440 - 
 (23*y1^8*y2^7*y3^9*yl6^2)/10080 + (209*y1^9*y2^7*y3^9*yl6^2)/20160 + 
 (37*y1^10*y2^7*y3^9*yl6^2)/1680 + (661*y1^11*y2^7*y3^9*yl6^2)/20160 + 
 (3161*y1^12*y2^7*y3^9*yl6^2)/73920 + (3847*y1^13*y2^7*y3^9*yl6^2)/73920 + 
 (19447*y1^14*y2^7*y3^9*yl6^2)/320320 - (851*y1^2*y2^8*y3^9*yl6^2)/1440 - 
 (2*y1^3*y2^8*y3^9*yl6^2)/63 - (53*y1^4*y2^8*y3^9*yl6^2)/1008 - 
 (85*y1^5*y2^8*y3^9*yl6^2)/2016 - (139*y1^6*y2^8*y3^9*yl6^2)/5040 - 
 (131*y1^7*y2^8*y3^9*yl6^2)/10080 + (y1^8*y2^8*y3^9*yl6^2)/1440 + 
 (269*y1^9*y2^8*y3^9*yl6^2)/20160 + (y1^10*y2^8*y3^9*yl6^2)/40 + 
 (103*y1^11*y2^8*y3^9*yl6^2)/2880 + (161*y1^12*y2^8*y3^9*yl6^2)/3520 + 
 (581*y1^13*y2^8*y3^9*yl6^2)/10560 + (8743*y1^14*y2^8*y3^9*yl6^2)/137280 - 
 (6107*y1^2*y2^9*y3^9*yl6^2)/10080 - (17*y1^3*y2^9*y3^9*yl6^2)/576 - 
 (29*y1^4*y2^9*y3^9*yl6^2)/576 - (23*y1^5*y2^9*y3^9*yl6^2)/576 - 
 (73*y1^6*y2^9*y3^9*yl6^2)/2880 - (31*y1^7*y2^9*y3^9*yl6^2)/2880 + 
 (59*y1^8*y2^9*y3^9*yl6^2)/20160 + (157*y1^9*y2^9*y3^9*yl6^2)/10080 + 
 (61*y1^10*y2^9*y3^9*yl6^2)/2240 + (383*y1^11*y2^9*y3^9*yl6^2)/10080 + 
 (591*y1^12*y2^9*y3^9*yl6^2)/12320 + (529*y1^13*y2^9*y3^9*yl6^2)/9240 + 
 (31673*y1^14*y2^9*y3^9*yl6^2)/480480 - (3121*y1^2*y2^10*y3^9*yl6^2)/5040 - 
 (y1^3*y2^10*y3^9*yl6^2)/36 - (7*y1^4*y2^10*y3^9*yl6^2)/144 - 
 (11*y1^5*y2^10*y3^9*yl6^2)/288 - (17*y1^6*y2^10*y3^9*yl6^2)/720 - 
 (13*y1^7*y2^10*y3^9*yl6^2)/1440 + (47*y1^8*y2^10*y3^9*yl6^2)/10080 + 
 (349*y1^9*y2^10*y3^9*yl6^2)/20160 + (73*y1^10*y2^10*y3^9*yl6^2)/2520 + 
 (89*y1^11*y2^10*y3^9*yl6^2)/2240 + (11023*y1^12*y2^10*y3^9*yl6^2)/221760 + 
 (13081*y1^13*y2^10*y3^9*yl6^2)/221760 + (195043*y1^14*y2^10*y3^9*yl6^2)/
  2882880 - (4243*y1^2*y2^11*y3^9*yl6^2)/6720 - 
 (19*y1^3*y2^11*y3^9*yl6^2)/720 - (17*y1^4*y2^11*y3^9*yl6^2)/360 - 
 (53*y1^5*y2^11*y3^9*yl6^2)/1440 - (y1^6*y2^11*y3^9*yl6^2)/45 - 
 (11*y1^7*y2^11*y3^9*yl6^2)/1440 + (61*y1^8*y2^11*y3^9*yl6^2)/10080 + 
 (377*y1^9*y2^11*y3^9*yl6^2)/20160 + (17*y1^10*y2^11*y3^9*yl6^2)/560 + 
 (829*y1^11*y2^11*y3^9*yl6^2)/20160 + (1259*y1^12*y2^11*y3^9*yl6^2)/24640 + 
 (4463*y1^13*y2^11*y3^9*yl6^2)/73920 + (66349*y1^14*y2^11*y3^9*yl6^2)/
  960960 - (12953*y1^2*y2^12*y3^9*yl6^2)/20160 - 
 (5*y1^3*y2^12*y3^9*yl6^2)/198 - (73*y1^4*y2^12*y3^9*yl6^2)/1584 - 
 (113*y1^5*y2^12*y3^9*yl6^2)/3168 - (167*y1^6*y2^12*y3^9*yl6^2)/7920 - 
 (103*y1^7*y2^12*y3^9*yl6^2)/15840 + (797*y1^8*y2^12*y3^9*yl6^2)/110880 + 
 (4399*y1^9*y2^12*y3^9*yl6^2)/221760 + (97*y1^10*y2^12*y3^9*yl6^2)/3080 + 
 (9371*y1^11*y2^12*y3^9*yl6^2)/221760 + (117*y1^12*y2^12*y3^9*yl6^2)/2240 + 
 (4547*y1^13*y2^12*y3^9*yl6^2)/73920 + (6131*y1^14*y2^12*y3^9*yl6^2)/87360 - 
 (144751*y1^2*y2^13*y3^9*yl6^2)/221760 - (7*y1^3*y2^13*y3^9*yl6^2)/288 - 
 (13*y1^4*y2^13*y3^9*yl6^2)/288 - (5*y1^5*y2^13*y3^9*yl6^2)/144 - 
 (29*y1^6*y2^13*y3^9*yl6^2)/1440 - (y1^7*y2^13*y3^9*yl6^2)/180 + 
 (41*y1^8*y2^13*y3^9*yl6^2)/5040 + (419*y1^9*y2^13*y3^9*yl6^2)/20160 + 
 (109*y1^10*y2^13*y3^9*yl6^2)/3360 + (871*y1^11*y2^13*y3^9*yl6^2)/20160 + 
 (3931*y1^12*y2^13*y3^9*yl6^2)/73920 + (1539*y1^13*y2^13*y3^9*yl6^2)/24640 + 
 (68351*y1^14*y2^13*y3^9*yl6^2)/960960 - (146851*y1^2*y2^14*y3^9*yl6^2)/
  221760 - (11*y1^3*y2^14*y3^9*yl6^2)/468 - (83*y1^4*y2^14*y3^9*yl6^2)/1872 - 
 (127*y1^5*y2^14*y3^9*yl6^2)/3744 - (181*y1^6*y2^14*y3^9*yl6^2)/9360 - 
 (89*y1^7*y2^14*y3^9*yl6^2)/18720 + (1171*y1^8*y2^14*y3^9*yl6^2)/131040 + 
 (5657*y1^9*y2^14*y3^9*yl6^2)/262080 + (121*y1^10*y2^14*y3^9*yl6^2)/3640 + 
 (11533*y1^11*y2^14*y3^9*yl6^2)/262080 + (17291*y1^12*y2^14*y3^9*yl6^2)/
  320320 + (60791*y1^13*y2^14*y3^9*yl6^2)/960960 + 
 (5317*y1^14*y2^14*y3^9*yl6^2)/73920 - (7991*y1^2*y2^2*y3^10*yl6^2)/20160 - 
 (y1^3*y2^2*y3^10*yl6^2)/80 - (y1^4*y2^2*y3^10*yl6^2)/80 + 
 (7*y1^5*y2^2*y3^10*yl6^2)/240 + (17*y1^6*y2^2*y3^10*yl6^2)/240 + 
 (13*y1^7*y2^2*y3^10*yl6^2)/120 + (17*y1^8*y2^2*y3^10*yl6^2)/120 + 
 (6*y1^9*y2^2*y3^10*yl6^2)/35 + (111*y1^10*y2^2*y3^10*yl6^2)/560 + 
 (2243*y1^11*y2^2*y3^10*yl6^2)/10080 + (2467*y1^12*y2^2*y3^10*yl6^2)/10080 + 
 (5881*y1^13*y2^2*y3^10*yl6^2)/22176 + (6301*y1^14*y2^2*y3^10*yl6^2)/22176 - 
 (41*y1^2*y2^3*y3^10*yl6^2)/80 - (3*y1^3*y2^3*y3^10*yl6^2)/40 - 
 (23*y1^4*y2^3*y3^10*yl6^2)/240 - (41*y1^5*y2^3*y3^10*yl6^2)/480 - 
 (17*y1^6*y2^3*y3^10*yl6^2)/240 - (9*y1^7*y2^3*y3^10*yl6^2)/160 - 
 (143*y1^8*y2^3*y3^10*yl6^2)/3360 - (67*y1^9*y2^3*y3^10*yl6^2)/2240 - 
 (23*y1^10*y2^3*y3^10*yl6^2)/1260 - (151*y1^11*y2^3*y3^10*yl6^2)/20160 + 
 (551*y1^12*y2^3*y3^10*yl6^2)/221760 + (2609*y1^13*y2^3*y3^10*yl6^2)/221760 + 
 (58907*y1^14*y2^3*y3^10*yl6^2)/2882880 - (41*y1^2*y2^4*y3^10*yl6^2)/80 - 
 (13*y1^3*y2^4*y3^10*yl6^2)/240 - (3*y1^4*y2^4*y3^10*yl6^2)/40 - 
 (31*y1^5*y2^4*y3^10*yl6^2)/480 - (y1^6*y2^4*y3^10*yl6^2)/20 - 
 (17*y1^7*y2^4*y3^10*yl6^2)/480 - (73*y1^8*y2^4*y3^10*yl6^2)/3360 - 
 (61*y1^9*y2^4*y3^10*yl6^2)/6720 + (13*y1^10*y2^4*y3^10*yl6^2)/5040 + 
 (269*y1^11*y2^4*y3^10*yl6^2)/20160 + (5171*y1^12*y2^4*y3^10*yl6^2)/221760 + 
 (7229*y1^13*y2^4*y3^10*yl6^2)/221760 + (118967*y1^14*y2^4*y3^10*yl6^2)/
  2882880 - (8*y1^2*y2^5*y3^10*yl6^2)/15 - (7*y1^3*y2^5*y3^10*yl6^2)/160 - 
 (31*y1^4*y2^5*y3^10*yl6^2)/480 - (13*y1^5*y2^5*y3^10*yl6^2)/240 - 
 (19*y1^6*y2^5*y3^10*yl6^2)/480 - (y1^7*y2^5*y3^10*yl6^2)/40 - 
 (19*y1^8*y2^5*y3^10*yl6^2)/1680 + (3*y1^9*y2^5*y3^10*yl6^2)/2240 + 
 (131*y1^10*y2^5*y3^10*yl6^2)/10080 + (479*y1^11*y2^5*y3^10*yl6^2)/20160 + 
 (7481*y1^12*y2^5*y3^10*yl6^2)/221760 + (9539*y1^13*y2^5*y3^10*yl6^2)/
  221760 + (148997*y1^14*y2^5*y3^10*yl6^2)/2882880 - 
 (133*y1^2*y2^6*y3^10*yl6^2)/240 - (3*y1^3*y2^6*y3^10*yl6^2)/80 - 
 (7*y1^4*y2^6*y3^10*yl6^2)/120 - (23*y1^5*y2^6*y3^10*yl6^2)/480 - 
 (y1^6*y2^6*y3^10*yl6^2)/30 - (3*y1^7*y2^6*y3^10*yl6^2)/160 - 
 (17*y1^8*y2^6*y3^10*yl6^2)/3360 + (17*y1^9*y2^6*y3^10*yl6^2)/2240 + 
 (97*y1^10*y2^6*y3^10*yl6^2)/5040 + (121*y1^11*y2^6*y3^10*yl6^2)/4032 + 
 (8867*y1^12*y2^6*y3^10*yl6^2)/221760 + (2185*y1^13*y2^6*y3^10*yl6^2)/44352 + 
 (33403*y1^14*y2^6*y3^10*yl6^2)/576576 - (55*y1^2*y2^7*y3^10*yl6^2)/96 - 
 (y1^3*y2^7*y3^10*yl6^2)/30 - (13*y1^4*y2^7*y3^10*yl6^2)/240 - 
 (7*y1^5*y2^7*y3^10*yl6^2)/160 - (7*y1^6*y2^7*y3^10*yl6^2)/240 - 
 (7*y1^7*y2^7*y3^10*yl6^2)/480 - (y1^8*y2^7*y3^10*yl6^2)/1120 + 
 (79*y1^9*y2^7*y3^10*yl6^2)/6720 + (59*y1^10*y2^7*y3^10*yl6^2)/2520 + 
 (689*y1^11*y2^7*y3^10*yl6^2)/20160 + (9791*y1^12*y2^7*y3^10*yl6^2)/221760 + 
 (11849*y1^13*y2^7*y3^10*yl6^2)/221760 + (179027*y1^14*y2^7*y3^10*yl6^2)/
  2882880 - (283*y1^2*y2^8*y3^10*yl6^2)/480 - 
 (17*y1^3*y2^8*y3^10*yl6^2)/560 - (43*y1^4*y2^8*y3^10*yl6^2)/840 - 
 (137*y1^5*y2^8*y3^10*yl6^2)/3360 - (11*y1^6*y2^8*y3^10*yl6^2)/420 - 
 (13*y1^7*y2^8*y3^10*yl6^2)/1120 + (y1^8*y2^8*y3^10*yl6^2)/480 + 
 (33*y1^9*y2^8*y3^10*yl6^2)/2240 + (19*y1^10*y2^8*y3^10*yl6^2)/720 + 
 (107*y1^11*y2^8*y3^10*yl6^2)/2880 + (1493*y1^12*y2^8*y3^10*yl6^2)/31680 + 
 (1787*y1^13*y2^8*y3^10*yl6^2)/31680 + (26801*y1^14*y2^8*y3^10*yl6^2)/
  411840 - (677*y1^2*y2^9*y3^10*yl6^2)/1120 - (9*y1^3*y2^9*y3^10*yl6^2)/320 - 
 (47*y1^4*y2^9*y3^10*yl6^2)/960 - (37*y1^5*y2^9*y3^10*yl6^2)/960 - 
 (23*y1^6*y2^9*y3^10*yl6^2)/960 - (3*y1^7*y2^9*y3^10*yl6^2)/320 + 
 (29*y1^8*y2^9*y3^10*yl6^2)/6720 + (19*y1^9*y2^9*y3^10*yl6^2)/1120 + 
 (577*y1^10*y2^9*y3^10*yl6^2)/20160 + (397*y1^11*y2^9*y3^10*yl6^2)/10080 + 
 (5473*y1^12*y2^9*y3^10*yl6^2)/110880 + (3251*y1^13*y2^9*y3^10*yl6^2)/55440 + 
 (97021*y1^14*y2^9*y3^10*yl6^2)/1441440 - (173*y1^2*y2^10*y3^10*yl6^2)/280 - 
 (19*y1^3*y2^10*y3^10*yl6^2)/720 - (17*y1^4*y2^10*y3^10*yl6^2)/360 - 
 (53*y1^5*y2^10*y3^10*yl6^2)/1440 - (y1^6*y2^10*y3^10*yl6^2)/45 - 
 (11*y1^7*y2^10*y3^10*yl6^2)/1440 + (61*y1^8*y2^10*y3^10*yl6^2)/10080 + 
 (377*y1^9*y2^10*y3^10*yl6^2)/20160 + (17*y1^10*y2^10*y3^10*yl6^2)/560 + 
 (829*y1^11*y2^10*y3^10*yl6^2)/20160 + (1259*y1^12*y2^10*y3^10*yl6^2)/24640 + 
 (4463*y1^13*y2^10*y3^10*yl6^2)/73920 + (66349*y1^14*y2^10*y3^10*yl6^2)/
  960960 - (12701*y1^2*y2^11*y3^10*yl6^2)/20160 - 
 (y1^3*y2^11*y3^10*yl6^2)/40 - (11*y1^4*y2^11*y3^10*yl6^2)/240 - 
 (17*y1^5*y2^11*y3^10*yl6^2)/480 - (y1^6*y2^11*y3^10*yl6^2)/48 - 
 (y1^7*y2^11*y3^10*yl6^2)/160 + (5*y1^8*y2^11*y3^10*yl6^2)/672 + 
 (9*y1^9*y2^11*y3^10*yl6^2)/448 + (2*y1^10*y2^11*y3^10*yl6^2)/63 + 
 (857*y1^11*y2^11*y3^10*yl6^2)/20160 + (11639*y1^12*y2^11*y3^10*yl6^2)/
  221760 + (13697*y1^13*y2^11*y3^10*yl6^2)/221760 + 
 (203051*y1^14*y2^11*y3^10*yl6^2)/2882880 - (2585*y1^2*y2^12*y3^10*yl6^2)/
  4032 - (21*y1^3*y2^12*y3^10*yl6^2)/880 - (59*y1^4*y2^12*y3^10*yl6^2)/1320 - 
 (181*y1^5*y2^12*y3^10*yl6^2)/5280 - (13*y1^6*y2^12*y3^10*yl6^2)/660 - 
 (9*y1^7*y2^12*y3^10*yl6^2)/1760 + (317*y1^8*y2^12*y3^10*yl6^2)/36960 + 
 (523*y1^9*y2^12*y3^10*yl6^2)/24640 + (1823*y1^10*y2^12*y3^10*yl6^2)/55440 + 
 (9679*y1^11*y2^12*y3^10*yl6^2)/221760 + (1081*y1^12*y2^12*y3^10*yl6^2)/
  20160 + (13949*y1^13*y2^12*y3^10*yl6^2)/221760 + 
 (18757*y1^14*y2^12*y3^10*yl6^2)/262080 - (144443*y1^2*y2^13*y3^10*yl6^2)/
  221760 - (11*y1^3*y2^13*y3^10*yl6^2)/480 - (7*y1^4*y2^13*y3^10*yl6^2)/160 - 
 (y1^5*y2^13*y3^10*yl6^2)/30 - (3*y1^6*y2^13*y3^10*yl6^2)/160 - 
 (y1^7*y2^13*y3^10*yl6^2)/240 + (y1^8*y2^13*y3^10*yl6^2)/105 + 
 (149*y1^9*y2^13*y3^10*yl6^2)/6720 + (341*y1^10*y2^13*y3^10*yl6^2)/10080 + 
 (899*y1^11*y2^13*y3^10*yl6^2)/20160 + (12101*y1^12*y2^13*y3^10*yl6^2)/
  221760 + (14159*y1^13*y2^13*y3^10*yl6^2)/221760 + 
 (209057*y1^14*y2^13*y3^10*yl6^2)/2882880 - (146543*y1^2*y2^14*y3^10*yl6^2)/
  221760 - (23*y1^3*y2^14*y3^10*yl6^2)/1040 - (67*y1^4*y2^14*y3^10*yl6^2)/
  1560 - (203*y1^5*y2^14*y3^10*yl6^2)/6240 - (7*y1^6*y2^14*y3^10*yl6^2)/390 - 
 (7*y1^7*y2^14*y3^10*yl6^2)/2080 + (451*y1^8*y2^14*y3^10*yl6^2)/43680 + 
 (669*y1^9*y2^14*y3^10*yl6^2)/29120 + (2269*y1^10*y2^14*y3^10*yl6^2)/65520 + 
 (11897*y1^11*y2^14*y3^10*yl6^2)/262080 + (159623*y1^12*y2^14*y3^10*yl6^2)/
  2882880 + (186377*y1^13*y2^14*y3^10*yl6^2)/2882880 + 
 (16259*y1^14*y2^14*y3^10*yl6^2)/221760 - (7739*y1^2*y2^2*y3^11*yl6^2)/
  20160 - (y1^3*y2^2*y3^11*yl6^2)/88 - (y1^4*y2^2*y3^11*yl6^2)/88 + 
 (y1^5*y2^2*y3^11*yl6^2)/33 + (19*y1^6*y2^2*y3^11*yl6^2)/264 + 
 (289*y1^7*y2^2*y3^11*yl6^2)/2640 + (377*y1^8*y2^2*y3^11*yl6^2)/2640 + 
 (1063*y1^9*y2^2*y3^11*yl6^2)/6160 + (307*y1^10*y2^2*y3^11*yl6^2)/1540 + 
 (24799*y1^11*y2^2*y3^11*yl6^2)/110880 + (27263*y1^12*y2^2*y3^11*yl6^2)/
  110880 + (29531*y1^13*y2^2*y3^11*yl6^2)/110880 + 
 (31631*y1^14*y2^2*y3^11*yl6^2)/110880 - (45*y1^2*y2^3*y3^11*yl6^2)/88 - 
 (13*y1^3*y2^3*y3^11*yl6^2)/176 - (25*y1^4*y2^3*y3^11*yl6^2)/264 - 
 (89*y1^5*y2^3*y3^11*yl6^2)/1056 - (23*y1^6*y2^3*y3^11*yl6^2)/330 - 
 (97*y1^7*y2^3*y3^11*yl6^2)/1760 - (1531*y1^8*y2^3*y3^11*yl6^2)/36960 - 
 (709*y1^9*y2^3*y3^11*yl6^2)/24640 - (949*y1^10*y2^3*y3^11*yl6^2)/55440 - 
 (1409*y1^11*y2^3*y3^11*yl6^2)/221760 + (73*y1^12*y2^3*y3^11*yl6^2)/20160 + 
 (2861*y1^13*y2^3*y3^11*yl6^2)/221760 + (5653*y1^14*y2^3*y3^11*yl6^2)/
  262080 - (45*y1^2*y2^4*y3^11*yl6^2)/88 - (7*y1^3*y2^4*y3^11*yl6^2)/132 - 
 (13*y1^4*y2^4*y3^11*yl6^2)/176 - (67*y1^5*y2^4*y3^11*yl6^2)/1056 - 
 (43*y1^6*y2^4*y3^11*yl6^2)/880 - (181*y1^7*y2^4*y3^11*yl6^2)/5280 - 
 (761*y1^8*y2^4*y3^11*yl6^2)/36960 - (587*y1^9*y2^4*y3^11*yl6^2)/73920 + 
 (103*y1^10*y2^4*y3^11*yl6^2)/27720 + (3211*y1^11*y2^4*y3^11*yl6^2)/221760 + 
 (493*y1^12*y2^4*y3^11*yl6^2)/20160 + (7481*y1^13*y2^4*y3^11*yl6^2)/221760 + 
 (11113*y1^14*y2^4*y3^11*yl6^2)/262080 - (281*y1^2*y2^5*y3^11*yl6^2)/528 - 
 (15*y1^3*y2^5*y3^11*yl6^2)/352 - (67*y1^4*y2^5*y3^11*yl6^2)/1056 - 
 (7*y1^5*y2^5*y3^11*yl6^2)/132 - (203*y1^6*y2^5*y3^11*yl6^2)/5280 - 
 (21*y1^7*y2^5*y3^11*yl6^2)/880 - (47*y1^8*y2^5*y3^11*yl6^2)/4620 + 
 (61*y1^9*y2^5*y3^11*yl6^2)/24640 + (1567*y1^10*y2^5*y3^11*yl6^2)/110880 + 
 (5521*y1^11*y2^5*y3^11*yl6^2)/221760 + (703*y1^12*y2^5*y3^11*yl6^2)/20160 + 
 (9791*y1^13*y2^5*y3^11*yl6^2)/221760 + (13843*y1^14*y2^5*y3^11*yl6^2)/
  262080 - (73*y1^2*y2^6*y3^11*yl6^2)/132 - (2*y1^3*y2^6*y3^11*yl6^2)/55 - 
 (151*y1^4*y2^6*y3^11*yl6^2)/2640 - (247*y1^5*y2^6*y3^11*yl6^2)/5280 - 
 (17*y1^6*y2^6*y3^11*yl6^2)/528 - (31*y1^7*y2^6*y3^11*yl6^2)/1760 - 
 (29*y1^8*y2^6*y3^11*yl6^2)/7392 + (43*y1^9*y2^6*y3^11*yl6^2)/4928 + 
 (113*y1^10*y2^6*y3^11*yl6^2)/5544 + (6907*y1^11*y2^6*y3^11*yl6^2)/221760 + 
 (829*y1^12*y2^6*y3^11*yl6^2)/20160 + (11177*y1^13*y2^6*y3^11*yl6^2)/221760 + 
 (15481*y1^14*y2^6*y3^11*yl6^2)/262080 - (3019*y1^2*y2^7*y3^11*yl6^2)/5280 - 
 (17*y1^3*y2^7*y3^11*yl6^2)/528 - (7*y1^4*y2^7*y3^11*yl6^2)/132 - 
 (15*y1^5*y2^7*y3^11*yl6^2)/352 - (37*y1^6*y2^7*y3^11*yl6^2)/1320 - 
 (71*y1^7*y2^7*y3^11*yl6^2)/5280 + (3*y1^8*y2^7*y3^11*yl6^2)/12320 + 
 (953*y1^9*y2^7*y3^11*yl6^2)/73920 + (1361*y1^10*y2^7*y3^11*yl6^2)/55440 + 
 (7831*y1^11*y2^7*y3^11*yl6^2)/221760 + (913*y1^12*y2^7*y3^11*yl6^2)/20160 + 
 (12101*y1^13*y2^7*y3^11*yl6^2)/221760 + (16573*y1^14*y2^7*y3^11*yl6^2)/
  262080 - (3107*y1^2*y2^8*y3^11*yl6^2)/5280 - 
 (9*y1^3*y2^8*y3^11*yl6^2)/308 - (185*y1^4*y2^8*y3^11*yl6^2)/3696 - 
 (293*y1^5*y2^8*y3^11*yl6^2)/7392 - (463*y1^6*y2^8*y3^11*yl6^2)/18480 - 
 (129*y1^7*y2^8*y3^11*yl6^2)/12320 + (17*y1^8*y2^8*y3^11*yl6^2)/5280 + 
 (391*y1^9*y2^8*y3^11*yl6^2)/24640 + (109*y1^10*y2^8*y3^11*yl6^2)/3960 + 
 (1213*y1^11*y2^8*y3^11*yl6^2)/31680 + (139*y1^12*y2^8*y3^11*yl6^2)/2880 + 
 (1823*y1^13*y2^8*y3^11*yl6^2)/31680 + (2479*y1^14*y2^8*y3^11*yl6^2)/37440 - 
 (7433*y1^2*y2^9*y3^11*yl6^2)/12320 - (19*y1^3*y2^9*y3^11*yl6^2)/704 - 
 (101*y1^4*y2^9*y3^11*yl6^2)/2112 - (79*y1^5*y2^9*y3^11*yl6^2)/2112 - 
 (241*y1^6*y2^9*y3^11*yl6^2)/10560 - (29*y1^7*y2^9*y3^11*yl6^2)/3520 + 
 (403*y1^8*y2^9*y3^11*yl6^2)/73920 + (223*y1^9*y2^9*y3^11*yl6^2)/12320 + 
 (6599*y1^10*y2^9*y3^11*yl6^2)/221760 + (4493*y1^11*y2^9*y3^11*yl6^2)/
  110880 + (509*y1^12*y2^9*y3^11*yl6^2)/10080 + 
 (1657*y1^13*y2^9*y3^11*yl6^2)/27720 + (8969*y1^14*y2^9*y3^11*yl6^2)/131040 - 
 (3799*y1^2*y2^10*y3^11*yl6^2)/6160 - (5*y1^3*y2^10*y3^11*yl6^2)/198 - 
 (73*y1^4*y2^10*y3^11*yl6^2)/1584 - (113*y1^5*y2^10*y3^11*yl6^2)/3168 - 
 (167*y1^6*y2^10*y3^11*yl6^2)/7920 - (103*y1^7*y2^10*y3^11*yl6^2)/15840 + 
 (797*y1^8*y2^10*y3^11*yl6^2)/110880 + (4399*y1^9*y2^10*y3^11*yl6^2)/221760 + 
 (97*y1^10*y2^10*y3^11*yl6^2)/3080 + (9371*y1^11*y2^10*y3^11*yl6^2)/221760 + 
 (117*y1^12*y2^10*y3^11*yl6^2)/2240 + (4547*y1^13*y2^10*y3^11*yl6^2)/73920 + 
 (6131*y1^14*y2^10*y3^11*yl6^2)/87360 - (139459*y1^2*y2^11*y3^11*yl6^2)/
  221760 - (21*y1^3*y2^11*y3^11*yl6^2)/880 - (59*y1^4*y2^11*y3^11*yl6^2)/
  1320 - (181*y1^5*y2^11*y3^11*yl6^2)/5280 - (13*y1^6*y2^11*y3^11*yl6^2)/
  660 - (9*y1^7*y2^11*y3^11*yl6^2)/1760 + (317*y1^8*y2^11*y3^11*yl6^2)/
  36960 + (523*y1^9*y2^11*y3^11*yl6^2)/24640 + 
 (1823*y1^10*y2^11*y3^11*yl6^2)/55440 + (9679*y1^11*y2^11*y3^11*yl6^2)/
  221760 + (1081*y1^12*y2^11*y3^11*yl6^2)/20160 + 
 (13949*y1^13*y2^11*y3^11*yl6^2)/221760 + (18757*y1^14*y2^11*y3^11*yl6^2)/
  262080 - (141923*y1^2*y2^12*y3^11*yl6^2)/221760 - 
 (y1^3*y2^12*y3^11*yl6^2)/44 - (23*y1^4*y2^12*y3^11*yl6^2)/528 - 
 (35*y1^5*y2^12*y3^11*yl6^2)/1056 - (49*y1^6*y2^12*y3^11*yl6^2)/2640 - 
 (7*y1^7*y2^12*y3^11*yl6^2)/1760 + (359*y1^8*y2^12*y3^11*yl6^2)/36960 + 
 (551*y1^9*y2^12*y3^11*yl6^2)/24640 + (943*y1^10*y2^12*y3^11*yl6^2)/27720 + 
 (9931*y1^11*y2^12*y3^11*yl6^2)/221760 + (12143*y1^12*y2^12*y3^11*yl6^2)/
  221760 + (1291*y1^13*y2^12*y3^11*yl6^2)/20160 + 
 (209603*y1^14*y2^12*y3^11*yl6^2)/2882880 - (144191*y1^2*y2^13*y3^11*yl6^2)/
  221760 - (23*y1^3*y2^13*y3^11*yl6^2)/1056 - (15*y1^4*y2^13*y3^11*yl6^2)/
  352 - (17*y1^5*y2^13*y3^11*yl6^2)/528 - (31*y1^6*y2^13*y3^11*yl6^2)/1760 - 
 (y1^7*y2^13*y3^11*yl6^2)/330 + (197*y1^8*y2^13*y3^11*yl6^2)/18480 + 
 (1723*y1^9*y2^13*y3^11*yl6^2)/73920 + (3877*y1^10*y2^13*y3^11*yl6^2)/
  110880 + (10141*y1^11*y2^13*y3^11*yl6^2)/221760 + 
 (1123*y1^12*y2^13*y3^11*yl6^2)/20160 + (14411*y1^13*y2^13*y3^11*yl6^2)/
  221760 + (19303*y1^14*y2^13*y3^11*yl6^2)/262080 - 
 (146291*y1^2*y2^14*y3^11*yl6^2)/221760 - (3*y1^3*y2^14*y3^11*yl6^2)/143 - 
 (287*y1^4*y2^14*y3^11*yl6^2)/6864 - (431*y1^5*y2^14*y3^11*yl6^2)/13728 - 
 (577*y1^6*y2^14*y3^11*yl6^2)/34320 - (51*y1^7*y2^14*y3^11*yl6^2)/22880 + 
 (5507*y1^8*y2^14*y3^11*yl6^2)/480480 + (7723*y1^9*y2^14*y3^11*yl6^2)/
  320320 + (12889*y1^10*y2^14*y3^11*yl6^2)/360360 + 
 (134143*y1^11*y2^14*y3^11*yl6^2)/2882880 + (14809*y1^12*y2^14*y3^11*yl6^2)/
  262080 + (189653*y1^13*y2^14*y3^11*yl6^2)/2882880 + 
 (1501*y1^14*y2^14*y3^11*yl6^2)/20160 - (82609*y1^2*y2^2*y3^12*yl6^2)/
  221760 - (y1^3*y2^2*y3^12*yl6^2)/96 - (y1^4*y2^2*y3^12*yl6^2)/96 + 
 (y1^5*y2^2*y3^12*yl6^2)/32 + (7*y1^6*y2^2*y3^12*yl6^2)/96 + 
 (53*y1^7*y2^2*y3^12*yl6^2)/480 + (23*y1^8*y2^2*y3^12*yl6^2)/160 + 
 (583*y1^9*y2^2*y3^12*yl6^2)/3360 + (673*y1^10*y2^2*y3^12*yl6^2)/3360 + 
 (283*y1^11*y2^2*y3^12*yl6^2)/1260 + (311*y1^12*y2^2*y3^12*yl6^2)/1260 + 
 (7409*y1^13*y2^2*y3^12*yl6^2)/27720 + (3967*y1^14*y2^2*y3^12*yl6^2)/13860 - 
 (49*y1^2*y2^3*y3^12*yl6^2)/96 - (7*y1^3*y2^3*y3^12*yl6^2)/96 - 
 (3*y1^4*y2^3*y3^12*yl6^2)/32 - (y1^5*y2^3*y3^12*yl6^2)/12 - 
 (11*y1^6*y2^3*y3^12*yl6^2)/160 - (13*y1^7*y2^3*y3^12*yl6^2)/240 - 
 (17*y1^8*y2^3*y3^12*yl6^2)/420 - (187*y1^9*y2^3*y3^12*yl6^2)/6720 - 
 (163*y1^10*y2^3*y3^12*yl6^2)/10080 - (109*y1^11*y2^3*y3^12*yl6^2)/20160 + 
 (1013*y1^12*y2^3*y3^12*yl6^2)/221760 + (3071*y1^13*y2^3*y3^12*yl6^2)/
  221760 + (64913*y1^14*y2^3*y3^12*yl6^2)/2882880 - 
 (49*y1^2*y2^4*y3^12*yl6^2)/96 - (5*y1^3*y2^4*y3^12*yl6^2)/96 - 
 (7*y1^4*y2^4*y3^12*yl6^2)/96 - (y1^5*y2^4*y3^12*yl6^2)/16 - 
 (23*y1^6*y2^4*y3^12*yl6^2)/480 - (y1^7*y2^4*y3^12*yl6^2)/30 - 
 (11*y1^8*y2^4*y3^12*yl6^2)/560 - (47*y1^9*y2^4*y3^12*yl6^2)/6720 + 
 (47*y1^10*y2^4*y3^12*yl6^2)/10080 + (311*y1^11*y2^4*y3^12*yl6^2)/20160 + 
 (5633*y1^12*y2^4*y3^12*yl6^2)/221760 + (7691*y1^13*y2^4*y3^12*yl6^2)/
  221760 + (124973*y1^14*y2^4*y3^12*yl6^2)/2882880 - 
 (17*y1^2*y2^5*y3^12*yl6^2)/32 - (y1^3*y2^5*y3^12*yl6^2)/24 - 
 (y1^4*y2^5*y3^12*yl6^2)/16 - (5*y1^5*y2^5*y3^12*yl6^2)/96 - 
 (3*y1^6*y2^5*y3^12*yl6^2)/80 - (11*y1^7*y2^5*y3^12*yl6^2)/480 - 
 (31*y1^8*y2^5*y3^12*yl6^2)/3360 + (23*y1^9*y2^5*y3^12*yl6^2)/6720 + 
 (19*y1^10*y2^5*y3^12*yl6^2)/1260 + (521*y1^11*y2^5*y3^12*yl6^2)/20160 + 
 (7943*y1^12*y2^5*y3^12*yl6^2)/221760 + (10001*y1^13*y2^5*y3^12*yl6^2)/
  221760 + (155003*y1^14*y2^5*y3^12*yl6^2)/2882880 - 
 (53*y1^2*y2^6*y3^12*yl6^2)/96 - (17*y1^3*y2^6*y3^12*yl6^2)/480 - 
 (9*y1^4*y2^6*y3^12*yl6^2)/160 - (11*y1^5*y2^6*y3^12*yl6^2)/240 - 
 (y1^6*y2^6*y3^12*yl6^2)/32 - (y1^7*y2^6*y3^12*yl6^2)/60 - 
 (y1^8*y2^6*y3^12*yl6^2)/336 + (13*y1^9*y2^6*y3^12*yl6^2)/1344 + 
 (43*y1^10*y2^6*y3^12*yl6^2)/2016 + (647*y1^11*y2^6*y3^12*yl6^2)/20160 + 
 (9329*y1^12*y2^6*y3^12*yl6^2)/221760 + (11387*y1^13*y2^6*y3^12*yl6^2)/
  221760 + (173021*y1^14*y2^6*y3^12*yl6^2)/2882880 - 
 (137*y1^2*y2^7*y3^12*yl6^2)/240 - (y1^3*y2^7*y3^12*yl6^2)/32 - 
 (5*y1^4*y2^7*y3^12*yl6^2)/96 - (y1^5*y2^7*y3^12*yl6^2)/24 - 
 (13*y1^6*y2^7*y3^12*yl6^2)/480 - (y1^7*y2^7*y3^12*yl6^2)/80 + 
 (y1^8*y2^7*y3^12*yl6^2)/840 + (31*y1^9*y2^7*y3^12*yl6^2)/2240 + 
 (257*y1^10*y2^7*y3^12*yl6^2)/10080 + (731*y1^11*y2^7*y3^12*yl6^2)/20160 + 
 (10253*y1^12*y2^7*y3^12*yl6^2)/221760 + (12311*y1^13*y2^7*y3^12*yl6^2)/
  221760 + (185033*y1^14*y2^7*y3^12*yl6^2)/2882880 - 
 (47*y1^2*y2^8*y3^12*yl6^2)/80 - (19*y1^3*y2^8*y3^12*yl6^2)/672 - 
 (11*y1^4*y2^8*y3^12*yl6^2)/224 - (13*y1^5*y2^8*y3^12*yl6^2)/336 - 
 (27*y1^6*y2^8*y3^12*yl6^2)/1120 - (y1^7*y2^8*y3^12*yl6^2)/105 + 
 (y1^8*y2^8*y3^12*yl6^2)/240 + (113*y1^9*y2^8*y3^12*yl6^2)/6720 + 
 (41*y1^10*y2^8*y3^12*yl6^2)/1440 + (113*y1^11*y2^8*y3^12*yl6^2)/2880 + 
 (1559*y1^12*y2^8*y3^12*yl6^2)/31680 + (1853*y1^13*y2^8*y3^12*yl6^2)/31680 + 
 (27659*y1^14*y2^8*y3^12*yl6^2)/411840 - (253*y1^2*y2^9*y3^12*yl6^2)/420 - 
 (5*y1^3*y2^9*y3^12*yl6^2)/192 - (3*y1^4*y2^9*y3^12*yl6^2)/64 - 
 (7*y1^5*y2^9*y3^12*yl6^2)/192 - (7*y1^6*y2^9*y3^12*yl6^2)/320 - 
 (7*y1^7*y2^9*y3^12*yl6^2)/960 + (43*y1^8*y2^9*y3^12*yl6^2)/6720 + 
 (2*y1^9*y2^9*y3^12*yl6^2)/105 + (619*y1^10*y2^9*y3^12*yl6^2)/20160 + 
 (209*y1^11*y2^9*y3^12*yl6^2)/5040 + (713*y1^12*y2^9*y3^12*yl6^2)/13860 + 
 (6733*y1^13*y2^9*y3^12*yl6^2)/110880 + (12503*y1^14*y2^9*y3^12*yl6^2)/
  180180 - (2069*y1^2*y2^10*y3^12*yl6^2)/3360 - 
 (7*y1^3*y2^10*y3^12*yl6^2)/288 - (13*y1^4*y2^10*y3^12*yl6^2)/288 - 
 (5*y1^5*y2^10*y3^12*yl6^2)/144 - (29*y1^6*y2^10*y3^12*yl6^2)/1440 - 
 (y1^7*y2^10*y3^12*yl6^2)/180 + (41*y1^8*y2^10*y3^12*yl6^2)/5040 + 
 (419*y1^9*y2^10*y3^12*yl6^2)/20160 + (109*y1^10*y2^10*y3^12*yl6^2)/3360 + 
 (871*y1^11*y2^10*y3^12*yl6^2)/20160 + (3931*y1^12*y2^10*y3^12*yl6^2)/73920 + 
 (1539*y1^13*y2^10*y3^12*yl6^2)/24640 + (68351*y1^14*y2^10*y3^12*yl6^2)/
  960960 - (12659*y1^2*y2^11*y3^12*yl6^2)/20160 - 
 (11*y1^3*y2^11*y3^12*yl6^2)/480 - (7*y1^4*y2^11*y3^12*yl6^2)/160 - 
 (y1^5*y2^11*y3^12*yl6^2)/30 - (3*y1^6*y2^11*y3^12*yl6^2)/160 - 
 (y1^7*y2^11*y3^12*yl6^2)/240 + (y1^8*y2^11*y3^12*yl6^2)/105 + 
 (149*y1^9*y2^11*y3^12*yl6^2)/6720 + (341*y1^10*y2^11*y3^12*yl6^2)/10080 + 
 (899*y1^11*y2^11*y3^12*yl6^2)/20160 + (12101*y1^12*y2^11*y3^12*yl6^2)/
  221760 + (14159*y1^13*y2^11*y3^12*yl6^2)/221760 + 
 (209057*y1^14*y2^11*y3^12*yl6^2)/2882880 - (12883*y1^2*y2^12*y3^12*yl6^2)/
  20160 - (23*y1^3*y2^12*y3^12*yl6^2)/1056 - (15*y1^4*y2^12*y3^12*yl6^2)/
  352 - (17*y1^5*y2^12*y3^12*yl6^2)/528 - (31*y1^6*y2^12*y3^12*yl6^2)/1760 - 
 (y1^7*y2^12*y3^12*yl6^2)/330 + (197*y1^8*y2^12*y3^12*yl6^2)/18480 + 
 (1723*y1^9*y2^12*y3^12*yl6^2)/73920 + (3877*y1^10*y2^12*y3^12*yl6^2)/
  110880 + (10141*y1^11*y2^12*y3^12*yl6^2)/221760 + 
 (1123*y1^12*y2^12*y3^12*yl6^2)/20160 + (14411*y1^13*y2^12*y3^12*yl6^2)/
  221760 + (19303*y1^14*y2^12*y3^12*yl6^2)/262080 - 
 (143981*y1^2*y2^13*y3^12*yl6^2)/221760 - (y1^3*y2^13*y3^12*yl6^2)/48 - 
 (y1^4*y2^13*y3^12*yl6^2)/24 - (y1^5*y2^13*y3^12*yl6^2)/32 - 
 (y1^6*y2^13*y3^12*yl6^2)/60 - (y1^7*y2^13*y3^12*yl6^2)/480 + 
 (13*y1^8*y2^13*y3^12*yl6^2)/1120 + (163*y1^9*y2^13*y3^12*yl6^2)/6720 + 
 (181*y1^10*y2^13*y3^12*yl6^2)/5040 + (941*y1^11*y2^13*y3^12*yl6^2)/20160 + 
 (12563*y1^12*y2^13*y3^12*yl6^2)/221760 + (14621*y1^13*y2^13*y3^12*yl6^2)/
  221760 + (215063*y1^14*y2^13*y3^12*yl6^2)/2882880 - 
 (146081*y1^2*y2^14*y3^12*yl6^2)/221760 - (25*y1^3*y2^14*y3^12*yl6^2)/1248 - 
 (17*y1^4*y2^14*y3^12*yl6^2)/416 - (19*y1^5*y2^14*y3^12*yl6^2)/624 - 
 (33*y1^6*y2^14*y3^12*yl6^2)/2080 - (y1^7*y2^14*y3^12*yl6^2)/780 + 
 (271*y1^8*y2^14*y3^12*yl6^2)/21840 + (2189*y1^9*y2^14*y3^12*yl6^2)/87360 + 
 (4811*y1^10*y2^14*y3^12*yl6^2)/131040 + (12443*y1^11*y2^14*y3^12*yl6^2)/
  262080 + (165629*y1^12*y2^14*y3^12*yl6^2)/2882880 + 
 (192383*y1^13*y2^14*y3^12*yl6^2)/2882880 + (16721*y1^14*y2^14*y3^12*yl6^2)/
  221760 - (80299*y1^2*y2^2*y3^13*yl6^2)/221760 - 
 (y1^3*y2^2*y3^13*yl6^2)/104 - (y1^4*y2^2*y3^13*yl6^2)/104 + 
 (5*y1^5*y2^2*y3^13*yl6^2)/156 + (23*y1^6*y2^2*y3^13*yl6^2)/312 + 
 (347*y1^7*y2^2*y3^13*yl6^2)/3120 + (451*y1^8*y2^2*y3^13*yl6^2)/3120 + 
 (1269*y1^9*y2^2*y3^13*yl6^2)/7280 + (183*y1^10*y2^2*y3^13*yl6^2)/910 + 
 (29537*y1^11*y2^2*y3^13*yl6^2)/131040 + (32449*y1^12*y2^2*y3^13*yl6^2)/
  131040 + (386423*y1^13*y2^2*y3^13*yl6^2)/1441440 + 
 (413723*y1^14*y2^2*y3^13*yl6^2)/1441440 - (53*y1^2*y2^3*y3^13*yl6^2)/104 - 
 (15*y1^3*y2^3*y3^13*yl6^2)/208 - (29*y1^4*y2^3*y3^13*yl6^2)/312 - 
 (103*y1^5*y2^3*y3^13*yl6^2)/1248 - (53*y1^6*y2^3*y3^13*yl6^2)/780 - 
 (111*y1^7*y2^3*y3^13*yl6^2)/2080 - (1733*y1^8*y2^3*y3^13*yl6^2)/43680 - 
 (787*y1^9*y2^3*y3^13*yl6^2)/29120 - (1007*y1^10*y2^3*y3^13*yl6^2)/65520 - 
 (1207*y1^11*y2^3*y3^13*yl6^2)/262080 + (15479*y1^12*y2^3*y3^13*yl6^2)/
  2882880 + (42233*y1^13*y2^3*y3^13*yl6^2)/2882880 + 
 (5171*y1^14*y2^3*y3^13*yl6^2)/221760 - (53*y1^2*y2^4*y3^13*yl6^2)/104 - 
 (2*y1^3*y2^4*y3^13*yl6^2)/39 - (15*y1^4*y2^4*y3^13*yl6^2)/208 - 
 (77*y1^5*y2^4*y3^13*yl6^2)/1248 - (49*y1^6*y2^4*y3^13*yl6^2)/1040 - 
 (203*y1^7*y2^4*y3^13*yl6^2)/6240 - (823*y1^8*y2^4*y3^13*yl6^2)/43680 - 
 (541*y1^9*y2^4*y3^13*yl6^2)/87360 + (179*y1^10*y2^4*y3^13*yl6^2)/32760 + 
 (4253*y1^11*y2^4*y3^13*yl6^2)/262080 + (75539*y1^12*y2^4*y3^13*yl6^2)/
  2882880 + (102293*y1^13*y2^4*y3^13*yl6^2)/2882880 + 
 (9791*y1^14*y2^4*y3^13*yl6^2)/221760 - (331*y1^2*y2^5*y3^13*yl6^2)/624 - 
 (17*y1^3*y2^5*y3^13*yl6^2)/416 - (77*y1^4*y2^5*y3^13*yl6^2)/1248 - 
 (2*y1^5*y2^5*y3^13*yl6^2)/39 - (229*y1^6*y2^5*y3^13*yl6^2)/6240 - 
 (23*y1^7*y2^5*y3^13*yl6^2)/1040 - (23*y1^8*y2^5*y3^13*yl6^2)/2730 + 
 (123*y1^9*y2^5*y3^13*yl6^2)/29120 + (2081*y1^10*y2^5*y3^13*yl6^2)/131040 + 
 (6983*y1^11*y2^5*y3^13*yl6^2)/262080 + (105569*y1^12*y2^5*y3^13*yl6^2)/
  2882880 + (132323*y1^13*y2^5*y3^13*yl6^2)/2882880 + 
 (12101*y1^14*y2^5*y3^13*yl6^2)/221760 - (43*y1^2*y2^6*y3^13*yl6^2)/78 - 
 (9*y1^3*y2^6*y3^13*yl6^2)/260 - (173*y1^4*y2^6*y3^13*yl6^2)/3120 - 
 (281*y1^5*y2^6*y3^13*yl6^2)/6240 - (19*y1^6*y2^6*y3^13*yl6^2)/624 - 
 (33*y1^7*y2^6*y3^13*yl6^2)/2080 - (19*y1^8*y2^6*y3^13*yl6^2)/8736 + 
 (61*y1^9*y2^6*y3^13*yl6^2)/5824 + (145*y1^10*y2^6*y3^13*yl6^2)/6552 + 
 (8621*y1^11*y2^6*y3^13*yl6^2)/262080 + (123587*y1^12*y2^6*y3^13*yl6^2)/
  2882880 + (150341*y1^13*y2^6*y3^13*yl6^2)/2882880 + 
 (13487*y1^14*y2^6*y3^13*yl6^2)/221760 - (3557*y1^2*y2^7*y3^13*yl6^2)/6240 - 
 (19*y1^3*y2^7*y3^13*yl6^2)/624 - (2*y1^4*y2^7*y3^13*yl6^2)/39 - 
 (17*y1^5*y2^7*y3^13*yl6^2)/416 - (41*y1^6*y2^7*y3^13*yl6^2)/1560 - 
 (73*y1^7*y2^7*y3^13*yl6^2)/6240 + (29*y1^8*y2^7*y3^13*yl6^2)/14560 + 
 (1279*y1^9*y2^7*y3^13*yl6^2)/87360 + (1723*y1^10*y2^7*y3^13*yl6^2)/65520 + 
 (9713*y1^11*y2^7*y3^13*yl6^2)/262080 + (135599*y1^12*y2^7*y3^13*yl6^2)/
  2882880 + (162353*y1^13*y2^7*y3^13*yl6^2)/2882880 + 
 (14411*y1^14*y2^7*y3^13*yl6^2)/221760 - (3661*y1^2*y2^8*y3^13*yl6^2)/6240 - 
 (5*y1^3*y2^8*y3^13*yl6^2)/182 - (211*y1^4*y2^8*y3^13*yl6^2)/4368 - 
 (331*y1^5*y2^8*y3^13*yl6^2)/8736 - (509*y1^6*y2^8*y3^13*yl6^2)/21840 - 
 (127*y1^7*y2^8*y3^13*yl6^2)/14560 + (31*y1^8*y2^8*y3^13*yl6^2)/6240 + 
 (513*y1^9*y2^8*y3^13*yl6^2)/29120 + (137*y1^10*y2^8*y3^13*yl6^2)/4680 + 
 (1499*y1^11*y2^8*y3^13*yl6^2)/37440 + (20597*y1^12*y2^8*y3^13*yl6^2)/
  411840 + (24419*y1^13*y2^8*y3^13*yl6^2)/411840 + 
 (2153*y1^14*y2^8*y3^13*yl6^2)/31680 - (8759*y1^2*y2^9*y3^13*yl6^2)/14560 - 
 (21*y1^3*y2^9*y3^13*yl6^2)/832 - (115*y1^4*y2^9*y3^13*yl6^2)/2496 - 
 (89*y1^5*y2^9*y3^13*yl6^2)/2496 - (263*y1^6*y2^9*y3^13*yl6^2)/12480 - 
 (27*y1^7*y2^9*y3^13*yl6^2)/4160 + (629*y1^8*y2^9*y3^13*yl6^2)/87360 + 
 (289*y1^9*y2^9*y3^13*yl6^2)/14560 + (8257*y1^10*y2^9*y3^13*yl6^2)/262080 + 
 (5539*y1^11*y2^9*y3^13*yl6^2)/131040 + (75307*y1^12*y2^9*y3^13*yl6^2)/
  1441440 + (22171*y1^13*y2^9*y3^13*yl6^2)/360360 + 
 (7783*y1^14*y2^9*y3^13*yl6^2)/110880 - (4477*y1^2*y2^10*y3^13*yl6^2)/7280 - 
 (11*y1^3*y2^10*y3^13*yl6^2)/468 - (83*y1^4*y2^10*y3^13*yl6^2)/1872 - 
 (127*y1^5*y2^10*y3^13*yl6^2)/3744 - (181*y1^6*y2^10*y3^13*yl6^2)/9360 - 
 (89*y1^7*y2^10*y3^13*yl6^2)/18720 + (1171*y1^8*y2^10*y3^13*yl6^2)/131040 + 
 (5657*y1^9*y2^10*y3^13*yl6^2)/262080 + (121*y1^10*y2^10*y3^13*yl6^2)/3640 + 
 (11533*y1^11*y2^10*y3^13*yl6^2)/262080 + (17291*y1^12*y2^10*y3^13*yl6^2)/
  320320 + (60791*y1^13*y2^10*y3^13*yl6^2)/960960 + 
 (5317*y1^14*y2^10*y3^13*yl6^2)/73920 - (164357*y1^2*y2^11*y3^13*yl6^2)/
  262080 - (23*y1^3*y2^11*y3^13*yl6^2)/1040 - (67*y1^4*y2^11*y3^13*yl6^2)/
  1560 - (203*y1^5*y2^11*y3^13*yl6^2)/6240 - (7*y1^6*y2^11*y3^13*yl6^2)/390 - 
 (7*y1^7*y2^11*y3^13*yl6^2)/2080 + (451*y1^8*y2^11*y3^13*yl6^2)/43680 + 
 (669*y1^9*y2^11*y3^13*yl6^2)/29120 + (2269*y1^10*y2^11*y3^13*yl6^2)/65520 + 
 (11897*y1^11*y2^11*y3^13*yl6^2)/262080 + (159623*y1^12*y2^11*y3^13*yl6^2)/
  2882880 + (186377*y1^13*y2^11*y3^13*yl6^2)/2882880 + 
 (16259*y1^14*y2^11*y3^13*yl6^2)/221760 - (167269*y1^2*y2^12*y3^13*yl6^2)/
  262080 - (3*y1^3*y2^12*y3^13*yl6^2)/143 - (287*y1^4*y2^12*y3^13*yl6^2)/
  6864 - (431*y1^5*y2^12*y3^13*yl6^2)/13728 - (577*y1^6*y2^12*y3^13*yl6^2)/
  34320 - (51*y1^7*y2^12*y3^13*yl6^2)/22880 + (5507*y1^8*y2^12*y3^13*yl6^2)/
  480480 + (7723*y1^9*y2^12*y3^13*yl6^2)/320320 + 
 (12889*y1^10*y2^12*y3^13*yl6^2)/360360 + (134143*y1^11*y2^12*y3^13*yl6^2)/
  2882880 + (14809*y1^12*y2^12*y3^13*yl6^2)/262080 + 
 (189653*y1^13*y2^12*y3^13*yl6^2)/2882880 + (1501*y1^14*y2^12*y3^13*yl6^2)/
  20160 - (1869443*y1^2*y2^13*y3^13*yl6^2)/2882880 - 
 (25*y1^3*y2^13*y3^13*yl6^2)/1248 - (17*y1^4*y2^13*y3^13*yl6^2)/416 - 
 (19*y1^5*y2^13*y3^13*yl6^2)/624 - (33*y1^6*y2^13*y3^13*yl6^2)/2080 - 
 (y1^7*y2^13*y3^13*yl6^2)/780 + (271*y1^8*y2^13*y3^13*yl6^2)/21840 + 
 (2189*y1^9*y2^13*y3^13*yl6^2)/87360 + (4811*y1^10*y2^13*y3^13*yl6^2)/
  131040 + (12443*y1^11*y2^13*y3^13*yl6^2)/262080 + 
 (165629*y1^12*y2^13*y3^13*yl6^2)/2882880 + (192383*y1^13*y2^13*y3^13*yl6^2)/
  2882880 + (16721*y1^14*y2^13*y3^13*yl6^2)/221760 - 
 (1896743*y1^2*y2^14*y3^13*yl6^2)/2882880 - (y1^3*y2^14*y3^13*yl6^2)/52 - 
 (25*y1^4*y2^14*y3^13*yl6^2)/624 - (37*y1^5*y2^14*y3^13*yl6^2)/1248 - 
 (47*y1^6*y2^14*y3^13*yl6^2)/3120 - (y1^7*y2^14*y3^13*yl6^2)/2080 + 
 (577*y1^8*y2^14*y3^13*yl6^2)/43680 + (753*y1^9*y2^14*y3^13*yl6^2)/29120 + 
 (1229*y1^10*y2^14*y3^13*yl6^2)/32760 + (12653*y1^11*y2^14*y3^13*yl6^2)/
  262080 + (167939*y1^12*y2^14*y3^13*yl6^2)/2882880 + 
 (194693*y1^13*y2^14*y3^13*yl6^2)/2882880 + (219683*y1^14*y2^14*y3^13*yl6^2)/
  2882880 - (1016167*y1^2*y2^2*y3^14*yl6^2)/2882880 - 
 (y1^3*y2^2*y3^14*yl6^2)/112 - (y1^4*y2^2*y3^14*yl6^2)/112 + 
 (11*y1^5*y2^2*y3^14*yl6^2)/336 + (25*y1^6*y2^2*y3^14*yl6^2)/336 + 
 (47*y1^7*y2^2*y3^14*yl6^2)/420 + (61*y1^8*y2^2*y3^14*yl6^2)/420 + 
 (7*y1^9*y2^2*y3^14*yl6^2)/40 + (113*y1^10*y2^2*y3^14*yl6^2)/560 + 
 (2279*y1^11*y2^2*y3^14*yl6^2)/10080 + (2503*y1^12*y2^2*y3^14*yl6^2)/10080 + 
 (29801*y1^13*y2^2*y3^14*yl6^2)/110880 + (31901*y1^14*y2^2*y3^14*yl6^2)/
  110880 - (57*y1^2*y2^3*y3^14*yl6^2)/112 - (y1^3*y2^3*y3^14*yl6^2)/14 - 
 (31*y1^4*y2^3*y3^14*yl6^2)/336 - (55*y1^5*y2^3*y3^14*yl6^2)/672 - 
 (113*y1^6*y2^3*y3^14*yl6^2)/1680 - (59*y1^7*y2^3*y3^14*yl6^2)/1120 - 
 (131*y1^8*y2^3*y3^14*yl6^2)/3360 - (59*y1^9*y2^3*y3^14*yl6^2)/2240 - 
 (37*y1^10*y2^3*y3^14*yl6^2)/2520 - (79*y1^11*y2^3*y3^14*yl6^2)/20160 + 
 (1343*y1^12*y2^3*y3^14*yl6^2)/221760 + (3401*y1^13*y2^3*y3^14*yl6^2)/
  221760 + (69203*y1^14*y2^3*y3^14*yl6^2)/2882880 - 
 (57*y1^2*y2^4*y3^14*yl6^2)/112 - (17*y1^3*y2^4*y3^14*yl6^2)/336 - 
 (y1^4*y2^4*y3^14*yl6^2)/14 - (41*y1^5*y2^4*y3^14*yl6^2)/672 - 
 (13*y1^6*y2^4*y3^14*yl6^2)/280 - (107*y1^7*y2^4*y3^14*yl6^2)/3360 - 
 (61*y1^8*y2^4*y3^14*yl6^2)/3360 - (37*y1^9*y2^4*y3^14*yl6^2)/6720 + 
 (31*y1^10*y2^4*y3^14*yl6^2)/5040 + (341*y1^11*y2^4*y3^14*yl6^2)/20160 + 
 (5963*y1^12*y2^4*y3^14*yl6^2)/221760 + (8021*y1^13*y2^4*y3^14*yl6^2)/
  221760 + (129263*y1^14*y2^4*y3^14*yl6^2)/2882880 - 
 (89*y1^2*y2^5*y3^14*yl6^2)/168 - (9*y1^3*y2^5*y3^14*yl6^2)/224 - 
 (41*y1^4*y2^5*y3^14*yl6^2)/672 - (17*y1^5*y2^5*y3^14*yl6^2)/336 - 
 (121*y1^6*y2^5*y3^14*yl6^2)/3360 - (3*y1^7*y2^5*y3^14*yl6^2)/140 - 
 (13*y1^8*y2^5*y3^14*yl6^2)/1680 + (11*y1^9*y2^5*y3^14*yl6^2)/2240 + 
 (167*y1^10*y2^5*y3^14*yl6^2)/10080 + (551*y1^11*y2^5*y3^14*yl6^2)/20160 + 
 (8273*y1^12*y2^5*y3^14*yl6^2)/221760 + (10331*y1^13*y2^5*y3^14*yl6^2)/
  221760 + (159293*y1^14*y2^5*y3^14*yl6^2)/2882880 - 
 (185*y1^2*y2^6*y3^14*yl6^2)/336 - (19*y1^3*y2^6*y3^14*yl6^2)/560 - 
 (23*y1^4*y2^6*y3^14*yl6^2)/420 - (149*y1^5*y2^6*y3^14*yl6^2)/3360 - 
 (5*y1^6*y2^6*y3^14*yl6^2)/168 - (17*y1^7*y2^6*y3^14*yl6^2)/1120 - 
 (y1^8*y2^6*y3^14*yl6^2)/672 + (5*y1^9*y2^6*y3^14*yl6^2)/448 + 
 (23*y1^10*y2^6*y3^14*yl6^2)/1008 + (677*y1^11*y2^6*y3^14*yl6^2)/20160 + 
 (9659*y1^12*y2^6*y3^14*yl6^2)/221760 + (11717*y1^13*y2^6*y3^14*yl6^2)/
  221760 + (177311*y1^14*y2^6*y3^14*yl6^2)/2882880 - 
 (1913*y1^2*y2^7*y3^14*yl6^2)/3360 - (5*y1^3*y2^7*y3^14*yl6^2)/168 - 
 (17*y1^4*y2^7*y3^14*yl6^2)/336 - (9*y1^5*y2^7*y3^14*yl6^2)/224 - 
 (43*y1^6*y2^7*y3^14*yl6^2)/1680 - (37*y1^7*y2^7*y3^14*yl6^2)/3360 + 
 (3*y1^8*y2^7*y3^14*yl6^2)/1120 + (103*y1^9*y2^7*y3^14*yl6^2)/6720 + 
 (17*y1^10*y2^7*y3^14*yl6^2)/630 + (761*y1^11*y2^7*y3^14*yl6^2)/20160 + 
 (10583*y1^12*y2^7*y3^14*yl6^2)/221760 + (12641*y1^13*y2^7*y3^14*yl6^2)/
  221760 + (189323*y1^14*y2^7*y3^14*yl6^2)/2882880 - 
 (1969*y1^2*y2^8*y3^14*yl6^2)/3360 - (3*y1^3*y2^8*y3^14*yl6^2)/112 - 
 (y1^4*y2^8*y3^14*yl6^2)/21 - (25*y1^5*y2^8*y3^14*yl6^2)/672 - 
 (19*y1^6*y2^8*y3^14*yl6^2)/840 - (9*y1^7*y2^8*y3^14*yl6^2)/1120 + 
 (19*y1^8*y2^8*y3^14*yl6^2)/3360 + (41*y1^9*y2^8*y3^14*yl6^2)/2240 + 
 (151*y1^10*y2^8*y3^14*yl6^2)/5040 + (821*y1^11*y2^8*y3^14*yl6^2)/20160 + 
 (11243*y1^12*y2^8*y3^14*yl6^2)/221760 + (13301*y1^13*y2^8*y3^14*yl6^2)/
  221760 + (197903*y1^14*y2^8*y3^14*yl6^2)/2882880 - 
 (673*y1^2*y2^9*y3^14*yl6^2)/1120 - (11*y1^3*y2^9*y3^14*yl6^2)/448 - 
 (61*y1^4*y2^9*y3^14*yl6^2)/1344 - (47*y1^5*y2^9*y3^14*yl6^2)/1344 - 
 (137*y1^6*y2^9*y3^14*yl6^2)/6720 - (13*y1^7*y2^9*y3^14*yl6^2)/2240 + 
 (53*y1^8*y2^9*y3^14*yl6^2)/6720 + (23*y1^9*y2^9*y3^14*yl6^2)/1120 + 
 (649*y1^10*y2^9*y3^14*yl6^2)/20160 + (433*y1^11*y2^9*y3^14*yl6^2)/10080 + 
 (5869*y1^12*y2^9*y3^14*yl6^2)/110880 + (3449*y1^13*y2^9*y3^14*yl6^2)/55440 + 
 (102169*y1^14*y2^9*y3^14*yl6^2)/1441440 - (43*y1^2*y2^10*y3^14*yl6^2)/70 - 
 (23*y1^3*y2^10*y3^14*yl6^2)/1008 - (11*y1^4*y2^10*y3^14*yl6^2)/252 - 
 (67*y1^5*y2^10*y3^14*yl6^2)/2016 - (47*y1^6*y2^10*y3^14*yl6^2)/2520 - 
 (41*y1^7*y2^10*y3^14*yl6^2)/10080 + (97*y1^8*y2^10*y3^14*yl6^2)/10080 + 
 (449*y1^9*y2^10*y3^14*yl6^2)/20160 + (19*y1^10*y2^10*y3^14*yl6^2)/560 + 
 (901*y1^11*y2^10*y3^14*yl6^2)/20160 + (1347*y1^12*y2^10*y3^14*yl6^2)/24640 + 
 (4727*y1^13*y2^10*y3^14*yl6^2)/73920 + (69781*y1^14*y2^10*y3^14*yl6^2)/
  960960 - (12629*y1^2*y2^11*y3^14*yl6^2)/20160 - 
 (3*y1^3*y2^11*y3^14*yl6^2)/140 - (71*y1^4*y2^11*y3^14*yl6^2)/1680 - 
 (107*y1^5*y2^11*y3^14*yl6^2)/3360 - (29*y1^6*y2^11*y3^14*yl6^2)/1680 - 
 (3*y1^7*y2^11*y3^14*yl6^2)/1120 + (37*y1^8*y2^11*y3^14*yl6^2)/3360 + 
 (53*y1^9*y2^11*y3^14*yl6^2)/2240 + (89*y1^10*y2^11*y3^14*yl6^2)/2520 + 
 (929*y1^11*y2^11*y3^14*yl6^2)/20160 + (12431*y1^12*y2^11*y3^14*yl6^2)/
  221760 + (14489*y1^13*y2^11*y3^14*yl6^2)/221760 + 
 (213347*y1^14*y2^11*y3^14*yl6^2)/2882880 - (12853*y1^2*y2^12*y3^14*yl6^2)/
  20160 - (25*y1^3*y2^12*y3^14*yl6^2)/1232 - (19*y1^4*y2^12*y3^14*yl6^2)/
  462 - (227*y1^5*y2^12*y3^14*yl6^2)/7392 - (149*y1^6*y2^12*y3^14*yl6^2)/
  9240 - (19*y1^7*y2^12*y3^14*yl6^2)/12320 + (449*y1^8*y2^12*y3^14*yl6^2)/
  36960 + (611*y1^9*y2^12*y3^14*yl6^2)/24640 + 
 (2021*y1^10*y2^12*y3^14*yl6^2)/55440 + (10471*y1^11*y2^12*y3^14*yl6^2)/
  221760 + (1153*y1^12*y2^12*y3^14*yl6^2)/20160 + 
 (14741*y1^13*y2^12*y3^14*yl6^2)/221760 + (19693*y1^14*y2^12*y3^14*yl6^2)/
  262080 - (143651*y1^2*y2^13*y3^14*yl6^2)/221760 - 
 (13*y1^3*y2^13*y3^14*yl6^2)/672 - (9*y1^4*y2^13*y3^14*yl6^2)/224 - 
 (5*y1^5*y2^13*y3^14*yl6^2)/168 - (17*y1^6*y2^13*y3^14*yl6^2)/1120 - 
 (y1^7*y2^13*y3^14*yl6^2)/1680 + (11*y1^8*y2^13*y3^14*yl6^2)/840 + 
 (173*y1^9*y2^13*y3^14*yl6^2)/6720 + (377*y1^10*y2^13*y3^14*yl6^2)/10080 + 
 (971*y1^11*y2^13*y3^14*yl6^2)/20160 + (12893*y1^12*y2^13*y3^14*yl6^2)/
  221760 + (14951*y1^13*y2^13*y3^14*yl6^2)/221760 + 
 (219353*y1^14*y2^13*y3^14*yl6^2)/2882880 - (145751*y1^2*y2^14*y3^14*yl6^2)/
  221760 - (27*y1^3*y2^14*y3^14*yl6^2)/1456 - (43*y1^4*y2^14*y3^14*yl6^2)/
  1092 - (253*y1^5*y2^14*y3^14*yl6^2)/8736 - (157*y1^6*y2^14*y3^14*yl6^2)/
  10920 + (3*y1^7*y2^14*y3^14*yl6^2)/14560 + (607*y1^8*y2^14*y3^14*yl6^2)/
  43680 + (773*y1^9*y2^14*y3^14*yl6^2)/29120 + 
 (2503*y1^10*y2^14*y3^14*yl6^2)/65520 + (12833*y1^11*y2^14*y3^14*yl6^2)/
  262080 + (169919*y1^12*y2^14*y3^14*yl6^2)/2882880 + 
 (196673*y1^13*y2^14*y3^14*yl6^2)/2882880 + (17051*y1^14*y2^14*y3^14*yl6^2)/
  221760 + (y1^2*y2^3*y3*yl4*yl6^2)/2 + (y1^3*y2^3*y3*yl4*yl6^2)/16 + 
 (y1^4*y2^3*y3*yl4*yl6^2)/12 + (7*y1^5*y2^3*y3*yl4*yl6^2)/96 + 
 (7*y1^6*y2^3*y3*yl4*yl6^2)/120 + (7*y1^7*y2^3*y3*yl4*yl6^2)/160 + 
 (101*y1^8*y2^3*y3*yl4*yl6^2)/3360 + (39*y1^9*y2^3*y3*yl4*yl6^2)/2240 + 
 (29*y1^10*y2^3*y3*yl4*yl6^2)/5040 - (101*y1^11*y2^3*y3*yl4*yl6^2)/20160 - 
 (3323*y1^12*y2^3*y3*yl4*yl6^2)/221760 - (5381*y1^13*y2^3*y3*yl4*yl6^2)/
  221760 - (94943*y1^14*y2^3*y3*yl4*yl6^2)/2882880 + 
 (y1^2*y2^4*y3*yl4*yl6^2)/2 + (y1^3*y2^4*y3*yl4*yl6^2)/48 + 
 (y1^4*y2^4*y3*yl4*yl6^2)/24 + (y1^5*y2^4*y3*yl4*yl6^2)/32 + 
 (y1^6*y2^4*y3*yl4*yl6^2)/60 + (y1^7*y2^4*y3*yl4*yl6^2)/480 - 
 (13*y1^8*y2^4*y3*yl4*yl6^2)/1120 - (163*y1^9*y2^4*y3*yl4*yl6^2)/6720 - 
 (181*y1^10*y2^4*y3*yl4*yl6^2)/5040 - (941*y1^11*y2^4*y3*yl4*yl6^2)/20160 - 
 (12563*y1^12*y2^4*y3*yl4*yl6^2)/221760 - (14621*y1^13*y2^4*y3*yl4*yl6^2)/
  221760 - (215063*y1^14*y2^4*y3*yl4*yl6^2)/2882880 + 
 (9*y1^2*y2^5*y3*yl4*yl6^2)/16 + (y1^3*y2^5*y3*yl4*yl6^2)/96 + 
 (y1^4*y2^5*y3*yl4*yl6^2)/32 + (y1^5*y2^5*y3*yl4*yl6^2)/48 + 
 (y1^6*y2^5*y3*yl4*yl6^2)/160 - (y1^7*y2^5*y3*yl4*yl6^2)/120 - 
 (37*y1^8*y2^5*y3*yl4*yl6^2)/1680 - (233*y1^9*y2^5*y3*yl4*yl6^2)/6720 - 
 (467*y1^10*y2^5*y3*yl4*yl6^2)/10080 - (1151*y1^11*y2^5*y3*yl4*yl6^2)/20160 - 
 (14873*y1^12*y2^5*y3*yl4*yl6^2)/221760 - (16931*y1^13*y2^5*y3*yl4*yl6^2)/
  221760 - (245093*y1^14*y2^5*y3*yl4*yl6^2)/2882880 + 
 (29*y1^2*y2^6*y3*yl4*yl6^2)/48 + (y1^3*y2^6*y3*yl4*yl6^2)/160 + 
 (13*y1^4*y2^6*y3*yl4*yl6^2)/480 + (y1^5*y2^6*y3*yl4*yl6^2)/60 + 
 (y1^6*y2^6*y3*yl4*yl6^2)/480 - (y1^7*y2^6*y3*yl4*yl6^2)/80 - 
 (11*y1^8*y2^6*y3*yl4*yl6^2)/420 - (87*y1^9*y2^6*y3*yl4*yl6^2)/2240 - 
 (509*y1^10*y2^6*y3*yl4*yl6^2)/10080 - (247*y1^11*y2^6*y3*yl4*yl6^2)/4032 - 
 (15797*y1^12*y2^6*y3*yl4*yl6^2)/221760 - (3571*y1^13*y2^6*y3*yl4*yl6^2)/
  44352 - (51421*y1^14*y2^6*y3*yl4*yl6^2)/576576 + 
 (61*y1^2*y2^7*y3*yl4*yl6^2)/96 + (y1^3*y2^7*y3*yl4*yl6^2)/240 + 
 (y1^4*y2^7*y3*yl4*yl6^2)/40 + (7*y1^5*y2^7*y3*yl4*yl6^2)/480 - 
 (7*y1^7*y2^7*y3*yl4*yl6^2)/480 - (19*y1^8*y2^7*y3*yl4*yl6^2)/672 - 
 (55*y1^9*y2^7*y3*yl4*yl6^2)/1344 - (53*y1^10*y2^7*y3*yl4*yl6^2)/1008 - 
 (1277*y1^11*y2^7*y3*yl4*yl6^2)/20160 - (16259*y1^12*y2^7*y3*yl4*yl6^2)/
  221760 - (18317*y1^13*y2^7*y3*yl4*yl6^2)/221760 - 
 (263111*y1^14*y2^7*y3*yl4*yl6^2)/2882880 + (317*y1^2*y2^8*y3*yl4*yl6^2)/
  480 + (y1^3*y2^8*y3*yl4*yl6^2)/336 + (y1^4*y2^8*y3*yl4*yl6^2)/42 + 
 (3*y1^5*y2^8*y3*yl4*yl6^2)/224 - (y1^6*y2^8*y3*yl4*yl6^2)/840 - 
 (53*y1^7*y2^8*y3*yl4*yl6^2)/3360 - (33*y1^8*y2^8*y3*yl4*yl6^2)/1120 - 
 (283*y1^9*y2^8*y3*yl4*yl6^2)/6720 - (271*y1^10*y2^8*y3*yl4*yl6^2)/5040 - 
 (1301*y1^11*y2^8*y3*yl4*yl6^2)/20160 - (16523*y1^12*y2^8*y3*yl4*yl6^2)/
  221760 - (18581*y1^13*y2^8*y3*yl4*yl6^2)/221760 - 
 (266543*y1^14*y2^8*y3*yl4*yl6^2)/2882880 + (109*y1^2*y2^9*y3*yl4*yl6^2)/
  160 + (y1^3*y2^9*y3*yl4*yl6^2)/448 + (31*y1^4*y2^9*y3*yl4*yl6^2)/1344 + 
 (17*y1^5*y2^9*y3*yl4*yl6^2)/1344 - (13*y1^6*y2^9*y3*yl4*yl6^2)/6720 - 
 (37*y1^7*y2^9*y3*yl4*yl6^2)/2240 - (29*y1^8*y2^9*y3*yl4*yl6^2)/960 - 
 (3*y1^9*y2^9*y3*yl4*yl6^2)/70 - (157*y1^10*y2^9*y3*yl4*yl6^2)/2880 - 
 (47*y1^11*y2^9*y3*yl4*yl6^2)/720 - (149*y1^12*y2^9*y3*yl4*yl6^2)/1980 - 
 (1339*y1^13*y2^9*y3*yl4*yl6^2)/15840 - (2399*y1^14*y2^9*y3*yl4*yl6^2)/
  25740 + (783*y1^2*y2^10*y3*yl4*yl6^2)/1120 + 
 (y1^3*y2^10*y3*yl4*yl6^2)/576 + (13*y1^4*y2^10*y3*yl4*yl6^2)/576 + 
 (7*y1^5*y2^10*y3*yl4*yl6^2)/576 - (7*y1^6*y2^10*y3*yl4*yl6^2)/2880 - 
 (49*y1^7*y2^10*y3*yl4*yl6^2)/2880 - (619*y1^8*y2^10*y3*yl4*yl6^2)/20160 - 
 (437*y1^9*y2^10*y3*yl4*yl6^2)/10080 - (1109*y1^10*y2^10*y3*yl4*yl6^2)/
  20160 - (221*y1^11*y2^10*y3*yl4*yl6^2)/3360 - 
 (8399*y1^12*y2^10*y3*yl4*yl6^2)/110880 - (2357*y1^13*y2^10*y3*yl4*yl6^2)/
  27720 - (135059*y1^14*y2^10*y3*yl4*yl6^2)/1441440 + 
 (1601*y1^2*y2^11*y3*yl4*yl6^2)/2240 + (y1^3*y2^11*y3*yl4*yl6^2)/720 + 
 (y1^4*y2^11*y3*yl4*yl6^2)/45 + (17*y1^5*y2^11*y3*yl4*yl6^2)/1440 - 
 (y1^6*y2^11*y3*yl4*yl6^2)/360 - (5*y1^7*y2^11*y3*yl4*yl6^2)/288 - 
 (313*y1^8*y2^11*y3*yl4*yl6^2)/10080 - (881*y1^9*y2^11*y3*yl4*yl6^2)/20160 - 
 (31*y1^10*y2^11*y3*yl4*yl6^2)/560 - (1333*y1^11*y2^11*y3*yl4*yl6^2)/20160 - 
 (375*y1^12*y2^11*y3*yl4*yl6^2)/4928 - (6311*y1^13*y2^11*y3*yl4*yl6^2)/
  73920 - (90373*y1^14*y2^11*y3*yl4*yl6^2)/960960 + 
 (14689*y1^2*y2^12*y3*yl4*yl6^2)/20160 + (y1^3*y2^12*y3*yl4*yl6^2)/880 + 
 (29*y1^4*y2^12*y3*yl4*yl6^2)/1320 + (61*y1^5*y2^12*y3*yl4*yl6^2)/5280 - 
 (y1^6*y2^12*y3*yl4*yl6^2)/330 - (31*y1^7*y2^12*y3*yl4*yl6^2)/1760 - 
 (1157*y1^8*y2^12*y3*yl4*yl6^2)/36960 - (1083*y1^9*y2^12*y3*yl4*yl6^2)/
  24640 - (3083*y1^10*y2^12*y3*yl4*yl6^2)/55440 - 
 (14719*y1^11*y2^12*y3*yl4*yl6^2)/221760 - (16931*y1^12*y2^12*y3*yl4*yl6^2)/
  221760 - (18989*y1^13*y2^12*y3*yl4*yl6^2)/221760 - 
 (271847*y1^14*y2^12*y3*yl4*yl6^2)/2882880 + (14941*y1^2*y2^13*y3*yl4*yl6^2)/
  20160 + (y1^3*y2^13*y3*yl4*yl6^2)/1056 + (23*y1^4*y2^13*y3*yl4*yl6^2)/
  1056 + (y1^5*y2^13*y3*yl4*yl6^2)/88 - (17*y1^6*y2^13*y3*yl4*yl6^2)/5280 - 
 (47*y1^7*y2^13*y3*yl4*yl6^2)/2640 - (97*y1^8*y2^13*y3*yl4*yl6^2)/3080 - 
 (3263*y1^9*y2^13*y3*yl4*yl6^2)/73920 - (6187*y1^10*y2^13*y3*yl4*yl6^2)/
  110880 - (14761*y1^11*y2^13*y3*yl4*yl6^2)/221760 - 
 (1543*y1^12*y2^13*y3*yl4*yl6^2)/20160 - (19031*y1^13*y2^13*y3*yl4*yl6^2)/
  221760 - (24763*y1^14*y2^13*y3*yl4*yl6^2)/262080 + 
 (166871*y1^2*y2^14*y3*yl4*yl6^2)/221760 + (y1^3*y2^14*y3*yl4*yl6^2)/1248 + 
 (9*y1^4*y2^14*y3*yl4*yl6^2)/416 + (7*y1^5*y2^14*y3*yl4*yl6^2)/624 - 
 (7*y1^6*y2^14*y3*yl4*yl6^2)/2080 - (7*y1^7*y2^14*y3*yl4*yl6^2)/390 - 
 (691*y1^8*y2^14*y3*yl4*yl6^2)/21840 - (3869*y1^9*y2^14*y3*yl4*yl6^2)/87360 - 
 (7331*y1^10*y2^14*y3*yl4*yl6^2)/131040 - (17483*y1^11*y2^14*y3*yl4*yl6^2)/
  262080 - (221069*y1^12*y2^14*y3*yl4*yl6^2)/2882880 - 
 (247823*y1^13*y2^14*y3*yl4*yl6^2)/2882880 - 
 (272813*y1^14*y2^14*y3*yl4*yl6^2)/2882880 + (y1^2*y2^3*y3^2*yl4*yl6^2)/4 + 
 (y1^3*y2^3*y3^2*yl4*yl6^2)/8 + (y1^4*y2^3*y3^2*yl4*yl6^2)/8 + 
 (y1^5*y2^3*y3^2*yl4*yl6^2)/8 + (y1^6*y2^3*y3^2*yl4*yl6^2)/8 + 
 (y1^7*y2^3*y3^2*yl4*yl6^2)/8 + (y1^8*y2^3*y3^2*yl4*yl6^2)/8 + 
 (y1^9*y2^3*y3^2*yl4*yl6^2)/8 + (y1^10*y2^3*y3^2*yl4*yl6^2)/8 + 
 (y1^11*y2^3*y3^2*yl4*yl6^2)/8 + (y1^12*y2^3*y3^2*yl4*yl6^2)/8 + 
 (y1^13*y2^3*y3^2*yl4*yl6^2)/8 + (y1^14*y2^3*y3^2*yl4*yl6^2)/8 + 
 (5*y1^2*y2^4*y3^2*yl4*yl6^2)/24 + (y1^3*y2^4*y3^2*yl4*yl6^2)/8 + 
 (y1^4*y2^4*y3^2*yl4*yl6^2)/8 + (y1^5*y2^4*y3^2*yl4*yl6^2)/8 + 
 (y1^6*y2^4*y3^2*yl4*yl6^2)/8 + (y1^7*y2^4*y3^2*yl4*yl6^2)/8 + 
 (y1^8*y2^4*y3^2*yl4*yl6^2)/8 + (y1^9*y2^4*y3^2*yl4*yl6^2)/8 + 
 (y1^10*y2^4*y3^2*yl4*yl6^2)/8 + (y1^11*y2^4*y3^2*yl4*yl6^2)/8 + 
 (y1^12*y2^4*y3^2*yl4*yl6^2)/8 + (y1^13*y2^4*y3^2*yl4*yl6^2)/8 + 
 (y1^14*y2^4*y3^2*yl4*yl6^2)/8 + (11*y1^2*y2^5*y3^2*yl4*yl6^2)/48 + 
 (y1^3*y2^5*y3^2*yl4*yl6^2)/8 + (y1^4*y2^5*y3^2*yl4*yl6^2)/8 + 
 (y1^5*y2^5*y3^2*yl4*yl6^2)/8 + (y1^6*y2^5*y3^2*yl4*yl6^2)/8 + 
 (y1^7*y2^5*y3^2*yl4*yl6^2)/8 + (y1^8*y2^5*y3^2*yl4*yl6^2)/8 + 
 (y1^9*y2^5*y3^2*yl4*yl6^2)/8 + (y1^10*y2^5*y3^2*yl4*yl6^2)/8 + 
 (y1^11*y2^5*y3^2*yl4*yl6^2)/8 + (y1^12*y2^5*y3^2*yl4*yl6^2)/8 + 
 (y1^13*y2^5*y3^2*yl4*yl6^2)/8 + (y1^14*y2^5*y3^2*yl4*yl6^2)/8 + 
 (19*y1^2*y2^6*y3^2*yl4*yl6^2)/80 + (y1^3*y2^6*y3^2*yl4*yl6^2)/8 + 
 (y1^4*y2^6*y3^2*yl4*yl6^2)/8 + (y1^5*y2^6*y3^2*yl4*yl6^2)/8 + 
 (y1^6*y2^6*y3^2*yl4*yl6^2)/8 + (y1^7*y2^6*y3^2*yl4*yl6^2)/8 + 
 (y1^8*y2^6*y3^2*yl4*yl6^2)/8 + (y1^9*y2^6*y3^2*yl4*yl6^2)/8 + 
 (y1^10*y2^6*y3^2*yl4*yl6^2)/8 + (y1^11*y2^6*y3^2*yl4*yl6^2)/8 + 
 (y1^12*y2^6*y3^2*yl4*yl6^2)/8 + (y1^13*y2^6*y3^2*yl4*yl6^2)/8 + 
 (y1^14*y2^6*y3^2*yl4*yl6^2)/8 + (29*y1^2*y2^7*y3^2*yl4*yl6^2)/120 + 
 (y1^3*y2^7*y3^2*yl4*yl6^2)/8 + (y1^4*y2^7*y3^2*yl4*yl6^2)/8 + 
 (y1^5*y2^7*y3^2*yl4*yl6^2)/8 + (y1^6*y2^7*y3^2*yl4*yl6^2)/8 + 
 (y1^7*y2^7*y3^2*yl4*yl6^2)/8 + (y1^8*y2^7*y3^2*yl4*yl6^2)/8 + 
 (y1^9*y2^7*y3^2*yl4*yl6^2)/8 + (y1^10*y2^7*y3^2*yl4*yl6^2)/8 + 
 (y1^11*y2^7*y3^2*yl4*yl6^2)/8 + (y1^12*y2^7*y3^2*yl4*yl6^2)/8 + 
 (y1^13*y2^7*y3^2*yl4*yl6^2)/8 + (y1^14*y2^7*y3^2*yl4*yl6^2)/8 + 
 (41*y1^2*y2^8*y3^2*yl4*yl6^2)/168 + (y1^3*y2^8*y3^2*yl4*yl6^2)/8 + 
 (y1^4*y2^8*y3^2*yl4*yl6^2)/8 + (y1^5*y2^8*y3^2*yl4*yl6^2)/8 + 
 (y1^6*y2^8*y3^2*yl4*yl6^2)/8 + (y1^7*y2^8*y3^2*yl4*yl6^2)/8 + 
 (y1^8*y2^8*y3^2*yl4*yl6^2)/8 + (y1^9*y2^8*y3^2*yl4*yl6^2)/8 + 
 (y1^10*y2^8*y3^2*yl4*yl6^2)/8 + (y1^11*y2^8*y3^2*yl4*yl6^2)/8 + 
 (y1^12*y2^8*y3^2*yl4*yl6^2)/8 + (y1^13*y2^8*y3^2*yl4*yl6^2)/8 + 
 (y1^14*y2^8*y3^2*yl4*yl6^2)/8 + (55*y1^2*y2^9*y3^2*yl4*yl6^2)/224 + 
 (y1^3*y2^9*y3^2*yl4*yl6^2)/8 + (y1^4*y2^9*y3^2*yl4*yl6^2)/8 + 
 (y1^5*y2^9*y3^2*yl4*yl6^2)/8 + (y1^6*y2^9*y3^2*yl4*yl6^2)/8 + 
 (y1^7*y2^9*y3^2*yl4*yl6^2)/8 + (y1^8*y2^9*y3^2*yl4*yl6^2)/8 + 
 (y1^9*y2^9*y3^2*yl4*yl6^2)/8 + (y1^10*y2^9*y3^2*yl4*yl6^2)/8 + 
 (y1^11*y2^9*y3^2*yl4*yl6^2)/8 + (y1^12*y2^9*y3^2*yl4*yl6^2)/8 + 
 (y1^13*y2^9*y3^2*yl4*yl6^2)/8 + (y1^14*y2^9*y3^2*yl4*yl6^2)/8 + 
 (71*y1^2*y2^10*y3^2*yl4*yl6^2)/288 + (y1^3*y2^10*y3^2*yl4*yl6^2)/8 + 
 (y1^4*y2^10*y3^2*yl4*yl6^2)/8 + (y1^5*y2^10*y3^2*yl4*yl6^2)/8 + 
 (y1^6*y2^10*y3^2*yl4*yl6^2)/8 + (y1^7*y2^10*y3^2*yl4*yl6^2)/8 + 
 (y1^8*y2^10*y3^2*yl4*yl6^2)/8 + (y1^9*y2^10*y3^2*yl4*yl6^2)/8 + 
 (y1^10*y2^10*y3^2*yl4*yl6^2)/8 + (y1^11*y2^10*y3^2*yl4*yl6^2)/8 + 
 (y1^12*y2^10*y3^2*yl4*yl6^2)/8 + (y1^13*y2^10*y3^2*yl4*yl6^2)/8 + 
 (y1^14*y2^10*y3^2*yl4*yl6^2)/8 + (89*y1^2*y2^11*y3^2*yl4*yl6^2)/360 + 
 (y1^3*y2^11*y3^2*yl4*yl6^2)/8 + (y1^4*y2^11*y3^2*yl4*yl6^2)/8 + 
 (y1^5*y2^11*y3^2*yl4*yl6^2)/8 + (y1^6*y2^11*y3^2*yl4*yl6^2)/8 + 
 (y1^7*y2^11*y3^2*yl4*yl6^2)/8 + (y1^8*y2^11*y3^2*yl4*yl6^2)/8 + 
 (y1^9*y2^11*y3^2*yl4*yl6^2)/8 + (y1^10*y2^11*y3^2*yl4*yl6^2)/8 + 
 (y1^11*y2^11*y3^2*yl4*yl6^2)/8 + (y1^12*y2^11*y3^2*yl4*yl6^2)/8 + 
 (y1^13*y2^11*y3^2*yl4*yl6^2)/8 + (y1^14*y2^11*y3^2*yl4*yl6^2)/8 + 
 (109*y1^2*y2^12*y3^2*yl4*yl6^2)/440 + (y1^3*y2^12*y3^2*yl4*yl6^2)/8 + 
 (y1^4*y2^12*y3^2*yl4*yl6^2)/8 + (y1^5*y2^12*y3^2*yl4*yl6^2)/8 + 
 (y1^6*y2^12*y3^2*yl4*yl6^2)/8 + (y1^7*y2^12*y3^2*yl4*yl6^2)/8 + 
 (y1^8*y2^12*y3^2*yl4*yl6^2)/8 + (y1^9*y2^12*y3^2*yl4*yl6^2)/8 + 
 (y1^10*y2^12*y3^2*yl4*yl6^2)/8 + (y1^11*y2^12*y3^2*yl4*yl6^2)/8 + 
 (y1^12*y2^12*y3^2*yl4*yl6^2)/8 + (y1^13*y2^12*y3^2*yl4*yl6^2)/8 + 
 (y1^14*y2^12*y3^2*yl4*yl6^2)/8 + (131*y1^2*y2^13*y3^2*yl4*yl6^2)/528 + 
 (y1^3*y2^13*y3^2*yl4*yl6^2)/8 + (y1^4*y2^13*y3^2*yl4*yl6^2)/8 + 
 (y1^5*y2^13*y3^2*yl4*yl6^2)/8 + (y1^6*y2^13*y3^2*yl4*yl6^2)/8 + 
 (y1^7*y2^13*y3^2*yl4*yl6^2)/8 + (y1^8*y2^13*y3^2*yl4*yl6^2)/8 + 
 (y1^9*y2^13*y3^2*yl4*yl6^2)/8 + (y1^10*y2^13*y3^2*yl4*yl6^2)/8 + 
 (y1^11*y2^13*y3^2*yl4*yl6^2)/8 + (y1^12*y2^13*y3^2*yl4*yl6^2)/8 + 
 (y1^13*y2^13*y3^2*yl4*yl6^2)/8 + (y1^14*y2^13*y3^2*yl4*yl6^2)/8 + 
 (155*y1^2*y2^14*y3^2*yl4*yl6^2)/624 + (y1^3*y2^14*y3^2*yl4*yl6^2)/8 + 
 (y1^4*y2^14*y3^2*yl4*yl6^2)/8 + (y1^5*y2^14*y3^2*yl4*yl6^2)/8 + 
 (y1^6*y2^14*y3^2*yl4*yl6^2)/8 + (y1^7*y2^14*y3^2*yl4*yl6^2)/8 + 
 (y1^8*y2^14*y3^2*yl4*yl6^2)/8 + (y1^9*y2^14*y3^2*yl4*yl6^2)/8 + 
 (y1^10*y2^14*y3^2*yl4*yl6^2)/8 + (y1^11*y2^14*y3^2*yl4*yl6^2)/8 + 
 (y1^12*y2^14*y3^2*yl4*yl6^2)/8 + (y1^13*y2^14*y3^2*yl4*yl6^2)/8 + 
 (y1^14*y2^14*y3^2*yl4*yl6^2)/8 + (3*y1^2*y2^3*y3^3*yl4*yl6^2)/16 + 
 (y1^3*y2^3*y3^3*yl4*yl6^2)/16 + (y1^4*y2^3*y3^3*yl4*yl6^2)/16 + 
 (y1^5*y2^3*y3^3*yl4*yl6^2)/16 + (y1^6*y2^3*y3^3*yl4*yl6^2)/16 + 
 (y1^7*y2^3*y3^3*yl4*yl6^2)/16 + (y1^8*y2^3*y3^3*yl4*yl6^2)/16 + 
 (y1^9*y2^3*y3^3*yl4*yl6^2)/16 + (y1^10*y2^3*y3^3*yl4*yl6^2)/16 + 
 (y1^11*y2^3*y3^3*yl4*yl6^2)/16 + (y1^12*y2^3*y3^3*yl4*yl6^2)/16 + 
 (y1^13*y2^3*y3^3*yl4*yl6^2)/16 + (y1^14*y2^3*y3^3*yl4*yl6^2)/16 + 
 (7*y1^2*y2^4*y3^3*yl4*yl6^2)/48 + (y1^3*y2^4*y3^3*yl4*yl6^2)/16 + 
 (y1^4*y2^4*y3^3*yl4*yl6^2)/16 + (y1^5*y2^4*y3^3*yl4*yl6^2)/16 + 
 (y1^6*y2^4*y3^3*yl4*yl6^2)/16 + (y1^7*y2^4*y3^3*yl4*yl6^2)/16 + 
 (y1^8*y2^4*y3^3*yl4*yl6^2)/16 + (y1^9*y2^4*y3^3*yl4*yl6^2)/16 + 
 (y1^10*y2^4*y3^3*yl4*yl6^2)/16 + (y1^11*y2^4*y3^3*yl4*yl6^2)/16 + 
 (y1^12*y2^4*y3^3*yl4*yl6^2)/16 + (y1^13*y2^4*y3^3*yl4*yl6^2)/16 + 
 (y1^14*y2^4*y3^3*yl4*yl6^2)/16 + (y1^2*y2^5*y3^3*yl4*yl6^2)/6 + 
 (y1^3*y2^5*y3^3*yl4*yl6^2)/16 + (y1^4*y2^5*y3^3*yl4*yl6^2)/16 + 
 (y1^5*y2^5*y3^3*yl4*yl6^2)/16 + (y1^6*y2^5*y3^3*yl4*yl6^2)/16 + 
 (y1^7*y2^5*y3^3*yl4*yl6^2)/16 + (y1^8*y2^5*y3^3*yl4*yl6^2)/16 + 
 (y1^9*y2^5*y3^3*yl4*yl6^2)/16 + (y1^10*y2^5*y3^3*yl4*yl6^2)/16 + 
 (y1^11*y2^5*y3^3*yl4*yl6^2)/16 + (y1^12*y2^5*y3^3*yl4*yl6^2)/16 + 
 (y1^13*y2^5*y3^3*yl4*yl6^2)/16 + (y1^14*y2^5*y3^3*yl4*yl6^2)/16 + 
 (7*y1^2*y2^6*y3^3*yl4*yl6^2)/40 + (y1^3*y2^6*y3^3*yl4*yl6^2)/16 + 
 (y1^4*y2^6*y3^3*yl4*yl6^2)/16 + (y1^5*y2^6*y3^3*yl4*yl6^2)/16 + 
 (y1^6*y2^6*y3^3*yl4*yl6^2)/16 + (y1^7*y2^6*y3^3*yl4*yl6^2)/16 + 
 (y1^8*y2^6*y3^3*yl4*yl6^2)/16 + (y1^9*y2^6*y3^3*yl4*yl6^2)/16 + 
 (y1^10*y2^6*y3^3*yl4*yl6^2)/16 + (y1^11*y2^6*y3^3*yl4*yl6^2)/16 + 
 (y1^12*y2^6*y3^3*yl4*yl6^2)/16 + (y1^13*y2^6*y3^3*yl4*yl6^2)/16 + 
 (y1^14*y2^6*y3^3*yl4*yl6^2)/16 + (43*y1^2*y2^7*y3^3*yl4*yl6^2)/240 + 
 (y1^3*y2^7*y3^3*yl4*yl6^2)/16 + (y1^4*y2^7*y3^3*yl4*yl6^2)/16 + 
 (y1^5*y2^7*y3^3*yl4*yl6^2)/16 + (y1^6*y2^7*y3^3*yl4*yl6^2)/16 + 
 (y1^7*y2^7*y3^3*yl4*yl6^2)/16 + (y1^8*y2^7*y3^3*yl4*yl6^2)/16 + 
 (y1^9*y2^7*y3^3*yl4*yl6^2)/16 + (y1^10*y2^7*y3^3*yl4*yl6^2)/16 + 
 (y1^11*y2^7*y3^3*yl4*yl6^2)/16 + (y1^12*y2^7*y3^3*yl4*yl6^2)/16 + 
 (y1^13*y2^7*y3^3*yl4*yl6^2)/16 + (y1^14*y2^7*y3^3*yl4*yl6^2)/16 + 
 (61*y1^2*y2^8*y3^3*yl4*yl6^2)/336 + (y1^3*y2^8*y3^3*yl4*yl6^2)/16 + 
 (y1^4*y2^8*y3^3*yl4*yl6^2)/16 + (y1^5*y2^8*y3^3*yl4*yl6^2)/16 + 
 (y1^6*y2^8*y3^3*yl4*yl6^2)/16 + (y1^7*y2^8*y3^3*yl4*yl6^2)/16 + 
 (y1^8*y2^8*y3^3*yl4*yl6^2)/16 + (y1^9*y2^8*y3^3*yl4*yl6^2)/16 + 
 (y1^10*y2^8*y3^3*yl4*yl6^2)/16 + (y1^11*y2^8*y3^3*yl4*yl6^2)/16 + 
 (y1^12*y2^8*y3^3*yl4*yl6^2)/16 + (y1^13*y2^8*y3^3*yl4*yl6^2)/16 + 
 (y1^14*y2^8*y3^3*yl4*yl6^2)/16 + (41*y1^2*y2^9*y3^3*yl4*yl6^2)/224 + 
 (y1^3*y2^9*y3^3*yl4*yl6^2)/16 + (y1^4*y2^9*y3^3*yl4*yl6^2)/16 + 
 (y1^5*y2^9*y3^3*yl4*yl6^2)/16 + (y1^6*y2^9*y3^3*yl4*yl6^2)/16 + 
 (y1^7*y2^9*y3^3*yl4*yl6^2)/16 + (y1^8*y2^9*y3^3*yl4*yl6^2)/16 + 
 (y1^9*y2^9*y3^3*yl4*yl6^2)/16 + (y1^10*y2^9*y3^3*yl4*yl6^2)/16 + 
 (y1^11*y2^9*y3^3*yl4*yl6^2)/16 + (y1^12*y2^9*y3^3*yl4*yl6^2)/16 + 
 (y1^13*y2^9*y3^3*yl4*yl6^2)/16 + (y1^14*y2^9*y3^3*yl4*yl6^2)/16 + 
 (53*y1^2*y2^10*y3^3*yl4*yl6^2)/288 + (y1^3*y2^10*y3^3*yl4*yl6^2)/16 + 
 (y1^4*y2^10*y3^3*yl4*yl6^2)/16 + (y1^5*y2^10*y3^3*yl4*yl6^2)/16 + 
 (y1^6*y2^10*y3^3*yl4*yl6^2)/16 + (y1^7*y2^10*y3^3*yl4*yl6^2)/16 + 
 (y1^8*y2^10*y3^3*yl4*yl6^2)/16 + (y1^9*y2^10*y3^3*yl4*yl6^2)/16 + 
 (y1^10*y2^10*y3^3*yl4*yl6^2)/16 + (y1^11*y2^10*y3^3*yl4*yl6^2)/16 + 
 (y1^12*y2^10*y3^3*yl4*yl6^2)/16 + (y1^13*y2^10*y3^3*yl4*yl6^2)/16 + 
 (y1^14*y2^10*y3^3*yl4*yl6^2)/16 + (133*y1^2*y2^11*y3^3*yl4*yl6^2)/720 + 
 (y1^3*y2^11*y3^3*yl4*yl6^2)/16 + (y1^4*y2^11*y3^3*yl4*yl6^2)/16 + 
 (y1^5*y2^11*y3^3*yl4*yl6^2)/16 + (y1^6*y2^11*y3^3*yl4*yl6^2)/16 + 
 (y1^7*y2^11*y3^3*yl4*yl6^2)/16 + (y1^8*y2^11*y3^3*yl4*yl6^2)/16 + 
 (y1^9*y2^11*y3^3*yl4*yl6^2)/16 + (y1^10*y2^11*y3^3*yl4*yl6^2)/16 + 
 (y1^11*y2^11*y3^3*yl4*yl6^2)/16 + (y1^12*y2^11*y3^3*yl4*yl6^2)/16 + 
 (y1^13*y2^11*y3^3*yl4*yl6^2)/16 + (y1^14*y2^11*y3^3*yl4*yl6^2)/16 + 
 (163*y1^2*y2^12*y3^3*yl4*yl6^2)/880 + (y1^3*y2^12*y3^3*yl4*yl6^2)/16 + 
 (y1^4*y2^12*y3^3*yl4*yl6^2)/16 + (y1^5*y2^12*y3^3*yl4*yl6^2)/16 + 
 (y1^6*y2^12*y3^3*yl4*yl6^2)/16 + (y1^7*y2^12*y3^3*yl4*yl6^2)/16 + 
 (y1^8*y2^12*y3^3*yl4*yl6^2)/16 + (y1^9*y2^12*y3^3*yl4*yl6^2)/16 + 
 (y1^10*y2^12*y3^3*yl4*yl6^2)/16 + (y1^11*y2^12*y3^3*yl4*yl6^2)/16 + 
 (y1^12*y2^12*y3^3*yl4*yl6^2)/16 + (y1^13*y2^12*y3^3*yl4*yl6^2)/16 + 
 (y1^14*y2^12*y3^3*yl4*yl6^2)/16 + (49*y1^2*y2^13*y3^3*yl4*yl6^2)/264 + 
 (y1^3*y2^13*y3^3*yl4*yl6^2)/16 + (y1^4*y2^13*y3^3*yl4*yl6^2)/16 + 
 (y1^5*y2^13*y3^3*yl4*yl6^2)/16 + (y1^6*y2^13*y3^3*yl4*yl6^2)/16 + 
 (y1^7*y2^13*y3^3*yl4*yl6^2)/16 + (y1^8*y2^13*y3^3*yl4*yl6^2)/16 + 
 (y1^9*y2^13*y3^3*yl4*yl6^2)/16 + (y1^10*y2^13*y3^3*yl4*yl6^2)/16 + 
 (y1^11*y2^13*y3^3*yl4*yl6^2)/16 + (y1^12*y2^13*y3^3*yl4*yl6^2)/16 + 
 (y1^13*y2^13*y3^3*yl4*yl6^2)/16 + (y1^14*y2^13*y3^3*yl4*yl6^2)/16 + 
 (29*y1^2*y2^14*y3^3*yl4*yl6^2)/156 + (y1^3*y2^14*y3^3*yl4*yl6^2)/16 + 
 (y1^4*y2^14*y3^3*yl4*yl6^2)/16 + (y1^5*y2^14*y3^3*yl4*yl6^2)/16 + 
 (y1^6*y2^14*y3^3*yl4*yl6^2)/16 + (y1^7*y2^14*y3^3*yl4*yl6^2)/16 + 
 (y1^8*y2^14*y3^3*yl4*yl6^2)/16 + (y1^9*y2^14*y3^3*yl4*yl6^2)/16 + 
 (y1^10*y2^14*y3^3*yl4*yl6^2)/16 + (y1^11*y2^14*y3^3*yl4*yl6^2)/16 + 
 (y1^12*y2^14*y3^3*yl4*yl6^2)/16 + (y1^13*y2^14*y3^3*yl4*yl6^2)/16 + 
 (y1^14*y2^14*y3^3*yl4*yl6^2)/16 + (y1^2*y2^3*y3^4*yl4*yl6^2)/6 + 
 (y1^3*y2^3*y3^4*yl4*yl6^2)/24 + (y1^4*y2^3*y3^4*yl4*yl6^2)/24 + 
 (y1^5*y2^3*y3^4*yl4*yl6^2)/24 + (y1^6*y2^3*y3^4*yl4*yl6^2)/24 + 
 (y1^7*y2^3*y3^4*yl4*yl6^2)/24 + (y1^8*y2^3*y3^4*yl4*yl6^2)/24 + 
 (y1^9*y2^3*y3^4*yl4*yl6^2)/24 + (y1^10*y2^3*y3^4*yl4*yl6^2)/24 + 
 (y1^11*y2^3*y3^4*yl4*yl6^2)/24 + (y1^12*y2^3*y3^4*yl4*yl6^2)/24 + 
 (y1^13*y2^3*y3^4*yl4*yl6^2)/24 + (y1^14*y2^3*y3^4*yl4*yl6^2)/24 + 
 (y1^2*y2^4*y3^4*yl4*yl6^2)/8 + (y1^3*y2^4*y3^4*yl4*yl6^2)/24 + 
 (y1^4*y2^4*y3^4*yl4*yl6^2)/24 + (y1^5*y2^4*y3^4*yl4*yl6^2)/24 + 
 (y1^6*y2^4*y3^4*yl4*yl6^2)/24 + (y1^7*y2^4*y3^4*yl4*yl6^2)/24 + 
 (y1^8*y2^4*y3^4*yl4*yl6^2)/24 + (y1^9*y2^4*y3^4*yl4*yl6^2)/24 + 
 (y1^10*y2^4*y3^4*yl4*yl6^2)/24 + (y1^11*y2^4*y3^4*yl4*yl6^2)/24 + 
 (y1^12*y2^4*y3^4*yl4*yl6^2)/24 + (y1^13*y2^4*y3^4*yl4*yl6^2)/24 + 
 (y1^14*y2^4*y3^4*yl4*yl6^2)/24 + (7*y1^2*y2^5*y3^4*yl4*yl6^2)/48 + 
 (y1^3*y2^5*y3^4*yl4*yl6^2)/24 + (y1^4*y2^5*y3^4*yl4*yl6^2)/24 + 
 (y1^5*y2^5*y3^4*yl4*yl6^2)/24 + (y1^6*y2^5*y3^4*yl4*yl6^2)/24 + 
 (y1^7*y2^5*y3^4*yl4*yl6^2)/24 + (y1^8*y2^5*y3^4*yl4*yl6^2)/24 + 
 (y1^9*y2^5*y3^4*yl4*yl6^2)/24 + (y1^10*y2^5*y3^4*yl4*yl6^2)/24 + 
 (y1^11*y2^5*y3^4*yl4*yl6^2)/24 + (y1^12*y2^5*y3^4*yl4*yl6^2)/24 + 
 (y1^13*y2^5*y3^4*yl4*yl6^2)/24 + (y1^14*y2^5*y3^4*yl4*yl6^2)/24 + 
 (37*y1^2*y2^6*y3^4*yl4*yl6^2)/240 + (y1^3*y2^6*y3^4*yl4*yl6^2)/24 + 
 (y1^4*y2^6*y3^4*yl4*yl6^2)/24 + (y1^5*y2^6*y3^4*yl4*yl6^2)/24 + 
 (y1^6*y2^6*y3^4*yl4*yl6^2)/24 + (y1^7*y2^6*y3^4*yl4*yl6^2)/24 + 
 (y1^8*y2^6*y3^4*yl4*yl6^2)/24 + (y1^9*y2^6*y3^4*yl4*yl6^2)/24 + 
 (y1^10*y2^6*y3^4*yl4*yl6^2)/24 + (y1^11*y2^6*y3^4*yl4*yl6^2)/24 + 
 (y1^12*y2^6*y3^4*yl4*yl6^2)/24 + (y1^13*y2^6*y3^4*yl4*yl6^2)/24 + 
 (y1^14*y2^6*y3^4*yl4*yl6^2)/24 + (19*y1^2*y2^7*y3^4*yl4*yl6^2)/120 + 
 (y1^3*y2^7*y3^4*yl4*yl6^2)/24 + (y1^4*y2^7*y3^4*yl4*yl6^2)/24 + 
 (y1^5*y2^7*y3^4*yl4*yl6^2)/24 + (y1^6*y2^7*y3^4*yl4*yl6^2)/24 + 
 (y1^7*y2^7*y3^4*yl4*yl6^2)/24 + (y1^8*y2^7*y3^4*yl4*yl6^2)/24 + 
 (y1^9*y2^7*y3^4*yl4*yl6^2)/24 + (y1^10*y2^7*y3^4*yl4*yl6^2)/24 + 
 (y1^11*y2^7*y3^4*yl4*yl6^2)/24 + (y1^12*y2^7*y3^4*yl4*yl6^2)/24 + 
 (y1^13*y2^7*y3^4*yl4*yl6^2)/24 + (y1^14*y2^7*y3^4*yl4*yl6^2)/24 + 
 (9*y1^2*y2^8*y3^4*yl4*yl6^2)/56 + (y1^3*y2^8*y3^4*yl4*yl6^2)/24 + 
 (y1^4*y2^8*y3^4*yl4*yl6^2)/24 + (y1^5*y2^8*y3^4*yl4*yl6^2)/24 + 
 (y1^6*y2^8*y3^4*yl4*yl6^2)/24 + (y1^7*y2^8*y3^4*yl4*yl6^2)/24 + 
 (y1^8*y2^8*y3^4*yl4*yl6^2)/24 + (y1^9*y2^8*y3^4*yl4*yl6^2)/24 + 
 (y1^10*y2^8*y3^4*yl4*yl6^2)/24 + (y1^11*y2^8*y3^4*yl4*yl6^2)/24 + 
 (y1^12*y2^8*y3^4*yl4*yl6^2)/24 + (y1^13*y2^8*y3^4*yl4*yl6^2)/24 + 
 (y1^14*y2^8*y3^4*yl4*yl6^2)/24 + (109*y1^2*y2^9*y3^4*yl4*yl6^2)/672 + 
 (y1^3*y2^9*y3^4*yl4*yl6^2)/24 + (y1^4*y2^9*y3^4*yl4*yl6^2)/24 + 
 (y1^5*y2^9*y3^4*yl4*yl6^2)/24 + (y1^6*y2^9*y3^4*yl4*yl6^2)/24 + 
 (y1^7*y2^9*y3^4*yl4*yl6^2)/24 + (y1^8*y2^9*y3^4*yl4*yl6^2)/24 + 
 (y1^9*y2^9*y3^4*yl4*yl6^2)/24 + (y1^10*y2^9*y3^4*yl4*yl6^2)/24 + 
 (y1^11*y2^9*y3^4*yl4*yl6^2)/24 + (y1^12*y2^9*y3^4*yl4*yl6^2)/24 + 
 (y1^13*y2^9*y3^4*yl4*yl6^2)/24 + (y1^14*y2^9*y3^4*yl4*yl6^2)/24 + 
 (47*y1^2*y2^10*y3^4*yl4*yl6^2)/288 + (y1^3*y2^10*y3^4*yl4*yl6^2)/24 + 
 (y1^4*y2^10*y3^4*yl4*yl6^2)/24 + (y1^5*y2^10*y3^4*yl4*yl6^2)/24 + 
 (y1^6*y2^10*y3^4*yl4*yl6^2)/24 + (y1^7*y2^10*y3^4*yl4*yl6^2)/24 + 
 (y1^8*y2^10*y3^4*yl4*yl6^2)/24 + (y1^9*y2^10*y3^4*yl4*yl6^2)/24 + 
 (y1^10*y2^10*y3^4*yl4*yl6^2)/24 + (y1^11*y2^10*y3^4*yl4*yl6^2)/24 + 
 (y1^12*y2^10*y3^4*yl4*yl6^2)/24 + (y1^13*y2^10*y3^4*yl4*yl6^2)/24 + 
 (y1^14*y2^10*y3^4*yl4*yl6^2)/24 + (59*y1^2*y2^11*y3^4*yl4*yl6^2)/360 + 
 (y1^3*y2^11*y3^4*yl4*yl6^2)/24 + (y1^4*y2^11*y3^4*yl4*yl6^2)/24 + 
 (y1^5*y2^11*y3^4*yl4*yl6^2)/24 + (y1^6*y2^11*y3^4*yl4*yl6^2)/24 + 
 (y1^7*y2^11*y3^4*yl4*yl6^2)/24 + (y1^8*y2^11*y3^4*yl4*yl6^2)/24 + 
 (y1^9*y2^11*y3^4*yl4*yl6^2)/24 + (y1^10*y2^11*y3^4*yl4*yl6^2)/24 + 
 (y1^11*y2^11*y3^4*yl4*yl6^2)/24 + (y1^12*y2^11*y3^4*yl4*yl6^2)/24 + 
 (y1^13*y2^11*y3^4*yl4*yl6^2)/24 + (y1^14*y2^11*y3^4*yl4*yl6^2)/24 + 
 (217*y1^2*y2^12*y3^4*yl4*yl6^2)/1320 + (y1^3*y2^12*y3^4*yl4*yl6^2)/24 + 
 (y1^4*y2^12*y3^4*yl4*yl6^2)/24 + (y1^5*y2^12*y3^4*yl4*yl6^2)/24 + 
 (y1^6*y2^12*y3^4*yl4*yl6^2)/24 + (y1^7*y2^12*y3^4*yl4*yl6^2)/24 + 
 (y1^8*y2^12*y3^4*yl4*yl6^2)/24 + (y1^9*y2^12*y3^4*yl4*yl6^2)/24 + 
 (y1^10*y2^12*y3^4*yl4*yl6^2)/24 + (y1^11*y2^12*y3^4*yl4*yl6^2)/24 + 
 (y1^12*y2^12*y3^4*yl4*yl6^2)/24 + (y1^13*y2^12*y3^4*yl4*yl6^2)/24 + 
 (y1^14*y2^12*y3^4*yl4*yl6^2)/24 + (29*y1^2*y2^13*y3^4*yl4*yl6^2)/176 + 
 (y1^3*y2^13*y3^4*yl4*yl6^2)/24 + (y1^4*y2^13*y3^4*yl4*yl6^2)/24 + 
 (y1^5*y2^13*y3^4*yl4*yl6^2)/24 + (y1^6*y2^13*y3^4*yl4*yl6^2)/24 + 
 (y1^7*y2^13*y3^4*yl4*yl6^2)/24 + (y1^8*y2^13*y3^4*yl4*yl6^2)/24 + 
 (y1^9*y2^13*y3^4*yl4*yl6^2)/24 + (y1^10*y2^13*y3^4*yl4*yl6^2)/24 + 
 (y1^11*y2^13*y3^4*yl4*yl6^2)/24 + (y1^12*y2^13*y3^4*yl4*yl6^2)/24 + 
 (y1^13*y2^13*y3^4*yl4*yl6^2)/24 + (y1^14*y2^13*y3^4*yl4*yl6^2)/24 + 
 (103*y1^2*y2^14*y3^4*yl4*yl6^2)/624 + (y1^3*y2^14*y3^4*yl4*yl6^2)/24 + 
 (y1^4*y2^14*y3^4*yl4*yl6^2)/24 + (y1^5*y2^14*y3^4*yl4*yl6^2)/24 + 
 (y1^6*y2^14*y3^4*yl4*yl6^2)/24 + (y1^7*y2^14*y3^4*yl4*yl6^2)/24 + 
 (y1^8*y2^14*y3^4*yl4*yl6^2)/24 + (y1^9*y2^14*y3^4*yl4*yl6^2)/24 + 
 (y1^10*y2^14*y3^4*yl4*yl6^2)/24 + (y1^11*y2^14*y3^4*yl4*yl6^2)/24 + 
 (y1^12*y2^14*y3^4*yl4*yl6^2)/24 + (y1^13*y2^14*y3^4*yl4*yl6^2)/24 + 
 (y1^14*y2^14*y3^4*yl4*yl6^2)/24 + (5*y1^2*y2^3*y3^5*yl4*yl6^2)/32 + 
 (y1^3*y2^3*y3^5*yl4*yl6^2)/32 + (y1^4*y2^3*y3^5*yl4*yl6^2)/32 + 
 (y1^5*y2^3*y3^5*yl4*yl6^2)/32 + (y1^6*y2^3*y3^5*yl4*yl6^2)/32 + 
 (y1^7*y2^3*y3^5*yl4*yl6^2)/32 + (y1^8*y2^3*y3^5*yl4*yl6^2)/32 + 
 (y1^9*y2^3*y3^5*yl4*yl6^2)/32 + (y1^10*y2^3*y3^5*yl4*yl6^2)/32 + 
 (y1^11*y2^3*y3^5*yl4*yl6^2)/32 + (y1^12*y2^3*y3^5*yl4*yl6^2)/32 + 
 (y1^13*y2^3*y3^5*yl4*yl6^2)/32 + (y1^14*y2^3*y3^5*yl4*yl6^2)/32 + 
 (11*y1^2*y2^4*y3^5*yl4*yl6^2)/96 + (y1^3*y2^4*y3^5*yl4*yl6^2)/32 + 
 (y1^4*y2^4*y3^5*yl4*yl6^2)/32 + (y1^5*y2^4*y3^5*yl4*yl6^2)/32 + 
 (y1^6*y2^4*y3^5*yl4*yl6^2)/32 + (y1^7*y2^4*y3^5*yl4*yl6^2)/32 + 
 (y1^8*y2^4*y3^5*yl4*yl6^2)/32 + (y1^9*y2^4*y3^5*yl4*yl6^2)/32 + 
 (y1^10*y2^4*y3^5*yl4*yl6^2)/32 + (y1^11*y2^4*y3^5*yl4*yl6^2)/32 + 
 (y1^12*y2^4*y3^5*yl4*yl6^2)/32 + (y1^13*y2^4*y3^5*yl4*yl6^2)/32 + 
 (y1^14*y2^4*y3^5*yl4*yl6^2)/32 + (13*y1^2*y2^5*y3^5*yl4*yl6^2)/96 + 
 (y1^3*y2^5*y3^5*yl4*yl6^2)/32 + (y1^4*y2^5*y3^5*yl4*yl6^2)/32 + 
 (y1^5*y2^5*y3^5*yl4*yl6^2)/32 + (y1^6*y2^5*y3^5*yl4*yl6^2)/32 + 
 (y1^7*y2^5*y3^5*yl4*yl6^2)/32 + (y1^8*y2^5*y3^5*yl4*yl6^2)/32 + 
 (y1^9*y2^5*y3^5*yl4*yl6^2)/32 + (y1^10*y2^5*y3^5*yl4*yl6^2)/32 + 
 (y1^11*y2^5*y3^5*yl4*yl6^2)/32 + (y1^12*y2^5*y3^5*yl4*yl6^2)/32 + 
 (y1^13*y2^5*y3^5*yl4*yl6^2)/32 + (y1^14*y2^5*y3^5*yl4*yl6^2)/32 + 
 (23*y1^2*y2^6*y3^5*yl4*yl6^2)/160 + (y1^3*y2^6*y3^5*yl4*yl6^2)/32 + 
 (y1^4*y2^6*y3^5*yl4*yl6^2)/32 + (y1^5*y2^6*y3^5*yl4*yl6^2)/32 + 
 (y1^6*y2^6*y3^5*yl4*yl6^2)/32 + (y1^7*y2^6*y3^5*yl4*yl6^2)/32 + 
 (y1^8*y2^6*y3^5*yl4*yl6^2)/32 + (y1^9*y2^6*y3^5*yl4*yl6^2)/32 + 
 (y1^10*y2^6*y3^5*yl4*yl6^2)/32 + (y1^11*y2^6*y3^5*yl4*yl6^2)/32 + 
 (y1^12*y2^6*y3^5*yl4*yl6^2)/32 + (y1^13*y2^6*y3^5*yl4*yl6^2)/32 + 
 (y1^14*y2^6*y3^5*yl4*yl6^2)/32 + (71*y1^2*y2^7*y3^5*yl4*yl6^2)/480 + 
 (y1^3*y2^7*y3^5*yl4*yl6^2)/32 + (y1^4*y2^7*y3^5*yl4*yl6^2)/32 + 
 (y1^5*y2^7*y3^5*yl4*yl6^2)/32 + (y1^6*y2^7*y3^5*yl4*yl6^2)/32 + 
 (y1^7*y2^7*y3^5*yl4*yl6^2)/32 + (y1^8*y2^7*y3^5*yl4*yl6^2)/32 + 
 (y1^9*y2^7*y3^5*yl4*yl6^2)/32 + (y1^10*y2^7*y3^5*yl4*yl6^2)/32 + 
 (y1^11*y2^7*y3^5*yl4*yl6^2)/32 + (y1^12*y2^7*y3^5*yl4*yl6^2)/32 + 
 (y1^13*y2^7*y3^5*yl4*yl6^2)/32 + (y1^14*y2^7*y3^5*yl4*yl6^2)/32 + 
 (101*y1^2*y2^8*y3^5*yl4*yl6^2)/672 + (y1^3*y2^8*y3^5*yl4*yl6^2)/32 + 
 (y1^4*y2^8*y3^5*yl4*yl6^2)/32 + (y1^5*y2^8*y3^5*yl4*yl6^2)/32 + 
 (y1^6*y2^8*y3^5*yl4*yl6^2)/32 + (y1^7*y2^8*y3^5*yl4*yl6^2)/32 + 
 (y1^8*y2^8*y3^5*yl4*yl6^2)/32 + (y1^9*y2^8*y3^5*yl4*yl6^2)/32 + 
 (y1^10*y2^8*y3^5*yl4*yl6^2)/32 + (y1^11*y2^8*y3^5*yl4*yl6^2)/32 + 
 (y1^12*y2^8*y3^5*yl4*yl6^2)/32 + (y1^13*y2^8*y3^5*yl4*yl6^2)/32 + 
 (y1^14*y2^8*y3^5*yl4*yl6^2)/32 + (17*y1^2*y2^9*y3^5*yl4*yl6^2)/112 + 
 (y1^3*y2^9*y3^5*yl4*yl6^2)/32 + (y1^4*y2^9*y3^5*yl4*yl6^2)/32 + 
 (y1^5*y2^9*y3^5*yl4*yl6^2)/32 + (y1^6*y2^9*y3^5*yl4*yl6^2)/32 + 
 (y1^7*y2^9*y3^5*yl4*yl6^2)/32 + (y1^8*y2^9*y3^5*yl4*yl6^2)/32 + 
 (y1^9*y2^9*y3^5*yl4*yl6^2)/32 + (y1^10*y2^9*y3^5*yl4*yl6^2)/32 + 
 (y1^11*y2^9*y3^5*yl4*yl6^2)/32 + (y1^12*y2^9*y3^5*yl4*yl6^2)/32 + 
 (y1^13*y2^9*y3^5*yl4*yl6^2)/32 + (y1^14*y2^9*y3^5*yl4*yl6^2)/32 + 
 (11*y1^2*y2^10*y3^5*yl4*yl6^2)/72 + (y1^3*y2^10*y3^5*yl4*yl6^2)/32 + 
 (y1^4*y2^10*y3^5*yl4*yl6^2)/32 + (y1^5*y2^10*y3^5*yl4*yl6^2)/32 + 
 (y1^6*y2^10*y3^5*yl4*yl6^2)/32 + (y1^7*y2^10*y3^5*yl4*yl6^2)/32 + 
 (y1^8*y2^10*y3^5*yl4*yl6^2)/32 + (y1^9*y2^10*y3^5*yl4*yl6^2)/32 + 
 (y1^10*y2^10*y3^5*yl4*yl6^2)/32 + (y1^11*y2^10*y3^5*yl4*yl6^2)/32 + 
 (y1^12*y2^10*y3^5*yl4*yl6^2)/32 + (y1^13*y2^10*y3^5*yl4*yl6^2)/32 + 
 (y1^14*y2^10*y3^5*yl4*yl6^2)/32 + (221*y1^2*y2^11*y3^5*yl4*yl6^2)/1440 + 
 (y1^3*y2^11*y3^5*yl4*yl6^2)/32 + (y1^4*y2^11*y3^5*yl4*yl6^2)/32 + 
 (y1^5*y2^11*y3^5*yl4*yl6^2)/32 + (y1^6*y2^11*y3^5*yl4*yl6^2)/32 + 
 (y1^7*y2^11*y3^5*yl4*yl6^2)/32 + (y1^8*y2^11*y3^5*yl4*yl6^2)/32 + 
 (y1^9*y2^11*y3^5*yl4*yl6^2)/32 + (y1^10*y2^11*y3^5*yl4*yl6^2)/32 + 
 (y1^11*y2^11*y3^5*yl4*yl6^2)/32 + (y1^12*y2^11*y3^5*yl4*yl6^2)/32 + 
 (y1^13*y2^11*y3^5*yl4*yl6^2)/32 + (y1^14*y2^11*y3^5*yl4*yl6^2)/32 + 
 (271*y1^2*y2^12*y3^5*yl4*yl6^2)/1760 + (y1^3*y2^12*y3^5*yl4*yl6^2)/32 + 
 (y1^4*y2^12*y3^5*yl4*yl6^2)/32 + (y1^5*y2^12*y3^5*yl4*yl6^2)/32 + 
 (y1^6*y2^12*y3^5*yl4*yl6^2)/32 + (y1^7*y2^12*y3^5*yl4*yl6^2)/32 + 
 (y1^8*y2^12*y3^5*yl4*yl6^2)/32 + (y1^9*y2^12*y3^5*yl4*yl6^2)/32 + 
 (y1^10*y2^12*y3^5*yl4*yl6^2)/32 + (y1^11*y2^12*y3^5*yl4*yl6^2)/32 + 
 (y1^12*y2^12*y3^5*yl4*yl6^2)/32 + (y1^13*y2^12*y3^5*yl4*yl6^2)/32 + 
 (y1^14*y2^12*y3^5*yl4*yl6^2)/32 + (163*y1^2*y2^13*y3^5*yl4*yl6^2)/1056 + 
 (y1^3*y2^13*y3^5*yl4*yl6^2)/32 + (y1^4*y2^13*y3^5*yl4*yl6^2)/32 + 
 (y1^5*y2^13*y3^5*yl4*yl6^2)/32 + (y1^6*y2^13*y3^5*yl4*yl6^2)/32 + 
 (y1^7*y2^13*y3^5*yl4*yl6^2)/32 + (y1^8*y2^13*y3^5*yl4*yl6^2)/32 + 
 (y1^9*y2^13*y3^5*yl4*yl6^2)/32 + (y1^10*y2^13*y3^5*yl4*yl6^2)/32 + 
 (y1^11*y2^13*y3^5*yl4*yl6^2)/32 + (y1^12*y2^13*y3^5*yl4*yl6^2)/32 + 
 (y1^13*y2^13*y3^5*yl4*yl6^2)/32 + (y1^14*y2^13*y3^5*yl4*yl6^2)/32 + 
 (193*y1^2*y2^14*y3^5*yl4*yl6^2)/1248 + (y1^3*y2^14*y3^5*yl4*yl6^2)/32 + 
 (y1^4*y2^14*y3^5*yl4*yl6^2)/32 + (y1^5*y2^14*y3^5*yl4*yl6^2)/32 + 
 (y1^6*y2^14*y3^5*yl4*yl6^2)/32 + (y1^7*y2^14*y3^5*yl4*yl6^2)/32 + 
 (y1^8*y2^14*y3^5*yl4*yl6^2)/32 + (y1^9*y2^14*y3^5*yl4*yl6^2)/32 + 
 (y1^10*y2^14*y3^5*yl4*yl6^2)/32 + (y1^11*y2^14*y3^5*yl4*yl6^2)/32 + 
 (y1^12*y2^14*y3^5*yl4*yl6^2)/32 + (y1^13*y2^14*y3^5*yl4*yl6^2)/32 + 
 (y1^14*y2^14*y3^5*yl4*yl6^2)/32 + (3*y1^2*y2^3*y3^6*yl4*yl6^2)/20 + 
 (y1^3*y2^3*y3^6*yl4*yl6^2)/40 + (y1^4*y2^3*y3^6*yl4*yl6^2)/40 + 
 (y1^5*y2^3*y3^6*yl4*yl6^2)/40 + (y1^6*y2^3*y3^6*yl4*yl6^2)/40 + 
 (y1^7*y2^3*y3^6*yl4*yl6^2)/40 + (y1^8*y2^3*y3^6*yl4*yl6^2)/40 + 
 (y1^9*y2^3*y3^6*yl4*yl6^2)/40 + (y1^10*y2^3*y3^6*yl4*yl6^2)/40 + 
 (y1^11*y2^3*y3^6*yl4*yl6^2)/40 + (y1^12*y2^3*y3^6*yl4*yl6^2)/40 + 
 (y1^13*y2^3*y3^6*yl4*yl6^2)/40 + (y1^14*y2^3*y3^6*yl4*yl6^2)/40 + 
 (13*y1^2*y2^4*y3^6*yl4*yl6^2)/120 + (y1^3*y2^4*y3^6*yl4*yl6^2)/40 + 
 (y1^4*y2^4*y3^6*yl4*yl6^2)/40 + (y1^5*y2^4*y3^6*yl4*yl6^2)/40 + 
 (y1^6*y2^4*y3^6*yl4*yl6^2)/40 + (y1^7*y2^4*y3^6*yl4*yl6^2)/40 + 
 (y1^8*y2^4*y3^6*yl4*yl6^2)/40 + (y1^9*y2^4*y3^6*yl4*yl6^2)/40 + 
 (y1^10*y2^4*y3^6*yl4*yl6^2)/40 + (y1^11*y2^4*y3^6*yl4*yl6^2)/40 + 
 (y1^12*y2^4*y3^6*yl4*yl6^2)/40 + (y1^13*y2^4*y3^6*yl4*yl6^2)/40 + 
 (y1^14*y2^4*y3^6*yl4*yl6^2)/40 + (31*y1^2*y2^5*y3^6*yl4*yl6^2)/240 + 
 (y1^3*y2^5*y3^6*yl4*yl6^2)/40 + (y1^4*y2^5*y3^6*yl4*yl6^2)/40 + 
 (y1^5*y2^5*y3^6*yl4*yl6^2)/40 + (y1^6*y2^5*y3^6*yl4*yl6^2)/40 + 
 (y1^7*y2^5*y3^6*yl4*yl6^2)/40 + (y1^8*y2^5*y3^6*yl4*yl6^2)/40 + 
 (y1^9*y2^5*y3^6*yl4*yl6^2)/40 + (y1^10*y2^5*y3^6*yl4*yl6^2)/40 + 
 (y1^11*y2^5*y3^6*yl4*yl6^2)/40 + (y1^12*y2^5*y3^6*yl4*yl6^2)/40 + 
 (y1^13*y2^5*y3^6*yl4*yl6^2)/40 + (y1^14*y2^5*y3^6*yl4*yl6^2)/40 + 
 (11*y1^2*y2^6*y3^6*yl4*yl6^2)/80 + (y1^3*y2^6*y3^6*yl4*yl6^2)/40 + 
 (y1^4*y2^6*y3^6*yl4*yl6^2)/40 + (y1^5*y2^6*y3^6*yl4*yl6^2)/40 + 
 (y1^6*y2^6*y3^6*yl4*yl6^2)/40 + (y1^7*y2^6*y3^6*yl4*yl6^2)/40 + 
 (y1^8*y2^6*y3^6*yl4*yl6^2)/40 + (y1^9*y2^6*y3^6*yl4*yl6^2)/40 + 
 (y1^10*y2^6*y3^6*yl4*yl6^2)/40 + (y1^11*y2^6*y3^6*yl4*yl6^2)/40 + 
 (y1^12*y2^6*y3^6*yl4*yl6^2)/40 + (y1^13*y2^6*y3^6*yl4*yl6^2)/40 + 
 (y1^14*y2^6*y3^6*yl4*yl6^2)/40 + (17*y1^2*y2^7*y3^6*yl4*yl6^2)/120 + 
 (y1^3*y2^7*y3^6*yl4*yl6^2)/40 + (y1^4*y2^7*y3^6*yl4*yl6^2)/40 + 
 (y1^5*y2^7*y3^6*yl4*yl6^2)/40 + (y1^6*y2^7*y3^6*yl4*yl6^2)/40 + 
 (y1^7*y2^7*y3^6*yl4*yl6^2)/40 + (y1^8*y2^7*y3^6*yl4*yl6^2)/40 + 
 (y1^9*y2^7*y3^6*yl4*yl6^2)/40 + (y1^10*y2^7*y3^6*yl4*yl6^2)/40 + 
 (y1^11*y2^7*y3^6*yl4*yl6^2)/40 + (y1^12*y2^7*y3^6*yl4*yl6^2)/40 + 
 (y1^13*y2^7*y3^6*yl4*yl6^2)/40 + (y1^14*y2^7*y3^6*yl4*yl6^2)/40 + 
 (121*y1^2*y2^8*y3^6*yl4*yl6^2)/840 + (y1^3*y2^8*y3^6*yl4*yl6^2)/40 + 
 (y1^4*y2^8*y3^6*yl4*yl6^2)/40 + (y1^5*y2^8*y3^6*yl4*yl6^2)/40 + 
 (y1^6*y2^8*y3^6*yl4*yl6^2)/40 + (y1^7*y2^8*y3^6*yl4*yl6^2)/40 + 
 (y1^8*y2^8*y3^6*yl4*yl6^2)/40 + (y1^9*y2^8*y3^6*yl4*yl6^2)/40 + 
 (y1^10*y2^8*y3^6*yl4*yl6^2)/40 + (y1^11*y2^8*y3^6*yl4*yl6^2)/40 + 
 (y1^12*y2^8*y3^6*yl4*yl6^2)/40 + (y1^13*y2^8*y3^6*yl4*yl6^2)/40 + 
 (y1^14*y2^8*y3^6*yl4*yl6^2)/40 + (163*y1^2*y2^9*y3^6*yl4*yl6^2)/1120 + 
 (y1^3*y2^9*y3^6*yl4*yl6^2)/40 + (y1^4*y2^9*y3^6*yl4*yl6^2)/40 + 
 (y1^5*y2^9*y3^6*yl4*yl6^2)/40 + (y1^6*y2^9*y3^6*yl4*yl6^2)/40 + 
 (y1^7*y2^9*y3^6*yl4*yl6^2)/40 + (y1^8*y2^9*y3^6*yl4*yl6^2)/40 + 
 (y1^9*y2^9*y3^6*yl4*yl6^2)/40 + (y1^10*y2^9*y3^6*yl4*yl6^2)/40 + 
 (y1^11*y2^9*y3^6*yl4*yl6^2)/40 + (y1^12*y2^9*y3^6*yl4*yl6^2)/40 + 
 (y1^13*y2^9*y3^6*yl4*yl6^2)/40 + (y1^14*y2^9*y3^6*yl4*yl6^2)/40 + 
 (211*y1^2*y2^10*y3^6*yl4*yl6^2)/1440 + (y1^3*y2^10*y3^6*yl4*yl6^2)/40 + 
 (y1^4*y2^10*y3^6*yl4*yl6^2)/40 + (y1^5*y2^10*y3^6*yl4*yl6^2)/40 + 
 (y1^6*y2^10*y3^6*yl4*yl6^2)/40 + (y1^7*y2^10*y3^6*yl4*yl6^2)/40 + 
 (y1^8*y2^10*y3^6*yl4*yl6^2)/40 + (y1^9*y2^10*y3^6*yl4*yl6^2)/40 + 
 (y1^10*y2^10*y3^6*yl4*yl6^2)/40 + (y1^11*y2^10*y3^6*yl4*yl6^2)/40 + 
 (y1^12*y2^10*y3^6*yl4*yl6^2)/40 + (y1^13*y2^10*y3^6*yl4*yl6^2)/40 + 
 (y1^14*y2^10*y3^6*yl4*yl6^2)/40 + (53*y1^2*y2^11*y3^6*yl4*yl6^2)/360 + 
 (y1^3*y2^11*y3^6*yl4*yl6^2)/40 + (y1^4*y2^11*y3^6*yl4*yl6^2)/40 + 
 (y1^5*y2^11*y3^6*yl4*yl6^2)/40 + (y1^6*y2^11*y3^6*yl4*yl6^2)/40 + 
 (y1^7*y2^11*y3^6*yl4*yl6^2)/40 + (y1^8*y2^11*y3^6*yl4*yl6^2)/40 + 
 (y1^9*y2^11*y3^6*yl4*yl6^2)/40 + (y1^10*y2^11*y3^6*yl4*yl6^2)/40 + 
 (y1^11*y2^11*y3^6*yl4*yl6^2)/40 + (y1^12*y2^11*y3^6*yl4*yl6^2)/40 + 
 (y1^13*y2^11*y3^6*yl4*yl6^2)/40 + (y1^14*y2^11*y3^6*yl4*yl6^2)/40 + 
 (13*y1^2*y2^12*y3^6*yl4*yl6^2)/88 + (y1^3*y2^12*y3^6*yl4*yl6^2)/40 + 
 (y1^4*y2^12*y3^6*yl4*yl6^2)/40 + (y1^5*y2^12*y3^6*yl4*yl6^2)/40 + 
 (y1^6*y2^12*y3^6*yl4*yl6^2)/40 + (y1^7*y2^12*y3^6*yl4*yl6^2)/40 + 
 (y1^8*y2^12*y3^6*yl4*yl6^2)/40 + (y1^9*y2^12*y3^6*yl4*yl6^2)/40 + 
 (y1^10*y2^12*y3^6*yl4*yl6^2)/40 + (y1^11*y2^12*y3^6*yl4*yl6^2)/40 + 
 (y1^12*y2^12*y3^6*yl4*yl6^2)/40 + (y1^13*y2^12*y3^6*yl4*yl6^2)/40 + 
 (y1^14*y2^12*y3^6*yl4*yl6^2)/40 + (391*y1^2*y2^13*y3^6*yl4*yl6^2)/2640 + 
 (y1^3*y2^13*y3^6*yl4*yl6^2)/40 + (y1^4*y2^13*y3^6*yl4*yl6^2)/40 + 
 (y1^5*y2^13*y3^6*yl4*yl6^2)/40 + (y1^6*y2^13*y3^6*yl4*yl6^2)/40 + 
 (y1^7*y2^13*y3^6*yl4*yl6^2)/40 + (y1^8*y2^13*y3^6*yl4*yl6^2)/40 + 
 (y1^9*y2^13*y3^6*yl4*yl6^2)/40 + (y1^10*y2^13*y3^6*yl4*yl6^2)/40 + 
 (y1^11*y2^13*y3^6*yl4*yl6^2)/40 + (y1^12*y2^13*y3^6*yl4*yl6^2)/40 + 
 (y1^13*y2^13*y3^6*yl4*yl6^2)/40 + (y1^14*y2^13*y3^6*yl4*yl6^2)/40 + 
 (463*y1^2*y2^14*y3^6*yl4*yl6^2)/3120 + (y1^3*y2^14*y3^6*yl4*yl6^2)/40 + 
 (y1^4*y2^14*y3^6*yl4*yl6^2)/40 + (y1^5*y2^14*y3^6*yl4*yl6^2)/40 + 
 (y1^6*y2^14*y3^6*yl4*yl6^2)/40 + (y1^7*y2^14*y3^6*yl4*yl6^2)/40 + 
 (y1^8*y2^14*y3^6*yl4*yl6^2)/40 + (y1^9*y2^14*y3^6*yl4*yl6^2)/40 + 
 (y1^10*y2^14*y3^6*yl4*yl6^2)/40 + (y1^11*y2^14*y3^6*yl4*yl6^2)/40 + 
 (y1^12*y2^14*y3^6*yl4*yl6^2)/40 + (y1^13*y2^14*y3^6*yl4*yl6^2)/40 + 
 (y1^14*y2^14*y3^6*yl4*yl6^2)/40 + (7*y1^2*y2^3*y3^7*yl4*yl6^2)/48 + 
 (y1^3*y2^3*y3^7*yl4*yl6^2)/48 + (y1^4*y2^3*y3^7*yl4*yl6^2)/48 + 
 (y1^5*y2^3*y3^7*yl4*yl6^2)/48 + (y1^6*y2^3*y3^7*yl4*yl6^2)/48 + 
 (y1^7*y2^3*y3^7*yl4*yl6^2)/48 + (y1^8*y2^3*y3^7*yl4*yl6^2)/48 + 
 (y1^9*y2^3*y3^7*yl4*yl6^2)/48 + (y1^10*y2^3*y3^7*yl4*yl6^2)/48 + 
 (y1^11*y2^3*y3^7*yl4*yl6^2)/48 + (y1^12*y2^3*y3^7*yl4*yl6^2)/48 + 
 (y1^13*y2^3*y3^7*yl4*yl6^2)/48 + (y1^14*y2^3*y3^7*yl4*yl6^2)/48 + 
 (5*y1^2*y2^4*y3^7*yl4*yl6^2)/48 + (y1^3*y2^4*y3^7*yl4*yl6^2)/48 + 
 (y1^4*y2^4*y3^7*yl4*yl6^2)/48 + (y1^5*y2^4*y3^7*yl4*yl6^2)/48 + 
 (y1^6*y2^4*y3^7*yl4*yl6^2)/48 + (y1^7*y2^4*y3^7*yl4*yl6^2)/48 + 
 (y1^8*y2^4*y3^7*yl4*yl6^2)/48 + (y1^9*y2^4*y3^7*yl4*yl6^2)/48 + 
 (y1^10*y2^4*y3^7*yl4*yl6^2)/48 + (y1^11*y2^4*y3^7*yl4*yl6^2)/48 + 
 (y1^12*y2^4*y3^7*yl4*yl6^2)/48 + (y1^13*y2^4*y3^7*yl4*yl6^2)/48 + 
 (y1^14*y2^4*y3^7*yl4*yl6^2)/48 + (y1^2*y2^5*y3^7*yl4*yl6^2)/8 + 
 (y1^3*y2^5*y3^7*yl4*yl6^2)/48 + (y1^4*y2^5*y3^7*yl4*yl6^2)/48 + 
 (y1^5*y2^5*y3^7*yl4*yl6^2)/48 + (y1^6*y2^5*y3^7*yl4*yl6^2)/48 + 
 (y1^7*y2^5*y3^7*yl4*yl6^2)/48 + (y1^8*y2^5*y3^7*yl4*yl6^2)/48 + 
 (y1^9*y2^5*y3^7*yl4*yl6^2)/48 + (y1^10*y2^5*y3^7*yl4*yl6^2)/48 + 
 (y1^11*y2^5*y3^7*yl4*yl6^2)/48 + (y1^12*y2^5*y3^7*yl4*yl6^2)/48 + 
 (y1^13*y2^5*y3^7*yl4*yl6^2)/48 + (y1^14*y2^5*y3^7*yl4*yl6^2)/48 + 
 (2*y1^2*y2^6*y3^7*yl4*yl6^2)/15 + (y1^3*y2^6*y3^7*yl4*yl6^2)/48 + 
 (y1^4*y2^6*y3^7*yl4*yl6^2)/48 + (y1^5*y2^6*y3^7*yl4*yl6^2)/48 + 
 (y1^6*y2^6*y3^7*yl4*yl6^2)/48 + (y1^7*y2^6*y3^7*yl4*yl6^2)/48 + 
 (y1^8*y2^6*y3^7*yl4*yl6^2)/48 + (y1^9*y2^6*y3^7*yl4*yl6^2)/48 + 
 (y1^10*y2^6*y3^7*yl4*yl6^2)/48 + (y1^11*y2^6*y3^7*yl4*yl6^2)/48 + 
 (y1^12*y2^6*y3^7*yl4*yl6^2)/48 + (y1^13*y2^6*y3^7*yl4*yl6^2)/48 + 
 (y1^14*y2^6*y3^7*yl4*yl6^2)/48 + (11*y1^2*y2^7*y3^7*yl4*yl6^2)/80 + 
 (y1^3*y2^7*y3^7*yl4*yl6^2)/48 + (y1^4*y2^7*y3^7*yl4*yl6^2)/48 + 
 (y1^5*y2^7*y3^7*yl4*yl6^2)/48 + (y1^6*y2^7*y3^7*yl4*yl6^2)/48 + 
 (y1^7*y2^7*y3^7*yl4*yl6^2)/48 + (y1^8*y2^7*y3^7*yl4*yl6^2)/48 + 
 (y1^9*y2^7*y3^7*yl4*yl6^2)/48 + (y1^10*y2^7*y3^7*yl4*yl6^2)/48 + 
 (y1^11*y2^7*y3^7*yl4*yl6^2)/48 + (y1^12*y2^7*y3^7*yl4*yl6^2)/48 + 
 (y1^13*y2^7*y3^7*yl4*yl6^2)/48 + (y1^14*y2^7*y3^7*yl4*yl6^2)/48 + 
 (47*y1^2*y2^8*y3^7*yl4*yl6^2)/336 + (y1^3*y2^8*y3^7*yl4*yl6^2)/48 + 
 (y1^4*y2^8*y3^7*yl4*yl6^2)/48 + (y1^5*y2^8*y3^7*yl4*yl6^2)/48 + 
 (y1^6*y2^8*y3^7*yl4*yl6^2)/48 + (y1^7*y2^8*y3^7*yl4*yl6^2)/48 + 
 (y1^8*y2^8*y3^7*yl4*yl6^2)/48 + (y1^9*y2^8*y3^7*yl4*yl6^2)/48 + 
 (y1^10*y2^8*y3^7*yl4*yl6^2)/48 + (y1^11*y2^8*y3^7*yl4*yl6^2)/48 + 
 (y1^12*y2^8*y3^7*yl4*yl6^2)/48 + (y1^13*y2^8*y3^7*yl4*yl6^2)/48 + 
 (y1^14*y2^8*y3^7*yl4*yl6^2)/48 + (95*y1^2*y2^9*y3^7*yl4*yl6^2)/672 + 
 (y1^3*y2^9*y3^7*yl4*yl6^2)/48 + (y1^4*y2^9*y3^7*yl4*yl6^2)/48 + 
 (y1^5*y2^9*y3^7*yl4*yl6^2)/48 + (y1^6*y2^9*y3^7*yl4*yl6^2)/48 + 
 (y1^7*y2^9*y3^7*yl4*yl6^2)/48 + (y1^8*y2^9*y3^7*yl4*yl6^2)/48 + 
 (y1^9*y2^9*y3^7*yl4*yl6^2)/48 + (y1^10*y2^9*y3^7*yl4*yl6^2)/48 + 
 (y1^11*y2^9*y3^7*yl4*yl6^2)/48 + (y1^12*y2^9*y3^7*yl4*yl6^2)/48 + 
 (y1^13*y2^9*y3^7*yl4*yl6^2)/48 + (y1^14*y2^9*y3^7*yl4*yl6^2)/48 + 
 (41*y1^2*y2^10*y3^7*yl4*yl6^2)/288 + (y1^3*y2^10*y3^7*yl4*yl6^2)/48 + 
 (y1^4*y2^10*y3^7*yl4*yl6^2)/48 + (y1^5*y2^10*y3^7*yl4*yl6^2)/48 + 
 (y1^6*y2^10*y3^7*yl4*yl6^2)/48 + (y1^7*y2^10*y3^7*yl4*yl6^2)/48 + 
 (y1^8*y2^10*y3^7*yl4*yl6^2)/48 + (y1^9*y2^10*y3^7*yl4*yl6^2)/48 + 
 (y1^10*y2^10*y3^7*yl4*yl6^2)/48 + (y1^11*y2^10*y3^7*yl4*yl6^2)/48 + 
 (y1^12*y2^10*y3^7*yl4*yl6^2)/48 + (y1^13*y2^10*y3^7*yl4*yl6^2)/48 + 
 (y1^14*y2^10*y3^7*yl4*yl6^2)/48 + (103*y1^2*y2^11*y3^7*yl4*yl6^2)/720 + 
 (y1^3*y2^11*y3^7*yl4*yl6^2)/48 + (y1^4*y2^11*y3^7*yl4*yl6^2)/48 + 
 (y1^5*y2^11*y3^7*yl4*yl6^2)/48 + (y1^6*y2^11*y3^7*yl4*yl6^2)/48 + 
 (y1^7*y2^11*y3^7*yl4*yl6^2)/48 + (y1^8*y2^11*y3^7*yl4*yl6^2)/48 + 
 (y1^9*y2^11*y3^7*yl4*yl6^2)/48 + (y1^10*y2^11*y3^7*yl4*yl6^2)/48 + 
 (y1^11*y2^11*y3^7*yl4*yl6^2)/48 + (y1^12*y2^11*y3^7*yl4*yl6^2)/48 + 
 (y1^13*y2^11*y3^7*yl4*yl6^2)/48 + (y1^14*y2^11*y3^7*yl4*yl6^2)/48 + 
 (379*y1^2*y2^12*y3^7*yl4*yl6^2)/2640 + (y1^3*y2^12*y3^7*yl4*yl6^2)/48 + 
 (y1^4*y2^12*y3^7*yl4*yl6^2)/48 + (y1^5*y2^12*y3^7*yl4*yl6^2)/48 + 
 (y1^6*y2^12*y3^7*yl4*yl6^2)/48 + (y1^7*y2^12*y3^7*yl4*yl6^2)/48 + 
 (y1^8*y2^12*y3^7*yl4*yl6^2)/48 + (y1^9*y2^12*y3^7*yl4*yl6^2)/48 + 
 (y1^10*y2^12*y3^7*yl4*yl6^2)/48 + (y1^11*y2^12*y3^7*yl4*yl6^2)/48 + 
 (y1^12*y2^12*y3^7*yl4*yl6^2)/48 + (y1^13*y2^12*y3^7*yl4*yl6^2)/48 + 
 (y1^14*y2^12*y3^7*yl4*yl6^2)/48 + (19*y1^2*y2^13*y3^7*yl4*yl6^2)/132 + 
 (y1^3*y2^13*y3^7*yl4*yl6^2)/48 + (y1^4*y2^13*y3^7*yl4*yl6^2)/48 + 
 (y1^5*y2^13*y3^7*yl4*yl6^2)/48 + (y1^6*y2^13*y3^7*yl4*yl6^2)/48 + 
 (y1^7*y2^13*y3^7*yl4*yl6^2)/48 + (y1^8*y2^13*y3^7*yl4*yl6^2)/48 + 
 (y1^9*y2^13*y3^7*yl4*yl6^2)/48 + (y1^10*y2^13*y3^7*yl4*yl6^2)/48 + 
 (y1^11*y2^13*y3^7*yl4*yl6^2)/48 + (y1^12*y2^13*y3^7*yl4*yl6^2)/48 + 
 (y1^13*y2^13*y3^7*yl4*yl6^2)/48 + (y1^14*y2^13*y3^7*yl4*yl6^2)/48 + 
 (15*y1^2*y2^14*y3^7*yl4*yl6^2)/104 + (y1^3*y2^14*y3^7*yl4*yl6^2)/48 + 
 (y1^4*y2^14*y3^7*yl4*yl6^2)/48 + (y1^5*y2^14*y3^7*yl4*yl6^2)/48 + 
 (y1^6*y2^14*y3^7*yl4*yl6^2)/48 + (y1^7*y2^14*y3^7*yl4*yl6^2)/48 + 
 (y1^8*y2^14*y3^7*yl4*yl6^2)/48 + (y1^9*y2^14*y3^7*yl4*yl6^2)/48 + 
 (y1^10*y2^14*y3^7*yl4*yl6^2)/48 + (y1^11*y2^14*y3^7*yl4*yl6^2)/48 + 
 (y1^12*y2^14*y3^7*yl4*yl6^2)/48 + (y1^13*y2^14*y3^7*yl4*yl6^2)/48 + 
 (y1^14*y2^14*y3^7*yl4*yl6^2)/48 + (y1^2*y2^3*y3^8*yl4*yl6^2)/7 + 
 (y1^3*y2^3*y3^8*yl4*yl6^2)/56 + (y1^4*y2^3*y3^8*yl4*yl6^2)/56 + 
 (y1^5*y2^3*y3^8*yl4*yl6^2)/56 + (y1^6*y2^3*y3^8*yl4*yl6^2)/56 + 
 (y1^7*y2^3*y3^8*yl4*yl6^2)/56 + (y1^8*y2^3*y3^8*yl4*yl6^2)/56 + 
 (y1^9*y2^3*y3^8*yl4*yl6^2)/56 + (y1^10*y2^3*y3^8*yl4*yl6^2)/56 + 
 (y1^11*y2^3*y3^8*yl4*yl6^2)/56 + (y1^12*y2^3*y3^8*yl4*yl6^2)/56 + 
 (y1^13*y2^3*y3^8*yl4*yl6^2)/56 + (y1^14*y2^3*y3^8*yl4*yl6^2)/56 + 
 (17*y1^2*y2^4*y3^8*yl4*yl6^2)/168 + (y1^3*y2^4*y3^8*yl4*yl6^2)/56 + 
 (y1^4*y2^4*y3^8*yl4*yl6^2)/56 + (y1^5*y2^4*y3^8*yl4*yl6^2)/56 + 
 (y1^6*y2^4*y3^8*yl4*yl6^2)/56 + (y1^7*y2^4*y3^8*yl4*yl6^2)/56 + 
 (y1^8*y2^4*y3^8*yl4*yl6^2)/56 + (y1^9*y2^4*y3^8*yl4*yl6^2)/56 + 
 (y1^10*y2^4*y3^8*yl4*yl6^2)/56 + (y1^11*y2^4*y3^8*yl4*yl6^2)/56 + 
 (y1^12*y2^4*y3^8*yl4*yl6^2)/56 + (y1^13*y2^4*y3^8*yl4*yl6^2)/56 + 
 (y1^14*y2^4*y3^8*yl4*yl6^2)/56 + (41*y1^2*y2^5*y3^8*yl4*yl6^2)/336 + 
 (y1^3*y2^5*y3^8*yl4*yl6^2)/56 + (y1^4*y2^5*y3^8*yl4*yl6^2)/56 + 
 (y1^5*y2^5*y3^8*yl4*yl6^2)/56 + (y1^6*y2^5*y3^8*yl4*yl6^2)/56 + 
 (y1^7*y2^5*y3^8*yl4*yl6^2)/56 + (y1^8*y2^5*y3^8*yl4*yl6^2)/56 + 
 (y1^9*y2^5*y3^8*yl4*yl6^2)/56 + (y1^10*y2^5*y3^8*yl4*yl6^2)/56 + 
 (y1^11*y2^5*y3^8*yl4*yl6^2)/56 + (y1^12*y2^5*y3^8*yl4*yl6^2)/56 + 
 (y1^13*y2^5*y3^8*yl4*yl6^2)/56 + (y1^14*y2^5*y3^8*yl4*yl6^2)/56 + 
 (73*y1^2*y2^6*y3^8*yl4*yl6^2)/560 + (y1^3*y2^6*y3^8*yl4*yl6^2)/56 + 
 (y1^4*y2^6*y3^8*yl4*yl6^2)/56 + (y1^5*y2^6*y3^8*yl4*yl6^2)/56 + 
 (y1^6*y2^6*y3^8*yl4*yl6^2)/56 + (y1^7*y2^6*y3^8*yl4*yl6^2)/56 + 
 (y1^8*y2^6*y3^8*yl4*yl6^2)/56 + (y1^9*y2^6*y3^8*yl4*yl6^2)/56 + 
 (y1^10*y2^6*y3^8*yl4*yl6^2)/56 + (y1^11*y2^6*y3^8*yl4*yl6^2)/56 + 
 (y1^12*y2^6*y3^8*yl4*yl6^2)/56 + (y1^13*y2^6*y3^8*yl4*yl6^2)/56 + 
 (y1^14*y2^6*y3^8*yl4*yl6^2)/56 + (113*y1^2*y2^7*y3^8*yl4*yl6^2)/840 + 
 (y1^3*y2^7*y3^8*yl4*yl6^2)/56 + (y1^4*y2^7*y3^8*yl4*yl6^2)/56 + 
 (y1^5*y2^7*y3^8*yl4*yl6^2)/56 + (y1^6*y2^7*y3^8*yl4*yl6^2)/56 + 
 (y1^7*y2^7*y3^8*yl4*yl6^2)/56 + (y1^8*y2^7*y3^8*yl4*yl6^2)/56 + 
 (y1^9*y2^7*y3^8*yl4*yl6^2)/56 + (y1^10*y2^7*y3^8*yl4*yl6^2)/56 + 
 (y1^11*y2^7*y3^8*yl4*yl6^2)/56 + (y1^12*y2^7*y3^8*yl4*yl6^2)/56 + 
 (y1^13*y2^7*y3^8*yl4*yl6^2)/56 + (y1^14*y2^7*y3^8*yl4*yl6^2)/56 + 
 (23*y1^2*y2^8*y3^8*yl4*yl6^2)/168 + (y1^3*y2^8*y3^8*yl4*yl6^2)/56 + 
 (y1^4*y2^8*y3^8*yl4*yl6^2)/56 + (y1^5*y2^8*y3^8*yl4*yl6^2)/56 + 
 (y1^6*y2^8*y3^8*yl4*yl6^2)/56 + (y1^7*y2^8*y3^8*yl4*yl6^2)/56 + 
 (y1^8*y2^8*y3^8*yl4*yl6^2)/56 + (y1^9*y2^8*y3^8*yl4*yl6^2)/56 + 
 (y1^10*y2^8*y3^8*yl4*yl6^2)/56 + (y1^11*y2^8*y3^8*yl4*yl6^2)/56 + 
 (y1^12*y2^8*y3^8*yl4*yl6^2)/56 + (y1^13*y2^8*y3^8*yl4*yl6^2)/56 + 
 (y1^14*y2^8*y3^8*yl4*yl6^2)/56 + (31*y1^2*y2^9*y3^8*yl4*yl6^2)/224 + 
 (y1^3*y2^9*y3^8*yl4*yl6^2)/56 + (y1^4*y2^9*y3^8*yl4*yl6^2)/56 + 
 (y1^5*y2^9*y3^8*yl4*yl6^2)/56 + (y1^6*y2^9*y3^8*yl4*yl6^2)/56 + 
 (y1^7*y2^9*y3^8*yl4*yl6^2)/56 + (y1^8*y2^9*y3^8*yl4*yl6^2)/56 + 
 (y1^9*y2^9*y3^8*yl4*yl6^2)/56 + (y1^10*y2^9*y3^8*yl4*yl6^2)/56 + 
 (y1^11*y2^9*y3^8*yl4*yl6^2)/56 + (y1^12*y2^9*y3^8*yl4*yl6^2)/56 + 
 (y1^13*y2^9*y3^8*yl4*yl6^2)/56 + (y1^14*y2^9*y3^8*yl4*yl6^2)/56 + 
 (281*y1^2*y2^10*y3^8*yl4*yl6^2)/2016 + (y1^3*y2^10*y3^8*yl4*yl6^2)/56 + 
 (y1^4*y2^10*y3^8*yl4*yl6^2)/56 + (y1^5*y2^10*y3^8*yl4*yl6^2)/56 + 
 (y1^6*y2^10*y3^8*yl4*yl6^2)/56 + (y1^7*y2^10*y3^8*yl4*yl6^2)/56 + 
 (y1^8*y2^10*y3^8*yl4*yl6^2)/56 + (y1^9*y2^10*y3^8*yl4*yl6^2)/56 + 
 (y1^10*y2^10*y3^8*yl4*yl6^2)/56 + (y1^11*y2^10*y3^8*yl4*yl6^2)/56 + 
 (y1^12*y2^10*y3^8*yl4*yl6^2)/56 + (y1^13*y2^10*y3^8*yl4*yl6^2)/56 + 
 (y1^14*y2^10*y3^8*yl4*yl6^2)/56 + (353*y1^2*y2^11*y3^8*yl4*yl6^2)/2520 + 
 (y1^3*y2^11*y3^8*yl4*yl6^2)/56 + (y1^4*y2^11*y3^8*yl4*yl6^2)/56 + 
 (y1^5*y2^11*y3^8*yl4*yl6^2)/56 + (y1^6*y2^11*y3^8*yl4*yl6^2)/56 + 
 (y1^7*y2^11*y3^8*yl4*yl6^2)/56 + (y1^8*y2^11*y3^8*yl4*yl6^2)/56 + 
 (y1^9*y2^11*y3^8*yl4*yl6^2)/56 + (y1^10*y2^11*y3^8*yl4*yl6^2)/56 + 
 (y1^11*y2^11*y3^8*yl4*yl6^2)/56 + (y1^12*y2^11*y3^8*yl4*yl6^2)/56 + 
 (y1^13*y2^11*y3^8*yl4*yl6^2)/56 + (y1^14*y2^11*y3^8*yl4*yl6^2)/56 + 
 (433*y1^2*y2^12*y3^8*yl4*yl6^2)/3080 + (y1^3*y2^12*y3^8*yl4*yl6^2)/56 + 
 (y1^4*y2^12*y3^8*yl4*yl6^2)/56 + (y1^5*y2^12*y3^8*yl4*yl6^2)/56 + 
 (y1^6*y2^12*y3^8*yl4*yl6^2)/56 + (y1^7*y2^12*y3^8*yl4*yl6^2)/56 + 
 (y1^8*y2^12*y3^8*yl4*yl6^2)/56 + (y1^9*y2^12*y3^8*yl4*yl6^2)/56 + 
 (y1^10*y2^12*y3^8*yl4*yl6^2)/56 + (y1^11*y2^12*y3^8*yl4*yl6^2)/56 + 
 (y1^12*y2^12*y3^8*yl4*yl6^2)/56 + (y1^13*y2^12*y3^8*yl4*yl6^2)/56 + 
 (y1^14*y2^12*y3^8*yl4*yl6^2)/56 + (521*y1^2*y2^13*y3^8*yl4*yl6^2)/3696 + 
 (y1^3*y2^13*y3^8*yl4*yl6^2)/56 + (y1^4*y2^13*y3^8*yl4*yl6^2)/56 + 
 (y1^5*y2^13*y3^8*yl4*yl6^2)/56 + (y1^6*y2^13*y3^8*yl4*yl6^2)/56 + 
 (y1^7*y2^13*y3^8*yl4*yl6^2)/56 + (y1^8*y2^13*y3^8*yl4*yl6^2)/56 + 
 (y1^9*y2^13*y3^8*yl4*yl6^2)/56 + (y1^10*y2^13*y3^8*yl4*yl6^2)/56 + 
 (y1^11*y2^13*y3^8*yl4*yl6^2)/56 + (y1^12*y2^13*y3^8*yl4*yl6^2)/56 + 
 (y1^13*y2^13*y3^8*yl4*yl6^2)/56 + (y1^14*y2^13*y3^8*yl4*yl6^2)/56 + 
 (617*y1^2*y2^14*y3^8*yl4*yl6^2)/4368 + (y1^3*y2^14*y3^8*yl4*yl6^2)/56 + 
 (y1^4*y2^14*y3^8*yl4*yl6^2)/56 + (y1^5*y2^14*y3^8*yl4*yl6^2)/56 + 
 (y1^6*y2^14*y3^8*yl4*yl6^2)/56 + (y1^7*y2^14*y3^8*yl4*yl6^2)/56 + 
 (y1^8*y2^14*y3^8*yl4*yl6^2)/56 + (y1^9*y2^14*y3^8*yl4*yl6^2)/56 + 
 (y1^10*y2^14*y3^8*yl4*yl6^2)/56 + (y1^11*y2^14*y3^8*yl4*yl6^2)/56 + 
 (y1^12*y2^14*y3^8*yl4*yl6^2)/56 + (y1^13*y2^14*y3^8*yl4*yl6^2)/56 + 
 (y1^14*y2^14*y3^8*yl4*yl6^2)/56 + (9*y1^2*y2^3*y3^9*yl4*yl6^2)/64 + 
 (y1^3*y2^3*y3^9*yl4*yl6^2)/64 + (y1^4*y2^3*y3^9*yl4*yl6^2)/64 + 
 (y1^5*y2^3*y3^9*yl4*yl6^2)/64 + (y1^6*y2^3*y3^9*yl4*yl6^2)/64 + 
 (y1^7*y2^3*y3^9*yl4*yl6^2)/64 + (y1^8*y2^3*y3^9*yl4*yl6^2)/64 + 
 (y1^9*y2^3*y3^9*yl4*yl6^2)/64 + (y1^10*y2^3*y3^9*yl4*yl6^2)/64 + 
 (y1^11*y2^3*y3^9*yl4*yl6^2)/64 + (y1^12*y2^3*y3^9*yl4*yl6^2)/64 + 
 (y1^13*y2^3*y3^9*yl4*yl6^2)/64 + (y1^14*y2^3*y3^9*yl4*yl6^2)/64 + 
 (19*y1^2*y2^4*y3^9*yl4*yl6^2)/192 + (y1^3*y2^4*y3^9*yl4*yl6^2)/64 + 
 (y1^4*y2^4*y3^9*yl4*yl6^2)/64 + (y1^5*y2^4*y3^9*yl4*yl6^2)/64 + 
 (y1^6*y2^4*y3^9*yl4*yl6^2)/64 + (y1^7*y2^4*y3^9*yl4*yl6^2)/64 + 
 (y1^8*y2^4*y3^9*yl4*yl6^2)/64 + (y1^9*y2^4*y3^9*yl4*yl6^2)/64 + 
 (y1^10*y2^4*y3^9*yl4*yl6^2)/64 + (y1^11*y2^4*y3^9*yl4*yl6^2)/64 + 
 (y1^12*y2^4*y3^9*yl4*yl6^2)/64 + (y1^13*y2^4*y3^9*yl4*yl6^2)/64 + 
 (y1^14*y2^4*y3^9*yl4*yl6^2)/64 + (23*y1^2*y2^5*y3^9*yl4*yl6^2)/192 + 
 (y1^3*y2^5*y3^9*yl4*yl6^2)/64 + (y1^4*y2^5*y3^9*yl4*yl6^2)/64 + 
 (y1^5*y2^5*y3^9*yl4*yl6^2)/64 + (y1^6*y2^5*y3^9*yl4*yl6^2)/64 + 
 (y1^7*y2^5*y3^9*yl4*yl6^2)/64 + (y1^8*y2^5*y3^9*yl4*yl6^2)/64 + 
 (y1^9*y2^5*y3^9*yl4*yl6^2)/64 + (y1^10*y2^5*y3^9*yl4*yl6^2)/64 + 
 (y1^11*y2^5*y3^9*yl4*yl6^2)/64 + (y1^12*y2^5*y3^9*yl4*yl6^2)/64 + 
 (y1^13*y2^5*y3^9*yl4*yl6^2)/64 + (y1^14*y2^5*y3^9*yl4*yl6^2)/64 + 
 (41*y1^2*y2^6*y3^9*yl4*yl6^2)/320 + (y1^3*y2^6*y3^9*yl4*yl6^2)/64 + 
 (y1^4*y2^6*y3^9*yl4*yl6^2)/64 + (y1^5*y2^6*y3^9*yl4*yl6^2)/64 + 
 (y1^6*y2^6*y3^9*yl4*yl6^2)/64 + (y1^7*y2^6*y3^9*yl4*yl6^2)/64 + 
 (y1^8*y2^6*y3^9*yl4*yl6^2)/64 + (y1^9*y2^6*y3^9*yl4*yl6^2)/64 + 
 (y1^10*y2^6*y3^9*yl4*yl6^2)/64 + (y1^11*y2^6*y3^9*yl4*yl6^2)/64 + 
 (y1^12*y2^6*y3^9*yl4*yl6^2)/64 + (y1^13*y2^6*y3^9*yl4*yl6^2)/64 + 
 (y1^14*y2^6*y3^9*yl4*yl6^2)/64 + (127*y1^2*y2^7*y3^9*yl4*yl6^2)/960 + 
 (y1^3*y2^7*y3^9*yl4*yl6^2)/64 + (y1^4*y2^7*y3^9*yl4*yl6^2)/64 + 
 (y1^5*y2^7*y3^9*yl4*yl6^2)/64 + (y1^6*y2^7*y3^9*yl4*yl6^2)/64 + 
 (y1^7*y2^7*y3^9*yl4*yl6^2)/64 + (y1^8*y2^7*y3^9*yl4*yl6^2)/64 + 
 (y1^9*y2^7*y3^9*yl4*yl6^2)/64 + (y1^10*y2^7*y3^9*yl4*yl6^2)/64 + 
 (y1^11*y2^7*y3^9*yl4*yl6^2)/64 + (y1^12*y2^7*y3^9*yl4*yl6^2)/64 + 
 (y1^13*y2^7*y3^9*yl4*yl6^2)/64 + (y1^14*y2^7*y3^9*yl4*yl6^2)/64 + 
 (181*y1^2*y2^8*y3^9*yl4*yl6^2)/1344 + (y1^3*y2^8*y3^9*yl4*yl6^2)/64 + 
 (y1^4*y2^8*y3^9*yl4*yl6^2)/64 + (y1^5*y2^8*y3^9*yl4*yl6^2)/64 + 
 (y1^6*y2^8*y3^9*yl4*yl6^2)/64 + (y1^7*y2^8*y3^9*yl4*yl6^2)/64 + 
 (y1^8*y2^8*y3^9*yl4*yl6^2)/64 + (y1^9*y2^8*y3^9*yl4*yl6^2)/64 + 
 (y1^10*y2^8*y3^9*yl4*yl6^2)/64 + (y1^11*y2^8*y3^9*yl4*yl6^2)/64 + 
 (y1^12*y2^8*y3^9*yl4*yl6^2)/64 + (y1^13*y2^8*y3^9*yl4*yl6^2)/64 + 
 (y1^14*y2^8*y3^9*yl4*yl6^2)/64 + (61*y1^2*y2^9*y3^9*yl4*yl6^2)/448 + 
 (y1^3*y2^9*y3^9*yl4*yl6^2)/64 + (y1^4*y2^9*y3^9*yl4*yl6^2)/64 + 
 (y1^5*y2^9*y3^9*yl4*yl6^2)/64 + (y1^6*y2^9*y3^9*yl4*yl6^2)/64 + 
 (y1^7*y2^9*y3^9*yl4*yl6^2)/64 + (y1^8*y2^9*y3^9*yl4*yl6^2)/64 + 
 (y1^9*y2^9*y3^9*yl4*yl6^2)/64 + (y1^10*y2^9*y3^9*yl4*yl6^2)/64 + 
 (y1^11*y2^9*y3^9*yl4*yl6^2)/64 + (y1^12*y2^9*y3^9*yl4*yl6^2)/64 + 
 (y1^13*y2^9*y3^9*yl4*yl6^2)/64 + (y1^14*y2^9*y3^9*yl4*yl6^2)/64 + 
 (79*y1^2*y2^10*y3^9*yl4*yl6^2)/576 + (y1^3*y2^10*y3^9*yl4*yl6^2)/64 + 
 (y1^4*y2^10*y3^9*yl4*yl6^2)/64 + (y1^5*y2^10*y3^9*yl4*yl6^2)/64 + 
 (y1^6*y2^10*y3^9*yl4*yl6^2)/64 + (y1^7*y2^10*y3^9*yl4*yl6^2)/64 + 
 (y1^8*y2^10*y3^9*yl4*yl6^2)/64 + (y1^9*y2^10*y3^9*yl4*yl6^2)/64 + 
 (y1^10*y2^10*y3^9*yl4*yl6^2)/64 + (y1^11*y2^10*y3^9*yl4*yl6^2)/64 + 
 (y1^12*y2^10*y3^9*yl4*yl6^2)/64 + (y1^13*y2^10*y3^9*yl4*yl6^2)/64 + 
 (y1^14*y2^10*y3^9*yl4*yl6^2)/64 + (397*y1^2*y2^11*y3^9*yl4*yl6^2)/2880 + 
 (y1^3*y2^11*y3^9*yl4*yl6^2)/64 + (y1^4*y2^11*y3^9*yl4*yl6^2)/64 + 
 (y1^5*y2^11*y3^9*yl4*yl6^2)/64 + (y1^6*y2^11*y3^9*yl4*yl6^2)/64 + 
 (y1^7*y2^11*y3^9*yl4*yl6^2)/64 + (y1^8*y2^11*y3^9*yl4*yl6^2)/64 + 
 (y1^9*y2^11*y3^9*yl4*yl6^2)/64 + (y1^10*y2^11*y3^9*yl4*yl6^2)/64 + 
 (y1^11*y2^11*y3^9*yl4*yl6^2)/64 + (y1^12*y2^11*y3^9*yl4*yl6^2)/64 + 
 (y1^13*y2^11*y3^9*yl4*yl6^2)/64 + (y1^14*y2^11*y3^9*yl4*yl6^2)/64 + 
 (487*y1^2*y2^12*y3^9*yl4*yl6^2)/3520 + (y1^3*y2^12*y3^9*yl4*yl6^2)/64 + 
 (y1^4*y2^12*y3^9*yl4*yl6^2)/64 + (y1^5*y2^12*y3^9*yl4*yl6^2)/64 + 
 (y1^6*y2^12*y3^9*yl4*yl6^2)/64 + (y1^7*y2^12*y3^9*yl4*yl6^2)/64 + 
 (y1^8*y2^12*y3^9*yl4*yl6^2)/64 + (y1^9*y2^12*y3^9*yl4*yl6^2)/64 + 
 (y1^10*y2^12*y3^9*yl4*yl6^2)/64 + (y1^11*y2^12*y3^9*yl4*yl6^2)/64 + 
 (y1^12*y2^12*y3^9*yl4*yl6^2)/64 + (y1^13*y2^12*y3^9*yl4*yl6^2)/64 + 
 (y1^14*y2^12*y3^9*yl4*yl6^2)/64 + (293*y1^2*y2^13*y3^9*yl4*yl6^2)/2112 + 
 (y1^3*y2^13*y3^9*yl4*yl6^2)/64 + (y1^4*y2^13*y3^9*yl4*yl6^2)/64 + 
 (y1^5*y2^13*y3^9*yl4*yl6^2)/64 + (y1^6*y2^13*y3^9*yl4*yl6^2)/64 + 
 (y1^7*y2^13*y3^9*yl4*yl6^2)/64 + (y1^8*y2^13*y3^9*yl4*yl6^2)/64 + 
 (y1^9*y2^13*y3^9*yl4*yl6^2)/64 + (y1^10*y2^13*y3^9*yl4*yl6^2)/64 + 
 (y1^11*y2^13*y3^9*yl4*yl6^2)/64 + (y1^12*y2^13*y3^9*yl4*yl6^2)/64 + 
 (y1^13*y2^13*y3^9*yl4*yl6^2)/64 + (y1^14*y2^13*y3^9*yl4*yl6^2)/64 + 
 (347*y1^2*y2^14*y3^9*yl4*yl6^2)/2496 + (y1^3*y2^14*y3^9*yl4*yl6^2)/64 + 
 (y1^4*y2^14*y3^9*yl4*yl6^2)/64 + (y1^5*y2^14*y3^9*yl4*yl6^2)/64 + 
 (y1^6*y2^14*y3^9*yl4*yl6^2)/64 + (y1^7*y2^14*y3^9*yl4*yl6^2)/64 + 
 (y1^8*y2^14*y3^9*yl4*yl6^2)/64 + (y1^9*y2^14*y3^9*yl4*yl6^2)/64 + 
 (y1^10*y2^14*y3^9*yl4*yl6^2)/64 + (y1^11*y2^14*y3^9*yl4*yl6^2)/64 + 
 (y1^12*y2^14*y3^9*yl4*yl6^2)/64 + (y1^13*y2^14*y3^9*yl4*yl6^2)/64 + 
 (y1^14*y2^14*y3^9*yl4*yl6^2)/64 + (5*y1^2*y2^3*y3^10*yl4*yl6^2)/36 + 
 (y1^3*y2^3*y3^10*yl4*yl6^2)/72 + (y1^4*y2^3*y3^10*yl4*yl6^2)/72 + 
 (y1^5*y2^3*y3^10*yl4*yl6^2)/72 + (y1^6*y2^3*y3^10*yl4*yl6^2)/72 + 
 (y1^7*y2^3*y3^10*yl4*yl6^2)/72 + (y1^8*y2^3*y3^10*yl4*yl6^2)/72 + 
 (y1^9*y2^3*y3^10*yl4*yl6^2)/72 + (y1^10*y2^3*y3^10*yl4*yl6^2)/72 + 
 (y1^11*y2^3*y3^10*yl4*yl6^2)/72 + (y1^12*y2^3*y3^10*yl4*yl6^2)/72 + 
 (y1^13*y2^3*y3^10*yl4*yl6^2)/72 + (y1^14*y2^3*y3^10*yl4*yl6^2)/72 + 
 (7*y1^2*y2^4*y3^10*yl4*yl6^2)/72 + (y1^3*y2^4*y3^10*yl4*yl6^2)/72 + 
 (y1^4*y2^4*y3^10*yl4*yl6^2)/72 + (y1^5*y2^4*y3^10*yl4*yl6^2)/72 + 
 (y1^6*y2^4*y3^10*yl4*yl6^2)/72 + (y1^7*y2^4*y3^10*yl4*yl6^2)/72 + 
 (y1^8*y2^4*y3^10*yl4*yl6^2)/72 + (y1^9*y2^4*y3^10*yl4*yl6^2)/72 + 
 (y1^10*y2^4*y3^10*yl4*yl6^2)/72 + (y1^11*y2^4*y3^10*yl4*yl6^2)/72 + 
 (y1^12*y2^4*y3^10*yl4*yl6^2)/72 + (y1^13*y2^4*y3^10*yl4*yl6^2)/72 + 
 (y1^14*y2^4*y3^10*yl4*yl6^2)/72 + (17*y1^2*y2^5*y3^10*yl4*yl6^2)/144 + 
 (y1^3*y2^5*y3^10*yl4*yl6^2)/72 + (y1^4*y2^5*y3^10*yl4*yl6^2)/72 + 
 (y1^5*y2^5*y3^10*yl4*yl6^2)/72 + (y1^6*y2^5*y3^10*yl4*yl6^2)/72 + 
 (y1^7*y2^5*y3^10*yl4*yl6^2)/72 + (y1^8*y2^5*y3^10*yl4*yl6^2)/72 + 
 (y1^9*y2^5*y3^10*yl4*yl6^2)/72 + (y1^10*y2^5*y3^10*yl4*yl6^2)/72 + 
 (y1^11*y2^5*y3^10*yl4*yl6^2)/72 + (y1^12*y2^5*y3^10*yl4*yl6^2)/72 + 
 (y1^13*y2^5*y3^10*yl4*yl6^2)/72 + (y1^14*y2^5*y3^10*yl4*yl6^2)/72 + 
 (91*y1^2*y2^6*y3^10*yl4*yl6^2)/720 + (y1^3*y2^6*y3^10*yl4*yl6^2)/72 + 
 (y1^4*y2^6*y3^10*yl4*yl6^2)/72 + (y1^5*y2^6*y3^10*yl4*yl6^2)/72 + 
 (y1^6*y2^6*y3^10*yl4*yl6^2)/72 + (y1^7*y2^6*y3^10*yl4*yl6^2)/72 + 
 (y1^8*y2^6*y3^10*yl4*yl6^2)/72 + (y1^9*y2^6*y3^10*yl4*yl6^2)/72 + 
 (y1^10*y2^6*y3^10*yl4*yl6^2)/72 + (y1^11*y2^6*y3^10*yl4*yl6^2)/72 + 
 (y1^12*y2^6*y3^10*yl4*yl6^2)/72 + (y1^13*y2^6*y3^10*yl4*yl6^2)/72 + 
 (y1^14*y2^6*y3^10*yl4*yl6^2)/72 + (47*y1^2*y2^7*y3^10*yl4*yl6^2)/360 + 
 (y1^3*y2^7*y3^10*yl4*yl6^2)/72 + (y1^4*y2^7*y3^10*yl4*yl6^2)/72 + 
 (y1^5*y2^7*y3^10*yl4*yl6^2)/72 + (y1^6*y2^7*y3^10*yl4*yl6^2)/72 + 
 (y1^7*y2^7*y3^10*yl4*yl6^2)/72 + (y1^8*y2^7*y3^10*yl4*yl6^2)/72 + 
 (y1^9*y2^7*y3^10*yl4*yl6^2)/72 + (y1^10*y2^7*y3^10*yl4*yl6^2)/72 + 
 (y1^11*y2^7*y3^10*yl4*yl6^2)/72 + (y1^12*y2^7*y3^10*yl4*yl6^2)/72 + 
 (y1^13*y2^7*y3^10*yl4*yl6^2)/72 + (y1^14*y2^7*y3^10*yl4*yl6^2)/72 + 
 (67*y1^2*y2^8*y3^10*yl4*yl6^2)/504 + (y1^3*y2^8*y3^10*yl4*yl6^2)/72 + 
 (y1^4*y2^8*y3^10*yl4*yl6^2)/72 + (y1^5*y2^8*y3^10*yl4*yl6^2)/72 + 
 (y1^6*y2^8*y3^10*yl4*yl6^2)/72 + (y1^7*y2^8*y3^10*yl4*yl6^2)/72 + 
 (y1^8*y2^8*y3^10*yl4*yl6^2)/72 + (y1^9*y2^8*y3^10*yl4*yl6^2)/72 + 
 (y1^10*y2^8*y3^10*yl4*yl6^2)/72 + (y1^11*y2^8*y3^10*yl4*yl6^2)/72 + 
 (y1^12*y2^8*y3^10*yl4*yl6^2)/72 + (y1^13*y2^8*y3^10*yl4*yl6^2)/72 + 
 (y1^14*y2^8*y3^10*yl4*yl6^2)/72 + (271*y1^2*y2^9*y3^10*yl4*yl6^2)/2016 + 
 (y1^3*y2^9*y3^10*yl4*yl6^2)/72 + (y1^4*y2^9*y3^10*yl4*yl6^2)/72 + 
 (y1^5*y2^9*y3^10*yl4*yl6^2)/72 + (y1^6*y2^9*y3^10*yl4*yl6^2)/72 + 
 (y1^7*y2^9*y3^10*yl4*yl6^2)/72 + (y1^8*y2^9*y3^10*yl4*yl6^2)/72 + 
 (y1^9*y2^9*y3^10*yl4*yl6^2)/72 + (y1^10*y2^9*y3^10*yl4*yl6^2)/72 + 
 (y1^11*y2^9*y3^10*yl4*yl6^2)/72 + (y1^12*y2^9*y3^10*yl4*yl6^2)/72 + 
 (y1^13*y2^9*y3^10*yl4*yl6^2)/72 + (y1^14*y2^9*y3^10*yl4*yl6^2)/72 + 
 (13*y1^2*y2^10*y3^10*yl4*yl6^2)/96 + (y1^3*y2^10*y3^10*yl4*yl6^2)/72 + 
 (y1^4*y2^10*y3^10*yl4*yl6^2)/72 + (y1^5*y2^10*y3^10*yl4*yl6^2)/72 + 
 (y1^6*y2^10*y3^10*yl4*yl6^2)/72 + (y1^7*y2^10*y3^10*yl4*yl6^2)/72 + 
 (y1^8*y2^10*y3^10*yl4*yl6^2)/72 + (y1^9*y2^10*y3^10*yl4*yl6^2)/72 + 
 (y1^10*y2^10*y3^10*yl4*yl6^2)/72 + (y1^11*y2^10*y3^10*yl4*yl6^2)/72 + 
 (y1^12*y2^10*y3^10*yl4*yl6^2)/72 + (y1^13*y2^10*y3^10*yl4*yl6^2)/72 + 
 (y1^14*y2^10*y3^10*yl4*yl6^2)/72 + (49*y1^2*y2^11*y3^10*yl4*yl6^2)/360 + 
 (y1^3*y2^11*y3^10*yl4*yl6^2)/72 + (y1^4*y2^11*y3^10*yl4*yl6^2)/72 + 
 (y1^5*y2^11*y3^10*yl4*yl6^2)/72 + (y1^6*y2^11*y3^10*yl4*yl6^2)/72 + 
 (y1^7*y2^11*y3^10*yl4*yl6^2)/72 + (y1^8*y2^11*y3^10*yl4*yl6^2)/72 + 
 (y1^9*y2^11*y3^10*yl4*yl6^2)/72 + (y1^10*y2^11*y3^10*yl4*yl6^2)/72 + 
 (y1^11*y2^11*y3^10*yl4*yl6^2)/72 + (y1^12*y2^11*y3^10*yl4*yl6^2)/72 + 
 (y1^13*y2^11*y3^10*yl4*yl6^2)/72 + (y1^14*y2^11*y3^10*yl4*yl6^2)/72 + 
 (541*y1^2*y2^12*y3^10*yl4*yl6^2)/3960 + (y1^3*y2^12*y3^10*yl4*yl6^2)/72 + 
 (y1^4*y2^12*y3^10*yl4*yl6^2)/72 + (y1^5*y2^12*y3^10*yl4*yl6^2)/72 + 
 (y1^6*y2^12*y3^10*yl4*yl6^2)/72 + (y1^7*y2^12*y3^10*yl4*yl6^2)/72 + 
 (y1^8*y2^12*y3^10*yl4*yl6^2)/72 + (y1^9*y2^12*y3^10*yl4*yl6^2)/72 + 
 (y1^10*y2^12*y3^10*yl4*yl6^2)/72 + (y1^11*y2^12*y3^10*yl4*yl6^2)/72 + 
 (y1^12*y2^12*y3^10*yl4*yl6^2)/72 + (y1^13*y2^12*y3^10*yl4*yl6^2)/72 + 
 (y1^14*y2^12*y3^10*yl4*yl6^2)/72 + (217*y1^2*y2^13*y3^10*yl4*yl6^2)/1584 + 
 (y1^3*y2^13*y3^10*yl4*yl6^2)/72 + (y1^4*y2^13*y3^10*yl4*yl6^2)/72 + 
 (y1^5*y2^13*y3^10*yl4*yl6^2)/72 + (y1^6*y2^13*y3^10*yl4*yl6^2)/72 + 
 (y1^7*y2^13*y3^10*yl4*yl6^2)/72 + (y1^8*y2^13*y3^10*yl4*yl6^2)/72 + 
 (y1^9*y2^13*y3^10*yl4*yl6^2)/72 + (y1^10*y2^13*y3^10*yl4*yl6^2)/72 + 
 (y1^11*y2^13*y3^10*yl4*yl6^2)/72 + (y1^12*y2^13*y3^10*yl4*yl6^2)/72 + 
 (y1^13*y2^13*y3^10*yl4*yl6^2)/72 + (y1^14*y2^13*y3^10*yl4*yl6^2)/72 + 
 (257*y1^2*y2^14*y3^10*yl4*yl6^2)/1872 + (y1^3*y2^14*y3^10*yl4*yl6^2)/72 + 
 (y1^4*y2^14*y3^10*yl4*yl6^2)/72 + (y1^5*y2^14*y3^10*yl4*yl6^2)/72 + 
 (y1^6*y2^14*y3^10*yl4*yl6^2)/72 + (y1^7*y2^14*y3^10*yl4*yl6^2)/72 + 
 (y1^8*y2^14*y3^10*yl4*yl6^2)/72 + (y1^9*y2^14*y3^10*yl4*yl6^2)/72 + 
 (y1^10*y2^14*y3^10*yl4*yl6^2)/72 + (y1^11*y2^14*y3^10*yl4*yl6^2)/72 + 
 (y1^12*y2^14*y3^10*yl4*yl6^2)/72 + (y1^13*y2^14*y3^10*yl4*yl6^2)/72 + 
 (y1^14*y2^14*y3^10*yl4*yl6^2)/72 + (11*y1^2*y2^3*y3^11*yl4*yl6^2)/80 + 
 (y1^3*y2^3*y3^11*yl4*yl6^2)/80 + (y1^4*y2^3*y3^11*yl4*yl6^2)/80 + 
 (y1^5*y2^3*y3^11*yl4*yl6^2)/80 + (y1^6*y2^3*y3^11*yl4*yl6^2)/80 + 
 (y1^7*y2^3*y3^11*yl4*yl6^2)/80 + (y1^8*y2^3*y3^11*yl4*yl6^2)/80 + 
 (y1^9*y2^3*y3^11*yl4*yl6^2)/80 + (y1^10*y2^3*y3^11*yl4*yl6^2)/80 + 
 (y1^11*y2^3*y3^11*yl4*yl6^2)/80 + (y1^12*y2^3*y3^11*yl4*yl6^2)/80 + 
 (y1^13*y2^3*y3^11*yl4*yl6^2)/80 + (y1^14*y2^3*y3^11*yl4*yl6^2)/80 + 
 (23*y1^2*y2^4*y3^11*yl4*yl6^2)/240 + (y1^3*y2^4*y3^11*yl4*yl6^2)/80 + 
 (y1^4*y2^4*y3^11*yl4*yl6^2)/80 + (y1^5*y2^4*y3^11*yl4*yl6^2)/80 + 
 (y1^6*y2^4*y3^11*yl4*yl6^2)/80 + (y1^7*y2^4*y3^11*yl4*yl6^2)/80 + 
 (y1^8*y2^4*y3^11*yl4*yl6^2)/80 + (y1^9*y2^4*y3^11*yl4*yl6^2)/80 + 
 (y1^10*y2^4*y3^11*yl4*yl6^2)/80 + (y1^11*y2^4*y3^11*yl4*yl6^2)/80 + 
 (y1^12*y2^4*y3^11*yl4*yl6^2)/80 + (y1^13*y2^4*y3^11*yl4*yl6^2)/80 + 
 (y1^14*y2^4*y3^11*yl4*yl6^2)/80 + (7*y1^2*y2^5*y3^11*yl4*yl6^2)/60 + 
 (y1^3*y2^5*y3^11*yl4*yl6^2)/80 + (y1^4*y2^5*y3^11*yl4*yl6^2)/80 + 
 (y1^5*y2^5*y3^11*yl4*yl6^2)/80 + (y1^6*y2^5*y3^11*yl4*yl6^2)/80 + 
 (y1^7*y2^5*y3^11*yl4*yl6^2)/80 + (y1^8*y2^5*y3^11*yl4*yl6^2)/80 + 
 (y1^9*y2^5*y3^11*yl4*yl6^2)/80 + (y1^10*y2^5*y3^11*yl4*yl6^2)/80 + 
 (y1^11*y2^5*y3^11*yl4*yl6^2)/80 + (y1^12*y2^5*y3^11*yl4*yl6^2)/80 + 
 (y1^13*y2^5*y3^11*yl4*yl6^2)/80 + (y1^14*y2^5*y3^11*yl4*yl6^2)/80 + 
 (y1^2*y2^6*y3^11*yl4*yl6^2)/8 + (y1^3*y2^6*y3^11*yl4*yl6^2)/80 + 
 (y1^4*y2^6*y3^11*yl4*yl6^2)/80 + (y1^5*y2^6*y3^11*yl4*yl6^2)/80 + 
 (y1^6*y2^6*y3^11*yl4*yl6^2)/80 + (y1^7*y2^6*y3^11*yl4*yl6^2)/80 + 
 (y1^8*y2^6*y3^11*yl4*yl6^2)/80 + (y1^9*y2^6*y3^11*yl4*yl6^2)/80 + 
 (y1^10*y2^6*y3^11*yl4*yl6^2)/80 + (y1^11*y2^6*y3^11*yl4*yl6^2)/80 + 
 (y1^12*y2^6*y3^11*yl4*yl6^2)/80 + (y1^13*y2^6*y3^11*yl4*yl6^2)/80 + 
 (y1^14*y2^6*y3^11*yl4*yl6^2)/80 + (31*y1^2*y2^7*y3^11*yl4*yl6^2)/240 + 
 (y1^3*y2^7*y3^11*yl4*yl6^2)/80 + (y1^4*y2^7*y3^11*yl4*yl6^2)/80 + 
 (y1^5*y2^7*y3^11*yl4*yl6^2)/80 + (y1^6*y2^7*y3^11*yl4*yl6^2)/80 + 
 (y1^7*y2^7*y3^11*yl4*yl6^2)/80 + (y1^8*y2^7*y3^11*yl4*yl6^2)/80 + 
 (y1^9*y2^7*y3^11*yl4*yl6^2)/80 + (y1^10*y2^7*y3^11*yl4*yl6^2)/80 + 
 (y1^11*y2^7*y3^11*yl4*yl6^2)/80 + (y1^12*y2^7*y3^11*yl4*yl6^2)/80 + 
 (y1^13*y2^7*y3^11*yl4*yl6^2)/80 + (y1^14*y2^7*y3^11*yl4*yl6^2)/80 + 
 (221*y1^2*y2^8*y3^11*yl4*yl6^2)/1680 + (y1^3*y2^8*y3^11*yl4*yl6^2)/80 + 
 (y1^4*y2^8*y3^11*yl4*yl6^2)/80 + (y1^5*y2^8*y3^11*yl4*yl6^2)/80 + 
 (y1^6*y2^8*y3^11*yl4*yl6^2)/80 + (y1^7*y2^8*y3^11*yl4*yl6^2)/80 + 
 (y1^8*y2^8*y3^11*yl4*yl6^2)/80 + (y1^9*y2^8*y3^11*yl4*yl6^2)/80 + 
 (y1^10*y2^8*y3^11*yl4*yl6^2)/80 + (y1^11*y2^8*y3^11*yl4*yl6^2)/80 + 
 (y1^12*y2^8*y3^11*yl4*yl6^2)/80 + (y1^13*y2^8*y3^11*yl4*yl6^2)/80 + 
 (y1^14*y2^8*y3^11*yl4*yl6^2)/80 + (149*y1^2*y2^9*y3^11*yl4*yl6^2)/1120 + 
 (y1^3*y2^9*y3^11*yl4*yl6^2)/80 + (y1^4*y2^9*y3^11*yl4*yl6^2)/80 + 
 (y1^5*y2^9*y3^11*yl4*yl6^2)/80 + (y1^6*y2^9*y3^11*yl4*yl6^2)/80 + 
 (y1^7*y2^9*y3^11*yl4*yl6^2)/80 + (y1^8*y2^9*y3^11*yl4*yl6^2)/80 + 
 (y1^9*y2^9*y3^11*yl4*yl6^2)/80 + (y1^10*y2^9*y3^11*yl4*yl6^2)/80 + 
 (y1^11*y2^9*y3^11*yl4*yl6^2)/80 + (y1^12*y2^9*y3^11*yl4*yl6^2)/80 + 
 (y1^13*y2^9*y3^11*yl4*yl6^2)/80 + (y1^14*y2^9*y3^11*yl4*yl6^2)/80 + 
 (193*y1^2*y2^10*y3^11*yl4*yl6^2)/1440 + (y1^3*y2^10*y3^11*yl4*yl6^2)/80 + 
 (y1^4*y2^10*y3^11*yl4*yl6^2)/80 + (y1^5*y2^10*y3^11*yl4*yl6^2)/80 + 
 (y1^6*y2^10*y3^11*yl4*yl6^2)/80 + (y1^7*y2^10*y3^11*yl4*yl6^2)/80 + 
 (y1^8*y2^10*y3^11*yl4*yl6^2)/80 + (y1^9*y2^10*y3^11*yl4*yl6^2)/80 + 
 (y1^10*y2^10*y3^11*yl4*yl6^2)/80 + (y1^11*y2^10*y3^11*yl4*yl6^2)/80 + 
 (y1^12*y2^10*y3^11*yl4*yl6^2)/80 + (y1^13*y2^10*y3^11*yl4*yl6^2)/80 + 
 (y1^14*y2^10*y3^11*yl4*yl6^2)/80 + (97*y1^2*y2^11*y3^11*yl4*yl6^2)/720 + 
 (y1^3*y2^11*y3^11*yl4*yl6^2)/80 + (y1^4*y2^11*y3^11*yl4*yl6^2)/80 + 
 (y1^5*y2^11*y3^11*yl4*yl6^2)/80 + (y1^6*y2^11*y3^11*yl4*yl6^2)/80 + 
 (y1^7*y2^11*y3^11*yl4*yl6^2)/80 + (y1^8*y2^11*y3^11*yl4*yl6^2)/80 + 
 (y1^9*y2^11*y3^11*yl4*yl6^2)/80 + (y1^10*y2^11*y3^11*yl4*yl6^2)/80 + 
 (y1^11*y2^11*y3^11*yl4*yl6^2)/80 + (y1^12*y2^11*y3^11*yl4*yl6^2)/80 + 
 (y1^13*y2^11*y3^11*yl4*yl6^2)/80 + (y1^14*y2^11*y3^11*yl4*yl6^2)/80 + 
 (119*y1^2*y2^12*y3^11*yl4*yl6^2)/880 + (y1^3*y2^12*y3^11*yl4*yl6^2)/80 + 
 (y1^4*y2^12*y3^11*yl4*yl6^2)/80 + (y1^5*y2^12*y3^11*yl4*yl6^2)/80 + 
 (y1^6*y2^12*y3^11*yl4*yl6^2)/80 + (y1^7*y2^12*y3^11*yl4*yl6^2)/80 + 
 (y1^8*y2^12*y3^11*yl4*yl6^2)/80 + (y1^9*y2^12*y3^11*yl4*yl6^2)/80 + 
 (y1^10*y2^12*y3^11*yl4*yl6^2)/80 + (y1^11*y2^12*y3^11*yl4*yl6^2)/80 + 
 (y1^12*y2^12*y3^11*yl4*yl6^2)/80 + (y1^13*y2^12*y3^11*yl4*yl6^2)/80 + 
 (y1^14*y2^12*y3^11*yl4*yl6^2)/80 + (179*y1^2*y2^13*y3^11*yl4*yl6^2)/1320 + 
 (y1^3*y2^13*y3^11*yl4*yl6^2)/80 + (y1^4*y2^13*y3^11*yl4*yl6^2)/80 + 
 (y1^5*y2^13*y3^11*yl4*yl6^2)/80 + (y1^6*y2^13*y3^11*yl4*yl6^2)/80 + 
 (y1^7*y2^13*y3^11*yl4*yl6^2)/80 + (y1^8*y2^13*y3^11*yl4*yl6^2)/80 + 
 (y1^9*y2^13*y3^11*yl4*yl6^2)/80 + (y1^10*y2^13*y3^11*yl4*yl6^2)/80 + 
 (y1^11*y2^13*y3^11*yl4*yl6^2)/80 + (y1^12*y2^13*y3^11*yl4*yl6^2)/80 + 
 (y1^13*y2^13*y3^11*yl4*yl6^2)/80 + (y1^14*y2^13*y3^11*yl4*yl6^2)/80 + 
 (53*y1^2*y2^14*y3^11*yl4*yl6^2)/390 + (y1^3*y2^14*y3^11*yl4*yl6^2)/80 + 
 (y1^4*y2^14*y3^11*yl4*yl6^2)/80 + (y1^5*y2^14*y3^11*yl4*yl6^2)/80 + 
 (y1^6*y2^14*y3^11*yl4*yl6^2)/80 + (y1^7*y2^14*y3^11*yl4*yl6^2)/80 + 
 (y1^8*y2^14*y3^11*yl4*yl6^2)/80 + (y1^9*y2^14*y3^11*yl4*yl6^2)/80 + 
 (y1^10*y2^14*y3^11*yl4*yl6^2)/80 + (y1^11*y2^14*y3^11*yl4*yl6^2)/80 + 
 (y1^12*y2^14*y3^11*yl4*yl6^2)/80 + (y1^13*y2^14*y3^11*yl4*yl6^2)/80 + 
 (y1^14*y2^14*y3^11*yl4*yl6^2)/80 + (3*y1^2*y2^3*y3^12*yl4*yl6^2)/22 + 
 (y1^3*y2^3*y3^12*yl4*yl6^2)/88 + (y1^4*y2^3*y3^12*yl4*yl6^2)/88 + 
 (y1^5*y2^3*y3^12*yl4*yl6^2)/88 + (y1^6*y2^3*y3^12*yl4*yl6^2)/88 + 
 (y1^7*y2^3*y3^12*yl4*yl6^2)/88 + (y1^8*y2^3*y3^12*yl4*yl6^2)/88 + 
 (y1^9*y2^3*y3^12*yl4*yl6^2)/88 + (y1^10*y2^3*y3^12*yl4*yl6^2)/88 + 
 (y1^11*y2^3*y3^12*yl4*yl6^2)/88 + (y1^12*y2^3*y3^12*yl4*yl6^2)/88 + 
 (y1^13*y2^3*y3^12*yl4*yl6^2)/88 + (y1^14*y2^3*y3^12*yl4*yl6^2)/88 + 
 (25*y1^2*y2^4*y3^12*yl4*yl6^2)/264 + (y1^3*y2^4*y3^12*yl4*yl6^2)/88 + 
 (y1^4*y2^4*y3^12*yl4*yl6^2)/88 + (y1^5*y2^4*y3^12*yl4*yl6^2)/88 + 
 (y1^6*y2^4*y3^12*yl4*yl6^2)/88 + (y1^7*y2^4*y3^12*yl4*yl6^2)/88 + 
 (y1^8*y2^4*y3^12*yl4*yl6^2)/88 + (y1^9*y2^4*y3^12*yl4*yl6^2)/88 + 
 (y1^10*y2^4*y3^12*yl4*yl6^2)/88 + (y1^11*y2^4*y3^12*yl4*yl6^2)/88 + 
 (y1^12*y2^4*y3^12*yl4*yl6^2)/88 + (y1^13*y2^4*y3^12*yl4*yl6^2)/88 + 
 (y1^14*y2^4*y3^12*yl4*yl6^2)/88 + (61*y1^2*y2^5*y3^12*yl4*yl6^2)/528 + 
 (y1^3*y2^5*y3^12*yl4*yl6^2)/88 + (y1^4*y2^5*y3^12*yl4*yl6^2)/88 + 
 (y1^5*y2^5*y3^12*yl4*yl6^2)/88 + (y1^6*y2^5*y3^12*yl4*yl6^2)/88 + 
 (y1^7*y2^5*y3^12*yl4*yl6^2)/88 + (y1^8*y2^5*y3^12*yl4*yl6^2)/88 + 
 (y1^9*y2^5*y3^12*yl4*yl6^2)/88 + (y1^10*y2^5*y3^12*yl4*yl6^2)/88 + 
 (y1^11*y2^5*y3^12*yl4*yl6^2)/88 + (y1^12*y2^5*y3^12*yl4*yl6^2)/88 + 
 (y1^13*y2^5*y3^12*yl4*yl6^2)/88 + (y1^14*y2^5*y3^12*yl4*yl6^2)/88 + 
 (109*y1^2*y2^6*y3^12*yl4*yl6^2)/880 + (y1^3*y2^6*y3^12*yl4*yl6^2)/88 + 
 (y1^4*y2^6*y3^12*yl4*yl6^2)/88 + (y1^5*y2^6*y3^12*yl4*yl6^2)/88 + 
 (y1^6*y2^6*y3^12*yl4*yl6^2)/88 + (y1^7*y2^6*y3^12*yl4*yl6^2)/88 + 
 (y1^8*y2^6*y3^12*yl4*yl6^2)/88 + (y1^9*y2^6*y3^12*yl4*yl6^2)/88 + 
 (y1^10*y2^6*y3^12*yl4*yl6^2)/88 + (y1^11*y2^6*y3^12*yl4*yl6^2)/88 + 
 (y1^12*y2^6*y3^12*yl4*yl6^2)/88 + (y1^13*y2^6*y3^12*yl4*yl6^2)/88 + 
 (y1^14*y2^6*y3^12*yl4*yl6^2)/88 + (169*y1^2*y2^7*y3^12*yl4*yl6^2)/1320 + 
 (y1^3*y2^7*y3^12*yl4*yl6^2)/88 + (y1^4*y2^7*y3^12*yl4*yl6^2)/88 + 
 (y1^5*y2^7*y3^12*yl4*yl6^2)/88 + (y1^6*y2^7*y3^12*yl4*yl6^2)/88 + 
 (y1^7*y2^7*y3^12*yl4*yl6^2)/88 + (y1^8*y2^7*y3^12*yl4*yl6^2)/88 + 
 (y1^9*y2^7*y3^12*yl4*yl6^2)/88 + (y1^10*y2^7*y3^12*yl4*yl6^2)/88 + 
 (y1^11*y2^7*y3^12*yl4*yl6^2)/88 + (y1^12*y2^7*y3^12*yl4*yl6^2)/88 + 
 (y1^13*y2^7*y3^12*yl4*yl6^2)/88 + (y1^14*y2^7*y3^12*yl4*yl6^2)/88 + 
 (241*y1^2*y2^8*y3^12*yl4*yl6^2)/1848 + (y1^3*y2^8*y3^12*yl4*yl6^2)/88 + 
 (y1^4*y2^8*y3^12*yl4*yl6^2)/88 + (y1^5*y2^8*y3^12*yl4*yl6^2)/88 + 
 (y1^6*y2^8*y3^12*yl4*yl6^2)/88 + (y1^7*y2^8*y3^12*yl4*yl6^2)/88 + 
 (y1^8*y2^8*y3^12*yl4*yl6^2)/88 + (y1^9*y2^8*y3^12*yl4*yl6^2)/88 + 
 (y1^10*y2^8*y3^12*yl4*yl6^2)/88 + (y1^11*y2^8*y3^12*yl4*yl6^2)/88 + 
 (y1^12*y2^8*y3^12*yl4*yl6^2)/88 + (y1^13*y2^8*y3^12*yl4*yl6^2)/88 + 
 (y1^14*y2^8*y3^12*yl4*yl6^2)/88 + (325*y1^2*y2^9*y3^12*yl4*yl6^2)/2464 + 
 (y1^3*y2^9*y3^12*yl4*yl6^2)/88 + (y1^4*y2^9*y3^12*yl4*yl6^2)/88 + 
 (y1^5*y2^9*y3^12*yl4*yl6^2)/88 + (y1^6*y2^9*y3^12*yl4*yl6^2)/88 + 
 (y1^7*y2^9*y3^12*yl4*yl6^2)/88 + (y1^8*y2^9*y3^12*yl4*yl6^2)/88 + 
 (y1^9*y2^9*y3^12*yl4*yl6^2)/88 + (y1^10*y2^9*y3^12*yl4*yl6^2)/88 + 
 (y1^11*y2^9*y3^12*yl4*yl6^2)/88 + (y1^12*y2^9*y3^12*yl4*yl6^2)/88 + 
 (y1^13*y2^9*y3^12*yl4*yl6^2)/88 + (y1^14*y2^9*y3^12*yl4*yl6^2)/88 + 
 (421*y1^2*y2^10*y3^12*yl4*yl6^2)/3168 + (y1^3*y2^10*y3^12*yl4*yl6^2)/88 + 
 (y1^4*y2^10*y3^12*yl4*yl6^2)/88 + (y1^5*y2^10*y3^12*yl4*yl6^2)/88 + 
 (y1^6*y2^10*y3^12*yl4*yl6^2)/88 + (y1^7*y2^10*y3^12*yl4*yl6^2)/88 + 
 (y1^8*y2^10*y3^12*yl4*yl6^2)/88 + (y1^9*y2^10*y3^12*yl4*yl6^2)/88 + 
 (y1^10*y2^10*y3^12*yl4*yl6^2)/88 + (y1^11*y2^10*y3^12*yl4*yl6^2)/88 + 
 (y1^12*y2^10*y3^12*yl4*yl6^2)/88 + (y1^13*y2^10*y3^12*yl4*yl6^2)/88 + 
 (y1^14*y2^10*y3^12*yl4*yl6^2)/88 + (529*y1^2*y2^11*y3^12*yl4*yl6^2)/3960 + 
 (y1^3*y2^11*y3^12*yl4*yl6^2)/88 + (y1^4*y2^11*y3^12*yl4*yl6^2)/88 + 
 (y1^5*y2^11*y3^12*yl4*yl6^2)/88 + (y1^6*y2^11*y3^12*yl4*yl6^2)/88 + 
 (y1^7*y2^11*y3^12*yl4*yl6^2)/88 + (y1^8*y2^11*y3^12*yl4*yl6^2)/88 + 
 (y1^9*y2^11*y3^12*yl4*yl6^2)/88 + (y1^10*y2^11*y3^12*yl4*yl6^2)/88 + 
 (y1^11*y2^11*y3^12*yl4*yl6^2)/88 + (y1^12*y2^11*y3^12*yl4*yl6^2)/88 + 
 (y1^13*y2^11*y3^12*yl4*yl6^2)/88 + (y1^14*y2^11*y3^12*yl4*yl6^2)/88 + 
 (59*y1^2*y2^12*y3^12*yl4*yl6^2)/440 + (y1^3*y2^12*y3^12*yl4*yl6^2)/88 + 
 (y1^4*y2^12*y3^12*yl4*yl6^2)/88 + (y1^5*y2^12*y3^12*yl4*yl6^2)/88 + 
 (y1^6*y2^12*y3^12*yl4*yl6^2)/88 + (y1^7*y2^12*y3^12*yl4*yl6^2)/88 + 
 (y1^8*y2^12*y3^12*yl4*yl6^2)/88 + (y1^9*y2^12*y3^12*yl4*yl6^2)/88 + 
 (y1^10*y2^12*y3^12*yl4*yl6^2)/88 + (y1^11*y2^12*y3^12*yl4*yl6^2)/88 + 
 (y1^12*y2^12*y3^12*yl4*yl6^2)/88 + (y1^13*y2^12*y3^12*yl4*yl6^2)/88 + 
 (y1^14*y2^12*y3^12*yl4*yl6^2)/88 + (71*y1^2*y2^13*y3^12*yl4*yl6^2)/528 + 
 (y1^3*y2^13*y3^12*yl4*yl6^2)/88 + (y1^4*y2^13*y3^12*yl4*yl6^2)/88 + 
 (y1^5*y2^13*y3^12*yl4*yl6^2)/88 + (y1^6*y2^13*y3^12*yl4*yl6^2)/88 + 
 (y1^7*y2^13*y3^12*yl4*yl6^2)/88 + (y1^8*y2^13*y3^12*yl4*yl6^2)/88 + 
 (y1^9*y2^13*y3^12*yl4*yl6^2)/88 + (y1^10*y2^13*y3^12*yl4*yl6^2)/88 + 
 (y1^11*y2^13*y3^12*yl4*yl6^2)/88 + (y1^12*y2^13*y3^12*yl4*yl6^2)/88 + 
 (y1^13*y2^13*y3^12*yl4*yl6^2)/88 + (y1^14*y2^13*y3^12*yl4*yl6^2)/88 + 
 (925*y1^2*y2^14*y3^12*yl4*yl6^2)/6864 + (y1^3*y2^14*y3^12*yl4*yl6^2)/88 + 
 (y1^4*y2^14*y3^12*yl4*yl6^2)/88 + (y1^5*y2^14*y3^12*yl4*yl6^2)/88 + 
 (y1^6*y2^14*y3^12*yl4*yl6^2)/88 + (y1^7*y2^14*y3^12*yl4*yl6^2)/88 + 
 (y1^8*y2^14*y3^12*yl4*yl6^2)/88 + (y1^9*y2^14*y3^12*yl4*yl6^2)/88 + 
 (y1^10*y2^14*y3^12*yl4*yl6^2)/88 + (y1^11*y2^14*y3^12*yl4*yl6^2)/88 + 
 (y1^12*y2^14*y3^12*yl4*yl6^2)/88 + (y1^13*y2^14*y3^12*yl4*yl6^2)/88 + 
 (y1^14*y2^14*y3^12*yl4*yl6^2)/88 + (13*y1^2*y2^3*y3^13*yl4*yl6^2)/96 + 
 (y1^3*y2^3*y3^13*yl4*yl6^2)/96 + (y1^4*y2^3*y3^13*yl4*yl6^2)/96 + 
 (y1^5*y2^3*y3^13*yl4*yl6^2)/96 + (y1^6*y2^3*y3^13*yl4*yl6^2)/96 + 
 (y1^7*y2^3*y3^13*yl4*yl6^2)/96 + (y1^8*y2^3*y3^13*yl4*yl6^2)/96 + 
 (y1^9*y2^3*y3^13*yl4*yl6^2)/96 + (y1^10*y2^3*y3^13*yl4*yl6^2)/96 + 
 (y1^11*y2^3*y3^13*yl4*yl6^2)/96 + (y1^12*y2^3*y3^13*yl4*yl6^2)/96 + 
 (y1^13*y2^3*y3^13*yl4*yl6^2)/96 + (y1^14*y2^3*y3^13*yl4*yl6^2)/96 + 
 (3*y1^2*y2^4*y3^13*yl4*yl6^2)/32 + (y1^3*y2^4*y3^13*yl4*yl6^2)/96 + 
 (y1^4*y2^4*y3^13*yl4*yl6^2)/96 + (y1^5*y2^4*y3^13*yl4*yl6^2)/96 + 
 (y1^6*y2^4*y3^13*yl4*yl6^2)/96 + (y1^7*y2^4*y3^13*yl4*yl6^2)/96 + 
 (y1^8*y2^4*y3^13*yl4*yl6^2)/96 + (y1^9*y2^4*y3^13*yl4*yl6^2)/96 + 
 (y1^10*y2^4*y3^13*yl4*yl6^2)/96 + (y1^11*y2^4*y3^13*yl4*yl6^2)/96 + 
 (y1^12*y2^4*y3^13*yl4*yl6^2)/96 + (y1^13*y2^4*y3^13*yl4*yl6^2)/96 + 
 (y1^14*y2^4*y3^13*yl4*yl6^2)/96 + (11*y1^2*y2^5*y3^13*yl4*yl6^2)/96 + 
 (y1^3*y2^5*y3^13*yl4*yl6^2)/96 + (y1^4*y2^5*y3^13*yl4*yl6^2)/96 + 
 (y1^5*y2^5*y3^13*yl4*yl6^2)/96 + (y1^6*y2^5*y3^13*yl4*yl6^2)/96 + 
 (y1^7*y2^5*y3^13*yl4*yl6^2)/96 + (y1^8*y2^5*y3^13*yl4*yl6^2)/96 + 
 (y1^9*y2^5*y3^13*yl4*yl6^2)/96 + (y1^10*y2^5*y3^13*yl4*yl6^2)/96 + 
 (y1^11*y2^5*y3^13*yl4*yl6^2)/96 + (y1^12*y2^5*y3^13*yl4*yl6^2)/96 + 
 (y1^13*y2^5*y3^13*yl4*yl6^2)/96 + (y1^14*y2^5*y3^13*yl4*yl6^2)/96 + 
 (59*y1^2*y2^6*y3^13*yl4*yl6^2)/480 + (y1^3*y2^6*y3^13*yl4*yl6^2)/96 + 
 (y1^4*y2^6*y3^13*yl4*yl6^2)/96 + (y1^5*y2^6*y3^13*yl4*yl6^2)/96 + 
 (y1^6*y2^6*y3^13*yl4*yl6^2)/96 + (y1^7*y2^6*y3^13*yl4*yl6^2)/96 + 
 (y1^8*y2^6*y3^13*yl4*yl6^2)/96 + (y1^9*y2^6*y3^13*yl4*yl6^2)/96 + 
 (y1^10*y2^6*y3^13*yl4*yl6^2)/96 + (y1^11*y2^6*y3^13*yl4*yl6^2)/96 + 
 (y1^12*y2^6*y3^13*yl4*yl6^2)/96 + (y1^13*y2^6*y3^13*yl4*yl6^2)/96 + 
 (y1^14*y2^6*y3^13*yl4*yl6^2)/96 + (61*y1^2*y2^7*y3^13*yl4*yl6^2)/480 + 
 (y1^3*y2^7*y3^13*yl4*yl6^2)/96 + (y1^4*y2^7*y3^13*yl4*yl6^2)/96 + 
 (y1^5*y2^7*y3^13*yl4*yl6^2)/96 + (y1^6*y2^7*y3^13*yl4*yl6^2)/96 + 
 (y1^7*y2^7*y3^13*yl4*yl6^2)/96 + (y1^8*y2^7*y3^13*yl4*yl6^2)/96 + 
 (y1^9*y2^7*y3^13*yl4*yl6^2)/96 + (y1^10*y2^7*y3^13*yl4*yl6^2)/96 + 
 (y1^11*y2^7*y3^13*yl4*yl6^2)/96 + (y1^12*y2^7*y3^13*yl4*yl6^2)/96 + 
 (y1^13*y2^7*y3^13*yl4*yl6^2)/96 + (y1^14*y2^7*y3^13*yl4*yl6^2)/96 + 
 (29*y1^2*y2^8*y3^13*yl4*yl6^2)/224 + (y1^3*y2^8*y3^13*yl4*yl6^2)/96 + 
 (y1^4*y2^8*y3^13*yl4*yl6^2)/96 + (y1^5*y2^8*y3^13*yl4*yl6^2)/96 + 
 (y1^6*y2^8*y3^13*yl4*yl6^2)/96 + (y1^7*y2^8*y3^13*yl4*yl6^2)/96 + 
 (y1^8*y2^8*y3^13*yl4*yl6^2)/96 + (y1^9*y2^8*y3^13*yl4*yl6^2)/96 + 
 (y1^10*y2^8*y3^13*yl4*yl6^2)/96 + (y1^11*y2^8*y3^13*yl4*yl6^2)/96 + 
 (y1^12*y2^8*y3^13*yl4*yl6^2)/96 + (y1^13*y2^8*y3^13*yl4*yl6^2)/96 + 
 (y1^14*y2^8*y3^13*yl4*yl6^2)/96 + (11*y1^2*y2^9*y3^13*yl4*yl6^2)/84 + 
 (y1^3*y2^9*y3^13*yl4*yl6^2)/96 + (y1^4*y2^9*y3^13*yl4*yl6^2)/96 + 
 (y1^5*y2^9*y3^13*yl4*yl6^2)/96 + (y1^6*y2^9*y3^13*yl4*yl6^2)/96 + 
 (y1^7*y2^9*y3^13*yl4*yl6^2)/96 + (y1^8*y2^9*y3^13*yl4*yl6^2)/96 + 
 (y1^9*y2^9*y3^13*yl4*yl6^2)/96 + (y1^10*y2^9*y3^13*yl4*yl6^2)/96 + 
 (y1^11*y2^9*y3^13*yl4*yl6^2)/96 + (y1^12*y2^9*y3^13*yl4*yl6^2)/96 + 
 (y1^13*y2^9*y3^13*yl4*yl6^2)/96 + (y1^14*y2^9*y3^13*yl4*yl6^2)/96 + 
 (19*y1^2*y2^10*y3^13*yl4*yl6^2)/144 + (y1^3*y2^10*y3^13*yl4*yl6^2)/96 + 
 (y1^4*y2^10*y3^13*yl4*yl6^2)/96 + (y1^5*y2^10*y3^13*yl4*yl6^2)/96 + 
 (y1^6*y2^10*y3^13*yl4*yl6^2)/96 + (y1^7*y2^10*y3^13*yl4*yl6^2)/96 + 
 (y1^8*y2^10*y3^13*yl4*yl6^2)/96 + (y1^9*y2^10*y3^13*yl4*yl6^2)/96 + 
 (y1^10*y2^10*y3^13*yl4*yl6^2)/96 + (y1^11*y2^10*y3^13*yl4*yl6^2)/96 + 
 (y1^12*y2^10*y3^13*yl4*yl6^2)/96 + (y1^13*y2^10*y3^13*yl4*yl6^2)/96 + 
 (y1^14*y2^10*y3^13*yl4*yl6^2)/96 + (191*y1^2*y2^11*y3^13*yl4*yl6^2)/1440 + 
 (y1^3*y2^11*y3^13*yl4*yl6^2)/96 + (y1^4*y2^11*y3^13*yl4*yl6^2)/96 + 
 (y1^5*y2^11*y3^13*yl4*yl6^2)/96 + (y1^6*y2^11*y3^13*yl4*yl6^2)/96 + 
 (y1^7*y2^11*y3^13*yl4*yl6^2)/96 + (y1^8*y2^11*y3^13*yl4*yl6^2)/96 + 
 (y1^9*y2^11*y3^13*yl4*yl6^2)/96 + (y1^10*y2^11*y3^13*yl4*yl6^2)/96 + 
 (y1^11*y2^11*y3^13*yl4*yl6^2)/96 + (y1^12*y2^11*y3^13*yl4*yl6^2)/96 + 
 (y1^13*y2^11*y3^13*yl4*yl6^2)/96 + (y1^14*y2^11*y3^13*yl4*yl6^2)/96 + 
 (703*y1^2*y2^12*y3^13*yl4*yl6^2)/5280 + (y1^3*y2^12*y3^13*yl4*yl6^2)/96 + 
 (y1^4*y2^12*y3^13*yl4*yl6^2)/96 + (y1^5*y2^12*y3^13*yl4*yl6^2)/96 + 
 (y1^6*y2^12*y3^13*yl4*yl6^2)/96 + (y1^7*y2^12*y3^13*yl4*yl6^2)/96 + 
 (y1^8*y2^12*y3^13*yl4*yl6^2)/96 + (y1^9*y2^12*y3^13*yl4*yl6^2)/96 + 
 (y1^10*y2^12*y3^13*yl4*yl6^2)/96 + (y1^11*y2^12*y3^13*yl4*yl6^2)/96 + 
 (y1^12*y2^12*y3^13*yl4*yl6^2)/96 + (y1^13*y2^12*y3^13*yl4*yl6^2)/96 + 
 (y1^14*y2^12*y3^13*yl4*yl6^2)/96 + (47*y1^2*y2^13*y3^13*yl4*yl6^2)/352 + 
 (y1^3*y2^13*y3^13*yl4*yl6^2)/96 + (y1^4*y2^13*y3^13*yl4*yl6^2)/96 + 
 (y1^5*y2^13*y3^13*yl4*yl6^2)/96 + (y1^6*y2^13*y3^13*yl4*yl6^2)/96 + 
 (y1^7*y2^13*y3^13*yl4*yl6^2)/96 + (y1^8*y2^13*y3^13*yl4*yl6^2)/96 + 
 (y1^9*y2^13*y3^13*yl4*yl6^2)/96 + (y1^10*y2^13*y3^13*yl4*yl6^2)/96 + 
 (y1^11*y2^13*y3^13*yl4*yl6^2)/96 + (y1^12*y2^13*y3^13*yl4*yl6^2)/96 + 
 (y1^13*y2^13*y3^13*yl4*yl6^2)/96 + (y1^14*y2^13*y3^13*yl4*yl6^2)/96 + 
 (167*y1^2*y2^14*y3^13*yl4*yl6^2)/1248 + (y1^3*y2^14*y3^13*yl4*yl6^2)/96 + 
 (y1^4*y2^14*y3^13*yl4*yl6^2)/96 + (y1^5*y2^14*y3^13*yl4*yl6^2)/96 + 
 (y1^6*y2^14*y3^13*yl4*yl6^2)/96 + (y1^7*y2^14*y3^13*yl4*yl6^2)/96 + 
 (y1^8*y2^14*y3^13*yl4*yl6^2)/96 + (y1^9*y2^14*y3^13*yl4*yl6^2)/96 + 
 (y1^10*y2^14*y3^13*yl4*yl6^2)/96 + (y1^11*y2^14*y3^13*yl4*yl6^2)/96 + 
 (y1^12*y2^14*y3^13*yl4*yl6^2)/96 + (y1^13*y2^14*y3^13*yl4*yl6^2)/96 + 
 (y1^14*y2^14*y3^13*yl4*yl6^2)/96 + (7*y1^2*y2^3*y3^14*yl4*yl6^2)/52 + 
 (y1^3*y2^3*y3^14*yl4*yl6^2)/104 + (y1^4*y2^3*y3^14*yl4*yl6^2)/104 + 
 (y1^5*y2^3*y3^14*yl4*yl6^2)/104 + (y1^6*y2^3*y3^14*yl4*yl6^2)/104 + 
 (y1^7*y2^3*y3^14*yl4*yl6^2)/104 + (y1^8*y2^3*y3^14*yl4*yl6^2)/104 + 
 (y1^9*y2^3*y3^14*yl4*yl6^2)/104 + (y1^10*y2^3*y3^14*yl4*yl6^2)/104 + 
 (y1^11*y2^3*y3^14*yl4*yl6^2)/104 + (y1^12*y2^3*y3^14*yl4*yl6^2)/104 + 
 (y1^13*y2^3*y3^14*yl4*yl6^2)/104 + (y1^14*y2^3*y3^14*yl4*yl6^2)/104 + 
 (29*y1^2*y2^4*y3^14*yl4*yl6^2)/312 + (y1^3*y2^4*y3^14*yl4*yl6^2)/104 + 
 (y1^4*y2^4*y3^14*yl4*yl6^2)/104 + (y1^5*y2^4*y3^14*yl4*yl6^2)/104 + 
 (y1^6*y2^4*y3^14*yl4*yl6^2)/104 + (y1^7*y2^4*y3^14*yl4*yl6^2)/104 + 
 (y1^8*y2^4*y3^14*yl4*yl6^2)/104 + (y1^9*y2^4*y3^14*yl4*yl6^2)/104 + 
 (y1^10*y2^4*y3^14*yl4*yl6^2)/104 + (y1^11*y2^4*y3^14*yl4*yl6^2)/104 + 
 (y1^12*y2^4*y3^14*yl4*yl6^2)/104 + (y1^13*y2^4*y3^14*yl4*yl6^2)/104 + 
 (y1^14*y2^4*y3^14*yl4*yl6^2)/104 + (71*y1^2*y2^5*y3^14*yl4*yl6^2)/624 + 
 (y1^3*y2^5*y3^14*yl4*yl6^2)/104 + (y1^4*y2^5*y3^14*yl4*yl6^2)/104 + 
 (y1^5*y2^5*y3^14*yl4*yl6^2)/104 + (y1^6*y2^5*y3^14*yl4*yl6^2)/104 + 
 (y1^7*y2^5*y3^14*yl4*yl6^2)/104 + (y1^8*y2^5*y3^14*yl4*yl6^2)/104 + 
 (y1^9*y2^5*y3^14*yl4*yl6^2)/104 + (y1^10*y2^5*y3^14*yl4*yl6^2)/104 + 
 (y1^11*y2^5*y3^14*yl4*yl6^2)/104 + (y1^12*y2^5*y3^14*yl4*yl6^2)/104 + 
 (y1^13*y2^5*y3^14*yl4*yl6^2)/104 + (y1^14*y2^5*y3^14*yl4*yl6^2)/104 + 
 (127*y1^2*y2^6*y3^14*yl4*yl6^2)/1040 + (y1^3*y2^6*y3^14*yl4*yl6^2)/104 + 
 (y1^4*y2^6*y3^14*yl4*yl6^2)/104 + (y1^5*y2^6*y3^14*yl4*yl6^2)/104 + 
 (y1^6*y2^6*y3^14*yl4*yl6^2)/104 + (y1^7*y2^6*y3^14*yl4*yl6^2)/104 + 
 (y1^8*y2^6*y3^14*yl4*yl6^2)/104 + (y1^9*y2^6*y3^14*yl4*yl6^2)/104 + 
 (y1^10*y2^6*y3^14*yl4*yl6^2)/104 + (y1^11*y2^6*y3^14*yl4*yl6^2)/104 + 
 (y1^12*y2^6*y3^14*yl4*yl6^2)/104 + (y1^13*y2^6*y3^14*yl4*yl6^2)/104 + 
 (y1^14*y2^6*y3^14*yl4*yl6^2)/104 + (197*y1^2*y2^7*y3^14*yl4*yl6^2)/1560 + 
 (y1^3*y2^7*y3^14*yl4*yl6^2)/104 + (y1^4*y2^7*y3^14*yl4*yl6^2)/104 + 
 (y1^5*y2^7*y3^14*yl4*yl6^2)/104 + (y1^6*y2^7*y3^14*yl4*yl6^2)/104 + 
 (y1^7*y2^7*y3^14*yl4*yl6^2)/104 + (y1^8*y2^7*y3^14*yl4*yl6^2)/104 + 
 (y1^9*y2^7*y3^14*yl4*yl6^2)/104 + (y1^10*y2^7*y3^14*yl4*yl6^2)/104 + 
 (y1^11*y2^7*y3^14*yl4*yl6^2)/104 + (y1^12*y2^7*y3^14*yl4*yl6^2)/104 + 
 (y1^13*y2^7*y3^14*yl4*yl6^2)/104 + (y1^14*y2^7*y3^14*yl4*yl6^2)/104 + 
 (281*y1^2*y2^8*y3^14*yl4*yl6^2)/2184 + (y1^3*y2^8*y3^14*yl4*yl6^2)/104 + 
 (y1^4*y2^8*y3^14*yl4*yl6^2)/104 + (y1^5*y2^8*y3^14*yl4*yl6^2)/104 + 
 (y1^6*y2^8*y3^14*yl4*yl6^2)/104 + (y1^7*y2^8*y3^14*yl4*yl6^2)/104 + 
 (y1^8*y2^8*y3^14*yl4*yl6^2)/104 + (y1^9*y2^8*y3^14*yl4*yl6^2)/104 + 
 (y1^10*y2^8*y3^14*yl4*yl6^2)/104 + (y1^11*y2^8*y3^14*yl4*yl6^2)/104 + 
 (y1^12*y2^8*y3^14*yl4*yl6^2)/104 + (y1^13*y2^8*y3^14*yl4*yl6^2)/104 + 
 (y1^14*y2^8*y3^14*yl4*yl6^2)/104 + (379*y1^2*y2^9*y3^14*yl4*yl6^2)/2912 + 
 (y1^3*y2^9*y3^14*yl4*yl6^2)/104 + (y1^4*y2^9*y3^14*yl4*yl6^2)/104 + 
 (y1^5*y2^9*y3^14*yl4*yl6^2)/104 + (y1^6*y2^9*y3^14*yl4*yl6^2)/104 + 
 (y1^7*y2^9*y3^14*yl4*yl6^2)/104 + (y1^8*y2^9*y3^14*yl4*yl6^2)/104 + 
 (y1^9*y2^9*y3^14*yl4*yl6^2)/104 + (y1^10*y2^9*y3^14*yl4*yl6^2)/104 + 
 (y1^11*y2^9*y3^14*yl4*yl6^2)/104 + (y1^12*y2^9*y3^14*yl4*yl6^2)/104 + 
 (y1^13*y2^9*y3^14*yl4*yl6^2)/104 + (y1^14*y2^9*y3^14*yl4*yl6^2)/104 + 
 (491*y1^2*y2^10*y3^14*yl4*yl6^2)/3744 + (y1^3*y2^10*y3^14*yl4*yl6^2)/104 + 
 (y1^4*y2^10*y3^14*yl4*yl6^2)/104 + (y1^5*y2^10*y3^14*yl4*yl6^2)/104 + 
 (y1^6*y2^10*y3^14*yl4*yl6^2)/104 + (y1^7*y2^10*y3^14*yl4*yl6^2)/104 + 
 (y1^8*y2^10*y3^14*yl4*yl6^2)/104 + (y1^9*y2^10*y3^14*yl4*yl6^2)/104 + 
 (y1^10*y2^10*y3^14*yl4*yl6^2)/104 + (y1^11*y2^10*y3^14*yl4*yl6^2)/104 + 
 (y1^12*y2^10*y3^14*yl4*yl6^2)/104 + (y1^13*y2^10*y3^14*yl4*yl6^2)/104 + 
 (y1^14*y2^10*y3^14*yl4*yl6^2)/104 + (617*y1^2*y2^11*y3^14*yl4*yl6^2)/4680 + 
 (y1^3*y2^11*y3^14*yl4*yl6^2)/104 + (y1^4*y2^11*y3^14*yl4*yl6^2)/104 + 
 (y1^5*y2^11*y3^14*yl4*yl6^2)/104 + (y1^6*y2^11*y3^14*yl4*yl6^2)/104 + 
 (y1^7*y2^11*y3^14*yl4*yl6^2)/104 + (y1^8*y2^11*y3^14*yl4*yl6^2)/104 + 
 (y1^9*y2^11*y3^14*yl4*yl6^2)/104 + (y1^10*y2^11*y3^14*yl4*yl6^2)/104 + 
 (y1^11*y2^11*y3^14*yl4*yl6^2)/104 + (y1^12*y2^11*y3^14*yl4*yl6^2)/104 + 
 (y1^13*y2^11*y3^14*yl4*yl6^2)/104 + (y1^14*y2^11*y3^14*yl4*yl6^2)/104 + 
 (757*y1^2*y2^12*y3^14*yl4*yl6^2)/5720 + (y1^3*y2^12*y3^14*yl4*yl6^2)/104 + 
 (y1^4*y2^12*y3^14*yl4*yl6^2)/104 + (y1^5*y2^12*y3^14*yl4*yl6^2)/104 + 
 (y1^6*y2^12*y3^14*yl4*yl6^2)/104 + (y1^7*y2^12*y3^14*yl4*yl6^2)/104 + 
 (y1^8*y2^12*y3^14*yl4*yl6^2)/104 + (y1^9*y2^12*y3^14*yl4*yl6^2)/104 + 
 (y1^10*y2^12*y3^14*yl4*yl6^2)/104 + (y1^11*y2^12*y3^14*yl4*yl6^2)/104 + 
 (y1^12*y2^12*y3^14*yl4*yl6^2)/104 + (y1^13*y2^12*y3^14*yl4*yl6^2)/104 + 
 (y1^14*y2^12*y3^14*yl4*yl6^2)/104 + (911*y1^2*y2^13*y3^14*yl4*yl6^2)/6864 + 
 (y1^3*y2^13*y3^14*yl4*yl6^2)/104 + (y1^4*y2^13*y3^14*yl4*yl6^2)/104 + 
 (y1^5*y2^13*y3^14*yl4*yl6^2)/104 + (y1^6*y2^13*y3^14*yl4*yl6^2)/104 + 
 (y1^7*y2^13*y3^14*yl4*yl6^2)/104 + (y1^8*y2^13*y3^14*yl4*yl6^2)/104 + 
 (y1^9*y2^13*y3^14*yl4*yl6^2)/104 + (y1^10*y2^13*y3^14*yl4*yl6^2)/104 + 
 (y1^11*y2^13*y3^14*yl4*yl6^2)/104 + (y1^12*y2^13*y3^14*yl4*yl6^2)/104 + 
 (y1^13*y2^13*y3^14*yl4*yl6^2)/104 + (y1^14*y2^13*y3^14*yl4*yl6^2)/104 + 
 (83*y1^2*y2^14*y3^14*yl4*yl6^2)/624 + (y1^3*y2^14*y3^14*yl4*yl6^2)/104 + 
 (y1^4*y2^14*y3^14*yl4*yl6^2)/104 + (y1^5*y2^14*y3^14*yl4*yl6^2)/104 + 
 (y1^6*y2^14*y3^14*yl4*yl6^2)/104 + (y1^7*y2^14*y3^14*yl4*yl6^2)/104 + 
 (y1^8*y2^14*y3^14*yl4*yl6^2)/104 + (y1^9*y2^14*y3^14*yl4*yl6^2)/104 + 
 (y1^10*y2^14*y3^14*yl4*yl6^2)/104 + (y1^11*y2^14*y3^14*yl4*yl6^2)/104 + 
 (y1^12*y2^14*y3^14*yl4*yl6^2)/104 + (y1^13*y2^14*y3^14*yl4*yl6^2)/104 + 
 (y1^14*y2^14*y3^14*yl4*yl6^2)/104 + (y1^2*y2^4*y3^2*yl4^2*yl6^2)/12 + 
 (y1^3*y2^4*y3^2*yl4^2*yl6^2)/48 + (y1^4*y2^4*y3^2*yl4^2*yl6^2)/48 + 
 (y1^5*y2^4*y3^2*yl4^2*yl6^2)/48 + (y1^6*y2^4*y3^2*yl4^2*yl6^2)/48 + 
 (y1^7*y2^4*y3^2*yl4^2*yl6^2)/48 + (y1^8*y2^4*y3^2*yl4^2*yl6^2)/48 + 
 (y1^9*y2^4*y3^2*yl4^2*yl6^2)/48 + (y1^10*y2^4*y3^2*yl4^2*yl6^2)/48 + 
 (y1^11*y2^4*y3^2*yl4^2*yl6^2)/48 + (y1^12*y2^4*y3^2*yl4^2*yl6^2)/48 + 
 (y1^13*y2^4*y3^2*yl4^2*yl6^2)/48 + (y1^14*y2^4*y3^2*yl4^2*yl6^2)/48 + 
 (y1^2*y2^5*y3^2*yl4^2*yl6^2)/24 + (y1^3*y2^5*y3^2*yl4^2*yl6^2)/96 + 
 (y1^4*y2^5*y3^2*yl4^2*yl6^2)/96 + (y1^5*y2^5*y3^2*yl4^2*yl6^2)/96 + 
 (y1^6*y2^5*y3^2*yl4^2*yl6^2)/96 + (y1^7*y2^5*y3^2*yl4^2*yl6^2)/96 + 
 (y1^8*y2^5*y3^2*yl4^2*yl6^2)/96 + (y1^9*y2^5*y3^2*yl4^2*yl6^2)/96 + 
 (y1^10*y2^5*y3^2*yl4^2*yl6^2)/96 + (y1^11*y2^5*y3^2*yl4^2*yl6^2)/96 + 
 (y1^12*y2^5*y3^2*yl4^2*yl6^2)/96 + (y1^13*y2^5*y3^2*yl4^2*yl6^2)/96 + 
 (y1^14*y2^5*y3^2*yl4^2*yl6^2)/96 + (y1^2*y2^6*y3^2*yl4^2*yl6^2)/20 + 
 (y1^3*y2^6*y3^2*yl4^2*yl6^2)/160 + (y1^4*y2^6*y3^2*yl4^2*yl6^2)/160 + 
 (y1^5*y2^6*y3^2*yl4^2*yl6^2)/160 + (y1^6*y2^6*y3^2*yl4^2*yl6^2)/160 + 
 (y1^7*y2^6*y3^2*yl4^2*yl6^2)/160 + (y1^8*y2^6*y3^2*yl4^2*yl6^2)/160 + 
 (y1^9*y2^6*y3^2*yl4^2*yl6^2)/160 + (y1^10*y2^6*y3^2*yl4^2*yl6^2)/160 + 
 (y1^11*y2^6*y3^2*yl4^2*yl6^2)/160 + (y1^12*y2^6*y3^2*yl4^2*yl6^2)/160 + 
 (y1^13*y2^6*y3^2*yl4^2*yl6^2)/160 + (y1^14*y2^6*y3^2*yl4^2*yl6^2)/160 + 
 (13*y1^2*y2^7*y3^2*yl4^2*yl6^2)/240 + (y1^3*y2^7*y3^2*yl4^2*yl6^2)/240 + 
 (y1^4*y2^7*y3^2*yl4^2*yl6^2)/240 + (y1^5*y2^7*y3^2*yl4^2*yl6^2)/240 + 
 (y1^6*y2^7*y3^2*yl4^2*yl6^2)/240 + (y1^7*y2^7*y3^2*yl4^2*yl6^2)/240 + 
 (y1^8*y2^7*y3^2*yl4^2*yl6^2)/240 + (y1^9*y2^7*y3^2*yl4^2*yl6^2)/240 + 
 (y1^10*y2^7*y3^2*yl4^2*yl6^2)/240 + (y1^11*y2^7*y3^2*yl4^2*yl6^2)/240 + 
 (y1^12*y2^7*y3^2*yl4^2*yl6^2)/240 + (y1^13*y2^7*y3^2*yl4^2*yl6^2)/240 + 
 (y1^14*y2^7*y3^2*yl4^2*yl6^2)/240 + (19*y1^2*y2^8*y3^2*yl4^2*yl6^2)/336 + 
 (y1^3*y2^8*y3^2*yl4^2*yl6^2)/336 + (y1^4*y2^8*y3^2*yl4^2*yl6^2)/336 + 
 (y1^5*y2^8*y3^2*yl4^2*yl6^2)/336 + (y1^6*y2^8*y3^2*yl4^2*yl6^2)/336 + 
 (y1^7*y2^8*y3^2*yl4^2*yl6^2)/336 + (y1^8*y2^8*y3^2*yl4^2*yl6^2)/336 + 
 (y1^9*y2^8*y3^2*yl4^2*yl6^2)/336 + (y1^10*y2^8*y3^2*yl4^2*yl6^2)/336 + 
 (y1^11*y2^8*y3^2*yl4^2*yl6^2)/336 + (y1^12*y2^8*y3^2*yl4^2*yl6^2)/336 + 
 (y1^13*y2^8*y3^2*yl4^2*yl6^2)/336 + (y1^14*y2^8*y3^2*yl4^2*yl6^2)/336 + 
 (13*y1^2*y2^9*y3^2*yl4^2*yl6^2)/224 + (y1^3*y2^9*y3^2*yl4^2*yl6^2)/448 + 
 (y1^4*y2^9*y3^2*yl4^2*yl6^2)/448 + (y1^5*y2^9*y3^2*yl4^2*yl6^2)/448 + 
 (y1^6*y2^9*y3^2*yl4^2*yl6^2)/448 + (y1^7*y2^9*y3^2*yl4^2*yl6^2)/448 + 
 (y1^8*y2^9*y3^2*yl4^2*yl6^2)/448 + (y1^9*y2^9*y3^2*yl4^2*yl6^2)/448 + 
 (y1^10*y2^9*y3^2*yl4^2*yl6^2)/448 + (y1^11*y2^9*y3^2*yl4^2*yl6^2)/448 + 
 (y1^12*y2^9*y3^2*yl4^2*yl6^2)/448 + (y1^13*y2^9*y3^2*yl4^2*yl6^2)/448 + 
 (y1^14*y2^9*y3^2*yl4^2*yl6^2)/448 + (17*y1^2*y2^10*y3^2*yl4^2*yl6^2)/288 + 
 (y1^3*y2^10*y3^2*yl4^2*yl6^2)/576 + (y1^4*y2^10*y3^2*yl4^2*yl6^2)/576 + 
 (y1^5*y2^10*y3^2*yl4^2*yl6^2)/576 + (y1^6*y2^10*y3^2*yl4^2*yl6^2)/576 + 
 (y1^7*y2^10*y3^2*yl4^2*yl6^2)/576 + (y1^8*y2^10*y3^2*yl4^2*yl6^2)/576 + 
 (y1^9*y2^10*y3^2*yl4^2*yl6^2)/576 + (y1^10*y2^10*y3^2*yl4^2*yl6^2)/576 + 
 (y1^11*y2^10*y3^2*yl4^2*yl6^2)/576 + (y1^12*y2^10*y3^2*yl4^2*yl6^2)/576 + 
 (y1^13*y2^10*y3^2*yl4^2*yl6^2)/576 + (y1^14*y2^10*y3^2*yl4^2*yl6^2)/576 + 
 (43*y1^2*y2^11*y3^2*yl4^2*yl6^2)/720 + (y1^3*y2^11*y3^2*yl4^2*yl6^2)/720 + 
 (y1^4*y2^11*y3^2*yl4^2*yl6^2)/720 + (y1^5*y2^11*y3^2*yl4^2*yl6^2)/720 + 
 (y1^6*y2^11*y3^2*yl4^2*yl6^2)/720 + (y1^7*y2^11*y3^2*yl4^2*yl6^2)/720 + 
 (y1^8*y2^11*y3^2*yl4^2*yl6^2)/720 + (y1^9*y2^11*y3^2*yl4^2*yl6^2)/720 + 
 (y1^10*y2^11*y3^2*yl4^2*yl6^2)/720 + (y1^11*y2^11*y3^2*yl4^2*yl6^2)/720 + 
 (y1^12*y2^11*y3^2*yl4^2*yl6^2)/720 + (y1^13*y2^11*y3^2*yl4^2*yl6^2)/720 + 
 (y1^14*y2^11*y3^2*yl4^2*yl6^2)/720 + (53*y1^2*y2^12*y3^2*yl4^2*yl6^2)/880 + 
 (y1^3*y2^12*y3^2*yl4^2*yl6^2)/880 + (y1^4*y2^12*y3^2*yl4^2*yl6^2)/880 + 
 (y1^5*y2^12*y3^2*yl4^2*yl6^2)/880 + (y1^6*y2^12*y3^2*yl4^2*yl6^2)/880 + 
 (y1^7*y2^12*y3^2*yl4^2*yl6^2)/880 + (y1^8*y2^12*y3^2*yl4^2*yl6^2)/880 + 
 (y1^9*y2^12*y3^2*yl4^2*yl6^2)/880 + (y1^10*y2^12*y3^2*yl4^2*yl6^2)/880 + 
 (y1^11*y2^12*y3^2*yl4^2*yl6^2)/880 + (y1^12*y2^12*y3^2*yl4^2*yl6^2)/880 + 
 (y1^13*y2^12*y3^2*yl4^2*yl6^2)/880 + (y1^14*y2^12*y3^2*yl4^2*yl6^2)/880 + 
 (2*y1^2*y2^13*y3^2*yl4^2*yl6^2)/33 + (y1^3*y2^13*y3^2*yl4^2*yl6^2)/1056 + 
 (y1^4*y2^13*y3^2*yl4^2*yl6^2)/1056 + (y1^5*y2^13*y3^2*yl4^2*yl6^2)/1056 + 
 (y1^6*y2^13*y3^2*yl4^2*yl6^2)/1056 + (y1^7*y2^13*y3^2*yl4^2*yl6^2)/1056 + 
 (y1^8*y2^13*y3^2*yl4^2*yl6^2)/1056 + (y1^9*y2^13*y3^2*yl4^2*yl6^2)/1056 + 
 (y1^10*y2^13*y3^2*yl4^2*yl6^2)/1056 + (y1^11*y2^13*y3^2*yl4^2*yl6^2)/1056 + 
 (y1^12*y2^13*y3^2*yl4^2*yl6^2)/1056 + (y1^13*y2^13*y3^2*yl4^2*yl6^2)/1056 + 
 (y1^14*y2^13*y3^2*yl4^2*yl6^2)/1056 + (19*y1^2*y2^14*y3^2*yl4^2*yl6^2)/312 + 
 (y1^3*y2^14*y3^2*yl4^2*yl6^2)/1248 + (y1^4*y2^14*y3^2*yl4^2*yl6^2)/1248 + 
 (y1^5*y2^14*y3^2*yl4^2*yl6^2)/1248 + (y1^6*y2^14*y3^2*yl4^2*yl6^2)/1248 + 
 (y1^7*y2^14*y3^2*yl4^2*yl6^2)/1248 + (y1^8*y2^14*y3^2*yl4^2*yl6^2)/1248 + 
 (y1^9*y2^14*y3^2*yl4^2*yl6^2)/1248 + (y1^10*y2^14*y3^2*yl4^2*yl6^2)/1248 + 
 (y1^11*y2^14*y3^2*yl4^2*yl6^2)/1248 + (y1^12*y2^14*y3^2*yl4^2*yl6^2)/1248 + 
 (y1^13*y2^14*y3^2*yl4^2*yl6^2)/1248 + (y1^14*y2^14*y3^2*yl4^2*yl6^2)/1248 + 
 (y1^2*y2^4*y3^3*yl4^2*yl6^2)/16 + (y1^2*y2^5*y3^3*yl4^2*yl6^2)/32 + 
 (7*y1^2*y2^6*y3^3*yl4^2*yl6^2)/160 + (y1^2*y2^7*y3^3*yl4^2*yl6^2)/20 + 
 (3*y1^2*y2^8*y3^3*yl4^2*yl6^2)/56 + (25*y1^2*y2^9*y3^3*yl4^2*yl6^2)/448 + 
 (11*y1^2*y2^10*y3^3*yl4^2*yl6^2)/192 + (7*y1^2*y2^11*y3^3*yl4^2*yl6^2)/120 + 
 (13*y1^2*y2^12*y3^3*yl4^2*yl6^2)/220 + (21*y1^2*y2^13*y3^3*yl4^2*yl6^2)/
  352 + (25*y1^2*y2^14*y3^3*yl4^2*yl6^2)/416 + 
 (y1^2*y2^4*y3^4*yl4^2*yl6^2)/16 + (y1^2*y2^5*y3^4*yl4^2*yl6^2)/32 + 
 (7*y1^2*y2^6*y3^4*yl4^2*yl6^2)/160 + (y1^2*y2^7*y3^4*yl4^2*yl6^2)/20 + 
 (3*y1^2*y2^8*y3^4*yl4^2*yl6^2)/56 + (25*y1^2*y2^9*y3^4*yl4^2*yl6^2)/448 + 
 (11*y1^2*y2^10*y3^4*yl4^2*yl6^2)/192 + (7*y1^2*y2^11*y3^4*yl4^2*yl6^2)/120 + 
 (13*y1^2*y2^12*y3^4*yl4^2*yl6^2)/220 + (21*y1^2*y2^13*y3^4*yl4^2*yl6^2)/
  352 + (25*y1^2*y2^14*y3^4*yl4^2*yl6^2)/416 + 
 (y1^2*y2^4*y3^5*yl4^2*yl6^2)/16 + (y1^2*y2^5*y3^5*yl4^2*yl6^2)/32 + 
 (7*y1^2*y2^6*y3^5*yl4^2*yl6^2)/160 + (y1^2*y2^7*y3^5*yl4^2*yl6^2)/20 + 
 (3*y1^2*y2^8*y3^5*yl4^2*yl6^2)/56 + (25*y1^2*y2^9*y3^5*yl4^2*yl6^2)/448 + 
 (11*y1^2*y2^10*y3^5*yl4^2*yl6^2)/192 + (7*y1^2*y2^11*y3^5*yl4^2*yl6^2)/120 + 
 (13*y1^2*y2^12*y3^5*yl4^2*yl6^2)/220 + (21*y1^2*y2^13*y3^5*yl4^2*yl6^2)/
  352 + (25*y1^2*y2^14*y3^5*yl4^2*yl6^2)/416 + 
 (y1^2*y2^4*y3^6*yl4^2*yl6^2)/16 + (y1^2*y2^5*y3^6*yl4^2*yl6^2)/32 + 
 (7*y1^2*y2^6*y3^6*yl4^2*yl6^2)/160 + (y1^2*y2^7*y3^6*yl4^2*yl6^2)/20 + 
 (3*y1^2*y2^8*y3^6*yl4^2*yl6^2)/56 + (25*y1^2*y2^9*y3^6*yl4^2*yl6^2)/448 + 
 (11*y1^2*y2^10*y3^6*yl4^2*yl6^2)/192 + (7*y1^2*y2^11*y3^6*yl4^2*yl6^2)/120 + 
 (13*y1^2*y2^12*y3^6*yl4^2*yl6^2)/220 + (21*y1^2*y2^13*y3^6*yl4^2*yl6^2)/
  352 + (25*y1^2*y2^14*y3^6*yl4^2*yl6^2)/416 + 
 (y1^2*y2^4*y3^7*yl4^2*yl6^2)/16 + (y1^2*y2^5*y3^7*yl4^2*yl6^2)/32 + 
 (7*y1^2*y2^6*y3^7*yl4^2*yl6^2)/160 + (y1^2*y2^7*y3^7*yl4^2*yl6^2)/20 + 
 (3*y1^2*y2^8*y3^7*yl4^2*yl6^2)/56 + (25*y1^2*y2^9*y3^7*yl4^2*yl6^2)/448 + 
 (11*y1^2*y2^10*y3^7*yl4^2*yl6^2)/192 + (7*y1^2*y2^11*y3^7*yl4^2*yl6^2)/120 + 
 (13*y1^2*y2^12*y3^7*yl4^2*yl6^2)/220 + (21*y1^2*y2^13*y3^7*yl4^2*yl6^2)/
  352 + (25*y1^2*y2^14*y3^7*yl4^2*yl6^2)/416 + 
 (y1^2*y2^4*y3^8*yl4^2*yl6^2)/16 + (y1^2*y2^5*y3^8*yl4^2*yl6^2)/32 + 
 (7*y1^2*y2^6*y3^8*yl4^2*yl6^2)/160 + (y1^2*y2^7*y3^8*yl4^2*yl6^2)/20 + 
 (3*y1^2*y2^8*y3^8*yl4^2*yl6^2)/56 + (25*y1^2*y2^9*y3^8*yl4^2*yl6^2)/448 + 
 (11*y1^2*y2^10*y3^8*yl4^2*yl6^2)/192 + (7*y1^2*y2^11*y3^8*yl4^2*yl6^2)/120 + 
 (13*y1^2*y2^12*y3^8*yl4^2*yl6^2)/220 + (21*y1^2*y2^13*y3^8*yl4^2*yl6^2)/
  352 + (25*y1^2*y2^14*y3^8*yl4^2*yl6^2)/416 + 
 (y1^2*y2^4*y3^9*yl4^2*yl6^2)/16 + (y1^2*y2^5*y3^9*yl4^2*yl6^2)/32 + 
 (7*y1^2*y2^6*y3^9*yl4^2*yl6^2)/160 + (y1^2*y2^7*y3^9*yl4^2*yl6^2)/20 + 
 (3*y1^2*y2^8*y3^9*yl4^2*yl6^2)/56 + (25*y1^2*y2^9*y3^9*yl4^2*yl6^2)/448 + 
 (11*y1^2*y2^10*y3^9*yl4^2*yl6^2)/192 + (7*y1^2*y2^11*y3^9*yl4^2*yl6^2)/120 + 
 (13*y1^2*y2^12*y3^9*yl4^2*yl6^2)/220 + (21*y1^2*y2^13*y3^9*yl4^2*yl6^2)/
  352 + (25*y1^2*y2^14*y3^9*yl4^2*yl6^2)/416 + 
 (y1^2*y2^4*y3^10*yl4^2*yl6^2)/16 + (y1^2*y2^5*y3^10*yl4^2*yl6^2)/32 + 
 (7*y1^2*y2^6*y3^10*yl4^2*yl6^2)/160 + (y1^2*y2^7*y3^10*yl4^2*yl6^2)/20 + 
 (3*y1^2*y2^8*y3^10*yl4^2*yl6^2)/56 + (25*y1^2*y2^9*y3^10*yl4^2*yl6^2)/448 + 
 (11*y1^2*y2^10*y3^10*yl4^2*yl6^2)/192 + (7*y1^2*y2^11*y3^10*yl4^2*yl6^2)/
  120 + (13*y1^2*y2^12*y3^10*yl4^2*yl6^2)/220 + 
 (21*y1^2*y2^13*y3^10*yl4^2*yl6^2)/352 + (25*y1^2*y2^14*y3^10*yl4^2*yl6^2)/
  416 + (y1^2*y2^4*y3^11*yl4^2*yl6^2)/16 + (y1^2*y2^5*y3^11*yl4^2*yl6^2)/32 + 
 (7*y1^2*y2^6*y3^11*yl4^2*yl6^2)/160 + (y1^2*y2^7*y3^11*yl4^2*yl6^2)/20 + 
 (3*y1^2*y2^8*y3^11*yl4^2*yl6^2)/56 + (25*y1^2*y2^9*y3^11*yl4^2*yl6^2)/448 + 
 (11*y1^2*y2^10*y3^11*yl4^2*yl6^2)/192 + (7*y1^2*y2^11*y3^11*yl4^2*yl6^2)/
  120 + (13*y1^2*y2^12*y3^11*yl4^2*yl6^2)/220 + 
 (21*y1^2*y2^13*y3^11*yl4^2*yl6^2)/352 + (25*y1^2*y2^14*y3^11*yl4^2*yl6^2)/
  416 + (y1^2*y2^4*y3^12*yl4^2*yl6^2)/16 + (y1^2*y2^5*y3^12*yl4^2*yl6^2)/32 + 
 (7*y1^2*y2^6*y3^12*yl4^2*yl6^2)/160 + (y1^2*y2^7*y3^12*yl4^2*yl6^2)/20 + 
 (3*y1^2*y2^8*y3^12*yl4^2*yl6^2)/56 + (25*y1^2*y2^9*y3^12*yl4^2*yl6^2)/448 + 
 (11*y1^2*y2^10*y3^12*yl4^2*yl6^2)/192 + (7*y1^2*y2^11*y3^12*yl4^2*yl6^2)/
  120 + (13*y1^2*y2^12*y3^12*yl4^2*yl6^2)/220 + 
 (21*y1^2*y2^13*y3^12*yl4^2*yl6^2)/352 + (25*y1^2*y2^14*y3^12*yl4^2*yl6^2)/
  416 + (y1^2*y2^4*y3^13*yl4^2*yl6^2)/16 + (y1^2*y2^5*y3^13*yl4^2*yl6^2)/32 + 
 (7*y1^2*y2^6*y3^13*yl4^2*yl6^2)/160 + (y1^2*y2^7*y3^13*yl4^2*yl6^2)/20 + 
 (3*y1^2*y2^8*y3^13*yl4^2*yl6^2)/56 + (25*y1^2*y2^9*y3^13*yl4^2*yl6^2)/448 + 
 (11*y1^2*y2^10*y3^13*yl4^2*yl6^2)/192 + (7*y1^2*y2^11*y3^13*yl4^2*yl6^2)/
  120 + (13*y1^2*y2^12*y3^13*yl4^2*yl6^2)/220 + 
 (21*y1^2*y2^13*y3^13*yl4^2*yl6^2)/352 + (25*y1^2*y2^14*y3^13*yl4^2*yl6^2)/
  416 + (y1^2*y2^4*y3^14*yl4^2*yl6^2)/16 + (y1^2*y2^5*y3^14*yl4^2*yl6^2)/32 + 
 (7*y1^2*y2^6*y3^14*yl4^2*yl6^2)/160 + (y1^2*y2^7*y3^14*yl4^2*yl6^2)/20 + 
 (3*y1^2*y2^8*y3^14*yl4^2*yl6^2)/56 + (25*y1^2*y2^9*y3^14*yl4^2*yl6^2)/448 + 
 (11*y1^2*y2^10*y3^14*yl4^2*yl6^2)/192 + (7*y1^2*y2^11*y3^14*yl4^2*yl6^2)/
  120 + (13*y1^2*y2^12*y3^14*yl4^2*yl6^2)/220 + 
 (21*y1^2*y2^13*y3^14*yl4^2*yl6^2)/352 + (25*y1^2*y2^14*y3^14*yl4^2*yl6^2)/
  416 + (5*y1^2*y2^5*y3^3*yl4^3*yl6^2)/96 + (y1^3*y2^5*y3^3*yl4^3*yl6^2)/96 + 
 (y1^4*y2^5*y3^3*yl4^3*yl6^2)/96 + (y1^5*y2^5*y3^3*yl4^3*yl6^2)/96 + 
 (y1^6*y2^5*y3^3*yl4^3*yl6^2)/96 + (y1^7*y2^5*y3^3*yl4^3*yl6^2)/96 + 
 (y1^8*y2^5*y3^3*yl4^3*yl6^2)/96 + (y1^9*y2^5*y3^3*yl4^3*yl6^2)/96 + 
 (y1^10*y2^5*y3^3*yl4^3*yl6^2)/96 + (y1^11*y2^5*y3^3*yl4^3*yl6^2)/96 + 
 (y1^12*y2^5*y3^3*yl4^3*yl6^2)/96 + (y1^13*y2^5*y3^3*yl4^3*yl6^2)/96 + 
 (y1^14*y2^5*y3^3*yl4^3*yl6^2)/96 + (11*y1^2*y2^6*y3^3*yl4^3*yl6^2)/480 + 
 (y1^3*y2^6*y3^3*yl4^3*yl6^2)/160 + (y1^4*y2^6*y3^3*yl4^3*yl6^2)/160 + 
 (y1^5*y2^6*y3^3*yl4^3*yl6^2)/160 + (y1^6*y2^6*y3^3*yl4^3*yl6^2)/160 + 
 (y1^7*y2^6*y3^3*yl4^3*yl6^2)/160 + (y1^8*y2^6*y3^3*yl4^3*yl6^2)/160 + 
 (y1^9*y2^6*y3^3*yl4^3*yl6^2)/160 + (y1^10*y2^6*y3^3*yl4^3*yl6^2)/160 + 
 (y1^11*y2^6*y3^3*yl4^3*yl6^2)/160 + (y1^12*y2^6*y3^3*yl4^3*yl6^2)/160 + 
 (y1^13*y2^6*y3^3*yl4^3*yl6^2)/160 + (y1^14*y2^6*y3^3*yl4^3*yl6^2)/160 + 
 (7*y1^2*y2^7*y3^3*yl4^3*yl6^2)/240 + (y1^3*y2^7*y3^3*yl4^3*yl6^2)/240 + 
 (y1^4*y2^7*y3^3*yl4^3*yl6^2)/240 + (y1^5*y2^7*y3^3*yl4^3*yl6^2)/240 + 
 (y1^6*y2^7*y3^3*yl4^3*yl6^2)/240 + (y1^7*y2^7*y3^3*yl4^3*yl6^2)/240 + 
 (y1^8*y2^7*y3^3*yl4^3*yl6^2)/240 + (y1^9*y2^7*y3^3*yl4^3*yl6^2)/240 + 
 (y1^10*y2^7*y3^3*yl4^3*yl6^2)/240 + (y1^11*y2^7*y3^3*yl4^3*yl6^2)/240 + 
 (y1^12*y2^7*y3^3*yl4^3*yl6^2)/240 + (y1^13*y2^7*y3^3*yl4^3*yl6^2)/240 + 
 (y1^14*y2^7*y3^3*yl4^3*yl6^2)/240 + (11*y1^2*y2^8*y3^3*yl4^3*yl6^2)/336 + 
 (y1^3*y2^8*y3^3*yl4^3*yl6^2)/336 + (y1^4*y2^8*y3^3*yl4^3*yl6^2)/336 + 
 (y1^5*y2^8*y3^3*yl4^3*yl6^2)/336 + (y1^6*y2^8*y3^3*yl4^3*yl6^2)/336 + 
 (y1^7*y2^8*y3^3*yl4^3*yl6^2)/336 + (y1^8*y2^8*y3^3*yl4^3*yl6^2)/336 + 
 (y1^9*y2^8*y3^3*yl4^3*yl6^2)/336 + (y1^10*y2^8*y3^3*yl4^3*yl6^2)/336 + 
 (y1^11*y2^8*y3^3*yl4^3*yl6^2)/336 + (y1^12*y2^8*y3^3*yl4^3*yl6^2)/336 + 
 (y1^13*y2^8*y3^3*yl4^3*yl6^2)/336 + (y1^14*y2^8*y3^3*yl4^3*yl6^2)/336 + 
 (47*y1^2*y2^9*y3^3*yl4^3*yl6^2)/1344 + (y1^3*y2^9*y3^3*yl4^3*yl6^2)/448 + 
 (y1^4*y2^9*y3^3*yl4^3*yl6^2)/448 + (y1^5*y2^9*y3^3*yl4^3*yl6^2)/448 + 
 (y1^6*y2^9*y3^3*yl4^3*yl6^2)/448 + (y1^7*y2^9*y3^3*yl4^3*yl6^2)/448 + 
 (y1^8*y2^9*y3^3*yl4^3*yl6^2)/448 + (y1^9*y2^9*y3^3*yl4^3*yl6^2)/448 + 
 (y1^10*y2^9*y3^3*yl4^3*yl6^2)/448 + (y1^11*y2^9*y3^3*yl4^3*yl6^2)/448 + 
 (y1^12*y2^9*y3^3*yl4^3*yl6^2)/448 + (y1^13*y2^9*y3^3*yl4^3*yl6^2)/448 + 
 (y1^14*y2^9*y3^3*yl4^3*yl6^2)/448 + (7*y1^2*y2^10*y3^3*yl4^3*yl6^2)/192 + 
 (y1^3*y2^10*y3^3*yl4^3*yl6^2)/576 + (y1^4*y2^10*y3^3*yl4^3*yl6^2)/576 + 
 (y1^5*y2^10*y3^3*yl4^3*yl6^2)/576 + (y1^6*y2^10*y3^3*yl4^3*yl6^2)/576 + 
 (y1^7*y2^10*y3^3*yl4^3*yl6^2)/576 + (y1^8*y2^10*y3^3*yl4^3*yl6^2)/576 + 
 (y1^9*y2^10*y3^3*yl4^3*yl6^2)/576 + (y1^10*y2^10*y3^3*yl4^3*yl6^2)/576 + 
 (y1^11*y2^10*y3^3*yl4^3*yl6^2)/576 + (y1^12*y2^10*y3^3*yl4^3*yl6^2)/576 + 
 (y1^13*y2^10*y3^3*yl4^3*yl6^2)/576 + (y1^14*y2^10*y3^3*yl4^3*yl6^2)/576 + 
 (3*y1^2*y2^11*y3^3*yl4^3*yl6^2)/80 + (y1^3*y2^11*y3^3*yl4^3*yl6^2)/720 + 
 (y1^4*y2^11*y3^3*yl4^3*yl6^2)/720 + (y1^5*y2^11*y3^3*yl4^3*yl6^2)/720 + 
 (y1^6*y2^11*y3^3*yl4^3*yl6^2)/720 + (y1^7*y2^11*y3^3*yl4^3*yl6^2)/720 + 
 (y1^8*y2^11*y3^3*yl4^3*yl6^2)/720 + (y1^9*y2^11*y3^3*yl4^3*yl6^2)/720 + 
 (y1^10*y2^11*y3^3*yl4^3*yl6^2)/720 + (y1^11*y2^11*y3^3*yl4^3*yl6^2)/720 + 
 (y1^12*y2^11*y3^3*yl4^3*yl6^2)/720 + (y1^13*y2^11*y3^3*yl4^3*yl6^2)/720 + 
 (y1^14*y2^11*y3^3*yl4^3*yl6^2)/720 + (101*y1^2*y2^12*y3^3*yl4^3*yl6^2)/
  2640 + (y1^3*y2^12*y3^3*yl4^3*yl6^2)/880 + (y1^4*y2^12*y3^3*yl4^3*yl6^2)/
  880 + (y1^5*y2^12*y3^3*yl4^3*yl6^2)/880 + (y1^6*y2^12*y3^3*yl4^3*yl6^2)/
  880 + (y1^7*y2^12*y3^3*yl4^3*yl6^2)/880 + (y1^8*y2^12*y3^3*yl4^3*yl6^2)/
  880 + (y1^9*y2^12*y3^3*yl4^3*yl6^2)/880 + (y1^10*y2^12*y3^3*yl4^3*yl6^2)/
  880 + (y1^11*y2^12*y3^3*yl4^3*yl6^2)/880 + (y1^12*y2^12*y3^3*yl4^3*yl6^2)/
  880 + (y1^13*y2^12*y3^3*yl4^3*yl6^2)/880 + (y1^14*y2^12*y3^3*yl4^3*yl6^2)/
  880 + (41*y1^2*y2^13*y3^3*yl4^3*yl6^2)/1056 + 
 (y1^3*y2^13*y3^3*yl4^3*yl6^2)/1056 + (y1^4*y2^13*y3^3*yl4^3*yl6^2)/1056 + 
 (y1^5*y2^13*y3^3*yl4^3*yl6^2)/1056 + (y1^6*y2^13*y3^3*yl4^3*yl6^2)/1056 + 
 (y1^7*y2^13*y3^3*yl4^3*yl6^2)/1056 + (y1^8*y2^13*y3^3*yl4^3*yl6^2)/1056 + 
 (y1^9*y2^13*y3^3*yl4^3*yl6^2)/1056 + (y1^10*y2^13*y3^3*yl4^3*yl6^2)/1056 + 
 (y1^11*y2^13*y3^3*yl4^3*yl6^2)/1056 + (y1^12*y2^13*y3^3*yl4^3*yl6^2)/1056 + 
 (y1^13*y2^13*y3^3*yl4^3*yl6^2)/1056 + (y1^14*y2^13*y3^3*yl4^3*yl6^2)/1056 + 
 (49*y1^2*y2^14*y3^3*yl4^3*yl6^2)/1248 + (y1^3*y2^14*y3^3*yl4^3*yl6^2)/1248 + 
 (y1^4*y2^14*y3^3*yl4^3*yl6^2)/1248 + (y1^5*y2^14*y3^3*yl4^3*yl6^2)/1248 + 
 (y1^6*y2^14*y3^3*yl4^3*yl6^2)/1248 + (y1^7*y2^14*y3^3*yl4^3*yl6^2)/1248 + 
 (y1^8*y2^14*y3^3*yl4^3*yl6^2)/1248 + (y1^9*y2^14*y3^3*yl4^3*yl6^2)/1248 + 
 (y1^10*y2^14*y3^3*yl4^3*yl6^2)/1248 + (y1^11*y2^14*y3^3*yl4^3*yl6^2)/1248 + 
 (y1^12*y2^14*y3^3*yl4^3*yl6^2)/1248 + (y1^13*y2^14*y3^3*yl4^3*yl6^2)/1248 + 
 (y1^14*y2^14*y3^3*yl4^3*yl6^2)/1248 + (y1^2*y2^5*y3^4*yl4^3*yl6^2)/24 + 
 (y1^2*y2^6*y3^4*yl4^3*yl6^2)/60 + (y1^2*y2^7*y3^4*yl4^3*yl6^2)/40 + 
 (5*y1^2*y2^8*y3^4*yl4^3*yl6^2)/168 + (11*y1^2*y2^9*y3^4*yl4^3*yl6^2)/336 + 
 (5*y1^2*y2^10*y3^4*yl4^3*yl6^2)/144 + (13*y1^2*y2^11*y3^4*yl4^3*yl6^2)/360 + 
 (49*y1^2*y2^12*y3^4*yl4^3*yl6^2)/1320 + (5*y1^2*y2^13*y3^4*yl4^3*yl6^2)/
  132 + (y1^2*y2^14*y3^4*yl4^3*yl6^2)/26 + (y1^2*y2^5*y3^5*yl4^3*yl6^2)/24 + 
 (y1^2*y2^6*y3^5*yl4^3*yl6^2)/60 + (y1^2*y2^7*y3^5*yl4^3*yl6^2)/40 + 
 (5*y1^2*y2^8*y3^5*yl4^3*yl6^2)/168 + (11*y1^2*y2^9*y3^5*yl4^3*yl6^2)/336 + 
 (5*y1^2*y2^10*y3^5*yl4^3*yl6^2)/144 + (13*y1^2*y2^11*y3^5*yl4^3*yl6^2)/360 + 
 (49*y1^2*y2^12*y3^5*yl4^3*yl6^2)/1320 + (5*y1^2*y2^13*y3^5*yl4^3*yl6^2)/
  132 + (y1^2*y2^14*y3^5*yl4^3*yl6^2)/26 + (y1^2*y2^5*y3^6*yl4^3*yl6^2)/24 + 
 (y1^2*y2^6*y3^6*yl4^3*yl6^2)/60 + (y1^2*y2^7*y3^6*yl4^3*yl6^2)/40 + 
 (5*y1^2*y2^8*y3^6*yl4^3*yl6^2)/168 + (11*y1^2*y2^9*y3^6*yl4^3*yl6^2)/336 + 
 (5*y1^2*y2^10*y3^6*yl4^3*yl6^2)/144 + (13*y1^2*y2^11*y3^6*yl4^3*yl6^2)/360 + 
 (49*y1^2*y2^12*y3^6*yl4^3*yl6^2)/1320 + (5*y1^2*y2^13*y3^6*yl4^3*yl6^2)/
  132 + (y1^2*y2^14*y3^6*yl4^3*yl6^2)/26 + (y1^2*y2^5*y3^7*yl4^3*yl6^2)/24 + 
 (y1^2*y2^6*y3^7*yl4^3*yl6^2)/60 + (y1^2*y2^7*y3^7*yl4^3*yl6^2)/40 + 
 (5*y1^2*y2^8*y3^7*yl4^3*yl6^2)/168 + (11*y1^2*y2^9*y3^7*yl4^3*yl6^2)/336 + 
 (5*y1^2*y2^10*y3^7*yl4^3*yl6^2)/144 + (13*y1^2*y2^11*y3^7*yl4^3*yl6^2)/360 + 
 (49*y1^2*y2^12*y3^7*yl4^3*yl6^2)/1320 + (5*y1^2*y2^13*y3^7*yl4^3*yl6^2)/
  132 + (y1^2*y2^14*y3^7*yl4^3*yl6^2)/26 + (y1^2*y2^5*y3^8*yl4^3*yl6^2)/24 + 
 (y1^2*y2^6*y3^8*yl4^3*yl6^2)/60 + (y1^2*y2^7*y3^8*yl4^3*yl6^2)/40 + 
 (5*y1^2*y2^8*y3^8*yl4^3*yl6^2)/168 + (11*y1^2*y2^9*y3^8*yl4^3*yl6^2)/336 + 
 (5*y1^2*y2^10*y3^8*yl4^3*yl6^2)/144 + (13*y1^2*y2^11*y3^8*yl4^3*yl6^2)/360 + 
 (49*y1^2*y2^12*y3^8*yl4^3*yl6^2)/1320 + (5*y1^2*y2^13*y3^8*yl4^3*yl6^2)/
  132 + (y1^2*y2^14*y3^8*yl4^3*yl6^2)/26 + (y1^2*y2^5*y3^9*yl4^3*yl6^2)/24 + 
 (y1^2*y2^6*y3^9*yl4^3*yl6^2)/60 + (y1^2*y2^7*y3^9*yl4^3*yl6^2)/40 + 
 (5*y1^2*y2^8*y3^9*yl4^3*yl6^2)/168 + (11*y1^2*y2^9*y3^9*yl4^3*yl6^2)/336 + 
 (5*y1^2*y2^10*y3^9*yl4^3*yl6^2)/144 + (13*y1^2*y2^11*y3^9*yl4^3*yl6^2)/360 + 
 (49*y1^2*y2^12*y3^9*yl4^3*yl6^2)/1320 + (5*y1^2*y2^13*y3^9*yl4^3*yl6^2)/
  132 + (y1^2*y2^14*y3^9*yl4^3*yl6^2)/26 + (y1^2*y2^5*y3^10*yl4^3*yl6^2)/24 + 
 (y1^2*y2^6*y3^10*yl4^3*yl6^2)/60 + (y1^2*y2^7*y3^10*yl4^3*yl6^2)/40 + 
 (5*y1^2*y2^8*y3^10*yl4^3*yl6^2)/168 + (11*y1^2*y2^9*y3^10*yl4^3*yl6^2)/336 + 
 (5*y1^2*y2^10*y3^10*yl4^3*yl6^2)/144 + (13*y1^2*y2^11*y3^10*yl4^3*yl6^2)/
  360 + (49*y1^2*y2^12*y3^10*yl4^3*yl6^2)/1320 + 
 (5*y1^2*y2^13*y3^10*yl4^3*yl6^2)/132 + (y1^2*y2^14*y3^10*yl4^3*yl6^2)/26 + 
 (y1^2*y2^5*y3^11*yl4^3*yl6^2)/24 + (y1^2*y2^6*y3^11*yl4^3*yl6^2)/60 + 
 (y1^2*y2^7*y3^11*yl4^3*yl6^2)/40 + (5*y1^2*y2^8*y3^11*yl4^3*yl6^2)/168 + 
 (11*y1^2*y2^9*y3^11*yl4^3*yl6^2)/336 + (5*y1^2*y2^10*y3^11*yl4^3*yl6^2)/
  144 + (13*y1^2*y2^11*y3^11*yl4^3*yl6^2)/360 + 
 (49*y1^2*y2^12*y3^11*yl4^3*yl6^2)/1320 + (5*y1^2*y2^13*y3^11*yl4^3*yl6^2)/
  132 + (y1^2*y2^14*y3^11*yl4^3*yl6^2)/26 + (y1^2*y2^5*y3^12*yl4^3*yl6^2)/
  24 + (y1^2*y2^6*y3^12*yl4^3*yl6^2)/60 + (y1^2*y2^7*y3^12*yl4^3*yl6^2)/40 + 
 (5*y1^2*y2^8*y3^12*yl4^3*yl6^2)/168 + (11*y1^2*y2^9*y3^12*yl4^3*yl6^2)/336 + 
 (5*y1^2*y2^10*y3^12*yl4^3*yl6^2)/144 + (13*y1^2*y2^11*y3^12*yl4^3*yl6^2)/
  360 + (49*y1^2*y2^12*y3^12*yl4^3*yl6^2)/1320 + 
 (5*y1^2*y2^13*y3^12*yl4^3*yl6^2)/132 + (y1^2*y2^14*y3^12*yl4^3*yl6^2)/26 + 
 (y1^2*y2^5*y3^13*yl4^3*yl6^2)/24 + (y1^2*y2^6*y3^13*yl4^3*yl6^2)/60 + 
 (y1^2*y2^7*y3^13*yl4^3*yl6^2)/40 + (5*y1^2*y2^8*y3^13*yl4^3*yl6^2)/168 + 
 (11*y1^2*y2^9*y3^13*yl4^3*yl6^2)/336 + (5*y1^2*y2^10*y3^13*yl4^3*yl6^2)/
  144 + (13*y1^2*y2^11*y3^13*yl4^3*yl6^2)/360 + 
 (49*y1^2*y2^12*y3^13*yl4^3*yl6^2)/1320 + (5*y1^2*y2^13*y3^13*yl4^3*yl6^2)/
  132 + (y1^2*y2^14*y3^13*yl4^3*yl6^2)/26 + (y1^2*y2^5*y3^14*yl4^3*yl6^2)/
  24 + (y1^2*y2^6*y3^14*yl4^3*yl6^2)/60 + (y1^2*y2^7*y3^14*yl4^3*yl6^2)/40 + 
 (5*y1^2*y2^8*y3^14*yl4^3*yl6^2)/168 + (11*y1^2*y2^9*y3^14*yl4^3*yl6^2)/336 + 
 (5*y1^2*y2^10*y3^14*yl4^3*yl6^2)/144 + (13*y1^2*y2^11*y3^14*yl4^3*yl6^2)/
  360 + (49*y1^2*y2^12*y3^14*yl4^3*yl6^2)/1320 + 
 (5*y1^2*y2^13*y3^14*yl4^3*yl6^2)/132 + (y1^2*y2^14*y3^14*yl4^3*yl6^2)/26 + 
 (3*y1^2*y2^6*y3^4*yl4^4*yl6^2)/80 + (y1^3*y2^6*y3^4*yl4^4*yl6^2)/160 + 
 (y1^4*y2^6*y3^4*yl4^4*yl6^2)/160 + (y1^5*y2^6*y3^4*yl4^4*yl6^2)/160 + 
 (y1^6*y2^6*y3^4*yl4^4*yl6^2)/160 + (y1^7*y2^6*y3^4*yl4^4*yl6^2)/160 + 
 (y1^8*y2^6*y3^4*yl4^4*yl6^2)/160 + (y1^9*y2^6*y3^4*yl4^4*yl6^2)/160 + 
 (y1^10*y2^6*y3^4*yl4^4*yl6^2)/160 + (y1^11*y2^6*y3^4*yl4^4*yl6^2)/160 + 
 (y1^12*y2^6*y3^4*yl4^4*yl6^2)/160 + (y1^13*y2^6*y3^4*yl4^4*yl6^2)/160 + 
 (y1^14*y2^6*y3^4*yl4^4*yl6^2)/160 + (7*y1^2*y2^7*y3^4*yl4^4*yl6^2)/480 + 
 (y1^3*y2^7*y3^4*yl4^4*yl6^2)/240 + (y1^4*y2^7*y3^4*yl4^4*yl6^2)/240 + 
 (y1^5*y2^7*y3^4*yl4^4*yl6^2)/240 + (y1^6*y2^7*y3^4*yl4^4*yl6^2)/240 + 
 (y1^7*y2^7*y3^4*yl4^4*yl6^2)/240 + (y1^8*y2^7*y3^4*yl4^4*yl6^2)/240 + 
 (y1^9*y2^7*y3^4*yl4^4*yl6^2)/240 + (y1^10*y2^7*y3^4*yl4^4*yl6^2)/240 + 
 (y1^11*y2^7*y3^4*yl4^4*yl6^2)/240 + (y1^12*y2^7*y3^4*yl4^4*yl6^2)/240 + 
 (y1^13*y2^7*y3^4*yl4^4*yl6^2)/240 + (y1^14*y2^7*y3^4*yl4^4*yl6^2)/240 + 
 (13*y1^2*y2^8*y3^4*yl4^4*yl6^2)/672 + (y1^3*y2^8*y3^4*yl4^4*yl6^2)/336 + 
 (y1^4*y2^8*y3^4*yl4^4*yl6^2)/336 + (y1^5*y2^8*y3^4*yl4^4*yl6^2)/336 + 
 (y1^6*y2^8*y3^4*yl4^4*yl6^2)/336 + (y1^7*y2^8*y3^4*yl4^4*yl6^2)/336 + 
 (y1^8*y2^8*y3^4*yl4^4*yl6^2)/336 + (y1^9*y2^8*y3^4*yl4^4*yl6^2)/336 + 
 (y1^10*y2^8*y3^4*yl4^4*yl6^2)/336 + (y1^11*y2^8*y3^4*yl4^4*yl6^2)/336 + 
 (y1^12*y2^8*y3^4*yl4^4*yl6^2)/336 + (y1^13*y2^8*y3^4*yl4^4*yl6^2)/336 + 
 (y1^14*y2^8*y3^4*yl4^4*yl6^2)/336 + (5*y1^2*y2^9*y3^4*yl4^4*yl6^2)/224 + 
 (y1^3*y2^9*y3^4*yl4^4*yl6^2)/448 + (y1^4*y2^9*y3^4*yl4^4*yl6^2)/448 + 
 (y1^5*y2^9*y3^4*yl4^4*yl6^2)/448 + (y1^6*y2^9*y3^4*yl4^4*yl6^2)/448 + 
 (y1^7*y2^9*y3^4*yl4^4*yl6^2)/448 + (y1^8*y2^9*y3^4*yl4^4*yl6^2)/448 + 
 (y1^9*y2^9*y3^4*yl4^4*yl6^2)/448 + (y1^10*y2^9*y3^4*yl4^4*yl6^2)/448 + 
 (y1^11*y2^9*y3^4*yl4^4*yl6^2)/448 + (y1^12*y2^9*y3^4*yl4^4*yl6^2)/448 + 
 (y1^13*y2^9*y3^4*yl4^4*yl6^2)/448 + (y1^14*y2^9*y3^4*yl4^4*yl6^2)/448 + 
 (7*y1^2*y2^10*y3^4*yl4^4*yl6^2)/288 + (y1^3*y2^10*y3^4*yl4^4*yl6^2)/576 + 
 (y1^4*y2^10*y3^4*yl4^4*yl6^2)/576 + (y1^5*y2^10*y3^4*yl4^4*yl6^2)/576 + 
 (y1^6*y2^10*y3^4*yl4^4*yl6^2)/576 + (y1^7*y2^10*y3^4*yl4^4*yl6^2)/576 + 
 (y1^8*y2^10*y3^4*yl4^4*yl6^2)/576 + (y1^9*y2^10*y3^4*yl4^4*yl6^2)/576 + 
 (y1^10*y2^10*y3^4*yl4^4*yl6^2)/576 + (y1^11*y2^10*y3^4*yl4^4*yl6^2)/576 + 
 (y1^12*y2^10*y3^4*yl4^4*yl6^2)/576 + (y1^13*y2^10*y3^4*yl4^4*yl6^2)/576 + 
 (y1^14*y2^10*y3^4*yl4^4*yl6^2)/576 + (37*y1^2*y2^11*y3^4*yl4^4*yl6^2)/1440 + 
 (y1^3*y2^11*y3^4*yl4^4*yl6^2)/720 + (y1^4*y2^11*y3^4*yl4^4*yl6^2)/720 + 
 (y1^5*y2^11*y3^4*yl4^4*yl6^2)/720 + (y1^6*y2^11*y3^4*yl4^4*yl6^2)/720 + 
 (y1^7*y2^11*y3^4*yl4^4*yl6^2)/720 + (y1^8*y2^11*y3^4*yl4^4*yl6^2)/720 + 
 (y1^9*y2^11*y3^4*yl4^4*yl6^2)/720 + (y1^10*y2^11*y3^4*yl4^4*yl6^2)/720 + 
 (y1^11*y2^11*y3^4*yl4^4*yl6^2)/720 + (y1^12*y2^11*y3^4*yl4^4*yl6^2)/720 + 
 (y1^13*y2^11*y3^4*yl4^4*yl6^2)/720 + (y1^14*y2^11*y3^4*yl4^4*yl6^2)/720 + 
 (47*y1^2*y2^12*y3^4*yl4^4*yl6^2)/1760 + (y1^3*y2^12*y3^4*yl4^4*yl6^2)/880 + 
 (y1^4*y2^12*y3^4*yl4^4*yl6^2)/880 + (y1^5*y2^12*y3^4*yl4^4*yl6^2)/880 + 
 (y1^6*y2^12*y3^4*yl4^4*yl6^2)/880 + (y1^7*y2^12*y3^4*yl4^4*yl6^2)/880 + 
 (y1^8*y2^12*y3^4*yl4^4*yl6^2)/880 + (y1^9*y2^12*y3^4*yl4^4*yl6^2)/880 + 
 (y1^10*y2^12*y3^4*yl4^4*yl6^2)/880 + (y1^11*y2^12*y3^4*yl4^4*yl6^2)/880 + 
 (y1^12*y2^12*y3^4*yl4^4*yl6^2)/880 + (y1^13*y2^12*y3^4*yl4^4*yl6^2)/880 + 
 (y1^14*y2^12*y3^4*yl4^4*yl6^2)/880 + (29*y1^2*y2^13*y3^4*yl4^4*yl6^2)/1056 + 
 (y1^3*y2^13*y3^4*yl4^4*yl6^2)/1056 + (y1^4*y2^13*y3^4*yl4^4*yl6^2)/1056 + 
 (y1^5*y2^13*y3^4*yl4^4*yl6^2)/1056 + (y1^6*y2^13*y3^4*yl4^4*yl6^2)/1056 + 
 (y1^7*y2^13*y3^4*yl4^4*yl6^2)/1056 + (y1^8*y2^13*y3^4*yl4^4*yl6^2)/1056 + 
 (y1^9*y2^13*y3^4*yl4^4*yl6^2)/1056 + (y1^10*y2^13*y3^4*yl4^4*yl6^2)/1056 + 
 (y1^11*y2^13*y3^4*yl4^4*yl6^2)/1056 + (y1^12*y2^13*y3^4*yl4^4*yl6^2)/1056 + 
 (y1^13*y2^13*y3^4*yl4^4*yl6^2)/1056 + (y1^14*y2^13*y3^4*yl4^4*yl6^2)/1056 + 
 (35*y1^2*y2^14*y3^4*yl4^4*yl6^2)/1248 + (y1^3*y2^14*y3^4*yl4^4*yl6^2)/1248 + 
 (y1^4*y2^14*y3^4*yl4^4*yl6^2)/1248 + (y1^5*y2^14*y3^4*yl4^4*yl6^2)/1248 + 
 (y1^6*y2^14*y3^4*yl4^4*yl6^2)/1248 + (y1^7*y2^14*y3^4*yl4^4*yl6^2)/1248 + 
 (y1^8*y2^14*y3^4*yl4^4*yl6^2)/1248 + (y1^9*y2^14*y3^4*yl4^4*yl6^2)/1248 + 
 (y1^10*y2^14*y3^4*yl4^4*yl6^2)/1248 + (y1^11*y2^14*y3^4*yl4^4*yl6^2)/1248 + 
 (y1^12*y2^14*y3^4*yl4^4*yl6^2)/1248 + (y1^13*y2^14*y3^4*yl4^4*yl6^2)/1248 + 
 (y1^14*y2^14*y3^4*yl4^4*yl6^2)/1248 + (y1^2*y2^6*y3^5*yl4^4*yl6^2)/32 + 
 (y1^2*y2^7*y3^5*yl4^4*yl6^2)/96 + (11*y1^2*y2^8*y3^5*yl4^4*yl6^2)/672 + 
 (9*y1^2*y2^9*y3^5*yl4^4*yl6^2)/448 + (13*y1^2*y2^10*y3^5*yl4^4*yl6^2)/576 + 
 (7*y1^2*y2^11*y3^5*yl4^4*yl6^2)/288 + (9*y1^2*y2^12*y3^5*yl4^4*yl6^2)/352 + 
 (7*y1^2*y2^13*y3^5*yl4^4*yl6^2)/264 + (17*y1^2*y2^14*y3^5*yl4^4*yl6^2)/624 + 
 (y1^2*y2^6*y3^6*yl4^4*yl6^2)/32 + (y1^2*y2^7*y3^6*yl4^4*yl6^2)/96 + 
 (11*y1^2*y2^8*y3^6*yl4^4*yl6^2)/672 + (9*y1^2*y2^9*y3^6*yl4^4*yl6^2)/448 + 
 (13*y1^2*y2^10*y3^6*yl4^4*yl6^2)/576 + (7*y1^2*y2^11*y3^6*yl4^4*yl6^2)/288 + 
 (9*y1^2*y2^12*y3^6*yl4^4*yl6^2)/352 + (7*y1^2*y2^13*y3^6*yl4^4*yl6^2)/264 + 
 (17*y1^2*y2^14*y3^6*yl4^4*yl6^2)/624 + (y1^2*y2^6*y3^7*yl4^4*yl6^2)/32 + 
 (y1^2*y2^7*y3^7*yl4^4*yl6^2)/96 + (11*y1^2*y2^8*y3^7*yl4^4*yl6^2)/672 + 
 (9*y1^2*y2^9*y3^7*yl4^4*yl6^2)/448 + (13*y1^2*y2^10*y3^7*yl4^4*yl6^2)/576 + 
 (7*y1^2*y2^11*y3^7*yl4^4*yl6^2)/288 + (9*y1^2*y2^12*y3^7*yl4^4*yl6^2)/352 + 
 (7*y1^2*y2^13*y3^7*yl4^4*yl6^2)/264 + (17*y1^2*y2^14*y3^7*yl4^4*yl6^2)/624 + 
 (y1^2*y2^6*y3^8*yl4^4*yl6^2)/32 + (y1^2*y2^7*y3^8*yl4^4*yl6^2)/96 + 
 (11*y1^2*y2^8*y3^8*yl4^4*yl6^2)/672 + (9*y1^2*y2^9*y3^8*yl4^4*yl6^2)/448 + 
 (13*y1^2*y2^10*y3^8*yl4^4*yl6^2)/576 + (7*y1^2*y2^11*y3^8*yl4^4*yl6^2)/288 + 
 (9*y1^2*y2^12*y3^8*yl4^4*yl6^2)/352 + (7*y1^2*y2^13*y3^8*yl4^4*yl6^2)/264 + 
 (17*y1^2*y2^14*y3^8*yl4^4*yl6^2)/624 + (y1^2*y2^6*y3^9*yl4^4*yl6^2)/32 + 
 (y1^2*y2^7*y3^9*yl4^4*yl6^2)/96 + (11*y1^2*y2^8*y3^9*yl4^4*yl6^2)/672 + 
 (9*y1^2*y2^9*y3^9*yl4^4*yl6^2)/448 + (13*y1^2*y2^10*y3^9*yl4^4*yl6^2)/576 + 
 (7*y1^2*y2^11*y3^9*yl4^4*yl6^2)/288 + (9*y1^2*y2^12*y3^9*yl4^4*yl6^2)/352 + 
 (7*y1^2*y2^13*y3^9*yl4^4*yl6^2)/264 + (17*y1^2*y2^14*y3^9*yl4^4*yl6^2)/624 + 
 (y1^2*y2^6*y3^10*yl4^4*yl6^2)/32 + (y1^2*y2^7*y3^10*yl4^4*yl6^2)/96 + 
 (11*y1^2*y2^8*y3^10*yl4^4*yl6^2)/672 + (9*y1^2*y2^9*y3^10*yl4^4*yl6^2)/448 + 
 (13*y1^2*y2^10*y3^10*yl4^4*yl6^2)/576 + (7*y1^2*y2^11*y3^10*yl4^4*yl6^2)/
  288 + (9*y1^2*y2^12*y3^10*yl4^4*yl6^2)/352 + 
 (7*y1^2*y2^13*y3^10*yl4^4*yl6^2)/264 + (17*y1^2*y2^14*y3^10*yl4^4*yl6^2)/
  624 + (y1^2*y2^6*y3^11*yl4^4*yl6^2)/32 + (y1^2*y2^7*y3^11*yl4^4*yl6^2)/96 + 
 (11*y1^2*y2^8*y3^11*yl4^4*yl6^2)/672 + (9*y1^2*y2^9*y3^11*yl4^4*yl6^2)/448 + 
 (13*y1^2*y2^10*y3^11*yl4^4*yl6^2)/576 + (7*y1^2*y2^11*y3^11*yl4^4*yl6^2)/
  288 + (9*y1^2*y2^12*y3^11*yl4^4*yl6^2)/352 + 
 (7*y1^2*y2^13*y3^11*yl4^4*yl6^2)/264 + (17*y1^2*y2^14*y3^11*yl4^4*yl6^2)/
  624 + (y1^2*y2^6*y3^12*yl4^4*yl6^2)/32 + (y1^2*y2^7*y3^12*yl4^4*yl6^2)/96 + 
 (11*y1^2*y2^8*y3^12*yl4^4*yl6^2)/672 + (9*y1^2*y2^9*y3^12*yl4^4*yl6^2)/448 + 
 (13*y1^2*y2^10*y3^12*yl4^4*yl6^2)/576 + (7*y1^2*y2^11*y3^12*yl4^4*yl6^2)/
  288 + (9*y1^2*y2^12*y3^12*yl4^4*yl6^2)/352 + 
 (7*y1^2*y2^13*y3^12*yl4^4*yl6^2)/264 + (17*y1^2*y2^14*y3^12*yl4^4*yl6^2)/
  624 + (y1^2*y2^6*y3^13*yl4^4*yl6^2)/32 + (y1^2*y2^7*y3^13*yl4^4*yl6^2)/96 + 
 (11*y1^2*y2^8*y3^13*yl4^4*yl6^2)/672 + (9*y1^2*y2^9*y3^13*yl4^4*yl6^2)/448 + 
 (13*y1^2*y2^10*y3^13*yl4^4*yl6^2)/576 + (7*y1^2*y2^11*y3^13*yl4^4*yl6^2)/
  288 + (9*y1^2*y2^12*y3^13*yl4^4*yl6^2)/352 + 
 (7*y1^2*y2^13*y3^13*yl4^4*yl6^2)/264 + (17*y1^2*y2^14*y3^13*yl4^4*yl6^2)/
  624 + (y1^2*y2^6*y3^14*yl4^4*yl6^2)/32 + (y1^2*y2^7*y3^14*yl4^4*yl6^2)/96 + 
 (11*y1^2*y2^8*y3^14*yl4^4*yl6^2)/672 + (9*y1^2*y2^9*y3^14*yl4^4*yl6^2)/448 + 
 (13*y1^2*y2^10*y3^14*yl4^4*yl6^2)/576 + (7*y1^2*y2^11*y3^14*yl4^4*yl6^2)/
  288 + (9*y1^2*y2^12*y3^14*yl4^4*yl6^2)/352 + 
 (7*y1^2*y2^13*y3^14*yl4^4*yl6^2)/264 + (17*y1^2*y2^14*y3^14*yl4^4*yl6^2)/
  624 + (7*y1^2*y2^7*y3^5*yl4^5*yl6^2)/240 + (y1^3*y2^7*y3^5*yl4^5*yl6^2)/
  240 + (y1^4*y2^7*y3^5*yl4^5*yl6^2)/240 + (y1^5*y2^7*y3^5*yl4^5*yl6^2)/240 + 
 (y1^6*y2^7*y3^5*yl4^5*yl6^2)/240 + (y1^7*y2^7*y3^5*yl4^5*yl6^2)/240 + 
 (y1^8*y2^7*y3^5*yl4^5*yl6^2)/240 + (y1^9*y2^7*y3^5*yl4^5*yl6^2)/240 + 
 (y1^10*y2^7*y3^5*yl4^5*yl6^2)/240 + (y1^11*y2^7*y3^5*yl4^5*yl6^2)/240 + 
 (y1^12*y2^7*y3^5*yl4^5*yl6^2)/240 + (y1^13*y2^7*y3^5*yl4^5*yl6^2)/240 + 
 (y1^14*y2^7*y3^5*yl4^5*yl6^2)/240 + (17*y1^2*y2^8*y3^5*yl4^5*yl6^2)/1680 + 
 (y1^3*y2^8*y3^5*yl4^5*yl6^2)/336 + (y1^4*y2^8*y3^5*yl4^5*yl6^2)/336 + 
 (y1^5*y2^8*y3^5*yl4^5*yl6^2)/336 + (y1^6*y2^8*y3^5*yl4^5*yl6^2)/336 + 
 (y1^7*y2^8*y3^5*yl4^5*yl6^2)/336 + (y1^8*y2^8*y3^5*yl4^5*yl6^2)/336 + 
 (y1^9*y2^8*y3^5*yl4^5*yl6^2)/336 + (y1^10*y2^8*y3^5*yl4^5*yl6^2)/336 + 
 (y1^11*y2^8*y3^5*yl4^5*yl6^2)/336 + (y1^12*y2^8*y3^5*yl4^5*yl6^2)/336 + 
 (y1^13*y2^8*y3^5*yl4^5*yl6^2)/336 + (y1^14*y2^8*y3^5*yl4^5*yl6^2)/336 + 
 (31*y1^2*y2^9*y3^5*yl4^5*yl6^2)/2240 + (y1^3*y2^9*y3^5*yl4^5*yl6^2)/448 + 
 (y1^4*y2^9*y3^5*yl4^5*yl6^2)/448 + (y1^5*y2^9*y3^5*yl4^5*yl6^2)/448 + 
 (y1^6*y2^9*y3^5*yl4^5*yl6^2)/448 + (y1^7*y2^9*y3^5*yl4^5*yl6^2)/448 + 
 (y1^8*y2^9*y3^5*yl4^5*yl6^2)/448 + (y1^9*y2^9*y3^5*yl4^5*yl6^2)/448 + 
 (y1^10*y2^9*y3^5*yl4^5*yl6^2)/448 + (y1^11*y2^9*y3^5*yl4^5*yl6^2)/448 + 
 (y1^12*y2^9*y3^5*yl4^5*yl6^2)/448 + (y1^13*y2^9*y3^5*yl4^5*yl6^2)/448 + 
 (y1^14*y2^9*y3^5*yl4^5*yl6^2)/448 + (47*y1^2*y2^10*y3^5*yl4^5*yl6^2)/2880 + 
 (y1^3*y2^10*y3^5*yl4^5*yl6^2)/576 + (y1^4*y2^10*y3^5*yl4^5*yl6^2)/576 + 
 (y1^5*y2^10*y3^5*yl4^5*yl6^2)/576 + (y1^6*y2^10*y3^5*yl4^5*yl6^2)/576 + 
 (y1^7*y2^10*y3^5*yl4^5*yl6^2)/576 + (y1^8*y2^10*y3^5*yl4^5*yl6^2)/576 + 
 (y1^9*y2^10*y3^5*yl4^5*yl6^2)/576 + (y1^10*y2^10*y3^5*yl4^5*yl6^2)/576 + 
 (y1^11*y2^10*y3^5*yl4^5*yl6^2)/576 + (y1^12*y2^10*y3^5*yl4^5*yl6^2)/576 + 
 (y1^13*y2^10*y3^5*yl4^5*yl6^2)/576 + (y1^14*y2^10*y3^5*yl4^5*yl6^2)/576 + 
 (13*y1^2*y2^11*y3^5*yl4^5*yl6^2)/720 + (y1^3*y2^11*y3^5*yl4^5*yl6^2)/720 + 
 (y1^4*y2^11*y3^5*yl4^5*yl6^2)/720 + (y1^5*y2^11*y3^5*yl4^5*yl6^2)/720 + 
 (y1^6*y2^11*y3^5*yl4^5*yl6^2)/720 + (y1^7*y2^11*y3^5*yl4^5*yl6^2)/720 + 
 (y1^8*y2^11*y3^5*yl4^5*yl6^2)/720 + (y1^9*y2^11*y3^5*yl4^5*yl6^2)/720 + 
 (y1^10*y2^11*y3^5*yl4^5*yl6^2)/720 + (y1^11*y2^11*y3^5*yl4^5*yl6^2)/720 + 
 (y1^12*y2^11*y3^5*yl4^5*yl6^2)/720 + (y1^13*y2^11*y3^5*yl4^5*yl6^2)/720 + 
 (y1^14*y2^11*y3^5*yl4^5*yl6^2)/720 + (17*y1^2*y2^12*y3^5*yl4^5*yl6^2)/880 + 
 (y1^3*y2^12*y3^5*yl4^5*yl6^2)/880 + (y1^4*y2^12*y3^5*yl4^5*yl6^2)/880 + 
 (y1^5*y2^12*y3^5*yl4^5*yl6^2)/880 + (y1^6*y2^12*y3^5*yl4^5*yl6^2)/880 + 
 (y1^7*y2^12*y3^5*yl4^5*yl6^2)/880 + (y1^8*y2^12*y3^5*yl4^5*yl6^2)/880 + 
 (y1^9*y2^12*y3^5*yl4^5*yl6^2)/880 + (y1^10*y2^12*y3^5*yl4^5*yl6^2)/880 + 
 (y1^11*y2^12*y3^5*yl4^5*yl6^2)/880 + (y1^12*y2^12*y3^5*yl4^5*yl6^2)/880 + 
 (y1^13*y2^12*y3^5*yl4^5*yl6^2)/880 + (y1^14*y2^12*y3^5*yl4^5*yl6^2)/880 + 
 (107*y1^2*y2^13*y3^5*yl4^5*yl6^2)/5280 + (y1^3*y2^13*y3^5*yl4^5*yl6^2)/
  1056 + (y1^4*y2^13*y3^5*yl4^5*yl6^2)/1056 + (y1^5*y2^13*y3^5*yl4^5*yl6^2)/
  1056 + (y1^6*y2^13*y3^5*yl4^5*yl6^2)/1056 + (y1^7*y2^13*y3^5*yl4^5*yl6^2)/
  1056 + (y1^8*y2^13*y3^5*yl4^5*yl6^2)/1056 + (y1^9*y2^13*y3^5*yl4^5*yl6^2)/
  1056 + (y1^10*y2^13*y3^5*yl4^5*yl6^2)/1056 + 
 (y1^11*y2^13*y3^5*yl4^5*yl6^2)/1056 + (y1^12*y2^13*y3^5*yl4^5*yl6^2)/1056 + 
 (y1^13*y2^13*y3^5*yl4^5*yl6^2)/1056 + (y1^14*y2^13*y3^5*yl4^5*yl6^2)/1056 + 
 (131*y1^2*y2^14*y3^5*yl4^5*yl6^2)/6240 + (y1^3*y2^14*y3^5*yl4^5*yl6^2)/
  1248 + (y1^4*y2^14*y3^5*yl4^5*yl6^2)/1248 + (y1^5*y2^14*y3^5*yl4^5*yl6^2)/
  1248 + (y1^6*y2^14*y3^5*yl4^5*yl6^2)/1248 + (y1^7*y2^14*y3^5*yl4^5*yl6^2)/
  1248 + (y1^8*y2^14*y3^5*yl4^5*yl6^2)/1248 + (y1^9*y2^14*y3^5*yl4^5*yl6^2)/
  1248 + (y1^10*y2^14*y3^5*yl4^5*yl6^2)/1248 + 
 (y1^11*y2^14*y3^5*yl4^5*yl6^2)/1248 + (y1^12*y2^14*y3^5*yl4^5*yl6^2)/1248 + 
 (y1^13*y2^14*y3^5*yl4^5*yl6^2)/1248 + (y1^14*y2^14*y3^5*yl4^5*yl6^2)/1248 + 
 (y1^2*y2^7*y3^6*yl4^5*yl6^2)/40 + (y1^2*y2^8*y3^6*yl4^5*yl6^2)/140 + 
 (13*y1^2*y2^9*y3^6*yl4^5*yl6^2)/1120 + (7*y1^2*y2^10*y3^6*yl4^5*yl6^2)/480 + 
 (y1^2*y2^11*y3^6*yl4^5*yl6^2)/60 + (y1^2*y2^12*y3^6*yl4^5*yl6^2)/55 + 
 (17*y1^2*y2^13*y3^6*yl4^5*yl6^2)/880 + (21*y1^2*y2^14*y3^6*yl4^5*yl6^2)/
  1040 + (y1^2*y2^7*y3^7*yl4^5*yl6^2)/40 + (y1^2*y2^8*y3^7*yl4^5*yl6^2)/140 + 
 (13*y1^2*y2^9*y3^7*yl4^5*yl6^2)/1120 + (7*y1^2*y2^10*y3^7*yl4^5*yl6^2)/480 + 
 (y1^2*y2^11*y3^7*yl4^5*yl6^2)/60 + (y1^2*y2^12*y3^7*yl4^5*yl6^2)/55 + 
 (17*y1^2*y2^13*y3^7*yl4^5*yl6^2)/880 + (21*y1^2*y2^14*y3^7*yl4^5*yl6^2)/
  1040 + (y1^2*y2^7*y3^8*yl4^5*yl6^2)/40 + (y1^2*y2^8*y3^8*yl4^5*yl6^2)/140 + 
 (13*y1^2*y2^9*y3^8*yl4^5*yl6^2)/1120 + (7*y1^2*y2^10*y3^8*yl4^5*yl6^2)/480 + 
 (y1^2*y2^11*y3^8*yl4^5*yl6^2)/60 + (y1^2*y2^12*y3^8*yl4^5*yl6^2)/55 + 
 (17*y1^2*y2^13*y3^8*yl4^5*yl6^2)/880 + (21*y1^2*y2^14*y3^8*yl4^5*yl6^2)/
  1040 + (y1^2*y2^7*y3^9*yl4^5*yl6^2)/40 + (y1^2*y2^8*y3^9*yl4^5*yl6^2)/140 + 
 (13*y1^2*y2^9*y3^9*yl4^5*yl6^2)/1120 + (7*y1^2*y2^10*y3^9*yl4^5*yl6^2)/480 + 
 (y1^2*y2^11*y3^9*yl4^5*yl6^2)/60 + (y1^2*y2^12*y3^9*yl4^5*yl6^2)/55 + 
 (17*y1^2*y2^13*y3^9*yl4^5*yl6^2)/880 + (21*y1^2*y2^14*y3^9*yl4^5*yl6^2)/
  1040 + (y1^2*y2^7*y3^10*yl4^5*yl6^2)/40 + (y1^2*y2^8*y3^10*yl4^5*yl6^2)/
  140 + (13*y1^2*y2^9*y3^10*yl4^5*yl6^2)/1120 + 
 (7*y1^2*y2^10*y3^10*yl4^5*yl6^2)/480 + (y1^2*y2^11*y3^10*yl4^5*yl6^2)/60 + 
 (y1^2*y2^12*y3^10*yl4^5*yl6^2)/55 + (17*y1^2*y2^13*y3^10*yl4^5*yl6^2)/880 + 
 (21*y1^2*y2^14*y3^10*yl4^5*yl6^2)/1040 + (y1^2*y2^7*y3^11*yl4^5*yl6^2)/40 + 
 (y1^2*y2^8*y3^11*yl4^5*yl6^2)/140 + (13*y1^2*y2^9*y3^11*yl4^5*yl6^2)/1120 + 
 (7*y1^2*y2^10*y3^11*yl4^5*yl6^2)/480 + (y1^2*y2^11*y3^11*yl4^5*yl6^2)/60 + 
 (y1^2*y2^12*y3^11*yl4^5*yl6^2)/55 + (17*y1^2*y2^13*y3^11*yl4^5*yl6^2)/880 + 
 (21*y1^2*y2^14*y3^11*yl4^5*yl6^2)/1040 + (y1^2*y2^7*y3^12*yl4^5*yl6^2)/40 + 
 (y1^2*y2^8*y3^12*yl4^5*yl6^2)/140 + (13*y1^2*y2^9*y3^12*yl4^5*yl6^2)/1120 + 
 (7*y1^2*y2^10*y3^12*yl4^5*yl6^2)/480 + (y1^2*y2^11*y3^12*yl4^5*yl6^2)/60 + 
 (y1^2*y2^12*y3^12*yl4^5*yl6^2)/55 + (17*y1^2*y2^13*y3^12*yl4^5*yl6^2)/880 + 
 (21*y1^2*y2^14*y3^12*yl4^5*yl6^2)/1040 + (y1^2*y2^7*y3^13*yl4^5*yl6^2)/40 + 
 (y1^2*y2^8*y3^13*yl4^5*yl6^2)/140 + (13*y1^2*y2^9*y3^13*yl4^5*yl6^2)/1120 + 
 (7*y1^2*y2^10*y3^13*yl4^5*yl6^2)/480 + (y1^2*y2^11*y3^13*yl4^5*yl6^2)/60 + 
 (y1^2*y2^12*y3^13*yl4^5*yl6^2)/55 + (17*y1^2*y2^13*y3^13*yl4^5*yl6^2)/880 + 
 (21*y1^2*y2^14*y3^13*yl4^5*yl6^2)/1040 + (y1^2*y2^7*y3^14*yl4^5*yl6^2)/40 + 
 (y1^2*y2^8*y3^14*yl4^5*yl6^2)/140 + (13*y1^2*y2^9*y3^14*yl4^5*yl6^2)/1120 + 
 (7*y1^2*y2^10*y3^14*yl4^5*yl6^2)/480 + (y1^2*y2^11*y3^14*yl4^5*yl6^2)/60 + 
 (y1^2*y2^12*y3^14*yl4^5*yl6^2)/55 + (17*y1^2*y2^13*y3^14*yl4^5*yl6^2)/880 + 
 (21*y1^2*y2^14*y3^14*yl4^5*yl6^2)/1040 + (y1^2*y2^8*y3^6*yl4^6*yl6^2)/42 + 
 (y1^3*y2^8*y3^6*yl4^6*yl6^2)/336 + (y1^4*y2^8*y3^6*yl4^6*yl6^2)/336 + 
 (y1^5*y2^8*y3^6*yl4^6*yl6^2)/336 + (y1^6*y2^8*y3^6*yl4^6*yl6^2)/336 + 
 (y1^7*y2^8*y3^6*yl4^6*yl6^2)/336 + (y1^8*y2^8*y3^6*yl4^6*yl6^2)/336 + 
 (y1^9*y2^8*y3^6*yl4^6*yl6^2)/336 + (y1^10*y2^8*y3^6*yl4^6*yl6^2)/336 + 
 (y1^11*y2^8*y3^6*yl4^6*yl6^2)/336 + (y1^12*y2^8*y3^6*yl4^6*yl6^2)/336 + 
 (y1^13*y2^8*y3^6*yl4^6*yl6^2)/336 + (y1^14*y2^8*y3^6*yl4^6*yl6^2)/336 + 
 (5*y1^2*y2^9*y3^6*yl4^6*yl6^2)/672 + (y1^3*y2^9*y3^6*yl4^6*yl6^2)/448 + 
 (y1^4*y2^9*y3^6*yl4^6*yl6^2)/448 + (y1^5*y2^9*y3^6*yl4^6*yl6^2)/448 + 
 (y1^6*y2^9*y3^6*yl4^6*yl6^2)/448 + (y1^7*y2^9*y3^6*yl4^6*yl6^2)/448 + 
 (y1^8*y2^9*y3^6*yl4^6*yl6^2)/448 + (y1^9*y2^9*y3^6*yl4^6*yl6^2)/448 + 
 (y1^10*y2^9*y3^6*yl4^6*yl6^2)/448 + (y1^11*y2^9*y3^6*yl4^6*yl6^2)/448 + 
 (y1^12*y2^9*y3^6*yl4^6*yl6^2)/448 + (y1^13*y2^9*y3^6*yl4^6*yl6^2)/448 + 
 (y1^14*y2^9*y3^6*yl4^6*yl6^2)/448 + (y1^2*y2^10*y3^6*yl4^6*yl6^2)/96 + 
 (y1^3*y2^10*y3^6*yl4^6*yl6^2)/576 + (y1^4*y2^10*y3^6*yl4^6*yl6^2)/576 + 
 (y1^5*y2^10*y3^6*yl4^6*yl6^2)/576 + (y1^6*y2^10*y3^6*yl4^6*yl6^2)/576 + 
 (y1^7*y2^10*y3^6*yl4^6*yl6^2)/576 + (y1^8*y2^10*y3^6*yl4^6*yl6^2)/576 + 
 (y1^9*y2^10*y3^6*yl4^6*yl6^2)/576 + (y1^10*y2^10*y3^6*yl4^6*yl6^2)/576 + 
 (y1^11*y2^10*y3^6*yl4^6*yl6^2)/576 + (y1^12*y2^10*y3^6*yl4^6*yl6^2)/576 + 
 (y1^13*y2^10*y3^6*yl4^6*yl6^2)/576 + (y1^14*y2^10*y3^6*yl4^6*yl6^2)/576 + 
 (y1^2*y2^11*y3^6*yl4^6*yl6^2)/80 + (y1^3*y2^11*y3^6*yl4^6*yl6^2)/720 + 
 (y1^4*y2^11*y3^6*yl4^6*yl6^2)/720 + (y1^5*y2^11*y3^6*yl4^6*yl6^2)/720 + 
 (y1^6*y2^11*y3^6*yl4^6*yl6^2)/720 + (y1^7*y2^11*y3^6*yl4^6*yl6^2)/720 + 
 (y1^8*y2^11*y3^6*yl4^6*yl6^2)/720 + (y1^9*y2^11*y3^6*yl4^6*yl6^2)/720 + 
 (y1^10*y2^11*y3^6*yl4^6*yl6^2)/720 + (y1^11*y2^11*y3^6*yl4^6*yl6^2)/720 + 
 (y1^12*y2^11*y3^6*yl4^6*yl6^2)/720 + (y1^13*y2^11*y3^6*yl4^6*yl6^2)/720 + 
 (y1^14*y2^11*y3^6*yl4^6*yl6^2)/720 + (37*y1^2*y2^12*y3^6*yl4^6*yl6^2)/2640 + 
 (y1^3*y2^12*y3^6*yl4^6*yl6^2)/880 + (y1^4*y2^12*y3^6*yl4^6*yl6^2)/880 + 
 (y1^5*y2^12*y3^6*yl4^6*yl6^2)/880 + (y1^6*y2^12*y3^6*yl4^6*yl6^2)/880 + 
 (y1^7*y2^12*y3^6*yl4^6*yl6^2)/880 + (y1^8*y2^12*y3^6*yl4^6*yl6^2)/880 + 
 (y1^9*y2^12*y3^6*yl4^6*yl6^2)/880 + (y1^10*y2^12*y3^6*yl4^6*yl6^2)/880 + 
 (y1^11*y2^12*y3^6*yl4^6*yl6^2)/880 + (y1^12*y2^12*y3^6*yl4^6*yl6^2)/880 + 
 (y1^13*y2^12*y3^6*yl4^6*yl6^2)/880 + (y1^14*y2^12*y3^6*yl4^6*yl6^2)/880 + 
 (y1^2*y2^13*y3^6*yl4^6*yl6^2)/66 + (y1^3*y2^13*y3^6*yl4^6*yl6^2)/1056 + 
 (y1^4*y2^13*y3^6*yl4^6*yl6^2)/1056 + (y1^5*y2^13*y3^6*yl4^6*yl6^2)/1056 + 
 (y1^6*y2^13*y3^6*yl4^6*yl6^2)/1056 + (y1^7*y2^13*y3^6*yl4^6*yl6^2)/1056 + 
 (y1^8*y2^13*y3^6*yl4^6*yl6^2)/1056 + (y1^9*y2^13*y3^6*yl4^6*yl6^2)/1056 + 
 (y1^10*y2^13*y3^6*yl4^6*yl6^2)/1056 + (y1^11*y2^13*y3^6*yl4^6*yl6^2)/1056 + 
 (y1^12*y2^13*y3^6*yl4^6*yl6^2)/1056 + (y1^13*y2^13*y3^6*yl4^6*yl6^2)/1056 + 
 (y1^14*y2^13*y3^6*yl4^6*yl6^2)/1056 + (5*y1^2*y2^14*y3^6*yl4^6*yl6^2)/312 + 
 (y1^3*y2^14*y3^6*yl4^6*yl6^2)/1248 + (y1^4*y2^14*y3^6*yl4^6*yl6^2)/1248 + 
 (y1^5*y2^14*y3^6*yl4^6*yl6^2)/1248 + (y1^6*y2^14*y3^6*yl4^6*yl6^2)/1248 + 
 (y1^7*y2^14*y3^6*yl4^6*yl6^2)/1248 + (y1^8*y2^14*y3^6*yl4^6*yl6^2)/1248 + 
 (y1^9*y2^14*y3^6*yl4^6*yl6^2)/1248 + (y1^10*y2^14*y3^6*yl4^6*yl6^2)/1248 + 
 (y1^11*y2^14*y3^6*yl4^6*yl6^2)/1248 + (y1^12*y2^14*y3^6*yl4^6*yl6^2)/1248 + 
 (y1^13*y2^14*y3^6*yl4^6*yl6^2)/1248 + (y1^14*y2^14*y3^6*yl4^6*yl6^2)/1248 + 
 (y1^2*y2^8*y3^7*yl4^6*yl6^2)/48 + (y1^2*y2^9*y3^7*yl4^6*yl6^2)/192 + 
 (5*y1^2*y2^10*y3^7*yl4^6*yl6^2)/576 + (y1^2*y2^11*y3^7*yl4^6*yl6^2)/90 + 
 (17*y1^2*y2^12*y3^7*yl4^6*yl6^2)/1320 + (5*y1^2*y2^13*y3^7*yl4^6*yl6^2)/
  352 + (19*y1^2*y2^14*y3^7*yl4^6*yl6^2)/1248 + 
 (y1^2*y2^8*y3^8*yl4^6*yl6^2)/48 + (y1^2*y2^9*y3^8*yl4^6*yl6^2)/192 + 
 (5*y1^2*y2^10*y3^8*yl4^6*yl6^2)/576 + (y1^2*y2^11*y3^8*yl4^6*yl6^2)/90 + 
 (17*y1^2*y2^12*y3^8*yl4^6*yl6^2)/1320 + (5*y1^2*y2^13*y3^8*yl4^6*yl6^2)/
  352 + (19*y1^2*y2^14*y3^8*yl4^6*yl6^2)/1248 + 
 (y1^2*y2^8*y3^9*yl4^6*yl6^2)/48 + (y1^2*y2^9*y3^9*yl4^6*yl6^2)/192 + 
 (5*y1^2*y2^10*y3^9*yl4^6*yl6^2)/576 + (y1^2*y2^11*y3^9*yl4^6*yl6^2)/90 + 
 (17*y1^2*y2^12*y3^9*yl4^6*yl6^2)/1320 + (5*y1^2*y2^13*y3^9*yl4^6*yl6^2)/
  352 + (19*y1^2*y2^14*y3^9*yl4^6*yl6^2)/1248 + 
 (y1^2*y2^8*y3^10*yl4^6*yl6^2)/48 + (y1^2*y2^9*y3^10*yl4^6*yl6^2)/192 + 
 (5*y1^2*y2^10*y3^10*yl4^6*yl6^2)/576 + (y1^2*y2^11*y3^10*yl4^6*yl6^2)/90 + 
 (17*y1^2*y2^12*y3^10*yl4^6*yl6^2)/1320 + (5*y1^2*y2^13*y3^10*yl4^6*yl6^2)/
  352 + (19*y1^2*y2^14*y3^10*yl4^6*yl6^2)/1248 + 
 (y1^2*y2^8*y3^11*yl4^6*yl6^2)/48 + (y1^2*y2^9*y3^11*yl4^6*yl6^2)/192 + 
 (5*y1^2*y2^10*y3^11*yl4^6*yl6^2)/576 + (y1^2*y2^11*y3^11*yl4^6*yl6^2)/90 + 
 (17*y1^2*y2^12*y3^11*yl4^6*yl6^2)/1320 + (5*y1^2*y2^13*y3^11*yl4^6*yl6^2)/
  352 + (19*y1^2*y2^14*y3^11*yl4^6*yl6^2)/1248 + 
 (y1^2*y2^8*y3^12*yl4^6*yl6^2)/48 + (y1^2*y2^9*y3^12*yl4^6*yl6^2)/192 + 
 (5*y1^2*y2^10*y3^12*yl4^6*yl6^2)/576 + (y1^2*y2^11*y3^12*yl4^6*yl6^2)/90 + 
 (17*y1^2*y2^12*y3^12*yl4^6*yl6^2)/1320 + (5*y1^2*y2^13*y3^12*yl4^6*yl6^2)/
  352 + (19*y1^2*y2^14*y3^12*yl4^6*yl6^2)/1248 + 
 (y1^2*y2^8*y3^13*yl4^6*yl6^2)/48 + (y1^2*y2^9*y3^13*yl4^6*yl6^2)/192 + 
 (5*y1^2*y2^10*y3^13*yl4^6*yl6^2)/576 + (y1^2*y2^11*y3^13*yl4^6*yl6^2)/90 + 
 (17*y1^2*y2^12*y3^13*yl4^6*yl6^2)/1320 + (5*y1^2*y2^13*y3^13*yl4^6*yl6^2)/
  352 + (19*y1^2*y2^14*y3^13*yl4^6*yl6^2)/1248 + 
 (y1^2*y2^8*y3^14*yl4^6*yl6^2)/48 + (y1^2*y2^9*y3^14*yl4^6*yl6^2)/192 + 
 (5*y1^2*y2^10*y3^14*yl4^6*yl6^2)/576 + (y1^2*y2^11*y3^14*yl4^6*yl6^2)/90 + 
 (17*y1^2*y2^12*y3^14*yl4^6*yl6^2)/1320 + (5*y1^2*y2^13*y3^14*yl4^6*yl6^2)/
  352 + (19*y1^2*y2^14*y3^14*yl4^6*yl6^2)/1248 + 
 (9*y1^2*y2^9*y3^7*yl4^7*yl6^2)/448 + (y1^3*y2^9*y3^7*yl4^7*yl6^2)/448 + 
 (y1^4*y2^9*y3^7*yl4^7*yl6^2)/448 + (y1^5*y2^9*y3^7*yl4^7*yl6^2)/448 + 
 (y1^6*y2^9*y3^7*yl4^7*yl6^2)/448 + (y1^7*y2^9*y3^7*yl4^7*yl6^2)/448 + 
 (y1^8*y2^9*y3^7*yl4^7*yl6^2)/448 + (y1^9*y2^9*y3^7*yl4^7*yl6^2)/448 + 
 (y1^10*y2^9*y3^7*yl4^7*yl6^2)/448 + (y1^11*y2^9*y3^7*yl4^7*yl6^2)/448 + 
 (y1^12*y2^9*y3^7*yl4^7*yl6^2)/448 + (y1^13*y2^9*y3^7*yl4^7*yl6^2)/448 + 
 (y1^14*y2^9*y3^7*yl4^7*yl6^2)/448 + (23*y1^2*y2^10*y3^7*yl4^7*yl6^2)/4032 + 
 (y1^3*y2^10*y3^7*yl4^7*yl6^2)/576 + (y1^4*y2^10*y3^7*yl4^7*yl6^2)/576 + 
 (y1^5*y2^10*y3^7*yl4^7*yl6^2)/576 + (y1^6*y2^10*y3^7*yl4^7*yl6^2)/576 + 
 (y1^7*y2^10*y3^7*yl4^7*yl6^2)/576 + (y1^8*y2^10*y3^7*yl4^7*yl6^2)/576 + 
 (y1^9*y2^10*y3^7*yl4^7*yl6^2)/576 + (y1^10*y2^10*y3^7*yl4^7*yl6^2)/576 + 
 (y1^11*y2^10*y3^7*yl4^7*yl6^2)/576 + (y1^12*y2^10*y3^7*yl4^7*yl6^2)/576 + 
 (y1^13*y2^10*y3^7*yl4^7*yl6^2)/576 + (y1^14*y2^10*y3^7*yl4^7*yl6^2)/576 + 
 (41*y1^2*y2^11*y3^7*yl4^7*yl6^2)/5040 + (y1^3*y2^11*y3^7*yl4^7*yl6^2)/720 + 
 (y1^4*y2^11*y3^7*yl4^7*yl6^2)/720 + (y1^5*y2^11*y3^7*yl4^7*yl6^2)/720 + 
 (y1^6*y2^11*y3^7*yl4^7*yl6^2)/720 + (y1^7*y2^11*y3^7*yl4^7*yl6^2)/720 + 
 (y1^8*y2^11*y3^7*yl4^7*yl6^2)/720 + (y1^9*y2^11*y3^7*yl4^7*yl6^2)/720 + 
 (y1^10*y2^11*y3^7*yl4^7*yl6^2)/720 + (y1^11*y2^11*y3^7*yl4^7*yl6^2)/720 + 
 (y1^12*y2^11*y3^7*yl4^7*yl6^2)/720 + (y1^13*y2^11*y3^7*yl4^7*yl6^2)/720 + 
 (y1^14*y2^11*y3^7*yl4^7*yl6^2)/720 + (61*y1^2*y2^12*y3^7*yl4^7*yl6^2)/6160 + 
 (y1^3*y2^12*y3^7*yl4^7*yl6^2)/880 + (y1^4*y2^12*y3^7*yl4^7*yl6^2)/880 + 
 (y1^5*y2^12*y3^7*yl4^7*yl6^2)/880 + (y1^6*y2^12*y3^7*yl4^7*yl6^2)/880 + 
 (y1^7*y2^12*y3^7*yl4^7*yl6^2)/880 + (y1^8*y2^12*y3^7*yl4^7*yl6^2)/880 + 
 (y1^9*y2^12*y3^7*yl4^7*yl6^2)/880 + (y1^10*y2^12*y3^7*yl4^7*yl6^2)/880 + 
 (y1^11*y2^12*y3^7*yl4^7*yl6^2)/880 + (y1^12*y2^12*y3^7*yl4^7*yl6^2)/880 + 
 (y1^13*y2^12*y3^7*yl4^7*yl6^2)/880 + (y1^14*y2^12*y3^7*yl4^7*yl6^2)/880 + 
 (83*y1^2*y2^13*y3^7*yl4^7*yl6^2)/7392 + (y1^3*y2^13*y3^7*yl4^7*yl6^2)/1056 + 
 (y1^4*y2^13*y3^7*yl4^7*yl6^2)/1056 + (y1^5*y2^13*y3^7*yl4^7*yl6^2)/1056 + 
 (y1^6*y2^13*y3^7*yl4^7*yl6^2)/1056 + (y1^7*y2^13*y3^7*yl4^7*yl6^2)/1056 + 
 (y1^8*y2^13*y3^7*yl4^7*yl6^2)/1056 + (y1^9*y2^13*y3^7*yl4^7*yl6^2)/1056 + 
 (y1^10*y2^13*y3^7*yl4^7*yl6^2)/1056 + (y1^11*y2^13*y3^7*yl4^7*yl6^2)/1056 + 
 (y1^12*y2^13*y3^7*yl4^7*yl6^2)/1056 + (y1^13*y2^13*y3^7*yl4^7*yl6^2)/1056 + 
 (y1^14*y2^13*y3^7*yl4^7*yl6^2)/1056 + (107*y1^2*y2^14*y3^7*yl4^7*yl6^2)/
  8736 + (y1^3*y2^14*y3^7*yl4^7*yl6^2)/1248 + (y1^4*y2^14*y3^7*yl4^7*yl6^2)/
  1248 + (y1^5*y2^14*y3^7*yl4^7*yl6^2)/1248 + (y1^6*y2^14*y3^7*yl4^7*yl6^2)/
  1248 + (y1^7*y2^14*y3^7*yl4^7*yl6^2)/1248 + (y1^8*y2^14*y3^7*yl4^7*yl6^2)/
  1248 + (y1^9*y2^14*y3^7*yl4^7*yl6^2)/1248 + (y1^10*y2^14*y3^7*yl4^7*yl6^2)/
  1248 + (y1^11*y2^14*y3^7*yl4^7*yl6^2)/1248 + 
 (y1^12*y2^14*y3^7*yl4^7*yl6^2)/1248 + (y1^13*y2^14*y3^7*yl4^7*yl6^2)/1248 + 
 (y1^14*y2^14*y3^7*yl4^7*yl6^2)/1248 + (y1^2*y2^9*y3^8*yl4^7*yl6^2)/56 + 
 (y1^2*y2^10*y3^8*yl4^7*yl6^2)/252 + (17*y1^2*y2^11*y3^8*yl4^7*yl6^2)/2520 + 
 (27*y1^2*y2^12*y3^8*yl4^7*yl6^2)/3080 + (19*y1^2*y2^13*y3^8*yl4^7*yl6^2)/
  1848 + (25*y1^2*y2^14*y3^8*yl4^7*yl6^2)/2184 + 
 (y1^2*y2^9*y3^9*yl4^7*yl6^2)/56 + (y1^2*y2^10*y3^9*yl4^7*yl6^2)/252 + 
 (17*y1^2*y2^11*y3^9*yl4^7*yl6^2)/2520 + (27*y1^2*y2^12*y3^9*yl4^7*yl6^2)/
  3080 + (19*y1^2*y2^13*y3^9*yl4^7*yl6^2)/1848 + 
 (25*y1^2*y2^14*y3^9*yl4^7*yl6^2)/2184 + (y1^2*y2^9*y3^10*yl4^7*yl6^2)/56 + 
 (y1^2*y2^10*y3^10*yl4^7*yl6^2)/252 + (17*y1^2*y2^11*y3^10*yl4^7*yl6^2)/
  2520 + (27*y1^2*y2^12*y3^10*yl4^7*yl6^2)/3080 + 
 (19*y1^2*y2^13*y3^10*yl4^7*yl6^2)/1848 + (25*y1^2*y2^14*y3^10*yl4^7*yl6^2)/
  2184 + (y1^2*y2^9*y3^11*yl4^7*yl6^2)/56 + (y1^2*y2^10*y3^11*yl4^7*yl6^2)/
  252 + (17*y1^2*y2^11*y3^11*yl4^7*yl6^2)/2520 + 
 (27*y1^2*y2^12*y3^11*yl4^7*yl6^2)/3080 + (19*y1^2*y2^13*y3^11*yl4^7*yl6^2)/
  1848 + (25*y1^2*y2^14*y3^11*yl4^7*yl6^2)/2184 + 
 (y1^2*y2^9*y3^12*yl4^7*yl6^2)/56 + (y1^2*y2^10*y3^12*yl4^7*yl6^2)/252 + 
 (17*y1^2*y2^11*y3^12*yl4^7*yl6^2)/2520 + (27*y1^2*y2^12*y3^12*yl4^7*yl6^2)/
  3080 + (19*y1^2*y2^13*y3^12*yl4^7*yl6^2)/1848 + 
 (25*y1^2*y2^14*y3^12*yl4^7*yl6^2)/2184 + (y1^2*y2^9*y3^13*yl4^7*yl6^2)/56 + 
 (y1^2*y2^10*y3^13*yl4^7*yl6^2)/252 + (17*y1^2*y2^11*y3^13*yl4^7*yl6^2)/
  2520 + (27*y1^2*y2^12*y3^13*yl4^7*yl6^2)/3080 + 
 (19*y1^2*y2^13*y3^13*yl4^7*yl6^2)/1848 + (25*y1^2*y2^14*y3^13*yl4^7*yl6^2)/
  2184 + (y1^2*y2^9*y3^14*yl4^7*yl6^2)/56 + (y1^2*y2^10*y3^14*yl4^7*yl6^2)/
  252 + (17*y1^2*y2^11*y3^14*yl4^7*yl6^2)/2520 + 
 (27*y1^2*y2^12*y3^14*yl4^7*yl6^2)/3080 + (19*y1^2*y2^13*y3^14*yl4^7*yl6^2)/
  1848 + (25*y1^2*y2^14*y3^14*yl4^7*yl6^2)/2184 + 
 (5*y1^2*y2^10*y3^8*yl4^8*yl6^2)/288 + (y1^3*y2^10*y3^8*yl4^8*yl6^2)/576 + 
 (y1^4*y2^10*y3^8*yl4^8*yl6^2)/576 + (y1^5*y2^10*y3^8*yl4^8*yl6^2)/576 + 
 (y1^6*y2^10*y3^8*yl4^8*yl6^2)/576 + (y1^7*y2^10*y3^8*yl4^8*yl6^2)/576 + 
 (y1^8*y2^10*y3^8*yl4^8*yl6^2)/576 + (y1^9*y2^10*y3^8*yl4^8*yl6^2)/576 + 
 (y1^10*y2^10*y3^8*yl4^8*yl6^2)/576 + (y1^11*y2^10*y3^8*yl4^8*yl6^2)/576 + 
 (y1^12*y2^10*y3^8*yl4^8*yl6^2)/576 + (y1^13*y2^10*y3^8*yl4^8*yl6^2)/576 + 
 (y1^14*y2^10*y3^8*yl4^8*yl6^2)/576 + (13*y1^2*y2^11*y3^8*yl4^8*yl6^2)/2880 + 
 (y1^3*y2^11*y3^8*yl4^8*yl6^2)/720 + (y1^4*y2^11*y3^8*yl4^8*yl6^2)/720 + 
 (y1^5*y2^11*y3^8*yl4^8*yl6^2)/720 + (y1^6*y2^11*y3^8*yl4^8*yl6^2)/720 + 
 (y1^7*y2^11*y3^8*yl4^8*yl6^2)/720 + (y1^8*y2^11*y3^8*yl4^8*yl6^2)/720 + 
 (y1^9*y2^11*y3^8*yl4^8*yl6^2)/720 + (y1^10*y2^11*y3^8*yl4^8*yl6^2)/720 + 
 (y1^11*y2^11*y3^8*yl4^8*yl6^2)/720 + (y1^12*y2^11*y3^8*yl4^8*yl6^2)/720 + 
 (y1^13*y2^11*y3^8*yl4^8*yl6^2)/720 + (y1^14*y2^11*y3^8*yl4^8*yl6^2)/720 + 
 (23*y1^2*y2^12*y3^8*yl4^8*yl6^2)/3520 + (y1^3*y2^12*y3^8*yl4^8*yl6^2)/880 + 
 (y1^4*y2^12*y3^8*yl4^8*yl6^2)/880 + (y1^5*y2^12*y3^8*yl4^8*yl6^2)/880 + 
 (y1^6*y2^12*y3^8*yl4^8*yl6^2)/880 + (y1^7*y2^12*y3^8*yl4^8*yl6^2)/880 + 
 (y1^8*y2^12*y3^8*yl4^8*yl6^2)/880 + (y1^9*y2^12*y3^8*yl4^8*yl6^2)/880 + 
 (y1^10*y2^12*y3^8*yl4^8*yl6^2)/880 + (y1^11*y2^12*y3^8*yl4^8*yl6^2)/880 + 
 (y1^12*y2^12*y3^8*yl4^8*yl6^2)/880 + (y1^13*y2^12*y3^8*yl4^8*yl6^2)/880 + 
 (y1^14*y2^12*y3^8*yl4^8*yl6^2)/880 + (17*y1^2*y2^13*y3^8*yl4^8*yl6^2)/2112 + 
 (y1^3*y2^13*y3^8*yl4^8*yl6^2)/1056 + (y1^4*y2^13*y3^8*yl4^8*yl6^2)/1056 + 
 (y1^5*y2^13*y3^8*yl4^8*yl6^2)/1056 + (y1^6*y2^13*y3^8*yl4^8*yl6^2)/1056 + 
 (y1^7*y2^13*y3^8*yl4^8*yl6^2)/1056 + (y1^8*y2^13*y3^8*yl4^8*yl6^2)/1056 + 
 (y1^9*y2^13*y3^8*yl4^8*yl6^2)/1056 + (y1^10*y2^13*y3^8*yl4^8*yl6^2)/1056 + 
 (y1^11*y2^13*y3^8*yl4^8*yl6^2)/1056 + (y1^12*y2^13*y3^8*yl4^8*yl6^2)/1056 + 
 (y1^13*y2^13*y3^8*yl4^8*yl6^2)/1056 + (y1^14*y2^13*y3^8*yl4^8*yl6^2)/1056 + 
 (23*y1^2*y2^14*y3^8*yl4^8*yl6^2)/2496 + (y1^3*y2^14*y3^8*yl4^8*yl6^2)/1248 + 
 (y1^4*y2^14*y3^8*yl4^8*yl6^2)/1248 + (y1^5*y2^14*y3^8*yl4^8*yl6^2)/1248 + 
 (y1^6*y2^14*y3^8*yl4^8*yl6^2)/1248 + (y1^7*y2^14*y3^8*yl4^8*yl6^2)/1248 + 
 (y1^8*y2^14*y3^8*yl4^8*yl6^2)/1248 + (y1^9*y2^14*y3^8*yl4^8*yl6^2)/1248 + 
 (y1^10*y2^14*y3^8*yl4^8*yl6^2)/1248 + (y1^11*y2^14*y3^8*yl4^8*yl6^2)/1248 + 
 (y1^12*y2^14*y3^8*yl4^8*yl6^2)/1248 + (y1^13*y2^14*y3^8*yl4^8*yl6^2)/1248 + 
 (y1^14*y2^14*y3^8*yl4^8*yl6^2)/1248 + (y1^2*y2^10*y3^9*yl4^8*yl6^2)/64 + 
 (y1^2*y2^11*y3^9*yl4^8*yl6^2)/320 + (19*y1^2*y2^12*y3^9*yl4^8*yl6^2)/3520 + 
 (5*y1^2*y2^13*y3^9*yl4^8*yl6^2)/704 + (7*y1^2*y2^14*y3^9*yl4^8*yl6^2)/832 + 
 (y1^2*y2^10*y3^10*yl4^8*yl6^2)/64 + (y1^2*y2^11*y3^10*yl4^8*yl6^2)/320 + 
 (19*y1^2*y2^12*y3^10*yl4^8*yl6^2)/3520 + (5*y1^2*y2^13*y3^10*yl4^8*yl6^2)/
  704 + (7*y1^2*y2^14*y3^10*yl4^8*yl6^2)/832 + 
 (y1^2*y2^10*y3^11*yl4^8*yl6^2)/64 + (y1^2*y2^11*y3^11*yl4^8*yl6^2)/320 + 
 (19*y1^2*y2^12*y3^11*yl4^8*yl6^2)/3520 + (5*y1^2*y2^13*y3^11*yl4^8*yl6^2)/
  704 + (7*y1^2*y2^14*y3^11*yl4^8*yl6^2)/832 + 
 (y1^2*y2^10*y3^12*yl4^8*yl6^2)/64 + (y1^2*y2^11*y3^12*yl4^8*yl6^2)/320 + 
 (19*y1^2*y2^12*y3^12*yl4^8*yl6^2)/3520 + (5*y1^2*y2^13*y3^12*yl4^8*yl6^2)/
  704 + (7*y1^2*y2^14*y3^12*yl4^8*yl6^2)/832 + 
 (y1^2*y2^10*y3^13*yl4^8*yl6^2)/64 + (y1^2*y2^11*y3^13*yl4^8*yl6^2)/320 + 
 (19*y1^2*y2^12*y3^13*yl4^8*yl6^2)/3520 + (5*y1^2*y2^13*y3^13*yl4^8*yl6^2)/
  704 + (7*y1^2*y2^14*y3^13*yl4^8*yl6^2)/832 + 
 (y1^2*y2^10*y3^14*yl4^8*yl6^2)/64 + (y1^2*y2^11*y3^14*yl4^8*yl6^2)/320 + 
 (19*y1^2*y2^12*y3^14*yl4^8*yl6^2)/3520 + (5*y1^2*y2^13*y3^14*yl4^8*yl6^2)/
  704 + (7*y1^2*y2^14*y3^14*yl4^8*yl6^2)/832 + 
 (11*y1^2*y2^11*y3^9*yl4^9*yl6^2)/720 + (y1^3*y2^11*y3^9*yl4^9*yl6^2)/720 + 
 (y1^4*y2^11*y3^9*yl4^9*yl6^2)/720 + (y1^5*y2^11*y3^9*yl4^9*yl6^2)/720 + 
 (y1^6*y2^11*y3^9*yl4^9*yl6^2)/720 + (y1^7*y2^11*y3^9*yl4^9*yl6^2)/720 + 
 (y1^8*y2^11*y3^9*yl4^9*yl6^2)/720 + (y1^9*y2^11*y3^9*yl4^9*yl6^2)/720 + 
 (y1^10*y2^11*y3^9*yl4^9*yl6^2)/720 + (y1^11*y2^11*y3^9*yl4^9*yl6^2)/720 + 
 (y1^12*y2^11*y3^9*yl4^9*yl6^2)/720 + (y1^13*y2^11*y3^9*yl4^9*yl6^2)/720 + 
 (y1^14*y2^11*y3^9*yl4^9*yl6^2)/720 + (29*y1^2*y2^12*y3^9*yl4^9*yl6^2)/7920 + 
 (y1^3*y2^12*y3^9*yl4^9*yl6^2)/880 + (y1^4*y2^12*y3^9*yl4^9*yl6^2)/880 + 
 (y1^5*y2^12*y3^9*yl4^9*yl6^2)/880 + (y1^6*y2^12*y3^9*yl4^9*yl6^2)/880 + 
 (y1^7*y2^12*y3^9*yl4^9*yl6^2)/880 + (y1^8*y2^12*y3^9*yl4^9*yl6^2)/880 + 
 (y1^9*y2^12*y3^9*yl4^9*yl6^2)/880 + (y1^10*y2^12*y3^9*yl4^9*yl6^2)/880 + 
 (y1^11*y2^12*y3^9*yl4^9*yl6^2)/880 + (y1^12*y2^12*y3^9*yl4^9*yl6^2)/880 + 
 (y1^13*y2^12*y3^9*yl4^9*yl6^2)/880 + (y1^14*y2^12*y3^9*yl4^9*yl6^2)/880 + 
 (17*y1^2*y2^13*y3^9*yl4^9*yl6^2)/3168 + (y1^3*y2^13*y3^9*yl4^9*yl6^2)/1056 + 
 (y1^4*y2^13*y3^9*yl4^9*yl6^2)/1056 + (y1^5*y2^13*y3^9*yl4^9*yl6^2)/1056 + 
 (y1^6*y2^13*y3^9*yl4^9*yl6^2)/1056 + (y1^7*y2^13*y3^9*yl4^9*yl6^2)/1056 + 
 (y1^8*y2^13*y3^9*yl4^9*yl6^2)/1056 + (y1^9*y2^13*y3^9*yl4^9*yl6^2)/1056 + 
 (y1^10*y2^13*y3^9*yl4^9*yl6^2)/1056 + (y1^11*y2^13*y3^9*yl4^9*yl6^2)/1056 + 
 (y1^12*y2^13*y3^9*yl4^9*yl6^2)/1056 + (y1^13*y2^13*y3^9*yl4^9*yl6^2)/1056 + 
 (y1^14*y2^13*y3^9*yl4^9*yl6^2)/1056 + (25*y1^2*y2^14*y3^9*yl4^9*yl6^2)/
  3744 + (y1^3*y2^14*y3^9*yl4^9*yl6^2)/1248 + (y1^4*y2^14*y3^9*yl4^9*yl6^2)/
  1248 + (y1^5*y2^14*y3^9*yl4^9*yl6^2)/1248 + (y1^6*y2^14*y3^9*yl4^9*yl6^2)/
  1248 + (y1^7*y2^14*y3^9*yl4^9*yl6^2)/1248 + (y1^8*y2^14*y3^9*yl4^9*yl6^2)/
  1248 + (y1^9*y2^14*y3^9*yl4^9*yl6^2)/1248 + (y1^10*y2^14*y3^9*yl4^9*yl6^2)/
  1248 + (y1^11*y2^14*y3^9*yl4^9*yl6^2)/1248 + 
 (y1^12*y2^14*y3^9*yl4^9*yl6^2)/1248 + (y1^13*y2^14*y3^9*yl4^9*yl6^2)/1248 + 
 (y1^14*y2^14*y3^9*yl4^9*yl6^2)/1248 + (y1^2*y2^11*y3^10*yl4^9*yl6^2)/72 + 
 (y1^2*y2^12*y3^10*yl4^9*yl6^2)/396 + (7*y1^2*y2^13*y3^10*yl4^9*yl6^2)/1584 + 
 (11*y1^2*y2^14*y3^10*yl4^9*yl6^2)/1872 + (y1^2*y2^11*y3^11*yl4^9*yl6^2)/72 + 
 (y1^2*y2^12*y3^11*yl4^9*yl6^2)/396 + (7*y1^2*y2^13*y3^11*yl4^9*yl6^2)/1584 + 
 (11*y1^2*y2^14*y3^11*yl4^9*yl6^2)/1872 + (y1^2*y2^11*y3^12*yl4^9*yl6^2)/72 + 
 (y1^2*y2^12*y3^12*yl4^9*yl6^2)/396 + (7*y1^2*y2^13*y3^12*yl4^9*yl6^2)/1584 + 
 (11*y1^2*y2^14*y3^12*yl4^9*yl6^2)/1872 + (y1^2*y2^11*y3^13*yl4^9*yl6^2)/72 + 
 (y1^2*y2^12*y3^13*yl4^9*yl6^2)/396 + (7*y1^2*y2^13*y3^13*yl4^9*yl6^2)/1584 + 
 (11*y1^2*y2^14*y3^13*yl4^9*yl6^2)/1872 + (y1^2*y2^11*y3^14*yl4^9*yl6^2)/72 + 
 (y1^2*y2^12*y3^14*yl4^9*yl6^2)/396 + (7*y1^2*y2^13*y3^14*yl4^9*yl6^2)/1584 + 
 (11*y1^2*y2^14*y3^14*yl4^9*yl6^2)/1872 + (3*y1^2*y2^12*y3^10*yl4^10*yl6^2)/
  220 + (y1^3*y2^12*y3^10*yl4^10*yl6^2)/880 + (y1^4*y2^12*y3^10*yl4^10*yl6^2)/
  880 + (y1^5*y2^12*y3^10*yl4^10*yl6^2)/880 + (y1^6*y2^12*y3^10*yl4^10*yl6^2)/
  880 + (y1^7*y2^12*y3^10*yl4^10*yl6^2)/880 + (y1^8*y2^12*y3^10*yl4^10*yl6^2)/
  880 + (y1^9*y2^12*y3^10*yl4^10*yl6^2)/880 + 
 (y1^10*y2^12*y3^10*yl4^10*yl6^2)/880 + (y1^11*y2^12*y3^10*yl4^10*yl6^2)/
  880 + (y1^12*y2^12*y3^10*yl4^10*yl6^2)/880 + 
 (y1^13*y2^12*y3^10*yl4^10*yl6^2)/880 + (y1^14*y2^12*y3^10*yl4^10*yl6^2)/
  880 + (y1^2*y2^13*y3^10*yl4^10*yl6^2)/330 + (y1^3*y2^13*y3^10*yl4^10*yl6^2)/
  1056 + (y1^4*y2^13*y3^10*yl4^10*yl6^2)/1056 + 
 (y1^5*y2^13*y3^10*yl4^10*yl6^2)/1056 + (y1^6*y2^13*y3^10*yl4^10*yl6^2)/
  1056 + (y1^7*y2^13*y3^10*yl4^10*yl6^2)/1056 + 
 (y1^8*y2^13*y3^10*yl4^10*yl6^2)/1056 + (y1^9*y2^13*y3^10*yl4^10*yl6^2)/
  1056 + (y1^10*y2^13*y3^10*yl4^10*yl6^2)/1056 + 
 (y1^11*y2^13*y3^10*yl4^10*yl6^2)/1056 + (y1^12*y2^13*y3^10*yl4^10*yl6^2)/
  1056 + (y1^13*y2^13*y3^10*yl4^10*yl6^2)/1056 + 
 (y1^14*y2^13*y3^10*yl4^10*yl6^2)/1056 + (7*y1^2*y2^14*y3^10*yl4^10*yl6^2)/
  1560 + (y1^3*y2^14*y3^10*yl4^10*yl6^2)/1248 + 
 (y1^4*y2^14*y3^10*yl4^10*yl6^2)/1248 + (y1^5*y2^14*y3^10*yl4^10*yl6^2)/
  1248 + (y1^6*y2^14*y3^10*yl4^10*yl6^2)/1248 + 
 (y1^7*y2^14*y3^10*yl4^10*yl6^2)/1248 + (y1^8*y2^14*y3^10*yl4^10*yl6^2)/
  1248 + (y1^9*y2^14*y3^10*yl4^10*yl6^2)/1248 + 
 (y1^10*y2^14*y3^10*yl4^10*yl6^2)/1248 + (y1^11*y2^14*y3^10*yl4^10*yl6^2)/
  1248 + (y1^12*y2^14*y3^10*yl4^10*yl6^2)/1248 + 
 (y1^13*y2^14*y3^10*yl4^10*yl6^2)/1248 + (y1^14*y2^14*y3^10*yl4^10*yl6^2)/
  1248 + (y1^2*y2^12*y3^11*yl4^10*yl6^2)/80 + (y1^2*y2^13*y3^11*yl4^10*yl6^2)/
  480 + (23*y1^2*y2^14*y3^11*yl4^10*yl6^2)/6240 + 
 (y1^2*y2^12*y3^12*yl4^10*yl6^2)/80 + (y1^2*y2^13*y3^12*yl4^10*yl6^2)/480 + 
 (23*y1^2*y2^14*y3^12*yl4^10*yl6^2)/6240 + (y1^2*y2^12*y3^13*yl4^10*yl6^2)/
  80 + (y1^2*y2^13*y3^13*yl4^10*yl6^2)/480 + 
 (23*y1^2*y2^14*y3^13*yl4^10*yl6^2)/6240 + (y1^2*y2^12*y3^14*yl4^10*yl6^2)/
  80 + (y1^2*y2^13*y3^14*yl4^10*yl6^2)/480 + 
 (23*y1^2*y2^14*y3^14*yl4^10*yl6^2)/6240 + (13*y1^2*y2^13*y3^11*yl4^11*yl6^2)/
  1056 + (y1^3*y2^13*y3^11*yl4^11*yl6^2)/1056 + 
 (y1^4*y2^13*y3^11*yl4^11*yl6^2)/1056 + (y1^5*y2^13*y3^11*yl4^11*yl6^2)/
  1056 + (y1^6*y2^13*y3^11*yl4^11*yl6^2)/1056 + 
 (y1^7*y2^13*y3^11*yl4^11*yl6^2)/1056 + (y1^8*y2^13*y3^11*yl4^11*yl6^2)/
  1056 + (y1^9*y2^13*y3^11*yl4^11*yl6^2)/1056 + 
 (y1^10*y2^13*y3^11*yl4^11*yl6^2)/1056 + (y1^11*y2^13*y3^11*yl4^11*yl6^2)/
  1056 + (y1^12*y2^13*y3^11*yl4^11*yl6^2)/1056 + 
 (y1^13*y2^13*y3^11*yl4^11*yl6^2)/1056 + (y1^14*y2^13*y3^11*yl4^11*yl6^2)/
  1056 + (35*y1^2*y2^14*y3^11*yl4^11*yl6^2)/13728 + 
 (y1^3*y2^14*y3^11*yl4^11*yl6^2)/1248 + (y1^4*y2^14*y3^11*yl4^11*yl6^2)/
  1248 + (y1^5*y2^14*y3^11*yl4^11*yl6^2)/1248 + 
 (y1^6*y2^14*y3^11*yl4^11*yl6^2)/1248 + (y1^7*y2^14*y3^11*yl4^11*yl6^2)/
  1248 + (y1^8*y2^14*y3^11*yl4^11*yl6^2)/1248 + 
 (y1^9*y2^14*y3^11*yl4^11*yl6^2)/1248 + (y1^10*y2^14*y3^11*yl4^11*yl6^2)/
  1248 + (y1^11*y2^14*y3^11*yl4^11*yl6^2)/1248 + 
 (y1^12*y2^14*y3^11*yl4^11*yl6^2)/1248 + (y1^13*y2^14*y3^11*yl4^11*yl6^2)/
  1248 + (y1^14*y2^14*y3^11*yl4^11*yl6^2)/1248 + 
 (y1^2*y2^13*y3^12*yl4^11*yl6^2)/88 + (y1^2*y2^14*y3^12*yl4^11*yl6^2)/572 + 
 (y1^2*y2^13*y3^13*yl4^11*yl6^2)/88 + (y1^2*y2^14*y3^13*yl4^11*yl6^2)/572 + 
 (y1^2*y2^13*y3^14*yl4^11*yl6^2)/88 + (y1^2*y2^14*y3^14*yl4^11*yl6^2)/572 + 
 (7*y1^2*y2^14*y3^12*yl4^12*yl6^2)/624 + (y1^3*y2^14*y3^12*yl4^12*yl6^2)/
  1248 + (y1^4*y2^14*y3^12*yl4^12*yl6^2)/1248 + 
 (y1^5*y2^14*y3^12*yl4^12*yl6^2)/1248 + (y1^6*y2^14*y3^12*yl4^12*yl6^2)/
  1248 + (y1^7*y2^14*y3^12*yl4^12*yl6^2)/1248 + 
 (y1^8*y2^14*y3^12*yl4^12*yl6^2)/1248 + (y1^9*y2^14*y3^12*yl4^12*yl6^2)/
  1248 + (y1^10*y2^14*y3^12*yl4^12*yl6^2)/1248 + 
 (y1^11*y2^14*y3^12*yl4^12*yl6^2)/1248 + (y1^12*y2^14*y3^12*yl4^12*yl6^2)/
  1248 + (y1^13*y2^14*y3^12*yl4^12*yl6^2)/1248 + 
 (y1^14*y2^14*y3^12*yl4^12*yl6^2)/1248 + (y1^2*y2^14*y3^13*yl4^12*yl6^2)/96 + 
 (y1^2*y2^14*y3^14*yl4^12*yl6^2)/96 + (y1^3*y2^2*y3*yl5*yl6^2)/2 - 
 (y1^4*y2^2*y3*yl5*yl6^2)/8 + (y1^6*y2^2*y3*yl5*yl6^2)/24 + 
 (y1^7*y2^2*y3*yl5*yl6^2)/16 + (3*y1^8*y2^2*y3*yl5*yl6^2)/40 + 
 (y1^9*y2^2*y3*yl5*yl6^2)/12 + (5*y1^10*y2^2*y3*yl5*yl6^2)/56 + 
 (3*y1^11*y2^2*y3*yl5*yl6^2)/32 + (7*y1^12*y2^2*y3*yl5*yl6^2)/72 + 
 (y1^13*y2^2*y3*yl5*yl6^2)/10 + (9*y1^14*y2^2*y3*yl5*yl6^2)/88 + 
 (7*y1^3*y2^3*y3*yl5*yl6^2)/16 - (y1^4*y2^3*y3*yl5*yl6^2)/24 + 
 (y1^5*y2^3*y3*yl5*yl6^2)/32 + (7*y1^6*y2^3*y3*yl5*yl6^2)/120 + 
 (7*y1^7*y2^3*y3*yl5*yl6^2)/96 + (23*y1^8*y2^3*y3*yl5*yl6^2)/280 + 
 (17*y1^9*y2^3*y3*yl5*yl6^2)/192 + (47*y1^10*y2^3*y3*yl5*yl6^2)/504 + 
 (31*y1^11*y2^3*y3*yl5*yl6^2)/320 + (79*y1^12*y2^3*y3*yl5*yl6^2)/792 + 
 (49*y1^13*y2^3*y3*yl5*yl6^2)/480 + (119*y1^14*y2^3*y3*yl5*yl6^2)/1144 + 
 (11*y1^3*y2^4*y3*yl5*yl6^2)/24 - (y1^4*y2^4*y3*yl5*yl6^2)/24 + 
 (y1^5*y2^4*y3*yl5*yl6^2)/32 + (7*y1^6*y2^4*y3*yl5*yl6^2)/120 + 
 (7*y1^7*y2^4*y3*yl5*yl6^2)/96 + (23*y1^8*y2^4*y3*yl5*yl6^2)/280 + 
 (17*y1^9*y2^4*y3*yl5*yl6^2)/192 + (47*y1^10*y2^4*y3*yl5*yl6^2)/504 + 
 (31*y1^11*y2^4*y3*yl5*yl6^2)/320 + (79*y1^12*y2^4*y3*yl5*yl6^2)/792 + 
 (49*y1^13*y2^4*y3*yl5*yl6^2)/480 + (119*y1^14*y2^4*y3*yl5*yl6^2)/1144 + 
 (47*y1^3*y2^5*y3*yl5*yl6^2)/96 - (y1^4*y2^5*y3*yl5*yl6^2)/24 + 
 (y1^5*y2^5*y3*yl5*yl6^2)/32 + (7*y1^6*y2^5*y3*yl5*yl6^2)/120 + 
 (7*y1^7*y2^5*y3*yl5*yl6^2)/96 + (23*y1^8*y2^5*y3*yl5*yl6^2)/280 + 
 (17*y1^9*y2^5*y3*yl5*yl6^2)/192 + (47*y1^10*y2^5*y3*yl5*yl6^2)/504 + 
 (31*y1^11*y2^5*y3*yl5*yl6^2)/320 + (79*y1^12*y2^5*y3*yl5*yl6^2)/792 + 
 (49*y1^13*y2^5*y3*yl5*yl6^2)/480 + (119*y1^14*y2^5*y3*yl5*yl6^2)/1144 + 
 (31*y1^3*y2^6*y3*yl5*yl6^2)/60 - (y1^4*y2^6*y3*yl5*yl6^2)/24 + 
 (y1^5*y2^6*y3*yl5*yl6^2)/32 + (7*y1^6*y2^6*y3*yl5*yl6^2)/120 + 
 (7*y1^7*y2^6*y3*yl5*yl6^2)/96 + (23*y1^8*y2^6*y3*yl5*yl6^2)/280 + 
 (17*y1^9*y2^6*y3*yl5*yl6^2)/192 + (47*y1^10*y2^6*y3*yl5*yl6^2)/504 + 
 (31*y1^11*y2^6*y3*yl5*yl6^2)/320 + (79*y1^12*y2^6*y3*yl5*yl6^2)/792 + 
 (49*y1^13*y2^6*y3*yl5*yl6^2)/480 + (119*y1^14*y2^6*y3*yl5*yl6^2)/1144 + 
 (259*y1^3*y2^7*y3*yl5*yl6^2)/480 - (y1^4*y2^7*y3*yl5*yl6^2)/24 + 
 (y1^5*y2^7*y3*yl5*yl6^2)/32 + (7*y1^6*y2^7*y3*yl5*yl6^2)/120 + 
 (7*y1^7*y2^7*y3*yl5*yl6^2)/96 + (23*y1^8*y2^7*y3*yl5*yl6^2)/280 + 
 (17*y1^9*y2^7*y3*yl5*yl6^2)/192 + (47*y1^10*y2^7*y3*yl5*yl6^2)/504 + 
 (31*y1^11*y2^7*y3*yl5*yl6^2)/320 + (79*y1^12*y2^7*y3*yl5*yl6^2)/792 + 
 (49*y1^13*y2^7*y3*yl5*yl6^2)/480 + (119*y1^14*y2^7*y3*yl5*yl6^2)/1144 + 
 (1879*y1^3*y2^8*y3*yl5*yl6^2)/3360 - (y1^4*y2^8*y3*yl5*yl6^2)/24 + 
 (y1^5*y2^8*y3*yl5*yl6^2)/32 + (7*y1^6*y2^8*y3*yl5*yl6^2)/120 + 
 (7*y1^7*y2^8*y3*yl5*yl6^2)/96 + (23*y1^8*y2^8*y3*yl5*yl6^2)/280 + 
 (17*y1^9*y2^8*y3*yl5*yl6^2)/192 + (47*y1^10*y2^8*y3*yl5*yl6^2)/504 + 
 (31*y1^11*y2^8*y3*yl5*yl6^2)/320 + (79*y1^12*y2^8*y3*yl5*yl6^2)/792 + 
 (49*y1^13*y2^8*y3*yl5*yl6^2)/480 + (119*y1^14*y2^8*y3*yl5*yl6^2)/1144 + 
 (1291*y1^3*y2^9*y3*yl5*yl6^2)/2240 - (y1^4*y2^9*y3*yl5*yl6^2)/24 + 
 (y1^5*y2^9*y3*yl5*yl6^2)/32 + (7*y1^6*y2^9*y3*yl5*yl6^2)/120 + 
 (7*y1^7*y2^9*y3*yl5*yl6^2)/96 + (23*y1^8*y2^9*y3*yl5*yl6^2)/280 + 
 (17*y1^9*y2^9*y3*yl5*yl6^2)/192 + (47*y1^10*y2^9*y3*yl5*yl6^2)/504 + 
 (31*y1^11*y2^9*y3*yl5*yl6^2)/320 + (79*y1^12*y2^9*y3*yl5*yl6^2)/792 + 
 (49*y1^13*y2^9*y3*yl5*yl6^2)/480 + (119*y1^14*y2^9*y3*yl5*yl6^2)/1144 + 
 (2981*y1^3*y2^10*y3*yl5*yl6^2)/5040 - (y1^4*y2^10*y3*yl5*yl6^2)/24 + 
 (y1^5*y2^10*y3*yl5*yl6^2)/32 + (7*y1^6*y2^10*y3*yl5*yl6^2)/120 + 
 (7*y1^7*y2^10*y3*yl5*yl6^2)/96 + (23*y1^8*y2^10*y3*yl5*yl6^2)/280 + 
 (17*y1^9*y2^10*y3*yl5*yl6^2)/192 + (47*y1^10*y2^10*y3*yl5*yl6^2)/504 + 
 (31*y1^11*y2^10*y3*yl5*yl6^2)/320 + (79*y1^12*y2^10*y3*yl5*yl6^2)/792 + 
 (49*y1^13*y2^10*y3*yl5*yl6^2)/480 + (119*y1^14*y2^10*y3*yl5*yl6^2)/1144 + 
 (12197*y1^3*y2^11*y3*yl5*yl6^2)/20160 - (y1^4*y2^11*y3*yl5*yl6^2)/24 + 
 (y1^5*y2^11*y3*yl5*yl6^2)/32 + (7*y1^6*y2^11*y3*yl5*yl6^2)/120 + 
 (7*y1^7*y2^11*y3*yl5*yl6^2)/96 + (23*y1^8*y2^11*y3*yl5*yl6^2)/280 + 
 (17*y1^9*y2^11*y3*yl5*yl6^2)/192 + (47*y1^10*y2^11*y3*yl5*yl6^2)/504 + 
 (31*y1^11*y2^11*y3*yl5*yl6^2)/320 + (79*y1^12*y2^11*y3*yl5*yl6^2)/792 + 
 (49*y1^13*y2^11*y3*yl5*yl6^2)/480 + (119*y1^14*y2^11*y3*yl5*yl6^2)/1144 + 
 (136883*y1^3*y2^12*y3*yl5*yl6^2)/221760 - (y1^4*y2^12*y3*yl5*yl6^2)/24 + 
 (y1^5*y2^12*y3*yl5*yl6^2)/32 + (7*y1^6*y2^12*y3*yl5*yl6^2)/120 + 
 (7*y1^7*y2^12*y3*yl5*yl6^2)/96 + (23*y1^8*y2^12*y3*yl5*yl6^2)/280 + 
 (17*y1^9*y2^12*y3*yl5*yl6^2)/192 + (47*y1^10*y2^12*y3*yl5*yl6^2)/504 + 
 (31*y1^11*y2^12*y3*yl5*yl6^2)/320 + (79*y1^12*y2^12*y3*yl5*yl6^2)/792 + 
 (49*y1^13*y2^12*y3*yl5*yl6^2)/480 + (119*y1^14*y2^12*y3*yl5*yl6^2)/1144 + 
 (139361*y1^3*y2^13*y3*yl5*yl6^2)/221760 - (y1^4*y2^13*y3*yl5*yl6^2)/24 + 
 (y1^5*y2^13*y3*yl5*yl6^2)/32 + (7*y1^6*y2^13*y3*yl5*yl6^2)/120 + 
 (7*y1^7*y2^13*y3*yl5*yl6^2)/96 + (23*y1^8*y2^13*y3*yl5*yl6^2)/280 + 
 (17*y1^9*y2^13*y3*yl5*yl6^2)/192 + (47*y1^10*y2^13*y3*yl5*yl6^2)/504 + 
 (31*y1^11*y2^13*y3*yl5*yl6^2)/320 + (79*y1^12*y2^13*y3*yl5*yl6^2)/792 + 
 (49*y1^13*y2^13*y3*yl5*yl6^2)/480 + (119*y1^14*y2^13*y3*yl5*yl6^2)/1144 + 
 (1841303*y1^3*y2^14*y3*yl5*yl6^2)/2882880 - (y1^4*y2^14*y3*yl5*yl6^2)/24 + 
 (y1^5*y2^14*y3*yl5*yl6^2)/32 + (7*y1^6*y2^14*y3*yl5*yl6^2)/120 + 
 (7*y1^7*y2^14*y3*yl5*yl6^2)/96 + (23*y1^8*y2^14*y3*yl5*yl6^2)/280 + 
 (17*y1^9*y2^14*y3*yl5*yl6^2)/192 + (47*y1^10*y2^14*y3*yl5*yl6^2)/504 + 
 (31*y1^11*y2^14*y3*yl5*yl6^2)/320 + (79*y1^12*y2^14*y3*yl5*yl6^2)/792 + 
 (49*y1^13*y2^14*y3*yl5*yl6^2)/480 + (119*y1^14*y2^14*y3*yl5*yl6^2)/1144 + 
 (y1^3*y2^2*y3^2*yl5*yl6^2)/4 - (y1^4*y2^2*y3^2*yl5*yl6^2)/6 - 
 (y1^5*y2^2*y3^2*yl5*yl6^2)/16 - (y1^6*y2^2*y3^2*yl5*yl6^2)/30 - 
 (y1^7*y2^2*y3^2*yl5*yl6^2)/48 - (y1^8*y2^2*y3^2*yl5*yl6^2)/70 - 
 (y1^9*y2^2*y3^2*yl5*yl6^2)/96 - (y1^10*y2^2*y3^2*yl5*yl6^2)/126 - 
 (y1^11*y2^2*y3^2*yl5*yl6^2)/160 - (y1^12*y2^2*y3^2*yl5*yl6^2)/198 - 
 (y1^13*y2^2*y3^2*yl5*yl6^2)/240 - (y1^14*y2^2*y3^2*yl5*yl6^2)/286 + 
 (5*y1^3*y2^3*y3^2*yl5*yl6^2)/16 - (y1^4*y2^3*y3^2*yl5*yl6^2)/12 - 
 (y1^5*y2^3*y3^2*yl5*yl6^2)/32 - (y1^6*y2^3*y3^2*yl5*yl6^2)/60 - 
 (y1^7*y2^3*y3^2*yl5*yl6^2)/96 - (y1^8*y2^3*y3^2*yl5*yl6^2)/140 - 
 (y1^9*y2^3*y3^2*yl5*yl6^2)/192 - (y1^10*y2^3*y3^2*yl5*yl6^2)/252 - 
 (y1^11*y2^3*y3^2*yl5*yl6^2)/320 - (y1^12*y2^3*y3^2*yl5*yl6^2)/396 - 
 (y1^13*y2^3*y3^2*yl5*yl6^2)/480 - (y1^14*y2^3*y3^2*yl5*yl6^2)/572 + 
 (y1^3*y2^4*y3^2*yl5*yl6^2)/3 - (y1^4*y2^4*y3^2*yl5*yl6^2)/12 - 
 (y1^5*y2^4*y3^2*yl5*yl6^2)/32 - (y1^6*y2^4*y3^2*yl5*yl6^2)/60 - 
 (y1^7*y2^4*y3^2*yl5*yl6^2)/96 - (y1^8*y2^4*y3^2*yl5*yl6^2)/140 - 
 (y1^9*y2^4*y3^2*yl5*yl6^2)/192 - (y1^10*y2^4*y3^2*yl5*yl6^2)/252 - 
 (y1^11*y2^4*y3^2*yl5*yl6^2)/320 - (y1^12*y2^4*y3^2*yl5*yl6^2)/396 - 
 (y1^13*y2^4*y3^2*yl5*yl6^2)/480 - (y1^14*y2^4*y3^2*yl5*yl6^2)/572 + 
 (35*y1^3*y2^5*y3^2*yl5*yl6^2)/96 - (y1^4*y2^5*y3^2*yl5*yl6^2)/12 - 
 (y1^5*y2^5*y3^2*yl5*yl6^2)/32 - (y1^6*y2^5*y3^2*yl5*yl6^2)/60 - 
 (y1^7*y2^5*y3^2*yl5*yl6^2)/96 - (y1^8*y2^5*y3^2*yl5*yl6^2)/140 - 
 (y1^9*y2^5*y3^2*yl5*yl6^2)/192 - (y1^10*y2^5*y3^2*yl5*yl6^2)/252 - 
 (y1^11*y2^5*y3^2*yl5*yl6^2)/320 - (y1^12*y2^5*y3^2*yl5*yl6^2)/396 - 
 (y1^13*y2^5*y3^2*yl5*yl6^2)/480 - (y1^14*y2^5*y3^2*yl5*yl6^2)/572 + 
 (47*y1^3*y2^6*y3^2*yl5*yl6^2)/120 - (y1^4*y2^6*y3^2*yl5*yl6^2)/12 - 
 (y1^5*y2^6*y3^2*yl5*yl6^2)/32 - (y1^6*y2^6*y3^2*yl5*yl6^2)/60 - 
 (y1^7*y2^6*y3^2*yl5*yl6^2)/96 - (y1^8*y2^6*y3^2*yl5*yl6^2)/140 - 
 (y1^9*y2^6*y3^2*yl5*yl6^2)/192 - (y1^10*y2^6*y3^2*yl5*yl6^2)/252 - 
 (y1^11*y2^6*y3^2*yl5*yl6^2)/320 - (y1^12*y2^6*y3^2*yl5*yl6^2)/396 - 
 (y1^13*y2^6*y3^2*yl5*yl6^2)/480 - (y1^14*y2^6*y3^2*yl5*yl6^2)/572 + 
 (199*y1^3*y2^7*y3^2*yl5*yl6^2)/480 - (y1^4*y2^7*y3^2*yl5*yl6^2)/12 - 
 (y1^5*y2^7*y3^2*yl5*yl6^2)/32 - (y1^6*y2^7*y3^2*yl5*yl6^2)/60 - 
 (y1^7*y2^7*y3^2*yl5*yl6^2)/96 - (y1^8*y2^7*y3^2*yl5*yl6^2)/140 - 
 (y1^9*y2^7*y3^2*yl5*yl6^2)/192 - (y1^10*y2^7*y3^2*yl5*yl6^2)/252 - 
 (y1^11*y2^7*y3^2*yl5*yl6^2)/320 - (y1^12*y2^7*y3^2*yl5*yl6^2)/396 - 
 (y1^13*y2^7*y3^2*yl5*yl6^2)/480 - (y1^14*y2^7*y3^2*yl5*yl6^2)/572 + 
 (1459*y1^3*y2^8*y3^2*yl5*yl6^2)/3360 - (y1^4*y2^8*y3^2*yl5*yl6^2)/12 - 
 (y1^5*y2^8*y3^2*yl5*yl6^2)/32 - (y1^6*y2^8*y3^2*yl5*yl6^2)/60 - 
 (y1^7*y2^8*y3^2*yl5*yl6^2)/96 - (y1^8*y2^8*y3^2*yl5*yl6^2)/140 - 
 (y1^9*y2^8*y3^2*yl5*yl6^2)/192 - (y1^10*y2^8*y3^2*yl5*yl6^2)/252 - 
 (y1^11*y2^8*y3^2*yl5*yl6^2)/320 - (y1^12*y2^8*y3^2*yl5*yl6^2)/396 - 
 (y1^13*y2^8*y3^2*yl5*yl6^2)/480 - (y1^14*y2^8*y3^2*yl5*yl6^2)/572 + 
 (1011*y1^3*y2^9*y3^2*yl5*yl6^2)/2240 - (y1^4*y2^9*y3^2*yl5*yl6^2)/12 - 
 (y1^5*y2^9*y3^2*yl5*yl6^2)/32 - (y1^6*y2^9*y3^2*yl5*yl6^2)/60 - 
 (y1^7*y2^9*y3^2*yl5*yl6^2)/96 - (y1^8*y2^9*y3^2*yl5*yl6^2)/140 - 
 (y1^9*y2^9*y3^2*yl5*yl6^2)/192 - (y1^10*y2^9*y3^2*yl5*yl6^2)/252 - 
 (y1^11*y2^9*y3^2*yl5*yl6^2)/320 - (y1^12*y2^9*y3^2*yl5*yl6^2)/396 - 
 (y1^13*y2^9*y3^2*yl5*yl6^2)/480 - (y1^14*y2^9*y3^2*yl5*yl6^2)/572 + 
 (2351*y1^3*y2^10*y3^2*yl5*yl6^2)/5040 - (y1^4*y2^10*y3^2*yl5*yl6^2)/12 - 
 (y1^5*y2^10*y3^2*yl5*yl6^2)/32 - (y1^6*y2^10*y3^2*yl5*yl6^2)/60 - 
 (y1^7*y2^10*y3^2*yl5*yl6^2)/96 - (y1^8*y2^10*y3^2*yl5*yl6^2)/140 - 
 (y1^9*y2^10*y3^2*yl5*yl6^2)/192 - (y1^10*y2^10*y3^2*yl5*yl6^2)/252 - 
 (y1^11*y2^10*y3^2*yl5*yl6^2)/320 - (y1^12*y2^10*y3^2*yl5*yl6^2)/396 - 
 (y1^13*y2^10*y3^2*yl5*yl6^2)/480 - (y1^14*y2^10*y3^2*yl5*yl6^2)/572 + 
 (9677*y1^3*y2^11*y3^2*yl5*yl6^2)/20160 - (y1^4*y2^11*y3^2*yl5*yl6^2)/12 - 
 (y1^5*y2^11*y3^2*yl5*yl6^2)/32 - (y1^6*y2^11*y3^2*yl5*yl6^2)/60 - 
 (y1^7*y2^11*y3^2*yl5*yl6^2)/96 - (y1^8*y2^11*y3^2*yl5*yl6^2)/140 - 
 (y1^9*y2^11*y3^2*yl5*yl6^2)/192 - (y1^10*y2^11*y3^2*yl5*yl6^2)/252 - 
 (y1^11*y2^11*y3^2*yl5*yl6^2)/320 - (y1^12*y2^11*y3^2*yl5*yl6^2)/396 - 
 (y1^13*y2^11*y3^2*yl5*yl6^2)/480 - (y1^14*y2^11*y3^2*yl5*yl6^2)/572 + 
 (109163*y1^3*y2^12*y3^2*yl5*yl6^2)/221760 - (y1^4*y2^12*y3^2*yl5*yl6^2)/12 - 
 (y1^5*y2^12*y3^2*yl5*yl6^2)/32 - (y1^6*y2^12*y3^2*yl5*yl6^2)/60 - 
 (y1^7*y2^12*y3^2*yl5*yl6^2)/96 - (y1^8*y2^12*y3^2*yl5*yl6^2)/140 - 
 (y1^9*y2^12*y3^2*yl5*yl6^2)/192 - (y1^10*y2^12*y3^2*yl5*yl6^2)/252 - 
 (y1^11*y2^12*y3^2*yl5*yl6^2)/320 - (y1^12*y2^12*y3^2*yl5*yl6^2)/396 - 
 (y1^13*y2^12*y3^2*yl5*yl6^2)/480 - (y1^14*y2^12*y3^2*yl5*yl6^2)/572 + 
 (111641*y1^3*y2^13*y3^2*yl5*yl6^2)/221760 - (y1^4*y2^13*y3^2*yl5*yl6^2)/12 - 
 (y1^5*y2^13*y3^2*yl5*yl6^2)/32 - (y1^6*y2^13*y3^2*yl5*yl6^2)/60 - 
 (y1^7*y2^13*y3^2*yl5*yl6^2)/96 - (y1^8*y2^13*y3^2*yl5*yl6^2)/140 - 
 (y1^9*y2^13*y3^2*yl5*yl6^2)/192 - (y1^10*y2^13*y3^2*yl5*yl6^2)/252 - 
 (y1^11*y2^13*y3^2*yl5*yl6^2)/320 - (y1^12*y2^13*y3^2*yl5*yl6^2)/396 - 
 (y1^13*y2^13*y3^2*yl5*yl6^2)/480 - (y1^14*y2^13*y3^2*yl5*yl6^2)/572 + 
 (1480943*y1^3*y2^14*y3^2*yl5*yl6^2)/2882880 - 
 (y1^4*y2^14*y3^2*yl5*yl6^2)/12 - (y1^5*y2^14*y3^2*yl5*yl6^2)/32 - 
 (y1^6*y2^14*y3^2*yl5*yl6^2)/60 - (y1^7*y2^14*y3^2*yl5*yl6^2)/96 - 
 (y1^8*y2^14*y3^2*yl5*yl6^2)/140 - (y1^9*y2^14*y3^2*yl5*yl6^2)/192 - 
 (y1^10*y2^14*y3^2*yl5*yl6^2)/252 - (y1^11*y2^14*y3^2*yl5*yl6^2)/320 - 
 (y1^12*y2^14*y3^2*yl5*yl6^2)/396 - (y1^13*y2^14*y3^2*yl5*yl6^2)/480 - 
 (y1^14*y2^14*y3^2*yl5*yl6^2)/572 + (3*y1^3*y2^2*y3^3*yl5*yl6^2)/16 - 
 (y1^4*y2^2*y3^3*yl5*yl6^2)/6 - (y1^5*y2^2*y3^3*yl5*yl6^2)/16 - 
 (y1^6*y2^2*y3^3*yl5*yl6^2)/30 - (y1^7*y2^2*y3^3*yl5*yl6^2)/48 - 
 (y1^8*y2^2*y3^3*yl5*yl6^2)/70 - (y1^9*y2^2*y3^3*yl5*yl6^2)/96 - 
 (y1^10*y2^2*y3^3*yl5*yl6^2)/126 - (y1^11*y2^2*y3^3*yl5*yl6^2)/160 - 
 (y1^12*y2^2*y3^3*yl5*yl6^2)/198 - (y1^13*y2^2*y3^3*yl5*yl6^2)/240 - 
 (y1^14*y2^2*y3^3*yl5*yl6^2)/286 + (5*y1^3*y2^3*y3^3*yl5*yl6^2)/16 - 
 (y1^4*y2^3*y3^3*yl5*yl6^2)/12 - (y1^5*y2^3*y3^3*yl5*yl6^2)/32 - 
 (y1^6*y2^3*y3^3*yl5*yl6^2)/60 - (y1^7*y2^3*y3^3*yl5*yl6^2)/96 - 
 (y1^8*y2^3*y3^3*yl5*yl6^2)/140 - (y1^9*y2^3*y3^3*yl5*yl6^2)/192 - 
 (y1^10*y2^3*y3^3*yl5*yl6^2)/252 - (y1^11*y2^3*y3^3*yl5*yl6^2)/320 - 
 (y1^12*y2^3*y3^3*yl5*yl6^2)/396 - (y1^13*y2^3*y3^3*yl5*yl6^2)/480 - 
 (y1^14*y2^3*y3^3*yl5*yl6^2)/572 + (y1^3*y2^4*y3^3*yl5*yl6^2)/3 - 
 (y1^4*y2^4*y3^3*yl5*yl6^2)/12 - (y1^5*y2^4*y3^3*yl5*yl6^2)/32 - 
 (y1^6*y2^4*y3^3*yl5*yl6^2)/60 - (y1^7*y2^4*y3^3*yl5*yl6^2)/96 - 
 (y1^8*y2^4*y3^3*yl5*yl6^2)/140 - (y1^9*y2^4*y3^3*yl5*yl6^2)/192 - 
 (y1^10*y2^4*y3^3*yl5*yl6^2)/252 - (y1^11*y2^4*y3^3*yl5*yl6^2)/320 - 
 (y1^12*y2^4*y3^3*yl5*yl6^2)/396 - (y1^13*y2^4*y3^3*yl5*yl6^2)/480 - 
 (y1^14*y2^4*y3^3*yl5*yl6^2)/572 + (35*y1^3*y2^5*y3^3*yl5*yl6^2)/96 - 
 (y1^4*y2^5*y3^3*yl5*yl6^2)/12 - (y1^5*y2^5*y3^3*yl5*yl6^2)/32 - 
 (y1^6*y2^5*y3^3*yl5*yl6^2)/60 - (y1^7*y2^5*y3^3*yl5*yl6^2)/96 - 
 (y1^8*y2^5*y3^3*yl5*yl6^2)/140 - (y1^9*y2^5*y3^3*yl5*yl6^2)/192 - 
 (y1^10*y2^5*y3^3*yl5*yl6^2)/252 - (y1^11*y2^5*y3^3*yl5*yl6^2)/320 - 
 (y1^12*y2^5*y3^3*yl5*yl6^2)/396 - (y1^13*y2^5*y3^3*yl5*yl6^2)/480 - 
 (y1^14*y2^5*y3^3*yl5*yl6^2)/572 + (47*y1^3*y2^6*y3^3*yl5*yl6^2)/120 - 
 (y1^4*y2^6*y3^3*yl5*yl6^2)/12 - (y1^5*y2^6*y3^3*yl5*yl6^2)/32 - 
 (y1^6*y2^6*y3^3*yl5*yl6^2)/60 - (y1^7*y2^6*y3^3*yl5*yl6^2)/96 - 
 (y1^8*y2^6*y3^3*yl5*yl6^2)/140 - (y1^9*y2^6*y3^3*yl5*yl6^2)/192 - 
 (y1^10*y2^6*y3^3*yl5*yl6^2)/252 - (y1^11*y2^6*y3^3*yl5*yl6^2)/320 - 
 (y1^12*y2^6*y3^3*yl5*yl6^2)/396 - (y1^13*y2^6*y3^3*yl5*yl6^2)/480 - 
 (y1^14*y2^6*y3^3*yl5*yl6^2)/572 + (199*y1^3*y2^7*y3^3*yl5*yl6^2)/480 - 
 (y1^4*y2^7*y3^3*yl5*yl6^2)/12 - (y1^5*y2^7*y3^3*yl5*yl6^2)/32 - 
 (y1^6*y2^7*y3^3*yl5*yl6^2)/60 - (y1^7*y2^7*y3^3*yl5*yl6^2)/96 - 
 (y1^8*y2^7*y3^3*yl5*yl6^2)/140 - (y1^9*y2^7*y3^3*yl5*yl6^2)/192 - 
 (y1^10*y2^7*y3^3*yl5*yl6^2)/252 - (y1^11*y2^7*y3^3*yl5*yl6^2)/320 - 
 (y1^12*y2^7*y3^3*yl5*yl6^2)/396 - (y1^13*y2^7*y3^3*yl5*yl6^2)/480 - 
 (y1^14*y2^7*y3^3*yl5*yl6^2)/572 + (1459*y1^3*y2^8*y3^3*yl5*yl6^2)/3360 - 
 (y1^4*y2^8*y3^3*yl5*yl6^2)/12 - (y1^5*y2^8*y3^3*yl5*yl6^2)/32 - 
 (y1^6*y2^8*y3^3*yl5*yl6^2)/60 - (y1^7*y2^8*y3^3*yl5*yl6^2)/96 - 
 (y1^8*y2^8*y3^3*yl5*yl6^2)/140 - (y1^9*y2^8*y3^3*yl5*yl6^2)/192 - 
 (y1^10*y2^8*y3^3*yl5*yl6^2)/252 - (y1^11*y2^8*y3^3*yl5*yl6^2)/320 - 
 (y1^12*y2^8*y3^3*yl5*yl6^2)/396 - (y1^13*y2^8*y3^3*yl5*yl6^2)/480 - 
 (y1^14*y2^8*y3^3*yl5*yl6^2)/572 + (1011*y1^3*y2^9*y3^3*yl5*yl6^2)/2240 - 
 (y1^4*y2^9*y3^3*yl5*yl6^2)/12 - (y1^5*y2^9*y3^3*yl5*yl6^2)/32 - 
 (y1^6*y2^9*y3^3*yl5*yl6^2)/60 - (y1^7*y2^9*y3^3*yl5*yl6^2)/96 - 
 (y1^8*y2^9*y3^3*yl5*yl6^2)/140 - (y1^9*y2^9*y3^3*yl5*yl6^2)/192 - 
 (y1^10*y2^9*y3^3*yl5*yl6^2)/252 - (y1^11*y2^9*y3^3*yl5*yl6^2)/320 - 
 (y1^12*y2^9*y3^3*yl5*yl6^2)/396 - (y1^13*y2^9*y3^3*yl5*yl6^2)/480 - 
 (y1^14*y2^9*y3^3*yl5*yl6^2)/572 + (2351*y1^3*y2^10*y3^3*yl5*yl6^2)/5040 - 
 (y1^4*y2^10*y3^3*yl5*yl6^2)/12 - (y1^5*y2^10*y3^3*yl5*yl6^2)/32 - 
 (y1^6*y2^10*y3^3*yl5*yl6^2)/60 - (y1^7*y2^10*y3^3*yl5*yl6^2)/96 - 
 (y1^8*y2^10*y3^3*yl5*yl6^2)/140 - (y1^9*y2^10*y3^3*yl5*yl6^2)/192 - 
 (y1^10*y2^10*y3^3*yl5*yl6^2)/252 - (y1^11*y2^10*y3^3*yl5*yl6^2)/320 - 
 (y1^12*y2^10*y3^3*yl5*yl6^2)/396 - (y1^13*y2^10*y3^3*yl5*yl6^2)/480 - 
 (y1^14*y2^10*y3^3*yl5*yl6^2)/572 + (9677*y1^3*y2^11*y3^3*yl5*yl6^2)/20160 - 
 (y1^4*y2^11*y3^3*yl5*yl6^2)/12 - (y1^5*y2^11*y3^3*yl5*yl6^2)/32 - 
 (y1^6*y2^11*y3^3*yl5*yl6^2)/60 - (y1^7*y2^11*y3^3*yl5*yl6^2)/96 - 
 (y1^8*y2^11*y3^3*yl5*yl6^2)/140 - (y1^9*y2^11*y3^3*yl5*yl6^2)/192 - 
 (y1^10*y2^11*y3^3*yl5*yl6^2)/252 - (y1^11*y2^11*y3^3*yl5*yl6^2)/320 - 
 (y1^12*y2^11*y3^3*yl5*yl6^2)/396 - (y1^13*y2^11*y3^3*yl5*yl6^2)/480 - 
 (y1^14*y2^11*y3^3*yl5*yl6^2)/572 + (109163*y1^3*y2^12*y3^3*yl5*yl6^2)/
  221760 - (y1^4*y2^12*y3^3*yl5*yl6^2)/12 - (y1^5*y2^12*y3^3*yl5*yl6^2)/32 - 
 (y1^6*y2^12*y3^3*yl5*yl6^2)/60 - (y1^7*y2^12*y3^3*yl5*yl6^2)/96 - 
 (y1^8*y2^12*y3^3*yl5*yl6^2)/140 - (y1^9*y2^12*y3^3*yl5*yl6^2)/192 - 
 (y1^10*y2^12*y3^3*yl5*yl6^2)/252 - (y1^11*y2^12*y3^3*yl5*yl6^2)/320 - 
 (y1^12*y2^12*y3^3*yl5*yl6^2)/396 - (y1^13*y2^12*y3^3*yl5*yl6^2)/480 - 
 (y1^14*y2^12*y3^3*yl5*yl6^2)/572 + (111641*y1^3*y2^13*y3^3*yl5*yl6^2)/
  221760 - (y1^4*y2^13*y3^3*yl5*yl6^2)/12 - (y1^5*y2^13*y3^3*yl5*yl6^2)/32 - 
 (y1^6*y2^13*y3^3*yl5*yl6^2)/60 - (y1^7*y2^13*y3^3*yl5*yl6^2)/96 - 
 (y1^8*y2^13*y3^3*yl5*yl6^2)/140 - (y1^9*y2^13*y3^3*yl5*yl6^2)/192 - 
 (y1^10*y2^13*y3^3*yl5*yl6^2)/252 - (y1^11*y2^13*y3^3*yl5*yl6^2)/320 - 
 (y1^12*y2^13*y3^3*yl5*yl6^2)/396 - (y1^13*y2^13*y3^3*yl5*yl6^2)/480 - 
 (y1^14*y2^13*y3^3*yl5*yl6^2)/572 + (1480943*y1^3*y2^14*y3^3*yl5*yl6^2)/
  2882880 - (y1^4*y2^14*y3^3*yl5*yl6^2)/12 - (y1^5*y2^14*y3^3*yl5*yl6^2)/32 - 
 (y1^6*y2^14*y3^3*yl5*yl6^2)/60 - (y1^7*y2^14*y3^3*yl5*yl6^2)/96 - 
 (y1^8*y2^14*y3^3*yl5*yl6^2)/140 - (y1^9*y2^14*y3^3*yl5*yl6^2)/192 - 
 (y1^10*y2^14*y3^3*yl5*yl6^2)/252 - (y1^11*y2^14*y3^3*yl5*yl6^2)/320 - 
 (y1^12*y2^14*y3^3*yl5*yl6^2)/396 - (y1^13*y2^14*y3^3*yl5*yl6^2)/480 - 
 (y1^14*y2^14*y3^3*yl5*yl6^2)/572 + (7*y1^3*y2^2*y3^4*yl5*yl6^2)/48 - 
 (y1^4*y2^2*y3^4*yl5*yl6^2)/6 - (y1^5*y2^2*y3^4*yl5*yl6^2)/16 - 
 (y1^6*y2^2*y3^4*yl5*yl6^2)/30 - (y1^7*y2^2*y3^4*yl5*yl6^2)/48 - 
 (y1^8*y2^2*y3^4*yl5*yl6^2)/70 - (y1^9*y2^2*y3^4*yl5*yl6^2)/96 - 
 (y1^10*y2^2*y3^4*yl5*yl6^2)/126 - (y1^11*y2^2*y3^4*yl5*yl6^2)/160 - 
 (y1^12*y2^2*y3^4*yl5*yl6^2)/198 - (y1^13*y2^2*y3^4*yl5*yl6^2)/240 - 
 (y1^14*y2^2*y3^4*yl5*yl6^2)/286 + (5*y1^3*y2^3*y3^4*yl5*yl6^2)/16 - 
 (y1^4*y2^3*y3^4*yl5*yl6^2)/12 - (y1^5*y2^3*y3^4*yl5*yl6^2)/32 - 
 (y1^6*y2^3*y3^4*yl5*yl6^2)/60 - (y1^7*y2^3*y3^4*yl5*yl6^2)/96 - 
 (y1^8*y2^3*y3^4*yl5*yl6^2)/140 - (y1^9*y2^3*y3^4*yl5*yl6^2)/192 - 
 (y1^10*y2^3*y3^4*yl5*yl6^2)/252 - (y1^11*y2^3*y3^4*yl5*yl6^2)/320 - 
 (y1^12*y2^3*y3^4*yl5*yl6^2)/396 - (y1^13*y2^3*y3^4*yl5*yl6^2)/480 - 
 (y1^14*y2^3*y3^4*yl5*yl6^2)/572 + (y1^3*y2^4*y3^4*yl5*yl6^2)/3 - 
 (y1^4*y2^4*y3^4*yl5*yl6^2)/12 - (y1^5*y2^4*y3^4*yl5*yl6^2)/32 - 
 (y1^6*y2^4*y3^4*yl5*yl6^2)/60 - (y1^7*y2^4*y3^4*yl5*yl6^2)/96 - 
 (y1^8*y2^4*y3^4*yl5*yl6^2)/140 - (y1^9*y2^4*y3^4*yl5*yl6^2)/192 - 
 (y1^10*y2^4*y3^4*yl5*yl6^2)/252 - (y1^11*y2^4*y3^4*yl5*yl6^2)/320 - 
 (y1^12*y2^4*y3^4*yl5*yl6^2)/396 - (y1^13*y2^4*y3^4*yl5*yl6^2)/480 - 
 (y1^14*y2^4*y3^4*yl5*yl6^2)/572 + (35*y1^3*y2^5*y3^4*yl5*yl6^2)/96 - 
 (y1^4*y2^5*y3^4*yl5*yl6^2)/12 - (y1^5*y2^5*y3^4*yl5*yl6^2)/32 - 
 (y1^6*y2^5*y3^4*yl5*yl6^2)/60 - (y1^7*y2^5*y3^4*yl5*yl6^2)/96 - 
 (y1^8*y2^5*y3^4*yl5*yl6^2)/140 - (y1^9*y2^5*y3^4*yl5*yl6^2)/192 - 
 (y1^10*y2^5*y3^4*yl5*yl6^2)/252 - (y1^11*y2^5*y3^4*yl5*yl6^2)/320 - 
 (y1^12*y2^5*y3^4*yl5*yl6^2)/396 - (y1^13*y2^5*y3^4*yl5*yl6^2)/480 - 
 (y1^14*y2^5*y3^4*yl5*yl6^2)/572 + (47*y1^3*y2^6*y3^4*yl5*yl6^2)/120 - 
 (y1^4*y2^6*y3^4*yl5*yl6^2)/12 - (y1^5*y2^6*y3^4*yl5*yl6^2)/32 - 
 (y1^6*y2^6*y3^4*yl5*yl6^2)/60 - (y1^7*y2^6*y3^4*yl5*yl6^2)/96 - 
 (y1^8*y2^6*y3^4*yl5*yl6^2)/140 - (y1^9*y2^6*y3^4*yl5*yl6^2)/192 - 
 (y1^10*y2^6*y3^4*yl5*yl6^2)/252 - (y1^11*y2^6*y3^4*yl5*yl6^2)/320 - 
 (y1^12*y2^6*y3^4*yl5*yl6^2)/396 - (y1^13*y2^6*y3^4*yl5*yl6^2)/480 - 
 (y1^14*y2^6*y3^4*yl5*yl6^2)/572 + (199*y1^3*y2^7*y3^4*yl5*yl6^2)/480 - 
 (y1^4*y2^7*y3^4*yl5*yl6^2)/12 - (y1^5*y2^7*y3^4*yl5*yl6^2)/32 - 
 (y1^6*y2^7*y3^4*yl5*yl6^2)/60 - (y1^7*y2^7*y3^4*yl5*yl6^2)/96 - 
 (y1^8*y2^7*y3^4*yl5*yl6^2)/140 - (y1^9*y2^7*y3^4*yl5*yl6^2)/192 - 
 (y1^10*y2^7*y3^4*yl5*yl6^2)/252 - (y1^11*y2^7*y3^4*yl5*yl6^2)/320 - 
 (y1^12*y2^7*y3^4*yl5*yl6^2)/396 - (y1^13*y2^7*y3^4*yl5*yl6^2)/480 - 
 (y1^14*y2^7*y3^4*yl5*yl6^2)/572 + (1459*y1^3*y2^8*y3^4*yl5*yl6^2)/3360 - 
 (y1^4*y2^8*y3^4*yl5*yl6^2)/12 - (y1^5*y2^8*y3^4*yl5*yl6^2)/32 - 
 (y1^6*y2^8*y3^4*yl5*yl6^2)/60 - (y1^7*y2^8*y3^4*yl5*yl6^2)/96 - 
 (y1^8*y2^8*y3^4*yl5*yl6^2)/140 - (y1^9*y2^8*y3^4*yl5*yl6^2)/192 - 
 (y1^10*y2^8*y3^4*yl5*yl6^2)/252 - (y1^11*y2^8*y3^4*yl5*yl6^2)/320 - 
 (y1^12*y2^8*y3^4*yl5*yl6^2)/396 - (y1^13*y2^8*y3^4*yl5*yl6^2)/480 - 
 (y1^14*y2^8*y3^4*yl5*yl6^2)/572 + (1011*y1^3*y2^9*y3^4*yl5*yl6^2)/2240 - 
 (y1^4*y2^9*y3^4*yl5*yl6^2)/12 - (y1^5*y2^9*y3^4*yl5*yl6^2)/32 - 
 (y1^6*y2^9*y3^4*yl5*yl6^2)/60 - (y1^7*y2^9*y3^4*yl5*yl6^2)/96 - 
 (y1^8*y2^9*y3^4*yl5*yl6^2)/140 - (y1^9*y2^9*y3^4*yl5*yl6^2)/192 - 
 (y1^10*y2^9*y3^4*yl5*yl6^2)/252 - (y1^11*y2^9*y3^4*yl5*yl6^2)/320 - 
 (y1^12*y2^9*y3^4*yl5*yl6^2)/396 - (y1^13*y2^9*y3^4*yl5*yl6^2)/480 - 
 (y1^14*y2^9*y3^4*yl5*yl6^2)/572 + (2351*y1^3*y2^10*y3^4*yl5*yl6^2)/5040 - 
 (y1^4*y2^10*y3^4*yl5*yl6^2)/12 - (y1^5*y2^10*y3^4*yl5*yl6^2)/32 - 
 (y1^6*y2^10*y3^4*yl5*yl6^2)/60 - (y1^7*y2^10*y3^4*yl5*yl6^2)/96 - 
 (y1^8*y2^10*y3^4*yl5*yl6^2)/140 - (y1^9*y2^10*y3^4*yl5*yl6^2)/192 - 
 (y1^10*y2^10*y3^4*yl5*yl6^2)/252 - (y1^11*y2^10*y3^4*yl5*yl6^2)/320 - 
 (y1^12*y2^10*y3^4*yl5*yl6^2)/396 - (y1^13*y2^10*y3^4*yl5*yl6^2)/480 - 
 (y1^14*y2^10*y3^4*yl5*yl6^2)/572 + (9677*y1^3*y2^11*y3^4*yl5*yl6^2)/20160 - 
 (y1^4*y2^11*y3^4*yl5*yl6^2)/12 - (y1^5*y2^11*y3^4*yl5*yl6^2)/32 - 
 (y1^6*y2^11*y3^4*yl5*yl6^2)/60 - (y1^7*y2^11*y3^4*yl5*yl6^2)/96 - 
 (y1^8*y2^11*y3^4*yl5*yl6^2)/140 - (y1^9*y2^11*y3^4*yl5*yl6^2)/192 - 
 (y1^10*y2^11*y3^4*yl5*yl6^2)/252 - (y1^11*y2^11*y3^4*yl5*yl6^2)/320 - 
 (y1^12*y2^11*y3^4*yl5*yl6^2)/396 - (y1^13*y2^11*y3^4*yl5*yl6^2)/480 - 
 (y1^14*y2^11*y3^4*yl5*yl6^2)/572 + (109163*y1^3*y2^12*y3^4*yl5*yl6^2)/
  221760 - (y1^4*y2^12*y3^4*yl5*yl6^2)/12 - (y1^5*y2^12*y3^4*yl5*yl6^2)/32 - 
 (y1^6*y2^12*y3^4*yl5*yl6^2)/60 - (y1^7*y2^12*y3^4*yl5*yl6^2)/96 - 
 (y1^8*y2^12*y3^4*yl5*yl6^2)/140 - (y1^9*y2^12*y3^4*yl5*yl6^2)/192 - 
 (y1^10*y2^12*y3^4*yl5*yl6^2)/252 - (y1^11*y2^12*y3^4*yl5*yl6^2)/320 - 
 (y1^12*y2^12*y3^4*yl5*yl6^2)/396 - (y1^13*y2^12*y3^4*yl5*yl6^2)/480 - 
 (y1^14*y2^12*y3^4*yl5*yl6^2)/572 + (111641*y1^3*y2^13*y3^4*yl5*yl6^2)/
  221760 - (y1^4*y2^13*y3^4*yl5*yl6^2)/12 - (y1^5*y2^13*y3^4*yl5*yl6^2)/32 - 
 (y1^6*y2^13*y3^4*yl5*yl6^2)/60 - (y1^7*y2^13*y3^4*yl5*yl6^2)/96 - 
 (y1^8*y2^13*y3^4*yl5*yl6^2)/140 - (y1^9*y2^13*y3^4*yl5*yl6^2)/192 - 
 (y1^10*y2^13*y3^4*yl5*yl6^2)/252 - (y1^11*y2^13*y3^4*yl5*yl6^2)/320 - 
 (y1^12*y2^13*y3^4*yl5*yl6^2)/396 - (y1^13*y2^13*y3^4*yl5*yl6^2)/480 - 
 (y1^14*y2^13*y3^4*yl5*yl6^2)/572 + (1480943*y1^3*y2^14*y3^4*yl5*yl6^2)/
  2882880 - (y1^4*y2^14*y3^4*yl5*yl6^2)/12 - (y1^5*y2^14*y3^4*yl5*yl6^2)/32 - 
 (y1^6*y2^14*y3^4*yl5*yl6^2)/60 - (y1^7*y2^14*y3^4*yl5*yl6^2)/96 - 
 (y1^8*y2^14*y3^4*yl5*yl6^2)/140 - (y1^9*y2^14*y3^4*yl5*yl6^2)/192 - 
 (y1^10*y2^14*y3^4*yl5*yl6^2)/252 - (y1^11*y2^14*y3^4*yl5*yl6^2)/320 - 
 (y1^12*y2^14*y3^4*yl5*yl6^2)/396 - (y1^13*y2^14*y3^4*yl5*yl6^2)/480 - 
 (y1^14*y2^14*y3^4*yl5*yl6^2)/572 + (11*y1^3*y2^2*y3^5*yl5*yl6^2)/96 - 
 (y1^4*y2^2*y3^5*yl5*yl6^2)/6 - (y1^5*y2^2*y3^5*yl5*yl6^2)/16 - 
 (y1^6*y2^2*y3^5*yl5*yl6^2)/30 - (y1^7*y2^2*y3^5*yl5*yl6^2)/48 - 
 (y1^8*y2^2*y3^5*yl5*yl6^2)/70 - (y1^9*y2^2*y3^5*yl5*yl6^2)/96 - 
 (y1^10*y2^2*y3^5*yl5*yl6^2)/126 - (y1^11*y2^2*y3^5*yl5*yl6^2)/160 - 
 (y1^12*y2^2*y3^5*yl5*yl6^2)/198 - (y1^13*y2^2*y3^5*yl5*yl6^2)/240 - 
 (y1^14*y2^2*y3^5*yl5*yl6^2)/286 + (5*y1^3*y2^3*y3^5*yl5*yl6^2)/16 - 
 (y1^4*y2^3*y3^5*yl5*yl6^2)/12 - (y1^5*y2^3*y3^5*yl5*yl6^2)/32 - 
 (y1^6*y2^3*y3^5*yl5*yl6^2)/60 - (y1^7*y2^3*y3^5*yl5*yl6^2)/96 - 
 (y1^8*y2^3*y3^5*yl5*yl6^2)/140 - (y1^9*y2^3*y3^5*yl5*yl6^2)/192 - 
 (y1^10*y2^3*y3^5*yl5*yl6^2)/252 - (y1^11*y2^3*y3^5*yl5*yl6^2)/320 - 
 (y1^12*y2^3*y3^5*yl5*yl6^2)/396 - (y1^13*y2^3*y3^5*yl5*yl6^2)/480 - 
 (y1^14*y2^3*y3^5*yl5*yl6^2)/572 + (y1^3*y2^4*y3^5*yl5*yl6^2)/3 - 
 (y1^4*y2^4*y3^5*yl5*yl6^2)/12 - (y1^5*y2^4*y3^5*yl5*yl6^2)/32 - 
 (y1^6*y2^4*y3^5*yl5*yl6^2)/60 - (y1^7*y2^4*y3^5*yl5*yl6^2)/96 - 
 (y1^8*y2^4*y3^5*yl5*yl6^2)/140 - (y1^9*y2^4*y3^5*yl5*yl6^2)/192 - 
 (y1^10*y2^4*y3^5*yl5*yl6^2)/252 - (y1^11*y2^4*y3^5*yl5*yl6^2)/320 - 
 (y1^12*y2^4*y3^5*yl5*yl6^2)/396 - (y1^13*y2^4*y3^5*yl5*yl6^2)/480 - 
 (y1^14*y2^4*y3^5*yl5*yl6^2)/572 + (35*y1^3*y2^5*y3^5*yl5*yl6^2)/96 - 
 (y1^4*y2^5*y3^5*yl5*yl6^2)/12 - (y1^5*y2^5*y3^5*yl5*yl6^2)/32 - 
 (y1^6*y2^5*y3^5*yl5*yl6^2)/60 - (y1^7*y2^5*y3^5*yl5*yl6^2)/96 - 
 (y1^8*y2^5*y3^5*yl5*yl6^2)/140 - (y1^9*y2^5*y3^5*yl5*yl6^2)/192 - 
 (y1^10*y2^5*y3^5*yl5*yl6^2)/252 - (y1^11*y2^5*y3^5*yl5*yl6^2)/320 - 
 (y1^12*y2^5*y3^5*yl5*yl6^2)/396 - (y1^13*y2^5*y3^5*yl5*yl6^2)/480 - 
 (y1^14*y2^5*y3^5*yl5*yl6^2)/572 + (47*y1^3*y2^6*y3^5*yl5*yl6^2)/120 - 
 (y1^4*y2^6*y3^5*yl5*yl6^2)/12 - (y1^5*y2^6*y3^5*yl5*yl6^2)/32 - 
 (y1^6*y2^6*y3^5*yl5*yl6^2)/60 - (y1^7*y2^6*y3^5*yl5*yl6^2)/96 - 
 (y1^8*y2^6*y3^5*yl5*yl6^2)/140 - (y1^9*y2^6*y3^5*yl5*yl6^2)/192 - 
 (y1^10*y2^6*y3^5*yl5*yl6^2)/252 - (y1^11*y2^6*y3^5*yl5*yl6^2)/320 - 
 (y1^12*y2^6*y3^5*yl5*yl6^2)/396 - (y1^13*y2^6*y3^5*yl5*yl6^2)/480 - 
 (y1^14*y2^6*y3^5*yl5*yl6^2)/572 + (199*y1^3*y2^7*y3^5*yl5*yl6^2)/480 - 
 (y1^4*y2^7*y3^5*yl5*yl6^2)/12 - (y1^5*y2^7*y3^5*yl5*yl6^2)/32 - 
 (y1^6*y2^7*y3^5*yl5*yl6^2)/60 - (y1^7*y2^7*y3^5*yl5*yl6^2)/96 - 
 (y1^8*y2^7*y3^5*yl5*yl6^2)/140 - (y1^9*y2^7*y3^5*yl5*yl6^2)/192 - 
 (y1^10*y2^7*y3^5*yl5*yl6^2)/252 - (y1^11*y2^7*y3^5*yl5*yl6^2)/320 - 
 (y1^12*y2^7*y3^5*yl5*yl6^2)/396 - (y1^13*y2^7*y3^5*yl5*yl6^2)/480 - 
 (y1^14*y2^7*y3^5*yl5*yl6^2)/572 + (1459*y1^3*y2^8*y3^5*yl5*yl6^2)/3360 - 
 (y1^4*y2^8*y3^5*yl5*yl6^2)/12 - (y1^5*y2^8*y3^5*yl5*yl6^2)/32 - 
 (y1^6*y2^8*y3^5*yl5*yl6^2)/60 - (y1^7*y2^8*y3^5*yl5*yl6^2)/96 - 
 (y1^8*y2^8*y3^5*yl5*yl6^2)/140 - (y1^9*y2^8*y3^5*yl5*yl6^2)/192 - 
 (y1^10*y2^8*y3^5*yl5*yl6^2)/252 - (y1^11*y2^8*y3^5*yl5*yl6^2)/320 - 
 (y1^12*y2^8*y3^5*yl5*yl6^2)/396 - (y1^13*y2^8*y3^5*yl5*yl6^2)/480 - 
 (y1^14*y2^8*y3^5*yl5*yl6^2)/572 + (1011*y1^3*y2^9*y3^5*yl5*yl6^2)/2240 - 
 (y1^4*y2^9*y3^5*yl5*yl6^2)/12 - (y1^5*y2^9*y3^5*yl5*yl6^2)/32 - 
 (y1^6*y2^9*y3^5*yl5*yl6^2)/60 - (y1^7*y2^9*y3^5*yl5*yl6^2)/96 - 
 (y1^8*y2^9*y3^5*yl5*yl6^2)/140 - (y1^9*y2^9*y3^5*yl5*yl6^2)/192 - 
 (y1^10*y2^9*y3^5*yl5*yl6^2)/252 - (y1^11*y2^9*y3^5*yl5*yl6^2)/320 - 
 (y1^12*y2^9*y3^5*yl5*yl6^2)/396 - (y1^13*y2^9*y3^5*yl5*yl6^2)/480 - 
 (y1^14*y2^9*y3^5*yl5*yl6^2)/572 + (2351*y1^3*y2^10*y3^5*yl5*yl6^2)/5040 - 
 (y1^4*y2^10*y3^5*yl5*yl6^2)/12 - (y1^5*y2^10*y3^5*yl5*yl6^2)/32 - 
 (y1^6*y2^10*y3^5*yl5*yl6^2)/60 - (y1^7*y2^10*y3^5*yl5*yl6^2)/96 - 
 (y1^8*y2^10*y3^5*yl5*yl6^2)/140 - (y1^9*y2^10*y3^5*yl5*yl6^2)/192 - 
 (y1^10*y2^10*y3^5*yl5*yl6^2)/252 - (y1^11*y2^10*y3^5*yl5*yl6^2)/320 - 
 (y1^12*y2^10*y3^5*yl5*yl6^2)/396 - (y1^13*y2^10*y3^5*yl5*yl6^2)/480 - 
 (y1^14*y2^10*y3^5*yl5*yl6^2)/572 + (9677*y1^3*y2^11*y3^5*yl5*yl6^2)/20160 - 
 (y1^4*y2^11*y3^5*yl5*yl6^2)/12 - (y1^5*y2^11*y3^5*yl5*yl6^2)/32 - 
 (y1^6*y2^11*y3^5*yl5*yl6^2)/60 - (y1^7*y2^11*y3^5*yl5*yl6^2)/96 - 
 (y1^8*y2^11*y3^5*yl5*yl6^2)/140 - (y1^9*y2^11*y3^5*yl5*yl6^2)/192 - 
 (y1^10*y2^11*y3^5*yl5*yl6^2)/252 - (y1^11*y2^11*y3^5*yl5*yl6^2)/320 - 
 (y1^12*y2^11*y3^5*yl5*yl6^2)/396 - (y1^13*y2^11*y3^5*yl5*yl6^2)/480 - 
 (y1^14*y2^11*y3^5*yl5*yl6^2)/572 + (109163*y1^3*y2^12*y3^5*yl5*yl6^2)/
  221760 - (y1^4*y2^12*y3^5*yl5*yl6^2)/12 - (y1^5*y2^12*y3^5*yl5*yl6^2)/32 - 
 (y1^6*y2^12*y3^5*yl5*yl6^2)/60 - (y1^7*y2^12*y3^5*yl5*yl6^2)/96 - 
 (y1^8*y2^12*y3^5*yl5*yl6^2)/140 - (y1^9*y2^12*y3^5*yl5*yl6^2)/192 - 
 (y1^10*y2^12*y3^5*yl5*yl6^2)/252 - (y1^11*y2^12*y3^5*yl5*yl6^2)/320 - 
 (y1^12*y2^12*y3^5*yl5*yl6^2)/396 - (y1^13*y2^12*y3^5*yl5*yl6^2)/480 - 
 (y1^14*y2^12*y3^5*yl5*yl6^2)/572 + (111641*y1^3*y2^13*y3^5*yl5*yl6^2)/
  221760 - (y1^4*y2^13*y3^5*yl5*yl6^2)/12 - (y1^5*y2^13*y3^5*yl5*yl6^2)/32 - 
 (y1^6*y2^13*y3^5*yl5*yl6^2)/60 - (y1^7*y2^13*y3^5*yl5*yl6^2)/96 - 
 (y1^8*y2^13*y3^5*yl5*yl6^2)/140 - (y1^9*y2^13*y3^5*yl5*yl6^2)/192 - 
 (y1^10*y2^13*y3^5*yl5*yl6^2)/252 - (y1^11*y2^13*y3^5*yl5*yl6^2)/320 - 
 (y1^12*y2^13*y3^5*yl5*yl6^2)/396 - (y1^13*y2^13*y3^5*yl5*yl6^2)/480 - 
 (y1^14*y2^13*y3^5*yl5*yl6^2)/572 + (1480943*y1^3*y2^14*y3^5*yl5*yl6^2)/
  2882880 - (y1^4*y2^14*y3^5*yl5*yl6^2)/12 - (y1^5*y2^14*y3^5*yl5*yl6^2)/32 - 
 (y1^6*y2^14*y3^5*yl5*yl6^2)/60 - (y1^7*y2^14*y3^5*yl5*yl6^2)/96 - 
 (y1^8*y2^14*y3^5*yl5*yl6^2)/140 - (y1^9*y2^14*y3^5*yl5*yl6^2)/192 - 
 (y1^10*y2^14*y3^5*yl5*yl6^2)/252 - (y1^11*y2^14*y3^5*yl5*yl6^2)/320 - 
 (y1^12*y2^14*y3^5*yl5*yl6^2)/396 - (y1^13*y2^14*y3^5*yl5*yl6^2)/480 - 
 (y1^14*y2^14*y3^5*yl5*yl6^2)/572 + (43*y1^3*y2^2*y3^6*yl5*yl6^2)/480 - 
 (y1^4*y2^2*y3^6*yl5*yl6^2)/6 - (y1^5*y2^2*y3^6*yl5*yl6^2)/16 - 
 (y1^6*y2^2*y3^6*yl5*yl6^2)/30 - (y1^7*y2^2*y3^6*yl5*yl6^2)/48 - 
 (y1^8*y2^2*y3^6*yl5*yl6^2)/70 - (y1^9*y2^2*y3^6*yl5*yl6^2)/96 - 
 (y1^10*y2^2*y3^6*yl5*yl6^2)/126 - (y1^11*y2^2*y3^6*yl5*yl6^2)/160 - 
 (y1^12*y2^2*y3^6*yl5*yl6^2)/198 - (y1^13*y2^2*y3^6*yl5*yl6^2)/240 - 
 (y1^14*y2^2*y3^6*yl5*yl6^2)/286 + (5*y1^3*y2^3*y3^6*yl5*yl6^2)/16 - 
 (y1^4*y2^3*y3^6*yl5*yl6^2)/12 - (y1^5*y2^3*y3^6*yl5*yl6^2)/32 - 
 (y1^6*y2^3*y3^6*yl5*yl6^2)/60 - (y1^7*y2^3*y3^6*yl5*yl6^2)/96 - 
 (y1^8*y2^3*y3^6*yl5*yl6^2)/140 - (y1^9*y2^3*y3^6*yl5*yl6^2)/192 - 
 (y1^10*y2^3*y3^6*yl5*yl6^2)/252 - (y1^11*y2^3*y3^6*yl5*yl6^2)/320 - 
 (y1^12*y2^3*y3^6*yl5*yl6^2)/396 - (y1^13*y2^3*y3^6*yl5*yl6^2)/480 - 
 (y1^14*y2^3*y3^6*yl5*yl6^2)/572 + (y1^3*y2^4*y3^6*yl5*yl6^2)/3 - 
 (y1^4*y2^4*y3^6*yl5*yl6^2)/12 - (y1^5*y2^4*y3^6*yl5*yl6^2)/32 - 
 (y1^6*y2^4*y3^6*yl5*yl6^2)/60 - (y1^7*y2^4*y3^6*yl5*yl6^2)/96 - 
 (y1^8*y2^4*y3^6*yl5*yl6^2)/140 - (y1^9*y2^4*y3^6*yl5*yl6^2)/192 - 
 (y1^10*y2^4*y3^6*yl5*yl6^2)/252 - (y1^11*y2^4*y3^6*yl5*yl6^2)/320 - 
 (y1^12*y2^4*y3^6*yl5*yl6^2)/396 - (y1^13*y2^4*y3^6*yl5*yl6^2)/480 - 
 (y1^14*y2^4*y3^6*yl5*yl6^2)/572 + (35*y1^3*y2^5*y3^6*yl5*yl6^2)/96 - 
 (y1^4*y2^5*y3^6*yl5*yl6^2)/12 - (y1^5*y2^5*y3^6*yl5*yl6^2)/32 - 
 (y1^6*y2^5*y3^6*yl5*yl6^2)/60 - (y1^7*y2^5*y3^6*yl5*yl6^2)/96 - 
 (y1^8*y2^5*y3^6*yl5*yl6^2)/140 - (y1^9*y2^5*y3^6*yl5*yl6^2)/192 - 
 (y1^10*y2^5*y3^6*yl5*yl6^2)/252 - (y1^11*y2^5*y3^6*yl5*yl6^2)/320 - 
 (y1^12*y2^5*y3^6*yl5*yl6^2)/396 - (y1^13*y2^5*y3^6*yl5*yl6^2)/480 - 
 (y1^14*y2^5*y3^6*yl5*yl6^2)/572 + (47*y1^3*y2^6*y3^6*yl5*yl6^2)/120 - 
 (y1^4*y2^6*y3^6*yl5*yl6^2)/12 - (y1^5*y2^6*y3^6*yl5*yl6^2)/32 - 
 (y1^6*y2^6*y3^6*yl5*yl6^2)/60 - (y1^7*y2^6*y3^6*yl5*yl6^2)/96 - 
 (y1^8*y2^6*y3^6*yl5*yl6^2)/140 - (y1^9*y2^6*y3^6*yl5*yl6^2)/192 - 
 (y1^10*y2^6*y3^6*yl5*yl6^2)/252 - (y1^11*y2^6*y3^6*yl5*yl6^2)/320 - 
 (y1^12*y2^6*y3^6*yl5*yl6^2)/396 - (y1^13*y2^6*y3^6*yl5*yl6^2)/480 - 
 (y1^14*y2^6*y3^6*yl5*yl6^2)/572 + (199*y1^3*y2^7*y3^6*yl5*yl6^2)/480 - 
 (y1^4*y2^7*y3^6*yl5*yl6^2)/12 - (y1^5*y2^7*y3^6*yl5*yl6^2)/32 - 
 (y1^6*y2^7*y3^6*yl5*yl6^2)/60 - (y1^7*y2^7*y3^6*yl5*yl6^2)/96 - 
 (y1^8*y2^7*y3^6*yl5*yl6^2)/140 - (y1^9*y2^7*y3^6*yl5*yl6^2)/192 - 
 (y1^10*y2^7*y3^6*yl5*yl6^2)/252 - (y1^11*y2^7*y3^6*yl5*yl6^2)/320 - 
 (y1^12*y2^7*y3^6*yl5*yl6^2)/396 - (y1^13*y2^7*y3^6*yl5*yl6^2)/480 - 
 (y1^14*y2^7*y3^6*yl5*yl6^2)/572 + (1459*y1^3*y2^8*y3^6*yl5*yl6^2)/3360 - 
 (y1^4*y2^8*y3^6*yl5*yl6^2)/12 - (y1^5*y2^8*y3^6*yl5*yl6^2)/32 - 
 (y1^6*y2^8*y3^6*yl5*yl6^2)/60 - (y1^7*y2^8*y3^6*yl5*yl6^2)/96 - 
 (y1^8*y2^8*y3^6*yl5*yl6^2)/140 - (y1^9*y2^8*y3^6*yl5*yl6^2)/192 - 
 (y1^10*y2^8*y3^6*yl5*yl6^2)/252 - (y1^11*y2^8*y3^6*yl5*yl6^2)/320 - 
 (y1^12*y2^8*y3^6*yl5*yl6^2)/396 - (y1^13*y2^8*y3^6*yl5*yl6^2)/480 - 
 (y1^14*y2^8*y3^6*yl5*yl6^2)/572 + (1011*y1^3*y2^9*y3^6*yl5*yl6^2)/2240 - 
 (y1^4*y2^9*y3^6*yl5*yl6^2)/12 - (y1^5*y2^9*y3^6*yl5*yl6^2)/32 - 
 (y1^6*y2^9*y3^6*yl5*yl6^2)/60 - (y1^7*y2^9*y3^6*yl5*yl6^2)/96 - 
 (y1^8*y2^9*y3^6*yl5*yl6^2)/140 - (y1^9*y2^9*y3^6*yl5*yl6^2)/192 - 
 (y1^10*y2^9*y3^6*yl5*yl6^2)/252 - (y1^11*y2^9*y3^6*yl5*yl6^2)/320 - 
 (y1^12*y2^9*y3^6*yl5*yl6^2)/396 - (y1^13*y2^9*y3^6*yl5*yl6^2)/480 - 
 (y1^14*y2^9*y3^6*yl5*yl6^2)/572 + (2351*y1^3*y2^10*y3^6*yl5*yl6^2)/5040 - 
 (y1^4*y2^10*y3^6*yl5*yl6^2)/12 - (y1^5*y2^10*y3^6*yl5*yl6^2)/32 - 
 (y1^6*y2^10*y3^6*yl5*yl6^2)/60 - (y1^7*y2^10*y3^6*yl5*yl6^2)/96 - 
 (y1^8*y2^10*y3^6*yl5*yl6^2)/140 - (y1^9*y2^10*y3^6*yl5*yl6^2)/192 - 
 (y1^10*y2^10*y3^6*yl5*yl6^2)/252 - (y1^11*y2^10*y3^6*yl5*yl6^2)/320 - 
 (y1^12*y2^10*y3^6*yl5*yl6^2)/396 - (y1^13*y2^10*y3^6*yl5*yl6^2)/480 - 
 (y1^14*y2^10*y3^6*yl5*yl6^2)/572 + (9677*y1^3*y2^11*y3^6*yl5*yl6^2)/20160 - 
 (y1^4*y2^11*y3^6*yl5*yl6^2)/12 - (y1^5*y2^11*y3^6*yl5*yl6^2)/32 - 
 (y1^6*y2^11*y3^6*yl5*yl6^2)/60 - (y1^7*y2^11*y3^6*yl5*yl6^2)/96 - 
 (y1^8*y2^11*y3^6*yl5*yl6^2)/140 - (y1^9*y2^11*y3^6*yl5*yl6^2)/192 - 
 (y1^10*y2^11*y3^6*yl5*yl6^2)/252 - (y1^11*y2^11*y3^6*yl5*yl6^2)/320 - 
 (y1^12*y2^11*y3^6*yl5*yl6^2)/396 - (y1^13*y2^11*y3^6*yl5*yl6^2)/480 - 
 (y1^14*y2^11*y3^6*yl5*yl6^2)/572 + (109163*y1^3*y2^12*y3^6*yl5*yl6^2)/
  221760 - (y1^4*y2^12*y3^6*yl5*yl6^2)/12 - (y1^5*y2^12*y3^6*yl5*yl6^2)/32 - 
 (y1^6*y2^12*y3^6*yl5*yl6^2)/60 - (y1^7*y2^12*y3^6*yl5*yl6^2)/96 - 
 (y1^8*y2^12*y3^6*yl5*yl6^2)/140 - (y1^9*y2^12*y3^6*yl5*yl6^2)/192 - 
 (y1^10*y2^12*y3^6*yl5*yl6^2)/252 - (y1^11*y2^12*y3^6*yl5*yl6^2)/320 - 
 (y1^12*y2^12*y3^6*yl5*yl6^2)/396 - (y1^13*y2^12*y3^6*yl5*yl6^2)/480 - 
 (y1^14*y2^12*y3^6*yl5*yl6^2)/572 + (111641*y1^3*y2^13*y3^6*yl5*yl6^2)/
  221760 - (y1^4*y2^13*y3^6*yl5*yl6^2)/12 - (y1^5*y2^13*y3^6*yl5*yl6^2)/32 - 
 (y1^6*y2^13*y3^6*yl5*yl6^2)/60 - (y1^7*y2^13*y3^6*yl5*yl6^2)/96 - 
 (y1^8*y2^13*y3^6*yl5*yl6^2)/140 - (y1^9*y2^13*y3^6*yl5*yl6^2)/192 - 
 (y1^10*y2^13*y3^6*yl5*yl6^2)/252 - (y1^11*y2^13*y3^6*yl5*yl6^2)/320 - 
 (y1^12*y2^13*y3^6*yl5*yl6^2)/396 - (y1^13*y2^13*y3^6*yl5*yl6^2)/480 - 
 (y1^14*y2^13*y3^6*yl5*yl6^2)/572 + (1480943*y1^3*y2^14*y3^6*yl5*yl6^2)/
  2882880 - (y1^4*y2^14*y3^6*yl5*yl6^2)/12 - (y1^5*y2^14*y3^6*yl5*yl6^2)/32 - 
 (y1^6*y2^14*y3^6*yl5*yl6^2)/60 - (y1^7*y2^14*y3^6*yl5*yl6^2)/96 - 
 (y1^8*y2^14*y3^6*yl5*yl6^2)/140 - (y1^9*y2^14*y3^6*yl5*yl6^2)/192 - 
 (y1^10*y2^14*y3^6*yl5*yl6^2)/252 - (y1^11*y2^14*y3^6*yl5*yl6^2)/320 - 
 (y1^12*y2^14*y3^6*yl5*yl6^2)/396 - (y1^13*y2^14*y3^6*yl5*yl6^2)/480 - 
 (y1^14*y2^14*y3^6*yl5*yl6^2)/572 + (11*y1^3*y2^2*y3^7*yl5*yl6^2)/160 - 
 (y1^4*y2^2*y3^7*yl5*yl6^2)/6 - (y1^5*y2^2*y3^7*yl5*yl6^2)/16 - 
 (y1^6*y2^2*y3^7*yl5*yl6^2)/30 - (y1^7*y2^2*y3^7*yl5*yl6^2)/48 - 
 (y1^8*y2^2*y3^7*yl5*yl6^2)/70 - (y1^9*y2^2*y3^7*yl5*yl6^2)/96 - 
 (y1^10*y2^2*y3^7*yl5*yl6^2)/126 - (y1^11*y2^2*y3^7*yl5*yl6^2)/160 - 
 (y1^12*y2^2*y3^7*yl5*yl6^2)/198 - (y1^13*y2^2*y3^7*yl5*yl6^2)/240 - 
 (y1^14*y2^2*y3^7*yl5*yl6^2)/286 + (5*y1^3*y2^3*y3^7*yl5*yl6^2)/16 - 
 (y1^4*y2^3*y3^7*yl5*yl6^2)/12 - (y1^5*y2^3*y3^7*yl5*yl6^2)/32 - 
 (y1^6*y2^3*y3^7*yl5*yl6^2)/60 - (y1^7*y2^3*y3^7*yl5*yl6^2)/96 - 
 (y1^8*y2^3*y3^7*yl5*yl6^2)/140 - (y1^9*y2^3*y3^7*yl5*yl6^2)/192 - 
 (y1^10*y2^3*y3^7*yl5*yl6^2)/252 - (y1^11*y2^3*y3^7*yl5*yl6^2)/320 - 
 (y1^12*y2^3*y3^7*yl5*yl6^2)/396 - (y1^13*y2^3*y3^7*yl5*yl6^2)/480 - 
 (y1^14*y2^3*y3^7*yl5*yl6^2)/572 + (y1^3*y2^4*y3^7*yl5*yl6^2)/3 - 
 (y1^4*y2^4*y3^7*yl5*yl6^2)/12 - (y1^5*y2^4*y3^7*yl5*yl6^2)/32 - 
 (y1^6*y2^4*y3^7*yl5*yl6^2)/60 - (y1^7*y2^4*y3^7*yl5*yl6^2)/96 - 
 (y1^8*y2^4*y3^7*yl5*yl6^2)/140 - (y1^9*y2^4*y3^7*yl5*yl6^2)/192 - 
 (y1^10*y2^4*y3^7*yl5*yl6^2)/252 - (y1^11*y2^4*y3^7*yl5*yl6^2)/320 - 
 (y1^12*y2^4*y3^7*yl5*yl6^2)/396 - (y1^13*y2^4*y3^7*yl5*yl6^2)/480 - 
 (y1^14*y2^4*y3^7*yl5*yl6^2)/572 + (35*y1^3*y2^5*y3^7*yl5*yl6^2)/96 - 
 (y1^4*y2^5*y3^7*yl5*yl6^2)/12 - (y1^5*y2^5*y3^7*yl5*yl6^2)/32 - 
 (y1^6*y2^5*y3^7*yl5*yl6^2)/60 - (y1^7*y2^5*y3^7*yl5*yl6^2)/96 - 
 (y1^8*y2^5*y3^7*yl5*yl6^2)/140 - (y1^9*y2^5*y3^7*yl5*yl6^2)/192 - 
 (y1^10*y2^5*y3^7*yl5*yl6^2)/252 - (y1^11*y2^5*y3^7*yl5*yl6^2)/320 - 
 (y1^12*y2^5*y3^7*yl5*yl6^2)/396 - (y1^13*y2^5*y3^7*yl5*yl6^2)/480 - 
 (y1^14*y2^5*y3^7*yl5*yl6^2)/572 + (47*y1^3*y2^6*y3^7*yl5*yl6^2)/120 - 
 (y1^4*y2^6*y3^7*yl5*yl6^2)/12 - (y1^5*y2^6*y3^7*yl5*yl6^2)/32 - 
 (y1^6*y2^6*y3^7*yl5*yl6^2)/60 - (y1^7*y2^6*y3^7*yl5*yl6^2)/96 - 
 (y1^8*y2^6*y3^7*yl5*yl6^2)/140 - (y1^9*y2^6*y3^7*yl5*yl6^2)/192 - 
 (y1^10*y2^6*y3^7*yl5*yl6^2)/252 - (y1^11*y2^6*y3^7*yl5*yl6^2)/320 - 
 (y1^12*y2^6*y3^7*yl5*yl6^2)/396 - (y1^13*y2^6*y3^7*yl5*yl6^2)/480 - 
 (y1^14*y2^6*y3^7*yl5*yl6^2)/572 + (199*y1^3*y2^7*y3^7*yl5*yl6^2)/480 - 
 (y1^4*y2^7*y3^7*yl5*yl6^2)/12 - (y1^5*y2^7*y3^7*yl5*yl6^2)/32 - 
 (y1^6*y2^7*y3^7*yl5*yl6^2)/60 - (y1^7*y2^7*y3^7*yl5*yl6^2)/96 - 
 (y1^8*y2^7*y3^7*yl5*yl6^2)/140 - (y1^9*y2^7*y3^7*yl5*yl6^2)/192 - 
 (y1^10*y2^7*y3^7*yl5*yl6^2)/252 - (y1^11*y2^7*y3^7*yl5*yl6^2)/320 - 
 (y1^12*y2^7*y3^7*yl5*yl6^2)/396 - (y1^13*y2^7*y3^7*yl5*yl6^2)/480 - 
 (y1^14*y2^7*y3^7*yl5*yl6^2)/572 + (1459*y1^3*y2^8*y3^7*yl5*yl6^2)/3360 - 
 (y1^4*y2^8*y3^7*yl5*yl6^2)/12 - (y1^5*y2^8*y3^7*yl5*yl6^2)/32 - 
 (y1^6*y2^8*y3^7*yl5*yl6^2)/60 - (y1^7*y2^8*y3^7*yl5*yl6^2)/96 - 
 (y1^8*y2^8*y3^7*yl5*yl6^2)/140 - (y1^9*y2^8*y3^7*yl5*yl6^2)/192 - 
 (y1^10*y2^8*y3^7*yl5*yl6^2)/252 - (y1^11*y2^8*y3^7*yl5*yl6^2)/320 - 
 (y1^12*y2^8*y3^7*yl5*yl6^2)/396 - (y1^13*y2^8*y3^7*yl5*yl6^2)/480 - 
 (y1^14*y2^8*y3^7*yl5*yl6^2)/572 + (1011*y1^3*y2^9*y3^7*yl5*yl6^2)/2240 - 
 (y1^4*y2^9*y3^7*yl5*yl6^2)/12 - (y1^5*y2^9*y3^7*yl5*yl6^2)/32 - 
 (y1^6*y2^9*y3^7*yl5*yl6^2)/60 - (y1^7*y2^9*y3^7*yl5*yl6^2)/96 - 
 (y1^8*y2^9*y3^7*yl5*yl6^2)/140 - (y1^9*y2^9*y3^7*yl5*yl6^2)/192 - 
 (y1^10*y2^9*y3^7*yl5*yl6^2)/252 - (y1^11*y2^9*y3^7*yl5*yl6^2)/320 - 
 (y1^12*y2^9*y3^7*yl5*yl6^2)/396 - (y1^13*y2^9*y3^7*yl5*yl6^2)/480 - 
 (y1^14*y2^9*y3^7*yl5*yl6^2)/572 + (2351*y1^3*y2^10*y3^7*yl5*yl6^2)/5040 - 
 (y1^4*y2^10*y3^7*yl5*yl6^2)/12 - (y1^5*y2^10*y3^7*yl5*yl6^2)/32 - 
 (y1^6*y2^10*y3^7*yl5*yl6^2)/60 - (y1^7*y2^10*y3^7*yl5*yl6^2)/96 - 
 (y1^8*y2^10*y3^7*yl5*yl6^2)/140 - (y1^9*y2^10*y3^7*yl5*yl6^2)/192 - 
 (y1^10*y2^10*y3^7*yl5*yl6^2)/252 - (y1^11*y2^10*y3^7*yl5*yl6^2)/320 - 
 (y1^12*y2^10*y3^7*yl5*yl6^2)/396 - (y1^13*y2^10*y3^7*yl5*yl6^2)/480 - 
 (y1^14*y2^10*y3^7*yl5*yl6^2)/572 + (9677*y1^3*y2^11*y3^7*yl5*yl6^2)/20160 - 
 (y1^4*y2^11*y3^7*yl5*yl6^2)/12 - (y1^5*y2^11*y3^7*yl5*yl6^2)/32 - 
 (y1^6*y2^11*y3^7*yl5*yl6^2)/60 - (y1^7*y2^11*y3^7*yl5*yl6^2)/96 - 
 (y1^8*y2^11*y3^7*yl5*yl6^2)/140 - (y1^9*y2^11*y3^7*yl5*yl6^2)/192 - 
 (y1^10*y2^11*y3^7*yl5*yl6^2)/252 - (y1^11*y2^11*y3^7*yl5*yl6^2)/320 - 
 (y1^12*y2^11*y3^7*yl5*yl6^2)/396 - (y1^13*y2^11*y3^7*yl5*yl6^2)/480 - 
 (y1^14*y2^11*y3^7*yl5*yl6^2)/572 + (109163*y1^3*y2^12*y3^7*yl5*yl6^2)/
  221760 - (y1^4*y2^12*y3^7*yl5*yl6^2)/12 - (y1^5*y2^12*y3^7*yl5*yl6^2)/32 - 
 (y1^6*y2^12*y3^7*yl5*yl6^2)/60 - (y1^7*y2^12*y3^7*yl5*yl6^2)/96 - 
 (y1^8*y2^12*y3^7*yl5*yl6^2)/140 - (y1^9*y2^12*y3^7*yl5*yl6^2)/192 - 
 (y1^10*y2^12*y3^7*yl5*yl6^2)/252 - (y1^11*y2^12*y3^7*yl5*yl6^2)/320 - 
 (y1^12*y2^12*y3^7*yl5*yl6^2)/396 - (y1^13*y2^12*y3^7*yl5*yl6^2)/480 - 
 (y1^14*y2^12*y3^7*yl5*yl6^2)/572 + (111641*y1^3*y2^13*y3^7*yl5*yl6^2)/
  221760 - (y1^4*y2^13*y3^7*yl5*yl6^2)/12 - (y1^5*y2^13*y3^7*yl5*yl6^2)/32 - 
 (y1^6*y2^13*y3^7*yl5*yl6^2)/60 - (y1^7*y2^13*y3^7*yl5*yl6^2)/96 - 
 (y1^8*y2^13*y3^7*yl5*yl6^2)/140 - (y1^9*y2^13*y3^7*yl5*yl6^2)/192 - 
 (y1^10*y2^13*y3^7*yl5*yl6^2)/252 - (y1^11*y2^13*y3^7*yl5*yl6^2)/320 - 
 (y1^12*y2^13*y3^7*yl5*yl6^2)/396 - (y1^13*y2^13*y3^7*yl5*yl6^2)/480 - 
 (y1^14*y2^13*y3^7*yl5*yl6^2)/572 + (1480943*y1^3*y2^14*y3^7*yl5*yl6^2)/
  2882880 - (y1^4*y2^14*y3^7*yl5*yl6^2)/12 - (y1^5*y2^14*y3^7*yl5*yl6^2)/32 - 
 (y1^6*y2^14*y3^7*yl5*yl6^2)/60 - (y1^7*y2^14*y3^7*yl5*yl6^2)/96 - 
 (y1^8*y2^14*y3^7*yl5*yl6^2)/140 - (y1^9*y2^14*y3^7*yl5*yl6^2)/192 - 
 (y1^10*y2^14*y3^7*yl5*yl6^2)/252 - (y1^11*y2^14*y3^7*yl5*yl6^2)/320 - 
 (y1^12*y2^14*y3^7*yl5*yl6^2)/396 - (y1^13*y2^14*y3^7*yl5*yl6^2)/480 - 
 (y1^14*y2^14*y3^7*yl5*yl6^2)/572 + (57*y1^3*y2^2*y3^8*yl5*yl6^2)/1120 - 
 (y1^4*y2^2*y3^8*yl5*yl6^2)/6 - (y1^5*y2^2*y3^8*yl5*yl6^2)/16 - 
 (y1^6*y2^2*y3^8*yl5*yl6^2)/30 - (y1^7*y2^2*y3^8*yl5*yl6^2)/48 - 
 (y1^8*y2^2*y3^8*yl5*yl6^2)/70 - (y1^9*y2^2*y3^8*yl5*yl6^2)/96 - 
 (y1^10*y2^2*y3^8*yl5*yl6^2)/126 - (y1^11*y2^2*y3^8*yl5*yl6^2)/160 - 
 (y1^12*y2^2*y3^8*yl5*yl6^2)/198 - (y1^13*y2^2*y3^8*yl5*yl6^2)/240 - 
 (y1^14*y2^2*y3^8*yl5*yl6^2)/286 + (5*y1^3*y2^3*y3^8*yl5*yl6^2)/16 - 
 (y1^4*y2^3*y3^8*yl5*yl6^2)/12 - (y1^5*y2^3*y3^8*yl5*yl6^2)/32 - 
 (y1^6*y2^3*y3^8*yl5*yl6^2)/60 - (y1^7*y2^3*y3^8*yl5*yl6^2)/96 - 
 (y1^8*y2^3*y3^8*yl5*yl6^2)/140 - (y1^9*y2^3*y3^8*yl5*yl6^2)/192 - 
 (y1^10*y2^3*y3^8*yl5*yl6^2)/252 - (y1^11*y2^3*y3^8*yl5*yl6^2)/320 - 
 (y1^12*y2^3*y3^8*yl5*yl6^2)/396 - (y1^13*y2^3*y3^8*yl5*yl6^2)/480 - 
 (y1^14*y2^3*y3^8*yl5*yl6^2)/572 + (y1^3*y2^4*y3^8*yl5*yl6^2)/3 - 
 (y1^4*y2^4*y3^8*yl5*yl6^2)/12 - (y1^5*y2^4*y3^8*yl5*yl6^2)/32 - 
 (y1^6*y2^4*y3^8*yl5*yl6^2)/60 - (y1^7*y2^4*y3^8*yl5*yl6^2)/96 - 
 (y1^8*y2^4*y3^8*yl5*yl6^2)/140 - (y1^9*y2^4*y3^8*yl5*yl6^2)/192 - 
 (y1^10*y2^4*y3^8*yl5*yl6^2)/252 - (y1^11*y2^4*y3^8*yl5*yl6^2)/320 - 
 (y1^12*y2^4*y3^8*yl5*yl6^2)/396 - (y1^13*y2^4*y3^8*yl5*yl6^2)/480 - 
 (y1^14*y2^4*y3^8*yl5*yl6^2)/572 + (35*y1^3*y2^5*y3^8*yl5*yl6^2)/96 - 
 (y1^4*y2^5*y3^8*yl5*yl6^2)/12 - (y1^5*y2^5*y3^8*yl5*yl6^2)/32 - 
 (y1^6*y2^5*y3^8*yl5*yl6^2)/60 - (y1^7*y2^5*y3^8*yl5*yl6^2)/96 - 
 (y1^8*y2^5*y3^8*yl5*yl6^2)/140 - (y1^9*y2^5*y3^8*yl5*yl6^2)/192 - 
 (y1^10*y2^5*y3^8*yl5*yl6^2)/252 - (y1^11*y2^5*y3^8*yl5*yl6^2)/320 - 
 (y1^12*y2^5*y3^8*yl5*yl6^2)/396 - (y1^13*y2^5*y3^8*yl5*yl6^2)/480 - 
 (y1^14*y2^5*y3^8*yl5*yl6^2)/572 + (47*y1^3*y2^6*y3^8*yl5*yl6^2)/120 - 
 (y1^4*y2^6*y3^8*yl5*yl6^2)/12 - (y1^5*y2^6*y3^8*yl5*yl6^2)/32 - 
 (y1^6*y2^6*y3^8*yl5*yl6^2)/60 - (y1^7*y2^6*y3^8*yl5*yl6^2)/96 - 
 (y1^8*y2^6*y3^8*yl5*yl6^2)/140 - (y1^9*y2^6*y3^8*yl5*yl6^2)/192 - 
 (y1^10*y2^6*y3^8*yl5*yl6^2)/252 - (y1^11*y2^6*y3^8*yl5*yl6^2)/320 - 
 (y1^12*y2^6*y3^8*yl5*yl6^2)/396 - (y1^13*y2^6*y3^8*yl5*yl6^2)/480 - 
 (y1^14*y2^6*y3^8*yl5*yl6^2)/572 + (199*y1^3*y2^7*y3^8*yl5*yl6^2)/480 - 
 (y1^4*y2^7*y3^8*yl5*yl6^2)/12 - (y1^5*y2^7*y3^8*yl5*yl6^2)/32 - 
 (y1^6*y2^7*y3^8*yl5*yl6^2)/60 - (y1^7*y2^7*y3^8*yl5*yl6^2)/96 - 
 (y1^8*y2^7*y3^8*yl5*yl6^2)/140 - (y1^9*y2^7*y3^8*yl5*yl6^2)/192 - 
 (y1^10*y2^7*y3^8*yl5*yl6^2)/252 - (y1^11*y2^7*y3^8*yl5*yl6^2)/320 - 
 (y1^12*y2^7*y3^8*yl5*yl6^2)/396 - (y1^13*y2^7*y3^8*yl5*yl6^2)/480 - 
 (y1^14*y2^7*y3^8*yl5*yl6^2)/572 + (1459*y1^3*y2^8*y3^8*yl5*yl6^2)/3360 - 
 (y1^4*y2^8*y3^8*yl5*yl6^2)/12 - (y1^5*y2^8*y3^8*yl5*yl6^2)/32 - 
 (y1^6*y2^8*y3^8*yl5*yl6^2)/60 - (y1^7*y2^8*y3^8*yl5*yl6^2)/96 - 
 (y1^8*y2^8*y3^8*yl5*yl6^2)/140 - (y1^9*y2^8*y3^8*yl5*yl6^2)/192 - 
 (y1^10*y2^8*y3^8*yl5*yl6^2)/252 - (y1^11*y2^8*y3^8*yl5*yl6^2)/320 - 
 (y1^12*y2^8*y3^8*yl5*yl6^2)/396 - (y1^13*y2^8*y3^8*yl5*yl6^2)/480 - 
 (y1^14*y2^8*y3^8*yl5*yl6^2)/572 + (1011*y1^3*y2^9*y3^8*yl5*yl6^2)/2240 - 
 (y1^4*y2^9*y3^8*yl5*yl6^2)/12 - (y1^5*y2^9*y3^8*yl5*yl6^2)/32 - 
 (y1^6*y2^9*y3^8*yl5*yl6^2)/60 - (y1^7*y2^9*y3^8*yl5*yl6^2)/96 - 
 (y1^8*y2^9*y3^8*yl5*yl6^2)/140 - (y1^9*y2^9*y3^8*yl5*yl6^2)/192 - 
 (y1^10*y2^9*y3^8*yl5*yl6^2)/252 - (y1^11*y2^9*y3^8*yl5*yl6^2)/320 - 
 (y1^12*y2^9*y3^8*yl5*yl6^2)/396 - (y1^13*y2^9*y3^8*yl5*yl6^2)/480 - 
 (y1^14*y2^9*y3^8*yl5*yl6^2)/572 + (2351*y1^3*y2^10*y3^8*yl5*yl6^2)/5040 - 
 (y1^4*y2^10*y3^8*yl5*yl6^2)/12 - (y1^5*y2^10*y3^8*yl5*yl6^2)/32 - 
 (y1^6*y2^10*y3^8*yl5*yl6^2)/60 - (y1^7*y2^10*y3^8*yl5*yl6^2)/96 - 
 (y1^8*y2^10*y3^8*yl5*yl6^2)/140 - (y1^9*y2^10*y3^8*yl5*yl6^2)/192 - 
 (y1^10*y2^10*y3^8*yl5*yl6^2)/252 - (y1^11*y2^10*y3^8*yl5*yl6^2)/320 - 
 (y1^12*y2^10*y3^8*yl5*yl6^2)/396 - (y1^13*y2^10*y3^8*yl5*yl6^2)/480 - 
 (y1^14*y2^10*y3^8*yl5*yl6^2)/572 + (9677*y1^3*y2^11*y3^8*yl5*yl6^2)/20160 - 
 (y1^4*y2^11*y3^8*yl5*yl6^2)/12 - (y1^5*y2^11*y3^8*yl5*yl6^2)/32 - 
 (y1^6*y2^11*y3^8*yl5*yl6^2)/60 - (y1^7*y2^11*y3^8*yl5*yl6^2)/96 - 
 (y1^8*y2^11*y3^8*yl5*yl6^2)/140 - (y1^9*y2^11*y3^8*yl5*yl6^2)/192 - 
 (y1^10*y2^11*y3^8*yl5*yl6^2)/252 - (y1^11*y2^11*y3^8*yl5*yl6^2)/320 - 
 (y1^12*y2^11*y3^8*yl5*yl6^2)/396 - (y1^13*y2^11*y3^8*yl5*yl6^2)/480 - 
 (y1^14*y2^11*y3^8*yl5*yl6^2)/572 + (109163*y1^3*y2^12*y3^8*yl5*yl6^2)/
  221760 - (y1^4*y2^12*y3^8*yl5*yl6^2)/12 - (y1^5*y2^12*y3^8*yl5*yl6^2)/32 - 
 (y1^6*y2^12*y3^8*yl5*yl6^2)/60 - (y1^7*y2^12*y3^8*yl5*yl6^2)/96 - 
 (y1^8*y2^12*y3^8*yl5*yl6^2)/140 - (y1^9*y2^12*y3^8*yl5*yl6^2)/192 - 
 (y1^10*y2^12*y3^8*yl5*yl6^2)/252 - (y1^11*y2^12*y3^8*yl5*yl6^2)/320 - 
 (y1^12*y2^12*y3^8*yl5*yl6^2)/396 - (y1^13*y2^12*y3^8*yl5*yl6^2)/480 - 
 (y1^14*y2^12*y3^8*yl5*yl6^2)/572 + (111641*y1^3*y2^13*y3^8*yl5*yl6^2)/
  221760 - (y1^4*y2^13*y3^8*yl5*yl6^2)/12 - (y1^5*y2^13*y3^8*yl5*yl6^2)/32 - 
 (y1^6*y2^13*y3^8*yl5*yl6^2)/60 - (y1^7*y2^13*y3^8*yl5*yl6^2)/96 - 
 (y1^8*y2^13*y3^8*yl5*yl6^2)/140 - (y1^9*y2^13*y3^8*yl5*yl6^2)/192 - 
 (y1^10*y2^13*y3^8*yl5*yl6^2)/252 - (y1^11*y2^13*y3^8*yl5*yl6^2)/320 - 
 (y1^12*y2^13*y3^8*yl5*yl6^2)/396 - (y1^13*y2^13*y3^8*yl5*yl6^2)/480 - 
 (y1^14*y2^13*y3^8*yl5*yl6^2)/572 + (1480943*y1^3*y2^14*y3^8*yl5*yl6^2)/
  2882880 - (y1^4*y2^14*y3^8*yl5*yl6^2)/12 - (y1^5*y2^14*y3^8*yl5*yl6^2)/32 - 
 (y1^6*y2^14*y3^8*yl5*yl6^2)/60 - (y1^7*y2^14*y3^8*yl5*yl6^2)/96 - 
 (y1^8*y2^14*y3^8*yl5*yl6^2)/140 - (y1^9*y2^14*y3^8*yl5*yl6^2)/192 - 
 (y1^10*y2^14*y3^8*yl5*yl6^2)/252 - (y1^11*y2^14*y3^8*yl5*yl6^2)/320 - 
 (y1^12*y2^14*y3^8*yl5*yl6^2)/396 - (y1^13*y2^14*y3^8*yl5*yl6^2)/480 - 
 (y1^14*y2^14*y3^8*yl5*yl6^2)/572 + (79*y1^3*y2^2*y3^9*yl5*yl6^2)/2240 - 
 (y1^4*y2^2*y3^9*yl5*yl6^2)/6 - (y1^5*y2^2*y3^9*yl5*yl6^2)/16 - 
 (y1^6*y2^2*y3^9*yl5*yl6^2)/30 - (y1^7*y2^2*y3^9*yl5*yl6^2)/48 - 
 (y1^8*y2^2*y3^9*yl5*yl6^2)/70 - (y1^9*y2^2*y3^9*yl5*yl6^2)/96 - 
 (y1^10*y2^2*y3^9*yl5*yl6^2)/126 - (y1^11*y2^2*y3^9*yl5*yl6^2)/160 - 
 (y1^12*y2^2*y3^9*yl5*yl6^2)/198 - (y1^13*y2^2*y3^9*yl5*yl6^2)/240 - 
 (y1^14*y2^2*y3^9*yl5*yl6^2)/286 + (5*y1^3*y2^3*y3^9*yl5*yl6^2)/16 - 
 (y1^4*y2^3*y3^9*yl5*yl6^2)/12 - (y1^5*y2^3*y3^9*yl5*yl6^2)/32 - 
 (y1^6*y2^3*y3^9*yl5*yl6^2)/60 - (y1^7*y2^3*y3^9*yl5*yl6^2)/96 - 
 (y1^8*y2^3*y3^9*yl5*yl6^2)/140 - (y1^9*y2^3*y3^9*yl5*yl6^2)/192 - 
 (y1^10*y2^3*y3^9*yl5*yl6^2)/252 - (y1^11*y2^3*y3^9*yl5*yl6^2)/320 - 
 (y1^12*y2^3*y3^9*yl5*yl6^2)/396 - (y1^13*y2^3*y3^9*yl5*yl6^2)/480 - 
 (y1^14*y2^3*y3^9*yl5*yl6^2)/572 + (y1^3*y2^4*y3^9*yl5*yl6^2)/3 - 
 (y1^4*y2^4*y3^9*yl5*yl6^2)/12 - (y1^5*y2^4*y3^9*yl5*yl6^2)/32 - 
 (y1^6*y2^4*y3^9*yl5*yl6^2)/60 - (y1^7*y2^4*y3^9*yl5*yl6^2)/96 - 
 (y1^8*y2^4*y3^9*yl5*yl6^2)/140 - (y1^9*y2^4*y3^9*yl5*yl6^2)/192 - 
 (y1^10*y2^4*y3^9*yl5*yl6^2)/252 - (y1^11*y2^4*y3^9*yl5*yl6^2)/320 - 
 (y1^12*y2^4*y3^9*yl5*yl6^2)/396 - (y1^13*y2^4*y3^9*yl5*yl6^2)/480 - 
 (y1^14*y2^4*y3^9*yl5*yl6^2)/572 + (35*y1^3*y2^5*y3^9*yl5*yl6^2)/96 - 
 (y1^4*y2^5*y3^9*yl5*yl6^2)/12 - (y1^5*y2^5*y3^9*yl5*yl6^2)/32 - 
 (y1^6*y2^5*y3^9*yl5*yl6^2)/60 - (y1^7*y2^5*y3^9*yl5*yl6^2)/96 - 
 (y1^8*y2^5*y3^9*yl5*yl6^2)/140 - (y1^9*y2^5*y3^9*yl5*yl6^2)/192 - 
 (y1^10*y2^5*y3^9*yl5*yl6^2)/252 - (y1^11*y2^5*y3^9*yl5*yl6^2)/320 - 
 (y1^12*y2^5*y3^9*yl5*yl6^2)/396 - (y1^13*y2^5*y3^9*yl5*yl6^2)/480 - 
 (y1^14*y2^5*y3^9*yl5*yl6^2)/572 + (47*y1^3*y2^6*y3^9*yl5*yl6^2)/120 - 
 (y1^4*y2^6*y3^9*yl5*yl6^2)/12 - (y1^5*y2^6*y3^9*yl5*yl6^2)/32 - 
 (y1^6*y2^6*y3^9*yl5*yl6^2)/60 - (y1^7*y2^6*y3^9*yl5*yl6^2)/96 - 
 (y1^8*y2^6*y3^9*yl5*yl6^2)/140 - (y1^9*y2^6*y3^9*yl5*yl6^2)/192 - 
 (y1^10*y2^6*y3^9*yl5*yl6^2)/252 - (y1^11*y2^6*y3^9*yl5*yl6^2)/320 - 
 (y1^12*y2^6*y3^9*yl5*yl6^2)/396 - (y1^13*y2^6*y3^9*yl5*yl6^2)/480 - 
 (y1^14*y2^6*y3^9*yl5*yl6^2)/572 + (199*y1^3*y2^7*y3^9*yl5*yl6^2)/480 - 
 (y1^4*y2^7*y3^9*yl5*yl6^2)/12 - (y1^5*y2^7*y3^9*yl5*yl6^2)/32 - 
 (y1^6*y2^7*y3^9*yl5*yl6^2)/60 - (y1^7*y2^7*y3^9*yl5*yl6^2)/96 - 
 (y1^8*y2^7*y3^9*yl5*yl6^2)/140 - (y1^9*y2^7*y3^9*yl5*yl6^2)/192 - 
 (y1^10*y2^7*y3^9*yl5*yl6^2)/252 - (y1^11*y2^7*y3^9*yl5*yl6^2)/320 - 
 (y1^12*y2^7*y3^9*yl5*yl6^2)/396 - (y1^13*y2^7*y3^9*yl5*yl6^2)/480 - 
 (y1^14*y2^7*y3^9*yl5*yl6^2)/572 + (1459*y1^3*y2^8*y3^9*yl5*yl6^2)/3360 - 
 (y1^4*y2^8*y3^9*yl5*yl6^2)/12 - (y1^5*y2^8*y3^9*yl5*yl6^2)/32 - 
 (y1^6*y2^8*y3^9*yl5*yl6^2)/60 - (y1^7*y2^8*y3^9*yl5*yl6^2)/96 - 
 (y1^8*y2^8*y3^9*yl5*yl6^2)/140 - (y1^9*y2^8*y3^9*yl5*yl6^2)/192 - 
 (y1^10*y2^8*y3^9*yl5*yl6^2)/252 - (y1^11*y2^8*y3^9*yl5*yl6^2)/320 - 
 (y1^12*y2^8*y3^9*yl5*yl6^2)/396 - (y1^13*y2^8*y3^9*yl5*yl6^2)/480 - 
 (y1^14*y2^8*y3^9*yl5*yl6^2)/572 + (1011*y1^3*y2^9*y3^9*yl5*yl6^2)/2240 - 
 (y1^4*y2^9*y3^9*yl5*yl6^2)/12 - (y1^5*y2^9*y3^9*yl5*yl6^2)/32 - 
 (y1^6*y2^9*y3^9*yl5*yl6^2)/60 - (y1^7*y2^9*y3^9*yl5*yl6^2)/96 - 
 (y1^8*y2^9*y3^9*yl5*yl6^2)/140 - (y1^9*y2^9*y3^9*yl5*yl6^2)/192 - 
 (y1^10*y2^9*y3^9*yl5*yl6^2)/252 - (y1^11*y2^9*y3^9*yl5*yl6^2)/320 - 
 (y1^12*y2^9*y3^9*yl5*yl6^2)/396 - (y1^13*y2^9*y3^9*yl5*yl6^2)/480 - 
 (y1^14*y2^9*y3^9*yl5*yl6^2)/572 + (2351*y1^3*y2^10*y3^9*yl5*yl6^2)/5040 - 
 (y1^4*y2^10*y3^9*yl5*yl6^2)/12 - (y1^5*y2^10*y3^9*yl5*yl6^2)/32 - 
 (y1^6*y2^10*y3^9*yl5*yl6^2)/60 - (y1^7*y2^10*y3^9*yl5*yl6^2)/96 - 
 (y1^8*y2^10*y3^9*yl5*yl6^2)/140 - (y1^9*y2^10*y3^9*yl5*yl6^2)/192 - 
 (y1^10*y2^10*y3^9*yl5*yl6^2)/252 - (y1^11*y2^10*y3^9*yl5*yl6^2)/320 - 
 (y1^12*y2^10*y3^9*yl5*yl6^2)/396 - (y1^13*y2^10*y3^9*yl5*yl6^2)/480 - 
 (y1^14*y2^10*y3^9*yl5*yl6^2)/572 + (9677*y1^3*y2^11*y3^9*yl5*yl6^2)/20160 - 
 (y1^4*y2^11*y3^9*yl5*yl6^2)/12 - (y1^5*y2^11*y3^9*yl5*yl6^2)/32 - 
 (y1^6*y2^11*y3^9*yl5*yl6^2)/60 - (y1^7*y2^11*y3^9*yl5*yl6^2)/96 - 
 (y1^8*y2^11*y3^9*yl5*yl6^2)/140 - (y1^9*y2^11*y3^9*yl5*yl6^2)/192 - 
 (y1^10*y2^11*y3^9*yl5*yl6^2)/252 - (y1^11*y2^11*y3^9*yl5*yl6^2)/320 - 
 (y1^12*y2^11*y3^9*yl5*yl6^2)/396 - (y1^13*y2^11*y3^9*yl5*yl6^2)/480 - 
 (y1^14*y2^11*y3^9*yl5*yl6^2)/572 + (109163*y1^3*y2^12*y3^9*yl5*yl6^2)/
  221760 - (y1^4*y2^12*y3^9*yl5*yl6^2)/12 - (y1^5*y2^12*y3^9*yl5*yl6^2)/32 - 
 (y1^6*y2^12*y3^9*yl5*yl6^2)/60 - (y1^7*y2^12*y3^9*yl5*yl6^2)/96 - 
 (y1^8*y2^12*y3^9*yl5*yl6^2)/140 - (y1^9*y2^12*y3^9*yl5*yl6^2)/192 - 
 (y1^10*y2^12*y3^9*yl5*yl6^2)/252 - (y1^11*y2^12*y3^9*yl5*yl6^2)/320 - 
 (y1^12*y2^12*y3^9*yl5*yl6^2)/396 - (y1^13*y2^12*y3^9*yl5*yl6^2)/480 - 
 (y1^14*y2^12*y3^9*yl5*yl6^2)/572 + (111641*y1^3*y2^13*y3^9*yl5*yl6^2)/
  221760 - (y1^4*y2^13*y3^9*yl5*yl6^2)/12 - (y1^5*y2^13*y3^9*yl5*yl6^2)/32 - 
 (y1^6*y2^13*y3^9*yl5*yl6^2)/60 - (y1^7*y2^13*y3^9*yl5*yl6^2)/96 - 
 (y1^8*y2^13*y3^9*yl5*yl6^2)/140 - (y1^9*y2^13*y3^9*yl5*yl6^2)/192 - 
 (y1^10*y2^13*y3^9*yl5*yl6^2)/252 - (y1^11*y2^13*y3^9*yl5*yl6^2)/320 - 
 (y1^12*y2^13*y3^9*yl5*yl6^2)/396 - (y1^13*y2^13*y3^9*yl5*yl6^2)/480 - 
 (y1^14*y2^13*y3^9*yl5*yl6^2)/572 + (1480943*y1^3*y2^14*y3^9*yl5*yl6^2)/
  2882880 - (y1^4*y2^14*y3^9*yl5*yl6^2)/12 - (y1^5*y2^14*y3^9*yl5*yl6^2)/32 - 
 (y1^6*y2^14*y3^9*yl5*yl6^2)/60 - (y1^7*y2^14*y3^9*yl5*yl6^2)/96 - 
 (y1^8*y2^14*y3^9*yl5*yl6^2)/140 - (y1^9*y2^14*y3^9*yl5*yl6^2)/192 - 
 (y1^10*y2^14*y3^9*yl5*yl6^2)/252 - (y1^11*y2^14*y3^9*yl5*yl6^2)/320 - 
 (y1^12*y2^14*y3^9*yl5*yl6^2)/396 - (y1^13*y2^14*y3^9*yl5*yl6^2)/480 - 
 (y1^14*y2^14*y3^9*yl5*yl6^2)/572 + (431*y1^3*y2^2*y3^10*yl5*yl6^2)/20160 - 
 (y1^4*y2^2*y3^10*yl5*yl6^2)/6 - (y1^5*y2^2*y3^10*yl5*yl6^2)/16 - 
 (y1^6*y2^2*y3^10*yl5*yl6^2)/30 - (y1^7*y2^2*y3^10*yl5*yl6^2)/48 - 
 (y1^8*y2^2*y3^10*yl5*yl6^2)/70 - (y1^9*y2^2*y3^10*yl5*yl6^2)/96 - 
 (y1^10*y2^2*y3^10*yl5*yl6^2)/126 - (y1^11*y2^2*y3^10*yl5*yl6^2)/160 - 
 (y1^12*y2^2*y3^10*yl5*yl6^2)/198 - (y1^13*y2^2*y3^10*yl5*yl6^2)/240 - 
 (y1^14*y2^2*y3^10*yl5*yl6^2)/286 + (5*y1^3*y2^3*y3^10*yl5*yl6^2)/16 - 
 (y1^4*y2^3*y3^10*yl5*yl6^2)/12 - (y1^5*y2^3*y3^10*yl5*yl6^2)/32 - 
 (y1^6*y2^3*y3^10*yl5*yl6^2)/60 - (y1^7*y2^3*y3^10*yl5*yl6^2)/96 - 
 (y1^8*y2^3*y3^10*yl5*yl6^2)/140 - (y1^9*y2^3*y3^10*yl5*yl6^2)/192 - 
 (y1^10*y2^3*y3^10*yl5*yl6^2)/252 - (y1^11*y2^3*y3^10*yl5*yl6^2)/320 - 
 (y1^12*y2^3*y3^10*yl5*yl6^2)/396 - (y1^13*y2^3*y3^10*yl5*yl6^2)/480 - 
 (y1^14*y2^3*y3^10*yl5*yl6^2)/572 + (y1^3*y2^4*y3^10*yl5*yl6^2)/3 - 
 (y1^4*y2^4*y3^10*yl5*yl6^2)/12 - (y1^5*y2^4*y3^10*yl5*yl6^2)/32 - 
 (y1^6*y2^4*y3^10*yl5*yl6^2)/60 - (y1^7*y2^4*y3^10*yl5*yl6^2)/96 - 
 (y1^8*y2^4*y3^10*yl5*yl6^2)/140 - (y1^9*y2^4*y3^10*yl5*yl6^2)/192 - 
 (y1^10*y2^4*y3^10*yl5*yl6^2)/252 - (y1^11*y2^4*y3^10*yl5*yl6^2)/320 - 
 (y1^12*y2^4*y3^10*yl5*yl6^2)/396 - (y1^13*y2^4*y3^10*yl5*yl6^2)/480 - 
 (y1^14*y2^4*y3^10*yl5*yl6^2)/572 + (35*y1^3*y2^5*y3^10*yl5*yl6^2)/96 - 
 (y1^4*y2^5*y3^10*yl5*yl6^2)/12 - (y1^5*y2^5*y3^10*yl5*yl6^2)/32 - 
 (y1^6*y2^5*y3^10*yl5*yl6^2)/60 - (y1^7*y2^5*y3^10*yl5*yl6^2)/96 - 
 (y1^8*y2^5*y3^10*yl5*yl6^2)/140 - (y1^9*y2^5*y3^10*yl5*yl6^2)/192 - 
 (y1^10*y2^5*y3^10*yl5*yl6^2)/252 - (y1^11*y2^5*y3^10*yl5*yl6^2)/320 - 
 (y1^12*y2^5*y3^10*yl5*yl6^2)/396 - (y1^13*y2^5*y3^10*yl5*yl6^2)/480 - 
 (y1^14*y2^5*y3^10*yl5*yl6^2)/572 + (47*y1^3*y2^6*y3^10*yl5*yl6^2)/120 - 
 (y1^4*y2^6*y3^10*yl5*yl6^2)/12 - (y1^5*y2^6*y3^10*yl5*yl6^2)/32 - 
 (y1^6*y2^6*y3^10*yl5*yl6^2)/60 - (y1^7*y2^6*y3^10*yl5*yl6^2)/96 - 
 (y1^8*y2^6*y3^10*yl5*yl6^2)/140 - (y1^9*y2^6*y3^10*yl5*yl6^2)/192 - 
 (y1^10*y2^6*y3^10*yl5*yl6^2)/252 - (y1^11*y2^6*y3^10*yl5*yl6^2)/320 - 
 (y1^12*y2^6*y3^10*yl5*yl6^2)/396 - (y1^13*y2^6*y3^10*yl5*yl6^2)/480 - 
 (y1^14*y2^6*y3^10*yl5*yl6^2)/572 + (199*y1^3*y2^7*y3^10*yl5*yl6^2)/480 - 
 (y1^4*y2^7*y3^10*yl5*yl6^2)/12 - (y1^5*y2^7*y3^10*yl5*yl6^2)/32 - 
 (y1^6*y2^7*y3^10*yl5*yl6^2)/60 - (y1^7*y2^7*y3^10*yl5*yl6^2)/96 - 
 (y1^8*y2^7*y3^10*yl5*yl6^2)/140 - (y1^9*y2^7*y3^10*yl5*yl6^2)/192 - 
 (y1^10*y2^7*y3^10*yl5*yl6^2)/252 - (y1^11*y2^7*y3^10*yl5*yl6^2)/320 - 
 (y1^12*y2^7*y3^10*yl5*yl6^2)/396 - (y1^13*y2^7*y3^10*yl5*yl6^2)/480 - 
 (y1^14*y2^7*y3^10*yl5*yl6^2)/572 + (1459*y1^3*y2^8*y3^10*yl5*yl6^2)/3360 - 
 (y1^4*y2^8*y3^10*yl5*yl6^2)/12 - (y1^5*y2^8*y3^10*yl5*yl6^2)/32 - 
 (y1^6*y2^8*y3^10*yl5*yl6^2)/60 - (y1^7*y2^8*y3^10*yl5*yl6^2)/96 - 
 (y1^8*y2^8*y3^10*yl5*yl6^2)/140 - (y1^9*y2^8*y3^10*yl5*yl6^2)/192 - 
 (y1^10*y2^8*y3^10*yl5*yl6^2)/252 - (y1^11*y2^8*y3^10*yl5*yl6^2)/320 - 
 (y1^12*y2^8*y3^10*yl5*yl6^2)/396 - (y1^13*y2^8*y3^10*yl5*yl6^2)/480 - 
 (y1^14*y2^8*y3^10*yl5*yl6^2)/572 + (1011*y1^3*y2^9*y3^10*yl5*yl6^2)/2240 - 
 (y1^4*y2^9*y3^10*yl5*yl6^2)/12 - (y1^5*y2^9*y3^10*yl5*yl6^2)/32 - 
 (y1^6*y2^9*y3^10*yl5*yl6^2)/60 - (y1^7*y2^9*y3^10*yl5*yl6^2)/96 - 
 (y1^8*y2^9*y3^10*yl5*yl6^2)/140 - (y1^9*y2^9*y3^10*yl5*yl6^2)/192 - 
 (y1^10*y2^9*y3^10*yl5*yl6^2)/252 - (y1^11*y2^9*y3^10*yl5*yl6^2)/320 - 
 (y1^12*y2^9*y3^10*yl5*yl6^2)/396 - (y1^13*y2^9*y3^10*yl5*yl6^2)/480 - 
 (y1^14*y2^9*y3^10*yl5*yl6^2)/572 + (2351*y1^3*y2^10*y3^10*yl5*yl6^2)/5040 - 
 (y1^4*y2^10*y3^10*yl5*yl6^2)/12 - (y1^5*y2^10*y3^10*yl5*yl6^2)/32 - 
 (y1^6*y2^10*y3^10*yl5*yl6^2)/60 - (y1^7*y2^10*y3^10*yl5*yl6^2)/96 - 
 (y1^8*y2^10*y3^10*yl5*yl6^2)/140 - (y1^9*y2^10*y3^10*yl5*yl6^2)/192 - 
 (y1^10*y2^10*y3^10*yl5*yl6^2)/252 - (y1^11*y2^10*y3^10*yl5*yl6^2)/320 - 
 (y1^12*y2^10*y3^10*yl5*yl6^2)/396 - (y1^13*y2^10*y3^10*yl5*yl6^2)/480 - 
 (y1^14*y2^10*y3^10*yl5*yl6^2)/572 + (9677*y1^3*y2^11*y3^10*yl5*yl6^2)/
  20160 - (y1^4*y2^11*y3^10*yl5*yl6^2)/12 - (y1^5*y2^11*y3^10*yl5*yl6^2)/32 - 
 (y1^6*y2^11*y3^10*yl5*yl6^2)/60 - (y1^7*y2^11*y3^10*yl5*yl6^2)/96 - 
 (y1^8*y2^11*y3^10*yl5*yl6^2)/140 - (y1^9*y2^11*y3^10*yl5*yl6^2)/192 - 
 (y1^10*y2^11*y3^10*yl5*yl6^2)/252 - (y1^11*y2^11*y3^10*yl5*yl6^2)/320 - 
 (y1^12*y2^11*y3^10*yl5*yl6^2)/396 - (y1^13*y2^11*y3^10*yl5*yl6^2)/480 - 
 (y1^14*y2^11*y3^10*yl5*yl6^2)/572 + (109163*y1^3*y2^12*y3^10*yl5*yl6^2)/
  221760 - (y1^4*y2^12*y3^10*yl5*yl6^2)/12 - (y1^5*y2^12*y3^10*yl5*yl6^2)/
  32 - (y1^6*y2^12*y3^10*yl5*yl6^2)/60 - (y1^7*y2^12*y3^10*yl5*yl6^2)/96 - 
 (y1^8*y2^12*y3^10*yl5*yl6^2)/140 - (y1^9*y2^12*y3^10*yl5*yl6^2)/192 - 
 (y1^10*y2^12*y3^10*yl5*yl6^2)/252 - (y1^11*y2^12*y3^10*yl5*yl6^2)/320 - 
 (y1^12*y2^12*y3^10*yl5*yl6^2)/396 - (y1^13*y2^12*y3^10*yl5*yl6^2)/480 - 
 (y1^14*y2^12*y3^10*yl5*yl6^2)/572 + (111641*y1^3*y2^13*y3^10*yl5*yl6^2)/
  221760 - (y1^4*y2^13*y3^10*yl5*yl6^2)/12 - (y1^5*y2^13*y3^10*yl5*yl6^2)/
  32 - (y1^6*y2^13*y3^10*yl5*yl6^2)/60 - (y1^7*y2^13*y3^10*yl5*yl6^2)/96 - 
 (y1^8*y2^13*y3^10*yl5*yl6^2)/140 - (y1^9*y2^13*y3^10*yl5*yl6^2)/192 - 
 (y1^10*y2^13*y3^10*yl5*yl6^2)/252 - (y1^11*y2^13*y3^10*yl5*yl6^2)/320 - 
 (y1^12*y2^13*y3^10*yl5*yl6^2)/396 - (y1^13*y2^13*y3^10*yl5*yl6^2)/480 - 
 (y1^14*y2^13*y3^10*yl5*yl6^2)/572 + (1480943*y1^3*y2^14*y3^10*yl5*yl6^2)/
  2882880 - (y1^4*y2^14*y3^10*yl5*yl6^2)/12 - (y1^5*y2^14*y3^10*yl5*yl6^2)/
  32 - (y1^6*y2^14*y3^10*yl5*yl6^2)/60 - (y1^7*y2^14*y3^10*yl5*yl6^2)/96 - 
 (y1^8*y2^14*y3^10*yl5*yl6^2)/140 - (y1^9*y2^14*y3^10*yl5*yl6^2)/192 - 
 (y1^10*y2^14*y3^10*yl5*yl6^2)/252 - (y1^11*y2^14*y3^10*yl5*yl6^2)/320 - 
 (y1^12*y2^14*y3^10*yl5*yl6^2)/396 - (y1^13*y2^14*y3^10*yl5*yl6^2)/480 - 
 (y1^14*y2^14*y3^10*yl5*yl6^2)/572 + (179*y1^3*y2^2*y3^11*yl5*yl6^2)/20160 - 
 (y1^4*y2^2*y3^11*yl5*yl6^2)/6 - (y1^5*y2^2*y3^11*yl5*yl6^2)/16 - 
 (y1^6*y2^2*y3^11*yl5*yl6^2)/30 - (y1^7*y2^2*y3^11*yl5*yl6^2)/48 - 
 (y1^8*y2^2*y3^11*yl5*yl6^2)/70 - (y1^9*y2^2*y3^11*yl5*yl6^2)/96 - 
 (y1^10*y2^2*y3^11*yl5*yl6^2)/126 - (y1^11*y2^2*y3^11*yl5*yl6^2)/160 - 
 (y1^12*y2^2*y3^11*yl5*yl6^2)/198 - (y1^13*y2^2*y3^11*yl5*yl6^2)/240 - 
 (y1^14*y2^2*y3^11*yl5*yl6^2)/286 + (5*y1^3*y2^3*y3^11*yl5*yl6^2)/16 - 
 (y1^4*y2^3*y3^11*yl5*yl6^2)/12 - (y1^5*y2^3*y3^11*yl5*yl6^2)/32 - 
 (y1^6*y2^3*y3^11*yl5*yl6^2)/60 - (y1^7*y2^3*y3^11*yl5*yl6^2)/96 - 
 (y1^8*y2^3*y3^11*yl5*yl6^2)/140 - (y1^9*y2^3*y3^11*yl5*yl6^2)/192 - 
 (y1^10*y2^3*y3^11*yl5*yl6^2)/252 - (y1^11*y2^3*y3^11*yl5*yl6^2)/320 - 
 (y1^12*y2^3*y3^11*yl5*yl6^2)/396 - (y1^13*y2^3*y3^11*yl5*yl6^2)/480 - 
 (y1^14*y2^3*y3^11*yl5*yl6^2)/572 + (y1^3*y2^4*y3^11*yl5*yl6^2)/3 - 
 (y1^4*y2^4*y3^11*yl5*yl6^2)/12 - (y1^5*y2^4*y3^11*yl5*yl6^2)/32 - 
 (y1^6*y2^4*y3^11*yl5*yl6^2)/60 - (y1^7*y2^4*y3^11*yl5*yl6^2)/96 - 
 (y1^8*y2^4*y3^11*yl5*yl6^2)/140 - (y1^9*y2^4*y3^11*yl5*yl6^2)/192 - 
 (y1^10*y2^4*y3^11*yl5*yl6^2)/252 - (y1^11*y2^4*y3^11*yl5*yl6^2)/320 - 
 (y1^12*y2^4*y3^11*yl5*yl6^2)/396 - (y1^13*y2^4*y3^11*yl5*yl6^2)/480 - 
 (y1^14*y2^4*y3^11*yl5*yl6^2)/572 + (35*y1^3*y2^5*y3^11*yl5*yl6^2)/96 - 
 (y1^4*y2^5*y3^11*yl5*yl6^2)/12 - (y1^5*y2^5*y3^11*yl5*yl6^2)/32 - 
 (y1^6*y2^5*y3^11*yl5*yl6^2)/60 - (y1^7*y2^5*y3^11*yl5*yl6^2)/96 - 
 (y1^8*y2^5*y3^11*yl5*yl6^2)/140 - (y1^9*y2^5*y3^11*yl5*yl6^2)/192 - 
 (y1^10*y2^5*y3^11*yl5*yl6^2)/252 - (y1^11*y2^5*y3^11*yl5*yl6^2)/320 - 
 (y1^12*y2^5*y3^11*yl5*yl6^2)/396 - (y1^13*y2^5*y3^11*yl5*yl6^2)/480 - 
 (y1^14*y2^5*y3^11*yl5*yl6^2)/572 + (47*y1^3*y2^6*y3^11*yl5*yl6^2)/120 - 
 (y1^4*y2^6*y3^11*yl5*yl6^2)/12 - (y1^5*y2^6*y3^11*yl5*yl6^2)/32 - 
 (y1^6*y2^6*y3^11*yl5*yl6^2)/60 - (y1^7*y2^6*y3^11*yl5*yl6^2)/96 - 
 (y1^8*y2^6*y3^11*yl5*yl6^2)/140 - (y1^9*y2^6*y3^11*yl5*yl6^2)/192 - 
 (y1^10*y2^6*y3^11*yl5*yl6^2)/252 - (y1^11*y2^6*y3^11*yl5*yl6^2)/320 - 
 (y1^12*y2^6*y3^11*yl5*yl6^2)/396 - (y1^13*y2^6*y3^11*yl5*yl6^2)/480 - 
 (y1^14*y2^6*y3^11*yl5*yl6^2)/572 + (199*y1^3*y2^7*y3^11*yl5*yl6^2)/480 - 
 (y1^4*y2^7*y3^11*yl5*yl6^2)/12 - (y1^5*y2^7*y3^11*yl5*yl6^2)/32 - 
 (y1^6*y2^7*y3^11*yl5*yl6^2)/60 - (y1^7*y2^7*y3^11*yl5*yl6^2)/96 - 
 (y1^8*y2^7*y3^11*yl5*yl6^2)/140 - (y1^9*y2^7*y3^11*yl5*yl6^2)/192 - 
 (y1^10*y2^7*y3^11*yl5*yl6^2)/252 - (y1^11*y2^7*y3^11*yl5*yl6^2)/320 - 
 (y1^12*y2^7*y3^11*yl5*yl6^2)/396 - (y1^13*y2^7*y3^11*yl5*yl6^2)/480 - 
 (y1^14*y2^7*y3^11*yl5*yl6^2)/572 + (1459*y1^3*y2^8*y3^11*yl5*yl6^2)/3360 - 
 (y1^4*y2^8*y3^11*yl5*yl6^2)/12 - (y1^5*y2^8*y3^11*yl5*yl6^2)/32 - 
 (y1^6*y2^8*y3^11*yl5*yl6^2)/60 - (y1^7*y2^8*y3^11*yl5*yl6^2)/96 - 
 (y1^8*y2^8*y3^11*yl5*yl6^2)/140 - (y1^9*y2^8*y3^11*yl5*yl6^2)/192 - 
 (y1^10*y2^8*y3^11*yl5*yl6^2)/252 - (y1^11*y2^8*y3^11*yl5*yl6^2)/320 - 
 (y1^12*y2^8*y3^11*yl5*yl6^2)/396 - (y1^13*y2^8*y3^11*yl5*yl6^2)/480 - 
 (y1^14*y2^8*y3^11*yl5*yl6^2)/572 + (1011*y1^3*y2^9*y3^11*yl5*yl6^2)/2240 - 
 (y1^4*y2^9*y3^11*yl5*yl6^2)/12 - (y1^5*y2^9*y3^11*yl5*yl6^2)/32 - 
 (y1^6*y2^9*y3^11*yl5*yl6^2)/60 - (y1^7*y2^9*y3^11*yl5*yl6^2)/96 - 
 (y1^8*y2^9*y3^11*yl5*yl6^2)/140 - (y1^9*y2^9*y3^11*yl5*yl6^2)/192 - 
 (y1^10*y2^9*y3^11*yl5*yl6^2)/252 - (y1^11*y2^9*y3^11*yl5*yl6^2)/320 - 
 (y1^12*y2^9*y3^11*yl5*yl6^2)/396 - (y1^13*y2^9*y3^11*yl5*yl6^2)/480 - 
 (y1^14*y2^9*y3^11*yl5*yl6^2)/572 + (2351*y1^3*y2^10*y3^11*yl5*yl6^2)/5040 - 
 (y1^4*y2^10*y3^11*yl5*yl6^2)/12 - (y1^5*y2^10*y3^11*yl5*yl6^2)/32 - 
 (y1^6*y2^10*y3^11*yl5*yl6^2)/60 - (y1^7*y2^10*y3^11*yl5*yl6^2)/96 - 
 (y1^8*y2^10*y3^11*yl5*yl6^2)/140 - (y1^9*y2^10*y3^11*yl5*yl6^2)/192 - 
 (y1^10*y2^10*y3^11*yl5*yl6^2)/252 - (y1^11*y2^10*y3^11*yl5*yl6^2)/320 - 
 (y1^12*y2^10*y3^11*yl5*yl6^2)/396 - (y1^13*y2^10*y3^11*yl5*yl6^2)/480 - 
 (y1^14*y2^10*y3^11*yl5*yl6^2)/572 + (9677*y1^3*y2^11*y3^11*yl5*yl6^2)/
  20160 - (y1^4*y2^11*y3^11*yl5*yl6^2)/12 - (y1^5*y2^11*y3^11*yl5*yl6^2)/32 - 
 (y1^6*y2^11*y3^11*yl5*yl6^2)/60 - (y1^7*y2^11*y3^11*yl5*yl6^2)/96 - 
 (y1^8*y2^11*y3^11*yl5*yl6^2)/140 - (y1^9*y2^11*y3^11*yl5*yl6^2)/192 - 
 (y1^10*y2^11*y3^11*yl5*yl6^2)/252 - (y1^11*y2^11*y3^11*yl5*yl6^2)/320 - 
 (y1^12*y2^11*y3^11*yl5*yl6^2)/396 - (y1^13*y2^11*y3^11*yl5*yl6^2)/480 - 
 (y1^14*y2^11*y3^11*yl5*yl6^2)/572 + (109163*y1^3*y2^12*y3^11*yl5*yl6^2)/
  221760 - (y1^4*y2^12*y3^11*yl5*yl6^2)/12 - (y1^5*y2^12*y3^11*yl5*yl6^2)/
  32 - (y1^6*y2^12*y3^11*yl5*yl6^2)/60 - (y1^7*y2^12*y3^11*yl5*yl6^2)/96 - 
 (y1^8*y2^12*y3^11*yl5*yl6^2)/140 - (y1^9*y2^12*y3^11*yl5*yl6^2)/192 - 
 (y1^10*y2^12*y3^11*yl5*yl6^2)/252 - (y1^11*y2^12*y3^11*yl5*yl6^2)/320 - 
 (y1^12*y2^12*y3^11*yl5*yl6^2)/396 - (y1^13*y2^12*y3^11*yl5*yl6^2)/480 - 
 (y1^14*y2^12*y3^11*yl5*yl6^2)/572 + (111641*y1^3*y2^13*y3^11*yl5*yl6^2)/
  221760 - (y1^4*y2^13*y3^11*yl5*yl6^2)/12 - (y1^5*y2^13*y3^11*yl5*yl6^2)/
  32 - (y1^6*y2^13*y3^11*yl5*yl6^2)/60 - (y1^7*y2^13*y3^11*yl5*yl6^2)/96 - 
 (y1^8*y2^13*y3^11*yl5*yl6^2)/140 - (y1^9*y2^13*y3^11*yl5*yl6^2)/192 - 
 (y1^10*y2^13*y3^11*yl5*yl6^2)/252 - (y1^11*y2^13*y3^11*yl5*yl6^2)/320 - 
 (y1^12*y2^13*y3^11*yl5*yl6^2)/396 - (y1^13*y2^13*y3^11*yl5*yl6^2)/480 - 
 (y1^14*y2^13*y3^11*yl5*yl6^2)/572 + (1480943*y1^3*y2^14*y3^11*yl5*yl6^2)/
  2882880 - (y1^4*y2^14*y3^11*yl5*yl6^2)/12 - (y1^5*y2^14*y3^11*yl5*yl6^2)/
  32 - (y1^6*y2^14*y3^11*yl5*yl6^2)/60 - (y1^7*y2^14*y3^11*yl5*yl6^2)/96 - 
 (y1^8*y2^14*y3^11*yl5*yl6^2)/140 - (y1^9*y2^14*y3^11*yl5*yl6^2)/192 - 
 (y1^10*y2^14*y3^11*yl5*yl6^2)/252 - (y1^11*y2^14*y3^11*yl5*yl6^2)/320 - 
 (y1^12*y2^14*y3^11*yl5*yl6^2)/396 - (y1^13*y2^14*y3^11*yl5*yl6^2)/480 - 
 (y1^14*y2^14*y3^11*yl5*yl6^2)/572 - (551*y1^3*y2^2*y3^12*yl5*yl6^2)/221760 - 
 (y1^4*y2^2*y3^12*yl5*yl6^2)/6 - (y1^5*y2^2*y3^12*yl5*yl6^2)/16 - 
 (y1^6*y2^2*y3^12*yl5*yl6^2)/30 - (y1^7*y2^2*y3^12*yl5*yl6^2)/48 - 
 (y1^8*y2^2*y3^12*yl5*yl6^2)/70 - (y1^9*y2^2*y3^12*yl5*yl6^2)/96 - 
 (y1^10*y2^2*y3^12*yl5*yl6^2)/126 - (y1^11*y2^2*y3^12*yl5*yl6^2)/160 - 
 (y1^12*y2^2*y3^12*yl5*yl6^2)/198 - (y1^13*y2^2*y3^12*yl5*yl6^2)/240 - 
 (y1^14*y2^2*y3^12*yl5*yl6^2)/286 + (5*y1^3*y2^3*y3^12*yl5*yl6^2)/16 - 
 (y1^4*y2^3*y3^12*yl5*yl6^2)/12 - (y1^5*y2^3*y3^12*yl5*yl6^2)/32 - 
 (y1^6*y2^3*y3^12*yl5*yl6^2)/60 - (y1^7*y2^3*y3^12*yl5*yl6^2)/96 - 
 (y1^8*y2^3*y3^12*yl5*yl6^2)/140 - (y1^9*y2^3*y3^12*yl5*yl6^2)/192 - 
 (y1^10*y2^3*y3^12*yl5*yl6^2)/252 - (y1^11*y2^3*y3^12*yl5*yl6^2)/320 - 
 (y1^12*y2^3*y3^12*yl5*yl6^2)/396 - (y1^13*y2^3*y3^12*yl5*yl6^2)/480 - 
 (y1^14*y2^3*y3^12*yl5*yl6^2)/572 + (y1^3*y2^4*y3^12*yl5*yl6^2)/3 - 
 (y1^4*y2^4*y3^12*yl5*yl6^2)/12 - (y1^5*y2^4*y3^12*yl5*yl6^2)/32 - 
 (y1^6*y2^4*y3^12*yl5*yl6^2)/60 - (y1^7*y2^4*y3^12*yl5*yl6^2)/96 - 
 (y1^8*y2^4*y3^12*yl5*yl6^2)/140 - (y1^9*y2^4*y3^12*yl5*yl6^2)/192 - 
 (y1^10*y2^4*y3^12*yl5*yl6^2)/252 - (y1^11*y2^4*y3^12*yl5*yl6^2)/320 - 
 (y1^12*y2^4*y3^12*yl5*yl6^2)/396 - (y1^13*y2^4*y3^12*yl5*yl6^2)/480 - 
 (y1^14*y2^4*y3^12*yl5*yl6^2)/572 + (35*y1^3*y2^5*y3^12*yl5*yl6^2)/96 - 
 (y1^4*y2^5*y3^12*yl5*yl6^2)/12 - (y1^5*y2^5*y3^12*yl5*yl6^2)/32 - 
 (y1^6*y2^5*y3^12*yl5*yl6^2)/60 - (y1^7*y2^5*y3^12*yl5*yl6^2)/96 - 
 (y1^8*y2^5*y3^12*yl5*yl6^2)/140 - (y1^9*y2^5*y3^12*yl5*yl6^2)/192 - 
 (y1^10*y2^5*y3^12*yl5*yl6^2)/252 - (y1^11*y2^5*y3^12*yl5*yl6^2)/320 - 
 (y1^12*y2^5*y3^12*yl5*yl6^2)/396 - (y1^13*y2^5*y3^12*yl5*yl6^2)/480 - 
 (y1^14*y2^5*y3^12*yl5*yl6^2)/572 + (47*y1^3*y2^6*y3^12*yl5*yl6^2)/120 - 
 (y1^4*y2^6*y3^12*yl5*yl6^2)/12 - (y1^5*y2^6*y3^12*yl5*yl6^2)/32 - 
 (y1^6*y2^6*y3^12*yl5*yl6^2)/60 - (y1^7*y2^6*y3^12*yl5*yl6^2)/96 - 
 (y1^8*y2^6*y3^12*yl5*yl6^2)/140 - (y1^9*y2^6*y3^12*yl5*yl6^2)/192 - 
 (y1^10*y2^6*y3^12*yl5*yl6^2)/252 - (y1^11*y2^6*y3^12*yl5*yl6^2)/320 - 
 (y1^12*y2^6*y3^12*yl5*yl6^2)/396 - (y1^13*y2^6*y3^12*yl5*yl6^2)/480 - 
 (y1^14*y2^6*y3^12*yl5*yl6^2)/572 + (199*y1^3*y2^7*y3^12*yl5*yl6^2)/480 - 
 (y1^4*y2^7*y3^12*yl5*yl6^2)/12 - (y1^5*y2^7*y3^12*yl5*yl6^2)/32 - 
 (y1^6*y2^7*y3^12*yl5*yl6^2)/60 - (y1^7*y2^7*y3^12*yl5*yl6^2)/96 - 
 (y1^8*y2^7*y3^12*yl5*yl6^2)/140 - (y1^9*y2^7*y3^12*yl5*yl6^2)/192 - 
 (y1^10*y2^7*y3^12*yl5*yl6^2)/252 - (y1^11*y2^7*y3^12*yl5*yl6^2)/320 - 
 (y1^12*y2^7*y3^12*yl5*yl6^2)/396 - (y1^13*y2^7*y3^12*yl5*yl6^2)/480 - 
 (y1^14*y2^7*y3^12*yl5*yl6^2)/572 + (1459*y1^3*y2^8*y3^12*yl5*yl6^2)/3360 - 
 (y1^4*y2^8*y3^12*yl5*yl6^2)/12 - (y1^5*y2^8*y3^12*yl5*yl6^2)/32 - 
 (y1^6*y2^8*y3^12*yl5*yl6^2)/60 - (y1^7*y2^8*y3^12*yl5*yl6^2)/96 - 
 (y1^8*y2^8*y3^12*yl5*yl6^2)/140 - (y1^9*y2^8*y3^12*yl5*yl6^2)/192 - 
 (y1^10*y2^8*y3^12*yl5*yl6^2)/252 - (y1^11*y2^8*y3^12*yl5*yl6^2)/320 - 
 (y1^12*y2^8*y3^12*yl5*yl6^2)/396 - (y1^13*y2^8*y3^12*yl5*yl6^2)/480 - 
 (y1^14*y2^8*y3^12*yl5*yl6^2)/572 + (1011*y1^3*y2^9*y3^12*yl5*yl6^2)/2240 - 
 (y1^4*y2^9*y3^12*yl5*yl6^2)/12 - (y1^5*y2^9*y3^12*yl5*yl6^2)/32 - 
 (y1^6*y2^9*y3^12*yl5*yl6^2)/60 - (y1^7*y2^9*y3^12*yl5*yl6^2)/96 - 
 (y1^8*y2^9*y3^12*yl5*yl6^2)/140 - (y1^9*y2^9*y3^12*yl5*yl6^2)/192 - 
 (y1^10*y2^9*y3^12*yl5*yl6^2)/252 - (y1^11*y2^9*y3^12*yl5*yl6^2)/320 - 
 (y1^12*y2^9*y3^12*yl5*yl6^2)/396 - (y1^13*y2^9*y3^12*yl5*yl6^2)/480 - 
 (y1^14*y2^9*y3^12*yl5*yl6^2)/572 + (2351*y1^3*y2^10*y3^12*yl5*yl6^2)/5040 - 
 (y1^4*y2^10*y3^12*yl5*yl6^2)/12 - (y1^5*y2^10*y3^12*yl5*yl6^2)/32 - 
 (y1^6*y2^10*y3^12*yl5*yl6^2)/60 - (y1^7*y2^10*y3^12*yl5*yl6^2)/96 - 
 (y1^8*y2^10*y3^12*yl5*yl6^2)/140 - (y1^9*y2^10*y3^12*yl5*yl6^2)/192 - 
 (y1^10*y2^10*y3^12*yl5*yl6^2)/252 - (y1^11*y2^10*y3^12*yl5*yl6^2)/320 - 
 (y1^12*y2^10*y3^12*yl5*yl6^2)/396 - (y1^13*y2^10*y3^12*yl5*yl6^2)/480 - 
 (y1^14*y2^10*y3^12*yl5*yl6^2)/572 + (9677*y1^3*y2^11*y3^12*yl5*yl6^2)/
  20160 - (y1^4*y2^11*y3^12*yl5*yl6^2)/12 - (y1^5*y2^11*y3^12*yl5*yl6^2)/32 - 
 (y1^6*y2^11*y3^12*yl5*yl6^2)/60 - (y1^7*y2^11*y3^12*yl5*yl6^2)/96 - 
 (y1^8*y2^11*y3^12*yl5*yl6^2)/140 - (y1^9*y2^11*y3^12*yl5*yl6^2)/192 - 
 (y1^10*y2^11*y3^12*yl5*yl6^2)/252 - (y1^11*y2^11*y3^12*yl5*yl6^2)/320 - 
 (y1^12*y2^11*y3^12*yl5*yl6^2)/396 - (y1^13*y2^11*y3^12*yl5*yl6^2)/480 - 
 (y1^14*y2^11*y3^12*yl5*yl6^2)/572 + (109163*y1^3*y2^12*y3^12*yl5*yl6^2)/
  221760 - (y1^4*y2^12*y3^12*yl5*yl6^2)/12 - (y1^5*y2^12*y3^12*yl5*yl6^2)/
  32 - (y1^6*y2^12*y3^12*yl5*yl6^2)/60 - (y1^7*y2^12*y3^12*yl5*yl6^2)/96 - 
 (y1^8*y2^12*y3^12*yl5*yl6^2)/140 - (y1^9*y2^12*y3^12*yl5*yl6^2)/192 - 
 (y1^10*y2^12*y3^12*yl5*yl6^2)/252 - (y1^11*y2^12*y3^12*yl5*yl6^2)/320 - 
 (y1^12*y2^12*y3^12*yl5*yl6^2)/396 - (y1^13*y2^12*y3^12*yl5*yl6^2)/480 - 
 (y1^14*y2^12*y3^12*yl5*yl6^2)/572 + (111641*y1^3*y2^13*y3^12*yl5*yl6^2)/
  221760 - (y1^4*y2^13*y3^12*yl5*yl6^2)/12 - (y1^5*y2^13*y3^12*yl5*yl6^2)/
  32 - (y1^6*y2^13*y3^12*yl5*yl6^2)/60 - (y1^7*y2^13*y3^12*yl5*yl6^2)/96 - 
 (y1^8*y2^13*y3^12*yl5*yl6^2)/140 - (y1^9*y2^13*y3^12*yl5*yl6^2)/192 - 
 (y1^10*y2^13*y3^12*yl5*yl6^2)/252 - (y1^11*y2^13*y3^12*yl5*yl6^2)/320 - 
 (y1^12*y2^13*y3^12*yl5*yl6^2)/396 - (y1^13*y2^13*y3^12*yl5*yl6^2)/480 - 
 (y1^14*y2^13*y3^12*yl5*yl6^2)/572 + (1480943*y1^3*y2^14*y3^12*yl5*yl6^2)/
  2882880 - (y1^4*y2^14*y3^12*yl5*yl6^2)/12 - (y1^5*y2^14*y3^12*yl5*yl6^2)/
  32 - (y1^6*y2^14*y3^12*yl5*yl6^2)/60 - (y1^7*y2^14*y3^12*yl5*yl6^2)/96 - 
 (y1^8*y2^14*y3^12*yl5*yl6^2)/140 - (y1^9*y2^14*y3^12*yl5*yl6^2)/192 - 
 (y1^10*y2^14*y3^12*yl5*yl6^2)/252 - (y1^11*y2^14*y3^12*yl5*yl6^2)/320 - 
 (y1^12*y2^14*y3^12*yl5*yl6^2)/396 - (y1^13*y2^14*y3^12*yl5*yl6^2)/480 - 
 (y1^14*y2^14*y3^12*yl5*yl6^2)/572 - (2861*y1^3*y2^2*y3^13*yl5*yl6^2)/
  221760 - (y1^4*y2^2*y3^13*yl5*yl6^2)/6 - (y1^5*y2^2*y3^13*yl5*yl6^2)/16 - 
 (y1^6*y2^2*y3^13*yl5*yl6^2)/30 - (y1^7*y2^2*y3^13*yl5*yl6^2)/48 - 
 (y1^8*y2^2*y3^13*yl5*yl6^2)/70 - (y1^9*y2^2*y3^13*yl5*yl6^2)/96 - 
 (y1^10*y2^2*y3^13*yl5*yl6^2)/126 - (y1^11*y2^2*y3^13*yl5*yl6^2)/160 - 
 (y1^12*y2^2*y3^13*yl5*yl6^2)/198 - (y1^13*y2^2*y3^13*yl5*yl6^2)/240 - 
 (y1^14*y2^2*y3^13*yl5*yl6^2)/286 + (5*y1^3*y2^3*y3^13*yl5*yl6^2)/16 - 
 (y1^4*y2^3*y3^13*yl5*yl6^2)/12 - (y1^5*y2^3*y3^13*yl5*yl6^2)/32 - 
 (y1^6*y2^3*y3^13*yl5*yl6^2)/60 - (y1^7*y2^3*y3^13*yl5*yl6^2)/96 - 
 (y1^8*y2^3*y3^13*yl5*yl6^2)/140 - (y1^9*y2^3*y3^13*yl5*yl6^2)/192 - 
 (y1^10*y2^3*y3^13*yl5*yl6^2)/252 - (y1^11*y2^3*y3^13*yl5*yl6^2)/320 - 
 (y1^12*y2^3*y3^13*yl5*yl6^2)/396 - (y1^13*y2^3*y3^13*yl5*yl6^2)/480 - 
 (y1^14*y2^3*y3^13*yl5*yl6^2)/572 + (y1^3*y2^4*y3^13*yl5*yl6^2)/3 - 
 (y1^4*y2^4*y3^13*yl5*yl6^2)/12 - (y1^5*y2^4*y3^13*yl5*yl6^2)/32 - 
 (y1^6*y2^4*y3^13*yl5*yl6^2)/60 - (y1^7*y2^4*y3^13*yl5*yl6^2)/96 - 
 (y1^8*y2^4*y3^13*yl5*yl6^2)/140 - (y1^9*y2^4*y3^13*yl5*yl6^2)/192 - 
 (y1^10*y2^4*y3^13*yl5*yl6^2)/252 - (y1^11*y2^4*y3^13*yl5*yl6^2)/320 - 
 (y1^12*y2^4*y3^13*yl5*yl6^2)/396 - (y1^13*y2^4*y3^13*yl5*yl6^2)/480 - 
 (y1^14*y2^4*y3^13*yl5*yl6^2)/572 + (35*y1^3*y2^5*y3^13*yl5*yl6^2)/96 - 
 (y1^4*y2^5*y3^13*yl5*yl6^2)/12 - (y1^5*y2^5*y3^13*yl5*yl6^2)/32 - 
 (y1^6*y2^5*y3^13*yl5*yl6^2)/60 - (y1^7*y2^5*y3^13*yl5*yl6^2)/96 - 
 (y1^8*y2^5*y3^13*yl5*yl6^2)/140 - (y1^9*y2^5*y3^13*yl5*yl6^2)/192 - 
 (y1^10*y2^5*y3^13*yl5*yl6^2)/252 - (y1^11*y2^5*y3^13*yl5*yl6^2)/320 - 
 (y1^12*y2^5*y3^13*yl5*yl6^2)/396 - (y1^13*y2^5*y3^13*yl5*yl6^2)/480 - 
 (y1^14*y2^5*y3^13*yl5*yl6^2)/572 + (47*y1^3*y2^6*y3^13*yl5*yl6^2)/120 - 
 (y1^4*y2^6*y3^13*yl5*yl6^2)/12 - (y1^5*y2^6*y3^13*yl5*yl6^2)/32 - 
 (y1^6*y2^6*y3^13*yl5*yl6^2)/60 - (y1^7*y2^6*y3^13*yl5*yl6^2)/96 - 
 (y1^8*y2^6*y3^13*yl5*yl6^2)/140 - (y1^9*y2^6*y3^13*yl5*yl6^2)/192 - 
 (y1^10*y2^6*y3^13*yl5*yl6^2)/252 - (y1^11*y2^6*y3^13*yl5*yl6^2)/320 - 
 (y1^12*y2^6*y3^13*yl5*yl6^2)/396 - (y1^13*y2^6*y3^13*yl5*yl6^2)/480 - 
 (y1^14*y2^6*y3^13*yl5*yl6^2)/572 + (199*y1^3*y2^7*y3^13*yl5*yl6^2)/480 - 
 (y1^4*y2^7*y3^13*yl5*yl6^2)/12 - (y1^5*y2^7*y3^13*yl5*yl6^2)/32 - 
 (y1^6*y2^7*y3^13*yl5*yl6^2)/60 - (y1^7*y2^7*y3^13*yl5*yl6^2)/96 - 
 (y1^8*y2^7*y3^13*yl5*yl6^2)/140 - (y1^9*y2^7*y3^13*yl5*yl6^2)/192 - 
 (y1^10*y2^7*y3^13*yl5*yl6^2)/252 - (y1^11*y2^7*y3^13*yl5*yl6^2)/320 - 
 (y1^12*y2^7*y3^13*yl5*yl6^2)/396 - (y1^13*y2^7*y3^13*yl5*yl6^2)/480 - 
 (y1^14*y2^7*y3^13*yl5*yl6^2)/572 + (1459*y1^3*y2^8*y3^13*yl5*yl6^2)/3360 - 
 (y1^4*y2^8*y3^13*yl5*yl6^2)/12 - (y1^5*y2^8*y3^13*yl5*yl6^2)/32 - 
 (y1^6*y2^8*y3^13*yl5*yl6^2)/60 - (y1^7*y2^8*y3^13*yl5*yl6^2)/96 - 
 (y1^8*y2^8*y3^13*yl5*yl6^2)/140 - (y1^9*y2^8*y3^13*yl5*yl6^2)/192 - 
 (y1^10*y2^8*y3^13*yl5*yl6^2)/252 - (y1^11*y2^8*y3^13*yl5*yl6^2)/320 - 
 (y1^12*y2^8*y3^13*yl5*yl6^2)/396 - (y1^13*y2^8*y3^13*yl5*yl6^2)/480 - 
 (y1^14*y2^8*y3^13*yl5*yl6^2)/572 + (1011*y1^3*y2^9*y3^13*yl5*yl6^2)/2240 - 
 (y1^4*y2^9*y3^13*yl5*yl6^2)/12 - (y1^5*y2^9*y3^13*yl5*yl6^2)/32 - 
 (y1^6*y2^9*y3^13*yl5*yl6^2)/60 - (y1^7*y2^9*y3^13*yl5*yl6^2)/96 - 
 (y1^8*y2^9*y3^13*yl5*yl6^2)/140 - (y1^9*y2^9*y3^13*yl5*yl6^2)/192 - 
 (y1^10*y2^9*y3^13*yl5*yl6^2)/252 - (y1^11*y2^9*y3^13*yl5*yl6^2)/320 - 
 (y1^12*y2^9*y3^13*yl5*yl6^2)/396 - (y1^13*y2^9*y3^13*yl5*yl6^2)/480 - 
 (y1^14*y2^9*y3^13*yl5*yl6^2)/572 + (2351*y1^3*y2^10*y3^13*yl5*yl6^2)/5040 - 
 (y1^4*y2^10*y3^13*yl5*yl6^2)/12 - (y1^5*y2^10*y3^13*yl5*yl6^2)/32 - 
 (y1^6*y2^10*y3^13*yl5*yl6^2)/60 - (y1^7*y2^10*y3^13*yl5*yl6^2)/96 - 
 (y1^8*y2^10*y3^13*yl5*yl6^2)/140 - (y1^9*y2^10*y3^13*yl5*yl6^2)/192 - 
 (y1^10*y2^10*y3^13*yl5*yl6^2)/252 - (y1^11*y2^10*y3^13*yl5*yl6^2)/320 - 
 (y1^12*y2^10*y3^13*yl5*yl6^2)/396 - (y1^13*y2^10*y3^13*yl5*yl6^2)/480 - 
 (y1^14*y2^10*y3^13*yl5*yl6^2)/572 + (9677*y1^3*y2^11*y3^13*yl5*yl6^2)/
  20160 - (y1^4*y2^11*y3^13*yl5*yl6^2)/12 - (y1^5*y2^11*y3^13*yl5*yl6^2)/32 - 
 (y1^6*y2^11*y3^13*yl5*yl6^2)/60 - (y1^7*y2^11*y3^13*yl5*yl6^2)/96 - 
 (y1^8*y2^11*y3^13*yl5*yl6^2)/140 - (y1^9*y2^11*y3^13*yl5*yl6^2)/192 - 
 (y1^10*y2^11*y3^13*yl5*yl6^2)/252 - (y1^11*y2^11*y3^13*yl5*yl6^2)/320 - 
 (y1^12*y2^11*y3^13*yl5*yl6^2)/396 - (y1^13*y2^11*y3^13*yl5*yl6^2)/480 - 
 (y1^14*y2^11*y3^13*yl5*yl6^2)/572 + (109163*y1^3*y2^12*y3^13*yl5*yl6^2)/
  221760 - (y1^4*y2^12*y3^13*yl5*yl6^2)/12 - (y1^5*y2^12*y3^13*yl5*yl6^2)/
  32 - (y1^6*y2^12*y3^13*yl5*yl6^2)/60 - (y1^7*y2^12*y3^13*yl5*yl6^2)/96 - 
 (y1^8*y2^12*y3^13*yl5*yl6^2)/140 - (y1^9*y2^12*y3^13*yl5*yl6^2)/192 - 
 (y1^10*y2^12*y3^13*yl5*yl6^2)/252 - (y1^11*y2^12*y3^13*yl5*yl6^2)/320 - 
 (y1^12*y2^12*y3^13*yl5*yl6^2)/396 - (y1^13*y2^12*y3^13*yl5*yl6^2)/480 - 
 (y1^14*y2^12*y3^13*yl5*yl6^2)/572 + (111641*y1^3*y2^13*y3^13*yl5*yl6^2)/
  221760 - (y1^4*y2^13*y3^13*yl5*yl6^2)/12 - (y1^5*y2^13*y3^13*yl5*yl6^2)/
  32 - (y1^6*y2^13*y3^13*yl5*yl6^2)/60 - (y1^7*y2^13*y3^13*yl5*yl6^2)/96 - 
 (y1^8*y2^13*y3^13*yl5*yl6^2)/140 - (y1^9*y2^13*y3^13*yl5*yl6^2)/192 - 
 (y1^10*y2^13*y3^13*yl5*yl6^2)/252 - (y1^11*y2^13*y3^13*yl5*yl6^2)/320 - 
 (y1^12*y2^13*y3^13*yl5*yl6^2)/396 - (y1^13*y2^13*y3^13*yl5*yl6^2)/480 - 
 (y1^14*y2^13*y3^13*yl5*yl6^2)/572 + (1480943*y1^3*y2^14*y3^13*yl5*yl6^2)/
  2882880 - (y1^4*y2^14*y3^13*yl5*yl6^2)/12 - (y1^5*y2^14*y3^13*yl5*yl6^2)/
  32 - (y1^6*y2^14*y3^13*yl5*yl6^2)/60 - (y1^7*y2^14*y3^13*yl5*yl6^2)/96 - 
 (y1^8*y2^14*y3^13*yl5*yl6^2)/140 - (y1^9*y2^14*y3^13*yl5*yl6^2)/192 - 
 (y1^10*y2^14*y3^13*yl5*yl6^2)/252 - (y1^11*y2^14*y3^13*yl5*yl6^2)/320 - 
 (y1^12*y2^14*y3^13*yl5*yl6^2)/396 - (y1^13*y2^14*y3^13*yl5*yl6^2)/480 - 
 (y1^14*y2^14*y3^13*yl5*yl6^2)/572 - (64913*y1^3*y2^2*y3^14*yl5*yl6^2)/
  2882880 - (y1^4*y2^2*y3^14*yl5*yl6^2)/6 - (y1^5*y2^2*y3^14*yl5*yl6^2)/16 - 
 (y1^6*y2^2*y3^14*yl5*yl6^2)/30 - (y1^7*y2^2*y3^14*yl5*yl6^2)/48 - 
 (y1^8*y2^2*y3^14*yl5*yl6^2)/70 - (y1^9*y2^2*y3^14*yl5*yl6^2)/96 - 
 (y1^10*y2^2*y3^14*yl5*yl6^2)/126 - (y1^11*y2^2*y3^14*yl5*yl6^2)/160 - 
 (y1^12*y2^2*y3^14*yl5*yl6^2)/198 - (y1^13*y2^2*y3^14*yl5*yl6^2)/240 - 
 (y1^14*y2^2*y3^14*yl5*yl6^2)/286 + (5*y1^3*y2^3*y3^14*yl5*yl6^2)/16 - 
 (y1^4*y2^3*y3^14*yl5*yl6^2)/12 - (y1^5*y2^3*y3^14*yl5*yl6^2)/32 - 
 (y1^6*y2^3*y3^14*yl5*yl6^2)/60 - (y1^7*y2^3*y3^14*yl5*yl6^2)/96 - 
 (y1^8*y2^3*y3^14*yl5*yl6^2)/140 - (y1^9*y2^3*y3^14*yl5*yl6^2)/192 - 
 (y1^10*y2^3*y3^14*yl5*yl6^2)/252 - (y1^11*y2^3*y3^14*yl5*yl6^2)/320 - 
 (y1^12*y2^3*y3^14*yl5*yl6^2)/396 - (y1^13*y2^3*y3^14*yl5*yl6^2)/480 - 
 (y1^14*y2^3*y3^14*yl5*yl6^2)/572 + (y1^3*y2^4*y3^14*yl5*yl6^2)/3 - 
 (y1^4*y2^4*y3^14*yl5*yl6^2)/12 - (y1^5*y2^4*y3^14*yl5*yl6^2)/32 - 
 (y1^6*y2^4*y3^14*yl5*yl6^2)/60 - (y1^7*y2^4*y3^14*yl5*yl6^2)/96 - 
 (y1^8*y2^4*y3^14*yl5*yl6^2)/140 - (y1^9*y2^4*y3^14*yl5*yl6^2)/192 - 
 (y1^10*y2^4*y3^14*yl5*yl6^2)/252 - (y1^11*y2^4*y3^14*yl5*yl6^2)/320 - 
 (y1^12*y2^4*y3^14*yl5*yl6^2)/396 - (y1^13*y2^4*y3^14*yl5*yl6^2)/480 - 
 (y1^14*y2^4*y3^14*yl5*yl6^2)/572 + (35*y1^3*y2^5*y3^14*yl5*yl6^2)/96 - 
 (y1^4*y2^5*y3^14*yl5*yl6^2)/12 - (y1^5*y2^5*y3^14*yl5*yl6^2)/32 - 
 (y1^6*y2^5*y3^14*yl5*yl6^2)/60 - (y1^7*y2^5*y3^14*yl5*yl6^2)/96 - 
 (y1^8*y2^5*y3^14*yl5*yl6^2)/140 - (y1^9*y2^5*y3^14*yl5*yl6^2)/192 - 
 (y1^10*y2^5*y3^14*yl5*yl6^2)/252 - (y1^11*y2^5*y3^14*yl5*yl6^2)/320 - 
 (y1^12*y2^5*y3^14*yl5*yl6^2)/396 - (y1^13*y2^5*y3^14*yl5*yl6^2)/480 - 
 (y1^14*y2^5*y3^14*yl5*yl6^2)/572 + (47*y1^3*y2^6*y3^14*yl5*yl6^2)/120 - 
 (y1^4*y2^6*y3^14*yl5*yl6^2)/12 - (y1^5*y2^6*y3^14*yl5*yl6^2)/32 - 
 (y1^6*y2^6*y3^14*yl5*yl6^2)/60 - (y1^7*y2^6*y3^14*yl5*yl6^2)/96 - 
 (y1^8*y2^6*y3^14*yl5*yl6^2)/140 - (y1^9*y2^6*y3^14*yl5*yl6^2)/192 - 
 (y1^10*y2^6*y3^14*yl5*yl6^2)/252 - (y1^11*y2^6*y3^14*yl5*yl6^2)/320 - 
 (y1^12*y2^6*y3^14*yl5*yl6^2)/396 - (y1^13*y2^6*y3^14*yl5*yl6^2)/480 - 
 (y1^14*y2^6*y3^14*yl5*yl6^2)/572 + (199*y1^3*y2^7*y3^14*yl5*yl6^2)/480 - 
 (y1^4*y2^7*y3^14*yl5*yl6^2)/12 - (y1^5*y2^7*y3^14*yl5*yl6^2)/32 - 
 (y1^6*y2^7*y3^14*yl5*yl6^2)/60 - (y1^7*y2^7*y3^14*yl5*yl6^2)/96 - 
 (y1^8*y2^7*y3^14*yl5*yl6^2)/140 - (y1^9*y2^7*y3^14*yl5*yl6^2)/192 - 
 (y1^10*y2^7*y3^14*yl5*yl6^2)/252 - (y1^11*y2^7*y3^14*yl5*yl6^2)/320 - 
 (y1^12*y2^7*y3^14*yl5*yl6^2)/396 - (y1^13*y2^7*y3^14*yl5*yl6^2)/480 - 
 (y1^14*y2^7*y3^14*yl5*yl6^2)/572 + (1459*y1^3*y2^8*y3^14*yl5*yl6^2)/3360 - 
 (y1^4*y2^8*y3^14*yl5*yl6^2)/12 - (y1^5*y2^8*y3^14*yl5*yl6^2)/32 - 
 (y1^6*y2^8*y3^14*yl5*yl6^2)/60 - (y1^7*y2^8*y3^14*yl5*yl6^2)/96 - 
 (y1^8*y2^8*y3^14*yl5*yl6^2)/140 - (y1^9*y2^8*y3^14*yl5*yl6^2)/192 - 
 (y1^10*y2^8*y3^14*yl5*yl6^2)/252 - (y1^11*y2^8*y3^14*yl5*yl6^2)/320 - 
 (y1^12*y2^8*y3^14*yl5*yl6^2)/396 - (y1^13*y2^8*y3^14*yl5*yl6^2)/480 - 
 (y1^14*y2^8*y3^14*yl5*yl6^2)/572 + (1011*y1^3*y2^9*y3^14*yl5*yl6^2)/2240 - 
 (y1^4*y2^9*y3^14*yl5*yl6^2)/12 - (y1^5*y2^9*y3^14*yl5*yl6^2)/32 - 
 (y1^6*y2^9*y3^14*yl5*yl6^2)/60 - (y1^7*y2^9*y3^14*yl5*yl6^2)/96 - 
 (y1^8*y2^9*y3^14*yl5*yl6^2)/140 - (y1^9*y2^9*y3^14*yl5*yl6^2)/192 - 
 (y1^10*y2^9*y3^14*yl5*yl6^2)/252 - (y1^11*y2^9*y3^14*yl5*yl6^2)/320 - 
 (y1^12*y2^9*y3^14*yl5*yl6^2)/396 - (y1^13*y2^9*y3^14*yl5*yl6^2)/480 - 
 (y1^14*y2^9*y3^14*yl5*yl6^2)/572 + (2351*y1^3*y2^10*y3^14*yl5*yl6^2)/5040 - 
 (y1^4*y2^10*y3^14*yl5*yl6^2)/12 - (y1^5*y2^10*y3^14*yl5*yl6^2)/32 - 
 (y1^6*y2^10*y3^14*yl5*yl6^2)/60 - (y1^7*y2^10*y3^14*yl5*yl6^2)/96 - 
 (y1^8*y2^10*y3^14*yl5*yl6^2)/140 - (y1^9*y2^10*y3^14*yl5*yl6^2)/192 - 
 (y1^10*y2^10*y3^14*yl5*yl6^2)/252 - (y1^11*y2^10*y3^14*yl5*yl6^2)/320 - 
 (y1^12*y2^10*y3^14*yl5*yl6^2)/396 - (y1^13*y2^10*y3^14*yl5*yl6^2)/480 - 
 (y1^14*y2^10*y3^14*yl5*yl6^2)/572 + (9677*y1^3*y2^11*y3^14*yl5*yl6^2)/
  20160 - (y1^4*y2^11*y3^14*yl5*yl6^2)/12 - (y1^5*y2^11*y3^14*yl5*yl6^2)/32 - 
 (y1^6*y2^11*y3^14*yl5*yl6^2)/60 - (y1^7*y2^11*y3^14*yl5*yl6^2)/96 - 
 (y1^8*y2^11*y3^14*yl5*yl6^2)/140 - (y1^9*y2^11*y3^14*yl5*yl6^2)/192 - 
 (y1^10*y2^11*y3^14*yl5*yl6^2)/252 - (y1^11*y2^11*y3^14*yl5*yl6^2)/320 - 
 (y1^12*y2^11*y3^14*yl5*yl6^2)/396 - (y1^13*y2^11*y3^14*yl5*yl6^2)/480 - 
 (y1^14*y2^11*y3^14*yl5*yl6^2)/572 + (109163*y1^3*y2^12*y3^14*yl5*yl6^2)/
  221760 - (y1^4*y2^12*y3^14*yl5*yl6^2)/12 - (y1^5*y2^12*y3^14*yl5*yl6^2)/
  32 - (y1^6*y2^12*y3^14*yl5*yl6^2)/60 - (y1^7*y2^12*y3^14*yl5*yl6^2)/96 - 
 (y1^8*y2^12*y3^14*yl5*yl6^2)/140 - (y1^9*y2^12*y3^14*yl5*yl6^2)/192 - 
 (y1^10*y2^12*y3^14*yl5*yl6^2)/252 - (y1^11*y2^12*y3^14*yl5*yl6^2)/320 - 
 (y1^12*y2^12*y3^14*yl5*yl6^2)/396 - (y1^13*y2^12*y3^14*yl5*yl6^2)/480 - 
 (y1^14*y2^12*y3^14*yl5*yl6^2)/572 + (111641*y1^3*y2^13*y3^14*yl5*yl6^2)/
  221760 - (y1^4*y2^13*y3^14*yl5*yl6^2)/12 - (y1^5*y2^13*y3^14*yl5*yl6^2)/
  32 - (y1^6*y2^13*y3^14*yl5*yl6^2)/60 - (y1^7*y2^13*y3^14*yl5*yl6^2)/96 - 
 (y1^8*y2^13*y3^14*yl5*yl6^2)/140 - (y1^9*y2^13*y3^14*yl5*yl6^2)/192 - 
 (y1^10*y2^13*y3^14*yl5*yl6^2)/252 - (y1^11*y2^13*y3^14*yl5*yl6^2)/320 - 
 (y1^12*y2^13*y3^14*yl5*yl6^2)/396 - (y1^13*y2^13*y3^14*yl5*yl6^2)/480 - 
 (y1^14*y2^13*y3^14*yl5*yl6^2)/572 + (1480943*y1^3*y2^14*y3^14*yl5*yl6^2)/
  2882880 - (y1^4*y2^14*y3^14*yl5*yl6^2)/12 - (y1^5*y2^14*y3^14*yl5*yl6^2)/
  32 - (y1^6*y2^14*y3^14*yl5*yl6^2)/60 - (y1^7*y2^14*y3^14*yl5*yl6^2)/96 - 
 (y1^8*y2^14*y3^14*yl5*yl6^2)/140 - (y1^9*y2^14*y3^14*yl5*yl6^2)/192 - 
 (y1^10*y2^14*y3^14*yl5*yl6^2)/252 - (y1^11*y2^14*y3^14*yl5*yl6^2)/320 - 
 (y1^12*y2^14*y3^14*yl5*yl6^2)/396 - (y1^13*y2^14*y3^14*yl5*yl6^2)/480 - 
 (y1^14*y2^14*y3^14*yl5*yl6^2)/572 - (y1^3*y2^3*y3^2*yl4*yl5*yl6^2)/4 - 
 (y1^4*y2^3*y3^2*yl4*yl5*yl6^2)/24 - (y1^5*y2^3*y3^2*yl4*yl5*yl6^2)/16 - 
 (3*y1^6*y2^3*y3^2*yl4*yl5*yl6^2)/40 - (y1^7*y2^3*y3^2*yl4*yl5*yl6^2)/12 - 
 (5*y1^8*y2^3*y3^2*yl4*yl5*yl6^2)/56 - (3*y1^9*y2^3*y3^2*yl4*yl5*yl6^2)/32 - 
 (7*y1^10*y2^3*y3^2*yl4*yl5*yl6^2)/72 - (y1^11*y2^3*y3^2*yl4*yl5*yl6^2)/10 - 
 (9*y1^12*y2^3*y3^2*yl4*yl5*yl6^2)/88 - (5*y1^13*y2^3*y3^2*yl4*yl5*yl6^2)/
  48 - (11*y1^14*y2^3*y3^2*yl4*yl5*yl6^2)/104 - 
 (5*y1^3*y2^4*y3^2*yl4*yl5*yl6^2)/24 - (y1^4*y2^4*y3^2*yl4*yl5*yl6^2)/24 - 
 (y1^5*y2^4*y3^2*yl4*yl5*yl6^2)/16 - (3*y1^6*y2^4*y3^2*yl4*yl5*yl6^2)/40 - 
 (y1^7*y2^4*y3^2*yl4*yl5*yl6^2)/12 - (5*y1^8*y2^4*y3^2*yl4*yl5*yl6^2)/56 - 
 (3*y1^9*y2^4*y3^2*yl4*yl5*yl6^2)/32 - (7*y1^10*y2^4*y3^2*yl4*yl5*yl6^2)/72 - 
 (y1^11*y2^4*y3^2*yl4*yl5*yl6^2)/10 - (9*y1^12*y2^4*y3^2*yl4*yl5*yl6^2)/88 - 
 (5*y1^13*y2^4*y3^2*yl4*yl5*yl6^2)/48 - (11*y1^14*y2^4*y3^2*yl4*yl5*yl6^2)/
  104 - (11*y1^3*y2^5*y3^2*yl4*yl5*yl6^2)/48 - 
 (y1^4*y2^5*y3^2*yl4*yl5*yl6^2)/24 - (y1^5*y2^5*y3^2*yl4*yl5*yl6^2)/16 - 
 (3*y1^6*y2^5*y3^2*yl4*yl5*yl6^2)/40 - (y1^7*y2^5*y3^2*yl4*yl5*yl6^2)/12 - 
 (5*y1^8*y2^5*y3^2*yl4*yl5*yl6^2)/56 - (3*y1^9*y2^5*y3^2*yl4*yl5*yl6^2)/32 - 
 (7*y1^10*y2^5*y3^2*yl4*yl5*yl6^2)/72 - (y1^11*y2^5*y3^2*yl4*yl5*yl6^2)/10 - 
 (9*y1^12*y2^5*y3^2*yl4*yl5*yl6^2)/88 - (5*y1^13*y2^5*y3^2*yl4*yl5*yl6^2)/
  48 - (11*y1^14*y2^5*y3^2*yl4*yl5*yl6^2)/104 - 
 (19*y1^3*y2^6*y3^2*yl4*yl5*yl6^2)/80 - (y1^4*y2^6*y3^2*yl4*yl5*yl6^2)/24 - 
 (y1^5*y2^6*y3^2*yl4*yl5*yl6^2)/16 - (3*y1^6*y2^6*y3^2*yl4*yl5*yl6^2)/40 - 
 (y1^7*y2^6*y3^2*yl4*yl5*yl6^2)/12 - (5*y1^8*y2^6*y3^2*yl4*yl5*yl6^2)/56 - 
 (3*y1^9*y2^6*y3^2*yl4*yl5*yl6^2)/32 - (7*y1^10*y2^6*y3^2*yl4*yl5*yl6^2)/72 - 
 (y1^11*y2^6*y3^2*yl4*yl5*yl6^2)/10 - (9*y1^12*y2^6*y3^2*yl4*yl5*yl6^2)/88 - 
 (5*y1^13*y2^6*y3^2*yl4*yl5*yl6^2)/48 - (11*y1^14*y2^6*y3^2*yl4*yl5*yl6^2)/
  104 - (29*y1^3*y2^7*y3^2*yl4*yl5*yl6^2)/120 - 
 (y1^4*y2^7*y3^2*yl4*yl5*yl6^2)/24 - (y1^5*y2^7*y3^2*yl4*yl5*yl6^2)/16 - 
 (3*y1^6*y2^7*y3^2*yl4*yl5*yl6^2)/40 - (y1^7*y2^7*y3^2*yl4*yl5*yl6^2)/12 - 
 (5*y1^8*y2^7*y3^2*yl4*yl5*yl6^2)/56 - (3*y1^9*y2^7*y3^2*yl4*yl5*yl6^2)/32 - 
 (7*y1^10*y2^7*y3^2*yl4*yl5*yl6^2)/72 - (y1^11*y2^7*y3^2*yl4*yl5*yl6^2)/10 - 
 (9*y1^12*y2^7*y3^2*yl4*yl5*yl6^2)/88 - (5*y1^13*y2^7*y3^2*yl4*yl5*yl6^2)/
  48 - (11*y1^14*y2^7*y3^2*yl4*yl5*yl6^2)/104 - 
 (41*y1^3*y2^8*y3^2*yl4*yl5*yl6^2)/168 - (y1^4*y2^8*y3^2*yl4*yl5*yl6^2)/24 - 
 (y1^5*y2^8*y3^2*yl4*yl5*yl6^2)/16 - (3*y1^6*y2^8*y3^2*yl4*yl5*yl6^2)/40 - 
 (y1^7*y2^8*y3^2*yl4*yl5*yl6^2)/12 - (5*y1^8*y2^8*y3^2*yl4*yl5*yl6^2)/56 - 
 (3*y1^9*y2^8*y3^2*yl4*yl5*yl6^2)/32 - (7*y1^10*y2^8*y3^2*yl4*yl5*yl6^2)/72 - 
 (y1^11*y2^8*y3^2*yl4*yl5*yl6^2)/10 - (9*y1^12*y2^8*y3^2*yl4*yl5*yl6^2)/88 - 
 (5*y1^13*y2^8*y3^2*yl4*yl5*yl6^2)/48 - (11*y1^14*y2^8*y3^2*yl4*yl5*yl6^2)/
  104 - (55*y1^3*y2^9*y3^2*yl4*yl5*yl6^2)/224 - 
 (y1^4*y2^9*y3^2*yl4*yl5*yl6^2)/24 - (y1^5*y2^9*y3^2*yl4*yl5*yl6^2)/16 - 
 (3*y1^6*y2^9*y3^2*yl4*yl5*yl6^2)/40 - (y1^7*y2^9*y3^2*yl4*yl5*yl6^2)/12 - 
 (5*y1^8*y2^9*y3^2*yl4*yl5*yl6^2)/56 - (3*y1^9*y2^9*y3^2*yl4*yl5*yl6^2)/32 - 
 (7*y1^10*y2^9*y3^2*yl4*yl5*yl6^2)/72 - (y1^11*y2^9*y3^2*yl4*yl5*yl6^2)/10 - 
 (9*y1^12*y2^9*y3^2*yl4*yl5*yl6^2)/88 - (5*y1^13*y2^9*y3^2*yl4*yl5*yl6^2)/
  48 - (11*y1^14*y2^9*y3^2*yl4*yl5*yl6^2)/104 - 
 (71*y1^3*y2^10*y3^2*yl4*yl5*yl6^2)/288 - (y1^4*y2^10*y3^2*yl4*yl5*yl6^2)/
  24 - (y1^5*y2^10*y3^2*yl4*yl5*yl6^2)/16 - (3*y1^6*y2^10*y3^2*yl4*yl5*yl6^2)/
  40 - (y1^7*y2^10*y3^2*yl4*yl5*yl6^2)/12 - (5*y1^8*y2^10*y3^2*yl4*yl5*yl6^2)/
  56 - (3*y1^9*y2^10*y3^2*yl4*yl5*yl6^2)/32 - 
 (7*y1^10*y2^10*y3^2*yl4*yl5*yl6^2)/72 - (y1^11*y2^10*y3^2*yl4*yl5*yl6^2)/
  10 - (9*y1^12*y2^10*y3^2*yl4*yl5*yl6^2)/88 - 
 (5*y1^13*y2^10*y3^2*yl4*yl5*yl6^2)/48 - (11*y1^14*y2^10*y3^2*yl4*yl5*yl6^2)/
  104 - (89*y1^3*y2^11*y3^2*yl4*yl5*yl6^2)/360 - 
 (y1^4*y2^11*y3^2*yl4*yl5*yl6^2)/24 - (y1^5*y2^11*y3^2*yl4*yl5*yl6^2)/16 - 
 (3*y1^6*y2^11*y3^2*yl4*yl5*yl6^2)/40 - (y1^7*y2^11*y3^2*yl4*yl5*yl6^2)/12 - 
 (5*y1^8*y2^11*y3^2*yl4*yl5*yl6^2)/56 - (3*y1^9*y2^11*y3^2*yl4*yl5*yl6^2)/
  32 - (7*y1^10*y2^11*y3^2*yl4*yl5*yl6^2)/72 - 
 (y1^11*y2^11*y3^2*yl4*yl5*yl6^2)/10 - (9*y1^12*y2^11*y3^2*yl4*yl5*yl6^2)/
  88 - (5*y1^13*y2^11*y3^2*yl4*yl5*yl6^2)/48 - 
 (11*y1^14*y2^11*y3^2*yl4*yl5*yl6^2)/104 - 
 (109*y1^3*y2^12*y3^2*yl4*yl5*yl6^2)/440 - (y1^4*y2^12*y3^2*yl4*yl5*yl6^2)/
  24 - (y1^5*y2^12*y3^2*yl4*yl5*yl6^2)/16 - (3*y1^6*y2^12*y3^2*yl4*yl5*yl6^2)/
  40 - (y1^7*y2^12*y3^2*yl4*yl5*yl6^2)/12 - (5*y1^8*y2^12*y3^2*yl4*yl5*yl6^2)/
  56 - (3*y1^9*y2^12*y3^2*yl4*yl5*yl6^2)/32 - 
 (7*y1^10*y2^12*y3^2*yl4*yl5*yl6^2)/72 - (y1^11*y2^12*y3^2*yl4*yl5*yl6^2)/
  10 - (9*y1^12*y2^12*y3^2*yl4*yl5*yl6^2)/88 - 
 (5*y1^13*y2^12*y3^2*yl4*yl5*yl6^2)/48 - (11*y1^14*y2^12*y3^2*yl4*yl5*yl6^2)/
  104 - (131*y1^3*y2^13*y3^2*yl4*yl5*yl6^2)/528 - 
 (y1^4*y2^13*y3^2*yl4*yl5*yl6^2)/24 - (y1^5*y2^13*y3^2*yl4*yl5*yl6^2)/16 - 
 (3*y1^6*y2^13*y3^2*yl4*yl5*yl6^2)/40 - (y1^7*y2^13*y3^2*yl4*yl5*yl6^2)/12 - 
 (5*y1^8*y2^13*y3^2*yl4*yl5*yl6^2)/56 - (3*y1^9*y2^13*y3^2*yl4*yl5*yl6^2)/
  32 - (7*y1^10*y2^13*y3^2*yl4*yl5*yl6^2)/72 - 
 (y1^11*y2^13*y3^2*yl4*yl5*yl6^2)/10 - (9*y1^12*y2^13*y3^2*yl4*yl5*yl6^2)/
  88 - (5*y1^13*y2^13*y3^2*yl4*yl5*yl6^2)/48 - 
 (11*y1^14*y2^13*y3^2*yl4*yl5*yl6^2)/104 - 
 (155*y1^3*y2^14*y3^2*yl4*yl5*yl6^2)/624 - (y1^4*y2^14*y3^2*yl4*yl5*yl6^2)/
  24 - (y1^5*y2^14*y3^2*yl4*yl5*yl6^2)/16 - (3*y1^6*y2^14*y3^2*yl4*yl5*yl6^2)/
  40 - (y1^7*y2^14*y3^2*yl4*yl5*yl6^2)/12 - (5*y1^8*y2^14*y3^2*yl4*yl5*yl6^2)/
  56 - (3*y1^9*y2^14*y3^2*yl4*yl5*yl6^2)/32 - 
 (7*y1^10*y2^14*y3^2*yl4*yl5*yl6^2)/72 - (y1^11*y2^14*y3^2*yl4*yl5*yl6^2)/
  10 - (9*y1^12*y2^14*y3^2*yl4*yl5*yl6^2)/88 - 
 (5*y1^13*y2^14*y3^2*yl4*yl5*yl6^2)/48 - (11*y1^14*y2^14*y3^2*yl4*yl5*yl6^2)/
  104 - (y1^3*y2^3*y3^3*yl4*yl5*yl6^2)/8 - (y1^3*y2^4*y3^3*yl4*yl5*yl6^2)/
  12 - (5*y1^3*y2^5*y3^3*yl4*yl5*yl6^2)/48 - (9*y1^3*y2^6*y3^3*yl4*yl5*yl6^2)/
  80 - (7*y1^3*y2^7*y3^3*yl4*yl5*yl6^2)/60 - (5*y1^3*y2^8*y3^3*yl4*yl5*yl6^2)/
  42 - (27*y1^3*y2^9*y3^3*yl4*yl5*yl6^2)/224 - 
 (35*y1^3*y2^10*y3^3*yl4*yl5*yl6^2)/288 - (11*y1^3*y2^11*y3^3*yl4*yl5*yl6^2)/
  90 - (27*y1^3*y2^12*y3^3*yl4*yl5*yl6^2)/220 - 
 (65*y1^3*y2^13*y3^3*yl4*yl5*yl6^2)/528 - (77*y1^3*y2^14*y3^3*yl4*yl5*yl6^2)/
  624 - (y1^3*y2^3*y3^4*yl4*yl5*yl6^2)/8 - (y1^3*y2^4*y3^4*yl4*yl5*yl6^2)/
  12 - (5*y1^3*y2^5*y3^4*yl4*yl5*yl6^2)/48 - (9*y1^3*y2^6*y3^4*yl4*yl5*yl6^2)/
  80 - (7*y1^3*y2^7*y3^4*yl4*yl5*yl6^2)/60 - (5*y1^3*y2^8*y3^4*yl4*yl5*yl6^2)/
  42 - (27*y1^3*y2^9*y3^4*yl4*yl5*yl6^2)/224 - 
 (35*y1^3*y2^10*y3^4*yl4*yl5*yl6^2)/288 - (11*y1^3*y2^11*y3^4*yl4*yl5*yl6^2)/
  90 - (27*y1^3*y2^12*y3^4*yl4*yl5*yl6^2)/220 - 
 (65*y1^3*y2^13*y3^4*yl4*yl5*yl6^2)/528 - (77*y1^3*y2^14*y3^4*yl4*yl5*yl6^2)/
  624 - (y1^3*y2^3*y3^5*yl4*yl5*yl6^2)/8 - (y1^3*y2^4*y3^5*yl4*yl5*yl6^2)/
  12 - (5*y1^3*y2^5*y3^5*yl4*yl5*yl6^2)/48 - (9*y1^3*y2^6*y3^5*yl4*yl5*yl6^2)/
  80 - (7*y1^3*y2^7*y3^5*yl4*yl5*yl6^2)/60 - (5*y1^3*y2^8*y3^5*yl4*yl5*yl6^2)/
  42 - (27*y1^3*y2^9*y3^5*yl4*yl5*yl6^2)/224 - 
 (35*y1^3*y2^10*y3^5*yl4*yl5*yl6^2)/288 - (11*y1^3*y2^11*y3^5*yl4*yl5*yl6^2)/
  90 - (27*y1^3*y2^12*y3^5*yl4*yl5*yl6^2)/220 - 
 (65*y1^3*y2^13*y3^5*yl4*yl5*yl6^2)/528 - (77*y1^3*y2^14*y3^5*yl4*yl5*yl6^2)/
  624 - (y1^3*y2^3*y3^6*yl4*yl5*yl6^2)/8 - (y1^3*y2^4*y3^6*yl4*yl5*yl6^2)/
  12 - (5*y1^3*y2^5*y3^6*yl4*yl5*yl6^2)/48 - (9*y1^3*y2^6*y3^6*yl4*yl5*yl6^2)/
  80 - (7*y1^3*y2^7*y3^6*yl4*yl5*yl6^2)/60 - (5*y1^3*y2^8*y3^6*yl4*yl5*yl6^2)/
  42 - (27*y1^3*y2^9*y3^6*yl4*yl5*yl6^2)/224 - 
 (35*y1^3*y2^10*y3^6*yl4*yl5*yl6^2)/288 - (11*y1^3*y2^11*y3^6*yl4*yl5*yl6^2)/
  90 - (27*y1^3*y2^12*y3^6*yl4*yl5*yl6^2)/220 - 
 (65*y1^3*y2^13*y3^6*yl4*yl5*yl6^2)/528 - (77*y1^3*y2^14*y3^6*yl4*yl5*yl6^2)/
  624 - (y1^3*y2^3*y3^7*yl4*yl5*yl6^2)/8 - (y1^3*y2^4*y3^7*yl4*yl5*yl6^2)/
  12 - (5*y1^3*y2^5*y3^7*yl4*yl5*yl6^2)/48 - (9*y1^3*y2^6*y3^7*yl4*yl5*yl6^2)/
  80 - (7*y1^3*y2^7*y3^7*yl4*yl5*yl6^2)/60 - (5*y1^3*y2^8*y3^7*yl4*yl5*yl6^2)/
  42 - (27*y1^3*y2^9*y3^7*yl4*yl5*yl6^2)/224 - 
 (35*y1^3*y2^10*y3^7*yl4*yl5*yl6^2)/288 - (11*y1^3*y2^11*y3^7*yl4*yl5*yl6^2)/
  90 - (27*y1^3*y2^12*y3^7*yl4*yl5*yl6^2)/220 - 
 (65*y1^3*y2^13*y3^7*yl4*yl5*yl6^2)/528 - (77*y1^3*y2^14*y3^7*yl4*yl5*yl6^2)/
  624 - (y1^3*y2^3*y3^8*yl4*yl5*yl6^2)/8 - (y1^3*y2^4*y3^8*yl4*yl5*yl6^2)/
  12 - (5*y1^3*y2^5*y3^8*yl4*yl5*yl6^2)/48 - (9*y1^3*y2^6*y3^8*yl4*yl5*yl6^2)/
  80 - (7*y1^3*y2^7*y3^8*yl4*yl5*yl6^2)/60 - (5*y1^3*y2^8*y3^8*yl4*yl5*yl6^2)/
  42 - (27*y1^3*y2^9*y3^8*yl4*yl5*yl6^2)/224 - 
 (35*y1^3*y2^10*y3^8*yl4*yl5*yl6^2)/288 - (11*y1^3*y2^11*y3^8*yl4*yl5*yl6^2)/
  90 - (27*y1^3*y2^12*y3^8*yl4*yl5*yl6^2)/220 - 
 (65*y1^3*y2^13*y3^8*yl4*yl5*yl6^2)/528 - (77*y1^3*y2^14*y3^8*yl4*yl5*yl6^2)/
  624 - (y1^3*y2^3*y3^9*yl4*yl5*yl6^2)/8 - (y1^3*y2^4*y3^9*yl4*yl5*yl6^2)/
  12 - (5*y1^3*y2^5*y3^9*yl4*yl5*yl6^2)/48 - (9*y1^3*y2^6*y3^9*yl4*yl5*yl6^2)/
  80 - (7*y1^3*y2^7*y3^9*yl4*yl5*yl6^2)/60 - (5*y1^3*y2^8*y3^9*yl4*yl5*yl6^2)/
  42 - (27*y1^3*y2^9*y3^9*yl4*yl5*yl6^2)/224 - 
 (35*y1^3*y2^10*y3^9*yl4*yl5*yl6^2)/288 - (11*y1^3*y2^11*y3^9*yl4*yl5*yl6^2)/
  90 - (27*y1^3*y2^12*y3^9*yl4*yl5*yl6^2)/220 - 
 (65*y1^3*y2^13*y3^9*yl4*yl5*yl6^2)/528 - (77*y1^3*y2^14*y3^9*yl4*yl5*yl6^2)/
  624 - (y1^3*y2^3*y3^10*yl4*yl5*yl6^2)/8 - (y1^3*y2^4*y3^10*yl4*yl5*yl6^2)/
  12 - (5*y1^3*y2^5*y3^10*yl4*yl5*yl6^2)/48 - 
 (9*y1^3*y2^6*y3^10*yl4*yl5*yl6^2)/80 - (7*y1^3*y2^7*y3^10*yl4*yl5*yl6^2)/
  60 - (5*y1^3*y2^8*y3^10*yl4*yl5*yl6^2)/42 - 
 (27*y1^3*y2^9*y3^10*yl4*yl5*yl6^2)/224 - (35*y1^3*y2^10*y3^10*yl4*yl5*yl6^2)/
  288 - (11*y1^3*y2^11*y3^10*yl4*yl5*yl6^2)/90 - 
 (27*y1^3*y2^12*y3^10*yl4*yl5*yl6^2)/220 - 
 (65*y1^3*y2^13*y3^10*yl4*yl5*yl6^2)/528 - 
 (77*y1^3*y2^14*y3^10*yl4*yl5*yl6^2)/624 - (y1^3*y2^3*y3^11*yl4*yl5*yl6^2)/
  8 - (y1^3*y2^4*y3^11*yl4*yl5*yl6^2)/12 - (5*y1^3*y2^5*y3^11*yl4*yl5*yl6^2)/
  48 - (9*y1^3*y2^6*y3^11*yl4*yl5*yl6^2)/80 - 
 (7*y1^3*y2^7*y3^11*yl4*yl5*yl6^2)/60 - (5*y1^3*y2^8*y3^11*yl4*yl5*yl6^2)/
  42 - (27*y1^3*y2^9*y3^11*yl4*yl5*yl6^2)/224 - 
 (35*y1^3*y2^10*y3^11*yl4*yl5*yl6^2)/288 - 
 (11*y1^3*y2^11*y3^11*yl4*yl5*yl6^2)/90 - (27*y1^3*y2^12*y3^11*yl4*yl5*yl6^2)/
  220 - (65*y1^3*y2^13*y3^11*yl4*yl5*yl6^2)/528 - 
 (77*y1^3*y2^14*y3^11*yl4*yl5*yl6^2)/624 - (y1^3*y2^3*y3^12*yl4*yl5*yl6^2)/
  8 - (y1^3*y2^4*y3^12*yl4*yl5*yl6^2)/12 - (5*y1^3*y2^5*y3^12*yl4*yl5*yl6^2)/
  48 - (9*y1^3*y2^6*y3^12*yl4*yl5*yl6^2)/80 - 
 (7*y1^3*y2^7*y3^12*yl4*yl5*yl6^2)/60 - (5*y1^3*y2^8*y3^12*yl4*yl5*yl6^2)/
  42 - (27*y1^3*y2^9*y3^12*yl4*yl5*yl6^2)/224 - 
 (35*y1^3*y2^10*y3^12*yl4*yl5*yl6^2)/288 - 
 (11*y1^3*y2^11*y3^12*yl4*yl5*yl6^2)/90 - (27*y1^3*y2^12*y3^12*yl4*yl5*yl6^2)/
  220 - (65*y1^3*y2^13*y3^12*yl4*yl5*yl6^2)/528 - 
 (77*y1^3*y2^14*y3^12*yl4*yl5*yl6^2)/624 - (y1^3*y2^3*y3^13*yl4*yl5*yl6^2)/
  8 - (y1^3*y2^4*y3^13*yl4*yl5*yl6^2)/12 - (5*y1^3*y2^5*y3^13*yl4*yl5*yl6^2)/
  48 - (9*y1^3*y2^6*y3^13*yl4*yl5*yl6^2)/80 - 
 (7*y1^3*y2^7*y3^13*yl4*yl5*yl6^2)/60 - (5*y1^3*y2^8*y3^13*yl4*yl5*yl6^2)/
  42 - (27*y1^3*y2^9*y3^13*yl4*yl5*yl6^2)/224 - 
 (35*y1^3*y2^10*y3^13*yl4*yl5*yl6^2)/288 - 
 (11*y1^3*y2^11*y3^13*yl4*yl5*yl6^2)/90 - (27*y1^3*y2^12*y3^13*yl4*yl5*yl6^2)/
  220 - (65*y1^3*y2^13*y3^13*yl4*yl5*yl6^2)/528 - 
 (77*y1^3*y2^14*y3^13*yl4*yl5*yl6^2)/624 - (y1^3*y2^3*y3^14*yl4*yl5*yl6^2)/
  8 - (y1^3*y2^4*y3^14*yl4*yl5*yl6^2)/12 - (5*y1^3*y2^5*y3^14*yl4*yl5*yl6^2)/
  48 - (9*y1^3*y2^6*y3^14*yl4*yl5*yl6^2)/80 - 
 (7*y1^3*y2^7*y3^14*yl4*yl5*yl6^2)/60 - (5*y1^3*y2^8*y3^14*yl4*yl5*yl6^2)/
  42 - (27*y1^3*y2^9*y3^14*yl4*yl5*yl6^2)/224 - 
 (35*y1^3*y2^10*y3^14*yl4*yl5*yl6^2)/288 - 
 (11*y1^3*y2^11*y3^14*yl4*yl5*yl6^2)/90 - (27*y1^3*y2^12*y3^14*yl4*yl5*yl6^2)/
  220 - (65*y1^3*y2^13*y3^14*yl4*yl5*yl6^2)/528 - 
 (77*y1^3*y2^14*y3^14*yl4*yl5*yl6^2)/624 - (y1^3*y2^4*y3^3*yl4^2*yl5*yl6^2)/
  16 - (y1^3*y2^5*y3^3*yl4^2*yl5*yl6^2)/32 - 
 (7*y1^3*y2^6*y3^3*yl4^2*yl5*yl6^2)/160 - (y1^3*y2^7*y3^3*yl4^2*yl5*yl6^2)/
  20 - (3*y1^3*y2^8*y3^3*yl4^2*yl5*yl6^2)/56 - 
 (25*y1^3*y2^9*y3^3*yl4^2*yl5*yl6^2)/448 - 
 (11*y1^3*y2^10*y3^3*yl4^2*yl5*yl6^2)/192 - 
 (7*y1^3*y2^11*y3^3*yl4^2*yl5*yl6^2)/120 - 
 (13*y1^3*y2^12*y3^3*yl4^2*yl5*yl6^2)/220 - 
 (21*y1^3*y2^13*y3^3*yl4^2*yl5*yl6^2)/352 - 
 (25*y1^3*y2^14*y3^3*yl4^2*yl5*yl6^2)/416 - (y1^3*y2^4*y3^4*yl4^2*yl5*yl6^2)/
  16 - (y1^3*y2^5*y3^4*yl4^2*yl5*yl6^2)/32 - 
 (7*y1^3*y2^6*y3^4*yl4^2*yl5*yl6^2)/160 - (y1^3*y2^7*y3^4*yl4^2*yl5*yl6^2)/
  20 - (3*y1^3*y2^8*y3^4*yl4^2*yl5*yl6^2)/56 - 
 (25*y1^3*y2^9*y3^4*yl4^2*yl5*yl6^2)/448 - 
 (11*y1^3*y2^10*y3^4*yl4^2*yl5*yl6^2)/192 - 
 (7*y1^3*y2^11*y3^4*yl4^2*yl5*yl6^2)/120 - 
 (13*y1^3*y2^12*y3^4*yl4^2*yl5*yl6^2)/220 - 
 (21*y1^3*y2^13*y3^4*yl4^2*yl5*yl6^2)/352 - 
 (25*y1^3*y2^14*y3^4*yl4^2*yl5*yl6^2)/416 - (y1^3*y2^4*y3^5*yl4^2*yl5*yl6^2)/
  16 - (y1^3*y2^5*y3^5*yl4^2*yl5*yl6^2)/32 - 
 (7*y1^3*y2^6*y3^5*yl4^2*yl5*yl6^2)/160 - (y1^3*y2^7*y3^5*yl4^2*yl5*yl6^2)/
  20 - (3*y1^3*y2^8*y3^5*yl4^2*yl5*yl6^2)/56 - 
 (25*y1^3*y2^9*y3^5*yl4^2*yl5*yl6^2)/448 - 
 (11*y1^3*y2^10*y3^5*yl4^2*yl5*yl6^2)/192 - 
 (7*y1^3*y2^11*y3^5*yl4^2*yl5*yl6^2)/120 - 
 (13*y1^3*y2^12*y3^5*yl4^2*yl5*yl6^2)/220 - 
 (21*y1^3*y2^13*y3^5*yl4^2*yl5*yl6^2)/352 - 
 (25*y1^3*y2^14*y3^5*yl4^2*yl5*yl6^2)/416 - (y1^3*y2^4*y3^6*yl4^2*yl5*yl6^2)/
  16 - (y1^3*y2^5*y3^6*yl4^2*yl5*yl6^2)/32 - 
 (7*y1^3*y2^6*y3^6*yl4^2*yl5*yl6^2)/160 - (y1^3*y2^7*y3^6*yl4^2*yl5*yl6^2)/
  20 - (3*y1^3*y2^8*y3^6*yl4^2*yl5*yl6^2)/56 - 
 (25*y1^3*y2^9*y3^6*yl4^2*yl5*yl6^2)/448 - 
 (11*y1^3*y2^10*y3^6*yl4^2*yl5*yl6^2)/192 - 
 (7*y1^3*y2^11*y3^6*yl4^2*yl5*yl6^2)/120 - 
 (13*y1^3*y2^12*y3^6*yl4^2*yl5*yl6^2)/220 - 
 (21*y1^3*y2^13*y3^6*yl4^2*yl5*yl6^2)/352 - 
 (25*y1^3*y2^14*y3^6*yl4^2*yl5*yl6^2)/416 - (y1^3*y2^4*y3^7*yl4^2*yl5*yl6^2)/
  16 - (y1^3*y2^5*y3^7*yl4^2*yl5*yl6^2)/32 - 
 (7*y1^3*y2^6*y3^7*yl4^2*yl5*yl6^2)/160 - (y1^3*y2^7*y3^7*yl4^2*yl5*yl6^2)/
  20 - (3*y1^3*y2^8*y3^7*yl4^2*yl5*yl6^2)/56 - 
 (25*y1^3*y2^9*y3^7*yl4^2*yl5*yl6^2)/448 - 
 (11*y1^3*y2^10*y3^7*yl4^2*yl5*yl6^2)/192 - 
 (7*y1^3*y2^11*y3^7*yl4^2*yl5*yl6^2)/120 - 
 (13*y1^3*y2^12*y3^7*yl4^2*yl5*yl6^2)/220 - 
 (21*y1^3*y2^13*y3^7*yl4^2*yl5*yl6^2)/352 - 
 (25*y1^3*y2^14*y3^7*yl4^2*yl5*yl6^2)/416 - (y1^3*y2^4*y3^8*yl4^2*yl5*yl6^2)/
  16 - (y1^3*y2^5*y3^8*yl4^2*yl5*yl6^2)/32 - 
 (7*y1^3*y2^6*y3^8*yl4^2*yl5*yl6^2)/160 - (y1^3*y2^7*y3^8*yl4^2*yl5*yl6^2)/
  20 - (3*y1^3*y2^8*y3^8*yl4^2*yl5*yl6^2)/56 - 
 (25*y1^3*y2^9*y3^8*yl4^2*yl5*yl6^2)/448 - 
 (11*y1^3*y2^10*y3^8*yl4^2*yl5*yl6^2)/192 - 
 (7*y1^3*y2^11*y3^8*yl4^2*yl5*yl6^2)/120 - 
 (13*y1^3*y2^12*y3^8*yl4^2*yl5*yl6^2)/220 - 
 (21*y1^3*y2^13*y3^8*yl4^2*yl5*yl6^2)/352 - 
 (25*y1^3*y2^14*y3^8*yl4^2*yl5*yl6^2)/416 - (y1^3*y2^4*y3^9*yl4^2*yl5*yl6^2)/
  16 - (y1^3*y2^5*y3^9*yl4^2*yl5*yl6^2)/32 - 
 (7*y1^3*y2^6*y3^9*yl4^2*yl5*yl6^2)/160 - (y1^3*y2^7*y3^9*yl4^2*yl5*yl6^2)/
  20 - (3*y1^3*y2^8*y3^9*yl4^2*yl5*yl6^2)/56 - 
 (25*y1^3*y2^9*y3^9*yl4^2*yl5*yl6^2)/448 - 
 (11*y1^3*y2^10*y3^9*yl4^2*yl5*yl6^2)/192 - 
 (7*y1^3*y2^11*y3^9*yl4^2*yl5*yl6^2)/120 - 
 (13*y1^3*y2^12*y3^9*yl4^2*yl5*yl6^2)/220 - 
 (21*y1^3*y2^13*y3^9*yl4^2*yl5*yl6^2)/352 - 
 (25*y1^3*y2^14*y3^9*yl4^2*yl5*yl6^2)/416 - (y1^3*y2^4*y3^10*yl4^2*yl5*yl6^2)/
  16 - (y1^3*y2^5*y3^10*yl4^2*yl5*yl6^2)/32 - 
 (7*y1^3*y2^6*y3^10*yl4^2*yl5*yl6^2)/160 - (y1^3*y2^7*y3^10*yl4^2*yl5*yl6^2)/
  20 - (3*y1^3*y2^8*y3^10*yl4^2*yl5*yl6^2)/56 - 
 (25*y1^3*y2^9*y3^10*yl4^2*yl5*yl6^2)/448 - 
 (11*y1^3*y2^10*y3^10*yl4^2*yl5*yl6^2)/192 - 
 (7*y1^3*y2^11*y3^10*yl4^2*yl5*yl6^2)/120 - 
 (13*y1^3*y2^12*y3^10*yl4^2*yl5*yl6^2)/220 - 
 (21*y1^3*y2^13*y3^10*yl4^2*yl5*yl6^2)/352 - 
 (25*y1^3*y2^14*y3^10*yl4^2*yl5*yl6^2)/416 - 
 (y1^3*y2^4*y3^11*yl4^2*yl5*yl6^2)/16 - (y1^3*y2^5*y3^11*yl4^2*yl5*yl6^2)/
  32 - (7*y1^3*y2^6*y3^11*yl4^2*yl5*yl6^2)/160 - 
 (y1^3*y2^7*y3^11*yl4^2*yl5*yl6^2)/20 - (3*y1^3*y2^8*y3^11*yl4^2*yl5*yl6^2)/
  56 - (25*y1^3*y2^9*y3^11*yl4^2*yl5*yl6^2)/448 - 
 (11*y1^3*y2^10*y3^11*yl4^2*yl5*yl6^2)/192 - 
 (7*y1^3*y2^11*y3^11*yl4^2*yl5*yl6^2)/120 - 
 (13*y1^3*y2^12*y3^11*yl4^2*yl5*yl6^2)/220 - 
 (21*y1^3*y2^13*y3^11*yl4^2*yl5*yl6^2)/352 - 
 (25*y1^3*y2^14*y3^11*yl4^2*yl5*yl6^2)/416 - 
 (y1^3*y2^4*y3^12*yl4^2*yl5*yl6^2)/16 - (y1^3*y2^5*y3^12*yl4^2*yl5*yl6^2)/
  32 - (7*y1^3*y2^6*y3^12*yl4^2*yl5*yl6^2)/160 - 
 (y1^3*y2^7*y3^12*yl4^2*yl5*yl6^2)/20 - (3*y1^3*y2^8*y3^12*yl4^2*yl5*yl6^2)/
  56 - (25*y1^3*y2^9*y3^12*yl4^2*yl5*yl6^2)/448 - 
 (11*y1^3*y2^10*y3^12*yl4^2*yl5*yl6^2)/192 - 
 (7*y1^3*y2^11*y3^12*yl4^2*yl5*yl6^2)/120 - 
 (13*y1^3*y2^12*y3^12*yl4^2*yl5*yl6^2)/220 - 
 (21*y1^3*y2^13*y3^12*yl4^2*yl5*yl6^2)/352 - 
 (25*y1^3*y2^14*y3^12*yl4^2*yl5*yl6^2)/416 - 
 (y1^3*y2^4*y3^13*yl4^2*yl5*yl6^2)/16 - (y1^3*y2^5*y3^13*yl4^2*yl5*yl6^2)/
  32 - (7*y1^3*y2^6*y3^13*yl4^2*yl5*yl6^2)/160 - 
 (y1^3*y2^7*y3^13*yl4^2*yl5*yl6^2)/20 - (3*y1^3*y2^8*y3^13*yl4^2*yl5*yl6^2)/
  56 - (25*y1^3*y2^9*y3^13*yl4^2*yl5*yl6^2)/448 - 
 (11*y1^3*y2^10*y3^13*yl4^2*yl5*yl6^2)/192 - 
 (7*y1^3*y2^11*y3^13*yl4^2*yl5*yl6^2)/120 - 
 (13*y1^3*y2^12*y3^13*yl4^2*yl5*yl6^2)/220 - 
 (21*y1^3*y2^13*y3^13*yl4^2*yl5*yl6^2)/352 - 
 (25*y1^3*y2^14*y3^13*yl4^2*yl5*yl6^2)/416 - 
 (y1^3*y2^4*y3^14*yl4^2*yl5*yl6^2)/16 - (y1^3*y2^5*y3^14*yl4^2*yl5*yl6^2)/
  32 - (7*y1^3*y2^6*y3^14*yl4^2*yl5*yl6^2)/160 - 
 (y1^3*y2^7*y3^14*yl4^2*yl5*yl6^2)/20 - (3*y1^3*y2^8*y3^14*yl4^2*yl5*yl6^2)/
  56 - (25*y1^3*y2^9*y3^14*yl4^2*yl5*yl6^2)/448 - 
 (11*y1^3*y2^10*y3^14*yl4^2*yl5*yl6^2)/192 - 
 (7*y1^3*y2^11*y3^14*yl4^2*yl5*yl6^2)/120 - 
 (13*y1^3*y2^12*y3^14*yl4^2*yl5*yl6^2)/220 - 
 (21*y1^3*y2^13*y3^14*yl4^2*yl5*yl6^2)/352 - 
 (25*y1^3*y2^14*y3^14*yl4^2*yl5*yl6^2)/416 - (y1^3*y2^5*y3^4*yl4^3*yl5*yl6^2)/
  24 - (y1^3*y2^6*y3^4*yl4^3*yl5*yl6^2)/60 - (y1^3*y2^7*y3^4*yl4^3*yl5*yl6^2)/
  40 - (5*y1^3*y2^8*y3^4*yl4^3*yl5*yl6^2)/168 - 
 (11*y1^3*y2^9*y3^4*yl4^3*yl5*yl6^2)/336 - 
 (5*y1^3*y2^10*y3^4*yl4^3*yl5*yl6^2)/144 - 
 (13*y1^3*y2^11*y3^4*yl4^3*yl5*yl6^2)/360 - 
 (49*y1^3*y2^12*y3^4*yl4^3*yl5*yl6^2)/1320 - 
 (5*y1^3*y2^13*y3^4*yl4^3*yl5*yl6^2)/132 - (y1^3*y2^14*y3^4*yl4^3*yl5*yl6^2)/
  26 - (y1^3*y2^5*y3^5*yl4^3*yl5*yl6^2)/24 - (y1^3*y2^6*y3^5*yl4^3*yl5*yl6^2)/
  60 - (y1^3*y2^7*y3^5*yl4^3*yl5*yl6^2)/40 - 
 (5*y1^3*y2^8*y3^5*yl4^3*yl5*yl6^2)/168 - (11*y1^3*y2^9*y3^5*yl4^3*yl5*yl6^2)/
  336 - (5*y1^3*y2^10*y3^5*yl4^3*yl5*yl6^2)/144 - 
 (13*y1^3*y2^11*y3^5*yl4^3*yl5*yl6^2)/360 - 
 (49*y1^3*y2^12*y3^5*yl4^3*yl5*yl6^2)/1320 - 
 (5*y1^3*y2^13*y3^5*yl4^3*yl5*yl6^2)/132 - (y1^3*y2^14*y3^5*yl4^3*yl5*yl6^2)/
  26 - (y1^3*y2^5*y3^6*yl4^3*yl5*yl6^2)/24 - (y1^3*y2^6*y3^6*yl4^3*yl5*yl6^2)/
  60 - (y1^3*y2^7*y3^6*yl4^3*yl5*yl6^2)/40 - 
 (5*y1^3*y2^8*y3^6*yl4^3*yl5*yl6^2)/168 - (11*y1^3*y2^9*y3^6*yl4^3*yl5*yl6^2)/
  336 - (5*y1^3*y2^10*y3^6*yl4^3*yl5*yl6^2)/144 - 
 (13*y1^3*y2^11*y3^6*yl4^3*yl5*yl6^2)/360 - 
 (49*y1^3*y2^12*y3^6*yl4^3*yl5*yl6^2)/1320 - 
 (5*y1^3*y2^13*y3^6*yl4^3*yl5*yl6^2)/132 - (y1^3*y2^14*y3^6*yl4^3*yl5*yl6^2)/
  26 - (y1^3*y2^5*y3^7*yl4^3*yl5*yl6^2)/24 - (y1^3*y2^6*y3^7*yl4^3*yl5*yl6^2)/
  60 - (y1^3*y2^7*y3^7*yl4^3*yl5*yl6^2)/40 - 
 (5*y1^3*y2^8*y3^7*yl4^3*yl5*yl6^2)/168 - (11*y1^3*y2^9*y3^7*yl4^3*yl5*yl6^2)/
  336 - (5*y1^3*y2^10*y3^7*yl4^3*yl5*yl6^2)/144 - 
 (13*y1^3*y2^11*y3^7*yl4^3*yl5*yl6^2)/360 - 
 (49*y1^3*y2^12*y3^7*yl4^3*yl5*yl6^2)/1320 - 
 (5*y1^3*y2^13*y3^7*yl4^3*yl5*yl6^2)/132 - (y1^3*y2^14*y3^7*yl4^3*yl5*yl6^2)/
  26 - (y1^3*y2^5*y3^8*yl4^3*yl5*yl6^2)/24 - (y1^3*y2^6*y3^8*yl4^3*yl5*yl6^2)/
  60 - (y1^3*y2^7*y3^8*yl4^3*yl5*yl6^2)/40 - 
 (5*y1^3*y2^8*y3^8*yl4^3*yl5*yl6^2)/168 - (11*y1^3*y2^9*y3^8*yl4^3*yl5*yl6^2)/
  336 - (5*y1^3*y2^10*y3^8*yl4^3*yl5*yl6^2)/144 - 
 (13*y1^3*y2^11*y3^8*yl4^3*yl5*yl6^2)/360 - 
 (49*y1^3*y2^12*y3^8*yl4^3*yl5*yl6^2)/1320 - 
 (5*y1^3*y2^13*y3^8*yl4^3*yl5*yl6^2)/132 - (y1^3*y2^14*y3^8*yl4^3*yl5*yl6^2)/
  26 - (y1^3*y2^5*y3^9*yl4^3*yl5*yl6^2)/24 - (y1^3*y2^6*y3^9*yl4^3*yl5*yl6^2)/
  60 - (y1^3*y2^7*y3^9*yl4^3*yl5*yl6^2)/40 - 
 (5*y1^3*y2^8*y3^9*yl4^3*yl5*yl6^2)/168 - (11*y1^3*y2^9*y3^9*yl4^3*yl5*yl6^2)/
  336 - (5*y1^3*y2^10*y3^9*yl4^3*yl5*yl6^2)/144 - 
 (13*y1^3*y2^11*y3^9*yl4^3*yl5*yl6^2)/360 - 
 (49*y1^3*y2^12*y3^9*yl4^3*yl5*yl6^2)/1320 - 
 (5*y1^3*y2^13*y3^9*yl4^3*yl5*yl6^2)/132 - (y1^3*y2^14*y3^9*yl4^3*yl5*yl6^2)/
  26 - (y1^3*y2^5*y3^10*yl4^3*yl5*yl6^2)/24 - 
 (y1^3*y2^6*y3^10*yl4^3*yl5*yl6^2)/60 - (y1^3*y2^7*y3^10*yl4^3*yl5*yl6^2)/
  40 - (5*y1^3*y2^8*y3^10*yl4^3*yl5*yl6^2)/168 - 
 (11*y1^3*y2^9*y3^10*yl4^3*yl5*yl6^2)/336 - 
 (5*y1^3*y2^10*y3^10*yl4^3*yl5*yl6^2)/144 - 
 (13*y1^3*y2^11*y3^10*yl4^3*yl5*yl6^2)/360 - 
 (49*y1^3*y2^12*y3^10*yl4^3*yl5*yl6^2)/1320 - 
 (5*y1^3*y2^13*y3^10*yl4^3*yl5*yl6^2)/132 - 
 (y1^3*y2^14*y3^10*yl4^3*yl5*yl6^2)/26 - (y1^3*y2^5*y3^11*yl4^3*yl5*yl6^2)/
  24 - (y1^3*y2^6*y3^11*yl4^3*yl5*yl6^2)/60 - 
 (y1^3*y2^7*y3^11*yl4^3*yl5*yl6^2)/40 - (5*y1^3*y2^8*y3^11*yl4^3*yl5*yl6^2)/
  168 - (11*y1^3*y2^9*y3^11*yl4^3*yl5*yl6^2)/336 - 
 (5*y1^3*y2^10*y3^11*yl4^3*yl5*yl6^2)/144 - 
 (13*y1^3*y2^11*y3^11*yl4^3*yl5*yl6^2)/360 - 
 (49*y1^3*y2^12*y3^11*yl4^3*yl5*yl6^2)/1320 - 
 (5*y1^3*y2^13*y3^11*yl4^3*yl5*yl6^2)/132 - 
 (y1^3*y2^14*y3^11*yl4^3*yl5*yl6^2)/26 - (y1^3*y2^5*y3^12*yl4^3*yl5*yl6^2)/
  24 - (y1^3*y2^6*y3^12*yl4^3*yl5*yl6^2)/60 - 
 (y1^3*y2^7*y3^12*yl4^3*yl5*yl6^2)/40 - (5*y1^3*y2^8*y3^12*yl4^3*yl5*yl6^2)/
  168 - (11*y1^3*y2^9*y3^12*yl4^3*yl5*yl6^2)/336 - 
 (5*y1^3*y2^10*y3^12*yl4^3*yl5*yl6^2)/144 - 
 (13*y1^3*y2^11*y3^12*yl4^3*yl5*yl6^2)/360 - 
 (49*y1^3*y2^12*y3^12*yl4^3*yl5*yl6^2)/1320 - 
 (5*y1^3*y2^13*y3^12*yl4^3*yl5*yl6^2)/132 - 
 (y1^3*y2^14*y3^12*yl4^3*yl5*yl6^2)/26 - (y1^3*y2^5*y3^13*yl4^3*yl5*yl6^2)/
  24 - (y1^3*y2^6*y3^13*yl4^3*yl5*yl6^2)/60 - 
 (y1^3*y2^7*y3^13*yl4^3*yl5*yl6^2)/40 - (5*y1^3*y2^8*y3^13*yl4^3*yl5*yl6^2)/
  168 - (11*y1^3*y2^9*y3^13*yl4^3*yl5*yl6^2)/336 - 
 (5*y1^3*y2^10*y3^13*yl4^3*yl5*yl6^2)/144 - 
 (13*y1^3*y2^11*y3^13*yl4^3*yl5*yl6^2)/360 - 
 (49*y1^3*y2^12*y3^13*yl4^3*yl5*yl6^2)/1320 - 
 (5*y1^3*y2^13*y3^13*yl4^3*yl5*yl6^2)/132 - 
 (y1^3*y2^14*y3^13*yl4^3*yl5*yl6^2)/26 - (y1^3*y2^5*y3^14*yl4^3*yl5*yl6^2)/
  24 - (y1^3*y2^6*y3^14*yl4^3*yl5*yl6^2)/60 - 
 (y1^3*y2^7*y3^14*yl4^3*yl5*yl6^2)/40 - (5*y1^3*y2^8*y3^14*yl4^3*yl5*yl6^2)/
  168 - (11*y1^3*y2^9*y3^14*yl4^3*yl5*yl6^2)/336 - 
 (5*y1^3*y2^10*y3^14*yl4^3*yl5*yl6^2)/144 - 
 (13*y1^3*y2^11*y3^14*yl4^3*yl5*yl6^2)/360 - 
 (49*y1^3*y2^12*y3^14*yl4^3*yl5*yl6^2)/1320 - 
 (5*y1^3*y2^13*y3^14*yl4^3*yl5*yl6^2)/132 - 
 (y1^3*y2^14*y3^14*yl4^3*yl5*yl6^2)/26 - (y1^3*y2^6*y3^5*yl4^4*yl5*yl6^2)/
  32 - (y1^3*y2^7*y3^5*yl4^4*yl5*yl6^2)/96 - 
 (11*y1^3*y2^8*y3^5*yl4^4*yl5*yl6^2)/672 - (9*y1^3*y2^9*y3^5*yl4^4*yl5*yl6^2)/
  448 - (13*y1^3*y2^10*y3^5*yl4^4*yl5*yl6^2)/576 - 
 (7*y1^3*y2^11*y3^5*yl4^4*yl5*yl6^2)/288 - 
 (9*y1^3*y2^12*y3^5*yl4^4*yl5*yl6^2)/352 - 
 (7*y1^3*y2^13*y3^5*yl4^4*yl5*yl6^2)/264 - 
 (17*y1^3*y2^14*y3^5*yl4^4*yl5*yl6^2)/624 - (y1^3*y2^6*y3^6*yl4^4*yl5*yl6^2)/
  32 - (y1^3*y2^7*y3^6*yl4^4*yl5*yl6^2)/96 - 
 (11*y1^3*y2^8*y3^6*yl4^4*yl5*yl6^2)/672 - (9*y1^3*y2^9*y3^6*yl4^4*yl5*yl6^2)/
  448 - (13*y1^3*y2^10*y3^6*yl4^4*yl5*yl6^2)/576 - 
 (7*y1^3*y2^11*y3^6*yl4^4*yl5*yl6^2)/288 - 
 (9*y1^3*y2^12*y3^6*yl4^4*yl5*yl6^2)/352 - 
 (7*y1^3*y2^13*y3^6*yl4^4*yl5*yl6^2)/264 - 
 (17*y1^3*y2^14*y3^6*yl4^4*yl5*yl6^2)/624 - (y1^3*y2^6*y3^7*yl4^4*yl5*yl6^2)/
  32 - (y1^3*y2^7*y3^7*yl4^4*yl5*yl6^2)/96 - 
 (11*y1^3*y2^8*y3^7*yl4^4*yl5*yl6^2)/672 - (9*y1^3*y2^9*y3^7*yl4^4*yl5*yl6^2)/
  448 - (13*y1^3*y2^10*y3^7*yl4^4*yl5*yl6^2)/576 - 
 (7*y1^3*y2^11*y3^7*yl4^4*yl5*yl6^2)/288 - 
 (9*y1^3*y2^12*y3^7*yl4^4*yl5*yl6^2)/352 - 
 (7*y1^3*y2^13*y3^7*yl4^4*yl5*yl6^2)/264 - 
 (17*y1^3*y2^14*y3^7*yl4^4*yl5*yl6^2)/624 - (y1^3*y2^6*y3^8*yl4^4*yl5*yl6^2)/
  32 - (y1^3*y2^7*y3^8*yl4^4*yl5*yl6^2)/96 - 
 (11*y1^3*y2^8*y3^8*yl4^4*yl5*yl6^2)/672 - (9*y1^3*y2^9*y3^8*yl4^4*yl5*yl6^2)/
  448 - (13*y1^3*y2^10*y3^8*yl4^4*yl5*yl6^2)/576 - 
 (7*y1^3*y2^11*y3^8*yl4^4*yl5*yl6^2)/288 - 
 (9*y1^3*y2^12*y3^8*yl4^4*yl5*yl6^2)/352 - 
 (7*y1^3*y2^13*y3^8*yl4^4*yl5*yl6^2)/264 - 
 (17*y1^3*y2^14*y3^8*yl4^4*yl5*yl6^2)/624 - (y1^3*y2^6*y3^9*yl4^4*yl5*yl6^2)/
  32 - (y1^3*y2^7*y3^9*yl4^4*yl5*yl6^2)/96 - 
 (11*y1^3*y2^8*y3^9*yl4^4*yl5*yl6^2)/672 - (9*y1^3*y2^9*y3^9*yl4^4*yl5*yl6^2)/
  448 - (13*y1^3*y2^10*y3^9*yl4^4*yl5*yl6^2)/576 - 
 (7*y1^3*y2^11*y3^9*yl4^4*yl5*yl6^2)/288 - 
 (9*y1^3*y2^12*y3^9*yl4^4*yl5*yl6^2)/352 - 
 (7*y1^3*y2^13*y3^9*yl4^4*yl5*yl6^2)/264 - 
 (17*y1^3*y2^14*y3^9*yl4^4*yl5*yl6^2)/624 - (y1^3*y2^6*y3^10*yl4^4*yl5*yl6^2)/
  32 - (y1^3*y2^7*y3^10*yl4^4*yl5*yl6^2)/96 - 
 (11*y1^3*y2^8*y3^10*yl4^4*yl5*yl6^2)/672 - 
 (9*y1^3*y2^9*y3^10*yl4^4*yl5*yl6^2)/448 - 
 (13*y1^3*y2^10*y3^10*yl4^4*yl5*yl6^2)/576 - 
 (7*y1^3*y2^11*y3^10*yl4^4*yl5*yl6^2)/288 - 
 (9*y1^3*y2^12*y3^10*yl4^4*yl5*yl6^2)/352 - 
 (7*y1^3*y2^13*y3^10*yl4^4*yl5*yl6^2)/264 - 
 (17*y1^3*y2^14*y3^10*yl4^4*yl5*yl6^2)/624 - 
 (y1^3*y2^6*y3^11*yl4^4*yl5*yl6^2)/32 - (y1^3*y2^7*y3^11*yl4^4*yl5*yl6^2)/
  96 - (11*y1^3*y2^8*y3^11*yl4^4*yl5*yl6^2)/672 - 
 (9*y1^3*y2^9*y3^11*yl4^4*yl5*yl6^2)/448 - 
 (13*y1^3*y2^10*y3^11*yl4^4*yl5*yl6^2)/576 - 
 (7*y1^3*y2^11*y3^11*yl4^4*yl5*yl6^2)/288 - 
 (9*y1^3*y2^12*y3^11*yl4^4*yl5*yl6^2)/352 - 
 (7*y1^3*y2^13*y3^11*yl4^4*yl5*yl6^2)/264 - 
 (17*y1^3*y2^14*y3^11*yl4^4*yl5*yl6^2)/624 - 
 (y1^3*y2^6*y3^12*yl4^4*yl5*yl6^2)/32 - (y1^3*y2^7*y3^12*yl4^4*yl5*yl6^2)/
  96 - (11*y1^3*y2^8*y3^12*yl4^4*yl5*yl6^2)/672 - 
 (9*y1^3*y2^9*y3^12*yl4^4*yl5*yl6^2)/448 - 
 (13*y1^3*y2^10*y3^12*yl4^4*yl5*yl6^2)/576 - 
 (7*y1^3*y2^11*y3^12*yl4^4*yl5*yl6^2)/288 - 
 (9*y1^3*y2^12*y3^12*yl4^4*yl5*yl6^2)/352 - 
 (7*y1^3*y2^13*y3^12*yl4^4*yl5*yl6^2)/264 - 
 (17*y1^3*y2^14*y3^12*yl4^4*yl5*yl6^2)/624 - 
 (y1^3*y2^6*y3^13*yl4^4*yl5*yl6^2)/32 - (y1^3*y2^7*y3^13*yl4^4*yl5*yl6^2)/
  96 - (11*y1^3*y2^8*y3^13*yl4^4*yl5*yl6^2)/672 - 
 (9*y1^3*y2^9*y3^13*yl4^4*yl5*yl6^2)/448 - 
 (13*y1^3*y2^10*y3^13*yl4^4*yl5*yl6^2)/576 - 
 (7*y1^3*y2^11*y3^13*yl4^4*yl5*yl6^2)/288 - 
 (9*y1^3*y2^12*y3^13*yl4^4*yl5*yl6^2)/352 - 
 (7*y1^3*y2^13*y3^13*yl4^4*yl5*yl6^2)/264 - 
 (17*y1^3*y2^14*y3^13*yl4^4*yl5*yl6^2)/624 - 
 (y1^3*y2^6*y3^14*yl4^4*yl5*yl6^2)/32 - (y1^3*y2^7*y3^14*yl4^4*yl5*yl6^2)/
  96 - (11*y1^3*y2^8*y3^14*yl4^4*yl5*yl6^2)/672 - 
 (9*y1^3*y2^9*y3^14*yl4^4*yl5*yl6^2)/448 - 
 (13*y1^3*y2^10*y3^14*yl4^4*yl5*yl6^2)/576 - 
 (7*y1^3*y2^11*y3^14*yl4^4*yl5*yl6^2)/288 - 
 (9*y1^3*y2^12*y3^14*yl4^4*yl5*yl6^2)/352 - 
 (7*y1^3*y2^13*y3^14*yl4^4*yl5*yl6^2)/264 - 
 (17*y1^3*y2^14*y3^14*yl4^4*yl5*yl6^2)/624 - (y1^3*y2^7*y3^6*yl4^5*yl5*yl6^2)/
  40 - (y1^3*y2^8*y3^6*yl4^5*yl5*yl6^2)/140 - 
 (13*y1^3*y2^9*y3^6*yl4^5*yl5*yl6^2)/1120 - 
 (7*y1^3*y2^10*y3^6*yl4^5*yl5*yl6^2)/480 - (y1^3*y2^11*y3^6*yl4^5*yl5*yl6^2)/
  60 - (y1^3*y2^12*y3^6*yl4^5*yl5*yl6^2)/55 - 
 (17*y1^3*y2^13*y3^6*yl4^5*yl5*yl6^2)/880 - 
 (21*y1^3*y2^14*y3^6*yl4^5*yl5*yl6^2)/1040 - (y1^3*y2^7*y3^7*yl4^5*yl5*yl6^2)/
  40 - (y1^3*y2^8*y3^7*yl4^5*yl5*yl6^2)/140 - 
 (13*y1^3*y2^9*y3^7*yl4^5*yl5*yl6^2)/1120 - 
 (7*y1^3*y2^10*y3^7*yl4^5*yl5*yl6^2)/480 - (y1^3*y2^11*y3^7*yl4^5*yl5*yl6^2)/
  60 - (y1^3*y2^12*y3^7*yl4^5*yl5*yl6^2)/55 - 
 (17*y1^3*y2^13*y3^7*yl4^5*yl5*yl6^2)/880 - 
 (21*y1^3*y2^14*y3^7*yl4^5*yl5*yl6^2)/1040 - (y1^3*y2^7*y3^8*yl4^5*yl5*yl6^2)/
  40 - (y1^3*y2^8*y3^8*yl4^5*yl5*yl6^2)/140 - 
 (13*y1^3*y2^9*y3^8*yl4^5*yl5*yl6^2)/1120 - 
 (7*y1^3*y2^10*y3^8*yl4^5*yl5*yl6^2)/480 - (y1^3*y2^11*y3^8*yl4^5*yl5*yl6^2)/
  60 - (y1^3*y2^12*y3^8*yl4^5*yl5*yl6^2)/55 - 
 (17*y1^3*y2^13*y3^8*yl4^5*yl5*yl6^2)/880 - 
 (21*y1^3*y2^14*y3^8*yl4^5*yl5*yl6^2)/1040 - (y1^3*y2^7*y3^9*yl4^5*yl5*yl6^2)/
  40 - (y1^3*y2^8*y3^9*yl4^5*yl5*yl6^2)/140 - 
 (13*y1^3*y2^9*y3^9*yl4^5*yl5*yl6^2)/1120 - 
 (7*y1^3*y2^10*y3^9*yl4^5*yl5*yl6^2)/480 - (y1^3*y2^11*y3^9*yl4^5*yl5*yl6^2)/
  60 - (y1^3*y2^12*y3^9*yl4^5*yl5*yl6^2)/55 - 
 (17*y1^3*y2^13*y3^9*yl4^5*yl5*yl6^2)/880 - 
 (21*y1^3*y2^14*y3^9*yl4^5*yl5*yl6^2)/1040 - 
 (y1^3*y2^7*y3^10*yl4^5*yl5*yl6^2)/40 - (y1^3*y2^8*y3^10*yl4^5*yl5*yl6^2)/
  140 - (13*y1^3*y2^9*y3^10*yl4^5*yl5*yl6^2)/1120 - 
 (7*y1^3*y2^10*y3^10*yl4^5*yl5*yl6^2)/480 - 
 (y1^3*y2^11*y3^10*yl4^5*yl5*yl6^2)/60 - (y1^3*y2^12*y3^10*yl4^5*yl5*yl6^2)/
  55 - (17*y1^3*y2^13*y3^10*yl4^5*yl5*yl6^2)/880 - 
 (21*y1^3*y2^14*y3^10*yl4^5*yl5*yl6^2)/1040 - 
 (y1^3*y2^7*y3^11*yl4^5*yl5*yl6^2)/40 - (y1^3*y2^8*y3^11*yl4^5*yl5*yl6^2)/
  140 - (13*y1^3*y2^9*y3^11*yl4^5*yl5*yl6^2)/1120 - 
 (7*y1^3*y2^10*y3^11*yl4^5*yl5*yl6^2)/480 - 
 (y1^3*y2^11*y3^11*yl4^5*yl5*yl6^2)/60 - (y1^3*y2^12*y3^11*yl4^5*yl5*yl6^2)/
  55 - (17*y1^3*y2^13*y3^11*yl4^5*yl5*yl6^2)/880 - 
 (21*y1^3*y2^14*y3^11*yl4^5*yl5*yl6^2)/1040 - 
 (y1^3*y2^7*y3^12*yl4^5*yl5*yl6^2)/40 - (y1^3*y2^8*y3^12*yl4^5*yl5*yl6^2)/
  140 - (13*y1^3*y2^9*y3^12*yl4^5*yl5*yl6^2)/1120 - 
 (7*y1^3*y2^10*y3^12*yl4^5*yl5*yl6^2)/480 - 
 (y1^3*y2^11*y3^12*yl4^5*yl5*yl6^2)/60 - (y1^3*y2^12*y3^12*yl4^5*yl5*yl6^2)/
  55 - (17*y1^3*y2^13*y3^12*yl4^5*yl5*yl6^2)/880 - 
 (21*y1^3*y2^14*y3^12*yl4^5*yl5*yl6^2)/1040 - 
 (y1^3*y2^7*y3^13*yl4^5*yl5*yl6^2)/40 - (y1^3*y2^8*y3^13*yl4^5*yl5*yl6^2)/
  140 - (13*y1^3*y2^9*y3^13*yl4^5*yl5*yl6^2)/1120 - 
 (7*y1^3*y2^10*y3^13*yl4^5*yl5*yl6^2)/480 - 
 (y1^3*y2^11*y3^13*yl4^5*yl5*yl6^2)/60 - (y1^3*y2^12*y3^13*yl4^5*yl5*yl6^2)/
  55 - (17*y1^3*y2^13*y3^13*yl4^5*yl5*yl6^2)/880 - 
 (21*y1^3*y2^14*y3^13*yl4^5*yl5*yl6^2)/1040 - 
 (y1^3*y2^7*y3^14*yl4^5*yl5*yl6^2)/40 - (y1^3*y2^8*y3^14*yl4^5*yl5*yl6^2)/
  140 - (13*y1^3*y2^9*y3^14*yl4^5*yl5*yl6^2)/1120 - 
 (7*y1^3*y2^10*y3^14*yl4^5*yl5*yl6^2)/480 - 
 (y1^3*y2^11*y3^14*yl4^5*yl5*yl6^2)/60 - (y1^3*y2^12*y3^14*yl4^5*yl5*yl6^2)/
  55 - (17*y1^3*y2^13*y3^14*yl4^5*yl5*yl6^2)/880 - 
 (21*y1^3*y2^14*y3^14*yl4^5*yl5*yl6^2)/1040 - 
 (y1^3*y2^8*y3^7*yl4^6*yl5*yl6^2)/48 - (y1^3*y2^9*y3^7*yl4^6*yl5*yl6^2)/192 - 
 (5*y1^3*y2^10*y3^7*yl4^6*yl5*yl6^2)/576 - (y1^3*y2^11*y3^7*yl4^6*yl5*yl6^2)/
  90 - (17*y1^3*y2^12*y3^7*yl4^6*yl5*yl6^2)/1320 - 
 (5*y1^3*y2^13*y3^7*yl4^6*yl5*yl6^2)/352 - 
 (19*y1^3*y2^14*y3^7*yl4^6*yl5*yl6^2)/1248 - (y1^3*y2^8*y3^8*yl4^6*yl5*yl6^2)/
  48 - (y1^3*y2^9*y3^8*yl4^6*yl5*yl6^2)/192 - 
 (5*y1^3*y2^10*y3^8*yl4^6*yl5*yl6^2)/576 - (y1^3*y2^11*y3^8*yl4^6*yl5*yl6^2)/
  90 - (17*y1^3*y2^12*y3^8*yl4^6*yl5*yl6^2)/1320 - 
 (5*y1^3*y2^13*y3^8*yl4^6*yl5*yl6^2)/352 - 
 (19*y1^3*y2^14*y3^8*yl4^6*yl5*yl6^2)/1248 - (y1^3*y2^8*y3^9*yl4^6*yl5*yl6^2)/
  48 - (y1^3*y2^9*y3^9*yl4^6*yl5*yl6^2)/192 - 
 (5*y1^3*y2^10*y3^9*yl4^6*yl5*yl6^2)/576 - (y1^3*y2^11*y3^9*yl4^6*yl5*yl6^2)/
  90 - (17*y1^3*y2^12*y3^9*yl4^6*yl5*yl6^2)/1320 - 
 (5*y1^3*y2^13*y3^9*yl4^6*yl5*yl6^2)/352 - 
 (19*y1^3*y2^14*y3^9*yl4^6*yl5*yl6^2)/1248 - 
 (y1^3*y2^8*y3^10*yl4^6*yl5*yl6^2)/48 - (y1^3*y2^9*y3^10*yl4^6*yl5*yl6^2)/
  192 - (5*y1^3*y2^10*y3^10*yl4^6*yl5*yl6^2)/576 - 
 (y1^3*y2^11*y3^10*yl4^6*yl5*yl6^2)/90 - 
 (17*y1^3*y2^12*y3^10*yl4^6*yl5*yl6^2)/1320 - 
 (5*y1^3*y2^13*y3^10*yl4^6*yl5*yl6^2)/352 - 
 (19*y1^3*y2^14*y3^10*yl4^6*yl5*yl6^2)/1248 - 
 (y1^3*y2^8*y3^11*yl4^6*yl5*yl6^2)/48 - (y1^3*y2^9*y3^11*yl4^6*yl5*yl6^2)/
  192 - (5*y1^3*y2^10*y3^11*yl4^6*yl5*yl6^2)/576 - 
 (y1^3*y2^11*y3^11*yl4^6*yl5*yl6^2)/90 - 
 (17*y1^3*y2^12*y3^11*yl4^6*yl5*yl6^2)/1320 - 
 (5*y1^3*y2^13*y3^11*yl4^6*yl5*yl6^2)/352 - 
 (19*y1^3*y2^14*y3^11*yl4^6*yl5*yl6^2)/1248 - 
 (y1^3*y2^8*y3^12*yl4^6*yl5*yl6^2)/48 - (y1^3*y2^9*y3^12*yl4^6*yl5*yl6^2)/
  192 - (5*y1^3*y2^10*y3^12*yl4^6*yl5*yl6^2)/576 - 
 (y1^3*y2^11*y3^12*yl4^6*yl5*yl6^2)/90 - 
 (17*y1^3*y2^12*y3^12*yl4^6*yl5*yl6^2)/1320 - 
 (5*y1^3*y2^13*y3^12*yl4^6*yl5*yl6^2)/352 - 
 (19*y1^3*y2^14*y3^12*yl4^6*yl5*yl6^2)/1248 - 
 (y1^3*y2^8*y3^13*yl4^6*yl5*yl6^2)/48 - (y1^3*y2^9*y3^13*yl4^6*yl5*yl6^2)/
  192 - (5*y1^3*y2^10*y3^13*yl4^6*yl5*yl6^2)/576 - 
 (y1^3*y2^11*y3^13*yl4^6*yl5*yl6^2)/90 - 
 (17*y1^3*y2^12*y3^13*yl4^6*yl5*yl6^2)/1320 - 
 (5*y1^3*y2^13*y3^13*yl4^6*yl5*yl6^2)/352 - 
 (19*y1^3*y2^14*y3^13*yl4^6*yl5*yl6^2)/1248 - 
 (y1^3*y2^8*y3^14*yl4^6*yl5*yl6^2)/48 - (y1^3*y2^9*y3^14*yl4^6*yl5*yl6^2)/
  192 - (5*y1^3*y2^10*y3^14*yl4^6*yl5*yl6^2)/576 - 
 (y1^3*y2^11*y3^14*yl4^6*yl5*yl6^2)/90 - 
 (17*y1^3*y2^12*y3^14*yl4^6*yl5*yl6^2)/1320 - 
 (5*y1^3*y2^13*y3^14*yl4^6*yl5*yl6^2)/352 - 
 (19*y1^3*y2^14*y3^14*yl4^6*yl5*yl6^2)/1248 - 
 (y1^3*y2^9*y3^8*yl4^7*yl5*yl6^2)/56 - (y1^3*y2^10*y3^8*yl4^7*yl5*yl6^2)/
  252 - (17*y1^3*y2^11*y3^8*yl4^7*yl5*yl6^2)/2520 - 
 (27*y1^3*y2^12*y3^8*yl4^7*yl5*yl6^2)/3080 - 
 (19*y1^3*y2^13*y3^8*yl4^7*yl5*yl6^2)/1848 - 
 (25*y1^3*y2^14*y3^8*yl4^7*yl5*yl6^2)/2184 - (y1^3*y2^9*y3^9*yl4^7*yl5*yl6^2)/
  56 - (y1^3*y2^10*y3^9*yl4^7*yl5*yl6^2)/252 - 
 (17*y1^3*y2^11*y3^9*yl4^7*yl5*yl6^2)/2520 - 
 (27*y1^3*y2^12*y3^9*yl4^7*yl5*yl6^2)/3080 - 
 (19*y1^3*y2^13*y3^9*yl4^7*yl5*yl6^2)/1848 - 
 (25*y1^3*y2^14*y3^9*yl4^7*yl5*yl6^2)/2184 - 
 (y1^3*y2^9*y3^10*yl4^7*yl5*yl6^2)/56 - (y1^3*y2^10*y3^10*yl4^7*yl5*yl6^2)/
  252 - (17*y1^3*y2^11*y3^10*yl4^7*yl5*yl6^2)/2520 - 
 (27*y1^3*y2^12*y3^10*yl4^7*yl5*yl6^2)/3080 - 
 (19*y1^3*y2^13*y3^10*yl4^7*yl5*yl6^2)/1848 - 
 (25*y1^3*y2^14*y3^10*yl4^7*yl5*yl6^2)/2184 - 
 (y1^3*y2^9*y3^11*yl4^7*yl5*yl6^2)/56 - (y1^3*y2^10*y3^11*yl4^7*yl5*yl6^2)/
  252 - (17*y1^3*y2^11*y3^11*yl4^7*yl5*yl6^2)/2520 - 
 (27*y1^3*y2^12*y3^11*yl4^7*yl5*yl6^2)/3080 - 
 (19*y1^3*y2^13*y3^11*yl4^7*yl5*yl6^2)/1848 - 
 (25*y1^3*y2^14*y3^11*yl4^7*yl5*yl6^2)/2184 - 
 (y1^3*y2^9*y3^12*yl4^7*yl5*yl6^2)/56 - (y1^3*y2^10*y3^12*yl4^7*yl5*yl6^2)/
  252 - (17*y1^3*y2^11*y3^12*yl4^7*yl5*yl6^2)/2520 - 
 (27*y1^3*y2^12*y3^12*yl4^7*yl5*yl6^2)/3080 - 
 (19*y1^3*y2^13*y3^12*yl4^7*yl5*yl6^2)/1848 - 
 (25*y1^3*y2^14*y3^12*yl4^7*yl5*yl6^2)/2184 - 
 (y1^3*y2^9*y3^13*yl4^7*yl5*yl6^2)/56 - (y1^3*y2^10*y3^13*yl4^7*yl5*yl6^2)/
  252 - (17*y1^3*y2^11*y3^13*yl4^7*yl5*yl6^2)/2520 - 
 (27*y1^3*y2^12*y3^13*yl4^7*yl5*yl6^2)/3080 - 
 (19*y1^3*y2^13*y3^13*yl4^7*yl5*yl6^2)/1848 - 
 (25*y1^3*y2^14*y3^13*yl4^7*yl5*yl6^2)/2184 - 
 (y1^3*y2^9*y3^14*yl4^7*yl5*yl6^2)/56 - (y1^3*y2^10*y3^14*yl4^7*yl5*yl6^2)/
  252 - (17*y1^3*y2^11*y3^14*yl4^7*yl5*yl6^2)/2520 - 
 (27*y1^3*y2^12*y3^14*yl4^7*yl5*yl6^2)/3080 - 
 (19*y1^3*y2^13*y3^14*yl4^7*yl5*yl6^2)/1848 - 
 (25*y1^3*y2^14*y3^14*yl4^7*yl5*yl6^2)/2184 - 
 (y1^3*y2^10*y3^9*yl4^8*yl5*yl6^2)/64 - (y1^3*y2^11*y3^9*yl4^8*yl5*yl6^2)/
  320 - (19*y1^3*y2^12*y3^9*yl4^8*yl5*yl6^2)/3520 - 
 (5*y1^3*y2^13*y3^9*yl4^8*yl5*yl6^2)/704 - 
 (7*y1^3*y2^14*y3^9*yl4^8*yl5*yl6^2)/832 - (y1^3*y2^10*y3^10*yl4^8*yl5*yl6^2)/
  64 - (y1^3*y2^11*y3^10*yl4^8*yl5*yl6^2)/320 - 
 (19*y1^3*y2^12*y3^10*yl4^8*yl5*yl6^2)/3520 - 
 (5*y1^3*y2^13*y3^10*yl4^8*yl5*yl6^2)/704 - 
 (7*y1^3*y2^14*y3^10*yl4^8*yl5*yl6^2)/832 - 
 (y1^3*y2^10*y3^11*yl4^8*yl5*yl6^2)/64 - (y1^3*y2^11*y3^11*yl4^8*yl5*yl6^2)/
  320 - (19*y1^3*y2^12*y3^11*yl4^8*yl5*yl6^2)/3520 - 
 (5*y1^3*y2^13*y3^11*yl4^8*yl5*yl6^2)/704 - 
 (7*y1^3*y2^14*y3^11*yl4^8*yl5*yl6^2)/832 - 
 (y1^3*y2^10*y3^12*yl4^8*yl5*yl6^2)/64 - (y1^3*y2^11*y3^12*yl4^8*yl5*yl6^2)/
  320 - (19*y1^3*y2^12*y3^12*yl4^8*yl5*yl6^2)/3520 - 
 (5*y1^3*y2^13*y3^12*yl4^8*yl5*yl6^2)/704 - 
 (7*y1^3*y2^14*y3^12*yl4^8*yl5*yl6^2)/832 - 
 (y1^3*y2^10*y3^13*yl4^8*yl5*yl6^2)/64 - (y1^3*y2^11*y3^13*yl4^8*yl5*yl6^2)/
  320 - (19*y1^3*y2^12*y3^13*yl4^8*yl5*yl6^2)/3520 - 
 (5*y1^3*y2^13*y3^13*yl4^8*yl5*yl6^2)/704 - 
 (7*y1^3*y2^14*y3^13*yl4^8*yl5*yl6^2)/832 - 
 (y1^3*y2^10*y3^14*yl4^8*yl5*yl6^2)/64 - (y1^3*y2^11*y3^14*yl4^8*yl5*yl6^2)/
  320 - (19*y1^3*y2^12*y3^14*yl4^8*yl5*yl6^2)/3520 - 
 (5*y1^3*y2^13*y3^14*yl4^8*yl5*yl6^2)/704 - 
 (7*y1^3*y2^14*y3^14*yl4^8*yl5*yl6^2)/832 - 
 (y1^3*y2^11*y3^10*yl4^9*yl5*yl6^2)/72 - (y1^3*y2^12*y3^10*yl4^9*yl5*yl6^2)/
  396 - (7*y1^3*y2^13*y3^10*yl4^9*yl5*yl6^2)/1584 - 
 (11*y1^3*y2^14*y3^10*yl4^9*yl5*yl6^2)/1872 - 
 (y1^3*y2^11*y3^11*yl4^9*yl5*yl6^2)/72 - (y1^3*y2^12*y3^11*yl4^9*yl5*yl6^2)/
  396 - (7*y1^3*y2^13*y3^11*yl4^9*yl5*yl6^2)/1584 - 
 (11*y1^3*y2^14*y3^11*yl4^9*yl5*yl6^2)/1872 - 
 (y1^3*y2^11*y3^12*yl4^9*yl5*yl6^2)/72 - (y1^3*y2^12*y3^12*yl4^9*yl5*yl6^2)/
  396 - (7*y1^3*y2^13*y3^12*yl4^9*yl5*yl6^2)/1584 - 
 (11*y1^3*y2^14*y3^12*yl4^9*yl5*yl6^2)/1872 - 
 (y1^3*y2^11*y3^13*yl4^9*yl5*yl6^2)/72 - (y1^3*y2^12*y3^13*yl4^9*yl5*yl6^2)/
  396 - (7*y1^3*y2^13*y3^13*yl4^9*yl5*yl6^2)/1584 - 
 (11*y1^3*y2^14*y3^13*yl4^9*yl5*yl6^2)/1872 - 
 (y1^3*y2^11*y3^14*yl4^9*yl5*yl6^2)/72 - (y1^3*y2^12*y3^14*yl4^9*yl5*yl6^2)/
  396 - (7*y1^3*y2^13*y3^14*yl4^9*yl5*yl6^2)/1584 - 
 (11*y1^3*y2^14*y3^14*yl4^9*yl5*yl6^2)/1872 - 
 (y1^3*y2^12*y3^11*yl4^10*yl5*yl6^2)/80 - (y1^3*y2^13*y3^11*yl4^10*yl5*yl6^2)/
  480 - (23*y1^3*y2^14*y3^11*yl4^10*yl5*yl6^2)/6240 - 
 (y1^3*y2^12*y3^12*yl4^10*yl5*yl6^2)/80 - (y1^3*y2^13*y3^12*yl4^10*yl5*yl6^2)/
  480 - (23*y1^3*y2^14*y3^12*yl4^10*yl5*yl6^2)/6240 - 
 (y1^3*y2^12*y3^13*yl4^10*yl5*yl6^2)/80 - (y1^3*y2^13*y3^13*yl4^10*yl5*yl6^2)/
  480 - (23*y1^3*y2^14*y3^13*yl4^10*yl5*yl6^2)/6240 - 
 (y1^3*y2^12*y3^14*yl4^10*yl5*yl6^2)/80 - (y1^3*y2^13*y3^14*yl4^10*yl5*yl6^2)/
  480 - (23*y1^3*y2^14*y3^14*yl4^10*yl5*yl6^2)/6240 - 
 (y1^3*y2^13*y3^12*yl4^11*yl5*yl6^2)/88 - (y1^3*y2^14*y3^12*yl4^11*yl5*yl6^2)/
  572 - (y1^3*y2^13*y3^13*yl4^11*yl5*yl6^2)/88 - 
 (y1^3*y2^14*y3^13*yl4^11*yl5*yl6^2)/572 - 
 (y1^3*y2^13*y3^14*yl4^11*yl5*yl6^2)/88 - (y1^3*y2^14*y3^14*yl4^11*yl5*yl6^2)/
  572 - (y1^3*y2^14*y3^13*yl4^12*yl5*yl6^2)/96 - 
 (y1^3*y2^14*y3^14*yl4^12*yl5*yl6^2)/96 + (y1^4*y2^2*y3^2*yl5^2*yl6^2)/12 + 
 (y1^5*y2^2*y3^2*yl5^2*yl6^2)/24 + (y1^6*y2^2*y3^2*yl5^2*yl6^2)/20 + 
 (13*y1^7*y2^2*y3^2*yl5^2*yl6^2)/240 + (19*y1^8*y2^2*y3^2*yl5^2*yl6^2)/336 + 
 (13*y1^9*y2^2*y3^2*yl5^2*yl6^2)/224 + (17*y1^10*y2^2*y3^2*yl5^2*yl6^2)/288 + 
 (43*y1^11*y2^2*y3^2*yl5^2*yl6^2)/720 + (53*y1^12*y2^2*y3^2*yl5^2*yl6^2)/
  880 + (2*y1^13*y2^2*y3^2*yl5^2*yl6^2)/33 + (19*y1^14*y2^2*y3^2*yl5^2*yl6^2)/
  312 + (y1^4*y2^3*y3^2*yl5^2*yl6^2)/16 + (y1^5*y2^3*y3^2*yl5^2*yl6^2)/32 + 
 (7*y1^6*y2^3*y3^2*yl5^2*yl6^2)/160 + (y1^7*y2^3*y3^2*yl5^2*yl6^2)/20 + 
 (3*y1^8*y2^3*y3^2*yl5^2*yl6^2)/56 + (25*y1^9*y2^3*y3^2*yl5^2*yl6^2)/448 + 
 (11*y1^10*y2^3*y3^2*yl5^2*yl6^2)/192 + (7*y1^11*y2^3*y3^2*yl5^2*yl6^2)/120 + 
 (13*y1^12*y2^3*y3^2*yl5^2*yl6^2)/220 + (21*y1^13*y2^3*y3^2*yl5^2*yl6^2)/
  352 + (25*y1^14*y2^3*y3^2*yl5^2*yl6^2)/416 + 
 (y1^4*y2^4*y3^2*yl5^2*yl6^2)/16 + (y1^5*y2^4*y3^2*yl5^2*yl6^2)/32 + 
 (7*y1^6*y2^4*y3^2*yl5^2*yl6^2)/160 + (y1^7*y2^4*y3^2*yl5^2*yl6^2)/20 + 
 (3*y1^8*y2^4*y3^2*yl5^2*yl6^2)/56 + (25*y1^9*y2^4*y3^2*yl5^2*yl6^2)/448 + 
 (11*y1^10*y2^4*y3^2*yl5^2*yl6^2)/192 + (7*y1^11*y2^4*y3^2*yl5^2*yl6^2)/120 + 
 (13*y1^12*y2^4*y3^2*yl5^2*yl6^2)/220 + (21*y1^13*y2^4*y3^2*yl5^2*yl6^2)/
  352 + (25*y1^14*y2^4*y3^2*yl5^2*yl6^2)/416 + 
 (y1^4*y2^5*y3^2*yl5^2*yl6^2)/16 + (y1^5*y2^5*y3^2*yl5^2*yl6^2)/32 + 
 (7*y1^6*y2^5*y3^2*yl5^2*yl6^2)/160 + (y1^7*y2^5*y3^2*yl5^2*yl6^2)/20 + 
 (3*y1^8*y2^5*y3^2*yl5^2*yl6^2)/56 + (25*y1^9*y2^5*y3^2*yl5^2*yl6^2)/448 + 
 (11*y1^10*y2^5*y3^2*yl5^2*yl6^2)/192 + (7*y1^11*y2^5*y3^2*yl5^2*yl6^2)/120 + 
 (13*y1^12*y2^5*y3^2*yl5^2*yl6^2)/220 + (21*y1^13*y2^5*y3^2*yl5^2*yl6^2)/
  352 + (25*y1^14*y2^5*y3^2*yl5^2*yl6^2)/416 + 
 (y1^4*y2^6*y3^2*yl5^2*yl6^2)/16 + (y1^5*y2^6*y3^2*yl5^2*yl6^2)/32 + 
 (7*y1^6*y2^6*y3^2*yl5^2*yl6^2)/160 + (y1^7*y2^6*y3^2*yl5^2*yl6^2)/20 + 
 (3*y1^8*y2^6*y3^2*yl5^2*yl6^2)/56 + (25*y1^9*y2^6*y3^2*yl5^2*yl6^2)/448 + 
 (11*y1^10*y2^6*y3^2*yl5^2*yl6^2)/192 + (7*y1^11*y2^6*y3^2*yl5^2*yl6^2)/120 + 
 (13*y1^12*y2^6*y3^2*yl5^2*yl6^2)/220 + (21*y1^13*y2^6*y3^2*yl5^2*yl6^2)/
  352 + (25*y1^14*y2^6*y3^2*yl5^2*yl6^2)/416 + 
 (y1^4*y2^7*y3^2*yl5^2*yl6^2)/16 + (y1^5*y2^7*y3^2*yl5^2*yl6^2)/32 + 
 (7*y1^6*y2^7*y3^2*yl5^2*yl6^2)/160 + (y1^7*y2^7*y3^2*yl5^2*yl6^2)/20 + 
 (3*y1^8*y2^7*y3^2*yl5^2*yl6^2)/56 + (25*y1^9*y2^7*y3^2*yl5^2*yl6^2)/448 + 
 (11*y1^10*y2^7*y3^2*yl5^2*yl6^2)/192 + (7*y1^11*y2^7*y3^2*yl5^2*yl6^2)/120 + 
 (13*y1^12*y2^7*y3^2*yl5^2*yl6^2)/220 + (21*y1^13*y2^7*y3^2*yl5^2*yl6^2)/
  352 + (25*y1^14*y2^7*y3^2*yl5^2*yl6^2)/416 + 
 (y1^4*y2^8*y3^2*yl5^2*yl6^2)/16 + (y1^5*y2^8*y3^2*yl5^2*yl6^2)/32 + 
 (7*y1^6*y2^8*y3^2*yl5^2*yl6^2)/160 + (y1^7*y2^8*y3^2*yl5^2*yl6^2)/20 + 
 (3*y1^8*y2^8*y3^2*yl5^2*yl6^2)/56 + (25*y1^9*y2^8*y3^2*yl5^2*yl6^2)/448 + 
 (11*y1^10*y2^8*y3^2*yl5^2*yl6^2)/192 + (7*y1^11*y2^8*y3^2*yl5^2*yl6^2)/120 + 
 (13*y1^12*y2^8*y3^2*yl5^2*yl6^2)/220 + (21*y1^13*y2^8*y3^2*yl5^2*yl6^2)/
  352 + (25*y1^14*y2^8*y3^2*yl5^2*yl6^2)/416 + 
 (y1^4*y2^9*y3^2*yl5^2*yl6^2)/16 + (y1^5*y2^9*y3^2*yl5^2*yl6^2)/32 + 
 (7*y1^6*y2^9*y3^2*yl5^2*yl6^2)/160 + (y1^7*y2^9*y3^2*yl5^2*yl6^2)/20 + 
 (3*y1^8*y2^9*y3^2*yl5^2*yl6^2)/56 + (25*y1^9*y2^9*y3^2*yl5^2*yl6^2)/448 + 
 (11*y1^10*y2^9*y3^2*yl5^2*yl6^2)/192 + (7*y1^11*y2^9*y3^2*yl5^2*yl6^2)/120 + 
 (13*y1^12*y2^9*y3^2*yl5^2*yl6^2)/220 + (21*y1^13*y2^9*y3^2*yl5^2*yl6^2)/
  352 + (25*y1^14*y2^9*y3^2*yl5^2*yl6^2)/416 + 
 (y1^4*y2^10*y3^2*yl5^2*yl6^2)/16 + (y1^5*y2^10*y3^2*yl5^2*yl6^2)/32 + 
 (7*y1^6*y2^10*y3^2*yl5^2*yl6^2)/160 + (y1^7*y2^10*y3^2*yl5^2*yl6^2)/20 + 
 (3*y1^8*y2^10*y3^2*yl5^2*yl6^2)/56 + (25*y1^9*y2^10*y3^2*yl5^2*yl6^2)/448 + 
 (11*y1^10*y2^10*y3^2*yl5^2*yl6^2)/192 + (7*y1^11*y2^10*y3^2*yl5^2*yl6^2)/
  120 + (13*y1^12*y2^10*y3^2*yl5^2*yl6^2)/220 + 
 (21*y1^13*y2^10*y3^2*yl5^2*yl6^2)/352 + (25*y1^14*y2^10*y3^2*yl5^2*yl6^2)/
  416 + (y1^4*y2^11*y3^2*yl5^2*yl6^2)/16 + (y1^5*y2^11*y3^2*yl5^2*yl6^2)/32 + 
 (7*y1^6*y2^11*y3^2*yl5^2*yl6^2)/160 + (y1^7*y2^11*y3^2*yl5^2*yl6^2)/20 + 
 (3*y1^8*y2^11*y3^2*yl5^2*yl6^2)/56 + (25*y1^9*y2^11*y3^2*yl5^2*yl6^2)/448 + 
 (11*y1^10*y2^11*y3^2*yl5^2*yl6^2)/192 + (7*y1^11*y2^11*y3^2*yl5^2*yl6^2)/
  120 + (13*y1^12*y2^11*y3^2*yl5^2*yl6^2)/220 + 
 (21*y1^13*y2^11*y3^2*yl5^2*yl6^2)/352 + (25*y1^14*y2^11*y3^2*yl5^2*yl6^2)/
  416 + (y1^4*y2^12*y3^2*yl5^2*yl6^2)/16 + (y1^5*y2^12*y3^2*yl5^2*yl6^2)/32 + 
 (7*y1^6*y2^12*y3^2*yl5^2*yl6^2)/160 + (y1^7*y2^12*y3^2*yl5^2*yl6^2)/20 + 
 (3*y1^8*y2^12*y3^2*yl5^2*yl6^2)/56 + (25*y1^9*y2^12*y3^2*yl5^2*yl6^2)/448 + 
 (11*y1^10*y2^12*y3^2*yl5^2*yl6^2)/192 + (7*y1^11*y2^12*y3^2*yl5^2*yl6^2)/
  120 + (13*y1^12*y2^12*y3^2*yl5^2*yl6^2)/220 + 
 (21*y1^13*y2^12*y3^2*yl5^2*yl6^2)/352 + (25*y1^14*y2^12*y3^2*yl5^2*yl6^2)/
  416 + (y1^4*y2^13*y3^2*yl5^2*yl6^2)/16 + (y1^5*y2^13*y3^2*yl5^2*yl6^2)/32 + 
 (7*y1^6*y2^13*y3^2*yl5^2*yl6^2)/160 + (y1^7*y2^13*y3^2*yl5^2*yl6^2)/20 + 
 (3*y1^8*y2^13*y3^2*yl5^2*yl6^2)/56 + (25*y1^9*y2^13*y3^2*yl5^2*yl6^2)/448 + 
 (11*y1^10*y2^13*y3^2*yl5^2*yl6^2)/192 + (7*y1^11*y2^13*y3^2*yl5^2*yl6^2)/
  120 + (13*y1^12*y2^13*y3^2*yl5^2*yl6^2)/220 + 
 (21*y1^13*y2^13*y3^2*yl5^2*yl6^2)/352 + (25*y1^14*y2^13*y3^2*yl5^2*yl6^2)/
  416 + (y1^4*y2^14*y3^2*yl5^2*yl6^2)/16 + (y1^5*y2^14*y3^2*yl5^2*yl6^2)/32 + 
 (7*y1^6*y2^14*y3^2*yl5^2*yl6^2)/160 + (y1^7*y2^14*y3^2*yl5^2*yl6^2)/20 + 
 (3*y1^8*y2^14*y3^2*yl5^2*yl6^2)/56 + (25*y1^9*y2^14*y3^2*yl5^2*yl6^2)/448 + 
 (11*y1^10*y2^14*y3^2*yl5^2*yl6^2)/192 + (7*y1^11*y2^14*y3^2*yl5^2*yl6^2)/
  120 + (13*y1^12*y2^14*y3^2*yl5^2*yl6^2)/220 + 
 (21*y1^13*y2^14*y3^2*yl5^2*yl6^2)/352 + (25*y1^14*y2^14*y3^2*yl5^2*yl6^2)/
  416 + (y1^4*y2^2*y3^3*yl5^2*yl6^2)/48 + (y1^5*y2^2*y3^3*yl5^2*yl6^2)/96 + 
 (y1^6*y2^2*y3^3*yl5^2*yl6^2)/160 + (y1^7*y2^2*y3^3*yl5^2*yl6^2)/240 + 
 (y1^8*y2^2*y3^3*yl5^2*yl6^2)/336 + (y1^9*y2^2*y3^3*yl5^2*yl6^2)/448 + 
 (y1^10*y2^2*y3^3*yl5^2*yl6^2)/576 + (y1^11*y2^2*y3^3*yl5^2*yl6^2)/720 + 
 (y1^12*y2^2*y3^3*yl5^2*yl6^2)/880 + (y1^13*y2^2*y3^3*yl5^2*yl6^2)/1056 + 
 (y1^14*y2^2*y3^3*yl5^2*yl6^2)/1248 + (y1^4*y2^2*y3^4*yl5^2*yl6^2)/48 + 
 (y1^5*y2^2*y3^4*yl5^2*yl6^2)/96 + (y1^6*y2^2*y3^4*yl5^2*yl6^2)/160 + 
 (y1^7*y2^2*y3^4*yl5^2*yl6^2)/240 + (y1^8*y2^2*y3^4*yl5^2*yl6^2)/336 + 
 (y1^9*y2^2*y3^4*yl5^2*yl6^2)/448 + (y1^10*y2^2*y3^4*yl5^2*yl6^2)/576 + 
 (y1^11*y2^2*y3^4*yl5^2*yl6^2)/720 + (y1^12*y2^2*y3^4*yl5^2*yl6^2)/880 + 
 (y1^13*y2^2*y3^4*yl5^2*yl6^2)/1056 + (y1^14*y2^2*y3^4*yl5^2*yl6^2)/1248 + 
 (y1^4*y2^2*y3^5*yl5^2*yl6^2)/48 + (y1^5*y2^2*y3^5*yl5^2*yl6^2)/96 + 
 (y1^6*y2^2*y3^5*yl5^2*yl6^2)/160 + (y1^7*y2^2*y3^5*yl5^2*yl6^2)/240 + 
 (y1^8*y2^2*y3^5*yl5^2*yl6^2)/336 + (y1^9*y2^2*y3^5*yl5^2*yl6^2)/448 + 
 (y1^10*y2^2*y3^5*yl5^2*yl6^2)/576 + (y1^11*y2^2*y3^5*yl5^2*yl6^2)/720 + 
 (y1^12*y2^2*y3^5*yl5^2*yl6^2)/880 + (y1^13*y2^2*y3^5*yl5^2*yl6^2)/1056 + 
 (y1^14*y2^2*y3^5*yl5^2*yl6^2)/1248 + (y1^4*y2^2*y3^6*yl5^2*yl6^2)/48 + 
 (y1^5*y2^2*y3^6*yl5^2*yl6^2)/96 + (y1^6*y2^2*y3^6*yl5^2*yl6^2)/160 + 
 (y1^7*y2^2*y3^6*yl5^2*yl6^2)/240 + (y1^8*y2^2*y3^6*yl5^2*yl6^2)/336 + 
 (y1^9*y2^2*y3^6*yl5^2*yl6^2)/448 + (y1^10*y2^2*y3^6*yl5^2*yl6^2)/576 + 
 (y1^11*y2^2*y3^6*yl5^2*yl6^2)/720 + (y1^12*y2^2*y3^6*yl5^2*yl6^2)/880 + 
 (y1^13*y2^2*y3^6*yl5^2*yl6^2)/1056 + (y1^14*y2^2*y3^6*yl5^2*yl6^2)/1248 + 
 (y1^4*y2^2*y3^7*yl5^2*yl6^2)/48 + (y1^5*y2^2*y3^7*yl5^2*yl6^2)/96 + 
 (y1^6*y2^2*y3^7*yl5^2*yl6^2)/160 + (y1^7*y2^2*y3^7*yl5^2*yl6^2)/240 + 
 (y1^8*y2^2*y3^7*yl5^2*yl6^2)/336 + (y1^9*y2^2*y3^7*yl5^2*yl6^2)/448 + 
 (y1^10*y2^2*y3^7*yl5^2*yl6^2)/576 + (y1^11*y2^2*y3^7*yl5^2*yl6^2)/720 + 
 (y1^12*y2^2*y3^7*yl5^2*yl6^2)/880 + (y1^13*y2^2*y3^7*yl5^2*yl6^2)/1056 + 
 (y1^14*y2^2*y3^7*yl5^2*yl6^2)/1248 + (y1^4*y2^2*y3^8*yl5^2*yl6^2)/48 + 
 (y1^5*y2^2*y3^8*yl5^2*yl6^2)/96 + (y1^6*y2^2*y3^8*yl5^2*yl6^2)/160 + 
 (y1^7*y2^2*y3^8*yl5^2*yl6^2)/240 + (y1^8*y2^2*y3^8*yl5^2*yl6^2)/336 + 
 (y1^9*y2^2*y3^8*yl5^2*yl6^2)/448 + (y1^10*y2^2*y3^8*yl5^2*yl6^2)/576 + 
 (y1^11*y2^2*y3^8*yl5^2*yl6^2)/720 + (y1^12*y2^2*y3^8*yl5^2*yl6^2)/880 + 
 (y1^13*y2^2*y3^8*yl5^2*yl6^2)/1056 + (y1^14*y2^2*y3^8*yl5^2*yl6^2)/1248 + 
 (y1^4*y2^2*y3^9*yl5^2*yl6^2)/48 + (y1^5*y2^2*y3^9*yl5^2*yl6^2)/96 + 
 (y1^6*y2^2*y3^9*yl5^2*yl6^2)/160 + (y1^7*y2^2*y3^9*yl5^2*yl6^2)/240 + 
 (y1^8*y2^2*y3^9*yl5^2*yl6^2)/336 + (y1^9*y2^2*y3^9*yl5^2*yl6^2)/448 + 
 (y1^10*y2^2*y3^9*yl5^2*yl6^2)/576 + (y1^11*y2^2*y3^9*yl5^2*yl6^2)/720 + 
 (y1^12*y2^2*y3^9*yl5^2*yl6^2)/880 + (y1^13*y2^2*y3^9*yl5^2*yl6^2)/1056 + 
 (y1^14*y2^2*y3^9*yl5^2*yl6^2)/1248 + (y1^4*y2^2*y3^10*yl5^2*yl6^2)/48 + 
 (y1^5*y2^2*y3^10*yl5^2*yl6^2)/96 + (y1^6*y2^2*y3^10*yl5^2*yl6^2)/160 + 
 (y1^7*y2^2*y3^10*yl5^2*yl6^2)/240 + (y1^8*y2^2*y3^10*yl5^2*yl6^2)/336 + 
 (y1^9*y2^2*y3^10*yl5^2*yl6^2)/448 + (y1^10*y2^2*y3^10*yl5^2*yl6^2)/576 + 
 (y1^11*y2^2*y3^10*yl5^2*yl6^2)/720 + (y1^12*y2^2*y3^10*yl5^2*yl6^2)/880 + 
 (y1^13*y2^2*y3^10*yl5^2*yl6^2)/1056 + (y1^14*y2^2*y3^10*yl5^2*yl6^2)/1248 + 
 (y1^4*y2^2*y3^11*yl5^2*yl6^2)/48 + (y1^5*y2^2*y3^11*yl5^2*yl6^2)/96 + 
 (y1^6*y2^2*y3^11*yl5^2*yl6^2)/160 + (y1^7*y2^2*y3^11*yl5^2*yl6^2)/240 + 
 (y1^8*y2^2*y3^11*yl5^2*yl6^2)/336 + (y1^9*y2^2*y3^11*yl5^2*yl6^2)/448 + 
 (y1^10*y2^2*y3^11*yl5^2*yl6^2)/576 + (y1^11*y2^2*y3^11*yl5^2*yl6^2)/720 + 
 (y1^12*y2^2*y3^11*yl5^2*yl6^2)/880 + (y1^13*y2^2*y3^11*yl5^2*yl6^2)/1056 + 
 (y1^14*y2^2*y3^11*yl5^2*yl6^2)/1248 + (y1^4*y2^2*y3^12*yl5^2*yl6^2)/48 + 
 (y1^5*y2^2*y3^12*yl5^2*yl6^2)/96 + (y1^6*y2^2*y3^12*yl5^2*yl6^2)/160 + 
 (y1^7*y2^2*y3^12*yl5^2*yl6^2)/240 + (y1^8*y2^2*y3^12*yl5^2*yl6^2)/336 + 
 (y1^9*y2^2*y3^12*yl5^2*yl6^2)/448 + (y1^10*y2^2*y3^12*yl5^2*yl6^2)/576 + 
 (y1^11*y2^2*y3^12*yl5^2*yl6^2)/720 + (y1^12*y2^2*y3^12*yl5^2*yl6^2)/880 + 
 (y1^13*y2^2*y3^12*yl5^2*yl6^2)/1056 + (y1^14*y2^2*y3^12*yl5^2*yl6^2)/1248 + 
 (y1^4*y2^2*y3^13*yl5^2*yl6^2)/48 + (y1^5*y2^2*y3^13*yl5^2*yl6^2)/96 + 
 (y1^6*y2^2*y3^13*yl5^2*yl6^2)/160 + (y1^7*y2^2*y3^13*yl5^2*yl6^2)/240 + 
 (y1^8*y2^2*y3^13*yl5^2*yl6^2)/336 + (y1^9*y2^2*y3^13*yl5^2*yl6^2)/448 + 
 (y1^10*y2^2*y3^13*yl5^2*yl6^2)/576 + (y1^11*y2^2*y3^13*yl5^2*yl6^2)/720 + 
 (y1^12*y2^2*y3^13*yl5^2*yl6^2)/880 + (y1^13*y2^2*y3^13*yl5^2*yl6^2)/1056 + 
 (y1^14*y2^2*y3^13*yl5^2*yl6^2)/1248 + (y1^4*y2^2*y3^14*yl5^2*yl6^2)/48 + 
 (y1^5*y2^2*y3^14*yl5^2*yl6^2)/96 + (y1^6*y2^2*y3^14*yl5^2*yl6^2)/160 + 
 (y1^7*y2^2*y3^14*yl5^2*yl6^2)/240 + (y1^8*y2^2*y3^14*yl5^2*yl6^2)/336 + 
 (y1^9*y2^2*y3^14*yl5^2*yl6^2)/448 + (y1^10*y2^2*y3^14*yl5^2*yl6^2)/576 + 
 (y1^11*y2^2*y3^14*yl5^2*yl6^2)/720 + (y1^12*y2^2*y3^14*yl5^2*yl6^2)/880 + 
 (y1^13*y2^2*y3^14*yl5^2*yl6^2)/1056 + (y1^14*y2^2*y3^14*yl5^2*yl6^2)/1248 - 
 (y1^4*y2^3*y3^3*yl4*yl5^2*yl6^2)/16 - (y1^5*y2^3*y3^3*yl4*yl5^2*yl6^2)/32 - 
 (7*y1^6*y2^3*y3^3*yl4*yl5^2*yl6^2)/160 - (y1^7*y2^3*y3^3*yl4*yl5^2*yl6^2)/
  20 - (3*y1^8*y2^3*y3^3*yl4*yl5^2*yl6^2)/56 - 
 (25*y1^9*y2^3*y3^3*yl4*yl5^2*yl6^2)/448 - 
 (11*y1^10*y2^3*y3^3*yl4*yl5^2*yl6^2)/192 - 
 (7*y1^11*y2^3*y3^3*yl4*yl5^2*yl6^2)/120 - 
 (13*y1^12*y2^3*y3^3*yl4*yl5^2*yl6^2)/220 - 
 (21*y1^13*y2^3*y3^3*yl4*yl5^2*yl6^2)/352 - 
 (25*y1^14*y2^3*y3^3*yl4*yl5^2*yl6^2)/416 - (y1^4*y2^4*y3^3*yl4*yl5^2*yl6^2)/
  16 - (y1^5*y2^4*y3^3*yl4*yl5^2*yl6^2)/32 - 
 (7*y1^6*y2^4*y3^3*yl4*yl5^2*yl6^2)/160 - (y1^7*y2^4*y3^3*yl4*yl5^2*yl6^2)/
  20 - (3*y1^8*y2^4*y3^3*yl4*yl5^2*yl6^2)/56 - 
 (25*y1^9*y2^4*y3^3*yl4*yl5^2*yl6^2)/448 - 
 (11*y1^10*y2^4*y3^3*yl4*yl5^2*yl6^2)/192 - 
 (7*y1^11*y2^4*y3^3*yl4*yl5^2*yl6^2)/120 - 
 (13*y1^12*y2^4*y3^3*yl4*yl5^2*yl6^2)/220 - 
 (21*y1^13*y2^4*y3^3*yl4*yl5^2*yl6^2)/352 - 
 (25*y1^14*y2^4*y3^3*yl4*yl5^2*yl6^2)/416 - (y1^4*y2^5*y3^3*yl4*yl5^2*yl6^2)/
  16 - (y1^5*y2^5*y3^3*yl4*yl5^2*yl6^2)/32 - 
 (7*y1^6*y2^5*y3^3*yl4*yl5^2*yl6^2)/160 - (y1^7*y2^5*y3^3*yl4*yl5^2*yl6^2)/
  20 - (3*y1^8*y2^5*y3^3*yl4*yl5^2*yl6^2)/56 - 
 (25*y1^9*y2^5*y3^3*yl4*yl5^2*yl6^2)/448 - 
 (11*y1^10*y2^5*y3^3*yl4*yl5^2*yl6^2)/192 - 
 (7*y1^11*y2^5*y3^3*yl4*yl5^2*yl6^2)/120 - 
 (13*y1^12*y2^5*y3^3*yl4*yl5^2*yl6^2)/220 - 
 (21*y1^13*y2^5*y3^3*yl4*yl5^2*yl6^2)/352 - 
 (25*y1^14*y2^5*y3^3*yl4*yl5^2*yl6^2)/416 - (y1^4*y2^6*y3^3*yl4*yl5^2*yl6^2)/
  16 - (y1^5*y2^6*y3^3*yl4*yl5^2*yl6^2)/32 - 
 (7*y1^6*y2^6*y3^3*yl4*yl5^2*yl6^2)/160 - (y1^7*y2^6*y3^3*yl4*yl5^2*yl6^2)/
  20 - (3*y1^8*y2^6*y3^3*yl4*yl5^2*yl6^2)/56 - 
 (25*y1^9*y2^6*y3^3*yl4*yl5^2*yl6^2)/448 - 
 (11*y1^10*y2^6*y3^3*yl4*yl5^2*yl6^2)/192 - 
 (7*y1^11*y2^6*y3^3*yl4*yl5^2*yl6^2)/120 - 
 (13*y1^12*y2^6*y3^3*yl4*yl5^2*yl6^2)/220 - 
 (21*y1^13*y2^6*y3^3*yl4*yl5^2*yl6^2)/352 - 
 (25*y1^14*y2^6*y3^3*yl4*yl5^2*yl6^2)/416 - (y1^4*y2^7*y3^3*yl4*yl5^2*yl6^2)/
  16 - (y1^5*y2^7*y3^3*yl4*yl5^2*yl6^2)/32 - 
 (7*y1^6*y2^7*y3^3*yl4*yl5^2*yl6^2)/160 - (y1^7*y2^7*y3^3*yl4*yl5^2*yl6^2)/
  20 - (3*y1^8*y2^7*y3^3*yl4*yl5^2*yl6^2)/56 - 
 (25*y1^9*y2^7*y3^3*yl4*yl5^2*yl6^2)/448 - 
 (11*y1^10*y2^7*y3^3*yl4*yl5^2*yl6^2)/192 - 
 (7*y1^11*y2^7*y3^3*yl4*yl5^2*yl6^2)/120 - 
 (13*y1^12*y2^7*y3^3*yl4*yl5^2*yl6^2)/220 - 
 (21*y1^13*y2^7*y3^3*yl4*yl5^2*yl6^2)/352 - 
 (25*y1^14*y2^7*y3^3*yl4*yl5^2*yl6^2)/416 - (y1^4*y2^8*y3^3*yl4*yl5^2*yl6^2)/
  16 - (y1^5*y2^8*y3^3*yl4*yl5^2*yl6^2)/32 - 
 (7*y1^6*y2^8*y3^3*yl4*yl5^2*yl6^2)/160 - (y1^7*y2^8*y3^3*yl4*yl5^2*yl6^2)/
  20 - (3*y1^8*y2^8*y3^3*yl4*yl5^2*yl6^2)/56 - 
 (25*y1^9*y2^8*y3^3*yl4*yl5^2*yl6^2)/448 - 
 (11*y1^10*y2^8*y3^3*yl4*yl5^2*yl6^2)/192 - 
 (7*y1^11*y2^8*y3^3*yl4*yl5^2*yl6^2)/120 - 
 (13*y1^12*y2^8*y3^3*yl4*yl5^2*yl6^2)/220 - 
 (21*y1^13*y2^8*y3^3*yl4*yl5^2*yl6^2)/352 - 
 (25*y1^14*y2^8*y3^3*yl4*yl5^2*yl6^2)/416 - (y1^4*y2^9*y3^3*yl4*yl5^2*yl6^2)/
  16 - (y1^5*y2^9*y3^3*yl4*yl5^2*yl6^2)/32 - 
 (7*y1^6*y2^9*y3^3*yl4*yl5^2*yl6^2)/160 - (y1^7*y2^9*y3^3*yl4*yl5^2*yl6^2)/
  20 - (3*y1^8*y2^9*y3^3*yl4*yl5^2*yl6^2)/56 - 
 (25*y1^9*y2^9*y3^3*yl4*yl5^2*yl6^2)/448 - 
 (11*y1^10*y2^9*y3^3*yl4*yl5^2*yl6^2)/192 - 
 (7*y1^11*y2^9*y3^3*yl4*yl5^2*yl6^2)/120 - 
 (13*y1^12*y2^9*y3^3*yl4*yl5^2*yl6^2)/220 - 
 (21*y1^13*y2^9*y3^3*yl4*yl5^2*yl6^2)/352 - 
 (25*y1^14*y2^9*y3^3*yl4*yl5^2*yl6^2)/416 - (y1^4*y2^10*y3^3*yl4*yl5^2*yl6^2)/
  16 - (y1^5*y2^10*y3^3*yl4*yl5^2*yl6^2)/32 - 
 (7*y1^6*y2^10*y3^3*yl4*yl5^2*yl6^2)/160 - (y1^7*y2^10*y3^3*yl4*yl5^2*yl6^2)/
  20 - (3*y1^8*y2^10*y3^3*yl4*yl5^2*yl6^2)/56 - 
 (25*y1^9*y2^10*y3^3*yl4*yl5^2*yl6^2)/448 - 
 (11*y1^10*y2^10*y3^3*yl4*yl5^2*yl6^2)/192 - 
 (7*y1^11*y2^10*y3^3*yl4*yl5^2*yl6^2)/120 - 
 (13*y1^12*y2^10*y3^3*yl4*yl5^2*yl6^2)/220 - 
 (21*y1^13*y2^10*y3^3*yl4*yl5^2*yl6^2)/352 - 
 (25*y1^14*y2^10*y3^3*yl4*yl5^2*yl6^2)/416 - 
 (y1^4*y2^11*y3^3*yl4*yl5^2*yl6^2)/16 - (y1^5*y2^11*y3^3*yl4*yl5^2*yl6^2)/
  32 - (7*y1^6*y2^11*y3^3*yl4*yl5^2*yl6^2)/160 - 
 (y1^7*y2^11*y3^3*yl4*yl5^2*yl6^2)/20 - (3*y1^8*y2^11*y3^3*yl4*yl5^2*yl6^2)/
  56 - (25*y1^9*y2^11*y3^3*yl4*yl5^2*yl6^2)/448 - 
 (11*y1^10*y2^11*y3^3*yl4*yl5^2*yl6^2)/192 - 
 (7*y1^11*y2^11*y3^3*yl4*yl5^2*yl6^2)/120 - 
 (13*y1^12*y2^11*y3^3*yl4*yl5^2*yl6^2)/220 - 
 (21*y1^13*y2^11*y3^3*yl4*yl5^2*yl6^2)/352 - 
 (25*y1^14*y2^11*y3^3*yl4*yl5^2*yl6^2)/416 - 
 (y1^4*y2^12*y3^3*yl4*yl5^2*yl6^2)/16 - (y1^5*y2^12*y3^3*yl4*yl5^2*yl6^2)/
  32 - (7*y1^6*y2^12*y3^3*yl4*yl5^2*yl6^2)/160 - 
 (y1^7*y2^12*y3^3*yl4*yl5^2*yl6^2)/20 - (3*y1^8*y2^12*y3^3*yl4*yl5^2*yl6^2)/
  56 - (25*y1^9*y2^12*y3^3*yl4*yl5^2*yl6^2)/448 - 
 (11*y1^10*y2^12*y3^3*yl4*yl5^2*yl6^2)/192 - 
 (7*y1^11*y2^12*y3^3*yl4*yl5^2*yl6^2)/120 - 
 (13*y1^12*y2^12*y3^3*yl4*yl5^2*yl6^2)/220 - 
 (21*y1^13*y2^12*y3^3*yl4*yl5^2*yl6^2)/352 - 
 (25*y1^14*y2^12*y3^3*yl4*yl5^2*yl6^2)/416 - 
 (y1^4*y2^13*y3^3*yl4*yl5^2*yl6^2)/16 - (y1^5*y2^13*y3^3*yl4*yl5^2*yl6^2)/
  32 - (7*y1^6*y2^13*y3^3*yl4*yl5^2*yl6^2)/160 - 
 (y1^7*y2^13*y3^3*yl4*yl5^2*yl6^2)/20 - (3*y1^8*y2^13*y3^3*yl4*yl5^2*yl6^2)/
  56 - (25*y1^9*y2^13*y3^3*yl4*yl5^2*yl6^2)/448 - 
 (11*y1^10*y2^13*y3^3*yl4*yl5^2*yl6^2)/192 - 
 (7*y1^11*y2^13*y3^3*yl4*yl5^2*yl6^2)/120 - 
 (13*y1^12*y2^13*y3^3*yl4*yl5^2*yl6^2)/220 - 
 (21*y1^13*y2^13*y3^3*yl4*yl5^2*yl6^2)/352 - 
 (25*y1^14*y2^13*y3^3*yl4*yl5^2*yl6^2)/416 - 
 (y1^4*y2^14*y3^3*yl4*yl5^2*yl6^2)/16 - (y1^5*y2^14*y3^3*yl4*yl5^2*yl6^2)/
  32 - (7*y1^6*y2^14*y3^3*yl4*yl5^2*yl6^2)/160 - 
 (y1^7*y2^14*y3^3*yl4*yl5^2*yl6^2)/20 - (3*y1^8*y2^14*y3^3*yl4*yl5^2*yl6^2)/
  56 - (25*y1^9*y2^14*y3^3*yl4*yl5^2*yl6^2)/448 - 
 (11*y1^10*y2^14*y3^3*yl4*yl5^2*yl6^2)/192 - 
 (7*y1^11*y2^14*y3^3*yl4*yl5^2*yl6^2)/120 - 
 (13*y1^12*y2^14*y3^3*yl4*yl5^2*yl6^2)/220 - 
 (21*y1^13*y2^14*y3^3*yl4*yl5^2*yl6^2)/352 - 
 (25*y1^14*y2^14*y3^3*yl4*yl5^2*yl6^2)/416 + (5*y1^5*y2^2*y3^3*yl5^3*yl6^2)/
  96 + (7*y1^6*y2^2*y3^3*yl5^3*yl6^2)/240 + (17*y1^7*y2^2*y3^3*yl5^3*yl6^2)/
  480 + (4*y1^8*y2^2*y3^3*yl5^3*yl6^2)/105 + (53*y1^9*y2^2*y3^3*yl5^3*yl6^2)/
  1344 + (9*y1^10*y2^2*y3^3*yl5^3*yl6^2)/224 + 
 (13*y1^11*y2^2*y3^3*yl5^3*yl6^2)/320 + (9*y1^12*y2^2*y3^3*yl5^3*yl6^2)/220 + 
 (217*y1^13*y2^2*y3^3*yl5^3*yl6^2)/5280 + (283*y1^14*y2^2*y3^3*yl5^3*yl6^2)/
  6864 + (y1^5*y2^3*y3^3*yl5^3*yl6^2)/24 + (y1^6*y2^3*y3^3*yl5^3*yl6^2)/40 + 
 (y1^7*y2^3*y3^3*yl5^3*yl6^2)/30 + (31*y1^8*y2^3*y3^3*yl5^3*yl6^2)/840 + 
 (13*y1^9*y2^3*y3^3*yl5^3*yl6^2)/336 + (5*y1^10*y2^3*y3^3*yl5^3*yl6^2)/126 + 
 (29*y1^11*y2^3*y3^3*yl5^3*yl6^2)/720 + (161*y1^12*y2^3*y3^3*yl5^3*yl6^2)/
  3960 + (9*y1^13*y2^3*y3^3*yl5^3*yl6^2)/220 + 
 (47*y1^14*y2^3*y3^3*yl5^3*yl6^2)/1144 + (y1^5*y2^4*y3^3*yl5^3*yl6^2)/24 + 
 (y1^6*y2^4*y3^3*yl5^3*yl6^2)/40 + (y1^7*y2^4*y3^3*yl5^3*yl6^2)/30 + 
 (31*y1^8*y2^4*y3^3*yl5^3*yl6^2)/840 + (13*y1^9*y2^4*y3^3*yl5^3*yl6^2)/336 + 
 (5*y1^10*y2^4*y3^3*yl5^3*yl6^2)/126 + (29*y1^11*y2^4*y3^3*yl5^3*yl6^2)/720 + 
 (161*y1^12*y2^4*y3^3*yl5^3*yl6^2)/3960 + (9*y1^13*y2^4*y3^3*yl5^3*yl6^2)/
  220 + (47*y1^14*y2^4*y3^3*yl5^3*yl6^2)/1144 + 
 (y1^5*y2^5*y3^3*yl5^3*yl6^2)/24 + (y1^6*y2^5*y3^3*yl5^3*yl6^2)/40 + 
 (y1^7*y2^5*y3^3*yl5^3*yl6^2)/30 + (31*y1^8*y2^5*y3^3*yl5^3*yl6^2)/840 + 
 (13*y1^9*y2^5*y3^3*yl5^3*yl6^2)/336 + (5*y1^10*y2^5*y3^3*yl5^3*yl6^2)/126 + 
 (29*y1^11*y2^5*y3^3*yl5^3*yl6^2)/720 + (161*y1^12*y2^5*y3^3*yl5^3*yl6^2)/
  3960 + (9*y1^13*y2^5*y3^3*yl5^3*yl6^2)/220 + 
 (47*y1^14*y2^5*y3^3*yl5^3*yl6^2)/1144 + (y1^5*y2^6*y3^3*yl5^3*yl6^2)/24 + 
 (y1^6*y2^6*y3^3*yl5^3*yl6^2)/40 + (y1^7*y2^6*y3^3*yl5^3*yl6^2)/30 + 
 (31*y1^8*y2^6*y3^3*yl5^3*yl6^2)/840 + (13*y1^9*y2^6*y3^3*yl5^3*yl6^2)/336 + 
 (5*y1^10*y2^6*y3^3*yl5^3*yl6^2)/126 + (29*y1^11*y2^6*y3^3*yl5^3*yl6^2)/720 + 
 (161*y1^12*y2^6*y3^3*yl5^3*yl6^2)/3960 + (9*y1^13*y2^6*y3^3*yl5^3*yl6^2)/
  220 + (47*y1^14*y2^6*y3^3*yl5^3*yl6^2)/1144 + 
 (y1^5*y2^7*y3^3*yl5^3*yl6^2)/24 + (y1^6*y2^7*y3^3*yl5^3*yl6^2)/40 + 
 (y1^7*y2^7*y3^3*yl5^3*yl6^2)/30 + (31*y1^8*y2^7*y3^3*yl5^3*yl6^2)/840 + 
 (13*y1^9*y2^7*y3^3*yl5^3*yl6^2)/336 + (5*y1^10*y2^7*y3^3*yl5^3*yl6^2)/126 + 
 (29*y1^11*y2^7*y3^3*yl5^3*yl6^2)/720 + (161*y1^12*y2^7*y3^3*yl5^3*yl6^2)/
  3960 + (9*y1^13*y2^7*y3^3*yl5^3*yl6^2)/220 + 
 (47*y1^14*y2^7*y3^3*yl5^3*yl6^2)/1144 + (y1^5*y2^8*y3^3*yl5^3*yl6^2)/24 + 
 (y1^6*y2^8*y3^3*yl5^3*yl6^2)/40 + (y1^7*y2^8*y3^3*yl5^3*yl6^2)/30 + 
 (31*y1^8*y2^8*y3^3*yl5^3*yl6^2)/840 + (13*y1^9*y2^8*y3^3*yl5^3*yl6^2)/336 + 
 (5*y1^10*y2^8*y3^3*yl5^3*yl6^2)/126 + (29*y1^11*y2^8*y3^3*yl5^3*yl6^2)/720 + 
 (161*y1^12*y2^8*y3^3*yl5^3*yl6^2)/3960 + (9*y1^13*y2^8*y3^3*yl5^3*yl6^2)/
  220 + (47*y1^14*y2^8*y3^3*yl5^3*yl6^2)/1144 + 
 (y1^5*y2^9*y3^3*yl5^3*yl6^2)/24 + (y1^6*y2^9*y3^3*yl5^3*yl6^2)/40 + 
 (y1^7*y2^9*y3^3*yl5^3*yl6^2)/30 + (31*y1^8*y2^9*y3^3*yl5^3*yl6^2)/840 + 
 (13*y1^9*y2^9*y3^3*yl5^3*yl6^2)/336 + (5*y1^10*y2^9*y3^3*yl5^3*yl6^2)/126 + 
 (29*y1^11*y2^9*y3^3*yl5^3*yl6^2)/720 + (161*y1^12*y2^9*y3^3*yl5^3*yl6^2)/
  3960 + (9*y1^13*y2^9*y3^3*yl5^3*yl6^2)/220 + 
 (47*y1^14*y2^9*y3^3*yl5^3*yl6^2)/1144 + (y1^5*y2^10*y3^3*yl5^3*yl6^2)/24 + 
 (y1^6*y2^10*y3^3*yl5^3*yl6^2)/40 + (y1^7*y2^10*y3^3*yl5^3*yl6^2)/30 + 
 (31*y1^8*y2^10*y3^3*yl5^3*yl6^2)/840 + (13*y1^9*y2^10*y3^3*yl5^3*yl6^2)/
  336 + (5*y1^10*y2^10*y3^3*yl5^3*yl6^2)/126 + 
 (29*y1^11*y2^10*y3^3*yl5^3*yl6^2)/720 + (161*y1^12*y2^10*y3^3*yl5^3*yl6^2)/
  3960 + (9*y1^13*y2^10*y3^3*yl5^3*yl6^2)/220 + 
 (47*y1^14*y2^10*y3^3*yl5^3*yl6^2)/1144 + (y1^5*y2^11*y3^3*yl5^3*yl6^2)/24 + 
 (y1^6*y2^11*y3^3*yl5^3*yl6^2)/40 + (y1^7*y2^11*y3^3*yl5^3*yl6^2)/30 + 
 (31*y1^8*y2^11*y3^3*yl5^3*yl6^2)/840 + (13*y1^9*y2^11*y3^3*yl5^3*yl6^2)/
  336 + (5*y1^10*y2^11*y3^3*yl5^3*yl6^2)/126 + 
 (29*y1^11*y2^11*y3^3*yl5^3*yl6^2)/720 + (161*y1^12*y2^11*y3^3*yl5^3*yl6^2)/
  3960 + (9*y1^13*y2^11*y3^3*yl5^3*yl6^2)/220 + 
 (47*y1^14*y2^11*y3^3*yl5^3*yl6^2)/1144 + (y1^5*y2^12*y3^3*yl5^3*yl6^2)/24 + 
 (y1^6*y2^12*y3^3*yl5^3*yl6^2)/40 + (y1^7*y2^12*y3^3*yl5^3*yl6^2)/30 + 
 (31*y1^8*y2^12*y3^3*yl5^3*yl6^2)/840 + (13*y1^9*y2^12*y3^3*yl5^3*yl6^2)/
  336 + (5*y1^10*y2^12*y3^3*yl5^3*yl6^2)/126 + 
 (29*y1^11*y2^12*y3^3*yl5^3*yl6^2)/720 + (161*y1^12*y2^12*y3^3*yl5^3*yl6^2)/
  3960 + (9*y1^13*y2^12*y3^3*yl5^3*yl6^2)/220 + 
 (47*y1^14*y2^12*y3^3*yl5^3*yl6^2)/1144 + (y1^5*y2^13*y3^3*yl5^3*yl6^2)/24 + 
 (y1^6*y2^13*y3^3*yl5^3*yl6^2)/40 + (y1^7*y2^13*y3^3*yl5^3*yl6^2)/30 + 
 (31*y1^8*y2^13*y3^3*yl5^3*yl6^2)/840 + (13*y1^9*y2^13*y3^3*yl5^3*yl6^2)/
  336 + (5*y1^10*y2^13*y3^3*yl5^3*yl6^2)/126 + 
 (29*y1^11*y2^13*y3^3*yl5^3*yl6^2)/720 + (161*y1^12*y2^13*y3^3*yl5^3*yl6^2)/
  3960 + (9*y1^13*y2^13*y3^3*yl5^3*yl6^2)/220 + 
 (47*y1^14*y2^13*y3^3*yl5^3*yl6^2)/1144 + (y1^5*y2^14*y3^3*yl5^3*yl6^2)/24 + 
 (y1^6*y2^14*y3^3*yl5^3*yl6^2)/40 + (y1^7*y2^14*y3^3*yl5^3*yl6^2)/30 + 
 (31*y1^8*y2^14*y3^3*yl5^3*yl6^2)/840 + (13*y1^9*y2^14*y3^3*yl5^3*yl6^2)/
  336 + (5*y1^10*y2^14*y3^3*yl5^3*yl6^2)/126 + 
 (29*y1^11*y2^14*y3^3*yl5^3*yl6^2)/720 + (161*y1^12*y2^14*y3^3*yl5^3*yl6^2)/
  3960 + (9*y1^13*y2^14*y3^3*yl5^3*yl6^2)/220 + 
 (47*y1^14*y2^14*y3^3*yl5^3*yl6^2)/1144 + (y1^5*y2^2*y3^4*yl5^3*yl6^2)/96 + 
 (y1^6*y2^2*y3^4*yl5^3*yl6^2)/240 + (y1^7*y2^2*y3^4*yl5^3*yl6^2)/480 + 
 (y1^8*y2^2*y3^4*yl5^3*yl6^2)/840 + (y1^9*y2^2*y3^4*yl5^3*yl6^2)/1344 + 
 (y1^10*y2^2*y3^4*yl5^3*yl6^2)/2016 + (y1^11*y2^2*y3^4*yl5^3*yl6^2)/2880 + 
 (y1^12*y2^2*y3^4*yl5^3*yl6^2)/3960 + (y1^13*y2^2*y3^4*yl5^3*yl6^2)/5280 + 
 (y1^14*y2^2*y3^4*yl5^3*yl6^2)/6864 + (y1^5*y2^2*y3^5*yl5^3*yl6^2)/96 + 
 (y1^6*y2^2*y3^5*yl5^3*yl6^2)/240 + (y1^7*y2^2*y3^5*yl5^3*yl6^2)/480 + 
 (y1^8*y2^2*y3^5*yl5^3*yl6^2)/840 + (y1^9*y2^2*y3^5*yl5^3*yl6^2)/1344 + 
 (y1^10*y2^2*y3^5*yl5^3*yl6^2)/2016 + (y1^11*y2^2*y3^5*yl5^3*yl6^2)/2880 + 
 (y1^12*y2^2*y3^5*yl5^3*yl6^2)/3960 + (y1^13*y2^2*y3^5*yl5^3*yl6^2)/5280 + 
 (y1^14*y2^2*y3^5*yl5^3*yl6^2)/6864 + (y1^5*y2^2*y3^6*yl5^3*yl6^2)/96 + 
 (y1^6*y2^2*y3^6*yl5^3*yl6^2)/240 + (y1^7*y2^2*y3^6*yl5^3*yl6^2)/480 + 
 (y1^8*y2^2*y3^6*yl5^3*yl6^2)/840 + (y1^9*y2^2*y3^6*yl5^3*yl6^2)/1344 + 
 (y1^10*y2^2*y3^6*yl5^3*yl6^2)/2016 + (y1^11*y2^2*y3^6*yl5^3*yl6^2)/2880 + 
 (y1^12*y2^2*y3^6*yl5^3*yl6^2)/3960 + (y1^13*y2^2*y3^6*yl5^3*yl6^2)/5280 + 
 (y1^14*y2^2*y3^6*yl5^3*yl6^2)/6864 + (y1^5*y2^2*y3^7*yl5^3*yl6^2)/96 + 
 (y1^6*y2^2*y3^7*yl5^3*yl6^2)/240 + (y1^7*y2^2*y3^7*yl5^3*yl6^2)/480 + 
 (y1^8*y2^2*y3^7*yl5^3*yl6^2)/840 + (y1^9*y2^2*y3^7*yl5^3*yl6^2)/1344 + 
 (y1^10*y2^2*y3^7*yl5^3*yl6^2)/2016 + (y1^11*y2^2*y3^7*yl5^3*yl6^2)/2880 + 
 (y1^12*y2^2*y3^7*yl5^3*yl6^2)/3960 + (y1^13*y2^2*y3^7*yl5^3*yl6^2)/5280 + 
 (y1^14*y2^2*y3^7*yl5^3*yl6^2)/6864 + (y1^5*y2^2*y3^8*yl5^3*yl6^2)/96 + 
 (y1^6*y2^2*y3^8*yl5^3*yl6^2)/240 + (y1^7*y2^2*y3^8*yl5^3*yl6^2)/480 + 
 (y1^8*y2^2*y3^8*yl5^3*yl6^2)/840 + (y1^9*y2^2*y3^8*yl5^3*yl6^2)/1344 + 
 (y1^10*y2^2*y3^8*yl5^3*yl6^2)/2016 + (y1^11*y2^2*y3^8*yl5^3*yl6^2)/2880 + 
 (y1^12*y2^2*y3^8*yl5^3*yl6^2)/3960 + (y1^13*y2^2*y3^8*yl5^3*yl6^2)/5280 + 
 (y1^14*y2^2*y3^8*yl5^3*yl6^2)/6864 + (y1^5*y2^2*y3^9*yl5^3*yl6^2)/96 + 
 (y1^6*y2^2*y3^9*yl5^3*yl6^2)/240 + (y1^7*y2^2*y3^9*yl5^3*yl6^2)/480 + 
 (y1^8*y2^2*y3^9*yl5^3*yl6^2)/840 + (y1^9*y2^2*y3^9*yl5^3*yl6^2)/1344 + 
 (y1^10*y2^2*y3^9*yl5^3*yl6^2)/2016 + (y1^11*y2^2*y3^9*yl5^3*yl6^2)/2880 + 
 (y1^12*y2^2*y3^9*yl5^3*yl6^2)/3960 + (y1^13*y2^2*y3^9*yl5^3*yl6^2)/5280 + 
 (y1^14*y2^2*y3^9*yl5^3*yl6^2)/6864 + (y1^5*y2^2*y3^10*yl5^3*yl6^2)/96 + 
 (y1^6*y2^2*y3^10*yl5^3*yl6^2)/240 + (y1^7*y2^2*y3^10*yl5^3*yl6^2)/480 + 
 (y1^8*y2^2*y3^10*yl5^3*yl6^2)/840 + (y1^9*y2^2*y3^10*yl5^3*yl6^2)/1344 + 
 (y1^10*y2^2*y3^10*yl5^3*yl6^2)/2016 + (y1^11*y2^2*y3^10*yl5^3*yl6^2)/2880 + 
 (y1^12*y2^2*y3^10*yl5^3*yl6^2)/3960 + (y1^13*y2^2*y3^10*yl5^3*yl6^2)/5280 + 
 (y1^14*y2^2*y3^10*yl5^3*yl6^2)/6864 + (y1^5*y2^2*y3^11*yl5^3*yl6^2)/96 + 
 (y1^6*y2^2*y3^11*yl5^3*yl6^2)/240 + (y1^7*y2^2*y3^11*yl5^3*yl6^2)/480 + 
 (y1^8*y2^2*y3^11*yl5^3*yl6^2)/840 + (y1^9*y2^2*y3^11*yl5^3*yl6^2)/1344 + 
 (y1^10*y2^2*y3^11*yl5^3*yl6^2)/2016 + (y1^11*y2^2*y3^11*yl5^3*yl6^2)/2880 + 
 (y1^12*y2^2*y3^11*yl5^3*yl6^2)/3960 + (y1^13*y2^2*y3^11*yl5^3*yl6^2)/5280 + 
 (y1^14*y2^2*y3^11*yl5^3*yl6^2)/6864 + (y1^5*y2^2*y3^12*yl5^3*yl6^2)/96 + 
 (y1^6*y2^2*y3^12*yl5^3*yl6^2)/240 + (y1^7*y2^2*y3^12*yl5^3*yl6^2)/480 + 
 (y1^8*y2^2*y3^12*yl5^3*yl6^2)/840 + (y1^9*y2^2*y3^12*yl5^3*yl6^2)/1344 + 
 (y1^10*y2^2*y3^12*yl5^3*yl6^2)/2016 + (y1^11*y2^2*y3^12*yl5^3*yl6^2)/2880 + 
 (y1^12*y2^2*y3^12*yl5^3*yl6^2)/3960 + (y1^13*y2^2*y3^12*yl5^3*yl6^2)/5280 + 
 (y1^14*y2^2*y3^12*yl5^3*yl6^2)/6864 + (y1^5*y2^2*y3^13*yl5^3*yl6^2)/96 + 
 (y1^6*y2^2*y3^13*yl5^3*yl6^2)/240 + (y1^7*y2^2*y3^13*yl5^3*yl6^2)/480 + 
 (y1^8*y2^2*y3^13*yl5^3*yl6^2)/840 + (y1^9*y2^2*y3^13*yl5^3*yl6^2)/1344 + 
 (y1^10*y2^2*y3^13*yl5^3*yl6^2)/2016 + (y1^11*y2^2*y3^13*yl5^3*yl6^2)/2880 + 
 (y1^12*y2^2*y3^13*yl5^3*yl6^2)/3960 + (y1^13*y2^2*y3^13*yl5^3*yl6^2)/5280 + 
 (y1^14*y2^2*y3^13*yl5^3*yl6^2)/6864 + (y1^5*y2^2*y3^14*yl5^3*yl6^2)/96 + 
 (y1^6*y2^2*y3^14*yl5^3*yl6^2)/240 + (y1^7*y2^2*y3^14*yl5^3*yl6^2)/480 + 
 (y1^8*y2^2*y3^14*yl5^3*yl6^2)/840 + (y1^9*y2^2*y3^14*yl5^3*yl6^2)/1344 + 
 (y1^10*y2^2*y3^14*yl5^3*yl6^2)/2016 + (y1^11*y2^2*y3^14*yl5^3*yl6^2)/2880 + 
 (y1^12*y2^2*y3^14*yl5^3*yl6^2)/3960 + (y1^13*y2^2*y3^14*yl5^3*yl6^2)/5280 + 
 (y1^14*y2^2*y3^14*yl5^3*yl6^2)/6864 - (y1^5*y2^3*y3^4*yl4*yl5^3*yl6^2)/24 - 
 (y1^6*y2^3*y3^4*yl4*yl5^3*yl6^2)/40 - (y1^7*y2^3*y3^4*yl4*yl5^3*yl6^2)/30 - 
 (31*y1^8*y2^3*y3^4*yl4*yl5^3*yl6^2)/840 - 
 (13*y1^9*y2^3*y3^4*yl4*yl5^3*yl6^2)/336 - 
 (5*y1^10*y2^3*y3^4*yl4*yl5^3*yl6^2)/126 - 
 (29*y1^11*y2^3*y3^4*yl4*yl5^3*yl6^2)/720 - 
 (161*y1^12*y2^3*y3^4*yl4*yl5^3*yl6^2)/3960 - 
 (9*y1^13*y2^3*y3^4*yl4*yl5^3*yl6^2)/220 - 
 (47*y1^14*y2^3*y3^4*yl4*yl5^3*yl6^2)/1144 - (y1^5*y2^4*y3^4*yl4*yl5^3*yl6^2)/
  24 - (y1^6*y2^4*y3^4*yl4*yl5^3*yl6^2)/40 - (y1^7*y2^4*y3^4*yl4*yl5^3*yl6^2)/
  30 - (31*y1^8*y2^4*y3^4*yl4*yl5^3*yl6^2)/840 - 
 (13*y1^9*y2^4*y3^4*yl4*yl5^3*yl6^2)/336 - 
 (5*y1^10*y2^4*y3^4*yl4*yl5^3*yl6^2)/126 - 
 (29*y1^11*y2^4*y3^4*yl4*yl5^3*yl6^2)/720 - 
 (161*y1^12*y2^4*y3^4*yl4*yl5^3*yl6^2)/3960 - 
 (9*y1^13*y2^4*y3^4*yl4*yl5^3*yl6^2)/220 - 
 (47*y1^14*y2^4*y3^4*yl4*yl5^3*yl6^2)/1144 - (y1^5*y2^5*y3^4*yl4*yl5^3*yl6^2)/
  24 - (y1^6*y2^5*y3^4*yl4*yl5^3*yl6^2)/40 - (y1^7*y2^5*y3^4*yl4*yl5^3*yl6^2)/
  30 - (31*y1^8*y2^5*y3^4*yl4*yl5^3*yl6^2)/840 - 
 (13*y1^9*y2^5*y3^4*yl4*yl5^3*yl6^2)/336 - 
 (5*y1^10*y2^5*y3^4*yl4*yl5^3*yl6^2)/126 - 
 (29*y1^11*y2^5*y3^4*yl4*yl5^3*yl6^2)/720 - 
 (161*y1^12*y2^5*y3^4*yl4*yl5^3*yl6^2)/3960 - 
 (9*y1^13*y2^5*y3^4*yl4*yl5^3*yl6^2)/220 - 
 (47*y1^14*y2^5*y3^4*yl4*yl5^3*yl6^2)/1144 - (y1^5*y2^6*y3^4*yl4*yl5^3*yl6^2)/
  24 - (y1^6*y2^6*y3^4*yl4*yl5^3*yl6^2)/40 - (y1^7*y2^6*y3^4*yl4*yl5^3*yl6^2)/
  30 - (31*y1^8*y2^6*y3^4*yl4*yl5^3*yl6^2)/840 - 
 (13*y1^9*y2^6*y3^4*yl4*yl5^3*yl6^2)/336 - 
 (5*y1^10*y2^6*y3^4*yl4*yl5^3*yl6^2)/126 - 
 (29*y1^11*y2^6*y3^4*yl4*yl5^3*yl6^2)/720 - 
 (161*y1^12*y2^6*y3^4*yl4*yl5^3*yl6^2)/3960 - 
 (9*y1^13*y2^6*y3^4*yl4*yl5^3*yl6^2)/220 - 
 (47*y1^14*y2^6*y3^4*yl4*yl5^3*yl6^2)/1144 - (y1^5*y2^7*y3^4*yl4*yl5^3*yl6^2)/
  24 - (y1^6*y2^7*y3^4*yl4*yl5^3*yl6^2)/40 - (y1^7*y2^7*y3^4*yl4*yl5^3*yl6^2)/
  30 - (31*y1^8*y2^7*y3^4*yl4*yl5^3*yl6^2)/840 - 
 (13*y1^9*y2^7*y3^4*yl4*yl5^3*yl6^2)/336 - 
 (5*y1^10*y2^7*y3^4*yl4*yl5^3*yl6^2)/126 - 
 (29*y1^11*y2^7*y3^4*yl4*yl5^3*yl6^2)/720 - 
 (161*y1^12*y2^7*y3^4*yl4*yl5^3*yl6^2)/3960 - 
 (9*y1^13*y2^7*y3^4*yl4*yl5^3*yl6^2)/220 - 
 (47*y1^14*y2^7*y3^4*yl4*yl5^3*yl6^2)/1144 - (y1^5*y2^8*y3^4*yl4*yl5^3*yl6^2)/
  24 - (y1^6*y2^8*y3^4*yl4*yl5^3*yl6^2)/40 - (y1^7*y2^8*y3^4*yl4*yl5^3*yl6^2)/
  30 - (31*y1^8*y2^8*y3^4*yl4*yl5^3*yl6^2)/840 - 
 (13*y1^9*y2^8*y3^4*yl4*yl5^3*yl6^2)/336 - 
 (5*y1^10*y2^8*y3^4*yl4*yl5^3*yl6^2)/126 - 
 (29*y1^11*y2^8*y3^4*yl4*yl5^3*yl6^2)/720 - 
 (161*y1^12*y2^8*y3^4*yl4*yl5^3*yl6^2)/3960 - 
 (9*y1^13*y2^8*y3^4*yl4*yl5^3*yl6^2)/220 - 
 (47*y1^14*y2^8*y3^4*yl4*yl5^3*yl6^2)/1144 - (y1^5*y2^9*y3^4*yl4*yl5^3*yl6^2)/
  24 - (y1^6*y2^9*y3^4*yl4*yl5^3*yl6^2)/40 - (y1^7*y2^9*y3^4*yl4*yl5^3*yl6^2)/
  30 - (31*y1^8*y2^9*y3^4*yl4*yl5^3*yl6^2)/840 - 
 (13*y1^9*y2^9*y3^4*yl4*yl5^3*yl6^2)/336 - 
 (5*y1^10*y2^9*y3^4*yl4*yl5^3*yl6^2)/126 - 
 (29*y1^11*y2^9*y3^4*yl4*yl5^3*yl6^2)/720 - 
 (161*y1^12*y2^9*y3^4*yl4*yl5^3*yl6^2)/3960 - 
 (9*y1^13*y2^9*y3^4*yl4*yl5^3*yl6^2)/220 - 
 (47*y1^14*y2^9*y3^4*yl4*yl5^3*yl6^2)/1144 - 
 (y1^5*y2^10*y3^4*yl4*yl5^3*yl6^2)/24 - (y1^6*y2^10*y3^4*yl4*yl5^3*yl6^2)/
  40 - (y1^7*y2^10*y3^4*yl4*yl5^3*yl6^2)/30 - 
 (31*y1^8*y2^10*y3^4*yl4*yl5^3*yl6^2)/840 - 
 (13*y1^9*y2^10*y3^4*yl4*yl5^3*yl6^2)/336 - 
 (5*y1^10*y2^10*y3^4*yl4*yl5^3*yl6^2)/126 - 
 (29*y1^11*y2^10*y3^4*yl4*yl5^3*yl6^2)/720 - 
 (161*y1^12*y2^10*y3^4*yl4*yl5^3*yl6^2)/3960 - 
 (9*y1^13*y2^10*y3^4*yl4*yl5^3*yl6^2)/220 - 
 (47*y1^14*y2^10*y3^4*yl4*yl5^3*yl6^2)/1144 - 
 (y1^5*y2^11*y3^4*yl4*yl5^3*yl6^2)/24 - (y1^6*y2^11*y3^4*yl4*yl5^3*yl6^2)/
  40 - (y1^7*y2^11*y3^4*yl4*yl5^3*yl6^2)/30 - 
 (31*y1^8*y2^11*y3^4*yl4*yl5^3*yl6^2)/840 - 
 (13*y1^9*y2^11*y3^4*yl4*yl5^3*yl6^2)/336 - 
 (5*y1^10*y2^11*y3^4*yl4*yl5^3*yl6^2)/126 - 
 (29*y1^11*y2^11*y3^4*yl4*yl5^3*yl6^2)/720 - 
 (161*y1^12*y2^11*y3^4*yl4*yl5^3*yl6^2)/3960 - 
 (9*y1^13*y2^11*y3^4*yl4*yl5^3*yl6^2)/220 - 
 (47*y1^14*y2^11*y3^4*yl4*yl5^3*yl6^2)/1144 - 
 (y1^5*y2^12*y3^4*yl4*yl5^3*yl6^2)/24 - (y1^6*y2^12*y3^4*yl4*yl5^3*yl6^2)/
  40 - (y1^7*y2^12*y3^4*yl4*yl5^3*yl6^2)/30 - 
 (31*y1^8*y2^12*y3^4*yl4*yl5^3*yl6^2)/840 - 
 (13*y1^9*y2^12*y3^4*yl4*yl5^3*yl6^2)/336 - 
 (5*y1^10*y2^12*y3^4*yl4*yl5^3*yl6^2)/126 - 
 (29*y1^11*y2^12*y3^4*yl4*yl5^3*yl6^2)/720 - 
 (161*y1^12*y2^12*y3^4*yl4*yl5^3*yl6^2)/3960 - 
 (9*y1^13*y2^12*y3^4*yl4*yl5^3*yl6^2)/220 - 
 (47*y1^14*y2^12*y3^4*yl4*yl5^3*yl6^2)/1144 - 
 (y1^5*y2^13*y3^4*yl4*yl5^3*yl6^2)/24 - (y1^6*y2^13*y3^4*yl4*yl5^3*yl6^2)/
  40 - (y1^7*y2^13*y3^4*yl4*yl5^3*yl6^2)/30 - 
 (31*y1^8*y2^13*y3^4*yl4*yl5^3*yl6^2)/840 - 
 (13*y1^9*y2^13*y3^4*yl4*yl5^3*yl6^2)/336 - 
 (5*y1^10*y2^13*y3^4*yl4*yl5^3*yl6^2)/126 - 
 (29*y1^11*y2^13*y3^4*yl4*yl5^3*yl6^2)/720 - 
 (161*y1^12*y2^13*y3^4*yl4*yl5^3*yl6^2)/3960 - 
 (9*y1^13*y2^13*y3^4*yl4*yl5^3*yl6^2)/220 - 
 (47*y1^14*y2^13*y3^4*yl4*yl5^3*yl6^2)/1144 - 
 (y1^5*y2^14*y3^4*yl4*yl5^3*yl6^2)/24 - (y1^6*y2^14*y3^4*yl4*yl5^3*yl6^2)/
  40 - (y1^7*y2^14*y3^4*yl4*yl5^3*yl6^2)/30 - 
 (31*y1^8*y2^14*y3^4*yl4*yl5^3*yl6^2)/840 - 
 (13*y1^9*y2^14*y3^4*yl4*yl5^3*yl6^2)/336 - 
 (5*y1^10*y2^14*y3^4*yl4*yl5^3*yl6^2)/126 - 
 (29*y1^11*y2^14*y3^4*yl4*yl5^3*yl6^2)/720 - 
 (161*y1^12*y2^14*y3^4*yl4*yl5^3*yl6^2)/3960 - 
 (9*y1^13*y2^14*y3^4*yl4*yl5^3*yl6^2)/220 - 
 (47*y1^14*y2^14*y3^4*yl4*yl5^3*yl6^2)/1144 + (3*y1^6*y2^2*y3^4*yl5^4*yl6^2)/
  80 + (11*y1^7*y2^2*y3^4*yl5^4*yl6^2)/480 + (31*y1^8*y2^2*y3^4*yl5^4*yl6^2)/
  1120 + (33*y1^9*y2^2*y3^4*yl5^4*yl6^2)/1120 + 
 (61*y1^10*y2^2*y3^4*yl5^4*yl6^2)/2016 + (103*y1^11*y2^2*y3^4*yl5^4*yl6^2)/
  3360 + (163*y1^12*y2^2*y3^4*yl5^4*yl6^2)/5280 + 
 (491*y1^13*y2^2*y3^4*yl5^4*yl6^2)/15840 + (711*y1^14*y2^2*y3^4*yl5^4*yl6^2)/
  22880 + (y1^6*y2^3*y3^4*yl5^4*yl6^2)/32 + (y1^7*y2^3*y3^4*yl5^4*yl6^2)/48 + 
 (3*y1^8*y2^3*y3^4*yl5^4*yl6^2)/112 + (13*y1^9*y2^3*y3^4*yl5^4*yl6^2)/448 + 
 (121*y1^10*y2^3*y3^4*yl5^4*yl6^2)/4032 + (41*y1^11*y2^3*y3^4*yl5^4*yl6^2)/
  1344 + (65*y1^12*y2^3*y3^4*yl5^4*yl6^2)/2112 + 
 (49*y1^13*y2^3*y3^4*yl5^4*yl6^2)/1584 + (71*y1^14*y2^3*y3^4*yl5^4*yl6^2)/
  2288 + (y1^6*y2^4*y3^4*yl5^4*yl6^2)/32 + (y1^7*y2^4*y3^4*yl5^4*yl6^2)/48 + 
 (3*y1^8*y2^4*y3^4*yl5^4*yl6^2)/112 + (13*y1^9*y2^4*y3^4*yl5^4*yl6^2)/448 + 
 (121*y1^10*y2^4*y3^4*yl5^4*yl6^2)/4032 + (41*y1^11*y2^4*y3^4*yl5^4*yl6^2)/
  1344 + (65*y1^12*y2^4*y3^4*yl5^4*yl6^2)/2112 + 
 (49*y1^13*y2^4*y3^4*yl5^4*yl6^2)/1584 + (71*y1^14*y2^4*y3^4*yl5^4*yl6^2)/
  2288 + (y1^6*y2^5*y3^4*yl5^4*yl6^2)/32 + (y1^7*y2^5*y3^4*yl5^4*yl6^2)/48 + 
 (3*y1^8*y2^5*y3^4*yl5^4*yl6^2)/112 + (13*y1^9*y2^5*y3^4*yl5^4*yl6^2)/448 + 
 (121*y1^10*y2^5*y3^4*yl5^4*yl6^2)/4032 + (41*y1^11*y2^5*y3^4*yl5^4*yl6^2)/
  1344 + (65*y1^12*y2^5*y3^4*yl5^4*yl6^2)/2112 + 
 (49*y1^13*y2^5*y3^4*yl5^4*yl6^2)/1584 + (71*y1^14*y2^5*y3^4*yl5^4*yl6^2)/
  2288 + (y1^6*y2^6*y3^4*yl5^4*yl6^2)/32 + (y1^7*y2^6*y3^4*yl5^4*yl6^2)/48 + 
 (3*y1^8*y2^6*y3^4*yl5^4*yl6^2)/112 + (13*y1^9*y2^6*y3^4*yl5^4*yl6^2)/448 + 
 (121*y1^10*y2^6*y3^4*yl5^4*yl6^2)/4032 + (41*y1^11*y2^6*y3^4*yl5^4*yl6^2)/
  1344 + (65*y1^12*y2^6*y3^4*yl5^4*yl6^2)/2112 + 
 (49*y1^13*y2^6*y3^4*yl5^4*yl6^2)/1584 + (71*y1^14*y2^6*y3^4*yl5^4*yl6^2)/
  2288 + (y1^6*y2^7*y3^4*yl5^4*yl6^2)/32 + (y1^7*y2^7*y3^4*yl5^4*yl6^2)/48 + 
 (3*y1^8*y2^7*y3^4*yl5^4*yl6^2)/112 + (13*y1^9*y2^7*y3^4*yl5^4*yl6^2)/448 + 
 (121*y1^10*y2^7*y3^4*yl5^4*yl6^2)/4032 + (41*y1^11*y2^7*y3^4*yl5^4*yl6^2)/
  1344 + (65*y1^12*y2^7*y3^4*yl5^4*yl6^2)/2112 + 
 (49*y1^13*y2^7*y3^4*yl5^4*yl6^2)/1584 + (71*y1^14*y2^7*y3^4*yl5^4*yl6^2)/
  2288 + (y1^6*y2^8*y3^4*yl5^4*yl6^2)/32 + (y1^7*y2^8*y3^4*yl5^4*yl6^2)/48 + 
 (3*y1^8*y2^8*y3^4*yl5^4*yl6^2)/112 + (13*y1^9*y2^8*y3^4*yl5^4*yl6^2)/448 + 
 (121*y1^10*y2^8*y3^4*yl5^4*yl6^2)/4032 + (41*y1^11*y2^8*y3^4*yl5^4*yl6^2)/
  1344 + (65*y1^12*y2^8*y3^4*yl5^4*yl6^2)/2112 + 
 (49*y1^13*y2^8*y3^4*yl5^4*yl6^2)/1584 + (71*y1^14*y2^8*y3^4*yl5^4*yl6^2)/
  2288 + (y1^6*y2^9*y3^4*yl5^4*yl6^2)/32 + (y1^7*y2^9*y3^4*yl5^4*yl6^2)/48 + 
 (3*y1^8*y2^9*y3^4*yl5^4*yl6^2)/112 + (13*y1^9*y2^9*y3^4*yl5^4*yl6^2)/448 + 
 (121*y1^10*y2^9*y3^4*yl5^4*yl6^2)/4032 + (41*y1^11*y2^9*y3^4*yl5^4*yl6^2)/
  1344 + (65*y1^12*y2^9*y3^4*yl5^4*yl6^2)/2112 + 
 (49*y1^13*y2^9*y3^4*yl5^4*yl6^2)/1584 + (71*y1^14*y2^9*y3^4*yl5^4*yl6^2)/
  2288 + (y1^6*y2^10*y3^4*yl5^4*yl6^2)/32 + (y1^7*y2^10*y3^4*yl5^4*yl6^2)/
  48 + (3*y1^8*y2^10*y3^4*yl5^4*yl6^2)/112 + (13*y1^9*y2^10*y3^4*yl5^4*yl6^2)/
  448 + (121*y1^10*y2^10*y3^4*yl5^4*yl6^2)/4032 + 
 (41*y1^11*y2^10*y3^4*yl5^4*yl6^2)/1344 + (65*y1^12*y2^10*y3^4*yl5^4*yl6^2)/
  2112 + (49*y1^13*y2^10*y3^4*yl5^4*yl6^2)/1584 + 
 (71*y1^14*y2^10*y3^4*yl5^4*yl6^2)/2288 + (y1^6*y2^11*y3^4*yl5^4*yl6^2)/32 + 
 (y1^7*y2^11*y3^4*yl5^4*yl6^2)/48 + (3*y1^8*y2^11*y3^4*yl5^4*yl6^2)/112 + 
 (13*y1^9*y2^11*y3^4*yl5^4*yl6^2)/448 + (121*y1^10*y2^11*y3^4*yl5^4*yl6^2)/
  4032 + (41*y1^11*y2^11*y3^4*yl5^4*yl6^2)/1344 + 
 (65*y1^12*y2^11*y3^4*yl5^4*yl6^2)/2112 + (49*y1^13*y2^11*y3^4*yl5^4*yl6^2)/
  1584 + (71*y1^14*y2^11*y3^4*yl5^4*yl6^2)/2288 + 
 (y1^6*y2^12*y3^4*yl5^4*yl6^2)/32 + (y1^7*y2^12*y3^4*yl5^4*yl6^2)/48 + 
 (3*y1^8*y2^12*y3^4*yl5^4*yl6^2)/112 + (13*y1^9*y2^12*y3^4*yl5^4*yl6^2)/448 + 
 (121*y1^10*y2^12*y3^4*yl5^4*yl6^2)/4032 + (41*y1^11*y2^12*y3^4*yl5^4*yl6^2)/
  1344 + (65*y1^12*y2^12*y3^4*yl5^4*yl6^2)/2112 + 
 (49*y1^13*y2^12*y3^4*yl5^4*yl6^2)/1584 + (71*y1^14*y2^12*y3^4*yl5^4*yl6^2)/
  2288 + (y1^6*y2^13*y3^4*yl5^4*yl6^2)/32 + (y1^7*y2^13*y3^4*yl5^4*yl6^2)/
  48 + (3*y1^8*y2^13*y3^4*yl5^4*yl6^2)/112 + (13*y1^9*y2^13*y3^4*yl5^4*yl6^2)/
  448 + (121*y1^10*y2^13*y3^4*yl5^4*yl6^2)/4032 + 
 (41*y1^11*y2^13*y3^4*yl5^4*yl6^2)/1344 + (65*y1^12*y2^13*y3^4*yl5^4*yl6^2)/
  2112 + (49*y1^13*y2^13*y3^4*yl5^4*yl6^2)/1584 + 
 (71*y1^14*y2^13*y3^4*yl5^4*yl6^2)/2288 + (y1^6*y2^14*y3^4*yl5^4*yl6^2)/32 + 
 (y1^7*y2^14*y3^4*yl5^4*yl6^2)/48 + (3*y1^8*y2^14*y3^4*yl5^4*yl6^2)/112 + 
 (13*y1^9*y2^14*y3^4*yl5^4*yl6^2)/448 + (121*y1^10*y2^14*y3^4*yl5^4*yl6^2)/
  4032 + (41*y1^11*y2^14*y3^4*yl5^4*yl6^2)/1344 + 
 (65*y1^12*y2^14*y3^4*yl5^4*yl6^2)/2112 + (49*y1^13*y2^14*y3^4*yl5^4*yl6^2)/
  1584 + (71*y1^14*y2^14*y3^4*yl5^4*yl6^2)/2288 + 
 (y1^6*y2^2*y3^5*yl5^4*yl6^2)/160 + (y1^7*y2^2*y3^5*yl5^4*yl6^2)/480 + 
 (y1^8*y2^2*y3^5*yl5^4*yl6^2)/1120 + (y1^9*y2^2*y3^5*yl5^4*yl6^2)/2240 + 
 (y1^10*y2^2*y3^5*yl5^4*yl6^2)/4032 + (y1^11*y2^2*y3^5*yl5^4*yl6^2)/6720 + 
 (y1^12*y2^2*y3^5*yl5^4*yl6^2)/10560 + (y1^13*y2^2*y3^5*yl5^4*yl6^2)/15840 + 
 (y1^14*y2^2*y3^5*yl5^4*yl6^2)/22880 + (y1^6*y2^2*y3^6*yl5^4*yl6^2)/160 + 
 (y1^7*y2^2*y3^6*yl5^4*yl6^2)/480 + (y1^8*y2^2*y3^6*yl5^4*yl6^2)/1120 + 
 (y1^9*y2^2*y3^6*yl5^4*yl6^2)/2240 + (y1^10*y2^2*y3^6*yl5^4*yl6^2)/4032 + 
 (y1^11*y2^2*y3^6*yl5^4*yl6^2)/6720 + (y1^12*y2^2*y3^6*yl5^4*yl6^2)/10560 + 
 (y1^13*y2^2*y3^6*yl5^4*yl6^2)/15840 + (y1^14*y2^2*y3^6*yl5^4*yl6^2)/22880 + 
 (y1^6*y2^2*y3^7*yl5^4*yl6^2)/160 + (y1^7*y2^2*y3^7*yl5^4*yl6^2)/480 + 
 (y1^8*y2^2*y3^7*yl5^4*yl6^2)/1120 + (y1^9*y2^2*y3^7*yl5^4*yl6^2)/2240 + 
 (y1^10*y2^2*y3^7*yl5^4*yl6^2)/4032 + (y1^11*y2^2*y3^7*yl5^4*yl6^2)/6720 + 
 (y1^12*y2^2*y3^7*yl5^4*yl6^2)/10560 + (y1^13*y2^2*y3^7*yl5^4*yl6^2)/15840 + 
 (y1^14*y2^2*y3^7*yl5^4*yl6^2)/22880 + (y1^6*y2^2*y3^8*yl5^4*yl6^2)/160 + 
 (y1^7*y2^2*y3^8*yl5^4*yl6^2)/480 + (y1^8*y2^2*y3^8*yl5^4*yl6^2)/1120 + 
 (y1^9*y2^2*y3^8*yl5^4*yl6^2)/2240 + (y1^10*y2^2*y3^8*yl5^4*yl6^2)/4032 + 
 (y1^11*y2^2*y3^8*yl5^4*yl6^2)/6720 + (y1^12*y2^2*y3^8*yl5^4*yl6^2)/10560 + 
 (y1^13*y2^2*y3^8*yl5^4*yl6^2)/15840 + (y1^14*y2^2*y3^8*yl5^4*yl6^2)/22880 + 
 (y1^6*y2^2*y3^9*yl5^4*yl6^2)/160 + (y1^7*y2^2*y3^9*yl5^4*yl6^2)/480 + 
 (y1^8*y2^2*y3^9*yl5^4*yl6^2)/1120 + (y1^9*y2^2*y3^9*yl5^4*yl6^2)/2240 + 
 (y1^10*y2^2*y3^9*yl5^4*yl6^2)/4032 + (y1^11*y2^2*y3^9*yl5^4*yl6^2)/6720 + 
 (y1^12*y2^2*y3^9*yl5^4*yl6^2)/10560 + (y1^13*y2^2*y3^9*yl5^4*yl6^2)/15840 + 
 (y1^14*y2^2*y3^9*yl5^4*yl6^2)/22880 + (y1^6*y2^2*y3^10*yl5^4*yl6^2)/160 + 
 (y1^7*y2^2*y3^10*yl5^4*yl6^2)/480 + (y1^8*y2^2*y3^10*yl5^4*yl6^2)/1120 + 
 (y1^9*y2^2*y3^10*yl5^4*yl6^2)/2240 + (y1^10*y2^2*y3^10*yl5^4*yl6^2)/4032 + 
 (y1^11*y2^2*y3^10*yl5^4*yl6^2)/6720 + (y1^12*y2^2*y3^10*yl5^4*yl6^2)/10560 + 
 (y1^13*y2^2*y3^10*yl5^4*yl6^2)/15840 + (y1^14*y2^2*y3^10*yl5^4*yl6^2)/
  22880 + (y1^6*y2^2*y3^11*yl5^4*yl6^2)/160 + (y1^7*y2^2*y3^11*yl5^4*yl6^2)/
  480 + (y1^8*y2^2*y3^11*yl5^4*yl6^2)/1120 + (y1^9*y2^2*y3^11*yl5^4*yl6^2)/
  2240 + (y1^10*y2^2*y3^11*yl5^4*yl6^2)/4032 + 
 (y1^11*y2^2*y3^11*yl5^4*yl6^2)/6720 + (y1^12*y2^2*y3^11*yl5^4*yl6^2)/10560 + 
 (y1^13*y2^2*y3^11*yl5^4*yl6^2)/15840 + (y1^14*y2^2*y3^11*yl5^4*yl6^2)/
  22880 + (y1^6*y2^2*y3^12*yl5^4*yl6^2)/160 + (y1^7*y2^2*y3^12*yl5^4*yl6^2)/
  480 + (y1^8*y2^2*y3^12*yl5^4*yl6^2)/1120 + (y1^9*y2^2*y3^12*yl5^4*yl6^2)/
  2240 + (y1^10*y2^2*y3^12*yl5^4*yl6^2)/4032 + 
 (y1^11*y2^2*y3^12*yl5^4*yl6^2)/6720 + (y1^12*y2^2*y3^12*yl5^4*yl6^2)/10560 + 
 (y1^13*y2^2*y3^12*yl5^4*yl6^2)/15840 + (y1^14*y2^2*y3^12*yl5^4*yl6^2)/
  22880 + (y1^6*y2^2*y3^13*yl5^4*yl6^2)/160 + (y1^7*y2^2*y3^13*yl5^4*yl6^2)/
  480 + (y1^8*y2^2*y3^13*yl5^4*yl6^2)/1120 + (y1^9*y2^2*y3^13*yl5^4*yl6^2)/
  2240 + (y1^10*y2^2*y3^13*yl5^4*yl6^2)/4032 + 
 (y1^11*y2^2*y3^13*yl5^4*yl6^2)/6720 + (y1^12*y2^2*y3^13*yl5^4*yl6^2)/10560 + 
 (y1^13*y2^2*y3^13*yl5^4*yl6^2)/15840 + (y1^14*y2^2*y3^13*yl5^4*yl6^2)/
  22880 + (y1^6*y2^2*y3^14*yl5^4*yl6^2)/160 + (y1^7*y2^2*y3^14*yl5^4*yl6^2)/
  480 + (y1^8*y2^2*y3^14*yl5^4*yl6^2)/1120 + (y1^9*y2^2*y3^14*yl5^4*yl6^2)/
  2240 + (y1^10*y2^2*y3^14*yl5^4*yl6^2)/4032 + 
 (y1^11*y2^2*y3^14*yl5^4*yl6^2)/6720 + (y1^12*y2^2*y3^14*yl5^4*yl6^2)/10560 + 
 (y1^13*y2^2*y3^14*yl5^4*yl6^2)/15840 + (y1^14*y2^2*y3^14*yl5^4*yl6^2)/
  22880 - (y1^6*y2^3*y3^5*yl4*yl5^4*yl6^2)/32 - 
 (y1^7*y2^3*y3^5*yl4*yl5^4*yl6^2)/48 - (3*y1^8*y2^3*y3^5*yl4*yl5^4*yl6^2)/
  112 - (13*y1^9*y2^3*y3^5*yl4*yl5^4*yl6^2)/448 - 
 (121*y1^10*y2^3*y3^5*yl4*yl5^4*yl6^2)/4032 - 
 (41*y1^11*y2^3*y3^5*yl4*yl5^4*yl6^2)/1344 - 
 (65*y1^12*y2^3*y3^5*yl4*yl5^4*yl6^2)/2112 - 
 (49*y1^13*y2^3*y3^5*yl4*yl5^4*yl6^2)/1584 - 
 (71*y1^14*y2^3*y3^5*yl4*yl5^4*yl6^2)/2288 - (y1^6*y2^4*y3^5*yl4*yl5^4*yl6^2)/
  32 - (y1^7*y2^4*y3^5*yl4*yl5^4*yl6^2)/48 - 
 (3*y1^8*y2^4*y3^5*yl4*yl5^4*yl6^2)/112 - (13*y1^9*y2^4*y3^5*yl4*yl5^4*yl6^2)/
  448 - (121*y1^10*y2^4*y3^5*yl4*yl5^4*yl6^2)/4032 - 
 (41*y1^11*y2^4*y3^5*yl4*yl5^4*yl6^2)/1344 - 
 (65*y1^12*y2^4*y3^5*yl4*yl5^4*yl6^2)/2112 - 
 (49*y1^13*y2^4*y3^5*yl4*yl5^4*yl6^2)/1584 - 
 (71*y1^14*y2^4*y3^5*yl4*yl5^4*yl6^2)/2288 - (y1^6*y2^5*y3^5*yl4*yl5^4*yl6^2)/
  32 - (y1^7*y2^5*y3^5*yl4*yl5^4*yl6^2)/48 - 
 (3*y1^8*y2^5*y3^5*yl4*yl5^4*yl6^2)/112 - (13*y1^9*y2^5*y3^5*yl4*yl5^4*yl6^2)/
  448 - (121*y1^10*y2^5*y3^5*yl4*yl5^4*yl6^2)/4032 - 
 (41*y1^11*y2^5*y3^5*yl4*yl5^4*yl6^2)/1344 - 
 (65*y1^12*y2^5*y3^5*yl4*yl5^4*yl6^2)/2112 - 
 (49*y1^13*y2^5*y3^5*yl4*yl5^4*yl6^2)/1584 - 
 (71*y1^14*y2^5*y3^5*yl4*yl5^4*yl6^2)/2288 - (y1^6*y2^6*y3^5*yl4*yl5^4*yl6^2)/
  32 - (y1^7*y2^6*y3^5*yl4*yl5^4*yl6^2)/48 - 
 (3*y1^8*y2^6*y3^5*yl4*yl5^4*yl6^2)/112 - (13*y1^9*y2^6*y3^5*yl4*yl5^4*yl6^2)/
  448 - (121*y1^10*y2^6*y3^5*yl4*yl5^4*yl6^2)/4032 - 
 (41*y1^11*y2^6*y3^5*yl4*yl5^4*yl6^2)/1344 - 
 (65*y1^12*y2^6*y3^5*yl4*yl5^4*yl6^2)/2112 - 
 (49*y1^13*y2^6*y3^5*yl4*yl5^4*yl6^2)/1584 - 
 (71*y1^14*y2^6*y3^5*yl4*yl5^4*yl6^2)/2288 - (y1^6*y2^7*y3^5*yl4*yl5^4*yl6^2)/
  32 - (y1^7*y2^7*y3^5*yl4*yl5^4*yl6^2)/48 - 
 (3*y1^8*y2^7*y3^5*yl4*yl5^4*yl6^2)/112 - (13*y1^9*y2^7*y3^5*yl4*yl5^4*yl6^2)/
  448 - (121*y1^10*y2^7*y3^5*yl4*yl5^4*yl6^2)/4032 - 
 (41*y1^11*y2^7*y3^5*yl4*yl5^4*yl6^2)/1344 - 
 (65*y1^12*y2^7*y3^5*yl4*yl5^4*yl6^2)/2112 - 
 (49*y1^13*y2^7*y3^5*yl4*yl5^4*yl6^2)/1584 - 
 (71*y1^14*y2^7*y3^5*yl4*yl5^4*yl6^2)/2288 - (y1^6*y2^8*y3^5*yl4*yl5^4*yl6^2)/
  32 - (y1^7*y2^8*y3^5*yl4*yl5^4*yl6^2)/48 - 
 (3*y1^8*y2^8*y3^5*yl4*yl5^4*yl6^2)/112 - (13*y1^9*y2^8*y3^5*yl4*yl5^4*yl6^2)/
  448 - (121*y1^10*y2^8*y3^5*yl4*yl5^4*yl6^2)/4032 - 
 (41*y1^11*y2^8*y3^5*yl4*yl5^4*yl6^2)/1344 - 
 (65*y1^12*y2^8*y3^5*yl4*yl5^4*yl6^2)/2112 - 
 (49*y1^13*y2^8*y3^5*yl4*yl5^4*yl6^2)/1584 - 
 (71*y1^14*y2^8*y3^5*yl4*yl5^4*yl6^2)/2288 - (y1^6*y2^9*y3^5*yl4*yl5^4*yl6^2)/
  32 - (y1^7*y2^9*y3^5*yl4*yl5^4*yl6^2)/48 - 
 (3*y1^8*y2^9*y3^5*yl4*yl5^4*yl6^2)/112 - (13*y1^9*y2^9*y3^5*yl4*yl5^4*yl6^2)/
  448 - (121*y1^10*y2^9*y3^5*yl4*yl5^4*yl6^2)/4032 - 
 (41*y1^11*y2^9*y3^5*yl4*yl5^4*yl6^2)/1344 - 
 (65*y1^12*y2^9*y3^5*yl4*yl5^4*yl6^2)/2112 - 
 (49*y1^13*y2^9*y3^5*yl4*yl5^4*yl6^2)/1584 - 
 (71*y1^14*y2^9*y3^5*yl4*yl5^4*yl6^2)/2288 - 
 (y1^6*y2^10*y3^5*yl4*yl5^4*yl6^2)/32 - (y1^7*y2^10*y3^5*yl4*yl5^4*yl6^2)/
  48 - (3*y1^8*y2^10*y3^5*yl4*yl5^4*yl6^2)/112 - 
 (13*y1^9*y2^10*y3^5*yl4*yl5^4*yl6^2)/448 - 
 (121*y1^10*y2^10*y3^5*yl4*yl5^4*yl6^2)/4032 - 
 (41*y1^11*y2^10*y3^5*yl4*yl5^4*yl6^2)/1344 - 
 (65*y1^12*y2^10*y3^5*yl4*yl5^4*yl6^2)/2112 - 
 (49*y1^13*y2^10*y3^5*yl4*yl5^4*yl6^2)/1584 - 
 (71*y1^14*y2^10*y3^5*yl4*yl5^4*yl6^2)/2288 - 
 (y1^6*y2^11*y3^5*yl4*yl5^4*yl6^2)/32 - (y1^7*y2^11*y3^5*yl4*yl5^4*yl6^2)/
  48 - (3*y1^8*y2^11*y3^5*yl4*yl5^4*yl6^2)/112 - 
 (13*y1^9*y2^11*y3^5*yl4*yl5^4*yl6^2)/448 - 
 (121*y1^10*y2^11*y3^5*yl4*yl5^4*yl6^2)/4032 - 
 (41*y1^11*y2^11*y3^5*yl4*yl5^4*yl6^2)/1344 - 
 (65*y1^12*y2^11*y3^5*yl4*yl5^4*yl6^2)/2112 - 
 (49*y1^13*y2^11*y3^5*yl4*yl5^4*yl6^2)/1584 - 
 (71*y1^14*y2^11*y3^5*yl4*yl5^4*yl6^2)/2288 - 
 (y1^6*y2^12*y3^5*yl4*yl5^4*yl6^2)/32 - (y1^7*y2^12*y3^5*yl4*yl5^4*yl6^2)/
  48 - (3*y1^8*y2^12*y3^5*yl4*yl5^4*yl6^2)/112 - 
 (13*y1^9*y2^12*y3^5*yl4*yl5^4*yl6^2)/448 - 
 (121*y1^10*y2^12*y3^5*yl4*yl5^4*yl6^2)/4032 - 
 (41*y1^11*y2^12*y3^5*yl4*yl5^4*yl6^2)/1344 - 
 (65*y1^12*y2^12*y3^5*yl4*yl5^4*yl6^2)/2112 - 
 (49*y1^13*y2^12*y3^5*yl4*yl5^4*yl6^2)/1584 - 
 (71*y1^14*y2^12*y3^5*yl4*yl5^4*yl6^2)/2288 - 
 (y1^6*y2^13*y3^5*yl4*yl5^4*yl6^2)/32 - (y1^7*y2^13*y3^5*yl4*yl5^4*yl6^2)/
  48 - (3*y1^8*y2^13*y3^5*yl4*yl5^4*yl6^2)/112 - 
 (13*y1^9*y2^13*y3^5*yl4*yl5^4*yl6^2)/448 - 
 (121*y1^10*y2^13*y3^5*yl4*yl5^4*yl6^2)/4032 - 
 (41*y1^11*y2^13*y3^5*yl4*yl5^4*yl6^2)/1344 - 
 (65*y1^12*y2^13*y3^5*yl4*yl5^4*yl6^2)/2112 - 
 (49*y1^13*y2^13*y3^5*yl4*yl5^4*yl6^2)/1584 - 
 (71*y1^14*y2^13*y3^5*yl4*yl5^4*yl6^2)/2288 - 
 (y1^6*y2^14*y3^5*yl4*yl5^4*yl6^2)/32 - (y1^7*y2^14*y3^5*yl4*yl5^4*yl6^2)/
  48 - (3*y1^8*y2^14*y3^5*yl4*yl5^4*yl6^2)/112 - 
 (13*y1^9*y2^14*y3^5*yl4*yl5^4*yl6^2)/448 - 
 (121*y1^10*y2^14*y3^5*yl4*yl5^4*yl6^2)/4032 - 
 (41*y1^11*y2^14*y3^5*yl4*yl5^4*yl6^2)/1344 - 
 (65*y1^12*y2^14*y3^5*yl4*yl5^4*yl6^2)/2112 - 
 (49*y1^13*y2^14*y3^5*yl4*yl5^4*yl6^2)/1584 - 
 (71*y1^14*y2^14*y3^5*yl4*yl5^4*yl6^2)/2288 + (7*y1^7*y2^2*y3^5*yl5^5*yl6^2)/
  240 + (2*y1^8*y2^2*y3^5*yl5^5*yl6^2)/105 + (51*y1^9*y2^2*y3^5*yl5^5*yl6^2)/
  2240 + (121*y1^10*y2^2*y3^5*yl5^5*yl6^2)/5040 + 
 (247*y1^11*y2^2*y3^5*yl5^5*yl6^2)/10080 + (457*y1^12*y2^2*y3^5*yl5^5*yl6^2)/
  18480 + (787*y1^13*y2^2*y3^5*yl5^5*yl6^2)/31680 + 
 (641*y1^14*y2^2*y3^5*yl5^5*yl6^2)/25740 + (y1^7*y2^3*y3^5*yl5^5*yl6^2)/40 + 
 (y1^8*y2^3*y3^5*yl5^5*yl6^2)/56 + (5*y1^9*y2^3*y3^5*yl5^5*yl6^2)/224 + 
 (y1^10*y2^3*y3^5*yl5^5*yl6^2)/42 + (41*y1^11*y2^3*y3^5*yl5^5*yl6^2)/1680 + 
 (19*y1^12*y2^3*y3^5*yl5^5*yl6^2)/770 + (131*y1^13*y2^3*y3^5*yl5^5*yl6^2)/
  5280 + (427*y1^14*y2^3*y3^5*yl5^5*yl6^2)/17160 + 
 (y1^7*y2^4*y3^5*yl5^5*yl6^2)/40 + (y1^8*y2^4*y3^5*yl5^5*yl6^2)/56 + 
 (5*y1^9*y2^4*y3^5*yl5^5*yl6^2)/224 + (y1^10*y2^4*y3^5*yl5^5*yl6^2)/42 + 
 (41*y1^11*y2^4*y3^5*yl5^5*yl6^2)/1680 + (19*y1^12*y2^4*y3^5*yl5^5*yl6^2)/
  770 + (131*y1^13*y2^4*y3^5*yl5^5*yl6^2)/5280 + 
 (427*y1^14*y2^4*y3^5*yl5^5*yl6^2)/17160 + (y1^7*y2^5*y3^5*yl5^5*yl6^2)/40 + 
 (y1^8*y2^5*y3^5*yl5^5*yl6^2)/56 + (5*y1^9*y2^5*y3^5*yl5^5*yl6^2)/224 + 
 (y1^10*y2^5*y3^5*yl5^5*yl6^2)/42 + (41*y1^11*y2^5*y3^5*yl5^5*yl6^2)/1680 + 
 (19*y1^12*y2^5*y3^5*yl5^5*yl6^2)/770 + (131*y1^13*y2^5*y3^5*yl5^5*yl6^2)/
  5280 + (427*y1^14*y2^5*y3^5*yl5^5*yl6^2)/17160 + 
 (y1^7*y2^6*y3^5*yl5^5*yl6^2)/40 + (y1^8*y2^6*y3^5*yl5^5*yl6^2)/56 + 
 (5*y1^9*y2^6*y3^5*yl5^5*yl6^2)/224 + (y1^10*y2^6*y3^5*yl5^5*yl6^2)/42 + 
 (41*y1^11*y2^6*y3^5*yl5^5*yl6^2)/1680 + (19*y1^12*y2^6*y3^5*yl5^5*yl6^2)/
  770 + (131*y1^13*y2^6*y3^5*yl5^5*yl6^2)/5280 + 
 (427*y1^14*y2^6*y3^5*yl5^5*yl6^2)/17160 + (y1^7*y2^7*y3^5*yl5^5*yl6^2)/40 + 
 (y1^8*y2^7*y3^5*yl5^5*yl6^2)/56 + (5*y1^9*y2^7*y3^5*yl5^5*yl6^2)/224 + 
 (y1^10*y2^7*y3^5*yl5^5*yl6^2)/42 + (41*y1^11*y2^7*y3^5*yl5^5*yl6^2)/1680 + 
 (19*y1^12*y2^7*y3^5*yl5^5*yl6^2)/770 + (131*y1^13*y2^7*y3^5*yl5^5*yl6^2)/
  5280 + (427*y1^14*y2^7*y3^5*yl5^5*yl6^2)/17160 + 
 (y1^7*y2^8*y3^5*yl5^5*yl6^2)/40 + (y1^8*y2^8*y3^5*yl5^5*yl6^2)/56 + 
 (5*y1^9*y2^8*y3^5*yl5^5*yl6^2)/224 + (y1^10*y2^8*y3^5*yl5^5*yl6^2)/42 + 
 (41*y1^11*y2^8*y3^5*yl5^5*yl6^2)/1680 + (19*y1^12*y2^8*y3^5*yl5^5*yl6^2)/
  770 + (131*y1^13*y2^8*y3^5*yl5^5*yl6^2)/5280 + 
 (427*y1^14*y2^8*y3^5*yl5^5*yl6^2)/17160 + (y1^7*y2^9*y3^5*yl5^5*yl6^2)/40 + 
 (y1^8*y2^9*y3^5*yl5^5*yl6^2)/56 + (5*y1^9*y2^9*y3^5*yl5^5*yl6^2)/224 + 
 (y1^10*y2^9*y3^5*yl5^5*yl6^2)/42 + (41*y1^11*y2^9*y3^5*yl5^5*yl6^2)/1680 + 
 (19*y1^12*y2^9*y3^5*yl5^5*yl6^2)/770 + (131*y1^13*y2^9*y3^5*yl5^5*yl6^2)/
  5280 + (427*y1^14*y2^9*y3^5*yl5^5*yl6^2)/17160 + 
 (y1^7*y2^10*y3^5*yl5^5*yl6^2)/40 + (y1^8*y2^10*y3^5*yl5^5*yl6^2)/56 + 
 (5*y1^9*y2^10*y3^5*yl5^5*yl6^2)/224 + (y1^10*y2^10*y3^5*yl5^5*yl6^2)/42 + 
 (41*y1^11*y2^10*y3^5*yl5^5*yl6^2)/1680 + (19*y1^12*y2^10*y3^5*yl5^5*yl6^2)/
  770 + (131*y1^13*y2^10*y3^5*yl5^5*yl6^2)/5280 + 
 (427*y1^14*y2^10*y3^5*yl5^5*yl6^2)/17160 + (y1^7*y2^11*y3^5*yl5^5*yl6^2)/
  40 + (y1^8*y2^11*y3^5*yl5^5*yl6^2)/56 + (5*y1^9*y2^11*y3^5*yl5^5*yl6^2)/
  224 + (y1^10*y2^11*y3^5*yl5^5*yl6^2)/42 + (41*y1^11*y2^11*y3^5*yl5^5*yl6^2)/
  1680 + (19*y1^12*y2^11*y3^5*yl5^5*yl6^2)/770 + 
 (131*y1^13*y2^11*y3^5*yl5^5*yl6^2)/5280 + (427*y1^14*y2^11*y3^5*yl5^5*yl6^2)/
  17160 + (y1^7*y2^12*y3^5*yl5^5*yl6^2)/40 + (y1^8*y2^12*y3^5*yl5^5*yl6^2)/
  56 + (5*y1^9*y2^12*y3^5*yl5^5*yl6^2)/224 + (y1^10*y2^12*y3^5*yl5^5*yl6^2)/
  42 + (41*y1^11*y2^12*y3^5*yl5^5*yl6^2)/1680 + 
 (19*y1^12*y2^12*y3^5*yl5^5*yl6^2)/770 + (131*y1^13*y2^12*y3^5*yl5^5*yl6^2)/
  5280 + (427*y1^14*y2^12*y3^5*yl5^5*yl6^2)/17160 + 
 (y1^7*y2^13*y3^5*yl5^5*yl6^2)/40 + (y1^8*y2^13*y3^5*yl5^5*yl6^2)/56 + 
 (5*y1^9*y2^13*y3^5*yl5^5*yl6^2)/224 + (y1^10*y2^13*y3^5*yl5^5*yl6^2)/42 + 
 (41*y1^11*y2^13*y3^5*yl5^5*yl6^2)/1680 + (19*y1^12*y2^13*y3^5*yl5^5*yl6^2)/
  770 + (131*y1^13*y2^13*y3^5*yl5^5*yl6^2)/5280 + 
 (427*y1^14*y2^13*y3^5*yl5^5*yl6^2)/17160 + (y1^7*y2^14*y3^5*yl5^5*yl6^2)/
  40 + (y1^8*y2^14*y3^5*yl5^5*yl6^2)/56 + (5*y1^9*y2^14*y3^5*yl5^5*yl6^2)/
  224 + (y1^10*y2^14*y3^5*yl5^5*yl6^2)/42 + (41*y1^11*y2^14*y3^5*yl5^5*yl6^2)/
  1680 + (19*y1^12*y2^14*y3^5*yl5^5*yl6^2)/770 + 
 (131*y1^13*y2^14*y3^5*yl5^5*yl6^2)/5280 + (427*y1^14*y2^14*y3^5*yl5^5*yl6^2)/
  17160 + (y1^7*y2^2*y3^6*yl5^5*yl6^2)/240 + (y1^8*y2^2*y3^6*yl5^5*yl6^2)/
  840 + (y1^9*y2^2*y3^6*yl5^5*yl6^2)/2240 + (y1^10*y2^2*y3^6*yl5^5*yl6^2)/
  5040 + (y1^11*y2^2*y3^6*yl5^5*yl6^2)/10080 + 
 (y1^12*y2^2*y3^6*yl5^5*yl6^2)/18480 + (y1^13*y2^2*y3^6*yl5^5*yl6^2)/31680 + 
 (y1^14*y2^2*y3^6*yl5^5*yl6^2)/51480 + (y1^7*y2^2*y3^7*yl5^5*yl6^2)/240 + 
 (y1^8*y2^2*y3^7*yl5^5*yl6^2)/840 + (y1^9*y2^2*y3^7*yl5^5*yl6^2)/2240 + 
 (y1^10*y2^2*y3^7*yl5^5*yl6^2)/5040 + (y1^11*y2^2*y3^7*yl5^5*yl6^2)/10080 + 
 (y1^12*y2^2*y3^7*yl5^5*yl6^2)/18480 + (y1^13*y2^2*y3^7*yl5^5*yl6^2)/31680 + 
 (y1^14*y2^2*y3^7*yl5^5*yl6^2)/51480 + (y1^7*y2^2*y3^8*yl5^5*yl6^2)/240 + 
 (y1^8*y2^2*y3^8*yl5^5*yl6^2)/840 + (y1^9*y2^2*y3^8*yl5^5*yl6^2)/2240 + 
 (y1^10*y2^2*y3^8*yl5^5*yl6^2)/5040 + (y1^11*y2^2*y3^8*yl5^5*yl6^2)/10080 + 
 (y1^12*y2^2*y3^8*yl5^5*yl6^2)/18480 + (y1^13*y2^2*y3^8*yl5^5*yl6^2)/31680 + 
 (y1^14*y2^2*y3^8*yl5^5*yl6^2)/51480 + (y1^7*y2^2*y3^9*yl5^5*yl6^2)/240 + 
 (y1^8*y2^2*y3^9*yl5^5*yl6^2)/840 + (y1^9*y2^2*y3^9*yl5^5*yl6^2)/2240 + 
 (y1^10*y2^2*y3^9*yl5^5*yl6^2)/5040 + (y1^11*y2^2*y3^9*yl5^5*yl6^2)/10080 + 
 (y1^12*y2^2*y3^9*yl5^5*yl6^2)/18480 + (y1^13*y2^2*y3^9*yl5^5*yl6^2)/31680 + 
 (y1^14*y2^2*y3^9*yl5^5*yl6^2)/51480 + (y1^7*y2^2*y3^10*yl5^5*yl6^2)/240 + 
 (y1^8*y2^2*y3^10*yl5^5*yl6^2)/840 + (y1^9*y2^2*y3^10*yl5^5*yl6^2)/2240 + 
 (y1^10*y2^2*y3^10*yl5^5*yl6^2)/5040 + (y1^11*y2^2*y3^10*yl5^5*yl6^2)/10080 + 
 (y1^12*y2^2*y3^10*yl5^5*yl6^2)/18480 + (y1^13*y2^2*y3^10*yl5^5*yl6^2)/
  31680 + (y1^14*y2^2*y3^10*yl5^5*yl6^2)/51480 + 
 (y1^7*y2^2*y3^11*yl5^5*yl6^2)/240 + (y1^8*y2^2*y3^11*yl5^5*yl6^2)/840 + 
 (y1^9*y2^2*y3^11*yl5^5*yl6^2)/2240 + (y1^10*y2^2*y3^11*yl5^5*yl6^2)/5040 + 
 (y1^11*y2^2*y3^11*yl5^5*yl6^2)/10080 + (y1^12*y2^2*y3^11*yl5^5*yl6^2)/
  18480 + (y1^13*y2^2*y3^11*yl5^5*yl6^2)/31680 + 
 (y1^14*y2^2*y3^11*yl5^5*yl6^2)/51480 + (y1^7*y2^2*y3^12*yl5^5*yl6^2)/240 + 
 (y1^8*y2^2*y3^12*yl5^5*yl6^2)/840 + (y1^9*y2^2*y3^12*yl5^5*yl6^2)/2240 + 
 (y1^10*y2^2*y3^12*yl5^5*yl6^2)/5040 + (y1^11*y2^2*y3^12*yl5^5*yl6^2)/10080 + 
 (y1^12*y2^2*y3^12*yl5^5*yl6^2)/18480 + (y1^13*y2^2*y3^12*yl5^5*yl6^2)/
  31680 + (y1^14*y2^2*y3^12*yl5^5*yl6^2)/51480 + 
 (y1^7*y2^2*y3^13*yl5^5*yl6^2)/240 + (y1^8*y2^2*y3^13*yl5^5*yl6^2)/840 + 
 (y1^9*y2^2*y3^13*yl5^5*yl6^2)/2240 + (y1^10*y2^2*y3^13*yl5^5*yl6^2)/5040 + 
 (y1^11*y2^2*y3^13*yl5^5*yl6^2)/10080 + (y1^12*y2^2*y3^13*yl5^5*yl6^2)/
  18480 + (y1^13*y2^2*y3^13*yl5^5*yl6^2)/31680 + 
 (y1^14*y2^2*y3^13*yl5^5*yl6^2)/51480 + (y1^7*y2^2*y3^14*yl5^5*yl6^2)/240 + 
 (y1^8*y2^2*y3^14*yl5^5*yl6^2)/840 + (y1^9*y2^2*y3^14*yl5^5*yl6^2)/2240 + 
 (y1^10*y2^2*y3^14*yl5^5*yl6^2)/5040 + (y1^11*y2^2*y3^14*yl5^5*yl6^2)/10080 + 
 (y1^12*y2^2*y3^14*yl5^5*yl6^2)/18480 + (y1^13*y2^2*y3^14*yl5^5*yl6^2)/
  31680 + (y1^14*y2^2*y3^14*yl5^5*yl6^2)/51480 - 
 (y1^7*y2^3*y3^6*yl4*yl5^5*yl6^2)/40 - (y1^8*y2^3*y3^6*yl4*yl5^5*yl6^2)/56 - 
 (5*y1^9*y2^3*y3^6*yl4*yl5^5*yl6^2)/224 - (y1^10*y2^3*y3^6*yl4*yl5^5*yl6^2)/
  42 - (41*y1^11*y2^3*y3^6*yl4*yl5^5*yl6^2)/1680 - 
 (19*y1^12*y2^3*y3^6*yl4*yl5^5*yl6^2)/770 - 
 (131*y1^13*y2^3*y3^6*yl4*yl5^5*yl6^2)/5280 - 
 (427*y1^14*y2^3*y3^6*yl4*yl5^5*yl6^2)/17160 - 
 (y1^7*y2^4*y3^6*yl4*yl5^5*yl6^2)/40 - (y1^8*y2^4*y3^6*yl4*yl5^5*yl6^2)/56 - 
 (5*y1^9*y2^4*y3^6*yl4*yl5^5*yl6^2)/224 - (y1^10*y2^4*y3^6*yl4*yl5^5*yl6^2)/
  42 - (41*y1^11*y2^4*y3^6*yl4*yl5^5*yl6^2)/1680 - 
 (19*y1^12*y2^4*y3^6*yl4*yl5^5*yl6^2)/770 - 
 (131*y1^13*y2^4*y3^6*yl4*yl5^5*yl6^2)/5280 - 
 (427*y1^14*y2^4*y3^6*yl4*yl5^5*yl6^2)/17160 - 
 (y1^7*y2^5*y3^6*yl4*yl5^5*yl6^2)/40 - (y1^8*y2^5*y3^6*yl4*yl5^5*yl6^2)/56 - 
 (5*y1^9*y2^5*y3^6*yl4*yl5^5*yl6^2)/224 - (y1^10*y2^5*y3^6*yl4*yl5^5*yl6^2)/
  42 - (41*y1^11*y2^5*y3^6*yl4*yl5^5*yl6^2)/1680 - 
 (19*y1^12*y2^5*y3^6*yl4*yl5^5*yl6^2)/770 - 
 (131*y1^13*y2^5*y3^6*yl4*yl5^5*yl6^2)/5280 - 
 (427*y1^14*y2^5*y3^6*yl4*yl5^5*yl6^2)/17160 - 
 (y1^7*y2^6*y3^6*yl4*yl5^5*yl6^2)/40 - (y1^8*y2^6*y3^6*yl4*yl5^5*yl6^2)/56 - 
 (5*y1^9*y2^6*y3^6*yl4*yl5^5*yl6^2)/224 - (y1^10*y2^6*y3^6*yl4*yl5^5*yl6^2)/
  42 - (41*y1^11*y2^6*y3^6*yl4*yl5^5*yl6^2)/1680 - 
 (19*y1^12*y2^6*y3^6*yl4*yl5^5*yl6^2)/770 - 
 (131*y1^13*y2^6*y3^6*yl4*yl5^5*yl6^2)/5280 - 
 (427*y1^14*y2^6*y3^6*yl4*yl5^5*yl6^2)/17160 - 
 (y1^7*y2^7*y3^6*yl4*yl5^5*yl6^2)/40 - (y1^8*y2^7*y3^6*yl4*yl5^5*yl6^2)/56 - 
 (5*y1^9*y2^7*y3^6*yl4*yl5^5*yl6^2)/224 - (y1^10*y2^7*y3^6*yl4*yl5^5*yl6^2)/
  42 - (41*y1^11*y2^7*y3^6*yl4*yl5^5*yl6^2)/1680 - 
 (19*y1^12*y2^7*y3^6*yl4*yl5^5*yl6^2)/770 - 
 (131*y1^13*y2^7*y3^6*yl4*yl5^5*yl6^2)/5280 - 
 (427*y1^14*y2^7*y3^6*yl4*yl5^5*yl6^2)/17160 - 
 (y1^7*y2^8*y3^6*yl4*yl5^5*yl6^2)/40 - (y1^8*y2^8*y3^6*yl4*yl5^5*yl6^2)/56 - 
 (5*y1^9*y2^8*y3^6*yl4*yl5^5*yl6^2)/224 - (y1^10*y2^8*y3^6*yl4*yl5^5*yl6^2)/
  42 - (41*y1^11*y2^8*y3^6*yl4*yl5^5*yl6^2)/1680 - 
 (19*y1^12*y2^8*y3^6*yl4*yl5^5*yl6^2)/770 - 
 (131*y1^13*y2^8*y3^6*yl4*yl5^5*yl6^2)/5280 - 
 (427*y1^14*y2^8*y3^6*yl4*yl5^5*yl6^2)/17160 - 
 (y1^7*y2^9*y3^6*yl4*yl5^5*yl6^2)/40 - (y1^8*y2^9*y3^6*yl4*yl5^5*yl6^2)/56 - 
 (5*y1^9*y2^9*y3^6*yl4*yl5^5*yl6^2)/224 - (y1^10*y2^9*y3^6*yl4*yl5^5*yl6^2)/
  42 - (41*y1^11*y2^9*y3^6*yl4*yl5^5*yl6^2)/1680 - 
 (19*y1^12*y2^9*y3^6*yl4*yl5^5*yl6^2)/770 - 
 (131*y1^13*y2^9*y3^6*yl4*yl5^5*yl6^2)/5280 - 
 (427*y1^14*y2^9*y3^6*yl4*yl5^5*yl6^2)/17160 - 
 (y1^7*y2^10*y3^6*yl4*yl5^5*yl6^2)/40 - (y1^8*y2^10*y3^6*yl4*yl5^5*yl6^2)/
  56 - (5*y1^9*y2^10*y3^6*yl4*yl5^5*yl6^2)/224 - 
 (y1^10*y2^10*y3^6*yl4*yl5^5*yl6^2)/42 - 
 (41*y1^11*y2^10*y3^6*yl4*yl5^5*yl6^2)/1680 - 
 (19*y1^12*y2^10*y3^6*yl4*yl5^5*yl6^2)/770 - 
 (131*y1^13*y2^10*y3^6*yl4*yl5^5*yl6^2)/5280 - 
 (427*y1^14*y2^10*y3^6*yl4*yl5^5*yl6^2)/17160 - 
 (y1^7*y2^11*y3^6*yl4*yl5^5*yl6^2)/40 - (y1^8*y2^11*y3^6*yl4*yl5^5*yl6^2)/
  56 - (5*y1^9*y2^11*y3^6*yl4*yl5^5*yl6^2)/224 - 
 (y1^10*y2^11*y3^6*yl4*yl5^5*yl6^2)/42 - 
 (41*y1^11*y2^11*y3^6*yl4*yl5^5*yl6^2)/1680 - 
 (19*y1^12*y2^11*y3^6*yl4*yl5^5*yl6^2)/770 - 
 (131*y1^13*y2^11*y3^6*yl4*yl5^5*yl6^2)/5280 - 
 (427*y1^14*y2^11*y3^6*yl4*yl5^5*yl6^2)/17160 - 
 (y1^7*y2^12*y3^6*yl4*yl5^5*yl6^2)/40 - (y1^8*y2^12*y3^6*yl4*yl5^5*yl6^2)/
  56 - (5*y1^9*y2^12*y3^6*yl4*yl5^5*yl6^2)/224 - 
 (y1^10*y2^12*y3^6*yl4*yl5^5*yl6^2)/42 - 
 (41*y1^11*y2^12*y3^6*yl4*yl5^5*yl6^2)/1680 - 
 (19*y1^12*y2^12*y3^6*yl4*yl5^5*yl6^2)/770 - 
 (131*y1^13*y2^12*y3^6*yl4*yl5^5*yl6^2)/5280 - 
 (427*y1^14*y2^12*y3^6*yl4*yl5^5*yl6^2)/17160 - 
 (y1^7*y2^13*y3^6*yl4*yl5^5*yl6^2)/40 - (y1^8*y2^13*y3^6*yl4*yl5^5*yl6^2)/
  56 - (5*y1^9*y2^13*y3^6*yl4*yl5^5*yl6^2)/224 - 
 (y1^10*y2^13*y3^6*yl4*yl5^5*yl6^2)/42 - 
 (41*y1^11*y2^13*y3^6*yl4*yl5^5*yl6^2)/1680 - 
 (19*y1^12*y2^13*y3^6*yl4*yl5^5*yl6^2)/770 - 
 (131*y1^13*y2^13*y3^6*yl4*yl5^5*yl6^2)/5280 - 
 (427*y1^14*y2^13*y3^6*yl4*yl5^5*yl6^2)/17160 - 
 (y1^7*y2^14*y3^6*yl4*yl5^5*yl6^2)/40 - (y1^8*y2^14*y3^6*yl4*yl5^5*yl6^2)/
  56 - (5*y1^9*y2^14*y3^6*yl4*yl5^5*yl6^2)/224 - 
 (y1^10*y2^14*y3^6*yl4*yl5^5*yl6^2)/42 - 
 (41*y1^11*y2^14*y3^6*yl4*yl5^5*yl6^2)/1680 - 
 (19*y1^12*y2^14*y3^6*yl4*yl5^5*yl6^2)/770 - 
 (131*y1^13*y2^14*y3^6*yl4*yl5^5*yl6^2)/5280 - 
 (427*y1^14*y2^14*y3^6*yl4*yl5^5*yl6^2)/17160 + 
 (y1^8*y2^2*y3^6*yl5^6*yl6^2)/42 + (11*y1^9*y2^2*y3^6*yl5^6*yl6^2)/672 + 
 (13*y1^10*y2^2*y3^6*yl5^6*yl6^2)/672 + (17*y1^11*y2^2*y3^6*yl5^6*yl6^2)/
  840 + (19*y1^12*y2^2*y3^6*yl5^6*yl6^2)/924 + 
 (51*y1^13*y2^2*y3^6*yl5^6*yl6^2)/2464 + (95*y1^14*y2^2*y3^6*yl5^6*yl6^2)/
  4576 + (y1^8*y2^3*y3^6*yl5^6*yl6^2)/48 + (y1^9*y2^3*y3^6*yl5^6*yl6^2)/64 + 
 (11*y1^10*y2^3*y3^6*yl5^6*yl6^2)/576 + (29*y1^11*y2^3*y3^6*yl5^6*yl6^2)/
  1440 + (65*y1^12*y2^3*y3^6*yl5^6*yl6^2)/3168 + 
 (131*y1^13*y2^3*y3^6*yl5^6*yl6^2)/6336 + (1709*y1^14*y2^3*y3^6*yl5^6*yl6^2)/
  82368 + (y1^8*y2^4*y3^6*yl5^6*yl6^2)/48 + (y1^9*y2^4*y3^6*yl5^6*yl6^2)/64 + 
 (11*y1^10*y2^4*y3^6*yl5^6*yl6^2)/576 + (29*y1^11*y2^4*y3^6*yl5^6*yl6^2)/
  1440 + (65*y1^12*y2^4*y3^6*yl5^6*yl6^2)/3168 + 
 (131*y1^13*y2^4*y3^6*yl5^6*yl6^2)/6336 + (1709*y1^14*y2^4*y3^6*yl5^6*yl6^2)/
  82368 + (y1^8*y2^5*y3^6*yl5^6*yl6^2)/48 + (y1^9*y2^5*y3^6*yl5^6*yl6^2)/64 + 
 (11*y1^10*y2^5*y3^6*yl5^6*yl6^2)/576 + (29*y1^11*y2^5*y3^6*yl5^6*yl6^2)/
  1440 + (65*y1^12*y2^5*y3^6*yl5^6*yl6^2)/3168 + 
 (131*y1^13*y2^5*y3^6*yl5^6*yl6^2)/6336 + (1709*y1^14*y2^5*y3^6*yl5^6*yl6^2)/
  82368 + (y1^8*y2^6*y3^6*yl5^6*yl6^2)/48 + (y1^9*y2^6*y3^6*yl5^6*yl6^2)/64 + 
 (11*y1^10*y2^6*y3^6*yl5^6*yl6^2)/576 + (29*y1^11*y2^6*y3^6*yl5^6*yl6^2)/
  1440 + (65*y1^12*y2^6*y3^6*yl5^6*yl6^2)/3168 + 
 (131*y1^13*y2^6*y3^6*yl5^6*yl6^2)/6336 + (1709*y1^14*y2^6*y3^6*yl5^6*yl6^2)/
  82368 + (y1^8*y2^7*y3^6*yl5^6*yl6^2)/48 + (y1^9*y2^7*y3^6*yl5^6*yl6^2)/64 + 
 (11*y1^10*y2^7*y3^6*yl5^6*yl6^2)/576 + (29*y1^11*y2^7*y3^6*yl5^6*yl6^2)/
  1440 + (65*y1^12*y2^7*y3^6*yl5^6*yl6^2)/3168 + 
 (131*y1^13*y2^7*y3^6*yl5^6*yl6^2)/6336 + (1709*y1^14*y2^7*y3^6*yl5^6*yl6^2)/
  82368 + (y1^8*y2^8*y3^6*yl5^6*yl6^2)/48 + (y1^9*y2^8*y3^6*yl5^6*yl6^2)/64 + 
 (11*y1^10*y2^8*y3^6*yl5^6*yl6^2)/576 + (29*y1^11*y2^8*y3^6*yl5^6*yl6^2)/
  1440 + (65*y1^12*y2^8*y3^6*yl5^6*yl6^2)/3168 + 
 (131*y1^13*y2^8*y3^6*yl5^6*yl6^2)/6336 + (1709*y1^14*y2^8*y3^6*yl5^6*yl6^2)/
  82368 + (y1^8*y2^9*y3^6*yl5^6*yl6^2)/48 + (y1^9*y2^9*y3^6*yl5^6*yl6^2)/64 + 
 (11*y1^10*y2^9*y3^6*yl5^6*yl6^2)/576 + (29*y1^11*y2^9*y3^6*yl5^6*yl6^2)/
  1440 + (65*y1^12*y2^9*y3^6*yl5^6*yl6^2)/3168 + 
 (131*y1^13*y2^9*y3^6*yl5^6*yl6^2)/6336 + (1709*y1^14*y2^9*y3^6*yl5^6*yl6^2)/
  82368 + (y1^8*y2^10*y3^6*yl5^6*yl6^2)/48 + (y1^9*y2^10*y3^6*yl5^6*yl6^2)/
  64 + (11*y1^10*y2^10*y3^6*yl5^6*yl6^2)/576 + 
 (29*y1^11*y2^10*y3^6*yl5^6*yl6^2)/1440 + (65*y1^12*y2^10*y3^6*yl5^6*yl6^2)/
  3168 + (131*y1^13*y2^10*y3^6*yl5^6*yl6^2)/6336 + 
 (1709*y1^14*y2^10*y3^6*yl5^6*yl6^2)/82368 + (y1^8*y2^11*y3^6*yl5^6*yl6^2)/
  48 + (y1^9*y2^11*y3^6*yl5^6*yl6^2)/64 + (11*y1^10*y2^11*y3^6*yl5^6*yl6^2)/
  576 + (29*y1^11*y2^11*y3^6*yl5^6*yl6^2)/1440 + 
 (65*y1^12*y2^11*y3^6*yl5^6*yl6^2)/3168 + (131*y1^13*y2^11*y3^6*yl5^6*yl6^2)/
  6336 + (1709*y1^14*y2^11*y3^6*yl5^6*yl6^2)/82368 + 
 (y1^8*y2^12*y3^6*yl5^6*yl6^2)/48 + (y1^9*y2^12*y3^6*yl5^6*yl6^2)/64 + 
 (11*y1^10*y2^12*y3^6*yl5^6*yl6^2)/576 + (29*y1^11*y2^12*y3^6*yl5^6*yl6^2)/
  1440 + (65*y1^12*y2^12*y3^6*yl5^6*yl6^2)/3168 + 
 (131*y1^13*y2^12*y3^6*yl5^6*yl6^2)/6336 + 
 (1709*y1^14*y2^12*y3^6*yl5^6*yl6^2)/82368 + (y1^8*y2^13*y3^6*yl5^6*yl6^2)/
  48 + (y1^9*y2^13*y3^6*yl5^6*yl6^2)/64 + (11*y1^10*y2^13*y3^6*yl5^6*yl6^2)/
  576 + (29*y1^11*y2^13*y3^6*yl5^6*yl6^2)/1440 + 
 (65*y1^12*y2^13*y3^6*yl5^6*yl6^2)/3168 + (131*y1^13*y2^13*y3^6*yl5^6*yl6^2)/
  6336 + (1709*y1^14*y2^13*y3^6*yl5^6*yl6^2)/82368 + 
 (y1^8*y2^14*y3^6*yl5^6*yl6^2)/48 + (y1^9*y2^14*y3^6*yl5^6*yl6^2)/64 + 
 (11*y1^10*y2^14*y3^6*yl5^6*yl6^2)/576 + (29*y1^11*y2^14*y3^6*yl5^6*yl6^2)/
  1440 + (65*y1^12*y2^14*y3^6*yl5^6*yl6^2)/3168 + 
 (131*y1^13*y2^14*y3^6*yl5^6*yl6^2)/6336 + 
 (1709*y1^14*y2^14*y3^6*yl5^6*yl6^2)/82368 + (y1^8*y2^2*y3^7*yl5^6*yl6^2)/
  336 + (y1^9*y2^2*y3^7*yl5^6*yl6^2)/1344 + (y1^10*y2^2*y3^7*yl5^6*yl6^2)/
  4032 + (y1^11*y2^2*y3^7*yl5^6*yl6^2)/10080 + 
 (y1^12*y2^2*y3^7*yl5^6*yl6^2)/22176 + (y1^13*y2^2*y3^7*yl5^6*yl6^2)/44352 + 
 (y1^14*y2^2*y3^7*yl5^6*yl6^2)/82368 + (y1^8*y2^2*y3^8*yl5^6*yl6^2)/336 + 
 (y1^9*y2^2*y3^8*yl5^6*yl6^2)/1344 + (y1^10*y2^2*y3^8*yl5^6*yl6^2)/4032 + 
 (y1^11*y2^2*y3^8*yl5^6*yl6^2)/10080 + (y1^12*y2^2*y3^8*yl5^6*yl6^2)/22176 + 
 (y1^13*y2^2*y3^8*yl5^6*yl6^2)/44352 + (y1^14*y2^2*y3^8*yl5^6*yl6^2)/82368 + 
 (y1^8*y2^2*y3^9*yl5^6*yl6^2)/336 + (y1^9*y2^2*y3^9*yl5^6*yl6^2)/1344 + 
 (y1^10*y2^2*y3^9*yl5^6*yl6^2)/4032 + (y1^11*y2^2*y3^9*yl5^6*yl6^2)/10080 + 
 (y1^12*y2^2*y3^9*yl5^6*yl6^2)/22176 + (y1^13*y2^2*y3^9*yl5^6*yl6^2)/44352 + 
 (y1^14*y2^2*y3^9*yl5^6*yl6^2)/82368 + (y1^8*y2^2*y3^10*yl5^6*yl6^2)/336 + 
 (y1^9*y2^2*y3^10*yl5^6*yl6^2)/1344 + (y1^10*y2^2*y3^10*yl5^6*yl6^2)/4032 + 
 (y1^11*y2^2*y3^10*yl5^6*yl6^2)/10080 + (y1^12*y2^2*y3^10*yl5^6*yl6^2)/
  22176 + (y1^13*y2^2*y3^10*yl5^6*yl6^2)/44352 + 
 (y1^14*y2^2*y3^10*yl5^6*yl6^2)/82368 + (y1^8*y2^2*y3^11*yl5^6*yl6^2)/336 + 
 (y1^9*y2^2*y3^11*yl5^6*yl6^2)/1344 + (y1^10*y2^2*y3^11*yl5^6*yl6^2)/4032 + 
 (y1^11*y2^2*y3^11*yl5^6*yl6^2)/10080 + (y1^12*y2^2*y3^11*yl5^6*yl6^2)/
  22176 + (y1^13*y2^2*y3^11*yl5^6*yl6^2)/44352 + 
 (y1^14*y2^2*y3^11*yl5^6*yl6^2)/82368 + (y1^8*y2^2*y3^12*yl5^6*yl6^2)/336 + 
 (y1^9*y2^2*y3^12*yl5^6*yl6^2)/1344 + (y1^10*y2^2*y3^12*yl5^6*yl6^2)/4032 + 
 (y1^11*y2^2*y3^12*yl5^6*yl6^2)/10080 + (y1^12*y2^2*y3^12*yl5^6*yl6^2)/
  22176 + (y1^13*y2^2*y3^12*yl5^6*yl6^2)/44352 + 
 (y1^14*y2^2*y3^12*yl5^6*yl6^2)/82368 + (y1^8*y2^2*y3^13*yl5^6*yl6^2)/336 + 
 (y1^9*y2^2*y3^13*yl5^6*yl6^2)/1344 + (y1^10*y2^2*y3^13*yl5^6*yl6^2)/4032 + 
 (y1^11*y2^2*y3^13*yl5^6*yl6^2)/10080 + (y1^12*y2^2*y3^13*yl5^6*yl6^2)/
  22176 + (y1^13*y2^2*y3^13*yl5^6*yl6^2)/44352 + 
 (y1^14*y2^2*y3^13*yl5^6*yl6^2)/82368 + (y1^8*y2^2*y3^14*yl5^6*yl6^2)/336 + 
 (y1^9*y2^2*y3^14*yl5^6*yl6^2)/1344 + (y1^10*y2^2*y3^14*yl5^6*yl6^2)/4032 + 
 (y1^11*y2^2*y3^14*yl5^6*yl6^2)/10080 + (y1^12*y2^2*y3^14*yl5^6*yl6^2)/
  22176 + (y1^13*y2^2*y3^14*yl5^6*yl6^2)/44352 + 
 (y1^14*y2^2*y3^14*yl5^6*yl6^2)/82368 - (y1^8*y2^3*y3^7*yl4*yl5^6*yl6^2)/48 - 
 (y1^9*y2^3*y3^7*yl4*yl5^6*yl6^2)/64 - (11*y1^10*y2^3*y3^7*yl4*yl5^6*yl6^2)/
  576 - (29*y1^11*y2^3*y3^7*yl4*yl5^6*yl6^2)/1440 - 
 (65*y1^12*y2^3*y3^7*yl4*yl5^6*yl6^2)/3168 - 
 (131*y1^13*y2^3*y3^7*yl4*yl5^6*yl6^2)/6336 - 
 (1709*y1^14*y2^3*y3^7*yl4*yl5^6*yl6^2)/82368 - 
 (y1^8*y2^4*y3^7*yl4*yl5^6*yl6^2)/48 - (y1^9*y2^4*y3^7*yl4*yl5^6*yl6^2)/64 - 
 (11*y1^10*y2^4*y3^7*yl4*yl5^6*yl6^2)/576 - 
 (29*y1^11*y2^4*y3^7*yl4*yl5^6*yl6^2)/1440 - 
 (65*y1^12*y2^4*y3^7*yl4*yl5^6*yl6^2)/3168 - 
 (131*y1^13*y2^4*y3^7*yl4*yl5^6*yl6^2)/6336 - 
 (1709*y1^14*y2^4*y3^7*yl4*yl5^6*yl6^2)/82368 - 
 (y1^8*y2^5*y3^7*yl4*yl5^6*yl6^2)/48 - (y1^9*y2^5*y3^7*yl4*yl5^6*yl6^2)/64 - 
 (11*y1^10*y2^5*y3^7*yl4*yl5^6*yl6^2)/576 - 
 (29*y1^11*y2^5*y3^7*yl4*yl5^6*yl6^2)/1440 - 
 (65*y1^12*y2^5*y3^7*yl4*yl5^6*yl6^2)/3168 - 
 (131*y1^13*y2^5*y3^7*yl4*yl5^6*yl6^2)/6336 - 
 (1709*y1^14*y2^5*y3^7*yl4*yl5^6*yl6^2)/82368 - 
 (y1^8*y2^6*y3^7*yl4*yl5^6*yl6^2)/48 - (y1^9*y2^6*y3^7*yl4*yl5^6*yl6^2)/64 - 
 (11*y1^10*y2^6*y3^7*yl4*yl5^6*yl6^2)/576 - 
 (29*y1^11*y2^6*y3^7*yl4*yl5^6*yl6^2)/1440 - 
 (65*y1^12*y2^6*y3^7*yl4*yl5^6*yl6^2)/3168 - 
 (131*y1^13*y2^6*y3^7*yl4*yl5^6*yl6^2)/6336 - 
 (1709*y1^14*y2^6*y3^7*yl4*yl5^6*yl6^2)/82368 - 
 (y1^8*y2^7*y3^7*yl4*yl5^6*yl6^2)/48 - (y1^9*y2^7*y3^7*yl4*yl5^6*yl6^2)/64 - 
 (11*y1^10*y2^7*y3^7*yl4*yl5^6*yl6^2)/576 - 
 (29*y1^11*y2^7*y3^7*yl4*yl5^6*yl6^2)/1440 - 
 (65*y1^12*y2^7*y3^7*yl4*yl5^6*yl6^2)/3168 - 
 (131*y1^13*y2^7*y3^7*yl4*yl5^6*yl6^2)/6336 - 
 (1709*y1^14*y2^7*y3^7*yl4*yl5^6*yl6^2)/82368 - 
 (y1^8*y2^8*y3^7*yl4*yl5^6*yl6^2)/48 - (y1^9*y2^8*y3^7*yl4*yl5^6*yl6^2)/64 - 
 (11*y1^10*y2^8*y3^7*yl4*yl5^6*yl6^2)/576 - 
 (29*y1^11*y2^8*y3^7*yl4*yl5^6*yl6^2)/1440 - 
 (65*y1^12*y2^8*y3^7*yl4*yl5^6*yl6^2)/3168 - 
 (131*y1^13*y2^8*y3^7*yl4*yl5^6*yl6^2)/6336 - 
 (1709*y1^14*y2^8*y3^7*yl4*yl5^6*yl6^2)/82368 - 
 (y1^8*y2^9*y3^7*yl4*yl5^6*yl6^2)/48 - (y1^9*y2^9*y3^7*yl4*yl5^6*yl6^2)/64 - 
 (11*y1^10*y2^9*y3^7*yl4*yl5^6*yl6^2)/576 - 
 (29*y1^11*y2^9*y3^7*yl4*yl5^6*yl6^2)/1440 - 
 (65*y1^12*y2^9*y3^7*yl4*yl5^6*yl6^2)/3168 - 
 (131*y1^13*y2^9*y3^7*yl4*yl5^6*yl6^2)/6336 - 
 (1709*y1^14*y2^9*y3^7*yl4*yl5^6*yl6^2)/82368 - 
 (y1^8*y2^10*y3^7*yl4*yl5^6*yl6^2)/48 - (y1^9*y2^10*y3^7*yl4*yl5^6*yl6^2)/
  64 - (11*y1^10*y2^10*y3^7*yl4*yl5^6*yl6^2)/576 - 
 (29*y1^11*y2^10*y3^7*yl4*yl5^6*yl6^2)/1440 - 
 (65*y1^12*y2^10*y3^7*yl4*yl5^6*yl6^2)/3168 - 
 (131*y1^13*y2^10*y3^7*yl4*yl5^6*yl6^2)/6336 - 
 (1709*y1^14*y2^10*y3^7*yl4*yl5^6*yl6^2)/82368 - 
 (y1^8*y2^11*y3^7*yl4*yl5^6*yl6^2)/48 - (y1^9*y2^11*y3^7*yl4*yl5^6*yl6^2)/
  64 - (11*y1^10*y2^11*y3^7*yl4*yl5^6*yl6^2)/576 - 
 (29*y1^11*y2^11*y3^7*yl4*yl5^6*yl6^2)/1440 - 
 (65*y1^12*y2^11*y3^7*yl4*yl5^6*yl6^2)/3168 - 
 (131*y1^13*y2^11*y3^7*yl4*yl5^6*yl6^2)/6336 - 
 (1709*y1^14*y2^11*y3^7*yl4*yl5^6*yl6^2)/82368 - 
 (y1^8*y2^12*y3^7*yl4*yl5^6*yl6^2)/48 - (y1^9*y2^12*y3^7*yl4*yl5^6*yl6^2)/
  64 - (11*y1^10*y2^12*y3^7*yl4*yl5^6*yl6^2)/576 - 
 (29*y1^11*y2^12*y3^7*yl4*yl5^6*yl6^2)/1440 - 
 (65*y1^12*y2^12*y3^7*yl4*yl5^6*yl6^2)/3168 - 
 (131*y1^13*y2^12*y3^7*yl4*yl5^6*yl6^2)/6336 - 
 (1709*y1^14*y2^12*y3^7*yl4*yl5^6*yl6^2)/82368 - 
 (y1^8*y2^13*y3^7*yl4*yl5^6*yl6^2)/48 - (y1^9*y2^13*y3^7*yl4*yl5^6*yl6^2)/
  64 - (11*y1^10*y2^13*y3^7*yl4*yl5^6*yl6^2)/576 - 
 (29*y1^11*y2^13*y3^7*yl4*yl5^6*yl6^2)/1440 - 
 (65*y1^12*y2^13*y3^7*yl4*yl5^6*yl6^2)/3168 - 
 (131*y1^13*y2^13*y3^7*yl4*yl5^6*yl6^2)/6336 - 
 (1709*y1^14*y2^13*y3^7*yl4*yl5^6*yl6^2)/82368 - 
 (y1^8*y2^14*y3^7*yl4*yl5^6*yl6^2)/48 - (y1^9*y2^14*y3^7*yl4*yl5^6*yl6^2)/
  64 - (11*y1^10*y2^14*y3^7*yl4*yl5^6*yl6^2)/576 - 
 (29*y1^11*y2^14*y3^7*yl4*yl5^6*yl6^2)/1440 - 
 (65*y1^12*y2^14*y3^7*yl4*yl5^6*yl6^2)/3168 - 
 (131*y1^13*y2^14*y3^7*yl4*yl5^6*yl6^2)/6336 - 
 (1709*y1^14*y2^14*y3^7*yl4*yl5^6*yl6^2)/82368 + 
 (9*y1^9*y2^2*y3^7*yl5^7*yl6^2)/448 + (29*y1^10*y2^2*y3^7*yl5^7*yl6^2)/2016 + 
 (113*y1^11*y2^2*y3^7*yl5^7*yl6^2)/6720 + (323*y1^12*y2^2*y3^7*yl5^7*yl6^2)/
  18480 + (785*y1^13*y2^2*y3^7*yl5^7*yl6^2)/44352 + 
 (1709*y1^14*y2^2*y3^7*yl5^7*yl6^2)/96096 + (y1^9*y2^3*y3^7*yl5^7*yl6^2)/56 + 
 (y1^10*y2^3*y3^7*yl5^7*yl6^2)/72 + (y1^11*y2^3*y3^7*yl5^7*yl6^2)/60 + 
 (23*y1^12*y2^3*y3^7*yl5^7*yl6^2)/1320 + (7*y1^13*y2^3*y3^7*yl5^7*yl6^2)/
  396 + (61*y1^14*y2^3*y3^7*yl5^7*yl6^2)/3432 + 
 (y1^9*y2^4*y3^7*yl5^7*yl6^2)/56 + (y1^10*y2^4*y3^7*yl5^7*yl6^2)/72 + 
 (y1^11*y2^4*y3^7*yl5^7*yl6^2)/60 + (23*y1^12*y2^4*y3^7*yl5^7*yl6^2)/1320 + 
 (7*y1^13*y2^4*y3^7*yl5^7*yl6^2)/396 + (61*y1^14*y2^4*y3^7*yl5^7*yl6^2)/
  3432 + (y1^9*y2^5*y3^7*yl5^7*yl6^2)/56 + (y1^10*y2^5*y3^7*yl5^7*yl6^2)/72 + 
 (y1^11*y2^5*y3^7*yl5^7*yl6^2)/60 + (23*y1^12*y2^5*y3^7*yl5^7*yl6^2)/1320 + 
 (7*y1^13*y2^5*y3^7*yl5^7*yl6^2)/396 + (61*y1^14*y2^5*y3^7*yl5^7*yl6^2)/
  3432 + (y1^9*y2^6*y3^7*yl5^7*yl6^2)/56 + (y1^10*y2^6*y3^7*yl5^7*yl6^2)/72 + 
 (y1^11*y2^6*y3^7*yl5^7*yl6^2)/60 + (23*y1^12*y2^6*y3^7*yl5^7*yl6^2)/1320 + 
 (7*y1^13*y2^6*y3^7*yl5^7*yl6^2)/396 + (61*y1^14*y2^6*y3^7*yl5^7*yl6^2)/
  3432 + (y1^9*y2^7*y3^7*yl5^7*yl6^2)/56 + (y1^10*y2^7*y3^7*yl5^7*yl6^2)/72 + 
 (y1^11*y2^7*y3^7*yl5^7*yl6^2)/60 + (23*y1^12*y2^7*y3^7*yl5^7*yl6^2)/1320 + 
 (7*y1^13*y2^7*y3^7*yl5^7*yl6^2)/396 + (61*y1^14*y2^7*y3^7*yl5^7*yl6^2)/
  3432 + (y1^9*y2^8*y3^7*yl5^7*yl6^2)/56 + (y1^10*y2^8*y3^7*yl5^7*yl6^2)/72 + 
 (y1^11*y2^8*y3^7*yl5^7*yl6^2)/60 + (23*y1^12*y2^8*y3^7*yl5^7*yl6^2)/1320 + 
 (7*y1^13*y2^8*y3^7*yl5^7*yl6^2)/396 + (61*y1^14*y2^8*y3^7*yl5^7*yl6^2)/
  3432 + (y1^9*y2^9*y3^7*yl5^7*yl6^2)/56 + (y1^10*y2^9*y3^7*yl5^7*yl6^2)/72 + 
 (y1^11*y2^9*y3^7*yl5^7*yl6^2)/60 + (23*y1^12*y2^9*y3^7*yl5^7*yl6^2)/1320 + 
 (7*y1^13*y2^9*y3^7*yl5^7*yl6^2)/396 + (61*y1^14*y2^9*y3^7*yl5^7*yl6^2)/
  3432 + (y1^9*y2^10*y3^7*yl5^7*yl6^2)/56 + (y1^10*y2^10*y3^7*yl5^7*yl6^2)/
  72 + (y1^11*y2^10*y3^7*yl5^7*yl6^2)/60 + (23*y1^12*y2^10*y3^7*yl5^7*yl6^2)/
  1320 + (7*y1^13*y2^10*y3^7*yl5^7*yl6^2)/396 + 
 (61*y1^14*y2^10*y3^7*yl5^7*yl6^2)/3432 + (y1^9*y2^11*y3^7*yl5^7*yl6^2)/56 + 
 (y1^10*y2^11*y3^7*yl5^7*yl6^2)/72 + (y1^11*y2^11*y3^7*yl5^7*yl6^2)/60 + 
 (23*y1^12*y2^11*y3^7*yl5^7*yl6^2)/1320 + (7*y1^13*y2^11*y3^7*yl5^7*yl6^2)/
  396 + (61*y1^14*y2^11*y3^7*yl5^7*yl6^2)/3432 + 
 (y1^9*y2^12*y3^7*yl5^7*yl6^2)/56 + (y1^10*y2^12*y3^7*yl5^7*yl6^2)/72 + 
 (y1^11*y2^12*y3^7*yl5^7*yl6^2)/60 + (23*y1^12*y2^12*y3^7*yl5^7*yl6^2)/1320 + 
 (7*y1^13*y2^12*y3^7*yl5^7*yl6^2)/396 + (61*y1^14*y2^12*y3^7*yl5^7*yl6^2)/
  3432 + (y1^9*y2^13*y3^7*yl5^7*yl6^2)/56 + (y1^10*y2^13*y3^7*yl5^7*yl6^2)/
  72 + (y1^11*y2^13*y3^7*yl5^7*yl6^2)/60 + (23*y1^12*y2^13*y3^7*yl5^7*yl6^2)/
  1320 + (7*y1^13*y2^13*y3^7*yl5^7*yl6^2)/396 + 
 (61*y1^14*y2^13*y3^7*yl5^7*yl6^2)/3432 + (y1^9*y2^14*y3^7*yl5^7*yl6^2)/56 + 
 (y1^10*y2^14*y3^7*yl5^7*yl6^2)/72 + (y1^11*y2^14*y3^7*yl5^7*yl6^2)/60 + 
 (23*y1^12*y2^14*y3^7*yl5^7*yl6^2)/1320 + (7*y1^13*y2^14*y3^7*yl5^7*yl6^2)/
  396 + (61*y1^14*y2^14*y3^7*yl5^7*yl6^2)/3432 + 
 (y1^9*y2^2*y3^8*yl5^7*yl6^2)/448 + (y1^10*y2^2*y3^8*yl5^7*yl6^2)/2016 + 
 (y1^11*y2^2*y3^8*yl5^7*yl6^2)/6720 + (y1^12*y2^2*y3^8*yl5^7*yl6^2)/18480 + 
 (y1^13*y2^2*y3^8*yl5^7*yl6^2)/44352 + (y1^14*y2^2*y3^8*yl5^7*yl6^2)/96096 + 
 (y1^9*y2^2*y3^9*yl5^7*yl6^2)/448 + (y1^10*y2^2*y3^9*yl5^7*yl6^2)/2016 + 
 (y1^11*y2^2*y3^9*yl5^7*yl6^2)/6720 + (y1^12*y2^2*y3^9*yl5^7*yl6^2)/18480 + 
 (y1^13*y2^2*y3^9*yl5^7*yl6^2)/44352 + (y1^14*y2^2*y3^9*yl5^7*yl6^2)/96096 + 
 (y1^9*y2^2*y3^10*yl5^7*yl6^2)/448 + (y1^10*y2^2*y3^10*yl5^7*yl6^2)/2016 + 
 (y1^11*y2^2*y3^10*yl5^7*yl6^2)/6720 + (y1^12*y2^2*y3^10*yl5^7*yl6^2)/18480 + 
 (y1^13*y2^2*y3^10*yl5^7*yl6^2)/44352 + (y1^14*y2^2*y3^10*yl5^7*yl6^2)/
  96096 + (y1^9*y2^2*y3^11*yl5^7*yl6^2)/448 + (y1^10*y2^2*y3^11*yl5^7*yl6^2)/
  2016 + (y1^11*y2^2*y3^11*yl5^7*yl6^2)/6720 + 
 (y1^12*y2^2*y3^11*yl5^7*yl6^2)/18480 + (y1^13*y2^2*y3^11*yl5^7*yl6^2)/
  44352 + (y1^14*y2^2*y3^11*yl5^7*yl6^2)/96096 + 
 (y1^9*y2^2*y3^12*yl5^7*yl6^2)/448 + (y1^10*y2^2*y3^12*yl5^7*yl6^2)/2016 + 
 (y1^11*y2^2*y3^12*yl5^7*yl6^2)/6720 + (y1^12*y2^2*y3^12*yl5^7*yl6^2)/18480 + 
 (y1^13*y2^2*y3^12*yl5^7*yl6^2)/44352 + (y1^14*y2^2*y3^12*yl5^7*yl6^2)/
  96096 + (y1^9*y2^2*y3^13*yl5^7*yl6^2)/448 + (y1^10*y2^2*y3^13*yl5^7*yl6^2)/
  2016 + (y1^11*y2^2*y3^13*yl5^7*yl6^2)/6720 + 
 (y1^12*y2^2*y3^13*yl5^7*yl6^2)/18480 + (y1^13*y2^2*y3^13*yl5^7*yl6^2)/
  44352 + (y1^14*y2^2*y3^13*yl5^7*yl6^2)/96096 + 
 (y1^9*y2^2*y3^14*yl5^7*yl6^2)/448 + (y1^10*y2^2*y3^14*yl5^7*yl6^2)/2016 + 
 (y1^11*y2^2*y3^14*yl5^7*yl6^2)/6720 + (y1^12*y2^2*y3^14*yl5^7*yl6^2)/18480 + 
 (y1^13*y2^2*y3^14*yl5^7*yl6^2)/44352 + (y1^14*y2^2*y3^14*yl5^7*yl6^2)/
  96096 - (y1^9*y2^3*y3^8*yl4*yl5^7*yl6^2)/56 - 
 (y1^10*y2^3*y3^8*yl4*yl5^7*yl6^2)/72 - (y1^11*y2^3*y3^8*yl4*yl5^7*yl6^2)/
  60 - (23*y1^12*y2^3*y3^8*yl4*yl5^7*yl6^2)/1320 - 
 (7*y1^13*y2^3*y3^8*yl4*yl5^7*yl6^2)/396 - 
 (61*y1^14*y2^3*y3^8*yl4*yl5^7*yl6^2)/3432 - (y1^9*y2^4*y3^8*yl4*yl5^7*yl6^2)/
  56 - (y1^10*y2^4*y3^8*yl4*yl5^7*yl6^2)/72 - 
 (y1^11*y2^4*y3^8*yl4*yl5^7*yl6^2)/60 - (23*y1^12*y2^4*y3^8*yl4*yl5^7*yl6^2)/
  1320 - (7*y1^13*y2^4*y3^8*yl4*yl5^7*yl6^2)/396 - 
 (61*y1^14*y2^4*y3^8*yl4*yl5^7*yl6^2)/3432 - (y1^9*y2^5*y3^8*yl4*yl5^7*yl6^2)/
  56 - (y1^10*y2^5*y3^8*yl4*yl5^7*yl6^2)/72 - 
 (y1^11*y2^5*y3^8*yl4*yl5^7*yl6^2)/60 - (23*y1^12*y2^5*y3^8*yl4*yl5^7*yl6^2)/
  1320 - (7*y1^13*y2^5*y3^8*yl4*yl5^7*yl6^2)/396 - 
 (61*y1^14*y2^5*y3^8*yl4*yl5^7*yl6^2)/3432 - (y1^9*y2^6*y3^8*yl4*yl5^7*yl6^2)/
  56 - (y1^10*y2^6*y3^8*yl4*yl5^7*yl6^2)/72 - 
 (y1^11*y2^6*y3^8*yl4*yl5^7*yl6^2)/60 - (23*y1^12*y2^6*y3^8*yl4*yl5^7*yl6^2)/
  1320 - (7*y1^13*y2^6*y3^8*yl4*yl5^7*yl6^2)/396 - 
 (61*y1^14*y2^6*y3^8*yl4*yl5^7*yl6^2)/3432 - (y1^9*y2^7*y3^8*yl4*yl5^7*yl6^2)/
  56 - (y1^10*y2^7*y3^8*yl4*yl5^7*yl6^2)/72 - 
 (y1^11*y2^7*y3^8*yl4*yl5^7*yl6^2)/60 - (23*y1^12*y2^7*y3^8*yl4*yl5^7*yl6^2)/
  1320 - (7*y1^13*y2^7*y3^8*yl4*yl5^7*yl6^2)/396 - 
 (61*y1^14*y2^7*y3^8*yl4*yl5^7*yl6^2)/3432 - (y1^9*y2^8*y3^8*yl4*yl5^7*yl6^2)/
  56 - (y1^10*y2^8*y3^8*yl4*yl5^7*yl6^2)/72 - 
 (y1^11*y2^8*y3^8*yl4*yl5^7*yl6^2)/60 - (23*y1^12*y2^8*y3^8*yl4*yl5^7*yl6^2)/
  1320 - (7*y1^13*y2^8*y3^8*yl4*yl5^7*yl6^2)/396 - 
 (61*y1^14*y2^8*y3^8*yl4*yl5^7*yl6^2)/3432 - (y1^9*y2^9*y3^8*yl4*yl5^7*yl6^2)/
  56 - (y1^10*y2^9*y3^8*yl4*yl5^7*yl6^2)/72 - 
 (y1^11*y2^9*y3^8*yl4*yl5^7*yl6^2)/60 - (23*y1^12*y2^9*y3^8*yl4*yl5^7*yl6^2)/
  1320 - (7*y1^13*y2^9*y3^8*yl4*yl5^7*yl6^2)/396 - 
 (61*y1^14*y2^9*y3^8*yl4*yl5^7*yl6^2)/3432 - 
 (y1^9*y2^10*y3^8*yl4*yl5^7*yl6^2)/56 - (y1^10*y2^10*y3^8*yl4*yl5^7*yl6^2)/
  72 - (y1^11*y2^10*y3^8*yl4*yl5^7*yl6^2)/60 - 
 (23*y1^12*y2^10*y3^8*yl4*yl5^7*yl6^2)/1320 - 
 (7*y1^13*y2^10*y3^8*yl4*yl5^7*yl6^2)/396 - 
 (61*y1^14*y2^10*y3^8*yl4*yl5^7*yl6^2)/3432 - 
 (y1^9*y2^11*y3^8*yl4*yl5^7*yl6^2)/56 - (y1^10*y2^11*y3^8*yl4*yl5^7*yl6^2)/
  72 - (y1^11*y2^11*y3^8*yl4*yl5^7*yl6^2)/60 - 
 (23*y1^12*y2^11*y3^8*yl4*yl5^7*yl6^2)/1320 - 
 (7*y1^13*y2^11*y3^8*yl4*yl5^7*yl6^2)/396 - 
 (61*y1^14*y2^11*y3^8*yl4*yl5^7*yl6^2)/3432 - 
 (y1^9*y2^12*y3^8*yl4*yl5^7*yl6^2)/56 - (y1^10*y2^12*y3^8*yl4*yl5^7*yl6^2)/
  72 - (y1^11*y2^12*y3^8*yl4*yl5^7*yl6^2)/60 - 
 (23*y1^12*y2^12*y3^8*yl4*yl5^7*yl6^2)/1320 - 
 (7*y1^13*y2^12*y3^8*yl4*yl5^7*yl6^2)/396 - 
 (61*y1^14*y2^12*y3^8*yl4*yl5^7*yl6^2)/3432 - 
 (y1^9*y2^13*y3^8*yl4*yl5^7*yl6^2)/56 - (y1^10*y2^13*y3^8*yl4*yl5^7*yl6^2)/
  72 - (y1^11*y2^13*y3^8*yl4*yl5^7*yl6^2)/60 - 
 (23*y1^12*y2^13*y3^8*yl4*yl5^7*yl6^2)/1320 - 
 (7*y1^13*y2^13*y3^8*yl4*yl5^7*yl6^2)/396 - 
 (61*y1^14*y2^13*y3^8*yl4*yl5^7*yl6^2)/3432 - 
 (y1^9*y2^14*y3^8*yl4*yl5^7*yl6^2)/56 - (y1^10*y2^14*y3^8*yl4*yl5^7*yl6^2)/
  72 - (y1^11*y2^14*y3^8*yl4*yl5^7*yl6^2)/60 - 
 (23*y1^12*y2^14*y3^8*yl4*yl5^7*yl6^2)/1320 - 
 (7*y1^13*y2^14*y3^8*yl4*yl5^7*yl6^2)/396 - 
 (61*y1^14*y2^14*y3^8*yl4*yl5^7*yl6^2)/3432 + (5*y1^10*y2^2*y3^8*yl5^8*yl6^2)/
  288 + (37*y1^11*y2^2*y3^8*yl5^8*yl6^2)/2880 + 
 (157*y1^12*y2^2*y3^8*yl5^8*yl6^2)/10560 + (487*y1^13*y2^2*y3^8*yl5^8*yl6^2)/
  31680 + (1279*y1^14*y2^2*y3^8*yl5^8*yl6^2)/82368 + 
 (y1^10*y2^3*y3^8*yl5^8*yl6^2)/64 + (y1^11*y2^3*y3^8*yl5^8*yl6^2)/80 + 
 (13*y1^12*y2^3*y3^8*yl5^8*yl6^2)/880 + (27*y1^13*y2^3*y3^8*yl5^8*yl6^2)/
  1760 + (71*y1^14*y2^3*y3^8*yl5^8*yl6^2)/4576 + 
 (y1^10*y2^4*y3^8*yl5^8*yl6^2)/64 + (y1^11*y2^4*y3^8*yl5^8*yl6^2)/80 + 
 (13*y1^12*y2^4*y3^8*yl5^8*yl6^2)/880 + (27*y1^13*y2^4*y3^8*yl5^8*yl6^2)/
  1760 + (71*y1^14*y2^4*y3^8*yl5^8*yl6^2)/4576 + 
 (y1^10*y2^5*y3^8*yl5^8*yl6^2)/64 + (y1^11*y2^5*y3^8*yl5^8*yl6^2)/80 + 
 (13*y1^12*y2^5*y3^8*yl5^8*yl6^2)/880 + (27*y1^13*y2^5*y3^8*yl5^8*yl6^2)/
  1760 + (71*y1^14*y2^5*y3^8*yl5^8*yl6^2)/4576 + 
 (y1^10*y2^6*y3^8*yl5^8*yl6^2)/64 + (y1^11*y2^6*y3^8*yl5^8*yl6^2)/80 + 
 (13*y1^12*y2^6*y3^8*yl5^8*yl6^2)/880 + (27*y1^13*y2^6*y3^8*yl5^8*yl6^2)/
  1760 + (71*y1^14*y2^6*y3^8*yl5^8*yl6^2)/4576 + 
 (y1^10*y2^7*y3^8*yl5^8*yl6^2)/64 + (y1^11*y2^7*y3^8*yl5^8*yl6^2)/80 + 
 (13*y1^12*y2^7*y3^8*yl5^8*yl6^2)/880 + (27*y1^13*y2^7*y3^8*yl5^8*yl6^2)/
  1760 + (71*y1^14*y2^7*y3^8*yl5^8*yl6^2)/4576 + 
 (y1^10*y2^8*y3^8*yl5^8*yl6^2)/64 + (y1^11*y2^8*y3^8*yl5^8*yl6^2)/80 + 
 (13*y1^12*y2^8*y3^8*yl5^8*yl6^2)/880 + (27*y1^13*y2^8*y3^8*yl5^8*yl6^2)/
  1760 + (71*y1^14*y2^8*y3^8*yl5^8*yl6^2)/4576 + 
 (y1^10*y2^9*y3^8*yl5^8*yl6^2)/64 + (y1^11*y2^9*y3^8*yl5^8*yl6^2)/80 + 
 (13*y1^12*y2^9*y3^8*yl5^8*yl6^2)/880 + (27*y1^13*y2^9*y3^8*yl5^8*yl6^2)/
  1760 + (71*y1^14*y2^9*y3^8*yl5^8*yl6^2)/4576 + 
 (y1^10*y2^10*y3^8*yl5^8*yl6^2)/64 + (y1^11*y2^10*y3^8*yl5^8*yl6^2)/80 + 
 (13*y1^12*y2^10*y3^8*yl5^8*yl6^2)/880 + (27*y1^13*y2^10*y3^8*yl5^8*yl6^2)/
  1760 + (71*y1^14*y2^10*y3^8*yl5^8*yl6^2)/4576 + 
 (y1^10*y2^11*y3^8*yl5^8*yl6^2)/64 + (y1^11*y2^11*y3^8*yl5^8*yl6^2)/80 + 
 (13*y1^12*y2^11*y3^8*yl5^8*yl6^2)/880 + (27*y1^13*y2^11*y3^8*yl5^8*yl6^2)/
  1760 + (71*y1^14*y2^11*y3^8*yl5^8*yl6^2)/4576 + 
 (y1^10*y2^12*y3^8*yl5^8*yl6^2)/64 + (y1^11*y2^12*y3^8*yl5^8*yl6^2)/80 + 
 (13*y1^12*y2^12*y3^8*yl5^8*yl6^2)/880 + (27*y1^13*y2^12*y3^8*yl5^8*yl6^2)/
  1760 + (71*y1^14*y2^12*y3^8*yl5^8*yl6^2)/4576 + 
 (y1^10*y2^13*y3^8*yl5^8*yl6^2)/64 + (y1^11*y2^13*y3^8*yl5^8*yl6^2)/80 + 
 (13*y1^12*y2^13*y3^8*yl5^8*yl6^2)/880 + (27*y1^13*y2^13*y3^8*yl5^8*yl6^2)/
  1760 + (71*y1^14*y2^13*y3^8*yl5^8*yl6^2)/4576 + 
 (y1^10*y2^14*y3^8*yl5^8*yl6^2)/64 + (y1^11*y2^14*y3^8*yl5^8*yl6^2)/80 + 
 (13*y1^12*y2^14*y3^8*yl5^8*yl6^2)/880 + (27*y1^13*y2^14*y3^8*yl5^8*yl6^2)/
  1760 + (71*y1^14*y2^14*y3^8*yl5^8*yl6^2)/4576 + 
 (y1^10*y2^2*y3^9*yl5^8*yl6^2)/576 + (y1^11*y2^2*y3^9*yl5^8*yl6^2)/2880 + 
 (y1^12*y2^2*y3^9*yl5^8*yl6^2)/10560 + (y1^13*y2^2*y3^9*yl5^8*yl6^2)/31680 + 
 (y1^14*y2^2*y3^9*yl5^8*yl6^2)/82368 + (y1^10*y2^2*y3^10*yl5^8*yl6^2)/576 + 
 (y1^11*y2^2*y3^10*yl5^8*yl6^2)/2880 + (y1^12*y2^2*y3^10*yl5^8*yl6^2)/10560 + 
 (y1^13*y2^2*y3^10*yl5^8*yl6^2)/31680 + (y1^14*y2^2*y3^10*yl5^8*yl6^2)/
  82368 + (y1^10*y2^2*y3^11*yl5^8*yl6^2)/576 + 
 (y1^11*y2^2*y3^11*yl5^8*yl6^2)/2880 + (y1^12*y2^2*y3^11*yl5^8*yl6^2)/10560 + 
 (y1^13*y2^2*y3^11*yl5^8*yl6^2)/31680 + (y1^14*y2^2*y3^11*yl5^8*yl6^2)/
  82368 + (y1^10*y2^2*y3^12*yl5^8*yl6^2)/576 + 
 (y1^11*y2^2*y3^12*yl5^8*yl6^2)/2880 + (y1^12*y2^2*y3^12*yl5^8*yl6^2)/10560 + 
 (y1^13*y2^2*y3^12*yl5^8*yl6^2)/31680 + (y1^14*y2^2*y3^12*yl5^8*yl6^2)/
  82368 + (y1^10*y2^2*y3^13*yl5^8*yl6^2)/576 + 
 (y1^11*y2^2*y3^13*yl5^8*yl6^2)/2880 + (y1^12*y2^2*y3^13*yl5^8*yl6^2)/10560 + 
 (y1^13*y2^2*y3^13*yl5^8*yl6^2)/31680 + (y1^14*y2^2*y3^13*yl5^8*yl6^2)/
  82368 + (y1^10*y2^2*y3^14*yl5^8*yl6^2)/576 + 
 (y1^11*y2^2*y3^14*yl5^8*yl6^2)/2880 + (y1^12*y2^2*y3^14*yl5^8*yl6^2)/10560 + 
 (y1^13*y2^2*y3^14*yl5^8*yl6^2)/31680 + (y1^14*y2^2*y3^14*yl5^8*yl6^2)/
  82368 - (y1^10*y2^3*y3^9*yl4*yl5^8*yl6^2)/64 - 
 (y1^11*y2^3*y3^9*yl4*yl5^8*yl6^2)/80 - (13*y1^12*y2^3*y3^9*yl4*yl5^8*yl6^2)/
  880 - (27*y1^13*y2^3*y3^9*yl4*yl5^8*yl6^2)/1760 - 
 (71*y1^14*y2^3*y3^9*yl4*yl5^8*yl6^2)/4576 - 
 (y1^10*y2^4*y3^9*yl4*yl5^8*yl6^2)/64 - (y1^11*y2^4*y3^9*yl4*yl5^8*yl6^2)/
  80 - (13*y1^12*y2^4*y3^9*yl4*yl5^8*yl6^2)/880 - 
 (27*y1^13*y2^4*y3^9*yl4*yl5^8*yl6^2)/1760 - 
 (71*y1^14*y2^4*y3^9*yl4*yl5^8*yl6^2)/4576 - 
 (y1^10*y2^5*y3^9*yl4*yl5^8*yl6^2)/64 - (y1^11*y2^5*y3^9*yl4*yl5^8*yl6^2)/
  80 - (13*y1^12*y2^5*y3^9*yl4*yl5^8*yl6^2)/880 - 
 (27*y1^13*y2^5*y3^9*yl4*yl5^8*yl6^2)/1760 - 
 (71*y1^14*y2^5*y3^9*yl4*yl5^8*yl6^2)/4576 - 
 (y1^10*y2^6*y3^9*yl4*yl5^8*yl6^2)/64 - (y1^11*y2^6*y3^9*yl4*yl5^8*yl6^2)/
  80 - (13*y1^12*y2^6*y3^9*yl4*yl5^8*yl6^2)/880 - 
 (27*y1^13*y2^6*y3^9*yl4*yl5^8*yl6^2)/1760 - 
 (71*y1^14*y2^6*y3^9*yl4*yl5^8*yl6^2)/4576 - 
 (y1^10*y2^7*y3^9*yl4*yl5^8*yl6^2)/64 - (y1^11*y2^7*y3^9*yl4*yl5^8*yl6^2)/
  80 - (13*y1^12*y2^7*y3^9*yl4*yl5^8*yl6^2)/880 - 
 (27*y1^13*y2^7*y3^9*yl4*yl5^8*yl6^2)/1760 - 
 (71*y1^14*y2^7*y3^9*yl4*yl5^8*yl6^2)/4576 - 
 (y1^10*y2^8*y3^9*yl4*yl5^8*yl6^2)/64 - (y1^11*y2^8*y3^9*yl4*yl5^8*yl6^2)/
  80 - (13*y1^12*y2^8*y3^9*yl4*yl5^8*yl6^2)/880 - 
 (27*y1^13*y2^8*y3^9*yl4*yl5^8*yl6^2)/1760 - 
 (71*y1^14*y2^8*y3^9*yl4*yl5^8*yl6^2)/4576 - 
 (y1^10*y2^9*y3^9*yl4*yl5^8*yl6^2)/64 - (y1^11*y2^9*y3^9*yl4*yl5^8*yl6^2)/
  80 - (13*y1^12*y2^9*y3^9*yl4*yl5^8*yl6^2)/880 - 
 (27*y1^13*y2^9*y3^9*yl4*yl5^8*yl6^2)/1760 - 
 (71*y1^14*y2^9*y3^9*yl4*yl5^8*yl6^2)/4576 - 
 (y1^10*y2^10*y3^9*yl4*yl5^8*yl6^2)/64 - (y1^11*y2^10*y3^9*yl4*yl5^8*yl6^2)/
  80 - (13*y1^12*y2^10*y3^9*yl4*yl5^8*yl6^2)/880 - 
 (27*y1^13*y2^10*y3^9*yl4*yl5^8*yl6^2)/1760 - 
 (71*y1^14*y2^10*y3^9*yl4*yl5^8*yl6^2)/4576 - 
 (y1^10*y2^11*y3^9*yl4*yl5^8*yl6^2)/64 - (y1^11*y2^11*y3^9*yl4*yl5^8*yl6^2)/
  80 - (13*y1^12*y2^11*y3^9*yl4*yl5^8*yl6^2)/880 - 
 (27*y1^13*y2^11*y3^9*yl4*yl5^8*yl6^2)/1760 - 
 (71*y1^14*y2^11*y3^9*yl4*yl5^8*yl6^2)/4576 - 
 (y1^10*y2^12*y3^9*yl4*yl5^8*yl6^2)/64 - (y1^11*y2^12*y3^9*yl4*yl5^8*yl6^2)/
  80 - (13*y1^12*y2^12*y3^9*yl4*yl5^8*yl6^2)/880 - 
 (27*y1^13*y2^12*y3^9*yl4*yl5^8*yl6^2)/1760 - 
 (71*y1^14*y2^12*y3^9*yl4*yl5^8*yl6^2)/4576 - 
 (y1^10*y2^13*y3^9*yl4*yl5^8*yl6^2)/64 - (y1^11*y2^13*y3^9*yl4*yl5^8*yl6^2)/
  80 - (13*y1^12*y2^13*y3^9*yl4*yl5^8*yl6^2)/880 - 
 (27*y1^13*y2^13*y3^9*yl4*yl5^8*yl6^2)/1760 - 
 (71*y1^14*y2^13*y3^9*yl4*yl5^8*yl6^2)/4576 - 
 (y1^10*y2^14*y3^9*yl4*yl5^8*yl6^2)/64 - (y1^11*y2^14*y3^9*yl4*yl5^8*yl6^2)/
  80 - (13*y1^12*y2^14*y3^9*yl4*yl5^8*yl6^2)/880 - 
 (27*y1^13*y2^14*y3^9*yl4*yl5^8*yl6^2)/1760 - 
 (71*y1^14*y2^14*y3^9*yl4*yl5^8*yl6^2)/4576 + 
 (11*y1^11*y2^2*y3^9*yl5^9*yl6^2)/720 + (23*y1^12*y2^2*y3^9*yl5^9*yl6^2)/
  1980 + (211*y1^13*y2^2*y3^9*yl5^9*yl6^2)/15840 + 
 (353*y1^14*y2^2*y3^9*yl5^9*yl6^2)/25740 + (y1^11*y2^3*y3^9*yl5^9*yl6^2)/72 + 
 (y1^12*y2^3*y3^9*yl5^9*yl6^2)/88 + (7*y1^13*y2^3*y3^9*yl5^9*yl6^2)/528 + 
 (47*y1^14*y2^3*y3^9*yl5^9*yl6^2)/3432 + (y1^11*y2^4*y3^9*yl5^9*yl6^2)/72 + 
 (y1^12*y2^4*y3^9*yl5^9*yl6^2)/88 + (7*y1^13*y2^4*y3^9*yl5^9*yl6^2)/528 + 
 (47*y1^14*y2^4*y3^9*yl5^9*yl6^2)/3432 + (y1^11*y2^5*y3^9*yl5^9*yl6^2)/72 + 
 (y1^12*y2^5*y3^9*yl5^9*yl6^2)/88 + (7*y1^13*y2^5*y3^9*yl5^9*yl6^2)/528 + 
 (47*y1^14*y2^5*y3^9*yl5^9*yl6^2)/3432 + (y1^11*y2^6*y3^9*yl5^9*yl6^2)/72 + 
 (y1^12*y2^6*y3^9*yl5^9*yl6^2)/88 + (7*y1^13*y2^6*y3^9*yl5^9*yl6^2)/528 + 
 (47*y1^14*y2^6*y3^9*yl5^9*yl6^2)/3432 + (y1^11*y2^7*y3^9*yl5^9*yl6^2)/72 + 
 (y1^12*y2^7*y3^9*yl5^9*yl6^2)/88 + (7*y1^13*y2^7*y3^9*yl5^9*yl6^2)/528 + 
 (47*y1^14*y2^7*y3^9*yl5^9*yl6^2)/3432 + (y1^11*y2^8*y3^9*yl5^9*yl6^2)/72 + 
 (y1^12*y2^8*y3^9*yl5^9*yl6^2)/88 + (7*y1^13*y2^8*y3^9*yl5^9*yl6^2)/528 + 
 (47*y1^14*y2^8*y3^9*yl5^9*yl6^2)/3432 + (y1^11*y2^9*y3^9*yl5^9*yl6^2)/72 + 
 (y1^12*y2^9*y3^9*yl5^9*yl6^2)/88 + (7*y1^13*y2^9*y3^9*yl5^9*yl6^2)/528 + 
 (47*y1^14*y2^9*y3^9*yl5^9*yl6^2)/3432 + (y1^11*y2^10*y3^9*yl5^9*yl6^2)/72 + 
 (y1^12*y2^10*y3^9*yl5^9*yl6^2)/88 + (7*y1^13*y2^10*y3^9*yl5^9*yl6^2)/528 + 
 (47*y1^14*y2^10*y3^9*yl5^9*yl6^2)/3432 + (y1^11*y2^11*y3^9*yl5^9*yl6^2)/72 + 
 (y1^12*y2^11*y3^9*yl5^9*yl6^2)/88 + (7*y1^13*y2^11*y3^9*yl5^9*yl6^2)/528 + 
 (47*y1^14*y2^11*y3^9*yl5^9*yl6^2)/3432 + (y1^11*y2^12*y3^9*yl5^9*yl6^2)/72 + 
 (y1^12*y2^12*y3^9*yl5^9*yl6^2)/88 + (7*y1^13*y2^12*y3^9*yl5^9*yl6^2)/528 + 
 (47*y1^14*y2^12*y3^9*yl5^9*yl6^2)/3432 + (y1^11*y2^13*y3^9*yl5^9*yl6^2)/72 + 
 (y1^12*y2^13*y3^9*yl5^9*yl6^2)/88 + (7*y1^13*y2^13*y3^9*yl5^9*yl6^2)/528 + 
 (47*y1^14*y2^13*y3^9*yl5^9*yl6^2)/3432 + (y1^11*y2^14*y3^9*yl5^9*yl6^2)/72 + 
 (y1^12*y2^14*y3^9*yl5^9*yl6^2)/88 + (7*y1^13*y2^14*y3^9*yl5^9*yl6^2)/528 + 
 (47*y1^14*y2^14*y3^9*yl5^9*yl6^2)/3432 + (y1^11*y2^2*y3^10*yl5^9*yl6^2)/
  720 + (y1^12*y2^2*y3^10*yl5^9*yl6^2)/3960 + (y1^13*y2^2*y3^10*yl5^9*yl6^2)/
  15840 + (y1^14*y2^2*y3^10*yl5^9*yl6^2)/51480 + 
 (y1^11*y2^2*y3^11*yl5^9*yl6^2)/720 + (y1^12*y2^2*y3^11*yl5^9*yl6^2)/3960 + 
 (y1^13*y2^2*y3^11*yl5^9*yl6^2)/15840 + (y1^14*y2^2*y3^11*yl5^9*yl6^2)/
  51480 + (y1^11*y2^2*y3^12*yl5^9*yl6^2)/720 + 
 (y1^12*y2^2*y3^12*yl5^9*yl6^2)/3960 + (y1^13*y2^2*y3^12*yl5^9*yl6^2)/15840 + 
 (y1^14*y2^2*y3^12*yl5^9*yl6^2)/51480 + (y1^11*y2^2*y3^13*yl5^9*yl6^2)/720 + 
 (y1^12*y2^2*y3^13*yl5^9*yl6^2)/3960 + (y1^13*y2^2*y3^13*yl5^9*yl6^2)/15840 + 
 (y1^14*y2^2*y3^13*yl5^9*yl6^2)/51480 + (y1^11*y2^2*y3^14*yl5^9*yl6^2)/720 + 
 (y1^12*y2^2*y3^14*yl5^9*yl6^2)/3960 + (y1^13*y2^2*y3^14*yl5^9*yl6^2)/15840 + 
 (y1^14*y2^2*y3^14*yl5^9*yl6^2)/51480 - (y1^11*y2^3*y3^10*yl4*yl5^9*yl6^2)/
  72 - (y1^12*y2^3*y3^10*yl4*yl5^9*yl6^2)/88 - 
 (7*y1^13*y2^3*y3^10*yl4*yl5^9*yl6^2)/528 - 
 (47*y1^14*y2^3*y3^10*yl4*yl5^9*yl6^2)/3432 - 
 (y1^11*y2^4*y3^10*yl4*yl5^9*yl6^2)/72 - (y1^12*y2^4*y3^10*yl4*yl5^9*yl6^2)/
  88 - (7*y1^13*y2^4*y3^10*yl4*yl5^9*yl6^2)/528 - 
 (47*y1^14*y2^4*y3^10*yl4*yl5^9*yl6^2)/3432 - 
 (y1^11*y2^5*y3^10*yl4*yl5^9*yl6^2)/72 - (y1^12*y2^5*y3^10*yl4*yl5^9*yl6^2)/
  88 - (7*y1^13*y2^5*y3^10*yl4*yl5^9*yl6^2)/528 - 
 (47*y1^14*y2^5*y3^10*yl4*yl5^9*yl6^2)/3432 - 
 (y1^11*y2^6*y3^10*yl4*yl5^9*yl6^2)/72 - (y1^12*y2^6*y3^10*yl4*yl5^9*yl6^2)/
  88 - (7*y1^13*y2^6*y3^10*yl4*yl5^9*yl6^2)/528 - 
 (47*y1^14*y2^6*y3^10*yl4*yl5^9*yl6^2)/3432 - 
 (y1^11*y2^7*y3^10*yl4*yl5^9*yl6^2)/72 - (y1^12*y2^7*y3^10*yl4*yl5^9*yl6^2)/
  88 - (7*y1^13*y2^7*y3^10*yl4*yl5^9*yl6^2)/528 - 
 (47*y1^14*y2^7*y3^10*yl4*yl5^9*yl6^2)/3432 - 
 (y1^11*y2^8*y3^10*yl4*yl5^9*yl6^2)/72 - (y1^12*y2^8*y3^10*yl4*yl5^9*yl6^2)/
  88 - (7*y1^13*y2^8*y3^10*yl4*yl5^9*yl6^2)/528 - 
 (47*y1^14*y2^8*y3^10*yl4*yl5^9*yl6^2)/3432 - 
 (y1^11*y2^9*y3^10*yl4*yl5^9*yl6^2)/72 - (y1^12*y2^9*y3^10*yl4*yl5^9*yl6^2)/
  88 - (7*y1^13*y2^9*y3^10*yl4*yl5^9*yl6^2)/528 - 
 (47*y1^14*y2^9*y3^10*yl4*yl5^9*yl6^2)/3432 - 
 (y1^11*y2^10*y3^10*yl4*yl5^9*yl6^2)/72 - (y1^12*y2^10*y3^10*yl4*yl5^9*yl6^2)/
  88 - (7*y1^13*y2^10*y3^10*yl4*yl5^9*yl6^2)/528 - 
 (47*y1^14*y2^10*y3^10*yl4*yl5^9*yl6^2)/3432 - 
 (y1^11*y2^11*y3^10*yl4*yl5^9*yl6^2)/72 - (y1^12*y2^11*y3^10*yl4*yl5^9*yl6^2)/
  88 - (7*y1^13*y2^11*y3^10*yl4*yl5^9*yl6^2)/528 - 
 (47*y1^14*y2^11*y3^10*yl4*yl5^9*yl6^2)/3432 - 
 (y1^11*y2^12*y3^10*yl4*yl5^9*yl6^2)/72 - (y1^12*y2^12*y3^10*yl4*yl5^9*yl6^2)/
  88 - (7*y1^13*y2^12*y3^10*yl4*yl5^9*yl6^2)/528 - 
 (47*y1^14*y2^12*y3^10*yl4*yl5^9*yl6^2)/3432 - 
 (y1^11*y2^13*y3^10*yl4*yl5^9*yl6^2)/72 - (y1^12*y2^13*y3^10*yl4*yl5^9*yl6^2)/
  88 - (7*y1^13*y2^13*y3^10*yl4*yl5^9*yl6^2)/528 - 
 (47*y1^14*y2^13*y3^10*yl4*yl5^9*yl6^2)/3432 - 
 (y1^11*y2^14*y3^10*yl4*yl5^9*yl6^2)/72 - (y1^12*y2^14*y3^10*yl4*yl5^9*yl6^2)/
  88 - (7*y1^13*y2^14*y3^10*yl4*yl5^9*yl6^2)/528 - 
 (47*y1^14*y2^14*y3^10*yl4*yl5^9*yl6^2)/3432 + 
 (3*y1^12*y2^2*y3^10*yl5^10*yl6^2)/220 + (7*y1^13*y2^2*y3^10*yl5^10*yl6^2)/
  660 + (69*y1^14*y2^2*y3^10*yl5^10*yl6^2)/5720 + 
 (y1^12*y2^3*y3^10*yl5^10*yl6^2)/80 + (y1^13*y2^3*y3^10*yl5^10*yl6^2)/96 + 
 (5*y1^14*y2^3*y3^10*yl5^10*yl6^2)/416 + (y1^12*y2^4*y3^10*yl5^10*yl6^2)/80 + 
 (y1^13*y2^4*y3^10*yl5^10*yl6^2)/96 + (5*y1^14*y2^4*y3^10*yl5^10*yl6^2)/416 + 
 (y1^12*y2^5*y3^10*yl5^10*yl6^2)/80 + (y1^13*y2^5*y3^10*yl5^10*yl6^2)/96 + 
 (5*y1^14*y2^5*y3^10*yl5^10*yl6^2)/416 + (y1^12*y2^6*y3^10*yl5^10*yl6^2)/80 + 
 (y1^13*y2^6*y3^10*yl5^10*yl6^2)/96 + (5*y1^14*y2^6*y3^10*yl5^10*yl6^2)/416 + 
 (y1^12*y2^7*y3^10*yl5^10*yl6^2)/80 + (y1^13*y2^7*y3^10*yl5^10*yl6^2)/96 + 
 (5*y1^14*y2^7*y3^10*yl5^10*yl6^2)/416 + (y1^12*y2^8*y3^10*yl5^10*yl6^2)/80 + 
 (y1^13*y2^8*y3^10*yl5^10*yl6^2)/96 + (5*y1^14*y2^8*y3^10*yl5^10*yl6^2)/416 + 
 (y1^12*y2^9*y3^10*yl5^10*yl6^2)/80 + (y1^13*y2^9*y3^10*yl5^10*yl6^2)/96 + 
 (5*y1^14*y2^9*y3^10*yl5^10*yl6^2)/416 + (y1^12*y2^10*y3^10*yl5^10*yl6^2)/
  80 + (y1^13*y2^10*y3^10*yl5^10*yl6^2)/96 + 
 (5*y1^14*y2^10*y3^10*yl5^10*yl6^2)/416 + (y1^12*y2^11*y3^10*yl5^10*yl6^2)/
  80 + (y1^13*y2^11*y3^10*yl5^10*yl6^2)/96 + 
 (5*y1^14*y2^11*y3^10*yl5^10*yl6^2)/416 + (y1^12*y2^12*y3^10*yl5^10*yl6^2)/
  80 + (y1^13*y2^12*y3^10*yl5^10*yl6^2)/96 + 
 (5*y1^14*y2^12*y3^10*yl5^10*yl6^2)/416 + (y1^12*y2^13*y3^10*yl5^10*yl6^2)/
  80 + (y1^13*y2^13*y3^10*yl5^10*yl6^2)/96 + 
 (5*y1^14*y2^13*y3^10*yl5^10*yl6^2)/416 + (y1^12*y2^14*y3^10*yl5^10*yl6^2)/
  80 + (y1^13*y2^14*y3^10*yl5^10*yl6^2)/96 + 
 (5*y1^14*y2^14*y3^10*yl5^10*yl6^2)/416 + (y1^12*y2^2*y3^11*yl5^10*yl6^2)/
  880 + (y1^13*y2^2*y3^11*yl5^10*yl6^2)/5280 + 
 (y1^14*y2^2*y3^11*yl5^10*yl6^2)/22880 + (y1^12*y2^2*y3^12*yl5^10*yl6^2)/
  880 + (y1^13*y2^2*y3^12*yl5^10*yl6^2)/5280 + 
 (y1^14*y2^2*y3^12*yl5^10*yl6^2)/22880 + (y1^12*y2^2*y3^13*yl5^10*yl6^2)/
  880 + (y1^13*y2^2*y3^13*yl5^10*yl6^2)/5280 + 
 (y1^14*y2^2*y3^13*yl5^10*yl6^2)/22880 + (y1^12*y2^2*y3^14*yl5^10*yl6^2)/
  880 + (y1^13*y2^2*y3^14*yl5^10*yl6^2)/5280 + 
 (y1^14*y2^2*y3^14*yl5^10*yl6^2)/22880 - (y1^12*y2^3*y3^11*yl4*yl5^10*yl6^2)/
  80 - (y1^13*y2^3*y3^11*yl4*yl5^10*yl6^2)/96 - 
 (5*y1^14*y2^3*y3^11*yl4*yl5^10*yl6^2)/416 - 
 (y1^12*y2^4*y3^11*yl4*yl5^10*yl6^2)/80 - (y1^13*y2^4*y3^11*yl4*yl5^10*yl6^2)/
  96 - (5*y1^14*y2^4*y3^11*yl4*yl5^10*yl6^2)/416 - 
 (y1^12*y2^5*y3^11*yl4*yl5^10*yl6^2)/80 - (y1^13*y2^5*y3^11*yl4*yl5^10*yl6^2)/
  96 - (5*y1^14*y2^5*y3^11*yl4*yl5^10*yl6^2)/416 - 
 (y1^12*y2^6*y3^11*yl4*yl5^10*yl6^2)/80 - (y1^13*y2^6*y3^11*yl4*yl5^10*yl6^2)/
  96 - (5*y1^14*y2^6*y3^11*yl4*yl5^10*yl6^2)/416 - 
 (y1^12*y2^7*y3^11*yl4*yl5^10*yl6^2)/80 - (y1^13*y2^7*y3^11*yl4*yl5^10*yl6^2)/
  96 - (5*y1^14*y2^7*y3^11*yl4*yl5^10*yl6^2)/416 - 
 (y1^12*y2^8*y3^11*yl4*yl5^10*yl6^2)/80 - (y1^13*y2^8*y3^11*yl4*yl5^10*yl6^2)/
  96 - (5*y1^14*y2^8*y3^11*yl4*yl5^10*yl6^2)/416 - 
 (y1^12*y2^9*y3^11*yl4*yl5^10*yl6^2)/80 - (y1^13*y2^9*y3^11*yl4*yl5^10*yl6^2)/
  96 - (5*y1^14*y2^9*y3^11*yl4*yl5^10*yl6^2)/416 - 
 (y1^12*y2^10*y3^11*yl4*yl5^10*yl6^2)/80 - 
 (y1^13*y2^10*y3^11*yl4*yl5^10*yl6^2)/96 - 
 (5*y1^14*y2^10*y3^11*yl4*yl5^10*yl6^2)/416 - 
 (y1^12*y2^11*y3^11*yl4*yl5^10*yl6^2)/80 - 
 (y1^13*y2^11*y3^11*yl4*yl5^10*yl6^2)/96 - 
 (5*y1^14*y2^11*y3^11*yl4*yl5^10*yl6^2)/416 - 
 (y1^12*y2^12*y3^11*yl4*yl5^10*yl6^2)/80 - 
 (y1^13*y2^12*y3^11*yl4*yl5^10*yl6^2)/96 - 
 (5*y1^14*y2^12*y3^11*yl4*yl5^10*yl6^2)/416 - 
 (y1^12*y2^13*y3^11*yl4*yl5^10*yl6^2)/80 - 
 (y1^13*y2^13*y3^11*yl4*yl5^10*yl6^2)/96 - 
 (5*y1^14*y2^13*y3^11*yl4*yl5^10*yl6^2)/416 - 
 (y1^12*y2^14*y3^11*yl4*yl5^10*yl6^2)/80 - 
 (y1^13*y2^14*y3^11*yl4*yl5^10*yl6^2)/96 - 
 (5*y1^14*y2^14*y3^11*yl4*yl5^10*yl6^2)/416 + 
 (13*y1^13*y2^2*y3^11*yl5^11*yl6^2)/1056 + (67*y1^14*y2^2*y3^11*yl5^11*yl6^2)/
  6864 + (y1^13*y2^3*y3^11*yl5^11*yl6^2)/88 + (y1^14*y2^3*y3^11*yl5^11*yl6^2)/
  104 + (y1^13*y2^4*y3^11*yl5^11*yl6^2)/88 + (y1^14*y2^4*y3^11*yl5^11*yl6^2)/
  104 + (y1^13*y2^5*y3^11*yl5^11*yl6^2)/88 + (y1^14*y2^5*y3^11*yl5^11*yl6^2)/
  104 + (y1^13*y2^6*y3^11*yl5^11*yl6^2)/88 + (y1^14*y2^6*y3^11*yl5^11*yl6^2)/
  104 + (y1^13*y2^7*y3^11*yl5^11*yl6^2)/88 + (y1^14*y2^7*y3^11*yl5^11*yl6^2)/
  104 + (y1^13*y2^8*y3^11*yl5^11*yl6^2)/88 + (y1^14*y2^8*y3^11*yl5^11*yl6^2)/
  104 + (y1^13*y2^9*y3^11*yl5^11*yl6^2)/88 + (y1^14*y2^9*y3^11*yl5^11*yl6^2)/
  104 + (y1^13*y2^10*y3^11*yl5^11*yl6^2)/88 + 
 (y1^14*y2^10*y3^11*yl5^11*yl6^2)/104 + (y1^13*y2^11*y3^11*yl5^11*yl6^2)/88 + 
 (y1^14*y2^11*y3^11*yl5^11*yl6^2)/104 + (y1^13*y2^12*y3^11*yl5^11*yl6^2)/88 + 
 (y1^14*y2^12*y3^11*yl5^11*yl6^2)/104 + (y1^13*y2^13*y3^11*yl5^11*yl6^2)/88 + 
 (y1^14*y2^13*y3^11*yl5^11*yl6^2)/104 + (y1^13*y2^14*y3^11*yl5^11*yl6^2)/88 + 
 (y1^14*y2^14*y3^11*yl5^11*yl6^2)/104 + (y1^13*y2^2*y3^12*yl5^11*yl6^2)/
  1056 + (y1^14*y2^2*y3^12*yl5^11*yl6^2)/6864 + 
 (y1^13*y2^2*y3^13*yl5^11*yl6^2)/1056 + (y1^14*y2^2*y3^13*yl5^11*yl6^2)/
  6864 + (y1^13*y2^2*y3^14*yl5^11*yl6^2)/1056 + 
 (y1^14*y2^2*y3^14*yl5^11*yl6^2)/6864 - (y1^13*y2^3*y3^12*yl4*yl5^11*yl6^2)/
  88 - (y1^14*y2^3*y3^12*yl4*yl5^11*yl6^2)/104 - 
 (y1^13*y2^4*y3^12*yl4*yl5^11*yl6^2)/88 - (y1^14*y2^4*y3^12*yl4*yl5^11*yl6^2)/
  104 - (y1^13*y2^5*y3^12*yl4*yl5^11*yl6^2)/88 - 
 (y1^14*y2^5*y3^12*yl4*yl5^11*yl6^2)/104 - 
 (y1^13*y2^6*y3^12*yl4*yl5^11*yl6^2)/88 - (y1^14*y2^6*y3^12*yl4*yl5^11*yl6^2)/
  104 - (y1^13*y2^7*y3^12*yl4*yl5^11*yl6^2)/88 - 
 (y1^14*y2^7*y3^12*yl4*yl5^11*yl6^2)/104 - 
 (y1^13*y2^8*y3^12*yl4*yl5^11*yl6^2)/88 - (y1^14*y2^8*y3^12*yl4*yl5^11*yl6^2)/
  104 - (y1^13*y2^9*y3^12*yl4*yl5^11*yl6^2)/88 - 
 (y1^14*y2^9*y3^12*yl4*yl5^11*yl6^2)/104 - 
 (y1^13*y2^10*y3^12*yl4*yl5^11*yl6^2)/88 - 
 (y1^14*y2^10*y3^12*yl4*yl5^11*yl6^2)/104 - 
 (y1^13*y2^11*y3^12*yl4*yl5^11*yl6^2)/88 - 
 (y1^14*y2^11*y3^12*yl4*yl5^11*yl6^2)/104 - 
 (y1^13*y2^12*y3^12*yl4*yl5^11*yl6^2)/88 - 
 (y1^14*y2^12*y3^12*yl4*yl5^11*yl6^2)/104 - 
 (y1^13*y2^13*y3^12*yl4*yl5^11*yl6^2)/88 - 
 (y1^14*y2^13*y3^12*yl4*yl5^11*yl6^2)/104 - 
 (y1^13*y2^14*y3^12*yl4*yl5^11*yl6^2)/88 - 
 (y1^14*y2^14*y3^12*yl4*yl5^11*yl6^2)/104 + (7*y1^14*y2^2*y3^12*yl5^12*yl6^2)/
  624 + (y1^14*y2^3*y3^12*yl5^12*yl6^2)/96 + (y1^14*y2^4*y3^12*yl5^12*yl6^2)/
  96 + (y1^14*y2^5*y3^12*yl5^12*yl6^2)/96 + (y1^14*y2^6*y3^12*yl5^12*yl6^2)/
  96 + (y1^14*y2^7*y3^12*yl5^12*yl6^2)/96 + (y1^14*y2^8*y3^12*yl5^12*yl6^2)/
  96 + (y1^14*y2^9*y3^12*yl5^12*yl6^2)/96 + (y1^14*y2^10*y3^12*yl5^12*yl6^2)/
  96 + (y1^14*y2^11*y3^12*yl5^12*yl6^2)/96 + (y1^14*y2^12*y3^12*yl5^12*yl6^2)/
  96 + (y1^14*y2^13*y3^12*yl5^12*yl6^2)/96 + (y1^14*y2^14*y3^12*yl5^12*yl6^2)/
  96 + (y1^14*y2^2*y3^13*yl5^12*yl6^2)/1248 + (y1^14*y2^2*y3^14*yl5^12*yl6^2)/
  1248 - (y1^14*y2^3*y3^13*yl4*yl5^12*yl6^2)/96 - 
 (y1^14*y2^4*y3^13*yl4*yl5^12*yl6^2)/96 - (y1^14*y2^5*y3^13*yl4*yl5^12*yl6^2)/
  96 - (y1^14*y2^6*y3^13*yl4*yl5^12*yl6^2)/96 - 
 (y1^14*y2^7*y3^13*yl4*yl5^12*yl6^2)/96 - (y1^14*y2^8*y3^13*yl4*yl5^12*yl6^2)/
  96 - (y1^14*y2^9*y3^13*yl4*yl5^12*yl6^2)/96 - 
 (y1^14*y2^10*y3^13*yl4*yl5^12*yl6^2)/96 - 
 (y1^14*y2^11*y3^13*yl4*yl5^12*yl6^2)/96 - 
 (y1^14*y2^12*y3^13*yl4*yl5^12*yl6^2)/96 - 
 (y1^14*y2^13*y3^13*yl4*yl5^12*yl6^2)/96 - 
 (y1^14*y2^14*y3^13*yl4*yl5^12*yl6^2)/96 - (9*y1^3*y2^3*yl6^3)/8 - 
 (7*y1^4*y2^3*yl6^3)/72 - (23*y1^5*y2^3*yl6^3)/144 - 
 (103*y1^6*y2^3*yl6^3)/720 - (83*y1^7*y2^3*yl6^3)/720 - 
 (437*y1^8*y2^3*yl6^3)/5040 - (601*y1^9*y2^3*yl6^3)/10080 - 
 (149*y1^10*y2^3*yl6^3)/4320 - (341*y1^11*y2^3*yl6^3)/30240 + 
 (3389*y1^12*y2^3*yl6^3)/332640 + (3337*y1^13*y2^3*yl6^3)/110880 + 
 (70093*y1^14*y2^3*yl6^3)/1441440 - (7*y1^3*y2^4*yl6^3)/9 - 
 (5*y1^4*y2^4*yl6^3)/36 - (13*y1^5*y2^4*yl6^3)/72 - (7*y1^6*y2^4*yl6^3)/40 - 
 (29*y1^7*y2^4*yl6^3)/180 - (367*y1^8*y2^4*yl6^3)/2520 - 
 (73*y1^9*y2^4*yl6^3)/560 - (1751*y1^10*y2^4*yl6^3)/15120 - 
 (193*y1^11*y2^4*yl6^3)/1890 - (14849*y1^12*y2^4*yl6^3)/166320 - 
 (12847*y1^13*y2^4*yl6^3)/166320 - (142567*y1^14*y2^4*yl6^3)/2162160 - 
 (115*y1^3*y2^5*yl6^3)/144 - (17*y1^4*y2^5*yl6^3)/144 - 
 (23*y1^5*y2^5*yl6^3)/144 - (37*y1^6*y2^5*yl6^3)/240 - 
 (101*y1^7*y2^5*yl6^3)/720 - (629*y1^8*y2^5*yl6^3)/5040 - 
 (23*y1^9*y2^5*yl6^3)/210 - (359*y1^10*y2^5*yl6^3)/3780 - 
 (1229*y1^11*y2^5*yl6^3)/15120 - (1423*y1^12*y2^5*yl6^3)/20790 - 
 (4691*y1^13*y2^5*yl6^3)/83160 - (48761*y1^14*y2^5*yl6^3)/1081080 - 
 (301*y1^3*y2^6*yl6^3)/360 - (13*y1^4*y2^6*yl6^3)/120 - 
 (3*y1^5*y2^6*yl6^3)/20 - (13*y1^6*y2^6*yl6^3)/90 - 
 (47*y1^7*y2^6*yl6^3)/360 - (29*y1^8*y2^6*yl6^3)/252 - 
 (503*y1^9*y2^6*yl6^3)/5040 - (1289*y1^10*y2^6*yl6^3)/15120 - 
 (541*y1^11*y2^6*yl6^3)/7560 - (9767*y1^12*y2^6*yl6^3)/166320 - 
 (1553*y1^13*y2^6*yl6^3)/33264 - (76501*y1^14*y2^6*yl6^3)/2162160 - 
 (313*y1^3*y2^7*yl6^3)/360 - (37*y1^4*y2^7*yl6^3)/360 - 
 (13*y1^5*y2^7*yl6^3)/90 - (5*y1^6*y2^7*yl6^3)/36 - (y1^7*y2^7*yl6^3)/8 - 
 (23*y1^8*y2^7*yl6^3)/210 - (95*y1^9*y2^7*yl6^3)/1008 - 
 (241*y1^10*y2^7*yl6^3)/3024 - (499*y1^11*y2^7*yl6^3)/7560 - 
 (8843*y1^12*y2^7*yl6^3)/166320 - (6841*y1^13*y2^7*yl6^3)/166320 - 
 (64489*y1^14*y2^7*yl6^3)/2162160 - (2263*y1^3*y2^8*yl6^3)/2520 - 
 (25*y1^4*y2^8*yl6^3)/252 - (71*y1^5*y2^8*yl6^3)/504 - 
 (341*y1^6*y2^8*yl6^3)/2520 - (17*y1^7*y2^8*yl6^3)/140 - 
 (89*y1^8*y2^8*yl6^3)/840 - (457*y1^9*y2^8*yl6^3)/5040 - 
 (1151*y1^10*y2^8*yl6^3)/15120 - (59*y1^11*y2^8*yl6^3)/945 - 
 (8249*y1^12*y2^8*yl6^3)/166320 - (6247*y1^13*y2^8*yl6^3)/166320 - 
 (56767*y1^14*y2^8*yl6^3)/2162160 - (9301*y1^3*y2^9*yl6^3)/10080 - 
 (65*y1^4*y2^9*yl6^3)/672 - (31*y1^5*y2^9*yl6^3)/224 - 
 (1339*y1^6*y2^9*yl6^3)/10080 - (1199*y1^7*y2^9*yl6^3)/10080 - 
 (149*y1^8*y2^9*yl6^3)/1440 - (127*y1^9*y2^9*yl6^3)/1440 - 
 (2227*y1^10*y2^9*yl6^3)/30240 - (259*y1^11*y2^9*yl6^3)/4320 - 
 (2239*y1^12*y2^9*yl6^3)/47520 - (1667*y1^13*y2^9*yl6^3)/47520 - 
 (14687*y1^14*y2^9*yl6^3)/617760 - (14279*y1^3*y2^10*yl6^3)/15120 - 
 (41*y1^4*y2^10*yl6^3)/432 - (59*y1^5*y2^10*yl6^3)/432 - 
 (283*y1^6*y2^10*yl6^3)/2160 - (253*y1^7*y2^10*yl6^3)/2160 - 
 (1537*y1^8*y2^10*yl6^3)/15120 - (653*y1^9*y2^10*yl6^3)/7560 - 
 (181*y1^10*y2^10*yl6^3)/2520 - (293*y1^11*y2^10*yl6^3)/5040 - 
 (3767*y1^12*y2^10*yl6^3)/83160 - (461*y1^13*y2^10*yl6^3)/13860 - 
 (989*y1^14*y2^10*yl6^3)/45045 - (1457*y1^3*y2^11*yl6^3)/1512 - 
 (101*y1^4*y2^11*yl6^3)/1080 - (73*y1^5*y2^11*yl6^3)/540 - 
 (7*y1^6*y2^11*yl6^3)/54 - (25*y1^7*y2^11*yl6^3)/216 - 
 (379*y1^8*y2^11*yl6^3)/3780 - (257*y1^9*y2^11*yl6^3)/3024 - 
 (71*y1^10*y2^11*yl6^3)/1008 - (143*y1^11*y2^11*yl6^3)/2520 - 
 (7303*y1^12*y2^11*yl6^3)/166320 - (589*y1^13*y2^11*yl6^3)/18480 - 
 (1647*y1^14*y2^11*yl6^3)/80080 - (163147*y1^3*y2^12*yl6^3)/166320 - 
 (61*y1^4*y2^12*yl6^3)/660 - (59*y1^5*y2^12*yl6^3)/440 - 
 (509*y1^6*y2^12*yl6^3)/3960 - (227*y1^7*y2^12*yl6^3)/1980 - 
 (2749*y1^8*y2^12*yl6^3)/27720 - (4651*y1^9*y2^12*yl6^3)/55440 - 
 (11533*y1^10*y2^12*yl6^3)/166320 - (1157*y1^11*y2^12*yl6^3)/20790 - 
 (7121*y1^12*y2^12*yl6^3)/166320 - (5119*y1^13*y2^12*yl6^3)/166320 - 
 (42103*y1^14*y2^12*yl6^3)/2162160 - (82879*y1^3*y2^13*yl6^3)/83160 - 
 (145*y1^4*y2^13*yl6^3)/1584 - (211*y1^5*y2^13*yl6^3)/1584 - 
 (337*y1^6*y2^13*yl6^3)/2640 - (901*y1^7*y2^13*yl6^3)/7920 - 
 (5449*y1^8*y2^13*yl6^3)/55440 - (767*y1^9*y2^13*yl6^3)/9240 - 
 (5693*y1^10*y2^13*yl6^3)/83160 - (9109*y1^11*y2^13*yl6^3)/166320 - 
 (317*y1^12*y2^13*yl6^3)/7560 - (113*y1^13*y2^13*yl6^3)/3780 - 
 (2512*y1^14*y2^13*yl6^3)/135135 - (2185913*y1^3*y2^14*yl6^3)/2162160 - 
 (85*y1^4*y2^14*yl6^3)/936 - (31*y1^5*y2^14*yl6^3)/234 - 
 (33*y1^6*y2^14*yl6^3)/260 - (529*y1^7*y2^14*yl6^3)/4680 - 
 (799*y1^8*y2^14*yl6^3)/8190 - (599*y1^9*y2^14*yl6^3)/7280 - 
 (13313*y1^10*y2^14*yl6^3)/196560 - (5311*y1^11*y2^14*yl6^3)/98280 - 
 (89087*y1^12*y2^14*yl6^3)/2162160 - (63061*y1^13*y2^14*yl6^3)/2162160 - 
 (38617*y1^14*y2^14*yl6^3)/2162160 - (9*y1^3*y2^3*y3*yl6^3)/16 - 
 (19*y1^4*y2^3*y3*yl6^3)/144 - (47*y1^5*y2^3*y3*yl6^3)/288 - 
 (223*y1^6*y2^3*y3*yl6^3)/1440 - (203*y1^7*y2^3*y3*yl6^3)/1440 - 
 (1277*y1^8*y2^3*y3*yl6^3)/10080 - (2281*y1^9*y2^3*y3*yl6^3)/20160 - 
 (869*y1^10*y2^3*y3*yl6^3)/8640 - (5381*y1^11*y2^3*y3*yl6^3)/60480 - 
 (52051*y1^12*y2^3*y3*yl6^3)/665280 - (15143*y1^13*y2^3*y3*yl6^3)/221760 - 
 (170147*y1^14*y2^3*y3*yl6^3)/2882880 - (17*y1^3*y2^4*y3*yl6^3)/36 - 
 (11*y1^4*y2^4*y3*yl6^3)/72 - (25*y1^5*y2^4*y3*yl6^3)/144 - 
 (41*y1^6*y2^4*y3*yl6^3)/240 - (59*y1^7*y2^4*y3*yl6^3)/360 - 
 (787*y1^8*y2^4*y3*yl6^3)/5040 - (499*y1^9*y2^4*y3*yl6^3)/3360 - 
 (4271*y1^10*y2^4*y3*yl6^3)/30240 - (127*y1^11*y2^4*y3*yl6^3)/945 - 
 (42569*y1^12*y2^4*y3*yl6^3)/332640 - (40567*y1^13*y2^4*y3*yl6^3)/332640 - 
 (502927*y1^14*y2^4*y3*yl6^3)/4324320 - (139*y1^3*y2^5*y3*yl6^3)/288 - 
 (41*y1^4*y2^5*y3*yl6^3)/288 - (47*y1^5*y2^5*y3*yl6^3)/288 - 
 (77*y1^6*y2^5*y3*yl6^3)/480 - (221*y1^7*y2^5*y3*yl6^3)/1440 - 
 (1469*y1^8*y2^5*y3*yl6^3)/10080 - (29*y1^9*y2^5*y3*yl6^3)/210 - 
 (989*y1^10*y2^5*y3*yl6^3)/7560 - (3749*y1^11*y2^5*y3*yl6^3)/30240 - 
 (1222*y1^12*y2^5*y3*yl6^3)/10395 - (18551*y1^13*y2^5*y3*yl6^3)/166320 - 
 (228941*y1^14*y2^5*y3*yl6^3)/2162160 - (361*y1^3*y2^6*y3*yl6^3)/720 - 
 (11*y1^4*y2^6*y3*yl6^3)/80 - (19*y1^5*y2^6*y3*yl6^3)/120 - 
 (7*y1^6*y2^6*y3*yl6^3)/45 - (107*y1^7*y2^6*y3*yl6^3)/720 - 
 (71*y1^8*y2^6*y3*yl6^3)/504 - (1343*y1^9*y2^6*y3*yl6^3)/10080 - 
 (3809*y1^10*y2^6*y3*yl6^3)/30240 - (1801*y1^11*y2^6*y3*yl6^3)/15120 - 
 (37487*y1^12*y2^6*y3*yl6^3)/332640 - (7097*y1^13*y2^6*y3*yl6^3)/66528 - 
 (436861*y1^14*y2^6*y3*yl6^3)/4324320 - (373*y1^3*y2^7*y3*yl6^3)/720 - 
 (97*y1^4*y2^7*y3*yl6^3)/720 - (7*y1^5*y2^7*y3*yl6^3)/45 - 
 (11*y1^6*y2^7*y3*yl6^3)/72 - (7*y1^7*y2^7*y3*yl6^3)/48 - 
 (29*y1^8*y2^7*y3*yl6^3)/210 - (263*y1^9*y2^7*y3*yl6^3)/2016 - 
 (745*y1^10*y2^7*y3*yl6^3)/6048 - (1759*y1^11*y2^7*y3*yl6^3)/15120 - 
 (36563*y1^12*y2^7*y3*yl6^3)/332640 - (34561*y1^13*y2^7*y3*yl6^3)/332640 - 
 (424849*y1^14*y2^7*y3*yl6^3)/4324320 - (2683*y1^3*y2^8*y3*yl6^3)/5040 - 
 (67*y1^4*y2^8*y3*yl6^3)/504 - (155*y1^5*y2^8*y3*yl6^3)/1008 - 
 (761*y1^6*y2^8*y3*yl6^3)/5040 - (121*y1^7*y2^8*y3*yl6^3)/840 - 
 (229*y1^8*y2^8*y3*yl6^3)/1680 - (1297*y1^9*y2^8*y3*yl6^3)/10080 - 
 (3671*y1^10*y2^8*y3*yl6^3)/30240 - (433*y1^11*y2^8*y3*yl6^3)/3780 - 
 (35969*y1^12*y2^8*y3*yl6^3)/332640 - (33967*y1^13*y2^8*y3*yl6^3)/332640 - 
 (417127*y1^14*y2^8*y3*yl6^3)/4324320 - (10981*y1^3*y2^9*y3*yl6^3)/20160 - 
 (59*y1^4*y2^9*y3*yl6^3)/448 - (205*y1^5*y2^9*y3*yl6^3)/1344 - 
 (3019*y1^6*y2^9*y3*yl6^3)/20160 - (2879*y1^7*y2^9*y3*yl6^3)/20160 - 
 (389*y1^8*y2^9*y3*yl6^3)/2880 - (367*y1^9*y2^9*y3*yl6^3)/2880 - 
 (7267*y1^10*y2^9*y3*yl6^3)/60480 - (979*y1^11*y2^9*y3*yl6^3)/8640 - 
 (10159*y1^12*y2^9*y3*yl6^3)/95040 - (9587*y1^13*y2^9*y3*yl6^3)/95040 - 
 (117647*y1^14*y2^9*y3*yl6^3)/1235520 - (16799*y1^3*y2^10*y3*yl6^3)/30240 - 
 (113*y1^4*y2^10*y3*yl6^3)/864 - (131*y1^5*y2^10*y3*yl6^3)/864 - 
 (643*y1^6*y2^10*y3*yl6^3)/4320 - (613*y1^7*y2^10*y3*yl6^3)/4320 - 
 (4057*y1^8*y2^10*y3*yl6^3)/30240 - (1913*y1^9*y2^10*y3*yl6^3)/15120 - 
 (601*y1^10*y2^10*y3*yl6^3)/5040 - (1133*y1^11*y2^10*y3*yl6^3)/10080 - 
 (17627*y1^12*y2^10*y3*yl6^3)/166320 - (2771*y1^13*y2^10*y3*yl6^3)/27720 - 
 (16993*y1^14*y2^10*y3*yl6^3)/180180 - (1709*y1^3*y2^11*y3*yl6^3)/3024 - 
 (281*y1^4*y2^11*y3*yl6^3)/2160 - (163*y1^5*y2^11*y3*yl6^3)/1080 - 
 (4*y1^6*y2^11*y3*yl6^3)/27 - (61*y1^7*y2^11*y3*yl6^3)/432 - 
 (1009*y1^8*y2^11*y3*yl6^3)/7560 - (761*y1^9*y2^11*y3*yl6^3)/6048 - 
 (239*y1^10*y2^11*y3*yl6^3)/2016 - (563*y1^11*y2^11*y3*yl6^3)/5040 - 
 (35023*y1^12*y2^11*y3*yl6^3)/332640 - (1223*y1^13*y2^11*y3*yl6^3)/12320 - 
 (44981*y1^14*y2^11*y3*yl6^3)/480480 - (190867*y1^3*y2^12*y3*yl6^3)/332640 - 
 (57*y1^4*y2^12*y3*yl6^3)/440 - (397*y1^5*y2^12*y3*yl6^3)/2640 - 
 (1169*y1^6*y2^12*y3*yl6^3)/7920 - (557*y1^7*y2^12*y3*yl6^3)/3960 - 
 (7369*y1^8*y2^12*y3*yl6^3)/55440 - (13891*y1^9*y2^12*y3*yl6^3)/110880 - 
 (39253*y1^10*y2^12*y3*yl6^3)/332640 - (2311*y1^11*y2^12*y3*yl6^3)/20790 - 
 (34841*y1^12*y2^12*y3*yl6^3)/332640 - (32839*y1^13*y2^12*y3*yl6^3)/332640 - 
 (402463*y1^14*y2^12*y3*yl6^3)/4324320 - (96739*y1^3*y2^13*y3*yl6^3)/166320 - 
 (409*y1^4*y2^13*y3*yl6^3)/3168 - (475*y1^5*y2^13*y3*yl6^3)/3168 - 
 (259*y1^6*y2^13*y3*yl6^3)/1760 - (2221*y1^7*y2^13*y3*yl6^3)/15840 - 
 (14689*y1^8*y2^13*y3*yl6^3)/110880 - (769*y1^9*y2^13*y3*yl6^3)/6160 - 
 (19553*y1^10*y2^13*y3*yl6^3)/166320 - (36829*y1^11*y2^13*y3*yl6^3)/332640 - 
 (1577*y1^12*y2^13*y3*yl6^3)/15120 - (743*y1^13*y2^13*y3*yl6^3)/7560 - 
 (50069*y1^14*y2^13*y3*yl6^3)/540540 - (2546273*y1^3*y2^14*y3*yl6^3)/
  4324320 - (241*y1^4*y2^14*y3*yl6^3)/1872 - (35*y1^5*y2^14*y3*yl6^3)/234 - 
 (229*y1^6*y2^14*y3*yl6^3)/1560 - (1309*y1^7*y2^14*y3*yl6^3)/9360 - 
 (541*y1^8*y2^14*y3*yl6^3)/4095 - (5437*y1^9*y2^14*y3*yl6^3)/43680 - 
 (46073*y1^10*y2^14*y3*yl6^3)/393120 - (21691*y1^11*y2^14*y3*yl6^3)/196560 - 
 (449447*y1^12*y2^14*y3*yl6^3)/4324320 - (423421*y1^13*y2^14*y3*yl6^3)/
  4324320 - (398977*y1^14*y2^14*y3*yl6^3)/4324320 - 
 (23*y1^3*y2^3*y3^2*yl6^3)/48 - (13*y1^4*y2^3*y3^2*yl6^3)/144 - 
 (35*y1^5*y2^3*y3^2*yl6^3)/288 - (163*y1^6*y2^3*y3^2*yl6^3)/1440 - 
 (143*y1^7*y2^3*y3^2*yl6^3)/1440 - (857*y1^8*y2^3*y3^2*yl6^3)/10080 - 
 (1441*y1^9*y2^3*y3^2*yl6^3)/20160 - (509*y1^10*y2^3*y3^2*yl6^3)/8640 - 
 (2861*y1^11*y2^3*y3^2*yl6^3)/60480 - (24331*y1^12*y2^3*y3^2*yl6^3)/665280 - 
 (5903*y1^13*y2^3*y3^2*yl6^3)/221760 - (50027*y1^14*y2^3*y3^2*yl6^3)/
  2882880 - (31*y1^3*y2^4*y3^2*yl6^3)/72 - (y1^4*y2^4*y3^2*yl6^3)/9 - 
 (19*y1^5*y2^4*y3^2*yl6^3)/144 - (31*y1^6*y2^4*y3^2*yl6^3)/240 - 
 (11*y1^7*y2^4*y3^2*yl6^3)/90 - (577*y1^8*y2^4*y3^2*yl6^3)/5040 - 
 (359*y1^9*y2^4*y3^2*yl6^3)/3360 - (3011*y1^10*y2^4*y3^2*yl6^3)/30240 - 
 (701*y1^11*y2^4*y3^2*yl6^3)/7560 - (28709*y1^12*y2^4*y3^2*yl6^3)/332640 - 
 (26707*y1^13*y2^4*y3^2*yl6^3)/332640 - (322747*y1^14*y2^4*y3^2*yl6^3)/
  4324320 - (127*y1^3*y2^5*y3^2*yl6^3)/288 - (29*y1^4*y2^5*y3^2*yl6^3)/288 - 
 (35*y1^5*y2^5*y3^2*yl6^3)/288 - (19*y1^6*y2^5*y3^2*yl6^3)/160 - 
 (161*y1^7*y2^5*y3^2*yl6^3)/1440 - (1049*y1^8*y2^5*y3^2*yl6^3)/10080 - 
 (27*y1^9*y2^5*y3^2*yl6^3)/280 - (337*y1^10*y2^5*y3^2*yl6^3)/3780 - 
 (2489*y1^11*y2^5*y3^2*yl6^3)/30240 - (6311*y1^12*y2^5*y3^2*yl6^3)/83160 - 
 (11621*y1^13*y2^5*y3^2*yl6^3)/166320 - (138851*y1^14*y2^5*y3^2*yl6^3)/
  2162160 - (331*y1^3*y2^6*y3^2*yl6^3)/720 - (23*y1^4*y2^6*y3^2*yl6^3)/240 - 
 (7*y1^5*y2^6*y3^2*yl6^3)/60 - (41*y1^6*y2^6*y3^2*yl6^3)/360 - 
 (77*y1^7*y2^6*y3^2*yl6^3)/720 - (25*y1^8*y2^6*y3^2*yl6^3)/252 - 
 (923*y1^9*y2^6*y3^2*yl6^3)/10080 - (2549*y1^10*y2^6*y3^2*yl6^3)/30240 - 
 (1171*y1^11*y2^6*y3^2*yl6^3)/15120 - (23627*y1^12*y2^6*y3^2*yl6^3)/332640 - 
 (4325*y1^13*y2^6*y3^2*yl6^3)/66528 - (256681*y1^14*y2^6*y3^2*yl6^3)/
  4324320 - (343*y1^3*y2^7*y3^2*yl6^3)/720 - (67*y1^4*y2^7*y3^2*yl6^3)/720 - 
 (41*y1^5*y2^7*y3^2*yl6^3)/360 - (y1^6*y2^7*y3^2*yl6^3)/9 - 
 (5*y1^7*y2^7*y3^2*yl6^3)/48 - (27*y1^8*y2^7*y3^2*yl6^3)/280 - 
 (179*y1^9*y2^7*y3^2*yl6^3)/2016 - (493*y1^10*y2^7*y3^2*yl6^3)/6048 - 
 (1129*y1^11*y2^7*y3^2*yl6^3)/15120 - (22703*y1^12*y2^7*y3^2*yl6^3)/332640 - 
 (20701*y1^13*y2^7*y3^2*yl6^3)/332640 - (244669*y1^14*y2^7*y3^2*yl6^3)/
  4324320 - (2473*y1^3*y2^8*y3^2*yl6^3)/5040 - 
 (23*y1^4*y2^8*y3^2*yl6^3)/252 - (113*y1^5*y2^8*y3^2*yl6^3)/1008 - 
 (551*y1^6*y2^8*y3^2*yl6^3)/5040 - (43*y1^7*y2^8*y3^2*yl6^3)/420 - 
 (53*y1^8*y2^8*y3^2*yl6^3)/560 - (877*y1^9*y2^8*y3^2*yl6^3)/10080 - 
 (2411*y1^10*y2^8*y3^2*yl6^3)/30240 - (551*y1^11*y2^8*y3^2*yl6^3)/7560 - 
 (22109*y1^12*y2^8*y3^2*yl6^3)/332640 - (20107*y1^13*y2^8*y3^2*yl6^3)/
  332640 - (236947*y1^14*y2^8*y3^2*yl6^3)/4324320 - 
 (10141*y1^3*y2^9*y3^2*yl6^3)/20160 - (121*y1^4*y2^9*y3^2*yl6^3)/1344 - 
 (149*y1^5*y2^9*y3^2*yl6^3)/1344 - (2179*y1^6*y2^9*y3^2*yl6^3)/20160 - 
 (2039*y1^7*y2^9*y3^2*yl6^3)/20160 - (269*y1^8*y2^9*y3^2*yl6^3)/2880 - 
 (247*y1^9*y2^9*y3^2*yl6^3)/2880 - (4747*y1^10*y2^9*y3^2*yl6^3)/60480 - 
 (619*y1^11*y2^9*y3^2*yl6^3)/8640 - (6199*y1^12*y2^9*y3^2*yl6^3)/95040 - 
 (5627*y1^13*y2^9*y3^2*yl6^3)/95040 - (66167*y1^14*y2^9*y3^2*yl6^3)/1235520 - 
 (15539*y1^3*y2^10*y3^2*yl6^3)/30240 - (77*y1^4*y2^10*y3^2*yl6^3)/864 - 
 (95*y1^5*y2^10*y3^2*yl6^3)/864 - (463*y1^6*y2^10*y3^2*yl6^3)/4320 - 
 (433*y1^7*y2^10*y3^2*yl6^3)/4320 - (2797*y1^8*y2^10*y3^2*yl6^3)/30240 - 
 (1283*y1^9*y2^10*y3^2*yl6^3)/15120 - (391*y1^10*y2^10*y3^2*yl6^3)/5040 - 
 (713*y1^11*y2^10*y3^2*yl6^3)/10080 - (10697*y1^12*y2^10*y3^2*yl6^3)/166320 - 
 (202*y1^13*y2^10*y3^2*yl6^3)/3465 - (18971*y1^14*y2^10*y3^2*yl6^3)/360360 - 
 (1583*y1^3*y2^11*y3^2*yl6^3)/3024 - (191*y1^4*y2^11*y3^2*yl6^3)/2160 - 
 (59*y1^5*y2^11*y3^2*yl6^3)/540 - (23*y1^6*y2^11*y3^2*yl6^3)/216 - 
 (43*y1^7*y2^11*y3^2*yl6^3)/432 - (347*y1^8*y2^11*y3^2*yl6^3)/3780 - 
 (509*y1^9*y2^11*y3^2*yl6^3)/6048 - (155*y1^10*y2^11*y3^2*yl6^3)/2016 - 
 (353*y1^11*y2^11*y3^2*yl6^3)/5040 - (21163*y1^12*y2^11*y3^2*yl6^3)/332640 - 
 (2129*y1^13*y2^11*y3^2*yl6^3)/36960 - (24961*y1^14*y2^11*y3^2*yl6^3)/
  480480 - (177007*y1^3*y2^12*y3^2*yl6^3)/332640 - 
 (29*y1^4*y2^12*y3^2*yl6^3)/330 - (287*y1^5*y2^12*y3^2*yl6^3)/2640 - 
 (839*y1^6*y2^12*y3^2*yl6^3)/7920 - (49*y1^7*y2^12*y3^2*yl6^3)/495 - 
 (5059*y1^8*y2^12*y3^2*yl6^3)/55440 - (9271*y1^9*y2^12*y3^2*yl6^3)/110880 - 
 (25393*y1^10*y2^12*y3^2*yl6^3)/332640 - (5779*y1^11*y2^12*y3^2*yl6^3)/
  83160 - (20981*y1^12*y2^12*y3^2*yl6^3)/332640 - 
 (18979*y1^13*y2^12*y3^2*yl6^3)/332640 - (222283*y1^14*y2^12*y3^2*yl6^3)/
  4324320 - (89809*y1^3*y2^13*y3^2*yl6^3)/166320 - 
 (277*y1^4*y2^13*y3^2*yl6^3)/3168 - (343*y1^5*y2^13*y3^2*yl6^3)/3168 - 
 (557*y1^6*y2^13*y3^2*yl6^3)/5280 - (1561*y1^7*y2^13*y3^2*yl6^3)/15840 - 
 (10069*y1^8*y2^13*y3^2*yl6^3)/110880 - (1537*y1^9*y2^13*y3^2*yl6^3)/18480 - 
 (12623*y1^10*y2^13*y3^2*yl6^3)/166320 - (22969*y1^11*y2^13*y3^2*yl6^3)/
  332640 - (947*y1^12*y2^13*y3^2*yl6^3)/15120 - 
 (107*y1^13*y2^13*y3^2*yl6^3)/1890 - (55093*y1^14*y2^13*y3^2*yl6^3)/1081080 - 
 (2366093*y1^3*y2^14*y3^2*yl6^3)/4324320 - (163*y1^4*y2^14*y3^2*yl6^3)/1872 - 
 (101*y1^5*y2^14*y3^2*yl6^3)/936 - (41*y1^6*y2^14*y3^2*yl6^3)/390 - 
 (919*y1^7*y2^14*y3^2*yl6^3)/9360 - (2963*y1^8*y2^14*y3^2*yl6^3)/32760 - 
 (3617*y1^9*y2^14*y3^2*yl6^3)/43680 - (29693*y1^10*y2^14*y3^2*yl6^3)/393120 - 
 (13501*y1^11*y2^14*y3^2*yl6^3)/196560 - (269267*y1^12*y2^14*y3^2*yl6^3)/
  4324320 - (243241*y1^13*y2^14*y3^2*yl6^3)/4324320 - 
 (218797*y1^14*y2^14*y3^2*yl6^3)/4324320 - (7*y1^3*y2^3*y3^3*yl6^3)/16 - 
 (11*y1^4*y2^3*y3^3*yl6^3)/144 - (31*y1^5*y2^3*y3^3*yl6^3)/288 - 
 (143*y1^6*y2^3*y3^3*yl6^3)/1440 - (41*y1^7*y2^3*y3^3*yl6^3)/480 - 
 (239*y1^8*y2^3*y3^3*yl6^3)/3360 - (129*y1^9*y2^3*y3^3*yl6^3)/2240 - 
 (389*y1^10*y2^3*y3^3*yl6^3)/8640 - (2021*y1^11*y2^3*y3^3*yl6^3)/60480 - 
 (15091*y1^12*y2^3*y3^3*yl6^3)/665280 - (941*y1^13*y2^3*y3^3*yl6^3)/73920 - 
 (3329*y1^14*y2^3*y3^3*yl6^3)/960960 - (5*y1^3*y2^4*y3^3*yl6^3)/12 - 
 (7*y1^4*y2^4*y3^3*yl6^3)/72 - (17*y1^5*y2^4*y3^3*yl6^3)/144 - 
 (83*y1^6*y2^4*y3^3*yl6^3)/720 - (13*y1^7*y2^4*y3^3*yl6^3)/120 - 
 (169*y1^8*y2^4*y3^3*yl6^3)/1680 - (937*y1^9*y2^4*y3^3*yl6^3)/10080 - 
 (2591*y1^10*y2^4*y3^3*yl6^3)/30240 - (149*y1^11*y2^4*y3^3*yl6^3)/1890 - 
 (24089*y1^12*y2^4*y3^3*yl6^3)/332640 - (22087*y1^13*y2^4*y3^3*yl6^3)/
  332640 - (262687*y1^14*y2^4*y3^3*yl6^3)/4324320 - 
 (41*y1^3*y2^5*y3^3*yl6^3)/96 - (25*y1^4*y2^5*y3^3*yl6^3)/288 - 
 (31*y1^5*y2^5*y3^3*yl6^3)/288 - (151*y1^6*y2^5*y3^3*yl6^3)/1440 - 
 (47*y1^7*y2^5*y3^3*yl6^3)/480 - (101*y1^8*y2^5*y3^3*yl6^3)/1120 - 
 (26*y1^9*y2^5*y3^3*yl6^3)/315 - (569*y1^10*y2^5*y3^3*yl6^3)/7560 - 
 (2069*y1^11*y2^5*y3^3*yl6^3)/30240 - (1289*y1^12*y2^5*y3^3*yl6^3)/20790 - 
 (9311*y1^13*y2^5*y3^3*yl6^3)/166320 - (108821*y1^14*y2^5*y3^3*yl6^3)/
  2162160 - (107*y1^3*y2^6*y3^3*yl6^3)/240 - (59*y1^4*y2^6*y3^3*yl6^3)/720 - 
 (37*y1^5*y2^6*y3^3*yl6^3)/360 - (y1^6*y2^6*y3^3*yl6^3)/10 - 
 (67*y1^7*y2^6*y3^3*yl6^3)/720 - (43*y1^8*y2^6*y3^3*yl6^3)/504 - 
 (87*y1^9*y2^6*y3^3*yl6^3)/1120 - (2129*y1^10*y2^6*y3^3*yl6^3)/30240 - 
 (961*y1^11*y2^6*y3^3*yl6^3)/15120 - (19007*y1^12*y2^6*y3^3*yl6^3)/332640 - 
 (3401*y1^13*y2^6*y3^3*yl6^3)/66528 - (196621*y1^14*y2^6*y3^3*yl6^3)/
  4324320 - (37*y1^3*y2^7*y3^3*yl6^3)/80 - (19*y1^4*y2^7*y3^3*yl6^3)/240 - 
 (y1^5*y2^7*y3^3*yl6^3)/10 - (7*y1^6*y2^7*y3^3*yl6^3)/72 - 
 (13*y1^7*y2^7*y3^3*yl6^3)/144 - (26*y1^8*y2^7*y3^3*yl6^3)/315 - 
 (151*y1^9*y2^7*y3^3*yl6^3)/2016 - (409*y1^10*y2^7*y3^3*yl6^3)/6048 - 
 (919*y1^11*y2^7*y3^3*yl6^3)/15120 - (18083*y1^12*y2^7*y3^3*yl6^3)/332640 - 
 (16081*y1^13*y2^7*y3^3*yl6^3)/332640 - (184609*y1^14*y2^7*y3^3*yl6^3)/
  4324320 - (267*y1^3*y2^8*y3^3*yl6^3)/560 - (13*y1^4*y2^8*y3^3*yl6^3)/168 - 
 (11*y1^5*y2^8*y3^3*yl6^3)/112 - (481*y1^6*y2^8*y3^3*yl6^3)/5040 - 
 (223*y1^7*y2^8*y3^3*yl6^3)/2520 - (407*y1^8*y2^8*y3^3*yl6^3)/5040 - 
 (737*y1^9*y2^8*y3^3*yl6^3)/10080 - (1991*y1^10*y2^8*y3^3*yl6^3)/30240 - 
 (223*y1^11*y2^8*y3^3*yl6^3)/3780 - (17489*y1^12*y2^8*y3^3*yl6^3)/332640 - 
 (15487*y1^13*y2^8*y3^3*yl6^3)/332640 - (176887*y1^14*y2^8*y3^3*yl6^3)/
  4324320 - (3287*y1^3*y2^9*y3^3*yl6^3)/6720 - 
 (307*y1^4*y2^9*y3^3*yl6^3)/4032 - (391*y1^5*y2^9*y3^3*yl6^3)/4032 - 
 (211*y1^6*y2^9*y3^3*yl6^3)/2240 - (1759*y1^7*y2^9*y3^3*yl6^3)/20160 - 
 (229*y1^8*y2^9*y3^3*yl6^3)/2880 - (23*y1^9*y2^9*y3^3*yl6^3)/320 - 
 (3907*y1^10*y2^9*y3^3*yl6^3)/60480 - (499*y1^11*y2^9*y3^3*yl6^3)/8640 - 
 (4879*y1^12*y2^9*y3^3*yl6^3)/95040 - (4307*y1^13*y2^9*y3^3*yl6^3)/95040 - 
 (49007*y1^14*y2^9*y3^3*yl6^3)/1235520 - (15119*y1^3*y2^10*y3^3*yl6^3)/
  30240 - (65*y1^4*y2^10*y3^3*yl6^3)/864 - (83*y1^5*y2^10*y3^3*yl6^3)/864 - 
 (403*y1^6*y2^10*y3^3*yl6^3)/4320 - (373*y1^7*y2^10*y3^3*yl6^3)/4320 - 
 (2377*y1^8*y2^10*y3^3*yl6^3)/30240 - (1073*y1^9*y2^10*y3^3*yl6^3)/15120 - 
 (107*y1^10*y2^10*y3^3*yl6^3)/1680 - (191*y1^11*y2^10*y3^3*yl6^3)/3360 - 
 (8387*y1^12*y2^10*y3^3*yl6^3)/166320 - (1231*y1^13*y2^10*y3^3*yl6^3)/27720 - 
 (6983*y1^14*y2^10*y3^3*yl6^3)/180180 - (1541*y1^3*y2^11*y3^3*yl6^3)/3024 - 
 (161*y1^4*y2^11*y3^3*yl6^3)/2160 - (103*y1^5*y2^11*y3^3*yl6^3)/1080 - 
 (5*y1^6*y2^11*y3^3*yl6^3)/54 - (37*y1^7*y2^11*y3^3*yl6^3)/432 - 
 (589*y1^8*y2^11*y3^3*yl6^3)/7560 - (425*y1^9*y2^11*y3^3*yl6^3)/6048 - 
 (127*y1^10*y2^11*y3^3*yl6^3)/2016 - (283*y1^11*y2^11*y3^3*yl6^3)/5040 - 
 (16543*y1^12*y2^11*y3^3*yl6^3)/332640 - (4847*y1^13*y2^11*y3^3*yl6^3)/
  110880 - (54863*y1^14*y2^11*y3^3*yl6^3)/1441440 - 
 (172387*y1^3*y2^12*y3^3*yl6^3)/332640 - (293*y1^4*y2^12*y3^3*yl6^3)/3960 - 
 (751*y1^5*y2^12*y3^3*yl6^3)/7920 - (81*y1^6*y2^12*y3^3*yl6^3)/880 - 
 (337*y1^7*y2^12*y3^3*yl6^3)/3960 - (4289*y1^8*y2^12*y3^3*yl6^3)/55440 - 
 (859*y1^9*y2^12*y3^3*yl6^3)/12320 - (20773*y1^10*y2^12*y3^3*yl6^3)/332640 - 
 (578*y1^11*y2^12*y3^3*yl6^3)/10395 - (16361*y1^12*y2^12*y3^3*yl6^3)/332640 - 
 (14359*y1^13*y2^12*y3^3*yl6^3)/332640 - (162223*y1^14*y2^12*y3^3*yl6^3)/
  4324320 - (87499*y1^3*y2^13*y3^3*yl6^3)/166320 - 
 (233*y1^4*y2^13*y3^3*yl6^3)/3168 - (299*y1^5*y2^13*y3^3*yl6^3)/3168 - 
 (1451*y1^6*y2^13*y3^3*yl6^3)/15840 - (149*y1^7*y2^13*y3^3*yl6^3)/1760 - 
 (2843*y1^8*y2^13*y3^3*yl6^3)/36960 - (3841*y1^9*y2^13*y3^3*yl6^3)/55440 - 
 (10313*y1^10*y2^13*y3^3*yl6^3)/166320 - (18349*y1^11*y2^13*y3^3*yl6^3)/
  332640 - (737*y1^12*y2^13*y3^3*yl6^3)/15120 - 
 (323*y1^13*y2^13*y3^3*yl6^3)/7560 - (20039*y1^14*y2^13*y3^3*yl6^3)/540540 - 
 (2306033*y1^3*y2^14*y3^3*yl6^3)/4324320 - (137*y1^4*y2^14*y3^3*yl6^3)/1872 - 
 (11*y1^5*y2^14*y3^3*yl6^3)/117 - (427*y1^6*y2^14*y3^3*yl6^3)/4680 - 
 (263*y1^7*y2^14*y3^3*yl6^3)/3120 - (209*y1^8*y2^14*y3^3*yl6^3)/2730 - 
 (9031*y1^9*y2^14*y3^3*yl6^3)/131040 - (24233*y1^10*y2^14*y3^3*yl6^3)/
  393120 - (10771*y1^11*y2^14*y3^3*yl6^3)/196560 - 
 (209207*y1^12*y2^14*y3^3*yl6^3)/4324320 - (183181*y1^13*y2^14*y3^3*yl6^3)/
  4324320 - (158737*y1^14*y2^14*y3^3*yl6^3)/4324320 - 
 (59*y1^3*y2^3*y3^4*yl6^3)/144 - (5*y1^4*y2^3*y3^4*yl6^3)/72 - 
 (29*y1^5*y2^3*y3^4*yl6^3)/288 - (133*y1^6*y2^3*y3^4*yl6^3)/1440 - 
 (113*y1^7*y2^3*y3^4*yl6^3)/1440 - (647*y1^8*y2^3*y3^4*yl6^3)/10080 - 
 (1021*y1^9*y2^3*y3^4*yl6^3)/20160 - (329*y1^10*y2^3*y3^4*yl6^3)/8640 - 
 (1601*y1^11*y2^3*y3^4*yl6^3)/60480 - (10471*y1^12*y2^3*y3^4*yl6^3)/665280 - 
 (1283*y1^13*y2^3*y3^4*yl6^3)/221760 + (10033*y1^14*y2^3*y3^4*yl6^3)/
  2882880 - (59*y1^3*y2^4*y3^4*yl6^3)/144 - (13*y1^4*y2^4*y3^4*yl6^3)/144 - 
 (y1^5*y2^4*y3^4*yl6^3)/9 - (13*y1^6*y2^4*y3^4*yl6^3)/120 - 
 (73*y1^7*y2^4*y3^4*yl6^3)/720 - (59*y1^8*y2^4*y3^4*yl6^3)/630 - 
 (289*y1^9*y2^4*y3^4*yl6^3)/3360 - (2381*y1^10*y2^4*y3^4*yl6^3)/30240 - 
 (1087*y1^11*y2^4*y3^4*yl6^3)/15120 - (21779*y1^12*y2^4*y3^4*yl6^3)/332640 - 
 (19777*y1^13*y2^4*y3^4*yl6^3)/332640 - (232657*y1^14*y2^4*y3^4*yl6^3)/
  4324320 - (121*y1^3*y2^5*y3^4*yl6^3)/288 - (23*y1^4*y2^5*y3^4*yl6^3)/288 - 
 (29*y1^5*y2^5*y3^4*yl6^3)/288 - (47*y1^6*y2^5*y3^4*yl6^3)/480 - 
 (131*y1^7*y2^5*y3^4*yl6^3)/1440 - (839*y1^8*y2^5*y3^4*yl6^3)/10080 - 
 (127*y1^9*y2^5*y3^4*yl6^3)/1680 - (1033*y1^10*y2^5*y3^4*yl6^3)/15120 - 
 (1859*y1^11*y2^5*y3^4*yl6^3)/30240 - (9157*y1^12*y2^5*y3^4*yl6^3)/166320 - 
 (2039*y1^13*y2^5*y3^4*yl6^3)/41580 - (46903*y1^14*y2^5*y3^4*yl6^3)/1081080 - 
 (79*y1^3*y2^6*y3^4*yl6^3)/180 - (3*y1^4*y2^6*y3^4*yl6^3)/40 - 
 (23*y1^5*y2^6*y3^4*yl6^3)/240 - (67*y1^6*y2^6*y3^4*yl6^3)/720 - 
 (31*y1^7*y2^6*y3^4*yl6^3)/360 - (79*y1^8*y2^6*y3^4*yl6^3)/1008 - 
 (713*y1^9*y2^6*y3^4*yl6^3)/10080 - (1919*y1^10*y2^6*y3^4*yl6^3)/30240 - 
 (107*y1^11*y2^6*y3^4*yl6^3)/1890 - (16697*y1^12*y2^6*y3^4*yl6^3)/332640 - 
 (2939*y1^13*y2^6*y3^4*yl6^3)/66528 - (166591*y1^14*y2^6*y3^4*yl6^3)/
  4324320 - (41*y1^3*y2^7*y3^4*yl6^3)/90 - (13*y1^4*y2^7*y3^4*yl6^3)/180 - 
 (67*y1^5*y2^7*y3^4*yl6^3)/720 - (13*y1^6*y2^7*y3^4*yl6^3)/144 - 
 (y1^7*y2^7*y3^4*yl6^3)/12 - (127*y1^8*y2^7*y3^4*yl6^3)/1680 - 
 (137*y1^9*y2^7*y3^4*yl6^3)/2016 - (367*y1^10*y2^7*y3^4*yl6^3)/6048 - 
 (407*y1^11*y2^7*y3^4*yl6^3)/7560 - (15773*y1^12*y2^7*y3^4*yl6^3)/332640 - 
 (13771*y1^13*y2^7*y3^4*yl6^3)/332640 - (154579*y1^14*y2^7*y3^4*yl6^3)/
  4324320 - (148*y1^3*y2^8*y3^4*yl6^3)/315 - (71*y1^4*y2^8*y3^4*yl6^3)/1008 - 
 (23*y1^5*y2^8*y3^4*yl6^3)/252 - (223*y1^6*y2^8*y3^4*yl6^3)/2520 - 
 (137*y1^7*y2^8*y3^4*yl6^3)/1680 - (31*y1^8*y2^8*y3^4*yl6^3)/420 - 
 (667*y1^9*y2^8*y3^4*yl6^3)/10080 - (1781*y1^10*y2^8*y3^4*yl6^3)/30240 - 
 (787*y1^11*y2^8*y3^4*yl6^3)/15120 - (15179*y1^12*y2^8*y3^4*yl6^3)/332640 - 
 (13177*y1^13*y2^8*y3^4*yl6^3)/332640 - (146857*y1^14*y2^8*y3^4*yl6^3)/
  4324320 - (9721*y1^3*y2^9*y3^4*yl6^3)/20160 - 
 (31*y1^4*y2^9*y3^4*yl6^3)/448 - (121*y1^5*y2^9*y3^4*yl6^3)/1344 - 
 (1759*y1^6*y2^9*y3^4*yl6^3)/20160 - (1619*y1^7*y2^9*y3^4*yl6^3)/20160 - 
 (209*y1^8*y2^9*y3^4*yl6^3)/2880 - (187*y1^9*y2^9*y3^4*yl6^3)/2880 - 
 (3487*y1^10*y2^9*y3^4*yl6^3)/60480 - (439*y1^11*y2^9*y3^4*yl6^3)/8640 - 
 (4219*y1^12*y2^9*y3^4*yl6^3)/95040 - (3647*y1^13*y2^9*y3^4*yl6^3)/95040 - 
 (40427*y1^14*y2^9*y3^4*yl6^3)/1235520 - (14909*y1^3*y2^10*y3^4*yl6^3)/
  30240 - (59*y1^4*y2^10*y3^4*yl6^3)/864 - (77*y1^5*y2^10*y3^4*yl6^3)/864 - 
 (373*y1^6*y2^10*y3^4*yl6^3)/4320 - (343*y1^7*y2^10*y3^4*yl6^3)/4320 - 
 (2167*y1^8*y2^10*y3^4*yl6^3)/30240 - (121*y1^9*y2^10*y3^4*yl6^3)/1890 - 
 (143*y1^10*y2^10*y3^4*yl6^3)/2520 - (503*y1^11*y2^10*y3^4*yl6^3)/10080 - 
 (452*y1^12*y2^10*y3^4*yl6^3)/10395 - (2077*y1^13*y2^10*y3^4*yl6^3)/55440 - 
 (22927*y1^14*y2^10*y3^4*yl6^3)/720720 - (95*y1^3*y2^11*y3^4*yl6^3)/189 - 
 (73*y1^4*y2^11*y3^4*yl6^3)/1080 - (191*y1^5*y2^11*y3^4*yl6^3)/2160 - 
 (37*y1^6*y2^11*y3^4*yl6^3)/432 - (17*y1^7*y2^11*y3^4*yl6^3)/216 - 
 (1073*y1^8*y2^11*y3^4*yl6^3)/15120 - (383*y1^9*y2^11*y3^4*yl6^3)/6048 - 
 (113*y1^10*y2^11*y3^4*yl6^3)/2016 - (31*y1^11*y2^11*y3^4*yl6^3)/630 - 
 (14233*y1^12*y2^11*y3^4*yl6^3)/332640 - (453*y1^13*y2^11*y3^4*yl6^3)/12320 - 
 (14951*y1^14*y2^11*y3^4*yl6^3)/480480 - (170077*y1^3*y2^12*y3^4*yl6^3)/
  332640 - (59*y1^4*y2^12*y3^4*yl6^3)/880 - (29*y1^5*y2^12*y3^4*yl6^3)/330 - 
 (337*y1^6*y2^12*y3^4*yl6^3)/3960 - (619*y1^7*y2^12*y3^4*yl6^3)/7920 - 
 (244*y1^8*y2^12*y3^4*yl6^3)/3465 - (6961*y1^9*y2^12*y3^4*yl6^3)/110880 - 
 (18463*y1^10*y2^12*y3^4*yl6^3)/332640 - (8093*y1^11*y2^12*y3^4*yl6^3)/
  166320 - (14051*y1^12*y2^12*y3^4*yl6^3)/332640 - 
 (12049*y1^13*y2^12*y3^4*yl6^3)/332640 - (132193*y1^14*y2^12*y3^4*yl6^3)/
  4324320 - (10793*y1^3*y2^13*y3^4*yl6^3)/20790 - 
 (211*y1^4*y2^13*y3^4*yl6^3)/3168 - (277*y1^5*y2^13*y3^4*yl6^3)/3168 - 
 (149*y1^6*y2^13*y3^4*yl6^3)/1760 - (1231*y1^7*y2^13*y3^4*yl6^3)/15840 - 
 (7759*y1^8*y2^13*y3^4*yl6^3)/110880 - (24*y1^9*y2^13*y3^4*yl6^3)/385 - 
 (4579*y1^10*y2^13*y3^4*yl6^3)/83160 - (16039*y1^11*y2^13*y3^4*yl6^3)/
  332640 - (79*y1^12*y2^13*y3^4*yl6^3)/1890 - (541*y1^13*y2^13*y3^4*yl6^3)/
  15120 - (65141*y1^14*y2^13*y3^4*yl6^3)/2162160 - 
 (2276003*y1^3*y2^14*y3^4*yl6^3)/4324320 - (31*y1^4*y2^14*y3^4*yl6^3)/468 - 
 (163*y1^5*y2^14*y3^4*yl6^3)/1872 - (263*y1^6*y2^14*y3^4*yl6^3)/3120 - 
 (181*y1^7*y2^14*y3^4*yl6^3)/2340 - (4561*y1^8*y2^14*y3^4*yl6^3)/65520 - 
 (2707*y1^9*y2^14*y3^4*yl6^3)/43680 - (21503*y1^10*y2^14*y3^4*yl6^3)/393120 - 
 (4703*y1^11*y2^14*y3^4*yl6^3)/98280 - (179177*y1^12*y2^14*y3^4*yl6^3)/
  4324320 - (153151*y1^13*y2^14*y3^4*yl6^3)/4324320 - 
 (128707*y1^14*y2^14*y3^4*yl6^3)/4324320 - (7*y1^3*y2^3*y3^5*yl6^3)/18 - 
 (47*y1^4*y2^3*y3^5*yl6^3)/720 - (139*y1^5*y2^3*y3^5*yl6^3)/1440 - 
 (127*y1^6*y2^3*y3^5*yl6^3)/1440 - (107*y1^7*y2^3*y3^5*yl6^3)/1440 - 
 (121*y1^8*y2^3*y3^5*yl6^3)/2016 - (937*y1^9*y2^3*y3^5*yl6^3)/20160 - 
 (293*y1^10*y2^3*y3^5*yl6^3)/8640 - (1349*y1^11*y2^3*y3^5*yl6^3)/60480 - 
 (7699*y1^12*y2^3*y3^5*yl6^3)/665280 - (359*y1^13*y2^3*y3^5*yl6^3)/221760 + 
 (4409*y1^14*y2^3*y3^5*yl6^3)/576576 - (73*y1^3*y2^4*y3^5*yl6^3)/180 - 
 (31*y1^4*y2^4*y3^5*yl6^3)/360 - (77*y1^5*y2^4*y3^5*yl6^3)/720 - 
 (5*y1^6*y2^4*y3^5*yl6^3)/48 - (7*y1^7*y2^4*y3^5*yl6^3)/72 - 
 (451*y1^8*y2^4*y3^5*yl6^3)/5040 - (55*y1^9*y2^4*y3^5*yl6^3)/672 - 
 (451*y1^10*y2^4*y3^5*yl6^3)/6048 - (64*y1^11*y2^4*y3^5*yl6^3)/945 - 
 (20393*y1^12*y2^4*y3^5*yl6^3)/332640 - (18391*y1^13*y2^4*y3^5*yl6^3)/
  332640 - (214639*y1^14*y2^4*y3^5*yl6^3)/4324320 - 
 (599*y1^3*y2^5*y3^5*yl6^3)/1440 - (109*y1^4*y2^5*y3^5*yl6^3)/1440 - 
 (139*y1^5*y2^5*y3^5*yl6^3)/1440 - (3*y1^6*y2^5*y3^5*yl6^3)/32 - 
 (25*y1^7*y2^5*y3^5*yl6^3)/288 - (797*y1^8*y2^5*y3^5*yl6^3)/10080 - 
 (y1^9*y2^5*y3^5*yl6^3)/14 - (97*y1^10*y2^5*y3^5*yl6^3)/1512 - 
 (1733*y1^11*y2^5*y3^5*yl6^3)/30240 - (529*y1^12*y2^5*y3^5*yl6^3)/10395 - 
 (7463*y1^13*y2^5*y3^5*yl6^3)/166320 - (84797*y1^14*y2^5*y3^5*yl6^3)/
  2162160 - (313*y1^3*y2^6*y3^5*yl6^3)/720 - (17*y1^4*y2^6*y3^5*yl6^3)/240 - 
 (11*y1^5*y2^6*y3^5*yl6^3)/120 - (4*y1^6*y2^6*y3^5*yl6^3)/45 - 
 (59*y1^7*y2^6*y3^5*yl6^3)/720 - (187*y1^8*y2^6*y3^5*yl6^3)/2520 - 
 (671*y1^9*y2^6*y3^5*yl6^3)/10080 - (1793*y1^10*y2^6*y3^5*yl6^3)/30240 - 
 (793*y1^11*y2^6*y3^5*yl6^3)/15120 - (15311*y1^12*y2^6*y3^5*yl6^3)/332640 - 
 (13309*y1^13*y2^6*y3^5*yl6^3)/332640 - (148573*y1^14*y2^6*y3^5*yl6^3)/
  4324320 - (65*y1^3*y2^7*y3^5*yl6^3)/144 - (49*y1^4*y2^7*y3^5*yl6^3)/720 - 
 (4*y1^5*y2^7*y3^5*yl6^3)/45 - (31*y1^6*y2^7*y3^5*yl6^3)/360 - 
 (19*y1^7*y2^7*y3^5*yl6^3)/240 - (y1^8*y2^7*y3^5*yl6^3)/14 - 
 (643*y1^9*y2^7*y3^5*yl6^3)/10080 - (1709*y1^10*y2^7*y3^5*yl6^3)/30240 - 
 (751*y1^11*y2^7*y3^5*yl6^3)/15120 - (14387*y1^12*y2^7*y3^5*yl6^3)/332640 - 
 (2477*y1^13*y2^7*y3^5*yl6^3)/66528 - (136561*y1^14*y2^7*y3^5*yl6^3)/
  4324320 - (2347*y1^3*y2^8*y3^5*yl6^3)/5040 - 
 (167*y1^4*y2^8*y3^5*yl6^3)/2520 - (439*y1^5*y2^8*y3^5*yl6^3)/5040 - 
 (85*y1^6*y2^8*y3^5*yl6^3)/1008 - (13*y1^7*y2^8*y3^5*yl6^3)/168 - 
 (39*y1^8*y2^8*y3^5*yl6^3)/560 - (125*y1^9*y2^8*y3^5*yl6^3)/2016 - 
 (331*y1^10*y2^8*y3^5*yl6^3)/6048 - (181*y1^11*y2^8*y3^5*yl6^3)/3780 - 
 (13793*y1^12*y2^8*y3^5*yl6^3)/332640 - (11791*y1^13*y2^8*y3^5*yl6^3)/
  332640 - (128839*y1^14*y2^8*y3^5*yl6^3)/4324320 - 
 (9637*y1^3*y2^9*y3^5*yl6^3)/20160 - (437*y1^4*y2^9*y3^5*yl6^3)/6720 - 
 (577*y1^5*y2^9*y3^5*yl6^3)/6720 - (335*y1^6*y2^9*y3^5*yl6^3)/4032 - 
 (307*y1^7*y2^9*y3^5*yl6^3)/4032 - (197*y1^8*y2^9*y3^5*yl6^3)/2880 - 
 (35*y1^9*y2^9*y3^5*yl6^3)/576 - (647*y1^10*y2^9*y3^5*yl6^3)/12096 - 
 (403*y1^11*y2^9*y3^5*yl6^3)/8640 - (3823*y1^12*y2^9*y3^5*yl6^3)/95040 - 
 (3251*y1^13*y2^9*y3^5*yl6^3)/95040 - (35279*y1^14*y2^9*y3^5*yl6^3)/1235520 - 
 (14783*y1^3*y2^10*y3^5*yl6^3)/30240 - (277*y1^4*y2^10*y3^5*yl6^3)/4320 - 
 (367*y1^5*y2^10*y3^5*yl6^3)/4320 - (71*y1^6*y2^10*y3^5*yl6^3)/864 - 
 (65*y1^7*y2^10*y3^5*yl6^3)/864 - (2041*y1^8*y2^10*y3^5*yl6^3)/30240 - 
 (181*y1^9*y2^10*y3^5*yl6^3)/3024 - (53*y1^10*y2^10*y3^5*yl6^3)/1008 - 
 (461*y1^11*y2^10*y3^5*yl6^3)/10080 - (6539*y1^12*y2^10*y3^5*yl6^3)/166320 - 
 (923*y1^13*y2^10*y3^5*yl6^3)/27720 - (4981*y1^14*y2^10*y3^5*yl6^3)/180180 - 
 (7537*y1^3*y2^11*y3^5*yl6^3)/15120 - (137*y1^4*y2^11*y3^5*yl6^3)/2160 - 
 (91*y1^5*y2^11*y3^5*yl6^3)/1080 - (11*y1^6*y2^11*y3^5*yl6^3)/135 - 
 (161*y1^7*y2^11*y3^5*yl6^3)/2160 - (101*y1^8*y2^11*y3^5*yl6^3)/1512 - 
 (1789*y1^9*y2^11*y3^5*yl6^3)/30240 - (523*y1^10*y2^11*y3^5*yl6^3)/10080 - 
 (227*y1^11*y2^11*y3^5*yl6^3)/5040 - (12847*y1^12*y2^11*y3^5*yl6^3)/332640 - 
 (241*y1^13*y2^11*y3^5*yl6^3)/7392 - (12949*y1^14*y2^11*y3^5*yl6^3)/480480 - 
 (168691*y1^3*y2^12*y3^5*yl6^3)/332640 - (83*y1^4*y2^12*y3^5*yl6^3)/1320 - 
 (221*y1^5*y2^12*y3^5*yl6^3)/2640 - (641*y1^6*y2^12*y3^5*yl6^3)/7920 - 
 (293*y1^7*y2^12*y3^5*yl6^3)/3960 - (3673*y1^8*y2^12*y3^5*yl6^3)/55440 - 
 (6499*y1^9*y2^12*y3^5*yl6^3)/110880 - (17077*y1^10*y2^12*y3^5*yl6^3)/
  332640 - (185*y1^11*y2^12*y3^5*yl6^3)/4158 - 
 (2533*y1^12*y2^12*y3^5*yl6^3)/66528 - (10663*y1^13*y2^12*y3^5*yl6^3)/
  332640 - (22835*y1^14*y2^12*y3^5*yl6^3)/864864 - 
 (85651*y1^3*y2^13*y3^5*yl6^3)/166320 - (989*y1^4*y2^13*y3^5*yl6^3)/15840 - 
 (1319*y1^5*y2^13*y3^5*yl6^3)/15840 - (85*y1^6*y2^13*y3^5*yl6^3)/1056 - 
 (233*y1^7*y2^13*y3^5*yl6^3)/3168 - (7297*y1^8*y2^13*y3^5*yl6^3)/110880 - 
 (215*y1^9*y2^13*y3^5*yl6^3)/3696 - (1693*y1^10*y2^13*y3^5*yl6^3)/33264 - 
 (14653*y1^11*y2^13*y3^5*yl6^3)/332640 - (569*y1^12*y2^13*y3^5*yl6^3)/15120 - 
 (239*y1^13*y2^13*y3^5*yl6^3)/7560 - (14033*y1^14*y2^13*y3^5*yl6^3)/540540 - 
 (451597*y1^3*y2^14*y3^5*yl6^3)/864864 - (581*y1^4*y2^14*y3^5*yl6^3)/9360 - 
 (97*y1^5*y2^14*y3^5*yl6^3)/1170 - (25*y1^6*y2^14*y3^5*yl6^3)/312 - 
 (137*y1^7*y2^14*y3^5*yl6^3)/1872 - (268*y1^8*y2^14*y3^5*yl6^3)/4095 - 
 (505*y1^9*y2^14*y3^5*yl6^3)/8736 - (3973*y1^10*y2^14*y3^5*yl6^3)/78624 - 
 (8587*y1^11*y2^14*y3^5*yl6^3)/196560 - (161159*y1^12*y2^14*y3^5*yl6^3)/
  4324320 - (135133*y1^13*y2^14*y3^5*yl6^3)/4324320 - 
 (110689*y1^14*y2^14*y3^5*yl6^3)/4324320 - (67*y1^3*y2^3*y3^6*yl6^3)/180 - 
 (y1^4*y2^3*y3^6*yl6^3)/16 - (3*y1^5*y2^3*y3^6*yl6^3)/32 - 
 (41*y1^6*y2^3*y3^6*yl6^3)/480 - (103*y1^7*y2^3*y3^6*yl6^3)/1440 - 
 (577*y1^8*y2^3*y3^6*yl6^3)/10080 - (881*y1^9*y2^3*y3^6*yl6^3)/20160 - 
 (269*y1^10*y2^3*y3^6*yl6^3)/8640 - (1181*y1^11*y2^3*y3^6*yl6^3)/60480 - 
 (5851*y1^12*y2^3*y3^6*yl6^3)/665280 + (257*y1^13*y2^3*y3^6*yl6^3)/221760 + 
 (30053*y1^14*y2^3*y3^6*yl6^3)/2882880 - (29*y1^3*y2^4*y3^6*yl6^3)/72 - 
 (y1^4*y2^4*y3^6*yl6^3)/12 - (5*y1^5*y2^4*y3^6*yl6^3)/48 - 
 (73*y1^6*y2^4*y3^6*yl6^3)/720 - (17*y1^7*y2^4*y3^6*yl6^3)/180 - 
 (437*y1^8*y2^4*y3^6*yl6^3)/5040 - (797*y1^9*y2^4*y3^6*yl6^3)/10080 - 
 (2171*y1^10*y2^4*y3^6*yl6^3)/30240 - (491*y1^11*y2^4*y3^6*yl6^3)/7560 - 
 (19469*y1^12*y2^4*y3^6*yl6^3)/332640 - (17467*y1^13*y2^4*y3^6*yl6^3)/
  332640 - (202627*y1^14*y2^4*y3^6*yl6^3)/4324320 - 
 (119*y1^3*y2^5*y3^6*yl6^3)/288 - (7*y1^4*y2^5*y3^6*yl6^3)/96 - 
 (3*y1^5*y2^5*y3^6*yl6^3)/32 - (131*y1^6*y2^5*y3^6*yl6^3)/1440 - 
 (121*y1^7*y2^5*y3^6*yl6^3)/1440 - (769*y1^8*y2^5*y3^6*yl6^3)/10080 - 
 (173*y1^9*y2^5*y3^6*yl6^3)/2520 - (58*y1^10*y2^5*y3^6*yl6^3)/945 - 
 (1649*y1^11*y2^5*y3^6*yl6^3)/30240 - (4001*y1^12*y2^5*y3^6*yl6^3)/83160 - 
 (7001*y1^13*y2^5*y3^6*yl6^3)/166320 - (78791*y1^14*y2^5*y3^6*yl6^3)/
  2162160 - (311*y1^3*y2^6*y3^6*yl6^3)/720 - (49*y1^4*y2^6*y3^6*yl6^3)/720 - 
 (4*y1^5*y2^6*y3^6*yl6^3)/45 - (31*y1^6*y2^6*y3^6*yl6^3)/360 - 
 (19*y1^7*y2^6*y3^6*yl6^3)/240 - (y1^8*y2^6*y3^6*yl6^3)/14 - 
 (643*y1^9*y2^6*y3^6*yl6^3)/10080 - (1709*y1^10*y2^6*y3^6*yl6^3)/30240 - 
 (751*y1^11*y2^6*y3^6*yl6^3)/15120 - (14387*y1^12*y2^6*y3^6*yl6^3)/332640 - 
 (2477*y1^13*y2^6*y3^6*yl6^3)/66528 - (136561*y1^14*y2^6*y3^6*yl6^3)/
  4324320 - (323*y1^3*y2^7*y3^6*yl6^3)/720 - (47*y1^4*y2^7*y3^6*yl6^3)/720 - 
 (31*y1^5*y2^7*y3^6*yl6^3)/360 - (y1^6*y2^7*y3^6*yl6^3)/12 - 
 (11*y1^7*y2^7*y3^6*yl6^3)/144 - (173*y1^8*y2^7*y3^6*yl6^3)/2520 - 
 (41*y1^9*y2^7*y3^6*yl6^3)/672 - (325*y1^10*y2^7*y3^6*yl6^3)/6048 - 
 (709*y1^11*y2^7*y3^6*yl6^3)/15120 - (13463*y1^12*y2^7*y3^6*yl6^3)/332640 - 
 (11461*y1^13*y2^7*y3^6*yl6^3)/332640 - (124549*y1^14*y2^7*y3^6*yl6^3)/
  4324320 - (2333*y1^3*y2^8*y3^6*yl6^3)/5040 - (4*y1^4*y2^8*y3^6*yl6^3)/63 - 
 (85*y1^5*y2^8*y3^6*yl6^3)/1008 - (137*y1^6*y2^8*y3^6*yl6^3)/1680 - 
 (47*y1^7*y2^8*y3^6*yl6^3)/630 - (337*y1^8*y2^8*y3^6*yl6^3)/5040 - 
 (199*y1^9*y2^8*y3^6*yl6^3)/3360 - (1571*y1^10*y2^8*y3^6*yl6^3)/30240 - 
 (341*y1^11*y2^8*y3^6*yl6^3)/7560 - (12869*y1^12*y2^8*y3^6*yl6^3)/332640 - 
 (10867*y1^13*y2^8*y3^6*yl6^3)/332640 - (116827*y1^14*y2^8*y3^6*yl6^3)/
  4324320 - (9581*y1^3*y2^9*y3^6*yl6^3)/20160 - 
 (251*y1^4*y2^9*y3^6*yl6^3)/4032 - (335*y1^5*y2^9*y3^6*yl6^3)/4032 - 
 (1619*y1^6*y2^9*y3^6*yl6^3)/20160 - (493*y1^7*y2^9*y3^6*yl6^3)/6720 - 
 (21*y1^8*y2^9*y3^6*yl6^3)/320 - (167*y1^9*y2^9*y3^6*yl6^3)/2880 - 
 (3067*y1^10*y2^9*y3^6*yl6^3)/60480 - (379*y1^11*y2^9*y3^6*yl6^3)/8640 - 
 (3559*y1^12*y2^9*y3^6*yl6^3)/95040 - (2987*y1^13*y2^9*y3^6*yl6^3)/95040 - 
 (31847*y1^14*y2^9*y3^6*yl6^3)/1235520 - (14699*y1^3*y2^10*y3^6*yl6^3)/
  30240 - (53*y1^4*y2^10*y3^6*yl6^3)/864 - (71*y1^5*y2^10*y3^6*yl6^3)/864 - 
 (343*y1^6*y2^10*y3^6*yl6^3)/4320 - (313*y1^7*y2^10*y3^6*yl6^3)/4320 - 
 (1957*y1^8*y2^10*y3^6*yl6^3)/30240 - (863*y1^9*y2^10*y3^6*yl6^3)/15120 - 
 (251*y1^10*y2^10*y3^6*yl6^3)/5040 - (433*y1^11*y2^10*y3^6*yl6^3)/10080 - 
 (6077*y1^12*y2^10*y3^6*yl6^3)/166320 - (47*y1^13*y2^10*y3^6*yl6^3)/1540 - 
 (2987*y1^14*y2^10*y3^6*yl6^3)/120120 - (1499*y1^3*y2^11*y3^6*yl6^3)/3024 - 
 (131*y1^4*y2^11*y3^6*yl6^3)/2160 - (11*y1^5*y2^11*y3^6*yl6^3)/135 - 
 (17*y1^6*y2^11*y3^6*yl6^3)/216 - (31*y1^7*y2^11*y3^6*yl6^3)/432 - 
 (121*y1^8*y2^11*y3^6*yl6^3)/1890 - (341*y1^9*y2^11*y3^6*yl6^3)/6048 - 
 (11*y1^10*y2^11*y3^6*yl6^3)/224 - (71*y1^11*y2^11*y3^6*yl6^3)/1680 - 
 (11923*y1^12*y2^11*y3^6*yl6^3)/332640 - (3307*y1^13*y2^11*y3^6*yl6^3)/
  110880 - (34843*y1^14*y2^11*y3^6*yl6^3)/1441440 - 
 (167767*y1^3*y2^12*y3^6*yl6^3)/332640 - (119*y1^4*y2^12*y3^6*yl6^3)/1980 - 
 (641*y1^5*y2^12*y3^6*yl6^3)/7920 - (619*y1^6*y2^12*y3^6*yl6^3)/7920 - 
 (47*y1^7*y2^12*y3^6*yl6^3)/660 - (391*y1^8*y2^12*y3^6*yl6^3)/6160 - 
 (6191*y1^9*y2^12*y3^6*yl6^3)/110880 - (16153*y1^10*y2^12*y3^6*yl6^3)/
  332640 - (3469*y1^11*y2^12*y3^6*yl6^3)/83160 - 
 (11741*y1^12*y2^12*y3^6*yl6^3)/332640 - (9739*y1^13*y2^12*y3^6*yl6^3)/
  332640 - (102163*y1^14*y2^12*y3^6*yl6^3)/4324320 - 
 (85189*y1^3*y2^13*y3^6*yl6^3)/166320 - (21*y1^4*y2^13*y3^6*yl6^3)/352 - 
 (85*y1^5*y2^13*y3^6*yl6^3)/1056 - (1231*y1^6*y2^13*y3^6*yl6^3)/15840 - 
 (1121*y1^7*y2^13*y3^6*yl6^3)/15840 - (6989*y1^8*y2^13*y3^6*yl6^3)/110880 - 
 (3071*y1^9*y2^13*y3^6*yl6^3)/55440 - (8003*y1^10*y2^13*y3^6*yl6^3)/166320 - 
 (13729*y1^11*y2^13*y3^6*yl6^3)/332640 - (527*y1^12*y2^13*y3^6*yl6^3)/15120 - 
 (109*y1^13*y2^13*y3^6*yl6^3)/3780 - (25063*y1^14*y2^13*y3^6*yl6^3)/1081080 - 
 (2245973*y1^3*y2^14*y3^6*yl6^3)/4324320 - (37*y1^4*y2^14*y3^6*yl6^3)/624 - 
 (25*y1^5*y2^14*y3^6*yl6^3)/312 - (181*y1^6*y2^14*y3^6*yl6^3)/2340 - 
 (659*y1^7*y2^14*y3^6*yl6^3)/9360 - (2053*y1^8*y2^14*y3^6*yl6^3)/32760 - 
 (7211*y1^9*y2^14*y3^6*yl6^3)/131040 - (18773*y1^10*y2^14*y3^6*yl6^3)/
  393120 - (8041*y1^11*y2^14*y3^6*yl6^3)/196560 - 
 (149147*y1^12*y2^14*y3^6*yl6^3)/4324320 - (123121*y1^13*y2^14*y3^6*yl6^3)/
  4324320 - (98677*y1^14*y2^14*y3^6*yl6^3)/4324320 - 
 (43*y1^3*y2^3*y3^7*yl6^3)/120 - (61*y1^4*y2^3*y3^7*yl6^3)/1008 - 
 (185*y1^5*y2^3*y3^7*yl6^3)/2016 - (841*y1^6*y2^3*y3^7*yl6^3)/10080 - 
 (701*y1^7*y2^3*y3^7*yl6^3)/10080 - (557*y1^8*y2^3*y3^7*yl6^3)/10080 - 
 (841*y1^9*y2^3*y3^7*yl6^3)/20160 - (1763*y1^10*y2^3*y3^7*yl6^3)/60480 - 
 (1061*y1^11*y2^3*y3^7*yl6^3)/60480 - (4531*y1^12*y2^3*y3^7*yl6^3)/665280 + 
 (697*y1^13*y2^3*y3^7*yl6^3)/221760 + (35773*y1^14*y2^3*y3^7*yl6^3)/2882880 - 
 (101*y1^3*y2^4*y3^7*yl6^3)/252 - (41*y1^4*y2^4*y3^7*yl6^3)/504 - 
 (103*y1^5*y2^4*y3^7*yl6^3)/1008 - (167*y1^6*y2^4*y3^7*yl6^3)/1680 - 
 (233*y1^7*y2^4*y3^7*yl6^3)/2520 - (61*y1^8*y2^4*y3^7*yl6^3)/720 - 
 (37*y1^9*y2^4*y3^7*yl6^3)/480 - (2111*y1^10*y2^4*y3^7*yl6^3)/30240 - 
 (17*y1^11*y2^4*y3^7*yl6^3)/270 - (2687*y1^12*y2^4*y3^7*yl6^3)/47520 - 
 (2401*y1^13*y2^4*y3^7*yl6^3)/47520 - (27721*y1^14*y2^4*y3^7*yl6^3)/617760 - 
 (829*y1^3*y2^5*y3^7*yl6^3)/2016 - (143*y1^4*y2^5*y3^7*yl6^3)/2016 - 
 (185*y1^5*y2^5*y3^7*yl6^3)/2016 - (299*y1^6*y2^5*y3^7*yl6^3)/3360 - 
 (827*y1^7*y2^5*y3^7*yl6^3)/10080 - (107*y1^8*y2^5*y3^7*yl6^3)/1440 - 
 (y1^9*y2^5*y3^7*yl6^3)/15 - (449*y1^10*y2^5*y3^7*yl6^3)/7560 - 
 (227*y1^11*y2^5*y3^7*yl6^3)/4320 - (137*y1^12*y2^5*y3^7*yl6^3)/2970 - 
 (953*y1^13*y2^5*y3^7*yl6^3)/23760 - (10643*y1^14*y2^5*y3^7*yl6^3)/308880 - 
 (2167*y1^3*y2^6*y3^7*yl6^3)/5040 - (37*y1^4*y2^6*y3^7*yl6^3)/560 - 
 (73*y1^5*y2^6*y3^7*yl6^3)/840 - (53*y1^6*y2^6*y3^7*yl6^3)/630 - 
 (389*y1^7*y2^6*y3^7*yl6^3)/5040 - (5*y1^8*y2^6*y3^7*yl6^3)/72 - 
 (89*y1^9*y2^6*y3^7*yl6^3)/1440 - (1649*y1^10*y2^6*y3^7*yl6^3)/30240 - 
 (103*y1^11*y2^6*y3^7*yl6^3)/2160 - (1961*y1^12*y2^6*y3^7*yl6^3)/47520 - 
 (335*y1^13*y2^6*y3^7*yl6^3)/9504 - (18283*y1^14*y2^6*y3^7*yl6^3)/617760 - 
 (2251*y1^3*y2^7*y3^7*yl6^3)/5040 - (319*y1^4*y2^7*y3^7*yl6^3)/5040 - 
 (53*y1^5*y2^7*y3^7*yl6^3)/630 - (41*y1^6*y2^7*y3^7*yl6^3)/504 - 
 (25*y1^7*y2^7*y3^7*yl6^3)/336 - (y1^8*y2^7*y3^7*yl6^3)/15 - 
 (17*y1^9*y2^7*y3^7*yl6^3)/288 - (313*y1^10*y2^7*y3^7*yl6^3)/6048 - 
 (97*y1^11*y2^7*y3^7*yl6^3)/2160 - (1829*y1^12*y2^7*y3^7*yl6^3)/47520 - 
 (1543*y1^13*y2^7*y3^7*yl6^3)/47520 - (16567*y1^14*y2^7*y3^7*yl6^3)/617760 - 
 (2323*y1^3*y2^8*y3^7*yl6^3)/5040 - (31*y1^4*y2^8*y3^7*yl6^3)/504 - 
 (83*y1^5*y2^8*y3^7*yl6^3)/1008 - (401*y1^6*y2^8*y3^7*yl6^3)/5040 - 
 (61*y1^7*y2^8*y3^7*yl6^3)/840 - (109*y1^8*y2^8*y3^7*yl6^3)/1680 - 
 (577*y1^9*y2^8*y3^7*yl6^3)/10080 - (1511*y1^10*y2^8*y3^7*yl6^3)/30240 - 
 (163*y1^11*y2^8*y3^7*yl6^3)/3780 - (12209*y1^12*y2^8*y3^7*yl6^3)/332640 - 
 (10207*y1^13*y2^8*y3^7*yl6^3)/332640 - (108247*y1^14*y2^8*y3^7*yl6^3)/
  4324320 - (1363*y1^3*y2^9*y3^7*yl6^3)/2880 - 
 (27*y1^4*y2^9*y3^7*yl6^3)/448 - (109*y1^5*y2^9*y3^7*yl6^3)/1344 - 
 (1579*y1^6*y2^9*y3^7*yl6^3)/20160 - (1439*y1^7*y2^9*y3^7*yl6^3)/20160 - 
 (1283*y1^8*y2^9*y3^7*yl6^3)/20160 - (1129*y1^9*y2^9*y3^7*yl6^3)/20160 - 
 (421*y1^10*y2^9*y3^7*yl6^3)/8640 - (2533*y1^11*y2^9*y3^7*yl6^3)/60480 - 
 (23593*y1^12*y2^9*y3^7*yl6^3)/665280 - (19589*y1^13*y2^9*y3^7*yl6^3)/
  665280 - (205769*y1^14*y2^9*y3^7*yl6^3)/8648640 - 
 (14639*y1^3*y2^10*y3^7*yl6^3)/30240 - (359*y1^4*y2^10*y3^7*yl6^3)/6048 - 
 (485*y1^5*y2^10*y3^7*yl6^3)/6048 - (2341*y1^6*y2^10*y3^7*yl6^3)/30240 - 
 (2131*y1^7*y2^10*y3^7*yl6^3)/30240 - (271*y1^8*y2^10*y3^7*yl6^3)/4320 - 
 (119*y1^9*y2^10*y3^7*yl6^3)/2160 - (241*y1^10*y2^10*y3^7*yl6^3)/5040 - 
 (59*y1^11*y2^10*y3^7*yl6^3)/1440 - (821*y1^12*y2^10*y3^7*yl6^3)/23760 - 
 (113*y1^13*y2^10*y3^7*yl6^3)/3960 - (589*y1^14*y2^10*y3^7*yl6^3)/25740 - 
 (1493*y1^3*y2^11*y3^7*yl6^3)/3024 - (887*y1^4*y2^11*y3^7*yl6^3)/15120 - 
 (601*y1^5*y2^11*y3^7*yl6^3)/7560 - (29*y1^6*y2^11*y3^7*yl6^3)/378 - 
 (211*y1^7*y2^11*y3^7*yl6^3)/3024 - (67*y1^8*y2^11*y3^7*yl6^3)/1080 - 
 (47*y1^9*y2^11*y3^7*yl6^3)/864 - (95*y1^10*y2^11*y3^7*yl6^3)/2016 - 
 (29*y1^11*y2^11*y3^7*yl6^3)/720 - (1609*y1^12*y2^11*y3^7*yl6^3)/47520 - 
 (49*y1^13*y2^11*y3^7*yl6^3)/1760 - (1523*y1^14*y2^11*y3^7*yl6^3)/68640 - 
 (167107*y1^3*y2^12*y3^7*yl6^3)/332640 - (179*y1^4*y2^12*y3^7*yl6^3)/3080 - 
 (1459*y1^5*y2^12*y3^7*yl6^3)/18480 - (4223*y1^6*y2^12*y3^7*yl6^3)/55440 - 
 (1919*y1^7*y2^12*y3^7*yl6^3)/27720 - (487*y1^8*y2^12*y3^7*yl6^3)/7920 - 
 (853*y1^9*y2^12*y3^7*yl6^3)/15840 - (15493*y1^10*y2^12*y3^7*yl6^3)/332640 - 
 (59*y1^11*y2^12*y3^7*yl6^3)/1485 - (1583*y1^12*y2^12*y3^7*yl6^3)/47520 - 
 (1297*y1^13*y2^12*y3^7*yl6^3)/47520 - (13369*y1^14*y2^12*y3^7*yl6^3)/
  617760 - (84859*y1^3*y2^13*y3^7*yl6^3)/166320 - 
 (1279*y1^4*y2^13*y3^7*yl6^3)/22176 - (1741*y1^5*y2^13*y3^7*yl6^3)/22176 - 
 (933*y1^6*y2^13*y3^7*yl6^3)/12320 - (7627*y1^7*y2^13*y3^7*yl6^3)/110880 - 
 (967*y1^8*y2^13*y3^7*yl6^3)/15840 - (47*y1^9*y2^13*y3^7*yl6^3)/880 - 
 (7673*y1^10*y2^13*y3^7*yl6^3)/166320 - (1867*y1^11*y2^13*y3^7*yl6^3)/47520 - 
 (71*y1^12*y2^13*y3^7*yl6^3)/2160 - (29*y1^13*y2^13*y3^7*yl6^3)/1080 - 
 (1637*y1^14*y2^13*y3^7*yl6^3)/77220 - (2237393*y1^3*y2^14*y3^7*yl6^3)/
  4324320 - (751*y1^4*y2^14*y3^7*yl6^3)/13104 - 
 (64*y1^5*y2^14*y3^7*yl6^3)/819 - (823*y1^6*y2^14*y3^7*yl6^3)/10920 - 
 (4483*y1^7*y2^14*y3^7*yl6^3)/65520 - (71*y1^8*y2^14*y3^7*yl6^3)/1170 - 
 (331*y1^9*y2^14*y3^7*yl6^3)/6240 - (17993*y1^10*y2^14*y3^7*yl6^3)/393120 - 
 (1093*y1^11*y2^14*y3^7*yl6^3)/28080 - (20081*y1^12*y2^14*y3^7*yl6^3)/
  617760 - (16363*y1^13*y2^14*y3^7*yl6^3)/617760 - 
 (12871*y1^14*y2^14*y3^7*yl6^3)/617760 - (97*y1^3*y2^3*y3^8*yl6^3)/280 - 
 (17*y1^4*y2^3*y3^8*yl6^3)/288 - (13*y1^5*y2^3*y3^8*yl6^3)/144 - 
 (59*y1^6*y2^3*y3^8*yl6^3)/720 - (49*y1^7*y2^3*y3^8*yl6^3)/720 - 
 (271*y1^8*y2^3*y3^8*yl6^3)/5040 - (811*y1^9*y2^3*y3^8*yl6^3)/20160 - 
 (239*y1^10*y2^3*y3^8*yl6^3)/8640 - (971*y1^11*y2^3*y3^8*yl6^3)/60480 - 
 (3541*y1^12*y2^3*y3^8*yl6^3)/665280 + (1027*y1^13*y2^3*y3^8*yl6^3)/221760 + 
 (40063*y1^14*y2^3*y3^8*yl6^3)/2882880 - (115*y1^3*y2^4*y3^8*yl6^3)/288 - 
 (23*y1^4*y2^4*y3^8*yl6^3)/288 - (29*y1^5*y2^4*y3^8*yl6^3)/288 - 
 (47*y1^6*y2^4*y3^8*yl6^3)/480 - (131*y1^7*y2^4*y3^8*yl6^3)/1440 - 
 (839*y1^8*y2^4*y3^8*yl6^3)/10080 - (127*y1^9*y2^4*y3^8*yl6^3)/1680 - 
 (1033*y1^10*y2^4*y3^8*yl6^3)/15120 - (1859*y1^11*y2^4*y3^8*yl6^3)/30240 - 
 (9157*y1^12*y2^4*y3^8*yl6^3)/166320 - (2039*y1^13*y2^4*y3^8*yl6^3)/41580 - 
 (46903*y1^14*y2^4*y3^8*yl6^3)/1081080 - (59*y1^3*y2^5*y3^8*yl6^3)/144 - 
 (5*y1^4*y2^5*y3^8*yl6^3)/72 - (13*y1^5*y2^5*y3^8*yl6^3)/144 - 
 (7*y1^6*y2^5*y3^8*yl6^3)/80 - (29*y1^7*y2^5*y3^8*yl6^3)/360 - 
 (367*y1^8*y2^5*y3^8*yl6^3)/5040 - (73*y1^9*y2^5*y3^8*yl6^3)/1120 - 
 (1751*y1^10*y2^5*y3^8*yl6^3)/30240 - (193*y1^11*y2^5*y3^8*yl6^3)/3780 - 
 (14849*y1^12*y2^5*y3^8*yl6^3)/332640 - (12847*y1^13*y2^5*y3^8*yl6^3)/
  332640 - (142567*y1^14*y2^5*y3^8*yl6^3)/4324320 - 
 (617*y1^3*y2^6*y3^8*yl6^3)/1440 - (31*y1^4*y2^6*y3^8*yl6^3)/480 - 
 (41*y1^5*y2^6*y3^8*yl6^3)/480 - (119*y1^6*y2^6*y3^8*yl6^3)/1440 - 
 (109*y1^7*y2^6*y3^8*yl6^3)/1440 - (137*y1^8*y2^6*y3^8*yl6^3)/2016 - 
 (19*y1^9*y2^6*y3^8*yl6^3)/315 - (401*y1^10*y2^6*y3^8*yl6^3)/7560 - 
 (1397*y1^11*y2^6*y3^8*yl6^3)/30240 - (827*y1^12*y2^6*y3^8*yl6^3)/20790 - 
 (1123*y1^13*y2^6*y3^8*yl6^3)/33264 - (60773*y1^14*y2^6*y3^8*yl6^3)/2162160 - 
 (641*y1^3*y2^7*y3^8*yl6^3)/1440 - (89*y1^4*y2^7*y3^8*yl6^3)/1440 - 
 (119*y1^5*y2^7*y3^8*yl6^3)/1440 - (23*y1^6*y2^7*y3^8*yl6^3)/288 - 
 (7*y1^7*y2^7*y3^8*yl6^3)/96 - (73*y1^8*y2^7*y3^8*yl6^3)/1120 - 
 (29*y1^9*y2^7*y3^8*yl6^3)/504 - (19*y1^10*y2^7*y3^8*yl6^3)/378 - 
 (1313*y1^11*y2^7*y3^8*yl6^3)/30240 - (3077*y1^12*y2^7*y3^8*yl6^3)/83160 - 
 (5153*y1^13*y2^7*y3^8*yl6^3)/166320 - (54767*y1^14*y2^7*y3^8*yl6^3)/
  2162160 - (4631*y1^3*y2^8*y3^8*yl6^3)/10080 - 
 (121*y1^4*y2^8*y3^8*yl6^3)/2016 - (163*y1^5*y2^8*y3^8*yl6^3)/2016 - 
 (787*y1^6*y2^8*y3^8*yl6^3)/10080 - (239*y1^7*y2^8*y3^8*yl6^3)/3360 - 
 (71*y1^8*y2^8*y3^8*yl6^3)/1120 - (281*y1^9*y2^8*y3^8*yl6^3)/5040 - 
 (733*y1^10*y2^8*y3^8*yl6^3)/15120 - (1259*y1^11*y2^8*y3^8*yl6^3)/30240 - 
 (5857*y1^12*y2^8*y3^8*yl6^3)/166320 - (607*y1^13*y2^8*y3^8*yl6^3)/20790 - 
 (25453*y1^14*y2^8*y3^8*yl6^3)/1081080 - (9511*y1^3*y2^9*y3^8*yl6^3)/20160 - 
 (79*y1^4*y2^9*y3^8*yl6^3)/1344 - (107*y1^5*y2^9*y3^8*yl6^3)/1344 - 
 (1549*y1^6*y2^9*y3^8*yl6^3)/20160 - (1409*y1^7*y2^9*y3^8*yl6^3)/20160 - 
 (179*y1^8*y2^9*y3^8*yl6^3)/2880 - (157*y1^9*y2^9*y3^8*yl6^3)/2880 - 
 (2857*y1^10*y2^9*y3^8*yl6^3)/60480 - (349*y1^11*y2^9*y3^8*yl6^3)/8640 - 
 (3229*y1^12*y2^9*y3^8*yl6^3)/95040 - (2657*y1^13*y2^9*y3^8*yl6^3)/95040 - 
 (27557*y1^14*y2^9*y3^8*yl6^3)/1235520 - (7297*y1^3*y2^10*y3^8*yl6^3)/15120 - 
 (25*y1^4*y2^10*y3^8*yl6^3)/432 - (17*y1^5*y2^10*y3^8*yl6^3)/216 - 
 (41*y1^6*y2^10*y3^8*yl6^3)/540 - (149*y1^7*y2^10*y3^8*yl6^3)/2160 - 
 (463*y1^8*y2^10*y3^8*yl6^3)/7560 - (1621*y1^9*y2^10*y3^8*yl6^3)/30240 - 
 (467*y1^10*y2^10*y3^8*yl6^3)/10080 - (199*y1^11*y2^10*y3^8*yl6^3)/5040 - 
 (10999*y1^12*y2^10*y3^8*yl6^3)/332640 - (2999*y1^13*y2^10*y3^8*yl6^3)/
  110880 - (30839*y1^14*y2^10*y3^8*yl6^3)/1441440 - 
 (2977*y1^3*y2^11*y3^8*yl6^3)/6048 - (247*y1^4*y2^11*y3^8*yl6^3)/4320 - 
 (337*y1^5*y2^11*y3^8*yl6^3)/4320 - (65*y1^6*y2^11*y3^8*yl6^3)/864 - 
 (59*y1^7*y2^11*y3^8*yl6^3)/864 - (1831*y1^8*y2^11*y3^8*yl6^3)/30240 - 
 (10*y1^9*y2^11*y3^8*yl6^3)/189 - (23*y1^10*y2^11*y3^8*yl6^3)/504 - 
 (391*y1^11*y2^11*y3^8*yl6^3)/10080 - (673*y1^12*y2^11*y3^8*yl6^3)/20790 - 
 (487*y1^13*y2^11*y3^8*yl6^3)/18480 - (4973*y1^14*y2^11*y3^8*yl6^3)/240240 - 
 (41653*y1^3*y2^12*y3^8*yl6^3)/83160 - (299*y1^4*y2^12*y3^8*yl6^3)/5280 - 
 (409*y1^5*y2^12*y3^8*yl6^3)/5280 - (1183*y1^6*y2^12*y3^8*yl6^3)/15840 - 
 (1073*y1^7*y2^12*y3^8*yl6^3)/15840 - (6653*y1^8*y2^12*y3^8*yl6^3)/110880 - 
 (2903*y1^9*y2^12*y3^8*yl6^3)/55440 - (7499*y1^10*y2^12*y3^8*yl6^3)/166320 - 
 (12721*y1^11*y2^12*y3^8*yl6^3)/332640 - (5293*y1^12*y2^12*y3^8*yl6^3)/
  166320 - (1073*y1^13*y2^12*y3^8*yl6^3)/41580 - 
 (21787*y1^14*y2^12*y3^8*yl6^3)/1081080 - (169223*y1^3*y2^13*y3^8*yl6^3)/
  332640 - (89*y1^4*y2^13*y3^8*yl6^3)/1584 - (61*y1^5*y2^13*y3^8*yl6^3)/792 - 
 (49*y1^6*y2^13*y3^8*yl6^3)/660 - (533*y1^7*y2^13*y3^8*yl6^3)/7920 - 
 (1651*y1^8*y2^13*y3^8*yl6^3)/27720 - (1919*y1^9*y2^13*y3^8*yl6^3)/36960 - 
 (14851*y1^10*y2^13*y3^8*yl6^3)/332640 - (6287*y1^11*y2^13*y3^8*yl6^3)/
  166320 - (949*y1^12*y2^13*y3^8*yl6^3)/30240 - 
 (767*y1^13*y2^13*y3^8*yl6^3)/30240 - (85237*y1^14*y2^13*y3^8*yl6^3)/
  4324320 - (1115479*y1^3*y2^14*y3^8*yl6^3)/2162160 - 
 (209*y1^4*y2^14*y3^8*yl6^3)/3744 - (287*y1^5*y2^14*y3^8*yl6^3)/3744 - 
 (461*y1^6*y2^14*y3^8*yl6^3)/6240 - (1253*y1^7*y2^14*y3^8*yl6^3)/18720 - 
 (7757*y1^8*y2^14*y3^8*yl6^3)/131040 - (563*y1^9*y2^14*y3^8*yl6^3)/10920 - 
 (544*y1^10*y2^14*y3^8*yl6^3)/12285 - (14717*y1^11*y2^14*y3^8*yl6^3)/393120 - 
 (33533*y1^12*y2^14*y3^8*yl6^3)/1081080 - (54053*y1^13*y2^14*y3^8*yl6^3)/
  2162160 - (41831*y1^14*y2^14*y3^8*yl6^3)/2162160 - 
 (1129*y1^3*y2^3*y3^9*yl6^3)/3360 - (25*y1^4*y2^3*y3^9*yl6^3)/432 - 
 (77*y1^5*y2^3*y3^9*yl6^3)/864 - (349*y1^6*y2^3*y3^9*yl6^3)/4320 - 
 (289*y1^7*y2^3*y3^9*yl6^3)/4320 - (1591*y1^8*y2^3*y3^9*yl6^3)/30240 - 
 (2363*y1^9*y2^3*y3^9*yl6^3)/60480 - (229*y1^10*y2^3*y3^9*yl6^3)/8640 - 
 (901*y1^11*y2^3*y3^9*yl6^3)/60480 - (2771*y1^12*y2^3*y3^9*yl6^3)/665280 + 
 (3851*y1^13*y2^3*y3^9*yl6^3)/665280 + (130199*y1^14*y2^3*y3^9*yl6^3)/
  8648640 - (43*y1^3*y2^4*y3^9*yl6^3)/108 - (17*y1^4*y2^4*y3^9*yl6^3)/216 - 
 (43*y1^5*y2^4*y3^9*yl6^3)/432 - (209*y1^6*y2^4*y3^9*yl6^3)/2160 - 
 (97*y1^7*y2^4*y3^9*yl6^3)/1080 - (1241*y1^8*y2^4*y3^9*yl6^3)/15120 - 
 (2251*y1^9*y2^4*y3^9*yl6^3)/30240 - (677*y1^10*y2^4*y3^9*yl6^3)/10080 - 
 (19*y1^11*y2^4*y3^9*yl6^3)/315 - (17929*y1^12*y2^4*y3^9*yl6^3)/332640 - 
 (5309*y1^13*y2^4*y3^9*yl6^3)/110880 - (60869*y1^14*y2^4*y3^9*yl6^3)/
  1441440 - (353*y1^3*y2^5*y3^9*yl6^3)/864 - (59*y1^4*y2^5*y3^9*yl6^3)/864 - 
 (77*y1^5*y2^5*y3^9*yl6^3)/864 - (373*y1^6*y2^5*y3^9*yl6^3)/4320 - 
 (343*y1^7*y2^5*y3^9*yl6^3)/4320 - (2167*y1^8*y2^5*y3^9*yl6^3)/30240 - 
 (121*y1^9*y2^5*y3^9*yl6^3)/1890 - (143*y1^10*y2^5*y3^9*yl6^3)/2520 - 
 (503*y1^11*y2^5*y3^9*yl6^3)/10080 - (452*y1^12*y2^5*y3^9*yl6^3)/10395 - 
 (2077*y1^13*y2^5*y3^9*yl6^3)/55440 - (22927*y1^14*y2^5*y3^9*yl6^3)/720720 - 
 (923*y1^3*y2^6*y3^9*yl6^3)/2160 - (137*y1^4*y2^6*y3^9*yl6^3)/2160 - 
 (91*y1^5*y2^6*y3^9*yl6^3)/1080 - (11*y1^6*y2^6*y3^9*yl6^3)/135 - 
 (161*y1^7*y2^6*y3^9*yl6^3)/2160 - (101*y1^8*y2^6*y3^9*yl6^3)/1512 - 
 (1789*y1^9*y2^6*y3^9*yl6^3)/30240 - (523*y1^10*y2^6*y3^9*yl6^3)/10080 - 
 (227*y1^11*y2^6*y3^9*yl6^3)/5040 - (12847*y1^12*y2^6*y3^9*yl6^3)/332640 - 
 (241*y1^13*y2^6*y3^9*yl6^3)/7392 - (12949*y1^14*y2^6*y3^9*yl6^3)/480480 - 
 (959*y1^3*y2^7*y3^9*yl6^3)/2160 - (131*y1^4*y2^7*y3^9*yl6^3)/2160 - 
 (11*y1^5*y2^7*y3^9*yl6^3)/135 - (17*y1^6*y2^7*y3^9*yl6^3)/216 - 
 (31*y1^7*y2^7*y3^9*yl6^3)/432 - (121*y1^8*y2^7*y3^9*yl6^3)/1890 - 
 (341*y1^9*y2^7*y3^9*yl6^3)/6048 - (11*y1^10*y2^7*y3^9*yl6^3)/224 - 
 (71*y1^11*y2^7*y3^9*yl6^3)/1680 - (11923*y1^12*y2^7*y3^9*yl6^3)/332640 - 
 (3307*y1^13*y2^7*y3^9*yl6^3)/110880 - (34843*y1^14*y2^7*y3^9*yl6^3)/
  1441440 - (6929*y1^3*y2^8*y3^9*yl6^3)/15120 - 
 (89*y1^4*y2^8*y3^9*yl6^3)/1512 - (241*y1^5*y2^8*y3^9*yl6^3)/3024 - 
 (1163*y1^6*y2^8*y3^9*yl6^3)/15120 - (529*y1^7*y2^8*y3^9*yl6^3)/7560 - 
 (941*y1^8*y2^8*y3^9*yl6^3)/15120 - (1651*y1^9*y2^8*y3^9*yl6^3)/30240 - 
 (53*y1^10*y2^8*y3^9*yl6^3)/1120 - (17*y1^11*y2^8*y3^9*yl6^3)/420 - 
 (11329*y1^12*y2^8*y3^9*yl6^3)/332640 - (3109*y1^13*y2^8*y3^9*yl6^3)/110880 - 
 (32269*y1^14*y2^8*y3^9*yl6^3)/1441440 - (28463*y1^3*y2^9*y3^9*yl6^3)/60480 - 
 (697*y1^4*y2^9*y3^9*yl6^3)/12096 - (949*y1^5*y2^9*y3^9*yl6^3)/12096 - 
 (4577*y1^6*y2^9*y3^9*yl6^3)/60480 - (4157*y1^7*y2^9*y3^9*yl6^3)/60480 - 
 (527*y1^8*y2^9*y3^9*yl6^3)/8640 - (461*y1^9*y2^9*y3^9*yl6^3)/8640 - 
 (929*y1^10*y2^9*y3^9*yl6^3)/20160 - (113*y1^11*y2^9*y3^9*yl6^3)/2880 - 
 (3119*y1^12*y2^9*y3^9*yl6^3)/95040 - (283*y1^13*y2^9*y3^9*yl6^3)/10560 - 
 (2903*y1^14*y2^9*y3^9*yl6^3)/137280 - (4853*y1^3*y2^10*y3^9*yl6^3)/10080 - 
 (49*y1^4*y2^10*y3^9*yl6^3)/864 - (67*y1^5*y2^10*y3^9*yl6^3)/864 - 
 (323*y1^6*y2^10*y3^9*yl6^3)/4320 - (293*y1^7*y2^10*y3^9*yl6^3)/4320 - 
 (1817*y1^8*y2^10*y3^9*yl6^3)/30240 - (793*y1^9*y2^10*y3^9*yl6^3)/15120 - 
 (683*y1^10*y2^10*y3^9*yl6^3)/15120 - (1159*y1^11*y2^10*y3^9*yl6^3)/30240 - 
 (1769*y1^12*y2^10*y3^9*yl6^3)/55440 - (2153*y1^13*y2^10*y3^9*yl6^3)/83160 - 
 (10939*y1^14*y2^10*y3^9*yl6^3)/540540 - (55*y1^3*y2^11*y3^9*yl6^3)/112 - 
 (121*y1^4*y2^11*y3^9*yl6^3)/2160 - (83*y1^5*y2^11*y3^9*yl6^3)/1080 - 
 (2*y1^6*y2^11*y3^9*yl6^3)/27 - (29*y1^7*y2^11*y3^9*yl6^3)/432 - 
 (449*y1^8*y2^11*y3^9*yl6^3)/7560 - (313*y1^9*y2^11*y3^9*yl6^3)/6048 - 
 (269*y1^10*y2^11*y3^9*yl6^3)/6048 - (569*y1^11*y2^11*y3^9*yl6^3)/15120 - 
 (3461*y1^12*y2^11*y3^9*yl6^3)/110880 - (8381*y1^13*y2^11*y3^9*yl6^3)/
  332640 - (84509*y1^14*y2^11*y3^9*yl6^3)/4324320 - 
 (55409*y1^3*y2^12*y3^9*yl6^3)/110880 - (659*y1^4*y2^12*y3^9*yl6^3)/11880 - 
 (1813*y1^5*y2^12*y3^9*yl6^3)/23760 - (1747*y1^6*y2^12*y3^9*yl6^3)/23760 - 
 (791*y1^7*y2^12*y3^9*yl6^3)/11880 - (9787*y1^8*y2^12*y3^9*yl6^3)/166320 - 
 (17033*y1^9*y2^12*y3^9*yl6^3)/332640 - (4871*y1^10*y2^12*y3^9*yl6^3)/
  110880 - (257*y1^11*y2^12*y3^9*yl6^3)/6930 - 
 (10201*y1^12*y2^12*y3^9*yl6^3)/332640 - (911*y1^13*y2^12*y3^9*yl6^3)/36960 - 
 (9127*y1^14*y2^12*y3^9*yl6^3)/480480 - (84419*y1^3*y2^13*y3^9*yl6^3)/
  166320 - (523*y1^4*y2^13*y3^9*yl6^3)/9504 - (721*y1^5*y2^13*y3^9*yl6^3)/
  9504 - (3473*y1^6*y2^13*y3^9*yl6^3)/47520 - (3143*y1^7*y2^13*y3^9*yl6^3)/
  47520 - (19427*y1^8*y2^13*y3^9*yl6^3)/332640 - 
 (8443*y1^9*y2^13*y3^9*yl6^3)/166320 - (2411*y1^10*y2^13*y3^9*yl6^3)/55440 - 
 (4063*y1^11*y2^13*y3^9*yl6^3)/110880 - (457*y1^12*y2^13*y3^9*yl6^3)/15120 - 
 (61*y1^13*y2^13*y3^9*yl6^3)/2520 - (3343*y1^14*y2^13*y3^9*yl6^3)/180180 - 
 (2225953*y1^3*y2^14*y3^9*yl6^3)/4324320 - (307*y1^4*y2^14*y3^9*yl6^3)/5616 - 
 (53*y1^5*y2^14*y3^9*yl6^3)/702 - (1021*y1^6*y2^14*y3^9*yl6^3)/14040 - 
 (1847*y1^7*y2^14*y3^9*yl6^3)/28080 - (713*y1^8*y2^14*y3^9*yl6^3)/12285 - 
 (19813*y1^9*y2^14*y3^9*yl6^3)/393120 - (5651*y1^10*y2^14*y3^9*yl6^3)/
  131040 - (2377*y1^11*y2^14*y3^9*yl6^3)/65520 - 
 (129127*y1^12*y2^14*y3^9*yl6^3)/4324320 - (34367*y1^13*y2^14*y3^9*yl6^3)/
  1441440 - (26219*y1^14*y2^14*y3^9*yl6^3)/1441440 - 
 (9881*y1^3*y2^3*y3^10*yl6^3)/30240 - (41*y1^4*y2^3*y3^10*yl6^3)/720 - 
 (127*y1^5*y2^3*y3^10*yl6^3)/1440 - (23*y1^6*y2^3*y3^10*yl6^3)/288 - 
 (19*y1^7*y2^3*y3^10*yl6^3)/288 - (521*y1^8*y2^3*y3^10*yl6^3)/10080 - 
 (769*y1^9*y2^3*y3^10*yl6^3)/20160 - (221*y1^10*y2^3*y3^10*yl6^3)/8640 - 
 (169*y1^11*y2^3*y3^10*yl6^3)/12096 - (431*y1^12*y2^3*y3^10*yl6^3)/133056 + 
 (1489*y1^13*y2^3*y3^10*yl6^3)/221760 + (46069*y1^14*y2^3*y3^10*yl6^3)/
  2882880 - (143*y1^3*y2^4*y3^10*yl6^3)/360 - (7*y1^4*y2^4*y3^10*yl6^3)/90 - 
 (71*y1^5*y2^4*y3^10*yl6^3)/720 - (23*y1^6*y2^4*y3^10*yl6^3)/240 - 
 (4*y1^7*y2^4*y3^10*yl6^3)/45 - (409*y1^8*y2^4*y3^10*yl6^3)/5040 - 
 (247*y1^9*y2^4*y3^10*yl6^3)/3360 - (2003*y1^10*y2^4*y3^10*yl6^3)/30240 - 
 (449*y1^11*y2^4*y3^10*yl6^3)/7560 - (17621*y1^12*y2^4*y3^10*yl6^3)/332640 - 
 (15619*y1^13*y2^4*y3^10*yl6^3)/332640 - (178603*y1^14*y2^4*y3^10*yl6^3)/
  4324320 - (587*y1^3*y2^5*y3^10*yl6^3)/1440 - 
 (97*y1^4*y2^5*y3^10*yl6^3)/1440 - (127*y1^5*y2^5*y3^10*yl6^3)/1440 - 
 (41*y1^6*y2^5*y3^10*yl6^3)/480 - (113*y1^7*y2^5*y3^10*yl6^3)/1440 - 
 (713*y1^8*y2^5*y3^10*yl6^3)/10080 - (53*y1^9*y2^5*y3^10*yl6^3)/840 - 
 (211*y1^10*y2^5*y3^10*yl6^3)/3780 - (1481*y1^11*y2^5*y3^10*yl6^3)/30240 - 
 (3539*y1^12*y2^5*y3^10*yl6^3)/83160 - (6077*y1^13*y2^5*y3^10*yl6^3)/166320 - 
 (66779*y1^14*y2^5*y3^10*yl6^3)/2162160 - (307*y1^3*y2^6*y3^10*yl6^3)/720 - 
 (y1^4*y2^6*y3^10*yl6^3)/16 - (y1^5*y2^6*y3^10*yl6^3)/12 - 
 (29*y1^6*y2^6*y3^10*yl6^3)/360 - (53*y1^7*y2^6*y3^10*yl6^3)/720 - 
 (83*y1^8*y2^6*y3^10*yl6^3)/1260 - (587*y1^9*y2^6*y3^10*yl6^3)/10080 - 
 (1541*y1^10*y2^6*y3^10*yl6^3)/30240 - (667*y1^11*y2^6*y3^10*yl6^3)/15120 - 
 (12539*y1^12*y2^6*y3^10*yl6^3)/332640 - (10537*y1^13*y2^6*y3^10*yl6^3)/
  332640 - (112537*y1^14*y2^6*y3^10*yl6^3)/4324320 - 
 (319*y1^3*y2^7*y3^10*yl6^3)/720 - (43*y1^4*y2^7*y3^10*yl6^3)/720 - 
 (29*y1^5*y2^7*y3^10*yl6^3)/360 - (7*y1^6*y2^7*y3^10*yl6^3)/90 - 
 (17*y1^7*y2^7*y3^10*yl6^3)/240 - (53*y1^8*y2^7*y3^10*yl6^3)/840 - 
 (559*y1^9*y2^7*y3^10*yl6^3)/10080 - (1457*y1^10*y2^7*y3^10*yl6^3)/30240 - 
 (125*y1^11*y2^7*y3^10*yl6^3)/3024 - (2323*y1^12*y2^7*y3^10*yl6^3)/66528 - 
 (9613*y1^13*y2^7*y3^10*yl6^3)/332640 - (20105*y1^14*y2^7*y3^10*yl6^3)/
  864864 - (461*y1^3*y2^8*y3^10*yl6^3)/1008 - 
 (73*y1^4*y2^8*y3^10*yl6^3)/1260 - (397*y1^5*y2^8*y3^10*yl6^3)/5040 - 
 (383*y1^6*y2^8*y3^10*yl6^3)/5040 - (29*y1^7*y2^8*y3^10*yl6^3)/420 - 
 (103*y1^8*y2^8*y3^10*yl6^3)/1680 - (541*y1^9*y2^8*y3^10*yl6^3)/10080 - 
 (1403*y1^10*y2^8*y3^10*yl6^3)/30240 - (299*y1^11*y2^8*y3^10*yl6^3)/7560 - 
 (11021*y1^12*y2^8*y3^10*yl6^3)/332640 - (9019*y1^13*y2^8*y3^10*yl6^3)/
  332640 - (92803*y1^14*y2^8*y3^10*yl6^3)/4324320 - 
 (9469*y1^3*y2^9*y3^10*yl6^3)/20160 - (127*y1^4*y2^9*y3^10*yl6^3)/2240 - 
 (521*y1^5*y2^9*y3^10*yl6^3)/6720 - (1507*y1^6*y2^9*y3^10*yl6^3)/20160 - 
 (1367*y1^7*y2^9*y3^10*yl6^3)/20160 - (173*y1^8*y2^9*y3^10*yl6^3)/2880 - 
 (151*y1^9*y2^9*y3^10*yl6^3)/2880 - (2731*y1^10*y2^9*y3^10*yl6^3)/60480 - 
 (331*y1^11*y2^9*y3^10*yl6^3)/8640 - (3031*y1^12*y2^9*y3^10*yl6^3)/95040 - 
 (2459*y1^13*y2^9*y3^10*yl6^3)/95040 - (24983*y1^14*y2^9*y3^10*yl6^3)/
  1235520 - (14531*y1^3*y2^10*y3^10*yl6^3)/30240 - 
 (241*y1^4*y2^10*y3^10*yl6^3)/4320 - (331*y1^5*y2^10*y3^10*yl6^3)/4320 - 
 (319*y1^6*y2^10*y3^10*yl6^3)/4320 - (289*y1^7*y2^10*y3^10*yl6^3)/4320 - 
 (1789*y1^8*y2^10*y3^10*yl6^3)/30240 - (779*y1^9*y2^10*y3^10*yl6^3)/15120 - 
 (223*y1^10*y2^10*y3^10*yl6^3)/5040 - (377*y1^11*y2^10*y3^10*yl6^3)/10080 - 
 (5153*y1^12*y2^10*y3^10*yl6^3)/166320 - (173*y1^13*y2^10*y3^10*yl6^3)/6930 - 
 (6959*y1^14*y2^10*y3^10*yl6^3)/360360 - (7411*y1^3*y2^11*y3^10*yl6^3)/
  15120 - (119*y1^4*y2^11*y3^10*yl6^3)/2160 - (41*y1^5*y2^11*y3^10*yl6^3)/
  540 - (79*y1^6*y2^11*y3^10*yl6^3)/1080 - (143*y1^7*y2^11*y3^10*yl6^3)/
  2160 - (221*y1^8*y2^11*y3^10*yl6^3)/3780 - (1537*y1^9*y2^11*y3^10*yl6^3)/
  30240 - (439*y1^10*y2^11*y3^10*yl6^3)/10080 - 
 (37*y1^11*y2^11*y3^10*yl6^3)/1008 - (2015*y1^12*y2^11*y3^10*yl6^3)/66528 - 
 (299*y1^13*y2^11*y3^10*yl6^3)/12320 - (1789*y1^14*y2^11*y3^10*yl6^3)/96096 - 
 (165919*y1^3*y2^12*y3^10*yl6^3)/332640 - (3*y1^4*y2^12*y3^10*yl6^3)/55 - 
 (199*y1^5*y2^12*y3^10*yl6^3)/2640 - (115*y1^6*y2^12*y3^10*yl6^3)/1584 - 
 (13*y1^7*y2^12*y3^10*yl6^3)/198 - (3211*y1^8*y2^12*y3^10*yl6^3)/55440 - 
 (1115*y1^9*y2^12*y3^10*yl6^3)/22176 - (2861*y1^10*y2^12*y3^10*yl6^3)/66528 - 
 (3007*y1^11*y2^12*y3^10*yl6^3)/83160 - (9893*y1^12*y2^12*y3^10*yl6^3)/
  332640 - (7891*y1^13*y2^12*y3^10*yl6^3)/332640 - 
 (78139*y1^14*y2^12*y3^10*yl6^3)/4324320 - (16853*y1^3*y2^13*y3^10*yl6^3)/
  33264 - (857*y1^4*y2^13*y3^10*yl6^3)/15840 - 
 (1187*y1^5*y2^13*y3^10*yl6^3)/15840 - (127*y1^6*y2^13*y3^10*yl6^3)/1760 - 
 (1033*y1^7*y2^13*y3^10*yl6^3)/15840 - (6373*y1^8*y2^13*y3^10*yl6^3)/110880 - 
 (307*y1^9*y2^13*y3^10*yl6^3)/6160 - (7079*y1^10*y2^13*y3^10*yl6^3)/166320 - 
 (11881*y1^11*y2^13*y3^10*yl6^3)/332640 - (443*y1^12*y2^13*y3^10*yl6^3)/
  15120 - (22*y1^13*y2^13*y3^10*yl6^3)/945 - (19057*y1^14*y2^13*y3^10*yl6^3)/
  1081080 - (2221949*y1^3*y2^14*y3^10*yl6^3)/4324320 - 
 (503*y1^4*y2^14*y3^10*yl6^3)/9360 - (349*y1^5*y2^14*y3^10*yl6^3)/4680 - 
 (14*y1^6*y2^14*y3^10*yl6^3)/195 - (607*y1^7*y2^14*y3^10*yl6^3)/9360 - 
 (1871*y1^8*y2^14*y3^10*yl6^3)/32760 - (2161*y1^9*y2^14*y3^10*yl6^3)/43680 - 
 (16589*y1^10*y2^14*y3^10*yl6^3)/393120 - (6949*y1^11*y2^14*y3^10*yl6^3)/
  196560 - (125123*y1^12*y2^14*y3^10*yl6^3)/4324320 - 
 (99097*y1^13*y2^14*y3^10*yl6^3)/4324320 - (74653*y1^14*y2^14*y3^10*yl6^3)/
  4324320 - (9629*y1^3*y2^3*y3^11*yl6^3)/30240 - 
 (89*y1^4*y2^3*y3^11*yl6^3)/1584 - (277*y1^5*y2^3*y3^11*yl6^3)/3168 - 
 (1253*y1^6*y2^3*y3^11*yl6^3)/15840 - (1033*y1^7*y2^3*y3^11*yl6^3)/15840 - 
 (5647*y1^8*y2^3*y3^11*yl6^3)/110880 - (8291*y1^9*y2^3*y3^11*yl6^3)/221760 - 
 (2359*y1^10*y2^3*y3^11*yl6^3)/95040 - (8791*y1^11*y2^3*y3^11*yl6^3)/665280 - 
 (1651*y1^12*y2^3*y3^11*yl6^3)/665280 + (1657*y1^13*y2^3*y3^11*yl6^3)/
  221760 + (48253*y1^14*y2^3*y3^11*yl6^3)/2882880 - 
 (157*y1^3*y2^4*y3^11*yl6^3)/396 - (61*y1^4*y2^4*y3^11*yl6^3)/792 - 
 (155*y1^5*y2^4*y3^11*yl6^3)/1584 - (251*y1^6*y2^4*y3^11*yl6^3)/2640 - 
 (349*y1^7*y2^4*y3^11*yl6^3)/3960 - (4457*y1^8*y2^4*y3^11*yl6^3)/55440 - 
 (2689*y1^9*y2^4*y3^11*yl6^3)/36960 - (21781*y1^10*y2^4*y3^11*yl6^3)/332640 - 
 (1219*y1^11*y2^4*y3^11*yl6^3)/20790 - (1579*y1^12*y2^4*y3^11*yl6^3)/30240 - 
 (1397*y1^13*y2^4*y3^11*yl6^3)/30240 - (175327*y1^14*y2^4*y3^11*yl6^3)/
  4324320 - (1289*y1^3*y2^5*y3^11*yl6^3)/3168 - 
 (211*y1^4*y2^5*y3^11*yl6^3)/3168 - (277*y1^5*y2^5*y3^11*yl6^3)/3168 - 
 (149*y1^6*y2^5*y3^11*yl6^3)/1760 - (1231*y1^7*y2^5*y3^11*yl6^3)/15840 - 
 (7759*y1^8*y2^5*y3^11*yl6^3)/110880 - (24*y1^9*y2^5*y3^11*yl6^3)/385 - 
 (4579*y1^10*y2^5*y3^11*yl6^3)/83160 - (16039*y1^11*y2^5*y3^11*yl6^3)/
  332640 - (79*y1^12*y2^5*y3^11*yl6^3)/1890 - (541*y1^13*y2^5*y3^11*yl6^3)/
  15120 - (65141*y1^14*y2^5*y3^11*yl6^3)/2162160 - 
 (3371*y1^3*y2^6*y3^11*yl6^3)/7920 - (163*y1^4*y2^6*y3^11*yl6^3)/2640 - 
 (109*y1^5*y2^6*y3^11*yl6^3)/1320 - (79*y1^6*y2^6*y3^11*yl6^3)/990 - 
 (577*y1^7*y2^6*y3^11*yl6^3)/7920 - (361*y1^8*y2^6*y3^11*yl6^3)/5544 - 
 (6373*y1^9*y2^6*y3^11*yl6^3)/110880 - (16699*y1^10*y2^6*y3^11*yl6^3)/
  332640 - (7211*y1^11*y2^6*y3^11*yl6^3)/166320 - 
 (1117*y1^12*y2^6*y3^11*yl6^3)/30240 - (187*y1^13*y2^6*y3^11*yl6^3)/6048 - 
 (109261*y1^14*y2^6*y3^11*yl6^3)/4324320 - (3503*y1^3*y2^7*y3^11*yl6^3)/
  7920 - (467*y1^4*y2^7*y3^11*yl6^3)/7920 - (79*y1^5*y2^7*y3^11*yl6^3)/990 - 
 (61*y1^6*y2^7*y3^11*yl6^3)/792 - (37*y1^7*y2^7*y3^11*yl6^3)/528 - 
 (24*y1^8*y2^7*y3^11*yl6^3)/385 - (1213*y1^9*y2^7*y3^11*yl6^3)/22176 - 
 (3155*y1^10*y2^7*y3^11*yl6^3)/66528 - (6749*y1^11*y2^7*y3^11*yl6^3)/166320 - 
 (1033*y1^12*y2^7*y3^11*yl6^3)/30240 - (851*y1^13*y2^7*y3^11*yl6^3)/30240 - 
 (97249*y1^14*y2^7*y3^11*yl6^3)/4324320 - (25313*y1^3*y2^8*y3^11*yl6^3)/
  55440 - (317*y1^4*y2^8*y3^11*yl6^3)/5544 - (865*y1^5*y2^8*y3^11*yl6^3)/
  11088 - (4171*y1^6*y2^8*y3^11*yl6^3)/55440 - 
 (631*y1^7*y2^8*y3^11*yl6^3)/9240 - (373*y1^8*y2^8*y3^11*yl6^3)/6160 - 
 (5867*y1^9*y2^8*y3^11*yl6^3)/110880 - (15181*y1^10*y2^8*y3^11*yl6^3)/
  332640 - (1613*y1^11*y2^8*y3^11*yl6^3)/41580 - 
 (979*y1^12*y2^8*y3^11*yl6^3)/30240 - (797*y1^13*y2^8*y3^11*yl6^3)/30240 - 
 (89527*y1^14*y2^8*y3^11*yl6^3)/4324320 - (103991*y1^3*y2^9*y3^11*yl6^3)/
  221760 - (827*y1^4*y2^9*y3^11*yl6^3)/14784 - 
 (1135*y1^5*y2^9*y3^11*yl6^3)/14784 - (16409*y1^6*y2^9*y3^11*yl6^3)/221760 - 
 (14869*y1^7*y2^9*y3^11*yl6^3)/221760 - (1879*y1^8*y2^9*y3^11*yl6^3)/31680 - 
 (1637*y1^9*y2^9*y3^11*yl6^3)/31680 - (29537*y1^10*y2^9*y3^11*yl6^3)/665280 - 
 (3569*y1^11*y2^9*y3^11*yl6^3)/95040 - (269*y1^12*y2^9*y3^11*yl6^3)/8640 - 
 (217*y1^13*y2^9*y3^11*yl6^3)/8640 - (24047*y1^14*y2^9*y3^11*yl6^3)/1235520 - 
 (159589*y1^3*y2^10*y3^11*yl6^3)/332640 - (523*y1^4*y2^10*y3^11*yl6^3)/9504 - 
 (721*y1^5*y2^10*y3^11*yl6^3)/9504 - (3473*y1^6*y2^10*y3^11*yl6^3)/47520 - 
 (3143*y1^7*y2^10*y3^11*yl6^3)/47520 - (19427*y1^8*y2^10*y3^11*yl6^3)/
  332640 - (8443*y1^9*y2^10*y3^11*yl6^3)/166320 - 
 (2411*y1^10*y2^10*y3^11*yl6^3)/55440 - (4063*y1^11*y2^10*y3^11*yl6^3)/
  110880 - (457*y1^12*y2^10*y3^11*yl6^3)/15120 - 
 (61*y1^13*y2^10*y3^11*yl6^3)/2520 - (3343*y1^14*y2^10*y3^11*yl6^3)/180180 - 
 (16279*y1^3*y2^11*y3^11*yl6^3)/33264 - (1291*y1^4*y2^11*y3^11*yl6^3)/23760 - 
 (893*y1^5*y2^11*y3^11*yl6^3)/11880 - (43*y1^6*y2^11*y3^11*yl6^3)/594 - 
 (311*y1^7*y2^11*y3^11*yl6^3)/4752 - (4799*y1^8*y2^11*y3^11*yl6^3)/83160 - 
 (3331*y1^9*y2^11*y3^11*yl6^3)/66528 - (949*y1^10*y2^11*y3^11*yl6^3)/22176 - 
 (1993*y1^11*y2^11*y3^11*yl6^3)/55440 - (893*y1^12*y2^11*y3^11*yl6^3)/30240 - 
 (79*y1^13*y2^11*y3^11*yl6^3)/3360 - (8581*y1^14*y2^11*y3^11*yl6^3)/480480 - 
 (165667*y1^3*y2^12*y3^11*yl6^3)/332640 - (71*y1^4*y2^12*y3^11*yl6^3)/1320 - 
 (197*y1^5*y2^12*y3^11*yl6^3)/2640 - (569*y1^6*y2^12*y3^11*yl6^3)/7920 - 
 (257*y1^7*y2^12*y3^11*yl6^3)/3960 - (3169*y1^8*y2^12*y3^11*yl6^3)/55440 - 
 (5491*y1^9*y2^12*y3^11*yl6^3)/110880 - (14053*y1^10*y2^12*y3^11*yl6^3)/
  332640 - (368*y1^11*y2^12*y3^11*yl6^3)/10395 - 
 (9641*y1^12*y2^12*y3^11*yl6^3)/332640 - (7639*y1^13*y2^12*y3^11*yl6^3)/
  332640 - (74863*y1^14*y2^12*y3^11*yl6^3)/4324320 - 
 (7649*y1^3*y2^13*y3^11*yl6^3)/15120 - (169*y1^4*y2^13*y3^11*yl6^3)/3168 - 
 (235*y1^5*y2^13*y3^11*yl6^3)/3168 - (377*y1^6*y2^13*y3^11*yl6^3)/5280 - 
 (1021*y1^7*y2^13*y3^11*yl6^3)/15840 - (6289*y1^8*y2^13*y3^11*yl6^3)/110880 - 
 (907*y1^9*y2^13*y3^11*yl6^3)/18480 - (6953*y1^10*y2^13*y3^11*yl6^3)/166320 - 
 (11629*y1^11*y2^13*y3^11*yl6^3)/332640 - (4747*y1^12*y2^13*y3^11*yl6^3)/
  166320 - (1873*y1^13*y2^13*y3^11*yl6^3)/83160 - 
 (829*y1^14*y2^13*y3^11*yl6^3)/49140 - (2218673*y1^3*y2^14*y3^11*yl6^3)/
  4324320 - (1091*y1^4*y2^14*y3^11*yl6^3)/20592 - 
 (95*y1^5*y2^14*y3^11*yl6^3)/1287 - (1219*y1^6*y2^14*y3^11*yl6^3)/17160 - 
 (6599*y1^7*y2^14*y3^11*yl6^3)/102960 - (5077*y1^8*y2^14*y3^11*yl6^3)/90090 - 
 (23407*y1^9*y2^14*y3^11*yl6^3)/480480 - (179203*y1^10*y2^14*y3^11*yl6^3)/
  4324320 - (74801*y1^11*y2^14*y3^11*yl6^3)/2162160 - 
 (11077*y1^12*y2^14*y3^11*yl6^3)/393120 - (8711*y1^13*y2^14*y3^11*yl6^3)/
  393120 - (71377*y1^14*y2^14*y3^11*yl6^3)/4324320 - 
 (103399*y1^3*y2^3*y3^12*yl6^3)/332640 - (y1^4*y2^3*y3^12*yl6^3)/18 - 
 (25*y1^5*y2^3*y3^12*yl6^3)/288 - (113*y1^6*y2^3*y3^12*yl6^3)/1440 - 
 (31*y1^7*y2^3*y3^12*yl6^3)/480 - (169*y1^8*y2^3*y3^12*yl6^3)/3360 - 
 (247*y1^9*y2^3*y3^12*yl6^3)/6720 - (209*y1^10*y2^3*y3^12*yl6^3)/8640 - 
 (761*y1^11*y2^3*y3^12*yl6^3)/60480 - (1231*y1^12*y2^3*y3^12*yl6^3)/665280 + 
 (599*y1^13*y2^3*y3^12*yl6^3)/73920 + (16691*y1^14*y2^3*y3^12*yl6^3)/960960 - 
 (19*y1^3*y2^4*y3^12*yl6^3)/48 - (11*y1^4*y2^4*y3^12*yl6^3)/144 - 
 (7*y1^5*y2^4*y3^12*yl6^3)/72 - (17*y1^6*y2^4*y3^12*yl6^3)/180 - 
 (7*y1^7*y2^4*y3^12*yl6^3)/80 - (67*y1^8*y2^4*y3^12*yl6^3)/840 - 
 (727*y1^9*y2^4*y3^12*yl6^3)/10080 - (1961*y1^10*y2^4*y3^12*yl6^3)/30240 - 
 (877*y1^11*y2^4*y3^12*yl6^3)/15120 - (17159*y1^12*y2^4*y3^12*yl6^3)/332640 - 
 (15157*y1^13*y2^4*y3^12*yl6^3)/332640 - (172597*y1^14*y2^4*y3^12*yl6^3)/
  4324320 - (13*y1^3*y2^5*y3^12*yl6^3)/32 - (19*y1^4*y2^5*y3^12*yl6^3)/288 - 
 (25*y1^5*y2^5*y3^12*yl6^3)/288 - (121*y1^6*y2^5*y3^12*yl6^3)/1440 - 
 (37*y1^7*y2^5*y3^12*yl6^3)/480 - (233*y1^8*y2^5*y3^12*yl6^3)/3360 - 
 (311*y1^9*y2^5*y3^12*yl6^3)/5040 - (823*y1^10*y2^5*y3^12*yl6^3)/15120 - 
 (1439*y1^11*y2^5*y3^12*yl6^3)/30240 - (6847*y1^12*y2^5*y3^12*yl6^3)/166320 - 
 (2923*y1^13*y2^5*y3^12*yl6^3)/83160 - (3986*y1^14*y2^5*y3^12*yl6^3)/135135 - 
 (17*y1^3*y2^6*y3^12*yl6^3)/40 - (11*y1^4*y2^6*y3^12*yl6^3)/180 - 
 (59*y1^5*y2^6*y3^12*yl6^3)/720 - (19*y1^6*y2^6*y3^12*yl6^3)/240 - 
 (13*y1^7*y2^6*y3^12*yl6^3)/180 - (65*y1^8*y2^6*y3^12*yl6^3)/1008 - 
 (191*y1^9*y2^6*y3^12*yl6^3)/3360 - (1499*y1^10*y2^6*y3^12*yl6^3)/30240 - 
 (323*y1^11*y2^6*y3^12*yl6^3)/7560 - (12077*y1^12*y2^6*y3^12*yl6^3)/332640 - 
 (2015*y1^13*y2^6*y3^12*yl6^3)/66528 - (106531*y1^14*y2^6*y3^12*yl6^3)/
  4324320 - (53*y1^3*y2^7*y3^12*yl6^3)/120 - (7*y1^4*y2^7*y3^12*yl6^3)/120 - 
 (19*y1^5*y2^7*y3^12*yl6^3)/240 - (11*y1^6*y2^7*y3^12*yl6^3)/144 - 
 (5*y1^7*y2^7*y3^12*yl6^3)/72 - (311*y1^8*y2^7*y3^12*yl6^3)/5040 - 
 (109*y1^9*y2^7*y3^12*yl6^3)/2016 - (283*y1^10*y2^7*y3^12*yl6^3)/6048 - 
 (151*y1^11*y2^7*y3^12*yl6^3)/3780 - (11153*y1^12*y2^7*y3^12*yl6^3)/332640 - 
 (9151*y1^13*y2^7*y3^12*yl6^3)/332640 - (94519*y1^14*y2^7*y3^12*yl6^3)/
  4324320 - (383*y1^3*y2^8*y3^12*yl6^3)/840 - 
 (19*y1^4*y2^8*y3^12*yl6^3)/336 - (13*y1^5*y2^8*y3^12*yl6^3)/168 - 
 (47*y1^6*y2^8*y3^12*yl6^3)/630 - (341*y1^7*y2^8*y3^12*yl6^3)/5040 - 
 (151*y1^8*y2^8*y3^12*yl6^3)/2520 - (527*y1^9*y2^8*y3^12*yl6^3)/10080 - 
 (1361*y1^10*y2^8*y3^12*yl6^3)/30240 - (577*y1^11*y2^8*y3^12*yl6^3)/15120 - 
 (10559*y1^12*y2^8*y3^12*yl6^3)/332640 - (8557*y1^13*y2^8*y3^12*yl6^3)/
  332640 - (86797*y1^14*y2^8*y3^12*yl6^3)/4324320 - 
 (1049*y1^3*y2^9*y3^12*yl6^3)/2240 - (223*y1^4*y2^9*y3^12*yl6^3)/4032 - 
 (307*y1^5*y2^9*y3^12*yl6^3)/4032 - (493*y1^6*y2^9*y3^12*yl6^3)/6720 - 
 (1339*y1^7*y2^9*y3^12*yl6^3)/20160 - (169*y1^8*y2^9*y3^12*yl6^3)/2880 - 
 (49*y1^9*y2^9*y3^12*yl6^3)/960 - (2647*y1^10*y2^9*y3^12*yl6^3)/60480 - 
 (319*y1^11*y2^9*y3^12*yl6^3)/8640 - (2899*y1^12*y2^9*y3^12*yl6^3)/95040 - 
 (2327*y1^13*y2^9*y3^12*yl6^3)/95040 - (23267*y1^14*y2^9*y3^12*yl6^3)/
  1235520 - (14489*y1^3*y2^10*y3^12*yl6^3)/30240 - 
 (47*y1^4*y2^10*y3^12*yl6^3)/864 - (65*y1^5*y2^10*y3^12*yl6^3)/864 - 
 (313*y1^6*y2^10*y3^12*yl6^3)/4320 - (283*y1^7*y2^10*y3^12*yl6^3)/4320 - 
 (1747*y1^8*y2^10*y3^12*yl6^3)/30240 - (379*y1^9*y2^10*y3^12*yl6^3)/7560 - 
 (3*y1^10*y2^10*y3^12*yl6^3)/70 - (121*y1^11*y2^10*y3^12*yl6^3)/3360 - 
 (2461*y1^12*y2^10*y3^12*yl6^3)/83160 - (1307*y1^13*y2^10*y3^12*yl6^3)/
  55440 - (12917*y1^14*y2^10*y3^12*yl6^3)/720720 - 
 (739*y1^3*y2^11*y3^12*yl6^3)/1512 - (29*y1^4*y2^11*y3^12*yl6^3)/540 - 
 (161*y1^5*y2^11*y3^12*yl6^3)/2160 - (31*y1^6*y2^11*y3^12*yl6^3)/432 - 
 (7*y1^7*y2^11*y3^12*yl6^3)/108 - (863*y1^8*y2^11*y3^12*yl6^3)/15120 - 
 (299*y1^9*y2^11*y3^12*yl6^3)/6048 - (85*y1^10*y2^11*y3^12*yl6^3)/2016 - 
 (89*y1^11*y2^11*y3^12*yl6^3)/2520 - (9613*y1^12*y2^11*y3^12*yl6^3)/332640 - 
 (2537*y1^13*y2^11*y3^12*yl6^3)/110880 - (24833*y1^14*y2^11*y3^12*yl6^3)/
  1441440 - (165457*y1^3*y2^12*y3^12*yl6^3)/332640 - 
 (421*y1^4*y2^12*y3^12*yl6^3)/7920 - (293*y1^5*y2^12*y3^12*yl6^3)/3960 - 
 (47*y1^6*y2^12*y3^12*yl6^3)/660 - (509*y1^7*y2^12*y3^12*yl6^3)/7920 - 
 (1567*y1^8*y2^12*y3^12*yl6^3)/27720 - (1807*y1^9*y2^12*y3^12*yl6^3)/36960 - 
 (13843*y1^10*y2^12*y3^12*yl6^3)/332640 - (5783*y1^11*y2^12*y3^12*yl6^3)/
  166320 - (9431*y1^12*y2^12*y3^12*yl6^3)/332640 - 
 (7429*y1^13*y2^12*y3^12*yl6^3)/332640 - (72133*y1^14*y2^12*y3^12*yl6^3)/
  4324320 - (42017*y1^3*y2^13*y3^12*yl6^3)/83160 - 
 (167*y1^4*y2^13*y3^12*yl6^3)/3168 - (233*y1^5*y2^13*y3^12*yl6^3)/3168 - 
 (1121*y1^6*y2^13*y3^12*yl6^3)/15840 - (337*y1^7*y2^13*y3^12*yl6^3)/5280 - 
 (691*y1^8*y2^13*y3^12*yl6^3)/12320 - (1343*y1^9*y2^13*y3^12*yl6^3)/27720 - 
 (428*y1^10*y2^13*y3^12*yl6^3)/10395 - (11419*y1^11*y2^13*y3^12*yl6^3)/
  332640 - (211*y1^12*y2^13*y3^12*yl6^3)/7560 - 
 (331*y1^13*y2^13*y3^12*yl6^3)/15120 - (35111*y1^14*y2^13*y3^12*yl6^3)/
  2162160 - (2215943*y1^3*y2^14*y3^12*yl6^3)/4324320 - 
 (49*y1^4*y2^14*y3^12*yl6^3)/936 - (137*y1^5*y2^14*y3^12*yl6^3)/1872 - 
 (659*y1^6*y2^14*y3^12*yl6^3)/9360 - (33*y1^7*y2^14*y3^12*yl6^3)/520 - 
 (1217*y1^8*y2^14*y3^12*yl6^3)/21840 - (6301*y1^9*y2^14*y3^12*yl6^3)/131040 - 
 (16043*y1^10*y2^14*y3^12*yl6^3)/393120 - (1669*y1^11*y2^14*y3^12*yl6^3)/
  49140 - (119117*y1^12*y2^14*y3^12*yl6^3)/4324320 - 
 (93091*y1^13*y2^14*y3^12*yl6^3)/4324320 - (68647*y1^14*y2^14*y3^12*yl6^3)/
  4324320 - (101089*y1^3*y2^3*y3^13*yl6^3)/332640 - 
 (103*y1^4*y2^3*y3^13*yl6^3)/1872 - (323*y1^5*y2^3*y3^13*yl6^3)/3744 - 
 (1459*y1^6*y2^3*y3^13*yl6^3)/18720 - (1199*y1^7*y2^3*y3^13*yl6^3)/18720 - 
 (6521*y1^8*y2^3*y3^13*yl6^3)/131040 - (9493*y1^9*y2^3*y3^13*yl6^3)/262080 - 
 (2657*y1^10*y2^3*y3^13*yl6^3)/112320 - (9473*y1^11*y2^3*y3^13*yl6^3)/
  786240 - (11383*y1^12*y2^3*y3^13*yl6^3)/8648640 + 
 (24901*y1^13*y2^3*y3^13*yl6^3)/2882880 + (51613*y1^14*y2^3*y3^13*yl6^3)/
  2882880 - (185*y1^3*y2^4*y3^13*yl6^3)/468 - 
 (71*y1^4*y2^4*y3^13*yl6^3)/936 - (181*y1^5*y2^4*y3^13*yl6^3)/1872 - 
 (293*y1^6*y2^4*y3^13*yl6^3)/3120 - (407*y1^7*y2^4*y3^13*yl6^3)/4680 - 
 (5191*y1^8*y2^4*y3^13*yl6^3)/65520 - (3127*y1^9*y2^4*y3^13*yl6^3)/43680 - 
 (25283*y1^10*y2^4*y3^13*yl6^3)/393120 - (706*y1^11*y2^4*y3^13*yl6^3)/12285 - 
 (220757*y1^12*y2^4*y3^13*yl6^3)/4324320 - (194731*y1^13*y2^4*y3^13*yl6^3)/
  4324320 - (13099*y1^14*y2^4*y3^13*yl6^3)/332640 - 
 (1519*y1^3*y2^5*y3^13*yl6^3)/3744 - (245*y1^4*y2^5*y3^13*yl6^3)/3744 - 
 (323*y1^5*y2^5*y3^13*yl6^3)/3744 - (521*y1^6*y2^5*y3^13*yl6^3)/6240 - 
 (1433*y1^7*y2^5*y3^13*yl6^3)/18720 - (9017*y1^8*y2^5*y3^13*yl6^3)/131040 - 
 (167*y1^9*y2^5*y3^13*yl6^3)/2730 - (5297*y1^10*y2^5*y3^13*yl6^3)/98280 - 
 (18497*y1^11*y2^5*y3^13*yl6^3)/393120 - (5491*y1^12*y2^5*y3^13*yl6^3)/
  135135 - (74843*y1^13*y2^5*y3^13*yl6^3)/2162160 - 
 (4817*y1^14*y2^5*y3^13*yl6^3)/166320 - (3973*y1^3*y2^6*y3^13*yl6^3)/9360 - 
 (63*y1^4*y2^6*y3^13*yl6^3)/1040 - (127*y1^5*y2^6*y3^13*yl6^3)/1560 - 
 (46*y1^6*y2^6*y3^13*yl6^3)/585 - (671*y1^7*y2^6*y3^13*yl6^3)/9360 - 
 (419*y1^8*y2^6*y3^13*yl6^3)/6552 - (7379*y1^9*y2^6*y3^13*yl6^3)/131040 - 
 (19277*y1^10*y2^6*y3^13*yl6^3)/393120 - (8293*y1^11*y2^6*y3^13*yl6^3)/
  196560 - (154691*y1^12*y2^6*y3^13*yl6^3)/4324320 - 
 (25733*y1^13*y2^6*y3^13*yl6^3)/864864 - (8017*y1^14*y2^6*y3^13*yl6^3)/
  332640 - (4129*y1^3*y2^7*y3^13*yl6^3)/9360 - 
 (541*y1^4*y2^7*y3^13*yl6^3)/9360 - (46*y1^5*y2^7*y3^13*yl6^3)/585 - 
 (71*y1^6*y2^7*y3^13*yl6^3)/936 - (43*y1^7*y2^7*y3^13*yl6^3)/624 - 
 (167*y1^8*y2^7*y3^13*yl6^3)/2730 - (1403*y1^9*y2^7*y3^13*yl6^3)/26208 - 
 (3637*y1^10*y2^7*y3^13*yl6^3)/78624 - (7747*y1^11*y2^7*y3^13*yl6^3)/196560 - 
 (142679*y1^12*y2^7*y3^13*yl6^3)/4324320 - (116653*y1^13*y2^7*y3^13*yl6^3)/
  4324320 - (7093*y1^14*y2^7*y3^13*yl6^3)/332640 - 
 (29839*y1^3*y2^8*y3^13*yl6^3)/65520 - (367*y1^4*y2^8*y3^13*yl6^3)/6552 - 
 (1007*y1^5*y2^8*y3^13*yl6^3)/13104 - (4853*y1^6*y2^8*y3^13*yl6^3)/65520 - 
 (733*y1^7*y2^8*y3^13*yl6^3)/10920 - (1297*y1^8*y2^8*y3^13*yl6^3)/21840 - 
 (6781*y1^9*y2^8*y3^13*yl6^3)/131040 - (17483*y1^10*y2^8*y3^13*yl6^3)/
  393120 - (1849*y1^11*y2^8*y3^13*yl6^3)/49140 - 
 (134957*y1^12*y2^8*y3^13*yl6^3)/4324320 - (108931*y1^13*y2^8*y3^13*yl6^3)/
  4324320 - (6499*y1^14*y2^8*y3^13*yl6^3)/332640 - 
 (122593*y1^3*y2^9*y3^13*yl6^3)/262080 - (319*y1^4*y2^9*y3^13*yl6^3)/5824 - 
 (1321*y1^5*y2^9*y3^13*yl6^3)/17472 - (19087*y1^6*y2^9*y3^13*yl6^3)/262080 - 
 (17267*y1^7*y2^9*y3^13*yl6^3)/262080 - (2177*y1^8*y2^9*y3^13*yl6^3)/37440 - 
 (1891*y1^9*y2^9*y3^13*yl6^3)/37440 - (33991*y1^10*y2^9*y3^13*yl6^3)/786240 - 
 (4087*y1^11*y2^9*y3^13*yl6^3)/112320 - (37027*y1^12*y2^9*y3^13*yl6^3)/
  1235520 - (29591*y1^13*y2^9*y3^13*yl6^3)/1235520 - 
 (1739*y1^14*y2^9*y3^13*yl6^3)/95040 - (188147*y1^3*y2^10*y3^13*yl6^3)/
  393120 - (605*y1^4*y2^10*y3^13*yl6^3)/11232 - 
 (839*y1^5*y2^10*y3^13*yl6^3)/11232 - (4039*y1^6*y2^10*y3^13*yl6^3)/56160 - 
 (3649*y1^7*y2^10*y3^13*yl6^3)/56160 - (22501*y1^8*y2^10*y3^13*yl6^3)/
  393120 - (9749*y1^9*y2^10*y3^13*yl6^3)/196560 - 
 (2773*y1^10*y2^10*y3^13*yl6^3)/65520 - (4649*y1^11*y2^10*y3^13*yl6^3)/
  131040 - (62831*y1^12*y2^10*y3^13*yl6^3)/2162160 - 
 (8303*y1^13*y2^10*y3^13*yl6^3)/360360 - (241*y1^14*y2^10*y3^13*yl6^3)/
  13860 - (19193*y1^3*y2^11*y3^13*yl6^3)/39312 - 
 (1493*y1^4*y2^11*y3^13*yl6^3)/28080 - (1039*y1^5*y2^11*y3^13*yl6^3)/14040 - 
 (25*y1^6*y2^11*y3^13*yl6^3)/351 - (361*y1^7*y2^11*y3^13*yl6^3)/5616 - 
 (5557*y1^8*y2^11*y3^13*yl6^3)/98280 - (3845*y1^9*y2^11*y3^13*yl6^3)/78624 - 
 (1091*y1^10*y2^11*y3^13*yl6^3)/26208 - (2279*y1^11*y2^11*y3^13*yl6^3)/
  65520 - (122659*y1^12*y2^11*y3^13*yl6^3)/4324320 - 
 (3579*y1^13*y2^11*y3^13*yl6^3)/160160 - (617*y1^14*y2^11*y3^13*yl6^3)/
  36960 - (2148631*y1^3*y2^12*y3^13*yl6^3)/4324320 - 
 (301*y1^4*y2^12*y3^13*yl6^3)/5720 - (2521*y1^5*y2^12*y3^13*yl6^3)/34320 - 
 (7277*y1^6*y2^12*y3^13*yl6^3)/102960 - (3281*y1^7*y2^12*y3^13*yl6^3)/51480 - 
 (40357*y1^8*y2^12*y3^13*yl6^3)/720720 - (69703*y1^9*y2^12*y3^13*yl6^3)/
  1441440 - (177649*y1^10*y2^12*y3^13*yl6^3)/4324320 - 
 (9253*y1^11*y2^12*y3^13*yl6^3)/270270 - (120293*y1^12*y2^12*y3^13*yl6^3)/
  4324320 - (94267*y1^13*y2^12*y3^13*yl6^3)/4324320 - 
 (5371*y1^14*y2^12*y3^13*yl6^3)/332640 - (1091287*y1^3*y2^13*y3^13*yl6^3)/
  2162160 - (2149*y1^4*y2^13*y3^13*yl6^3)/41184 - 
 (3007*y1^5*y2^13*y3^13*yl6^3)/41184 - (1607*y1^6*y2^13*y3^13*yl6^3)/22880 - 
 (13033*y1^7*y2^13*y3^13*yl6^3)/205920 - (80077*y1^8*y2^13*y3^13*yl6^3)/
  1441440 - (3837*y1^9*y2^13*y3^13*yl6^3)/80080 - 
 (87869*y1^10*y2^13*y3^13*yl6^3)/2162160 - (146137*y1^11*y2^13*y3^13*yl6^3)/
  4324320 - (5381*y1^12*y2^13*y3^13*yl6^3)/196560 - 
 (2099*y1^13*y2^13*y3^13*yl6^3)/98280 - (653*y1^14*y2^13*y3^13*yl6^3)/41580 - 
 (2213633*y1^3*y2^14*y3^13*yl6^3)/4324320 - (97*y1^4*y2^14*y3^13*yl6^3)/
  1872 - (17*y1^5*y2^14*y3^13*yl6^3)/234 - (109*y1^6*y2^14*y3^13*yl6^3)/
  1560 - (589*y1^7*y2^14*y3^13*yl6^3)/9360 - (226*y1^8*y2^14*y3^13*yl6^3)/
  4095 - (2077*y1^9*y2^14*y3^13*yl6^3)/43680 - 
 (15833*y1^10*y2^14*y3^13*yl6^3)/393120 - (6571*y1^11*y2^14*y3^13*yl6^3)/
  196560 - (116807*y1^12*y2^14*y3^13*yl6^3)/4324320 - 
 (90781*y1^13*y2^14*y3^13*yl6^3)/4324320 - (66337*y1^14*y2^14*y3^13*yl6^3)/
  4324320 - (1286437*y1^3*y2^3*y3^14*yl6^3)/4324320 - 
 (55*y1^4*y2^3*y3^14*yl6^3)/1008 - (173*y1^5*y2^3*y3^14*yl6^3)/2016 - 
 (781*y1^6*y2^3*y3^14*yl6^3)/10080 - (641*y1^7*y2^3*y3^14*yl6^3)/10080 - 
 (71*y1^8*y2^3*y3^14*yl6^3)/1440 - (103*y1^9*y2^3*y3^14*yl6^3)/2880 - 
 (1403*y1^10*y2^3*y3^14*yl6^3)/60480 - (701*y1^11*y2^3*y3^14*yl6^3)/60480 - 
 (571*y1^12*y2^3*y3^14*yl6^3)/665280 + (2017*y1^13*y2^3*y3^14*yl6^3)/221760 + 
 (52933*y1^14*y2^3*y3^14*yl6^3)/2882880 - (199*y1^3*y2^4*y3^14*yl6^3)/504 - 
 (19*y1^4*y2^4*y3^14*yl6^3)/252 - (97*y1^5*y2^4*y3^14*yl6^3)/1008 - 
 (157*y1^6*y2^4*y3^14*yl6^3)/1680 - (109*y1^7*y2^4*y3^14*yl6^3)/1260 - 
 (397*y1^8*y2^4*y3^14*yl6^3)/5040 - (239*y1^9*y2^4*y3^14*yl6^3)/3360 - 
 (1931*y1^10*y2^4*y3^14*yl6^3)/30240 - (431*y1^11*y2^4*y3^14*yl6^3)/7560 - 
 (16829*y1^12*y2^4*y3^14*yl6^3)/332640 - (14827*y1^13*y2^4*y3^14*yl6^3)/
  332640 - (168307*y1^14*y2^4*y3^14*yl6^3)/4324320 - 
 (817*y1^3*y2^5*y3^14*yl6^3)/2016 - (131*y1^4*y2^5*y3^14*yl6^3)/2016 - 
 (173*y1^5*y2^5*y3^14*yl6^3)/2016 - (93*y1^6*y2^5*y3^14*yl6^3)/1120 - 
 (767*y1^7*y2^5*y3^14*yl6^3)/10080 - (689*y1^8*y2^5*y3^14*yl6^3)/10080 - 
 (17*y1^9*y2^5*y3^14*yl6^3)/280 - (101*y1^10*y2^5*y3^14*yl6^3)/1890 - 
 (1409*y1^11*y2^5*y3^14*yl6^3)/30240 - (3341*y1^12*y2^5*y3^14*yl6^3)/83160 - 
 (5681*y1^13*y2^5*y3^14*yl6^3)/166320 - (61631*y1^14*y2^5*y3^14*yl6^3)/
  2162160 - (2137*y1^3*y2^6*y3^14*yl6^3)/5040 - 
 (101*y1^4*y2^6*y3^14*yl6^3)/1680 - (17*y1^5*y2^6*y3^14*yl6^3)/210 - 
 (197*y1^6*y2^6*y3^14*yl6^3)/2520 - (359*y1^7*y2^6*y3^14*yl6^3)/5040 - 
 (4*y1^8*y2^6*y3^14*yl6^3)/63 - (563*y1^9*y2^6*y3^14*yl6^3)/10080 - 
 (1469*y1^10*y2^6*y3^14*yl6^3)/30240 - (631*y1^11*y2^6*y3^14*yl6^3)/15120 - 
 (11747*y1^12*y2^6*y3^14*yl6^3)/332640 - (1949*y1^13*y2^6*y3^14*yl6^3)/
  66528 - (102241*y1^14*y2^6*y3^14*yl6^3)/4324320 - 
 (2221*y1^3*y2^7*y3^14*yl6^3)/5040 - (289*y1^4*y2^7*y3^14*yl6^3)/5040 - 
 (197*y1^5*y2^7*y3^14*yl6^3)/2520 - (19*y1^6*y2^7*y3^14*yl6^3)/252 - 
 (23*y1^7*y2^7*y3^14*yl6^3)/336 - (17*y1^8*y2^7*y3^14*yl6^3)/280 - 
 (107*y1^9*y2^7*y3^14*yl6^3)/2016 - (277*y1^10*y2^7*y3^14*yl6^3)/6048 - 
 (589*y1^11*y2^7*y3^14*yl6^3)/15120 - (10823*y1^12*y2^7*y3^14*yl6^3)/332640 - 
 (8821*y1^13*y2^7*y3^14*yl6^3)/332640 - (90229*y1^14*y2^7*y3^14*yl6^3)/
  4324320 - (2293*y1^3*y2^8*y3^14*yl6^3)/5040 - (y1^4*y2^8*y3^14*yl6^3)/18 - 
 (11*y1^5*y2^8*y3^14*yl6^3)/144 - (53*y1^6*y2^8*y3^14*yl6^3)/720 - 
 (y1^7*y2^8*y3^14*yl6^3)/15 - (33*y1^8*y2^8*y3^14*yl6^3)/560 - 
 (517*y1^9*y2^8*y3^14*yl6^3)/10080 - (1331*y1^10*y2^8*y3^14*yl6^3)/30240 - 
 (281*y1^11*y2^8*y3^14*yl6^3)/7560 - (10229*y1^12*y2^8*y3^14*yl6^3)/332640 - 
 (8227*y1^13*y2^8*y3^14*yl6^3)/332640 - (82507*y1^14*y2^8*y3^14*yl6^3)/
  4324320 - (9421*y1^3*y2^9*y3^14*yl6^3)/20160 - 
 (73*y1^4*y2^9*y3^14*yl6^3)/1344 - (101*y1^5*y2^9*y3^14*yl6^3)/1344 - 
 (1459*y1^6*y2^9*y3^14*yl6^3)/20160 - (1319*y1^7*y2^9*y3^14*yl6^3)/20160 - 
 (1163*y1^8*y2^9*y3^14*yl6^3)/20160 - (1009*y1^9*y2^9*y3^14*yl6^3)/20160 - 
 (2587*y1^10*y2^9*y3^14*yl6^3)/60480 - (2173*y1^11*y2^9*y3^14*yl6^3)/60480 - 
 (19633*y1^12*y2^9*y3^14*yl6^3)/665280 - (15629*y1^13*y2^9*y3^14*yl6^3)/
  665280 - (154289*y1^14*y2^9*y3^14*yl6^3)/8648640 - 
 (14459*y1^3*y2^10*y3^14*yl6^3)/30240 - (323*y1^4*y2^10*y3^14*yl6^3)/6048 - 
 (449*y1^5*y2^10*y3^14*yl6^3)/6048 - (2161*y1^6*y2^10*y3^14*yl6^3)/30240 - 
 (1951*y1^7*y2^10*y3^14*yl6^3)/30240 - (1717*y1^8*y2^10*y3^14*yl6^3)/30240 - 
 (743*y1^9*y2^10*y3^14*yl6^3)/15120 - (211*y1^10*y2^10*y3^14*yl6^3)/5040 - 
 (353*y1^11*y2^10*y3^14*yl6^3)/10080 - (4757*y1^12*y2^10*y3^14*yl6^3)/
  166320 - (313*y1^13*y2^10*y3^14*yl6^3)/13860 - 
 (6101*y1^14*y2^10*y3^14*yl6^3)/360360 - (1475*y1^3*y2^11*y3^14*yl6^3)/3024 - 
 (797*y1^4*y2^11*y3^14*yl6^3)/15120 - (139*y1^5*y2^11*y3^14*yl6^3)/1890 - 
 (107*y1^6*y2^11*y3^14*yl6^3)/1512 - (193*y1^7*y2^11*y3^14*yl6^3)/3024 - 
 (53*y1^8*y2^11*y3^14*yl6^3)/945 - (293*y1^9*y2^11*y3^14*yl6^3)/6048 - 
 (83*y1^10*y2^11*y3^14*yl6^3)/2016 - (173*y1^11*y2^11*y3^14*yl6^3)/5040 - 
 (9283*y1^12*y2^11*y3^14*yl6^3)/332640 - (809*y1^13*y2^11*y3^14*yl6^3)/
  36960 - (7801*y1^14*y2^11*y3^14*yl6^3)/480480 - 
 (165127*y1^3*y2^12*y3^14*yl6^3)/332640 - (241*y1^4*y2^12*y3^14*yl6^3)/4620 - 
 (1349*y1^5*y2^12*y3^14*yl6^3)/18480 - (3893*y1^6*y2^12*y3^14*yl6^3)/55440 - 
 (877*y1^7*y2^12*y3^14*yl6^3)/13860 - (3079*y1^8*y2^12*y3^14*yl6^3)/55440 - 
 (5311*y1^9*y2^12*y3^14*yl6^3)/110880 - (13513*y1^10*y2^12*y3^14*yl6^3)/
  332640 - (2809*y1^11*y2^12*y3^14*yl6^3)/83160 - 
 (9101*y1^12*y2^12*y3^14*yl6^3)/332640 - (7099*y1^13*y2^12*y3^14*yl6^3)/
  332640 - (67843*y1^14*y2^12*y3^14*yl6^3)/4324320 - 
 (83869*y1^3*y2^13*y3^14*yl6^3)/166320 - (1147*y1^4*y2^13*y3^14*yl6^3)/
  22176 - (1609*y1^5*y2^13*y3^14*yl6^3)/22176 - 
 (2579*y1^6*y2^13*y3^14*yl6^3)/36960 - (6967*y1^7*y2^13*y3^14*yl6^3)/110880 - 
 (6109*y1^8*y2^13*y3^14*yl6^3)/110880 - (877*y1^9*y2^13*y3^14*yl6^3)/18480 - 
 (6683*y1^10*y2^13*y3^14*yl6^3)/166320 - (11089*y1^11*y2^13*y3^14*yl6^3)/
  332640 - (407*y1^12*y2^13*y3^14*yl6^3)/15120 - 
 (79*y1^13*y2^13*y3^14*yl6^3)/3780 - (16483*y1^14*y2^13*y3^14*yl6^3)/
  1081080 - (2211653*y1^3*y2^14*y3^14*yl6^3)/4324320 - 
 (673*y1^4*y2^14*y3^14*yl6^3)/13104 - (473*y1^5*y2^14*y3^14*yl6^3)/6552 - 
 (379*y1^6*y2^14*y3^14*yl6^3)/5460 - (4093*y1^7*y2^14*y3^14*yl6^3)/65520 - 
 (1793*y1^8*y2^14*y3^14*yl6^3)/32760 - (2057*y1^9*y2^14*y3^14*yl6^3)/43680 - 
 (15653*y1^10*y2^14*y3^14*yl6^3)/393120 - (6481*y1^11*y2^14*y3^14*yl6^3)/
  196560 - (114827*y1^12*y2^14*y3^14*yl6^3)/4324320 - 
 (88801*y1^13*y2^14*y3^14*yl6^3)/4324320 - (64357*y1^14*y2^14*y3^14*yl6^3)/
  4324320 + (7*y1^3*y2^4*y3*yl4*yl6^3)/18 + (5*y1^4*y2^4*y3*yl4*yl6^3)/72 + 
 (13*y1^5*y2^4*y3*yl4*yl6^3)/144 + (7*y1^6*y2^4*y3*yl4*yl6^3)/80 + 
 (29*y1^7*y2^4*y3*yl4*yl6^3)/360 + (367*y1^8*y2^4*y3*yl4*yl6^3)/5040 + 
 (73*y1^9*y2^4*y3*yl4*yl6^3)/1120 + (1751*y1^10*y2^4*y3*yl4*yl6^3)/30240 + 
 (193*y1^11*y2^4*y3*yl4*yl6^3)/3780 + (14849*y1^12*y2^4*y3*yl4*yl6^3)/
  332640 + (12847*y1^13*y2^4*y3*yl4*yl6^3)/332640 + 
 (142567*y1^14*y2^4*y3*yl4*yl6^3)/4324320 + (59*y1^3*y2^5*y3*yl4*yl6^3)/144 + 
 (7*y1^4*y2^5*y3*yl4*yl6^3)/144 + (5*y1^5*y2^5*y3*yl4*yl6^3)/72 + 
 (y1^6*y2^5*y3*yl4*yl6^3)/15 + (43*y1^7*y2^5*y3*yl4*yl6^3)/720 + 
 (131*y1^8*y2^5*y3*yl4*yl6^3)/2520 + (149*y1^9*y2^5*y3*yl4*yl6^3)/3360 + 
 (1121*y1^10*y2^5*y3*yl4*yl6^3)/30240 + (457*y1^11*y2^5*y3*yl4*yl6^3)/15120 + 
 (7919*y1^12*y2^5*y3*yl4*yl6^3)/332640 + (5917*y1^13*y2^5*y3*yl4*yl6^3)/
  332640 + (52477*y1^14*y2^5*y3*yl4*yl6^3)/4324320 + 
 (41*y1^3*y2^6*y3*yl4*yl6^3)/90 + (2*y1^4*y2^6*y3*yl4*yl6^3)/45 + 
 (47*y1^5*y2^6*y3*yl4*yl6^3)/720 + (y1^6*y2^6*y3*yl4*yl6^3)/16 + 
 (y1^7*y2^6*y3*yl4*yl6^3)/18 + (241*y1^8*y2^6*y3*yl4*yl6^3)/5040 + 
 (9*y1^9*y2^6*y3*yl4*yl6^3)/224 + (199*y1^10*y2^6*y3*yl4*yl6^3)/6048 + 
 (197*y1^11*y2^6*y3*yl4*yl6^3)/7560 + (6533*y1^12*y2^6*y3*yl4*yl6^3)/332640 + 
 (4531*y1^13*y2^6*y3*yl4*yl6^3)/332640 + (34459*y1^14*y2^6*y3*yl4*yl6^3)/
  4324320 + (349*y1^3*y2^7*y3*yl4*yl6^3)/720 + 
 (31*y1^4*y2^7*y3*yl4*yl6^3)/720 + (23*y1^5*y2^7*y3*yl4*yl6^3)/360 + 
 (11*y1^6*y2^7*y3*yl4*yl6^3)/180 + (13*y1^7*y2^7*y3*yl4*yl6^3)/240 + 
 (13*y1^8*y2^7*y3*yl4*yl6^3)/280 + (391*y1^9*y2^7*y3*yl4*yl6^3)/10080 + 
 (953*y1^10*y2^7*y3*yl4*yl6^3)/30240 + (373*y1^11*y2^7*y3*yl4*yl6^3)/15120 + 
 (6071*y1^12*y2^7*y3*yl4*yl6^3)/332640 + (4069*y1^13*y2^7*y3*yl4*yl6^3)/
  332640 + (28453*y1^14*y2^7*y3*yl4*yl6^3)/4324320 + 
 (2551*y1^3*y2^8*y3*yl4*yl6^3)/5040 + (107*y1^4*y2^8*y3*yl4*yl6^3)/2520 + 
 (319*y1^5*y2^8*y3*yl4*yl6^3)/5040 + (61*y1^6*y2^8*y3*yl4*yl6^3)/1008 + 
 (3*y1^7*y2^8*y3*yl4*yl6^3)/56 + (11*y1^8*y2^8*y3*yl4*yl6^3)/240 + 
 (11*y1^9*y2^8*y3*yl4*yl6^3)/288 + (187*y1^10*y2^8*y3*yl4*yl6^3)/6048 + 
 (13*y1^11*y2^8*y3*yl4*yl6^3)/540 + (839*y1^12*y2^8*y3*yl4*yl6^3)/47520 + 
 (553*y1^13*y2^8*y3*yl4*yl6^3)/47520 + (3697*y1^14*y2^8*y3*yl4*yl6^3)/
  617760 + (5273*y1^3*y2^9*y3*yl4*yl6^3)/10080 + 
 (85*y1^4*y2^9*y3*yl4*yl6^3)/2016 + (127*y1^5*y2^9*y3*yl4*yl6^3)/2016 + 
 (607*y1^6*y2^9*y3*yl4*yl6^3)/10080 + (179*y1^7*y2^9*y3*yl4*yl6^3)/3360 + 
 (51*y1^8*y2^9*y3*yl4*yl6^3)/1120 + (191*y1^9*y2^9*y3*yl4*yl6^3)/5040 + 
 (463*y1^10*y2^9*y3*yl4*yl6^3)/15120 + (719*y1^11*y2^9*y3*yl4*yl6^3)/30240 + 
 (2887*y1^12*y2^9*y3*yl4*yl6^3)/166320 + (943*y1^13*y2^9*y3*yl4*yl6^3)/
  83160 + (1537*y1^14*y2^9*y3*yl4*yl6^3)/270270 + 
 (4061*y1^3*y2^10*y3*yl4*yl6^3)/7560 + (127*y1^4*y2^10*y3*yl4*yl6^3)/3024 + 
 (95*y1^5*y2^10*y3*yl4*yl6^3)/1512 + (227*y1^6*y2^10*y3*yl4*yl6^3)/3780 + 
 (803*y1^7*y2^10*y3*yl4*yl6^3)/15120 + (49*y1^8*y2^10*y3*yl4*yl6^3)/1080 + 
 (163*y1^9*y2^10*y3*yl4*yl6^3)/4320 + (307*y1^10*y2^10*y3*yl4*yl6^3)/10080 + 
 (17*y1^11*y2^10*y3*yl4*yl6^3)/720 + (817*y1^12*y2^10*y3*yl4*yl6^3)/47520 + 
 (59*y1^13*y2^10*y3*yl4*yl6^3)/5280 + (379*y1^14*y2^10*y3*yl4*yl6^3)/68640 + 
 (16607*y1^3*y2^11*y3*yl4*yl6^3)/30240 + (181*y1^4*y2^11*y3*yl4*yl6^3)/4320 + 
 (271*y1^5*y2^11*y3*yl4*yl6^3)/4320 + (259*y1^6*y2^11*y3*yl4*yl6^3)/4320 + 
 (229*y1^7*y2^11*y3*yl4*yl6^3)/4320 + (1369*y1^8*y2^11*y3*yl4*yl6^3)/30240 + 
 (569*y1^9*y2^11*y3*yl4*yl6^3)/15120 + (17*y1^10*y2^11*y3*yl4*yl6^3)/560 + 
 (79*y1^11*y2^11*y3*yl4*yl6^3)/3360 + (2843*y1^12*y2^11*y3*yl4*yl6^3)/
  166320 + (307*y1^13*y2^11*y3*yl4*yl6^3)/27720 + 
 (977*y1^14*y2^11*y3*yl4*yl6^3)/180180 + (186163*y1^3*y2^12*y3*yl4*yl6^3)/
  332640 + (497*y1^4*y2^12*y3*yl4*yl6^3)/11880 + 
 (1489*y1^5*y2^12*y3*yl4*yl6^3)/23760 + (1423*y1^6*y2^12*y3*yl4*yl6^3)/
  23760 + (629*y1^7*y2^12*y3*yl4*yl6^3)/11880 + 
 (7519*y1^8*y2^12*y3*yl4*yl6^3)/166320 + (12497*y1^9*y2^12*y3*yl4*yl6^3)/
  332640 + (3359*y1^10*y2^12*y3*yl4*yl6^3)/110880 + 
 (65*y1^11*y2^12*y3*yl4*yl6^3)/2772 + (103*y1^12*y2^12*y3*yl4*yl6^3)/6048 + 
 (37*y1^13*y2^12*y3*yl4*yl6^3)/3360 + (515*y1^14*y2^12*y3*yl4*yl6^3)/96096 + 
 (189257*y1^3*y2^13*y3*yl4*yl6^3)/332640 + (331*y1^4*y2^13*y3*yl4*yl6^3)/
  7920 + (31*y1^5*y2^13*y3*yl4*yl6^3)/495 + (79*y1^6*y2^13*y3*yl4*yl6^3)/
  1320 + (419*y1^7*y2^13*y3*yl4*yl6^3)/7920 + (313*y1^8*y2^13*y3*yl4*yl6^3)/
  6930 + (1387*y1^9*y2^13*y3*yl4*yl6^3)/36960 + 
 (10063*y1^10*y2^13*y3*yl4*yl6^3)/332640 + (3893*y1^11*y2^13*y3*yl4*yl6^3)/
  166320 + (5651*y1^12*y2^13*y3*yl4*yl6^3)/332640 + 
 (3649*y1^13*y2^13*y3*yl4*yl6^3)/332640 + (22993*y1^14*y2^13*y3*yl4*yl6^3)/
  4324320 + (2496503*y1^3*y2^14*y3*yl4*yl6^3)/4324320 + 
 (215*y1^4*y2^14*y3*yl4*yl6^3)/5148 + (1289*y1^5*y2^14*y3*yl4*yl6^3)/20592 + 
 (2053*y1^6*y2^14*y3*yl4*yl6^3)/34320 + (1361*y1^7*y2^14*y3*yl4*yl6^3)/
  25740 + (32531*y1^8*y2^14*y3*yl4*yl6^3)/720720 + 
 (18017*y1^9*y2^14*y3*yl4*yl6^3)/480480 + (130693*y1^10*y2^14*y3*yl4*yl6^3)/
  4324320 + (25273*y1^11*y2^14*y3*yl4*yl6^3)/1081080 + 
 (6667*y1^12*y2^14*y3*yl4*yl6^3)/393120 + (4301*y1^13*y2^14*y3*yl4*yl6^3)/
  393120 + (1759*y1^14*y2^14*y3*yl4*yl6^3)/332640 + 
 (y1^3*y2^4*y3^2*yl4*yl6^3)/6 + (y1^4*y2^4*y3^2*yl4*yl6^3)/12 + 
 (y1^5*y2^4*y3^2*yl4*yl6^3)/12 + (y1^6*y2^4*y3^2*yl4*yl6^3)/12 + 
 (y1^7*y2^4*y3^2*yl4*yl6^3)/12 + (y1^8*y2^4*y3^2*yl4*yl6^3)/12 + 
 (y1^9*y2^4*y3^2*yl4*yl6^3)/12 + (y1^10*y2^4*y3^2*yl4*yl6^3)/12 + 
 (y1^11*y2^4*y3^2*yl4*yl6^3)/12 + (y1^12*y2^4*y3^2*yl4*yl6^3)/12 + 
 (y1^13*y2^4*y3^2*yl4*yl6^3)/12 + (y1^14*y2^4*y3^2*yl4*yl6^3)/12 + 
 (7*y1^3*y2^5*y3^2*yl4*yl6^3)/48 + (y1^4*y2^5*y3^2*yl4*yl6^3)/12 + 
 (y1^5*y2^5*y3^2*yl4*yl6^3)/12 + (y1^6*y2^5*y3^2*yl4*yl6^3)/12 + 
 (y1^7*y2^5*y3^2*yl4*yl6^3)/12 + (y1^8*y2^5*y3^2*yl4*yl6^3)/12 + 
 (y1^9*y2^5*y3^2*yl4*yl6^3)/12 + (y1^10*y2^5*y3^2*yl4*yl6^3)/12 + 
 (y1^11*y2^5*y3^2*yl4*yl6^3)/12 + (y1^12*y2^5*y3^2*yl4*yl6^3)/12 + 
 (y1^13*y2^5*y3^2*yl4*yl6^3)/12 + (y1^14*y2^5*y3^2*yl4*yl6^3)/12 + 
 (19*y1^3*y2^6*y3^2*yl4*yl6^3)/120 + (y1^4*y2^6*y3^2*yl4*yl6^3)/12 + 
 (y1^5*y2^6*y3^2*yl4*yl6^3)/12 + (y1^6*y2^6*y3^2*yl4*yl6^3)/12 + 
 (y1^7*y2^6*y3^2*yl4*yl6^3)/12 + (y1^8*y2^6*y3^2*yl4*yl6^3)/12 + 
 (y1^9*y2^6*y3^2*yl4*yl6^3)/12 + (y1^10*y2^6*y3^2*yl4*yl6^3)/12 + 
 (y1^11*y2^6*y3^2*yl4*yl6^3)/12 + (y1^12*y2^6*y3^2*yl4*yl6^3)/12 + 
 (y1^13*y2^6*y3^2*yl4*yl6^3)/12 + (y1^14*y2^6*y3^2*yl4*yl6^3)/12 + 
 (13*y1^3*y2^7*y3^2*yl4*yl6^3)/80 + (y1^4*y2^7*y3^2*yl4*yl6^3)/12 + 
 (y1^5*y2^7*y3^2*yl4*yl6^3)/12 + (y1^6*y2^7*y3^2*yl4*yl6^3)/12 + 
 (y1^7*y2^7*y3^2*yl4*yl6^3)/12 + (y1^8*y2^7*y3^2*yl4*yl6^3)/12 + 
 (y1^9*y2^7*y3^2*yl4*yl6^3)/12 + (y1^10*y2^7*y3^2*yl4*yl6^3)/12 + 
 (y1^11*y2^7*y3^2*yl4*yl6^3)/12 + (y1^12*y2^7*y3^2*yl4*yl6^3)/12 + 
 (y1^13*y2^7*y3^2*yl4*yl6^3)/12 + (y1^14*y2^7*y3^2*yl4*yl6^3)/12 + 
 (23*y1^3*y2^8*y3^2*yl4*yl6^3)/140 + (y1^4*y2^8*y3^2*yl4*yl6^3)/12 + 
 (y1^5*y2^8*y3^2*yl4*yl6^3)/12 + (y1^6*y2^8*y3^2*yl4*yl6^3)/12 + 
 (y1^7*y2^8*y3^2*yl4*yl6^3)/12 + (y1^8*y2^8*y3^2*yl4*yl6^3)/12 + 
 (y1^9*y2^8*y3^2*yl4*yl6^3)/12 + (y1^10*y2^8*y3^2*yl4*yl6^3)/12 + 
 (y1^11*y2^8*y3^2*yl4*yl6^3)/12 + (y1^12*y2^8*y3^2*yl4*yl6^3)/12 + 
 (y1^13*y2^8*y3^2*yl4*yl6^3)/12 + (y1^14*y2^8*y3^2*yl4*yl6^3)/12 + 
 (37*y1^3*y2^9*y3^2*yl4*yl6^3)/224 + (y1^4*y2^9*y3^2*yl4*yl6^3)/12 + 
 (y1^5*y2^9*y3^2*yl4*yl6^3)/12 + (y1^6*y2^9*y3^2*yl4*yl6^3)/12 + 
 (y1^7*y2^9*y3^2*yl4*yl6^3)/12 + (y1^8*y2^9*y3^2*yl4*yl6^3)/12 + 
 (y1^9*y2^9*y3^2*yl4*yl6^3)/12 + (y1^10*y2^9*y3^2*yl4*yl6^3)/12 + 
 (y1^11*y2^9*y3^2*yl4*yl6^3)/12 + (y1^12*y2^9*y3^2*yl4*yl6^3)/12 + 
 (y1^13*y2^9*y3^2*yl4*yl6^3)/12 + (y1^14*y2^9*y3^2*yl4*yl6^3)/12 + 
 (167*y1^3*y2^10*y3^2*yl4*yl6^3)/1008 + (y1^4*y2^10*y3^2*yl4*yl6^3)/12 + 
 (y1^5*y2^10*y3^2*yl4*yl6^3)/12 + (y1^6*y2^10*y3^2*yl4*yl6^3)/12 + 
 (y1^7*y2^10*y3^2*yl4*yl6^3)/12 + (y1^8*y2^10*y3^2*yl4*yl6^3)/12 + 
 (y1^9*y2^10*y3^2*yl4*yl6^3)/12 + (y1^10*y2^10*y3^2*yl4*yl6^3)/12 + 
 (y1^11*y2^10*y3^2*yl4*yl6^3)/12 + (y1^12*y2^10*y3^2*yl4*yl6^3)/12 + 
 (y1^13*y2^10*y3^2*yl4*yl6^3)/12 + (y1^14*y2^10*y3^2*yl4*yl6^3)/12 + 
 (239*y1^3*y2^11*y3^2*yl4*yl6^3)/1440 + (y1^4*y2^11*y3^2*yl4*yl6^3)/12 + 
 (y1^5*y2^11*y3^2*yl4*yl6^3)/12 + (y1^6*y2^11*y3^2*yl4*yl6^3)/12 + 
 (y1^7*y2^11*y3^2*yl4*yl6^3)/12 + (y1^8*y2^11*y3^2*yl4*yl6^3)/12 + 
 (y1^9*y2^11*y3^2*yl4*yl6^3)/12 + (y1^10*y2^11*y3^2*yl4*yl6^3)/12 + 
 (y1^11*y2^11*y3^2*yl4*yl6^3)/12 + (y1^12*y2^11*y3^2*yl4*yl6^3)/12 + 
 (y1^13*y2^11*y3^2*yl4*yl6^3)/12 + (y1^14*y2^11*y3^2*yl4*yl6^3)/12 + 
 (329*y1^3*y2^12*y3^2*yl4*yl6^3)/1980 + (y1^4*y2^12*y3^2*yl4*yl6^3)/12 + 
 (y1^5*y2^12*y3^2*yl4*yl6^3)/12 + (y1^6*y2^12*y3^2*yl4*yl6^3)/12 + 
 (y1^7*y2^12*y3^2*yl4*yl6^3)/12 + (y1^8*y2^12*y3^2*yl4*yl6^3)/12 + 
 (y1^9*y2^12*y3^2*yl4*yl6^3)/12 + (y1^10*y2^12*y3^2*yl4*yl6^3)/12 + 
 (y1^11*y2^12*y3^2*yl4*yl6^3)/12 + (y1^12*y2^12*y3^2*yl4*yl6^3)/12 + 
 (y1^13*y2^12*y3^2*yl4*yl6^3)/12 + (y1^14*y2^12*y3^2*yl4*yl6^3)/12 + 
 (439*y1^3*y2^13*y3^2*yl4*yl6^3)/2640 + (y1^4*y2^13*y3^2*yl4*yl6^3)/12 + 
 (y1^5*y2^13*y3^2*yl4*yl6^3)/12 + (y1^6*y2^13*y3^2*yl4*yl6^3)/12 + 
 (y1^7*y2^13*y3^2*yl4*yl6^3)/12 + (y1^8*y2^13*y3^2*yl4*yl6^3)/12 + 
 (y1^9*y2^13*y3^2*yl4*yl6^3)/12 + (y1^10*y2^13*y3^2*yl4*yl6^3)/12 + 
 (y1^11*y2^13*y3^2*yl4*yl6^3)/12 + (y1^12*y2^13*y3^2*yl4*yl6^3)/12 + 
 (y1^13*y2^13*y3^2*yl4*yl6^3)/12 + (y1^14*y2^13*y3^2*yl4*yl6^3)/12 + 
 (571*y1^3*y2^14*y3^2*yl4*yl6^3)/3432 + (y1^4*y2^14*y3^2*yl4*yl6^3)/12 + 
 (y1^5*y2^14*y3^2*yl4*yl6^3)/12 + (y1^6*y2^14*y3^2*yl4*yl6^3)/12 + 
 (y1^7*y2^14*y3^2*yl4*yl6^3)/12 + (y1^8*y2^14*y3^2*yl4*yl6^3)/12 + 
 (y1^9*y2^14*y3^2*yl4*yl6^3)/12 + (y1^10*y2^14*y3^2*yl4*yl6^3)/12 + 
 (y1^11*y2^14*y3^2*yl4*yl6^3)/12 + (y1^12*y2^14*y3^2*yl4*yl6^3)/12 + 
 (y1^13*y2^14*y3^2*yl4*yl6^3)/12 + (y1^14*y2^14*y3^2*yl4*yl6^3)/12 + 
 (y1^3*y2^4*y3^3*yl4*yl6^3)/8 + (y1^4*y2^4*y3^3*yl4*yl6^3)/24 + 
 (y1^5*y2^4*y3^3*yl4*yl6^3)/24 + (y1^6*y2^4*y3^3*yl4*yl6^3)/24 + 
 (y1^7*y2^4*y3^3*yl4*yl6^3)/24 + (y1^8*y2^4*y3^3*yl4*yl6^3)/24 + 
 (y1^9*y2^4*y3^3*yl4*yl6^3)/24 + (y1^10*y2^4*y3^3*yl4*yl6^3)/24 + 
 (y1^11*y2^4*y3^3*yl4*yl6^3)/24 + (y1^12*y2^4*y3^3*yl4*yl6^3)/24 + 
 (y1^13*y2^4*y3^3*yl4*yl6^3)/24 + (y1^14*y2^4*y3^3*yl4*yl6^3)/24 + 
 (5*y1^3*y2^5*y3^3*yl4*yl6^3)/48 + (y1^4*y2^5*y3^3*yl4*yl6^3)/24 + 
 (y1^5*y2^5*y3^3*yl4*yl6^3)/24 + (y1^6*y2^5*y3^3*yl4*yl6^3)/24 + 
 (y1^7*y2^5*y3^3*yl4*yl6^3)/24 + (y1^8*y2^5*y3^3*yl4*yl6^3)/24 + 
 (y1^9*y2^5*y3^3*yl4*yl6^3)/24 + (y1^10*y2^5*y3^3*yl4*yl6^3)/24 + 
 (y1^11*y2^5*y3^3*yl4*yl6^3)/24 + (y1^12*y2^5*y3^3*yl4*yl6^3)/24 + 
 (y1^13*y2^5*y3^3*yl4*yl6^3)/24 + (y1^14*y2^5*y3^3*yl4*yl6^3)/24 + 
 (7*y1^3*y2^6*y3^3*yl4*yl6^3)/60 + (y1^4*y2^6*y3^3*yl4*yl6^3)/24 + 
 (y1^5*y2^6*y3^3*yl4*yl6^3)/24 + (y1^6*y2^6*y3^3*yl4*yl6^3)/24 + 
 (y1^7*y2^6*y3^3*yl4*yl6^3)/24 + (y1^8*y2^6*y3^3*yl4*yl6^3)/24 + 
 (y1^9*y2^6*y3^3*yl4*yl6^3)/24 + (y1^10*y2^6*y3^3*yl4*yl6^3)/24 + 
 (y1^11*y2^6*y3^3*yl4*yl6^3)/24 + (y1^12*y2^6*y3^3*yl4*yl6^3)/24 + 
 (y1^13*y2^6*y3^3*yl4*yl6^3)/24 + (y1^14*y2^6*y3^3*yl4*yl6^3)/24 + 
 (29*y1^3*y2^7*y3^3*yl4*yl6^3)/240 + (y1^4*y2^7*y3^3*yl4*yl6^3)/24 + 
 (y1^5*y2^7*y3^3*yl4*yl6^3)/24 + (y1^6*y2^7*y3^3*yl4*yl6^3)/24 + 
 (y1^7*y2^7*y3^3*yl4*yl6^3)/24 + (y1^8*y2^7*y3^3*yl4*yl6^3)/24 + 
 (y1^9*y2^7*y3^3*yl4*yl6^3)/24 + (y1^10*y2^7*y3^3*yl4*yl6^3)/24 + 
 (y1^11*y2^7*y3^3*yl4*yl6^3)/24 + (y1^12*y2^7*y3^3*yl4*yl6^3)/24 + 
 (y1^13*y2^7*y3^3*yl4*yl6^3)/24 + (y1^14*y2^7*y3^3*yl4*yl6^3)/24 + 
 (103*y1^3*y2^8*y3^3*yl4*yl6^3)/840 + (y1^4*y2^8*y3^3*yl4*yl6^3)/24 + 
 (y1^5*y2^8*y3^3*yl4*yl6^3)/24 + (y1^6*y2^8*y3^3*yl4*yl6^3)/24 + 
 (y1^7*y2^8*y3^3*yl4*yl6^3)/24 + (y1^8*y2^8*y3^3*yl4*yl6^3)/24 + 
 (y1^9*y2^8*y3^3*yl4*yl6^3)/24 + (y1^10*y2^8*y3^3*yl4*yl6^3)/24 + 
 (y1^11*y2^8*y3^3*yl4*yl6^3)/24 + (y1^12*y2^8*y3^3*yl4*yl6^3)/24 + 
 (y1^13*y2^8*y3^3*yl4*yl6^3)/24 + (y1^14*y2^8*y3^3*yl4*yl6^3)/24 + 
 (83*y1^3*y2^9*y3^3*yl4*yl6^3)/672 + (y1^4*y2^9*y3^3*yl4*yl6^3)/24 + 
 (y1^5*y2^9*y3^3*yl4*yl6^3)/24 + (y1^6*y2^9*y3^3*yl4*yl6^3)/24 + 
 (y1^7*y2^9*y3^3*yl4*yl6^3)/24 + (y1^8*y2^9*y3^3*yl4*yl6^3)/24 + 
 (y1^9*y2^9*y3^3*yl4*yl6^3)/24 + (y1^10*y2^9*y3^3*yl4*yl6^3)/24 + 
 (y1^11*y2^9*y3^3*yl4*yl6^3)/24 + (y1^12*y2^9*y3^3*yl4*yl6^3)/24 + 
 (y1^13*y2^9*y3^3*yl4*yl6^3)/24 + (y1^14*y2^9*y3^3*yl4*yl6^3)/24 + 
 (125*y1^3*y2^10*y3^3*yl4*yl6^3)/1008 + (y1^4*y2^10*y3^3*yl4*yl6^3)/24 + 
 (y1^5*y2^10*y3^3*yl4*yl6^3)/24 + (y1^6*y2^10*y3^3*yl4*yl6^3)/24 + 
 (y1^7*y2^10*y3^3*yl4*yl6^3)/24 + (y1^8*y2^10*y3^3*yl4*yl6^3)/24 + 
 (y1^9*y2^10*y3^3*yl4*yl6^3)/24 + (y1^10*y2^10*y3^3*yl4*yl6^3)/24 + 
 (y1^11*y2^10*y3^3*yl4*yl6^3)/24 + (y1^12*y2^10*y3^3*yl4*yl6^3)/24 + 
 (y1^13*y2^10*y3^3*yl4*yl6^3)/24 + (y1^14*y2^10*y3^3*yl4*yl6^3)/24 + 
 (179*y1^3*y2^11*y3^3*yl4*yl6^3)/1440 + (y1^4*y2^11*y3^3*yl4*yl6^3)/24 + 
 (y1^5*y2^11*y3^3*yl4*yl6^3)/24 + (y1^6*y2^11*y3^3*yl4*yl6^3)/24 + 
 (y1^7*y2^11*y3^3*yl4*yl6^3)/24 + (y1^8*y2^11*y3^3*yl4*yl6^3)/24 + 
 (y1^9*y2^11*y3^3*yl4*yl6^3)/24 + (y1^10*y2^11*y3^3*yl4*yl6^3)/24 + 
 (y1^11*y2^11*y3^3*yl4*yl6^3)/24 + (y1^12*y2^11*y3^3*yl4*yl6^3)/24 + 
 (y1^13*y2^11*y3^3*yl4*yl6^3)/24 + (y1^14*y2^11*y3^3*yl4*yl6^3)/24 + 
 (493*y1^3*y2^12*y3^3*yl4*yl6^3)/3960 + (y1^4*y2^12*y3^3*yl4*yl6^3)/24 + 
 (y1^5*y2^12*y3^3*yl4*yl6^3)/24 + (y1^6*y2^12*y3^3*yl4*yl6^3)/24 + 
 (y1^7*y2^12*y3^3*yl4*yl6^3)/24 + (y1^8*y2^12*y3^3*yl4*yl6^3)/24 + 
 (y1^9*y2^12*y3^3*yl4*yl6^3)/24 + (y1^10*y2^12*y3^3*yl4*yl6^3)/24 + 
 (y1^11*y2^12*y3^3*yl4*yl6^3)/24 + (y1^12*y2^12*y3^3*yl4*yl6^3)/24 + 
 (y1^13*y2^12*y3^3*yl4*yl6^3)/24 + (y1^14*y2^12*y3^3*yl4*yl6^3)/24 + 
 (329*y1^3*y2^13*y3^3*yl4*yl6^3)/2640 + (y1^4*y2^13*y3^3*yl4*yl6^3)/24 + 
 (y1^5*y2^13*y3^3*yl4*yl6^3)/24 + (y1^6*y2^13*y3^3*yl4*yl6^3)/24 + 
 (y1^7*y2^13*y3^3*yl4*yl6^3)/24 + (y1^8*y2^13*y3^3*yl4*yl6^3)/24 + 
 (y1^9*y2^13*y3^3*yl4*yl6^3)/24 + (y1^10*y2^13*y3^3*yl4*yl6^3)/24 + 
 (y1^11*y2^13*y3^3*yl4*yl6^3)/24 + (y1^12*y2^13*y3^3*yl4*yl6^3)/24 + 
 (y1^13*y2^13*y3^3*yl4*yl6^3)/24 + (y1^14*y2^13*y3^3*yl4*yl6^3)/24 + 
 (107*y1^3*y2^14*y3^3*yl4*yl6^3)/858 + (y1^4*y2^14*y3^3*yl4*yl6^3)/24 + 
 (y1^5*y2^14*y3^3*yl4*yl6^3)/24 + (y1^6*y2^14*y3^3*yl4*yl6^3)/24 + 
 (y1^7*y2^14*y3^3*yl4*yl6^3)/24 + (y1^8*y2^14*y3^3*yl4*yl6^3)/24 + 
 (y1^9*y2^14*y3^3*yl4*yl6^3)/24 + (y1^10*y2^14*y3^3*yl4*yl6^3)/24 + 
 (y1^11*y2^14*y3^3*yl4*yl6^3)/24 + (y1^12*y2^14*y3^3*yl4*yl6^3)/24 + 
 (y1^13*y2^14*y3^3*yl4*yl6^3)/24 + (y1^14*y2^14*y3^3*yl4*yl6^3)/24 + 
 (y1^3*y2^4*y3^4*yl4*yl6^3)/9 + (y1^4*y2^4*y3^4*yl4*yl6^3)/36 + 
 (y1^5*y2^4*y3^4*yl4*yl6^3)/36 + (y1^6*y2^4*y3^4*yl4*yl6^3)/36 + 
 (y1^7*y2^4*y3^4*yl4*yl6^3)/36 + (y1^8*y2^4*y3^4*yl4*yl6^3)/36 + 
 (y1^9*y2^4*y3^4*yl4*yl6^3)/36 + (y1^10*y2^4*y3^4*yl4*yl6^3)/36 + 
 (y1^11*y2^4*y3^4*yl4*yl6^3)/36 + (y1^12*y2^4*y3^4*yl4*yl6^3)/36 + 
 (y1^13*y2^4*y3^4*yl4*yl6^3)/36 + (y1^14*y2^4*y3^4*yl4*yl6^3)/36 + 
 (13*y1^3*y2^5*y3^4*yl4*yl6^3)/144 + (y1^4*y2^5*y3^4*yl4*yl6^3)/36 + 
 (y1^5*y2^5*y3^4*yl4*yl6^3)/36 + (y1^6*y2^5*y3^4*yl4*yl6^3)/36 + 
 (y1^7*y2^5*y3^4*yl4*yl6^3)/36 + (y1^8*y2^5*y3^4*yl4*yl6^3)/36 + 
 (y1^9*y2^5*y3^4*yl4*yl6^3)/36 + (y1^10*y2^5*y3^4*yl4*yl6^3)/36 + 
 (y1^11*y2^5*y3^4*yl4*yl6^3)/36 + (y1^12*y2^5*y3^4*yl4*yl6^3)/36 + 
 (y1^13*y2^5*y3^4*yl4*yl6^3)/36 + (y1^14*y2^5*y3^4*yl4*yl6^3)/36 + 
 (37*y1^3*y2^6*y3^4*yl4*yl6^3)/360 + (y1^4*y2^6*y3^4*yl4*yl6^3)/36 + 
 (y1^5*y2^6*y3^4*yl4*yl6^3)/36 + (y1^6*y2^6*y3^4*yl4*yl6^3)/36 + 
 (y1^7*y2^6*y3^4*yl4*yl6^3)/36 + (y1^8*y2^6*y3^4*yl4*yl6^3)/36 + 
 (y1^9*y2^6*y3^4*yl4*yl6^3)/36 + (y1^10*y2^6*y3^4*yl4*yl6^3)/36 + 
 (y1^11*y2^6*y3^4*yl4*yl6^3)/36 + (y1^12*y2^6*y3^4*yl4*yl6^3)/36 + 
 (y1^13*y2^6*y3^4*yl4*yl6^3)/36 + (y1^14*y2^6*y3^4*yl4*yl6^3)/36 + 
 (77*y1^3*y2^7*y3^4*yl4*yl6^3)/720 + (y1^4*y2^7*y3^4*yl4*yl6^3)/36 + 
 (y1^5*y2^7*y3^4*yl4*yl6^3)/36 + (y1^6*y2^7*y3^4*yl4*yl6^3)/36 + 
 (y1^7*y2^7*y3^4*yl4*yl6^3)/36 + (y1^8*y2^7*y3^4*yl4*yl6^3)/36 + 
 (y1^9*y2^7*y3^4*yl4*yl6^3)/36 + (y1^10*y2^7*y3^4*yl4*yl6^3)/36 + 
 (y1^11*y2^7*y3^4*yl4*yl6^3)/36 + (y1^12*y2^7*y3^4*yl4*yl6^3)/36 + 
 (y1^13*y2^7*y3^4*yl4*yl6^3)/36 + (y1^14*y2^7*y3^4*yl4*yl6^3)/36 + 
 (137*y1^3*y2^8*y3^4*yl4*yl6^3)/1260 + (y1^4*y2^8*y3^4*yl4*yl6^3)/36 + 
 (y1^5*y2^8*y3^4*yl4*yl6^3)/36 + (y1^6*y2^8*y3^4*yl4*yl6^3)/36 + 
 (y1^7*y2^8*y3^4*yl4*yl6^3)/36 + (y1^8*y2^8*y3^4*yl4*yl6^3)/36 + 
 (y1^9*y2^8*y3^4*yl4*yl6^3)/36 + (y1^10*y2^8*y3^4*yl4*yl6^3)/36 + 
 (y1^11*y2^8*y3^4*yl4*yl6^3)/36 + (y1^12*y2^8*y3^4*yl4*yl6^3)/36 + 
 (y1^13*y2^8*y3^4*yl4*yl6^3)/36 + (y1^14*y2^8*y3^4*yl4*yl6^3)/36 + 
 (221*y1^3*y2^9*y3^4*yl4*yl6^3)/2016 + (y1^4*y2^9*y3^4*yl4*yl6^3)/36 + 
 (y1^5*y2^9*y3^4*yl4*yl6^3)/36 + (y1^6*y2^9*y3^4*yl4*yl6^3)/36 + 
 (y1^7*y2^9*y3^4*yl4*yl6^3)/36 + (y1^8*y2^9*y3^4*yl4*yl6^3)/36 + 
 (y1^9*y2^9*y3^4*yl4*yl6^3)/36 + (y1^10*y2^9*y3^4*yl4*yl6^3)/36 + 
 (y1^11*y2^9*y3^4*yl4*yl6^3)/36 + (y1^12*y2^9*y3^4*yl4*yl6^3)/36 + 
 (y1^13*y2^9*y3^4*yl4*yl6^3)/36 + (y1^14*y2^9*y3^4*yl4*yl6^3)/36 + 
 (37*y1^3*y2^10*y3^4*yl4*yl6^3)/336 + (y1^4*y2^10*y3^4*yl4*yl6^3)/36 + 
 (y1^5*y2^10*y3^4*yl4*yl6^3)/36 + (y1^6*y2^10*y3^4*yl4*yl6^3)/36 + 
 (y1^7*y2^10*y3^4*yl4*yl6^3)/36 + (y1^8*y2^10*y3^4*yl4*yl6^3)/36 + 
 (y1^9*y2^10*y3^4*yl4*yl6^3)/36 + (y1^10*y2^10*y3^4*yl4*yl6^3)/36 + 
 (y1^11*y2^10*y3^4*yl4*yl6^3)/36 + (y1^12*y2^10*y3^4*yl4*yl6^3)/36 + 
 (y1^13*y2^10*y3^4*yl4*yl6^3)/36 + (y1^14*y2^10*y3^4*yl4*yl6^3)/36 + 
 (53*y1^3*y2^11*y3^4*yl4*yl6^3)/480 + (y1^4*y2^11*y3^4*yl4*yl6^3)/36 + 
 (y1^5*y2^11*y3^4*yl4*yl6^3)/36 + (y1^6*y2^11*y3^4*yl4*yl6^3)/36 + 
 (y1^7*y2^11*y3^4*yl4*yl6^3)/36 + (y1^8*y2^11*y3^4*yl4*yl6^3)/36 + 
 (y1^9*y2^11*y3^4*yl4*yl6^3)/36 + (y1^10*y2^11*y3^4*yl4*yl6^3)/36 + 
 (y1^11*y2^11*y3^4*yl4*yl6^3)/36 + (y1^12*y2^11*y3^4*yl4*yl6^3)/36 + 
 (y1^13*y2^11*y3^4*yl4*yl6^3)/36 + (y1^14*y2^11*y3^4*yl4*yl6^3)/36 + 
 (73*y1^3*y2^12*y3^4*yl4*yl6^3)/660 + (y1^4*y2^12*y3^4*yl4*yl6^3)/36 + 
 (y1^5*y2^12*y3^4*yl4*yl6^3)/36 + (y1^6*y2^12*y3^4*yl4*yl6^3)/36 + 
 (y1^7*y2^12*y3^4*yl4*yl6^3)/36 + (y1^8*y2^12*y3^4*yl4*yl6^3)/36 + 
 (y1^9*y2^12*y3^4*yl4*yl6^3)/36 + (y1^10*y2^12*y3^4*yl4*yl6^3)/36 + 
 (y1^11*y2^12*y3^4*yl4*yl6^3)/36 + (y1^12*y2^12*y3^4*yl4*yl6^3)/36 + 
 (y1^13*y2^12*y3^4*yl4*yl6^3)/36 + (y1^14*y2^12*y3^4*yl4*yl6^3)/36 + 
 (877*y1^3*y2^13*y3^4*yl4*yl6^3)/7920 + (y1^4*y2^13*y3^4*yl4*yl6^3)/36 + 
 (y1^5*y2^13*y3^4*yl4*yl6^3)/36 + (y1^6*y2^13*y3^4*yl4*yl6^3)/36 + 
 (y1^7*y2^13*y3^4*yl4*yl6^3)/36 + (y1^8*y2^13*y3^4*yl4*yl6^3)/36 + 
 (y1^9*y2^13*y3^4*yl4*yl6^3)/36 + (y1^10*y2^13*y3^4*yl4*yl6^3)/36 + 
 (y1^11*y2^13*y3^4*yl4*yl6^3)/36 + (y1^12*y2^13*y3^4*yl4*yl6^3)/36 + 
 (y1^13*y2^13*y3^4*yl4*yl6^3)/36 + (y1^14*y2^13*y3^4*yl4*yl6^3)/36 + 
 (1141*y1^3*y2^14*y3^4*yl4*yl6^3)/10296 + (y1^4*y2^14*y3^4*yl4*yl6^3)/36 + 
 (y1^5*y2^14*y3^4*yl4*yl6^3)/36 + (y1^6*y2^14*y3^4*yl4*yl6^3)/36 + 
 (y1^7*y2^14*y3^4*yl4*yl6^3)/36 + (y1^8*y2^14*y3^4*yl4*yl6^3)/36 + 
 (y1^9*y2^14*y3^4*yl4*yl6^3)/36 + (y1^10*y2^14*y3^4*yl4*yl6^3)/36 + 
 (y1^11*y2^14*y3^4*yl4*yl6^3)/36 + (y1^12*y2^14*y3^4*yl4*yl6^3)/36 + 
 (y1^13*y2^14*y3^4*yl4*yl6^3)/36 + (y1^14*y2^14*y3^4*yl4*yl6^3)/36 + 
 (5*y1^3*y2^4*y3^5*yl4*yl6^3)/48 + (y1^4*y2^4*y3^5*yl4*yl6^3)/48 + 
 (y1^5*y2^4*y3^5*yl4*yl6^3)/48 + (y1^6*y2^4*y3^5*yl4*yl6^3)/48 + 
 (y1^7*y2^4*y3^5*yl4*yl6^3)/48 + (y1^8*y2^4*y3^5*yl4*yl6^3)/48 + 
 (y1^9*y2^4*y3^5*yl4*yl6^3)/48 + (y1^10*y2^4*y3^5*yl4*yl6^3)/48 + 
 (y1^11*y2^4*y3^5*yl4*yl6^3)/48 + (y1^12*y2^4*y3^5*yl4*yl6^3)/48 + 
 (y1^13*y2^4*y3^5*yl4*yl6^3)/48 + (y1^14*y2^4*y3^5*yl4*yl6^3)/48 + 
 (y1^3*y2^5*y3^5*yl4*yl6^3)/12 + (y1^4*y2^5*y3^5*yl4*yl6^3)/48 + 
 (y1^5*y2^5*y3^5*yl4*yl6^3)/48 + (y1^6*y2^5*y3^5*yl4*yl6^3)/48 + 
 (y1^7*y2^5*y3^5*yl4*yl6^3)/48 + (y1^8*y2^5*y3^5*yl4*yl6^3)/48 + 
 (y1^9*y2^5*y3^5*yl4*yl6^3)/48 + (y1^10*y2^5*y3^5*yl4*yl6^3)/48 + 
 (y1^11*y2^5*y3^5*yl4*yl6^3)/48 + (y1^12*y2^5*y3^5*yl4*yl6^3)/48 + 
 (y1^13*y2^5*y3^5*yl4*yl6^3)/48 + (y1^14*y2^5*y3^5*yl4*yl6^3)/48 + 
 (23*y1^3*y2^6*y3^5*yl4*yl6^3)/240 + (y1^4*y2^6*y3^5*yl4*yl6^3)/48 + 
 (y1^5*y2^6*y3^5*yl4*yl6^3)/48 + (y1^6*y2^6*y3^5*yl4*yl6^3)/48 + 
 (y1^7*y2^6*y3^5*yl4*yl6^3)/48 + (y1^8*y2^6*y3^5*yl4*yl6^3)/48 + 
 (y1^9*y2^6*y3^5*yl4*yl6^3)/48 + (y1^10*y2^6*y3^5*yl4*yl6^3)/48 + 
 (y1^11*y2^6*y3^5*yl4*yl6^3)/48 + (y1^12*y2^6*y3^5*yl4*yl6^3)/48 + 
 (y1^13*y2^6*y3^5*yl4*yl6^3)/48 + (y1^14*y2^6*y3^5*yl4*yl6^3)/48 + 
 (y1^3*y2^7*y3^5*yl4*yl6^3)/10 + (y1^4*y2^7*y3^5*yl4*yl6^3)/48 + 
 (y1^5*y2^7*y3^5*yl4*yl6^3)/48 + (y1^6*y2^7*y3^5*yl4*yl6^3)/48 + 
 (y1^7*y2^7*y3^5*yl4*yl6^3)/48 + (y1^8*y2^7*y3^5*yl4*yl6^3)/48 + 
 (y1^9*y2^7*y3^5*yl4*yl6^3)/48 + (y1^10*y2^7*y3^5*yl4*yl6^3)/48 + 
 (y1^11*y2^7*y3^5*yl4*yl6^3)/48 + (y1^12*y2^7*y3^5*yl4*yl6^3)/48 + 
 (y1^13*y2^7*y3^5*yl4*yl6^3)/48 + (y1^14*y2^7*y3^5*yl4*yl6^3)/48 + 
 (57*y1^3*y2^8*y3^5*yl4*yl6^3)/560 + (y1^4*y2^8*y3^5*yl4*yl6^3)/48 + 
 (y1^5*y2^8*y3^5*yl4*yl6^3)/48 + (y1^6*y2^8*y3^5*yl4*yl6^3)/48 + 
 (y1^7*y2^8*y3^5*yl4*yl6^3)/48 + (y1^8*y2^8*y3^5*yl4*yl6^3)/48 + 
 (y1^9*y2^8*y3^5*yl4*yl6^3)/48 + (y1^10*y2^8*y3^5*yl4*yl6^3)/48 + 
 (y1^11*y2^8*y3^5*yl4*yl6^3)/48 + (y1^12*y2^8*y3^5*yl4*yl6^3)/48 + 
 (y1^13*y2^8*y3^5*yl4*yl6^3)/48 + (y1^14*y2^8*y3^5*yl4*yl6^3)/48 + 
 (23*y1^3*y2^9*y3^5*yl4*yl6^3)/224 + (y1^4*y2^9*y3^5*yl4*yl6^3)/48 + 
 (y1^5*y2^9*y3^5*yl4*yl6^3)/48 + (y1^6*y2^9*y3^5*yl4*yl6^3)/48 + 
 (y1^7*y2^9*y3^5*yl4*yl6^3)/48 + (y1^8*y2^9*y3^5*yl4*yl6^3)/48 + 
 (y1^9*y2^9*y3^5*yl4*yl6^3)/48 + (y1^10*y2^9*y3^5*yl4*yl6^3)/48 + 
 (y1^11*y2^9*y3^5*yl4*yl6^3)/48 + (y1^12*y2^9*y3^5*yl4*yl6^3)/48 + 
 (y1^13*y2^9*y3^5*yl4*yl6^3)/48 + (y1^14*y2^9*y3^5*yl4*yl6^3)/48 + 
 (13*y1^3*y2^10*y3^5*yl4*yl6^3)/126 + (y1^4*y2^10*y3^5*yl4*yl6^3)/48 + 
 (y1^5*y2^10*y3^5*yl4*yl6^3)/48 + (y1^6*y2^10*y3^5*yl4*yl6^3)/48 + 
 (y1^7*y2^10*y3^5*yl4*yl6^3)/48 + (y1^8*y2^10*y3^5*yl4*yl6^3)/48 + 
 (y1^9*y2^10*y3^5*yl4*yl6^3)/48 + (y1^10*y2^10*y3^5*yl4*yl6^3)/48 + 
 (y1^11*y2^10*y3^5*yl4*yl6^3)/48 + (y1^12*y2^10*y3^5*yl4*yl6^3)/48 + 
 (y1^13*y2^10*y3^5*yl4*yl6^3)/48 + (y1^14*y2^10*y3^5*yl4*yl6^3)/48 + 
 (149*y1^3*y2^11*y3^5*yl4*yl6^3)/1440 + (y1^4*y2^11*y3^5*yl4*yl6^3)/48 + 
 (y1^5*y2^11*y3^5*yl4*yl6^3)/48 + (y1^6*y2^11*y3^5*yl4*yl6^3)/48 + 
 (y1^7*y2^11*y3^5*yl4*yl6^3)/48 + (y1^8*y2^11*y3^5*yl4*yl6^3)/48 + 
 (y1^9*y2^11*y3^5*yl4*yl6^3)/48 + (y1^10*y2^11*y3^5*yl4*yl6^3)/48 + 
 (y1^11*y2^11*y3^5*yl4*yl6^3)/48 + (y1^12*y2^11*y3^5*yl4*yl6^3)/48 + 
 (y1^13*y2^11*y3^5*yl4*yl6^3)/48 + (y1^14*y2^11*y3^5*yl4*yl6^3)/48 + 
 (821*y1^3*y2^12*y3^5*yl4*yl6^3)/7920 + (y1^4*y2^12*y3^5*yl4*yl6^3)/48 + 
 (y1^5*y2^12*y3^5*yl4*yl6^3)/48 + (y1^6*y2^12*y3^5*yl4*yl6^3)/48 + 
 (y1^7*y2^12*y3^5*yl4*yl6^3)/48 + (y1^8*y2^12*y3^5*yl4*yl6^3)/48 + 
 (y1^9*y2^12*y3^5*yl4*yl6^3)/48 + (y1^10*y2^12*y3^5*yl4*yl6^3)/48 + 
 (y1^11*y2^12*y3^5*yl4*yl6^3)/48 + (y1^12*y2^12*y3^5*yl4*yl6^3)/48 + 
 (y1^13*y2^12*y3^5*yl4*yl6^3)/48 + (y1^14*y2^12*y3^5*yl4*yl6^3)/48 + 
 (137*y1^3*y2^13*y3^5*yl4*yl6^3)/1320 + (y1^4*y2^13*y3^5*yl4*yl6^3)/48 + 
 (y1^5*y2^13*y3^5*yl4*yl6^3)/48 + (y1^6*y2^13*y3^5*yl4*yl6^3)/48 + 
 (y1^7*y2^13*y3^5*yl4*yl6^3)/48 + (y1^8*y2^13*y3^5*yl4*yl6^3)/48 + 
 (y1^9*y2^13*y3^5*yl4*yl6^3)/48 + (y1^10*y2^13*y3^5*yl4*yl6^3)/48 + 
 (y1^11*y2^13*y3^5*yl4*yl6^3)/48 + (y1^12*y2^13*y3^5*yl4*yl6^3)/48 + 
 (y1^13*y2^13*y3^5*yl4*yl6^3)/48 + (y1^14*y2^13*y3^5*yl4*yl6^3)/48 + 
 (713*y1^3*y2^14*y3^5*yl4*yl6^3)/6864 + (y1^4*y2^14*y3^5*yl4*yl6^3)/48 + 
 (y1^5*y2^14*y3^5*yl4*yl6^3)/48 + (y1^6*y2^14*y3^5*yl4*yl6^3)/48 + 
 (y1^7*y2^14*y3^5*yl4*yl6^3)/48 + (y1^8*y2^14*y3^5*yl4*yl6^3)/48 + 
 (y1^9*y2^14*y3^5*yl4*yl6^3)/48 + (y1^10*y2^14*y3^5*yl4*yl6^3)/48 + 
 (y1^11*y2^14*y3^5*yl4*yl6^3)/48 + (y1^12*y2^14*y3^5*yl4*yl6^3)/48 + 
 (y1^13*y2^14*y3^5*yl4*yl6^3)/48 + (y1^14*y2^14*y3^5*yl4*yl6^3)/48 + 
 (y1^3*y2^4*y3^6*yl4*yl6^3)/10 + (y1^4*y2^4*y3^6*yl4*yl6^3)/60 + 
 (y1^5*y2^4*y3^6*yl4*yl6^3)/60 + (y1^6*y2^4*y3^6*yl4*yl6^3)/60 + 
 (y1^7*y2^4*y3^6*yl4*yl6^3)/60 + (y1^8*y2^4*y3^6*yl4*yl6^3)/60 + 
 (y1^9*y2^4*y3^6*yl4*yl6^3)/60 + (y1^10*y2^4*y3^6*yl4*yl6^3)/60 + 
 (y1^11*y2^4*y3^6*yl4*yl6^3)/60 + (y1^12*y2^4*y3^6*yl4*yl6^3)/60 + 
 (y1^13*y2^4*y3^6*yl4*yl6^3)/60 + (y1^14*y2^4*y3^6*yl4*yl6^3)/60 + 
 (19*y1^3*y2^5*y3^6*yl4*yl6^3)/240 + (y1^4*y2^5*y3^6*yl4*yl6^3)/60 + 
 (y1^5*y2^5*y3^6*yl4*yl6^3)/60 + (y1^6*y2^5*y3^6*yl4*yl6^3)/60 + 
 (y1^7*y2^5*y3^6*yl4*yl6^3)/60 + (y1^8*y2^5*y3^6*yl4*yl6^3)/60 + 
 (y1^9*y2^5*y3^6*yl4*yl6^3)/60 + (y1^10*y2^5*y3^6*yl4*yl6^3)/60 + 
 (y1^11*y2^5*y3^6*yl4*yl6^3)/60 + (y1^12*y2^5*y3^6*yl4*yl6^3)/60 + 
 (y1^13*y2^5*y3^6*yl4*yl6^3)/60 + (y1^14*y2^5*y3^6*yl4*yl6^3)/60 + 
 (11*y1^3*y2^6*y3^6*yl4*yl6^3)/120 + (y1^4*y2^6*y3^6*yl4*yl6^3)/60 + 
 (y1^5*y2^6*y3^6*yl4*yl6^3)/60 + (y1^6*y2^6*y3^6*yl4*yl6^3)/60 + 
 (y1^7*y2^6*y3^6*yl4*yl6^3)/60 + (y1^8*y2^6*y3^6*yl4*yl6^3)/60 + 
 (y1^9*y2^6*y3^6*yl4*yl6^3)/60 + (y1^10*y2^6*y3^6*yl4*yl6^3)/60 + 
 (y1^11*y2^6*y3^6*yl4*yl6^3)/60 + (y1^12*y2^6*y3^6*yl4*yl6^3)/60 + 
 (y1^13*y2^6*y3^6*yl4*yl6^3)/60 + (y1^14*y2^6*y3^6*yl4*yl6^3)/60 + 
 (23*y1^3*y2^7*y3^6*yl4*yl6^3)/240 + (y1^4*y2^7*y3^6*yl4*yl6^3)/60 + 
 (y1^5*y2^7*y3^6*yl4*yl6^3)/60 + (y1^6*y2^7*y3^6*yl4*yl6^3)/60 + 
 (y1^7*y2^7*y3^6*yl4*yl6^3)/60 + (y1^8*y2^7*y3^6*yl4*yl6^3)/60 + 
 (y1^9*y2^7*y3^6*yl4*yl6^3)/60 + (y1^10*y2^7*y3^6*yl4*yl6^3)/60 + 
 (y1^11*y2^7*y3^6*yl4*yl6^3)/60 + (y1^12*y2^7*y3^6*yl4*yl6^3)/60 + 
 (y1^13*y2^7*y3^6*yl4*yl6^3)/60 + (y1^14*y2^7*y3^6*yl4*yl6^3)/60 + 
 (41*y1^3*y2^8*y3^6*yl4*yl6^3)/420 + (y1^4*y2^8*y3^6*yl4*yl6^3)/60 + 
 (y1^5*y2^8*y3^6*yl4*yl6^3)/60 + (y1^6*y2^8*y3^6*yl4*yl6^3)/60 + 
 (y1^7*y2^8*y3^6*yl4*yl6^3)/60 + (y1^8*y2^8*y3^6*yl4*yl6^3)/60 + 
 (y1^9*y2^8*y3^6*yl4*yl6^3)/60 + (y1^10*y2^8*y3^6*yl4*yl6^3)/60 + 
 (y1^11*y2^8*y3^6*yl4*yl6^3)/60 + (y1^12*y2^8*y3^6*yl4*yl6^3)/60 + 
 (y1^13*y2^8*y3^6*yl4*yl6^3)/60 + (y1^14*y2^8*y3^6*yl4*yl6^3)/60 + 
 (331*y1^3*y2^9*y3^6*yl4*yl6^3)/3360 + (y1^4*y2^9*y3^6*yl4*yl6^3)/60 + 
 (y1^5*y2^9*y3^6*yl4*yl6^3)/60 + (y1^6*y2^9*y3^6*yl4*yl6^3)/60 + 
 (y1^7*y2^9*y3^6*yl4*yl6^3)/60 + (y1^8*y2^9*y3^6*yl4*yl6^3)/60 + 
 (y1^9*y2^9*y3^6*yl4*yl6^3)/60 + (y1^10*y2^9*y3^6*yl4*yl6^3)/60 + 
 (y1^11*y2^9*y3^6*yl4*yl6^3)/60 + (y1^12*y2^9*y3^6*yl4*yl6^3)/60 + 
 (y1^13*y2^9*y3^6*yl4*yl6^3)/60 + (y1^14*y2^9*y3^6*yl4*yl6^3)/60 + 
 (499*y1^3*y2^10*y3^6*yl4*yl6^3)/5040 + (y1^4*y2^10*y3^6*yl4*yl6^3)/60 + 
 (y1^5*y2^10*y3^6*yl4*yl6^3)/60 + (y1^6*y2^10*y3^6*yl4*yl6^3)/60 + 
 (y1^7*y2^10*y3^6*yl4*yl6^3)/60 + (y1^8*y2^10*y3^6*yl4*yl6^3)/60 + 
 (y1^9*y2^10*y3^6*yl4*yl6^3)/60 + (y1^10*y2^10*y3^6*yl4*yl6^3)/60 + 
 (y1^11*y2^10*y3^6*yl4*yl6^3)/60 + (y1^12*y2^10*y3^6*yl4*yl6^3)/60 + 
 (y1^13*y2^10*y3^6*yl4*yl6^3)/60 + (y1^14*y2^10*y3^6*yl4*yl6^3)/60 + 
 (143*y1^3*y2^11*y3^6*yl4*yl6^3)/1440 + (y1^4*y2^11*y3^6*yl4*yl6^3)/60 + 
 (y1^5*y2^11*y3^6*yl4*yl6^3)/60 + (y1^6*y2^11*y3^6*yl4*yl6^3)/60 + 
 (y1^7*y2^11*y3^6*yl4*yl6^3)/60 + (y1^8*y2^11*y3^6*yl4*yl6^3)/60 + 
 (y1^9*y2^11*y3^6*yl4*yl6^3)/60 + (y1^10*y2^11*y3^6*yl4*yl6^3)/60 + 
 (y1^11*y2^11*y3^6*yl4*yl6^3)/60 + (y1^12*y2^11*y3^6*yl4*yl6^3)/60 + 
 (y1^13*y2^11*y3^6*yl4*yl6^3)/60 + (y1^14*y2^11*y3^6*yl4*yl6^3)/60 + 
 (197*y1^3*y2^12*y3^6*yl4*yl6^3)/1980 + (y1^4*y2^12*y3^6*yl4*yl6^3)/60 + 
 (y1^5*y2^12*y3^6*yl4*yl6^3)/60 + (y1^6*y2^12*y3^6*yl4*yl6^3)/60 + 
 (y1^7*y2^12*y3^6*yl4*yl6^3)/60 + (y1^8*y2^12*y3^6*yl4*yl6^3)/60 + 
 (y1^9*y2^12*y3^6*yl4*yl6^3)/60 + (y1^10*y2^12*y3^6*yl4*yl6^3)/60 + 
 (y1^11*y2^12*y3^6*yl4*yl6^3)/60 + (y1^12*y2^12*y3^6*yl4*yl6^3)/60 + 
 (y1^13*y2^12*y3^6*yl4*yl6^3)/60 + (y1^14*y2^12*y3^6*yl4*yl6^3)/60 + 
 (263*y1^3*y2^13*y3^6*yl4*yl6^3)/2640 + (y1^4*y2^13*y3^6*yl4*yl6^3)/60 + 
 (y1^5*y2^13*y3^6*yl4*yl6^3)/60 + (y1^6*y2^13*y3^6*yl4*yl6^3)/60 + 
 (y1^7*y2^13*y3^6*yl4*yl6^3)/60 + (y1^8*y2^13*y3^6*yl4*yl6^3)/60 + 
 (y1^9*y2^13*y3^6*yl4*yl6^3)/60 + (y1^10*y2^13*y3^6*yl4*yl6^3)/60 + 
 (y1^11*y2^13*y3^6*yl4*yl6^3)/60 + (y1^12*y2^13*y3^6*yl4*yl6^3)/60 + 
 (y1^13*y2^13*y3^6*yl4*yl6^3)/60 + (y1^14*y2^13*y3^6*yl4*yl6^3)/60 + 
 (1711*y1^3*y2^14*y3^6*yl4*yl6^3)/17160 + (y1^4*y2^14*y3^6*yl4*yl6^3)/60 + 
 (y1^5*y2^14*y3^6*yl4*yl6^3)/60 + (y1^6*y2^14*y3^6*yl4*yl6^3)/60 + 
 (y1^7*y2^14*y3^6*yl4*yl6^3)/60 + (y1^8*y2^14*y3^6*yl4*yl6^3)/60 + 
 (y1^9*y2^14*y3^6*yl4*yl6^3)/60 + (y1^10*y2^14*y3^6*yl4*yl6^3)/60 + 
 (y1^11*y2^14*y3^6*yl4*yl6^3)/60 + (y1^12*y2^14*y3^6*yl4*yl6^3)/60 + 
 (y1^13*y2^14*y3^6*yl4*yl6^3)/60 + (y1^14*y2^14*y3^6*yl4*yl6^3)/60 + 
 (7*y1^3*y2^4*y3^7*yl4*yl6^3)/72 + (y1^4*y2^4*y3^7*yl4*yl6^3)/72 + 
 (y1^5*y2^4*y3^7*yl4*yl6^3)/72 + (y1^6*y2^4*y3^7*yl4*yl6^3)/72 + 
 (y1^7*y2^4*y3^7*yl4*yl6^3)/72 + (y1^8*y2^4*y3^7*yl4*yl6^3)/72 + 
 (y1^9*y2^4*y3^7*yl4*yl6^3)/72 + (y1^10*y2^4*y3^7*yl4*yl6^3)/72 + 
 (y1^11*y2^4*y3^7*yl4*yl6^3)/72 + (y1^12*y2^4*y3^7*yl4*yl6^3)/72 + 
 (y1^13*y2^4*y3^7*yl4*yl6^3)/72 + (y1^14*y2^4*y3^7*yl4*yl6^3)/72 + 
 (11*y1^3*y2^5*y3^7*yl4*yl6^3)/144 + (y1^4*y2^5*y3^7*yl4*yl6^3)/72 + 
 (y1^5*y2^5*y3^7*yl4*yl6^3)/72 + (y1^6*y2^5*y3^7*yl4*yl6^3)/72 + 
 (y1^7*y2^5*y3^7*yl4*yl6^3)/72 + (y1^8*y2^5*y3^7*yl4*yl6^3)/72 + 
 (y1^9*y2^5*y3^7*yl4*yl6^3)/72 + (y1^10*y2^5*y3^7*yl4*yl6^3)/72 + 
 (y1^11*y2^5*y3^7*yl4*yl6^3)/72 + (y1^12*y2^5*y3^7*yl4*yl6^3)/72 + 
 (y1^13*y2^5*y3^7*yl4*yl6^3)/72 + (y1^14*y2^5*y3^7*yl4*yl6^3)/72 + 
 (4*y1^3*y2^6*y3^7*yl4*yl6^3)/45 + (y1^4*y2^6*y3^7*yl4*yl6^3)/72 + 
 (y1^5*y2^6*y3^7*yl4*yl6^3)/72 + (y1^6*y2^6*y3^7*yl4*yl6^3)/72 + 
 (y1^7*y2^6*y3^7*yl4*yl6^3)/72 + (y1^8*y2^6*y3^7*yl4*yl6^3)/72 + 
 (y1^9*y2^6*y3^7*yl4*yl6^3)/72 + (y1^10*y2^6*y3^7*yl4*yl6^3)/72 + 
 (y1^11*y2^6*y3^7*yl4*yl6^3)/72 + (y1^12*y2^6*y3^7*yl4*yl6^3)/72 + 
 (y1^13*y2^6*y3^7*yl4*yl6^3)/72 + (y1^14*y2^6*y3^7*yl4*yl6^3)/72 + 
 (67*y1^3*y2^7*y3^7*yl4*yl6^3)/720 + (y1^4*y2^7*y3^7*yl4*yl6^3)/72 + 
 (y1^5*y2^7*y3^7*yl4*yl6^3)/72 + (y1^6*y2^7*y3^7*yl4*yl6^3)/72 + 
 (y1^7*y2^7*y3^7*yl4*yl6^3)/72 + (y1^8*y2^7*y3^7*yl4*yl6^3)/72 + 
 (y1^9*y2^7*y3^7*yl4*yl6^3)/72 + (y1^10*y2^7*y3^7*yl4*yl6^3)/72 + 
 (y1^11*y2^7*y3^7*yl4*yl6^3)/72 + (y1^12*y2^7*y3^7*yl4*yl6^3)/72 + 
 (y1^13*y2^7*y3^7*yl4*yl6^3)/72 + (y1^14*y2^7*y3^7*yl4*yl6^3)/72 + 
 (239*y1^3*y2^8*y3^7*yl4*yl6^3)/2520 + (y1^4*y2^8*y3^7*yl4*yl6^3)/72 + 
 (y1^5*y2^8*y3^7*yl4*yl6^3)/72 + (y1^6*y2^8*y3^7*yl4*yl6^3)/72 + 
 (y1^7*y2^8*y3^7*yl4*yl6^3)/72 + (y1^8*y2^8*y3^7*yl4*yl6^3)/72 + 
 (y1^9*y2^8*y3^7*yl4*yl6^3)/72 + (y1^10*y2^8*y3^7*yl4*yl6^3)/72 + 
 (y1^11*y2^8*y3^7*yl4*yl6^3)/72 + (y1^12*y2^8*y3^7*yl4*yl6^3)/72 + 
 (y1^13*y2^8*y3^7*yl4*yl6^3)/72 + (y1^14*y2^8*y3^7*yl4*yl6^3)/72 + 
 (193*y1^3*y2^9*y3^7*yl4*yl6^3)/2016 + (y1^4*y2^9*y3^7*yl4*yl6^3)/72 + 
 (y1^5*y2^9*y3^7*yl4*yl6^3)/72 + (y1^6*y2^9*y3^7*yl4*yl6^3)/72 + 
 (y1^7*y2^9*y3^7*yl4*yl6^3)/72 + (y1^8*y2^9*y3^7*yl4*yl6^3)/72 + 
 (y1^9*y2^9*y3^7*yl4*yl6^3)/72 + (y1^10*y2^9*y3^7*yl4*yl6^3)/72 + 
 (y1^11*y2^9*y3^7*yl4*yl6^3)/72 + (y1^12*y2^9*y3^7*yl4*yl6^3)/72 + 
 (y1^13*y2^9*y3^7*yl4*yl6^3)/72 + (y1^14*y2^9*y3^7*yl4*yl6^3)/72 + 
 (97*y1^3*y2^10*y3^7*yl4*yl6^3)/1008 + (y1^4*y2^10*y3^7*yl4*yl6^3)/72 + 
 (y1^5*y2^10*y3^7*yl4*yl6^3)/72 + (y1^6*y2^10*y3^7*yl4*yl6^3)/72 + 
 (y1^7*y2^10*y3^7*yl4*yl6^3)/72 + (y1^8*y2^10*y3^7*yl4*yl6^3)/72 + 
 (y1^9*y2^10*y3^7*yl4*yl6^3)/72 + (y1^10*y2^10*y3^7*yl4*yl6^3)/72 + 
 (y1^11*y2^10*y3^7*yl4*yl6^3)/72 + (y1^12*y2^10*y3^7*yl4*yl6^3)/72 + 
 (y1^13*y2^10*y3^7*yl4*yl6^3)/72 + (y1^14*y2^10*y3^7*yl4*yl6^3)/72 + 
 (139*y1^3*y2^11*y3^7*yl4*yl6^3)/1440 + (y1^4*y2^11*y3^7*yl4*yl6^3)/72 + 
 (y1^5*y2^11*y3^7*yl4*yl6^3)/72 + (y1^6*y2^11*y3^7*yl4*yl6^3)/72 + 
 (y1^7*y2^11*y3^7*yl4*yl6^3)/72 + (y1^8*y2^11*y3^7*yl4*yl6^3)/72 + 
 (y1^9*y2^11*y3^7*yl4*yl6^3)/72 + (y1^10*y2^11*y3^7*yl4*yl6^3)/72 + 
 (y1^11*y2^11*y3^7*yl4*yl6^3)/72 + (y1^12*y2^11*y3^7*yl4*yl6^3)/72 + 
 (y1^13*y2^11*y3^7*yl4*yl6^3)/72 + (y1^14*y2^11*y3^7*yl4*yl6^3)/72 + 
 (383*y1^3*y2^12*y3^7*yl4*yl6^3)/3960 + (y1^4*y2^12*y3^7*yl4*yl6^3)/72 + 
 (y1^5*y2^12*y3^7*yl4*yl6^3)/72 + (y1^6*y2^12*y3^7*yl4*yl6^3)/72 + 
 (y1^7*y2^12*y3^7*yl4*yl6^3)/72 + (y1^8*y2^12*y3^7*yl4*yl6^3)/72 + 
 (y1^9*y2^12*y3^7*yl4*yl6^3)/72 + (y1^10*y2^12*y3^7*yl4*yl6^3)/72 + 
 (y1^11*y2^12*y3^7*yl4*yl6^3)/72 + (y1^12*y2^12*y3^7*yl4*yl6^3)/72 + 
 (y1^13*y2^12*y3^7*yl4*yl6^3)/72 + (y1^14*y2^12*y3^7*yl4*yl6^3)/72 + 
 (767*y1^3*y2^13*y3^7*yl4*yl6^3)/7920 + (y1^4*y2^13*y3^7*yl4*yl6^3)/72 + 
 (y1^5*y2^13*y3^7*yl4*yl6^3)/72 + (y1^6*y2^13*y3^7*yl4*yl6^3)/72 + 
 (y1^7*y2^13*y3^7*yl4*yl6^3)/72 + (y1^8*y2^13*y3^7*yl4*yl6^3)/72 + 
 (y1^9*y2^13*y3^7*yl4*yl6^3)/72 + (y1^10*y2^13*y3^7*yl4*yl6^3)/72 + 
 (y1^11*y2^13*y3^7*yl4*yl6^3)/72 + (y1^12*y2^13*y3^7*yl4*yl6^3)/72 + 
 (y1^13*y2^13*y3^7*yl4*yl6^3)/72 + (y1^14*y2^13*y3^7*yl4*yl6^3)/72 + 
 (499*y1^3*y2^14*y3^7*yl4*yl6^3)/5148 + (y1^4*y2^14*y3^7*yl4*yl6^3)/72 + 
 (y1^5*y2^14*y3^7*yl4*yl6^3)/72 + (y1^6*y2^14*y3^7*yl4*yl6^3)/72 + 
 (y1^7*y2^14*y3^7*yl4*yl6^3)/72 + (y1^8*y2^14*y3^7*yl4*yl6^3)/72 + 
 (y1^9*y2^14*y3^7*yl4*yl6^3)/72 + (y1^10*y2^14*y3^7*yl4*yl6^3)/72 + 
 (y1^11*y2^14*y3^7*yl4*yl6^3)/72 + (y1^12*y2^14*y3^7*yl4*yl6^3)/72 + 
 (y1^13*y2^14*y3^7*yl4*yl6^3)/72 + (y1^14*y2^14*y3^7*yl4*yl6^3)/72 + 
 (2*y1^3*y2^4*y3^8*yl4*yl6^3)/21 + (y1^4*y2^4*y3^8*yl4*yl6^3)/84 + 
 (y1^5*y2^4*y3^8*yl4*yl6^3)/84 + (y1^6*y2^4*y3^8*yl4*yl6^3)/84 + 
 (y1^7*y2^4*y3^8*yl4*yl6^3)/84 + (y1^8*y2^4*y3^8*yl4*yl6^3)/84 + 
 (y1^9*y2^4*y3^8*yl4*yl6^3)/84 + (y1^10*y2^4*y3^8*yl4*yl6^3)/84 + 
 (y1^11*y2^4*y3^8*yl4*yl6^3)/84 + (y1^12*y2^4*y3^8*yl4*yl6^3)/84 + 
 (y1^13*y2^4*y3^8*yl4*yl6^3)/84 + (y1^14*y2^4*y3^8*yl4*yl6^3)/84 + 
 (25*y1^3*y2^5*y3^8*yl4*yl6^3)/336 + (y1^4*y2^5*y3^8*yl4*yl6^3)/84 + 
 (y1^5*y2^5*y3^8*yl4*yl6^3)/84 + (y1^6*y2^5*y3^8*yl4*yl6^3)/84 + 
 (y1^7*y2^5*y3^8*yl4*yl6^3)/84 + (y1^8*y2^5*y3^8*yl4*yl6^3)/84 + 
 (y1^9*y2^5*y3^8*yl4*yl6^3)/84 + (y1^10*y2^5*y3^8*yl4*yl6^3)/84 + 
 (y1^11*y2^5*y3^8*yl4*yl6^3)/84 + (y1^12*y2^5*y3^8*yl4*yl6^3)/84 + 
 (y1^13*y2^5*y3^8*yl4*yl6^3)/84 + (y1^14*y2^5*y3^8*yl4*yl6^3)/84 + 
 (73*y1^3*y2^6*y3^8*yl4*yl6^3)/840 + (y1^4*y2^6*y3^8*yl4*yl6^3)/84 + 
 (y1^5*y2^6*y3^8*yl4*yl6^3)/84 + (y1^6*y2^6*y3^8*yl4*yl6^3)/84 + 
 (y1^7*y2^6*y3^8*yl4*yl6^3)/84 + (y1^8*y2^6*y3^8*yl4*yl6^3)/84 + 
 (y1^9*y2^6*y3^8*yl4*yl6^3)/84 + (y1^10*y2^6*y3^8*yl4*yl6^3)/84 + 
 (y1^11*y2^6*y3^8*yl4*yl6^3)/84 + (y1^12*y2^6*y3^8*yl4*yl6^3)/84 + 
 (y1^13*y2^6*y3^8*yl4*yl6^3)/84 + (y1^14*y2^6*y3^8*yl4*yl6^3)/84 + 
 (51*y1^3*y2^7*y3^8*yl4*yl6^3)/560 + (y1^4*y2^7*y3^8*yl4*yl6^3)/84 + 
 (y1^5*y2^7*y3^8*yl4*yl6^3)/84 + (y1^6*y2^7*y3^8*yl4*yl6^3)/84 + 
 (y1^7*y2^7*y3^8*yl4*yl6^3)/84 + (y1^8*y2^7*y3^8*yl4*yl6^3)/84 + 
 (y1^9*y2^7*y3^8*yl4*yl6^3)/84 + (y1^10*y2^7*y3^8*yl4*yl6^3)/84 + 
 (y1^11*y2^7*y3^8*yl4*yl6^3)/84 + (y1^12*y2^7*y3^8*yl4*yl6^3)/84 + 
 (y1^13*y2^7*y3^8*yl4*yl6^3)/84 + (y1^14*y2^7*y3^8*yl4*yl6^3)/84 + 
 (13*y1^3*y2^8*y3^8*yl4*yl6^3)/140 + (y1^4*y2^8*y3^8*yl4*yl6^3)/84 + 
 (y1^5*y2^8*y3^8*yl4*yl6^3)/84 + (y1^6*y2^8*y3^8*yl4*yl6^3)/84 + 
 (y1^7*y2^8*y3^8*yl4*yl6^3)/84 + (y1^8*y2^8*y3^8*yl4*yl6^3)/84 + 
 (y1^9*y2^8*y3^8*yl4*yl6^3)/84 + (y1^10*y2^8*y3^8*yl4*yl6^3)/84 + 
 (y1^11*y2^8*y3^8*yl4*yl6^3)/84 + (y1^12*y2^8*y3^8*yl4*yl6^3)/84 + 
 (y1^13*y2^8*y3^8*yl4*yl6^3)/84 + (y1^14*y2^8*y3^8*yl4*yl6^3)/84 + 
 (3*y1^3*y2^9*y3^8*yl4*yl6^3)/32 + (y1^4*y2^9*y3^8*yl4*yl6^3)/84 + 
 (y1^5*y2^9*y3^8*yl4*yl6^3)/84 + (y1^6*y2^9*y3^8*yl4*yl6^3)/84 + 
 (y1^7*y2^9*y3^8*yl4*yl6^3)/84 + (y1^8*y2^9*y3^8*yl4*yl6^3)/84 + 
 (y1^9*y2^9*y3^8*yl4*yl6^3)/84 + (y1^10*y2^9*y3^8*yl4*yl6^3)/84 + 
 (y1^11*y2^9*y3^8*yl4*yl6^3)/84 + (y1^12*y2^9*y3^8*yl4*yl6^3)/84 + 
 (y1^13*y2^9*y3^8*yl4*yl6^3)/84 + (y1^14*y2^9*y3^8*yl4*yl6^3)/84 + 
 (95*y1^3*y2^10*y3^8*yl4*yl6^3)/1008 + (y1^4*y2^10*y3^8*yl4*yl6^3)/84 + 
 (y1^5*y2^10*y3^8*yl4*yl6^3)/84 + (y1^6*y2^10*y3^8*yl4*yl6^3)/84 + 
 (y1^7*y2^10*y3^8*yl4*yl6^3)/84 + (y1^8*y2^10*y3^8*yl4*yl6^3)/84 + 
 (y1^9*y2^10*y3^8*yl4*yl6^3)/84 + (y1^10*y2^10*y3^8*yl4*yl6^3)/84 + 
 (y1^11*y2^10*y3^8*yl4*yl6^3)/84 + (y1^12*y2^10*y3^8*yl4*yl6^3)/84 + 
 (y1^13*y2^10*y3^8*yl4*yl6^3)/84 + (y1^14*y2^10*y3^8*yl4*yl6^3)/84 + 
 (953*y1^3*y2^11*y3^8*yl4*yl6^3)/10080 + (y1^4*y2^11*y3^8*yl4*yl6^3)/84 + 
 (y1^5*y2^11*y3^8*yl4*yl6^3)/84 + (y1^6*y2^11*y3^8*yl4*yl6^3)/84 + 
 (y1^7*y2^11*y3^8*yl4*yl6^3)/84 + (y1^8*y2^11*y3^8*yl4*yl6^3)/84 + 
 (y1^9*y2^11*y3^8*yl4*yl6^3)/84 + (y1^10*y2^11*y3^8*yl4*yl6^3)/84 + 
 (y1^11*y2^11*y3^8*yl4*yl6^3)/84 + (y1^12*y2^11*y3^8*yl4*yl6^3)/84 + 
 (y1^13*y2^11*y3^8*yl4*yl6^3)/84 + (y1^14*y2^11*y3^8*yl4*yl6^3)/84 + 
 (1313*y1^3*y2^12*y3^8*yl4*yl6^3)/13860 + (y1^4*y2^12*y3^8*yl4*yl6^3)/84 + 
 (y1^5*y2^12*y3^8*yl4*yl6^3)/84 + (y1^6*y2^12*y3^8*yl4*yl6^3)/84 + 
 (y1^7*y2^12*y3^8*yl4*yl6^3)/84 + (y1^8*y2^12*y3^8*yl4*yl6^3)/84 + 
 (y1^9*y2^12*y3^8*yl4*yl6^3)/84 + (y1^10*y2^12*y3^8*yl4*yl6^3)/84 + 
 (y1^11*y2^12*y3^8*yl4*yl6^3)/84 + (y1^12*y2^12*y3^8*yl4*yl6^3)/84 + 
 (y1^13*y2^12*y3^8*yl4*yl6^3)/84 + (y1^14*y2^12*y3^8*yl4*yl6^3)/84 + 
 (1753*y1^3*y2^13*y3^8*yl4*yl6^3)/18480 + (y1^4*y2^13*y3^8*yl4*yl6^3)/84 + 
 (y1^5*y2^13*y3^8*yl4*yl6^3)/84 + (y1^6*y2^13*y3^8*yl4*yl6^3)/84 + 
 (y1^7*y2^13*y3^8*yl4*yl6^3)/84 + (y1^8*y2^13*y3^8*yl4*yl6^3)/84 + 
 (y1^9*y2^13*y3^8*yl4*yl6^3)/84 + (y1^10*y2^13*y3^8*yl4*yl6^3)/84 + 
 (y1^11*y2^13*y3^8*yl4*yl6^3)/84 + (y1^12*y2^13*y3^8*yl4*yl6^3)/84 + 
 (y1^13*y2^13*y3^8*yl4*yl6^3)/84 + (y1^14*y2^13*y3^8*yl4*yl6^3)/84 + 
 (2281*y1^3*y2^14*y3^8*yl4*yl6^3)/24024 + (y1^4*y2^14*y3^8*yl4*yl6^3)/84 + 
 (y1^5*y2^14*y3^8*yl4*yl6^3)/84 + (y1^6*y2^14*y3^8*yl4*yl6^3)/84 + 
 (y1^7*y2^14*y3^8*yl4*yl6^3)/84 + (y1^8*y2^14*y3^8*yl4*yl6^3)/84 + 
 (y1^9*y2^14*y3^8*yl4*yl6^3)/84 + (y1^10*y2^14*y3^8*yl4*yl6^3)/84 + 
 (y1^11*y2^14*y3^8*yl4*yl6^3)/84 + (y1^12*y2^14*y3^8*yl4*yl6^3)/84 + 
 (y1^13*y2^14*y3^8*yl4*yl6^3)/84 + (y1^14*y2^14*y3^8*yl4*yl6^3)/84 + 
 (3*y1^3*y2^4*y3^9*yl4*yl6^3)/32 + (y1^4*y2^4*y3^9*yl4*yl6^3)/96 + 
 (y1^5*y2^4*y3^9*yl4*yl6^3)/96 + (y1^6*y2^4*y3^9*yl4*yl6^3)/96 + 
 (y1^7*y2^4*y3^9*yl4*yl6^3)/96 + (y1^8*y2^4*y3^9*yl4*yl6^3)/96 + 
 (y1^9*y2^4*y3^9*yl4*yl6^3)/96 + (y1^10*y2^4*y3^9*yl4*yl6^3)/96 + 
 (y1^11*y2^4*y3^9*yl4*yl6^3)/96 + (y1^12*y2^4*y3^9*yl4*yl6^3)/96 + 
 (y1^13*y2^4*y3^9*yl4*yl6^3)/96 + (y1^14*y2^4*y3^9*yl4*yl6^3)/96 + 
 (7*y1^3*y2^5*y3^9*yl4*yl6^3)/96 + (y1^4*y2^5*y3^9*yl4*yl6^3)/96 + 
 (y1^5*y2^5*y3^9*yl4*yl6^3)/96 + (y1^6*y2^5*y3^9*yl4*yl6^3)/96 + 
 (y1^7*y2^5*y3^9*yl4*yl6^3)/96 + (y1^8*y2^5*y3^9*yl4*yl6^3)/96 + 
 (y1^9*y2^5*y3^9*yl4*yl6^3)/96 + (y1^10*y2^5*y3^9*yl4*yl6^3)/96 + 
 (y1^11*y2^5*y3^9*yl4*yl6^3)/96 + (y1^12*y2^5*y3^9*yl4*yl6^3)/96 + 
 (y1^13*y2^5*y3^9*yl4*yl6^3)/96 + (y1^14*y2^5*y3^9*yl4*yl6^3)/96 + 
 (41*y1^3*y2^6*y3^9*yl4*yl6^3)/480 + (y1^4*y2^6*y3^9*yl4*yl6^3)/96 + 
 (y1^5*y2^6*y3^9*yl4*yl6^3)/96 + (y1^6*y2^6*y3^9*yl4*yl6^3)/96 + 
 (y1^7*y2^6*y3^9*yl4*yl6^3)/96 + (y1^8*y2^6*y3^9*yl4*yl6^3)/96 + 
 (y1^9*y2^6*y3^9*yl4*yl6^3)/96 + (y1^10*y2^6*y3^9*yl4*yl6^3)/96 + 
 (y1^11*y2^6*y3^9*yl4*yl6^3)/96 + (y1^12*y2^6*y3^9*yl4*yl6^3)/96 + 
 (y1^13*y2^6*y3^9*yl4*yl6^3)/96 + (y1^14*y2^6*y3^9*yl4*yl6^3)/96 + 
 (43*y1^3*y2^7*y3^9*yl4*yl6^3)/480 + (y1^4*y2^7*y3^9*yl4*yl6^3)/96 + 
 (y1^5*y2^7*y3^9*yl4*yl6^3)/96 + (y1^6*y2^7*y3^9*yl4*yl6^3)/96 + 
 (y1^7*y2^7*y3^9*yl4*yl6^3)/96 + (y1^8*y2^7*y3^9*yl4*yl6^3)/96 + 
 (y1^9*y2^7*y3^9*yl4*yl6^3)/96 + (y1^10*y2^7*y3^9*yl4*yl6^3)/96 + 
 (y1^11*y2^7*y3^9*yl4*yl6^3)/96 + (y1^12*y2^7*y3^9*yl4*yl6^3)/96 + 
 (y1^13*y2^7*y3^9*yl4*yl6^3)/96 + (y1^14*y2^7*y3^9*yl4*yl6^3)/96 + 
 (307*y1^3*y2^8*y3^9*yl4*yl6^3)/3360 + (y1^4*y2^8*y3^9*yl4*yl6^3)/96 + 
 (y1^5*y2^8*y3^9*yl4*yl6^3)/96 + (y1^6*y2^8*y3^9*yl4*yl6^3)/96 + 
 (y1^7*y2^8*y3^9*yl4*yl6^3)/96 + (y1^8*y2^8*y3^9*yl4*yl6^3)/96 + 
 (y1^9*y2^8*y3^9*yl4*yl6^3)/96 + (y1^10*y2^8*y3^9*yl4*yl6^3)/96 + 
 (y1^11*y2^8*y3^9*yl4*yl6^3)/96 + (y1^12*y2^8*y3^9*yl4*yl6^3)/96 + 
 (y1^13*y2^8*y3^9*yl4*yl6^3)/96 + (y1^14*y2^8*y3^9*yl4*yl6^3)/96 + 
 (31*y1^3*y2^9*y3^9*yl4*yl6^3)/336 + (y1^4*y2^9*y3^9*yl4*yl6^3)/96 + 
 (y1^5*y2^9*y3^9*yl4*yl6^3)/96 + (y1^6*y2^9*y3^9*yl4*yl6^3)/96 + 
 (y1^7*y2^9*y3^9*yl4*yl6^3)/96 + (y1^8*y2^9*y3^9*yl4*yl6^3)/96 + 
 (y1^9*y2^9*y3^9*yl4*yl6^3)/96 + (y1^10*y2^9*y3^9*yl4*yl6^3)/96 + 
 (y1^11*y2^9*y3^9*yl4*yl6^3)/96 + (y1^12*y2^9*y3^9*yl4*yl6^3)/96 + 
 (y1^13*y2^9*y3^9*yl4*yl6^3)/96 + (y1^14*y2^9*y3^9*yl4*yl6^3)/96 + 
 (187*y1^3*y2^10*y3^9*yl4*yl6^3)/2016 + (y1^4*y2^10*y3^9*yl4*yl6^3)/96 + 
 (y1^5*y2^10*y3^9*yl4*yl6^3)/96 + (y1^6*y2^10*y3^9*yl4*yl6^3)/96 + 
 (y1^7*y2^10*y3^9*yl4*yl6^3)/96 + (y1^8*y2^10*y3^9*yl4*yl6^3)/96 + 
 (y1^9*y2^10*y3^9*yl4*yl6^3)/96 + (y1^10*y2^10*y3^9*yl4*yl6^3)/96 + 
 (y1^11*y2^10*y3^9*yl4*yl6^3)/96 + (y1^12*y2^10*y3^9*yl4*yl6^3)/96 + 
 (y1^13*y2^10*y3^9*yl4*yl6^3)/96 + (y1^14*y2^10*y3^9*yl4*yl6^3)/96 + 
 (67*y1^3*y2^11*y3^9*yl4*yl6^3)/720 + (y1^4*y2^11*y3^9*yl4*yl6^3)/96 + 
 (y1^5*y2^11*y3^9*yl4*yl6^3)/96 + (y1^6*y2^11*y3^9*yl4*yl6^3)/96 + 
 (y1^7*y2^11*y3^9*yl4*yl6^3)/96 + (y1^8*y2^11*y3^9*yl4*yl6^3)/96 + 
 (y1^9*y2^11*y3^9*yl4*yl6^3)/96 + (y1^10*y2^11*y3^9*yl4*yl6^3)/96 + 
 (y1^11*y2^11*y3^9*yl4*yl6^3)/96 + (y1^12*y2^11*y3^9*yl4*yl6^3)/96 + 
 (y1^13*y2^11*y3^9*yl4*yl6^3)/96 + (y1^14*y2^11*y3^9*yl4*yl6^3)/96 + 
 (1477*y1^3*y2^12*y3^9*yl4*yl6^3)/15840 + (y1^4*y2^12*y3^9*yl4*yl6^3)/96 + 
 (y1^5*y2^12*y3^9*yl4*yl6^3)/96 + (y1^6*y2^12*y3^9*yl4*yl6^3)/96 + 
 (y1^7*y2^12*y3^9*yl4*yl6^3)/96 + (y1^8*y2^12*y3^9*yl4*yl6^3)/96 + 
 (y1^9*y2^12*y3^9*yl4*yl6^3)/96 + (y1^10*y2^12*y3^9*yl4*yl6^3)/96 + 
 (y1^11*y2^12*y3^9*yl4*yl6^3)/96 + (y1^12*y2^12*y3^9*yl4*yl6^3)/96 + 
 (y1^13*y2^12*y3^9*yl4*yl6^3)/96 + (y1^14*y2^12*y3^9*yl4*yl6^3)/96 + 
 (493*y1^3*y2^13*y3^9*yl4*yl6^3)/5280 + (y1^4*y2^13*y3^9*yl4*yl6^3)/96 + 
 (y1^5*y2^13*y3^9*yl4*yl6^3)/96 + (y1^6*y2^13*y3^9*yl4*yl6^3)/96 + 
 (y1^7*y2^13*y3^9*yl4*yl6^3)/96 + (y1^8*y2^13*y3^9*yl4*yl6^3)/96 + 
 (y1^9*y2^13*y3^9*yl4*yl6^3)/96 + (y1^10*y2^13*y3^9*yl4*yl6^3)/96 + 
 (y1^11*y2^13*y3^9*yl4*yl6^3)/96 + (y1^12*y2^13*y3^9*yl4*yl6^3)/96 + 
 (y1^13*y2^13*y3^9*yl4*yl6^3)/96 + (y1^14*y2^13*y3^9*yl4*yl6^3)/96 + 
 (1283*y1^3*y2^14*y3^9*yl4*yl6^3)/13728 + (y1^4*y2^14*y3^9*yl4*yl6^3)/96 + 
 (y1^5*y2^14*y3^9*yl4*yl6^3)/96 + (y1^6*y2^14*y3^9*yl4*yl6^3)/96 + 
 (y1^7*y2^14*y3^9*yl4*yl6^3)/96 + (y1^8*y2^14*y3^9*yl4*yl6^3)/96 + 
 (y1^9*y2^14*y3^9*yl4*yl6^3)/96 + (y1^10*y2^14*y3^9*yl4*yl6^3)/96 + 
 (y1^11*y2^14*y3^9*yl4*yl6^3)/96 + (y1^12*y2^14*y3^9*yl4*yl6^3)/96 + 
 (y1^13*y2^14*y3^9*yl4*yl6^3)/96 + (y1^14*y2^14*y3^9*yl4*yl6^3)/96 + 
 (5*y1^3*y2^4*y3^10*yl4*yl6^3)/54 + (y1^4*y2^4*y3^10*yl4*yl6^3)/108 + 
 (y1^5*y2^4*y3^10*yl4*yl6^3)/108 + (y1^6*y2^4*y3^10*yl4*yl6^3)/108 + 
 (y1^7*y2^4*y3^10*yl4*yl6^3)/108 + (y1^8*y2^4*y3^10*yl4*yl6^3)/108 + 
 (y1^9*y2^4*y3^10*yl4*yl6^3)/108 + (y1^10*y2^4*y3^10*yl4*yl6^3)/108 + 
 (y1^11*y2^4*y3^10*yl4*yl6^3)/108 + (y1^12*y2^4*y3^10*yl4*yl6^3)/108 + 
 (y1^13*y2^4*y3^10*yl4*yl6^3)/108 + (y1^14*y2^4*y3^10*yl4*yl6^3)/108 + 
 (31*y1^3*y2^5*y3^10*yl4*yl6^3)/432 + (y1^4*y2^5*y3^10*yl4*yl6^3)/108 + 
 (y1^5*y2^5*y3^10*yl4*yl6^3)/108 + (y1^6*y2^5*y3^10*yl4*yl6^3)/108 + 
 (y1^7*y2^5*y3^10*yl4*yl6^3)/108 + (y1^8*y2^5*y3^10*yl4*yl6^3)/108 + 
 (y1^9*y2^5*y3^10*yl4*yl6^3)/108 + (y1^10*y2^5*y3^10*yl4*yl6^3)/108 + 
 (y1^11*y2^5*y3^10*yl4*yl6^3)/108 + (y1^12*y2^5*y3^10*yl4*yl6^3)/108 + 
 (y1^13*y2^5*y3^10*yl4*yl6^3)/108 + (y1^14*y2^5*y3^10*yl4*yl6^3)/108 + 
 (91*y1^3*y2^6*y3^10*yl4*yl6^3)/1080 + (y1^4*y2^6*y3^10*yl4*yl6^3)/108 + 
 (y1^5*y2^6*y3^10*yl4*yl6^3)/108 + (y1^6*y2^6*y3^10*yl4*yl6^3)/108 + 
 (y1^7*y2^6*y3^10*yl4*yl6^3)/108 + (y1^8*y2^6*y3^10*yl4*yl6^3)/108 + 
 (y1^9*y2^6*y3^10*yl4*yl6^3)/108 + (y1^10*y2^6*y3^10*yl4*yl6^3)/108 + 
 (y1^11*y2^6*y3^10*yl4*yl6^3)/108 + (y1^12*y2^6*y3^10*yl4*yl6^3)/108 + 
 (y1^13*y2^6*y3^10*yl4*yl6^3)/108 + (y1^14*y2^6*y3^10*yl4*yl6^3)/108 + 
 (191*y1^3*y2^7*y3^10*yl4*yl6^3)/2160 + (y1^4*y2^7*y3^10*yl4*yl6^3)/108 + 
 (y1^5*y2^7*y3^10*yl4*yl6^3)/108 + (y1^6*y2^7*y3^10*yl4*yl6^3)/108 + 
 (y1^7*y2^7*y3^10*yl4*yl6^3)/108 + (y1^8*y2^7*y3^10*yl4*yl6^3)/108 + 
 (y1^9*y2^7*y3^10*yl4*yl6^3)/108 + (y1^10*y2^7*y3^10*yl4*yl6^3)/108 + 
 (y1^11*y2^7*y3^10*yl4*yl6^3)/108 + (y1^12*y2^7*y3^10*yl4*yl6^3)/108 + 
 (y1^13*y2^7*y3^10*yl4*yl6^3)/108 + (y1^14*y2^7*y3^10*yl4*yl6^3)/108 + 
 (341*y1^3*y2^8*y3^10*yl4*yl6^3)/3780 + (y1^4*y2^8*y3^10*yl4*yl6^3)/108 + 
 (y1^5*y2^8*y3^10*yl4*yl6^3)/108 + (y1^6*y2^8*y3^10*yl4*yl6^3)/108 + 
 (y1^7*y2^8*y3^10*yl4*yl6^3)/108 + (y1^8*y2^8*y3^10*yl4*yl6^3)/108 + 
 (y1^9*y2^8*y3^10*yl4*yl6^3)/108 + (y1^10*y2^8*y3^10*yl4*yl6^3)/108 + 
 (y1^11*y2^8*y3^10*yl4*yl6^3)/108 + (y1^12*y2^8*y3^10*yl4*yl6^3)/108 + 
 (y1^13*y2^8*y3^10*yl4*yl6^3)/108 + (y1^14*y2^8*y3^10*yl4*yl6^3)/108 + 
 (551*y1^3*y2^9*y3^10*yl4*yl6^3)/6048 + (y1^4*y2^9*y3^10*yl4*yl6^3)/108 + 
 (y1^5*y2^9*y3^10*yl4*yl6^3)/108 + (y1^6*y2^9*y3^10*yl4*yl6^3)/108 + 
 (y1^7*y2^9*y3^10*yl4*yl6^3)/108 + (y1^8*y2^9*y3^10*yl4*yl6^3)/108 + 
 (y1^9*y2^9*y3^10*yl4*yl6^3)/108 + (y1^10*y2^9*y3^10*yl4*yl6^3)/108 + 
 (y1^11*y2^9*y3^10*yl4*yl6^3)/108 + (y1^12*y2^9*y3^10*yl4*yl6^3)/108 + 
 (y1^13*y2^9*y3^10*yl4*yl6^3)/108 + (y1^14*y2^9*y3^10*yl4*yl6^3)/108 + 
 (277*y1^3*y2^10*y3^10*yl4*yl6^3)/3024 + (y1^4*y2^10*y3^10*yl4*yl6^3)/108 + 
 (y1^5*y2^10*y3^10*yl4*yl6^3)/108 + (y1^6*y2^10*y3^10*yl4*yl6^3)/108 + 
 (y1^7*y2^10*y3^10*yl4*yl6^3)/108 + (y1^8*y2^10*y3^10*yl4*yl6^3)/108 + 
 (y1^9*y2^10*y3^10*yl4*yl6^3)/108 + (y1^10*y2^10*y3^10*yl4*yl6^3)/108 + 
 (y1^11*y2^10*y3^10*yl4*yl6^3)/108 + (y1^12*y2^10*y3^10*yl4*yl6^3)/108 + 
 (y1^13*y2^10*y3^10*yl4*yl6^3)/108 + (y1^14*y2^10*y3^10*yl4*yl6^3)/108 + 
 (397*y1^3*y2^11*y3^10*yl4*yl6^3)/4320 + (y1^4*y2^11*y3^10*yl4*yl6^3)/108 + 
 (y1^5*y2^11*y3^10*yl4*yl6^3)/108 + (y1^6*y2^11*y3^10*yl4*yl6^3)/108 + 
 (y1^7*y2^11*y3^10*yl4*yl6^3)/108 + (y1^8*y2^11*y3^10*yl4*yl6^3)/108 + 
 (y1^9*y2^11*y3^10*yl4*yl6^3)/108 + (y1^10*y2^11*y3^10*yl4*yl6^3)/108 + 
 (y1^11*y2^11*y3^10*yl4*yl6^3)/108 + (y1^12*y2^11*y3^10*yl4*yl6^3)/108 + 
 (y1^13*y2^11*y3^10*yl4*yl6^3)/108 + (y1^14*y2^11*y3^10*yl4*yl6^3)/108 + 
 (547*y1^3*y2^12*y3^10*yl4*yl6^3)/5940 + (y1^4*y2^12*y3^10*yl4*yl6^3)/108 + 
 (y1^5*y2^12*y3^10*yl4*yl6^3)/108 + (y1^6*y2^12*y3^10*yl4*yl6^3)/108 + 
 (y1^7*y2^12*y3^10*yl4*yl6^3)/108 + (y1^8*y2^12*y3^10*yl4*yl6^3)/108 + 
 (y1^9*y2^12*y3^10*yl4*yl6^3)/108 + (y1^10*y2^12*y3^10*yl4*yl6^3)/108 + 
 (y1^11*y2^12*y3^10*yl4*yl6^3)/108 + (y1^12*y2^12*y3^10*yl4*yl6^3)/108 + 
 (y1^13*y2^12*y3^10*yl4*yl6^3)/108 + (y1^14*y2^12*y3^10*yl4*yl6^3)/108 + 
 (2191*y1^3*y2^13*y3^10*yl4*yl6^3)/23760 + (y1^4*y2^13*y3^10*yl4*yl6^3)/108 + 
 (y1^5*y2^13*y3^10*yl4*yl6^3)/108 + (y1^6*y2^13*y3^10*yl4*yl6^3)/108 + 
 (y1^7*y2^13*y3^10*yl4*yl6^3)/108 + (y1^8*y2^13*y3^10*yl4*yl6^3)/108 + 
 (y1^9*y2^13*y3^10*yl4*yl6^3)/108 + (y1^10*y2^13*y3^10*yl4*yl6^3)/108 + 
 (y1^11*y2^13*y3^10*yl4*yl6^3)/108 + (y1^12*y2^13*y3^10*yl4*yl6^3)/108 + 
 (y1^13*y2^13*y3^10*yl4*yl6^3)/108 + (y1^14*y2^13*y3^10*yl4*yl6^3)/108 + 
 (2851*y1^3*y2^14*y3^10*yl4*yl6^3)/30888 + (y1^4*y2^14*y3^10*yl4*yl6^3)/108 + 
 (y1^5*y2^14*y3^10*yl4*yl6^3)/108 + (y1^6*y2^14*y3^10*yl4*yl6^3)/108 + 
 (y1^7*y2^14*y3^10*yl4*yl6^3)/108 + (y1^8*y2^14*y3^10*yl4*yl6^3)/108 + 
 (y1^9*y2^14*y3^10*yl4*yl6^3)/108 + (y1^10*y2^14*y3^10*yl4*yl6^3)/108 + 
 (y1^11*y2^14*y3^10*yl4*yl6^3)/108 + (y1^12*y2^14*y3^10*yl4*yl6^3)/108 + 
 (y1^13*y2^14*y3^10*yl4*yl6^3)/108 + (y1^14*y2^14*y3^10*yl4*yl6^3)/108 + 
 (11*y1^3*y2^4*y3^11*yl4*yl6^3)/120 + (y1^4*y2^4*y3^11*yl4*yl6^3)/120 + 
 (y1^5*y2^4*y3^11*yl4*yl6^3)/120 + (y1^6*y2^4*y3^11*yl4*yl6^3)/120 + 
 (y1^7*y2^4*y3^11*yl4*yl6^3)/120 + (y1^8*y2^4*y3^11*yl4*yl6^3)/120 + 
 (y1^9*y2^4*y3^11*yl4*yl6^3)/120 + (y1^10*y2^4*y3^11*yl4*yl6^3)/120 + 
 (y1^11*y2^4*y3^11*yl4*yl6^3)/120 + (y1^12*y2^4*y3^11*yl4*yl6^3)/120 + 
 (y1^13*y2^4*y3^11*yl4*yl6^3)/120 + (y1^14*y2^4*y3^11*yl4*yl6^3)/120 + 
 (17*y1^3*y2^5*y3^11*yl4*yl6^3)/240 + (y1^4*y2^5*y3^11*yl4*yl6^3)/120 + 
 (y1^5*y2^5*y3^11*yl4*yl6^3)/120 + (y1^6*y2^5*y3^11*yl4*yl6^3)/120 + 
 (y1^7*y2^5*y3^11*yl4*yl6^3)/120 + (y1^8*y2^5*y3^11*yl4*yl6^3)/120 + 
 (y1^9*y2^5*y3^11*yl4*yl6^3)/120 + (y1^10*y2^5*y3^11*yl4*yl6^3)/120 + 
 (y1^11*y2^5*y3^11*yl4*yl6^3)/120 + (y1^12*y2^5*y3^11*yl4*yl6^3)/120 + 
 (y1^13*y2^5*y3^11*yl4*yl6^3)/120 + (y1^14*y2^5*y3^11*yl4*yl6^3)/120 + 
 (y1^3*y2^6*y3^11*yl4*yl6^3)/12 + (y1^4*y2^6*y3^11*yl4*yl6^3)/120 + 
 (y1^5*y2^6*y3^11*yl4*yl6^3)/120 + (y1^6*y2^6*y3^11*yl4*yl6^3)/120 + 
 (y1^7*y2^6*y3^11*yl4*yl6^3)/120 + (y1^8*y2^6*y3^11*yl4*yl6^3)/120 + 
 (y1^9*y2^6*y3^11*yl4*yl6^3)/120 + (y1^10*y2^6*y3^11*yl4*yl6^3)/120 + 
 (y1^11*y2^6*y3^11*yl4*yl6^3)/120 + (y1^12*y2^6*y3^11*yl4*yl6^3)/120 + 
 (y1^13*y2^6*y3^11*yl4*yl6^3)/120 + (y1^14*y2^6*y3^11*yl4*yl6^3)/120 + 
 (7*y1^3*y2^7*y3^11*yl4*yl6^3)/80 + (y1^4*y2^7*y3^11*yl4*yl6^3)/120 + 
 (y1^5*y2^7*y3^11*yl4*yl6^3)/120 + (y1^6*y2^7*y3^11*yl4*yl6^3)/120 + 
 (y1^7*y2^7*y3^11*yl4*yl6^3)/120 + (y1^8*y2^7*y3^11*yl4*yl6^3)/120 + 
 (y1^9*y2^7*y3^11*yl4*yl6^3)/120 + (y1^10*y2^7*y3^11*yl4*yl6^3)/120 + 
 (y1^11*y2^7*y3^11*yl4*yl6^3)/120 + (y1^12*y2^7*y3^11*yl4*yl6^3)/120 + 
 (y1^13*y2^7*y3^11*yl4*yl6^3)/120 + (y1^14*y2^7*y3^11*yl4*yl6^3)/120 + 
 (5*y1^3*y2^8*y3^11*yl4*yl6^3)/56 + (y1^4*y2^8*y3^11*yl4*yl6^3)/120 + 
 (y1^5*y2^8*y3^11*yl4*yl6^3)/120 + (y1^6*y2^8*y3^11*yl4*yl6^3)/120 + 
 (y1^7*y2^8*y3^11*yl4*yl6^3)/120 + (y1^8*y2^8*y3^11*yl4*yl6^3)/120 + 
 (y1^9*y2^8*y3^11*yl4*yl6^3)/120 + (y1^10*y2^8*y3^11*yl4*yl6^3)/120 + 
 (y1^11*y2^8*y3^11*yl4*yl6^3)/120 + (y1^12*y2^8*y3^11*yl4*yl6^3)/120 + 
 (y1^13*y2^8*y3^11*yl4*yl6^3)/120 + (y1^14*y2^8*y3^11*yl4*yl6^3)/120 + 
 (101*y1^3*y2^9*y3^11*yl4*yl6^3)/1120 + (y1^4*y2^9*y3^11*yl4*yl6^3)/120 + 
 (y1^5*y2^9*y3^11*yl4*yl6^3)/120 + (y1^6*y2^9*y3^11*yl4*yl6^3)/120 + 
 (y1^7*y2^9*y3^11*yl4*yl6^3)/120 + (y1^8*y2^9*y3^11*yl4*yl6^3)/120 + 
 (y1^9*y2^9*y3^11*yl4*yl6^3)/120 + (y1^10*y2^9*y3^11*yl4*yl6^3)/120 + 
 (y1^11*y2^9*y3^11*yl4*yl6^3)/120 + (y1^12*y2^9*y3^11*yl4*yl6^3)/120 + 
 (y1^13*y2^9*y3^11*yl4*yl6^3)/120 + (y1^14*y2^9*y3^11*yl4*yl6^3)/120 + 
 (457*y1^3*y2^10*y3^11*yl4*yl6^3)/5040 + (y1^4*y2^10*y3^11*yl4*yl6^3)/120 + 
 (y1^5*y2^10*y3^11*yl4*yl6^3)/120 + (y1^6*y2^10*y3^11*yl4*yl6^3)/120 + 
 (y1^7*y2^10*y3^11*yl4*yl6^3)/120 + (y1^8*y2^10*y3^11*yl4*yl6^3)/120 + 
 (y1^9*y2^10*y3^11*yl4*yl6^3)/120 + (y1^10*y2^10*y3^11*yl4*yl6^3)/120 + 
 (y1^11*y2^10*y3^11*yl4*yl6^3)/120 + (y1^12*y2^10*y3^11*yl4*yl6^3)/120 + 
 (y1^13*y2^10*y3^11*yl4*yl6^3)/120 + (y1^14*y2^10*y3^11*yl4*yl6^3)/120 + 
 (131*y1^3*y2^11*y3^11*yl4*yl6^3)/1440 + (y1^4*y2^11*y3^11*yl4*yl6^3)/120 + 
 (y1^5*y2^11*y3^11*yl4*yl6^3)/120 + (y1^6*y2^11*y3^11*yl4*yl6^3)/120 + 
 (y1^7*y2^11*y3^11*yl4*yl6^3)/120 + (y1^8*y2^11*y3^11*yl4*yl6^3)/120 + 
 (y1^9*y2^11*y3^11*yl4*yl6^3)/120 + (y1^10*y2^11*y3^11*yl4*yl6^3)/120 + 
 (y1^11*y2^11*y3^11*yl4*yl6^3)/120 + (y1^12*y2^11*y3^11*yl4*yl6^3)/120 + 
 (y1^13*y2^11*y3^11*yl4*yl6^3)/120 + (y1^14*y2^11*y3^11*yl4*yl6^3)/120 + 
 (361*y1^3*y2^12*y3^11*yl4*yl6^3)/3960 + (y1^4*y2^12*y3^11*yl4*yl6^3)/120 + 
 (y1^5*y2^12*y3^11*yl4*yl6^3)/120 + (y1^6*y2^12*y3^11*yl4*yl6^3)/120 + 
 (y1^7*y2^12*y3^11*yl4*yl6^3)/120 + (y1^8*y2^12*y3^11*yl4*yl6^3)/120 + 
 (y1^9*y2^12*y3^11*yl4*yl6^3)/120 + (y1^10*y2^12*y3^11*yl4*yl6^3)/120 + 
 (y1^11*y2^12*y3^11*yl4*yl6^3)/120 + (y1^12*y2^12*y3^11*yl4*yl6^3)/120 + 
 (y1^13*y2^12*y3^11*yl4*yl6^3)/120 + (y1^14*y2^12*y3^11*yl4*yl6^3)/120 + 
 (241*y1^3*y2^13*y3^11*yl4*yl6^3)/2640 + (y1^4*y2^13*y3^11*yl4*yl6^3)/120 + 
 (y1^5*y2^13*y3^11*yl4*yl6^3)/120 + (y1^6*y2^13*y3^11*yl4*yl6^3)/120 + 
 (y1^7*y2^13*y3^11*yl4*yl6^3)/120 + (y1^8*y2^13*y3^11*yl4*yl6^3)/120 + 
 (y1^9*y2^13*y3^11*yl4*yl6^3)/120 + (y1^10*y2^13*y3^11*yl4*yl6^3)/120 + 
 (y1^11*y2^13*y3^11*yl4*yl6^3)/120 + (y1^12*y2^13*y3^11*yl4*yl6^3)/120 + 
 (y1^13*y2^13*y3^11*yl4*yl6^3)/120 + (y1^14*y2^13*y3^11*yl4*yl6^3)/120 + 
 (196*y1^3*y2^14*y3^11*yl4*yl6^3)/2145 + (y1^4*y2^14*y3^11*yl4*yl6^3)/120 + 
 (y1^5*y2^14*y3^11*yl4*yl6^3)/120 + (y1^6*y2^14*y3^11*yl4*yl6^3)/120 + 
 (y1^7*y2^14*y3^11*yl4*yl6^3)/120 + (y1^8*y2^14*y3^11*yl4*yl6^3)/120 + 
 (y1^9*y2^14*y3^11*yl4*yl6^3)/120 + (y1^10*y2^14*y3^11*yl4*yl6^3)/120 + 
 (y1^11*y2^14*y3^11*yl4*yl6^3)/120 + (y1^12*y2^14*y3^11*yl4*yl6^3)/120 + 
 (y1^13*y2^14*y3^11*yl4*yl6^3)/120 + (y1^14*y2^14*y3^11*yl4*yl6^3)/120 + 
 (y1^3*y2^4*y3^12*yl4*yl6^3)/11 + (y1^4*y2^4*y3^12*yl4*yl6^3)/132 + 
 (y1^5*y2^4*y3^12*yl4*yl6^3)/132 + (y1^6*y2^4*y3^12*yl4*yl6^3)/132 + 
 (y1^7*y2^4*y3^12*yl4*yl6^3)/132 + (y1^8*y2^4*y3^12*yl4*yl6^3)/132 + 
 (y1^9*y2^4*y3^12*yl4*yl6^3)/132 + (y1^10*y2^4*y3^12*yl4*yl6^3)/132 + 
 (y1^11*y2^4*y3^12*yl4*yl6^3)/132 + (y1^12*y2^4*y3^12*yl4*yl6^3)/132 + 
 (y1^13*y2^4*y3^12*yl4*yl6^3)/132 + (y1^14*y2^4*y3^12*yl4*yl6^3)/132 + 
 (37*y1^3*y2^5*y3^12*yl4*yl6^3)/528 + (y1^4*y2^5*y3^12*yl4*yl6^3)/132 + 
 (y1^5*y2^5*y3^12*yl4*yl6^3)/132 + (y1^6*y2^5*y3^12*yl4*yl6^3)/132 + 
 (y1^7*y2^5*y3^12*yl4*yl6^3)/132 + (y1^8*y2^5*y3^12*yl4*yl6^3)/132 + 
 (y1^9*y2^5*y3^12*yl4*yl6^3)/132 + (y1^10*y2^5*y3^12*yl4*yl6^3)/132 + 
 (y1^11*y2^5*y3^12*yl4*yl6^3)/132 + (y1^12*y2^5*y3^12*yl4*yl6^3)/132 + 
 (y1^13*y2^5*y3^12*yl4*yl6^3)/132 + (y1^14*y2^5*y3^12*yl4*yl6^3)/132 + 
 (109*y1^3*y2^6*y3^12*yl4*yl6^3)/1320 + (y1^4*y2^6*y3^12*yl4*yl6^3)/132 + 
 (y1^5*y2^6*y3^12*yl4*yl6^3)/132 + (y1^6*y2^6*y3^12*yl4*yl6^3)/132 + 
 (y1^7*y2^6*y3^12*yl4*yl6^3)/132 + (y1^8*y2^6*y3^12*yl4*yl6^3)/132 + 
 (y1^9*y2^6*y3^12*yl4*yl6^3)/132 + (y1^10*y2^6*y3^12*yl4*yl6^3)/132 + 
 (y1^11*y2^6*y3^12*yl4*yl6^3)/132 + (y1^12*y2^6*y3^12*yl4*yl6^3)/132 + 
 (y1^13*y2^6*y3^12*yl4*yl6^3)/132 + (y1^14*y2^6*y3^12*yl4*yl6^3)/132 + 
 (229*y1^3*y2^7*y3^12*yl4*yl6^3)/2640 + (y1^4*y2^7*y3^12*yl4*yl6^3)/132 + 
 (y1^5*y2^7*y3^12*yl4*yl6^3)/132 + (y1^6*y2^7*y3^12*yl4*yl6^3)/132 + 
 (y1^7*y2^7*y3^12*yl4*yl6^3)/132 + (y1^8*y2^7*y3^12*yl4*yl6^3)/132 + 
 (y1^9*y2^7*y3^12*yl4*yl6^3)/132 + (y1^10*y2^7*y3^12*yl4*yl6^3)/132 + 
 (y1^11*y2^7*y3^12*yl4*yl6^3)/132 + (y1^12*y2^7*y3^12*yl4*yl6^3)/132 + 
 (y1^13*y2^7*y3^12*yl4*yl6^3)/132 + (y1^14*y2^7*y3^12*yl4*yl6^3)/132 + 
 (409*y1^3*y2^8*y3^12*yl4*yl6^3)/4620 + (y1^4*y2^8*y3^12*yl4*yl6^3)/132 + 
 (y1^5*y2^8*y3^12*yl4*yl6^3)/132 + (y1^6*y2^8*y3^12*yl4*yl6^3)/132 + 
 (y1^7*y2^8*y3^12*yl4*yl6^3)/132 + (y1^8*y2^8*y3^12*yl4*yl6^3)/132 + 
 (y1^9*y2^8*y3^12*yl4*yl6^3)/132 + (y1^10*y2^8*y3^12*yl4*yl6^3)/132 + 
 (y1^11*y2^8*y3^12*yl4*yl6^3)/132 + (y1^12*y2^8*y3^12*yl4*yl6^3)/132 + 
 (y1^13*y2^8*y3^12*yl4*yl6^3)/132 + (y1^14*y2^8*y3^12*yl4*yl6^3)/132 + 
 (661*y1^3*y2^9*y3^12*yl4*yl6^3)/7392 + (y1^4*y2^9*y3^12*yl4*yl6^3)/132 + 
 (y1^5*y2^9*y3^12*yl4*yl6^3)/132 + (y1^6*y2^9*y3^12*yl4*yl6^3)/132 + 
 (y1^7*y2^9*y3^12*yl4*yl6^3)/132 + (y1^8*y2^9*y3^12*yl4*yl6^3)/132 + 
 (y1^9*y2^9*y3^12*yl4*yl6^3)/132 + (y1^10*y2^9*y3^12*yl4*yl6^3)/132 + 
 (y1^11*y2^9*y3^12*yl4*yl6^3)/132 + (y1^12*y2^9*y3^12*yl4*yl6^3)/132 + 
 (y1^13*y2^9*y3^12*yl4*yl6^3)/132 + (y1^14*y2^9*y3^12*yl4*yl6^3)/132 + 
 (997*y1^3*y2^10*y3^12*yl4*yl6^3)/11088 + (y1^4*y2^10*y3^12*yl4*yl6^3)/132 + 
 (y1^5*y2^10*y3^12*yl4*yl6^3)/132 + (y1^6*y2^10*y3^12*yl4*yl6^3)/132 + 
 (y1^7*y2^10*y3^12*yl4*yl6^3)/132 + (y1^8*y2^10*y3^12*yl4*yl6^3)/132 + 
 (y1^9*y2^10*y3^12*yl4*yl6^3)/132 + (y1^10*y2^10*y3^12*yl4*yl6^3)/132 + 
 (y1^11*y2^10*y3^12*yl4*yl6^3)/132 + (y1^12*y2^10*y3^12*yl4*yl6^3)/132 + 
 (y1^13*y2^10*y3^12*yl4*yl6^3)/132 + (y1^14*y2^10*y3^12*yl4*yl6^3)/132 + 
 (1429*y1^3*y2^11*y3^12*yl4*yl6^3)/15840 + (y1^4*y2^11*y3^12*yl4*yl6^3)/132 + 
 (y1^5*y2^11*y3^12*yl4*yl6^3)/132 + (y1^6*y2^11*y3^12*yl4*yl6^3)/132 + 
 (y1^7*y2^11*y3^12*yl4*yl6^3)/132 + (y1^8*y2^11*y3^12*yl4*yl6^3)/132 + 
 (y1^9*y2^11*y3^12*yl4*yl6^3)/132 + (y1^10*y2^11*y3^12*yl4*yl6^3)/132 + 
 (y1^11*y2^11*y3^12*yl4*yl6^3)/132 + (y1^12*y2^11*y3^12*yl4*yl6^3)/132 + 
 (y1^13*y2^11*y3^12*yl4*yl6^3)/132 + (y1^14*y2^11*y3^12*yl4*yl6^3)/132 + 
 (179*y1^3*y2^12*y3^12*yl4*yl6^3)/1980 + (y1^4*y2^12*y3^12*yl4*yl6^3)/132 + 
 (y1^5*y2^12*y3^12*yl4*yl6^3)/132 + (y1^6*y2^12*y3^12*yl4*yl6^3)/132 + 
 (y1^7*y2^12*y3^12*yl4*yl6^3)/132 + (y1^8*y2^12*y3^12*yl4*yl6^3)/132 + 
 (y1^9*y2^12*y3^12*yl4*yl6^3)/132 + (y1^10*y2^12*y3^12*yl4*yl6^3)/132 + 
 (y1^11*y2^12*y3^12*yl4*yl6^3)/132 + (y1^12*y2^12*y3^12*yl4*yl6^3)/132 + 
 (y1^13*y2^12*y3^12*yl4*yl6^3)/132 + (y1^14*y2^12*y3^12*yl4*yl6^3)/132 + 
 (239*y1^3*y2^13*y3^12*yl4*yl6^3)/2640 + (y1^4*y2^13*y3^12*yl4*yl6^3)/132 + 
 (y1^5*y2^13*y3^12*yl4*yl6^3)/132 + (y1^6*y2^13*y3^12*yl4*yl6^3)/132 + 
 (y1^7*y2^13*y3^12*yl4*yl6^3)/132 + (y1^8*y2^13*y3^12*yl4*yl6^3)/132 + 
 (y1^9*y2^13*y3^12*yl4*yl6^3)/132 + (y1^10*y2^13*y3^12*yl4*yl6^3)/132 + 
 (y1^11*y2^13*y3^12*yl4*yl6^3)/132 + (y1^12*y2^13*y3^12*yl4*yl6^3)/132 + 
 (y1^13*y2^13*y3^12*yl4*yl6^3)/132 + (y1^14*y2^13*y3^12*yl4*yl6^3)/132 + 
 (311*y1^3*y2^14*y3^12*yl4*yl6^3)/3432 + (y1^4*y2^14*y3^12*yl4*yl6^3)/132 + 
 (y1^5*y2^14*y3^12*yl4*yl6^3)/132 + (y1^6*y2^14*y3^12*yl4*yl6^3)/132 + 
 (y1^7*y2^14*y3^12*yl4*yl6^3)/132 + (y1^8*y2^14*y3^12*yl4*yl6^3)/132 + 
 (y1^9*y2^14*y3^12*yl4*yl6^3)/132 + (y1^10*y2^14*y3^12*yl4*yl6^3)/132 + 
 (y1^11*y2^14*y3^12*yl4*yl6^3)/132 + (y1^12*y2^14*y3^12*yl4*yl6^3)/132 + 
 (y1^13*y2^14*y3^12*yl4*yl6^3)/132 + (y1^14*y2^14*y3^12*yl4*yl6^3)/132 + 
 (13*y1^3*y2^4*y3^13*yl4*yl6^3)/144 + (y1^4*y2^4*y3^13*yl4*yl6^3)/144 + 
 (y1^5*y2^4*y3^13*yl4*yl6^3)/144 + (y1^6*y2^4*y3^13*yl4*yl6^3)/144 + 
 (y1^7*y2^4*y3^13*yl4*yl6^3)/144 + (y1^8*y2^4*y3^13*yl4*yl6^3)/144 + 
 (y1^9*y2^4*y3^13*yl4*yl6^3)/144 + (y1^10*y2^4*y3^13*yl4*yl6^3)/144 + 
 (y1^11*y2^4*y3^13*yl4*yl6^3)/144 + (y1^12*y2^4*y3^13*yl4*yl6^3)/144 + 
 (y1^13*y2^4*y3^13*yl4*yl6^3)/144 + (y1^14*y2^4*y3^13*yl4*yl6^3)/144 + 
 (5*y1^3*y2^5*y3^13*yl4*yl6^3)/72 + (y1^4*y2^5*y3^13*yl4*yl6^3)/144 + 
 (y1^5*y2^5*y3^13*yl4*yl6^3)/144 + (y1^6*y2^5*y3^13*yl4*yl6^3)/144 + 
 (y1^7*y2^5*y3^13*yl4*yl6^3)/144 + (y1^8*y2^5*y3^13*yl4*yl6^3)/144 + 
 (y1^9*y2^5*y3^13*yl4*yl6^3)/144 + (y1^10*y2^5*y3^13*yl4*yl6^3)/144 + 
 (y1^11*y2^5*y3^13*yl4*yl6^3)/144 + (y1^12*y2^5*y3^13*yl4*yl6^3)/144 + 
 (y1^13*y2^5*y3^13*yl4*yl6^3)/144 + (y1^14*y2^5*y3^13*yl4*yl6^3)/144 + 
 (59*y1^3*y2^6*y3^13*yl4*yl6^3)/720 + (y1^4*y2^6*y3^13*yl4*yl6^3)/144 + 
 (y1^5*y2^6*y3^13*yl4*yl6^3)/144 + (y1^6*y2^6*y3^13*yl4*yl6^3)/144 + 
 (y1^7*y2^6*y3^13*yl4*yl6^3)/144 + (y1^8*y2^6*y3^13*yl4*yl6^3)/144 + 
 (y1^9*y2^6*y3^13*yl4*yl6^3)/144 + (y1^10*y2^6*y3^13*yl4*yl6^3)/144 + 
 (y1^11*y2^6*y3^13*yl4*yl6^3)/144 + (y1^12*y2^6*y3^13*yl4*yl6^3)/144 + 
 (y1^13*y2^6*y3^13*yl4*yl6^3)/144 + (y1^14*y2^6*y3^13*yl4*yl6^3)/144 + 
 (31*y1^3*y2^7*y3^13*yl4*yl6^3)/360 + (y1^4*y2^7*y3^13*yl4*yl6^3)/144 + 
 (y1^5*y2^7*y3^13*yl4*yl6^3)/144 + (y1^6*y2^7*y3^13*yl4*yl6^3)/144 + 
 (y1^7*y2^7*y3^13*yl4*yl6^3)/144 + (y1^8*y2^7*y3^13*yl4*yl6^3)/144 + 
 (y1^9*y2^7*y3^13*yl4*yl6^3)/144 + (y1^10*y2^7*y3^13*yl4*yl6^3)/144 + 
 (y1^11*y2^7*y3^13*yl4*yl6^3)/144 + (y1^12*y2^7*y3^13*yl4*yl6^3)/144 + 
 (y1^13*y2^7*y3^13*yl4*yl6^3)/144 + (y1^14*y2^7*y3^13*yl4*yl6^3)/144 + 
 (443*y1^3*y2^8*y3^13*yl4*yl6^3)/5040 + (y1^4*y2^8*y3^13*yl4*yl6^3)/144 + 
 (y1^5*y2^8*y3^13*yl4*yl6^3)/144 + (y1^6*y2^8*y3^13*yl4*yl6^3)/144 + 
 (y1^7*y2^8*y3^13*yl4*yl6^3)/144 + (y1^8*y2^8*y3^13*yl4*yl6^3)/144 + 
 (y1^9*y2^8*y3^13*yl4*yl6^3)/144 + (y1^10*y2^8*y3^13*yl4*yl6^3)/144 + 
 (y1^11*y2^8*y3^13*yl4*yl6^3)/144 + (y1^12*y2^8*y3^13*yl4*yl6^3)/144 + 
 (y1^13*y2^8*y3^13*yl4*yl6^3)/144 + (y1^14*y2^8*y3^13*yl4*yl6^3)/144 + 
 (179*y1^3*y2^9*y3^13*yl4*yl6^3)/2016 + (y1^4*y2^9*y3^13*yl4*yl6^3)/144 + 
 (y1^5*y2^9*y3^13*yl4*yl6^3)/144 + (y1^6*y2^9*y3^13*yl4*yl6^3)/144 + 
 (y1^7*y2^9*y3^13*yl4*yl6^3)/144 + (y1^8*y2^9*y3^13*yl4*yl6^3)/144 + 
 (y1^9*y2^9*y3^13*yl4*yl6^3)/144 + (y1^10*y2^9*y3^13*yl4*yl6^3)/144 + 
 (y1^11*y2^9*y3^13*yl4*yl6^3)/144 + (y1^12*y2^9*y3^13*yl4*yl6^3)/144 + 
 (y1^13*y2^9*y3^13*yl4*yl6^3)/144 + (y1^14*y2^9*y3^13*yl4*yl6^3)/144 + 
 (5*y1^3*y2^10*y3^13*yl4*yl6^3)/56 + (y1^4*y2^10*y3^13*yl4*yl6^3)/144 + 
 (y1^5*y2^10*y3^13*yl4*yl6^3)/144 + (y1^6*y2^10*y3^13*yl4*yl6^3)/144 + 
 (y1^7*y2^10*y3^13*yl4*yl6^3)/144 + (y1^8*y2^10*y3^13*yl4*yl6^3)/144 + 
 (y1^9*y2^10*y3^13*yl4*yl6^3)/144 + (y1^10*y2^10*y3^13*yl4*yl6^3)/144 + 
 (y1^11*y2^10*y3^13*yl4*yl6^3)/144 + (y1^12*y2^10*y3^13*yl4*yl6^3)/144 + 
 (y1^13*y2^10*y3^13*yl4*yl6^3)/144 + (y1^14*y2^10*y3^13*yl4*yl6^3)/144 + 
 (43*y1^3*y2^11*y3^13*yl4*yl6^3)/480 + (y1^4*y2^11*y3^13*yl4*yl6^3)/144 + 
 (y1^5*y2^11*y3^13*yl4*yl6^3)/144 + (y1^6*y2^11*y3^13*yl4*yl6^3)/144 + 
 (y1^7*y2^11*y3^13*yl4*yl6^3)/144 + (y1^8*y2^11*y3^13*yl4*yl6^3)/144 + 
 (y1^9*y2^11*y3^13*yl4*yl6^3)/144 + (y1^10*y2^11*y3^13*yl4*yl6^3)/144 + 
 (y1^11*y2^11*y3^13*yl4*yl6^3)/144 + (y1^12*y2^11*y3^13*yl4*yl6^3)/144 + 
 (y1^13*y2^11*y3^13*yl4*yl6^3)/144 + (y1^14*y2^11*y3^13*yl4*yl6^3)/144 + 
 (79*y1^3*y2^12*y3^13*yl4*yl6^3)/880 + (y1^4*y2^12*y3^13*yl4*yl6^3)/144 + 
 (y1^5*y2^12*y3^13*yl4*yl6^3)/144 + (y1^6*y2^12*y3^13*yl4*yl6^3)/144 + 
 (y1^7*y2^12*y3^13*yl4*yl6^3)/144 + (y1^8*y2^12*y3^13*yl4*yl6^3)/144 + 
 (y1^9*y2^12*y3^13*yl4*yl6^3)/144 + (y1^10*y2^12*y3^13*yl4*yl6^3)/144 + 
 (y1^11*y2^12*y3^13*yl4*yl6^3)/144 + (y1^12*y2^12*y3^13*yl4*yl6^3)/144 + 
 (y1^13*y2^12*y3^13*yl4*yl6^3)/144 + (y1^14*y2^12*y3^13*yl4*yl6^3)/144 + 
 (89*y1^3*y2^13*y3^13*yl4*yl6^3)/990 + (y1^4*y2^13*y3^13*yl4*yl6^3)/144 + 
 (y1^5*y2^13*y3^13*yl4*yl6^3)/144 + (y1^6*y2^13*y3^13*yl4*yl6^3)/144 + 
 (y1^7*y2^13*y3^13*yl4*yl6^3)/144 + (y1^8*y2^13*y3^13*yl4*yl6^3)/144 + 
 (y1^9*y2^13*y3^13*yl4*yl6^3)/144 + (y1^10*y2^13*y3^13*yl4*yl6^3)/144 + 
 (y1^11*y2^13*y3^13*yl4*yl6^3)/144 + (y1^12*y2^13*y3^13*yl4*yl6^3)/144 + 
 (y1^13*y2^13*y3^13*yl4*yl6^3)/144 + (y1^14*y2^13*y3^13*yl4*yl6^3)/144 + 
 (1853*y1^3*y2^14*y3^13*yl4*yl6^3)/20592 + (y1^4*y2^14*y3^13*yl4*yl6^3)/144 + 
 (y1^5*y2^14*y3^13*yl4*yl6^3)/144 + (y1^6*y2^14*y3^13*yl4*yl6^3)/144 + 
 (y1^7*y2^14*y3^13*yl4*yl6^3)/144 + (y1^8*y2^14*y3^13*yl4*yl6^3)/144 + 
 (y1^9*y2^14*y3^13*yl4*yl6^3)/144 + (y1^10*y2^14*y3^13*yl4*yl6^3)/144 + 
 (y1^11*y2^14*y3^13*yl4*yl6^3)/144 + (y1^12*y2^14*y3^13*yl4*yl6^3)/144 + 
 (y1^13*y2^14*y3^13*yl4*yl6^3)/144 + (y1^14*y2^14*y3^13*yl4*yl6^3)/144 + 
 (7*y1^3*y2^4*y3^14*yl4*yl6^3)/78 + (y1^4*y2^4*y3^14*yl4*yl6^3)/156 + 
 (y1^5*y2^4*y3^14*yl4*yl6^3)/156 + (y1^6*y2^4*y3^14*yl4*yl6^3)/156 + 
 (y1^7*y2^4*y3^14*yl4*yl6^3)/156 + (y1^8*y2^4*y3^14*yl4*yl6^3)/156 + 
 (y1^9*y2^4*y3^14*yl4*yl6^3)/156 + (y1^10*y2^4*y3^14*yl4*yl6^3)/156 + 
 (y1^11*y2^4*y3^14*yl4*yl6^3)/156 + (y1^12*y2^4*y3^14*yl4*yl6^3)/156 + 
 (y1^13*y2^4*y3^14*yl4*yl6^3)/156 + (y1^14*y2^4*y3^14*yl4*yl6^3)/156 + 
 (43*y1^3*y2^5*y3^14*yl4*yl6^3)/624 + (y1^4*y2^5*y3^14*yl4*yl6^3)/156 + 
 (y1^5*y2^5*y3^14*yl4*yl6^3)/156 + (y1^6*y2^5*y3^14*yl4*yl6^3)/156 + 
 (y1^7*y2^5*y3^14*yl4*yl6^3)/156 + (y1^8*y2^5*y3^14*yl4*yl6^3)/156 + 
 (y1^9*y2^5*y3^14*yl4*yl6^3)/156 + (y1^10*y2^5*y3^14*yl4*yl6^3)/156 + 
 (y1^11*y2^5*y3^14*yl4*yl6^3)/156 + (y1^12*y2^5*y3^14*yl4*yl6^3)/156 + 
 (y1^13*y2^5*y3^14*yl4*yl6^3)/156 + (y1^14*y2^5*y3^14*yl4*yl6^3)/156 + 
 (127*y1^3*y2^6*y3^14*yl4*yl6^3)/1560 + (y1^4*y2^6*y3^14*yl4*yl6^3)/156 + 
 (y1^5*y2^6*y3^14*yl4*yl6^3)/156 + (y1^6*y2^6*y3^14*yl4*yl6^3)/156 + 
 (y1^7*y2^6*y3^14*yl4*yl6^3)/156 + (y1^8*y2^6*y3^14*yl4*yl6^3)/156 + 
 (y1^9*y2^6*y3^14*yl4*yl6^3)/156 + (y1^10*y2^6*y3^14*yl4*yl6^3)/156 + 
 (y1^11*y2^6*y3^14*yl4*yl6^3)/156 + (y1^12*y2^6*y3^14*yl4*yl6^3)/156 + 
 (y1^13*y2^6*y3^14*yl4*yl6^3)/156 + (y1^14*y2^6*y3^14*yl4*yl6^3)/156 + 
 (89*y1^3*y2^7*y3^14*yl4*yl6^3)/1040 + (y1^4*y2^7*y3^14*yl4*yl6^3)/156 + 
 (y1^5*y2^7*y3^14*yl4*yl6^3)/156 + (y1^6*y2^7*y3^14*yl4*yl6^3)/156 + 
 (y1^7*y2^7*y3^14*yl4*yl6^3)/156 + (y1^8*y2^7*y3^14*yl4*yl6^3)/156 + 
 (y1^9*y2^7*y3^14*yl4*yl6^3)/156 + (y1^10*y2^7*y3^14*yl4*yl6^3)/156 + 
 (y1^11*y2^7*y3^14*yl4*yl6^3)/156 + (y1^12*y2^7*y3^14*yl4*yl6^3)/156 + 
 (y1^13*y2^7*y3^14*yl4*yl6^3)/156 + (y1^14*y2^7*y3^14*yl4*yl6^3)/156 + 
 (159*y1^3*y2^8*y3^14*yl4*yl6^3)/1820 + (y1^4*y2^8*y3^14*yl4*yl6^3)/156 + 
 (y1^5*y2^8*y3^14*yl4*yl6^3)/156 + (y1^6*y2^8*y3^14*yl4*yl6^3)/156 + 
 (y1^7*y2^8*y3^14*yl4*yl6^3)/156 + (y1^8*y2^8*y3^14*yl4*yl6^3)/156 + 
 (y1^9*y2^8*y3^14*yl4*yl6^3)/156 + (y1^10*y2^8*y3^14*yl4*yl6^3)/156 + 
 (y1^11*y2^8*y3^14*yl4*yl6^3)/156 + (y1^12*y2^8*y3^14*yl4*yl6^3)/156 + 
 (y1^13*y2^8*y3^14*yl4*yl6^3)/156 + (y1^14*y2^8*y3^14*yl4*yl6^3)/156 + 
 (257*y1^3*y2^9*y3^14*yl4*yl6^3)/2912 + (y1^4*y2^9*y3^14*yl4*yl6^3)/156 + 
 (y1^5*y2^9*y3^14*yl4*yl6^3)/156 + (y1^6*y2^9*y3^14*yl4*yl6^3)/156 + 
 (y1^7*y2^9*y3^14*yl4*yl6^3)/156 + (y1^8*y2^9*y3^14*yl4*yl6^3)/156 + 
 (y1^9*y2^9*y3^14*yl4*yl6^3)/156 + (y1^10*y2^9*y3^14*yl4*yl6^3)/156 + 
 (y1^11*y2^9*y3^14*yl4*yl6^3)/156 + (y1^12*y2^9*y3^14*yl4*yl6^3)/156 + 
 (y1^13*y2^9*y3^14*yl4*yl6^3)/156 + (y1^14*y2^9*y3^14*yl4*yl6^3)/156 + 
 (1163*y1^3*y2^10*y3^14*yl4*yl6^3)/13104 + (y1^4*y2^10*y3^14*yl4*yl6^3)/156 + 
 (y1^5*y2^10*y3^14*yl4*yl6^3)/156 + (y1^6*y2^10*y3^14*yl4*yl6^3)/156 + 
 (y1^7*y2^10*y3^14*yl4*yl6^3)/156 + (y1^8*y2^10*y3^14*yl4*yl6^3)/156 + 
 (y1^9*y2^10*y3^14*yl4*yl6^3)/156 + (y1^10*y2^10*y3^14*yl4*yl6^3)/156 + 
 (y1^11*y2^10*y3^14*yl4*yl6^3)/156 + (y1^12*y2^10*y3^14*yl4*yl6^3)/156 + 
 (y1^13*y2^10*y3^14*yl4*yl6^3)/156 + (y1^14*y2^10*y3^14*yl4*yl6^3)/156 + 
 (1667*y1^3*y2^11*y3^14*yl4*yl6^3)/18720 + (y1^4*y2^11*y3^14*yl4*yl6^3)/156 + 
 (y1^5*y2^11*y3^14*yl4*yl6^3)/156 + (y1^6*y2^11*y3^14*yl4*yl6^3)/156 + 
 (y1^7*y2^11*y3^14*yl4*yl6^3)/156 + (y1^8*y2^11*y3^14*yl4*yl6^3)/156 + 
 (y1^9*y2^11*y3^14*yl4*yl6^3)/156 + (y1^10*y2^11*y3^14*yl4*yl6^3)/156 + 
 (y1^11*y2^11*y3^14*yl4*yl6^3)/156 + (y1^12*y2^11*y3^14*yl4*yl6^3)/156 + 
 (y1^13*y2^11*y3^14*yl4*yl6^3)/156 + (y1^14*y2^11*y3^14*yl4*yl6^3)/156 + 
 (2297*y1^3*y2^12*y3^14*yl4*yl6^3)/25740 + (y1^4*y2^12*y3^14*yl4*yl6^3)/156 + 
 (y1^5*y2^12*y3^14*yl4*yl6^3)/156 + (y1^6*y2^12*y3^14*yl4*yl6^3)/156 + 
 (y1^7*y2^12*y3^14*yl4*yl6^3)/156 + (y1^8*y2^12*y3^14*yl4*yl6^3)/156 + 
 (y1^9*y2^12*y3^14*yl4*yl6^3)/156 + (y1^10*y2^12*y3^14*yl4*yl6^3)/156 + 
 (y1^11*y2^12*y3^14*yl4*yl6^3)/156 + (y1^12*y2^12*y3^14*yl4*yl6^3)/156 + 
 (y1^13*y2^12*y3^14*yl4*yl6^3)/156 + (y1^14*y2^12*y3^14*yl4*yl6^3)/156 + 
 (3067*y1^3*y2^13*y3^14*yl4*yl6^3)/34320 + (y1^4*y2^13*y3^14*yl4*yl6^3)/156 + 
 (y1^5*y2^13*y3^14*yl4*yl6^3)/156 + (y1^6*y2^13*y3^14*yl4*yl6^3)/156 + 
 (y1^7*y2^13*y3^14*yl4*yl6^3)/156 + (y1^8*y2^13*y3^14*yl4*yl6^3)/156 + 
 (y1^9*y2^13*y3^14*yl4*yl6^3)/156 + (y1^10*y2^13*y3^14*yl4*yl6^3)/156 + 
 (y1^11*y2^13*y3^14*yl4*yl6^3)/156 + (y1^12*y2^13*y3^14*yl4*yl6^3)/156 + 
 (y1^13*y2^13*y3^14*yl4*yl6^3)/156 + (y1^14*y2^13*y3^14*yl4*yl6^3)/156 + 
 (307*y1^3*y2^14*y3^14*yl4*yl6^3)/3432 + (y1^4*y2^14*y3^14*yl4*yl6^3)/156 + 
 (y1^5*y2^14*y3^14*yl4*yl6^3)/156 + (y1^6*y2^14*y3^14*yl4*yl6^3)/156 + 
 (y1^7*y2^14*y3^14*yl4*yl6^3)/156 + (y1^8*y2^14*y3^14*yl4*yl6^3)/156 + 
 (y1^9*y2^14*y3^14*yl4*yl6^3)/156 + (y1^10*y2^14*y3^14*yl4*yl6^3)/156 + 
 (y1^11*y2^14*y3^14*yl4*yl6^3)/156 + (y1^12*y2^14*y3^14*yl4*yl6^3)/156 + 
 (y1^13*y2^14*y3^14*yl4*yl6^3)/156 + (y1^14*y2^14*y3^14*yl4*yl6^3)/156 + 
 (5*y1^3*y2^5*y3^2*yl4^2*yl6^3)/96 + (y1^4*y2^5*y3^2*yl4^2*yl6^3)/96 + 
 (y1^5*y2^5*y3^2*yl4^2*yl6^3)/96 + (y1^6*y2^5*y3^2*yl4^2*yl6^3)/96 + 
 (y1^7*y2^5*y3^2*yl4^2*yl6^3)/96 + (y1^8*y2^5*y3^2*yl4^2*yl6^3)/96 + 
 (y1^9*y2^5*y3^2*yl4^2*yl6^3)/96 + (y1^10*y2^5*y3^2*yl4^2*yl6^3)/96 + 
 (y1^11*y2^5*y3^2*yl4^2*yl6^3)/96 + (y1^12*y2^5*y3^2*yl4^2*yl6^3)/96 + 
 (y1^13*y2^5*y3^2*yl4^2*yl6^3)/96 + (y1^14*y2^5*y3^2*yl4^2*yl6^3)/96 + 
 (7*y1^3*y2^6*y3^2*yl4^2*yl6^3)/240 + (y1^4*y2^6*y3^2*yl4^2*yl6^3)/240 + 
 (y1^5*y2^6*y3^2*yl4^2*yl6^3)/240 + (y1^6*y2^6*y3^2*yl4^2*yl6^3)/240 + 
 (y1^7*y2^6*y3^2*yl4^2*yl6^3)/240 + (y1^8*y2^6*y3^2*yl4^2*yl6^3)/240 + 
 (y1^9*y2^6*y3^2*yl4^2*yl6^3)/240 + (y1^10*y2^6*y3^2*yl4^2*yl6^3)/240 + 
 (y1^11*y2^6*y3^2*yl4^2*yl6^3)/240 + (y1^12*y2^6*y3^2*yl4^2*yl6^3)/240 + 
 (y1^13*y2^6*y3^2*yl4^2*yl6^3)/240 + (y1^14*y2^6*y3^2*yl4^2*yl6^3)/240 + 
 (17*y1^3*y2^7*y3^2*yl4^2*yl6^3)/480 + (y1^4*y2^7*y3^2*yl4^2*yl6^3)/480 + 
 (y1^5*y2^7*y3^2*yl4^2*yl6^3)/480 + (y1^6*y2^7*y3^2*yl4^2*yl6^3)/480 + 
 (y1^7*y2^7*y3^2*yl4^2*yl6^3)/480 + (y1^8*y2^7*y3^2*yl4^2*yl6^3)/480 + 
 (y1^9*y2^7*y3^2*yl4^2*yl6^3)/480 + (y1^10*y2^7*y3^2*yl4^2*yl6^3)/480 + 
 (y1^11*y2^7*y3^2*yl4^2*yl6^3)/480 + (y1^12*y2^7*y3^2*yl4^2*yl6^3)/480 + 
 (y1^13*y2^7*y3^2*yl4^2*yl6^3)/480 + (y1^14*y2^7*y3^2*yl4^2*yl6^3)/480 + 
 (4*y1^3*y2^8*y3^2*yl4^2*yl6^3)/105 + (y1^4*y2^8*y3^2*yl4^2*yl6^3)/840 + 
 (y1^5*y2^8*y3^2*yl4^2*yl6^3)/840 + (y1^6*y2^8*y3^2*yl4^2*yl6^3)/840 + 
 (y1^7*y2^8*y3^2*yl4^2*yl6^3)/840 + (y1^8*y2^8*y3^2*yl4^2*yl6^3)/840 + 
 (y1^9*y2^8*y3^2*yl4^2*yl6^3)/840 + (y1^10*y2^8*y3^2*yl4^2*yl6^3)/840 + 
 (y1^11*y2^8*y3^2*yl4^2*yl6^3)/840 + (y1^12*y2^8*y3^2*yl4^2*yl6^3)/840 + 
 (y1^13*y2^8*y3^2*yl4^2*yl6^3)/840 + (y1^14*y2^8*y3^2*yl4^2*yl6^3)/840 + 
 (53*y1^3*y2^9*y3^2*yl4^2*yl6^3)/1344 + (y1^4*y2^9*y3^2*yl4^2*yl6^3)/1344 + 
 (y1^5*y2^9*y3^2*yl4^2*yl6^3)/1344 + (y1^6*y2^9*y3^2*yl4^2*yl6^3)/1344 + 
 (y1^7*y2^9*y3^2*yl4^2*yl6^3)/1344 + (y1^8*y2^9*y3^2*yl4^2*yl6^3)/1344 + 
 (y1^9*y2^9*y3^2*yl4^2*yl6^3)/1344 + (y1^10*y2^9*y3^2*yl4^2*yl6^3)/1344 + 
 (y1^11*y2^9*y3^2*yl4^2*yl6^3)/1344 + (y1^12*y2^9*y3^2*yl4^2*yl6^3)/1344 + 
 (y1^13*y2^9*y3^2*yl4^2*yl6^3)/1344 + (y1^14*y2^9*y3^2*yl4^2*yl6^3)/1344 + 
 (9*y1^3*y2^10*y3^2*yl4^2*yl6^3)/224 + (y1^4*y2^10*y3^2*yl4^2*yl6^3)/2016 + 
 (y1^5*y2^10*y3^2*yl4^2*yl6^3)/2016 + (y1^6*y2^10*y3^2*yl4^2*yl6^3)/2016 + 
 (y1^7*y2^10*y3^2*yl4^2*yl6^3)/2016 + (y1^8*y2^10*y3^2*yl4^2*yl6^3)/2016 + 
 (y1^9*y2^10*y3^2*yl4^2*yl6^3)/2016 + (y1^10*y2^10*y3^2*yl4^2*yl6^3)/2016 + 
 (y1^11*y2^10*y3^2*yl4^2*yl6^3)/2016 + (y1^12*y2^10*y3^2*yl4^2*yl6^3)/2016 + 
 (y1^13*y2^10*y3^2*yl4^2*yl6^3)/2016 + (y1^14*y2^10*y3^2*yl4^2*yl6^3)/2016 + 
 (13*y1^3*y2^11*y3^2*yl4^2*yl6^3)/320 + (y1^4*y2^11*y3^2*yl4^2*yl6^3)/2880 + 
 (y1^5*y2^11*y3^2*yl4^2*yl6^3)/2880 + (y1^6*y2^11*y3^2*yl4^2*yl6^3)/2880 + 
 (y1^7*y2^11*y3^2*yl4^2*yl6^3)/2880 + (y1^8*y2^11*y3^2*yl4^2*yl6^3)/2880 + 
 (y1^9*y2^11*y3^2*yl4^2*yl6^3)/2880 + (y1^10*y2^11*y3^2*yl4^2*yl6^3)/2880 + 
 (y1^11*y2^11*y3^2*yl4^2*yl6^3)/2880 + (y1^12*y2^11*y3^2*yl4^2*yl6^3)/2880 + 
 (y1^13*y2^11*y3^2*yl4^2*yl6^3)/2880 + (y1^14*y2^11*y3^2*yl4^2*yl6^3)/2880 + 
 (9*y1^3*y2^12*y3^2*yl4^2*yl6^3)/220 + (y1^4*y2^12*y3^2*yl4^2*yl6^3)/3960 + 
 (y1^5*y2^12*y3^2*yl4^2*yl6^3)/3960 + (y1^6*y2^12*y3^2*yl4^2*yl6^3)/3960 + 
 (y1^7*y2^12*y3^2*yl4^2*yl6^3)/3960 + (y1^8*y2^12*y3^2*yl4^2*yl6^3)/3960 + 
 (y1^9*y2^12*y3^2*yl4^2*yl6^3)/3960 + (y1^10*y2^12*y3^2*yl4^2*yl6^3)/3960 + 
 (y1^11*y2^12*y3^2*yl4^2*yl6^3)/3960 + (y1^12*y2^12*y3^2*yl4^2*yl6^3)/3960 + 
 (y1^13*y2^12*y3^2*yl4^2*yl6^3)/3960 + (y1^14*y2^12*y3^2*yl4^2*yl6^3)/3960 + 
 (217*y1^3*y2^13*y3^2*yl4^2*yl6^3)/5280 + (y1^4*y2^13*y3^2*yl4^2*yl6^3)/
  5280 + (y1^5*y2^13*y3^2*yl4^2*yl6^3)/5280 + (y1^6*y2^13*y3^2*yl4^2*yl6^3)/
  5280 + (y1^7*y2^13*y3^2*yl4^2*yl6^3)/5280 + (y1^8*y2^13*y3^2*yl4^2*yl6^3)/
  5280 + (y1^9*y2^13*y3^2*yl4^2*yl6^3)/5280 + (y1^10*y2^13*y3^2*yl4^2*yl6^3)/
  5280 + (y1^11*y2^13*y3^2*yl4^2*yl6^3)/5280 + 
 (y1^12*y2^13*y3^2*yl4^2*yl6^3)/5280 + (y1^13*y2^13*y3^2*yl4^2*yl6^3)/5280 + 
 (y1^14*y2^13*y3^2*yl4^2*yl6^3)/5280 + (283*y1^3*y2^14*y3^2*yl4^2*yl6^3)/
  6864 + (y1^4*y2^14*y3^2*yl4^2*yl6^3)/6864 + (y1^5*y2^14*y3^2*yl4^2*yl6^3)/
  6864 + (y1^6*y2^14*y3^2*yl4^2*yl6^3)/6864 + (y1^7*y2^14*y3^2*yl4^2*yl6^3)/
  6864 + (y1^8*y2^14*y3^2*yl4^2*yl6^3)/6864 + (y1^9*y2^14*y3^2*yl4^2*yl6^3)/
  6864 + (y1^10*y2^14*y3^2*yl4^2*yl6^3)/6864 + 
 (y1^11*y2^14*y3^2*yl4^2*yl6^3)/6864 + (y1^12*y2^14*y3^2*yl4^2*yl6^3)/6864 + 
 (y1^13*y2^14*y3^2*yl4^2*yl6^3)/6864 + (y1^14*y2^14*y3^2*yl4^2*yl6^3)/6864 + 
 (y1^3*y2^5*y3^3*yl4^2*yl6^3)/24 + (y1^3*y2^6*y3^3*yl4^2*yl6^3)/40 + 
 (y1^3*y2^7*y3^3*yl4^2*yl6^3)/30 + (31*y1^3*y2^8*y3^3*yl4^2*yl6^3)/840 + 
 (13*y1^3*y2^9*y3^3*yl4^2*yl6^3)/336 + (5*y1^3*y2^10*y3^3*yl4^2*yl6^3)/126 + 
 (29*y1^3*y2^11*y3^3*yl4^2*yl6^3)/720 + (161*y1^3*y2^12*y3^3*yl4^2*yl6^3)/
  3960 + (9*y1^3*y2^13*y3^3*yl4^2*yl6^3)/220 + 
 (47*y1^3*y2^14*y3^3*yl4^2*yl6^3)/1144 + (y1^3*y2^5*y3^4*yl4^2*yl6^3)/24 + 
 (y1^3*y2^6*y3^4*yl4^2*yl6^3)/40 + (y1^3*y2^7*y3^4*yl4^2*yl6^3)/30 + 
 (31*y1^3*y2^8*y3^4*yl4^2*yl6^3)/840 + (13*y1^3*y2^9*y3^4*yl4^2*yl6^3)/336 + 
 (5*y1^3*y2^10*y3^4*yl4^2*yl6^3)/126 + (29*y1^3*y2^11*y3^4*yl4^2*yl6^3)/720 + 
 (161*y1^3*y2^12*y3^4*yl4^2*yl6^3)/3960 + (9*y1^3*y2^13*y3^4*yl4^2*yl6^3)/
  220 + (47*y1^3*y2^14*y3^4*yl4^2*yl6^3)/1144 + 
 (y1^3*y2^5*y3^5*yl4^2*yl6^3)/24 + (y1^3*y2^6*y3^5*yl4^2*yl6^3)/40 + 
 (y1^3*y2^7*y3^5*yl4^2*yl6^3)/30 + (31*y1^3*y2^8*y3^5*yl4^2*yl6^3)/840 + 
 (13*y1^3*y2^9*y3^5*yl4^2*yl6^3)/336 + (5*y1^3*y2^10*y3^5*yl4^2*yl6^3)/126 + 
 (29*y1^3*y2^11*y3^5*yl4^2*yl6^3)/720 + (161*y1^3*y2^12*y3^5*yl4^2*yl6^3)/
  3960 + (9*y1^3*y2^13*y3^5*yl4^2*yl6^3)/220 + 
 (47*y1^3*y2^14*y3^5*yl4^2*yl6^3)/1144 + (y1^3*y2^5*y3^6*yl4^2*yl6^3)/24 + 
 (y1^3*y2^6*y3^6*yl4^2*yl6^3)/40 + (y1^3*y2^7*y3^6*yl4^2*yl6^3)/30 + 
 (31*y1^3*y2^8*y3^6*yl4^2*yl6^3)/840 + (13*y1^3*y2^9*y3^6*yl4^2*yl6^3)/336 + 
 (5*y1^3*y2^10*y3^6*yl4^2*yl6^3)/126 + (29*y1^3*y2^11*y3^6*yl4^2*yl6^3)/720 + 
 (161*y1^3*y2^12*y3^6*yl4^2*yl6^3)/3960 + (9*y1^3*y2^13*y3^6*yl4^2*yl6^3)/
  220 + (47*y1^3*y2^14*y3^6*yl4^2*yl6^3)/1144 + 
 (y1^3*y2^5*y3^7*yl4^2*yl6^3)/24 + (y1^3*y2^6*y3^7*yl4^2*yl6^3)/40 + 
 (y1^3*y2^7*y3^7*yl4^2*yl6^3)/30 + (31*y1^3*y2^8*y3^7*yl4^2*yl6^3)/840 + 
 (13*y1^3*y2^9*y3^7*yl4^2*yl6^3)/336 + (5*y1^3*y2^10*y3^7*yl4^2*yl6^3)/126 + 
 (29*y1^3*y2^11*y3^7*yl4^2*yl6^3)/720 + (161*y1^3*y2^12*y3^7*yl4^2*yl6^3)/
  3960 + (9*y1^3*y2^13*y3^7*yl4^2*yl6^3)/220 + 
 (47*y1^3*y2^14*y3^7*yl4^2*yl6^3)/1144 + (y1^3*y2^5*y3^8*yl4^2*yl6^3)/24 + 
 (y1^3*y2^6*y3^8*yl4^2*yl6^3)/40 + (y1^3*y2^7*y3^8*yl4^2*yl6^3)/30 + 
 (31*y1^3*y2^8*y3^8*yl4^2*yl6^3)/840 + (13*y1^3*y2^9*y3^8*yl4^2*yl6^3)/336 + 
 (5*y1^3*y2^10*y3^8*yl4^2*yl6^3)/126 + (29*y1^3*y2^11*y3^8*yl4^2*yl6^3)/720 + 
 (161*y1^3*y2^12*y3^8*yl4^2*yl6^3)/3960 + (9*y1^3*y2^13*y3^8*yl4^2*yl6^3)/
  220 + (47*y1^3*y2^14*y3^8*yl4^2*yl6^3)/1144 + 
 (y1^3*y2^5*y3^9*yl4^2*yl6^3)/24 + (y1^3*y2^6*y3^9*yl4^2*yl6^3)/40 + 
 (y1^3*y2^7*y3^9*yl4^2*yl6^3)/30 + (31*y1^3*y2^8*y3^9*yl4^2*yl6^3)/840 + 
 (13*y1^3*y2^9*y3^9*yl4^2*yl6^3)/336 + (5*y1^3*y2^10*y3^9*yl4^2*yl6^3)/126 + 
 (29*y1^3*y2^11*y3^9*yl4^2*yl6^3)/720 + (161*y1^3*y2^12*y3^9*yl4^2*yl6^3)/
  3960 + (9*y1^3*y2^13*y3^9*yl4^2*yl6^3)/220 + 
 (47*y1^3*y2^14*y3^9*yl4^2*yl6^3)/1144 + (y1^3*y2^5*y3^10*yl4^2*yl6^3)/24 + 
 (y1^3*y2^6*y3^10*yl4^2*yl6^3)/40 + (y1^3*y2^7*y3^10*yl4^2*yl6^3)/30 + 
 (31*y1^3*y2^8*y3^10*yl4^2*yl6^3)/840 + (13*y1^3*y2^9*y3^10*yl4^2*yl6^3)/
  336 + (5*y1^3*y2^10*y3^10*yl4^2*yl6^3)/126 + 
 (29*y1^3*y2^11*y3^10*yl4^2*yl6^3)/720 + (161*y1^3*y2^12*y3^10*yl4^2*yl6^3)/
  3960 + (9*y1^3*y2^13*y3^10*yl4^2*yl6^3)/220 + 
 (47*y1^3*y2^14*y3^10*yl4^2*yl6^3)/1144 + (y1^3*y2^5*y3^11*yl4^2*yl6^3)/24 + 
 (y1^3*y2^6*y3^11*yl4^2*yl6^3)/40 + (y1^3*y2^7*y3^11*yl4^2*yl6^3)/30 + 
 (31*y1^3*y2^8*y3^11*yl4^2*yl6^3)/840 + (13*y1^3*y2^9*y3^11*yl4^2*yl6^3)/
  336 + (5*y1^3*y2^10*y3^11*yl4^2*yl6^3)/126 + 
 (29*y1^3*y2^11*y3^11*yl4^2*yl6^3)/720 + (161*y1^3*y2^12*y3^11*yl4^2*yl6^3)/
  3960 + (9*y1^3*y2^13*y3^11*yl4^2*yl6^3)/220 + 
 (47*y1^3*y2^14*y3^11*yl4^2*yl6^3)/1144 + (y1^3*y2^5*y3^12*yl4^2*yl6^3)/24 + 
 (y1^3*y2^6*y3^12*yl4^2*yl6^3)/40 + (y1^3*y2^7*y3^12*yl4^2*yl6^3)/30 + 
 (31*y1^3*y2^8*y3^12*yl4^2*yl6^3)/840 + (13*y1^3*y2^9*y3^12*yl4^2*yl6^3)/
  336 + (5*y1^3*y2^10*y3^12*yl4^2*yl6^3)/126 + 
 (29*y1^3*y2^11*y3^12*yl4^2*yl6^3)/720 + (161*y1^3*y2^12*y3^12*yl4^2*yl6^3)/
  3960 + (9*y1^3*y2^13*y3^12*yl4^2*yl6^3)/220 + 
 (47*y1^3*y2^14*y3^12*yl4^2*yl6^3)/1144 + (y1^3*y2^5*y3^13*yl4^2*yl6^3)/24 + 
 (y1^3*y2^6*y3^13*yl4^2*yl6^3)/40 + (y1^3*y2^7*y3^13*yl4^2*yl6^3)/30 + 
 (31*y1^3*y2^8*y3^13*yl4^2*yl6^3)/840 + (13*y1^3*y2^9*y3^13*yl4^2*yl6^3)/
  336 + (5*y1^3*y2^10*y3^13*yl4^2*yl6^3)/126 + 
 (29*y1^3*y2^11*y3^13*yl4^2*yl6^3)/720 + (161*y1^3*y2^12*y3^13*yl4^2*yl6^3)/
  3960 + (9*y1^3*y2^13*y3^13*yl4^2*yl6^3)/220 + 
 (47*y1^3*y2^14*y3^13*yl4^2*yl6^3)/1144 + (y1^3*y2^5*y3^14*yl4^2*yl6^3)/24 + 
 (y1^3*y2^6*y3^14*yl4^2*yl6^3)/40 + (y1^3*y2^7*y3^14*yl4^2*yl6^3)/30 + 
 (31*y1^3*y2^8*y3^14*yl4^2*yl6^3)/840 + (13*y1^3*y2^9*y3^14*yl4^2*yl6^3)/
  336 + (5*y1^3*y2^10*y3^14*yl4^2*yl6^3)/126 + 
 (29*y1^3*y2^11*y3^14*yl4^2*yl6^3)/720 + (161*y1^3*y2^12*y3^14*yl4^2*yl6^3)/
  3960 + (9*y1^3*y2^13*y3^14*yl4^2*yl6^3)/220 + 
 (47*y1^3*y2^14*y3^14*yl4^2*yl6^3)/1144 + (y1^3*y2^6*y3^3*yl4^3*yl6^3)/30 + 
 (y1^4*y2^6*y3^3*yl4^3*yl6^3)/180 + (y1^5*y2^6*y3^3*yl4^3*yl6^3)/180 + 
 (y1^6*y2^6*y3^3*yl4^3*yl6^3)/180 + (y1^7*y2^6*y3^3*yl4^3*yl6^3)/180 + 
 (y1^8*y2^6*y3^3*yl4^3*yl6^3)/180 + (y1^9*y2^6*y3^3*yl4^3*yl6^3)/180 + 
 (y1^10*y2^6*y3^3*yl4^3*yl6^3)/180 + (y1^11*y2^6*y3^3*yl4^3*yl6^3)/180 + 
 (y1^12*y2^6*y3^3*yl4^3*yl6^3)/180 + (y1^13*y2^6*y3^3*yl4^3*yl6^3)/180 + 
 (y1^14*y2^6*y3^3*yl4^3*yl6^3)/180 + (y1^3*y2^7*y3^3*yl4^3*yl6^3)/60 + 
 (y1^4*y2^7*y3^3*yl4^3*yl6^3)/360 + (y1^5*y2^7*y3^3*yl4^3*yl6^3)/360 + 
 (y1^6*y2^7*y3^3*yl4^3*yl6^3)/360 + (y1^7*y2^7*y3^3*yl4^3*yl6^3)/360 + 
 (y1^8*y2^7*y3^3*yl4^3*yl6^3)/360 + (y1^9*y2^7*y3^3*yl4^3*yl6^3)/360 + 
 (y1^10*y2^7*y3^3*yl4^3*yl6^3)/360 + (y1^11*y2^7*y3^3*yl4^3*yl6^3)/360 + 
 (y1^12*y2^7*y3^3*yl4^3*yl6^3)/360 + (y1^13*y2^7*y3^3*yl4^3*yl6^3)/360 + 
 (y1^14*y2^7*y3^3*yl4^3*yl6^3)/360 + (3*y1^3*y2^8*y3^3*yl4^3*yl6^3)/140 + 
 (y1^4*y2^8*y3^3*yl4^3*yl6^3)/630 + (y1^5*y2^8*y3^3*yl4^3*yl6^3)/630 + 
 (y1^6*y2^8*y3^3*yl4^3*yl6^3)/630 + (y1^7*y2^8*y3^3*yl4^3*yl6^3)/630 + 
 (y1^8*y2^8*y3^3*yl4^3*yl6^3)/630 + (y1^9*y2^8*y3^3*yl4^3*yl6^3)/630 + 
 (y1^10*y2^8*y3^3*yl4^3*yl6^3)/630 + (y1^11*y2^8*y3^3*yl4^3*yl6^3)/630 + 
 (y1^12*y2^8*y3^3*yl4^3*yl6^3)/630 + (y1^13*y2^8*y3^3*yl4^3*yl6^3)/630 + 
 (y1^14*y2^8*y3^3*yl4^3*yl6^3)/630 + (y1^3*y2^9*y3^3*yl4^3*yl6^3)/42 + 
 (y1^4*y2^9*y3^3*yl4^3*yl6^3)/1008 + (y1^5*y2^9*y3^3*yl4^3*yl6^3)/1008 + 
 (y1^6*y2^9*y3^3*yl4^3*yl6^3)/1008 + (y1^7*y2^9*y3^3*yl4^3*yl6^3)/1008 + 
 (y1^8*y2^9*y3^3*yl4^3*yl6^3)/1008 + (y1^9*y2^9*y3^3*yl4^3*yl6^3)/1008 + 
 (y1^10*y2^9*y3^3*yl4^3*yl6^3)/1008 + (y1^11*y2^9*y3^3*yl4^3*yl6^3)/1008 + 
 (y1^12*y2^9*y3^3*yl4^3*yl6^3)/1008 + (y1^13*y2^9*y3^3*yl4^3*yl6^3)/1008 + 
 (y1^14*y2^9*y3^3*yl4^3*yl6^3)/1008 + (19*y1^3*y2^10*y3^3*yl4^3*yl6^3)/756 + 
 (y1^4*y2^10*y3^3*yl4^3*yl6^3)/1512 + (y1^5*y2^10*y3^3*yl4^3*yl6^3)/1512 + 
 (y1^6*y2^10*y3^3*yl4^3*yl6^3)/1512 + (y1^7*y2^10*y3^3*yl4^3*yl6^3)/1512 + 
 (y1^8*y2^10*y3^3*yl4^3*yl6^3)/1512 + (y1^9*y2^10*y3^3*yl4^3*yl6^3)/1512 + 
 (y1^10*y2^10*y3^3*yl4^3*yl6^3)/1512 + (y1^11*y2^10*y3^3*yl4^3*yl6^3)/1512 + 
 (y1^12*y2^10*y3^3*yl4^3*yl6^3)/1512 + (y1^13*y2^10*y3^3*yl4^3*yl6^3)/1512 + 
 (y1^14*y2^10*y3^3*yl4^3*yl6^3)/1512 + (7*y1^3*y2^11*y3^3*yl4^3*yl6^3)/270 + 
 (y1^4*y2^11*y3^3*yl4^3*yl6^3)/2160 + (y1^5*y2^11*y3^3*yl4^3*yl6^3)/2160 + 
 (y1^6*y2^11*y3^3*yl4^3*yl6^3)/2160 + (y1^7*y2^11*y3^3*yl4^3*yl6^3)/2160 + 
 (y1^8*y2^11*y3^3*yl4^3*yl6^3)/2160 + (y1^9*y2^11*y3^3*yl4^3*yl6^3)/2160 + 
 (y1^10*y2^11*y3^3*yl4^3*yl6^3)/2160 + (y1^11*y2^11*y3^3*yl4^3*yl6^3)/2160 + 
 (y1^12*y2^11*y3^3*yl4^3*yl6^3)/2160 + (y1^13*y2^11*y3^3*yl4^3*yl6^3)/2160 + 
 (y1^14*y2^11*y3^3*yl4^3*yl6^3)/2160 + (157*y1^3*y2^12*y3^3*yl4^3*yl6^3)/
  5940 + (y1^4*y2^12*y3^3*yl4^3*yl6^3)/2970 + (y1^5*y2^12*y3^3*yl4^3*yl6^3)/
  2970 + (y1^6*y2^12*y3^3*yl4^3*yl6^3)/2970 + (y1^7*y2^12*y3^3*yl4^3*yl6^3)/
  2970 + (y1^8*y2^12*y3^3*yl4^3*yl6^3)/2970 + (y1^9*y2^12*y3^3*yl4^3*yl6^3)/
  2970 + (y1^10*y2^12*y3^3*yl4^3*yl6^3)/2970 + 
 (y1^11*y2^12*y3^3*yl4^3*yl6^3)/2970 + (y1^12*y2^12*y3^3*yl4^3*yl6^3)/2970 + 
 (y1^13*y2^12*y3^3*yl4^3*yl6^3)/2970 + (y1^14*y2^12*y3^3*yl4^3*yl6^3)/2970 + 
 (53*y1^3*y2^13*y3^3*yl4^3*yl6^3)/1980 + (y1^4*y2^13*y3^3*yl4^3*yl6^3)/3960 + 
 (y1^5*y2^13*y3^3*yl4^3*yl6^3)/3960 + (y1^6*y2^13*y3^3*yl4^3*yl6^3)/3960 + 
 (y1^7*y2^13*y3^3*yl4^3*yl6^3)/3960 + (y1^8*y2^13*y3^3*yl4^3*yl6^3)/3960 + 
 (y1^9*y2^13*y3^3*yl4^3*yl6^3)/3960 + (y1^10*y2^13*y3^3*yl4^3*yl6^3)/3960 + 
 (y1^11*y2^13*y3^3*yl4^3*yl6^3)/3960 + (y1^12*y2^13*y3^3*yl4^3*yl6^3)/3960 + 
 (y1^13*y2^13*y3^3*yl4^3*yl6^3)/3960 + (y1^14*y2^13*y3^3*yl4^3*yl6^3)/3960 + 
 (139*y1^3*y2^14*y3^3*yl4^3*yl6^3)/5148 + (y1^4*y2^14*y3^3*yl4^3*yl6^3)/
  5148 + (y1^5*y2^14*y3^3*yl4^3*yl6^3)/5148 + (y1^6*y2^14*y3^3*yl4^3*yl6^3)/
  5148 + (y1^7*y2^14*y3^3*yl4^3*yl6^3)/5148 + (y1^8*y2^14*y3^3*yl4^3*yl6^3)/
  5148 + (y1^9*y2^14*y3^3*yl4^3*yl6^3)/5148 + (y1^10*y2^14*y3^3*yl4^3*yl6^3)/
  5148 + (y1^11*y2^14*y3^3*yl4^3*yl6^3)/5148 + 
 (y1^12*y2^14*y3^3*yl4^3*yl6^3)/5148 + (y1^13*y2^14*y3^3*yl4^3*yl6^3)/5148 + 
 (y1^14*y2^14*y3^3*yl4^3*yl6^3)/5148 + (y1^3*y2^6*y3^4*yl4^3*yl6^3)/36 + 
 (y1^3*y2^7*y3^4*yl4^3*yl6^3)/72 + (5*y1^3*y2^8*y3^4*yl4^3*yl6^3)/252 + 
 (23*y1^3*y2^9*y3^4*yl4^3*yl6^3)/1008 + (37*y1^3*y2^10*y3^4*yl4^3*yl6^3)/
  1512 + (11*y1^3*y2^11*y3^4*yl4^3*yl6^3)/432 + 
 (31*y1^3*y2^12*y3^4*yl4^3*yl6^3)/1188 + (7*y1^3*y2^13*y3^4*yl4^3*yl6^3)/
  264 + (23*y1^3*y2^14*y3^4*yl4^3*yl6^3)/858 + 
 (y1^3*y2^6*y3^5*yl4^3*yl6^3)/36 + (y1^3*y2^7*y3^5*yl4^3*yl6^3)/72 + 
 (5*y1^3*y2^8*y3^5*yl4^3*yl6^3)/252 + (23*y1^3*y2^9*y3^5*yl4^3*yl6^3)/1008 + 
 (37*y1^3*y2^10*y3^5*yl4^3*yl6^3)/1512 + (11*y1^3*y2^11*y3^5*yl4^3*yl6^3)/
  432 + (31*y1^3*y2^12*y3^5*yl4^3*yl6^3)/1188 + 
 (7*y1^3*y2^13*y3^5*yl4^3*yl6^3)/264 + (23*y1^3*y2^14*y3^5*yl4^3*yl6^3)/858 + 
 (y1^3*y2^6*y3^6*yl4^3*yl6^3)/36 + (y1^3*y2^7*y3^6*yl4^3*yl6^3)/72 + 
 (5*y1^3*y2^8*y3^6*yl4^3*yl6^3)/252 + (23*y1^3*y2^9*y3^6*yl4^3*yl6^3)/1008 + 
 (37*y1^3*y2^10*y3^6*yl4^3*yl6^3)/1512 + (11*y1^3*y2^11*y3^6*yl4^3*yl6^3)/
  432 + (31*y1^3*y2^12*y3^6*yl4^3*yl6^3)/1188 + 
 (7*y1^3*y2^13*y3^6*yl4^3*yl6^3)/264 + (23*y1^3*y2^14*y3^6*yl4^3*yl6^3)/858 + 
 (y1^3*y2^6*y3^7*yl4^3*yl6^3)/36 + (y1^3*y2^7*y3^7*yl4^3*yl6^3)/72 + 
 (5*y1^3*y2^8*y3^7*yl4^3*yl6^3)/252 + (23*y1^3*y2^9*y3^7*yl4^3*yl6^3)/1008 + 
 (37*y1^3*y2^10*y3^7*yl4^3*yl6^3)/1512 + (11*y1^3*y2^11*y3^7*yl4^3*yl6^3)/
  432 + (31*y1^3*y2^12*y3^7*yl4^3*yl6^3)/1188 + 
 (7*y1^3*y2^13*y3^7*yl4^3*yl6^3)/264 + (23*y1^3*y2^14*y3^7*yl4^3*yl6^3)/858 + 
 (y1^3*y2^6*y3^8*yl4^3*yl6^3)/36 + (y1^3*y2^7*y3^8*yl4^3*yl6^3)/72 + 
 (5*y1^3*y2^8*y3^8*yl4^3*yl6^3)/252 + (23*y1^3*y2^9*y3^8*yl4^3*yl6^3)/1008 + 
 (37*y1^3*y2^10*y3^8*yl4^3*yl6^3)/1512 + (11*y1^3*y2^11*y3^8*yl4^3*yl6^3)/
  432 + (31*y1^3*y2^12*y3^8*yl4^3*yl6^3)/1188 + 
 (7*y1^3*y2^13*y3^8*yl4^3*yl6^3)/264 + (23*y1^3*y2^14*y3^8*yl4^3*yl6^3)/858 + 
 (y1^3*y2^6*y3^9*yl4^3*yl6^3)/36 + (y1^3*y2^7*y3^9*yl4^3*yl6^3)/72 + 
 (5*y1^3*y2^8*y3^9*yl4^3*yl6^3)/252 + (23*y1^3*y2^9*y3^9*yl4^3*yl6^3)/1008 + 
 (37*y1^3*y2^10*y3^9*yl4^3*yl6^3)/1512 + (11*y1^3*y2^11*y3^9*yl4^3*yl6^3)/
  432 + (31*y1^3*y2^12*y3^9*yl4^3*yl6^3)/1188 + 
 (7*y1^3*y2^13*y3^9*yl4^3*yl6^3)/264 + (23*y1^3*y2^14*y3^9*yl4^3*yl6^3)/858 + 
 (y1^3*y2^6*y3^10*yl4^3*yl6^3)/36 + (y1^3*y2^7*y3^10*yl4^3*yl6^3)/72 + 
 (5*y1^3*y2^8*y3^10*yl4^3*yl6^3)/252 + (23*y1^3*y2^9*y3^10*yl4^3*yl6^3)/
  1008 + (37*y1^3*y2^10*y3^10*yl4^3*yl6^3)/1512 + 
 (11*y1^3*y2^11*y3^10*yl4^3*yl6^3)/432 + (31*y1^3*y2^12*y3^10*yl4^3*yl6^3)/
  1188 + (7*y1^3*y2^13*y3^10*yl4^3*yl6^3)/264 + 
 (23*y1^3*y2^14*y3^10*yl4^3*yl6^3)/858 + (y1^3*y2^6*y3^11*yl4^3*yl6^3)/36 + 
 (y1^3*y2^7*y3^11*yl4^3*yl6^3)/72 + (5*y1^3*y2^8*y3^11*yl4^3*yl6^3)/252 + 
 (23*y1^3*y2^9*y3^11*yl4^3*yl6^3)/1008 + (37*y1^3*y2^10*y3^11*yl4^3*yl6^3)/
  1512 + (11*y1^3*y2^11*y3^11*yl4^3*yl6^3)/432 + 
 (31*y1^3*y2^12*y3^11*yl4^3*yl6^3)/1188 + (7*y1^3*y2^13*y3^11*yl4^3*yl6^3)/
  264 + (23*y1^3*y2^14*y3^11*yl4^3*yl6^3)/858 + 
 (y1^3*y2^6*y3^12*yl4^3*yl6^3)/36 + (y1^3*y2^7*y3^12*yl4^3*yl6^3)/72 + 
 (5*y1^3*y2^8*y3^12*yl4^3*yl6^3)/252 + (23*y1^3*y2^9*y3^12*yl4^3*yl6^3)/
  1008 + (37*y1^3*y2^10*y3^12*yl4^3*yl6^3)/1512 + 
 (11*y1^3*y2^11*y3^12*yl4^3*yl6^3)/432 + (31*y1^3*y2^12*y3^12*yl4^3*yl6^3)/
  1188 + (7*y1^3*y2^13*y3^12*yl4^3*yl6^3)/264 + 
 (23*y1^3*y2^14*y3^12*yl4^3*yl6^3)/858 + (y1^3*y2^6*y3^13*yl4^3*yl6^3)/36 + 
 (y1^3*y2^7*y3^13*yl4^3*yl6^3)/72 + (5*y1^3*y2^8*y3^13*yl4^3*yl6^3)/252 + 
 (23*y1^3*y2^9*y3^13*yl4^3*yl6^3)/1008 + (37*y1^3*y2^10*y3^13*yl4^3*yl6^3)/
  1512 + (11*y1^3*y2^11*y3^13*yl4^3*yl6^3)/432 + 
 (31*y1^3*y2^12*y3^13*yl4^3*yl6^3)/1188 + (7*y1^3*y2^13*y3^13*yl4^3*yl6^3)/
  264 + (23*y1^3*y2^14*y3^13*yl4^3*yl6^3)/858 + 
 (y1^3*y2^6*y3^14*yl4^3*yl6^3)/36 + (y1^3*y2^7*y3^14*yl4^3*yl6^3)/72 + 
 (5*y1^3*y2^8*y3^14*yl4^3*yl6^3)/252 + (23*y1^3*y2^9*y3^14*yl4^3*yl6^3)/
  1008 + (37*y1^3*y2^10*y3^14*yl4^3*yl6^3)/1512 + 
 (11*y1^3*y2^11*y3^14*yl4^3*yl6^3)/432 + (31*y1^3*y2^12*y3^14*yl4^3*yl6^3)/
  1188 + (7*y1^3*y2^13*y3^14*yl4^3*yl6^3)/264 + 
 (23*y1^3*y2^14*y3^14*yl4^3*yl6^3)/858 + (7*y1^3*y2^7*y3^4*yl4^4*yl6^3)/288 + 
 (y1^4*y2^7*y3^4*yl4^4*yl6^3)/288 + (y1^5*y2^7*y3^4*yl4^4*yl6^3)/288 + 
 (y1^6*y2^7*y3^4*yl4^4*yl6^3)/288 + (y1^7*y2^7*y3^4*yl4^4*yl6^3)/288 + 
 (y1^8*y2^7*y3^4*yl4^4*yl6^3)/288 + (y1^9*y2^7*y3^4*yl4^4*yl6^3)/288 + 
 (y1^10*y2^7*y3^4*yl4^4*yl6^3)/288 + (y1^11*y2^7*y3^4*yl4^4*yl6^3)/288 + 
 (y1^12*y2^7*y3^4*yl4^4*yl6^3)/288 + (y1^13*y2^7*y3^4*yl4^4*yl6^3)/288 + 
 (y1^14*y2^7*y3^4*yl4^4*yl6^3)/288 + (11*y1^3*y2^8*y3^4*yl4^4*yl6^3)/1008 + 
 (y1^4*y2^8*y3^4*yl4^4*yl6^3)/504 + (y1^5*y2^8*y3^4*yl4^4*yl6^3)/504 + 
 (y1^6*y2^8*y3^4*yl4^4*yl6^3)/504 + (y1^7*y2^8*y3^4*yl4^4*yl6^3)/504 + 
 (y1^8*y2^8*y3^4*yl4^4*yl6^3)/504 + (y1^9*y2^8*y3^4*yl4^4*yl6^3)/504 + 
 (y1^10*y2^8*y3^4*yl4^4*yl6^3)/504 + (y1^11*y2^8*y3^4*yl4^4*yl6^3)/504 + 
 (y1^12*y2^8*y3^4*yl4^4*yl6^3)/504 + (y1^13*y2^8*y3^4*yl4^4*yl6^3)/504 + 
 (y1^14*y2^8*y3^4*yl4^4*yl6^3)/504 + (59*y1^3*y2^9*y3^4*yl4^4*yl6^3)/4032 + 
 (5*y1^4*y2^9*y3^4*yl4^4*yl6^3)/4032 + (5*y1^5*y2^9*y3^4*yl4^4*yl6^3)/4032 + 
 (5*y1^6*y2^9*y3^4*yl4^4*yl6^3)/4032 + (5*y1^7*y2^9*y3^4*yl4^4*yl6^3)/4032 + 
 (5*y1^8*y2^9*y3^4*yl4^4*yl6^3)/4032 + (5*y1^9*y2^9*y3^4*yl4^4*yl6^3)/4032 + 
 (5*y1^10*y2^9*y3^4*yl4^4*yl6^3)/4032 + (5*y1^11*y2^9*y3^4*yl4^4*yl6^3)/
  4032 + (5*y1^12*y2^9*y3^4*yl4^4*yl6^3)/4032 + 
 (5*y1^13*y2^9*y3^4*yl4^4*yl6^3)/4032 + (5*y1^14*y2^9*y3^4*yl4^4*yl6^3)/
  4032 + (101*y1^3*y2^10*y3^4*yl4^4*yl6^3)/6048 + 
 (5*y1^4*y2^10*y3^4*yl4^4*yl6^3)/6048 + (5*y1^5*y2^10*y3^4*yl4^4*yl6^3)/
  6048 + (5*y1^6*y2^10*y3^4*yl4^4*yl6^3)/6048 + 
 (5*y1^7*y2^10*y3^4*yl4^4*yl6^3)/6048 + (5*y1^8*y2^10*y3^4*yl4^4*yl6^3)/
  6048 + (5*y1^9*y2^10*y3^4*yl4^4*yl6^3)/6048 + 
 (5*y1^10*y2^10*y3^4*yl4^4*yl6^3)/6048 + (5*y1^11*y2^10*y3^4*yl4^4*yl6^3)/
  6048 + (5*y1^12*y2^10*y3^4*yl4^4*yl6^3)/6048 + 
 (5*y1^13*y2^10*y3^4*yl4^4*yl6^3)/6048 + (5*y1^14*y2^10*y3^4*yl4^4*yl6^3)/
  6048 + (31*y1^3*y2^11*y3^4*yl4^4*yl6^3)/1728 + 
 (y1^4*y2^11*y3^4*yl4^4*yl6^3)/1728 + (y1^5*y2^11*y3^4*yl4^4*yl6^3)/1728 + 
 (y1^6*y2^11*y3^4*yl4^4*yl6^3)/1728 + (y1^7*y2^11*y3^4*yl4^4*yl6^3)/1728 + 
 (y1^8*y2^11*y3^4*yl4^4*yl6^3)/1728 + (y1^9*y2^11*y3^4*yl4^4*yl6^3)/1728 + 
 (y1^10*y2^11*y3^4*yl4^4*yl6^3)/1728 + (y1^11*y2^11*y3^4*yl4^4*yl6^3)/1728 + 
 (y1^12*y2^11*y3^4*yl4^4*yl6^3)/1728 + (y1^13*y2^11*y3^4*yl4^4*yl6^3)/1728 + 
 (y1^14*y2^11*y3^4*yl4^4*yl6^3)/1728 + (89*y1^3*y2^12*y3^4*yl4^4*yl6^3)/
  4752 + (y1^4*y2^12*y3^4*yl4^4*yl6^3)/2376 + (y1^5*y2^12*y3^4*yl4^4*yl6^3)/
  2376 + (y1^6*y2^12*y3^4*yl4^4*yl6^3)/2376 + (y1^7*y2^12*y3^4*yl4^4*yl6^3)/
  2376 + (y1^8*y2^12*y3^4*yl4^4*yl6^3)/2376 + (y1^9*y2^12*y3^4*yl4^4*yl6^3)/
  2376 + (y1^10*y2^12*y3^4*yl4^4*yl6^3)/2376 + 
 (y1^11*y2^12*y3^4*yl4^4*yl6^3)/2376 + (y1^12*y2^12*y3^4*yl4^4*yl6^3)/2376 + 
 (y1^13*y2^12*y3^4*yl4^4*yl6^3)/2376 + (y1^14*y2^12*y3^4*yl4^4*yl6^3)/2376 + 
 (61*y1^3*y2^13*y3^4*yl4^4*yl6^3)/3168 + (y1^4*y2^13*y3^4*yl4^4*yl6^3)/3168 + 
 (y1^5*y2^13*y3^4*yl4^4*yl6^3)/3168 + (y1^6*y2^13*y3^4*yl4^4*yl6^3)/3168 + 
 (y1^7*y2^13*y3^4*yl4^4*yl6^3)/3168 + (y1^8*y2^13*y3^4*yl4^4*yl6^3)/3168 + 
 (y1^9*y2^13*y3^4*yl4^4*yl6^3)/3168 + (y1^10*y2^13*y3^4*yl4^4*yl6^3)/3168 + 
 (y1^11*y2^13*y3^4*yl4^4*yl6^3)/3168 + (y1^12*y2^13*y3^4*yl4^4*yl6^3)/3168 + 
 (y1^13*y2^13*y3^4*yl4^4*yl6^3)/3168 + (y1^14*y2^13*y3^4*yl4^4*yl6^3)/3168 + 
 (101*y1^3*y2^14*y3^4*yl4^4*yl6^3)/5148 + (5*y1^4*y2^14*y3^4*yl4^4*yl6^3)/
  20592 + (5*y1^5*y2^14*y3^4*yl4^4*yl6^3)/20592 + 
 (5*y1^6*y2^14*y3^4*yl4^4*yl6^3)/20592 + (5*y1^7*y2^14*y3^4*yl4^4*yl6^3)/
  20592 + (5*y1^8*y2^14*y3^4*yl4^4*yl6^3)/20592 + 
 (5*y1^9*y2^14*y3^4*yl4^4*yl6^3)/20592 + (5*y1^10*y2^14*y3^4*yl4^4*yl6^3)/
  20592 + (5*y1^11*y2^14*y3^4*yl4^4*yl6^3)/20592 + 
 (5*y1^12*y2^14*y3^4*yl4^4*yl6^3)/20592 + (5*y1^13*y2^14*y3^4*yl4^4*yl6^3)/
  20592 + (5*y1^14*y2^14*y3^4*yl4^4*yl6^3)/20592 + 
 (y1^3*y2^7*y3^5*yl4^4*yl6^3)/48 + (y1^3*y2^8*y3^5*yl4^4*yl6^3)/112 + 
 (3*y1^3*y2^9*y3^5*yl4^4*yl6^3)/224 + (y1^3*y2^10*y3^5*yl4^4*yl6^3)/63 + 
 (5*y1^3*y2^11*y3^5*yl4^4*yl6^3)/288 + (29*y1^3*y2^12*y3^5*yl4^4*yl6^3)/
  1584 + (5*y1^3*y2^13*y3^5*yl4^4*yl6^3)/264 + 
 (133*y1^3*y2^14*y3^5*yl4^4*yl6^3)/6864 + (y1^3*y2^7*y3^6*yl4^4*yl6^3)/48 + 
 (y1^3*y2^8*y3^6*yl4^4*yl6^3)/112 + (3*y1^3*y2^9*y3^6*yl4^4*yl6^3)/224 + 
 (y1^3*y2^10*y3^6*yl4^4*yl6^3)/63 + (5*y1^3*y2^11*y3^6*yl4^4*yl6^3)/288 + 
 (29*y1^3*y2^12*y3^6*yl4^4*yl6^3)/1584 + (5*y1^3*y2^13*y3^6*yl4^4*yl6^3)/
  264 + (133*y1^3*y2^14*y3^6*yl4^4*yl6^3)/6864 + 
 (y1^3*y2^7*y3^7*yl4^4*yl6^3)/48 + (y1^3*y2^8*y3^7*yl4^4*yl6^3)/112 + 
 (3*y1^3*y2^9*y3^7*yl4^4*yl6^3)/224 + (y1^3*y2^10*y3^7*yl4^4*yl6^3)/63 + 
 (5*y1^3*y2^11*y3^7*yl4^4*yl6^3)/288 + (29*y1^3*y2^12*y3^7*yl4^4*yl6^3)/
  1584 + (5*y1^3*y2^13*y3^7*yl4^4*yl6^3)/264 + 
 (133*y1^3*y2^14*y3^7*yl4^4*yl6^3)/6864 + (y1^3*y2^7*y3^8*yl4^4*yl6^3)/48 + 
 (y1^3*y2^8*y3^8*yl4^4*yl6^3)/112 + (3*y1^3*y2^9*y3^8*yl4^4*yl6^3)/224 + 
 (y1^3*y2^10*y3^8*yl4^4*yl6^3)/63 + (5*y1^3*y2^11*y3^8*yl4^4*yl6^3)/288 + 
 (29*y1^3*y2^12*y3^8*yl4^4*yl6^3)/1584 + (5*y1^3*y2^13*y3^8*yl4^4*yl6^3)/
  264 + (133*y1^3*y2^14*y3^8*yl4^4*yl6^3)/6864 + 
 (y1^3*y2^7*y3^9*yl4^4*yl6^3)/48 + (y1^3*y2^8*y3^9*yl4^4*yl6^3)/112 + 
 (3*y1^3*y2^9*y3^9*yl4^4*yl6^3)/224 + (y1^3*y2^10*y3^9*yl4^4*yl6^3)/63 + 
 (5*y1^3*y2^11*y3^9*yl4^4*yl6^3)/288 + (29*y1^3*y2^12*y3^9*yl4^4*yl6^3)/
  1584 + (5*y1^3*y2^13*y3^9*yl4^4*yl6^3)/264 + 
 (133*y1^3*y2^14*y3^9*yl4^4*yl6^3)/6864 + (y1^3*y2^7*y3^10*yl4^4*yl6^3)/48 + 
 (y1^3*y2^8*y3^10*yl4^4*yl6^3)/112 + (3*y1^3*y2^9*y3^10*yl4^4*yl6^3)/224 + 
 (y1^3*y2^10*y3^10*yl4^4*yl6^3)/63 + (5*y1^3*y2^11*y3^10*yl4^4*yl6^3)/288 + 
 (29*y1^3*y2^12*y3^10*yl4^4*yl6^3)/1584 + (5*y1^3*y2^13*y3^10*yl4^4*yl6^3)/
  264 + (133*y1^3*y2^14*y3^10*yl4^4*yl6^3)/6864 + 
 (y1^3*y2^7*y3^11*yl4^4*yl6^3)/48 + (y1^3*y2^8*y3^11*yl4^4*yl6^3)/112 + 
 (3*y1^3*y2^9*y3^11*yl4^4*yl6^3)/224 + (y1^3*y2^10*y3^11*yl4^4*yl6^3)/63 + 
 (5*y1^3*y2^11*y3^11*yl4^4*yl6^3)/288 + (29*y1^3*y2^12*y3^11*yl4^4*yl6^3)/
  1584 + (5*y1^3*y2^13*y3^11*yl4^4*yl6^3)/264 + 
 (133*y1^3*y2^14*y3^11*yl4^4*yl6^3)/6864 + (y1^3*y2^7*y3^12*yl4^4*yl6^3)/48 + 
 (y1^3*y2^8*y3^12*yl4^4*yl6^3)/112 + (3*y1^3*y2^9*y3^12*yl4^4*yl6^3)/224 + 
 (y1^3*y2^10*y3^12*yl4^4*yl6^3)/63 + (5*y1^3*y2^11*y3^12*yl4^4*yl6^3)/288 + 
 (29*y1^3*y2^12*y3^12*yl4^4*yl6^3)/1584 + (5*y1^3*y2^13*y3^12*yl4^4*yl6^3)/
  264 + (133*y1^3*y2^14*y3^12*yl4^4*yl6^3)/6864 + 
 (y1^3*y2^7*y3^13*yl4^4*yl6^3)/48 + (y1^3*y2^8*y3^13*yl4^4*yl6^3)/112 + 
 (3*y1^3*y2^9*y3^13*yl4^4*yl6^3)/224 + (y1^3*y2^10*y3^13*yl4^4*yl6^3)/63 + 
 (5*y1^3*y2^11*y3^13*yl4^4*yl6^3)/288 + (29*y1^3*y2^12*y3^13*yl4^4*yl6^3)/
  1584 + (5*y1^3*y2^13*y3^13*yl4^4*yl6^3)/264 + 
 (133*y1^3*y2^14*y3^13*yl4^4*yl6^3)/6864 + (y1^3*y2^7*y3^14*yl4^4*yl6^3)/48 + 
 (y1^3*y2^8*y3^14*yl4^4*yl6^3)/112 + (3*y1^3*y2^9*y3^14*yl4^4*yl6^3)/224 + 
 (y1^3*y2^10*y3^14*yl4^4*yl6^3)/63 + (5*y1^3*y2^11*y3^14*yl4^4*yl6^3)/288 + 
 (29*y1^3*y2^12*y3^14*yl4^4*yl6^3)/1584 + (5*y1^3*y2^13*y3^14*yl4^4*yl6^3)/
  264 + (133*y1^3*y2^14*y3^14*yl4^4*yl6^3)/6864 + 
 (2*y1^3*y2^8*y3^5*yl4^5*yl6^3)/105 + (y1^4*y2^8*y3^5*yl4^5*yl6^3)/420 + 
 (y1^5*y2^8*y3^5*yl4^5*yl6^3)/420 + (y1^6*y2^8*y3^5*yl4^5*yl6^3)/420 + 
 (y1^7*y2^8*y3^5*yl4^5*yl6^3)/420 + (y1^8*y2^8*y3^5*yl4^5*yl6^3)/420 + 
 (y1^9*y2^8*y3^5*yl4^5*yl6^3)/420 + (y1^10*y2^8*y3^5*yl4^5*yl6^3)/420 + 
 (y1^11*y2^8*y3^5*yl4^5*yl6^3)/420 + (y1^12*y2^8*y3^5*yl4^5*yl6^3)/420 + 
 (y1^13*y2^8*y3^5*yl4^5*yl6^3)/420 + (y1^14*y2^8*y3^5*yl4^5*yl6^3)/420 + 
 (13*y1^3*y2^9*y3^5*yl4^5*yl6^3)/1680 + (y1^4*y2^9*y3^5*yl4^5*yl6^3)/672 + 
 (y1^5*y2^9*y3^5*yl4^5*yl6^3)/672 + (y1^6*y2^9*y3^5*yl4^5*yl6^3)/672 + 
 (y1^7*y2^9*y3^5*yl4^5*yl6^3)/672 + (y1^8*y2^9*y3^5*yl4^5*yl6^3)/672 + 
 (y1^9*y2^9*y3^5*yl4^5*yl6^3)/672 + (y1^10*y2^9*y3^5*yl4^5*yl6^3)/672 + 
 (y1^11*y2^9*y3^5*yl4^5*yl6^3)/672 + (y1^12*y2^9*y3^5*yl4^5*yl6^3)/672 + 
 (y1^13*y2^9*y3^5*yl4^5*yl6^3)/672 + (y1^14*y2^9*y3^5*yl4^5*yl6^3)/672 + 
 (3*y1^3*y2^10*y3^5*yl4^5*yl6^3)/280 + (y1^4*y2^10*y3^5*yl4^5*yl6^3)/1008 + 
 (y1^5*y2^10*y3^5*yl4^5*yl6^3)/1008 + (y1^6*y2^10*y3^5*yl4^5*yl6^3)/1008 + 
 (y1^7*y2^10*y3^5*yl4^5*yl6^3)/1008 + (y1^8*y2^10*y3^5*yl4^5*yl6^3)/1008 + 
 (y1^9*y2^10*y3^5*yl4^5*yl6^3)/1008 + (y1^10*y2^10*y3^5*yl4^5*yl6^3)/1008 + 
 (y1^11*y2^10*y3^5*yl4^5*yl6^3)/1008 + (y1^12*y2^10*y3^5*yl4^5*yl6^3)/1008 + 
 (y1^13*y2^10*y3^5*yl4^5*yl6^3)/1008 + (y1^14*y2^10*y3^5*yl4^5*yl6^3)/1008 + 
 (y1^3*y2^11*y3^5*yl4^5*yl6^3)/80 + (y1^4*y2^11*y3^5*yl4^5*yl6^3)/1440 + 
 (y1^5*y2^11*y3^5*yl4^5*yl6^3)/1440 + (y1^6*y2^11*y3^5*yl4^5*yl6^3)/1440 + 
 (y1^7*y2^11*y3^5*yl4^5*yl6^3)/1440 + (y1^8*y2^11*y3^5*yl4^5*yl6^3)/1440 + 
 (y1^9*y2^11*y3^5*yl4^5*yl6^3)/1440 + (y1^10*y2^11*y3^5*yl4^5*yl6^3)/1440 + 
 (y1^11*y2^11*y3^5*yl4^5*yl6^3)/1440 + (y1^12*y2^11*y3^5*yl4^5*yl6^3)/1440 + 
 (y1^13*y2^11*y3^5*yl4^5*yl6^3)/1440 + (y1^14*y2^11*y3^5*yl4^5*yl6^3)/1440 + 
 (3*y1^3*y2^12*y3^5*yl4^5*yl6^3)/220 + (y1^4*y2^12*y3^5*yl4^5*yl6^3)/1980 + 
 (y1^5*y2^12*y3^5*yl4^5*yl6^3)/1980 + (y1^6*y2^12*y3^5*yl4^5*yl6^3)/1980 + 
 (y1^7*y2^12*y3^5*yl4^5*yl6^3)/1980 + (y1^8*y2^12*y3^5*yl4^5*yl6^3)/1980 + 
 (y1^9*y2^12*y3^5*yl4^5*yl6^3)/1980 + (y1^10*y2^12*y3^5*yl4^5*yl6^3)/1980 + 
 (y1^11*y2^12*y3^5*yl4^5*yl6^3)/1980 + (y1^12*y2^12*y3^5*yl4^5*yl6^3)/1980 + 
 (y1^13*y2^12*y3^5*yl4^5*yl6^3)/1980 + (y1^14*y2^12*y3^5*yl4^5*yl6^3)/1980 + 
 (19*y1^3*y2^13*y3^5*yl4^5*yl6^3)/1320 + (y1^4*y2^13*y3^5*yl4^5*yl6^3)/2640 + 
 (y1^5*y2^13*y3^5*yl4^5*yl6^3)/2640 + (y1^6*y2^13*y3^5*yl4^5*yl6^3)/2640 + 
 (y1^7*y2^13*y3^5*yl4^5*yl6^3)/2640 + (y1^8*y2^13*y3^5*yl4^5*yl6^3)/2640 + 
 (y1^9*y2^13*y3^5*yl4^5*yl6^3)/2640 + (y1^10*y2^13*y3^5*yl4^5*yl6^3)/2640 + 
 (y1^11*y2^13*y3^5*yl4^5*yl6^3)/2640 + (y1^12*y2^13*y3^5*yl4^5*yl6^3)/2640 + 
 (y1^13*y2^13*y3^5*yl4^5*yl6^3)/2640 + (y1^14*y2^13*y3^5*yl4^5*yl6^3)/2640 + 
 (32*y1^3*y2^14*y3^5*yl4^5*yl6^3)/2145 + (y1^4*y2^14*y3^5*yl4^5*yl6^3)/3432 + 
 (y1^5*y2^14*y3^5*yl4^5*yl6^3)/3432 + (y1^6*y2^14*y3^5*yl4^5*yl6^3)/3432 + 
 (y1^7*y2^14*y3^5*yl4^5*yl6^3)/3432 + (y1^8*y2^14*y3^5*yl4^5*yl6^3)/3432 + 
 (y1^9*y2^14*y3^5*yl4^5*yl6^3)/3432 + (y1^10*y2^14*y3^5*yl4^5*yl6^3)/3432 + 
 (y1^11*y2^14*y3^5*yl4^5*yl6^3)/3432 + (y1^12*y2^14*y3^5*yl4^5*yl6^3)/3432 + 
 (y1^13*y2^14*y3^5*yl4^5*yl6^3)/3432 + (y1^14*y2^14*y3^5*yl4^5*yl6^3)/3432 + 
 (y1^3*y2^8*y3^6*yl4^5*yl6^3)/60 + (y1^3*y2^9*y3^6*yl4^5*yl6^3)/160 + 
 (7*y1^3*y2^10*y3^6*yl4^5*yl6^3)/720 + (17*y1^3*y2^11*y3^6*yl4^5*yl6^3)/
  1440 + (13*y1^3*y2^12*y3^6*yl4^5*yl6^3)/990 + 
 (37*y1^3*y2^13*y3^6*yl4^5*yl6^3)/2640 + (251*y1^3*y2^14*y3^6*yl4^5*yl6^3)/
  17160 + (y1^3*y2^8*y3^7*yl4^5*yl6^3)/60 + (y1^3*y2^9*y3^7*yl4^5*yl6^3)/
  160 + (7*y1^3*y2^10*y3^7*yl4^5*yl6^3)/720 + 
 (17*y1^3*y2^11*y3^7*yl4^5*yl6^3)/1440 + (13*y1^3*y2^12*y3^7*yl4^5*yl6^3)/
  990 + (37*y1^3*y2^13*y3^7*yl4^5*yl6^3)/2640 + 
 (251*y1^3*y2^14*y3^7*yl4^5*yl6^3)/17160 + (y1^3*y2^8*y3^8*yl4^5*yl6^3)/60 + 
 (y1^3*y2^9*y3^8*yl4^5*yl6^3)/160 + (7*y1^3*y2^10*y3^8*yl4^5*yl6^3)/720 + 
 (17*y1^3*y2^11*y3^8*yl4^5*yl6^3)/1440 + (13*y1^3*y2^12*y3^8*yl4^5*yl6^3)/
  990 + (37*y1^3*y2^13*y3^8*yl4^5*yl6^3)/2640 + 
 (251*y1^3*y2^14*y3^8*yl4^5*yl6^3)/17160 + (y1^3*y2^8*y3^9*yl4^5*yl6^3)/60 + 
 (y1^3*y2^9*y3^9*yl4^5*yl6^3)/160 + (7*y1^3*y2^10*y3^9*yl4^5*yl6^3)/720 + 
 (17*y1^3*y2^11*y3^9*yl4^5*yl6^3)/1440 + (13*y1^3*y2^12*y3^9*yl4^5*yl6^3)/
  990 + (37*y1^3*y2^13*y3^9*yl4^5*yl6^3)/2640 + 
 (251*y1^3*y2^14*y3^9*yl4^5*yl6^3)/17160 + (y1^3*y2^8*y3^10*yl4^5*yl6^3)/60 + 
 (y1^3*y2^9*y3^10*yl4^5*yl6^3)/160 + (7*y1^3*y2^10*y3^10*yl4^5*yl6^3)/720 + 
 (17*y1^3*y2^11*y3^10*yl4^5*yl6^3)/1440 + (13*y1^3*y2^12*y3^10*yl4^5*yl6^3)/
  990 + (37*y1^3*y2^13*y3^10*yl4^5*yl6^3)/2640 + 
 (251*y1^3*y2^14*y3^10*yl4^5*yl6^3)/17160 + (y1^3*y2^8*y3^11*yl4^5*yl6^3)/
  60 + (y1^3*y2^9*y3^11*yl4^5*yl6^3)/160 + (7*y1^3*y2^10*y3^11*yl4^5*yl6^3)/
  720 + (17*y1^3*y2^11*y3^11*yl4^5*yl6^3)/1440 + 
 (13*y1^3*y2^12*y3^11*yl4^5*yl6^3)/990 + (37*y1^3*y2^13*y3^11*yl4^5*yl6^3)/
  2640 + (251*y1^3*y2^14*y3^11*yl4^5*yl6^3)/17160 + 
 (y1^3*y2^8*y3^12*yl4^5*yl6^3)/60 + (y1^3*y2^9*y3^12*yl4^5*yl6^3)/160 + 
 (7*y1^3*y2^10*y3^12*yl4^5*yl6^3)/720 + (17*y1^3*y2^11*y3^12*yl4^5*yl6^3)/
  1440 + (13*y1^3*y2^12*y3^12*yl4^5*yl6^3)/990 + 
 (37*y1^3*y2^13*y3^12*yl4^5*yl6^3)/2640 + (251*y1^3*y2^14*y3^12*yl4^5*yl6^3)/
  17160 + (y1^3*y2^8*y3^13*yl4^5*yl6^3)/60 + (y1^3*y2^9*y3^13*yl4^5*yl6^3)/
  160 + (7*y1^3*y2^10*y3^13*yl4^5*yl6^3)/720 + 
 (17*y1^3*y2^11*y3^13*yl4^5*yl6^3)/1440 + (13*y1^3*y2^12*y3^13*yl4^5*yl6^3)/
  990 + (37*y1^3*y2^13*y3^13*yl4^5*yl6^3)/2640 + 
 (251*y1^3*y2^14*y3^13*yl4^5*yl6^3)/17160 + (y1^3*y2^8*y3^14*yl4^5*yl6^3)/
  60 + (y1^3*y2^9*y3^14*yl4^5*yl6^3)/160 + (7*y1^3*y2^10*y3^14*yl4^5*yl6^3)/
  720 + (17*y1^3*y2^11*y3^14*yl4^5*yl6^3)/1440 + 
 (13*y1^3*y2^12*y3^14*yl4^5*yl6^3)/990 + (37*y1^3*y2^13*y3^14*yl4^5*yl6^3)/
  2640 + (251*y1^3*y2^14*y3^14*yl4^5*yl6^3)/17160 + 
 (y1^3*y2^9*y3^6*yl4^6*yl6^3)/64 + (y1^4*y2^9*y3^6*yl4^6*yl6^3)/576 + 
 (y1^5*y2^9*y3^6*yl4^6*yl6^3)/576 + (y1^6*y2^9*y3^6*yl4^6*yl6^3)/576 + 
 (y1^7*y2^9*y3^6*yl4^6*yl6^3)/576 + (y1^8*y2^9*y3^6*yl4^6*yl6^3)/576 + 
 (y1^9*y2^9*y3^6*yl4^6*yl6^3)/576 + (y1^10*y2^9*y3^6*yl4^6*yl6^3)/576 + 
 (y1^11*y2^9*y3^6*yl4^6*yl6^3)/576 + (y1^12*y2^9*y3^6*yl4^6*yl6^3)/576 + 
 (y1^13*y2^9*y3^6*yl4^6*yl6^3)/576 + (y1^14*y2^9*y3^6*yl4^6*yl6^3)/576 + 
 (5*y1^3*y2^10*y3^6*yl4^6*yl6^3)/864 + (y1^4*y2^10*y3^6*yl4^6*yl6^3)/864 + 
 (y1^5*y2^10*y3^6*yl4^6*yl6^3)/864 + (y1^6*y2^10*y3^6*yl4^6*yl6^3)/864 + 
 (y1^7*y2^10*y3^6*yl4^6*yl6^3)/864 + (y1^8*y2^10*y3^6*yl4^6*yl6^3)/864 + 
 (y1^9*y2^10*y3^6*yl4^6*yl6^3)/864 + (y1^10*y2^10*y3^6*yl4^6*yl6^3)/864 + 
 (y1^11*y2^10*y3^6*yl4^6*yl6^3)/864 + (y1^12*y2^10*y3^6*yl4^6*yl6^3)/864 + 
 (y1^13*y2^10*y3^6*yl4^6*yl6^3)/864 + (y1^14*y2^10*y3^6*yl4^6*yl6^3)/864 + 
 (71*y1^3*y2^11*y3^6*yl4^6*yl6^3)/8640 + (7*y1^4*y2^11*y3^6*yl4^6*yl6^3)/
  8640 + (7*y1^5*y2^11*y3^6*yl4^6*yl6^3)/8640 + 
 (7*y1^6*y2^11*y3^6*yl4^6*yl6^3)/8640 + (7*y1^7*y2^11*y3^6*yl4^6*yl6^3)/
  8640 + (7*y1^8*y2^11*y3^6*yl4^6*yl6^3)/8640 + 
 (7*y1^9*y2^11*y3^6*yl4^6*yl6^3)/8640 + (7*y1^10*y2^11*y3^6*yl4^6*yl6^3)/
  8640 + (7*y1^11*y2^11*y3^6*yl4^6*yl6^3)/8640 + 
 (7*y1^12*y2^11*y3^6*yl4^6*yl6^3)/8640 + (7*y1^13*y2^11*y3^6*yl4^6*yl6^3)/
  8640 + (7*y1^14*y2^11*y3^6*yl4^6*yl6^3)/8640 + 
 (29*y1^3*y2^12*y3^6*yl4^6*yl6^3)/2970 + (7*y1^4*y2^12*y3^6*yl4^6*yl6^3)/
  11880 + (7*y1^5*y2^12*y3^6*yl4^6*yl6^3)/11880 + 
 (7*y1^6*y2^12*y3^6*yl4^6*yl6^3)/11880 + (7*y1^7*y2^12*y3^6*yl4^6*yl6^3)/
  11880 + (7*y1^8*y2^12*y3^6*yl4^6*yl6^3)/11880 + 
 (7*y1^9*y2^12*y3^6*yl4^6*yl6^3)/11880 + (7*y1^10*y2^12*y3^6*yl4^6*yl6^3)/
  11880 + (7*y1^11*y2^12*y3^6*yl4^6*yl6^3)/11880 + 
 (7*y1^12*y2^12*y3^6*yl4^6*yl6^3)/11880 + (7*y1^13*y2^12*y3^6*yl4^6*yl6^3)/
  11880 + (7*y1^14*y2^12*y3^6*yl4^6*yl6^3)/11880 + 
 (19*y1^3*y2^13*y3^6*yl4^6*yl6^3)/1760 + (7*y1^4*y2^13*y3^6*yl4^6*yl6^3)/
  15840 + (7*y1^5*y2^13*y3^6*yl4^6*yl6^3)/15840 + 
 (7*y1^6*y2^13*y3^6*yl4^6*yl6^3)/15840 + (7*y1^7*y2^13*y3^6*yl4^6*yl6^3)/
  15840 + (7*y1^8*y2^13*y3^6*yl4^6*yl6^3)/15840 + 
 (7*y1^9*y2^13*y3^6*yl4^6*yl6^3)/15840 + (7*y1^10*y2^13*y3^6*yl4^6*yl6^3)/
  15840 + (7*y1^11*y2^13*y3^6*yl4^6*yl6^3)/15840 + 
 (7*y1^12*y2^13*y3^6*yl4^6*yl6^3)/15840 + (7*y1^13*y2^13*y3^6*yl4^6*yl6^3)/
  15840 + (7*y1^14*y2^13*y3^6*yl4^6*yl6^3)/15840 + 
 (79*y1^3*y2^14*y3^6*yl4^6*yl6^3)/6864 + (7*y1^4*y2^14*y3^6*yl4^6*yl6^3)/
  20592 + (7*y1^5*y2^14*y3^6*yl4^6*yl6^3)/20592 + 
 (7*y1^6*y2^14*y3^6*yl4^6*yl6^3)/20592 + (7*y1^7*y2^14*y3^6*yl4^6*yl6^3)/
  20592 + (7*y1^8*y2^14*y3^6*yl4^6*yl6^3)/20592 + 
 (7*y1^9*y2^14*y3^6*yl4^6*yl6^3)/20592 + (7*y1^10*y2^14*y3^6*yl4^6*yl6^3)/
  20592 + (7*y1^11*y2^14*y3^6*yl4^6*yl6^3)/20592 + 
 (7*y1^12*y2^14*y3^6*yl4^6*yl6^3)/20592 + (7*y1^13*y2^14*y3^6*yl4^6*yl6^3)/
  20592 + (7*y1^14*y2^14*y3^6*yl4^6*yl6^3)/20592 + 
 (y1^3*y2^9*y3^7*yl4^6*yl6^3)/72 + (y1^3*y2^10*y3^7*yl4^6*yl6^3)/216 + 
 (y1^3*y2^11*y3^7*yl4^6*yl6^3)/135 + (109*y1^3*y2^12*y3^7*yl4^6*yl6^3)/
  11880 + (41*y1^3*y2^13*y3^7*yl4^6*yl6^3)/3960 + 
 (115*y1^3*y2^14*y3^7*yl4^6*yl6^3)/10296 + (y1^3*y2^9*y3^8*yl4^6*yl6^3)/72 + 
 (y1^3*y2^10*y3^8*yl4^6*yl6^3)/216 + (y1^3*y2^11*y3^8*yl4^6*yl6^3)/135 + 
 (109*y1^3*y2^12*y3^8*yl4^6*yl6^3)/11880 + (41*y1^3*y2^13*y3^8*yl4^6*yl6^3)/
  3960 + (115*y1^3*y2^14*y3^8*yl4^6*yl6^3)/10296 + 
 (y1^3*y2^9*y3^9*yl4^6*yl6^3)/72 + (y1^3*y2^10*y3^9*yl4^6*yl6^3)/216 + 
 (y1^3*y2^11*y3^9*yl4^6*yl6^3)/135 + (109*y1^3*y2^12*y3^9*yl4^6*yl6^3)/
  11880 + (41*y1^3*y2^13*y3^9*yl4^6*yl6^3)/3960 + 
 (115*y1^3*y2^14*y3^9*yl4^6*yl6^3)/10296 + (y1^3*y2^9*y3^10*yl4^6*yl6^3)/72 + 
 (y1^3*y2^10*y3^10*yl4^6*yl6^3)/216 + (y1^3*y2^11*y3^10*yl4^6*yl6^3)/135 + 
 (109*y1^3*y2^12*y3^10*yl4^6*yl6^3)/11880 + (41*y1^3*y2^13*y3^10*yl4^6*yl6^3)/
  3960 + (115*y1^3*y2^14*y3^10*yl4^6*yl6^3)/10296 + 
 (y1^3*y2^9*y3^11*yl4^6*yl6^3)/72 + (y1^3*y2^10*y3^11*yl4^6*yl6^3)/216 + 
 (y1^3*y2^11*y3^11*yl4^6*yl6^3)/135 + (109*y1^3*y2^12*y3^11*yl4^6*yl6^3)/
  11880 + (41*y1^3*y2^13*y3^11*yl4^6*yl6^3)/3960 + 
 (115*y1^3*y2^14*y3^11*yl4^6*yl6^3)/10296 + (y1^3*y2^9*y3^12*yl4^6*yl6^3)/
  72 + (y1^3*y2^10*y3^12*yl4^6*yl6^3)/216 + (y1^3*y2^11*y3^12*yl4^6*yl6^3)/
  135 + (109*y1^3*y2^12*y3^12*yl4^6*yl6^3)/11880 + 
 (41*y1^3*y2^13*y3^12*yl4^6*yl6^3)/3960 + (115*y1^3*y2^14*y3^12*yl4^6*yl6^3)/
  10296 + (y1^3*y2^9*y3^13*yl4^6*yl6^3)/72 + (y1^3*y2^10*y3^13*yl4^6*yl6^3)/
  216 + (y1^3*y2^11*y3^13*yl4^6*yl6^3)/135 + 
 (109*y1^3*y2^12*y3^13*yl4^6*yl6^3)/11880 + (41*y1^3*y2^13*y3^13*yl4^6*yl6^3)/
  3960 + (115*y1^3*y2^14*y3^13*yl4^6*yl6^3)/10296 + 
 (y1^3*y2^9*y3^14*yl4^6*yl6^3)/72 + (y1^3*y2^10*y3^14*yl4^6*yl6^3)/216 + 
 (y1^3*y2^11*y3^14*yl4^6*yl6^3)/135 + (109*y1^3*y2^12*y3^14*yl4^6*yl6^3)/
  11880 + (41*y1^3*y2^13*y3^14*yl4^6*yl6^3)/3960 + 
 (115*y1^3*y2^14*y3^14*yl4^6*yl6^3)/10296 + (5*y1^3*y2^10*y3^7*yl4^7*yl6^3)/
  378 + (y1^4*y2^10*y3^7*yl4^7*yl6^3)/756 + (y1^5*y2^10*y3^7*yl4^7*yl6^3)/
  756 + (y1^6*y2^10*y3^7*yl4^7*yl6^3)/756 + (y1^7*y2^10*y3^7*yl4^7*yl6^3)/
  756 + (y1^8*y2^10*y3^7*yl4^7*yl6^3)/756 + (y1^9*y2^10*y3^7*yl4^7*yl6^3)/
  756 + (y1^10*y2^10*y3^7*yl4^7*yl6^3)/756 + (y1^11*y2^10*y3^7*yl4^7*yl6^3)/
  756 + (y1^12*y2^10*y3^7*yl4^7*yl6^3)/756 + (y1^13*y2^10*y3^7*yl4^7*yl6^3)/
  756 + (y1^14*y2^10*y3^7*yl4^7*yl6^3)/756 + (17*y1^3*y2^11*y3^7*yl4^7*yl6^3)/
  3780 + (y1^4*y2^11*y3^7*yl4^7*yl6^3)/1080 + (y1^5*y2^11*y3^7*yl4^7*yl6^3)/
  1080 + (y1^6*y2^11*y3^7*yl4^7*yl6^3)/1080 + (y1^7*y2^11*y3^7*yl4^7*yl6^3)/
  1080 + (y1^8*y2^11*y3^7*yl4^7*yl6^3)/1080 + (y1^9*y2^11*y3^7*yl4^7*yl6^3)/
  1080 + (y1^10*y2^11*y3^7*yl4^7*yl6^3)/1080 + 
 (y1^11*y2^11*y3^7*yl4^7*yl6^3)/1080 + (y1^12*y2^11*y3^7*yl4^7*yl6^3)/1080 + 
 (y1^13*y2^11*y3^7*yl4^7*yl6^3)/1080 + (y1^14*y2^11*y3^7*yl4^7*yl6^3)/1080 + 
 (271*y1^3*y2^12*y3^7*yl4^7*yl6^3)/41580 + (y1^4*y2^12*y3^7*yl4^7*yl6^3)/
  1485 + (y1^5*y2^12*y3^7*yl4^7*yl6^3)/1485 + (y1^6*y2^12*y3^7*yl4^7*yl6^3)/
  1485 + (y1^7*y2^12*y3^7*yl4^7*yl6^3)/1485 + (y1^8*y2^12*y3^7*yl4^7*yl6^3)/
  1485 + (y1^9*y2^12*y3^7*yl4^7*yl6^3)/1485 + (y1^10*y2^12*y3^7*yl4^7*yl6^3)/
  1485 + (y1^11*y2^12*y3^7*yl4^7*yl6^3)/1485 + 
 (y1^12*y2^12*y3^7*yl4^7*yl6^3)/1485 + (y1^13*y2^12*y3^7*yl4^7*yl6^3)/1485 + 
 (y1^14*y2^12*y3^7*yl4^7*yl6^3)/1485 + (109*y1^3*y2^13*y3^7*yl4^7*yl6^3)/
  13860 + (y1^4*y2^13*y3^7*yl4^7*yl6^3)/1980 + 
 (y1^5*y2^13*y3^7*yl4^7*yl6^3)/1980 + (y1^6*y2^13*y3^7*yl4^7*yl6^3)/1980 + 
 (y1^7*y2^13*y3^7*yl4^7*yl6^3)/1980 + (y1^8*y2^13*y3^7*yl4^7*yl6^3)/1980 + 
 (y1^9*y2^13*y3^7*yl4^7*yl6^3)/1980 + (y1^10*y2^13*y3^7*yl4^7*yl6^3)/1980 + 
 (y1^11*y2^13*y3^7*yl4^7*yl6^3)/1980 + (y1^12*y2^13*y3^7*yl4^7*yl6^3)/1980 + 
 (y1^13*y2^13*y3^7*yl4^7*yl6^3)/1980 + (y1^14*y2^13*y3^7*yl4^7*yl6^3)/1980 + 
 (317*y1^3*y2^14*y3^7*yl4^7*yl6^3)/36036 + (y1^4*y2^14*y3^7*yl4^7*yl6^3)/
  2574 + (y1^5*y2^14*y3^7*yl4^7*yl6^3)/2574 + (y1^6*y2^14*y3^7*yl4^7*yl6^3)/
  2574 + (y1^7*y2^14*y3^7*yl4^7*yl6^3)/2574 + (y1^8*y2^14*y3^7*yl4^7*yl6^3)/
  2574 + (y1^9*y2^14*y3^7*yl4^7*yl6^3)/2574 + (y1^10*y2^14*y3^7*yl4^7*yl6^3)/
  2574 + (y1^11*y2^14*y3^7*yl4^7*yl6^3)/2574 + 
 (y1^12*y2^14*y3^7*yl4^7*yl6^3)/2574 + (y1^13*y2^14*y3^7*yl4^7*yl6^3)/2574 + 
 (y1^14*y2^14*y3^7*yl4^7*yl6^3)/2574 + (y1^3*y2^10*y3^8*yl4^7*yl6^3)/84 + 
 (y1^3*y2^11*y3^8*yl4^7*yl6^3)/280 + (9*y1^3*y2^12*y3^8*yl4^7*yl6^3)/1540 + 
 (17*y1^3*y2^13*y3^8*yl4^7*yl6^3)/2310 + (101*y1^3*y2^14*y3^8*yl4^7*yl6^3)/
  12012 + (y1^3*y2^10*y3^9*yl4^7*yl6^3)/84 + (y1^3*y2^11*y3^9*yl4^7*yl6^3)/
  280 + (9*y1^3*y2^12*y3^9*yl4^7*yl6^3)/1540 + 
 (17*y1^3*y2^13*y3^9*yl4^7*yl6^3)/2310 + (101*y1^3*y2^14*y3^9*yl4^7*yl6^3)/
  12012 + (y1^3*y2^10*y3^10*yl4^7*yl6^3)/84 + (y1^3*y2^11*y3^10*yl4^7*yl6^3)/
  280 + (9*y1^3*y2^12*y3^10*yl4^7*yl6^3)/1540 + 
 (17*y1^3*y2^13*y3^10*yl4^7*yl6^3)/2310 + (101*y1^3*y2^14*y3^10*yl4^7*yl6^3)/
  12012 + (y1^3*y2^10*y3^11*yl4^7*yl6^3)/84 + (y1^3*y2^11*y3^11*yl4^7*yl6^3)/
  280 + (9*y1^3*y2^12*y3^11*yl4^7*yl6^3)/1540 + 
 (17*y1^3*y2^13*y3^11*yl4^7*yl6^3)/2310 + (101*y1^3*y2^14*y3^11*yl4^7*yl6^3)/
  12012 + (y1^3*y2^10*y3^12*yl4^7*yl6^3)/84 + (y1^3*y2^11*y3^12*yl4^7*yl6^3)/
  280 + (9*y1^3*y2^12*y3^12*yl4^7*yl6^3)/1540 + 
 (17*y1^3*y2^13*y3^12*yl4^7*yl6^3)/2310 + (101*y1^3*y2^14*y3^12*yl4^7*yl6^3)/
  12012 + (y1^3*y2^10*y3^13*yl4^7*yl6^3)/84 + (y1^3*y2^11*y3^13*yl4^7*yl6^3)/
  280 + (9*y1^3*y2^12*y3^13*yl4^7*yl6^3)/1540 + 
 (17*y1^3*y2^13*y3^13*yl4^7*yl6^3)/2310 + (101*y1^3*y2^14*y3^13*yl4^7*yl6^3)/
  12012 + (y1^3*y2^10*y3^14*yl4^7*yl6^3)/84 + (y1^3*y2^11*y3^14*yl4^7*yl6^3)/
  280 + (9*y1^3*y2^12*y3^14*yl4^7*yl6^3)/1540 + 
 (17*y1^3*y2^13*y3^14*yl4^7*yl6^3)/2310 + (101*y1^3*y2^14*y3^14*yl4^7*yl6^3)/
  12012 + (11*y1^3*y2^11*y3^8*yl4^8*yl6^3)/960 + 
 (y1^4*y2^11*y3^8*yl4^8*yl6^3)/960 + (y1^5*y2^11*y3^8*yl4^8*yl6^3)/960 + 
 (y1^6*y2^11*y3^8*yl4^8*yl6^3)/960 + (y1^7*y2^11*y3^8*yl4^8*yl6^3)/960 + 
 (y1^8*y2^11*y3^8*yl4^8*yl6^3)/960 + (y1^9*y2^11*y3^8*yl4^8*yl6^3)/960 + 
 (y1^10*y2^11*y3^8*yl4^8*yl6^3)/960 + (y1^11*y2^11*y3^8*yl4^8*yl6^3)/960 + 
 (y1^12*y2^11*y3^8*yl4^8*yl6^3)/960 + (y1^13*y2^11*y3^8*yl4^8*yl6^3)/960 + 
 (y1^14*y2^11*y3^8*yl4^8*yl6^3)/960 + (19*y1^3*y2^12*y3^8*yl4^8*yl6^3)/5280 + 
 (y1^4*y2^12*y3^8*yl4^8*yl6^3)/1320 + (y1^5*y2^12*y3^8*yl4^8*yl6^3)/1320 + 
 (y1^6*y2^12*y3^8*yl4^8*yl6^3)/1320 + (y1^7*y2^12*y3^8*yl4^8*yl6^3)/1320 + 
 (y1^8*y2^12*y3^8*yl4^8*yl6^3)/1320 + (y1^9*y2^12*y3^8*yl4^8*yl6^3)/1320 + 
 (y1^10*y2^12*y3^8*yl4^8*yl6^3)/1320 + (y1^11*y2^12*y3^8*yl4^8*yl6^3)/1320 + 
 (y1^12*y2^12*y3^8*yl4^8*yl6^3)/1320 + (y1^13*y2^12*y3^8*yl4^8*yl6^3)/1320 + 
 (y1^14*y2^12*y3^8*yl4^8*yl6^3)/1320 + (7*y1^3*y2^13*y3^8*yl4^8*yl6^3)/1320 + 
 (y1^4*y2^13*y3^8*yl4^8*yl6^3)/1760 + (y1^5*y2^13*y3^8*yl4^8*yl6^3)/1760 + 
 (y1^6*y2^13*y3^8*yl4^8*yl6^3)/1760 + (y1^7*y2^13*y3^8*yl4^8*yl6^3)/1760 + 
 (y1^8*y2^13*y3^8*yl4^8*yl6^3)/1760 + (y1^9*y2^13*y3^8*yl4^8*yl6^3)/1760 + 
 (y1^10*y2^13*y3^8*yl4^8*yl6^3)/1760 + (y1^11*y2^13*y3^8*yl4^8*yl6^3)/1760 + 
 (y1^12*y2^13*y3^8*yl4^8*yl6^3)/1760 + (y1^13*y2^13*y3^8*yl4^8*yl6^3)/1760 + 
 (y1^14*y2^13*y3^8*yl4^8*yl6^3)/1760 + (89*y1^3*y2^14*y3^8*yl4^8*yl6^3)/
  13728 + (y1^4*y2^14*y3^8*yl4^8*yl6^3)/2288 + 
 (y1^5*y2^14*y3^8*yl4^8*yl6^3)/2288 + (y1^6*y2^14*y3^8*yl4^8*yl6^3)/2288 + 
 (y1^7*y2^14*y3^8*yl4^8*yl6^3)/2288 + (y1^8*y2^14*y3^8*yl4^8*yl6^3)/2288 + 
 (y1^9*y2^14*y3^8*yl4^8*yl6^3)/2288 + (y1^10*y2^14*y3^8*yl4^8*yl6^3)/2288 + 
 (y1^11*y2^14*y3^8*yl4^8*yl6^3)/2288 + (y1^12*y2^14*y3^8*yl4^8*yl6^3)/2288 + 
 (y1^13*y2^14*y3^8*yl4^8*yl6^3)/2288 + (y1^14*y2^14*y3^8*yl4^8*yl6^3)/2288 + 
 (y1^3*y2^11*y3^9*yl4^8*yl6^3)/96 + (y1^3*y2^12*y3^9*yl4^8*yl6^3)/352 + 
 (5*y1^3*y2^13*y3^9*yl4^8*yl6^3)/1056 + (83*y1^3*y2^14*y3^9*yl4^8*yl6^3)/
  13728 + (y1^3*y2^11*y3^10*yl4^8*yl6^3)/96 + (y1^3*y2^12*y3^10*yl4^8*yl6^3)/
  352 + (5*y1^3*y2^13*y3^10*yl4^8*yl6^3)/1056 + 
 (83*y1^3*y2^14*y3^10*yl4^8*yl6^3)/13728 + (y1^3*y2^11*y3^11*yl4^8*yl6^3)/
  96 + (y1^3*y2^12*y3^11*yl4^8*yl6^3)/352 + (5*y1^3*y2^13*y3^11*yl4^8*yl6^3)/
  1056 + (83*y1^3*y2^14*y3^11*yl4^8*yl6^3)/13728 + 
 (y1^3*y2^11*y3^12*yl4^8*yl6^3)/96 + (y1^3*y2^12*y3^12*yl4^8*yl6^3)/352 + 
 (5*y1^3*y2^13*y3^12*yl4^8*yl6^3)/1056 + (83*y1^3*y2^14*y3^12*yl4^8*yl6^3)/
  13728 + (y1^3*y2^11*y3^13*yl4^8*yl6^3)/96 + (y1^3*y2^12*y3^13*yl4^8*yl6^3)/
  352 + (5*y1^3*y2^13*y3^13*yl4^8*yl6^3)/1056 + 
 (83*y1^3*y2^14*y3^13*yl4^8*yl6^3)/13728 + (y1^3*y2^11*y3^14*yl4^8*yl6^3)/
  96 + (y1^3*y2^12*y3^14*yl4^8*yl6^3)/352 + (5*y1^3*y2^13*y3^14*yl4^8*yl6^3)/
  1056 + (83*y1^3*y2^14*y3^14*yl4^8*yl6^3)/13728 + 
 (y1^3*y2^12*y3^9*yl4^9*yl6^3)/99 + (y1^4*y2^12*y3^9*yl4^9*yl6^3)/1188 + 
 (y1^5*y2^12*y3^9*yl4^9*yl6^3)/1188 + (y1^6*y2^12*y3^9*yl4^9*yl6^3)/1188 + 
 (y1^7*y2^12*y3^9*yl4^9*yl6^3)/1188 + (y1^8*y2^12*y3^9*yl4^9*yl6^3)/1188 + 
 (y1^9*y2^12*y3^9*yl4^9*yl6^3)/1188 + (y1^10*y2^12*y3^9*yl4^9*yl6^3)/1188 + 
 (y1^11*y2^12*y3^9*yl4^9*yl6^3)/1188 + (y1^12*y2^12*y3^9*yl4^9*yl6^3)/1188 + 
 (y1^13*y2^12*y3^9*yl4^9*yl6^3)/1188 + (y1^14*y2^12*y3^9*yl4^9*yl6^3)/1188 + 
 (7*y1^3*y2^13*y3^9*yl4^9*yl6^3)/2376 + (y1^4*y2^13*y3^9*yl4^9*yl6^3)/1584 + 
 (y1^5*y2^13*y3^9*yl4^9*yl6^3)/1584 + (y1^6*y2^13*y3^9*yl4^9*yl6^3)/1584 + 
 (y1^7*y2^13*y3^9*yl4^9*yl6^3)/1584 + (y1^8*y2^13*y3^9*yl4^9*yl6^3)/1584 + 
 (y1^9*y2^13*y3^9*yl4^9*yl6^3)/1584 + (y1^10*y2^13*y3^9*yl4^9*yl6^3)/1584 + 
 (y1^11*y2^13*y3^9*yl4^9*yl6^3)/1584 + (y1^12*y2^13*y3^9*yl4^9*yl6^3)/1584 + 
 (y1^13*y2^13*y3^9*yl4^9*yl6^3)/1584 + (y1^14*y2^13*y3^9*yl4^9*yl6^3)/1584 + 
 (17*y1^3*y2^14*y3^9*yl4^9*yl6^3)/3861 + (5*y1^4*y2^14*y3^9*yl4^9*yl6^3)/
  10296 + (5*y1^5*y2^14*y3^9*yl4^9*yl6^3)/10296 + 
 (5*y1^6*y2^14*y3^9*yl4^9*yl6^3)/10296 + (5*y1^7*y2^14*y3^9*yl4^9*yl6^3)/
  10296 + (5*y1^8*y2^14*y3^9*yl4^9*yl6^3)/10296 + 
 (5*y1^9*y2^14*y3^9*yl4^9*yl6^3)/10296 + (5*y1^10*y2^14*y3^9*yl4^9*yl6^3)/
  10296 + (5*y1^11*y2^14*y3^9*yl4^9*yl6^3)/10296 + 
 (5*y1^12*y2^14*y3^9*yl4^9*yl6^3)/10296 + (5*y1^13*y2^14*y3^9*yl4^9*yl6^3)/
  10296 + (5*y1^14*y2^14*y3^9*yl4^9*yl6^3)/10296 + 
 (y1^3*y2^12*y3^10*yl4^9*yl6^3)/108 + (y1^3*y2^13*y3^10*yl4^9*yl6^3)/432 + 
 (11*y1^3*y2^14*y3^10*yl4^9*yl6^3)/2808 + (y1^3*y2^12*y3^11*yl4^9*yl6^3)/
  108 + (y1^3*y2^13*y3^11*yl4^9*yl6^3)/432 + 
 (11*y1^3*y2^14*y3^11*yl4^9*yl6^3)/2808 + (y1^3*y2^12*y3^12*yl4^9*yl6^3)/
  108 + (y1^3*y2^13*y3^12*yl4^9*yl6^3)/432 + 
 (11*y1^3*y2^14*y3^12*yl4^9*yl6^3)/2808 + (y1^3*y2^12*y3^13*yl4^9*yl6^3)/
  108 + (y1^3*y2^13*y3^13*yl4^9*yl6^3)/432 + 
 (11*y1^3*y2^14*y3^13*yl4^9*yl6^3)/2808 + (y1^3*y2^12*y3^14*yl4^9*yl6^3)/
  108 + (y1^3*y2^13*y3^14*yl4^9*yl6^3)/432 + 
 (11*y1^3*y2^14*y3^14*yl4^9*yl6^3)/2808 + (13*y1^3*y2^13*y3^10*yl4^10*yl6^3)/
  1440 + (y1^4*y2^13*y3^10*yl4^10*yl6^3)/1440 + 
 (y1^5*y2^13*y3^10*yl4^10*yl6^3)/1440 + (y1^6*y2^13*y3^10*yl4^10*yl6^3)/
  1440 + (y1^7*y2^13*y3^10*yl4^10*yl6^3)/1440 + 
 (y1^8*y2^13*y3^10*yl4^10*yl6^3)/1440 + (y1^9*y2^13*y3^10*yl4^10*yl6^3)/
  1440 + (y1^10*y2^13*y3^10*yl4^10*yl6^3)/1440 + 
 (y1^11*y2^13*y3^10*yl4^10*yl6^3)/1440 + (y1^12*y2^13*y3^10*yl4^10*yl6^3)/
  1440 + (y1^13*y2^13*y3^10*yl4^10*yl6^3)/1440 + 
 (y1^14*y2^13*y3^10*yl4^10*yl6^3)/1440 + (23*y1^3*y2^14*y3^10*yl4^10*yl6^3)/
  9360 + (y1^4*y2^14*y3^10*yl4^10*yl6^3)/1872 + 
 (y1^5*y2^14*y3^10*yl4^10*yl6^3)/1872 + (y1^6*y2^14*y3^10*yl4^10*yl6^3)/
  1872 + (y1^7*y2^14*y3^10*yl4^10*yl6^3)/1872 + 
 (y1^8*y2^14*y3^10*yl4^10*yl6^3)/1872 + (y1^9*y2^14*y3^10*yl4^10*yl6^3)/
  1872 + (y1^10*y2^14*y3^10*yl4^10*yl6^3)/1872 + 
 (y1^11*y2^14*y3^10*yl4^10*yl6^3)/1872 + (y1^12*y2^14*y3^10*yl4^10*yl6^3)/
  1872 + (y1^13*y2^14*y3^10*yl4^10*yl6^3)/1872 + 
 (y1^14*y2^14*y3^10*yl4^10*yl6^3)/1872 + (y1^3*y2^13*y3^11*yl4^10*yl6^3)/
  120 + (y1^3*y2^14*y3^11*yl4^10*yl6^3)/520 + (y1^3*y2^13*y3^12*yl4^10*yl6^3)/
  120 + (y1^3*y2^14*y3^12*yl4^10*yl6^3)/520 + (y1^3*y2^13*y3^13*yl4^10*yl6^3)/
  120 + (y1^3*y2^14*y3^13*yl4^10*yl6^3)/520 + (y1^3*y2^13*y3^14*yl4^10*yl6^3)/
  120 + (y1^3*y2^14*y3^14*yl4^10*yl6^3)/520 + 
 (7*y1^3*y2^14*y3^11*yl4^11*yl6^3)/858 + (y1^4*y2^14*y3^11*yl4^11*yl6^3)/
  1716 + (y1^5*y2^14*y3^11*yl4^11*yl6^3)/1716 + 
 (y1^6*y2^14*y3^11*yl4^11*yl6^3)/1716 + (y1^7*y2^14*y3^11*yl4^11*yl6^3)/
  1716 + (y1^8*y2^14*y3^11*yl4^11*yl6^3)/1716 + 
 (y1^9*y2^14*y3^11*yl4^11*yl6^3)/1716 + (y1^10*y2^14*y3^11*yl4^11*yl6^3)/
  1716 + (y1^11*y2^14*y3^11*yl4^11*yl6^3)/1716 + 
 (y1^12*y2^14*y3^11*yl4^11*yl6^3)/1716 + (y1^13*y2^14*y3^11*yl4^11*yl6^3)/
  1716 + (y1^14*y2^14*y3^11*yl4^11*yl6^3)/1716 + 
 (y1^3*y2^14*y3^12*yl4^11*yl6^3)/132 + (y1^3*y2^14*y3^13*yl4^11*yl6^3)/132 + 
 (y1^3*y2^14*y3^14*yl4^11*yl6^3)/132 + (7*y1^4*y2^3*y3*yl5*yl6^3)/18 - 
 (5*y1^5*y2^3*y3*yl5*yl6^3)/48 - (y1^6*y2^3*y3*yl5*yl6^3)/60 + 
 (y1^7*y2^3*y3*yl5*yl6^3)/72 + (5*y1^8*y2^3*y3*yl5*yl6^3)/168 + 
 (19*y1^9*y2^3*y3*yl5*yl6^3)/480 + (5*y1^10*y2^3*y3*yl5*yl6^3)/108 + 
 (43*y1^11*y2^3*y3*yl5*yl6^3)/840 + (29*y1^12*y2^3*y3*yl5*yl6^3)/528 + 
 (25*y1^13*y2^3*y3*yl5*yl6^3)/432 + (47*y1^14*y2^3*y3*yl5*yl6^3)/780 + 
 (23*y1^4*y2^4*y3*yl5*yl6^3)/72 - (y1^5*y2^4*y3*yl5*yl6^3)/24 + 
 (y1^6*y2^4*y3*yl5*yl6^3)/120 + (y1^7*y2^4*y3*yl5*yl6^3)/36 + 
 (13*y1^8*y2^4*y3*yl5*yl6^3)/336 + (11*y1^9*y2^4*y3*yl5*yl6^3)/240 + 
 (11*y1^10*y2^4*y3*yl5*yl6^3)/216 + (23*y1^11*y2^4*y3*yl5*yl6^3)/420 + 
 (61*y1^12*y2^4*y3*yl5*yl6^3)/1056 + (13*y1^13*y2^4*y3*yl5*yl6^3)/216 + 
 (97*y1^14*y2^4*y3*yl5*yl6^3)/1560 + (49*y1^4*y2^5*y3*yl5*yl6^3)/144 - 
 (y1^5*y2^5*y3*yl5*yl6^3)/24 + (y1^6*y2^5*y3*yl5*yl6^3)/120 + 
 (y1^7*y2^5*y3*yl5*yl6^3)/36 + (13*y1^8*y2^5*y3*yl5*yl6^3)/336 + 
 (11*y1^9*y2^5*y3*yl5*yl6^3)/240 + (11*y1^10*y2^5*y3*yl5*yl6^3)/216 + 
 (23*y1^11*y2^5*y3*yl5*yl6^3)/420 + (61*y1^12*y2^5*y3*yl5*yl6^3)/1056 + 
 (13*y1^13*y2^5*y3*yl5*yl6^3)/216 + (97*y1^14*y2^5*y3*yl5*yl6^3)/1560 + 
 (131*y1^4*y2^6*y3*yl5*yl6^3)/360 - (y1^5*y2^6*y3*yl5*yl6^3)/24 + 
 (y1^6*y2^6*y3*yl5*yl6^3)/120 + (y1^7*y2^6*y3*yl5*yl6^3)/36 + 
 (13*y1^8*y2^6*y3*yl5*yl6^3)/336 + (11*y1^9*y2^6*y3*yl5*yl6^3)/240 + 
 (11*y1^10*y2^6*y3*yl5*yl6^3)/216 + (23*y1^11*y2^6*y3*yl5*yl6^3)/420 + 
 (61*y1^12*y2^6*y3*yl5*yl6^3)/1056 + (13*y1^13*y2^6*y3*yl5*yl6^3)/216 + 
 (97*y1^14*y2^6*y3*yl5*yl6^3)/1560 + (23*y1^4*y2^7*y3*yl5*yl6^3)/60 - 
 (y1^5*y2^7*y3*yl5*yl6^3)/24 + (y1^6*y2^7*y3*yl5*yl6^3)/120 + 
 (y1^7*y2^7*y3*yl5*yl6^3)/36 + (13*y1^8*y2^7*y3*yl5*yl6^3)/336 + 
 (11*y1^9*y2^7*y3*yl5*yl6^3)/240 + (11*y1^10*y2^7*y3*yl5*yl6^3)/216 + 
 (23*y1^11*y2^7*y3*yl5*yl6^3)/420 + (61*y1^12*y2^7*y3*yl5*yl6^3)/1056 + 
 (13*y1^13*y2^7*y3*yl5*yl6^3)/216 + (97*y1^14*y2^7*y3*yl5*yl6^3)/1560 + 
 (671*y1^4*y2^8*y3*yl5*yl6^3)/1680 - (y1^5*y2^8*y3*yl5*yl6^3)/24 + 
 (y1^6*y2^8*y3*yl5*yl6^3)/120 + (y1^7*y2^8*y3*yl5*yl6^3)/36 + 
 (13*y1^8*y2^8*y3*yl5*yl6^3)/336 + (11*y1^9*y2^8*y3*yl5*yl6^3)/240 + 
 (11*y1^10*y2^8*y3*yl5*yl6^3)/216 + (23*y1^11*y2^8*y3*yl5*yl6^3)/420 + 
 (61*y1^12*y2^8*y3*yl5*yl6^3)/1056 + (13*y1^13*y2^8*y3*yl5*yl6^3)/216 + 
 (97*y1^14*y2^8*y3*yl5*yl6^3)/1560 + (4163*y1^4*y2^9*y3*yl5*yl6^3)/10080 - 
 (y1^5*y2^9*y3*yl5*yl6^3)/24 + (y1^6*y2^9*y3*yl5*yl6^3)/120 + 
 (y1^7*y2^9*y3*yl5*yl6^3)/36 + (13*y1^8*y2^9*y3*yl5*yl6^3)/336 + 
 (11*y1^9*y2^9*y3*yl5*yl6^3)/240 + (11*y1^10*y2^9*y3*yl5*yl6^3)/216 + 
 (23*y1^11*y2^9*y3*yl5*yl6^3)/420 + (61*y1^12*y2^9*y3*yl5*yl6^3)/1056 + 
 (13*y1^13*y2^9*y3*yl5*yl6^3)/216 + (97*y1^14*y2^9*y3*yl5*yl6^3)/1560 + 
 (3211*y1^4*y2^10*y3*yl5*yl6^3)/7560 - (y1^5*y2^10*y3*yl5*yl6^3)/24 + 
 (y1^6*y2^10*y3*yl5*yl6^3)/120 + (y1^7*y2^10*y3*yl5*yl6^3)/36 + 
 (13*y1^8*y2^10*y3*yl5*yl6^3)/336 + (11*y1^9*y2^10*y3*yl5*yl6^3)/240 + 
 (11*y1^10*y2^10*y3*yl5*yl6^3)/216 + (23*y1^11*y2^10*y3*yl5*yl6^3)/420 + 
 (61*y1^12*y2^10*y3*yl5*yl6^3)/1056 + (13*y1^13*y2^10*y3*yl5*yl6^3)/216 + 
 (97*y1^14*y2^10*y3*yl5*yl6^3)/1560 + (3289*y1^4*y2^11*y3*yl5*yl6^3)/7560 - 
 (y1^5*y2^11*y3*yl5*yl6^3)/24 + (y1^6*y2^11*y3*yl5*yl6^3)/120 + 
 (y1^7*y2^11*y3*yl5*yl6^3)/36 + (13*y1^8*y2^11*y3*yl5*yl6^3)/336 + 
 (11*y1^9*y2^11*y3*yl5*yl6^3)/240 + (11*y1^10*y2^11*y3*yl5*yl6^3)/216 + 
 (23*y1^11*y2^11*y3*yl5*yl6^3)/420 + (61*y1^12*y2^11*y3*yl5*yl6^3)/1056 + 
 (13*y1^13*y2^11*y3*yl5*yl6^3)/216 + (97*y1^14*y2^11*y3*yl5*yl6^3)/1560 + 
 (29555*y1^4*y2^12*y3*yl5*yl6^3)/66528 - (y1^5*y2^12*y3*yl5*yl6^3)/24 + 
 (y1^6*y2^12*y3*yl5*yl6^3)/120 + (y1^7*y2^12*y3*yl5*yl6^3)/36 + 
 (13*y1^8*y2^12*y3*yl5*yl6^3)/336 + (11*y1^9*y2^12*y3*yl5*yl6^3)/240 + 
 (11*y1^10*y2^12*y3*yl5*yl6^3)/216 + (23*y1^11*y2^12*y3*yl5*yl6^3)/420 + 
 (61*y1^12*y2^12*y3*yl5*yl6^3)/1056 + (13*y1^13*y2^12*y3*yl5*yl6^3)/216 + 
 (97*y1^14*y2^12*y3*yl5*yl6^3)/1560 + (150533*y1^4*y2^13*y3*yl5*yl6^3)/
  332640 - (y1^5*y2^13*y3*yl5*yl6^3)/24 + (y1^6*y2^13*y3*yl5*yl6^3)/120 + 
 (y1^7*y2^13*y3*yl5*yl6^3)/36 + (13*y1^8*y2^13*y3*yl5*yl6^3)/336 + 
 (11*y1^9*y2^13*y3*yl5*yl6^3)/240 + (11*y1^10*y2^13*y3*yl5*yl6^3)/216 + 
 (23*y1^11*y2^13*y3*yl5*yl6^3)/420 + (61*y1^12*y2^13*y3*yl5*yl6^3)/1056 + 
 (13*y1^13*y2^13*y3*yl5*yl6^3)/216 + (97*y1^14*y2^13*y3*yl5*yl6^3)/1560 + 
 (1989563*y1^4*y2^14*y3*yl5*yl6^3)/4324320 - (y1^5*y2^14*y3*yl5*yl6^3)/24 + 
 (y1^6*y2^14*y3*yl5*yl6^3)/120 + (y1^7*y2^14*y3*yl5*yl6^3)/36 + 
 (13*y1^8*y2^14*y3*yl5*yl6^3)/336 + (11*y1^9*y2^14*y3*yl5*yl6^3)/240 + 
 (11*y1^10*y2^14*y3*yl5*yl6^3)/216 + (23*y1^11*y2^14*y3*yl5*yl6^3)/420 + 
 (61*y1^12*y2^14*y3*yl5*yl6^3)/1056 + (13*y1^13*y2^14*y3*yl5*yl6^3)/216 + 
 (97*y1^14*y2^14*y3*yl5*yl6^3)/1560 + (2*y1^4*y2^3*y3^2*yl5*yl6^3)/9 - 
 (y1^5*y2^3*y3^2*yl5*yl6^3)/8 - (y1^6*y2^3*y3^2*yl5*yl6^3)/20 - 
 (y1^7*y2^3*y3^2*yl5*yl6^3)/36 - (y1^8*y2^3*y3^2*yl5*yl6^3)/56 - 
 (y1^9*y2^3*y3^2*yl5*yl6^3)/80 - (y1^10*y2^3*y3^2*yl5*yl6^3)/108 - 
 (y1^11*y2^3*y3^2*yl5*yl6^3)/140 - (y1^12*y2^3*y3^2*yl5*yl6^3)/176 - 
 (y1^13*y2^3*y3^2*yl5*yl6^3)/216 - (y1^14*y2^3*y3^2*yl5*yl6^3)/260 + 
 (17*y1^4*y2^4*y3^2*yl5*yl6^3)/72 - (y1^5*y2^4*y3^2*yl5*yl6^3)/16 - 
 (y1^6*y2^4*y3^2*yl5*yl6^3)/40 - (y1^7*y2^4*y3^2*yl5*yl6^3)/72 - 
 (y1^8*y2^4*y3^2*yl5*yl6^3)/112 - (y1^9*y2^4*y3^2*yl5*yl6^3)/160 - 
 (y1^10*y2^4*y3^2*yl5*yl6^3)/216 - (y1^11*y2^4*y3^2*yl5*yl6^3)/280 - 
 (y1^12*y2^4*y3^2*yl5*yl6^3)/352 - (y1^13*y2^4*y3^2*yl5*yl6^3)/432 - 
 (y1^14*y2^4*y3^2*yl5*yl6^3)/520 + (37*y1^4*y2^5*y3^2*yl5*yl6^3)/144 - 
 (y1^5*y2^5*y3^2*yl5*yl6^3)/16 - (y1^6*y2^5*y3^2*yl5*yl6^3)/40 - 
 (y1^7*y2^5*y3^2*yl5*yl6^3)/72 - (y1^8*y2^5*y3^2*yl5*yl6^3)/112 - 
 (y1^9*y2^5*y3^2*yl5*yl6^3)/160 - (y1^10*y2^5*y3^2*yl5*yl6^3)/216 - 
 (y1^11*y2^5*y3^2*yl5*yl6^3)/280 - (y1^12*y2^5*y3^2*yl5*yl6^3)/352 - 
 (y1^13*y2^5*y3^2*yl5*yl6^3)/432 - (y1^14*y2^5*y3^2*yl5*yl6^3)/520 + 
 (101*y1^4*y2^6*y3^2*yl5*yl6^3)/360 - (y1^5*y2^6*y3^2*yl5*yl6^3)/16 - 
 (y1^6*y2^6*y3^2*yl5*yl6^3)/40 - (y1^7*y2^6*y3^2*yl5*yl6^3)/72 - 
 (y1^8*y2^6*y3^2*yl5*yl6^3)/112 - (y1^9*y2^6*y3^2*yl5*yl6^3)/160 - 
 (y1^10*y2^6*y3^2*yl5*yl6^3)/216 - (y1^11*y2^6*y3^2*yl5*yl6^3)/280 - 
 (y1^12*y2^6*y3^2*yl5*yl6^3)/352 - (y1^13*y2^6*y3^2*yl5*yl6^3)/432 - 
 (y1^14*y2^6*y3^2*yl5*yl6^3)/520 + (3*y1^4*y2^7*y3^2*yl5*yl6^3)/10 - 
 (y1^5*y2^7*y3^2*yl5*yl6^3)/16 - (y1^6*y2^7*y3^2*yl5*yl6^3)/40 - 
 (y1^7*y2^7*y3^2*yl5*yl6^3)/72 - (y1^8*y2^7*y3^2*yl5*yl6^3)/112 - 
 (y1^9*y2^7*y3^2*yl5*yl6^3)/160 - (y1^10*y2^7*y3^2*yl5*yl6^3)/216 - 
 (y1^11*y2^7*y3^2*yl5*yl6^3)/280 - (y1^12*y2^7*y3^2*yl5*yl6^3)/352 - 
 (y1^13*y2^7*y3^2*yl5*yl6^3)/432 - (y1^14*y2^7*y3^2*yl5*yl6^3)/520 + 
 (177*y1^4*y2^8*y3^2*yl5*yl6^3)/560 - (y1^5*y2^8*y3^2*yl5*yl6^3)/16 - 
 (y1^6*y2^8*y3^2*yl5*yl6^3)/40 - (y1^7*y2^8*y3^2*yl5*yl6^3)/72 - 
 (y1^8*y2^8*y3^2*yl5*yl6^3)/112 - (y1^9*y2^8*y3^2*yl5*yl6^3)/160 - 
 (y1^10*y2^8*y3^2*yl5*yl6^3)/216 - (y1^11*y2^8*y3^2*yl5*yl6^3)/280 - 
 (y1^12*y2^8*y3^2*yl5*yl6^3)/352 - (y1^13*y2^8*y3^2*yl5*yl6^3)/432 - 
 (y1^14*y2^8*y3^2*yl5*yl6^3)/520 + (3323*y1^4*y2^9*y3^2*yl5*yl6^3)/10080 - 
 (y1^5*y2^9*y3^2*yl5*yl6^3)/16 - (y1^6*y2^9*y3^2*yl5*yl6^3)/40 - 
 (y1^7*y2^9*y3^2*yl5*yl6^3)/72 - (y1^8*y2^9*y3^2*yl5*yl6^3)/112 - 
 (y1^9*y2^9*y3^2*yl5*yl6^3)/160 - (y1^10*y2^9*y3^2*yl5*yl6^3)/216 - 
 (y1^11*y2^9*y3^2*yl5*yl6^3)/280 - (y1^12*y2^9*y3^2*yl5*yl6^3)/352 - 
 (y1^13*y2^9*y3^2*yl5*yl6^3)/432 - (y1^14*y2^9*y3^2*yl5*yl6^3)/520 + 
 (2581*y1^4*y2^10*y3^2*yl5*yl6^3)/7560 - (y1^5*y2^10*y3^2*yl5*yl6^3)/16 - 
 (y1^6*y2^10*y3^2*yl5*yl6^3)/40 - (y1^7*y2^10*y3^2*yl5*yl6^3)/72 - 
 (y1^8*y2^10*y3^2*yl5*yl6^3)/112 - (y1^9*y2^10*y3^2*yl5*yl6^3)/160 - 
 (y1^10*y2^10*y3^2*yl5*yl6^3)/216 - (y1^11*y2^10*y3^2*yl5*yl6^3)/280 - 
 (y1^12*y2^10*y3^2*yl5*yl6^3)/352 - (y1^13*y2^10*y3^2*yl5*yl6^3)/432 - 
 (y1^14*y2^10*y3^2*yl5*yl6^3)/520 + (2659*y1^4*y2^11*y3^2*yl5*yl6^3)/7560 - 
 (y1^5*y2^11*y3^2*yl5*yl6^3)/16 - (y1^6*y2^11*y3^2*yl5*yl6^3)/40 - 
 (y1^7*y2^11*y3^2*yl5*yl6^3)/72 - (y1^8*y2^11*y3^2*yl5*yl6^3)/112 - 
 (y1^9*y2^11*y3^2*yl5*yl6^3)/160 - (y1^10*y2^11*y3^2*yl5*yl6^3)/216 - 
 (y1^11*y2^11*y3^2*yl5*yl6^3)/280 - (y1^12*y2^11*y3^2*yl5*yl6^3)/352 - 
 (y1^13*y2^11*y3^2*yl5*yl6^3)/432 - (y1^14*y2^11*y3^2*yl5*yl6^3)/520 + 
 (24011*y1^4*y2^12*y3^2*yl5*yl6^3)/66528 - (y1^5*y2^12*y3^2*yl5*yl6^3)/16 - 
 (y1^6*y2^12*y3^2*yl5*yl6^3)/40 - (y1^7*y2^12*y3^2*yl5*yl6^3)/72 - 
 (y1^8*y2^12*y3^2*yl5*yl6^3)/112 - (y1^9*y2^12*y3^2*yl5*yl6^3)/160 - 
 (y1^10*y2^12*y3^2*yl5*yl6^3)/216 - (y1^11*y2^12*y3^2*yl5*yl6^3)/280 - 
 (y1^12*y2^12*y3^2*yl5*yl6^3)/352 - (y1^13*y2^12*y3^2*yl5*yl6^3)/432 - 
 (y1^14*y2^12*y3^2*yl5*yl6^3)/520 + (122813*y1^4*y2^13*y3^2*yl5*yl6^3)/
  332640 - (y1^5*y2^13*y3^2*yl5*yl6^3)/16 - (y1^6*y2^13*y3^2*yl5*yl6^3)/40 - 
 (y1^7*y2^13*y3^2*yl5*yl6^3)/72 - (y1^8*y2^13*y3^2*yl5*yl6^3)/112 - 
 (y1^9*y2^13*y3^2*yl5*yl6^3)/160 - (y1^10*y2^13*y3^2*yl5*yl6^3)/216 - 
 (y1^11*y2^13*y3^2*yl5*yl6^3)/280 - (y1^12*y2^13*y3^2*yl5*yl6^3)/352 - 
 (y1^13*y2^13*y3^2*yl5*yl6^3)/432 - (y1^14*y2^13*y3^2*yl5*yl6^3)/520 + 
 (1629203*y1^4*y2^14*y3^2*yl5*yl6^3)/4324320 - 
 (y1^5*y2^14*y3^2*yl5*yl6^3)/16 - (y1^6*y2^14*y3^2*yl5*yl6^3)/40 - 
 (y1^7*y2^14*y3^2*yl5*yl6^3)/72 - (y1^8*y2^14*y3^2*yl5*yl6^3)/112 - 
 (y1^9*y2^14*y3^2*yl5*yl6^3)/160 - (y1^10*y2^14*y3^2*yl5*yl6^3)/216 - 
 (y1^11*y2^14*y3^2*yl5*yl6^3)/280 - (y1^12*y2^14*y3^2*yl5*yl6^3)/352 - 
 (y1^13*y2^14*y3^2*yl5*yl6^3)/432 - (y1^14*y2^14*y3^2*yl5*yl6^3)/520 + 
 (13*y1^4*y2^3*y3^3*yl5*yl6^3)/72 - (y1^5*y2^3*y3^3*yl5*yl6^3)/8 - 
 (y1^6*y2^3*y3^3*yl5*yl6^3)/20 - (y1^7*y2^3*y3^3*yl5*yl6^3)/36 - 
 (y1^8*y2^3*y3^3*yl5*yl6^3)/56 - (y1^9*y2^3*y3^3*yl5*yl6^3)/80 - 
 (y1^10*y2^3*y3^3*yl5*yl6^3)/108 - (y1^11*y2^3*y3^3*yl5*yl6^3)/140 - 
 (y1^12*y2^3*y3^3*yl5*yl6^3)/176 - (y1^13*y2^3*y3^3*yl5*yl6^3)/216 - 
 (y1^14*y2^3*y3^3*yl5*yl6^3)/260 + (17*y1^4*y2^4*y3^3*yl5*yl6^3)/72 - 
 (y1^5*y2^4*y3^3*yl5*yl6^3)/16 - (y1^6*y2^4*y3^3*yl5*yl6^3)/40 - 
 (y1^7*y2^4*y3^3*yl5*yl6^3)/72 - (y1^8*y2^4*y3^3*yl5*yl6^3)/112 - 
 (y1^9*y2^4*y3^3*yl5*yl6^3)/160 - (y1^10*y2^4*y3^3*yl5*yl6^3)/216 - 
 (y1^11*y2^4*y3^3*yl5*yl6^3)/280 - (y1^12*y2^4*y3^3*yl5*yl6^3)/352 - 
 (y1^13*y2^4*y3^3*yl5*yl6^3)/432 - (y1^14*y2^4*y3^3*yl5*yl6^3)/520 + 
 (37*y1^4*y2^5*y3^3*yl5*yl6^3)/144 - (y1^5*y2^5*y3^3*yl5*yl6^3)/16 - 
 (y1^6*y2^5*y3^3*yl5*yl6^3)/40 - (y1^7*y2^5*y3^3*yl5*yl6^3)/72 - 
 (y1^8*y2^5*y3^3*yl5*yl6^3)/112 - (y1^9*y2^5*y3^3*yl5*yl6^3)/160 - 
 (y1^10*y2^5*y3^3*yl5*yl6^3)/216 - (y1^11*y2^5*y3^3*yl5*yl6^3)/280 - 
 (y1^12*y2^5*y3^3*yl5*yl6^3)/352 - (y1^13*y2^5*y3^3*yl5*yl6^3)/432 - 
 (y1^14*y2^5*y3^3*yl5*yl6^3)/520 + (101*y1^4*y2^6*y3^3*yl5*yl6^3)/360 - 
 (y1^5*y2^6*y3^3*yl5*yl6^3)/16 - (y1^6*y2^6*y3^3*yl5*yl6^3)/40 - 
 (y1^7*y2^6*y3^3*yl5*yl6^3)/72 - (y1^8*y2^6*y3^3*yl5*yl6^3)/112 - 
 (y1^9*y2^6*y3^3*yl5*yl6^3)/160 - (y1^10*y2^6*y3^3*yl5*yl6^3)/216 - 
 (y1^11*y2^6*y3^3*yl5*yl6^3)/280 - (y1^12*y2^6*y3^3*yl5*yl6^3)/352 - 
 (y1^13*y2^6*y3^3*yl5*yl6^3)/432 - (y1^14*y2^6*y3^3*yl5*yl6^3)/520 + 
 (3*y1^4*y2^7*y3^3*yl5*yl6^3)/10 - (y1^5*y2^7*y3^3*yl5*yl6^3)/16 - 
 (y1^6*y2^7*y3^3*yl5*yl6^3)/40 - (y1^7*y2^7*y3^3*yl5*yl6^3)/72 - 
 (y1^8*y2^7*y3^3*yl5*yl6^3)/112 - (y1^9*y2^7*y3^3*yl5*yl6^3)/160 - 
 (y1^10*y2^7*y3^3*yl5*yl6^3)/216 - (y1^11*y2^7*y3^3*yl5*yl6^3)/280 - 
 (y1^12*y2^7*y3^3*yl5*yl6^3)/352 - (y1^13*y2^7*y3^3*yl5*yl6^3)/432 - 
 (y1^14*y2^7*y3^3*yl5*yl6^3)/520 + (177*y1^4*y2^8*y3^3*yl5*yl6^3)/560 - 
 (y1^5*y2^8*y3^3*yl5*yl6^3)/16 - (y1^6*y2^8*y3^3*yl5*yl6^3)/40 - 
 (y1^7*y2^8*y3^3*yl5*yl6^3)/72 - (y1^8*y2^8*y3^3*yl5*yl6^3)/112 - 
 (y1^9*y2^8*y3^3*yl5*yl6^3)/160 - (y1^10*y2^8*y3^3*yl5*yl6^3)/216 - 
 (y1^11*y2^8*y3^3*yl5*yl6^3)/280 - (y1^12*y2^8*y3^3*yl5*yl6^3)/352 - 
 (y1^13*y2^8*y3^3*yl5*yl6^3)/432 - (y1^14*y2^8*y3^3*yl5*yl6^3)/520 + 
 (3323*y1^4*y2^9*y3^3*yl5*yl6^3)/10080 - (y1^5*y2^9*y3^3*yl5*yl6^3)/16 - 
 (y1^6*y2^9*y3^3*yl5*yl6^3)/40 - (y1^7*y2^9*y3^3*yl5*yl6^3)/72 - 
 (y1^8*y2^9*y3^3*yl5*yl6^3)/112 - (y1^9*y2^9*y3^3*yl5*yl6^3)/160 - 
 (y1^10*y2^9*y3^3*yl5*yl6^3)/216 - (y1^11*y2^9*y3^3*yl5*yl6^3)/280 - 
 (y1^12*y2^9*y3^3*yl5*yl6^3)/352 - (y1^13*y2^9*y3^3*yl5*yl6^3)/432 - 
 (y1^14*y2^9*y3^3*yl5*yl6^3)/520 + (2581*y1^4*y2^10*y3^3*yl5*yl6^3)/7560 - 
 (y1^5*y2^10*y3^3*yl5*yl6^3)/16 - (y1^6*y2^10*y3^3*yl5*yl6^3)/40 - 
 (y1^7*y2^10*y3^3*yl5*yl6^3)/72 - (y1^8*y2^10*y3^3*yl5*yl6^3)/112 - 
 (y1^9*y2^10*y3^3*yl5*yl6^3)/160 - (y1^10*y2^10*y3^3*yl5*yl6^3)/216 - 
 (y1^11*y2^10*y3^3*yl5*yl6^3)/280 - (y1^12*y2^10*y3^3*yl5*yl6^3)/352 - 
 (y1^13*y2^10*y3^3*yl5*yl6^3)/432 - (y1^14*y2^10*y3^3*yl5*yl6^3)/520 + 
 (2659*y1^4*y2^11*y3^3*yl5*yl6^3)/7560 - (y1^5*y2^11*y3^3*yl5*yl6^3)/16 - 
 (y1^6*y2^11*y3^3*yl5*yl6^3)/40 - (y1^7*y2^11*y3^3*yl5*yl6^3)/72 - 
 (y1^8*y2^11*y3^3*yl5*yl6^3)/112 - (y1^9*y2^11*y3^3*yl5*yl6^3)/160 - 
 (y1^10*y2^11*y3^3*yl5*yl6^3)/216 - (y1^11*y2^11*y3^3*yl5*yl6^3)/280 - 
 (y1^12*y2^11*y3^3*yl5*yl6^3)/352 - (y1^13*y2^11*y3^3*yl5*yl6^3)/432 - 
 (y1^14*y2^11*y3^3*yl5*yl6^3)/520 + (24011*y1^4*y2^12*y3^3*yl5*yl6^3)/66528 - 
 (y1^5*y2^12*y3^3*yl5*yl6^3)/16 - (y1^6*y2^12*y3^3*yl5*yl6^3)/40 - 
 (y1^7*y2^12*y3^3*yl5*yl6^3)/72 - (y1^8*y2^12*y3^3*yl5*yl6^3)/112 - 
 (y1^9*y2^12*y3^3*yl5*yl6^3)/160 - (y1^10*y2^12*y3^3*yl5*yl6^3)/216 - 
 (y1^11*y2^12*y3^3*yl5*yl6^3)/280 - (y1^12*y2^12*y3^3*yl5*yl6^3)/352 - 
 (y1^13*y2^12*y3^3*yl5*yl6^3)/432 - (y1^14*y2^12*y3^3*yl5*yl6^3)/520 + 
 (122813*y1^4*y2^13*y3^3*yl5*yl6^3)/332640 - (y1^5*y2^13*y3^3*yl5*yl6^3)/16 - 
 (y1^6*y2^13*y3^3*yl5*yl6^3)/40 - (y1^7*y2^13*y3^3*yl5*yl6^3)/72 - 
 (y1^8*y2^13*y3^3*yl5*yl6^3)/112 - (y1^9*y2^13*y3^3*yl5*yl6^3)/160 - 
 (y1^10*y2^13*y3^3*yl5*yl6^3)/216 - (y1^11*y2^13*y3^3*yl5*yl6^3)/280 - 
 (y1^12*y2^13*y3^3*yl5*yl6^3)/352 - (y1^13*y2^13*y3^3*yl5*yl6^3)/432 - 
 (y1^14*y2^13*y3^3*yl5*yl6^3)/520 + (1629203*y1^4*y2^14*y3^3*yl5*yl6^3)/
  4324320 - (y1^5*y2^14*y3^3*yl5*yl6^3)/16 - (y1^6*y2^14*y3^3*yl5*yl6^3)/40 - 
 (y1^7*y2^14*y3^3*yl5*yl6^3)/72 - (y1^8*y2^14*y3^3*yl5*yl6^3)/112 - 
 (y1^9*y2^14*y3^3*yl5*yl6^3)/160 - (y1^10*y2^14*y3^3*yl5*yl6^3)/216 - 
 (y1^11*y2^14*y3^3*yl5*yl6^3)/280 - (y1^12*y2^14*y3^3*yl5*yl6^3)/352 - 
 (y1^13*y2^14*y3^3*yl5*yl6^3)/432 - (y1^14*y2^14*y3^3*yl5*yl6^3)/520 + 
 (11*y1^4*y2^3*y3^4*yl5*yl6^3)/72 - (y1^5*y2^3*y3^4*yl5*yl6^3)/8 - 
 (y1^6*y2^3*y3^4*yl5*yl6^3)/20 - (y1^7*y2^3*y3^4*yl5*yl6^3)/36 - 
 (y1^8*y2^3*y3^4*yl5*yl6^3)/56 - (y1^9*y2^3*y3^4*yl5*yl6^3)/80 - 
 (y1^10*y2^3*y3^4*yl5*yl6^3)/108 - (y1^11*y2^3*y3^4*yl5*yl6^3)/140 - 
 (y1^12*y2^3*y3^4*yl5*yl6^3)/176 - (y1^13*y2^3*y3^4*yl5*yl6^3)/216 - 
 (y1^14*y2^3*y3^4*yl5*yl6^3)/260 + (17*y1^4*y2^4*y3^4*yl5*yl6^3)/72 - 
 (y1^5*y2^4*y3^4*yl5*yl6^3)/16 - (y1^6*y2^4*y3^4*yl5*yl6^3)/40 - 
 (y1^7*y2^4*y3^4*yl5*yl6^3)/72 - (y1^8*y2^4*y3^4*yl5*yl6^3)/112 - 
 (y1^9*y2^4*y3^4*yl5*yl6^3)/160 - (y1^10*y2^4*y3^4*yl5*yl6^3)/216 - 
 (y1^11*y2^4*y3^4*yl5*yl6^3)/280 - (y1^12*y2^4*y3^4*yl5*yl6^3)/352 - 
 (y1^13*y2^4*y3^4*yl5*yl6^3)/432 - (y1^14*y2^4*y3^4*yl5*yl6^3)/520 + 
 (37*y1^4*y2^5*y3^4*yl5*yl6^3)/144 - (y1^5*y2^5*y3^4*yl5*yl6^3)/16 - 
 (y1^6*y2^5*y3^4*yl5*yl6^3)/40 - (y1^7*y2^5*y3^4*yl5*yl6^3)/72 - 
 (y1^8*y2^5*y3^4*yl5*yl6^3)/112 - (y1^9*y2^5*y3^4*yl5*yl6^3)/160 - 
 (y1^10*y2^5*y3^4*yl5*yl6^3)/216 - (y1^11*y2^5*y3^4*yl5*yl6^3)/280 - 
 (y1^12*y2^5*y3^4*yl5*yl6^3)/352 - (y1^13*y2^5*y3^4*yl5*yl6^3)/432 - 
 (y1^14*y2^5*y3^4*yl5*yl6^3)/520 + (101*y1^4*y2^6*y3^4*yl5*yl6^3)/360 - 
 (y1^5*y2^6*y3^4*yl5*yl6^3)/16 - (y1^6*y2^6*y3^4*yl5*yl6^3)/40 - 
 (y1^7*y2^6*y3^4*yl5*yl6^3)/72 - (y1^8*y2^6*y3^4*yl5*yl6^3)/112 - 
 (y1^9*y2^6*y3^4*yl5*yl6^3)/160 - (y1^10*y2^6*y3^4*yl5*yl6^3)/216 - 
 (y1^11*y2^6*y3^4*yl5*yl6^3)/280 - (y1^12*y2^6*y3^4*yl5*yl6^3)/352 - 
 (y1^13*y2^6*y3^4*yl5*yl6^3)/432 - (y1^14*y2^6*y3^4*yl5*yl6^3)/520 + 
 (3*y1^4*y2^7*y3^4*yl5*yl6^3)/10 - (y1^5*y2^7*y3^4*yl5*yl6^3)/16 - 
 (y1^6*y2^7*y3^4*yl5*yl6^3)/40 - (y1^7*y2^7*y3^4*yl5*yl6^3)/72 - 
 (y1^8*y2^7*y3^4*yl5*yl6^3)/112 - (y1^9*y2^7*y3^4*yl5*yl6^3)/160 - 
 (y1^10*y2^7*y3^4*yl5*yl6^3)/216 - (y1^11*y2^7*y3^4*yl5*yl6^3)/280 - 
 (y1^12*y2^7*y3^4*yl5*yl6^3)/352 - (y1^13*y2^7*y3^4*yl5*yl6^3)/432 - 
 (y1^14*y2^7*y3^4*yl5*yl6^3)/520 + (177*y1^4*y2^8*y3^4*yl5*yl6^3)/560 - 
 (y1^5*y2^8*y3^4*yl5*yl6^3)/16 - (y1^6*y2^8*y3^4*yl5*yl6^3)/40 - 
 (y1^7*y2^8*y3^4*yl5*yl6^3)/72 - (y1^8*y2^8*y3^4*yl5*yl6^3)/112 - 
 (y1^9*y2^8*y3^4*yl5*yl6^3)/160 - (y1^10*y2^8*y3^4*yl5*yl6^3)/216 - 
 (y1^11*y2^8*y3^4*yl5*yl6^3)/280 - (y1^12*y2^8*y3^4*yl5*yl6^3)/352 - 
 (y1^13*y2^8*y3^4*yl5*yl6^3)/432 - (y1^14*y2^8*y3^4*yl5*yl6^3)/520 + 
 (3323*y1^4*y2^9*y3^4*yl5*yl6^3)/10080 - (y1^5*y2^9*y3^4*yl5*yl6^3)/16 - 
 (y1^6*y2^9*y3^4*yl5*yl6^3)/40 - (y1^7*y2^9*y3^4*yl5*yl6^3)/72 - 
 (y1^8*y2^9*y3^4*yl5*yl6^3)/112 - (y1^9*y2^9*y3^4*yl5*yl6^3)/160 - 
 (y1^10*y2^9*y3^4*yl5*yl6^3)/216 - (y1^11*y2^9*y3^4*yl5*yl6^3)/280 - 
 (y1^12*y2^9*y3^4*yl5*yl6^3)/352 - (y1^13*y2^9*y3^4*yl5*yl6^3)/432 - 
 (y1^14*y2^9*y3^4*yl5*yl6^3)/520 + (2581*y1^4*y2^10*y3^4*yl5*yl6^3)/7560 - 
 (y1^5*y2^10*y3^4*yl5*yl6^3)/16 - (y1^6*y2^10*y3^4*yl5*yl6^3)/40 - 
 (y1^7*y2^10*y3^4*yl5*yl6^3)/72 - (y1^8*y2^10*y3^4*yl5*yl6^3)/112 - 
 (y1^9*y2^10*y3^4*yl5*yl6^3)/160 - (y1^10*y2^10*y3^4*yl5*yl6^3)/216 - 
 (y1^11*y2^10*y3^4*yl5*yl6^3)/280 - (y1^12*y2^10*y3^4*yl5*yl6^3)/352 - 
 (y1^13*y2^10*y3^4*yl5*yl6^3)/432 - (y1^14*y2^10*y3^4*yl5*yl6^3)/520 + 
 (2659*y1^4*y2^11*y3^4*yl5*yl6^3)/7560 - (y1^5*y2^11*y3^4*yl5*yl6^3)/16 - 
 (y1^6*y2^11*y3^4*yl5*yl6^3)/40 - (y1^7*y2^11*y3^4*yl5*yl6^3)/72 - 
 (y1^8*y2^11*y3^4*yl5*yl6^3)/112 - (y1^9*y2^11*y3^4*yl5*yl6^3)/160 - 
 (y1^10*y2^11*y3^4*yl5*yl6^3)/216 - (y1^11*y2^11*y3^4*yl5*yl6^3)/280 - 
 (y1^12*y2^11*y3^4*yl5*yl6^3)/352 - (y1^13*y2^11*y3^4*yl5*yl6^3)/432 - 
 (y1^14*y2^11*y3^4*yl5*yl6^3)/520 + (24011*y1^4*y2^12*y3^4*yl5*yl6^3)/66528 - 
 (y1^5*y2^12*y3^4*yl5*yl6^3)/16 - (y1^6*y2^12*y3^4*yl5*yl6^3)/40 - 
 (y1^7*y2^12*y3^4*yl5*yl6^3)/72 - (y1^8*y2^12*y3^4*yl5*yl6^3)/112 - 
 (y1^9*y2^12*y3^4*yl5*yl6^3)/160 - (y1^10*y2^12*y3^4*yl5*yl6^3)/216 - 
 (y1^11*y2^12*y3^4*yl5*yl6^3)/280 - (y1^12*y2^12*y3^4*yl5*yl6^3)/352 - 
 (y1^13*y2^12*y3^4*yl5*yl6^3)/432 - (y1^14*y2^12*y3^4*yl5*yl6^3)/520 + 
 (122813*y1^4*y2^13*y3^4*yl5*yl6^3)/332640 - (y1^5*y2^13*y3^4*yl5*yl6^3)/16 - 
 (y1^6*y2^13*y3^4*yl5*yl6^3)/40 - (y1^7*y2^13*y3^4*yl5*yl6^3)/72 - 
 (y1^8*y2^13*y3^4*yl5*yl6^3)/112 - (y1^9*y2^13*y3^4*yl5*yl6^3)/160 - 
 (y1^10*y2^13*y3^4*yl5*yl6^3)/216 - (y1^11*y2^13*y3^4*yl5*yl6^3)/280 - 
 (y1^12*y2^13*y3^4*yl5*yl6^3)/352 - (y1^13*y2^13*y3^4*yl5*yl6^3)/432 - 
 (y1^14*y2^13*y3^4*yl5*yl6^3)/520 + (1629203*y1^4*y2^14*y3^4*yl5*yl6^3)/
  4324320 - (y1^5*y2^14*y3^4*yl5*yl6^3)/16 - (y1^6*y2^14*y3^4*yl5*yl6^3)/40 - 
 (y1^7*y2^14*y3^4*yl5*yl6^3)/72 - (y1^8*y2^14*y3^4*yl5*yl6^3)/112 - 
 (y1^9*y2^14*y3^4*yl5*yl6^3)/160 - (y1^10*y2^14*y3^4*yl5*yl6^3)/216 - 
 (y1^11*y2^14*y3^4*yl5*yl6^3)/280 - (y1^12*y2^14*y3^4*yl5*yl6^3)/352 - 
 (y1^13*y2^14*y3^4*yl5*yl6^3)/432 - (y1^14*y2^14*y3^4*yl5*yl6^3)/520 + 
 (19*y1^4*y2^3*y3^5*yl5*yl6^3)/144 - (y1^5*y2^3*y3^5*yl5*yl6^3)/8 - 
 (y1^6*y2^3*y3^5*yl5*yl6^3)/20 - (y1^7*y2^3*y3^5*yl5*yl6^3)/36 - 
 (y1^8*y2^3*y3^5*yl5*yl6^3)/56 - (y1^9*y2^3*y3^5*yl5*yl6^3)/80 - 
 (y1^10*y2^3*y3^5*yl5*yl6^3)/108 - (y1^11*y2^3*y3^5*yl5*yl6^3)/140 - 
 (y1^12*y2^3*y3^5*yl5*yl6^3)/176 - (y1^13*y2^3*y3^5*yl5*yl6^3)/216 - 
 (y1^14*y2^3*y3^5*yl5*yl6^3)/260 + (17*y1^4*y2^4*y3^5*yl5*yl6^3)/72 - 
 (y1^5*y2^4*y3^5*yl5*yl6^3)/16 - (y1^6*y2^4*y3^5*yl5*yl6^3)/40 - 
 (y1^7*y2^4*y3^5*yl5*yl6^3)/72 - (y1^8*y2^4*y3^5*yl5*yl6^3)/112 - 
 (y1^9*y2^4*y3^5*yl5*yl6^3)/160 - (y1^10*y2^4*y3^5*yl5*yl6^3)/216 - 
 (y1^11*y2^4*y3^5*yl5*yl6^3)/280 - (y1^12*y2^4*y3^5*yl5*yl6^3)/352 - 
 (y1^13*y2^4*y3^5*yl5*yl6^3)/432 - (y1^14*y2^4*y3^5*yl5*yl6^3)/520 + 
 (37*y1^4*y2^5*y3^5*yl5*yl6^3)/144 - (y1^5*y2^5*y3^5*yl5*yl6^3)/16 - 
 (y1^6*y2^5*y3^5*yl5*yl6^3)/40 - (y1^7*y2^5*y3^5*yl5*yl6^3)/72 - 
 (y1^8*y2^5*y3^5*yl5*yl6^3)/112 - (y1^9*y2^5*y3^5*yl5*yl6^3)/160 - 
 (y1^10*y2^5*y3^5*yl5*yl6^3)/216 - (y1^11*y2^5*y3^5*yl5*yl6^3)/280 - 
 (y1^12*y2^5*y3^5*yl5*yl6^3)/352 - (y1^13*y2^5*y3^5*yl5*yl6^3)/432 - 
 (y1^14*y2^5*y3^5*yl5*yl6^3)/520 + (101*y1^4*y2^6*y3^5*yl5*yl6^3)/360 - 
 (y1^5*y2^6*y3^5*yl5*yl6^3)/16 - (y1^6*y2^6*y3^5*yl5*yl6^3)/40 - 
 (y1^7*y2^6*y3^5*yl5*yl6^3)/72 - (y1^8*y2^6*y3^5*yl5*yl6^3)/112 - 
 (y1^9*y2^6*y3^5*yl5*yl6^3)/160 - (y1^10*y2^6*y3^5*yl5*yl6^3)/216 - 
 (y1^11*y2^6*y3^5*yl5*yl6^3)/280 - (y1^12*y2^6*y3^5*yl5*yl6^3)/352 - 
 (y1^13*y2^6*y3^5*yl5*yl6^3)/432 - (y1^14*y2^6*y3^5*yl5*yl6^3)/520 + 
 (3*y1^4*y2^7*y3^5*yl5*yl6^3)/10 - (y1^5*y2^7*y3^5*yl5*yl6^3)/16 - 
 (y1^6*y2^7*y3^5*yl5*yl6^3)/40 - (y1^7*y2^7*y3^5*yl5*yl6^3)/72 - 
 (y1^8*y2^7*y3^5*yl5*yl6^3)/112 - (y1^9*y2^7*y3^5*yl5*yl6^3)/160 - 
 (y1^10*y2^7*y3^5*yl5*yl6^3)/216 - (y1^11*y2^7*y3^5*yl5*yl6^3)/280 - 
 (y1^12*y2^7*y3^5*yl5*yl6^3)/352 - (y1^13*y2^7*y3^5*yl5*yl6^3)/432 - 
 (y1^14*y2^7*y3^5*yl5*yl6^3)/520 + (177*y1^4*y2^8*y3^5*yl5*yl6^3)/560 - 
 (y1^5*y2^8*y3^5*yl5*yl6^3)/16 - (y1^6*y2^8*y3^5*yl5*yl6^3)/40 - 
 (y1^7*y2^8*y3^5*yl5*yl6^3)/72 - (y1^8*y2^8*y3^5*yl5*yl6^3)/112 - 
 (y1^9*y2^8*y3^5*yl5*yl6^3)/160 - (y1^10*y2^8*y3^5*yl5*yl6^3)/216 - 
 (y1^11*y2^8*y3^5*yl5*yl6^3)/280 - (y1^12*y2^8*y3^5*yl5*yl6^3)/352 - 
 (y1^13*y2^8*y3^5*yl5*yl6^3)/432 - (y1^14*y2^8*y3^5*yl5*yl6^3)/520 + 
 (3323*y1^4*y2^9*y3^5*yl5*yl6^3)/10080 - (y1^5*y2^9*y3^5*yl5*yl6^3)/16 - 
 (y1^6*y2^9*y3^5*yl5*yl6^3)/40 - (y1^7*y2^9*y3^5*yl5*yl6^3)/72 - 
 (y1^8*y2^9*y3^5*yl5*yl6^3)/112 - (y1^9*y2^9*y3^5*yl5*yl6^3)/160 - 
 (y1^10*y2^9*y3^5*yl5*yl6^3)/216 - (y1^11*y2^9*y3^5*yl5*yl6^3)/280 - 
 (y1^12*y2^9*y3^5*yl5*yl6^3)/352 - (y1^13*y2^9*y3^5*yl5*yl6^3)/432 - 
 (y1^14*y2^9*y3^5*yl5*yl6^3)/520 + (2581*y1^4*y2^10*y3^5*yl5*yl6^3)/7560 - 
 (y1^5*y2^10*y3^5*yl5*yl6^3)/16 - (y1^6*y2^10*y3^5*yl5*yl6^3)/40 - 
 (y1^7*y2^10*y3^5*yl5*yl6^3)/72 - (y1^8*y2^10*y3^5*yl5*yl6^3)/112 - 
 (y1^9*y2^10*y3^5*yl5*yl6^3)/160 - (y1^10*y2^10*y3^5*yl5*yl6^3)/216 - 
 (y1^11*y2^10*y3^5*yl5*yl6^3)/280 - (y1^12*y2^10*y3^5*yl5*yl6^3)/352 - 
 (y1^13*y2^10*y3^5*yl5*yl6^3)/432 - (y1^14*y2^10*y3^5*yl5*yl6^3)/520 + 
 (2659*y1^4*y2^11*y3^5*yl5*yl6^3)/7560 - (y1^5*y2^11*y3^5*yl5*yl6^3)/16 - 
 (y1^6*y2^11*y3^5*yl5*yl6^3)/40 - (y1^7*y2^11*y3^5*yl5*yl6^3)/72 - 
 (y1^8*y2^11*y3^5*yl5*yl6^3)/112 - (y1^9*y2^11*y3^5*yl5*yl6^3)/160 - 
 (y1^10*y2^11*y3^5*yl5*yl6^3)/216 - (y1^11*y2^11*y3^5*yl5*yl6^3)/280 - 
 (y1^12*y2^11*y3^5*yl5*yl6^3)/352 - (y1^13*y2^11*y3^5*yl5*yl6^3)/432 - 
 (y1^14*y2^11*y3^5*yl5*yl6^3)/520 + (24011*y1^4*y2^12*y3^5*yl5*yl6^3)/66528 - 
 (y1^5*y2^12*y3^5*yl5*yl6^3)/16 - (y1^6*y2^12*y3^5*yl5*yl6^3)/40 - 
 (y1^7*y2^12*y3^5*yl5*yl6^3)/72 - (y1^8*y2^12*y3^5*yl5*yl6^3)/112 - 
 (y1^9*y2^12*y3^5*yl5*yl6^3)/160 - (y1^10*y2^12*y3^5*yl5*yl6^3)/216 - 
 (y1^11*y2^12*y3^5*yl5*yl6^3)/280 - (y1^12*y2^12*y3^5*yl5*yl6^3)/352 - 
 (y1^13*y2^12*y3^5*yl5*yl6^3)/432 - (y1^14*y2^12*y3^5*yl5*yl6^3)/520 + 
 (122813*y1^4*y2^13*y3^5*yl5*yl6^3)/332640 - (y1^5*y2^13*y3^5*yl5*yl6^3)/16 - 
 (y1^6*y2^13*y3^5*yl5*yl6^3)/40 - (y1^7*y2^13*y3^5*yl5*yl6^3)/72 - 
 (y1^8*y2^13*y3^5*yl5*yl6^3)/112 - (y1^9*y2^13*y3^5*yl5*yl6^3)/160 - 
 (y1^10*y2^13*y3^5*yl5*yl6^3)/216 - (y1^11*y2^13*y3^5*yl5*yl6^3)/280 - 
 (y1^12*y2^13*y3^5*yl5*yl6^3)/352 - (y1^13*y2^13*y3^5*yl5*yl6^3)/432 - 
 (y1^14*y2^13*y3^5*yl5*yl6^3)/520 + (1629203*y1^4*y2^14*y3^5*yl5*yl6^3)/
  4324320 - (y1^5*y2^14*y3^5*yl5*yl6^3)/16 - (y1^6*y2^14*y3^5*yl5*yl6^3)/40 - 
 (y1^7*y2^14*y3^5*yl5*yl6^3)/72 - (y1^8*y2^14*y3^5*yl5*yl6^3)/112 - 
 (y1^9*y2^14*y3^5*yl5*yl6^3)/160 - (y1^10*y2^14*y3^5*yl5*yl6^3)/216 - 
 (y1^11*y2^14*y3^5*yl5*yl6^3)/280 - (y1^12*y2^14*y3^5*yl5*yl6^3)/352 - 
 (y1^13*y2^14*y3^5*yl5*yl6^3)/432 - (y1^14*y2^14*y3^5*yl5*yl6^3)/520 + 
 (83*y1^4*y2^3*y3^6*yl5*yl6^3)/720 - (y1^5*y2^3*y3^6*yl5*yl6^3)/8 - 
 (y1^6*y2^3*y3^6*yl5*yl6^3)/20 - (y1^7*y2^3*y3^6*yl5*yl6^3)/36 - 
 (y1^8*y2^3*y3^6*yl5*yl6^3)/56 - (y1^9*y2^3*y3^6*yl5*yl6^3)/80 - 
 (y1^10*y2^3*y3^6*yl5*yl6^3)/108 - (y1^11*y2^3*y3^6*yl5*yl6^3)/140 - 
 (y1^12*y2^3*y3^6*yl5*yl6^3)/176 - (y1^13*y2^3*y3^6*yl5*yl6^3)/216 - 
 (y1^14*y2^3*y3^6*yl5*yl6^3)/260 + (17*y1^4*y2^4*y3^6*yl5*yl6^3)/72 - 
 (y1^5*y2^4*y3^6*yl5*yl6^3)/16 - (y1^6*y2^4*y3^6*yl5*yl6^3)/40 - 
 (y1^7*y2^4*y3^6*yl5*yl6^3)/72 - (y1^8*y2^4*y3^6*yl5*yl6^3)/112 - 
 (y1^9*y2^4*y3^6*yl5*yl6^3)/160 - (y1^10*y2^4*y3^6*yl5*yl6^3)/216 - 
 (y1^11*y2^4*y3^6*yl5*yl6^3)/280 - (y1^12*y2^4*y3^6*yl5*yl6^3)/352 - 
 (y1^13*y2^4*y3^6*yl5*yl6^3)/432 - (y1^14*y2^4*y3^6*yl5*yl6^3)/520 + 
 (37*y1^4*y2^5*y3^6*yl5*yl6^3)/144 - (y1^5*y2^5*y3^6*yl5*yl6^3)/16 - 
 (y1^6*y2^5*y3^6*yl5*yl6^3)/40 - (y1^7*y2^5*y3^6*yl5*yl6^3)/72 - 
 (y1^8*y2^5*y3^6*yl5*yl6^3)/112 - (y1^9*y2^5*y3^6*yl5*yl6^3)/160 - 
 (y1^10*y2^5*y3^6*yl5*yl6^3)/216 - (y1^11*y2^5*y3^6*yl5*yl6^3)/280 - 
 (y1^12*y2^5*y3^6*yl5*yl6^3)/352 - (y1^13*y2^5*y3^6*yl5*yl6^3)/432 - 
 (y1^14*y2^5*y3^6*yl5*yl6^3)/520 + (101*y1^4*y2^6*y3^6*yl5*yl6^3)/360 - 
 (y1^5*y2^6*y3^6*yl5*yl6^3)/16 - (y1^6*y2^6*y3^6*yl5*yl6^3)/40 - 
 (y1^7*y2^6*y3^6*yl5*yl6^3)/72 - (y1^8*y2^6*y3^6*yl5*yl6^3)/112 - 
 (y1^9*y2^6*y3^6*yl5*yl6^3)/160 - (y1^10*y2^6*y3^6*yl5*yl6^3)/216 - 
 (y1^11*y2^6*y3^6*yl5*yl6^3)/280 - (y1^12*y2^6*y3^6*yl5*yl6^3)/352 - 
 (y1^13*y2^6*y3^6*yl5*yl6^3)/432 - (y1^14*y2^6*y3^6*yl5*yl6^3)/520 + 
 (3*y1^4*y2^7*y3^6*yl5*yl6^3)/10 - (y1^5*y2^7*y3^6*yl5*yl6^3)/16 - 
 (y1^6*y2^7*y3^6*yl5*yl6^3)/40 - (y1^7*y2^7*y3^6*yl5*yl6^3)/72 - 
 (y1^8*y2^7*y3^6*yl5*yl6^3)/112 - (y1^9*y2^7*y3^6*yl5*yl6^3)/160 - 
 (y1^10*y2^7*y3^6*yl5*yl6^3)/216 - (y1^11*y2^7*y3^6*yl5*yl6^3)/280 - 
 (y1^12*y2^7*y3^6*yl5*yl6^3)/352 - (y1^13*y2^7*y3^6*yl5*yl6^3)/432 - 
 (y1^14*y2^7*y3^6*yl5*yl6^3)/520 + (177*y1^4*y2^8*y3^6*yl5*yl6^3)/560 - 
 (y1^5*y2^8*y3^6*yl5*yl6^3)/16 - (y1^6*y2^8*y3^6*yl5*yl6^3)/40 - 
 (y1^7*y2^8*y3^6*yl5*yl6^3)/72 - (y1^8*y2^8*y3^6*yl5*yl6^3)/112 - 
 (y1^9*y2^8*y3^6*yl5*yl6^3)/160 - (y1^10*y2^8*y3^6*yl5*yl6^3)/216 - 
 (y1^11*y2^8*y3^6*yl5*yl6^3)/280 - (y1^12*y2^8*y3^6*yl5*yl6^3)/352 - 
 (y1^13*y2^8*y3^6*yl5*yl6^3)/432 - (y1^14*y2^8*y3^6*yl5*yl6^3)/520 + 
 (3323*y1^4*y2^9*y3^6*yl5*yl6^3)/10080 - (y1^5*y2^9*y3^6*yl5*yl6^3)/16 - 
 (y1^6*y2^9*y3^6*yl5*yl6^3)/40 - (y1^7*y2^9*y3^6*yl5*yl6^3)/72 - 
 (y1^8*y2^9*y3^6*yl5*yl6^3)/112 - (y1^9*y2^9*y3^6*yl5*yl6^3)/160 - 
 (y1^10*y2^9*y3^6*yl5*yl6^3)/216 - (y1^11*y2^9*y3^6*yl5*yl6^3)/280 - 
 (y1^12*y2^9*y3^6*yl5*yl6^3)/352 - (y1^13*y2^9*y3^6*yl5*yl6^3)/432 - 
 (y1^14*y2^9*y3^6*yl5*yl6^3)/520 + (2581*y1^4*y2^10*y3^6*yl5*yl6^3)/7560 - 
 (y1^5*y2^10*y3^6*yl5*yl6^3)/16 - (y1^6*y2^10*y3^6*yl5*yl6^3)/40 - 
 (y1^7*y2^10*y3^6*yl5*yl6^3)/72 - (y1^8*y2^10*y3^6*yl5*yl6^3)/112 - 
 (y1^9*y2^10*y3^6*yl5*yl6^3)/160 - (y1^10*y2^10*y3^6*yl5*yl6^3)/216 - 
 (y1^11*y2^10*y3^6*yl5*yl6^3)/280 - (y1^12*y2^10*y3^6*yl5*yl6^3)/352 - 
 (y1^13*y2^10*y3^6*yl5*yl6^3)/432 - (y1^14*y2^10*y3^6*yl5*yl6^3)/520 + 
 (2659*y1^4*y2^11*y3^6*yl5*yl6^3)/7560 - (y1^5*y2^11*y3^6*yl5*yl6^3)/16 - 
 (y1^6*y2^11*y3^6*yl5*yl6^3)/40 - (y1^7*y2^11*y3^6*yl5*yl6^3)/72 - 
 (y1^8*y2^11*y3^6*yl5*yl6^3)/112 - (y1^9*y2^11*y3^6*yl5*yl6^3)/160 - 
 (y1^10*y2^11*y3^6*yl5*yl6^3)/216 - (y1^11*y2^11*y3^6*yl5*yl6^3)/280 - 
 (y1^12*y2^11*y3^6*yl5*yl6^3)/352 - (y1^13*y2^11*y3^6*yl5*yl6^3)/432 - 
 (y1^14*y2^11*y3^6*yl5*yl6^3)/520 + (24011*y1^4*y2^12*y3^6*yl5*yl6^3)/66528 - 
 (y1^5*y2^12*y3^6*yl5*yl6^3)/16 - (y1^6*y2^12*y3^6*yl5*yl6^3)/40 - 
 (y1^7*y2^12*y3^6*yl5*yl6^3)/72 - (y1^8*y2^12*y3^6*yl5*yl6^3)/112 - 
 (y1^9*y2^12*y3^6*yl5*yl6^3)/160 - (y1^10*y2^12*y3^6*yl5*yl6^3)/216 - 
 (y1^11*y2^12*y3^6*yl5*yl6^3)/280 - (y1^12*y2^12*y3^6*yl5*yl6^3)/352 - 
 (y1^13*y2^12*y3^6*yl5*yl6^3)/432 - (y1^14*y2^12*y3^6*yl5*yl6^3)/520 + 
 (122813*y1^4*y2^13*y3^6*yl5*yl6^3)/332640 - (y1^5*y2^13*y3^6*yl5*yl6^3)/16 - 
 (y1^6*y2^13*y3^6*yl5*yl6^3)/40 - (y1^7*y2^13*y3^6*yl5*yl6^3)/72 - 
 (y1^8*y2^13*y3^6*yl5*yl6^3)/112 - (y1^9*y2^13*y3^6*yl5*yl6^3)/160 - 
 (y1^10*y2^13*y3^6*yl5*yl6^3)/216 - (y1^11*y2^13*y3^6*yl5*yl6^3)/280 - 
 (y1^12*y2^13*y3^6*yl5*yl6^3)/352 - (y1^13*y2^13*y3^6*yl5*yl6^3)/432 - 
 (y1^14*y2^13*y3^6*yl5*yl6^3)/520 + (1629203*y1^4*y2^14*y3^6*yl5*yl6^3)/
  4324320 - (y1^5*y2^14*y3^6*yl5*yl6^3)/16 - (y1^6*y2^14*y3^6*yl5*yl6^3)/40 - 
 (y1^7*y2^14*y3^6*yl5*yl6^3)/72 - (y1^8*y2^14*y3^6*yl5*yl6^3)/112 - 
 (y1^9*y2^14*y3^6*yl5*yl6^3)/160 - (y1^10*y2^14*y3^6*yl5*yl6^3)/216 - 
 (y1^11*y2^14*y3^6*yl5*yl6^3)/280 - (y1^12*y2^14*y3^6*yl5*yl6^3)/352 - 
 (y1^13*y2^14*y3^6*yl5*yl6^3)/432 - (y1^14*y2^14*y3^6*yl5*yl6^3)/520 + 
 (73*y1^4*y2^3*y3^7*yl5*yl6^3)/720 - (y1^5*y2^3*y3^7*yl5*yl6^3)/8 - 
 (y1^6*y2^3*y3^7*yl5*yl6^3)/20 - (y1^7*y2^3*y3^7*yl5*yl6^3)/36 - 
 (y1^8*y2^3*y3^7*yl5*yl6^3)/56 - (y1^9*y2^3*y3^7*yl5*yl6^3)/80 - 
 (y1^10*y2^3*y3^7*yl5*yl6^3)/108 - (y1^11*y2^3*y3^7*yl5*yl6^3)/140 - 
 (y1^12*y2^3*y3^7*yl5*yl6^3)/176 - (y1^13*y2^3*y3^7*yl5*yl6^3)/216 - 
 (y1^14*y2^3*y3^7*yl5*yl6^3)/260 + (17*y1^4*y2^4*y3^7*yl5*yl6^3)/72 - 
 (y1^5*y2^4*y3^7*yl5*yl6^3)/16 - (y1^6*y2^4*y3^7*yl5*yl6^3)/40 - 
 (y1^7*y2^4*y3^7*yl5*yl6^3)/72 - (y1^8*y2^4*y3^7*yl5*yl6^3)/112 - 
 (y1^9*y2^4*y3^7*yl5*yl6^3)/160 - (y1^10*y2^4*y3^7*yl5*yl6^3)/216 - 
 (y1^11*y2^4*y3^7*yl5*yl6^3)/280 - (y1^12*y2^4*y3^7*yl5*yl6^3)/352 - 
 (y1^13*y2^4*y3^7*yl5*yl6^3)/432 - (y1^14*y2^4*y3^7*yl5*yl6^3)/520 + 
 (37*y1^4*y2^5*y3^7*yl5*yl6^3)/144 - (y1^5*y2^5*y3^7*yl5*yl6^3)/16 - 
 (y1^6*y2^5*y3^7*yl5*yl6^3)/40 - (y1^7*y2^5*y3^7*yl5*yl6^3)/72 - 
 (y1^8*y2^5*y3^7*yl5*yl6^3)/112 - (y1^9*y2^5*y3^7*yl5*yl6^3)/160 - 
 (y1^10*y2^5*y3^7*yl5*yl6^3)/216 - (y1^11*y2^5*y3^7*yl5*yl6^3)/280 - 
 (y1^12*y2^5*y3^7*yl5*yl6^3)/352 - (y1^13*y2^5*y3^7*yl5*yl6^3)/432 - 
 (y1^14*y2^5*y3^7*yl5*yl6^3)/520 + (101*y1^4*y2^6*y3^7*yl5*yl6^3)/360 - 
 (y1^5*y2^6*y3^7*yl5*yl6^3)/16 - (y1^6*y2^6*y3^7*yl5*yl6^3)/40 - 
 (y1^7*y2^6*y3^7*yl5*yl6^3)/72 - (y1^8*y2^6*y3^7*yl5*yl6^3)/112 - 
 (y1^9*y2^6*y3^7*yl5*yl6^3)/160 - (y1^10*y2^6*y3^7*yl5*yl6^3)/216 - 
 (y1^11*y2^6*y3^7*yl5*yl6^3)/280 - (y1^12*y2^6*y3^7*yl5*yl6^3)/352 - 
 (y1^13*y2^6*y3^7*yl5*yl6^3)/432 - (y1^14*y2^6*y3^7*yl5*yl6^3)/520 + 
 (3*y1^4*y2^7*y3^7*yl5*yl6^3)/10 - (y1^5*y2^7*y3^7*yl5*yl6^3)/16 - 
 (y1^6*y2^7*y3^7*yl5*yl6^3)/40 - (y1^7*y2^7*y3^7*yl5*yl6^3)/72 - 
 (y1^8*y2^7*y3^7*yl5*yl6^3)/112 - (y1^9*y2^7*y3^7*yl5*yl6^3)/160 - 
 (y1^10*y2^7*y3^7*yl5*yl6^3)/216 - (y1^11*y2^7*y3^7*yl5*yl6^3)/280 - 
 (y1^12*y2^7*y3^7*yl5*yl6^3)/352 - (y1^13*y2^7*y3^7*yl5*yl6^3)/432 - 
 (y1^14*y2^7*y3^7*yl5*yl6^3)/520 + (177*y1^4*y2^8*y3^7*yl5*yl6^3)/560 - 
 (y1^5*y2^8*y3^7*yl5*yl6^3)/16 - (y1^6*y2^8*y3^7*yl5*yl6^3)/40 - 
 (y1^7*y2^8*y3^7*yl5*yl6^3)/72 - (y1^8*y2^8*y3^7*yl5*yl6^3)/112 - 
 (y1^9*y2^8*y3^7*yl5*yl6^3)/160 - (y1^10*y2^8*y3^7*yl5*yl6^3)/216 - 
 (y1^11*y2^8*y3^7*yl5*yl6^3)/280 - (y1^12*y2^8*y3^7*yl5*yl6^3)/352 - 
 (y1^13*y2^8*y3^7*yl5*yl6^3)/432 - (y1^14*y2^8*y3^7*yl5*yl6^3)/520 + 
 (3323*y1^4*y2^9*y3^7*yl5*yl6^3)/10080 - (y1^5*y2^9*y3^7*yl5*yl6^3)/16 - 
 (y1^6*y2^9*y3^7*yl5*yl6^3)/40 - (y1^7*y2^9*y3^7*yl5*yl6^3)/72 - 
 (y1^8*y2^9*y3^7*yl5*yl6^3)/112 - (y1^9*y2^9*y3^7*yl5*yl6^3)/160 - 
 (y1^10*y2^9*y3^7*yl5*yl6^3)/216 - (y1^11*y2^9*y3^7*yl5*yl6^3)/280 - 
 (y1^12*y2^9*y3^7*yl5*yl6^3)/352 - (y1^13*y2^9*y3^7*yl5*yl6^3)/432 - 
 (y1^14*y2^9*y3^7*yl5*yl6^3)/520 + (2581*y1^4*y2^10*y3^7*yl5*yl6^3)/7560 - 
 (y1^5*y2^10*y3^7*yl5*yl6^3)/16 - (y1^6*y2^10*y3^7*yl5*yl6^3)/40 - 
 (y1^7*y2^10*y3^7*yl5*yl6^3)/72 - (y1^8*y2^10*y3^7*yl5*yl6^3)/112 - 
 (y1^9*y2^10*y3^7*yl5*yl6^3)/160 - (y1^10*y2^10*y3^7*yl5*yl6^3)/216 - 
 (y1^11*y2^10*y3^7*yl5*yl6^3)/280 - (y1^12*y2^10*y3^7*yl5*yl6^3)/352 - 
 (y1^13*y2^10*y3^7*yl5*yl6^3)/432 - (y1^14*y2^10*y3^7*yl5*yl6^3)/520 + 
 (2659*y1^4*y2^11*y3^7*yl5*yl6^3)/7560 - (y1^5*y2^11*y3^7*yl5*yl6^3)/16 - 
 (y1^6*y2^11*y3^7*yl5*yl6^3)/40 - (y1^7*y2^11*y3^7*yl5*yl6^3)/72 - 
 (y1^8*y2^11*y3^7*yl5*yl6^3)/112 - (y1^9*y2^11*y3^7*yl5*yl6^3)/160 - 
 (y1^10*y2^11*y3^7*yl5*yl6^3)/216 - (y1^11*y2^11*y3^7*yl5*yl6^3)/280 - 
 (y1^12*y2^11*y3^7*yl5*yl6^3)/352 - (y1^13*y2^11*y3^7*yl5*yl6^3)/432 - 
 (y1^14*y2^11*y3^7*yl5*yl6^3)/520 + (24011*y1^4*y2^12*y3^7*yl5*yl6^3)/66528 - 
 (y1^5*y2^12*y3^7*yl5*yl6^3)/16 - (y1^6*y2^12*y3^7*yl5*yl6^3)/40 - 
 (y1^7*y2^12*y3^7*yl5*yl6^3)/72 - (y1^8*y2^12*y3^7*yl5*yl6^3)/112 - 
 (y1^9*y2^12*y3^7*yl5*yl6^3)/160 - (y1^10*y2^12*y3^7*yl5*yl6^3)/216 - 
 (y1^11*y2^12*y3^7*yl5*yl6^3)/280 - (y1^12*y2^12*y3^7*yl5*yl6^3)/352 - 
 (y1^13*y2^12*y3^7*yl5*yl6^3)/432 - (y1^14*y2^12*y3^7*yl5*yl6^3)/520 + 
 (122813*y1^4*y2^13*y3^7*yl5*yl6^3)/332640 - (y1^5*y2^13*y3^7*yl5*yl6^3)/16 - 
 (y1^6*y2^13*y3^7*yl5*yl6^3)/40 - (y1^7*y2^13*y3^7*yl5*yl6^3)/72 - 
 (y1^8*y2^13*y3^7*yl5*yl6^3)/112 - (y1^9*y2^13*y3^7*yl5*yl6^3)/160 - 
 (y1^10*y2^13*y3^7*yl5*yl6^3)/216 - (y1^11*y2^13*y3^7*yl5*yl6^3)/280 - 
 (y1^12*y2^13*y3^7*yl5*yl6^3)/352 - (y1^13*y2^13*y3^7*yl5*yl6^3)/432 - 
 (y1^14*y2^13*y3^7*yl5*yl6^3)/520 + (1629203*y1^4*y2^14*y3^7*yl5*yl6^3)/
  4324320 - (y1^5*y2^14*y3^7*yl5*yl6^3)/16 - (y1^6*y2^14*y3^7*yl5*yl6^3)/40 - 
 (y1^7*y2^14*y3^7*yl5*yl6^3)/72 - (y1^8*y2^14*y3^7*yl5*yl6^3)/112 - 
 (y1^9*y2^14*y3^7*yl5*yl6^3)/160 - (y1^10*y2^14*y3^7*yl5*yl6^3)/216 - 
 (y1^11*y2^14*y3^7*yl5*yl6^3)/280 - (y1^12*y2^14*y3^7*yl5*yl6^3)/352 - 
 (y1^13*y2^14*y3^7*yl5*yl6^3)/432 - (y1^14*y2^14*y3^7*yl5*yl6^3)/520 + 
 (451*y1^4*y2^3*y3^8*yl5*yl6^3)/5040 - (y1^5*y2^3*y3^8*yl5*yl6^3)/8 - 
 (y1^6*y2^3*y3^8*yl5*yl6^3)/20 - (y1^7*y2^3*y3^8*yl5*yl6^3)/36 - 
 (y1^8*y2^3*y3^8*yl5*yl6^3)/56 - (y1^9*y2^3*y3^8*yl5*yl6^3)/80 - 
 (y1^10*y2^3*y3^8*yl5*yl6^3)/108 - (y1^11*y2^3*y3^8*yl5*yl6^3)/140 - 
 (y1^12*y2^3*y3^8*yl5*yl6^3)/176 - (y1^13*y2^3*y3^8*yl5*yl6^3)/216 - 
 (y1^14*y2^3*y3^8*yl5*yl6^3)/260 + (17*y1^4*y2^4*y3^8*yl5*yl6^3)/72 - 
 (y1^5*y2^4*y3^8*yl5*yl6^3)/16 - (y1^6*y2^4*y3^8*yl5*yl6^3)/40 - 
 (y1^7*y2^4*y3^8*yl5*yl6^3)/72 - (y1^8*y2^4*y3^8*yl5*yl6^3)/112 - 
 (y1^9*y2^4*y3^8*yl5*yl6^3)/160 - (y1^10*y2^4*y3^8*yl5*yl6^3)/216 - 
 (y1^11*y2^4*y3^8*yl5*yl6^3)/280 - (y1^12*y2^4*y3^8*yl5*yl6^3)/352 - 
 (y1^13*y2^4*y3^8*yl5*yl6^3)/432 - (y1^14*y2^4*y3^8*yl5*yl6^3)/520 + 
 (37*y1^4*y2^5*y3^8*yl5*yl6^3)/144 - (y1^5*y2^5*y3^8*yl5*yl6^3)/16 - 
 (y1^6*y2^5*y3^8*yl5*yl6^3)/40 - (y1^7*y2^5*y3^8*yl5*yl6^3)/72 - 
 (y1^8*y2^5*y3^8*yl5*yl6^3)/112 - (y1^9*y2^5*y3^8*yl5*yl6^3)/160 - 
 (y1^10*y2^5*y3^8*yl5*yl6^3)/216 - (y1^11*y2^5*y3^8*yl5*yl6^3)/280 - 
 (y1^12*y2^5*y3^8*yl5*yl6^3)/352 - (y1^13*y2^5*y3^8*yl5*yl6^3)/432 - 
 (y1^14*y2^5*y3^8*yl5*yl6^3)/520 + (101*y1^4*y2^6*y3^8*yl5*yl6^3)/360 - 
 (y1^5*y2^6*y3^8*yl5*yl6^3)/16 - (y1^6*y2^6*y3^8*yl5*yl6^3)/40 - 
 (y1^7*y2^6*y3^8*yl5*yl6^3)/72 - (y1^8*y2^6*y3^8*yl5*yl6^3)/112 - 
 (y1^9*y2^6*y3^8*yl5*yl6^3)/160 - (y1^10*y2^6*y3^8*yl5*yl6^3)/216 - 
 (y1^11*y2^6*y3^8*yl5*yl6^3)/280 - (y1^12*y2^6*y3^8*yl5*yl6^3)/352 - 
 (y1^13*y2^6*y3^8*yl5*yl6^3)/432 - (y1^14*y2^6*y3^8*yl5*yl6^3)/520 + 
 (3*y1^4*y2^7*y3^8*yl5*yl6^3)/10 - (y1^5*y2^7*y3^8*yl5*yl6^3)/16 - 
 (y1^6*y2^7*y3^8*yl5*yl6^3)/40 - (y1^7*y2^7*y3^8*yl5*yl6^3)/72 - 
 (y1^8*y2^7*y3^8*yl5*yl6^3)/112 - (y1^9*y2^7*y3^8*yl5*yl6^3)/160 - 
 (y1^10*y2^7*y3^8*yl5*yl6^3)/216 - (y1^11*y2^7*y3^8*yl5*yl6^3)/280 - 
 (y1^12*y2^7*y3^8*yl5*yl6^3)/352 - (y1^13*y2^7*y3^8*yl5*yl6^3)/432 - 
 (y1^14*y2^7*y3^8*yl5*yl6^3)/520 + (177*y1^4*y2^8*y3^8*yl5*yl6^3)/560 - 
 (y1^5*y2^8*y3^8*yl5*yl6^3)/16 - (y1^6*y2^8*y3^8*yl5*yl6^3)/40 - 
 (y1^7*y2^8*y3^8*yl5*yl6^3)/72 - (y1^8*y2^8*y3^8*yl5*yl6^3)/112 - 
 (y1^9*y2^8*y3^8*yl5*yl6^3)/160 - (y1^10*y2^8*y3^8*yl5*yl6^3)/216 - 
 (y1^11*y2^8*y3^8*yl5*yl6^3)/280 - (y1^12*y2^8*y3^8*yl5*yl6^3)/352 - 
 (y1^13*y2^8*y3^8*yl5*yl6^3)/432 - (y1^14*y2^8*y3^8*yl5*yl6^3)/520 + 
 (3323*y1^4*y2^9*y3^8*yl5*yl6^3)/10080 - (y1^5*y2^9*y3^8*yl5*yl6^3)/16 - 
 (y1^6*y2^9*y3^8*yl5*yl6^3)/40 - (y1^7*y2^9*y3^8*yl5*yl6^3)/72 - 
 (y1^8*y2^9*y3^8*yl5*yl6^3)/112 - (y1^9*y2^9*y3^8*yl5*yl6^3)/160 - 
 (y1^10*y2^9*y3^8*yl5*yl6^3)/216 - (y1^11*y2^9*y3^8*yl5*yl6^3)/280 - 
 (y1^12*y2^9*y3^8*yl5*yl6^3)/352 - (y1^13*y2^9*y3^8*yl5*yl6^3)/432 - 
 (y1^14*y2^9*y3^8*yl5*yl6^3)/520 + (2581*y1^4*y2^10*y3^8*yl5*yl6^3)/7560 - 
 (y1^5*y2^10*y3^8*yl5*yl6^3)/16 - (y1^6*y2^10*y3^8*yl5*yl6^3)/40 - 
 (y1^7*y2^10*y3^8*yl5*yl6^3)/72 - (y1^8*y2^10*y3^8*yl5*yl6^3)/112 - 
 (y1^9*y2^10*y3^8*yl5*yl6^3)/160 - (y1^10*y2^10*y3^8*yl5*yl6^3)/216 - 
 (y1^11*y2^10*y3^8*yl5*yl6^3)/280 - (y1^12*y2^10*y3^8*yl5*yl6^3)/352 - 
 (y1^13*y2^10*y3^8*yl5*yl6^3)/432 - (y1^14*y2^10*y3^8*yl5*yl6^3)/520 + 
 (2659*y1^4*y2^11*y3^8*yl5*yl6^3)/7560 - (y1^5*y2^11*y3^8*yl5*yl6^3)/16 - 
 (y1^6*y2^11*y3^8*yl5*yl6^3)/40 - (y1^7*y2^11*y3^8*yl5*yl6^3)/72 - 
 (y1^8*y2^11*y3^8*yl5*yl6^3)/112 - (y1^9*y2^11*y3^8*yl5*yl6^3)/160 - 
 (y1^10*y2^11*y3^8*yl5*yl6^3)/216 - (y1^11*y2^11*y3^8*yl5*yl6^3)/280 - 
 (y1^12*y2^11*y3^8*yl5*yl6^3)/352 - (y1^13*y2^11*y3^8*yl5*yl6^3)/432 - 
 (y1^14*y2^11*y3^8*yl5*yl6^3)/520 + (24011*y1^4*y2^12*y3^8*yl5*yl6^3)/66528 - 
 (y1^5*y2^12*y3^8*yl5*yl6^3)/16 - (y1^6*y2^12*y3^8*yl5*yl6^3)/40 - 
 (y1^7*y2^12*y3^8*yl5*yl6^3)/72 - (y1^8*y2^12*y3^8*yl5*yl6^3)/112 - 
 (y1^9*y2^12*y3^8*yl5*yl6^3)/160 - (y1^10*y2^12*y3^8*yl5*yl6^3)/216 - 
 (y1^11*y2^12*y3^8*yl5*yl6^3)/280 - (y1^12*y2^12*y3^8*yl5*yl6^3)/352 - 
 (y1^13*y2^12*y3^8*yl5*yl6^3)/432 - (y1^14*y2^12*y3^8*yl5*yl6^3)/520 + 
 (122813*y1^4*y2^13*y3^8*yl5*yl6^3)/332640 - (y1^5*y2^13*y3^8*yl5*yl6^3)/16 - 
 (y1^6*y2^13*y3^8*yl5*yl6^3)/40 - (y1^7*y2^13*y3^8*yl5*yl6^3)/72 - 
 (y1^8*y2^13*y3^8*yl5*yl6^3)/112 - (y1^9*y2^13*y3^8*yl5*yl6^3)/160 - 
 (y1^10*y2^13*y3^8*yl5*yl6^3)/216 - (y1^11*y2^13*y3^8*yl5*yl6^3)/280 - 
 (y1^12*y2^13*y3^8*yl5*yl6^3)/352 - (y1^13*y2^13*y3^8*yl5*yl6^3)/432 - 
 (y1^14*y2^13*y3^8*yl5*yl6^3)/520 + (1629203*y1^4*y2^14*y3^8*yl5*yl6^3)/
  4324320 - (y1^5*y2^14*y3^8*yl5*yl6^3)/16 - (y1^6*y2^14*y3^8*yl5*yl6^3)/40 - 
 (y1^7*y2^14*y3^8*yl5*yl6^3)/72 - (y1^8*y2^14*y3^8*yl5*yl6^3)/112 - 
 (y1^9*y2^14*y3^8*yl5*yl6^3)/160 - (y1^10*y2^14*y3^8*yl5*yl6^3)/216 - 
 (y1^11*y2^14*y3^8*yl5*yl6^3)/280 - (y1^12*y2^14*y3^8*yl5*yl6^3)/352 - 
 (y1^13*y2^14*y3^8*yl5*yl6^3)/432 - (y1^14*y2^14*y3^8*yl5*yl6^3)/520 + 
 (797*y1^4*y2^3*y3^9*yl5*yl6^3)/10080 - (y1^5*y2^3*y3^9*yl5*yl6^3)/8 - 
 (y1^6*y2^3*y3^9*yl5*yl6^3)/20 - (y1^7*y2^3*y3^9*yl5*yl6^3)/36 - 
 (y1^8*y2^3*y3^9*yl5*yl6^3)/56 - (y1^9*y2^3*y3^9*yl5*yl6^3)/80 - 
 (y1^10*y2^3*y3^9*yl5*yl6^3)/108 - (y1^11*y2^3*y3^9*yl5*yl6^3)/140 - 
 (y1^12*y2^3*y3^9*yl5*yl6^3)/176 - (y1^13*y2^3*y3^9*yl5*yl6^3)/216 - 
 (y1^14*y2^3*y3^9*yl5*yl6^3)/260 + (17*y1^4*y2^4*y3^9*yl5*yl6^3)/72 - 
 (y1^5*y2^4*y3^9*yl5*yl6^3)/16 - (y1^6*y2^4*y3^9*yl5*yl6^3)/40 - 
 (y1^7*y2^4*y3^9*yl5*yl6^3)/72 - (y1^8*y2^4*y3^9*yl5*yl6^3)/112 - 
 (y1^9*y2^4*y3^9*yl5*yl6^3)/160 - (y1^10*y2^4*y3^9*yl5*yl6^3)/216 - 
 (y1^11*y2^4*y3^9*yl5*yl6^3)/280 - (y1^12*y2^4*y3^9*yl5*yl6^3)/352 - 
 (y1^13*y2^4*y3^9*yl5*yl6^3)/432 - (y1^14*y2^4*y3^9*yl5*yl6^3)/520 + 
 (37*y1^4*y2^5*y3^9*yl5*yl6^3)/144 - (y1^5*y2^5*y3^9*yl5*yl6^3)/16 - 
 (y1^6*y2^5*y3^9*yl5*yl6^3)/40 - (y1^7*y2^5*y3^9*yl5*yl6^3)/72 - 
 (y1^8*y2^5*y3^9*yl5*yl6^3)/112 - (y1^9*y2^5*y3^9*yl5*yl6^3)/160 - 
 (y1^10*y2^5*y3^9*yl5*yl6^3)/216 - (y1^11*y2^5*y3^9*yl5*yl6^3)/280 - 
 (y1^12*y2^5*y3^9*yl5*yl6^3)/352 - (y1^13*y2^5*y3^9*yl5*yl6^3)/432 - 
 (y1^14*y2^5*y3^9*yl5*yl6^3)/520 + (101*y1^4*y2^6*y3^9*yl5*yl6^3)/360 - 
 (y1^5*y2^6*y3^9*yl5*yl6^3)/16 - (y1^6*y2^6*y3^9*yl5*yl6^3)/40 - 
 (y1^7*y2^6*y3^9*yl5*yl6^3)/72 - (y1^8*y2^6*y3^9*yl5*yl6^3)/112 - 
 (y1^9*y2^6*y3^9*yl5*yl6^3)/160 - (y1^10*y2^6*y3^9*yl5*yl6^3)/216 - 
 (y1^11*y2^6*y3^9*yl5*yl6^3)/280 - (y1^12*y2^6*y3^9*yl5*yl6^3)/352 - 
 (y1^13*y2^6*y3^9*yl5*yl6^3)/432 - (y1^14*y2^6*y3^9*yl5*yl6^3)/520 + 
 (3*y1^4*y2^7*y3^9*yl5*yl6^3)/10 - (y1^5*y2^7*y3^9*yl5*yl6^3)/16 - 
 (y1^6*y2^7*y3^9*yl5*yl6^3)/40 - (y1^7*y2^7*y3^9*yl5*yl6^3)/72 - 
 (y1^8*y2^7*y3^9*yl5*yl6^3)/112 - (y1^9*y2^7*y3^9*yl5*yl6^3)/160 - 
 (y1^10*y2^7*y3^9*yl5*yl6^3)/216 - (y1^11*y2^7*y3^9*yl5*yl6^3)/280 - 
 (y1^12*y2^7*y3^9*yl5*yl6^3)/352 - (y1^13*y2^7*y3^9*yl5*yl6^3)/432 - 
 (y1^14*y2^7*y3^9*yl5*yl6^3)/520 + (177*y1^4*y2^8*y3^9*yl5*yl6^3)/560 - 
 (y1^5*y2^8*y3^9*yl5*yl6^3)/16 - (y1^6*y2^8*y3^9*yl5*yl6^3)/40 - 
 (y1^7*y2^8*y3^9*yl5*yl6^3)/72 - (y1^8*y2^8*y3^9*yl5*yl6^3)/112 - 
 (y1^9*y2^8*y3^9*yl5*yl6^3)/160 - (y1^10*y2^8*y3^9*yl5*yl6^3)/216 - 
 (y1^11*y2^8*y3^9*yl5*yl6^3)/280 - (y1^12*y2^8*y3^9*yl5*yl6^3)/352 - 
 (y1^13*y2^8*y3^9*yl5*yl6^3)/432 - (y1^14*y2^8*y3^9*yl5*yl6^3)/520 + 
 (3323*y1^4*y2^9*y3^9*yl5*yl6^3)/10080 - (y1^5*y2^9*y3^9*yl5*yl6^3)/16 - 
 (y1^6*y2^9*y3^9*yl5*yl6^3)/40 - (y1^7*y2^9*y3^9*yl5*yl6^3)/72 - 
 (y1^8*y2^9*y3^9*yl5*yl6^3)/112 - (y1^9*y2^9*y3^9*yl5*yl6^3)/160 - 
 (y1^10*y2^9*y3^9*yl5*yl6^3)/216 - (y1^11*y2^9*y3^9*yl5*yl6^3)/280 - 
 (y1^12*y2^9*y3^9*yl5*yl6^3)/352 - (y1^13*y2^9*y3^9*yl5*yl6^3)/432 - 
 (y1^14*y2^9*y3^9*yl5*yl6^3)/520 + (2581*y1^4*y2^10*y3^9*yl5*yl6^3)/7560 - 
 (y1^5*y2^10*y3^9*yl5*yl6^3)/16 - (y1^6*y2^10*y3^9*yl5*yl6^3)/40 - 
 (y1^7*y2^10*y3^9*yl5*yl6^3)/72 - (y1^8*y2^10*y3^9*yl5*yl6^3)/112 - 
 (y1^9*y2^10*y3^9*yl5*yl6^3)/160 - (y1^10*y2^10*y3^9*yl5*yl6^3)/216 - 
 (y1^11*y2^10*y3^9*yl5*yl6^3)/280 - (y1^12*y2^10*y3^9*yl5*yl6^3)/352 - 
 (y1^13*y2^10*y3^9*yl5*yl6^3)/432 - (y1^14*y2^10*y3^9*yl5*yl6^3)/520 + 
 (2659*y1^4*y2^11*y3^9*yl5*yl6^3)/7560 - (y1^5*y2^11*y3^9*yl5*yl6^3)/16 - 
 (y1^6*y2^11*y3^9*yl5*yl6^3)/40 - (y1^7*y2^11*y3^9*yl5*yl6^3)/72 - 
 (y1^8*y2^11*y3^9*yl5*yl6^3)/112 - (y1^9*y2^11*y3^9*yl5*yl6^3)/160 - 
 (y1^10*y2^11*y3^9*yl5*yl6^3)/216 - (y1^11*y2^11*y3^9*yl5*yl6^3)/280 - 
 (y1^12*y2^11*y3^9*yl5*yl6^3)/352 - (y1^13*y2^11*y3^9*yl5*yl6^3)/432 - 
 (y1^14*y2^11*y3^9*yl5*yl6^3)/520 + (24011*y1^4*y2^12*y3^9*yl5*yl6^3)/66528 - 
 (y1^5*y2^12*y3^9*yl5*yl6^3)/16 - (y1^6*y2^12*y3^9*yl5*yl6^3)/40 - 
 (y1^7*y2^12*y3^9*yl5*yl6^3)/72 - (y1^8*y2^12*y3^9*yl5*yl6^3)/112 - 
 (y1^9*y2^12*y3^9*yl5*yl6^3)/160 - (y1^10*y2^12*y3^9*yl5*yl6^3)/216 - 
 (y1^11*y2^12*y3^9*yl5*yl6^3)/280 - (y1^12*y2^12*y3^9*yl5*yl6^3)/352 - 
 (y1^13*y2^12*y3^9*yl5*yl6^3)/432 - (y1^14*y2^12*y3^9*yl5*yl6^3)/520 + 
 (122813*y1^4*y2^13*y3^9*yl5*yl6^3)/332640 - (y1^5*y2^13*y3^9*yl5*yl6^3)/16 - 
 (y1^6*y2^13*y3^9*yl5*yl6^3)/40 - (y1^7*y2^13*y3^9*yl5*yl6^3)/72 - 
 (y1^8*y2^13*y3^9*yl5*yl6^3)/112 - (y1^9*y2^13*y3^9*yl5*yl6^3)/160 - 
 (y1^10*y2^13*y3^9*yl5*yl6^3)/216 - (y1^11*y2^13*y3^9*yl5*yl6^3)/280 - 
 (y1^12*y2^13*y3^9*yl5*yl6^3)/352 - (y1^13*y2^13*y3^9*yl5*yl6^3)/432 - 
 (y1^14*y2^13*y3^9*yl5*yl6^3)/520 + (1629203*y1^4*y2^14*y3^9*yl5*yl6^3)/
  4324320 - (y1^5*y2^14*y3^9*yl5*yl6^3)/16 - (y1^6*y2^14*y3^9*yl5*yl6^3)/40 - 
 (y1^7*y2^14*y3^9*yl5*yl6^3)/72 - (y1^8*y2^14*y3^9*yl5*yl6^3)/112 - 
 (y1^9*y2^14*y3^9*yl5*yl6^3)/160 - (y1^10*y2^14*y3^9*yl5*yl6^3)/216 - 
 (y1^11*y2^14*y3^9*yl5*yl6^3)/280 - (y1^12*y2^14*y3^9*yl5*yl6^3)/352 - 
 (y1^13*y2^14*y3^9*yl5*yl6^3)/432 - (y1^14*y2^14*y3^9*yl5*yl6^3)/520 + 
 (2111*y1^4*y2^3*y3^10*yl5*yl6^3)/30240 - (y1^5*y2^3*y3^10*yl5*yl6^3)/8 - 
 (y1^6*y2^3*y3^10*yl5*yl6^3)/20 - (y1^7*y2^3*y3^10*yl5*yl6^3)/36 - 
 (y1^8*y2^3*y3^10*yl5*yl6^3)/56 - (y1^9*y2^3*y3^10*yl5*yl6^3)/80 - 
 (y1^10*y2^3*y3^10*yl5*yl6^3)/108 - (y1^11*y2^3*y3^10*yl5*yl6^3)/140 - 
 (y1^12*y2^3*y3^10*yl5*yl6^3)/176 - (y1^13*y2^3*y3^10*yl5*yl6^3)/216 - 
 (y1^14*y2^3*y3^10*yl5*yl6^3)/260 + (17*y1^4*y2^4*y3^10*yl5*yl6^3)/72 - 
 (y1^5*y2^4*y3^10*yl5*yl6^3)/16 - (y1^6*y2^4*y3^10*yl5*yl6^3)/40 - 
 (y1^7*y2^4*y3^10*yl5*yl6^3)/72 - (y1^8*y2^4*y3^10*yl5*yl6^3)/112 - 
 (y1^9*y2^4*y3^10*yl5*yl6^3)/160 - (y1^10*y2^4*y3^10*yl5*yl6^3)/216 - 
 (y1^11*y2^4*y3^10*yl5*yl6^3)/280 - (y1^12*y2^4*y3^10*yl5*yl6^3)/352 - 
 (y1^13*y2^4*y3^10*yl5*yl6^3)/432 - (y1^14*y2^4*y3^10*yl5*yl6^3)/520 + 
 (37*y1^4*y2^5*y3^10*yl5*yl6^3)/144 - (y1^5*y2^5*y3^10*yl5*yl6^3)/16 - 
 (y1^6*y2^5*y3^10*yl5*yl6^3)/40 - (y1^7*y2^5*y3^10*yl5*yl6^3)/72 - 
 (y1^8*y2^5*y3^10*yl5*yl6^3)/112 - (y1^9*y2^5*y3^10*yl5*yl6^3)/160 - 
 (y1^10*y2^5*y3^10*yl5*yl6^3)/216 - (y1^11*y2^5*y3^10*yl5*yl6^3)/280 - 
 (y1^12*y2^5*y3^10*yl5*yl6^3)/352 - (y1^13*y2^5*y3^10*yl5*yl6^3)/432 - 
 (y1^14*y2^5*y3^10*yl5*yl6^3)/520 + (101*y1^4*y2^6*y3^10*yl5*yl6^3)/360 - 
 (y1^5*y2^6*y3^10*yl5*yl6^3)/16 - (y1^6*y2^6*y3^10*yl5*yl6^3)/40 - 
 (y1^7*y2^6*y3^10*yl5*yl6^3)/72 - (y1^8*y2^6*y3^10*yl5*yl6^3)/112 - 
 (y1^9*y2^6*y3^10*yl5*yl6^3)/160 - (y1^10*y2^6*y3^10*yl5*yl6^3)/216 - 
 (y1^11*y2^6*y3^10*yl5*yl6^3)/280 - (y1^12*y2^6*y3^10*yl5*yl6^3)/352 - 
 (y1^13*y2^6*y3^10*yl5*yl6^3)/432 - (y1^14*y2^6*y3^10*yl5*yl6^3)/520 + 
 (3*y1^4*y2^7*y3^10*yl5*yl6^3)/10 - (y1^5*y2^7*y3^10*yl5*yl6^3)/16 - 
 (y1^6*y2^7*y3^10*yl5*yl6^3)/40 - (y1^7*y2^7*y3^10*yl5*yl6^3)/72 - 
 (y1^8*y2^7*y3^10*yl5*yl6^3)/112 - (y1^9*y2^7*y3^10*yl5*yl6^3)/160 - 
 (y1^10*y2^7*y3^10*yl5*yl6^3)/216 - (y1^11*y2^7*y3^10*yl5*yl6^3)/280 - 
 (y1^12*y2^7*y3^10*yl5*yl6^3)/352 - (y1^13*y2^7*y3^10*yl5*yl6^3)/432 - 
 (y1^14*y2^7*y3^10*yl5*yl6^3)/520 + (177*y1^4*y2^8*y3^10*yl5*yl6^3)/560 - 
 (y1^5*y2^8*y3^10*yl5*yl6^3)/16 - (y1^6*y2^8*y3^10*yl5*yl6^3)/40 - 
 (y1^7*y2^8*y3^10*yl5*yl6^3)/72 - (y1^8*y2^8*y3^10*yl5*yl6^3)/112 - 
 (y1^9*y2^8*y3^10*yl5*yl6^3)/160 - (y1^10*y2^8*y3^10*yl5*yl6^3)/216 - 
 (y1^11*y2^8*y3^10*yl5*yl6^3)/280 - (y1^12*y2^8*y3^10*yl5*yl6^3)/352 - 
 (y1^13*y2^8*y3^10*yl5*yl6^3)/432 - (y1^14*y2^8*y3^10*yl5*yl6^3)/520 + 
 (3323*y1^4*y2^9*y3^10*yl5*yl6^3)/10080 - (y1^5*y2^9*y3^10*yl5*yl6^3)/16 - 
 (y1^6*y2^9*y3^10*yl5*yl6^3)/40 - (y1^7*y2^9*y3^10*yl5*yl6^3)/72 - 
 (y1^8*y2^9*y3^10*yl5*yl6^3)/112 - (y1^9*y2^9*y3^10*yl5*yl6^3)/160 - 
 (y1^10*y2^9*y3^10*yl5*yl6^3)/216 - (y1^11*y2^9*y3^10*yl5*yl6^3)/280 - 
 (y1^12*y2^9*y3^10*yl5*yl6^3)/352 - (y1^13*y2^9*y3^10*yl5*yl6^3)/432 - 
 (y1^14*y2^9*y3^10*yl5*yl6^3)/520 + (2581*y1^4*y2^10*y3^10*yl5*yl6^3)/7560 - 
 (y1^5*y2^10*y3^10*yl5*yl6^3)/16 - (y1^6*y2^10*y3^10*yl5*yl6^3)/40 - 
 (y1^7*y2^10*y3^10*yl5*yl6^3)/72 - (y1^8*y2^10*y3^10*yl5*yl6^3)/112 - 
 (y1^9*y2^10*y3^10*yl5*yl6^3)/160 - (y1^10*y2^10*y3^10*yl5*yl6^3)/216 - 
 (y1^11*y2^10*y3^10*yl5*yl6^3)/280 - (y1^12*y2^10*y3^10*yl5*yl6^3)/352 - 
 (y1^13*y2^10*y3^10*yl5*yl6^3)/432 - (y1^14*y2^10*y3^10*yl5*yl6^3)/520 + 
 (2659*y1^4*y2^11*y3^10*yl5*yl6^3)/7560 - (y1^5*y2^11*y3^10*yl5*yl6^3)/16 - 
 (y1^6*y2^11*y3^10*yl5*yl6^3)/40 - (y1^7*y2^11*y3^10*yl5*yl6^3)/72 - 
 (y1^8*y2^11*y3^10*yl5*yl6^3)/112 - (y1^9*y2^11*y3^10*yl5*yl6^3)/160 - 
 (y1^10*y2^11*y3^10*yl5*yl6^3)/216 - (y1^11*y2^11*y3^10*yl5*yl6^3)/280 - 
 (y1^12*y2^11*y3^10*yl5*yl6^3)/352 - (y1^13*y2^11*y3^10*yl5*yl6^3)/432 - 
 (y1^14*y2^11*y3^10*yl5*yl6^3)/520 + (24011*y1^4*y2^12*y3^10*yl5*yl6^3)/
  66528 - (y1^5*y2^12*y3^10*yl5*yl6^3)/16 - (y1^6*y2^12*y3^10*yl5*yl6^3)/40 - 
 (y1^7*y2^12*y3^10*yl5*yl6^3)/72 - (y1^8*y2^12*y3^10*yl5*yl6^3)/112 - 
 (y1^9*y2^12*y3^10*yl5*yl6^3)/160 - (y1^10*y2^12*y3^10*yl5*yl6^3)/216 - 
 (y1^11*y2^12*y3^10*yl5*yl6^3)/280 - (y1^12*y2^12*y3^10*yl5*yl6^3)/352 - 
 (y1^13*y2^12*y3^10*yl5*yl6^3)/432 - (y1^14*y2^12*y3^10*yl5*yl6^3)/520 + 
 (122813*y1^4*y2^13*y3^10*yl5*yl6^3)/332640 - (y1^5*y2^13*y3^10*yl5*yl6^3)/
  16 - (y1^6*y2^13*y3^10*yl5*yl6^3)/40 - (y1^7*y2^13*y3^10*yl5*yl6^3)/72 - 
 (y1^8*y2^13*y3^10*yl5*yl6^3)/112 - (y1^9*y2^13*y3^10*yl5*yl6^3)/160 - 
 (y1^10*y2^13*y3^10*yl5*yl6^3)/216 - (y1^11*y2^13*y3^10*yl5*yl6^3)/280 - 
 (y1^12*y2^13*y3^10*yl5*yl6^3)/352 - (y1^13*y2^13*y3^10*yl5*yl6^3)/432 - 
 (y1^14*y2^13*y3^10*yl5*yl6^3)/520 + (1629203*y1^4*y2^14*y3^10*yl5*yl6^3)/
  4324320 - (y1^5*y2^14*y3^10*yl5*yl6^3)/16 - (y1^6*y2^14*y3^10*yl5*yl6^3)/
  40 - (y1^7*y2^14*y3^10*yl5*yl6^3)/72 - (y1^8*y2^14*y3^10*yl5*yl6^3)/112 - 
 (y1^9*y2^14*y3^10*yl5*yl6^3)/160 - (y1^10*y2^14*y3^10*yl5*yl6^3)/216 - 
 (y1^11*y2^14*y3^10*yl5*yl6^3)/280 - (y1^12*y2^14*y3^10*yl5*yl6^3)/352 - 
 (y1^13*y2^14*y3^10*yl5*yl6^3)/432 - (y1^14*y2^14*y3^10*yl5*yl6^3)/520 + 
 (1859*y1^4*y2^3*y3^11*yl5*yl6^3)/30240 - (y1^5*y2^3*y3^11*yl5*yl6^3)/8 - 
 (y1^6*y2^3*y3^11*yl5*yl6^3)/20 - (y1^7*y2^3*y3^11*yl5*yl6^3)/36 - 
 (y1^8*y2^3*y3^11*yl5*yl6^3)/56 - (y1^9*y2^3*y3^11*yl5*yl6^3)/80 - 
 (y1^10*y2^3*y3^11*yl5*yl6^3)/108 - (y1^11*y2^3*y3^11*yl5*yl6^3)/140 - 
 (y1^12*y2^3*y3^11*yl5*yl6^3)/176 - (y1^13*y2^3*y3^11*yl5*yl6^3)/216 - 
 (y1^14*y2^3*y3^11*yl5*yl6^3)/260 + (17*y1^4*y2^4*y3^11*yl5*yl6^3)/72 - 
 (y1^5*y2^4*y3^11*yl5*yl6^3)/16 - (y1^6*y2^4*y3^11*yl5*yl6^3)/40 - 
 (y1^7*y2^4*y3^11*yl5*yl6^3)/72 - (y1^8*y2^4*y3^11*yl5*yl6^3)/112 - 
 (y1^9*y2^4*y3^11*yl5*yl6^3)/160 - (y1^10*y2^4*y3^11*yl5*yl6^3)/216 - 
 (y1^11*y2^4*y3^11*yl5*yl6^3)/280 - (y1^12*y2^4*y3^11*yl5*yl6^3)/352 - 
 (y1^13*y2^4*y3^11*yl5*yl6^3)/432 - (y1^14*y2^4*y3^11*yl5*yl6^3)/520 + 
 (37*y1^4*y2^5*y3^11*yl5*yl6^3)/144 - (y1^5*y2^5*y3^11*yl5*yl6^3)/16 - 
 (y1^6*y2^5*y3^11*yl5*yl6^3)/40 - (y1^7*y2^5*y3^11*yl5*yl6^3)/72 - 
 (y1^8*y2^5*y3^11*yl5*yl6^3)/112 - (y1^9*y2^5*y3^11*yl5*yl6^3)/160 - 
 (y1^10*y2^5*y3^11*yl5*yl6^3)/216 - (y1^11*y2^5*y3^11*yl5*yl6^3)/280 - 
 (y1^12*y2^5*y3^11*yl5*yl6^3)/352 - (y1^13*y2^5*y3^11*yl5*yl6^3)/432 - 
 (y1^14*y2^5*y3^11*yl5*yl6^3)/520 + (101*y1^4*y2^6*y3^11*yl5*yl6^3)/360 - 
 (y1^5*y2^6*y3^11*yl5*yl6^3)/16 - (y1^6*y2^6*y3^11*yl5*yl6^3)/40 - 
 (y1^7*y2^6*y3^11*yl5*yl6^3)/72 - (y1^8*y2^6*y3^11*yl5*yl6^3)/112 - 
 (y1^9*y2^6*y3^11*yl5*yl6^3)/160 - (y1^10*y2^6*y3^11*yl5*yl6^3)/216 - 
 (y1^11*y2^6*y3^11*yl5*yl6^3)/280 - (y1^12*y2^6*y3^11*yl5*yl6^3)/352 - 
 (y1^13*y2^6*y3^11*yl5*yl6^3)/432 - (y1^14*y2^6*y3^11*yl5*yl6^3)/520 + 
 (3*y1^4*y2^7*y3^11*yl5*yl6^3)/10 - (y1^5*y2^7*y3^11*yl5*yl6^3)/16 - 
 (y1^6*y2^7*y3^11*yl5*yl6^3)/40 - (y1^7*y2^7*y3^11*yl5*yl6^3)/72 - 
 (y1^8*y2^7*y3^11*yl5*yl6^3)/112 - (y1^9*y2^7*y3^11*yl5*yl6^3)/160 - 
 (y1^10*y2^7*y3^11*yl5*yl6^3)/216 - (y1^11*y2^7*y3^11*yl5*yl6^3)/280 - 
 (y1^12*y2^7*y3^11*yl5*yl6^3)/352 - (y1^13*y2^7*y3^11*yl5*yl6^3)/432 - 
 (y1^14*y2^7*y3^11*yl5*yl6^3)/520 + (177*y1^4*y2^8*y3^11*yl5*yl6^3)/560 - 
 (y1^5*y2^8*y3^11*yl5*yl6^3)/16 - (y1^6*y2^8*y3^11*yl5*yl6^3)/40 - 
 (y1^7*y2^8*y3^11*yl5*yl6^3)/72 - (y1^8*y2^8*y3^11*yl5*yl6^3)/112 - 
 (y1^9*y2^8*y3^11*yl5*yl6^3)/160 - (y1^10*y2^8*y3^11*yl5*yl6^3)/216 - 
 (y1^11*y2^8*y3^11*yl5*yl6^3)/280 - (y1^12*y2^8*y3^11*yl5*yl6^3)/352 - 
 (y1^13*y2^8*y3^11*yl5*yl6^3)/432 - (y1^14*y2^8*y3^11*yl5*yl6^3)/520 + 
 (3323*y1^4*y2^9*y3^11*yl5*yl6^3)/10080 - (y1^5*y2^9*y3^11*yl5*yl6^3)/16 - 
 (y1^6*y2^9*y3^11*yl5*yl6^3)/40 - (y1^7*y2^9*y3^11*yl5*yl6^3)/72 - 
 (y1^8*y2^9*y3^11*yl5*yl6^3)/112 - (y1^9*y2^9*y3^11*yl5*yl6^3)/160 - 
 (y1^10*y2^9*y3^11*yl5*yl6^3)/216 - (y1^11*y2^9*y3^11*yl5*yl6^3)/280 - 
 (y1^12*y2^9*y3^11*yl5*yl6^3)/352 - (y1^13*y2^9*y3^11*yl5*yl6^3)/432 - 
 (y1^14*y2^9*y3^11*yl5*yl6^3)/520 + (2581*y1^4*y2^10*y3^11*yl5*yl6^3)/7560 - 
 (y1^5*y2^10*y3^11*yl5*yl6^3)/16 - (y1^6*y2^10*y3^11*yl5*yl6^3)/40 - 
 (y1^7*y2^10*y3^11*yl5*yl6^3)/72 - (y1^8*y2^10*y3^11*yl5*yl6^3)/112 - 
 (y1^9*y2^10*y3^11*yl5*yl6^3)/160 - (y1^10*y2^10*y3^11*yl5*yl6^3)/216 - 
 (y1^11*y2^10*y3^11*yl5*yl6^3)/280 - (y1^12*y2^10*y3^11*yl5*yl6^3)/352 - 
 (y1^13*y2^10*y3^11*yl5*yl6^3)/432 - (y1^14*y2^10*y3^11*yl5*yl6^3)/520 + 
 (2659*y1^4*y2^11*y3^11*yl5*yl6^3)/7560 - (y1^5*y2^11*y3^11*yl5*yl6^3)/16 - 
 (y1^6*y2^11*y3^11*yl5*yl6^3)/40 - (y1^7*y2^11*y3^11*yl5*yl6^3)/72 - 
 (y1^8*y2^11*y3^11*yl5*yl6^3)/112 - (y1^9*y2^11*y3^11*yl5*yl6^3)/160 - 
 (y1^10*y2^11*y3^11*yl5*yl6^3)/216 - (y1^11*y2^11*y3^11*yl5*yl6^3)/280 - 
 (y1^12*y2^11*y3^11*yl5*yl6^3)/352 - (y1^13*y2^11*y3^11*yl5*yl6^3)/432 - 
 (y1^14*y2^11*y3^11*yl5*yl6^3)/520 + (24011*y1^4*y2^12*y3^11*yl5*yl6^3)/
  66528 - (y1^5*y2^12*y3^11*yl5*yl6^3)/16 - (y1^6*y2^12*y3^11*yl5*yl6^3)/40 - 
 (y1^7*y2^12*y3^11*yl5*yl6^3)/72 - (y1^8*y2^12*y3^11*yl5*yl6^3)/112 - 
 (y1^9*y2^12*y3^11*yl5*yl6^3)/160 - (y1^10*y2^12*y3^11*yl5*yl6^3)/216 - 
 (y1^11*y2^12*y3^11*yl5*yl6^3)/280 - (y1^12*y2^12*y3^11*yl5*yl6^3)/352 - 
 (y1^13*y2^12*y3^11*yl5*yl6^3)/432 - (y1^14*y2^12*y3^11*yl5*yl6^3)/520 + 
 (122813*y1^4*y2^13*y3^11*yl5*yl6^3)/332640 - (y1^5*y2^13*y3^11*yl5*yl6^3)/
  16 - (y1^6*y2^13*y3^11*yl5*yl6^3)/40 - (y1^7*y2^13*y3^11*yl5*yl6^3)/72 - 
 (y1^8*y2^13*y3^11*yl5*yl6^3)/112 - (y1^9*y2^13*y3^11*yl5*yl6^3)/160 - 
 (y1^10*y2^13*y3^11*yl5*yl6^3)/216 - (y1^11*y2^13*y3^11*yl5*yl6^3)/280 - 
 (y1^12*y2^13*y3^11*yl5*yl6^3)/352 - (y1^13*y2^13*y3^11*yl5*yl6^3)/432 - 
 (y1^14*y2^13*y3^11*yl5*yl6^3)/520 + (1629203*y1^4*y2^14*y3^11*yl5*yl6^3)/
  4324320 - (y1^5*y2^14*y3^11*yl5*yl6^3)/16 - (y1^6*y2^14*y3^11*yl5*yl6^3)/
  40 - (y1^7*y2^14*y3^11*yl5*yl6^3)/72 - (y1^8*y2^14*y3^11*yl5*yl6^3)/112 - 
 (y1^9*y2^14*y3^11*yl5*yl6^3)/160 - (y1^10*y2^14*y3^11*yl5*yl6^3)/216 - 
 (y1^11*y2^14*y3^11*yl5*yl6^3)/280 - (y1^12*y2^14*y3^11*yl5*yl6^3)/352 - 
 (y1^13*y2^14*y3^11*yl5*yl6^3)/432 - (y1^14*y2^14*y3^11*yl5*yl6^3)/520 + 
 (17929*y1^4*y2^3*y3^12*yl5*yl6^3)/332640 - (y1^5*y2^3*y3^12*yl5*yl6^3)/8 - 
 (y1^6*y2^3*y3^12*yl5*yl6^3)/20 - (y1^7*y2^3*y3^12*yl5*yl6^3)/36 - 
 (y1^8*y2^3*y3^12*yl5*yl6^3)/56 - (y1^9*y2^3*y3^12*yl5*yl6^3)/80 - 
 (y1^10*y2^3*y3^12*yl5*yl6^3)/108 - (y1^11*y2^3*y3^12*yl5*yl6^3)/140 - 
 (y1^12*y2^3*y3^12*yl5*yl6^3)/176 - (y1^13*y2^3*y3^12*yl5*yl6^3)/216 - 
 (y1^14*y2^3*y3^12*yl5*yl6^3)/260 + (17*y1^4*y2^4*y3^12*yl5*yl6^3)/72 - 
 (y1^5*y2^4*y3^12*yl5*yl6^3)/16 - (y1^6*y2^4*y3^12*yl5*yl6^3)/40 - 
 (y1^7*y2^4*y3^12*yl5*yl6^3)/72 - (y1^8*y2^4*y3^12*yl5*yl6^3)/112 - 
 (y1^9*y2^4*y3^12*yl5*yl6^3)/160 - (y1^10*y2^4*y3^12*yl5*yl6^3)/216 - 
 (y1^11*y2^4*y3^12*yl5*yl6^3)/280 - (y1^12*y2^4*y3^12*yl5*yl6^3)/352 - 
 (y1^13*y2^4*y3^12*yl5*yl6^3)/432 - (y1^14*y2^4*y3^12*yl5*yl6^3)/520 + 
 (37*y1^4*y2^5*y3^12*yl5*yl6^3)/144 - (y1^5*y2^5*y3^12*yl5*yl6^3)/16 - 
 (y1^6*y2^5*y3^12*yl5*yl6^3)/40 - (y1^7*y2^5*y3^12*yl5*yl6^3)/72 - 
 (y1^8*y2^5*y3^12*yl5*yl6^3)/112 - (y1^9*y2^5*y3^12*yl5*yl6^3)/160 - 
 (y1^10*y2^5*y3^12*yl5*yl6^3)/216 - (y1^11*y2^5*y3^12*yl5*yl6^3)/280 - 
 (y1^12*y2^5*y3^12*yl5*yl6^3)/352 - (y1^13*y2^5*y3^12*yl5*yl6^3)/432 - 
 (y1^14*y2^5*y3^12*yl5*yl6^3)/520 + (101*y1^4*y2^6*y3^12*yl5*yl6^3)/360 - 
 (y1^5*y2^6*y3^12*yl5*yl6^3)/16 - (y1^6*y2^6*y3^12*yl5*yl6^3)/40 - 
 (y1^7*y2^6*y3^12*yl5*yl6^3)/72 - (y1^8*y2^6*y3^12*yl5*yl6^3)/112 - 
 (y1^9*y2^6*y3^12*yl5*yl6^3)/160 - (y1^10*y2^6*y3^12*yl5*yl6^3)/216 - 
 (y1^11*y2^6*y3^12*yl5*yl6^3)/280 - (y1^12*y2^6*y3^12*yl5*yl6^3)/352 - 
 (y1^13*y2^6*y3^12*yl5*yl6^3)/432 - (y1^14*y2^6*y3^12*yl5*yl6^3)/520 + 
 (3*y1^4*y2^7*y3^12*yl5*yl6^3)/10 - (y1^5*y2^7*y3^12*yl5*yl6^3)/16 - 
 (y1^6*y2^7*y3^12*yl5*yl6^3)/40 - (y1^7*y2^7*y3^12*yl5*yl6^3)/72 - 
 (y1^8*y2^7*y3^12*yl5*yl6^3)/112 - (y1^9*y2^7*y3^12*yl5*yl6^3)/160 - 
 (y1^10*y2^7*y3^12*yl5*yl6^3)/216 - (y1^11*y2^7*y3^12*yl5*yl6^3)/280 - 
 (y1^12*y2^7*y3^12*yl5*yl6^3)/352 - (y1^13*y2^7*y3^12*yl5*yl6^3)/432 - 
 (y1^14*y2^7*y3^12*yl5*yl6^3)/520 + (177*y1^4*y2^8*y3^12*yl5*yl6^3)/560 - 
 (y1^5*y2^8*y3^12*yl5*yl6^3)/16 - (y1^6*y2^8*y3^12*yl5*yl6^3)/40 - 
 (y1^7*y2^8*y3^12*yl5*yl6^3)/72 - (y1^8*y2^8*y3^12*yl5*yl6^3)/112 - 
 (y1^9*y2^8*y3^12*yl5*yl6^3)/160 - (y1^10*y2^8*y3^12*yl5*yl6^3)/216 - 
 (y1^11*y2^8*y3^12*yl5*yl6^3)/280 - (y1^12*y2^8*y3^12*yl5*yl6^3)/352 - 
 (y1^13*y2^8*y3^12*yl5*yl6^3)/432 - (y1^14*y2^8*y3^12*yl5*yl6^3)/520 + 
 (3323*y1^4*y2^9*y3^12*yl5*yl6^3)/10080 - (y1^5*y2^9*y3^12*yl5*yl6^3)/16 - 
 (y1^6*y2^9*y3^12*yl5*yl6^3)/40 - (y1^7*y2^9*y3^12*yl5*yl6^3)/72 - 
 (y1^8*y2^9*y3^12*yl5*yl6^3)/112 - (y1^9*y2^9*y3^12*yl5*yl6^3)/160 - 
 (y1^10*y2^9*y3^12*yl5*yl6^3)/216 - (y1^11*y2^9*y3^12*yl5*yl6^3)/280 - 
 (y1^12*y2^9*y3^12*yl5*yl6^3)/352 - (y1^13*y2^9*y3^12*yl5*yl6^3)/432 - 
 (y1^14*y2^9*y3^12*yl5*yl6^3)/520 + (2581*y1^4*y2^10*y3^12*yl5*yl6^3)/7560 - 
 (y1^5*y2^10*y3^12*yl5*yl6^3)/16 - (y1^6*y2^10*y3^12*yl5*yl6^3)/40 - 
 (y1^7*y2^10*y3^12*yl5*yl6^3)/72 - (y1^8*y2^10*y3^12*yl5*yl6^3)/112 - 
 (y1^9*y2^10*y3^12*yl5*yl6^3)/160 - (y1^10*y2^10*y3^12*yl5*yl6^3)/216 - 
 (y1^11*y2^10*y3^12*yl5*yl6^3)/280 - (y1^12*y2^10*y3^12*yl5*yl6^3)/352 - 
 (y1^13*y2^10*y3^12*yl5*yl6^3)/432 - (y1^14*y2^10*y3^12*yl5*yl6^3)/520 + 
 (2659*y1^4*y2^11*y3^12*yl5*yl6^3)/7560 - (y1^5*y2^11*y3^12*yl5*yl6^3)/16 - 
 (y1^6*y2^11*y3^12*yl5*yl6^3)/40 - (y1^7*y2^11*y3^12*yl5*yl6^3)/72 - 
 (y1^8*y2^11*y3^12*yl5*yl6^3)/112 - (y1^9*y2^11*y3^12*yl5*yl6^3)/160 - 
 (y1^10*y2^11*y3^12*yl5*yl6^3)/216 - (y1^11*y2^11*y3^12*yl5*yl6^3)/280 - 
 (y1^12*y2^11*y3^12*yl5*yl6^3)/352 - (y1^13*y2^11*y3^12*yl5*yl6^3)/432 - 
 (y1^14*y2^11*y3^12*yl5*yl6^3)/520 + (24011*y1^4*y2^12*y3^12*yl5*yl6^3)/
  66528 - (y1^5*y2^12*y3^12*yl5*yl6^3)/16 - (y1^6*y2^12*y3^12*yl5*yl6^3)/40 - 
 (y1^7*y2^12*y3^12*yl5*yl6^3)/72 - (y1^8*y2^12*y3^12*yl5*yl6^3)/112 - 
 (y1^9*y2^12*y3^12*yl5*yl6^3)/160 - (y1^10*y2^12*y3^12*yl5*yl6^3)/216 - 
 (y1^11*y2^12*y3^12*yl5*yl6^3)/280 - (y1^12*y2^12*y3^12*yl5*yl6^3)/352 - 
 (y1^13*y2^12*y3^12*yl5*yl6^3)/432 - (y1^14*y2^12*y3^12*yl5*yl6^3)/520 + 
 (122813*y1^4*y2^13*y3^12*yl5*yl6^3)/332640 - (y1^5*y2^13*y3^12*yl5*yl6^3)/
  16 - (y1^6*y2^13*y3^12*yl5*yl6^3)/40 - (y1^7*y2^13*y3^12*yl5*yl6^3)/72 - 
 (y1^8*y2^13*y3^12*yl5*yl6^3)/112 - (y1^9*y2^13*y3^12*yl5*yl6^3)/160 - 
 (y1^10*y2^13*y3^12*yl5*yl6^3)/216 - (y1^11*y2^13*y3^12*yl5*yl6^3)/280 - 
 (y1^12*y2^13*y3^12*yl5*yl6^3)/352 - (y1^13*y2^13*y3^12*yl5*yl6^3)/432 - 
 (y1^14*y2^13*y3^12*yl5*yl6^3)/520 + (1629203*y1^4*y2^14*y3^12*yl5*yl6^3)/
  4324320 - (y1^5*y2^14*y3^12*yl5*yl6^3)/16 - (y1^6*y2^14*y3^12*yl5*yl6^3)/
  40 - (y1^7*y2^14*y3^12*yl5*yl6^3)/72 - (y1^8*y2^14*y3^12*yl5*yl6^3)/112 - 
 (y1^9*y2^14*y3^12*yl5*yl6^3)/160 - (y1^10*y2^14*y3^12*yl5*yl6^3)/216 - 
 (y1^11*y2^14*y3^12*yl5*yl6^3)/280 - (y1^12*y2^14*y3^12*yl5*yl6^3)/352 - 
 (y1^13*y2^14*y3^12*yl5*yl6^3)/432 - (y1^14*y2^14*y3^12*yl5*yl6^3)/520 + 
 (15619*y1^4*y2^3*y3^13*yl5*yl6^3)/332640 - (y1^5*y2^3*y3^13*yl5*yl6^3)/8 - 
 (y1^6*y2^3*y3^13*yl5*yl6^3)/20 - (y1^7*y2^3*y3^13*yl5*yl6^3)/36 - 
 (y1^8*y2^3*y3^13*yl5*yl6^3)/56 - (y1^9*y2^3*y3^13*yl5*yl6^3)/80 - 
 (y1^10*y2^3*y3^13*yl5*yl6^3)/108 - (y1^11*y2^3*y3^13*yl5*yl6^3)/140 - 
 (y1^12*y2^3*y3^13*yl5*yl6^3)/176 - (y1^13*y2^3*y3^13*yl5*yl6^3)/216 - 
 (y1^14*y2^3*y3^13*yl5*yl6^3)/260 + (17*y1^4*y2^4*y3^13*yl5*yl6^3)/72 - 
 (y1^5*y2^4*y3^13*yl5*yl6^3)/16 - (y1^6*y2^4*y3^13*yl5*yl6^3)/40 - 
 (y1^7*y2^4*y3^13*yl5*yl6^3)/72 - (y1^8*y2^4*y3^13*yl5*yl6^3)/112 - 
 (y1^9*y2^4*y3^13*yl5*yl6^3)/160 - (y1^10*y2^4*y3^13*yl5*yl6^3)/216 - 
 (y1^11*y2^4*y3^13*yl5*yl6^3)/280 - (y1^12*y2^4*y3^13*yl5*yl6^3)/352 - 
 (y1^13*y2^4*y3^13*yl5*yl6^3)/432 - (y1^14*y2^4*y3^13*yl5*yl6^3)/520 + 
 (37*y1^4*y2^5*y3^13*yl5*yl6^3)/144 - (y1^5*y2^5*y3^13*yl5*yl6^3)/16 - 
 (y1^6*y2^5*y3^13*yl5*yl6^3)/40 - (y1^7*y2^5*y3^13*yl5*yl6^3)/72 - 
 (y1^8*y2^5*y3^13*yl5*yl6^3)/112 - (y1^9*y2^5*y3^13*yl5*yl6^3)/160 - 
 (y1^10*y2^5*y3^13*yl5*yl6^3)/216 - (y1^11*y2^5*y3^13*yl5*yl6^3)/280 - 
 (y1^12*y2^5*y3^13*yl5*yl6^3)/352 - (y1^13*y2^5*y3^13*yl5*yl6^3)/432 - 
 (y1^14*y2^5*y3^13*yl5*yl6^3)/520 + (101*y1^4*y2^6*y3^13*yl5*yl6^3)/360 - 
 (y1^5*y2^6*y3^13*yl5*yl6^3)/16 - (y1^6*y2^6*y3^13*yl5*yl6^3)/40 - 
 (y1^7*y2^6*y3^13*yl5*yl6^3)/72 - (y1^8*y2^6*y3^13*yl5*yl6^3)/112 - 
 (y1^9*y2^6*y3^13*yl5*yl6^3)/160 - (y1^10*y2^6*y3^13*yl5*yl6^3)/216 - 
 (y1^11*y2^6*y3^13*yl5*yl6^3)/280 - (y1^12*y2^6*y3^13*yl5*yl6^3)/352 - 
 (y1^13*y2^6*y3^13*yl5*yl6^3)/432 - (y1^14*y2^6*y3^13*yl5*yl6^3)/520 + 
 (3*y1^4*y2^7*y3^13*yl5*yl6^3)/10 - (y1^5*y2^7*y3^13*yl5*yl6^3)/16 - 
 (y1^6*y2^7*y3^13*yl5*yl6^3)/40 - (y1^7*y2^7*y3^13*yl5*yl6^3)/72 - 
 (y1^8*y2^7*y3^13*yl5*yl6^3)/112 - (y1^9*y2^7*y3^13*yl5*yl6^3)/160 - 
 (y1^10*y2^7*y3^13*yl5*yl6^3)/216 - (y1^11*y2^7*y3^13*yl5*yl6^3)/280 - 
 (y1^12*y2^7*y3^13*yl5*yl6^3)/352 - (y1^13*y2^7*y3^13*yl5*yl6^3)/432 - 
 (y1^14*y2^7*y3^13*yl5*yl6^3)/520 + (177*y1^4*y2^8*y3^13*yl5*yl6^3)/560 - 
 (y1^5*y2^8*y3^13*yl5*yl6^3)/16 - (y1^6*y2^8*y3^13*yl5*yl6^3)/40 - 
 (y1^7*y2^8*y3^13*yl5*yl6^3)/72 - (y1^8*y2^8*y3^13*yl5*yl6^3)/112 - 
 (y1^9*y2^8*y3^13*yl5*yl6^3)/160 - (y1^10*y2^8*y3^13*yl5*yl6^3)/216 - 
 (y1^11*y2^8*y3^13*yl5*yl6^3)/280 - (y1^12*y2^8*y3^13*yl5*yl6^3)/352 - 
 (y1^13*y2^8*y3^13*yl5*yl6^3)/432 - (y1^14*y2^8*y3^13*yl5*yl6^3)/520 + 
 (3323*y1^4*y2^9*y3^13*yl5*yl6^3)/10080 - (y1^5*y2^9*y3^13*yl5*yl6^3)/16 - 
 (y1^6*y2^9*y3^13*yl5*yl6^3)/40 - (y1^7*y2^9*y3^13*yl5*yl6^3)/72 - 
 (y1^8*y2^9*y3^13*yl5*yl6^3)/112 - (y1^9*y2^9*y3^13*yl5*yl6^3)/160 - 
 (y1^10*y2^9*y3^13*yl5*yl6^3)/216 - (y1^11*y2^9*y3^13*yl5*yl6^3)/280 - 
 (y1^12*y2^9*y3^13*yl5*yl6^3)/352 - (y1^13*y2^9*y3^13*yl5*yl6^3)/432 - 
 (y1^14*y2^9*y3^13*yl5*yl6^3)/520 + (2581*y1^4*y2^10*y3^13*yl5*yl6^3)/7560 - 
 (y1^5*y2^10*y3^13*yl5*yl6^3)/16 - (y1^6*y2^10*y3^13*yl5*yl6^3)/40 - 
 (y1^7*y2^10*y3^13*yl5*yl6^3)/72 - (y1^8*y2^10*y3^13*yl5*yl6^3)/112 - 
 (y1^9*y2^10*y3^13*yl5*yl6^3)/160 - (y1^10*y2^10*y3^13*yl5*yl6^3)/216 - 
 (y1^11*y2^10*y3^13*yl5*yl6^3)/280 - (y1^12*y2^10*y3^13*yl5*yl6^3)/352 - 
 (y1^13*y2^10*y3^13*yl5*yl6^3)/432 - (y1^14*y2^10*y3^13*yl5*yl6^3)/520 + 
 (2659*y1^4*y2^11*y3^13*yl5*yl6^3)/7560 - (y1^5*y2^11*y3^13*yl5*yl6^3)/16 - 
 (y1^6*y2^11*y3^13*yl5*yl6^3)/40 - (y1^7*y2^11*y3^13*yl5*yl6^3)/72 - 
 (y1^8*y2^11*y3^13*yl5*yl6^3)/112 - (y1^9*y2^11*y3^13*yl5*yl6^3)/160 - 
 (y1^10*y2^11*y3^13*yl5*yl6^3)/216 - (y1^11*y2^11*y3^13*yl5*yl6^3)/280 - 
 (y1^12*y2^11*y3^13*yl5*yl6^3)/352 - (y1^13*y2^11*y3^13*yl5*yl6^3)/432 - 
 (y1^14*y2^11*y3^13*yl5*yl6^3)/520 + (24011*y1^4*y2^12*y3^13*yl5*yl6^3)/
  66528 - (y1^5*y2^12*y3^13*yl5*yl6^3)/16 - (y1^6*y2^12*y3^13*yl5*yl6^3)/40 - 
 (y1^7*y2^12*y3^13*yl5*yl6^3)/72 - (y1^8*y2^12*y3^13*yl5*yl6^3)/112 - 
 (y1^9*y2^12*y3^13*yl5*yl6^3)/160 - (y1^10*y2^12*y3^13*yl5*yl6^3)/216 - 
 (y1^11*y2^12*y3^13*yl5*yl6^3)/280 - (y1^12*y2^12*y3^13*yl5*yl6^3)/352 - 
 (y1^13*y2^12*y3^13*yl5*yl6^3)/432 - (y1^14*y2^12*y3^13*yl5*yl6^3)/520 + 
 (122813*y1^4*y2^13*y3^13*yl5*yl6^3)/332640 - (y1^5*y2^13*y3^13*yl5*yl6^3)/
  16 - (y1^6*y2^13*y3^13*yl5*yl6^3)/40 - (y1^7*y2^13*y3^13*yl5*yl6^3)/72 - 
 (y1^8*y2^13*y3^13*yl5*yl6^3)/112 - (y1^9*y2^13*y3^13*yl5*yl6^3)/160 - 
 (y1^10*y2^13*y3^13*yl5*yl6^3)/216 - (y1^11*y2^13*y3^13*yl5*yl6^3)/280 - 
 (y1^12*y2^13*y3^13*yl5*yl6^3)/352 - (y1^13*y2^13*y3^13*yl5*yl6^3)/432 - 
 (y1^14*y2^13*y3^13*yl5*yl6^3)/520 + (1629203*y1^4*y2^14*y3^13*yl5*yl6^3)/
  4324320 - (y1^5*y2^14*y3^13*yl5*yl6^3)/16 - (y1^6*y2^14*y3^13*yl5*yl6^3)/
  40 - (y1^7*y2^14*y3^13*yl5*yl6^3)/72 - (y1^8*y2^14*y3^13*yl5*yl6^3)/112 - 
 (y1^9*y2^14*y3^13*yl5*yl6^3)/160 - (y1^10*y2^14*y3^13*yl5*yl6^3)/216 - 
 (y1^11*y2^14*y3^13*yl5*yl6^3)/280 - (y1^12*y2^14*y3^13*yl5*yl6^3)/352 - 
 (y1^13*y2^14*y3^13*yl5*yl6^3)/432 - (y1^14*y2^14*y3^13*yl5*yl6^3)/520 + 
 (175327*y1^4*y2^3*y3^14*yl5*yl6^3)/4324320 - (y1^5*y2^3*y3^14*yl5*yl6^3)/8 - 
 (y1^6*y2^3*y3^14*yl5*yl6^3)/20 - (y1^7*y2^3*y3^14*yl5*yl6^3)/36 - 
 (y1^8*y2^3*y3^14*yl5*yl6^3)/56 - (y1^9*y2^3*y3^14*yl5*yl6^3)/80 - 
 (y1^10*y2^3*y3^14*yl5*yl6^3)/108 - (y1^11*y2^3*y3^14*yl5*yl6^3)/140 - 
 (y1^12*y2^3*y3^14*yl5*yl6^3)/176 - (y1^13*y2^3*y3^14*yl5*yl6^3)/216 - 
 (y1^14*y2^3*y3^14*yl5*yl6^3)/260 + (17*y1^4*y2^4*y3^14*yl5*yl6^3)/72 - 
 (y1^5*y2^4*y3^14*yl5*yl6^3)/16 - (y1^6*y2^4*y3^14*yl5*yl6^3)/40 - 
 (y1^7*y2^4*y3^14*yl5*yl6^3)/72 - (y1^8*y2^4*y3^14*yl5*yl6^3)/112 - 
 (y1^9*y2^4*y3^14*yl5*yl6^3)/160 - (y1^10*y2^4*y3^14*yl5*yl6^3)/216 - 
 (y1^11*y2^4*y3^14*yl5*yl6^3)/280 - (y1^12*y2^4*y3^14*yl5*yl6^3)/352 - 
 (y1^13*y2^4*y3^14*yl5*yl6^3)/432 - (y1^14*y2^4*y3^14*yl5*yl6^3)/520 + 
 (37*y1^4*y2^5*y3^14*yl5*yl6^3)/144 - (y1^5*y2^5*y3^14*yl5*yl6^3)/16 - 
 (y1^6*y2^5*y3^14*yl5*yl6^3)/40 - (y1^7*y2^5*y3^14*yl5*yl6^3)/72 - 
 (y1^8*y2^5*y3^14*yl5*yl6^3)/112 - (y1^9*y2^5*y3^14*yl5*yl6^3)/160 - 
 (y1^10*y2^5*y3^14*yl5*yl6^3)/216 - (y1^11*y2^5*y3^14*yl5*yl6^3)/280 - 
 (y1^12*y2^5*y3^14*yl5*yl6^3)/352 - (y1^13*y2^5*y3^14*yl5*yl6^3)/432 - 
 (y1^14*y2^5*y3^14*yl5*yl6^3)/520 + (101*y1^4*y2^6*y3^14*yl5*yl6^3)/360 - 
 (y1^5*y2^6*y3^14*yl5*yl6^3)/16 - (y1^6*y2^6*y3^14*yl5*yl6^3)/40 - 
 (y1^7*y2^6*y3^14*yl5*yl6^3)/72 - (y1^8*y2^6*y3^14*yl5*yl6^3)/112 - 
 (y1^9*y2^6*y3^14*yl5*yl6^3)/160 - (y1^10*y2^6*y3^14*yl5*yl6^3)/216 - 
 (y1^11*y2^6*y3^14*yl5*yl6^3)/280 - (y1^12*y2^6*y3^14*yl5*yl6^3)/352 - 
 (y1^13*y2^6*y3^14*yl5*yl6^3)/432 - (y1^14*y2^6*y3^14*yl5*yl6^3)/520 + 
 (3*y1^4*y2^7*y3^14*yl5*yl6^3)/10 - (y1^5*y2^7*y3^14*yl5*yl6^3)/16 - 
 (y1^6*y2^7*y3^14*yl5*yl6^3)/40 - (y1^7*y2^7*y3^14*yl5*yl6^3)/72 - 
 (y1^8*y2^7*y3^14*yl5*yl6^3)/112 - (y1^9*y2^7*y3^14*yl5*yl6^3)/160 - 
 (y1^10*y2^7*y3^14*yl5*yl6^3)/216 - (y1^11*y2^7*y3^14*yl5*yl6^3)/280 - 
 (y1^12*y2^7*y3^14*yl5*yl6^3)/352 - (y1^13*y2^7*y3^14*yl5*yl6^3)/432 - 
 (y1^14*y2^7*y3^14*yl5*yl6^3)/520 + (177*y1^4*y2^8*y3^14*yl5*yl6^3)/560 - 
 (y1^5*y2^8*y3^14*yl5*yl6^3)/16 - (y1^6*y2^8*y3^14*yl5*yl6^3)/40 - 
 (y1^7*y2^8*y3^14*yl5*yl6^3)/72 - (y1^8*y2^8*y3^14*yl5*yl6^3)/112 - 
 (y1^9*y2^8*y3^14*yl5*yl6^3)/160 - (y1^10*y2^8*y3^14*yl5*yl6^3)/216 - 
 (y1^11*y2^8*y3^14*yl5*yl6^3)/280 - (y1^12*y2^8*y3^14*yl5*yl6^3)/352 - 
 (y1^13*y2^8*y3^14*yl5*yl6^3)/432 - (y1^14*y2^8*y3^14*yl5*yl6^3)/520 + 
 (3323*y1^4*y2^9*y3^14*yl5*yl6^3)/10080 - (y1^5*y2^9*y3^14*yl5*yl6^3)/16 - 
 (y1^6*y2^9*y3^14*yl5*yl6^3)/40 - (y1^7*y2^9*y3^14*yl5*yl6^3)/72 - 
 (y1^8*y2^9*y3^14*yl5*yl6^3)/112 - (y1^9*y2^9*y3^14*yl5*yl6^3)/160 - 
 (y1^10*y2^9*y3^14*yl5*yl6^3)/216 - (y1^11*y2^9*y3^14*yl5*yl6^3)/280 - 
 (y1^12*y2^9*y3^14*yl5*yl6^3)/352 - (y1^13*y2^9*y3^14*yl5*yl6^3)/432 - 
 (y1^14*y2^9*y3^14*yl5*yl6^3)/520 + (2581*y1^4*y2^10*y3^14*yl5*yl6^3)/7560 - 
 (y1^5*y2^10*y3^14*yl5*yl6^3)/16 - (y1^6*y2^10*y3^14*yl5*yl6^3)/40 - 
 (y1^7*y2^10*y3^14*yl5*yl6^3)/72 - (y1^8*y2^10*y3^14*yl5*yl6^3)/112 - 
 (y1^9*y2^10*y3^14*yl5*yl6^3)/160 - (y1^10*y2^10*y3^14*yl5*yl6^3)/216 - 
 (y1^11*y2^10*y3^14*yl5*yl6^3)/280 - (y1^12*y2^10*y3^14*yl5*yl6^3)/352 - 
 (y1^13*y2^10*y3^14*yl5*yl6^3)/432 - (y1^14*y2^10*y3^14*yl5*yl6^3)/520 + 
 (2659*y1^4*y2^11*y3^14*yl5*yl6^3)/7560 - (y1^5*y2^11*y3^14*yl5*yl6^3)/16 - 
 (y1^6*y2^11*y3^14*yl5*yl6^3)/40 - (y1^7*y2^11*y3^14*yl5*yl6^3)/72 - 
 (y1^8*y2^11*y3^14*yl5*yl6^3)/112 - (y1^9*y2^11*y3^14*yl5*yl6^3)/160 - 
 (y1^10*y2^11*y3^14*yl5*yl6^3)/216 - (y1^11*y2^11*y3^14*yl5*yl6^3)/280 - 
 (y1^12*y2^11*y3^14*yl5*yl6^3)/352 - (y1^13*y2^11*y3^14*yl5*yl6^3)/432 - 
 (y1^14*y2^11*y3^14*yl5*yl6^3)/520 + (24011*y1^4*y2^12*y3^14*yl5*yl6^3)/
  66528 - (y1^5*y2^12*y3^14*yl5*yl6^3)/16 - (y1^6*y2^12*y3^14*yl5*yl6^3)/40 - 
 (y1^7*y2^12*y3^14*yl5*yl6^3)/72 - (y1^8*y2^12*y3^14*yl5*yl6^3)/112 - 
 (y1^9*y2^12*y3^14*yl5*yl6^3)/160 - (y1^10*y2^12*y3^14*yl5*yl6^3)/216 - 
 (y1^11*y2^12*y3^14*yl5*yl6^3)/280 - (y1^12*y2^12*y3^14*yl5*yl6^3)/352 - 
 (y1^13*y2^12*y3^14*yl5*yl6^3)/432 - (y1^14*y2^12*y3^14*yl5*yl6^3)/520 + 
 (122813*y1^4*y2^13*y3^14*yl5*yl6^3)/332640 - (y1^5*y2^13*y3^14*yl5*yl6^3)/
  16 - (y1^6*y2^13*y3^14*yl5*yl6^3)/40 - (y1^7*y2^13*y3^14*yl5*yl6^3)/72 - 
 (y1^8*y2^13*y3^14*yl5*yl6^3)/112 - (y1^9*y2^13*y3^14*yl5*yl6^3)/160 - 
 (y1^10*y2^13*y3^14*yl5*yl6^3)/216 - (y1^11*y2^13*y3^14*yl5*yl6^3)/280 - 
 (y1^12*y2^13*y3^14*yl5*yl6^3)/352 - (y1^13*y2^13*y3^14*yl5*yl6^3)/432 - 
 (y1^14*y2^13*y3^14*yl5*yl6^3)/520 + (1629203*y1^4*y2^14*y3^14*yl5*yl6^3)/
  4324320 - (y1^5*y2^14*y3^14*yl5*yl6^3)/16 - (y1^6*y2^14*y3^14*yl5*yl6^3)/
  40 - (y1^7*y2^14*y3^14*yl5*yl6^3)/72 - (y1^8*y2^14*y3^14*yl5*yl6^3)/112 - 
 (y1^9*y2^14*y3^14*yl5*yl6^3)/160 - (y1^10*y2^14*y3^14*yl5*yl6^3)/216 - 
 (y1^11*y2^14*y3^14*yl5*yl6^3)/280 - (y1^12*y2^14*y3^14*yl5*yl6^3)/352 - 
 (y1^13*y2^14*y3^14*yl5*yl6^3)/432 - (y1^14*y2^14*y3^14*yl5*yl6^3)/520 - 
 (y1^4*y2^4*y3^2*yl4*yl5*yl6^3)/6 - (y1^5*y2^4*y3^2*yl4*yl5*yl6^3)/48 - 
 (y1^6*y2^4*y3^2*yl4*yl5*yl6^3)/30 - (y1^7*y2^4*y3^2*yl4*yl5*yl6^3)/24 - 
 (y1^8*y2^4*y3^2*yl4*yl5*yl6^3)/21 - (5*y1^9*y2^4*y3^2*yl4*yl5*yl6^3)/96 - 
 (y1^10*y2^4*y3^2*yl4*yl5*yl6^3)/18 - (7*y1^11*y2^4*y3^2*yl4*yl5*yl6^3)/120 - 
 (2*y1^12*y2^4*y3^2*yl4*yl5*yl6^3)/33 - (y1^13*y2^4*y3^2*yl4*yl5*yl6^3)/16 - 
 (5*y1^14*y2^4*y3^2*yl4*yl5*yl6^3)/78 - (7*y1^4*y2^5*y3^2*yl4*yl5*yl6^3)/48 - 
 (y1^5*y2^5*y3^2*yl4*yl5*yl6^3)/48 - (y1^6*y2^5*y3^2*yl4*yl5*yl6^3)/30 - 
 (y1^7*y2^5*y3^2*yl4*yl5*yl6^3)/24 - (y1^8*y2^5*y3^2*yl4*yl5*yl6^3)/21 - 
 (5*y1^9*y2^5*y3^2*yl4*yl5*yl6^3)/96 - (y1^10*y2^5*y3^2*yl4*yl5*yl6^3)/18 - 
 (7*y1^11*y2^5*y3^2*yl4*yl5*yl6^3)/120 - (2*y1^12*y2^5*y3^2*yl4*yl5*yl6^3)/
  33 - (y1^13*y2^5*y3^2*yl4*yl5*yl6^3)/16 - (5*y1^14*y2^5*y3^2*yl4*yl5*yl6^3)/
  78 - (19*y1^4*y2^6*y3^2*yl4*yl5*yl6^3)/120 - 
 (y1^5*y2^6*y3^2*yl4*yl5*yl6^3)/48 - (y1^6*y2^6*y3^2*yl4*yl5*yl6^3)/30 - 
 (y1^7*y2^6*y3^2*yl4*yl5*yl6^3)/24 - (y1^8*y2^6*y3^2*yl4*yl5*yl6^3)/21 - 
 (5*y1^9*y2^6*y3^2*yl4*yl5*yl6^3)/96 - (y1^10*y2^6*y3^2*yl4*yl5*yl6^3)/18 - 
 (7*y1^11*y2^6*y3^2*yl4*yl5*yl6^3)/120 - (2*y1^12*y2^6*y3^2*yl4*yl5*yl6^3)/
  33 - (y1^13*y2^6*y3^2*yl4*yl5*yl6^3)/16 - (5*y1^14*y2^6*y3^2*yl4*yl5*yl6^3)/
  78 - (13*y1^4*y2^7*y3^2*yl4*yl5*yl6^3)/80 - (y1^5*y2^7*y3^2*yl4*yl5*yl6^3)/
  48 - (y1^6*y2^7*y3^2*yl4*yl5*yl6^3)/30 - (y1^7*y2^7*y3^2*yl4*yl5*yl6^3)/
  24 - (y1^8*y2^7*y3^2*yl4*yl5*yl6^3)/21 - (5*y1^9*y2^7*y3^2*yl4*yl5*yl6^3)/
  96 - (y1^10*y2^7*y3^2*yl4*yl5*yl6^3)/18 - (7*y1^11*y2^7*y3^2*yl4*yl5*yl6^3)/
  120 - (2*y1^12*y2^7*y3^2*yl4*yl5*yl6^3)/33 - 
 (y1^13*y2^7*y3^2*yl4*yl5*yl6^3)/16 - (5*y1^14*y2^7*y3^2*yl4*yl5*yl6^3)/78 - 
 (23*y1^4*y2^8*y3^2*yl4*yl5*yl6^3)/140 - (y1^5*y2^8*y3^2*yl4*yl5*yl6^3)/48 - 
 (y1^6*y2^8*y3^2*yl4*yl5*yl6^3)/30 - (y1^7*y2^8*y3^2*yl4*yl5*yl6^3)/24 - 
 (y1^8*y2^8*y3^2*yl4*yl5*yl6^3)/21 - (5*y1^9*y2^8*y3^2*yl4*yl5*yl6^3)/96 - 
 (y1^10*y2^8*y3^2*yl4*yl5*yl6^3)/18 - (7*y1^11*y2^8*y3^2*yl4*yl5*yl6^3)/120 - 
 (2*y1^12*y2^8*y3^2*yl4*yl5*yl6^3)/33 - (y1^13*y2^8*y3^2*yl4*yl5*yl6^3)/16 - 
 (5*y1^14*y2^8*y3^2*yl4*yl5*yl6^3)/78 - (37*y1^4*y2^9*y3^2*yl4*yl5*yl6^3)/
  224 - (y1^5*y2^9*y3^2*yl4*yl5*yl6^3)/48 - (y1^6*y2^9*y3^2*yl4*yl5*yl6^3)/
  30 - (y1^7*y2^9*y3^2*yl4*yl5*yl6^3)/24 - (y1^8*y2^9*y3^2*yl4*yl5*yl6^3)/
  21 - (5*y1^9*y2^9*y3^2*yl4*yl5*yl6^3)/96 - (y1^10*y2^9*y3^2*yl4*yl5*yl6^3)/
  18 - (7*y1^11*y2^9*y3^2*yl4*yl5*yl6^3)/120 - 
 (2*y1^12*y2^9*y3^2*yl4*yl5*yl6^3)/33 - (y1^13*y2^9*y3^2*yl4*yl5*yl6^3)/16 - 
 (5*y1^14*y2^9*y3^2*yl4*yl5*yl6^3)/78 - (167*y1^4*y2^10*y3^2*yl4*yl5*yl6^3)/
  1008 - (y1^5*y2^10*y3^2*yl4*yl5*yl6^3)/48 - (y1^6*y2^10*y3^2*yl4*yl5*yl6^3)/
  30 - (y1^7*y2^10*y3^2*yl4*yl5*yl6^3)/24 - (y1^8*y2^10*y3^2*yl4*yl5*yl6^3)/
  21 - (5*y1^9*y2^10*y3^2*yl4*yl5*yl6^3)/96 - 
 (y1^10*y2^10*y3^2*yl4*yl5*yl6^3)/18 - (7*y1^11*y2^10*y3^2*yl4*yl5*yl6^3)/
  120 - (2*y1^12*y2^10*y3^2*yl4*yl5*yl6^3)/33 - 
 (y1^13*y2^10*y3^2*yl4*yl5*yl6^3)/16 - (5*y1^14*y2^10*y3^2*yl4*yl5*yl6^3)/
  78 - (239*y1^4*y2^11*y3^2*yl4*yl5*yl6^3)/1440 - 
 (y1^5*y2^11*y3^2*yl4*yl5*yl6^3)/48 - (y1^6*y2^11*y3^2*yl4*yl5*yl6^3)/30 - 
 (y1^7*y2^11*y3^2*yl4*yl5*yl6^3)/24 - (y1^8*y2^11*y3^2*yl4*yl5*yl6^3)/21 - 
 (5*y1^9*y2^11*y3^2*yl4*yl5*yl6^3)/96 - (y1^10*y2^11*y3^2*yl4*yl5*yl6^3)/18 - 
 (7*y1^11*y2^11*y3^2*yl4*yl5*yl6^3)/120 - (2*y1^12*y2^11*y3^2*yl4*yl5*yl6^3)/
  33 - (y1^13*y2^11*y3^2*yl4*yl5*yl6^3)/16 - 
 (5*y1^14*y2^11*y3^2*yl4*yl5*yl6^3)/78 - (329*y1^4*y2^12*y3^2*yl4*yl5*yl6^3)/
  1980 - (y1^5*y2^12*y3^2*yl4*yl5*yl6^3)/48 - (y1^6*y2^12*y3^2*yl4*yl5*yl6^3)/
  30 - (y1^7*y2^12*y3^2*yl4*yl5*yl6^3)/24 - (y1^8*y2^12*y3^2*yl4*yl5*yl6^3)/
  21 - (5*y1^9*y2^12*y3^2*yl4*yl5*yl6^3)/96 - 
 (y1^10*y2^12*y3^2*yl4*yl5*yl6^3)/18 - (7*y1^11*y2^12*y3^2*yl4*yl5*yl6^3)/
  120 - (2*y1^12*y2^12*y3^2*yl4*yl5*yl6^3)/33 - 
 (y1^13*y2^12*y3^2*yl4*yl5*yl6^3)/16 - (5*y1^14*y2^12*y3^2*yl4*yl5*yl6^3)/
  78 - (439*y1^4*y2^13*y3^2*yl4*yl5*yl6^3)/2640 - 
 (y1^5*y2^13*y3^2*yl4*yl5*yl6^3)/48 - (y1^6*y2^13*y3^2*yl4*yl5*yl6^3)/30 - 
 (y1^7*y2^13*y3^2*yl4*yl5*yl6^3)/24 - (y1^8*y2^13*y3^2*yl4*yl5*yl6^3)/21 - 
 (5*y1^9*y2^13*y3^2*yl4*yl5*yl6^3)/96 - (y1^10*y2^13*y3^2*yl4*yl5*yl6^3)/18 - 
 (7*y1^11*y2^13*y3^2*yl4*yl5*yl6^3)/120 - (2*y1^12*y2^13*y3^2*yl4*yl5*yl6^3)/
  33 - (y1^13*y2^13*y3^2*yl4*yl5*yl6^3)/16 - 
 (5*y1^14*y2^13*y3^2*yl4*yl5*yl6^3)/78 - (571*y1^4*y2^14*y3^2*yl4*yl5*yl6^3)/
  3432 - (y1^5*y2^14*y3^2*yl4*yl5*yl6^3)/48 - (y1^6*y2^14*y3^2*yl4*yl5*yl6^3)/
  30 - (y1^7*y2^14*y3^2*yl4*yl5*yl6^3)/24 - (y1^8*y2^14*y3^2*yl4*yl5*yl6^3)/
  21 - (5*y1^9*y2^14*y3^2*yl4*yl5*yl6^3)/96 - 
 (y1^10*y2^14*y3^2*yl4*yl5*yl6^3)/18 - (7*y1^11*y2^14*y3^2*yl4*yl5*yl6^3)/
  120 - (2*y1^12*y2^14*y3^2*yl4*yl5*yl6^3)/33 - 
 (y1^13*y2^14*y3^2*yl4*yl5*yl6^3)/16 - (5*y1^14*y2^14*y3^2*yl4*yl5*yl6^3)/
  78 - (y1^4*y2^4*y3^3*yl4*yl5*yl6^3)/12 - (y1^4*y2^5*y3^3*yl4*yl5*yl6^3)/
  16 - (3*y1^4*y2^6*y3^3*yl4*yl5*yl6^3)/40 - 
 (19*y1^4*y2^7*y3^3*yl4*yl5*yl6^3)/240 - (17*y1^4*y2^8*y3^3*yl4*yl5*yl6^3)/
  210 - (55*y1^4*y2^9*y3^3*yl4*yl5*yl6^3)/672 - 
 (83*y1^4*y2^10*y3^3*yl4*yl5*yl6^3)/1008 - 
 (119*y1^4*y2^11*y3^3*yl4*yl5*yl6^3)/1440 - 
 (41*y1^4*y2^12*y3^3*yl4*yl5*yl6^3)/495 - (73*y1^4*y2^13*y3^3*yl4*yl5*yl6^3)/
  880 - (95*y1^4*y2^14*y3^3*yl4*yl5*yl6^3)/1144 - 
 (y1^4*y2^4*y3^4*yl4*yl5*yl6^3)/12 - (y1^4*y2^5*y3^4*yl4*yl5*yl6^3)/16 - 
 (3*y1^4*y2^6*y3^4*yl4*yl5*yl6^3)/40 - (19*y1^4*y2^7*y3^4*yl4*yl5*yl6^3)/
  240 - (17*y1^4*y2^8*y3^4*yl4*yl5*yl6^3)/210 - 
 (55*y1^4*y2^9*y3^4*yl4*yl5*yl6^3)/672 - (83*y1^4*y2^10*y3^4*yl4*yl5*yl6^3)/
  1008 - (119*y1^4*y2^11*y3^4*yl4*yl5*yl6^3)/1440 - 
 (41*y1^4*y2^12*y3^4*yl4*yl5*yl6^3)/495 - (73*y1^4*y2^13*y3^4*yl4*yl5*yl6^3)/
  880 - (95*y1^4*y2^14*y3^4*yl4*yl5*yl6^3)/1144 - 
 (y1^4*y2^4*y3^5*yl4*yl5*yl6^3)/12 - (y1^4*y2^5*y3^5*yl4*yl5*yl6^3)/16 - 
 (3*y1^4*y2^6*y3^5*yl4*yl5*yl6^3)/40 - (19*y1^4*y2^7*y3^5*yl4*yl5*yl6^3)/
  240 - (17*y1^4*y2^8*y3^5*yl4*yl5*yl6^3)/210 - 
 (55*y1^4*y2^9*y3^5*yl4*yl5*yl6^3)/672 - (83*y1^4*y2^10*y3^5*yl4*yl5*yl6^3)/
  1008 - (119*y1^4*y2^11*y3^5*yl4*yl5*yl6^3)/1440 - 
 (41*y1^4*y2^12*y3^5*yl4*yl5*yl6^3)/495 - (73*y1^4*y2^13*y3^5*yl4*yl5*yl6^3)/
  880 - (95*y1^4*y2^14*y3^5*yl4*yl5*yl6^3)/1144 - 
 (y1^4*y2^4*y3^6*yl4*yl5*yl6^3)/12 - (y1^4*y2^5*y3^6*yl4*yl5*yl6^3)/16 - 
 (3*y1^4*y2^6*y3^6*yl4*yl5*yl6^3)/40 - (19*y1^4*y2^7*y3^6*yl4*yl5*yl6^3)/
  240 - (17*y1^4*y2^8*y3^6*yl4*yl5*yl6^3)/210 - 
 (55*y1^4*y2^9*y3^6*yl4*yl5*yl6^3)/672 - (83*y1^4*y2^10*y3^6*yl4*yl5*yl6^3)/
  1008 - (119*y1^4*y2^11*y3^6*yl4*yl5*yl6^3)/1440 - 
 (41*y1^4*y2^12*y3^6*yl4*yl5*yl6^3)/495 - (73*y1^4*y2^13*y3^6*yl4*yl5*yl6^3)/
  880 - (95*y1^4*y2^14*y3^6*yl4*yl5*yl6^3)/1144 - 
 (y1^4*y2^4*y3^7*yl4*yl5*yl6^3)/12 - (y1^4*y2^5*y3^7*yl4*yl5*yl6^3)/16 - 
 (3*y1^4*y2^6*y3^7*yl4*yl5*yl6^3)/40 - (19*y1^4*y2^7*y3^7*yl4*yl5*yl6^3)/
  240 - (17*y1^4*y2^8*y3^7*yl4*yl5*yl6^3)/210 - 
 (55*y1^4*y2^9*y3^7*yl4*yl5*yl6^3)/672 - (83*y1^4*y2^10*y3^7*yl4*yl5*yl6^3)/
  1008 - (119*y1^4*y2^11*y3^7*yl4*yl5*yl6^3)/1440 - 
 (41*y1^4*y2^12*y3^7*yl4*yl5*yl6^3)/495 - (73*y1^4*y2^13*y3^7*yl4*yl5*yl6^3)/
  880 - (95*y1^4*y2^14*y3^7*yl4*yl5*yl6^3)/1144 - 
 (y1^4*y2^4*y3^8*yl4*yl5*yl6^3)/12 - (y1^4*y2^5*y3^8*yl4*yl5*yl6^3)/16 - 
 (3*y1^4*y2^6*y3^8*yl4*yl5*yl6^3)/40 - (19*y1^4*y2^7*y3^8*yl4*yl5*yl6^3)/
  240 - (17*y1^4*y2^8*y3^8*yl4*yl5*yl6^3)/210 - 
 (55*y1^4*y2^9*y3^8*yl4*yl5*yl6^3)/672 - (83*y1^4*y2^10*y3^8*yl4*yl5*yl6^3)/
  1008 - (119*y1^4*y2^11*y3^8*yl4*yl5*yl6^3)/1440 - 
 (41*y1^4*y2^12*y3^8*yl4*yl5*yl6^3)/495 - (73*y1^4*y2^13*y3^8*yl4*yl5*yl6^3)/
  880 - (95*y1^4*y2^14*y3^8*yl4*yl5*yl6^3)/1144 - 
 (y1^4*y2^4*y3^9*yl4*yl5*yl6^3)/12 - (y1^4*y2^5*y3^9*yl4*yl5*yl6^3)/16 - 
 (3*y1^4*y2^6*y3^9*yl4*yl5*yl6^3)/40 - (19*y1^4*y2^7*y3^9*yl4*yl5*yl6^3)/
  240 - (17*y1^4*y2^8*y3^9*yl4*yl5*yl6^3)/210 - 
 (55*y1^4*y2^9*y3^9*yl4*yl5*yl6^3)/672 - (83*y1^4*y2^10*y3^9*yl4*yl5*yl6^3)/
  1008 - (119*y1^4*y2^11*y3^9*yl4*yl5*yl6^3)/1440 - 
 (41*y1^4*y2^12*y3^9*yl4*yl5*yl6^3)/495 - (73*y1^4*y2^13*y3^9*yl4*yl5*yl6^3)/
  880 - (95*y1^4*y2^14*y3^9*yl4*yl5*yl6^3)/1144 - 
 (y1^4*y2^4*y3^10*yl4*yl5*yl6^3)/12 - (y1^4*y2^5*y3^10*yl4*yl5*yl6^3)/16 - 
 (3*y1^4*y2^6*y3^10*yl4*yl5*yl6^3)/40 - (19*y1^4*y2^7*y3^10*yl4*yl5*yl6^3)/
  240 - (17*y1^4*y2^8*y3^10*yl4*yl5*yl6^3)/210 - 
 (55*y1^4*y2^9*y3^10*yl4*yl5*yl6^3)/672 - (83*y1^4*y2^10*y3^10*yl4*yl5*yl6^3)/
  1008 - (119*y1^4*y2^11*y3^10*yl4*yl5*yl6^3)/1440 - 
 (41*y1^4*y2^12*y3^10*yl4*yl5*yl6^3)/495 - 
 (73*y1^4*y2^13*y3^10*yl4*yl5*yl6^3)/880 - 
 (95*y1^4*y2^14*y3^10*yl4*yl5*yl6^3)/1144 - (y1^4*y2^4*y3^11*yl4*yl5*yl6^3)/
  12 - (y1^4*y2^5*y3^11*yl4*yl5*yl6^3)/16 - (3*y1^4*y2^6*y3^11*yl4*yl5*yl6^3)/
  40 - (19*y1^4*y2^7*y3^11*yl4*yl5*yl6^3)/240 - 
 (17*y1^4*y2^8*y3^11*yl4*yl5*yl6^3)/210 - (55*y1^4*y2^9*y3^11*yl4*yl5*yl6^3)/
  672 - (83*y1^4*y2^10*y3^11*yl4*yl5*yl6^3)/1008 - 
 (119*y1^4*y2^11*y3^11*yl4*yl5*yl6^3)/1440 - 
 (41*y1^4*y2^12*y3^11*yl4*yl5*yl6^3)/495 - 
 (73*y1^4*y2^13*y3^11*yl4*yl5*yl6^3)/880 - 
 (95*y1^4*y2^14*y3^11*yl4*yl5*yl6^3)/1144 - (y1^4*y2^4*y3^12*yl4*yl5*yl6^3)/
  12 - (y1^4*y2^5*y3^12*yl4*yl5*yl6^3)/16 - (3*y1^4*y2^6*y3^12*yl4*yl5*yl6^3)/
  40 - (19*y1^4*y2^7*y3^12*yl4*yl5*yl6^3)/240 - 
 (17*y1^4*y2^8*y3^12*yl4*yl5*yl6^3)/210 - (55*y1^4*y2^9*y3^12*yl4*yl5*yl6^3)/
  672 - (83*y1^4*y2^10*y3^12*yl4*yl5*yl6^3)/1008 - 
 (119*y1^4*y2^11*y3^12*yl4*yl5*yl6^3)/1440 - 
 (41*y1^4*y2^12*y3^12*yl4*yl5*yl6^3)/495 - 
 (73*y1^4*y2^13*y3^12*yl4*yl5*yl6^3)/880 - 
 (95*y1^4*y2^14*y3^12*yl4*yl5*yl6^3)/1144 - (y1^4*y2^4*y3^13*yl4*yl5*yl6^3)/
  12 - (y1^4*y2^5*y3^13*yl4*yl5*yl6^3)/16 - (3*y1^4*y2^6*y3^13*yl4*yl5*yl6^3)/
  40 - (19*y1^4*y2^7*y3^13*yl4*yl5*yl6^3)/240 - 
 (17*y1^4*y2^8*y3^13*yl4*yl5*yl6^3)/210 - (55*y1^4*y2^9*y3^13*yl4*yl5*yl6^3)/
  672 - (83*y1^4*y2^10*y3^13*yl4*yl5*yl6^3)/1008 - 
 (119*y1^4*y2^11*y3^13*yl4*yl5*yl6^3)/1440 - 
 (41*y1^4*y2^12*y3^13*yl4*yl5*yl6^3)/495 - 
 (73*y1^4*y2^13*y3^13*yl4*yl5*yl6^3)/880 - 
 (95*y1^4*y2^14*y3^13*yl4*yl5*yl6^3)/1144 - (y1^4*y2^4*y3^14*yl4*yl5*yl6^3)/
  12 - (y1^4*y2^5*y3^14*yl4*yl5*yl6^3)/16 - (3*y1^4*y2^6*y3^14*yl4*yl5*yl6^3)/
  40 - (19*y1^4*y2^7*y3^14*yl4*yl5*yl6^3)/240 - 
 (17*y1^4*y2^8*y3^14*yl4*yl5*yl6^3)/210 - (55*y1^4*y2^9*y3^14*yl4*yl5*yl6^3)/
  672 - (83*y1^4*y2^10*y3^14*yl4*yl5*yl6^3)/1008 - 
 (119*y1^4*y2^11*y3^14*yl4*yl5*yl6^3)/1440 - 
 (41*y1^4*y2^12*y3^14*yl4*yl5*yl6^3)/495 - 
 (73*y1^4*y2^13*y3^14*yl4*yl5*yl6^3)/880 - 
 (95*y1^4*y2^14*y3^14*yl4*yl5*yl6^3)/1144 - (y1^4*y2^5*y3^3*yl4^2*yl5*yl6^3)/
  24 - (y1^4*y2^6*y3^3*yl4^2*yl5*yl6^3)/40 - (y1^4*y2^7*y3^3*yl4^2*yl5*yl6^3)/
  30 - (31*y1^4*y2^8*y3^3*yl4^2*yl5*yl6^3)/840 - 
 (13*y1^4*y2^9*y3^3*yl4^2*yl5*yl6^3)/336 - 
 (5*y1^4*y2^10*y3^3*yl4^2*yl5*yl6^3)/126 - 
 (29*y1^4*y2^11*y3^3*yl4^2*yl5*yl6^3)/720 - 
 (161*y1^4*y2^12*y3^3*yl4^2*yl5*yl6^3)/3960 - 
 (9*y1^4*y2^13*y3^3*yl4^2*yl5*yl6^3)/220 - 
 (47*y1^4*y2^14*y3^3*yl4^2*yl5*yl6^3)/1144 - (y1^4*y2^5*y3^4*yl4^2*yl5*yl6^3)/
  24 - (y1^4*y2^6*y3^4*yl4^2*yl5*yl6^3)/40 - (y1^4*y2^7*y3^4*yl4^2*yl5*yl6^3)/
  30 - (31*y1^4*y2^8*y3^4*yl4^2*yl5*yl6^3)/840 - 
 (13*y1^4*y2^9*y3^4*yl4^2*yl5*yl6^3)/336 - 
 (5*y1^4*y2^10*y3^4*yl4^2*yl5*yl6^3)/126 - 
 (29*y1^4*y2^11*y3^4*yl4^2*yl5*yl6^3)/720 - 
 (161*y1^4*y2^12*y3^4*yl4^2*yl5*yl6^3)/3960 - 
 (9*y1^4*y2^13*y3^4*yl4^2*yl5*yl6^3)/220 - 
 (47*y1^4*y2^14*y3^4*yl4^2*yl5*yl6^3)/1144 - (y1^4*y2^5*y3^5*yl4^2*yl5*yl6^3)/
  24 - (y1^4*y2^6*y3^5*yl4^2*yl5*yl6^3)/40 - (y1^4*y2^7*y3^5*yl4^2*yl5*yl6^3)/
  30 - (31*y1^4*y2^8*y3^5*yl4^2*yl5*yl6^3)/840 - 
 (13*y1^4*y2^9*y3^5*yl4^2*yl5*yl6^3)/336 - 
 (5*y1^4*y2^10*y3^5*yl4^2*yl5*yl6^3)/126 - 
 (29*y1^4*y2^11*y3^5*yl4^2*yl5*yl6^3)/720 - 
 (161*y1^4*y2^12*y3^5*yl4^2*yl5*yl6^3)/3960 - 
 (9*y1^4*y2^13*y3^5*yl4^2*yl5*yl6^3)/220 - 
 (47*y1^4*y2^14*y3^5*yl4^2*yl5*yl6^3)/1144 - (y1^4*y2^5*y3^6*yl4^2*yl5*yl6^3)/
  24 - (y1^4*y2^6*y3^6*yl4^2*yl5*yl6^3)/40 - (y1^4*y2^7*y3^6*yl4^2*yl5*yl6^3)/
  30 - (31*y1^4*y2^8*y3^6*yl4^2*yl5*yl6^3)/840 - 
 (13*y1^4*y2^9*y3^6*yl4^2*yl5*yl6^3)/336 - 
 (5*y1^4*y2^10*y3^6*yl4^2*yl5*yl6^3)/126 - 
 (29*y1^4*y2^11*y3^6*yl4^2*yl5*yl6^3)/720 - 
 (161*y1^4*y2^12*y3^6*yl4^2*yl5*yl6^3)/3960 - 
 (9*y1^4*y2^13*y3^6*yl4^2*yl5*yl6^3)/220 - 
 (47*y1^4*y2^14*y3^6*yl4^2*yl5*yl6^3)/1144 - (y1^4*y2^5*y3^7*yl4^2*yl5*yl6^3)/
  24 - (y1^4*y2^6*y3^7*yl4^2*yl5*yl6^3)/40 - (y1^4*y2^7*y3^7*yl4^2*yl5*yl6^3)/
  30 - (31*y1^4*y2^8*y3^7*yl4^2*yl5*yl6^3)/840 - 
 (13*y1^4*y2^9*y3^7*yl4^2*yl5*yl6^3)/336 - 
 (5*y1^4*y2^10*y3^7*yl4^2*yl5*yl6^3)/126 - 
 (29*y1^4*y2^11*y3^7*yl4^2*yl5*yl6^3)/720 - 
 (161*y1^4*y2^12*y3^7*yl4^2*yl5*yl6^3)/3960 - 
 (9*y1^4*y2^13*y3^7*yl4^2*yl5*yl6^3)/220 - 
 (47*y1^4*y2^14*y3^7*yl4^2*yl5*yl6^3)/1144 - (y1^4*y2^5*y3^8*yl4^2*yl5*yl6^3)/
  24 - (y1^4*y2^6*y3^8*yl4^2*yl5*yl6^3)/40 - (y1^4*y2^7*y3^8*yl4^2*yl5*yl6^3)/
  30 - (31*y1^4*y2^8*y3^8*yl4^2*yl5*yl6^3)/840 - 
 (13*y1^4*y2^9*y3^8*yl4^2*yl5*yl6^3)/336 - 
 (5*y1^4*y2^10*y3^8*yl4^2*yl5*yl6^3)/126 - 
 (29*y1^4*y2^11*y3^8*yl4^2*yl5*yl6^3)/720 - 
 (161*y1^4*y2^12*y3^8*yl4^2*yl5*yl6^3)/3960 - 
 (9*y1^4*y2^13*y3^8*yl4^2*yl5*yl6^3)/220 - 
 (47*y1^4*y2^14*y3^8*yl4^2*yl5*yl6^3)/1144 - (y1^4*y2^5*y3^9*yl4^2*yl5*yl6^3)/
  24 - (y1^4*y2^6*y3^9*yl4^2*yl5*yl6^3)/40 - (y1^4*y2^7*y3^9*yl4^2*yl5*yl6^3)/
  30 - (31*y1^4*y2^8*y3^9*yl4^2*yl5*yl6^3)/840 - 
 (13*y1^4*y2^9*y3^9*yl4^2*yl5*yl6^3)/336 - 
 (5*y1^4*y2^10*y3^9*yl4^2*yl5*yl6^3)/126 - 
 (29*y1^4*y2^11*y3^9*yl4^2*yl5*yl6^3)/720 - 
 (161*y1^4*y2^12*y3^9*yl4^2*yl5*yl6^3)/3960 - 
 (9*y1^4*y2^13*y3^9*yl4^2*yl5*yl6^3)/220 - 
 (47*y1^4*y2^14*y3^9*yl4^2*yl5*yl6^3)/1144 - 
 (y1^4*y2^5*y3^10*yl4^2*yl5*yl6^3)/24 - (y1^4*y2^6*y3^10*yl4^2*yl5*yl6^3)/
  40 - (y1^4*y2^7*y3^10*yl4^2*yl5*yl6^3)/30 - 
 (31*y1^4*y2^8*y3^10*yl4^2*yl5*yl6^3)/840 - 
 (13*y1^4*y2^9*y3^10*yl4^2*yl5*yl6^3)/336 - 
 (5*y1^4*y2^10*y3^10*yl4^2*yl5*yl6^3)/126 - 
 (29*y1^4*y2^11*y3^10*yl4^2*yl5*yl6^3)/720 - 
 (161*y1^4*y2^12*y3^10*yl4^2*yl5*yl6^3)/3960 - 
 (9*y1^4*y2^13*y3^10*yl4^2*yl5*yl6^3)/220 - 
 (47*y1^4*y2^14*y3^10*yl4^2*yl5*yl6^3)/1144 - 
 (y1^4*y2^5*y3^11*yl4^2*yl5*yl6^3)/24 - (y1^4*y2^6*y3^11*yl4^2*yl5*yl6^3)/
  40 - (y1^4*y2^7*y3^11*yl4^2*yl5*yl6^3)/30 - 
 (31*y1^4*y2^8*y3^11*yl4^2*yl5*yl6^3)/840 - 
 (13*y1^4*y2^9*y3^11*yl4^2*yl5*yl6^3)/336 - 
 (5*y1^4*y2^10*y3^11*yl4^2*yl5*yl6^3)/126 - 
 (29*y1^4*y2^11*y3^11*yl4^2*yl5*yl6^3)/720 - 
 (161*y1^4*y2^12*y3^11*yl4^2*yl5*yl6^3)/3960 - 
 (9*y1^4*y2^13*y3^11*yl4^2*yl5*yl6^3)/220 - 
 (47*y1^4*y2^14*y3^11*yl4^2*yl5*yl6^3)/1144 - 
 (y1^4*y2^5*y3^12*yl4^2*yl5*yl6^3)/24 - (y1^4*y2^6*y3^12*yl4^2*yl5*yl6^3)/
  40 - (y1^4*y2^7*y3^12*yl4^2*yl5*yl6^3)/30 - 
 (31*y1^4*y2^8*y3^12*yl4^2*yl5*yl6^3)/840 - 
 (13*y1^4*y2^9*y3^12*yl4^2*yl5*yl6^3)/336 - 
 (5*y1^4*y2^10*y3^12*yl4^2*yl5*yl6^3)/126 - 
 (29*y1^4*y2^11*y3^12*yl4^2*yl5*yl6^3)/720 - 
 (161*y1^4*y2^12*y3^12*yl4^2*yl5*yl6^3)/3960 - 
 (9*y1^4*y2^13*y3^12*yl4^2*yl5*yl6^3)/220 - 
 (47*y1^4*y2^14*y3^12*yl4^2*yl5*yl6^3)/1144 - 
 (y1^4*y2^5*y3^13*yl4^2*yl5*yl6^3)/24 - (y1^4*y2^6*y3^13*yl4^2*yl5*yl6^3)/
  40 - (y1^4*y2^7*y3^13*yl4^2*yl5*yl6^3)/30 - 
 (31*y1^4*y2^8*y3^13*yl4^2*yl5*yl6^3)/840 - 
 (13*y1^4*y2^9*y3^13*yl4^2*yl5*yl6^3)/336 - 
 (5*y1^4*y2^10*y3^13*yl4^2*yl5*yl6^3)/126 - 
 (29*y1^4*y2^11*y3^13*yl4^2*yl5*yl6^3)/720 - 
 (161*y1^4*y2^12*y3^13*yl4^2*yl5*yl6^3)/3960 - 
 (9*y1^4*y2^13*y3^13*yl4^2*yl5*yl6^3)/220 - 
 (47*y1^4*y2^14*y3^13*yl4^2*yl5*yl6^3)/1144 - 
 (y1^4*y2^5*y3^14*yl4^2*yl5*yl6^3)/24 - (y1^4*y2^6*y3^14*yl4^2*yl5*yl6^3)/
  40 - (y1^4*y2^7*y3^14*yl4^2*yl5*yl6^3)/30 - 
 (31*y1^4*y2^8*y3^14*yl4^2*yl5*yl6^3)/840 - 
 (13*y1^4*y2^9*y3^14*yl4^2*yl5*yl6^3)/336 - 
 (5*y1^4*y2^10*y3^14*yl4^2*yl5*yl6^3)/126 - 
 (29*y1^4*y2^11*y3^14*yl4^2*yl5*yl6^3)/720 - 
 (161*y1^4*y2^12*y3^14*yl4^2*yl5*yl6^3)/3960 - 
 (9*y1^4*y2^13*y3^14*yl4^2*yl5*yl6^3)/220 - 
 (47*y1^4*y2^14*y3^14*yl4^2*yl5*yl6^3)/1144 - 
 (y1^4*y2^6*y3^4*yl4^3*yl5*yl6^3)/36 - (y1^4*y2^7*y3^4*yl4^3*yl5*yl6^3)/72 - 
 (5*y1^4*y2^8*y3^4*yl4^3*yl5*yl6^3)/252 - (23*y1^4*y2^9*y3^4*yl4^3*yl5*yl6^3)/
  1008 - (37*y1^4*y2^10*y3^4*yl4^3*yl5*yl6^3)/1512 - 
 (11*y1^4*y2^11*y3^4*yl4^3*yl5*yl6^3)/432 - 
 (31*y1^4*y2^12*y3^4*yl4^3*yl5*yl6^3)/1188 - 
 (7*y1^4*y2^13*y3^4*yl4^3*yl5*yl6^3)/264 - 
 (23*y1^4*y2^14*y3^4*yl4^3*yl5*yl6^3)/858 - (y1^4*y2^6*y3^5*yl4^3*yl5*yl6^3)/
  36 - (y1^4*y2^7*y3^5*yl4^3*yl5*yl6^3)/72 - 
 (5*y1^4*y2^8*y3^5*yl4^3*yl5*yl6^3)/252 - (23*y1^4*y2^9*y3^5*yl4^3*yl5*yl6^3)/
  1008 - (37*y1^4*y2^10*y3^5*yl4^3*yl5*yl6^3)/1512 - 
 (11*y1^4*y2^11*y3^5*yl4^3*yl5*yl6^3)/432 - 
 (31*y1^4*y2^12*y3^5*yl4^3*yl5*yl6^3)/1188 - 
 (7*y1^4*y2^13*y3^5*yl4^3*yl5*yl6^3)/264 - 
 (23*y1^4*y2^14*y3^5*yl4^3*yl5*yl6^3)/858 - (y1^4*y2^6*y3^6*yl4^3*yl5*yl6^3)/
  36 - (y1^4*y2^7*y3^6*yl4^3*yl5*yl6^3)/72 - 
 (5*y1^4*y2^8*y3^6*yl4^3*yl5*yl6^3)/252 - (23*y1^4*y2^9*y3^6*yl4^3*yl5*yl6^3)/
  1008 - (37*y1^4*y2^10*y3^6*yl4^3*yl5*yl6^3)/1512 - 
 (11*y1^4*y2^11*y3^6*yl4^3*yl5*yl6^3)/432 - 
 (31*y1^4*y2^12*y3^6*yl4^3*yl5*yl6^3)/1188 - 
 (7*y1^4*y2^13*y3^6*yl4^3*yl5*yl6^3)/264 - 
 (23*y1^4*y2^14*y3^6*yl4^3*yl5*yl6^3)/858 - (y1^4*y2^6*y3^7*yl4^3*yl5*yl6^3)/
  36 - (y1^4*y2^7*y3^7*yl4^3*yl5*yl6^3)/72 - 
 (5*y1^4*y2^8*y3^7*yl4^3*yl5*yl6^3)/252 - (23*y1^4*y2^9*y3^7*yl4^3*yl5*yl6^3)/
  1008 - (37*y1^4*y2^10*y3^7*yl4^3*yl5*yl6^3)/1512 - 
 (11*y1^4*y2^11*y3^7*yl4^3*yl5*yl6^3)/432 - 
 (31*y1^4*y2^12*y3^7*yl4^3*yl5*yl6^3)/1188 - 
 (7*y1^4*y2^13*y3^7*yl4^3*yl5*yl6^3)/264 - 
 (23*y1^4*y2^14*y3^7*yl4^3*yl5*yl6^3)/858 - (y1^4*y2^6*y3^8*yl4^3*yl5*yl6^3)/
  36 - (y1^4*y2^7*y3^8*yl4^3*yl5*yl6^3)/72 - 
 (5*y1^4*y2^8*y3^8*yl4^3*yl5*yl6^3)/252 - (23*y1^4*y2^9*y3^8*yl4^3*yl5*yl6^3)/
  1008 - (37*y1^4*y2^10*y3^8*yl4^3*yl5*yl6^3)/1512 - 
 (11*y1^4*y2^11*y3^8*yl4^3*yl5*yl6^3)/432 - 
 (31*y1^4*y2^12*y3^8*yl4^3*yl5*yl6^3)/1188 - 
 (7*y1^4*y2^13*y3^8*yl4^3*yl5*yl6^3)/264 - 
 (23*y1^4*y2^14*y3^8*yl4^3*yl5*yl6^3)/858 - (y1^4*y2^6*y3^9*yl4^3*yl5*yl6^3)/
  36 - (y1^4*y2^7*y3^9*yl4^3*yl5*yl6^3)/72 - 
 (5*y1^4*y2^8*y3^9*yl4^3*yl5*yl6^3)/252 - (23*y1^4*y2^9*y3^9*yl4^3*yl5*yl6^3)/
  1008 - (37*y1^4*y2^10*y3^9*yl4^3*yl5*yl6^3)/1512 - 
 (11*y1^4*y2^11*y3^9*yl4^3*yl5*yl6^3)/432 - 
 (31*y1^4*y2^12*y3^9*yl4^3*yl5*yl6^3)/1188 - 
 (7*y1^4*y2^13*y3^9*yl4^3*yl5*yl6^3)/264 - 
 (23*y1^4*y2^14*y3^9*yl4^3*yl5*yl6^3)/858 - (y1^4*y2^6*y3^10*yl4^3*yl5*yl6^3)/
  36 - (y1^4*y2^7*y3^10*yl4^3*yl5*yl6^3)/72 - 
 (5*y1^4*y2^8*y3^10*yl4^3*yl5*yl6^3)/252 - 
 (23*y1^4*y2^9*y3^10*yl4^3*yl5*yl6^3)/1008 - 
 (37*y1^4*y2^10*y3^10*yl4^3*yl5*yl6^3)/1512 - 
 (11*y1^4*y2^11*y3^10*yl4^3*yl5*yl6^3)/432 - 
 (31*y1^4*y2^12*y3^10*yl4^3*yl5*yl6^3)/1188 - 
 (7*y1^4*y2^13*y3^10*yl4^3*yl5*yl6^3)/264 - 
 (23*y1^4*y2^14*y3^10*yl4^3*yl5*yl6^3)/858 - 
 (y1^4*y2^6*y3^11*yl4^3*yl5*yl6^3)/36 - (y1^4*y2^7*y3^11*yl4^3*yl5*yl6^3)/
  72 - (5*y1^4*y2^8*y3^11*yl4^3*yl5*yl6^3)/252 - 
 (23*y1^4*y2^9*y3^11*yl4^3*yl5*yl6^3)/1008 - 
 (37*y1^4*y2^10*y3^11*yl4^3*yl5*yl6^3)/1512 - 
 (11*y1^4*y2^11*y3^11*yl4^3*yl5*yl6^3)/432 - 
 (31*y1^4*y2^12*y3^11*yl4^3*yl5*yl6^3)/1188 - 
 (7*y1^4*y2^13*y3^11*yl4^3*yl5*yl6^3)/264 - 
 (23*y1^4*y2^14*y3^11*yl4^3*yl5*yl6^3)/858 - 
 (y1^4*y2^6*y3^12*yl4^3*yl5*yl6^3)/36 - (y1^4*y2^7*y3^12*yl4^3*yl5*yl6^3)/
  72 - (5*y1^4*y2^8*y3^12*yl4^3*yl5*yl6^3)/252 - 
 (23*y1^4*y2^9*y3^12*yl4^3*yl5*yl6^3)/1008 - 
 (37*y1^4*y2^10*y3^12*yl4^3*yl5*yl6^3)/1512 - 
 (11*y1^4*y2^11*y3^12*yl4^3*yl5*yl6^3)/432 - 
 (31*y1^4*y2^12*y3^12*yl4^3*yl5*yl6^3)/1188 - 
 (7*y1^4*y2^13*y3^12*yl4^3*yl5*yl6^3)/264 - 
 (23*y1^4*y2^14*y3^12*yl4^3*yl5*yl6^3)/858 - 
 (y1^4*y2^6*y3^13*yl4^3*yl5*yl6^3)/36 - (y1^4*y2^7*y3^13*yl4^3*yl5*yl6^3)/
  72 - (5*y1^4*y2^8*y3^13*yl4^3*yl5*yl6^3)/252 - 
 (23*y1^4*y2^9*y3^13*yl4^3*yl5*yl6^3)/1008 - 
 (37*y1^4*y2^10*y3^13*yl4^3*yl5*yl6^3)/1512 - 
 (11*y1^4*y2^11*y3^13*yl4^3*yl5*yl6^3)/432 - 
 (31*y1^4*y2^12*y3^13*yl4^3*yl5*yl6^3)/1188 - 
 (7*y1^4*y2^13*y3^13*yl4^3*yl5*yl6^3)/264 - 
 (23*y1^4*y2^14*y3^13*yl4^3*yl5*yl6^3)/858 - 
 (y1^4*y2^6*y3^14*yl4^3*yl5*yl6^3)/36 - (y1^4*y2^7*y3^14*yl4^3*yl5*yl6^3)/
  72 - (5*y1^4*y2^8*y3^14*yl4^3*yl5*yl6^3)/252 - 
 (23*y1^4*y2^9*y3^14*yl4^3*yl5*yl6^3)/1008 - 
 (37*y1^4*y2^10*y3^14*yl4^3*yl5*yl6^3)/1512 - 
 (11*y1^4*y2^11*y3^14*yl4^3*yl5*yl6^3)/432 - 
 (31*y1^4*y2^12*y3^14*yl4^3*yl5*yl6^3)/1188 - 
 (7*y1^4*y2^13*y3^14*yl4^3*yl5*yl6^3)/264 - 
 (23*y1^4*y2^14*y3^14*yl4^3*yl5*yl6^3)/858 - (y1^4*y2^7*y3^5*yl4^4*yl5*yl6^3)/
  48 - (y1^4*y2^8*y3^5*yl4^4*yl5*yl6^3)/112 - 
 (3*y1^4*y2^9*y3^5*yl4^4*yl5*yl6^3)/224 - (y1^4*y2^10*y3^5*yl4^4*yl5*yl6^3)/
  63 - (5*y1^4*y2^11*y3^5*yl4^4*yl5*yl6^3)/288 - 
 (29*y1^4*y2^12*y3^5*yl4^4*yl5*yl6^3)/1584 - 
 (5*y1^4*y2^13*y3^5*yl4^4*yl5*yl6^3)/264 - 
 (133*y1^4*y2^14*y3^5*yl4^4*yl5*yl6^3)/6864 - 
 (y1^4*y2^7*y3^6*yl4^4*yl5*yl6^3)/48 - (y1^4*y2^8*y3^6*yl4^4*yl5*yl6^3)/112 - 
 (3*y1^4*y2^9*y3^6*yl4^4*yl5*yl6^3)/224 - (y1^4*y2^10*y3^6*yl4^4*yl5*yl6^3)/
  63 - (5*y1^4*y2^11*y3^6*yl4^4*yl5*yl6^3)/288 - 
 (29*y1^4*y2^12*y3^6*yl4^4*yl5*yl6^3)/1584 - 
 (5*y1^4*y2^13*y3^6*yl4^4*yl5*yl6^3)/264 - 
 (133*y1^4*y2^14*y3^6*yl4^4*yl5*yl6^3)/6864 - 
 (y1^4*y2^7*y3^7*yl4^4*yl5*yl6^3)/48 - (y1^4*y2^8*y3^7*yl4^4*yl5*yl6^3)/112 - 
 (3*y1^4*y2^9*y3^7*yl4^4*yl5*yl6^3)/224 - (y1^4*y2^10*y3^7*yl4^4*yl5*yl6^3)/
  63 - (5*y1^4*y2^11*y3^7*yl4^4*yl5*yl6^3)/288 - 
 (29*y1^4*y2^12*y3^7*yl4^4*yl5*yl6^3)/1584 - 
 (5*y1^4*y2^13*y3^7*yl4^4*yl5*yl6^3)/264 - 
 (133*y1^4*y2^14*y3^7*yl4^4*yl5*yl6^3)/6864 - 
 (y1^4*y2^7*y3^8*yl4^4*yl5*yl6^3)/48 - (y1^4*y2^8*y3^8*yl4^4*yl5*yl6^3)/112 - 
 (3*y1^4*y2^9*y3^8*yl4^4*yl5*yl6^3)/224 - (y1^4*y2^10*y3^8*yl4^4*yl5*yl6^3)/
  63 - (5*y1^4*y2^11*y3^8*yl4^4*yl5*yl6^3)/288 - 
 (29*y1^4*y2^12*y3^8*yl4^4*yl5*yl6^3)/1584 - 
 (5*y1^4*y2^13*y3^8*yl4^4*yl5*yl6^3)/264 - 
 (133*y1^4*y2^14*y3^8*yl4^4*yl5*yl6^3)/6864 - 
 (y1^4*y2^7*y3^9*yl4^4*yl5*yl6^3)/48 - (y1^4*y2^8*y3^9*yl4^4*yl5*yl6^3)/112 - 
 (3*y1^4*y2^9*y3^9*yl4^4*yl5*yl6^3)/224 - (y1^4*y2^10*y3^9*yl4^4*yl5*yl6^3)/
  63 - (5*y1^4*y2^11*y3^9*yl4^4*yl5*yl6^3)/288 - 
 (29*y1^4*y2^12*y3^9*yl4^4*yl5*yl6^3)/1584 - 
 (5*y1^4*y2^13*y3^9*yl4^4*yl5*yl6^3)/264 - 
 (133*y1^4*y2^14*y3^9*yl4^4*yl5*yl6^3)/6864 - 
 (y1^4*y2^7*y3^10*yl4^4*yl5*yl6^3)/48 - (y1^4*y2^8*y3^10*yl4^4*yl5*yl6^3)/
  112 - (3*y1^4*y2^9*y3^10*yl4^4*yl5*yl6^3)/224 - 
 (y1^4*y2^10*y3^10*yl4^4*yl5*yl6^3)/63 - (5*y1^4*y2^11*y3^10*yl4^4*yl5*yl6^3)/
  288 - (29*y1^4*y2^12*y3^10*yl4^4*yl5*yl6^3)/1584 - 
 (5*y1^4*y2^13*y3^10*yl4^4*yl5*yl6^3)/264 - 
 (133*y1^4*y2^14*y3^10*yl4^4*yl5*yl6^3)/6864 - 
 (y1^4*y2^7*y3^11*yl4^4*yl5*yl6^3)/48 - (y1^4*y2^8*y3^11*yl4^4*yl5*yl6^3)/
  112 - (3*y1^4*y2^9*y3^11*yl4^4*yl5*yl6^3)/224 - 
 (y1^4*y2^10*y3^11*yl4^4*yl5*yl6^3)/63 - (5*y1^4*y2^11*y3^11*yl4^4*yl5*yl6^3)/
  288 - (29*y1^4*y2^12*y3^11*yl4^4*yl5*yl6^3)/1584 - 
 (5*y1^4*y2^13*y3^11*yl4^4*yl5*yl6^3)/264 - 
 (133*y1^4*y2^14*y3^11*yl4^4*yl5*yl6^3)/6864 - 
 (y1^4*y2^7*y3^12*yl4^4*yl5*yl6^3)/48 - (y1^4*y2^8*y3^12*yl4^4*yl5*yl6^3)/
  112 - (3*y1^4*y2^9*y3^12*yl4^4*yl5*yl6^3)/224 - 
 (y1^4*y2^10*y3^12*yl4^4*yl5*yl6^3)/63 - (5*y1^4*y2^11*y3^12*yl4^4*yl5*yl6^3)/
  288 - (29*y1^4*y2^12*y3^12*yl4^4*yl5*yl6^3)/1584 - 
 (5*y1^4*y2^13*y3^12*yl4^4*yl5*yl6^3)/264 - 
 (133*y1^4*y2^14*y3^12*yl4^4*yl5*yl6^3)/6864 - 
 (y1^4*y2^7*y3^13*yl4^4*yl5*yl6^3)/48 - (y1^4*y2^8*y3^13*yl4^4*yl5*yl6^3)/
  112 - (3*y1^4*y2^9*y3^13*yl4^4*yl5*yl6^3)/224 - 
 (y1^4*y2^10*y3^13*yl4^4*yl5*yl6^3)/63 - (5*y1^4*y2^11*y3^13*yl4^4*yl5*yl6^3)/
  288 - (29*y1^4*y2^12*y3^13*yl4^4*yl5*yl6^3)/1584 - 
 (5*y1^4*y2^13*y3^13*yl4^4*yl5*yl6^3)/264 - 
 (133*y1^4*y2^14*y3^13*yl4^4*yl5*yl6^3)/6864 - 
 (y1^4*y2^7*y3^14*yl4^4*yl5*yl6^3)/48 - (y1^4*y2^8*y3^14*yl4^4*yl5*yl6^3)/
  112 - (3*y1^4*y2^9*y3^14*yl4^4*yl5*yl6^3)/224 - 
 (y1^4*y2^10*y3^14*yl4^4*yl5*yl6^3)/63 - (5*y1^4*y2^11*y3^14*yl4^4*yl5*yl6^3)/
  288 - (29*y1^4*y2^12*y3^14*yl4^4*yl5*yl6^3)/1584 - 
 (5*y1^4*y2^13*y3^14*yl4^4*yl5*yl6^3)/264 - 
 (133*y1^4*y2^14*y3^14*yl4^4*yl5*yl6^3)/6864 - 
 (y1^4*y2^8*y3^6*yl4^5*yl5*yl6^3)/60 - (y1^4*y2^9*y3^6*yl4^5*yl5*yl6^3)/160 - 
 (7*y1^4*y2^10*y3^6*yl4^5*yl5*yl6^3)/720 - 
 (17*y1^4*y2^11*y3^6*yl4^5*yl5*yl6^3)/1440 - 
 (13*y1^4*y2^12*y3^6*yl4^5*yl5*yl6^3)/990 - 
 (37*y1^4*y2^13*y3^6*yl4^5*yl5*yl6^3)/2640 - 
 (251*y1^4*y2^14*y3^6*yl4^5*yl5*yl6^3)/17160 - 
 (y1^4*y2^8*y3^7*yl4^5*yl5*yl6^3)/60 - (y1^4*y2^9*y3^7*yl4^5*yl5*yl6^3)/160 - 
 (7*y1^4*y2^10*y3^7*yl4^5*yl5*yl6^3)/720 - 
 (17*y1^4*y2^11*y3^7*yl4^5*yl5*yl6^3)/1440 - 
 (13*y1^4*y2^12*y3^7*yl4^5*yl5*yl6^3)/990 - 
 (37*y1^4*y2^13*y3^7*yl4^5*yl5*yl6^3)/2640 - 
 (251*y1^4*y2^14*y3^7*yl4^5*yl5*yl6^3)/17160 - 
 (y1^4*y2^8*y3^8*yl4^5*yl5*yl6^3)/60 - (y1^4*y2^9*y3^8*yl4^5*yl5*yl6^3)/160 - 
 (7*y1^4*y2^10*y3^8*yl4^5*yl5*yl6^3)/720 - 
 (17*y1^4*y2^11*y3^8*yl4^5*yl5*yl6^3)/1440 - 
 (13*y1^4*y2^12*y3^8*yl4^5*yl5*yl6^3)/990 - 
 (37*y1^4*y2^13*y3^8*yl4^5*yl5*yl6^3)/2640 - 
 (251*y1^4*y2^14*y3^8*yl4^5*yl5*yl6^3)/17160 - 
 (y1^4*y2^8*y3^9*yl4^5*yl5*yl6^3)/60 - (y1^4*y2^9*y3^9*yl4^5*yl5*yl6^3)/160 - 
 (7*y1^4*y2^10*y3^9*yl4^5*yl5*yl6^3)/720 - 
 (17*y1^4*y2^11*y3^9*yl4^5*yl5*yl6^3)/1440 - 
 (13*y1^4*y2^12*y3^9*yl4^5*yl5*yl6^3)/990 - 
 (37*y1^4*y2^13*y3^9*yl4^5*yl5*yl6^3)/2640 - 
 (251*y1^4*y2^14*y3^9*yl4^5*yl5*yl6^3)/17160 - 
 (y1^4*y2^8*y3^10*yl4^5*yl5*yl6^3)/60 - (y1^4*y2^9*y3^10*yl4^5*yl5*yl6^3)/
  160 - (7*y1^4*y2^10*y3^10*yl4^5*yl5*yl6^3)/720 - 
 (17*y1^4*y2^11*y3^10*yl4^5*yl5*yl6^3)/1440 - 
 (13*y1^4*y2^12*y3^10*yl4^5*yl5*yl6^3)/990 - 
 (37*y1^4*y2^13*y3^10*yl4^5*yl5*yl6^3)/2640 - 
 (251*y1^4*y2^14*y3^10*yl4^5*yl5*yl6^3)/17160 - 
 (y1^4*y2^8*y3^11*yl4^5*yl5*yl6^3)/60 - (y1^4*y2^9*y3^11*yl4^5*yl5*yl6^3)/
  160 - (7*y1^4*y2^10*y3^11*yl4^5*yl5*yl6^3)/720 - 
 (17*y1^4*y2^11*y3^11*yl4^5*yl5*yl6^3)/1440 - 
 (13*y1^4*y2^12*y3^11*yl4^5*yl5*yl6^3)/990 - 
 (37*y1^4*y2^13*y3^11*yl4^5*yl5*yl6^3)/2640 - 
 (251*y1^4*y2^14*y3^11*yl4^5*yl5*yl6^3)/17160 - 
 (y1^4*y2^8*y3^12*yl4^5*yl5*yl6^3)/60 - (y1^4*y2^9*y3^12*yl4^5*yl5*yl6^3)/
  160 - (7*y1^4*y2^10*y3^12*yl4^5*yl5*yl6^3)/720 - 
 (17*y1^4*y2^11*y3^12*yl4^5*yl5*yl6^3)/1440 - 
 (13*y1^4*y2^12*y3^12*yl4^5*yl5*yl6^3)/990 - 
 (37*y1^4*y2^13*y3^12*yl4^5*yl5*yl6^3)/2640 - 
 (251*y1^4*y2^14*y3^12*yl4^5*yl5*yl6^3)/17160 - 
 (y1^4*y2^8*y3^13*yl4^5*yl5*yl6^3)/60 - (y1^4*y2^9*y3^13*yl4^5*yl5*yl6^3)/
  160 - (7*y1^4*y2^10*y3^13*yl4^5*yl5*yl6^3)/720 - 
 (17*y1^4*y2^11*y3^13*yl4^5*yl5*yl6^3)/1440 - 
 (13*y1^4*y2^12*y3^13*yl4^5*yl5*yl6^3)/990 - 
 (37*y1^4*y2^13*y3^13*yl4^5*yl5*yl6^3)/2640 - 
 (251*y1^4*y2^14*y3^13*yl4^5*yl5*yl6^3)/17160 - 
 (y1^4*y2^8*y3^14*yl4^5*yl5*yl6^3)/60 - (y1^4*y2^9*y3^14*yl4^5*yl5*yl6^3)/
  160 - (7*y1^4*y2^10*y3^14*yl4^5*yl5*yl6^3)/720 - 
 (17*y1^4*y2^11*y3^14*yl4^5*yl5*yl6^3)/1440 - 
 (13*y1^4*y2^12*y3^14*yl4^5*yl5*yl6^3)/990 - 
 (37*y1^4*y2^13*y3^14*yl4^5*yl5*yl6^3)/2640 - 
 (251*y1^4*y2^14*y3^14*yl4^5*yl5*yl6^3)/17160 - 
 (y1^4*y2^9*y3^7*yl4^6*yl5*yl6^3)/72 - (y1^4*y2^10*y3^7*yl4^6*yl5*yl6^3)/
  216 - (y1^4*y2^11*y3^7*yl4^6*yl5*yl6^3)/135 - 
 (109*y1^4*y2^12*y3^7*yl4^6*yl5*yl6^3)/11880 - 
 (41*y1^4*y2^13*y3^7*yl4^6*yl5*yl6^3)/3960 - 
 (115*y1^4*y2^14*y3^7*yl4^6*yl5*yl6^3)/10296 - 
 (y1^4*y2^9*y3^8*yl4^6*yl5*yl6^3)/72 - (y1^4*y2^10*y3^8*yl4^6*yl5*yl6^3)/
  216 - (y1^4*y2^11*y3^8*yl4^6*yl5*yl6^3)/135 - 
 (109*y1^4*y2^12*y3^8*yl4^6*yl5*yl6^3)/11880 - 
 (41*y1^4*y2^13*y3^8*yl4^6*yl5*yl6^3)/3960 - 
 (115*y1^4*y2^14*y3^8*yl4^6*yl5*yl6^3)/10296 - 
 (y1^4*y2^9*y3^9*yl4^6*yl5*yl6^3)/72 - (y1^4*y2^10*y3^9*yl4^6*yl5*yl6^3)/
  216 - (y1^4*y2^11*y3^9*yl4^6*yl5*yl6^3)/135 - 
 (109*y1^4*y2^12*y3^9*yl4^6*yl5*yl6^3)/11880 - 
 (41*y1^4*y2^13*y3^9*yl4^6*yl5*yl6^3)/3960 - 
 (115*y1^4*y2^14*y3^9*yl4^6*yl5*yl6^3)/10296 - 
 (y1^4*y2^9*y3^10*yl4^6*yl5*yl6^3)/72 - (y1^4*y2^10*y3^10*yl4^6*yl5*yl6^3)/
  216 - (y1^4*y2^11*y3^10*yl4^6*yl5*yl6^3)/135 - 
 (109*y1^4*y2^12*y3^10*yl4^6*yl5*yl6^3)/11880 - 
 (41*y1^4*y2^13*y3^10*yl4^6*yl5*yl6^3)/3960 - 
 (115*y1^4*y2^14*y3^10*yl4^6*yl5*yl6^3)/10296 - 
 (y1^4*y2^9*y3^11*yl4^6*yl5*yl6^3)/72 - (y1^4*y2^10*y3^11*yl4^6*yl5*yl6^3)/
  216 - (y1^4*y2^11*y3^11*yl4^6*yl5*yl6^3)/135 - 
 (109*y1^4*y2^12*y3^11*yl4^6*yl5*yl6^3)/11880 - 
 (41*y1^4*y2^13*y3^11*yl4^6*yl5*yl6^3)/3960 - 
 (115*y1^4*y2^14*y3^11*yl4^6*yl5*yl6^3)/10296 - 
 (y1^4*y2^9*y3^12*yl4^6*yl5*yl6^3)/72 - (y1^4*y2^10*y3^12*yl4^6*yl5*yl6^3)/
  216 - (y1^4*y2^11*y3^12*yl4^6*yl5*yl6^3)/135 - 
 (109*y1^4*y2^12*y3^12*yl4^6*yl5*yl6^3)/11880 - 
 (41*y1^4*y2^13*y3^12*yl4^6*yl5*yl6^3)/3960 - 
 (115*y1^4*y2^14*y3^12*yl4^6*yl5*yl6^3)/10296 - 
 (y1^4*y2^9*y3^13*yl4^6*yl5*yl6^3)/72 - (y1^4*y2^10*y3^13*yl4^6*yl5*yl6^3)/
  216 - (y1^4*y2^11*y3^13*yl4^6*yl5*yl6^3)/135 - 
 (109*y1^4*y2^12*y3^13*yl4^6*yl5*yl6^3)/11880 - 
 (41*y1^4*y2^13*y3^13*yl4^6*yl5*yl6^3)/3960 - 
 (115*y1^4*y2^14*y3^13*yl4^6*yl5*yl6^3)/10296 - 
 (y1^4*y2^9*y3^14*yl4^6*yl5*yl6^3)/72 - (y1^4*y2^10*y3^14*yl4^6*yl5*yl6^3)/
  216 - (y1^4*y2^11*y3^14*yl4^6*yl5*yl6^3)/135 - 
 (109*y1^4*y2^12*y3^14*yl4^6*yl5*yl6^3)/11880 - 
 (41*y1^4*y2^13*y3^14*yl4^6*yl5*yl6^3)/3960 - 
 (115*y1^4*y2^14*y3^14*yl4^6*yl5*yl6^3)/10296 - 
 (y1^4*y2^10*y3^8*yl4^7*yl5*yl6^3)/84 - (y1^4*y2^11*y3^8*yl4^7*yl5*yl6^3)/
  280 - (9*y1^4*y2^12*y3^8*yl4^7*yl5*yl6^3)/1540 - 
 (17*y1^4*y2^13*y3^8*yl4^7*yl5*yl6^3)/2310 - 
 (101*y1^4*y2^14*y3^8*yl4^7*yl5*yl6^3)/12012 - 
 (y1^4*y2^10*y3^9*yl4^7*yl5*yl6^3)/84 - (y1^4*y2^11*y3^9*yl4^7*yl5*yl6^3)/
  280 - (9*y1^4*y2^12*y3^9*yl4^7*yl5*yl6^3)/1540 - 
 (17*y1^4*y2^13*y3^9*yl4^7*yl5*yl6^3)/2310 - 
 (101*y1^4*y2^14*y3^9*yl4^7*yl5*yl6^3)/12012 - 
 (y1^4*y2^10*y3^10*yl4^7*yl5*yl6^3)/84 - (y1^4*y2^11*y3^10*yl4^7*yl5*yl6^3)/
  280 - (9*y1^4*y2^12*y3^10*yl4^7*yl5*yl6^3)/1540 - 
 (17*y1^4*y2^13*y3^10*yl4^7*yl5*yl6^3)/2310 - 
 (101*y1^4*y2^14*y3^10*yl4^7*yl5*yl6^3)/12012 - 
 (y1^4*y2^10*y3^11*yl4^7*yl5*yl6^3)/84 - (y1^4*y2^11*y3^11*yl4^7*yl5*yl6^3)/
  280 - (9*y1^4*y2^12*y3^11*yl4^7*yl5*yl6^3)/1540 - 
 (17*y1^4*y2^13*y3^11*yl4^7*yl5*yl6^3)/2310 - 
 (101*y1^4*y2^14*y3^11*yl4^7*yl5*yl6^3)/12012 - 
 (y1^4*y2^10*y3^12*yl4^7*yl5*yl6^3)/84 - (y1^4*y2^11*y3^12*yl4^7*yl5*yl6^3)/
  280 - (9*y1^4*y2^12*y3^12*yl4^7*yl5*yl6^3)/1540 - 
 (17*y1^4*y2^13*y3^12*yl4^7*yl5*yl6^3)/2310 - 
 (101*y1^4*y2^14*y3^12*yl4^7*yl5*yl6^3)/12012 - 
 (y1^4*y2^10*y3^13*yl4^7*yl5*yl6^3)/84 - (y1^4*y2^11*y3^13*yl4^7*yl5*yl6^3)/
  280 - (9*y1^4*y2^12*y3^13*yl4^7*yl5*yl6^3)/1540 - 
 (17*y1^4*y2^13*y3^13*yl4^7*yl5*yl6^3)/2310 - 
 (101*y1^4*y2^14*y3^13*yl4^7*yl5*yl6^3)/12012 - 
 (y1^4*y2^10*y3^14*yl4^7*yl5*yl6^3)/84 - (y1^4*y2^11*y3^14*yl4^7*yl5*yl6^3)/
  280 - (9*y1^4*y2^12*y3^14*yl4^7*yl5*yl6^3)/1540 - 
 (17*y1^4*y2^13*y3^14*yl4^7*yl5*yl6^3)/2310 - 
 (101*y1^4*y2^14*y3^14*yl4^7*yl5*yl6^3)/12012 - 
 (y1^4*y2^11*y3^9*yl4^8*yl5*yl6^3)/96 - (y1^4*y2^12*y3^9*yl4^8*yl5*yl6^3)/
  352 - (5*y1^4*y2^13*y3^9*yl4^8*yl5*yl6^3)/1056 - 
 (83*y1^4*y2^14*y3^9*yl4^8*yl5*yl6^3)/13728 - 
 (y1^4*y2^11*y3^10*yl4^8*yl5*yl6^3)/96 - (y1^4*y2^12*y3^10*yl4^8*yl5*yl6^3)/
  352 - (5*y1^4*y2^13*y3^10*yl4^8*yl5*yl6^3)/1056 - 
 (83*y1^4*y2^14*y3^10*yl4^8*yl5*yl6^3)/13728 - 
 (y1^4*y2^11*y3^11*yl4^8*yl5*yl6^3)/96 - (y1^4*y2^12*y3^11*yl4^8*yl5*yl6^3)/
  352 - (5*y1^4*y2^13*y3^11*yl4^8*yl5*yl6^3)/1056 - 
 (83*y1^4*y2^14*y3^11*yl4^8*yl5*yl6^3)/13728 - 
 (y1^4*y2^11*y3^12*yl4^8*yl5*yl6^3)/96 - (y1^4*y2^12*y3^12*yl4^8*yl5*yl6^3)/
  352 - (5*y1^4*y2^13*y3^12*yl4^8*yl5*yl6^3)/1056 - 
 (83*y1^4*y2^14*y3^12*yl4^8*yl5*yl6^3)/13728 - 
 (y1^4*y2^11*y3^13*yl4^8*yl5*yl6^3)/96 - (y1^4*y2^12*y3^13*yl4^8*yl5*yl6^3)/
  352 - (5*y1^4*y2^13*y3^13*yl4^8*yl5*yl6^3)/1056 - 
 (83*y1^4*y2^14*y3^13*yl4^8*yl5*yl6^3)/13728 - 
 (y1^4*y2^11*y3^14*yl4^8*yl5*yl6^3)/96 - (y1^4*y2^12*y3^14*yl4^8*yl5*yl6^3)/
  352 - (5*y1^4*y2^13*y3^14*yl4^8*yl5*yl6^3)/1056 - 
 (83*y1^4*y2^14*y3^14*yl4^8*yl5*yl6^3)/13728 - 
 (y1^4*y2^12*y3^10*yl4^9*yl5*yl6^3)/108 - (y1^4*y2^13*y3^10*yl4^9*yl5*yl6^3)/
  432 - (11*y1^4*y2^14*y3^10*yl4^9*yl5*yl6^3)/2808 - 
 (y1^4*y2^12*y3^11*yl4^9*yl5*yl6^3)/108 - (y1^4*y2^13*y3^11*yl4^9*yl5*yl6^3)/
  432 - (11*y1^4*y2^14*y3^11*yl4^9*yl5*yl6^3)/2808 - 
 (y1^4*y2^12*y3^12*yl4^9*yl5*yl6^3)/108 - (y1^4*y2^13*y3^12*yl4^9*yl5*yl6^3)/
  432 - (11*y1^4*y2^14*y3^12*yl4^9*yl5*yl6^3)/2808 - 
 (y1^4*y2^12*y3^13*yl4^9*yl5*yl6^3)/108 - (y1^4*y2^13*y3^13*yl4^9*yl5*yl6^3)/
  432 - (11*y1^4*y2^14*y3^13*yl4^9*yl5*yl6^3)/2808 - 
 (y1^4*y2^12*y3^14*yl4^9*yl5*yl6^3)/108 - (y1^4*y2^13*y3^14*yl4^9*yl5*yl6^3)/
  432 - (11*y1^4*y2^14*y3^14*yl4^9*yl5*yl6^3)/2808 - 
 (y1^4*y2^13*y3^11*yl4^10*yl5*yl6^3)/120 - 
 (y1^4*y2^14*y3^11*yl4^10*yl5*yl6^3)/520 - 
 (y1^4*y2^13*y3^12*yl4^10*yl5*yl6^3)/120 - 
 (y1^4*y2^14*y3^12*yl4^10*yl5*yl6^3)/520 - 
 (y1^4*y2^13*y3^13*yl4^10*yl5*yl6^3)/120 - 
 (y1^4*y2^14*y3^13*yl4^10*yl5*yl6^3)/520 - 
 (y1^4*y2^13*y3^14*yl4^10*yl5*yl6^3)/120 - 
 (y1^4*y2^14*y3^14*yl4^10*yl5*yl6^3)/520 - 
 (y1^4*y2^14*y3^12*yl4^11*yl5*yl6^3)/132 - 
 (y1^4*y2^14*y3^13*yl4^11*yl5*yl6^3)/132 - 
 (y1^4*y2^14*y3^14*yl4^11*yl5*yl6^3)/132 + (5*y1^5*y2^3*y3^2*yl5^2*yl6^3)/
  96 + (11*y1^6*y2^3*y3^2*yl5^2*yl6^3)/480 + (7*y1^7*y2^3*y3^2*yl5^2*yl6^3)/
  240 + (11*y1^8*y2^3*y3^2*yl5^2*yl6^3)/336 + (47*y1^9*y2^3*y3^2*yl5^2*yl6^3)/
  1344 + (7*y1^10*y2^3*y3^2*yl5^2*yl6^3)/192 + 
 (3*y1^11*y2^3*y3^2*yl5^2*yl6^3)/80 + (101*y1^12*y2^3*y3^2*yl5^2*yl6^3)/
  2640 + (41*y1^13*y2^3*y3^2*yl5^2*yl6^3)/1056 + 
 (49*y1^14*y2^3*y3^2*yl5^2*yl6^3)/1248 + (y1^5*y2^4*y3^2*yl5^2*yl6^3)/24 + 
 (y1^6*y2^4*y3^2*yl5^2*yl6^3)/60 + (y1^7*y2^4*y3^2*yl5^2*yl6^3)/40 + 
 (5*y1^8*y2^4*y3^2*yl5^2*yl6^3)/168 + (11*y1^9*y2^4*y3^2*yl5^2*yl6^3)/336 + 
 (5*y1^10*y2^4*y3^2*yl5^2*yl6^3)/144 + (13*y1^11*y2^4*y3^2*yl5^2*yl6^3)/360 + 
 (49*y1^12*y2^4*y3^2*yl5^2*yl6^3)/1320 + (5*y1^13*y2^4*y3^2*yl5^2*yl6^3)/
  132 + (y1^14*y2^4*y3^2*yl5^2*yl6^3)/26 + (y1^5*y2^5*y3^2*yl5^2*yl6^3)/24 + 
 (y1^6*y2^5*y3^2*yl5^2*yl6^3)/60 + (y1^7*y2^5*y3^2*yl5^2*yl6^3)/40 + 
 (5*y1^8*y2^5*y3^2*yl5^2*yl6^3)/168 + (11*y1^9*y2^5*y3^2*yl5^2*yl6^3)/336 + 
 (5*y1^10*y2^5*y3^2*yl5^2*yl6^3)/144 + (13*y1^11*y2^5*y3^2*yl5^2*yl6^3)/360 + 
 (49*y1^12*y2^5*y3^2*yl5^2*yl6^3)/1320 + (5*y1^13*y2^5*y3^2*yl5^2*yl6^3)/
  132 + (y1^14*y2^5*y3^2*yl5^2*yl6^3)/26 + (y1^5*y2^6*y3^2*yl5^2*yl6^3)/24 + 
 (y1^6*y2^6*y3^2*yl5^2*yl6^3)/60 + (y1^7*y2^6*y3^2*yl5^2*yl6^3)/40 + 
 (5*y1^8*y2^6*y3^2*yl5^2*yl6^3)/168 + (11*y1^9*y2^6*y3^2*yl5^2*yl6^3)/336 + 
 (5*y1^10*y2^6*y3^2*yl5^2*yl6^3)/144 + (13*y1^11*y2^6*y3^2*yl5^2*yl6^3)/360 + 
 (49*y1^12*y2^6*y3^2*yl5^2*yl6^3)/1320 + (5*y1^13*y2^6*y3^2*yl5^2*yl6^3)/
  132 + (y1^14*y2^6*y3^2*yl5^2*yl6^3)/26 + (y1^5*y2^7*y3^2*yl5^2*yl6^3)/24 + 
 (y1^6*y2^7*y3^2*yl5^2*yl6^3)/60 + (y1^7*y2^7*y3^2*yl5^2*yl6^3)/40 + 
 (5*y1^8*y2^7*y3^2*yl5^2*yl6^3)/168 + (11*y1^9*y2^7*y3^2*yl5^2*yl6^3)/336 + 
 (5*y1^10*y2^7*y3^2*yl5^2*yl6^3)/144 + (13*y1^11*y2^7*y3^2*yl5^2*yl6^3)/360 + 
 (49*y1^12*y2^7*y3^2*yl5^2*yl6^3)/1320 + (5*y1^13*y2^7*y3^2*yl5^2*yl6^3)/
  132 + (y1^14*y2^7*y3^2*yl5^2*yl6^3)/26 + (y1^5*y2^8*y3^2*yl5^2*yl6^3)/24 + 
 (y1^6*y2^8*y3^2*yl5^2*yl6^3)/60 + (y1^7*y2^8*y3^2*yl5^2*yl6^3)/40 + 
 (5*y1^8*y2^8*y3^2*yl5^2*yl6^3)/168 + (11*y1^9*y2^8*y3^2*yl5^2*yl6^3)/336 + 
 (5*y1^10*y2^8*y3^2*yl5^2*yl6^3)/144 + (13*y1^11*y2^8*y3^2*yl5^2*yl6^3)/360 + 
 (49*y1^12*y2^8*y3^2*yl5^2*yl6^3)/1320 + (5*y1^13*y2^8*y3^2*yl5^2*yl6^3)/
  132 + (y1^14*y2^8*y3^2*yl5^2*yl6^3)/26 + (y1^5*y2^9*y3^2*yl5^2*yl6^3)/24 + 
 (y1^6*y2^9*y3^2*yl5^2*yl6^3)/60 + (y1^7*y2^9*y3^2*yl5^2*yl6^3)/40 + 
 (5*y1^8*y2^9*y3^2*yl5^2*yl6^3)/168 + (11*y1^9*y2^9*y3^2*yl5^2*yl6^3)/336 + 
 (5*y1^10*y2^9*y3^2*yl5^2*yl6^3)/144 + (13*y1^11*y2^9*y3^2*yl5^2*yl6^3)/360 + 
 (49*y1^12*y2^9*y3^2*yl5^2*yl6^3)/1320 + (5*y1^13*y2^9*y3^2*yl5^2*yl6^3)/
  132 + (y1^14*y2^9*y3^2*yl5^2*yl6^3)/26 + (y1^5*y2^10*y3^2*yl5^2*yl6^3)/24 + 
 (y1^6*y2^10*y3^2*yl5^2*yl6^3)/60 + (y1^7*y2^10*y3^2*yl5^2*yl6^3)/40 + 
 (5*y1^8*y2^10*y3^2*yl5^2*yl6^3)/168 + (11*y1^9*y2^10*y3^2*yl5^2*yl6^3)/336 + 
 (5*y1^10*y2^10*y3^2*yl5^2*yl6^3)/144 + (13*y1^11*y2^10*y3^2*yl5^2*yl6^3)/
  360 + (49*y1^12*y2^10*y3^2*yl5^2*yl6^3)/1320 + 
 (5*y1^13*y2^10*y3^2*yl5^2*yl6^3)/132 + (y1^14*y2^10*y3^2*yl5^2*yl6^3)/26 + 
 (y1^5*y2^11*y3^2*yl5^2*yl6^3)/24 + (y1^6*y2^11*y3^2*yl5^2*yl6^3)/60 + 
 (y1^7*y2^11*y3^2*yl5^2*yl6^3)/40 + (5*y1^8*y2^11*y3^2*yl5^2*yl6^3)/168 + 
 (11*y1^9*y2^11*y3^2*yl5^2*yl6^3)/336 + (5*y1^10*y2^11*y3^2*yl5^2*yl6^3)/
  144 + (13*y1^11*y2^11*y3^2*yl5^2*yl6^3)/360 + 
 (49*y1^12*y2^11*y3^2*yl5^2*yl6^3)/1320 + (5*y1^13*y2^11*y3^2*yl5^2*yl6^3)/
  132 + (y1^14*y2^11*y3^2*yl5^2*yl6^3)/26 + (y1^5*y2^12*y3^2*yl5^2*yl6^3)/
  24 + (y1^6*y2^12*y3^2*yl5^2*yl6^3)/60 + (y1^7*y2^12*y3^2*yl5^2*yl6^3)/40 + 
 (5*y1^8*y2^12*y3^2*yl5^2*yl6^3)/168 + (11*y1^9*y2^12*y3^2*yl5^2*yl6^3)/336 + 
 (5*y1^10*y2^12*y3^2*yl5^2*yl6^3)/144 + (13*y1^11*y2^12*y3^2*yl5^2*yl6^3)/
  360 + (49*y1^12*y2^12*y3^2*yl5^2*yl6^3)/1320 + 
 (5*y1^13*y2^12*y3^2*yl5^2*yl6^3)/132 + (y1^14*y2^12*y3^2*yl5^2*yl6^3)/26 + 
 (y1^5*y2^13*y3^2*yl5^2*yl6^3)/24 + (y1^6*y2^13*y3^2*yl5^2*yl6^3)/60 + 
 (y1^7*y2^13*y3^2*yl5^2*yl6^3)/40 + (5*y1^8*y2^13*y3^2*yl5^2*yl6^3)/168 + 
 (11*y1^9*y2^13*y3^2*yl5^2*yl6^3)/336 + (5*y1^10*y2^13*y3^2*yl5^2*yl6^3)/
  144 + (13*y1^11*y2^13*y3^2*yl5^2*yl6^3)/360 + 
 (49*y1^12*y2^13*y3^2*yl5^2*yl6^3)/1320 + (5*y1^13*y2^13*y3^2*yl5^2*yl6^3)/
  132 + (y1^14*y2^13*y3^2*yl5^2*yl6^3)/26 + (y1^5*y2^14*y3^2*yl5^2*yl6^3)/
  24 + (y1^6*y2^14*y3^2*yl5^2*yl6^3)/60 + (y1^7*y2^14*y3^2*yl5^2*yl6^3)/40 + 
 (5*y1^8*y2^14*y3^2*yl5^2*yl6^3)/168 + (11*y1^9*y2^14*y3^2*yl5^2*yl6^3)/336 + 
 (5*y1^10*y2^14*y3^2*yl5^2*yl6^3)/144 + (13*y1^11*y2^14*y3^2*yl5^2*yl6^3)/
  360 + (49*y1^12*y2^14*y3^2*yl5^2*yl6^3)/1320 + 
 (5*y1^13*y2^14*y3^2*yl5^2*yl6^3)/132 + (y1^14*y2^14*y3^2*yl5^2*yl6^3)/26 + 
 (y1^5*y2^3*y3^3*yl5^2*yl6^3)/96 + (y1^6*y2^3*y3^3*yl5^2*yl6^3)/160 + 
 (y1^7*y2^3*y3^3*yl5^2*yl6^3)/240 + (y1^8*y2^3*y3^3*yl5^2*yl6^3)/336 + 
 (y1^9*y2^3*y3^3*yl5^2*yl6^3)/448 + (y1^10*y2^3*y3^3*yl5^2*yl6^3)/576 + 
 (y1^11*y2^3*y3^3*yl5^2*yl6^3)/720 + (y1^12*y2^3*y3^3*yl5^2*yl6^3)/880 + 
 (y1^13*y2^3*y3^3*yl5^2*yl6^3)/1056 + (y1^14*y2^3*y3^3*yl5^2*yl6^3)/1248 + 
 (y1^5*y2^3*y3^4*yl5^2*yl6^3)/96 + (y1^6*y2^3*y3^4*yl5^2*yl6^3)/160 + 
 (y1^7*y2^3*y3^4*yl5^2*yl6^3)/240 + (y1^8*y2^3*y3^4*yl5^2*yl6^3)/336 + 
 (y1^9*y2^3*y3^4*yl5^2*yl6^3)/448 + (y1^10*y2^3*y3^4*yl5^2*yl6^3)/576 + 
 (y1^11*y2^3*y3^4*yl5^2*yl6^3)/720 + (y1^12*y2^3*y3^4*yl5^2*yl6^3)/880 + 
 (y1^13*y2^3*y3^4*yl5^2*yl6^3)/1056 + (y1^14*y2^3*y3^4*yl5^2*yl6^3)/1248 + 
 (y1^5*y2^3*y3^5*yl5^2*yl6^3)/96 + (y1^6*y2^3*y3^5*yl5^2*yl6^3)/160 + 
 (y1^7*y2^3*y3^5*yl5^2*yl6^3)/240 + (y1^8*y2^3*y3^5*yl5^2*yl6^3)/336 + 
 (y1^9*y2^3*y3^5*yl5^2*yl6^3)/448 + (y1^10*y2^3*y3^5*yl5^2*yl6^3)/576 + 
 (y1^11*y2^3*y3^5*yl5^2*yl6^3)/720 + (y1^12*y2^3*y3^5*yl5^2*yl6^3)/880 + 
 (y1^13*y2^3*y3^5*yl5^2*yl6^3)/1056 + (y1^14*y2^3*y3^5*yl5^2*yl6^3)/1248 + 
 (y1^5*y2^3*y3^6*yl5^2*yl6^3)/96 + (y1^6*y2^3*y3^6*yl5^2*yl6^3)/160 + 
 (y1^7*y2^3*y3^6*yl5^2*yl6^3)/240 + (y1^8*y2^3*y3^6*yl5^2*yl6^3)/336 + 
 (y1^9*y2^3*y3^6*yl5^2*yl6^3)/448 + (y1^10*y2^3*y3^6*yl5^2*yl6^3)/576 + 
 (y1^11*y2^3*y3^6*yl5^2*yl6^3)/720 + (y1^12*y2^3*y3^6*yl5^2*yl6^3)/880 + 
 (y1^13*y2^3*y3^6*yl5^2*yl6^3)/1056 + (y1^14*y2^3*y3^6*yl5^2*yl6^3)/1248 + 
 (y1^5*y2^3*y3^7*yl5^2*yl6^3)/96 + (y1^6*y2^3*y3^7*yl5^2*yl6^3)/160 + 
 (y1^7*y2^3*y3^7*yl5^2*yl6^3)/240 + (y1^8*y2^3*y3^7*yl5^2*yl6^3)/336 + 
 (y1^9*y2^3*y3^7*yl5^2*yl6^3)/448 + (y1^10*y2^3*y3^7*yl5^2*yl6^3)/576 + 
 (y1^11*y2^3*y3^7*yl5^2*yl6^3)/720 + (y1^12*y2^3*y3^7*yl5^2*yl6^3)/880 + 
 (y1^13*y2^3*y3^7*yl5^2*yl6^3)/1056 + (y1^14*y2^3*y3^7*yl5^2*yl6^3)/1248 + 
 (y1^5*y2^3*y3^8*yl5^2*yl6^3)/96 + (y1^6*y2^3*y3^8*yl5^2*yl6^3)/160 + 
 (y1^7*y2^3*y3^8*yl5^2*yl6^3)/240 + (y1^8*y2^3*y3^8*yl5^2*yl6^3)/336 + 
 (y1^9*y2^3*y3^8*yl5^2*yl6^3)/448 + (y1^10*y2^3*y3^8*yl5^2*yl6^3)/576 + 
 (y1^11*y2^3*y3^8*yl5^2*yl6^3)/720 + (y1^12*y2^3*y3^8*yl5^2*yl6^3)/880 + 
 (y1^13*y2^3*y3^8*yl5^2*yl6^3)/1056 + (y1^14*y2^3*y3^8*yl5^2*yl6^3)/1248 + 
 (y1^5*y2^3*y3^9*yl5^2*yl6^3)/96 + (y1^6*y2^3*y3^9*yl5^2*yl6^3)/160 + 
 (y1^7*y2^3*y3^9*yl5^2*yl6^3)/240 + (y1^8*y2^3*y3^9*yl5^2*yl6^3)/336 + 
 (y1^9*y2^3*y3^9*yl5^2*yl6^3)/448 + (y1^10*y2^3*y3^9*yl5^2*yl6^3)/576 + 
 (y1^11*y2^3*y3^9*yl5^2*yl6^3)/720 + (y1^12*y2^3*y3^9*yl5^2*yl6^3)/880 + 
 (y1^13*y2^3*y3^9*yl5^2*yl6^3)/1056 + (y1^14*y2^3*y3^9*yl5^2*yl6^3)/1248 + 
 (y1^5*y2^3*y3^10*yl5^2*yl6^3)/96 + (y1^6*y2^3*y3^10*yl5^2*yl6^3)/160 + 
 (y1^7*y2^3*y3^10*yl5^2*yl6^3)/240 + (y1^8*y2^3*y3^10*yl5^2*yl6^3)/336 + 
 (y1^9*y2^3*y3^10*yl5^2*yl6^3)/448 + (y1^10*y2^3*y3^10*yl5^2*yl6^3)/576 + 
 (y1^11*y2^3*y3^10*yl5^2*yl6^3)/720 + (y1^12*y2^3*y3^10*yl5^2*yl6^3)/880 + 
 (y1^13*y2^3*y3^10*yl5^2*yl6^3)/1056 + (y1^14*y2^3*y3^10*yl5^2*yl6^3)/1248 + 
 (y1^5*y2^3*y3^11*yl5^2*yl6^3)/96 + (y1^6*y2^3*y3^11*yl5^2*yl6^3)/160 + 
 (y1^7*y2^3*y3^11*yl5^2*yl6^3)/240 + (y1^8*y2^3*y3^11*yl5^2*yl6^3)/336 + 
 (y1^9*y2^3*y3^11*yl5^2*yl6^3)/448 + (y1^10*y2^3*y3^11*yl5^2*yl6^3)/576 + 
 (y1^11*y2^3*y3^11*yl5^2*yl6^3)/720 + (y1^12*y2^3*y3^11*yl5^2*yl6^3)/880 + 
 (y1^13*y2^3*y3^11*yl5^2*yl6^3)/1056 + (y1^14*y2^3*y3^11*yl5^2*yl6^3)/1248 + 
 (y1^5*y2^3*y3^12*yl5^2*yl6^3)/96 + (y1^6*y2^3*y3^12*yl5^2*yl6^3)/160 + 
 (y1^7*y2^3*y3^12*yl5^2*yl6^3)/240 + (y1^8*y2^3*y3^12*yl5^2*yl6^3)/336 + 
 (y1^9*y2^3*y3^12*yl5^2*yl6^3)/448 + (y1^10*y2^3*y3^12*yl5^2*yl6^3)/576 + 
 (y1^11*y2^3*y3^12*yl5^2*yl6^3)/720 + (y1^12*y2^3*y3^12*yl5^2*yl6^3)/880 + 
 (y1^13*y2^3*y3^12*yl5^2*yl6^3)/1056 + (y1^14*y2^3*y3^12*yl5^2*yl6^3)/1248 + 
 (y1^5*y2^3*y3^13*yl5^2*yl6^3)/96 + (y1^6*y2^3*y3^13*yl5^2*yl6^3)/160 + 
 (y1^7*y2^3*y3^13*yl5^2*yl6^3)/240 + (y1^8*y2^3*y3^13*yl5^2*yl6^3)/336 + 
 (y1^9*y2^3*y3^13*yl5^2*yl6^3)/448 + (y1^10*y2^3*y3^13*yl5^2*yl6^3)/576 + 
 (y1^11*y2^3*y3^13*yl5^2*yl6^3)/720 + (y1^12*y2^3*y3^13*yl5^2*yl6^3)/880 + 
 (y1^13*y2^3*y3^13*yl5^2*yl6^3)/1056 + (y1^14*y2^3*y3^13*yl5^2*yl6^3)/1248 + 
 (y1^5*y2^3*y3^14*yl5^2*yl6^3)/96 + (y1^6*y2^3*y3^14*yl5^2*yl6^3)/160 + 
 (y1^7*y2^3*y3^14*yl5^2*yl6^3)/240 + (y1^8*y2^3*y3^14*yl5^2*yl6^3)/336 + 
 (y1^9*y2^3*y3^14*yl5^2*yl6^3)/448 + (y1^10*y2^3*y3^14*yl5^2*yl6^3)/576 + 
 (y1^11*y2^3*y3^14*yl5^2*yl6^3)/720 + (y1^12*y2^3*y3^14*yl5^2*yl6^3)/880 + 
 (y1^13*y2^3*y3^14*yl5^2*yl6^3)/1056 + (y1^14*y2^3*y3^14*yl5^2*yl6^3)/1248 - 
 (y1^5*y2^4*y3^3*yl4*yl5^2*yl6^3)/24 - (y1^6*y2^4*y3^3*yl4*yl5^2*yl6^3)/60 - 
 (y1^7*y2^4*y3^3*yl4*yl5^2*yl6^3)/40 - (5*y1^8*y2^4*y3^3*yl4*yl5^2*yl6^3)/
  168 - (11*y1^9*y2^4*y3^3*yl4*yl5^2*yl6^3)/336 - 
 (5*y1^10*y2^4*y3^3*yl4*yl5^2*yl6^3)/144 - 
 (13*y1^11*y2^4*y3^3*yl4*yl5^2*yl6^3)/360 - 
 (49*y1^12*y2^4*y3^3*yl4*yl5^2*yl6^3)/1320 - 
 (5*y1^13*y2^4*y3^3*yl4*yl5^2*yl6^3)/132 - (y1^14*y2^4*y3^3*yl4*yl5^2*yl6^3)/
  26 - (y1^5*y2^5*y3^3*yl4*yl5^2*yl6^3)/24 - (y1^6*y2^5*y3^3*yl4*yl5^2*yl6^3)/
  60 - (y1^7*y2^5*y3^3*yl4*yl5^2*yl6^3)/40 - 
 (5*y1^8*y2^5*y3^3*yl4*yl5^2*yl6^3)/168 - (11*y1^9*y2^5*y3^3*yl4*yl5^2*yl6^3)/
  336 - (5*y1^10*y2^5*y3^3*yl4*yl5^2*yl6^3)/144 - 
 (13*y1^11*y2^5*y3^3*yl4*yl5^2*yl6^3)/360 - 
 (49*y1^12*y2^5*y3^3*yl4*yl5^2*yl6^3)/1320 - 
 (5*y1^13*y2^5*y3^3*yl4*yl5^2*yl6^3)/132 - (y1^14*y2^5*y3^3*yl4*yl5^2*yl6^3)/
  26 - (y1^5*y2^6*y3^3*yl4*yl5^2*yl6^3)/24 - (y1^6*y2^6*y3^3*yl4*yl5^2*yl6^3)/
  60 - (y1^7*y2^6*y3^3*yl4*yl5^2*yl6^3)/40 - 
 (5*y1^8*y2^6*y3^3*yl4*yl5^2*yl6^3)/168 - (11*y1^9*y2^6*y3^3*yl4*yl5^2*yl6^3)/
  336 - (5*y1^10*y2^6*y3^3*yl4*yl5^2*yl6^3)/144 - 
 (13*y1^11*y2^6*y3^3*yl4*yl5^2*yl6^3)/360 - 
 (49*y1^12*y2^6*y3^3*yl4*yl5^2*yl6^3)/1320 - 
 (5*y1^13*y2^6*y3^3*yl4*yl5^2*yl6^3)/132 - (y1^14*y2^6*y3^3*yl4*yl5^2*yl6^3)/
  26 - (y1^5*y2^7*y3^3*yl4*yl5^2*yl6^3)/24 - (y1^6*y2^7*y3^3*yl4*yl5^2*yl6^3)/
  60 - (y1^7*y2^7*y3^3*yl4*yl5^2*yl6^3)/40 - 
 (5*y1^8*y2^7*y3^3*yl4*yl5^2*yl6^3)/168 - (11*y1^9*y2^7*y3^3*yl4*yl5^2*yl6^3)/
  336 - (5*y1^10*y2^7*y3^3*yl4*yl5^2*yl6^3)/144 - 
 (13*y1^11*y2^7*y3^3*yl4*yl5^2*yl6^3)/360 - 
 (49*y1^12*y2^7*y3^3*yl4*yl5^2*yl6^3)/1320 - 
 (5*y1^13*y2^7*y3^3*yl4*yl5^2*yl6^3)/132 - (y1^14*y2^7*y3^3*yl4*yl5^2*yl6^3)/
  26 - (y1^5*y2^8*y3^3*yl4*yl5^2*yl6^3)/24 - (y1^6*y2^8*y3^3*yl4*yl5^2*yl6^3)/
  60 - (y1^7*y2^8*y3^3*yl4*yl5^2*yl6^3)/40 - 
 (5*y1^8*y2^8*y3^3*yl4*yl5^2*yl6^3)/168 - (11*y1^9*y2^8*y3^3*yl4*yl5^2*yl6^3)/
  336 - (5*y1^10*y2^8*y3^3*yl4*yl5^2*yl6^3)/144 - 
 (13*y1^11*y2^8*y3^3*yl4*yl5^2*yl6^3)/360 - 
 (49*y1^12*y2^8*y3^3*yl4*yl5^2*yl6^3)/1320 - 
 (5*y1^13*y2^8*y3^3*yl4*yl5^2*yl6^3)/132 - (y1^14*y2^8*y3^3*yl4*yl5^2*yl6^3)/
  26 - (y1^5*y2^9*y3^3*yl4*yl5^2*yl6^3)/24 - (y1^6*y2^9*y3^3*yl4*yl5^2*yl6^3)/
  60 - (y1^7*y2^9*y3^3*yl4*yl5^2*yl6^3)/40 - 
 (5*y1^8*y2^9*y3^3*yl4*yl5^2*yl6^3)/168 - (11*y1^9*y2^9*y3^3*yl4*yl5^2*yl6^3)/
  336 - (5*y1^10*y2^9*y3^3*yl4*yl5^2*yl6^3)/144 - 
 (13*y1^11*y2^9*y3^3*yl4*yl5^2*yl6^3)/360 - 
 (49*y1^12*y2^9*y3^3*yl4*yl5^2*yl6^3)/1320 - 
 (5*y1^13*y2^9*y3^3*yl4*yl5^2*yl6^3)/132 - (y1^14*y2^9*y3^3*yl4*yl5^2*yl6^3)/
  26 - (y1^5*y2^10*y3^3*yl4*yl5^2*yl6^3)/24 - 
 (y1^6*y2^10*y3^3*yl4*yl5^2*yl6^3)/60 - (y1^7*y2^10*y3^3*yl4*yl5^2*yl6^3)/
  40 - (5*y1^8*y2^10*y3^3*yl4*yl5^2*yl6^3)/168 - 
 (11*y1^9*y2^10*y3^3*yl4*yl5^2*yl6^3)/336 - 
 (5*y1^10*y2^10*y3^3*yl4*yl5^2*yl6^3)/144 - 
 (13*y1^11*y2^10*y3^3*yl4*yl5^2*yl6^3)/360 - 
 (49*y1^12*y2^10*y3^3*yl4*yl5^2*yl6^3)/1320 - 
 (5*y1^13*y2^10*y3^3*yl4*yl5^2*yl6^3)/132 - 
 (y1^14*y2^10*y3^3*yl4*yl5^2*yl6^3)/26 - (y1^5*y2^11*y3^3*yl4*yl5^2*yl6^3)/
  24 - (y1^6*y2^11*y3^3*yl4*yl5^2*yl6^3)/60 - 
 (y1^7*y2^11*y3^3*yl4*yl5^2*yl6^3)/40 - (5*y1^8*y2^11*y3^3*yl4*yl5^2*yl6^3)/
  168 - (11*y1^9*y2^11*y3^3*yl4*yl5^2*yl6^3)/336 - 
 (5*y1^10*y2^11*y3^3*yl4*yl5^2*yl6^3)/144 - 
 (13*y1^11*y2^11*y3^3*yl4*yl5^2*yl6^3)/360 - 
 (49*y1^12*y2^11*y3^3*yl4*yl5^2*yl6^3)/1320 - 
 (5*y1^13*y2^11*y3^3*yl4*yl5^2*yl6^3)/132 - 
 (y1^14*y2^11*y3^3*yl4*yl5^2*yl6^3)/26 - (y1^5*y2^12*y3^3*yl4*yl5^2*yl6^3)/
  24 - (y1^6*y2^12*y3^3*yl4*yl5^2*yl6^3)/60 - 
 (y1^7*y2^12*y3^3*yl4*yl5^2*yl6^3)/40 - (5*y1^8*y2^12*y3^3*yl4*yl5^2*yl6^3)/
  168 - (11*y1^9*y2^12*y3^3*yl4*yl5^2*yl6^3)/336 - 
 (5*y1^10*y2^12*y3^3*yl4*yl5^2*yl6^3)/144 - 
 (13*y1^11*y2^12*y3^3*yl4*yl5^2*yl6^3)/360 - 
 (49*y1^12*y2^12*y3^3*yl4*yl5^2*yl6^3)/1320 - 
 (5*y1^13*y2^12*y3^3*yl4*yl5^2*yl6^3)/132 - 
 (y1^14*y2^12*y3^3*yl4*yl5^2*yl6^3)/26 - (y1^5*y2^13*y3^3*yl4*yl5^2*yl6^3)/
  24 - (y1^6*y2^13*y3^3*yl4*yl5^2*yl6^3)/60 - 
 (y1^7*y2^13*y3^3*yl4*yl5^2*yl6^3)/40 - (5*y1^8*y2^13*y3^3*yl4*yl5^2*yl6^3)/
  168 - (11*y1^9*y2^13*y3^3*yl4*yl5^2*yl6^3)/336 - 
 (5*y1^10*y2^13*y3^3*yl4*yl5^2*yl6^3)/144 - 
 (13*y1^11*y2^13*y3^3*yl4*yl5^2*yl6^3)/360 - 
 (49*y1^12*y2^13*y3^3*yl4*yl5^2*yl6^3)/1320 - 
 (5*y1^13*y2^13*y3^3*yl4*yl5^2*yl6^3)/132 - 
 (y1^14*y2^13*y3^3*yl4*yl5^2*yl6^3)/26 - (y1^5*y2^14*y3^3*yl4*yl5^2*yl6^3)/
  24 - (y1^6*y2^14*y3^3*yl4*yl5^2*yl6^3)/60 - 
 (y1^7*y2^14*y3^3*yl4*yl5^2*yl6^3)/40 - (5*y1^8*y2^14*y3^3*yl4*yl5^2*yl6^3)/
  168 - (11*y1^9*y2^14*y3^3*yl4*yl5^2*yl6^3)/336 - 
 (5*y1^10*y2^14*y3^3*yl4*yl5^2*yl6^3)/144 - 
 (13*y1^11*y2^14*y3^3*yl4*yl5^2*yl6^3)/360 - 
 (49*y1^12*y2^14*y3^3*yl4*yl5^2*yl6^3)/1320 - 
 (5*y1^13*y2^14*y3^3*yl4*yl5^2*yl6^3)/132 - 
 (y1^14*y2^14*y3^3*yl4*yl5^2*yl6^3)/26 + (y1^6*y2^3*y3^3*yl5^3*yl6^3)/30 + 
 (y1^7*y2^3*y3^3*yl5^3*yl6^3)/60 + (3*y1^8*y2^3*y3^3*yl5^3*yl6^3)/140 + 
 (y1^9*y2^3*y3^3*yl5^3*yl6^3)/42 + (19*y1^10*y2^3*y3^3*yl5^3*yl6^3)/756 + 
 (7*y1^11*y2^3*y3^3*yl5^3*yl6^3)/270 + (157*y1^12*y2^3*y3^3*yl5^3*yl6^3)/
  5940 + (53*y1^13*y2^3*y3^3*yl5^3*yl6^3)/1980 + 
 (139*y1^14*y2^3*y3^3*yl5^3*yl6^3)/5148 + (y1^6*y2^4*y3^3*yl5^3*yl6^3)/36 + 
 (y1^7*y2^4*y3^3*yl5^3*yl6^3)/72 + (5*y1^8*y2^4*y3^3*yl5^3*yl6^3)/252 + 
 (23*y1^9*y2^4*y3^3*yl5^3*yl6^3)/1008 + (37*y1^10*y2^4*y3^3*yl5^3*yl6^3)/
  1512 + (11*y1^11*y2^4*y3^3*yl5^3*yl6^3)/432 + 
 (31*y1^12*y2^4*y3^3*yl5^3*yl6^3)/1188 + (7*y1^13*y2^4*y3^3*yl5^3*yl6^3)/
  264 + (23*y1^14*y2^4*y3^3*yl5^3*yl6^3)/858 + 
 (y1^6*y2^5*y3^3*yl5^3*yl6^3)/36 + (y1^7*y2^5*y3^3*yl5^3*yl6^3)/72 + 
 (5*y1^8*y2^5*y3^3*yl5^3*yl6^3)/252 + (23*y1^9*y2^5*y3^3*yl5^3*yl6^3)/1008 + 
 (37*y1^10*y2^5*y3^3*yl5^3*yl6^3)/1512 + (11*y1^11*y2^5*y3^3*yl5^3*yl6^3)/
  432 + (31*y1^12*y2^5*y3^3*yl5^3*yl6^3)/1188 + 
 (7*y1^13*y2^5*y3^3*yl5^3*yl6^3)/264 + (23*y1^14*y2^5*y3^3*yl5^3*yl6^3)/858 + 
 (y1^6*y2^6*y3^3*yl5^3*yl6^3)/36 + (y1^7*y2^6*y3^3*yl5^3*yl6^3)/72 + 
 (5*y1^8*y2^6*y3^3*yl5^3*yl6^3)/252 + (23*y1^9*y2^6*y3^3*yl5^3*yl6^3)/1008 + 
 (37*y1^10*y2^6*y3^3*yl5^3*yl6^3)/1512 + (11*y1^11*y2^6*y3^3*yl5^3*yl6^3)/
  432 + (31*y1^12*y2^6*y3^3*yl5^3*yl6^3)/1188 + 
 (7*y1^13*y2^6*y3^3*yl5^3*yl6^3)/264 + (23*y1^14*y2^6*y3^3*yl5^3*yl6^3)/858 + 
 (y1^6*y2^7*y3^3*yl5^3*yl6^3)/36 + (y1^7*y2^7*y3^3*yl5^3*yl6^3)/72 + 
 (5*y1^8*y2^7*y3^3*yl5^3*yl6^3)/252 + (23*y1^9*y2^7*y3^3*yl5^3*yl6^3)/1008 + 
 (37*y1^10*y2^7*y3^3*yl5^3*yl6^3)/1512 + (11*y1^11*y2^7*y3^3*yl5^3*yl6^3)/
  432 + (31*y1^12*y2^7*y3^3*yl5^3*yl6^3)/1188 + 
 (7*y1^13*y2^7*y3^3*yl5^3*yl6^3)/264 + (23*y1^14*y2^7*y3^3*yl5^3*yl6^3)/858 + 
 (y1^6*y2^8*y3^3*yl5^3*yl6^3)/36 + (y1^7*y2^8*y3^3*yl5^3*yl6^3)/72 + 
 (5*y1^8*y2^8*y3^3*yl5^3*yl6^3)/252 + (23*y1^9*y2^8*y3^3*yl5^3*yl6^3)/1008 + 
 (37*y1^10*y2^8*y3^3*yl5^3*yl6^3)/1512 + (11*y1^11*y2^8*y3^3*yl5^3*yl6^3)/
  432 + (31*y1^12*y2^8*y3^3*yl5^3*yl6^3)/1188 + 
 (7*y1^13*y2^8*y3^3*yl5^3*yl6^3)/264 + (23*y1^14*y2^8*y3^3*yl5^3*yl6^3)/858 + 
 (y1^6*y2^9*y3^3*yl5^3*yl6^3)/36 + (y1^7*y2^9*y3^3*yl5^3*yl6^3)/72 + 
 (5*y1^8*y2^9*y3^3*yl5^3*yl6^3)/252 + (23*y1^9*y2^9*y3^3*yl5^3*yl6^3)/1008 + 
 (37*y1^10*y2^9*y3^3*yl5^3*yl6^3)/1512 + (11*y1^11*y2^9*y3^3*yl5^3*yl6^3)/
  432 + (31*y1^12*y2^9*y3^3*yl5^3*yl6^3)/1188 + 
 (7*y1^13*y2^9*y3^3*yl5^3*yl6^3)/264 + (23*y1^14*y2^9*y3^3*yl5^3*yl6^3)/858 + 
 (y1^6*y2^10*y3^3*yl5^3*yl6^3)/36 + (y1^7*y2^10*y3^3*yl5^3*yl6^3)/72 + 
 (5*y1^8*y2^10*y3^3*yl5^3*yl6^3)/252 + (23*y1^9*y2^10*y3^3*yl5^3*yl6^3)/
  1008 + (37*y1^10*y2^10*y3^3*yl5^3*yl6^3)/1512 + 
 (11*y1^11*y2^10*y3^3*yl5^3*yl6^3)/432 + (31*y1^12*y2^10*y3^3*yl5^3*yl6^3)/
  1188 + (7*y1^13*y2^10*y3^3*yl5^3*yl6^3)/264 + 
 (23*y1^14*y2^10*y3^3*yl5^3*yl6^3)/858 + (y1^6*y2^11*y3^3*yl5^3*yl6^3)/36 + 
 (y1^7*y2^11*y3^3*yl5^3*yl6^3)/72 + (5*y1^8*y2^11*y3^3*yl5^3*yl6^3)/252 + 
 (23*y1^9*y2^11*y3^3*yl5^3*yl6^3)/1008 + (37*y1^10*y2^11*y3^3*yl5^3*yl6^3)/
  1512 + (11*y1^11*y2^11*y3^3*yl5^3*yl6^3)/432 + 
 (31*y1^12*y2^11*y3^3*yl5^3*yl6^3)/1188 + (7*y1^13*y2^11*y3^3*yl5^3*yl6^3)/
  264 + (23*y1^14*y2^11*y3^3*yl5^3*yl6^3)/858 + 
 (y1^6*y2^12*y3^3*yl5^3*yl6^3)/36 + (y1^7*y2^12*y3^3*yl5^3*yl6^3)/72 + 
 (5*y1^8*y2^12*y3^3*yl5^3*yl6^3)/252 + (23*y1^9*y2^12*y3^3*yl5^3*yl6^3)/
  1008 + (37*y1^10*y2^12*y3^3*yl5^3*yl6^3)/1512 + 
 (11*y1^11*y2^12*y3^3*yl5^3*yl6^3)/432 + (31*y1^12*y2^12*y3^3*yl5^3*yl6^3)/
  1188 + (7*y1^13*y2^12*y3^3*yl5^3*yl6^3)/264 + 
 (23*y1^14*y2^12*y3^3*yl5^3*yl6^3)/858 + (y1^6*y2^13*y3^3*yl5^3*yl6^3)/36 + 
 (y1^7*y2^13*y3^3*yl5^3*yl6^3)/72 + (5*y1^8*y2^13*y3^3*yl5^3*yl6^3)/252 + 
 (23*y1^9*y2^13*y3^3*yl5^3*yl6^3)/1008 + (37*y1^10*y2^13*y3^3*yl5^3*yl6^3)/
  1512 + (11*y1^11*y2^13*y3^3*yl5^3*yl6^3)/432 + 
 (31*y1^12*y2^13*y3^3*yl5^3*yl6^3)/1188 + (7*y1^13*y2^13*y3^3*yl5^3*yl6^3)/
  264 + (23*y1^14*y2^13*y3^3*yl5^3*yl6^3)/858 + 
 (y1^6*y2^14*y3^3*yl5^3*yl6^3)/36 + (y1^7*y2^14*y3^3*yl5^3*yl6^3)/72 + 
 (5*y1^8*y2^14*y3^3*yl5^3*yl6^3)/252 + (23*y1^9*y2^14*y3^3*yl5^3*yl6^3)/
  1008 + (37*y1^10*y2^14*y3^3*yl5^3*yl6^3)/1512 + 
 (11*y1^11*y2^14*y3^3*yl5^3*yl6^3)/432 + (31*y1^12*y2^14*y3^3*yl5^3*yl6^3)/
  1188 + (7*y1^13*y2^14*y3^3*yl5^3*yl6^3)/264 + 
 (23*y1^14*y2^14*y3^3*yl5^3*yl6^3)/858 + (y1^6*y2^3*y3^4*yl5^3*yl6^3)/180 + 
 (y1^7*y2^3*y3^4*yl5^3*yl6^3)/360 + (y1^8*y2^3*y3^4*yl5^3*yl6^3)/630 + 
 (y1^9*y2^3*y3^4*yl5^3*yl6^3)/1008 + (y1^10*y2^3*y3^4*yl5^3*yl6^3)/1512 + 
 (y1^11*y2^3*y3^4*yl5^3*yl6^3)/2160 + (y1^12*y2^3*y3^4*yl5^3*yl6^3)/2970 + 
 (y1^13*y2^3*y3^4*yl5^3*yl6^3)/3960 + (y1^14*y2^3*y3^4*yl5^3*yl6^3)/5148 + 
 (y1^6*y2^3*y3^5*yl5^3*yl6^3)/180 + (y1^7*y2^3*y3^5*yl5^3*yl6^3)/360 + 
 (y1^8*y2^3*y3^5*yl5^3*yl6^3)/630 + (y1^9*y2^3*y3^5*yl5^3*yl6^3)/1008 + 
 (y1^10*y2^3*y3^5*yl5^3*yl6^3)/1512 + (y1^11*y2^3*y3^5*yl5^3*yl6^3)/2160 + 
 (y1^12*y2^3*y3^5*yl5^3*yl6^3)/2970 + (y1^13*y2^3*y3^5*yl5^3*yl6^3)/3960 + 
 (y1^14*y2^3*y3^5*yl5^3*yl6^3)/5148 + (y1^6*y2^3*y3^6*yl5^3*yl6^3)/180 + 
 (y1^7*y2^3*y3^6*yl5^3*yl6^3)/360 + (y1^8*y2^3*y3^6*yl5^3*yl6^3)/630 + 
 (y1^9*y2^3*y3^6*yl5^3*yl6^3)/1008 + (y1^10*y2^3*y3^6*yl5^3*yl6^3)/1512 + 
 (y1^11*y2^3*y3^6*yl5^3*yl6^3)/2160 + (y1^12*y2^3*y3^6*yl5^3*yl6^3)/2970 + 
 (y1^13*y2^3*y3^6*yl5^3*yl6^3)/3960 + (y1^14*y2^3*y3^6*yl5^3*yl6^3)/5148 + 
 (y1^6*y2^3*y3^7*yl5^3*yl6^3)/180 + (y1^7*y2^3*y3^7*yl5^3*yl6^3)/360 + 
 (y1^8*y2^3*y3^7*yl5^3*yl6^3)/630 + (y1^9*y2^3*y3^7*yl5^3*yl6^3)/1008 + 
 (y1^10*y2^3*y3^7*yl5^3*yl6^3)/1512 + (y1^11*y2^3*y3^7*yl5^3*yl6^3)/2160 + 
 (y1^12*y2^3*y3^7*yl5^3*yl6^3)/2970 + (y1^13*y2^3*y3^7*yl5^3*yl6^3)/3960 + 
 (y1^14*y2^3*y3^7*yl5^3*yl6^3)/5148 + (y1^6*y2^3*y3^8*yl5^3*yl6^3)/180 + 
 (y1^7*y2^3*y3^8*yl5^3*yl6^3)/360 + (y1^8*y2^3*y3^8*yl5^3*yl6^3)/630 + 
 (y1^9*y2^3*y3^8*yl5^3*yl6^3)/1008 + (y1^10*y2^3*y3^8*yl5^3*yl6^3)/1512 + 
 (y1^11*y2^3*y3^8*yl5^3*yl6^3)/2160 + (y1^12*y2^3*y3^8*yl5^3*yl6^3)/2970 + 
 (y1^13*y2^3*y3^8*yl5^3*yl6^3)/3960 + (y1^14*y2^3*y3^8*yl5^3*yl6^3)/5148 + 
 (y1^6*y2^3*y3^9*yl5^3*yl6^3)/180 + (y1^7*y2^3*y3^9*yl5^3*yl6^3)/360 + 
 (y1^8*y2^3*y3^9*yl5^3*yl6^3)/630 + (y1^9*y2^3*y3^9*yl5^3*yl6^3)/1008 + 
 (y1^10*y2^3*y3^9*yl5^3*yl6^3)/1512 + (y1^11*y2^3*y3^9*yl5^3*yl6^3)/2160 + 
 (y1^12*y2^3*y3^9*yl5^3*yl6^3)/2970 + (y1^13*y2^3*y3^9*yl5^3*yl6^3)/3960 + 
 (y1^14*y2^3*y3^9*yl5^3*yl6^3)/5148 + (y1^6*y2^3*y3^10*yl5^3*yl6^3)/180 + 
 (y1^7*y2^3*y3^10*yl5^3*yl6^3)/360 + (y1^8*y2^3*y3^10*yl5^3*yl6^3)/630 + 
 (y1^9*y2^3*y3^10*yl5^3*yl6^3)/1008 + (y1^10*y2^3*y3^10*yl5^3*yl6^3)/1512 + 
 (y1^11*y2^3*y3^10*yl5^3*yl6^3)/2160 + (y1^12*y2^3*y3^10*yl5^3*yl6^3)/2970 + 
 (y1^13*y2^3*y3^10*yl5^3*yl6^3)/3960 + (y1^14*y2^3*y3^10*yl5^3*yl6^3)/5148 + 
 (y1^6*y2^3*y3^11*yl5^3*yl6^3)/180 + (y1^7*y2^3*y3^11*yl5^3*yl6^3)/360 + 
 (y1^8*y2^3*y3^11*yl5^3*yl6^3)/630 + (y1^9*y2^3*y3^11*yl5^3*yl6^3)/1008 + 
 (y1^10*y2^3*y3^11*yl5^3*yl6^3)/1512 + (y1^11*y2^3*y3^11*yl5^3*yl6^3)/2160 + 
 (y1^12*y2^3*y3^11*yl5^3*yl6^3)/2970 + (y1^13*y2^3*y3^11*yl5^3*yl6^3)/3960 + 
 (y1^14*y2^3*y3^11*yl5^3*yl6^3)/5148 + (y1^6*y2^3*y3^12*yl5^3*yl6^3)/180 + 
 (y1^7*y2^3*y3^12*yl5^3*yl6^3)/360 + (y1^8*y2^3*y3^12*yl5^3*yl6^3)/630 + 
 (y1^9*y2^3*y3^12*yl5^3*yl6^3)/1008 + (y1^10*y2^3*y3^12*yl5^3*yl6^3)/1512 + 
 (y1^11*y2^3*y3^12*yl5^3*yl6^3)/2160 + (y1^12*y2^3*y3^12*yl5^3*yl6^3)/2970 + 
 (y1^13*y2^3*y3^12*yl5^3*yl6^3)/3960 + (y1^14*y2^3*y3^12*yl5^3*yl6^3)/5148 + 
 (y1^6*y2^3*y3^13*yl5^3*yl6^3)/180 + (y1^7*y2^3*y3^13*yl5^3*yl6^3)/360 + 
 (y1^8*y2^3*y3^13*yl5^3*yl6^3)/630 + (y1^9*y2^3*y3^13*yl5^3*yl6^3)/1008 + 
 (y1^10*y2^3*y3^13*yl5^3*yl6^3)/1512 + (y1^11*y2^3*y3^13*yl5^3*yl6^3)/2160 + 
 (y1^12*y2^3*y3^13*yl5^3*yl6^3)/2970 + (y1^13*y2^3*y3^13*yl5^3*yl6^3)/3960 + 
 (y1^14*y2^3*y3^13*yl5^3*yl6^3)/5148 + (y1^6*y2^3*y3^14*yl5^3*yl6^3)/180 + 
 (y1^7*y2^3*y3^14*yl5^3*yl6^3)/360 + (y1^8*y2^3*y3^14*yl5^3*yl6^3)/630 + 
 (y1^9*y2^3*y3^14*yl5^3*yl6^3)/1008 + (y1^10*y2^3*y3^14*yl5^3*yl6^3)/1512 + 
 (y1^11*y2^3*y3^14*yl5^3*yl6^3)/2160 + (y1^12*y2^3*y3^14*yl5^3*yl6^3)/2970 + 
 (y1^13*y2^3*y3^14*yl5^3*yl6^3)/3960 + (y1^14*y2^3*y3^14*yl5^3*yl6^3)/5148 - 
 (y1^6*y2^4*y3^4*yl4*yl5^3*yl6^3)/36 - (y1^7*y2^4*y3^4*yl4*yl5^3*yl6^3)/72 - 
 (5*y1^8*y2^4*y3^4*yl4*yl5^3*yl6^3)/252 - (23*y1^9*y2^4*y3^4*yl4*yl5^3*yl6^3)/
  1008 - (37*y1^10*y2^4*y3^4*yl4*yl5^3*yl6^3)/1512 - 
 (11*y1^11*y2^4*y3^4*yl4*yl5^3*yl6^3)/432 - 
 (31*y1^12*y2^4*y3^4*yl4*yl5^3*yl6^3)/1188 - 
 (7*y1^13*y2^4*y3^4*yl4*yl5^3*yl6^3)/264 - 
 (23*y1^14*y2^4*y3^4*yl4*yl5^3*yl6^3)/858 - (y1^6*y2^5*y3^4*yl4*yl5^3*yl6^3)/
  36 - (y1^7*y2^5*y3^4*yl4*yl5^3*yl6^3)/72 - 
 (5*y1^8*y2^5*y3^4*yl4*yl5^3*yl6^3)/252 - (23*y1^9*y2^5*y3^4*yl4*yl5^3*yl6^3)/
  1008 - (37*y1^10*y2^5*y3^4*yl4*yl5^3*yl6^3)/1512 - 
 (11*y1^11*y2^5*y3^4*yl4*yl5^3*yl6^3)/432 - 
 (31*y1^12*y2^5*y3^4*yl4*yl5^3*yl6^3)/1188 - 
 (7*y1^13*y2^5*y3^4*yl4*yl5^3*yl6^3)/264 - 
 (23*y1^14*y2^5*y3^4*yl4*yl5^3*yl6^3)/858 - (y1^6*y2^6*y3^4*yl4*yl5^3*yl6^3)/
  36 - (y1^7*y2^6*y3^4*yl4*yl5^3*yl6^3)/72 - 
 (5*y1^8*y2^6*y3^4*yl4*yl5^3*yl6^3)/252 - (23*y1^9*y2^6*y3^4*yl4*yl5^3*yl6^3)/
  1008 - (37*y1^10*y2^6*y3^4*yl4*yl5^3*yl6^3)/1512 - 
 (11*y1^11*y2^6*y3^4*yl4*yl5^3*yl6^3)/432 - 
 (31*y1^12*y2^6*y3^4*yl4*yl5^3*yl6^3)/1188 - 
 (7*y1^13*y2^6*y3^4*yl4*yl5^3*yl6^3)/264 - 
 (23*y1^14*y2^6*y3^4*yl4*yl5^3*yl6^3)/858 - (y1^6*y2^7*y3^4*yl4*yl5^3*yl6^3)/
  36 - (y1^7*y2^7*y3^4*yl4*yl5^3*yl6^3)/72 - 
 (5*y1^8*y2^7*y3^4*yl4*yl5^3*yl6^3)/252 - (23*y1^9*y2^7*y3^4*yl4*yl5^3*yl6^3)/
  1008 - (37*y1^10*y2^7*y3^4*yl4*yl5^3*yl6^3)/1512 - 
 (11*y1^11*y2^7*y3^4*yl4*yl5^3*yl6^3)/432 - 
 (31*y1^12*y2^7*y3^4*yl4*yl5^3*yl6^3)/1188 - 
 (7*y1^13*y2^7*y3^4*yl4*yl5^3*yl6^3)/264 - 
 (23*y1^14*y2^7*y3^4*yl4*yl5^3*yl6^3)/858 - (y1^6*y2^8*y3^4*yl4*yl5^3*yl6^3)/
  36 - (y1^7*y2^8*y3^4*yl4*yl5^3*yl6^3)/72 - 
 (5*y1^8*y2^8*y3^4*yl4*yl5^3*yl6^3)/252 - (23*y1^9*y2^8*y3^4*yl4*yl5^3*yl6^3)/
  1008 - (37*y1^10*y2^8*y3^4*yl4*yl5^3*yl6^3)/1512 - 
 (11*y1^11*y2^8*y3^4*yl4*yl5^3*yl6^3)/432 - 
 (31*y1^12*y2^8*y3^4*yl4*yl5^3*yl6^3)/1188 - 
 (7*y1^13*y2^8*y3^4*yl4*yl5^3*yl6^3)/264 - 
 (23*y1^14*y2^8*y3^4*yl4*yl5^3*yl6^3)/858 - (y1^6*y2^9*y3^4*yl4*yl5^3*yl6^3)/
  36 - (y1^7*y2^9*y3^4*yl4*yl5^3*yl6^3)/72 - 
 (5*y1^8*y2^9*y3^4*yl4*yl5^3*yl6^3)/252 - (23*y1^9*y2^9*y3^4*yl4*yl5^3*yl6^3)/
  1008 - (37*y1^10*y2^9*y3^4*yl4*yl5^3*yl6^3)/1512 - 
 (11*y1^11*y2^9*y3^4*yl4*yl5^3*yl6^3)/432 - 
 (31*y1^12*y2^9*y3^4*yl4*yl5^3*yl6^3)/1188 - 
 (7*y1^13*y2^9*y3^4*yl4*yl5^3*yl6^3)/264 - 
 (23*y1^14*y2^9*y3^4*yl4*yl5^3*yl6^3)/858 - (y1^6*y2^10*y3^4*yl4*yl5^3*yl6^3)/
  36 - (y1^7*y2^10*y3^4*yl4*yl5^3*yl6^3)/72 - 
 (5*y1^8*y2^10*y3^4*yl4*yl5^3*yl6^3)/252 - 
 (23*y1^9*y2^10*y3^4*yl4*yl5^3*yl6^3)/1008 - 
 (37*y1^10*y2^10*y3^4*yl4*yl5^3*yl6^3)/1512 - 
 (11*y1^11*y2^10*y3^4*yl4*yl5^3*yl6^3)/432 - 
 (31*y1^12*y2^10*y3^4*yl4*yl5^3*yl6^3)/1188 - 
 (7*y1^13*y2^10*y3^4*yl4*yl5^3*yl6^3)/264 - 
 (23*y1^14*y2^10*y3^4*yl4*yl5^3*yl6^3)/858 - 
 (y1^6*y2^11*y3^4*yl4*yl5^3*yl6^3)/36 - (y1^7*y2^11*y3^4*yl4*yl5^3*yl6^3)/
  72 - (5*y1^8*y2^11*y3^4*yl4*yl5^3*yl6^3)/252 - 
 (23*y1^9*y2^11*y3^4*yl4*yl5^3*yl6^3)/1008 - 
 (37*y1^10*y2^11*y3^4*yl4*yl5^3*yl6^3)/1512 - 
 (11*y1^11*y2^11*y3^4*yl4*yl5^3*yl6^3)/432 - 
 (31*y1^12*y2^11*y3^4*yl4*yl5^3*yl6^3)/1188 - 
 (7*y1^13*y2^11*y3^4*yl4*yl5^3*yl6^3)/264 - 
 (23*y1^14*y2^11*y3^4*yl4*yl5^3*yl6^3)/858 - 
 (y1^6*y2^12*y3^4*yl4*yl5^3*yl6^3)/36 - (y1^7*y2^12*y3^4*yl4*yl5^3*yl6^3)/
  72 - (5*y1^8*y2^12*y3^4*yl4*yl5^3*yl6^3)/252 - 
 (23*y1^9*y2^12*y3^4*yl4*yl5^3*yl6^3)/1008 - 
 (37*y1^10*y2^12*y3^4*yl4*yl5^3*yl6^3)/1512 - 
 (11*y1^11*y2^12*y3^4*yl4*yl5^3*yl6^3)/432 - 
 (31*y1^12*y2^12*y3^4*yl4*yl5^3*yl6^3)/1188 - 
 (7*y1^13*y2^12*y3^4*yl4*yl5^3*yl6^3)/264 - 
 (23*y1^14*y2^12*y3^4*yl4*yl5^3*yl6^3)/858 - 
 (y1^6*y2^13*y3^4*yl4*yl5^3*yl6^3)/36 - (y1^7*y2^13*y3^4*yl4*yl5^3*yl6^3)/
  72 - (5*y1^8*y2^13*y3^4*yl4*yl5^3*yl6^3)/252 - 
 (23*y1^9*y2^13*y3^4*yl4*yl5^3*yl6^3)/1008 - 
 (37*y1^10*y2^13*y3^4*yl4*yl5^3*yl6^3)/1512 - 
 (11*y1^11*y2^13*y3^4*yl4*yl5^3*yl6^3)/432 - 
 (31*y1^12*y2^13*y3^4*yl4*yl5^3*yl6^3)/1188 - 
 (7*y1^13*y2^13*y3^4*yl4*yl5^3*yl6^3)/264 - 
 (23*y1^14*y2^13*y3^4*yl4*yl5^3*yl6^3)/858 - 
 (y1^6*y2^14*y3^4*yl4*yl5^3*yl6^3)/36 - (y1^7*y2^14*y3^4*yl4*yl5^3*yl6^3)/
  72 - (5*y1^8*y2^14*y3^4*yl4*yl5^3*yl6^3)/252 - 
 (23*y1^9*y2^14*y3^4*yl4*yl5^3*yl6^3)/1008 - 
 (37*y1^10*y2^14*y3^4*yl4*yl5^3*yl6^3)/1512 - 
 (11*y1^11*y2^14*y3^4*yl4*yl5^3*yl6^3)/432 - 
 (31*y1^12*y2^14*y3^4*yl4*yl5^3*yl6^3)/1188 - 
 (7*y1^13*y2^14*y3^4*yl4*yl5^3*yl6^3)/264 - 
 (23*y1^14*y2^14*y3^4*yl4*yl5^3*yl6^3)/858 + (7*y1^7*y2^3*y3^4*yl5^4*yl6^3)/
  288 + (3*y1^8*y2^3*y3^4*yl5^4*yl6^3)/224 + (23*y1^9*y2^3*y3^4*yl5^4*yl6^3)/
  1344 + (227*y1^10*y2^3*y3^4*yl5^4*yl6^3)/12096 + 
 (79*y1^11*y2^3*y3^4*yl5^4*yl6^3)/4032 + (127*y1^12*y2^3*y3^4*yl5^4*yl6^3)/
  6336 + (193*y1^13*y2^3*y3^4*yl5^4*yl6^3)/9504 + 
 (281*y1^14*y2^3*y3^4*yl5^4*yl6^3)/13728 + (y1^7*y2^4*y3^4*yl5^4*yl6^3)/48 + 
 (y1^8*y2^4*y3^4*yl5^4*yl6^3)/84 + (11*y1^9*y2^4*y3^4*yl5^4*yl6^3)/672 + 
 (37*y1^10*y2^4*y3^4*yl5^4*yl6^3)/2016 + (13*y1^11*y2^4*y3^4*yl5^4*yl6^3)/
  672 + (7*y1^12*y2^4*y3^4*yl5^4*yl6^3)/352 + (2*y1^13*y2^4*y3^4*yl5^4*yl6^3)/
  99 + (35*y1^14*y2^4*y3^4*yl5^4*yl6^3)/1716 + 
 (y1^7*y2^5*y3^4*yl5^4*yl6^3)/48 + (y1^8*y2^5*y3^4*yl5^4*yl6^3)/84 + 
 (11*y1^9*y2^5*y3^4*yl5^4*yl6^3)/672 + (37*y1^10*y2^5*y3^4*yl5^4*yl6^3)/
  2016 + (13*y1^11*y2^5*y3^4*yl5^4*yl6^3)/672 + 
 (7*y1^12*y2^5*y3^4*yl5^4*yl6^3)/352 + (2*y1^13*y2^5*y3^4*yl5^4*yl6^3)/99 + 
 (35*y1^14*y2^5*y3^4*yl5^4*yl6^3)/1716 + (y1^7*y2^6*y3^4*yl5^4*yl6^3)/48 + 
 (y1^8*y2^6*y3^4*yl5^4*yl6^3)/84 + (11*y1^9*y2^6*y3^4*yl5^4*yl6^3)/672 + 
 (37*y1^10*y2^6*y3^4*yl5^4*yl6^3)/2016 + (13*y1^11*y2^6*y3^4*yl5^4*yl6^3)/
  672 + (7*y1^12*y2^6*y3^4*yl5^4*yl6^3)/352 + (2*y1^13*y2^6*y3^4*yl5^4*yl6^3)/
  99 + (35*y1^14*y2^6*y3^4*yl5^4*yl6^3)/1716 + 
 (y1^7*y2^7*y3^4*yl5^4*yl6^3)/48 + (y1^8*y2^7*y3^4*yl5^4*yl6^3)/84 + 
 (11*y1^9*y2^7*y3^4*yl5^4*yl6^3)/672 + (37*y1^10*y2^7*y3^4*yl5^4*yl6^3)/
  2016 + (13*y1^11*y2^7*y3^4*yl5^4*yl6^3)/672 + 
 (7*y1^12*y2^7*y3^4*yl5^4*yl6^3)/352 + (2*y1^13*y2^7*y3^4*yl5^4*yl6^3)/99 + 
 (35*y1^14*y2^7*y3^4*yl5^4*yl6^3)/1716 + (y1^7*y2^8*y3^4*yl5^4*yl6^3)/48 + 
 (y1^8*y2^8*y3^4*yl5^4*yl6^3)/84 + (11*y1^9*y2^8*y3^4*yl5^4*yl6^3)/672 + 
 (37*y1^10*y2^8*y3^4*yl5^4*yl6^3)/2016 + (13*y1^11*y2^8*y3^4*yl5^4*yl6^3)/
  672 + (7*y1^12*y2^8*y3^4*yl5^4*yl6^3)/352 + (2*y1^13*y2^8*y3^4*yl5^4*yl6^3)/
  99 + (35*y1^14*y2^8*y3^4*yl5^4*yl6^3)/1716 + 
 (y1^7*y2^9*y3^4*yl5^4*yl6^3)/48 + (y1^8*y2^9*y3^4*yl5^4*yl6^3)/84 + 
 (11*y1^9*y2^9*y3^4*yl5^4*yl6^3)/672 + (37*y1^10*y2^9*y3^4*yl5^4*yl6^3)/
  2016 + (13*y1^11*y2^9*y3^4*yl5^4*yl6^3)/672 + 
 (7*y1^12*y2^9*y3^4*yl5^4*yl6^3)/352 + (2*y1^13*y2^9*y3^4*yl5^4*yl6^3)/99 + 
 (35*y1^14*y2^9*y3^4*yl5^4*yl6^3)/1716 + (y1^7*y2^10*y3^4*yl5^4*yl6^3)/48 + 
 (y1^8*y2^10*y3^4*yl5^4*yl6^3)/84 + (11*y1^9*y2^10*y3^4*yl5^4*yl6^3)/672 + 
 (37*y1^10*y2^10*y3^4*yl5^4*yl6^3)/2016 + (13*y1^11*y2^10*y3^4*yl5^4*yl6^3)/
  672 + (7*y1^12*y2^10*y3^4*yl5^4*yl6^3)/352 + 
 (2*y1^13*y2^10*y3^4*yl5^4*yl6^3)/99 + (35*y1^14*y2^10*y3^4*yl5^4*yl6^3)/
  1716 + (y1^7*y2^11*y3^4*yl5^4*yl6^3)/48 + (y1^8*y2^11*y3^4*yl5^4*yl6^3)/
  84 + (11*y1^9*y2^11*y3^4*yl5^4*yl6^3)/672 + 
 (37*y1^10*y2^11*y3^4*yl5^4*yl6^3)/2016 + (13*y1^11*y2^11*y3^4*yl5^4*yl6^3)/
  672 + (7*y1^12*y2^11*y3^4*yl5^4*yl6^3)/352 + 
 (2*y1^13*y2^11*y3^4*yl5^4*yl6^3)/99 + (35*y1^14*y2^11*y3^4*yl5^4*yl6^3)/
  1716 + (y1^7*y2^12*y3^4*yl5^4*yl6^3)/48 + (y1^8*y2^12*y3^4*yl5^4*yl6^3)/
  84 + (11*y1^9*y2^12*y3^4*yl5^4*yl6^3)/672 + 
 (37*y1^10*y2^12*y3^4*yl5^4*yl6^3)/2016 + (13*y1^11*y2^12*y3^4*yl5^4*yl6^3)/
  672 + (7*y1^12*y2^12*y3^4*yl5^4*yl6^3)/352 + 
 (2*y1^13*y2^12*y3^4*yl5^4*yl6^3)/99 + (35*y1^14*y2^12*y3^4*yl5^4*yl6^3)/
  1716 + (y1^7*y2^13*y3^4*yl5^4*yl6^3)/48 + (y1^8*y2^13*y3^4*yl5^4*yl6^3)/
  84 + (11*y1^9*y2^13*y3^4*yl5^4*yl6^3)/672 + 
 (37*y1^10*y2^13*y3^4*yl5^4*yl6^3)/2016 + (13*y1^11*y2^13*y3^4*yl5^4*yl6^3)/
  672 + (7*y1^12*y2^13*y3^4*yl5^4*yl6^3)/352 + 
 (2*y1^13*y2^13*y3^4*yl5^4*yl6^3)/99 + (35*y1^14*y2^13*y3^4*yl5^4*yl6^3)/
  1716 + (y1^7*y2^14*y3^4*yl5^4*yl6^3)/48 + (y1^8*y2^14*y3^4*yl5^4*yl6^3)/
  84 + (11*y1^9*y2^14*y3^4*yl5^4*yl6^3)/672 + 
 (37*y1^10*y2^14*y3^4*yl5^4*yl6^3)/2016 + (13*y1^11*y2^14*y3^4*yl5^4*yl6^3)/
  672 + (7*y1^12*y2^14*y3^4*yl5^4*yl6^3)/352 + 
 (2*y1^13*y2^14*y3^4*yl5^4*yl6^3)/99 + (35*y1^14*y2^14*y3^4*yl5^4*yl6^3)/
  1716 + (y1^7*y2^3*y3^5*yl5^4*yl6^3)/288 + (y1^8*y2^3*y3^5*yl5^4*yl6^3)/
  672 + (y1^9*y2^3*y3^5*yl5^4*yl6^3)/1344 + (5*y1^10*y2^3*y3^5*yl5^4*yl6^3)/
  12096 + (y1^11*y2^3*y3^5*yl5^4*yl6^3)/4032 + 
 (y1^12*y2^3*y3^5*yl5^4*yl6^3)/6336 + (y1^13*y2^3*y3^5*yl5^4*yl6^3)/9504 + 
 (y1^14*y2^3*y3^5*yl5^4*yl6^3)/13728 + (y1^7*y2^3*y3^6*yl5^4*yl6^3)/288 + 
 (y1^8*y2^3*y3^6*yl5^4*yl6^3)/672 + (y1^9*y2^3*y3^6*yl5^4*yl6^3)/1344 + 
 (5*y1^10*y2^3*y3^6*yl5^4*yl6^3)/12096 + (y1^11*y2^3*y3^6*yl5^4*yl6^3)/4032 + 
 (y1^12*y2^3*y3^6*yl5^4*yl6^3)/6336 + (y1^13*y2^3*y3^6*yl5^4*yl6^3)/9504 + 
 (y1^14*y2^3*y3^6*yl5^4*yl6^3)/13728 + (y1^7*y2^3*y3^7*yl5^4*yl6^3)/288 + 
 (y1^8*y2^3*y3^7*yl5^4*yl6^3)/672 + (y1^9*y2^3*y3^7*yl5^4*yl6^3)/1344 + 
 (5*y1^10*y2^3*y3^7*yl5^4*yl6^3)/12096 + (y1^11*y2^3*y3^7*yl5^4*yl6^3)/4032 + 
 (y1^12*y2^3*y3^7*yl5^4*yl6^3)/6336 + (y1^13*y2^3*y3^7*yl5^4*yl6^3)/9504 + 
 (y1^14*y2^3*y3^7*yl5^4*yl6^3)/13728 + (y1^7*y2^3*y3^8*yl5^4*yl6^3)/288 + 
 (y1^8*y2^3*y3^8*yl5^4*yl6^3)/672 + (y1^9*y2^3*y3^8*yl5^4*yl6^3)/1344 + 
 (5*y1^10*y2^3*y3^8*yl5^4*yl6^3)/12096 + (y1^11*y2^3*y3^8*yl5^4*yl6^3)/4032 + 
 (y1^12*y2^3*y3^8*yl5^4*yl6^3)/6336 + (y1^13*y2^3*y3^8*yl5^4*yl6^3)/9504 + 
 (y1^14*y2^3*y3^8*yl5^4*yl6^3)/13728 + (y1^7*y2^3*y3^9*yl5^4*yl6^3)/288 + 
 (y1^8*y2^3*y3^9*yl5^4*yl6^3)/672 + (y1^9*y2^3*y3^9*yl5^4*yl6^3)/1344 + 
 (5*y1^10*y2^3*y3^9*yl5^4*yl6^3)/12096 + (y1^11*y2^3*y3^9*yl5^4*yl6^3)/4032 + 
 (y1^12*y2^3*y3^9*yl5^4*yl6^3)/6336 + (y1^13*y2^3*y3^9*yl5^4*yl6^3)/9504 + 
 (y1^14*y2^3*y3^9*yl5^4*yl6^3)/13728 + (y1^7*y2^3*y3^10*yl5^4*yl6^3)/288 + 
 (y1^8*y2^3*y3^10*yl5^4*yl6^3)/672 + (y1^9*y2^3*y3^10*yl5^4*yl6^3)/1344 + 
 (5*y1^10*y2^3*y3^10*yl5^4*yl6^3)/12096 + (y1^11*y2^3*y3^10*yl5^4*yl6^3)/
  4032 + (y1^12*y2^3*y3^10*yl5^4*yl6^3)/6336 + 
 (y1^13*y2^3*y3^10*yl5^4*yl6^3)/9504 + (y1^14*y2^3*y3^10*yl5^4*yl6^3)/13728 + 
 (y1^7*y2^3*y3^11*yl5^4*yl6^3)/288 + (y1^8*y2^3*y3^11*yl5^4*yl6^3)/672 + 
 (y1^9*y2^3*y3^11*yl5^4*yl6^3)/1344 + (5*y1^10*y2^3*y3^11*yl5^4*yl6^3)/
  12096 + (y1^11*y2^3*y3^11*yl5^4*yl6^3)/4032 + 
 (y1^12*y2^3*y3^11*yl5^4*yl6^3)/6336 + (y1^13*y2^3*y3^11*yl5^4*yl6^3)/9504 + 
 (y1^14*y2^3*y3^11*yl5^4*yl6^3)/13728 + (y1^7*y2^3*y3^12*yl5^4*yl6^3)/288 + 
 (y1^8*y2^3*y3^12*yl5^4*yl6^3)/672 + (y1^9*y2^3*y3^12*yl5^4*yl6^3)/1344 + 
 (5*y1^10*y2^3*y3^12*yl5^4*yl6^3)/12096 + (y1^11*y2^3*y3^12*yl5^4*yl6^3)/
  4032 + (y1^12*y2^3*y3^12*yl5^4*yl6^3)/6336 + 
 (y1^13*y2^3*y3^12*yl5^4*yl6^3)/9504 + (y1^14*y2^3*y3^12*yl5^4*yl6^3)/13728 + 
 (y1^7*y2^3*y3^13*yl5^4*yl6^3)/288 + (y1^8*y2^3*y3^13*yl5^4*yl6^3)/672 + 
 (y1^9*y2^3*y3^13*yl5^4*yl6^3)/1344 + (5*y1^10*y2^3*y3^13*yl5^4*yl6^3)/
  12096 + (y1^11*y2^3*y3^13*yl5^4*yl6^3)/4032 + 
 (y1^12*y2^3*y3^13*yl5^4*yl6^3)/6336 + (y1^13*y2^3*y3^13*yl5^4*yl6^3)/9504 + 
 (y1^14*y2^3*y3^13*yl5^4*yl6^3)/13728 + (y1^7*y2^3*y3^14*yl5^4*yl6^3)/288 + 
 (y1^8*y2^3*y3^14*yl5^4*yl6^3)/672 + (y1^9*y2^3*y3^14*yl5^4*yl6^3)/1344 + 
 (5*y1^10*y2^3*y3^14*yl5^4*yl6^3)/12096 + (y1^11*y2^3*y3^14*yl5^4*yl6^3)/
  4032 + (y1^12*y2^3*y3^14*yl5^4*yl6^3)/6336 + 
 (y1^13*y2^3*y3^14*yl5^4*yl6^3)/9504 + (y1^14*y2^3*y3^14*yl5^4*yl6^3)/13728 - 
 (y1^7*y2^4*y3^5*yl4*yl5^4*yl6^3)/48 - (y1^8*y2^4*y3^5*yl4*yl5^4*yl6^3)/84 - 
 (11*y1^9*y2^4*y3^5*yl4*yl5^4*yl6^3)/672 - 
 (37*y1^10*y2^4*y3^5*yl4*yl5^4*yl6^3)/2016 - 
 (13*y1^11*y2^4*y3^5*yl4*yl5^4*yl6^3)/672 - 
 (7*y1^12*y2^4*y3^5*yl4*yl5^4*yl6^3)/352 - 
 (2*y1^13*y2^4*y3^5*yl4*yl5^4*yl6^3)/99 - 
 (35*y1^14*y2^4*y3^5*yl4*yl5^4*yl6^3)/1716 - (y1^7*y2^5*y3^5*yl4*yl5^4*yl6^3)/
  48 - (y1^8*y2^5*y3^5*yl4*yl5^4*yl6^3)/84 - 
 (11*y1^9*y2^5*y3^5*yl4*yl5^4*yl6^3)/672 - 
 (37*y1^10*y2^5*y3^5*yl4*yl5^4*yl6^3)/2016 - 
 (13*y1^11*y2^5*y3^5*yl4*yl5^4*yl6^3)/672 - 
 (7*y1^12*y2^5*y3^5*yl4*yl5^4*yl6^3)/352 - 
 (2*y1^13*y2^5*y3^5*yl4*yl5^4*yl6^3)/99 - 
 (35*y1^14*y2^5*y3^5*yl4*yl5^4*yl6^3)/1716 - (y1^7*y2^6*y3^5*yl4*yl5^4*yl6^3)/
  48 - (y1^8*y2^6*y3^5*yl4*yl5^4*yl6^3)/84 - 
 (11*y1^9*y2^6*y3^5*yl4*yl5^4*yl6^3)/672 - 
 (37*y1^10*y2^6*y3^5*yl4*yl5^4*yl6^3)/2016 - 
 (13*y1^11*y2^6*y3^5*yl4*yl5^4*yl6^3)/672 - 
 (7*y1^12*y2^6*y3^5*yl4*yl5^4*yl6^3)/352 - 
 (2*y1^13*y2^6*y3^5*yl4*yl5^4*yl6^3)/99 - 
 (35*y1^14*y2^6*y3^5*yl4*yl5^4*yl6^3)/1716 - (y1^7*y2^7*y3^5*yl4*yl5^4*yl6^3)/
  48 - (y1^8*y2^7*y3^5*yl4*yl5^4*yl6^3)/84 - 
 (11*y1^9*y2^7*y3^5*yl4*yl5^4*yl6^3)/672 - 
 (37*y1^10*y2^7*y3^5*yl4*yl5^4*yl6^3)/2016 - 
 (13*y1^11*y2^7*y3^5*yl4*yl5^4*yl6^3)/672 - 
 (7*y1^12*y2^7*y3^5*yl4*yl5^4*yl6^3)/352 - 
 (2*y1^13*y2^7*y3^5*yl4*yl5^4*yl6^3)/99 - 
 (35*y1^14*y2^7*y3^5*yl4*yl5^4*yl6^3)/1716 - (y1^7*y2^8*y3^5*yl4*yl5^4*yl6^3)/
  48 - (y1^8*y2^8*y3^5*yl4*yl5^4*yl6^3)/84 - 
 (11*y1^9*y2^8*y3^5*yl4*yl5^4*yl6^3)/672 - 
 (37*y1^10*y2^8*y3^5*yl4*yl5^4*yl6^3)/2016 - 
 (13*y1^11*y2^8*y3^5*yl4*yl5^4*yl6^3)/672 - 
 (7*y1^12*y2^8*y3^5*yl4*yl5^4*yl6^3)/352 - 
 (2*y1^13*y2^8*y3^5*yl4*yl5^4*yl6^3)/99 - 
 (35*y1^14*y2^8*y3^5*yl4*yl5^4*yl6^3)/1716 - (y1^7*y2^9*y3^5*yl4*yl5^4*yl6^3)/
  48 - (y1^8*y2^9*y3^5*yl4*yl5^4*yl6^3)/84 - 
 (11*y1^9*y2^9*y3^5*yl4*yl5^4*yl6^3)/672 - 
 (37*y1^10*y2^9*y3^5*yl4*yl5^4*yl6^3)/2016 - 
 (13*y1^11*y2^9*y3^5*yl4*yl5^4*yl6^3)/672 - 
 (7*y1^12*y2^9*y3^5*yl4*yl5^4*yl6^3)/352 - 
 (2*y1^13*y2^9*y3^5*yl4*yl5^4*yl6^3)/99 - 
 (35*y1^14*y2^9*y3^5*yl4*yl5^4*yl6^3)/1716 - 
 (y1^7*y2^10*y3^5*yl4*yl5^4*yl6^3)/48 - (y1^8*y2^10*y3^5*yl4*yl5^4*yl6^3)/
  84 - (11*y1^9*y2^10*y3^5*yl4*yl5^4*yl6^3)/672 - 
 (37*y1^10*y2^10*y3^5*yl4*yl5^4*yl6^3)/2016 - 
 (13*y1^11*y2^10*y3^5*yl4*yl5^4*yl6^3)/672 - 
 (7*y1^12*y2^10*y3^5*yl4*yl5^4*yl6^3)/352 - 
 (2*y1^13*y2^10*y3^5*yl4*yl5^4*yl6^3)/99 - 
 (35*y1^14*y2^10*y3^5*yl4*yl5^4*yl6^3)/1716 - 
 (y1^7*y2^11*y3^5*yl4*yl5^4*yl6^3)/48 - (y1^8*y2^11*y3^5*yl4*yl5^4*yl6^3)/
  84 - (11*y1^9*y2^11*y3^5*yl4*yl5^4*yl6^3)/672 - 
 (37*y1^10*y2^11*y3^5*yl4*yl5^4*yl6^3)/2016 - 
 (13*y1^11*y2^11*y3^5*yl4*yl5^4*yl6^3)/672 - 
 (7*y1^12*y2^11*y3^5*yl4*yl5^4*yl6^3)/352 - 
 (2*y1^13*y2^11*y3^5*yl4*yl5^4*yl6^3)/99 - 
 (35*y1^14*y2^11*y3^5*yl4*yl5^4*yl6^3)/1716 - 
 (y1^7*y2^12*y3^5*yl4*yl5^4*yl6^3)/48 - (y1^8*y2^12*y3^5*yl4*yl5^4*yl6^3)/
  84 - (11*y1^9*y2^12*y3^5*yl4*yl5^4*yl6^3)/672 - 
 (37*y1^10*y2^12*y3^5*yl4*yl5^4*yl6^3)/2016 - 
 (13*y1^11*y2^12*y3^5*yl4*yl5^4*yl6^3)/672 - 
 (7*y1^12*y2^12*y3^5*yl4*yl5^4*yl6^3)/352 - 
 (2*y1^13*y2^12*y3^5*yl4*yl5^4*yl6^3)/99 - 
 (35*y1^14*y2^12*y3^5*yl4*yl5^4*yl6^3)/1716 - 
 (y1^7*y2^13*y3^5*yl4*yl5^4*yl6^3)/48 - (y1^8*y2^13*y3^5*yl4*yl5^4*yl6^3)/
  84 - (11*y1^9*y2^13*y3^5*yl4*yl5^4*yl6^3)/672 - 
 (37*y1^10*y2^13*y3^5*yl4*yl5^4*yl6^3)/2016 - 
 (13*y1^11*y2^13*y3^5*yl4*yl5^4*yl6^3)/672 - 
 (7*y1^12*y2^13*y3^5*yl4*yl5^4*yl6^3)/352 - 
 (2*y1^13*y2^13*y3^5*yl4*yl5^4*yl6^3)/99 - 
 (35*y1^14*y2^13*y3^5*yl4*yl5^4*yl6^3)/1716 - 
 (y1^7*y2^14*y3^5*yl4*yl5^4*yl6^3)/48 - (y1^8*y2^14*y3^5*yl4*yl5^4*yl6^3)/
  84 - (11*y1^9*y2^14*y3^5*yl4*yl5^4*yl6^3)/672 - 
 (37*y1^10*y2^14*y3^5*yl4*yl5^4*yl6^3)/2016 - 
 (13*y1^11*y2^14*y3^5*yl4*yl5^4*yl6^3)/672 - 
 (7*y1^12*y2^14*y3^5*yl4*yl5^4*yl6^3)/352 - 
 (2*y1^13*y2^14*y3^5*yl4*yl5^4*yl6^3)/99 - 
 (35*y1^14*y2^14*y3^5*yl4*yl5^4*yl6^3)/1716 + (2*y1^8*y2^3*y3^5*yl5^5*yl6^3)/
  105 + (19*y1^9*y2^3*y3^5*yl5^5*yl6^3)/1680 + 
 (y1^10*y2^3*y3^5*yl5^5*yl6^3)/70 + (13*y1^11*y2^3*y3^5*yl5^5*yl6^3)/840 + 
 (37*y1^12*y2^3*y3^5*yl5^5*yl6^3)/2310 + (43*y1^13*y2^3*y3^5*yl5^5*yl6^3)/
  2640 + (47*y1^14*y2^3*y3^5*yl5^5*yl6^3)/2860 + 
 (y1^8*y2^4*y3^5*yl5^5*yl6^3)/60 + (y1^9*y2^4*y3^5*yl5^5*yl6^3)/96 + 
 (y1^10*y2^4*y3^5*yl5^5*yl6^3)/72 + (11*y1^11*y2^4*y3^5*yl5^5*yl6^3)/720 + 
 (7*y1^12*y2^4*y3^5*yl5^5*yl6^3)/440 + (257*y1^13*y2^4*y3^5*yl5^5*yl6^3)/
  15840 + (211*y1^14*y2^4*y3^5*yl5^5*yl6^3)/12870 + 
 (y1^8*y2^5*y3^5*yl5^5*yl6^3)/60 + (y1^9*y2^5*y3^5*yl5^5*yl6^3)/96 + 
 (y1^10*y2^5*y3^5*yl5^5*yl6^3)/72 + (11*y1^11*y2^5*y3^5*yl5^5*yl6^3)/720 + 
 (7*y1^12*y2^5*y3^5*yl5^5*yl6^3)/440 + (257*y1^13*y2^5*y3^5*yl5^5*yl6^3)/
  15840 + (211*y1^14*y2^5*y3^5*yl5^5*yl6^3)/12870 + 
 (y1^8*y2^6*y3^5*yl5^5*yl6^3)/60 + (y1^9*y2^6*y3^5*yl5^5*yl6^3)/96 + 
 (y1^10*y2^6*y3^5*yl5^5*yl6^3)/72 + (11*y1^11*y2^6*y3^5*yl5^5*yl6^3)/720 + 
 (7*y1^12*y2^6*y3^5*yl5^5*yl6^3)/440 + (257*y1^13*y2^6*y3^5*yl5^5*yl6^3)/
  15840 + (211*y1^14*y2^6*y3^5*yl5^5*yl6^3)/12870 + 
 (y1^8*y2^7*y3^5*yl5^5*yl6^3)/60 + (y1^9*y2^7*y3^5*yl5^5*yl6^3)/96 + 
 (y1^10*y2^7*y3^5*yl5^5*yl6^3)/72 + (11*y1^11*y2^7*y3^5*yl5^5*yl6^3)/720 + 
 (7*y1^12*y2^7*y3^5*yl5^5*yl6^3)/440 + (257*y1^13*y2^7*y3^5*yl5^5*yl6^3)/
  15840 + (211*y1^14*y2^7*y3^5*yl5^5*yl6^3)/12870 + 
 (y1^8*y2^8*y3^5*yl5^5*yl6^3)/60 + (y1^9*y2^8*y3^5*yl5^5*yl6^3)/96 + 
 (y1^10*y2^8*y3^5*yl5^5*yl6^3)/72 + (11*y1^11*y2^8*y3^5*yl5^5*yl6^3)/720 + 
 (7*y1^12*y2^8*y3^5*yl5^5*yl6^3)/440 + (257*y1^13*y2^8*y3^5*yl5^5*yl6^3)/
  15840 + (211*y1^14*y2^8*y3^5*yl5^5*yl6^3)/12870 + 
 (y1^8*y2^9*y3^5*yl5^5*yl6^3)/60 + (y1^9*y2^9*y3^5*yl5^5*yl6^3)/96 + 
 (y1^10*y2^9*y3^5*yl5^5*yl6^3)/72 + (11*y1^11*y2^9*y3^5*yl5^5*yl6^3)/720 + 
 (7*y1^12*y2^9*y3^5*yl5^5*yl6^3)/440 + (257*y1^13*y2^9*y3^5*yl5^5*yl6^3)/
  15840 + (211*y1^14*y2^9*y3^5*yl5^5*yl6^3)/12870 + 
 (y1^8*y2^10*y3^5*yl5^5*yl6^3)/60 + (y1^9*y2^10*y3^5*yl5^5*yl6^3)/96 + 
 (y1^10*y2^10*y3^5*yl5^5*yl6^3)/72 + (11*y1^11*y2^10*y3^5*yl5^5*yl6^3)/720 + 
 (7*y1^12*y2^10*y3^5*yl5^5*yl6^3)/440 + (257*y1^13*y2^10*y3^5*yl5^5*yl6^3)/
  15840 + (211*y1^14*y2^10*y3^5*yl5^5*yl6^3)/12870 + 
 (y1^8*y2^11*y3^5*yl5^5*yl6^3)/60 + (y1^9*y2^11*y3^5*yl5^5*yl6^3)/96 + 
 (y1^10*y2^11*y3^5*yl5^5*yl6^3)/72 + (11*y1^11*y2^11*y3^5*yl5^5*yl6^3)/720 + 
 (7*y1^12*y2^11*y3^5*yl5^5*yl6^3)/440 + (257*y1^13*y2^11*y3^5*yl5^5*yl6^3)/
  15840 + (211*y1^14*y2^11*y3^5*yl5^5*yl6^3)/12870 + 
 (y1^8*y2^12*y3^5*yl5^5*yl6^3)/60 + (y1^9*y2^12*y3^5*yl5^5*yl6^3)/96 + 
 (y1^10*y2^12*y3^5*yl5^5*yl6^3)/72 + (11*y1^11*y2^12*y3^5*yl5^5*yl6^3)/720 + 
 (7*y1^12*y2^12*y3^5*yl5^5*yl6^3)/440 + (257*y1^13*y2^12*y3^5*yl5^5*yl6^3)/
  15840 + (211*y1^14*y2^12*y3^5*yl5^5*yl6^3)/12870 + 
 (y1^8*y2^13*y3^5*yl5^5*yl6^3)/60 + (y1^9*y2^13*y3^5*yl5^5*yl6^3)/96 + 
 (y1^10*y2^13*y3^5*yl5^5*yl6^3)/72 + (11*y1^11*y2^13*y3^5*yl5^5*yl6^3)/720 + 
 (7*y1^12*y2^13*y3^5*yl5^5*yl6^3)/440 + (257*y1^13*y2^13*y3^5*yl5^5*yl6^3)/
  15840 + (211*y1^14*y2^13*y3^5*yl5^5*yl6^3)/12870 + 
 (y1^8*y2^14*y3^5*yl5^5*yl6^3)/60 + (y1^9*y2^14*y3^5*yl5^5*yl6^3)/96 + 
 (y1^10*y2^14*y3^5*yl5^5*yl6^3)/72 + (11*y1^11*y2^14*y3^5*yl5^5*yl6^3)/720 + 
 (7*y1^12*y2^14*y3^5*yl5^5*yl6^3)/440 + (257*y1^13*y2^14*y3^5*yl5^5*yl6^3)/
  15840 + (211*y1^14*y2^14*y3^5*yl5^5*yl6^3)/12870 + 
 (y1^8*y2^3*y3^6*yl5^5*yl6^3)/420 + (y1^9*y2^3*y3^6*yl5^5*yl6^3)/1120 + 
 (y1^10*y2^3*y3^6*yl5^5*yl6^3)/2520 + (y1^11*y2^3*y3^6*yl5^5*yl6^3)/5040 + 
 (y1^12*y2^3*y3^6*yl5^5*yl6^3)/9240 + (y1^13*y2^3*y3^6*yl5^5*yl6^3)/15840 + 
 (y1^14*y2^3*y3^6*yl5^5*yl6^3)/25740 + (y1^8*y2^3*y3^7*yl5^5*yl6^3)/420 + 
 (y1^9*y2^3*y3^7*yl5^5*yl6^3)/1120 + (y1^10*y2^3*y3^7*yl5^5*yl6^3)/2520 + 
 (y1^11*y2^3*y3^7*yl5^5*yl6^3)/5040 + (y1^12*y2^3*y3^7*yl5^5*yl6^3)/9240 + 
 (y1^13*y2^3*y3^7*yl5^5*yl6^3)/15840 + (y1^14*y2^3*y3^7*yl5^5*yl6^3)/25740 + 
 (y1^8*y2^3*y3^8*yl5^5*yl6^3)/420 + (y1^9*y2^3*y3^8*yl5^5*yl6^3)/1120 + 
 (y1^10*y2^3*y3^8*yl5^5*yl6^3)/2520 + (y1^11*y2^3*y3^8*yl5^5*yl6^3)/5040 + 
 (y1^12*y2^3*y3^8*yl5^5*yl6^3)/9240 + (y1^13*y2^3*y3^8*yl5^5*yl6^3)/15840 + 
 (y1^14*y2^3*y3^8*yl5^5*yl6^3)/25740 + (y1^8*y2^3*y3^9*yl5^5*yl6^3)/420 + 
 (y1^9*y2^3*y3^9*yl5^5*yl6^3)/1120 + (y1^10*y2^3*y3^9*yl5^5*yl6^3)/2520 + 
 (y1^11*y2^3*y3^9*yl5^5*yl6^3)/5040 + (y1^12*y2^3*y3^9*yl5^5*yl6^3)/9240 + 
 (y1^13*y2^3*y3^9*yl5^5*yl6^3)/15840 + (y1^14*y2^3*y3^9*yl5^5*yl6^3)/25740 + 
 (y1^8*y2^3*y3^10*yl5^5*yl6^3)/420 + (y1^9*y2^3*y3^10*yl5^5*yl6^3)/1120 + 
 (y1^10*y2^3*y3^10*yl5^5*yl6^3)/2520 + (y1^11*y2^3*y3^10*yl5^5*yl6^3)/5040 + 
 (y1^12*y2^3*y3^10*yl5^5*yl6^3)/9240 + (y1^13*y2^3*y3^10*yl5^5*yl6^3)/15840 + 
 (y1^14*y2^3*y3^10*yl5^5*yl6^3)/25740 + (y1^8*y2^3*y3^11*yl5^5*yl6^3)/420 + 
 (y1^9*y2^3*y3^11*yl5^5*yl6^3)/1120 + (y1^10*y2^3*y3^11*yl5^5*yl6^3)/2520 + 
 (y1^11*y2^3*y3^11*yl5^5*yl6^3)/5040 + (y1^12*y2^3*y3^11*yl5^5*yl6^3)/9240 + 
 (y1^13*y2^3*y3^11*yl5^5*yl6^3)/15840 + (y1^14*y2^3*y3^11*yl5^5*yl6^3)/
  25740 + (y1^8*y2^3*y3^12*yl5^5*yl6^3)/420 + (y1^9*y2^3*y3^12*yl5^5*yl6^3)/
  1120 + (y1^10*y2^3*y3^12*yl5^5*yl6^3)/2520 + 
 (y1^11*y2^3*y3^12*yl5^5*yl6^3)/5040 + (y1^12*y2^3*y3^12*yl5^5*yl6^3)/9240 + 
 (y1^13*y2^3*y3^12*yl5^5*yl6^3)/15840 + (y1^14*y2^3*y3^12*yl5^5*yl6^3)/
  25740 + (y1^8*y2^3*y3^13*yl5^5*yl6^3)/420 + (y1^9*y2^3*y3^13*yl5^5*yl6^3)/
  1120 + (y1^10*y2^3*y3^13*yl5^5*yl6^3)/2520 + 
 (y1^11*y2^3*y3^13*yl5^5*yl6^3)/5040 + (y1^12*y2^3*y3^13*yl5^5*yl6^3)/9240 + 
 (y1^13*y2^3*y3^13*yl5^5*yl6^3)/15840 + (y1^14*y2^3*y3^13*yl5^5*yl6^3)/
  25740 + (y1^8*y2^3*y3^14*yl5^5*yl6^3)/420 + (y1^9*y2^3*y3^14*yl5^5*yl6^3)/
  1120 + (y1^10*y2^3*y3^14*yl5^5*yl6^3)/2520 + 
 (y1^11*y2^3*y3^14*yl5^5*yl6^3)/5040 + (y1^12*y2^3*y3^14*yl5^5*yl6^3)/9240 + 
 (y1^13*y2^3*y3^14*yl5^5*yl6^3)/15840 + (y1^14*y2^3*y3^14*yl5^5*yl6^3)/
  25740 - (y1^8*y2^4*y3^6*yl4*yl5^5*yl6^3)/60 - 
 (y1^9*y2^4*y3^6*yl4*yl5^5*yl6^3)/96 - (y1^10*y2^4*y3^6*yl4*yl5^5*yl6^3)/72 - 
 (11*y1^11*y2^4*y3^6*yl4*yl5^5*yl6^3)/720 - 
 (7*y1^12*y2^4*y3^6*yl4*yl5^5*yl6^3)/440 - 
 (257*y1^13*y2^4*y3^6*yl4*yl5^5*yl6^3)/15840 - 
 (211*y1^14*y2^4*y3^6*yl4*yl5^5*yl6^3)/12870 - 
 (y1^8*y2^5*y3^6*yl4*yl5^5*yl6^3)/60 - (y1^9*y2^5*y3^6*yl4*yl5^5*yl6^3)/96 - 
 (y1^10*y2^5*y3^6*yl4*yl5^5*yl6^3)/72 - (11*y1^11*y2^5*y3^6*yl4*yl5^5*yl6^3)/
  720 - (7*y1^12*y2^5*y3^6*yl4*yl5^5*yl6^3)/440 - 
 (257*y1^13*y2^5*y3^6*yl4*yl5^5*yl6^3)/15840 - 
 (211*y1^14*y2^5*y3^6*yl4*yl5^5*yl6^3)/12870 - 
 (y1^8*y2^6*y3^6*yl4*yl5^5*yl6^3)/60 - (y1^9*y2^6*y3^6*yl4*yl5^5*yl6^3)/96 - 
 (y1^10*y2^6*y3^6*yl4*yl5^5*yl6^3)/72 - (11*y1^11*y2^6*y3^6*yl4*yl5^5*yl6^3)/
  720 - (7*y1^12*y2^6*y3^6*yl4*yl5^5*yl6^3)/440 - 
 (257*y1^13*y2^6*y3^6*yl4*yl5^5*yl6^3)/15840 - 
 (211*y1^14*y2^6*y3^6*yl4*yl5^5*yl6^3)/12870 - 
 (y1^8*y2^7*y3^6*yl4*yl5^5*yl6^3)/60 - (y1^9*y2^7*y3^6*yl4*yl5^5*yl6^3)/96 - 
 (y1^10*y2^7*y3^6*yl4*yl5^5*yl6^3)/72 - (11*y1^11*y2^7*y3^6*yl4*yl5^5*yl6^3)/
  720 - (7*y1^12*y2^7*y3^6*yl4*yl5^5*yl6^3)/440 - 
 (257*y1^13*y2^7*y3^6*yl4*yl5^5*yl6^3)/15840 - 
 (211*y1^14*y2^7*y3^6*yl4*yl5^5*yl6^3)/12870 - 
 (y1^8*y2^8*y3^6*yl4*yl5^5*yl6^3)/60 - (y1^9*y2^8*y3^6*yl4*yl5^5*yl6^3)/96 - 
 (y1^10*y2^8*y3^6*yl4*yl5^5*yl6^3)/72 - (11*y1^11*y2^8*y3^6*yl4*yl5^5*yl6^3)/
  720 - (7*y1^12*y2^8*y3^6*yl4*yl5^5*yl6^3)/440 - 
 (257*y1^13*y2^8*y3^6*yl4*yl5^5*yl6^3)/15840 - 
 (211*y1^14*y2^8*y3^6*yl4*yl5^5*yl6^3)/12870 - 
 (y1^8*y2^9*y3^6*yl4*yl5^5*yl6^3)/60 - (y1^9*y2^9*y3^6*yl4*yl5^5*yl6^3)/96 - 
 (y1^10*y2^9*y3^6*yl4*yl5^5*yl6^3)/72 - (11*y1^11*y2^9*y3^6*yl4*yl5^5*yl6^3)/
  720 - (7*y1^12*y2^9*y3^6*yl4*yl5^5*yl6^3)/440 - 
 (257*y1^13*y2^9*y3^6*yl4*yl5^5*yl6^3)/15840 - 
 (211*y1^14*y2^9*y3^6*yl4*yl5^5*yl6^3)/12870 - 
 (y1^8*y2^10*y3^6*yl4*yl5^5*yl6^3)/60 - (y1^9*y2^10*y3^6*yl4*yl5^5*yl6^3)/
  96 - (y1^10*y2^10*y3^6*yl4*yl5^5*yl6^3)/72 - 
 (11*y1^11*y2^10*y3^6*yl4*yl5^5*yl6^3)/720 - 
 (7*y1^12*y2^10*y3^6*yl4*yl5^5*yl6^3)/440 - 
 (257*y1^13*y2^10*y3^6*yl4*yl5^5*yl6^3)/15840 - 
 (211*y1^14*y2^10*y3^6*yl4*yl5^5*yl6^3)/12870 - 
 (y1^8*y2^11*y3^6*yl4*yl5^5*yl6^3)/60 - (y1^9*y2^11*y3^6*yl4*yl5^5*yl6^3)/
  96 - (y1^10*y2^11*y3^6*yl4*yl5^5*yl6^3)/72 - 
 (11*y1^11*y2^11*y3^6*yl4*yl5^5*yl6^3)/720 - 
 (7*y1^12*y2^11*y3^6*yl4*yl5^5*yl6^3)/440 - 
 (257*y1^13*y2^11*y3^6*yl4*yl5^5*yl6^3)/15840 - 
 (211*y1^14*y2^11*y3^6*yl4*yl5^5*yl6^3)/12870 - 
 (y1^8*y2^12*y3^6*yl4*yl5^5*yl6^3)/60 - (y1^9*y2^12*y3^6*yl4*yl5^5*yl6^3)/
  96 - (y1^10*y2^12*y3^6*yl4*yl5^5*yl6^3)/72 - 
 (11*y1^11*y2^12*y3^6*yl4*yl5^5*yl6^3)/720 - 
 (7*y1^12*y2^12*y3^6*yl4*yl5^5*yl6^3)/440 - 
 (257*y1^13*y2^12*y3^6*yl4*yl5^5*yl6^3)/15840 - 
 (211*y1^14*y2^12*y3^6*yl4*yl5^5*yl6^3)/12870 - 
 (y1^8*y2^13*y3^6*yl4*yl5^5*yl6^3)/60 - (y1^9*y2^13*y3^6*yl4*yl5^5*yl6^3)/
  96 - (y1^10*y2^13*y3^6*yl4*yl5^5*yl6^3)/72 - 
 (11*y1^11*y2^13*y3^6*yl4*yl5^5*yl6^3)/720 - 
 (7*y1^12*y2^13*y3^6*yl4*yl5^5*yl6^3)/440 - 
 (257*y1^13*y2^13*y3^6*yl4*yl5^5*yl6^3)/15840 - 
 (211*y1^14*y2^13*y3^6*yl4*yl5^5*yl6^3)/12870 - 
 (y1^8*y2^14*y3^6*yl4*yl5^5*yl6^3)/60 - (y1^9*y2^14*y3^6*yl4*yl5^5*yl6^3)/
  96 - (y1^10*y2^14*y3^6*yl4*yl5^5*yl6^3)/72 - 
 (11*y1^11*y2^14*y3^6*yl4*yl5^5*yl6^3)/720 - 
 (7*y1^12*y2^14*y3^6*yl4*yl5^5*yl6^3)/440 - 
 (257*y1^13*y2^14*y3^6*yl4*yl5^5*yl6^3)/15840 - 
 (211*y1^14*y2^14*y3^6*yl4*yl5^5*yl6^3)/12870 + 
 (y1^9*y2^3*y3^6*yl5^6*yl6^3)/64 + (17*y1^10*y2^3*y3^6*yl5^6*yl6^3)/1728 + 
 (53*y1^11*y2^3*y3^6*yl5^6*yl6^3)/4320 + (125*y1^12*y2^3*y3^6*yl5^6*yl6^3)/
  9504 + (257*y1^13*y2^3*y3^6*yl5^6*yl6^3)/19008 + 
 (3383*y1^14*y2^3*y3^6*yl5^6*yl6^3)/247104 + (y1^9*y2^4*y3^6*yl5^6*yl6^3)/
  72 + (y1^10*y2^4*y3^6*yl5^6*yl6^3)/108 + (13*y1^11*y2^4*y3^6*yl5^6*yl6^3)/
  1080 + (31*y1^12*y2^4*y3^6*yl5^6*yl6^3)/2376 + 
 (4*y1^13*y2^4*y3^6*yl5^6*yl6^3)/297 + (211*y1^14*y2^4*y3^6*yl5^6*yl6^3)/
  15444 + (y1^9*y2^5*y3^6*yl5^6*yl6^3)/72 + (y1^10*y2^5*y3^6*yl5^6*yl6^3)/
  108 + (13*y1^11*y2^5*y3^6*yl5^6*yl6^3)/1080 + 
 (31*y1^12*y2^5*y3^6*yl5^6*yl6^3)/2376 + (4*y1^13*y2^5*y3^6*yl5^6*yl6^3)/
  297 + (211*y1^14*y2^5*y3^6*yl5^6*yl6^3)/15444 + 
 (y1^9*y2^6*y3^6*yl5^6*yl6^3)/72 + (y1^10*y2^6*y3^6*yl5^6*yl6^3)/108 + 
 (13*y1^11*y2^6*y3^6*yl5^6*yl6^3)/1080 + (31*y1^12*y2^6*y3^6*yl5^6*yl6^3)/
  2376 + (4*y1^13*y2^6*y3^6*yl5^6*yl6^3)/297 + 
 (211*y1^14*y2^6*y3^6*yl5^6*yl6^3)/15444 + (y1^9*y2^7*y3^6*yl5^6*yl6^3)/72 + 
 (y1^10*y2^7*y3^6*yl5^6*yl6^3)/108 + (13*y1^11*y2^7*y3^6*yl5^6*yl6^3)/1080 + 
 (31*y1^12*y2^7*y3^6*yl5^6*yl6^3)/2376 + (4*y1^13*y2^7*y3^6*yl5^6*yl6^3)/
  297 + (211*y1^14*y2^7*y3^6*yl5^6*yl6^3)/15444 + 
 (y1^9*y2^8*y3^6*yl5^6*yl6^3)/72 + (y1^10*y2^8*y3^6*yl5^6*yl6^3)/108 + 
 (13*y1^11*y2^8*y3^6*yl5^6*yl6^3)/1080 + (31*y1^12*y2^8*y3^6*yl5^6*yl6^3)/
  2376 + (4*y1^13*y2^8*y3^6*yl5^6*yl6^3)/297 + 
 (211*y1^14*y2^8*y3^6*yl5^6*yl6^3)/15444 + (y1^9*y2^9*y3^6*yl5^6*yl6^3)/72 + 
 (y1^10*y2^9*y3^6*yl5^6*yl6^3)/108 + (13*y1^11*y2^9*y3^6*yl5^6*yl6^3)/1080 + 
 (31*y1^12*y2^9*y3^6*yl5^6*yl6^3)/2376 + (4*y1^13*y2^9*y3^6*yl5^6*yl6^3)/
  297 + (211*y1^14*y2^9*y3^6*yl5^6*yl6^3)/15444 + 
 (y1^9*y2^10*y3^6*yl5^6*yl6^3)/72 + (y1^10*y2^10*y3^6*yl5^6*yl6^3)/108 + 
 (13*y1^11*y2^10*y3^6*yl5^6*yl6^3)/1080 + (31*y1^12*y2^10*y3^6*yl5^6*yl6^3)/
  2376 + (4*y1^13*y2^10*y3^6*yl5^6*yl6^3)/297 + 
 (211*y1^14*y2^10*y3^6*yl5^6*yl6^3)/15444 + (y1^9*y2^11*y3^6*yl5^6*yl6^3)/
  72 + (y1^10*y2^11*y3^6*yl5^6*yl6^3)/108 + (13*y1^11*y2^11*y3^6*yl5^6*yl6^3)/
  1080 + (31*y1^12*y2^11*y3^6*yl5^6*yl6^3)/2376 + 
 (4*y1^13*y2^11*y3^6*yl5^6*yl6^3)/297 + (211*y1^14*y2^11*y3^6*yl5^6*yl6^3)/
  15444 + (y1^9*y2^12*y3^6*yl5^6*yl6^3)/72 + (y1^10*y2^12*y3^6*yl5^6*yl6^3)/
  108 + (13*y1^11*y2^12*y3^6*yl5^6*yl6^3)/1080 + 
 (31*y1^12*y2^12*y3^6*yl5^6*yl6^3)/2376 + (4*y1^13*y2^12*y3^6*yl5^6*yl6^3)/
  297 + (211*y1^14*y2^12*y3^6*yl5^6*yl6^3)/15444 + 
 (y1^9*y2^13*y3^6*yl5^6*yl6^3)/72 + (y1^10*y2^13*y3^6*yl5^6*yl6^3)/108 + 
 (13*y1^11*y2^13*y3^6*yl5^6*yl6^3)/1080 + (31*y1^12*y2^13*y3^6*yl5^6*yl6^3)/
  2376 + (4*y1^13*y2^13*y3^6*yl5^6*yl6^3)/297 + 
 (211*y1^14*y2^13*y3^6*yl5^6*yl6^3)/15444 + (y1^9*y2^14*y3^6*yl5^6*yl6^3)/
  72 + (y1^10*y2^14*y3^6*yl5^6*yl6^3)/108 + (13*y1^11*y2^14*y3^6*yl5^6*yl6^3)/
  1080 + (31*y1^12*y2^14*y3^6*yl5^6*yl6^3)/2376 + 
 (4*y1^13*y2^14*y3^6*yl5^6*yl6^3)/297 + (211*y1^14*y2^14*y3^6*yl5^6*yl6^3)/
  15444 + (y1^9*y2^3*y3^7*yl5^6*yl6^3)/576 + (y1^10*y2^3*y3^7*yl5^6*yl6^3)/
  1728 + (y1^11*y2^3*y3^7*yl5^6*yl6^3)/4320 + (y1^12*y2^3*y3^7*yl5^6*yl6^3)/
  9504 + (y1^13*y2^3*y3^7*yl5^6*yl6^3)/19008 + 
 (7*y1^14*y2^3*y3^7*yl5^6*yl6^3)/247104 + (y1^9*y2^3*y3^8*yl5^6*yl6^3)/576 + 
 (y1^10*y2^3*y3^8*yl5^6*yl6^3)/1728 + (y1^11*y2^3*y3^8*yl5^6*yl6^3)/4320 + 
 (y1^12*y2^3*y3^8*yl5^6*yl6^3)/9504 + (y1^13*y2^3*y3^8*yl5^6*yl6^3)/19008 + 
 (7*y1^14*y2^3*y3^8*yl5^6*yl6^3)/247104 + (y1^9*y2^3*y3^9*yl5^6*yl6^3)/576 + 
 (y1^10*y2^3*y3^9*yl5^6*yl6^3)/1728 + (y1^11*y2^3*y3^9*yl5^6*yl6^3)/4320 + 
 (y1^12*y2^3*y3^9*yl5^6*yl6^3)/9504 + (y1^13*y2^3*y3^9*yl5^6*yl6^3)/19008 + 
 (7*y1^14*y2^3*y3^9*yl5^6*yl6^3)/247104 + (y1^9*y2^3*y3^10*yl5^6*yl6^3)/576 + 
 (y1^10*y2^3*y3^10*yl5^6*yl6^3)/1728 + (y1^11*y2^3*y3^10*yl5^6*yl6^3)/4320 + 
 (y1^12*y2^3*y3^10*yl5^6*yl6^3)/9504 + (y1^13*y2^3*y3^10*yl5^6*yl6^3)/19008 + 
 (7*y1^14*y2^3*y3^10*yl5^6*yl6^3)/247104 + (y1^9*y2^3*y3^11*yl5^6*yl6^3)/
  576 + (y1^10*y2^3*y3^11*yl5^6*yl6^3)/1728 + (y1^11*y2^3*y3^11*yl5^6*yl6^3)/
  4320 + (y1^12*y2^3*y3^11*yl5^6*yl6^3)/9504 + 
 (y1^13*y2^3*y3^11*yl5^6*yl6^3)/19008 + (7*y1^14*y2^3*y3^11*yl5^6*yl6^3)/
  247104 + (y1^9*y2^3*y3^12*yl5^6*yl6^3)/576 + 
 (y1^10*y2^3*y3^12*yl5^6*yl6^3)/1728 + (y1^11*y2^3*y3^12*yl5^6*yl6^3)/4320 + 
 (y1^12*y2^3*y3^12*yl5^6*yl6^3)/9504 + (y1^13*y2^3*y3^12*yl5^6*yl6^3)/19008 + 
 (7*y1^14*y2^3*y3^12*yl5^6*yl6^3)/247104 + (y1^9*y2^3*y3^13*yl5^6*yl6^3)/
  576 + (y1^10*y2^3*y3^13*yl5^6*yl6^3)/1728 + (y1^11*y2^3*y3^13*yl5^6*yl6^3)/
  4320 + (y1^12*y2^3*y3^13*yl5^6*yl6^3)/9504 + 
 (y1^13*y2^3*y3^13*yl5^6*yl6^3)/19008 + (7*y1^14*y2^3*y3^13*yl5^6*yl6^3)/
  247104 + (y1^9*y2^3*y3^14*yl5^6*yl6^3)/576 + 
 (y1^10*y2^3*y3^14*yl5^6*yl6^3)/1728 + (y1^11*y2^3*y3^14*yl5^6*yl6^3)/4320 + 
 (y1^12*y2^3*y3^14*yl5^6*yl6^3)/9504 + (y1^13*y2^3*y3^14*yl5^6*yl6^3)/19008 + 
 (7*y1^14*y2^3*y3^14*yl5^6*yl6^3)/247104 - (y1^9*y2^4*y3^7*yl4*yl5^6*yl6^3)/
  72 - (y1^10*y2^4*y3^7*yl4*yl5^6*yl6^3)/108 - 
 (13*y1^11*y2^4*y3^7*yl4*yl5^6*yl6^3)/1080 - 
 (31*y1^12*y2^4*y3^7*yl4*yl5^6*yl6^3)/2376 - 
 (4*y1^13*y2^4*y3^7*yl4*yl5^6*yl6^3)/297 - 
 (211*y1^14*y2^4*y3^7*yl4*yl5^6*yl6^3)/15444 - 
 (y1^9*y2^5*y3^7*yl4*yl5^6*yl6^3)/72 - (y1^10*y2^5*y3^7*yl4*yl5^6*yl6^3)/
  108 - (13*y1^11*y2^5*y3^7*yl4*yl5^6*yl6^3)/1080 - 
 (31*y1^12*y2^5*y3^7*yl4*yl5^6*yl6^3)/2376 - 
 (4*y1^13*y2^5*y3^7*yl4*yl5^6*yl6^3)/297 - 
 (211*y1^14*y2^5*y3^7*yl4*yl5^6*yl6^3)/15444 - 
 (y1^9*y2^6*y3^7*yl4*yl5^6*yl6^3)/72 - (y1^10*y2^6*y3^7*yl4*yl5^6*yl6^3)/
  108 - (13*y1^11*y2^6*y3^7*yl4*yl5^6*yl6^3)/1080 - 
 (31*y1^12*y2^6*y3^7*yl4*yl5^6*yl6^3)/2376 - 
 (4*y1^13*y2^6*y3^7*yl4*yl5^6*yl6^3)/297 - 
 (211*y1^14*y2^6*y3^7*yl4*yl5^6*yl6^3)/15444 - 
 (y1^9*y2^7*y3^7*yl4*yl5^6*yl6^3)/72 - (y1^10*y2^7*y3^7*yl4*yl5^6*yl6^3)/
  108 - (13*y1^11*y2^7*y3^7*yl4*yl5^6*yl6^3)/1080 - 
 (31*y1^12*y2^7*y3^7*yl4*yl5^6*yl6^3)/2376 - 
 (4*y1^13*y2^7*y3^7*yl4*yl5^6*yl6^3)/297 - 
 (211*y1^14*y2^7*y3^7*yl4*yl5^6*yl6^3)/15444 - 
 (y1^9*y2^8*y3^7*yl4*yl5^6*yl6^3)/72 - (y1^10*y2^8*y3^7*yl4*yl5^6*yl6^3)/
  108 - (13*y1^11*y2^8*y3^7*yl4*yl5^6*yl6^3)/1080 - 
 (31*y1^12*y2^8*y3^7*yl4*yl5^6*yl6^3)/2376 - 
 (4*y1^13*y2^8*y3^7*yl4*yl5^6*yl6^3)/297 - 
 (211*y1^14*y2^8*y3^7*yl4*yl5^6*yl6^3)/15444 - 
 (y1^9*y2^9*y3^7*yl4*yl5^6*yl6^3)/72 - (y1^10*y2^9*y3^7*yl4*yl5^6*yl6^3)/
  108 - (13*y1^11*y2^9*y3^7*yl4*yl5^6*yl6^3)/1080 - 
 (31*y1^12*y2^9*y3^7*yl4*yl5^6*yl6^3)/2376 - 
 (4*y1^13*y2^9*y3^7*yl4*yl5^6*yl6^3)/297 - 
 (211*y1^14*y2^9*y3^7*yl4*yl5^6*yl6^3)/15444 - 
 (y1^9*y2^10*y3^7*yl4*yl5^6*yl6^3)/72 - (y1^10*y2^10*y3^7*yl4*yl5^6*yl6^3)/
  108 - (13*y1^11*y2^10*y3^7*yl4*yl5^6*yl6^3)/1080 - 
 (31*y1^12*y2^10*y3^7*yl4*yl5^6*yl6^3)/2376 - 
 (4*y1^13*y2^10*y3^7*yl4*yl5^6*yl6^3)/297 - 
 (211*y1^14*y2^10*y3^7*yl4*yl5^6*yl6^3)/15444 - 
 (y1^9*y2^11*y3^7*yl4*yl5^6*yl6^3)/72 - (y1^10*y2^11*y3^7*yl4*yl5^6*yl6^3)/
  108 - (13*y1^11*y2^11*y3^7*yl4*yl5^6*yl6^3)/1080 - 
 (31*y1^12*y2^11*y3^7*yl4*yl5^6*yl6^3)/2376 - 
 (4*y1^13*y2^11*y3^7*yl4*yl5^6*yl6^3)/297 - 
 (211*y1^14*y2^11*y3^7*yl4*yl5^6*yl6^3)/15444 - 
 (y1^9*y2^12*y3^7*yl4*yl5^6*yl6^3)/72 - (y1^10*y2^12*y3^7*yl4*yl5^6*yl6^3)/
  108 - (13*y1^11*y2^12*y3^7*yl4*yl5^6*yl6^3)/1080 - 
 (31*y1^12*y2^12*y3^7*yl4*yl5^6*yl6^3)/2376 - 
 (4*y1^13*y2^12*y3^7*yl4*yl5^6*yl6^3)/297 - 
 (211*y1^14*y2^12*y3^7*yl4*yl5^6*yl6^3)/15444 - 
 (y1^9*y2^13*y3^7*yl4*yl5^6*yl6^3)/72 - (y1^10*y2^13*y3^7*yl4*yl5^6*yl6^3)/
  108 - (13*y1^11*y2^13*y3^7*yl4*yl5^6*yl6^3)/1080 - 
 (31*y1^12*y2^13*y3^7*yl4*yl5^6*yl6^3)/2376 - 
 (4*y1^13*y2^13*y3^7*yl4*yl5^6*yl6^3)/297 - 
 (211*y1^14*y2^13*y3^7*yl4*yl5^6*yl6^3)/15444 - 
 (y1^9*y2^14*y3^7*yl4*yl5^6*yl6^3)/72 - (y1^10*y2^14*y3^7*yl4*yl5^6*yl6^3)/
  108 - (13*y1^11*y2^14*y3^7*yl4*yl5^6*yl6^3)/1080 - 
 (31*y1^12*y2^14*y3^7*yl4*yl5^6*yl6^3)/2376 - 
 (4*y1^13*y2^14*y3^7*yl4*yl5^6*yl6^3)/297 - 
 (211*y1^14*y2^14*y3^7*yl4*yl5^6*yl6^3)/15444 + 
 (5*y1^10*y2^3*y3^7*yl5^7*yl6^3)/378 + (11*y1^11*y2^3*y3^7*yl5^7*yl6^3)/
  1260 + (149*y1^12*y2^3*y3^7*yl5^7*yl6^3)/13860 + 
 (95*y1^13*y2^3*y3^7*yl5^7*yl6^3)/8316 + (421*y1^14*y2^3*y3^7*yl5^7*yl6^3)/
  36036 + (y1^10*y2^4*y3^7*yl5^7*yl6^3)/84 + (y1^11*y2^4*y3^7*yl5^7*yl6^3)/
  120 + (7*y1^12*y2^4*y3^7*yl5^7*yl6^3)/660 + (y1^13*y2^4*y3^7*yl5^7*yl6^3)/
  88 + (5*y1^14*y2^4*y3^7*yl5^7*yl6^3)/429 + (y1^10*y2^5*y3^7*yl5^7*yl6^3)/
  84 + (y1^11*y2^5*y3^7*yl5^7*yl6^3)/120 + (7*y1^12*y2^5*y3^7*yl5^7*yl6^3)/
  660 + (y1^13*y2^5*y3^7*yl5^7*yl6^3)/88 + (5*y1^14*y2^5*y3^7*yl5^7*yl6^3)/
  429 + (y1^10*y2^6*y3^7*yl5^7*yl6^3)/84 + (y1^11*y2^6*y3^7*yl5^7*yl6^3)/
  120 + (7*y1^12*y2^6*y3^7*yl5^7*yl6^3)/660 + (y1^13*y2^6*y3^7*yl5^7*yl6^3)/
  88 + (5*y1^14*y2^6*y3^7*yl5^7*yl6^3)/429 + (y1^10*y2^7*y3^7*yl5^7*yl6^3)/
  84 + (y1^11*y2^7*y3^7*yl5^7*yl6^3)/120 + (7*y1^12*y2^7*y3^7*yl5^7*yl6^3)/
  660 + (y1^13*y2^7*y3^7*yl5^7*yl6^3)/88 + (5*y1^14*y2^7*y3^7*yl5^7*yl6^3)/
  429 + (y1^10*y2^8*y3^7*yl5^7*yl6^3)/84 + (y1^11*y2^8*y3^7*yl5^7*yl6^3)/
  120 + (7*y1^12*y2^8*y3^7*yl5^7*yl6^3)/660 + (y1^13*y2^8*y3^7*yl5^7*yl6^3)/
  88 + (5*y1^14*y2^8*y3^7*yl5^7*yl6^3)/429 + (y1^10*y2^9*y3^7*yl5^7*yl6^3)/
  84 + (y1^11*y2^9*y3^7*yl5^7*yl6^3)/120 + (7*y1^12*y2^9*y3^7*yl5^7*yl6^3)/
  660 + (y1^13*y2^9*y3^7*yl5^7*yl6^3)/88 + (5*y1^14*y2^9*y3^7*yl5^7*yl6^3)/
  429 + (y1^10*y2^10*y3^7*yl5^7*yl6^3)/84 + (y1^11*y2^10*y3^7*yl5^7*yl6^3)/
  120 + (7*y1^12*y2^10*y3^7*yl5^7*yl6^3)/660 + 
 (y1^13*y2^10*y3^7*yl5^7*yl6^3)/88 + (5*y1^14*y2^10*y3^7*yl5^7*yl6^3)/429 + 
 (y1^10*y2^11*y3^7*yl5^7*yl6^3)/84 + (y1^11*y2^11*y3^7*yl5^7*yl6^3)/120 + 
 (7*y1^12*y2^11*y3^7*yl5^7*yl6^3)/660 + (y1^13*y2^11*y3^7*yl5^7*yl6^3)/88 + 
 (5*y1^14*y2^11*y3^7*yl5^7*yl6^3)/429 + (y1^10*y2^12*y3^7*yl5^7*yl6^3)/84 + 
 (y1^11*y2^12*y3^7*yl5^7*yl6^3)/120 + (7*y1^12*y2^12*y3^7*yl5^7*yl6^3)/660 + 
 (y1^13*y2^12*y3^7*yl5^7*yl6^3)/88 + (5*y1^14*y2^12*y3^7*yl5^7*yl6^3)/429 + 
 (y1^10*y2^13*y3^7*yl5^7*yl6^3)/84 + (y1^11*y2^13*y3^7*yl5^7*yl6^3)/120 + 
 (7*y1^12*y2^13*y3^7*yl5^7*yl6^3)/660 + (y1^13*y2^13*y3^7*yl5^7*yl6^3)/88 + 
 (5*y1^14*y2^13*y3^7*yl5^7*yl6^3)/429 + (y1^10*y2^14*y3^7*yl5^7*yl6^3)/84 + 
 (y1^11*y2^14*y3^7*yl5^7*yl6^3)/120 + (7*y1^12*y2^14*y3^7*yl5^7*yl6^3)/660 + 
 (y1^13*y2^14*y3^7*yl5^7*yl6^3)/88 + (5*y1^14*y2^14*y3^7*yl5^7*yl6^3)/429 + 
 (y1^10*y2^3*y3^8*yl5^7*yl6^3)/756 + (y1^11*y2^3*y3^8*yl5^7*yl6^3)/2520 + 
 (y1^12*y2^3*y3^8*yl5^7*yl6^3)/6930 + (y1^13*y2^3*y3^8*yl5^7*yl6^3)/16632 + 
 (y1^14*y2^3*y3^8*yl5^7*yl6^3)/36036 + (y1^10*y2^3*y3^9*yl5^7*yl6^3)/756 + 
 (y1^11*y2^3*y3^9*yl5^7*yl6^3)/2520 + (y1^12*y2^3*y3^9*yl5^7*yl6^3)/6930 + 
 (y1^13*y2^3*y3^9*yl5^7*yl6^3)/16632 + (y1^14*y2^3*y3^9*yl5^7*yl6^3)/36036 + 
 (y1^10*y2^3*y3^10*yl5^7*yl6^3)/756 + (y1^11*y2^3*y3^10*yl5^7*yl6^3)/2520 + 
 (y1^12*y2^3*y3^10*yl5^7*yl6^3)/6930 + (y1^13*y2^3*y3^10*yl5^7*yl6^3)/16632 + 
 (y1^14*y2^3*y3^10*yl5^7*yl6^3)/36036 + (y1^10*y2^3*y3^11*yl5^7*yl6^3)/756 + 
 (y1^11*y2^3*y3^11*yl5^7*yl6^3)/2520 + (y1^12*y2^3*y3^11*yl5^7*yl6^3)/6930 + 
 (y1^13*y2^3*y3^11*yl5^7*yl6^3)/16632 + (y1^14*y2^3*y3^11*yl5^7*yl6^3)/
  36036 + (y1^10*y2^3*y3^12*yl5^7*yl6^3)/756 + 
 (y1^11*y2^3*y3^12*yl5^7*yl6^3)/2520 + (y1^12*y2^3*y3^12*yl5^7*yl6^3)/6930 + 
 (y1^13*y2^3*y3^12*yl5^7*yl6^3)/16632 + (y1^14*y2^3*y3^12*yl5^7*yl6^3)/
  36036 + (y1^10*y2^3*y3^13*yl5^7*yl6^3)/756 + 
 (y1^11*y2^3*y3^13*yl5^7*yl6^3)/2520 + (y1^12*y2^3*y3^13*yl5^7*yl6^3)/6930 + 
 (y1^13*y2^3*y3^13*yl5^7*yl6^3)/16632 + (y1^14*y2^3*y3^13*yl5^7*yl6^3)/
  36036 + (y1^10*y2^3*y3^14*yl5^7*yl6^3)/756 + 
 (y1^11*y2^3*y3^14*yl5^7*yl6^3)/2520 + (y1^12*y2^3*y3^14*yl5^7*yl6^3)/6930 + 
 (y1^13*y2^3*y3^14*yl5^7*yl6^3)/16632 + (y1^14*y2^3*y3^14*yl5^7*yl6^3)/
  36036 - (y1^10*y2^4*y3^8*yl4*yl5^7*yl6^3)/84 - 
 (y1^11*y2^4*y3^8*yl4*yl5^7*yl6^3)/120 - (7*y1^12*y2^4*y3^8*yl4*yl5^7*yl6^3)/
  660 - (y1^13*y2^4*y3^8*yl4*yl5^7*yl6^3)/88 - 
 (5*y1^14*y2^4*y3^8*yl4*yl5^7*yl6^3)/429 - (y1^10*y2^5*y3^8*yl4*yl5^7*yl6^3)/
  84 - (y1^11*y2^5*y3^8*yl4*yl5^7*yl6^3)/120 - 
 (7*y1^12*y2^5*y3^8*yl4*yl5^7*yl6^3)/660 - (y1^13*y2^5*y3^8*yl4*yl5^7*yl6^3)/
  88 - (5*y1^14*y2^5*y3^8*yl4*yl5^7*yl6^3)/429 - 
 (y1^10*y2^6*y3^8*yl4*yl5^7*yl6^3)/84 - (y1^11*y2^6*y3^8*yl4*yl5^7*yl6^3)/
  120 - (7*y1^12*y2^6*y3^8*yl4*yl5^7*yl6^3)/660 - 
 (y1^13*y2^6*y3^8*yl4*yl5^7*yl6^3)/88 - (5*y1^14*y2^6*y3^8*yl4*yl5^7*yl6^3)/
  429 - (y1^10*y2^7*y3^8*yl4*yl5^7*yl6^3)/84 - 
 (y1^11*y2^7*y3^8*yl4*yl5^7*yl6^3)/120 - (7*y1^12*y2^7*y3^8*yl4*yl5^7*yl6^3)/
  660 - (y1^13*y2^7*y3^8*yl4*yl5^7*yl6^3)/88 - 
 (5*y1^14*y2^7*y3^8*yl4*yl5^7*yl6^3)/429 - (y1^10*y2^8*y3^8*yl4*yl5^7*yl6^3)/
  84 - (y1^11*y2^8*y3^8*yl4*yl5^7*yl6^3)/120 - 
 (7*y1^12*y2^8*y3^8*yl4*yl5^7*yl6^3)/660 - (y1^13*y2^8*y3^8*yl4*yl5^7*yl6^3)/
  88 - (5*y1^14*y2^8*y3^8*yl4*yl5^7*yl6^3)/429 - 
 (y1^10*y2^9*y3^8*yl4*yl5^7*yl6^3)/84 - (y1^11*y2^9*y3^8*yl4*yl5^7*yl6^3)/
  120 - (7*y1^12*y2^9*y3^8*yl4*yl5^7*yl6^3)/660 - 
 (y1^13*y2^9*y3^8*yl4*yl5^7*yl6^3)/88 - (5*y1^14*y2^9*y3^8*yl4*yl5^7*yl6^3)/
  429 - (y1^10*y2^10*y3^8*yl4*yl5^7*yl6^3)/84 - 
 (y1^11*y2^10*y3^8*yl4*yl5^7*yl6^3)/120 - 
 (7*y1^12*y2^10*y3^8*yl4*yl5^7*yl6^3)/660 - 
 (y1^13*y2^10*y3^8*yl4*yl5^7*yl6^3)/88 - (5*y1^14*y2^10*y3^8*yl4*yl5^7*yl6^3)/
  429 - (y1^10*y2^11*y3^8*yl4*yl5^7*yl6^3)/84 - 
 (y1^11*y2^11*y3^8*yl4*yl5^7*yl6^3)/120 - 
 (7*y1^12*y2^11*y3^8*yl4*yl5^7*yl6^3)/660 - 
 (y1^13*y2^11*y3^8*yl4*yl5^7*yl6^3)/88 - (5*y1^14*y2^11*y3^8*yl4*yl5^7*yl6^3)/
  429 - (y1^10*y2^12*y3^8*yl4*yl5^7*yl6^3)/84 - 
 (y1^11*y2^12*y3^8*yl4*yl5^7*yl6^3)/120 - 
 (7*y1^12*y2^12*y3^8*yl4*yl5^7*yl6^3)/660 - 
 (y1^13*y2^12*y3^8*yl4*yl5^7*yl6^3)/88 - (5*y1^14*y2^12*y3^8*yl4*yl5^7*yl6^3)/
  429 - (y1^10*y2^13*y3^8*yl4*yl5^7*yl6^3)/84 - 
 (y1^11*y2^13*y3^8*yl4*yl5^7*yl6^3)/120 - 
 (7*y1^12*y2^13*y3^8*yl4*yl5^7*yl6^3)/660 - 
 (y1^13*y2^13*y3^8*yl4*yl5^7*yl6^3)/88 - (5*y1^14*y2^13*y3^8*yl4*yl5^7*yl6^3)/
  429 - (y1^10*y2^14*y3^8*yl4*yl5^7*yl6^3)/84 - 
 (y1^11*y2^14*y3^8*yl4*yl5^7*yl6^3)/120 - 
 (7*y1^12*y2^14*y3^8*yl4*yl5^7*yl6^3)/660 - 
 (y1^13*y2^14*y3^8*yl4*yl5^7*yl6^3)/88 - (5*y1^14*y2^14*y3^8*yl4*yl5^7*yl6^3)/
  429 + (11*y1^11*y2^3*y3^8*yl5^8*yl6^3)/960 + 
 (83*y1^12*y2^3*y3^8*yl5^8*yl6^3)/10560 + (101*y1^13*y2^3*y3^8*yl5^8*yl6^3)/
  10560 + (277*y1^14*y2^3*y3^8*yl5^8*yl6^3)/27456 + 
 (y1^11*y2^4*y3^8*yl5^8*yl6^3)/96 + (y1^12*y2^4*y3^8*yl5^8*yl6^3)/132 + 
 (5*y1^13*y2^4*y3^8*yl5^8*yl6^3)/528 + (23*y1^14*y2^4*y3^8*yl5^8*yl6^3)/
  2288 + (y1^11*y2^5*y3^8*yl5^8*yl6^3)/96 + (y1^12*y2^5*y3^8*yl5^8*yl6^3)/
  132 + (5*y1^13*y2^5*y3^8*yl5^8*yl6^3)/528 + 
 (23*y1^14*y2^5*y3^8*yl5^8*yl6^3)/2288 + (y1^11*y2^6*y3^8*yl5^8*yl6^3)/96 + 
 (y1^12*y2^6*y3^8*yl5^8*yl6^3)/132 + (5*y1^13*y2^6*y3^8*yl5^8*yl6^3)/528 + 
 (23*y1^14*y2^6*y3^8*yl5^8*yl6^3)/2288 + (y1^11*y2^7*y3^8*yl5^8*yl6^3)/96 + 
 (y1^12*y2^7*y3^8*yl5^8*yl6^3)/132 + (5*y1^13*y2^7*y3^8*yl5^8*yl6^3)/528 + 
 (23*y1^14*y2^7*y3^8*yl5^8*yl6^3)/2288 + (y1^11*y2^8*y3^8*yl5^8*yl6^3)/96 + 
 (y1^12*y2^8*y3^8*yl5^8*yl6^3)/132 + (5*y1^13*y2^8*y3^8*yl5^8*yl6^3)/528 + 
 (23*y1^14*y2^8*y3^8*yl5^8*yl6^3)/2288 + (y1^11*y2^9*y3^8*yl5^8*yl6^3)/96 + 
 (y1^12*y2^9*y3^8*yl5^8*yl6^3)/132 + (5*y1^13*y2^9*y3^8*yl5^8*yl6^3)/528 + 
 (23*y1^14*y2^9*y3^8*yl5^8*yl6^3)/2288 + (y1^11*y2^10*y3^8*yl5^8*yl6^3)/96 + 
 (y1^12*y2^10*y3^8*yl5^8*yl6^3)/132 + (5*y1^13*y2^10*y3^8*yl5^8*yl6^3)/528 + 
 (23*y1^14*y2^10*y3^8*yl5^8*yl6^3)/2288 + (y1^11*y2^11*y3^8*yl5^8*yl6^3)/96 + 
 (y1^12*y2^11*y3^8*yl5^8*yl6^3)/132 + (5*y1^13*y2^11*y3^8*yl5^8*yl6^3)/528 + 
 (23*y1^14*y2^11*y3^8*yl5^8*yl6^3)/2288 + (y1^11*y2^12*y3^8*yl5^8*yl6^3)/96 + 
 (y1^12*y2^12*y3^8*yl5^8*yl6^3)/132 + (5*y1^13*y2^12*y3^8*yl5^8*yl6^3)/528 + 
 (23*y1^14*y2^12*y3^8*yl5^8*yl6^3)/2288 + (y1^11*y2^13*y3^8*yl5^8*yl6^3)/96 + 
 (y1^12*y2^13*y3^8*yl5^8*yl6^3)/132 + (5*y1^13*y2^13*y3^8*yl5^8*yl6^3)/528 + 
 (23*y1^14*y2^13*y3^8*yl5^8*yl6^3)/2288 + (y1^11*y2^14*y3^8*yl5^8*yl6^3)/96 + 
 (y1^12*y2^14*y3^8*yl5^8*yl6^3)/132 + (5*y1^13*y2^14*y3^8*yl5^8*yl6^3)/528 + 
 (23*y1^14*y2^14*y3^8*yl5^8*yl6^3)/2288 + (y1^11*y2^3*y3^9*yl5^8*yl6^3)/960 + 
 (y1^12*y2^3*y3^9*yl5^8*yl6^3)/3520 + (y1^13*y2^3*y3^9*yl5^8*yl6^3)/10560 + 
 (y1^14*y2^3*y3^9*yl5^8*yl6^3)/27456 + (y1^11*y2^3*y3^10*yl5^8*yl6^3)/960 + 
 (y1^12*y2^3*y3^10*yl5^8*yl6^3)/3520 + (y1^13*y2^3*y3^10*yl5^8*yl6^3)/10560 + 
 (y1^14*y2^3*y3^10*yl5^8*yl6^3)/27456 + (y1^11*y2^3*y3^11*yl5^8*yl6^3)/960 + 
 (y1^12*y2^3*y3^11*yl5^8*yl6^3)/3520 + (y1^13*y2^3*y3^11*yl5^8*yl6^3)/10560 + 
 (y1^14*y2^3*y3^11*yl5^8*yl6^3)/27456 + (y1^11*y2^3*y3^12*yl5^8*yl6^3)/960 + 
 (y1^12*y2^3*y3^12*yl5^8*yl6^3)/3520 + (y1^13*y2^3*y3^12*yl5^8*yl6^3)/10560 + 
 (y1^14*y2^3*y3^12*yl5^8*yl6^3)/27456 + (y1^11*y2^3*y3^13*yl5^8*yl6^3)/960 + 
 (y1^12*y2^3*y3^13*yl5^8*yl6^3)/3520 + (y1^13*y2^3*y3^13*yl5^8*yl6^3)/10560 + 
 (y1^14*y2^3*y3^13*yl5^8*yl6^3)/27456 + (y1^11*y2^3*y3^14*yl5^8*yl6^3)/960 + 
 (y1^12*y2^3*y3^14*yl5^8*yl6^3)/3520 + (y1^13*y2^3*y3^14*yl5^8*yl6^3)/10560 + 
 (y1^14*y2^3*y3^14*yl5^8*yl6^3)/27456 - (y1^11*y2^4*y3^9*yl4*yl5^8*yl6^3)/
  96 - (y1^12*y2^4*y3^9*yl4*yl5^8*yl6^3)/132 - 
 (5*y1^13*y2^4*y3^9*yl4*yl5^8*yl6^3)/528 - 
 (23*y1^14*y2^4*y3^9*yl4*yl5^8*yl6^3)/2288 - 
 (y1^11*y2^5*y3^9*yl4*yl5^8*yl6^3)/96 - (y1^12*y2^5*y3^9*yl4*yl5^8*yl6^3)/
  132 - (5*y1^13*y2^5*y3^9*yl4*yl5^8*yl6^3)/528 - 
 (23*y1^14*y2^5*y3^9*yl4*yl5^8*yl6^3)/2288 - 
 (y1^11*y2^6*y3^9*yl4*yl5^8*yl6^3)/96 - (y1^12*y2^6*y3^9*yl4*yl5^8*yl6^3)/
  132 - (5*y1^13*y2^6*y3^9*yl4*yl5^8*yl6^3)/528 - 
 (23*y1^14*y2^6*y3^9*yl4*yl5^8*yl6^3)/2288 - 
 (y1^11*y2^7*y3^9*yl4*yl5^8*yl6^3)/96 - (y1^12*y2^7*y3^9*yl4*yl5^8*yl6^3)/
  132 - (5*y1^13*y2^7*y3^9*yl4*yl5^8*yl6^3)/528 - 
 (23*y1^14*y2^7*y3^9*yl4*yl5^8*yl6^3)/2288 - 
 (y1^11*y2^8*y3^9*yl4*yl5^8*yl6^3)/96 - (y1^12*y2^8*y3^9*yl4*yl5^8*yl6^3)/
  132 - (5*y1^13*y2^8*y3^9*yl4*yl5^8*yl6^3)/528 - 
 (23*y1^14*y2^8*y3^9*yl4*yl5^8*yl6^3)/2288 - 
 (y1^11*y2^9*y3^9*yl4*yl5^8*yl6^3)/96 - (y1^12*y2^9*y3^9*yl4*yl5^8*yl6^3)/
  132 - (5*y1^13*y2^9*y3^9*yl4*yl5^8*yl6^3)/528 - 
 (23*y1^14*y2^9*y3^9*yl4*yl5^8*yl6^3)/2288 - 
 (y1^11*y2^10*y3^9*yl4*yl5^8*yl6^3)/96 - (y1^12*y2^10*y3^9*yl4*yl5^8*yl6^3)/
  132 - (5*y1^13*y2^10*y3^9*yl4*yl5^8*yl6^3)/528 - 
 (23*y1^14*y2^10*y3^9*yl4*yl5^8*yl6^3)/2288 - 
 (y1^11*y2^11*y3^9*yl4*yl5^8*yl6^3)/96 - (y1^12*y2^11*y3^9*yl4*yl5^8*yl6^3)/
  132 - (5*y1^13*y2^11*y3^9*yl4*yl5^8*yl6^3)/528 - 
 (23*y1^14*y2^11*y3^9*yl4*yl5^8*yl6^3)/2288 - 
 (y1^11*y2^12*y3^9*yl4*yl5^8*yl6^3)/96 - (y1^12*y2^12*y3^9*yl4*yl5^8*yl6^3)/
  132 - (5*y1^13*y2^12*y3^9*yl4*yl5^8*yl6^3)/528 - 
 (23*y1^14*y2^12*y3^9*yl4*yl5^8*yl6^3)/2288 - 
 (y1^11*y2^13*y3^9*yl4*yl5^8*yl6^3)/96 - (y1^12*y2^13*y3^9*yl4*yl5^8*yl6^3)/
  132 - (5*y1^13*y2^13*y3^9*yl4*yl5^8*yl6^3)/528 - 
 (23*y1^14*y2^13*y3^9*yl4*yl5^8*yl6^3)/2288 - 
 (y1^11*y2^14*y3^9*yl4*yl5^8*yl6^3)/96 - (y1^12*y2^14*y3^9*yl4*yl5^8*yl6^3)/
  132 - (5*y1^13*y2^14*y3^9*yl4*yl5^8*yl6^3)/528 - 
 (23*y1^14*y2^14*y3^9*yl4*yl5^8*yl6^3)/2288 + (y1^12*y2^3*y3^9*yl5^9*yl6^3)/
  99 + (17*y1^13*y2^3*y3^9*yl5^9*yl6^3)/2376 + 
 (133*y1^14*y2^3*y3^9*yl5^9*yl6^3)/15444 + (y1^12*y2^4*y3^9*yl5^9*yl6^3)/
  108 + (y1^13*y2^4*y3^9*yl5^9*yl6^3)/144 + (y1^14*y2^4*y3^9*yl5^9*yl6^3)/
  117 + (y1^12*y2^5*y3^9*yl5^9*yl6^3)/108 + (y1^13*y2^5*y3^9*yl5^9*yl6^3)/
  144 + (y1^14*y2^5*y3^9*yl5^9*yl6^3)/117 + (y1^12*y2^6*y3^9*yl5^9*yl6^3)/
  108 + (y1^13*y2^6*y3^9*yl5^9*yl6^3)/144 + (y1^14*y2^6*y3^9*yl5^9*yl6^3)/
  117 + (y1^12*y2^7*y3^9*yl5^9*yl6^3)/108 + (y1^13*y2^7*y3^9*yl5^9*yl6^3)/
  144 + (y1^14*y2^7*y3^9*yl5^9*yl6^3)/117 + (y1^12*y2^8*y3^9*yl5^9*yl6^3)/
  108 + (y1^13*y2^8*y3^9*yl5^9*yl6^3)/144 + (y1^14*y2^8*y3^9*yl5^9*yl6^3)/
  117 + (y1^12*y2^9*y3^9*yl5^9*yl6^3)/108 + (y1^13*y2^9*y3^9*yl5^9*yl6^3)/
  144 + (y1^14*y2^9*y3^9*yl5^9*yl6^3)/117 + (y1^12*y2^10*y3^9*yl5^9*yl6^3)/
  108 + (y1^13*y2^10*y3^9*yl5^9*yl6^3)/144 + (y1^14*y2^10*y3^9*yl5^9*yl6^3)/
  117 + (y1^12*y2^11*y3^9*yl5^9*yl6^3)/108 + (y1^13*y2^11*y3^9*yl5^9*yl6^3)/
  144 + (y1^14*y2^11*y3^9*yl5^9*yl6^3)/117 + (y1^12*y2^12*y3^9*yl5^9*yl6^3)/
  108 + (y1^13*y2^12*y3^9*yl5^9*yl6^3)/144 + (y1^14*y2^12*y3^9*yl5^9*yl6^3)/
  117 + (y1^12*y2^13*y3^9*yl5^9*yl6^3)/108 + (y1^13*y2^13*y3^9*yl5^9*yl6^3)/
  144 + (y1^14*y2^13*y3^9*yl5^9*yl6^3)/117 + (y1^12*y2^14*y3^9*yl5^9*yl6^3)/
  108 + (y1^13*y2^14*y3^9*yl5^9*yl6^3)/144 + (y1^14*y2^14*y3^9*yl5^9*yl6^3)/
  117 + (y1^12*y2^3*y3^10*yl5^9*yl6^3)/1188 + (y1^13*y2^3*y3^10*yl5^9*yl6^3)/
  4752 + (y1^14*y2^3*y3^10*yl5^9*yl6^3)/15444 + 
 (y1^12*y2^3*y3^11*yl5^9*yl6^3)/1188 + (y1^13*y2^3*y3^11*yl5^9*yl6^3)/4752 + 
 (y1^14*y2^3*y3^11*yl5^9*yl6^3)/15444 + (y1^12*y2^3*y3^12*yl5^9*yl6^3)/1188 + 
 (y1^13*y2^3*y3^12*yl5^9*yl6^3)/4752 + (y1^14*y2^3*y3^12*yl5^9*yl6^3)/15444 + 
 (y1^12*y2^3*y3^13*yl5^9*yl6^3)/1188 + (y1^13*y2^3*y3^13*yl5^9*yl6^3)/4752 + 
 (y1^14*y2^3*y3^13*yl5^9*yl6^3)/15444 + (y1^12*y2^3*y3^14*yl5^9*yl6^3)/1188 + 
 (y1^13*y2^3*y3^14*yl5^9*yl6^3)/4752 + (y1^14*y2^3*y3^14*yl5^9*yl6^3)/15444 - 
 (y1^12*y2^4*y3^10*yl4*yl5^9*yl6^3)/108 - (y1^13*y2^4*y3^10*yl4*yl5^9*yl6^3)/
  144 - (y1^14*y2^4*y3^10*yl4*yl5^9*yl6^3)/117 - 
 (y1^12*y2^5*y3^10*yl4*yl5^9*yl6^3)/108 - (y1^13*y2^5*y3^10*yl4*yl5^9*yl6^3)/
  144 - (y1^14*y2^5*y3^10*yl4*yl5^9*yl6^3)/117 - 
 (y1^12*y2^6*y3^10*yl4*yl5^9*yl6^3)/108 - (y1^13*y2^6*y3^10*yl4*yl5^9*yl6^3)/
  144 - (y1^14*y2^6*y3^10*yl4*yl5^9*yl6^3)/117 - 
 (y1^12*y2^7*y3^10*yl4*yl5^9*yl6^3)/108 - (y1^13*y2^7*y3^10*yl4*yl5^9*yl6^3)/
  144 - (y1^14*y2^7*y3^10*yl4*yl5^9*yl6^3)/117 - 
 (y1^12*y2^8*y3^10*yl4*yl5^9*yl6^3)/108 - (y1^13*y2^8*y3^10*yl4*yl5^9*yl6^3)/
  144 - (y1^14*y2^8*y3^10*yl4*yl5^9*yl6^3)/117 - 
 (y1^12*y2^9*y3^10*yl4*yl5^9*yl6^3)/108 - (y1^13*y2^9*y3^10*yl4*yl5^9*yl6^3)/
  144 - (y1^14*y2^9*y3^10*yl4*yl5^9*yl6^3)/117 - 
 (y1^12*y2^10*y3^10*yl4*yl5^9*yl6^3)/108 - 
 (y1^13*y2^10*y3^10*yl4*yl5^9*yl6^3)/144 - 
 (y1^14*y2^10*y3^10*yl4*yl5^9*yl6^3)/117 - 
 (y1^12*y2^11*y3^10*yl4*yl5^9*yl6^3)/108 - 
 (y1^13*y2^11*y3^10*yl4*yl5^9*yl6^3)/144 - 
 (y1^14*y2^11*y3^10*yl4*yl5^9*yl6^3)/117 - 
 (y1^12*y2^12*y3^10*yl4*yl5^9*yl6^3)/108 - 
 (y1^13*y2^12*y3^10*yl4*yl5^9*yl6^3)/144 - 
 (y1^14*y2^12*y3^10*yl4*yl5^9*yl6^3)/117 - 
 (y1^12*y2^13*y3^10*yl4*yl5^9*yl6^3)/108 - 
 (y1^13*y2^13*y3^10*yl4*yl5^9*yl6^3)/144 - 
 (y1^14*y2^13*y3^10*yl4*yl5^9*yl6^3)/117 - 
 (y1^12*y2^14*y3^10*yl4*yl5^9*yl6^3)/108 - 
 (y1^13*y2^14*y3^10*yl4*yl5^9*yl6^3)/144 - 
 (y1^14*y2^14*y3^10*yl4*yl5^9*yl6^3)/117 + (13*y1^13*y2^3*y3^10*yl5^10*yl6^3)/
  1440 + (41*y1^14*y2^3*y3^10*yl5^10*yl6^3)/6240 + 
 (y1^13*y2^4*y3^10*yl5^10*yl6^3)/120 + (y1^14*y2^4*y3^10*yl5^10*yl6^3)/156 + 
 (y1^13*y2^5*y3^10*yl5^10*yl6^3)/120 + (y1^14*y2^5*y3^10*yl5^10*yl6^3)/156 + 
 (y1^13*y2^6*y3^10*yl5^10*yl6^3)/120 + (y1^14*y2^6*y3^10*yl5^10*yl6^3)/156 + 
 (y1^13*y2^7*y3^10*yl5^10*yl6^3)/120 + (y1^14*y2^7*y3^10*yl5^10*yl6^3)/156 + 
 (y1^13*y2^8*y3^10*yl5^10*yl6^3)/120 + (y1^14*y2^8*y3^10*yl5^10*yl6^3)/156 + 
 (y1^13*y2^9*y3^10*yl5^10*yl6^3)/120 + (y1^14*y2^9*y3^10*yl5^10*yl6^3)/156 + 
 (y1^13*y2^10*y3^10*yl5^10*yl6^3)/120 + (y1^14*y2^10*y3^10*yl5^10*yl6^3)/
  156 + (y1^13*y2^11*y3^10*yl5^10*yl6^3)/120 + 
 (y1^14*y2^11*y3^10*yl5^10*yl6^3)/156 + (y1^13*y2^12*y3^10*yl5^10*yl6^3)/
  120 + (y1^14*y2^12*y3^10*yl5^10*yl6^3)/156 + 
 (y1^13*y2^13*y3^10*yl5^10*yl6^3)/120 + (y1^14*y2^13*y3^10*yl5^10*yl6^3)/
  156 + (y1^13*y2^14*y3^10*yl5^10*yl6^3)/120 + 
 (y1^14*y2^14*y3^10*yl5^10*yl6^3)/156 + (y1^13*y2^3*y3^11*yl5^10*yl6^3)/
  1440 + (y1^14*y2^3*y3^11*yl5^10*yl6^3)/6240 + 
 (y1^13*y2^3*y3^12*yl5^10*yl6^3)/1440 + (y1^14*y2^3*y3^12*yl5^10*yl6^3)/
  6240 + (y1^13*y2^3*y3^13*yl5^10*yl6^3)/1440 + 
 (y1^14*y2^3*y3^13*yl5^10*yl6^3)/6240 + (y1^13*y2^3*y3^14*yl5^10*yl6^3)/
  1440 + (y1^14*y2^3*y3^14*yl5^10*yl6^3)/6240 - 
 (y1^13*y2^4*y3^11*yl4*yl5^10*yl6^3)/120 - 
 (y1^14*y2^4*y3^11*yl4*yl5^10*yl6^3)/156 - 
 (y1^13*y2^5*y3^11*yl4*yl5^10*yl6^3)/120 - 
 (y1^14*y2^5*y3^11*yl4*yl5^10*yl6^3)/156 - 
 (y1^13*y2^6*y3^11*yl4*yl5^10*yl6^3)/120 - 
 (y1^14*y2^6*y3^11*yl4*yl5^10*yl6^3)/156 - 
 (y1^13*y2^7*y3^11*yl4*yl5^10*yl6^3)/120 - 
 (y1^14*y2^7*y3^11*yl4*yl5^10*yl6^3)/156 - 
 (y1^13*y2^8*y3^11*yl4*yl5^10*yl6^3)/120 - 
 (y1^14*y2^8*y3^11*yl4*yl5^10*yl6^3)/156 - 
 (y1^13*y2^9*y3^11*yl4*yl5^10*yl6^3)/120 - 
 (y1^14*y2^9*y3^11*yl4*yl5^10*yl6^3)/156 - 
 (y1^13*y2^10*y3^11*yl4*yl5^10*yl6^3)/120 - 
 (y1^14*y2^10*y3^11*yl4*yl5^10*yl6^3)/156 - 
 (y1^13*y2^11*y3^11*yl4*yl5^10*yl6^3)/120 - 
 (y1^14*y2^11*y3^11*yl4*yl5^10*yl6^3)/156 - 
 (y1^13*y2^12*y3^11*yl4*yl5^10*yl6^3)/120 - 
 (y1^14*y2^12*y3^11*yl4*yl5^10*yl6^3)/156 - 
 (y1^13*y2^13*y3^11*yl4*yl5^10*yl6^3)/120 - 
 (y1^14*y2^13*y3^11*yl4*yl5^10*yl6^3)/156 - 
 (y1^13*y2^14*y3^11*yl4*yl5^10*yl6^3)/120 - 
 (y1^14*y2^14*y3^11*yl4*yl5^10*yl6^3)/156 + (7*y1^14*y2^3*y3^11*yl5^11*yl6^3)/
  858 + (y1^14*y2^4*y3^11*yl5^11*yl6^3)/132 + (y1^14*y2^5*y3^11*yl5^11*yl6^3)/
  132 + (y1^14*y2^6*y3^11*yl5^11*yl6^3)/132 + (y1^14*y2^7*y3^11*yl5^11*yl6^3)/
  132 + (y1^14*y2^8*y3^11*yl5^11*yl6^3)/132 + (y1^14*y2^9*y3^11*yl5^11*yl6^3)/
  132 + (y1^14*y2^10*y3^11*yl5^11*yl6^3)/132 + 
 (y1^14*y2^11*y3^11*yl5^11*yl6^3)/132 + (y1^14*y2^12*y3^11*yl5^11*yl6^3)/
  132 + (y1^14*y2^13*y3^11*yl5^11*yl6^3)/132 + 
 (y1^14*y2^14*y3^11*yl5^11*yl6^3)/132 + (y1^14*y2^3*y3^12*yl5^11*yl6^3)/
  1716 + (y1^14*y2^3*y3^13*yl5^11*yl6^3)/1716 + 
 (y1^14*y2^3*y3^14*yl5^11*yl6^3)/1716 - (y1^14*y2^4*y3^12*yl4*yl5^11*yl6^3)/
  132 - (y1^14*y2^5*y3^12*yl4*yl5^11*yl6^3)/132 - 
 (y1^14*y2^6*y3^12*yl4*yl5^11*yl6^3)/132 - 
 (y1^14*y2^7*y3^12*yl4*yl5^11*yl6^3)/132 - 
 (y1^14*y2^8*y3^12*yl4*yl5^11*yl6^3)/132 - 
 (y1^14*y2^9*y3^12*yl4*yl5^11*yl6^3)/132 - 
 (y1^14*y2^10*y3^12*yl4*yl5^11*yl6^3)/132 - 
 (y1^14*y2^11*y3^12*yl4*yl5^11*yl6^3)/132 - 
 (y1^14*y2^12*y3^12*yl4*yl5^11*yl6^3)/132 - 
 (y1^14*y2^13*y3^12*yl4*yl5^11*yl6^3)/132 - 
 (y1^14*y2^14*y3^12*yl4*yl5^11*yl6^3)/132 - (11*y1^4*y2^4*yl6^4)/12 - 
 (5*y1^5*y2^4*yl6^4)/48 - (41*y1^6*y2^4*yl6^4)/240 - 
 (41*y1^7*y2^4*yl6^4)/240 - (89*y1^8*y2^4*yl6^4)/560 - 
 (97*y1^9*y2^4*yl6^4)/672 - (3917*y1^10*y2^4*yl6^4)/30240 - 
 (697*y1^11*y2^4*yl6^4)/6048 - (6767*y1^12*y2^4*yl6^4)/66528 - 
 (185*y1^13*y2^4*yl6^4)/2079 - (10408*y1^14*y2^4*yl6^4)/135135 - 
 (31*y1^4*y2^5*yl6^4)/48 - (13*y1^5*y2^5*yl6^4)/96 - 
 (83*y1^6*y2^5*yl6^4)/480 - (83*y1^7*y2^5*yl6^4)/480 - 
 (139*y1^8*y2^5*yl6^4)/840 - (1049*y1^9*y2^5*yl6^4)/6720 - 
 (2951*y1^10*y2^5*yl6^4)/20160 - (2759*y1^11*y2^5*yl6^4)/20160 - 
 (7081*y1^12*y2^5*yl6^4)/55440 - (26399*y1^13*y2^5*yl6^4)/221760 - 
 (319471*y1^14*y2^5*yl6^4)/2882880 - (161*y1^4*y2^6*yl6^4)/240 - 
 (59*y1^5*y2^6*yl6^4)/480 - (77*y1^6*y2^6*yl6^4)/480 - 
 (77*y1^7*y2^6*yl6^4)/480 - (257*y1^8*y2^6*yl6^4)/1680 - 
 (193*y1^9*y2^6*yl6^4)/1344 - (2699*y1^10*y2^6*yl6^4)/20160 - 
 (2507*y1^11*y2^6*yl6^4)/20160 - (1597*y1^12*y2^6*yl6^4)/13860 - 
 (23627*y1^13*y2^6*yl6^4)/221760 - (56687*y1^14*y2^6*yl6^4)/576576 - 
 (253*y1^4*y2^7*yl6^4)/360 - (169*y1^5*y2^7*yl6^4)/1440 - 
 (223*y1^6*y2^7*yl6^4)/1440 - (223*y1^7*y2^7*yl6^4)/1440 - 
 (743*y1^8*y2^7*yl6^4)/5040 - (2783*y1^9*y2^7*yl6^4)/20160 - 
 (2587*y1^10*y2^7*yl6^4)/20160 - (479*y1^11*y2^7*yl6^4)/4032 - 
 (76*y1^12*y2^7*yl6^4)/693 - (1493*y1^13*y2^7*yl6^4)/14784 - 
 (267419*y1^14*y2^7*yl6^4)/2882880 - (613*y1^4*y2^8*yl6^4)/840 - 
 (4*y1^5*y2^8*yl6^4)/35 - (17*y1^6*y2^8*yl6^4)/112 - 
 (17*y1^7*y2^8*yl6^4)/112 - (97*y1^8*y2^8*yl6^4)/672 - 
 (907*y1^9*y2^8*yl6^4)/6720 - (505*y1^10*y2^8*yl6^4)/4032 - 
 (2333*y1^11*y2^8*yl6^4)/20160 - (11819*y1^12*y2^8*yl6^4)/110880 - 
 (21713*y1^13*y2^8*yl6^4)/221760 - (258553*y1^14*y2^8*yl6^4)/2882880 - 
 (79*y1^4*y2^9*yl6^4)/105 - (151*y1^5*y2^9*yl6^4)/1344 - 
 (1007*y1^6*y2^9*yl6^4)/6720 - (1007*y1^7*y2^9*yl6^4)/6720 - 
 (319*y1^8*y2^9*yl6^4)/2240 - (149*y1^9*y2^9*yl6^4)/1120 - 
 (1243*y1^10*y2^9*yl6^4)/10080 - (1147*y1^11*y2^9*yl6^4)/10080 - 
 (23209*y1^12*y2^9*yl6^4)/221760 - (5321*y1^13*y2^9*yl6^4)/55440 - 
 (15811*y1^14*y2^9*yl6^4)/180180 - (2917*y1^4*y2^10*yl6^4)/3780 - 
 (1343*y1^5*y2^10*yl6^4)/12096 - (8983*y1^6*y2^10*yl6^4)/60480 - 
 (8983*y1^7*y2^10*yl6^4)/60480 - (1219*y1^8*y2^10*yl6^4)/8640 - 
 (569*y1^9*y2^10*yl6^4)/4320 - (527*y1^10*y2^10*yl6^4)/4320 - 
 (3401*y1^11*y2^10*yl6^4)/30240 - (9821*y1^12*y2^10*yl6^4)/95040 - 
 (2249*y1^13*y2^10*yl6^4)/23760 - (3337*y1^14*y2^10*yl6^4)/38610 - 
 (1987*y1^4*y2^11*yl6^4)/2520 - (317*y1^5*y2^11*yl6^4)/2880 - 
 (85*y1^6*y2^11*yl6^4)/576 - (85*y1^7*y2^11*yl6^4)/576 - 
 (565*y1^8*y2^11*yl6^4)/4032 - (659*y1^9*y2^11*yl6^4)/5040 - 
 (61*y1^10*y2^11*yl6^4)/504 - (281*y1^11*y2^11*yl6^4)/2520 - 
 (22703*y1^12*y2^11*yl6^4)/221760 - (3463*y1^13*y2^11*yl6^4)/36960 - 
 (123199*y1^14*y2^11*yl6^4)/1441440 - (44537*y1^4*y2^12*yl6^4)/55440 - 
 (433*y1^5*y2^12*yl6^4)/3960 - (1163*y1^6*y2^12*yl6^4)/7920 - 
 (1163*y1^7*y2^12*yl6^4)/7920 - (15457*y1^8*y2^12*yl6^4)/110880 - 
 (5767*y1^9*y2^12*yl6^4)/44352 - (8893*y1^10*y2^12*yl6^4)/73920 - 
 (8189*y1^11*y2^12*yl6^4)/73920 - (3757*y1^12*y2^12*yl6^4)/36960 - 
 (20617*y1^13*y2^12*yl6^4)/221760 - (5429*y1^14*y2^12*yl6^4)/64064 - 
 (12073*y1^4*y2^13*yl6^4)/14784 - (1723*y1^5*y2^13*yl6^4)/15840 - 
 (2317*y1^6*y2^13*yl6^4)/15840 - (2317*y1^7*y2^13*yl6^4)/15840 - 
 (7697*y1^8*y2^13*yl6^4)/55440 - (28709*y1^9*y2^13*yl6^4)/221760 - 
 (8851*y1^10*y2^13*yl6^4)/73920 - (8147*y1^11*y2^13*yl6^4)/73920 - 
 (467*y1^12*y2^13*yl6^4)/4620 - (20491*y1^13*y2^13*yl6^4)/221760 - 
 (26963*y1^14*y2^13*yl6^4)/320320 - (2388899*y1^4*y2^14*yl6^4)/2882880 - 
 (1487*y1^5*y2^14*yl6^4)/13728 - (10009*y1^6*y2^14*yl6^4)/68640 - 
 (10009*y1^7*y2^14*yl6^4)/68640 - (8311*y1^8*y2^14*yl6^4)/60060 - 
 (123967*y1^9*y2^14*yl6^4)/960960 - (343873*y1^10*y2^14*yl6^4)/2882880 - 
 (316417*y1^11*y2^14*yl6^4)/2882880 - (6593*y1^12*y2^14*yl6^4)/65520 - 
 (24097*y1^13*y2^14*yl6^4)/262080 - (21941*y1^14*y2^14*yl6^4)/262080 - 
 (11*y1^4*y2^4*y3*yl6^4)/24 - (11*y1^5*y2^4*y3*yl6^4)/96 - 
 (71*y1^6*y2^4*y3*yl6^4)/480 - (71*y1^7*y2^4*y3*yl6^4)/480 - 
 (159*y1^8*y2^4*y3*yl6^4)/1120 - (181*y1^9*y2^4*y3*yl6^4)/1344 - 
 (7697*y1^10*y2^4*y3*yl6^4)/60480 - (1453*y1^11*y2^4*y3*yl6^4)/12096 - 
 (15083*y1^12*y2^4*y3*yl6^4)/133056 - (3559*y1^13*y2^4*y3*yl6^4)/33264 - 
 (218399*y1^14*y2^4*y3*yl6^4)/2162160 - (37*y1^4*y2^5*y3*yl6^4)/96 - 
 (25*y1^5*y2^5*y3*yl6^4)/192 - (143*y1^6*y2^5*y3*yl6^4)/960 - 
 (143*y1^7*y2^5*y3*yl6^4)/960 - (61*y1^8*y2^5*y3*yl6^4)/420 - 
 (1889*y1^9*y2^5*y3*yl6^4)/13440 - (5471*y1^10*y2^5*y3*yl6^4)/40320 - 
 (5279*y1^11*y2^5*y3*yl6^4)/40320 - (14011*y1^12*y2^5*y3*yl6^4)/110880 - 
 (54119*y1^13*y2^5*y3*yl6^4)/443520 - (679831*y1^14*y2^5*y3*yl6^4)/5765760 - 
 (191*y1^4*y2^6*y3*yl6^4)/480 - (119*y1^5*y2^6*y3*yl6^4)/960 - 
 (137*y1^6*y2^6*y3*yl6^4)/960 - (137*y1^7*y2^6*y3*yl6^4)/960 - 
 (467*y1^8*y2^6*y3*yl6^4)/3360 - (361*y1^9*y2^6*y3*yl6^4)/2688 - 
 (5219*y1^10*y2^6*y3*yl6^4)/40320 - (5027*y1^11*y2^6*y3*yl6^4)/40320 - 
 (6659*y1^12*y2^6*y3*yl6^4)/55440 - (51347*y1^13*y2^6*y3*yl6^4)/443520 - 
 (128759*y1^14*y2^6*y3*yl6^4)/1153152 - (149*y1^4*y2^7*y3*yl6^4)/360 - 
 (349*y1^5*y2^7*y3*yl6^4)/2880 - (403*y1^6*y2^7*y3*yl6^4)/2880 - 
 (403*y1^7*y2^7*y3*yl6^4)/2880 - (1373*y1^8*y2^7*y3*yl6^4)/10080 - 
 (5303*y1^9*y2^7*y3*yl6^4)/40320 - (5107*y1^10*y2^7*y3*yl6^4)/40320 - 
 (983*y1^11*y2^7*y3*yl6^4)/8064 - (1301*y1^12*y2^7*y3*yl6^4)/11088 - 
 (3341*y1^13*y2^7*y3*yl6^4)/29568 - (627779*y1^14*y2^7*y3*yl6^4)/5765760 - 
 (359*y1^4*y2^8*y3*yl6^4)/840 - (67*y1^5*y2^8*y3*yl6^4)/560 - 
 (31*y1^6*y2^8*y3*yl6^4)/224 - (31*y1^7*y2^8*y3*yl6^4)/224 - 
 (181*y1^8*y2^8*y3*yl6^4)/1344 - (1747*y1^9*y2^8*y3*yl6^4)/13440 - 
 (1009*y1^10*y2^8*y3*yl6^4)/8064 - (4853*y1^11*y2^8*y3*yl6^4)/40320 - 
 (25679*y1^12*y2^8*y3*yl6^4)/221760 - (49433*y1^13*y2^8*y3*yl6^4)/443520 - 
 (618913*y1^14*y2^8*y3*yl6^4)/5765760 - (737*y1^4*y2^9*y3*yl6^4)/1680 - 
 (319*y1^5*y2^9*y3*yl6^4)/2688 - (1847*y1^6*y2^9*y3*yl6^4)/13440 - 
 (1847*y1^7*y2^9*y3*yl6^4)/13440 - (599*y1^8*y2^9*y3*yl6^4)/4480 - 
 (289*y1^9*y2^9*y3*yl6^4)/2240 - (2503*y1^10*y2^9*y3*yl6^4)/20160 - 
 (2407*y1^11*y2^9*y3*yl6^4)/20160 - (50929*y1^12*y2^9*y3*yl6^4)/443520 - 
 (12251*y1^13*y2^9*y3*yl6^4)/110880 - (76667*y1^14*y2^9*y3*yl6^4)/720720 - 
 (6779*y1^4*y2^10*y3*yl6^4)/15120 - (2855*y1^5*y2^10*y3*yl6^4)/24192 - 
 (16543*y1^6*y2^10*y3*yl6^4)/120960 - (16543*y1^7*y2^10*y3*yl6^4)/120960 - 
 (2299*y1^8*y2^10*y3*yl6^4)/17280 - (1109*y1^9*y2^10*y3*yl6^4)/8640 - 
 (1067*y1^10*y2^10*y3*yl6^4)/8640 - (7181*y1^11*y2^10*y3*yl6^4)/60480 - 
 (21701*y1^12*y2^10*y3*yl6^4)/190080 - (5219*y1^13*y2^10*y3*yl6^4)/47520 - 
 (32653*y1^14*y2^10*y3*yl6^4)/308880 - (1151*y1^4*y2^11*y3*yl6^4)/2520 - 
 (677*y1^5*y2^11*y3*yl6^4)/5760 - (157*y1^6*y2^11*y3*yl6^4)/1152 - 
 (157*y1^7*y2^11*y3*yl6^4)/1152 - (1069*y1^8*y2^11*y3*yl6^4)/8064 - 
 (1289*y1^9*y2^11*y3*yl6^4)/10080 - (31*y1^10*y2^11*y3*yl6^4)/252 - 
 (149*y1^11*y2^11*y3*yl6^4)/1260 - (50423*y1^12*y2^11*y3*yl6^4)/443520 - 
 (8083*y1^13*y2^11*y3*yl6^4)/73920 - (303379*y1^14*y2^11*y3*yl6^4)/2882880 - 
 (51467*y1^4*y2^12*y3*yl6^4)/110880 - (58*y1^5*y2^12*y3*yl6^4)/495 - 
 (2153*y1^6*y2^12*y3*yl6^4)/15840 - (2153*y1^7*y2^12*y3*yl6^4)/15840 - 
 (29317*y1^8*y2^12*y3*yl6^4)/221760 - (11311*y1^9*y2^12*y3*yl6^4)/88704 - 
 (18133*y1^10*y2^12*y3*yl6^4)/147840 - (17429*y1^11*y2^12*y3*yl6^4)/147840 - 
 (8377*y1^12*y2^12*y3*yl6^4)/73920 - (48337*y1^13*y2^12*y3*yl6^4)/443520 - 
 (13437*y1^14*y2^12*y3*yl6^4)/128128 - (13921*y1^4*y2^13*y3*yl6^4)/29568 - 
 (3703*y1^5*y2^13*y3*yl6^4)/31680 - (4297*y1^6*y2^13*y3*yl6^4)/31680 - 
 (4297*y1^7*y2^13*y3*yl6^4)/31680 - (14627*y1^8*y2^13*y3*yl6^4)/110880 - 
 (56429*y1^9*y2^13*y3*yl6^4)/443520 - (18091*y1^10*y2^13*y3*yl6^4)/147840 - 
 (17387*y1^11*y2^13*y3*yl6^4)/147840 - (2089*y1^12*y2^13*y3*yl6^4)/18480 - 
 (48211*y1^13*y2^13*y3*yl6^4)/443520 - (67003*y1^14*y2^13*y3*yl6^4)/640640 - 
 (2749259*y1^4*y2^14*y3*yl6^4)/5765760 - (3203*y1^5*y2^14*y3*yl6^4)/27456 - 
 (18589*y1^6*y2^14*y3*yl6^4)/137280 - (18589*y1^7*y2^14*y3*yl6^4)/137280 - 
 (31637*y1^8*y2^14*y3*yl6^4)/240240 - (244087*y1^9*y2^14*y3*yl6^4)/1921920 - 
 (704233*y1^10*y2^14*y3*yl6^4)/5765760 - (676777*y1^11*y2^14*y3*yl6^4)/
  5765760 - (14783*y1^12*y2^14*y3*yl6^4)/131040 - 
 (56857*y1^13*y2^14*y3*yl6^4)/524160 - (54701*y1^14*y2^14*y3*yl6^4)/524160 - 
 (19*y1^4*y2^4*y3^2*yl6^4)/48 - (y1^5*y2^4*y3^2*yl6^4)/12 - 
 (7*y1^6*y2^4*y3^2*yl6^4)/60 - (7*y1^7*y2^4*y3^2*yl6^4)/60 - 
 (31*y1^8*y2^4*y3^2*yl6^4)/280 - (139*y1^9*y2^4*y3^2*yl6^4)/1344 - 
 (5807*y1^10*y2^4*y3^2*yl6^4)/60480 - (1075*y1^11*y2^4*y3^2*yl6^4)/12096 - 
 (10925*y1^12*y2^4*y3^2*yl6^4)/133056 - (5039*y1^13*y2^4*y3^2*yl6^4)/66528 - 
 (301663*y1^14*y2^4*y3^2*yl6^4)/4324320 - (17*y1^4*y2^5*y3^2*yl6^4)/48 - 
 (19*y1^5*y2^5*y3^2*yl6^4)/192 - (113*y1^6*y2^5*y3^2*yl6^4)/960 - 
 (113*y1^7*y2^5*y3^2*yl6^4)/960 - (383*y1^8*y2^5*y3^2*yl6^4)/3360 - 
 (1469*y1^9*y2^5*y3^2*yl6^4)/13440 - (4211*y1^10*y2^5*y3^2*yl6^4)/40320 - 
 (4019*y1^11*y2^5*y3^2*yl6^4)/40320 - (5273*y1^12*y2^5*y3^2*yl6^4)/55440 - 
 (40259*y1^13*y2^5*y3^2*yl6^4)/443520 - (499651*y1^14*y2^5*y3^2*yl6^4)/
  5765760 - (11*y1^4*y2^6*y3^2*yl6^4)/30 - (89*y1^5*y2^6*y3^2*yl6^4)/960 - 
 (107*y1^6*y2^6*y3^2*yl6^4)/960 - (107*y1^7*y2^6*y3^2*yl6^4)/960 - 
 (181*y1^8*y2^6*y3^2*yl6^4)/1680 - (277*y1^9*y2^6*y3^2*yl6^4)/2688 - 
 (3959*y1^10*y2^6*y3^2*yl6^4)/40320 - (3767*y1^11*y2^6*y3^2*yl6^4)/40320 - 
 (9853*y1^12*y2^6*y3^2*yl6^4)/110880 - (37487*y1^13*y2^6*y3^2*yl6^4)/443520 - 
 (92723*y1^14*y2^6*y3^2*yl6^4)/1153152 - (551*y1^4*y2^7*y3^2*yl6^4)/1440 - 
 (259*y1^5*y2^7*y3^2*yl6^4)/2880 - (313*y1^6*y2^7*y3^2*yl6^4)/2880 - 
 (313*y1^7*y2^7*y3^2*yl6^4)/2880 - (529*y1^8*y2^7*y3^2*yl6^4)/5040 - 
 (4043*y1^9*y2^7*y3^2*yl6^4)/40320 - (3847*y1^10*y2^7*y3^2*yl6^4)/40320 - 
 (731*y1^11*y2^7*y3^2*yl6^4)/8064 - (1909*y1^12*y2^7*y3^2*yl6^4)/22176 - 
 (2417*y1^13*y2^7*y3^2*yl6^4)/29568 - (447599*y1^14*y2^7*y3^2*yl6^4)/
  5765760 - (1331*y1^4*y2^8*y3^2*yl6^4)/3360 - 
 (99*y1^5*y2^8*y3^2*yl6^4)/1120 - (3*y1^6*y2^8*y3^2*yl6^4)/28 - 
 (3*y1^7*y2^8*y3^2*yl6^4)/28 - (139*y1^8*y2^8*y3^2*yl6^4)/1344 - 
 (1327*y1^9*y2^8*y3^2*yl6^4)/13440 - (757*y1^10*y2^8*y3^2*yl6^4)/8064 - 
 (3593*y1^11*y2^8*y3^2*yl6^4)/40320 - (18749*y1^12*y2^8*y3^2*yl6^4)/221760 - 
 (35573*y1^13*y2^8*y3^2*yl6^4)/443520 - (438733*y1^14*y2^8*y3^2*yl6^4)/
  5765760 - (1369*y1^4*y2^9*y3^2*yl6^4)/3360 - 
 (235*y1^5*y2^9*y3^2*yl6^4)/2688 - (1427*y1^6*y2^9*y3^2*yl6^4)/13440 - 
 (1427*y1^7*y2^9*y3^2*yl6^4)/13440 - (459*y1^8*y2^9*y3^2*yl6^4)/4480 - 
 (219*y1^9*y2^9*y3^2*yl6^4)/2240 - (1873*y1^10*y2^9*y3^2*yl6^4)/20160 - 
 (1777*y1^11*y2^9*y3^2*yl6^4)/20160 - (37069*y1^12*y2^9*y3^2*yl6^4)/443520 - 
 (4393*y1^13*y2^9*y3^2*yl6^4)/55440 - (108289*y1^14*y2^9*y3^2*yl6^4)/
  1441440 - (12613*y1^4*y2^10*y3^2*yl6^4)/30240 - 
 (2099*y1^5*y2^10*y3^2*yl6^4)/24192 - (12763*y1^6*y2^10*y3^2*yl6^4)/120960 - 
 (12763*y1^7*y2^10*y3^2*yl6^4)/120960 - (1759*y1^8*y2^10*y3^2*yl6^4)/17280 - 
 (839*y1^9*y2^10*y3^2*yl6^4)/8640 - (797*y1^10*y2^10*y3^2*yl6^4)/8640 - 
 (5291*y1^11*y2^10*y3^2*yl6^4)/60480 - (15761*y1^12*y2^10*y3^2*yl6^4)/
  190080 - (1867*y1^13*y2^10*y3^2*yl6^4)/23760 - 
 (46001*y1^14*y2^10*y3^2*yl6^4)/617760 - (4289*y1^4*y2^11*y3^2*yl6^4)/10080 - 
 (497*y1^5*y2^11*y3^2*yl6^4)/5760 - (121*y1^6*y2^11*y3^2*yl6^4)/1152 - 
 (121*y1^7*y2^11*y3^2*yl6^4)/1152 - (817*y1^8*y2^11*y3^2*yl6^4)/8064 - 
 (487*y1^9*y2^11*y3^2*yl6^4)/5040 - (185*y1^10*y2^11*y3^2*yl6^4)/2016 - 
 (877*y1^11*y2^11*y3^2*yl6^4)/10080 - (36563*y1^12*y2^11*y3^2*yl6^4)/443520 - 
 (5773*y1^13*y2^11*y3^2*yl6^4)/73920 - (213289*y1^14*y2^11*y3^2*yl6^4)/
  2882880 - (24001*y1^4*y2^12*y3^2*yl6^4)/55440 - 
 (1361*y1^5*y2^12*y3^2*yl6^4)/15840 - (829*y1^6*y2^12*y3^2*yl6^4)/7920 - 
 (829*y1^7*y2^12*y3^2*yl6^4)/7920 - (22387*y1^8*y2^12*y3^2*yl6^4)/221760 - 
 (8539*y1^9*y2^12*y3^2*yl6^4)/88704 - (13513*y1^10*y2^12*y3^2*yl6^4)/147840 - 
 (12809*y1^11*y2^12*y3^2*yl6^4)/147840 - (6067*y1^12*y2^12*y3^2*yl6^4)/
  73920 - (34477*y1^13*y2^12*y3^2*yl6^4)/443520 - 
 (9433*y1^14*y2^12*y3^2*yl6^4)/128128 - (12997*y1^4*y2^13*y3^2*yl6^4)/29568 - 
 (2713*y1^5*y2^13*y3^2*yl6^4)/31680 - (3307*y1^6*y2^13*y3^2*yl6^4)/31680 - 
 (3307*y1^7*y2^13*y3^2*yl6^4)/31680 - (5581*y1^8*y2^13*y3^2*yl6^4)/55440 - 
 (42569*y1^9*y2^13*y3^2*yl6^4)/443520 - (13471*y1^10*y2^13*y3^2*yl6^4)/
  147840 - (12767*y1^11*y2^13*y3^2*yl6^4)/147840 - 
 (3023*y1^12*y2^13*y3^2*yl6^4)/36960 - (34351*y1^13*y2^13*y3^2*yl6^4)/
  443520 - (46983*y1^14*y2^13*y3^2*yl6^4)/640640 - 
 (2569079*y1^4*y2^14*y3^2*yl6^4)/5765760 - (2345*y1^5*y2^14*y3^2*yl6^4)/
  27456 - (14299*y1^6*y2^14*y3^2*yl6^4)/137280 - 
 (14299*y1^7*y2^14*y3^2*yl6^4)/137280 - (48259*y1^8*y2^14*y3^2*yl6^4)/
  480480 - (184027*y1^9*y2^14*y3^2*yl6^4)/1921920 - 
 (524053*y1^10*y2^14*y3^2*yl6^4)/5765760 - (496597*y1^11*y2^14*y3^2*yl6^4)/
  5765760 - (334*y1^12*y2^14*y3^2*yl6^4)/4095 - 
 (40477*y1^13*y2^14*y3^2*yl6^4)/524160 - (38321*y1^14*y2^14*y3^2*yl6^4)/
  524160 - (35*y1^4*y2^4*y3^3*yl6^4)/96 - (7*y1^5*y2^4*y3^3*yl6^4)/96 - 
 (17*y1^6*y2^4*y3^3*yl6^4)/160 - (17*y1^7*y2^4*y3^3*yl6^4)/160 - 
 (337*y1^8*y2^4*y3^3*yl6^4)/3360 - (125*y1^9*y2^4*y3^3*yl6^4)/1344 - 
 (5177*y1^10*y2^4*y3^3*yl6^4)/60480 - (949*y1^11*y2^4*y3^3*yl6^4)/12096 - 
 (9539*y1^12*y2^4*y3^3*yl6^4)/133056 - (2173*y1^13*y2^4*y3^3*yl6^4)/33264 - 
 (128309*y1^14*y2^4*y3^3*yl6^4)/2162160 - (11*y1^4*y2^5*y3^3*yl6^4)/32 - 
 (17*y1^5*y2^5*y3^3*yl6^4)/192 - (103*y1^6*y2^5*y3^3*yl6^4)/960 - 
 (103*y1^7*y2^5*y3^3*yl6^4)/960 - (29*y1^8*y2^5*y3^3*yl6^4)/280 - 
 (443*y1^9*y2^5*y3^3*yl6^4)/4480 - (3791*y1^10*y2^5*y3^3*yl6^4)/40320 - 
 (3599*y1^11*y2^5*y3^3*yl6^4)/40320 - (9391*y1^12*y2^5*y3^3*yl6^4)/110880 - 
 (35639*y1^13*y2^5*y3^3*yl6^4)/443520 - (439591*y1^14*y2^5*y3^3*yl6^4)/
  5765760 - (57*y1^4*y2^6*y3^3*yl6^4)/160 - (79*y1^5*y2^6*y3^3*yl6^4)/960 - 
 (97*y1^6*y2^6*y3^3*yl6^4)/960 - (97*y1^7*y2^6*y3^3*yl6^4)/960 - 
 (109*y1^8*y2^6*y3^3*yl6^4)/1120 - (83*y1^9*y2^6*y3^3*yl6^4)/896 - 
 (3539*y1^10*y2^6*y3^3*yl6^4)/40320 - (3347*y1^11*y2^6*y3^3*yl6^4)/40320 - 
 (4349*y1^12*y2^6*y3^3*yl6^4)/55440 - (32867*y1^13*y2^6*y3^3*yl6^4)/443520 - 
 (80711*y1^14*y2^6*y3^3*yl6^4)/1153152 - (67*y1^4*y2^7*y3^3*yl6^4)/180 - 
 (229*y1^5*y2^7*y3^3*yl6^4)/2880 - (283*y1^6*y2^7*y3^3*yl6^4)/2880 - 
 (283*y1^7*y2^7*y3^3*yl6^4)/2880 - (953*y1^8*y2^7*y3^3*yl6^4)/10080 - 
 (3623*y1^9*y2^7*y3^3*yl6^4)/40320 - (3427*y1^10*y2^7*y3^3*yl6^4)/40320 - 
 (647*y1^11*y2^7*y3^3*yl6^4)/8064 - (839*y1^12*y2^7*y3^3*yl6^4)/11088 - 
 (703*y1^13*y2^7*y3^3*yl6^4)/9856 - (387539*y1^14*y2^7*y3^3*yl6^4)/5765760 - 
 (27*y1^4*y2^8*y3^3*yl6^4)/70 - (131*y1^5*y2^8*y3^3*yl6^4)/1680 - 
 (65*y1^6*y2^8*y3^3*yl6^4)/672 - (65*y1^7*y2^8*y3^3*yl6^4)/672 - 
 (125*y1^8*y2^8*y3^3*yl6^4)/1344 - (1187*y1^9*y2^8*y3^3*yl6^4)/13440 - 
 (673*y1^10*y2^8*y3^3*yl6^4)/8064 - (3173*y1^11*y2^8*y3^3*yl6^4)/40320 - 
 (16439*y1^12*y2^8*y3^3*yl6^4)/221760 - (30953*y1^13*y2^8*y3^3*yl6^4)/
  443520 - (378673*y1^14*y2^8*y3^3*yl6^4)/5765760 - 
 (667*y1^4*y2^9*y3^3*yl6^4)/1680 - (69*y1^5*y2^9*y3^3*yl6^4)/896 - 
 (429*y1^6*y2^9*y3^3*yl6^4)/4480 - (429*y1^7*y2^9*y3^3*yl6^4)/4480 - 
 (1237*y1^8*y2^9*y3^3*yl6^4)/13440 - (587*y1^9*y2^9*y3^3*yl6^4)/6720 - 
 (1663*y1^10*y2^9*y3^3*yl6^4)/20160 - (1567*y1^11*y2^9*y3^3*yl6^4)/20160 - 
 (32449*y1^12*y2^9*y3^3*yl6^4)/443520 - (7631*y1^13*y2^9*y3^3*yl6^4)/110880 - 
 (46637*y1^14*y2^9*y3^3*yl6^4)/720720 - (6149*y1^4*y2^10*y3^3*yl6^4)/15120 - 
 (1847*y1^5*y2^10*y3^3*yl6^4)/24192 - (11503*y1^6*y2^10*y3^3*yl6^4)/120960 - 
 (11503*y1^7*y2^10*y3^3*yl6^4)/120960 - (1579*y1^8*y2^10*y3^3*yl6^4)/17280 - 
 (749*y1^9*y2^10*y3^3*yl6^4)/8640 - (707*y1^10*y2^10*y3^3*yl6^4)/8640 - 
 (4661*y1^11*y2^10*y3^3*yl6^4)/60480 - (13781*y1^12*y2^10*y3^3*yl6^4)/
  190080 - (3239*y1^13*y2^10*y3^3*yl6^4)/47520 - 
 (19783*y1^14*y2^10*y3^3*yl6^4)/308880 - (523*y1^4*y2^11*y3^3*yl6^4)/1260 - 
 (437*y1^5*y2^11*y3^3*yl6^4)/5760 - (109*y1^6*y2^11*y3^3*yl6^4)/1152 - 
 (109*y1^7*y2^11*y3^3*yl6^4)/1152 - (733*y1^8*y2^11*y3^3*yl6^4)/8064 - 
 (869*y1^9*y2^11*y3^3*yl6^4)/10080 - (41*y1^10*y2^11*y3^3*yl6^4)/504 - 
 (193*y1^11*y2^11*y3^3*yl6^4)/2520 - (31943*y1^12*y2^11*y3^3*yl6^4)/443520 - 
 (5003*y1^13*y2^11*y3^3*yl6^4)/73920 - (183259*y1^14*y2^11*y3^3*yl6^4)/
  2882880 - (46847*y1^4*y2^12*y3^3*yl6^4)/110880 - 
 (299*y1^5*y2^12*y3^3*yl6^4)/3960 - (1493*y1^6*y2^12*y3^3*yl6^4)/15840 - 
 (1493*y1^7*y2^12*y3^3*yl6^4)/15840 - (20077*y1^8*y2^12*y3^3*yl6^4)/221760 - 
 (7615*y1^9*y2^12*y3^3*yl6^4)/88704 - (3991*y1^10*y2^12*y3^3*yl6^4)/49280 - 
 (11269*y1^11*y2^12*y3^3*yl6^4)/147840 - (5297*y1^12*y2^12*y3^3*yl6^4)/
  73920 - (29857*y1^13*y2^12*y3^3*yl6^4)/443520 - 
 (24295*y1^14*y2^12*y3^3*yl6^4)/384384 - (12689*y1^4*y2^13*y3^3*yl6^4)/
  29568 - (2383*y1^5*y2^13*y3^3*yl6^4)/31680 - 
 (2977*y1^6*y2^13*y3^3*yl6^4)/31680 - (2977*y1^7*y2^13*y3^3*yl6^4)/31680 - 
 (10007*y1^8*y2^13*y3^3*yl6^4)/110880 - (37949*y1^9*y2^13*y3^3*yl6^4)/
  443520 - (3977*y1^10*y2^13*y3^3*yl6^4)/49280 - 
 (11227*y1^11*y2^13*y3^3*yl6^4)/147840 - (1319*y1^12*y2^13*y3^3*yl6^4)/
  18480 - (29731*y1^13*y2^13*y3^3*yl6^4)/443520 - 
 (120929*y1^14*y2^13*y3^3*yl6^4)/1921920 - (2509019*y1^4*y2^14*y3^3*yl6^4)/
  5765760 - (2059*y1^5*y2^14*y3^3*yl6^4)/27456 - 
 (12869*y1^6*y2^14*y3^3*yl6^4)/137280 - (12869*y1^7*y2^14*y3^3*yl6^4)/
  137280 - (7209*y1^8*y2^14*y3^3*yl6^4)/80080 - 
 (54669*y1^9*y2^14*y3^3*yl6^4)/640640 - (463993*y1^10*y2^14*y3^3*yl6^4)/
  5765760 - (436537*y1^11*y2^14*y3^3*yl6^4)/5765760 - 
 (9323*y1^12*y2^14*y3^3*yl6^4)/131040 - (35017*y1^13*y2^14*y3^3*yl6^4)/
  524160 - (32861*y1^14*y2^14*y3^3*yl6^4)/524160 - 
 (11*y1^4*y2^4*y3^4*yl6^4)/32 - (13*y1^5*y2^4*y3^4*yl6^4)/192 - 
 (97*y1^6*y2^4*y3^4*yl6^4)/960 - (97*y1^7*y2^4*y3^4*yl6^4)/960 - 
 (213*y1^8*y2^4*y3^4*yl6^4)/2240 - (59*y1^9*y2^4*y3^4*yl6^4)/672 - 
 (2431*y1^10*y2^4*y3^4*yl6^4)/30240 - (443*y1^11*y2^4*y3^4*yl6^4)/6048 - 
 (4423*y1^12*y2^4*y3^4*yl6^4)/66528 - (7999*y1^13*y2^4*y3^4*yl6^4)/133056 - 
 (468191*y1^14*y2^4*y3^4*yl6^4)/8648640 - (65*y1^4*y2^5*y3^4*yl6^4)/192 - 
 (y1^5*y2^5*y3^4*yl6^4)/12 - (49*y1^6*y2^5*y3^4*yl6^4)/480 - 
 (49*y1^7*y2^5*y3^4*yl6^4)/480 - (661*y1^8*y2^5*y3^4*yl6^4)/6720 - 
 (1259*y1^9*y2^5*y3^4*yl6^4)/13440 - (3581*y1^10*y2^5*y3^4*yl6^4)/40320 - 
 (3389*y1^11*y2^5*y3^4*yl6^4)/40320 - (17627*y1^12*y2^5*y3^4*yl6^4)/221760 - 
 (33329*y1^13*y2^5*y3^4*yl6^4)/443520 - (409561*y1^14*y2^5*y3^4*yl6^4)/
  5765760 - (337*y1^4*y2^6*y3^4*yl6^4)/960 - (37*y1^5*y2^6*y3^4*yl6^4)/480 - 
 (23*y1^6*y2^6*y3^4*yl6^4)/240 - (23*y1^7*y2^6*y3^4*yl6^4)/240 - 
 (619*y1^8*y2^6*y3^4*yl6^4)/6720 - (235*y1^9*y2^6*y3^4*yl6^4)/2688 - 
 (3329*y1^10*y2^6*y3^4*yl6^4)/40320 - (3137*y1^11*y2^6*y3^4*yl6^4)/40320 - 
 (16241*y1^12*y2^6*y3^4*yl6^4)/221760 - (30557*y1^13*y2^6*y3^4*yl6^4)/
  443520 - (74705*y1^14*y2^6*y3^4*yl6^4)/1153152 - 
 (1057*y1^4*y2^7*y3^4*yl6^4)/2880 - (107*y1^5*y2^7*y3^4*yl6^4)/1440 - 
 (67*y1^6*y2^7*y3^4*yl6^4)/720 - (67*y1^7*y2^7*y3^4*yl6^4)/720 - 
 (1801*y1^8*y2^7*y3^4*yl6^4)/20160 - (3413*y1^9*y2^7*y3^4*yl6^4)/40320 - 
 (3217*y1^10*y2^7*y3^4*yl6^4)/40320 - (605*y1^11*y2^7*y3^4*yl6^4)/8064 - 
 (3125*y1^12*y2^7*y3^4*yl6^4)/44352 - (1955*y1^13*y2^7*y3^4*yl6^4)/29568 - 
 (357509*y1^14*y2^7*y3^4*yl6^4)/5765760 - (2557*y1^4*y2^8*y3^4*yl6^4)/6720 - 
 (163*y1^5*y2^8*y3^4*yl6^4)/2240 - (41*y1^6*y2^8*y3^4*yl6^4)/448 - 
 (41*y1^7*y2^8*y3^4*yl6^4)/448 - (59*y1^8*y2^8*y3^4*yl6^4)/672 - 
 (1117*y1^9*y2^8*y3^4*yl6^4)/13440 - (631*y1^10*y2^8*y3^4*yl6^4)/8064 - 
 (2963*y1^11*y2^8*y3^4*yl6^4)/40320 - (3821*y1^12*y2^8*y3^4*yl6^4)/55440 - 
 (28643*y1^13*y2^8*y3^4*yl6^4)/443520 - (348643*y1^14*y2^8*y3^4*yl6^4)/
  5765760 - (2633*y1^4*y2^9*y3^4*yl6^4)/6720 - 
 (193*y1^5*y2^9*y3^4*yl6^4)/2688 - (1217*y1^6*y2^9*y3^4*yl6^4)/13440 - 
 (1217*y1^7*y2^9*y3^4*yl6^4)/13440 - (389*y1^8*y2^9*y3^4*yl6^4)/4480 - 
 (23*y1^9*y2^9*y3^4*yl6^4)/280 - (779*y1^10*y2^9*y3^4*yl6^4)/10080 - 
 (731*y1^11*y2^9*y3^4*yl6^4)/10080 - (30139*y1^12*y2^9*y3^4*yl6^4)/443520 - 
 (14107*y1^13*y2^9*y3^4*yl6^4)/221760 - (171533*y1^14*y2^9*y3^4*yl6^4)/
  2882880 - (24281*y1^4*y2^10*y3^4*yl6^4)/60480 - 
 (1721*y1^5*y2^10*y3^4*yl6^4)/24192 - (10873*y1^6*y2^10*y3^4*yl6^4)/120960 - 
 (10873*y1^7*y2^10*y3^4*yl6^4)/120960 - (1489*y1^8*y2^10*y3^4*yl6^4)/17280 - 
 (11*y1^9*y2^10*y3^4*yl6^4)/135 - (331*y1^10*y2^10*y3^4*yl6^4)/4320 - 
 (2173*y1^11*y2^10*y3^4*yl6^4)/30240 - (12791*y1^12*y2^10*y3^4*yl6^4)/
  190080 - (5983*y1^13*y2^10*y3^4*yl6^4)/95040 - 
 (72697*y1^14*y2^10*y3^4*yl6^4)/1235520 - (8263*y1^4*y2^11*y3^4*yl6^4)/
  20160 - (407*y1^5*y2^11*y3^4*yl6^4)/5760 - (103*y1^6*y2^11*y3^4*yl6^4)/
  1152 - (103*y1^7*y2^11*y3^4*yl6^4)/1152 - (691*y1^8*y2^11*y3^4*yl6^4)/
  8064 - (1633*y1^9*y2^11*y3^4*yl6^4)/20160 - (307*y1^10*y2^11*y3^4*yl6^4)/
  4032 - (1439*y1^11*y2^11*y3^4*yl6^4)/20160 - 
 (29633*y1^12*y2^11*y3^4*yl6^4)/443520 - (2309*y1^13*y2^11*y3^4*yl6^4)/
  36960 - (42061*y1^14*y2^11*y3^4*yl6^4)/720720 - 
 (92539*y1^4*y2^12*y3^4*yl6^4)/221760 - (2227*y1^5*y2^12*y3^4*yl6^4)/31680 - 
 (2821*y1^6*y2^12*y3^4*yl6^4)/31680 - (2821*y1^7*y2^12*y3^4*yl6^4)/31680 - 
 (9461*y1^8*y2^12*y3^4*yl6^4)/110880 - (7153*y1^9*y2^12*y3^4*yl6^4)/88704 - 
 (11203*y1^10*y2^12*y3^4*yl6^4)/147840 - (10499*y1^11*y2^12*y3^4*yl6^4)/
  147840 - (307*y1^12*y2^12*y3^4*yl6^4)/4620 - 
 (27547*y1^13*y2^12*y3^4*yl6^4)/443520 - (7431*y1^14*y2^12*y3^4*yl6^4)/
  128128 - (12535*y1^4*y2^13*y3^4*yl6^4)/29568 - 
 (1109*y1^5*y2^13*y3^4*yl6^4)/15840 - (703*y1^6*y2^13*y3^4*yl6^4)/7920 - 
 (703*y1^7*y2^13*y3^4*yl6^4)/7920 - (18859*y1^8*y2^13*y3^4*yl6^4)/221760 - 
 (35639*y1^9*y2^13*y3^4*yl6^4)/443520 - (11161*y1^10*y2^13*y3^4*yl6^4)/
  147840 - (10457*y1^11*y2^13*y3^4*yl6^4)/147840 - 
 (4891*y1^12*y2^13*y3^4*yl6^4)/73920 - (27421*y1^13*y2^13*y3^4*yl6^4)/
  443520 - (36973*y1^14*y2^13*y3^4*yl6^4)/640640 - 
 (2478989*y1^4*y2^14*y3^4*yl6^4)/5765760 - (479*y1^5*y2^14*y3^4*yl6^4)/6864 - 
 (6077*y1^6*y2^14*y3^4*yl6^4)/68640 - (6077*y1^7*y2^14*y3^4*yl6^4)/68640 - 
 (81503*y1^8*y2^14*y3^4*yl6^4)/960960 - (153997*y1^9*y2^14*y3^4*yl6^4)/
  1921920 - (433963*y1^10*y2^14*y3^4*yl6^4)/5765760 - 
 (406507*y1^11*y2^14*y3^4*yl6^4)/5765760 - (17281*y1^12*y2^14*y3^4*yl6^4)/
  262080 - (32287*y1^13*y2^14*y3^4*yl6^4)/524160 - 
 (30131*y1^14*y2^14*y3^4*yl6^4)/524160 - (21*y1^4*y2^4*y3^5*yl6^4)/64 - 
 (31*y1^5*y2^4*y3^5*yl6^4)/480 - (47*y1^6*y2^4*y3^5*yl6^4)/480 - 
 (47*y1^7*y2^4*y3^5*yl6^4)/480 - (103*y1^8*y2^4*y3^5*yl6^4)/1120 - 
 (569*y1^9*y2^4*y3^5*yl6^4)/6720 - (4673*y1^10*y2^4*y3^5*yl6^4)/60480 - 
 (4241*y1^11*y2^4*y3^5*yl6^4)/60480 - (42151*y1^12*y2^4*y3^5*yl6^4)/665280 - 
 (9479*y1^13*y2^4*y3^5*yl6^4)/166320 - (110291*y1^14*y2^4*y3^5*yl6^4)/
  2162160 - (161*y1^4*y2^5*y3^5*yl6^4)/480 - (77*y1^5*y2^5*y3^5*yl6^4)/960 - 
 (19*y1^6*y2^5*y3^5*yl6^4)/192 - (19*y1^7*y2^5*y3^5*yl6^4)/192 - 
 (2*y1^8*y2^5*y3^5*yl6^4)/21 - (1217*y1^9*y2^5*y3^5*yl6^4)/13440 - 
 (691*y1^10*y2^5*y3^5*yl6^4)/8064 - (3263*y1^11*y2^5*y3^5*yl6^4)/40320 - 
 (8467*y1^12*y2^5*y3^5*yl6^4)/110880 - (31943*y1^13*y2^5*y3^5*yl6^4)/443520 - 
 (391543*y1^14*y2^5*y3^5*yl6^4)/5765760 - (167*y1^4*y2^6*y3^5*yl6^4)/480 - 
 (71*y1^5*y2^6*y3^5*yl6^4)/960 - (89*y1^6*y2^6*y3^5*yl6^4)/960 - 
 (89*y1^7*y2^6*y3^5*yl6^4)/960 - (299*y1^8*y2^6*y3^5*yl6^4)/3360 - 
 (1133*y1^9*y2^6*y3^5*yl6^4)/13440 - (3203*y1^10*y2^6*y3^5*yl6^4)/40320 - 
 (3011*y1^11*y2^6*y3^5*yl6^4)/40320 - (3887*y1^12*y2^6*y3^5*yl6^4)/55440 - 
 (29171*y1^13*y2^6*y3^5*yl6^4)/443520 - (355507*y1^14*y2^6*y3^5*yl6^4)/
  5765760 - (131*y1^4*y2^7*y3^5*yl6^4)/360 - (41*y1^5*y2^7*y3^5*yl6^4)/576 - 
 (259*y1^6*y2^7*y3^5*yl6^4)/2880 - (259*y1^7*y2^7*y3^5*yl6^4)/2880 - 
 (869*y1^8*y2^7*y3^5*yl6^4)/10080 - (3287*y1^9*y2^7*y3^5*yl6^4)/40320 - 
 (3091*y1^10*y2^7*y3^5*yl6^4)/40320 - (2899*y1^11*y2^7*y3^5*yl6^4)/40320 - 
 (3733*y1^12*y2^7*y3^5*yl6^4)/55440 - (9313*y1^13*y2^7*y3^5*yl6^4)/147840 - 
 (339491*y1^14*y2^7*y3^5*yl6^4)/5765760 - (317*y1^4*y2^8*y3^5*yl6^4)/840 - 
 (39*y1^5*y2^8*y3^5*yl6^4)/560 - (99*y1^6*y2^8*y3^5*yl6^4)/1120 - 
 (99*y1^7*y2^8*y3^5*yl6^4)/1120 - (569*y1^8*y2^8*y3^5*yl6^4)/6720 - 
 (215*y1^9*y2^8*y3^5*yl6^4)/2688 - (3029*y1^10*y2^8*y3^5*yl6^4)/40320 - 
 (2837*y1^11*y2^8*y3^5*yl6^4)/40320 - (14591*y1^12*y2^8*y3^5*yl6^4)/221760 - 
 (27257*y1^13*y2^8*y3^5*yl6^4)/443520 - (66125*y1^14*y2^8*y3^5*yl6^4)/
  1153152 - (653*y1^4*y2^9*y3^5*yl6^4)/1680 - 
 (923*y1^5*y2^9*y3^5*yl6^4)/13440 - (235*y1^6*y2^9*y3^5*yl6^4)/2688 - 
 (235*y1^7*y2^9*y3^5*yl6^4)/2688 - (75*y1^8*y2^9*y3^5*yl6^4)/896 - 
 (177*y1^9*y2^9*y3^5*yl6^4)/2240 - (299*y1^10*y2^9*y3^5*yl6^4)/4032 - 
 (1399*y1^11*y2^9*y3^5*yl6^4)/20160 - (28753*y1^12*y2^9*y3^5*yl6^4)/443520 - 
 (6707*y1^13*y2^9*y3^5*yl6^4)/110880 - (40631*y1^14*y2^9*y3^5*yl6^4)/720720 - 
 (6023*y1^4*y2^10*y3^5*yl6^4)/15120 - (8227*y1^5*y2^10*y3^5*yl6^4)/120960 - 
 (2099*y1^6*y2^10*y3^5*yl6^4)/24192 - (2099*y1^7*y2^10*y3^5*yl6^4)/24192 - 
 (287*y1^8*y2^10*y3^5*yl6^4)/3456 - (677*y1^9*y2^10*y3^5*yl6^4)/8640 - 
 (127*y1^10*y2^10*y3^5*yl6^4)/1728 - (4157*y1^11*y2^10*y3^5*yl6^4)/60480 - 
 (12197*y1^12*y2^10*y3^5*yl6^4)/190080 - (2843*y1^13*y2^10*y3^5*yl6^4)/
  47520 - (17209*y1^14*y2^10*y3^5*yl6^4)/308880 - 
 (205*y1^4*y2^11*y3^5*yl6^4)/504 - (389*y1^5*y2^11*y3^5*yl6^4)/5760 - 
 (497*y1^6*y2^11*y3^5*yl6^4)/5760 - (497*y1^7*y2^11*y3^5*yl6^4)/5760 - 
 (3329*y1^8*y2^11*y3^5*yl6^4)/40320 - (157*y1^9*y2^11*y3^5*yl6^4)/2016 - 
 (23*y1^10*y2^11*y3^5*yl6^4)/315 - (43*y1^11*y2^11*y3^5*yl6^4)/630 - 
 (28247*y1^12*y2^11*y3^5*yl6^4)/443520 - (4387*y1^13*y2^11*y3^5*yl6^4)/
  73920 - (31847*y1^14*y2^11*y3^5*yl6^4)/576576 - 
 (45923*y1^4*y2^12*y3^5*yl6^4)/110880 - (133*y1^5*y2^12*y3^5*yl6^4)/1980 - 
 (1361*y1^6*y2^12*y3^5*yl6^4)/15840 - (1361*y1^7*y2^12*y3^5*yl6^4)/15840 - 
 (18229*y1^8*y2^12*y3^5*yl6^4)/221760 - (34379*y1^9*y2^12*y3^5*yl6^4)/
  443520 - (10741*y1^10*y2^12*y3^5*yl6^4)/147840 - 
 (10037*y1^11*y2^12*y3^5*yl6^4)/147840 - (4681*y1^12*y2^12*y3^5*yl6^4)/
  73920 - (26161*y1^13*y2^12*y3^5*yl6^4)/443520 - 
 (35153*y1^14*y2^12*y3^5*yl6^4)/640640 - (62213*y1^4*y2^13*y3^5*yl6^4)/
  147840 - (2119*y1^5*y2^13*y3^5*yl6^4)/31680 - 
 (2713*y1^6*y2^13*y3^5*yl6^4)/31680 - (2713*y1^7*y2^13*y3^5*yl6^4)/31680 - 
 (9083*y1^8*y2^13*y3^5*yl6^4)/110880 - (34253*y1^9*y2^13*y3^5*yl6^4)/443520 - 
 (10699*y1^10*y2^13*y3^5*yl6^4)/147840 - (1999*y1^11*y2^13*y3^5*yl6^4)/
  29568 - (233*y1^12*y2^13*y3^5*yl6^4)/3696 - (5207*y1^13*y2^13*y3^5*yl6^4)/
  88704 - (34971*y1^14*y2^13*y3^5*yl6^4)/640640 - 
 (2460971*y1^4*y2^14*y3^5*yl6^4)/5765760 - (9151*y1^5*y2^14*y3^5*yl6^4)/
  137280 - (2345*y1^6*y2^14*y3^5*yl6^4)/27456 - 
 (2345*y1^7*y2^14*y3^5*yl6^4)/27456 - (3925*y1^8*y2^14*y3^5*yl6^4)/48048 - 
 (147991*y1^9*y2^14*y3^5*yl6^4)/1921920 - (83189*y1^10*y2^14*y3^5*yl6^4)/
  1153152 - (388489*y1^11*y2^14*y3^5*yl6^4)/5765760 - 
 (8231*y1^12*y2^14*y3^5*yl6^4)/131040 - (30649*y1^13*y2^14*y3^5*yl6^4)/
  524160 - (28493*y1^14*y2^14*y3^5*yl6^4)/524160 - 
 (101*y1^4*y2^4*y3^6*yl6^4)/320 - (y1^5*y2^4*y3^6*yl6^4)/16 - 
 (23*y1^6*y2^4*y3^6*yl6^4)/240 - (23*y1^7*y2^4*y3^6*yl6^4)/240 - 
 (151*y1^8*y2^4*y3^6*yl6^4)/1680 - (37*y1^9*y2^4*y3^6*yl6^4)/448 - 
 (4547*y1^10*y2^4*y3^6*yl6^4)/60480 - (823*y1^11*y2^4*y3^6*yl6^4)/12096 - 
 (8153*y1^12*y2^4*y3^6*yl6^4)/133056 - (3653*y1^13*y2^4*y3^6*yl6^4)/66528 - 
 (211573*y1^14*y2^4*y3^6*yl6^4)/4324320 - (y1^4*y2^5*y3^6*yl6^4)/3 - 
 (5*y1^5*y2^5*y3^6*yl6^4)/64 - (31*y1^6*y2^5*y3^6*yl6^4)/320 - 
 (31*y1^7*y2^5*y3^6*yl6^4)/320 - (313*y1^8*y2^5*y3^6*yl6^4)/3360 - 
 (1189*y1^9*y2^5*y3^6*yl6^4)/13440 - (3371*y1^10*y2^5*y3^6*yl6^4)/40320 - 
 (3179*y1^11*y2^5*y3^6*yl6^4)/40320 - (2059*y1^12*y2^5*y3^6*yl6^4)/27720 - 
 (31019*y1^13*y2^5*y3^6*yl6^4)/443520 - (379531*y1^14*y2^5*y3^6*yl6^4)/
  5765760 - (83*y1^4*y2^6*y3^6*yl6^4)/240 - (23*y1^5*y2^6*y3^6*yl6^4)/320 - 
 (29*y1^6*y2^6*y3^6*yl6^4)/320 - (29*y1^7*y2^6*y3^6*yl6^4)/320 - 
 (73*y1^8*y2^6*y3^6*yl6^4)/840 - (221*y1^9*y2^6*y3^6*yl6^4)/2688 - 
 (3119*y1^10*y2^6*y3^6*yl6^4)/40320 - (2927*y1^11*y2^6*y3^6*yl6^4)/40320 - 
 (7543*y1^12*y2^6*y3^6*yl6^4)/110880 - (28247*y1^13*y2^6*y3^6*yl6^4)/443520 - 
 (68699*y1^14*y2^6*y3^6*yl6^4)/1153152 - (521*y1^4*y2^7*y3^6*yl6^4)/1440 - 
 (199*y1^5*y2^7*y3^6*yl6^4)/2880 - (253*y1^6*y2^7*y3^6*yl6^4)/2880 - 
 (253*y1^7*y2^7*y3^6*yl6^4)/2880 - (53*y1^8*y2^7*y3^6*yl6^4)/630 - 
 (3203*y1^9*y2^7*y3^6*yl6^4)/40320 - (3007*y1^10*y2^7*y3^6*yl6^4)/40320 - 
 (563*y1^11*y2^7*y3^6*yl6^4)/8064 - (1447*y1^12*y2^7*y3^6*yl6^4)/22176 - 
 (1801*y1^13*y2^7*y3^6*yl6^4)/29568 - (327479*y1^14*y2^7*y3^6*yl6^4)/
  5765760 - (1261*y1^4*y2^8*y3^6*yl6^4)/3360 - 
 (227*y1^5*y2^8*y3^6*yl6^4)/3360 - (29*y1^6*y2^8*y3^6*yl6^4)/336 - 
 (29*y1^7*y2^8*y3^6*yl6^4)/336 - (37*y1^8*y2^8*y3^6*yl6^4)/448 - 
 (349*y1^9*y2^8*y3^6*yl6^4)/4480 - (589*y1^10*y2^8*y3^6*yl6^4)/8064 - 
 (2753*y1^11*y2^8*y3^6*yl6^4)/40320 - (14129*y1^12*y2^8*y3^6*yl6^4)/221760 - 
 (26333*y1^13*y2^8*y3^6*yl6^4)/443520 - (318613*y1^14*y2^8*y3^6*yl6^4)/
  5765760 - (433*y1^4*y2^9*y3^6*yl6^4)/1120 - 
 (179*y1^5*y2^9*y3^6*yl6^4)/2688 - (1147*y1^6*y2^9*y3^6*yl6^4)/13440 - 
 (1147*y1^7*y2^9*y3^6*yl6^4)/13440 - (1097*y1^8*y2^9*y3^6*yl6^4)/13440 - 
 (517*y1^9*y2^9*y3^6*yl6^4)/6720 - (1453*y1^10*y2^9*y3^6*yl6^4)/20160 - 
 (1357*y1^11*y2^9*y3^6*yl6^4)/20160 - (27829*y1^12*y2^9*y3^6*yl6^4)/443520 - 
 (1619*y1^13*y2^9*y3^6*yl6^4)/27720 - (78259*y1^14*y2^9*y3^6*yl6^4)/1441440 - 
 (11983*y1^4*y2^10*y3^6*yl6^4)/30240 - (1595*y1^5*y2^10*y3^6*yl6^4)/24192 - 
 (10243*y1^6*y2^10*y3^6*yl6^4)/120960 - (10243*y1^7*y2^10*y3^6*yl6^4)/
  120960 - (1399*y1^8*y2^10*y3^6*yl6^4)/17280 - 
 (659*y1^9*y2^10*y3^6*yl6^4)/8640 - (617*y1^10*y2^10*y3^6*yl6^4)/8640 - 
 (4031*y1^11*y2^10*y3^6*yl6^4)/60480 - (11801*y1^12*y2^10*y3^6*yl6^4)/
  190080 - (343*y1^13*y2^10*y3^6*yl6^4)/5940 - 
 (33131*y1^14*y2^10*y3^6*yl6^4)/617760 - (4079*y1^4*y2^11*y3^6*yl6^4)/10080 - 
 (377*y1^5*y2^11*y3^6*yl6^4)/5760 - (97*y1^6*y2^11*y3^6*yl6^4)/1152 - 
 (97*y1^7*y2^11*y3^6*yl6^4)/1152 - (649*y1^8*y2^11*y3^6*yl6^4)/8064 - 
 (191*y1^9*y2^11*y3^6*yl6^4)/2520 - (143*y1^10*y2^11*y3^6*yl6^4)/2016 - 
 (667*y1^11*y2^11*y3^6*yl6^4)/10080 - (27323*y1^12*y2^11*y3^6*yl6^4)/443520 - 
 (1411*y1^13*y2^11*y3^6*yl6^4)/24640 - (153229*y1^14*y2^11*y3^6*yl6^4)/
  2882880 - (11423*y1^4*y2^12*y3^6*yl6^4)/27720 - 
 (1031*y1^5*y2^12*y3^6*yl6^4)/15840 - (83*y1^6*y2^12*y3^6*yl6^4)/990 - 
 (83*y1^7*y2^12*y3^6*yl6^4)/990 - (17767*y1^8*y2^12*y3^6*yl6^4)/221760 - 
 (6691*y1^9*y2^12*y3^6*yl6^4)/88704 - (10433*y1^10*y2^12*y3^6*yl6^4)/147840 - 
 (3243*y1^11*y2^12*y3^6*yl6^4)/49280 - (1509*y1^12*y2^12*y3^6*yl6^4)/24640 - 
 (25237*y1^13*y2^12*y3^6*yl6^4)/443520 - (20291*y1^14*y2^12*y3^6*yl6^4)/
  384384 - (4127*y1^4*y2^13*y3^6*yl6^4)/9856 - 
 (2053*y1^5*y2^13*y3^6*yl6^4)/31680 - (2647*y1^6*y2^13*y3^6*yl6^4)/31680 - 
 (2647*y1^7*y2^13*y3^6*yl6^4)/31680 - (2213*y1^8*y2^13*y3^6*yl6^4)/27720 - 
 (33329*y1^9*y2^13*y3^6*yl6^4)/443520 - (10391*y1^10*y2^13*y3^6*yl6^4)/
  147840 - (3229*y1^11*y2^13*y3^6*yl6^4)/49280 - 
 (751*y1^12*y2^13*y3^6*yl6^4)/12320 - (25111*y1^13*y2^13*y3^6*yl6^4)/443520 - 
 (100909*y1^14*y2^13*y3^6*yl6^4)/1921920 - (2448959*y1^4*y2^14*y3^6*yl6^4)/
  5765760 - (591*y1^5*y2^14*y3^6*yl6^4)/9152 - 
 (3813*y1^6*y2^14*y3^6*yl6^4)/45760 - (3813*y1^7*y2^14*y3^6*yl6^4)/45760 - 
 (38249*y1^8*y2^14*y3^6*yl6^4)/480480 - (143987*y1^9*y2^14*y3^6*yl6^4)/
  1921920 - (403933*y1^10*y2^14*y3^6*yl6^4)/5765760 - 
 (376477*y1^11*y2^14*y3^6*yl6^4)/5765760 - (3979*y1^12*y2^14*y3^6*yl6^4)/
  65520 - (29557*y1^13*y2^14*y3^6*yl6^4)/524160 - 
 (27401*y1^14*y2^14*y3^6*yl6^4)/524160 - (293*y1^4*y2^4*y3^7*yl6^4)/960 - 
 (41*y1^5*y2^4*y3^7*yl6^4)/672 - (317*y1^6*y2^4*y3^7*yl6^4)/3360 - 
 (317*y1^7*y2^4*y3^7*yl6^4)/3360 - (99*y1^8*y2^4*y3^7*yl6^4)/1120 - 
 (109*y1^9*y2^4*y3^7*yl6^4)/1344 - (4457*y1^10*y2^4*y3^7*yl6^4)/60480 - 
 (115*y1^11*y2^4*y3^7*yl6^4)/1728 - (7955*y1^12*y2^4*y3^7*yl6^4)/133056 - 
 (1777*y1^13*y2^4*y3^7*yl6^4)/33264 - (102569*y1^14*y2^4*y3^7*yl6^4)/
  2162160 - (223*y1^4*y2^5*y3^7*yl6^4)/672 - (103*y1^5*y2^5*y3^7*yl6^4)/
  1344 - (641*y1^6*y2^5*y3^7*yl6^4)/6720 - (641*y1^7*y2^5*y3^7*yl6^4)/6720 - 
 (11*y1^8*y2^5*y3^7*yl6^4)/120 - (167*y1^9*y2^5*y3^7*yl6^4)/1920 - 
 (473*y1^10*y2^5*y3^7*yl6^4)/5760 - (3119*y1^11*y2^5*y3^7*yl6^4)/40320 - 
 (1153*y1^12*y2^5*y3^7*yl6^4)/15840 - (4337*y1^13*y2^5*y3^7*yl6^4)/63360 - 
 (52993*y1^14*y2^5*y3^7*yl6^4)/823680 - (1157*y1^4*y2^6*y3^7*yl6^4)/3360 - 
 (473*y1^5*y2^6*y3^7*yl6^4)/6720 - (599*y1^6*y2^6*y3^7*yl6^4)/6720 - 
 (599*y1^7*y2^6*y3^7*yl6^4)/6720 - (41*y1^8*y2^6*y3^7*yl6^4)/480 - 
 (31*y1^9*y2^6*y3^7*yl6^4)/384 - (437*y1^10*y2^6*y3^7*yl6^4)/5760 - 
 (2867*y1^11*y2^6*y3^7*yl6^4)/40320 - (527*y1^12*y2^6*y3^7*yl6^4)/7920 - 
 (3941*y1^13*y2^6*y3^7*yl6^4)/63360 - (9569*y1^14*y2^6*y3^7*yl6^4)/164736 - 
 (227*y1^4*y2^7*y3^7*yl6^4)/630 - (1363*y1^5*y2^7*y3^7*yl6^4)/20160 - 
 (1741*y1^6*y2^7*y3^7*yl6^4)/20160 - (1741*y1^7*y2^7*y3^7*yl6^4)/20160 - 
 (119*y1^8*y2^7*y3^7*yl6^4)/1440 - (449*y1^9*y2^7*y3^7*yl6^4)/5760 - 
 (421*y1^10*y2^7*y3^7*yl6^4)/5760 - (551*y1^11*y2^7*y3^7*yl6^4)/8064 - 
 (101*y1^12*y2^7*y3^7*yl6^4)/1584 - (251*y1^13*y2^7*y3^7*yl6^4)/4224 - 
 (45557*y1^14*y2^7*y3^7*yl6^4)/823680 - (157*y1^4*y2^8*y3^7*yl6^4)/420 - 
 (37*y1^5*y2^8*y3^7*yl6^4)/560 - (19*y1^6*y2^8*y3^7*yl6^4)/224 - 
 (19*y1^7*y2^8*y3^7*yl6^4)/224 - (109*y1^8*y2^8*y3^7*yl6^4)/1344 - 
 (1027*y1^9*y2^8*y3^7*yl6^4)/13440 - (577*y1^10*y2^8*y3^7*yl6^4)/8064 - 
 (2693*y1^11*y2^8*y3^7*yl6^4)/40320 - (13799*y1^12*y2^8*y3^7*yl6^4)/221760 - 
 (25673*y1^13*y2^8*y3^7*yl6^4)/443520 - (310033*y1^14*y2^8*y3^7*yl6^4)/
  5765760 - (647*y1^4*y2^9*y3^7*yl6^4)/1680 - (25*y1^5*y2^9*y3^7*yl6^4)/384 - 
 (161*y1^6*y2^9*y3^7*yl6^4)/1920 - (161*y1^7*y2^9*y3^7*yl6^4)/1920 - 
 (359*y1^8*y2^9*y3^7*yl6^4)/4480 - (169*y1^9*y2^9*y3^7*yl6^4)/2240 - 
 (1423*y1^10*y2^9*y3^7*yl6^4)/20160 - (1327*y1^11*y2^9*y3^7*yl6^4)/20160 - 
 (27169*y1^12*y2^9*y3^7*yl6^4)/443520 - (6311*y1^13*y2^9*y3^7*yl6^4)/110880 - 
 (38057*y1^14*y2^9*y3^7*yl6^4)/720720 - (5969*y1^4*y2^10*y3^7*yl6^4)/15120 - 
 (1559*y1^5*y2^10*y3^7*yl6^4)/24192 - (10063*y1^6*y2^10*y3^7*yl6^4)/120960 - 
 (10063*y1^7*y2^10*y3^7*yl6^4)/120960 - (9613*y1^8*y2^10*y3^7*yl6^4)/120960 - 
 (4523*y1^9*y2^10*y3^7*yl6^4)/60480 - (4229*y1^10*y2^10*y3^7*yl6^4)/60480 - 
 (563*y1^11*y2^10*y3^7*yl6^4)/8640 - (80627*y1^12*y2^10*y3^7*yl6^4)/1330560 - 
 (18713*y1^13*y2^10*y3^7*yl6^4)/332640 - (112741*y1^14*y2^10*y3^7*yl6^4)/
  2162160 - (127*y1^4*y2^11*y3^7*yl6^4)/315 - (2579*y1^5*y2^11*y3^7*yl6^4)/
  40320 - (667*y1^6*y2^11*y3^7*yl6^4)/8064 - (667*y1^7*y2^11*y3^7*yl6^4)/
  8064 - (91*y1^8*y2^11*y3^7*yl6^4)/1152 - (107*y1^9*y2^11*y3^7*yl6^4)/1440 - 
 (5*y1^10*y2^11*y3^7*yl6^4)/72 - (163*y1^11*y2^11*y3^7*yl6^4)/2520 - 
 (3809*y1^12*y2^11*y3^7*yl6^4)/63360 - (589*y1^13*y2^11*y3^7*yl6^4)/10560 - 
 (21277*y1^14*y2^11*y3^7*yl6^4)/411840 - (45527*y1^4*y2^12*y3^7*yl6^4)/
  110880 - (1763*y1^5*y2^12*y3^7*yl6^4)/27720 - 
 (9131*y1^6*y2^12*y3^7*yl6^4)/110880 - (9131*y1^7*y2^12*y3^7*yl6^4)/110880 - 
 (2491*y1^8*y2^12*y3^7*yl6^4)/31680 - (937*y1^9*y2^12*y3^7*yl6^4)/12672 - 
 (1459*y1^10*y2^12*y3^7*yl6^4)/21120 - (9509*y1^11*y2^12*y3^7*yl6^4)/147840 - 
 (631*y1^12*y2^12*y3^7*yl6^4)/10560 - (3511*y1^13*y2^12*y3^7*yl6^4)/63360 - 
 (939*y1^14*y2^12*y3^7*yl6^4)/18304 - (12337*y1^4*y2^13*y3^7*yl6^4)/29568 - 
 (14041*y1^5*y2^13*y3^7*yl6^4)/221760 - (18199*y1^6*y2^13*y3^7*yl6^4)/
  221760 - (18199*y1^7*y2^13*y3^7*yl6^4)/221760 - 
 (1241*y1^8*y2^13*y3^7*yl6^4)/15840 - (4667*y1^9*y2^13*y3^7*yl6^4)/63360 - 
 (1453*y1^10*y2^13*y3^7*yl6^4)/21120 - (9467*y1^11*y2^13*y3^7*yl6^4)/147840 - 
 (157*y1^12*y2^13*y3^7*yl6^4)/2640 - (3493*y1^13*y2^13*y3^7*yl6^4)/63360 - 
 (4669*y1^14*y2^13*y3^7*yl6^4)/91520 - (2440379*y1^4*y2^14*y3^7*yl6^4)/
  5765760 - (12125*y1^5*y2^14*y3^7*yl6^4)/192192 - 
 (78643*y1^6*y2^14*y3^7*yl6^4)/960960 - (78643*y1^7*y2^14*y3^7*yl6^4)/
  960960 - (2681*y1^8*y2^14*y3^7*yl6^4)/34320 - 
 (20161*y1^9*y2^14*y3^7*yl6^4)/274560 - (56479*y1^10*y2^14*y3^7*yl6^4)/
  823680 - (367897*y1^11*y2^14*y3^7*yl6^4)/5765760 - 
 (1109*y1^12*y2^14*y3^7*yl6^4)/18720 - (4111*y1^13*y2^14*y3^7*yl6^4)/74880 - 
 (3803*y1^14*y2^14*y3^7*yl6^4)/74880 - (1991*y1^4*y2^4*y3^8*yl6^4)/6720 - 
 (23*y1^5*y2^4*y3^8*yl6^4)/384 - (179*y1^6*y2^4*y3^8*yl6^4)/1920 - 
 (179*y1^7*y2^4*y3^8*yl6^4)/1920 - (391*y1^8*y2^4*y3^8*yl6^4)/4480 - 
 (215*y1^9*y2^4*y3^8*yl6^4)/2688 - (8779*y1^10*y2^4*y3^8*yl6^4)/120960 - 
 (1583*y1^11*y2^4*y3^8*yl6^4)/24192 - (15613*y1^12*y2^4*y3^8*yl6^4)/266112 - 
 (13919*y1^13*y2^4*y3^8*yl6^4)/266112 - (801247*y1^14*y2^4*y3^8*yl6^4)/
  17297280 - (127*y1^4*y2^5*y3^8*yl6^4)/384 - (29*y1^5*y2^5*y3^8*yl6^4)/384 - 
 (181*y1^6*y2^5*y3^8*yl6^4)/1920 - (181*y1^7*y2^5*y3^8*yl6^4)/1920 - 
 (1217*y1^8*y2^5*y3^8*yl6^4)/13440 - (577*y1^9*y2^5*y3^8*yl6^4)/6720 - 
 (1633*y1^10*y2^5*y3^8*yl6^4)/20160 - (1537*y1^11*y2^5*y3^8*yl6^4)/20160 - 
 (31789*y1^12*y2^5*y3^8*yl6^4)/443520 - (3733*y1^13*y2^5*y3^8*yl6^4)/55440 - 
 (91129*y1^14*y2^5*y3^8*yl6^4)/1441440 - (659*y1^4*y2^6*y3^8*yl6^4)/1920 - 
 (133*y1^5*y2^6*y3^8*yl6^4)/1920 - (169*y1^6*y2^6*y3^8*yl6^4)/1920 - 
 (169*y1^7*y2^6*y3^8*yl6^4)/1920 - (1133*y1^8*y2^6*y3^8*yl6^4)/13440 - 
 (107*y1^9*y2^6*y3^8*yl6^4)/1344 - (1507*y1^10*y2^6*y3^8*yl6^4)/20160 - 
 (1411*y1^11*y2^6*y3^8*yl6^4)/20160 - (29017*y1^12*y2^6*y3^8*yl6^4)/443520 - 
 (6773*y1^13*y2^6*y3^8*yl6^4)/110880 - (2053*y1^14*y2^6*y3^8*yl6^4)/36036 - 
 (2069*y1^4*y2^7*y3^8*yl6^4)/5760 - (383*y1^5*y2^7*y3^8*yl6^4)/5760 - 
 (491*y1^6*y2^7*y3^8*yl6^4)/5760 - (491*y1^7*y2^7*y3^8*yl6^4)/5760 - 
 (3287*y1^8*y2^7*y3^8*yl6^4)/40320 - (1549*y1^9*y2^7*y3^8*yl6^4)/20160 - 
 (1451*y1^10*y2^7*y3^8*yl6^4)/20160 - (271*y1^11*y2^7*y3^8*yl6^4)/4032 - 
 (5557*y1^12*y2^7*y3^8*yl6^4)/88704 - (431*y1^13*y2^7*y3^8*yl6^4)/7392 - 
 (19529*y1^14*y2^7*y3^8*yl6^4)/360360 - (5009*y1^4*y2^8*y3^8*yl6^4)/13440 - 
 (291*y1^5*y2^8*y3^8*yl6^4)/4480 - (75*y1^6*y2^8*y3^8*yl6^4)/896 - 
 (75*y1^7*y2^8*y3^8*yl6^4)/896 - (215*y1^8*y2^8*y3^8*yl6^4)/2688 - 
 (253*y1^9*y2^8*y3^8*yl6^4)/3360 - (71*y1^10*y2^8*y3^8*yl6^4)/1008 - 
 (331*y1^11*y2^8*y3^8*yl6^4)/5040 - (27103*y1^12*y2^8*y3^8*yl6^4)/443520 - 
 (12589*y1^13*y2^8*y3^8*yl6^4)/221760 - (151799*y1^14*y2^8*y3^8*yl6^4)/
  2882880 - (5161*y1^4*y2^9*y3^8*yl6^4)/13440 - 
 (43*y1^5*y2^9*y3^8*yl6^4)/672 - (139*y1^6*y2^9*y3^8*yl6^4)/1680 - 
 (139*y1^7*y2^9*y3^8*yl6^4)/1680 - (177*y1^8*y2^9*y3^8*yl6^4)/2240 - 
 (333*y1^9*y2^9*y3^8*yl6^4)/4480 - (2801*y1^10*y2^9*y3^8*yl6^4)/40320 - 
 (2609*y1^11*y2^9*y3^8*yl6^4)/40320 - (13337*y1^12*y2^9*y3^8*yl6^4)/221760 - 
 (24749*y1^13*y2^9*y3^8*yl6^4)/443520 - (298021*y1^14*y2^9*y3^8*yl6^4)/
  5765760 - (47617*y1^4*y2^10*y3^8*yl6^4)/120960 - 
 (383*y1^5*y2^10*y3^8*yl6^4)/6048 - (1241*y1^6*y2^10*y3^8*yl6^4)/15120 - 
 (1241*y1^7*y2^10*y3^8*yl6^4)/15120 - (677*y1^8*y2^10*y3^8*yl6^4)/8640 - 
 (1273*y1^9*y2^10*y3^8*yl6^4)/17280 - (1189*y1^10*y2^10*y3^8*yl6^4)/17280 - 
 (7747*y1^11*y2^10*y3^8*yl6^4)/120960 - (5653*y1^12*y2^10*y3^8*yl6^4)/95040 - 
 (10481*y1^13*y2^10*y3^8*yl6^4)/190080 - (126089*y1^14*y2^10*y3^8*yl6^4)/
  2471040 - (16211*y1^4*y2^11*y3^8*yl6^4)/40320 - 
 (181*y1^5*y2^11*y3^8*yl6^4)/2880 - (47*y1^6*y2^11*y3^8*yl6^4)/576 - 
 (47*y1^7*y2^11*y3^8*yl6^4)/576 - (157*y1^8*y2^11*y3^8*yl6^4)/2016 - 
 (2951*y1^9*y2^11*y3^8*yl6^4)/40320 - (551*y1^10*y2^11*y3^8*yl6^4)/8064 - 
 (2563*y1^11*y2^11*y3^8*yl6^4)/40320 - (3271*y1^12*y2^11*y3^8*yl6^4)/55440 - 
 (8081*y1^13*y2^11*y3^8*yl6^4)/147840 - (291443*y1^14*y2^11*y3^8*yl6^4)/
  5765760 - (181613*y1^4*y2^12*y3^8*yl6^4)/443520 - 
 (3959*y1^5*y2^12*y3^8*yl6^4)/63360 - (5147*y1^6*y2^12*y3^8*yl6^4)/63360 - 
 (5147*y1^7*y2^12*y3^8*yl6^4)/63360 - (34379*y1^8*y2^12*y3^8*yl6^4)/443520 - 
 (1615*y1^9*y2^12*y3^8*yl6^4)/22176 - (157*y1^10*y2^12*y3^8*yl6^4)/2310 - 
 (73*y1^11*y2^12*y3^8*yl6^4)/1155 - (8669*y1^12*y2^12*y3^8*yl6^4)/147840 - 
 (12041*y1^13*y2^12*y3^8*yl6^4)/221760 - (3215*y1^14*y2^12*y3^8*yl6^4)/
  64064 - (769*y1^4*y2^13*y3^8*yl6^4)/1848 - (3941*y1^5*y2^13*y3^8*yl6^4)/
  63360 - (5129*y1^6*y2^13*y3^8*yl6^4)/63360 - 
 (5129*y1^7*y2^13*y3^8*yl6^4)/63360 - (34253*y1^8*y2^13*y3^8*yl6^4)/443520 - 
 (16087*y1^9*y2^13*y3^8*yl6^4)/221760 - (5003*y1^10*y2^13*y3^8*yl6^4)/73920 - 
 (4651*y1^11*y2^13*y3^8*yl6^4)/73920 - (8627*y1^12*y2^13*y3^8*yl6^4)/147840 - 
 (5989*y1^13*y2^13*y3^8*yl6^4)/110880 - (999*y1^14*y2^13*y3^8*yl6^4)/20020 - 
 (304243*y1^4*y2^14*y3^8*yl6^4)/720720 - (3403*y1^5*y2^14*y3^8*yl6^4)/54912 - 
 (22163*y1^6*y2^14*y3^8*yl6^4)/274560 - (22163*y1^7*y2^14*y3^8*yl6^4)/
  274560 - (147991*y1^8*y2^14*y3^8*yl6^4)/1921920 - 
 (69491*y1^9*y2^14*y3^8*yl6^4)/960960 - (194459*y1^10*y2^14*y3^8*yl6^4)/
  2882880 - (180731*y1^11*y2^14*y3^8*yl6^4)/2882880 - 
 (30467*y1^12*y2^14*y3^8*yl6^4)/524160 - (881*y1^13*y2^14*y3^8*yl6^4)/16380 - 
 (6509*y1^14*y2^14*y3^8*yl6^4)/131040 - (3877*y1^4*y2^4*y3^9*yl6^4)/13440 - 
 (17*y1^5*y2^4*y3^9*yl6^4)/288 - (133*y1^6*y2^4*y3^9*yl6^4)/1440 - 
 (133*y1^7*y2^4*y3^9*yl6^4)/1440 - (871*y1^8*y2^4*y3^9*yl6^4)/10080 - 
 (319*y1^9*y2^4*y3^9*yl6^4)/4032 - (4337*y1^10*y2^4*y3^9*yl6^4)/60480 - 
 (781*y1^11*y2^4*y3^9*yl6^4)/12096 - (7691*y1^12*y2^4*y3^9*yl6^4)/133056 - 
 (1711*y1^13*y2^4*y3^9*yl6^4)/33264 - (98279*y1^14*y2^4*y3^9*yl6^4)/2162160 - 
 (95*y1^4*y2^5*y3^9*yl6^4)/288 - (43*y1^5*y2^5*y3^9*yl6^4)/576 - 
 (269*y1^6*y2^5*y3^9*yl6^4)/2880 - (269*y1^7*y2^5*y3^9*yl6^4)/2880 - 
 (113*y1^8*y2^5*y3^9*yl6^4)/1260 - (3427*y1^9*y2^5*y3^9*yl6^4)/40320 - 
 (359*y1^10*y2^5*y3^9*yl6^4)/4480 - (1013*y1^11*y2^5*y3^9*yl6^4)/13440 - 
 (2617*y1^12*y2^5*y3^9*yl6^4)/36960 - (29479*y1^13*y2^5*y3^9*yl6^4)/443520 - 
 (119837*y1^14*y2^5*y3^9*yl6^4)/1921920 - (493*y1^4*y2^6*y3^9*yl6^4)/1440 - 
 (197*y1^5*y2^6*y3^9*yl6^4)/2880 - (251*y1^6*y2^6*y3^9*yl6^4)/2880 - 
 (251*y1^7*y2^6*y3^9*yl6^4)/2880 - (841*y1^8*y2^6*y3^9*yl6^4)/10080 - 
 (635*y1^9*y2^6*y3^9*yl6^4)/8064 - (331*y1^10*y2^6*y3^9*yl6^4)/4480 - 
 (929*y1^11*y2^6*y3^9*yl6^4)/13440 - (1193*y1^12*y2^6*y3^9*yl6^4)/18480 - 
 (26707*y1^13*y2^6*y3^9*yl6^4)/443520 - (21565*y1^14*y2^6*y3^9*yl6^4)/
  384384 - (43*y1^4*y2^7*y3^9*yl6^4)/120 - (21*y1^5*y2^7*y3^9*yl6^4)/320 - 
 (27*y1^6*y2^7*y3^9*yl6^4)/320 - (27*y1^7*y2^7*y3^9*yl6^4)/320 - 
 (271*y1^8*y2^7*y3^9*yl6^4)/3360 - (1021*y1^9*y2^7*y3^9*yl6^4)/13440 - 
 (2867*y1^10*y2^7*y3^9*yl6^4)/40320 - (535*y1^11*y2^7*y3^9*yl6^4)/8064 - 
 (685*y1^12*y2^7*y3^9*yl6^4)/11088 - (5095*y1^13*y2^7*y3^9*yl6^4)/88704 - 
 (307459*y1^14*y2^7*y3^9*yl6^4)/5765760 - (937*y1^4*y2^8*y3^9*yl6^4)/2520 - 
 (323*y1^5*y2^8*y3^9*yl6^4)/5040 - (167*y1^6*y2^8*y3^9*yl6^4)/2016 - 
 (167*y1^7*y2^8*y3^9*yl6^4)/2016 - (319*y1^8*y2^8*y3^9*yl6^4)/4032 - 
 (3001*y1^9*y2^8*y3^9*yl6^4)/40320 - (187*y1^10*y2^8*y3^9*yl6^4)/2688 - 
 (871*y1^11*y2^8*y3^9*yl6^4)/13440 - (4453*y1^12*y2^8*y3^9*yl6^4)/73920 - 
 (24793*y1^13*y2^8*y3^9*yl6^4)/443520 - (33177*y1^14*y2^8*y3^9*yl6^4)/
  640640 - (1931*y1^4*y2^9*y3^9*yl6^4)/5040 - 
 (509*y1^5*y2^9*y3^9*yl6^4)/8064 - (3301*y1^6*y2^9*y3^9*yl6^4)/40320 - 
 (3301*y1^7*y2^9*y3^9*yl6^4)/40320 - (3151*y1^8*y2^9*y3^9*yl6^4)/40320 - 
 (1481*y1^9*y2^9*y3^9*yl6^4)/20160 - (461*y1^10*y2^9*y3^9*yl6^4)/6720 - 
 (143*y1^11*y2^9*y3^9*yl6^4)/2240 - (2921*y1^12*y2^9*y3^9*yl6^4)/49280 - 
 (6091*y1^13*y2^9*y3^9*yl6^4)/110880 - (12209*y1^14*y2^9*y3^9*yl6^4)/240240 - 
 (5939*y1^4*y2^10*y3^9*yl6^4)/15120 - (1511*y1^5*y2^10*y3^9*yl6^4)/24192 - 
 (9823*y1^6*y2^10*y3^9*yl6^4)/120960 - (9823*y1^7*y2^10*y3^9*yl6^4)/120960 - 
 (1339*y1^8*y2^10*y3^9*yl6^4)/17280 - (629*y1^9*y2^10*y3^9*yl6^4)/8640 - 
 (587*y1^10*y2^10*y3^9*yl6^4)/8640 - (3821*y1^11*y2^10*y3^9*yl6^4)/60480 - 
 (11141*y1^12*y2^10*y3^9*yl6^4)/190080 - (2579*y1^13*y2^10*y3^9*yl6^4)/
  47520 - (15493*y1^14*y2^10*y3^9*yl6^4)/308880 - 
 (337*y1^4*y2^11*y3^9*yl6^4)/840 - (119*y1^5*y2^11*y3^9*yl6^4)/1920 - 
 (31*y1^6*y2^11*y3^9*yl6^4)/384 - (31*y1^7*y2^11*y3^9*yl6^4)/384 - 
 (69*y1^8*y2^11*y3^9*yl6^4)/896 - (81*y1^9*y2^11*y3^9*yl6^4)/1120 - 
 (17*y1^10*y2^11*y3^9*yl6^4)/252 - (79*y1^11*y2^11*y3^9*yl6^4)/1260 - 
 (25783*y1^12*y2^11*y3^9*yl6^4)/443520 - (11929*y1^13*y2^11*y3^9*yl6^4)/
  221760 - (143219*y1^14*y2^11*y3^9*yl6^4)/2882880 - 
 (45307*y1^4*y2^12*y3^9*yl6^4)/110880 - (61*y1^5*y2^12*y3^9*yl6^4)/990 - 
 (1273*y1^6*y2^12*y3^9*yl6^4)/15840 - (1273*y1^7*y2^12*y3^9*yl6^4)/15840 - 
 (16997*y1^8*y2^12*y3^9*yl6^4)/221760 - (6383*y1^9*y2^12*y3^9*yl6^4)/88704 - 
 (29759*y1^10*y2^12*y3^9*yl6^4)/443520 - (27647*y1^11*y2^12*y3^9*yl6^4)/
  443520 - (12811*y1^12*y2^12*y3^9*yl6^4)/221760 - 
 (2633*y1^13*y2^12*y3^9*yl6^4)/49280 - (56869*y1^14*y2^12*y3^9*yl6^4)/
  1153152 - (36835*y1^4*y2^13*y3^9*yl6^4)/88704 - 
 (1943*y1^5*y2^13*y3^9*yl6^4)/31680 - (2537*y1^6*y2^13*y3^9*yl6^4)/31680 - 
 (2537*y1^7*y2^13*y3^9*yl6^4)/31680 - (8467*y1^8*y2^13*y3^9*yl6^4)/110880 - 
 (31789*y1^9*y2^13*y3^9*yl6^4)/443520 - (29633*y1^10*y2^13*y3^9*yl6^4)/
  443520 - (27521*y1^11*y2^13*y3^9*yl6^4)/443520 - 
 (3187*y1^12*y2^13*y3^9*yl6^4)/55440 - (2619*y1^13*y2^13*y3^9*yl6^4)/49280 - 
 (282707*y1^14*y2^13*y3^9*yl6^4)/5765760 - (2428939*y1^4*y2^14*y3^9*yl6^4)/
  5765760 - (5033*y1^5*y2^14*y3^9*yl6^4)/82368 - 
 (32887*y1^6*y2^14*y3^9*yl6^4)/411840 - (32887*y1^7*y2^14*y3^9*yl6^4)/
  411840 - (54871*y1^8*y2^14*y3^9*yl6^4)/720720 - 
 (411941*y1^9*y2^14*y3^9*yl6^4)/5765760 - (42657*y1^10*y2^14*y3^9*yl6^4)/
  640640 - (118819*y1^11*y2^14*y3^9*yl6^4)/1921920 - 
 (2501*y1^12*y2^14*y3^9*yl6^4)/43680 - (27737*y1^13*y2^14*y3^9*yl6^4)/
  524160 - (8527*y1^14*y2^14*y3^9*yl6^4)/174720 - 
 (11351*y1^4*y2^4*y3^10*yl6^4)/40320 - (7*y1^5*y2^4*y3^10*yl6^4)/120 - 
 (11*y1^6*y2^4*y3^10*yl6^4)/120 - (11*y1^7*y2^4*y3^10*yl6^4)/120 - 
 (3*y1^8*y2^4*y3^10*yl6^4)/35 - (527*y1^9*y2^4*y3^10*yl6^4)/6720 - 
 (859*y1^10*y2^4*y3^10*yl6^4)/12096 - (3863*y1^11*y2^4*y3^10*yl6^4)/60480 - 
 (37993*y1^12*y2^4*y3^10*yl6^4)/665280 - (16879*y1^13*y2^4*y3^10*yl6^4)/
  332640 - (38711*y1^14*y2^4*y3^10*yl6^4)/864864 - 
 (79*y1^4*y2^5*y3^10*yl6^4)/240 - (71*y1^5*y2^5*y3^10*yl6^4)/960 - 
 (89*y1^6*y2^5*y3^10*yl6^4)/960 - (89*y1^7*y2^5*y3^10*yl6^4)/960 - 
 (299*y1^8*y2^5*y3^10*yl6^4)/3360 - (1133*y1^9*y2^5*y3^10*yl6^4)/13440 - 
 (3203*y1^10*y2^5*y3^10*yl6^4)/40320 - (3011*y1^11*y2^5*y3^10*yl6^4)/40320 - 
 (3887*y1^12*y2^5*y3^10*yl6^4)/55440 - (29171*y1^13*y2^5*y3^10*yl6^4)/
  443520 - (355507*y1^14*y2^5*y3^10*yl6^4)/5765760 - 
 (41*y1^4*y2^6*y3^10*yl6^4)/120 - (13*y1^5*y2^6*y3^10*yl6^4)/192 - 
 (83*y1^6*y2^6*y3^10*yl6^4)/960 - (83*y1^7*y2^6*y3^10*yl6^4)/960 - 
 (139*y1^8*y2^6*y3^10*yl6^4)/1680 - (1049*y1^9*y2^6*y3^10*yl6^4)/13440 - 
 (2951*y1^10*y2^6*y3^10*yl6^4)/40320 - (2759*y1^11*y2^6*y3^10*yl6^4)/40320 - 
 (7081*y1^12*y2^6*y3^10*yl6^4)/110880 - (26399*y1^13*y2^6*y3^10*yl6^4)/
  443520 - (319471*y1^14*y2^6*y3^10*yl6^4)/5765760 - 
 (103*y1^4*y2^7*y3^10*yl6^4)/288 - (187*y1^5*y2^7*y3^10*yl6^4)/2880 - 
 (241*y1^6*y2^7*y3^10*yl6^4)/2880 - (241*y1^7*y2^7*y3^10*yl6^4)/2880 - 
 (403*y1^8*y2^7*y3^10*yl6^4)/5040 - (607*y1^9*y2^7*y3^10*yl6^4)/8064 - 
 (2839*y1^10*y2^7*y3^10*yl6^4)/40320 - (2647*y1^11*y2^7*y3^10*yl6^4)/40320 - 
 (6773*y1^12*y2^7*y3^10*yl6^4)/110880 - (8389*y1^13*y2^7*y3^10*yl6^4)/
  147840 - (60691*y1^14*y2^7*y3^10*yl6^4)/1153152 - 
 (1247*y1^4*y2^8*y3^10*yl6^4)/3360 - (71*y1^5*y2^8*y3^10*yl6^4)/1120 - 
 (23*y1^6*y2^8*y3^10*yl6^4)/280 - (23*y1^7*y2^8*y3^10*yl6^4)/280 - 
 (527*y1^8*y2^8*y3^10*yl6^4)/6720 - (991*y1^9*y2^8*y3^10*yl6^4)/13440 - 
 (2777*y1^10*y2^8*y3^10*yl6^4)/40320 - (517*y1^11*y2^8*y3^10*yl6^4)/8064 - 
 (2641*y1^12*y2^8*y3^10*yl6^4)/44352 - (4897*y1^13*y2^8*y3^10*yl6^4)/88704 - 
 (294589*y1^14*y2^8*y3^10*yl6^4)/5765760 - (257*y1^4*y2^9*y3^10*yl6^4)/672 - 
 (839*y1^5*y2^9*y3^10*yl6^4)/13440 - (1091*y1^6*y2^9*y3^10*yl6^4)/13440 - 
 (1091*y1^7*y2^9*y3^10*yl6^4)/13440 - (347*y1^8*y2^9*y3^10*yl6^4)/4480 - 
 (163*y1^9*y2^9*y3^10*yl6^4)/2240 - (1369*y1^10*y2^9*y3^10*yl6^4)/20160 - 
 (1273*y1^11*y2^9*y3^10*yl6^4)/20160 - (25981*y1^12*y2^9*y3^10*yl6^4)/
  443520 - (3007*y1^13*y2^9*y3^10*yl6^4)/55440 - 
 (72253*y1^14*y2^9*y3^10*yl6^4)/1441440 - (11857*y1^4*y2^10*y3^10*yl6^4)/
  30240 - (7471*y1^5*y2^10*y3^10*yl6^4)/120960 - 
 (9739*y1^6*y2^10*y3^10*yl6^4)/120960 - (9739*y1^7*y2^10*y3^10*yl6^4)/
  120960 - (1327*y1^8*y2^10*y3^10*yl6^4)/17280 - 
 (623*y1^9*y2^10*y3^10*yl6^4)/8640 - (581*y1^10*y2^10*y3^10*yl6^4)/8640 - 
 (3779*y1^11*y2^10*y3^10*yl6^4)/60480 - (11009*y1^12*y2^10*y3^10*yl6^4)/
  190080 - (1273*y1^13*y2^10*y3^10*yl6^4)/23760 - 
 (30557*y1^14*y2^10*y3^10*yl6^4)/617760 - (4037*y1^4*y2^11*y3^10*yl6^4)/
  10080 - (353*y1^5*y2^11*y3^10*yl6^4)/5760 - (461*y1^6*y2^11*y3^10*yl6^4)/
  5760 - (461*y1^7*y2^11*y3^10*yl6^4)/5760 - (3077*y1^8*y2^11*y3^10*yl6^4)/
  40320 - (361*y1^9*y2^11*y3^10*yl6^4)/5040 - (673*y1^10*y2^11*y3^10*yl6^4)/
  10080 - (125*y1^11*y2^11*y3^10*yl6^4)/2016 - 
 (5095*y1^12*y2^11*y3^10*yl6^4)/88704 - (785*y1^13*y2^11*y3^10*yl6^4)/14784 - 
 (141217*y1^14*y2^11*y3^10*yl6^4)/2882880 - (4523*y1^4*y2^12*y3^10*yl6^4)/
  11088 - (193*y1^5*y2^12*y3^10*yl6^4)/3168 - (631*y1^6*y2^12*y3^10*yl6^4)/
  7920 - (631*y1^7*y2^12*y3^10*yl6^4)/7920 - (16843*y1^8*y2^12*y3^10*yl6^4)/
  221760 - (31607*y1^9*y2^12*y3^10*yl6^4)/443520 - 
 (9817*y1^10*y2^12*y3^10*yl6^4)/147840 - (9113*y1^11*y2^12*y3^10*yl6^4)/
  147840 - (4219*y1^12*y2^12*y3^10*yl6^4)/73920 - 
 (23389*y1^13*y2^12*y3^10*yl6^4)/443520 - (31149*y1^14*y2^12*y3^10*yl6^4)/
  640640 - (61289*y1^4*y2^13*y3^10*yl6^4)/147840 - 
 (1921*y1^5*y2^13*y3^10*yl6^4)/31680 - (503*y1^6*y2^13*y3^10*yl6^4)/6336 - 
 (503*y1^7*y2^13*y3^10*yl6^4)/6336 - (839*y1^8*y2^13*y3^10*yl6^4)/11088 - 
 (31481*y1^9*y2^13*y3^10*yl6^4)/443520 - (1955*y1^10*y2^13*y3^10*yl6^4)/
  29568 - (9071*y1^11*y2^13*y3^10*yl6^4)/147840 - 
 (2099*y1^12*y2^13*y3^10*yl6^4)/36960 - (23263*y1^13*y2^13*y3^10*yl6^4)/
  443520 - (30967*y1^14*y2^13*y3^10*yl6^4)/640640 - 
 (484987*y1^4*y2^14*y3^10*yl6^4)/1153152 - (8293*y1^5*y2^14*y3^10*yl6^4)/
  137280 - (10867*y1^6*y2^14*y3^10*yl6^4)/137280 - 
 (10867*y1^7*y2^14*y3^10*yl6^4)/137280 - (36247*y1^8*y2^14*y3^10*yl6^4)/
  480480 - (135979*y1^9*y2^14*y3^10*yl6^4)/1921920 - 
 (379909*y1^10*y2^14*y3^10*yl6^4)/5765760 - (352453*y1^11*y2^14*y3^10*yl6^4)/
  5765760 - (1853*y1^12*y2^14*y3^10*yl6^4)/32760 - 
 (27373*y1^13*y2^14*y3^10*yl6^4)/524160 - (25217*y1^14*y2^14*y3^10*yl6^4)/
  524160 - (11099*y1^4*y2^4*y3^11*yl6^4)/40320 - 
 (61*y1^5*y2^4*y3^11*yl6^4)/1056 - (481*y1^6*y2^4*y3^11*yl6^4)/5280 - 
 (481*y1^7*y2^4*y3^11*yl6^4)/5280 - (1049*y1^8*y2^4*y3^11*yl6^4)/12320 - 
 (1151*y1^9*y2^4*y3^11*yl6^4)/14784 - (46867*y1^10*y2^4*y3^11*yl6^4)/665280 - 
 (8423*y1^11*y2^4*y3^11*yl6^4)/133056 - (7523*y1^12*y2^4*y3^11*yl6^4)/
  133056 - (1669*y1^13*y2^4*y3^11*yl6^4)/33264 - 
 (95549*y1^14*y2^4*y3^11*yl6^4)/2162160 - (347*y1^4*y2^5*y3^11*yl6^4)/1056 - 
 (155*y1^5*y2^5*y3^11*yl6^4)/2112 - (973*y1^6*y2^5*y3^11*yl6^4)/10560 - 
 (973*y1^7*y2^5*y3^11*yl6^4)/10560 - (817*y1^8*y2^5*y3^11*yl6^4)/9240 - 
 (12379*y1^9*y2^5*y3^11*yl6^4)/147840 - (34981*y1^10*y2^5*y3^11*yl6^4)/
  443520 - (32869*y1^11*y2^5*y3^11*yl6^4)/443520 - 
 (701*y1^12*y2^5*y3^11*yl6^4)/10080 - (2629*y1^13*y2^5*y3^11*yl6^4)/40320 - 
 (32021*y1^14*y2^5*y3^11*yl6^4)/524160 - (1801*y1^4*y2^6*y3^11*yl6^4)/5280 - 
 (709*y1^5*y2^6*y3^11*yl6^4)/10560 - (907*y1^6*y2^6*y3^11*yl6^4)/10560 - 
 (907*y1^7*y2^6*y3^11*yl6^4)/10560 - (3037*y1^8*y2^6*y3^11*yl6^4)/36960 - 
 (2291*y1^9*y2^6*y3^11*yl6^4)/29568 - (32209*y1^10*y2^6*y3^11*yl6^4)/443520 - 
 (30097*y1^11*y2^6*y3^11*yl6^4)/443520 - (319*y1^12*y2^6*y3^11*yl6^4)/5040 - 
 (2377*y1^13*y2^6*y3^11*yl6^4)/40320 - (5749*y1^14*y2^6*y3^11*yl6^4)/104832 - 
 (707*y1^4*y2^7*y3^11*yl6^4)/1980 - (2039*y1^5*y2^7*y3^11*yl6^4)/31680 - 
 (2633*y1^6*y2^7*y3^11*yl6^4)/31680 - (2633*y1^7*y2^7*y3^11*yl6^4)/31680 - 
 (8803*y1^8*y2^7*y3^11*yl6^4)/110880 - (33133*y1^9*y2^7*y3^11*yl6^4)/443520 - 
 (30977*y1^10*y2^7*y3^11*yl6^4)/443520 - (5773*y1^11*y2^7*y3^11*yl6^4)/
  88704 - (61*y1^12*y2^7*y3^11*yl6^4)/1008 - (151*y1^13*y2^7*y3^11*yl6^4)/
  2688 - (27289*y1^14*y2^7*y3^11*yl6^4)/524160 - 
 (428*y1^4*y2^8*y3^11*yl6^4)/1155 - (387*y1^5*y2^8*y3^11*yl6^4)/6160 - 
 (201*y1^6*y2^8*y3^11*yl6^4)/2464 - (201*y1^7*y2^8*y3^11*yl6^4)/2464 - 
 (1151*y1^8*y2^8*y3^11*yl6^4)/14784 - (10817*y1^9*y2^8*y3^11*yl6^4)/147840 - 
 (6059*y1^10*y2^8*y3^11*yl6^4)/88704 - (28183*y1^11*y2^8*y3^11*yl6^4)/
  443520 - (1189*y1^12*y2^8*y3^11*yl6^4)/20160 - 
 (2203*y1^13*y2^8*y3^11*yl6^4)/40320 - (26483*y1^14*y2^8*y3^11*yl6^4)/
  524160 - (7057*y1^4*y2^9*y3^11*yl6^4)/18480 - 
 (1829*y1^5*y2^9*y3^11*yl6^4)/29568 - (11917*y1^6*y2^9*y3^11*yl6^4)/147840 - 
 (11917*y1^7*y2^9*y3^11*yl6^4)/147840 - (3789*y1^8*y2^9*y3^11*yl6^4)/49280 - 
 (1779*y1^9*y2^9*y3^11*yl6^4)/24640 - (14933*y1^10*y2^9*y3^11*yl6^4)/221760 - 
 (13877*y1^11*y2^9*y3^11*yl6^4)/221760 - (2339*y1^12*y2^9*y3^11*yl6^4)/
  40320 - (541*y1^13*y2^9*y3^11*yl6^4)/10080 - 
 (3247*y1^14*y2^9*y3^11*yl6^4)/65520 - (65119*y1^4*y2^10*y3^11*yl6^4)/
  166320 - (16285*y1^5*y2^10*y3^11*yl6^4)/266112 - 
 (106373*y1^6*y2^10*y3^11*yl6^4)/1330560 - (106373*y1^7*y2^10*y3^11*yl6^4)/
  1330560 - (14489*y1^8*y2^10*y3^11*yl6^4)/190080 - 
 (6799*y1^9*y2^10*y3^11*yl6^4)/95040 - (6337*y1^10*y2^10*y3^11*yl6^4)/95040 - 
 (41191*y1^11*y2^10*y3^11*yl6^4)/665280 - (991*y1^12*y2^10*y3^11*yl6^4)/
  17280 - (229*y1^13*y2^10*y3^11*yl6^4)/4320 - 
 (1373*y1^14*y2^10*y3^11*yl6^4)/28080 - (5543*y1^4*y2^11*y3^11*yl6^4)/13860 - 
 (3847*y1^5*y2^11*y3^11*yl6^4)/63360 - (1007*y1^6*y2^11*y3^11*yl6^4)/12672 - 
 (1007*y1^7*y2^11*y3^11*yl6^4)/12672 - (6719*y1^8*y2^11*y3^11*yl6^4)/88704 - 
 (7879*y1^9*y2^11*y3^11*yl6^4)/110880 - (367*y1^10*y2^11*y3^11*yl6^4)/5544 - 
 (1703*y1^11*y2^11*y3^11*yl6^4)/27720 - (2293*y1^12*y2^11*y3^11*yl6^4)/
  40320 - (353*y1^13*y2^11*y3^11*yl6^4)/6720 - 
 (12689*y1^14*y2^11*y3^11*yl6^4)/262080 - (45167*y1^4*y2^12*y3^11*yl6^4)/
  110880 - (239*y1^5*y2^12*y3^11*yl6^4)/3960 - 
 (1253*y1^6*y2^12*y3^11*yl6^4)/15840 - (1253*y1^7*y2^12*y3^11*yl6^4)/15840 - 
 (16717*y1^8*y2^12*y3^11*yl6^4)/221760 - (6271*y1^9*y2^12*y3^11*yl6^4)/
  88704 - (9733*y1^10*y2^12*y3^11*yl6^4)/147840 - 
 (9029*y1^11*y2^12*y3^11*yl6^4)/147840 - (4177*y1^12*y2^12*y3^11*yl6^4)/
  73920 - (23137*y1^13*y2^12*y3^11*yl6^4)/443520 - 
 (6157*y1^14*y2^12*y3^11*yl6^4)/128128 - (12241*y1^4*y2^13*y3^11*yl6^4)/
  29568 - (173*y1^5*y2^13*y3^11*yl6^4)/2880 - (227*y1^6*y2^13*y3^11*yl6^4)/
  2880 - (227*y1^7*y2^13*y3^11*yl6^4)/2880 - (757*y1^8*y2^13*y3^11*yl6^4)/
  10080 - (2839*y1^9*y2^13*y3^11*yl6^4)/40320 - 
 (881*y1^10*y2^13*y3^11*yl6^4)/13440 - (817*y1^11*y2^13*y3^11*yl6^4)/13440 - 
 (1039*y1^12*y2^13*y3^11*yl6^4)/18480 - (23011*y1^13*y2^13*y3^11*yl6^4)/
  443520 - (30603*y1^14*y2^13*y3^11*yl6^4)/640640 - 
 (2421659*y1^4*y2^14*y3^11*yl6^4)/5765760 - (1643*y1^5*y2^14*y3^11*yl6^4)/
  27456 - (10789*y1^6*y2^14*y3^11*yl6^4)/137280 - 
 (10789*y1^7*y2^14*y3^11*yl6^4)/137280 - (17987*y1^8*y2^14*y3^11*yl6^4)/
  240240 - (134887*y1^9*y2^14*y3^11*yl6^4)/1921920 - 
 (376633*y1^10*y2^14*y3^11*yl6^4)/5765760 - (349177*y1^11*y2^14*y3^11*yl6^4)/
  5765760 - (80713*y1^12*y2^14*y3^11*yl6^4)/1441440 - 
 (297827*y1^13*y2^14*y3^11*yl6^4)/5765760 - (274111*y1^14*y2^14*y3^11*yl6^4)/
  5765760 - (119569*y1^4*y2^4*y3^12*yl6^4)/443520 - 
 (11*y1^5*y2^4*y3^12*yl6^4)/192 - (29*y1^6*y2^4*y3^12*yl6^4)/320 - 
 (29*y1^7*y2^4*y3^12*yl6^4)/320 - (569*y1^8*y2^4*y3^12*yl6^4)/6720 - 
 (13*y1^9*y2^4*y3^12*yl6^4)/168 - (529*y1^10*y2^4*y3^12*yl6^4)/7560 - 
 (95*y1^11*y2^4*y3^12*yl6^4)/1512 - (1865*y1^12*y2^4*y3^12*yl6^4)/33264 - 
 (6613*y1^13*y2^4*y3^12*yl6^4)/133056 - (378101*y1^14*y2^4*y3^12*yl6^4)/
  8648640 - (21*y1^4*y2^5*y3^12*yl6^4)/64 - (7*y1^5*y2^5*y3^12*yl6^4)/96 - 
 (11*y1^6*y2^5*y3^12*yl6^4)/120 - (11*y1^7*y2^5*y3^12*yl6^4)/120 - 
 (197*y1^8*y2^5*y3^12*yl6^4)/2240 - (373*y1^9*y2^5*y3^12*yl6^4)/4480 - 
 (3161*y1^10*y2^5*y3^12*yl6^4)/40320 - (2969*y1^11*y2^5*y3^12*yl6^4)/40320 - 
 (15317*y1^12*y2^5*y3^12*yl6^4)/221760 - (28709*y1^13*y2^5*y3^12*yl6^4)/
  443520 - (349501*y1^14*y2^5*y3^12*yl6^4)/5765760 - 
 (109*y1^4*y2^6*y3^12*yl6^4)/320 - (y1^5*y2^6*y3^12*yl6^4)/15 - 
 (41*y1^6*y2^6*y3^12*yl6^4)/480 - (41*y1^7*y2^6*y3^12*yl6^4)/480 - 
 (183*y1^8*y2^6*y3^12*yl6^4)/2240 - (69*y1^9*y2^6*y3^12*yl6^4)/896 - 
 (2909*y1^10*y2^6*y3^12*yl6^4)/40320 - (2717*y1^11*y2^6*y3^12*yl6^4)/40320 - 
 (13931*y1^12*y2^6*y3^12*yl6^4)/221760 - (25937*y1^13*y2^6*y3^12*yl6^4)/
  443520 - (62693*y1^14*y2^6*y3^12*yl6^4)/1153152 - 
 (1027*y1^4*y2^7*y3^12*yl6^4)/2880 - (23*y1^5*y2^7*y3^12*yl6^4)/360 - 
 (119*y1^6*y2^7*y3^12*yl6^4)/1440 - (119*y1^7*y2^7*y3^12*yl6^4)/1440 - 
 (1591*y1^8*y2^7*y3^12*yl6^4)/20160 - (2993*y1^9*y2^7*y3^12*yl6^4)/40320 - 
 (2797*y1^10*y2^7*y3^12*yl6^4)/40320 - (521*y1^11*y2^7*y3^12*yl6^4)/8064 - 
 (2663*y1^12*y2^7*y3^12*yl6^4)/44352 - (549*y1^13*y2^7*y3^12*yl6^4)/9856 - 
 (297449*y1^14*y2^7*y3^12*yl6^4)/5765760 - (829*y1^4*y2^8*y3^12*yl6^4)/2240 - 
 (419*y1^5*y2^8*y3^12*yl6^4)/6720 - (109*y1^6*y2^8*y3^12*yl6^4)/1344 - 
 (109*y1^7*y2^8*y3^12*yl6^4)/1344 - (13*y1^8*y2^8*y3^12*yl6^4)/168 - 
 (977*y1^9*y2^8*y3^12*yl6^4)/13440 - (547*y1^10*y2^8*y3^12*yl6^4)/8064 - 
 (2543*y1^11*y2^8*y3^12*yl6^4)/40320 - (6487*y1^12*y2^8*y3^12*yl6^4)/110880 - 
 (24023*y1^13*y2^8*y3^12*yl6^4)/443520 - (288583*y1^14*y2^8*y3^12*yl6^4)/
  5765760 - (2563*y1^4*y2^9*y3^12*yl6^4)/6720 - 
 (55*y1^5*y2^9*y3^12*yl6^4)/896 - (359*y1^6*y2^9*y3^12*yl6^4)/4480 - 
 (359*y1^7*y2^9*y3^12*yl6^4)/4480 - (1027*y1^8*y2^9*y3^12*yl6^4)/13440 - 
 (241*y1^9*y2^9*y3^12*yl6^4)/3360 - (337*y1^10*y2^9*y3^12*yl6^4)/5040 - 
 (313*y1^11*y2^9*y3^12*yl6^4)/5040 - (25519*y1^12*y2^9*y3^12*yl6^4)/443520 - 
 (11797*y1^13*y2^9*y3^12*yl6^4)/221760 - (141503*y1^14*y2^9*y3^12*yl6^4)/
  2882880 - (23651*y1^4*y2^10*y3^12*yl6^4)/60480 - 
 (1469*y1^5*y2^10*y3^12*yl6^4)/24192 - (9613*y1^6*y2^10*y3^12*yl6^4)/120960 - 
 (9613*y1^7*y2^10*y3^12*yl6^4)/120960 - (1309*y1^8*y2^10*y3^12*yl6^4)/17280 - 
 (307*y1^9*y2^10*y3^12*yl6^4)/4320 - (143*y1^10*y2^10*y3^12*yl6^4)/2160 - 
 (929*y1^11*y2^10*y3^12*yl6^4)/15120 - (10811*y1^12*y2^10*y3^12*yl6^4)/
  190080 - (4993*y1^13*y2^10*y3^12*yl6^4)/95040 - 
 (59827*y1^14*y2^10*y3^12*yl6^4)/1235520 - (8053*y1^4*y2^11*y3^12*yl6^4)/
  20160 - (347*y1^5*y2^11*y3^12*yl6^4)/5760 - (91*y1^6*y2^11*y3^12*yl6^4)/
  1152 - (91*y1^7*y2^11*y3^12*yl6^4)/1152 - (607*y1^8*y2^11*y3^12*yl6^4)/
  8064 - (1423*y1^9*y2^11*y3^12*yl6^4)/20160 - 
 (265*y1^10*y2^11*y3^12*yl6^4)/4032 - (1229*y1^11*y2^11*y3^12*yl6^4)/20160 - 
 (25013*y1^12*y2^11*y3^12*yl6^4)/443520 - (481*y1^13*y2^11*y3^12*yl6^4)/
  9240 - (69107*y1^14*y2^11*y3^12*yl6^4)/1441440 - 
 (90229*y1^4*y2^12*y3^12*yl6^4)/221760 - (1897*y1^5*y2^12*y3^12*yl6^4)/
  31680 - (2491*y1^6*y2^12*y3^12*yl6^4)/31680 - 
 (2491*y1^7*y2^12*y3^12*yl6^4)/31680 - (4153*y1^8*y2^12*y3^12*yl6^4)/55440 - 
 (6229*y1^9*y2^12*y3^12*yl6^4)/88704 - (3221*y1^10*y2^12*y3^12*yl6^4)/49280 - 
 (8959*y1^11*y2^12*y3^12*yl6^4)/147840 - (2071*y1^12*y2^12*y3^12*yl6^4)/
  36960 - (22927*y1^13*y2^12*y3^12*yl6^4)/443520 - 
 (18289*y1^14*y2^12*y3^12*yl6^4)/384384 - (12227*y1^4*y2^13*y3^12*yl6^4)/
  29568 - (59*y1^5*y2^13*y3^12*yl6^4)/990 - (1241*y1^6*y2^13*y3^12*yl6^4)/
  15840 - (1241*y1^7*y2^13*y3^12*yl6^4)/15840 - 
 (16549*y1^8*y2^13*y3^12*yl6^4)/221760 - (31019*y1^9*y2^13*y3^12*yl6^4)/
  443520 - (3207*y1^10*y2^13*y3^12*yl6^4)/49280 - 
 (8917*y1^11*y2^13*y3^12*yl6^4)/147840 - (4121*y1^12*y2^13*y3^12*yl6^4)/
  73920 - (22801*y1^13*y2^13*y3^12*yl6^4)/443520 - 
 (90899*y1^14*y2^13*y3^12*yl6^4)/1921920 - (2418929*y1^4*y2^14*y3^12*yl6^4)/
  5765760 - (815*y1^5*y2^14*y3^12*yl6^4)/13728 - 
 (2681*y1^6*y2^14*y3^12*yl6^4)/34320 - (2681*y1^7*y2^14*y3^12*yl6^4)/34320 - 
 (23831*y1^8*y2^14*y3^12*yl6^4)/320320 - (44659*y1^9*y2^14*y3^12*yl6^4)/
  640640 - (373903*y1^10*y2^14*y3^12*yl6^4)/5765760 - 
 (346447*y1^11*y2^14*y3^12*yl6^4)/5765760 - (14551*y1^12*y2^14*y3^12*yl6^4)/
  262080 - (26827*y1^13*y2^14*y3^12*yl6^4)/524160 - 
 (24671*y1^14*y2^14*y3^12*yl6^4)/524160 - (117259*y1^4*y2^4*y3^13*yl6^4)/
  443520 - (71*y1^5*y2^4*y3^13*yl6^4)/1248 - (563*y1^6*y2^4*y3^13*yl6^4)/
  6240 - (563*y1^7*y2^4*y3^13*yl6^4)/6240 - (1227*y1^8*y2^4*y3^13*yl6^4)/
  14560 - (1345*y1^9*y2^4*y3^13*yl6^4)/17472 - 
 (54701*y1^10*y2^4*y3^13*yl6^4)/786240 - (9817*y1^11*y2^4*y3^13*yl6^4)/
  157248 - (96287*y1^12*y2^4*y3^13*yl6^4)/1729728 - 
 (21319*y1^13*y2^4*y3^13*yl6^4)/432432 - (93659*y1^14*y2^4*y3^13*yl6^4)/
  2162160 - (409*y1^4*y2^5*y3^13*yl6^4)/1248 - 
 (181*y1^5*y2^5*y3^13*yl6^4)/2496 - (1139*y1^6*y2^5*y3^13*yl6^4)/12480 - 
 (1139*y1^7*y2^5*y3^13*yl6^4)/12480 - (239*y1^8*y2^5*y3^13*yl6^4)/2730 - 
 (14477*y1^9*y2^5*y3^13*yl6^4)/174720 - (40883*y1^10*y2^5*y3^13*yl6^4)/
  524160 - (38387*y1^11*y2^5*y3^13*yl6^4)/524160 - 
 (98983*y1^12*y2^5*y3^13*yl6^4)/1441440 - (370907*y1^13*y2^5*y3^13*yl6^4)/
  5765760 - (26707*y1^14*y2^5*y3^13*yl6^4)/443520 - 
 (2123*y1^4*y2^6*y3^13*yl6^4)/6240 - (827*y1^5*y2^6*y3^13*yl6^4)/12480 - 
 (1061*y1^6*y2^6*y3^13*yl6^4)/12480 - (1061*y1^7*y2^6*y3^13*yl6^4)/12480 - 
 (3551*y1^8*y2^6*y3^13*yl6^4)/43680 - (2677*y1^9*y2^6*y3^13*yl6^4)/34944 - 
 (37607*y1^10*y2^6*y3^13*yl6^4)/524160 - (35111*y1^11*y2^6*y3^13*yl6^4)/
  524160 - (44987*y1^12*y2^6*y3^13*yl6^4)/720720 - 
 (334871*y1^13*y2^6*y3^13*yl6^4)/5765760 - (4787*y1^14*y2^6*y3^13*yl6^4)/
  88704 - (1667*y1^4*y2^7*y3^13*yl6^4)/4680 - (2377*y1^5*y2^7*y3^13*yl6^4)/
  37440 - (3079*y1^6*y2^7*y3^13*yl6^4)/37440 - 
 (3079*y1^7*y2^7*y3^13*yl6^4)/37440 - (10289*y1^8*y2^7*y3^13*yl6^4)/131040 - 
 (38699*y1^9*y2^7*y3^13*yl6^4)/524160 - (36151*y1^10*y2^7*y3^13*yl6^4)/
  524160 - (6731*y1^11*y2^7*y3^13*yl6^4)/104832 - 
 (8597*y1^12*y2^7*y3^13*yl6^4)/144144 - (21257*y1^13*y2^7*y3^13*yl6^4)/
  384384 - (22703*y1^14*y2^7*y3^13*yl6^4)/443520 - 
 (4037*y1^4*y2^8*y3^13*yl6^4)/10920 - (451*y1^5*y2^8*y3^13*yl6^4)/7280 - 
 (235*y1^6*y2^8*y3^13*yl6^4)/2912 - (235*y1^7*y2^8*y3^13*yl6^4)/2912 - 
 (1345*y1^8*y2^8*y3^13*yl6^4)/17472 - (12631*y1^9*y2^8*y3^13*yl6^4)/174720 - 
 (7069*y1^10*y2^8*y3^13*yl6^4)/104832 - (32849*y1^11*y2^8*y3^13*yl6^4)/
  524160 - (167507*y1^12*y2^8*y3^13*yl6^4)/2882880 - 
 (309989*y1^13*y2^8*y3^13*yl6^4)/5765760 - (22021*y1^14*y2^8*y3^13*yl6^4)/
  443520 - (8321*y1^4*y2^9*y3^13*yl6^4)/21840 - 
 (2131*y1^5*y2^9*y3^13*yl6^4)/34944 - (13931*y1^6*y2^9*y3^13*yl6^4)/174720 - 
 (13931*y1^7*y2^9*y3^13*yl6^4)/174720 - (4427*y1^8*y2^9*y3^13*yl6^4)/58240 - 
 (2077*y1^9*y2^9*y3^13*yl6^4)/29120 - (17419*y1^10*y2^9*y3^13*yl6^4)/262080 - 
 (16171*y1^11*y2^9*y3^13*yl6^4)/262080 - (329437*y1^12*y2^9*y3^13*yl6^4)/
  5765760 - (76103*y1^13*y2^9*y3^13*yl6^4)/1441440 - 
 (2699*y1^14*y2^9*y3^13*yl6^4)/55440 - (76787*y1^4*y2^10*y3^13*yl6^4)/
  196560 - (18971*y1^5*y2^10*y3^13*yl6^4)/314496 - 
 (124339*y1^6*y2^10*y3^13*yl6^4)/1572480 - (124339*y1^7*y2^10*y3^13*yl6^4)/
  1572480 - (16927*y1^8*y2^10*y3^13*yl6^4)/224640 - 
 (7937*y1^9*y2^10*y3^13*yl6^4)/112320 - (7391*y1^10*y2^10*y3^13*yl6^4)/
  112320 - (47993*y1^11*y2^10*y3^13*yl6^4)/786240 - 
 (139553*y1^12*y2^10*y3^13*yl6^4)/2471040 - (32207*y1^13*y2^10*y3^13*yl6^4)/
  617760 - (1141*y1^14*y2^10*y3^13*yl6^4)/23760 - 
 (13073*y1^4*y2^11*y3^13*yl6^4)/32760 - (4481*y1^5*y2^11*y3^13*yl6^4)/74880 - 
 (1177*y1^6*y2^11*y3^13*yl6^4)/14976 - (1177*y1^7*y2^11*y3^13*yl6^4)/14976 - 
 (7849*y1^8*y2^11*y3^13*yl6^4)/104832 - (9197*y1^9*y2^11*y3^13*yl6^4)/
  131040 - (107*y1^10*y2^11*y3^13*yl6^4)/1638 - 
 (248*y1^11*y2^11*y3^13*yl6^4)/4095 - (322859*y1^12*y2^11*y3^13*yl6^4)/
  5765760 - (49639*y1^13*y2^11*y3^13*yl6^4)/960960 - 
 (10543*y1^14*y2^11*y3^13*yl6^4)/221760 - (585911*y1^4*y2^12*y3^13*yl6^4)/
  1441440 - (1531*y1^5*y2^12*y3^13*yl6^4)/25740 - 
 (16109*y1^6*y2^12*y3^13*yl6^4)/205920 - (16109*y1^7*y2^12*y3^13*yl6^4)/
  205920 - (214801*y1^8*y2^12*y3^13*yl6^4)/2882880 - 
 (80515*y1^9*y2^12*y3^13*yl6^4)/1153152 - (124849*y1^10*y2^12*y3^13*yl6^4)/
  1921920 - (115697*y1^11*y2^12*y3^13*yl6^4)/1921920 - 
 (53461*y1^12*y2^12*y3^13*yl6^4)/960960 - (295741*y1^13*y2^12*y3^13*yl6^4)/
  5765760 - (465*y1^14*y2^12*y3^13*yl6^4)/9856 - 
 (158797*y1^4*y2^13*y3^13*yl6^4)/384384 - (24379*y1^5*y2^13*y3^13*yl6^4)/
  411840 - (32101*y1^6*y2^13*y3^13*yl6^4)/411840 - 
 (32101*y1^7*y2^13*y3^13*yl6^4)/411840 - (106991*y1^8*y2^13*y3^13*yl6^4)/
  1441440 - (400937*y1^9*y2^13*y3^13*yl6^4)/5765760 - 
 (124303*y1^10*y2^13*y3^13*yl6^4)/1921920 - (115151*y1^11*y2^13*y3^13*yl6^4)/
  1921920 - (13297*y1^12*y2^13*y3^13*yl6^4)/240240 - 
 (294103*y1^13*y2^13*y3^13*yl6^4)/5765760 - (2311*y1^14*y2^13*y3^13*yl6^4)/
  49280 - (2416619*y1^4*y2^14*y3^13*yl6^4)/5765760 - 
 (1619*y1^5*y2^14*y3^13*yl6^4)/27456 - (10669*y1^6*y2^14*y3^13*yl6^4)/
  137280 - (10669*y1^7*y2^14*y3^13*yl6^4)/137280 - 
 (17777*y1^8*y2^14*y3^13*yl6^4)/240240 - (133207*y1^9*y2^14*y3^13*yl6^4)/
  1921920 - (371593*y1^10*y2^14*y3^13*yl6^4)/5765760 - 
 (344137*y1^11*y2^14*y3^13*yl6^4)/5765760 - (7223*y1^12*y2^14*y3^13*yl6^4)/
  131040 - (26617*y1^13*y2^14*y3^13*yl6^4)/524160 - 
 (24461*y1^14*y2^14*y3^13*yl6^4)/524160 - (1496647*y1^4*y2^4*y3^14*yl6^4)/
  5765760 - (19*y1^5*y2^4*y3^14*yl6^4)/336 - (151*y1^6*y2^4*y3^14*yl6^4)/
  1680 - (151*y1^7*y2^4*y3^14*yl6^4)/1680 - (47*y1^8*y2^4*y3^14*yl6^4)/560 - 
 (103*y1^9*y2^4*y3^14*yl6^4)/1344 - (4187*y1^10*y2^4*y3^14*yl6^4)/60480 - 
 (751*y1^11*y2^4*y3^14*yl6^4)/12096 - (7361*y1^12*y2^4*y3^14*yl6^4)/133056 - 
 (3257*y1^13*y2^4*y3^14*yl6^4)/66528 - (185833*y1^14*y2^4*y3^14*yl6^4)/
  4324320 - (55*y1^4*y2^5*y3^14*yl6^4)/168 - (97*y1^5*y2^5*y3^14*yl6^4)/
  1344 - (611*y1^6*y2^5*y3^14*yl6^4)/6720 - (611*y1^7*y2^5*y3^14*yl6^4)/
  6720 - (293*y1^8*y2^5*y3^14*yl6^4)/3360 - (1109*y1^9*y2^5*y3^14*yl6^4)/
  13440 - (3131*y1^10*y2^5*y3^14*yl6^4)/40320 - 
 (2939*y1^11*y2^5*y3^14*yl6^4)/40320 - (947*y1^12*y2^5*y3^14*yl6^4)/13860 - 
 (28379*y1^13*y2^5*y3^14*yl6^4)/443520 - (345211*y1^14*y2^5*y3^14*yl6^4)/
  5765760 - (571*y1^4*y2^6*y3^14*yl6^4)/1680 - 
 (443*y1^5*y2^6*y3^14*yl6^4)/6720 - (569*y1^6*y2^6*y3^14*yl6^4)/6720 - 
 (569*y1^7*y2^6*y3^14*yl6^4)/6720 - (17*y1^8*y2^6*y3^14*yl6^4)/210 - 
 (205*y1^9*y2^6*y3^14*yl6^4)/2688 - (2879*y1^10*y2^6*y3^14*yl6^4)/40320 - 
 (2687*y1^11*y2^6*y3^14*yl6^4)/40320 - (6883*y1^12*y2^6*y3^14*yl6^4)/110880 - 
 (25607*y1^13*y2^6*y3^14*yl6^4)/443520 - (61835*y1^14*y2^6*y3^14*yl6^4)/
  1153152 - (3587*y1^4*y2^7*y3^14*yl6^4)/10080 - 
 (1273*y1^5*y2^7*y3^14*yl6^4)/20160 - (1651*y1^6*y2^7*y3^14*yl6^4)/20160 - 
 (1651*y1^7*y2^7*y3^14*yl6^4)/20160 - (197*y1^8*y2^7*y3^14*yl6^4)/2520 - 
 (2963*y1^9*y2^7*y3^14*yl6^4)/40320 - (2767*y1^10*y2^7*y3^14*yl6^4)/40320 - 
 (515*y1^11*y2^7*y3^14*yl6^4)/8064 - (1315*y1^12*y2^7*y3^14*yl6^4)/22176 - 
 (1625*y1^13*y2^7*y3^14*yl6^4)/29568 - (293159*y1^14*y2^7*y3^14*yl6^4)/
  5765760 - (1241*y1^4*y2^8*y3^14*yl6^4)/3360 - 
 (69*y1^5*y2^8*y3^14*yl6^4)/1120 - (9*y1^6*y2^8*y3^14*yl6^4)/112 - 
 (9*y1^7*y2^8*y3^14*yl6^4)/112 - (103*y1^8*y2^8*y3^14*yl6^4)/1344 - 
 (967*y1^9*y2^8*y3^14*yl6^4)/13440 - (541*y1^10*y2^8*y3^14*yl6^4)/8064 - 
 (359*y1^11*y2^8*y3^14*yl6^4)/5760 - (12809*y1^12*y2^8*y3^14*yl6^4)/221760 - 
 (23693*y1^13*y2^8*y3^14*yl6^4)/443520 - (284293*y1^14*y2^8*y3^14*yl6^4)/
  5765760 - (1279*y1^4*y2^9*y3^14*yl6^4)/3360 - 
 (163*y1^5*y2^9*y3^14*yl6^4)/2688 - (1067*y1^6*y2^9*y3^14*yl6^4)/13440 - 
 (1067*y1^7*y2^9*y3^14*yl6^4)/13440 - (339*y1^8*y2^9*y3^14*yl6^4)/4480 - 
 (159*y1^9*y2^9*y3^14*yl6^4)/2240 - (1333*y1^10*y2^9*y3^14*yl6^4)/20160 - 
 (1237*y1^11*y2^9*y3^14*yl6^4)/20160 - (25189*y1^12*y2^9*y3^14*yl6^4)/
  443520 - (727*y1^13*y2^9*y3^14*yl6^4)/13860 - 
 (69679*y1^14*y2^9*y3^14*yl6^4)/1441440 - (11803*y1^4*y2^10*y3^14*yl6^4)/
  30240 - (1451*y1^5*y2^10*y3^14*yl6^4)/24192 - 
 (9523*y1^6*y2^10*y3^14*yl6^4)/120960 - (9523*y1^7*y2^10*y3^14*yl6^4)/
  120960 - (9073*y1^8*y2^10*y3^14*yl6^4)/120960 - 
 (4253*y1^9*y2^10*y3^14*yl6^4)/60480 - (3959*y1^10*y2^10*y3^14*yl6^4)/60480 - 
 (3671*y1^11*y2^10*y3^14*yl6^4)/60480 - (74687*y1^12*y2^10*y3^14*yl6^4)/
  1330560 - (4307*y1^13*y2^10*y3^14*yl6^4)/83160 - 
 (206177*y1^14*y2^10*y3^14*yl6^4)/4324320 - (4019*y1^4*y2^11*y3^14*yl6^4)/
  10080 - (2399*y1^5*y2^11*y3^14*yl6^4)/40320 - 
 (631*y1^6*y2^11*y3^14*yl6^4)/8064 - (631*y1^7*y2^11*y3^14*yl6^4)/8064 - 
 (601*y1^8*y2^11*y3^14*yl6^4)/8064 - (22*y1^9*y2^11*y3^14*yl6^4)/315 - 
 (131*y1^10*y2^11*y3^14*yl6^4)/2016 - (607*y1^11*y2^11*y3^14*yl6^4)/10080 - 
 (24683*y1^12*y2^11*y3^14*yl6^4)/443520 - (3793*y1^13*y2^11*y3^14*yl6^4)/
  73920 - (136069*y1^14*y2^11*y3^14*yl6^4)/2882880 - 
 (5629*y1^4*y2^12*y3^14*yl6^4)/13860 - (6557*y1^5*y2^12*y3^14*yl6^4)/110880 - 
 (2159*y1^6*y2^12*y3^14*yl6^4)/27720 - (2159*y1^7*y2^12*y3^14*yl6^4)/27720 - 
 (16447*y1^8*y2^12*y3^14*yl6^4)/221760 - (6163*y1^9*y2^12*y3^14*yl6^4)/
  88704 - (9553*y1^10*y2^12*y3^14*yl6^4)/147840 - 
 (8849*y1^11*y2^12*y3^14*yl6^4)/147840 - (4087*y1^12*y2^12*y3^14*yl6^4)/
  73920 - (22597*y1^13*y2^12*y3^14*yl6^4)/443520 - 
 (6001*y1^14*y2^12*y3^14*yl6^4)/128128 - (12205*y1^4*y2^13*y3^14*yl6^4)/
  29568 - (13051*y1^5*y2^13*y3^14*yl6^4)/221760 - 
 (17209*y1^6*y2^13*y3^14*yl6^4)/221760 - (17209*y1^7*y2^13*y3^14*yl6^4)/
  221760 - (256*y1^8*y2^13*y3^14*yl6^4)/3465 - 
 (30689*y1^9*y2^13*y3^14*yl6^4)/443520 - (9511*y1^10*y2^13*y3^14*yl6^4)/
  147840 - (8807*y1^11*y2^13*y3^14*yl6^4)/147840 - 
 (2033*y1^12*y2^13*y3^14*yl6^4)/36960 - (22471*y1^13*y2^13*y3^14*yl6^4)/
  443520 - (29823*y1^14*y2^13*y3^14*yl6^4)/640640 - 
 (2414639*y1^4*y2^14*y3^14*yl6^4)/5765760 - (11267*y1^5*y2^14*y3^14*yl6^4)/
  192192 - (74353*y1^6*y2^14*y3^14*yl6^4)/960960 - 
 (74353*y1^7*y2^14*y3^14*yl6^4)/960960 - (35389*y1^8*y2^14*y3^14*yl6^4)/
  480480 - (132547*y1^9*y2^14*y3^14*yl6^4)/1921920 - 
 (369613*y1^10*y2^14*y3^14*yl6^4)/5765760 - (342157*y1^11*y2^14*y3^14*yl6^4)/
  5765760 - (3589*y1^12*y2^14*y3^14*yl6^4)/65520 - 
 (26437*y1^13*y2^14*y3^14*yl6^4)/524160 - (24281*y1^14*y2^14*y3^14*yl6^4)/
  524160 + (31*y1^4*y2^5*y3*yl4*yl6^4)/96 + (13*y1^5*y2^5*y3*yl4*yl6^4)/192 + 
 (83*y1^6*y2^5*y3*yl4*yl6^4)/960 + (83*y1^7*y2^5*y3*yl4*yl6^4)/960 + 
 (139*y1^8*y2^5*y3*yl4*yl6^4)/1680 + (1049*y1^9*y2^5*y3*yl4*yl6^4)/13440 + 
 (2951*y1^10*y2^5*y3*yl4*yl6^4)/40320 + (2759*y1^11*y2^5*y3*yl4*yl6^4)/
  40320 + (7081*y1^12*y2^5*y3*yl4*yl6^4)/110880 + 
 (26399*y1^13*y2^5*y3*yl4*yl6^4)/443520 + (319471*y1^14*y2^5*y3*yl4*yl6^4)/
  5765760 + (167*y1^4*y2^6*y3*yl4*yl6^4)/480 + 
 (53*y1^5*y2^6*y3*yl4*yl6^4)/960 + (71*y1^6*y2^6*y3*yl4*yl6^4)/960 + 
 (71*y1^7*y2^6*y3*yl4*yl6^4)/960 + (59*y1^8*y2^6*y3*yl4*yl6^4)/840 + 
 (881*y1^9*y2^6*y3*yl4*yl6^4)/13440 + (2447*y1^10*y2^6*y3*yl4*yl6^4)/40320 + 
 (451*y1^11*y2^6*y3*yl4*yl6^4)/8064 + (1139*y1^12*y2^6*y3*yl4*yl6^4)/22176 + 
 (4171*y1^13*y2^6*y3*yl4*yl6^4)/88704 + (247399*y1^14*y2^6*y3*yl4*yl6^4)/
  5765760 + (23*y1^4*y2^7*y3*yl4*yl6^4)/60 + (17*y1^5*y2^7*y3*yl4*yl6^4)/
  320 + (23*y1^6*y2^7*y3*yl4*yl6^4)/320 + (23*y1^7*y2^7*y3*yl4*yl6^4)/320 + 
 (229*y1^8*y2^7*y3*yl4*yl6^4)/3360 + (853*y1^9*y2^7*y3*yl4*yl6^4)/13440 + 
 (2363*y1^10*y2^7*y3*yl4*yl6^4)/40320 + (2171*y1^11*y2^7*y3*yl4*yl6^4)/
  40320 + (683*y1^12*y2^7*y3*yl4*yl6^4)/13860 + 
 (19931*y1^13*y2^7*y3*yl4*yl6^4)/443520 + (235387*y1^14*y2^7*y3*yl4*yl6^4)/
  5765760 + (227*y1^4*y2^8*y3*yl4*yl6^4)/560 + 
 (353*y1^5*y2^8*y3*yl4*yl6^4)/6720 + (479*y1^6*y2^8*y3*yl4*yl6^4)/6720 + 
 (479*y1^7*y2^8*y3*yl4*yl6^4)/6720 + (227*y1^8*y2^8*y3*yl4*yl6^4)/3360 + 
 (169*y1^9*y2^8*y3*yl4*yl6^4)/2688 + (2339*y1^10*y2^8*y3*yl4*yl6^4)/40320 + 
 (2147*y1^11*y2^8*y3*yl4*yl6^4)/40320 + (2699*y1^12*y2^8*y3*yl4*yl6^4)/
  55440 + (19667*y1^13*y2^8*y3*yl4*yl6^4)/443520 + 
 (46391*y1^14*y2^8*y3*yl4*yl6^4)/1153152 + (59*y1^4*y2^9*y3*yl4*yl6^4)/140 + 
 (703*y1^5*y2^9*y3*yl4*yl6^4)/13440 + (191*y1^6*y2^9*y3*yl4*yl6^4)/2688 + 
 (191*y1^7*y2^9*y3*yl4*yl6^4)/2688 + (181*y1^8*y2^9*y3*yl4*yl6^4)/2688 + 
 (421*y1^9*y2^9*y3*yl4*yl6^4)/6720 + (233*y1^10*y2^9*y3*yl4*yl6^4)/4032 + 
 (1069*y1^11*y2^9*y3*yl4*yl6^4)/20160 + (21493*y1^12*y2^9*y3*yl4*yl6^4)/
  443520 + (1223*y1^13*y2^9*y3*yl4*yl6^4)/27720 + 
 (57667*y1^14*y2^9*y3*yl4*yl6^4)/1441440 + (547*y1^4*y2^10*y3*yl4*yl6^4)/
  1260 + (421*y1^5*y2^10*y3*yl4*yl6^4)/8064 + (2861*y1^6*y2^10*y3*yl4*yl6^4)/
  40320 + (2861*y1^7*y2^10*y3*yl4*yl6^4)/40320 + 
 (2711*y1^8*y2^10*y3*yl4*yl6^4)/40320 + (1261*y1^9*y2^10*y3*yl4*yl6^4)/
  20160 + (1163*y1^10*y2^10*y3*yl4*yl6^4)/20160 + 
 (1067*y1^11*y2^10*y3*yl4*yl6^4)/20160 + (21449*y1^12*y2^10*y3*yl4*yl6^4)/
  443520 + (1627*y1^13*y2^10*y3*yl4*yl6^4)/36960 + 
 (14381*y1^14*y2^10*y3*yl4*yl6^4)/360360 + (249*y1^4*y2^11*y3*yl4*yl6^4)/
  560 + (701*y1^5*y2^11*y3*yl4*yl6^4)/13440 + (953*y1^6*y2^11*y3*yl4*yl6^4)/
  13440 + (953*y1^7*y2^11*y3*yl4*yl6^4)/13440 + 
 (43*y1^8*y2^11*y3*yl4*yl6^4)/640 + (y1^9*y2^11*y3*yl4*yl6^4)/16 + 
 (83*y1^10*y2^11*y3*yl4*yl6^4)/1440 + (533*y1^11*y2^11*y3*yl4*yl6^4)/10080 + 
 (3061*y1^12*y2^11*y3*yl4*yl6^4)/63360 + (1393*y1^13*y2^11*y3*yl4*yl6^4)/
  31680 + (3283*y1^14*y2^11*y3*yl4*yl6^4)/82368 + 
 (8383*y1^4*y2^12*y3*yl4*yl6^4)/18480 + (367*y1^5*y2^12*y3*yl4*yl6^4)/7040 + 
 (499*y1^6*y2^12*y3*yl4*yl6^4)/7040 + (499*y1^7*y2^12*y3*yl4*yl6^4)/7040 + 
 (9929*y1^8*y2^12*y3*yl4*yl6^4)/147840 + (2309*y1^9*y2^12*y3*yl4*yl6^4)/
  36960 + (1597*y1^10*y2^12*y3*yl4*yl6^4)/27720 + 
 (293*y1^11*y2^12*y3*yl4*yl6^4)/5544 + (4283*y1^12*y2^12*y3*yl4*yl6^4)/
  88704 + (1949*y1^13*y2^12*y3*yl4*yl6^4)/44352 + 
 (114827*y1^14*y2^12*y3*yl4*yl6^4)/2882880 + (204671*y1^4*y2^13*y3*yl4*yl6^4)/
  443520 + (1651*y1^5*y2^13*y3*yl4*yl6^4)/31680 + 
 (449*y1^6*y2^13*y3*yl4*yl6^4)/6336 + (449*y1^7*y2^13*y3*yl4*yl6^4)/6336 + 
 (1489*y1^8*y2^13*y3*yl4*yl6^4)/22176 + (27701*y1^9*y2^13*y3*yl4*yl6^4)/
  443520 + (1703*y1^10*y2^13*y3*yl4*yl6^4)/29568 + 
 (7811*y1^11*y2^13*y3*yl4*yl6^4)/147840 + (223*y1^12*y2^13*y3*yl4*yl6^4)/
  4620 + (19483*y1^13*y2^13*y3*yl4*yl6^4)/443520 + 
 (25507*y1^14*y2^13*y3*yl4*yl6^4)/640640 + (540175*y1^4*y2^14*y3*yl4*yl6^4)/
  1153152 + (7153*y1^5*y2^14*y3*yl4*yl6^4)/137280 + 
 (9727*y1^6*y2^14*y3*yl4*yl6^4)/137280 + (9727*y1^7*y2^14*y3*yl4*yl6^4)/
  137280 + (32257*y1^8*y2^14*y3*yl4*yl6^4)/480480 + 
 (120019*y1^9*y2^14*y3*yl4*yl6^4)/1921920 + (332029*y1^10*y2^14*y3*yl4*yl6^4)/
  5765760 + (304573*y1^11*y2^14*y3*yl4*yl6^4)/5765760 + 
 (34781*y1^12*y2^14*y3*yl4*yl6^4)/720720 + (253223*y1^13*y2^14*y3*yl4*yl6^4)/
  5765760 + (229507*y1^14*y2^14*y3*yl4*yl6^4)/5765760 + 
 (y1^4*y2^5*y3^2*yl4*yl6^4)/8 + (y1^5*y2^5*y3^2*yl4*yl6^4)/16 + 
 (y1^6*y2^5*y3^2*yl4*yl6^4)/16 + (y1^7*y2^5*y3^2*yl4*yl6^4)/16 + 
 (y1^8*y2^5*y3^2*yl4*yl6^4)/16 + (y1^9*y2^5*y3^2*yl4*yl6^4)/16 + 
 (y1^10*y2^5*y3^2*yl4*yl6^4)/16 + (y1^11*y2^5*y3^2*yl4*yl6^4)/16 + 
 (y1^12*y2^5*y3^2*yl4*yl6^4)/16 + (y1^13*y2^5*y3^2*yl4*yl6^4)/16 + 
 (y1^14*y2^5*y3^2*yl4*yl6^4)/16 + (9*y1^4*y2^6*y3^2*yl4*yl6^4)/80 + 
 (y1^5*y2^6*y3^2*yl4*yl6^4)/16 + (y1^6*y2^6*y3^2*yl4*yl6^4)/16 + 
 (y1^7*y2^6*y3^2*yl4*yl6^4)/16 + (y1^8*y2^6*y3^2*yl4*yl6^4)/16 + 
 (y1^9*y2^6*y3^2*yl4*yl6^4)/16 + (y1^10*y2^6*y3^2*yl4*yl6^4)/16 + 
 (y1^11*y2^6*y3^2*yl4*yl6^4)/16 + (y1^12*y2^6*y3^2*yl4*yl6^4)/16 + 
 (y1^13*y2^6*y3^2*yl4*yl6^4)/16 + (y1^14*y2^6*y3^2*yl4*yl6^4)/16 + 
 (29*y1^4*y2^7*y3^2*yl4*yl6^4)/240 + (y1^5*y2^7*y3^2*yl4*yl6^4)/16 + 
 (y1^6*y2^7*y3^2*yl4*yl6^4)/16 + (y1^7*y2^7*y3^2*yl4*yl6^4)/16 + 
 (y1^8*y2^7*y3^2*yl4*yl6^4)/16 + (y1^9*y2^7*y3^2*yl4*yl6^4)/16 + 
 (y1^10*y2^7*y3^2*yl4*yl6^4)/16 + (y1^11*y2^7*y3^2*yl4*yl6^4)/16 + 
 (y1^12*y2^7*y3^2*yl4*yl6^4)/16 + (y1^13*y2^7*y3^2*yl4*yl6^4)/16 + 
 (y1^14*y2^7*y3^2*yl4*yl6^4)/16 + (69*y1^4*y2^8*y3^2*yl4*yl6^4)/560 + 
 (y1^5*y2^8*y3^2*yl4*yl6^4)/16 + (y1^6*y2^8*y3^2*yl4*yl6^4)/16 + 
 (y1^7*y2^8*y3^2*yl4*yl6^4)/16 + (y1^8*y2^8*y3^2*yl4*yl6^4)/16 + 
 (y1^9*y2^8*y3^2*yl4*yl6^4)/16 + (y1^10*y2^8*y3^2*yl4*yl6^4)/16 + 
 (y1^11*y2^8*y3^2*yl4*yl6^4)/16 + (y1^12*y2^8*y3^2*yl4*yl6^4)/16 + 
 (y1^13*y2^8*y3^2*yl4*yl6^4)/16 + (y1^14*y2^8*y3^2*yl4*yl6^4)/16 + 
 (139*y1^4*y2^9*y3^2*yl4*yl6^4)/1120 + (y1^5*y2^9*y3^2*yl4*yl6^4)/16 + 
 (y1^6*y2^9*y3^2*yl4*yl6^4)/16 + (y1^7*y2^9*y3^2*yl4*yl6^4)/16 + 
 (y1^8*y2^9*y3^2*yl4*yl6^4)/16 + (y1^9*y2^9*y3^2*yl4*yl6^4)/16 + 
 (y1^10*y2^9*y3^2*yl4*yl6^4)/16 + (y1^11*y2^9*y3^2*yl4*yl6^4)/16 + 
 (y1^12*y2^9*y3^2*yl4*yl6^4)/16 + (y1^13*y2^9*y3^2*yl4*yl6^4)/16 + 
 (y1^14*y2^9*y3^2*yl4*yl6^4)/16 + (251*y1^4*y2^10*y3^2*yl4*yl6^4)/2016 + 
 (y1^5*y2^10*y3^2*yl4*yl6^4)/16 + (y1^6*y2^10*y3^2*yl4*yl6^4)/16 + 
 (y1^7*y2^10*y3^2*yl4*yl6^4)/16 + (y1^8*y2^10*y3^2*yl4*yl6^4)/16 + 
 (y1^9*y2^10*y3^2*yl4*yl6^4)/16 + (y1^10*y2^10*y3^2*yl4*yl6^4)/16 + 
 (y1^11*y2^10*y3^2*yl4*yl6^4)/16 + (y1^12*y2^10*y3^2*yl4*yl6^4)/16 + 
 (y1^13*y2^10*y3^2*yl4*yl6^4)/16 + (y1^14*y2^10*y3^2*yl4*yl6^4)/16 + 
 (419*y1^4*y2^11*y3^2*yl4*yl6^4)/3360 + (y1^5*y2^11*y3^2*yl4*yl6^4)/16 + 
 (y1^6*y2^11*y3^2*yl4*yl6^4)/16 + (y1^7*y2^11*y3^2*yl4*yl6^4)/16 + 
 (y1^8*y2^11*y3^2*yl4*yl6^4)/16 + (y1^9*y2^11*y3^2*yl4*yl6^4)/16 + 
 (y1^10*y2^11*y3^2*yl4*yl6^4)/16 + (y1^11*y2^11*y3^2*yl4*yl6^4)/16 + 
 (y1^12*y2^11*y3^2*yl4*yl6^4)/16 + (y1^13*y2^11*y3^2*yl4*yl6^4)/16 + 
 (y1^14*y2^11*y3^2*yl4*yl6^4)/16 + (659*y1^4*y2^12*y3^2*yl4*yl6^4)/5280 + 
 (y1^5*y2^12*y3^2*yl4*yl6^4)/16 + (y1^6*y2^12*y3^2*yl4*yl6^4)/16 + 
 (y1^7*y2^12*y3^2*yl4*yl6^4)/16 + (y1^8*y2^12*y3^2*yl4*yl6^4)/16 + 
 (y1^9*y2^12*y3^2*yl4*yl6^4)/16 + (y1^10*y2^12*y3^2*yl4*yl6^4)/16 + 
 (y1^11*y2^12*y3^2*yl4*yl6^4)/16 + (y1^12*y2^12*y3^2*yl4*yl6^4)/16 + 
 (y1^13*y2^12*y3^2*yl4*yl6^4)/16 + (y1^14*y2^12*y3^2*yl4*yl6^4)/16 + 
 (989*y1^4*y2^13*y3^2*yl4*yl6^4)/7920 + (y1^5*y2^13*y3^2*yl4*yl6^4)/16 + 
 (y1^6*y2^13*y3^2*yl4*yl6^4)/16 + (y1^7*y2^13*y3^2*yl4*yl6^4)/16 + 
 (y1^8*y2^13*y3^2*yl4*yl6^4)/16 + (y1^9*y2^13*y3^2*yl4*yl6^4)/16 + 
 (y1^10*y2^13*y3^2*yl4*yl6^4)/16 + (y1^11*y2^13*y3^2*yl4*yl6^4)/16 + 
 (y1^12*y2^13*y3^2*yl4*yl6^4)/16 + (y1^13*y2^13*y3^2*yl4*yl6^4)/16 + 
 (y1^14*y2^13*y3^2*yl4*yl6^4)/16 + (1429*y1^4*y2^14*y3^2*yl4*yl6^4)/11440 + 
 (y1^5*y2^14*y3^2*yl4*yl6^4)/16 + (y1^6*y2^14*y3^2*yl4*yl6^4)/16 + 
 (y1^7*y2^14*y3^2*yl4*yl6^4)/16 + (y1^8*y2^14*y3^2*yl4*yl6^4)/16 + 
 (y1^9*y2^14*y3^2*yl4*yl6^4)/16 + (y1^10*y2^14*y3^2*yl4*yl6^4)/16 + 
 (y1^11*y2^14*y3^2*yl4*yl6^4)/16 + (y1^12*y2^14*y3^2*yl4*yl6^4)/16 + 
 (y1^13*y2^14*y3^2*yl4*yl6^4)/16 + (y1^14*y2^14*y3^2*yl4*yl6^4)/16 + 
 (3*y1^4*y2^5*y3^3*yl4*yl6^4)/32 + (y1^5*y2^5*y3^3*yl4*yl6^4)/32 + 
 (y1^6*y2^5*y3^3*yl4*yl6^4)/32 + (y1^7*y2^5*y3^3*yl4*yl6^4)/32 + 
 (y1^8*y2^5*y3^3*yl4*yl6^4)/32 + (y1^9*y2^5*y3^3*yl4*yl6^4)/32 + 
 (y1^10*y2^5*y3^3*yl4*yl6^4)/32 + (y1^11*y2^5*y3^3*yl4*yl6^4)/32 + 
 (y1^12*y2^5*y3^3*yl4*yl6^4)/32 + (y1^13*y2^5*y3^3*yl4*yl6^4)/32 + 
 (y1^14*y2^5*y3^3*yl4*yl6^4)/32 + (13*y1^4*y2^6*y3^3*yl4*yl6^4)/160 + 
 (y1^5*y2^6*y3^3*yl4*yl6^4)/32 + (y1^6*y2^6*y3^3*yl4*yl6^4)/32 + 
 (y1^7*y2^6*y3^3*yl4*yl6^4)/32 + (y1^8*y2^6*y3^3*yl4*yl6^4)/32 + 
 (y1^9*y2^6*y3^3*yl4*yl6^4)/32 + (y1^10*y2^6*y3^3*yl4*yl6^4)/32 + 
 (y1^11*y2^6*y3^3*yl4*yl6^4)/32 + (y1^12*y2^6*y3^3*yl4*yl6^4)/32 + 
 (y1^13*y2^6*y3^3*yl4*yl6^4)/32 + (y1^14*y2^6*y3^3*yl4*yl6^4)/32 + 
 (43*y1^4*y2^7*y3^3*yl4*yl6^4)/480 + (y1^5*y2^7*y3^3*yl4*yl6^4)/32 + 
 (y1^6*y2^7*y3^3*yl4*yl6^4)/32 + (y1^7*y2^7*y3^3*yl4*yl6^4)/32 + 
 (y1^8*y2^7*y3^3*yl4*yl6^4)/32 + (y1^9*y2^7*y3^3*yl4*yl6^4)/32 + 
 (y1^10*y2^7*y3^3*yl4*yl6^4)/32 + (y1^11*y2^7*y3^3*yl4*yl6^4)/32 + 
 (y1^12*y2^7*y3^3*yl4*yl6^4)/32 + (y1^13*y2^7*y3^3*yl4*yl6^4)/32 + 
 (y1^14*y2^7*y3^3*yl4*yl6^4)/32 + (103*y1^4*y2^8*y3^3*yl4*yl6^4)/1120 + 
 (y1^5*y2^8*y3^3*yl4*yl6^4)/32 + (y1^6*y2^8*y3^3*yl4*yl6^4)/32 + 
 (y1^7*y2^8*y3^3*yl4*yl6^4)/32 + (y1^8*y2^8*y3^3*yl4*yl6^4)/32 + 
 (y1^9*y2^8*y3^3*yl4*yl6^4)/32 + (y1^10*y2^8*y3^3*yl4*yl6^4)/32 + 
 (y1^11*y2^8*y3^3*yl4*yl6^4)/32 + (y1^12*y2^8*y3^3*yl4*yl6^4)/32 + 
 (y1^13*y2^8*y3^3*yl4*yl6^4)/32 + (y1^14*y2^8*y3^3*yl4*yl6^4)/32 + 
 (13*y1^4*y2^9*y3^3*yl4*yl6^4)/140 + (y1^5*y2^9*y3^3*yl4*yl6^4)/32 + 
 (y1^6*y2^9*y3^3*yl4*yl6^4)/32 + (y1^7*y2^9*y3^3*yl4*yl6^4)/32 + 
 (y1^8*y2^9*y3^3*yl4*yl6^4)/32 + (y1^9*y2^9*y3^3*yl4*yl6^4)/32 + 
 (y1^10*y2^9*y3^3*yl4*yl6^4)/32 + (y1^11*y2^9*y3^3*yl4*yl6^4)/32 + 
 (y1^12*y2^9*y3^3*yl4*yl6^4)/32 + (y1^13*y2^9*y3^3*yl4*yl6^4)/32 + 
 (y1^14*y2^9*y3^3*yl4*yl6^4)/32 + (47*y1^4*y2^10*y3^3*yl4*yl6^4)/504 + 
 (y1^5*y2^10*y3^3*yl4*yl6^4)/32 + (y1^6*y2^10*y3^3*yl4*yl6^4)/32 + 
 (y1^7*y2^10*y3^3*yl4*yl6^4)/32 + (y1^8*y2^10*y3^3*yl4*yl6^4)/32 + 
 (y1^9*y2^10*y3^3*yl4*yl6^4)/32 + (y1^10*y2^10*y3^3*yl4*yl6^4)/32 + 
 (y1^11*y2^10*y3^3*yl4*yl6^4)/32 + (y1^12*y2^10*y3^3*yl4*yl6^4)/32 + 
 (y1^13*y2^10*y3^3*yl4*yl6^4)/32 + (y1^14*y2^10*y3^3*yl4*yl6^4)/32 + 
 (157*y1^4*y2^11*y3^3*yl4*yl6^4)/1680 + (y1^5*y2^11*y3^3*yl4*yl6^4)/32 + 
 (y1^6*y2^11*y3^3*yl4*yl6^4)/32 + (y1^7*y2^11*y3^3*yl4*yl6^4)/32 + 
 (y1^8*y2^11*y3^3*yl4*yl6^4)/32 + (y1^9*y2^11*y3^3*yl4*yl6^4)/32 + 
 (y1^10*y2^11*y3^3*yl4*yl6^4)/32 + (y1^11*y2^11*y3^3*yl4*yl6^4)/32 + 
 (y1^12*y2^11*y3^3*yl4*yl6^4)/32 + (y1^13*y2^11*y3^3*yl4*yl6^4)/32 + 
 (y1^14*y2^11*y3^3*yl4*yl6^4)/32 + (247*y1^4*y2^12*y3^3*yl4*yl6^4)/2640 + 
 (y1^5*y2^12*y3^3*yl4*yl6^4)/32 + (y1^6*y2^12*y3^3*yl4*yl6^4)/32 + 
 (y1^7*y2^12*y3^3*yl4*yl6^4)/32 + (y1^8*y2^12*y3^3*yl4*yl6^4)/32 + 
 (y1^9*y2^12*y3^3*yl4*yl6^4)/32 + (y1^10*y2^12*y3^3*yl4*yl6^4)/32 + 
 (y1^11*y2^12*y3^3*yl4*yl6^4)/32 + (y1^12*y2^12*y3^3*yl4*yl6^4)/32 + 
 (y1^13*y2^12*y3^3*yl4*yl6^4)/32 + (y1^14*y2^12*y3^3*yl4*yl6^4)/32 + 
 (1483*y1^4*y2^13*y3^3*yl4*yl6^4)/15840 + (y1^5*y2^13*y3^3*yl4*yl6^4)/32 + 
 (y1^6*y2^13*y3^3*yl4*yl6^4)/32 + (y1^7*y2^13*y3^3*yl4*yl6^4)/32 + 
 (y1^8*y2^13*y3^3*yl4*yl6^4)/32 + (y1^9*y2^13*y3^3*yl4*yl6^4)/32 + 
 (y1^10*y2^13*y3^3*yl4*yl6^4)/32 + (y1^11*y2^13*y3^3*yl4*yl6^4)/32 + 
 (y1^12*y2^13*y3^3*yl4*yl6^4)/32 + (y1^13*y2^13*y3^3*yl4*yl6^4)/32 + 
 (y1^14*y2^13*y3^3*yl4*yl6^4)/32 + (2143*y1^4*y2^14*y3^3*yl4*yl6^4)/22880 + 
 (y1^5*y2^14*y3^3*yl4*yl6^4)/32 + (y1^6*y2^14*y3^3*yl4*yl6^4)/32 + 
 (y1^7*y2^14*y3^3*yl4*yl6^4)/32 + (y1^8*y2^14*y3^3*yl4*yl6^4)/32 + 
 (y1^9*y2^14*y3^3*yl4*yl6^4)/32 + (y1^10*y2^14*y3^3*yl4*yl6^4)/32 + 
 (y1^11*y2^14*y3^3*yl4*yl6^4)/32 + (y1^12*y2^14*y3^3*yl4*yl6^4)/32 + 
 (y1^13*y2^14*y3^3*yl4*yl6^4)/32 + (y1^14*y2^14*y3^3*yl4*yl6^4)/32 + 
 (y1^4*y2^5*y3^4*yl4*yl6^4)/12 + (y1^5*y2^5*y3^4*yl4*yl6^4)/48 + 
 (y1^6*y2^5*y3^4*yl4*yl6^4)/48 + (y1^7*y2^5*y3^4*yl4*yl6^4)/48 + 
 (y1^8*y2^5*y3^4*yl4*yl6^4)/48 + (y1^9*y2^5*y3^4*yl4*yl6^4)/48 + 
 (y1^10*y2^5*y3^4*yl4*yl6^4)/48 + (y1^11*y2^5*y3^4*yl4*yl6^4)/48 + 
 (y1^12*y2^5*y3^4*yl4*yl6^4)/48 + (y1^13*y2^5*y3^4*yl4*yl6^4)/48 + 
 (y1^14*y2^5*y3^4*yl4*yl6^4)/48 + (17*y1^4*y2^6*y3^4*yl4*yl6^4)/240 + 
 (y1^5*y2^6*y3^4*yl4*yl6^4)/48 + (y1^6*y2^6*y3^4*yl4*yl6^4)/48 + 
 (y1^7*y2^6*y3^4*yl4*yl6^4)/48 + (y1^8*y2^6*y3^4*yl4*yl6^4)/48 + 
 (y1^9*y2^6*y3^4*yl4*yl6^4)/48 + (y1^10*y2^6*y3^4*yl4*yl6^4)/48 + 
 (y1^11*y2^6*y3^4*yl4*yl6^4)/48 + (y1^12*y2^6*y3^4*yl4*yl6^4)/48 + 
 (y1^13*y2^6*y3^4*yl4*yl6^4)/48 + (y1^14*y2^6*y3^4*yl4*yl6^4)/48 + 
 (19*y1^4*y2^7*y3^4*yl4*yl6^4)/240 + (y1^5*y2^7*y3^4*yl4*yl6^4)/48 + 
 (y1^6*y2^7*y3^4*yl4*yl6^4)/48 + (y1^7*y2^7*y3^4*yl4*yl6^4)/48 + 
 (y1^8*y2^7*y3^4*yl4*yl6^4)/48 + (y1^9*y2^7*y3^4*yl4*yl6^4)/48 + 
 (y1^10*y2^7*y3^4*yl4*yl6^4)/48 + (y1^11*y2^7*y3^4*yl4*yl6^4)/48 + 
 (y1^12*y2^7*y3^4*yl4*yl6^4)/48 + (y1^13*y2^7*y3^4*yl4*yl6^4)/48 + 
 (y1^14*y2^7*y3^4*yl4*yl6^4)/48 + (137*y1^4*y2^8*y3^4*yl4*yl6^4)/1680 + 
 (y1^5*y2^8*y3^4*yl4*yl6^4)/48 + (y1^6*y2^8*y3^4*yl4*yl6^4)/48 + 
 (y1^7*y2^8*y3^4*yl4*yl6^4)/48 + (y1^8*y2^8*y3^4*yl4*yl6^4)/48 + 
 (y1^9*y2^8*y3^4*yl4*yl6^4)/48 + (y1^10*y2^8*y3^4*yl4*yl6^4)/48 + 
 (y1^11*y2^8*y3^4*yl4*yl6^4)/48 + (y1^12*y2^8*y3^4*yl4*yl6^4)/48 + 
 (y1^13*y2^8*y3^4*yl4*yl6^4)/48 + (y1^14*y2^8*y3^4*yl4*yl6^4)/48 + 
 (277*y1^4*y2^9*y3^4*yl4*yl6^4)/3360 + (y1^5*y2^9*y3^4*yl4*yl6^4)/48 + 
 (y1^6*y2^9*y3^4*yl4*yl6^4)/48 + (y1^7*y2^9*y3^4*yl4*yl6^4)/48 + 
 (y1^8*y2^9*y3^4*yl4*yl6^4)/48 + (y1^9*y2^9*y3^4*yl4*yl6^4)/48 + 
 (y1^10*y2^9*y3^4*yl4*yl6^4)/48 + (y1^11*y2^9*y3^4*yl4*yl6^4)/48 + 
 (y1^12*y2^9*y3^4*yl4*yl6^4)/48 + (y1^13*y2^9*y3^4*yl4*yl6^4)/48 + 
 (y1^14*y2^9*y3^4*yl4*yl6^4)/48 + (167*y1^4*y2^10*y3^4*yl4*yl6^4)/2016 + 
 (y1^5*y2^10*y3^4*yl4*yl6^4)/48 + (y1^6*y2^10*y3^4*yl4*yl6^4)/48 + 
 (y1^7*y2^10*y3^4*yl4*yl6^4)/48 + (y1^8*y2^10*y3^4*yl4*yl6^4)/48 + 
 (y1^9*y2^10*y3^4*yl4*yl6^4)/48 + (y1^10*y2^10*y3^4*yl4*yl6^4)/48 + 
 (y1^11*y2^10*y3^4*yl4*yl6^4)/48 + (y1^12*y2^10*y3^4*yl4*yl6^4)/48 + 
 (y1^13*y2^10*y3^4*yl4*yl6^4)/48 + (y1^14*y2^10*y3^4*yl4*yl6^4)/48 + 
 (93*y1^4*y2^11*y3^4*yl4*yl6^4)/1120 + (y1^5*y2^11*y3^4*yl4*yl6^4)/48 + 
 (y1^6*y2^11*y3^4*yl4*yl6^4)/48 + (y1^7*y2^11*y3^4*yl4*yl6^4)/48 + 
 (y1^8*y2^11*y3^4*yl4*yl6^4)/48 + (y1^9*y2^11*y3^4*yl4*yl6^4)/48 + 
 (y1^10*y2^11*y3^4*yl4*yl6^4)/48 + (y1^11*y2^11*y3^4*yl4*yl6^4)/48 + 
 (y1^12*y2^11*y3^4*yl4*yl6^4)/48 + (y1^13*y2^11*y3^4*yl4*yl6^4)/48 + 
 (y1^14*y2^11*y3^4*yl4*yl6^4)/48 + (439*y1^4*y2^12*y3^4*yl4*yl6^4)/5280 + 
 (y1^5*y2^12*y3^4*yl4*yl6^4)/48 + (y1^6*y2^12*y3^4*yl4*yl6^4)/48 + 
 (y1^7*y2^12*y3^4*yl4*yl6^4)/48 + (y1^8*y2^12*y3^4*yl4*yl6^4)/48 + 
 (y1^9*y2^12*y3^4*yl4*yl6^4)/48 + (y1^10*y2^12*y3^4*yl4*yl6^4)/48 + 
 (y1^11*y2^12*y3^4*yl4*yl6^4)/48 + (y1^12*y2^12*y3^4*yl4*yl6^4)/48 + 
 (y1^13*y2^12*y3^4*yl4*yl6^4)/48 + (y1^14*y2^12*y3^4*yl4*yl6^4)/48 + 
 (659*y1^4*y2^13*y3^4*yl4*yl6^4)/7920 + (y1^5*y2^13*y3^4*yl4*yl6^4)/48 + 
 (y1^6*y2^13*y3^4*yl4*yl6^4)/48 + (y1^7*y2^13*y3^4*yl4*yl6^4)/48 + 
 (y1^8*y2^13*y3^4*yl4*yl6^4)/48 + (y1^9*y2^13*y3^4*yl4*yl6^4)/48 + 
 (y1^10*y2^13*y3^4*yl4*yl6^4)/48 + (y1^11*y2^13*y3^4*yl4*yl6^4)/48 + 
 (y1^12*y2^13*y3^4*yl4*yl6^4)/48 + (y1^13*y2^13*y3^4*yl4*yl6^4)/48 + 
 (y1^14*y2^13*y3^4*yl4*yl6^4)/48 + (2857*y1^4*y2^14*y3^4*yl4*yl6^4)/34320 + 
 (y1^5*y2^14*y3^4*yl4*yl6^4)/48 + (y1^6*y2^14*y3^4*yl4*yl6^4)/48 + 
 (y1^7*y2^14*y3^4*yl4*yl6^4)/48 + (y1^8*y2^14*y3^4*yl4*yl6^4)/48 + 
 (y1^9*y2^14*y3^4*yl4*yl6^4)/48 + (y1^10*y2^14*y3^4*yl4*yl6^4)/48 + 
 (y1^11*y2^14*y3^4*yl4*yl6^4)/48 + (y1^12*y2^14*y3^4*yl4*yl6^4)/48 + 
 (y1^13*y2^14*y3^4*yl4*yl6^4)/48 + (y1^14*y2^14*y3^4*yl4*yl6^4)/48 + 
 (5*y1^4*y2^5*y3^5*yl4*yl6^4)/64 + (y1^5*y2^5*y3^5*yl4*yl6^4)/64 + 
 (y1^6*y2^5*y3^5*yl4*yl6^4)/64 + (y1^7*y2^5*y3^5*yl4*yl6^4)/64 + 
 (y1^8*y2^5*y3^5*yl4*yl6^4)/64 + (y1^9*y2^5*y3^5*yl4*yl6^4)/64 + 
 (y1^10*y2^5*y3^5*yl4*yl6^4)/64 + (y1^11*y2^5*y3^5*yl4*yl6^4)/64 + 
 (y1^12*y2^5*y3^5*yl4*yl6^4)/64 + (y1^13*y2^5*y3^5*yl4*yl6^4)/64 + 
 (y1^14*y2^5*y3^5*yl4*yl6^4)/64 + (21*y1^4*y2^6*y3^5*yl4*yl6^4)/320 + 
 (y1^5*y2^6*y3^5*yl4*yl6^4)/64 + (y1^6*y2^6*y3^5*yl4*yl6^4)/64 + 
 (y1^7*y2^6*y3^5*yl4*yl6^4)/64 + (y1^8*y2^6*y3^5*yl4*yl6^4)/64 + 
 (y1^9*y2^6*y3^5*yl4*yl6^4)/64 + (y1^10*y2^6*y3^5*yl4*yl6^4)/64 + 
 (y1^11*y2^6*y3^5*yl4*yl6^4)/64 + (y1^12*y2^6*y3^5*yl4*yl6^4)/64 + 
 (y1^13*y2^6*y3^5*yl4*yl6^4)/64 + (y1^14*y2^6*y3^5*yl4*yl6^4)/64 + 
 (71*y1^4*y2^7*y3^5*yl4*yl6^4)/960 + (y1^5*y2^7*y3^5*yl4*yl6^4)/64 + 
 (y1^6*y2^7*y3^5*yl4*yl6^4)/64 + (y1^7*y2^7*y3^5*yl4*yl6^4)/64 + 
 (y1^8*y2^7*y3^5*yl4*yl6^4)/64 + (y1^9*y2^7*y3^5*yl4*yl6^4)/64 + 
 (y1^10*y2^7*y3^5*yl4*yl6^4)/64 + (y1^11*y2^7*y3^5*yl4*yl6^4)/64 + 
 (y1^12*y2^7*y3^5*yl4*yl6^4)/64 + (y1^13*y2^7*y3^5*yl4*yl6^4)/64 + 
 (y1^14*y2^7*y3^5*yl4*yl6^4)/64 + (171*y1^4*y2^8*y3^5*yl4*yl6^4)/2240 + 
 (y1^5*y2^8*y3^5*yl4*yl6^4)/64 + (y1^6*y2^8*y3^5*yl4*yl6^4)/64 + 
 (y1^7*y2^8*y3^5*yl4*yl6^4)/64 + (y1^8*y2^8*y3^5*yl4*yl6^4)/64 + 
 (y1^9*y2^8*y3^5*yl4*yl6^4)/64 + (y1^10*y2^8*y3^5*yl4*yl6^4)/64 + 
 (y1^11*y2^8*y3^5*yl4*yl6^4)/64 + (y1^12*y2^8*y3^5*yl4*yl6^4)/64 + 
 (y1^13*y2^8*y3^5*yl4*yl6^4)/64 + (y1^14*y2^8*y3^5*yl4*yl6^4)/64 + 
 (173*y1^4*y2^9*y3^5*yl4*yl6^4)/2240 + (y1^5*y2^9*y3^5*yl4*yl6^4)/64 + 
 (y1^6*y2^9*y3^5*yl4*yl6^4)/64 + (y1^7*y2^9*y3^5*yl4*yl6^4)/64 + 
 (y1^8*y2^9*y3^5*yl4*yl6^4)/64 + (y1^9*y2^9*y3^5*yl4*yl6^4)/64 + 
 (y1^10*y2^9*y3^5*yl4*yl6^4)/64 + (y1^11*y2^9*y3^5*yl4*yl6^4)/64 + 
 (y1^12*y2^9*y3^5*yl4*yl6^4)/64 + (y1^13*y2^9*y3^5*yl4*yl6^4)/64 + 
 (y1^14*y2^9*y3^5*yl4*yl6^4)/64 + (313*y1^4*y2^10*y3^5*yl4*yl6^4)/4032 + 
 (y1^5*y2^10*y3^5*yl4*yl6^4)/64 + (y1^6*y2^10*y3^5*yl4*yl6^4)/64 + 
 (y1^7*y2^10*y3^5*yl4*yl6^4)/64 + (y1^8*y2^10*y3^5*yl4*yl6^4)/64 + 
 (y1^9*y2^10*y3^5*yl4*yl6^4)/64 + (y1^10*y2^10*y3^5*yl4*yl6^4)/64 + 
 (y1^11*y2^10*y3^5*yl4*yl6^4)/64 + (y1^12*y2^10*y3^5*yl4*yl6^4)/64 + 
 (y1^13*y2^10*y3^5*yl4*yl6^4)/64 + (y1^14*y2^10*y3^5*yl4*yl6^4)/64 + 
 (523*y1^4*y2^11*y3^5*yl4*yl6^4)/6720 + (y1^5*y2^11*y3^5*yl4*yl6^4)/64 + 
 (y1^6*y2^11*y3^5*yl4*yl6^4)/64 + (y1^7*y2^11*y3^5*yl4*yl6^4)/64 + 
 (y1^8*y2^11*y3^5*yl4*yl6^4)/64 + (y1^9*y2^11*y3^5*yl4*yl6^4)/64 + 
 (y1^10*y2^11*y3^5*yl4*yl6^4)/64 + (y1^11*y2^11*y3^5*yl4*yl6^4)/64 + 
 (y1^12*y2^11*y3^5*yl4*yl6^4)/64 + (y1^13*y2^11*y3^5*yl4*yl6^4)/64 + 
 (y1^14*y2^11*y3^5*yl4*yl6^4)/64 + (823*y1^4*y2^12*y3^5*yl4*yl6^4)/10560 + 
 (y1^5*y2^12*y3^5*yl4*yl6^4)/64 + (y1^6*y2^12*y3^5*yl4*yl6^4)/64 + 
 (y1^7*y2^12*y3^5*yl4*yl6^4)/64 + (y1^8*y2^12*y3^5*yl4*yl6^4)/64 + 
 (y1^9*y2^12*y3^5*yl4*yl6^4)/64 + (y1^10*y2^12*y3^5*yl4*yl6^4)/64 + 
 (y1^11*y2^12*y3^5*yl4*yl6^4)/64 + (y1^12*y2^12*y3^5*yl4*yl6^4)/64 + 
 (y1^13*y2^12*y3^5*yl4*yl6^4)/64 + (y1^14*y2^12*y3^5*yl4*yl6^4)/64 + 
 (2471*y1^4*y2^13*y3^5*yl4*yl6^4)/31680 + (y1^5*y2^13*y3^5*yl4*yl6^4)/64 + 
 (y1^6*y2^13*y3^5*yl4*yl6^4)/64 + (y1^7*y2^13*y3^5*yl4*yl6^4)/64 + 
 (y1^8*y2^13*y3^5*yl4*yl6^4)/64 + (y1^9*y2^13*y3^5*yl4*yl6^4)/64 + 
 (y1^10*y2^13*y3^5*yl4*yl6^4)/64 + (y1^11*y2^13*y3^5*yl4*yl6^4)/64 + 
 (y1^12*y2^13*y3^5*yl4*yl6^4)/64 + (y1^13*y2^13*y3^5*yl4*yl6^4)/64 + 
 (y1^14*y2^13*y3^5*yl4*yl6^4)/64 + (3571*y1^4*y2^14*y3^5*yl4*yl6^4)/45760 + 
 (y1^5*y2^14*y3^5*yl4*yl6^4)/64 + (y1^6*y2^14*y3^5*yl4*yl6^4)/64 + 
 (y1^7*y2^14*y3^5*yl4*yl6^4)/64 + (y1^8*y2^14*y3^5*yl4*yl6^4)/64 + 
 (y1^9*y2^14*y3^5*yl4*yl6^4)/64 + (y1^10*y2^14*y3^5*yl4*yl6^4)/64 + 
 (y1^11*y2^14*y3^5*yl4*yl6^4)/64 + (y1^12*y2^14*y3^5*yl4*yl6^4)/64 + 
 (y1^13*y2^14*y3^5*yl4*yl6^4)/64 + (y1^14*y2^14*y3^5*yl4*yl6^4)/64 + 
 (3*y1^4*y2^5*y3^6*yl4*yl6^4)/40 + (y1^5*y2^5*y3^6*yl4*yl6^4)/80 + 
 (y1^6*y2^5*y3^6*yl4*yl6^4)/80 + (y1^7*y2^5*y3^6*yl4*yl6^4)/80 + 
 (y1^8*y2^5*y3^6*yl4*yl6^4)/80 + (y1^9*y2^5*y3^6*yl4*yl6^4)/80 + 
 (y1^10*y2^5*y3^6*yl4*yl6^4)/80 + (y1^11*y2^5*y3^6*yl4*yl6^4)/80 + 
 (y1^12*y2^5*y3^6*yl4*yl6^4)/80 + (y1^13*y2^5*y3^6*yl4*yl6^4)/80 + 
 (y1^14*y2^5*y3^6*yl4*yl6^4)/80 + (y1^4*y2^6*y3^6*yl4*yl6^4)/16 + 
 (y1^5*y2^6*y3^6*yl4*yl6^4)/80 + (y1^6*y2^6*y3^6*yl4*yl6^4)/80 + 
 (y1^7*y2^6*y3^6*yl4*yl6^4)/80 + (y1^8*y2^6*y3^6*yl4*yl6^4)/80 + 
 (y1^9*y2^6*y3^6*yl4*yl6^4)/80 + (y1^10*y2^6*y3^6*yl4*yl6^4)/80 + 
 (y1^11*y2^6*y3^6*yl4*yl6^4)/80 + (y1^12*y2^6*y3^6*yl4*yl6^4)/80 + 
 (y1^13*y2^6*y3^6*yl4*yl6^4)/80 + (y1^14*y2^6*y3^6*yl4*yl6^4)/80 + 
 (17*y1^4*y2^7*y3^6*yl4*yl6^4)/240 + (y1^5*y2^7*y3^6*yl4*yl6^4)/80 + 
 (y1^6*y2^7*y3^6*yl4*yl6^4)/80 + (y1^7*y2^7*y3^6*yl4*yl6^4)/80 + 
 (y1^8*y2^7*y3^6*yl4*yl6^4)/80 + (y1^9*y2^7*y3^6*yl4*yl6^4)/80 + 
 (y1^10*y2^7*y3^6*yl4*yl6^4)/80 + (y1^11*y2^7*y3^6*yl4*yl6^4)/80 + 
 (y1^12*y2^7*y3^6*yl4*yl6^4)/80 + (y1^13*y2^7*y3^6*yl4*yl6^4)/80 + 
 (y1^14*y2^7*y3^6*yl4*yl6^4)/80 + (41*y1^4*y2^8*y3^6*yl4*yl6^4)/560 + 
 (y1^5*y2^8*y3^6*yl4*yl6^4)/80 + (y1^6*y2^8*y3^6*yl4*yl6^4)/80 + 
 (y1^7*y2^8*y3^6*yl4*yl6^4)/80 + (y1^8*y2^8*y3^6*yl4*yl6^4)/80 + 
 (y1^9*y2^8*y3^6*yl4*yl6^4)/80 + (y1^10*y2^8*y3^6*yl4*yl6^4)/80 + 
 (y1^11*y2^8*y3^6*yl4*yl6^4)/80 + (y1^12*y2^8*y3^6*yl4*yl6^4)/80 + 
 (y1^13*y2^8*y3^6*yl4*yl6^4)/80 + (y1^14*y2^8*y3^6*yl4*yl6^4)/80 + 
 (83*y1^4*y2^9*y3^6*yl4*yl6^4)/1120 + (y1^5*y2^9*y3^6*yl4*yl6^4)/80 + 
 (y1^6*y2^9*y3^6*yl4*yl6^4)/80 + (y1^7*y2^9*y3^6*yl4*yl6^4)/80 + 
 (y1^8*y2^9*y3^6*yl4*yl6^4)/80 + (y1^9*y2^9*y3^6*yl4*yl6^4)/80 + 
 (y1^10*y2^9*y3^6*yl4*yl6^4)/80 + (y1^11*y2^9*y3^6*yl4*yl6^4)/80 + 
 (y1^12*y2^9*y3^6*yl4*yl6^4)/80 + (y1^13*y2^9*y3^6*yl4*yl6^4)/80 + 
 (y1^14*y2^9*y3^6*yl4*yl6^4)/80 + (751*y1^4*y2^10*y3^6*yl4*yl6^4)/10080 + 
 (y1^5*y2^10*y3^6*yl4*yl6^4)/80 + (y1^6*y2^10*y3^6*yl4*yl6^4)/80 + 
 (y1^7*y2^10*y3^6*yl4*yl6^4)/80 + (y1^8*y2^10*y3^6*yl4*yl6^4)/80 + 
 (y1^9*y2^10*y3^6*yl4*yl6^4)/80 + (y1^10*y2^10*y3^6*yl4*yl6^4)/80 + 
 (y1^11*y2^10*y3^6*yl4*yl6^4)/80 + (y1^12*y2^10*y3^6*yl4*yl6^4)/80 + 
 (y1^13*y2^10*y3^6*yl4*yl6^4)/80 + (y1^14*y2^10*y3^6*yl4*yl6^4)/80 + 
 (251*y1^4*y2^11*y3^6*yl4*yl6^4)/3360 + (y1^5*y2^11*y3^6*yl4*yl6^4)/80 + 
 (y1^6*y2^11*y3^6*yl4*yl6^4)/80 + (y1^7*y2^11*y3^6*yl4*yl6^4)/80 + 
 (y1^8*y2^11*y3^6*yl4*yl6^4)/80 + (y1^9*y2^11*y3^6*yl4*yl6^4)/80 + 
 (y1^10*y2^11*y3^6*yl4*yl6^4)/80 + (y1^11*y2^11*y3^6*yl4*yl6^4)/80 + 
 (y1^12*y2^11*y3^6*yl4*yl6^4)/80 + (y1^13*y2^11*y3^6*yl4*yl6^4)/80 + 
 (y1^14*y2^11*y3^6*yl4*yl6^4)/80 + (79*y1^4*y2^12*y3^6*yl4*yl6^4)/1056 + 
 (y1^5*y2^12*y3^6*yl4*yl6^4)/80 + (y1^6*y2^12*y3^6*yl4*yl6^4)/80 + 
 (y1^7*y2^12*y3^6*yl4*yl6^4)/80 + (y1^8*y2^12*y3^6*yl4*yl6^4)/80 + 
 (y1^9*y2^12*y3^6*yl4*yl6^4)/80 + (y1^10*y2^12*y3^6*yl4*yl6^4)/80 + 
 (y1^11*y2^12*y3^6*yl4*yl6^4)/80 + (y1^12*y2^12*y3^6*yl4*yl6^4)/80 + 
 (y1^13*y2^12*y3^6*yl4*yl6^4)/80 + (y1^14*y2^12*y3^6*yl4*yl6^4)/80 + 
 (593*y1^4*y2^13*y3^6*yl4*yl6^4)/7920 + (y1^5*y2^13*y3^6*yl4*yl6^4)/80 + 
 (y1^6*y2^13*y3^6*yl4*yl6^4)/80 + (y1^7*y2^13*y3^6*yl4*yl6^4)/80 + 
 (y1^8*y2^13*y3^6*yl4*yl6^4)/80 + (y1^9*y2^13*y3^6*yl4*yl6^4)/80 + 
 (y1^10*y2^13*y3^6*yl4*yl6^4)/80 + (y1^11*y2^13*y3^6*yl4*yl6^4)/80 + 
 (y1^12*y2^13*y3^6*yl4*yl6^4)/80 + (y1^13*y2^13*y3^6*yl4*yl6^4)/80 + 
 (y1^14*y2^13*y3^6*yl4*yl6^4)/80 + (857*y1^4*y2^14*y3^6*yl4*yl6^4)/11440 + 
 (y1^5*y2^14*y3^6*yl4*yl6^4)/80 + (y1^6*y2^14*y3^6*yl4*yl6^4)/80 + 
 (y1^7*y2^14*y3^6*yl4*yl6^4)/80 + (y1^8*y2^14*y3^6*yl4*yl6^4)/80 + 
 (y1^9*y2^14*y3^6*yl4*yl6^4)/80 + (y1^10*y2^14*y3^6*yl4*yl6^4)/80 + 
 (y1^11*y2^14*y3^6*yl4*yl6^4)/80 + (y1^12*y2^14*y3^6*yl4*yl6^4)/80 + 
 (y1^13*y2^14*y3^6*yl4*yl6^4)/80 + (y1^14*y2^14*y3^6*yl4*yl6^4)/80 + 
 (7*y1^4*y2^5*y3^7*yl4*yl6^4)/96 + (y1^5*y2^5*y3^7*yl4*yl6^4)/96 + 
 (y1^6*y2^5*y3^7*yl4*yl6^4)/96 + (y1^7*y2^5*y3^7*yl4*yl6^4)/96 + 
 (y1^8*y2^5*y3^7*yl4*yl6^4)/96 + (y1^9*y2^5*y3^7*yl4*yl6^4)/96 + 
 (y1^10*y2^5*y3^7*yl4*yl6^4)/96 + (y1^11*y2^5*y3^7*yl4*yl6^4)/96 + 
 (y1^12*y2^5*y3^7*yl4*yl6^4)/96 + (y1^13*y2^5*y3^7*yl4*yl6^4)/96 + 
 (y1^14*y2^5*y3^7*yl4*yl6^4)/96 + (29*y1^4*y2^6*y3^7*yl4*yl6^4)/480 + 
 (y1^5*y2^6*y3^7*yl4*yl6^4)/96 + (y1^6*y2^6*y3^7*yl4*yl6^4)/96 + 
 (y1^7*y2^6*y3^7*yl4*yl6^4)/96 + (y1^8*y2^6*y3^7*yl4*yl6^4)/96 + 
 (y1^9*y2^6*y3^7*yl4*yl6^4)/96 + (y1^10*y2^6*y3^7*yl4*yl6^4)/96 + 
 (y1^11*y2^6*y3^7*yl4*yl6^4)/96 + (y1^12*y2^6*y3^7*yl4*yl6^4)/96 + 
 (y1^13*y2^6*y3^7*yl4*yl6^4)/96 + (y1^14*y2^6*y3^7*yl4*yl6^4)/96 + 
 (11*y1^4*y2^7*y3^7*yl4*yl6^4)/160 + (y1^5*y2^7*y3^7*yl4*yl6^4)/96 + 
 (y1^6*y2^7*y3^7*yl4*yl6^4)/96 + (y1^7*y2^7*y3^7*yl4*yl6^4)/96 + 
 (y1^8*y2^7*y3^7*yl4*yl6^4)/96 + (y1^9*y2^7*y3^7*yl4*yl6^4)/96 + 
 (y1^10*y2^7*y3^7*yl4*yl6^4)/96 + (y1^11*y2^7*y3^7*yl4*yl6^4)/96 + 
 (y1^12*y2^7*y3^7*yl4*yl6^4)/96 + (y1^13*y2^7*y3^7*yl4*yl6^4)/96 + 
 (y1^14*y2^7*y3^7*yl4*yl6^4)/96 + (239*y1^4*y2^8*y3^7*yl4*yl6^4)/3360 + 
 (y1^5*y2^8*y3^7*yl4*yl6^4)/96 + (y1^6*y2^8*y3^7*yl4*yl6^4)/96 + 
 (y1^7*y2^8*y3^7*yl4*yl6^4)/96 + (y1^8*y2^8*y3^7*yl4*yl6^4)/96 + 
 (y1^9*y2^8*y3^7*yl4*yl6^4)/96 + (y1^10*y2^8*y3^7*yl4*yl6^4)/96 + 
 (y1^11*y2^8*y3^7*yl4*yl6^4)/96 + (y1^12*y2^8*y3^7*yl4*yl6^4)/96 + 
 (y1^13*y2^8*y3^7*yl4*yl6^4)/96 + (y1^14*y2^8*y3^7*yl4*yl6^4)/96 + 
 (121*y1^4*y2^9*y3^7*yl4*yl6^4)/1680 + (y1^5*y2^9*y3^7*yl4*yl6^4)/96 + 
 (y1^6*y2^9*y3^7*yl4*yl6^4)/96 + (y1^7*y2^9*y3^7*yl4*yl6^4)/96 + 
 (y1^8*y2^9*y3^7*yl4*yl6^4)/96 + (y1^9*y2^9*y3^7*yl4*yl6^4)/96 + 
 (y1^10*y2^9*y3^7*yl4*yl6^4)/96 + (y1^11*y2^9*y3^7*yl4*yl6^4)/96 + 
 (y1^12*y2^9*y3^7*yl4*yl6^4)/96 + (y1^13*y2^9*y3^7*yl4*yl6^4)/96 + 
 (y1^14*y2^9*y3^7*yl4*yl6^4)/96 + (73*y1^4*y2^10*y3^7*yl4*yl6^4)/1008 + 
 (y1^5*y2^10*y3^7*yl4*yl6^4)/96 + (y1^6*y2^10*y3^7*yl4*yl6^4)/96 + 
 (y1^7*y2^10*y3^7*yl4*yl6^4)/96 + (y1^8*y2^10*y3^7*yl4*yl6^4)/96 + 
 (y1^9*y2^10*y3^7*yl4*yl6^4)/96 + (y1^10*y2^10*y3^7*yl4*yl6^4)/96 + 
 (y1^11*y2^10*y3^7*yl4*yl6^4)/96 + (y1^12*y2^10*y3^7*yl4*yl6^4)/96 + 
 (y1^13*y2^10*y3^7*yl4*yl6^4)/96 + (y1^14*y2^10*y3^7*yl4*yl6^4)/96 + 
 (61*y1^4*y2^11*y3^7*yl4*yl6^4)/840 + (y1^5*y2^11*y3^7*yl4*yl6^4)/96 + 
 (y1^6*y2^11*y3^7*yl4*yl6^4)/96 + (y1^7*y2^11*y3^7*yl4*yl6^4)/96 + 
 (y1^8*y2^11*y3^7*yl4*yl6^4)/96 + (y1^9*y2^11*y3^7*yl4*yl6^4)/96 + 
 (y1^10*y2^11*y3^7*yl4*yl6^4)/96 + (y1^11*y2^11*y3^7*yl4*yl6^4)/96 + 
 (y1^12*y2^11*y3^7*yl4*yl6^4)/96 + (y1^13*y2^11*y3^7*yl4*yl6^4)/96 + 
 (y1^14*y2^11*y3^7*yl4*yl6^4)/96 + (4*y1^4*y2^12*y3^7*yl4*yl6^4)/55 + 
 (y1^5*y2^12*y3^7*yl4*yl6^4)/96 + (y1^6*y2^12*y3^7*yl4*yl6^4)/96 + 
 (y1^7*y2^12*y3^7*yl4*yl6^4)/96 + (y1^8*y2^12*y3^7*yl4*yl6^4)/96 + 
 (y1^9*y2^12*y3^7*yl4*yl6^4)/96 + (y1^10*y2^12*y3^7*yl4*yl6^4)/96 + 
 (y1^11*y2^12*y3^7*yl4*yl6^4)/96 + (y1^12*y2^12*y3^7*yl4*yl6^4)/96 + 
 (y1^13*y2^12*y3^7*yl4*yl6^4)/96 + (y1^14*y2^12*y3^7*yl4*yl6^4)/96 + 
 (1153*y1^4*y2^13*y3^7*yl4*yl6^4)/15840 + (y1^5*y2^13*y3^7*yl4*yl6^4)/96 + 
 (y1^6*y2^13*y3^7*yl4*yl6^4)/96 + (y1^7*y2^13*y3^7*yl4*yl6^4)/96 + 
 (y1^8*y2^13*y3^7*yl4*yl6^4)/96 + (y1^9*y2^13*y3^7*yl4*yl6^4)/96 + 
 (y1^10*y2^13*y3^7*yl4*yl6^4)/96 + (y1^11*y2^13*y3^7*yl4*yl6^4)/96 + 
 (y1^12*y2^13*y3^7*yl4*yl6^4)/96 + (y1^13*y2^13*y3^7*yl4*yl6^4)/96 + 
 (y1^14*y2^13*y3^7*yl4*yl6^4)/96 + (4999*y1^4*y2^14*y3^7*yl4*yl6^4)/68640 + 
 (y1^5*y2^14*y3^7*yl4*yl6^4)/96 + (y1^6*y2^14*y3^7*yl4*yl6^4)/96 + 
 (y1^7*y2^14*y3^7*yl4*yl6^4)/96 + (y1^8*y2^14*y3^7*yl4*yl6^4)/96 + 
 (y1^9*y2^14*y3^7*yl4*yl6^4)/96 + (y1^10*y2^14*y3^7*yl4*yl6^4)/96 + 
 (y1^11*y2^14*y3^7*yl4*yl6^4)/96 + (y1^12*y2^14*y3^7*yl4*yl6^4)/96 + 
 (y1^13*y2^14*y3^7*yl4*yl6^4)/96 + (y1^14*y2^14*y3^7*yl4*yl6^4)/96 + 
 (y1^4*y2^5*y3^8*yl4*yl6^4)/14 + (y1^5*y2^5*y3^8*yl4*yl6^4)/112 + 
 (y1^6*y2^5*y3^8*yl4*yl6^4)/112 + (y1^7*y2^5*y3^8*yl4*yl6^4)/112 + 
 (y1^8*y2^5*y3^8*yl4*yl6^4)/112 + (y1^9*y2^5*y3^8*yl4*yl6^4)/112 + 
 (y1^10*y2^5*y3^8*yl4*yl6^4)/112 + (y1^11*y2^5*y3^8*yl4*yl6^4)/112 + 
 (y1^12*y2^5*y3^8*yl4*yl6^4)/112 + (y1^13*y2^5*y3^8*yl4*yl6^4)/112 + 
 (y1^14*y2^5*y3^8*yl4*yl6^4)/112 + (33*y1^4*y2^6*y3^8*yl4*yl6^4)/560 + 
 (y1^5*y2^6*y3^8*yl4*yl6^4)/112 + (y1^6*y2^6*y3^8*yl4*yl6^4)/112 + 
 (y1^7*y2^6*y3^8*yl4*yl6^4)/112 + (y1^8*y2^6*y3^8*yl4*yl6^4)/112 + 
 (y1^9*y2^6*y3^8*yl4*yl6^4)/112 + (y1^10*y2^6*y3^8*yl4*yl6^4)/112 + 
 (y1^11*y2^6*y3^8*yl4*yl6^4)/112 + (y1^12*y2^6*y3^8*yl4*yl6^4)/112 + 
 (y1^13*y2^6*y3^8*yl4*yl6^4)/112 + (y1^14*y2^6*y3^8*yl4*yl6^4)/112 + 
 (113*y1^4*y2^7*y3^8*yl4*yl6^4)/1680 + (y1^5*y2^7*y3^8*yl4*yl6^4)/112 + 
 (y1^6*y2^7*y3^8*yl4*yl6^4)/112 + (y1^7*y2^7*y3^8*yl4*yl6^4)/112 + 
 (y1^8*y2^7*y3^8*yl4*yl6^4)/112 + (y1^9*y2^7*y3^8*yl4*yl6^4)/112 + 
 (y1^10*y2^7*y3^8*yl4*yl6^4)/112 + (y1^11*y2^7*y3^8*yl4*yl6^4)/112 + 
 (y1^12*y2^7*y3^8*yl4*yl6^4)/112 + (y1^13*y2^7*y3^8*yl4*yl6^4)/112 + 
 (y1^14*y2^7*y3^8*yl4*yl6^4)/112 + (39*y1^4*y2^8*y3^8*yl4*yl6^4)/560 + 
 (y1^5*y2^8*y3^8*yl4*yl6^4)/112 + (y1^6*y2^8*y3^8*yl4*yl6^4)/112 + 
 (y1^7*y2^8*y3^8*yl4*yl6^4)/112 + (y1^8*y2^8*y3^8*yl4*yl6^4)/112 + 
 (y1^9*y2^8*y3^8*yl4*yl6^4)/112 + (y1^10*y2^8*y3^8*yl4*yl6^4)/112 + 
 (y1^11*y2^8*y3^8*yl4*yl6^4)/112 + (y1^12*y2^8*y3^8*yl4*yl6^4)/112 + 
 (y1^13*y2^8*y3^8*yl4*yl6^4)/112 + (y1^14*y2^8*y3^8*yl4*yl6^4)/112 + 
 (79*y1^4*y2^9*y3^8*yl4*yl6^4)/1120 + (y1^5*y2^9*y3^8*yl4*yl6^4)/112 + 
 (y1^6*y2^9*y3^8*yl4*yl6^4)/112 + (y1^7*y2^9*y3^8*yl4*yl6^4)/112 + 
 (y1^8*y2^9*y3^8*yl4*yl6^4)/112 + (y1^9*y2^9*y3^8*yl4*yl6^4)/112 + 
 (y1^10*y2^9*y3^8*yl4*yl6^4)/112 + (y1^11*y2^9*y3^8*yl4*yl6^4)/112 + 
 (y1^12*y2^9*y3^8*yl4*yl6^4)/112 + (y1^13*y2^9*y3^8*yl4*yl6^4)/112 + 
 (y1^14*y2^9*y3^8*yl4*yl6^4)/112 + (143*y1^4*y2^10*y3^8*yl4*yl6^4)/2016 + 
 (y1^5*y2^10*y3^8*yl4*yl6^4)/112 + (y1^6*y2^10*y3^8*yl4*yl6^4)/112 + 
 (y1^7*y2^10*y3^8*yl4*yl6^4)/112 + (y1^8*y2^10*y3^8*yl4*yl6^4)/112 + 
 (y1^9*y2^10*y3^8*yl4*yl6^4)/112 + (y1^10*y2^10*y3^8*yl4*yl6^4)/112 + 
 (y1^11*y2^10*y3^8*yl4*yl6^4)/112 + (y1^12*y2^10*y3^8*yl4*yl6^4)/112 + 
 (y1^13*y2^10*y3^8*yl4*yl6^4)/112 + (y1^14*y2^10*y3^8*yl4*yl6^4)/112 + 
 (239*y1^4*y2^11*y3^8*yl4*yl6^4)/3360 + (y1^5*y2^11*y3^8*yl4*yl6^4)/112 + 
 (y1^6*y2^11*y3^8*yl4*yl6^4)/112 + (y1^7*y2^11*y3^8*yl4*yl6^4)/112 + 
 (y1^8*y2^11*y3^8*yl4*yl6^4)/112 + (y1^9*y2^11*y3^8*yl4*yl6^4)/112 + 
 (y1^10*y2^11*y3^8*yl4*yl6^4)/112 + (y1^11*y2^11*y3^8*yl4*yl6^4)/112 + 
 (y1^12*y2^11*y3^8*yl4*yl6^4)/112 + (y1^13*y2^11*y3^8*yl4*yl6^4)/112 + 
 (y1^14*y2^11*y3^8*yl4*yl6^4)/112 + (2633*y1^4*y2^12*y3^8*yl4*yl6^4)/36960 + 
 (y1^5*y2^12*y3^8*yl4*yl6^4)/112 + (y1^6*y2^12*y3^8*yl4*yl6^4)/112 + 
 (y1^7*y2^12*y3^8*yl4*yl6^4)/112 + (y1^8*y2^12*y3^8*yl4*yl6^4)/112 + 
 (y1^9*y2^12*y3^8*yl4*yl6^4)/112 + (y1^10*y2^12*y3^8*yl4*yl6^4)/112 + 
 (y1^11*y2^12*y3^8*yl4*yl6^4)/112 + (y1^12*y2^12*y3^8*yl4*yl6^4)/112 + 
 (y1^13*y2^12*y3^8*yl4*yl6^4)/112 + (y1^14*y2^12*y3^8*yl4*yl6^4)/112 + 
 (3953*y1^4*y2^13*y3^8*yl4*yl6^4)/55440 + (y1^5*y2^13*y3^8*yl4*yl6^4)/112 + 
 (y1^6*y2^13*y3^8*yl4*yl6^4)/112 + (y1^7*y2^13*y3^8*yl4*yl6^4)/112 + 
 (y1^8*y2^13*y3^8*yl4*yl6^4)/112 + (y1^9*y2^13*y3^8*yl4*yl6^4)/112 + 
 (y1^10*y2^13*y3^8*yl4*yl6^4)/112 + (y1^11*y2^13*y3^8*yl4*yl6^4)/112 + 
 (y1^12*y2^13*y3^8*yl4*yl6^4)/112 + (y1^13*y2^13*y3^8*yl4*yl6^4)/112 + 
 (y1^14*y2^13*y3^8*yl4*yl6^4)/112 + (5713*y1^4*y2^14*y3^8*yl4*yl6^4)/80080 + 
 (y1^5*y2^14*y3^8*yl4*yl6^4)/112 + (y1^6*y2^14*y3^8*yl4*yl6^4)/112 + 
 (y1^7*y2^14*y3^8*yl4*yl6^4)/112 + (y1^8*y2^14*y3^8*yl4*yl6^4)/112 + 
 (y1^9*y2^14*y3^8*yl4*yl6^4)/112 + (y1^10*y2^14*y3^8*yl4*yl6^4)/112 + 
 (y1^11*y2^14*y3^8*yl4*yl6^4)/112 + (y1^12*y2^14*y3^8*yl4*yl6^4)/112 + 
 (y1^13*y2^14*y3^8*yl4*yl6^4)/112 + (y1^14*y2^14*y3^8*yl4*yl6^4)/112 + 
 (9*y1^4*y2^5*y3^9*yl4*yl6^4)/128 + (y1^5*y2^5*y3^9*yl4*yl6^4)/128 + 
 (y1^6*y2^5*y3^9*yl4*yl6^4)/128 + (y1^7*y2^5*y3^9*yl4*yl6^4)/128 + 
 (y1^8*y2^5*y3^9*yl4*yl6^4)/128 + (y1^9*y2^5*y3^9*yl4*yl6^4)/128 + 
 (y1^10*y2^5*y3^9*yl4*yl6^4)/128 + (y1^11*y2^5*y3^9*yl4*yl6^4)/128 + 
 (y1^12*y2^5*y3^9*yl4*yl6^4)/128 + (y1^13*y2^5*y3^9*yl4*yl6^4)/128 + 
 (y1^14*y2^5*y3^9*yl4*yl6^4)/128 + (37*y1^4*y2^6*y3^9*yl4*yl6^4)/640 + 
 (y1^5*y2^6*y3^9*yl4*yl6^4)/128 + (y1^6*y2^6*y3^9*yl4*yl6^4)/128 + 
 (y1^7*y2^6*y3^9*yl4*yl6^4)/128 + (y1^8*y2^6*y3^9*yl4*yl6^4)/128 + 
 (y1^9*y2^6*y3^9*yl4*yl6^4)/128 + (y1^10*y2^6*y3^9*yl4*yl6^4)/128 + 
 (y1^11*y2^6*y3^9*yl4*yl6^4)/128 + (y1^12*y2^6*y3^9*yl4*yl6^4)/128 + 
 (y1^13*y2^6*y3^9*yl4*yl6^4)/128 + (y1^14*y2^6*y3^9*yl4*yl6^4)/128 + 
 (127*y1^4*y2^7*y3^9*yl4*yl6^4)/1920 + (y1^5*y2^7*y3^9*yl4*yl6^4)/128 + 
 (y1^6*y2^7*y3^9*yl4*yl6^4)/128 + (y1^7*y2^7*y3^9*yl4*yl6^4)/128 + 
 (y1^8*y2^7*y3^9*yl4*yl6^4)/128 + (y1^9*y2^7*y3^9*yl4*yl6^4)/128 + 
 (y1^10*y2^7*y3^9*yl4*yl6^4)/128 + (y1^11*y2^7*y3^9*yl4*yl6^4)/128 + 
 (y1^12*y2^7*y3^9*yl4*yl6^4)/128 + (y1^13*y2^7*y3^9*yl4*yl6^4)/128 + 
 (y1^14*y2^7*y3^9*yl4*yl6^4)/128 + (307*y1^4*y2^8*y3^9*yl4*yl6^4)/4480 + 
 (y1^5*y2^8*y3^9*yl4*yl6^4)/128 + (y1^6*y2^8*y3^9*yl4*yl6^4)/128 + 
 (y1^7*y2^8*y3^9*yl4*yl6^4)/128 + (y1^8*y2^8*y3^9*yl4*yl6^4)/128 + 
 (y1^9*y2^8*y3^9*yl4*yl6^4)/128 + (y1^10*y2^8*y3^9*yl4*yl6^4)/128 + 
 (y1^11*y2^8*y3^9*yl4*yl6^4)/128 + (y1^12*y2^8*y3^9*yl4*yl6^4)/128 + 
 (y1^13*y2^8*y3^9*yl4*yl6^4)/128 + (y1^14*y2^8*y3^9*yl4*yl6^4)/128 + 
 (311*y1^4*y2^9*y3^9*yl4*yl6^4)/4480 + (y1^5*y2^9*y3^9*yl4*yl6^4)/128 + 
 (y1^6*y2^9*y3^9*yl4*yl6^4)/128 + (y1^7*y2^9*y3^9*yl4*yl6^4)/128 + 
 (y1^8*y2^9*y3^9*yl4*yl6^4)/128 + (y1^9*y2^9*y3^9*yl4*yl6^4)/128 + 
 (y1^10*y2^9*y3^9*yl4*yl6^4)/128 + (y1^11*y2^9*y3^9*yl4*yl6^4)/128 + 
 (y1^12*y2^9*y3^9*yl4*yl6^4)/128 + (y1^13*y2^9*y3^9*yl4*yl6^4)/128 + 
 (y1^14*y2^9*y3^9*yl4*yl6^4)/128 + (563*y1^4*y2^10*y3^9*yl4*yl6^4)/8064 + 
 (y1^5*y2^10*y3^9*yl4*yl6^4)/128 + (y1^6*y2^10*y3^9*yl4*yl6^4)/128 + 
 (y1^7*y2^10*y3^9*yl4*yl6^4)/128 + (y1^8*y2^10*y3^9*yl4*yl6^4)/128 + 
 (y1^9*y2^10*y3^9*yl4*yl6^4)/128 + (y1^10*y2^10*y3^9*yl4*yl6^4)/128 + 
 (y1^11*y2^10*y3^9*yl4*yl6^4)/128 + (y1^12*y2^10*y3^9*yl4*yl6^4)/128 + 
 (y1^13*y2^10*y3^9*yl4*yl6^4)/128 + (y1^14*y2^10*y3^9*yl4*yl6^4)/128 + 
 (941*y1^4*y2^11*y3^9*yl4*yl6^4)/13440 + (y1^5*y2^11*y3^9*yl4*yl6^4)/128 + 
 (y1^6*y2^11*y3^9*yl4*yl6^4)/128 + (y1^7*y2^11*y3^9*yl4*yl6^4)/128 + 
 (y1^8*y2^11*y3^9*yl4*yl6^4)/128 + (y1^9*y2^11*y3^9*yl4*yl6^4)/128 + 
 (y1^10*y2^11*y3^9*yl4*yl6^4)/128 + (y1^11*y2^11*y3^9*yl4*yl6^4)/128 + 
 (y1^12*y2^11*y3^9*yl4*yl6^4)/128 + (y1^13*y2^11*y3^9*yl4*yl6^4)/128 + 
 (y1^14*y2^11*y3^9*yl4*yl6^4)/128 + (1481*y1^4*y2^12*y3^9*yl4*yl6^4)/21120 + 
 (y1^5*y2^12*y3^9*yl4*yl6^4)/128 + (y1^6*y2^12*y3^9*yl4*yl6^4)/128 + 
 (y1^7*y2^12*y3^9*yl4*yl6^4)/128 + (y1^8*y2^12*y3^9*yl4*yl6^4)/128 + 
 (y1^9*y2^12*y3^9*yl4*yl6^4)/128 + (y1^10*y2^12*y3^9*yl4*yl6^4)/128 + 
 (y1^11*y2^12*y3^9*yl4*yl6^4)/128 + (y1^12*y2^12*y3^9*yl4*yl6^4)/128 + 
 (y1^13*y2^12*y3^9*yl4*yl6^4)/128 + (y1^14*y2^12*y3^9*yl4*yl6^4)/128 + 
 (4447*y1^4*y2^13*y3^9*yl4*yl6^4)/63360 + (y1^5*y2^13*y3^9*yl4*yl6^4)/128 + 
 (y1^6*y2^13*y3^9*yl4*yl6^4)/128 + (y1^7*y2^13*y3^9*yl4*yl6^4)/128 + 
 (y1^8*y2^13*y3^9*yl4*yl6^4)/128 + (y1^9*y2^13*y3^9*yl4*yl6^4)/128 + 
 (y1^10*y2^13*y3^9*yl4*yl6^4)/128 + (y1^11*y2^13*y3^9*yl4*yl6^4)/128 + 
 (y1^12*y2^13*y3^9*yl4*yl6^4)/128 + (y1^13*y2^13*y3^9*yl4*yl6^4)/128 + 
 (y1^14*y2^13*y3^9*yl4*yl6^4)/128 + (6427*y1^4*y2^14*y3^9*yl4*yl6^4)/91520 + 
 (y1^5*y2^14*y3^9*yl4*yl6^4)/128 + (y1^6*y2^14*y3^9*yl4*yl6^4)/128 + 
 (y1^7*y2^14*y3^9*yl4*yl6^4)/128 + (y1^8*y2^14*y3^9*yl4*yl6^4)/128 + 
 (y1^9*y2^14*y3^9*yl4*yl6^4)/128 + (y1^10*y2^14*y3^9*yl4*yl6^4)/128 + 
 (y1^11*y2^14*y3^9*yl4*yl6^4)/128 + (y1^12*y2^14*y3^9*yl4*yl6^4)/128 + 
 (y1^13*y2^14*y3^9*yl4*yl6^4)/128 + (y1^14*y2^14*y3^9*yl4*yl6^4)/128 + 
 (5*y1^4*y2^5*y3^10*yl4*yl6^4)/72 + (y1^5*y2^5*y3^10*yl4*yl6^4)/144 + 
 (y1^6*y2^5*y3^10*yl4*yl6^4)/144 + (y1^7*y2^5*y3^10*yl4*yl6^4)/144 + 
 (y1^8*y2^5*y3^10*yl4*yl6^4)/144 + (y1^9*y2^5*y3^10*yl4*yl6^4)/144 + 
 (y1^10*y2^5*y3^10*yl4*yl6^4)/144 + (y1^11*y2^5*y3^10*yl4*yl6^4)/144 + 
 (y1^12*y2^5*y3^10*yl4*yl6^4)/144 + (y1^13*y2^5*y3^10*yl4*yl6^4)/144 + 
 (y1^14*y2^5*y3^10*yl4*yl6^4)/144 + (41*y1^4*y2^6*y3^10*yl4*yl6^4)/720 + 
 (y1^5*y2^6*y3^10*yl4*yl6^4)/144 + (y1^6*y2^6*y3^10*yl4*yl6^4)/144 + 
 (y1^7*y2^6*y3^10*yl4*yl6^4)/144 + (y1^8*y2^6*y3^10*yl4*yl6^4)/144 + 
 (y1^9*y2^6*y3^10*yl4*yl6^4)/144 + (y1^10*y2^6*y3^10*yl4*yl6^4)/144 + 
 (y1^11*y2^6*y3^10*yl4*yl6^4)/144 + (y1^12*y2^6*y3^10*yl4*yl6^4)/144 + 
 (y1^13*y2^6*y3^10*yl4*yl6^4)/144 + (y1^14*y2^6*y3^10*yl4*yl6^4)/144 + 
 (47*y1^4*y2^7*y3^10*yl4*yl6^4)/720 + (y1^5*y2^7*y3^10*yl4*yl6^4)/144 + 
 (y1^6*y2^7*y3^10*yl4*yl6^4)/144 + (y1^7*y2^7*y3^10*yl4*yl6^4)/144 + 
 (y1^8*y2^7*y3^10*yl4*yl6^4)/144 + (y1^9*y2^7*y3^10*yl4*yl6^4)/144 + 
 (y1^10*y2^7*y3^10*yl4*yl6^4)/144 + (y1^11*y2^7*y3^10*yl4*yl6^4)/144 + 
 (y1^12*y2^7*y3^10*yl4*yl6^4)/144 + (y1^13*y2^7*y3^10*yl4*yl6^4)/144 + 
 (y1^14*y2^7*y3^10*yl4*yl6^4)/144 + (341*y1^4*y2^8*y3^10*yl4*yl6^4)/5040 + 
 (y1^5*y2^8*y3^10*yl4*yl6^4)/144 + (y1^6*y2^8*y3^10*yl4*yl6^4)/144 + 
 (y1^7*y2^8*y3^10*yl4*yl6^4)/144 + (y1^8*y2^8*y3^10*yl4*yl6^4)/144 + 
 (y1^9*y2^8*y3^10*yl4*yl6^4)/144 + (y1^10*y2^8*y3^10*yl4*yl6^4)/144 + 
 (y1^11*y2^8*y3^10*yl4*yl6^4)/144 + (y1^12*y2^8*y3^10*yl4*yl6^4)/144 + 
 (y1^13*y2^8*y3^10*yl4*yl6^4)/144 + (y1^14*y2^8*y3^10*yl4*yl6^4)/144 + 
 (691*y1^4*y2^9*y3^10*yl4*yl6^4)/10080 + (y1^5*y2^9*y3^10*yl4*yl6^4)/144 + 
 (y1^6*y2^9*y3^10*yl4*yl6^4)/144 + (y1^7*y2^9*y3^10*yl4*yl6^4)/144 + 
 (y1^8*y2^9*y3^10*yl4*yl6^4)/144 + (y1^9*y2^9*y3^10*yl4*yl6^4)/144 + 
 (y1^10*y2^9*y3^10*yl4*yl6^4)/144 + (y1^11*y2^9*y3^10*yl4*yl6^4)/144 + 
 (y1^12*y2^9*y3^10*yl4*yl6^4)/144 + (y1^13*y2^9*y3^10*yl4*yl6^4)/144 + 
 (y1^14*y2^9*y3^10*yl4*yl6^4)/144 + (139*y1^4*y2^10*y3^10*yl4*yl6^4)/2016 + 
 (y1^5*y2^10*y3^10*yl4*yl6^4)/144 + (y1^6*y2^10*y3^10*yl4*yl6^4)/144 + 
 (y1^7*y2^10*y3^10*yl4*yl6^4)/144 + (y1^8*y2^10*y3^10*yl4*yl6^4)/144 + 
 (y1^9*y2^10*y3^10*yl4*yl6^4)/144 + (y1^10*y2^10*y3^10*yl4*yl6^4)/144 + 
 (y1^11*y2^10*y3^10*yl4*yl6^4)/144 + (y1^12*y2^10*y3^10*yl4*yl6^4)/144 + 
 (y1^13*y2^10*y3^10*yl4*yl6^4)/144 + (y1^14*y2^10*y3^10*yl4*yl6^4)/144 + 
 (697*y1^4*y2^11*y3^10*yl4*yl6^4)/10080 + (y1^5*y2^11*y3^10*yl4*yl6^4)/144 + 
 (y1^6*y2^11*y3^10*yl4*yl6^4)/144 + (y1^7*y2^11*y3^10*yl4*yl6^4)/144 + 
 (y1^8*y2^11*y3^10*yl4*yl6^4)/144 + (y1^9*y2^11*y3^10*yl4*yl6^4)/144 + 
 (y1^10*y2^11*y3^10*yl4*yl6^4)/144 + (y1^11*y2^11*y3^10*yl4*yl6^4)/144 + 
 (y1^12*y2^11*y3^10*yl4*yl6^4)/144 + (y1^13*y2^11*y3^10*yl4*yl6^4)/144 + 
 (y1^14*y2^11*y3^10*yl4*yl6^4)/144 + (1097*y1^4*y2^12*y3^10*yl4*yl6^4)/
  15840 + (y1^5*y2^12*y3^10*yl4*yl6^4)/144 + (y1^6*y2^12*y3^10*yl4*yl6^4)/
  144 + (y1^7*y2^12*y3^10*yl4*yl6^4)/144 + (y1^8*y2^12*y3^10*yl4*yl6^4)/144 + 
 (y1^9*y2^12*y3^10*yl4*yl6^4)/144 + (y1^10*y2^12*y3^10*yl4*yl6^4)/144 + 
 (y1^11*y2^12*y3^10*yl4*yl6^4)/144 + (y1^12*y2^12*y3^10*yl4*yl6^4)/144 + 
 (y1^13*y2^12*y3^10*yl4*yl6^4)/144 + (y1^14*y2^12*y3^10*yl4*yl6^4)/144 + 
 (61*y1^4*y2^13*y3^10*yl4*yl6^4)/880 + (y1^5*y2^13*y3^10*yl4*yl6^4)/144 + 
 (y1^6*y2^13*y3^10*yl4*yl6^4)/144 + (y1^7*y2^13*y3^10*yl4*yl6^4)/144 + 
 (y1^8*y2^13*y3^10*yl4*yl6^4)/144 + (y1^9*y2^13*y3^10*yl4*yl6^4)/144 + 
 (y1^10*y2^13*y3^10*yl4*yl6^4)/144 + (y1^11*y2^13*y3^10*yl4*yl6^4)/144 + 
 (y1^12*y2^13*y3^10*yl4*yl6^4)/144 + (y1^13*y2^13*y3^10*yl4*yl6^4)/144 + 
 (y1^14*y2^13*y3^10*yl4*yl6^4)/144 + (7141*y1^4*y2^14*y3^10*yl4*yl6^4)/
  102960 + (y1^5*y2^14*y3^10*yl4*yl6^4)/144 + (y1^6*y2^14*y3^10*yl4*yl6^4)/
  144 + (y1^7*y2^14*y3^10*yl4*yl6^4)/144 + (y1^8*y2^14*y3^10*yl4*yl6^4)/144 + 
 (y1^9*y2^14*y3^10*yl4*yl6^4)/144 + (y1^10*y2^14*y3^10*yl4*yl6^4)/144 + 
 (y1^11*y2^14*y3^10*yl4*yl6^4)/144 + (y1^12*y2^14*y3^10*yl4*yl6^4)/144 + 
 (y1^13*y2^14*y3^10*yl4*yl6^4)/144 + (y1^14*y2^14*y3^10*yl4*yl6^4)/144 + 
 (11*y1^4*y2^5*y3^11*yl4*yl6^4)/160 + (y1^5*y2^5*y3^11*yl4*yl6^4)/160 + 
 (y1^6*y2^5*y3^11*yl4*yl6^4)/160 + (y1^7*y2^5*y3^11*yl4*yl6^4)/160 + 
 (y1^8*y2^5*y3^11*yl4*yl6^4)/160 + (y1^9*y2^5*y3^11*yl4*yl6^4)/160 + 
 (y1^10*y2^5*y3^11*yl4*yl6^4)/160 + (y1^11*y2^5*y3^11*yl4*yl6^4)/160 + 
 (y1^12*y2^5*y3^11*yl4*yl6^4)/160 + (y1^13*y2^5*y3^11*yl4*yl6^4)/160 + 
 (y1^14*y2^5*y3^11*yl4*yl6^4)/160 + (9*y1^4*y2^6*y3^11*yl4*yl6^4)/160 + 
 (y1^5*y2^6*y3^11*yl4*yl6^4)/160 + (y1^6*y2^6*y3^11*yl4*yl6^4)/160 + 
 (y1^7*y2^6*y3^11*yl4*yl6^4)/160 + (y1^8*y2^6*y3^11*yl4*yl6^4)/160 + 
 (y1^9*y2^6*y3^11*yl4*yl6^4)/160 + (y1^10*y2^6*y3^11*yl4*yl6^4)/160 + 
 (y1^11*y2^6*y3^11*yl4*yl6^4)/160 + (y1^12*y2^6*y3^11*yl4*yl6^4)/160 + 
 (y1^13*y2^6*y3^11*yl4*yl6^4)/160 + (y1^14*y2^6*y3^11*yl4*yl6^4)/160 + 
 (31*y1^4*y2^7*y3^11*yl4*yl6^4)/480 + (y1^5*y2^7*y3^11*yl4*yl6^4)/160 + 
 (y1^6*y2^7*y3^11*yl4*yl6^4)/160 + (y1^7*y2^7*y3^11*yl4*yl6^4)/160 + 
 (y1^8*y2^7*y3^11*yl4*yl6^4)/160 + (y1^9*y2^7*y3^11*yl4*yl6^4)/160 + 
 (y1^10*y2^7*y3^11*yl4*yl6^4)/160 + (y1^11*y2^7*y3^11*yl4*yl6^4)/160 + 
 (y1^12*y2^7*y3^11*yl4*yl6^4)/160 + (y1^13*y2^7*y3^11*yl4*yl6^4)/160 + 
 (y1^14*y2^7*y3^11*yl4*yl6^4)/160 + (15*y1^4*y2^8*y3^11*yl4*yl6^4)/224 + 
 (y1^5*y2^8*y3^11*yl4*yl6^4)/160 + (y1^6*y2^8*y3^11*yl4*yl6^4)/160 + 
 (y1^7*y2^8*y3^11*yl4*yl6^4)/160 + (y1^8*y2^8*y3^11*yl4*yl6^4)/160 + 
 (y1^9*y2^8*y3^11*yl4*yl6^4)/160 + (y1^10*y2^8*y3^11*yl4*yl6^4)/160 + 
 (y1^11*y2^8*y3^11*yl4*yl6^4)/160 + (y1^12*y2^8*y3^11*yl4*yl6^4)/160 + 
 (y1^13*y2^8*y3^11*yl4*yl6^4)/160 + (y1^14*y2^8*y3^11*yl4*yl6^4)/160 + 
 (19*y1^4*y2^9*y3^11*yl4*yl6^4)/280 + (y1^5*y2^9*y3^11*yl4*yl6^4)/160 + 
 (y1^6*y2^9*y3^11*yl4*yl6^4)/160 + (y1^7*y2^9*y3^11*yl4*yl6^4)/160 + 
 (y1^8*y2^9*y3^11*yl4*yl6^4)/160 + (y1^9*y2^9*y3^11*yl4*yl6^4)/160 + 
 (y1^10*y2^9*y3^11*yl4*yl6^4)/160 + (y1^11*y2^9*y3^11*yl4*yl6^4)/160 + 
 (y1^12*y2^9*y3^11*yl4*yl6^4)/160 + (y1^13*y2^9*y3^11*yl4*yl6^4)/160 + 
 (y1^14*y2^9*y3^11*yl4*yl6^4)/160 + (43*y1^4*y2^10*y3^11*yl4*yl6^4)/630 + 
 (y1^5*y2^10*y3^11*yl4*yl6^4)/160 + (y1^6*y2^10*y3^11*yl4*yl6^4)/160 + 
 (y1^7*y2^10*y3^11*yl4*yl6^4)/160 + (y1^8*y2^10*y3^11*yl4*yl6^4)/160 + 
 (y1^9*y2^10*y3^11*yl4*yl6^4)/160 + (y1^10*y2^10*y3^11*yl4*yl6^4)/160 + 
 (y1^11*y2^10*y3^11*yl4*yl6^4)/160 + (y1^12*y2^10*y3^11*yl4*yl6^4)/160 + 
 (y1^13*y2^10*y3^11*yl4*yl6^4)/160 + (y1^14*y2^10*y3^11*yl4*yl6^4)/160 + 
 (23*y1^4*y2^11*y3^11*yl4*yl6^4)/336 + (y1^5*y2^11*y3^11*yl4*yl6^4)/160 + 
 (y1^6*y2^11*y3^11*yl4*yl6^4)/160 + (y1^7*y2^11*y3^11*yl4*yl6^4)/160 + 
 (y1^8*y2^11*y3^11*yl4*yl6^4)/160 + (y1^9*y2^11*y3^11*yl4*yl6^4)/160 + 
 (y1^10*y2^11*y3^11*yl4*yl6^4)/160 + (y1^11*y2^11*y3^11*yl4*yl6^4)/160 + 
 (y1^12*y2^11*y3^11*yl4*yl6^4)/160 + (y1^13*y2^11*y3^11*yl4*yl6^4)/160 + 
 (y1^14*y2^11*y3^11*yl4*yl6^4)/160 + (181*y1^4*y2^12*y3^11*yl4*yl6^4)/2640 + 
 (y1^5*y2^12*y3^11*yl4*yl6^4)/160 + (y1^6*y2^12*y3^11*yl4*yl6^4)/160 + 
 (y1^7*y2^12*y3^11*yl4*yl6^4)/160 + (y1^8*y2^12*y3^11*yl4*yl6^4)/160 + 
 (y1^9*y2^12*y3^11*yl4*yl6^4)/160 + (y1^10*y2^12*y3^11*yl4*yl6^4)/160 + 
 (y1^11*y2^12*y3^11*yl4*yl6^4)/160 + (y1^12*y2^12*y3^11*yl4*yl6^4)/160 + 
 (y1^13*y2^12*y3^11*yl4*yl6^4)/160 + (y1^14*y2^12*y3^11*yl4*yl6^4)/160 + 
 (1087*y1^4*y2^13*y3^11*yl4*yl6^4)/15840 + (y1^5*y2^13*y3^11*yl4*yl6^4)/160 + 
 (y1^6*y2^13*y3^11*yl4*yl6^4)/160 + (y1^7*y2^13*y3^11*yl4*yl6^4)/160 + 
 (y1^8*y2^13*y3^11*yl4*yl6^4)/160 + (y1^9*y2^13*y3^11*yl4*yl6^4)/160 + 
 (y1^10*y2^13*y3^11*yl4*yl6^4)/160 + (y1^11*y2^13*y3^11*yl4*yl6^4)/160 + 
 (y1^12*y2^13*y3^11*yl4*yl6^4)/160 + (y1^13*y2^13*y3^11*yl4*yl6^4)/160 + 
 (y1^14*y2^13*y3^11*yl4*yl6^4)/160 + (1571*y1^4*y2^14*y3^11*yl4*yl6^4)/
  22880 + (y1^5*y2^14*y3^11*yl4*yl6^4)/160 + (y1^6*y2^14*y3^11*yl4*yl6^4)/
  160 + (y1^7*y2^14*y3^11*yl4*yl6^4)/160 + (y1^8*y2^14*y3^11*yl4*yl6^4)/160 + 
 (y1^9*y2^14*y3^11*yl4*yl6^4)/160 + (y1^10*y2^14*y3^11*yl4*yl6^4)/160 + 
 (y1^11*y2^14*y3^11*yl4*yl6^4)/160 + (y1^12*y2^14*y3^11*yl4*yl6^4)/160 + 
 (y1^13*y2^14*y3^11*yl4*yl6^4)/160 + (y1^14*y2^14*y3^11*yl4*yl6^4)/160 + 
 (3*y1^4*y2^5*y3^12*yl4*yl6^4)/44 + (y1^5*y2^5*y3^12*yl4*yl6^4)/176 + 
 (y1^6*y2^5*y3^12*yl4*yl6^4)/176 + (y1^7*y2^5*y3^12*yl4*yl6^4)/176 + 
 (y1^8*y2^5*y3^12*yl4*yl6^4)/176 + (y1^9*y2^5*y3^12*yl4*yl6^4)/176 + 
 (y1^10*y2^5*y3^12*yl4*yl6^4)/176 + (y1^11*y2^5*y3^12*yl4*yl6^4)/176 + 
 (y1^12*y2^5*y3^12*yl4*yl6^4)/176 + (y1^13*y2^5*y3^12*yl4*yl6^4)/176 + 
 (y1^14*y2^5*y3^12*yl4*yl6^4)/176 + (49*y1^4*y2^6*y3^12*yl4*yl6^4)/880 + 
 (y1^5*y2^6*y3^12*yl4*yl6^4)/176 + (y1^6*y2^6*y3^12*yl4*yl6^4)/176 + 
 (y1^7*y2^6*y3^12*yl4*yl6^4)/176 + (y1^8*y2^6*y3^12*yl4*yl6^4)/176 + 
 (y1^9*y2^6*y3^12*yl4*yl6^4)/176 + (y1^10*y2^6*y3^12*yl4*yl6^4)/176 + 
 (y1^11*y2^6*y3^12*yl4*yl6^4)/176 + (y1^12*y2^6*y3^12*yl4*yl6^4)/176 + 
 (y1^13*y2^6*y3^12*yl4*yl6^4)/176 + (y1^14*y2^6*y3^12*yl4*yl6^4)/176 + 
 (169*y1^4*y2^7*y3^12*yl4*yl6^4)/2640 + (y1^5*y2^7*y3^12*yl4*yl6^4)/176 + 
 (y1^6*y2^7*y3^12*yl4*yl6^4)/176 + (y1^7*y2^7*y3^12*yl4*yl6^4)/176 + 
 (y1^8*y2^7*y3^12*yl4*yl6^4)/176 + (y1^9*y2^7*y3^12*yl4*yl6^4)/176 + 
 (y1^10*y2^7*y3^12*yl4*yl6^4)/176 + (y1^11*y2^7*y3^12*yl4*yl6^4)/176 + 
 (y1^12*y2^7*y3^12*yl4*yl6^4)/176 + (y1^13*y2^7*y3^12*yl4*yl6^4)/176 + 
 (y1^14*y2^7*y3^12*yl4*yl6^4)/176 + (409*y1^4*y2^8*y3^12*yl4*yl6^4)/6160 + 
 (y1^5*y2^8*y3^12*yl4*yl6^4)/176 + (y1^6*y2^8*y3^12*yl4*yl6^4)/176 + 
 (y1^7*y2^8*y3^12*yl4*yl6^4)/176 + (y1^8*y2^8*y3^12*yl4*yl6^4)/176 + 
 (y1^9*y2^8*y3^12*yl4*yl6^4)/176 + (y1^10*y2^8*y3^12*yl4*yl6^4)/176 + 
 (y1^11*y2^8*y3^12*yl4*yl6^4)/176 + (y1^12*y2^8*y3^12*yl4*yl6^4)/176 + 
 (y1^13*y2^8*y3^12*yl4*yl6^4)/176 + (y1^14*y2^8*y3^12*yl4*yl6^4)/176 + 
 (829*y1^4*y2^9*y3^12*yl4*yl6^4)/12320 + (y1^5*y2^9*y3^12*yl4*yl6^4)/176 + 
 (y1^6*y2^9*y3^12*yl4*yl6^4)/176 + (y1^7*y2^9*y3^12*yl4*yl6^4)/176 + 
 (y1^8*y2^9*y3^12*yl4*yl6^4)/176 + (y1^9*y2^9*y3^12*yl4*yl6^4)/176 + 
 (y1^10*y2^9*y3^12*yl4*yl6^4)/176 + (y1^11*y2^9*y3^12*yl4*yl6^4)/176 + 
 (y1^12*y2^9*y3^12*yl4*yl6^4)/176 + (y1^13*y2^9*y3^12*yl4*yl6^4)/176 + 
 (y1^14*y2^9*y3^12*yl4*yl6^4)/176 + (1501*y1^4*y2^10*y3^12*yl4*yl6^4)/22176 + 
 (y1^5*y2^10*y3^12*yl4*yl6^4)/176 + (y1^6*y2^10*y3^12*yl4*yl6^4)/176 + 
 (y1^7*y2^10*y3^12*yl4*yl6^4)/176 + (y1^8*y2^10*y3^12*yl4*yl6^4)/176 + 
 (y1^9*y2^10*y3^12*yl4*yl6^4)/176 + (y1^10*y2^10*y3^12*yl4*yl6^4)/176 + 
 (y1^11*y2^10*y3^12*yl4*yl6^4)/176 + (y1^12*y2^10*y3^12*yl4*yl6^4)/176 + 
 (y1^13*y2^10*y3^12*yl4*yl6^4)/176 + (y1^14*y2^10*y3^12*yl4*yl6^4)/176 + 
 (2509*y1^4*y2^11*y3^12*yl4*yl6^4)/36960 + (y1^5*y2^11*y3^12*yl4*yl6^4)/176 + 
 (y1^6*y2^11*y3^12*yl4*yl6^4)/176 + (y1^7*y2^11*y3^12*yl4*yl6^4)/176 + 
 (y1^8*y2^11*y3^12*yl4*yl6^4)/176 + (y1^9*y2^11*y3^12*yl4*yl6^4)/176 + 
 (y1^10*y2^11*y3^12*yl4*yl6^4)/176 + (y1^11*y2^11*y3^12*yl4*yl6^4)/176 + 
 (y1^12*y2^11*y3^12*yl4*yl6^4)/176 + (y1^13*y2^11*y3^12*yl4*yl6^4)/176 + 
 (y1^14*y2^11*y3^12*yl4*yl6^4)/176 + (359*y1^4*y2^12*y3^12*yl4*yl6^4)/5280 + 
 (y1^5*y2^12*y3^12*yl4*yl6^4)/176 + (y1^6*y2^12*y3^12*yl4*yl6^4)/176 + 
 (y1^7*y2^12*y3^12*yl4*yl6^4)/176 + (y1^8*y2^12*y3^12*yl4*yl6^4)/176 + 
 (y1^9*y2^12*y3^12*yl4*yl6^4)/176 + (y1^10*y2^12*y3^12*yl4*yl6^4)/176 + 
 (y1^11*y2^12*y3^12*yl4*yl6^4)/176 + (y1^12*y2^12*y3^12*yl4*yl6^4)/176 + 
 (y1^13*y2^12*y3^12*yl4*yl6^4)/176 + (y1^14*y2^12*y3^12*yl4*yl6^4)/176 + 
 (49*y1^4*y2^13*y3^12*yl4*yl6^4)/720 + (y1^5*y2^13*y3^12*yl4*yl6^4)/176 + 
 (y1^6*y2^13*y3^12*yl4*yl6^4)/176 + (y1^7*y2^13*y3^12*yl4*yl6^4)/176 + 
 (y1^8*y2^13*y3^12*yl4*yl6^4)/176 + (y1^9*y2^13*y3^12*yl4*yl6^4)/176 + 
 (y1^10*y2^13*y3^12*yl4*yl6^4)/176 + (y1^11*y2^13*y3^12*yl4*yl6^4)/176 + 
 (y1^12*y2^13*y3^12*yl4*yl6^4)/176 + (y1^13*y2^13*y3^12*yl4*yl6^4)/176 + 
 (y1^14*y2^13*y3^12*yl4*yl6^4)/176 + (779*y1^4*y2^14*y3^12*yl4*yl6^4)/11440 + 
 (y1^5*y2^14*y3^12*yl4*yl6^4)/176 + (y1^6*y2^14*y3^12*yl4*yl6^4)/176 + 
 (y1^7*y2^14*y3^12*yl4*yl6^4)/176 + (y1^8*y2^14*y3^12*yl4*yl6^4)/176 + 
 (y1^9*y2^14*y3^12*yl4*yl6^4)/176 + (y1^10*y2^14*y3^12*yl4*yl6^4)/176 + 
 (y1^11*y2^14*y3^12*yl4*yl6^4)/176 + (y1^12*y2^14*y3^12*yl4*yl6^4)/176 + 
 (y1^13*y2^14*y3^12*yl4*yl6^4)/176 + (y1^14*y2^14*y3^12*yl4*yl6^4)/176 + 
 (13*y1^4*y2^5*y3^13*yl4*yl6^4)/192 + (y1^5*y2^5*y3^13*yl4*yl6^4)/192 + 
 (y1^6*y2^5*y3^13*yl4*yl6^4)/192 + (y1^7*y2^5*y3^13*yl4*yl6^4)/192 + 
 (y1^8*y2^5*y3^13*yl4*yl6^4)/192 + (y1^9*y2^5*y3^13*yl4*yl6^4)/192 + 
 (y1^10*y2^5*y3^13*yl4*yl6^4)/192 + (y1^11*y2^5*y3^13*yl4*yl6^4)/192 + 
 (y1^12*y2^5*y3^13*yl4*yl6^4)/192 + (y1^13*y2^5*y3^13*yl4*yl6^4)/192 + 
 (y1^14*y2^5*y3^13*yl4*yl6^4)/192 + (53*y1^4*y2^6*y3^13*yl4*yl6^4)/960 + 
 (y1^5*y2^6*y3^13*yl4*yl6^4)/192 + (y1^6*y2^6*y3^13*yl4*yl6^4)/192 + 
 (y1^7*y2^6*y3^13*yl4*yl6^4)/192 + (y1^8*y2^6*y3^13*yl4*yl6^4)/192 + 
 (y1^9*y2^6*y3^13*yl4*yl6^4)/192 + (y1^10*y2^6*y3^13*yl4*yl6^4)/192 + 
 (y1^11*y2^6*y3^13*yl4*yl6^4)/192 + (y1^12*y2^6*y3^13*yl4*yl6^4)/192 + 
 (y1^13*y2^6*y3^13*yl4*yl6^4)/192 + (y1^14*y2^6*y3^13*yl4*yl6^4)/192 + 
 (61*y1^4*y2^7*y3^13*yl4*yl6^4)/960 + (y1^5*y2^7*y3^13*yl4*yl6^4)/192 + 
 (y1^6*y2^7*y3^13*yl4*yl6^4)/192 + (y1^7*y2^7*y3^13*yl4*yl6^4)/192 + 
 (y1^8*y2^7*y3^13*yl4*yl6^4)/192 + (y1^9*y2^7*y3^13*yl4*yl6^4)/192 + 
 (y1^10*y2^7*y3^13*yl4*yl6^4)/192 + (y1^11*y2^7*y3^13*yl4*yl6^4)/192 + 
 (y1^12*y2^7*y3^13*yl4*yl6^4)/192 + (y1^13*y2^7*y3^13*yl4*yl6^4)/192 + 
 (y1^14*y2^7*y3^13*yl4*yl6^4)/192 + (443*y1^4*y2^8*y3^13*yl4*yl6^4)/6720 + 
 (y1^5*y2^8*y3^13*yl4*yl6^4)/192 + (y1^6*y2^8*y3^13*yl4*yl6^4)/192 + 
 (y1^7*y2^8*y3^13*yl4*yl6^4)/192 + (y1^8*y2^8*y3^13*yl4*yl6^4)/192 + 
 (y1^9*y2^8*y3^13*yl4*yl6^4)/192 + (y1^10*y2^8*y3^13*yl4*yl6^4)/192 + 
 (y1^11*y2^8*y3^13*yl4*yl6^4)/192 + (y1^12*y2^8*y3^13*yl4*yl6^4)/192 + 
 (y1^13*y2^8*y3^13*yl4*yl6^4)/192 + (y1^14*y2^8*y3^13*yl4*yl6^4)/192 + 
 (449*y1^4*y2^9*y3^13*yl4*yl6^4)/6720 + (y1^5*y2^9*y3^13*yl4*yl6^4)/192 + 
 (y1^6*y2^9*y3^13*yl4*yl6^4)/192 + (y1^7*y2^9*y3^13*yl4*yl6^4)/192 + 
 (y1^8*y2^9*y3^13*yl4*yl6^4)/192 + (y1^9*y2^9*y3^13*yl4*yl6^4)/192 + 
 (y1^10*y2^9*y3^13*yl4*yl6^4)/192 + (y1^11*y2^9*y3^13*yl4*yl6^4)/192 + 
 (y1^12*y2^9*y3^13*yl4*yl6^4)/192 + (y1^13*y2^9*y3^13*yl4*yl6^4)/192 + 
 (y1^14*y2^9*y3^13*yl4*yl6^4)/192 + (271*y1^4*y2^10*y3^13*yl4*yl6^4)/4032 + 
 (y1^5*y2^10*y3^13*yl4*yl6^4)/192 + (y1^6*y2^10*y3^13*yl4*yl6^4)/192 + 
 (y1^7*y2^10*y3^13*yl4*yl6^4)/192 + (y1^8*y2^10*y3^13*yl4*yl6^4)/192 + 
 (y1^9*y2^10*y3^13*yl4*yl6^4)/192 + (y1^10*y2^10*y3^13*yl4*yl6^4)/192 + 
 (y1^11*y2^10*y3^13*yl4*yl6^4)/192 + (y1^12*y2^10*y3^13*yl4*yl6^4)/192 + 
 (y1^13*y2^10*y3^13*yl4*yl6^4)/192 + (y1^14*y2^10*y3^13*yl4*yl6^4)/192 + 
 (151*y1^4*y2^11*y3^13*yl4*yl6^4)/2240 + (y1^5*y2^11*y3^13*yl4*yl6^4)/192 + 
 (y1^6*y2^11*y3^13*yl4*yl6^4)/192 + (y1^7*y2^11*y3^13*yl4*yl6^4)/192 + 
 (y1^8*y2^11*y3^13*yl4*yl6^4)/192 + (y1^9*y2^11*y3^13*yl4*yl6^4)/192 + 
 (y1^10*y2^11*y3^13*yl4*yl6^4)/192 + (y1^11*y2^11*y3^13*yl4*yl6^4)/192 + 
 (y1^12*y2^11*y3^13*yl4*yl6^4)/192 + (y1^13*y2^11*y3^13*yl4*yl6^4)/192 + 
 (y1^14*y2^11*y3^13*yl4*yl6^4)/192 + (713*y1^4*y2^12*y3^13*yl4*yl6^4)/10560 + 
 (y1^5*y2^12*y3^13*yl4*yl6^4)/192 + (y1^6*y2^12*y3^13*yl4*yl6^4)/192 + 
 (y1^7*y2^12*y3^13*yl4*yl6^4)/192 + (y1^8*y2^12*y3^13*yl4*yl6^4)/192 + 
 (y1^9*y2^12*y3^13*yl4*yl6^4)/192 + (y1^10*y2^12*y3^13*yl4*yl6^4)/192 + 
 (y1^11*y2^12*y3^13*yl4*yl6^4)/192 + (y1^12*y2^12*y3^13*yl4*yl6^4)/192 + 
 (y1^13*y2^12*y3^13*yl4*yl6^4)/192 + (y1^14*y2^12*y3^13*yl4*yl6^4)/192 + 
 (2141*y1^4*y2^13*y3^13*yl4*yl6^4)/31680 + (y1^5*y2^13*y3^13*yl4*yl6^4)/192 + 
 (y1^6*y2^13*y3^13*yl4*yl6^4)/192 + (y1^7*y2^13*y3^13*yl4*yl6^4)/192 + 
 (y1^8*y2^13*y3^13*yl4*yl6^4)/192 + (y1^9*y2^13*y3^13*yl4*yl6^4)/192 + 
 (y1^10*y2^13*y3^13*yl4*yl6^4)/192 + (y1^11*y2^13*y3^13*yl4*yl6^4)/192 + 
 (y1^12*y2^13*y3^13*yl4*yl6^4)/192 + (y1^13*y2^13*y3^13*yl4*yl6^4)/192 + 
 (y1^14*y2^13*y3^13*yl4*yl6^4)/192 + (9283*y1^4*y2^14*y3^13*yl4*yl6^4)/
  137280 + (y1^5*y2^14*y3^13*yl4*yl6^4)/192 + (y1^6*y2^14*y3^13*yl4*yl6^4)/
  192 + (y1^7*y2^14*y3^13*yl4*yl6^4)/192 + (y1^8*y2^14*y3^13*yl4*yl6^4)/192 + 
 (y1^9*y2^14*y3^13*yl4*yl6^4)/192 + (y1^10*y2^14*y3^13*yl4*yl6^4)/192 + 
 (y1^11*y2^14*y3^13*yl4*yl6^4)/192 + (y1^12*y2^14*y3^13*yl4*yl6^4)/192 + 
 (y1^13*y2^14*y3^13*yl4*yl6^4)/192 + (y1^14*y2^14*y3^13*yl4*yl6^4)/192 + 
 (7*y1^4*y2^5*y3^14*yl4*yl6^4)/104 + (y1^5*y2^5*y3^14*yl4*yl6^4)/208 + 
 (y1^6*y2^5*y3^14*yl4*yl6^4)/208 + (y1^7*y2^5*y3^14*yl4*yl6^4)/208 + 
 (y1^8*y2^5*y3^14*yl4*yl6^4)/208 + (y1^9*y2^5*y3^14*yl4*yl6^4)/208 + 
 (y1^10*y2^5*y3^14*yl4*yl6^4)/208 + (y1^11*y2^5*y3^14*yl4*yl6^4)/208 + 
 (y1^12*y2^5*y3^14*yl4*yl6^4)/208 + (y1^13*y2^5*y3^14*yl4*yl6^4)/208 + 
 (y1^14*y2^5*y3^14*yl4*yl6^4)/208 + (57*y1^4*y2^6*y3^14*yl4*yl6^4)/1040 + 
 (y1^5*y2^6*y3^14*yl4*yl6^4)/208 + (y1^6*y2^6*y3^14*yl4*yl6^4)/208 + 
 (y1^7*y2^6*y3^14*yl4*yl6^4)/208 + (y1^8*y2^6*y3^14*yl4*yl6^4)/208 + 
 (y1^9*y2^6*y3^14*yl4*yl6^4)/208 + (y1^10*y2^6*y3^14*yl4*yl6^4)/208 + 
 (y1^11*y2^6*y3^14*yl4*yl6^4)/208 + (y1^12*y2^6*y3^14*yl4*yl6^4)/208 + 
 (y1^13*y2^6*y3^14*yl4*yl6^4)/208 + (y1^14*y2^6*y3^14*yl4*yl6^4)/208 + 
 (197*y1^4*y2^7*y3^14*yl4*yl6^4)/3120 + (y1^5*y2^7*y3^14*yl4*yl6^4)/208 + 
 (y1^6*y2^7*y3^14*yl4*yl6^4)/208 + (y1^7*y2^7*y3^14*yl4*yl6^4)/208 + 
 (y1^8*y2^7*y3^14*yl4*yl6^4)/208 + (y1^9*y2^7*y3^14*yl4*yl6^4)/208 + 
 (y1^10*y2^7*y3^14*yl4*yl6^4)/208 + (y1^11*y2^7*y3^14*yl4*yl6^4)/208 + 
 (y1^12*y2^7*y3^14*yl4*yl6^4)/208 + (y1^13*y2^7*y3^14*yl4*yl6^4)/208 + 
 (y1^14*y2^7*y3^14*yl4*yl6^4)/208 + (477*y1^4*y2^8*y3^14*yl4*yl6^4)/7280 + 
 (y1^5*y2^8*y3^14*yl4*yl6^4)/208 + (y1^6*y2^8*y3^14*yl4*yl6^4)/208 + 
 (y1^7*y2^8*y3^14*yl4*yl6^4)/208 + (y1^8*y2^8*y3^14*yl4*yl6^4)/208 + 
 (y1^9*y2^8*y3^14*yl4*yl6^4)/208 + (y1^10*y2^8*y3^14*yl4*yl6^4)/208 + 
 (y1^11*y2^8*y3^14*yl4*yl6^4)/208 + (y1^12*y2^8*y3^14*yl4*yl6^4)/208 + 
 (y1^13*y2^8*y3^14*yl4*yl6^4)/208 + (y1^14*y2^8*y3^14*yl4*yl6^4)/208 + 
 (967*y1^4*y2^9*y3^14*yl4*yl6^4)/14560 + (y1^5*y2^9*y3^14*yl4*yl6^4)/208 + 
 (y1^6*y2^9*y3^14*yl4*yl6^4)/208 + (y1^7*y2^9*y3^14*yl4*yl6^4)/208 + 
 (y1^8*y2^9*y3^14*yl4*yl6^4)/208 + (y1^9*y2^9*y3^14*yl4*yl6^4)/208 + 
 (y1^10*y2^9*y3^14*yl4*yl6^4)/208 + (y1^11*y2^9*y3^14*yl4*yl6^4)/208 + 
 (y1^12*y2^9*y3^14*yl4*yl6^4)/208 + (y1^13*y2^9*y3^14*yl4*yl6^4)/208 + 
 (y1^14*y2^9*y3^14*yl4*yl6^4)/208 + (1751*y1^4*y2^10*y3^14*yl4*yl6^4)/26208 + 
 (y1^5*y2^10*y3^14*yl4*yl6^4)/208 + (y1^6*y2^10*y3^14*yl4*yl6^4)/208 + 
 (y1^7*y2^10*y3^14*yl4*yl6^4)/208 + (y1^8*y2^10*y3^14*yl4*yl6^4)/208 + 
 (y1^9*y2^10*y3^14*yl4*yl6^4)/208 + (y1^10*y2^10*y3^14*yl4*yl6^4)/208 + 
 (y1^11*y2^10*y3^14*yl4*yl6^4)/208 + (y1^12*y2^10*y3^14*yl4*yl6^4)/208 + 
 (y1^13*y2^10*y3^14*yl4*yl6^4)/208 + (y1^14*y2^10*y3^14*yl4*yl6^4)/208 + 
 (2927*y1^4*y2^11*y3^14*yl4*yl6^4)/43680 + (y1^5*y2^11*y3^14*yl4*yl6^4)/208 + 
 (y1^6*y2^11*y3^14*yl4*yl6^4)/208 + (y1^7*y2^11*y3^14*yl4*yl6^4)/208 + 
 (y1^8*y2^11*y3^14*yl4*yl6^4)/208 + (y1^9*y2^11*y3^14*yl4*yl6^4)/208 + 
 (y1^10*y2^11*y3^14*yl4*yl6^4)/208 + (y1^11*y2^11*y3^14*yl4*yl6^4)/208 + 
 (y1^12*y2^11*y3^14*yl4*yl6^4)/208 + (y1^13*y2^11*y3^14*yl4*yl6^4)/208 + 
 (y1^14*y2^11*y3^14*yl4*yl6^4)/208 + (4607*y1^4*y2^12*y3^14*yl4*yl6^4)/
  68640 + (y1^5*y2^12*y3^14*yl4*yl6^4)/208 + (y1^6*y2^12*y3^14*yl4*yl6^4)/
  208 + (y1^7*y2^12*y3^14*yl4*yl6^4)/208 + (y1^8*y2^12*y3^14*yl4*yl6^4)/208 + 
 (y1^9*y2^12*y3^14*yl4*yl6^4)/208 + (y1^10*y2^12*y3^14*yl4*yl6^4)/208 + 
 (y1^11*y2^12*y3^14*yl4*yl6^4)/208 + (y1^12*y2^12*y3^14*yl4*yl6^4)/208 + 
 (y1^13*y2^12*y3^14*yl4*yl6^4)/208 + (y1^14*y2^12*y3^14*yl4*yl6^4)/208 + 
 (6917*y1^4*y2^13*y3^14*yl4*yl6^4)/102960 + (y1^5*y2^13*y3^14*yl4*yl6^4)/
  208 + (y1^6*y2^13*y3^14*yl4*yl6^4)/208 + (y1^7*y2^13*y3^14*yl4*yl6^4)/208 + 
 (y1^8*y2^13*y3^14*yl4*yl6^4)/208 + (y1^9*y2^13*y3^14*yl4*yl6^4)/208 + 
 (y1^10*y2^13*y3^14*yl4*yl6^4)/208 + (y1^11*y2^13*y3^14*yl4*yl6^4)/208 + 
 (y1^12*y2^13*y3^14*yl4*yl6^4)/208 + (y1^13*y2^13*y3^14*yl4*yl6^4)/208 + 
 (y1^14*y2^13*y3^14*yl4*yl6^4)/208 + (769*y1^4*y2^14*y3^14*yl4*yl6^4)/11440 + 
 (y1^5*y2^14*y3^14*yl4*yl6^4)/208 + (y1^6*y2^14*y3^14*yl4*yl6^4)/208 + 
 (y1^7*y2^14*y3^14*yl4*yl6^4)/208 + (y1^8*y2^14*y3^14*yl4*yl6^4)/208 + 
 (y1^9*y2^14*y3^14*yl4*yl6^4)/208 + (y1^10*y2^14*y3^14*yl4*yl6^4)/208 + 
 (y1^11*y2^14*y3^14*yl4*yl6^4)/208 + (y1^12*y2^14*y3^14*yl4*yl6^4)/208 + 
 (y1^13*y2^14*y3^14*yl4*yl6^4)/208 + (y1^14*y2^14*y3^14*yl4*yl6^4)/208 + 
 (3*y1^4*y2^6*y3^2*yl4^2*yl6^4)/80 + (y1^5*y2^6*y3^2*yl4^2*yl6^4)/160 + 
 (y1^6*y2^6*y3^2*yl4^2*yl6^4)/160 + (y1^7*y2^6*y3^2*yl4^2*yl6^4)/160 + 
 (y1^8*y2^6*y3^2*yl4^2*yl6^4)/160 + (y1^9*y2^6*y3^2*yl4^2*yl6^4)/160 + 
 (y1^10*y2^6*y3^2*yl4^2*yl6^4)/160 + (y1^11*y2^6*y3^2*yl4^2*yl6^4)/160 + 
 (y1^12*y2^6*y3^2*yl4^2*yl6^4)/160 + (y1^13*y2^6*y3^2*yl4^2*yl6^4)/160 + 
 (y1^14*y2^6*y3^2*yl4^2*yl6^4)/160 + (11*y1^4*y2^7*y3^2*yl4^2*yl6^4)/480 + 
 (y1^5*y2^7*y3^2*yl4^2*yl6^4)/480 + (y1^6*y2^7*y3^2*yl4^2*yl6^4)/480 + 
 (y1^7*y2^7*y3^2*yl4^2*yl6^4)/480 + (y1^8*y2^7*y3^2*yl4^2*yl6^4)/480 + 
 (y1^9*y2^7*y3^2*yl4^2*yl6^4)/480 + (y1^10*y2^7*y3^2*yl4^2*yl6^4)/480 + 
 (y1^11*y2^7*y3^2*yl4^2*yl6^4)/480 + (y1^12*y2^7*y3^2*yl4^2*yl6^4)/480 + 
 (y1^13*y2^7*y3^2*yl4^2*yl6^4)/480 + (y1^14*y2^7*y3^2*yl4^2*yl6^4)/480 + 
 (31*y1^4*y2^8*y3^2*yl4^2*yl6^4)/1120 + (y1^5*y2^8*y3^2*yl4^2*yl6^4)/1120 + 
 (y1^6*y2^8*y3^2*yl4^2*yl6^4)/1120 + (y1^7*y2^8*y3^2*yl4^2*yl6^4)/1120 + 
 (y1^8*y2^8*y3^2*yl4^2*yl6^4)/1120 + (y1^9*y2^8*y3^2*yl4^2*yl6^4)/1120 + 
 (y1^10*y2^8*y3^2*yl4^2*yl6^4)/1120 + (y1^11*y2^8*y3^2*yl4^2*yl6^4)/1120 + 
 (y1^12*y2^8*y3^2*yl4^2*yl6^4)/1120 + (y1^13*y2^8*y3^2*yl4^2*yl6^4)/1120 + 
 (y1^14*y2^8*y3^2*yl4^2*yl6^4)/1120 + (33*y1^4*y2^9*y3^2*yl4^2*yl6^4)/1120 + 
 (y1^5*y2^9*y3^2*yl4^2*yl6^4)/2240 + (y1^6*y2^9*y3^2*yl4^2*yl6^4)/2240 + 
 (y1^7*y2^9*y3^2*yl4^2*yl6^4)/2240 + (y1^8*y2^9*y3^2*yl4^2*yl6^4)/2240 + 
 (y1^9*y2^9*y3^2*yl4^2*yl6^4)/2240 + (y1^10*y2^9*y3^2*yl4^2*yl6^4)/2240 + 
 (y1^11*y2^9*y3^2*yl4^2*yl6^4)/2240 + (y1^12*y2^9*y3^2*yl4^2*yl6^4)/2240 + 
 (y1^13*y2^9*y3^2*yl4^2*yl6^4)/2240 + (y1^14*y2^9*y3^2*yl4^2*yl6^4)/2240 + 
 (61*y1^4*y2^10*y3^2*yl4^2*yl6^4)/2016 + (y1^5*y2^10*y3^2*yl4^2*yl6^4)/4032 + 
 (y1^6*y2^10*y3^2*yl4^2*yl6^4)/4032 + (y1^7*y2^10*y3^2*yl4^2*yl6^4)/4032 + 
 (y1^8*y2^10*y3^2*yl4^2*yl6^4)/4032 + (y1^9*y2^10*y3^2*yl4^2*yl6^4)/4032 + 
 (y1^10*y2^10*y3^2*yl4^2*yl6^4)/4032 + (y1^11*y2^10*y3^2*yl4^2*yl6^4)/4032 + 
 (y1^12*y2^10*y3^2*yl4^2*yl6^4)/4032 + (y1^13*y2^10*y3^2*yl4^2*yl6^4)/4032 + 
 (y1^14*y2^10*y3^2*yl4^2*yl6^4)/4032 + (103*y1^4*y2^11*y3^2*yl4^2*yl6^4)/
  3360 + (y1^5*y2^11*y3^2*yl4^2*yl6^4)/6720 + (y1^6*y2^11*y3^2*yl4^2*yl6^4)/
  6720 + (y1^7*y2^11*y3^2*yl4^2*yl6^4)/6720 + (y1^8*y2^11*y3^2*yl4^2*yl6^4)/
  6720 + (y1^9*y2^11*y3^2*yl4^2*yl6^4)/6720 + (y1^10*y2^11*y3^2*yl4^2*yl6^4)/
  6720 + (y1^11*y2^11*y3^2*yl4^2*yl6^4)/6720 + 
 (y1^12*y2^11*y3^2*yl4^2*yl6^4)/6720 + (y1^13*y2^11*y3^2*yl4^2*yl6^4)/6720 + 
 (y1^14*y2^11*y3^2*yl4^2*yl6^4)/6720 + (163*y1^4*y2^12*y3^2*yl4^2*yl6^4)/
  5280 + (y1^5*y2^12*y3^2*yl4^2*yl6^4)/10560 + 
 (y1^6*y2^12*y3^2*yl4^2*yl6^4)/10560 + (y1^7*y2^12*y3^2*yl4^2*yl6^4)/10560 + 
 (y1^8*y2^12*y3^2*yl4^2*yl6^4)/10560 + (y1^9*y2^12*y3^2*yl4^2*yl6^4)/10560 + 
 (y1^10*y2^12*y3^2*yl4^2*yl6^4)/10560 + (y1^11*y2^12*y3^2*yl4^2*yl6^4)/
  10560 + (y1^12*y2^12*y3^2*yl4^2*yl6^4)/10560 + 
 (y1^13*y2^12*y3^2*yl4^2*yl6^4)/10560 + (y1^14*y2^12*y3^2*yl4^2*yl6^4)/
  10560 + (491*y1^4*y2^13*y3^2*yl4^2*yl6^4)/15840 + 
 (y1^5*y2^13*y3^2*yl4^2*yl6^4)/15840 + (y1^6*y2^13*y3^2*yl4^2*yl6^4)/15840 + 
 (y1^7*y2^13*y3^2*yl4^2*yl6^4)/15840 + (y1^8*y2^13*y3^2*yl4^2*yl6^4)/15840 + 
 (y1^9*y2^13*y3^2*yl4^2*yl6^4)/15840 + (y1^10*y2^13*y3^2*yl4^2*yl6^4)/15840 + 
 (y1^11*y2^13*y3^2*yl4^2*yl6^4)/15840 + (y1^12*y2^13*y3^2*yl4^2*yl6^4)/
  15840 + (y1^13*y2^13*y3^2*yl4^2*yl6^4)/15840 + 
 (y1^14*y2^13*y3^2*yl4^2*yl6^4)/15840 + (711*y1^4*y2^14*y3^2*yl4^2*yl6^4)/
  22880 + (y1^5*y2^14*y3^2*yl4^2*yl6^4)/22880 + 
 (y1^6*y2^14*y3^2*yl4^2*yl6^4)/22880 + (y1^7*y2^14*y3^2*yl4^2*yl6^4)/22880 + 
 (y1^8*y2^14*y3^2*yl4^2*yl6^4)/22880 + (y1^9*y2^14*y3^2*yl4^2*yl6^4)/22880 + 
 (y1^10*y2^14*y3^2*yl4^2*yl6^4)/22880 + (y1^11*y2^14*y3^2*yl4^2*yl6^4)/
  22880 + (y1^12*y2^14*y3^2*yl4^2*yl6^4)/22880 + 
 (y1^13*y2^14*y3^2*yl4^2*yl6^4)/22880 + (y1^14*y2^14*y3^2*yl4^2*yl6^4)/
  22880 + (y1^4*y2^6*y3^3*yl4^2*yl6^4)/32 + (y1^4*y2^7*y3^3*yl4^2*yl6^4)/48 + 
 (3*y1^4*y2^8*y3^3*yl4^2*yl6^4)/112 + (13*y1^4*y2^9*y3^3*yl4^2*yl6^4)/448 + 
 (121*y1^4*y2^10*y3^3*yl4^2*yl6^4)/4032 + (41*y1^4*y2^11*y3^3*yl4^2*yl6^4)/
  1344 + (65*y1^4*y2^12*y3^3*yl4^2*yl6^4)/2112 + 
 (49*y1^4*y2^13*y3^3*yl4^2*yl6^4)/1584 + (71*y1^4*y2^14*y3^3*yl4^2*yl6^4)/
  2288 + (y1^4*y2^6*y3^4*yl4^2*yl6^4)/32 + (y1^4*y2^7*y3^4*yl4^2*yl6^4)/48 + 
 (3*y1^4*y2^8*y3^4*yl4^2*yl6^4)/112 + (13*y1^4*y2^9*y3^4*yl4^2*yl6^4)/448 + 
 (121*y1^4*y2^10*y3^4*yl4^2*yl6^4)/4032 + (41*y1^4*y2^11*y3^4*yl4^2*yl6^4)/
  1344 + (65*y1^4*y2^12*y3^4*yl4^2*yl6^4)/2112 + 
 (49*y1^4*y2^13*y3^4*yl4^2*yl6^4)/1584 + (71*y1^4*y2^14*y3^4*yl4^2*yl6^4)/
  2288 + (y1^4*y2^6*y3^5*yl4^2*yl6^4)/32 + (y1^4*y2^7*y3^5*yl4^2*yl6^4)/48 + 
 (3*y1^4*y2^8*y3^5*yl4^2*yl6^4)/112 + (13*y1^4*y2^9*y3^5*yl4^2*yl6^4)/448 + 
 (121*y1^4*y2^10*y3^5*yl4^2*yl6^4)/4032 + (41*y1^4*y2^11*y3^5*yl4^2*yl6^4)/
  1344 + (65*y1^4*y2^12*y3^5*yl4^2*yl6^4)/2112 + 
 (49*y1^4*y2^13*y3^5*yl4^2*yl6^4)/1584 + (71*y1^4*y2^14*y3^5*yl4^2*yl6^4)/
  2288 + (y1^4*y2^6*y3^6*yl4^2*yl6^4)/32 + (y1^4*y2^7*y3^6*yl4^2*yl6^4)/48 + 
 (3*y1^4*y2^8*y3^6*yl4^2*yl6^4)/112 + (13*y1^4*y2^9*y3^6*yl4^2*yl6^4)/448 + 
 (121*y1^4*y2^10*y3^6*yl4^2*yl6^4)/4032 + (41*y1^4*y2^11*y3^6*yl4^2*yl6^4)/
  1344 + (65*y1^4*y2^12*y3^6*yl4^2*yl6^4)/2112 + 
 (49*y1^4*y2^13*y3^6*yl4^2*yl6^4)/1584 + (71*y1^4*y2^14*y3^6*yl4^2*yl6^4)/
  2288 + (y1^4*y2^6*y3^7*yl4^2*yl6^4)/32 + (y1^4*y2^7*y3^7*yl4^2*yl6^4)/48 + 
 (3*y1^4*y2^8*y3^7*yl4^2*yl6^4)/112 + (13*y1^4*y2^9*y3^7*yl4^2*yl6^4)/448 + 
 (121*y1^4*y2^10*y3^7*yl4^2*yl6^4)/4032 + (41*y1^4*y2^11*y3^7*yl4^2*yl6^4)/
  1344 + (65*y1^4*y2^12*y3^7*yl4^2*yl6^4)/2112 + 
 (49*y1^4*y2^13*y3^7*yl4^2*yl6^4)/1584 + (71*y1^4*y2^14*y3^7*yl4^2*yl6^4)/
  2288 + (y1^4*y2^6*y3^8*yl4^2*yl6^4)/32 + (y1^4*y2^7*y3^8*yl4^2*yl6^4)/48 + 
 (3*y1^4*y2^8*y3^8*yl4^2*yl6^4)/112 + (13*y1^4*y2^9*y3^8*yl4^2*yl6^4)/448 + 
 (121*y1^4*y2^10*y3^8*yl4^2*yl6^4)/4032 + (41*y1^4*y2^11*y3^8*yl4^2*yl6^4)/
  1344 + (65*y1^4*y2^12*y3^8*yl4^2*yl6^4)/2112 + 
 (49*y1^4*y2^13*y3^8*yl4^2*yl6^4)/1584 + (71*y1^4*y2^14*y3^8*yl4^2*yl6^4)/
  2288 + (y1^4*y2^6*y3^9*yl4^2*yl6^4)/32 + (y1^4*y2^7*y3^9*yl4^2*yl6^4)/48 + 
 (3*y1^4*y2^8*y3^9*yl4^2*yl6^4)/112 + (13*y1^4*y2^9*y3^9*yl4^2*yl6^4)/448 + 
 (121*y1^4*y2^10*y3^9*yl4^2*yl6^4)/4032 + (41*y1^4*y2^11*y3^9*yl4^2*yl6^4)/
  1344 + (65*y1^4*y2^12*y3^9*yl4^2*yl6^4)/2112 + 
 (49*y1^4*y2^13*y3^9*yl4^2*yl6^4)/1584 + (71*y1^4*y2^14*y3^9*yl4^2*yl6^4)/
  2288 + (y1^4*y2^6*y3^10*yl4^2*yl6^4)/32 + (y1^4*y2^7*y3^10*yl4^2*yl6^4)/
  48 + (3*y1^4*y2^8*y3^10*yl4^2*yl6^4)/112 + (13*y1^4*y2^9*y3^10*yl4^2*yl6^4)/
  448 + (121*y1^4*y2^10*y3^10*yl4^2*yl6^4)/4032 + 
 (41*y1^4*y2^11*y3^10*yl4^2*yl6^4)/1344 + (65*y1^4*y2^12*y3^10*yl4^2*yl6^4)/
  2112 + (49*y1^4*y2^13*y3^10*yl4^2*yl6^4)/1584 + 
 (71*y1^4*y2^14*y3^10*yl4^2*yl6^4)/2288 + (y1^4*y2^6*y3^11*yl4^2*yl6^4)/32 + 
 (y1^4*y2^7*y3^11*yl4^2*yl6^4)/48 + (3*y1^4*y2^8*y3^11*yl4^2*yl6^4)/112 + 
 (13*y1^4*y2^9*y3^11*yl4^2*yl6^4)/448 + (121*y1^4*y2^10*y3^11*yl4^2*yl6^4)/
  4032 + (41*y1^4*y2^11*y3^11*yl4^2*yl6^4)/1344 + 
 (65*y1^4*y2^12*y3^11*yl4^2*yl6^4)/2112 + (49*y1^4*y2^13*y3^11*yl4^2*yl6^4)/
  1584 + (71*y1^4*y2^14*y3^11*yl4^2*yl6^4)/2288 + 
 (y1^4*y2^6*y3^12*yl4^2*yl6^4)/32 + (y1^4*y2^7*y3^12*yl4^2*yl6^4)/48 + 
 (3*y1^4*y2^8*y3^12*yl4^2*yl6^4)/112 + (13*y1^4*y2^9*y3^12*yl4^2*yl6^4)/448 + 
 (121*y1^4*y2^10*y3^12*yl4^2*yl6^4)/4032 + (41*y1^4*y2^11*y3^12*yl4^2*yl6^4)/
  1344 + (65*y1^4*y2^12*y3^12*yl4^2*yl6^4)/2112 + 
 (49*y1^4*y2^13*y3^12*yl4^2*yl6^4)/1584 + (71*y1^4*y2^14*y3^12*yl4^2*yl6^4)/
  2288 + (y1^4*y2^6*y3^13*yl4^2*yl6^4)/32 + (y1^4*y2^7*y3^13*yl4^2*yl6^4)/
  48 + (3*y1^4*y2^8*y3^13*yl4^2*yl6^4)/112 + (13*y1^4*y2^9*y3^13*yl4^2*yl6^4)/
  448 + (121*y1^4*y2^10*y3^13*yl4^2*yl6^4)/4032 + 
 (41*y1^4*y2^11*y3^13*yl4^2*yl6^4)/1344 + (65*y1^4*y2^12*y3^13*yl4^2*yl6^4)/
  2112 + (49*y1^4*y2^13*y3^13*yl4^2*yl6^4)/1584 + 
 (71*y1^4*y2^14*y3^13*yl4^2*yl6^4)/2288 + (y1^4*y2^6*y3^14*yl4^2*yl6^4)/32 + 
 (y1^4*y2^7*y3^14*yl4^2*yl6^4)/48 + (3*y1^4*y2^8*y3^14*yl4^2*yl6^4)/112 + 
 (13*y1^4*y2^9*y3^14*yl4^2*yl6^4)/448 + (121*y1^4*y2^10*y3^14*yl4^2*yl6^4)/
  4032 + (41*y1^4*y2^11*y3^14*yl4^2*yl6^4)/1344 + 
 (65*y1^4*y2^12*y3^14*yl4^2*yl6^4)/2112 + (49*y1^4*y2^13*y3^14*yl4^2*yl6^4)/
  1584 + (71*y1^4*y2^14*y3^14*yl4^2*yl6^4)/2288 + 
 (7*y1^4*y2^7*y3^3*yl4^3*yl6^4)/288 + (y1^5*y2^7*y3^3*yl4^3*yl6^4)/288 + 
 (y1^6*y2^7*y3^3*yl4^3*yl6^4)/288 + (y1^7*y2^7*y3^3*yl4^3*yl6^4)/288 + 
 (y1^8*y2^7*y3^3*yl4^3*yl6^4)/288 + (y1^9*y2^7*y3^3*yl4^3*yl6^4)/288 + 
 (y1^10*y2^7*y3^3*yl4^3*yl6^4)/288 + (y1^11*y2^7*y3^3*yl4^3*yl6^4)/288 + 
 (y1^12*y2^7*y3^3*yl4^3*yl6^4)/288 + (y1^13*y2^7*y3^3*yl4^3*yl6^4)/288 + 
 (y1^14*y2^7*y3^3*yl4^3*yl6^4)/288 + (3*y1^4*y2^8*y3^3*yl4^3*yl6^4)/224 + 
 (y1^5*y2^8*y3^3*yl4^3*yl6^4)/672 + (y1^6*y2^8*y3^3*yl4^3*yl6^4)/672 + 
 (y1^7*y2^8*y3^3*yl4^3*yl6^4)/672 + (y1^8*y2^8*y3^3*yl4^3*yl6^4)/672 + 
 (y1^9*y2^8*y3^3*yl4^3*yl6^4)/672 + (y1^10*y2^8*y3^3*yl4^3*yl6^4)/672 + 
 (y1^11*y2^8*y3^3*yl4^3*yl6^4)/672 + (y1^12*y2^8*y3^3*yl4^3*yl6^4)/672 + 
 (y1^13*y2^8*y3^3*yl4^3*yl6^4)/672 + (y1^14*y2^8*y3^3*yl4^3*yl6^4)/672 + 
 (23*y1^4*y2^9*y3^3*yl4^3*yl6^4)/1344 + (y1^5*y2^9*y3^3*yl4^3*yl6^4)/1344 + 
 (y1^6*y2^9*y3^3*yl4^3*yl6^4)/1344 + (y1^7*y2^9*y3^3*yl4^3*yl6^4)/1344 + 
 (y1^8*y2^9*y3^3*yl4^3*yl6^4)/1344 + (y1^9*y2^9*y3^3*yl4^3*yl6^4)/1344 + 
 (y1^10*y2^9*y3^3*yl4^3*yl6^4)/1344 + (y1^11*y2^9*y3^3*yl4^3*yl6^4)/1344 + 
 (y1^12*y2^9*y3^3*yl4^3*yl6^4)/1344 + (y1^13*y2^9*y3^3*yl4^3*yl6^4)/1344 + 
 (y1^14*y2^9*y3^3*yl4^3*yl6^4)/1344 + (227*y1^4*y2^10*y3^3*yl4^3*yl6^4)/
  12096 + (5*y1^5*y2^10*y3^3*yl4^3*yl6^4)/12096 + 
 (5*y1^6*y2^10*y3^3*yl4^3*yl6^4)/12096 + (5*y1^7*y2^10*y3^3*yl4^3*yl6^4)/
  12096 + (5*y1^8*y2^10*y3^3*yl4^3*yl6^4)/12096 + 
 (5*y1^9*y2^10*y3^3*yl4^3*yl6^4)/12096 + (5*y1^10*y2^10*y3^3*yl4^3*yl6^4)/
  12096 + (5*y1^11*y2^10*y3^3*yl4^3*yl6^4)/12096 + 
 (5*y1^12*y2^10*y3^3*yl4^3*yl6^4)/12096 + (5*y1^13*y2^10*y3^3*yl4^3*yl6^4)/
  12096 + (5*y1^14*y2^10*y3^3*yl4^3*yl6^4)/12096 + 
 (79*y1^4*y2^11*y3^3*yl4^3*yl6^4)/4032 + (y1^5*y2^11*y3^3*yl4^3*yl6^4)/4032 + 
 (y1^6*y2^11*y3^3*yl4^3*yl6^4)/4032 + (y1^7*y2^11*y3^3*yl4^3*yl6^4)/4032 + 
 (y1^8*y2^11*y3^3*yl4^3*yl6^4)/4032 + (y1^9*y2^11*y3^3*yl4^3*yl6^4)/4032 + 
 (y1^10*y2^11*y3^3*yl4^3*yl6^4)/4032 + (y1^11*y2^11*y3^3*yl4^3*yl6^4)/4032 + 
 (y1^12*y2^11*y3^3*yl4^3*yl6^4)/4032 + (y1^13*y2^11*y3^3*yl4^3*yl6^4)/4032 + 
 (y1^14*y2^11*y3^3*yl4^3*yl6^4)/4032 + (127*y1^4*y2^12*y3^3*yl4^3*yl6^4)/
  6336 + (y1^5*y2^12*y3^3*yl4^3*yl6^4)/6336 + (y1^6*y2^12*y3^3*yl4^3*yl6^4)/
  6336 + (y1^7*y2^12*y3^3*yl4^3*yl6^4)/6336 + (y1^8*y2^12*y3^3*yl4^3*yl6^4)/
  6336 + (y1^9*y2^12*y3^3*yl4^3*yl6^4)/6336 + (y1^10*y2^12*y3^3*yl4^3*yl6^4)/
  6336 + (y1^11*y2^12*y3^3*yl4^3*yl6^4)/6336 + 
 (y1^12*y2^12*y3^3*yl4^3*yl6^4)/6336 + (y1^13*y2^12*y3^3*yl4^3*yl6^4)/6336 + 
 (y1^14*y2^12*y3^3*yl4^3*yl6^4)/6336 + (193*y1^4*y2^13*y3^3*yl4^3*yl6^4)/
  9504 + (y1^5*y2^13*y3^3*yl4^3*yl6^4)/9504 + (y1^6*y2^13*y3^3*yl4^3*yl6^4)/
  9504 + (y1^7*y2^13*y3^3*yl4^3*yl6^4)/9504 + (y1^8*y2^13*y3^3*yl4^3*yl6^4)/
  9504 + (y1^9*y2^13*y3^3*yl4^3*yl6^4)/9504 + (y1^10*y2^13*y3^3*yl4^3*yl6^4)/
  9504 + (y1^11*y2^13*y3^3*yl4^3*yl6^4)/9504 + 
 (y1^12*y2^13*y3^3*yl4^3*yl6^4)/9504 + (y1^13*y2^13*y3^3*yl4^3*yl6^4)/9504 + 
 (y1^14*y2^13*y3^3*yl4^3*yl6^4)/9504 + (281*y1^4*y2^14*y3^3*yl4^3*yl6^4)/
  13728 + (y1^5*y2^14*y3^3*yl4^3*yl6^4)/13728 + 
 (y1^6*y2^14*y3^3*yl4^3*yl6^4)/13728 + (y1^7*y2^14*y3^3*yl4^3*yl6^4)/13728 + 
 (y1^8*y2^14*y3^3*yl4^3*yl6^4)/13728 + (y1^9*y2^14*y3^3*yl4^3*yl6^4)/13728 + 
 (y1^10*y2^14*y3^3*yl4^3*yl6^4)/13728 + (y1^11*y2^14*y3^3*yl4^3*yl6^4)/
  13728 + (y1^12*y2^14*y3^3*yl4^3*yl6^4)/13728 + 
 (y1^13*y2^14*y3^3*yl4^3*yl6^4)/13728 + (y1^14*y2^14*y3^3*yl4^3*yl6^4)/
  13728 + (y1^4*y2^7*y3^4*yl4^3*yl6^4)/48 + (y1^4*y2^8*y3^4*yl4^3*yl6^4)/84 + 
 (11*y1^4*y2^9*y3^4*yl4^3*yl6^4)/672 + (37*y1^4*y2^10*y3^4*yl4^3*yl6^4)/
  2016 + (13*y1^4*y2^11*y3^4*yl4^3*yl6^4)/672 + 
 (7*y1^4*y2^12*y3^4*yl4^3*yl6^4)/352 + (2*y1^4*y2^13*y3^4*yl4^3*yl6^4)/99 + 
 (35*y1^4*y2^14*y3^4*yl4^3*yl6^4)/1716 + (y1^4*y2^7*y3^5*yl4^3*yl6^4)/48 + 
 (y1^4*y2^8*y3^5*yl4^3*yl6^4)/84 + (11*y1^4*y2^9*y3^5*yl4^3*yl6^4)/672 + 
 (37*y1^4*y2^10*y3^5*yl4^3*yl6^4)/2016 + (13*y1^4*y2^11*y3^5*yl4^3*yl6^4)/
  672 + (7*y1^4*y2^12*y3^5*yl4^3*yl6^4)/352 + (2*y1^4*y2^13*y3^5*yl4^3*yl6^4)/
  99 + (35*y1^4*y2^14*y3^5*yl4^3*yl6^4)/1716 + 
 (y1^4*y2^7*y3^6*yl4^3*yl6^4)/48 + (y1^4*y2^8*y3^6*yl4^3*yl6^4)/84 + 
 (11*y1^4*y2^9*y3^6*yl4^3*yl6^4)/672 + (37*y1^4*y2^10*y3^6*yl4^3*yl6^4)/
  2016 + (13*y1^4*y2^11*y3^6*yl4^3*yl6^4)/672 + 
 (7*y1^4*y2^12*y3^6*yl4^3*yl6^4)/352 + (2*y1^4*y2^13*y3^6*yl4^3*yl6^4)/99 + 
 (35*y1^4*y2^14*y3^6*yl4^3*yl6^4)/1716 + (y1^4*y2^7*y3^7*yl4^3*yl6^4)/48 + 
 (y1^4*y2^8*y3^7*yl4^3*yl6^4)/84 + (11*y1^4*y2^9*y3^7*yl4^3*yl6^4)/672 + 
 (37*y1^4*y2^10*y3^7*yl4^3*yl6^4)/2016 + (13*y1^4*y2^11*y3^7*yl4^3*yl6^4)/
  672 + (7*y1^4*y2^12*y3^7*yl4^3*yl6^4)/352 + (2*y1^4*y2^13*y3^7*yl4^3*yl6^4)/
  99 + (35*y1^4*y2^14*y3^7*yl4^3*yl6^4)/1716 + 
 (y1^4*y2^7*y3^8*yl4^3*yl6^4)/48 + (y1^4*y2^8*y3^8*yl4^3*yl6^4)/84 + 
 (11*y1^4*y2^9*y3^8*yl4^3*yl6^4)/672 + (37*y1^4*y2^10*y3^8*yl4^3*yl6^4)/
  2016 + (13*y1^4*y2^11*y3^8*yl4^3*yl6^4)/672 + 
 (7*y1^4*y2^12*y3^8*yl4^3*yl6^4)/352 + (2*y1^4*y2^13*y3^8*yl4^3*yl6^4)/99 + 
 (35*y1^4*y2^14*y3^8*yl4^3*yl6^4)/1716 + (y1^4*y2^7*y3^9*yl4^3*yl6^4)/48 + 
 (y1^4*y2^8*y3^9*yl4^3*yl6^4)/84 + (11*y1^4*y2^9*y3^9*yl4^3*yl6^4)/672 + 
 (37*y1^4*y2^10*y3^9*yl4^3*yl6^4)/2016 + (13*y1^4*y2^11*y3^9*yl4^3*yl6^4)/
  672 + (7*y1^4*y2^12*y3^9*yl4^3*yl6^4)/352 + (2*y1^4*y2^13*y3^9*yl4^3*yl6^4)/
  99 + (35*y1^4*y2^14*y3^9*yl4^3*yl6^4)/1716 + 
 (y1^4*y2^7*y3^10*yl4^3*yl6^4)/48 + (y1^4*y2^8*y3^10*yl4^3*yl6^4)/84 + 
 (11*y1^4*y2^9*y3^10*yl4^3*yl6^4)/672 + (37*y1^4*y2^10*y3^10*yl4^3*yl6^4)/
  2016 + (13*y1^4*y2^11*y3^10*yl4^3*yl6^4)/672 + 
 (7*y1^4*y2^12*y3^10*yl4^3*yl6^4)/352 + (2*y1^4*y2^13*y3^10*yl4^3*yl6^4)/99 + 
 (35*y1^4*y2^14*y3^10*yl4^3*yl6^4)/1716 + (y1^4*y2^7*y3^11*yl4^3*yl6^4)/48 + 
 (y1^4*y2^8*y3^11*yl4^3*yl6^4)/84 + (11*y1^4*y2^9*y3^11*yl4^3*yl6^4)/672 + 
 (37*y1^4*y2^10*y3^11*yl4^3*yl6^4)/2016 + (13*y1^4*y2^11*y3^11*yl4^3*yl6^4)/
  672 + (7*y1^4*y2^12*y3^11*yl4^3*yl6^4)/352 + 
 (2*y1^4*y2^13*y3^11*yl4^3*yl6^4)/99 + (35*y1^4*y2^14*y3^11*yl4^3*yl6^4)/
  1716 + (y1^4*y2^7*y3^12*yl4^3*yl6^4)/48 + (y1^4*y2^8*y3^12*yl4^3*yl6^4)/
  84 + (11*y1^4*y2^9*y3^12*yl4^3*yl6^4)/672 + 
 (37*y1^4*y2^10*y3^12*yl4^3*yl6^4)/2016 + (13*y1^4*y2^11*y3^12*yl4^3*yl6^4)/
  672 + (7*y1^4*y2^12*y3^12*yl4^3*yl6^4)/352 + 
 (2*y1^4*y2^13*y3^12*yl4^3*yl6^4)/99 + (35*y1^4*y2^14*y3^12*yl4^3*yl6^4)/
  1716 + (y1^4*y2^7*y3^13*yl4^3*yl6^4)/48 + (y1^4*y2^8*y3^13*yl4^3*yl6^4)/
  84 + (11*y1^4*y2^9*y3^13*yl4^3*yl6^4)/672 + 
 (37*y1^4*y2^10*y3^13*yl4^3*yl6^4)/2016 + (13*y1^4*y2^11*y3^13*yl4^3*yl6^4)/
  672 + (7*y1^4*y2^12*y3^13*yl4^3*yl6^4)/352 + 
 (2*y1^4*y2^13*y3^13*yl4^3*yl6^4)/99 + (35*y1^4*y2^14*y3^13*yl4^3*yl6^4)/
  1716 + (y1^4*y2^7*y3^14*yl4^3*yl6^4)/48 + (y1^4*y2^8*y3^14*yl4^3*yl6^4)/
  84 + (11*y1^4*y2^9*y3^14*yl4^3*yl6^4)/672 + 
 (37*y1^4*y2^10*y3^14*yl4^3*yl6^4)/2016 + (13*y1^4*y2^11*y3^14*yl4^3*yl6^4)/
  672 + (7*y1^4*y2^12*y3^14*yl4^3*yl6^4)/352 + 
 (2*y1^4*y2^13*y3^14*yl4^3*yl6^4)/99 + (35*y1^4*y2^14*y3^14*yl4^3*yl6^4)/
  1716 + (y1^4*y2^8*y3^4*yl4^4*yl6^4)/56 + (y1^5*y2^8*y3^4*yl4^4*yl6^4)/448 + 
 (y1^6*y2^8*y3^4*yl4^4*yl6^4)/448 + (y1^7*y2^8*y3^4*yl4^4*yl6^4)/448 + 
 (y1^8*y2^8*y3^4*yl4^4*yl6^4)/448 + (y1^9*y2^8*y3^4*yl4^4*yl6^4)/448 + 
 (y1^10*y2^8*y3^4*yl4^4*yl6^4)/448 + (y1^11*y2^8*y3^4*yl4^4*yl6^4)/448 + 
 (y1^12*y2^8*y3^4*yl4^4*yl6^4)/448 + (y1^13*y2^8*y3^4*yl4^4*yl6^4)/448 + 
 (y1^14*y2^8*y3^4*yl4^4*yl6^4)/448 + (y1^4*y2^9*y3^4*yl4^4*yl6^4)/112 + 
 (y1^5*y2^9*y3^4*yl4^4*yl6^4)/896 + (y1^6*y2^9*y3^4*yl4^4*yl6^4)/896 + 
 (y1^7*y2^9*y3^4*yl4^4*yl6^4)/896 + (y1^8*y2^9*y3^4*yl4^4*yl6^4)/896 + 
 (y1^9*y2^9*y3^4*yl4^4*yl6^4)/896 + (y1^10*y2^9*y3^4*yl4^4*yl6^4)/896 + 
 (y1^11*y2^9*y3^4*yl4^4*yl6^4)/896 + (y1^12*y2^9*y3^4*yl4^4*yl6^4)/896 + 
 (y1^13*y2^9*y3^4*yl4^4*yl6^4)/896 + (y1^14*y2^9*y3^4*yl4^4*yl6^4)/896 + 
 (y1^4*y2^10*y3^4*yl4^4*yl6^4)/84 + (5*y1^5*y2^10*y3^4*yl4^4*yl6^4)/8064 + 
 (5*y1^6*y2^10*y3^4*yl4^4*yl6^4)/8064 + (5*y1^7*y2^10*y3^4*yl4^4*yl6^4)/
  8064 + (5*y1^8*y2^10*y3^4*yl4^4*yl6^4)/8064 + 
 (5*y1^9*y2^10*y3^4*yl4^4*yl6^4)/8064 + (5*y1^10*y2^10*y3^4*yl4^4*yl6^4)/
  8064 + (5*y1^11*y2^10*y3^4*yl4^4*yl6^4)/8064 + 
 (5*y1^12*y2^10*y3^4*yl4^4*yl6^4)/8064 + (5*y1^13*y2^10*y3^4*yl4^4*yl6^4)/
  8064 + (5*y1^14*y2^10*y3^4*yl4^4*yl6^4)/8064 + 
 (3*y1^4*y2^11*y3^4*yl4^4*yl6^4)/224 + (y1^5*y2^11*y3^4*yl4^4*yl6^4)/2688 + 
 (y1^6*y2^11*y3^4*yl4^4*yl6^4)/2688 + (y1^7*y2^11*y3^4*yl4^4*yl6^4)/2688 + 
 (y1^8*y2^11*y3^4*yl4^4*yl6^4)/2688 + (y1^9*y2^11*y3^4*yl4^4*yl6^4)/2688 + 
 (y1^10*y2^11*y3^4*yl4^4*yl6^4)/2688 + (y1^11*y2^11*y3^4*yl4^4*yl6^4)/2688 + 
 (y1^12*y2^11*y3^4*yl4^4*yl6^4)/2688 + (y1^13*y2^11*y3^4*yl4^4*yl6^4)/2688 + 
 (y1^14*y2^11*y3^4*yl4^4*yl6^4)/2688 + (5*y1^4*y2^12*y3^4*yl4^4*yl6^4)/352 + 
 (y1^5*y2^12*y3^4*yl4^4*yl6^4)/4224 + (y1^6*y2^12*y3^4*yl4^4*yl6^4)/4224 + 
 (y1^7*y2^12*y3^4*yl4^4*yl6^4)/4224 + (y1^8*y2^12*y3^4*yl4^4*yl6^4)/4224 + 
 (y1^9*y2^12*y3^4*yl4^4*yl6^4)/4224 + (y1^10*y2^12*y3^4*yl4^4*yl6^4)/4224 + 
 (y1^11*y2^12*y3^4*yl4^4*yl6^4)/4224 + (y1^12*y2^12*y3^4*yl4^4*yl6^4)/4224 + 
 (y1^13*y2^12*y3^4*yl4^4*yl6^4)/4224 + (y1^14*y2^12*y3^4*yl4^4*yl6^4)/4224 + 
 (31*y1^4*y2^13*y3^4*yl4^4*yl6^4)/2112 + (y1^5*y2^13*y3^4*yl4^4*yl6^4)/6336 + 
 (y1^6*y2^13*y3^4*yl4^4*yl6^4)/6336 + (y1^7*y2^13*y3^4*yl4^4*yl6^4)/6336 + 
 (y1^8*y2^13*y3^4*yl4^4*yl6^4)/6336 + (y1^9*y2^13*y3^4*yl4^4*yl6^4)/6336 + 
 (y1^10*y2^13*y3^4*yl4^4*yl6^4)/6336 + (y1^11*y2^13*y3^4*yl4^4*yl6^4)/6336 + 
 (y1^12*y2^13*y3^4*yl4^4*yl6^4)/6336 + (y1^13*y2^13*y3^4*yl4^4*yl6^4)/6336 + 
 (y1^14*y2^13*y3^4*yl4^4*yl6^4)/6336 + (137*y1^4*y2^14*y3^4*yl4^4*yl6^4)/
  9152 + (y1^5*y2^14*y3^4*yl4^4*yl6^4)/9152 + (y1^6*y2^14*y3^4*yl4^4*yl6^4)/
  9152 + (y1^7*y2^14*y3^4*yl4^4*yl6^4)/9152 + (y1^8*y2^14*y3^4*yl4^4*yl6^4)/
  9152 + (y1^9*y2^14*y3^4*yl4^4*yl6^4)/9152 + (y1^10*y2^14*y3^4*yl4^4*yl6^4)/
  9152 + (y1^11*y2^14*y3^4*yl4^4*yl6^4)/9152 + 
 (y1^12*y2^14*y3^4*yl4^4*yl6^4)/9152 + (y1^13*y2^14*y3^4*yl4^4*yl6^4)/9152 + 
 (y1^14*y2^14*y3^4*yl4^4*yl6^4)/9152 + (y1^4*y2^8*y3^5*yl4^4*yl6^4)/64 + 
 (y1^4*y2^9*y3^5*yl4^4*yl6^4)/128 + (13*y1^4*y2^10*y3^5*yl4^4*yl6^4)/1152 + 
 (5*y1^4*y2^11*y3^5*yl4^4*yl6^4)/384 + (59*y1^4*y2^12*y3^5*yl4^4*yl6^4)/
  4224 + (23*y1^4*y2^13*y3^5*yl4^4*yl6^4)/1584 + 
 (17*y1^4*y2^14*y3^5*yl4^4*yl6^4)/1144 + (y1^4*y2^8*y3^6*yl4^4*yl6^4)/64 + 
 (y1^4*y2^9*y3^6*yl4^4*yl6^4)/128 + (13*y1^4*y2^10*y3^6*yl4^4*yl6^4)/1152 + 
 (5*y1^4*y2^11*y3^6*yl4^4*yl6^4)/384 + (59*y1^4*y2^12*y3^6*yl4^4*yl6^4)/
  4224 + (23*y1^4*y2^13*y3^6*yl4^4*yl6^4)/1584 + 
 (17*y1^4*y2^14*y3^6*yl4^4*yl6^4)/1144 + (y1^4*y2^8*y3^7*yl4^4*yl6^4)/64 + 
 (y1^4*y2^9*y3^7*yl4^4*yl6^4)/128 + (13*y1^4*y2^10*y3^7*yl4^4*yl6^4)/1152 + 
 (5*y1^4*y2^11*y3^7*yl4^4*yl6^4)/384 + (59*y1^4*y2^12*y3^7*yl4^4*yl6^4)/
  4224 + (23*y1^4*y2^13*y3^7*yl4^4*yl6^4)/1584 + 
 (17*y1^4*y2^14*y3^7*yl4^4*yl6^4)/1144 + (y1^4*y2^8*y3^8*yl4^4*yl6^4)/64 + 
 (y1^4*y2^9*y3^8*yl4^4*yl6^4)/128 + (13*y1^4*y2^10*y3^8*yl4^4*yl6^4)/1152 + 
 (5*y1^4*y2^11*y3^8*yl4^4*yl6^4)/384 + (59*y1^4*y2^12*y3^8*yl4^4*yl6^4)/
  4224 + (23*y1^4*y2^13*y3^8*yl4^4*yl6^4)/1584 + 
 (17*y1^4*y2^14*y3^8*yl4^4*yl6^4)/1144 + (y1^4*y2^8*y3^9*yl4^4*yl6^4)/64 + 
 (y1^4*y2^9*y3^9*yl4^4*yl6^4)/128 + (13*y1^4*y2^10*y3^9*yl4^4*yl6^4)/1152 + 
 (5*y1^4*y2^11*y3^9*yl4^4*yl6^4)/384 + (59*y1^4*y2^12*y3^9*yl4^4*yl6^4)/
  4224 + (23*y1^4*y2^13*y3^9*yl4^4*yl6^4)/1584 + 
 (17*y1^4*y2^14*y3^9*yl4^4*yl6^4)/1144 + (y1^4*y2^8*y3^10*yl4^4*yl6^4)/64 + 
 (y1^4*y2^9*y3^10*yl4^4*yl6^4)/128 + (13*y1^4*y2^10*y3^10*yl4^4*yl6^4)/1152 + 
 (5*y1^4*y2^11*y3^10*yl4^4*yl6^4)/384 + (59*y1^4*y2^12*y3^10*yl4^4*yl6^4)/
  4224 + (23*y1^4*y2^13*y3^10*yl4^4*yl6^4)/1584 + 
 (17*y1^4*y2^14*y3^10*yl4^4*yl6^4)/1144 + (y1^4*y2^8*y3^11*yl4^4*yl6^4)/64 + 
 (y1^4*y2^9*y3^11*yl4^4*yl6^4)/128 + (13*y1^4*y2^10*y3^11*yl4^4*yl6^4)/1152 + 
 (5*y1^4*y2^11*y3^11*yl4^4*yl6^4)/384 + (59*y1^4*y2^12*y3^11*yl4^4*yl6^4)/
  4224 + (23*y1^4*y2^13*y3^11*yl4^4*yl6^4)/1584 + 
 (17*y1^4*y2^14*y3^11*yl4^4*yl6^4)/1144 + (y1^4*y2^8*y3^12*yl4^4*yl6^4)/64 + 
 (y1^4*y2^9*y3^12*yl4^4*yl6^4)/128 + (13*y1^4*y2^10*y3^12*yl4^4*yl6^4)/1152 + 
 (5*y1^4*y2^11*y3^12*yl4^4*yl6^4)/384 + (59*y1^4*y2^12*y3^12*yl4^4*yl6^4)/
  4224 + (23*y1^4*y2^13*y3^12*yl4^4*yl6^4)/1584 + 
 (17*y1^4*y2^14*y3^12*yl4^4*yl6^4)/1144 + (y1^4*y2^8*y3^13*yl4^4*yl6^4)/64 + 
 (y1^4*y2^9*y3^13*yl4^4*yl6^4)/128 + (13*y1^4*y2^10*y3^13*yl4^4*yl6^4)/1152 + 
 (5*y1^4*y2^11*y3^13*yl4^4*yl6^4)/384 + (59*y1^4*y2^12*y3^13*yl4^4*yl6^4)/
  4224 + (23*y1^4*y2^13*y3^13*yl4^4*yl6^4)/1584 + 
 (17*y1^4*y2^14*y3^13*yl4^4*yl6^4)/1144 + (y1^4*y2^8*y3^14*yl4^4*yl6^4)/64 + 
 (y1^4*y2^9*y3^14*yl4^4*yl6^4)/128 + (13*y1^4*y2^10*y3^14*yl4^4*yl6^4)/1152 + 
 (5*y1^4*y2^11*y3^14*yl4^4*yl6^4)/384 + (59*y1^4*y2^12*y3^14*yl4^4*yl6^4)/
  4224 + (23*y1^4*y2^13*y3^14*yl4^4*yl6^4)/1584 + 
 (17*y1^4*y2^14*y3^14*yl4^4*yl6^4)/1144 + (9*y1^4*y2^9*y3^5*yl4^5*yl6^4)/
  640 + (y1^5*y2^9*y3^5*yl4^5*yl6^4)/640 + (y1^6*y2^9*y3^5*yl4^5*yl6^4)/640 + 
 (y1^7*y2^9*y3^5*yl4^5*yl6^4)/640 + (y1^8*y2^9*y3^5*yl4^5*yl6^4)/640 + 
 (y1^9*y2^9*y3^5*yl4^5*yl6^4)/640 + (y1^10*y2^9*y3^5*yl4^5*yl6^4)/640 + 
 (y1^11*y2^9*y3^5*yl4^5*yl6^4)/640 + (y1^12*y2^9*y3^5*yl4^5*yl6^4)/640 + 
 (y1^13*y2^9*y3^5*yl4^5*yl6^4)/640 + (y1^14*y2^9*y3^5*yl4^5*yl6^4)/640 + 
 (37*y1^4*y2^10*y3^5*yl4^5*yl6^4)/5760 + (y1^5*y2^10*y3^5*yl4^5*yl6^4)/1152 + 
 (y1^6*y2^10*y3^5*yl4^5*yl6^4)/1152 + (y1^7*y2^10*y3^5*yl4^5*yl6^4)/1152 + 
 (y1^8*y2^10*y3^5*yl4^5*yl6^4)/1152 + (y1^9*y2^10*y3^5*yl4^5*yl6^4)/1152 + 
 (y1^10*y2^10*y3^5*yl4^5*yl6^4)/1152 + (y1^11*y2^10*y3^5*yl4^5*yl6^4)/1152 + 
 (y1^12*y2^10*y3^5*yl4^5*yl6^4)/1152 + (y1^13*y2^10*y3^5*yl4^5*yl6^4)/1152 + 
 (y1^14*y2^10*y3^5*yl4^5*yl6^4)/1152 + (17*y1^4*y2^11*y3^5*yl4^5*yl6^4)/
  1920 + (y1^5*y2^11*y3^5*yl4^5*yl6^4)/1920 + (y1^6*y2^11*y3^5*yl4^5*yl6^4)/
  1920 + (y1^7*y2^11*y3^5*yl4^5*yl6^4)/1920 + (y1^8*y2^11*y3^5*yl4^5*yl6^4)/
  1920 + (y1^9*y2^11*y3^5*yl4^5*yl6^4)/1920 + (y1^10*y2^11*y3^5*yl4^5*yl6^4)/
  1920 + (y1^11*y2^11*y3^5*yl4^5*yl6^4)/1920 + 
 (y1^12*y2^11*y3^5*yl4^5*yl6^4)/1920 + (y1^13*y2^11*y3^5*yl4^5*yl6^4)/1920 + 
 (y1^14*y2^11*y3^5*yl4^5*yl6^4)/1920 + (43*y1^4*y2^12*y3^5*yl4^5*yl6^4)/
  4224 + (7*y1^5*y2^12*y3^5*yl4^5*yl6^4)/21120 + 
 (7*y1^6*y2^12*y3^5*yl4^5*yl6^4)/21120 + (7*y1^7*y2^12*y3^5*yl4^5*yl6^4)/
  21120 + (7*y1^8*y2^12*y3^5*yl4^5*yl6^4)/21120 + 
 (7*y1^9*y2^12*y3^5*yl4^5*yl6^4)/21120 + (7*y1^10*y2^12*y3^5*yl4^5*yl6^4)/
  21120 + (7*y1^11*y2^12*y3^5*yl4^5*yl6^4)/21120 + 
 (7*y1^12*y2^12*y3^5*yl4^5*yl6^4)/21120 + (7*y1^13*y2^12*y3^5*yl4^5*yl6^4)/
  21120 + (7*y1^14*y2^12*y3^5*yl4^5*yl6^4)/21120 + 
 (347*y1^4*y2^13*y3^5*yl4^5*yl6^4)/31680 + (7*y1^5*y2^13*y3^5*yl4^5*yl6^4)/
  31680 + (7*y1^6*y2^13*y3^5*yl4^5*yl6^4)/31680 + 
 (7*y1^7*y2^13*y3^5*yl4^5*yl6^4)/31680 + (7*y1^8*y2^13*y3^5*yl4^5*yl6^4)/
  31680 + (7*y1^9*y2^13*y3^5*yl4^5*yl6^4)/31680 + 
 (7*y1^10*y2^13*y3^5*yl4^5*yl6^4)/31680 + (7*y1^11*y2^13*y3^5*yl4^5*yl6^4)/
  31680 + (7*y1^12*y2^13*y3^5*yl4^5*yl6^4)/31680 + 
 (7*y1^13*y2^13*y3^5*yl4^5*yl6^4)/31680 + (7*y1^14*y2^13*y3^5*yl4^5*yl6^4)/
  31680 + (523*y1^4*y2^14*y3^5*yl4^5*yl6^4)/45760 + 
 (7*y1^5*y2^14*y3^5*yl4^5*yl6^4)/45760 + (7*y1^6*y2^14*y3^5*yl4^5*yl6^4)/
  45760 + (7*y1^7*y2^14*y3^5*yl4^5*yl6^4)/45760 + 
 (7*y1^8*y2^14*y3^5*yl4^5*yl6^4)/45760 + (7*y1^9*y2^14*y3^5*yl4^5*yl6^4)/
  45760 + (7*y1^10*y2^14*y3^5*yl4^5*yl6^4)/45760 + 
 (7*y1^11*y2^14*y3^5*yl4^5*yl6^4)/45760 + (7*y1^12*y2^14*y3^5*yl4^5*yl6^4)/
  45760 + (7*y1^13*y2^14*y3^5*yl4^5*yl6^4)/45760 + 
 (7*y1^14*y2^14*y3^5*yl4^5*yl6^4)/45760 + (y1^4*y2^9*y3^6*yl4^5*yl6^4)/80 + 
 (y1^4*y2^10*y3^6*yl4^5*yl6^4)/180 + (y1^4*y2^11*y3^6*yl4^5*yl6^4)/120 + 
 (13*y1^4*y2^12*y3^6*yl4^5*yl6^4)/1320 + (17*y1^4*y2^13*y3^6*yl4^5*yl6^4)/
  1584 + (129*y1^4*y2^14*y3^6*yl4^5*yl6^4)/11440 + 
 (y1^4*y2^9*y3^7*yl4^5*yl6^4)/80 + (y1^4*y2^10*y3^7*yl4^5*yl6^4)/180 + 
 (y1^4*y2^11*y3^7*yl4^5*yl6^4)/120 + (13*y1^4*y2^12*y3^7*yl4^5*yl6^4)/1320 + 
 (17*y1^4*y2^13*y3^7*yl4^5*yl6^4)/1584 + (129*y1^4*y2^14*y3^7*yl4^5*yl6^4)/
  11440 + (y1^4*y2^9*y3^8*yl4^5*yl6^4)/80 + (y1^4*y2^10*y3^8*yl4^5*yl6^4)/
  180 + (y1^4*y2^11*y3^8*yl4^5*yl6^4)/120 + (13*y1^4*y2^12*y3^8*yl4^5*yl6^4)/
  1320 + (17*y1^4*y2^13*y3^8*yl4^5*yl6^4)/1584 + 
 (129*y1^4*y2^14*y3^8*yl4^5*yl6^4)/11440 + (y1^4*y2^9*y3^9*yl4^5*yl6^4)/80 + 
 (y1^4*y2^10*y3^9*yl4^5*yl6^4)/180 + (y1^4*y2^11*y3^9*yl4^5*yl6^4)/120 + 
 (13*y1^4*y2^12*y3^9*yl4^5*yl6^4)/1320 + (17*y1^4*y2^13*y3^9*yl4^5*yl6^4)/
  1584 + (129*y1^4*y2^14*y3^9*yl4^5*yl6^4)/11440 + 
 (y1^4*y2^9*y3^10*yl4^5*yl6^4)/80 + (y1^4*y2^10*y3^10*yl4^5*yl6^4)/180 + 
 (y1^4*y2^11*y3^10*yl4^5*yl6^4)/120 + (13*y1^4*y2^12*y3^10*yl4^5*yl6^4)/
  1320 + (17*y1^4*y2^13*y3^10*yl4^5*yl6^4)/1584 + 
 (129*y1^4*y2^14*y3^10*yl4^5*yl6^4)/11440 + (y1^4*y2^9*y3^11*yl4^5*yl6^4)/
  80 + (y1^4*y2^10*y3^11*yl4^5*yl6^4)/180 + (y1^4*y2^11*y3^11*yl4^5*yl6^4)/
  120 + (13*y1^4*y2^12*y3^11*yl4^5*yl6^4)/1320 + 
 (17*y1^4*y2^13*y3^11*yl4^5*yl6^4)/1584 + (129*y1^4*y2^14*y3^11*yl4^5*yl6^4)/
  11440 + (y1^4*y2^9*y3^12*yl4^5*yl6^4)/80 + (y1^4*y2^10*y3^12*yl4^5*yl6^4)/
  180 + (y1^4*y2^11*y3^12*yl4^5*yl6^4)/120 + 
 (13*y1^4*y2^12*y3^12*yl4^5*yl6^4)/1320 + (17*y1^4*y2^13*y3^12*yl4^5*yl6^4)/
  1584 + (129*y1^4*y2^14*y3^12*yl4^5*yl6^4)/11440 + 
 (y1^4*y2^9*y3^13*yl4^5*yl6^4)/80 + (y1^4*y2^10*y3^13*yl4^5*yl6^4)/180 + 
 (y1^4*y2^11*y3^13*yl4^5*yl6^4)/120 + (13*y1^4*y2^12*y3^13*yl4^5*yl6^4)/
  1320 + (17*y1^4*y2^13*y3^13*yl4^5*yl6^4)/1584 + 
 (129*y1^4*y2^14*y3^13*yl4^5*yl6^4)/11440 + (y1^4*y2^9*y3^14*yl4^5*yl6^4)/
  80 + (y1^4*y2^10*y3^14*yl4^5*yl6^4)/180 + (y1^4*y2^11*y3^14*yl4^5*yl6^4)/
  120 + (13*y1^4*y2^12*y3^14*yl4^5*yl6^4)/1320 + 
 (17*y1^4*y2^13*y3^14*yl4^5*yl6^4)/1584 + (129*y1^4*y2^14*y3^14*yl4^5*yl6^4)/
  11440 + (5*y1^4*y2^10*y3^6*yl4^6*yl6^4)/432 + 
 (y1^5*y2^10*y3^6*yl4^6*yl6^4)/864 + (y1^6*y2^10*y3^6*yl4^6*yl6^4)/864 + 
 (y1^7*y2^10*y3^6*yl4^6*yl6^4)/864 + (y1^8*y2^10*y3^6*yl4^6*yl6^4)/864 + 
 (y1^9*y2^10*y3^6*yl4^6*yl6^4)/864 + (y1^10*y2^10*y3^6*yl4^6*yl6^4)/864 + 
 (y1^11*y2^10*y3^6*yl4^6*yl6^4)/864 + (y1^12*y2^10*y3^6*yl4^6*yl6^4)/864 + 
 (y1^13*y2^10*y3^6*yl4^6*yl6^4)/864 + (y1^14*y2^10*y3^6*yl4^6*yl6^4)/864 + 
 (7*y1^4*y2^11*y3^6*yl4^6*yl6^4)/1440 + (y1^5*y2^11*y3^6*yl4^6*yl6^4)/1440 + 
 (y1^6*y2^11*y3^6*yl4^6*yl6^4)/1440 + (y1^7*y2^11*y3^6*yl4^6*yl6^4)/1440 + 
 (y1^8*y2^11*y3^6*yl4^6*yl6^4)/1440 + (y1^9*y2^11*y3^6*yl4^6*yl6^4)/1440 + 
 (y1^10*y2^11*y3^6*yl4^6*yl6^4)/1440 + (y1^11*y2^11*y3^6*yl4^6*yl6^4)/1440 + 
 (y1^12*y2^11*y3^6*yl4^6*yl6^4)/1440 + (y1^13*y2^11*y3^6*yl4^6*yl6^4)/1440 + 
 (y1^14*y2^11*y3^6*yl4^6*yl6^4)/1440 + (109*y1^4*y2^12*y3^6*yl4^6*yl6^4)/
  15840 + (7*y1^5*y2^12*y3^6*yl4^6*yl6^4)/15840 + 
 (7*y1^6*y2^12*y3^6*yl4^6*yl6^4)/15840 + (7*y1^7*y2^12*y3^6*yl4^6*yl6^4)/
  15840 + (7*y1^8*y2^12*y3^6*yl4^6*yl6^4)/15840 + 
 (7*y1^9*y2^12*y3^6*yl4^6*yl6^4)/15840 + (7*y1^10*y2^12*y3^6*yl4^6*yl6^4)/
  15840 + (7*y1^11*y2^12*y3^6*yl4^6*yl6^4)/15840 + 
 (7*y1^12*y2^12*y3^6*yl4^6*yl6^4)/15840 + (7*y1^13*y2^12*y3^6*yl4^6*yl6^4)/
  15840 + (7*y1^14*y2^12*y3^6*yl4^6*yl6^4)/15840 + 
 (383*y1^4*y2^13*y3^6*yl4^6*yl6^4)/47520 + (7*y1^5*y2^13*y3^6*yl4^6*yl6^4)/
  23760 + (7*y1^6*y2^13*y3^6*yl4^6*yl6^4)/23760 + 
 (7*y1^7*y2^13*y3^6*yl4^6*yl6^4)/23760 + (7*y1^8*y2^13*y3^6*yl4^6*yl6^4)/
  23760 + (7*y1^9*y2^13*y3^6*yl4^6*yl6^4)/23760 + 
 (7*y1^10*y2^13*y3^6*yl4^6*yl6^4)/23760 + (7*y1^11*y2^13*y3^6*yl4^6*yl6^4)/
  23760 + (7*y1^12*y2^13*y3^6*yl4^6*yl6^4)/23760 + 
 (7*y1^13*y2^13*y3^6*yl4^6*yl6^4)/23760 + (7*y1^14*y2^13*y3^6*yl4^6*yl6^4)/
  23760 + (201*y1^4*y2^14*y3^6*yl4^6*yl6^4)/22880 + 
 (7*y1^5*y2^14*y3^6*yl4^6*yl6^4)/34320 + (7*y1^6*y2^14*y3^6*yl4^6*yl6^4)/
  34320 + (7*y1^7*y2^14*y3^6*yl4^6*yl6^4)/34320 + 
 (7*y1^8*y2^14*y3^6*yl4^6*yl6^4)/34320 + (7*y1^9*y2^14*y3^6*yl4^6*yl6^4)/
  34320 + (7*y1^10*y2^14*y3^6*yl4^6*yl6^4)/34320 + 
 (7*y1^11*y2^14*y3^6*yl4^6*yl6^4)/34320 + (7*y1^12*y2^14*y3^6*yl4^6*yl6^4)/
  34320 + (7*y1^13*y2^14*y3^6*yl4^6*yl6^4)/34320 + 
 (7*y1^14*y2^14*y3^6*yl4^6*yl6^4)/34320 + (y1^4*y2^10*y3^7*yl4^6*yl6^4)/96 + 
 (y1^4*y2^11*y3^7*yl4^6*yl6^4)/240 + (17*y1^4*y2^12*y3^7*yl4^6*yl6^4)/2640 + 
 (41*y1^4*y2^13*y3^7*yl4^6*yl6^4)/5280 + (589*y1^4*y2^14*y3^7*yl4^6*yl6^4)/
  68640 + (y1^4*y2^10*y3^8*yl4^6*yl6^4)/96 + (y1^4*y2^11*y3^8*yl4^6*yl6^4)/
  240 + (17*y1^4*y2^12*y3^8*yl4^6*yl6^4)/2640 + 
 (41*y1^4*y2^13*y3^8*yl4^6*yl6^4)/5280 + (589*y1^4*y2^14*y3^8*yl4^6*yl6^4)/
  68640 + (y1^4*y2^10*y3^9*yl4^6*yl6^4)/96 + (y1^4*y2^11*y3^9*yl4^6*yl6^4)/
  240 + (17*y1^4*y2^12*y3^9*yl4^6*yl6^4)/2640 + 
 (41*y1^4*y2^13*y3^9*yl4^6*yl6^4)/5280 + (589*y1^4*y2^14*y3^9*yl4^6*yl6^4)/
  68640 + (y1^4*y2^10*y3^10*yl4^6*yl6^4)/96 + (y1^4*y2^11*y3^10*yl4^6*yl6^4)/
  240 + (17*y1^4*y2^12*y3^10*yl4^6*yl6^4)/2640 + 
 (41*y1^4*y2^13*y3^10*yl4^6*yl6^4)/5280 + (589*y1^4*y2^14*y3^10*yl4^6*yl6^4)/
  68640 + (y1^4*y2^10*y3^11*yl4^6*yl6^4)/96 + (y1^4*y2^11*y3^11*yl4^6*yl6^4)/
  240 + (17*y1^4*y2^12*y3^11*yl4^6*yl6^4)/2640 + 
 (41*y1^4*y2^13*y3^11*yl4^6*yl6^4)/5280 + (589*y1^4*y2^14*y3^11*yl4^6*yl6^4)/
  68640 + (y1^4*y2^10*y3^12*yl4^6*yl6^4)/96 + (y1^4*y2^11*y3^12*yl4^6*yl6^4)/
  240 + (17*y1^4*y2^12*y3^12*yl4^6*yl6^4)/2640 + 
 (41*y1^4*y2^13*y3^12*yl4^6*yl6^4)/5280 + (589*y1^4*y2^14*y3^12*yl4^6*yl6^4)/
  68640 + (y1^4*y2^10*y3^13*yl4^6*yl6^4)/96 + (y1^4*y2^11*y3^13*yl4^6*yl6^4)/
  240 + (17*y1^4*y2^12*y3^13*yl4^6*yl6^4)/2640 + 
 (41*y1^4*y2^13*y3^13*yl4^6*yl6^4)/5280 + (589*y1^4*y2^14*y3^13*yl4^6*yl6^4)/
  68640 + (y1^4*y2^10*y3^14*yl4^6*yl6^4)/96 + (y1^4*y2^11*y3^14*yl4^6*yl6^4)/
  240 + (17*y1^4*y2^12*y3^14*yl4^6*yl6^4)/2640 + 
 (41*y1^4*y2^13*y3^14*yl4^6*yl6^4)/5280 + (589*y1^4*y2^14*y3^14*yl4^6*yl6^4)/
  68640 + (11*y1^4*y2^11*y3^7*yl4^7*yl6^4)/1120 + 
 (y1^5*y2^11*y3^7*yl4^7*yl6^4)/1120 + (y1^6*y2^11*y3^7*yl4^7*yl6^4)/1120 + 
 (y1^7*y2^11*y3^7*yl4^7*yl6^4)/1120 + (y1^8*y2^11*y3^7*yl4^7*yl6^4)/1120 + 
 (y1^9*y2^11*y3^7*yl4^7*yl6^4)/1120 + (y1^10*y2^11*y3^7*yl4^7*yl6^4)/1120 + 
 (y1^11*y2^11*y3^7*yl4^7*yl6^4)/1120 + (y1^12*y2^11*y3^7*yl4^7*yl6^4)/1120 + 
 (y1^13*y2^11*y3^7*yl4^7*yl6^4)/1120 + (y1^14*y2^11*y3^7*yl4^7*yl6^4)/1120 + 
 (47*y1^4*y2^12*y3^7*yl4^7*yl6^4)/12320 + (y1^5*y2^12*y3^7*yl4^7*yl6^4)/
  1760 + (y1^6*y2^12*y3^7*yl4^7*yl6^4)/1760 + (y1^7*y2^12*y3^7*yl4^7*yl6^4)/
  1760 + (y1^8*y2^12*y3^7*yl4^7*yl6^4)/1760 + (y1^9*y2^12*y3^7*yl4^7*yl6^4)/
  1760 + (y1^10*y2^12*y3^7*yl4^7*yl6^4)/1760 + 
 (y1^11*y2^12*y3^7*yl4^7*yl6^4)/1760 + (y1^12*y2^12*y3^7*yl4^7*yl6^4)/1760 + 
 (y1^13*y2^12*y3^7*yl4^7*yl6^4)/1760 + (y1^14*y2^12*y3^7*yl4^7*yl6^4)/1760 + 
 (17*y1^4*y2^13*y3^7*yl4^7*yl6^4)/3080 + (y1^5*y2^13*y3^7*yl4^7*yl6^4)/2640 + 
 (y1^6*y2^13*y3^7*yl4^7*yl6^4)/2640 + (y1^7*y2^13*y3^7*yl4^7*yl6^4)/2640 + 
 (y1^8*y2^13*y3^7*yl4^7*yl6^4)/2640 + (y1^9*y2^13*y3^7*yl4^7*yl6^4)/2640 + 
 (y1^10*y2^13*y3^7*yl4^7*yl6^4)/2640 + (y1^11*y2^13*y3^7*yl4^7*yl6^4)/2640 + 
 (y1^12*y2^13*y3^7*yl4^7*yl6^4)/2640 + (y1^13*y2^13*y3^7*yl4^7*yl6^4)/2640 + 
 (y1^14*y2^13*y3^7*yl4^7*yl6^4)/2640 + (263*y1^4*y2^14*y3^7*yl4^7*yl6^4)/
  40040 + (3*y1^5*y2^14*y3^7*yl4^7*yl6^4)/11440 + 
 (3*y1^6*y2^14*y3^7*yl4^7*yl6^4)/11440 + (3*y1^7*y2^14*y3^7*yl4^7*yl6^4)/
  11440 + (3*y1^8*y2^14*y3^7*yl4^7*yl6^4)/11440 + 
 (3*y1^9*y2^14*y3^7*yl4^7*yl6^4)/11440 + (3*y1^10*y2^14*y3^7*yl4^7*yl6^4)/
  11440 + (3*y1^11*y2^14*y3^7*yl4^7*yl6^4)/11440 + 
 (3*y1^12*y2^14*y3^7*yl4^7*yl6^4)/11440 + (3*y1^13*y2^14*y3^7*yl4^7*yl6^4)/
  11440 + (3*y1^14*y2^14*y3^7*yl4^7*yl6^4)/11440 + 
 (y1^4*y2^11*y3^8*yl4^7*yl6^4)/112 + (y1^4*y2^12*y3^8*yl4^7*yl6^4)/308 + 
 (19*y1^4*y2^13*y3^8*yl4^7*yl6^4)/3696 + (101*y1^4*y2^14*y3^8*yl4^7*yl6^4)/
  16016 + (y1^4*y2^11*y3^9*yl4^7*yl6^4)/112 + (y1^4*y2^12*y3^9*yl4^7*yl6^4)/
  308 + (19*y1^4*y2^13*y3^9*yl4^7*yl6^4)/3696 + 
 (101*y1^4*y2^14*y3^9*yl4^7*yl6^4)/16016 + (y1^4*y2^11*y3^10*yl4^7*yl6^4)/
  112 + (y1^4*y2^12*y3^10*yl4^7*yl6^4)/308 + 
 (19*y1^4*y2^13*y3^10*yl4^7*yl6^4)/3696 + (101*y1^4*y2^14*y3^10*yl4^7*yl6^4)/
  16016 + (y1^4*y2^11*y3^11*yl4^7*yl6^4)/112 + 
 (y1^4*y2^12*y3^11*yl4^7*yl6^4)/308 + (19*y1^4*y2^13*y3^11*yl4^7*yl6^4)/
  3696 + (101*y1^4*y2^14*y3^11*yl4^7*yl6^4)/16016 + 
 (y1^4*y2^11*y3^12*yl4^7*yl6^4)/112 + (y1^4*y2^12*y3^12*yl4^7*yl6^4)/308 + 
 (19*y1^4*y2^13*y3^12*yl4^7*yl6^4)/3696 + (101*y1^4*y2^14*y3^12*yl4^7*yl6^4)/
  16016 + (y1^4*y2^11*y3^13*yl4^7*yl6^4)/112 + 
 (y1^4*y2^12*y3^13*yl4^7*yl6^4)/308 + (19*y1^4*y2^13*y3^13*yl4^7*yl6^4)/
  3696 + (101*y1^4*y2^14*y3^13*yl4^7*yl6^4)/16016 + 
 (y1^4*y2^11*y3^14*yl4^7*yl6^4)/112 + (y1^4*y2^12*y3^14*yl4^7*yl6^4)/308 + 
 (19*y1^4*y2^13*y3^14*yl4^7*yl6^4)/3696 + (101*y1^4*y2^14*y3^14*yl4^7*yl6^4)/
  16016 + (3*y1^4*y2^12*y3^8*yl4^8*yl6^4)/352 + 
 (y1^5*y2^12*y3^8*yl4^8*yl6^4)/1408 + (y1^6*y2^12*y3^8*yl4^8*yl6^4)/1408 + 
 (y1^7*y2^12*y3^8*yl4^8*yl6^4)/1408 + (y1^8*y2^12*y3^8*yl4^8*yl6^4)/1408 + 
 (y1^9*y2^12*y3^8*yl4^8*yl6^4)/1408 + (y1^10*y2^12*y3^8*yl4^8*yl6^4)/1408 + 
 (y1^11*y2^12*y3^8*yl4^8*yl6^4)/1408 + (y1^12*y2^12*y3^8*yl4^8*yl6^4)/1408 + 
 (y1^13*y2^12*y3^8*yl4^8*yl6^4)/1408 + (y1^14*y2^12*y3^8*yl4^8*yl6^4)/1408 + 
 (13*y1^4*y2^13*y3^8*yl4^8*yl6^4)/4224 + (y1^5*y2^13*y3^8*yl4^8*yl6^4)/2112 + 
 (y1^6*y2^13*y3^8*yl4^8*yl6^4)/2112 + (y1^7*y2^13*y3^8*yl4^8*yl6^4)/2112 + 
 (y1^8*y2^13*y3^8*yl4^8*yl6^4)/2112 + (y1^9*y2^13*y3^8*yl4^8*yl6^4)/2112 + 
 (y1^10*y2^13*y3^8*yl4^8*yl6^4)/2112 + (y1^11*y2^13*y3^8*yl4^8*yl6^4)/2112 + 
 (y1^12*y2^13*y3^8*yl4^8*yl6^4)/2112 + (y1^13*y2^13*y3^8*yl4^8*yl6^4)/2112 + 
 (y1^14*y2^13*y3^8*yl4^8*yl6^4)/2112 + (83*y1^4*y2^14*y3^8*yl4^8*yl6^4)/
  18304 + (3*y1^5*y2^14*y3^8*yl4^8*yl6^4)/9152 + 
 (3*y1^6*y2^14*y3^8*yl4^8*yl6^4)/9152 + (3*y1^7*y2^14*y3^8*yl4^8*yl6^4)/
  9152 + (3*y1^8*y2^14*y3^8*yl4^8*yl6^4)/9152 + 
 (3*y1^9*y2^14*y3^8*yl4^8*yl6^4)/9152 + (3*y1^10*y2^14*y3^8*yl4^8*yl6^4)/
  9152 + (3*y1^11*y2^14*y3^8*yl4^8*yl6^4)/9152 + 
 (3*y1^12*y2^14*y3^8*yl4^8*yl6^4)/9152 + (3*y1^13*y2^14*y3^8*yl4^8*yl6^4)/
  9152 + (3*y1^14*y2^14*y3^8*yl4^8*yl6^4)/9152 + 
 (y1^4*y2^12*y3^9*yl4^8*yl6^4)/128 + (y1^4*y2^13*y3^9*yl4^8*yl6^4)/384 + 
 (7*y1^4*y2^14*y3^9*yl4^8*yl6^4)/1664 + (y1^4*y2^12*y3^10*yl4^8*yl6^4)/128 + 
 (y1^4*y2^13*y3^10*yl4^8*yl6^4)/384 + (7*y1^4*y2^14*y3^10*yl4^8*yl6^4)/1664 + 
 (y1^4*y2^12*y3^11*yl4^8*yl6^4)/128 + (y1^4*y2^13*y3^11*yl4^8*yl6^4)/384 + 
 (7*y1^4*y2^14*y3^11*yl4^8*yl6^4)/1664 + (y1^4*y2^12*y3^12*yl4^8*yl6^4)/128 + 
 (y1^4*y2^13*y3^12*yl4^8*yl6^4)/384 + (7*y1^4*y2^14*y3^12*yl4^8*yl6^4)/1664 + 
 (y1^4*y2^12*y3^13*yl4^8*yl6^4)/128 + (y1^4*y2^13*y3^13*yl4^8*yl6^4)/384 + 
 (7*y1^4*y2^14*y3^13*yl4^8*yl6^4)/1664 + (y1^4*y2^12*y3^14*yl4^8*yl6^4)/128 + 
 (y1^4*y2^13*y3^14*yl4^8*yl6^4)/384 + (7*y1^4*y2^14*y3^14*yl4^8*yl6^4)/1664 + 
 (13*y1^4*y2^13*y3^9*yl4^9*yl6^4)/1728 + (y1^5*y2^13*y3^9*yl4^9*yl6^4)/1728 + 
 (y1^6*y2^13*y3^9*yl4^9*yl6^4)/1728 + (y1^7*y2^13*y3^9*yl4^9*yl6^4)/1728 + 
 (y1^8*y2^13*y3^9*yl4^9*yl6^4)/1728 + (y1^9*y2^13*y3^9*yl4^9*yl6^4)/1728 + 
 (y1^10*y2^13*y3^9*yl4^9*yl6^4)/1728 + (y1^11*y2^13*y3^9*yl4^9*yl6^4)/1728 + 
 (y1^12*y2^13*y3^9*yl4^9*yl6^4)/1728 + (y1^13*y2^13*y3^9*yl4^9*yl6^4)/1728 + 
 (y1^14*y2^13*y3^9*yl4^9*yl6^4)/1728 + (19*y1^4*y2^14*y3^9*yl4^9*yl6^4)/
  7488 + (y1^5*y2^14*y3^9*yl4^9*yl6^4)/2496 + (y1^6*y2^14*y3^9*yl4^9*yl6^4)/
  2496 + (y1^7*y2^14*y3^9*yl4^9*yl6^4)/2496 + (y1^8*y2^14*y3^9*yl4^9*yl6^4)/
  2496 + (y1^9*y2^14*y3^9*yl4^9*yl6^4)/2496 + (y1^10*y2^14*y3^9*yl4^9*yl6^4)/
  2496 + (y1^11*y2^14*y3^9*yl4^9*yl6^4)/2496 + 
 (y1^12*y2^14*y3^9*yl4^9*yl6^4)/2496 + (y1^13*y2^14*y3^9*yl4^9*yl6^4)/2496 + 
 (y1^14*y2^14*y3^9*yl4^9*yl6^4)/2496 + (y1^4*y2^13*y3^10*yl4^9*yl6^4)/144 + 
 (y1^4*y2^14*y3^10*yl4^9*yl6^4)/468 + (y1^4*y2^13*y3^11*yl4^9*yl6^4)/144 + 
 (y1^4*y2^14*y3^11*yl4^9*yl6^4)/468 + (y1^4*y2^13*y3^12*yl4^9*yl6^4)/144 + 
 (y1^4*y2^14*y3^12*yl4^9*yl6^4)/468 + (y1^4*y2^13*y3^13*yl4^9*yl6^4)/144 + 
 (y1^4*y2^14*y3^13*yl4^9*yl6^4)/468 + (y1^4*y2^13*y3^14*yl4^9*yl6^4)/144 + 
 (y1^4*y2^14*y3^14*yl4^9*yl6^4)/468 + (7*y1^4*y2^14*y3^10*yl4^10*yl6^4)/
  1040 + (y1^5*y2^14*y3^10*yl4^10*yl6^4)/2080 + 
 (y1^6*y2^14*y3^10*yl4^10*yl6^4)/2080 + (y1^7*y2^14*y3^10*yl4^10*yl6^4)/
  2080 + (y1^8*y2^14*y3^10*yl4^10*yl6^4)/2080 + 
 (y1^9*y2^14*y3^10*yl4^10*yl6^4)/2080 + (y1^10*y2^14*y3^10*yl4^10*yl6^4)/
  2080 + (y1^11*y2^14*y3^10*yl4^10*yl6^4)/2080 + 
 (y1^12*y2^14*y3^10*yl4^10*yl6^4)/2080 + (y1^13*y2^14*y3^10*yl4^10*yl6^4)/
  2080 + (y1^14*y2^14*y3^10*yl4^10*yl6^4)/2080 + 
 (y1^4*y2^14*y3^11*yl4^10*yl6^4)/160 + (y1^4*y2^14*y3^12*yl4^10*yl6^4)/160 + 
 (y1^4*y2^14*y3^13*yl4^10*yl6^4)/160 + (y1^4*y2^14*y3^14*yl4^10*yl6^4)/160 + 
 (31*y1^5*y2^4*y3*yl5*yl6^4)/96 - (7*y1^6*y2^4*y3*yl5*yl6^4)/80 - 
 (y1^7*y2^4*y3*yl5*yl6^4)/48 + (y1^8*y2^4*y3*yl5*yl6^4)/336 + 
 (y1^9*y2^4*y3*yl5*yl6^4)/64 + (17*y1^10*y2^4*y3*yl5*yl6^4)/720 + 
 (7*y1^11*y2^4*y3*yl5*yl6^4)/240 + (41*y1^12*y2^4*y3*yl5*yl6^4)/1232 + 
 (7*y1^13*y2^4*y3*yl5*yl6^4)/192 + (73*y1^14*y2^4*y3*yl5*yl6^4)/1872 + 
 (49*y1^5*y2^5*y3*yl5*yl6^4)/192 - (3*y1^6*y2^5*y3*yl5*yl6^4)/80 + 
 (5*y1^8*y2^5*y3*yl5*yl6^4)/336 + (3*y1^9*y2^5*y3*yl5*yl6^4)/128 + 
 (7*y1^10*y2^5*y3*yl5*yl6^4)/240 + (y1^11*y2^5*y3*yl5*yl6^4)/30 + 
 (45*y1^12*y2^5*y3*yl5*yl6^4)/1232 + (5*y1^13*y2^5*y3*yl5*yl6^4)/128 + 
 (77*y1^14*y2^5*y3*yl5*yl6^4)/1872 + (263*y1^5*y2^6*y3*yl5*yl6^4)/960 - 
 (3*y1^6*y2^6*y3*yl5*yl6^4)/80 + (5*y1^8*y2^6*y3*yl5*yl6^4)/336 + 
 (3*y1^9*y2^6*y3*yl5*yl6^4)/128 + (7*y1^10*y2^6*y3*yl5*yl6^4)/240 + 
 (y1^11*y2^6*y3*yl5*yl6^4)/30 + (45*y1^12*y2^6*y3*yl5*yl6^4)/1232 + 
 (5*y1^13*y2^6*y3*yl5*yl6^4)/128 + (77*y1^14*y2^6*y3*yl5*yl6^4)/1872 + 
 (281*y1^5*y2^7*y3*yl5*yl6^4)/960 - (3*y1^6*y2^7*y3*yl5*yl6^4)/80 + 
 (5*y1^8*y2^7*y3*yl5*yl6^4)/336 + (3*y1^9*y2^7*y3*yl5*yl6^4)/128 + 
 (7*y1^10*y2^7*y3*yl5*yl6^4)/240 + (y1^11*y2^7*y3*yl5*yl6^4)/30 + 
 (45*y1^12*y2^7*y3*yl5*yl6^4)/1232 + (5*y1^13*y2^7*y3*yl5*yl6^4)/128 + 
 (77*y1^14*y2^7*y3*yl5*yl6^4)/1872 + (517*y1^5*y2^8*y3*yl5*yl6^4)/1680 - 
 (3*y1^6*y2^8*y3*yl5*yl6^4)/80 + (5*y1^8*y2^8*y3*yl5*yl6^4)/336 + 
 (3*y1^9*y2^8*y3*yl5*yl6^4)/128 + (7*y1^10*y2^8*y3*yl5*yl6^4)/240 + 
 (y1^11*y2^8*y3*yl5*yl6^4)/30 + (45*y1^12*y2^8*y3*yl5*yl6^4)/1232 + 
 (5*y1^13*y2^8*y3*yl5*yl6^4)/128 + (77*y1^14*y2^8*y3*yl5*yl6^4)/1872 + 
 (4301*y1^5*y2^9*y3*yl5*yl6^4)/13440 - (3*y1^6*y2^9*y3*yl5*yl6^4)/80 + 
 (5*y1^8*y2^9*y3*yl5*yl6^4)/336 + (3*y1^9*y2^9*y3*yl5*yl6^4)/128 + 
 (7*y1^10*y2^9*y3*yl5*yl6^4)/240 + (y1^11*y2^9*y3*yl5*yl6^4)/30 + 
 (45*y1^12*y2^9*y3*yl5*yl6^4)/1232 + (5*y1^13*y2^9*y3*yl5*yl6^4)/128 + 
 (77*y1^14*y2^9*y3*yl5*yl6^4)/1872 + (13319*y1^5*y2^10*y3*yl5*yl6^4)/40320 - 
 (3*y1^6*y2^10*y3*yl5*yl6^4)/80 + (5*y1^8*y2^10*y3*yl5*yl6^4)/336 + 
 (3*y1^9*y2^10*y3*yl5*yl6^4)/128 + (7*y1^10*y2^10*y3*yl5*yl6^4)/240 + 
 (y1^11*y2^10*y3*yl5*yl6^4)/30 + (45*y1^12*y2^10*y3*yl5*yl6^4)/1232 + 
 (5*y1^13*y2^10*y3*yl5*yl6^4)/128 + (77*y1^14*y2^10*y3*yl5*yl6^4)/1872 + 
 (4559*y1^5*y2^11*y3*yl5*yl6^4)/13440 - (3*y1^6*y2^11*y3*yl5*yl6^4)/80 + 
 (5*y1^8*y2^11*y3*yl5*yl6^4)/336 + (3*y1^9*y2^11*y3*yl5*yl6^4)/128 + 
 (7*y1^10*y2^11*y3*yl5*yl6^4)/240 + (y1^11*y2^11*y3*yl5*yl6^4)/30 + 
 (45*y1^12*y2^11*y3*yl5*yl6^4)/1232 + (5*y1^13*y2^11*y3*yl5*yl6^4)/128 + 
 (77*y1^14*y2^11*y3*yl5*yl6^4)/1872 + (855*y1^5*y2^12*y3*yl5*yl6^4)/2464 - 
 (3*y1^6*y2^12*y3*yl5*yl6^4)/80 + (5*y1^8*y2^12*y3*yl5*yl6^4)/336 + 
 (3*y1^9*y2^12*y3*yl5*yl6^4)/128 + (7*y1^10*y2^12*y3*yl5*yl6^4)/240 + 
 (y1^11*y2^12*y3*yl5*yl6^4)/30 + (45*y1^12*y2^12*y3*yl5*yl6^4)/1232 + 
 (5*y1^13*y2^12*y3*yl5*yl6^4)/128 + (77*y1^14*y2^12*y3*yl5*yl6^4)/1872 + 
 (156973*y1^5*y2^13*y3*yl5*yl6^4)/443520 - (3*y1^6*y2^13*y3*yl5*yl6^4)/80 + 
 (5*y1^8*y2^13*y3*yl5*yl6^4)/336 + (3*y1^9*y2^13*y3*yl5*yl6^4)/128 + 
 (7*y1^10*y2^13*y3*yl5*yl6^4)/240 + (y1^11*y2^13*y3*yl5*yl6^4)/30 + 
 (45*y1^12*y2^13*y3*yl5*yl6^4)/1232 + (5*y1^13*y2^13*y3*yl5*yl6^4)/128 + 
 (77*y1^14*y2^13*y3*yl5*yl6^4)/1872 + (2076629*y1^5*y2^14*y3*yl5*yl6^4)/
  5765760 - (3*y1^6*y2^14*y3*yl5*yl6^4)/80 + (5*y1^8*y2^14*y3*yl5*yl6^4)/
  336 + (3*y1^9*y2^14*y3*yl5*yl6^4)/128 + (7*y1^10*y2^14*y3*yl5*yl6^4)/240 + 
 (y1^11*y2^14*y3*yl5*yl6^4)/30 + (45*y1^12*y2^14*y3*yl5*yl6^4)/1232 + 
 (5*y1^13*y2^14*y3*yl5*yl6^4)/128 + (77*y1^14*y2^14*y3*yl5*yl6^4)/1872 + 
 (19*y1^5*y2^4*y3^2*yl5*yl6^4)/96 - (y1^6*y2^4*y3^2*yl5*yl6^4)/10 - 
 (y1^7*y2^4*y3^2*yl5*yl6^4)/24 - (y1^8*y2^4*y3^2*yl5*yl6^4)/42 - 
 (y1^9*y2^4*y3^2*yl5*yl6^4)/64 - (y1^10*y2^4*y3^2*yl5*yl6^4)/90 - 
 (y1^11*y2^4*y3^2*yl5*yl6^4)/120 - (y1^12*y2^4*y3^2*yl5*yl6^4)/154 - 
 (y1^13*y2^4*y3^2*yl5*yl6^4)/192 - (y1^14*y2^4*y3^2*yl5*yl6^4)/234 + 
 (37*y1^5*y2^5*y3^2*yl5*yl6^4)/192 - (y1^6*y2^5*y3^2*yl5*yl6^4)/20 - 
 (y1^7*y2^5*y3^2*yl5*yl6^4)/48 - (y1^8*y2^5*y3^2*yl5*yl6^4)/84 - 
 (y1^9*y2^5*y3^2*yl5*yl6^4)/128 - (y1^10*y2^5*y3^2*yl5*yl6^4)/180 - 
 (y1^11*y2^5*y3^2*yl5*yl6^4)/240 - (y1^12*y2^5*y3^2*yl5*yl6^4)/308 - 
 (y1^13*y2^5*y3^2*yl5*yl6^4)/384 - (y1^14*y2^5*y3^2*yl5*yl6^4)/468 + 
 (203*y1^5*y2^6*y3^2*yl5*yl6^4)/960 - (y1^6*y2^6*y3^2*yl5*yl6^4)/20 - 
 (y1^7*y2^6*y3^2*yl5*yl6^4)/48 - (y1^8*y2^6*y3^2*yl5*yl6^4)/84 - 
 (y1^9*y2^6*y3^2*yl5*yl6^4)/128 - (y1^10*y2^6*y3^2*yl5*yl6^4)/180 - 
 (y1^11*y2^6*y3^2*yl5*yl6^4)/240 - (y1^12*y2^6*y3^2*yl5*yl6^4)/308 - 
 (y1^13*y2^6*y3^2*yl5*yl6^4)/384 - (y1^14*y2^6*y3^2*yl5*yl6^4)/468 + 
 (221*y1^5*y2^7*y3^2*yl5*yl6^4)/960 - (y1^6*y2^7*y3^2*yl5*yl6^4)/20 - 
 (y1^7*y2^7*y3^2*yl5*yl6^4)/48 - (y1^8*y2^7*y3^2*yl5*yl6^4)/84 - 
 (y1^9*y2^7*y3^2*yl5*yl6^4)/128 - (y1^10*y2^7*y3^2*yl5*yl6^4)/180 - 
 (y1^11*y2^7*y3^2*yl5*yl6^4)/240 - (y1^12*y2^7*y3^2*yl5*yl6^4)/308 - 
 (y1^13*y2^7*y3^2*yl5*yl6^4)/384 - (y1^14*y2^7*y3^2*yl5*yl6^4)/468 + 
 (103*y1^5*y2^8*y3^2*yl5*yl6^4)/420 - (y1^6*y2^8*y3^2*yl5*yl6^4)/20 - 
 (y1^7*y2^8*y3^2*yl5*yl6^4)/48 - (y1^8*y2^8*y3^2*yl5*yl6^4)/84 - 
 (y1^9*y2^8*y3^2*yl5*yl6^4)/128 - (y1^10*y2^8*y3^2*yl5*yl6^4)/180 - 
 (y1^11*y2^8*y3^2*yl5*yl6^4)/240 - (y1^12*y2^8*y3^2*yl5*yl6^4)/308 - 
 (y1^13*y2^8*y3^2*yl5*yl6^4)/384 - (y1^14*y2^8*y3^2*yl5*yl6^4)/468 + 
 (3461*y1^5*y2^9*y3^2*yl5*yl6^4)/13440 - (y1^6*y2^9*y3^2*yl5*yl6^4)/20 - 
 (y1^7*y2^9*y3^2*yl5*yl6^4)/48 - (y1^8*y2^9*y3^2*yl5*yl6^4)/84 - 
 (y1^9*y2^9*y3^2*yl5*yl6^4)/128 - (y1^10*y2^9*y3^2*yl5*yl6^4)/180 - 
 (y1^11*y2^9*y3^2*yl5*yl6^4)/240 - (y1^12*y2^9*y3^2*yl5*yl6^4)/308 - 
 (y1^13*y2^9*y3^2*yl5*yl6^4)/384 - (y1^14*y2^9*y3^2*yl5*yl6^4)/468 + 
 (10799*y1^5*y2^10*y3^2*yl5*yl6^4)/40320 - (y1^6*y2^10*y3^2*yl5*yl6^4)/20 - 
 (y1^7*y2^10*y3^2*yl5*yl6^4)/48 - (y1^8*y2^10*y3^2*yl5*yl6^4)/84 - 
 (y1^9*y2^10*y3^2*yl5*yl6^4)/128 - (y1^10*y2^10*y3^2*yl5*yl6^4)/180 - 
 (y1^11*y2^10*y3^2*yl5*yl6^4)/240 - (y1^12*y2^10*y3^2*yl5*yl6^4)/308 - 
 (y1^13*y2^10*y3^2*yl5*yl6^4)/384 - (y1^14*y2^10*y3^2*yl5*yl6^4)/468 + 
 (3719*y1^5*y2^11*y3^2*yl5*yl6^4)/13440 - (y1^6*y2^11*y3^2*yl5*yl6^4)/20 - 
 (y1^7*y2^11*y3^2*yl5*yl6^4)/48 - (y1^8*y2^11*y3^2*yl5*yl6^4)/84 - 
 (y1^9*y2^11*y3^2*yl5*yl6^4)/128 - (y1^10*y2^11*y3^2*yl5*yl6^4)/180 - 
 (y1^11*y2^11*y3^2*yl5*yl6^4)/240 - (y1^12*y2^11*y3^2*yl5*yl6^4)/308 - 
 (y1^13*y2^11*y3^2*yl5*yl6^4)/384 - (y1^14*y2^11*y3^2*yl5*yl6^4)/468 + 
 (701*y1^5*y2^12*y3^2*yl5*yl6^4)/2464 - (y1^6*y2^12*y3^2*yl5*yl6^4)/20 - 
 (y1^7*y2^12*y3^2*yl5*yl6^4)/48 - (y1^8*y2^12*y3^2*yl5*yl6^4)/84 - 
 (y1^9*y2^12*y3^2*yl5*yl6^4)/128 - (y1^10*y2^12*y3^2*yl5*yl6^4)/180 - 
 (y1^11*y2^12*y3^2*yl5*yl6^4)/240 - (y1^12*y2^12*y3^2*yl5*yl6^4)/308 - 
 (y1^13*y2^12*y3^2*yl5*yl6^4)/384 - (y1^14*y2^12*y3^2*yl5*yl6^4)/468 + 
 (129253*y1^5*y2^13*y3^2*yl5*yl6^4)/443520 - (y1^6*y2^13*y3^2*yl5*yl6^4)/20 - 
 (y1^7*y2^13*y3^2*yl5*yl6^4)/48 - (y1^8*y2^13*y3^2*yl5*yl6^4)/84 - 
 (y1^9*y2^13*y3^2*yl5*yl6^4)/128 - (y1^10*y2^13*y3^2*yl5*yl6^4)/180 - 
 (y1^11*y2^13*y3^2*yl5*yl6^4)/240 - (y1^12*y2^13*y3^2*yl5*yl6^4)/308 - 
 (y1^13*y2^13*y3^2*yl5*yl6^4)/384 - (y1^14*y2^13*y3^2*yl5*yl6^4)/468 + 
 (1716269*y1^5*y2^14*y3^2*yl5*yl6^4)/5765760 - 
 (y1^6*y2^14*y3^2*yl5*yl6^4)/20 - (y1^7*y2^14*y3^2*yl5*yl6^4)/48 - 
 (y1^8*y2^14*y3^2*yl5*yl6^4)/84 - (y1^9*y2^14*y3^2*yl5*yl6^4)/128 - 
 (y1^10*y2^14*y3^2*yl5*yl6^4)/180 - (y1^11*y2^14*y3^2*yl5*yl6^4)/240 - 
 (y1^12*y2^14*y3^2*yl5*yl6^4)/308 - (y1^13*y2^14*y3^2*yl5*yl6^4)/384 - 
 (y1^14*y2^14*y3^2*yl5*yl6^4)/468 + (y1^5*y2^4*y3^3*yl5*yl6^4)/6 - 
 (y1^6*y2^4*y3^3*yl5*yl6^4)/10 - (y1^7*y2^4*y3^3*yl5*yl6^4)/24 - 
 (y1^8*y2^4*y3^3*yl5*yl6^4)/42 - (y1^9*y2^4*y3^3*yl5*yl6^4)/64 - 
 (y1^10*y2^4*y3^3*yl5*yl6^4)/90 - (y1^11*y2^4*y3^3*yl5*yl6^4)/120 - 
 (y1^12*y2^4*y3^3*yl5*yl6^4)/154 - (y1^13*y2^4*y3^3*yl5*yl6^4)/192 - 
 (y1^14*y2^4*y3^3*yl5*yl6^4)/234 + (37*y1^5*y2^5*y3^3*yl5*yl6^4)/192 - 
 (y1^6*y2^5*y3^3*yl5*yl6^4)/20 - (y1^7*y2^5*y3^3*yl5*yl6^4)/48 - 
 (y1^8*y2^5*y3^3*yl5*yl6^4)/84 - (y1^9*y2^5*y3^3*yl5*yl6^4)/128 - 
 (y1^10*y2^5*y3^3*yl5*yl6^4)/180 - (y1^11*y2^5*y3^3*yl5*yl6^4)/240 - 
 (y1^12*y2^5*y3^3*yl5*yl6^4)/308 - (y1^13*y2^5*y3^3*yl5*yl6^4)/384 - 
 (y1^14*y2^5*y3^3*yl5*yl6^4)/468 + (203*y1^5*y2^6*y3^3*yl5*yl6^4)/960 - 
 (y1^6*y2^6*y3^3*yl5*yl6^4)/20 - (y1^7*y2^6*y3^3*yl5*yl6^4)/48 - 
 (y1^8*y2^6*y3^3*yl5*yl6^4)/84 - (y1^9*y2^6*y3^3*yl5*yl6^4)/128 - 
 (y1^10*y2^6*y3^3*yl5*yl6^4)/180 - (y1^11*y2^6*y3^3*yl5*yl6^4)/240 - 
 (y1^12*y2^6*y3^3*yl5*yl6^4)/308 - (y1^13*y2^6*y3^3*yl5*yl6^4)/384 - 
 (y1^14*y2^6*y3^3*yl5*yl6^4)/468 + (221*y1^5*y2^7*y3^3*yl5*yl6^4)/960 - 
 (y1^6*y2^7*y3^3*yl5*yl6^4)/20 - (y1^7*y2^7*y3^3*yl5*yl6^4)/48 - 
 (y1^8*y2^7*y3^3*yl5*yl6^4)/84 - (y1^9*y2^7*y3^3*yl5*yl6^4)/128 - 
 (y1^10*y2^7*y3^3*yl5*yl6^4)/180 - (y1^11*y2^7*y3^3*yl5*yl6^4)/240 - 
 (y1^12*y2^7*y3^3*yl5*yl6^4)/308 - (y1^13*y2^7*y3^3*yl5*yl6^4)/384 - 
 (y1^14*y2^7*y3^3*yl5*yl6^4)/468 + (103*y1^5*y2^8*y3^3*yl5*yl6^4)/420 - 
 (y1^6*y2^8*y3^3*yl5*yl6^4)/20 - (y1^7*y2^8*y3^3*yl5*yl6^4)/48 - 
 (y1^8*y2^8*y3^3*yl5*yl6^4)/84 - (y1^9*y2^8*y3^3*yl5*yl6^4)/128 - 
 (y1^10*y2^8*y3^3*yl5*yl6^4)/180 - (y1^11*y2^8*y3^3*yl5*yl6^4)/240 - 
 (y1^12*y2^8*y3^3*yl5*yl6^4)/308 - (y1^13*y2^8*y3^3*yl5*yl6^4)/384 - 
 (y1^14*y2^8*y3^3*yl5*yl6^4)/468 + (3461*y1^5*y2^9*y3^3*yl5*yl6^4)/13440 - 
 (y1^6*y2^9*y3^3*yl5*yl6^4)/20 - (y1^7*y2^9*y3^3*yl5*yl6^4)/48 - 
 (y1^8*y2^9*y3^3*yl5*yl6^4)/84 - (y1^9*y2^9*y3^3*yl5*yl6^4)/128 - 
 (y1^10*y2^9*y3^3*yl5*yl6^4)/180 - (y1^11*y2^9*y3^3*yl5*yl6^4)/240 - 
 (y1^12*y2^9*y3^3*yl5*yl6^4)/308 - (y1^13*y2^9*y3^3*yl5*yl6^4)/384 - 
 (y1^14*y2^9*y3^3*yl5*yl6^4)/468 + (10799*y1^5*y2^10*y3^3*yl5*yl6^4)/40320 - 
 (y1^6*y2^10*y3^3*yl5*yl6^4)/20 - (y1^7*y2^10*y3^3*yl5*yl6^4)/48 - 
 (y1^8*y2^10*y3^3*yl5*yl6^4)/84 - (y1^9*y2^10*y3^3*yl5*yl6^4)/128 - 
 (y1^10*y2^10*y3^3*yl5*yl6^4)/180 - (y1^11*y2^10*y3^3*yl5*yl6^4)/240 - 
 (y1^12*y2^10*y3^3*yl5*yl6^4)/308 - (y1^13*y2^10*y3^3*yl5*yl6^4)/384 - 
 (y1^14*y2^10*y3^3*yl5*yl6^4)/468 + (3719*y1^5*y2^11*y3^3*yl5*yl6^4)/13440 - 
 (y1^6*y2^11*y3^3*yl5*yl6^4)/20 - (y1^7*y2^11*y3^3*yl5*yl6^4)/48 - 
 (y1^8*y2^11*y3^3*yl5*yl6^4)/84 - (y1^9*y2^11*y3^3*yl5*yl6^4)/128 - 
 (y1^10*y2^11*y3^3*yl5*yl6^4)/180 - (y1^11*y2^11*y3^3*yl5*yl6^4)/240 - 
 (y1^12*y2^11*y3^3*yl5*yl6^4)/308 - (y1^13*y2^11*y3^3*yl5*yl6^4)/384 - 
 (y1^14*y2^11*y3^3*yl5*yl6^4)/468 + (701*y1^5*y2^12*y3^3*yl5*yl6^4)/2464 - 
 (y1^6*y2^12*y3^3*yl5*yl6^4)/20 - (y1^7*y2^12*y3^3*yl5*yl6^4)/48 - 
 (y1^8*y2^12*y3^3*yl5*yl6^4)/84 - (y1^9*y2^12*y3^3*yl5*yl6^4)/128 - 
 (y1^10*y2^12*y3^3*yl5*yl6^4)/180 - (y1^11*y2^12*y3^3*yl5*yl6^4)/240 - 
 (y1^12*y2^12*y3^3*yl5*yl6^4)/308 - (y1^13*y2^12*y3^3*yl5*yl6^4)/384 - 
 (y1^14*y2^12*y3^3*yl5*yl6^4)/468 + (129253*y1^5*y2^13*y3^3*yl5*yl6^4)/
  443520 - (y1^6*y2^13*y3^3*yl5*yl6^4)/20 - (y1^7*y2^13*y3^3*yl5*yl6^4)/48 - 
 (y1^8*y2^13*y3^3*yl5*yl6^4)/84 - (y1^9*y2^13*y3^3*yl5*yl6^4)/128 - 
 (y1^10*y2^13*y3^3*yl5*yl6^4)/180 - (y1^11*y2^13*y3^3*yl5*yl6^4)/240 - 
 (y1^12*y2^13*y3^3*yl5*yl6^4)/308 - (y1^13*y2^13*y3^3*yl5*yl6^4)/384 - 
 (y1^14*y2^13*y3^3*yl5*yl6^4)/468 + (1716269*y1^5*y2^14*y3^3*yl5*yl6^4)/
  5765760 - (y1^6*y2^14*y3^3*yl5*yl6^4)/20 - (y1^7*y2^14*y3^3*yl5*yl6^4)/48 - 
 (y1^8*y2^14*y3^3*yl5*yl6^4)/84 - (y1^9*y2^14*y3^3*yl5*yl6^4)/128 - 
 (y1^10*y2^14*y3^3*yl5*yl6^4)/180 - (y1^11*y2^14*y3^3*yl5*yl6^4)/240 - 
 (y1^12*y2^14*y3^3*yl5*yl6^4)/308 - (y1^13*y2^14*y3^3*yl5*yl6^4)/384 - 
 (y1^14*y2^14*y3^3*yl5*yl6^4)/468 + (7*y1^5*y2^4*y3^4*yl5*yl6^4)/48 - 
 (y1^6*y2^4*y3^4*yl5*yl6^4)/10 - (y1^7*y2^4*y3^4*yl5*yl6^4)/24 - 
 (y1^8*y2^4*y3^4*yl5*yl6^4)/42 - (y1^9*y2^4*y3^4*yl5*yl6^4)/64 - 
 (y1^10*y2^4*y3^4*yl5*yl6^4)/90 - (y1^11*y2^4*y3^4*yl5*yl6^4)/120 - 
 (y1^12*y2^4*y3^4*yl5*yl6^4)/154 - (y1^13*y2^4*y3^4*yl5*yl6^4)/192 - 
 (y1^14*y2^4*y3^4*yl5*yl6^4)/234 + (37*y1^5*y2^5*y3^4*yl5*yl6^4)/192 - 
 (y1^6*y2^5*y3^4*yl5*yl6^4)/20 - (y1^7*y2^5*y3^4*yl5*yl6^4)/48 - 
 (y1^8*y2^5*y3^4*yl5*yl6^4)/84 - (y1^9*y2^5*y3^4*yl5*yl6^4)/128 - 
 (y1^10*y2^5*y3^4*yl5*yl6^4)/180 - (y1^11*y2^5*y3^4*yl5*yl6^4)/240 - 
 (y1^12*y2^5*y3^4*yl5*yl6^4)/308 - (y1^13*y2^5*y3^4*yl5*yl6^4)/384 - 
 (y1^14*y2^5*y3^4*yl5*yl6^4)/468 + (203*y1^5*y2^6*y3^4*yl5*yl6^4)/960 - 
 (y1^6*y2^6*y3^4*yl5*yl6^4)/20 - (y1^7*y2^6*y3^4*yl5*yl6^4)/48 - 
 (y1^8*y2^6*y3^4*yl5*yl6^4)/84 - (y1^9*y2^6*y3^4*yl5*yl6^4)/128 - 
 (y1^10*y2^6*y3^4*yl5*yl6^4)/180 - (y1^11*y2^6*y3^4*yl5*yl6^4)/240 - 
 (y1^12*y2^6*y3^4*yl5*yl6^4)/308 - (y1^13*y2^6*y3^4*yl5*yl6^4)/384 - 
 (y1^14*y2^6*y3^4*yl5*yl6^4)/468 + (221*y1^5*y2^7*y3^4*yl5*yl6^4)/960 - 
 (y1^6*y2^7*y3^4*yl5*yl6^4)/20 - (y1^7*y2^7*y3^4*yl5*yl6^4)/48 - 
 (y1^8*y2^7*y3^4*yl5*yl6^4)/84 - (y1^9*y2^7*y3^4*yl5*yl6^4)/128 - 
 (y1^10*y2^7*y3^4*yl5*yl6^4)/180 - (y1^11*y2^7*y3^4*yl5*yl6^4)/240 - 
 (y1^12*y2^7*y3^4*yl5*yl6^4)/308 - (y1^13*y2^7*y3^4*yl5*yl6^4)/384 - 
 (y1^14*y2^7*y3^4*yl5*yl6^4)/468 + (103*y1^5*y2^8*y3^4*yl5*yl6^4)/420 - 
 (y1^6*y2^8*y3^4*yl5*yl6^4)/20 - (y1^7*y2^8*y3^4*yl5*yl6^4)/48 - 
 (y1^8*y2^8*y3^4*yl5*yl6^4)/84 - (y1^9*y2^8*y3^4*yl5*yl6^4)/128 - 
 (y1^10*y2^8*y3^4*yl5*yl6^4)/180 - (y1^11*y2^8*y3^4*yl5*yl6^4)/240 - 
 (y1^12*y2^8*y3^4*yl5*yl6^4)/308 - (y1^13*y2^8*y3^4*yl5*yl6^4)/384 - 
 (y1^14*y2^8*y3^4*yl5*yl6^4)/468 + (3461*y1^5*y2^9*y3^4*yl5*yl6^4)/13440 - 
 (y1^6*y2^9*y3^4*yl5*yl6^4)/20 - (y1^7*y2^9*y3^4*yl5*yl6^4)/48 - 
 (y1^8*y2^9*y3^4*yl5*yl6^4)/84 - (y1^9*y2^9*y3^4*yl5*yl6^4)/128 - 
 (y1^10*y2^9*y3^4*yl5*yl6^4)/180 - (y1^11*y2^9*y3^4*yl5*yl6^4)/240 - 
 (y1^12*y2^9*y3^4*yl5*yl6^4)/308 - (y1^13*y2^9*y3^4*yl5*yl6^4)/384 - 
 (y1^14*y2^9*y3^4*yl5*yl6^4)/468 + (10799*y1^5*y2^10*y3^4*yl5*yl6^4)/40320 - 
 (y1^6*y2^10*y3^4*yl5*yl6^4)/20 - (y1^7*y2^10*y3^4*yl5*yl6^4)/48 - 
 (y1^8*y2^10*y3^4*yl5*yl6^4)/84 - (y1^9*y2^10*y3^4*yl5*yl6^4)/128 - 
 (y1^10*y2^10*y3^4*yl5*yl6^4)/180 - (y1^11*y2^10*y3^4*yl5*yl6^4)/240 - 
 (y1^12*y2^10*y3^4*yl5*yl6^4)/308 - (y1^13*y2^10*y3^4*yl5*yl6^4)/384 - 
 (y1^14*y2^10*y3^4*yl5*yl6^4)/468 + (3719*y1^5*y2^11*y3^4*yl5*yl6^4)/13440 - 
 (y1^6*y2^11*y3^4*yl5*yl6^4)/20 - (y1^7*y2^11*y3^4*yl5*yl6^4)/48 - 
 (y1^8*y2^11*y3^4*yl5*yl6^4)/84 - (y1^9*y2^11*y3^4*yl5*yl6^4)/128 - 
 (y1^10*y2^11*y3^4*yl5*yl6^4)/180 - (y1^11*y2^11*y3^4*yl5*yl6^4)/240 - 
 (y1^12*y2^11*y3^4*yl5*yl6^4)/308 - (y1^13*y2^11*y3^4*yl5*yl6^4)/384 - 
 (y1^14*y2^11*y3^4*yl5*yl6^4)/468 + (701*y1^5*y2^12*y3^4*yl5*yl6^4)/2464 - 
 (y1^6*y2^12*y3^4*yl5*yl6^4)/20 - (y1^7*y2^12*y3^4*yl5*yl6^4)/48 - 
 (y1^8*y2^12*y3^4*yl5*yl6^4)/84 - (y1^9*y2^12*y3^4*yl5*yl6^4)/128 - 
 (y1^10*y2^12*y3^4*yl5*yl6^4)/180 - (y1^11*y2^12*y3^4*yl5*yl6^4)/240 - 
 (y1^12*y2^12*y3^4*yl5*yl6^4)/308 - (y1^13*y2^12*y3^4*yl5*yl6^4)/384 - 
 (y1^14*y2^12*y3^4*yl5*yl6^4)/468 + (129253*y1^5*y2^13*y3^4*yl5*yl6^4)/
  443520 - (y1^6*y2^13*y3^4*yl5*yl6^4)/20 - (y1^7*y2^13*y3^4*yl5*yl6^4)/48 - 
 (y1^8*y2^13*y3^4*yl5*yl6^4)/84 - (y1^9*y2^13*y3^4*yl5*yl6^4)/128 - 
 (y1^10*y2^13*y3^4*yl5*yl6^4)/180 - (y1^11*y2^13*y3^4*yl5*yl6^4)/240 - 
 (y1^12*y2^13*y3^4*yl5*yl6^4)/308 - (y1^13*y2^13*y3^4*yl5*yl6^4)/384 - 
 (y1^14*y2^13*y3^4*yl5*yl6^4)/468 + (1716269*y1^5*y2^14*y3^4*yl5*yl6^4)/
  5765760 - (y1^6*y2^14*y3^4*yl5*yl6^4)/20 - (y1^7*y2^14*y3^4*yl5*yl6^4)/48 - 
 (y1^8*y2^14*y3^4*yl5*yl6^4)/84 - (y1^9*y2^14*y3^4*yl5*yl6^4)/128 - 
 (y1^10*y2^14*y3^4*yl5*yl6^4)/180 - (y1^11*y2^14*y3^4*yl5*yl6^4)/240 - 
 (y1^12*y2^14*y3^4*yl5*yl6^4)/308 - (y1^13*y2^14*y3^4*yl5*yl6^4)/384 - 
 (y1^14*y2^14*y3^4*yl5*yl6^4)/468 + (25*y1^5*y2^4*y3^5*yl5*yl6^4)/192 - 
 (y1^6*y2^4*y3^5*yl5*yl6^4)/10 - (y1^7*y2^4*y3^5*yl5*yl6^4)/24 - 
 (y1^8*y2^4*y3^5*yl5*yl6^4)/42 - (y1^9*y2^4*y3^5*yl5*yl6^4)/64 - 
 (y1^10*y2^4*y3^5*yl5*yl6^4)/90 - (y1^11*y2^4*y3^5*yl5*yl6^4)/120 - 
 (y1^12*y2^4*y3^5*yl5*yl6^4)/154 - (y1^13*y2^4*y3^5*yl5*yl6^4)/192 - 
 (y1^14*y2^4*y3^5*yl5*yl6^4)/234 + (37*y1^5*y2^5*y3^5*yl5*yl6^4)/192 - 
 (y1^6*y2^5*y3^5*yl5*yl6^4)/20 - (y1^7*y2^5*y3^5*yl5*yl6^4)/48 - 
 (y1^8*y2^5*y3^5*yl5*yl6^4)/84 - (y1^9*y2^5*y3^5*yl5*yl6^4)/128 - 
 (y1^10*y2^5*y3^5*yl5*yl6^4)/180 - (y1^11*y2^5*y3^5*yl5*yl6^4)/240 - 
 (y1^12*y2^5*y3^5*yl5*yl6^4)/308 - (y1^13*y2^5*y3^5*yl5*yl6^4)/384 - 
 (y1^14*y2^5*y3^5*yl5*yl6^4)/468 + (203*y1^5*y2^6*y3^5*yl5*yl6^4)/960 - 
 (y1^6*y2^6*y3^5*yl5*yl6^4)/20 - (y1^7*y2^6*y3^5*yl5*yl6^4)/48 - 
 (y1^8*y2^6*y3^5*yl5*yl6^4)/84 - (y1^9*y2^6*y3^5*yl5*yl6^4)/128 - 
 (y1^10*y2^6*y3^5*yl5*yl6^4)/180 - (y1^11*y2^6*y3^5*yl5*yl6^4)/240 - 
 (y1^12*y2^6*y3^5*yl5*yl6^4)/308 - (y1^13*y2^6*y3^5*yl5*yl6^4)/384 - 
 (y1^14*y2^6*y3^5*yl5*yl6^4)/468 + (221*y1^5*y2^7*y3^5*yl5*yl6^4)/960 - 
 (y1^6*y2^7*y3^5*yl5*yl6^4)/20 - (y1^7*y2^7*y3^5*yl5*yl6^4)/48 - 
 (y1^8*y2^7*y3^5*yl5*yl6^4)/84 - (y1^9*y2^7*y3^5*yl5*yl6^4)/128 - 
 (y1^10*y2^7*y3^5*yl5*yl6^4)/180 - (y1^11*y2^7*y3^5*yl5*yl6^4)/240 - 
 (y1^12*y2^7*y3^5*yl5*yl6^4)/308 - (y1^13*y2^7*y3^5*yl5*yl6^4)/384 - 
 (y1^14*y2^7*y3^5*yl5*yl6^4)/468 + (103*y1^5*y2^8*y3^5*yl5*yl6^4)/420 - 
 (y1^6*y2^8*y3^5*yl5*yl6^4)/20 - (y1^7*y2^8*y3^5*yl5*yl6^4)/48 - 
 (y1^8*y2^8*y3^5*yl5*yl6^4)/84 - (y1^9*y2^8*y3^5*yl5*yl6^4)/128 - 
 (y1^10*y2^8*y3^5*yl5*yl6^4)/180 - (y1^11*y2^8*y3^5*yl5*yl6^4)/240 - 
 (y1^12*y2^8*y3^5*yl5*yl6^4)/308 - (y1^13*y2^8*y3^5*yl5*yl6^4)/384 - 
 (y1^14*y2^8*y3^5*yl5*yl6^4)/468 + (3461*y1^5*y2^9*y3^5*yl5*yl6^4)/13440 - 
 (y1^6*y2^9*y3^5*yl5*yl6^4)/20 - (y1^7*y2^9*y3^5*yl5*yl6^4)/48 - 
 (y1^8*y2^9*y3^5*yl5*yl6^4)/84 - (y1^9*y2^9*y3^5*yl5*yl6^4)/128 - 
 (y1^10*y2^9*y3^5*yl5*yl6^4)/180 - (y1^11*y2^9*y3^5*yl5*yl6^4)/240 - 
 (y1^12*y2^9*y3^5*yl5*yl6^4)/308 - (y1^13*y2^9*y3^5*yl5*yl6^4)/384 - 
 (y1^14*y2^9*y3^5*yl5*yl6^4)/468 + (10799*y1^5*y2^10*y3^5*yl5*yl6^4)/40320 - 
 (y1^6*y2^10*y3^5*yl5*yl6^4)/20 - (y1^7*y2^10*y3^5*yl5*yl6^4)/48 - 
 (y1^8*y2^10*y3^5*yl5*yl6^4)/84 - (y1^9*y2^10*y3^5*yl5*yl6^4)/128 - 
 (y1^10*y2^10*y3^5*yl5*yl6^4)/180 - (y1^11*y2^10*y3^5*yl5*yl6^4)/240 - 
 (y1^12*y2^10*y3^5*yl5*yl6^4)/308 - (y1^13*y2^10*y3^5*yl5*yl6^4)/384 - 
 (y1^14*y2^10*y3^5*yl5*yl6^4)/468 + (3719*y1^5*y2^11*y3^5*yl5*yl6^4)/13440 - 
 (y1^6*y2^11*y3^5*yl5*yl6^4)/20 - (y1^7*y2^11*y3^5*yl5*yl6^4)/48 - 
 (y1^8*y2^11*y3^5*yl5*yl6^4)/84 - (y1^9*y2^11*y3^5*yl5*yl6^4)/128 - 
 (y1^10*y2^11*y3^5*yl5*yl6^4)/180 - (y1^11*y2^11*y3^5*yl5*yl6^4)/240 - 
 (y1^12*y2^11*y3^5*yl5*yl6^4)/308 - (y1^13*y2^11*y3^5*yl5*yl6^4)/384 - 
 (y1^14*y2^11*y3^5*yl5*yl6^4)/468 + (701*y1^5*y2^12*y3^5*yl5*yl6^4)/2464 - 
 (y1^6*y2^12*y3^5*yl5*yl6^4)/20 - (y1^7*y2^12*y3^5*yl5*yl6^4)/48 - 
 (y1^8*y2^12*y3^5*yl5*yl6^4)/84 - (y1^9*y2^12*y3^5*yl5*yl6^4)/128 - 
 (y1^10*y2^12*y3^5*yl5*yl6^4)/180 - (y1^11*y2^12*y3^5*yl5*yl6^4)/240 - 
 (y1^12*y2^12*y3^5*yl5*yl6^4)/308 - (y1^13*y2^12*y3^5*yl5*yl6^4)/384 - 
 (y1^14*y2^12*y3^5*yl5*yl6^4)/468 + (129253*y1^5*y2^13*y3^5*yl5*yl6^4)/
  443520 - (y1^6*y2^13*y3^5*yl5*yl6^4)/20 - (y1^7*y2^13*y3^5*yl5*yl6^4)/48 - 
 (y1^8*y2^13*y3^5*yl5*yl6^4)/84 - (y1^9*y2^13*y3^5*yl5*yl6^4)/128 - 
 (y1^10*y2^13*y3^5*yl5*yl6^4)/180 - (y1^11*y2^13*y3^5*yl5*yl6^4)/240 - 
 (y1^12*y2^13*y3^5*yl5*yl6^4)/308 - (y1^13*y2^13*y3^5*yl5*yl6^4)/384 - 
 (y1^14*y2^13*y3^5*yl5*yl6^4)/468 + (1716269*y1^5*y2^14*y3^5*yl5*yl6^4)/
  5765760 - (y1^6*y2^14*y3^5*yl5*yl6^4)/20 - (y1^7*y2^14*y3^5*yl5*yl6^4)/48 - 
 (y1^8*y2^14*y3^5*yl5*yl6^4)/84 - (y1^9*y2^14*y3^5*yl5*yl6^4)/128 - 
 (y1^10*y2^14*y3^5*yl5*yl6^4)/180 - (y1^11*y2^14*y3^5*yl5*yl6^4)/240 - 
 (y1^12*y2^14*y3^5*yl5*yl6^4)/308 - (y1^13*y2^14*y3^5*yl5*yl6^4)/384 - 
 (y1^14*y2^14*y3^5*yl5*yl6^4)/468 + (113*y1^5*y2^4*y3^6*yl5*yl6^4)/960 - 
 (y1^6*y2^4*y3^6*yl5*yl6^4)/10 - (y1^7*y2^4*y3^6*yl5*yl6^4)/24 - 
 (y1^8*y2^4*y3^6*yl5*yl6^4)/42 - (y1^9*y2^4*y3^6*yl5*yl6^4)/64 - 
 (y1^10*y2^4*y3^6*yl5*yl6^4)/90 - (y1^11*y2^4*y3^6*yl5*yl6^4)/120 - 
 (y1^12*y2^4*y3^6*yl5*yl6^4)/154 - (y1^13*y2^4*y3^6*yl5*yl6^4)/192 - 
 (y1^14*y2^4*y3^6*yl5*yl6^4)/234 + (37*y1^5*y2^5*y3^6*yl5*yl6^4)/192 - 
 (y1^6*y2^5*y3^6*yl5*yl6^4)/20 - (y1^7*y2^5*y3^6*yl5*yl6^4)/48 - 
 (y1^8*y2^5*y3^6*yl5*yl6^4)/84 - (y1^9*y2^5*y3^6*yl5*yl6^4)/128 - 
 (y1^10*y2^5*y3^6*yl5*yl6^4)/180 - (y1^11*y2^5*y3^6*yl5*yl6^4)/240 - 
 (y1^12*y2^5*y3^6*yl5*yl6^4)/308 - (y1^13*y2^5*y3^6*yl5*yl6^4)/384 - 
 (y1^14*y2^5*y3^6*yl5*yl6^4)/468 + (203*y1^5*y2^6*y3^6*yl5*yl6^4)/960 - 
 (y1^6*y2^6*y3^6*yl5*yl6^4)/20 - (y1^7*y2^6*y3^6*yl5*yl6^4)/48 - 
 (y1^8*y2^6*y3^6*yl5*yl6^4)/84 - (y1^9*y2^6*y3^6*yl5*yl6^4)/128 - 
 (y1^10*y2^6*y3^6*yl5*yl6^4)/180 - (y1^11*y2^6*y3^6*yl5*yl6^4)/240 - 
 (y1^12*y2^6*y3^6*yl5*yl6^4)/308 - (y1^13*y2^6*y3^6*yl5*yl6^4)/384 - 
 (y1^14*y2^6*y3^6*yl5*yl6^4)/468 + (221*y1^5*y2^7*y3^6*yl5*yl6^4)/960 - 
 (y1^6*y2^7*y3^6*yl5*yl6^4)/20 - (y1^7*y2^7*y3^6*yl5*yl6^4)/48 - 
 (y1^8*y2^7*y3^6*yl5*yl6^4)/84 - (y1^9*y2^7*y3^6*yl5*yl6^4)/128 - 
 (y1^10*y2^7*y3^6*yl5*yl6^4)/180 - (y1^11*y2^7*y3^6*yl5*yl6^4)/240 - 
 (y1^12*y2^7*y3^6*yl5*yl6^4)/308 - (y1^13*y2^7*y3^6*yl5*yl6^4)/384 - 
 (y1^14*y2^7*y3^6*yl5*yl6^4)/468 + (103*y1^5*y2^8*y3^6*yl5*yl6^4)/420 - 
 (y1^6*y2^8*y3^6*yl5*yl6^4)/20 - (y1^7*y2^8*y3^6*yl5*yl6^4)/48 - 
 (y1^8*y2^8*y3^6*yl5*yl6^4)/84 - (y1^9*y2^8*y3^6*yl5*yl6^4)/128 - 
 (y1^10*y2^8*y3^6*yl5*yl6^4)/180 - (y1^11*y2^8*y3^6*yl5*yl6^4)/240 - 
 (y1^12*y2^8*y3^6*yl5*yl6^4)/308 - (y1^13*y2^8*y3^6*yl5*yl6^4)/384 - 
 (y1^14*y2^8*y3^6*yl5*yl6^4)/468 + (3461*y1^5*y2^9*y3^6*yl5*yl6^4)/13440 - 
 (y1^6*y2^9*y3^6*yl5*yl6^4)/20 - (y1^7*y2^9*y3^6*yl5*yl6^4)/48 - 
 (y1^8*y2^9*y3^6*yl5*yl6^4)/84 - (y1^9*y2^9*y3^6*yl5*yl6^4)/128 - 
 (y1^10*y2^9*y3^6*yl5*yl6^4)/180 - (y1^11*y2^9*y3^6*yl5*yl6^4)/240 - 
 (y1^12*y2^9*y3^6*yl5*yl6^4)/308 - (y1^13*y2^9*y3^6*yl5*yl6^4)/384 - 
 (y1^14*y2^9*y3^6*yl5*yl6^4)/468 + (10799*y1^5*y2^10*y3^6*yl5*yl6^4)/40320 - 
 (y1^6*y2^10*y3^6*yl5*yl6^4)/20 - (y1^7*y2^10*y3^6*yl5*yl6^4)/48 - 
 (y1^8*y2^10*y3^6*yl5*yl6^4)/84 - (y1^9*y2^10*y3^6*yl5*yl6^4)/128 - 
 (y1^10*y2^10*y3^6*yl5*yl6^4)/180 - (y1^11*y2^10*y3^6*yl5*yl6^4)/240 - 
 (y1^12*y2^10*y3^6*yl5*yl6^4)/308 - (y1^13*y2^10*y3^6*yl5*yl6^4)/384 - 
 (y1^14*y2^10*y3^6*yl5*yl6^4)/468 + (3719*y1^5*y2^11*y3^6*yl5*yl6^4)/13440 - 
 (y1^6*y2^11*y3^6*yl5*yl6^4)/20 - (y1^7*y2^11*y3^6*yl5*yl6^4)/48 - 
 (y1^8*y2^11*y3^6*yl5*yl6^4)/84 - (y1^9*y2^11*y3^6*yl5*yl6^4)/128 - 
 (y1^10*y2^11*y3^6*yl5*yl6^4)/180 - (y1^11*y2^11*y3^6*yl5*yl6^4)/240 - 
 (y1^12*y2^11*y3^6*yl5*yl6^4)/308 - (y1^13*y2^11*y3^6*yl5*yl6^4)/384 - 
 (y1^14*y2^11*y3^6*yl5*yl6^4)/468 + (701*y1^5*y2^12*y3^6*yl5*yl6^4)/2464 - 
 (y1^6*y2^12*y3^6*yl5*yl6^4)/20 - (y1^7*y2^12*y3^6*yl5*yl6^4)/48 - 
 (y1^8*y2^12*y3^6*yl5*yl6^4)/84 - (y1^9*y2^12*y3^6*yl5*yl6^4)/128 - 
 (y1^10*y2^12*y3^6*yl5*yl6^4)/180 - (y1^11*y2^12*y3^6*yl5*yl6^4)/240 - 
 (y1^12*y2^12*y3^6*yl5*yl6^4)/308 - (y1^13*y2^12*y3^6*yl5*yl6^4)/384 - 
 (y1^14*y2^12*y3^6*yl5*yl6^4)/468 + (129253*y1^5*y2^13*y3^6*yl5*yl6^4)/
  443520 - (y1^6*y2^13*y3^6*yl5*yl6^4)/20 - (y1^7*y2^13*y3^6*yl5*yl6^4)/48 - 
 (y1^8*y2^13*y3^6*yl5*yl6^4)/84 - (y1^9*y2^13*y3^6*yl5*yl6^4)/128 - 
 (y1^10*y2^13*y3^6*yl5*yl6^4)/180 - (y1^11*y2^13*y3^6*yl5*yl6^4)/240 - 
 (y1^12*y2^13*y3^6*yl5*yl6^4)/308 - (y1^13*y2^13*y3^6*yl5*yl6^4)/384 - 
 (y1^14*y2^13*y3^6*yl5*yl6^4)/468 + (1716269*y1^5*y2^14*y3^6*yl5*yl6^4)/
  5765760 - (y1^6*y2^14*y3^6*yl5*yl6^4)/20 - (y1^7*y2^14*y3^6*yl5*yl6^4)/48 - 
 (y1^8*y2^14*y3^6*yl5*yl6^4)/84 - (y1^9*y2^14*y3^6*yl5*yl6^4)/128 - 
 (y1^10*y2^14*y3^6*yl5*yl6^4)/180 - (y1^11*y2^14*y3^6*yl5*yl6^4)/240 - 
 (y1^12*y2^14*y3^6*yl5*yl6^4)/308 - (y1^13*y2^14*y3^6*yl5*yl6^4)/384 - 
 (y1^14*y2^14*y3^6*yl5*yl6^4)/468 + (103*y1^5*y2^4*y3^7*yl5*yl6^4)/960 - 
 (y1^6*y2^4*y3^7*yl5*yl6^4)/10 - (y1^7*y2^4*y3^7*yl5*yl6^4)/24 - 
 (y1^8*y2^4*y3^7*yl5*yl6^4)/42 - (y1^9*y2^4*y3^7*yl5*yl6^4)/64 - 
 (y1^10*y2^4*y3^7*yl5*yl6^4)/90 - (y1^11*y2^4*y3^7*yl5*yl6^4)/120 - 
 (y1^12*y2^4*y3^7*yl5*yl6^4)/154 - (y1^13*y2^4*y3^7*yl5*yl6^4)/192 - 
 (y1^14*y2^4*y3^7*yl5*yl6^4)/234 + (37*y1^5*y2^5*y3^7*yl5*yl6^4)/192 - 
 (y1^6*y2^5*y3^7*yl5*yl6^4)/20 - (y1^7*y2^5*y3^7*yl5*yl6^4)/48 - 
 (y1^8*y2^5*y3^7*yl5*yl6^4)/84 - (y1^9*y2^5*y3^7*yl5*yl6^4)/128 - 
 (y1^10*y2^5*y3^7*yl5*yl6^4)/180 - (y1^11*y2^5*y3^7*yl5*yl6^4)/240 - 
 (y1^12*y2^5*y3^7*yl5*yl6^4)/308 - (y1^13*y2^5*y3^7*yl5*yl6^4)/384 - 
 (y1^14*y2^5*y3^7*yl5*yl6^4)/468 + (203*y1^5*y2^6*y3^7*yl5*yl6^4)/960 - 
 (y1^6*y2^6*y3^7*yl5*yl6^4)/20 - (y1^7*y2^6*y3^7*yl5*yl6^4)/48 - 
 (y1^8*y2^6*y3^7*yl5*yl6^4)/84 - (y1^9*y2^6*y3^7*yl5*yl6^4)/128 - 
 (y1^10*y2^6*y3^7*yl5*yl6^4)/180 - (y1^11*y2^6*y3^7*yl5*yl6^4)/240 - 
 (y1^12*y2^6*y3^7*yl5*yl6^4)/308 - (y1^13*y2^6*y3^7*yl5*yl6^4)/384 - 
 (y1^14*y2^6*y3^7*yl5*yl6^4)/468 + (221*y1^5*y2^7*y3^7*yl5*yl6^4)/960 - 
 (y1^6*y2^7*y3^7*yl5*yl6^4)/20 - (y1^7*y2^7*y3^7*yl5*yl6^4)/48 - 
 (y1^8*y2^7*y3^7*yl5*yl6^4)/84 - (y1^9*y2^7*y3^7*yl5*yl6^4)/128 - 
 (y1^10*y2^7*y3^7*yl5*yl6^4)/180 - (y1^11*y2^7*y3^7*yl5*yl6^4)/240 - 
 (y1^12*y2^7*y3^7*yl5*yl6^4)/308 - (y1^13*y2^7*y3^7*yl5*yl6^4)/384 - 
 (y1^14*y2^7*y3^7*yl5*yl6^4)/468 + (103*y1^5*y2^8*y3^7*yl5*yl6^4)/420 - 
 (y1^6*y2^8*y3^7*yl5*yl6^4)/20 - (y1^7*y2^8*y3^7*yl5*yl6^4)/48 - 
 (y1^8*y2^8*y3^7*yl5*yl6^4)/84 - (y1^9*y2^8*y3^7*yl5*yl6^4)/128 - 
 (y1^10*y2^8*y3^7*yl5*yl6^4)/180 - (y1^11*y2^8*y3^7*yl5*yl6^4)/240 - 
 (y1^12*y2^8*y3^7*yl5*yl6^4)/308 - (y1^13*y2^8*y3^7*yl5*yl6^4)/384 - 
 (y1^14*y2^8*y3^7*yl5*yl6^4)/468 + (3461*y1^5*y2^9*y3^7*yl5*yl6^4)/13440 - 
 (y1^6*y2^9*y3^7*yl5*yl6^4)/20 - (y1^7*y2^9*y3^7*yl5*yl6^4)/48 - 
 (y1^8*y2^9*y3^7*yl5*yl6^4)/84 - (y1^9*y2^9*y3^7*yl5*yl6^4)/128 - 
 (y1^10*y2^9*y3^7*yl5*yl6^4)/180 - (y1^11*y2^9*y3^7*yl5*yl6^4)/240 - 
 (y1^12*y2^9*y3^7*yl5*yl6^4)/308 - (y1^13*y2^9*y3^7*yl5*yl6^4)/384 - 
 (y1^14*y2^9*y3^7*yl5*yl6^4)/468 + (10799*y1^5*y2^10*y3^7*yl5*yl6^4)/40320 - 
 (y1^6*y2^10*y3^7*yl5*yl6^4)/20 - (y1^7*y2^10*y3^7*yl5*yl6^4)/48 - 
 (y1^8*y2^10*y3^7*yl5*yl6^4)/84 - (y1^9*y2^10*y3^7*yl5*yl6^4)/128 - 
 (y1^10*y2^10*y3^7*yl5*yl6^4)/180 - (y1^11*y2^10*y3^7*yl5*yl6^4)/240 - 
 (y1^12*y2^10*y3^7*yl5*yl6^4)/308 - (y1^13*y2^10*y3^7*yl5*yl6^4)/384 - 
 (y1^14*y2^10*y3^7*yl5*yl6^4)/468 + (3719*y1^5*y2^11*y3^7*yl5*yl6^4)/13440 - 
 (y1^6*y2^11*y3^7*yl5*yl6^4)/20 - (y1^7*y2^11*y3^7*yl5*yl6^4)/48 - 
 (y1^8*y2^11*y3^7*yl5*yl6^4)/84 - (y1^9*y2^11*y3^7*yl5*yl6^4)/128 - 
 (y1^10*y2^11*y3^7*yl5*yl6^4)/180 - (y1^11*y2^11*y3^7*yl5*yl6^4)/240 - 
 (y1^12*y2^11*y3^7*yl5*yl6^4)/308 - (y1^13*y2^11*y3^7*yl5*yl6^4)/384 - 
 (y1^14*y2^11*y3^7*yl5*yl6^4)/468 + (701*y1^5*y2^12*y3^7*yl5*yl6^4)/2464 - 
 (y1^6*y2^12*y3^7*yl5*yl6^4)/20 - (y1^7*y2^12*y3^7*yl5*yl6^4)/48 - 
 (y1^8*y2^12*y3^7*yl5*yl6^4)/84 - (y1^9*y2^12*y3^7*yl5*yl6^4)/128 - 
 (y1^10*y2^12*y3^7*yl5*yl6^4)/180 - (y1^11*y2^12*y3^7*yl5*yl6^4)/240 - 
 (y1^12*y2^12*y3^7*yl5*yl6^4)/308 - (y1^13*y2^12*y3^7*yl5*yl6^4)/384 - 
 (y1^14*y2^12*y3^7*yl5*yl6^4)/468 + (129253*y1^5*y2^13*y3^7*yl5*yl6^4)/
  443520 - (y1^6*y2^13*y3^7*yl5*yl6^4)/20 - (y1^7*y2^13*y3^7*yl5*yl6^4)/48 - 
 (y1^8*y2^13*y3^7*yl5*yl6^4)/84 - (y1^9*y2^13*y3^7*yl5*yl6^4)/128 - 
 (y1^10*y2^13*y3^7*yl5*yl6^4)/180 - (y1^11*y2^13*y3^7*yl5*yl6^4)/240 - 
 (y1^12*y2^13*y3^7*yl5*yl6^4)/308 - (y1^13*y2^13*y3^7*yl5*yl6^4)/384 - 
 (y1^14*y2^13*y3^7*yl5*yl6^4)/468 + (1716269*y1^5*y2^14*y3^7*yl5*yl6^4)/
  5765760 - (y1^6*y2^14*y3^7*yl5*yl6^4)/20 - (y1^7*y2^14*y3^7*yl5*yl6^4)/48 - 
 (y1^8*y2^14*y3^7*yl5*yl6^4)/84 - (y1^9*y2^14*y3^7*yl5*yl6^4)/128 - 
 (y1^10*y2^14*y3^7*yl5*yl6^4)/180 - (y1^11*y2^14*y3^7*yl5*yl6^4)/240 - 
 (y1^12*y2^14*y3^7*yl5*yl6^4)/308 - (y1^13*y2^14*y3^7*yl5*yl6^4)/384 - 
 (y1^14*y2^14*y3^7*yl5*yl6^4)/468 + (661*y1^5*y2^4*y3^8*yl5*yl6^4)/6720 - 
 (y1^6*y2^4*y3^8*yl5*yl6^4)/10 - (y1^7*y2^4*y3^8*yl5*yl6^4)/24 - 
 (y1^8*y2^4*y3^8*yl5*yl6^4)/42 - (y1^9*y2^4*y3^8*yl5*yl6^4)/64 - 
 (y1^10*y2^4*y3^8*yl5*yl6^4)/90 - (y1^11*y2^4*y3^8*yl5*yl6^4)/120 - 
 (y1^12*y2^4*y3^8*yl5*yl6^4)/154 - (y1^13*y2^4*y3^8*yl5*yl6^4)/192 - 
 (y1^14*y2^4*y3^8*yl5*yl6^4)/234 + (37*y1^5*y2^5*y3^8*yl5*yl6^4)/192 - 
 (y1^6*y2^5*y3^8*yl5*yl6^4)/20 - (y1^7*y2^5*y3^8*yl5*yl6^4)/48 - 
 (y1^8*y2^5*y3^8*yl5*yl6^4)/84 - (y1^9*y2^5*y3^8*yl5*yl6^4)/128 - 
 (y1^10*y2^5*y3^8*yl5*yl6^4)/180 - (y1^11*y2^5*y3^8*yl5*yl6^4)/240 - 
 (y1^12*y2^5*y3^8*yl5*yl6^4)/308 - (y1^13*y2^5*y3^8*yl5*yl6^4)/384 - 
 (y1^14*y2^5*y3^8*yl5*yl6^4)/468 + (203*y1^5*y2^6*y3^8*yl5*yl6^4)/960 - 
 (y1^6*y2^6*y3^8*yl5*yl6^4)/20 - (y1^7*y2^6*y3^8*yl5*yl6^4)/48 - 
 (y1^8*y2^6*y3^8*yl5*yl6^4)/84 - (y1^9*y2^6*y3^8*yl5*yl6^4)/128 - 
 (y1^10*y2^6*y3^8*yl5*yl6^4)/180 - (y1^11*y2^6*y3^8*yl5*yl6^4)/240 - 
 (y1^12*y2^6*y3^8*yl5*yl6^4)/308 - (y1^13*y2^6*y3^8*yl5*yl6^4)/384 - 
 (y1^14*y2^6*y3^8*yl5*yl6^4)/468 + (221*y1^5*y2^7*y3^8*yl5*yl6^4)/960 - 
 (y1^6*y2^7*y3^8*yl5*yl6^4)/20 - (y1^7*y2^7*y3^8*yl5*yl6^4)/48 - 
 (y1^8*y2^7*y3^8*yl5*yl6^4)/84 - (y1^9*y2^7*y3^8*yl5*yl6^4)/128 - 
 (y1^10*y2^7*y3^8*yl5*yl6^4)/180 - (y1^11*y2^7*y3^8*yl5*yl6^4)/240 - 
 (y1^12*y2^7*y3^8*yl5*yl6^4)/308 - (y1^13*y2^7*y3^8*yl5*yl6^4)/384 - 
 (y1^14*y2^7*y3^8*yl5*yl6^4)/468 + (103*y1^5*y2^8*y3^8*yl5*yl6^4)/420 - 
 (y1^6*y2^8*y3^8*yl5*yl6^4)/20 - (y1^7*y2^8*y3^8*yl5*yl6^4)/48 - 
 (y1^8*y2^8*y3^8*yl5*yl6^4)/84 - (y1^9*y2^8*y3^8*yl5*yl6^4)/128 - 
 (y1^10*y2^8*y3^8*yl5*yl6^4)/180 - (y1^11*y2^8*y3^8*yl5*yl6^4)/240 - 
 (y1^12*y2^8*y3^8*yl5*yl6^4)/308 - (y1^13*y2^8*y3^8*yl5*yl6^4)/384 - 
 (y1^14*y2^8*y3^8*yl5*yl6^4)/468 + (3461*y1^5*y2^9*y3^8*yl5*yl6^4)/13440 - 
 (y1^6*y2^9*y3^8*yl5*yl6^4)/20 - (y1^7*y2^9*y3^8*yl5*yl6^4)/48 - 
 (y1^8*y2^9*y3^8*yl5*yl6^4)/84 - (y1^9*y2^9*y3^8*yl5*yl6^4)/128 - 
 (y1^10*y2^9*y3^8*yl5*yl6^4)/180 - (y1^11*y2^9*y3^8*yl5*yl6^4)/240 - 
 (y1^12*y2^9*y3^8*yl5*yl6^4)/308 - (y1^13*y2^9*y3^8*yl5*yl6^4)/384 - 
 (y1^14*y2^9*y3^8*yl5*yl6^4)/468 + (10799*y1^5*y2^10*y3^8*yl5*yl6^4)/40320 - 
 (y1^6*y2^10*y3^8*yl5*yl6^4)/20 - (y1^7*y2^10*y3^8*yl5*yl6^4)/48 - 
 (y1^8*y2^10*y3^8*yl5*yl6^4)/84 - (y1^9*y2^10*y3^8*yl5*yl6^4)/128 - 
 (y1^10*y2^10*y3^8*yl5*yl6^4)/180 - (y1^11*y2^10*y3^8*yl5*yl6^4)/240 - 
 (y1^12*y2^10*y3^8*yl5*yl6^4)/308 - (y1^13*y2^10*y3^8*yl5*yl6^4)/384 - 
 (y1^14*y2^10*y3^8*yl5*yl6^4)/468 + (3719*y1^5*y2^11*y3^8*yl5*yl6^4)/13440 - 
 (y1^6*y2^11*y3^8*yl5*yl6^4)/20 - (y1^7*y2^11*y3^8*yl5*yl6^4)/48 - 
 (y1^8*y2^11*y3^8*yl5*yl6^4)/84 - (y1^9*y2^11*y3^8*yl5*yl6^4)/128 - 
 (y1^10*y2^11*y3^8*yl5*yl6^4)/180 - (y1^11*y2^11*y3^8*yl5*yl6^4)/240 - 
 (y1^12*y2^11*y3^8*yl5*yl6^4)/308 - (y1^13*y2^11*y3^8*yl5*yl6^4)/384 - 
 (y1^14*y2^11*y3^8*yl5*yl6^4)/468 + (701*y1^5*y2^12*y3^8*yl5*yl6^4)/2464 - 
 (y1^6*y2^12*y3^8*yl5*yl6^4)/20 - (y1^7*y2^12*y3^8*yl5*yl6^4)/48 - 
 (y1^8*y2^12*y3^8*yl5*yl6^4)/84 - (y1^9*y2^12*y3^8*yl5*yl6^4)/128 - 
 (y1^10*y2^12*y3^8*yl5*yl6^4)/180 - (y1^11*y2^12*y3^8*yl5*yl6^4)/240 - 
 (y1^12*y2^12*y3^8*yl5*yl6^4)/308 - (y1^13*y2^12*y3^8*yl5*yl6^4)/384 - 
 (y1^14*y2^12*y3^8*yl5*yl6^4)/468 + (129253*y1^5*y2^13*y3^8*yl5*yl6^4)/
  443520 - (y1^6*y2^13*y3^8*yl5*yl6^4)/20 - (y1^7*y2^13*y3^8*yl5*yl6^4)/48 - 
 (y1^8*y2^13*y3^8*yl5*yl6^4)/84 - (y1^9*y2^13*y3^8*yl5*yl6^4)/128 - 
 (y1^10*y2^13*y3^8*yl5*yl6^4)/180 - (y1^11*y2^13*y3^8*yl5*yl6^4)/240 - 
 (y1^12*y2^13*y3^8*yl5*yl6^4)/308 - (y1^13*y2^13*y3^8*yl5*yl6^4)/384 - 
 (y1^14*y2^13*y3^8*yl5*yl6^4)/468 + (1716269*y1^5*y2^14*y3^8*yl5*yl6^4)/
  5765760 - (y1^6*y2^14*y3^8*yl5*yl6^4)/20 - (y1^7*y2^14*y3^8*yl5*yl6^4)/48 - 
 (y1^8*y2^14*y3^8*yl5*yl6^4)/84 - (y1^9*y2^14*y3^8*yl5*yl6^4)/128 - 
 (y1^10*y2^14*y3^8*yl5*yl6^4)/180 - (y1^11*y2^14*y3^8*yl5*yl6^4)/240 - 
 (y1^12*y2^14*y3^8*yl5*yl6^4)/308 - (y1^13*y2^14*y3^8*yl5*yl6^4)/384 - 
 (y1^14*y2^14*y3^8*yl5*yl6^4)/468 + (1217*y1^5*y2^4*y3^9*yl5*yl6^4)/13440 - 
 (y1^6*y2^4*y3^9*yl5*yl6^4)/10 - (y1^7*y2^4*y3^9*yl5*yl6^4)/24 - 
 (y1^8*y2^4*y3^9*yl5*yl6^4)/42 - (y1^9*y2^4*y3^9*yl5*yl6^4)/64 - 
 (y1^10*y2^4*y3^9*yl5*yl6^4)/90 - (y1^11*y2^4*y3^9*yl5*yl6^4)/120 - 
 (y1^12*y2^4*y3^9*yl5*yl6^4)/154 - (y1^13*y2^4*y3^9*yl5*yl6^4)/192 - 
 (y1^14*y2^4*y3^9*yl5*yl6^4)/234 + (37*y1^5*y2^5*y3^9*yl5*yl6^4)/192 - 
 (y1^6*y2^5*y3^9*yl5*yl6^4)/20 - (y1^7*y2^5*y3^9*yl5*yl6^4)/48 - 
 (y1^8*y2^5*y3^9*yl5*yl6^4)/84 - (y1^9*y2^5*y3^9*yl5*yl6^4)/128 - 
 (y1^10*y2^5*y3^9*yl5*yl6^4)/180 - (y1^11*y2^5*y3^9*yl5*yl6^4)/240 - 
 (y1^12*y2^5*y3^9*yl5*yl6^4)/308 - (y1^13*y2^5*y3^9*yl5*yl6^4)/384 - 
 (y1^14*y2^5*y3^9*yl5*yl6^4)/468 + (203*y1^5*y2^6*y3^9*yl5*yl6^4)/960 - 
 (y1^6*y2^6*y3^9*yl5*yl6^4)/20 - (y1^7*y2^6*y3^9*yl5*yl6^4)/48 - 
 (y1^8*y2^6*y3^9*yl5*yl6^4)/84 - (y1^9*y2^6*y3^9*yl5*yl6^4)/128 - 
 (y1^10*y2^6*y3^9*yl5*yl6^4)/180 - (y1^11*y2^6*y3^9*yl5*yl6^4)/240 - 
 (y1^12*y2^6*y3^9*yl5*yl6^4)/308 - (y1^13*y2^6*y3^9*yl5*yl6^4)/384 - 
 (y1^14*y2^6*y3^9*yl5*yl6^4)/468 + (221*y1^5*y2^7*y3^9*yl5*yl6^4)/960 - 
 (y1^6*y2^7*y3^9*yl5*yl6^4)/20 - (y1^7*y2^7*y3^9*yl5*yl6^4)/48 - 
 (y1^8*y2^7*y3^9*yl5*yl6^4)/84 - (y1^9*y2^7*y3^9*yl5*yl6^4)/128 - 
 (y1^10*y2^7*y3^9*yl5*yl6^4)/180 - (y1^11*y2^7*y3^9*yl5*yl6^4)/240 - 
 (y1^12*y2^7*y3^9*yl5*yl6^4)/308 - (y1^13*y2^7*y3^9*yl5*yl6^4)/384 - 
 (y1^14*y2^7*y3^9*yl5*yl6^4)/468 + (103*y1^5*y2^8*y3^9*yl5*yl6^4)/420 - 
 (y1^6*y2^8*y3^9*yl5*yl6^4)/20 - (y1^7*y2^8*y3^9*yl5*yl6^4)/48 - 
 (y1^8*y2^8*y3^9*yl5*yl6^4)/84 - (y1^9*y2^8*y3^9*yl5*yl6^4)/128 - 
 (y1^10*y2^8*y3^9*yl5*yl6^4)/180 - (y1^11*y2^8*y3^9*yl5*yl6^4)/240 - 
 (y1^12*y2^8*y3^9*yl5*yl6^4)/308 - (y1^13*y2^8*y3^9*yl5*yl6^4)/384 - 
 (y1^14*y2^8*y3^9*yl5*yl6^4)/468 + (3461*y1^5*y2^9*y3^9*yl5*yl6^4)/13440 - 
 (y1^6*y2^9*y3^9*yl5*yl6^4)/20 - (y1^7*y2^9*y3^9*yl5*yl6^4)/48 - 
 (y1^8*y2^9*y3^9*yl5*yl6^4)/84 - (y1^9*y2^9*y3^9*yl5*yl6^4)/128 - 
 (y1^10*y2^9*y3^9*yl5*yl6^4)/180 - (y1^11*y2^9*y3^9*yl5*yl6^4)/240 - 
 (y1^12*y2^9*y3^9*yl5*yl6^4)/308 - (y1^13*y2^9*y3^9*yl5*yl6^4)/384 - 
 (y1^14*y2^9*y3^9*yl5*yl6^4)/468 + (10799*y1^5*y2^10*y3^9*yl5*yl6^4)/40320 - 
 (y1^6*y2^10*y3^9*yl5*yl6^4)/20 - (y1^7*y2^10*y3^9*yl5*yl6^4)/48 - 
 (y1^8*y2^10*y3^9*yl5*yl6^4)/84 - (y1^9*y2^10*y3^9*yl5*yl6^4)/128 - 
 (y1^10*y2^10*y3^9*yl5*yl6^4)/180 - (y1^11*y2^10*y3^9*yl5*yl6^4)/240 - 
 (y1^12*y2^10*y3^9*yl5*yl6^4)/308 - (y1^13*y2^10*y3^9*yl5*yl6^4)/384 - 
 (y1^14*y2^10*y3^9*yl5*yl6^4)/468 + (3719*y1^5*y2^11*y3^9*yl5*yl6^4)/13440 - 
 (y1^6*y2^11*y3^9*yl5*yl6^4)/20 - (y1^7*y2^11*y3^9*yl5*yl6^4)/48 - 
 (y1^8*y2^11*y3^9*yl5*yl6^4)/84 - (y1^9*y2^11*y3^9*yl5*yl6^4)/128 - 
 (y1^10*y2^11*y3^9*yl5*yl6^4)/180 - (y1^11*y2^11*y3^9*yl5*yl6^4)/240 - 
 (y1^12*y2^11*y3^9*yl5*yl6^4)/308 - (y1^13*y2^11*y3^9*yl5*yl6^4)/384 - 
 (y1^14*y2^11*y3^9*yl5*yl6^4)/468 + (701*y1^5*y2^12*y3^9*yl5*yl6^4)/2464 - 
 (y1^6*y2^12*y3^9*yl5*yl6^4)/20 - (y1^7*y2^12*y3^9*yl5*yl6^4)/48 - 
 (y1^8*y2^12*y3^9*yl5*yl6^4)/84 - (y1^9*y2^12*y3^9*yl5*yl6^4)/128 - 
 (y1^10*y2^12*y3^9*yl5*yl6^4)/180 - (y1^11*y2^12*y3^9*yl5*yl6^4)/240 - 
 (y1^12*y2^12*y3^9*yl5*yl6^4)/308 - (y1^13*y2^12*y3^9*yl5*yl6^4)/384 - 
 (y1^14*y2^12*y3^9*yl5*yl6^4)/468 + (129253*y1^5*y2^13*y3^9*yl5*yl6^4)/
  443520 - (y1^6*y2^13*y3^9*yl5*yl6^4)/20 - (y1^7*y2^13*y3^9*yl5*yl6^4)/48 - 
 (y1^8*y2^13*y3^9*yl5*yl6^4)/84 - (y1^9*y2^13*y3^9*yl5*yl6^4)/128 - 
 (y1^10*y2^13*y3^9*yl5*yl6^4)/180 - (y1^11*y2^13*y3^9*yl5*yl6^4)/240 - 
 (y1^12*y2^13*y3^9*yl5*yl6^4)/308 - (y1^13*y2^13*y3^9*yl5*yl6^4)/384 - 
 (y1^14*y2^13*y3^9*yl5*yl6^4)/468 + (1716269*y1^5*y2^14*y3^9*yl5*yl6^4)/
  5765760 - (y1^6*y2^14*y3^9*yl5*yl6^4)/20 - (y1^7*y2^14*y3^9*yl5*yl6^4)/48 - 
 (y1^8*y2^14*y3^9*yl5*yl6^4)/84 - (y1^9*y2^14*y3^9*yl5*yl6^4)/128 - 
 (y1^10*y2^14*y3^9*yl5*yl6^4)/180 - (y1^11*y2^14*y3^9*yl5*yl6^4)/240 - 
 (y1^12*y2^14*y3^9*yl5*yl6^4)/308 - (y1^13*y2^14*y3^9*yl5*yl6^4)/384 - 
 (y1^14*y2^14*y3^9*yl5*yl6^4)/468 + (3371*y1^5*y2^4*y3^10*yl5*yl6^4)/40320 - 
 (y1^6*y2^4*y3^10*yl5*yl6^4)/10 - (y1^7*y2^4*y3^10*yl5*yl6^4)/24 - 
 (y1^8*y2^4*y3^10*yl5*yl6^4)/42 - (y1^9*y2^4*y3^10*yl5*yl6^4)/64 - 
 (y1^10*y2^4*y3^10*yl5*yl6^4)/90 - (y1^11*y2^4*y3^10*yl5*yl6^4)/120 - 
 (y1^12*y2^4*y3^10*yl5*yl6^4)/154 - (y1^13*y2^4*y3^10*yl5*yl6^4)/192 - 
 (y1^14*y2^4*y3^10*yl5*yl6^4)/234 + (37*y1^5*y2^5*y3^10*yl5*yl6^4)/192 - 
 (y1^6*y2^5*y3^10*yl5*yl6^4)/20 - (y1^7*y2^5*y3^10*yl5*yl6^4)/48 - 
 (y1^8*y2^5*y3^10*yl5*yl6^4)/84 - (y1^9*y2^5*y3^10*yl5*yl6^4)/128 - 
 (y1^10*y2^5*y3^10*yl5*yl6^4)/180 - (y1^11*y2^5*y3^10*yl5*yl6^4)/240 - 
 (y1^12*y2^5*y3^10*yl5*yl6^4)/308 - (y1^13*y2^5*y3^10*yl5*yl6^4)/384 - 
 (y1^14*y2^5*y3^10*yl5*yl6^4)/468 + (203*y1^5*y2^6*y3^10*yl5*yl6^4)/960 - 
 (y1^6*y2^6*y3^10*yl5*yl6^4)/20 - (y1^7*y2^6*y3^10*yl5*yl6^4)/48 - 
 (y1^8*y2^6*y3^10*yl5*yl6^4)/84 - (y1^9*y2^6*y3^10*yl5*yl6^4)/128 - 
 (y1^10*y2^6*y3^10*yl5*yl6^4)/180 - (y1^11*y2^6*y3^10*yl5*yl6^4)/240 - 
 (y1^12*y2^6*y3^10*yl5*yl6^4)/308 - (y1^13*y2^6*y3^10*yl5*yl6^4)/384 - 
 (y1^14*y2^6*y3^10*yl5*yl6^4)/468 + (221*y1^5*y2^7*y3^10*yl5*yl6^4)/960 - 
 (y1^6*y2^7*y3^10*yl5*yl6^4)/20 - (y1^7*y2^7*y3^10*yl5*yl6^4)/48 - 
 (y1^8*y2^7*y3^10*yl5*yl6^4)/84 - (y1^9*y2^7*y3^10*yl5*yl6^4)/128 - 
 (y1^10*y2^7*y3^10*yl5*yl6^4)/180 - (y1^11*y2^7*y3^10*yl5*yl6^4)/240 - 
 (y1^12*y2^7*y3^10*yl5*yl6^4)/308 - (y1^13*y2^7*y3^10*yl5*yl6^4)/384 - 
 (y1^14*y2^7*y3^10*yl5*yl6^4)/468 + (103*y1^5*y2^8*y3^10*yl5*yl6^4)/420 - 
 (y1^6*y2^8*y3^10*yl5*yl6^4)/20 - (y1^7*y2^8*y3^10*yl5*yl6^4)/48 - 
 (y1^8*y2^8*y3^10*yl5*yl6^4)/84 - (y1^9*y2^8*y3^10*yl5*yl6^4)/128 - 
 (y1^10*y2^8*y3^10*yl5*yl6^4)/180 - (y1^11*y2^8*y3^10*yl5*yl6^4)/240 - 
 (y1^12*y2^8*y3^10*yl5*yl6^4)/308 - (y1^13*y2^8*y3^10*yl5*yl6^4)/384 - 
 (y1^14*y2^8*y3^10*yl5*yl6^4)/468 + (3461*y1^5*y2^9*y3^10*yl5*yl6^4)/13440 - 
 (y1^6*y2^9*y3^10*yl5*yl6^4)/20 - (y1^7*y2^9*y3^10*yl5*yl6^4)/48 - 
 (y1^8*y2^9*y3^10*yl5*yl6^4)/84 - (y1^9*y2^9*y3^10*yl5*yl6^4)/128 - 
 (y1^10*y2^9*y3^10*yl5*yl6^4)/180 - (y1^11*y2^9*y3^10*yl5*yl6^4)/240 - 
 (y1^12*y2^9*y3^10*yl5*yl6^4)/308 - (y1^13*y2^9*y3^10*yl5*yl6^4)/384 - 
 (y1^14*y2^9*y3^10*yl5*yl6^4)/468 + (10799*y1^5*y2^10*y3^10*yl5*yl6^4)/
  40320 - (y1^6*y2^10*y3^10*yl5*yl6^4)/20 - (y1^7*y2^10*y3^10*yl5*yl6^4)/48 - 
 (y1^8*y2^10*y3^10*yl5*yl6^4)/84 - (y1^9*y2^10*y3^10*yl5*yl6^4)/128 - 
 (y1^10*y2^10*y3^10*yl5*yl6^4)/180 - (y1^11*y2^10*y3^10*yl5*yl6^4)/240 - 
 (y1^12*y2^10*y3^10*yl5*yl6^4)/308 - (y1^13*y2^10*y3^10*yl5*yl6^4)/384 - 
 (y1^14*y2^10*y3^10*yl5*yl6^4)/468 + (3719*y1^5*y2^11*y3^10*yl5*yl6^4)/
  13440 - (y1^6*y2^11*y3^10*yl5*yl6^4)/20 - (y1^7*y2^11*y3^10*yl5*yl6^4)/48 - 
 (y1^8*y2^11*y3^10*yl5*yl6^4)/84 - (y1^9*y2^11*y3^10*yl5*yl6^4)/128 - 
 (y1^10*y2^11*y3^10*yl5*yl6^4)/180 - (y1^11*y2^11*y3^10*yl5*yl6^4)/240 - 
 (y1^12*y2^11*y3^10*yl5*yl6^4)/308 - (y1^13*y2^11*y3^10*yl5*yl6^4)/384 - 
 (y1^14*y2^11*y3^10*yl5*yl6^4)/468 + (701*y1^5*y2^12*y3^10*yl5*yl6^4)/2464 - 
 (y1^6*y2^12*y3^10*yl5*yl6^4)/20 - (y1^7*y2^12*y3^10*yl5*yl6^4)/48 - 
 (y1^8*y2^12*y3^10*yl5*yl6^4)/84 - (y1^9*y2^12*y3^10*yl5*yl6^4)/128 - 
 (y1^10*y2^12*y3^10*yl5*yl6^4)/180 - (y1^11*y2^12*y3^10*yl5*yl6^4)/240 - 
 (y1^12*y2^12*y3^10*yl5*yl6^4)/308 - (y1^13*y2^12*y3^10*yl5*yl6^4)/384 - 
 (y1^14*y2^12*y3^10*yl5*yl6^4)/468 + (129253*y1^5*y2^13*y3^10*yl5*yl6^4)/
  443520 - (y1^6*y2^13*y3^10*yl5*yl6^4)/20 - (y1^7*y2^13*y3^10*yl5*yl6^4)/
  48 - (y1^8*y2^13*y3^10*yl5*yl6^4)/84 - (y1^9*y2^13*y3^10*yl5*yl6^4)/128 - 
 (y1^10*y2^13*y3^10*yl5*yl6^4)/180 - (y1^11*y2^13*y3^10*yl5*yl6^4)/240 - 
 (y1^12*y2^13*y3^10*yl5*yl6^4)/308 - (y1^13*y2^13*y3^10*yl5*yl6^4)/384 - 
 (y1^14*y2^13*y3^10*yl5*yl6^4)/468 + (1716269*y1^5*y2^14*y3^10*yl5*yl6^4)/
  5765760 - (y1^6*y2^14*y3^10*yl5*yl6^4)/20 - (y1^7*y2^14*y3^10*yl5*yl6^4)/
  48 - (y1^8*y2^14*y3^10*yl5*yl6^4)/84 - (y1^9*y2^14*y3^10*yl5*yl6^4)/128 - 
 (y1^10*y2^14*y3^10*yl5*yl6^4)/180 - (y1^11*y2^14*y3^10*yl5*yl6^4)/240 - 
 (y1^12*y2^14*y3^10*yl5*yl6^4)/308 - (y1^13*y2^14*y3^10*yl5*yl6^4)/384 - 
 (y1^14*y2^14*y3^10*yl5*yl6^4)/468 + (3119*y1^5*y2^4*y3^11*yl5*yl6^4)/40320 - 
 (y1^6*y2^4*y3^11*yl5*yl6^4)/10 - (y1^7*y2^4*y3^11*yl5*yl6^4)/24 - 
 (y1^8*y2^4*y3^11*yl5*yl6^4)/42 - (y1^9*y2^4*y3^11*yl5*yl6^4)/64 - 
 (y1^10*y2^4*y3^11*yl5*yl6^4)/90 - (y1^11*y2^4*y3^11*yl5*yl6^4)/120 - 
 (y1^12*y2^4*y3^11*yl5*yl6^4)/154 - (y1^13*y2^4*y3^11*yl5*yl6^4)/192 - 
 (y1^14*y2^4*y3^11*yl5*yl6^4)/234 + (37*y1^5*y2^5*y3^11*yl5*yl6^4)/192 - 
 (y1^6*y2^5*y3^11*yl5*yl6^4)/20 - (y1^7*y2^5*y3^11*yl5*yl6^4)/48 - 
 (y1^8*y2^5*y3^11*yl5*yl6^4)/84 - (y1^9*y2^5*y3^11*yl5*yl6^4)/128 - 
 (y1^10*y2^5*y3^11*yl5*yl6^4)/180 - (y1^11*y2^5*y3^11*yl5*yl6^4)/240 - 
 (y1^12*y2^5*y3^11*yl5*yl6^4)/308 - (y1^13*y2^5*y3^11*yl5*yl6^4)/384 - 
 (y1^14*y2^5*y3^11*yl5*yl6^4)/468 + (203*y1^5*y2^6*y3^11*yl5*yl6^4)/960 - 
 (y1^6*y2^6*y3^11*yl5*yl6^4)/20 - (y1^7*y2^6*y3^11*yl5*yl6^4)/48 - 
 (y1^8*y2^6*y3^11*yl5*yl6^4)/84 - (y1^9*y2^6*y3^11*yl5*yl6^4)/128 - 
 (y1^10*y2^6*y3^11*yl5*yl6^4)/180 - (y1^11*y2^6*y3^11*yl5*yl6^4)/240 - 
 (y1^12*y2^6*y3^11*yl5*yl6^4)/308 - (y1^13*y2^6*y3^11*yl5*yl6^4)/384 - 
 (y1^14*y2^6*y3^11*yl5*yl6^4)/468 + (221*y1^5*y2^7*y3^11*yl5*yl6^4)/960 - 
 (y1^6*y2^7*y3^11*yl5*yl6^4)/20 - (y1^7*y2^7*y3^11*yl5*yl6^4)/48 - 
 (y1^8*y2^7*y3^11*yl5*yl6^4)/84 - (y1^9*y2^7*y3^11*yl5*yl6^4)/128 - 
 (y1^10*y2^7*y3^11*yl5*yl6^4)/180 - (y1^11*y2^7*y3^11*yl5*yl6^4)/240 - 
 (y1^12*y2^7*y3^11*yl5*yl6^4)/308 - (y1^13*y2^7*y3^11*yl5*yl6^4)/384 - 
 (y1^14*y2^7*y3^11*yl5*yl6^4)/468 + (103*y1^5*y2^8*y3^11*yl5*yl6^4)/420 - 
 (y1^6*y2^8*y3^11*yl5*yl6^4)/20 - (y1^7*y2^8*y3^11*yl5*yl6^4)/48 - 
 (y1^8*y2^8*y3^11*yl5*yl6^4)/84 - (y1^9*y2^8*y3^11*yl5*yl6^4)/128 - 
 (y1^10*y2^8*y3^11*yl5*yl6^4)/180 - (y1^11*y2^8*y3^11*yl5*yl6^4)/240 - 
 (y1^12*y2^8*y3^11*yl5*yl6^4)/308 - (y1^13*y2^8*y3^11*yl5*yl6^4)/384 - 
 (y1^14*y2^8*y3^11*yl5*yl6^4)/468 + (3461*y1^5*y2^9*y3^11*yl5*yl6^4)/13440 - 
 (y1^6*y2^9*y3^11*yl5*yl6^4)/20 - (y1^7*y2^9*y3^11*yl5*yl6^4)/48 - 
 (y1^8*y2^9*y3^11*yl5*yl6^4)/84 - (y1^9*y2^9*y3^11*yl5*yl6^4)/128 - 
 (y1^10*y2^9*y3^11*yl5*yl6^4)/180 - (y1^11*y2^9*y3^11*yl5*yl6^4)/240 - 
 (y1^12*y2^9*y3^11*yl5*yl6^4)/308 - (y1^13*y2^9*y3^11*yl5*yl6^4)/384 - 
 (y1^14*y2^9*y3^11*yl5*yl6^4)/468 + (10799*y1^5*y2^10*y3^11*yl5*yl6^4)/
  40320 - (y1^6*y2^10*y3^11*yl5*yl6^4)/20 - (y1^7*y2^10*y3^11*yl5*yl6^4)/48 - 
 (y1^8*y2^10*y3^11*yl5*yl6^4)/84 - (y1^9*y2^10*y3^11*yl5*yl6^4)/128 - 
 (y1^10*y2^10*y3^11*yl5*yl6^4)/180 - (y1^11*y2^10*y3^11*yl5*yl6^4)/240 - 
 (y1^12*y2^10*y3^11*yl5*yl6^4)/308 - (y1^13*y2^10*y3^11*yl5*yl6^4)/384 - 
 (y1^14*y2^10*y3^11*yl5*yl6^4)/468 + (3719*y1^5*y2^11*y3^11*yl5*yl6^4)/
  13440 - (y1^6*y2^11*y3^11*yl5*yl6^4)/20 - (y1^7*y2^11*y3^11*yl5*yl6^4)/48 - 
 (y1^8*y2^11*y3^11*yl5*yl6^4)/84 - (y1^9*y2^11*y3^11*yl5*yl6^4)/128 - 
 (y1^10*y2^11*y3^11*yl5*yl6^4)/180 - (y1^11*y2^11*y3^11*yl5*yl6^4)/240 - 
 (y1^12*y2^11*y3^11*yl5*yl6^4)/308 - (y1^13*y2^11*y3^11*yl5*yl6^4)/384 - 
 (y1^14*y2^11*y3^11*yl5*yl6^4)/468 + (701*y1^5*y2^12*y3^11*yl5*yl6^4)/2464 - 
 (y1^6*y2^12*y3^11*yl5*yl6^4)/20 - (y1^7*y2^12*y3^11*yl5*yl6^4)/48 - 
 (y1^8*y2^12*y3^11*yl5*yl6^4)/84 - (y1^9*y2^12*y3^11*yl5*yl6^4)/128 - 
 (y1^10*y2^12*y3^11*yl5*yl6^4)/180 - (y1^11*y2^12*y3^11*yl5*yl6^4)/240 - 
 (y1^12*y2^12*y3^11*yl5*yl6^4)/308 - (y1^13*y2^12*y3^11*yl5*yl6^4)/384 - 
 (y1^14*y2^12*y3^11*yl5*yl6^4)/468 + (129253*y1^5*y2^13*y3^11*yl5*yl6^4)/
  443520 - (y1^6*y2^13*y3^11*yl5*yl6^4)/20 - (y1^7*y2^13*y3^11*yl5*yl6^4)/
  48 - (y1^8*y2^13*y3^11*yl5*yl6^4)/84 - (y1^9*y2^13*y3^11*yl5*yl6^4)/128 - 
 (y1^10*y2^13*y3^11*yl5*yl6^4)/180 - (y1^11*y2^13*y3^11*yl5*yl6^4)/240 - 
 (y1^12*y2^13*y3^11*yl5*yl6^4)/308 - (y1^13*y2^13*y3^11*yl5*yl6^4)/384 - 
 (y1^14*y2^13*y3^11*yl5*yl6^4)/468 + (1716269*y1^5*y2^14*y3^11*yl5*yl6^4)/
  5765760 - (y1^6*y2^14*y3^11*yl5*yl6^4)/20 - (y1^7*y2^14*y3^11*yl5*yl6^4)/
  48 - (y1^8*y2^14*y3^11*yl5*yl6^4)/84 - (y1^9*y2^14*y3^11*yl5*yl6^4)/128 - 
 (y1^10*y2^14*y3^11*yl5*yl6^4)/180 - (y1^11*y2^14*y3^11*yl5*yl6^4)/240 - 
 (y1^12*y2^14*y3^11*yl5*yl6^4)/308 - (y1^13*y2^14*y3^11*yl5*yl6^4)/384 - 
 (y1^14*y2^14*y3^11*yl5*yl6^4)/468 + (31789*y1^5*y2^4*y3^12*yl5*yl6^4)/
  443520 - (y1^6*y2^4*y3^12*yl5*yl6^4)/10 - (y1^7*y2^4*y3^12*yl5*yl6^4)/24 - 
 (y1^8*y2^4*y3^12*yl5*yl6^4)/42 - (y1^9*y2^4*y3^12*yl5*yl6^4)/64 - 
 (y1^10*y2^4*y3^12*yl5*yl6^4)/90 - (y1^11*y2^4*y3^12*yl5*yl6^4)/120 - 
 (y1^12*y2^4*y3^12*yl5*yl6^4)/154 - (y1^13*y2^4*y3^12*yl5*yl6^4)/192 - 
 (y1^14*y2^4*y3^12*yl5*yl6^4)/234 + (37*y1^5*y2^5*y3^12*yl5*yl6^4)/192 - 
 (y1^6*y2^5*y3^12*yl5*yl6^4)/20 - (y1^7*y2^5*y3^12*yl5*yl6^4)/48 - 
 (y1^8*y2^5*y3^12*yl5*yl6^4)/84 - (y1^9*y2^5*y3^12*yl5*yl6^4)/128 - 
 (y1^10*y2^5*y3^12*yl5*yl6^4)/180 - (y1^11*y2^5*y3^12*yl5*yl6^4)/240 - 
 (y1^12*y2^5*y3^12*yl5*yl6^4)/308 - (y1^13*y2^5*y3^12*yl5*yl6^4)/384 - 
 (y1^14*y2^5*y3^12*yl5*yl6^4)/468 + (203*y1^5*y2^6*y3^12*yl5*yl6^4)/960 - 
 (y1^6*y2^6*y3^12*yl5*yl6^4)/20 - (y1^7*y2^6*y3^12*yl5*yl6^4)/48 - 
 (y1^8*y2^6*y3^12*yl5*yl6^4)/84 - (y1^9*y2^6*y3^12*yl5*yl6^4)/128 - 
 (y1^10*y2^6*y3^12*yl5*yl6^4)/180 - (y1^11*y2^6*y3^12*yl5*yl6^4)/240 - 
 (y1^12*y2^6*y3^12*yl5*yl6^4)/308 - (y1^13*y2^6*y3^12*yl5*yl6^4)/384 - 
 (y1^14*y2^6*y3^12*yl5*yl6^4)/468 + (221*y1^5*y2^7*y3^12*yl5*yl6^4)/960 - 
 (y1^6*y2^7*y3^12*yl5*yl6^4)/20 - (y1^7*y2^7*y3^12*yl5*yl6^4)/48 - 
 (y1^8*y2^7*y3^12*yl5*yl6^4)/84 - (y1^9*y2^7*y3^12*yl5*yl6^4)/128 - 
 (y1^10*y2^7*y3^12*yl5*yl6^4)/180 - (y1^11*y2^7*y3^12*yl5*yl6^4)/240 - 
 (y1^12*y2^7*y3^12*yl5*yl6^4)/308 - (y1^13*y2^7*y3^12*yl5*yl6^4)/384 - 
 (y1^14*y2^7*y3^12*yl5*yl6^4)/468 + (103*y1^5*y2^8*y3^12*yl5*yl6^4)/420 - 
 (y1^6*y2^8*y3^12*yl5*yl6^4)/20 - (y1^7*y2^8*y3^12*yl5*yl6^4)/48 - 
 (y1^8*y2^8*y3^12*yl5*yl6^4)/84 - (y1^9*y2^8*y3^12*yl5*yl6^4)/128 - 
 (y1^10*y2^8*y3^12*yl5*yl6^4)/180 - (y1^11*y2^8*y3^12*yl5*yl6^4)/240 - 
 (y1^12*y2^8*y3^12*yl5*yl6^4)/308 - (y1^13*y2^8*y3^12*yl5*yl6^4)/384 - 
 (y1^14*y2^8*y3^12*yl5*yl6^4)/468 + (3461*y1^5*y2^9*y3^12*yl5*yl6^4)/13440 - 
 (y1^6*y2^9*y3^12*yl5*yl6^4)/20 - (y1^7*y2^9*y3^12*yl5*yl6^4)/48 - 
 (y1^8*y2^9*y3^12*yl5*yl6^4)/84 - (y1^9*y2^9*y3^12*yl5*yl6^4)/128 - 
 (y1^10*y2^9*y3^12*yl5*yl6^4)/180 - (y1^11*y2^9*y3^12*yl5*yl6^4)/240 - 
 (y1^12*y2^9*y3^12*yl5*yl6^4)/308 - (y1^13*y2^9*y3^12*yl5*yl6^4)/384 - 
 (y1^14*y2^9*y3^12*yl5*yl6^4)/468 + (10799*y1^5*y2^10*y3^12*yl5*yl6^4)/
  40320 - (y1^6*y2^10*y3^12*yl5*yl6^4)/20 - (y1^7*y2^10*y3^12*yl5*yl6^4)/48 - 
 (y1^8*y2^10*y3^12*yl5*yl6^4)/84 - (y1^9*y2^10*y3^12*yl5*yl6^4)/128 - 
 (y1^10*y2^10*y3^12*yl5*yl6^4)/180 - (y1^11*y2^10*y3^12*yl5*yl6^4)/240 - 
 (y1^12*y2^10*y3^12*yl5*yl6^4)/308 - (y1^13*y2^10*y3^12*yl5*yl6^4)/384 - 
 (y1^14*y2^10*y3^12*yl5*yl6^4)/468 + (3719*y1^5*y2^11*y3^12*yl5*yl6^4)/
  13440 - (y1^6*y2^11*y3^12*yl5*yl6^4)/20 - (y1^7*y2^11*y3^12*yl5*yl6^4)/48 - 
 (y1^8*y2^11*y3^12*yl5*yl6^4)/84 - (y1^9*y2^11*y3^12*yl5*yl6^4)/128 - 
 (y1^10*y2^11*y3^12*yl5*yl6^4)/180 - (y1^11*y2^11*y3^12*yl5*yl6^4)/240 - 
 (y1^12*y2^11*y3^12*yl5*yl6^4)/308 - (y1^13*y2^11*y3^12*yl5*yl6^4)/384 - 
 (y1^14*y2^11*y3^12*yl5*yl6^4)/468 + (701*y1^5*y2^12*y3^12*yl5*yl6^4)/2464 - 
 (y1^6*y2^12*y3^12*yl5*yl6^4)/20 - (y1^7*y2^12*y3^12*yl5*yl6^4)/48 - 
 (y1^8*y2^12*y3^12*yl5*yl6^4)/84 - (y1^9*y2^12*y3^12*yl5*yl6^4)/128 - 
 (y1^10*y2^12*y3^12*yl5*yl6^4)/180 - (y1^11*y2^12*y3^12*yl5*yl6^4)/240 - 
 (y1^12*y2^12*y3^12*yl5*yl6^4)/308 - (y1^13*y2^12*y3^12*yl5*yl6^4)/384 - 
 (y1^14*y2^12*y3^12*yl5*yl6^4)/468 + (129253*y1^5*y2^13*y3^12*yl5*yl6^4)/
  443520 - (y1^6*y2^13*y3^12*yl5*yl6^4)/20 - (y1^7*y2^13*y3^12*yl5*yl6^4)/
  48 - (y1^8*y2^13*y3^12*yl5*yl6^4)/84 - (y1^9*y2^13*y3^12*yl5*yl6^4)/128 - 
 (y1^10*y2^13*y3^12*yl5*yl6^4)/180 - (y1^11*y2^13*y3^12*yl5*yl6^4)/240 - 
 (y1^12*y2^13*y3^12*yl5*yl6^4)/308 - (y1^13*y2^13*y3^12*yl5*yl6^4)/384 - 
 (y1^14*y2^13*y3^12*yl5*yl6^4)/468 + (1716269*y1^5*y2^14*y3^12*yl5*yl6^4)/
  5765760 - (y1^6*y2^14*y3^12*yl5*yl6^4)/20 - (y1^7*y2^14*y3^12*yl5*yl6^4)/
  48 - (y1^8*y2^14*y3^12*yl5*yl6^4)/84 - (y1^9*y2^14*y3^12*yl5*yl6^4)/128 - 
 (y1^10*y2^14*y3^12*yl5*yl6^4)/180 - (y1^11*y2^14*y3^12*yl5*yl6^4)/240 - 
 (y1^12*y2^14*y3^12*yl5*yl6^4)/308 - (y1^13*y2^14*y3^12*yl5*yl6^4)/384 - 
 (y1^14*y2^14*y3^12*yl5*yl6^4)/468 + (29479*y1^5*y2^4*y3^13*yl5*yl6^4)/
  443520 - (y1^6*y2^4*y3^13*yl5*yl6^4)/10 - (y1^7*y2^4*y3^13*yl5*yl6^4)/24 - 
 (y1^8*y2^4*y3^13*yl5*yl6^4)/42 - (y1^9*y2^4*y3^13*yl5*yl6^4)/64 - 
 (y1^10*y2^4*y3^13*yl5*yl6^4)/90 - (y1^11*y2^4*y3^13*yl5*yl6^4)/120 - 
 (y1^12*y2^4*y3^13*yl5*yl6^4)/154 - (y1^13*y2^4*y3^13*yl5*yl6^4)/192 - 
 (y1^14*y2^4*y3^13*yl5*yl6^4)/234 + (37*y1^5*y2^5*y3^13*yl5*yl6^4)/192 - 
 (y1^6*y2^5*y3^13*yl5*yl6^4)/20 - (y1^7*y2^5*y3^13*yl5*yl6^4)/48 - 
 (y1^8*y2^5*y3^13*yl5*yl6^4)/84 - (y1^9*y2^5*y3^13*yl5*yl6^4)/128 - 
 (y1^10*y2^5*y3^13*yl5*yl6^4)/180 - (y1^11*y2^5*y3^13*yl5*yl6^4)/240 - 
 (y1^12*y2^5*y3^13*yl5*yl6^4)/308 - (y1^13*y2^5*y3^13*yl5*yl6^4)/384 - 
 (y1^14*y2^5*y3^13*yl5*yl6^4)/468 + (203*y1^5*y2^6*y3^13*yl5*yl6^4)/960 - 
 (y1^6*y2^6*y3^13*yl5*yl6^4)/20 - (y1^7*y2^6*y3^13*yl5*yl6^4)/48 - 
 (y1^8*y2^6*y3^13*yl5*yl6^4)/84 - (y1^9*y2^6*y3^13*yl5*yl6^4)/128 - 
 (y1^10*y2^6*y3^13*yl5*yl6^4)/180 - (y1^11*y2^6*y3^13*yl5*yl6^4)/240 - 
 (y1^12*y2^6*y3^13*yl5*yl6^4)/308 - (y1^13*y2^6*y3^13*yl5*yl6^4)/384 - 
 (y1^14*y2^6*y3^13*yl5*yl6^4)/468 + (221*y1^5*y2^7*y3^13*yl5*yl6^4)/960 - 
 (y1^6*y2^7*y3^13*yl5*yl6^4)/20 - (y1^7*y2^7*y3^13*yl5*yl6^4)/48 - 
 (y1^8*y2^7*y3^13*yl5*yl6^4)/84 - (y1^9*y2^7*y3^13*yl5*yl6^4)/128 - 
 (y1^10*y2^7*y3^13*yl5*yl6^4)/180 - (y1^11*y2^7*y3^13*yl5*yl6^4)/240 - 
 (y1^12*y2^7*y3^13*yl5*yl6^4)/308 - (y1^13*y2^7*y3^13*yl5*yl6^4)/384 - 
 (y1^14*y2^7*y3^13*yl5*yl6^4)/468 + (103*y1^5*y2^8*y3^13*yl5*yl6^4)/420 - 
 (y1^6*y2^8*y3^13*yl5*yl6^4)/20 - (y1^7*y2^8*y3^13*yl5*yl6^4)/48 - 
 (y1^8*y2^8*y3^13*yl5*yl6^4)/84 - (y1^9*y2^8*y3^13*yl5*yl6^4)/128 - 
 (y1^10*y2^8*y3^13*yl5*yl6^4)/180 - (y1^11*y2^8*y3^13*yl5*yl6^4)/240 - 
 (y1^12*y2^8*y3^13*yl5*yl6^4)/308 - (y1^13*y2^8*y3^13*yl5*yl6^4)/384 - 
 (y1^14*y2^8*y3^13*yl5*yl6^4)/468 + (3461*y1^5*y2^9*y3^13*yl5*yl6^4)/13440 - 
 (y1^6*y2^9*y3^13*yl5*yl6^4)/20 - (y1^7*y2^9*y3^13*yl5*yl6^4)/48 - 
 (y1^8*y2^9*y3^13*yl5*yl6^4)/84 - (y1^9*y2^9*y3^13*yl5*yl6^4)/128 - 
 (y1^10*y2^9*y3^13*yl5*yl6^4)/180 - (y1^11*y2^9*y3^13*yl5*yl6^4)/240 - 
 (y1^12*y2^9*y3^13*yl5*yl6^4)/308 - (y1^13*y2^9*y3^13*yl5*yl6^4)/384 - 
 (y1^14*y2^9*y3^13*yl5*yl6^4)/468 + (10799*y1^5*y2^10*y3^13*yl5*yl6^4)/
  40320 - (y1^6*y2^10*y3^13*yl5*yl6^4)/20 - (y1^7*y2^10*y3^13*yl5*yl6^4)/48 - 
 (y1^8*y2^10*y3^13*yl5*yl6^4)/84 - (y1^9*y2^10*y3^13*yl5*yl6^4)/128 - 
 (y1^10*y2^10*y3^13*yl5*yl6^4)/180 - (y1^11*y2^10*y3^13*yl5*yl6^4)/240 - 
 (y1^12*y2^10*y3^13*yl5*yl6^4)/308 - (y1^13*y2^10*y3^13*yl5*yl6^4)/384 - 
 (y1^14*y2^10*y3^13*yl5*yl6^4)/468 + (3719*y1^5*y2^11*y3^13*yl5*yl6^4)/
  13440 - (y1^6*y2^11*y3^13*yl5*yl6^4)/20 - (y1^7*y2^11*y3^13*yl5*yl6^4)/48 - 
 (y1^8*y2^11*y3^13*yl5*yl6^4)/84 - (y1^9*y2^11*y3^13*yl5*yl6^4)/128 - 
 (y1^10*y2^11*y3^13*yl5*yl6^4)/180 - (y1^11*y2^11*y3^13*yl5*yl6^4)/240 - 
 (y1^12*y2^11*y3^13*yl5*yl6^4)/308 - (y1^13*y2^11*y3^13*yl5*yl6^4)/384 - 
 (y1^14*y2^11*y3^13*yl5*yl6^4)/468 + (701*y1^5*y2^12*y3^13*yl5*yl6^4)/2464 - 
 (y1^6*y2^12*y3^13*yl5*yl6^4)/20 - (y1^7*y2^12*y3^13*yl5*yl6^4)/48 - 
 (y1^8*y2^12*y3^13*yl5*yl6^4)/84 - (y1^9*y2^12*y3^13*yl5*yl6^4)/128 - 
 (y1^10*y2^12*y3^13*yl5*yl6^4)/180 - (y1^11*y2^12*y3^13*yl5*yl6^4)/240 - 
 (y1^12*y2^12*y3^13*yl5*yl6^4)/308 - (y1^13*y2^12*y3^13*yl5*yl6^4)/384 - 
 (y1^14*y2^12*y3^13*yl5*yl6^4)/468 + (129253*y1^5*y2^13*y3^13*yl5*yl6^4)/
  443520 - (y1^6*y2^13*y3^13*yl5*yl6^4)/20 - (y1^7*y2^13*y3^13*yl5*yl6^4)/
  48 - (y1^8*y2^13*y3^13*yl5*yl6^4)/84 - (y1^9*y2^13*y3^13*yl5*yl6^4)/128 - 
 (y1^10*y2^13*y3^13*yl5*yl6^4)/180 - (y1^11*y2^13*y3^13*yl5*yl6^4)/240 - 
 (y1^12*y2^13*y3^13*yl5*yl6^4)/308 - (y1^13*y2^13*y3^13*yl5*yl6^4)/384 - 
 (y1^14*y2^13*y3^13*yl5*yl6^4)/468 + (1716269*y1^5*y2^14*y3^13*yl5*yl6^4)/
  5765760 - (y1^6*y2^14*y3^13*yl5*yl6^4)/20 - (y1^7*y2^14*y3^13*yl5*yl6^4)/
  48 - (y1^8*y2^14*y3^13*yl5*yl6^4)/84 - (y1^9*y2^14*y3^13*yl5*yl6^4)/128 - 
 (y1^10*y2^14*y3^13*yl5*yl6^4)/180 - (y1^11*y2^14*y3^13*yl5*yl6^4)/240 - 
 (y1^12*y2^14*y3^13*yl5*yl6^4)/308 - (y1^13*y2^14*y3^13*yl5*yl6^4)/384 - 
 (y1^14*y2^14*y3^13*yl5*yl6^4)/468 + (355507*y1^5*y2^4*y3^14*yl5*yl6^4)/
  5765760 - (y1^6*y2^4*y3^14*yl5*yl6^4)/10 - (y1^7*y2^4*y3^14*yl5*yl6^4)/24 - 
 (y1^8*y2^4*y3^14*yl5*yl6^4)/42 - (y1^9*y2^4*y3^14*yl5*yl6^4)/64 - 
 (y1^10*y2^4*y3^14*yl5*yl6^4)/90 - (y1^11*y2^4*y3^14*yl5*yl6^4)/120 - 
 (y1^12*y2^4*y3^14*yl5*yl6^4)/154 - (y1^13*y2^4*y3^14*yl5*yl6^4)/192 - 
 (y1^14*y2^4*y3^14*yl5*yl6^4)/234 + (37*y1^5*y2^5*y3^14*yl5*yl6^4)/192 - 
 (y1^6*y2^5*y3^14*yl5*yl6^4)/20 - (y1^7*y2^5*y3^14*yl5*yl6^4)/48 - 
 (y1^8*y2^5*y3^14*yl5*yl6^4)/84 - (y1^9*y2^5*y3^14*yl5*yl6^4)/128 - 
 (y1^10*y2^5*y3^14*yl5*yl6^4)/180 - (y1^11*y2^5*y3^14*yl5*yl6^4)/240 - 
 (y1^12*y2^5*y3^14*yl5*yl6^4)/308 - (y1^13*y2^5*y3^14*yl5*yl6^4)/384 - 
 (y1^14*y2^5*y3^14*yl5*yl6^4)/468 + (203*y1^5*y2^6*y3^14*yl5*yl6^4)/960 - 
 (y1^6*y2^6*y3^14*yl5*yl6^4)/20 - (y1^7*y2^6*y3^14*yl5*yl6^4)/48 - 
 (y1^8*y2^6*y3^14*yl5*yl6^4)/84 - (y1^9*y2^6*y3^14*yl5*yl6^4)/128 - 
 (y1^10*y2^6*y3^14*yl5*yl6^4)/180 - (y1^11*y2^6*y3^14*yl5*yl6^4)/240 - 
 (y1^12*y2^6*y3^14*yl5*yl6^4)/308 - (y1^13*y2^6*y3^14*yl5*yl6^4)/384 - 
 (y1^14*y2^6*y3^14*yl5*yl6^4)/468 + (221*y1^5*y2^7*y3^14*yl5*yl6^4)/960 - 
 (y1^6*y2^7*y3^14*yl5*yl6^4)/20 - (y1^7*y2^7*y3^14*yl5*yl6^4)/48 - 
 (y1^8*y2^7*y3^14*yl5*yl6^4)/84 - (y1^9*y2^7*y3^14*yl5*yl6^4)/128 - 
 (y1^10*y2^7*y3^14*yl5*yl6^4)/180 - (y1^11*y2^7*y3^14*yl5*yl6^4)/240 - 
 (y1^12*y2^7*y3^14*yl5*yl6^4)/308 - (y1^13*y2^7*y3^14*yl5*yl6^4)/384 - 
 (y1^14*y2^7*y3^14*yl5*yl6^4)/468 + (103*y1^5*y2^8*y3^14*yl5*yl6^4)/420 - 
 (y1^6*y2^8*y3^14*yl5*yl6^4)/20 - (y1^7*y2^8*y3^14*yl5*yl6^4)/48 - 
 (y1^8*y2^8*y3^14*yl5*yl6^4)/84 - (y1^9*y2^8*y3^14*yl5*yl6^4)/128 - 
 (y1^10*y2^8*y3^14*yl5*yl6^4)/180 - (y1^11*y2^8*y3^14*yl5*yl6^4)/240 - 
 (y1^12*y2^8*y3^14*yl5*yl6^4)/308 - (y1^13*y2^8*y3^14*yl5*yl6^4)/384 - 
 (y1^14*y2^8*y3^14*yl5*yl6^4)/468 + (3461*y1^5*y2^9*y3^14*yl5*yl6^4)/13440 - 
 (y1^6*y2^9*y3^14*yl5*yl6^4)/20 - (y1^7*y2^9*y3^14*yl5*yl6^4)/48 - 
 (y1^8*y2^9*y3^14*yl5*yl6^4)/84 - (y1^9*y2^9*y3^14*yl5*yl6^4)/128 - 
 (y1^10*y2^9*y3^14*yl5*yl6^4)/180 - (y1^11*y2^9*y3^14*yl5*yl6^4)/240 - 
 (y1^12*y2^9*y3^14*yl5*yl6^4)/308 - (y1^13*y2^9*y3^14*yl5*yl6^4)/384 - 
 (y1^14*y2^9*y3^14*yl5*yl6^4)/468 + (10799*y1^5*y2^10*y3^14*yl5*yl6^4)/
  40320 - (y1^6*y2^10*y3^14*yl5*yl6^4)/20 - (y1^7*y2^10*y3^14*yl5*yl6^4)/48 - 
 (y1^8*y2^10*y3^14*yl5*yl6^4)/84 - (y1^9*y2^10*y3^14*yl5*yl6^4)/128 - 
 (y1^10*y2^10*y3^14*yl5*yl6^4)/180 - (y1^11*y2^10*y3^14*yl5*yl6^4)/240 - 
 (y1^12*y2^10*y3^14*yl5*yl6^4)/308 - (y1^13*y2^10*y3^14*yl5*yl6^4)/384 - 
 (y1^14*y2^10*y3^14*yl5*yl6^4)/468 + (3719*y1^5*y2^11*y3^14*yl5*yl6^4)/
  13440 - (y1^6*y2^11*y3^14*yl5*yl6^4)/20 - (y1^7*y2^11*y3^14*yl5*yl6^4)/48 - 
 (y1^8*y2^11*y3^14*yl5*yl6^4)/84 - (y1^9*y2^11*y3^14*yl5*yl6^4)/128 - 
 (y1^10*y2^11*y3^14*yl5*yl6^4)/180 - (y1^11*y2^11*y3^14*yl5*yl6^4)/240 - 
 (y1^12*y2^11*y3^14*yl5*yl6^4)/308 - (y1^13*y2^11*y3^14*yl5*yl6^4)/384 - 
 (y1^14*y2^11*y3^14*yl5*yl6^4)/468 + (701*y1^5*y2^12*y3^14*yl5*yl6^4)/2464 - 
 (y1^6*y2^12*y3^14*yl5*yl6^4)/20 - (y1^7*y2^12*y3^14*yl5*yl6^4)/48 - 
 (y1^8*y2^12*y3^14*yl5*yl6^4)/84 - (y1^9*y2^12*y3^14*yl5*yl6^4)/128 - 
 (y1^10*y2^12*y3^14*yl5*yl6^4)/180 - (y1^11*y2^12*y3^14*yl5*yl6^4)/240 - 
 (y1^12*y2^12*y3^14*yl5*yl6^4)/308 - (y1^13*y2^12*y3^14*yl5*yl6^4)/384 - 
 (y1^14*y2^12*y3^14*yl5*yl6^4)/468 + (129253*y1^5*y2^13*y3^14*yl5*yl6^4)/
  443520 - (y1^6*y2^13*y3^14*yl5*yl6^4)/20 - (y1^7*y2^13*y3^14*yl5*yl6^4)/
  48 - (y1^8*y2^13*y3^14*yl5*yl6^4)/84 - (y1^9*y2^13*y3^14*yl5*yl6^4)/128 - 
 (y1^10*y2^13*y3^14*yl5*yl6^4)/180 - (y1^11*y2^13*y3^14*yl5*yl6^4)/240 - 
 (y1^12*y2^13*y3^14*yl5*yl6^4)/308 - (y1^13*y2^13*y3^14*yl5*yl6^4)/384 - 
 (y1^14*y2^13*y3^14*yl5*yl6^4)/468 + (1716269*y1^5*y2^14*y3^14*yl5*yl6^4)/
  5765760 - (y1^6*y2^14*y3^14*yl5*yl6^4)/20 - (y1^7*y2^14*y3^14*yl5*yl6^4)/
  48 - (y1^8*y2^14*y3^14*yl5*yl6^4)/84 - (y1^9*y2^14*y3^14*yl5*yl6^4)/128 - 
 (y1^10*y2^14*y3^14*yl5*yl6^4)/180 - (y1^11*y2^14*y3^14*yl5*yl6^4)/240 - 
 (y1^12*y2^14*y3^14*yl5*yl6^4)/308 - (y1^13*y2^14*y3^14*yl5*yl6^4)/384 - 
 (y1^14*y2^14*y3^14*yl5*yl6^4)/468 - (y1^5*y2^5*y3^2*yl4*yl5*yl6^4)/8 - 
 (y1^6*y2^5*y3^2*yl4*yl5*yl6^4)/80 - (y1^7*y2^5*y3^2*yl4*yl5*yl6^4)/48 - 
 (3*y1^8*y2^5*y3^2*yl4*yl5*yl6^4)/112 - (y1^9*y2^5*y3^2*yl4*yl5*yl6^4)/32 - 
 (5*y1^10*y2^5*y3^2*yl4*yl5*yl6^4)/144 - (3*y1^11*y2^5*y3^2*yl4*yl5*yl6^4)/
  80 - (7*y1^12*y2^5*y3^2*yl4*yl5*yl6^4)/176 - 
 (y1^13*y2^5*y3^2*yl4*yl5*yl6^4)/24 - (9*y1^14*y2^5*y3^2*yl4*yl5*yl6^4)/208 - 
 (9*y1^5*y2^6*y3^2*yl4*yl5*yl6^4)/80 - (y1^6*y2^6*y3^2*yl4*yl5*yl6^4)/80 - 
 (y1^7*y2^6*y3^2*yl4*yl5*yl6^4)/48 - (3*y1^8*y2^6*y3^2*yl4*yl5*yl6^4)/112 - 
 (y1^9*y2^6*y3^2*yl4*yl5*yl6^4)/32 - (5*y1^10*y2^6*y3^2*yl4*yl5*yl6^4)/144 - 
 (3*y1^11*y2^6*y3^2*yl4*yl5*yl6^4)/80 - (7*y1^12*y2^6*y3^2*yl4*yl5*yl6^4)/
  176 - (y1^13*y2^6*y3^2*yl4*yl5*yl6^4)/24 - 
 (9*y1^14*y2^6*y3^2*yl4*yl5*yl6^4)/208 - (29*y1^5*y2^7*y3^2*yl4*yl5*yl6^4)/
  240 - (y1^6*y2^7*y3^2*yl4*yl5*yl6^4)/80 - (y1^7*y2^7*y3^2*yl4*yl5*yl6^4)/
  48 - (3*y1^8*y2^7*y3^2*yl4*yl5*yl6^4)/112 - (y1^9*y2^7*y3^2*yl4*yl5*yl6^4)/
  32 - (5*y1^10*y2^7*y3^2*yl4*yl5*yl6^4)/144 - 
 (3*y1^11*y2^7*y3^2*yl4*yl5*yl6^4)/80 - (7*y1^12*y2^7*y3^2*yl4*yl5*yl6^4)/
  176 - (y1^13*y2^7*y3^2*yl4*yl5*yl6^4)/24 - 
 (9*y1^14*y2^7*y3^2*yl4*yl5*yl6^4)/208 - (69*y1^5*y2^8*y3^2*yl4*yl5*yl6^4)/
  560 - (y1^6*y2^8*y3^2*yl4*yl5*yl6^4)/80 - (y1^7*y2^8*y3^2*yl4*yl5*yl6^4)/
  48 - (3*y1^8*y2^8*y3^2*yl4*yl5*yl6^4)/112 - (y1^9*y2^8*y3^2*yl4*yl5*yl6^4)/
  32 - (5*y1^10*y2^8*y3^2*yl4*yl5*yl6^4)/144 - 
 (3*y1^11*y2^8*y3^2*yl4*yl5*yl6^4)/80 - (7*y1^12*y2^8*y3^2*yl4*yl5*yl6^4)/
  176 - (y1^13*y2^8*y3^2*yl4*yl5*yl6^4)/24 - 
 (9*y1^14*y2^8*y3^2*yl4*yl5*yl6^4)/208 - (139*y1^5*y2^9*y3^2*yl4*yl5*yl6^4)/
  1120 - (y1^6*y2^9*y3^2*yl4*yl5*yl6^4)/80 - (y1^7*y2^9*y3^2*yl4*yl5*yl6^4)/
  48 - (3*y1^8*y2^9*y3^2*yl4*yl5*yl6^4)/112 - (y1^9*y2^9*y3^2*yl4*yl5*yl6^4)/
  32 - (5*y1^10*y2^9*y3^2*yl4*yl5*yl6^4)/144 - 
 (3*y1^11*y2^9*y3^2*yl4*yl5*yl6^4)/80 - (7*y1^12*y2^9*y3^2*yl4*yl5*yl6^4)/
  176 - (y1^13*y2^9*y3^2*yl4*yl5*yl6^4)/24 - 
 (9*y1^14*y2^9*y3^2*yl4*yl5*yl6^4)/208 - (251*y1^5*y2^10*y3^2*yl4*yl5*yl6^4)/
  2016 - (y1^6*y2^10*y3^2*yl4*yl5*yl6^4)/80 - (y1^7*y2^10*y3^2*yl4*yl5*yl6^4)/
  48 - (3*y1^8*y2^10*y3^2*yl4*yl5*yl6^4)/112 - 
 (y1^9*y2^10*y3^2*yl4*yl5*yl6^4)/32 - (5*y1^10*y2^10*y3^2*yl4*yl5*yl6^4)/
  144 - (3*y1^11*y2^10*y3^2*yl4*yl5*yl6^4)/80 - 
 (7*y1^12*y2^10*y3^2*yl4*yl5*yl6^4)/176 - (y1^13*y2^10*y3^2*yl4*yl5*yl6^4)/
  24 - (9*y1^14*y2^10*y3^2*yl4*yl5*yl6^4)/208 - 
 (419*y1^5*y2^11*y3^2*yl4*yl5*yl6^4)/3360 - (y1^6*y2^11*y3^2*yl4*yl5*yl6^4)/
  80 - (y1^7*y2^11*y3^2*yl4*yl5*yl6^4)/48 - (3*y1^8*y2^11*y3^2*yl4*yl5*yl6^4)/
  112 - (y1^9*y2^11*y3^2*yl4*yl5*yl6^4)/32 - 
 (5*y1^10*y2^11*y3^2*yl4*yl5*yl6^4)/144 - (3*y1^11*y2^11*y3^2*yl4*yl5*yl6^4)/
  80 - (7*y1^12*y2^11*y3^2*yl4*yl5*yl6^4)/176 - 
 (y1^13*y2^11*y3^2*yl4*yl5*yl6^4)/24 - (9*y1^14*y2^11*y3^2*yl4*yl5*yl6^4)/
  208 - (659*y1^5*y2^12*y3^2*yl4*yl5*yl6^4)/5280 - 
 (y1^6*y2^12*y3^2*yl4*yl5*yl6^4)/80 - (y1^7*y2^12*y3^2*yl4*yl5*yl6^4)/48 - 
 (3*y1^8*y2^12*y3^2*yl4*yl5*yl6^4)/112 - (y1^9*y2^12*y3^2*yl4*yl5*yl6^4)/32 - 
 (5*y1^10*y2^12*y3^2*yl4*yl5*yl6^4)/144 - (3*y1^11*y2^12*y3^2*yl4*yl5*yl6^4)/
  80 - (7*y1^12*y2^12*y3^2*yl4*yl5*yl6^4)/176 - 
 (y1^13*y2^12*y3^2*yl4*yl5*yl6^4)/24 - (9*y1^14*y2^12*y3^2*yl4*yl5*yl6^4)/
  208 - (989*y1^5*y2^13*y3^2*yl4*yl5*yl6^4)/7920 - 
 (y1^6*y2^13*y3^2*yl4*yl5*yl6^4)/80 - (y1^7*y2^13*y3^2*yl4*yl5*yl6^4)/48 - 
 (3*y1^8*y2^13*y3^2*yl4*yl5*yl6^4)/112 - (y1^9*y2^13*y3^2*yl4*yl5*yl6^4)/32 - 
 (5*y1^10*y2^13*y3^2*yl4*yl5*yl6^4)/144 - (3*y1^11*y2^13*y3^2*yl4*yl5*yl6^4)/
  80 - (7*y1^12*y2^13*y3^2*yl4*yl5*yl6^4)/176 - 
 (y1^13*y2^13*y3^2*yl4*yl5*yl6^4)/24 - (9*y1^14*y2^13*y3^2*yl4*yl5*yl6^4)/
  208 - (1429*y1^5*y2^14*y3^2*yl4*yl5*yl6^4)/11440 - 
 (y1^6*y2^14*y3^2*yl4*yl5*yl6^4)/80 - (y1^7*y2^14*y3^2*yl4*yl5*yl6^4)/48 - 
 (3*y1^8*y2^14*y3^2*yl4*yl5*yl6^4)/112 - (y1^9*y2^14*y3^2*yl4*yl5*yl6^4)/32 - 
 (5*y1^10*y2^14*y3^2*yl4*yl5*yl6^4)/144 - (3*y1^11*y2^14*y3^2*yl4*yl5*yl6^4)/
  80 - (7*y1^12*y2^14*y3^2*yl4*yl5*yl6^4)/176 - 
 (y1^13*y2^14*y3^2*yl4*yl5*yl6^4)/24 - (9*y1^14*y2^14*y3^2*yl4*yl5*yl6^4)/
  208 - (y1^5*y2^5*y3^3*yl4*yl5*yl6^4)/16 - (y1^5*y2^6*y3^3*yl4*yl5*yl6^4)/
  20 - (7*y1^5*y2^7*y3^3*yl4*yl5*yl6^4)/120 - 
 (17*y1^5*y2^8*y3^3*yl4*yl5*yl6^4)/280 - (69*y1^5*y2^9*y3^3*yl4*yl5*yl6^4)/
  1120 - (125*y1^5*y2^10*y3^3*yl4*yl5*yl6^4)/2016 - 
 (209*y1^5*y2^11*y3^3*yl4*yl5*yl6^4)/3360 - 
 (329*y1^5*y2^12*y3^3*yl4*yl5*yl6^4)/5280 - 
 (247*y1^5*y2^13*y3^3*yl4*yl5*yl6^4)/3960 - 
 (357*y1^5*y2^14*y3^3*yl4*yl5*yl6^4)/5720 - (y1^5*y2^5*y3^4*yl4*yl5*yl6^4)/
  16 - (y1^5*y2^6*y3^4*yl4*yl5*yl6^4)/20 - (7*y1^5*y2^7*y3^4*yl4*yl5*yl6^4)/
  120 - (17*y1^5*y2^8*y3^4*yl4*yl5*yl6^4)/280 - 
 (69*y1^5*y2^9*y3^4*yl4*yl5*yl6^4)/1120 - (125*y1^5*y2^10*y3^4*yl4*yl5*yl6^4)/
  2016 - (209*y1^5*y2^11*y3^4*yl4*yl5*yl6^4)/3360 - 
 (329*y1^5*y2^12*y3^4*yl4*yl5*yl6^4)/5280 - 
 (247*y1^5*y2^13*y3^4*yl4*yl5*yl6^4)/3960 - 
 (357*y1^5*y2^14*y3^4*yl4*yl5*yl6^4)/5720 - (y1^5*y2^5*y3^5*yl4*yl5*yl6^4)/
  16 - (y1^5*y2^6*y3^5*yl4*yl5*yl6^4)/20 - (7*y1^5*y2^7*y3^5*yl4*yl5*yl6^4)/
  120 - (17*y1^5*y2^8*y3^5*yl4*yl5*yl6^4)/280 - 
 (69*y1^5*y2^9*y3^5*yl4*yl5*yl6^4)/1120 - (125*y1^5*y2^10*y3^5*yl4*yl5*yl6^4)/
  2016 - (209*y1^5*y2^11*y3^5*yl4*yl5*yl6^4)/3360 - 
 (329*y1^5*y2^12*y3^5*yl4*yl5*yl6^4)/5280 - 
 (247*y1^5*y2^13*y3^5*yl4*yl5*yl6^4)/3960 - 
 (357*y1^5*y2^14*y3^5*yl4*yl5*yl6^4)/5720 - (y1^5*y2^5*y3^6*yl4*yl5*yl6^4)/
  16 - (y1^5*y2^6*y3^6*yl4*yl5*yl6^4)/20 - (7*y1^5*y2^7*y3^6*yl4*yl5*yl6^4)/
  120 - (17*y1^5*y2^8*y3^6*yl4*yl5*yl6^4)/280 - 
 (69*y1^5*y2^9*y3^6*yl4*yl5*yl6^4)/1120 - (125*y1^5*y2^10*y3^6*yl4*yl5*yl6^4)/
  2016 - (209*y1^5*y2^11*y3^6*yl4*yl5*yl6^4)/3360 - 
 (329*y1^5*y2^12*y3^6*yl4*yl5*yl6^4)/5280 - 
 (247*y1^5*y2^13*y3^6*yl4*yl5*yl6^4)/3960 - 
 (357*y1^5*y2^14*y3^6*yl4*yl5*yl6^4)/5720 - (y1^5*y2^5*y3^7*yl4*yl5*yl6^4)/
  16 - (y1^5*y2^6*y3^7*yl4*yl5*yl6^4)/20 - (7*y1^5*y2^7*y3^7*yl4*yl5*yl6^4)/
  120 - (17*y1^5*y2^8*y3^7*yl4*yl5*yl6^4)/280 - 
 (69*y1^5*y2^9*y3^7*yl4*yl5*yl6^4)/1120 - (125*y1^5*y2^10*y3^7*yl4*yl5*yl6^4)/
  2016 - (209*y1^5*y2^11*y3^7*yl4*yl5*yl6^4)/3360 - 
 (329*y1^5*y2^12*y3^7*yl4*yl5*yl6^4)/5280 - 
 (247*y1^5*y2^13*y3^7*yl4*yl5*yl6^4)/3960 - 
 (357*y1^5*y2^14*y3^7*yl4*yl5*yl6^4)/5720 - (y1^5*y2^5*y3^8*yl4*yl5*yl6^4)/
  16 - (y1^5*y2^6*y3^8*yl4*yl5*yl6^4)/20 - (7*y1^5*y2^7*y3^8*yl4*yl5*yl6^4)/
  120 - (17*y1^5*y2^8*y3^8*yl4*yl5*yl6^4)/280 - 
 (69*y1^5*y2^9*y3^8*yl4*yl5*yl6^4)/1120 - (125*y1^5*y2^10*y3^8*yl4*yl5*yl6^4)/
  2016 - (209*y1^5*y2^11*y3^8*yl4*yl5*yl6^4)/3360 - 
 (329*y1^5*y2^12*y3^8*yl4*yl5*yl6^4)/5280 - 
 (247*y1^5*y2^13*y3^8*yl4*yl5*yl6^4)/3960 - 
 (357*y1^5*y2^14*y3^8*yl4*yl5*yl6^4)/5720 - (y1^5*y2^5*y3^9*yl4*yl5*yl6^4)/
  16 - (y1^5*y2^6*y3^9*yl4*yl5*yl6^4)/20 - (7*y1^5*y2^7*y3^9*yl4*yl5*yl6^4)/
  120 - (17*y1^5*y2^8*y3^9*yl4*yl5*yl6^4)/280 - 
 (69*y1^5*y2^9*y3^9*yl4*yl5*yl6^4)/1120 - (125*y1^5*y2^10*y3^9*yl4*yl5*yl6^4)/
  2016 - (209*y1^5*y2^11*y3^9*yl4*yl5*yl6^4)/3360 - 
 (329*y1^5*y2^12*y3^9*yl4*yl5*yl6^4)/5280 - 
 (247*y1^5*y2^13*y3^9*yl4*yl5*yl6^4)/3960 - 
 (357*y1^5*y2^14*y3^9*yl4*yl5*yl6^4)/5720 - (y1^5*y2^5*y3^10*yl4*yl5*yl6^4)/
  16 - (y1^5*y2^6*y3^10*yl4*yl5*yl6^4)/20 - (7*y1^5*y2^7*y3^10*yl4*yl5*yl6^4)/
  120 - (17*y1^5*y2^8*y3^10*yl4*yl5*yl6^4)/280 - 
 (69*y1^5*y2^9*y3^10*yl4*yl5*yl6^4)/1120 - 
 (125*y1^5*y2^10*y3^10*yl4*yl5*yl6^4)/2016 - 
 (209*y1^5*y2^11*y3^10*yl4*yl5*yl6^4)/3360 - 
 (329*y1^5*y2^12*y3^10*yl4*yl5*yl6^4)/5280 - 
 (247*y1^5*y2^13*y3^10*yl4*yl5*yl6^4)/3960 - 
 (357*y1^5*y2^14*y3^10*yl4*yl5*yl6^4)/5720 - (y1^5*y2^5*y3^11*yl4*yl5*yl6^4)/
  16 - (y1^5*y2^6*y3^11*yl4*yl5*yl6^4)/20 - (7*y1^5*y2^7*y3^11*yl4*yl5*yl6^4)/
  120 - (17*y1^5*y2^8*y3^11*yl4*yl5*yl6^4)/280 - 
 (69*y1^5*y2^9*y3^11*yl4*yl5*yl6^4)/1120 - 
 (125*y1^5*y2^10*y3^11*yl4*yl5*yl6^4)/2016 - 
 (209*y1^5*y2^11*y3^11*yl4*yl5*yl6^4)/3360 - 
 (329*y1^5*y2^12*y3^11*yl4*yl5*yl6^4)/5280 - 
 (247*y1^5*y2^13*y3^11*yl4*yl5*yl6^4)/3960 - 
 (357*y1^5*y2^14*y3^11*yl4*yl5*yl6^4)/5720 - (y1^5*y2^5*y3^12*yl4*yl5*yl6^4)/
  16 - (y1^5*y2^6*y3^12*yl4*yl5*yl6^4)/20 - (7*y1^5*y2^7*y3^12*yl4*yl5*yl6^4)/
  120 - (17*y1^5*y2^8*y3^12*yl4*yl5*yl6^4)/280 - 
 (69*y1^5*y2^9*y3^12*yl4*yl5*yl6^4)/1120 - 
 (125*y1^5*y2^10*y3^12*yl4*yl5*yl6^4)/2016 - 
 (209*y1^5*y2^11*y3^12*yl4*yl5*yl6^4)/3360 - 
 (329*y1^5*y2^12*y3^12*yl4*yl5*yl6^4)/5280 - 
 (247*y1^5*y2^13*y3^12*yl4*yl5*yl6^4)/3960 - 
 (357*y1^5*y2^14*y3^12*yl4*yl5*yl6^4)/5720 - (y1^5*y2^5*y3^13*yl4*yl5*yl6^4)/
  16 - (y1^5*y2^6*y3^13*yl4*yl5*yl6^4)/20 - (7*y1^5*y2^7*y3^13*yl4*yl5*yl6^4)/
  120 - (17*y1^5*y2^8*y3^13*yl4*yl5*yl6^4)/280 - 
 (69*y1^5*y2^9*y3^13*yl4*yl5*yl6^4)/1120 - 
 (125*y1^5*y2^10*y3^13*yl4*yl5*yl6^4)/2016 - 
 (209*y1^5*y2^11*y3^13*yl4*yl5*yl6^4)/3360 - 
 (329*y1^5*y2^12*y3^13*yl4*yl5*yl6^4)/5280 - 
 (247*y1^5*y2^13*y3^13*yl4*yl5*yl6^4)/3960 - 
 (357*y1^5*y2^14*y3^13*yl4*yl5*yl6^4)/5720 - (y1^5*y2^5*y3^14*yl4*yl5*yl6^4)/
  16 - (y1^5*y2^6*y3^14*yl4*yl5*yl6^4)/20 - (7*y1^5*y2^7*y3^14*yl4*yl5*yl6^4)/
  120 - (17*y1^5*y2^8*y3^14*yl4*yl5*yl6^4)/280 - 
 (69*y1^5*y2^9*y3^14*yl4*yl5*yl6^4)/1120 - 
 (125*y1^5*y2^10*y3^14*yl4*yl5*yl6^4)/2016 - 
 (209*y1^5*y2^11*y3^14*yl4*yl5*yl6^4)/3360 - 
 (329*y1^5*y2^12*y3^14*yl4*yl5*yl6^4)/5280 - 
 (247*y1^5*y2^13*y3^14*yl4*yl5*yl6^4)/3960 - 
 (357*y1^5*y2^14*y3^14*yl4*yl5*yl6^4)/5720 - (y1^5*y2^6*y3^3*yl4^2*yl5*yl6^4)/
  32 - (y1^5*y2^7*y3^3*yl4^2*yl5*yl6^4)/48 - 
 (3*y1^5*y2^8*y3^3*yl4^2*yl5*yl6^4)/112 - (13*y1^5*y2^9*y3^3*yl4^2*yl5*yl6^4)/
  448 - (121*y1^5*y2^10*y3^3*yl4^2*yl5*yl6^4)/4032 - 
 (41*y1^5*y2^11*y3^3*yl4^2*yl5*yl6^4)/1344 - 
 (65*y1^5*y2^12*y3^3*yl4^2*yl5*yl6^4)/2112 - 
 (49*y1^5*y2^13*y3^3*yl4^2*yl5*yl6^4)/1584 - 
 (71*y1^5*y2^14*y3^3*yl4^2*yl5*yl6^4)/2288 - (y1^5*y2^6*y3^4*yl4^2*yl5*yl6^4)/
  32 - (y1^5*y2^7*y3^4*yl4^2*yl5*yl6^4)/48 - 
 (3*y1^5*y2^8*y3^4*yl4^2*yl5*yl6^4)/112 - (13*y1^5*y2^9*y3^4*yl4^2*yl5*yl6^4)/
  448 - (121*y1^5*y2^10*y3^4*yl4^2*yl5*yl6^4)/4032 - 
 (41*y1^5*y2^11*y3^4*yl4^2*yl5*yl6^4)/1344 - 
 (65*y1^5*y2^12*y3^4*yl4^2*yl5*yl6^4)/2112 - 
 (49*y1^5*y2^13*y3^4*yl4^2*yl5*yl6^4)/1584 - 
 (71*y1^5*y2^14*y3^4*yl4^2*yl5*yl6^4)/2288 - (y1^5*y2^6*y3^5*yl4^2*yl5*yl6^4)/
  32 - (y1^5*y2^7*y3^5*yl4^2*yl5*yl6^4)/48 - 
 (3*y1^5*y2^8*y3^5*yl4^2*yl5*yl6^4)/112 - (13*y1^5*y2^9*y3^5*yl4^2*yl5*yl6^4)/
  448 - (121*y1^5*y2^10*y3^5*yl4^2*yl5*yl6^4)/4032 - 
 (41*y1^5*y2^11*y3^5*yl4^2*yl5*yl6^4)/1344 - 
 (65*y1^5*y2^12*y3^5*yl4^2*yl5*yl6^4)/2112 - 
 (49*y1^5*y2^13*y3^5*yl4^2*yl5*yl6^4)/1584 - 
 (71*y1^5*y2^14*y3^5*yl4^2*yl5*yl6^4)/2288 - (y1^5*y2^6*y3^6*yl4^2*yl5*yl6^4)/
  32 - (y1^5*y2^7*y3^6*yl4^2*yl5*yl6^4)/48 - 
 (3*y1^5*y2^8*y3^6*yl4^2*yl5*yl6^4)/112 - (13*y1^5*y2^9*y3^6*yl4^2*yl5*yl6^4)/
  448 - (121*y1^5*y2^10*y3^6*yl4^2*yl5*yl6^4)/4032 - 
 (41*y1^5*y2^11*y3^6*yl4^2*yl5*yl6^4)/1344 - 
 (65*y1^5*y2^12*y3^6*yl4^2*yl5*yl6^4)/2112 - 
 (49*y1^5*y2^13*y3^6*yl4^2*yl5*yl6^4)/1584 - 
 (71*y1^5*y2^14*y3^6*yl4^2*yl5*yl6^4)/2288 - (y1^5*y2^6*y3^7*yl4^2*yl5*yl6^4)/
  32 - (y1^5*y2^7*y3^7*yl4^2*yl5*yl6^4)/48 - 
 (3*y1^5*y2^8*y3^7*yl4^2*yl5*yl6^4)/112 - (13*y1^5*y2^9*y3^7*yl4^2*yl5*yl6^4)/
  448 - (121*y1^5*y2^10*y3^7*yl4^2*yl5*yl6^4)/4032 - 
 (41*y1^5*y2^11*y3^7*yl4^2*yl5*yl6^4)/1344 - 
 (65*y1^5*y2^12*y3^7*yl4^2*yl5*yl6^4)/2112 - 
 (49*y1^5*y2^13*y3^7*yl4^2*yl5*yl6^4)/1584 - 
 (71*y1^5*y2^14*y3^7*yl4^2*yl5*yl6^4)/2288 - (y1^5*y2^6*y3^8*yl4^2*yl5*yl6^4)/
  32 - (y1^5*y2^7*y3^8*yl4^2*yl5*yl6^4)/48 - 
 (3*y1^5*y2^8*y3^8*yl4^2*yl5*yl6^4)/112 - (13*y1^5*y2^9*y3^8*yl4^2*yl5*yl6^4)/
  448 - (121*y1^5*y2^10*y3^8*yl4^2*yl5*yl6^4)/4032 - 
 (41*y1^5*y2^11*y3^8*yl4^2*yl5*yl6^4)/1344 - 
 (65*y1^5*y2^12*y3^8*yl4^2*yl5*yl6^4)/2112 - 
 (49*y1^5*y2^13*y3^8*yl4^2*yl5*yl6^4)/1584 - 
 (71*y1^5*y2^14*y3^8*yl4^2*yl5*yl6^4)/2288 - (y1^5*y2^6*y3^9*yl4^2*yl5*yl6^4)/
  32 - (y1^5*y2^7*y3^9*yl4^2*yl5*yl6^4)/48 - 
 (3*y1^5*y2^8*y3^9*yl4^2*yl5*yl6^4)/112 - (13*y1^5*y2^9*y3^9*yl4^2*yl5*yl6^4)/
  448 - (121*y1^5*y2^10*y3^9*yl4^2*yl5*yl6^4)/4032 - 
 (41*y1^5*y2^11*y3^9*yl4^2*yl5*yl6^4)/1344 - 
 (65*y1^5*y2^12*y3^9*yl4^2*yl5*yl6^4)/2112 - 
 (49*y1^5*y2^13*y3^9*yl4^2*yl5*yl6^4)/1584 - 
 (71*y1^5*y2^14*y3^9*yl4^2*yl5*yl6^4)/2288 - 
 (y1^5*y2^6*y3^10*yl4^2*yl5*yl6^4)/32 - (y1^5*y2^7*y3^10*yl4^2*yl5*yl6^4)/
  48 - (3*y1^5*y2^8*y3^10*yl4^2*yl5*yl6^4)/112 - 
 (13*y1^5*y2^9*y3^10*yl4^2*yl5*yl6^4)/448 - 
 (121*y1^5*y2^10*y3^10*yl4^2*yl5*yl6^4)/4032 - 
 (41*y1^5*y2^11*y3^10*yl4^2*yl5*yl6^4)/1344 - 
 (65*y1^5*y2^12*y3^10*yl4^2*yl5*yl6^4)/2112 - 
 (49*y1^5*y2^13*y3^10*yl4^2*yl5*yl6^4)/1584 - 
 (71*y1^5*y2^14*y3^10*yl4^2*yl5*yl6^4)/2288 - 
 (y1^5*y2^6*y3^11*yl4^2*yl5*yl6^4)/32 - (y1^5*y2^7*y3^11*yl4^2*yl5*yl6^4)/
  48 - (3*y1^5*y2^8*y3^11*yl4^2*yl5*yl6^4)/112 - 
 (13*y1^5*y2^9*y3^11*yl4^2*yl5*yl6^4)/448 - 
 (121*y1^5*y2^10*y3^11*yl4^2*yl5*yl6^4)/4032 - 
 (41*y1^5*y2^11*y3^11*yl4^2*yl5*yl6^4)/1344 - 
 (65*y1^5*y2^12*y3^11*yl4^2*yl5*yl6^4)/2112 - 
 (49*y1^5*y2^13*y3^11*yl4^2*yl5*yl6^4)/1584 - 
 (71*y1^5*y2^14*y3^11*yl4^2*yl5*yl6^4)/2288 - 
 (y1^5*y2^6*y3^12*yl4^2*yl5*yl6^4)/32 - (y1^5*y2^7*y3^12*yl4^2*yl5*yl6^4)/
  48 - (3*y1^5*y2^8*y3^12*yl4^2*yl5*yl6^4)/112 - 
 (13*y1^5*y2^9*y3^12*yl4^2*yl5*yl6^4)/448 - 
 (121*y1^5*y2^10*y3^12*yl4^2*yl5*yl6^4)/4032 - 
 (41*y1^5*y2^11*y3^12*yl4^2*yl5*yl6^4)/1344 - 
 (65*y1^5*y2^12*y3^12*yl4^2*yl5*yl6^4)/2112 - 
 (49*y1^5*y2^13*y3^12*yl4^2*yl5*yl6^4)/1584 - 
 (71*y1^5*y2^14*y3^12*yl4^2*yl5*yl6^4)/2288 - 
 (y1^5*y2^6*y3^13*yl4^2*yl5*yl6^4)/32 - (y1^5*y2^7*y3^13*yl4^2*yl5*yl6^4)/
  48 - (3*y1^5*y2^8*y3^13*yl4^2*yl5*yl6^4)/112 - 
 (13*y1^5*y2^9*y3^13*yl4^2*yl5*yl6^4)/448 - 
 (121*y1^5*y2^10*y3^13*yl4^2*yl5*yl6^4)/4032 - 
 (41*y1^5*y2^11*y3^13*yl4^2*yl5*yl6^4)/1344 - 
 (65*y1^5*y2^12*y3^13*yl4^2*yl5*yl6^4)/2112 - 
 (49*y1^5*y2^13*y3^13*yl4^2*yl5*yl6^4)/1584 - 
 (71*y1^5*y2^14*y3^13*yl4^2*yl5*yl6^4)/2288 - 
 (y1^5*y2^6*y3^14*yl4^2*yl5*yl6^4)/32 - (y1^5*y2^7*y3^14*yl4^2*yl5*yl6^4)/
  48 - (3*y1^5*y2^8*y3^14*yl4^2*yl5*yl6^4)/112 - 
 (13*y1^5*y2^9*y3^14*yl4^2*yl5*yl6^4)/448 - 
 (121*y1^5*y2^10*y3^14*yl4^2*yl5*yl6^4)/4032 - 
 (41*y1^5*y2^11*y3^14*yl4^2*yl5*yl6^4)/1344 - 
 (65*y1^5*y2^12*y3^14*yl4^2*yl5*yl6^4)/2112 - 
 (49*y1^5*y2^13*y3^14*yl4^2*yl5*yl6^4)/1584 - 
 (71*y1^5*y2^14*y3^14*yl4^2*yl5*yl6^4)/2288 - 
 (y1^5*y2^7*y3^4*yl4^3*yl5*yl6^4)/48 - (y1^5*y2^8*y3^4*yl4^3*yl5*yl6^4)/84 - 
 (11*y1^5*y2^9*y3^4*yl4^3*yl5*yl6^4)/672 - 
 (37*y1^5*y2^10*y3^4*yl4^3*yl5*yl6^4)/2016 - 
 (13*y1^5*y2^11*y3^4*yl4^3*yl5*yl6^4)/672 - 
 (7*y1^5*y2^12*y3^4*yl4^3*yl5*yl6^4)/352 - 
 (2*y1^5*y2^13*y3^4*yl4^3*yl5*yl6^4)/99 - 
 (35*y1^5*y2^14*y3^4*yl4^3*yl5*yl6^4)/1716 - (y1^5*y2^7*y3^5*yl4^3*yl5*yl6^4)/
  48 - (y1^5*y2^8*y3^5*yl4^3*yl5*yl6^4)/84 - 
 (11*y1^5*y2^9*y3^5*yl4^3*yl5*yl6^4)/672 - 
 (37*y1^5*y2^10*y3^5*yl4^3*yl5*yl6^4)/2016 - 
 (13*y1^5*y2^11*y3^5*yl4^3*yl5*yl6^4)/672 - 
 (7*y1^5*y2^12*y3^5*yl4^3*yl5*yl6^4)/352 - 
 (2*y1^5*y2^13*y3^5*yl4^3*yl5*yl6^4)/99 - 
 (35*y1^5*y2^14*y3^5*yl4^3*yl5*yl6^4)/1716 - (y1^5*y2^7*y3^6*yl4^3*yl5*yl6^4)/
  48 - (y1^5*y2^8*y3^6*yl4^3*yl5*yl6^4)/84 - 
 (11*y1^5*y2^9*y3^6*yl4^3*yl5*yl6^4)/672 - 
 (37*y1^5*y2^10*y3^6*yl4^3*yl5*yl6^4)/2016 - 
 (13*y1^5*y2^11*y3^6*yl4^3*yl5*yl6^4)/672 - 
 (7*y1^5*y2^12*y3^6*yl4^3*yl5*yl6^4)/352 - 
 (2*y1^5*y2^13*y3^6*yl4^3*yl5*yl6^4)/99 - 
 (35*y1^5*y2^14*y3^6*yl4^3*yl5*yl6^4)/1716 - (y1^5*y2^7*y3^7*yl4^3*yl5*yl6^4)/
  48 - (y1^5*y2^8*y3^7*yl4^3*yl5*yl6^4)/84 - 
 (11*y1^5*y2^9*y3^7*yl4^3*yl5*yl6^4)/672 - 
 (37*y1^5*y2^10*y3^7*yl4^3*yl5*yl6^4)/2016 - 
 (13*y1^5*y2^11*y3^7*yl4^3*yl5*yl6^4)/672 - 
 (7*y1^5*y2^12*y3^7*yl4^3*yl5*yl6^4)/352 - 
 (2*y1^5*y2^13*y3^7*yl4^3*yl5*yl6^4)/99 - 
 (35*y1^5*y2^14*y3^7*yl4^3*yl5*yl6^4)/1716 - (y1^5*y2^7*y3^8*yl4^3*yl5*yl6^4)/
  48 - (y1^5*y2^8*y3^8*yl4^3*yl5*yl6^4)/84 - 
 (11*y1^5*y2^9*y3^8*yl4^3*yl5*yl6^4)/672 - 
 (37*y1^5*y2^10*y3^8*yl4^3*yl5*yl6^4)/2016 - 
 (13*y1^5*y2^11*y3^8*yl4^3*yl5*yl6^4)/672 - 
 (7*y1^5*y2^12*y3^8*yl4^3*yl5*yl6^4)/352 - 
 (2*y1^5*y2^13*y3^8*yl4^3*yl5*yl6^4)/99 - 
 (35*y1^5*y2^14*y3^8*yl4^3*yl5*yl6^4)/1716 - (y1^5*y2^7*y3^9*yl4^3*yl5*yl6^4)/
  48 - (y1^5*y2^8*y3^9*yl4^3*yl5*yl6^4)/84 - 
 (11*y1^5*y2^9*y3^9*yl4^3*yl5*yl6^4)/672 - 
 (37*y1^5*y2^10*y3^9*yl4^3*yl5*yl6^4)/2016 - 
 (13*y1^5*y2^11*y3^9*yl4^3*yl5*yl6^4)/672 - 
 (7*y1^5*y2^12*y3^9*yl4^3*yl5*yl6^4)/352 - 
 (2*y1^5*y2^13*y3^9*yl4^3*yl5*yl6^4)/99 - 
 (35*y1^5*y2^14*y3^9*yl4^3*yl5*yl6^4)/1716 - 
 (y1^5*y2^7*y3^10*yl4^3*yl5*yl6^4)/48 - (y1^5*y2^8*y3^10*yl4^3*yl5*yl6^4)/
  84 - (11*y1^5*y2^9*y3^10*yl4^3*yl5*yl6^4)/672 - 
 (37*y1^5*y2^10*y3^10*yl4^3*yl5*yl6^4)/2016 - 
 (13*y1^5*y2^11*y3^10*yl4^3*yl5*yl6^4)/672 - 
 (7*y1^5*y2^12*y3^10*yl4^3*yl5*yl6^4)/352 - 
 (2*y1^5*y2^13*y3^10*yl4^3*yl5*yl6^4)/99 - 
 (35*y1^5*y2^14*y3^10*yl4^3*yl5*yl6^4)/1716 - 
 (y1^5*y2^7*y3^11*yl4^3*yl5*yl6^4)/48 - (y1^5*y2^8*y3^11*yl4^3*yl5*yl6^4)/
  84 - (11*y1^5*y2^9*y3^11*yl4^3*yl5*yl6^4)/672 - 
 (37*y1^5*y2^10*y3^11*yl4^3*yl5*yl6^4)/2016 - 
 (13*y1^5*y2^11*y3^11*yl4^3*yl5*yl6^4)/672 - 
 (7*y1^5*y2^12*y3^11*yl4^3*yl5*yl6^4)/352 - 
 (2*y1^5*y2^13*y3^11*yl4^3*yl5*yl6^4)/99 - 
 (35*y1^5*y2^14*y3^11*yl4^3*yl5*yl6^4)/1716 - 
 (y1^5*y2^7*y3^12*yl4^3*yl5*yl6^4)/48 - (y1^5*y2^8*y3^12*yl4^3*yl5*yl6^4)/
  84 - (11*y1^5*y2^9*y3^12*yl4^3*yl5*yl6^4)/672 - 
 (37*y1^5*y2^10*y3^12*yl4^3*yl5*yl6^4)/2016 - 
 (13*y1^5*y2^11*y3^12*yl4^3*yl5*yl6^4)/672 - 
 (7*y1^5*y2^12*y3^12*yl4^3*yl5*yl6^4)/352 - 
 (2*y1^5*y2^13*y3^12*yl4^3*yl5*yl6^4)/99 - 
 (35*y1^5*y2^14*y3^12*yl4^3*yl5*yl6^4)/1716 - 
 (y1^5*y2^7*y3^13*yl4^3*yl5*yl6^4)/48 - (y1^5*y2^8*y3^13*yl4^3*yl5*yl6^4)/
  84 - (11*y1^5*y2^9*y3^13*yl4^3*yl5*yl6^4)/672 - 
 (37*y1^5*y2^10*y3^13*yl4^3*yl5*yl6^4)/2016 - 
 (13*y1^5*y2^11*y3^13*yl4^3*yl5*yl6^4)/672 - 
 (7*y1^5*y2^12*y3^13*yl4^3*yl5*yl6^4)/352 - 
 (2*y1^5*y2^13*y3^13*yl4^3*yl5*yl6^4)/99 - 
 (35*y1^5*y2^14*y3^13*yl4^3*yl5*yl6^4)/1716 - 
 (y1^5*y2^7*y3^14*yl4^3*yl5*yl6^4)/48 - (y1^5*y2^8*y3^14*yl4^3*yl5*yl6^4)/
  84 - (11*y1^5*y2^9*y3^14*yl4^3*yl5*yl6^4)/672 - 
 (37*y1^5*y2^10*y3^14*yl4^3*yl5*yl6^4)/2016 - 
 (13*y1^5*y2^11*y3^14*yl4^3*yl5*yl6^4)/672 - 
 (7*y1^5*y2^12*y3^14*yl4^3*yl5*yl6^4)/352 - 
 (2*y1^5*y2^13*y3^14*yl4^3*yl5*yl6^4)/99 - 
 (35*y1^5*y2^14*y3^14*yl4^3*yl5*yl6^4)/1716 - 
 (y1^5*y2^8*y3^5*yl4^4*yl5*yl6^4)/64 - (y1^5*y2^9*y3^5*yl4^4*yl5*yl6^4)/128 - 
 (13*y1^5*y2^10*y3^5*yl4^4*yl5*yl6^4)/1152 - 
 (5*y1^5*y2^11*y3^5*yl4^4*yl5*yl6^4)/384 - 
 (59*y1^5*y2^12*y3^5*yl4^4*yl5*yl6^4)/4224 - 
 (23*y1^5*y2^13*y3^5*yl4^4*yl5*yl6^4)/1584 - 
 (17*y1^5*y2^14*y3^5*yl4^4*yl5*yl6^4)/1144 - (y1^5*y2^8*y3^6*yl4^4*yl5*yl6^4)/
  64 - (y1^5*y2^9*y3^6*yl4^4*yl5*yl6^4)/128 - 
 (13*y1^5*y2^10*y3^6*yl4^4*yl5*yl6^4)/1152 - 
 (5*y1^5*y2^11*y3^6*yl4^4*yl5*yl6^4)/384 - 
 (59*y1^5*y2^12*y3^6*yl4^4*yl5*yl6^4)/4224 - 
 (23*y1^5*y2^13*y3^6*yl4^4*yl5*yl6^4)/1584 - 
 (17*y1^5*y2^14*y3^6*yl4^4*yl5*yl6^4)/1144 - (y1^5*y2^8*y3^7*yl4^4*yl5*yl6^4)/
  64 - (y1^5*y2^9*y3^7*yl4^4*yl5*yl6^4)/128 - 
 (13*y1^5*y2^10*y3^7*yl4^4*yl5*yl6^4)/1152 - 
 (5*y1^5*y2^11*y3^7*yl4^4*yl5*yl6^4)/384 - 
 (59*y1^5*y2^12*y3^7*yl4^4*yl5*yl6^4)/4224 - 
 (23*y1^5*y2^13*y3^7*yl4^4*yl5*yl6^4)/1584 - 
 (17*y1^5*y2^14*y3^7*yl4^4*yl5*yl6^4)/1144 - (y1^5*y2^8*y3^8*yl4^4*yl5*yl6^4)/
  64 - (y1^5*y2^9*y3^8*yl4^4*yl5*yl6^4)/128 - 
 (13*y1^5*y2^10*y3^8*yl4^4*yl5*yl6^4)/1152 - 
 (5*y1^5*y2^11*y3^8*yl4^4*yl5*yl6^4)/384 - 
 (59*y1^5*y2^12*y3^8*yl4^4*yl5*yl6^4)/4224 - 
 (23*y1^5*y2^13*y3^8*yl4^4*yl5*yl6^4)/1584 - 
 (17*y1^5*y2^14*y3^8*yl4^4*yl5*yl6^4)/1144 - (y1^5*y2^8*y3^9*yl4^4*yl5*yl6^4)/
  64 - (y1^5*y2^9*y3^9*yl4^4*yl5*yl6^4)/128 - 
 (13*y1^5*y2^10*y3^9*yl4^4*yl5*yl6^4)/1152 - 
 (5*y1^5*y2^11*y3^9*yl4^4*yl5*yl6^4)/384 - 
 (59*y1^5*y2^12*y3^9*yl4^4*yl5*yl6^4)/4224 - 
 (23*y1^5*y2^13*y3^9*yl4^4*yl5*yl6^4)/1584 - 
 (17*y1^5*y2^14*y3^9*yl4^4*yl5*yl6^4)/1144 - 
 (y1^5*y2^8*y3^10*yl4^4*yl5*yl6^4)/64 - (y1^5*y2^9*y3^10*yl4^4*yl5*yl6^4)/
  128 - (13*y1^5*y2^10*y3^10*yl4^4*yl5*yl6^4)/1152 - 
 (5*y1^5*y2^11*y3^10*yl4^4*yl5*yl6^4)/384 - 
 (59*y1^5*y2^12*y3^10*yl4^4*yl5*yl6^4)/4224 - 
 (23*y1^5*y2^13*y3^10*yl4^4*yl5*yl6^4)/1584 - 
 (17*y1^5*y2^14*y3^10*yl4^4*yl5*yl6^4)/1144 - 
 (y1^5*y2^8*y3^11*yl4^4*yl5*yl6^4)/64 - (y1^5*y2^9*y3^11*yl4^4*yl5*yl6^4)/
  128 - (13*y1^5*y2^10*y3^11*yl4^4*yl5*yl6^4)/1152 - 
 (5*y1^5*y2^11*y3^11*yl4^4*yl5*yl6^4)/384 - 
 (59*y1^5*y2^12*y3^11*yl4^4*yl5*yl6^4)/4224 - 
 (23*y1^5*y2^13*y3^11*yl4^4*yl5*yl6^4)/1584 - 
 (17*y1^5*y2^14*y3^11*yl4^4*yl5*yl6^4)/1144 - 
 (y1^5*y2^8*y3^12*yl4^4*yl5*yl6^4)/64 - (y1^5*y2^9*y3^12*yl4^4*yl5*yl6^4)/
  128 - (13*y1^5*y2^10*y3^12*yl4^4*yl5*yl6^4)/1152 - 
 (5*y1^5*y2^11*y3^12*yl4^4*yl5*yl6^4)/384 - 
 (59*y1^5*y2^12*y3^12*yl4^4*yl5*yl6^4)/4224 - 
 (23*y1^5*y2^13*y3^12*yl4^4*yl5*yl6^4)/1584 - 
 (17*y1^5*y2^14*y3^12*yl4^4*yl5*yl6^4)/1144 - 
 (y1^5*y2^8*y3^13*yl4^4*yl5*yl6^4)/64 - (y1^5*y2^9*y3^13*yl4^4*yl5*yl6^4)/
  128 - (13*y1^5*y2^10*y3^13*yl4^4*yl5*yl6^4)/1152 - 
 (5*y1^5*y2^11*y3^13*yl4^4*yl5*yl6^4)/384 - 
 (59*y1^5*y2^12*y3^13*yl4^4*yl5*yl6^4)/4224 - 
 (23*y1^5*y2^13*y3^13*yl4^4*yl5*yl6^4)/1584 - 
 (17*y1^5*y2^14*y3^13*yl4^4*yl5*yl6^4)/1144 - 
 (y1^5*y2^8*y3^14*yl4^4*yl5*yl6^4)/64 - (y1^5*y2^9*y3^14*yl4^4*yl5*yl6^4)/
  128 - (13*y1^5*y2^10*y3^14*yl4^4*yl5*yl6^4)/1152 - 
 (5*y1^5*y2^11*y3^14*yl4^4*yl5*yl6^4)/384 - 
 (59*y1^5*y2^12*y3^14*yl4^4*yl5*yl6^4)/4224 - 
 (23*y1^5*y2^13*y3^14*yl4^4*yl5*yl6^4)/1584 - 
 (17*y1^5*y2^14*y3^14*yl4^4*yl5*yl6^4)/1144 - 
 (y1^5*y2^9*y3^6*yl4^5*yl5*yl6^4)/80 - (y1^5*y2^10*y3^6*yl4^5*yl5*yl6^4)/
  180 - (y1^5*y2^11*y3^6*yl4^5*yl5*yl6^4)/120 - 
 (13*y1^5*y2^12*y3^6*yl4^5*yl5*yl6^4)/1320 - 
 (17*y1^5*y2^13*y3^6*yl4^5*yl5*yl6^4)/1584 - 
 (129*y1^5*y2^14*y3^6*yl4^5*yl5*yl6^4)/11440 - 
 (y1^5*y2^9*y3^7*yl4^5*yl5*yl6^4)/80 - (y1^5*y2^10*y3^7*yl4^5*yl5*yl6^4)/
  180 - (y1^5*y2^11*y3^7*yl4^5*yl5*yl6^4)/120 - 
 (13*y1^5*y2^12*y3^7*yl4^5*yl5*yl6^4)/1320 - 
 (17*y1^5*y2^13*y3^7*yl4^5*yl5*yl6^4)/1584 - 
 (129*y1^5*y2^14*y3^7*yl4^5*yl5*yl6^4)/11440 - 
 (y1^5*y2^9*y3^8*yl4^5*yl5*yl6^4)/80 - (y1^5*y2^10*y3^8*yl4^5*yl5*yl6^4)/
  180 - (y1^5*y2^11*y3^8*yl4^5*yl5*yl6^4)/120 - 
 (13*y1^5*y2^12*y3^8*yl4^5*yl5*yl6^4)/1320 - 
 (17*y1^5*y2^13*y3^8*yl4^5*yl5*yl6^4)/1584 - 
 (129*y1^5*y2^14*y3^8*yl4^5*yl5*yl6^4)/11440 - 
 (y1^5*y2^9*y3^9*yl4^5*yl5*yl6^4)/80 - (y1^5*y2^10*y3^9*yl4^5*yl5*yl6^4)/
  180 - (y1^5*y2^11*y3^9*yl4^5*yl5*yl6^4)/120 - 
 (13*y1^5*y2^12*y3^9*yl4^5*yl5*yl6^4)/1320 - 
 (17*y1^5*y2^13*y3^9*yl4^5*yl5*yl6^4)/1584 - 
 (129*y1^5*y2^14*y3^9*yl4^5*yl5*yl6^4)/11440 - 
 (y1^5*y2^9*y3^10*yl4^5*yl5*yl6^4)/80 - (y1^5*y2^10*y3^10*yl4^5*yl5*yl6^4)/
  180 - (y1^5*y2^11*y3^10*yl4^5*yl5*yl6^4)/120 - 
 (13*y1^5*y2^12*y3^10*yl4^5*yl5*yl6^4)/1320 - 
 (17*y1^5*y2^13*y3^10*yl4^5*yl5*yl6^4)/1584 - 
 (129*y1^5*y2^14*y3^10*yl4^5*yl5*yl6^4)/11440 - 
 (y1^5*y2^9*y3^11*yl4^5*yl5*yl6^4)/80 - (y1^5*y2^10*y3^11*yl4^5*yl5*yl6^4)/
  180 - (y1^5*y2^11*y3^11*yl4^5*yl5*yl6^4)/120 - 
 (13*y1^5*y2^12*y3^11*yl4^5*yl5*yl6^4)/1320 - 
 (17*y1^5*y2^13*y3^11*yl4^5*yl5*yl6^4)/1584 - 
 (129*y1^5*y2^14*y3^11*yl4^5*yl5*yl6^4)/11440 - 
 (y1^5*y2^9*y3^12*yl4^5*yl5*yl6^4)/80 - (y1^5*y2^10*y3^12*yl4^5*yl5*yl6^4)/
  180 - (y1^5*y2^11*y3^12*yl4^5*yl5*yl6^4)/120 - 
 (13*y1^5*y2^12*y3^12*yl4^5*yl5*yl6^4)/1320 - 
 (17*y1^5*y2^13*y3^12*yl4^5*yl5*yl6^4)/1584 - 
 (129*y1^5*y2^14*y3^12*yl4^5*yl5*yl6^4)/11440 - 
 (y1^5*y2^9*y3^13*yl4^5*yl5*yl6^4)/80 - (y1^5*y2^10*y3^13*yl4^5*yl5*yl6^4)/
  180 - (y1^5*y2^11*y3^13*yl4^5*yl5*yl6^4)/120 - 
 (13*y1^5*y2^12*y3^13*yl4^5*yl5*yl6^4)/1320 - 
 (17*y1^5*y2^13*y3^13*yl4^5*yl5*yl6^4)/1584 - 
 (129*y1^5*y2^14*y3^13*yl4^5*yl5*yl6^4)/11440 - 
 (y1^5*y2^9*y3^14*yl4^5*yl5*yl6^4)/80 - (y1^5*y2^10*y3^14*yl4^5*yl5*yl6^4)/
  180 - (y1^5*y2^11*y3^14*yl4^5*yl5*yl6^4)/120 - 
 (13*y1^5*y2^12*y3^14*yl4^5*yl5*yl6^4)/1320 - 
 (17*y1^5*y2^13*y3^14*yl4^5*yl5*yl6^4)/1584 - 
 (129*y1^5*y2^14*y3^14*yl4^5*yl5*yl6^4)/11440 - 
 (y1^5*y2^10*y3^7*yl4^6*yl5*yl6^4)/96 - (y1^5*y2^11*y3^7*yl4^6*yl5*yl6^4)/
  240 - (17*y1^5*y2^12*y3^7*yl4^6*yl5*yl6^4)/2640 - 
 (41*y1^5*y2^13*y3^7*yl4^6*yl5*yl6^4)/5280 - 
 (589*y1^5*y2^14*y3^7*yl4^6*yl5*yl6^4)/68640 - 
 (y1^5*y2^10*y3^8*yl4^6*yl5*yl6^4)/96 - (y1^5*y2^11*y3^8*yl4^6*yl5*yl6^4)/
  240 - (17*y1^5*y2^12*y3^8*yl4^6*yl5*yl6^4)/2640 - 
 (41*y1^5*y2^13*y3^8*yl4^6*yl5*yl6^4)/5280 - 
 (589*y1^5*y2^14*y3^8*yl4^6*yl5*yl6^4)/68640 - 
 (y1^5*y2^10*y3^9*yl4^6*yl5*yl6^4)/96 - (y1^5*y2^11*y3^9*yl4^6*yl5*yl6^4)/
  240 - (17*y1^5*y2^12*y3^9*yl4^6*yl5*yl6^4)/2640 - 
 (41*y1^5*y2^13*y3^9*yl4^6*yl5*yl6^4)/5280 - 
 (589*y1^5*y2^14*y3^9*yl4^6*yl5*yl6^4)/68640 - 
 (y1^5*y2^10*y3^10*yl4^6*yl5*yl6^4)/96 - (y1^5*y2^11*y3^10*yl4^6*yl5*yl6^4)/
  240 - (17*y1^5*y2^12*y3^10*yl4^6*yl5*yl6^4)/2640 - 
 (41*y1^5*y2^13*y3^10*yl4^6*yl5*yl6^4)/5280 - 
 (589*y1^5*y2^14*y3^10*yl4^6*yl5*yl6^4)/68640 - 
 (y1^5*y2^10*y3^11*yl4^6*yl5*yl6^4)/96 - (y1^5*y2^11*y3^11*yl4^6*yl5*yl6^4)/
  240 - (17*y1^5*y2^12*y3^11*yl4^6*yl5*yl6^4)/2640 - 
 (41*y1^5*y2^13*y3^11*yl4^6*yl5*yl6^4)/5280 - 
 (589*y1^5*y2^14*y3^11*yl4^6*yl5*yl6^4)/68640 - 
 (y1^5*y2^10*y3^12*yl4^6*yl5*yl6^4)/96 - (y1^5*y2^11*y3^12*yl4^6*yl5*yl6^4)/
  240 - (17*y1^5*y2^12*y3^12*yl4^6*yl5*yl6^4)/2640 - 
 (41*y1^5*y2^13*y3^12*yl4^6*yl5*yl6^4)/5280 - 
 (589*y1^5*y2^14*y3^12*yl4^6*yl5*yl6^4)/68640 - 
 (y1^5*y2^10*y3^13*yl4^6*yl5*yl6^4)/96 - (y1^5*y2^11*y3^13*yl4^6*yl5*yl6^4)/
  240 - (17*y1^5*y2^12*y3^13*yl4^6*yl5*yl6^4)/2640 - 
 (41*y1^5*y2^13*y3^13*yl4^6*yl5*yl6^4)/5280 - 
 (589*y1^5*y2^14*y3^13*yl4^6*yl5*yl6^4)/68640 - 
 (y1^5*y2^10*y3^14*yl4^6*yl5*yl6^4)/96 - (y1^5*y2^11*y3^14*yl4^6*yl5*yl6^4)/
  240 - (17*y1^5*y2^12*y3^14*yl4^6*yl5*yl6^4)/2640 - 
 (41*y1^5*y2^13*y3^14*yl4^6*yl5*yl6^4)/5280 - 
 (589*y1^5*y2^14*y3^14*yl4^6*yl5*yl6^4)/68640 - 
 (y1^5*y2^11*y3^8*yl4^7*yl5*yl6^4)/112 - (y1^5*y2^12*y3^8*yl4^7*yl5*yl6^4)/
  308 - (19*y1^5*y2^13*y3^8*yl4^7*yl5*yl6^4)/3696 - 
 (101*y1^5*y2^14*y3^8*yl4^7*yl5*yl6^4)/16016 - 
 (y1^5*y2^11*y3^9*yl4^7*yl5*yl6^4)/112 - (y1^5*y2^12*y3^9*yl4^7*yl5*yl6^4)/
  308 - (19*y1^5*y2^13*y3^9*yl4^7*yl5*yl6^4)/3696 - 
 (101*y1^5*y2^14*y3^9*yl4^7*yl5*yl6^4)/16016 - 
 (y1^5*y2^11*y3^10*yl4^7*yl5*yl6^4)/112 - (y1^5*y2^12*y3^10*yl4^7*yl5*yl6^4)/
  308 - (19*y1^5*y2^13*y3^10*yl4^7*yl5*yl6^4)/3696 - 
 (101*y1^5*y2^14*y3^10*yl4^7*yl5*yl6^4)/16016 - 
 (y1^5*y2^11*y3^11*yl4^7*yl5*yl6^4)/112 - (y1^5*y2^12*y3^11*yl4^7*yl5*yl6^4)/
  308 - (19*y1^5*y2^13*y3^11*yl4^7*yl5*yl6^4)/3696 - 
 (101*y1^5*y2^14*y3^11*yl4^7*yl5*yl6^4)/16016 - 
 (y1^5*y2^11*y3^12*yl4^7*yl5*yl6^4)/112 - (y1^5*y2^12*y3^12*yl4^7*yl5*yl6^4)/
  308 - (19*y1^5*y2^13*y3^12*yl4^7*yl5*yl6^4)/3696 - 
 (101*y1^5*y2^14*y3^12*yl4^7*yl5*yl6^4)/16016 - 
 (y1^5*y2^11*y3^13*yl4^7*yl5*yl6^4)/112 - (y1^5*y2^12*y3^13*yl4^7*yl5*yl6^4)/
  308 - (19*y1^5*y2^13*y3^13*yl4^7*yl5*yl6^4)/3696 - 
 (101*y1^5*y2^14*y3^13*yl4^7*yl5*yl6^4)/16016 - 
 (y1^5*y2^11*y3^14*yl4^7*yl5*yl6^4)/112 - (y1^5*y2^12*y3^14*yl4^7*yl5*yl6^4)/
  308 - (19*y1^5*y2^13*y3^14*yl4^7*yl5*yl6^4)/3696 - 
 (101*y1^5*y2^14*y3^14*yl4^7*yl5*yl6^4)/16016 - 
 (y1^5*y2^12*y3^9*yl4^8*yl5*yl6^4)/128 - (y1^5*y2^13*y3^9*yl4^8*yl5*yl6^4)/
  384 - (7*y1^5*y2^14*y3^9*yl4^8*yl5*yl6^4)/1664 - 
 (y1^5*y2^12*y3^10*yl4^8*yl5*yl6^4)/128 - (y1^5*y2^13*y3^10*yl4^8*yl5*yl6^4)/
  384 - (7*y1^5*y2^14*y3^10*yl4^8*yl5*yl6^4)/1664 - 
 (y1^5*y2^12*y3^11*yl4^8*yl5*yl6^4)/128 - (y1^5*y2^13*y3^11*yl4^8*yl5*yl6^4)/
  384 - (7*y1^5*y2^14*y3^11*yl4^8*yl5*yl6^4)/1664 - 
 (y1^5*y2^12*y3^12*yl4^8*yl5*yl6^4)/128 - (y1^5*y2^13*y3^12*yl4^8*yl5*yl6^4)/
  384 - (7*y1^5*y2^14*y3^12*yl4^8*yl5*yl6^4)/1664 - 
 (y1^5*y2^12*y3^13*yl4^8*yl5*yl6^4)/128 - (y1^5*y2^13*y3^13*yl4^8*yl5*yl6^4)/
  384 - (7*y1^5*y2^14*y3^13*yl4^8*yl5*yl6^4)/1664 - 
 (y1^5*y2^12*y3^14*yl4^8*yl5*yl6^4)/128 - (y1^5*y2^13*y3^14*yl4^8*yl5*yl6^4)/
  384 - (7*y1^5*y2^14*y3^14*yl4^8*yl5*yl6^4)/1664 - 
 (y1^5*y2^13*y3^10*yl4^9*yl5*yl6^4)/144 - (y1^5*y2^14*y3^10*yl4^9*yl5*yl6^4)/
  468 - (y1^5*y2^13*y3^11*yl4^9*yl5*yl6^4)/144 - 
 (y1^5*y2^14*y3^11*yl4^9*yl5*yl6^4)/468 - (y1^5*y2^13*y3^12*yl4^9*yl5*yl6^4)/
  144 - (y1^5*y2^14*y3^12*yl4^9*yl5*yl6^4)/468 - 
 (y1^5*y2^13*y3^13*yl4^9*yl5*yl6^4)/144 - (y1^5*y2^14*y3^13*yl4^9*yl5*yl6^4)/
  468 - (y1^5*y2^13*y3^14*yl4^9*yl5*yl6^4)/144 - 
 (y1^5*y2^14*y3^14*yl4^9*yl5*yl6^4)/468 - (y1^5*y2^14*y3^11*yl4^10*yl5*yl6^4)/
  160 - (y1^5*y2^14*y3^12*yl4^10*yl5*yl6^4)/160 - 
 (y1^5*y2^14*y3^13*yl4^10*yl5*yl6^4)/160 - 
 (y1^5*y2^14*y3^14*yl4^10*yl5*yl6^4)/160 + (3*y1^6*y2^4*y3^2*yl5^2*yl6^4)/
  80 + (7*y1^7*y2^4*y3^2*yl5^2*yl6^4)/480 + (13*y1^8*y2^4*y3^2*yl5^2*yl6^4)/
  672 + (5*y1^9*y2^4*y3^2*yl5^2*yl6^4)/224 + (7*y1^10*y2^4*y3^2*yl5^2*yl6^4)/
  288 + (37*y1^11*y2^4*y3^2*yl5^2*yl6^4)/1440 + 
 (47*y1^12*y2^4*y3^2*yl5^2*yl6^4)/1760 + (29*y1^13*y2^4*y3^2*yl5^2*yl6^4)/
  1056 + (35*y1^14*y2^4*y3^2*yl5^2*yl6^4)/1248 + 
 (y1^6*y2^5*y3^2*yl5^2*yl6^4)/32 + (y1^7*y2^5*y3^2*yl5^2*yl6^4)/96 + 
 (11*y1^8*y2^5*y3^2*yl5^2*yl6^4)/672 + (9*y1^9*y2^5*y3^2*yl5^2*yl6^4)/448 + 
 (13*y1^10*y2^5*y3^2*yl5^2*yl6^4)/576 + (7*y1^11*y2^5*y3^2*yl5^2*yl6^4)/288 + 
 (9*y1^12*y2^5*y3^2*yl5^2*yl6^4)/352 + (7*y1^13*y2^5*y3^2*yl5^2*yl6^4)/264 + 
 (17*y1^14*y2^5*y3^2*yl5^2*yl6^4)/624 + (y1^6*y2^6*y3^2*yl5^2*yl6^4)/32 + 
 (y1^7*y2^6*y3^2*yl5^2*yl6^4)/96 + (11*y1^8*y2^6*y3^2*yl5^2*yl6^4)/672 + 
 (9*y1^9*y2^6*y3^2*yl5^2*yl6^4)/448 + (13*y1^10*y2^6*y3^2*yl5^2*yl6^4)/576 + 
 (7*y1^11*y2^6*y3^2*yl5^2*yl6^4)/288 + (9*y1^12*y2^6*y3^2*yl5^2*yl6^4)/352 + 
 (7*y1^13*y2^6*y3^2*yl5^2*yl6^4)/264 + (17*y1^14*y2^6*y3^2*yl5^2*yl6^4)/624 + 
 (y1^6*y2^7*y3^2*yl5^2*yl6^4)/32 + (y1^7*y2^7*y3^2*yl5^2*yl6^4)/96 + 
 (11*y1^8*y2^7*y3^2*yl5^2*yl6^4)/672 + (9*y1^9*y2^7*y3^2*yl5^2*yl6^4)/448 + 
 (13*y1^10*y2^7*y3^2*yl5^2*yl6^4)/576 + (7*y1^11*y2^7*y3^2*yl5^2*yl6^4)/288 + 
 (9*y1^12*y2^7*y3^2*yl5^2*yl6^4)/352 + (7*y1^13*y2^7*y3^2*yl5^2*yl6^4)/264 + 
 (17*y1^14*y2^7*y3^2*yl5^2*yl6^4)/624 + (y1^6*y2^8*y3^2*yl5^2*yl6^4)/32 + 
 (y1^7*y2^8*y3^2*yl5^2*yl6^4)/96 + (11*y1^8*y2^8*y3^2*yl5^2*yl6^4)/672 + 
 (9*y1^9*y2^8*y3^2*yl5^2*yl6^4)/448 + (13*y1^10*y2^8*y3^2*yl5^2*yl6^4)/576 + 
 (7*y1^11*y2^8*y3^2*yl5^2*yl6^4)/288 + (9*y1^12*y2^8*y3^2*yl5^2*yl6^4)/352 + 
 (7*y1^13*y2^8*y3^2*yl5^2*yl6^4)/264 + (17*y1^14*y2^8*y3^2*yl5^2*yl6^4)/624 + 
 (y1^6*y2^9*y3^2*yl5^2*yl6^4)/32 + (y1^7*y2^9*y3^2*yl5^2*yl6^4)/96 + 
 (11*y1^8*y2^9*y3^2*yl5^2*yl6^4)/672 + (9*y1^9*y2^9*y3^2*yl5^2*yl6^4)/448 + 
 (13*y1^10*y2^9*y3^2*yl5^2*yl6^4)/576 + (7*y1^11*y2^9*y3^2*yl5^2*yl6^4)/288 + 
 (9*y1^12*y2^9*y3^2*yl5^2*yl6^4)/352 + (7*y1^13*y2^9*y3^2*yl5^2*yl6^4)/264 + 
 (17*y1^14*y2^9*y3^2*yl5^2*yl6^4)/624 + (y1^6*y2^10*y3^2*yl5^2*yl6^4)/32 + 
 (y1^7*y2^10*y3^2*yl5^2*yl6^4)/96 + (11*y1^8*y2^10*y3^2*yl5^2*yl6^4)/672 + 
 (9*y1^9*y2^10*y3^2*yl5^2*yl6^4)/448 + (13*y1^10*y2^10*y3^2*yl5^2*yl6^4)/
  576 + (7*y1^11*y2^10*y3^2*yl5^2*yl6^4)/288 + 
 (9*y1^12*y2^10*y3^2*yl5^2*yl6^4)/352 + (7*y1^13*y2^10*y3^2*yl5^2*yl6^4)/
  264 + (17*y1^14*y2^10*y3^2*yl5^2*yl6^4)/624 + 
 (y1^6*y2^11*y3^2*yl5^2*yl6^4)/32 + (y1^7*y2^11*y3^2*yl5^2*yl6^4)/96 + 
 (11*y1^8*y2^11*y3^2*yl5^2*yl6^4)/672 + (9*y1^9*y2^11*y3^2*yl5^2*yl6^4)/448 + 
 (13*y1^10*y2^11*y3^2*yl5^2*yl6^4)/576 + (7*y1^11*y2^11*y3^2*yl5^2*yl6^4)/
  288 + (9*y1^12*y2^11*y3^2*yl5^2*yl6^4)/352 + 
 (7*y1^13*y2^11*y3^2*yl5^2*yl6^4)/264 + (17*y1^14*y2^11*y3^2*yl5^2*yl6^4)/
  624 + (y1^6*y2^12*y3^2*yl5^2*yl6^4)/32 + (y1^7*y2^12*y3^2*yl5^2*yl6^4)/96 + 
 (11*y1^8*y2^12*y3^2*yl5^2*yl6^4)/672 + (9*y1^9*y2^12*y3^2*yl5^2*yl6^4)/448 + 
 (13*y1^10*y2^12*y3^2*yl5^2*yl6^4)/576 + (7*y1^11*y2^12*y3^2*yl5^2*yl6^4)/
  288 + (9*y1^12*y2^12*y3^2*yl5^2*yl6^4)/352 + 
 (7*y1^13*y2^12*y3^2*yl5^2*yl6^4)/264 + (17*y1^14*y2^12*y3^2*yl5^2*yl6^4)/
  624 + (y1^6*y2^13*y3^2*yl5^2*yl6^4)/32 + (y1^7*y2^13*y3^2*yl5^2*yl6^4)/96 + 
 (11*y1^8*y2^13*y3^2*yl5^2*yl6^4)/672 + (9*y1^9*y2^13*y3^2*yl5^2*yl6^4)/448 + 
 (13*y1^10*y2^13*y3^2*yl5^2*yl6^4)/576 + (7*y1^11*y2^13*y3^2*yl5^2*yl6^4)/
  288 + (9*y1^12*y2^13*y3^2*yl5^2*yl6^4)/352 + 
 (7*y1^13*y2^13*y3^2*yl5^2*yl6^4)/264 + (17*y1^14*y2^13*y3^2*yl5^2*yl6^4)/
  624 + (y1^6*y2^14*y3^2*yl5^2*yl6^4)/32 + (y1^7*y2^14*y3^2*yl5^2*yl6^4)/96 + 
 (11*y1^8*y2^14*y3^2*yl5^2*yl6^4)/672 + (9*y1^9*y2^14*y3^2*yl5^2*yl6^4)/448 + 
 (13*y1^10*y2^14*y3^2*yl5^2*yl6^4)/576 + (7*y1^11*y2^14*y3^2*yl5^2*yl6^4)/
  288 + (9*y1^12*y2^14*y3^2*yl5^2*yl6^4)/352 + 
 (7*y1^13*y2^14*y3^2*yl5^2*yl6^4)/264 + (17*y1^14*y2^14*y3^2*yl5^2*yl6^4)/
  624 + (y1^6*y2^4*y3^3*yl5^2*yl6^4)/160 + (y1^7*y2^4*y3^3*yl5^2*yl6^4)/240 + 
 (y1^8*y2^4*y3^3*yl5^2*yl6^4)/336 + (y1^9*y2^4*y3^3*yl5^2*yl6^4)/448 + 
 (y1^10*y2^4*y3^3*yl5^2*yl6^4)/576 + (y1^11*y2^4*y3^3*yl5^2*yl6^4)/720 + 
 (y1^12*y2^4*y3^3*yl5^2*yl6^4)/880 + (y1^13*y2^4*y3^3*yl5^2*yl6^4)/1056 + 
 (y1^14*y2^4*y3^3*yl5^2*yl6^4)/1248 + (y1^6*y2^4*y3^4*yl5^2*yl6^4)/160 + 
 (y1^7*y2^4*y3^4*yl5^2*yl6^4)/240 + (y1^8*y2^4*y3^4*yl5^2*yl6^4)/336 + 
 (y1^9*y2^4*y3^4*yl5^2*yl6^4)/448 + (y1^10*y2^4*y3^4*yl5^2*yl6^4)/576 + 
 (y1^11*y2^4*y3^4*yl5^2*yl6^4)/720 + (y1^12*y2^4*y3^4*yl5^2*yl6^4)/880 + 
 (y1^13*y2^4*y3^4*yl5^2*yl6^4)/1056 + (y1^14*y2^4*y3^4*yl5^2*yl6^4)/1248 + 
 (y1^6*y2^4*y3^5*yl5^2*yl6^4)/160 + (y1^7*y2^4*y3^5*yl5^2*yl6^4)/240 + 
 (y1^8*y2^4*y3^5*yl5^2*yl6^4)/336 + (y1^9*y2^4*y3^5*yl5^2*yl6^4)/448 + 
 (y1^10*y2^4*y3^5*yl5^2*yl6^4)/576 + (y1^11*y2^4*y3^5*yl5^2*yl6^4)/720 + 
 (y1^12*y2^4*y3^5*yl5^2*yl6^4)/880 + (y1^13*y2^4*y3^5*yl5^2*yl6^4)/1056 + 
 (y1^14*y2^4*y3^5*yl5^2*yl6^4)/1248 + (y1^6*y2^4*y3^6*yl5^2*yl6^4)/160 + 
 (y1^7*y2^4*y3^6*yl5^2*yl6^4)/240 + (y1^8*y2^4*y3^6*yl5^2*yl6^4)/336 + 
 (y1^9*y2^4*y3^6*yl5^2*yl6^4)/448 + (y1^10*y2^4*y3^6*yl5^2*yl6^4)/576 + 
 (y1^11*y2^4*y3^6*yl5^2*yl6^4)/720 + (y1^12*y2^4*y3^6*yl5^2*yl6^4)/880 + 
 (y1^13*y2^4*y3^6*yl5^2*yl6^4)/1056 + (y1^14*y2^4*y3^6*yl5^2*yl6^4)/1248 + 
 (y1^6*y2^4*y3^7*yl5^2*yl6^4)/160 + (y1^7*y2^4*y3^7*yl5^2*yl6^4)/240 + 
 (y1^8*y2^4*y3^7*yl5^2*yl6^4)/336 + (y1^9*y2^4*y3^7*yl5^2*yl6^4)/448 + 
 (y1^10*y2^4*y3^7*yl5^2*yl6^4)/576 + (y1^11*y2^4*y3^7*yl5^2*yl6^4)/720 + 
 (y1^12*y2^4*y3^7*yl5^2*yl6^4)/880 + (y1^13*y2^4*y3^7*yl5^2*yl6^4)/1056 + 
 (y1^14*y2^4*y3^7*yl5^2*yl6^4)/1248 + (y1^6*y2^4*y3^8*yl5^2*yl6^4)/160 + 
 (y1^7*y2^4*y3^8*yl5^2*yl6^4)/240 + (y1^8*y2^4*y3^8*yl5^2*yl6^4)/336 + 
 (y1^9*y2^4*y3^8*yl5^2*yl6^4)/448 + (y1^10*y2^4*y3^8*yl5^2*yl6^4)/576 + 
 (y1^11*y2^4*y3^8*yl5^2*yl6^4)/720 + (y1^12*y2^4*y3^8*yl5^2*yl6^4)/880 + 
 (y1^13*y2^4*y3^8*yl5^2*yl6^4)/1056 + (y1^14*y2^4*y3^8*yl5^2*yl6^4)/1248 + 
 (y1^6*y2^4*y3^9*yl5^2*yl6^4)/160 + (y1^7*y2^4*y3^9*yl5^2*yl6^4)/240 + 
 (y1^8*y2^4*y3^9*yl5^2*yl6^4)/336 + (y1^9*y2^4*y3^9*yl5^2*yl6^4)/448 + 
 (y1^10*y2^4*y3^9*yl5^2*yl6^4)/576 + (y1^11*y2^4*y3^9*yl5^2*yl6^4)/720 + 
 (y1^12*y2^4*y3^9*yl5^2*yl6^4)/880 + (y1^13*y2^4*y3^9*yl5^2*yl6^4)/1056 + 
 (y1^14*y2^4*y3^9*yl5^2*yl6^4)/1248 + (y1^6*y2^4*y3^10*yl5^2*yl6^4)/160 + 
 (y1^7*y2^4*y3^10*yl5^2*yl6^4)/240 + (y1^8*y2^4*y3^10*yl5^2*yl6^4)/336 + 
 (y1^9*y2^4*y3^10*yl5^2*yl6^4)/448 + (y1^10*y2^4*y3^10*yl5^2*yl6^4)/576 + 
 (y1^11*y2^4*y3^10*yl5^2*yl6^4)/720 + (y1^12*y2^4*y3^10*yl5^2*yl6^4)/880 + 
 (y1^13*y2^4*y3^10*yl5^2*yl6^4)/1056 + (y1^14*y2^4*y3^10*yl5^2*yl6^4)/1248 + 
 (y1^6*y2^4*y3^11*yl5^2*yl6^4)/160 + (y1^7*y2^4*y3^11*yl5^2*yl6^4)/240 + 
 (y1^8*y2^4*y3^11*yl5^2*yl6^4)/336 + (y1^9*y2^4*y3^11*yl5^2*yl6^4)/448 + 
 (y1^10*y2^4*y3^11*yl5^2*yl6^4)/576 + (y1^11*y2^4*y3^11*yl5^2*yl6^4)/720 + 
 (y1^12*y2^4*y3^11*yl5^2*yl6^4)/880 + (y1^13*y2^4*y3^11*yl5^2*yl6^4)/1056 + 
 (y1^14*y2^4*y3^11*yl5^2*yl6^4)/1248 + (y1^6*y2^4*y3^12*yl5^2*yl6^4)/160 + 
 (y1^7*y2^4*y3^12*yl5^2*yl6^4)/240 + (y1^8*y2^4*y3^12*yl5^2*yl6^4)/336 + 
 (y1^9*y2^4*y3^12*yl5^2*yl6^4)/448 + (y1^10*y2^4*y3^12*yl5^2*yl6^4)/576 + 
 (y1^11*y2^4*y3^12*yl5^2*yl6^4)/720 + (y1^12*y2^4*y3^12*yl5^2*yl6^4)/880 + 
 (y1^13*y2^4*y3^12*yl5^2*yl6^4)/1056 + (y1^14*y2^4*y3^12*yl5^2*yl6^4)/1248 + 
 (y1^6*y2^4*y3^13*yl5^2*yl6^4)/160 + (y1^7*y2^4*y3^13*yl5^2*yl6^4)/240 + 
 (y1^8*y2^4*y3^13*yl5^2*yl6^4)/336 + (y1^9*y2^4*y3^13*yl5^2*yl6^4)/448 + 
 (y1^10*y2^4*y3^13*yl5^2*yl6^4)/576 + (y1^11*y2^4*y3^13*yl5^2*yl6^4)/720 + 
 (y1^12*y2^4*y3^13*yl5^2*yl6^4)/880 + (y1^13*y2^4*y3^13*yl5^2*yl6^4)/1056 + 
 (y1^14*y2^4*y3^13*yl5^2*yl6^4)/1248 + (y1^6*y2^4*y3^14*yl5^2*yl6^4)/160 + 
 (y1^7*y2^4*y3^14*yl5^2*yl6^4)/240 + (y1^8*y2^4*y3^14*yl5^2*yl6^4)/336 + 
 (y1^9*y2^4*y3^14*yl5^2*yl6^4)/448 + (y1^10*y2^4*y3^14*yl5^2*yl6^4)/576 + 
 (y1^11*y2^4*y3^14*yl5^2*yl6^4)/720 + (y1^12*y2^4*y3^14*yl5^2*yl6^4)/880 + 
 (y1^13*y2^4*y3^14*yl5^2*yl6^4)/1056 + (y1^14*y2^4*y3^14*yl5^2*yl6^4)/1248 - 
 (y1^6*y2^5*y3^3*yl4*yl5^2*yl6^4)/32 - (y1^7*y2^5*y3^3*yl4*yl5^2*yl6^4)/96 - 
 (11*y1^8*y2^5*y3^3*yl4*yl5^2*yl6^4)/672 - (9*y1^9*y2^5*y3^3*yl4*yl5^2*yl6^4)/
  448 - (13*y1^10*y2^5*y3^3*yl4*yl5^2*yl6^4)/576 - 
 (7*y1^11*y2^5*y3^3*yl4*yl5^2*yl6^4)/288 - 
 (9*y1^12*y2^5*y3^3*yl4*yl5^2*yl6^4)/352 - 
 (7*y1^13*y2^5*y3^3*yl4*yl5^2*yl6^4)/264 - 
 (17*y1^14*y2^5*y3^3*yl4*yl5^2*yl6^4)/624 - (y1^6*y2^6*y3^3*yl4*yl5^2*yl6^4)/
  32 - (y1^7*y2^6*y3^3*yl4*yl5^2*yl6^4)/96 - 
 (11*y1^8*y2^6*y3^3*yl4*yl5^2*yl6^4)/672 - (9*y1^9*y2^6*y3^3*yl4*yl5^2*yl6^4)/
  448 - (13*y1^10*y2^6*y3^3*yl4*yl5^2*yl6^4)/576 - 
 (7*y1^11*y2^6*y3^3*yl4*yl5^2*yl6^4)/288 - 
 (9*y1^12*y2^6*y3^3*yl4*yl5^2*yl6^4)/352 - 
 (7*y1^13*y2^6*y3^3*yl4*yl5^2*yl6^4)/264 - 
 (17*y1^14*y2^6*y3^3*yl4*yl5^2*yl6^4)/624 - (y1^6*y2^7*y3^3*yl4*yl5^2*yl6^4)/
  32 - (y1^7*y2^7*y3^3*yl4*yl5^2*yl6^4)/96 - 
 (11*y1^8*y2^7*y3^3*yl4*yl5^2*yl6^4)/672 - (9*y1^9*y2^7*y3^3*yl4*yl5^2*yl6^4)/
  448 - (13*y1^10*y2^7*y3^3*yl4*yl5^2*yl6^4)/576 - 
 (7*y1^11*y2^7*y3^3*yl4*yl5^2*yl6^4)/288 - 
 (9*y1^12*y2^7*y3^3*yl4*yl5^2*yl6^4)/352 - 
 (7*y1^13*y2^7*y3^3*yl4*yl5^2*yl6^4)/264 - 
 (17*y1^14*y2^7*y3^3*yl4*yl5^2*yl6^4)/624 - (y1^6*y2^8*y3^3*yl4*yl5^2*yl6^4)/
  32 - (y1^7*y2^8*y3^3*yl4*yl5^2*yl6^4)/96 - 
 (11*y1^8*y2^8*y3^3*yl4*yl5^2*yl6^4)/672 - (9*y1^9*y2^8*y3^3*yl4*yl5^2*yl6^4)/
  448 - (13*y1^10*y2^8*y3^3*yl4*yl5^2*yl6^4)/576 - 
 (7*y1^11*y2^8*y3^3*yl4*yl5^2*yl6^4)/288 - 
 (9*y1^12*y2^8*y3^3*yl4*yl5^2*yl6^4)/352 - 
 (7*y1^13*y2^8*y3^3*yl4*yl5^2*yl6^4)/264 - 
 (17*y1^14*y2^8*y3^3*yl4*yl5^2*yl6^4)/624 - (y1^6*y2^9*y3^3*yl4*yl5^2*yl6^4)/
  32 - (y1^7*y2^9*y3^3*yl4*yl5^2*yl6^4)/96 - 
 (11*y1^8*y2^9*y3^3*yl4*yl5^2*yl6^4)/672 - (9*y1^9*y2^9*y3^3*yl4*yl5^2*yl6^4)/
  448 - (13*y1^10*y2^9*y3^3*yl4*yl5^2*yl6^4)/576 - 
 (7*y1^11*y2^9*y3^3*yl4*yl5^2*yl6^4)/288 - 
 (9*y1^12*y2^9*y3^3*yl4*yl5^2*yl6^4)/352 - 
 (7*y1^13*y2^9*y3^3*yl4*yl5^2*yl6^4)/264 - 
 (17*y1^14*y2^9*y3^3*yl4*yl5^2*yl6^4)/624 - (y1^6*y2^10*y3^3*yl4*yl5^2*yl6^4)/
  32 - (y1^7*y2^10*y3^3*yl4*yl5^2*yl6^4)/96 - 
 (11*y1^8*y2^10*y3^3*yl4*yl5^2*yl6^4)/672 - 
 (9*y1^9*y2^10*y3^3*yl4*yl5^2*yl6^4)/448 - 
 (13*y1^10*y2^10*y3^3*yl4*yl5^2*yl6^4)/576 - 
 (7*y1^11*y2^10*y3^3*yl4*yl5^2*yl6^4)/288 - 
 (9*y1^12*y2^10*y3^3*yl4*yl5^2*yl6^4)/352 - 
 (7*y1^13*y2^10*y3^3*yl4*yl5^2*yl6^4)/264 - 
 (17*y1^14*y2^10*y3^3*yl4*yl5^2*yl6^4)/624 - 
 (y1^6*y2^11*y3^3*yl4*yl5^2*yl6^4)/32 - (y1^7*y2^11*y3^3*yl4*yl5^2*yl6^4)/
  96 - (11*y1^8*y2^11*y3^3*yl4*yl5^2*yl6^4)/672 - 
 (9*y1^9*y2^11*y3^3*yl4*yl5^2*yl6^4)/448 - 
 (13*y1^10*y2^11*y3^3*yl4*yl5^2*yl6^4)/576 - 
 (7*y1^11*y2^11*y3^3*yl4*yl5^2*yl6^4)/288 - 
 (9*y1^12*y2^11*y3^3*yl4*yl5^2*yl6^4)/352 - 
 (7*y1^13*y2^11*y3^3*yl4*yl5^2*yl6^4)/264 - 
 (17*y1^14*y2^11*y3^3*yl4*yl5^2*yl6^4)/624 - 
 (y1^6*y2^12*y3^3*yl4*yl5^2*yl6^4)/32 - (y1^7*y2^12*y3^3*yl4*yl5^2*yl6^4)/
  96 - (11*y1^8*y2^12*y3^3*yl4*yl5^2*yl6^4)/672 - 
 (9*y1^9*y2^12*y3^3*yl4*yl5^2*yl6^4)/448 - 
 (13*y1^10*y2^12*y3^3*yl4*yl5^2*yl6^4)/576 - 
 (7*y1^11*y2^12*y3^3*yl4*yl5^2*yl6^4)/288 - 
 (9*y1^12*y2^12*y3^3*yl4*yl5^2*yl6^4)/352 - 
 (7*y1^13*y2^12*y3^3*yl4*yl5^2*yl6^4)/264 - 
 (17*y1^14*y2^12*y3^3*yl4*yl5^2*yl6^4)/624 - 
 (y1^6*y2^13*y3^3*yl4*yl5^2*yl6^4)/32 - (y1^7*y2^13*y3^3*yl4*yl5^2*yl6^4)/
  96 - (11*y1^8*y2^13*y3^3*yl4*yl5^2*yl6^4)/672 - 
 (9*y1^9*y2^13*y3^3*yl4*yl5^2*yl6^4)/448 - 
 (13*y1^10*y2^13*y3^3*yl4*yl5^2*yl6^4)/576 - 
 (7*y1^11*y2^13*y3^3*yl4*yl5^2*yl6^4)/288 - 
 (9*y1^12*y2^13*y3^3*yl4*yl5^2*yl6^4)/352 - 
 (7*y1^13*y2^13*y3^3*yl4*yl5^2*yl6^4)/264 - 
 (17*y1^14*y2^13*y3^3*yl4*yl5^2*yl6^4)/624 - 
 (y1^6*y2^14*y3^3*yl4*yl5^2*yl6^4)/32 - (y1^7*y2^14*y3^3*yl4*yl5^2*yl6^4)/
  96 - (11*y1^8*y2^14*y3^3*yl4*yl5^2*yl6^4)/672 - 
 (9*y1^9*y2^14*y3^3*yl4*yl5^2*yl6^4)/448 - 
 (13*y1^10*y2^14*y3^3*yl4*yl5^2*yl6^4)/576 - 
 (7*y1^11*y2^14*y3^3*yl4*yl5^2*yl6^4)/288 - 
 (9*y1^12*y2^14*y3^3*yl4*yl5^2*yl6^4)/352 - 
 (7*y1^13*y2^14*y3^3*yl4*yl5^2*yl6^4)/264 - 
 (17*y1^14*y2^14*y3^3*yl4*yl5^2*yl6^4)/624 + (7*y1^7*y2^4*y3^3*yl5^3*yl6^4)/
  288 + (11*y1^8*y2^4*y3^3*yl5^3*yl6^4)/1008 + 
 (59*y1^9*y2^4*y3^3*yl5^3*yl6^4)/4032 + (101*y1^10*y2^4*y3^3*yl5^3*yl6^4)/
  6048 + (31*y1^11*y2^4*y3^3*yl5^3*yl6^4)/1728 + 
 (89*y1^12*y2^4*y3^3*yl5^3*yl6^4)/4752 + (61*y1^13*y2^4*y3^3*yl5^3*yl6^4)/
  3168 + (101*y1^14*y2^4*y3^3*yl5^3*yl6^4)/5148 + 
 (y1^7*y2^5*y3^3*yl5^3*yl6^4)/48 + (y1^8*y2^5*y3^3*yl5^3*yl6^4)/112 + 
 (3*y1^9*y2^5*y3^3*yl5^3*yl6^4)/224 + (y1^10*y2^5*y3^3*yl5^3*yl6^4)/63 + 
 (5*y1^11*y2^5*y3^3*yl5^3*yl6^4)/288 + (29*y1^12*y2^5*y3^3*yl5^3*yl6^4)/
  1584 + (5*y1^13*y2^5*y3^3*yl5^3*yl6^4)/264 + 
 (133*y1^14*y2^5*y3^3*yl5^3*yl6^4)/6864 + (y1^7*y2^6*y3^3*yl5^3*yl6^4)/48 + 
 (y1^8*y2^6*y3^3*yl5^3*yl6^4)/112 + (3*y1^9*y2^6*y3^3*yl5^3*yl6^4)/224 + 
 (y1^10*y2^6*y3^3*yl5^3*yl6^4)/63 + (5*y1^11*y2^6*y3^3*yl5^3*yl6^4)/288 + 
 (29*y1^12*y2^6*y3^3*yl5^3*yl6^4)/1584 + (5*y1^13*y2^6*y3^3*yl5^3*yl6^4)/
  264 + (133*y1^14*y2^6*y3^3*yl5^3*yl6^4)/6864 + 
 (y1^7*y2^7*y3^3*yl5^3*yl6^4)/48 + (y1^8*y2^7*y3^3*yl5^3*yl6^4)/112 + 
 (3*y1^9*y2^7*y3^3*yl5^3*yl6^4)/224 + (y1^10*y2^7*y3^3*yl5^3*yl6^4)/63 + 
 (5*y1^11*y2^7*y3^3*yl5^3*yl6^4)/288 + (29*y1^12*y2^7*y3^3*yl5^3*yl6^4)/
  1584 + (5*y1^13*y2^7*y3^3*yl5^3*yl6^4)/264 + 
 (133*y1^14*y2^7*y3^3*yl5^3*yl6^4)/6864 + (y1^7*y2^8*y3^3*yl5^3*yl6^4)/48 + 
 (y1^8*y2^8*y3^3*yl5^3*yl6^4)/112 + (3*y1^9*y2^8*y3^3*yl5^3*yl6^4)/224 + 
 (y1^10*y2^8*y3^3*yl5^3*yl6^4)/63 + (5*y1^11*y2^8*y3^3*yl5^3*yl6^4)/288 + 
 (29*y1^12*y2^8*y3^3*yl5^3*yl6^4)/1584 + (5*y1^13*y2^8*y3^3*yl5^3*yl6^4)/
  264 + (133*y1^14*y2^8*y3^3*yl5^3*yl6^4)/6864 + 
 (y1^7*y2^9*y3^3*yl5^3*yl6^4)/48 + (y1^8*y2^9*y3^3*yl5^3*yl6^4)/112 + 
 (3*y1^9*y2^9*y3^3*yl5^3*yl6^4)/224 + (y1^10*y2^9*y3^3*yl5^3*yl6^4)/63 + 
 (5*y1^11*y2^9*y3^3*yl5^3*yl6^4)/288 + (29*y1^12*y2^9*y3^3*yl5^3*yl6^4)/
  1584 + (5*y1^13*y2^9*y3^3*yl5^3*yl6^4)/264 + 
 (133*y1^14*y2^9*y3^3*yl5^3*yl6^4)/6864 + (y1^7*y2^10*y3^3*yl5^3*yl6^4)/48 + 
 (y1^8*y2^10*y3^3*yl5^3*yl6^4)/112 + (3*y1^9*y2^10*y3^3*yl5^3*yl6^4)/224 + 
 (y1^10*y2^10*y3^3*yl5^3*yl6^4)/63 + (5*y1^11*y2^10*y3^3*yl5^3*yl6^4)/288 + 
 (29*y1^12*y2^10*y3^3*yl5^3*yl6^4)/1584 + (5*y1^13*y2^10*y3^3*yl5^3*yl6^4)/
  264 + (133*y1^14*y2^10*y3^3*yl5^3*yl6^4)/6864 + 
 (y1^7*y2^11*y3^3*yl5^3*yl6^4)/48 + (y1^8*y2^11*y3^3*yl5^3*yl6^4)/112 + 
 (3*y1^9*y2^11*y3^3*yl5^3*yl6^4)/224 + (y1^10*y2^11*y3^3*yl5^3*yl6^4)/63 + 
 (5*y1^11*y2^11*y3^3*yl5^3*yl6^4)/288 + (29*y1^12*y2^11*y3^3*yl5^3*yl6^4)/
  1584 + (5*y1^13*y2^11*y3^3*yl5^3*yl6^4)/264 + 
 (133*y1^14*y2^11*y3^3*yl5^3*yl6^4)/6864 + (y1^7*y2^12*y3^3*yl5^3*yl6^4)/48 + 
 (y1^8*y2^12*y3^3*yl5^3*yl6^4)/112 + (3*y1^9*y2^12*y3^3*yl5^3*yl6^4)/224 + 
 (y1^10*y2^12*y3^3*yl5^3*yl6^4)/63 + (5*y1^11*y2^12*y3^3*yl5^3*yl6^4)/288 + 
 (29*y1^12*y2^12*y3^3*yl5^3*yl6^4)/1584 + (5*y1^13*y2^12*y3^3*yl5^3*yl6^4)/
  264 + (133*y1^14*y2^12*y3^3*yl5^3*yl6^4)/6864 + 
 (y1^7*y2^13*y3^3*yl5^3*yl6^4)/48 + (y1^8*y2^13*y3^3*yl5^3*yl6^4)/112 + 
 (3*y1^9*y2^13*y3^3*yl5^3*yl6^4)/224 + (y1^10*y2^13*y3^3*yl5^3*yl6^4)/63 + 
 (5*y1^11*y2^13*y3^3*yl5^3*yl6^4)/288 + (29*y1^12*y2^13*y3^3*yl5^3*yl6^4)/
  1584 + (5*y1^13*y2^13*y3^3*yl5^3*yl6^4)/264 + 
 (133*y1^14*y2^13*y3^3*yl5^3*yl6^4)/6864 + (y1^7*y2^14*y3^3*yl5^3*yl6^4)/48 + 
 (y1^8*y2^14*y3^3*yl5^3*yl6^4)/112 + (3*y1^9*y2^14*y3^3*yl5^3*yl6^4)/224 + 
 (y1^10*y2^14*y3^3*yl5^3*yl6^4)/63 + (5*y1^11*y2^14*y3^3*yl5^3*yl6^4)/288 + 
 (29*y1^12*y2^14*y3^3*yl5^3*yl6^4)/1584 + (5*y1^13*y2^14*y3^3*yl5^3*yl6^4)/
  264 + (133*y1^14*y2^14*y3^3*yl5^3*yl6^4)/6864 + 
 (y1^7*y2^4*y3^4*yl5^3*yl6^4)/288 + (y1^8*y2^4*y3^4*yl5^3*yl6^4)/504 + 
 (5*y1^9*y2^4*y3^4*yl5^3*yl6^4)/4032 + (5*y1^10*y2^4*y3^4*yl5^3*yl6^4)/6048 + 
 (y1^11*y2^4*y3^4*yl5^3*yl6^4)/1728 + (y1^12*y2^4*y3^4*yl5^3*yl6^4)/2376 + 
 (y1^13*y2^4*y3^4*yl5^3*yl6^4)/3168 + (5*y1^14*y2^4*y3^4*yl5^3*yl6^4)/20592 + 
 (y1^7*y2^4*y3^5*yl5^3*yl6^4)/288 + (y1^8*y2^4*y3^5*yl5^3*yl6^4)/504 + 
 (5*y1^9*y2^4*y3^5*yl5^3*yl6^4)/4032 + (5*y1^10*y2^4*y3^5*yl5^3*yl6^4)/6048 + 
 (y1^11*y2^4*y3^5*yl5^3*yl6^4)/1728 + (y1^12*y2^4*y3^5*yl5^3*yl6^4)/2376 + 
 (y1^13*y2^4*y3^5*yl5^3*yl6^4)/3168 + (5*y1^14*y2^4*y3^5*yl5^3*yl6^4)/20592 + 
 (y1^7*y2^4*y3^6*yl5^3*yl6^4)/288 + (y1^8*y2^4*y3^6*yl5^3*yl6^4)/504 + 
 (5*y1^9*y2^4*y3^6*yl5^3*yl6^4)/4032 + (5*y1^10*y2^4*y3^6*yl5^3*yl6^4)/6048 + 
 (y1^11*y2^4*y3^6*yl5^3*yl6^4)/1728 + (y1^12*y2^4*y3^6*yl5^3*yl6^4)/2376 + 
 (y1^13*y2^4*y3^6*yl5^3*yl6^4)/3168 + (5*y1^14*y2^4*y3^6*yl5^3*yl6^4)/20592 + 
 (y1^7*y2^4*y3^7*yl5^3*yl6^4)/288 + (y1^8*y2^4*y3^7*yl5^3*yl6^4)/504 + 
 (5*y1^9*y2^4*y3^7*yl5^3*yl6^4)/4032 + (5*y1^10*y2^4*y3^7*yl5^3*yl6^4)/6048 + 
 (y1^11*y2^4*y3^7*yl5^3*yl6^4)/1728 + (y1^12*y2^4*y3^7*yl5^3*yl6^4)/2376 + 
 (y1^13*y2^4*y3^7*yl5^3*yl6^4)/3168 + (5*y1^14*y2^4*y3^7*yl5^3*yl6^4)/20592 + 
 (y1^7*y2^4*y3^8*yl5^3*yl6^4)/288 + (y1^8*y2^4*y3^8*yl5^3*yl6^4)/504 + 
 (5*y1^9*y2^4*y3^8*yl5^3*yl6^4)/4032 + (5*y1^10*y2^4*y3^8*yl5^3*yl6^4)/6048 + 
 (y1^11*y2^4*y3^8*yl5^3*yl6^4)/1728 + (y1^12*y2^4*y3^8*yl5^3*yl6^4)/2376 + 
 (y1^13*y2^4*y3^8*yl5^3*yl6^4)/3168 + (5*y1^14*y2^4*y3^8*yl5^3*yl6^4)/20592 + 
 (y1^7*y2^4*y3^9*yl5^3*yl6^4)/288 + (y1^8*y2^4*y3^9*yl5^3*yl6^4)/504 + 
 (5*y1^9*y2^4*y3^9*yl5^3*yl6^4)/4032 + (5*y1^10*y2^4*y3^9*yl5^3*yl6^4)/6048 + 
 (y1^11*y2^4*y3^9*yl5^3*yl6^4)/1728 + (y1^12*y2^4*y3^9*yl5^3*yl6^4)/2376 + 
 (y1^13*y2^4*y3^9*yl5^3*yl6^4)/3168 + (5*y1^14*y2^4*y3^9*yl5^3*yl6^4)/20592 + 
 (y1^7*y2^4*y3^10*yl5^3*yl6^4)/288 + (y1^8*y2^4*y3^10*yl5^3*yl6^4)/504 + 
 (5*y1^9*y2^4*y3^10*yl5^3*yl6^4)/4032 + (5*y1^10*y2^4*y3^10*yl5^3*yl6^4)/
  6048 + (y1^11*y2^4*y3^10*yl5^3*yl6^4)/1728 + 
 (y1^12*y2^4*y3^10*yl5^3*yl6^4)/2376 + (y1^13*y2^4*y3^10*yl5^3*yl6^4)/3168 + 
 (5*y1^14*y2^4*y3^10*yl5^3*yl6^4)/20592 + (y1^7*y2^4*y3^11*yl5^3*yl6^4)/288 + 
 (y1^8*y2^4*y3^11*yl5^3*yl6^4)/504 + (5*y1^9*y2^4*y3^11*yl5^3*yl6^4)/4032 + 
 (5*y1^10*y2^4*y3^11*yl5^3*yl6^4)/6048 + (y1^11*y2^4*y3^11*yl5^3*yl6^4)/
  1728 + (y1^12*y2^4*y3^11*yl5^3*yl6^4)/2376 + 
 (y1^13*y2^4*y3^11*yl5^3*yl6^4)/3168 + (5*y1^14*y2^4*y3^11*yl5^3*yl6^4)/
  20592 + (y1^7*y2^4*y3^12*yl5^3*yl6^4)/288 + (y1^8*y2^4*y3^12*yl5^3*yl6^4)/
  504 + (5*y1^9*y2^4*y3^12*yl5^3*yl6^4)/4032 + 
 (5*y1^10*y2^4*y3^12*yl5^3*yl6^4)/6048 + (y1^11*y2^4*y3^12*yl5^3*yl6^4)/
  1728 + (y1^12*y2^4*y3^12*yl5^3*yl6^4)/2376 + 
 (y1^13*y2^4*y3^12*yl5^3*yl6^4)/3168 + (5*y1^14*y2^4*y3^12*yl5^3*yl6^4)/
  20592 + (y1^7*y2^4*y3^13*yl5^3*yl6^4)/288 + (y1^8*y2^4*y3^13*yl5^3*yl6^4)/
  504 + (5*y1^9*y2^4*y3^13*yl5^3*yl6^4)/4032 + 
 (5*y1^10*y2^4*y3^13*yl5^3*yl6^4)/6048 + (y1^11*y2^4*y3^13*yl5^3*yl6^4)/
  1728 + (y1^12*y2^4*y3^13*yl5^3*yl6^4)/2376 + 
 (y1^13*y2^4*y3^13*yl5^3*yl6^4)/3168 + (5*y1^14*y2^4*y3^13*yl5^3*yl6^4)/
  20592 + (y1^7*y2^4*y3^14*yl5^3*yl6^4)/288 + (y1^8*y2^4*y3^14*yl5^3*yl6^4)/
  504 + (5*y1^9*y2^4*y3^14*yl5^3*yl6^4)/4032 + 
 (5*y1^10*y2^4*y3^14*yl5^3*yl6^4)/6048 + (y1^11*y2^4*y3^14*yl5^3*yl6^4)/
  1728 + (y1^12*y2^4*y3^14*yl5^3*yl6^4)/2376 + 
 (y1^13*y2^4*y3^14*yl5^3*yl6^4)/3168 + (5*y1^14*y2^4*y3^14*yl5^3*yl6^4)/
  20592 - (y1^7*y2^5*y3^4*yl4*yl5^3*yl6^4)/48 - 
 (y1^8*y2^5*y3^4*yl4*yl5^3*yl6^4)/112 - (3*y1^9*y2^5*y3^4*yl4*yl5^3*yl6^4)/
  224 - (y1^10*y2^5*y3^4*yl4*yl5^3*yl6^4)/63 - 
 (5*y1^11*y2^5*y3^4*yl4*yl5^3*yl6^4)/288 - 
 (29*y1^12*y2^5*y3^4*yl4*yl5^3*yl6^4)/1584 - 
 (5*y1^13*y2^5*y3^4*yl4*yl5^3*yl6^4)/264 - 
 (133*y1^14*y2^5*y3^4*yl4*yl5^3*yl6^4)/6864 - 
 (y1^7*y2^6*y3^4*yl4*yl5^3*yl6^4)/48 - (y1^8*y2^6*y3^4*yl4*yl5^3*yl6^4)/112 - 
 (3*y1^9*y2^6*y3^4*yl4*yl5^3*yl6^4)/224 - (y1^10*y2^6*y3^4*yl4*yl5^3*yl6^4)/
  63 - (5*y1^11*y2^6*y3^4*yl4*yl5^3*yl6^4)/288 - 
 (29*y1^12*y2^6*y3^4*yl4*yl5^3*yl6^4)/1584 - 
 (5*y1^13*y2^6*y3^4*yl4*yl5^3*yl6^4)/264 - 
 (133*y1^14*y2^6*y3^4*yl4*yl5^3*yl6^4)/6864 - 
 (y1^7*y2^7*y3^4*yl4*yl5^3*yl6^4)/48 - (y1^8*y2^7*y3^4*yl4*yl5^3*yl6^4)/112 - 
 (3*y1^9*y2^7*y3^4*yl4*yl5^3*yl6^4)/224 - (y1^10*y2^7*y3^4*yl4*yl5^3*yl6^4)/
  63 - (5*y1^11*y2^7*y3^4*yl4*yl5^3*yl6^4)/288 - 
 (29*y1^12*y2^7*y3^4*yl4*yl5^3*yl6^4)/1584 - 
 (5*y1^13*y2^7*y3^4*yl4*yl5^3*yl6^4)/264 - 
 (133*y1^14*y2^7*y3^4*yl4*yl5^3*yl6^4)/6864 - 
 (y1^7*y2^8*y3^4*yl4*yl5^3*yl6^4)/48 - (y1^8*y2^8*y3^4*yl4*yl5^3*yl6^4)/112 - 
 (3*y1^9*y2^8*y3^4*yl4*yl5^3*yl6^4)/224 - (y1^10*y2^8*y3^4*yl4*yl5^3*yl6^4)/
  63 - (5*y1^11*y2^8*y3^4*yl4*yl5^3*yl6^4)/288 - 
 (29*y1^12*y2^8*y3^4*yl4*yl5^3*yl6^4)/1584 - 
 (5*y1^13*y2^8*y3^4*yl4*yl5^3*yl6^4)/264 - 
 (133*y1^14*y2^8*y3^4*yl4*yl5^3*yl6^4)/6864 - 
 (y1^7*y2^9*y3^4*yl4*yl5^3*yl6^4)/48 - (y1^8*y2^9*y3^4*yl4*yl5^3*yl6^4)/112 - 
 (3*y1^9*y2^9*y3^4*yl4*yl5^3*yl6^4)/224 - (y1^10*y2^9*y3^4*yl4*yl5^3*yl6^4)/
  63 - (5*y1^11*y2^9*y3^4*yl4*yl5^3*yl6^4)/288 - 
 (29*y1^12*y2^9*y3^4*yl4*yl5^3*yl6^4)/1584 - 
 (5*y1^13*y2^9*y3^4*yl4*yl5^3*yl6^4)/264 - 
 (133*y1^14*y2^9*y3^4*yl4*yl5^3*yl6^4)/6864 - 
 (y1^7*y2^10*y3^4*yl4*yl5^3*yl6^4)/48 - (y1^8*y2^10*y3^4*yl4*yl5^3*yl6^4)/
  112 - (3*y1^9*y2^10*y3^4*yl4*yl5^3*yl6^4)/224 - 
 (y1^10*y2^10*y3^4*yl4*yl5^3*yl6^4)/63 - (5*y1^11*y2^10*y3^4*yl4*yl5^3*yl6^4)/
  288 - (29*y1^12*y2^10*y3^4*yl4*yl5^3*yl6^4)/1584 - 
 (5*y1^13*y2^10*y3^4*yl4*yl5^3*yl6^4)/264 - 
 (133*y1^14*y2^10*y3^4*yl4*yl5^3*yl6^4)/6864 - 
 (y1^7*y2^11*y3^4*yl4*yl5^3*yl6^4)/48 - (y1^8*y2^11*y3^4*yl4*yl5^3*yl6^4)/
  112 - (3*y1^9*y2^11*y3^4*yl4*yl5^3*yl6^4)/224 - 
 (y1^10*y2^11*y3^4*yl4*yl5^3*yl6^4)/63 - (5*y1^11*y2^11*y3^4*yl4*yl5^3*yl6^4)/
  288 - (29*y1^12*y2^11*y3^4*yl4*yl5^3*yl6^4)/1584 - 
 (5*y1^13*y2^11*y3^4*yl4*yl5^3*yl6^4)/264 - 
 (133*y1^14*y2^11*y3^4*yl4*yl5^3*yl6^4)/6864 - 
 (y1^7*y2^12*y3^4*yl4*yl5^3*yl6^4)/48 - (y1^8*y2^12*y3^4*yl4*yl5^3*yl6^4)/
  112 - (3*y1^9*y2^12*y3^4*yl4*yl5^3*yl6^4)/224 - 
 (y1^10*y2^12*y3^4*yl4*yl5^3*yl6^4)/63 - (5*y1^11*y2^12*y3^4*yl4*yl5^3*yl6^4)/
  288 - (29*y1^12*y2^12*y3^4*yl4*yl5^3*yl6^4)/1584 - 
 (5*y1^13*y2^12*y3^4*yl4*yl5^3*yl6^4)/264 - 
 (133*y1^14*y2^12*y3^4*yl4*yl5^3*yl6^4)/6864 - 
 (y1^7*y2^13*y3^4*yl4*yl5^3*yl6^4)/48 - (y1^8*y2^13*y3^4*yl4*yl5^3*yl6^4)/
  112 - (3*y1^9*y2^13*y3^4*yl4*yl5^3*yl6^4)/224 - 
 (y1^10*y2^13*y3^4*yl4*yl5^3*yl6^4)/63 - (5*y1^11*y2^13*y3^4*yl4*yl5^3*yl6^4)/
  288 - (29*y1^12*y2^13*y3^4*yl4*yl5^3*yl6^4)/1584 - 
 (5*y1^13*y2^13*y3^4*yl4*yl5^3*yl6^4)/264 - 
 (133*y1^14*y2^13*y3^4*yl4*yl5^3*yl6^4)/6864 - 
 (y1^7*y2^14*y3^4*yl4*yl5^3*yl6^4)/48 - (y1^8*y2^14*y3^4*yl4*yl5^3*yl6^4)/
  112 - (3*y1^9*y2^14*y3^4*yl4*yl5^3*yl6^4)/224 - 
 (y1^10*y2^14*y3^4*yl4*yl5^3*yl6^4)/63 - (5*y1^11*y2^14*y3^4*yl4*yl5^3*yl6^4)/
  288 - (29*y1^12*y2^14*y3^4*yl4*yl5^3*yl6^4)/1584 - 
 (5*y1^13*y2^14*y3^4*yl4*yl5^3*yl6^4)/264 - 
 (133*y1^14*y2^14*y3^4*yl4*yl5^3*yl6^4)/6864 + 
 (y1^8*y2^4*y3^4*yl5^4*yl6^4)/56 + (y1^9*y2^4*y3^4*yl5^4*yl6^4)/112 + 
 (y1^10*y2^4*y3^4*yl5^4*yl6^4)/84 + (3*y1^11*y2^4*y3^4*yl5^4*yl6^4)/224 + 
 (5*y1^12*y2^4*y3^4*yl5^4*yl6^4)/352 + (31*y1^13*y2^4*y3^4*yl5^4*yl6^4)/
  2112 + (137*y1^14*y2^4*y3^4*yl5^4*yl6^4)/9152 + 
 (y1^8*y2^5*y3^4*yl5^4*yl6^4)/64 + (y1^9*y2^5*y3^4*yl5^4*yl6^4)/128 + 
 (13*y1^10*y2^5*y3^4*yl5^4*yl6^4)/1152 + (5*y1^11*y2^5*y3^4*yl5^4*yl6^4)/
  384 + (59*y1^12*y2^5*y3^4*yl5^4*yl6^4)/4224 + 
 (23*y1^13*y2^5*y3^4*yl5^4*yl6^4)/1584 + (17*y1^14*y2^5*y3^4*yl5^4*yl6^4)/
  1144 + (y1^8*y2^6*y3^4*yl5^4*yl6^4)/64 + (y1^9*y2^6*y3^4*yl5^4*yl6^4)/128 + 
 (13*y1^10*y2^6*y3^4*yl5^4*yl6^4)/1152 + (5*y1^11*y2^6*y3^4*yl5^4*yl6^4)/
  384 + (59*y1^12*y2^6*y3^4*yl5^4*yl6^4)/4224 + 
 (23*y1^13*y2^6*y3^4*yl5^4*yl6^4)/1584 + (17*y1^14*y2^6*y3^4*yl5^4*yl6^4)/
  1144 + (y1^8*y2^7*y3^4*yl5^4*yl6^4)/64 + (y1^9*y2^7*y3^4*yl5^4*yl6^4)/128 + 
 (13*y1^10*y2^7*y3^4*yl5^4*yl6^4)/1152 + (5*y1^11*y2^7*y3^4*yl5^4*yl6^4)/
  384 + (59*y1^12*y2^7*y3^4*yl5^4*yl6^4)/4224 + 
 (23*y1^13*y2^7*y3^4*yl5^4*yl6^4)/1584 + (17*y1^14*y2^7*y3^4*yl5^4*yl6^4)/
  1144 + (y1^8*y2^8*y3^4*yl5^4*yl6^4)/64 + (y1^9*y2^8*y3^4*yl5^4*yl6^4)/128 + 
 (13*y1^10*y2^8*y3^4*yl5^4*yl6^4)/1152 + (5*y1^11*y2^8*y3^4*yl5^4*yl6^4)/
  384 + (59*y1^12*y2^8*y3^4*yl5^4*yl6^4)/4224 + 
 (23*y1^13*y2^8*y3^4*yl5^4*yl6^4)/1584 + (17*y1^14*y2^8*y3^4*yl5^4*yl6^4)/
  1144 + (y1^8*y2^9*y3^4*yl5^4*yl6^4)/64 + (y1^9*y2^9*y3^4*yl5^4*yl6^4)/128 + 
 (13*y1^10*y2^9*y3^4*yl5^4*yl6^4)/1152 + (5*y1^11*y2^9*y3^4*yl5^4*yl6^4)/
  384 + (59*y1^12*y2^9*y3^4*yl5^4*yl6^4)/4224 + 
 (23*y1^13*y2^9*y3^4*yl5^4*yl6^4)/1584 + (17*y1^14*y2^9*y3^4*yl5^4*yl6^4)/
  1144 + (y1^8*y2^10*y3^4*yl5^4*yl6^4)/64 + (y1^9*y2^10*y3^4*yl5^4*yl6^4)/
  128 + (13*y1^10*y2^10*y3^4*yl5^4*yl6^4)/1152 + 
 (5*y1^11*y2^10*y3^4*yl5^4*yl6^4)/384 + (59*y1^12*y2^10*y3^4*yl5^4*yl6^4)/
  4224 + (23*y1^13*y2^10*y3^4*yl5^4*yl6^4)/1584 + 
 (17*y1^14*y2^10*y3^4*yl5^4*yl6^4)/1144 + (y1^8*y2^11*y3^4*yl5^4*yl6^4)/64 + 
 (y1^9*y2^11*y3^4*yl5^4*yl6^4)/128 + (13*y1^10*y2^11*y3^4*yl5^4*yl6^4)/1152 + 
 (5*y1^11*y2^11*y3^4*yl5^4*yl6^4)/384 + (59*y1^12*y2^11*y3^4*yl5^4*yl6^4)/
  4224 + (23*y1^13*y2^11*y3^4*yl5^4*yl6^4)/1584 + 
 (17*y1^14*y2^11*y3^4*yl5^4*yl6^4)/1144 + (y1^8*y2^12*y3^4*yl5^4*yl6^4)/64 + 
 (y1^9*y2^12*y3^4*yl5^4*yl6^4)/128 + (13*y1^10*y2^12*y3^4*yl5^4*yl6^4)/1152 + 
 (5*y1^11*y2^12*y3^4*yl5^4*yl6^4)/384 + (59*y1^12*y2^12*y3^4*yl5^4*yl6^4)/
  4224 + (23*y1^13*y2^12*y3^4*yl5^4*yl6^4)/1584 + 
 (17*y1^14*y2^12*y3^4*yl5^4*yl6^4)/1144 + (y1^8*y2^13*y3^4*yl5^4*yl6^4)/64 + 
 (y1^9*y2^13*y3^4*yl5^4*yl6^4)/128 + (13*y1^10*y2^13*y3^4*yl5^4*yl6^4)/1152 + 
 (5*y1^11*y2^13*y3^4*yl5^4*yl6^4)/384 + (59*y1^12*y2^13*y3^4*yl5^4*yl6^4)/
  4224 + (23*y1^13*y2^13*y3^4*yl5^4*yl6^4)/1584 + 
 (17*y1^14*y2^13*y3^4*yl5^4*yl6^4)/1144 + (y1^8*y2^14*y3^4*yl5^4*yl6^4)/64 + 
 (y1^9*y2^14*y3^4*yl5^4*yl6^4)/128 + (13*y1^10*y2^14*y3^4*yl5^4*yl6^4)/1152 + 
 (5*y1^11*y2^14*y3^4*yl5^4*yl6^4)/384 + (59*y1^12*y2^14*y3^4*yl5^4*yl6^4)/
  4224 + (23*y1^13*y2^14*y3^4*yl5^4*yl6^4)/1584 + 
 (17*y1^14*y2^14*y3^4*yl5^4*yl6^4)/1144 + (y1^8*y2^4*y3^5*yl5^4*yl6^4)/448 + 
 (y1^9*y2^4*y3^5*yl5^4*yl6^4)/896 + (5*y1^10*y2^4*y3^5*yl5^4*yl6^4)/8064 + 
 (y1^11*y2^4*y3^5*yl5^4*yl6^4)/2688 + (y1^12*y2^4*y3^5*yl5^4*yl6^4)/4224 + 
 (y1^13*y2^4*y3^5*yl5^4*yl6^4)/6336 + (y1^14*y2^4*y3^5*yl5^4*yl6^4)/9152 + 
 (y1^8*y2^4*y3^6*yl5^4*yl6^4)/448 + (y1^9*y2^4*y3^6*yl5^4*yl6^4)/896 + 
 (5*y1^10*y2^4*y3^6*yl5^4*yl6^4)/8064 + (y1^11*y2^4*y3^6*yl5^4*yl6^4)/2688 + 
 (y1^12*y2^4*y3^6*yl5^4*yl6^4)/4224 + (y1^13*y2^4*y3^6*yl5^4*yl6^4)/6336 + 
 (y1^14*y2^4*y3^6*yl5^4*yl6^4)/9152 + (y1^8*y2^4*y3^7*yl5^4*yl6^4)/448 + 
 (y1^9*y2^4*y3^7*yl5^4*yl6^4)/896 + (5*y1^10*y2^4*y3^7*yl5^4*yl6^4)/8064 + 
 (y1^11*y2^4*y3^7*yl5^4*yl6^4)/2688 + (y1^12*y2^4*y3^7*yl5^4*yl6^4)/4224 + 
 (y1^13*y2^4*y3^7*yl5^4*yl6^4)/6336 + (y1^14*y2^4*y3^7*yl5^4*yl6^4)/9152 + 
 (y1^8*y2^4*y3^8*yl5^4*yl6^4)/448 + (y1^9*y2^4*y3^8*yl5^4*yl6^4)/896 + 
 (5*y1^10*y2^4*y3^8*yl5^4*yl6^4)/8064 + (y1^11*y2^4*y3^8*yl5^4*yl6^4)/2688 + 
 (y1^12*y2^4*y3^8*yl5^4*yl6^4)/4224 + (y1^13*y2^4*y3^8*yl5^4*yl6^4)/6336 + 
 (y1^14*y2^4*y3^8*yl5^4*yl6^4)/9152 + (y1^8*y2^4*y3^9*yl5^4*yl6^4)/448 + 
 (y1^9*y2^4*y3^9*yl5^4*yl6^4)/896 + (5*y1^10*y2^4*y3^9*yl5^4*yl6^4)/8064 + 
 (y1^11*y2^4*y3^9*yl5^4*yl6^4)/2688 + (y1^12*y2^4*y3^9*yl5^4*yl6^4)/4224 + 
 (y1^13*y2^4*y3^9*yl5^4*yl6^4)/6336 + (y1^14*y2^4*y3^9*yl5^4*yl6^4)/9152 + 
 (y1^8*y2^4*y3^10*yl5^4*yl6^4)/448 + (y1^9*y2^4*y3^10*yl5^4*yl6^4)/896 + 
 (5*y1^10*y2^4*y3^10*yl5^4*yl6^4)/8064 + (y1^11*y2^4*y3^10*yl5^4*yl6^4)/
  2688 + (y1^12*y2^4*y3^10*yl5^4*yl6^4)/4224 + 
 (y1^13*y2^4*y3^10*yl5^4*yl6^4)/6336 + (y1^14*y2^4*y3^10*yl5^4*yl6^4)/9152 + 
 (y1^8*y2^4*y3^11*yl5^4*yl6^4)/448 + (y1^9*y2^4*y3^11*yl5^4*yl6^4)/896 + 
 (5*y1^10*y2^4*y3^11*yl5^4*yl6^4)/8064 + (y1^11*y2^4*y3^11*yl5^4*yl6^4)/
  2688 + (y1^12*y2^4*y3^11*yl5^4*yl6^4)/4224 + 
 (y1^13*y2^4*y3^11*yl5^4*yl6^4)/6336 + (y1^14*y2^4*y3^11*yl5^4*yl6^4)/9152 + 
 (y1^8*y2^4*y3^12*yl5^4*yl6^4)/448 + (y1^9*y2^4*y3^12*yl5^4*yl6^4)/896 + 
 (5*y1^10*y2^4*y3^12*yl5^4*yl6^4)/8064 + (y1^11*y2^4*y3^12*yl5^4*yl6^4)/
  2688 + (y1^12*y2^4*y3^12*yl5^4*yl6^4)/4224 + 
 (y1^13*y2^4*y3^12*yl5^4*yl6^4)/6336 + (y1^14*y2^4*y3^12*yl5^4*yl6^4)/9152 + 
 (y1^8*y2^4*y3^13*yl5^4*yl6^4)/448 + (y1^9*y2^4*y3^13*yl5^4*yl6^4)/896 + 
 (5*y1^10*y2^4*y3^13*yl5^4*yl6^4)/8064 + (y1^11*y2^4*y3^13*yl5^4*yl6^4)/
  2688 + (y1^12*y2^4*y3^13*yl5^4*yl6^4)/4224 + 
 (y1^13*y2^4*y3^13*yl5^4*yl6^4)/6336 + (y1^14*y2^4*y3^13*yl5^4*yl6^4)/9152 + 
 (y1^8*y2^4*y3^14*yl5^4*yl6^4)/448 + (y1^9*y2^4*y3^14*yl5^4*yl6^4)/896 + 
 (5*y1^10*y2^4*y3^14*yl5^4*yl6^4)/8064 + (y1^11*y2^4*y3^14*yl5^4*yl6^4)/
  2688 + (y1^12*y2^4*y3^14*yl5^4*yl6^4)/4224 + 
 (y1^13*y2^4*y3^14*yl5^4*yl6^4)/6336 + (y1^14*y2^4*y3^14*yl5^4*yl6^4)/9152 - 
 (y1^8*y2^5*y3^5*yl4*yl5^4*yl6^4)/64 - (y1^9*y2^5*y3^5*yl4*yl5^4*yl6^4)/128 - 
 (13*y1^10*y2^5*y3^5*yl4*yl5^4*yl6^4)/1152 - 
 (5*y1^11*y2^5*y3^5*yl4*yl5^4*yl6^4)/384 - 
 (59*y1^12*y2^5*y3^5*yl4*yl5^4*yl6^4)/4224 - 
 (23*y1^13*y2^5*y3^5*yl4*yl5^4*yl6^4)/1584 - 
 (17*y1^14*y2^5*y3^5*yl4*yl5^4*yl6^4)/1144 - (y1^8*y2^6*y3^5*yl4*yl5^4*yl6^4)/
  64 - (y1^9*y2^6*y3^5*yl4*yl5^4*yl6^4)/128 - 
 (13*y1^10*y2^6*y3^5*yl4*yl5^4*yl6^4)/1152 - 
 (5*y1^11*y2^6*y3^5*yl4*yl5^4*yl6^4)/384 - 
 (59*y1^12*y2^6*y3^5*yl4*yl5^4*yl6^4)/4224 - 
 (23*y1^13*y2^6*y3^5*yl4*yl5^4*yl6^4)/1584 - 
 (17*y1^14*y2^6*y3^5*yl4*yl5^4*yl6^4)/1144 - (y1^8*y2^7*y3^5*yl4*yl5^4*yl6^4)/
  64 - (y1^9*y2^7*y3^5*yl4*yl5^4*yl6^4)/128 - 
 (13*y1^10*y2^7*y3^5*yl4*yl5^4*yl6^4)/1152 - 
 (5*y1^11*y2^7*y3^5*yl4*yl5^4*yl6^4)/384 - 
 (59*y1^12*y2^7*y3^5*yl4*yl5^4*yl6^4)/4224 - 
 (23*y1^13*y2^7*y3^5*yl4*yl5^4*yl6^4)/1584 - 
 (17*y1^14*y2^7*y3^5*yl4*yl5^4*yl6^4)/1144 - (y1^8*y2^8*y3^5*yl4*yl5^4*yl6^4)/
  64 - (y1^9*y2^8*y3^5*yl4*yl5^4*yl6^4)/128 - 
 (13*y1^10*y2^8*y3^5*yl4*yl5^4*yl6^4)/1152 - 
 (5*y1^11*y2^8*y3^5*yl4*yl5^4*yl6^4)/384 - 
 (59*y1^12*y2^8*y3^5*yl4*yl5^4*yl6^4)/4224 - 
 (23*y1^13*y2^8*y3^5*yl4*yl5^4*yl6^4)/1584 - 
 (17*y1^14*y2^8*y3^5*yl4*yl5^4*yl6^4)/1144 - (y1^8*y2^9*y3^5*yl4*yl5^4*yl6^4)/
  64 - (y1^9*y2^9*y3^5*yl4*yl5^4*yl6^4)/128 - 
 (13*y1^10*y2^9*y3^5*yl4*yl5^4*yl6^4)/1152 - 
 (5*y1^11*y2^9*y3^5*yl4*yl5^4*yl6^4)/384 - 
 (59*y1^12*y2^9*y3^5*yl4*yl5^4*yl6^4)/4224 - 
 (23*y1^13*y2^9*y3^5*yl4*yl5^4*yl6^4)/1584 - 
 (17*y1^14*y2^9*y3^5*yl4*yl5^4*yl6^4)/1144 - 
 (y1^8*y2^10*y3^5*yl4*yl5^4*yl6^4)/64 - (y1^9*y2^10*y3^5*yl4*yl5^4*yl6^4)/
  128 - (13*y1^10*y2^10*y3^5*yl4*yl5^4*yl6^4)/1152 - 
 (5*y1^11*y2^10*y3^5*yl4*yl5^4*yl6^4)/384 - 
 (59*y1^12*y2^10*y3^5*yl4*yl5^4*yl6^4)/4224 - 
 (23*y1^13*y2^10*y3^5*yl4*yl5^4*yl6^4)/1584 - 
 (17*y1^14*y2^10*y3^5*yl4*yl5^4*yl6^4)/1144 - 
 (y1^8*y2^11*y3^5*yl4*yl5^4*yl6^4)/64 - (y1^9*y2^11*y3^5*yl4*yl5^4*yl6^4)/
  128 - (13*y1^10*y2^11*y3^5*yl4*yl5^4*yl6^4)/1152 - 
 (5*y1^11*y2^11*y3^5*yl4*yl5^4*yl6^4)/384 - 
 (59*y1^12*y2^11*y3^5*yl4*yl5^4*yl6^4)/4224 - 
 (23*y1^13*y2^11*y3^5*yl4*yl5^4*yl6^4)/1584 - 
 (17*y1^14*y2^11*y3^5*yl4*yl5^4*yl6^4)/1144 - 
 (y1^8*y2^12*y3^5*yl4*yl5^4*yl6^4)/64 - (y1^9*y2^12*y3^5*yl4*yl5^4*yl6^4)/
  128 - (13*y1^10*y2^12*y3^5*yl4*yl5^4*yl6^4)/1152 - 
 (5*y1^11*y2^12*y3^5*yl4*yl5^4*yl6^4)/384 - 
 (59*y1^12*y2^12*y3^5*yl4*yl5^4*yl6^4)/4224 - 
 (23*y1^13*y2^12*y3^5*yl4*yl5^4*yl6^4)/1584 - 
 (17*y1^14*y2^12*y3^5*yl4*yl5^4*yl6^4)/1144 - 
 (y1^8*y2^13*y3^5*yl4*yl5^4*yl6^4)/64 - (y1^9*y2^13*y3^5*yl4*yl5^4*yl6^4)/
  128 - (13*y1^10*y2^13*y3^5*yl4*yl5^4*yl6^4)/1152 - 
 (5*y1^11*y2^13*y3^5*yl4*yl5^4*yl6^4)/384 - 
 (59*y1^12*y2^13*y3^5*yl4*yl5^4*yl6^4)/4224 - 
 (23*y1^13*y2^13*y3^5*yl4*yl5^4*yl6^4)/1584 - 
 (17*y1^14*y2^13*y3^5*yl4*yl5^4*yl6^4)/1144 - 
 (y1^8*y2^14*y3^5*yl4*yl5^4*yl6^4)/64 - (y1^9*y2^14*y3^5*yl4*yl5^4*yl6^4)/
  128 - (13*y1^10*y2^14*y3^5*yl4*yl5^4*yl6^4)/1152 - 
 (5*y1^11*y2^14*y3^5*yl4*yl5^4*yl6^4)/384 - 
 (59*y1^12*y2^14*y3^5*yl4*yl5^4*yl6^4)/4224 - 
 (23*y1^13*y2^14*y3^5*yl4*yl5^4*yl6^4)/1584 - 
 (17*y1^14*y2^14*y3^5*yl4*yl5^4*yl6^4)/1144 + (9*y1^9*y2^4*y3^5*yl5^5*yl6^4)/
  640 + (11*y1^10*y2^4*y3^5*yl5^5*yl6^4)/1440 + 
 (29*y1^11*y2^4*y3^5*yl5^5*yl6^4)/2880 + (59*y1^12*y2^4*y3^5*yl5^5*yl6^4)/
  5280 + (743*y1^13*y2^4*y3^5*yl5^5*yl6^4)/63360 + 
 (619*y1^14*y2^4*y3^5*yl5^5*yl6^4)/51480 + (y1^9*y2^5*y3^5*yl5^5*yl6^4)/80 + 
 (y1^10*y2^5*y3^5*yl5^5*yl6^4)/144 + (7*y1^11*y2^5*y3^5*yl5^5*yl6^4)/720 + 
 (29*y1^12*y2^5*y3^5*yl5^5*yl6^4)/2640 + (23*y1^13*y2^5*y3^5*yl5^5*yl6^4)/
  1980 + (1231*y1^14*y2^5*y3^5*yl5^5*yl6^4)/102960 + 
 (y1^9*y2^6*y3^5*yl5^5*yl6^4)/80 + (y1^10*y2^6*y3^5*yl5^5*yl6^4)/144 + 
 (7*y1^11*y2^6*y3^5*yl5^5*yl6^4)/720 + (29*y1^12*y2^6*y3^5*yl5^5*yl6^4)/
  2640 + (23*y1^13*y2^6*y3^5*yl5^5*yl6^4)/1980 + 
 (1231*y1^14*y2^6*y3^5*yl5^5*yl6^4)/102960 + (y1^9*y2^7*y3^5*yl5^5*yl6^4)/
  80 + (y1^10*y2^7*y3^5*yl5^5*yl6^4)/144 + (7*y1^11*y2^7*y3^5*yl5^5*yl6^4)/
  720 + (29*y1^12*y2^7*y3^5*yl5^5*yl6^4)/2640 + 
 (23*y1^13*y2^7*y3^5*yl5^5*yl6^4)/1980 + (1231*y1^14*y2^7*y3^5*yl5^5*yl6^4)/
  102960 + (y1^9*y2^8*y3^5*yl5^5*yl6^4)/80 + (y1^10*y2^8*y3^5*yl5^5*yl6^4)/
  144 + (7*y1^11*y2^8*y3^5*yl5^5*yl6^4)/720 + 
 (29*y1^12*y2^8*y3^5*yl5^5*yl6^4)/2640 + (23*y1^13*y2^8*y3^5*yl5^5*yl6^4)/
  1980 + (1231*y1^14*y2^8*y3^5*yl5^5*yl6^4)/102960 + 
 (y1^9*y2^9*y3^5*yl5^5*yl6^4)/80 + (y1^10*y2^9*y3^5*yl5^5*yl6^4)/144 + 
 (7*y1^11*y2^9*y3^5*yl5^5*yl6^4)/720 + (29*y1^12*y2^9*y3^5*yl5^5*yl6^4)/
  2640 + (23*y1^13*y2^9*y3^5*yl5^5*yl6^4)/1980 + 
 (1231*y1^14*y2^9*y3^5*yl5^5*yl6^4)/102960 + (y1^9*y2^10*y3^5*yl5^5*yl6^4)/
  80 + (y1^10*y2^10*y3^5*yl5^5*yl6^4)/144 + (7*y1^11*y2^10*y3^5*yl5^5*yl6^4)/
  720 + (29*y1^12*y2^10*y3^5*yl5^5*yl6^4)/2640 + 
 (23*y1^13*y2^10*y3^5*yl5^5*yl6^4)/1980 + (1231*y1^14*y2^10*y3^5*yl5^5*yl6^4)/
  102960 + (y1^9*y2^11*y3^5*yl5^5*yl6^4)/80 + (y1^10*y2^11*y3^5*yl5^5*yl6^4)/
  144 + (7*y1^11*y2^11*y3^5*yl5^5*yl6^4)/720 + 
 (29*y1^12*y2^11*y3^5*yl5^5*yl6^4)/2640 + (23*y1^13*y2^11*y3^5*yl5^5*yl6^4)/
  1980 + (1231*y1^14*y2^11*y3^5*yl5^5*yl6^4)/102960 + 
 (y1^9*y2^12*y3^5*yl5^5*yl6^4)/80 + (y1^10*y2^12*y3^5*yl5^5*yl6^4)/144 + 
 (7*y1^11*y2^12*y3^5*yl5^5*yl6^4)/720 + (29*y1^12*y2^12*y3^5*yl5^5*yl6^4)/
  2640 + (23*y1^13*y2^12*y3^5*yl5^5*yl6^4)/1980 + 
 (1231*y1^14*y2^12*y3^5*yl5^5*yl6^4)/102960 + (y1^9*y2^13*y3^5*yl5^5*yl6^4)/
  80 + (y1^10*y2^13*y3^5*yl5^5*yl6^4)/144 + (7*y1^11*y2^13*y3^5*yl5^5*yl6^4)/
  720 + (29*y1^12*y2^13*y3^5*yl5^5*yl6^4)/2640 + 
 (23*y1^13*y2^13*y3^5*yl5^5*yl6^4)/1980 + (1231*y1^14*y2^13*y3^5*yl5^5*yl6^4)/
  102960 + (y1^9*y2^14*y3^5*yl5^5*yl6^4)/80 + (y1^10*y2^14*y3^5*yl5^5*yl6^4)/
  144 + (7*y1^11*y2^14*y3^5*yl5^5*yl6^4)/720 + 
 (29*y1^12*y2^14*y3^5*yl5^5*yl6^4)/2640 + (23*y1^13*y2^14*y3^5*yl5^5*yl6^4)/
  1980 + (1231*y1^14*y2^14*y3^5*yl5^5*yl6^4)/102960 + 
 (y1^9*y2^4*y3^6*yl5^5*yl6^4)/640 + (y1^10*y2^4*y3^6*yl5^5*yl6^4)/1440 + 
 (y1^11*y2^4*y3^6*yl5^5*yl6^4)/2880 + (y1^12*y2^4*y3^6*yl5^5*yl6^4)/5280 + 
 (7*y1^13*y2^4*y3^6*yl5^5*yl6^4)/63360 + (7*y1^14*y2^4*y3^6*yl5^5*yl6^4)/
  102960 + (y1^9*y2^4*y3^7*yl5^5*yl6^4)/640 + (y1^10*y2^4*y3^7*yl5^5*yl6^4)/
  1440 + (y1^11*y2^4*y3^7*yl5^5*yl6^4)/2880 + (y1^12*y2^4*y3^7*yl5^5*yl6^4)/
  5280 + (7*y1^13*y2^4*y3^7*yl5^5*yl6^4)/63360 + 
 (7*y1^14*y2^4*y3^7*yl5^5*yl6^4)/102960 + (y1^9*y2^4*y3^8*yl5^5*yl6^4)/640 + 
 (y1^10*y2^4*y3^8*yl5^5*yl6^4)/1440 + (y1^11*y2^4*y3^8*yl5^5*yl6^4)/2880 + 
 (y1^12*y2^4*y3^8*yl5^5*yl6^4)/5280 + (7*y1^13*y2^4*y3^8*yl5^5*yl6^4)/63360 + 
 (7*y1^14*y2^4*y3^8*yl5^5*yl6^4)/102960 + (y1^9*y2^4*y3^9*yl5^5*yl6^4)/640 + 
 (y1^10*y2^4*y3^9*yl5^5*yl6^4)/1440 + (y1^11*y2^4*y3^9*yl5^5*yl6^4)/2880 + 
 (y1^12*y2^4*y3^9*yl5^5*yl6^4)/5280 + (7*y1^13*y2^4*y3^9*yl5^5*yl6^4)/63360 + 
 (7*y1^14*y2^4*y3^9*yl5^5*yl6^4)/102960 + (y1^9*y2^4*y3^10*yl5^5*yl6^4)/640 + 
 (y1^10*y2^4*y3^10*yl5^5*yl6^4)/1440 + (y1^11*y2^4*y3^10*yl5^5*yl6^4)/2880 + 
 (y1^12*y2^4*y3^10*yl5^5*yl6^4)/5280 + (7*y1^13*y2^4*y3^10*yl5^5*yl6^4)/
  63360 + (7*y1^14*y2^4*y3^10*yl5^5*yl6^4)/102960 + 
 (y1^9*y2^4*y3^11*yl5^5*yl6^4)/640 + (y1^10*y2^4*y3^11*yl5^5*yl6^4)/1440 + 
 (y1^11*y2^4*y3^11*yl5^5*yl6^4)/2880 + (y1^12*y2^4*y3^11*yl5^5*yl6^4)/5280 + 
 (7*y1^13*y2^4*y3^11*yl5^5*yl6^4)/63360 + (7*y1^14*y2^4*y3^11*yl5^5*yl6^4)/
  102960 + (y1^9*y2^4*y3^12*yl5^5*yl6^4)/640 + 
 (y1^10*y2^4*y3^12*yl5^5*yl6^4)/1440 + (y1^11*y2^4*y3^12*yl5^5*yl6^4)/2880 + 
 (y1^12*y2^4*y3^12*yl5^5*yl6^4)/5280 + (7*y1^13*y2^4*y3^12*yl5^5*yl6^4)/
  63360 + (7*y1^14*y2^4*y3^12*yl5^5*yl6^4)/102960 + 
 (y1^9*y2^4*y3^13*yl5^5*yl6^4)/640 + (y1^10*y2^4*y3^13*yl5^5*yl6^4)/1440 + 
 (y1^11*y2^4*y3^13*yl5^5*yl6^4)/2880 + (y1^12*y2^4*y3^13*yl5^5*yl6^4)/5280 + 
 (7*y1^13*y2^4*y3^13*yl5^5*yl6^4)/63360 + (7*y1^14*y2^4*y3^13*yl5^5*yl6^4)/
  102960 + (y1^9*y2^4*y3^14*yl5^5*yl6^4)/640 + 
 (y1^10*y2^4*y3^14*yl5^5*yl6^4)/1440 + (y1^11*y2^4*y3^14*yl5^5*yl6^4)/2880 + 
 (y1^12*y2^4*y3^14*yl5^5*yl6^4)/5280 + (7*y1^13*y2^4*y3^14*yl5^5*yl6^4)/
  63360 + (7*y1^14*y2^4*y3^14*yl5^5*yl6^4)/102960 - 
 (y1^9*y2^5*y3^6*yl4*yl5^5*yl6^4)/80 - (y1^10*y2^5*y3^6*yl4*yl5^5*yl6^4)/
  144 - (7*y1^11*y2^5*y3^6*yl4*yl5^5*yl6^4)/720 - 
 (29*y1^12*y2^5*y3^6*yl4*yl5^5*yl6^4)/2640 - 
 (23*y1^13*y2^5*y3^6*yl4*yl5^5*yl6^4)/1980 - 
 (1231*y1^14*y2^5*y3^6*yl4*yl5^5*yl6^4)/102960 - 
 (y1^9*y2^6*y3^6*yl4*yl5^5*yl6^4)/80 - (y1^10*y2^6*y3^6*yl4*yl5^5*yl6^4)/
  144 - (7*y1^11*y2^6*y3^6*yl4*yl5^5*yl6^4)/720 - 
 (29*y1^12*y2^6*y3^6*yl4*yl5^5*yl6^4)/2640 - 
 (23*y1^13*y2^6*y3^6*yl4*yl5^5*yl6^4)/1980 - 
 (1231*y1^14*y2^6*y3^6*yl4*yl5^5*yl6^4)/102960 - 
 (y1^9*y2^7*y3^6*yl4*yl5^5*yl6^4)/80 - (y1^10*y2^7*y3^6*yl4*yl5^5*yl6^4)/
  144 - (7*y1^11*y2^7*y3^6*yl4*yl5^5*yl6^4)/720 - 
 (29*y1^12*y2^7*y3^6*yl4*yl5^5*yl6^4)/2640 - 
 (23*y1^13*y2^7*y3^6*yl4*yl5^5*yl6^4)/1980 - 
 (1231*y1^14*y2^7*y3^6*yl4*yl5^5*yl6^4)/102960 - 
 (y1^9*y2^8*y3^6*yl4*yl5^5*yl6^4)/80 - (y1^10*y2^8*y3^6*yl4*yl5^5*yl6^4)/
  144 - (7*y1^11*y2^8*y3^6*yl4*yl5^5*yl6^4)/720 - 
 (29*y1^12*y2^8*y3^6*yl4*yl5^5*yl6^4)/2640 - 
 (23*y1^13*y2^8*y3^6*yl4*yl5^5*yl6^4)/1980 - 
 (1231*y1^14*y2^8*y3^6*yl4*yl5^5*yl6^4)/102960 - 
 (y1^9*y2^9*y3^6*yl4*yl5^5*yl6^4)/80 - (y1^10*y2^9*y3^6*yl4*yl5^5*yl6^4)/
  144 - (7*y1^11*y2^9*y3^6*yl4*yl5^5*yl6^4)/720 - 
 (29*y1^12*y2^9*y3^6*yl4*yl5^5*yl6^4)/2640 - 
 (23*y1^13*y2^9*y3^6*yl4*yl5^5*yl6^4)/1980 - 
 (1231*y1^14*y2^9*y3^6*yl4*yl5^5*yl6^4)/102960 - 
 (y1^9*y2^10*y3^6*yl4*yl5^5*yl6^4)/80 - (y1^10*y2^10*y3^6*yl4*yl5^5*yl6^4)/
  144 - (7*y1^11*y2^10*y3^6*yl4*yl5^5*yl6^4)/720 - 
 (29*y1^12*y2^10*y3^6*yl4*yl5^5*yl6^4)/2640 - 
 (23*y1^13*y2^10*y3^6*yl4*yl5^5*yl6^4)/1980 - 
 (1231*y1^14*y2^10*y3^6*yl4*yl5^5*yl6^4)/102960 - 
 (y1^9*y2^11*y3^6*yl4*yl5^5*yl6^4)/80 - (y1^10*y2^11*y3^6*yl4*yl5^5*yl6^4)/
  144 - (7*y1^11*y2^11*y3^6*yl4*yl5^5*yl6^4)/720 - 
 (29*y1^12*y2^11*y3^6*yl4*yl5^5*yl6^4)/2640 - 
 (23*y1^13*y2^11*y3^6*yl4*yl5^5*yl6^4)/1980 - 
 (1231*y1^14*y2^11*y3^6*yl4*yl5^5*yl6^4)/102960 - 
 (y1^9*y2^12*y3^6*yl4*yl5^5*yl6^4)/80 - (y1^10*y2^12*y3^6*yl4*yl5^5*yl6^4)/
  144 - (7*y1^11*y2^12*y3^6*yl4*yl5^5*yl6^4)/720 - 
 (29*y1^12*y2^12*y3^6*yl4*yl5^5*yl6^4)/2640 - 
 (23*y1^13*y2^12*y3^6*yl4*yl5^5*yl6^4)/1980 - 
 (1231*y1^14*y2^12*y3^6*yl4*yl5^5*yl6^4)/102960 - 
 (y1^9*y2^13*y3^6*yl4*yl5^5*yl6^4)/80 - (y1^10*y2^13*y3^6*yl4*yl5^5*yl6^4)/
  144 - (7*y1^11*y2^13*y3^6*yl4*yl5^5*yl6^4)/720 - 
 (29*y1^12*y2^13*y3^6*yl4*yl5^5*yl6^4)/2640 - 
 (23*y1^13*y2^13*y3^6*yl4*yl5^5*yl6^4)/1980 - 
 (1231*y1^14*y2^13*y3^6*yl4*yl5^5*yl6^4)/102960 - 
 (y1^9*y2^14*y3^6*yl4*yl5^5*yl6^4)/80 - (y1^10*y2^14*y3^6*yl4*yl5^5*yl6^4)/
  144 - (7*y1^11*y2^14*y3^6*yl4*yl5^5*yl6^4)/720 - 
 (29*y1^12*y2^14*y3^6*yl4*yl5^5*yl6^4)/2640 - 
 (23*y1^13*y2^14*y3^6*yl4*yl5^5*yl6^4)/1980 - 
 (1231*y1^14*y2^14*y3^6*yl4*yl5^5*yl6^4)/102960 + 
 (5*y1^10*y2^4*y3^6*yl5^6*yl6^4)/432 + (29*y1^11*y2^4*y3^6*yl5^6*yl6^4)/
  4320 + (83*y1^12*y2^4*y3^6*yl5^6*yl6^4)/9504 + 
 (91*y1^13*y2^4*y3^6*yl5^6*yl6^4)/9504 + (1231*y1^14*y2^4*y3^6*yl5^6*yl6^4)/
  123552 + (y1^10*y2^5*y3^6*yl5^6*yl6^4)/96 + (y1^11*y2^5*y3^6*yl5^6*yl6^4)/
  160 + (3*y1^12*y2^5*y3^6*yl5^6*yl6^4)/352 + (5*y1^13*y2^5*y3^6*yl5^6*yl6^4)/
  528 + (17*y1^14*y2^5*y3^6*yl5^6*yl6^4)/1716 + 
 (y1^10*y2^6*y3^6*yl5^6*yl6^4)/96 + (y1^11*y2^6*y3^6*yl5^6*yl6^4)/160 + 
 (3*y1^12*y2^6*y3^6*yl5^6*yl6^4)/352 + (5*y1^13*y2^6*y3^6*yl5^6*yl6^4)/528 + 
 (17*y1^14*y2^6*y3^6*yl5^6*yl6^4)/1716 + (y1^10*y2^7*y3^6*yl5^6*yl6^4)/96 + 
 (y1^11*y2^7*y3^6*yl5^6*yl6^4)/160 + (3*y1^12*y2^7*y3^6*yl5^6*yl6^4)/352 + 
 (5*y1^13*y2^7*y3^6*yl5^6*yl6^4)/528 + (17*y1^14*y2^7*y3^6*yl5^6*yl6^4)/
  1716 + (y1^10*y2^8*y3^6*yl5^6*yl6^4)/96 + (y1^11*y2^8*y3^6*yl5^6*yl6^4)/
  160 + (3*y1^12*y2^8*y3^6*yl5^6*yl6^4)/352 + (5*y1^13*y2^8*y3^6*yl5^6*yl6^4)/
  528 + (17*y1^14*y2^8*y3^6*yl5^6*yl6^4)/1716 + 
 (y1^10*y2^9*y3^6*yl5^6*yl6^4)/96 + (y1^11*y2^9*y3^6*yl5^6*yl6^4)/160 + 
 (3*y1^12*y2^9*y3^6*yl5^6*yl6^4)/352 + (5*y1^13*y2^9*y3^6*yl5^6*yl6^4)/528 + 
 (17*y1^14*y2^9*y3^6*yl5^6*yl6^4)/1716 + (y1^10*y2^10*y3^6*yl5^6*yl6^4)/96 + 
 (y1^11*y2^10*y3^6*yl5^6*yl6^4)/160 + (3*y1^12*y2^10*y3^6*yl5^6*yl6^4)/352 + 
 (5*y1^13*y2^10*y3^6*yl5^6*yl6^4)/528 + (17*y1^14*y2^10*y3^6*yl5^6*yl6^4)/
  1716 + (y1^10*y2^11*y3^6*yl5^6*yl6^4)/96 + (y1^11*y2^11*y3^6*yl5^6*yl6^4)/
  160 + (3*y1^12*y2^11*y3^6*yl5^6*yl6^4)/352 + 
 (5*y1^13*y2^11*y3^6*yl5^6*yl6^4)/528 + (17*y1^14*y2^11*y3^6*yl5^6*yl6^4)/
  1716 + (y1^10*y2^12*y3^6*yl5^6*yl6^4)/96 + (y1^11*y2^12*y3^6*yl5^6*yl6^4)/
  160 + (3*y1^12*y2^12*y3^6*yl5^6*yl6^4)/352 + 
 (5*y1^13*y2^12*y3^6*yl5^6*yl6^4)/528 + (17*y1^14*y2^12*y3^6*yl5^6*yl6^4)/
  1716 + (y1^10*y2^13*y3^6*yl5^6*yl6^4)/96 + (y1^11*y2^13*y3^6*yl5^6*yl6^4)/
  160 + (3*y1^12*y2^13*y3^6*yl5^6*yl6^4)/352 + 
 (5*y1^13*y2^13*y3^6*yl5^6*yl6^4)/528 + (17*y1^14*y2^13*y3^6*yl5^6*yl6^4)/
  1716 + (y1^10*y2^14*y3^6*yl5^6*yl6^4)/96 + (y1^11*y2^14*y3^6*yl5^6*yl6^4)/
  160 + (3*y1^12*y2^14*y3^6*yl5^6*yl6^4)/352 + 
 (5*y1^13*y2^14*y3^6*yl5^6*yl6^4)/528 + (17*y1^14*y2^14*y3^6*yl5^6*yl6^4)/
  1716 + (y1^10*y2^4*y3^7*yl5^6*yl6^4)/864 + (y1^11*y2^4*y3^7*yl5^6*yl6^4)/
  2160 + (y1^12*y2^4*y3^7*yl5^6*yl6^4)/4752 + (y1^13*y2^4*y3^7*yl5^6*yl6^4)/
  9504 + (7*y1^14*y2^4*y3^7*yl5^6*yl6^4)/123552 + 
 (y1^10*y2^4*y3^8*yl5^6*yl6^4)/864 + (y1^11*y2^4*y3^8*yl5^6*yl6^4)/2160 + 
 (y1^12*y2^4*y3^8*yl5^6*yl6^4)/4752 + (y1^13*y2^4*y3^8*yl5^6*yl6^4)/9504 + 
 (7*y1^14*y2^4*y3^8*yl5^6*yl6^4)/123552 + (y1^10*y2^4*y3^9*yl5^6*yl6^4)/864 + 
 (y1^11*y2^4*y3^9*yl5^6*yl6^4)/2160 + (y1^12*y2^4*y3^9*yl5^6*yl6^4)/4752 + 
 (y1^13*y2^4*y3^9*yl5^6*yl6^4)/9504 + (7*y1^14*y2^4*y3^9*yl5^6*yl6^4)/
  123552 + (y1^10*y2^4*y3^10*yl5^6*yl6^4)/864 + 
 (y1^11*y2^4*y3^10*yl5^6*yl6^4)/2160 + (y1^12*y2^4*y3^10*yl5^6*yl6^4)/4752 + 
 (y1^13*y2^4*y3^10*yl5^6*yl6^4)/9504 + (7*y1^14*y2^4*y3^10*yl5^6*yl6^4)/
  123552 + (y1^10*y2^4*y3^11*yl5^6*yl6^4)/864 + 
 (y1^11*y2^4*y3^11*yl5^6*yl6^4)/2160 + (y1^12*y2^4*y3^11*yl5^6*yl6^4)/4752 + 
 (y1^13*y2^4*y3^11*yl5^6*yl6^4)/9504 + (7*y1^14*y2^4*y3^11*yl5^6*yl6^4)/
  123552 + (y1^10*y2^4*y3^12*yl5^6*yl6^4)/864 + 
 (y1^11*y2^4*y3^12*yl5^6*yl6^4)/2160 + (y1^12*y2^4*y3^12*yl5^6*yl6^4)/4752 + 
 (y1^13*y2^4*y3^12*yl5^6*yl6^4)/9504 + (7*y1^14*y2^4*y3^12*yl5^6*yl6^4)/
  123552 + (y1^10*y2^4*y3^13*yl5^6*yl6^4)/864 + 
 (y1^11*y2^4*y3^13*yl5^6*yl6^4)/2160 + (y1^12*y2^4*y3^13*yl5^6*yl6^4)/4752 + 
 (y1^13*y2^4*y3^13*yl5^6*yl6^4)/9504 + (7*y1^14*y2^4*y3^13*yl5^6*yl6^4)/
  123552 + (y1^10*y2^4*y3^14*yl5^6*yl6^4)/864 + 
 (y1^11*y2^4*y3^14*yl5^6*yl6^4)/2160 + (y1^12*y2^4*y3^14*yl5^6*yl6^4)/4752 + 
 (y1^13*y2^4*y3^14*yl5^6*yl6^4)/9504 + (7*y1^14*y2^4*y3^14*yl5^6*yl6^4)/
  123552 - (y1^10*y2^5*y3^7*yl4*yl5^6*yl6^4)/96 - 
 (y1^11*y2^5*y3^7*yl4*yl5^6*yl6^4)/160 - (3*y1^12*y2^5*y3^7*yl4*yl5^6*yl6^4)/
  352 - (5*y1^13*y2^5*y3^7*yl4*yl5^6*yl6^4)/528 - 
 (17*y1^14*y2^5*y3^7*yl4*yl5^6*yl6^4)/1716 - 
 (y1^10*y2^6*y3^7*yl4*yl5^6*yl6^4)/96 - (y1^11*y2^6*y3^7*yl4*yl5^6*yl6^4)/
  160 - (3*y1^12*y2^6*y3^7*yl4*yl5^6*yl6^4)/352 - 
 (5*y1^13*y2^6*y3^7*yl4*yl5^6*yl6^4)/528 - 
 (17*y1^14*y2^6*y3^7*yl4*yl5^6*yl6^4)/1716 - 
 (y1^10*y2^7*y3^7*yl4*yl5^6*yl6^4)/96 - (y1^11*y2^7*y3^7*yl4*yl5^6*yl6^4)/
  160 - (3*y1^12*y2^7*y3^7*yl4*yl5^6*yl6^4)/352 - 
 (5*y1^13*y2^7*y3^7*yl4*yl5^6*yl6^4)/528 - 
 (17*y1^14*y2^7*y3^7*yl4*yl5^6*yl6^4)/1716 - 
 (y1^10*y2^8*y3^7*yl4*yl5^6*yl6^4)/96 - (y1^11*y2^8*y3^7*yl4*yl5^6*yl6^4)/
  160 - (3*y1^12*y2^8*y3^7*yl4*yl5^6*yl6^4)/352 - 
 (5*y1^13*y2^8*y3^7*yl4*yl5^6*yl6^4)/528 - 
 (17*y1^14*y2^8*y3^7*yl4*yl5^6*yl6^4)/1716 - 
 (y1^10*y2^9*y3^7*yl4*yl5^6*yl6^4)/96 - (y1^11*y2^9*y3^7*yl4*yl5^6*yl6^4)/
  160 - (3*y1^12*y2^9*y3^7*yl4*yl5^6*yl6^4)/352 - 
 (5*y1^13*y2^9*y3^7*yl4*yl5^6*yl6^4)/528 - 
 (17*y1^14*y2^9*y3^7*yl4*yl5^6*yl6^4)/1716 - 
 (y1^10*y2^10*y3^7*yl4*yl5^6*yl6^4)/96 - (y1^11*y2^10*y3^7*yl4*yl5^6*yl6^4)/
  160 - (3*y1^12*y2^10*y3^7*yl4*yl5^6*yl6^4)/352 - 
 (5*y1^13*y2^10*y3^7*yl4*yl5^6*yl6^4)/528 - 
 (17*y1^14*y2^10*y3^7*yl4*yl5^6*yl6^4)/1716 - 
 (y1^10*y2^11*y3^7*yl4*yl5^6*yl6^4)/96 - (y1^11*y2^11*y3^7*yl4*yl5^6*yl6^4)/
  160 - (3*y1^12*y2^11*y3^7*yl4*yl5^6*yl6^4)/352 - 
 (5*y1^13*y2^11*y3^7*yl4*yl5^6*yl6^4)/528 - 
 (17*y1^14*y2^11*y3^7*yl4*yl5^6*yl6^4)/1716 - 
 (y1^10*y2^12*y3^7*yl4*yl5^6*yl6^4)/96 - (y1^11*y2^12*y3^7*yl4*yl5^6*yl6^4)/
  160 - (3*y1^12*y2^12*y3^7*yl4*yl5^6*yl6^4)/352 - 
 (5*y1^13*y2^12*y3^7*yl4*yl5^6*yl6^4)/528 - 
 (17*y1^14*y2^12*y3^7*yl4*yl5^6*yl6^4)/1716 - 
 (y1^10*y2^13*y3^7*yl4*yl5^6*yl6^4)/96 - (y1^11*y2^13*y3^7*yl4*yl5^6*yl6^4)/
  160 - (3*y1^12*y2^13*y3^7*yl4*yl5^6*yl6^4)/352 - 
 (5*y1^13*y2^13*y3^7*yl4*yl5^6*yl6^4)/528 - 
 (17*y1^14*y2^13*y3^7*yl4*yl5^6*yl6^4)/1716 - 
 (y1^10*y2^14*y3^7*yl4*yl5^6*yl6^4)/96 - (y1^11*y2^14*y3^7*yl4*yl5^6*yl6^4)/
  160 - (3*y1^12*y2^14*y3^7*yl4*yl5^6*yl6^4)/352 - 
 (5*y1^13*y2^14*y3^7*yl4*yl5^6*yl6^4)/528 - 
 (17*y1^14*y2^14*y3^7*yl4*yl5^6*yl6^4)/1716 + 
 (11*y1^11*y2^4*y3^7*yl5^7*yl6^4)/1120 + (37*y1^12*y2^4*y3^7*yl5^7*yl6^4)/
  6160 + (19*y1^13*y2^4*y3^7*yl5^7*yl6^4)/2464 + 
 (67*y1^14*y2^4*y3^7*yl5^7*yl6^4)/8008 + (y1^11*y2^5*y3^7*yl5^7*yl6^4)/112 + 
 (y1^12*y2^5*y3^7*yl5^7*yl6^4)/176 + (y1^13*y2^5*y3^7*yl5^7*yl6^4)/132 + 
 (19*y1^14*y2^5*y3^7*yl5^7*yl6^4)/2288 + (y1^11*y2^6*y3^7*yl5^7*yl6^4)/112 + 
 (y1^12*y2^6*y3^7*yl5^7*yl6^4)/176 + (y1^13*y2^6*y3^7*yl5^7*yl6^4)/132 + 
 (19*y1^14*y2^6*y3^7*yl5^7*yl6^4)/2288 + (y1^11*y2^7*y3^7*yl5^7*yl6^4)/112 + 
 (y1^12*y2^7*y3^7*yl5^7*yl6^4)/176 + (y1^13*y2^7*y3^7*yl5^7*yl6^4)/132 + 
 (19*y1^14*y2^7*y3^7*yl5^7*yl6^4)/2288 + (y1^11*y2^8*y3^7*yl5^7*yl6^4)/112 + 
 (y1^12*y2^8*y3^7*yl5^7*yl6^4)/176 + (y1^13*y2^8*y3^7*yl5^7*yl6^4)/132 + 
 (19*y1^14*y2^8*y3^7*yl5^7*yl6^4)/2288 + (y1^11*y2^9*y3^7*yl5^7*yl6^4)/112 + 
 (y1^12*y2^9*y3^7*yl5^7*yl6^4)/176 + (y1^13*y2^9*y3^7*yl5^7*yl6^4)/132 + 
 (19*y1^14*y2^9*y3^7*yl5^7*yl6^4)/2288 + (y1^11*y2^10*y3^7*yl5^7*yl6^4)/112 + 
 (y1^12*y2^10*y3^7*yl5^7*yl6^4)/176 + (y1^13*y2^10*y3^7*yl5^7*yl6^4)/132 + 
 (19*y1^14*y2^10*y3^7*yl5^7*yl6^4)/2288 + (y1^11*y2^11*y3^7*yl5^7*yl6^4)/
  112 + (y1^12*y2^11*y3^7*yl5^7*yl6^4)/176 + (y1^13*y2^11*y3^7*yl5^7*yl6^4)/
  132 + (19*y1^14*y2^11*y3^7*yl5^7*yl6^4)/2288 + 
 (y1^11*y2^12*y3^7*yl5^7*yl6^4)/112 + (y1^12*y2^12*y3^7*yl5^7*yl6^4)/176 + 
 (y1^13*y2^12*y3^7*yl5^7*yl6^4)/132 + (19*y1^14*y2^12*y3^7*yl5^7*yl6^4)/
  2288 + (y1^11*y2^13*y3^7*yl5^7*yl6^4)/112 + (y1^12*y2^13*y3^7*yl5^7*yl6^4)/
  176 + (y1^13*y2^13*y3^7*yl5^7*yl6^4)/132 + 
 (19*y1^14*y2^13*y3^7*yl5^7*yl6^4)/2288 + (y1^11*y2^14*y3^7*yl5^7*yl6^4)/
  112 + (y1^12*y2^14*y3^7*yl5^7*yl6^4)/176 + (y1^13*y2^14*y3^7*yl5^7*yl6^4)/
  132 + (19*y1^14*y2^14*y3^7*yl5^7*yl6^4)/2288 + 
 (y1^11*y2^4*y3^8*yl5^7*yl6^4)/1120 + (y1^12*y2^4*y3^8*yl5^7*yl6^4)/3080 + 
 (y1^13*y2^4*y3^8*yl5^7*yl6^4)/7392 + (y1^14*y2^4*y3^8*yl5^7*yl6^4)/16016 + 
 (y1^11*y2^4*y3^9*yl5^7*yl6^4)/1120 + (y1^12*y2^4*y3^9*yl5^7*yl6^4)/3080 + 
 (y1^13*y2^4*y3^9*yl5^7*yl6^4)/7392 + (y1^14*y2^4*y3^9*yl5^7*yl6^4)/16016 + 
 (y1^11*y2^4*y3^10*yl5^7*yl6^4)/1120 + (y1^12*y2^4*y3^10*yl5^7*yl6^4)/3080 + 
 (y1^13*y2^4*y3^10*yl5^7*yl6^4)/7392 + (y1^14*y2^4*y3^10*yl5^7*yl6^4)/16016 + 
 (y1^11*y2^4*y3^11*yl5^7*yl6^4)/1120 + (y1^12*y2^4*y3^11*yl5^7*yl6^4)/3080 + 
 (y1^13*y2^4*y3^11*yl5^7*yl6^4)/7392 + (y1^14*y2^4*y3^11*yl5^7*yl6^4)/16016 + 
 (y1^11*y2^4*y3^12*yl5^7*yl6^4)/1120 + (y1^12*y2^4*y3^12*yl5^7*yl6^4)/3080 + 
 (y1^13*y2^4*y3^12*yl5^7*yl6^4)/7392 + (y1^14*y2^4*y3^12*yl5^7*yl6^4)/16016 + 
 (y1^11*y2^4*y3^13*yl5^7*yl6^4)/1120 + (y1^12*y2^4*y3^13*yl5^7*yl6^4)/3080 + 
 (y1^13*y2^4*y3^13*yl5^7*yl6^4)/7392 + (y1^14*y2^4*y3^13*yl5^7*yl6^4)/16016 + 
 (y1^11*y2^4*y3^14*yl5^7*yl6^4)/1120 + (y1^12*y2^4*y3^14*yl5^7*yl6^4)/3080 + 
 (y1^13*y2^4*y3^14*yl5^7*yl6^4)/7392 + (y1^14*y2^4*y3^14*yl5^7*yl6^4)/16016 - 
 (y1^11*y2^5*y3^8*yl4*yl5^7*yl6^4)/112 - (y1^12*y2^5*y3^8*yl4*yl5^7*yl6^4)/
  176 - (y1^13*y2^5*y3^8*yl4*yl5^7*yl6^4)/132 - 
 (19*y1^14*y2^5*y3^8*yl4*yl5^7*yl6^4)/2288 - 
 (y1^11*y2^6*y3^8*yl4*yl5^7*yl6^4)/112 - (y1^12*y2^6*y3^8*yl4*yl5^7*yl6^4)/
  176 - (y1^13*y2^6*y3^8*yl4*yl5^7*yl6^4)/132 - 
 (19*y1^14*y2^6*y3^8*yl4*yl5^7*yl6^4)/2288 - 
 (y1^11*y2^7*y3^8*yl4*yl5^7*yl6^4)/112 - (y1^12*y2^7*y3^8*yl4*yl5^7*yl6^4)/
  176 - (y1^13*y2^7*y3^8*yl4*yl5^7*yl6^4)/132 - 
 (19*y1^14*y2^7*y3^8*yl4*yl5^7*yl6^4)/2288 - 
 (y1^11*y2^8*y3^8*yl4*yl5^7*yl6^4)/112 - (y1^12*y2^8*y3^8*yl4*yl5^7*yl6^4)/
  176 - (y1^13*y2^8*y3^8*yl4*yl5^7*yl6^4)/132 - 
 (19*y1^14*y2^8*y3^8*yl4*yl5^7*yl6^4)/2288 - 
 (y1^11*y2^9*y3^8*yl4*yl5^7*yl6^4)/112 - (y1^12*y2^9*y3^8*yl4*yl5^7*yl6^4)/
  176 - (y1^13*y2^9*y3^8*yl4*yl5^7*yl6^4)/132 - 
 (19*y1^14*y2^9*y3^8*yl4*yl5^7*yl6^4)/2288 - 
 (y1^11*y2^10*y3^8*yl4*yl5^7*yl6^4)/112 - (y1^12*y2^10*y3^8*yl4*yl5^7*yl6^4)/
  176 - (y1^13*y2^10*y3^8*yl4*yl5^7*yl6^4)/132 - 
 (19*y1^14*y2^10*y3^8*yl4*yl5^7*yl6^4)/2288 - 
 (y1^11*y2^11*y3^8*yl4*yl5^7*yl6^4)/112 - (y1^12*y2^11*y3^8*yl4*yl5^7*yl6^4)/
  176 - (y1^13*y2^11*y3^8*yl4*yl5^7*yl6^4)/132 - 
 (19*y1^14*y2^11*y3^8*yl4*yl5^7*yl6^4)/2288 - 
 (y1^11*y2^12*y3^8*yl4*yl5^7*yl6^4)/112 - (y1^12*y2^12*y3^8*yl4*yl5^7*yl6^4)/
  176 - (y1^13*y2^12*y3^8*yl4*yl5^7*yl6^4)/132 - 
 (19*y1^14*y2^12*y3^8*yl4*yl5^7*yl6^4)/2288 - 
 (y1^11*y2^13*y3^8*yl4*yl5^7*yl6^4)/112 - (y1^12*y2^13*y3^8*yl4*yl5^7*yl6^4)/
  176 - (y1^13*y2^13*y3^8*yl4*yl5^7*yl6^4)/132 - 
 (19*y1^14*y2^13*y3^8*yl4*yl5^7*yl6^4)/2288 - 
 (y1^11*y2^14*y3^8*yl4*yl5^7*yl6^4)/112 - (y1^12*y2^14*y3^8*yl4*yl5^7*yl6^4)/
  176 - (y1^13*y2^14*y3^8*yl4*yl5^7*yl6^4)/132 - 
 (19*y1^14*y2^14*y3^8*yl4*yl5^7*yl6^4)/2288 + (3*y1^12*y2^4*y3^8*yl5^8*yl6^4)/
  352 + (23*y1^13*y2^4*y3^8*yl5^8*yl6^4)/4224 + 
 (379*y1^14*y2^4*y3^8*yl5^8*yl6^4)/54912 + (y1^12*y2^5*y3^8*yl5^8*yl6^4)/
  128 + (y1^13*y2^5*y3^8*yl5^8*yl6^4)/192 + (17*y1^14*y2^5*y3^8*yl5^8*yl6^4)/
  2496 + (y1^12*y2^6*y3^8*yl5^8*yl6^4)/128 + (y1^13*y2^6*y3^8*yl5^8*yl6^4)/
  192 + (17*y1^14*y2^6*y3^8*yl5^8*yl6^4)/2496 + 
 (y1^12*y2^7*y3^8*yl5^8*yl6^4)/128 + (y1^13*y2^7*y3^8*yl5^8*yl6^4)/192 + 
 (17*y1^14*y2^7*y3^8*yl5^8*yl6^4)/2496 + (y1^12*y2^8*y3^8*yl5^8*yl6^4)/128 + 
 (y1^13*y2^8*y3^8*yl5^8*yl6^4)/192 + (17*y1^14*y2^8*y3^8*yl5^8*yl6^4)/2496 + 
 (y1^12*y2^9*y3^8*yl5^8*yl6^4)/128 + (y1^13*y2^9*y3^8*yl5^8*yl6^4)/192 + 
 (17*y1^14*y2^9*y3^8*yl5^8*yl6^4)/2496 + (y1^12*y2^10*y3^8*yl5^8*yl6^4)/128 + 
 (y1^13*y2^10*y3^8*yl5^8*yl6^4)/192 + (17*y1^14*y2^10*y3^8*yl5^8*yl6^4)/
  2496 + (y1^12*y2^11*y3^8*yl5^8*yl6^4)/128 + (y1^13*y2^11*y3^8*yl5^8*yl6^4)/
  192 + (17*y1^14*y2^11*y3^8*yl5^8*yl6^4)/2496 + 
 (y1^12*y2^12*y3^8*yl5^8*yl6^4)/128 + (y1^13*y2^12*y3^8*yl5^8*yl6^4)/192 + 
 (17*y1^14*y2^12*y3^8*yl5^8*yl6^4)/2496 + (y1^12*y2^13*y3^8*yl5^8*yl6^4)/
  128 + (y1^13*y2^13*y3^8*yl5^8*yl6^4)/192 + 
 (17*y1^14*y2^13*y3^8*yl5^8*yl6^4)/2496 + (y1^12*y2^14*y3^8*yl5^8*yl6^4)/
  128 + (y1^13*y2^14*y3^8*yl5^8*yl6^4)/192 + 
 (17*y1^14*y2^14*y3^8*yl5^8*yl6^4)/2496 + (y1^12*y2^4*y3^9*yl5^8*yl6^4)/
  1408 + (y1^13*y2^4*y3^9*yl5^8*yl6^4)/4224 + (5*y1^14*y2^4*y3^9*yl5^8*yl6^4)/
  54912 + (y1^12*y2^4*y3^10*yl5^8*yl6^4)/1408 + 
 (y1^13*y2^4*y3^10*yl5^8*yl6^4)/4224 + (5*y1^14*y2^4*y3^10*yl5^8*yl6^4)/
  54912 + (y1^12*y2^4*y3^11*yl5^8*yl6^4)/1408 + 
 (y1^13*y2^4*y3^11*yl5^8*yl6^4)/4224 + (5*y1^14*y2^4*y3^11*yl5^8*yl6^4)/
  54912 + (y1^12*y2^4*y3^12*yl5^8*yl6^4)/1408 + 
 (y1^13*y2^4*y3^12*yl5^8*yl6^4)/4224 + (5*y1^14*y2^4*y3^12*yl5^8*yl6^4)/
  54912 + (y1^12*y2^4*y3^13*yl5^8*yl6^4)/1408 + 
 (y1^13*y2^4*y3^13*yl5^8*yl6^4)/4224 + (5*y1^14*y2^4*y3^13*yl5^8*yl6^4)/
  54912 + (y1^12*y2^4*y3^14*yl5^8*yl6^4)/1408 + 
 (y1^13*y2^4*y3^14*yl5^8*yl6^4)/4224 + (5*y1^14*y2^4*y3^14*yl5^8*yl6^4)/
  54912 - (y1^12*y2^5*y3^9*yl4*yl5^8*yl6^4)/128 - 
 (y1^13*y2^5*y3^9*yl4*yl5^8*yl6^4)/192 - (17*y1^14*y2^5*y3^9*yl4*yl5^8*yl6^4)/
  2496 - (y1^12*y2^6*y3^9*yl4*yl5^8*yl6^4)/128 - 
 (y1^13*y2^6*y3^9*yl4*yl5^8*yl6^4)/192 - (17*y1^14*y2^6*y3^9*yl4*yl5^8*yl6^4)/
  2496 - (y1^12*y2^7*y3^9*yl4*yl5^8*yl6^4)/128 - 
 (y1^13*y2^7*y3^9*yl4*yl5^8*yl6^4)/192 - (17*y1^14*y2^7*y3^9*yl4*yl5^8*yl6^4)/
  2496 - (y1^12*y2^8*y3^9*yl4*yl5^8*yl6^4)/128 - 
 (y1^13*y2^8*y3^9*yl4*yl5^8*yl6^4)/192 - (17*y1^14*y2^8*y3^9*yl4*yl5^8*yl6^4)/
  2496 - (y1^12*y2^9*y3^9*yl4*yl5^8*yl6^4)/128 - 
 (y1^13*y2^9*y3^9*yl4*yl5^8*yl6^4)/192 - (17*y1^14*y2^9*y3^9*yl4*yl5^8*yl6^4)/
  2496 - (y1^12*y2^10*y3^9*yl4*yl5^8*yl6^4)/128 - 
 (y1^13*y2^10*y3^9*yl4*yl5^8*yl6^4)/192 - 
 (17*y1^14*y2^10*y3^9*yl4*yl5^8*yl6^4)/2496 - 
 (y1^12*y2^11*y3^9*yl4*yl5^8*yl6^4)/128 - (y1^13*y2^11*y3^9*yl4*yl5^8*yl6^4)/
  192 - (17*y1^14*y2^11*y3^9*yl4*yl5^8*yl6^4)/2496 - 
 (y1^12*y2^12*y3^9*yl4*yl5^8*yl6^4)/128 - (y1^13*y2^12*y3^9*yl4*yl5^8*yl6^4)/
  192 - (17*y1^14*y2^12*y3^9*yl4*yl5^8*yl6^4)/2496 - 
 (y1^12*y2^13*y3^9*yl4*yl5^8*yl6^4)/128 - (y1^13*y2^13*y3^9*yl4*yl5^8*yl6^4)/
  192 - (17*y1^14*y2^13*y3^9*yl4*yl5^8*yl6^4)/2496 - 
 (y1^12*y2^14*y3^9*yl4*yl5^8*yl6^4)/128 - (y1^13*y2^14*y3^9*yl4*yl5^8*yl6^4)/
  192 - (17*y1^14*y2^14*y3^9*yl4*yl5^8*yl6^4)/2496 + 
 (13*y1^13*y2^4*y3^9*yl5^9*yl6^4)/1728 + (7*y1^14*y2^4*y3^9*yl5^9*yl6^4)/
  1404 + (y1^13*y2^5*y3^9*yl5^9*yl6^4)/144 + (y1^14*y2^5*y3^9*yl5^9*yl6^4)/
  208 + (y1^13*y2^6*y3^9*yl5^9*yl6^4)/144 + (y1^14*y2^6*y3^9*yl5^9*yl6^4)/
  208 + (y1^13*y2^7*y3^9*yl5^9*yl6^4)/144 + (y1^14*y2^7*y3^9*yl5^9*yl6^4)/
  208 + (y1^13*y2^8*y3^9*yl5^9*yl6^4)/144 + (y1^14*y2^8*y3^9*yl5^9*yl6^4)/
  208 + (y1^13*y2^9*y3^9*yl5^9*yl6^4)/144 + (y1^14*y2^9*y3^9*yl5^9*yl6^4)/
  208 + (y1^13*y2^10*y3^9*yl5^9*yl6^4)/144 + (y1^14*y2^10*y3^9*yl5^9*yl6^4)/
  208 + (y1^13*y2^11*y3^9*yl5^9*yl6^4)/144 + (y1^14*y2^11*y3^9*yl5^9*yl6^4)/
  208 + (y1^13*y2^12*y3^9*yl5^9*yl6^4)/144 + (y1^14*y2^12*y3^9*yl5^9*yl6^4)/
  208 + (y1^13*y2^13*y3^9*yl5^9*yl6^4)/144 + (y1^14*y2^13*y3^9*yl5^9*yl6^4)/
  208 + (y1^13*y2^14*y3^9*yl5^9*yl6^4)/144 + (y1^14*y2^14*y3^9*yl5^9*yl6^4)/
  208 + (y1^13*y2^4*y3^10*yl5^9*yl6^4)/1728 + (y1^14*y2^4*y3^10*yl5^9*yl6^4)/
  5616 + (y1^13*y2^4*y3^11*yl5^9*yl6^4)/1728 + 
 (y1^14*y2^4*y3^11*yl5^9*yl6^4)/5616 + (y1^13*y2^4*y3^12*yl5^9*yl6^4)/1728 + 
 (y1^14*y2^4*y3^12*yl5^9*yl6^4)/5616 + (y1^13*y2^4*y3^13*yl5^9*yl6^4)/1728 + 
 (y1^14*y2^4*y3^13*yl5^9*yl6^4)/5616 + (y1^13*y2^4*y3^14*yl5^9*yl6^4)/1728 + 
 (y1^14*y2^4*y3^14*yl5^9*yl6^4)/5616 - (y1^13*y2^5*y3^10*yl4*yl5^9*yl6^4)/
  144 - (y1^14*y2^5*y3^10*yl4*yl5^9*yl6^4)/208 - 
 (y1^13*y2^6*y3^10*yl4*yl5^9*yl6^4)/144 - (y1^14*y2^6*y3^10*yl4*yl5^9*yl6^4)/
  208 - (y1^13*y2^7*y3^10*yl4*yl5^9*yl6^4)/144 - 
 (y1^14*y2^7*y3^10*yl4*yl5^9*yl6^4)/208 - (y1^13*y2^8*y3^10*yl4*yl5^9*yl6^4)/
  144 - (y1^14*y2^8*y3^10*yl4*yl5^9*yl6^4)/208 - 
 (y1^13*y2^9*y3^10*yl4*yl5^9*yl6^4)/144 - (y1^14*y2^9*y3^10*yl4*yl5^9*yl6^4)/
  208 - (y1^13*y2^10*y3^10*yl4*yl5^9*yl6^4)/144 - 
 (y1^14*y2^10*y3^10*yl4*yl5^9*yl6^4)/208 - 
 (y1^13*y2^11*y3^10*yl4*yl5^9*yl6^4)/144 - 
 (y1^14*y2^11*y3^10*yl4*yl5^9*yl6^4)/208 - 
 (y1^13*y2^12*y3^10*yl4*yl5^9*yl6^4)/144 - 
 (y1^14*y2^12*y3^10*yl4*yl5^9*yl6^4)/208 - 
 (y1^13*y2^13*y3^10*yl4*yl5^9*yl6^4)/144 - 
 (y1^14*y2^13*y3^10*yl4*yl5^9*yl6^4)/208 - 
 (y1^13*y2^14*y3^10*yl4*yl5^9*yl6^4)/144 - 
 (y1^14*y2^14*y3^10*yl4*yl5^9*yl6^4)/208 + (7*y1^14*y2^4*y3^10*yl5^10*yl6^4)/
  1040 + (y1^14*y2^5*y3^10*yl5^10*yl6^4)/160 + 
 (y1^14*y2^6*y3^10*yl5^10*yl6^4)/160 + (y1^14*y2^7*y3^10*yl5^10*yl6^4)/160 + 
 (y1^14*y2^8*y3^10*yl5^10*yl6^4)/160 + (y1^14*y2^9*y3^10*yl5^10*yl6^4)/160 + 
 (y1^14*y2^10*y3^10*yl5^10*yl6^4)/160 + (y1^14*y2^11*y3^10*yl5^10*yl6^4)/
  160 + (y1^14*y2^12*y3^10*yl5^10*yl6^4)/160 + 
 (y1^14*y2^13*y3^10*yl5^10*yl6^4)/160 + (y1^14*y2^14*y3^10*yl5^10*yl6^4)/
  160 + (y1^14*y2^4*y3^11*yl5^10*yl6^4)/2080 + 
 (y1^14*y2^4*y3^12*yl5^10*yl6^4)/2080 + (y1^14*y2^4*y3^13*yl5^10*yl6^4)/
  2080 + (y1^14*y2^4*y3^14*yl5^10*yl6^4)/2080 - 
 (y1^14*y2^5*y3^11*yl4*yl5^10*yl6^4)/160 - 
 (y1^14*y2^6*y3^11*yl4*yl5^10*yl6^4)/160 - 
 (y1^14*y2^7*y3^11*yl4*yl5^10*yl6^4)/160 - 
 (y1^14*y2^8*y3^11*yl4*yl5^10*yl6^4)/160 - 
 (y1^14*y2^9*y3^11*yl4*yl5^10*yl6^4)/160 - 
 (y1^14*y2^10*y3^11*yl4*yl5^10*yl6^4)/160 - 
 (y1^14*y2^11*y3^11*yl4*yl5^10*yl6^4)/160 - 
 (y1^14*y2^12*y3^11*yl4*yl5^10*yl6^4)/160 - 
 (y1^14*y2^13*y3^11*yl4*yl5^10*yl6^4)/160 - 
 (y1^14*y2^14*y3^11*yl4*yl5^10*yl6^4)/160 - (25*y1^5*y2^5*yl6^5)/32 - 
 (239*y1^6*y2^5*yl6^5)/2400 - (389*y1^7*y2^5*yl6^5)/2400 - 
 (941*y1^8*y2^5*yl6^5)/5600 - (5471*y1^9*y2^5*yl6^5)/33600 - 
 (5191*y1^10*y2^5*yl6^5)/33600 - (4883*y1^11*y2^5*yl6^5)/33600 - 
 (16771*y1^12*y2^5*yl6^5)/123200 - (15671*y1^13*y2^5*yl6^5)/123200 - 
 (1710307*y1^14*y2^5*yl6^5)/14414400 - (167*y1^5*y2^6*yl6^5)/300 - 
 (77*y1^6*y2^6*yl6^5)/600 - (97*y1^7*y2^6*yl6^5)/600 - 
 (689*y1^8*y2^6*yl6^5)/4200 - (1343*y1^9*y2^6*yl6^5)/8400 - 
 (155*y1^10*y2^6*yl6^5)/1008 - (3707*y1^11*y2^6*yl6^5)/25200 - 
 (38917*y1^12*y2^6*yl6^5)/277200 - (18551*y1^13*y2^6*yl6^5)/138600 - 
 (459611*y1^14*y2^6*yl6^5)/3603600 - (349*y1^5*y2^7*yl6^5)/600 - 
 (3*y1^6*y2^7*yl6^5)/25 - (23*y1^7*y2^7*yl6^5)/150 - 
 (109*y1^8*y2^7*yl6^5)/700 - (1273*y1^9*y2^7*yl6^5)/8400 - 
 (733*y1^10*y2^7*yl6^5)/5040 - (3497*y1^11*y2^7*yl6^5)/25200 - 
 (36607*y1^12*y2^7*yl6^5)/277200 - (4349*y1^13*y2^7*yl6^5)/34650 - 
 (429581*y1^14*y2^7*yl6^5)/3603600 - (1279*y1^5*y2^8*yl6^5)/2100 - 
 (163*y1^6*y2^8*yl6^5)/1400 - (629*y1^7*y2^8*yl6^5)/4200 - 
 (213*y1^8*y2^8*yl6^5)/1400 - (1243*y1^9*y2^8*yl6^5)/8400 - 
 (143*y1^10*y2^8*yl6^5)/1008 - (3407*y1^11*y2^8*yl6^5)/25200 - 
 (35617*y1^12*y2^8*yl6^5)/277200 - (16901*y1^13*y2^8*yl6^5)/138600 - 
 (416711*y1^14*y2^8*yl6^5)/3603600 - (7073*y1^5*y2^9*yl6^5)/11200 - 
 (3847*y1^6*y2^9*yl6^5)/33600 - (4967*y1^7*y2^9*yl6^5)/33600 - 
 (721*y1^8*y2^9*yl6^5)/4800 - (701*y1^9*y2^9*yl6^5)/4800 - 
 (403*y1^10*y2^9*yl6^5)/2880 - (1919*y1^11*y2^9*yl6^5)/14400 - 
 (140323*y1^12*y2^9*yl6^5)/1108800 - (19009*y1^13*y2^9*yl6^5)/158400 - 
 (234137*y1^14*y2^9*yl6^5)/2059200 - (5461*y1^5*y2^10*yl6^5)/8400 - 
 (571*y1^6*y2^10*yl6^5)/5040 - (739*y1^7*y2^10*yl6^5)/5040 - 
 (751*y1^8*y2^10*yl6^5)/5040 - (73*y1^9*y2^10*yl6^5)/504 - 
 (437*y1^10*y2^10*yl6^5)/3150 - (208*y1^11*y2^10*yl6^5)/1575 - 
 (1241*y1^12*y2^10*yl6^5)/9900 - (32933*y1^13*y2^10*yl6^5)/277200 - 
 (22523*y1^14*y2^10*yl6^5)/200200 - (3729*y1^5*y2^11*yl6^5)/5600 - 
 (5669*y1^6*y2^11*yl6^5)/50400 - (7349*y1^7*y2^11*yl6^5)/50400 - 
 (1067*y1^8*y2^11*yl6^5)/7200 - (1037*y1^9*y2^11*yl6^5)/7200 - 
 (331*y1^10*y2^11*yl6^5)/2400 - (21*y1^11*y2^11*yl6^5)/160 - 
 (4603*y1^12*y2^11*yl6^5)/36960 - (623*y1^13*y2^11*yl6^5)/5280 - 
 (22999*y1^14*y2^11*yl6^5)/205920 - (62791*y1^5*y2^12*yl6^5)/92400 - 
 (1477*y1^6*y2^12*yl6^5)/13200 - (639*y1^7*y2^12*yl6^5)/4400 - 
 (13639*y1^8*y2^12*yl6^5)/92400 - (2209*y1^9*y2^12*yl6^5)/15400 - 
 (9517*y1^10*y2^12*yl6^5)/69300 - (1811*y1^11*y2^12*yl6^5)/13860 - 
 (859*y1^12*y2^12*yl6^5)/6930 - (6509*y1^13*y2^12*yl6^5)/55440 - 
 (40037*y1^14*y2^12*yl6^5)/360360 - (127807*y1^5*y2^13*yl6^5)/184800 - 
 (8827*y1^6*y2^13*yl6^5)/79200 - (11467*y1^7*y2^13*yl6^5)/79200 - 
 (81589*y1^8*y2^13*yl6^5)/554400 - (79279*y1^9*y2^13*yl6^5)/554400 - 
 (25297*y1^10*y2^13*yl6^5)/184800 - (4813*y1^11*y2^13*yl6^5)/36960 - 
 (83*y1^12*y2^13*yl6^5)/672 - (131*y1^13*y2^13*yl6^5)/1120 - 
 (14501*y1^14*y2^13*yl6^5)/131040 - (2530999*y1^5*y2^14*yl6^5)/3603600 - 
 (9533*y1^6*y2^14*yl6^5)/85800 - (4131*y1^7*y2^14*yl6^5)/28600 - 
 (88181*y1^8*y2^14*yl6^5)/600600 - (57119*y1^9*y2^14*yl6^5)/400400 - 
 (492049*y1^10*y2^14*yl6^5)/3603600 - (18721*y1^11*y2^14*yl6^5)/144144 - 
 (88769*y1^12*y2^14*yl6^5)/720720 - (8405*y1^13*y2^14*yl6^5)/72072 - 
 (79507*y1^14*y2^14*yl6^5)/720720 - (25*y1^5*y2^5*y3*yl6^5)/64 - 
 (479*y1^6*y2^5*y3*yl6^5)/4800 - (629*y1^7*y2^5*y3*yl6^5)/4800 - 
 (1501*y1^8*y2^5*y3*yl6^5)/11200 - (8831*y1^9*y2^5*y3*yl6^5)/67200 - 
 (8551*y1^10*y2^5*y3*yl6^5)/67200 - (8243*y1^11*y2^5*y3*yl6^5)/67200 - 
 (29091*y1^12*y2^5*y3*yl6^5)/246400 - (27991*y1^13*y2^5*y3*yl6^5)/246400 - 
 (3151747*y1^14*y2^5*y3*yl6^5)/28828800 - (197*y1^5*y2^6*y3*yl6^5)/600 - 
 (137*y1^6*y2^6*y3*yl6^5)/1200 - (157*y1^7*y2^6*y3*yl6^5)/1200 - 
 (1109*y1^8*y2^6*y3*yl6^5)/8400 - (2183*y1^9*y2^6*y3*yl6^5)/16800 - 
 (1279*y1^10*y2^6*y3*yl6^5)/10080 - (6227*y1^11*y2^6*y3*yl6^5)/50400 - 
 (66637*y1^12*y2^6*y3*yl6^5)/554400 - (32411*y1^13*y2^6*y3*yl6^5)/277200 - 
 (819971*y1^14*y2^6*y3*yl6^5)/7207200 - (409*y1^5*y2^7*y3*yl6^5)/1200 - 
 (11*y1^6*y2^7*y3*yl6^5)/100 - (19*y1^7*y2^7*y3*yl6^5)/150 - 
 (179*y1^8*y2^7*y3*yl6^5)/1400 - (2113*y1^9*y2^7*y3*yl6^5)/16800 - 
 (1237*y1^10*y2^7*y3*yl6^5)/10080 - (6017*y1^11*y2^7*y3*yl6^5)/50400 - 
 (64327*y1^12*y2^7*y3*yl6^5)/554400 - (3907*y1^13*y2^7*y3*yl6^5)/34650 - 
 (789941*y1^14*y2^7*y3*yl6^5)/7207200 - (1489*y1^5*y2^8*y3*yl6^5)/4200 - 
 (303*y1^6*y2^8*y3*yl6^5)/2800 - (1049*y1^7*y2^8*y3*yl6^5)/8400 - 
 (353*y1^8*y2^8*y3*yl6^5)/2800 - (2083*y1^9*y2^8*y3*yl6^5)/16800 - 
 (1219*y1^10*y2^8*y3*yl6^5)/10080 - (5927*y1^11*y2^8*y3*yl6^5)/50400 - 
 (63337*y1^12*y2^8*y3*yl6^5)/554400 - (30761*y1^13*y2^8*y3*yl6^5)/277200 - 
 (777071*y1^14*y2^8*y3*yl6^5)/7207200 - (8193*y1^5*y2^9*y3*yl6^5)/22400 - 
 (7207*y1^6*y2^9*y3*yl6^5)/67200 - (8327*y1^7*y2^9*y3*yl6^5)/67200 - 
 (1201*y1^8*y2^9*y3*yl6^5)/9600 - (1181*y1^9*y2^9*y3*yl6^5)/9600 - 
 (691*y1^10*y2^9*y3*yl6^5)/5760 - (3359*y1^11*y2^9*y3*yl6^5)/28800 - 
 (251203*y1^12*y2^9*y3*yl6^5)/2217600 - (34849*y1^13*y2^9*y3*yl6^5)/316800 - 
 (440057*y1^14*y2^9*y3*yl6^5)/4118400 - (6301*y1^5*y2^10*y3*yl6^5)/16800 - 
 (215*y1^6*y2^10*y3*yl6^5)/2016 - (1243*y1^7*y2^10*y3*yl6^5)/10080 - 
 (251*y1^8*y2^10*y3*yl6^5)/2016 - (617*y1^9*y2^10*y3*yl6^5)/5040 - 
 (188*y1^10*y2^10*y3*yl6^5)/1575 - (731*y1^11*y2^10*y3*yl6^5)/6300 - 
 (2231*y1^12*y2^10*y3*yl6^5)/19800 - (60653*y1^13*y2^10*y3*yl6^5)/554400 - 
 (42543*y1^14*y2^10*y3*yl6^5)/400400 - (4289*y1^5*y2^11*y3*yl6^5)/11200 - 
 (10709*y1^6*y2^11*y3*yl6^5)/100800 - (12389*y1^7*y2^11*y3*yl6^5)/100800 - 
 (1787*y1^8*y2^11*y3*yl6^5)/14400 - (1757*y1^9*y2^11*y3*yl6^5)/14400 - 
 (571*y1^10*y2^11*y3*yl6^5)/4800 - (37*y1^11*y2^11*y3*yl6^5)/320 - 
 (8299*y1^12*y2^11*y3*yl6^5)/73920 - (1151*y1^13*y2^11*y3*yl6^5)/10560 - 
 (43591*y1^14*y2^11*y3*yl6^5)/411840 - (72031*y1^5*y2^12*y3*yl6^5)/184800 - 
 (2797*y1^6*y2^12*y3*yl6^5)/26400 - (1079*y1^7*y2^12*y3*yl6^5)/8800 - 
 (22879*y1^8*y2^12*y3*yl6^5)/184800 - (3749*y1^9*y2^12*y3*yl6^5)/30800 - 
 (16447*y1^10*y2^12*y3*yl6^5)/138600 - (3197*y1^11*y2^12*y3*yl6^5)/27720 - 
 (388*y1^12*y2^12*y3*yl6^5)/3465 - (12053*y1^13*y2^12*y3*yl6^5)/110880 - 
 (76073*y1^14*y2^12*y3*yl6^5)/720720 - (146287*y1^5*y2^13*y3*yl6^5)/369600 - 
 (16747*y1^6*y2^13*y3*yl6^5)/158400 - (19387*y1^7*y2^13*y3*yl6^5)/158400 - 
 (137029*y1^8*y2^13*y3*yl6^5)/1108800 - (134719*y1^9*y2^13*y3*yl6^5)/
  1108800 - (43777*y1^10*y2^13*y3*yl6^5)/369600 - 
 (8509*y1^11*y2^13*y3*yl6^5)/73920 - (751*y1^12*y2^13*y3*yl6^5)/6720 - 
 (243*y1^13*y2^13*y3*yl6^5)/2240 - (5521*y1^14*y2^13*y3*yl6^5)/52416 - 
 (2891359*y1^5*y2^14*y3*yl6^5)/7207200 - (18113*y1^6*y2^14*y3*yl6^5)/171600 - 
 (6991*y1^7*y2^14*y3*yl6^5)/57200 - (148241*y1^8*y2^14*y3*yl6^5)/1201200 - 
 (97159*y1^9*y2^14*y3*yl6^5)/800800 - (852409*y1^10*y2^14*y3*yl6^5)/7207200 - 
 (165677*y1^11*y2^14*y3*yl6^5)/1441440 - (160841*y1^12*y2^14*y3*yl6^5)/
  1441440 - (78061*y1^13*y2^14*y3*yl6^5)/720720 - 
 (151579*y1^14*y2^14*y3*yl6^5)/1441440 - (109*y1^5*y2^5*y3^2*yl6^5)/320 - 
 (359*y1^6*y2^5*y3^2*yl6^5)/4800 - (509*y1^7*y2^5*y3^2*yl6^5)/4800 - 
 (1221*y1^8*y2^5*y3^2*yl6^5)/11200 - (7151*y1^9*y2^5*y3^2*yl6^5)/67200 - 
 (6871*y1^10*y2^5*y3^2*yl6^5)/67200 - (6563*y1^11*y2^5*y3^2*yl6^5)/67200 - 
 (22931*y1^12*y2^5*y3^2*yl6^5)/246400 - (21831*y1^13*y2^5*y3^2*yl6^5)/
  246400 - (2431027*y1^14*y2^5*y3^2*yl6^5)/28828800 - 
 (91*y1^5*y2^6*y3^2*yl6^5)/300 - (107*y1^6*y2^6*y3^2*yl6^5)/1200 - 
 (127*y1^7*y2^6*y3^2*yl6^5)/1200 - (899*y1^8*y2^6*y3^2*yl6^5)/8400 - 
 (1763*y1^9*y2^6*y3^2*yl6^5)/16800 - (1027*y1^10*y2^6*y3^2*yl6^5)/10080 - 
 (4967*y1^11*y2^6*y3^2*yl6^5)/50400 - (52777*y1^12*y2^6*y3^2*yl6^5)/554400 - 
 (25481*y1^13*y2^6*y3^2*yl6^5)/277200 - (639791*y1^14*y2^6*y3^2*yl6^5)/
  7207200 - (379*y1^5*y2^7*y3^2*yl6^5)/1200 - (17*y1^6*y2^7*y3^2*yl6^5)/200 - 
 (61*y1^7*y2^7*y3^2*yl6^5)/600 - (18*y1^8*y2^7*y3^2*yl6^5)/175 - 
 (1693*y1^9*y2^7*y3^2*yl6^5)/16800 - (197*y1^10*y2^7*y3^2*yl6^5)/2016 - 
 (4757*y1^11*y2^7*y3^2*yl6^5)/50400 - (50467*y1^12*y2^7*y3^2*yl6^5)/554400 - 
 (12163*y1^13*y2^7*y3^2*yl6^5)/138600 - (609761*y1^14*y2^7*y3^2*yl6^5)/
  7207200 - (173*y1^5*y2^8*y3^2*yl6^5)/525 - (233*y1^6*y2^8*y3^2*yl6^5)/
  2800 - (839*y1^7*y2^8*y3^2*yl6^5)/8400 - (283*y1^8*y2^8*y3^2*yl6^5)/2800 - 
 (1663*y1^9*y2^8*y3^2*yl6^5)/16800 - (967*y1^10*y2^8*y3^2*yl6^5)/10080 - 
 (4667*y1^11*y2^8*y3^2*yl6^5)/50400 - (49477*y1^12*y2^8*y3^2*yl6^5)/554400 - 
 (23831*y1^13*y2^8*y3^2*yl6^5)/277200 - (596891*y1^14*y2^8*y3^2*yl6^5)/
  7207200 - (7633*y1^5*y2^9*y3^2*yl6^5)/22400 - 
 (5527*y1^6*y2^9*y3^2*yl6^5)/67200 - (6647*y1^7*y2^9*y3^2*yl6^5)/67200 - 
 (961*y1^8*y2^9*y3^2*yl6^5)/9600 - (941*y1^9*y2^9*y3^2*yl6^5)/9600 - 
 (547*y1^10*y2^9*y3^2*yl6^5)/5760 - (2639*y1^11*y2^9*y3^2*yl6^5)/28800 - 
 (195763*y1^12*y2^9*y3^2*yl6^5)/2217600 - (26929*y1^13*y2^9*y3^2*yl6^5)/
  316800 - (337097*y1^14*y2^9*y3^2*yl6^5)/4118400 - 
 (5881*y1^5*y2^10*y3^2*yl6^5)/16800 - (823*y1^6*y2^10*y3^2*yl6^5)/10080 - 
 (991*y1^7*y2^10*y3^2*yl6^5)/10080 - (1003*y1^8*y2^10*y3^2*yl6^5)/10080 - 
 (491*y1^9*y2^10*y3^2*yl6^5)/5040 - (1189*y1^10*y2^10*y3^2*yl6^5)/12600 - 
 (1147*y1^11*y2^10*y3^2*yl6^5)/12600 - (217*y1^12*y2^10*y3^2*yl6^5)/2475 - 
 (46793*y1^13*y2^10*y3^2*yl6^5)/554400 - (32533*y1^14*y2^10*y3^2*yl6^5)/
  400400 - (4009*y1^5*y2^11*y3^2*yl6^5)/11200 - 
 (8189*y1^6*y2^11*y3^2*yl6^5)/100800 - (9869*y1^7*y2^11*y3^2*yl6^5)/100800 - 
 (1427*y1^8*y2^11*y3^2*yl6^5)/14400 - (1397*y1^9*y2^11*y3^2*yl6^5)/14400 - 
 (451*y1^10*y2^11*y3^2*yl6^5)/4800 - (29*y1^11*y2^11*y3^2*yl6^5)/320 - 
 (6451*y1^12*y2^11*y3^2*yl6^5)/73920 - (887*y1^13*y2^11*y3^2*yl6^5)/10560 - 
 (6659*y1^14*y2^11*y3^2*yl6^5)/82368 - (67411*y1^5*y2^12*y3^2*yl6^5)/184800 - 
 (2137*y1^6*y2^12*y3^2*yl6^5)/26400 - (859*y1^7*y2^12*y3^2*yl6^5)/8800 - 
 (18259*y1^8*y2^12*y3^2*yl6^5)/184800 - (2979*y1^9*y2^12*y3^2*yl6^5)/30800 - 
 (6491*y1^10*y2^12*y3^2*yl6^5)/69300 - (313*y1^11*y2^12*y3^2*yl6^5)/3465 - 
 (2411*y1^12*y2^12*y3^2*yl6^5)/27720 - (9281*y1^13*y2^12*y3^2*yl6^5)/110880 - 
 (11611*y1^14*y2^12*y3^2*yl6^5)/144144 - (137047*y1^5*y2^13*y3^2*yl6^5)/
  369600 - (12787*y1^6*y2^13*y3^2*yl6^5)/158400 - 
 (15427*y1^7*y2^13*y3^2*yl6^5)/158400 - (109309*y1^8*y2^13*y3^2*yl6^5)/
  1108800 - (106999*y1^9*y2^13*y3^2*yl6^5)/1108800 - 
 (34537*y1^10*y2^13*y3^2*yl6^5)/369600 - (6661*y1^11*y2^13*y3^2*yl6^5)/
  73920 - (583*y1^12*y2^13*y3^2*yl6^5)/6720 - (187*y1^13*y2^13*y3^2*yl6^5)/
  2240 - (21053*y1^14*y2^13*y3^2*yl6^5)/262080 - 
 (2711179*y1^5*y2^14*y3^2*yl6^5)/7207200 - (13823*y1^6*y2^14*y3^2*yl6^5)/
  171600 - (5561*y1^7*y2^14*y3^2*yl6^5)/57200 - 
 (118211*y1^8*y2^14*y3^2*yl6^5)/1201200 - (77139*y1^9*y2^14*y3^2*yl6^5)/
  800800 - (672229*y1^10*y2^14*y3^2*yl6^5)/7207200 - 
 (129641*y1^11*y2^14*y3^2*yl6^5)/1441440 - (24961*y1^12*y2^14*y3^2*yl6^5)/
  288288 - (60043*y1^13*y2^14*y3^2*yl6^5)/720720 - 
 (115543*y1^14*y2^14*y3^2*yl6^5)/1441440 - (101*y1^5*y2^5*y3^3*yl6^5)/320 - 
 (319*y1^6*y2^5*y3^3*yl6^5)/4800 - (469*y1^7*y2^5*y3^3*yl6^5)/4800 - 
 (3383*y1^8*y2^5*y3^3*yl6^5)/33600 - (2197*y1^9*y2^5*y3^3*yl6^5)/22400 - 
 (6311*y1^10*y2^5*y3^3*yl6^5)/67200 - (2001*y1^11*y2^5*y3^3*yl6^5)/22400 - 
 (62633*y1^12*y2^5*y3^3*yl6^5)/739200 - (59333*y1^13*y2^5*y3^3*yl6^5)/
  739200 - (2190787*y1^14*y2^5*y3^3*yl6^5)/28828800 - 
 (59*y1^5*y2^6*y3^3*yl6^5)/200 - (97*y1^6*y2^6*y3^3*yl6^5)/1200 - 
 (39*y1^7*y2^6*y3^3*yl6^5)/400 - (829*y1^8*y2^6*y3^3*yl6^5)/8400 - 
 (541*y1^9*y2^6*y3^3*yl6^5)/5600 - (943*y1^10*y2^6*y3^3*yl6^5)/10080 - 
 (4547*y1^11*y2^6*y3^3*yl6^5)/50400 - (48157*y1^12*y2^6*y3^3*yl6^5)/554400 - 
 (23171*y1^13*y2^6*y3^3*yl6^5)/277200 - (579731*y1^14*y2^6*y3^3*yl6^5)/
  7207200 - (123*y1^5*y2^7*y3^3*yl6^5)/400 - (23*y1^6*y2^7*y3^3*yl6^5)/300 - 
 (7*y1^7*y2^7*y3^3*yl6^5)/75 - (397*y1^8*y2^7*y3^3*yl6^5)/4200 - 
 (1553*y1^9*y2^7*y3^3*yl6^5)/16800 - (901*y1^10*y2^7*y3^3*yl6^5)/10080 - 
 (4337*y1^11*y2^7*y3^3*yl6^5)/50400 - (45847*y1^12*y2^7*y3^3*yl6^5)/554400 - 
 (1376*y1^13*y2^7*y3^3*yl6^5)/17325 - (549701*y1^14*y2^7*y3^3*yl6^5)/
  7207200 - (1349*y1^5*y2^8*y3^3*yl6^5)/4200 - 
 (629*y1^6*y2^8*y3^3*yl6^5)/8400 - (769*y1^7*y2^8*y3^3*yl6^5)/8400 - 
 (779*y1^8*y2^8*y3^3*yl6^5)/8400 - (1523*y1^9*y2^8*y3^3*yl6^5)/16800 - 
 (883*y1^10*y2^8*y3^3*yl6^5)/10080 - (4247*y1^11*y2^8*y3^3*yl6^5)/50400 - 
 (44857*y1^12*y2^8*y3^3*yl6^5)/554400 - (21521*y1^13*y2^8*y3^3*yl6^5)/
  277200 - (536831*y1^14*y2^8*y3^3*yl6^5)/7207200 - 
 (22339*y1^5*y2^9*y3^3*yl6^5)/67200 - (4967*y1^6*y2^9*y3^3*yl6^5)/67200 - 
 (2029*y1^7*y2^9*y3^3*yl6^5)/22400 - (881*y1^8*y2^9*y3^3*yl6^5)/9600 - 
 (287*y1^9*y2^9*y3^3*yl6^5)/3200 - (499*y1^10*y2^9*y3^3*yl6^5)/5760 - 
 (2399*y1^11*y2^9*y3^3*yl6^5)/28800 - (177283*y1^12*y2^9*y3^3*yl6^5)/
  2217600 - (24289*y1^13*y2^9*y3^3*yl6^5)/316800 - 
 (302777*y1^14*y2^9*y3^3*yl6^5)/4118400 - (5741*y1^5*y2^10*y3^3*yl6^5)/
  16800 - (739*y1^6*y2^10*y3^3*yl6^5)/10080 - (907*y1^7*y2^10*y3^3*yl6^5)/
  10080 - (919*y1^8*y2^10*y3^3*yl6^5)/10080 - (449*y1^9*y2^10*y3^3*yl6^5)/
  5040 - (271*y1^10*y2^10*y3^3*yl6^5)/3150 - (521*y1^11*y2^10*y3^3*yl6^5)/
  6300 - (1571*y1^12*y2^10*y3^3*yl6^5)/19800 - 
 (42173*y1^13*y2^10*y3^3*yl6^5)/554400 - (87589*y1^14*y2^10*y3^3*yl6^5)/
  1201200 - (11747*y1^5*y2^11*y3^3*yl6^5)/33600 - 
 (7349*y1^6*y2^11*y3^3*yl6^5)/100800 - (9029*y1^7*y2^11*y3^3*yl6^5)/100800 - 
 (1307*y1^8*y2^11*y3^3*yl6^5)/14400 - (1277*y1^9*y2^11*y3^3*yl6^5)/14400 - 
 (137*y1^10*y2^11*y3^3*yl6^5)/1600 - (79*y1^11*y2^11*y3^3*yl6^5)/960 - 
 (389*y1^12*y2^11*y3^3*yl6^5)/4928 - (799*y1^13*y2^11*y3^3*yl6^5)/10560 - 
 (29863*y1^14*y2^11*y3^3*yl6^5)/411840 - (21957*y1^5*y2^12*y3^3*yl6^5)/
  61600 - (639*y1^6*y2^12*y3^3*yl6^5)/8800 - (2357*y1^7*y2^12*y3^3*yl6^5)/
  26400 - (5573*y1^8*y2^12*y3^3*yl6^5)/61600 - 
 (8167*y1^9*y2^12*y3^3*yl6^5)/92400 - (11827*y1^10*y2^12*y3^3*yl6^5)/138600 - 
 (2273*y1^11*y2^12*y3^3*yl6^5)/27720 - (109*y1^12*y2^12*y3^3*yl6^5)/1386 - 
 (8357*y1^13*y2^12*y3^3*yl6^5)/110880 - (52049*y1^14*y2^12*y3^3*yl6^5)/
  720720 - (133967*y1^5*y2^13*y3^3*yl6^5)/369600 - 
 (11467*y1^6*y2^13*y3^3*yl6^5)/158400 - (14107*y1^7*y2^13*y3^3*yl6^5)/
  158400 - (100069*y1^8*y2^13*y3^3*yl6^5)/1108800 - 
 (97759*y1^9*y2^13*y3^3*yl6^5)/1108800 - (31457*y1^10*y2^13*y3^3*yl6^5)/
  369600 - (403*y1^11*y2^13*y3^3*yl6^5)/4928 - 
 (527*y1^12*y2^13*y3^3*yl6^5)/6720 - (101*y1^13*y2^13*y3^3*yl6^5)/1344 - 
 (18869*y1^14*y2^13*y3^3*yl6^5)/262080 - (2651119*y1^5*y2^14*y3^3*yl6^5)/
  7207200 - (4131*y1^6*y2^14*y3^3*yl6^5)/57200 - 
 (15253*y1^7*y2^14*y3^3*yl6^5)/171600 - (36067*y1^8*y2^14*y3^3*yl6^5)/
  400400 - (211397*y1^9*y2^14*y3^3*yl6^5)/2402400 - 
 (612169*y1^10*y2^14*y3^3*yl6^5)/7207200 - (117629*y1^11*y2^14*y3^3*yl6^5)/
  1441440 - (112793*y1^12*y2^14*y3^3*yl6^5)/1441440 - 
 (54037*y1^13*y2^14*y3^3*yl6^5)/720720 - (103531*y1^14*y2^14*y3^3*yl6^5)/
  1441440 - (287*y1^5*y2^5*y3^4*yl6^5)/960 - (299*y1^6*y2^5*y3^4*yl6^5)/
  4800 - (449*y1^7*y2^5*y3^4*yl6^5)/4800 - (1081*y1^8*y2^5*y3^4*yl6^5)/
  11200 - (6311*y1^9*y2^5*y3^4*yl6^5)/67200 - (6031*y1^10*y2^5*y3^4*yl6^5)/
  67200 - (5723*y1^11*y2^5*y3^4*yl6^5)/67200 - 
 (19851*y1^12*y2^5*y3^4*yl6^5)/246400 - (18751*y1^13*y2^5*y3^4*yl6^5)/
  246400 - (2070667*y1^14*y2^5*y3^4*yl6^5)/28828800 - 
 (349*y1^5*y2^6*y3^4*yl6^5)/1200 - (23*y1^6*y2^6*y3^4*yl6^5)/300 - 
 (7*y1^7*y2^6*y3^4*yl6^5)/75 - (397*y1^8*y2^6*y3^4*yl6^5)/4200 - 
 (1553*y1^9*y2^6*y3^4*yl6^5)/16800 - (901*y1^10*y2^6*y3^4*yl6^5)/10080 - 
 (4337*y1^11*y2^6*y3^4*yl6^5)/50400 - (45847*y1^12*y2^6*y3^4*yl6^5)/554400 - 
 (1376*y1^13*y2^6*y3^4*yl6^5)/17325 - (549701*y1^14*y2^6*y3^4*yl6^5)/
  7207200 - (91*y1^5*y2^7*y3^4*yl6^5)/300 - (29*y1^6*y2^7*y3^4*yl6^5)/400 - 
 (107*y1^7*y2^7*y3^4*yl6^5)/1200 - (253*y1^8*y2^7*y3^4*yl6^5)/2800 - 
 (1483*y1^9*y2^7*y3^4*yl6^5)/16800 - (859*y1^10*y2^7*y3^4*yl6^5)/10080 - 
 (4127*y1^11*y2^7*y3^4*yl6^5)/50400 - (43537*y1^12*y2^7*y3^4*yl6^5)/554400 - 
 (20861*y1^13*y2^7*y3^4*yl6^5)/277200 - (519671*y1^14*y2^7*y3^4*yl6^5)/
  7207200 - (2663*y1^5*y2^8*y3^4*yl6^5)/8400 - 
 (99*y1^6*y2^8*y3^4*yl6^5)/1400 - (367*y1^7*y2^8*y3^4*yl6^5)/4200 - 
 (31*y1^8*y2^8*y3^4*yl6^5)/350 - (1453*y1^9*y2^8*y3^4*yl6^5)/16800 - 
 (841*y1^10*y2^8*y3^4*yl6^5)/10080 - (4037*y1^11*y2^8*y3^4*yl6^5)/50400 - 
 (42547*y1^12*y2^8*y3^4*yl6^5)/554400 - (10183*y1^13*y2^8*y3^4*yl6^5)/
  138600 - (506801*y1^14*y2^8*y3^4*yl6^5)/7207200 - 
 (7353*y1^5*y2^9*y3^4*yl6^5)/22400 - (4687*y1^6*y2^9*y3^4*yl6^5)/67200 - 
 (5807*y1^7*y2^9*y3^4*yl6^5)/67200 - (841*y1^8*y2^9*y3^4*yl6^5)/9600 - 
 (821*y1^9*y2^9*y3^4*yl6^5)/9600 - (95*y1^10*y2^9*y3^4*yl6^5)/1152 - 
 (2279*y1^11*y2^9*y3^4*yl6^5)/28800 - (168043*y1^12*y2^9*y3^4*yl6^5)/
  2217600 - (22969*y1^13*y2^9*y3^4*yl6^5)/316800 - 
 (285617*y1^14*y2^9*y3^4*yl6^5)/4118400 - (5671*y1^5*y2^10*y3^4*yl6^5)/
  16800 - (697*y1^6*y2^10*y3^4*yl6^5)/10080 - (173*y1^7*y2^10*y3^4*yl6^5)/
  2016 - (877*y1^8*y2^10*y3^4*yl6^5)/10080 - (107*y1^9*y2^10*y3^4*yl6^5)/
  1260 - (2063*y1^10*y2^10*y3^4*yl6^5)/25200 - 
 (1979*y1^11*y2^10*y3^4*yl6^5)/25200 - (2977*y1^12*y2^10*y3^4*yl6^5)/39600 - 
 (39863*y1^13*y2^10*y3^4*yl6^5)/554400 - (3441*y1^14*y2^10*y3^4*yl6^5)/
  50050 - (3869*y1^5*y2^11*y3^4*yl6^5)/11200 - 
 (6929*y1^6*y2^11*y3^4*yl6^5)/100800 - (8609*y1^7*y2^11*y3^4*yl6^5)/100800 - 
 (1247*y1^8*y2^11*y3^4*yl6^5)/14400 - (1217*y1^9*y2^11*y3^4*yl6^5)/14400 - 
 (391*y1^10*y2^11*y3^4*yl6^5)/4800 - (5*y1^11*y2^11*y3^4*yl6^5)/64 - 
 (5527*y1^12*y2^11*y3^4*yl6^5)/73920 - (151*y1^13*y2^11*y3^4*yl6^5)/2112 - 
 (28147*y1^14*y2^11*y3^4*yl6^5)/411840 - (65101*y1^5*y2^12*y3^4*yl6^5)/
  184800 - (1807*y1^6*y2^12*y3^4*yl6^5)/26400 - 
 (749*y1^7*y2^12*y3^4*yl6^5)/8800 - (15949*y1^8*y2^12*y3^4*yl6^5)/184800 - 
 (1297*y1^9*y2^12*y3^4*yl6^5)/15400 - (22499*y1^10*y2^12*y3^4*yl6^5)/277200 - 
 (863*y1^11*y2^12*y3^4*yl6^5)/11088 - (4129*y1^12*y2^12*y3^4*yl6^5)/55440 - 
 (1579*y1^13*y2^12*y3^4*yl6^5)/22176 - (24523*y1^14*y2^12*y3^4*yl6^5)/
  360360 - (132427*y1^5*y2^13*y3^4*yl6^5)/369600 - 
 (10807*y1^6*y2^13*y3^4*yl6^5)/158400 - (13447*y1^7*y2^13*y3^4*yl6^5)/
  158400 - (95449*y1^8*y2^13*y3^4*yl6^5)/1108800 - 
 (93139*y1^9*y2^13*y3^4*yl6^5)/1108800 - (29917*y1^10*y2^13*y3^4*yl6^5)/
  369600 - (5737*y1^11*y2^13*y3^4*yl6^5)/73920 - 
 (499*y1^12*y2^13*y3^4*yl6^5)/6720 - (159*y1^13*y2^13*y3^4*yl6^5)/2240 - 
 (17777*y1^14*y2^13*y3^4*yl6^5)/262080 - (2621089*y1^5*y2^14*y3^4*yl6^5)/
  7207200 - (5839*y1^6*y2^14*y3^4*yl6^5)/85800 - 
 (2423*y1^7*y2^14*y3^4*yl6^5)/28600 - (25799*y1^8*y2^14*y3^4*yl6^5)/300300 - 
 (67129*y1^9*y2^14*y3^4*yl6^5)/800800 - (582139*y1^10*y2^14*y3^4*yl6^5)/
  7207200 - (111623*y1^11*y2^14*y3^4*yl6^5)/1441440 - 
 (106787*y1^12*y2^14*y3^4*yl6^5)/1441440 - (25517*y1^13*y2^14*y3^4*yl6^5)/
  360360 - (19505*y1^14*y2^14*y3^4*yl6^5)/288288 - 
 (55*y1^5*y2^5*y3^5*yl6^5)/192 - (287*y1^6*y2^5*y3^5*yl6^5)/4800 - 
 (437*y1^7*y2^5*y3^5*yl6^5)/4800 - (1053*y1^8*y2^5*y3^5*yl6^5)/11200 - 
 (6143*y1^9*y2^5*y3^5*yl6^5)/67200 - (5863*y1^10*y2^5*y3^5*yl6^5)/67200 - 
 (1111*y1^11*y2^5*y3^5*yl6^5)/13440 - (3847*y1^12*y2^5*y3^5*yl6^5)/49280 - 
 (3627*y1^13*y2^5*y3^5*yl6^5)/49280 - (399719*y1^14*y2^5*y3^5*yl6^5)/
  5765760 - (173*y1^5*y2^6*y3^5*yl6^5)/600 - (89*y1^6*y2^6*y3^5*yl6^5)/1200 - 
 (109*y1^7*y2^6*y3^5*yl6^5)/1200 - (773*y1^8*y2^6*y3^5*yl6^5)/8400 - 
 (1511*y1^9*y2^6*y3^5*yl6^5)/16800 - (4379*y1^10*y2^6*y3^5*yl6^5)/50400 - 
 (4211*y1^11*y2^6*y3^5*yl6^5)/50400 - (44461*y1^12*y2^6*y3^5*yl6^5)/554400 - 
 (21323*y1^13*y2^6*y3^5*yl6^5)/277200 - (531683*y1^14*y2^6*y3^5*yl6^5)/
  7207200 - (361*y1^5*y2^7*y3^5*yl6^5)/1200 - (7*y1^6*y2^7*y3^5*yl6^5)/100 - 
 (13*y1^7*y2^7*y3^5*yl6^5)/150 - (123*y1^8*y2^7*y3^5*yl6^5)/1400 - 
 (1441*y1^9*y2^7*y3^5*yl6^5)/16800 - (4169*y1^10*y2^7*y3^5*yl6^5)/50400 - 
 (4001*y1^11*y2^7*y3^5*yl6^5)/50400 - (42151*y1^12*y2^7*y3^5*yl6^5)/554400 - 
 (2521*y1^13*y2^7*y3^5*yl6^5)/34650 - (501653*y1^14*y2^7*y3^5*yl6^5)/
  7207200 - (1321*y1^5*y2^8*y3^5*yl6^5)/4200 - 
 (191*y1^6*y2^8*y3^5*yl6^5)/2800 - (713*y1^7*y2^8*y3^5*yl6^5)/8400 - 
 (241*y1^8*y2^8*y3^5*yl6^5)/2800 - (1411*y1^9*y2^8*y3^5*yl6^5)/16800 - 
 (4079*y1^10*y2^8*y3^5*yl6^5)/50400 - (3911*y1^11*y2^8*y3^5*yl6^5)/50400 - 
 (41161*y1^12*y2^8*y3^5*yl6^5)/554400 - (19673*y1^13*y2^8*y3^5*yl6^5)/
  277200 - (488783*y1^14*y2^8*y3^5*yl6^5)/7207200 - 
 (7297*y1^5*y2^9*y3^5*yl6^5)/22400 - (4519*y1^6*y2^9*y3^5*yl6^5)/67200 - 
 (5639*y1^7*y2^9*y3^5*yl6^5)/67200 - (817*y1^8*y2^9*y3^5*yl6^5)/9600 - 
 (797*y1^9*y2^9*y3^5*yl6^5)/9600 - (2303*y1^10*y2^9*y3^5*yl6^5)/28800 - 
 (2207*y1^11*y2^9*y3^5*yl6^5)/28800 - (162499*y1^12*y2^9*y3^5*yl6^5)/
  2217600 - (22177*y1^13*y2^9*y3^5*yl6^5)/316800 - 
 (275321*y1^14*y2^9*y3^5*yl6^5)/4118400 - (5629*y1^5*y2^10*y3^5*yl6^5)/
  16800 - (3359*y1^6*y2^10*y3^5*yl6^5)/50400 - 
 (4199*y1^7*y2^10*y3^5*yl6^5)/50400 - (4259*y1^8*y2^10*y3^5*yl6^5)/50400 - 
 (2077*y1^9*y2^10*y3^5*yl6^5)/25200 - (5*y1^10*y2^10*y3^5*yl6^5)/63 - 
 (479*y1^11*y2^10*y3^5*yl6^5)/6300 - (1439*y1^12*y2^10*y3^5*yl6^5)/19800 - 
 (38477*y1^13*y2^10*y3^5*yl6^5)/554400 - (26527*y1^14*y2^10*y3^5*yl6^5)/
  400400 - (3841*y1^5*y2^11*y3^5*yl6^5)/11200 - 
 (6677*y1^6*y2^11*y3^5*yl6^5)/100800 - (8357*y1^7*y2^11*y3^5*yl6^5)/100800 - 
 (1211*y1^8*y2^11*y3^5*yl6^5)/14400 - (1181*y1^9*y2^11*y3^5*yl6^5)/14400 - 
 (379*y1^10*y2^11*y3^5*yl6^5)/4800 - (121*y1^11*y2^11*y3^5*yl6^5)/1600 - 
 (26711*y1^12*y2^11*y3^5*yl6^5)/369600 - (3643*y1^13*y2^11*y3^5*yl6^5)/
  52800 - (135587*y1^14*y2^11*y3^5*yl6^5)/2059200 - 
 (64639*y1^5*y2^12*y3^5*yl6^5)/184800 - (1741*y1^6*y2^12*y3^5*yl6^5)/26400 - 
 (727*y1^7*y2^12*y3^5*yl6^5)/8800 - (15487*y1^8*y2^12*y3^5*yl6^5)/184800 - 
 (2517*y1^9*y2^12*y3^5*yl6^5)/30800 - (10903*y1^10*y2^12*y3^5*yl6^5)/138600 - 
 (10441*y1^11*y2^12*y3^5*yl6^5)/138600 - (1247*y1^12*y2^12*y3^5*yl6^5)/
  17325 - (38089*y1^13*y2^12*y3^5*yl6^5)/554400 - 
 (236221*y1^14*y2^12*y3^5*yl6^5)/3603600 - (131503*y1^5*y2^13*y3^5*yl6^5)/
  369600 - (10411*y1^6*y2^13*y3^5*yl6^5)/158400 - 
 (13051*y1^7*y2^13*y3^5*yl6^5)/158400 - (92677*y1^8*y2^13*y3^5*yl6^5)/
  1108800 - (90367*y1^9*y2^13*y3^5*yl6^5)/1108800 - 
 (28993*y1^10*y2^13*y3^5*yl6^5)/369600 - (27761*y1^11*y2^13*y3^5*yl6^5)/
  369600 - (2411*y1^12*y2^13*y3^5*yl6^5)/33600 - 
 (767*y1^13*y2^13*y3^5*yl6^5)/11200 - (85609*y1^14*y2^13*y3^5*yl6^5)/
  1310400 - (2603071*y1^5*y2^14*y3^5*yl6^5)/7207200 - 
 (11249*y1^6*y2^14*y3^5*yl6^5)/171600 - (4703*y1^7*y2^14*y3^5*yl6^5)/57200 - 
 (100193*y1^8*y2^14*y3^5*yl6^5)/1201200 - (65127*y1^9*y2^14*y3^5*yl6^5)/
  800800 - (564121*y1^10*y2^14*y3^5*yl6^5)/7207200 - 
 (540097*y1^11*y2^14*y3^5*yl6^5)/7207200 - (515917*y1^12*y2^14*y3^5*yl6^5)/
  7207200 - (246161*y1^13*y2^14*y3^5*yl6^5)/3603600 - 
 (469607*y1^14*y2^14*y3^5*yl6^5)/7207200 - (1327*y1^5*y2^5*y3^6*yl6^5)/4800 - 
 (93*y1^6*y2^5*y3^6*yl6^5)/1600 - (143*y1^7*y2^5*y3^6*yl6^5)/1600 - 
 (3103*y1^8*y2^5*y3^6*yl6^5)/33600 - (6031*y1^9*y2^5*y3^6*yl6^5)/67200 - 
 (1917*y1^10*y2^5*y3^6*yl6^5)/22400 - (5443*y1^11*y2^5*y3^6*yl6^5)/67200 - 
 (56473*y1^12*y2^5*y3^6*yl6^5)/739200 - (53173*y1^13*y2^5*y3^6*yl6^5)/
  739200 - (1950547*y1^14*y2^5*y3^6*yl6^5)/28828800 - 
 (43*y1^5*y2^6*y3^6*yl6^5)/150 - (29*y1^6*y2^6*y3^6*yl6^5)/400 - 
 (107*y1^7*y2^6*y3^6*yl6^5)/1200 - (253*y1^8*y2^6*y3^6*yl6^5)/2800 - 
 (1483*y1^9*y2^6*y3^6*yl6^5)/16800 - (859*y1^10*y2^6*y3^6*yl6^5)/10080 - 
 (4127*y1^11*y2^6*y3^6*yl6^5)/50400 - (43537*y1^12*y2^6*y3^6*yl6^5)/554400 - 
 (20861*y1^13*y2^6*y3^6*yl6^5)/277200 - (519671*y1^14*y2^6*y3^6*yl6^5)/
  7207200 - (359*y1^5*y2^7*y3^6*yl6^5)/1200 - (41*y1^6*y2^7*y3^6*yl6^5)/600 - 
 (17*y1^7*y2^7*y3^6*yl6^5)/200 - (181*y1^8*y2^7*y3^6*yl6^5)/2100 - 
 (471*y1^9*y2^7*y3^6*yl6^5)/5600 - (817*y1^10*y2^7*y3^6*yl6^5)/10080 - 
 (3917*y1^11*y2^7*y3^6*yl6^5)/50400 - (41227*y1^12*y2^7*y3^6*yl6^5)/554400 - 
 (9853*y1^13*y2^7*y3^6*yl6^5)/138600 - (489641*y1^14*y2^7*y3^6*yl6^5)/
  7207200 - (219*y1^5*y2^8*y3^6*yl6^5)/700 - (559*y1^6*y2^8*y3^6*yl6^5)/
  8400 - (233*y1^7*y2^8*y3^6*yl6^5)/2800 - (709*y1^8*y2^8*y3^6*yl6^5)/8400 - 
 (461*y1^9*y2^8*y3^6*yl6^5)/5600 - (799*y1^10*y2^8*y3^6*yl6^5)/10080 - 
 (3827*y1^11*y2^8*y3^6*yl6^5)/50400 - (40237*y1^12*y2^8*y3^6*yl6^5)/554400 - 
 (19211*y1^13*y2^8*y3^6*yl6^5)/277200 - (476771*y1^14*y2^8*y3^6*yl6^5)/
  7207200 - (21779*y1^5*y2^9*y3^6*yl6^5)/67200 - 
 (1469*y1^6*y2^9*y3^6*yl6^5)/22400 - (5527*y1^7*y2^9*y3^6*yl6^5)/67200 - 
 (267*y1^8*y2^9*y3^6*yl6^5)/3200 - (781*y1^9*y2^9*y3^6*yl6^5)/9600 - 
 (451*y1^10*y2^9*y3^6*yl6^5)/5760 - (2159*y1^11*y2^9*y3^6*yl6^5)/28800 - 
 (158803*y1^12*y2^9*y3^6*yl6^5)/2217600 - (21649*y1^13*y2^9*y3^6*yl6^5)/
  316800 - (268457*y1^14*y2^9*y3^6*yl6^5)/4118400 - 
 (1867*y1^5*y2^10*y3^6*yl6^5)/5600 - (131*y1^6*y2^10*y3^6*yl6^5)/2016 - 
 (823*y1^7*y2^10*y3^6*yl6^5)/10080 - (167*y1^8*y2^10*y3^6*yl6^5)/2016 - 
 (407*y1^9*y2^10*y3^6*yl6^5)/5040 - (979*y1^10*y2^10*y3^6*yl6^5)/12600 - 
 (937*y1^11*y2^10*y3^6*yl6^5)/12600 - (703*y1^12*y2^10*y3^6*yl6^5)/9900 - 
 (37553*y1^13*y2^10*y3^6*yl6^5)/554400 - (77579*y1^14*y2^10*y3^6*yl6^5)/
  1201200 - (11467*y1^5*y2^11*y3^6*yl6^5)/33600 - 
 (6509*y1^6*y2^11*y3^6*yl6^5)/100800 - (8189*y1^7*y2^11*y3^6*yl6^5)/100800 - 
 (1187*y1^8*y2^11*y3^6*yl6^5)/14400 - (1157*y1^9*y2^11*y3^6*yl6^5)/14400 - 
 (371*y1^10*y2^11*y3^6*yl6^5)/4800 - (71*y1^11*y2^11*y3^6*yl6^5)/960 - 
 (5219*y1^12*y2^11*y3^6*yl6^5)/73920 - (237*y1^13*y2^11*y3^6*yl6^5)/3520 - 
 (26431*y1^14*y2^11*y3^6*yl6^5)/411840 - (64331*y1^5*y2^12*y3^6*yl6^5)/
  184800 - (1697*y1^6*y2^12*y3^6*yl6^5)/26400 - 
 (2137*y1^7*y2^12*y3^6*yl6^5)/26400 - (15179*y1^8*y2^12*y3^6*yl6^5)/184800 - 
 (7397*y1^9*y2^12*y3^6*yl6^5)/92400 - (1334*y1^10*y2^12*y3^6*yl6^5)/17325 - 
 (1021*y1^11*y2^12*y3^6*yl6^5)/13860 - (1949*y1^12*y2^12*y3^6*yl6^5)/27720 - 
 (7433*y1^13*y2^12*y3^6*yl6^5)/110880 - (46043*y1^14*y2^12*y3^6*yl6^5)/
  720720 - (43629*y1^5*y2^13*y3^6*yl6^5)/123200 - 
 (10147*y1^6*y2^13*y3^6*yl6^5)/158400 - (12787*y1^7*y2^13*y3^6*yl6^5)/
  158400 - (90829*y1^8*y2^13*y3^6*yl6^5)/1108800 - 
 (88519*y1^9*y2^13*y3^6*yl6^5)/1108800 - (9459*y1^10*y2^13*y3^6*yl6^5)/
  123200 - (5429*y1^11*y2^13*y3^6*yl6^5)/73920 - 
 (157*y1^12*y2^13*y3^6*yl6^5)/2240 - (449*y1^13*y2^13*y3^6*yl6^5)/6720 - 
 (3337*y1^14*y2^13*y3^6*yl6^5)/52416 - (2591059*y1^5*y2^14*y3^6*yl6^5)/
  7207200 - (10963*y1^6*y2^14*y3^6*yl6^5)/171600 - 
 (13823*y1^7*y2^14*y3^6*yl6^5)/171600 - (98191*y1^8*y2^14*y3^6*yl6^5)/
  1201200 - (191377*y1^9*y2^14*y3^6*yl6^5)/2402400 - 
 (552109*y1^10*y2^14*y3^6*yl6^5)/7207200 - (105617*y1^11*y2^14*y3^6*yl6^5)/
  1441440 - (100781*y1^12*y2^14*y3^6*yl6^5)/1441440 - 
 (48031*y1^13*y2^14*y3^6*yl6^5)/720720 - (91519*y1^14*y2^14*y3^6*yl6^5)/
  1441440 - (429*y1^5*y2^5*y3^7*yl6^5)/1600 - (1913*y1^6*y2^5*y3^7*yl6^5)/
  33600 - (2963*y1^7*y2^5*y3^7*yl6^5)/33600 - (1021*y1^8*y2^5*y3^7*yl6^5)/
  11200 - (5951*y1^9*y2^5*y3^7*yl6^5)/67200 - (5671*y1^10*y2^5*y3^7*yl6^5)/
  67200 - (5363*y1^11*y2^5*y3^7*yl6^5)/67200 - 
 (18531*y1^12*y2^5*y3^7*yl6^5)/246400 - (17431*y1^13*y2^5*y3^7*yl6^5)/
  246400 - (1916227*y1^14*y2^5*y3^7*yl6^5)/28828800 - 
 (1199*y1^5*y2^6*y3^7*yl6^5)/4200 - (599*y1^6*y2^6*y3^7*yl6^5)/8400 - 
 (739*y1^7*y2^6*y3^7*yl6^5)/8400 - (107*y1^8*y2^6*y3^7*yl6^5)/1200 - 
 (209*y1^9*y2^6*y3^7*yl6^5)/2400 - (121*y1^10*y2^6*y3^7*yl6^5)/1440 - 
 (581*y1^11*y2^6*y3^7*yl6^5)/7200 - (42877*y1^12*y2^6*y3^7*yl6^5)/554400 - 
 (2933*y1^13*y2^6*y3^7*yl6^5)/39600 - (73013*y1^14*y2^6*y3^7*yl6^5)/1029600 - 
 (2503*y1^5*y2^7*y3^7*yl6^5)/8400 - (47*y1^6*y2^7*y3^7*yl6^5)/700 - 
 (44*y1^7*y2^7*y3^7*yl6^5)/525 - (17*y1^8*y2^7*y3^7*yl6^5)/200 - 
 (199*y1^9*y2^7*y3^7*yl6^5)/2400 - (23*y1^10*y2^7*y3^7*yl6^5)/288 - 
 (551*y1^11*y2^7*y3^7*yl6^5)/7200 - (40567*y1^12*y2^7*y3^7*yl6^5)/554400 - 
 (173*y1^13*y2^7*y3^7*yl6^5)/2475 - (68723*y1^14*y2^7*y3^7*yl6^5)/1029600 - 
 (187*y1^5*y2^8*y3^7*yl6^5)/600 - (183*y1^6*y2^8*y3^7*yl6^5)/2800 - 
 (689*y1^7*y2^8*y3^7*yl6^5)/8400 - (233*y1^8*y2^8*y3^7*yl6^5)/2800 - 
 (1363*y1^9*y2^8*y3^7*yl6^5)/16800 - (787*y1^10*y2^8*y3^7*yl6^5)/10080 - 
 (3767*y1^11*y2^8*y3^7*yl6^5)/50400 - (39577*y1^12*y2^8*y3^7*yl6^5)/554400 - 
 (18881*y1^13*y2^8*y3^7*yl6^5)/277200 - (468191*y1^14*y2^8*y3^7*yl6^5)/
  7207200 - (7233*y1^5*y2^9*y3^7*yl6^5)/22400 - 
 (4327*y1^6*y2^9*y3^7*yl6^5)/67200 - (5447*y1^7*y2^9*y3^7*yl6^5)/67200 - 
 (5527*y1^8*y2^9*y3^7*yl6^5)/67200 - (5387*y1^9*y2^9*y3^7*yl6^5)/67200 - 
 (3109*y1^10*y2^9*y3^7*yl6^5)/40320 - (14873*y1^11*y2^9*y3^7*yl6^5)/201600 - 
 (22309*y1^12*y2^9*y3^7*yl6^5)/316800 - (148903*y1^13*y2^9*y3^7*yl6^5)/
  2217600 - (1844879*y1^14*y2^9*y3^7*yl6^5)/28828800 - 
 (5581*y1^5*y2^10*y3^7*yl6^5)/16800 - (643*y1^6*y2^10*y3^7*yl6^5)/10080 - 
 (811*y1^7*y2^10*y3^7*yl6^5)/10080 - (823*y1^8*y2^10*y3^7*yl6^5)/10080 - 
 (401*y1^9*y2^10*y3^7*yl6^5)/5040 - (241*y1^10*y2^10*y3^7*yl6^5)/3150 - 
 (461*y1^11*y2^10*y3^7*yl6^5)/6300 - (9677*y1^12*y2^10*y3^7*yl6^5)/138600 - 
 (36893*y1^13*y2^10*y3^7*yl6^5)/554400 - (25383*y1^14*y2^10*y3^7*yl6^5)/
  400400 - (3809*y1^5*y2^11*y3^7*yl6^5)/11200 - 
 (6389*y1^6*y2^11*y3^7*yl6^5)/100800 - (8069*y1^7*y2^11*y3^7*yl6^5)/100800 - 
 (8189*y1^8*y2^11*y3^7*yl6^5)/100800 - (7979*y1^9*y2^11*y3^7*yl6^5)/100800 - 
 (2557*y1^10*y2^11*y3^7*yl6^5)/33600 - (163*y1^11*y2^11*y3^7*yl6^5)/2240 - 
 (733*y1^12*y2^11*y3^7*yl6^5)/10560 - (4889*y1^13*y2^11*y3^7*yl6^5)/73920 - 
 (36317*y1^14*y2^11*y3^7*yl6^5)/576576 - (64111*y1^5*y2^12*y3^7*yl6^5)/
  184800 - (11659*y1^6*y2^12*y3^7*yl6^5)/184800 - 
 (4913*y1^7*y2^12*y3^7*yl6^5)/61600 - (2137*y1^8*y2^12*y3^7*yl6^5)/26400 - 
 (347*y1^9*y2^12*y3^7*yl6^5)/4400 - (1501*y1^10*y2^12*y3^7*yl6^5)/19800 - 
 (287*y1^11*y2^12*y3^7*yl6^5)/3960 - (479*y1^12*y2^12*y3^7*yl6^5)/6930 - 
 (1043*y1^13*y2^12*y3^7*yl6^5)/15840 - (1291*y1^14*y2^12*y3^7*yl6^5)/20592 - 
 (130447*y1^5*y2^13*y3^7*yl6^5)/369600 - (69709*y1^6*y2^13*y3^7*yl6^5)/
  1108800 - (88189*y1^7*y2^13*y3^7*yl6^5)/1108800 - 
 (12787*y1^8*y2^13*y3^7*yl6^5)/158400 - (12457*y1^9*y2^13*y3^7*yl6^5)/
  158400 - (3991*y1^10*y2^13*y3^7*yl6^5)/52800 - 
 (763*y1^11*y2^13*y3^7*yl6^5)/10560 - (463*y1^12*y2^13*y3^7*yl6^5)/6720 - 
 (21*y1^13*y2^13*y3^7*yl6^5)/320 - (2339*y1^14*y2^13*y3^7*yl6^5)/37440 - 
 (2582479*y1^5*y2^14*y3^7*yl6^5)/7207200 - (75311*y1^6*y2^14*y3^7*yl6^5)/
  1201200 - (31777*y1^7*y2^14*y3^7*yl6^5)/400400 - 
 (13823*y1^8*y2^14*y3^7*yl6^5)/171600 - (8977*y1^9*y2^14*y3^7*yl6^5)/114400 - 
 (77647*y1^10*y2^14*y3^7*yl6^5)/1029600 - (14843*y1^11*y2^14*y3^7*yl6^5)/
  205920 - (19813*y1^12*y2^14*y3^7*yl6^5)/288288 - 
 (6739*y1^13*y2^14*y3^7*yl6^5)/102960 - (12829*y1^14*y2^14*y3^7*yl6^5)/
  205920 - (2923*y1^5*y2^5*y3^8*yl6^5)/11200 - 
 (269*y1^6*y2^5*y3^8*yl6^5)/4800 - (419*y1^7*y2^5*y3^8*yl6^5)/4800 - 
 (1011*y1^8*y2^5*y3^8*yl6^5)/11200 - (5891*y1^9*y2^5*y3^8*yl6^5)/67200 - 
 (5611*y1^10*y2^5*y3^8*yl6^5)/67200 - (5303*y1^11*y2^5*y3^8*yl6^5)/67200 - 
 (18311*y1^12*y2^5*y3^8*yl6^5)/246400 - (17211*y1^13*y2^5*y3^8*yl6^5)/
  246400 - (1890487*y1^14*y2^5*y3^8*yl6^5)/28828800 - 
 (683*y1^5*y2^6*y3^8*yl6^5)/2400 - (169*y1^6*y2^6*y3^8*yl6^5)/2400 - 
 (209*y1^7*y2^6*y3^8*yl6^5)/2400 - (1483*y1^8*y2^6*y3^8*yl6^5)/16800 - 
 (181*y1^9*y2^6*y3^8*yl6^5)/2100 - (419*y1^10*y2^6*y3^8*yl6^5)/5040 - 
 (2011*y1^11*y2^6*y3^8*yl6^5)/25200 - (21191*y1^12*y2^6*y3^8*yl6^5)/277200 - 
 (40567*y1^13*y2^6*y3^8*yl6^5)/554400 - (31541*y1^14*y2^6*y3^8*yl6^5)/
  450450 - (713*y1^5*y2^7*y3^8*yl6^5)/2400 - (53*y1^6*y2^7*y3^8*yl6^5)/800 - 
 (199*y1^7*y2^7*y3^8*yl6^5)/2400 - (471*y1^8*y2^7*y3^8*yl6^5)/5600 - 
 (689*y1^9*y2^7*y3^8*yl6^5)/8400 - (199*y1^10*y2^7*y3^8*yl6^5)/2520 - 
 (953*y1^11*y2^7*y3^8*yl6^5)/12600 - (5009*y1^12*y2^7*y3^8*yl6^5)/69300 - 
 (38257*y1^13*y2^7*y3^8*yl6^5)/554400 - (237313*y1^14*y2^7*y3^8*yl6^5)/
  3603600 - (5221*y1^5*y2^8*y3^8*yl6^5)/16800 - 
 (361*y1^6*y2^8*y3^8*yl6^5)/5600 - (1363*y1^7*y2^8*y3^8*yl6^5)/16800 - 
 (461*y1^8*y2^8*y3^8*yl6^5)/5600 - (337*y1^9*y2^8*y3^8*yl6^5)/4200 - 
 (389*y1^10*y2^8*y3^8*yl6^5)/5040 - (1861*y1^11*y2^8*y3^8*yl6^5)/25200 - 
 (19541*y1^12*y2^8*y3^8*yl6^5)/277200 - (37267*y1^13*y2^8*y3^8*yl6^5)/
  554400 - (115439*y1^14*y2^8*y3^8*yl6^5)/1801800 - 
 (7213*y1^5*y2^9*y3^8*yl6^5)/22400 - (4267*y1^6*y2^9*y3^8*yl6^5)/67200 - 
 (5387*y1^7*y2^9*y3^8*yl6^5)/67200 - (781*y1^8*y2^9*y3^8*yl6^5)/9600 - 
 (761*y1^9*y2^9*y3^8*yl6^5)/9600 - (439*y1^10*y2^9*y3^8*yl6^5)/5760 - 
 (2099*y1^11*y2^9*y3^8*yl6^5)/28800 - (154183*y1^12*y2^9*y3^8*yl6^5)/
  2217600 - (20989*y1^13*y2^9*y3^8*yl6^5)/316800 - 
 (259877*y1^14*y2^9*y3^8*yl6^5)/4118400 - (2783*y1^5*y2^10*y3^8*yl6^5)/8400 - 
 (317*y1^6*y2^10*y3^8*yl6^5)/5040 - (401*y1^7*y2^10*y3^8*yl6^5)/5040 - 
 (407*y1^8*y2^10*y3^8*yl6^5)/5040 - (793*y1^9*y2^10*y3^8*yl6^5)/10080 - 
 (3811*y1^10*y2^10*y3^8*yl6^5)/50400 - (3643*y1^11*y2^10*y3^8*yl6^5)/50400 - 
 (5459*y1^12*y2^10*y3^8*yl6^5)/79200 - (18199*y1^13*y2^10*y3^8*yl6^5)/
  277200 - (50051*y1^14*y2^10*y3^8*yl6^5)/800800 - 
 (3799*y1^5*y2^11*y3^8*yl6^5)/11200 - (6299*y1^6*y2^11*y3^8*yl6^5)/100800 - 
 (7979*y1^7*y2^11*y3^8*yl6^5)/100800 - (1157*y1^8*y2^11*y3^8*yl6^5)/14400 - 
 (1127*y1^9*y2^11*y3^8*yl6^5)/14400 - (361*y1^10*y2^11*y3^8*yl6^5)/4800 - 
 (23*y1^11*y2^11*y3^8*yl6^5)/320 - (1013*y1^12*y2^11*y3^8*yl6^5)/14784 - 
 (689*y1^13*y2^11*y3^8*yl6^5)/10560 - (25573*y1^14*y2^11*y3^8*yl6^5)/411840 - 
 (31973*y1^5*y2^12*y3^8*yl6^5)/92400 - (821*y1^6*y2^12*y3^8*yl6^5)/13200 - 
 (347*y1^7*y2^12*y3^8*yl6^5)/4400 - (7397*y1^8*y2^12*y3^8*yl6^5)/92400 - 
 (4803*y1^9*y2^12*y3^8*yl6^5)/61600 - (41533*y1^10*y2^12*y3^8*yl6^5)/554400 - 
 (7937*y1^11*y2^12*y3^8*yl6^5)/110880 - (1513*y1^12*y2^12*y3^8*yl6^5)/22176 - 
 (3601*y1^13*y2^12*y3^8*yl6^5)/55440 - (89083*y1^14*y2^12*y3^8*yl6^5)/
  1441440 - (130117*y1^5*y2^13*y3^8*yl6^5)/369600 - 
 (9817*y1^6*y2^13*y3^8*yl6^5)/158400 - (12457*y1^7*y2^13*y3^8*yl6^5)/158400 - 
 (88519*y1^8*y2^13*y3^8*yl6^5)/1108800 - (86209*y1^9*y2^13*y3^8*yl6^5)/
  1108800 - (27607*y1^10*y2^13*y3^8*yl6^5)/369600 - 
 (1055*y1^11*y2^13*y3^8*yl6^5)/14784 - (457*y1^12*y2^13*y3^8*yl6^5)/6720 - 
 (29*y1^13*y2^13*y3^8*yl6^5)/448 - (16139*y1^14*y2^13*y3^8*yl6^5)/262080 - 
 (644011*y1^5*y2^14*y3^8*yl6^5)/1801800 - (21211*y1^6*y2^14*y3^8*yl6^5)/
  343200 - (8977*y1^7*y2^14*y3^8*yl6^5)/114400 - 
 (191377*y1^8*y2^14*y3^8*yl6^5)/2402400 - (15531*y1^9*y2^14*y3^8*yl6^5)/
  200200 - (268547*y1^10*y2^14*y3^8*yl6^5)/3603600 - 
 (51307*y1^11*y2^14*y3^8*yl6^5)/720720 - (48889*y1^12*y2^14*y3^8*yl6^5)/
  720720 - (93059*y1^13*y2^14*y3^8*yl6^5)/1441440 - 
 (22129*y1^14*y2^14*y3^8*yl6^5)/360360 - (2853*y1^5*y2^5*y3^9*yl6^5)/11200 - 
 (797*y1^6*y2^5*y3^9*yl6^5)/14400 - (1247*y1^7*y2^5*y3^9*yl6^5)/14400 - 
 (9029*y1^8*y2^5*y3^9*yl6^5)/100800 - (17533*y1^9*y2^5*y3^9*yl6^5)/201600 - 
 (16693*y1^10*y2^5*y3^9*yl6^5)/201600 - (15769*y1^11*y2^5*y3^9*yl6^5)/
  201600 - (163259*y1^12*y2^5*y3^9*yl6^5)/2217600 - 
 (153359*y1^13*y2^5*y3^9*yl6^5)/2217600 - (623489*y1^14*y2^5*y3^9*yl6^5)/
  9609600 - (511*y1^5*y2^6*y3^9*yl6^5)/1800 - 
 (251*y1^6*y2^6*y3^9*yl6^5)/3600 - (311*y1^7*y2^6*y3^9*yl6^5)/3600 - 
 (2207*y1^8*y2^6*y3^9*yl6^5)/25200 - (4309*y1^9*y2^6*y3^9*yl6^5)/50400 - 
 (277*y1^10*y2^6*y3^9*yl6^5)/3360 - (443*y1^11*y2^6*y3^9*yl6^5)/5600 - 
 (13999*y1^12*y2^6*y3^9*yl6^5)/184800 - (6697*y1^13*y2^6*y3^9*yl6^5)/92400 - 
 (499651*y1^14*y2^6*y3^9*yl6^5)/7207200 - (1067*y1^5*y2^7*y3^9*yl6^5)/3600 - 
 (59*y1^6*y2^7*y3^9*yl6^5)/900 - (37*y1^7*y2^7*y3^9*yl6^5)/450 - 
 (1051*y1^8*y2^7*y3^9*yl6^5)/12600 - (4099*y1^9*y2^7*y3^9*yl6^5)/50400 - 
 (263*y1^10*y2^7*y3^9*yl6^5)/3360 - (1259*y1^11*y2^7*y3^9*yl6^5)/16800 - 
 (13229*y1^12*y2^7*y3^9*yl6^5)/184800 - (263*y1^13*y2^7*y3^9*yl6^5)/3850 - 
 (469621*y1^14*y2^7*y3^9*yl6^5)/7207200 - (3907*y1^5*y2^8*y3^9*yl6^5)/12600 - 
 (1607*y1^6*y2^8*y3^9*yl6^5)/25200 - (2027*y1^7*y2^8*y3^9*yl6^5)/25200 - 
 (2057*y1^8*y2^8*y3^9*yl6^5)/25200 - (4009*y1^9*y2^8*y3^9*yl6^5)/50400 - 
 (257*y1^10*y2^8*y3^9*yl6^5)/3360 - (1229*y1^11*y2^8*y3^9*yl6^5)/16800 - 
 (12899*y1^12*y2^8*y3^9*yl6^5)/184800 - (2049*y1^13*y2^8*y3^9*yl6^5)/30800 - 
 (456751*y1^14*y2^8*y3^9*yl6^5)/7207200 - (64777*y1^5*y2^9*y3^9*yl6^5)/
  201600 - (12661*y1^6*y2^9*y3^9*yl6^5)/201600 - 
 (16021*y1^7*y2^9*y3^9*yl6^5)/201600 - (2323*y1^8*y2^9*y3^9*yl6^5)/28800 - 
 (2263*y1^9*y2^9*y3^9*yl6^5)/28800 - (29*y1^10*y2^9*y3^9*yl6^5)/384 - 
 (231*y1^11*y2^9*y3^9*yl6^5)/3200 - (50881*y1^12*y2^9*y3^9*yl6^5)/739200 - 
 (6923*y1^13*y2^9*y3^9*yl6^5)/105600 - (257017*y1^14*y2^9*y3^9*yl6^5)/
  4118400 - (16663*y1^5*y2^10*y3^9*yl6^5)/50400 - 
 (209*y1^6*y2^10*y3^9*yl6^5)/3360 - (53*y1^7*y2^10*y3^9*yl6^5)/672 - 
 (269*y1^8*y2^10*y3^9*yl6^5)/3360 - (131*y1^9*y2^10*y3^9*yl6^5)/1680 - 
 (118*y1^10*y2^10*y3^9*yl6^5)/1575 - (451*y1^11*y2^10*y3^9*yl6^5)/6300 - 
 (1351*y1^12*y2^10*y3^9*yl6^5)/19800 - (36013*y1^13*y2^10*y3^9*yl6^5)/
  554400 - (222727*y1^14*y2^10*y3^9*yl6^5)/3603600 - 
 (34121*y1^5*y2^11*y3^9*yl6^5)/100800 - (6229*y1^6*y2^11*y3^9*yl6^5)/100800 - 
 (7909*y1^7*y2^11*y3^9*yl6^5)/100800 - (1147*y1^8*y2^11*y3^9*yl6^5)/14400 - 
 (1117*y1^9*y2^11*y3^9*yl6^5)/14400 - (1073*y1^10*y2^11*y3^9*yl6^5)/14400 - 
 (41*y1^11*y2^11*y3^9*yl6^5)/576 - (15041*y1^12*y2^11*y3^9*yl6^5)/221760 - 
 (409*y1^13*y2^11*y3^9*yl6^5)/6336 - (8429*y1^14*y2^11*y3^9*yl6^5)/137280 - 
 (191453*y1^5*y2^12*y3^9*yl6^5)/554400 - (4871*y1^6*y2^12*y3^9*yl6^5)/79200 - 
 (6191*y1^7*y2^12*y3^9*yl6^5)/79200 - (43997*y1^8*y2^12*y3^9*yl6^5)/554400 - 
 (21421*y1^9*y2^12*y3^9*yl6^5)/277200 - (1143*y1^10*y2^12*y3^9*yl6^5)/15400 - 
 (131*y1^11*y2^12*y3^9*yl6^5)/1848 - (26*y1^12*y2^12*y3^9*yl6^5)/385 - 
 (475*y1^13*y2^12*y3^9*yl6^5)/7392 - (44041*y1^14*y2^12*y3^9*yl6^5)/720720 - 
 (389581*y1^5*y2^13*y3^9*yl6^5)/1108800 - (9707*y1^6*y2^13*y3^9*yl6^5)/
  158400 - (12347*y1^7*y2^13*y3^9*yl6^5)/158400 - 
 (87749*y1^8*y2^13*y3^9*yl6^5)/1108800 - (85439*y1^9*y2^13*y3^9*yl6^5)/
  1108800 - (82051*y1^10*y2^13*y3^9*yl6^5)/1108800 - 
 (15671*y1^11*y2^13*y3^9*yl6^5)/221760 - (1357*y1^12*y2^13*y3^9*yl6^5)/
  20160 - (1291*y1^13*y2^13*y3^9*yl6^5)/20160 - 
 (1773*y1^14*y2^13*y3^9*yl6^5)/29120 - (285671*y1^5*y2^14*y3^9*yl6^5)/
  800800 - (31459*y1^6*y2^14*y3^9*yl6^5)/514800 - 
 (40039*y1^7*y2^14*y3^9*yl6^5)/514800 - (284563*y1^8*y2^14*y3^9*yl6^5)/
  3603600 - (554111*y1^9*y2^14*y3^9*yl6^5)/7207200 - 
 (59121*y1^10*y2^14*y3^9*yl6^5)/800800 - (33871*y1^11*y2^14*y3^9*yl6^5)/
  480480 - (10753*y1^12*y2^14*y3^9*yl6^5)/160160 - 
 (15343*y1^13*y2^14*y3^9*yl6^5)/240240 - (17503*y1^14*y2^14*y3^9*yl6^5)/
  288288 - (25117*y1^5*y2^5*y3^10*yl6^5)/100800 - 
 (263*y1^6*y2^5*y3^10*yl6^5)/4800 - (413*y1^7*y2^5*y3^10*yl6^5)/4800 - 
 (997*y1^8*y2^5*y3^10*yl6^5)/11200 - (5807*y1^9*y2^5*y3^10*yl6^5)/67200 - 
 (5527*y1^10*y2^5*y3^10*yl6^5)/67200 - (5219*y1^11*y2^5*y3^10*yl6^5)/67200 - 
 (18003*y1^12*y2^5*y3^10*yl6^5)/246400 - (16903*y1^13*y2^5*y3^10*yl6^5)/
  246400 - (1854451*y1^14*y2^5*y3^10*yl6^5)/28828800 - 
 (17*y1^5*y2^6*y3^10*yl6^5)/60 - (83*y1^6*y2^6*y3^10*yl6^5)/1200 - 
 (103*y1^7*y2^6*y3^10*yl6^5)/1200 - (731*y1^8*y2^6*y3^10*yl6^5)/8400 - 
 (1427*y1^9*y2^6*y3^10*yl6^5)/16800 - (4127*y1^10*y2^6*y3^10*yl6^5)/50400 - 
 (3959*y1^11*y2^6*y3^10*yl6^5)/50400 - (41689*y1^12*y2^6*y3^10*yl6^5)/
  554400 - (19937*y1^13*y2^6*y3^10*yl6^5)/277200 - 
 (495647*y1^14*y2^6*y3^10*yl6^5)/7207200 - (71*y1^5*y2^7*y3^10*yl6^5)/240 - 
 (13*y1^6*y2^7*y3^10*yl6^5)/200 - (49*y1^7*y2^7*y3^10*yl6^5)/600 - 
 (29*y1^8*y2^7*y3^10*yl6^5)/350 - (1357*y1^9*y2^7*y3^10*yl6^5)/16800 - 
 (3917*y1^10*y2^7*y3^10*yl6^5)/50400 - (3749*y1^11*y2^7*y3^10*yl6^5)/50400 - 
 (39379*y1^12*y2^7*y3^10*yl6^5)/554400 - (9391*y1^13*y2^7*y3^10*yl6^5)/
  138600 - (465617*y1^14*y2^7*y3^10*yl6^5)/7207200 - 
 (13*y1^5*y2^8*y3^10*yl6^5)/42 - (177*y1^6*y2^8*y3^10*yl6^5)/2800 - 
 (671*y1^7*y2^8*y3^10*yl6^5)/8400 - (227*y1^8*y2^8*y3^10*yl6^5)/2800 - 
 (1327*y1^9*y2^8*y3^10*yl6^5)/16800 - (3827*y1^10*y2^8*y3^10*yl6^5)/50400 - 
 (3659*y1^11*y2^8*y3^10*yl6^5)/50400 - (38389*y1^12*y2^8*y3^10*yl6^5)/
  554400 - (18287*y1^13*y2^8*y3^10*yl6^5)/277200 - 
 (452747*y1^14*y2^8*y3^10*yl6^5)/7207200 - (1437*y1^5*y2^9*y3^10*yl6^5)/
  4480 - (4183*y1^6*y2^9*y3^10*yl6^5)/67200 - (5303*y1^7*y2^9*y3^10*yl6^5)/
  67200 - (769*y1^8*y2^9*y3^10*yl6^5)/9600 - (749*y1^9*y2^9*y3^10*yl6^5)/
  9600 - (2159*y1^10*y2^9*y3^10*yl6^5)/28800 - 
 (2063*y1^11*y2^9*y3^10*yl6^5)/28800 - (151411*y1^12*y2^9*y3^10*yl6^5)/
  2217600 - (20593*y1^13*y2^9*y3^10*yl6^5)/316800 - 
 (254729*y1^14*y2^9*y3^10*yl6^5)/4118400 - (1109*y1^5*y2^10*y3^10*yl6^5)/
  3360 - (3107*y1^6*y2^10*y3^10*yl6^5)/50400 - 
 (3947*y1^7*y2^10*y3^10*yl6^5)/50400 - (4007*y1^8*y2^10*y3^10*yl6^5)/50400 - 
 (1951*y1^9*y2^10*y3^10*yl6^5)/25200 - (937*y1^10*y2^10*y3^10*yl6^5)/12600 - 
 (179*y1^11*y2^10*y3^10*yl6^5)/2520 - (67*y1^12*y2^10*y3^10*yl6^5)/990 - 
 (7141*y1^13*y2^10*y3^10*yl6^5)/110880 - (981*y1^14*y2^10*y3^10*yl6^5)/
  16016 - (757*y1^5*y2^11*y3^10*yl6^5)/2240 - (6173*y1^6*y2^11*y3^10*yl6^5)/
  100800 - (7853*y1^7*y2^11*y3^10*yl6^5)/100800 - 
 (1139*y1^8*y2^11*y3^10*yl6^5)/14400 - (1109*y1^9*y2^11*y3^10*yl6^5)/14400 - 
 (71*y1^10*y2^11*y3^10*yl6^5)/960 - (113*y1^11*y2^11*y3^10*yl6^5)/1600 - 
 (24863*y1^12*y2^11*y3^10*yl6^5)/369600 - (3379*y1^13*y2^11*y3^10*yl6^5)/
  52800 - (125291*y1^14*y2^11*y3^10*yl6^5)/2059200 - 
 (12743*y1^5*y2^12*y3^10*yl6^5)/36960 - (1609*y1^6*y2^12*y3^10*yl6^5)/26400 - 
 (683*y1^7*y2^12*y3^10*yl6^5)/8800 - (14563*y1^8*y2^12*y3^10*yl6^5)/184800 - 
 (2363*y1^9*y2^12*y3^10*yl6^5)/30800 - (1021*y1^10*y2^12*y3^10*yl6^5)/13860 - 
 (2437*y1^11*y2^12*y3^10*yl6^5)/34650 - (9283*y1^12*y2^12*y3^10*yl6^5)/
  138600 - (35317*y1^13*y2^12*y3^10*yl6^5)/554400 - 
 (218203*y1^14*y2^12*y3^10*yl6^5)/3603600 - (25931*y1^5*y2^13*y3^10*yl6^5)/
  73920 - (9619*y1^6*y2^13*y3^10*yl6^5)/158400 - 
 (12259*y1^7*y2^13*y3^10*yl6^5)/158400 - (87133*y1^8*y2^13*y3^10*yl6^5)/
  1108800 - (84823*y1^9*y2^13*y3^10*yl6^5)/1108800 - 
 (5429*y1^10*y2^13*y3^10*yl6^5)/73920 - (25913*y1^11*y2^13*y3^10*yl6^5)/
  369600 - (2243*y1^12*y2^13*y3^10*yl6^5)/33600 - 
 (711*y1^13*y2^13*y3^10*yl6^5)/11200 - (79057*y1^14*y2^13*y3^10*yl6^5)/
  1310400 - (513407*y1^5*y2^14*y3^10*yl6^5)/1441440 - 
 (10391*y1^6*y2^14*y3^10*yl6^5)/171600 - (4417*y1^7*y2^14*y3^10*yl6^5)/
  57200 - (94187*y1^8*y2^14*y3^10*yl6^5)/1201200 - 
 (61123*y1^9*y2^14*y3^10*yl6^5)/800800 - (105617*y1^10*y2^14*y3^10*yl6^5)/
  1441440 - (504061*y1^11*y2^14*y3^10*yl6^5)/7207200 - 
 (479881*y1^12*y2^14*y3^10*yl6^5)/7207200 - (228143*y1^13*y2^14*y3^10*yl6^5)/
  3603600 - (433571*y1^14*y2^14*y3^10*yl6^5)/7207200 - 
 (24613*y1^5*y2^5*y3^11*yl6^5)/100800 - (2869*y1^6*y2^5*y3^11*yl6^5)/52800 - 
 (4519*y1^7*y2^5*y3^11*yl6^5)/52800 - (10911*y1^8*y2^5*y3^11*yl6^5)/123200 - 
 (63541*y1^9*y2^5*y3^11*yl6^5)/739200 - (60461*y1^10*y2^5*y3^11*yl6^5)/
  739200 - (57073*y1^11*y2^5*y3^11*yl6^5)/739200 - 
 (17891*y1^12*y2^5*y3^11*yl6^5)/246400 - (16791*y1^13*y2^5*y3^11*yl6^5)/
  246400 - (1841347*y1^14*y2^5*y3^11*yl6^5)/28828800 - 
 (1867*y1^5*y2^6*y3^11*yl6^5)/6600 - (907*y1^6*y2^6*y3^11*yl6^5)/13200 - 
 (1127*y1^7*y2^6*y3^11*yl6^5)/13200 - (7999*y1^8*y2^6*y3^11*yl6^5)/92400 - 
 (15613*y1^9*y2^6*y3^11*yl6^5)/184800 - (9029*y1^10*y2^6*y3^11*yl6^5)/
  110880 - (43297*y1^11*y2^6*y3^11*yl6^5)/554400 - 
 (3767*y1^12*y2^6*y3^11*yl6^5)/50400 - (1801*y1^13*y2^6*y3^11*yl6^5)/25200 - 
 (44761*y1^14*y2^6*y3^11*yl6^5)/655200 - (3899*y1^5*y2^7*y3^11*yl6^5)/13200 - 
 (71*y1^6*y2^7*y3^11*yl6^5)/1100 - (67*y1^7*y2^7*y3^11*yl6^5)/825 - 
 (1269*y1^8*y2^7*y3^11*yl6^5)/15400 - (14843*y1^9*y2^7*y3^11*yl6^5)/184800 - 
 (8567*y1^10*y2^7*y3^11*yl6^5)/110880 - (40987*y1^11*y2^7*y3^11*yl6^5)/
  554400 - (3557*y1^12*y2^7*y3^11*yl6^5)/50400 - 
 (106*y1^13*y2^7*y3^11*yl6^5)/1575 - (42031*y1^14*y2^7*y3^11*yl6^5)/655200 - 
 (14279*y1^5*y2^8*y3^11*yl6^5)/46200 - (1933*y1^6*y2^8*y3^11*yl6^5)/30800 - 
 (7339*y1^7*y2^8*y3^11*yl6^5)/92400 - (2483*y1^8*y2^8*y3^11*yl6^5)/30800 - 
 (14513*y1^9*y2^8*y3^11*yl6^5)/184800 - (8369*y1^10*y2^8*y3^11*yl6^5)/
  110880 - (39997*y1^11*y2^8*y3^11*yl6^5)/554400 - 
 (3467*y1^12*y2^8*y3^11*yl6^5)/50400 - (1651*y1^13*y2^8*y3^11*yl6^5)/25200 - 
 (40861*y1^14*y2^8*y3^11*yl6^5)/655200 - (78923*y1^5*y2^9*y3^11*yl6^5)/
  246400 - (45677*y1^6*y2^9*y3^11*yl6^5)/739200 - 
 (57997*y1^7*y2^9*y3^11*yl6^5)/739200 - (8411*y1^8*y2^9*y3^11*yl6^5)/105600 - 
 (8191*y1^9*y2^9*y3^11*yl6^5)/105600 - (4721*y1^10*y2^9*y3^11*yl6^5)/63360 - 
 (22549*y1^11*y2^9*y3^11*yl6^5)/316800 - (13673*y1^12*y2^9*y3^11*yl6^5)/
  201600 - (1859*y1^13*y2^9*y3^11*yl6^5)/28800 - 
 (22987*y1^14*y2^9*y3^11*yl6^5)/374400 - (60911*y1^5*y2^10*y3^11*yl6^5)/
  184800 - (1357*y1^6*y2^10*y3^11*yl6^5)/22176 - 
 (8633*y1^7*y2^10*y3^11*yl6^5)/110880 - (1753*y1^8*y2^10*y3^11*yl6^5)/22176 - 
 (4267*y1^9*y2^10*y3^11*yl6^5)/55440 - (2561*y1^10*y2^10*y3^11*yl6^5)/34650 - 
 (4891*y1^11*y2^10*y3^11*yl6^5)/69300 - (121*y1^12*y2^10*y3^11*yl6^5)/1800 - 
 (3223*y1^13*y2^10*y3^11*yl6^5)/50400 - (2213*y1^14*y2^10*y3^11*yl6^5)/
  36400 - (41579*y1^5*y2^11*y3^11*yl6^5)/123200 - 
 (67399*y1^6*y2^11*y3^11*yl6^5)/1108800 - (85879*y1^7*y2^11*y3^11*yl6^5)/
  1108800 - (12457*y1^8*y2^11*y3^11*yl6^5)/158400 - 
 (12127*y1^9*y2^11*y3^11*yl6^5)/158400 - (3881*y1^10*y2^11*y3^11*yl6^5)/
  52800 - (247*y1^11*y2^11*y3^11*yl6^5)/3520 - 
 (449*y1^12*y2^11*y3^11*yl6^5)/6720 - (61*y1^13*y2^11*y3^11*yl6^5)/960 - 
 (2261*y1^14*y2^11*y3^11*yl6^5)/37440 - (63631*y1^5*y2^12*y3^11*yl6^5)/
  184800 - (1597*y1^6*y2^12*y3^11*yl6^5)/26400 - 
 (679*y1^7*y2^12*y3^11*yl6^5)/8800 - (14479*y1^8*y2^12*y3^11*yl6^5)/184800 - 
 (2349*y1^9*y2^12*y3^11*yl6^5)/30800 - (10147*y1^10*y2^12*y3^11*yl6^5)/
  138600 - (1937*y1^11*y2^12*y3^11*yl6^5)/27720 - 
 (461*y1^12*y2^12*y3^11*yl6^5)/6930 - (7013*y1^13*y2^12*y3^11*yl6^5)/110880 - 
 (43313*y1^14*y2^12*y3^11*yl6^5)/720720 - (129487*y1^5*y2^13*y3^11*yl6^5)/
  369600 - (9547*y1^6*y2^13*y3^11*yl6^5)/158400 - 
 (12187*y1^7*y2^13*y3^11*yl6^5)/158400 - (86629*y1^8*y2^13*y3^11*yl6^5)/
  1108800 - (84319*y1^9*y2^13*y3^11*yl6^5)/1108800 - 
 (26977*y1^10*y2^13*y3^11*yl6^5)/369600 - (5149*y1^11*y2^13*y3^11*yl6^5)/
  73920 - (4901*y1^12*y2^13*y3^11*yl6^5)/73920 - 
 (1553*y1^13*y2^13*y3^11*yl6^5)/24640 - (34523*y1^14*y2^13*y3^11*yl6^5)/
  576576 - (233069*y1^5*y2^14*y3^11*yl6^5)/655200 - 
 (10313*y1^6*y2^14*y3^11*yl6^5)/171600 - (4391*y1^7*y2^14*y3^11*yl6^5)/
  57200 - (93641*y1^8*y2^14*y3^11*yl6^5)/1201200 - 
 (60759*y1^9*y2^14*y3^11*yl6^5)/800800 - (524809*y1^10*y2^14*y3^11*yl6^5)/
  7207200 - (100157*y1^11*y2^14*y3^11*yl6^5)/1441440 - 
 (95321*y1^12*y2^14*y3^11*yl6^5)/1441440 - (45301*y1^13*y2^14*y3^11*yl6^5)/
  720720 - (86059*y1^14*y2^14*y3^11*yl6^5)/1441440 - 
 (265703*y1^5*y2^5*y3^12*yl6^5)/1108800 - (259*y1^6*y2^5*y3^12*yl6^5)/4800 - 
 (409*y1^7*y2^5*y3^12*yl6^5)/4800 - (2963*y1^8*y2^5*y3^12*yl6^5)/33600 - 
 (1917*y1^9*y2^5*y3^12*yl6^5)/22400 - (5471*y1^10*y2^5*y3^12*yl6^5)/67200 - 
 (1721*y1^11*y2^5*y3^12*yl6^5)/22400 - (53393*y1^12*y2^5*y3^12*yl6^5)/
  739200 - (50093*y1^13*y2^5*y3^12*yl6^5)/739200 - 
 (1830427*y1^14*y2^5*y3^12*yl6^5)/28828800 - (113*y1^5*y2^6*y3^12*yl6^5)/
  400 - (41*y1^6*y2^6*y3^12*yl6^5)/600 - (17*y1^7*y2^6*y3^12*yl6^5)/200 - 
 (181*y1^8*y2^6*y3^12*yl6^5)/2100 - (471*y1^9*y2^6*y3^12*yl6^5)/5600 - 
 (817*y1^10*y2^6*y3^12*yl6^5)/10080 - (3917*y1^11*y2^6*y3^12*yl6^5)/50400 - 
 (41227*y1^12*y2^6*y3^12*yl6^5)/554400 - (9853*y1^13*y2^6*y3^12*yl6^5)/
  138600 - (489641*y1^14*y2^6*y3^12*yl6^5)/7207200 - 
 (59*y1^5*y2^7*y3^12*yl6^5)/200 - (77*y1^6*y2^7*y3^12*yl6^5)/1200 - 
 (97*y1^7*y2^7*y3^12*yl6^5)/1200 - (689*y1^8*y2^7*y3^12*yl6^5)/8400 - 
 (1343*y1^9*y2^7*y3^12*yl6^5)/16800 - (155*y1^10*y2^7*y3^12*yl6^5)/2016 - 
 (3707*y1^11*y2^7*y3^12*yl6^5)/50400 - (38917*y1^12*y2^7*y3^12*yl6^5)/
  554400 - (18551*y1^13*y2^7*y3^12*yl6^5)/277200 - 
 (459611*y1^14*y2^7*y3^12*yl6^5)/7207200 - (2593*y1^5*y2^8*y3^12*yl6^5)/
  8400 - (131*y1^6*y2^8*y3^12*yl6^5)/2100 - (83*y1^7*y2^8*y3^12*yl6^5)/1050 - 
 (337*y1^8*y2^8*y3^12*yl6^5)/4200 - (1313*y1^9*y2^8*y3^12*yl6^5)/16800 - 
 (757*y1^10*y2^8*y3^12*yl6^5)/10080 - (3617*y1^11*y2^8*y3^12*yl6^5)/50400 - 
 (37927*y1^12*y2^8*y3^12*yl6^5)/554400 - (2257*y1^13*y2^8*y3^12*yl6^5)/
  34650 - (446741*y1^14*y2^8*y3^12*yl6^5)/7207200 - 
 (21499*y1^5*y2^9*y3^12*yl6^5)/67200 - (4127*y1^6*y2^9*y3^12*yl6^5)/67200 - 
 (1749*y1^7*y2^9*y3^12*yl6^5)/22400 - (761*y1^8*y2^9*y3^12*yl6^5)/9600 - 
 (247*y1^9*y2^9*y3^12*yl6^5)/3200 - (427*y1^10*y2^9*y3^12*yl6^5)/5760 - 
 (2039*y1^11*y2^9*y3^12*yl6^5)/28800 - (149563*y1^12*y2^9*y3^12*yl6^5)/
  2217600 - (20329*y1^13*y2^9*y3^12*yl6^5)/316800 - 
 (251297*y1^14*y2^9*y3^12*yl6^5)/4118400 - (5531*y1^5*y2^10*y3^12*yl6^5)/
  16800 - (613*y1^6*y2^10*y3^12*yl6^5)/10080 - 
 (781*y1^7*y2^10*y3^12*yl6^5)/10080 - (793*y1^8*y2^10*y3^12*yl6^5)/10080 - 
 (193*y1^9*y2^10*y3^12*yl6^5)/2520 - (1853*y1^10*y2^10*y3^12*yl6^5)/25200 - 
 (1769*y1^11*y2^10*y3^12*yl6^5)/25200 - (2647*y1^12*y2^10*y3^12*yl6^5)/
  39600 - (35243*y1^13*y2^10*y3^12*yl6^5)/554400 - 
 (36287*y1^14*y2^10*y3^12*yl6^5)/600600 - (11327*y1^5*y2^11*y3^12*yl6^5)/
  33600 - (6089*y1^6*y2^11*y3^12*yl6^5)/100800 - 
 (7769*y1^7*y2^11*y3^12*yl6^5)/100800 - (1127*y1^8*y2^11*y3^12*yl6^5)/14400 - 
 (1097*y1^9*y2^11*y3^12*yl6^5)/14400 - (117*y1^10*y2^11*y3^12*yl6^5)/1600 - 
 (67*y1^11*y2^11*y3^12*yl6^5)/960 - (1637*y1^12*y2^11*y3^12*yl6^5)/24640 - 
 (667*y1^13*y2^11*y3^12*yl6^5)/10560 - (4943*y1^14*y2^11*y3^12*yl6^5)/82368 - 
 (21187*y1^5*y2^12*y3^12*yl6^5)/61600 - (529*y1^6*y2^12*y3^12*yl6^5)/8800 - 
 (2027*y1^7*y2^12*y3^12*yl6^5)/26400 - (4803*y1^8*y2^12*y3^12*yl6^5)/61600 - 
 (1753*y1^9*y2^12*y3^12*yl6^5)/23100 - (20189*y1^10*y2^12*y3^12*yl6^5)/
  277200 - (3853*y1^11*y2^12*y3^12*yl6^5)/55440 - 
 (3667*y1^12*y2^12*y3^12*yl6^5)/55440 - (6971*y1^13*y2^12*y3^12*yl6^5)/
  110880 - (538*y1^14*y2^12*y3^12*yl6^5)/9009 - 
 (129347*y1^5*y2^13*y3^12*yl6^5)/369600 - (9487*y1^6*y2^13*y3^12*yl6^5)/
  158400 - (12127*y1^7*y2^13*y3^12*yl6^5)/158400 - 
 (86209*y1^8*y2^13*y3^12*yl6^5)/1108800 - (83899*y1^9*y2^13*y3^12*yl6^5)/
  1108800 - (26837*y1^10*y2^13*y3^12*yl6^5)/369600 - 
 (1707*y1^11*y2^13*y3^12*yl6^5)/24640 - (443*y1^12*y2^13*y3^12*yl6^5)/6720 - 
 (421*y1^13*y2^13*y3^12*yl6^5)/6720 - (15593*y1^14*y2^13*y3^12*yl6^5)/
  262080 - (2561029*y1^5*y2^14*y3^12*yl6^5)/7207200 - 
 (427*y1^6*y2^14*y3^12*yl6^5)/7150 - (3277*y1^7*y2^14*y3^12*yl6^5)/42900 - 
 (15531*y1^8*y2^14*y3^12*yl6^5)/200200 - (181367*y1^9*y2^14*y3^12*yl6^5)/
  2402400 - (522079*y1^10*y2^14*y3^12*yl6^5)/7207200 - 
 (99611*y1^11*y2^14*y3^12*yl6^5)/1441440 - (18955*y1^12*y2^14*y3^12*yl6^5)/
  288288 - (11257*y1^13*y2^14*y3^12*yl6^5)/180180 - 
 (85513*y1^14*y2^14*y3^12*yl6^5)/1441440 - (261083*y1^5*y2^5*y3^13*yl6^5)/
  1108800 - (3347*y1^6*y2^5*y3^13*yl6^5)/62400 - 
 (5297*y1^7*y2^5*y3^13*yl6^5)/62400 - (12793*y1^8*y2^5*y3^13*yl6^5)/145600 - 
 (74483*y1^9*y2^5*y3^13*yl6^5)/873600 - (70843*y1^10*y2^5*y3^13*yl6^5)/
  873600 - (66839*y1^11*y2^5*y3^13*yl6^5)/873600 - 
 (230343*y1^12*y2^5*y3^13*yl6^5)/3203200 - (216043*y1^13*y2^5*y3^13*yl6^5)/
  3203200 - (1821187*y1^14*y2^5*y3^13*yl6^5)/28828800 - 
 (2201*y1^5*y2^6*y3^13*yl6^5)/7800 - (1061*y1^6*y2^6*y3^13*yl6^5)/15600 - 
 (1321*y1^7*y2^6*y3^13*yl6^5)/15600 - (9377*y1^8*y2^6*y3^13*yl6^5)/109200 - 
 (18299*y1^9*y2^6*y3^13*yl6^5)/218400 - (10579*y1^10*y2^6*y3^13*yl6^5)/
  131040 - (50711*y1^11*y2^6*y3^13*yl6^5)/655200 - 
 (533641*y1^12*y2^6*y3^13*yl6^5)/7207200 - (255023*y1^13*y2^6*y3^13*yl6^5)/
  3603600 - (37487*y1^14*y2^6*y3^13*yl6^5)/554400 - 
 (4597*y1^5*y2^7*y3^13*yl6^5)/15600 - (83*y1^6*y2^7*y3^13*yl6^5)/1300 - 
 (157*y1^7*y2^7*y3^13*yl6^5)/1950 - (1487*y1^8*y2^7*y3^13*yl6^5)/18200 - 
 (17389*y1^9*y2^7*y3^13*yl6^5)/218400 - (10033*y1^10*y2^7*y3^13*yl6^5)/
  131040 - (47981*y1^11*y2^7*y3^13*yl6^5)/655200 - 
 (503611*y1^12*y2^7*y3^13*yl6^5)/7207200 - (30001*y1^13*y2^7*y3^13*yl6^5)/
  450450 - (35177*y1^14*y2^7*y3^13*yl6^5)/554400 - 
 (16837*y1^5*y2^8*y3^13*yl6^5)/54600 - (2259*y1^6*y2^8*y3^13*yl6^5)/36400 - 
 (8597*y1^7*y2^8*y3^13*yl6^5)/109200 - (2909*y1^8*y2^8*y3^13*yl6^5)/36400 - 
 (16999*y1^9*y2^8*y3^13*yl6^5)/218400 - (9799*y1^10*y2^8*y3^13*yl6^5)/
  131040 - (46811*y1^11*y2^8*y3^13*yl6^5)/655200 - 
 (490741*y1^12*y2^8*y3^13*yl6^5)/7207200 - (233573*y1^13*y2^8*y3^13*yl6^5)/
  3603600 - (34187*y1^14*y2^8*y3^13*yl6^5)/554400 - 
 (93069*y1^5*y2^9*y3^13*yl6^5)/291200 - (53371*y1^6*y2^9*y3^13*yl6^5)/
  873600 - (67931*y1^7*y2^9*y3^13*yl6^5)/873600 - 
 (9853*y1^8*y2^9*y3^13*yl6^5)/124800 - (9593*y1^9*y2^9*y3^13*yl6^5)/124800 - 
 (5527*y1^10*y2^9*y3^13*yl6^5)/74880 - (26387*y1^11*y2^9*y3^13*yl6^5)/
  374400 - (1935079*y1^12*y2^9*y3^13*yl6^5)/28828800 - 
 (262957*y1^13*y2^9*y3^13*yl6^5)/4118400 - (19229*y1^14*y2^9*y3^13*yl6^5)/
  316800 - (71833*y1^5*y2^10*y3^13*yl6^5)/218400 - 
 (7927*y1^6*y2^10*y3^13*yl6^5)/131040 - (10111*y1^7*y2^10*y3^13*yl6^5)/
  131040 - (10267*y1^8*y2^10*y3^13*yl6^5)/131040 - 
 (4997*y1^9*y2^10*y3^13*yl6^5)/65520 - (1499*y1^10*y2^10*y3^13*yl6^5)/20475 - 
 (5723*y1^11*y2^10*y3^13*yl6^5)/81900 - (17123*y1^12*y2^10*y3^13*yl6^5)/
  257400 - (455849*y1^13*y2^10*y3^13*yl6^5)/7207200 - 
 (1851*y1^14*y2^10*y3^13*yl6^5)/30800 - (49037*y1^5*y2^11*y3^13*yl6^5)/
  145600 - (78737*y1^6*y2^11*y3^13*yl6^5)/1310400 - 
 (100577*y1^7*y2^11*y3^13*yl6^5)/1310400 - (14591*y1^8*y2^11*y3^13*yl6^5)/
  187200 - (14201*y1^9*y2^11*y3^13*yl6^5)/187200 - 
 (4543*y1^10*y2^11*y3^13*yl6^5)/62400 - (289*y1^11*y2^11*y3^13*yl6^5)/4160 - 
 (12707*y1^12*y2^11*y3^13*yl6^5)/192192 - (8627*y1^13*y2^11*y3^13*yl6^5)/
  137280 - (1891*y1^14*y2^11*y3^13*yl6^5)/31680 - 
 (825523*y1^5*y2^12*y3^13*yl6^5)/2402400 - (20521*y1^6*y2^12*y3^13*yl6^5)/
  343200 - (8747*y1^7*y2^12*y3^13*yl6^5)/114400 - 
 (186547*y1^8*y2^12*y3^13*yl6^5)/2402400 - (30257*y1^9*y2^12*y3^13*yl6^5)/
  400400 - (130651*y1^10*y2^12*y3^13*yl6^5)/1801800 - 
 (24929*y1^11*y2^12*y3^13*yl6^5)/360360 - (593*y1^12*y2^12*y3^13*yl6^5)/
  9009 - (90161*y1^13*y2^12*y3^13*yl6^5)/1441440 - 
 (3293*y1^14*y2^12*y3^13*yl6^5)/55440 - (1679971*y1^5*y2^13*y3^13*yl6^5)/
  4804800 - (122671*y1^6*y2^13*y3^13*yl6^5)/2059200 - 
 (156991*y1^7*y2^13*y3^13*yl6^5)/2059200 - (1116097*y1^8*y2^13*y3^13*yl6^5)/
  14414400 - (1086067*y1^9*y2^13*y3^13*yl6^5)/14414400 - 
 (347341*y1^10*y2^13*y3^13*yl6^5)/4804800 - (13253*y1^11*y2^13*y3^13*yl6^5)/
  192192 - (5731*y1^12*y2^13*y3^13*yl6^5)/87360 - 
 (363*y1^13*y2^13*y3^13*yl6^5)/5824 - (1193*y1^14*y2^13*y3^13*yl6^5)/20160 - 
 (2558719*y1^5*y2^14*y3^13*yl6^5)/7207200 - (10193*y1^6*y2^14*y3^13*yl6^5)/
  171600 - (4351*y1^7*y2^14*y3^13*yl6^5)/57200 - 
 (92801*y1^8*y2^14*y3^13*yl6^5)/1201200 - (60199*y1^9*y2^14*y3^13*yl6^5)/
  800800 - (519769*y1^10*y2^14*y3^13*yl6^5)/7207200 - 
 (99149*y1^11*y2^14*y3^13*yl6^5)/1441440 - (94313*y1^12*y2^14*y3^13*yl6^5)/
  1441440 - (44797*y1^13*y2^14*y3^13*yl6^5)/720720 - 
 (85051*y1^14*y2^14*y3^13*yl6^5)/1441440 - (3338639*y1^5*y2^5*y3^14*yl6^5)/
  14414400 - (1793*y1^6*y2^5*y3^14*yl6^5)/33600 - 
 (2843*y1^7*y2^5*y3^14*yl6^5)/33600 - (981*y1^8*y2^5*y3^14*yl6^5)/11200 - 
 (5711*y1^9*y2^5*y3^14*yl6^5)/67200 - (5431*y1^10*y2^5*y3^14*yl6^5)/67200 - 
 (5123*y1^11*y2^5*y3^14*yl6^5)/67200 - (17651*y1^12*y2^5*y3^14*yl6^5)/
  246400 - (16551*y1^13*y2^5*y3^14*yl6^5)/246400 - 
 (1813267*y1^14*y2^5*y3^14*yl6^5)/28828800 - (148*y1^5*y2^6*y3^14*yl6^5)/
  525 - (569*y1^6*y2^6*y3^14*yl6^5)/8400 - (709*y1^7*y2^6*y3^14*yl6^5)/8400 - 
 (719*y1^8*y2^6*y3^14*yl6^5)/8400 - (1403*y1^9*y2^6*y3^14*yl6^5)/16800 - 
 (811*y1^10*y2^6*y3^14*yl6^5)/10080 - (3887*y1^11*y2^6*y3^14*yl6^5)/50400 - 
 (40897*y1^12*y2^6*y3^14*yl6^5)/554400 - (19541*y1^13*y2^6*y3^14*yl6^5)/
  277200 - (485351*y1^14*y2^6*y3^14*yl6^5)/7207200 - 
 (2473*y1^5*y2^7*y3^14*yl6^5)/8400 - (89*y1^6*y2^7*y3^14*yl6^5)/1400 - 
 (337*y1^7*y2^7*y3^14*yl6^5)/4200 - (57*y1^8*y2^7*y3^14*yl6^5)/700 - 
 (1333*y1^9*y2^7*y3^14*yl6^5)/16800 - (769*y1^10*y2^7*y3^14*yl6^5)/10080 - 
 (3677*y1^11*y2^7*y3^14*yl6^5)/50400 - (38587*y1^12*y2^7*y3^14*yl6^5)/
  554400 - (9193*y1^13*y2^7*y3^14*yl6^5)/138600 - 
 (455321*y1^14*y2^7*y3^14*yl6^5)/7207200 - (647*y1^5*y2^8*y3^14*yl6^5)/2100 - 
 (173*y1^6*y2^8*y3^14*yl6^5)/2800 - (659*y1^7*y2^8*y3^14*yl6^5)/8400 - 
 (223*y1^8*y2^8*y3^14*yl6^5)/2800 - (1303*y1^9*y2^8*y3^14*yl6^5)/16800 - 
 (751*y1^10*y2^8*y3^14*yl6^5)/10080 - (3587*y1^11*y2^8*y3^14*yl6^5)/50400 - 
 (5371*y1^12*y2^8*y3^14*yl6^5)/79200 - (17891*y1^13*y2^8*y3^14*yl6^5)/
  277200 - (442451*y1^14*y2^8*y3^14*yl6^5)/7207200 - 
 (7153*y1^5*y2^9*y3^14*yl6^5)/22400 - (4087*y1^6*y2^9*y3^14*yl6^5)/67200 - 
 (5207*y1^7*y2^9*y3^14*yl6^5)/67200 - (5287*y1^8*y2^9*y3^14*yl6^5)/67200 - 
 (5147*y1^9*y2^9*y3^14*yl6^5)/67200 - (593*y1^10*y2^9*y3^14*yl6^5)/8064 - 
 (14153*y1^11*y2^9*y3^14*yl6^5)/201600 - (148243*y1^12*y2^9*y3^14*yl6^5)/
  2217600 - (140983*y1^13*y2^9*y3^14*yl6^5)/2217600 - 
 (1741919*y1^14*y2^9*y3^14*yl6^5)/28828800 - (5521*y1^5*y2^10*y3^14*yl6^5)/
  16800 - (607*y1^6*y2^10*y3^14*yl6^5)/10080 - 
 (155*y1^7*y2^10*y3^14*yl6^5)/2016 - (787*y1^8*y2^10*y3^14*yl6^5)/10080 - 
 (383*y1^9*y2^10*y3^14*yl6^5)/5040 - (919*y1^10*y2^10*y3^14*yl6^5)/12600 - 
 (877*y1^11*y2^10*y3^14*yl6^5)/12600 - (4591*y1^12*y2^10*y3^14*yl6^5)/69300 - 
 (34913*y1^13*y2^10*y3^14*yl6^5)/554400 - (23953*y1^14*y2^10*y3^14*yl6^5)/
  400400 - (3769*y1^5*y2^11*y3^14*yl6^5)/11200 - 
 (6029*y1^6*y2^11*y3^14*yl6^5)/100800 - (7709*y1^7*y2^11*y3^14*yl6^5)/
  100800 - (7829*y1^8*y2^11*y3^14*yl6^5)/100800 - 
 (7619*y1^9*y2^11*y3^14*yl6^5)/100800 - (2437*y1^10*y2^11*y3^14*yl6^5)/
  33600 - (31*y1^11*y2^11*y3^14*yl6^5)/448 - (4867*y1^12*y2^11*y3^14*yl6^5)/
  73920 - (925*y1^13*y2^11*y3^14*yl6^5)/14784 - 
 (171289*y1^14*y2^11*y3^14*yl6^5)/2882880 - (63451*y1^5*y2^12*y3^14*yl6^5)/
  184800 - (10999*y1^6*y2^12*y3^14*yl6^5)/184800 - 
 (4693*y1^7*y2^12*y3^14*yl6^5)/61600 - (14299*y1^8*y2^12*y3^14*yl6^5)/
  184800 - (2319*y1^9*y2^12*y3^14*yl6^5)/30800 - 
 (2503*y1^10*y2^12*y3^14*yl6^5)/34650 - (191*y1^11*y2^12*y3^14*yl6^5)/2772 - 
 (1817*y1^12*y2^12*y3^14*yl6^5)/27720 - (1381*y1^13*y2^12*y3^14*yl6^5)/
  22176 - (42611*y1^14*y2^12*y3^14*yl6^5)/720720 - 
 (129127*y1^5*y2^13*y3^14*yl6^5)/369600 - (65749*y1^6*y2^13*y3^14*yl6^5)/
  1108800 - (84229*y1^7*y2^13*y3^14*yl6^5)/1108800 - 
 (85549*y1^8*y2^13*y3^14*yl6^5)/1108800 - (83239*y1^9*y2^13*y3^14*yl6^5)/
  1108800 - (26617*y1^10*y2^13*y3^14*yl6^5)/369600 - 
 (5077*y1^11*y2^13*y3^14*yl6^5)/73920 - (439*y1^12*y2^13*y3^14*yl6^5)/6720 - 
 (139*y1^13*y2^13*y3^14*yl6^5)/2240 - (15437*y1^14*y2^13*y3^14*yl6^5)/
  262080 - (2556739*y1^5*y2^14*y3^14*yl6^5)/7207200 - 
 (71021*y1^6*y2^14*y3^14*yl6^5)/1201200 - (30347*y1^7*y2^14*y3^14*yl6^5)/
  400400 - (92471*y1^8*y2^14*y3^14*yl6^5)/1201200 - 
 (59979*y1^9*y2^14*y3^14*yl6^5)/800800 - (517789*y1^10*y2^14*y3^14*yl6^5)/
  7207200 - (98753*y1^11*y2^14*y3^14*yl6^5)/1441440 - 
 (93917*y1^12*y2^14*y3^14*yl6^5)/1441440 - (44599*y1^13*y2^14*y3^14*yl6^5)/
  720720 - (16931*y1^14*y2^14*y3^14*yl6^5)/288288 + 
 (167*y1^5*y2^6*y3*yl4*yl6^5)/600 + (77*y1^6*y2^6*y3*yl4*yl6^5)/1200 + 
 (97*y1^7*y2^6*y3*yl4*yl6^5)/1200 + (689*y1^8*y2^6*y3*yl4*yl6^5)/8400 + 
 (1343*y1^9*y2^6*y3*yl4*yl6^5)/16800 + (155*y1^10*y2^6*y3*yl4*yl6^5)/2016 + 
 (3707*y1^11*y2^6*y3*yl4*yl6^5)/50400 + (38917*y1^12*y2^6*y3*yl4*yl6^5)/
  554400 + (18551*y1^13*y2^6*y3*yl4*yl6^5)/277200 + 
 (459611*y1^14*y2^6*y3*yl4*yl6^5)/7207200 + (91*y1^5*y2^7*y3*yl4*yl6^5)/300 + 
 (67*y1^6*y2^7*y3*yl4*yl6^5)/1200 + (29*y1^7*y2^7*y3*yl4*yl6^5)/400 + 
 (619*y1^8*y2^7*y3*yl4*yl6^5)/8400 + (401*y1^9*y2^7*y3*yl4*yl6^5)/5600 + 
 (691*y1^10*y2^7*y3*yl4*yl6^5)/10080 + (3287*y1^11*y2^7*y3*yl4*yl6^5)/50400 + 
 (34297*y1^12*y2^7*y3*yl4*yl6^5)/554400 + (16241*y1^13*y2^7*y3*yl4*yl6^5)/
  277200 + (399551*y1^14*y2^7*y3*yl4*yl6^5)/7207200 + 
 (697*y1^5*y2^8*y3*yl4*yl6^5)/2100 + (153*y1^6*y2^8*y3*yl4*yl6^5)/2800 + 
 (599*y1^7*y2^8*y3*yl4*yl6^5)/8400 + (29*y1^8*y2^8*y3*yl4*yl6^5)/400 + 
 (169*y1^9*y2^8*y3*yl4*yl6^5)/2400 + (97*y1^10*y2^8*y3*yl4*yl6^5)/1440 + 
 (461*y1^11*y2^8*y3*yl4*yl6^5)/7200 + (33637*y1^12*y2^8*y3*yl4*yl6^5)/
  554400 + (2273*y1^13*y2^8*y3*yl4*yl6^5)/39600 + 
 (55853*y1^14*y2^8*y3*yl4*yl6^5)/1029600 + (1957*y1^5*y2^9*y3*yl4*yl6^5)/
  5600 + (913*y1^6*y2^9*y3*yl4*yl6^5)/16800 + (1193*y1^7*y2^9*y3*yl4*yl6^5)/
  16800 + (1213*y1^8*y2^9*y3*yl4*yl6^5)/16800 + 
 (589*y1^9*y2^9*y3*yl4*yl6^5)/8400 + (169*y1^10*y2^9*y3*yl4*yl6^5)/2520 + 
 (803*y1^11*y2^9*y3*yl4*yl6^5)/12600 + (1046*y1^12*y2^9*y3*yl4*yl6^5)/17325 + 
 (31657*y1^13*y2^9*y3*yl4*yl6^5)/554400 + (194413*y1^14*y2^9*y3*yl4*yl6^5)/
  3603600 + (3043*y1^5*y2^10*y3*yl4*yl6^5)/8400 + 
 (1367*y1^6*y2^10*y3*yl4*yl6^5)/25200 + (1787*y1^7*y2^10*y3*yl4*yl6^5)/
  25200 + (1817*y1^8*y2^10*y3*yl4*yl6^5)/25200 + 
 (3529*y1^9*y2^10*y3*yl4*yl6^5)/50400 + (15*y1^10*y2^10*y3*yl4*yl6^5)/224 + 
 (1069*y1^11*y2^10*y3*yl4*yl6^5)/16800 + (3713*y1^12*y2^10*y3*yl4*yl6^5)/
  61600 + (5267*y1^13*y2^10*y3*yl4*yl6^5)/92400 + 
 (388111*y1^14*y2^10*y3*yl4*yl6^5)/7207200 + (391*y1^5*y2^11*y3*yl4*yl6^5)/
  1050 + (683*y1^6*y2^11*y3*yl4*yl6^5)/12600 + 
 (893*y1^7*y2^11*y3*yl4*yl6^5)/12600 + (227*y1^8*y2^11*y3*yl4*yl6^5)/3150 + 
 (3527*y1^9*y2^11*y3*yl4*yl6^5)/50400 + (3373*y1^10*y2^11*y3*yl4*yl6^5)/
  50400 + (641*y1^11*y2^11*y3*yl4*yl6^5)/10080 + 
 (6679*y1^12*y2^11*y3*yl4*yl6^5)/110880 + (1579*y1^13*y2^11*y3*yl4*yl6^5)/
  27720 + (5171*y1^14*y2^11*y3*yl4*yl6^5)/96096 + 
 (35183*y1^5*y2^12*y3*yl4*yl6^5)/92400 + (1669*y1^6*y2^12*y3*yl4*yl6^5)/
  30800 + (6547*y1^7*y2^12*y3*yl4*yl6^5)/92400 + 
 (317*y1^8*y2^12*y3*yl4*yl6^5)/4400 + (1847*y1^9*y2^12*y3*yl4*yl6^5)/26400 + 
 (5299*y1^10*y2^12*y3*yl4*yl6^5)/79200 + (1007*y1^11*y2^12*y3*yl4*yl6^5)/
  15840 + (607*y1^12*y2^12*y3*yl4*yl6^5)/10080 + 
 (41*y1^13*y2^12*y3*yl4*yl6^5)/720 + (1007*y1^14*y2^12*y3*yl4*yl6^5)/18720 + 
 (23897*y1^5*y2^13*y3*yl4*yl6^5)/61600 + (4291*y1^6*y2^13*y3*yl4*yl6^5)/
  79200 + (5611*y1^7*y2^13*y3*yl4*yl6^5)/79200 + 
 (39937*y1^8*y2^13*y3*yl4*yl6^5)/554400 + (19391*y1^9*y2^13*y3*yl4*yl6^5)/
  277200 + (1159*y1^10*y2^13*y3*yl4*yl6^5)/17325 + 
 (881*y1^11*y2^13*y3*yl4*yl6^5)/13860 + (1669*y1^12*y2^13*y3*yl4*yl6^5)/
  27720 + (6313*y1^13*y2^13*y3*yl4*yl6^5)/110880 + 
 (4307*y1^14*y2^13*y3*yl4*yl6^5)/80080 + (947033*y1^5*y2^14*y3*yl4*yl6^5)/
  2402400 + (27889*y1^6*y2^14*y3*yl4*yl6^5)/514800 + 
 (36469*y1^7*y2^14*y3*yl4*yl6^5)/514800 + (259573*y1^8*y2^14*y3*yl4*yl6^5)/
  3603600 + (504131*y1^9*y2^14*y3*yl4*yl6^5)/7207200 + 
 (160703*y1^10*y2^14*y3*yl4*yl6^5)/2402400 + (30539*y1^11*y2^14*y3*yl4*yl6^5)/
  480480 + (28927*y1^12*y2^14*y3*yl4*yl6^5)/480480 + 
 (4559*y1^13*y2^14*y3*yl4*yl6^5)/80080 + (5963*y1^14*y2^14*y3*yl4*yl6^5)/
  110880 + (y1^5*y2^6*y3^2*yl4*yl6^5)/10 + (y1^6*y2^6*y3^2*yl4*yl6^5)/20 + 
 (y1^7*y2^6*y3^2*yl4*yl6^5)/20 + (y1^8*y2^6*y3^2*yl4*yl6^5)/20 + 
 (y1^9*y2^6*y3^2*yl4*yl6^5)/20 + (y1^10*y2^6*y3^2*yl4*yl6^5)/20 + 
 (y1^11*y2^6*y3^2*yl4*yl6^5)/20 + (y1^12*y2^6*y3^2*yl4*yl6^5)/20 + 
 (y1^13*y2^6*y3^2*yl4*yl6^5)/20 + (y1^14*y2^6*y3^2*yl4*yl6^5)/20 + 
 (11*y1^5*y2^7*y3^2*yl4*yl6^5)/120 + (y1^6*y2^7*y3^2*yl4*yl6^5)/20 + 
 (y1^7*y2^7*y3^2*yl4*yl6^5)/20 + (y1^8*y2^7*y3^2*yl4*yl6^5)/20 + 
 (y1^9*y2^7*y3^2*yl4*yl6^5)/20 + (y1^10*y2^7*y3^2*yl4*yl6^5)/20 + 
 (y1^11*y2^7*y3^2*yl4*yl6^5)/20 + (y1^12*y2^7*y3^2*yl4*yl6^5)/20 + 
 (y1^13*y2^7*y3^2*yl4*yl6^5)/20 + (y1^14*y2^7*y3^2*yl4*yl6^5)/20 + 
 (41*y1^5*y2^8*y3^2*yl4*yl6^5)/420 + (y1^6*y2^8*y3^2*yl4*yl6^5)/20 + 
 (y1^7*y2^8*y3^2*yl4*yl6^5)/20 + (y1^8*y2^8*y3^2*yl4*yl6^5)/20 + 
 (y1^9*y2^8*y3^2*yl4*yl6^5)/20 + (y1^10*y2^8*y3^2*yl4*yl6^5)/20 + 
 (y1^11*y2^8*y3^2*yl4*yl6^5)/20 + (y1^12*y2^8*y3^2*yl4*yl6^5)/20 + 
 (y1^13*y2^8*y3^2*yl4*yl6^5)/20 + (y1^14*y2^8*y3^2*yl4*yl6^5)/20 + 
 (111*y1^5*y2^9*y3^2*yl4*yl6^5)/1120 + (y1^6*y2^9*y3^2*yl4*yl6^5)/20 + 
 (y1^7*y2^9*y3^2*yl4*yl6^5)/20 + (y1^8*y2^9*y3^2*yl4*yl6^5)/20 + 
 (y1^9*y2^9*y3^2*yl4*yl6^5)/20 + (y1^10*y2^9*y3^2*yl4*yl6^5)/20 + 
 (y1^11*y2^9*y3^2*yl4*yl6^5)/20 + (y1^12*y2^9*y3^2*yl4*yl6^5)/20 + 
 (y1^13*y2^9*y3^2*yl4*yl6^5)/20 + (y1^14*y2^9*y3^2*yl4*yl6^5)/20 + 
 (251*y1^5*y2^10*y3^2*yl4*yl6^5)/2520 + (y1^6*y2^10*y3^2*yl4*yl6^5)/20 + 
 (y1^7*y2^10*y3^2*yl4*yl6^5)/20 + (y1^8*y2^10*y3^2*yl4*yl6^5)/20 + 
 (y1^9*y2^10*y3^2*yl4*yl6^5)/20 + (y1^10*y2^10*y3^2*yl4*yl6^5)/20 + 
 (y1^11*y2^10*y3^2*yl4*yl6^5)/20 + (y1^12*y2^10*y3^2*yl4*yl6^5)/20 + 
 (y1^13*y2^10*y3^2*yl4*yl6^5)/20 + (y1^14*y2^10*y3^2*yl4*yl6^5)/20 + 
 (503*y1^5*y2^11*y3^2*yl4*yl6^5)/5040 + (y1^6*y2^11*y3^2*yl4*yl6^5)/20 + 
 (y1^7*y2^11*y3^2*yl4*yl6^5)/20 + (y1^8*y2^11*y3^2*yl4*yl6^5)/20 + 
 (y1^9*y2^11*y3^2*yl4*yl6^5)/20 + (y1^10*y2^11*y3^2*yl4*yl6^5)/20 + 
 (y1^11*y2^11*y3^2*yl4*yl6^5)/20 + (y1^12*y2^11*y3^2*yl4*yl6^5)/20 + 
 (y1^13*y2^11*y3^2*yl4*yl6^5)/20 + (y1^14*y2^11*y3^2*yl4*yl6^5)/20 + 
 (923*y1^5*y2^12*y3^2*yl4*yl6^5)/9240 + (y1^6*y2^12*y3^2*yl4*yl6^5)/20 + 
 (y1^7*y2^12*y3^2*yl4*yl6^5)/20 + (y1^8*y2^12*y3^2*yl4*yl6^5)/20 + 
 (y1^9*y2^12*y3^2*yl4*yl6^5)/20 + (y1^10*y2^12*y3^2*yl4*yl6^5)/20 + 
 (y1^11*y2^12*y3^2*yl4*yl6^5)/20 + (y1^12*y2^12*y3^2*yl4*yl6^5)/20 + 
 (y1^13*y2^12*y3^2*yl4*yl6^5)/20 + (y1^14*y2^12*y3^2*yl4*yl6^5)/20 + 
 (1583*y1^5*y2^13*y3^2*yl4*yl6^5)/15840 + (y1^6*y2^13*y3^2*yl4*yl6^5)/20 + 
 (y1^7*y2^13*y3^2*yl4*yl6^5)/20 + (y1^8*y2^13*y3^2*yl4*yl6^5)/20 + 
 (y1^9*y2^13*y3^2*yl4*yl6^5)/20 + (y1^10*y2^13*y3^2*yl4*yl6^5)/20 + 
 (y1^11*y2^13*y3^2*yl4*yl6^5)/20 + (y1^12*y2^13*y3^2*yl4*yl6^5)/20 + 
 (y1^13*y2^13*y3^2*yl4*yl6^5)/20 + (y1^14*y2^13*y3^2*yl4*yl6^5)/20 + 
 (2573*y1^5*y2^14*y3^2*yl4*yl6^5)/25740 + (y1^6*y2^14*y3^2*yl4*yl6^5)/20 + 
 (y1^7*y2^14*y3^2*yl4*yl6^5)/20 + (y1^8*y2^14*y3^2*yl4*yl6^5)/20 + 
 (y1^9*y2^14*y3^2*yl4*yl6^5)/20 + (y1^10*y2^14*y3^2*yl4*yl6^5)/20 + 
 (y1^11*y2^14*y3^2*yl4*yl6^5)/20 + (y1^12*y2^14*y3^2*yl4*yl6^5)/20 + 
 (y1^13*y2^14*y3^2*yl4*yl6^5)/20 + (y1^14*y2^14*y3^2*yl4*yl6^5)/20 + 
 (3*y1^5*y2^6*y3^3*yl4*yl6^5)/40 + (y1^6*y2^6*y3^3*yl4*yl6^5)/40 + 
 (y1^7*y2^6*y3^3*yl4*yl6^5)/40 + (y1^8*y2^6*y3^3*yl4*yl6^5)/40 + 
 (y1^9*y2^6*y3^3*yl4*yl6^5)/40 + (y1^10*y2^6*y3^3*yl4*yl6^5)/40 + 
 (y1^11*y2^6*y3^3*yl4*yl6^5)/40 + (y1^12*y2^6*y3^3*yl4*yl6^5)/40 + 
 (y1^13*y2^6*y3^3*yl4*yl6^5)/40 + (y1^14*y2^6*y3^3*yl4*yl6^5)/40 + 
 (y1^5*y2^7*y3^3*yl4*yl6^5)/15 + (y1^6*y2^7*y3^3*yl4*yl6^5)/40 + 
 (y1^7*y2^7*y3^3*yl4*yl6^5)/40 + (y1^8*y2^7*y3^3*yl4*yl6^5)/40 + 
 (y1^9*y2^7*y3^3*yl4*yl6^5)/40 + (y1^10*y2^7*y3^3*yl4*yl6^5)/40 + 
 (y1^11*y2^7*y3^3*yl4*yl6^5)/40 + (y1^12*y2^7*y3^3*yl4*yl6^5)/40 + 
 (y1^13*y2^7*y3^3*yl4*yl6^5)/40 + (y1^14*y2^7*y3^3*yl4*yl6^5)/40 + 
 (61*y1^5*y2^8*y3^3*yl4*yl6^5)/840 + (y1^6*y2^8*y3^3*yl4*yl6^5)/40 + 
 (y1^7*y2^8*y3^3*yl4*yl6^5)/40 + (y1^8*y2^8*y3^3*yl4*yl6^5)/40 + 
 (y1^9*y2^8*y3^3*yl4*yl6^5)/40 + (y1^10*y2^8*y3^3*yl4*yl6^5)/40 + 
 (y1^11*y2^8*y3^3*yl4*yl6^5)/40 + (y1^12*y2^8*y3^3*yl4*yl6^5)/40 + 
 (y1^13*y2^8*y3^3*yl4*yl6^5)/40 + (y1^14*y2^8*y3^3*yl4*yl6^5)/40 + 
 (83*y1^5*y2^9*y3^3*yl4*yl6^5)/1120 + (y1^6*y2^9*y3^3*yl4*yl6^5)/40 + 
 (y1^7*y2^9*y3^3*yl4*yl6^5)/40 + (y1^8*y2^9*y3^3*yl4*yl6^5)/40 + 
 (y1^9*y2^9*y3^3*yl4*yl6^5)/40 + (y1^10*y2^9*y3^3*yl4*yl6^5)/40 + 
 (y1^11*y2^9*y3^3*yl4*yl6^5)/40 + (y1^12*y2^9*y3^3*yl4*yl6^5)/40 + 
 (y1^13*y2^9*y3^3*yl4*yl6^5)/40 + (y1^14*y2^9*y3^3*yl4*yl6^5)/40 + 
 (47*y1^5*y2^10*y3^3*yl4*yl6^5)/630 + (y1^6*y2^10*y3^3*yl4*yl6^5)/40 + 
 (y1^7*y2^10*y3^3*yl4*yl6^5)/40 + (y1^8*y2^10*y3^3*yl4*yl6^5)/40 + 
 (y1^9*y2^10*y3^3*yl4*yl6^5)/40 + (y1^10*y2^10*y3^3*yl4*yl6^5)/40 + 
 (y1^11*y2^10*y3^3*yl4*yl6^5)/40 + (y1^12*y2^10*y3^3*yl4*yl6^5)/40 + 
 (y1^13*y2^10*y3^3*yl4*yl6^5)/40 + (y1^14*y2^10*y3^3*yl4*yl6^5)/40 + 
 (377*y1^5*y2^11*y3^3*yl4*yl6^5)/5040 + (y1^6*y2^11*y3^3*yl4*yl6^5)/40 + 
 (y1^7*y2^11*y3^3*yl4*yl6^5)/40 + (y1^8*y2^11*y3^3*yl4*yl6^5)/40 + 
 (y1^9*y2^11*y3^3*yl4*yl6^5)/40 + (y1^10*y2^11*y3^3*yl4*yl6^5)/40 + 
 (y1^11*y2^11*y3^3*yl4*yl6^5)/40 + (y1^12*y2^11*y3^3*yl4*yl6^5)/40 + 
 (y1^13*y2^11*y3^3*yl4*yl6^5)/40 + (y1^14*y2^11*y3^3*yl4*yl6^5)/40 + 
 (173*y1^5*y2^12*y3^3*yl4*yl6^5)/2310 + (y1^6*y2^12*y3^3*yl4*yl6^5)/40 + 
 (y1^7*y2^12*y3^3*yl4*yl6^5)/40 + (y1^8*y2^12*y3^3*yl4*yl6^5)/40 + 
 (y1^9*y2^12*y3^3*yl4*yl6^5)/40 + (y1^10*y2^12*y3^3*yl4*yl6^5)/40 + 
 (y1^11*y2^12*y3^3*yl4*yl6^5)/40 + (y1^12*y2^12*y3^3*yl4*yl6^5)/40 + 
 (y1^13*y2^12*y3^3*yl4*yl6^5)/40 + (y1^14*y2^12*y3^3*yl4*yl6^5)/40 + 
 (1187*y1^5*y2^13*y3^3*yl4*yl6^5)/15840 + (y1^6*y2^13*y3^3*yl4*yl6^5)/40 + 
 (y1^7*y2^13*y3^3*yl4*yl6^5)/40 + (y1^8*y2^13*y3^3*yl4*yl6^5)/40 + 
 (y1^9*y2^13*y3^3*yl4*yl6^5)/40 + (y1^10*y2^13*y3^3*yl4*yl6^5)/40 + 
 (y1^11*y2^13*y3^3*yl4*yl6^5)/40 + (y1^12*y2^13*y3^3*yl4*yl6^5)/40 + 
 (y1^13*y2^13*y3^3*yl4*yl6^5)/40 + (y1^14*y2^13*y3^3*yl4*yl6^5)/40 + 
 (3859*y1^5*y2^14*y3^3*yl4*yl6^5)/51480 + (y1^6*y2^14*y3^3*yl4*yl6^5)/40 + 
 (y1^7*y2^14*y3^3*yl4*yl6^5)/40 + (y1^8*y2^14*y3^3*yl4*yl6^5)/40 + 
 (y1^9*y2^14*y3^3*yl4*yl6^5)/40 + (y1^10*y2^14*y3^3*yl4*yl6^5)/40 + 
 (y1^11*y2^14*y3^3*yl4*yl6^5)/40 + (y1^12*y2^14*y3^3*yl4*yl6^5)/40 + 
 (y1^13*y2^14*y3^3*yl4*yl6^5)/40 + (y1^14*y2^14*y3^3*yl4*yl6^5)/40 + 
 (y1^5*y2^6*y3^4*yl4*yl6^5)/15 + (y1^6*y2^6*y3^4*yl4*yl6^5)/60 + 
 (y1^7*y2^6*y3^4*yl4*yl6^5)/60 + (y1^8*y2^6*y3^4*yl4*yl6^5)/60 + 
 (y1^9*y2^6*y3^4*yl4*yl6^5)/60 + (y1^10*y2^6*y3^4*yl4*yl6^5)/60 + 
 (y1^11*y2^6*y3^4*yl4*yl6^5)/60 + (y1^12*y2^6*y3^4*yl4*yl6^5)/60 + 
 (y1^13*y2^6*y3^4*yl4*yl6^5)/60 + (y1^14*y2^6*y3^4*yl4*yl6^5)/60 + 
 (7*y1^5*y2^7*y3^4*yl4*yl6^5)/120 + (y1^6*y2^7*y3^4*yl4*yl6^5)/60 + 
 (y1^7*y2^7*y3^4*yl4*yl6^5)/60 + (y1^8*y2^7*y3^4*yl4*yl6^5)/60 + 
 (y1^9*y2^7*y3^4*yl4*yl6^5)/60 + (y1^10*y2^7*y3^4*yl4*yl6^5)/60 + 
 (y1^11*y2^7*y3^4*yl4*yl6^5)/60 + (y1^12*y2^7*y3^4*yl4*yl6^5)/60 + 
 (y1^13*y2^7*y3^4*yl4*yl6^5)/60 + (y1^14*y2^7*y3^4*yl4*yl6^5)/60 + 
 (9*y1^5*y2^8*y3^4*yl4*yl6^5)/140 + (y1^6*y2^8*y3^4*yl4*yl6^5)/60 + 
 (y1^7*y2^8*y3^4*yl4*yl6^5)/60 + (y1^8*y2^8*y3^4*yl4*yl6^5)/60 + 
 (y1^9*y2^8*y3^4*yl4*yl6^5)/60 + (y1^10*y2^8*y3^4*yl4*yl6^5)/60 + 
 (y1^11*y2^8*y3^4*yl4*yl6^5)/60 + (y1^12*y2^8*y3^4*yl4*yl6^5)/60 + 
 (y1^13*y2^8*y3^4*yl4*yl6^5)/60 + (y1^14*y2^8*y3^4*yl4*yl6^5)/60 + 
 (221*y1^5*y2^9*y3^4*yl4*yl6^5)/3360 + (y1^6*y2^9*y3^4*yl4*yl6^5)/60 + 
 (y1^7*y2^9*y3^4*yl4*yl6^5)/60 + (y1^8*y2^9*y3^4*yl4*yl6^5)/60 + 
 (y1^9*y2^9*y3^4*yl4*yl6^5)/60 + (y1^10*y2^9*y3^4*yl4*yl6^5)/60 + 
 (y1^11*y2^9*y3^4*yl4*yl6^5)/60 + (y1^12*y2^9*y3^4*yl4*yl6^5)/60 + 
 (y1^13*y2^9*y3^4*yl4*yl6^5)/60 + (y1^14*y2^9*y3^4*yl4*yl6^5)/60 + 
 (167*y1^5*y2^10*y3^4*yl4*yl6^5)/2520 + (y1^6*y2^10*y3^4*yl4*yl6^5)/60 + 
 (y1^7*y2^10*y3^4*yl4*yl6^5)/60 + (y1^8*y2^10*y3^4*yl4*yl6^5)/60 + 
 (y1^9*y2^10*y3^4*yl4*yl6^5)/60 + (y1^10*y2^10*y3^4*yl4*yl6^5)/60 + 
 (y1^11*y2^10*y3^4*yl4*yl6^5)/60 + (y1^12*y2^10*y3^4*yl4*yl6^5)/60 + 
 (y1^13*y2^10*y3^4*yl4*yl6^5)/60 + (y1^14*y2^10*y3^4*yl4*yl6^5)/60 + 
 (67*y1^5*y2^11*y3^4*yl4*yl6^5)/1008 + (y1^6*y2^11*y3^4*yl4*yl6^5)/60 + 
 (y1^7*y2^11*y3^4*yl4*yl6^5)/60 + (y1^8*y2^11*y3^4*yl4*yl6^5)/60 + 
 (y1^9*y2^11*y3^4*yl4*yl6^5)/60 + (y1^10*y2^11*y3^4*yl4*yl6^5)/60 + 
 (y1^11*y2^11*y3^4*yl4*yl6^5)/60 + (y1^12*y2^11*y3^4*yl4*yl6^5)/60 + 
 (y1^13*y2^11*y3^4*yl4*yl6^5)/60 + (y1^14*y2^11*y3^4*yl4*yl6^5)/60 + 
 (41*y1^5*y2^12*y3^4*yl4*yl6^5)/616 + (y1^6*y2^12*y3^4*yl4*yl6^5)/60 + 
 (y1^7*y2^12*y3^4*yl4*yl6^5)/60 + (y1^8*y2^12*y3^4*yl4*yl6^5)/60 + 
 (y1^9*y2^12*y3^4*yl4*yl6^5)/60 + (y1^10*y2^12*y3^4*yl4*yl6^5)/60 + 
 (y1^11*y2^12*y3^4*yl4*yl6^5)/60 + (y1^12*y2^12*y3^4*yl4*yl6^5)/60 + 
 (y1^13*y2^12*y3^4*yl4*yl6^5)/60 + (y1^14*y2^12*y3^4*yl4*yl6^5)/60 + 
 (211*y1^5*y2^13*y3^4*yl4*yl6^5)/3168 + (y1^6*y2^13*y3^4*yl4*yl6^5)/60 + 
 (y1^7*y2^13*y3^4*yl4*yl6^5)/60 + (y1^8*y2^13*y3^4*yl4*yl6^5)/60 + 
 (y1^9*y2^13*y3^4*yl4*yl6^5)/60 + (y1^10*y2^13*y3^4*yl4*yl6^5)/60 + 
 (y1^11*y2^13*y3^4*yl4*yl6^5)/60 + (y1^12*y2^13*y3^4*yl4*yl6^5)/60 + 
 (y1^13*y2^13*y3^4*yl4*yl6^5)/60 + (y1^14*y2^13*y3^4*yl4*yl6^5)/60 + 
 (343*y1^5*y2^14*y3^4*yl4*yl6^5)/5148 + (y1^6*y2^14*y3^4*yl4*yl6^5)/60 + 
 (y1^7*y2^14*y3^4*yl4*yl6^5)/60 + (y1^8*y2^14*y3^4*yl4*yl6^5)/60 + 
 (y1^9*y2^14*y3^4*yl4*yl6^5)/60 + (y1^10*y2^14*y3^4*yl4*yl6^5)/60 + 
 (y1^11*y2^14*y3^4*yl4*yl6^5)/60 + (y1^12*y2^14*y3^4*yl4*yl6^5)/60 + 
 (y1^13*y2^14*y3^4*yl4*yl6^5)/60 + (y1^14*y2^14*y3^4*yl4*yl6^5)/60 + 
 (y1^5*y2^6*y3^5*yl4*yl6^5)/16 + (y1^6*y2^6*y3^5*yl4*yl6^5)/80 + 
 (y1^7*y2^6*y3^5*yl4*yl6^5)/80 + (y1^8*y2^6*y3^5*yl4*yl6^5)/80 + 
 (y1^9*y2^6*y3^5*yl4*yl6^5)/80 + (y1^10*y2^6*y3^5*yl4*yl6^5)/80 + 
 (y1^11*y2^6*y3^5*yl4*yl6^5)/80 + (y1^12*y2^6*y3^5*yl4*yl6^5)/80 + 
 (y1^13*y2^6*y3^5*yl4*yl6^5)/80 + (y1^14*y2^6*y3^5*yl4*yl6^5)/80 + 
 (13*y1^5*y2^7*y3^5*yl4*yl6^5)/240 + (y1^6*y2^7*y3^5*yl4*yl6^5)/80 + 
 (y1^7*y2^7*y3^5*yl4*yl6^5)/80 + (y1^8*y2^7*y3^5*yl4*yl6^5)/80 + 
 (y1^9*y2^7*y3^5*yl4*yl6^5)/80 + (y1^10*y2^7*y3^5*yl4*yl6^5)/80 + 
 (y1^11*y2^7*y3^5*yl4*yl6^5)/80 + (y1^12*y2^7*y3^5*yl4*yl6^5)/80 + 
 (y1^13*y2^7*y3^5*yl4*yl6^5)/80 + (y1^14*y2^7*y3^5*yl4*yl6^5)/80 + 
 (101*y1^5*y2^8*y3^5*yl4*yl6^5)/1680 + (y1^6*y2^8*y3^5*yl4*yl6^5)/80 + 
 (y1^7*y2^8*y3^5*yl4*yl6^5)/80 + (y1^8*y2^8*y3^5*yl4*yl6^5)/80 + 
 (y1^9*y2^8*y3^5*yl4*yl6^5)/80 + (y1^10*y2^8*y3^5*yl4*yl6^5)/80 + 
 (y1^11*y2^8*y3^5*yl4*yl6^5)/80 + (y1^12*y2^8*y3^5*yl4*yl6^5)/80 + 
 (y1^13*y2^8*y3^5*yl4*yl6^5)/80 + (y1^14*y2^8*y3^5*yl4*yl6^5)/80 + 
 (69*y1^5*y2^9*y3^5*yl4*yl6^5)/1120 + (y1^6*y2^9*y3^5*yl4*yl6^5)/80 + 
 (y1^7*y2^9*y3^5*yl4*yl6^5)/80 + (y1^8*y2^9*y3^5*yl4*yl6^5)/80 + 
 (y1^9*y2^9*y3^5*yl4*yl6^5)/80 + (y1^10*y2^9*y3^5*yl4*yl6^5)/80 + 
 (y1^11*y2^9*y3^5*yl4*yl6^5)/80 + (y1^12*y2^9*y3^5*yl4*yl6^5)/80 + 
 (y1^13*y2^9*y3^5*yl4*yl6^5)/80 + (y1^14*y2^9*y3^5*yl4*yl6^5)/80 + 
 (313*y1^5*y2^10*y3^5*yl4*yl6^5)/5040 + (y1^6*y2^10*y3^5*yl4*yl6^5)/80 + 
 (y1^7*y2^10*y3^5*yl4*yl6^5)/80 + (y1^8*y2^10*y3^5*yl4*yl6^5)/80 + 
 (y1^9*y2^10*y3^5*yl4*yl6^5)/80 + (y1^10*y2^10*y3^5*yl4*yl6^5)/80 + 
 (y1^11*y2^10*y3^5*yl4*yl6^5)/80 + (y1^12*y2^10*y3^5*yl4*yl6^5)/80 + 
 (y1^13*y2^10*y3^5*yl4*yl6^5)/80 + (y1^14*y2^10*y3^5*yl4*yl6^5)/80 + 
 (157*y1^5*y2^11*y3^5*yl4*yl6^5)/2520 + (y1^6*y2^11*y3^5*yl4*yl6^5)/80 + 
 (y1^7*y2^11*y3^5*yl4*yl6^5)/80 + (y1^8*y2^11*y3^5*yl4*yl6^5)/80 + 
 (y1^9*y2^11*y3^5*yl4*yl6^5)/80 + (y1^10*y2^11*y3^5*yl4*yl6^5)/80 + 
 (y1^11*y2^11*y3^5*yl4*yl6^5)/80 + (y1^12*y2^11*y3^5*yl4*yl6^5)/80 + 
 (y1^13*y2^11*y3^5*yl4*yl6^5)/80 + (y1^14*y2^11*y3^5*yl4*yl6^5)/80 + 
 (1153*y1^5*y2^12*y3^5*yl4*yl6^5)/18480 + (y1^6*y2^12*y3^5*yl4*yl6^5)/80 + 
 (y1^7*y2^12*y3^5*yl4*yl6^5)/80 + (y1^8*y2^12*y3^5*yl4*yl6^5)/80 + 
 (y1^9*y2^12*y3^5*yl4*yl6^5)/80 + (y1^10*y2^12*y3^5*yl4*yl6^5)/80 + 
 (y1^11*y2^12*y3^5*yl4*yl6^5)/80 + (y1^12*y2^12*y3^5*yl4*yl6^5)/80 + 
 (y1^13*y2^12*y3^5*yl4*yl6^5)/80 + (y1^14*y2^12*y3^5*yl4*yl6^5)/80 + 
 (989*y1^5*y2^13*y3^5*yl4*yl6^5)/15840 + (y1^6*y2^13*y3^5*yl4*yl6^5)/80 + 
 (y1^7*y2^13*y3^5*yl4*yl6^5)/80 + (y1^8*y2^13*y3^5*yl4*yl6^5)/80 + 
 (y1^9*y2^13*y3^5*yl4*yl6^5)/80 + (y1^10*y2^13*y3^5*yl4*yl6^5)/80 + 
 (y1^11*y2^13*y3^5*yl4*yl6^5)/80 + (y1^12*y2^13*y3^5*yl4*yl6^5)/80 + 
 (y1^13*y2^13*y3^5*yl4*yl6^5)/80 + (y1^14*y2^13*y3^5*yl4*yl6^5)/80 + 
 (6431*y1^5*y2^14*y3^5*yl4*yl6^5)/102960 + (y1^6*y2^14*y3^5*yl4*yl6^5)/80 + 
 (y1^7*y2^14*y3^5*yl4*yl6^5)/80 + (y1^8*y2^14*y3^5*yl4*yl6^5)/80 + 
 (y1^9*y2^14*y3^5*yl4*yl6^5)/80 + (y1^10*y2^14*y3^5*yl4*yl6^5)/80 + 
 (y1^11*y2^14*y3^5*yl4*yl6^5)/80 + (y1^12*y2^14*y3^5*yl4*yl6^5)/80 + 
 (y1^13*y2^14*y3^5*yl4*yl6^5)/80 + (y1^14*y2^14*y3^5*yl4*yl6^5)/80 + 
 (3*y1^5*y2^6*y3^6*yl4*yl6^5)/50 + (y1^6*y2^6*y3^6*yl4*yl6^5)/100 + 
 (y1^7*y2^6*y3^6*yl4*yl6^5)/100 + (y1^8*y2^6*y3^6*yl4*yl6^5)/100 + 
 (y1^9*y2^6*y3^6*yl4*yl6^5)/100 + (y1^10*y2^6*y3^6*yl4*yl6^5)/100 + 
 (y1^11*y2^6*y3^6*yl4*yl6^5)/100 + (y1^12*y2^6*y3^6*yl4*yl6^5)/100 + 
 (y1^13*y2^6*y3^6*yl4*yl6^5)/100 + (y1^14*y2^6*y3^6*yl4*yl6^5)/100 + 
 (31*y1^5*y2^7*y3^6*yl4*yl6^5)/600 + (y1^6*y2^7*y3^6*yl4*yl6^5)/100 + 
 (y1^7*y2^7*y3^6*yl4*yl6^5)/100 + (y1^8*y2^7*y3^6*yl4*yl6^5)/100 + 
 (y1^9*y2^7*y3^6*yl4*yl6^5)/100 + (y1^10*y2^7*y3^6*yl4*yl6^5)/100 + 
 (y1^11*y2^7*y3^6*yl4*yl6^5)/100 + (y1^12*y2^7*y3^6*yl4*yl6^5)/100 + 
 (y1^13*y2^7*y3^6*yl4*yl6^5)/100 + (y1^14*y2^7*y3^6*yl4*yl6^5)/100 + 
 (121*y1^5*y2^8*y3^6*yl4*yl6^5)/2100 + (y1^6*y2^8*y3^6*yl4*yl6^5)/100 + 
 (y1^7*y2^8*y3^6*yl4*yl6^5)/100 + (y1^8*y2^8*y3^6*yl4*yl6^5)/100 + 
 (y1^9*y2^8*y3^6*yl4*yl6^5)/100 + (y1^10*y2^8*y3^6*yl4*yl6^5)/100 + 
 (y1^11*y2^8*y3^6*yl4*yl6^5)/100 + (y1^12*y2^8*y3^6*yl4*yl6^5)/100 + 
 (y1^13*y2^8*y3^6*yl4*yl6^5)/100 + (y1^14*y2^8*y3^6*yl4*yl6^5)/100 + 
 (331*y1^5*y2^9*y3^6*yl4*yl6^5)/5600 + (y1^6*y2^9*y3^6*yl4*yl6^5)/100 + 
 (y1^7*y2^9*y3^6*yl4*yl6^5)/100 + (y1^8*y2^9*y3^6*yl4*yl6^5)/100 + 
 (y1^9*y2^9*y3^6*yl4*yl6^5)/100 + (y1^10*y2^9*y3^6*yl4*yl6^5)/100 + 
 (y1^11*y2^9*y3^6*yl4*yl6^5)/100 + (y1^12*y2^9*y3^6*yl4*yl6^5)/100 + 
 (y1^13*y2^9*y3^6*yl4*yl6^5)/100 + (y1^14*y2^9*y3^6*yl4*yl6^5)/100 + 
 (751*y1^5*y2^10*y3^6*yl4*yl6^5)/12600 + (y1^6*y2^10*y3^6*yl4*yl6^5)/100 + 
 (y1^7*y2^10*y3^6*yl4*yl6^5)/100 + (y1^8*y2^10*y3^6*yl4*yl6^5)/100 + 
 (y1^9*y2^10*y3^6*yl4*yl6^5)/100 + (y1^10*y2^10*y3^6*yl4*yl6^5)/100 + 
 (y1^11*y2^10*y3^6*yl4*yl6^5)/100 + (y1^12*y2^10*y3^6*yl4*yl6^5)/100 + 
 (y1^13*y2^10*y3^6*yl4*yl6^5)/100 + (y1^14*y2^10*y3^6*yl4*yl6^5)/100 + 
 (1507*y1^5*y2^11*y3^6*yl4*yl6^5)/25200 + (y1^6*y2^11*y3^6*yl4*yl6^5)/100 + 
 (y1^7*y2^11*y3^6*yl4*yl6^5)/100 + (y1^8*y2^11*y3^6*yl4*yl6^5)/100 + 
 (y1^9*y2^11*y3^6*yl4*yl6^5)/100 + (y1^10*y2^11*y3^6*yl4*yl6^5)/100 + 
 (y1^11*y2^11*y3^6*yl4*yl6^5)/100 + (y1^12*y2^11*y3^6*yl4*yl6^5)/100 + 
 (y1^13*y2^11*y3^6*yl4*yl6^5)/100 + (y1^14*y2^11*y3^6*yl4*yl6^5)/100 + 
 (2767*y1^5*y2^12*y3^6*yl4*yl6^5)/46200 + (y1^6*y2^12*y3^6*yl4*yl6^5)/100 + 
 (y1^7*y2^12*y3^6*yl4*yl6^5)/100 + (y1^8*y2^12*y3^6*yl4*yl6^5)/100 + 
 (y1^9*y2^12*y3^6*yl4*yl6^5)/100 + (y1^10*y2^12*y3^6*yl4*yl6^5)/100 + 
 (y1^11*y2^12*y3^6*yl4*yl6^5)/100 + (y1^12*y2^12*y3^6*yl4*yl6^5)/100 + 
 (y1^13*y2^12*y3^6*yl4*yl6^5)/100 + (y1^14*y2^12*y3^6*yl4*yl6^5)/100 + 
 (4747*y1^5*y2^13*y3^6*yl4*yl6^5)/79200 + (y1^6*y2^13*y3^6*yl4*yl6^5)/100 + 
 (y1^7*y2^13*y3^6*yl4*yl6^5)/100 + (y1^8*y2^13*y3^6*yl4*yl6^5)/100 + 
 (y1^9*y2^13*y3^6*yl4*yl6^5)/100 + (y1^10*y2^13*y3^6*yl4*yl6^5)/100 + 
 (y1^11*y2^13*y3^6*yl4*yl6^5)/100 + (y1^12*y2^13*y3^6*yl4*yl6^5)/100 + 
 (y1^13*y2^13*y3^6*yl4*yl6^5)/100 + (y1^14*y2^13*y3^6*yl4*yl6^5)/100 + 
 (7717*y1^5*y2^14*y3^6*yl4*yl6^5)/128700 + (y1^6*y2^14*y3^6*yl4*yl6^5)/100 + 
 (y1^7*y2^14*y3^6*yl4*yl6^5)/100 + (y1^8*y2^14*y3^6*yl4*yl6^5)/100 + 
 (y1^9*y2^14*y3^6*yl4*yl6^5)/100 + (y1^10*y2^14*y3^6*yl4*yl6^5)/100 + 
 (y1^11*y2^14*y3^6*yl4*yl6^5)/100 + (y1^12*y2^14*y3^6*yl4*yl6^5)/100 + 
 (y1^13*y2^14*y3^6*yl4*yl6^5)/100 + (y1^14*y2^14*y3^6*yl4*yl6^5)/100 + 
 (7*y1^5*y2^6*y3^7*yl4*yl6^5)/120 + (y1^6*y2^6*y3^7*yl4*yl6^5)/120 + 
 (y1^7*y2^6*y3^7*yl4*yl6^5)/120 + (y1^8*y2^6*y3^7*yl4*yl6^5)/120 + 
 (y1^9*y2^6*y3^7*yl4*yl6^5)/120 + (y1^10*y2^6*y3^7*yl4*yl6^5)/120 + 
 (y1^11*y2^6*y3^7*yl4*yl6^5)/120 + (y1^12*y2^6*y3^7*yl4*yl6^5)/120 + 
 (y1^13*y2^6*y3^7*yl4*yl6^5)/120 + (y1^14*y2^6*y3^7*yl4*yl6^5)/120 + 
 (y1^5*y2^7*y3^7*yl4*yl6^5)/20 + (y1^6*y2^7*y3^7*yl4*yl6^5)/120 + 
 (y1^7*y2^7*y3^7*yl4*yl6^5)/120 + (y1^8*y2^7*y3^7*yl4*yl6^5)/120 + 
 (y1^9*y2^7*y3^7*yl4*yl6^5)/120 + (y1^10*y2^7*y3^7*yl4*yl6^5)/120 + 
 (y1^11*y2^7*y3^7*yl4*yl6^5)/120 + (y1^12*y2^7*y3^7*yl4*yl6^5)/120 + 
 (y1^13*y2^7*y3^7*yl4*yl6^5)/120 + (y1^14*y2^7*y3^7*yl4*yl6^5)/120 + 
 (47*y1^5*y2^8*y3^7*yl4*yl6^5)/840 + (y1^6*y2^8*y3^7*yl4*yl6^5)/120 + 
 (y1^7*y2^8*y3^7*yl4*yl6^5)/120 + (y1^8*y2^8*y3^7*yl4*yl6^5)/120 + 
 (y1^9*y2^8*y3^7*yl4*yl6^5)/120 + (y1^10*y2^8*y3^7*yl4*yl6^5)/120 + 
 (y1^11*y2^8*y3^7*yl4*yl6^5)/120 + (y1^12*y2^8*y3^7*yl4*yl6^5)/120 + 
 (y1^13*y2^8*y3^7*yl4*yl6^5)/120 + (y1^14*y2^8*y3^7*yl4*yl6^5)/120 + 
 (193*y1^5*y2^9*y3^7*yl4*yl6^5)/3360 + (y1^6*y2^9*y3^7*yl4*yl6^5)/120 + 
 (y1^7*y2^9*y3^7*yl4*yl6^5)/120 + (y1^8*y2^9*y3^7*yl4*yl6^5)/120 + 
 (y1^9*y2^9*y3^7*yl4*yl6^5)/120 + (y1^10*y2^9*y3^7*yl4*yl6^5)/120 + 
 (y1^11*y2^9*y3^7*yl4*yl6^5)/120 + (y1^12*y2^9*y3^7*yl4*yl6^5)/120 + 
 (y1^13*y2^9*y3^7*yl4*yl6^5)/120 + (y1^14*y2^9*y3^7*yl4*yl6^5)/120 + 
 (73*y1^5*y2^10*y3^7*yl4*yl6^5)/1260 + (y1^6*y2^10*y3^7*yl4*yl6^5)/120 + 
 (y1^7*y2^10*y3^7*yl4*yl6^5)/120 + (y1^8*y2^10*y3^7*yl4*yl6^5)/120 + 
 (y1^9*y2^10*y3^7*yl4*yl6^5)/120 + (y1^10*y2^10*y3^7*yl4*yl6^5)/120 + 
 (y1^11*y2^10*y3^7*yl4*yl6^5)/120 + (y1^12*y2^10*y3^7*yl4*yl6^5)/120 + 
 (y1^13*y2^10*y3^7*yl4*yl6^5)/120 + (y1^14*y2^10*y3^7*yl4*yl6^5)/120 + 
 (293*y1^5*y2^11*y3^7*yl4*yl6^5)/5040 + (y1^6*y2^11*y3^7*yl4*yl6^5)/120 + 
 (y1^7*y2^11*y3^7*yl4*yl6^5)/120 + (y1^8*y2^11*y3^7*yl4*yl6^5)/120 + 
 (y1^9*y2^11*y3^7*yl4*yl6^5)/120 + (y1^10*y2^11*y3^7*yl4*yl6^5)/120 + 
 (y1^11*y2^11*y3^7*yl4*yl6^5)/120 + (y1^12*y2^11*y3^7*yl4*yl6^5)/120 + 
 (y1^13*y2^11*y3^7*yl4*yl6^5)/120 + (y1^14*y2^11*y3^7*yl4*yl6^5)/120 + 
 (269*y1^5*y2^12*y3^7*yl4*yl6^5)/4620 + (y1^6*y2^12*y3^7*yl4*yl6^5)/120 + 
 (y1^7*y2^12*y3^7*yl4*yl6^5)/120 + (y1^8*y2^12*y3^7*yl4*yl6^5)/120 + 
 (y1^9*y2^12*y3^7*yl4*yl6^5)/120 + (y1^10*y2^12*y3^7*yl4*yl6^5)/120 + 
 (y1^11*y2^12*y3^7*yl4*yl6^5)/120 + (y1^12*y2^12*y3^7*yl4*yl6^5)/120 + 
 (y1^13*y2^12*y3^7*yl4*yl6^5)/120 + (y1^14*y2^12*y3^7*yl4*yl6^5)/120 + 
 (923*y1^5*y2^13*y3^7*yl4*yl6^5)/15840 + (y1^6*y2^13*y3^7*yl4*yl6^5)/120 + 
 (y1^7*y2^13*y3^7*yl4*yl6^5)/120 + (y1^8*y2^13*y3^7*yl4*yl6^5)/120 + 
 (y1^9*y2^13*y3^7*yl4*yl6^5)/120 + (y1^10*y2^13*y3^7*yl4*yl6^5)/120 + 
 (y1^11*y2^13*y3^7*yl4*yl6^5)/120 + (y1^12*y2^13*y3^7*yl4*yl6^5)/120 + 
 (y1^13*y2^13*y3^7*yl4*yl6^5)/120 + (y1^14*y2^13*y3^7*yl4*yl6^5)/120 + 
 (3001*y1^5*y2^14*y3^7*yl4*yl6^5)/51480 + (y1^6*y2^14*y3^7*yl4*yl6^5)/120 + 
 (y1^7*y2^14*y3^7*yl4*yl6^5)/120 + (y1^8*y2^14*y3^7*yl4*yl6^5)/120 + 
 (y1^9*y2^14*y3^7*yl4*yl6^5)/120 + (y1^10*y2^14*y3^7*yl4*yl6^5)/120 + 
 (y1^11*y2^14*y3^7*yl4*yl6^5)/120 + (y1^12*y2^14*y3^7*yl4*yl6^5)/120 + 
 (y1^13*y2^14*y3^7*yl4*yl6^5)/120 + (y1^14*y2^14*y3^7*yl4*yl6^5)/120 + 
 (2*y1^5*y2^6*y3^8*yl4*yl6^5)/35 + (y1^6*y2^6*y3^8*yl4*yl6^5)/140 + 
 (y1^7*y2^6*y3^8*yl4*yl6^5)/140 + (y1^8*y2^6*y3^8*yl4*yl6^5)/140 + 
 (y1^9*y2^6*y3^8*yl4*yl6^5)/140 + (y1^10*y2^6*y3^8*yl4*yl6^5)/140 + 
 (y1^11*y2^6*y3^8*yl4*yl6^5)/140 + (y1^12*y2^6*y3^8*yl4*yl6^5)/140 + 
 (y1^13*y2^6*y3^8*yl4*yl6^5)/140 + (y1^14*y2^6*y3^8*yl4*yl6^5)/140 + 
 (41*y1^5*y2^7*y3^8*yl4*yl6^5)/840 + (y1^6*y2^7*y3^8*yl4*yl6^5)/140 + 
 (y1^7*y2^7*y3^8*yl4*yl6^5)/140 + (y1^8*y2^7*y3^8*yl4*yl6^5)/140 + 
 (y1^9*y2^7*y3^8*yl4*yl6^5)/140 + (y1^10*y2^7*y3^8*yl4*yl6^5)/140 + 
 (y1^11*y2^7*y3^8*yl4*yl6^5)/140 + (y1^12*y2^7*y3^8*yl4*yl6^5)/140 + 
 (y1^13*y2^7*y3^8*yl4*yl6^5)/140 + (y1^14*y2^7*y3^8*yl4*yl6^5)/140 + 
 (23*y1^5*y2^8*y3^8*yl4*yl6^5)/420 + (y1^6*y2^8*y3^8*yl4*yl6^5)/140 + 
 (y1^7*y2^8*y3^8*yl4*yl6^5)/140 + (y1^8*y2^8*y3^8*yl4*yl6^5)/140 + 
 (y1^9*y2^8*y3^8*yl4*yl6^5)/140 + (y1^10*y2^8*y3^8*yl4*yl6^5)/140 + 
 (y1^11*y2^8*y3^8*yl4*yl6^5)/140 + (y1^12*y2^8*y3^8*yl4*yl6^5)/140 + 
 (y1^13*y2^8*y3^8*yl4*yl6^5)/140 + (y1^14*y2^8*y3^8*yl4*yl6^5)/140 + 
 (9*y1^5*y2^9*y3^8*yl4*yl6^5)/160 + (y1^6*y2^9*y3^8*yl4*yl6^5)/140 + 
 (y1^7*y2^9*y3^8*yl4*yl6^5)/140 + (y1^8*y2^9*y3^8*yl4*yl6^5)/140 + 
 (y1^9*y2^9*y3^8*yl4*yl6^5)/140 + (y1^10*y2^9*y3^8*yl4*yl6^5)/140 + 
 (y1^11*y2^9*y3^8*yl4*yl6^5)/140 + (y1^12*y2^9*y3^8*yl4*yl6^5)/140 + 
 (y1^13*y2^9*y3^8*yl4*yl6^5)/140 + (y1^14*y2^9*y3^8*yl4*yl6^5)/140 + 
 (143*y1^5*y2^10*y3^8*yl4*yl6^5)/2520 + (y1^6*y2^10*y3^8*yl4*yl6^5)/140 + 
 (y1^7*y2^10*y3^8*yl4*yl6^5)/140 + (y1^8*y2^10*y3^8*yl4*yl6^5)/140 + 
 (y1^9*y2^10*y3^8*yl4*yl6^5)/140 + (y1^10*y2^10*y3^8*yl4*yl6^5)/140 + 
 (y1^11*y2^10*y3^8*yl4*yl6^5)/140 + (y1^12*y2^10*y3^8*yl4*yl6^5)/140 + 
 (y1^13*y2^10*y3^8*yl4*yl6^5)/140 + (y1^14*y2^10*y3^8*yl4*yl6^5)/140 + 
 (41*y1^5*y2^11*y3^8*yl4*yl6^5)/720 + (y1^6*y2^11*y3^8*yl4*yl6^5)/140 + 
 (y1^7*y2^11*y3^8*yl4*yl6^5)/140 + (y1^8*y2^11*y3^8*yl4*yl6^5)/140 + 
 (y1^9*y2^11*y3^8*yl4*yl6^5)/140 + (y1^10*y2^11*y3^8*yl4*yl6^5)/140 + 
 (y1^11*y2^11*y3^8*yl4*yl6^5)/140 + (y1^12*y2^11*y3^8*yl4*yl6^5)/140 + 
 (y1^13*y2^11*y3^8*yl4*yl6^5)/140 + (y1^14*y2^11*y3^8*yl4*yl6^5)/140 + 
 (527*y1^5*y2^12*y3^8*yl4*yl6^5)/9240 + (y1^6*y2^12*y3^8*yl4*yl6^5)/140 + 
 (y1^7*y2^12*y3^8*yl4*yl6^5)/140 + (y1^8*y2^12*y3^8*yl4*yl6^5)/140 + 
 (y1^9*y2^12*y3^8*yl4*yl6^5)/140 + (y1^10*y2^12*y3^8*yl4*yl6^5)/140 + 
 (y1^11*y2^12*y3^8*yl4*yl6^5)/140 + (y1^12*y2^12*y3^8*yl4*yl6^5)/140 + 
 (y1^13*y2^12*y3^8*yl4*yl6^5)/140 + (y1^14*y2^12*y3^8*yl4*yl6^5)/140 + 
 (6329*y1^5*y2^13*y3^8*yl4*yl6^5)/110880 + (y1^6*y2^13*y3^8*yl4*yl6^5)/140 + 
 (y1^7*y2^13*y3^8*yl4*yl6^5)/140 + (y1^8*y2^13*y3^8*yl4*yl6^5)/140 + 
 (y1^9*y2^13*y3^8*yl4*yl6^5)/140 + (y1^10*y2^13*y3^8*yl4*yl6^5)/140 + 
 (y1^11*y2^13*y3^8*yl4*yl6^5)/140 + (y1^12*y2^13*y3^8*yl4*yl6^5)/140 + 
 (y1^13*y2^13*y3^8*yl4*yl6^5)/140 + (y1^14*y2^13*y3^8*yl4*yl6^5)/140 + 
 (10289*y1^5*y2^14*y3^8*yl4*yl6^5)/180180 + (y1^6*y2^14*y3^8*yl4*yl6^5)/140 + 
 (y1^7*y2^14*y3^8*yl4*yl6^5)/140 + (y1^8*y2^14*y3^8*yl4*yl6^5)/140 + 
 (y1^9*y2^14*y3^8*yl4*yl6^5)/140 + (y1^10*y2^14*y3^8*yl4*yl6^5)/140 + 
 (y1^11*y2^14*y3^8*yl4*yl6^5)/140 + (y1^12*y2^14*y3^8*yl4*yl6^5)/140 + 
 (y1^13*y2^14*y3^8*yl4*yl6^5)/140 + (y1^14*y2^14*y3^8*yl4*yl6^5)/140 + 
 (9*y1^5*y2^6*y3^9*yl4*yl6^5)/160 + (y1^6*y2^6*y3^9*yl4*yl6^5)/160 + 
 (y1^7*y2^6*y3^9*yl4*yl6^5)/160 + (y1^8*y2^6*y3^9*yl4*yl6^5)/160 + 
 (y1^9*y2^6*y3^9*yl4*yl6^5)/160 + (y1^10*y2^6*y3^9*yl4*yl6^5)/160 + 
 (y1^11*y2^6*y3^9*yl4*yl6^5)/160 + (y1^12*y2^6*y3^9*yl4*yl6^5)/160 + 
 (y1^13*y2^6*y3^9*yl4*yl6^5)/160 + (y1^14*y2^6*y3^9*yl4*yl6^5)/160 + 
 (23*y1^5*y2^7*y3^9*yl4*yl6^5)/480 + (y1^6*y2^7*y3^9*yl4*yl6^5)/160 + 
 (y1^7*y2^7*y3^9*yl4*yl6^5)/160 + (y1^8*y2^7*y3^9*yl4*yl6^5)/160 + 
 (y1^9*y2^7*y3^9*yl4*yl6^5)/160 + (y1^10*y2^7*y3^9*yl4*yl6^5)/160 + 
 (y1^11*y2^7*y3^9*yl4*yl6^5)/160 + (y1^12*y2^7*y3^9*yl4*yl6^5)/160 + 
 (y1^13*y2^7*y3^9*yl4*yl6^5)/160 + (y1^14*y2^7*y3^9*yl4*yl6^5)/160 + 
 (181*y1^5*y2^8*y3^9*yl4*yl6^5)/3360 + (y1^6*y2^8*y3^9*yl4*yl6^5)/160 + 
 (y1^7*y2^8*y3^9*yl4*yl6^5)/160 + (y1^8*y2^8*y3^9*yl4*yl6^5)/160 + 
 (y1^9*y2^8*y3^9*yl4*yl6^5)/160 + (y1^10*y2^8*y3^9*yl4*yl6^5)/160 + 
 (y1^11*y2^8*y3^9*yl4*yl6^5)/160 + (y1^12*y2^8*y3^9*yl4*yl6^5)/160 + 
 (y1^13*y2^8*y3^9*yl4*yl6^5)/160 + (y1^14*y2^8*y3^9*yl4*yl6^5)/160 + 
 (31*y1^5*y2^9*y3^9*yl4*yl6^5)/560 + (y1^6*y2^9*y3^9*yl4*yl6^5)/160 + 
 (y1^7*y2^9*y3^9*yl4*yl6^5)/160 + (y1^8*y2^9*y3^9*yl4*yl6^5)/160 + 
 (y1^9*y2^9*y3^9*yl4*yl6^5)/160 + (y1^10*y2^9*y3^9*yl4*yl6^5)/160 + 
 (y1^11*y2^9*y3^9*yl4*yl6^5)/160 + (y1^12*y2^9*y3^9*yl4*yl6^5)/160 + 
 (y1^13*y2^9*y3^9*yl4*yl6^5)/160 + (y1^14*y2^9*y3^9*yl4*yl6^5)/160 + 
 (563*y1^5*y2^10*y3^9*yl4*yl6^5)/10080 + (y1^6*y2^10*y3^9*yl4*yl6^5)/160 + 
 (y1^7*y2^10*y3^9*yl4*yl6^5)/160 + (y1^8*y2^10*y3^9*yl4*yl6^5)/160 + 
 (y1^9*y2^10*y3^9*yl4*yl6^5)/160 + (y1^10*y2^10*y3^9*yl4*yl6^5)/160 + 
 (y1^11*y2^10*y3^9*yl4*yl6^5)/160 + (y1^12*y2^10*y3^9*yl4*yl6^5)/160 + 
 (y1^13*y2^10*y3^9*yl4*yl6^5)/160 + (y1^14*y2^10*y3^9*yl4*yl6^5)/160 + 
 (113*y1^5*y2^11*y3^9*yl4*yl6^5)/2016 + (y1^6*y2^11*y3^9*yl4*yl6^5)/160 + 
 (y1^7*y2^11*y3^9*yl4*yl6^5)/160 + (y1^8*y2^11*y3^9*yl4*yl6^5)/160 + 
 (y1^9*y2^11*y3^9*yl4*yl6^5)/160 + (y1^10*y2^11*y3^9*yl4*yl6^5)/160 + 
 (y1^11*y2^11*y3^9*yl4*yl6^5)/160 + (y1^12*y2^11*y3^9*yl4*yl6^5)/160 + 
 (y1^13*y2^11*y3^9*yl4*yl6^5)/160 + (y1^14*y2^11*y3^9*yl4*yl6^5)/160 + 
 (415*y1^5*y2^12*y3^9*yl4*yl6^5)/7392 + (y1^6*y2^12*y3^9*yl4*yl6^5)/160 + 
 (y1^7*y2^12*y3^9*yl4*yl6^5)/160 + (y1^8*y2^12*y3^9*yl4*yl6^5)/160 + 
 (y1^9*y2^12*y3^9*yl4*yl6^5)/160 + (y1^10*y2^12*y3^9*yl4*yl6^5)/160 + 
 (y1^11*y2^12*y3^9*yl4*yl6^5)/160 + (y1^12*y2^12*y3^9*yl4*yl6^5)/160 + 
 (y1^13*y2^12*y3^9*yl4*yl6^5)/160 + (y1^14*y2^12*y3^9*yl4*yl6^5)/160 + 
 (89*y1^5*y2^13*y3^9*yl4*yl6^5)/1584 + (y1^6*y2^13*y3^9*yl4*yl6^5)/160 + 
 (y1^7*y2^13*y3^9*yl4*yl6^5)/160 + (y1^8*y2^13*y3^9*yl4*yl6^5)/160 + 
 (y1^9*y2^13*y3^9*yl4*yl6^5)/160 + (y1^10*y2^13*y3^9*yl4*yl6^5)/160 + 
 (y1^11*y2^13*y3^9*yl4*yl6^5)/160 + (y1^12*y2^13*y3^9*yl4*yl6^5)/160 + 
 (y1^13*y2^13*y3^9*yl4*yl6^5)/160 + (y1^14*y2^13*y3^9*yl4*yl6^5)/160 + 
 (2315*y1^5*y2^14*y3^9*yl4*yl6^5)/41184 + (y1^6*y2^14*y3^9*yl4*yl6^5)/160 + 
 (y1^7*y2^14*y3^9*yl4*yl6^5)/160 + (y1^8*y2^14*y3^9*yl4*yl6^5)/160 + 
 (y1^9*y2^14*y3^9*yl4*yl6^5)/160 + (y1^10*y2^14*y3^9*yl4*yl6^5)/160 + 
 (y1^11*y2^14*y3^9*yl4*yl6^5)/160 + (y1^12*y2^14*y3^9*yl4*yl6^5)/160 + 
 (y1^13*y2^14*y3^9*yl4*yl6^5)/160 + (y1^14*y2^14*y3^9*yl4*yl6^5)/160 + 
 (y1^5*y2^6*y3^10*yl4*yl6^5)/18 + (y1^6*y2^6*y3^10*yl4*yl6^5)/180 + 
 (y1^7*y2^6*y3^10*yl4*yl6^5)/180 + (y1^8*y2^6*y3^10*yl4*yl6^5)/180 + 
 (y1^9*y2^6*y3^10*yl4*yl6^5)/180 + (y1^10*y2^6*y3^10*yl4*yl6^5)/180 + 
 (y1^11*y2^6*y3^10*yl4*yl6^5)/180 + (y1^12*y2^6*y3^10*yl4*yl6^5)/180 + 
 (y1^13*y2^6*y3^10*yl4*yl6^5)/180 + (y1^14*y2^6*y3^10*yl4*yl6^5)/180 + 
 (17*y1^5*y2^7*y3^10*yl4*yl6^5)/360 + (y1^6*y2^7*y3^10*yl4*yl6^5)/180 + 
 (y1^7*y2^7*y3^10*yl4*yl6^5)/180 + (y1^8*y2^7*y3^10*yl4*yl6^5)/180 + 
 (y1^9*y2^7*y3^10*yl4*yl6^5)/180 + (y1^10*y2^7*y3^10*yl4*yl6^5)/180 + 
 (y1^11*y2^7*y3^10*yl4*yl6^5)/180 + (y1^12*y2^7*y3^10*yl4*yl6^5)/180 + 
 (y1^13*y2^7*y3^10*yl4*yl6^5)/180 + (y1^14*y2^7*y3^10*yl4*yl6^5)/180 + 
 (67*y1^5*y2^8*y3^10*yl4*yl6^5)/1260 + (y1^6*y2^8*y3^10*yl4*yl6^5)/180 + 
 (y1^7*y2^8*y3^10*yl4*yl6^5)/180 + (y1^8*y2^8*y3^10*yl4*yl6^5)/180 + 
 (y1^9*y2^8*y3^10*yl4*yl6^5)/180 + (y1^10*y2^8*y3^10*yl4*yl6^5)/180 + 
 (y1^11*y2^8*y3^10*yl4*yl6^5)/180 + (y1^12*y2^8*y3^10*yl4*yl6^5)/180 + 
 (y1^13*y2^8*y3^10*yl4*yl6^5)/180 + (y1^14*y2^8*y3^10*yl4*yl6^5)/180 + 
 (551*y1^5*y2^9*y3^10*yl4*yl6^5)/10080 + (y1^6*y2^9*y3^10*yl4*yl6^5)/180 + 
 (y1^7*y2^9*y3^10*yl4*yl6^5)/180 + (y1^8*y2^9*y3^10*yl4*yl6^5)/180 + 
 (y1^9*y2^9*y3^10*yl4*yl6^5)/180 + (y1^10*y2^9*y3^10*yl4*yl6^5)/180 + 
 (y1^11*y2^9*y3^10*yl4*yl6^5)/180 + (y1^12*y2^9*y3^10*yl4*yl6^5)/180 + 
 (y1^13*y2^9*y3^10*yl4*yl6^5)/180 + (y1^14*y2^9*y3^10*yl4*yl6^5)/180 + 
 (139*y1^5*y2^10*y3^10*yl4*yl6^5)/2520 + (y1^6*y2^10*y3^10*yl4*yl6^5)/180 + 
 (y1^7*y2^10*y3^10*yl4*yl6^5)/180 + (y1^8*y2^10*y3^10*yl4*yl6^5)/180 + 
 (y1^9*y2^10*y3^10*yl4*yl6^5)/180 + (y1^10*y2^10*y3^10*yl4*yl6^5)/180 + 
 (y1^11*y2^10*y3^10*yl4*yl6^5)/180 + (y1^12*y2^10*y3^10*yl4*yl6^5)/180 + 
 (y1^13*y2^10*y3^10*yl4*yl6^5)/180 + (y1^14*y2^10*y3^10*yl4*yl6^5)/180 + 
 (31*y1^5*y2^11*y3^10*yl4*yl6^5)/560 + (y1^6*y2^11*y3^10*yl4*yl6^5)/180 + 
 (y1^7*y2^11*y3^10*yl4*yl6^5)/180 + (y1^8*y2^11*y3^10*yl4*yl6^5)/180 + 
 (y1^9*y2^11*y3^10*yl4*yl6^5)/180 + (y1^10*y2^11*y3^10*yl4*yl6^5)/180 + 
 (y1^11*y2^11*y3^10*yl4*yl6^5)/180 + (y1^12*y2^11*y3^10*yl4*yl6^5)/180 + 
 (y1^13*y2^11*y3^10*yl4*yl6^5)/180 + (y1^14*y2^11*y3^10*yl4*yl6^5)/180 + 
 (1537*y1^5*y2^12*y3^10*yl4*yl6^5)/27720 + (y1^6*y2^12*y3^10*yl4*yl6^5)/180 + 
 (y1^7*y2^12*y3^10*yl4*yl6^5)/180 + (y1^8*y2^12*y3^10*yl4*yl6^5)/180 + 
 (y1^9*y2^12*y3^10*yl4*yl6^5)/180 + (y1^10*y2^12*y3^10*yl4*yl6^5)/180 + 
 (y1^11*y2^12*y3^10*yl4*yl6^5)/180 + (y1^12*y2^12*y3^10*yl4*yl6^5)/180 + 
 (y1^13*y2^12*y3^10*yl4*yl6^5)/180 + (y1^14*y2^12*y3^10*yl4*yl6^5)/180 + 
 (293*y1^5*y2^13*y3^10*yl4*yl6^5)/5280 + (y1^6*y2^13*y3^10*yl4*yl6^5)/180 + 
 (y1^7*y2^13*y3^10*yl4*yl6^5)/180 + (y1^8*y2^13*y3^10*yl4*yl6^5)/180 + 
 (y1^9*y2^13*y3^10*yl4*yl6^5)/180 + (y1^10*y2^13*y3^10*yl4*yl6^5)/180 + 
 (y1^11*y2^13*y3^10*yl4*yl6^5)/180 + (y1^12*y2^13*y3^10*yl4*yl6^5)/180 + 
 (y1^13*y2^13*y3^10*yl4*yl6^5)/180 + (y1^14*y2^13*y3^10*yl4*yl6^5)/180 + 
 (1429*y1^5*y2^14*y3^10*yl4*yl6^5)/25740 + (y1^6*y2^14*y3^10*yl4*yl6^5)/180 + 
 (y1^7*y2^14*y3^10*yl4*yl6^5)/180 + (y1^8*y2^14*y3^10*yl4*yl6^5)/180 + 
 (y1^9*y2^14*y3^10*yl4*yl6^5)/180 + (y1^10*y2^14*y3^10*yl4*yl6^5)/180 + 
 (y1^11*y2^14*y3^10*yl4*yl6^5)/180 + (y1^12*y2^14*y3^10*yl4*yl6^5)/180 + 
 (y1^13*y2^14*y3^10*yl4*yl6^5)/180 + (y1^14*y2^14*y3^10*yl4*yl6^5)/180 + 
 (11*y1^5*y2^6*y3^11*yl4*yl6^5)/200 + (y1^6*y2^6*y3^11*yl4*yl6^5)/200 + 
 (y1^7*y2^6*y3^11*yl4*yl6^5)/200 + (y1^8*y2^6*y3^11*yl4*yl6^5)/200 + 
 (y1^9*y2^6*y3^11*yl4*yl6^5)/200 + (y1^10*y2^6*y3^11*yl4*yl6^5)/200 + 
 (y1^11*y2^6*y3^11*yl4*yl6^5)/200 + (y1^12*y2^6*y3^11*yl4*yl6^5)/200 + 
 (y1^13*y2^6*y3^11*yl4*yl6^5)/200 + (y1^14*y2^6*y3^11*yl4*yl6^5)/200 + 
 (7*y1^5*y2^7*y3^11*yl4*yl6^5)/150 + (y1^6*y2^7*y3^11*yl4*yl6^5)/200 + 
 (y1^7*y2^7*y3^11*yl4*yl6^5)/200 + (y1^8*y2^7*y3^11*yl4*yl6^5)/200 + 
 (y1^9*y2^7*y3^11*yl4*yl6^5)/200 + (y1^10*y2^7*y3^11*yl4*yl6^5)/200 + 
 (y1^11*y2^7*y3^11*yl4*yl6^5)/200 + (y1^12*y2^7*y3^11*yl4*yl6^5)/200 + 
 (y1^13*y2^7*y3^11*yl4*yl6^5)/200 + (y1^14*y2^7*y3^11*yl4*yl6^5)/200 + 
 (221*y1^5*y2^8*y3^11*yl4*yl6^5)/4200 + (y1^6*y2^8*y3^11*yl4*yl6^5)/200 + 
 (y1^7*y2^8*y3^11*yl4*yl6^5)/200 + (y1^8*y2^8*y3^11*yl4*yl6^5)/200 + 
 (y1^9*y2^8*y3^11*yl4*yl6^5)/200 + (y1^10*y2^8*y3^11*yl4*yl6^5)/200 + 
 (y1^11*y2^8*y3^11*yl4*yl6^5)/200 + (y1^12*y2^8*y3^11*yl4*yl6^5)/200 + 
 (y1^13*y2^8*y3^11*yl4*yl6^5)/200 + (y1^14*y2^8*y3^11*yl4*yl6^5)/200 + 
 (303*y1^5*y2^9*y3^11*yl4*yl6^5)/5600 + (y1^6*y2^9*y3^11*yl4*yl6^5)/200 + 
 (y1^7*y2^9*y3^11*yl4*yl6^5)/200 + (y1^8*y2^9*y3^11*yl4*yl6^5)/200 + 
 (y1^9*y2^9*y3^11*yl4*yl6^5)/200 + (y1^10*y2^9*y3^11*yl4*yl6^5)/200 + 
 (y1^11*y2^9*y3^11*yl4*yl6^5)/200 + (y1^12*y2^9*y3^11*yl4*yl6^5)/200 + 
 (y1^13*y2^9*y3^11*yl4*yl6^5)/200 + (y1^14*y2^9*y3^11*yl4*yl6^5)/200 + 
 (86*y1^5*y2^10*y3^11*yl4*yl6^5)/1575 + (y1^6*y2^10*y3^11*yl4*yl6^5)/200 + 
 (y1^7*y2^10*y3^11*yl4*yl6^5)/200 + (y1^8*y2^10*y3^11*yl4*yl6^5)/200 + 
 (y1^9*y2^10*y3^11*yl4*yl6^5)/200 + (y1^10*y2^10*y3^11*yl4*yl6^5)/200 + 
 (y1^11*y2^10*y3^11*yl4*yl6^5)/200 + (y1^12*y2^10*y3^11*yl4*yl6^5)/200 + 
 (y1^13*y2^10*y3^11*yl4*yl6^5)/200 + (y1^14*y2^10*y3^11*yl4*yl6^5)/200 + 
 (1381*y1^5*y2^11*y3^11*yl4*yl6^5)/25200 + (y1^6*y2^11*y3^11*yl4*yl6^5)/200 + 
 (y1^7*y2^11*y3^11*yl4*yl6^5)/200 + (y1^8*y2^11*y3^11*yl4*yl6^5)/200 + 
 (y1^9*y2^11*y3^11*yl4*yl6^5)/200 + (y1^10*y2^11*y3^11*yl4*yl6^5)/200 + 
 (y1^11*y2^11*y3^11*yl4*yl6^5)/200 + (y1^12*y2^11*y3^11*yl4*yl6^5)/200 + 
 (y1^13*y2^11*y3^11*yl4*yl6^5)/200 + (y1^14*y2^11*y3^11*yl4*yl6^5)/200 + 
 (317*y1^5*y2^12*y3^11*yl4*yl6^5)/5775 + (y1^6*y2^12*y3^11*yl4*yl6^5)/200 + 
 (y1^7*y2^12*y3^11*yl4*yl6^5)/200 + (y1^8*y2^12*y3^11*yl4*yl6^5)/200 + 
 (y1^9*y2^12*y3^11*yl4*yl6^5)/200 + (y1^10*y2^12*y3^11*yl4*yl6^5)/200 + 
 (y1^11*y2^12*y3^11*yl4*yl6^5)/200 + (y1^12*y2^12*y3^11*yl4*yl6^5)/200 + 
 (y1^13*y2^12*y3^11*yl4*yl6^5)/200 + (y1^14*y2^12*y3^11*yl4*yl6^5)/200 + 
 (4351*y1^5*y2^13*y3^11*yl4*yl6^5)/79200 + (y1^6*y2^13*y3^11*yl4*yl6^5)/200 + 
 (y1^7*y2^13*y3^11*yl4*yl6^5)/200 + (y1^8*y2^13*y3^11*yl4*yl6^5)/200 + 
 (y1^9*y2^13*y3^11*yl4*yl6^5)/200 + (y1^10*y2^13*y3^11*yl4*yl6^5)/200 + 
 (y1^11*y2^13*y3^11*yl4*yl6^5)/200 + (y1^12*y2^13*y3^11*yl4*yl6^5)/200 + 
 (y1^13*y2^13*y3^11*yl4*yl6^5)/200 + (y1^14*y2^13*y3^11*yl4*yl6^5)/200 + 
 (14147*y1^5*y2^14*y3^11*yl4*yl6^5)/257400 + (y1^6*y2^14*y3^11*yl4*yl6^5)/
  200 + (y1^7*y2^14*y3^11*yl4*yl6^5)/200 + (y1^8*y2^14*y3^11*yl4*yl6^5)/200 + 
 (y1^9*y2^14*y3^11*yl4*yl6^5)/200 + (y1^10*y2^14*y3^11*yl4*yl6^5)/200 + 
 (y1^11*y2^14*y3^11*yl4*yl6^5)/200 + (y1^12*y2^14*y3^11*yl4*yl6^5)/200 + 
 (y1^13*y2^14*y3^11*yl4*yl6^5)/200 + (y1^14*y2^14*y3^11*yl4*yl6^5)/200 + 
 (3*y1^5*y2^6*y3^12*yl4*yl6^5)/55 + (y1^6*y2^6*y3^12*yl4*yl6^5)/220 + 
 (y1^7*y2^6*y3^12*yl4*yl6^5)/220 + (y1^8*y2^6*y3^12*yl4*yl6^5)/220 + 
 (y1^9*y2^6*y3^12*yl4*yl6^5)/220 + (y1^10*y2^6*y3^12*yl4*yl6^5)/220 + 
 (y1^11*y2^6*y3^12*yl4*yl6^5)/220 + (y1^12*y2^6*y3^12*yl4*yl6^5)/220 + 
 (y1^13*y2^6*y3^12*yl4*yl6^5)/220 + (y1^14*y2^6*y3^12*yl4*yl6^5)/220 + 
 (61*y1^5*y2^7*y3^12*yl4*yl6^5)/1320 + (y1^6*y2^7*y3^12*yl4*yl6^5)/220 + 
 (y1^7*y2^7*y3^12*yl4*yl6^5)/220 + (y1^8*y2^7*y3^12*yl4*yl6^5)/220 + 
 (y1^9*y2^7*y3^12*yl4*yl6^5)/220 + (y1^10*y2^7*y3^12*yl4*yl6^5)/220 + 
 (y1^11*y2^7*y3^12*yl4*yl6^5)/220 + (y1^12*y2^7*y3^12*yl4*yl6^5)/220 + 
 (y1^13*y2^7*y3^12*yl4*yl6^5)/220 + (y1^14*y2^7*y3^12*yl4*yl6^5)/220 + 
 (241*y1^5*y2^8*y3^12*yl4*yl6^5)/4620 + (y1^6*y2^8*y3^12*yl4*yl6^5)/220 + 
 (y1^7*y2^8*y3^12*yl4*yl6^5)/220 + (y1^8*y2^8*y3^12*yl4*yl6^5)/220 + 
 (y1^9*y2^8*y3^12*yl4*yl6^5)/220 + (y1^10*y2^8*y3^12*yl4*yl6^5)/220 + 
 (y1^11*y2^8*y3^12*yl4*yl6^5)/220 + (y1^12*y2^8*y3^12*yl4*yl6^5)/220 + 
 (y1^13*y2^8*y3^12*yl4*yl6^5)/220 + (y1^14*y2^8*y3^12*yl4*yl6^5)/220 + 
 (661*y1^5*y2^9*y3^12*yl4*yl6^5)/12320 + (y1^6*y2^9*y3^12*yl4*yl6^5)/220 + 
 (y1^7*y2^9*y3^12*yl4*yl6^5)/220 + (y1^8*y2^9*y3^12*yl4*yl6^5)/220 + 
 (y1^9*y2^9*y3^12*yl4*yl6^5)/220 + (y1^10*y2^9*y3^12*yl4*yl6^5)/220 + 
 (y1^11*y2^9*y3^12*yl4*yl6^5)/220 + (y1^12*y2^9*y3^12*yl4*yl6^5)/220 + 
 (y1^13*y2^9*y3^12*yl4*yl6^5)/220 + (y1^14*y2^9*y3^12*yl4*yl6^5)/220 + 
 (1501*y1^5*y2^10*y3^12*yl4*yl6^5)/27720 + (y1^6*y2^10*y3^12*yl4*yl6^5)/220 + 
 (y1^7*y2^10*y3^12*yl4*yl6^5)/220 + (y1^8*y2^10*y3^12*yl4*yl6^5)/220 + 
 (y1^9*y2^10*y3^12*yl4*yl6^5)/220 + (y1^10*y2^10*y3^12*yl4*yl6^5)/220 + 
 (y1^11*y2^10*y3^12*yl4*yl6^5)/220 + (y1^12*y2^10*y3^12*yl4*yl6^5)/220 + 
 (y1^13*y2^10*y3^12*yl4*yl6^5)/220 + (y1^14*y2^10*y3^12*yl4*yl6^5)/220 + 
 (3013*y1^5*y2^11*y3^12*yl4*yl6^5)/55440 + (y1^6*y2^11*y3^12*yl4*yl6^5)/220 + 
 (y1^7*y2^11*y3^12*yl4*yl6^5)/220 + (y1^8*y2^11*y3^12*yl4*yl6^5)/220 + 
 (y1^9*y2^11*y3^12*yl4*yl6^5)/220 + (y1^10*y2^11*y3^12*yl4*yl6^5)/220 + 
 (y1^11*y2^11*y3^12*yl4*yl6^5)/220 + (y1^12*y2^11*y3^12*yl4*yl6^5)/220 + 
 (y1^13*y2^11*y3^12*yl4*yl6^5)/220 + (y1^14*y2^11*y3^12*yl4*yl6^5)/220 + 
 (503*y1^5*y2^12*y3^12*yl4*yl6^5)/9240 + (y1^6*y2^12*y3^12*yl4*yl6^5)/220 + 
 (y1^7*y2^12*y3^12*yl4*yl6^5)/220 + (y1^8*y2^12*y3^12*yl4*yl6^5)/220 + 
 (y1^9*y2^12*y3^12*yl4*yl6^5)/220 + (y1^10*y2^12*y3^12*yl4*yl6^5)/220 + 
 (y1^11*y2^12*y3^12*yl4*yl6^5)/220 + (y1^12*y2^12*y3^12*yl4*yl6^5)/220 + 
 (y1^13*y2^12*y3^12*yl4*yl6^5)/220 + (y1^14*y2^12*y3^12*yl4*yl6^5)/220 + 
 (863*y1^5*y2^13*y3^12*yl4*yl6^5)/15840 + (y1^6*y2^13*y3^12*yl4*yl6^5)/220 + 
 (y1^7*y2^13*y3^12*yl4*yl6^5)/220 + (y1^8*y2^13*y3^12*yl4*yl6^5)/220 + 
 (y1^9*y2^13*y3^12*yl4*yl6^5)/220 + (y1^10*y2^13*y3^12*yl4*yl6^5)/220 + 
 (y1^11*y2^13*y3^12*yl4*yl6^5)/220 + (y1^12*y2^13*y3^12*yl4*yl6^5)/220 + 
 (y1^13*y2^13*y3^12*yl4*yl6^5)/220 + (y1^14*y2^13*y3^12*yl4*yl6^5)/220 + 
 (1403*y1^5*y2^14*y3^12*yl4*yl6^5)/25740 + (y1^6*y2^14*y3^12*yl4*yl6^5)/220 + 
 (y1^7*y2^14*y3^12*yl4*yl6^5)/220 + (y1^8*y2^14*y3^12*yl4*yl6^5)/220 + 
 (y1^9*y2^14*y3^12*yl4*yl6^5)/220 + (y1^10*y2^14*y3^12*yl4*yl6^5)/220 + 
 (y1^11*y2^14*y3^12*yl4*yl6^5)/220 + (y1^12*y2^14*y3^12*yl4*yl6^5)/220 + 
 (y1^13*y2^14*y3^12*yl4*yl6^5)/220 + (y1^14*y2^14*y3^12*yl4*yl6^5)/220 + 
 (13*y1^5*y2^6*y3^13*yl4*yl6^5)/240 + (y1^6*y2^6*y3^13*yl4*yl6^5)/240 + 
 (y1^7*y2^6*y3^13*yl4*yl6^5)/240 + (y1^8*y2^6*y3^13*yl4*yl6^5)/240 + 
 (y1^9*y2^6*y3^13*yl4*yl6^5)/240 + (y1^10*y2^6*y3^13*yl4*yl6^5)/240 + 
 (y1^11*y2^6*y3^13*yl4*yl6^5)/240 + (y1^12*y2^6*y3^13*yl4*yl6^5)/240 + 
 (y1^13*y2^6*y3^13*yl4*yl6^5)/240 + (y1^14*y2^6*y3^13*yl4*yl6^5)/240 + 
 (11*y1^5*y2^7*y3^13*yl4*yl6^5)/240 + (y1^6*y2^7*y3^13*yl4*yl6^5)/240 + 
 (y1^7*y2^7*y3^13*yl4*yl6^5)/240 + (y1^8*y2^7*y3^13*yl4*yl6^5)/240 + 
 (y1^9*y2^7*y3^13*yl4*yl6^5)/240 + (y1^10*y2^7*y3^13*yl4*yl6^5)/240 + 
 (y1^11*y2^7*y3^13*yl4*yl6^5)/240 + (y1^12*y2^7*y3^13*yl4*yl6^5)/240 + 
 (y1^13*y2^7*y3^13*yl4*yl6^5)/240 + (y1^14*y2^7*y3^13*yl4*yl6^5)/240 + 
 (29*y1^5*y2^8*y3^13*yl4*yl6^5)/560 + (y1^6*y2^8*y3^13*yl4*yl6^5)/240 + 
 (y1^7*y2^8*y3^13*yl4*yl6^5)/240 + (y1^8*y2^8*y3^13*yl4*yl6^5)/240 + 
 (y1^9*y2^8*y3^13*yl4*yl6^5)/240 + (y1^10*y2^8*y3^13*yl4*yl6^5)/240 + 
 (y1^11*y2^8*y3^13*yl4*yl6^5)/240 + (y1^12*y2^8*y3^13*yl4*yl6^5)/240 + 
 (y1^13*y2^8*y3^13*yl4*yl6^5)/240 + (y1^14*y2^8*y3^13*yl4*yl6^5)/240 + 
 (179*y1^5*y2^9*y3^13*yl4*yl6^5)/3360 + (y1^6*y2^9*y3^13*yl4*yl6^5)/240 + 
 (y1^7*y2^9*y3^13*yl4*yl6^5)/240 + (y1^8*y2^9*y3^13*yl4*yl6^5)/240 + 
 (y1^9*y2^9*y3^13*yl4*yl6^5)/240 + (y1^10*y2^9*y3^13*yl4*yl6^5)/240 + 
 (y1^11*y2^9*y3^13*yl4*yl6^5)/240 + (y1^12*y2^9*y3^13*yl4*yl6^5)/240 + 
 (y1^13*y2^9*y3^13*yl4*yl6^5)/240 + (y1^14*y2^9*y3^13*yl4*yl6^5)/240 + 
 (271*y1^5*y2^10*y3^13*yl4*yl6^5)/5040 + (y1^6*y2^10*y3^13*yl4*yl6^5)/240 + 
 (y1^7*y2^10*y3^13*yl4*yl6^5)/240 + (y1^8*y2^10*y3^13*yl4*yl6^5)/240 + 
 (y1^9*y2^10*y3^13*yl4*yl6^5)/240 + (y1^10*y2^10*y3^13*yl4*yl6^5)/240 + 
 (y1^11*y2^10*y3^13*yl4*yl6^5)/240 + (y1^12*y2^10*y3^13*yl4*yl6^5)/240 + 
 (y1^13*y2^10*y3^13*yl4*yl6^5)/240 + (y1^14*y2^10*y3^13*yl4*yl6^5)/240 + 
 (17*y1^5*y2^11*y3^13*yl4*yl6^5)/315 + (y1^6*y2^11*y3^13*yl4*yl6^5)/240 + 
 (y1^7*y2^11*y3^13*yl4*yl6^5)/240 + (y1^8*y2^11*y3^13*yl4*yl6^5)/240 + 
 (y1^9*y2^11*y3^13*yl4*yl6^5)/240 + (y1^10*y2^11*y3^13*yl4*yl6^5)/240 + 
 (y1^11*y2^11*y3^13*yl4*yl6^5)/240 + (y1^12*y2^11*y3^13*yl4*yl6^5)/240 + 
 (y1^13*y2^11*y3^13*yl4*yl6^5)/240 + (y1^14*y2^11*y3^13*yl4*yl6^5)/240 + 
 (333*y1^5*y2^12*y3^13*yl4*yl6^5)/6160 + (y1^6*y2^12*y3^13*yl4*yl6^5)/240 + 
 (y1^7*y2^12*y3^13*yl4*yl6^5)/240 + (y1^8*y2^12*y3^13*yl4*yl6^5)/240 + 
 (y1^9*y2^12*y3^13*yl4*yl6^5)/240 + (y1^10*y2^12*y3^13*yl4*yl6^5)/240 + 
 (y1^11*y2^12*y3^13*yl4*yl6^5)/240 + (y1^12*y2^12*y3^13*yl4*yl6^5)/240 + 
 (y1^13*y2^12*y3^13*yl4*yl6^5)/240 + (y1^14*y2^12*y3^13*yl4*yl6^5)/240 + 
 (857*y1^5*y2^13*y3^13*yl4*yl6^5)/15840 + (y1^6*y2^13*y3^13*yl4*yl6^5)/240 + 
 (y1^7*y2^13*y3^13*yl4*yl6^5)/240 + (y1^8*y2^13*y3^13*yl4*yl6^5)/240 + 
 (y1^9*y2^13*y3^13*yl4*yl6^5)/240 + (y1^10*y2^13*y3^13*yl4*yl6^5)/240 + 
 (y1^11*y2^13*y3^13*yl4*yl6^5)/240 + (y1^12*y2^13*y3^13*yl4*yl6^5)/240 + 
 (y1^13*y2^13*y3^13*yl4*yl6^5)/240 + (y1^14*y2^13*y3^13*yl4*yl6^5)/240 + 
 (5573*y1^5*y2^14*y3^13*yl4*yl6^5)/102960 + (y1^6*y2^14*y3^13*yl4*yl6^5)/
  240 + (y1^7*y2^14*y3^13*yl4*yl6^5)/240 + (y1^8*y2^14*y3^13*yl4*yl6^5)/240 + 
 (y1^9*y2^14*y3^13*yl4*yl6^5)/240 + (y1^10*y2^14*y3^13*yl4*yl6^5)/240 + 
 (y1^11*y2^14*y3^13*yl4*yl6^5)/240 + (y1^12*y2^14*y3^13*yl4*yl6^5)/240 + 
 (y1^13*y2^14*y3^13*yl4*yl6^5)/240 + (y1^14*y2^14*y3^13*yl4*yl6^5)/240 + 
 (7*y1^5*y2^6*y3^14*yl4*yl6^5)/130 + (y1^6*y2^6*y3^14*yl4*yl6^5)/260 + 
 (y1^7*y2^6*y3^14*yl4*yl6^5)/260 + (y1^8*y2^6*y3^14*yl4*yl6^5)/260 + 
 (y1^9*y2^6*y3^14*yl4*yl6^5)/260 + (y1^10*y2^6*y3^14*yl4*yl6^5)/260 + 
 (y1^11*y2^6*y3^14*yl4*yl6^5)/260 + (y1^12*y2^6*y3^14*yl4*yl6^5)/260 + 
 (y1^13*y2^6*y3^14*yl4*yl6^5)/260 + (y1^14*y2^6*y3^14*yl4*yl6^5)/260 + 
 (71*y1^5*y2^7*y3^14*yl4*yl6^5)/1560 + (y1^6*y2^7*y3^14*yl4*yl6^5)/260 + 
 (y1^7*y2^7*y3^14*yl4*yl6^5)/260 + (y1^8*y2^7*y3^14*yl4*yl6^5)/260 + 
 (y1^9*y2^7*y3^14*yl4*yl6^5)/260 + (y1^10*y2^7*y3^14*yl4*yl6^5)/260 + 
 (y1^11*y2^7*y3^14*yl4*yl6^5)/260 + (y1^12*y2^7*y3^14*yl4*yl6^5)/260 + 
 (y1^13*y2^7*y3^14*yl4*yl6^5)/260 + (y1^14*y2^7*y3^14*yl4*yl6^5)/260 + 
 (281*y1^5*y2^8*y3^14*yl4*yl6^5)/5460 + (y1^6*y2^8*y3^14*yl4*yl6^5)/260 + 
 (y1^7*y2^8*y3^14*yl4*yl6^5)/260 + (y1^8*y2^8*y3^14*yl4*yl6^5)/260 + 
 (y1^9*y2^8*y3^14*yl4*yl6^5)/260 + (y1^10*y2^8*y3^14*yl4*yl6^5)/260 + 
 (y1^11*y2^8*y3^14*yl4*yl6^5)/260 + (y1^12*y2^8*y3^14*yl4*yl6^5)/260 + 
 (y1^13*y2^8*y3^14*yl4*yl6^5)/260 + (y1^14*y2^8*y3^14*yl4*yl6^5)/260 + 
 (771*y1^5*y2^9*y3^14*yl4*yl6^5)/14560 + (y1^6*y2^9*y3^14*yl4*yl6^5)/260 + 
 (y1^7*y2^9*y3^14*yl4*yl6^5)/260 + (y1^8*y2^9*y3^14*yl4*yl6^5)/260 + 
 (y1^9*y2^9*y3^14*yl4*yl6^5)/260 + (y1^10*y2^9*y3^14*yl4*yl6^5)/260 + 
 (y1^11*y2^9*y3^14*yl4*yl6^5)/260 + (y1^12*y2^9*y3^14*yl4*yl6^5)/260 + 
 (y1^13*y2^9*y3^14*yl4*yl6^5)/260 + (y1^14*y2^9*y3^14*yl4*yl6^5)/260 + 
 (1751*y1^5*y2^10*y3^14*yl4*yl6^5)/32760 + (y1^6*y2^10*y3^14*yl4*yl6^5)/260 + 
 (y1^7*y2^10*y3^14*yl4*yl6^5)/260 + (y1^8*y2^10*y3^14*yl4*yl6^5)/260 + 
 (y1^9*y2^10*y3^14*yl4*yl6^5)/260 + (y1^10*y2^10*y3^14*yl4*yl6^5)/260 + 
 (y1^11*y2^10*y3^14*yl4*yl6^5)/260 + (y1^12*y2^10*y3^14*yl4*yl6^5)/260 + 
 (y1^13*y2^10*y3^14*yl4*yl6^5)/260 + (y1^14*y2^10*y3^14*yl4*yl6^5)/260 + 
 (703*y1^5*y2^11*y3^14*yl4*yl6^5)/13104 + (y1^6*y2^11*y3^14*yl4*yl6^5)/260 + 
 (y1^7*y2^11*y3^14*yl4*yl6^5)/260 + (y1^8*y2^11*y3^14*yl4*yl6^5)/260 + 
 (y1^9*y2^11*y3^14*yl4*yl6^5)/260 + (y1^10*y2^11*y3^14*yl4*yl6^5)/260 + 
 (y1^11*y2^11*y3^14*yl4*yl6^5)/260 + (y1^12*y2^11*y3^14*yl4*yl6^5)/260 + 
 (y1^13*y2^11*y3^14*yl4*yl6^5)/260 + (y1^14*y2^11*y3^14*yl4*yl6^5)/260 + 
 (1291*y1^5*y2^12*y3^14*yl4*yl6^5)/24024 + (y1^6*y2^12*y3^14*yl4*yl6^5)/260 + 
 (y1^7*y2^12*y3^14*yl4*yl6^5)/260 + (y1^8*y2^12*y3^14*yl4*yl6^5)/260 + 
 (y1^9*y2^12*y3^14*yl4*yl6^5)/260 + (y1^10*y2^12*y3^14*yl4*yl6^5)/260 + 
 (y1^11*y2^12*y3^14*yl4*yl6^5)/260 + (y1^12*y2^12*y3^14*yl4*yl6^5)/260 + 
 (y1^13*y2^12*y3^14*yl4*yl6^5)/260 + (y1^14*y2^12*y3^14*yl4*yl6^5)/260 + 
 (2215*y1^5*y2^13*y3^14*yl4*yl6^5)/41184 + (y1^6*y2^13*y3^14*yl4*yl6^5)/260 + 
 (y1^7*y2^13*y3^14*yl4*yl6^5)/260 + (y1^8*y2^13*y3^14*yl4*yl6^5)/260 + 
 (y1^9*y2^13*y3^14*yl4*yl6^5)/260 + (y1^10*y2^13*y3^14*yl4*yl6^5)/260 + 
 (y1^11*y2^13*y3^14*yl4*yl6^5)/260 + (y1^12*y2^13*y3^14*yl4*yl6^5)/260 + 
 (y1^13*y2^13*y3^14*yl4*yl6^5)/260 + (y1^14*y2^13*y3^14*yl4*yl6^5)/260 + 
 (277*y1^5*y2^14*y3^14*yl4*yl6^5)/5148 + (y1^6*y2^14*y3^14*yl4*yl6^5)/260 + 
 (y1^7*y2^14*y3^14*yl4*yl6^5)/260 + (y1^8*y2^14*y3^14*yl4*yl6^5)/260 + 
 (y1^9*y2^14*y3^14*yl4*yl6^5)/260 + (y1^10*y2^14*y3^14*yl4*yl6^5)/260 + 
 (y1^11*y2^14*y3^14*yl4*yl6^5)/260 + (y1^12*y2^14*y3^14*yl4*yl6^5)/260 + 
 (y1^13*y2^14*y3^14*yl4*yl6^5)/260 + (y1^14*y2^14*y3^14*yl4*yl6^5)/260 + 
 (7*y1^5*y2^7*y3^2*yl4^2*yl6^5)/240 + (y1^6*y2^7*y3^2*yl4^2*yl6^5)/240 + 
 (y1^7*y2^7*y3^2*yl4^2*yl6^5)/240 + (y1^8*y2^7*y3^2*yl4^2*yl6^5)/240 + 
 (y1^9*y2^7*y3^2*yl4^2*yl6^5)/240 + (y1^10*y2^7*y3^2*yl4^2*yl6^5)/240 + 
 (y1^11*y2^7*y3^2*yl4^2*yl6^5)/240 + (y1^12*y2^7*y3^2*yl4^2*yl6^5)/240 + 
 (y1^13*y2^7*y3^2*yl4^2*yl6^5)/240 + (y1^14*y2^7*y3^2*yl4^2*yl6^5)/240 + 
 (2*y1^5*y2^8*y3^2*yl4^2*yl6^5)/105 + (y1^6*y2^8*y3^2*yl4^2*yl6^5)/840 + 
 (y1^7*y2^8*y3^2*yl4^2*yl6^5)/840 + (y1^8*y2^8*y3^2*yl4^2*yl6^5)/840 + 
 (y1^9*y2^8*y3^2*yl4^2*yl6^5)/840 + (y1^10*y2^8*y3^2*yl4^2*yl6^5)/840 + 
 (y1^11*y2^8*y3^2*yl4^2*yl6^5)/840 + (y1^12*y2^8*y3^2*yl4^2*yl6^5)/840 + 
 (y1^13*y2^8*y3^2*yl4^2*yl6^5)/840 + (y1^14*y2^8*y3^2*yl4^2*yl6^5)/840 + 
 (51*y1^5*y2^9*y3^2*yl4^2*yl6^5)/2240 + (y1^6*y2^9*y3^2*yl4^2*yl6^5)/2240 + 
 (y1^7*y2^9*y3^2*yl4^2*yl6^5)/2240 + (y1^8*y2^9*y3^2*yl4^2*yl6^5)/2240 + 
 (y1^9*y2^9*y3^2*yl4^2*yl6^5)/2240 + (y1^10*y2^9*y3^2*yl4^2*yl6^5)/2240 + 
 (y1^11*y2^9*y3^2*yl4^2*yl6^5)/2240 + (y1^12*y2^9*y3^2*yl4^2*yl6^5)/2240 + 
 (y1^13*y2^9*y3^2*yl4^2*yl6^5)/2240 + (y1^14*y2^9*y3^2*yl4^2*yl6^5)/2240 + 
 (121*y1^5*y2^10*y3^2*yl4^2*yl6^5)/5040 + (y1^6*y2^10*y3^2*yl4^2*yl6^5)/
  5040 + (y1^7*y2^10*y3^2*yl4^2*yl6^5)/5040 + (y1^8*y2^10*y3^2*yl4^2*yl6^5)/
  5040 + (y1^9*y2^10*y3^2*yl4^2*yl6^5)/5040 + (y1^10*y2^10*y3^2*yl4^2*yl6^5)/
  5040 + (y1^11*y2^10*y3^2*yl4^2*yl6^5)/5040 + 
 (y1^12*y2^10*y3^2*yl4^2*yl6^5)/5040 + (y1^13*y2^10*y3^2*yl4^2*yl6^5)/5040 + 
 (y1^14*y2^10*y3^2*yl4^2*yl6^5)/5040 + (247*y1^5*y2^11*y3^2*yl4^2*yl6^5)/
  10080 + (y1^6*y2^11*y3^2*yl4^2*yl6^5)/10080 + 
 (y1^7*y2^11*y3^2*yl4^2*yl6^5)/10080 + (y1^8*y2^11*y3^2*yl4^2*yl6^5)/10080 + 
 (y1^9*y2^11*y3^2*yl4^2*yl6^5)/10080 + (y1^10*y2^11*y3^2*yl4^2*yl6^5)/10080 + 
 (y1^11*y2^11*y3^2*yl4^2*yl6^5)/10080 + (y1^12*y2^11*y3^2*yl4^2*yl6^5)/
  10080 + (y1^13*y2^11*y3^2*yl4^2*yl6^5)/10080 + 
 (y1^14*y2^11*y3^2*yl4^2*yl6^5)/10080 + (457*y1^5*y2^12*y3^2*yl4^2*yl6^5)/
  18480 + (y1^6*y2^12*y3^2*yl4^2*yl6^5)/18480 + 
 (y1^7*y2^12*y3^2*yl4^2*yl6^5)/18480 + (y1^8*y2^12*y3^2*yl4^2*yl6^5)/18480 + 
 (y1^9*y2^12*y3^2*yl4^2*yl6^5)/18480 + (y1^10*y2^12*y3^2*yl4^2*yl6^5)/18480 + 
 (y1^11*y2^12*y3^2*yl4^2*yl6^5)/18480 + (y1^12*y2^12*y3^2*yl4^2*yl6^5)/
  18480 + (y1^13*y2^12*y3^2*yl4^2*yl6^5)/18480 + 
 (y1^14*y2^12*y3^2*yl4^2*yl6^5)/18480 + (787*y1^5*y2^13*y3^2*yl4^2*yl6^5)/
  31680 + (y1^6*y2^13*y3^2*yl4^2*yl6^5)/31680 + 
 (y1^7*y2^13*y3^2*yl4^2*yl6^5)/31680 + (y1^8*y2^13*y3^2*yl4^2*yl6^5)/31680 + 
 (y1^9*y2^13*y3^2*yl4^2*yl6^5)/31680 + (y1^10*y2^13*y3^2*yl4^2*yl6^5)/31680 + 
 (y1^11*y2^13*y3^2*yl4^2*yl6^5)/31680 + (y1^12*y2^13*y3^2*yl4^2*yl6^5)/
  31680 + (y1^13*y2^13*y3^2*yl4^2*yl6^5)/31680 + 
 (y1^14*y2^13*y3^2*yl4^2*yl6^5)/31680 + (641*y1^5*y2^14*y3^2*yl4^2*yl6^5)/
  25740 + (y1^6*y2^14*y3^2*yl4^2*yl6^5)/51480 + 
 (y1^7*y2^14*y3^2*yl4^2*yl6^5)/51480 + (y1^8*y2^14*y3^2*yl4^2*yl6^5)/51480 + 
 (y1^9*y2^14*y3^2*yl4^2*yl6^5)/51480 + (y1^10*y2^14*y3^2*yl4^2*yl6^5)/51480 + 
 (y1^11*y2^14*y3^2*yl4^2*yl6^5)/51480 + (y1^12*y2^14*y3^2*yl4^2*yl6^5)/
  51480 + (y1^13*y2^14*y3^2*yl4^2*yl6^5)/51480 + 
 (y1^14*y2^14*y3^2*yl4^2*yl6^5)/51480 + (y1^5*y2^7*y3^3*yl4^2*yl6^5)/40 + 
 (y1^5*y2^8*y3^3*yl4^2*yl6^5)/56 + (5*y1^5*y2^9*y3^3*yl4^2*yl6^5)/224 + 
 (y1^5*y2^10*y3^3*yl4^2*yl6^5)/42 + (41*y1^5*y2^11*y3^3*yl4^2*yl6^5)/1680 + 
 (19*y1^5*y2^12*y3^3*yl4^2*yl6^5)/770 + (131*y1^5*y2^13*y3^3*yl4^2*yl6^5)/
  5280 + (427*y1^5*y2^14*y3^3*yl4^2*yl6^5)/17160 + 
 (y1^5*y2^7*y3^4*yl4^2*yl6^5)/40 + (y1^5*y2^8*y3^4*yl4^2*yl6^5)/56 + 
 (5*y1^5*y2^9*y3^4*yl4^2*yl6^5)/224 + (y1^5*y2^10*y3^4*yl4^2*yl6^5)/42 + 
 (41*y1^5*y2^11*y3^4*yl4^2*yl6^5)/1680 + (19*y1^5*y2^12*y3^4*yl4^2*yl6^5)/
  770 + (131*y1^5*y2^13*y3^4*yl4^2*yl6^5)/5280 + 
 (427*y1^5*y2^14*y3^4*yl4^2*yl6^5)/17160 + (y1^5*y2^7*y3^5*yl4^2*yl6^5)/40 + 
 (y1^5*y2^8*y3^5*yl4^2*yl6^5)/56 + (5*y1^5*y2^9*y3^5*yl4^2*yl6^5)/224 + 
 (y1^5*y2^10*y3^5*yl4^2*yl6^5)/42 + (41*y1^5*y2^11*y3^5*yl4^2*yl6^5)/1680 + 
 (19*y1^5*y2^12*y3^5*yl4^2*yl6^5)/770 + (131*y1^5*y2^13*y3^5*yl4^2*yl6^5)/
  5280 + (427*y1^5*y2^14*y3^5*yl4^2*yl6^5)/17160 + 
 (y1^5*y2^7*y3^6*yl4^2*yl6^5)/40 + (y1^5*y2^8*y3^6*yl4^2*yl6^5)/56 + 
 (5*y1^5*y2^9*y3^6*yl4^2*yl6^5)/224 + (y1^5*y2^10*y3^6*yl4^2*yl6^5)/42 + 
 (41*y1^5*y2^11*y3^6*yl4^2*yl6^5)/1680 + (19*y1^5*y2^12*y3^6*yl4^2*yl6^5)/
  770 + (131*y1^5*y2^13*y3^6*yl4^2*yl6^5)/5280 + 
 (427*y1^5*y2^14*y3^6*yl4^2*yl6^5)/17160 + (y1^5*y2^7*y3^7*yl4^2*yl6^5)/40 + 
 (y1^5*y2^8*y3^7*yl4^2*yl6^5)/56 + (5*y1^5*y2^9*y3^7*yl4^2*yl6^5)/224 + 
 (y1^5*y2^10*y3^7*yl4^2*yl6^5)/42 + (41*y1^5*y2^11*y3^7*yl4^2*yl6^5)/1680 + 
 (19*y1^5*y2^12*y3^7*yl4^2*yl6^5)/770 + (131*y1^5*y2^13*y3^7*yl4^2*yl6^5)/
  5280 + (427*y1^5*y2^14*y3^7*yl4^2*yl6^5)/17160 + 
 (y1^5*y2^7*y3^8*yl4^2*yl6^5)/40 + (y1^5*y2^8*y3^8*yl4^2*yl6^5)/56 + 
 (5*y1^5*y2^9*y3^8*yl4^2*yl6^5)/224 + (y1^5*y2^10*y3^8*yl4^2*yl6^5)/42 + 
 (41*y1^5*y2^11*y3^8*yl4^2*yl6^5)/1680 + (19*y1^5*y2^12*y3^8*yl4^2*yl6^5)/
  770 + (131*y1^5*y2^13*y3^8*yl4^2*yl6^5)/5280 + 
 (427*y1^5*y2^14*y3^8*yl4^2*yl6^5)/17160 + (y1^5*y2^7*y3^9*yl4^2*yl6^5)/40 + 
 (y1^5*y2^8*y3^9*yl4^2*yl6^5)/56 + (5*y1^5*y2^9*y3^9*yl4^2*yl6^5)/224 + 
 (y1^5*y2^10*y3^9*yl4^2*yl6^5)/42 + (41*y1^5*y2^11*y3^9*yl4^2*yl6^5)/1680 + 
 (19*y1^5*y2^12*y3^9*yl4^2*yl6^5)/770 + (131*y1^5*y2^13*y3^9*yl4^2*yl6^5)/
  5280 + (427*y1^5*y2^14*y3^9*yl4^2*yl6^5)/17160 + 
 (y1^5*y2^7*y3^10*yl4^2*yl6^5)/40 + (y1^5*y2^8*y3^10*yl4^2*yl6^5)/56 + 
 (5*y1^5*y2^9*y3^10*yl4^2*yl6^5)/224 + (y1^5*y2^10*y3^10*yl4^2*yl6^5)/42 + 
 (41*y1^5*y2^11*y3^10*yl4^2*yl6^5)/1680 + (19*y1^5*y2^12*y3^10*yl4^2*yl6^5)/
  770 + (131*y1^5*y2^13*y3^10*yl4^2*yl6^5)/5280 + 
 (427*y1^5*y2^14*y3^10*yl4^2*yl6^5)/17160 + (y1^5*y2^7*y3^11*yl4^2*yl6^5)/
  40 + (y1^5*y2^8*y3^11*yl4^2*yl6^5)/56 + (5*y1^5*y2^9*y3^11*yl4^2*yl6^5)/
  224 + (y1^5*y2^10*y3^11*yl4^2*yl6^5)/42 + (41*y1^5*y2^11*y3^11*yl4^2*yl6^5)/
  1680 + (19*y1^5*y2^12*y3^11*yl4^2*yl6^5)/770 + 
 (131*y1^5*y2^13*y3^11*yl4^2*yl6^5)/5280 + (427*y1^5*y2^14*y3^11*yl4^2*yl6^5)/
  17160 + (y1^5*y2^7*y3^12*yl4^2*yl6^5)/40 + (y1^5*y2^8*y3^12*yl4^2*yl6^5)/
  56 + (5*y1^5*y2^9*y3^12*yl4^2*yl6^5)/224 + (y1^5*y2^10*y3^12*yl4^2*yl6^5)/
  42 + (41*y1^5*y2^11*y3^12*yl4^2*yl6^5)/1680 + 
 (19*y1^5*y2^12*y3^12*yl4^2*yl6^5)/770 + (131*y1^5*y2^13*y3^12*yl4^2*yl6^5)/
  5280 + (427*y1^5*y2^14*y3^12*yl4^2*yl6^5)/17160 + 
 (y1^5*y2^7*y3^13*yl4^2*yl6^5)/40 + (y1^5*y2^8*y3^13*yl4^2*yl6^5)/56 + 
 (5*y1^5*y2^9*y3^13*yl4^2*yl6^5)/224 + (y1^5*y2^10*y3^13*yl4^2*yl6^5)/42 + 
 (41*y1^5*y2^11*y3^13*yl4^2*yl6^5)/1680 + (19*y1^5*y2^12*y3^13*yl4^2*yl6^5)/
  770 + (131*y1^5*y2^13*y3^13*yl4^2*yl6^5)/5280 + 
 (427*y1^5*y2^14*y3^13*yl4^2*yl6^5)/17160 + (y1^5*y2^7*y3^14*yl4^2*yl6^5)/
  40 + (y1^5*y2^8*y3^14*yl4^2*yl6^5)/56 + (5*y1^5*y2^9*y3^14*yl4^2*yl6^5)/
  224 + (y1^5*y2^10*y3^14*yl4^2*yl6^5)/42 + (41*y1^5*y2^11*y3^14*yl4^2*yl6^5)/
  1680 + (19*y1^5*y2^12*y3^14*yl4^2*yl6^5)/770 + 
 (131*y1^5*y2^13*y3^14*yl4^2*yl6^5)/5280 + (427*y1^5*y2^14*y3^14*yl4^2*yl6^5)/
  17160 + (2*y1^5*y2^8*y3^3*yl4^3*yl6^5)/105 + 
 (y1^6*y2^8*y3^3*yl4^3*yl6^5)/420 + (y1^7*y2^8*y3^3*yl4^3*yl6^5)/420 + 
 (y1^8*y2^8*y3^3*yl4^3*yl6^5)/420 + (y1^9*y2^8*y3^3*yl4^3*yl6^5)/420 + 
 (y1^10*y2^8*y3^3*yl4^3*yl6^5)/420 + (y1^11*y2^8*y3^3*yl4^3*yl6^5)/420 + 
 (y1^12*y2^8*y3^3*yl4^3*yl6^5)/420 + (y1^13*y2^8*y3^3*yl4^3*yl6^5)/420 + 
 (y1^14*y2^8*y3^3*yl4^3*yl6^5)/420 + (19*y1^5*y2^9*y3^3*yl4^3*yl6^5)/1680 + 
 (y1^6*y2^9*y3^3*yl4^3*yl6^5)/1120 + (y1^7*y2^9*y3^3*yl4^3*yl6^5)/1120 + 
 (y1^8*y2^9*y3^3*yl4^3*yl6^5)/1120 + (y1^9*y2^9*y3^3*yl4^3*yl6^5)/1120 + 
 (y1^10*y2^9*y3^3*yl4^3*yl6^5)/1120 + (y1^11*y2^9*y3^3*yl4^3*yl6^5)/1120 + 
 (y1^12*y2^9*y3^3*yl4^3*yl6^5)/1120 + (y1^13*y2^9*y3^3*yl4^3*yl6^5)/1120 + 
 (y1^14*y2^9*y3^3*yl4^3*yl6^5)/1120 + (y1^5*y2^10*y3^3*yl4^3*yl6^5)/70 + 
 (y1^6*y2^10*y3^3*yl4^3*yl6^5)/2520 + (y1^7*y2^10*y3^3*yl4^3*yl6^5)/2520 + 
 (y1^8*y2^10*y3^3*yl4^3*yl6^5)/2520 + (y1^9*y2^10*y3^3*yl4^3*yl6^5)/2520 + 
 (y1^10*y2^10*y3^3*yl4^3*yl6^5)/2520 + (y1^11*y2^10*y3^3*yl4^3*yl6^5)/2520 + 
 (y1^12*y2^10*y3^3*yl4^3*yl6^5)/2520 + (y1^13*y2^10*y3^3*yl4^3*yl6^5)/2520 + 
 (y1^14*y2^10*y3^3*yl4^3*yl6^5)/2520 + (13*y1^5*y2^11*y3^3*yl4^3*yl6^5)/840 + 
 (y1^6*y2^11*y3^3*yl4^3*yl6^5)/5040 + (y1^7*y2^11*y3^3*yl4^3*yl6^5)/5040 + 
 (y1^8*y2^11*y3^3*yl4^3*yl6^5)/5040 + (y1^9*y2^11*y3^3*yl4^3*yl6^5)/5040 + 
 (y1^10*y2^11*y3^3*yl4^3*yl6^5)/5040 + (y1^11*y2^11*y3^3*yl4^3*yl6^5)/5040 + 
 (y1^12*y2^11*y3^3*yl4^3*yl6^5)/5040 + (y1^13*y2^11*y3^3*yl4^3*yl6^5)/5040 + 
 (y1^14*y2^11*y3^3*yl4^3*yl6^5)/5040 + (37*y1^5*y2^12*y3^3*yl4^3*yl6^5)/
  2310 + (y1^6*y2^12*y3^3*yl4^3*yl6^5)/9240 + (y1^7*y2^12*y3^3*yl4^3*yl6^5)/
  9240 + (y1^8*y2^12*y3^3*yl4^3*yl6^5)/9240 + (y1^9*y2^12*y3^3*yl4^3*yl6^5)/
  9240 + (y1^10*y2^12*y3^3*yl4^3*yl6^5)/9240 + 
 (y1^11*y2^12*y3^3*yl4^3*yl6^5)/9240 + (y1^12*y2^12*y3^3*yl4^3*yl6^5)/9240 + 
 (y1^13*y2^12*y3^3*yl4^3*yl6^5)/9240 + (y1^14*y2^12*y3^3*yl4^3*yl6^5)/9240 + 
 (43*y1^5*y2^13*y3^3*yl4^3*yl6^5)/2640 + (y1^6*y2^13*y3^3*yl4^3*yl6^5)/
  15840 + (y1^7*y2^13*y3^3*yl4^3*yl6^5)/15840 + 
 (y1^8*y2^13*y3^3*yl4^3*yl6^5)/15840 + (y1^9*y2^13*y3^3*yl4^3*yl6^5)/15840 + 
 (y1^10*y2^13*y3^3*yl4^3*yl6^5)/15840 + (y1^11*y2^13*y3^3*yl4^3*yl6^5)/
  15840 + (y1^12*y2^13*y3^3*yl4^3*yl6^5)/15840 + 
 (y1^13*y2^13*y3^3*yl4^3*yl6^5)/15840 + (y1^14*y2^13*y3^3*yl4^3*yl6^5)/
  15840 + (47*y1^5*y2^14*y3^3*yl4^3*yl6^5)/2860 + 
 (y1^6*y2^14*y3^3*yl4^3*yl6^5)/25740 + (y1^7*y2^14*y3^3*yl4^3*yl6^5)/25740 + 
 (y1^8*y2^14*y3^3*yl4^3*yl6^5)/25740 + (y1^9*y2^14*y3^3*yl4^3*yl6^5)/25740 + 
 (y1^10*y2^14*y3^3*yl4^3*yl6^5)/25740 + (y1^11*y2^14*y3^3*yl4^3*yl6^5)/
  25740 + (y1^12*y2^14*y3^3*yl4^3*yl6^5)/25740 + 
 (y1^13*y2^14*y3^3*yl4^3*yl6^5)/25740 + (y1^14*y2^14*y3^3*yl4^3*yl6^5)/
  25740 + (y1^5*y2^8*y3^4*yl4^3*yl6^5)/60 + (y1^5*y2^9*y3^4*yl4^3*yl6^5)/96 + 
 (y1^5*y2^10*y3^4*yl4^3*yl6^5)/72 + (11*y1^5*y2^11*y3^4*yl4^3*yl6^5)/720 + 
 (7*y1^5*y2^12*y3^4*yl4^3*yl6^5)/440 + (257*y1^5*y2^13*y3^4*yl4^3*yl6^5)/
  15840 + (211*y1^5*y2^14*y3^4*yl4^3*yl6^5)/12870 + 
 (y1^5*y2^8*y3^5*yl4^3*yl6^5)/60 + (y1^5*y2^9*y3^5*yl4^3*yl6^5)/96 + 
 (y1^5*y2^10*y3^5*yl4^3*yl6^5)/72 + (11*y1^5*y2^11*y3^5*yl4^3*yl6^5)/720 + 
 (7*y1^5*y2^12*y3^5*yl4^3*yl6^5)/440 + (257*y1^5*y2^13*y3^5*yl4^3*yl6^5)/
  15840 + (211*y1^5*y2^14*y3^5*yl4^3*yl6^5)/12870 + 
 (y1^5*y2^8*y3^6*yl4^3*yl6^5)/60 + (y1^5*y2^9*y3^6*yl4^3*yl6^5)/96 + 
 (y1^5*y2^10*y3^6*yl4^3*yl6^5)/72 + (11*y1^5*y2^11*y3^6*yl4^3*yl6^5)/720 + 
 (7*y1^5*y2^12*y3^6*yl4^3*yl6^5)/440 + (257*y1^5*y2^13*y3^6*yl4^3*yl6^5)/
  15840 + (211*y1^5*y2^14*y3^6*yl4^3*yl6^5)/12870 + 
 (y1^5*y2^8*y3^7*yl4^3*yl6^5)/60 + (y1^5*y2^9*y3^7*yl4^3*yl6^5)/96 + 
 (y1^5*y2^10*y3^7*yl4^3*yl6^5)/72 + (11*y1^5*y2^11*y3^7*yl4^3*yl6^5)/720 + 
 (7*y1^5*y2^12*y3^7*yl4^3*yl6^5)/440 + (257*y1^5*y2^13*y3^7*yl4^3*yl6^5)/
  15840 + (211*y1^5*y2^14*y3^7*yl4^3*yl6^5)/12870 + 
 (y1^5*y2^8*y3^8*yl4^3*yl6^5)/60 + (y1^5*y2^9*y3^8*yl4^3*yl6^5)/96 + 
 (y1^5*y2^10*y3^8*yl4^3*yl6^5)/72 + (11*y1^5*y2^11*y3^8*yl4^3*yl6^5)/720 + 
 (7*y1^5*y2^12*y3^8*yl4^3*yl6^5)/440 + (257*y1^5*y2^13*y3^8*yl4^3*yl6^5)/
  15840 + (211*y1^5*y2^14*y3^8*yl4^3*yl6^5)/12870 + 
 (y1^5*y2^8*y3^9*yl4^3*yl6^5)/60 + (y1^5*y2^9*y3^9*yl4^3*yl6^5)/96 + 
 (y1^5*y2^10*y3^9*yl4^3*yl6^5)/72 + (11*y1^5*y2^11*y3^9*yl4^3*yl6^5)/720 + 
 (7*y1^5*y2^12*y3^9*yl4^3*yl6^5)/440 + (257*y1^5*y2^13*y3^9*yl4^3*yl6^5)/
  15840 + (211*y1^5*y2^14*y3^9*yl4^3*yl6^5)/12870 + 
 (y1^5*y2^8*y3^10*yl4^3*yl6^5)/60 + (y1^5*y2^9*y3^10*yl4^3*yl6^5)/96 + 
 (y1^5*y2^10*y3^10*yl4^3*yl6^5)/72 + (11*y1^5*y2^11*y3^10*yl4^3*yl6^5)/720 + 
 (7*y1^5*y2^12*y3^10*yl4^3*yl6^5)/440 + (257*y1^5*y2^13*y3^10*yl4^3*yl6^5)/
  15840 + (211*y1^5*y2^14*y3^10*yl4^3*yl6^5)/12870 + 
 (y1^5*y2^8*y3^11*yl4^3*yl6^5)/60 + (y1^5*y2^9*y3^11*yl4^3*yl6^5)/96 + 
 (y1^5*y2^10*y3^11*yl4^3*yl6^5)/72 + (11*y1^5*y2^11*y3^11*yl4^3*yl6^5)/720 + 
 (7*y1^5*y2^12*y3^11*yl4^3*yl6^5)/440 + (257*y1^5*y2^13*y3^11*yl4^3*yl6^5)/
  15840 + (211*y1^5*y2^14*y3^11*yl4^3*yl6^5)/12870 + 
 (y1^5*y2^8*y3^12*yl4^3*yl6^5)/60 + (y1^5*y2^9*y3^12*yl4^3*yl6^5)/96 + 
 (y1^5*y2^10*y3^12*yl4^3*yl6^5)/72 + (11*y1^5*y2^11*y3^12*yl4^3*yl6^5)/720 + 
 (7*y1^5*y2^12*y3^12*yl4^3*yl6^5)/440 + (257*y1^5*y2^13*y3^12*yl4^3*yl6^5)/
  15840 + (211*y1^5*y2^14*y3^12*yl4^3*yl6^5)/12870 + 
 (y1^5*y2^8*y3^13*yl4^3*yl6^5)/60 + (y1^5*y2^9*y3^13*yl4^3*yl6^5)/96 + 
 (y1^5*y2^10*y3^13*yl4^3*yl6^5)/72 + (11*y1^5*y2^11*y3^13*yl4^3*yl6^5)/720 + 
 (7*y1^5*y2^12*y3^13*yl4^3*yl6^5)/440 + (257*y1^5*y2^13*y3^13*yl4^3*yl6^5)/
  15840 + (211*y1^5*y2^14*y3^13*yl4^3*yl6^5)/12870 + 
 (y1^5*y2^8*y3^14*yl4^3*yl6^5)/60 + (y1^5*y2^9*y3^14*yl4^3*yl6^5)/96 + 
 (y1^5*y2^10*y3^14*yl4^3*yl6^5)/72 + (11*y1^5*y2^11*y3^14*yl4^3*yl6^5)/720 + 
 (7*y1^5*y2^12*y3^14*yl4^3*yl6^5)/440 + (257*y1^5*y2^13*y3^14*yl4^3*yl6^5)/
  15840 + (211*y1^5*y2^14*y3^14*yl4^3*yl6^5)/12870 + 
 (9*y1^5*y2^9*y3^4*yl4^4*yl6^5)/640 + (y1^6*y2^9*y3^4*yl4^4*yl6^5)/640 + 
 (y1^7*y2^9*y3^4*yl4^4*yl6^5)/640 + (y1^8*y2^9*y3^4*yl4^4*yl6^5)/640 + 
 (y1^9*y2^9*y3^4*yl4^4*yl6^5)/640 + (y1^10*y2^9*y3^4*yl4^4*yl6^5)/640 + 
 (y1^11*y2^9*y3^4*yl4^4*yl6^5)/640 + (y1^12*y2^9*y3^4*yl4^4*yl6^5)/640 + 
 (y1^13*y2^9*y3^4*yl4^4*yl6^5)/640 + (y1^14*y2^9*y3^4*yl4^4*yl6^5)/640 + 
 (11*y1^5*y2^10*y3^4*yl4^4*yl6^5)/1440 + (y1^6*y2^10*y3^4*yl4^4*yl6^5)/1440 + 
 (y1^7*y2^10*y3^4*yl4^4*yl6^5)/1440 + (y1^8*y2^10*y3^4*yl4^4*yl6^5)/1440 + 
 (y1^9*y2^10*y3^4*yl4^4*yl6^5)/1440 + (y1^10*y2^10*y3^4*yl4^4*yl6^5)/1440 + 
 (y1^11*y2^10*y3^4*yl4^4*yl6^5)/1440 + (y1^12*y2^10*y3^4*yl4^4*yl6^5)/1440 + 
 (y1^13*y2^10*y3^4*yl4^4*yl6^5)/1440 + (y1^14*y2^10*y3^4*yl4^4*yl6^5)/1440 + 
 (29*y1^5*y2^11*y3^4*yl4^4*yl6^5)/2880 + (y1^6*y2^11*y3^4*yl4^4*yl6^5)/2880 + 
 (y1^7*y2^11*y3^4*yl4^4*yl6^5)/2880 + (y1^8*y2^11*y3^4*yl4^4*yl6^5)/2880 + 
 (y1^9*y2^11*y3^4*yl4^4*yl6^5)/2880 + (y1^10*y2^11*y3^4*yl4^4*yl6^5)/2880 + 
 (y1^11*y2^11*y3^4*yl4^4*yl6^5)/2880 + (y1^12*y2^11*y3^4*yl4^4*yl6^5)/2880 + 
 (y1^13*y2^11*y3^4*yl4^4*yl6^5)/2880 + (y1^14*y2^11*y3^4*yl4^4*yl6^5)/2880 + 
 (59*y1^5*y2^12*y3^4*yl4^4*yl6^5)/5280 + (y1^6*y2^12*y3^4*yl4^4*yl6^5)/5280 + 
 (y1^7*y2^12*y3^4*yl4^4*yl6^5)/5280 + (y1^8*y2^12*y3^4*yl4^4*yl6^5)/5280 + 
 (y1^9*y2^12*y3^4*yl4^4*yl6^5)/5280 + (y1^10*y2^12*y3^4*yl4^4*yl6^5)/5280 + 
 (y1^11*y2^12*y3^4*yl4^4*yl6^5)/5280 + (y1^12*y2^12*y3^4*yl4^4*yl6^5)/5280 + 
 (y1^13*y2^12*y3^4*yl4^4*yl6^5)/5280 + (y1^14*y2^12*y3^4*yl4^4*yl6^5)/5280 + 
 (743*y1^5*y2^13*y3^4*yl4^4*yl6^5)/63360 + (7*y1^6*y2^13*y3^4*yl4^4*yl6^5)/
  63360 + (7*y1^7*y2^13*y3^4*yl4^4*yl6^5)/63360 + 
 (7*y1^8*y2^13*y3^4*yl4^4*yl6^5)/63360 + (7*y1^9*y2^13*y3^4*yl4^4*yl6^5)/
  63360 + (7*y1^10*y2^13*y3^4*yl4^4*yl6^5)/63360 + 
 (7*y1^11*y2^13*y3^4*yl4^4*yl6^5)/63360 + (7*y1^12*y2^13*y3^4*yl4^4*yl6^5)/
  63360 + (7*y1^13*y2^13*y3^4*yl4^4*yl6^5)/63360 + 
 (7*y1^14*y2^13*y3^4*yl4^4*yl6^5)/63360 + (619*y1^5*y2^14*y3^4*yl4^4*yl6^5)/
  51480 + (7*y1^6*y2^14*y3^4*yl4^4*yl6^5)/102960 + 
 (7*y1^7*y2^14*y3^4*yl4^4*yl6^5)/102960 + (7*y1^8*y2^14*y3^4*yl4^4*yl6^5)/
  102960 + (7*y1^9*y2^14*y3^4*yl4^4*yl6^5)/102960 + 
 (7*y1^10*y2^14*y3^4*yl4^4*yl6^5)/102960 + (7*y1^11*y2^14*y3^4*yl4^4*yl6^5)/
  102960 + (7*y1^12*y2^14*y3^4*yl4^4*yl6^5)/102960 + 
 (7*y1^13*y2^14*y3^4*yl4^4*yl6^5)/102960 + (7*y1^14*y2^14*y3^4*yl4^4*yl6^5)/
  102960 + (y1^5*y2^9*y3^5*yl4^4*yl6^5)/80 + (y1^5*y2^10*y3^5*yl4^4*yl6^5)/
  144 + (7*y1^5*y2^11*y3^5*yl4^4*yl6^5)/720 + 
 (29*y1^5*y2^12*y3^5*yl4^4*yl6^5)/2640 + (23*y1^5*y2^13*y3^5*yl4^4*yl6^5)/
  1980 + (1231*y1^5*y2^14*y3^5*yl4^4*yl6^5)/102960 + 
 (y1^5*y2^9*y3^6*yl4^4*yl6^5)/80 + (y1^5*y2^10*y3^6*yl4^4*yl6^5)/144 + 
 (7*y1^5*y2^11*y3^6*yl4^4*yl6^5)/720 + (29*y1^5*y2^12*y3^6*yl4^4*yl6^5)/
  2640 + (23*y1^5*y2^13*y3^6*yl4^4*yl6^5)/1980 + 
 (1231*y1^5*y2^14*y3^6*yl4^4*yl6^5)/102960 + (y1^5*y2^9*y3^7*yl4^4*yl6^5)/
  80 + (y1^5*y2^10*y3^7*yl4^4*yl6^5)/144 + (7*y1^5*y2^11*y3^7*yl4^4*yl6^5)/
  720 + (29*y1^5*y2^12*y3^7*yl4^4*yl6^5)/2640 + 
 (23*y1^5*y2^13*y3^7*yl4^4*yl6^5)/1980 + (1231*y1^5*y2^14*y3^7*yl4^4*yl6^5)/
  102960 + (y1^5*y2^9*y3^8*yl4^4*yl6^5)/80 + (y1^5*y2^10*y3^8*yl4^4*yl6^5)/
  144 + (7*y1^5*y2^11*y3^8*yl4^4*yl6^5)/720 + 
 (29*y1^5*y2^12*y3^8*yl4^4*yl6^5)/2640 + (23*y1^5*y2^13*y3^8*yl4^4*yl6^5)/
  1980 + (1231*y1^5*y2^14*y3^8*yl4^4*yl6^5)/102960 + 
 (y1^5*y2^9*y3^9*yl4^4*yl6^5)/80 + (y1^5*y2^10*y3^9*yl4^4*yl6^5)/144 + 
 (7*y1^5*y2^11*y3^9*yl4^4*yl6^5)/720 + (29*y1^5*y2^12*y3^9*yl4^4*yl6^5)/
  2640 + (23*y1^5*y2^13*y3^9*yl4^4*yl6^5)/1980 + 
 (1231*y1^5*y2^14*y3^9*yl4^4*yl6^5)/102960 + (y1^5*y2^9*y3^10*yl4^4*yl6^5)/
  80 + (y1^5*y2^10*y3^10*yl4^4*yl6^5)/144 + (7*y1^5*y2^11*y3^10*yl4^4*yl6^5)/
  720 + (29*y1^5*y2^12*y3^10*yl4^4*yl6^5)/2640 + 
 (23*y1^5*y2^13*y3^10*yl4^4*yl6^5)/1980 + (1231*y1^5*y2^14*y3^10*yl4^4*yl6^5)/
  102960 + (y1^5*y2^9*y3^11*yl4^4*yl6^5)/80 + (y1^5*y2^10*y3^11*yl4^4*yl6^5)/
  144 + (7*y1^5*y2^11*y3^11*yl4^4*yl6^5)/720 + 
 (29*y1^5*y2^12*y3^11*yl4^4*yl6^5)/2640 + (23*y1^5*y2^13*y3^11*yl4^4*yl6^5)/
  1980 + (1231*y1^5*y2^14*y3^11*yl4^4*yl6^5)/102960 + 
 (y1^5*y2^9*y3^12*yl4^4*yl6^5)/80 + (y1^5*y2^10*y3^12*yl4^4*yl6^5)/144 + 
 (7*y1^5*y2^11*y3^12*yl4^4*yl6^5)/720 + (29*y1^5*y2^12*y3^12*yl4^4*yl6^5)/
  2640 + (23*y1^5*y2^13*y3^12*yl4^4*yl6^5)/1980 + 
 (1231*y1^5*y2^14*y3^12*yl4^4*yl6^5)/102960 + (y1^5*y2^9*y3^13*yl4^4*yl6^5)/
  80 + (y1^5*y2^10*y3^13*yl4^4*yl6^5)/144 + (7*y1^5*y2^11*y3^13*yl4^4*yl6^5)/
  720 + (29*y1^5*y2^12*y3^13*yl4^4*yl6^5)/2640 + 
 (23*y1^5*y2^13*y3^13*yl4^4*yl6^5)/1980 + (1231*y1^5*y2^14*y3^13*yl4^4*yl6^5)/
  102960 + (y1^5*y2^9*y3^14*yl4^4*yl6^5)/80 + (y1^5*y2^10*y3^14*yl4^4*yl6^5)/
  144 + (7*y1^5*y2^11*y3^14*yl4^4*yl6^5)/720 + 
 (29*y1^5*y2^12*y3^14*yl4^4*yl6^5)/2640 + (23*y1^5*y2^13*y3^14*yl4^4*yl6^5)/
  1980 + (1231*y1^5*y2^14*y3^14*yl4^4*yl6^5)/102960 + 
 (y1^5*y2^10*y3^5*yl4^5*yl6^5)/90 + (y1^6*y2^10*y3^5*yl4^5*yl6^5)/900 + 
 (y1^7*y2^10*y3^5*yl4^5*yl6^5)/900 + (y1^8*y2^10*y3^5*yl4^5*yl6^5)/900 + 
 (y1^9*y2^10*y3^5*yl4^5*yl6^5)/900 + (y1^10*y2^10*y3^5*yl4^5*yl6^5)/900 + 
 (y1^11*y2^10*y3^5*yl4^5*yl6^5)/900 + (y1^12*y2^10*y3^5*yl4^5*yl6^5)/900 + 
 (y1^13*y2^10*y3^5*yl4^5*yl6^5)/900 + (y1^14*y2^10*y3^5*yl4^5*yl6^5)/900 + 
 (y1^5*y2^11*y3^5*yl4^5*yl6^5)/180 + (y1^6*y2^11*y3^5*yl4^5*yl6^5)/1800 + 
 (y1^7*y2^11*y3^5*yl4^5*yl6^5)/1800 + (y1^8*y2^11*y3^5*yl4^5*yl6^5)/1800 + 
 (y1^9*y2^11*y3^5*yl4^5*yl6^5)/1800 + (y1^10*y2^11*y3^5*yl4^5*yl6^5)/1800 + 
 (y1^11*y2^11*y3^5*yl4^5*yl6^5)/1800 + (y1^12*y2^11*y3^5*yl4^5*yl6^5)/1800 + 
 (y1^13*y2^11*y3^5*yl4^5*yl6^5)/1800 + (y1^14*y2^11*y3^5*yl4^5*yl6^5)/1800 + 
 (y1^5*y2^12*y3^5*yl4^5*yl6^5)/132 + (y1^6*y2^12*y3^5*yl4^5*yl6^5)/3300 + 
 (y1^7*y2^12*y3^5*yl4^5*yl6^5)/3300 + (y1^8*y2^12*y3^5*yl4^5*yl6^5)/3300 + 
 (y1^9*y2^12*y3^5*yl4^5*yl6^5)/3300 + (y1^10*y2^12*y3^5*yl4^5*yl6^5)/3300 + 
 (y1^11*y2^12*y3^5*yl4^5*yl6^5)/3300 + (y1^12*y2^12*y3^5*yl4^5*yl6^5)/3300 + 
 (y1^13*y2^12*y3^5*yl4^5*yl6^5)/3300 + (y1^14*y2^12*y3^5*yl4^5*yl6^5)/3300 + 
 (17*y1^5*y2^13*y3^5*yl4^5*yl6^5)/1980 + (7*y1^6*y2^13*y3^5*yl4^5*yl6^5)/
  39600 + (7*y1^7*y2^13*y3^5*yl4^5*yl6^5)/39600 + 
 (7*y1^8*y2^13*y3^5*yl4^5*yl6^5)/39600 + (7*y1^9*y2^13*y3^5*yl4^5*yl6^5)/
  39600 + (7*y1^10*y2^13*y3^5*yl4^5*yl6^5)/39600 + 
 (7*y1^11*y2^13*y3^5*yl4^5*yl6^5)/39600 + (7*y1^12*y2^13*y3^5*yl4^5*yl6^5)/
  39600 + (7*y1^13*y2^13*y3^5*yl4^5*yl6^5)/39600 + 
 (7*y1^14*y2^13*y3^5*yl4^5*yl6^5)/39600 + (47*y1^5*y2^14*y3^5*yl4^5*yl6^5)/
  5148 + (7*y1^6*y2^14*y3^5*yl4^5*yl6^5)/64350 + 
 (7*y1^7*y2^14*y3^5*yl4^5*yl6^5)/64350 + (7*y1^8*y2^14*y3^5*yl4^5*yl6^5)/
  64350 + (7*y1^9*y2^14*y3^5*yl4^5*yl6^5)/64350 + 
 (7*y1^10*y2^14*y3^5*yl4^5*yl6^5)/64350 + (7*y1^11*y2^14*y3^5*yl4^5*yl6^5)/
  64350 + (7*y1^12*y2^14*y3^5*yl4^5*yl6^5)/64350 + 
 (7*y1^13*y2^14*y3^5*yl4^5*yl6^5)/64350 + (7*y1^14*y2^14*y3^5*yl4^5*yl6^5)/
  64350 + (y1^5*y2^10*y3^6*yl4^5*yl6^5)/100 + (y1^5*y2^11*y3^6*yl4^5*yl6^5)/
  200 + (2*y1^5*y2^12*y3^6*yl4^5*yl6^5)/275 + 
 (37*y1^5*y2^13*y3^6*yl4^5*yl6^5)/4400 + (129*y1^5*y2^14*y3^6*yl4^5*yl6^5)/
  14300 + (y1^5*y2^10*y3^7*yl4^5*yl6^5)/100 + (y1^5*y2^11*y3^7*yl4^5*yl6^5)/
  200 + (2*y1^5*y2^12*y3^7*yl4^5*yl6^5)/275 + 
 (37*y1^5*y2^13*y3^7*yl4^5*yl6^5)/4400 + (129*y1^5*y2^14*y3^7*yl4^5*yl6^5)/
  14300 + (y1^5*y2^10*y3^8*yl4^5*yl6^5)/100 + (y1^5*y2^11*y3^8*yl4^5*yl6^5)/
  200 + (2*y1^5*y2^12*y3^8*yl4^5*yl6^5)/275 + 
 (37*y1^5*y2^13*y3^8*yl4^5*yl6^5)/4400 + (129*y1^5*y2^14*y3^8*yl4^5*yl6^5)/
  14300 + (y1^5*y2^10*y3^9*yl4^5*yl6^5)/100 + (y1^5*y2^11*y3^9*yl4^5*yl6^5)/
  200 + (2*y1^5*y2^12*y3^9*yl4^5*yl6^5)/275 + 
 (37*y1^5*y2^13*y3^9*yl4^5*yl6^5)/4400 + (129*y1^5*y2^14*y3^9*yl4^5*yl6^5)/
  14300 + (y1^5*y2^10*y3^10*yl4^5*yl6^5)/100 + 
 (y1^5*y2^11*y3^10*yl4^5*yl6^5)/200 + (2*y1^5*y2^12*y3^10*yl4^5*yl6^5)/275 + 
 (37*y1^5*y2^13*y3^10*yl4^5*yl6^5)/4400 + (129*y1^5*y2^14*y3^10*yl4^5*yl6^5)/
  14300 + (y1^5*y2^10*y3^11*yl4^5*yl6^5)/100 + 
 (y1^5*y2^11*y3^11*yl4^5*yl6^5)/200 + (2*y1^5*y2^12*y3^11*yl4^5*yl6^5)/275 + 
 (37*y1^5*y2^13*y3^11*yl4^5*yl6^5)/4400 + (129*y1^5*y2^14*y3^11*yl4^5*yl6^5)/
  14300 + (y1^5*y2^10*y3^12*yl4^5*yl6^5)/100 + 
 (y1^5*y2^11*y3^12*yl4^5*yl6^5)/200 + (2*y1^5*y2^12*y3^12*yl4^5*yl6^5)/275 + 
 (37*y1^5*y2^13*y3^12*yl4^5*yl6^5)/4400 + (129*y1^5*y2^14*y3^12*yl4^5*yl6^5)/
  14300 + (y1^5*y2^10*y3^13*yl4^5*yl6^5)/100 + 
 (y1^5*y2^11*y3^13*yl4^5*yl6^5)/200 + (2*y1^5*y2^12*y3^13*yl4^5*yl6^5)/275 + 
 (37*y1^5*y2^13*y3^13*yl4^5*yl6^5)/4400 + (129*y1^5*y2^14*y3^13*yl4^5*yl6^5)/
  14300 + (y1^5*y2^10*y3^14*yl4^5*yl6^5)/100 + 
 (y1^5*y2^11*y3^14*yl4^5*yl6^5)/200 + (2*y1^5*y2^12*y3^14*yl4^5*yl6^5)/275 + 
 (37*y1^5*y2^13*y3^14*yl4^5*yl6^5)/4400 + (129*y1^5*y2^14*y3^14*yl4^5*yl6^5)/
  14300 + (11*y1^5*y2^11*y3^6*yl4^6*yl6^5)/1200 + 
 (y1^6*y2^11*y3^6*yl4^6*yl6^5)/1200 + (y1^7*y2^11*y3^6*yl4^6*yl6^5)/1200 + 
 (y1^8*y2^11*y3^6*yl4^6*yl6^5)/1200 + (y1^9*y2^11*y3^6*yl4^6*yl6^5)/1200 + 
 (y1^10*y2^11*y3^6*yl4^6*yl6^5)/1200 + (y1^11*y2^11*y3^6*yl4^6*yl6^5)/1200 + 
 (y1^12*y2^11*y3^6*yl4^6*yl6^5)/1200 + (y1^13*y2^11*y3^6*yl4^6*yl6^5)/1200 + 
 (y1^14*y2^11*y3^6*yl4^6*yl6^5)/1200 + (7*y1^5*y2^12*y3^6*yl4^6*yl6^5)/1650 + 
 (y1^6*y2^12*y3^6*yl4^6*yl6^5)/2200 + (y1^7*y2^12*y3^6*yl4^6*yl6^5)/2200 + 
 (y1^8*y2^12*y3^6*yl4^6*yl6^5)/2200 + (y1^9*y2^12*y3^6*yl4^6*yl6^5)/2200 + 
 (y1^10*y2^12*y3^6*yl4^6*yl6^5)/2200 + (y1^11*y2^12*y3^6*yl4^6*yl6^5)/2200 + 
 (y1^12*y2^12*y3^6*yl4^6*yl6^5)/2200 + (y1^13*y2^12*y3^6*yl4^6*yl6^5)/2200 + 
 (y1^14*y2^12*y3^6*yl4^6*yl6^5)/2200 + (157*y1^5*y2^13*y3^6*yl4^6*yl6^5)/
  26400 + (7*y1^6*y2^13*y3^6*yl4^6*yl6^5)/26400 + 
 (7*y1^7*y2^13*y3^6*yl4^6*yl6^5)/26400 + (7*y1^8*y2^13*y3^6*yl4^6*yl6^5)/
  26400 + (7*y1^9*y2^13*y3^6*yl4^6*yl6^5)/26400 + 
 (7*y1^10*y2^13*y3^6*yl4^6*yl6^5)/26400 + (7*y1^11*y2^13*y3^6*yl4^6*yl6^5)/
  26400 + (7*y1^12*y2^13*y3^6*yl4^6*yl6^5)/26400 + 
 (7*y1^13*y2^13*y3^6*yl4^6*yl6^5)/26400 + (7*y1^14*y2^13*y3^6*yl4^6*yl6^5)/
  26400 + (589*y1^5*y2^14*y3^6*yl4^6*yl6^5)/85800 + 
 (7*y1^6*y2^14*y3^6*yl4^6*yl6^5)/42900 + (7*y1^7*y2^14*y3^6*yl4^6*yl6^5)/
  42900 + (7*y1^8*y2^14*y3^6*yl4^6*yl6^5)/42900 + 
 (7*y1^9*y2^14*y3^6*yl4^6*yl6^5)/42900 + (7*y1^10*y2^14*y3^6*yl4^6*yl6^5)/
  42900 + (7*y1^11*y2^14*y3^6*yl4^6*yl6^5)/42900 + 
 (7*y1^12*y2^14*y3^6*yl4^6*yl6^5)/42900 + (7*y1^13*y2^14*y3^6*yl4^6*yl6^5)/
  42900 + (7*y1^14*y2^14*y3^6*yl4^6*yl6^5)/42900 + 
 (y1^5*y2^11*y3^7*yl4^6*yl6^5)/120 + (y1^5*y2^12*y3^7*yl4^6*yl6^5)/264 + 
 (y1^5*y2^13*y3^7*yl4^6*yl6^5)/176 + (23*y1^5*y2^14*y3^7*yl4^6*yl6^5)/3432 + 
 (y1^5*y2^11*y3^8*yl4^6*yl6^5)/120 + (y1^5*y2^12*y3^8*yl4^6*yl6^5)/264 + 
 (y1^5*y2^13*y3^8*yl4^6*yl6^5)/176 + (23*y1^5*y2^14*y3^8*yl4^6*yl6^5)/3432 + 
 (y1^5*y2^11*y3^9*yl4^6*yl6^5)/120 + (y1^5*y2^12*y3^9*yl4^6*yl6^5)/264 + 
 (y1^5*y2^13*y3^9*yl4^6*yl6^5)/176 + (23*y1^5*y2^14*y3^9*yl4^6*yl6^5)/3432 + 
 (y1^5*y2^11*y3^10*yl4^6*yl6^5)/120 + (y1^5*y2^12*y3^10*yl4^6*yl6^5)/264 + 
 (y1^5*y2^13*y3^10*yl4^6*yl6^5)/176 + (23*y1^5*y2^14*y3^10*yl4^6*yl6^5)/
  3432 + (y1^5*y2^11*y3^11*yl4^6*yl6^5)/120 + (y1^5*y2^12*y3^11*yl4^6*yl6^5)/
  264 + (y1^5*y2^13*y3^11*yl4^6*yl6^5)/176 + 
 (23*y1^5*y2^14*y3^11*yl4^6*yl6^5)/3432 + (y1^5*y2^11*y3^12*yl4^6*yl6^5)/
  120 + (y1^5*y2^12*y3^12*yl4^6*yl6^5)/264 + (y1^5*y2^13*y3^12*yl4^6*yl6^5)/
  176 + (23*y1^5*y2^14*y3^12*yl4^6*yl6^5)/3432 + 
 (y1^5*y2^11*y3^13*yl4^6*yl6^5)/120 + (y1^5*y2^12*y3^13*yl4^6*yl6^5)/264 + 
 (y1^5*y2^13*y3^13*yl4^6*yl6^5)/176 + (23*y1^5*y2^14*y3^13*yl4^6*yl6^5)/
  3432 + (y1^5*y2^11*y3^14*yl4^6*yl6^5)/120 + (y1^5*y2^12*y3^14*yl4^6*yl6^5)/
  264 + (y1^5*y2^13*y3^14*yl4^6*yl6^5)/176 + 
 (23*y1^5*y2^14*y3^14*yl4^6*yl6^5)/3432 + (3*y1^5*y2^12*y3^7*yl4^7*yl6^5)/
  385 + (y1^6*y2^12*y3^7*yl4^7*yl6^5)/1540 + (y1^7*y2^12*y3^7*yl4^7*yl6^5)/
  1540 + (y1^8*y2^12*y3^7*yl4^7*yl6^5)/1540 + (y1^9*y2^12*y3^7*yl4^7*yl6^5)/
  1540 + (y1^10*y2^12*y3^7*yl4^7*yl6^5)/1540 + 
 (y1^11*y2^12*y3^7*yl4^7*yl6^5)/1540 + (y1^12*y2^12*y3^7*yl4^7*yl6^5)/1540 + 
 (y1^13*y2^12*y3^7*yl4^7*yl6^5)/1540 + (y1^14*y2^12*y3^7*yl4^7*yl6^5)/1540 + 
 (31*y1^5*y2^13*y3^7*yl4^7*yl6^5)/9240 + (y1^6*y2^13*y3^7*yl4^7*yl6^5)/2640 + 
 (y1^7*y2^13*y3^7*yl4^7*yl6^5)/2640 + (y1^8*y2^13*y3^7*yl4^7*yl6^5)/2640 + 
 (y1^9*y2^13*y3^7*yl4^7*yl6^5)/2640 + (y1^10*y2^13*y3^7*yl4^7*yl6^5)/2640 + 
 (y1^11*y2^13*y3^7*yl4^7*yl6^5)/2640 + (y1^12*y2^13*y3^7*yl4^7*yl6^5)/2640 + 
 (y1^13*y2^13*y3^7*yl4^7*yl6^5)/2640 + (y1^14*y2^13*y3^7*yl4^7*yl6^5)/2640 + 
 (289*y1^5*y2^14*y3^7*yl4^7*yl6^5)/60060 + (y1^6*y2^14*y3^7*yl4^7*yl6^5)/
  4290 + (y1^7*y2^14*y3^7*yl4^7*yl6^5)/4290 + (y1^8*y2^14*y3^7*yl4^7*yl6^5)/
  4290 + (y1^9*y2^14*y3^7*yl4^7*yl6^5)/4290 + (y1^10*y2^14*y3^7*yl4^7*yl6^5)/
  4290 + (y1^11*y2^14*y3^7*yl4^7*yl6^5)/4290 + 
 (y1^12*y2^14*y3^7*yl4^7*yl6^5)/4290 + (y1^13*y2^14*y3^7*yl4^7*yl6^5)/4290 + 
 (y1^14*y2^14*y3^7*yl4^7*yl6^5)/4290 + (y1^5*y2^12*y3^8*yl4^7*yl6^5)/140 + 
 (y1^5*y2^13*y3^8*yl4^7*yl6^5)/336 + (5*y1^5*y2^14*y3^8*yl4^7*yl6^5)/1092 + 
 (y1^5*y2^12*y3^9*yl4^7*yl6^5)/140 + (y1^5*y2^13*y3^9*yl4^7*yl6^5)/336 + 
 (5*y1^5*y2^14*y3^9*yl4^7*yl6^5)/1092 + (y1^5*y2^12*y3^10*yl4^7*yl6^5)/140 + 
 (y1^5*y2^13*y3^10*yl4^7*yl6^5)/336 + (5*y1^5*y2^14*y3^10*yl4^7*yl6^5)/1092 + 
 (y1^5*y2^12*y3^11*yl4^7*yl6^5)/140 + (y1^5*y2^13*y3^11*yl4^7*yl6^5)/336 + 
 (5*y1^5*y2^14*y3^11*yl4^7*yl6^5)/1092 + (y1^5*y2^12*y3^12*yl4^7*yl6^5)/140 + 
 (y1^5*y2^13*y3^12*yl4^7*yl6^5)/336 + (5*y1^5*y2^14*y3^12*yl4^7*yl6^5)/1092 + 
 (y1^5*y2^12*y3^13*yl4^7*yl6^5)/140 + (y1^5*y2^13*y3^13*yl4^7*yl6^5)/336 + 
 (5*y1^5*y2^14*y3^13*yl4^7*yl6^5)/1092 + (y1^5*y2^12*y3^14*yl4^7*yl6^5)/140 + 
 (y1^5*y2^13*y3^14*yl4^7*yl6^5)/336 + (5*y1^5*y2^14*y3^14*yl4^7*yl6^5)/1092 + 
 (13*y1^5*y2^13*y3^8*yl4^8*yl6^5)/1920 + (y1^6*y2^13*y3^8*yl4^8*yl6^5)/1920 + 
 (y1^7*y2^13*y3^8*yl4^8*yl6^5)/1920 + (y1^8*y2^13*y3^8*yl4^8*yl6^5)/1920 + 
 (y1^9*y2^13*y3^8*yl4^8*yl6^5)/1920 + (y1^10*y2^13*y3^8*yl4^8*yl6^5)/1920 + 
 (y1^11*y2^13*y3^8*yl4^8*yl6^5)/1920 + (y1^12*y2^13*y3^8*yl4^8*yl6^5)/1920 + 
 (y1^13*y2^13*y3^8*yl4^8*yl6^5)/1920 + (y1^14*y2^13*y3^8*yl4^8*yl6^5)/1920 + 
 (17*y1^5*y2^14*y3^8*yl4^8*yl6^5)/6240 + (y1^6*y2^14*y3^8*yl4^8*yl6^5)/3120 + 
 (y1^7*y2^14*y3^8*yl4^8*yl6^5)/3120 + (y1^8*y2^14*y3^8*yl4^8*yl6^5)/3120 + 
 (y1^9*y2^14*y3^8*yl4^8*yl6^5)/3120 + (y1^10*y2^14*y3^8*yl4^8*yl6^5)/3120 + 
 (y1^11*y2^14*y3^8*yl4^8*yl6^5)/3120 + (y1^12*y2^14*y3^8*yl4^8*yl6^5)/3120 + 
 (y1^13*y2^14*y3^8*yl4^8*yl6^5)/3120 + (y1^14*y2^14*y3^8*yl4^8*yl6^5)/3120 + 
 (y1^5*y2^13*y3^9*yl4^8*yl6^5)/160 + (y1^5*y2^14*y3^9*yl4^8*yl6^5)/416 + 
 (y1^5*y2^13*y3^10*yl4^8*yl6^5)/160 + (y1^5*y2^14*y3^10*yl4^8*yl6^5)/416 + 
 (y1^5*y2^13*y3^11*yl4^8*yl6^5)/160 + (y1^5*y2^14*y3^11*yl4^8*yl6^5)/416 + 
 (y1^5*y2^13*y3^12*yl4^8*yl6^5)/160 + (y1^5*y2^14*y3^12*yl4^8*yl6^5)/416 + 
 (y1^5*y2^13*y3^13*yl4^8*yl6^5)/160 + (y1^5*y2^14*y3^13*yl4^8*yl6^5)/416 + 
 (y1^5*y2^13*y3^14*yl4^8*yl6^5)/160 + (y1^5*y2^14*y3^14*yl4^8*yl6^5)/416 + 
 (7*y1^5*y2^14*y3^9*yl4^9*yl6^5)/1170 + (y1^6*y2^14*y3^9*yl4^9*yl6^5)/2340 + 
 (y1^7*y2^14*y3^9*yl4^9*yl6^5)/2340 + (y1^8*y2^14*y3^9*yl4^9*yl6^5)/2340 + 
 (y1^9*y2^14*y3^9*yl4^9*yl6^5)/2340 + (y1^10*y2^14*y3^9*yl4^9*yl6^5)/2340 + 
 (y1^11*y2^14*y3^9*yl4^9*yl6^5)/2340 + (y1^12*y2^14*y3^9*yl4^9*yl6^5)/2340 + 
 (y1^13*y2^14*y3^9*yl4^9*yl6^5)/2340 + (y1^14*y2^14*y3^9*yl4^9*yl6^5)/2340 + 
 (y1^5*y2^14*y3^10*yl4^9*yl6^5)/180 + (y1^5*y2^14*y3^11*yl4^9*yl6^5)/180 + 
 (y1^5*y2^14*y3^12*yl4^9*yl6^5)/180 + (y1^5*y2^14*y3^13*yl4^9*yl6^5)/180 + 
 (y1^5*y2^14*y3^14*yl4^9*yl6^5)/180 + (167*y1^6*y2^5*y3*yl5*yl6^5)/600 - 
 (3*y1^7*y2^5*y3*yl5*yl6^5)/40 - (3*y1^8*y2^5*y3*yl5*yl6^5)/140 - 
 (y1^9*y2^5*y3*yl5*yl6^5)/480 + (y1^10*y2^5*y3*yl5*yl6^5)/120 + 
 (3*y1^11*y2^5*y3*yl5*yl6^5)/200 + (13*y1^12*y2^5*y3*yl5*yl6^5)/660 + 
 (13*y1^13*y2^5*y3*yl5*yl6^5)/560 + (27*y1^14*y2^5*y3*yl5*yl6^5)/1040 + 
 (257*y1^6*y2^6*y3*yl5*yl6^5)/1200 - (y1^7*y2^6*y3*yl5*yl6^5)/30 - 
 (y1^8*y2^6*y3*yl5*yl6^5)/280 + (y1^9*y2^6*y3*yl5*yl6^5)/120 + 
 (11*y1^10*y2^6*y3*yl5*yl6^5)/720 + (y1^11*y2^6*y3*yl5*yl6^5)/50 + 
 (31*y1^12*y2^6*y3*yl5*yl6^5)/1320 + (11*y1^13*y2^6*y3*yl5*yl6^5)/420 + 
 (59*y1^14*y2^6*y3*yl5*yl6^5)/2080 + (277*y1^6*y2^7*y3*yl5*yl6^5)/1200 - 
 (y1^7*y2^7*y3*yl5*yl6^5)/30 - (y1^8*y2^7*y3*yl5*yl6^5)/280 + 
 (y1^9*y2^7*y3*yl5*yl6^5)/120 + (11*y1^10*y2^7*y3*yl5*yl6^5)/720 + 
 (y1^11*y2^7*y3*yl5*yl6^5)/50 + (31*y1^12*y2^7*y3*yl5*yl6^5)/1320 + 
 (11*y1^13*y2^7*y3*yl5*yl6^5)/420 + (59*y1^14*y2^7*y3*yl5*yl6^5)/2080 + 
 (2069*y1^6*y2^8*y3*yl5*yl6^5)/8400 - (y1^7*y2^8*y3*yl5*yl6^5)/30 - 
 (y1^8*y2^8*y3*yl5*yl6^5)/280 + (y1^9*y2^8*y3*yl5*yl6^5)/120 + 
 (11*y1^10*y2^8*y3*yl5*yl6^5)/720 + (y1^11*y2^8*y3*yl5*yl6^5)/50 + 
 (31*y1^12*y2^8*y3*yl5*yl6^5)/1320 + (11*y1^13*y2^8*y3*yl5*yl6^5)/420 + 
 (59*y1^14*y2^8*y3*yl5*yl6^5)/2080 + (4343*y1^6*y2^9*y3*yl5*yl6^5)/16800 - 
 (y1^7*y2^9*y3*yl5*yl6^5)/30 - (y1^8*y2^9*y3*yl5*yl6^5)/280 + 
 (y1^9*y2^9*y3*yl5*yl6^5)/120 + (11*y1^10*y2^9*y3*yl5*yl6^5)/720 + 
 (y1^11*y2^9*y3*yl5*yl6^5)/50 + (31*y1^12*y2^9*y3*yl5*yl6^5)/1320 + 
 (11*y1^13*y2^9*y3*yl5*yl6^5)/420 + (59*y1^14*y2^9*y3*yl5*yl6^5)/2080 + 
 (1691*y1^6*y2^10*y3*yl5*yl6^5)/6300 - (y1^7*y2^10*y3*yl5*yl6^5)/30 - 
 (y1^8*y2^10*y3*yl5*yl6^5)/280 + (y1^9*y2^10*y3*yl5*yl6^5)/120 + 
 (11*y1^10*y2^10*y3*yl5*yl6^5)/720 + (y1^11*y2^10*y3*yl5*yl6^5)/50 + 
 (31*y1^12*y2^10*y3*yl5*yl6^5)/1320 + (11*y1^13*y2^10*y3*yl5*yl6^5)/420 + 
 (59*y1^14*y2^10*y3*yl5*yl6^5)/2080 + (6973*y1^6*y2^11*y3*yl5*yl6^5)/25200 - 
 (y1^7*y2^11*y3*yl5*yl6^5)/30 - (y1^8*y2^11*y3*yl5*yl6^5)/280 + 
 (y1^9*y2^11*y3*yl5*yl6^5)/120 + (11*y1^10*y2^11*y3*yl5*yl6^5)/720 + 
 (y1^11*y2^11*y3*yl5*yl6^5)/50 + (31*y1^12*y2^11*y3*yl5*yl6^5)/1320 + 
 (11*y1^13*y2^11*y3*yl5*yl6^5)/420 + (59*y1^14*y2^11*y3*yl5*yl6^5)/2080 + 
 (4371*y1^6*y2^12*y3*yl5*yl6^5)/15400 - (y1^7*y2^12*y3*yl5*yl6^5)/30 - 
 (y1^8*y2^12*y3*yl5*yl6^5)/280 + (y1^9*y2^12*y3*yl5*yl6^5)/120 + 
 (11*y1^10*y2^12*y3*yl5*yl6^5)/720 + (y1^11*y2^12*y3*yl5*yl6^5)/50 + 
 (31*y1^12*y2^12*y3*yl5*yl6^5)/1320 + (11*y1^13*y2^12*y3*yl5*yl6^5)/420 + 
 (59*y1^14*y2^12*y3*yl5*yl6^5)/2080 + (10051*y1^6*y2^13*y3*yl5*yl6^5)/34650 - 
 (y1^7*y2^13*y3*yl5*yl6^5)/30 - (y1^8*y2^13*y3*yl5*yl6^5)/280 + 
 (y1^9*y2^13*y3*yl5*yl6^5)/120 + (11*y1^10*y2^13*y3*yl5*yl6^5)/720 + 
 (y1^11*y2^13*y3*yl5*yl6^5)/50 + (31*y1^12*y2^13*y3*yl5*yl6^5)/1320 + 
 (11*y1^13*y2^13*y3*yl5*yl6^5)/420 + (59*y1^14*y2^13*y3*yl5*yl6^5)/2080 + 
 (2130613*y1^6*y2^14*y3*yl5*yl6^5)/7207200 - (y1^7*y2^14*y3*yl5*yl6^5)/30 - 
 (y1^8*y2^14*y3*yl5*yl6^5)/280 + (y1^9*y2^14*y3*yl5*yl6^5)/120 + 
 (11*y1^10*y2^14*y3*yl5*yl6^5)/720 + (y1^11*y2^14*y3*yl5*yl6^5)/50 + 
 (31*y1^12*y2^14*y3*yl5*yl6^5)/1320 + (11*y1^13*y2^14*y3*yl5*yl6^5)/420 + 
 (59*y1^14*y2^14*y3*yl5*yl6^5)/2080 + (107*y1^6*y2^5*y3^2*yl5*yl6^5)/600 - 
 (y1^7*y2^5*y3^2*yl5*yl6^5)/12 - (y1^8*y2^5*y3^2*yl5*yl6^5)/28 - 
 (y1^9*y2^5*y3^2*yl5*yl6^5)/48 - (y1^10*y2^5*y3^2*yl5*yl6^5)/72 - 
 (y1^11*y2^5*y3^2*yl5*yl6^5)/100 - (y1^12*y2^5*y3^2*yl5*yl6^5)/132 - 
 (y1^13*y2^5*y3^2*yl5*yl6^5)/168 - (y1^14*y2^5*y3^2*yl5*yl6^5)/208 + 
 (197*y1^6*y2^6*y3^2*yl5*yl6^5)/1200 - (y1^7*y2^6*y3^2*yl5*yl6^5)/24 - 
 (y1^8*y2^6*y3^2*yl5*yl6^5)/56 - (y1^9*y2^6*y3^2*yl5*yl6^5)/96 - 
 (y1^10*y2^6*y3^2*yl5*yl6^5)/144 - (y1^11*y2^6*y3^2*yl5*yl6^5)/200 - 
 (y1^12*y2^6*y3^2*yl5*yl6^5)/264 - (y1^13*y2^6*y3^2*yl5*yl6^5)/336 - 
 (y1^14*y2^6*y3^2*yl5*yl6^5)/416 + (217*y1^6*y2^7*y3^2*yl5*yl6^5)/1200 - 
 (y1^7*y2^7*y3^2*yl5*yl6^5)/24 - (y1^8*y2^7*y3^2*yl5*yl6^5)/56 - 
 (y1^9*y2^7*y3^2*yl5*yl6^5)/96 - (y1^10*y2^7*y3^2*yl5*yl6^5)/144 - 
 (y1^11*y2^7*y3^2*yl5*yl6^5)/200 - (y1^12*y2^7*y3^2*yl5*yl6^5)/264 - 
 (y1^13*y2^7*y3^2*yl5*yl6^5)/336 - (y1^14*y2^7*y3^2*yl5*yl6^5)/416 + 
 (1649*y1^6*y2^8*y3^2*yl5*yl6^5)/8400 - (y1^7*y2^8*y3^2*yl5*yl6^5)/24 - 
 (y1^8*y2^8*y3^2*yl5*yl6^5)/56 - (y1^9*y2^8*y3^2*yl5*yl6^5)/96 - 
 (y1^10*y2^8*y3^2*yl5*yl6^5)/144 - (y1^11*y2^8*y3^2*yl5*yl6^5)/200 - 
 (y1^12*y2^8*y3^2*yl5*yl6^5)/264 - (y1^13*y2^8*y3^2*yl5*yl6^5)/336 - 
 (y1^14*y2^8*y3^2*yl5*yl6^5)/416 + (3503*y1^6*y2^9*y3^2*yl5*yl6^5)/16800 - 
 (y1^7*y2^9*y3^2*yl5*yl6^5)/24 - (y1^8*y2^9*y3^2*yl5*yl6^5)/56 - 
 (y1^9*y2^9*y3^2*yl5*yl6^5)/96 - (y1^10*y2^9*y3^2*yl5*yl6^5)/144 - 
 (y1^11*y2^9*y3^2*yl5*yl6^5)/200 - (y1^12*y2^9*y3^2*yl5*yl6^5)/264 - 
 (y1^13*y2^9*y3^2*yl5*yl6^5)/336 - (y1^14*y2^9*y3^2*yl5*yl6^5)/416 + 
 (344*y1^6*y2^10*y3^2*yl5*yl6^5)/1575 - (y1^7*y2^10*y3^2*yl5*yl6^5)/24 - 
 (y1^8*y2^10*y3^2*yl5*yl6^5)/56 - (y1^9*y2^10*y3^2*yl5*yl6^5)/96 - 
 (y1^10*y2^10*y3^2*yl5*yl6^5)/144 - (y1^11*y2^10*y3^2*yl5*yl6^5)/200 - 
 (y1^12*y2^10*y3^2*yl5*yl6^5)/264 - (y1^13*y2^10*y3^2*yl5*yl6^5)/336 - 
 (y1^14*y2^10*y3^2*yl5*yl6^5)/416 + (5713*y1^6*y2^11*y3^2*yl5*yl6^5)/25200 - 
 (y1^7*y2^11*y3^2*yl5*yl6^5)/24 - (y1^8*y2^11*y3^2*yl5*yl6^5)/56 - 
 (y1^9*y2^11*y3^2*yl5*yl6^5)/96 - (y1^10*y2^11*y3^2*yl5*yl6^5)/144 - 
 (y1^11*y2^11*y3^2*yl5*yl6^5)/200 - (y1^12*y2^11*y3^2*yl5*yl6^5)/264 - 
 (y1^13*y2^11*y3^2*yl5*yl6^5)/336 - (y1^14*y2^11*y3^2*yl5*yl6^5)/416 + 
 (3601*y1^6*y2^12*y3^2*yl5*yl6^5)/15400 - (y1^7*y2^12*y3^2*yl5*yl6^5)/24 - 
 (y1^8*y2^12*y3^2*yl5*yl6^5)/56 - (y1^9*y2^12*y3^2*yl5*yl6^5)/96 - 
 (y1^10*y2^12*y3^2*yl5*yl6^5)/144 - (y1^11*y2^12*y3^2*yl5*yl6^5)/200 - 
 (y1^12*y2^12*y3^2*yl5*yl6^5)/264 - (y1^13*y2^12*y3^2*yl5*yl6^5)/336 - 
 (y1^14*y2^12*y3^2*yl5*yl6^5)/416 + (16637*y1^6*y2^13*y3^2*yl5*yl6^5)/69300 - 
 (y1^7*y2^13*y3^2*yl5*yl6^5)/24 - (y1^8*y2^13*y3^2*yl5*yl6^5)/56 - 
 (y1^9*y2^13*y3^2*yl5*yl6^5)/96 - (y1^10*y2^13*y3^2*yl5*yl6^5)/144 - 
 (y1^11*y2^13*y3^2*yl5*yl6^5)/200 - (y1^12*y2^13*y3^2*yl5*yl6^5)/264 - 
 (y1^13*y2^13*y3^2*yl5*yl6^5)/336 - (y1^14*y2^13*y3^2*yl5*yl6^5)/416 + 
 (1770253*y1^6*y2^14*y3^2*yl5*yl6^5)/7207200 - 
 (y1^7*y2^14*y3^2*yl5*yl6^5)/24 - (y1^8*y2^14*y3^2*yl5*yl6^5)/56 - 
 (y1^9*y2^14*y3^2*yl5*yl6^5)/96 - (y1^10*y2^14*y3^2*yl5*yl6^5)/144 - 
 (y1^11*y2^14*y3^2*yl5*yl6^5)/200 - (y1^12*y2^14*y3^2*yl5*yl6^5)/264 - 
 (y1^13*y2^14*y3^2*yl5*yl6^5)/336 - (y1^14*y2^14*y3^2*yl5*yl6^5)/416 + 
 (23*y1^6*y2^5*y3^3*yl5*yl6^5)/150 - (y1^7*y2^5*y3^3*yl5*yl6^5)/12 - 
 (y1^8*y2^5*y3^3*yl5*yl6^5)/28 - (y1^9*y2^5*y3^3*yl5*yl6^5)/48 - 
 (y1^10*y2^5*y3^3*yl5*yl6^5)/72 - (y1^11*y2^5*y3^3*yl5*yl6^5)/100 - 
 (y1^12*y2^5*y3^3*yl5*yl6^5)/132 - (y1^13*y2^5*y3^3*yl5*yl6^5)/168 - 
 (y1^14*y2^5*y3^3*yl5*yl6^5)/208 + (197*y1^6*y2^6*y3^3*yl5*yl6^5)/1200 - 
 (y1^7*y2^6*y3^3*yl5*yl6^5)/24 - (y1^8*y2^6*y3^3*yl5*yl6^5)/56 - 
 (y1^9*y2^6*y3^3*yl5*yl6^5)/96 - (y1^10*y2^6*y3^3*yl5*yl6^5)/144 - 
 (y1^11*y2^6*y3^3*yl5*yl6^5)/200 - (y1^12*y2^6*y3^3*yl5*yl6^5)/264 - 
 (y1^13*y2^6*y3^3*yl5*yl6^5)/336 - (y1^14*y2^6*y3^3*yl5*yl6^5)/416 + 
 (217*y1^6*y2^7*y3^3*yl5*yl6^5)/1200 - (y1^7*y2^7*y3^3*yl5*yl6^5)/24 - 
 (y1^8*y2^7*y3^3*yl5*yl6^5)/56 - (y1^9*y2^7*y3^3*yl5*yl6^5)/96 - 
 (y1^10*y2^7*y3^3*yl5*yl6^5)/144 - (y1^11*y2^7*y3^3*yl5*yl6^5)/200 - 
 (y1^12*y2^7*y3^3*yl5*yl6^5)/264 - (y1^13*y2^7*y3^3*yl5*yl6^5)/336 - 
 (y1^14*y2^7*y3^3*yl5*yl6^5)/416 + (1649*y1^6*y2^8*y3^3*yl5*yl6^5)/8400 - 
 (y1^7*y2^8*y3^3*yl5*yl6^5)/24 - (y1^8*y2^8*y3^3*yl5*yl6^5)/56 - 
 (y1^9*y2^8*y3^3*yl5*yl6^5)/96 - (y1^10*y2^8*y3^3*yl5*yl6^5)/144 - 
 (y1^11*y2^8*y3^3*yl5*yl6^5)/200 - (y1^12*y2^8*y3^3*yl5*yl6^5)/264 - 
 (y1^13*y2^8*y3^3*yl5*yl6^5)/336 - (y1^14*y2^8*y3^3*yl5*yl6^5)/416 + 
 (3503*y1^6*y2^9*y3^3*yl5*yl6^5)/16800 - (y1^7*y2^9*y3^3*yl5*yl6^5)/24 - 
 (y1^8*y2^9*y3^3*yl5*yl6^5)/56 - (y1^9*y2^9*y3^3*yl5*yl6^5)/96 - 
 (y1^10*y2^9*y3^3*yl5*yl6^5)/144 - (y1^11*y2^9*y3^3*yl5*yl6^5)/200 - 
 (y1^12*y2^9*y3^3*yl5*yl6^5)/264 - (y1^13*y2^9*y3^3*yl5*yl6^5)/336 - 
 (y1^14*y2^9*y3^3*yl5*yl6^5)/416 + (344*y1^6*y2^10*y3^3*yl5*yl6^5)/1575 - 
 (y1^7*y2^10*y3^3*yl5*yl6^5)/24 - (y1^8*y2^10*y3^3*yl5*yl6^5)/56 - 
 (y1^9*y2^10*y3^3*yl5*yl6^5)/96 - (y1^10*y2^10*y3^3*yl5*yl6^5)/144 - 
 (y1^11*y2^10*y3^3*yl5*yl6^5)/200 - (y1^12*y2^10*y3^3*yl5*yl6^5)/264 - 
 (y1^13*y2^10*y3^3*yl5*yl6^5)/336 - (y1^14*y2^10*y3^3*yl5*yl6^5)/416 + 
 (5713*y1^6*y2^11*y3^3*yl5*yl6^5)/25200 - (y1^7*y2^11*y3^3*yl5*yl6^5)/24 - 
 (y1^8*y2^11*y3^3*yl5*yl6^5)/56 - (y1^9*y2^11*y3^3*yl5*yl6^5)/96 - 
 (y1^10*y2^11*y3^3*yl5*yl6^5)/144 - (y1^11*y2^11*y3^3*yl5*yl6^5)/200 - 
 (y1^12*y2^11*y3^3*yl5*yl6^5)/264 - (y1^13*y2^11*y3^3*yl5*yl6^5)/336 - 
 (y1^14*y2^11*y3^3*yl5*yl6^5)/416 + (3601*y1^6*y2^12*y3^3*yl5*yl6^5)/15400 - 
 (y1^7*y2^12*y3^3*yl5*yl6^5)/24 - (y1^8*y2^12*y3^3*yl5*yl6^5)/56 - 
 (y1^9*y2^12*y3^3*yl5*yl6^5)/96 - (y1^10*y2^12*y3^3*yl5*yl6^5)/144 - 
 (y1^11*y2^12*y3^3*yl5*yl6^5)/200 - (y1^12*y2^12*y3^3*yl5*yl6^5)/264 - 
 (y1^13*y2^12*y3^3*yl5*yl6^5)/336 - (y1^14*y2^12*y3^3*yl5*yl6^5)/416 + 
 (16637*y1^6*y2^13*y3^3*yl5*yl6^5)/69300 - (y1^7*y2^13*y3^3*yl5*yl6^5)/24 - 
 (y1^8*y2^13*y3^3*yl5*yl6^5)/56 - (y1^9*y2^13*y3^3*yl5*yl6^5)/96 - 
 (y1^10*y2^13*y3^3*yl5*yl6^5)/144 - (y1^11*y2^13*y3^3*yl5*yl6^5)/200 - 
 (y1^12*y2^13*y3^3*yl5*yl6^5)/264 - (y1^13*y2^13*y3^3*yl5*yl6^5)/336 - 
 (y1^14*y2^13*y3^3*yl5*yl6^5)/416 + (1770253*y1^6*y2^14*y3^3*yl5*yl6^5)/
  7207200 - (y1^7*y2^14*y3^3*yl5*yl6^5)/24 - (y1^8*y2^14*y3^3*yl5*yl6^5)/56 - 
 (y1^9*y2^14*y3^3*yl5*yl6^5)/96 - (y1^10*y2^14*y3^3*yl5*yl6^5)/144 - 
 (y1^11*y2^14*y3^3*yl5*yl6^5)/200 - (y1^12*y2^14*y3^3*yl5*yl6^5)/264 - 
 (y1^13*y2^14*y3^3*yl5*yl6^5)/336 - (y1^14*y2^14*y3^3*yl5*yl6^5)/416 + 
 (41*y1^6*y2^5*y3^4*yl5*yl6^5)/300 - (y1^7*y2^5*y3^4*yl5*yl6^5)/12 - 
 (y1^8*y2^5*y3^4*yl5*yl6^5)/28 - (y1^9*y2^5*y3^4*yl5*yl6^5)/48 - 
 (y1^10*y2^5*y3^4*yl5*yl6^5)/72 - (y1^11*y2^5*y3^4*yl5*yl6^5)/100 - 
 (y1^12*y2^5*y3^4*yl5*yl6^5)/132 - (y1^13*y2^5*y3^4*yl5*yl6^5)/168 - 
 (y1^14*y2^5*y3^4*yl5*yl6^5)/208 + (197*y1^6*y2^6*y3^4*yl5*yl6^5)/1200 - 
 (y1^7*y2^6*y3^4*yl5*yl6^5)/24 - (y1^8*y2^6*y3^4*yl5*yl6^5)/56 - 
 (y1^9*y2^6*y3^4*yl5*yl6^5)/96 - (y1^10*y2^6*y3^4*yl5*yl6^5)/144 - 
 (y1^11*y2^6*y3^4*yl5*yl6^5)/200 - (y1^12*y2^6*y3^4*yl5*yl6^5)/264 - 
 (y1^13*y2^6*y3^4*yl5*yl6^5)/336 - (y1^14*y2^6*y3^4*yl5*yl6^5)/416 + 
 (217*y1^6*y2^7*y3^4*yl5*yl6^5)/1200 - (y1^7*y2^7*y3^4*yl5*yl6^5)/24 - 
 (y1^8*y2^7*y3^4*yl5*yl6^5)/56 - (y1^9*y2^7*y3^4*yl5*yl6^5)/96 - 
 (y1^10*y2^7*y3^4*yl5*yl6^5)/144 - (y1^11*y2^7*y3^4*yl5*yl6^5)/200 - 
 (y1^12*y2^7*y3^4*yl5*yl6^5)/264 - (y1^13*y2^7*y3^4*yl5*yl6^5)/336 - 
 (y1^14*y2^7*y3^4*yl5*yl6^5)/416 + (1649*y1^6*y2^8*y3^4*yl5*yl6^5)/8400 - 
 (y1^7*y2^8*y3^4*yl5*yl6^5)/24 - (y1^8*y2^8*y3^4*yl5*yl6^5)/56 - 
 (y1^9*y2^8*y3^4*yl5*yl6^5)/96 - (y1^10*y2^8*y3^4*yl5*yl6^5)/144 - 
 (y1^11*y2^8*y3^4*yl5*yl6^5)/200 - (y1^12*y2^8*y3^4*yl5*yl6^5)/264 - 
 (y1^13*y2^8*y3^4*yl5*yl6^5)/336 - (y1^14*y2^8*y3^4*yl5*yl6^5)/416 + 
 (3503*y1^6*y2^9*y3^4*yl5*yl6^5)/16800 - (y1^7*y2^9*y3^4*yl5*yl6^5)/24 - 
 (y1^8*y2^9*y3^4*yl5*yl6^5)/56 - (y1^9*y2^9*y3^4*yl5*yl6^5)/96 - 
 (y1^10*y2^9*y3^4*yl5*yl6^5)/144 - (y1^11*y2^9*y3^4*yl5*yl6^5)/200 - 
 (y1^12*y2^9*y3^4*yl5*yl6^5)/264 - (y1^13*y2^9*y3^4*yl5*yl6^5)/336 - 
 (y1^14*y2^9*y3^4*yl5*yl6^5)/416 + (344*y1^6*y2^10*y3^4*yl5*yl6^5)/1575 - 
 (y1^7*y2^10*y3^4*yl5*yl6^5)/24 - (y1^8*y2^10*y3^4*yl5*yl6^5)/56 - 
 (y1^9*y2^10*y3^4*yl5*yl6^5)/96 - (y1^10*y2^10*y3^4*yl5*yl6^5)/144 - 
 (y1^11*y2^10*y3^4*yl5*yl6^5)/200 - (y1^12*y2^10*y3^4*yl5*yl6^5)/264 - 
 (y1^13*y2^10*y3^4*yl5*yl6^5)/336 - (y1^14*y2^10*y3^4*yl5*yl6^5)/416 + 
 (5713*y1^6*y2^11*y3^4*yl5*yl6^5)/25200 - (y1^7*y2^11*y3^4*yl5*yl6^5)/24 - 
 (y1^8*y2^11*y3^4*yl5*yl6^5)/56 - (y1^9*y2^11*y3^4*yl5*yl6^5)/96 - 
 (y1^10*y2^11*y3^4*yl5*yl6^5)/144 - (y1^11*y2^11*y3^4*yl5*yl6^5)/200 - 
 (y1^12*y2^11*y3^4*yl5*yl6^5)/264 - (y1^13*y2^11*y3^4*yl5*yl6^5)/336 - 
 (y1^14*y2^11*y3^4*yl5*yl6^5)/416 + (3601*y1^6*y2^12*y3^4*yl5*yl6^5)/15400 - 
 (y1^7*y2^12*y3^4*yl5*yl6^5)/24 - (y1^8*y2^12*y3^4*yl5*yl6^5)/56 - 
 (y1^9*y2^12*y3^4*yl5*yl6^5)/96 - (y1^10*y2^12*y3^4*yl5*yl6^5)/144 - 
 (y1^11*y2^12*y3^4*yl5*yl6^5)/200 - (y1^12*y2^12*y3^4*yl5*yl6^5)/264 - 
 (y1^13*y2^12*y3^4*yl5*yl6^5)/336 - (y1^14*y2^12*y3^4*yl5*yl6^5)/416 + 
 (16637*y1^6*y2^13*y3^4*yl5*yl6^5)/69300 - (y1^7*y2^13*y3^4*yl5*yl6^5)/24 - 
 (y1^8*y2^13*y3^4*yl5*yl6^5)/56 - (y1^9*y2^13*y3^4*yl5*yl6^5)/96 - 
 (y1^10*y2^13*y3^4*yl5*yl6^5)/144 - (y1^11*y2^13*y3^4*yl5*yl6^5)/200 - 
 (y1^12*y2^13*y3^4*yl5*yl6^5)/264 - (y1^13*y2^13*y3^4*yl5*yl6^5)/336 - 
 (y1^14*y2^13*y3^4*yl5*yl6^5)/416 + (1770253*y1^6*y2^14*y3^4*yl5*yl6^5)/
  7207200 - (y1^7*y2^14*y3^4*yl5*yl6^5)/24 - (y1^8*y2^14*y3^4*yl5*yl6^5)/56 - 
 (y1^9*y2^14*y3^4*yl5*yl6^5)/96 - (y1^10*y2^14*y3^4*yl5*yl6^5)/144 - 
 (y1^11*y2^14*y3^4*yl5*yl6^5)/200 - (y1^12*y2^14*y3^4*yl5*yl6^5)/264 - 
 (y1^13*y2^14*y3^4*yl5*yl6^5)/336 - (y1^14*y2^14*y3^4*yl5*yl6^5)/416 + 
 (149*y1^6*y2^5*y3^5*yl5*yl6^5)/1200 - (y1^7*y2^5*y3^5*yl5*yl6^5)/12 - 
 (y1^8*y2^5*y3^5*yl5*yl6^5)/28 - (y1^9*y2^5*y3^5*yl5*yl6^5)/48 - 
 (y1^10*y2^5*y3^5*yl5*yl6^5)/72 - (y1^11*y2^5*y3^5*yl5*yl6^5)/100 - 
 (y1^12*y2^5*y3^5*yl5*yl6^5)/132 - (y1^13*y2^5*y3^5*yl5*yl6^5)/168 - 
 (y1^14*y2^5*y3^5*yl5*yl6^5)/208 + (197*y1^6*y2^6*y3^5*yl5*yl6^5)/1200 - 
 (y1^7*y2^6*y3^5*yl5*yl6^5)/24 - (y1^8*y2^6*y3^5*yl5*yl6^5)/56 - 
 (y1^9*y2^6*y3^5*yl5*yl6^5)/96 - (y1^10*y2^6*y3^5*yl5*yl6^5)/144 - 
 (y1^11*y2^6*y3^5*yl5*yl6^5)/200 - (y1^12*y2^6*y3^5*yl5*yl6^5)/264 - 
 (y1^13*y2^6*y3^5*yl5*yl6^5)/336 - (y1^14*y2^6*y3^5*yl5*yl6^5)/416 + 
 (217*y1^6*y2^7*y3^5*yl5*yl6^5)/1200 - (y1^7*y2^7*y3^5*yl5*yl6^5)/24 - 
 (y1^8*y2^7*y3^5*yl5*yl6^5)/56 - (y1^9*y2^7*y3^5*yl5*yl6^5)/96 - 
 (y1^10*y2^7*y3^5*yl5*yl6^5)/144 - (y1^11*y2^7*y3^5*yl5*yl6^5)/200 - 
 (y1^12*y2^7*y3^5*yl5*yl6^5)/264 - (y1^13*y2^7*y3^5*yl5*yl6^5)/336 - 
 (y1^14*y2^7*y3^5*yl5*yl6^5)/416 + (1649*y1^6*y2^8*y3^5*yl5*yl6^5)/8400 - 
 (y1^7*y2^8*y3^5*yl5*yl6^5)/24 - (y1^8*y2^8*y3^5*yl5*yl6^5)/56 - 
 (y1^9*y2^8*y3^5*yl5*yl6^5)/96 - (y1^10*y2^8*y3^5*yl5*yl6^5)/144 - 
 (y1^11*y2^8*y3^5*yl5*yl6^5)/200 - (y1^12*y2^8*y3^5*yl5*yl6^5)/264 - 
 (y1^13*y2^8*y3^5*yl5*yl6^5)/336 - (y1^14*y2^8*y3^5*yl5*yl6^5)/416 + 
 (3503*y1^6*y2^9*y3^5*yl5*yl6^5)/16800 - (y1^7*y2^9*y3^5*yl5*yl6^5)/24 - 
 (y1^8*y2^9*y3^5*yl5*yl6^5)/56 - (y1^9*y2^9*y3^5*yl5*yl6^5)/96 - 
 (y1^10*y2^9*y3^5*yl5*yl6^5)/144 - (y1^11*y2^9*y3^5*yl5*yl6^5)/200 - 
 (y1^12*y2^9*y3^5*yl5*yl6^5)/264 - (y1^13*y2^9*y3^5*yl5*yl6^5)/336 - 
 (y1^14*y2^9*y3^5*yl5*yl6^5)/416 + (344*y1^6*y2^10*y3^5*yl5*yl6^5)/1575 - 
 (y1^7*y2^10*y3^5*yl5*yl6^5)/24 - (y1^8*y2^10*y3^5*yl5*yl6^5)/56 - 
 (y1^9*y2^10*y3^5*yl5*yl6^5)/96 - (y1^10*y2^10*y3^5*yl5*yl6^5)/144 - 
 (y1^11*y2^10*y3^5*yl5*yl6^5)/200 - (y1^12*y2^10*y3^5*yl5*yl6^5)/264 - 
 (y1^13*y2^10*y3^5*yl5*yl6^5)/336 - (y1^14*y2^10*y3^5*yl5*yl6^5)/416 + 
 (5713*y1^6*y2^11*y3^5*yl5*yl6^5)/25200 - (y1^7*y2^11*y3^5*yl5*yl6^5)/24 - 
 (y1^8*y2^11*y3^5*yl5*yl6^5)/56 - (y1^9*y2^11*y3^5*yl5*yl6^5)/96 - 
 (y1^10*y2^11*y3^5*yl5*yl6^5)/144 - (y1^11*y2^11*y3^5*yl5*yl6^5)/200 - 
 (y1^12*y2^11*y3^5*yl5*yl6^5)/264 - (y1^13*y2^11*y3^5*yl5*yl6^5)/336 - 
 (y1^14*y2^11*y3^5*yl5*yl6^5)/416 + (3601*y1^6*y2^12*y3^5*yl5*yl6^5)/15400 - 
 (y1^7*y2^12*y3^5*yl5*yl6^5)/24 - (y1^8*y2^12*y3^5*yl5*yl6^5)/56 - 
 (y1^9*y2^12*y3^5*yl5*yl6^5)/96 - (y1^10*y2^12*y3^5*yl5*yl6^5)/144 - 
 (y1^11*y2^12*y3^5*yl5*yl6^5)/200 - (y1^12*y2^12*y3^5*yl5*yl6^5)/264 - 
 (y1^13*y2^12*y3^5*yl5*yl6^5)/336 - (y1^14*y2^12*y3^5*yl5*yl6^5)/416 + 
 (16637*y1^6*y2^13*y3^5*yl5*yl6^5)/69300 - (y1^7*y2^13*y3^5*yl5*yl6^5)/24 - 
 (y1^8*y2^13*y3^5*yl5*yl6^5)/56 - (y1^9*y2^13*y3^5*yl5*yl6^5)/96 - 
 (y1^10*y2^13*y3^5*yl5*yl6^5)/144 - (y1^11*y2^13*y3^5*yl5*yl6^5)/200 - 
 (y1^12*y2^13*y3^5*yl5*yl6^5)/264 - (y1^13*y2^13*y3^5*yl5*yl6^5)/336 - 
 (y1^14*y2^13*y3^5*yl5*yl6^5)/416 + (1770253*y1^6*y2^14*y3^5*yl5*yl6^5)/
  7207200 - (y1^7*y2^14*y3^5*yl5*yl6^5)/24 - (y1^8*y2^14*y3^5*yl5*yl6^5)/56 - 
 (y1^9*y2^14*y3^5*yl5*yl6^5)/96 - (y1^10*y2^14*y3^5*yl5*yl6^5)/144 - 
 (y1^11*y2^14*y3^5*yl5*yl6^5)/200 - (y1^12*y2^14*y3^5*yl5*yl6^5)/264 - 
 (y1^13*y2^14*y3^5*yl5*yl6^5)/336 - (y1^14*y2^14*y3^5*yl5*yl6^5)/416 + 
 (137*y1^6*y2^5*y3^6*yl5*yl6^5)/1200 - (y1^7*y2^5*y3^6*yl5*yl6^5)/12 - 
 (y1^8*y2^5*y3^6*yl5*yl6^5)/28 - (y1^9*y2^5*y3^6*yl5*yl6^5)/48 - 
 (y1^10*y2^5*y3^6*yl5*yl6^5)/72 - (y1^11*y2^5*y3^6*yl5*yl6^5)/100 - 
 (y1^12*y2^5*y3^6*yl5*yl6^5)/132 - (y1^13*y2^5*y3^6*yl5*yl6^5)/168 - 
 (y1^14*y2^5*y3^6*yl5*yl6^5)/208 + (197*y1^6*y2^6*y3^6*yl5*yl6^5)/1200 - 
 (y1^7*y2^6*y3^6*yl5*yl6^5)/24 - (y1^8*y2^6*y3^6*yl5*yl6^5)/56 - 
 (y1^9*y2^6*y3^6*yl5*yl6^5)/96 - (y1^10*y2^6*y3^6*yl5*yl6^5)/144 - 
 (y1^11*y2^6*y3^6*yl5*yl6^5)/200 - (y1^12*y2^6*y3^6*yl5*yl6^5)/264 - 
 (y1^13*y2^6*y3^6*yl5*yl6^5)/336 - (y1^14*y2^6*y3^6*yl5*yl6^5)/416 + 
 (217*y1^6*y2^7*y3^6*yl5*yl6^5)/1200 - (y1^7*y2^7*y3^6*yl5*yl6^5)/24 - 
 (y1^8*y2^7*y3^6*yl5*yl6^5)/56 - (y1^9*y2^7*y3^6*yl5*yl6^5)/96 - 
 (y1^10*y2^7*y3^6*yl5*yl6^5)/144 - (y1^11*y2^7*y3^6*yl5*yl6^5)/200 - 
 (y1^12*y2^7*y3^6*yl5*yl6^5)/264 - (y1^13*y2^7*y3^6*yl5*yl6^5)/336 - 
 (y1^14*y2^7*y3^6*yl5*yl6^5)/416 + (1649*y1^6*y2^8*y3^6*yl5*yl6^5)/8400 - 
 (y1^7*y2^8*y3^6*yl5*yl6^5)/24 - (y1^8*y2^8*y3^6*yl5*yl6^5)/56 - 
 (y1^9*y2^8*y3^6*yl5*yl6^5)/96 - (y1^10*y2^8*y3^6*yl5*yl6^5)/144 - 
 (y1^11*y2^8*y3^6*yl5*yl6^5)/200 - (y1^12*y2^8*y3^6*yl5*yl6^5)/264 - 
 (y1^13*y2^8*y3^6*yl5*yl6^5)/336 - (y1^14*y2^8*y3^6*yl5*yl6^5)/416 + 
 (3503*y1^6*y2^9*y3^6*yl5*yl6^5)/16800 - (y1^7*y2^9*y3^6*yl5*yl6^5)/24 - 
 (y1^8*y2^9*y3^6*yl5*yl6^5)/56 - (y1^9*y2^9*y3^6*yl5*yl6^5)/96 - 
 (y1^10*y2^9*y3^6*yl5*yl6^5)/144 - (y1^11*y2^9*y3^6*yl5*yl6^5)/200 - 
 (y1^12*y2^9*y3^6*yl5*yl6^5)/264 - (y1^13*y2^9*y3^6*yl5*yl6^5)/336 - 
 (y1^14*y2^9*y3^6*yl5*yl6^5)/416 + (344*y1^6*y2^10*y3^6*yl5*yl6^5)/1575 - 
 (y1^7*y2^10*y3^6*yl5*yl6^5)/24 - (y1^8*y2^10*y3^6*yl5*yl6^5)/56 - 
 (y1^9*y2^10*y3^6*yl5*yl6^5)/96 - (y1^10*y2^10*y3^6*yl5*yl6^5)/144 - 
 (y1^11*y2^10*y3^6*yl5*yl6^5)/200 - (y1^12*y2^10*y3^6*yl5*yl6^5)/264 - 
 (y1^13*y2^10*y3^6*yl5*yl6^5)/336 - (y1^14*y2^10*y3^6*yl5*yl6^5)/416 + 
 (5713*y1^6*y2^11*y3^6*yl5*yl6^5)/25200 - (y1^7*y2^11*y3^6*yl5*yl6^5)/24 - 
 (y1^8*y2^11*y3^6*yl5*yl6^5)/56 - (y1^9*y2^11*y3^6*yl5*yl6^5)/96 - 
 (y1^10*y2^11*y3^6*yl5*yl6^5)/144 - (y1^11*y2^11*y3^6*yl5*yl6^5)/200 - 
 (y1^12*y2^11*y3^6*yl5*yl6^5)/264 - (y1^13*y2^11*y3^6*yl5*yl6^5)/336 - 
 (y1^14*y2^11*y3^6*yl5*yl6^5)/416 + (3601*y1^6*y2^12*y3^6*yl5*yl6^5)/15400 - 
 (y1^7*y2^12*y3^6*yl5*yl6^5)/24 - (y1^8*y2^12*y3^6*yl5*yl6^5)/56 - 
 (y1^9*y2^12*y3^6*yl5*yl6^5)/96 - (y1^10*y2^12*y3^6*yl5*yl6^5)/144 - 
 (y1^11*y2^12*y3^6*yl5*yl6^5)/200 - (y1^12*y2^12*y3^6*yl5*yl6^5)/264 - 
 (y1^13*y2^12*y3^6*yl5*yl6^5)/336 - (y1^14*y2^12*y3^6*yl5*yl6^5)/416 + 
 (16637*y1^6*y2^13*y3^6*yl5*yl6^5)/69300 - (y1^7*y2^13*y3^6*yl5*yl6^5)/24 - 
 (y1^8*y2^13*y3^6*yl5*yl6^5)/56 - (y1^9*y2^13*y3^6*yl5*yl6^5)/96 - 
 (y1^10*y2^13*y3^6*yl5*yl6^5)/144 - (y1^11*y2^13*y3^6*yl5*yl6^5)/200 - 
 (y1^12*y2^13*y3^6*yl5*yl6^5)/264 - (y1^13*y2^13*y3^6*yl5*yl6^5)/336 - 
 (y1^14*y2^13*y3^6*yl5*yl6^5)/416 + (1770253*y1^6*y2^14*y3^6*yl5*yl6^5)/
  7207200 - (y1^7*y2^14*y3^6*yl5*yl6^5)/24 - (y1^8*y2^14*y3^6*yl5*yl6^5)/56 - 
 (y1^9*y2^14*y3^6*yl5*yl6^5)/96 - (y1^10*y2^14*y3^6*yl5*yl6^5)/144 - 
 (y1^11*y2^14*y3^6*yl5*yl6^5)/200 - (y1^12*y2^14*y3^6*yl5*yl6^5)/264 - 
 (y1^13*y2^14*y3^6*yl5*yl6^5)/336 - (y1^14*y2^14*y3^6*yl5*yl6^5)/416 + 
 (127*y1^6*y2^5*y3^7*yl5*yl6^5)/1200 - (y1^7*y2^5*y3^7*yl5*yl6^5)/12 - 
 (y1^8*y2^5*y3^7*yl5*yl6^5)/28 - (y1^9*y2^5*y3^7*yl5*yl6^5)/48 - 
 (y1^10*y2^5*y3^7*yl5*yl6^5)/72 - (y1^11*y2^5*y3^7*yl5*yl6^5)/100 - 
 (y1^12*y2^5*y3^7*yl5*yl6^5)/132 - (y1^13*y2^5*y3^7*yl5*yl6^5)/168 - 
 (y1^14*y2^5*y3^7*yl5*yl6^5)/208 + (197*y1^6*y2^6*y3^7*yl5*yl6^5)/1200 - 
 (y1^7*y2^6*y3^7*yl5*yl6^5)/24 - (y1^8*y2^6*y3^7*yl5*yl6^5)/56 - 
 (y1^9*y2^6*y3^7*yl5*yl6^5)/96 - (y1^10*y2^6*y3^7*yl5*yl6^5)/144 - 
 (y1^11*y2^6*y3^7*yl5*yl6^5)/200 - (y1^12*y2^6*y3^7*yl5*yl6^5)/264 - 
 (y1^13*y2^6*y3^7*yl5*yl6^5)/336 - (y1^14*y2^6*y3^7*yl5*yl6^5)/416 + 
 (217*y1^6*y2^7*y3^7*yl5*yl6^5)/1200 - (y1^7*y2^7*y3^7*yl5*yl6^5)/24 - 
 (y1^8*y2^7*y3^7*yl5*yl6^5)/56 - (y1^9*y2^7*y3^7*yl5*yl6^5)/96 - 
 (y1^10*y2^7*y3^7*yl5*yl6^5)/144 - (y1^11*y2^7*y3^7*yl5*yl6^5)/200 - 
 (y1^12*y2^7*y3^7*yl5*yl6^5)/264 - (y1^13*y2^7*y3^7*yl5*yl6^5)/336 - 
 (y1^14*y2^7*y3^7*yl5*yl6^5)/416 + (1649*y1^6*y2^8*y3^7*yl5*yl6^5)/8400 - 
 (y1^7*y2^8*y3^7*yl5*yl6^5)/24 - (y1^8*y2^8*y3^7*yl5*yl6^5)/56 - 
 (y1^9*y2^8*y3^7*yl5*yl6^5)/96 - (y1^10*y2^8*y3^7*yl5*yl6^5)/144 - 
 (y1^11*y2^8*y3^7*yl5*yl6^5)/200 - (y1^12*y2^8*y3^7*yl5*yl6^5)/264 - 
 (y1^13*y2^8*y3^7*yl5*yl6^5)/336 - (y1^14*y2^8*y3^7*yl5*yl6^5)/416 + 
 (3503*y1^6*y2^9*y3^7*yl5*yl6^5)/16800 - (y1^7*y2^9*y3^7*yl5*yl6^5)/24 - 
 (y1^8*y2^9*y3^7*yl5*yl6^5)/56 - (y1^9*y2^9*y3^7*yl5*yl6^5)/96 - 
 (y1^10*y2^9*y3^7*yl5*yl6^5)/144 - (y1^11*y2^9*y3^7*yl5*yl6^5)/200 - 
 (y1^12*y2^9*y3^7*yl5*yl6^5)/264 - (y1^13*y2^9*y3^7*yl5*yl6^5)/336 - 
 (y1^14*y2^9*y3^7*yl5*yl6^5)/416 + (344*y1^6*y2^10*y3^7*yl5*yl6^5)/1575 - 
 (y1^7*y2^10*y3^7*yl5*yl6^5)/24 - (y1^8*y2^10*y3^7*yl5*yl6^5)/56 - 
 (y1^9*y2^10*y3^7*yl5*yl6^5)/96 - (y1^10*y2^10*y3^7*yl5*yl6^5)/144 - 
 (y1^11*y2^10*y3^7*yl5*yl6^5)/200 - (y1^12*y2^10*y3^7*yl5*yl6^5)/264 - 
 (y1^13*y2^10*y3^7*yl5*yl6^5)/336 - (y1^14*y2^10*y3^7*yl5*yl6^5)/416 + 
 (5713*y1^6*y2^11*y3^7*yl5*yl6^5)/25200 - (y1^7*y2^11*y3^7*yl5*yl6^5)/24 - 
 (y1^8*y2^11*y3^7*yl5*yl6^5)/56 - (y1^9*y2^11*y3^7*yl5*yl6^5)/96 - 
 (y1^10*y2^11*y3^7*yl5*yl6^5)/144 - (y1^11*y2^11*y3^7*yl5*yl6^5)/200 - 
 (y1^12*y2^11*y3^7*yl5*yl6^5)/264 - (y1^13*y2^11*y3^7*yl5*yl6^5)/336 - 
 (y1^14*y2^11*y3^7*yl5*yl6^5)/416 + (3601*y1^6*y2^12*y3^7*yl5*yl6^5)/15400 - 
 (y1^7*y2^12*y3^7*yl5*yl6^5)/24 - (y1^8*y2^12*y3^7*yl5*yl6^5)/56 - 
 (y1^9*y2^12*y3^7*yl5*yl6^5)/96 - (y1^10*y2^12*y3^7*yl5*yl6^5)/144 - 
 (y1^11*y2^12*y3^7*yl5*yl6^5)/200 - (y1^12*y2^12*y3^7*yl5*yl6^5)/264 - 
 (y1^13*y2^12*y3^7*yl5*yl6^5)/336 - (y1^14*y2^12*y3^7*yl5*yl6^5)/416 + 
 (16637*y1^6*y2^13*y3^7*yl5*yl6^5)/69300 - (y1^7*y2^13*y3^7*yl5*yl6^5)/24 - 
 (y1^8*y2^13*y3^7*yl5*yl6^5)/56 - (y1^9*y2^13*y3^7*yl5*yl6^5)/96 - 
 (y1^10*y2^13*y3^7*yl5*yl6^5)/144 - (y1^11*y2^13*y3^7*yl5*yl6^5)/200 - 
 (y1^12*y2^13*y3^7*yl5*yl6^5)/264 - (y1^13*y2^13*y3^7*yl5*yl6^5)/336 - 
 (y1^14*y2^13*y3^7*yl5*yl6^5)/416 + (1770253*y1^6*y2^14*y3^7*yl5*yl6^5)/
  7207200 - (y1^7*y2^14*y3^7*yl5*yl6^5)/24 - (y1^8*y2^14*y3^7*yl5*yl6^5)/56 - 
 (y1^9*y2^14*y3^7*yl5*yl6^5)/96 - (y1^10*y2^14*y3^7*yl5*yl6^5)/144 - 
 (y1^11*y2^14*y3^7*yl5*yl6^5)/200 - (y1^12*y2^14*y3^7*yl5*yl6^5)/264 - 
 (y1^13*y2^14*y3^7*yl5*yl6^5)/336 - (y1^14*y2^14*y3^7*yl5*yl6^5)/416 + 
 (829*y1^6*y2^5*y3^8*yl5*yl6^5)/8400 - (y1^7*y2^5*y3^8*yl5*yl6^5)/12 - 
 (y1^8*y2^5*y3^8*yl5*yl6^5)/28 - (y1^9*y2^5*y3^8*yl5*yl6^5)/48 - 
 (y1^10*y2^5*y3^8*yl5*yl6^5)/72 - (y1^11*y2^5*y3^8*yl5*yl6^5)/100 - 
 (y1^12*y2^5*y3^8*yl5*yl6^5)/132 - (y1^13*y2^5*y3^8*yl5*yl6^5)/168 - 
 (y1^14*y2^5*y3^8*yl5*yl6^5)/208 + (197*y1^6*y2^6*y3^8*yl5*yl6^5)/1200 - 
 (y1^7*y2^6*y3^8*yl5*yl6^5)/24 - (y1^8*y2^6*y3^8*yl5*yl6^5)/56 - 
 (y1^9*y2^6*y3^8*yl5*yl6^5)/96 - (y1^10*y2^6*y3^8*yl5*yl6^5)/144 - 
 (y1^11*y2^6*y3^8*yl5*yl6^5)/200 - (y1^12*y2^6*y3^8*yl5*yl6^5)/264 - 
 (y1^13*y2^6*y3^8*yl5*yl6^5)/336 - (y1^14*y2^6*y3^8*yl5*yl6^5)/416 + 
 (217*y1^6*y2^7*y3^8*yl5*yl6^5)/1200 - (y1^7*y2^7*y3^8*yl5*yl6^5)/24 - 
 (y1^8*y2^7*y3^8*yl5*yl6^5)/56 - (y1^9*y2^7*y3^8*yl5*yl6^5)/96 - 
 (y1^10*y2^7*y3^8*yl5*yl6^5)/144 - (y1^11*y2^7*y3^8*yl5*yl6^5)/200 - 
 (y1^12*y2^7*y3^8*yl5*yl6^5)/264 - (y1^13*y2^7*y3^8*yl5*yl6^5)/336 - 
 (y1^14*y2^7*y3^8*yl5*yl6^5)/416 + (1649*y1^6*y2^8*y3^8*yl5*yl6^5)/8400 - 
 (y1^7*y2^8*y3^8*yl5*yl6^5)/24 - (y1^8*y2^8*y3^8*yl5*yl6^5)/56 - 
 (y1^9*y2^8*y3^8*yl5*yl6^5)/96 - (y1^10*y2^8*y3^8*yl5*yl6^5)/144 - 
 (y1^11*y2^8*y3^8*yl5*yl6^5)/200 - (y1^12*y2^8*y3^8*yl5*yl6^5)/264 - 
 (y1^13*y2^8*y3^8*yl5*yl6^5)/336 - (y1^14*y2^8*y3^8*yl5*yl6^5)/416 + 
 (3503*y1^6*y2^9*y3^8*yl5*yl6^5)/16800 - (y1^7*y2^9*y3^8*yl5*yl6^5)/24 - 
 (y1^8*y2^9*y3^8*yl5*yl6^5)/56 - (y1^9*y2^9*y3^8*yl5*yl6^5)/96 - 
 (y1^10*y2^9*y3^8*yl5*yl6^5)/144 - (y1^11*y2^9*y3^8*yl5*yl6^5)/200 - 
 (y1^12*y2^9*y3^8*yl5*yl6^5)/264 - (y1^13*y2^9*y3^8*yl5*yl6^5)/336 - 
 (y1^14*y2^9*y3^8*yl5*yl6^5)/416 + (344*y1^6*y2^10*y3^8*yl5*yl6^5)/1575 - 
 (y1^7*y2^10*y3^8*yl5*yl6^5)/24 - (y1^8*y2^10*y3^8*yl5*yl6^5)/56 - 
 (y1^9*y2^10*y3^8*yl5*yl6^5)/96 - (y1^10*y2^10*y3^8*yl5*yl6^5)/144 - 
 (y1^11*y2^10*y3^8*yl5*yl6^5)/200 - (y1^12*y2^10*y3^8*yl5*yl6^5)/264 - 
 (y1^13*y2^10*y3^8*yl5*yl6^5)/336 - (y1^14*y2^10*y3^8*yl5*yl6^5)/416 + 
 (5713*y1^6*y2^11*y3^8*yl5*yl6^5)/25200 - (y1^7*y2^11*y3^8*yl5*yl6^5)/24 - 
 (y1^8*y2^11*y3^8*yl5*yl6^5)/56 - (y1^9*y2^11*y3^8*yl5*yl6^5)/96 - 
 (y1^10*y2^11*y3^8*yl5*yl6^5)/144 - (y1^11*y2^11*y3^8*yl5*yl6^5)/200 - 
 (y1^12*y2^11*y3^8*yl5*yl6^5)/264 - (y1^13*y2^11*y3^8*yl5*yl6^5)/336 - 
 (y1^14*y2^11*y3^8*yl5*yl6^5)/416 + (3601*y1^6*y2^12*y3^8*yl5*yl6^5)/15400 - 
 (y1^7*y2^12*y3^8*yl5*yl6^5)/24 - (y1^8*y2^12*y3^8*yl5*yl6^5)/56 - 
 (y1^9*y2^12*y3^8*yl5*yl6^5)/96 - (y1^10*y2^12*y3^8*yl5*yl6^5)/144 - 
 (y1^11*y2^12*y3^8*yl5*yl6^5)/200 - (y1^12*y2^12*y3^8*yl5*yl6^5)/264 - 
 (y1^13*y2^12*y3^8*yl5*yl6^5)/336 - (y1^14*y2^12*y3^8*yl5*yl6^5)/416 + 
 (16637*y1^6*y2^13*y3^8*yl5*yl6^5)/69300 - (y1^7*y2^13*y3^8*yl5*yl6^5)/24 - 
 (y1^8*y2^13*y3^8*yl5*yl6^5)/56 - (y1^9*y2^13*y3^8*yl5*yl6^5)/96 - 
 (y1^10*y2^13*y3^8*yl5*yl6^5)/144 - (y1^11*y2^13*y3^8*yl5*yl6^5)/200 - 
 (y1^12*y2^13*y3^8*yl5*yl6^5)/264 - (y1^13*y2^13*y3^8*yl5*yl6^5)/336 - 
 (y1^14*y2^13*y3^8*yl5*yl6^5)/416 + (1770253*y1^6*y2^14*y3^8*yl5*yl6^5)/
  7207200 - (y1^7*y2^14*y3^8*yl5*yl6^5)/24 - (y1^8*y2^14*y3^8*yl5*yl6^5)/56 - 
 (y1^9*y2^14*y3^8*yl5*yl6^5)/96 - (y1^10*y2^14*y3^8*yl5*yl6^5)/144 - 
 (y1^11*y2^14*y3^8*yl5*yl6^5)/200 - (y1^12*y2^14*y3^8*yl5*yl6^5)/264 - 
 (y1^13*y2^14*y3^8*yl5*yl6^5)/336 - (y1^14*y2^14*y3^8*yl5*yl6^5)/416 + 
 (1553*y1^6*y2^5*y3^9*yl5*yl6^5)/16800 - (y1^7*y2^5*y3^9*yl5*yl6^5)/12 - 
 (y1^8*y2^5*y3^9*yl5*yl6^5)/28 - (y1^9*y2^5*y3^9*yl5*yl6^5)/48 - 
 (y1^10*y2^5*y3^9*yl5*yl6^5)/72 - (y1^11*y2^5*y3^9*yl5*yl6^5)/100 - 
 (y1^12*y2^5*y3^9*yl5*yl6^5)/132 - (y1^13*y2^5*y3^9*yl5*yl6^5)/168 - 
 (y1^14*y2^5*y3^9*yl5*yl6^5)/208 + (197*y1^6*y2^6*y3^9*yl5*yl6^5)/1200 - 
 (y1^7*y2^6*y3^9*yl5*yl6^5)/24 - (y1^8*y2^6*y3^9*yl5*yl6^5)/56 - 
 (y1^9*y2^6*y3^9*yl5*yl6^5)/96 - (y1^10*y2^6*y3^9*yl5*yl6^5)/144 - 
 (y1^11*y2^6*y3^9*yl5*yl6^5)/200 - (y1^12*y2^6*y3^9*yl5*yl6^5)/264 - 
 (y1^13*y2^6*y3^9*yl5*yl6^5)/336 - (y1^14*y2^6*y3^9*yl5*yl6^5)/416 + 
 (217*y1^6*y2^7*y3^9*yl5*yl6^5)/1200 - (y1^7*y2^7*y3^9*yl5*yl6^5)/24 - 
 (y1^8*y2^7*y3^9*yl5*yl6^5)/56 - (y1^9*y2^7*y3^9*yl5*yl6^5)/96 - 
 (y1^10*y2^7*y3^9*yl5*yl6^5)/144 - (y1^11*y2^7*y3^9*yl5*yl6^5)/200 - 
 (y1^12*y2^7*y3^9*yl5*yl6^5)/264 - (y1^13*y2^7*y3^9*yl5*yl6^5)/336 - 
 (y1^14*y2^7*y3^9*yl5*yl6^5)/416 + (1649*y1^6*y2^8*y3^9*yl5*yl6^5)/8400 - 
 (y1^7*y2^8*y3^9*yl5*yl6^5)/24 - (y1^8*y2^8*y3^9*yl5*yl6^5)/56 - 
 (y1^9*y2^8*y3^9*yl5*yl6^5)/96 - (y1^10*y2^8*y3^9*yl5*yl6^5)/144 - 
 (y1^11*y2^8*y3^9*yl5*yl6^5)/200 - (y1^12*y2^8*y3^9*yl5*yl6^5)/264 - 
 (y1^13*y2^8*y3^9*yl5*yl6^5)/336 - (y1^14*y2^8*y3^9*yl5*yl6^5)/416 + 
 (3503*y1^6*y2^9*y3^9*yl5*yl6^5)/16800 - (y1^7*y2^9*y3^9*yl5*yl6^5)/24 - 
 (y1^8*y2^9*y3^9*yl5*yl6^5)/56 - (y1^9*y2^9*y3^9*yl5*yl6^5)/96 - 
 (y1^10*y2^9*y3^9*yl5*yl6^5)/144 - (y1^11*y2^9*y3^9*yl5*yl6^5)/200 - 
 (y1^12*y2^9*y3^9*yl5*yl6^5)/264 - (y1^13*y2^9*y3^9*yl5*yl6^5)/336 - 
 (y1^14*y2^9*y3^9*yl5*yl6^5)/416 + (344*y1^6*y2^10*y3^9*yl5*yl6^5)/1575 - 
 (y1^7*y2^10*y3^9*yl5*yl6^5)/24 - (y1^8*y2^10*y3^9*yl5*yl6^5)/56 - 
 (y1^9*y2^10*y3^9*yl5*yl6^5)/96 - (y1^10*y2^10*y3^9*yl5*yl6^5)/144 - 
 (y1^11*y2^10*y3^9*yl5*yl6^5)/200 - (y1^12*y2^10*y3^9*yl5*yl6^5)/264 - 
 (y1^13*y2^10*y3^9*yl5*yl6^5)/336 - (y1^14*y2^10*y3^9*yl5*yl6^5)/416 + 
 (5713*y1^6*y2^11*y3^9*yl5*yl6^5)/25200 - (y1^7*y2^11*y3^9*yl5*yl6^5)/24 - 
 (y1^8*y2^11*y3^9*yl5*yl6^5)/56 - (y1^9*y2^11*y3^9*yl5*yl6^5)/96 - 
 (y1^10*y2^11*y3^9*yl5*yl6^5)/144 - (y1^11*y2^11*y3^9*yl5*yl6^5)/200 - 
 (y1^12*y2^11*y3^9*yl5*yl6^5)/264 - (y1^13*y2^11*y3^9*yl5*yl6^5)/336 - 
 (y1^14*y2^11*y3^9*yl5*yl6^5)/416 + (3601*y1^6*y2^12*y3^9*yl5*yl6^5)/15400 - 
 (y1^7*y2^12*y3^9*yl5*yl6^5)/24 - (y1^8*y2^12*y3^9*yl5*yl6^5)/56 - 
 (y1^9*y2^12*y3^9*yl5*yl6^5)/96 - (y1^10*y2^12*y3^9*yl5*yl6^5)/144 - 
 (y1^11*y2^12*y3^9*yl5*yl6^5)/200 - (y1^12*y2^12*y3^9*yl5*yl6^5)/264 - 
 (y1^13*y2^12*y3^9*yl5*yl6^5)/336 - (y1^14*y2^12*y3^9*yl5*yl6^5)/416 + 
 (16637*y1^6*y2^13*y3^9*yl5*yl6^5)/69300 - (y1^7*y2^13*y3^9*yl5*yl6^5)/24 - 
 (y1^8*y2^13*y3^9*yl5*yl6^5)/56 - (y1^9*y2^13*y3^9*yl5*yl6^5)/96 - 
 (y1^10*y2^13*y3^9*yl5*yl6^5)/144 - (y1^11*y2^13*y3^9*yl5*yl6^5)/200 - 
 (y1^12*y2^13*y3^9*yl5*yl6^5)/264 - (y1^13*y2^13*y3^9*yl5*yl6^5)/336 - 
 (y1^14*y2^13*y3^9*yl5*yl6^5)/416 + (1770253*y1^6*y2^14*y3^9*yl5*yl6^5)/
  7207200 - (y1^7*y2^14*y3^9*yl5*yl6^5)/24 - (y1^8*y2^14*y3^9*yl5*yl6^5)/56 - 
 (y1^9*y2^14*y3^9*yl5*yl6^5)/96 - (y1^10*y2^14*y3^9*yl5*yl6^5)/144 - 
 (y1^11*y2^14*y3^9*yl5*yl6^5)/200 - (y1^12*y2^14*y3^9*yl5*yl6^5)/264 - 
 (y1^13*y2^14*y3^9*yl5*yl6^5)/336 - (y1^14*y2^14*y3^9*yl5*yl6^5)/416 + 
 (4379*y1^6*y2^5*y3^10*yl5*yl6^5)/50400 - (y1^7*y2^5*y3^10*yl5*yl6^5)/12 - 
 (y1^8*y2^5*y3^10*yl5*yl6^5)/28 - (y1^9*y2^5*y3^10*yl5*yl6^5)/48 - 
 (y1^10*y2^5*y3^10*yl5*yl6^5)/72 - (y1^11*y2^5*y3^10*yl5*yl6^5)/100 - 
 (y1^12*y2^5*y3^10*yl5*yl6^5)/132 - (y1^13*y2^5*y3^10*yl5*yl6^5)/168 - 
 (y1^14*y2^5*y3^10*yl5*yl6^5)/208 + (197*y1^6*y2^6*y3^10*yl5*yl6^5)/1200 - 
 (y1^7*y2^6*y3^10*yl5*yl6^5)/24 - (y1^8*y2^6*y3^10*yl5*yl6^5)/56 - 
 (y1^9*y2^6*y3^10*yl5*yl6^5)/96 - (y1^10*y2^6*y3^10*yl5*yl6^5)/144 - 
 (y1^11*y2^6*y3^10*yl5*yl6^5)/200 - (y1^12*y2^6*y3^10*yl5*yl6^5)/264 - 
 (y1^13*y2^6*y3^10*yl5*yl6^5)/336 - (y1^14*y2^6*y3^10*yl5*yl6^5)/416 + 
 (217*y1^6*y2^7*y3^10*yl5*yl6^5)/1200 - (y1^7*y2^7*y3^10*yl5*yl6^5)/24 - 
 (y1^8*y2^7*y3^10*yl5*yl6^5)/56 - (y1^9*y2^7*y3^10*yl5*yl6^5)/96 - 
 (y1^10*y2^7*y3^10*yl5*yl6^5)/144 - (y1^11*y2^7*y3^10*yl5*yl6^5)/200 - 
 (y1^12*y2^7*y3^10*yl5*yl6^5)/264 - (y1^13*y2^7*y3^10*yl5*yl6^5)/336 - 
 (y1^14*y2^7*y3^10*yl5*yl6^5)/416 + (1649*y1^6*y2^8*y3^10*yl5*yl6^5)/8400 - 
 (y1^7*y2^8*y3^10*yl5*yl6^5)/24 - (y1^8*y2^8*y3^10*yl5*yl6^5)/56 - 
 (y1^9*y2^8*y3^10*yl5*yl6^5)/96 - (y1^10*y2^8*y3^10*yl5*yl6^5)/144 - 
 (y1^11*y2^8*y3^10*yl5*yl6^5)/200 - (y1^12*y2^8*y3^10*yl5*yl6^5)/264 - 
 (y1^13*y2^8*y3^10*yl5*yl6^5)/336 - (y1^14*y2^8*y3^10*yl5*yl6^5)/416 + 
 (3503*y1^6*y2^9*y3^10*yl5*yl6^5)/16800 - (y1^7*y2^9*y3^10*yl5*yl6^5)/24 - 
 (y1^8*y2^9*y3^10*yl5*yl6^5)/56 - (y1^9*y2^9*y3^10*yl5*yl6^5)/96 - 
 (y1^10*y2^9*y3^10*yl5*yl6^5)/144 - (y1^11*y2^9*y3^10*yl5*yl6^5)/200 - 
 (y1^12*y2^9*y3^10*yl5*yl6^5)/264 - (y1^13*y2^9*y3^10*yl5*yl6^5)/336 - 
 (y1^14*y2^9*y3^10*yl5*yl6^5)/416 + (344*y1^6*y2^10*y3^10*yl5*yl6^5)/1575 - 
 (y1^7*y2^10*y3^10*yl5*yl6^5)/24 - (y1^8*y2^10*y3^10*yl5*yl6^5)/56 - 
 (y1^9*y2^10*y3^10*yl5*yl6^5)/96 - (y1^10*y2^10*y3^10*yl5*yl6^5)/144 - 
 (y1^11*y2^10*y3^10*yl5*yl6^5)/200 - (y1^12*y2^10*y3^10*yl5*yl6^5)/264 - 
 (y1^13*y2^10*y3^10*yl5*yl6^5)/336 - (y1^14*y2^10*y3^10*yl5*yl6^5)/416 + 
 (5713*y1^6*y2^11*y3^10*yl5*yl6^5)/25200 - (y1^7*y2^11*y3^10*yl5*yl6^5)/24 - 
 (y1^8*y2^11*y3^10*yl5*yl6^5)/56 - (y1^9*y2^11*y3^10*yl5*yl6^5)/96 - 
 (y1^10*y2^11*y3^10*yl5*yl6^5)/144 - (y1^11*y2^11*y3^10*yl5*yl6^5)/200 - 
 (y1^12*y2^11*y3^10*yl5*yl6^5)/264 - (y1^13*y2^11*y3^10*yl5*yl6^5)/336 - 
 (y1^14*y2^11*y3^10*yl5*yl6^5)/416 + (3601*y1^6*y2^12*y3^10*yl5*yl6^5)/
  15400 - (y1^7*y2^12*y3^10*yl5*yl6^5)/24 - (y1^8*y2^12*y3^10*yl5*yl6^5)/56 - 
 (y1^9*y2^12*y3^10*yl5*yl6^5)/96 - (y1^10*y2^12*y3^10*yl5*yl6^5)/144 - 
 (y1^11*y2^12*y3^10*yl5*yl6^5)/200 - (y1^12*y2^12*y3^10*yl5*yl6^5)/264 - 
 (y1^13*y2^12*y3^10*yl5*yl6^5)/336 - (y1^14*y2^12*y3^10*yl5*yl6^5)/416 + 
 (16637*y1^6*y2^13*y3^10*yl5*yl6^5)/69300 - (y1^7*y2^13*y3^10*yl5*yl6^5)/24 - 
 (y1^8*y2^13*y3^10*yl5*yl6^5)/56 - (y1^9*y2^13*y3^10*yl5*yl6^5)/96 - 
 (y1^10*y2^13*y3^10*yl5*yl6^5)/144 - (y1^11*y2^13*y3^10*yl5*yl6^5)/200 - 
 (y1^12*y2^13*y3^10*yl5*yl6^5)/264 - (y1^13*y2^13*y3^10*yl5*yl6^5)/336 - 
 (y1^14*y2^13*y3^10*yl5*yl6^5)/416 + (1770253*y1^6*y2^14*y3^10*yl5*yl6^5)/
  7207200 - (y1^7*y2^14*y3^10*yl5*yl6^5)/24 - (y1^8*y2^14*y3^10*yl5*yl6^5)/
  56 - (y1^9*y2^14*y3^10*yl5*yl6^5)/96 - (y1^10*y2^14*y3^10*yl5*yl6^5)/144 - 
 (y1^11*y2^14*y3^10*yl5*yl6^5)/200 - (y1^12*y2^14*y3^10*yl5*yl6^5)/264 - 
 (y1^13*y2^14*y3^10*yl5*yl6^5)/336 - (y1^14*y2^14*y3^10*yl5*yl6^5)/416 + 
 (4127*y1^6*y2^5*y3^11*yl5*yl6^5)/50400 - (y1^7*y2^5*y3^11*yl5*yl6^5)/12 - 
 (y1^8*y2^5*y3^11*yl5*yl6^5)/28 - (y1^9*y2^5*y3^11*yl5*yl6^5)/48 - 
 (y1^10*y2^5*y3^11*yl5*yl6^5)/72 - (y1^11*y2^5*y3^11*yl5*yl6^5)/100 - 
 (y1^12*y2^5*y3^11*yl5*yl6^5)/132 - (y1^13*y2^5*y3^11*yl5*yl6^5)/168 - 
 (y1^14*y2^5*y3^11*yl5*yl6^5)/208 + (197*y1^6*y2^6*y3^11*yl5*yl6^5)/1200 - 
 (y1^7*y2^6*y3^11*yl5*yl6^5)/24 - (y1^8*y2^6*y3^11*yl5*yl6^5)/56 - 
 (y1^9*y2^6*y3^11*yl5*yl6^5)/96 - (y1^10*y2^6*y3^11*yl5*yl6^5)/144 - 
 (y1^11*y2^6*y3^11*yl5*yl6^5)/200 - (y1^12*y2^6*y3^11*yl5*yl6^5)/264 - 
 (y1^13*y2^6*y3^11*yl5*yl6^5)/336 - (y1^14*y2^6*y3^11*yl5*yl6^5)/416 + 
 (217*y1^6*y2^7*y3^11*yl5*yl6^5)/1200 - (y1^7*y2^7*y3^11*yl5*yl6^5)/24 - 
 (y1^8*y2^7*y3^11*yl5*yl6^5)/56 - (y1^9*y2^7*y3^11*yl5*yl6^5)/96 - 
 (y1^10*y2^7*y3^11*yl5*yl6^5)/144 - (y1^11*y2^7*y3^11*yl5*yl6^5)/200 - 
 (y1^12*y2^7*y3^11*yl5*yl6^5)/264 - (y1^13*y2^7*y3^11*yl5*yl6^5)/336 - 
 (y1^14*y2^7*y3^11*yl5*yl6^5)/416 + (1649*y1^6*y2^8*y3^11*yl5*yl6^5)/8400 - 
 (y1^7*y2^8*y3^11*yl5*yl6^5)/24 - (y1^8*y2^8*y3^11*yl5*yl6^5)/56 - 
 (y1^9*y2^8*y3^11*yl5*yl6^5)/96 - (y1^10*y2^8*y3^11*yl5*yl6^5)/144 - 
 (y1^11*y2^8*y3^11*yl5*yl6^5)/200 - (y1^12*y2^8*y3^11*yl5*yl6^5)/264 - 
 (y1^13*y2^8*y3^11*yl5*yl6^5)/336 - (y1^14*y2^8*y3^11*yl5*yl6^5)/416 + 
 (3503*y1^6*y2^9*y3^11*yl5*yl6^5)/16800 - (y1^7*y2^9*y3^11*yl5*yl6^5)/24 - 
 (y1^8*y2^9*y3^11*yl5*yl6^5)/56 - (y1^9*y2^9*y3^11*yl5*yl6^5)/96 - 
 (y1^10*y2^9*y3^11*yl5*yl6^5)/144 - (y1^11*y2^9*y3^11*yl5*yl6^5)/200 - 
 (y1^12*y2^9*y3^11*yl5*yl6^5)/264 - (y1^13*y2^9*y3^11*yl5*yl6^5)/336 - 
 (y1^14*y2^9*y3^11*yl5*yl6^5)/416 + (344*y1^6*y2^10*y3^11*yl5*yl6^5)/1575 - 
 (y1^7*y2^10*y3^11*yl5*yl6^5)/24 - (y1^8*y2^10*y3^11*yl5*yl6^5)/56 - 
 (y1^9*y2^10*y3^11*yl5*yl6^5)/96 - (y1^10*y2^10*y3^11*yl5*yl6^5)/144 - 
 (y1^11*y2^10*y3^11*yl5*yl6^5)/200 - (y1^12*y2^10*y3^11*yl5*yl6^5)/264 - 
 (y1^13*y2^10*y3^11*yl5*yl6^5)/336 - (y1^14*y2^10*y3^11*yl5*yl6^5)/416 + 
 (5713*y1^6*y2^11*y3^11*yl5*yl6^5)/25200 - (y1^7*y2^11*y3^11*yl5*yl6^5)/24 - 
 (y1^8*y2^11*y3^11*yl5*yl6^5)/56 - (y1^9*y2^11*y3^11*yl5*yl6^5)/96 - 
 (y1^10*y2^11*y3^11*yl5*yl6^5)/144 - (y1^11*y2^11*y3^11*yl5*yl6^5)/200 - 
 (y1^12*y2^11*y3^11*yl5*yl6^5)/264 - (y1^13*y2^11*y3^11*yl5*yl6^5)/336 - 
 (y1^14*y2^11*y3^11*yl5*yl6^5)/416 + (3601*y1^6*y2^12*y3^11*yl5*yl6^5)/
  15400 - (y1^7*y2^12*y3^11*yl5*yl6^5)/24 - (y1^8*y2^12*y3^11*yl5*yl6^5)/56 - 
 (y1^9*y2^12*y3^11*yl5*yl6^5)/96 - (y1^10*y2^12*y3^11*yl5*yl6^5)/144 - 
 (y1^11*y2^12*y3^11*yl5*yl6^5)/200 - (y1^12*y2^12*y3^11*yl5*yl6^5)/264 - 
 (y1^13*y2^12*y3^11*yl5*yl6^5)/336 - (y1^14*y2^12*y3^11*yl5*yl6^5)/416 + 
 (16637*y1^6*y2^13*y3^11*yl5*yl6^5)/69300 - (y1^7*y2^13*y3^11*yl5*yl6^5)/24 - 
 (y1^8*y2^13*y3^11*yl5*yl6^5)/56 - (y1^9*y2^13*y3^11*yl5*yl6^5)/96 - 
 (y1^10*y2^13*y3^11*yl5*yl6^5)/144 - (y1^11*y2^13*y3^11*yl5*yl6^5)/200 - 
 (y1^12*y2^13*y3^11*yl5*yl6^5)/264 - (y1^13*y2^13*y3^11*yl5*yl6^5)/336 - 
 (y1^14*y2^13*y3^11*yl5*yl6^5)/416 + (1770253*y1^6*y2^14*y3^11*yl5*yl6^5)/
  7207200 - (y1^7*y2^14*y3^11*yl5*yl6^5)/24 - (y1^8*y2^14*y3^11*yl5*yl6^5)/
  56 - (y1^9*y2^14*y3^11*yl5*yl6^5)/96 - (y1^10*y2^14*y3^11*yl5*yl6^5)/144 - 
 (y1^11*y2^14*y3^11*yl5*yl6^5)/200 - (y1^12*y2^14*y3^11*yl5*yl6^5)/264 - 
 (y1^13*y2^14*y3^11*yl5*yl6^5)/336 - (y1^14*y2^14*y3^11*yl5*yl6^5)/416 + 
 (42877*y1^6*y2^5*y3^12*yl5*yl6^5)/554400 - (y1^7*y2^5*y3^12*yl5*yl6^5)/12 - 
 (y1^8*y2^5*y3^12*yl5*yl6^5)/28 - (y1^9*y2^5*y3^12*yl5*yl6^5)/48 - 
 (y1^10*y2^5*y3^12*yl5*yl6^5)/72 - (y1^11*y2^5*y3^12*yl5*yl6^5)/100 - 
 (y1^12*y2^5*y3^12*yl5*yl6^5)/132 - (y1^13*y2^5*y3^12*yl5*yl6^5)/168 - 
 (y1^14*y2^5*y3^12*yl5*yl6^5)/208 + (197*y1^6*y2^6*y3^12*yl5*yl6^5)/1200 - 
 (y1^7*y2^6*y3^12*yl5*yl6^5)/24 - (y1^8*y2^6*y3^12*yl5*yl6^5)/56 - 
 (y1^9*y2^6*y3^12*yl5*yl6^5)/96 - (y1^10*y2^6*y3^12*yl5*yl6^5)/144 - 
 (y1^11*y2^6*y3^12*yl5*yl6^5)/200 - (y1^12*y2^6*y3^12*yl5*yl6^5)/264 - 
 (y1^13*y2^6*y3^12*yl5*yl6^5)/336 - (y1^14*y2^6*y3^12*yl5*yl6^5)/416 + 
 (217*y1^6*y2^7*y3^12*yl5*yl6^5)/1200 - (y1^7*y2^7*y3^12*yl5*yl6^5)/24 - 
 (y1^8*y2^7*y3^12*yl5*yl6^5)/56 - (y1^9*y2^7*y3^12*yl5*yl6^5)/96 - 
 (y1^10*y2^7*y3^12*yl5*yl6^5)/144 - (y1^11*y2^7*y3^12*yl5*yl6^5)/200 - 
 (y1^12*y2^7*y3^12*yl5*yl6^5)/264 - (y1^13*y2^7*y3^12*yl5*yl6^5)/336 - 
 (y1^14*y2^7*y3^12*yl5*yl6^5)/416 + (1649*y1^6*y2^8*y3^12*yl5*yl6^5)/8400 - 
 (y1^7*y2^8*y3^12*yl5*yl6^5)/24 - (y1^8*y2^8*y3^12*yl5*yl6^5)/56 - 
 (y1^9*y2^8*y3^12*yl5*yl6^5)/96 - (y1^10*y2^8*y3^12*yl5*yl6^5)/144 - 
 (y1^11*y2^8*y3^12*yl5*yl6^5)/200 - (y1^12*y2^8*y3^12*yl5*yl6^5)/264 - 
 (y1^13*y2^8*y3^12*yl5*yl6^5)/336 - (y1^14*y2^8*y3^12*yl5*yl6^5)/416 + 
 (3503*y1^6*y2^9*y3^12*yl5*yl6^5)/16800 - (y1^7*y2^9*y3^12*yl5*yl6^5)/24 - 
 (y1^8*y2^9*y3^12*yl5*yl6^5)/56 - (y1^9*y2^9*y3^12*yl5*yl6^5)/96 - 
 (y1^10*y2^9*y3^12*yl5*yl6^5)/144 - (y1^11*y2^9*y3^12*yl5*yl6^5)/200 - 
 (y1^12*y2^9*y3^12*yl5*yl6^5)/264 - (y1^13*y2^9*y3^12*yl5*yl6^5)/336 - 
 (y1^14*y2^9*y3^12*yl5*yl6^5)/416 + (344*y1^6*y2^10*y3^12*yl5*yl6^5)/1575 - 
 (y1^7*y2^10*y3^12*yl5*yl6^5)/24 - (y1^8*y2^10*y3^12*yl5*yl6^5)/56 - 
 (y1^9*y2^10*y3^12*yl5*yl6^5)/96 - (y1^10*y2^10*y3^12*yl5*yl6^5)/144 - 
 (y1^11*y2^10*y3^12*yl5*yl6^5)/200 - (y1^12*y2^10*y3^12*yl5*yl6^5)/264 - 
 (y1^13*y2^10*y3^12*yl5*yl6^5)/336 - (y1^14*y2^10*y3^12*yl5*yl6^5)/416 + 
 (5713*y1^6*y2^11*y3^12*yl5*yl6^5)/25200 - (y1^7*y2^11*y3^12*yl5*yl6^5)/24 - 
 (y1^8*y2^11*y3^12*yl5*yl6^5)/56 - (y1^9*y2^11*y3^12*yl5*yl6^5)/96 - 
 (y1^10*y2^11*y3^12*yl5*yl6^5)/144 - (y1^11*y2^11*y3^12*yl5*yl6^5)/200 - 
 (y1^12*y2^11*y3^12*yl5*yl6^5)/264 - (y1^13*y2^11*y3^12*yl5*yl6^5)/336 - 
 (y1^14*y2^11*y3^12*yl5*yl6^5)/416 + (3601*y1^6*y2^12*y3^12*yl5*yl6^5)/
  15400 - (y1^7*y2^12*y3^12*yl5*yl6^5)/24 - (y1^8*y2^12*y3^12*yl5*yl6^5)/56 - 
 (y1^9*y2^12*y3^12*yl5*yl6^5)/96 - (y1^10*y2^12*y3^12*yl5*yl6^5)/144 - 
 (y1^11*y2^12*y3^12*yl5*yl6^5)/200 - (y1^12*y2^12*y3^12*yl5*yl6^5)/264 - 
 (y1^13*y2^12*y3^12*yl5*yl6^5)/336 - (y1^14*y2^12*y3^12*yl5*yl6^5)/416 + 
 (16637*y1^6*y2^13*y3^12*yl5*yl6^5)/69300 - (y1^7*y2^13*y3^12*yl5*yl6^5)/24 - 
 (y1^8*y2^13*y3^12*yl5*yl6^5)/56 - (y1^9*y2^13*y3^12*yl5*yl6^5)/96 - 
 (y1^10*y2^13*y3^12*yl5*yl6^5)/144 - (y1^11*y2^13*y3^12*yl5*yl6^5)/200 - 
 (y1^12*y2^13*y3^12*yl5*yl6^5)/264 - (y1^13*y2^13*y3^12*yl5*yl6^5)/336 - 
 (y1^14*y2^13*y3^12*yl5*yl6^5)/416 + (1770253*y1^6*y2^14*y3^12*yl5*yl6^5)/
  7207200 - (y1^7*y2^14*y3^12*yl5*yl6^5)/24 - (y1^8*y2^14*y3^12*yl5*yl6^5)/
  56 - (y1^9*y2^14*y3^12*yl5*yl6^5)/96 - (y1^10*y2^14*y3^12*yl5*yl6^5)/144 - 
 (y1^11*y2^14*y3^12*yl5*yl6^5)/200 - (y1^12*y2^14*y3^12*yl5*yl6^5)/264 - 
 (y1^13*y2^14*y3^12*yl5*yl6^5)/336 - (y1^14*y2^14*y3^12*yl5*yl6^5)/416 + 
 (40567*y1^6*y2^5*y3^13*yl5*yl6^5)/554400 - (y1^7*y2^5*y3^13*yl5*yl6^5)/12 - 
 (y1^8*y2^5*y3^13*yl5*yl6^5)/28 - (y1^9*y2^5*y3^13*yl5*yl6^5)/48 - 
 (y1^10*y2^5*y3^13*yl5*yl6^5)/72 - (y1^11*y2^5*y3^13*yl5*yl6^5)/100 - 
 (y1^12*y2^5*y3^13*yl5*yl6^5)/132 - (y1^13*y2^5*y3^13*yl5*yl6^5)/168 - 
 (y1^14*y2^5*y3^13*yl5*yl6^5)/208 + (197*y1^6*y2^6*y3^13*yl5*yl6^5)/1200 - 
 (y1^7*y2^6*y3^13*yl5*yl6^5)/24 - (y1^8*y2^6*y3^13*yl5*yl6^5)/56 - 
 (y1^9*y2^6*y3^13*yl5*yl6^5)/96 - (y1^10*y2^6*y3^13*yl5*yl6^5)/144 - 
 (y1^11*y2^6*y3^13*yl5*yl6^5)/200 - (y1^12*y2^6*y3^13*yl5*yl6^5)/264 - 
 (y1^13*y2^6*y3^13*yl5*yl6^5)/336 - (y1^14*y2^6*y3^13*yl5*yl6^5)/416 + 
 (217*y1^6*y2^7*y3^13*yl5*yl6^5)/1200 - (y1^7*y2^7*y3^13*yl5*yl6^5)/24 - 
 (y1^8*y2^7*y3^13*yl5*yl6^5)/56 - (y1^9*y2^7*y3^13*yl5*yl6^5)/96 - 
 (y1^10*y2^7*y3^13*yl5*yl6^5)/144 - (y1^11*y2^7*y3^13*yl5*yl6^5)/200 - 
 (y1^12*y2^7*y3^13*yl5*yl6^5)/264 - (y1^13*y2^7*y3^13*yl5*yl6^5)/336 - 
 (y1^14*y2^7*y3^13*yl5*yl6^5)/416 + (1649*y1^6*y2^8*y3^13*yl5*yl6^5)/8400 - 
 (y1^7*y2^8*y3^13*yl5*yl6^5)/24 - (y1^8*y2^8*y3^13*yl5*yl6^5)/56 - 
 (y1^9*y2^8*y3^13*yl5*yl6^5)/96 - (y1^10*y2^8*y3^13*yl5*yl6^5)/144 - 
 (y1^11*y2^8*y3^13*yl5*yl6^5)/200 - (y1^12*y2^8*y3^13*yl5*yl6^5)/264 - 
 (y1^13*y2^8*y3^13*yl5*yl6^5)/336 - (y1^14*y2^8*y3^13*yl5*yl6^5)/416 + 
 (3503*y1^6*y2^9*y3^13*yl5*yl6^5)/16800 - (y1^7*y2^9*y3^13*yl5*yl6^5)/24 - 
 (y1^8*y2^9*y3^13*yl5*yl6^5)/56 - (y1^9*y2^9*y3^13*yl5*yl6^5)/96 - 
 (y1^10*y2^9*y3^13*yl5*yl6^5)/144 - (y1^11*y2^9*y3^13*yl5*yl6^5)/200 - 
 (y1^12*y2^9*y3^13*yl5*yl6^5)/264 - (y1^13*y2^9*y3^13*yl5*yl6^5)/336 - 
 (y1^14*y2^9*y3^13*yl5*yl6^5)/416 + (344*y1^6*y2^10*y3^13*yl5*yl6^5)/1575 - 
 (y1^7*y2^10*y3^13*yl5*yl6^5)/24 - (y1^8*y2^10*y3^13*yl5*yl6^5)/56 - 
 (y1^9*y2^10*y3^13*yl5*yl6^5)/96 - (y1^10*y2^10*y3^13*yl5*yl6^5)/144 - 
 (y1^11*y2^10*y3^13*yl5*yl6^5)/200 - (y1^12*y2^10*y3^13*yl5*yl6^5)/264 - 
 (y1^13*y2^10*y3^13*yl5*yl6^5)/336 - (y1^14*y2^10*y3^13*yl5*yl6^5)/416 + 
 (5713*y1^6*y2^11*y3^13*yl5*yl6^5)/25200 - (y1^7*y2^11*y3^13*yl5*yl6^5)/24 - 
 (y1^8*y2^11*y3^13*yl5*yl6^5)/56 - (y1^9*y2^11*y3^13*yl5*yl6^5)/96 - 
 (y1^10*y2^11*y3^13*yl5*yl6^5)/144 - (y1^11*y2^11*y3^13*yl5*yl6^5)/200 - 
 (y1^12*y2^11*y3^13*yl5*yl6^5)/264 - (y1^13*y2^11*y3^13*yl5*yl6^5)/336 - 
 (y1^14*y2^11*y3^13*yl5*yl6^5)/416 + (3601*y1^6*y2^12*y3^13*yl5*yl6^5)/
  15400 - (y1^7*y2^12*y3^13*yl5*yl6^5)/24 - (y1^8*y2^12*y3^13*yl5*yl6^5)/56 - 
 (y1^9*y2^12*y3^13*yl5*yl6^5)/96 - (y1^10*y2^12*y3^13*yl5*yl6^5)/144 - 
 (y1^11*y2^12*y3^13*yl5*yl6^5)/200 - (y1^12*y2^12*y3^13*yl5*yl6^5)/264 - 
 (y1^13*y2^12*y3^13*yl5*yl6^5)/336 - (y1^14*y2^12*y3^13*yl5*yl6^5)/416 + 
 (16637*y1^6*y2^13*y3^13*yl5*yl6^5)/69300 - (y1^7*y2^13*y3^13*yl5*yl6^5)/24 - 
 (y1^8*y2^13*y3^13*yl5*yl6^5)/56 - (y1^9*y2^13*y3^13*yl5*yl6^5)/96 - 
 (y1^10*y2^13*y3^13*yl5*yl6^5)/144 - (y1^11*y2^13*y3^13*yl5*yl6^5)/200 - 
 (y1^12*y2^13*y3^13*yl5*yl6^5)/264 - (y1^13*y2^13*y3^13*yl5*yl6^5)/336 - 
 (y1^14*y2^13*y3^13*yl5*yl6^5)/416 + (1770253*y1^6*y2^14*y3^13*yl5*yl6^5)/
  7207200 - (y1^7*y2^14*y3^13*yl5*yl6^5)/24 - (y1^8*y2^14*y3^13*yl5*yl6^5)/
  56 - (y1^9*y2^14*y3^13*yl5*yl6^5)/96 - (y1^10*y2^14*y3^13*yl5*yl6^5)/144 - 
 (y1^11*y2^14*y3^13*yl5*yl6^5)/200 - (y1^12*y2^14*y3^13*yl5*yl6^5)/264 - 
 (y1^13*y2^14*y3^13*yl5*yl6^5)/336 - (y1^14*y2^14*y3^13*yl5*yl6^5)/416 + 
 (499651*y1^6*y2^5*y3^14*yl5*yl6^5)/7207200 - (y1^7*y2^5*y3^14*yl5*yl6^5)/
  12 - (y1^8*y2^5*y3^14*yl5*yl6^5)/28 - (y1^9*y2^5*y3^14*yl5*yl6^5)/48 - 
 (y1^10*y2^5*y3^14*yl5*yl6^5)/72 - (y1^11*y2^5*y3^14*yl5*yl6^5)/100 - 
 (y1^12*y2^5*y3^14*yl5*yl6^5)/132 - (y1^13*y2^5*y3^14*yl5*yl6^5)/168 - 
 (y1^14*y2^5*y3^14*yl5*yl6^5)/208 + (197*y1^6*y2^6*y3^14*yl5*yl6^5)/1200 - 
 (y1^7*y2^6*y3^14*yl5*yl6^5)/24 - (y1^8*y2^6*y3^14*yl5*yl6^5)/56 - 
 (y1^9*y2^6*y3^14*yl5*yl6^5)/96 - (y1^10*y2^6*y3^14*yl5*yl6^5)/144 - 
 (y1^11*y2^6*y3^14*yl5*yl6^5)/200 - (y1^12*y2^6*y3^14*yl5*yl6^5)/264 - 
 (y1^13*y2^6*y3^14*yl5*yl6^5)/336 - (y1^14*y2^6*y3^14*yl5*yl6^5)/416 + 
 (217*y1^6*y2^7*y3^14*yl5*yl6^5)/1200 - (y1^7*y2^7*y3^14*yl5*yl6^5)/24 - 
 (y1^8*y2^7*y3^14*yl5*yl6^5)/56 - (y1^9*y2^7*y3^14*yl5*yl6^5)/96 - 
 (y1^10*y2^7*y3^14*yl5*yl6^5)/144 - (y1^11*y2^7*y3^14*yl5*yl6^5)/200 - 
 (y1^12*y2^7*y3^14*yl5*yl6^5)/264 - (y1^13*y2^7*y3^14*yl5*yl6^5)/336 - 
 (y1^14*y2^7*y3^14*yl5*yl6^5)/416 + (1649*y1^6*y2^8*y3^14*yl5*yl6^5)/8400 - 
 (y1^7*y2^8*y3^14*yl5*yl6^5)/24 - (y1^8*y2^8*y3^14*yl5*yl6^5)/56 - 
 (y1^9*y2^8*y3^14*yl5*yl6^5)/96 - (y1^10*y2^8*y3^14*yl5*yl6^5)/144 - 
 (y1^11*y2^8*y3^14*yl5*yl6^5)/200 - (y1^12*y2^8*y3^14*yl5*yl6^5)/264 - 
 (y1^13*y2^8*y3^14*yl5*yl6^5)/336 - (y1^14*y2^8*y3^14*yl5*yl6^5)/416 + 
 (3503*y1^6*y2^9*y3^14*yl5*yl6^5)/16800 - (y1^7*y2^9*y3^14*yl5*yl6^5)/24 - 
 (y1^8*y2^9*y3^14*yl5*yl6^5)/56 - (y1^9*y2^9*y3^14*yl5*yl6^5)/96 - 
 (y1^10*y2^9*y3^14*yl5*yl6^5)/144 - (y1^11*y2^9*y3^14*yl5*yl6^5)/200 - 
 (y1^12*y2^9*y3^14*yl5*yl6^5)/264 - (y1^13*y2^9*y3^14*yl5*yl6^5)/336 - 
 (y1^14*y2^9*y3^14*yl5*yl6^5)/416 + (344*y1^6*y2^10*y3^14*yl5*yl6^5)/1575 - 
 (y1^7*y2^10*y3^14*yl5*yl6^5)/24 - (y1^8*y2^10*y3^14*yl5*yl6^5)/56 - 
 (y1^9*y2^10*y3^14*yl5*yl6^5)/96 - (y1^10*y2^10*y3^14*yl5*yl6^5)/144 - 
 (y1^11*y2^10*y3^14*yl5*yl6^5)/200 - (y1^12*y2^10*y3^14*yl5*yl6^5)/264 - 
 (y1^13*y2^10*y3^14*yl5*yl6^5)/336 - (y1^14*y2^10*y3^14*yl5*yl6^5)/416 + 
 (5713*y1^6*y2^11*y3^14*yl5*yl6^5)/25200 - (y1^7*y2^11*y3^14*yl5*yl6^5)/24 - 
 (y1^8*y2^11*y3^14*yl5*yl6^5)/56 - (y1^9*y2^11*y3^14*yl5*yl6^5)/96 - 
 (y1^10*y2^11*y3^14*yl5*yl6^5)/144 - (y1^11*y2^11*y3^14*yl5*yl6^5)/200 - 
 (y1^12*y2^11*y3^14*yl5*yl6^5)/264 - (y1^13*y2^11*y3^14*yl5*yl6^5)/336 - 
 (y1^14*y2^11*y3^14*yl5*yl6^5)/416 + (3601*y1^6*y2^12*y3^14*yl5*yl6^5)/
  15400 - (y1^7*y2^12*y3^14*yl5*yl6^5)/24 - (y1^8*y2^12*y3^14*yl5*yl6^5)/56 - 
 (y1^9*y2^12*y3^14*yl5*yl6^5)/96 - (y1^10*y2^12*y3^14*yl5*yl6^5)/144 - 
 (y1^11*y2^12*y3^14*yl5*yl6^5)/200 - (y1^12*y2^12*y3^14*yl5*yl6^5)/264 - 
 (y1^13*y2^12*y3^14*yl5*yl6^5)/336 - (y1^14*y2^12*y3^14*yl5*yl6^5)/416 + 
 (16637*y1^6*y2^13*y3^14*yl5*yl6^5)/69300 - (y1^7*y2^13*y3^14*yl5*yl6^5)/24 - 
 (y1^8*y2^13*y3^14*yl5*yl6^5)/56 - (y1^9*y2^13*y3^14*yl5*yl6^5)/96 - 
 (y1^10*y2^13*y3^14*yl5*yl6^5)/144 - (y1^11*y2^13*y3^14*yl5*yl6^5)/200 - 
 (y1^12*y2^13*y3^14*yl5*yl6^5)/264 - (y1^13*y2^13*y3^14*yl5*yl6^5)/336 - 
 (y1^14*y2^13*y3^14*yl5*yl6^5)/416 + (1770253*y1^6*y2^14*y3^14*yl5*yl6^5)/
  7207200 - (y1^7*y2^14*y3^14*yl5*yl6^5)/24 - (y1^8*y2^14*y3^14*yl5*yl6^5)/
  56 - (y1^9*y2^14*y3^14*yl5*yl6^5)/96 - (y1^10*y2^14*y3^14*yl5*yl6^5)/144 - 
 (y1^11*y2^14*y3^14*yl5*yl6^5)/200 - (y1^12*y2^14*y3^14*yl5*yl6^5)/264 - 
 (y1^13*y2^14*y3^14*yl5*yl6^5)/336 - (y1^14*y2^14*y3^14*yl5*yl6^5)/416 - 
 (y1^6*y2^6*y3^2*yl4*yl5*yl6^5)/10 - (y1^7*y2^6*y3^2*yl4*yl5*yl6^5)/120 - 
 (y1^8*y2^6*y3^2*yl4*yl5*yl6^5)/70 - (3*y1^9*y2^6*y3^2*yl4*yl5*yl6^5)/160 - 
 (y1^10*y2^6*y3^2*yl4*yl5*yl6^5)/45 - (y1^11*y2^6*y3^2*yl4*yl5*yl6^5)/40 - 
 (3*y1^12*y2^6*y3^2*yl4*yl5*yl6^5)/110 - (7*y1^13*y2^6*y3^2*yl4*yl5*yl6^5)/
  240 - (2*y1^14*y2^6*y3^2*yl4*yl5*yl6^5)/65 - 
 (11*y1^6*y2^7*y3^2*yl4*yl5*yl6^5)/120 - (y1^7*y2^7*y3^2*yl4*yl5*yl6^5)/120 - 
 (y1^8*y2^7*y3^2*yl4*yl5*yl6^5)/70 - (3*y1^9*y2^7*y3^2*yl4*yl5*yl6^5)/160 - 
 (y1^10*y2^7*y3^2*yl4*yl5*yl6^5)/45 - (y1^11*y2^7*y3^2*yl4*yl5*yl6^5)/40 - 
 (3*y1^12*y2^7*y3^2*yl4*yl5*yl6^5)/110 - (7*y1^13*y2^7*y3^2*yl4*yl5*yl6^5)/
  240 - (2*y1^14*y2^7*y3^2*yl4*yl5*yl6^5)/65 - 
 (41*y1^6*y2^8*y3^2*yl4*yl5*yl6^5)/420 - (y1^7*y2^8*y3^2*yl4*yl5*yl6^5)/120 - 
 (y1^8*y2^8*y3^2*yl4*yl5*yl6^5)/70 - (3*y1^9*y2^8*y3^2*yl4*yl5*yl6^5)/160 - 
 (y1^10*y2^8*y3^2*yl4*yl5*yl6^5)/45 - (y1^11*y2^8*y3^2*yl4*yl5*yl6^5)/40 - 
 (3*y1^12*y2^8*y3^2*yl4*yl5*yl6^5)/110 - (7*y1^13*y2^8*y3^2*yl4*yl5*yl6^5)/
  240 - (2*y1^14*y2^8*y3^2*yl4*yl5*yl6^5)/65 - 
 (111*y1^6*y2^9*y3^2*yl4*yl5*yl6^5)/1120 - (y1^7*y2^9*y3^2*yl4*yl5*yl6^5)/
  120 - (y1^8*y2^9*y3^2*yl4*yl5*yl6^5)/70 - (3*y1^9*y2^9*y3^2*yl4*yl5*yl6^5)/
  160 - (y1^10*y2^9*y3^2*yl4*yl5*yl6^5)/45 - (y1^11*y2^9*y3^2*yl4*yl5*yl6^5)/
  40 - (3*y1^12*y2^9*y3^2*yl4*yl5*yl6^5)/110 - 
 (7*y1^13*y2^9*y3^2*yl4*yl5*yl6^5)/240 - (2*y1^14*y2^9*y3^2*yl4*yl5*yl6^5)/
  65 - (251*y1^6*y2^10*y3^2*yl4*yl5*yl6^5)/2520 - 
 (y1^7*y2^10*y3^2*yl4*yl5*yl6^5)/120 - (y1^8*y2^10*y3^2*yl4*yl5*yl6^5)/70 - 
 (3*y1^9*y2^10*y3^2*yl4*yl5*yl6^5)/160 - (y1^10*y2^10*y3^2*yl4*yl5*yl6^5)/
  45 - (y1^11*y2^10*y3^2*yl4*yl5*yl6^5)/40 - 
 (3*y1^12*y2^10*y3^2*yl4*yl5*yl6^5)/110 - (7*y1^13*y2^10*y3^2*yl4*yl5*yl6^5)/
  240 - (2*y1^14*y2^10*y3^2*yl4*yl5*yl6^5)/65 - 
 (503*y1^6*y2^11*y3^2*yl4*yl5*yl6^5)/5040 - (y1^7*y2^11*y3^2*yl4*yl5*yl6^5)/
  120 - (y1^8*y2^11*y3^2*yl4*yl5*yl6^5)/70 - 
 (3*y1^9*y2^11*y3^2*yl4*yl5*yl6^5)/160 - (y1^10*y2^11*y3^2*yl4*yl5*yl6^5)/
  45 - (y1^11*y2^11*y3^2*yl4*yl5*yl6^5)/40 - 
 (3*y1^12*y2^11*y3^2*yl4*yl5*yl6^5)/110 - (7*y1^13*y2^11*y3^2*yl4*yl5*yl6^5)/
  240 - (2*y1^14*y2^11*y3^2*yl4*yl5*yl6^5)/65 - 
 (923*y1^6*y2^12*y3^2*yl4*yl5*yl6^5)/9240 - (y1^7*y2^12*y3^2*yl4*yl5*yl6^5)/
  120 - (y1^8*y2^12*y3^2*yl4*yl5*yl6^5)/70 - 
 (3*y1^9*y2^12*y3^2*yl4*yl5*yl6^5)/160 - (y1^10*y2^12*y3^2*yl4*yl5*yl6^5)/
  45 - (y1^11*y2^12*y3^2*yl4*yl5*yl6^5)/40 - 
 (3*y1^12*y2^12*y3^2*yl4*yl5*yl6^5)/110 - (7*y1^13*y2^12*y3^2*yl4*yl5*yl6^5)/
  240 - (2*y1^14*y2^12*y3^2*yl4*yl5*yl6^5)/65 - 
 (1583*y1^6*y2^13*y3^2*yl4*yl5*yl6^5)/15840 - (y1^7*y2^13*y3^2*yl4*yl5*yl6^5)/
  120 - (y1^8*y2^13*y3^2*yl4*yl5*yl6^5)/70 - 
 (3*y1^9*y2^13*y3^2*yl4*yl5*yl6^5)/160 - (y1^10*y2^13*y3^2*yl4*yl5*yl6^5)/
  45 - (y1^11*y2^13*y3^2*yl4*yl5*yl6^5)/40 - 
 (3*y1^12*y2^13*y3^2*yl4*yl5*yl6^5)/110 - (7*y1^13*y2^13*y3^2*yl4*yl5*yl6^5)/
  240 - (2*y1^14*y2^13*y3^2*yl4*yl5*yl6^5)/65 - 
 (2573*y1^6*y2^14*y3^2*yl4*yl5*yl6^5)/25740 - (y1^7*y2^14*y3^2*yl4*yl5*yl6^5)/
  120 - (y1^8*y2^14*y3^2*yl4*yl5*yl6^5)/70 - 
 (3*y1^9*y2^14*y3^2*yl4*yl5*yl6^5)/160 - (y1^10*y2^14*y3^2*yl4*yl5*yl6^5)/
  45 - (y1^11*y2^14*y3^2*yl4*yl5*yl6^5)/40 - 
 (3*y1^12*y2^14*y3^2*yl4*yl5*yl6^5)/110 - (7*y1^13*y2^14*y3^2*yl4*yl5*yl6^5)/
  240 - (2*y1^14*y2^14*y3^2*yl4*yl5*yl6^5)/65 - 
 (y1^6*y2^6*y3^3*yl4*yl5*yl6^5)/20 - (y1^6*y2^7*y3^3*yl4*yl5*yl6^5)/24 - 
 (y1^6*y2^8*y3^3*yl4*yl5*yl6^5)/21 - (11*y1^6*y2^9*y3^3*yl4*yl5*yl6^5)/224 - 
 (25*y1^6*y2^10*y3^3*yl4*yl5*yl6^5)/504 - (251*y1^6*y2^11*y3^3*yl4*yl5*yl6^5)/
  5040 - (461*y1^6*y2^12*y3^3*yl4*yl5*yl6^5)/9240 - 
 (791*y1^6*y2^13*y3^3*yl4*yl5*yl6^5)/15840 - 
 (643*y1^6*y2^14*y3^3*yl4*yl5*yl6^5)/12870 - (y1^6*y2^6*y3^4*yl4*yl5*yl6^5)/
  20 - (y1^6*y2^7*y3^4*yl4*yl5*yl6^5)/24 - (y1^6*y2^8*y3^4*yl4*yl5*yl6^5)/
  21 - (11*y1^6*y2^9*y3^4*yl4*yl5*yl6^5)/224 - 
 (25*y1^6*y2^10*y3^4*yl4*yl5*yl6^5)/504 - (251*y1^6*y2^11*y3^4*yl4*yl5*yl6^5)/
  5040 - (461*y1^6*y2^12*y3^4*yl4*yl5*yl6^5)/9240 - 
 (791*y1^6*y2^13*y3^4*yl4*yl5*yl6^5)/15840 - 
 (643*y1^6*y2^14*y3^4*yl4*yl5*yl6^5)/12870 - (y1^6*y2^6*y3^5*yl4*yl5*yl6^5)/
  20 - (y1^6*y2^7*y3^5*yl4*yl5*yl6^5)/24 - (y1^6*y2^8*y3^5*yl4*yl5*yl6^5)/
  21 - (11*y1^6*y2^9*y3^5*yl4*yl5*yl6^5)/224 - 
 (25*y1^6*y2^10*y3^5*yl4*yl5*yl6^5)/504 - (251*y1^6*y2^11*y3^5*yl4*yl5*yl6^5)/
  5040 - (461*y1^6*y2^12*y3^5*yl4*yl5*yl6^5)/9240 - 
 (791*y1^6*y2^13*y3^5*yl4*yl5*yl6^5)/15840 - 
 (643*y1^6*y2^14*y3^5*yl4*yl5*yl6^5)/12870 - (y1^6*y2^6*y3^6*yl4*yl5*yl6^5)/
  20 - (y1^6*y2^7*y3^6*yl4*yl5*yl6^5)/24 - (y1^6*y2^8*y3^6*yl4*yl5*yl6^5)/
  21 - (11*y1^6*y2^9*y3^6*yl4*yl5*yl6^5)/224 - 
 (25*y1^6*y2^10*y3^6*yl4*yl5*yl6^5)/504 - (251*y1^6*y2^11*y3^6*yl4*yl5*yl6^5)/
  5040 - (461*y1^6*y2^12*y3^6*yl4*yl5*yl6^5)/9240 - 
 (791*y1^6*y2^13*y3^6*yl4*yl5*yl6^5)/15840 - 
 (643*y1^6*y2^14*y3^6*yl4*yl5*yl6^5)/12870 - (y1^6*y2^6*y3^7*yl4*yl5*yl6^5)/
  20 - (y1^6*y2^7*y3^7*yl4*yl5*yl6^5)/24 - (y1^6*y2^8*y3^7*yl4*yl5*yl6^5)/
  21 - (11*y1^6*y2^9*y3^7*yl4*yl5*yl6^5)/224 - 
 (25*y1^6*y2^10*y3^7*yl4*yl5*yl6^5)/504 - (251*y1^6*y2^11*y3^7*yl4*yl5*yl6^5)/
  5040 - (461*y1^6*y2^12*y3^7*yl4*yl5*yl6^5)/9240 - 
 (791*y1^6*y2^13*y3^7*yl4*yl5*yl6^5)/15840 - 
 (643*y1^6*y2^14*y3^7*yl4*yl5*yl6^5)/12870 - (y1^6*y2^6*y3^8*yl4*yl5*yl6^5)/
  20 - (y1^6*y2^7*y3^8*yl4*yl5*yl6^5)/24 - (y1^6*y2^8*y3^8*yl4*yl5*yl6^5)/
  21 - (11*y1^6*y2^9*y3^8*yl4*yl5*yl6^5)/224 - 
 (25*y1^6*y2^10*y3^8*yl4*yl5*yl6^5)/504 - (251*y1^6*y2^11*y3^8*yl4*yl5*yl6^5)/
  5040 - (461*y1^6*y2^12*y3^8*yl4*yl5*yl6^5)/9240 - 
 (791*y1^6*y2^13*y3^8*yl4*yl5*yl6^5)/15840 - 
 (643*y1^6*y2^14*y3^8*yl4*yl5*yl6^5)/12870 - (y1^6*y2^6*y3^9*yl4*yl5*yl6^5)/
  20 - (y1^6*y2^7*y3^9*yl4*yl5*yl6^5)/24 - (y1^6*y2^8*y3^9*yl4*yl5*yl6^5)/
  21 - (11*y1^6*y2^9*y3^9*yl4*yl5*yl6^5)/224 - 
 (25*y1^6*y2^10*y3^9*yl4*yl5*yl6^5)/504 - (251*y1^6*y2^11*y3^9*yl4*yl5*yl6^5)/
  5040 - (461*y1^6*y2^12*y3^9*yl4*yl5*yl6^5)/9240 - 
 (791*y1^6*y2^13*y3^9*yl4*yl5*yl6^5)/15840 - 
 (643*y1^6*y2^14*y3^9*yl4*yl5*yl6^5)/12870 - (y1^6*y2^6*y3^10*yl4*yl5*yl6^5)/
  20 - (y1^6*y2^7*y3^10*yl4*yl5*yl6^5)/24 - (y1^6*y2^8*y3^10*yl4*yl5*yl6^5)/
  21 - (11*y1^6*y2^9*y3^10*yl4*yl5*yl6^5)/224 - 
 (25*y1^6*y2^10*y3^10*yl4*yl5*yl6^5)/504 - 
 (251*y1^6*y2^11*y3^10*yl4*yl5*yl6^5)/5040 - 
 (461*y1^6*y2^12*y3^10*yl4*yl5*yl6^5)/9240 - 
 (791*y1^6*y2^13*y3^10*yl4*yl5*yl6^5)/15840 - 
 (643*y1^6*y2^14*y3^10*yl4*yl5*yl6^5)/12870 - (y1^6*y2^6*y3^11*yl4*yl5*yl6^5)/
  20 - (y1^6*y2^7*y3^11*yl4*yl5*yl6^5)/24 - (y1^6*y2^8*y3^11*yl4*yl5*yl6^5)/
  21 - (11*y1^6*y2^9*y3^11*yl4*yl5*yl6^5)/224 - 
 (25*y1^6*y2^10*y3^11*yl4*yl5*yl6^5)/504 - 
 (251*y1^6*y2^11*y3^11*yl4*yl5*yl6^5)/5040 - 
 (461*y1^6*y2^12*y3^11*yl4*yl5*yl6^5)/9240 - 
 (791*y1^6*y2^13*y3^11*yl4*yl5*yl6^5)/15840 - 
 (643*y1^6*y2^14*y3^11*yl4*yl5*yl6^5)/12870 - (y1^6*y2^6*y3^12*yl4*yl5*yl6^5)/
  20 - (y1^6*y2^7*y3^12*yl4*yl5*yl6^5)/24 - (y1^6*y2^8*y3^12*yl4*yl5*yl6^5)/
  21 - (11*y1^6*y2^9*y3^12*yl4*yl5*yl6^5)/224 - 
 (25*y1^6*y2^10*y3^12*yl4*yl5*yl6^5)/504 - 
 (251*y1^6*y2^11*y3^12*yl4*yl5*yl6^5)/5040 - 
 (461*y1^6*y2^12*y3^12*yl4*yl5*yl6^5)/9240 - 
 (791*y1^6*y2^13*y3^12*yl4*yl5*yl6^5)/15840 - 
 (643*y1^6*y2^14*y3^12*yl4*yl5*yl6^5)/12870 - (y1^6*y2^6*y3^13*yl4*yl5*yl6^5)/
  20 - (y1^6*y2^7*y3^13*yl4*yl5*yl6^5)/24 - (y1^6*y2^8*y3^13*yl4*yl5*yl6^5)/
  21 - (11*y1^6*y2^9*y3^13*yl4*yl5*yl6^5)/224 - 
 (25*y1^6*y2^10*y3^13*yl4*yl5*yl6^5)/504 - 
 (251*y1^6*y2^11*y3^13*yl4*yl5*yl6^5)/5040 - 
 (461*y1^6*y2^12*y3^13*yl4*yl5*yl6^5)/9240 - 
 (791*y1^6*y2^13*y3^13*yl4*yl5*yl6^5)/15840 - 
 (643*y1^6*y2^14*y3^13*yl4*yl5*yl6^5)/12870 - (y1^6*y2^6*y3^14*yl4*yl5*yl6^5)/
  20 - (y1^6*y2^7*y3^14*yl4*yl5*yl6^5)/24 - (y1^6*y2^8*y3^14*yl4*yl5*yl6^5)/
  21 - (11*y1^6*y2^9*y3^14*yl4*yl5*yl6^5)/224 - 
 (25*y1^6*y2^10*y3^14*yl4*yl5*yl6^5)/504 - 
 (251*y1^6*y2^11*y3^14*yl4*yl5*yl6^5)/5040 - 
 (461*y1^6*y2^12*y3^14*yl4*yl5*yl6^5)/9240 - 
 (791*y1^6*y2^13*y3^14*yl4*yl5*yl6^5)/15840 - 
 (643*y1^6*y2^14*y3^14*yl4*yl5*yl6^5)/12870 - 
 (y1^6*y2^7*y3^3*yl4^2*yl5*yl6^5)/40 - (y1^6*y2^8*y3^3*yl4^2*yl5*yl6^5)/56 - 
 (5*y1^6*y2^9*y3^3*yl4^2*yl5*yl6^5)/224 - (y1^6*y2^10*y3^3*yl4^2*yl5*yl6^5)/
  42 - (41*y1^6*y2^11*y3^3*yl4^2*yl5*yl6^5)/1680 - 
 (19*y1^6*y2^12*y3^3*yl4^2*yl5*yl6^5)/770 - 
 (131*y1^6*y2^13*y3^3*yl4^2*yl5*yl6^5)/5280 - 
 (427*y1^6*y2^14*y3^3*yl4^2*yl5*yl6^5)/17160 - 
 (y1^6*y2^7*y3^4*yl4^2*yl5*yl6^5)/40 - (y1^6*y2^8*y3^4*yl4^2*yl5*yl6^5)/56 - 
 (5*y1^6*y2^9*y3^4*yl4^2*yl5*yl6^5)/224 - (y1^6*y2^10*y3^4*yl4^2*yl5*yl6^5)/
  42 - (41*y1^6*y2^11*y3^4*yl4^2*yl5*yl6^5)/1680 - 
 (19*y1^6*y2^12*y3^4*yl4^2*yl5*yl6^5)/770 - 
 (131*y1^6*y2^13*y3^4*yl4^2*yl5*yl6^5)/5280 - 
 (427*y1^6*y2^14*y3^4*yl4^2*yl5*yl6^5)/17160 - 
 (y1^6*y2^7*y3^5*yl4^2*yl5*yl6^5)/40 - (y1^6*y2^8*y3^5*yl4^2*yl5*yl6^5)/56 - 
 (5*y1^6*y2^9*y3^5*yl4^2*yl5*yl6^5)/224 - (y1^6*y2^10*y3^5*yl4^2*yl5*yl6^5)/
  42 - (41*y1^6*y2^11*y3^5*yl4^2*yl5*yl6^5)/1680 - 
 (19*y1^6*y2^12*y3^5*yl4^2*yl5*yl6^5)/770 - 
 (131*y1^6*y2^13*y3^5*yl4^2*yl5*yl6^5)/5280 - 
 (427*y1^6*y2^14*y3^5*yl4^2*yl5*yl6^5)/17160 - 
 (y1^6*y2^7*y3^6*yl4^2*yl5*yl6^5)/40 - (y1^6*y2^8*y3^6*yl4^2*yl5*yl6^5)/56 - 
 (5*y1^6*y2^9*y3^6*yl4^2*yl5*yl6^5)/224 - (y1^6*y2^10*y3^6*yl4^2*yl5*yl6^5)/
  42 - (41*y1^6*y2^11*y3^6*yl4^2*yl5*yl6^5)/1680 - 
 (19*y1^6*y2^12*y3^6*yl4^2*yl5*yl6^5)/770 - 
 (131*y1^6*y2^13*y3^6*yl4^2*yl5*yl6^5)/5280 - 
 (427*y1^6*y2^14*y3^6*yl4^2*yl5*yl6^5)/17160 - 
 (y1^6*y2^7*y3^7*yl4^2*yl5*yl6^5)/40 - (y1^6*y2^8*y3^7*yl4^2*yl5*yl6^5)/56 - 
 (5*y1^6*y2^9*y3^7*yl4^2*yl5*yl6^5)/224 - (y1^6*y2^10*y3^7*yl4^2*yl5*yl6^5)/
  42 - (41*y1^6*y2^11*y3^7*yl4^2*yl5*yl6^5)/1680 - 
 (19*y1^6*y2^12*y3^7*yl4^2*yl5*yl6^5)/770 - 
 (131*y1^6*y2^13*y3^7*yl4^2*yl5*yl6^5)/5280 - 
 (427*y1^6*y2^14*y3^7*yl4^2*yl5*yl6^5)/17160 - 
 (y1^6*y2^7*y3^8*yl4^2*yl5*yl6^5)/40 - (y1^6*y2^8*y3^8*yl4^2*yl5*yl6^5)/56 - 
 (5*y1^6*y2^9*y3^8*yl4^2*yl5*yl6^5)/224 - (y1^6*y2^10*y3^8*yl4^2*yl5*yl6^5)/
  42 - (41*y1^6*y2^11*y3^8*yl4^2*yl5*yl6^5)/1680 - 
 (19*y1^6*y2^12*y3^8*yl4^2*yl5*yl6^5)/770 - 
 (131*y1^6*y2^13*y3^8*yl4^2*yl5*yl6^5)/5280 - 
 (427*y1^6*y2^14*y3^8*yl4^2*yl5*yl6^5)/17160 - 
 (y1^6*y2^7*y3^9*yl4^2*yl5*yl6^5)/40 - (y1^6*y2^8*y3^9*yl4^2*yl5*yl6^5)/56 - 
 (5*y1^6*y2^9*y3^9*yl4^2*yl5*yl6^5)/224 - (y1^6*y2^10*y3^9*yl4^2*yl5*yl6^5)/
  42 - (41*y1^6*y2^11*y3^9*yl4^2*yl5*yl6^5)/1680 - 
 (19*y1^6*y2^12*y3^9*yl4^2*yl5*yl6^5)/770 - 
 (131*y1^6*y2^13*y3^9*yl4^2*yl5*yl6^5)/5280 - 
 (427*y1^6*y2^14*y3^9*yl4^2*yl5*yl6^5)/17160 - 
 (y1^6*y2^7*y3^10*yl4^2*yl5*yl6^5)/40 - (y1^6*y2^8*y3^10*yl4^2*yl5*yl6^5)/
  56 - (5*y1^6*y2^9*y3^10*yl4^2*yl5*yl6^5)/224 - 
 (y1^6*y2^10*y3^10*yl4^2*yl5*yl6^5)/42 - 
 (41*y1^6*y2^11*y3^10*yl4^2*yl5*yl6^5)/1680 - 
 (19*y1^6*y2^12*y3^10*yl4^2*yl5*yl6^5)/770 - 
 (131*y1^6*y2^13*y3^10*yl4^2*yl5*yl6^5)/5280 - 
 (427*y1^6*y2^14*y3^10*yl4^2*yl5*yl6^5)/17160 - 
 (y1^6*y2^7*y3^11*yl4^2*yl5*yl6^5)/40 - (y1^6*y2^8*y3^11*yl4^2*yl5*yl6^5)/
  56 - (5*y1^6*y2^9*y3^11*yl4^2*yl5*yl6^5)/224 - 
 (y1^6*y2^10*y3^11*yl4^2*yl5*yl6^5)/42 - 
 (41*y1^6*y2^11*y3^11*yl4^2*yl5*yl6^5)/1680 - 
 (19*y1^6*y2^12*y3^11*yl4^2*yl5*yl6^5)/770 - 
 (131*y1^6*y2^13*y3^11*yl4^2*yl5*yl6^5)/5280 - 
 (427*y1^6*y2^14*y3^11*yl4^2*yl5*yl6^5)/17160 - 
 (y1^6*y2^7*y3^12*yl4^2*yl5*yl6^5)/40 - (y1^6*y2^8*y3^12*yl4^2*yl5*yl6^5)/
  56 - (5*y1^6*y2^9*y3^12*yl4^2*yl5*yl6^5)/224 - 
 (y1^6*y2^10*y3^12*yl4^2*yl5*yl6^5)/42 - 
 (41*y1^6*y2^11*y3^12*yl4^2*yl5*yl6^5)/1680 - 
 (19*y1^6*y2^12*y3^12*yl4^2*yl5*yl6^5)/770 - 
 (131*y1^6*y2^13*y3^12*yl4^2*yl5*yl6^5)/5280 - 
 (427*y1^6*y2^14*y3^12*yl4^2*yl5*yl6^5)/17160 - 
 (y1^6*y2^7*y3^13*yl4^2*yl5*yl6^5)/40 - (y1^6*y2^8*y3^13*yl4^2*yl5*yl6^5)/
  56 - (5*y1^6*y2^9*y3^13*yl4^2*yl5*yl6^5)/224 - 
 (y1^6*y2^10*y3^13*yl4^2*yl5*yl6^5)/42 - 
 (41*y1^6*y2^11*y3^13*yl4^2*yl5*yl6^5)/1680 - 
 (19*y1^6*y2^12*y3^13*yl4^2*yl5*yl6^5)/770 - 
 (131*y1^6*y2^13*y3^13*yl4^2*yl5*yl6^5)/5280 - 
 (427*y1^6*y2^14*y3^13*yl4^2*yl5*yl6^5)/17160 - 
 (y1^6*y2^7*y3^14*yl4^2*yl5*yl6^5)/40 - (y1^6*y2^8*y3^14*yl4^2*yl5*yl6^5)/
  56 - (5*y1^6*y2^9*y3^14*yl4^2*yl5*yl6^5)/224 - 
 (y1^6*y2^10*y3^14*yl4^2*yl5*yl6^5)/42 - 
 (41*y1^6*y2^11*y3^14*yl4^2*yl5*yl6^5)/1680 - 
 (19*y1^6*y2^12*y3^14*yl4^2*yl5*yl6^5)/770 - 
 (131*y1^6*y2^13*y3^14*yl4^2*yl5*yl6^5)/5280 - 
 (427*y1^6*y2^14*y3^14*yl4^2*yl5*yl6^5)/17160 - 
 (y1^6*y2^8*y3^4*yl4^3*yl5*yl6^5)/60 - (y1^6*y2^9*y3^4*yl4^3*yl5*yl6^5)/96 - 
 (y1^6*y2^10*y3^4*yl4^3*yl5*yl6^5)/72 - (11*y1^6*y2^11*y3^4*yl4^3*yl5*yl6^5)/
  720 - (7*y1^6*y2^12*y3^4*yl4^3*yl5*yl6^5)/440 - 
 (257*y1^6*y2^13*y3^4*yl4^3*yl5*yl6^5)/15840 - 
 (211*y1^6*y2^14*y3^4*yl4^3*yl5*yl6^5)/12870 - 
 (y1^6*y2^8*y3^5*yl4^3*yl5*yl6^5)/60 - (y1^6*y2^9*y3^5*yl4^3*yl5*yl6^5)/96 - 
 (y1^6*y2^10*y3^5*yl4^3*yl5*yl6^5)/72 - (11*y1^6*y2^11*y3^5*yl4^3*yl5*yl6^5)/
  720 - (7*y1^6*y2^12*y3^5*yl4^3*yl5*yl6^5)/440 - 
 (257*y1^6*y2^13*y3^5*yl4^3*yl5*yl6^5)/15840 - 
 (211*y1^6*y2^14*y3^5*yl4^3*yl5*yl6^5)/12870 - 
 (y1^6*y2^8*y3^6*yl4^3*yl5*yl6^5)/60 - (y1^6*y2^9*y3^6*yl4^3*yl5*yl6^5)/96 - 
 (y1^6*y2^10*y3^6*yl4^3*yl5*yl6^5)/72 - (11*y1^6*y2^11*y3^6*yl4^3*yl5*yl6^5)/
  720 - (7*y1^6*y2^12*y3^6*yl4^3*yl5*yl6^5)/440 - 
 (257*y1^6*y2^13*y3^6*yl4^3*yl5*yl6^5)/15840 - 
 (211*y1^6*y2^14*y3^6*yl4^3*yl5*yl6^5)/12870 - 
 (y1^6*y2^8*y3^7*yl4^3*yl5*yl6^5)/60 - (y1^6*y2^9*y3^7*yl4^3*yl5*yl6^5)/96 - 
 (y1^6*y2^10*y3^7*yl4^3*yl5*yl6^5)/72 - (11*y1^6*y2^11*y3^7*yl4^3*yl5*yl6^5)/
  720 - (7*y1^6*y2^12*y3^7*yl4^3*yl5*yl6^5)/440 - 
 (257*y1^6*y2^13*y3^7*yl4^3*yl5*yl6^5)/15840 - 
 (211*y1^6*y2^14*y3^7*yl4^3*yl5*yl6^5)/12870 - 
 (y1^6*y2^8*y3^8*yl4^3*yl5*yl6^5)/60 - (y1^6*y2^9*y3^8*yl4^3*yl5*yl6^5)/96 - 
 (y1^6*y2^10*y3^8*yl4^3*yl5*yl6^5)/72 - (11*y1^6*y2^11*y3^8*yl4^3*yl5*yl6^5)/
  720 - (7*y1^6*y2^12*y3^8*yl4^3*yl5*yl6^5)/440 - 
 (257*y1^6*y2^13*y3^8*yl4^3*yl5*yl6^5)/15840 - 
 (211*y1^6*y2^14*y3^8*yl4^3*yl5*yl6^5)/12870 - 
 (y1^6*y2^8*y3^9*yl4^3*yl5*yl6^5)/60 - (y1^6*y2^9*y3^9*yl4^3*yl5*yl6^5)/96 - 
 (y1^6*y2^10*y3^9*yl4^3*yl5*yl6^5)/72 - (11*y1^6*y2^11*y3^9*yl4^3*yl5*yl6^5)/
  720 - (7*y1^6*y2^12*y3^9*yl4^3*yl5*yl6^5)/440 - 
 (257*y1^6*y2^13*y3^9*yl4^3*yl5*yl6^5)/15840 - 
 (211*y1^6*y2^14*y3^9*yl4^3*yl5*yl6^5)/12870 - 
 (y1^6*y2^8*y3^10*yl4^3*yl5*yl6^5)/60 - (y1^6*y2^9*y3^10*yl4^3*yl5*yl6^5)/
  96 - (y1^6*y2^10*y3^10*yl4^3*yl5*yl6^5)/72 - 
 (11*y1^6*y2^11*y3^10*yl4^3*yl5*yl6^5)/720 - 
 (7*y1^6*y2^12*y3^10*yl4^3*yl5*yl6^5)/440 - 
 (257*y1^6*y2^13*y3^10*yl4^3*yl5*yl6^5)/15840 - 
 (211*y1^6*y2^14*y3^10*yl4^3*yl5*yl6^5)/12870 - 
 (y1^6*y2^8*y3^11*yl4^3*yl5*yl6^5)/60 - (y1^6*y2^9*y3^11*yl4^3*yl5*yl6^5)/
  96 - (y1^6*y2^10*y3^11*yl4^3*yl5*yl6^5)/72 - 
 (11*y1^6*y2^11*y3^11*yl4^3*yl5*yl6^5)/720 - 
 (7*y1^6*y2^12*y3^11*yl4^3*yl5*yl6^5)/440 - 
 (257*y1^6*y2^13*y3^11*yl4^3*yl5*yl6^5)/15840 - 
 (211*y1^6*y2^14*y3^11*yl4^3*yl5*yl6^5)/12870 - 
 (y1^6*y2^8*y3^12*yl4^3*yl5*yl6^5)/60 - (y1^6*y2^9*y3^12*yl4^3*yl5*yl6^5)/
  96 - (y1^6*y2^10*y3^12*yl4^3*yl5*yl6^5)/72 - 
 (11*y1^6*y2^11*y3^12*yl4^3*yl5*yl6^5)/720 - 
 (7*y1^6*y2^12*y3^12*yl4^3*yl5*yl6^5)/440 - 
 (257*y1^6*y2^13*y3^12*yl4^3*yl5*yl6^5)/15840 - 
 (211*y1^6*y2^14*y3^12*yl4^3*yl5*yl6^5)/12870 - 
 (y1^6*y2^8*y3^13*yl4^3*yl5*yl6^5)/60 - (y1^6*y2^9*y3^13*yl4^3*yl5*yl6^5)/
  96 - (y1^6*y2^10*y3^13*yl4^3*yl5*yl6^5)/72 - 
 (11*y1^6*y2^11*y3^13*yl4^3*yl5*yl6^5)/720 - 
 (7*y1^6*y2^12*y3^13*yl4^3*yl5*yl6^5)/440 - 
 (257*y1^6*y2^13*y3^13*yl4^3*yl5*yl6^5)/15840 - 
 (211*y1^6*y2^14*y3^13*yl4^3*yl5*yl6^5)/12870 - 
 (y1^6*y2^8*y3^14*yl4^3*yl5*yl6^5)/60 - (y1^6*y2^9*y3^14*yl4^3*yl5*yl6^5)/
  96 - (y1^6*y2^10*y3^14*yl4^3*yl5*yl6^5)/72 - 
 (11*y1^6*y2^11*y3^14*yl4^3*yl5*yl6^5)/720 - 
 (7*y1^6*y2^12*y3^14*yl4^3*yl5*yl6^5)/440 - 
 (257*y1^6*y2^13*y3^14*yl4^3*yl5*yl6^5)/15840 - 
 (211*y1^6*y2^14*y3^14*yl4^3*yl5*yl6^5)/12870 - 
 (y1^6*y2^9*y3^5*yl4^4*yl5*yl6^5)/80 - (y1^6*y2^10*y3^5*yl4^4*yl5*yl6^5)/
  144 - (7*y1^6*y2^11*y3^5*yl4^4*yl5*yl6^5)/720 - 
 (29*y1^6*y2^12*y3^5*yl4^4*yl5*yl6^5)/2640 - 
 (23*y1^6*y2^13*y3^5*yl4^4*yl5*yl6^5)/1980 - 
 (1231*y1^6*y2^14*y3^5*yl4^4*yl5*yl6^5)/102960 - 
 (y1^6*y2^9*y3^6*yl4^4*yl5*yl6^5)/80 - (y1^6*y2^10*y3^6*yl4^4*yl5*yl6^5)/
  144 - (7*y1^6*y2^11*y3^6*yl4^4*yl5*yl6^5)/720 - 
 (29*y1^6*y2^12*y3^6*yl4^4*yl5*yl6^5)/2640 - 
 (23*y1^6*y2^13*y3^6*yl4^4*yl5*yl6^5)/1980 - 
 (1231*y1^6*y2^14*y3^6*yl4^4*yl5*yl6^5)/102960 - 
 (y1^6*y2^9*y3^7*yl4^4*yl5*yl6^5)/80 - (y1^6*y2^10*y3^7*yl4^4*yl5*yl6^5)/
  144 - (7*y1^6*y2^11*y3^7*yl4^4*yl5*yl6^5)/720 - 
 (29*y1^6*y2^12*y3^7*yl4^4*yl5*yl6^5)/2640 - 
 (23*y1^6*y2^13*y3^7*yl4^4*yl5*yl6^5)/1980 - 
 (1231*y1^6*y2^14*y3^7*yl4^4*yl5*yl6^5)/102960 - 
 (y1^6*y2^9*y3^8*yl4^4*yl5*yl6^5)/80 - (y1^6*y2^10*y3^8*yl4^4*yl5*yl6^5)/
  144 - (7*y1^6*y2^11*y3^8*yl4^4*yl5*yl6^5)/720 - 
 (29*y1^6*y2^12*y3^8*yl4^4*yl5*yl6^5)/2640 - 
 (23*y1^6*y2^13*y3^8*yl4^4*yl5*yl6^5)/1980 - 
 (1231*y1^6*y2^14*y3^8*yl4^4*yl5*yl6^5)/102960 - 
 (y1^6*y2^9*y3^9*yl4^4*yl5*yl6^5)/80 - (y1^6*y2^10*y3^9*yl4^4*yl5*yl6^5)/
  144 - (7*y1^6*y2^11*y3^9*yl4^4*yl5*yl6^5)/720 - 
 (29*y1^6*y2^12*y3^9*yl4^4*yl5*yl6^5)/2640 - 
 (23*y1^6*y2^13*y3^9*yl4^4*yl5*yl6^5)/1980 - 
 (1231*y1^6*y2^14*y3^9*yl4^4*yl5*yl6^5)/102960 - 
 (y1^6*y2^9*y3^10*yl4^4*yl5*yl6^5)/80 - (y1^6*y2^10*y3^10*yl4^4*yl5*yl6^5)/
  144 - (7*y1^6*y2^11*y3^10*yl4^4*yl5*yl6^5)/720 - 
 (29*y1^6*y2^12*y3^10*yl4^4*yl5*yl6^5)/2640 - 
 (23*y1^6*y2^13*y3^10*yl4^4*yl5*yl6^5)/1980 - 
 (1231*y1^6*y2^14*y3^10*yl4^4*yl5*yl6^5)/102960 - 
 (y1^6*y2^9*y3^11*yl4^4*yl5*yl6^5)/80 - (y1^6*y2^10*y3^11*yl4^4*yl5*yl6^5)/
  144 - (7*y1^6*y2^11*y3^11*yl4^4*yl5*yl6^5)/720 - 
 (29*y1^6*y2^12*y3^11*yl4^4*yl5*yl6^5)/2640 - 
 (23*y1^6*y2^13*y3^11*yl4^4*yl5*yl6^5)/1980 - 
 (1231*y1^6*y2^14*y3^11*yl4^4*yl5*yl6^5)/102960 - 
 (y1^6*y2^9*y3^12*yl4^4*yl5*yl6^5)/80 - (y1^6*y2^10*y3^12*yl4^4*yl5*yl6^5)/
  144 - (7*y1^6*y2^11*y3^12*yl4^4*yl5*yl6^5)/720 - 
 (29*y1^6*y2^12*y3^12*yl4^4*yl5*yl6^5)/2640 - 
 (23*y1^6*y2^13*y3^12*yl4^4*yl5*yl6^5)/1980 - 
 (1231*y1^6*y2^14*y3^12*yl4^4*yl5*yl6^5)/102960 - 
 (y1^6*y2^9*y3^13*yl4^4*yl5*yl6^5)/80 - (y1^6*y2^10*y3^13*yl4^4*yl5*yl6^5)/
  144 - (7*y1^6*y2^11*y3^13*yl4^4*yl5*yl6^5)/720 - 
 (29*y1^6*y2^12*y3^13*yl4^4*yl5*yl6^5)/2640 - 
 (23*y1^6*y2^13*y3^13*yl4^4*yl5*yl6^5)/1980 - 
 (1231*y1^6*y2^14*y3^13*yl4^4*yl5*yl6^5)/102960 - 
 (y1^6*y2^9*y3^14*yl4^4*yl5*yl6^5)/80 - (y1^6*y2^10*y3^14*yl4^4*yl5*yl6^5)/
  144 - (7*y1^6*y2^11*y3^14*yl4^4*yl5*yl6^5)/720 - 
 (29*y1^6*y2^12*y3^14*yl4^4*yl5*yl6^5)/2640 - 
 (23*y1^6*y2^13*y3^14*yl4^4*yl5*yl6^5)/1980 - 
 (1231*y1^6*y2^14*y3^14*yl4^4*yl5*yl6^5)/102960 - 
 (y1^6*y2^10*y3^6*yl4^5*yl5*yl6^5)/100 - (y1^6*y2^11*y3^6*yl4^5*yl5*yl6^5)/
  200 - (2*y1^6*y2^12*y3^6*yl4^5*yl5*yl6^5)/275 - 
 (37*y1^6*y2^13*y3^6*yl4^5*yl5*yl6^5)/4400 - 
 (129*y1^6*y2^14*y3^6*yl4^5*yl5*yl6^5)/14300 - 
 (y1^6*y2^10*y3^7*yl4^5*yl5*yl6^5)/100 - (y1^6*y2^11*y3^7*yl4^5*yl5*yl6^5)/
  200 - (2*y1^6*y2^12*y3^7*yl4^5*yl5*yl6^5)/275 - 
 (37*y1^6*y2^13*y3^7*yl4^5*yl5*yl6^5)/4400 - 
 (129*y1^6*y2^14*y3^7*yl4^5*yl5*yl6^5)/14300 - 
 (y1^6*y2^10*y3^8*yl4^5*yl5*yl6^5)/100 - (y1^6*y2^11*y3^8*yl4^5*yl5*yl6^5)/
  200 - (2*y1^6*y2^12*y3^8*yl4^5*yl5*yl6^5)/275 - 
 (37*y1^6*y2^13*y3^8*yl4^5*yl5*yl6^5)/4400 - 
 (129*y1^6*y2^14*y3^8*yl4^5*yl5*yl6^5)/14300 - 
 (y1^6*y2^10*y3^9*yl4^5*yl5*yl6^5)/100 - (y1^6*y2^11*y3^9*yl4^5*yl5*yl6^5)/
  200 - (2*y1^6*y2^12*y3^9*yl4^5*yl5*yl6^5)/275 - 
 (37*y1^6*y2^13*y3^9*yl4^5*yl5*yl6^5)/4400 - 
 (129*y1^6*y2^14*y3^9*yl4^5*yl5*yl6^5)/14300 - 
 (y1^6*y2^10*y3^10*yl4^5*yl5*yl6^5)/100 - (y1^6*y2^11*y3^10*yl4^5*yl5*yl6^5)/
  200 - (2*y1^6*y2^12*y3^10*yl4^5*yl5*yl6^5)/275 - 
 (37*y1^6*y2^13*y3^10*yl4^5*yl5*yl6^5)/4400 - 
 (129*y1^6*y2^14*y3^10*yl4^5*yl5*yl6^5)/14300 - 
 (y1^6*y2^10*y3^11*yl4^5*yl5*yl6^5)/100 - (y1^6*y2^11*y3^11*yl4^5*yl5*yl6^5)/
  200 - (2*y1^6*y2^12*y3^11*yl4^5*yl5*yl6^5)/275 - 
 (37*y1^6*y2^13*y3^11*yl4^5*yl5*yl6^5)/4400 - 
 (129*y1^6*y2^14*y3^11*yl4^5*yl5*yl6^5)/14300 - 
 (y1^6*y2^10*y3^12*yl4^5*yl5*yl6^5)/100 - (y1^6*y2^11*y3^12*yl4^5*yl5*yl6^5)/
  200 - (2*y1^6*y2^12*y3^12*yl4^5*yl5*yl6^5)/275 - 
 (37*y1^6*y2^13*y3^12*yl4^5*yl5*yl6^5)/4400 - 
 (129*y1^6*y2^14*y3^12*yl4^5*yl5*yl6^5)/14300 - 
 (y1^6*y2^10*y3^13*yl4^5*yl5*yl6^5)/100 - (y1^6*y2^11*y3^13*yl4^5*yl5*yl6^5)/
  200 - (2*y1^6*y2^12*y3^13*yl4^5*yl5*yl6^5)/275 - 
 (37*y1^6*y2^13*y3^13*yl4^5*yl5*yl6^5)/4400 - 
 (129*y1^6*y2^14*y3^13*yl4^5*yl5*yl6^5)/14300 - 
 (y1^6*y2^10*y3^14*yl4^5*yl5*yl6^5)/100 - (y1^6*y2^11*y3^14*yl4^5*yl5*yl6^5)/
  200 - (2*y1^6*y2^12*y3^14*yl4^5*yl5*yl6^5)/275 - 
 (37*y1^6*y2^13*y3^14*yl4^5*yl5*yl6^5)/4400 - 
 (129*y1^6*y2^14*y3^14*yl4^5*yl5*yl6^5)/14300 - 
 (y1^6*y2^11*y3^7*yl4^6*yl5*yl6^5)/120 - (y1^6*y2^12*y3^7*yl4^6*yl5*yl6^5)/
  264 - (y1^6*y2^13*y3^7*yl4^6*yl5*yl6^5)/176 - 
 (23*y1^6*y2^14*y3^7*yl4^6*yl5*yl6^5)/3432 - 
 (y1^6*y2^11*y3^8*yl4^6*yl5*yl6^5)/120 - (y1^6*y2^12*y3^8*yl4^6*yl5*yl6^5)/
  264 - (y1^6*y2^13*y3^8*yl4^6*yl5*yl6^5)/176 - 
 (23*y1^6*y2^14*y3^8*yl4^6*yl5*yl6^5)/3432 - 
 (y1^6*y2^11*y3^9*yl4^6*yl5*yl6^5)/120 - (y1^6*y2^12*y3^9*yl4^6*yl5*yl6^5)/
  264 - (y1^6*y2^13*y3^9*yl4^6*yl5*yl6^5)/176 - 
 (23*y1^6*y2^14*y3^9*yl4^6*yl5*yl6^5)/3432 - 
 (y1^6*y2^11*y3^10*yl4^6*yl5*yl6^5)/120 - (y1^6*y2^12*y3^10*yl4^6*yl5*yl6^5)/
  264 - (y1^6*y2^13*y3^10*yl4^6*yl5*yl6^5)/176 - 
 (23*y1^6*y2^14*y3^10*yl4^6*yl5*yl6^5)/3432 - 
 (y1^6*y2^11*y3^11*yl4^6*yl5*yl6^5)/120 - (y1^6*y2^12*y3^11*yl4^6*yl5*yl6^5)/
  264 - (y1^6*y2^13*y3^11*yl4^6*yl5*yl6^5)/176 - 
 (23*y1^6*y2^14*y3^11*yl4^6*yl5*yl6^5)/3432 - 
 (y1^6*y2^11*y3^12*yl4^6*yl5*yl6^5)/120 - (y1^6*y2^12*y3^12*yl4^6*yl5*yl6^5)/
  264 - (y1^6*y2^13*y3^12*yl4^6*yl5*yl6^5)/176 - 
 (23*y1^6*y2^14*y3^12*yl4^6*yl5*yl6^5)/3432 - 
 (y1^6*y2^11*y3^13*yl4^6*yl5*yl6^5)/120 - (y1^6*y2^12*y3^13*yl4^6*yl5*yl6^5)/
  264 - (y1^6*y2^13*y3^13*yl4^6*yl5*yl6^5)/176 - 
 (23*y1^6*y2^14*y3^13*yl4^6*yl5*yl6^5)/3432 - 
 (y1^6*y2^11*y3^14*yl4^6*yl5*yl6^5)/120 - (y1^6*y2^12*y3^14*yl4^6*yl5*yl6^5)/
  264 - (y1^6*y2^13*y3^14*yl4^6*yl5*yl6^5)/176 - 
 (23*y1^6*y2^14*y3^14*yl4^6*yl5*yl6^5)/3432 - 
 (y1^6*y2^12*y3^8*yl4^7*yl5*yl6^5)/140 - (y1^6*y2^13*y3^8*yl4^7*yl5*yl6^5)/
  336 - (5*y1^6*y2^14*y3^8*yl4^7*yl5*yl6^5)/1092 - 
 (y1^6*y2^12*y3^9*yl4^7*yl5*yl6^5)/140 - (y1^6*y2^13*y3^9*yl4^7*yl5*yl6^5)/
  336 - (5*y1^6*y2^14*y3^9*yl4^7*yl5*yl6^5)/1092 - 
 (y1^6*y2^12*y3^10*yl4^7*yl5*yl6^5)/140 - (y1^6*y2^13*y3^10*yl4^7*yl5*yl6^5)/
  336 - (5*y1^6*y2^14*y3^10*yl4^7*yl5*yl6^5)/1092 - 
 (y1^6*y2^12*y3^11*yl4^7*yl5*yl6^5)/140 - (y1^6*y2^13*y3^11*yl4^7*yl5*yl6^5)/
  336 - (5*y1^6*y2^14*y3^11*yl4^7*yl5*yl6^5)/1092 - 
 (y1^6*y2^12*y3^12*yl4^7*yl5*yl6^5)/140 - (y1^6*y2^13*y3^12*yl4^7*yl5*yl6^5)/
  336 - (5*y1^6*y2^14*y3^12*yl4^7*yl5*yl6^5)/1092 - 
 (y1^6*y2^12*y3^13*yl4^7*yl5*yl6^5)/140 - (y1^6*y2^13*y3^13*yl4^7*yl5*yl6^5)/
  336 - (5*y1^6*y2^14*y3^13*yl4^7*yl5*yl6^5)/1092 - 
 (y1^6*y2^12*y3^14*yl4^7*yl5*yl6^5)/140 - (y1^6*y2^13*y3^14*yl4^7*yl5*yl6^5)/
  336 - (5*y1^6*y2^14*y3^14*yl4^7*yl5*yl6^5)/1092 - 
 (y1^6*y2^13*y3^9*yl4^8*yl5*yl6^5)/160 - (y1^6*y2^14*y3^9*yl4^8*yl5*yl6^5)/
  416 - (y1^6*y2^13*y3^10*yl4^8*yl5*yl6^5)/160 - 
 (y1^6*y2^14*y3^10*yl4^8*yl5*yl6^5)/416 - (y1^6*y2^13*y3^11*yl4^8*yl5*yl6^5)/
  160 - (y1^6*y2^14*y3^11*yl4^8*yl5*yl6^5)/416 - 
 (y1^6*y2^13*y3^12*yl4^8*yl5*yl6^5)/160 - (y1^6*y2^14*y3^12*yl4^8*yl5*yl6^5)/
  416 - (y1^6*y2^13*y3^13*yl4^8*yl5*yl6^5)/160 - 
 (y1^6*y2^14*y3^13*yl4^8*yl5*yl6^5)/416 - (y1^6*y2^13*y3^14*yl4^8*yl5*yl6^5)/
  160 - (y1^6*y2^14*y3^14*yl4^8*yl5*yl6^5)/416 - 
 (y1^6*y2^14*y3^10*yl4^9*yl5*yl6^5)/180 - (y1^6*y2^14*y3^11*yl4^9*yl5*yl6^5)/
  180 - (y1^6*y2^14*y3^12*yl4^9*yl5*yl6^5)/180 - 
 (y1^6*y2^14*y3^13*yl4^9*yl5*yl6^5)/180 - (y1^6*y2^14*y3^14*yl4^9*yl5*yl6^5)/
  180 + (7*y1^7*y2^5*y3^2*yl5^2*yl6^5)/240 + (17*y1^8*y2^5*y3^2*yl5^2*yl6^5)/
  1680 + (31*y1^9*y2^5*y3^2*yl5^2*yl6^5)/2240 + 
 (47*y1^10*y2^5*y3^2*yl5^2*yl6^5)/2880 + (13*y1^11*y2^5*y3^2*yl5^2*yl6^5)/
  720 + (17*y1^12*y2^5*y3^2*yl5^2*yl6^5)/880 + 
 (107*y1^13*y2^5*y3^2*yl5^2*yl6^5)/5280 + (131*y1^14*y2^5*y3^2*yl5^2*yl6^5)/
  6240 + (y1^7*y2^6*y3^2*yl5^2*yl6^5)/40 + (y1^8*y2^6*y3^2*yl5^2*yl6^5)/140 + 
 (13*y1^9*y2^6*y3^2*yl5^2*yl6^5)/1120 + (7*y1^10*y2^6*y3^2*yl5^2*yl6^5)/480 + 
 (y1^11*y2^6*y3^2*yl5^2*yl6^5)/60 + (y1^12*y2^6*y3^2*yl5^2*yl6^5)/55 + 
 (17*y1^13*y2^6*y3^2*yl5^2*yl6^5)/880 + (21*y1^14*y2^6*y3^2*yl5^2*yl6^5)/
  1040 + (y1^7*y2^7*y3^2*yl5^2*yl6^5)/40 + (y1^8*y2^7*y3^2*yl5^2*yl6^5)/140 + 
 (13*y1^9*y2^7*y3^2*yl5^2*yl6^5)/1120 + (7*y1^10*y2^7*y3^2*yl5^2*yl6^5)/480 + 
 (y1^11*y2^7*y3^2*yl5^2*yl6^5)/60 + (y1^12*y2^7*y3^2*yl5^2*yl6^5)/55 + 
 (17*y1^13*y2^7*y3^2*yl5^2*yl6^5)/880 + (21*y1^14*y2^7*y3^2*yl5^2*yl6^5)/
  1040 + (y1^7*y2^8*y3^2*yl5^2*yl6^5)/40 + (y1^8*y2^8*y3^2*yl5^2*yl6^5)/140 + 
 (13*y1^9*y2^8*y3^2*yl5^2*yl6^5)/1120 + (7*y1^10*y2^8*y3^2*yl5^2*yl6^5)/480 + 
 (y1^11*y2^8*y3^2*yl5^2*yl6^5)/60 + (y1^12*y2^8*y3^2*yl5^2*yl6^5)/55 + 
 (17*y1^13*y2^8*y3^2*yl5^2*yl6^5)/880 + (21*y1^14*y2^8*y3^2*yl5^2*yl6^5)/
  1040 + (y1^7*y2^9*y3^2*yl5^2*yl6^5)/40 + (y1^8*y2^9*y3^2*yl5^2*yl6^5)/140 + 
 (13*y1^9*y2^9*y3^2*yl5^2*yl6^5)/1120 + (7*y1^10*y2^9*y3^2*yl5^2*yl6^5)/480 + 
 (y1^11*y2^9*y3^2*yl5^2*yl6^5)/60 + (y1^12*y2^9*y3^2*yl5^2*yl6^5)/55 + 
 (17*y1^13*y2^9*y3^2*yl5^2*yl6^5)/880 + (21*y1^14*y2^9*y3^2*yl5^2*yl6^5)/
  1040 + (y1^7*y2^10*y3^2*yl5^2*yl6^5)/40 + (y1^8*y2^10*y3^2*yl5^2*yl6^5)/
  140 + (13*y1^9*y2^10*y3^2*yl5^2*yl6^5)/1120 + 
 (7*y1^10*y2^10*y3^2*yl5^2*yl6^5)/480 + (y1^11*y2^10*y3^2*yl5^2*yl6^5)/60 + 
 (y1^12*y2^10*y3^2*yl5^2*yl6^5)/55 + (17*y1^13*y2^10*y3^2*yl5^2*yl6^5)/880 + 
 (21*y1^14*y2^10*y3^2*yl5^2*yl6^5)/1040 + (y1^7*y2^11*y3^2*yl5^2*yl6^5)/40 + 
 (y1^8*y2^11*y3^2*yl5^2*yl6^5)/140 + (13*y1^9*y2^11*y3^2*yl5^2*yl6^5)/1120 + 
 (7*y1^10*y2^11*y3^2*yl5^2*yl6^5)/480 + (y1^11*y2^11*y3^2*yl5^2*yl6^5)/60 + 
 (y1^12*y2^11*y3^2*yl5^2*yl6^5)/55 + (17*y1^13*y2^11*y3^2*yl5^2*yl6^5)/880 + 
 (21*y1^14*y2^11*y3^2*yl5^2*yl6^5)/1040 + (y1^7*y2^12*y3^2*yl5^2*yl6^5)/40 + 
 (y1^8*y2^12*y3^2*yl5^2*yl6^5)/140 + (13*y1^9*y2^12*y3^2*yl5^2*yl6^5)/1120 + 
 (7*y1^10*y2^12*y3^2*yl5^2*yl6^5)/480 + (y1^11*y2^12*y3^2*yl5^2*yl6^5)/60 + 
 (y1^12*y2^12*y3^2*yl5^2*yl6^5)/55 + (17*y1^13*y2^12*y3^2*yl5^2*yl6^5)/880 + 
 (21*y1^14*y2^12*y3^2*yl5^2*yl6^5)/1040 + (y1^7*y2^13*y3^2*yl5^2*yl6^5)/40 + 
 (y1^8*y2^13*y3^2*yl5^2*yl6^5)/140 + (13*y1^9*y2^13*y3^2*yl5^2*yl6^5)/1120 + 
 (7*y1^10*y2^13*y3^2*yl5^2*yl6^5)/480 + (y1^11*y2^13*y3^2*yl5^2*yl6^5)/60 + 
 (y1^12*y2^13*y3^2*yl5^2*yl6^5)/55 + (17*y1^13*y2^13*y3^2*yl5^2*yl6^5)/880 + 
 (21*y1^14*y2^13*y3^2*yl5^2*yl6^5)/1040 + (y1^7*y2^14*y3^2*yl5^2*yl6^5)/40 + 
 (y1^8*y2^14*y3^2*yl5^2*yl6^5)/140 + (13*y1^9*y2^14*y3^2*yl5^2*yl6^5)/1120 + 
 (7*y1^10*y2^14*y3^2*yl5^2*yl6^5)/480 + (y1^11*y2^14*y3^2*yl5^2*yl6^5)/60 + 
 (y1^12*y2^14*y3^2*yl5^2*yl6^5)/55 + (17*y1^13*y2^14*y3^2*yl5^2*yl6^5)/880 + 
 (21*y1^14*y2^14*y3^2*yl5^2*yl6^5)/1040 + (y1^7*y2^5*y3^3*yl5^2*yl6^5)/240 + 
 (y1^8*y2^5*y3^3*yl5^2*yl6^5)/336 + (y1^9*y2^5*y3^3*yl5^2*yl6^5)/448 + 
 (y1^10*y2^5*y3^3*yl5^2*yl6^5)/576 + (y1^11*y2^5*y3^3*yl5^2*yl6^5)/720 + 
 (y1^12*y2^5*y3^3*yl5^2*yl6^5)/880 + (y1^13*y2^5*y3^3*yl5^2*yl6^5)/1056 + 
 (y1^14*y2^5*y3^3*yl5^2*yl6^5)/1248 + (y1^7*y2^5*y3^4*yl5^2*yl6^5)/240 + 
 (y1^8*y2^5*y3^4*yl5^2*yl6^5)/336 + (y1^9*y2^5*y3^4*yl5^2*yl6^5)/448 + 
 (y1^10*y2^5*y3^4*yl5^2*yl6^5)/576 + (y1^11*y2^5*y3^4*yl5^2*yl6^5)/720 + 
 (y1^12*y2^5*y3^4*yl5^2*yl6^5)/880 + (y1^13*y2^5*y3^4*yl5^2*yl6^5)/1056 + 
 (y1^14*y2^5*y3^4*yl5^2*yl6^5)/1248 + (y1^7*y2^5*y3^5*yl5^2*yl6^5)/240 + 
 (y1^8*y2^5*y3^5*yl5^2*yl6^5)/336 + (y1^9*y2^5*y3^5*yl5^2*yl6^5)/448 + 
 (y1^10*y2^5*y3^5*yl5^2*yl6^5)/576 + (y1^11*y2^5*y3^5*yl5^2*yl6^5)/720 + 
 (y1^12*y2^5*y3^5*yl5^2*yl6^5)/880 + (y1^13*y2^5*y3^5*yl5^2*yl6^5)/1056 + 
 (y1^14*y2^5*y3^5*yl5^2*yl6^5)/1248 + (y1^7*y2^5*y3^6*yl5^2*yl6^5)/240 + 
 (y1^8*y2^5*y3^6*yl5^2*yl6^5)/336 + (y1^9*y2^5*y3^6*yl5^2*yl6^5)/448 + 
 (y1^10*y2^5*y3^6*yl5^2*yl6^5)/576 + (y1^11*y2^5*y3^6*yl5^2*yl6^5)/720 + 
 (y1^12*y2^5*y3^6*yl5^2*yl6^5)/880 + (y1^13*y2^5*y3^6*yl5^2*yl6^5)/1056 + 
 (y1^14*y2^5*y3^6*yl5^2*yl6^5)/1248 + (y1^7*y2^5*y3^7*yl5^2*yl6^5)/240 + 
 (y1^8*y2^5*y3^7*yl5^2*yl6^5)/336 + (y1^9*y2^5*y3^7*yl5^2*yl6^5)/448 + 
 (y1^10*y2^5*y3^7*yl5^2*yl6^5)/576 + (y1^11*y2^5*y3^7*yl5^2*yl6^5)/720 + 
 (y1^12*y2^5*y3^7*yl5^2*yl6^5)/880 + (y1^13*y2^5*y3^7*yl5^2*yl6^5)/1056 + 
 (y1^14*y2^5*y3^7*yl5^2*yl6^5)/1248 + (y1^7*y2^5*y3^8*yl5^2*yl6^5)/240 + 
 (y1^8*y2^5*y3^8*yl5^2*yl6^5)/336 + (y1^9*y2^5*y3^8*yl5^2*yl6^5)/448 + 
 (y1^10*y2^5*y3^8*yl5^2*yl6^5)/576 + (y1^11*y2^5*y3^8*yl5^2*yl6^5)/720 + 
 (y1^12*y2^5*y3^8*yl5^2*yl6^5)/880 + (y1^13*y2^5*y3^8*yl5^2*yl6^5)/1056 + 
 (y1^14*y2^5*y3^8*yl5^2*yl6^5)/1248 + (y1^7*y2^5*y3^9*yl5^2*yl6^5)/240 + 
 (y1^8*y2^5*y3^9*yl5^2*yl6^5)/336 + (y1^9*y2^5*y3^9*yl5^2*yl6^5)/448 + 
 (y1^10*y2^5*y3^9*yl5^2*yl6^5)/576 + (y1^11*y2^5*y3^9*yl5^2*yl6^5)/720 + 
 (y1^12*y2^5*y3^9*yl5^2*yl6^5)/880 + (y1^13*y2^5*y3^9*yl5^2*yl6^5)/1056 + 
 (y1^14*y2^5*y3^9*yl5^2*yl6^5)/1248 + (y1^7*y2^5*y3^10*yl5^2*yl6^5)/240 + 
 (y1^8*y2^5*y3^10*yl5^2*yl6^5)/336 + (y1^9*y2^5*y3^10*yl5^2*yl6^5)/448 + 
 (y1^10*y2^5*y3^10*yl5^2*yl6^5)/576 + (y1^11*y2^5*y3^10*yl5^2*yl6^5)/720 + 
 (y1^12*y2^5*y3^10*yl5^2*yl6^5)/880 + (y1^13*y2^5*y3^10*yl5^2*yl6^5)/1056 + 
 (y1^14*y2^5*y3^10*yl5^2*yl6^5)/1248 + (y1^7*y2^5*y3^11*yl5^2*yl6^5)/240 + 
 (y1^8*y2^5*y3^11*yl5^2*yl6^5)/336 + (y1^9*y2^5*y3^11*yl5^2*yl6^5)/448 + 
 (y1^10*y2^5*y3^11*yl5^2*yl6^5)/576 + (y1^11*y2^5*y3^11*yl5^2*yl6^5)/720 + 
 (y1^12*y2^5*y3^11*yl5^2*yl6^5)/880 + (y1^13*y2^5*y3^11*yl5^2*yl6^5)/1056 + 
 (y1^14*y2^5*y3^11*yl5^2*yl6^5)/1248 + (y1^7*y2^5*y3^12*yl5^2*yl6^5)/240 + 
 (y1^8*y2^5*y3^12*yl5^2*yl6^5)/336 + (y1^9*y2^5*y3^12*yl5^2*yl6^5)/448 + 
 (y1^10*y2^5*y3^12*yl5^2*yl6^5)/576 + (y1^11*y2^5*y3^12*yl5^2*yl6^5)/720 + 
 (y1^12*y2^5*y3^12*yl5^2*yl6^5)/880 + (y1^13*y2^5*y3^12*yl5^2*yl6^5)/1056 + 
 (y1^14*y2^5*y3^12*yl5^2*yl6^5)/1248 + (y1^7*y2^5*y3^13*yl5^2*yl6^5)/240 + 
 (y1^8*y2^5*y3^13*yl5^2*yl6^5)/336 + (y1^9*y2^5*y3^13*yl5^2*yl6^5)/448 + 
 (y1^10*y2^5*y3^13*yl5^2*yl6^5)/576 + (y1^11*y2^5*y3^13*yl5^2*yl6^5)/720 + 
 (y1^12*y2^5*y3^13*yl5^2*yl6^5)/880 + (y1^13*y2^5*y3^13*yl5^2*yl6^5)/1056 + 
 (y1^14*y2^5*y3^13*yl5^2*yl6^5)/1248 + (y1^7*y2^5*y3^14*yl5^2*yl6^5)/240 + 
 (y1^8*y2^5*y3^14*yl5^2*yl6^5)/336 + (y1^9*y2^5*y3^14*yl5^2*yl6^5)/448 + 
 (y1^10*y2^5*y3^14*yl5^2*yl6^5)/576 + (y1^11*y2^5*y3^14*yl5^2*yl6^5)/720 + 
 (y1^12*y2^5*y3^14*yl5^2*yl6^5)/880 + (y1^13*y2^5*y3^14*yl5^2*yl6^5)/1056 + 
 (y1^14*y2^5*y3^14*yl5^2*yl6^5)/1248 - (y1^7*y2^6*y3^3*yl4*yl5^2*yl6^5)/40 - 
 (y1^8*y2^6*y3^3*yl4*yl5^2*yl6^5)/140 - (13*y1^9*y2^6*y3^3*yl4*yl5^2*yl6^5)/
  1120 - (7*y1^10*y2^6*y3^3*yl4*yl5^2*yl6^5)/480 - 
 (y1^11*y2^6*y3^3*yl4*yl5^2*yl6^5)/60 - (y1^12*y2^6*y3^3*yl4*yl5^2*yl6^5)/
  55 - (17*y1^13*y2^6*y3^3*yl4*yl5^2*yl6^5)/880 - 
 (21*y1^14*y2^6*y3^3*yl4*yl5^2*yl6^5)/1040 - (y1^7*y2^7*y3^3*yl4*yl5^2*yl6^5)/
  40 - (y1^8*y2^7*y3^3*yl4*yl5^2*yl6^5)/140 - 
 (13*y1^9*y2^7*y3^3*yl4*yl5^2*yl6^5)/1120 - 
 (7*y1^10*y2^7*y3^3*yl4*yl5^2*yl6^5)/480 - (y1^11*y2^7*y3^3*yl4*yl5^2*yl6^5)/
  60 - (y1^12*y2^7*y3^3*yl4*yl5^2*yl6^5)/55 - 
 (17*y1^13*y2^7*y3^3*yl4*yl5^2*yl6^5)/880 - 
 (21*y1^14*y2^7*y3^3*yl4*yl5^2*yl6^5)/1040 - (y1^7*y2^8*y3^3*yl4*yl5^2*yl6^5)/
  40 - (y1^8*y2^8*y3^3*yl4*yl5^2*yl6^5)/140 - 
 (13*y1^9*y2^8*y3^3*yl4*yl5^2*yl6^5)/1120 - 
 (7*y1^10*y2^8*y3^3*yl4*yl5^2*yl6^5)/480 - (y1^11*y2^8*y3^3*yl4*yl5^2*yl6^5)/
  60 - (y1^12*y2^8*y3^3*yl4*yl5^2*yl6^5)/55 - 
 (17*y1^13*y2^8*y3^3*yl4*yl5^2*yl6^5)/880 - 
 (21*y1^14*y2^8*y3^3*yl4*yl5^2*yl6^5)/1040 - (y1^7*y2^9*y3^3*yl4*yl5^2*yl6^5)/
  40 - (y1^8*y2^9*y3^3*yl4*yl5^2*yl6^5)/140 - 
 (13*y1^9*y2^9*y3^3*yl4*yl5^2*yl6^5)/1120 - 
 (7*y1^10*y2^9*y3^3*yl4*yl5^2*yl6^5)/480 - (y1^11*y2^9*y3^3*yl4*yl5^2*yl6^5)/
  60 - (y1^12*y2^9*y3^3*yl4*yl5^2*yl6^5)/55 - 
 (17*y1^13*y2^9*y3^3*yl4*yl5^2*yl6^5)/880 - 
 (21*y1^14*y2^9*y3^3*yl4*yl5^2*yl6^5)/1040 - 
 (y1^7*y2^10*y3^3*yl4*yl5^2*yl6^5)/40 - (y1^8*y2^10*y3^3*yl4*yl5^2*yl6^5)/
  140 - (13*y1^9*y2^10*y3^3*yl4*yl5^2*yl6^5)/1120 - 
 (7*y1^10*y2^10*y3^3*yl4*yl5^2*yl6^5)/480 - 
 (y1^11*y2^10*y3^3*yl4*yl5^2*yl6^5)/60 - (y1^12*y2^10*y3^3*yl4*yl5^2*yl6^5)/
  55 - (17*y1^13*y2^10*y3^3*yl4*yl5^2*yl6^5)/880 - 
 (21*y1^14*y2^10*y3^3*yl4*yl5^2*yl6^5)/1040 - 
 (y1^7*y2^11*y3^3*yl4*yl5^2*yl6^5)/40 - (y1^8*y2^11*y3^3*yl4*yl5^2*yl6^5)/
  140 - (13*y1^9*y2^11*y3^3*yl4*yl5^2*yl6^5)/1120 - 
 (7*y1^10*y2^11*y3^3*yl4*yl5^2*yl6^5)/480 - 
 (y1^11*y2^11*y3^3*yl4*yl5^2*yl6^5)/60 - (y1^12*y2^11*y3^3*yl4*yl5^2*yl6^5)/
  55 - (17*y1^13*y2^11*y3^3*yl4*yl5^2*yl6^5)/880 - 
 (21*y1^14*y2^11*y3^3*yl4*yl5^2*yl6^5)/1040 - 
 (y1^7*y2^12*y3^3*yl4*yl5^2*yl6^5)/40 - (y1^8*y2^12*y3^3*yl4*yl5^2*yl6^5)/
  140 - (13*y1^9*y2^12*y3^3*yl4*yl5^2*yl6^5)/1120 - 
 (7*y1^10*y2^12*y3^3*yl4*yl5^2*yl6^5)/480 - 
 (y1^11*y2^12*y3^3*yl4*yl5^2*yl6^5)/60 - (y1^12*y2^12*y3^3*yl4*yl5^2*yl6^5)/
  55 - (17*y1^13*y2^12*y3^3*yl4*yl5^2*yl6^5)/880 - 
 (21*y1^14*y2^12*y3^3*yl4*yl5^2*yl6^5)/1040 - 
 (y1^7*y2^13*y3^3*yl4*yl5^2*yl6^5)/40 - (y1^8*y2^13*y3^3*yl4*yl5^2*yl6^5)/
  140 - (13*y1^9*y2^13*y3^3*yl4*yl5^2*yl6^5)/1120 - 
 (7*y1^10*y2^13*y3^3*yl4*yl5^2*yl6^5)/480 - 
 (y1^11*y2^13*y3^3*yl4*yl5^2*yl6^5)/60 - (y1^12*y2^13*y3^3*yl4*yl5^2*yl6^5)/
  55 - (17*y1^13*y2^13*y3^3*yl4*yl5^2*yl6^5)/880 - 
 (21*y1^14*y2^13*y3^3*yl4*yl5^2*yl6^5)/1040 - 
 (y1^7*y2^14*y3^3*yl4*yl5^2*yl6^5)/40 - (y1^8*y2^14*y3^3*yl4*yl5^2*yl6^5)/
  140 - (13*y1^9*y2^14*y3^3*yl4*yl5^2*yl6^5)/1120 - 
 (7*y1^10*y2^14*y3^3*yl4*yl5^2*yl6^5)/480 - 
 (y1^11*y2^14*y3^3*yl4*yl5^2*yl6^5)/60 - (y1^12*y2^14*y3^3*yl4*yl5^2*yl6^5)/
  55 - (17*y1^13*y2^14*y3^3*yl4*yl5^2*yl6^5)/880 - 
 (21*y1^14*y2^14*y3^3*yl4*yl5^2*yl6^5)/1040 + (2*y1^8*y2^5*y3^3*yl5^3*yl6^5)/
  105 + (13*y1^9*y2^5*y3^3*yl5^3*yl6^5)/1680 + 
 (3*y1^10*y2^5*y3^3*yl5^3*yl6^5)/280 + (y1^11*y2^5*y3^3*yl5^3*yl6^5)/80 + 
 (3*y1^12*y2^5*y3^3*yl5^3*yl6^5)/220 + (19*y1^13*y2^5*y3^3*yl5^3*yl6^5)/
  1320 + (32*y1^14*y2^5*y3^3*yl5^3*yl6^5)/2145 + 
 (y1^8*y2^6*y3^3*yl5^3*yl6^5)/60 + (y1^9*y2^6*y3^3*yl5^3*yl6^5)/160 + 
 (7*y1^10*y2^6*y3^3*yl5^3*yl6^5)/720 + (17*y1^11*y2^6*y3^3*yl5^3*yl6^5)/
  1440 + (13*y1^12*y2^6*y3^3*yl5^3*yl6^5)/990 + 
 (37*y1^13*y2^6*y3^3*yl5^3*yl6^5)/2640 + (251*y1^14*y2^6*y3^3*yl5^3*yl6^5)/
  17160 + (y1^8*y2^7*y3^3*yl5^3*yl6^5)/60 + (y1^9*y2^7*y3^3*yl5^3*yl6^5)/
  160 + (7*y1^10*y2^7*y3^3*yl5^3*yl6^5)/720 + 
 (17*y1^11*y2^7*y3^3*yl5^3*yl6^5)/1440 + (13*y1^12*y2^7*y3^3*yl5^3*yl6^5)/
  990 + (37*y1^13*y2^7*y3^3*yl5^3*yl6^5)/2640 + 
 (251*y1^14*y2^7*y3^3*yl5^3*yl6^5)/17160 + (y1^8*y2^8*y3^3*yl5^3*yl6^5)/60 + 
 (y1^9*y2^8*y3^3*yl5^3*yl6^5)/160 + (7*y1^10*y2^8*y3^3*yl5^3*yl6^5)/720 + 
 (17*y1^11*y2^8*y3^3*yl5^3*yl6^5)/1440 + (13*y1^12*y2^8*y3^3*yl5^3*yl6^5)/
  990 + (37*y1^13*y2^8*y3^3*yl5^3*yl6^5)/2640 + 
 (251*y1^14*y2^8*y3^3*yl5^3*yl6^5)/17160 + (y1^8*y2^9*y3^3*yl5^3*yl6^5)/60 + 
 (y1^9*y2^9*y3^3*yl5^3*yl6^5)/160 + (7*y1^10*y2^9*y3^3*yl5^3*yl6^5)/720 + 
 (17*y1^11*y2^9*y3^3*yl5^3*yl6^5)/1440 + (13*y1^12*y2^9*y3^3*yl5^3*yl6^5)/
  990 + (37*y1^13*y2^9*y3^3*yl5^3*yl6^5)/2640 + 
 (251*y1^14*y2^9*y3^3*yl5^3*yl6^5)/17160 + (y1^8*y2^10*y3^3*yl5^3*yl6^5)/60 + 
 (y1^9*y2^10*y3^3*yl5^3*yl6^5)/160 + (7*y1^10*y2^10*y3^3*yl5^3*yl6^5)/720 + 
 (17*y1^11*y2^10*y3^3*yl5^3*yl6^5)/1440 + (13*y1^12*y2^10*y3^3*yl5^3*yl6^5)/
  990 + (37*y1^13*y2^10*y3^3*yl5^3*yl6^5)/2640 + 
 (251*y1^14*y2^10*y3^3*yl5^3*yl6^5)/17160 + (y1^8*y2^11*y3^3*yl5^3*yl6^5)/
  60 + (y1^9*y2^11*y3^3*yl5^3*yl6^5)/160 + (7*y1^10*y2^11*y3^3*yl5^3*yl6^5)/
  720 + (17*y1^11*y2^11*y3^3*yl5^3*yl6^5)/1440 + 
 (13*y1^12*y2^11*y3^3*yl5^3*yl6^5)/990 + (37*y1^13*y2^11*y3^3*yl5^3*yl6^5)/
  2640 + (251*y1^14*y2^11*y3^3*yl5^3*yl6^5)/17160 + 
 (y1^8*y2^12*y3^3*yl5^3*yl6^5)/60 + (y1^9*y2^12*y3^3*yl5^3*yl6^5)/160 + 
 (7*y1^10*y2^12*y3^3*yl5^3*yl6^5)/720 + (17*y1^11*y2^12*y3^3*yl5^3*yl6^5)/
  1440 + (13*y1^12*y2^12*y3^3*yl5^3*yl6^5)/990 + 
 (37*y1^13*y2^12*y3^3*yl5^3*yl6^5)/2640 + (251*y1^14*y2^12*y3^3*yl5^3*yl6^5)/
  17160 + (y1^8*y2^13*y3^3*yl5^3*yl6^5)/60 + (y1^9*y2^13*y3^3*yl5^3*yl6^5)/
  160 + (7*y1^10*y2^13*y3^3*yl5^3*yl6^5)/720 + 
 (17*y1^11*y2^13*y3^3*yl5^3*yl6^5)/1440 + (13*y1^12*y2^13*y3^3*yl5^3*yl6^5)/
  990 + (37*y1^13*y2^13*y3^3*yl5^3*yl6^5)/2640 + 
 (251*y1^14*y2^13*y3^3*yl5^3*yl6^5)/17160 + (y1^8*y2^14*y3^3*yl5^3*yl6^5)/
  60 + (y1^9*y2^14*y3^3*yl5^3*yl6^5)/160 + (7*y1^10*y2^14*y3^3*yl5^3*yl6^5)/
  720 + (17*y1^11*y2^14*y3^3*yl5^3*yl6^5)/1440 + 
 (13*y1^12*y2^14*y3^3*yl5^3*yl6^5)/990 + (37*y1^13*y2^14*y3^3*yl5^3*yl6^5)/
  2640 + (251*y1^14*y2^14*y3^3*yl5^3*yl6^5)/17160 + 
 (y1^8*y2^5*y3^4*yl5^3*yl6^5)/420 + (y1^9*y2^5*y3^4*yl5^3*yl6^5)/672 + 
 (y1^10*y2^5*y3^4*yl5^3*yl6^5)/1008 + (y1^11*y2^5*y3^4*yl5^3*yl6^5)/1440 + 
 (y1^12*y2^5*y3^4*yl5^3*yl6^5)/1980 + (y1^13*y2^5*y3^4*yl5^3*yl6^5)/2640 + 
 (y1^14*y2^5*y3^4*yl5^3*yl6^5)/3432 + (y1^8*y2^5*y3^5*yl5^3*yl6^5)/420 + 
 (y1^9*y2^5*y3^5*yl5^3*yl6^5)/672 + (y1^10*y2^5*y3^5*yl5^3*yl6^5)/1008 + 
 (y1^11*y2^5*y3^5*yl5^3*yl6^5)/1440 + (y1^12*y2^5*y3^5*yl5^3*yl6^5)/1980 + 
 (y1^13*y2^5*y3^5*yl5^3*yl6^5)/2640 + (y1^14*y2^5*y3^5*yl5^3*yl6^5)/3432 + 
 (y1^8*y2^5*y3^6*yl5^3*yl6^5)/420 + (y1^9*y2^5*y3^6*yl5^3*yl6^5)/672 + 
 (y1^10*y2^5*y3^6*yl5^3*yl6^5)/1008 + (y1^11*y2^5*y3^6*yl5^3*yl6^5)/1440 + 
 (y1^12*y2^5*y3^6*yl5^3*yl6^5)/1980 + (y1^13*y2^5*y3^6*yl5^3*yl6^5)/2640 + 
 (y1^14*y2^5*y3^6*yl5^3*yl6^5)/3432 + (y1^8*y2^5*y3^7*yl5^3*yl6^5)/420 + 
 (y1^9*y2^5*y3^7*yl5^3*yl6^5)/672 + (y1^10*y2^5*y3^7*yl5^3*yl6^5)/1008 + 
 (y1^11*y2^5*y3^7*yl5^3*yl6^5)/1440 + (y1^12*y2^5*y3^7*yl5^3*yl6^5)/1980 + 
 (y1^13*y2^5*y3^7*yl5^3*yl6^5)/2640 + (y1^14*y2^5*y3^7*yl5^3*yl6^5)/3432 + 
 (y1^8*y2^5*y3^8*yl5^3*yl6^5)/420 + (y1^9*y2^5*y3^8*yl5^3*yl6^5)/672 + 
 (y1^10*y2^5*y3^8*yl5^3*yl6^5)/1008 + (y1^11*y2^5*y3^8*yl5^3*yl6^5)/1440 + 
 (y1^12*y2^5*y3^8*yl5^3*yl6^5)/1980 + (y1^13*y2^5*y3^8*yl5^3*yl6^5)/2640 + 
 (y1^14*y2^5*y3^8*yl5^3*yl6^5)/3432 + (y1^8*y2^5*y3^9*yl5^3*yl6^5)/420 + 
 (y1^9*y2^5*y3^9*yl5^3*yl6^5)/672 + (y1^10*y2^5*y3^9*yl5^3*yl6^5)/1008 + 
 (y1^11*y2^5*y3^9*yl5^3*yl6^5)/1440 + (y1^12*y2^5*y3^9*yl5^3*yl6^5)/1980 + 
 (y1^13*y2^5*y3^9*yl5^3*yl6^5)/2640 + (y1^14*y2^5*y3^9*yl5^3*yl6^5)/3432 + 
 (y1^8*y2^5*y3^10*yl5^3*yl6^5)/420 + (y1^9*y2^5*y3^10*yl5^3*yl6^5)/672 + 
 (y1^10*y2^5*y3^10*yl5^3*yl6^5)/1008 + (y1^11*y2^5*y3^10*yl5^3*yl6^5)/1440 + 
 (y1^12*y2^5*y3^10*yl5^3*yl6^5)/1980 + (y1^13*y2^5*y3^10*yl5^3*yl6^5)/2640 + 
 (y1^14*y2^5*y3^10*yl5^3*yl6^5)/3432 + (y1^8*y2^5*y3^11*yl5^3*yl6^5)/420 + 
 (y1^9*y2^5*y3^11*yl5^3*yl6^5)/672 + (y1^10*y2^5*y3^11*yl5^3*yl6^5)/1008 + 
 (y1^11*y2^5*y3^11*yl5^3*yl6^5)/1440 + (y1^12*y2^5*y3^11*yl5^3*yl6^5)/1980 + 
 (y1^13*y2^5*y3^11*yl5^3*yl6^5)/2640 + (y1^14*y2^5*y3^11*yl5^3*yl6^5)/3432 + 
 (y1^8*y2^5*y3^12*yl5^3*yl6^5)/420 + (y1^9*y2^5*y3^12*yl5^3*yl6^5)/672 + 
 (y1^10*y2^5*y3^12*yl5^3*yl6^5)/1008 + (y1^11*y2^5*y3^12*yl5^3*yl6^5)/1440 + 
 (y1^12*y2^5*y3^12*yl5^3*yl6^5)/1980 + (y1^13*y2^5*y3^12*yl5^3*yl6^5)/2640 + 
 (y1^14*y2^5*y3^12*yl5^3*yl6^5)/3432 + (y1^8*y2^5*y3^13*yl5^3*yl6^5)/420 + 
 (y1^9*y2^5*y3^13*yl5^3*yl6^5)/672 + (y1^10*y2^5*y3^13*yl5^3*yl6^5)/1008 + 
 (y1^11*y2^5*y3^13*yl5^3*yl6^5)/1440 + (y1^12*y2^5*y3^13*yl5^3*yl6^5)/1980 + 
 (y1^13*y2^5*y3^13*yl5^3*yl6^5)/2640 + (y1^14*y2^5*y3^13*yl5^3*yl6^5)/3432 + 
 (y1^8*y2^5*y3^14*yl5^3*yl6^5)/420 + (y1^9*y2^5*y3^14*yl5^3*yl6^5)/672 + 
 (y1^10*y2^5*y3^14*yl5^3*yl6^5)/1008 + (y1^11*y2^5*y3^14*yl5^3*yl6^5)/1440 + 
 (y1^12*y2^5*y3^14*yl5^3*yl6^5)/1980 + (y1^13*y2^5*y3^14*yl5^3*yl6^5)/2640 + 
 (y1^14*y2^5*y3^14*yl5^3*yl6^5)/3432 - (y1^8*y2^6*y3^4*yl4*yl5^3*yl6^5)/60 - 
 (y1^9*y2^6*y3^4*yl4*yl5^3*yl6^5)/160 - (7*y1^10*y2^6*y3^4*yl4*yl5^3*yl6^5)/
  720 - (17*y1^11*y2^6*y3^4*yl4*yl5^3*yl6^5)/1440 - 
 (13*y1^12*y2^6*y3^4*yl4*yl5^3*yl6^5)/990 - 
 (37*y1^13*y2^6*y3^4*yl4*yl5^3*yl6^5)/2640 - 
 (251*y1^14*y2^6*y3^4*yl4*yl5^3*yl6^5)/17160 - 
 (y1^8*y2^7*y3^4*yl4*yl5^3*yl6^5)/60 - (y1^9*y2^7*y3^4*yl4*yl5^3*yl6^5)/160 - 
 (7*y1^10*y2^7*y3^4*yl4*yl5^3*yl6^5)/720 - 
 (17*y1^11*y2^7*y3^4*yl4*yl5^3*yl6^5)/1440 - 
 (13*y1^12*y2^7*y3^4*yl4*yl5^3*yl6^5)/990 - 
 (37*y1^13*y2^7*y3^4*yl4*yl5^3*yl6^5)/2640 - 
 (251*y1^14*y2^7*y3^4*yl4*yl5^3*yl6^5)/17160 - 
 (y1^8*y2^8*y3^4*yl4*yl5^3*yl6^5)/60 - (y1^9*y2^8*y3^4*yl4*yl5^3*yl6^5)/160 - 
 (7*y1^10*y2^8*y3^4*yl4*yl5^3*yl6^5)/720 - 
 (17*y1^11*y2^8*y3^4*yl4*yl5^3*yl6^5)/1440 - 
 (13*y1^12*y2^8*y3^4*yl4*yl5^3*yl6^5)/990 - 
 (37*y1^13*y2^8*y3^4*yl4*yl5^3*yl6^5)/2640 - 
 (251*y1^14*y2^8*y3^4*yl4*yl5^3*yl6^5)/17160 - 
 (y1^8*y2^9*y3^4*yl4*yl5^3*yl6^5)/60 - (y1^9*y2^9*y3^4*yl4*yl5^3*yl6^5)/160 - 
 (7*y1^10*y2^9*y3^4*yl4*yl5^3*yl6^5)/720 - 
 (17*y1^11*y2^9*y3^4*yl4*yl5^3*yl6^5)/1440 - 
 (13*y1^12*y2^9*y3^4*yl4*yl5^3*yl6^5)/990 - 
 (37*y1^13*y2^9*y3^4*yl4*yl5^3*yl6^5)/2640 - 
 (251*y1^14*y2^9*y3^4*yl4*yl5^3*yl6^5)/17160 - 
 (y1^8*y2^10*y3^4*yl4*yl5^3*yl6^5)/60 - (y1^9*y2^10*y3^4*yl4*yl5^3*yl6^5)/
  160 - (7*y1^10*y2^10*y3^4*yl4*yl5^3*yl6^5)/720 - 
 (17*y1^11*y2^10*y3^4*yl4*yl5^3*yl6^5)/1440 - 
 (13*y1^12*y2^10*y3^4*yl4*yl5^3*yl6^5)/990 - 
 (37*y1^13*y2^10*y3^4*yl4*yl5^3*yl6^5)/2640 - 
 (251*y1^14*y2^10*y3^4*yl4*yl5^3*yl6^5)/17160 - 
 (y1^8*y2^11*y3^4*yl4*yl5^3*yl6^5)/60 - (y1^9*y2^11*y3^4*yl4*yl5^3*yl6^5)/
  160 - (7*y1^10*y2^11*y3^4*yl4*yl5^3*yl6^5)/720 - 
 (17*y1^11*y2^11*y3^4*yl4*yl5^3*yl6^5)/1440 - 
 (13*y1^12*y2^11*y3^4*yl4*yl5^3*yl6^5)/990 - 
 (37*y1^13*y2^11*y3^4*yl4*yl5^3*yl6^5)/2640 - 
 (251*y1^14*y2^11*y3^4*yl4*yl5^3*yl6^5)/17160 - 
 (y1^8*y2^12*y3^4*yl4*yl5^3*yl6^5)/60 - (y1^9*y2^12*y3^4*yl4*yl5^3*yl6^5)/
  160 - (7*y1^10*y2^12*y3^4*yl4*yl5^3*yl6^5)/720 - 
 (17*y1^11*y2^12*y3^4*yl4*yl5^3*yl6^5)/1440 - 
 (13*y1^12*y2^12*y3^4*yl4*yl5^3*yl6^5)/990 - 
 (37*y1^13*y2^12*y3^4*yl4*yl5^3*yl6^5)/2640 - 
 (251*y1^14*y2^12*y3^4*yl4*yl5^3*yl6^5)/17160 - 
 (y1^8*y2^13*y3^4*yl4*yl5^3*yl6^5)/60 - (y1^9*y2^13*y3^4*yl4*yl5^3*yl6^5)/
  160 - (7*y1^10*y2^13*y3^4*yl4*yl5^3*yl6^5)/720 - 
 (17*y1^11*y2^13*y3^4*yl4*yl5^3*yl6^5)/1440 - 
 (13*y1^12*y2^13*y3^4*yl4*yl5^3*yl6^5)/990 - 
 (37*y1^13*y2^13*y3^4*yl4*yl5^3*yl6^5)/2640 - 
 (251*y1^14*y2^13*y3^4*yl4*yl5^3*yl6^5)/17160 - 
 (y1^8*y2^14*y3^4*yl4*yl5^3*yl6^5)/60 - (y1^9*y2^14*y3^4*yl4*yl5^3*yl6^5)/
  160 - (7*y1^10*y2^14*y3^4*yl4*yl5^3*yl6^5)/720 - 
 (17*y1^11*y2^14*y3^4*yl4*yl5^3*yl6^5)/1440 - 
 (13*y1^12*y2^14*y3^4*yl4*yl5^3*yl6^5)/990 - 
 (37*y1^13*y2^14*y3^4*yl4*yl5^3*yl6^5)/2640 - 
 (251*y1^14*y2^14*y3^4*yl4*yl5^3*yl6^5)/17160 + 
 (9*y1^9*y2^5*y3^4*yl5^4*yl6^5)/640 + (37*y1^10*y2^5*y3^4*yl5^4*yl6^5)/5760 + 
 (17*y1^11*y2^5*y3^4*yl5^4*yl6^5)/1920 + (43*y1^12*y2^5*y3^4*yl5^4*yl6^5)/
  4224 + (347*y1^13*y2^5*y3^4*yl5^4*yl6^5)/31680 + 
 (523*y1^14*y2^5*y3^4*yl5^4*yl6^5)/45760 + (y1^9*y2^6*y3^4*yl5^4*yl6^5)/80 + 
 (y1^10*y2^6*y3^4*yl5^4*yl6^5)/180 + (y1^11*y2^6*y3^4*yl5^4*yl6^5)/120 + 
 (13*y1^12*y2^6*y3^4*yl5^4*yl6^5)/1320 + (17*y1^13*y2^6*y3^4*yl5^4*yl6^5)/
  1584 + (129*y1^14*y2^6*y3^4*yl5^4*yl6^5)/11440 + 
 (y1^9*y2^7*y3^4*yl5^4*yl6^5)/80 + (y1^10*y2^7*y3^4*yl5^4*yl6^5)/180 + 
 (y1^11*y2^7*y3^4*yl5^4*yl6^5)/120 + (13*y1^12*y2^7*y3^4*yl5^4*yl6^5)/1320 + 
 (17*y1^13*y2^7*y3^4*yl5^4*yl6^5)/1584 + (129*y1^14*y2^7*y3^4*yl5^4*yl6^5)/
  11440 + (y1^9*y2^8*y3^4*yl5^4*yl6^5)/80 + (y1^10*y2^8*y3^4*yl5^4*yl6^5)/
  180 + (y1^11*y2^8*y3^4*yl5^4*yl6^5)/120 + (13*y1^12*y2^8*y3^4*yl5^4*yl6^5)/
  1320 + (17*y1^13*y2^8*y3^4*yl5^4*yl6^5)/1584 + 
 (129*y1^14*y2^8*y3^4*yl5^4*yl6^5)/11440 + (y1^9*y2^9*y3^4*yl5^4*yl6^5)/80 + 
 (y1^10*y2^9*y3^4*yl5^4*yl6^5)/180 + (y1^11*y2^9*y3^4*yl5^4*yl6^5)/120 + 
 (13*y1^12*y2^9*y3^4*yl5^4*yl6^5)/1320 + (17*y1^13*y2^9*y3^4*yl5^4*yl6^5)/
  1584 + (129*y1^14*y2^9*y3^4*yl5^4*yl6^5)/11440 + 
 (y1^9*y2^10*y3^4*yl5^4*yl6^5)/80 + (y1^10*y2^10*y3^4*yl5^4*yl6^5)/180 + 
 (y1^11*y2^10*y3^4*yl5^4*yl6^5)/120 + (13*y1^12*y2^10*y3^4*yl5^4*yl6^5)/
  1320 + (17*y1^13*y2^10*y3^4*yl5^4*yl6^5)/1584 + 
 (129*y1^14*y2^10*y3^4*yl5^4*yl6^5)/11440 + (y1^9*y2^11*y3^4*yl5^4*yl6^5)/
  80 + (y1^10*y2^11*y3^4*yl5^4*yl6^5)/180 + (y1^11*y2^11*y3^4*yl5^4*yl6^5)/
  120 + (13*y1^12*y2^11*y3^4*yl5^4*yl6^5)/1320 + 
 (17*y1^13*y2^11*y3^4*yl5^4*yl6^5)/1584 + (129*y1^14*y2^11*y3^4*yl5^4*yl6^5)/
  11440 + (y1^9*y2^12*y3^4*yl5^4*yl6^5)/80 + (y1^10*y2^12*y3^4*yl5^4*yl6^5)/
  180 + (y1^11*y2^12*y3^4*yl5^4*yl6^5)/120 + 
 (13*y1^12*y2^12*y3^4*yl5^4*yl6^5)/1320 + (17*y1^13*y2^12*y3^4*yl5^4*yl6^5)/
  1584 + (129*y1^14*y2^12*y3^4*yl5^4*yl6^5)/11440 + 
 (y1^9*y2^13*y3^4*yl5^4*yl6^5)/80 + (y1^10*y2^13*y3^4*yl5^4*yl6^5)/180 + 
 (y1^11*y2^13*y3^4*yl5^4*yl6^5)/120 + (13*y1^12*y2^13*y3^4*yl5^4*yl6^5)/
  1320 + (17*y1^13*y2^13*y3^4*yl5^4*yl6^5)/1584 + 
 (129*y1^14*y2^13*y3^4*yl5^4*yl6^5)/11440 + (y1^9*y2^14*y3^4*yl5^4*yl6^5)/
  80 + (y1^10*y2^14*y3^4*yl5^4*yl6^5)/180 + (y1^11*y2^14*y3^4*yl5^4*yl6^5)/
  120 + (13*y1^12*y2^14*y3^4*yl5^4*yl6^5)/1320 + 
 (17*y1^13*y2^14*y3^4*yl5^4*yl6^5)/1584 + (129*y1^14*y2^14*y3^4*yl5^4*yl6^5)/
  11440 + (y1^9*y2^5*y3^5*yl5^4*yl6^5)/640 + (y1^10*y2^5*y3^5*yl5^4*yl6^5)/
  1152 + (y1^11*y2^5*y3^5*yl5^4*yl6^5)/1920 + (7*y1^12*y2^5*y3^5*yl5^4*yl6^5)/
  21120 + (7*y1^13*y2^5*y3^5*yl5^4*yl6^5)/31680 + 
 (7*y1^14*y2^5*y3^5*yl5^4*yl6^5)/45760 + (y1^9*y2^5*y3^6*yl5^4*yl6^5)/640 + 
 (y1^10*y2^5*y3^6*yl5^4*yl6^5)/1152 + (y1^11*y2^5*y3^6*yl5^4*yl6^5)/1920 + 
 (7*y1^12*y2^5*y3^6*yl5^4*yl6^5)/21120 + (7*y1^13*y2^5*y3^6*yl5^4*yl6^5)/
  31680 + (7*y1^14*y2^5*y3^6*yl5^4*yl6^5)/45760 + 
 (y1^9*y2^5*y3^7*yl5^4*yl6^5)/640 + (y1^10*y2^5*y3^7*yl5^4*yl6^5)/1152 + 
 (y1^11*y2^5*y3^7*yl5^4*yl6^5)/1920 + (7*y1^12*y2^5*y3^7*yl5^4*yl6^5)/21120 + 
 (7*y1^13*y2^5*y3^7*yl5^4*yl6^5)/31680 + (7*y1^14*y2^5*y3^7*yl5^4*yl6^5)/
  45760 + (y1^9*y2^5*y3^8*yl5^4*yl6^5)/640 + (y1^10*y2^5*y3^8*yl5^4*yl6^5)/
  1152 + (y1^11*y2^5*y3^8*yl5^4*yl6^5)/1920 + (7*y1^12*y2^5*y3^8*yl5^4*yl6^5)/
  21120 + (7*y1^13*y2^5*y3^8*yl5^4*yl6^5)/31680 + 
 (7*y1^14*y2^5*y3^8*yl5^4*yl6^5)/45760 + (y1^9*y2^5*y3^9*yl5^4*yl6^5)/640 + 
 (y1^10*y2^5*y3^9*yl5^4*yl6^5)/1152 + (y1^11*y2^5*y3^9*yl5^4*yl6^5)/1920 + 
 (7*y1^12*y2^5*y3^9*yl5^4*yl6^5)/21120 + (7*y1^13*y2^5*y3^9*yl5^4*yl6^5)/
  31680 + (7*y1^14*y2^5*y3^9*yl5^4*yl6^5)/45760 + 
 (y1^9*y2^5*y3^10*yl5^4*yl6^5)/640 + (y1^10*y2^5*y3^10*yl5^4*yl6^5)/1152 + 
 (y1^11*y2^5*y3^10*yl5^4*yl6^5)/1920 + (7*y1^12*y2^5*y3^10*yl5^4*yl6^5)/
  21120 + (7*y1^13*y2^5*y3^10*yl5^4*yl6^5)/31680 + 
 (7*y1^14*y2^5*y3^10*yl5^4*yl6^5)/45760 + (y1^9*y2^5*y3^11*yl5^4*yl6^5)/640 + 
 (y1^10*y2^5*y3^11*yl5^4*yl6^5)/1152 + (y1^11*y2^5*y3^11*yl5^4*yl6^5)/1920 + 
 (7*y1^12*y2^5*y3^11*yl5^4*yl6^5)/21120 + (7*y1^13*y2^5*y3^11*yl5^4*yl6^5)/
  31680 + (7*y1^14*y2^5*y3^11*yl5^4*yl6^5)/45760 + 
 (y1^9*y2^5*y3^12*yl5^4*yl6^5)/640 + (y1^10*y2^5*y3^12*yl5^4*yl6^5)/1152 + 
 (y1^11*y2^5*y3^12*yl5^4*yl6^5)/1920 + (7*y1^12*y2^5*y3^12*yl5^4*yl6^5)/
  21120 + (7*y1^13*y2^5*y3^12*yl5^4*yl6^5)/31680 + 
 (7*y1^14*y2^5*y3^12*yl5^4*yl6^5)/45760 + (y1^9*y2^5*y3^13*yl5^4*yl6^5)/640 + 
 (y1^10*y2^5*y3^13*yl5^4*yl6^5)/1152 + (y1^11*y2^5*y3^13*yl5^4*yl6^5)/1920 + 
 (7*y1^12*y2^5*y3^13*yl5^4*yl6^5)/21120 + (7*y1^13*y2^5*y3^13*yl5^4*yl6^5)/
  31680 + (7*y1^14*y2^5*y3^13*yl5^4*yl6^5)/45760 + 
 (y1^9*y2^5*y3^14*yl5^4*yl6^5)/640 + (y1^10*y2^5*y3^14*yl5^4*yl6^5)/1152 + 
 (y1^11*y2^5*y3^14*yl5^4*yl6^5)/1920 + (7*y1^12*y2^5*y3^14*yl5^4*yl6^5)/
  21120 + (7*y1^13*y2^5*y3^14*yl5^4*yl6^5)/31680 + 
 (7*y1^14*y2^5*y3^14*yl5^4*yl6^5)/45760 - (y1^9*y2^6*y3^5*yl4*yl5^4*yl6^5)/
  80 - (y1^10*y2^6*y3^5*yl4*yl5^4*yl6^5)/180 - 
 (y1^11*y2^6*y3^5*yl4*yl5^4*yl6^5)/120 - (13*y1^12*y2^6*y3^5*yl4*yl5^4*yl6^5)/
  1320 - (17*y1^13*y2^6*y3^5*yl4*yl5^4*yl6^5)/1584 - 
 (129*y1^14*y2^6*y3^5*yl4*yl5^4*yl6^5)/11440 - 
 (y1^9*y2^7*y3^5*yl4*yl5^4*yl6^5)/80 - (y1^10*y2^7*y3^5*yl4*yl5^4*yl6^5)/
  180 - (y1^11*y2^7*y3^5*yl4*yl5^4*yl6^5)/120 - 
 (13*y1^12*y2^7*y3^5*yl4*yl5^4*yl6^5)/1320 - 
 (17*y1^13*y2^7*y3^5*yl4*yl5^4*yl6^5)/1584 - 
 (129*y1^14*y2^7*y3^5*yl4*yl5^4*yl6^5)/11440 - 
 (y1^9*y2^8*y3^5*yl4*yl5^4*yl6^5)/80 - (y1^10*y2^8*y3^5*yl4*yl5^4*yl6^5)/
  180 - (y1^11*y2^8*y3^5*yl4*yl5^4*yl6^5)/120 - 
 (13*y1^12*y2^8*y3^5*yl4*yl5^4*yl6^5)/1320 - 
 (17*y1^13*y2^8*y3^5*yl4*yl5^4*yl6^5)/1584 - 
 (129*y1^14*y2^8*y3^5*yl4*yl5^4*yl6^5)/11440 - 
 (y1^9*y2^9*y3^5*yl4*yl5^4*yl6^5)/80 - (y1^10*y2^9*y3^5*yl4*yl5^4*yl6^5)/
  180 - (y1^11*y2^9*y3^5*yl4*yl5^4*yl6^5)/120 - 
 (13*y1^12*y2^9*y3^5*yl4*yl5^4*yl6^5)/1320 - 
 (17*y1^13*y2^9*y3^5*yl4*yl5^4*yl6^5)/1584 - 
 (129*y1^14*y2^9*y3^5*yl4*yl5^4*yl6^5)/11440 - 
 (y1^9*y2^10*y3^5*yl4*yl5^4*yl6^5)/80 - (y1^10*y2^10*y3^5*yl4*yl5^4*yl6^5)/
  180 - (y1^11*y2^10*y3^5*yl4*yl5^4*yl6^5)/120 - 
 (13*y1^12*y2^10*y3^5*yl4*yl5^4*yl6^5)/1320 - 
 (17*y1^13*y2^10*y3^5*yl4*yl5^4*yl6^5)/1584 - 
 (129*y1^14*y2^10*y3^5*yl4*yl5^4*yl6^5)/11440 - 
 (y1^9*y2^11*y3^5*yl4*yl5^4*yl6^5)/80 - (y1^10*y2^11*y3^5*yl4*yl5^4*yl6^5)/
  180 - (y1^11*y2^11*y3^5*yl4*yl5^4*yl6^5)/120 - 
 (13*y1^12*y2^11*y3^5*yl4*yl5^4*yl6^5)/1320 - 
 (17*y1^13*y2^11*y3^5*yl4*yl5^4*yl6^5)/1584 - 
 (129*y1^14*y2^11*y3^5*yl4*yl5^4*yl6^5)/11440 - 
 (y1^9*y2^12*y3^5*yl4*yl5^4*yl6^5)/80 - (y1^10*y2^12*y3^5*yl4*yl5^4*yl6^5)/
  180 - (y1^11*y2^12*y3^5*yl4*yl5^4*yl6^5)/120 - 
 (13*y1^12*y2^12*y3^5*yl4*yl5^4*yl6^5)/1320 - 
 (17*y1^13*y2^12*y3^5*yl4*yl5^4*yl6^5)/1584 - 
 (129*y1^14*y2^12*y3^5*yl4*yl5^4*yl6^5)/11440 - 
 (y1^9*y2^13*y3^5*yl4*yl5^4*yl6^5)/80 - (y1^10*y2^13*y3^5*yl4*yl5^4*yl6^5)/
  180 - (y1^11*y2^13*y3^5*yl4*yl5^4*yl6^5)/120 - 
 (13*y1^12*y2^13*y3^5*yl4*yl5^4*yl6^5)/1320 - 
 (17*y1^13*y2^13*y3^5*yl4*yl5^4*yl6^5)/1584 - 
 (129*y1^14*y2^13*y3^5*yl4*yl5^4*yl6^5)/11440 - 
 (y1^9*y2^14*y3^5*yl4*yl5^4*yl6^5)/80 - (y1^10*y2^14*y3^5*yl4*yl5^4*yl6^5)/
  180 - (y1^11*y2^14*y3^5*yl4*yl5^4*yl6^5)/120 - 
 (13*y1^12*y2^14*y3^5*yl4*yl5^4*yl6^5)/1320 - 
 (17*y1^13*y2^14*y3^5*yl4*yl5^4*yl6^5)/1584 - 
 (129*y1^14*y2^14*y3^5*yl4*yl5^4*yl6^5)/11440 + 
 (y1^10*y2^5*y3^5*yl5^5*yl6^5)/90 + (y1^11*y2^5*y3^5*yl5^5*yl6^5)/180 + 
 (y1^12*y2^5*y3^5*yl5^5*yl6^5)/132 + (17*y1^13*y2^5*y3^5*yl5^5*yl6^5)/1980 + 
 (47*y1^14*y2^5*y3^5*yl5^5*yl6^5)/5148 + (y1^10*y2^6*y3^5*yl5^5*yl6^5)/100 + 
 (y1^11*y2^6*y3^5*yl5^5*yl6^5)/200 + (2*y1^12*y2^6*y3^5*yl5^5*yl6^5)/275 + 
 (37*y1^13*y2^6*y3^5*yl5^5*yl6^5)/4400 + (129*y1^14*y2^6*y3^5*yl5^5*yl6^5)/
  14300 + (y1^10*y2^7*y3^5*yl5^5*yl6^5)/100 + (y1^11*y2^7*y3^5*yl5^5*yl6^5)/
  200 + (2*y1^12*y2^7*y3^5*yl5^5*yl6^5)/275 + 
 (37*y1^13*y2^7*y3^5*yl5^5*yl6^5)/4400 + (129*y1^14*y2^7*y3^5*yl5^5*yl6^5)/
  14300 + (y1^10*y2^8*y3^5*yl5^5*yl6^5)/100 + (y1^11*y2^8*y3^5*yl5^5*yl6^5)/
  200 + (2*y1^12*y2^8*y3^5*yl5^5*yl6^5)/275 + 
 (37*y1^13*y2^8*y3^5*yl5^5*yl6^5)/4400 + (129*y1^14*y2^8*y3^5*yl5^5*yl6^5)/
  14300 + (y1^10*y2^9*y3^5*yl5^5*yl6^5)/100 + (y1^11*y2^9*y3^5*yl5^5*yl6^5)/
  200 + (2*y1^12*y2^9*y3^5*yl5^5*yl6^5)/275 + 
 (37*y1^13*y2^9*y3^5*yl5^5*yl6^5)/4400 + (129*y1^14*y2^9*y3^5*yl5^5*yl6^5)/
  14300 + (y1^10*y2^10*y3^5*yl5^5*yl6^5)/100 + 
 (y1^11*y2^10*y3^5*yl5^5*yl6^5)/200 + (2*y1^12*y2^10*y3^5*yl5^5*yl6^5)/275 + 
 (37*y1^13*y2^10*y3^5*yl5^5*yl6^5)/4400 + (129*y1^14*y2^10*y3^5*yl5^5*yl6^5)/
  14300 + (y1^10*y2^11*y3^5*yl5^5*yl6^5)/100 + 
 (y1^11*y2^11*y3^5*yl5^5*yl6^5)/200 + (2*y1^12*y2^11*y3^5*yl5^5*yl6^5)/275 + 
 (37*y1^13*y2^11*y3^5*yl5^5*yl6^5)/4400 + (129*y1^14*y2^11*y3^5*yl5^5*yl6^5)/
  14300 + (y1^10*y2^12*y3^5*yl5^5*yl6^5)/100 + 
 (y1^11*y2^12*y3^5*yl5^5*yl6^5)/200 + (2*y1^12*y2^12*y3^5*yl5^5*yl6^5)/275 + 
 (37*y1^13*y2^12*y3^5*yl5^5*yl6^5)/4400 + (129*y1^14*y2^12*y3^5*yl5^5*yl6^5)/
  14300 + (y1^10*y2^13*y3^5*yl5^5*yl6^5)/100 + 
 (y1^11*y2^13*y3^5*yl5^5*yl6^5)/200 + (2*y1^12*y2^13*y3^5*yl5^5*yl6^5)/275 + 
 (37*y1^13*y2^13*y3^5*yl5^5*yl6^5)/4400 + (129*y1^14*y2^13*y3^5*yl5^5*yl6^5)/
  14300 + (y1^10*y2^14*y3^5*yl5^5*yl6^5)/100 + 
 (y1^11*y2^14*y3^5*yl5^5*yl6^5)/200 + (2*y1^12*y2^14*y3^5*yl5^5*yl6^5)/275 + 
 (37*y1^13*y2^14*y3^5*yl5^5*yl6^5)/4400 + (129*y1^14*y2^14*y3^5*yl5^5*yl6^5)/
  14300 + (y1^10*y2^5*y3^6*yl5^5*yl6^5)/900 + (y1^11*y2^5*y3^6*yl5^5*yl6^5)/
  1800 + (y1^12*y2^5*y3^6*yl5^5*yl6^5)/3300 + (7*y1^13*y2^5*y3^6*yl5^5*yl6^5)/
  39600 + (7*y1^14*y2^5*y3^6*yl5^5*yl6^5)/64350 + 
 (y1^10*y2^5*y3^7*yl5^5*yl6^5)/900 + (y1^11*y2^5*y3^7*yl5^5*yl6^5)/1800 + 
 (y1^12*y2^5*y3^7*yl5^5*yl6^5)/3300 + (7*y1^13*y2^5*y3^7*yl5^5*yl6^5)/39600 + 
 (7*y1^14*y2^5*y3^7*yl5^5*yl6^5)/64350 + (y1^10*y2^5*y3^8*yl5^5*yl6^5)/900 + 
 (y1^11*y2^5*y3^8*yl5^5*yl6^5)/1800 + (y1^12*y2^5*y3^8*yl5^5*yl6^5)/3300 + 
 (7*y1^13*y2^5*y3^8*yl5^5*yl6^5)/39600 + (7*y1^14*y2^5*y3^8*yl5^5*yl6^5)/
  64350 + (y1^10*y2^5*y3^9*yl5^5*yl6^5)/900 + (y1^11*y2^5*y3^9*yl5^5*yl6^5)/
  1800 + (y1^12*y2^5*y3^9*yl5^5*yl6^5)/3300 + (7*y1^13*y2^5*y3^9*yl5^5*yl6^5)/
  39600 + (7*y1^14*y2^5*y3^9*yl5^5*yl6^5)/64350 + 
 (y1^10*y2^5*y3^10*yl5^5*yl6^5)/900 + (y1^11*y2^5*y3^10*yl5^5*yl6^5)/1800 + 
 (y1^12*y2^5*y3^10*yl5^5*yl6^5)/3300 + (7*y1^13*y2^5*y3^10*yl5^5*yl6^5)/
  39600 + (7*y1^14*y2^5*y3^10*yl5^5*yl6^5)/64350 + 
 (y1^10*y2^5*y3^11*yl5^5*yl6^5)/900 + (y1^11*y2^5*y3^11*yl5^5*yl6^5)/1800 + 
 (y1^12*y2^5*y3^11*yl5^5*yl6^5)/3300 + (7*y1^13*y2^5*y3^11*yl5^5*yl6^5)/
  39600 + (7*y1^14*y2^5*y3^11*yl5^5*yl6^5)/64350 + 
 (y1^10*y2^5*y3^12*yl5^5*yl6^5)/900 + (y1^11*y2^5*y3^12*yl5^5*yl6^5)/1800 + 
 (y1^12*y2^5*y3^12*yl5^5*yl6^5)/3300 + (7*y1^13*y2^5*y3^12*yl5^5*yl6^5)/
  39600 + (7*y1^14*y2^5*y3^12*yl5^5*yl6^5)/64350 + 
 (y1^10*y2^5*y3^13*yl5^5*yl6^5)/900 + (y1^11*y2^5*y3^13*yl5^5*yl6^5)/1800 + 
 (y1^12*y2^5*y3^13*yl5^5*yl6^5)/3300 + (7*y1^13*y2^5*y3^13*yl5^5*yl6^5)/
  39600 + (7*y1^14*y2^5*y3^13*yl5^5*yl6^5)/64350 + 
 (y1^10*y2^5*y3^14*yl5^5*yl6^5)/900 + (y1^11*y2^5*y3^14*yl5^5*yl6^5)/1800 + 
 (y1^12*y2^5*y3^14*yl5^5*yl6^5)/3300 + (7*y1^13*y2^5*y3^14*yl5^5*yl6^5)/
  39600 + (7*y1^14*y2^5*y3^14*yl5^5*yl6^5)/64350 - 
 (y1^10*y2^6*y3^6*yl4*yl5^5*yl6^5)/100 - (y1^11*y2^6*y3^6*yl4*yl5^5*yl6^5)/
  200 - (2*y1^12*y2^6*y3^6*yl4*yl5^5*yl6^5)/275 - 
 (37*y1^13*y2^6*y3^6*yl4*yl5^5*yl6^5)/4400 - 
 (129*y1^14*y2^6*y3^6*yl4*yl5^5*yl6^5)/14300 - 
 (y1^10*y2^7*y3^6*yl4*yl5^5*yl6^5)/100 - (y1^11*y2^7*y3^6*yl4*yl5^5*yl6^5)/
  200 - (2*y1^12*y2^7*y3^6*yl4*yl5^5*yl6^5)/275 - 
 (37*y1^13*y2^7*y3^6*yl4*yl5^5*yl6^5)/4400 - 
 (129*y1^14*y2^7*y3^6*yl4*yl5^5*yl6^5)/14300 - 
 (y1^10*y2^8*y3^6*yl4*yl5^5*yl6^5)/100 - (y1^11*y2^8*y3^6*yl4*yl5^5*yl6^5)/
  200 - (2*y1^12*y2^8*y3^6*yl4*yl5^5*yl6^5)/275 - 
 (37*y1^13*y2^8*y3^6*yl4*yl5^5*yl6^5)/4400 - 
 (129*y1^14*y2^8*y3^6*yl4*yl5^5*yl6^5)/14300 - 
 (y1^10*y2^9*y3^6*yl4*yl5^5*yl6^5)/100 - (y1^11*y2^9*y3^6*yl4*yl5^5*yl6^5)/
  200 - (2*y1^12*y2^9*y3^6*yl4*yl5^5*yl6^5)/275 - 
 (37*y1^13*y2^9*y3^6*yl4*yl5^5*yl6^5)/4400 - 
 (129*y1^14*y2^9*y3^6*yl4*yl5^5*yl6^5)/14300 - 
 (y1^10*y2^10*y3^6*yl4*yl5^5*yl6^5)/100 - (y1^11*y2^10*y3^6*yl4*yl5^5*yl6^5)/
  200 - (2*y1^12*y2^10*y3^6*yl4*yl5^5*yl6^5)/275 - 
 (37*y1^13*y2^10*y3^6*yl4*yl5^5*yl6^5)/4400 - 
 (129*y1^14*y2^10*y3^6*yl4*yl5^5*yl6^5)/14300 - 
 (y1^10*y2^11*y3^6*yl4*yl5^5*yl6^5)/100 - (y1^11*y2^11*y3^6*yl4*yl5^5*yl6^5)/
  200 - (2*y1^12*y2^11*y3^6*yl4*yl5^5*yl6^5)/275 - 
 (37*y1^13*y2^11*y3^6*yl4*yl5^5*yl6^5)/4400 - 
 (129*y1^14*y2^11*y3^6*yl4*yl5^5*yl6^5)/14300 - 
 (y1^10*y2^12*y3^6*yl4*yl5^5*yl6^5)/100 - (y1^11*y2^12*y3^6*yl4*yl5^5*yl6^5)/
  200 - (2*y1^12*y2^12*y3^6*yl4*yl5^5*yl6^5)/275 - 
 (37*y1^13*y2^12*y3^6*yl4*yl5^5*yl6^5)/4400 - 
 (129*y1^14*y2^12*y3^6*yl4*yl5^5*yl6^5)/14300 - 
 (y1^10*y2^13*y3^6*yl4*yl5^5*yl6^5)/100 - (y1^11*y2^13*y3^6*yl4*yl5^5*yl6^5)/
  200 - (2*y1^12*y2^13*y3^6*yl4*yl5^5*yl6^5)/275 - 
 (37*y1^13*y2^13*y3^6*yl4*yl5^5*yl6^5)/4400 - 
 (129*y1^14*y2^13*y3^6*yl4*yl5^5*yl6^5)/14300 - 
 (y1^10*y2^14*y3^6*yl4*yl5^5*yl6^5)/100 - (y1^11*y2^14*y3^6*yl4*yl5^5*yl6^5)/
  200 - (2*y1^12*y2^14*y3^6*yl4*yl5^5*yl6^5)/275 - 
 (37*y1^13*y2^14*y3^6*yl4*yl5^5*yl6^5)/4400 - 
 (129*y1^14*y2^14*y3^6*yl4*yl5^5*yl6^5)/14300 + 
 (11*y1^11*y2^5*y3^6*yl5^6*yl6^5)/1200 + (13*y1^12*y2^5*y3^6*yl5^6*yl6^5)/
  2640 + (7*y1^13*y2^5*y3^6*yl5^6*yl6^5)/1056 + 
 (509*y1^14*y2^5*y3^6*yl5^6*yl6^5)/68640 + (y1^11*y2^6*y3^6*yl5^6*yl6^5)/
  120 + (y1^12*y2^6*y3^6*yl5^6*yl6^5)/220 + (17*y1^13*y2^6*y3^6*yl5^6*yl6^5)/
  2640 + (251*y1^14*y2^6*y3^6*yl5^6*yl6^5)/34320 + 
 (y1^11*y2^7*y3^6*yl5^6*yl6^5)/120 + (y1^12*y2^7*y3^6*yl5^6*yl6^5)/220 + 
 (17*y1^13*y2^7*y3^6*yl5^6*yl6^5)/2640 + (251*y1^14*y2^7*y3^6*yl5^6*yl6^5)/
  34320 + (y1^11*y2^8*y3^6*yl5^6*yl6^5)/120 + (y1^12*y2^8*y3^6*yl5^6*yl6^5)/
  220 + (17*y1^13*y2^8*y3^6*yl5^6*yl6^5)/2640 + 
 (251*y1^14*y2^8*y3^6*yl5^6*yl6^5)/34320 + (y1^11*y2^9*y3^6*yl5^6*yl6^5)/
  120 + (y1^12*y2^9*y3^6*yl5^6*yl6^5)/220 + (17*y1^13*y2^9*y3^6*yl5^6*yl6^5)/
  2640 + (251*y1^14*y2^9*y3^6*yl5^6*yl6^5)/34320 + 
 (y1^11*y2^10*y3^6*yl5^6*yl6^5)/120 + (y1^12*y2^10*y3^6*yl5^6*yl6^5)/220 + 
 (17*y1^13*y2^10*y3^6*yl5^6*yl6^5)/2640 + (251*y1^14*y2^10*y3^6*yl5^6*yl6^5)/
  34320 + (y1^11*y2^11*y3^6*yl5^6*yl6^5)/120 + 
 (y1^12*y2^11*y3^6*yl5^6*yl6^5)/220 + (17*y1^13*y2^11*y3^6*yl5^6*yl6^5)/
  2640 + (251*y1^14*y2^11*y3^6*yl5^6*yl6^5)/34320 + 
 (y1^11*y2^12*y3^6*yl5^6*yl6^5)/120 + (y1^12*y2^12*y3^6*yl5^6*yl6^5)/220 + 
 (17*y1^13*y2^12*y3^6*yl5^6*yl6^5)/2640 + (251*y1^14*y2^12*y3^6*yl5^6*yl6^5)/
  34320 + (y1^11*y2^13*y3^6*yl5^6*yl6^5)/120 + 
 (y1^12*y2^13*y3^6*yl5^6*yl6^5)/220 + (17*y1^13*y2^13*y3^6*yl5^6*yl6^5)/
  2640 + (251*y1^14*y2^13*y3^6*yl5^6*yl6^5)/34320 + 
 (y1^11*y2^14*y3^6*yl5^6*yl6^5)/120 + (y1^12*y2^14*y3^6*yl5^6*yl6^5)/220 + 
 (17*y1^13*y2^14*y3^6*yl5^6*yl6^5)/2640 + (251*y1^14*y2^14*y3^6*yl5^6*yl6^5)/
  34320 + (y1^11*y2^5*y3^7*yl5^6*yl6^5)/1200 + 
 (y1^12*y2^5*y3^7*yl5^6*yl6^5)/2640 + (y1^13*y2^5*y3^7*yl5^6*yl6^5)/5280 + 
 (7*y1^14*y2^5*y3^7*yl5^6*yl6^5)/68640 + (y1^11*y2^5*y3^8*yl5^6*yl6^5)/1200 + 
 (y1^12*y2^5*y3^8*yl5^6*yl6^5)/2640 + (y1^13*y2^5*y3^8*yl5^6*yl6^5)/5280 + 
 (7*y1^14*y2^5*y3^8*yl5^6*yl6^5)/68640 + (y1^11*y2^5*y3^9*yl5^6*yl6^5)/1200 + 
 (y1^12*y2^5*y3^9*yl5^6*yl6^5)/2640 + (y1^13*y2^5*y3^9*yl5^6*yl6^5)/5280 + 
 (7*y1^14*y2^5*y3^9*yl5^6*yl6^5)/68640 + (y1^11*y2^5*y3^10*yl5^6*yl6^5)/
  1200 + (y1^12*y2^5*y3^10*yl5^6*yl6^5)/2640 + 
 (y1^13*y2^5*y3^10*yl5^6*yl6^5)/5280 + (7*y1^14*y2^5*y3^10*yl5^6*yl6^5)/
  68640 + (y1^11*y2^5*y3^11*yl5^6*yl6^5)/1200 + 
 (y1^12*y2^5*y3^11*yl5^6*yl6^5)/2640 + (y1^13*y2^5*y3^11*yl5^6*yl6^5)/5280 + 
 (7*y1^14*y2^5*y3^11*yl5^6*yl6^5)/68640 + (y1^11*y2^5*y3^12*yl5^6*yl6^5)/
  1200 + (y1^12*y2^5*y3^12*yl5^6*yl6^5)/2640 + 
 (y1^13*y2^5*y3^12*yl5^6*yl6^5)/5280 + (7*y1^14*y2^5*y3^12*yl5^6*yl6^5)/
  68640 + (y1^11*y2^5*y3^13*yl5^6*yl6^5)/1200 + 
 (y1^12*y2^5*y3^13*yl5^6*yl6^5)/2640 + (y1^13*y2^5*y3^13*yl5^6*yl6^5)/5280 + 
 (7*y1^14*y2^5*y3^13*yl5^6*yl6^5)/68640 + (y1^11*y2^5*y3^14*yl5^6*yl6^5)/
  1200 + (y1^12*y2^5*y3^14*yl5^6*yl6^5)/2640 + 
 (y1^13*y2^5*y3^14*yl5^6*yl6^5)/5280 + (7*y1^14*y2^5*y3^14*yl5^6*yl6^5)/
  68640 - (y1^11*y2^6*y3^7*yl4*yl5^6*yl6^5)/120 - 
 (y1^12*y2^6*y3^7*yl4*yl5^6*yl6^5)/220 - (17*y1^13*y2^6*y3^7*yl4*yl5^6*yl6^5)/
  2640 - (251*y1^14*y2^6*y3^7*yl4*yl5^6*yl6^5)/34320 - 
 (y1^11*y2^7*y3^7*yl4*yl5^6*yl6^5)/120 - (y1^12*y2^7*y3^7*yl4*yl5^6*yl6^5)/
  220 - (17*y1^13*y2^7*y3^7*yl4*yl5^6*yl6^5)/2640 - 
 (251*y1^14*y2^7*y3^7*yl4*yl5^6*yl6^5)/34320 - 
 (y1^11*y2^8*y3^7*yl4*yl5^6*yl6^5)/120 - (y1^12*y2^8*y3^7*yl4*yl5^6*yl6^5)/
  220 - (17*y1^13*y2^8*y3^7*yl4*yl5^6*yl6^5)/2640 - 
 (251*y1^14*y2^8*y3^7*yl4*yl5^6*yl6^5)/34320 - 
 (y1^11*y2^9*y3^7*yl4*yl5^6*yl6^5)/120 - (y1^12*y2^9*y3^7*yl4*yl5^6*yl6^5)/
  220 - (17*y1^13*y2^9*y3^7*yl4*yl5^6*yl6^5)/2640 - 
 (251*y1^14*y2^9*y3^7*yl4*yl5^6*yl6^5)/34320 - 
 (y1^11*y2^10*y3^7*yl4*yl5^6*yl6^5)/120 - (y1^12*y2^10*y3^7*yl4*yl5^6*yl6^5)/
  220 - (17*y1^13*y2^10*y3^7*yl4*yl5^6*yl6^5)/2640 - 
 (251*y1^14*y2^10*y3^7*yl4*yl5^6*yl6^5)/34320 - 
 (y1^11*y2^11*y3^7*yl4*yl5^6*yl6^5)/120 - (y1^12*y2^11*y3^7*yl4*yl5^6*yl6^5)/
  220 - (17*y1^13*y2^11*y3^7*yl4*yl5^6*yl6^5)/2640 - 
 (251*y1^14*y2^11*y3^7*yl4*yl5^6*yl6^5)/34320 - 
 (y1^11*y2^12*y3^7*yl4*yl5^6*yl6^5)/120 - (y1^12*y2^12*y3^7*yl4*yl5^6*yl6^5)/
  220 - (17*y1^13*y2^12*y3^7*yl4*yl5^6*yl6^5)/2640 - 
 (251*y1^14*y2^12*y3^7*yl4*yl5^6*yl6^5)/34320 - 
 (y1^11*y2^13*y3^7*yl4*yl5^6*yl6^5)/120 - (y1^12*y2^13*y3^7*yl4*yl5^6*yl6^5)/
  220 - (17*y1^13*y2^13*y3^7*yl4*yl5^6*yl6^5)/2640 - 
 (251*y1^14*y2^13*y3^7*yl4*yl5^6*yl6^5)/34320 - 
 (y1^11*y2^14*y3^7*yl4*yl5^6*yl6^5)/120 - (y1^12*y2^14*y3^7*yl4*yl5^6*yl6^5)/
  220 - (17*y1^13*y2^14*y3^7*yl4*yl5^6*yl6^5)/2640 - 
 (251*y1^14*y2^14*y3^7*yl4*yl5^6*yl6^5)/34320 + 
 (3*y1^12*y2^5*y3^7*yl5^7*yl6^5)/385 + (41*y1^13*y2^5*y3^7*yl5^7*yl6^5)/
  9240 + (59*y1^14*y2^5*y3^7*yl5^7*yl6^5)/10010 + 
 (y1^12*y2^6*y3^7*yl5^7*yl6^5)/140 + (y1^13*y2^6*y3^7*yl5^7*yl6^5)/240 + 
 (3*y1^14*y2^6*y3^7*yl5^7*yl6^5)/520 + (y1^12*y2^7*y3^7*yl5^7*yl6^5)/140 + 
 (y1^13*y2^7*y3^7*yl5^7*yl6^5)/240 + (3*y1^14*y2^7*y3^7*yl5^7*yl6^5)/520 + 
 (y1^12*y2^8*y3^7*yl5^7*yl6^5)/140 + (y1^13*y2^8*y3^7*yl5^7*yl6^5)/240 + 
 (3*y1^14*y2^8*y3^7*yl5^7*yl6^5)/520 + (y1^12*y2^9*y3^7*yl5^7*yl6^5)/140 + 
 (y1^13*y2^9*y3^7*yl5^7*yl6^5)/240 + (3*y1^14*y2^9*y3^7*yl5^7*yl6^5)/520 + 
 (y1^12*y2^10*y3^7*yl5^7*yl6^5)/140 + (y1^13*y2^10*y3^7*yl5^7*yl6^5)/240 + 
 (3*y1^14*y2^10*y3^7*yl5^7*yl6^5)/520 + (y1^12*y2^11*y3^7*yl5^7*yl6^5)/140 + 
 (y1^13*y2^11*y3^7*yl5^7*yl6^5)/240 + (3*y1^14*y2^11*y3^7*yl5^7*yl6^5)/520 + 
 (y1^12*y2^12*y3^7*yl5^7*yl6^5)/140 + (y1^13*y2^12*y3^7*yl5^7*yl6^5)/240 + 
 (3*y1^14*y2^12*y3^7*yl5^7*yl6^5)/520 + (y1^12*y2^13*y3^7*yl5^7*yl6^5)/140 + 
 (y1^13*y2^13*y3^7*yl5^7*yl6^5)/240 + (3*y1^14*y2^13*y3^7*yl5^7*yl6^5)/520 + 
 (y1^12*y2^14*y3^7*yl5^7*yl6^5)/140 + (y1^13*y2^14*y3^7*yl5^7*yl6^5)/240 + 
 (3*y1^14*y2^14*y3^7*yl5^7*yl6^5)/520 + (y1^12*y2^5*y3^8*yl5^7*yl6^5)/1540 + 
 (y1^13*y2^5*y3^8*yl5^7*yl6^5)/3696 + (y1^14*y2^5*y3^8*yl5^7*yl6^5)/8008 + 
 (y1^12*y2^5*y3^9*yl5^7*yl6^5)/1540 + (y1^13*y2^5*y3^9*yl5^7*yl6^5)/3696 + 
 (y1^14*y2^5*y3^9*yl5^7*yl6^5)/8008 + (y1^12*y2^5*y3^10*yl5^7*yl6^5)/1540 + 
 (y1^13*y2^5*y3^10*yl5^7*yl6^5)/3696 + (y1^14*y2^5*y3^10*yl5^7*yl6^5)/8008 + 
 (y1^12*y2^5*y3^11*yl5^7*yl6^5)/1540 + (y1^13*y2^5*y3^11*yl5^7*yl6^5)/3696 + 
 (y1^14*y2^5*y3^11*yl5^7*yl6^5)/8008 + (y1^12*y2^5*y3^12*yl5^7*yl6^5)/1540 + 
 (y1^13*y2^5*y3^12*yl5^7*yl6^5)/3696 + (y1^14*y2^5*y3^12*yl5^7*yl6^5)/8008 + 
 (y1^12*y2^5*y3^13*yl5^7*yl6^5)/1540 + (y1^13*y2^5*y3^13*yl5^7*yl6^5)/3696 + 
 (y1^14*y2^5*y3^13*yl5^7*yl6^5)/8008 + (y1^12*y2^5*y3^14*yl5^7*yl6^5)/1540 + 
 (y1^13*y2^5*y3^14*yl5^7*yl6^5)/3696 + (y1^14*y2^5*y3^14*yl5^7*yl6^5)/8008 - 
 (y1^12*y2^6*y3^8*yl4*yl5^7*yl6^5)/140 - (y1^13*y2^6*y3^8*yl4*yl5^7*yl6^5)/
  240 - (3*y1^14*y2^6*y3^8*yl4*yl5^7*yl6^5)/520 - 
 (y1^12*y2^7*y3^8*yl4*yl5^7*yl6^5)/140 - (y1^13*y2^7*y3^8*yl4*yl5^7*yl6^5)/
  240 - (3*y1^14*y2^7*y3^8*yl4*yl5^7*yl6^5)/520 - 
 (y1^12*y2^8*y3^8*yl4*yl5^7*yl6^5)/140 - (y1^13*y2^8*y3^8*yl4*yl5^7*yl6^5)/
  240 - (3*y1^14*y2^8*y3^8*yl4*yl5^7*yl6^5)/520 - 
 (y1^12*y2^9*y3^8*yl4*yl5^7*yl6^5)/140 - (y1^13*y2^9*y3^8*yl4*yl5^7*yl6^5)/
  240 - (3*y1^14*y2^9*y3^8*yl4*yl5^7*yl6^5)/520 - 
 (y1^12*y2^10*y3^8*yl4*yl5^7*yl6^5)/140 - (y1^13*y2^10*y3^8*yl4*yl5^7*yl6^5)/
  240 - (3*y1^14*y2^10*y3^8*yl4*yl5^7*yl6^5)/520 - 
 (y1^12*y2^11*y3^8*yl4*yl5^7*yl6^5)/140 - (y1^13*y2^11*y3^8*yl4*yl5^7*yl6^5)/
  240 - (3*y1^14*y2^11*y3^8*yl4*yl5^7*yl6^5)/520 - 
 (y1^12*y2^12*y3^8*yl4*yl5^7*yl6^5)/140 - (y1^13*y2^12*y3^8*yl4*yl5^7*yl6^5)/
  240 - (3*y1^14*y2^12*y3^8*yl4*yl5^7*yl6^5)/520 - 
 (y1^12*y2^13*y3^8*yl4*yl5^7*yl6^5)/140 - (y1^13*y2^13*y3^8*yl4*yl5^7*yl6^5)/
  240 - (3*y1^14*y2^13*y3^8*yl4*yl5^7*yl6^5)/520 - 
 (y1^12*y2^14*y3^8*yl4*yl5^7*yl6^5)/140 - (y1^13*y2^14*y3^8*yl4*yl5^7*yl6^5)/
  240 - (3*y1^14*y2^14*y3^8*yl4*yl5^7*yl6^5)/520 + 
 (13*y1^13*y2^5*y3^8*yl5^8*yl6^5)/1920 + (101*y1^14*y2^5*y3^8*yl5^8*yl6^5)/
  24960 + (y1^13*y2^6*y3^8*yl5^8*yl6^5)/160 + (y1^14*y2^6*y3^8*yl5^8*yl6^5)/
  260 + (y1^13*y2^7*y3^8*yl5^8*yl6^5)/160 + (y1^14*y2^7*y3^8*yl5^8*yl6^5)/
  260 + (y1^13*y2^8*y3^8*yl5^8*yl6^5)/160 + (y1^14*y2^8*y3^8*yl5^8*yl6^5)/
  260 + (y1^13*y2^9*y3^8*yl5^8*yl6^5)/160 + (y1^14*y2^9*y3^8*yl5^8*yl6^5)/
  260 + (y1^13*y2^10*y3^8*yl5^8*yl6^5)/160 + (y1^14*y2^10*y3^8*yl5^8*yl6^5)/
  260 + (y1^13*y2^11*y3^8*yl5^8*yl6^5)/160 + (y1^14*y2^11*y3^8*yl5^8*yl6^5)/
  260 + (y1^13*y2^12*y3^8*yl5^8*yl6^5)/160 + (y1^14*y2^12*y3^8*yl5^8*yl6^5)/
  260 + (y1^13*y2^13*y3^8*yl5^8*yl6^5)/160 + (y1^14*y2^13*y3^8*yl5^8*yl6^5)/
  260 + (y1^13*y2^14*y3^8*yl5^8*yl6^5)/160 + (y1^14*y2^14*y3^8*yl5^8*yl6^5)/
  260 + (y1^13*y2^5*y3^9*yl5^8*yl6^5)/1920 + (y1^14*y2^5*y3^9*yl5^8*yl6^5)/
  4992 + (y1^13*y2^5*y3^10*yl5^8*yl6^5)/1920 + 
 (y1^14*y2^5*y3^10*yl5^8*yl6^5)/4992 + (y1^13*y2^5*y3^11*yl5^8*yl6^5)/1920 + 
 (y1^14*y2^5*y3^11*yl5^8*yl6^5)/4992 + (y1^13*y2^5*y3^12*yl5^8*yl6^5)/1920 + 
 (y1^14*y2^5*y3^12*yl5^8*yl6^5)/4992 + (y1^13*y2^5*y3^13*yl5^8*yl6^5)/1920 + 
 (y1^14*y2^5*y3^13*yl5^8*yl6^5)/4992 + (y1^13*y2^5*y3^14*yl5^8*yl6^5)/1920 + 
 (y1^14*y2^5*y3^14*yl5^8*yl6^5)/4992 - (y1^13*y2^6*y3^9*yl4*yl5^8*yl6^5)/
  160 - (y1^14*y2^6*y3^9*yl4*yl5^8*yl6^5)/260 - 
 (y1^13*y2^7*y3^9*yl4*yl5^8*yl6^5)/160 - (y1^14*y2^7*y3^9*yl4*yl5^8*yl6^5)/
  260 - (y1^13*y2^8*y3^9*yl4*yl5^8*yl6^5)/160 - 
 (y1^14*y2^8*y3^9*yl4*yl5^8*yl6^5)/260 - (y1^13*y2^9*y3^9*yl4*yl5^8*yl6^5)/
  160 - (y1^14*y2^9*y3^9*yl4*yl5^8*yl6^5)/260 - 
 (y1^13*y2^10*y3^9*yl4*yl5^8*yl6^5)/160 - (y1^14*y2^10*y3^9*yl4*yl5^8*yl6^5)/
  260 - (y1^13*y2^11*y3^9*yl4*yl5^8*yl6^5)/160 - 
 (y1^14*y2^11*y3^9*yl4*yl5^8*yl6^5)/260 - (y1^13*y2^12*y3^9*yl4*yl5^8*yl6^5)/
  160 - (y1^14*y2^12*y3^9*yl4*yl5^8*yl6^5)/260 - 
 (y1^13*y2^13*y3^9*yl4*yl5^8*yl6^5)/160 - (y1^14*y2^13*y3^9*yl4*yl5^8*yl6^5)/
  260 - (y1^13*y2^14*y3^9*yl4*yl5^8*yl6^5)/160 - 
 (y1^14*y2^14*y3^9*yl4*yl5^8*yl6^5)/260 + (7*y1^14*y2^5*y3^9*yl5^9*yl6^5)/
  1170 + (y1^14*y2^6*y3^9*yl5^9*yl6^5)/180 + (y1^14*y2^7*y3^9*yl5^9*yl6^5)/
  180 + (y1^14*y2^8*y3^9*yl5^9*yl6^5)/180 + (y1^14*y2^9*y3^9*yl5^9*yl6^5)/
  180 + (y1^14*y2^10*y3^9*yl5^9*yl6^5)/180 + (y1^14*y2^11*y3^9*yl5^9*yl6^5)/
  180 + (y1^14*y2^12*y3^9*yl5^9*yl6^5)/180 + (y1^14*y2^13*y3^9*yl5^9*yl6^5)/
  180 + (y1^14*y2^14*y3^9*yl5^9*yl6^5)/180 + (y1^14*y2^5*y3^10*yl5^9*yl6^5)/
  2340 + (y1^14*y2^5*y3^11*yl5^9*yl6^5)/2340 + 
 (y1^14*y2^5*y3^12*yl5^9*yl6^5)/2340 + (y1^14*y2^5*y3^13*yl5^9*yl6^5)/2340 + 
 (y1^14*y2^5*y3^14*yl5^9*yl6^5)/2340 - (y1^14*y2^6*y3^10*yl4*yl5^9*yl6^5)/
  180 - (y1^14*y2^7*y3^10*yl4*yl5^9*yl6^5)/180 - 
 (y1^14*y2^8*y3^10*yl4*yl5^9*yl6^5)/180 - (y1^14*y2^9*y3^10*yl4*yl5^9*yl6^5)/
  180 - (y1^14*y2^10*y3^10*yl4*yl5^9*yl6^5)/180 - 
 (y1^14*y2^11*y3^10*yl4*yl5^9*yl6^5)/180 - 
 (y1^14*y2^12*y3^10*yl4*yl5^9*yl6^5)/180 - 
 (y1^14*y2^13*y3^10*yl4*yl5^9*yl6^5)/180 - 
 (y1^14*y2^14*y3^10*yl4*yl5^9*yl6^5)/180 - (137*y1^6*y2^6*yl6^6)/200 - 
 (7*y1^7*y2^6*yl6^6)/75 - (79*y1^8*y2^6*yl6^6)/525 - 
 (667*y1^9*y2^6*yl6^6)/4200 - (5933*y1^10*y2^6*yl6^6)/37800 - 
 (718*y1^11*y2^6*yl6^6)/4725 - (7583*y1^12*y2^6*yl6^6)/51975 - 
 (7253*y1^13*y2^6*yl6^6)/51975 - (720157*y1^14*y2^6*yl6^6)/5405400 - 
 (59*y1^6*y2^7*yl6^6)/120 - (29*y1^7*y2^7*yl6^6)/240 - 
 (253*y1^8*y2^7*yl6^6)/1680 - (1553*y1^9*y2^7*yl6^6)/10080 - 
 (4589*y1^10*y2^7*yl6^6)/30240 - (4463*y1^11*y2^7*yl6^6)/30240 - 
 (47497*y1^12*y2^7*yl6^6)/332640 - (45847*y1^13*y2^7*yl6^6)/332640 - 
 (287363*y1^14*y2^7*yl6^6)/2162160 - (433*y1^6*y2^8*yl6^6)/840 - 
 (193*y1^7*y2^8*yl6^6)/1680 - (81*y1^8*y2^8*yl6^6)/560 - 
 (1493*y1^9*y2^8*yl6^6)/10080 - (4409*y1^10*y2^8*yl6^6)/30240 - 
 (4283*y1^11*y2^8*yl6^6)/30240 - (45517*y1^12*y2^8*yl6^6)/332640 - 
 (43867*y1^13*y2^8*yl6^6)/332640 - (274493*y1^14*y2^8*yl6^6)/2162160 - 
 (151*y1^6*y2^9*yl6^6)/280 - (1133*y1^7*y2^9*yl6^6)/10080 - 
 (1433*y1^8*y2^9*yl6^6)/10080 - (367*y1^9*y2^9*yl6^6)/2520 - 
 (2167*y1^10*y2^9*yl6^6)/15120 - (263*y1^11*y2^9*yl6^6)/1890 - 
 (11173*y1^12*y2^9*yl6^6)/83160 - (21521*y1^13*y2^9*yl6^6)/166320 - 
 (538261*y1^14*y2^9*yl6^6)/4324320 - (2111*y1^6*y2^10*yl6^6)/3780 - 
 (3359*y1^7*y2^10*yl6^6)/30240 - (4259*y1^8*y2^10*yl6^6)/30240 - 
 (1091*y1^9*y2^10*yl6^6)/7560 - (2147*y1^10*y2^10*yl6^6)/15120 - 
 (521*y1^11*y2^10*yl6^6)/3780 - (11063*y1^12*y2^10*yl6^6)/83160 - 
 (3043*y1^13*y2^10*yl6^6)/23760 - (532541*y1^14*y2^10*yl6^6)/4324320 - 
 (43411*y1^6*y2^11*yl6^6)/75600 - (521*y1^7*y2^11*yl6^6)/4725 - 
 (5293*y1^8*y2^11*yl6^6)/37800 - (21697*y1^9*y2^11*yl6^6)/151200 - 
 (21347*y1^10*y2^11*yl6^6)/151200 - (20717*y1^11*y2^11*yl6^6)/151200 - 
 (219907*y1^12*y2^11*yl6^6)/1663200 - (211657*y1^13*y2^11*yl6^6)/1663200 - 
 (661279*y1^14*y2^11*yl6^6)/5405400 - (97717*y1^6*y2^12*yl6^6)/166320 - 
 (2281*y1^7*y2^12*yl6^6)/20790 - (1657*y1^8*y2^12*yl6^6)/11880 - 
 (6793*y1^9*y2^12*yl6^6)/47520 - (6683*y1^10*y2^12*yl6^6)/47520 - 
 (1297*y1^11*y2^12*yl6^6)/9504 - (6257*y1^12*y2^12*yl6^6)/47520 - 
 (42149*y1^13*y2^12*yl6^6)/332640 - (18809*y1^14*y2^12*yl6^6)/154440 - 
 (99629*y1^6*y2^13*yl6^6)/166320 - (1039*y1^7*y2^13*yl6^6)/9504 - 
 (9253*y1^8*y2^13*yl6^6)/66528 - (2371*y1^9*y2^13*yl6^6)/16632 - 
 (1555*y1^10*y2^13*yl6^6)/11088 - (943*y1^11*y2^13*yl6^6)/6930 - 
 (1213*y1^12*y2^13*yl6^6)/9240 - (7003*y1^13*y2^13*yl6^6)/55440 - 
 (174983*y1^14*y2^13*yl6^6)/1441440 - (329261*y1^6*y2^14*yl6^6)/540540 - 
 (8419*y1^7*y2^14*yl6^6)/77220 - (150041*y1^8*y2^14*yl6^6)/1081080 - 
 (615179*y1^9*y2^14*yl6^6)/4324320 - (67241*y1^10*y2^14*yl6^6)/480480 - 
 (65239*y1^11*y2^14*yl6^6)/480480 - (188801*y1^12*y2^14*yl6^6)/1441440 - 
 (181651*y1^13*y2^14*yl6^6)/1441440 - (43639*y1^14*y2^14*yl6^6)/360360 - 
 (137*y1^6*y2^6*y3*yl6^6)/400 - (53*y1^7*y2^6*y3*yl6^6)/600 - 
 (491*y1^8*y2^6*y3*yl6^6)/4200 - (339*y1^9*y2^6*y3*yl6^6)/2800 - 
 (9083*y1^10*y2^6*y3*yl6^6)/75600 - (4447*y1^11*y2^6*y3*yl6^6)/37800 - 
 (47657*y1^12*y2^6*y3*yl6^6)/415800 - (46337*y1^13*y2^6*y3*yl6^6)/415800 - 
 (1170607*y1^14*y2^6*y3*yl6^6)/10810800 - (23*y1^6*y2^7*y3*yl6^6)/80 - 
 (49*y1^7*y2^7*y3*yl6^6)/480 - (131*y1^8*y2^7*y3*yl6^6)/1120 - 
 (2393*y1^9*y2^7*y3*yl6^6)/20160 - (7109*y1^10*y2^7*y3*yl6^6)/60480 - 
 (6983*y1^11*y2^7*y3*yl6^6)/60480 - (75217*y1^12*y2^7*y3*yl6^6)/665280 - 
 (73567*y1^13*y2^7*y3*yl6^6)/665280 - (467543*y1^14*y2^7*y3*yl6^6)/4324320 - 
 (503*y1^6*y2^8*y3*yl6^6)/1680 - (111*y1^7*y2^8*y3*yl6^6)/1120 - 
 (383*y1^8*y2^8*y3*yl6^6)/3360 - (2333*y1^9*y2^8*y3*yl6^6)/20160 - 
 (6929*y1^10*y2^8*y3*yl6^6)/60480 - (6803*y1^11*y2^8*y3*yl6^6)/60480 - 
 (73237*y1^12*y2^8*y3*yl6^6)/665280 - (71587*y1^13*y2^8*y3*yl6^6)/665280 - 
 (454673*y1^14*y2^8*y3*yl6^6)/4324320 - (523*y1^6*y2^9*y3*yl6^6)/1680 - 
 (1973*y1^7*y2^9*y3*yl6^6)/20160 - (2273*y1^8*y2^9*y3*yl6^6)/20160 - 
 (577*y1^9*y2^9*y3*yl6^6)/5040 - (3427*y1^10*y2^9*y3*yl6^6)/30240 - 
 (841*y1^11*y2^9*y3*yl6^6)/7560 - (18103*y1^12*y2^9*y3*yl6^6)/166320 - 
 (35381*y1^13*y2^9*y3*yl6^6)/332640 - (898621*y1^14*y2^9*y3*yl6^6)/8648640 - 
 (1213*y1^6*y2^10*y3*yl6^6)/3780 - (5879*y1^7*y2^10*y3*yl6^6)/60480 - 
 (6779*y1^8*y2^10*y3*yl6^6)/60480 - (1721*y1^9*y2^10*y3*yl6^6)/15120 - 
 (3407*y1^10*y2^10*y3*yl6^6)/30240 - (209*y1^11*y2^10*y3*yl6^6)/1890 - 
 (17993*y1^12*y2^10*y3*yl6^6)/166320 - (5023*y1^13*y2^10*y3*yl6^6)/47520 - 
 (892901*y1^14*y2^10*y3*yl6^6)/8648640 - (49711*y1^6*y2^11*y3*yl6^6)/151200 - 
 (3659*y1^7*y2^11*y3*yl6^6)/37800 - (8443*y1^8*y2^11*y3*yl6^6)/75600 - 
 (34297*y1^9*y2^11*y3*yl6^6)/302400 - (33947*y1^10*y2^11*y3*yl6^6)/302400 - 
 (33317*y1^11*y2^11*y3*yl6^6)/302400 - (358507*y1^12*y2^11*y3*yl6^6)/
  3326400 - (350257*y1^13*y2^11*y3*yl6^6)/3326400 - 
 (1111729*y1^14*y2^11*y3*yl6^6)/10810800 - (111577*y1^6*y2^12*y3*yl6^6)/
  332640 - (8027*y1^7*y2^12*y3*yl6^6)/83160 - 
 (2647*y1^8*y2^12*y3*yl6^6)/23760 - (10753*y1^9*y2^12*y3*yl6^6)/95040 - 
 (10643*y1^10*y2^12*y3*yl6^6)/95040 - (2089*y1^11*y2^12*y3*yl6^6)/19008 - 
 (10217*y1^12*y2^12*y3*yl6^6)/95040 - (69869*y1^13*y2^12*y3*yl6^6)/665280 - 
 (31679*y1^14*y2^12*y3*yl6^6)/308880 - (113489*y1^6*y2^13*y3*yl6^6)/332640 - 
 (1831*y1^7*y2^13*y3*yl6^6)/19008 - (14797*y1^8*y2^13*y3*yl6^6)/133056 - 
 (3757*y1^9*y2^13*y3*yl6^6)/33264 - (2479*y1^10*y2^13*y3*yl6^6)/22176 - 
 (3041*y1^11*y2^13*y3*yl6^6)/27720 - (661*y1^12*y2^13*y3*yl6^6)/6160 - 
 (11623*y1^13*y2^13*y3*yl6^6)/110880 - (295103*y1^14*y2^13*y3*yl6^6)/
  2882880 - (187153*y1^6*y2^14*y3*yl6^6)/540540 - 
 (7427*y1^7*y2^14*y3*yl6^6)/77220 - (240131*y1^8*y2^14*y3*yl6^6)/2162160 - 
 (975539*y1^9*y2^14*y3*yl6^6)/8648640 - (107281*y1^10*y2^14*y3*yl6^6)/
  960960 - (35093*y1^11*y2^14*y3*yl6^6)/320320 - 
 (308921*y1^12*y2^14*y3*yl6^6)/2882880 - (301771*y1^13*y2^14*y3*yl6^6)/
  2882880 - (73669*y1^14*y2^14*y3*yl6^6)/720720 - 
 (361*y1^6*y2^6*y3^2*yl6^6)/1200 - (27*y1^7*y2^6*y3^2*yl6^6)/400 - 
 (269*y1^8*y2^6*y3^2*yl6^6)/2800 - (421*y1^9*y2^6*y3^2*yl6^6)/4200 - 
 (1877*y1^10*y2^6*y3^2*yl6^6)/18900 - (7319*y1^11*y2^6*y3^2*yl6^6)/75600 - 
 (77989*y1^12*y2^6*y3^2*yl6^6)/831600 - (75349*y1^13*y2^6*y3^2*yl6^6)/
  831600 - (472691*y1^14*y2^6*y3^2*yl6^6)/5405400 - 
 (4*y1^6*y2^7*y3^2*yl6^6)/15 - (13*y1^7*y2^7*y3^2*yl6^6)/160 - 
 (323*y1^8*y2^7*y3^2*yl6^6)/3360 - (1973*y1^9*y2^7*y3^2*yl6^6)/20160 - 
 (5849*y1^10*y2^7*y3^2*yl6^6)/60480 - (5723*y1^11*y2^7*y3^2*yl6^6)/60480 - 
 (61357*y1^12*y2^7*y3^2*yl6^6)/665280 - (59707*y1^13*y2^7*y3^2*yl6^6)/
  665280 - (377453*y1^14*y2^7*y3^2*yl6^6)/4324320 - 
 (39*y1^6*y2^8*y3^2*yl6^6)/140 - (263*y1^7*y2^8*y3^2*yl6^6)/3360 - 
 (313*y1^8*y2^8*y3^2*yl6^6)/3360 - (1913*y1^9*y2^8*y3^2*yl6^6)/20160 - 
 (5669*y1^10*y2^8*y3^2*yl6^6)/60480 - (5543*y1^11*y2^8*y3^2*yl6^6)/60480 - 
 (59377*y1^12*y2^8*y3^2*yl6^6)/665280 - (57727*y1^13*y2^8*y3^2*yl6^6)/
  665280 - (364583*y1^14*y2^8*y3^2*yl6^6)/4324320 - 
 (61*y1^6*y2^9*y3^2*yl6^6)/210 - (1553*y1^7*y2^9*y3^2*yl6^6)/20160 - 
 (1853*y1^8*y2^9*y3^2*yl6^6)/20160 - (59*y1^9*y2^9*y3^2*yl6^6)/630 - 
 (2797*y1^10*y2^9*y3^2*yl6^6)/30240 - (1367*y1^11*y2^9*y3^2*yl6^6)/15120 - 
 (7319*y1^12*y2^9*y3^2*yl6^6)/83160 - (28451*y1^13*y2^9*y3^2*yl6^6)/332640 - 
 (718441*y1^14*y2^9*y3^2*yl6^6)/8648640 - (4537*y1^6*y2^10*y3^2*yl6^6)/
  15120 - (4619*y1^7*y2^10*y3^2*yl6^6)/60480 - 
 (5519*y1^8*y2^10*y3^2*yl6^6)/60480 - (703*y1^9*y2^10*y3^2*yl6^6)/7560 - 
 (2777*y1^10*y2^10*y3^2*yl6^6)/30240 - (1357*y1^11*y2^10*y3^2*yl6^6)/15120 - 
 (908*y1^12*y2^10*y3^2*yl6^6)/10395 - (4033*y1^13*y2^10*y3^2*yl6^6)/47520 - 
 (712721*y1^14*y2^10*y3^2*yl6^6)/8648640 - (46561*y1^6*y2^11*y3^2*yl6^6)/
  151200 - (5743*y1^7*y2^11*y3^2*yl6^6)/75600 - 
 (1717*y1^8*y2^11*y3^2*yl6^6)/18900 - (27997*y1^9*y2^11*y3^2*yl6^6)/302400 - 
 (27647*y1^10*y2^11*y3^2*yl6^6)/302400 - (27017*y1^11*y2^11*y3^2*yl6^6)/
  302400 - (289207*y1^12*y2^11*y3^2*yl6^6)/3326400 - 
 (280957*y1^13*y2^11*y3^2*yl6^6)/3326400 - (110813*y1^14*y2^11*y3^2*yl6^6)/
  1351350 - (104647*y1^6*y2^12*y3^2*yl6^6)/332640 - 
 (12589*y1^7*y2^12*y3^2*yl6^6)/166320 - (269*y1^8*y2^12*y3^2*yl6^6)/2970 - 
 (8773*y1^9*y2^12*y3^2*yl6^6)/95040 - (8663*y1^10*y2^12*y3^2*yl6^6)/95040 - 
 (1693*y1^11*y2^12*y3^2*yl6^6)/19008 - (8237*y1^12*y2^12*y3^2*yl6^6)/95040 - 
 (56009*y1^13*y2^12*y3^2*yl6^6)/665280 - (6311*y1^14*y2^12*y3^2*yl6^6)/
  77220 - (106559*y1^6*y2^13*y3^2*yl6^6)/332640 - 
 (1435*y1^7*y2^13*y3^2*yl6^6)/19008 - (12025*y1^8*y2^13*y3^2*yl6^6)/133056 - 
 (383*y1^9*y2^13*y3^2*yl6^6)/4158 - (2017*y1^10*y2^13*y3^2*yl6^6)/22176 - 
 (4927*y1^11*y2^13*y3^2*yl6^6)/55440 - (799*y1^12*y2^13*y3^2*yl6^6)/9240 - 
 (9313*y1^13*y2^13*y3^2*yl6^6)/110880 - (235043*y1^14*y2^13*y3^2*yl6^6)/
  2882880 - (703567*y1^6*y2^14*y3^2*yl6^6)/2162160 - 
 (23273*y1^7*y2^14*y3^2*yl6^6)/308880 - (97543*y1^8*y2^14*y3^2*yl6^6)/
  1081080 - (795359*y1^9*y2^14*y3^2*yl6^6)/8648640 - 
 (29087*y1^10*y2^14*y3^2*yl6^6)/320320 - (85259*y1^11*y2^14*y3^2*yl6^6)/
  960960 - (248861*y1^12*y2^14*y3^2*yl6^6)/2882880 - 
 (241711*y1^13*y2^14*y3^2*yl6^6)/2882880 - (29327*y1^14*y2^14*y3^2*yl6^6)/
  360360 - (7*y1^6*y2^6*y3^3*yl6^6)/25 - (109*y1^7*y2^6*y3^3*yl6^6)/1800 - 
 (1123*y1^8*y2^6*y3^3*yl6^6)/12600 - (2351*y1^9*y2^6*y3^3*yl6^6)/25200 - 
 (6983*y1^10*y2^6*y3^3*yl6^6)/75600 - (3397*y1^11*y2^6*y3^3*yl6^6)/37800 - 
 (36107*y1^12*y2^6*y3^3*yl6^6)/415800 - (34787*y1^13*y2^6*y3^3*yl6^6)/
  415800 - (870307*y1^14*y2^6*y3^3*yl6^6)/10810800 - 
 (187*y1^6*y2^7*y3^3*yl6^6)/720 - (107*y1^7*y2^7*y3^3*yl6^6)/1440 - 
 (899*y1^8*y2^7*y3^3*yl6^6)/10080 - (611*y1^9*y2^7*y3^3*yl6^6)/6720 - 
 (5429*y1^10*y2^7*y3^3*yl6^6)/60480 - (5303*y1^11*y2^7*y3^3*yl6^6)/60480 - 
 (56737*y1^12*y2^7*y3^3*yl6^6)/665280 - (55087*y1^13*y2^7*y3^3*yl6^6)/
  665280 - (347423*y1^14*y2^7*y3^3*yl6^6)/4324320 - 
 (1369*y1^6*y2^8*y3^3*yl6^6)/5040 - (719*y1^7*y2^8*y3^3*yl6^6)/10080 - 
 (869*y1^8*y2^8*y3^3*yl6^6)/10080 - (197*y1^9*y2^8*y3^3*yl6^6)/2240 - 
 (5249*y1^10*y2^8*y3^3*yl6^6)/60480 - (5123*y1^11*y2^8*y3^3*yl6^6)/60480 - 
 (54757*y1^12*y2^8*y3^3*yl6^6)/665280 - (53107*y1^13*y2^8*y3^3*yl6^6)/
  665280 - (334553*y1^14*y2^8*y3^3*yl6^6)/4324320 - 
 (1429*y1^6*y2^9*y3^3*yl6^6)/5040 - (157*y1^7*y2^9*y3^3*yl6^6)/2240 - 
 (571*y1^8*y2^9*y3^3*yl6^6)/6720 - (437*y1^9*y2^9*y3^3*yl6^6)/5040 - 
 (2587*y1^10*y2^9*y3^3*yl6^6)/30240 - (631*y1^11*y2^9*y3^3*yl6^6)/7560 - 
 (13483*y1^12*y2^9*y3^3*yl6^6)/166320 - (26141*y1^13*y2^9*y3^3*yl6^6)/
  332640 - (658381*y1^14*y2^9*y3^3*yl6^6)/8648640 - 
 (277*y1^6*y2^10*y3^3*yl6^6)/945 - (4199*y1^7*y2^10*y3^3*yl6^6)/60480 - 
 (5099*y1^8*y2^10*y3^3*yl6^6)/60480 - (1301*y1^9*y2^10*y3^3*yl6^6)/15120 - 
 (2567*y1^10*y2^10*y3^3*yl6^6)/30240 - (313*y1^11*y2^10*y3^3*yl6^6)/3780 - 
 (13373*y1^12*y2^10*y3^3*yl6^6)/166320 - (3703*y1^13*y2^10*y3^3*yl6^6)/
  47520 - (652661*y1^14*y2^10*y3^3*yl6^6)/8648640 - 
 (45511*y1^6*y2^11*y3^3*yl6^6)/151200 - (2609*y1^7*y2^11*y3^3*yl6^6)/37800 - 
 (6343*y1^8*y2^11*y3^3*yl6^6)/75600 - (25897*y1^9*y2^11*y3^3*yl6^6)/302400 - 
 (25547*y1^10*y2^11*y3^3*yl6^6)/302400 - (24917*y1^11*y2^11*y3^3*yl6^6)/
  302400 - (266107*y1^12*y2^11*y3^3*yl6^6)/3326400 - 
 (257857*y1^13*y2^11*y3^3*yl6^6)/3326400 - (811429*y1^14*y2^11*y3^3*yl6^6)/
  10810800 - (102337*y1^6*y2^12*y3^3*yl6^6)/332640 - 
 (5717*y1^7*y2^12*y3^3*yl6^6)/83160 - (1987*y1^8*y2^12*y3^3*yl6^6)/23760 - 
 (8113*y1^9*y2^12*y3^3*yl6^6)/95040 - (8003*y1^10*y2^12*y3^3*yl6^6)/95040 - 
 (1561*y1^11*y2^12*y3^3*yl6^6)/19008 - (7577*y1^12*y2^12*y3^3*yl6^6)/95040 - 
 (51389*y1^13*y2^12*y3^3*yl6^6)/665280 - (23099*y1^14*y2^12*y3^3*yl6^6)/
  308880 - (104249*y1^6*y2^13*y3^3*yl6^6)/332640 - 
 (1303*y1^7*y2^13*y3^3*yl6^6)/19008 - (11101*y1^8*y2^13*y3^3*yl6^6)/133056 - 
 (2833*y1^9*y2^13*y3^3*yl6^6)/33264 - (207*y1^10*y2^13*y3^3*yl6^6)/2464 - 
 (757*y1^11*y2^13*y3^3*yl6^6)/9240 - (4409*y1^12*y2^13*y3^3*yl6^6)/55440 - 
 (8543*y1^13*y2^13*y3^3*yl6^6)/110880 - (215023*y1^14*y2^13*y3^3*yl6^6)/
  2882880 - (86069*y1^6*y2^14*y3^3*yl6^6)/270270 - 
 (2641*y1^7*y2^14*y3^3*yl6^6)/38610 - (180071*y1^8*y2^14*y3^3*yl6^6)/
  2162160 - (735299*y1^9*y2^14*y3^3*yl6^6)/8648640 - 
 (241763*y1^10*y2^14*y3^3*yl6^6)/2882880 - (235757*y1^11*y2^14*y3^3*yl6^6)/
  2882880 - (228841*y1^12*y2^14*y3^3*yl6^6)/2882880 - 
 (73897*y1^13*y2^14*y3^3*yl6^6)/960960 - (5961*y1^14*y2^14*y3^3*yl6^6)/
  80080 - (479*y1^6*y2^6*y3^4*yl6^6)/1800 - (137*y1^7*y2^6*y3^4*yl6^6)/2400 - 
 (1439*y1^8*y2^6*y3^4*yl6^6)/16800 - (503*y1^9*y2^6*y3^4*yl6^6)/5600 - 
 (13441*y1^10*y2^6*y3^4*yl6^6)/151200 - (13063*y1^11*y2^6*y3^4*yl6^6)/
  151200 - (138653*y1^12*y2^6*y3^4*yl6^6)/1663200 - 
 (133373*y1^13*y2^6*y3^4*yl6^6)/1663200 - (1665539*y1^14*y2^6*y3^4*yl6^6)/
  21621600 - (41*y1^6*y2^7*y3^4*yl6^6)/160 - (17*y1^7*y2^7*y3^4*yl6^6)/240 - 
 (3*y1^8*y2^7*y3^4*yl6^6)/35 - (1763*y1^9*y2^7*y3^4*yl6^6)/20160 - 
 (5219*y1^10*y2^7*y3^4*yl6^6)/60480 - (5093*y1^11*y2^7*y3^4*yl6^6)/60480 - 
 (54427*y1^12*y2^7*y3^4*yl6^6)/665280 - (52777*y1^13*y2^7*y3^4*yl6^6)/
  665280 - (41551*y1^14*y2^7*y3^4*yl6^6)/540540 - 
 (901*y1^6*y2^8*y3^4*yl6^6)/3360 - (19*y1^7*y2^8*y3^4*yl6^6)/280 - 
 (139*y1^8*y2^8*y3^4*yl6^6)/1680 - (1703*y1^9*y2^8*y3^4*yl6^6)/20160 - 
 (5039*y1^10*y2^8*y3^4*yl6^6)/60480 - (4913*y1^11*y2^8*y3^4*yl6^6)/60480 - 
 (52447*y1^12*y2^8*y3^4*yl6^6)/665280 - (50797*y1^13*y2^8*y3^4*yl6^6)/
  665280 - (159769*y1^14*y2^8*y3^4*yl6^6)/2162160 - 
 (941*y1^6*y2^9*y3^4*yl6^6)/3360 - (1343*y1^7*y2^9*y3^4*yl6^6)/20160 - 
 (1643*y1^8*y2^9*y3^4*yl6^6)/20160 - (839*y1^9*y2^9*y3^4*yl6^6)/10080 - 
 (1241*y1^10*y2^9*y3^4*yl6^6)/15120 - (2419*y1^11*y2^9*y3^4*yl6^6)/30240 - 
 (25811*y1^12*y2^9*y3^4*yl6^6)/332640 - (12493*y1^13*y2^9*y3^4*yl6^6)/
  166320 - (628351*y1^14*y2^9*y3^4*yl6^6)/8648640 - 
 (8759*y1^6*y2^10*y3^4*yl6^6)/30240 - (3989*y1^7*y2^10*y3^4*yl6^6)/60480 - 
 (4889*y1^8*y2^10*y3^4*yl6^6)/60480 - (2497*y1^9*y2^10*y3^4*yl6^6)/30240 - 
 (1231*y1^10*y2^10*y3^4*yl6^6)/15120 - (2399*y1^11*y2^10*y3^4*yl6^6)/30240 - 
 (25591*y1^12*y2^10*y3^4*yl6^6)/332640 - (1769*y1^13*y2^10*y3^4*yl6^6)/
  23760 - (622631*y1^14*y2^10*y3^4*yl6^6)/8648640 - 
 (22493*y1^6*y2^11*y3^4*yl6^6)/75600 - (9911*y1^7*y2^11*y3^4*yl6^6)/151200 - 
 (12161*y1^8*y2^11*y3^4*yl6^6)/151200 - (24847*y1^9*y2^11*y3^4*yl6^6)/
  302400 - (24497*y1^10*y2^11*y3^4*yl6^6)/302400 - 
 (23867*y1^11*y2^11*y3^4*yl6^6)/302400 - (254557*y1^12*y2^11*y3^4*yl6^6)/
  3326400 - (246307*y1^13*y2^11*y3^4*yl6^6)/3326400 - 
 (1547783*y1^14*y2^11*y3^4*yl6^6)/21621600 - (50591*y1^6*y2^12*y3^4*yl6^6)/
  166320 - (21713*y1^7*y2^12*y3^4*yl6^6)/332640 - 
 (3809*y1^8*y2^12*y3^4*yl6^6)/47520 - (7783*y1^9*y2^12*y3^4*yl6^6)/95040 - 
 (7673*y1^10*y2^12*y3^4*yl6^6)/95040 - (1495*y1^11*y2^12*y3^4*yl6^6)/19008 - 
 (7247*y1^12*y2^12*y3^4*yl6^6)/95040 - (49079*y1^13*y2^12*y3^4*yl6^6)/
  665280 - (44053*y1^14*y2^12*y3^4*yl6^6)/617760 - 
 (51547*y1^6*y2^13*y3^4*yl6^6)/166320 - (1237*y1^7*y2^13*y3^4*yl6^6)/19008 - 
 (10639*y1^8*y2^13*y3^4*yl6^6)/133056 - (5435*y1^9*y2^13*y3^4*yl6^6)/66528 - 
 (893*y1^10*y2^13*y3^4*yl6^6)/11088 - (8699*y1^11*y2^13*y3^4*yl6^6)/110880 - 
 (937*y1^12*y2^13*y3^4*yl6^6)/12320 - (4079*y1^13*y2^13*y3^4*yl6^6)/55440 - 
 (205013*y1^14*y2^13*y3^4*yl6^6)/2882880 - (1362089*y1^6*y2^14*y3^4*yl6^6)/
  4324320 - (40111*y1^7*y2^14*y3^4*yl6^6)/617760 - 
 (345127*y1^8*y2^14*y3^4*yl6^6)/4324320 - (705269*y1^9*y2^14*y3^4*yl6^6)/
  8648640 - (77251*y1^10*y2^14*y3^4*yl6^6)/960960 - 
 (25083*y1^11*y2^14*y3^4*yl6^6)/320320 - (218831*y1^12*y2^14*y3^4*yl6^6)/
  2882880 - (211681*y1^13*y2^14*y3^4*yl6^6)/2882880 - 
 (102293*y1^14*y2^14*y3^4*yl6^6)/1441440 - (1841*y1^6*y2^6*y3^5*yl6^6)/7200 - 
 (11*y1^7*y2^6*y3^5*yl6^6)/200 - (117*y1^8*y2^6*y3^5*yl6^6)/1400 - 
 (737*y1^9*y2^6*y3^5*yl6^6)/8400 - (6563*y1^10*y2^6*y3^5*yl6^6)/75600 - 
 (3187*y1^11*y2^6*y3^5*yl6^6)/37800 - (33797*y1^12*y2^6*y3^5*yl6^6)/415800 - 
 (32477*y1^13*y2^6*y3^5*yl6^6)/415800 - (810247*y1^14*y2^6*y3^5*yl6^6)/
  10810800 - (61*y1^6*y2^7*y3^5*yl6^6)/240 - (11*y1^7*y2^7*y3^5*yl6^6)/160 - 
 (281*y1^8*y2^7*y3^5*yl6^6)/3360 - (1721*y1^9*y2^7*y3^5*yl6^6)/20160 - 
 (5093*y1^10*y2^7*y3^5*yl6^6)/60480 - (4967*y1^11*y2^7*y3^5*yl6^6)/60480 - 
 (53041*y1^12*y2^7*y3^5*yl6^6)/665280 - (51391*y1^13*y2^7*y3^5*yl6^6)/
  665280 - (323399*y1^14*y2^7*y3^5*yl6^6)/4324320 - 
 (149*y1^6*y2^8*y3^5*yl6^6)/560 - (221*y1^7*y2^8*y3^5*yl6^6)/3360 - 
 (271*y1^8*y2^8*y3^5*yl6^6)/3360 - (1661*y1^9*y2^8*y3^5*yl6^6)/20160 - 
 (4913*y1^10*y2^8*y3^5*yl6^6)/60480 - (4787*y1^11*y2^8*y3^5*yl6^6)/60480 - 
 (51061*y1^12*y2^8*y3^5*yl6^6)/665280 - (49411*y1^13*y2^8*y3^5*yl6^6)/
  665280 - (310529*y1^14*y2^8*y3^5*yl6^6)/4324320 - 
 (467*y1^6*y2^9*y3^5*yl6^6)/1680 - (1301*y1^7*y2^9*y3^5*yl6^6)/20160 - 
 (1601*y1^8*y2^9*y3^5*yl6^6)/20160 - (409*y1^9*y2^9*y3^5*yl6^6)/5040 - 
 (2419*y1^10*y2^9*y3^5*yl6^6)/30240 - (589*y1^11*y2^9*y3^5*yl6^6)/7560 - 
 (12559*y1^12*y2^9*y3^5*yl6^6)/166320 - (24293*y1^13*y2^9*y3^5*yl6^6)/
  332640 - (610333*y1^14*y2^9*y3^5*yl6^6)/8648640 - 
 (1087*y1^6*y2^10*y3^5*yl6^6)/3780 - (3863*y1^7*y2^10*y3^5*yl6^6)/60480 - 
 (4763*y1^8*y2^10*y3^5*yl6^6)/60480 - (1217*y1^9*y2^10*y3^5*yl6^6)/15120 - 
 (2399*y1^10*y2^10*y3^5*yl6^6)/30240 - (73*y1^11*y2^10*y3^5*yl6^6)/945 - 
 (12449*y1^12*y2^10*y3^5*yl6^6)/166320 - (3439*y1^13*y2^10*y3^5*yl6^6)/
  47520 - (604613*y1^14*y2^10*y3^5*yl6^6)/8648640 - 
 (44671*y1^6*y2^11*y3^5*yl6^6)/151200 - (2399*y1^7*y2^11*y3^5*yl6^6)/37800 - 
 (5923*y1^8*y2^11*y3^5*yl6^6)/75600 - (24217*y1^9*y2^11*y3^5*yl6^6)/302400 - 
 (23867*y1^10*y2^11*y3^5*yl6^6)/302400 - (23237*y1^11*y2^11*y3^5*yl6^6)/
  302400 - (247627*y1^12*y2^11*y3^5*yl6^6)/3326400 - 
 (239377*y1^13*y2^11*y3^5*yl6^6)/3326400 - (751369*y1^14*y2^11*y3^5*yl6^6)/
  10810800 - (100489*y1^6*y2^12*y3^5*yl6^6)/332640 - 
 (1051*y1^7*y2^12*y3^5*yl6^6)/16632 - (371*y1^8*y2^12*y3^5*yl6^6)/4752 - 
 (1517*y1^9*y2^12*y3^5*yl6^6)/19008 - (1495*y1^10*y2^12*y3^5*yl6^6)/19008 - 
 (7277*y1^11*y2^12*y3^5*yl6^6)/95040 - (7049*y1^12*y2^12*y3^5*yl6^6)/95040 - 
 (47693*y1^13*y2^12*y3^5*yl6^6)/665280 - (21383*y1^14*y2^12*y3^5*yl6^6)/
  308880 - (102401*y1^6*y2^13*y3^5*yl6^6)/332640 - 
 (5987*y1^7*y2^13*y3^5*yl6^6)/95040 - (51809*y1^8*y2^13*y3^5*yl6^6)/665280 - 
 (13241*y1^9*y2^13*y3^5*yl6^6)/166320 - (8699*y1^10*y2^13*y3^5*yl6^6)/
  110880 - (2117*y1^11*y2^13*y3^5*yl6^6)/27720 - 
 (1367*y1^12*y2^13*y3^5*yl6^6)/18480 - (7927*y1^13*y2^13*y3^5*yl6^6)/110880 - 
 (199007*y1^14*y2^13*y3^5*yl6^6)/2882880 - (33827*y1^6*y2^14*y3^5*yl6^6)/
  108108 - (4853*y1^7*y2^14*y3^5*yl6^6)/77220 - 
 (168059*y1^8*y2^14*y3^5*yl6^6)/2162160 - (687251*y1^9*y2^14*y3^5*yl6^6)/
  8648640 - (25083*y1^10*y2^14*y3^5*yl6^6)/320320 - 
 (73247*y1^11*y2^14*y3^5*yl6^6)/960960 - (42565*y1^12*y2^14*y3^5*yl6^6)/
  576576 - (41135*y1^13*y2^14*y3^5*yl6^6)/576576 - 
 (9929*y1^14*y2^14*y3^5*yl6^6)/144144 - (1781*y1^6*y2^6*y3^6*yl6^6)/7200 - 
 (193*y1^7*y2^6*y3^6*yl6^6)/3600 - (2071*y1^8*y2^6*y3^6*yl6^6)/25200 - 
 (136*y1^9*y2^6*y3^6*yl6^6)/1575 - (3229*y1^10*y2^6*y3^6*yl6^6)/37800 - 
 (6269*y1^11*y2^6*y3^6*yl6^6)/75600 - (66439*y1^12*y2^6*y3^6*yl6^6)/831600 - 
 (63799*y1^13*y2^6*y3^6*yl6^6)/831600 - (49702*y1^14*y2^6*y3^6*yl6^6)/
  675675 - (91*y1^6*y2^7*y3^6*yl6^6)/360 - (97*y1^7*y2^7*y3^6*yl6^6)/1440 - 
 (829*y1^8*y2^7*y3^6*yl6^6)/10080 - (1693*y1^9*y2^7*y3^6*yl6^6)/20160 - 
 (5009*y1^10*y2^7*y3^6*yl6^6)/60480 - (4883*y1^11*y2^7*y3^6*yl6^6)/60480 - 
 (52117*y1^12*y2^7*y3^6*yl6^6)/665280 - (50467*y1^13*y2^7*y3^6*yl6^6)/
  665280 - (317393*y1^14*y2^7*y3^6*yl6^6)/4324320 - 
 (667*y1^6*y2^8*y3^6*yl6^6)/2520 - (649*y1^7*y2^8*y3^6*yl6^6)/10080 - 
 (799*y1^8*y2^8*y3^6*yl6^6)/10080 - (1633*y1^9*y2^8*y3^6*yl6^6)/20160 - 
 (4829*y1^10*y2^8*y3^6*yl6^6)/60480 - (4703*y1^11*y2^8*y3^6*yl6^6)/60480 - 
 (50137*y1^12*y2^8*y3^6*yl6^6)/665280 - (48487*y1^13*y2^8*y3^6*yl6^6)/
  665280 - (304523*y1^14*y2^8*y3^6*yl6^6)/4324320 - 
 (697*y1^6*y2^9*y3^6*yl6^6)/2520 - (1273*y1^7*y2^9*y3^6*yl6^6)/20160 - 
 (1573*y1^8*y2^9*y3^6*yl6^6)/20160 - (67*y1^9*y2^9*y3^6*yl6^6)/840 - 
 (2377*y1^10*y2^9*y3^6*yl6^6)/30240 - (1157*y1^11*y2^9*y3^6*yl6^6)/15120 - 
 (1541*y1^12*y2^9*y3^6*yl6^6)/20790 - (23831*y1^13*y2^9*y3^6*yl6^6)/332640 - 
 (598321*y1^14*y2^9*y3^6*yl6^6)/8648640 - (4327*y1^6*y2^10*y3^6*yl6^6)/
  15120 - (3779*y1^7*y2^10*y3^6*yl6^6)/60480 - 
 (4679*y1^8*y2^10*y3^6*yl6^6)/60480 - (299*y1^9*y2^10*y3^6*yl6^6)/3780 - 
 (2357*y1^10*y2^10*y3^6*yl6^6)/30240 - (1147*y1^11*y2^10*y3^6*yl6^6)/15120 - 
 (6109*y1^12*y2^10*y3^6*yl6^6)/83160 - (3373*y1^13*y2^10*y3^6*yl6^6)/47520 - 
 (592601*y1^14*y2^10*y3^6*yl6^6)/8648640 - (44461*y1^6*y2^11*y3^6*yl6^6)/
  151200 - (4693*y1^7*y2^11*y3^6*yl6^6)/75600 - 
 (2909*y1^8*y2^11*y3^6*yl6^6)/37800 - (23797*y1^9*y2^11*y3^6*yl6^6)/302400 - 
 (23447*y1^10*y2^11*y3^6*yl6^6)/302400 - (22817*y1^11*y2^11*y3^6*yl6^6)/
  302400 - (243007*y1^12*y2^11*y3^6*yl6^6)/3326400 - 
 (234757*y1^13*y2^11*y3^6*yl6^6)/3326400 - (368177*y1^14*y2^11*y3^6*yl6^6)/
  5405400 - (100027*y1^6*y2^12*y3^6*yl6^6)/332640 - 
 (10279*y1^7*y2^12*y3^6*yl6^6)/166320 - (911*y1^8*y2^12*y3^6*yl6^6)/11880 - 
 (7453*y1^9*y2^12*y3^6*yl6^6)/95040 - (7343*y1^10*y2^12*y3^6*yl6^6)/95040 - 
 (1429*y1^11*y2^12*y3^6*yl6^6)/19008 - (6917*y1^12*y2^12*y3^6*yl6^6)/95040 - 
 (46769*y1^13*y2^12*y3^6*yl6^6)/665280 - (10477*y1^14*y2^12*y3^6*yl6^6)/
  154440 - (101939*y1^6*y2^13*y3^6*yl6^6)/332640 - 
 (1171*y1^7*y2^13*y3^6*yl6^6)/19008 - (10177*y1^8*y2^13*y3^6*yl6^6)/133056 - 
 (1301*y1^9*y2^13*y3^6*yl6^6)/16632 - (1709*y1^10*y2^13*y3^6*yl6^6)/22176 - 
 (4157*y1^11*y2^13*y3^6*yl6^6)/55440 - (503*y1^12*y2^13*y3^6*yl6^6)/6930 - 
 (2591*y1^13*y2^13*y3^6*yl6^6)/36960 - (21667*y1^14*y2^13*y3^6*yl6^6)/
  320320 - (673537*y1^6*y2^14*y3^6*yl6^6)/2162160 - 
 (18983*y1^7*y2^14*y3^6*yl6^6)/308880 - (10316*y1^8*y2^14*y3^6*yl6^6)/
  135135 - (675239*y1^9*y2^14*y3^6*yl6^6)/8648640 - 
 (221743*y1^10*y2^14*y3^6*yl6^6)/2882880 - (215737*y1^11*y2^14*y3^6*yl6^6)/
  2882880 - (69607*y1^12*y2^14*y3^6*yl6^6)/960960 - 
 (201671*y1^13*y2^14*y3^6*yl6^6)/2882880 - (12161*y1^14*y2^14*y3^6*yl6^6)/
  180180 - (577*y1^6*y2^6*y3^7*yl6^6)/2400 - (221*y1^7*y2^6*y3^7*yl6^6)/
  4200 - (341*y1^8*y2^6*y3^7*yl6^6)/4200 - (239*y1^9*y2^6*y3^7*yl6^6)/2800 - 
 (6383*y1^10*y2^6*y3^7*yl6^6)/75600 - (3097*y1^11*y2^6*y3^7*yl6^6)/37800 - 
 (32807*y1^12*y2^6*y3^7*yl6^6)/415800 - (31487*y1^13*y2^6*y3^7*yl6^6)/
  415800 - (784507*y1^14*y2^6*y3^7*yl6^6)/10810800 - 
 (141*y1^6*y2^7*y3^7*yl6^6)/560 - (223*y1^7*y2^7*y3^7*yl6^6)/3360 - 
 (13*y1^8*y2^7*y3^7*yl6^6)/160 - (239*y1^9*y2^7*y3^7*yl6^6)/2880 - 
 (707*y1^10*y2^7*y3^7*yl6^6)/8640 - (689*y1^11*y2^7*y3^7*yl6^6)/8640 - 
 (7351*y1^12*y2^7*y3^7*yl6^6)/95040 - (49807*y1^13*y2^7*y3^7*yl6^6)/665280 - 
 (44729*y1^14*y2^7*y3^7*yl6^6)/617760 - (443*y1^6*y2^8*y3^7*yl6^6)/1680 - 
 (71*y1^7*y2^8*y3^7*yl6^6)/1120 - (263*y1^8*y2^8*y3^7*yl6^6)/3360 - 
 (1613*y1^9*y2^8*y3^7*yl6^6)/20160 - (4769*y1^10*y2^8*y3^7*yl6^6)/60480 - 
 (4643*y1^11*y2^8*y3^7*yl6^6)/60480 - (49477*y1^12*y2^8*y3^7*yl6^6)/665280 - 
 (47827*y1^13*y2^8*y3^7*yl6^6)/665280 - (300233*y1^14*y2^8*y3^7*yl6^6)/
  4324320 - (463*y1^6*y2^9*y3^7*yl6^6)/1680 - 
 (179*y1^7*y2^9*y3^7*yl6^6)/2880 - (1553*y1^8*y2^9*y3^7*yl6^6)/20160 - 
 (397*y1^9*y2^9*y3^7*yl6^6)/5040 - (2347*y1^10*y2^9*y3^7*yl6^6)/30240 - 
 (571*y1^11*y2^9*y3^7*yl6^6)/7560 - (12163*y1^12*y2^9*y3^7*yl6^6)/166320 - 
 (23501*y1^13*y2^9*y3^7*yl6^6)/332640 - (589741*y1^14*y2^9*y3^7*yl6^6)/
  8648640 - (77*y1^6*y2^10*y3^7*yl6^6)/270 - (3719*y1^7*y2^10*y3^7*yl6^6)/
  60480 - (4619*y1^8*y2^10*y3^7*yl6^6)/60480 - 
 (1181*y1^9*y2^10*y3^7*yl6^6)/15120 - (2327*y1^10*y2^10*y3^7*yl6^6)/30240 - 
 (283*y1^11*y2^10*y3^7*yl6^6)/3780 - (12053*y1^12*y2^10*y3^7*yl6^6)/166320 - 
 (23281*y1^13*y2^10*y3^7*yl6^6)/332640 - (584021*y1^14*y2^10*y3^7*yl6^6)/
  8648640 - (44311*y1^6*y2^11*y3^7*yl6^6)/151200 - 
 (2309*y1^7*y2^11*y3^7*yl6^6)/37800 - (5743*y1^8*y2^11*y3^7*yl6^6)/75600 - 
 (23497*y1^9*y2^11*y3^7*yl6^6)/302400 - (23147*y1^10*y2^11*y3^7*yl6^6)/
  302400 - (22517*y1^11*y2^11*y3^7*yl6^6)/302400 - 
 (239707*y1^12*y2^11*y3^7*yl6^6)/3326400 - (231457*y1^13*y2^11*y3^7*yl6^6)/
  3326400 - (725629*y1^14*y2^11*y3^7*yl6^6)/10810800 - 
 (99697*y1^6*y2^12*y3^7*yl6^6)/332640 - (5057*y1^7*y2^12*y3^7*yl6^6)/83160 - 
 (12589*y1^8*y2^12*y3^7*yl6^6)/166320 - (51511*y1^9*y2^12*y3^7*yl6^6)/
  665280 - (50741*y1^10*y2^12*y3^7*yl6^6)/665280 - 
 (9871*y1^11*y2^12*y3^7*yl6^6)/133056 - (47759*y1^12*y2^12*y3^7*yl6^6)/
  665280 - (6587*y1^13*y2^12*y3^7*yl6^6)/95040 - 
 (144533*y1^14*y2^12*y3^7*yl6^6)/2162160 - (101609*y1^6*y2^13*y3^7*yl6^6)/
  332640 - (8065*y1^7*y2^13*y3^7*yl6^6)/133056 - 
 (1435*y1^8*y2^13*y3^7*yl6^6)/19008 - (367*y1^9*y2^13*y3^7*yl6^6)/4752 - 
 (241*y1^10*y2^13*y3^7*yl6^6)/3168 - (293*y1^11*y2^13*y3^7*yl6^6)/3960 - 
 (63*y1^12*y2^13*y3^7*yl6^6)/880 - (7663*y1^13*y2^13*y3^7*yl6^6)/110880 - 
 (27449*y1^14*y2^13*y3^7*yl6^6)/411840 - (41962*y1^6*y2^14*y3^7*yl6^6)/
  135135 - (8171*y1^7*y2^14*y3^7*yl6^6)/135135 - 
 (23273*y1^8*y2^14*y3^7*yl6^6)/308880 - (95237*y1^9*y2^14*y3^7*yl6^6)/
  1235520 - (10423*y1^10*y2^14*y3^7*yl6^6)/137280 - 
 (3379*y1^11*y2^14*y3^7*yl6^6)/45760 - (29423*y1^12*y2^14*y3^7*yl6^6)/
  411840 - (198811*y1^13*y2^14*y3^7*yl6^6)/2882880 - 
 (6847*y1^14*y2^14*y3^7*yl6^6)/102960 - (1313*y1^6*y2^6*y3^8*yl6^6)/5600 - 
 (83*y1^7*y2^6*y3^8*yl6^6)/1600 - (901*y1^8*y2^6*y3^8*yl6^6)/11200 - 
 (2843*y1^9*y2^6*y3^8*yl6^6)/33600 - (25307*y1^10*y2^6*y3^8*yl6^6)/302400 - 
 (24551*y1^11*y2^6*y3^8*yl6^6)/302400 - (259981*y1^12*y2^6*y3^8*yl6^6)/
  3326400 - (249421*y1^13*y2^6*y3^8*yl6^6)/3326400 - 
 (3105853*y1^14*y2^6*y3^8*yl6^6)/43243200 - (241*y1^6*y2^7*y3^8*yl6^6)/960 - 
 (21*y1^7*y2^7*y3^8*yl6^6)/320 - (541*y1^8*y2^7*y3^8*yl6^6)/6720 - 
 (829*y1^9*y2^7*y3^8*yl6^6)/10080 - (613*y1^10*y2^7*y3^8*yl6^6)/7560 - 
 (2389*y1^11*y2^7*y3^8*yl6^6)/30240 - (25481*y1^12*y2^7*y3^8*yl6^6)/332640 - 
 (1541*y1^13*y2^7*y3^8*yl6^6)/20790 - (619771*y1^14*y2^7*y3^8*yl6^6)/
  8648640 - (589*y1^6*y2^8*y3^8*yl6^6)/2240 - 
 (421*y1^7*y2^8*y3^8*yl6^6)/6720 - (521*y1^8*y2^8*y3^8*yl6^6)/6720 - 
 (799*y1^9*y2^8*y3^8*yl6^6)/10080 - (1181*y1^10*y2^8*y3^8*yl6^6)/15120 - 
 (2299*y1^11*y2^8*y3^8*yl6^6)/30240 - (24491*y1^12*y2^8*y3^8*yl6^6)/332640 - 
 (11833*y1^13*y2^8*y3^8*yl6^6)/166320 - (594031*y1^14*y2^8*y3^8*yl6^6)/
  8648640 - (1847*y1^6*y2^9*y3^8*yl6^6)/6720 - 
 (619*y1^7*y2^9*y3^8*yl6^6)/10080 - (769*y1^8*y2^9*y3^8*yl6^6)/10080 - 
 (1573*y1^9*y2^9*y3^8*yl6^6)/20160 - (4649*y1^10*y2^9*y3^8*yl6^6)/60480 - 
 (4523*y1^11*y2^9*y3^8*yl6^6)/60480 - (48157*y1^12*y2^9*y3^8*yl6^6)/665280 - 
 (46507*y1^13*y2^9*y3^8*yl6^6)/665280 - (291653*y1^14*y2^9*y3^8*yl6^6)/
  4324320 - (17203*y1^6*y2^10*y3^8*yl6^6)/60480 - 
 (1837*y1^7*y2^10*y3^8*yl6^6)/30240 - (2287*y1^8*y2^10*y3^8*yl6^6)/30240 - 
 (4679*y1^9*y2^10*y3^8*yl6^6)/60480 - (4609*y1^10*y2^10*y3^8*yl6^6)/60480 - 
 (4483*y1^11*y2^10*y3^8*yl6^6)/60480 - (47717*y1^12*y2^10*y3^8*yl6^6)/
  665280 - (6581*y1^13*y2^10*y3^8*yl6^6)/95040 - 
 (288793*y1^14*y2^10*y3^8*yl6^6)/4324320 - (88397*y1^6*y2^11*y3^8*yl6^6)/
  302400 - (18247*y1^7*y2^11*y3^8*yl6^6)/302400 - 
 (22747*y1^8*y2^11*y3^8*yl6^6)/302400 - (2909*y1^9*y2^11*y3^8*yl6^6)/37800 - 
 (11461*y1^10*y2^11*y3^8*yl6^6)/151200 - (5573*y1^11*y2^11*y3^8*yl6^6)/
  75600 - (14827*y1^12*y2^11*y3^8*yl6^6)/207900 - 
 (114491*y1^13*y2^11*y3^8*yl6^6)/1663200 - (2870341*y1^14*y2^11*y3^8*yl6^6)/
  43243200 - (198899*y1^6*y2^12*y3^8*yl6^6)/665280 - 
 (39961*y1^7*y2^12*y3^8*yl6^6)/665280 - (7123*y1^8*y2^12*y3^8*yl6^6)/95040 - 
 (911*y1^9*y2^12*y3^8*yl6^6)/11880 - (3589*y1^10*y2^12*y3^8*yl6^6)/47520 - 
 (349*y1^11*y2^12*y3^8*yl6^6)/4752 - (211*y1^12*y2^12*y3^8*yl6^6)/2970 - 
 (22807*y1^13*y2^12*y3^8*yl6^6)/332640 - (81671*y1^14*y2^12*y3^8*yl6^6)/
  1235520 - (202723*y1^6*y2^13*y3^8*yl6^6)/665280 - 
 (569*y1^7*y2^13*y3^8*yl6^6)/9504 - (4973*y1^8*y2^13*y3^8*yl6^6)/66528 - 
 (10177*y1^9*y2^13*y3^8*yl6^6)/133056 - (3341*y1^10*y2^13*y3^8*yl6^6)/44352 - 
 (16243*y1^11*y2^13*y3^8*yl6^6)/221760 - (5237*y1^12*y2^13*y3^8*yl6^6)/
  73920 - (15161*y1^13*y2^13*y3^8*yl6^6)/221760 - 
 (94999*y1^14*y2^13*y3^8*yl6^6)/1441440 - (2679133*y1^6*y2^14*y3^8*yl6^6)/
  8648640 - (73787*y1^7*y2^14*y3^8*yl6^6)/1235520 - 
 (645209*y1^8*y2^14*y3^8*yl6^6)/8648640 - (10316*y1^9*y2^14*y3^8*yl6^6)/
  135135 - (12041*y1^10*y2^14*y3^8*yl6^6)/160160 - 
 (17561*y1^11*y2^14*y3^8*yl6^6)/240240 - (25477*y1^12*y2^14*y3^8*yl6^6)/
  360360 - (98333*y1^13*y2^14*y3^8*yl6^6)/1441440 - 
 (189571*y1^14*y2^14*y3^8*yl6^6)/2882880 - (7703*y1^6*y2^6*y3^9*yl6^6)/
  33600 - (277*y1^7*y2^6*y3^9*yl6^6)/5400 - (3019*y1^8*y2^6*y3^9*yl6^6)/
  37800 - (6353*y1^9*y2^6*y3^9*yl6^6)/75600 - (6283*y1^10*y2^6*y3^9*yl6^6)/
  75600 - (3047*y1^11*y2^6*y3^9*yl6^6)/37800 - 
 (32257*y1^12*y2^6*y3^9*yl6^6)/415800 - (30937*y1^13*y2^6*y3^9*yl6^6)/
  415800 - (770207*y1^14*y2^6*y3^9*yl6^6)/10810800 - 
 (541*y1^6*y2^7*y3^9*yl6^6)/2160 - (281*y1^7*y2^7*y3^9*yl6^6)/4320 - 
 (2417*y1^8*y2^7*y3^9*yl6^6)/30240 - (4939*y1^9*y2^7*y3^9*yl6^6)/60480 - 
 (541*y1^10*y2^7*y3^9*yl6^6)/6720 - (527*y1^11*y2^7*y3^9*yl6^6)/6720 - 
 (16859*y1^12*y2^7*y3^9*yl6^6)/221760 - (16309*y1^13*y2^7*y3^9*yl6^6)/
  221760 - (102461*y1^14*y2^7*y3^9*yl6^6)/1441440 - 
 (3967*y1^6*y2^8*y3^9*yl6^6)/15120 - (1877*y1^7*y2^8*y3^9*yl6^6)/30240 - 
 (2327*y1^8*y2^8*y3^9*yl6^6)/30240 - (4759*y1^9*y2^8*y3^9*yl6^6)/60480 - 
 (521*y1^10*y2^8*y3^9*yl6^6)/6720 - (169*y1^11*y2^8*y3^9*yl6^6)/2240 - 
 (16199*y1^12*y2^8*y3^9*yl6^6)/221760 - (15649*y1^13*y2^8*y3^9*yl6^6)/
  221760 - (98171*y1^14*y2^8*y3^9*yl6^6)/1441440 - 
 (4147*y1^6*y2^9*y3^9*yl6^6)/15120 - (3679*y1^7*y2^9*y3^9*yl6^6)/60480 - 
 (4579*y1^8*y2^9*y3^9*yl6^6)/60480 - (1171*y1^9*y2^9*y3^9*yl6^6)/15120 - 
 (769*y1^10*y2^9*y3^9*yl6^6)/10080 - (187*y1^11*y2^9*y3^9*yl6^6)/2520 - 
 (1327*y1^12*y2^9*y3^9*yl6^6)/18480 - (7687*y1^13*y2^9*y3^9*yl6^6)/110880 - 
 (192767*y1^14*y2^9*y3^9*yl6^6)/2882880 - (1073*y1^6*y2^10*y3^9*yl6^6)/3780 - 
 (1213*y1^7*y2^10*y3^9*yl6^6)/20160 - (1513*y1^8*y2^10*y3^9*yl6^6)/20160 - 
 (43*y1^9*y2^10*y3^9*yl6^6)/560 - (2287*y1^10*y2^10*y3^9*yl6^6)/30240 - 
 (139*y1^11*y2^10*y3^9*yl6^6)/1890 - (11833*y1^12*y2^10*y3^9*yl6^6)/166320 - 
 (3263*y1^13*y2^10*y3^9*yl6^6)/47520 - (572581*y1^14*y2^10*y3^9*yl6^6)/
  8648640 - (44111*y1^6*y2^11*y3^9*yl6^6)/151200 - 
 (251*y1^7*y2^11*y3^9*yl6^6)/4200 - (209*y1^8*y2^11*y3^9*yl6^6)/2800 - 
 (7699*y1^9*y2^11*y3^9*yl6^6)/100800 - (22747*y1^10*y2^11*y3^9*yl6^6)/
  302400 - (22117*y1^11*y2^11*y3^9*yl6^6)/302400 - 
 (235307*y1^12*y2^11*y3^9*yl6^6)/3326400 - (227057*y1^13*y2^11*y3^9*yl6^6)/
  3326400 - (711329*y1^14*y2^11*y3^9*yl6^6)/10810800 - 
 (99257*y1^6*y2^12*y3^9*yl6^6)/332640 - (1649*y1^7*y2^12*y3^9*yl6^6)/27720 - 
 (589*y1^8*y2^12*y3^9*yl6^6)/7920 - (2411*y1^9*y2^12*y3^9*yl6^6)/31680 - 
 (7123*y1^10*y2^12*y3^9*yl6^6)/95040 - (1385*y1^11*y2^12*y3^9*yl6^6)/19008 - 
 (6697*y1^12*y2^12*y3^9*yl6^6)/95040 - (45229*y1^13*y2^12*y3^9*yl6^6)/
  665280 - (20239*y1^14*y2^12*y3^9*yl6^6)/308880 - 
 (3747*y1^6*y2^13*y3^9*yl6^6)/12320 - (1127*y1^7*y2^13*y3^9*yl6^6)/19008 - 
 (9869*y1^8*y2^13*y3^9*yl6^6)/133056 - (2525*y1^9*y2^13*y3^9*yl6^6)/33264 - 
 (4973*y1^10*y2^13*y3^9*yl6^6)/66528 - (6043*y1^11*y2^13*y3^9*yl6^6)/83160 - 
 (11687*y1^12*y2^13*y3^9*yl6^6)/166320 - (22549*y1^13*y2^13*y3^9*yl6^6)/
  332640 - (564989*y1^14*y2^13*y3^9*yl6^6)/8648640 - 
 (55711*y1^6*y2^14*y3^9*yl6^6)/180180 - (4567*y1^7*y2^14*y3^9*yl6^6)/77220 - 
 (160051*y1^8*y2^14*y3^9*yl6^6)/2162160 - (655219*y1^9*y2^14*y3^9*yl6^6)/
  8648640 - (645209*y1^10*y2^14*y3^9*yl6^6)/8648640 - 
 (627191*y1^11*y2^14*y3^9*yl6^6)/8648640 - (606443*y1^12*y2^14*y3^9*yl6^6)/
  8648640 - (584993*y1^13*y2^14*y3^9*yl6^6)/8648640 - 
 (140927*y1^14*y2^14*y3^9*yl6^6)/2162160 - (67927*y1^6*y2^6*y3^10*yl6^6)/
  302400 - (61*y1^7*y2^6*y3^10*yl6^6)/1200 - (667*y1^8*y2^6*y3^10*yl6^6)/
  8400 - (117*y1^9*y2^6*y3^10*yl6^6)/1400 - (781*y1^10*y2^6*y3^10*yl6^6)/
  9450 - (6059*y1^11*y2^6*y3^10*yl6^6)/75600 - 
 (64129*y1^12*y2^6*y3^10*yl6^6)/831600 - (61489*y1^13*y2^6*y3^10*yl6^6)/
  831600 - (382601*y1^14*y2^6*y3^10*yl6^6)/5405400 - 
 (y1^6*y2^7*y3^10*yl6^6)/4 - (31*y1^7*y2^7*y3^10*yl6^6)/480 - 
 (89*y1^8*y2^7*y3^10*yl6^6)/1120 - (1637*y1^9*y2^7*y3^10*yl6^6)/20160 - 
 (4841*y1^10*y2^7*y3^10*yl6^6)/60480 - (943*y1^11*y2^7*y3^10*yl6^6)/12096 - 
 (50269*y1^12*y2^7*y3^10*yl6^6)/665280 - (48619*y1^13*y2^7*y3^10*yl6^6)/
  665280 - (305381*y1^14*y2^7*y3^10*yl6^6)/4324320 - 
 (11*y1^6*y2^8*y3^10*yl6^6)/42 - (69*y1^7*y2^8*y3^10*yl6^6)/1120 - 
 (257*y1^8*y2^8*y3^10*yl6^6)/3360 - (1577*y1^9*y2^8*y3^10*yl6^6)/20160 - 
 (4661*y1^10*y2^8*y3^10*yl6^6)/60480 - (907*y1^11*y2^8*y3^10*yl6^6)/12096 - 
 (48289*y1^12*y2^8*y3^10*yl6^6)/665280 - (46639*y1^13*y2^8*y3^10*yl6^6)/
  665280 - (292511*y1^14*y2^8*y3^10*yl6^6)/4324320 - 
 (23*y1^6*y2^9*y3^10*yl6^6)/84 - (1217*y1^7*y2^9*y3^10*yl6^6)/20160 - 
 (1517*y1^8*y2^9*y3^10*yl6^6)/20160 - (97*y1^9*y2^9*y3^10*yl6^6)/1260 - 
 (2293*y1^10*y2^9*y3^10*yl6^6)/30240 - (223*y1^11*y2^9*y3^10*yl6^6)/3024 - 
 (5933*y1^12*y2^9*y3^10*yl6^6)/83160 - (22907*y1^13*y2^9*y3^10*yl6^6)/
  332640 - (574297*y1^14*y2^9*y3^10*yl6^6)/8648640 - 
 (857*y1^6*y2^10*y3^10*yl6^6)/3024 - (3611*y1^7*y2^10*y3^10*yl6^6)/60480 - 
 (4511*y1^8*y2^10*y3^10*yl6^6)/60480 - (577*y1^9*y2^10*y3^10*yl6^6)/7560 - 
 (2273*y1^10*y2^10*y3^10*yl6^6)/30240 - (221*y1^11*y2^10*y3^10*yl6^6)/3024 - 
 (2939*y1^12*y2^10*y3^10*yl6^6)/41580 - (3241*y1^13*y2^10*y3^10*yl6^6)/
  47520 - (568577*y1^14*y2^10*y3^10*yl6^6)/8648640 - 
 (44041*y1^6*y2^11*y3^10*yl6^6)/151200 - (4483*y1^7*y2^11*y3^10*yl6^6)/
  75600 - (701*y1^8*y2^11*y3^10*yl6^6)/9450 - (22957*y1^9*y2^11*y3^10*yl6^6)/
  302400 - (22607*y1^10*y2^11*y3^10*yl6^6)/302400 - 
 (21977*y1^11*y2^11*y3^10*yl6^6)/302400 - (233767*y1^12*y2^11*y3^10*yl6^6)/
  3326400 - (225517*y1^13*y2^11*y3^10*yl6^6)/3326400 - 
 (176581*y1^14*y2^11*y3^10*yl6^6)/2702700 - (99103*y1^6*y2^12*y3^10*yl6^6)/
  332640 - (9817*y1^7*y2^12*y3^10*yl6^6)/166320 - 
 (439*y1^8*y2^12*y3^10*yl6^6)/5940 - (7189*y1^9*y2^12*y3^10*yl6^6)/95040 - 
 (7079*y1^10*y2^12*y3^10*yl6^6)/95040 - (6881*y1^11*y2^12*y3^10*yl6^6)/
  95040 - (6653*y1^12*y2^12*y3^10*yl6^6)/95040 - 
 (44921*y1^13*y2^12*y3^10*yl6^6)/665280 - (1256*y1^14*y2^12*y3^10*yl6^6)/
  19305 - (20203*y1^6*y2^13*y3^10*yl6^6)/66528 - 
 (5591*y1^7*y2^13*y3^10*yl6^6)/95040 - (49037*y1^8*y2^13*y3^10*yl6^6)/
  665280 - (3137*y1^9*y2^13*y3^10*yl6^6)/41580 - 
 (8237*y1^10*y2^13*y3^10*yl6^6)/110880 - (4003*y1^11*y2^13*y3^10*yl6^6)/
  55440 - (43*y1^12*y2^13*y3^10*yl6^6)/616 - (1493*y1^13*y2^13*y3^10*yl6^6)/
  22176 - (37399*y1^14*y2^13*y3^10*yl6^6)/576576 - 
 (667531*y1^6*y2^14*y3^10*yl6^6)/2162160 - (3625*y1^7*y2^14*y3^10*yl6^6)/
  61776 - (15905*y1^8*y2^14*y3^10*yl6^6)/216216 - 
 (130243*y1^9*y2^14*y3^10*yl6^6)/1729728 - (14249*y1^10*y2^14*y3^10*yl6^6)/
  192192 - (23081*y1^11*y2^14*y3^10*yl6^6)/320320 - 
 (200813*y1^12*y2^14*y3^10*yl6^6)/2882880 - (193663*y1^13*y2^14*y3^10*yl6^6)/
  2882880 - (23321*y1^14*y2^14*y3^10*yl6^6)/360360 - 
 (66667*y1^6*y2^6*y3^11*yl6^6)/302400 - (111*y1^7*y2^6*y3^11*yl6^6)/2200 - 
 (1217*y1^8*y2^6*y3^11*yl6^6)/15400 - (7687*y1^9*y2^6*y3^11*yl6^6)/92400 - 
 (68413*y1^10*y2^6*y3^11*yl6^6)/831600 - (33167*y1^11*y2^6*y3^11*yl6^6)/
  415800 - (31907*y1^12*y2^6*y3^11*yl6^6)/415800 - 
 (30587*y1^13*y2^6*y3^11*yl6^6)/415800 - (761107*y1^14*y2^6*y3^11*yl6^6)/
  10810800 - (659*y1^6*y2^7*y3^11*yl6^6)/2640 - 
 (113*y1^7*y2^7*y3^11*yl6^6)/1760 - (2923*y1^8*y2^7*y3^11*yl6^6)/36960 - 
 (17923*y1^9*y2^7*y3^11*yl6^6)/221760 - (52999*y1^10*y2^7*y3^11*yl6^6)/
  665280 - (51613*y1^11*y2^7*y3^11*yl6^6)/665280 - 
 (4547*y1^12*y2^7*y3^11*yl6^6)/60480 - (4397*y1^13*y2^7*y3^11*yl6^6)/60480 - 
 (27613*y1^14*y2^7*y3^11*yl6^6)/393120 - (1611*y1^6*y2^8*y3^11*yl6^6)/6160 - 
 (2263*y1^7*y2^8*y3^11*yl6^6)/36960 - (2813*y1^8*y2^8*y3^11*yl6^6)/36960 - 
 (17263*y1^9*y2^8*y3^11*yl6^6)/221760 - (51019*y1^10*y2^8*y3^11*yl6^6)/
  665280 - (49633*y1^11*y2^8*y3^11*yl6^6)/665280 - 
 (4367*y1^12*y2^8*y3^11*yl6^6)/60480 - (4217*y1^13*y2^8*y3^11*yl6^6)/60480 - 
 (26443*y1^14*y2^8*y3^11*yl6^6)/393120 - (5053*y1^6*y2^9*y3^11*yl6^6)/18480 - 
 (13303*y1^7*y2^9*y3^11*yl6^6)/221760 - (16603*y1^8*y2^9*y3^11*yl6^6)/
  221760 - (4247*y1^9*y2^9*y3^11*yl6^6)/55440 - 
 (25097*y1^10*y2^9*y3^11*yl6^6)/332640 - (6101*y1^11*y2^9*y3^11*yl6^6)/
  83160 - (1073*y1^12*y2^9*y3^11*yl6^6)/15120 - 
 (2071*y1^13*y2^9*y3^11*yl6^6)/30240 - (51911*y1^14*y2^9*y3^11*yl6^6)/
  786240 - (2942*y1^6*y2^10*y3^11*yl6^6)/10395 - 
 (39469*y1^7*y2^10*y3^11*yl6^6)/665280 - (49369*y1^8*y2^10*y3^11*yl6^6)/
  665280 - (12631*y1^9*y2^10*y3^11*yl6^6)/166320 - 
 (24877*y1^10*y2^10*y3^11*yl6^6)/332640 - (3023*y1^11*y2^10*y3^11*yl6^6)/
  41580 - (1063*y1^12*y2^10*y3^11*yl6^6)/15120 - 
 (293*y1^13*y2^10*y3^11*yl6^6)/4320 - (51391*y1^14*y2^10*y3^11*yl6^6)/
  786240 - (483821*y1^6*y2^11*y3^11*yl6^6)/1663200 - 
 (24499*y1^7*y2^11*y3^11*yl6^6)/415800 - (61373*y1^8*y2^11*y3^11*yl6^6)/
  831600 - (251267*y1^9*y2^11*y3^11*yl6^6)/3326400 - 
 (247417*y1^10*y2^11*y3^11*yl6^6)/3326400 - (240487*y1^11*y2^11*y3^11*yl6^6)/
  3326400 - (21137*y1^12*y2^11*y3^11*yl6^6)/302400 - 
 (20387*y1^13*y2^11*y3^11*yl6^6)/302400 - (63839*y1^14*y2^11*y3^11*yl6^6)/
  982800 - (98977*y1^6*y2^12*y3^11*yl6^6)/332640 - 
 (4877*y1^7*y2^12*y3^11*yl6^6)/83160 - (1747*y1^8*y2^12*y3^11*yl6^6)/23760 - 
 (7153*y1^9*y2^12*y3^11*yl6^6)/95040 - (7043*y1^10*y2^12*y3^11*yl6^6)/95040 - 
 (1369*y1^11*y2^12*y3^11*yl6^6)/19008 - (6617*y1^12*y2^12*y3^11*yl6^6)/
  95040 - (44669*y1^13*y2^12*y3^11*yl6^6)/665280 - 
 (19979*y1^14*y2^12*y3^11*yl6^6)/308880 - (100889*y1^6*y2^13*y3^11*yl6^6)/
  332640 - (101*y1^7*y2^13*y3^11*yl6^6)/1728 - 
 (887*y1^8*y2^13*y3^11*yl6^6)/12096 - (227*y1^9*y2^13*y3^11*yl6^6)/3024 - 
 (149*y1^10*y2^13*y3^11*yl6^6)/2016 - (181*y1^11*y2^13*y3^11*yl6^6)/2520 - 
 (1283*y1^12*y2^13*y3^11*yl6^6)/18480 - (7423*y1^13*y2^13*y3^11*yl6^6)/
  110880 - (185903*y1^14*y2^13*y3^11*yl6^6)/2882880 - 
 (83339*y1^6*y2^14*y3^11*yl6^6)/270270 - (2251*y1^7*y2^14*y3^11*yl6^6)/
  38610 - (158231*y1^8*y2^14*y3^11*yl6^6)/2162160 - 
 (647939*y1^9*y2^14*y3^11*yl6^6)/8648640 - (23627*y1^10*y2^14*y3^11*yl6^6)/
  320320 - (68879*y1^11*y2^14*y3^11*yl6^6)/960960 - 
 (199721*y1^12*y2^14*y3^11*yl6^6)/2882880 - (192571*y1^13*y2^14*y3^11*yl6^6)/
  2882880 - (46369*y1^14*y2^14*y3^11*yl6^6)/720720 - 
 (720737*y1^6*y2^6*y3^12*yl6^6)/3326400 - (361*y1^7*y2^6*y3^12*yl6^6)/7200 - 
 (3967*y1^8*y2^6*y3^12*yl6^6)/50400 - (4177*y1^9*y2^6*y3^12*yl6^6)/50400 - 
 (12391*y1^10*y2^6*y3^12*yl6^6)/151200 - (12013*y1^11*y2^6*y3^12*yl6^6)/
  151200 - (127103*y1^12*y2^6*y3^12*yl6^6)/1663200 - 
 (121823*y1^13*y2^6*y3^12*yl6^6)/1663200 - (1515389*y1^14*y2^6*y3^12*yl6^6)/
  21621600 - (359*y1^6*y2^7*y3^12*yl6^6)/1440 - 
 (23*y1^7*y2^7*y3^12*yl6^6)/360 - (397*y1^8*y2^7*y3^12*yl6^6)/5040 - 
 (541*y1^9*y2^7*y3^12*yl6^6)/6720 - (4799*y1^10*y2^7*y3^12*yl6^6)/60480 - 
 (4673*y1^11*y2^7*y3^12*yl6^6)/60480 - (49807*y1^12*y2^7*y3^12*yl6^6)/
  665280 - (48157*y1^13*y2^7*y3^12*yl6^6)/665280 - 
 (151189*y1^14*y2^7*y3^12*yl6^6)/2162160 - (2633*y1^6*y2^8*y3^12*yl6^6)/
  10080 - (307*y1^7*y2^8*y3^12*yl6^6)/5040 - (191*y1^8*y2^8*y3^12*yl6^6)/
  2520 - (521*y1^9*y2^8*y3^12*yl6^6)/6720 - (4619*y1^10*y2^8*y3^12*yl6^6)/
  60480 - (4493*y1^11*y2^8*y3^12*yl6^6)/60480 - 
 (47827*y1^12*y2^8*y3^12*yl6^6)/665280 - (46177*y1^13*y2^8*y3^12*yl6^6)/
  665280 - (72377*y1^14*y2^8*y3^12*yl6^6)/1081080 - 
 (2753*y1^6*y2^9*y3^12*yl6^6)/10080 - (401*y1^7*y2^9*y3^12*yl6^6)/6720 - 
 (167*y1^8*y2^9*y3^12*yl6^6)/2240 - (769*y1^9*y2^9*y3^12*yl6^6)/10080 - 
 (71*y1^10*y2^9*y3^12*yl6^6)/945 - (2209*y1^11*y2^9*y3^12*yl6^6)/30240 - 
 (23501*y1^12*y2^9*y3^12*yl6^6)/332640 - (5669*y1^13*y2^9*y3^12*yl6^6)/
  83160 - (568291*y1^14*y2^9*y3^12*yl6^6)/8648640 - 
 (8549*y1^6*y2^10*y3^12*yl6^6)/30240 - (3569*y1^7*y2^10*y3^12*yl6^6)/60480 - 
 (4469*y1^8*y2^10*y3^12*yl6^6)/60480 - (2287*y1^9*y2^10*y3^12*yl6^6)/30240 - 
 (563*y1^10*y2^10*y3^12*yl6^6)/7560 - (2189*y1^11*y2^10*y3^12*yl6^6)/30240 - 
 (23281*y1^12*y2^10*y3^12*yl6^6)/332640 - (401*y1^13*y2^10*y3^12*yl6^6)/
  5940 - (562571*y1^14*y2^10*y3^12*yl6^6)/8648640 - 
 (1373*y1^6*y2^11*y3^12*yl6^6)/4725 - (8861*y1^7*y2^11*y3^12*yl6^6)/151200 - 
 (11111*y1^8*y2^11*y3^12*yl6^6)/151200 - (22747*y1^9*y2^11*y3^12*yl6^6)/
  302400 - (22397*y1^10*y2^11*y3^12*yl6^6)/302400 - 
 (21767*y1^11*y2^11*y3^12*yl6^6)/302400 - (231457*y1^12*y2^11*y3^12*yl6^6)/
  3326400 - (223207*y1^13*y2^11*y3^12*yl6^6)/3326400 - 
 (1397633*y1^14*y2^11*y3^12*yl6^6)/21621600 - (12359*y1^6*y2^12*y3^12*yl6^6)/
  41580 - (19403*y1^7*y2^12*y3^12*yl6^6)/332640 - 
 (3479*y1^8*y2^12*y3^12*yl6^6)/47520 - (7123*y1^9*y2^12*y3^12*yl6^6)/95040 - 
 (7013*y1^10*y2^12*y3^12*yl6^6)/95040 - (1363*y1^11*y2^12*y3^12*yl6^6)/
  19008 - (6587*y1^12*y2^12*y3^12*yl6^6)/95040 - 
 (44459*y1^13*y2^12*y3^12*yl6^6)/665280 - (39763*y1^14*y2^12*y3^12*yl6^6)/
  617760 - (6299*y1^6*y2^13*y3^12*yl6^6)/20790 - 
 (1105*y1^7*y2^13*y3^12*yl6^6)/19008 - (9715*y1^8*y2^13*y3^12*yl6^6)/133056 - 
 (4973*y1^9*y2^13*y3^12*yl6^6)/66528 - (17*y1^10*y2^13*y3^12*yl6^6)/231 - 
 (881*y1^11*y2^13*y3^12*yl6^6)/12320 - (7663*y1^12*y2^13*y3^12*yl6^6)/
  110880 - (1847*y1^13*y2^13*y3^12*yl6^6)/27720 - 
 (184993*y1^14*y2^13*y3^12*yl6^6)/2882880 - (1332059*y1^6*y2^14*y3^12*yl6^6)/
  4324320 - (35821*y1^7*y2^14*y3^12*yl6^6)/617760 - 
 (315097*y1^8*y2^14*y3^12*yl6^6)/4324320 - (645209*y1^9*y2^14*y3^12*yl6^6)/
  8648640 - (211733*y1^10*y2^14*y3^12*yl6^6)/2882880 - 
 (205727*y1^11*y2^14*y3^12*yl6^6)/2882880 - (198811*y1^12*y2^14*y3^12*yl6^6)/
  2882880 - (63887*y1^13*y2^14*y3^12*yl6^6)/960960 - 
 (30761*y1^14*y2^14*y3^12*yl6^6)/480480 - (709187*y1^6*y2^6*y3^13*yl6^6)/
  3326400 - (389*y1^7*y2^6*y3^13*yl6^6)/7800 - 
 (4283*y1^8*y2^6*y3^13*yl6^6)/54600 - (3007*y1^9*y2^6*y3^13*yl6^6)/36400 - 
 (80279*y1^10*y2^6*y3^13*yl6^6)/982800 - (38911*y1^11*y2^6*y3^13*yl6^6)/
  491400 - (411641*y1^12*y2^6*y3^13*yl6^6)/5405400 - 
 (394481*y1^13*y2^6*y3^13*yl6^6)/5405400 - (754807*y1^14*y2^6*y3^13*yl6^6)/
  10810800 - (259*y1^6*y2^7*y3^13*yl6^6)/1040 - 
 (397*y1^7*y2^7*y3^13*yl6^6)/6240 - (1143*y1^8*y2^7*y3^13*yl6^6)/14560 - 
 (21029*y1^9*y2^7*y3^13*yl6^6)/262080 - (62177*y1^10*y2^7*y3^13*yl6^6)/
  786240 - (60539*y1^11*y2^7*y3^13*yl6^6)/786240 - 
 (645181*y1^12*y2^7*y3^13*yl6^6)/8648640 - (623731*y1^13*y2^7*y3^13*yl6^6)/
  8648640 - (23171*y1^14*y2^7*y3^13*yl6^6)/332640 - 
 (5699*y1^6*y2^8*y3^13*yl6^6)/21840 - (883*y1^7*y2^8*y3^13*yl6^6)/14560 - 
 (3299*y1^8*y2^8*y3^13*yl6^6)/43680 - (20249*y1^9*y2^8*y3^13*yl6^6)/262080 - 
 (59837*y1^10*y2^8*y3^13*yl6^6)/786240 - (58199*y1^11*y2^8*y3^13*yl6^6)/
  786240 - (619441*y1^12*y2^8*y3^13*yl6^6)/8648640 - 
 (597991*y1^13*y2^8*y3^13*yl6^6)/8648640 - (22181*y1^14*y2^8*y3^13*yl6^6)/
  332640 - (5959*y1^6*y2^9*y3^13*yl6^6)/21840 - 
 (15569*y1^7*y2^9*y3^13*yl6^6)/262080 - (19469*y1^8*y2^9*y3^13*yl6^6)/
  262080 - (4981*y1^9*y2^9*y3^13*yl6^6)/65520 - 
 (29431*y1^10*y2^9*y3^13*yl6^6)/393120 - (7153*y1^11*y2^9*y3^13*yl6^6)/
  98280 - (152179*y1^12*y2^9*y3^13*yl6^6)/2162160 - 
 (293633*y1^13*y2^9*y3^13*yl6^6)/4324320 - (43537*y1^14*y2^9*y3^13*yl6^6)/
  665280 - (13879*y1^6*y2^10*y3^13*yl6^6)/49140 - 
 (46187*y1^7*y2^10*y3^13*yl6^6)/786240 - (57887*y1^8*y2^10*y3^13*yl6^6)/
  786240 - (14813*y1^9*y2^10*y3^13*yl6^6)/196560 - 
 (29171*y1^10*y2^10*y3^13*yl6^6)/393120 - (886*y1^11*y2^10*y3^13*yl6^6)/
  12285 - (150749*y1^12*y2^10*y3^13*yl6^6)/2162160 - 
 (41539*y1^13*y2^10*y3^13*yl6^6)/617760 - (43097*y1^14*y2^10*y3^13*yl6^6)/
  665280 - (570643*y1^6*y2^11*y3^13*yl6^6)/1965600 - 
 (28667*y1^7*y2^11*y3^13*yl6^6)/491400 - (71959*y1^8*y2^11*y3^13*yl6^6)/
  982800 - (294661*y1^9*y2^11*y3^13*yl6^6)/3931200 - 
 (290111*y1^10*y2^11*y3^13*yl6^6)/3931200 - (281921*y1^11*y2^11*y3^13*yl6^6)/
  3931200 - (2997391*y1^12*y2^11*y3^13*yl6^6)/43243200 - 
 (2890141*y1^13*y2^11*y3^13*yl6^6)/43243200 - (53533*y1^14*y2^11*y3^13*yl6^6)/
  831600 - (1284181*y1^6*y2^12*y3^13*yl6^6)/4324320 - 
 (62771*y1^7*y2^12*y3^13*yl6^6)/1081080 - (22531*y1^8*y2^12*y3^13*yl6^6)/
  308880 - (92269*y1^9*y2^12*y3^13*yl6^6)/1235520 - 
 (90839*y1^10*y2^12*y3^13*yl6^6)/1235520 - (17653*y1^11*y2^12*y3^13*yl6^6)/
  247104 - (85301*y1^12*y2^12*y3^13*yl6^6)/1235520 - 
 (575657*y1^13*y2^12*y3^13*yl6^6)/8648640 - (1523*y1^14*y2^12*y3^13*yl6^6)/
  23760 - (1309037*y1^6*y2^13*y3^13*yl6^6)/4324320 - 
 (14299*y1^7*y2^13*y3^13*yl6^6)/247104 - (125833*y1^8*y2^13*y3^13*yl6^6)/
  1729728 - (32209*y1^9*y2^13*y3^13*yl6^6)/432432 - 
 (21139*y1^10*y2^13*y3^13*yl6^6)/288288 - (25673*y1^11*y2^13*y3^13*yl6^6)/
  360360 - (5513*y1^12*y2^13*y3^13*yl6^6)/80080 - 
 (95659*y1^13*y2^13*y3^13*yl6^6)/1441440 - (14171*y1^14*y2^13*y3^13*yl6^6)/
  221760 - (166363*y1^6*y2^14*y3^13*yl6^6)/540540 - 
 (4457*y1^7*y2^14*y3^13*yl6^6)/77220 - (156971*y1^8*y2^14*y3^13*yl6^6)/
  2162160 - (642899*y1^9*y2^14*y3^13*yl6^6)/8648640 - 
 (70321*y1^10*y2^14*y3^13*yl6^6)/960960 - (22773*y1^11*y2^14*y3^13*yl6^6)/
  320320 - (198041*y1^12*y2^14*y3^13*yl6^6)/2882880 - 
 (190891*y1^13*y2^14*y3^13*yl6^6)/2882880 - (45949*y1^14*y2^14*y3^13*yl6^6)/
  720720 - (9080831*y1^6*y2^6*y3^14*yl6^6)/43243200 - 
 (139*y1^7*y2^6*y3^14*yl6^6)/2800 - (219*y1^8*y2^6*y3^14*yl6^6)/2800 - 
 (173*y1^9*y2^6*y3^14*yl6^6)/2100 - (3079*y1^10*y2^6*y3^14*yl6^6)/37800 - 
 (5969*y1^11*y2^6*y3^14*yl6^6)/75600 - (63139*y1^12*y2^6*y3^14*yl6^6)/
  831600 - (60499*y1^13*y2^6*y3^14*yl6^6)/831600 - 
 (26869*y1^14*y2^6*y3^14*yl6^6)/386100 - (209*y1^6*y2^7*y3^14*yl6^6)/840 - 
 (71*y1^7*y2^7*y3^14*yl6^6)/1120 - (263*y1^8*y2^7*y3^14*yl6^6)/3360 - 
 (1613*y1^9*y2^7*y3^14*yl6^6)/20160 - (4769*y1^10*y2^7*y3^14*yl6^6)/60480 - 
 (4643*y1^11*y2^7*y3^14*yl6^6)/60480 - (49477*y1^12*y2^7*y3^14*yl6^6)/
  665280 - (47827*y1^13*y2^7*y3^14*yl6^6)/665280 - 
 (300233*y1^14*y2^7*y3^14*yl6^6)/4324320 - (73*y1^6*y2^8*y3^14*yl6^6)/280 - 
 (29*y1^7*y2^8*y3^14*yl6^6)/480 - (253*y1^8*y2^8*y3^14*yl6^6)/3360 - 
 (1553*y1^9*y2^8*y3^14*yl6^6)/20160 - (4589*y1^10*y2^8*y3^14*yl6^6)/60480 - 
 (4463*y1^11*y2^8*y3^14*yl6^6)/60480 - (47497*y1^12*y2^8*y3^14*yl6^6)/
  665280 - (45847*y1^13*y2^8*y3^14*yl6^6)/665280 - 
 (287363*y1^14*y2^8*y3^14*yl6^6)/4324320 - (229*y1^6*y2^9*y3^14*yl6^6)/840 - 
 (1193*y1^7*y2^9*y3^14*yl6^6)/20160 - (1493*y1^8*y2^9*y3^14*yl6^6)/20160 - 
 (191*y1^9*y2^9*y3^14*yl6^6)/2520 - (2257*y1^10*y2^9*y3^14*yl6^6)/30240 - 
 (1097*y1^11*y2^9*y3^14*yl6^6)/15120 - (2917*y1^12*y2^9*y3^14*yl6^6)/41580 - 
 (22511*y1^13*y2^9*y3^14*yl6^6)/332640 - (564001*y1^14*y2^9*y3^14*yl6^6)/
  8648640 - (4267*y1^6*y2^10*y3^14*yl6^6)/15120 - 
 (3539*y1^7*y2^10*y3^14*yl6^6)/60480 - (4439*y1^8*y2^10*y3^14*yl6^6)/60480 - 
 (71*y1^9*y2^10*y3^14*yl6^6)/945 - (2237*y1^10*y2^10*y3^14*yl6^6)/30240 - 
 (1087*y1^11*y2^10*y3^14*yl6^6)/15120 - (5779*y1^12*y2^10*y3^14*yl6^6)/
  83160 - (22291*y1^13*y2^10*y3^14*yl6^6)/332640 - 
 (558281*y1^14*y2^10*y3^14*yl6^6)/8648640 - (43861*y1^6*y2^11*y3^14*yl6^6)/
  151200 - (4393*y1^7*y2^11*y3^14*yl6^6)/75600 - 
 (2759*y1^8*y2^11*y3^14*yl6^6)/37800 - (22597*y1^9*y2^11*y3^14*yl6^6)/
  302400 - (22247*y1^10*y2^11*y3^14*yl6^6)/302400 - 
 (21617*y1^11*y2^11*y3^14*yl6^6)/302400 - (229807*y1^12*y2^11*y3^14*yl6^6)/
  3326400 - (31651*y1^13*y2^11*y3^14*yl6^6)/475200 - 
 (346727*y1^14*y2^11*y3^14*yl6^6)/5405400 - (14101*y1^6*y2^12*y3^14*yl6^6)/
  47520 - (9619*y1^7*y2^12*y3^14*yl6^6)/166320 - 
 (6047*y1^8*y2^12*y3^14*yl6^6)/83160 - (49531*y1^9*y2^12*y3^14*yl6^6)/
  665280 - (48761*y1^10*y2^12*y3^14*yl6^6)/665280 - 
 (9475*y1^11*y2^12*y3^14*yl6^6)/133056 - (45779*y1^12*y2^12*y3^14*yl6^6)/
  665280 - (44129*y1^13*y2^12*y3^14*yl6^6)/665280 - 
 (69049*y1^14*y2^12*y3^14*yl6^6)/1081080 - (100619*y1^6*y2^13*y3^14*yl6^6)/
  332640 - (7669*y1^7*y2^13*y3^14*yl6^6)/133056 - 
 (9649*y1^8*y2^13*y3^14*yl6^6)/133056 - (1235*y1^9*y2^13*y3^14*yl6^6)/16632 - 
 (1621*y1^10*y2^13*y3^14*yl6^6)/22176 - (3937*y1^11*y2^13*y3^14*yl6^6)/
  55440 - (317*y1^12*y2^13*y3^14*yl6^6)/4620 - 
 (7333*y1^13*y2^13*y3^14*yl6^6)/110880 - (183563*y1^14*y2^13*y3^14*yl6^6)/
  2882880 - (664957*y1^6*y2^14*y3^14*yl6^6)/2162160 - 
 (124301*y1^7*y2^14*y3^14*yl6^6)/2162160 - (39119*y1^8*y2^14*y3^14*yl6^6)/
  540540 - (640919*y1^9*y2^14*y3^14*yl6^6)/8648640 - 
 (23367*y1^10*y2^14*y3^14*yl6^6)/320320 - (68099*y1^11*y2^14*y3^14*yl6^6)/
  960960 - (197381*y1^12*y2^14*y3^14*yl6^6)/2882880 - 
 (190231*y1^13*y2^14*y3^14*yl6^6)/2882880 - (5723*y1^14*y2^14*y3^14*yl6^6)/
  90090 + (59*y1^6*y2^7*y3*yl4*yl6^6)/240 + (29*y1^7*y2^7*y3*yl4*yl6^6)/480 + 
 (253*y1^8*y2^7*y3*yl4*yl6^6)/3360 + (1553*y1^9*y2^7*y3*yl4*yl6^6)/20160 + 
 (4589*y1^10*y2^7*y3*yl4*yl6^6)/60480 + (4463*y1^11*y2^7*y3*yl4*yl6^6)/
  60480 + (47497*y1^12*y2^7*y3*yl4*yl6^6)/665280 + 
 (45847*y1^13*y2^7*y3*yl4*yl6^6)/665280 + (287363*y1^14*y2^7*y3*yl4*yl6^6)/
  4324320 + (151*y1^6*y2^8*y3*yl4*yl6^6)/560 + 
 (61*y1^7*y2^8*y3*yl4*yl6^6)/1120 + (233*y1^8*y2^8*y3*yl4*yl6^6)/3360 + 
 (1433*y1^9*y2^8*y3*yl4*yl6^6)/20160 + (4229*y1^10*y2^8*y3*yl4*yl6^6)/60480 + 
 (4103*y1^11*y2^8*y3*yl4*yl6^6)/60480 + (43537*y1^12*y2^8*y3*yl4*yl6^6)/
  665280 + (41887*y1^13*y2^8*y3*yl4*yl6^6)/665280 + 
 (261623*y1^14*y2^8*y3*yl4*yl6^6)/4324320 + (493*y1^6*y2^9*y3*yl4*yl6^6)/
  1680 + (361*y1^7*y2^9*y3*yl4*yl6^6)/6720 + (461*y1^8*y2^9*y3*yl4*yl6^6)/
  6720 + (709*y1^9*y2^9*y3*yl4*yl6^6)/10080 + (523*y1^10*y2^9*y3*yl4*yl6^6)/
  7560 + (2029*y1^11*y2^9*y3*yl4*yl6^6)/30240 + 
 (21521*y1^12*y2^9*y3*yl4*yl6^6)/332640 + (2587*y1^13*y2^9*y3*yl4*yl6^6)/
  41580 + (516811*y1^14*y2^9*y3*yl4*yl6^6)/8648640 + 
 (4657*y1^6*y2^10*y3*yl4*yl6^6)/15120 + (3239*y1^7*y2^10*y3*yl4*yl6^6)/
  60480 + (4139*y1^8*y2^10*y3*yl4*yl6^6)/60480 + 
 (1061*y1^9*y2^10*y3*yl4*yl6^6)/15120 + (2087*y1^10*y2^10*y3*yl4*yl6^6)/
  30240 + (253*y1^11*y2^10*y3*yl4*yl6^6)/3780 + 
 (10733*y1^12*y2^10*y3*yl4*yl6^6)/166320 + (20641*y1^13*y2^10*y3*yl4*yl6^6)/
  332640 + (515381*y1^14*y2^10*y3*yl4*yl6^6)/8648640 + 
 (1927*y1^6*y2^11*y3*yl4*yl6^6)/6048 + (809*y1^7*y2^11*y3*yl4*yl6^6)/15120 + 
 (517*y1^8*y2^11*y3*yl4*yl6^6)/7560 + (4241*y1^9*y2^11*y3*yl4*yl6^6)/60480 + 
 (4171*y1^10*y2^11*y3*yl4*yl6^6)/60480 + (809*y1^11*y2^11*y3*yl4*yl6^6)/
  12096 + (42899*y1^12*y2^11*y3*yl4*yl6^6)/665280 + 
 (41249*y1^13*y2^11*y3*yl4*yl6^6)/665280 + (64369*y1^14*y2^11*y3*yl4*yl6^6)/
  1081080 + (108781*y1^6*y2^12*y3*yl4*yl6^6)/332640 + 
 (556*y1^7*y2^12*y3*yl4*yl6^6)/10395 + (11371*y1^8*y2^12*y3*yl4*yl6^6)/
  166320 + (46639*y1^9*y2^12*y3*yl4*yl6^6)/665280 + 
 (45869*y1^10*y2^12*y3*yl4*yl6^6)/665280 + (44483*y1^11*y2^12*y3*yl4*yl6^6)/
  665280 + (42887*y1^12*y2^12*y3*yl4*yl6^6)/665280 + 
 (5891*y1^13*y2^12*y3*yl4*yl6^6)/95040 + (128699*y1^14*y2^12*y3*yl4*yl6^6)/
  2162160 + (111101*y1^6*y2^13*y3*yl4*yl6^6)/332640 + 
 (35579*y1^7*y2^13*y3*yl4*yl6^6)/665280 + (6497*y1^8*y2^13*y3*yl4*yl6^6)/
  95040 + (3331*y1^9*y2^13*y3*yl4*yl6^6)/47520 + 
 (91*y1^10*y2^13*y3*yl4*yl6^6)/1320 + (353*y1^11*y2^13*y3*yl4*yl6^6)/5280 + 
 (1021*y1^12*y2^13*y3*yl4*yl6^6)/15840 + (859*y1^13*y2^13*y3*yl4*yl6^6)/
  13860 + (24511*y1^14*y2^13*y3*yl4*yl6^6)/411840 + 
 (1470113*y1^6*y2^14*y3*yl4*yl6^6)/4324320 + (66071*y1^7*y2^14*y3*yl4*yl6^6)/
  1235520 + (591197*y1^8*y2^14*y3*yl4*yl6^6)/8648640 + 
 (151553*y1^9*y2^14*y3*yl4*yl6^6)/2162160 + (99367*y1^10*y2^14*y3*yl4*yl6^6)/
  1441440 + (24091*y1^11*y2^14*y3*yl4*yl6^6)/360360 + 
 (4223*y1^12*y2^14*y3*yl4*yl6^6)/65520 + (2707*y1^13*y2^14*y3*yl4*yl6^6)/
  43680 + (1733*y1^14*y2^14*y3*yl4*yl6^6)/29120 + 
 (y1^6*y2^7*y3^2*yl4*yl6^6)/12 + (y1^7*y2^7*y3^2*yl4*yl6^6)/24 + 
 (y1^8*y2^7*y3^2*yl4*yl6^6)/24 + (y1^9*y2^7*y3^2*yl4*yl6^6)/24 + 
 (y1^10*y2^7*y3^2*yl4*yl6^6)/24 + (y1^11*y2^7*y3^2*yl4*yl6^6)/24 + 
 (y1^12*y2^7*y3^2*yl4*yl6^6)/24 + (y1^13*y2^7*y3^2*yl4*yl6^6)/24 + 
 (y1^14*y2^7*y3^2*yl4*yl6^6)/24 + (13*y1^6*y2^8*y3^2*yl4*yl6^6)/168 + 
 (y1^7*y2^8*y3^2*yl4*yl6^6)/24 + (y1^8*y2^8*y3^2*yl4*yl6^6)/24 + 
 (y1^9*y2^8*y3^2*yl4*yl6^6)/24 + (y1^10*y2^8*y3^2*yl4*yl6^6)/24 + 
 (y1^11*y2^8*y3^2*yl4*yl6^6)/24 + (y1^12*y2^8*y3^2*yl4*yl6^6)/24 + 
 (y1^13*y2^8*y3^2*yl4*yl6^6)/24 + (y1^14*y2^8*y3^2*yl4*yl6^6)/24 + 
 (55*y1^6*y2^9*y3^2*yl4*yl6^6)/672 + (y1^7*y2^9*y3^2*yl4*yl6^6)/24 + 
 (y1^8*y2^9*y3^2*yl4*yl6^6)/24 + (y1^9*y2^9*y3^2*yl4*yl6^6)/24 + 
 (y1^10*y2^9*y3^2*yl4*yl6^6)/24 + (y1^11*y2^9*y3^2*yl4*yl6^6)/24 + 
 (y1^12*y2^9*y3^2*yl4*yl6^6)/24 + (y1^13*y2^9*y3^2*yl4*yl6^6)/24 + 
 (y1^14*y2^9*y3^2*yl4*yl6^6)/24 + (167*y1^6*y2^10*y3^2*yl4*yl6^6)/2016 + 
 (y1^7*y2^10*y3^2*yl4*yl6^6)/24 + (y1^8*y2^10*y3^2*yl4*yl6^6)/24 + 
 (y1^9*y2^10*y3^2*yl4*yl6^6)/24 + (y1^10*y2^10*y3^2*yl4*yl6^6)/24 + 
 (y1^11*y2^10*y3^2*yl4*yl6^6)/24 + (y1^12*y2^10*y3^2*yl4*yl6^6)/24 + 
 (y1^13*y2^10*y3^2*yl4*yl6^6)/24 + (y1^14*y2^10*y3^2*yl4*yl6^6)/24 + 
 (419*y1^6*y2^11*y3^2*yl4*yl6^6)/5040 + (y1^7*y2^11*y3^2*yl4*yl6^6)/24 + 
 (y1^8*y2^11*y3^2*yl4*yl6^6)/24 + (y1^9*y2^11*y3^2*yl4*yl6^6)/24 + 
 (y1^10*y2^11*y3^2*yl4*yl6^6)/24 + (y1^11*y2^11*y3^2*yl4*yl6^6)/24 + 
 (y1^12*y2^11*y3^2*yl4*yl6^6)/24 + (y1^13*y2^11*y3^2*yl4*yl6^6)/24 + 
 (y1^14*y2^11*y3^2*yl4*yl6^6)/24 + (923*y1^6*y2^12*y3^2*yl4*yl6^6)/11088 + 
 (y1^7*y2^12*y3^2*yl4*yl6^6)/24 + (y1^8*y2^12*y3^2*yl4*yl6^6)/24 + 
 (y1^9*y2^12*y3^2*yl4*yl6^6)/24 + (y1^10*y2^12*y3^2*yl4*yl6^6)/24 + 
 (y1^11*y2^12*y3^2*yl4*yl6^6)/24 + (y1^12*y2^12*y3^2*yl4*yl6^6)/24 + 
 (y1^13*y2^12*y3^2*yl4*yl6^6)/24 + (y1^14*y2^12*y3^2*yl4*yl6^6)/24 + 
 (1847*y1^6*y2^13*y3^2*yl4*yl6^6)/22176 + (y1^7*y2^13*y3^2*yl4*yl6^6)/24 + 
 (y1^8*y2^13*y3^2*yl4*yl6^6)/24 + (y1^9*y2^13*y3^2*yl4*yl6^6)/24 + 
 (y1^10*y2^13*y3^2*yl4*yl6^6)/24 + (y1^11*y2^13*y3^2*yl4*yl6^6)/24 + 
 (y1^12*y2^13*y3^2*yl4*yl6^6)/24 + (y1^13*y2^13*y3^2*yl4*yl6^6)/24 + 
 (y1^14*y2^13*y3^2*yl4*yl6^6)/24 + (3431*y1^6*y2^14*y3^2*yl4*yl6^6)/41184 + 
 (y1^7*y2^14*y3^2*yl4*yl6^6)/24 + (y1^8*y2^14*y3^2*yl4*yl6^6)/24 + 
 (y1^9*y2^14*y3^2*yl4*yl6^6)/24 + (y1^10*y2^14*y3^2*yl4*yl6^6)/24 + 
 (y1^11*y2^14*y3^2*yl4*yl6^6)/24 + (y1^12*y2^14*y3^2*yl4*yl6^6)/24 + 
 (y1^13*y2^14*y3^2*yl4*yl6^6)/24 + (y1^14*y2^14*y3^2*yl4*yl6^6)/24 + 
 (y1^6*y2^7*y3^3*yl4*yl6^6)/16 + (y1^7*y2^7*y3^3*yl4*yl6^6)/48 + 
 (y1^8*y2^7*y3^3*yl4*yl6^6)/48 + (y1^9*y2^7*y3^3*yl4*yl6^6)/48 + 
 (y1^10*y2^7*y3^3*yl4*yl6^6)/48 + (y1^11*y2^7*y3^3*yl4*yl6^6)/48 + 
 (y1^12*y2^7*y3^3*yl4*yl6^6)/48 + (y1^13*y2^7*y3^3*yl4*yl6^6)/48 + 
 (y1^14*y2^7*y3^3*yl4*yl6^6)/48 + (19*y1^6*y2^8*y3^3*yl4*yl6^6)/336 + 
 (y1^7*y2^8*y3^3*yl4*yl6^6)/48 + (y1^8*y2^8*y3^3*yl4*yl6^6)/48 + 
 (y1^9*y2^8*y3^3*yl4*yl6^6)/48 + (y1^10*y2^8*y3^3*yl4*yl6^6)/48 + 
 (y1^11*y2^8*y3^3*yl4*yl6^6)/48 + (y1^12*y2^8*y3^3*yl4*yl6^6)/48 + 
 (y1^13*y2^8*y3^3*yl4*yl6^6)/48 + (y1^14*y2^8*y3^3*yl4*yl6^6)/48 + 
 (41*y1^6*y2^9*y3^3*yl4*yl6^6)/672 + (y1^7*y2^9*y3^3*yl4*yl6^6)/48 + 
 (y1^8*y2^9*y3^3*yl4*yl6^6)/48 + (y1^9*y2^9*y3^3*yl4*yl6^6)/48 + 
 (y1^10*y2^9*y3^3*yl4*yl6^6)/48 + (y1^11*y2^9*y3^3*yl4*yl6^6)/48 + 
 (y1^12*y2^9*y3^3*yl4*yl6^6)/48 + (y1^13*y2^9*y3^3*yl4*yl6^6)/48 + 
 (y1^14*y2^9*y3^3*yl4*yl6^6)/48 + (125*y1^6*y2^10*y3^3*yl4*yl6^6)/2016 + 
 (y1^7*y2^10*y3^3*yl4*yl6^6)/48 + (y1^8*y2^10*y3^3*yl4*yl6^6)/48 + 
 (y1^9*y2^10*y3^3*yl4*yl6^6)/48 + (y1^10*y2^10*y3^3*yl4*yl6^6)/48 + 
 (y1^11*y2^10*y3^3*yl4*yl6^6)/48 + (y1^12*y2^10*y3^3*yl4*yl6^6)/48 + 
 (y1^13*y2^10*y3^3*yl4*yl6^6)/48 + (y1^14*y2^10*y3^3*yl4*yl6^6)/48 + 
 (157*y1^6*y2^11*y3^3*yl4*yl6^6)/2520 + (y1^7*y2^11*y3^3*yl4*yl6^6)/48 + 
 (y1^8*y2^11*y3^3*yl4*yl6^6)/48 + (y1^9*y2^11*y3^3*yl4*yl6^6)/48 + 
 (y1^10*y2^11*y3^3*yl4*yl6^6)/48 + (y1^11*y2^11*y3^3*yl4*yl6^6)/48 + 
 (y1^12*y2^11*y3^3*yl4*yl6^6)/48 + (y1^13*y2^11*y3^3*yl4*yl6^6)/48 + 
 (y1^14*y2^11*y3^3*yl4*yl6^6)/48 + (173*y1^6*y2^12*y3^3*yl4*yl6^6)/2772 + 
 (y1^7*y2^12*y3^3*yl4*yl6^6)/48 + (y1^8*y2^12*y3^3*yl4*yl6^6)/48 + 
 (y1^9*y2^12*y3^3*yl4*yl6^6)/48 + (y1^10*y2^12*y3^3*yl4*yl6^6)/48 + 
 (y1^11*y2^12*y3^3*yl4*yl6^6)/48 + (y1^12*y2^12*y3^3*yl4*yl6^6)/48 + 
 (y1^13*y2^12*y3^3*yl4*yl6^6)/48 + (y1^14*y2^12*y3^3*yl4*yl6^6)/48 + 
 (1385*y1^6*y2^13*y3^3*yl4*yl6^6)/22176 + (y1^7*y2^13*y3^3*yl4*yl6^6)/48 + 
 (y1^8*y2^13*y3^3*yl4*yl6^6)/48 + (y1^9*y2^13*y3^3*yl4*yl6^6)/48 + 
 (y1^10*y2^13*y3^3*yl4*yl6^6)/48 + (y1^11*y2^13*y3^3*yl4*yl6^6)/48 + 
 (y1^12*y2^13*y3^3*yl4*yl6^6)/48 + (y1^13*y2^13*y3^3*yl4*yl6^6)/48 + 
 (y1^14*y2^13*y3^3*yl4*yl6^6)/48 + (2573*y1^6*y2^14*y3^3*yl4*yl6^6)/41184 + 
 (y1^7*y2^14*y3^3*yl4*yl6^6)/48 + (y1^8*y2^14*y3^3*yl4*yl6^6)/48 + 
 (y1^9*y2^14*y3^3*yl4*yl6^6)/48 + (y1^10*y2^14*y3^3*yl4*yl6^6)/48 + 
 (y1^11*y2^14*y3^3*yl4*yl6^6)/48 + (y1^12*y2^14*y3^3*yl4*yl6^6)/48 + 
 (y1^13*y2^14*y3^3*yl4*yl6^6)/48 + (y1^14*y2^14*y3^3*yl4*yl6^6)/48 + 
 (y1^6*y2^7*y3^4*yl4*yl6^6)/18 + (y1^7*y2^7*y3^4*yl4*yl6^6)/72 + 
 (y1^8*y2^7*y3^4*yl4*yl6^6)/72 + (y1^9*y2^7*y3^4*yl4*yl6^6)/72 + 
 (y1^10*y2^7*y3^4*yl4*yl6^6)/72 + (y1^11*y2^7*y3^4*yl4*yl6^6)/72 + 
 (y1^12*y2^7*y3^4*yl4*yl6^6)/72 + (y1^13*y2^7*y3^4*yl4*yl6^6)/72 + 
 (y1^14*y2^7*y3^4*yl4*yl6^6)/72 + (25*y1^6*y2^8*y3^4*yl4*yl6^6)/504 + 
 (y1^7*y2^8*y3^4*yl4*yl6^6)/72 + (y1^8*y2^8*y3^4*yl4*yl6^6)/72 + 
 (y1^9*y2^8*y3^4*yl4*yl6^6)/72 + (y1^10*y2^8*y3^4*yl4*yl6^6)/72 + 
 (y1^11*y2^8*y3^4*yl4*yl6^6)/72 + (y1^12*y2^8*y3^4*yl4*yl6^6)/72 + 
 (y1^13*y2^8*y3^4*yl4*yl6^6)/72 + (y1^14*y2^8*y3^4*yl4*yl6^6)/72 + 
 (109*y1^6*y2^9*y3^4*yl4*yl6^6)/2016 + (y1^7*y2^9*y3^4*yl4*yl6^6)/72 + 
 (y1^8*y2^9*y3^4*yl4*yl6^6)/72 + (y1^9*y2^9*y3^4*yl4*yl6^6)/72 + 
 (y1^10*y2^9*y3^4*yl4*yl6^6)/72 + (y1^11*y2^9*y3^4*yl4*yl6^6)/72 + 
 (y1^12*y2^9*y3^4*yl4*yl6^6)/72 + (y1^13*y2^9*y3^4*yl4*yl6^6)/72 + 
 (y1^14*y2^9*y3^4*yl4*yl6^6)/72 + (37*y1^6*y2^10*y3^4*yl4*yl6^6)/672 + 
 (y1^7*y2^10*y3^4*yl4*yl6^6)/72 + (y1^8*y2^10*y3^4*yl4*yl6^6)/72 + 
 (y1^9*y2^10*y3^4*yl4*yl6^6)/72 + (y1^10*y2^10*y3^4*yl4*yl6^6)/72 + 
 (y1^11*y2^10*y3^4*yl4*yl6^6)/72 + (y1^12*y2^10*y3^4*yl4*yl6^6)/72 + 
 (y1^13*y2^10*y3^4*yl4*yl6^6)/72 + (y1^14*y2^10*y3^4*yl4*yl6^6)/72 + 
 (31*y1^6*y2^11*y3^4*yl4*yl6^6)/560 + (y1^7*y2^11*y3^4*yl4*yl6^6)/72 + 
 (y1^8*y2^11*y3^4*yl4*yl6^6)/72 + (y1^9*y2^11*y3^4*yl4*yl6^6)/72 + 
 (y1^10*y2^11*y3^4*yl4*yl6^6)/72 + (y1^11*y2^11*y3^4*yl4*yl6^6)/72 + 
 (y1^12*y2^11*y3^4*yl4*yl6^6)/72 + (y1^13*y2^11*y3^4*yl4*yl6^6)/72 + 
 (y1^14*y2^11*y3^4*yl4*yl6^6)/72 + (205*y1^6*y2^12*y3^4*yl4*yl6^6)/3696 + 
 (y1^7*y2^12*y3^4*yl4*yl6^6)/72 + (y1^8*y2^12*y3^4*yl4*yl6^6)/72 + 
 (y1^9*y2^12*y3^4*yl4*yl6^6)/72 + (y1^10*y2^12*y3^4*yl4*yl6^6)/72 + 
 (y1^11*y2^12*y3^4*yl4*yl6^6)/72 + (y1^12*y2^12*y3^4*yl4*yl6^6)/72 + 
 (y1^13*y2^12*y3^4*yl4*yl6^6)/72 + (y1^14*y2^12*y3^4*yl4*yl6^6)/72 + 
 (1231*y1^6*y2^13*y3^4*yl4*yl6^6)/22176 + (y1^7*y2^13*y3^4*yl4*yl6^6)/72 + 
 (y1^8*y2^13*y3^4*yl4*yl6^6)/72 + (y1^9*y2^13*y3^4*yl4*yl6^6)/72 + 
 (y1^10*y2^13*y3^4*yl4*yl6^6)/72 + (y1^11*y2^13*y3^4*yl4*yl6^6)/72 + 
 (y1^12*y2^13*y3^4*yl4*yl6^6)/72 + (y1^13*y2^13*y3^4*yl4*yl6^6)/72 + 
 (y1^14*y2^13*y3^4*yl4*yl6^6)/72 + (2287*y1^6*y2^14*y3^4*yl4*yl6^6)/41184 + 
 (y1^7*y2^14*y3^4*yl4*yl6^6)/72 + (y1^8*y2^14*y3^4*yl4*yl6^6)/72 + 
 (y1^9*y2^14*y3^4*yl4*yl6^6)/72 + (y1^10*y2^14*y3^4*yl4*yl6^6)/72 + 
 (y1^11*y2^14*y3^4*yl4*yl6^6)/72 + (y1^12*y2^14*y3^4*yl4*yl6^6)/72 + 
 (y1^13*y2^14*y3^4*yl4*yl6^6)/72 + (y1^14*y2^14*y3^4*yl4*yl6^6)/72 + 
 (5*y1^6*y2^7*y3^5*yl4*yl6^6)/96 + (y1^7*y2^7*y3^5*yl4*yl6^6)/96 + 
 (y1^8*y2^7*y3^5*yl4*yl6^6)/96 + (y1^9*y2^7*y3^5*yl4*yl6^6)/96 + 
 (y1^10*y2^7*y3^5*yl4*yl6^6)/96 + (y1^11*y2^7*y3^5*yl4*yl6^6)/96 + 
 (y1^12*y2^7*y3^5*yl4*yl6^6)/96 + (y1^13*y2^7*y3^5*yl4*yl6^6)/96 + 
 (y1^14*y2^7*y3^5*yl4*yl6^6)/96 + (31*y1^6*y2^8*y3^5*yl4*yl6^6)/672 + 
 (y1^7*y2^8*y3^5*yl4*yl6^6)/96 + (y1^8*y2^8*y3^5*yl4*yl6^6)/96 + 
 (y1^9*y2^8*y3^5*yl4*yl6^6)/96 + (y1^10*y2^8*y3^5*yl4*yl6^6)/96 + 
 (y1^11*y2^8*y3^5*yl4*yl6^6)/96 + (y1^12*y2^8*y3^5*yl4*yl6^6)/96 + 
 (y1^13*y2^8*y3^5*yl4*yl6^6)/96 + (y1^14*y2^8*y3^5*yl4*yl6^6)/96 + 
 (17*y1^6*y2^9*y3^5*yl4*yl6^6)/336 + (y1^7*y2^9*y3^5*yl4*yl6^6)/96 + 
 (y1^8*y2^9*y3^5*yl4*yl6^6)/96 + (y1^9*y2^9*y3^5*yl4*yl6^6)/96 + 
 (y1^10*y2^9*y3^5*yl4*yl6^6)/96 + (y1^11*y2^9*y3^5*yl4*yl6^6)/96 + 
 (y1^12*y2^9*y3^5*yl4*yl6^6)/96 + (y1^13*y2^9*y3^5*yl4*yl6^6)/96 + 
 (y1^14*y2^9*y3^5*yl4*yl6^6)/96 + (13*y1^6*y2^10*y3^5*yl4*yl6^6)/252 + 
 (y1^7*y2^10*y3^5*yl4*yl6^6)/96 + (y1^8*y2^10*y3^5*yl4*yl6^6)/96 + 
 (y1^9*y2^10*y3^5*yl4*yl6^6)/96 + (y1^10*y2^10*y3^5*yl4*yl6^6)/96 + 
 (y1^11*y2^10*y3^5*yl4*yl6^6)/96 + (y1^12*y2^10*y3^5*yl4*yl6^6)/96 + 
 (y1^13*y2^10*y3^5*yl4*yl6^6)/96 + (y1^14*y2^10*y3^5*yl4*yl6^6)/96 + 
 (523*y1^6*y2^11*y3^5*yl4*yl6^6)/10080 + (y1^7*y2^11*y3^5*yl4*yl6^6)/96 + 
 (y1^8*y2^11*y3^5*yl4*yl6^6)/96 + (y1^9*y2^11*y3^5*yl4*yl6^6)/96 + 
 (y1^10*y2^11*y3^5*yl4*yl6^6)/96 + (y1^11*y2^11*y3^5*yl4*yl6^6)/96 + 
 (y1^12*y2^11*y3^5*yl4*yl6^6)/96 + (y1^13*y2^11*y3^5*yl4*yl6^6)/96 + 
 (y1^14*y2^11*y3^5*yl4*yl6^6)/96 + (1153*y1^6*y2^12*y3^5*yl4*yl6^6)/22176 + 
 (y1^7*y2^12*y3^5*yl4*yl6^6)/96 + (y1^8*y2^12*y3^5*yl4*yl6^6)/96 + 
 (y1^9*y2^12*y3^5*yl4*yl6^6)/96 + (y1^10*y2^12*y3^5*yl4*yl6^6)/96 + 
 (y1^11*y2^12*y3^5*yl4*yl6^6)/96 + (y1^12*y2^12*y3^5*yl4*yl6^6)/96 + 
 (y1^13*y2^12*y3^5*yl4*yl6^6)/96 + (y1^14*y2^12*y3^5*yl4*yl6^6)/96 + 
 (577*y1^6*y2^13*y3^5*yl4*yl6^6)/11088 + (y1^7*y2^13*y3^5*yl4*yl6^6)/96 + 
 (y1^8*y2^13*y3^5*yl4*yl6^6)/96 + (y1^9*y2^13*y3^5*yl4*yl6^6)/96 + 
 (y1^10*y2^13*y3^5*yl4*yl6^6)/96 + (y1^11*y2^13*y3^5*yl4*yl6^6)/96 + 
 (y1^12*y2^13*y3^5*yl4*yl6^6)/96 + (y1^13*y2^13*y3^5*yl4*yl6^6)/96 + 
 (y1^14*y2^13*y3^5*yl4*yl6^6)/96 + (67*y1^6*y2^14*y3^5*yl4*yl6^6)/1287 + 
 (y1^7*y2^14*y3^5*yl4*yl6^6)/96 + (y1^8*y2^14*y3^5*yl4*yl6^6)/96 + 
 (y1^9*y2^14*y3^5*yl4*yl6^6)/96 + (y1^10*y2^14*y3^5*yl4*yl6^6)/96 + 
 (y1^11*y2^14*y3^5*yl4*yl6^6)/96 + (y1^12*y2^14*y3^5*yl4*yl6^6)/96 + 
 (y1^13*y2^14*y3^5*yl4*yl6^6)/96 + (y1^14*y2^14*y3^5*yl4*yl6^6)/96 + 
 (y1^6*y2^7*y3^6*yl4*yl6^6)/20 + (y1^7*y2^7*y3^6*yl4*yl6^6)/120 + 
 (y1^8*y2^7*y3^6*yl4*yl6^6)/120 + (y1^9*y2^7*y3^6*yl4*yl6^6)/120 + 
 (y1^10*y2^7*y3^6*yl4*yl6^6)/120 + (y1^11*y2^7*y3^6*yl4*yl6^6)/120 + 
 (y1^12*y2^7*y3^6*yl4*yl6^6)/120 + (y1^13*y2^7*y3^6*yl4*yl6^6)/120 + 
 (y1^14*y2^7*y3^6*yl4*yl6^6)/120 + (37*y1^6*y2^8*y3^6*yl4*yl6^6)/840 + 
 (y1^7*y2^8*y3^6*yl4*yl6^6)/120 + (y1^8*y2^8*y3^6*yl4*yl6^6)/120 + 
 (y1^9*y2^8*y3^6*yl4*yl6^6)/120 + (y1^10*y2^8*y3^6*yl4*yl6^6)/120 + 
 (y1^11*y2^8*y3^6*yl4*yl6^6)/120 + (y1^12*y2^8*y3^6*yl4*yl6^6)/120 + 
 (y1^13*y2^8*y3^6*yl4*yl6^6)/120 + (y1^14*y2^8*y3^6*yl4*yl6^6)/120 + 
 (163*y1^6*y2^9*y3^6*yl4*yl6^6)/3360 + (y1^7*y2^9*y3^6*yl4*yl6^6)/120 + 
 (y1^8*y2^9*y3^6*yl4*yl6^6)/120 + (y1^9*y2^9*y3^6*yl4*yl6^6)/120 + 
 (y1^10*y2^9*y3^6*yl4*yl6^6)/120 + (y1^11*y2^9*y3^6*yl4*yl6^6)/120 + 
 (y1^12*y2^9*y3^6*yl4*yl6^6)/120 + (y1^13*y2^9*y3^6*yl4*yl6^6)/120 + 
 (y1^14*y2^9*y3^6*yl4*yl6^6)/120 + (499*y1^6*y2^10*y3^6*yl4*yl6^6)/10080 + 
 (y1^7*y2^10*y3^6*yl4*yl6^6)/120 + (y1^8*y2^10*y3^6*yl4*yl6^6)/120 + 
 (y1^9*y2^10*y3^6*yl4*yl6^6)/120 + (y1^10*y2^10*y3^6*yl4*yl6^6)/120 + 
 (y1^11*y2^10*y3^6*yl4*yl6^6)/120 + (y1^12*y2^10*y3^6*yl4*yl6^6)/120 + 
 (y1^13*y2^10*y3^6*yl4*yl6^6)/120 + (y1^14*y2^10*y3^6*yl4*yl6^6)/120 + 
 (251*y1^6*y2^11*y3^6*yl4*yl6^6)/5040 + (y1^7*y2^11*y3^6*yl4*yl6^6)/120 + 
 (y1^8*y2^11*y3^6*yl4*yl6^6)/120 + (y1^9*y2^11*y3^6*yl4*yl6^6)/120 + 
 (y1^10*y2^11*y3^6*yl4*yl6^6)/120 + (y1^11*y2^11*y3^6*yl4*yl6^6)/120 + 
 (y1^12*y2^11*y3^6*yl4*yl6^6)/120 + (y1^13*y2^11*y3^6*yl4*yl6^6)/120 + 
 (y1^14*y2^11*y3^6*yl4*yl6^6)/120 + (2767*y1^6*y2^12*y3^6*yl4*yl6^6)/55440 + 
 (y1^7*y2^12*y3^6*yl4*yl6^6)/120 + (y1^8*y2^12*y3^6*yl4*yl6^6)/120 + 
 (y1^9*y2^12*y3^6*yl4*yl6^6)/120 + (y1^10*y2^12*y3^6*yl4*yl6^6)/120 + 
 (y1^11*y2^12*y3^6*yl4*yl6^6)/120 + (y1^12*y2^12*y3^6*yl4*yl6^6)/120 + 
 (y1^13*y2^12*y3^6*yl4*yl6^6)/120 + (y1^14*y2^12*y3^6*yl4*yl6^6)/120 + 
 (5539*y1^6*y2^13*y3^6*yl4*yl6^6)/110880 + (y1^7*y2^13*y3^6*yl4*yl6^6)/120 + 
 (y1^8*y2^13*y3^6*yl4*yl6^6)/120 + (y1^9*y2^13*y3^6*yl4*yl6^6)/120 + 
 (y1^10*y2^13*y3^6*yl4*yl6^6)/120 + (y1^11*y2^13*y3^6*yl4*yl6^6)/120 + 
 (y1^12*y2^13*y3^6*yl4*yl6^6)/120 + (y1^13*y2^13*y3^6*yl4*yl6^6)/120 + 
 (y1^14*y2^13*y3^6*yl4*yl6^6)/120 + (10291*y1^6*y2^14*y3^6*yl4*yl6^6)/
  205920 + (y1^7*y2^14*y3^6*yl4*yl6^6)/120 + (y1^8*y2^14*y3^6*yl4*yl6^6)/
  120 + (y1^9*y2^14*y3^6*yl4*yl6^6)/120 + (y1^10*y2^14*y3^6*yl4*yl6^6)/120 + 
 (y1^11*y2^14*y3^6*yl4*yl6^6)/120 + (y1^12*y2^14*y3^6*yl4*yl6^6)/120 + 
 (y1^13*y2^14*y3^6*yl4*yl6^6)/120 + (y1^14*y2^14*y3^6*yl4*yl6^6)/120 + 
 (7*y1^6*y2^7*y3^7*yl4*yl6^6)/144 + (y1^7*y2^7*y3^7*yl4*yl6^6)/144 + 
 (y1^8*y2^7*y3^7*yl4*yl6^6)/144 + (y1^9*y2^7*y3^7*yl4*yl6^6)/144 + 
 (y1^10*y2^7*y3^7*yl4*yl6^6)/144 + (y1^11*y2^7*y3^7*yl4*yl6^6)/144 + 
 (y1^12*y2^7*y3^7*yl4*yl6^6)/144 + (y1^13*y2^7*y3^7*yl4*yl6^6)/144 + 
 (y1^14*y2^7*y3^7*yl4*yl6^6)/144 + (43*y1^6*y2^8*y3^7*yl4*yl6^6)/1008 + 
 (y1^7*y2^8*y3^7*yl4*yl6^6)/144 + (y1^8*y2^8*y3^7*yl4*yl6^6)/144 + 
 (y1^9*y2^8*y3^7*yl4*yl6^6)/144 + (y1^10*y2^8*y3^7*yl4*yl6^6)/144 + 
 (y1^11*y2^8*y3^7*yl4*yl6^6)/144 + (y1^12*y2^8*y3^7*yl4*yl6^6)/144 + 
 (y1^13*y2^8*y3^7*yl4*yl6^6)/144 + (y1^14*y2^8*y3^7*yl4*yl6^6)/144 + 
 (95*y1^6*y2^9*y3^7*yl4*yl6^6)/2016 + (y1^7*y2^9*y3^7*yl4*yl6^6)/144 + 
 (y1^8*y2^9*y3^7*yl4*yl6^6)/144 + (y1^9*y2^9*y3^7*yl4*yl6^6)/144 + 
 (y1^10*y2^9*y3^7*yl4*yl6^6)/144 + (y1^11*y2^9*y3^7*yl4*yl6^6)/144 + 
 (y1^12*y2^9*y3^7*yl4*yl6^6)/144 + (y1^13*y2^9*y3^7*yl4*yl6^6)/144 + 
 (y1^14*y2^9*y3^7*yl4*yl6^6)/144 + (97*y1^6*y2^10*y3^7*yl4*yl6^6)/2016 + 
 (y1^7*y2^10*y3^7*yl4*yl6^6)/144 + (y1^8*y2^10*y3^7*yl4*yl6^6)/144 + 
 (y1^9*y2^10*y3^7*yl4*yl6^6)/144 + (y1^10*y2^10*y3^7*yl4*yl6^6)/144 + 
 (y1^11*y2^10*y3^7*yl4*yl6^6)/144 + (y1^12*y2^10*y3^7*yl4*yl6^6)/144 + 
 (y1^13*y2^10*y3^7*yl4*yl6^6)/144 + (y1^14*y2^10*y3^7*yl4*yl6^6)/144 + 
 (61*y1^6*y2^11*y3^7*yl4*yl6^6)/1260 + (y1^7*y2^11*y3^7*yl4*yl6^6)/144 + 
 (y1^8*y2^11*y3^7*yl4*yl6^6)/144 + (y1^9*y2^11*y3^7*yl4*yl6^6)/144 + 
 (y1^10*y2^11*y3^7*yl4*yl6^6)/144 + (y1^11*y2^11*y3^7*yl4*yl6^6)/144 + 
 (y1^12*y2^11*y3^7*yl4*yl6^6)/144 + (y1^13*y2^11*y3^7*yl4*yl6^6)/144 + 
 (y1^14*y2^11*y3^7*yl4*yl6^6)/144 + (269*y1^6*y2^12*y3^7*yl4*yl6^6)/5544 + 
 (y1^7*y2^12*y3^7*yl4*yl6^6)/144 + (y1^8*y2^12*y3^7*yl4*yl6^6)/144 + 
 (y1^9*y2^12*y3^7*yl4*yl6^6)/144 + (y1^10*y2^12*y3^7*yl4*yl6^6)/144 + 
 (y1^11*y2^12*y3^7*yl4*yl6^6)/144 + (y1^12*y2^12*y3^7*yl4*yl6^6)/144 + 
 (y1^13*y2^12*y3^7*yl4*yl6^6)/144 + (y1^14*y2^12*y3^7*yl4*yl6^6)/144 + 
 (359*y1^6*y2^13*y3^7*yl4*yl6^6)/7392 + (y1^7*y2^13*y3^7*yl4*yl6^6)/144 + 
 (y1^8*y2^13*y3^7*yl4*yl6^6)/144 + (y1^9*y2^13*y3^7*yl4*yl6^6)/144 + 
 (y1^10*y2^13*y3^7*yl4*yl6^6)/144 + (y1^11*y2^13*y3^7*yl4*yl6^6)/144 + 
 (y1^12*y2^13*y3^7*yl4*yl6^6)/144 + (y1^13*y2^13*y3^7*yl4*yl6^6)/144 + 
 (y1^14*y2^13*y3^7*yl4*yl6^6)/144 + (667*y1^6*y2^14*y3^7*yl4*yl6^6)/13728 + 
 (y1^7*y2^14*y3^7*yl4*yl6^6)/144 + (y1^8*y2^14*y3^7*yl4*yl6^6)/144 + 
 (y1^9*y2^14*y3^7*yl4*yl6^6)/144 + (y1^10*y2^14*y3^7*yl4*yl6^6)/144 + 
 (y1^11*y2^14*y3^7*yl4*yl6^6)/144 + (y1^12*y2^14*y3^7*yl4*yl6^6)/144 + 
 (y1^13*y2^14*y3^7*yl4*yl6^6)/144 + (y1^14*y2^14*y3^7*yl4*yl6^6)/144 + 
 (y1^6*y2^7*y3^8*yl4*yl6^6)/21 + (y1^7*y2^7*y3^8*yl4*yl6^6)/168 + 
 (y1^8*y2^7*y3^8*yl4*yl6^6)/168 + (y1^9*y2^7*y3^8*yl4*yl6^6)/168 + 
 (y1^10*y2^7*y3^8*yl4*yl6^6)/168 + (y1^11*y2^7*y3^8*yl4*yl6^6)/168 + 
 (y1^12*y2^7*y3^8*yl4*yl6^6)/168 + (y1^13*y2^7*y3^8*yl4*yl6^6)/168 + 
 (y1^14*y2^7*y3^8*yl4*yl6^6)/168 + (y1^6*y2^8*y3^8*yl4*yl6^6)/24 + 
 (y1^7*y2^8*y3^8*yl4*yl6^6)/168 + (y1^8*y2^8*y3^8*yl4*yl6^6)/168 + 
 (y1^9*y2^8*y3^8*yl4*yl6^6)/168 + (y1^10*y2^8*y3^8*yl4*yl6^6)/168 + 
 (y1^11*y2^8*y3^8*yl4*yl6^6)/168 + (y1^12*y2^8*y3^8*yl4*yl6^6)/168 + 
 (y1^13*y2^8*y3^8*yl4*yl6^6)/168 + (y1^14*y2^8*y3^8*yl4*yl6^6)/168 + 
 (31*y1^6*y2^9*y3^8*yl4*yl6^6)/672 + (y1^7*y2^9*y3^8*yl4*yl6^6)/168 + 
 (y1^8*y2^9*y3^8*yl4*yl6^6)/168 + (y1^9*y2^9*y3^8*yl4*yl6^6)/168 + 
 (y1^10*y2^9*y3^8*yl4*yl6^6)/168 + (y1^11*y2^9*y3^8*yl4*yl6^6)/168 + 
 (y1^12*y2^9*y3^8*yl4*yl6^6)/168 + (y1^13*y2^9*y3^8*yl4*yl6^6)/168 + 
 (y1^14*y2^9*y3^8*yl4*yl6^6)/168 + (95*y1^6*y2^10*y3^8*yl4*yl6^6)/2016 + 
 (y1^7*y2^10*y3^8*yl4*yl6^6)/168 + (y1^8*y2^10*y3^8*yl4*yl6^6)/168 + 
 (y1^9*y2^10*y3^8*yl4*yl6^6)/168 + (y1^10*y2^10*y3^8*yl4*yl6^6)/168 + 
 (y1^11*y2^10*y3^8*yl4*yl6^6)/168 + (y1^12*y2^10*y3^8*yl4*yl6^6)/168 + 
 (y1^13*y2^10*y3^8*yl4*yl6^6)/168 + (y1^14*y2^10*y3^8*yl4*yl6^6)/168 + 
 (239*y1^6*y2^11*y3^8*yl4*yl6^6)/5040 + (y1^7*y2^11*y3^8*yl4*yl6^6)/168 + 
 (y1^8*y2^11*y3^8*yl4*yl6^6)/168 + (y1^9*y2^11*y3^8*yl4*yl6^6)/168 + 
 (y1^10*y2^11*y3^8*yl4*yl6^6)/168 + (y1^11*y2^11*y3^8*yl4*yl6^6)/168 + 
 (y1^12*y2^11*y3^8*yl4*yl6^6)/168 + (y1^13*y2^11*y3^8*yl4*yl6^6)/168 + 
 (y1^14*y2^11*y3^8*yl4*yl6^6)/168 + (527*y1^6*y2^12*y3^8*yl4*yl6^6)/11088 + 
 (y1^7*y2^12*y3^8*yl4*yl6^6)/168 + (y1^8*y2^12*y3^8*yl4*yl6^6)/168 + 
 (y1^9*y2^12*y3^8*yl4*yl6^6)/168 + (y1^10*y2^12*y3^8*yl4*yl6^6)/168 + 
 (y1^11*y2^12*y3^8*yl4*yl6^6)/168 + (y1^12*y2^12*y3^8*yl4*yl6^6)/168 + 
 (y1^13*y2^12*y3^8*yl4*yl6^6)/168 + (y1^14*y2^12*y3^8*yl4*yl6^6)/168 + 
 (1055*y1^6*y2^13*y3^8*yl4*yl6^6)/22176 + (y1^7*y2^13*y3^8*yl4*yl6^6)/168 + 
 (y1^8*y2^13*y3^8*yl4*yl6^6)/168 + (y1^9*y2^13*y3^8*yl4*yl6^6)/168 + 
 (y1^10*y2^13*y3^8*yl4*yl6^6)/168 + (y1^11*y2^13*y3^8*yl4*yl6^6)/168 + 
 (y1^12*y2^13*y3^8*yl4*yl6^6)/168 + (y1^13*y2^13*y3^8*yl4*yl6^6)/168 + 
 (y1^14*y2^13*y3^8*yl4*yl6^6)/168 + (13721*y1^6*y2^14*y3^8*yl4*yl6^6)/
  288288 + (y1^7*y2^14*y3^8*yl4*yl6^6)/168 + (y1^8*y2^14*y3^8*yl4*yl6^6)/
  168 + (y1^9*y2^14*y3^8*yl4*yl6^6)/168 + (y1^10*y2^14*y3^8*yl4*yl6^6)/168 + 
 (y1^11*y2^14*y3^8*yl4*yl6^6)/168 + (y1^12*y2^14*y3^8*yl4*yl6^6)/168 + 
 (y1^13*y2^14*y3^8*yl4*yl6^6)/168 + (y1^14*y2^14*y3^8*yl4*yl6^6)/168 + 
 (3*y1^6*y2^7*y3^9*yl4*yl6^6)/64 + (y1^7*y2^7*y3^9*yl4*yl6^6)/192 + 
 (y1^8*y2^7*y3^9*yl4*yl6^6)/192 + (y1^9*y2^7*y3^9*yl4*yl6^6)/192 + 
 (y1^10*y2^7*y3^9*yl4*yl6^6)/192 + (y1^11*y2^7*y3^9*yl4*yl6^6)/192 + 
 (y1^12*y2^7*y3^9*yl4*yl6^6)/192 + (y1^13*y2^7*y3^9*yl4*yl6^6)/192 + 
 (y1^14*y2^7*y3^9*yl4*yl6^6)/192 + (55*y1^6*y2^8*y3^9*yl4*yl6^6)/1344 + 
 (y1^7*y2^8*y3^9*yl4*yl6^6)/192 + (y1^8*y2^8*y3^9*yl4*yl6^6)/192 + 
 (y1^9*y2^8*y3^9*yl4*yl6^6)/192 + (y1^10*y2^8*y3^9*yl4*yl6^6)/192 + 
 (y1^11*y2^8*y3^9*yl4*yl6^6)/192 + (y1^12*y2^8*y3^9*yl4*yl6^6)/192 + 
 (y1^13*y2^8*y3^9*yl4*yl6^6)/192 + (y1^14*y2^8*y3^9*yl4*yl6^6)/192 + 
 (61*y1^6*y2^9*y3^9*yl4*yl6^6)/1344 + (y1^7*y2^9*y3^9*yl4*yl6^6)/192 + 
 (y1^8*y2^9*y3^9*yl4*yl6^6)/192 + (y1^9*y2^9*y3^9*yl4*yl6^6)/192 + 
 (y1^10*y2^9*y3^9*yl4*yl6^6)/192 + (y1^11*y2^9*y3^9*yl4*yl6^6)/192 + 
 (y1^12*y2^9*y3^9*yl4*yl6^6)/192 + (y1^13*y2^9*y3^9*yl4*yl6^6)/192 + 
 (y1^14*y2^9*y3^9*yl4*yl6^6)/192 + (187*y1^6*y2^10*y3^9*yl4*yl6^6)/4032 + 
 (y1^7*y2^10*y3^9*yl4*yl6^6)/192 + (y1^8*y2^10*y3^9*yl4*yl6^6)/192 + 
 (y1^9*y2^10*y3^9*yl4*yl6^6)/192 + (y1^10*y2^10*y3^9*yl4*yl6^6)/192 + 
 (y1^11*y2^10*y3^9*yl4*yl6^6)/192 + (y1^12*y2^10*y3^9*yl4*yl6^6)/192 + 
 (y1^13*y2^10*y3^9*yl4*yl6^6)/192 + (y1^14*y2^10*y3^9*yl4*yl6^6)/192 + 
 (941*y1^6*y2^11*y3^9*yl4*yl6^6)/20160 + (y1^7*y2^11*y3^9*yl4*yl6^6)/192 + 
 (y1^8*y2^11*y3^9*yl4*yl6^6)/192 + (y1^9*y2^11*y3^9*yl4*yl6^6)/192 + 
 (y1^10*y2^11*y3^9*yl4*yl6^6)/192 + (y1^11*y2^11*y3^9*yl4*yl6^6)/192 + 
 (y1^12*y2^11*y3^9*yl4*yl6^6)/192 + (y1^13*y2^11*y3^9*yl4*yl6^6)/192 + 
 (y1^14*y2^11*y3^9*yl4*yl6^6)/192 + (2075*y1^6*y2^12*y3^9*yl4*yl6^6)/44352 + 
 (y1^7*y2^12*y3^9*yl4*yl6^6)/192 + (y1^8*y2^12*y3^9*yl4*yl6^6)/192 + 
 (y1^9*y2^12*y3^9*yl4*yl6^6)/192 + (y1^10*y2^12*y3^9*yl4*yl6^6)/192 + 
 (y1^11*y2^12*y3^9*yl4*yl6^6)/192 + (y1^12*y2^12*y3^9*yl4*yl6^6)/192 + 
 (y1^13*y2^12*y3^9*yl4*yl6^6)/192 + (y1^14*y2^12*y3^9*yl4*yl6^6)/192 + 
 (2077*y1^6*y2^13*y3^9*yl4*yl6^6)/44352 + (y1^7*y2^13*y3^9*yl4*yl6^6)/192 + 
 (y1^8*y2^13*y3^9*yl4*yl6^6)/192 + (y1^9*y2^13*y3^9*yl4*yl6^6)/192 + 
 (y1^10*y2^13*y3^9*yl4*yl6^6)/192 + (y1^11*y2^13*y3^9*yl4*yl6^6)/192 + 
 (y1^12*y2^13*y3^9*yl4*yl6^6)/192 + (y1^13*y2^13*y3^9*yl4*yl6^6)/192 + 
 (y1^14*y2^13*y3^9*yl4*yl6^6)/192 + (3859*y1^6*y2^14*y3^9*yl4*yl6^6)/82368 + 
 (y1^7*y2^14*y3^9*yl4*yl6^6)/192 + (y1^8*y2^14*y3^9*yl4*yl6^6)/192 + 
 (y1^9*y2^14*y3^9*yl4*yl6^6)/192 + (y1^10*y2^14*y3^9*yl4*yl6^6)/192 + 
 (y1^11*y2^14*y3^9*yl4*yl6^6)/192 + (y1^12*y2^14*y3^9*yl4*yl6^6)/192 + 
 (y1^13*y2^14*y3^9*yl4*yl6^6)/192 + (y1^14*y2^14*y3^9*yl4*yl6^6)/192 + 
 (5*y1^6*y2^7*y3^10*yl4*yl6^6)/108 + (y1^7*y2^7*y3^10*yl4*yl6^6)/216 + 
 (y1^8*y2^7*y3^10*yl4*yl6^6)/216 + (y1^9*y2^7*y3^10*yl4*yl6^6)/216 + 
 (y1^10*y2^7*y3^10*yl4*yl6^6)/216 + (y1^11*y2^7*y3^10*yl4*yl6^6)/216 + 
 (y1^12*y2^7*y3^10*yl4*yl6^6)/216 + (y1^13*y2^7*y3^10*yl4*yl6^6)/216 + 
 (y1^14*y2^7*y3^10*yl4*yl6^6)/216 + (61*y1^6*y2^8*y3^10*yl4*yl6^6)/1512 + 
 (y1^7*y2^8*y3^10*yl4*yl6^6)/216 + (y1^8*y2^8*y3^10*yl4*yl6^6)/216 + 
 (y1^9*y2^8*y3^10*yl4*yl6^6)/216 + (y1^10*y2^8*y3^10*yl4*yl6^6)/216 + 
 (y1^11*y2^8*y3^10*yl4*yl6^6)/216 + (y1^12*y2^8*y3^10*yl4*yl6^6)/216 + 
 (y1^13*y2^8*y3^10*yl4*yl6^6)/216 + (y1^14*y2^8*y3^10*yl4*yl6^6)/216 + 
 (271*y1^6*y2^9*y3^10*yl4*yl6^6)/6048 + (y1^7*y2^9*y3^10*yl4*yl6^6)/216 + 
 (y1^8*y2^9*y3^10*yl4*yl6^6)/216 + (y1^9*y2^9*y3^10*yl4*yl6^6)/216 + 
 (y1^10*y2^9*y3^10*yl4*yl6^6)/216 + (y1^11*y2^9*y3^10*yl4*yl6^6)/216 + 
 (y1^12*y2^9*y3^10*yl4*yl6^6)/216 + (y1^13*y2^9*y3^10*yl4*yl6^6)/216 + 
 (y1^14*y2^9*y3^10*yl4*yl6^6)/216 + (277*y1^6*y2^10*y3^10*yl4*yl6^6)/6048 + 
 (y1^7*y2^10*y3^10*yl4*yl6^6)/216 + (y1^8*y2^10*y3^10*yl4*yl6^6)/216 + 
 (y1^9*y2^10*y3^10*yl4*yl6^6)/216 + (y1^10*y2^10*y3^10*yl4*yl6^6)/216 + 
 (y1^11*y2^10*y3^10*yl4*yl6^6)/216 + (y1^12*y2^10*y3^10*yl4*yl6^6)/216 + 
 (y1^13*y2^10*y3^10*yl4*yl6^6)/216 + (y1^14*y2^10*y3^10*yl4*yl6^6)/216 + 
 (697*y1^6*y2^11*y3^10*yl4*yl6^6)/15120 + (y1^7*y2^11*y3^10*yl4*yl6^6)/216 + 
 (y1^8*y2^11*y3^10*yl4*yl6^6)/216 + (y1^9*y2^11*y3^10*yl4*yl6^6)/216 + 
 (y1^10*y2^11*y3^10*yl4*yl6^6)/216 + (y1^11*y2^11*y3^10*yl4*yl6^6)/216 + 
 (y1^12*y2^11*y3^10*yl4*yl6^6)/216 + (y1^13*y2^11*y3^10*yl4*yl6^6)/216 + 
 (y1^14*y2^11*y3^10*yl4*yl6^6)/216 + (1537*y1^6*y2^12*y3^10*yl4*yl6^6)/
  33264 + (y1^7*y2^12*y3^10*yl4*yl6^6)/216 + (y1^8*y2^12*y3^10*yl4*yl6^6)/
  216 + (y1^9*y2^12*y3^10*yl4*yl6^6)/216 + (y1^10*y2^12*y3^10*yl4*yl6^6)/
  216 + (y1^11*y2^12*y3^10*yl4*yl6^6)/216 + (y1^12*y2^12*y3^10*yl4*yl6^6)/
  216 + (y1^13*y2^12*y3^10*yl4*yl6^6)/216 + (y1^14*y2^12*y3^10*yl4*yl6^6)/
  216 + (3077*y1^6*y2^13*y3^10*yl4*yl6^6)/66528 + 
 (y1^7*y2^13*y3^10*yl4*yl6^6)/216 + (y1^8*y2^13*y3^10*yl4*yl6^6)/216 + 
 (y1^9*y2^13*y3^10*yl4*yl6^6)/216 + (y1^10*y2^13*y3^10*yl4*yl6^6)/216 + 
 (y1^11*y2^13*y3^10*yl4*yl6^6)/216 + (y1^12*y2^13*y3^10*yl4*yl6^6)/216 + 
 (y1^13*y2^13*y3^10*yl4*yl6^6)/216 + (y1^14*y2^13*y3^10*yl4*yl6^6)/216 + 
 (5717*y1^6*y2^14*y3^10*yl4*yl6^6)/123552 + (y1^7*y2^14*y3^10*yl4*yl6^6)/
  216 + (y1^8*y2^14*y3^10*yl4*yl6^6)/216 + (y1^9*y2^14*y3^10*yl4*yl6^6)/216 + 
 (y1^10*y2^14*y3^10*yl4*yl6^6)/216 + (y1^11*y2^14*y3^10*yl4*yl6^6)/216 + 
 (y1^12*y2^14*y3^10*yl4*yl6^6)/216 + (y1^13*y2^14*y3^10*yl4*yl6^6)/216 + 
 (y1^14*y2^14*y3^10*yl4*yl6^6)/216 + (11*y1^6*y2^7*y3^11*yl4*yl6^6)/240 + 
 (y1^7*y2^7*y3^11*yl4*yl6^6)/240 + (y1^8*y2^7*y3^11*yl4*yl6^6)/240 + 
 (y1^9*y2^7*y3^11*yl4*yl6^6)/240 + (y1^10*y2^7*y3^11*yl4*yl6^6)/240 + 
 (y1^11*y2^7*y3^11*yl4*yl6^6)/240 + (y1^12*y2^7*y3^11*yl4*yl6^6)/240 + 
 (y1^13*y2^7*y3^11*yl4*yl6^6)/240 + (y1^14*y2^7*y3^11*yl4*yl6^6)/240 + 
 (67*y1^6*y2^8*y3^11*yl4*yl6^6)/1680 + (y1^7*y2^8*y3^11*yl4*yl6^6)/240 + 
 (y1^8*y2^8*y3^11*yl4*yl6^6)/240 + (y1^9*y2^8*y3^11*yl4*yl6^6)/240 + 
 (y1^10*y2^8*y3^11*yl4*yl6^6)/240 + (y1^11*y2^8*y3^11*yl4*yl6^6)/240 + 
 (y1^12*y2^8*y3^11*yl4*yl6^6)/240 + (y1^13*y2^8*y3^11*yl4*yl6^6)/240 + 
 (y1^14*y2^8*y3^11*yl4*yl6^6)/240 + (149*y1^6*y2^9*y3^11*yl4*yl6^6)/3360 + 
 (y1^7*y2^9*y3^11*yl4*yl6^6)/240 + (y1^8*y2^9*y3^11*yl4*yl6^6)/240 + 
 (y1^9*y2^9*y3^11*yl4*yl6^6)/240 + (y1^10*y2^9*y3^11*yl4*yl6^6)/240 + 
 (y1^11*y2^9*y3^11*yl4*yl6^6)/240 + (y1^12*y2^9*y3^11*yl4*yl6^6)/240 + 
 (y1^13*y2^9*y3^11*yl4*yl6^6)/240 + (y1^14*y2^9*y3^11*yl4*yl6^6)/240 + 
 (457*y1^6*y2^10*y3^11*yl4*yl6^6)/10080 + (y1^7*y2^10*y3^11*yl4*yl6^6)/240 + 
 (y1^8*y2^10*y3^11*yl4*yl6^6)/240 + (y1^9*y2^10*y3^11*yl4*yl6^6)/240 + 
 (y1^10*y2^10*y3^11*yl4*yl6^6)/240 + (y1^11*y2^10*y3^11*yl4*yl6^6)/240 + 
 (y1^12*y2^10*y3^11*yl4*yl6^6)/240 + (y1^13*y2^10*y3^11*yl4*yl6^6)/240 + 
 (y1^14*y2^10*y3^11*yl4*yl6^6)/240 + (23*y1^6*y2^11*y3^11*yl4*yl6^6)/504 + 
 (y1^7*y2^11*y3^11*yl4*yl6^6)/240 + (y1^8*y2^11*y3^11*yl4*yl6^6)/240 + 
 (y1^9*y2^11*y3^11*yl4*yl6^6)/240 + (y1^10*y2^11*y3^11*yl4*yl6^6)/240 + 
 (y1^11*y2^11*y3^11*yl4*yl6^6)/240 + (y1^12*y2^11*y3^11*yl4*yl6^6)/240 + 
 (y1^13*y2^11*y3^11*yl4*yl6^6)/240 + (y1^14*y2^11*y3^11*yl4*yl6^6)/240 + 
 (317*y1^6*y2^12*y3^11*yl4*yl6^6)/6930 + (y1^7*y2^12*y3^11*yl4*yl6^6)/240 + 
 (y1^8*y2^12*y3^11*yl4*yl6^6)/240 + (y1^9*y2^12*y3^11*yl4*yl6^6)/240 + 
 (y1^10*y2^12*y3^11*yl4*yl6^6)/240 + (y1^11*y2^12*y3^11*yl4*yl6^6)/240 + 
 (y1^12*y2^12*y3^11*yl4*yl6^6)/240 + (y1^13*y2^12*y3^11*yl4*yl6^6)/240 + 
 (y1^14*y2^12*y3^11*yl4*yl6^6)/240 + (5077*y1^6*y2^13*y3^11*yl4*yl6^6)/
  110880 + (y1^7*y2^13*y3^11*yl4*yl6^6)/240 + (y1^8*y2^13*y3^11*yl4*yl6^6)/
  240 + (y1^9*y2^13*y3^11*yl4*yl6^6)/240 + (y1^10*y2^13*y3^11*yl4*yl6^6)/
  240 + (y1^11*y2^13*y3^11*yl4*yl6^6)/240 + (y1^12*y2^13*y3^11*yl4*yl6^6)/
  240 + (y1^13*y2^13*y3^11*yl4*yl6^6)/240 + (y1^14*y2^13*y3^11*yl4*yl6^6)/
  240 + (9433*y1^6*y2^14*y3^11*yl4*yl6^6)/205920 + 
 (y1^7*y2^14*y3^11*yl4*yl6^6)/240 + (y1^8*y2^14*y3^11*yl4*yl6^6)/240 + 
 (y1^9*y2^14*y3^11*yl4*yl6^6)/240 + (y1^10*y2^14*y3^11*yl4*yl6^6)/240 + 
 (y1^11*y2^14*y3^11*yl4*yl6^6)/240 + (y1^12*y2^14*y3^11*yl4*yl6^6)/240 + 
 (y1^13*y2^14*y3^11*yl4*yl6^6)/240 + (y1^14*y2^14*y3^11*yl4*yl6^6)/240 + 
 (y1^6*y2^7*y3^12*yl4*yl6^6)/22 + (y1^7*y2^7*y3^12*yl4*yl6^6)/264 + 
 (y1^8*y2^7*y3^12*yl4*yl6^6)/264 + (y1^9*y2^7*y3^12*yl4*yl6^6)/264 + 
 (y1^10*y2^7*y3^12*yl4*yl6^6)/264 + (y1^11*y2^7*y3^12*yl4*yl6^6)/264 + 
 (y1^12*y2^7*y3^12*yl4*yl6^6)/264 + (y1^13*y2^7*y3^12*yl4*yl6^6)/264 + 
 (y1^14*y2^7*y3^12*yl4*yl6^6)/264 + (73*y1^6*y2^8*y3^12*yl4*yl6^6)/1848 + 
 (y1^7*y2^8*y3^12*yl4*yl6^6)/264 + (y1^8*y2^8*y3^12*yl4*yl6^6)/264 + 
 (y1^9*y2^8*y3^12*yl4*yl6^6)/264 + (y1^10*y2^8*y3^12*yl4*yl6^6)/264 + 
 (y1^11*y2^8*y3^12*yl4*yl6^6)/264 + (y1^12*y2^8*y3^12*yl4*yl6^6)/264 + 
 (y1^13*y2^8*y3^12*yl4*yl6^6)/264 + (y1^14*y2^8*y3^12*yl4*yl6^6)/264 + 
 (325*y1^6*y2^9*y3^12*yl4*yl6^6)/7392 + (y1^7*y2^9*y3^12*yl4*yl6^6)/264 + 
 (y1^8*y2^9*y3^12*yl4*yl6^6)/264 + (y1^9*y2^9*y3^12*yl4*yl6^6)/264 + 
 (y1^10*y2^9*y3^12*yl4*yl6^6)/264 + (y1^11*y2^9*y3^12*yl4*yl6^6)/264 + 
 (y1^12*y2^9*y3^12*yl4*yl6^6)/264 + (y1^13*y2^9*y3^12*yl4*yl6^6)/264 + 
 (y1^14*y2^9*y3^12*yl4*yl6^6)/264 + (997*y1^6*y2^10*y3^12*yl4*yl6^6)/22176 + 
 (y1^7*y2^10*y3^12*yl4*yl6^6)/264 + (y1^8*y2^10*y3^12*yl4*yl6^6)/264 + 
 (y1^9*y2^10*y3^12*yl4*yl6^6)/264 + (y1^10*y2^10*y3^12*yl4*yl6^6)/264 + 
 (y1^11*y2^10*y3^12*yl4*yl6^6)/264 + (y1^12*y2^10*y3^12*yl4*yl6^6)/264 + 
 (y1^13*y2^10*y3^12*yl4*yl6^6)/264 + (y1^14*y2^10*y3^12*yl4*yl6^6)/264 + 
 (2509*y1^6*y2^11*y3^12*yl4*yl6^6)/55440 + (y1^7*y2^11*y3^12*yl4*yl6^6)/264 + 
 (y1^8*y2^11*y3^12*yl4*yl6^6)/264 + (y1^9*y2^11*y3^12*yl4*yl6^6)/264 + 
 (y1^10*y2^11*y3^12*yl4*yl6^6)/264 + (y1^11*y2^11*y3^12*yl4*yl6^6)/264 + 
 (y1^12*y2^11*y3^12*yl4*yl6^6)/264 + (y1^13*y2^11*y3^12*yl4*yl6^6)/264 + 
 (y1^14*y2^11*y3^12*yl4*yl6^6)/264 + (503*y1^6*y2^12*y3^12*yl4*yl6^6)/11088 + 
 (y1^7*y2^12*y3^12*yl4*yl6^6)/264 + (y1^8*y2^12*y3^12*yl4*yl6^6)/264 + 
 (y1^9*y2^12*y3^12*yl4*yl6^6)/264 + (y1^10*y2^12*y3^12*yl4*yl6^6)/264 + 
 (y1^11*y2^12*y3^12*yl4*yl6^6)/264 + (y1^12*y2^12*y3^12*yl4*yl6^6)/264 + 
 (y1^13*y2^12*y3^12*yl4*yl6^6)/264 + (y1^14*y2^12*y3^12*yl4*yl6^6)/264 + 
 (1007*y1^6*y2^13*y3^12*yl4*yl6^6)/22176 + (y1^7*y2^13*y3^12*yl4*yl6^6)/264 + 
 (y1^8*y2^13*y3^12*yl4*yl6^6)/264 + (y1^9*y2^13*y3^12*yl4*yl6^6)/264 + 
 (y1^10*y2^13*y3^12*yl4*yl6^6)/264 + (y1^11*y2^13*y3^12*yl4*yl6^6)/264 + 
 (y1^12*y2^13*y3^12*yl4*yl6^6)/264 + (y1^13*y2^13*y3^12*yl4*yl6^6)/264 + 
 (y1^14*y2^13*y3^12*yl4*yl6^6)/264 + (1871*y1^6*y2^14*y3^12*yl4*yl6^6)/
  41184 + (y1^7*y2^14*y3^12*yl4*yl6^6)/264 + (y1^8*y2^14*y3^12*yl4*yl6^6)/
  264 + (y1^9*y2^14*y3^12*yl4*yl6^6)/264 + (y1^10*y2^14*y3^12*yl4*yl6^6)/
  264 + (y1^11*y2^14*y3^12*yl4*yl6^6)/264 + (y1^12*y2^14*y3^12*yl4*yl6^6)/
  264 + (y1^13*y2^14*y3^12*yl4*yl6^6)/264 + (y1^14*y2^14*y3^12*yl4*yl6^6)/
  264 + (13*y1^6*y2^7*y3^13*yl4*yl6^6)/288 + (y1^7*y2^7*y3^13*yl4*yl6^6)/
  288 + (y1^8*y2^7*y3^13*yl4*yl6^6)/288 + (y1^9*y2^7*y3^13*yl4*yl6^6)/288 + 
 (y1^10*y2^7*y3^13*yl4*yl6^6)/288 + (y1^11*y2^7*y3^13*yl4*yl6^6)/288 + 
 (y1^12*y2^7*y3^13*yl4*yl6^6)/288 + (y1^13*y2^7*y3^13*yl4*yl6^6)/288 + 
 (y1^14*y2^7*y3^13*yl4*yl6^6)/288 + (79*y1^6*y2^8*y3^13*yl4*yl6^6)/2016 + 
 (y1^7*y2^8*y3^13*yl4*yl6^6)/288 + (y1^8*y2^8*y3^13*yl4*yl6^6)/288 + 
 (y1^9*y2^8*y3^13*yl4*yl6^6)/288 + (y1^10*y2^8*y3^13*yl4*yl6^6)/288 + 
 (y1^11*y2^8*y3^13*yl4*yl6^6)/288 + (y1^12*y2^8*y3^13*yl4*yl6^6)/288 + 
 (y1^13*y2^8*y3^13*yl4*yl6^6)/288 + (y1^14*y2^8*y3^13*yl4*yl6^6)/288 + 
 (11*y1^6*y2^9*y3^13*yl4*yl6^6)/252 + (y1^7*y2^9*y3^13*yl4*yl6^6)/288 + 
 (y1^8*y2^9*y3^13*yl4*yl6^6)/288 + (y1^9*y2^9*y3^13*yl4*yl6^6)/288 + 
 (y1^10*y2^9*y3^13*yl4*yl6^6)/288 + (y1^11*y2^9*y3^13*yl4*yl6^6)/288 + 
 (y1^12*y2^9*y3^13*yl4*yl6^6)/288 + (y1^13*y2^9*y3^13*yl4*yl6^6)/288 + 
 (y1^14*y2^9*y3^13*yl4*yl6^6)/288 + (5*y1^6*y2^10*y3^13*yl4*yl6^6)/112 + 
 (y1^7*y2^10*y3^13*yl4*yl6^6)/288 + (y1^8*y2^10*y3^13*yl4*yl6^6)/288 + 
 (y1^9*y2^10*y3^13*yl4*yl6^6)/288 + (y1^10*y2^10*y3^13*yl4*yl6^6)/288 + 
 (y1^11*y2^10*y3^13*yl4*yl6^6)/288 + (y1^12*y2^10*y3^13*yl4*yl6^6)/288 + 
 (y1^13*y2^10*y3^13*yl4*yl6^6)/288 + (y1^14*y2^10*y3^13*yl4*yl6^6)/288 + 
 (151*y1^6*y2^11*y3^13*yl4*yl6^6)/3360 + (y1^7*y2^11*y3^13*yl4*yl6^6)/288 + 
 (y1^8*y2^11*y3^13*yl4*yl6^6)/288 + (y1^9*y2^11*y3^13*yl4*yl6^6)/288 + 
 (y1^10*y2^11*y3^13*yl4*yl6^6)/288 + (y1^11*y2^11*y3^13*yl4*yl6^6)/288 + 
 (y1^12*y2^11*y3^13*yl4*yl6^6)/288 + (y1^13*y2^11*y3^13*yl4*yl6^6)/288 + 
 (y1^14*y2^11*y3^13*yl4*yl6^6)/288 + (111*y1^6*y2^12*y3^13*yl4*yl6^6)/2464 + 
 (y1^7*y2^12*y3^13*yl4*yl6^6)/288 + (y1^8*y2^12*y3^13*yl4*yl6^6)/288 + 
 (y1^9*y2^12*y3^13*yl4*yl6^6)/288 + (y1^10*y2^12*y3^13*yl4*yl6^6)/288 + 
 (y1^11*y2^12*y3^13*yl4*yl6^6)/288 + (y1^12*y2^12*y3^13*yl4*yl6^6)/288 + 
 (y1^13*y2^12*y3^13*yl4*yl6^6)/288 + (y1^14*y2^12*y3^13*yl4*yl6^6)/288 + 
 (125*y1^6*y2^13*y3^13*yl4*yl6^6)/2772 + (y1^7*y2^13*y3^13*yl4*yl6^6)/288 + 
 (y1^8*y2^13*y3^13*yl4*yl6^6)/288 + (y1^9*y2^13*y3^13*yl4*yl6^6)/288 + 
 (y1^10*y2^13*y3^13*yl4*yl6^6)/288 + (y1^11*y2^13*y3^13*yl4*yl6^6)/288 + 
 (y1^12*y2^13*y3^13*yl4*yl6^6)/288 + (y1^13*y2^13*y3^13*yl4*yl6^6)/288 + 
 (y1^14*y2^13*y3^13*yl4*yl6^6)/288 + (929*y1^6*y2^14*y3^13*yl4*yl6^6)/20592 + 
 (y1^7*y2^14*y3^13*yl4*yl6^6)/288 + (y1^8*y2^14*y3^13*yl4*yl6^6)/288 + 
 (y1^9*y2^14*y3^13*yl4*yl6^6)/288 + (y1^10*y2^14*y3^13*yl4*yl6^6)/288 + 
 (y1^11*y2^14*y3^13*yl4*yl6^6)/288 + (y1^12*y2^14*y3^13*yl4*yl6^6)/288 + 
 (y1^13*y2^14*y3^13*yl4*yl6^6)/288 + (y1^14*y2^14*y3^13*yl4*yl6^6)/288 + 
 (7*y1^6*y2^7*y3^14*yl4*yl6^6)/156 + (y1^7*y2^7*y3^14*yl4*yl6^6)/312 + 
 (y1^8*y2^7*y3^14*yl4*yl6^6)/312 + (y1^9*y2^7*y3^14*yl4*yl6^6)/312 + 
 (y1^10*y2^7*y3^14*yl4*yl6^6)/312 + (y1^11*y2^7*y3^14*yl4*yl6^6)/312 + 
 (y1^12*y2^7*y3^14*yl4*yl6^6)/312 + (y1^13*y2^7*y3^14*yl4*yl6^6)/312 + 
 (y1^14*y2^7*y3^14*yl4*yl6^6)/312 + (85*y1^6*y2^8*y3^14*yl4*yl6^6)/2184 + 
 (y1^7*y2^8*y3^14*yl4*yl6^6)/312 + (y1^8*y2^8*y3^14*yl4*yl6^6)/312 + 
 (y1^9*y2^8*y3^14*yl4*yl6^6)/312 + (y1^10*y2^8*y3^14*yl4*yl6^6)/312 + 
 (y1^11*y2^8*y3^14*yl4*yl6^6)/312 + (y1^12*y2^8*y3^14*yl4*yl6^6)/312 + 
 (y1^13*y2^8*y3^14*yl4*yl6^6)/312 + (y1^14*y2^8*y3^14*yl4*yl6^6)/312 + 
 (379*y1^6*y2^9*y3^14*yl4*yl6^6)/8736 + (y1^7*y2^9*y3^14*yl4*yl6^6)/312 + 
 (y1^8*y2^9*y3^14*yl4*yl6^6)/312 + (y1^9*y2^9*y3^14*yl4*yl6^6)/312 + 
 (y1^10*y2^9*y3^14*yl4*yl6^6)/312 + (y1^11*y2^9*y3^14*yl4*yl6^6)/312 + 
 (y1^12*y2^9*y3^14*yl4*yl6^6)/312 + (y1^13*y2^9*y3^14*yl4*yl6^6)/312 + 
 (y1^14*y2^9*y3^14*yl4*yl6^6)/312 + (1163*y1^6*y2^10*y3^14*yl4*yl6^6)/26208 + 
 (y1^7*y2^10*y3^14*yl4*yl6^6)/312 + (y1^8*y2^10*y3^14*yl4*yl6^6)/312 + 
 (y1^9*y2^10*y3^14*yl4*yl6^6)/312 + (y1^10*y2^10*y3^14*yl4*yl6^6)/312 + 
 (y1^11*y2^10*y3^14*yl4*yl6^6)/312 + (y1^12*y2^10*y3^14*yl4*yl6^6)/312 + 
 (y1^13*y2^10*y3^14*yl4*yl6^6)/312 + (y1^14*y2^10*y3^14*yl4*yl6^6)/312 + 
 (2927*y1^6*y2^11*y3^14*yl4*yl6^6)/65520 + (y1^7*y2^11*y3^14*yl4*yl6^6)/312 + 
 (y1^8*y2^11*y3^14*yl4*yl6^6)/312 + (y1^9*y2^11*y3^14*yl4*yl6^6)/312 + 
 (y1^10*y2^11*y3^14*yl4*yl6^6)/312 + (y1^11*y2^11*y3^14*yl4*yl6^6)/312 + 
 (y1^12*y2^11*y3^14*yl4*yl6^6)/312 + (y1^13*y2^11*y3^14*yl4*yl6^6)/312 + 
 (y1^14*y2^11*y3^14*yl4*yl6^6)/312 + (6455*y1^6*y2^12*y3^14*yl4*yl6^6)/
  144144 + (y1^7*y2^12*y3^14*yl4*yl6^6)/312 + (y1^8*y2^12*y3^14*yl4*yl6^6)/
  312 + (y1^9*y2^12*y3^14*yl4*yl6^6)/312 + (y1^10*y2^12*y3^14*yl4*yl6^6)/
  312 + (y1^11*y2^12*y3^14*yl4*yl6^6)/312 + (y1^12*y2^12*y3^14*yl4*yl6^6)/
  312 + (y1^13*y2^12*y3^14*yl4*yl6^6)/312 + (y1^14*y2^12*y3^14*yl4*yl6^6)/
  312 + (12923*y1^6*y2^13*y3^14*yl4*yl6^6)/288288 + 
 (y1^7*y2^13*y3^14*yl4*yl6^6)/312 + (y1^8*y2^13*y3^14*yl4*yl6^6)/312 + 
 (y1^9*y2^13*y3^14*yl4*yl6^6)/312 + (y1^10*y2^13*y3^14*yl4*yl6^6)/312 + 
 (y1^11*y2^13*y3^14*yl4*yl6^6)/312 + (y1^12*y2^13*y3^14*yl4*yl6^6)/312 + 
 (y1^13*y2^13*y3^14*yl4*yl6^6)/312 + (y1^14*y2^13*y3^14*yl4*yl6^6)/312 + 
 (1847*y1^6*y2^14*y3^14*yl4*yl6^6)/41184 + (y1^7*y2^14*y3^14*yl4*yl6^6)/312 + 
 (y1^8*y2^14*y3^14*yl4*yl6^6)/312 + (y1^9*y2^14*y3^14*yl4*yl6^6)/312 + 
 (y1^10*y2^14*y3^14*yl4*yl6^6)/312 + (y1^11*y2^14*y3^14*yl4*yl6^6)/312 + 
 (y1^12*y2^14*y3^14*yl4*yl6^6)/312 + (y1^13*y2^14*y3^14*yl4*yl6^6)/312 + 
 (y1^14*y2^14*y3^14*yl4*yl6^6)/312 + (y1^6*y2^8*y3^2*yl4^2*yl6^6)/42 + 
 (y1^7*y2^8*y3^2*yl4^2*yl6^6)/336 + (y1^8*y2^8*y3^2*yl4^2*yl6^6)/336 + 
 (y1^9*y2^8*y3^2*yl4^2*yl6^6)/336 + (y1^10*y2^8*y3^2*yl4^2*yl6^6)/336 + 
 (y1^11*y2^8*y3^2*yl4^2*yl6^6)/336 + (y1^12*y2^8*y3^2*yl4^2*yl6^6)/336 + 
 (y1^13*y2^8*y3^2*yl4^2*yl6^6)/336 + (y1^14*y2^8*y3^2*yl4^2*yl6^6)/336 + 
 (11*y1^6*y2^9*y3^2*yl4^2*yl6^6)/672 + (y1^7*y2^9*y3^2*yl4^2*yl6^6)/1344 + 
 (y1^8*y2^9*y3^2*yl4^2*yl6^6)/1344 + (y1^9*y2^9*y3^2*yl4^2*yl6^6)/1344 + 
 (y1^10*y2^9*y3^2*yl4^2*yl6^6)/1344 + (y1^11*y2^9*y3^2*yl4^2*yl6^6)/1344 + 
 (y1^12*y2^9*y3^2*yl4^2*yl6^6)/1344 + (y1^13*y2^9*y3^2*yl4^2*yl6^6)/1344 + 
 (y1^14*y2^9*y3^2*yl4^2*yl6^6)/1344 + (13*y1^6*y2^10*y3^2*yl4^2*yl6^6)/672 + 
 (y1^7*y2^10*y3^2*yl4^2*yl6^6)/4032 + (y1^8*y2^10*y3^2*yl4^2*yl6^6)/4032 + 
 (y1^9*y2^10*y3^2*yl4^2*yl6^6)/4032 + (y1^10*y2^10*y3^2*yl4^2*yl6^6)/4032 + 
 (y1^11*y2^10*y3^2*yl4^2*yl6^6)/4032 + (y1^12*y2^10*y3^2*yl4^2*yl6^6)/4032 + 
 (y1^13*y2^10*y3^2*yl4^2*yl6^6)/4032 + (y1^14*y2^10*y3^2*yl4^2*yl6^6)/4032 + 
 (17*y1^6*y2^11*y3^2*yl4^2*yl6^6)/840 + (y1^7*y2^11*y3^2*yl4^2*yl6^6)/10080 + 
 (y1^8*y2^11*y3^2*yl4^2*yl6^6)/10080 + (y1^9*y2^11*y3^2*yl4^2*yl6^6)/10080 + 
 (y1^10*y2^11*y3^2*yl4^2*yl6^6)/10080 + (y1^11*y2^11*y3^2*yl4^2*yl6^6)/
  10080 + (y1^12*y2^11*y3^2*yl4^2*yl6^6)/10080 + 
 (y1^13*y2^11*y3^2*yl4^2*yl6^6)/10080 + (y1^14*y2^11*y3^2*yl4^2*yl6^6)/
  10080 + (19*y1^6*y2^12*y3^2*yl4^2*yl6^6)/924 + 
 (y1^7*y2^12*y3^2*yl4^2*yl6^6)/22176 + (y1^8*y2^12*y3^2*yl4^2*yl6^6)/22176 + 
 (y1^9*y2^12*y3^2*yl4^2*yl6^6)/22176 + (y1^10*y2^12*y3^2*yl4^2*yl6^6)/22176 + 
 (y1^11*y2^12*y3^2*yl4^2*yl6^6)/22176 + (y1^12*y2^12*y3^2*yl4^2*yl6^6)/
  22176 + (y1^13*y2^12*y3^2*yl4^2*yl6^6)/22176 + 
 (y1^14*y2^12*y3^2*yl4^2*yl6^6)/22176 + (51*y1^6*y2^13*y3^2*yl4^2*yl6^6)/
  2464 + (y1^7*y2^13*y3^2*yl4^2*yl6^6)/44352 + 
 (y1^8*y2^13*y3^2*yl4^2*yl6^6)/44352 + (y1^9*y2^13*y3^2*yl4^2*yl6^6)/44352 + 
 (y1^10*y2^13*y3^2*yl4^2*yl6^6)/44352 + (y1^11*y2^13*y3^2*yl4^2*yl6^6)/
  44352 + (y1^12*y2^13*y3^2*yl4^2*yl6^6)/44352 + 
 (y1^13*y2^13*y3^2*yl4^2*yl6^6)/44352 + (y1^14*y2^13*y3^2*yl4^2*yl6^6)/
  44352 + (95*y1^6*y2^14*y3^2*yl4^2*yl6^6)/4576 + 
 (y1^7*y2^14*y3^2*yl4^2*yl6^6)/82368 + (y1^8*y2^14*y3^2*yl4^2*yl6^6)/82368 + 
 (y1^9*y2^14*y3^2*yl4^2*yl6^6)/82368 + (y1^10*y2^14*y3^2*yl4^2*yl6^6)/82368 + 
 (y1^11*y2^14*y3^2*yl4^2*yl6^6)/82368 + (y1^12*y2^14*y3^2*yl4^2*yl6^6)/
  82368 + (y1^13*y2^14*y3^2*yl4^2*yl6^6)/82368 + 
 (y1^14*y2^14*y3^2*yl4^2*yl6^6)/82368 + (y1^6*y2^8*y3^3*yl4^2*yl6^6)/48 + 
 (y1^6*y2^9*y3^3*yl4^2*yl6^6)/64 + (11*y1^6*y2^10*y3^3*yl4^2*yl6^6)/576 + 
 (29*y1^6*y2^11*y3^3*yl4^2*yl6^6)/1440 + (65*y1^6*y2^12*y3^3*yl4^2*yl6^6)/
  3168 + (131*y1^6*y2^13*y3^3*yl4^2*yl6^6)/6336 + 
 (1709*y1^6*y2^14*y3^3*yl4^2*yl6^6)/82368 + (y1^6*y2^8*y3^4*yl4^2*yl6^6)/48 + 
 (y1^6*y2^9*y3^4*yl4^2*yl6^6)/64 + (11*y1^6*y2^10*y3^4*yl4^2*yl6^6)/576 + 
 (29*y1^6*y2^11*y3^4*yl4^2*yl6^6)/1440 + (65*y1^6*y2^12*y3^4*yl4^2*yl6^6)/
  3168 + (131*y1^6*y2^13*y3^4*yl4^2*yl6^6)/6336 + 
 (1709*y1^6*y2^14*y3^4*yl4^2*yl6^6)/82368 + (y1^6*y2^8*y3^5*yl4^2*yl6^6)/48 + 
 (y1^6*y2^9*y3^5*yl4^2*yl6^6)/64 + (11*y1^6*y2^10*y3^5*yl4^2*yl6^6)/576 + 
 (29*y1^6*y2^11*y3^5*yl4^2*yl6^6)/1440 + (65*y1^6*y2^12*y3^5*yl4^2*yl6^6)/
  3168 + (131*y1^6*y2^13*y3^5*yl4^2*yl6^6)/6336 + 
 (1709*y1^6*y2^14*y3^5*yl4^2*yl6^6)/82368 + (y1^6*y2^8*y3^6*yl4^2*yl6^6)/48 + 
 (y1^6*y2^9*y3^6*yl4^2*yl6^6)/64 + (11*y1^6*y2^10*y3^6*yl4^2*yl6^6)/576 + 
 (29*y1^6*y2^11*y3^6*yl4^2*yl6^6)/1440 + (65*y1^6*y2^12*y3^6*yl4^2*yl6^6)/
  3168 + (131*y1^6*y2^13*y3^6*yl4^2*yl6^6)/6336 + 
 (1709*y1^6*y2^14*y3^6*yl4^2*yl6^6)/82368 + (y1^6*y2^8*y3^7*yl4^2*yl6^6)/48 + 
 (y1^6*y2^9*y3^7*yl4^2*yl6^6)/64 + (11*y1^6*y2^10*y3^7*yl4^2*yl6^6)/576 + 
 (29*y1^6*y2^11*y3^7*yl4^2*yl6^6)/1440 + (65*y1^6*y2^12*y3^7*yl4^2*yl6^6)/
  3168 + (131*y1^6*y2^13*y3^7*yl4^2*yl6^6)/6336 + 
 (1709*y1^6*y2^14*y3^7*yl4^2*yl6^6)/82368 + (y1^6*y2^8*y3^8*yl4^2*yl6^6)/48 + 
 (y1^6*y2^9*y3^8*yl4^2*yl6^6)/64 + (11*y1^6*y2^10*y3^8*yl4^2*yl6^6)/576 + 
 (29*y1^6*y2^11*y3^8*yl4^2*yl6^6)/1440 + (65*y1^6*y2^12*y3^8*yl4^2*yl6^6)/
  3168 + (131*y1^6*y2^13*y3^8*yl4^2*yl6^6)/6336 + 
 (1709*y1^6*y2^14*y3^8*yl4^2*yl6^6)/82368 + (y1^6*y2^8*y3^9*yl4^2*yl6^6)/48 + 
 (y1^6*y2^9*y3^9*yl4^2*yl6^6)/64 + (11*y1^6*y2^10*y3^9*yl4^2*yl6^6)/576 + 
 (29*y1^6*y2^11*y3^9*yl4^2*yl6^6)/1440 + (65*y1^6*y2^12*y3^9*yl4^2*yl6^6)/
  3168 + (131*y1^6*y2^13*y3^9*yl4^2*yl6^6)/6336 + 
 (1709*y1^6*y2^14*y3^9*yl4^2*yl6^6)/82368 + (y1^6*y2^8*y3^10*yl4^2*yl6^6)/
  48 + (y1^6*y2^9*y3^10*yl4^2*yl6^6)/64 + (11*y1^6*y2^10*y3^10*yl4^2*yl6^6)/
  576 + (29*y1^6*y2^11*y3^10*yl4^2*yl6^6)/1440 + 
 (65*y1^6*y2^12*y3^10*yl4^2*yl6^6)/3168 + (131*y1^6*y2^13*y3^10*yl4^2*yl6^6)/
  6336 + (1709*y1^6*y2^14*y3^10*yl4^2*yl6^6)/82368 + 
 (y1^6*y2^8*y3^11*yl4^2*yl6^6)/48 + (y1^6*y2^9*y3^11*yl4^2*yl6^6)/64 + 
 (11*y1^6*y2^10*y3^11*yl4^2*yl6^6)/576 + (29*y1^6*y2^11*y3^11*yl4^2*yl6^6)/
  1440 + (65*y1^6*y2^12*y3^11*yl4^2*yl6^6)/3168 + 
 (131*y1^6*y2^13*y3^11*yl4^2*yl6^6)/6336 + 
 (1709*y1^6*y2^14*y3^11*yl4^2*yl6^6)/82368 + (y1^6*y2^8*y3^12*yl4^2*yl6^6)/
  48 + (y1^6*y2^9*y3^12*yl4^2*yl6^6)/64 + (11*y1^6*y2^10*y3^12*yl4^2*yl6^6)/
  576 + (29*y1^6*y2^11*y3^12*yl4^2*yl6^6)/1440 + 
 (65*y1^6*y2^12*y3^12*yl4^2*yl6^6)/3168 + (131*y1^6*y2^13*y3^12*yl4^2*yl6^6)/
  6336 + (1709*y1^6*y2^14*y3^12*yl4^2*yl6^6)/82368 + 
 (y1^6*y2^8*y3^13*yl4^2*yl6^6)/48 + (y1^6*y2^9*y3^13*yl4^2*yl6^6)/64 + 
 (11*y1^6*y2^10*y3^13*yl4^2*yl6^6)/576 + (29*y1^6*y2^11*y3^13*yl4^2*yl6^6)/
  1440 + (65*y1^6*y2^12*y3^13*yl4^2*yl6^6)/3168 + 
 (131*y1^6*y2^13*y3^13*yl4^2*yl6^6)/6336 + 
 (1709*y1^6*y2^14*y3^13*yl4^2*yl6^6)/82368 + (y1^6*y2^8*y3^14*yl4^2*yl6^6)/
  48 + (y1^6*y2^9*y3^14*yl4^2*yl6^6)/64 + (11*y1^6*y2^10*y3^14*yl4^2*yl6^6)/
  576 + (29*y1^6*y2^11*y3^14*yl4^2*yl6^6)/1440 + 
 (65*y1^6*y2^12*y3^14*yl4^2*yl6^6)/3168 + (131*y1^6*y2^13*y3^14*yl4^2*yl6^6)/
  6336 + (1709*y1^6*y2^14*y3^14*yl4^2*yl6^6)/82368 + 
 (y1^6*y2^9*y3^3*yl4^3*yl6^6)/64 + (y1^7*y2^9*y3^3*yl4^3*yl6^6)/576 + 
 (y1^8*y2^9*y3^3*yl4^3*yl6^6)/576 + (y1^9*y2^9*y3^3*yl4^3*yl6^6)/576 + 
 (y1^10*y2^9*y3^3*yl4^3*yl6^6)/576 + (y1^11*y2^9*y3^3*yl4^3*yl6^6)/576 + 
 (y1^12*y2^9*y3^3*yl4^3*yl6^6)/576 + (y1^13*y2^9*y3^3*yl4^3*yl6^6)/576 + 
 (y1^14*y2^9*y3^3*yl4^3*yl6^6)/576 + (17*y1^6*y2^10*y3^3*yl4^3*yl6^6)/1728 + 
 (y1^7*y2^10*y3^3*yl4^3*yl6^6)/1728 + (y1^8*y2^10*y3^3*yl4^3*yl6^6)/1728 + 
 (y1^9*y2^10*y3^3*yl4^3*yl6^6)/1728 + (y1^10*y2^10*y3^3*yl4^3*yl6^6)/1728 + 
 (y1^11*y2^10*y3^3*yl4^3*yl6^6)/1728 + (y1^12*y2^10*y3^3*yl4^3*yl6^6)/1728 + 
 (y1^13*y2^10*y3^3*yl4^3*yl6^6)/1728 + (y1^14*y2^10*y3^3*yl4^3*yl6^6)/1728 + 
 (53*y1^6*y2^11*y3^3*yl4^3*yl6^6)/4320 + (y1^7*y2^11*y3^3*yl4^3*yl6^6)/4320 + 
 (y1^8*y2^11*y3^3*yl4^3*yl6^6)/4320 + (y1^9*y2^11*y3^3*yl4^3*yl6^6)/4320 + 
 (y1^10*y2^11*y3^3*yl4^3*yl6^6)/4320 + (y1^11*y2^11*y3^3*yl4^3*yl6^6)/4320 + 
 (y1^12*y2^11*y3^3*yl4^3*yl6^6)/4320 + (y1^13*y2^11*y3^3*yl4^3*yl6^6)/4320 + 
 (y1^14*y2^11*y3^3*yl4^3*yl6^6)/4320 + (125*y1^6*y2^12*y3^3*yl4^3*yl6^6)/
  9504 + (y1^7*y2^12*y3^3*yl4^3*yl6^6)/9504 + (y1^8*y2^12*y3^3*yl4^3*yl6^6)/
  9504 + (y1^9*y2^12*y3^3*yl4^3*yl6^6)/9504 + (y1^10*y2^12*y3^3*yl4^3*yl6^6)/
  9504 + (y1^11*y2^12*y3^3*yl4^3*yl6^6)/9504 + 
 (y1^12*y2^12*y3^3*yl4^3*yl6^6)/9504 + (y1^13*y2^12*y3^3*yl4^3*yl6^6)/9504 + 
 (y1^14*y2^12*y3^3*yl4^3*yl6^6)/9504 + (257*y1^6*y2^13*y3^3*yl4^3*yl6^6)/
  19008 + (y1^7*y2^13*y3^3*yl4^3*yl6^6)/19008 + 
 (y1^8*y2^13*y3^3*yl4^3*yl6^6)/19008 + (y1^9*y2^13*y3^3*yl4^3*yl6^6)/19008 + 
 (y1^10*y2^13*y3^3*yl4^3*yl6^6)/19008 + (y1^11*y2^13*y3^3*yl4^3*yl6^6)/
  19008 + (y1^12*y2^13*y3^3*yl4^3*yl6^6)/19008 + 
 (y1^13*y2^13*y3^3*yl4^3*yl6^6)/19008 + (y1^14*y2^13*y3^3*yl4^3*yl6^6)/
  19008 + (3383*y1^6*y2^14*y3^3*yl4^3*yl6^6)/247104 + 
 (7*y1^7*y2^14*y3^3*yl4^3*yl6^6)/247104 + (7*y1^8*y2^14*y3^3*yl4^3*yl6^6)/
  247104 + (7*y1^9*y2^14*y3^3*yl4^3*yl6^6)/247104 + 
 (7*y1^10*y2^14*y3^3*yl4^3*yl6^6)/247104 + (7*y1^11*y2^14*y3^3*yl4^3*yl6^6)/
  247104 + (7*y1^12*y2^14*y3^3*yl4^3*yl6^6)/247104 + 
 (7*y1^13*y2^14*y3^3*yl4^3*yl6^6)/247104 + (7*y1^14*y2^14*y3^3*yl4^3*yl6^6)/
  247104 + (y1^6*y2^9*y3^4*yl4^3*yl6^6)/72 + (y1^6*y2^10*y3^4*yl4^3*yl6^6)/
  108 + (13*y1^6*y2^11*y3^4*yl4^3*yl6^6)/1080 + 
 (31*y1^6*y2^12*y3^4*yl4^3*yl6^6)/2376 + (4*y1^6*y2^13*y3^4*yl4^3*yl6^6)/
  297 + (211*y1^6*y2^14*y3^4*yl4^3*yl6^6)/15444 + 
 (y1^6*y2^9*y3^5*yl4^3*yl6^6)/72 + (y1^6*y2^10*y3^5*yl4^3*yl6^6)/108 + 
 (13*y1^6*y2^11*y3^5*yl4^3*yl6^6)/1080 + (31*y1^6*y2^12*y3^5*yl4^3*yl6^6)/
  2376 + (4*y1^6*y2^13*y3^5*yl4^3*yl6^6)/297 + 
 (211*y1^6*y2^14*y3^5*yl4^3*yl6^6)/15444 + (y1^6*y2^9*y3^6*yl4^3*yl6^6)/72 + 
 (y1^6*y2^10*y3^6*yl4^3*yl6^6)/108 + (13*y1^6*y2^11*y3^6*yl4^3*yl6^6)/1080 + 
 (31*y1^6*y2^12*y3^6*yl4^3*yl6^6)/2376 + (4*y1^6*y2^13*y3^6*yl4^3*yl6^6)/
  297 + (211*y1^6*y2^14*y3^6*yl4^3*yl6^6)/15444 + 
 (y1^6*y2^9*y3^7*yl4^3*yl6^6)/72 + (y1^6*y2^10*y3^7*yl4^3*yl6^6)/108 + 
 (13*y1^6*y2^11*y3^7*yl4^3*yl6^6)/1080 + (31*y1^6*y2^12*y3^7*yl4^3*yl6^6)/
  2376 + (4*y1^6*y2^13*y3^7*yl4^3*yl6^6)/297 + 
 (211*y1^6*y2^14*y3^7*yl4^3*yl6^6)/15444 + (y1^6*y2^9*y3^8*yl4^3*yl6^6)/72 + 
 (y1^6*y2^10*y3^8*yl4^3*yl6^6)/108 + (13*y1^6*y2^11*y3^8*yl4^3*yl6^6)/1080 + 
 (31*y1^6*y2^12*y3^8*yl4^3*yl6^6)/2376 + (4*y1^6*y2^13*y3^8*yl4^3*yl6^6)/
  297 + (211*y1^6*y2^14*y3^8*yl4^3*yl6^6)/15444 + 
 (y1^6*y2^9*y3^9*yl4^3*yl6^6)/72 + (y1^6*y2^10*y3^9*yl4^3*yl6^6)/108 + 
 (13*y1^6*y2^11*y3^9*yl4^3*yl6^6)/1080 + (31*y1^6*y2^12*y3^9*yl4^3*yl6^6)/
  2376 + (4*y1^6*y2^13*y3^9*yl4^3*yl6^6)/297 + 
 (211*y1^6*y2^14*y3^9*yl4^3*yl6^6)/15444 + (y1^6*y2^9*y3^10*yl4^3*yl6^6)/72 + 
 (y1^6*y2^10*y3^10*yl4^3*yl6^6)/108 + (13*y1^6*y2^11*y3^10*yl4^3*yl6^6)/
  1080 + (31*y1^6*y2^12*y3^10*yl4^3*yl6^6)/2376 + 
 (4*y1^6*y2^13*y3^10*yl4^3*yl6^6)/297 + (211*y1^6*y2^14*y3^10*yl4^3*yl6^6)/
  15444 + (y1^6*y2^9*y3^11*yl4^3*yl6^6)/72 + (y1^6*y2^10*y3^11*yl4^3*yl6^6)/
  108 + (13*y1^6*y2^11*y3^11*yl4^3*yl6^6)/1080 + 
 (31*y1^6*y2^12*y3^11*yl4^3*yl6^6)/2376 + (4*y1^6*y2^13*y3^11*yl4^3*yl6^6)/
  297 + (211*y1^6*y2^14*y3^11*yl4^3*yl6^6)/15444 + 
 (y1^6*y2^9*y3^12*yl4^3*yl6^6)/72 + (y1^6*y2^10*y3^12*yl4^3*yl6^6)/108 + 
 (13*y1^6*y2^11*y3^12*yl4^3*yl6^6)/1080 + (31*y1^6*y2^12*y3^12*yl4^3*yl6^6)/
  2376 + (4*y1^6*y2^13*y3^12*yl4^3*yl6^6)/297 + 
 (211*y1^6*y2^14*y3^12*yl4^3*yl6^6)/15444 + (y1^6*y2^9*y3^13*yl4^3*yl6^6)/
  72 + (y1^6*y2^10*y3^13*yl4^3*yl6^6)/108 + (13*y1^6*y2^11*y3^13*yl4^3*yl6^6)/
  1080 + (31*y1^6*y2^12*y3^13*yl4^3*yl6^6)/2376 + 
 (4*y1^6*y2^13*y3^13*yl4^3*yl6^6)/297 + (211*y1^6*y2^14*y3^13*yl4^3*yl6^6)/
  15444 + (y1^6*y2^9*y3^14*yl4^3*yl6^6)/72 + (y1^6*y2^10*y3^14*yl4^3*yl6^6)/
  108 + (13*y1^6*y2^11*y3^14*yl4^3*yl6^6)/1080 + 
 (31*y1^6*y2^12*y3^14*yl4^3*yl6^6)/2376 + (4*y1^6*y2^13*y3^14*yl4^3*yl6^6)/
  297 + (211*y1^6*y2^14*y3^14*yl4^3*yl6^6)/15444 + 
 (5*y1^6*y2^10*y3^4*yl4^4*yl6^6)/432 + (y1^7*y2^10*y3^4*yl4^4*yl6^6)/864 + 
 (y1^8*y2^10*y3^4*yl4^4*yl6^6)/864 + (y1^9*y2^10*y3^4*yl4^4*yl6^6)/864 + 
 (y1^10*y2^10*y3^4*yl4^4*yl6^6)/864 + (y1^11*y2^10*y3^4*yl4^4*yl6^6)/864 + 
 (y1^12*y2^10*y3^4*yl4^4*yl6^6)/864 + (y1^13*y2^10*y3^4*yl4^4*yl6^6)/864 + 
 (y1^14*y2^10*y3^4*yl4^4*yl6^6)/864 + (29*y1^6*y2^11*y3^4*yl4^4*yl6^6)/4320 + 
 (y1^7*y2^11*y3^4*yl4^4*yl6^6)/2160 + (y1^8*y2^11*y3^4*yl4^4*yl6^6)/2160 + 
 (y1^9*y2^11*y3^4*yl4^4*yl6^6)/2160 + (y1^10*y2^11*y3^4*yl4^4*yl6^6)/2160 + 
 (y1^11*y2^11*y3^4*yl4^4*yl6^6)/2160 + (y1^12*y2^11*y3^4*yl4^4*yl6^6)/2160 + 
 (y1^13*y2^11*y3^4*yl4^4*yl6^6)/2160 + (y1^14*y2^11*y3^4*yl4^4*yl6^6)/2160 + 
 (83*y1^6*y2^12*y3^4*yl4^4*yl6^6)/9504 + (y1^7*y2^12*y3^4*yl4^4*yl6^6)/4752 + 
 (y1^8*y2^12*y3^4*yl4^4*yl6^6)/4752 + (y1^9*y2^12*y3^4*yl4^4*yl6^6)/4752 + 
 (y1^10*y2^12*y3^4*yl4^4*yl6^6)/4752 + (y1^11*y2^12*y3^4*yl4^4*yl6^6)/4752 + 
 (y1^12*y2^12*y3^4*yl4^4*yl6^6)/4752 + (y1^13*y2^12*y3^4*yl4^4*yl6^6)/4752 + 
 (y1^14*y2^12*y3^4*yl4^4*yl6^6)/4752 + (91*y1^6*y2^13*y3^4*yl4^4*yl6^6)/
  9504 + (y1^7*y2^13*y3^4*yl4^4*yl6^6)/9504 + (y1^8*y2^13*y3^4*yl4^4*yl6^6)/
  9504 + (y1^9*y2^13*y3^4*yl4^4*yl6^6)/9504 + (y1^10*y2^13*y3^4*yl4^4*yl6^6)/
  9504 + (y1^11*y2^13*y3^4*yl4^4*yl6^6)/9504 + 
 (y1^12*y2^13*y3^4*yl4^4*yl6^6)/9504 + (y1^13*y2^13*y3^4*yl4^4*yl6^6)/9504 + 
 (y1^14*y2^13*y3^4*yl4^4*yl6^6)/9504 + (1231*y1^6*y2^14*y3^4*yl4^4*yl6^6)/
  123552 + (7*y1^7*y2^14*y3^4*yl4^4*yl6^6)/123552 + 
 (7*y1^8*y2^14*y3^4*yl4^4*yl6^6)/123552 + (7*y1^9*y2^14*y3^4*yl4^4*yl6^6)/
  123552 + (7*y1^10*y2^14*y3^4*yl4^4*yl6^6)/123552 + 
 (7*y1^11*y2^14*y3^4*yl4^4*yl6^6)/123552 + (7*y1^12*y2^14*y3^4*yl4^4*yl6^6)/
  123552 + (7*y1^13*y2^14*y3^4*yl4^4*yl6^6)/123552 + 
 (7*y1^14*y2^14*y3^4*yl4^4*yl6^6)/123552 + (y1^6*y2^10*y3^5*yl4^4*yl6^6)/96 + 
 (y1^6*y2^11*y3^5*yl4^4*yl6^6)/160 + (3*y1^6*y2^12*y3^5*yl4^4*yl6^6)/352 + 
 (5*y1^6*y2^13*y3^5*yl4^4*yl6^6)/528 + (17*y1^6*y2^14*y3^5*yl4^4*yl6^6)/
  1716 + (y1^6*y2^10*y3^6*yl4^4*yl6^6)/96 + (y1^6*y2^11*y3^6*yl4^4*yl6^6)/
  160 + (3*y1^6*y2^12*y3^6*yl4^4*yl6^6)/352 + (5*y1^6*y2^13*y3^6*yl4^4*yl6^6)/
  528 + (17*y1^6*y2^14*y3^6*yl4^4*yl6^6)/1716 + 
 (y1^6*y2^10*y3^7*yl4^4*yl6^6)/96 + (y1^6*y2^11*y3^7*yl4^4*yl6^6)/160 + 
 (3*y1^6*y2^12*y3^7*yl4^4*yl6^6)/352 + (5*y1^6*y2^13*y3^7*yl4^4*yl6^6)/528 + 
 (17*y1^6*y2^14*y3^7*yl4^4*yl6^6)/1716 + (y1^6*y2^10*y3^8*yl4^4*yl6^6)/96 + 
 (y1^6*y2^11*y3^8*yl4^4*yl6^6)/160 + (3*y1^6*y2^12*y3^8*yl4^4*yl6^6)/352 + 
 (5*y1^6*y2^13*y3^8*yl4^4*yl6^6)/528 + (17*y1^6*y2^14*y3^8*yl4^4*yl6^6)/
  1716 + (y1^6*y2^10*y3^9*yl4^4*yl6^6)/96 + (y1^6*y2^11*y3^9*yl4^4*yl6^6)/
  160 + (3*y1^6*y2^12*y3^9*yl4^4*yl6^6)/352 + (5*y1^6*y2^13*y3^9*yl4^4*yl6^6)/
  528 + (17*y1^6*y2^14*y3^9*yl4^4*yl6^6)/1716 + 
 (y1^6*y2^10*y3^10*yl4^4*yl6^6)/96 + (y1^6*y2^11*y3^10*yl4^4*yl6^6)/160 + 
 (3*y1^6*y2^12*y3^10*yl4^4*yl6^6)/352 + (5*y1^6*y2^13*y3^10*yl4^4*yl6^6)/
  528 + (17*y1^6*y2^14*y3^10*yl4^4*yl6^6)/1716 + 
 (y1^6*y2^10*y3^11*yl4^4*yl6^6)/96 + (y1^6*y2^11*y3^11*yl4^4*yl6^6)/160 + 
 (3*y1^6*y2^12*y3^11*yl4^4*yl6^6)/352 + (5*y1^6*y2^13*y3^11*yl4^4*yl6^6)/
  528 + (17*y1^6*y2^14*y3^11*yl4^4*yl6^6)/1716 + 
 (y1^6*y2^10*y3^12*yl4^4*yl6^6)/96 + (y1^6*y2^11*y3^12*yl4^4*yl6^6)/160 + 
 (3*y1^6*y2^12*y3^12*yl4^4*yl6^6)/352 + (5*y1^6*y2^13*y3^12*yl4^4*yl6^6)/
  528 + (17*y1^6*y2^14*y3^12*yl4^4*yl6^6)/1716 + 
 (y1^6*y2^10*y3^13*yl4^4*yl6^6)/96 + (y1^6*y2^11*y3^13*yl4^4*yl6^6)/160 + 
 (3*y1^6*y2^12*y3^13*yl4^4*yl6^6)/352 + (5*y1^6*y2^13*y3^13*yl4^4*yl6^6)/
  528 + (17*y1^6*y2^14*y3^13*yl4^4*yl6^6)/1716 + 
 (y1^6*y2^10*y3^14*yl4^4*yl6^6)/96 + (y1^6*y2^11*y3^14*yl4^4*yl6^6)/160 + 
 (3*y1^6*y2^12*y3^14*yl4^4*yl6^6)/352 + (5*y1^6*y2^13*y3^14*yl4^4*yl6^6)/
  528 + (17*y1^6*y2^14*y3^14*yl4^4*yl6^6)/1716 + 
 (11*y1^6*y2^11*y3^5*yl4^5*yl6^6)/1200 + (y1^7*y2^11*y3^5*yl4^5*yl6^6)/1200 + 
 (y1^8*y2^11*y3^5*yl4^5*yl6^6)/1200 + (y1^9*y2^11*y3^5*yl4^5*yl6^6)/1200 + 
 (y1^10*y2^11*y3^5*yl4^5*yl6^6)/1200 + (y1^11*y2^11*y3^5*yl4^5*yl6^6)/1200 + 
 (y1^12*y2^11*y3^5*yl4^5*yl6^6)/1200 + (y1^13*y2^11*y3^5*yl4^5*yl6^6)/1200 + 
 (y1^14*y2^11*y3^5*yl4^5*yl6^6)/1200 + (13*y1^6*y2^12*y3^5*yl4^5*yl6^6)/
  2640 + (y1^7*y2^12*y3^5*yl4^5*yl6^6)/2640 + (y1^8*y2^12*y3^5*yl4^5*yl6^6)/
  2640 + (y1^9*y2^12*y3^5*yl4^5*yl6^6)/2640 + (y1^10*y2^12*y3^5*yl4^5*yl6^6)/
  2640 + (y1^11*y2^12*y3^5*yl4^5*yl6^6)/2640 + 
 (y1^12*y2^12*y3^5*yl4^5*yl6^6)/2640 + (y1^13*y2^12*y3^5*yl4^5*yl6^6)/2640 + 
 (y1^14*y2^12*y3^5*yl4^5*yl6^6)/2640 + (7*y1^6*y2^13*y3^5*yl4^5*yl6^6)/1056 + 
 (y1^7*y2^13*y3^5*yl4^5*yl6^6)/5280 + (y1^8*y2^13*y3^5*yl4^5*yl6^6)/5280 + 
 (y1^9*y2^13*y3^5*yl4^5*yl6^6)/5280 + (y1^10*y2^13*y3^5*yl4^5*yl6^6)/5280 + 
 (y1^11*y2^13*y3^5*yl4^5*yl6^6)/5280 + (y1^12*y2^13*y3^5*yl4^5*yl6^6)/5280 + 
 (y1^13*y2^13*y3^5*yl4^5*yl6^6)/5280 + (y1^14*y2^13*y3^5*yl4^5*yl6^6)/5280 + 
 (509*y1^6*y2^14*y3^5*yl4^5*yl6^6)/68640 + (7*y1^7*y2^14*y3^5*yl4^5*yl6^6)/
  68640 + (7*y1^8*y2^14*y3^5*yl4^5*yl6^6)/68640 + 
 (7*y1^9*y2^14*y3^5*yl4^5*yl6^6)/68640 + (7*y1^10*y2^14*y3^5*yl4^5*yl6^6)/
  68640 + (7*y1^11*y2^14*y3^5*yl4^5*yl6^6)/68640 + 
 (7*y1^12*y2^14*y3^5*yl4^5*yl6^6)/68640 + (7*y1^13*y2^14*y3^5*yl4^5*yl6^6)/
  68640 + (7*y1^14*y2^14*y3^5*yl4^5*yl6^6)/68640 + 
 (y1^6*y2^11*y3^6*yl4^5*yl6^6)/120 + (y1^6*y2^12*y3^6*yl4^5*yl6^6)/220 + 
 (17*y1^6*y2^13*y3^6*yl4^5*yl6^6)/2640 + (251*y1^6*y2^14*y3^6*yl4^5*yl6^6)/
  34320 + (y1^6*y2^11*y3^7*yl4^5*yl6^6)/120 + (y1^6*y2^12*y3^7*yl4^5*yl6^6)/
  220 + (17*y1^6*y2^13*y3^7*yl4^5*yl6^6)/2640 + 
 (251*y1^6*y2^14*y3^7*yl4^5*yl6^6)/34320 + (y1^6*y2^11*y3^8*yl4^5*yl6^6)/
  120 + (y1^6*y2^12*y3^8*yl4^5*yl6^6)/220 + (17*y1^6*y2^13*y3^8*yl4^5*yl6^6)/
  2640 + (251*y1^6*y2^14*y3^8*yl4^5*yl6^6)/34320 + 
 (y1^6*y2^11*y3^9*yl4^5*yl6^6)/120 + (y1^6*y2^12*y3^9*yl4^5*yl6^6)/220 + 
 (17*y1^6*y2^13*y3^9*yl4^5*yl6^6)/2640 + (251*y1^6*y2^14*y3^9*yl4^5*yl6^6)/
  34320 + (y1^6*y2^11*y3^10*yl4^5*yl6^6)/120 + 
 (y1^6*y2^12*y3^10*yl4^5*yl6^6)/220 + (17*y1^6*y2^13*y3^10*yl4^5*yl6^6)/
  2640 + (251*y1^6*y2^14*y3^10*yl4^5*yl6^6)/34320 + 
 (y1^6*y2^11*y3^11*yl4^5*yl6^6)/120 + (y1^6*y2^12*y3^11*yl4^5*yl6^6)/220 + 
 (17*y1^6*y2^13*y3^11*yl4^5*yl6^6)/2640 + (251*y1^6*y2^14*y3^11*yl4^5*yl6^6)/
  34320 + (y1^6*y2^11*y3^12*yl4^5*yl6^6)/120 + 
 (y1^6*y2^12*y3^12*yl4^5*yl6^6)/220 + (17*y1^6*y2^13*y3^12*yl4^5*yl6^6)/
  2640 + (251*y1^6*y2^14*y3^12*yl4^5*yl6^6)/34320 + 
 (y1^6*y2^11*y3^13*yl4^5*yl6^6)/120 + (y1^6*y2^12*y3^13*yl4^5*yl6^6)/220 + 
 (17*y1^6*y2^13*y3^13*yl4^5*yl6^6)/2640 + (251*y1^6*y2^14*y3^13*yl4^5*yl6^6)/
  34320 + (y1^6*y2^11*y3^14*yl4^5*yl6^6)/120 + 
 (y1^6*y2^12*y3^14*yl4^5*yl6^6)/220 + (17*y1^6*y2^13*y3^14*yl4^5*yl6^6)/
  2640 + (251*y1^6*y2^14*y3^14*yl4^5*yl6^6)/34320 + 
 (y1^6*y2^12*y3^6*yl4^6*yl6^6)/132 + (y1^7*y2^12*y3^6*yl4^6*yl6^6)/1584 + 
 (y1^8*y2^12*y3^6*yl4^6*yl6^6)/1584 + (y1^9*y2^12*y3^6*yl4^6*yl6^6)/1584 + 
 (y1^10*y2^12*y3^6*yl4^6*yl6^6)/1584 + (y1^11*y2^12*y3^6*yl4^6*yl6^6)/1584 + 
 (y1^12*y2^12*y3^6*yl4^6*yl6^6)/1584 + (y1^13*y2^12*y3^6*yl4^6*yl6^6)/1584 + 
 (y1^14*y2^12*y3^6*yl4^6*yl6^6)/1584 + (y1^6*y2^13*y3^6*yl4^6*yl6^6)/264 + 
 (y1^7*y2^13*y3^6*yl4^6*yl6^6)/3168 + (y1^8*y2^13*y3^6*yl4^6*yl6^6)/3168 + 
 (y1^9*y2^13*y3^6*yl4^6*yl6^6)/3168 + (y1^10*y2^13*y3^6*yl4^6*yl6^6)/3168 + 
 (y1^11*y2^13*y3^6*yl4^6*yl6^6)/3168 + (y1^12*y2^13*y3^6*yl4^6*yl6^6)/3168 + 
 (y1^13*y2^13*y3^6*yl4^6*yl6^6)/3168 + (y1^14*y2^13*y3^6*yl4^6*yl6^6)/3168 + 
 (3*y1^6*y2^14*y3^6*yl4^6*yl6^6)/572 + (7*y1^7*y2^14*y3^6*yl4^6*yl6^6)/
  41184 + (7*y1^8*y2^14*y3^6*yl4^6*yl6^6)/41184 + 
 (7*y1^9*y2^14*y3^6*yl4^6*yl6^6)/41184 + (7*y1^10*y2^14*y3^6*yl4^6*yl6^6)/
  41184 + (7*y1^11*y2^14*y3^6*yl4^6*yl6^6)/41184 + 
 (7*y1^12*y2^14*y3^6*yl4^6*yl6^6)/41184 + (7*y1^13*y2^14*y3^6*yl4^6*yl6^6)/
  41184 + (7*y1^14*y2^14*y3^6*yl4^6*yl6^6)/41184 + 
 (y1^6*y2^12*y3^7*yl4^6*yl6^6)/144 + (y1^6*y2^13*y3^7*yl4^6*yl6^6)/288 + 
 (19*y1^6*y2^14*y3^7*yl4^6*yl6^6)/3744 + (y1^6*y2^12*y3^8*yl4^6*yl6^6)/144 + 
 (y1^6*y2^13*y3^8*yl4^6*yl6^6)/288 + (19*y1^6*y2^14*y3^8*yl4^6*yl6^6)/3744 + 
 (y1^6*y2^12*y3^9*yl4^6*yl6^6)/144 + (y1^6*y2^13*y3^9*yl4^6*yl6^6)/288 + 
 (19*y1^6*y2^14*y3^9*yl4^6*yl6^6)/3744 + (y1^6*y2^12*y3^10*yl4^6*yl6^6)/144 + 
 (y1^6*y2^13*y3^10*yl4^6*yl6^6)/288 + (19*y1^6*y2^14*y3^10*yl4^6*yl6^6)/
  3744 + (y1^6*y2^12*y3^11*yl4^6*yl6^6)/144 + (y1^6*y2^13*y3^11*yl4^6*yl6^6)/
  288 + (19*y1^6*y2^14*y3^11*yl4^6*yl6^6)/3744 + 
 (y1^6*y2^12*y3^12*yl4^6*yl6^6)/144 + (y1^6*y2^13*y3^12*yl4^6*yl6^6)/288 + 
 (19*y1^6*y2^14*y3^12*yl4^6*yl6^6)/3744 + (y1^6*y2^12*y3^13*yl4^6*yl6^6)/
  144 + (y1^6*y2^13*y3^13*yl4^6*yl6^6)/288 + 
 (19*y1^6*y2^14*y3^13*yl4^6*yl6^6)/3744 + (y1^6*y2^12*y3^14*yl4^6*yl6^6)/
  144 + (y1^6*y2^13*y3^14*yl4^6*yl6^6)/288 + 
 (19*y1^6*y2^14*y3^14*yl4^6*yl6^6)/3744 + (13*y1^6*y2^13*y3^7*yl4^7*yl6^6)/
  2016 + (y1^7*y2^13*y3^7*yl4^7*yl6^6)/2016 + (y1^8*y2^13*y3^7*yl4^7*yl6^6)/
  2016 + (y1^9*y2^13*y3^7*yl4^7*yl6^6)/2016 + (y1^10*y2^13*y3^7*yl4^7*yl6^6)/
  2016 + (y1^11*y2^13*y3^7*yl4^7*yl6^6)/2016 + 
 (y1^12*y2^13*y3^7*yl4^7*yl6^6)/2016 + (y1^13*y2^13*y3^7*yl4^7*yl6^6)/2016 + 
 (y1^14*y2^13*y3^7*yl4^7*yl6^6)/2016 + (79*y1^6*y2^14*y3^7*yl4^7*yl6^6)/
  26208 + (y1^7*y2^14*y3^7*yl4^7*yl6^6)/3744 + 
 (y1^8*y2^14*y3^7*yl4^7*yl6^6)/3744 + (y1^9*y2^14*y3^7*yl4^7*yl6^6)/3744 + 
 (y1^10*y2^14*y3^7*yl4^7*yl6^6)/3744 + (y1^11*y2^14*y3^7*yl4^7*yl6^6)/3744 + 
 (y1^12*y2^14*y3^7*yl4^7*yl6^6)/3744 + (y1^13*y2^14*y3^7*yl4^7*yl6^6)/3744 + 
 (y1^14*y2^14*y3^7*yl4^7*yl6^6)/3744 + (y1^6*y2^13*y3^8*yl4^7*yl6^6)/168 + 
 (y1^6*y2^14*y3^8*yl4^7*yl6^6)/364 + (y1^6*y2^13*y3^9*yl4^7*yl6^6)/168 + 
 (y1^6*y2^14*y3^9*yl4^7*yl6^6)/364 + (y1^6*y2^13*y3^10*yl4^7*yl6^6)/168 + 
 (y1^6*y2^14*y3^10*yl4^7*yl6^6)/364 + (y1^6*y2^13*y3^11*yl4^7*yl6^6)/168 + 
 (y1^6*y2^14*y3^11*yl4^7*yl6^6)/364 + (y1^6*y2^13*y3^12*yl4^7*yl6^6)/168 + 
 (y1^6*y2^14*y3^12*yl4^7*yl6^6)/364 + (y1^6*y2^13*y3^13*yl4^7*yl6^6)/168 + 
 (y1^6*y2^14*y3^13*yl4^7*yl6^6)/364 + (y1^6*y2^13*y3^14*yl4^7*yl6^6)/168 + 
 (y1^6*y2^14*y3^14*yl4^7*yl6^6)/364 + (7*y1^6*y2^14*y3^8*yl4^8*yl6^6)/1248 + 
 (y1^7*y2^14*y3^8*yl4^8*yl6^6)/2496 + (y1^8*y2^14*y3^8*yl4^8*yl6^6)/2496 + 
 (y1^9*y2^14*y3^8*yl4^8*yl6^6)/2496 + (y1^10*y2^14*y3^8*yl4^8*yl6^6)/2496 + 
 (y1^11*y2^14*y3^8*yl4^8*yl6^6)/2496 + (y1^12*y2^14*y3^8*yl4^8*yl6^6)/2496 + 
 (y1^13*y2^14*y3^8*yl4^8*yl6^6)/2496 + (y1^14*y2^14*y3^8*yl4^8*yl6^6)/2496 + 
 (y1^6*y2^14*y3^9*yl4^8*yl6^6)/192 + (y1^6*y2^14*y3^10*yl4^8*yl6^6)/192 + 
 (y1^6*y2^14*y3^11*yl4^8*yl6^6)/192 + (y1^6*y2^14*y3^12*yl4^8*yl6^6)/192 + 
 (y1^6*y2^14*y3^13*yl4^8*yl6^6)/192 + (y1^6*y2^14*y3^14*yl4^8*yl6^6)/192 + 
 (59*y1^7*y2^6*y3*yl5*yl6^6)/240 - (11*y1^8*y2^6*y3*yl5*yl6^6)/168 - 
 (y1^9*y2^6*y3*yl5*yl6^6)/48 - (y1^10*y2^6*y3*yl5*yl6^6)/216 + 
 (y1^11*y2^6*y3*yl5*yl6^6)/240 + (13*y1^12*y2^6*y3*yl5*yl6^6)/1320 + 
 (y1^13*y2^6*y3*yl5*yl6^6)/72 + (37*y1^14*y2^6*y3*yl5*yl6^6)/2184 + 
 (89*y1^7*y2^7*y3*yl5*yl6^6)/480 - (5*y1^8*y2^7*y3*yl5*yl6^6)/168 - 
 (y1^9*y2^7*y3*yl5*yl6^6)/192 + (y1^10*y2^7*y3*yl5*yl6^6)/216 + 
 (y1^11*y2^7*y3*yl5*yl6^6)/96 + (19*y1^12*y2^7*y3*yl5*yl6^6)/1320 + 
 (5*y1^13*y2^7*y3*yl5*yl6^6)/288 + (43*y1^14*y2^7*y3*yl5*yl6^6)/2184 + 
 (673*y1^7*y2^8*y3*yl5*yl6^6)/3360 - (5*y1^8*y2^8*y3*yl5*yl6^6)/168 - 
 (y1^9*y2^8*y3*yl5*yl6^6)/192 + (y1^10*y2^8*y3*yl5*yl6^6)/216 + 
 (y1^11*y2^8*y3*yl5*yl6^6)/96 + (19*y1^12*y2^8*y3*yl5*yl6^6)/1320 + 
 (5*y1^13*y2^8*y3*yl5*yl6^6)/288 + (43*y1^14*y2^8*y3*yl5*yl6^6)/2184 + 
 (4303*y1^7*y2^9*y3*yl5*yl6^6)/20160 - (5*y1^8*y2^9*y3*yl5*yl6^6)/168 - 
 (y1^9*y2^9*y3*yl5*yl6^6)/192 + (y1^10*y2^9*y3*yl5*yl6^6)/216 + 
 (y1^11*y2^9*y3*yl5*yl6^6)/96 + (19*y1^12*y2^9*y3*yl5*yl6^6)/1320 + 
 (5*y1^13*y2^9*y3*yl5*yl6^6)/288 + (43*y1^14*y2^9*y3*yl5*yl6^6)/2184 + 
 (13529*y1^7*y2^10*y3*yl5*yl6^6)/60480 - (5*y1^8*y2^10*y3*yl5*yl6^6)/168 - 
 (y1^9*y2^10*y3*yl5*yl6^6)/192 + (y1^10*y2^10*y3*yl5*yl6^6)/216 + 
 (y1^11*y2^10*y3*yl5*yl6^6)/96 + (19*y1^12*y2^10*y3*yl5*yl6^6)/1320 + 
 (5*y1^13*y2^10*y3*yl5*yl6^6)/288 + (43*y1^14*y2^10*y3*yl5*yl6^6)/2184 + 
 (1403*y1^7*y2^11*y3*yl5*yl6^6)/6048 - (5*y1^8*y2^11*y3*yl5*yl6^6)/168 - 
 (y1^9*y2^11*y3*yl5*yl6^6)/192 + (y1^10*y2^11*y3*yl5*yl6^6)/216 + 
 (y1^11*y2^11*y3*yl5*yl6^6)/96 + (19*y1^12*y2^11*y3*yl5*yl6^6)/1320 + 
 (5*y1^13*y2^11*y3*yl5*yl6^6)/288 + (43*y1^14*y2^11*y3*yl5*yl6^6)/2184 + 
 (79469*y1^7*y2^12*y3*yl5*yl6^6)/332640 - (5*y1^8*y2^12*y3*yl5*yl6^6)/168 - 
 (y1^9*y2^12*y3*yl5*yl6^6)/192 + (y1^10*y2^12*y3*yl5*yl6^6)/216 + 
 (y1^11*y2^12*y3*yl5*yl6^6)/96 + (19*y1^12*y2^12*y3*yl5*yl6^6)/1320 + 
 (5*y1^13*y2^12*y3*yl5*yl6^6)/288 + (43*y1^14*y2^12*y3*yl5*yl6^6)/2184 + 
 (162893*y1^7*y2^13*y3*yl5*yl6^6)/665280 - (5*y1^8*y2^13*y3*yl5*yl6^6)/168 - 
 (y1^9*y2^13*y3*yl5*yl6^6)/192 + (y1^10*y2^13*y3*yl5*yl6^6)/216 + 
 (y1^11*y2^13*y3*yl5*yl6^6)/96 + (19*y1^12*y2^13*y3*yl5*yl6^6)/1320 + 
 (5*y1^13*y2^13*y3*yl5*yl6^6)/288 + (43*y1^14*y2^13*y3*yl5*yl6^6)/2184 + 
 (33791*y1^7*y2^14*y3*yl5*yl6^6)/135135 - (5*y1^8*y2^14*y3*yl5*yl6^6)/168 - 
 (y1^9*y2^14*y3*yl5*yl6^6)/192 + (y1^10*y2^14*y3*yl5*yl6^6)/216 + 
 (y1^11*y2^14*y3*yl5*yl6^6)/96 + (19*y1^12*y2^14*y3*yl5*yl6^6)/1320 + 
 (5*y1^13*y2^14*y3*yl5*yl6^6)/288 + (43*y1^14*y2^14*y3*yl5*yl6^6)/2184 + 
 (13*y1^7*y2^6*y3^2*yl5*yl6^6)/80 - (y1^8*y2^6*y3^2*yl5*yl6^6)/14 - 
 (y1^9*y2^6*y3^2*yl5*yl6^6)/32 - (y1^10*y2^6*y3^2*yl5*yl6^6)/54 - 
 (y1^11*y2^6*y3^2*yl5*yl6^6)/80 - (y1^12*y2^6*y3^2*yl5*yl6^6)/110 - 
 (y1^13*y2^6*y3^2*yl5*yl6^6)/144 - (y1^14*y2^6*y3^2*yl5*yl6^6)/182 + 
 (23*y1^7*y2^7*y3^2*yl5*yl6^6)/160 - (y1^8*y2^7*y3^2*yl5*yl6^6)/28 - 
 (y1^9*y2^7*y3^2*yl5*yl6^6)/64 - (y1^10*y2^7*y3^2*yl5*yl6^6)/108 - 
 (y1^11*y2^7*y3^2*yl5*yl6^6)/160 - (y1^12*y2^7*y3^2*yl5*yl6^6)/220 - 
 (y1^13*y2^7*y3^2*yl5*yl6^6)/288 - (y1^14*y2^7*y3^2*yl5*yl6^6)/364 + 
 (533*y1^7*y2^8*y3^2*yl5*yl6^6)/3360 - (y1^8*y2^8*y3^2*yl5*yl6^6)/28 - 
 (y1^9*y2^8*y3^2*yl5*yl6^6)/64 - (y1^10*y2^8*y3^2*yl5*yl6^6)/108 - 
 (y1^11*y2^8*y3^2*yl5*yl6^6)/160 - (y1^12*y2^8*y3^2*yl5*yl6^6)/220 - 
 (y1^13*y2^8*y3^2*yl5*yl6^6)/288 - (y1^14*y2^8*y3^2*yl5*yl6^6)/364 + 
 (3463*y1^7*y2^9*y3^2*yl5*yl6^6)/20160 - (y1^8*y2^9*y3^2*yl5*yl6^6)/28 - 
 (y1^9*y2^9*y3^2*yl5*yl6^6)/64 - (y1^10*y2^9*y3^2*yl5*yl6^6)/108 - 
 (y1^11*y2^9*y3^2*yl5*yl6^6)/160 - (y1^12*y2^9*y3^2*yl5*yl6^6)/220 - 
 (y1^13*y2^9*y3^2*yl5*yl6^6)/288 - (y1^14*y2^9*y3^2*yl5*yl6^6)/364 + 
 (11009*y1^7*y2^10*y3^2*yl5*yl6^6)/60480 - (y1^8*y2^10*y3^2*yl5*yl6^6)/28 - 
 (y1^9*y2^10*y3^2*yl5*yl6^6)/64 - (y1^10*y2^10*y3^2*yl5*yl6^6)/108 - 
 (y1^11*y2^10*y3^2*yl5*yl6^6)/160 - (y1^12*y2^10*y3^2*yl5*yl6^6)/220 - 
 (y1^13*y2^10*y3^2*yl5*yl6^6)/288 - (y1^14*y2^10*y3^2*yl5*yl6^6)/364 + 
 (1151*y1^7*y2^11*y3^2*yl5*yl6^6)/6048 - (y1^8*y2^11*y3^2*yl5*yl6^6)/28 - 
 (y1^9*y2^11*y3^2*yl5*yl6^6)/64 - (y1^10*y2^11*y3^2*yl5*yl6^6)/108 - 
 (y1^11*y2^11*y3^2*yl5*yl6^6)/160 - (y1^12*y2^11*y3^2*yl5*yl6^6)/220 - 
 (y1^13*y2^11*y3^2*yl5*yl6^6)/288 - (y1^14*y2^11*y3^2*yl5*yl6^6)/364 + 
 (65609*y1^7*y2^12*y3^2*yl5*yl6^6)/332640 - (y1^8*y2^12*y3^2*yl5*yl6^6)/28 - 
 (y1^9*y2^12*y3^2*yl5*yl6^6)/64 - (y1^10*y2^12*y3^2*yl5*yl6^6)/108 - 
 (y1^11*y2^12*y3^2*yl5*yl6^6)/160 - (y1^12*y2^12*y3^2*yl5*yl6^6)/220 - 
 (y1^13*y2^12*y3^2*yl5*yl6^6)/288 - (y1^14*y2^12*y3^2*yl5*yl6^6)/364 + 
 (135173*y1^7*y2^13*y3^2*yl5*yl6^6)/665280 - (y1^8*y2^13*y3^2*yl5*yl6^6)/28 - 
 (y1^9*y2^13*y3^2*yl5*yl6^6)/64 - (y1^10*y2^13*y3^2*yl5*yl6^6)/108 - 
 (y1^11*y2^13*y3^2*yl5*yl6^6)/160 - (y1^12*y2^13*y3^2*yl5*yl6^6)/220 - 
 (y1^13*y2^13*y3^2*yl5*yl6^6)/288 - (y1^14*y2^13*y3^2*yl5*yl6^6)/364 + 
 (225283*y1^7*y2^14*y3^2*yl5*yl6^6)/1081080 - (y1^8*y2^14*y3^2*yl5*yl6^6)/
  28 - (y1^9*y2^14*y3^2*yl5*yl6^6)/64 - (y1^10*y2^14*y3^2*yl5*yl6^6)/108 - 
 (y1^11*y2^14*y3^2*yl5*yl6^6)/160 - (y1^12*y2^14*y3^2*yl5*yl6^6)/220 - 
 (y1^13*y2^14*y3^2*yl5*yl6^6)/288 - (y1^14*y2^14*y3^2*yl5*yl6^6)/364 + 
 (17*y1^7*y2^6*y3^3*yl5*yl6^6)/120 - (y1^8*y2^6*y3^3*yl5*yl6^6)/14 - 
 (y1^9*y2^6*y3^3*yl5*yl6^6)/32 - (y1^10*y2^6*y3^3*yl5*yl6^6)/54 - 
 (y1^11*y2^6*y3^3*yl5*yl6^6)/80 - (y1^12*y2^6*y3^3*yl5*yl6^6)/110 - 
 (y1^13*y2^6*y3^3*yl5*yl6^6)/144 - (y1^14*y2^6*y3^3*yl5*yl6^6)/182 + 
 (23*y1^7*y2^7*y3^3*yl5*yl6^6)/160 - (y1^8*y2^7*y3^3*yl5*yl6^6)/28 - 
 (y1^9*y2^7*y3^3*yl5*yl6^6)/64 - (y1^10*y2^7*y3^3*yl5*yl6^6)/108 - 
 (y1^11*y2^7*y3^3*yl5*yl6^6)/160 - (y1^12*y2^7*y3^3*yl5*yl6^6)/220 - 
 (y1^13*y2^7*y3^3*yl5*yl6^6)/288 - (y1^14*y2^7*y3^3*yl5*yl6^6)/364 + 
 (533*y1^7*y2^8*y3^3*yl5*yl6^6)/3360 - (y1^8*y2^8*y3^3*yl5*yl6^6)/28 - 
 (y1^9*y2^8*y3^3*yl5*yl6^6)/64 - (y1^10*y2^8*y3^3*yl5*yl6^6)/108 - 
 (y1^11*y2^8*y3^3*yl5*yl6^6)/160 - (y1^12*y2^8*y3^3*yl5*yl6^6)/220 - 
 (y1^13*y2^8*y3^3*yl5*yl6^6)/288 - (y1^14*y2^8*y3^3*yl5*yl6^6)/364 + 
 (3463*y1^7*y2^9*y3^3*yl5*yl6^6)/20160 - (y1^8*y2^9*y3^3*yl5*yl6^6)/28 - 
 (y1^9*y2^9*y3^3*yl5*yl6^6)/64 - (y1^10*y2^9*y3^3*yl5*yl6^6)/108 - 
 (y1^11*y2^9*y3^3*yl5*yl6^6)/160 - (y1^12*y2^9*y3^3*yl5*yl6^6)/220 - 
 (y1^13*y2^9*y3^3*yl5*yl6^6)/288 - (y1^14*y2^9*y3^3*yl5*yl6^6)/364 + 
 (11009*y1^7*y2^10*y3^3*yl5*yl6^6)/60480 - (y1^8*y2^10*y3^3*yl5*yl6^6)/28 - 
 (y1^9*y2^10*y3^3*yl5*yl6^6)/64 - (y1^10*y2^10*y3^3*yl5*yl6^6)/108 - 
 (y1^11*y2^10*y3^3*yl5*yl6^6)/160 - (y1^12*y2^10*y3^3*yl5*yl6^6)/220 - 
 (y1^13*y2^10*y3^3*yl5*yl6^6)/288 - (y1^14*y2^10*y3^3*yl5*yl6^6)/364 + 
 (1151*y1^7*y2^11*y3^3*yl5*yl6^6)/6048 - (y1^8*y2^11*y3^3*yl5*yl6^6)/28 - 
 (y1^9*y2^11*y3^3*yl5*yl6^6)/64 - (y1^10*y2^11*y3^3*yl5*yl6^6)/108 - 
 (y1^11*y2^11*y3^3*yl5*yl6^6)/160 - (y1^12*y2^11*y3^3*yl5*yl6^6)/220 - 
 (y1^13*y2^11*y3^3*yl5*yl6^6)/288 - (y1^14*y2^11*y3^3*yl5*yl6^6)/364 + 
 (65609*y1^7*y2^12*y3^3*yl5*yl6^6)/332640 - (y1^8*y2^12*y3^3*yl5*yl6^6)/28 - 
 (y1^9*y2^12*y3^3*yl5*yl6^6)/64 - (y1^10*y2^12*y3^3*yl5*yl6^6)/108 - 
 (y1^11*y2^12*y3^3*yl5*yl6^6)/160 - (y1^12*y2^12*y3^3*yl5*yl6^6)/220 - 
 (y1^13*y2^12*y3^3*yl5*yl6^6)/288 - (y1^14*y2^12*y3^3*yl5*yl6^6)/364 + 
 (135173*y1^7*y2^13*y3^3*yl5*yl6^6)/665280 - (y1^8*y2^13*y3^3*yl5*yl6^6)/28 - 
 (y1^9*y2^13*y3^3*yl5*yl6^6)/64 - (y1^10*y2^13*y3^3*yl5*yl6^6)/108 - 
 (y1^11*y2^13*y3^3*yl5*yl6^6)/160 - (y1^12*y2^13*y3^3*yl5*yl6^6)/220 - 
 (y1^13*y2^13*y3^3*yl5*yl6^6)/288 - (y1^14*y2^13*y3^3*yl5*yl6^6)/364 + 
 (225283*y1^7*y2^14*y3^3*yl5*yl6^6)/1081080 - (y1^8*y2^14*y3^3*yl5*yl6^6)/
  28 - (y1^9*y2^14*y3^3*yl5*yl6^6)/64 - (y1^10*y2^14*y3^3*yl5*yl6^6)/108 - 
 (y1^11*y2^14*y3^3*yl5*yl6^6)/160 - (y1^12*y2^14*y3^3*yl5*yl6^6)/220 - 
 (y1^13*y2^14*y3^3*yl5*yl6^6)/288 - (y1^14*y2^14*y3^3*yl5*yl6^6)/364 + 
 (23*y1^7*y2^6*y3^4*yl5*yl6^6)/180 - (y1^8*y2^6*y3^4*yl5*yl6^6)/14 - 
 (y1^9*y2^6*y3^4*yl5*yl6^6)/32 - (y1^10*y2^6*y3^4*yl5*yl6^6)/54 - 
 (y1^11*y2^6*y3^4*yl5*yl6^6)/80 - (y1^12*y2^6*y3^4*yl5*yl6^6)/110 - 
 (y1^13*y2^6*y3^4*yl5*yl6^6)/144 - (y1^14*y2^6*y3^4*yl5*yl6^6)/182 + 
 (23*y1^7*y2^7*y3^4*yl5*yl6^6)/160 - (y1^8*y2^7*y3^4*yl5*yl6^6)/28 - 
 (y1^9*y2^7*y3^4*yl5*yl6^6)/64 - (y1^10*y2^7*y3^4*yl5*yl6^6)/108 - 
 (y1^11*y2^7*y3^4*yl5*yl6^6)/160 - (y1^12*y2^7*y3^4*yl5*yl6^6)/220 - 
 (y1^13*y2^7*y3^4*yl5*yl6^6)/288 - (y1^14*y2^7*y3^4*yl5*yl6^6)/364 + 
 (533*y1^7*y2^8*y3^4*yl5*yl6^6)/3360 - (y1^8*y2^8*y3^4*yl5*yl6^6)/28 - 
 (y1^9*y2^8*y3^4*yl5*yl6^6)/64 - (y1^10*y2^8*y3^4*yl5*yl6^6)/108 - 
 (y1^11*y2^8*y3^4*yl5*yl6^6)/160 - (y1^12*y2^8*y3^4*yl5*yl6^6)/220 - 
 (y1^13*y2^8*y3^4*yl5*yl6^6)/288 - (y1^14*y2^8*y3^4*yl5*yl6^6)/364 + 
 (3463*y1^7*y2^9*y3^4*yl5*yl6^6)/20160 - (y1^8*y2^9*y3^4*yl5*yl6^6)/28 - 
 (y1^9*y2^9*y3^4*yl5*yl6^6)/64 - (y1^10*y2^9*y3^4*yl5*yl6^6)/108 - 
 (y1^11*y2^9*y3^4*yl5*yl6^6)/160 - (y1^12*y2^9*y3^4*yl5*yl6^6)/220 - 
 (y1^13*y2^9*y3^4*yl5*yl6^6)/288 - (y1^14*y2^9*y3^4*yl5*yl6^6)/364 + 
 (11009*y1^7*y2^10*y3^4*yl5*yl6^6)/60480 - (y1^8*y2^10*y3^4*yl5*yl6^6)/28 - 
 (y1^9*y2^10*y3^4*yl5*yl6^6)/64 - (y1^10*y2^10*y3^4*yl5*yl6^6)/108 - 
 (y1^11*y2^10*y3^4*yl5*yl6^6)/160 - (y1^12*y2^10*y3^4*yl5*yl6^6)/220 - 
 (y1^13*y2^10*y3^4*yl5*yl6^6)/288 - (y1^14*y2^10*y3^4*yl5*yl6^6)/364 + 
 (1151*y1^7*y2^11*y3^4*yl5*yl6^6)/6048 - (y1^8*y2^11*y3^4*yl5*yl6^6)/28 - 
 (y1^9*y2^11*y3^4*yl5*yl6^6)/64 - (y1^10*y2^11*y3^4*yl5*yl6^6)/108 - 
 (y1^11*y2^11*y3^4*yl5*yl6^6)/160 - (y1^12*y2^11*y3^4*yl5*yl6^6)/220 - 
 (y1^13*y2^11*y3^4*yl5*yl6^6)/288 - (y1^14*y2^11*y3^4*yl5*yl6^6)/364 + 
 (65609*y1^7*y2^12*y3^4*yl5*yl6^6)/332640 - (y1^8*y2^12*y3^4*yl5*yl6^6)/28 - 
 (y1^9*y2^12*y3^4*yl5*yl6^6)/64 - (y1^10*y2^12*y3^4*yl5*yl6^6)/108 - 
 (y1^11*y2^12*y3^4*yl5*yl6^6)/160 - (y1^12*y2^12*y3^4*yl5*yl6^6)/220 - 
 (y1^13*y2^12*y3^4*yl5*yl6^6)/288 - (y1^14*y2^12*y3^4*yl5*yl6^6)/364 + 
 (135173*y1^7*y2^13*y3^4*yl5*yl6^6)/665280 - (y1^8*y2^13*y3^4*yl5*yl6^6)/28 - 
 (y1^9*y2^13*y3^4*yl5*yl6^6)/64 - (y1^10*y2^13*y3^4*yl5*yl6^6)/108 - 
 (y1^11*y2^13*y3^4*yl5*yl6^6)/160 - (y1^12*y2^13*y3^4*yl5*yl6^6)/220 - 
 (y1^13*y2^13*y3^4*yl5*yl6^6)/288 - (y1^14*y2^13*y3^4*yl5*yl6^6)/364 + 
 (225283*y1^7*y2^14*y3^4*yl5*yl6^6)/1081080 - (y1^8*y2^14*y3^4*yl5*yl6^6)/
  28 - (y1^9*y2^14*y3^4*yl5*yl6^6)/64 - (y1^10*y2^14*y3^4*yl5*yl6^6)/108 - 
 (y1^11*y2^14*y3^4*yl5*yl6^6)/160 - (y1^12*y2^14*y3^4*yl5*yl6^6)/220 - 
 (y1^13*y2^14*y3^4*yl5*yl6^6)/288 - (y1^14*y2^14*y3^4*yl5*yl6^6)/364 + 
 (169*y1^7*y2^6*y3^5*yl5*yl6^6)/1440 - (y1^8*y2^6*y3^5*yl5*yl6^6)/14 - 
 (y1^9*y2^6*y3^5*yl5*yl6^6)/32 - (y1^10*y2^6*y3^5*yl5*yl6^6)/54 - 
 (y1^11*y2^6*y3^5*yl5*yl6^6)/80 - (y1^12*y2^6*y3^5*yl5*yl6^6)/110 - 
 (y1^13*y2^6*y3^5*yl5*yl6^6)/144 - (y1^14*y2^6*y3^5*yl5*yl6^6)/182 + 
 (23*y1^7*y2^7*y3^5*yl5*yl6^6)/160 - (y1^8*y2^7*y3^5*yl5*yl6^6)/28 - 
 (y1^9*y2^7*y3^5*yl5*yl6^6)/64 - (y1^10*y2^7*y3^5*yl5*yl6^6)/108 - 
 (y1^11*y2^7*y3^5*yl5*yl6^6)/160 - (y1^12*y2^7*y3^5*yl5*yl6^6)/220 - 
 (y1^13*y2^7*y3^5*yl5*yl6^6)/288 - (y1^14*y2^7*y3^5*yl5*yl6^6)/364 + 
 (533*y1^7*y2^8*y3^5*yl5*yl6^6)/3360 - (y1^8*y2^8*y3^5*yl5*yl6^6)/28 - 
 (y1^9*y2^8*y3^5*yl5*yl6^6)/64 - (y1^10*y2^8*y3^5*yl5*yl6^6)/108 - 
 (y1^11*y2^8*y3^5*yl5*yl6^6)/160 - (y1^12*y2^8*y3^5*yl5*yl6^6)/220 - 
 (y1^13*y2^8*y3^5*yl5*yl6^6)/288 - (y1^14*y2^8*y3^5*yl5*yl6^6)/364 + 
 (3463*y1^7*y2^9*y3^5*yl5*yl6^6)/20160 - (y1^8*y2^9*y3^5*yl5*yl6^6)/28 - 
 (y1^9*y2^9*y3^5*yl5*yl6^6)/64 - (y1^10*y2^9*y3^5*yl5*yl6^6)/108 - 
 (y1^11*y2^9*y3^5*yl5*yl6^6)/160 - (y1^12*y2^9*y3^5*yl5*yl6^6)/220 - 
 (y1^13*y2^9*y3^5*yl5*yl6^6)/288 - (y1^14*y2^9*y3^5*yl5*yl6^6)/364 + 
 (11009*y1^7*y2^10*y3^5*yl5*yl6^6)/60480 - (y1^8*y2^10*y3^5*yl5*yl6^6)/28 - 
 (y1^9*y2^10*y3^5*yl5*yl6^6)/64 - (y1^10*y2^10*y3^5*yl5*yl6^6)/108 - 
 (y1^11*y2^10*y3^5*yl5*yl6^6)/160 - (y1^12*y2^10*y3^5*yl5*yl6^6)/220 - 
 (y1^13*y2^10*y3^5*yl5*yl6^6)/288 - (y1^14*y2^10*y3^5*yl5*yl6^6)/364 + 
 (1151*y1^7*y2^11*y3^5*yl5*yl6^6)/6048 - (y1^8*y2^11*y3^5*yl5*yl6^6)/28 - 
 (y1^9*y2^11*y3^5*yl5*yl6^6)/64 - (y1^10*y2^11*y3^5*yl5*yl6^6)/108 - 
 (y1^11*y2^11*y3^5*yl5*yl6^6)/160 - (y1^12*y2^11*y3^5*yl5*yl6^6)/220 - 
 (y1^13*y2^11*y3^5*yl5*yl6^6)/288 - (y1^14*y2^11*y3^5*yl5*yl6^6)/364 + 
 (65609*y1^7*y2^12*y3^5*yl5*yl6^6)/332640 - (y1^8*y2^12*y3^5*yl5*yl6^6)/28 - 
 (y1^9*y2^12*y3^5*yl5*yl6^6)/64 - (y1^10*y2^12*y3^5*yl5*yl6^6)/108 - 
 (y1^11*y2^12*y3^5*yl5*yl6^6)/160 - (y1^12*y2^12*y3^5*yl5*yl6^6)/220 - 
 (y1^13*y2^12*y3^5*yl5*yl6^6)/288 - (y1^14*y2^12*y3^5*yl5*yl6^6)/364 + 
 (135173*y1^7*y2^13*y3^5*yl5*yl6^6)/665280 - (y1^8*y2^13*y3^5*yl5*yl6^6)/28 - 
 (y1^9*y2^13*y3^5*yl5*yl6^6)/64 - (y1^10*y2^13*y3^5*yl5*yl6^6)/108 - 
 (y1^11*y2^13*y3^5*yl5*yl6^6)/160 - (y1^12*y2^13*y3^5*yl5*yl6^6)/220 - 
 (y1^13*y2^13*y3^5*yl5*yl6^6)/288 - (y1^14*y2^13*y3^5*yl5*yl6^6)/364 + 
 (225283*y1^7*y2^14*y3^5*yl5*yl6^6)/1081080 - (y1^8*y2^14*y3^5*yl5*yl6^6)/
  28 - (y1^9*y2^14*y3^5*yl5*yl6^6)/64 - (y1^10*y2^14*y3^5*yl5*yl6^6)/108 - 
 (y1^11*y2^14*y3^5*yl5*yl6^6)/160 - (y1^12*y2^14*y3^5*yl5*yl6^6)/220 - 
 (y1^13*y2^14*y3^5*yl5*yl6^6)/288 - (y1^14*y2^14*y3^5*yl5*yl6^6)/364 + 
 (157*y1^7*y2^6*y3^6*yl5*yl6^6)/1440 - (y1^8*y2^6*y3^6*yl5*yl6^6)/14 - 
 (y1^9*y2^6*y3^6*yl5*yl6^6)/32 - (y1^10*y2^6*y3^6*yl5*yl6^6)/54 - 
 (y1^11*y2^6*y3^6*yl5*yl6^6)/80 - (y1^12*y2^6*y3^6*yl5*yl6^6)/110 - 
 (y1^13*y2^6*y3^6*yl5*yl6^6)/144 - (y1^14*y2^6*y3^6*yl5*yl6^6)/182 + 
 (23*y1^7*y2^7*y3^6*yl5*yl6^6)/160 - (y1^8*y2^7*y3^6*yl5*yl6^6)/28 - 
 (y1^9*y2^7*y3^6*yl5*yl6^6)/64 - (y1^10*y2^7*y3^6*yl5*yl6^6)/108 - 
 (y1^11*y2^7*y3^6*yl5*yl6^6)/160 - (y1^12*y2^7*y3^6*yl5*yl6^6)/220 - 
 (y1^13*y2^7*y3^6*yl5*yl6^6)/288 - (y1^14*y2^7*y3^6*yl5*yl6^6)/364 + 
 (533*y1^7*y2^8*y3^6*yl5*yl6^6)/3360 - (y1^8*y2^8*y3^6*yl5*yl6^6)/28 - 
 (y1^9*y2^8*y3^6*yl5*yl6^6)/64 - (y1^10*y2^8*y3^6*yl5*yl6^6)/108 - 
 (y1^11*y2^8*y3^6*yl5*yl6^6)/160 - (y1^12*y2^8*y3^6*yl5*yl6^6)/220 - 
 (y1^13*y2^8*y3^6*yl5*yl6^6)/288 - (y1^14*y2^8*y3^6*yl5*yl6^6)/364 + 
 (3463*y1^7*y2^9*y3^6*yl5*yl6^6)/20160 - (y1^8*y2^9*y3^6*yl5*yl6^6)/28 - 
 (y1^9*y2^9*y3^6*yl5*yl6^6)/64 - (y1^10*y2^9*y3^6*yl5*yl6^6)/108 - 
 (y1^11*y2^9*y3^6*yl5*yl6^6)/160 - (y1^12*y2^9*y3^6*yl5*yl6^6)/220 - 
 (y1^13*y2^9*y3^6*yl5*yl6^6)/288 - (y1^14*y2^9*y3^6*yl5*yl6^6)/364 + 
 (11009*y1^7*y2^10*y3^6*yl5*yl6^6)/60480 - (y1^8*y2^10*y3^6*yl5*yl6^6)/28 - 
 (y1^9*y2^10*y3^6*yl5*yl6^6)/64 - (y1^10*y2^10*y3^6*yl5*yl6^6)/108 - 
 (y1^11*y2^10*y3^6*yl5*yl6^6)/160 - (y1^12*y2^10*y3^6*yl5*yl6^6)/220 - 
 (y1^13*y2^10*y3^6*yl5*yl6^6)/288 - (y1^14*y2^10*y3^6*yl5*yl6^6)/364 + 
 (1151*y1^7*y2^11*y3^6*yl5*yl6^6)/6048 - (y1^8*y2^11*y3^6*yl5*yl6^6)/28 - 
 (y1^9*y2^11*y3^6*yl5*yl6^6)/64 - (y1^10*y2^11*y3^6*yl5*yl6^6)/108 - 
 (y1^11*y2^11*y3^6*yl5*yl6^6)/160 - (y1^12*y2^11*y3^6*yl5*yl6^6)/220 - 
 (y1^13*y2^11*y3^6*yl5*yl6^6)/288 - (y1^14*y2^11*y3^6*yl5*yl6^6)/364 + 
 (65609*y1^7*y2^12*y3^6*yl5*yl6^6)/332640 - (y1^8*y2^12*y3^6*yl5*yl6^6)/28 - 
 (y1^9*y2^12*y3^6*yl5*yl6^6)/64 - (y1^10*y2^12*y3^6*yl5*yl6^6)/108 - 
 (y1^11*y2^12*y3^6*yl5*yl6^6)/160 - (y1^12*y2^12*y3^6*yl5*yl6^6)/220 - 
 (y1^13*y2^12*y3^6*yl5*yl6^6)/288 - (y1^14*y2^12*y3^6*yl5*yl6^6)/364 + 
 (135173*y1^7*y2^13*y3^6*yl5*yl6^6)/665280 - (y1^8*y2^13*y3^6*yl5*yl6^6)/28 - 
 (y1^9*y2^13*y3^6*yl5*yl6^6)/64 - (y1^10*y2^13*y3^6*yl5*yl6^6)/108 - 
 (y1^11*y2^13*y3^6*yl5*yl6^6)/160 - (y1^12*y2^13*y3^6*yl5*yl6^6)/220 - 
 (y1^13*y2^13*y3^6*yl5*yl6^6)/288 - (y1^14*y2^13*y3^6*yl5*yl6^6)/364 + 
 (225283*y1^7*y2^14*y3^6*yl5*yl6^6)/1081080 - (y1^8*y2^14*y3^6*yl5*yl6^6)/
  28 - (y1^9*y2^14*y3^6*yl5*yl6^6)/64 - (y1^10*y2^14*y3^6*yl5*yl6^6)/108 - 
 (y1^11*y2^14*y3^6*yl5*yl6^6)/160 - (y1^12*y2^14*y3^6*yl5*yl6^6)/220 - 
 (y1^13*y2^14*y3^6*yl5*yl6^6)/288 - (y1^14*y2^14*y3^6*yl5*yl6^6)/364 + 
 (49*y1^7*y2^6*y3^7*yl5*yl6^6)/480 - (y1^8*y2^6*y3^7*yl5*yl6^6)/14 - 
 (y1^9*y2^6*y3^7*yl5*yl6^6)/32 - (y1^10*y2^6*y3^7*yl5*yl6^6)/54 - 
 (y1^11*y2^6*y3^7*yl5*yl6^6)/80 - (y1^12*y2^6*y3^7*yl5*yl6^6)/110 - 
 (y1^13*y2^6*y3^7*yl5*yl6^6)/144 - (y1^14*y2^6*y3^7*yl5*yl6^6)/182 + 
 (23*y1^7*y2^7*y3^7*yl5*yl6^6)/160 - (y1^8*y2^7*y3^7*yl5*yl6^6)/28 - 
 (y1^9*y2^7*y3^7*yl5*yl6^6)/64 - (y1^10*y2^7*y3^7*yl5*yl6^6)/108 - 
 (y1^11*y2^7*y3^7*yl5*yl6^6)/160 - (y1^12*y2^7*y3^7*yl5*yl6^6)/220 - 
 (y1^13*y2^7*y3^7*yl5*yl6^6)/288 - (y1^14*y2^7*y3^7*yl5*yl6^6)/364 + 
 (533*y1^7*y2^8*y3^7*yl5*yl6^6)/3360 - (y1^8*y2^8*y3^7*yl5*yl6^6)/28 - 
 (y1^9*y2^8*y3^7*yl5*yl6^6)/64 - (y1^10*y2^8*y3^7*yl5*yl6^6)/108 - 
 (y1^11*y2^8*y3^7*yl5*yl6^6)/160 - (y1^12*y2^8*y3^7*yl5*yl6^6)/220 - 
 (y1^13*y2^8*y3^7*yl5*yl6^6)/288 - (y1^14*y2^8*y3^7*yl5*yl6^6)/364 + 
 (3463*y1^7*y2^9*y3^7*yl5*yl6^6)/20160 - (y1^8*y2^9*y3^7*yl5*yl6^6)/28 - 
 (y1^9*y2^9*y3^7*yl5*yl6^6)/64 - (y1^10*y2^9*y3^7*yl5*yl6^6)/108 - 
 (y1^11*y2^9*y3^7*yl5*yl6^6)/160 - (y1^12*y2^9*y3^7*yl5*yl6^6)/220 - 
 (y1^13*y2^9*y3^7*yl5*yl6^6)/288 - (y1^14*y2^9*y3^7*yl5*yl6^6)/364 + 
 (11009*y1^7*y2^10*y3^7*yl5*yl6^6)/60480 - (y1^8*y2^10*y3^7*yl5*yl6^6)/28 - 
 (y1^9*y2^10*y3^7*yl5*yl6^6)/64 - (y1^10*y2^10*y3^7*yl5*yl6^6)/108 - 
 (y1^11*y2^10*y3^7*yl5*yl6^6)/160 - (y1^12*y2^10*y3^7*yl5*yl6^6)/220 - 
 (y1^13*y2^10*y3^7*yl5*yl6^6)/288 - (y1^14*y2^10*y3^7*yl5*yl6^6)/364 + 
 (1151*y1^7*y2^11*y3^7*yl5*yl6^6)/6048 - (y1^8*y2^11*y3^7*yl5*yl6^6)/28 - 
 (y1^9*y2^11*y3^7*yl5*yl6^6)/64 - (y1^10*y2^11*y3^7*yl5*yl6^6)/108 - 
 (y1^11*y2^11*y3^7*yl5*yl6^6)/160 - (y1^12*y2^11*y3^7*yl5*yl6^6)/220 - 
 (y1^13*y2^11*y3^7*yl5*yl6^6)/288 - (y1^14*y2^11*y3^7*yl5*yl6^6)/364 + 
 (65609*y1^7*y2^12*y3^7*yl5*yl6^6)/332640 - (y1^8*y2^12*y3^7*yl5*yl6^6)/28 - 
 (y1^9*y2^12*y3^7*yl5*yl6^6)/64 - (y1^10*y2^12*y3^7*yl5*yl6^6)/108 - 
 (y1^11*y2^12*y3^7*yl5*yl6^6)/160 - (y1^12*y2^12*y3^7*yl5*yl6^6)/220 - 
 (y1^13*y2^12*y3^7*yl5*yl6^6)/288 - (y1^14*y2^12*y3^7*yl5*yl6^6)/364 + 
 (135173*y1^7*y2^13*y3^7*yl5*yl6^6)/665280 - (y1^8*y2^13*y3^7*yl5*yl6^6)/28 - 
 (y1^9*y2^13*y3^7*yl5*yl6^6)/64 - (y1^10*y2^13*y3^7*yl5*yl6^6)/108 - 
 (y1^11*y2^13*y3^7*yl5*yl6^6)/160 - (y1^12*y2^13*y3^7*yl5*yl6^6)/220 - 
 (y1^13*y2^13*y3^7*yl5*yl6^6)/288 - (y1^14*y2^13*y3^7*yl5*yl6^6)/364 + 
 (225283*y1^7*y2^14*y3^7*yl5*yl6^6)/1081080 - (y1^8*y2^14*y3^7*yl5*yl6^6)/
  28 - (y1^9*y2^14*y3^7*yl5*yl6^6)/64 - (y1^10*y2^14*y3^7*yl5*yl6^6)/108 - 
 (y1^11*y2^14*y3^7*yl5*yl6^6)/160 - (y1^12*y2^14*y3^7*yl5*yl6^6)/220 - 
 (y1^13*y2^14*y3^7*yl5*yl6^6)/288 - (y1^14*y2^14*y3^7*yl5*yl6^6)/364 + 
 (323*y1^7*y2^6*y3^8*yl5*yl6^6)/3360 - (y1^8*y2^6*y3^8*yl5*yl6^6)/14 - 
 (y1^9*y2^6*y3^8*yl5*yl6^6)/32 - (y1^10*y2^6*y3^8*yl5*yl6^6)/54 - 
 (y1^11*y2^6*y3^8*yl5*yl6^6)/80 - (y1^12*y2^6*y3^8*yl5*yl6^6)/110 - 
 (y1^13*y2^6*y3^8*yl5*yl6^6)/144 - (y1^14*y2^6*y3^8*yl5*yl6^6)/182 + 
 (23*y1^7*y2^7*y3^8*yl5*yl6^6)/160 - (y1^8*y2^7*y3^8*yl5*yl6^6)/28 - 
 (y1^9*y2^7*y3^8*yl5*yl6^6)/64 - (y1^10*y2^7*y3^8*yl5*yl6^6)/108 - 
 (y1^11*y2^7*y3^8*yl5*yl6^6)/160 - (y1^12*y2^7*y3^8*yl5*yl6^6)/220 - 
 (y1^13*y2^7*y3^8*yl5*yl6^6)/288 - (y1^14*y2^7*y3^8*yl5*yl6^6)/364 + 
 (533*y1^7*y2^8*y3^8*yl5*yl6^6)/3360 - (y1^8*y2^8*y3^8*yl5*yl6^6)/28 - 
 (y1^9*y2^8*y3^8*yl5*yl6^6)/64 - (y1^10*y2^8*y3^8*yl5*yl6^6)/108 - 
 (y1^11*y2^8*y3^8*yl5*yl6^6)/160 - (y1^12*y2^8*y3^8*yl5*yl6^6)/220 - 
 (y1^13*y2^8*y3^8*yl5*yl6^6)/288 - (y1^14*y2^8*y3^8*yl5*yl6^6)/364 + 
 (3463*y1^7*y2^9*y3^8*yl5*yl6^6)/20160 - (y1^8*y2^9*y3^8*yl5*yl6^6)/28 - 
 (y1^9*y2^9*y3^8*yl5*yl6^6)/64 - (y1^10*y2^9*y3^8*yl5*yl6^6)/108 - 
 (y1^11*y2^9*y3^8*yl5*yl6^6)/160 - (y1^12*y2^9*y3^8*yl5*yl6^6)/220 - 
 (y1^13*y2^9*y3^8*yl5*yl6^6)/288 - (y1^14*y2^9*y3^8*yl5*yl6^6)/364 + 
 (11009*y1^7*y2^10*y3^8*yl5*yl6^6)/60480 - (y1^8*y2^10*y3^8*yl5*yl6^6)/28 - 
 (y1^9*y2^10*y3^8*yl5*yl6^6)/64 - (y1^10*y2^10*y3^8*yl5*yl6^6)/108 - 
 (y1^11*y2^10*y3^8*yl5*yl6^6)/160 - (y1^12*y2^10*y3^8*yl5*yl6^6)/220 - 
 (y1^13*y2^10*y3^8*yl5*yl6^6)/288 - (y1^14*y2^10*y3^8*yl5*yl6^6)/364 + 
 (1151*y1^7*y2^11*y3^8*yl5*yl6^6)/6048 - (y1^8*y2^11*y3^8*yl5*yl6^6)/28 - 
 (y1^9*y2^11*y3^8*yl5*yl6^6)/64 - (y1^10*y2^11*y3^8*yl5*yl6^6)/108 - 
 (y1^11*y2^11*y3^8*yl5*yl6^6)/160 - (y1^12*y2^11*y3^8*yl5*yl6^6)/220 - 
 (y1^13*y2^11*y3^8*yl5*yl6^6)/288 - (y1^14*y2^11*y3^8*yl5*yl6^6)/364 + 
 (65609*y1^7*y2^12*y3^8*yl5*yl6^6)/332640 - (y1^8*y2^12*y3^8*yl5*yl6^6)/28 - 
 (y1^9*y2^12*y3^8*yl5*yl6^6)/64 - (y1^10*y2^12*y3^8*yl5*yl6^6)/108 - 
 (y1^11*y2^12*y3^8*yl5*yl6^6)/160 - (y1^12*y2^12*y3^8*yl5*yl6^6)/220 - 
 (y1^13*y2^12*y3^8*yl5*yl6^6)/288 - (y1^14*y2^12*y3^8*yl5*yl6^6)/364 + 
 (135173*y1^7*y2^13*y3^8*yl5*yl6^6)/665280 - (y1^8*y2^13*y3^8*yl5*yl6^6)/28 - 
 (y1^9*y2^13*y3^8*yl5*yl6^6)/64 - (y1^10*y2^13*y3^8*yl5*yl6^6)/108 - 
 (y1^11*y2^13*y3^8*yl5*yl6^6)/160 - (y1^12*y2^13*y3^8*yl5*yl6^6)/220 - 
 (y1^13*y2^13*y3^8*yl5*yl6^6)/288 - (y1^14*y2^13*y3^8*yl5*yl6^6)/364 + 
 (225283*y1^7*y2^14*y3^8*yl5*yl6^6)/1081080 - (y1^8*y2^14*y3^8*yl5*yl6^6)/
  28 - (y1^9*y2^14*y3^8*yl5*yl6^6)/64 - (y1^10*y2^14*y3^8*yl5*yl6^6)/108 - 
 (y1^11*y2^14*y3^8*yl5*yl6^6)/160 - (y1^12*y2^14*y3^8*yl5*yl6^6)/220 - 
 (y1^13*y2^14*y3^8*yl5*yl6^6)/288 - (y1^14*y2^14*y3^8*yl5*yl6^6)/364 + 
 (611*y1^7*y2^6*y3^9*yl5*yl6^6)/6720 - (y1^8*y2^6*y3^9*yl5*yl6^6)/14 - 
 (y1^9*y2^6*y3^9*yl5*yl6^6)/32 - (y1^10*y2^6*y3^9*yl5*yl6^6)/54 - 
 (y1^11*y2^6*y3^9*yl5*yl6^6)/80 - (y1^12*y2^6*y3^9*yl5*yl6^6)/110 - 
 (y1^13*y2^6*y3^9*yl5*yl6^6)/144 - (y1^14*y2^6*y3^9*yl5*yl6^6)/182 + 
 (23*y1^7*y2^7*y3^9*yl5*yl6^6)/160 - (y1^8*y2^7*y3^9*yl5*yl6^6)/28 - 
 (y1^9*y2^7*y3^9*yl5*yl6^6)/64 - (y1^10*y2^7*y3^9*yl5*yl6^6)/108 - 
 (y1^11*y2^7*y3^9*yl5*yl6^6)/160 - (y1^12*y2^7*y3^9*yl5*yl6^6)/220 - 
 (y1^13*y2^7*y3^9*yl5*yl6^6)/288 - (y1^14*y2^7*y3^9*yl5*yl6^6)/364 + 
 (533*y1^7*y2^8*y3^9*yl5*yl6^6)/3360 - (y1^8*y2^8*y3^9*yl5*yl6^6)/28 - 
 (y1^9*y2^8*y3^9*yl5*yl6^6)/64 - (y1^10*y2^8*y3^9*yl5*yl6^6)/108 - 
 (y1^11*y2^8*y3^9*yl5*yl6^6)/160 - (y1^12*y2^8*y3^9*yl5*yl6^6)/220 - 
 (y1^13*y2^8*y3^9*yl5*yl6^6)/288 - (y1^14*y2^8*y3^9*yl5*yl6^6)/364 + 
 (3463*y1^7*y2^9*y3^9*yl5*yl6^6)/20160 - (y1^8*y2^9*y3^9*yl5*yl6^6)/28 - 
 (y1^9*y2^9*y3^9*yl5*yl6^6)/64 - (y1^10*y2^9*y3^9*yl5*yl6^6)/108 - 
 (y1^11*y2^9*y3^9*yl5*yl6^6)/160 - (y1^12*y2^9*y3^9*yl5*yl6^6)/220 - 
 (y1^13*y2^9*y3^9*yl5*yl6^6)/288 - (y1^14*y2^9*y3^9*yl5*yl6^6)/364 + 
 (11009*y1^7*y2^10*y3^9*yl5*yl6^6)/60480 - (y1^8*y2^10*y3^9*yl5*yl6^6)/28 - 
 (y1^9*y2^10*y3^9*yl5*yl6^6)/64 - (y1^10*y2^10*y3^9*yl5*yl6^6)/108 - 
 (y1^11*y2^10*y3^9*yl5*yl6^6)/160 - (y1^12*y2^10*y3^9*yl5*yl6^6)/220 - 
 (y1^13*y2^10*y3^9*yl5*yl6^6)/288 - (y1^14*y2^10*y3^9*yl5*yl6^6)/364 + 
 (1151*y1^7*y2^11*y3^9*yl5*yl6^6)/6048 - (y1^8*y2^11*y3^9*yl5*yl6^6)/28 - 
 (y1^9*y2^11*y3^9*yl5*yl6^6)/64 - (y1^10*y2^11*y3^9*yl5*yl6^6)/108 - 
 (y1^11*y2^11*y3^9*yl5*yl6^6)/160 - (y1^12*y2^11*y3^9*yl5*yl6^6)/220 - 
 (y1^13*y2^11*y3^9*yl5*yl6^6)/288 - (y1^14*y2^11*y3^9*yl5*yl6^6)/364 + 
 (65609*y1^7*y2^12*y3^9*yl5*yl6^6)/332640 - (y1^8*y2^12*y3^9*yl5*yl6^6)/28 - 
 (y1^9*y2^12*y3^9*yl5*yl6^6)/64 - (y1^10*y2^12*y3^9*yl5*yl6^6)/108 - 
 (y1^11*y2^12*y3^9*yl5*yl6^6)/160 - (y1^12*y2^12*y3^9*yl5*yl6^6)/220 - 
 (y1^13*y2^12*y3^9*yl5*yl6^6)/288 - (y1^14*y2^12*y3^9*yl5*yl6^6)/364 + 
 (135173*y1^7*y2^13*y3^9*yl5*yl6^6)/665280 - (y1^8*y2^13*y3^9*yl5*yl6^6)/28 - 
 (y1^9*y2^13*y3^9*yl5*yl6^6)/64 - (y1^10*y2^13*y3^9*yl5*yl6^6)/108 - 
 (y1^11*y2^13*y3^9*yl5*yl6^6)/160 - (y1^12*y2^13*y3^9*yl5*yl6^6)/220 - 
 (y1^13*y2^13*y3^9*yl5*yl6^6)/288 - (y1^14*y2^13*y3^9*yl5*yl6^6)/364 + 
 (225283*y1^7*y2^14*y3^9*yl5*yl6^6)/1081080 - (y1^8*y2^14*y3^9*yl5*yl6^6)/
  28 - (y1^9*y2^14*y3^9*yl5*yl6^6)/64 - (y1^10*y2^14*y3^9*yl5*yl6^6)/108 - 
 (y1^11*y2^14*y3^9*yl5*yl6^6)/160 - (y1^12*y2^14*y3^9*yl5*yl6^6)/220 - 
 (y1^13*y2^14*y3^9*yl5*yl6^6)/288 - (y1^14*y2^14*y3^9*yl5*yl6^6)/364 + 
 (5219*y1^7*y2^6*y3^10*yl5*yl6^6)/60480 - (y1^8*y2^6*y3^10*yl5*yl6^6)/14 - 
 (y1^9*y2^6*y3^10*yl5*yl6^6)/32 - (y1^10*y2^6*y3^10*yl5*yl6^6)/54 - 
 (y1^11*y2^6*y3^10*yl5*yl6^6)/80 - (y1^12*y2^6*y3^10*yl5*yl6^6)/110 - 
 (y1^13*y2^6*y3^10*yl5*yl6^6)/144 - (y1^14*y2^6*y3^10*yl5*yl6^6)/182 + 
 (23*y1^7*y2^7*y3^10*yl5*yl6^6)/160 - (y1^8*y2^7*y3^10*yl5*yl6^6)/28 - 
 (y1^9*y2^7*y3^10*yl5*yl6^6)/64 - (y1^10*y2^7*y3^10*yl5*yl6^6)/108 - 
 (y1^11*y2^7*y3^10*yl5*yl6^6)/160 - (y1^12*y2^7*y3^10*yl5*yl6^6)/220 - 
 (y1^13*y2^7*y3^10*yl5*yl6^6)/288 - (y1^14*y2^7*y3^10*yl5*yl6^6)/364 + 
 (533*y1^7*y2^8*y3^10*yl5*yl6^6)/3360 - (y1^8*y2^8*y3^10*yl5*yl6^6)/28 - 
 (y1^9*y2^8*y3^10*yl5*yl6^6)/64 - (y1^10*y2^8*y3^10*yl5*yl6^6)/108 - 
 (y1^11*y2^8*y3^10*yl5*yl6^6)/160 - (y1^12*y2^8*y3^10*yl5*yl6^6)/220 - 
 (y1^13*y2^8*y3^10*yl5*yl6^6)/288 - (y1^14*y2^8*y3^10*yl5*yl6^6)/364 + 
 (3463*y1^7*y2^9*y3^10*yl5*yl6^6)/20160 - (y1^8*y2^9*y3^10*yl5*yl6^6)/28 - 
 (y1^9*y2^9*y3^10*yl5*yl6^6)/64 - (y1^10*y2^9*y3^10*yl5*yl6^6)/108 - 
 (y1^11*y2^9*y3^10*yl5*yl6^6)/160 - (y1^12*y2^9*y3^10*yl5*yl6^6)/220 - 
 (y1^13*y2^9*y3^10*yl5*yl6^6)/288 - (y1^14*y2^9*y3^10*yl5*yl6^6)/364 + 
 (11009*y1^7*y2^10*y3^10*yl5*yl6^6)/60480 - (y1^8*y2^10*y3^10*yl5*yl6^6)/28 - 
 (y1^9*y2^10*y3^10*yl5*yl6^6)/64 - (y1^10*y2^10*y3^10*yl5*yl6^6)/108 - 
 (y1^11*y2^10*y3^10*yl5*yl6^6)/160 - (y1^12*y2^10*y3^10*yl5*yl6^6)/220 - 
 (y1^13*y2^10*y3^10*yl5*yl6^6)/288 - (y1^14*y2^10*y3^10*yl5*yl6^6)/364 + 
 (1151*y1^7*y2^11*y3^10*yl5*yl6^6)/6048 - (y1^8*y2^11*y3^10*yl5*yl6^6)/28 - 
 (y1^9*y2^11*y3^10*yl5*yl6^6)/64 - (y1^10*y2^11*y3^10*yl5*yl6^6)/108 - 
 (y1^11*y2^11*y3^10*yl5*yl6^6)/160 - (y1^12*y2^11*y3^10*yl5*yl6^6)/220 - 
 (y1^13*y2^11*y3^10*yl5*yl6^6)/288 - (y1^14*y2^11*y3^10*yl5*yl6^6)/364 + 
 (65609*y1^7*y2^12*y3^10*yl5*yl6^6)/332640 - (y1^8*y2^12*y3^10*yl5*yl6^6)/
  28 - (y1^9*y2^12*y3^10*yl5*yl6^6)/64 - (y1^10*y2^12*y3^10*yl5*yl6^6)/108 - 
 (y1^11*y2^12*y3^10*yl5*yl6^6)/160 - (y1^12*y2^12*y3^10*yl5*yl6^6)/220 - 
 (y1^13*y2^12*y3^10*yl5*yl6^6)/288 - (y1^14*y2^12*y3^10*yl5*yl6^6)/364 + 
 (135173*y1^7*y2^13*y3^10*yl5*yl6^6)/665280 - (y1^8*y2^13*y3^10*yl5*yl6^6)/
  28 - (y1^9*y2^13*y3^10*yl5*yl6^6)/64 - (y1^10*y2^13*y3^10*yl5*yl6^6)/108 - 
 (y1^11*y2^13*y3^10*yl5*yl6^6)/160 - (y1^12*y2^13*y3^10*yl5*yl6^6)/220 - 
 (y1^13*y2^13*y3^10*yl5*yl6^6)/288 - (y1^14*y2^13*y3^10*yl5*yl6^6)/364 + 
 (225283*y1^7*y2^14*y3^10*yl5*yl6^6)/1081080 - 
 (y1^8*y2^14*y3^10*yl5*yl6^6)/28 - (y1^9*y2^14*y3^10*yl5*yl6^6)/64 - 
 (y1^10*y2^14*y3^10*yl5*yl6^6)/108 - (y1^11*y2^14*y3^10*yl5*yl6^6)/160 - 
 (y1^12*y2^14*y3^10*yl5*yl6^6)/220 - (y1^13*y2^14*y3^10*yl5*yl6^6)/288 - 
 (y1^14*y2^14*y3^10*yl5*yl6^6)/364 + (4967*y1^7*y2^6*y3^11*yl5*yl6^6)/60480 - 
 (y1^8*y2^6*y3^11*yl5*yl6^6)/14 - (y1^9*y2^6*y3^11*yl5*yl6^6)/32 - 
 (y1^10*y2^6*y3^11*yl5*yl6^6)/54 - (y1^11*y2^6*y3^11*yl5*yl6^6)/80 - 
 (y1^12*y2^6*y3^11*yl5*yl6^6)/110 - (y1^13*y2^6*y3^11*yl5*yl6^6)/144 - 
 (y1^14*y2^6*y3^11*yl5*yl6^6)/182 + (23*y1^7*y2^7*y3^11*yl5*yl6^6)/160 - 
 (y1^8*y2^7*y3^11*yl5*yl6^6)/28 - (y1^9*y2^7*y3^11*yl5*yl6^6)/64 - 
 (y1^10*y2^7*y3^11*yl5*yl6^6)/108 - (y1^11*y2^7*y3^11*yl5*yl6^6)/160 - 
 (y1^12*y2^7*y3^11*yl5*yl6^6)/220 - (y1^13*y2^7*y3^11*yl5*yl6^6)/288 - 
 (y1^14*y2^7*y3^11*yl5*yl6^6)/364 + (533*y1^7*y2^8*y3^11*yl5*yl6^6)/3360 - 
 (y1^8*y2^8*y3^11*yl5*yl6^6)/28 - (y1^9*y2^8*y3^11*yl5*yl6^6)/64 - 
 (y1^10*y2^8*y3^11*yl5*yl6^6)/108 - (y1^11*y2^8*y3^11*yl5*yl6^6)/160 - 
 (y1^12*y2^8*y3^11*yl5*yl6^6)/220 - (y1^13*y2^8*y3^11*yl5*yl6^6)/288 - 
 (y1^14*y2^8*y3^11*yl5*yl6^6)/364 + (3463*y1^7*y2^9*y3^11*yl5*yl6^6)/20160 - 
 (y1^8*y2^9*y3^11*yl5*yl6^6)/28 - (y1^9*y2^9*y3^11*yl5*yl6^6)/64 - 
 (y1^10*y2^9*y3^11*yl5*yl6^6)/108 - (y1^11*y2^9*y3^11*yl5*yl6^6)/160 - 
 (y1^12*y2^9*y3^11*yl5*yl6^6)/220 - (y1^13*y2^9*y3^11*yl5*yl6^6)/288 - 
 (y1^14*y2^9*y3^11*yl5*yl6^6)/364 + (11009*y1^7*y2^10*y3^11*yl5*yl6^6)/
  60480 - (y1^8*y2^10*y3^11*yl5*yl6^6)/28 - (y1^9*y2^10*y3^11*yl5*yl6^6)/64 - 
 (y1^10*y2^10*y3^11*yl5*yl6^6)/108 - (y1^11*y2^10*y3^11*yl5*yl6^6)/160 - 
 (y1^12*y2^10*y3^11*yl5*yl6^6)/220 - (y1^13*y2^10*y3^11*yl5*yl6^6)/288 - 
 (y1^14*y2^10*y3^11*yl5*yl6^6)/364 + (1151*y1^7*y2^11*y3^11*yl5*yl6^6)/6048 - 
 (y1^8*y2^11*y3^11*yl5*yl6^6)/28 - (y1^9*y2^11*y3^11*yl5*yl6^6)/64 - 
 (y1^10*y2^11*y3^11*yl5*yl6^6)/108 - (y1^11*y2^11*y3^11*yl5*yl6^6)/160 - 
 (y1^12*y2^11*y3^11*yl5*yl6^6)/220 - (y1^13*y2^11*y3^11*yl5*yl6^6)/288 - 
 (y1^14*y2^11*y3^11*yl5*yl6^6)/364 + (65609*y1^7*y2^12*y3^11*yl5*yl6^6)/
  332640 - (y1^8*y2^12*y3^11*yl5*yl6^6)/28 - (y1^9*y2^12*y3^11*yl5*yl6^6)/
  64 - (y1^10*y2^12*y3^11*yl5*yl6^6)/108 - (y1^11*y2^12*y3^11*yl5*yl6^6)/
  160 - (y1^12*y2^12*y3^11*yl5*yl6^6)/220 - (y1^13*y2^12*y3^11*yl5*yl6^6)/
  288 - (y1^14*y2^12*y3^11*yl5*yl6^6)/364 + 
 (135173*y1^7*y2^13*y3^11*yl5*yl6^6)/665280 - (y1^8*y2^13*y3^11*yl5*yl6^6)/
  28 - (y1^9*y2^13*y3^11*yl5*yl6^6)/64 - (y1^10*y2^13*y3^11*yl5*yl6^6)/108 - 
 (y1^11*y2^13*y3^11*yl5*yl6^6)/160 - (y1^12*y2^13*y3^11*yl5*yl6^6)/220 - 
 (y1^13*y2^13*y3^11*yl5*yl6^6)/288 - (y1^14*y2^13*y3^11*yl5*yl6^6)/364 + 
 (225283*y1^7*y2^14*y3^11*yl5*yl6^6)/1081080 - 
 (y1^8*y2^14*y3^11*yl5*yl6^6)/28 - (y1^9*y2^14*y3^11*yl5*yl6^6)/64 - 
 (y1^10*y2^14*y3^11*yl5*yl6^6)/108 - (y1^11*y2^14*y3^11*yl5*yl6^6)/160 - 
 (y1^12*y2^14*y3^11*yl5*yl6^6)/220 - (y1^13*y2^14*y3^11*yl5*yl6^6)/288 - 
 (y1^14*y2^14*y3^11*yl5*yl6^6)/364 + (52117*y1^7*y2^6*y3^12*yl5*yl6^6)/
  665280 - (y1^8*y2^6*y3^12*yl5*yl6^6)/14 - (y1^9*y2^6*y3^12*yl5*yl6^6)/32 - 
 (y1^10*y2^6*y3^12*yl5*yl6^6)/54 - (y1^11*y2^6*y3^12*yl5*yl6^6)/80 - 
 (y1^12*y2^6*y3^12*yl5*yl6^6)/110 - (y1^13*y2^6*y3^12*yl5*yl6^6)/144 - 
 (y1^14*y2^6*y3^12*yl5*yl6^6)/182 + (23*y1^7*y2^7*y3^12*yl5*yl6^6)/160 - 
 (y1^8*y2^7*y3^12*yl5*yl6^6)/28 - (y1^9*y2^7*y3^12*yl5*yl6^6)/64 - 
 (y1^10*y2^7*y3^12*yl5*yl6^6)/108 - (y1^11*y2^7*y3^12*yl5*yl6^6)/160 - 
 (y1^12*y2^7*y3^12*yl5*yl6^6)/220 - (y1^13*y2^7*y3^12*yl5*yl6^6)/288 - 
 (y1^14*y2^7*y3^12*yl5*yl6^6)/364 + (533*y1^7*y2^8*y3^12*yl5*yl6^6)/3360 - 
 (y1^8*y2^8*y3^12*yl5*yl6^6)/28 - (y1^9*y2^8*y3^12*yl5*yl6^6)/64 - 
 (y1^10*y2^8*y3^12*yl5*yl6^6)/108 - (y1^11*y2^8*y3^12*yl5*yl6^6)/160 - 
 (y1^12*y2^8*y3^12*yl5*yl6^6)/220 - (y1^13*y2^8*y3^12*yl5*yl6^6)/288 - 
 (y1^14*y2^8*y3^12*yl5*yl6^6)/364 + (3463*y1^7*y2^9*y3^12*yl5*yl6^6)/20160 - 
 (y1^8*y2^9*y3^12*yl5*yl6^6)/28 - (y1^9*y2^9*y3^12*yl5*yl6^6)/64 - 
 (y1^10*y2^9*y3^12*yl5*yl6^6)/108 - (y1^11*y2^9*y3^12*yl5*yl6^6)/160 - 
 (y1^12*y2^9*y3^12*yl5*yl6^6)/220 - (y1^13*y2^9*y3^12*yl5*yl6^6)/288 - 
 (y1^14*y2^9*y3^12*yl5*yl6^6)/364 + (11009*y1^7*y2^10*y3^12*yl5*yl6^6)/
  60480 - (y1^8*y2^10*y3^12*yl5*yl6^6)/28 - (y1^9*y2^10*y3^12*yl5*yl6^6)/64 - 
 (y1^10*y2^10*y3^12*yl5*yl6^6)/108 - (y1^11*y2^10*y3^12*yl5*yl6^6)/160 - 
 (y1^12*y2^10*y3^12*yl5*yl6^6)/220 - (y1^13*y2^10*y3^12*yl5*yl6^6)/288 - 
 (y1^14*y2^10*y3^12*yl5*yl6^6)/364 + (1151*y1^7*y2^11*y3^12*yl5*yl6^6)/6048 - 
 (y1^8*y2^11*y3^12*yl5*yl6^6)/28 - (y1^9*y2^11*y3^12*yl5*yl6^6)/64 - 
 (y1^10*y2^11*y3^12*yl5*yl6^6)/108 - (y1^11*y2^11*y3^12*yl5*yl6^6)/160 - 
 (y1^12*y2^11*y3^12*yl5*yl6^6)/220 - (y1^13*y2^11*y3^12*yl5*yl6^6)/288 - 
 (y1^14*y2^11*y3^12*yl5*yl6^6)/364 + (65609*y1^7*y2^12*y3^12*yl5*yl6^6)/
  332640 - (y1^8*y2^12*y3^12*yl5*yl6^6)/28 - (y1^9*y2^12*y3^12*yl5*yl6^6)/
  64 - (y1^10*y2^12*y3^12*yl5*yl6^6)/108 - (y1^11*y2^12*y3^12*yl5*yl6^6)/
  160 - (y1^12*y2^12*y3^12*yl5*yl6^6)/220 - (y1^13*y2^12*y3^12*yl5*yl6^6)/
  288 - (y1^14*y2^12*y3^12*yl5*yl6^6)/364 + 
 (135173*y1^7*y2^13*y3^12*yl5*yl6^6)/665280 - (y1^8*y2^13*y3^12*yl5*yl6^6)/
  28 - (y1^9*y2^13*y3^12*yl5*yl6^6)/64 - (y1^10*y2^13*y3^12*yl5*yl6^6)/108 - 
 (y1^11*y2^13*y3^12*yl5*yl6^6)/160 - (y1^12*y2^13*y3^12*yl5*yl6^6)/220 - 
 (y1^13*y2^13*y3^12*yl5*yl6^6)/288 - (y1^14*y2^13*y3^12*yl5*yl6^6)/364 + 
 (225283*y1^7*y2^14*y3^12*yl5*yl6^6)/1081080 - 
 (y1^8*y2^14*y3^12*yl5*yl6^6)/28 - (y1^9*y2^14*y3^12*yl5*yl6^6)/64 - 
 (y1^10*y2^14*y3^12*yl5*yl6^6)/108 - (y1^11*y2^14*y3^12*yl5*yl6^6)/160 - 
 (y1^12*y2^14*y3^12*yl5*yl6^6)/220 - (y1^13*y2^14*y3^12*yl5*yl6^6)/288 - 
 (y1^14*y2^14*y3^12*yl5*yl6^6)/364 + (49807*y1^7*y2^6*y3^13*yl5*yl6^6)/
  665280 - (y1^8*y2^6*y3^13*yl5*yl6^6)/14 - (y1^9*y2^6*y3^13*yl5*yl6^6)/32 - 
 (y1^10*y2^6*y3^13*yl5*yl6^6)/54 - (y1^11*y2^6*y3^13*yl5*yl6^6)/80 - 
 (y1^12*y2^6*y3^13*yl5*yl6^6)/110 - (y1^13*y2^6*y3^13*yl5*yl6^6)/144 - 
 (y1^14*y2^6*y3^13*yl5*yl6^6)/182 + (23*y1^7*y2^7*y3^13*yl5*yl6^6)/160 - 
 (y1^8*y2^7*y3^13*yl5*yl6^6)/28 - (y1^9*y2^7*y3^13*yl5*yl6^6)/64 - 
 (y1^10*y2^7*y3^13*yl5*yl6^6)/108 - (y1^11*y2^7*y3^13*yl5*yl6^6)/160 - 
 (y1^12*y2^7*y3^13*yl5*yl6^6)/220 - (y1^13*y2^7*y3^13*yl5*yl6^6)/288 - 
 (y1^14*y2^7*y3^13*yl5*yl6^6)/364 + (533*y1^7*y2^8*y3^13*yl5*yl6^6)/3360 - 
 (y1^8*y2^8*y3^13*yl5*yl6^6)/28 - (y1^9*y2^8*y3^13*yl5*yl6^6)/64 - 
 (y1^10*y2^8*y3^13*yl5*yl6^6)/108 - (y1^11*y2^8*y3^13*yl5*yl6^6)/160 - 
 (y1^12*y2^8*y3^13*yl5*yl6^6)/220 - (y1^13*y2^8*y3^13*yl5*yl6^6)/288 - 
 (y1^14*y2^8*y3^13*yl5*yl6^6)/364 + (3463*y1^7*y2^9*y3^13*yl5*yl6^6)/20160 - 
 (y1^8*y2^9*y3^13*yl5*yl6^6)/28 - (y1^9*y2^9*y3^13*yl5*yl6^6)/64 - 
 (y1^10*y2^9*y3^13*yl5*yl6^6)/108 - (y1^11*y2^9*y3^13*yl5*yl6^6)/160 - 
 (y1^12*y2^9*y3^13*yl5*yl6^6)/220 - (y1^13*y2^9*y3^13*yl5*yl6^6)/288 - 
 (y1^14*y2^9*y3^13*yl5*yl6^6)/364 + (11009*y1^7*y2^10*y3^13*yl5*yl6^6)/
  60480 - (y1^8*y2^10*y3^13*yl5*yl6^6)/28 - (y1^9*y2^10*y3^13*yl5*yl6^6)/64 - 
 (y1^10*y2^10*y3^13*yl5*yl6^6)/108 - (y1^11*y2^10*y3^13*yl5*yl6^6)/160 - 
 (y1^12*y2^10*y3^13*yl5*yl6^6)/220 - (y1^13*y2^10*y3^13*yl5*yl6^6)/288 - 
 (y1^14*y2^10*y3^13*yl5*yl6^6)/364 + (1151*y1^7*y2^11*y3^13*yl5*yl6^6)/6048 - 
 (y1^8*y2^11*y3^13*yl5*yl6^6)/28 - (y1^9*y2^11*y3^13*yl5*yl6^6)/64 - 
 (y1^10*y2^11*y3^13*yl5*yl6^6)/108 - (y1^11*y2^11*y3^13*yl5*yl6^6)/160 - 
 (y1^12*y2^11*y3^13*yl5*yl6^6)/220 - (y1^13*y2^11*y3^13*yl5*yl6^6)/288 - 
 (y1^14*y2^11*y3^13*yl5*yl6^6)/364 + (65609*y1^7*y2^12*y3^13*yl5*yl6^6)/
  332640 - (y1^8*y2^12*y3^13*yl5*yl6^6)/28 - (y1^9*y2^12*y3^13*yl5*yl6^6)/
  64 - (y1^10*y2^12*y3^13*yl5*yl6^6)/108 - (y1^11*y2^12*y3^13*yl5*yl6^6)/
  160 - (y1^12*y2^12*y3^13*yl5*yl6^6)/220 - (y1^13*y2^12*y3^13*yl5*yl6^6)/
  288 - (y1^14*y2^12*y3^13*yl5*yl6^6)/364 + 
 (135173*y1^7*y2^13*y3^13*yl5*yl6^6)/665280 - (y1^8*y2^13*y3^13*yl5*yl6^6)/
  28 - (y1^9*y2^13*y3^13*yl5*yl6^6)/64 - (y1^10*y2^13*y3^13*yl5*yl6^6)/108 - 
 (y1^11*y2^13*y3^13*yl5*yl6^6)/160 - (y1^12*y2^13*y3^13*yl5*yl6^6)/220 - 
 (y1^13*y2^13*y3^13*yl5*yl6^6)/288 - (y1^14*y2^13*y3^13*yl5*yl6^6)/364 + 
 (225283*y1^7*y2^14*y3^13*yl5*yl6^6)/1081080 - 
 (y1^8*y2^14*y3^13*yl5*yl6^6)/28 - (y1^9*y2^14*y3^13*yl5*yl6^6)/64 - 
 (y1^10*y2^14*y3^13*yl5*yl6^6)/108 - (y1^11*y2^14*y3^13*yl5*yl6^6)/160 - 
 (y1^12*y2^14*y3^13*yl5*yl6^6)/220 - (y1^13*y2^14*y3^13*yl5*yl6^6)/288 - 
 (y1^14*y2^14*y3^13*yl5*yl6^6)/364 + (619771*y1^7*y2^6*y3^14*yl5*yl6^6)/
  8648640 - (y1^8*y2^6*y3^14*yl5*yl6^6)/14 - (y1^9*y2^6*y3^14*yl5*yl6^6)/32 - 
 (y1^10*y2^6*y3^14*yl5*yl6^6)/54 - (y1^11*y2^6*y3^14*yl5*yl6^6)/80 - 
 (y1^12*y2^6*y3^14*yl5*yl6^6)/110 - (y1^13*y2^6*y3^14*yl5*yl6^6)/144 - 
 (y1^14*y2^6*y3^14*yl5*yl6^6)/182 + (23*y1^7*y2^7*y3^14*yl5*yl6^6)/160 - 
 (y1^8*y2^7*y3^14*yl5*yl6^6)/28 - (y1^9*y2^7*y3^14*yl5*yl6^6)/64 - 
 (y1^10*y2^7*y3^14*yl5*yl6^6)/108 - (y1^11*y2^7*y3^14*yl5*yl6^6)/160 - 
 (y1^12*y2^7*y3^14*yl5*yl6^6)/220 - (y1^13*y2^7*y3^14*yl5*yl6^6)/288 - 
 (y1^14*y2^7*y3^14*yl5*yl6^6)/364 + (533*y1^7*y2^8*y3^14*yl5*yl6^6)/3360 - 
 (y1^8*y2^8*y3^14*yl5*yl6^6)/28 - (y1^9*y2^8*y3^14*yl5*yl6^6)/64 - 
 (y1^10*y2^8*y3^14*yl5*yl6^6)/108 - (y1^11*y2^8*y3^14*yl5*yl6^6)/160 - 
 (y1^12*y2^8*y3^14*yl5*yl6^6)/220 - (y1^13*y2^8*y3^14*yl5*yl6^6)/288 - 
 (y1^14*y2^8*y3^14*yl5*yl6^6)/364 + (3463*y1^7*y2^9*y3^14*yl5*yl6^6)/20160 - 
 (y1^8*y2^9*y3^14*yl5*yl6^6)/28 - (y1^9*y2^9*y3^14*yl5*yl6^6)/64 - 
 (y1^10*y2^9*y3^14*yl5*yl6^6)/108 - (y1^11*y2^9*y3^14*yl5*yl6^6)/160 - 
 (y1^12*y2^9*y3^14*yl5*yl6^6)/220 - (y1^13*y2^9*y3^14*yl5*yl6^6)/288 - 
 (y1^14*y2^9*y3^14*yl5*yl6^6)/364 + (11009*y1^7*y2^10*y3^14*yl5*yl6^6)/
  60480 - (y1^8*y2^10*y3^14*yl5*yl6^6)/28 - (y1^9*y2^10*y3^14*yl5*yl6^6)/64 - 
 (y1^10*y2^10*y3^14*yl5*yl6^6)/108 - (y1^11*y2^10*y3^14*yl5*yl6^6)/160 - 
 (y1^12*y2^10*y3^14*yl5*yl6^6)/220 - (y1^13*y2^10*y3^14*yl5*yl6^6)/288 - 
 (y1^14*y2^10*y3^14*yl5*yl6^6)/364 + (1151*y1^7*y2^11*y3^14*yl5*yl6^6)/6048 - 
 (y1^8*y2^11*y3^14*yl5*yl6^6)/28 - (y1^9*y2^11*y3^14*yl5*yl6^6)/64 - 
 (y1^10*y2^11*y3^14*yl5*yl6^6)/108 - (y1^11*y2^11*y3^14*yl5*yl6^6)/160 - 
 (y1^12*y2^11*y3^14*yl5*yl6^6)/220 - (y1^13*y2^11*y3^14*yl5*yl6^6)/288 - 
 (y1^14*y2^11*y3^14*yl5*yl6^6)/364 + (65609*y1^7*y2^12*y3^14*yl5*yl6^6)/
  332640 - (y1^8*y2^12*y3^14*yl5*yl6^6)/28 - (y1^9*y2^12*y3^14*yl5*yl6^6)/
  64 - (y1^10*y2^12*y3^14*yl5*yl6^6)/108 - (y1^11*y2^12*y3^14*yl5*yl6^6)/
  160 - (y1^12*y2^12*y3^14*yl5*yl6^6)/220 - (y1^13*y2^12*y3^14*yl5*yl6^6)/
  288 - (y1^14*y2^12*y3^14*yl5*yl6^6)/364 + 
 (135173*y1^7*y2^13*y3^14*yl5*yl6^6)/665280 - (y1^8*y2^13*y3^14*yl5*yl6^6)/
  28 - (y1^9*y2^13*y3^14*yl5*yl6^6)/64 - (y1^10*y2^13*y3^14*yl5*yl6^6)/108 - 
 (y1^11*y2^13*y3^14*yl5*yl6^6)/160 - (y1^12*y2^13*y3^14*yl5*yl6^6)/220 - 
 (y1^13*y2^13*y3^14*yl5*yl6^6)/288 - (y1^14*y2^13*y3^14*yl5*yl6^6)/364 + 
 (225283*y1^7*y2^14*y3^14*yl5*yl6^6)/1081080 - 
 (y1^8*y2^14*y3^14*yl5*yl6^6)/28 - (y1^9*y2^14*y3^14*yl5*yl6^6)/64 - 
 (y1^10*y2^14*y3^14*yl5*yl6^6)/108 - (y1^11*y2^14*y3^14*yl5*yl6^6)/160 - 
 (y1^12*y2^14*y3^14*yl5*yl6^6)/220 - (y1^13*y2^14*y3^14*yl5*yl6^6)/288 - 
 (y1^14*y2^14*y3^14*yl5*yl6^6)/364 - (y1^7*y2^7*y3^2*yl4*yl5*yl6^6)/12 - 
 (y1^8*y2^7*y3^2*yl4*yl5*yl6^6)/168 - (y1^9*y2^7*y3^2*yl4*yl5*yl6^6)/96 - 
 (y1^10*y2^7*y3^2*yl4*yl5*yl6^6)/72 - (y1^11*y2^7*y3^2*yl4*yl5*yl6^6)/60 - 
 (5*y1^12*y2^7*y3^2*yl4*yl5*yl6^6)/264 - (y1^13*y2^7*y3^2*yl4*yl5*yl6^6)/48 - 
 (7*y1^14*y2^7*y3^2*yl4*yl5*yl6^6)/312 - (13*y1^7*y2^8*y3^2*yl4*yl5*yl6^6)/
  168 - (y1^8*y2^8*y3^2*yl4*yl5*yl6^6)/168 - (y1^9*y2^8*y3^2*yl4*yl5*yl6^6)/
  96 - (y1^10*y2^8*y3^2*yl4*yl5*yl6^6)/72 - (y1^11*y2^8*y3^2*yl4*yl5*yl6^6)/
  60 - (5*y1^12*y2^8*y3^2*yl4*yl5*yl6^6)/264 - 
 (y1^13*y2^8*y3^2*yl4*yl5*yl6^6)/48 - (7*y1^14*y2^8*y3^2*yl4*yl5*yl6^6)/312 - 
 (55*y1^7*y2^9*y3^2*yl4*yl5*yl6^6)/672 - (y1^8*y2^9*y3^2*yl4*yl5*yl6^6)/168 - 
 (y1^9*y2^9*y3^2*yl4*yl5*yl6^6)/96 - (y1^10*y2^9*y3^2*yl4*yl5*yl6^6)/72 - 
 (y1^11*y2^9*y3^2*yl4*yl5*yl6^6)/60 - (5*y1^12*y2^9*y3^2*yl4*yl5*yl6^6)/264 - 
 (y1^13*y2^9*y3^2*yl4*yl5*yl6^6)/48 - (7*y1^14*y2^9*y3^2*yl4*yl5*yl6^6)/312 - 
 (167*y1^7*y2^10*y3^2*yl4*yl5*yl6^6)/2016 - (y1^8*y2^10*y3^2*yl4*yl5*yl6^6)/
  168 - (y1^9*y2^10*y3^2*yl4*yl5*yl6^6)/96 - (y1^10*y2^10*y3^2*yl4*yl5*yl6^6)/
  72 - (y1^11*y2^10*y3^2*yl4*yl5*yl6^6)/60 - 
 (5*y1^12*y2^10*y3^2*yl4*yl5*yl6^6)/264 - (y1^13*y2^10*y3^2*yl4*yl5*yl6^6)/
  48 - (7*y1^14*y2^10*y3^2*yl4*yl5*yl6^6)/312 - 
 (419*y1^7*y2^11*y3^2*yl4*yl5*yl6^6)/5040 - (y1^8*y2^11*y3^2*yl4*yl5*yl6^6)/
  168 - (y1^9*y2^11*y3^2*yl4*yl5*yl6^6)/96 - (y1^10*y2^11*y3^2*yl4*yl5*yl6^6)/
  72 - (y1^11*y2^11*y3^2*yl4*yl5*yl6^6)/60 - 
 (5*y1^12*y2^11*y3^2*yl4*yl5*yl6^6)/264 - (y1^13*y2^11*y3^2*yl4*yl5*yl6^6)/
  48 - (7*y1^14*y2^11*y3^2*yl4*yl5*yl6^6)/312 - 
 (923*y1^7*y2^12*y3^2*yl4*yl5*yl6^6)/11088 - (y1^8*y2^12*y3^2*yl4*yl5*yl6^6)/
  168 - (y1^9*y2^12*y3^2*yl4*yl5*yl6^6)/96 - (y1^10*y2^12*y3^2*yl4*yl5*yl6^6)/
  72 - (y1^11*y2^12*y3^2*yl4*yl5*yl6^6)/60 - 
 (5*y1^12*y2^12*y3^2*yl4*yl5*yl6^6)/264 - (y1^13*y2^12*y3^2*yl4*yl5*yl6^6)/
  48 - (7*y1^14*y2^12*y3^2*yl4*yl5*yl6^6)/312 - 
 (1847*y1^7*y2^13*y3^2*yl4*yl5*yl6^6)/22176 - (y1^8*y2^13*y3^2*yl4*yl5*yl6^6)/
  168 - (y1^9*y2^13*y3^2*yl4*yl5*yl6^6)/96 - (y1^10*y2^13*y3^2*yl4*yl5*yl6^6)/
  72 - (y1^11*y2^13*y3^2*yl4*yl5*yl6^6)/60 - 
 (5*y1^12*y2^13*y3^2*yl4*yl5*yl6^6)/264 - (y1^13*y2^13*y3^2*yl4*yl5*yl6^6)/
  48 - (7*y1^14*y2^13*y3^2*yl4*yl5*yl6^6)/312 - 
 (3431*y1^7*y2^14*y3^2*yl4*yl5*yl6^6)/41184 - (y1^8*y2^14*y3^2*yl4*yl5*yl6^6)/
  168 - (y1^9*y2^14*y3^2*yl4*yl5*yl6^6)/96 - (y1^10*y2^14*y3^2*yl4*yl5*yl6^6)/
  72 - (y1^11*y2^14*y3^2*yl4*yl5*yl6^6)/60 - 
 (5*y1^12*y2^14*y3^2*yl4*yl5*yl6^6)/264 - (y1^13*y2^14*y3^2*yl4*yl5*yl6^6)/
  48 - (7*y1^14*y2^14*y3^2*yl4*yl5*yl6^6)/312 - 
 (y1^7*y2^7*y3^3*yl4*yl5*yl6^6)/24 - (y1^7*y2^8*y3^3*yl4*yl5*yl6^6)/28 - 
 (9*y1^7*y2^9*y3^3*yl4*yl5*yl6^6)/224 - (83*y1^7*y2^10*y3^3*yl4*yl5*yl6^6)/
  2016 - (209*y1^7*y2^11*y3^3*yl4*yl5*yl6^6)/5040 - 
 (461*y1^7*y2^12*y3^3*yl4*yl5*yl6^6)/11088 - 
 (923*y1^7*y2^13*y3^3*yl4*yl5*yl6^6)/22176 - 
 (1715*y1^7*y2^14*y3^3*yl4*yl5*yl6^6)/41184 - (y1^7*y2^7*y3^4*yl4*yl5*yl6^6)/
  24 - (y1^7*y2^8*y3^4*yl4*yl5*yl6^6)/28 - (9*y1^7*y2^9*y3^4*yl4*yl5*yl6^6)/
  224 - (83*y1^7*y2^10*y3^4*yl4*yl5*yl6^6)/2016 - 
 (209*y1^7*y2^11*y3^4*yl4*yl5*yl6^6)/5040 - 
 (461*y1^7*y2^12*y3^4*yl4*yl5*yl6^6)/11088 - 
 (923*y1^7*y2^13*y3^4*yl4*yl5*yl6^6)/22176 - 
 (1715*y1^7*y2^14*y3^4*yl4*yl5*yl6^6)/41184 - (y1^7*y2^7*y3^5*yl4*yl5*yl6^6)/
  24 - (y1^7*y2^8*y3^5*yl4*yl5*yl6^6)/28 - (9*y1^7*y2^9*y3^5*yl4*yl5*yl6^6)/
  224 - (83*y1^7*y2^10*y3^5*yl4*yl5*yl6^6)/2016 - 
 (209*y1^7*y2^11*y3^5*yl4*yl5*yl6^6)/5040 - 
 (461*y1^7*y2^12*y3^5*yl4*yl5*yl6^6)/11088 - 
 (923*y1^7*y2^13*y3^5*yl4*yl5*yl6^6)/22176 - 
 (1715*y1^7*y2^14*y3^5*yl4*yl5*yl6^6)/41184 - (y1^7*y2^7*y3^6*yl4*yl5*yl6^6)/
  24 - (y1^7*y2^8*y3^6*yl4*yl5*yl6^6)/28 - (9*y1^7*y2^9*y3^6*yl4*yl5*yl6^6)/
  224 - (83*y1^7*y2^10*y3^6*yl4*yl5*yl6^6)/2016 - 
 (209*y1^7*y2^11*y3^6*yl4*yl5*yl6^6)/5040 - 
 (461*y1^7*y2^12*y3^6*yl4*yl5*yl6^6)/11088 - 
 (923*y1^7*y2^13*y3^6*yl4*yl5*yl6^6)/22176 - 
 (1715*y1^7*y2^14*y3^6*yl4*yl5*yl6^6)/41184 - (y1^7*y2^7*y3^7*yl4*yl5*yl6^6)/
  24 - (y1^7*y2^8*y3^7*yl4*yl5*yl6^6)/28 - (9*y1^7*y2^9*y3^7*yl4*yl5*yl6^6)/
  224 - (83*y1^7*y2^10*y3^7*yl4*yl5*yl6^6)/2016 - 
 (209*y1^7*y2^11*y3^7*yl4*yl5*yl6^6)/5040 - 
 (461*y1^7*y2^12*y3^7*yl4*yl5*yl6^6)/11088 - 
 (923*y1^7*y2^13*y3^7*yl4*yl5*yl6^6)/22176 - 
 (1715*y1^7*y2^14*y3^7*yl4*yl5*yl6^6)/41184 - (y1^7*y2^7*y3^8*yl4*yl5*yl6^6)/
  24 - (y1^7*y2^8*y3^8*yl4*yl5*yl6^6)/28 - (9*y1^7*y2^9*y3^8*yl4*yl5*yl6^6)/
  224 - (83*y1^7*y2^10*y3^8*yl4*yl5*yl6^6)/2016 - 
 (209*y1^7*y2^11*y3^8*yl4*yl5*yl6^6)/5040 - 
 (461*y1^7*y2^12*y3^8*yl4*yl5*yl6^6)/11088 - 
 (923*y1^7*y2^13*y3^8*yl4*yl5*yl6^6)/22176 - 
 (1715*y1^7*y2^14*y3^8*yl4*yl5*yl6^6)/41184 - (y1^7*y2^7*y3^9*yl4*yl5*yl6^6)/
  24 - (y1^7*y2^8*y3^9*yl4*yl5*yl6^6)/28 - (9*y1^7*y2^9*y3^9*yl4*yl5*yl6^6)/
  224 - (83*y1^7*y2^10*y3^9*yl4*yl5*yl6^6)/2016 - 
 (209*y1^7*y2^11*y3^9*yl4*yl5*yl6^6)/5040 - 
 (461*y1^7*y2^12*y3^9*yl4*yl5*yl6^6)/11088 - 
 (923*y1^7*y2^13*y3^9*yl4*yl5*yl6^6)/22176 - 
 (1715*y1^7*y2^14*y3^9*yl4*yl5*yl6^6)/41184 - (y1^7*y2^7*y3^10*yl4*yl5*yl6^6)/
  24 - (y1^7*y2^8*y3^10*yl4*yl5*yl6^6)/28 - (9*y1^7*y2^9*y3^10*yl4*yl5*yl6^6)/
  224 - (83*y1^7*y2^10*y3^10*yl4*yl5*yl6^6)/2016 - 
 (209*y1^7*y2^11*y3^10*yl4*yl5*yl6^6)/5040 - 
 (461*y1^7*y2^12*y3^10*yl4*yl5*yl6^6)/11088 - 
 (923*y1^7*y2^13*y3^10*yl4*yl5*yl6^6)/22176 - 
 (1715*y1^7*y2^14*y3^10*yl4*yl5*yl6^6)/41184 - 
 (y1^7*y2^7*y3^11*yl4*yl5*yl6^6)/24 - (y1^7*y2^8*y3^11*yl4*yl5*yl6^6)/28 - 
 (9*y1^7*y2^9*y3^11*yl4*yl5*yl6^6)/224 - (83*y1^7*y2^10*y3^11*yl4*yl5*yl6^6)/
  2016 - (209*y1^7*y2^11*y3^11*yl4*yl5*yl6^6)/5040 - 
 (461*y1^7*y2^12*y3^11*yl4*yl5*yl6^6)/11088 - 
 (923*y1^7*y2^13*y3^11*yl4*yl5*yl6^6)/22176 - 
 (1715*y1^7*y2^14*y3^11*yl4*yl5*yl6^6)/41184 - 
 (y1^7*y2^7*y3^12*yl4*yl5*yl6^6)/24 - (y1^7*y2^8*y3^12*yl4*yl5*yl6^6)/28 - 
 (9*y1^7*y2^9*y3^12*yl4*yl5*yl6^6)/224 - (83*y1^7*y2^10*y3^12*yl4*yl5*yl6^6)/
  2016 - (209*y1^7*y2^11*y3^12*yl4*yl5*yl6^6)/5040 - 
 (461*y1^7*y2^12*y3^12*yl4*yl5*yl6^6)/11088 - 
 (923*y1^7*y2^13*y3^12*yl4*yl5*yl6^6)/22176 - 
 (1715*y1^7*y2^14*y3^12*yl4*yl5*yl6^6)/41184 - 
 (y1^7*y2^7*y3^13*yl4*yl5*yl6^6)/24 - (y1^7*y2^8*y3^13*yl4*yl5*yl6^6)/28 - 
 (9*y1^7*y2^9*y3^13*yl4*yl5*yl6^6)/224 - (83*y1^7*y2^10*y3^13*yl4*yl5*yl6^6)/
  2016 - (209*y1^7*y2^11*y3^13*yl4*yl5*yl6^6)/5040 - 
 (461*y1^7*y2^12*y3^13*yl4*yl5*yl6^6)/11088 - 
 (923*y1^7*y2^13*y3^13*yl4*yl5*yl6^6)/22176 - 
 (1715*y1^7*y2^14*y3^13*yl4*yl5*yl6^6)/41184 - 
 (y1^7*y2^7*y3^14*yl4*yl5*yl6^6)/24 - (y1^7*y2^8*y3^14*yl4*yl5*yl6^6)/28 - 
 (9*y1^7*y2^9*y3^14*yl4*yl5*yl6^6)/224 - (83*y1^7*y2^10*y3^14*yl4*yl5*yl6^6)/
  2016 - (209*y1^7*y2^11*y3^14*yl4*yl5*yl6^6)/5040 - 
 (461*y1^7*y2^12*y3^14*yl4*yl5*yl6^6)/11088 - 
 (923*y1^7*y2^13*y3^14*yl4*yl5*yl6^6)/22176 - 
 (1715*y1^7*y2^14*y3^14*yl4*yl5*yl6^6)/41184 - 
 (y1^7*y2^8*y3^3*yl4^2*yl5*yl6^6)/48 - (y1^7*y2^9*y3^3*yl4^2*yl5*yl6^6)/64 - 
 (11*y1^7*y2^10*y3^3*yl4^2*yl5*yl6^6)/576 - 
 (29*y1^7*y2^11*y3^3*yl4^2*yl5*yl6^6)/1440 - 
 (65*y1^7*y2^12*y3^3*yl4^2*yl5*yl6^6)/3168 - 
 (131*y1^7*y2^13*y3^3*yl4^2*yl5*yl6^6)/6336 - 
 (1709*y1^7*y2^14*y3^3*yl4^2*yl5*yl6^6)/82368 - 
 (y1^7*y2^8*y3^4*yl4^2*yl5*yl6^6)/48 - (y1^7*y2^9*y3^4*yl4^2*yl5*yl6^6)/64 - 
 (11*y1^7*y2^10*y3^4*yl4^2*yl5*yl6^6)/576 - 
 (29*y1^7*y2^11*y3^4*yl4^2*yl5*yl6^6)/1440 - 
 (65*y1^7*y2^12*y3^4*yl4^2*yl5*yl6^6)/3168 - 
 (131*y1^7*y2^13*y3^4*yl4^2*yl5*yl6^6)/6336 - 
 (1709*y1^7*y2^14*y3^4*yl4^2*yl5*yl6^6)/82368 - 
 (y1^7*y2^8*y3^5*yl4^2*yl5*yl6^6)/48 - (y1^7*y2^9*y3^5*yl4^2*yl5*yl6^6)/64 - 
 (11*y1^7*y2^10*y3^5*yl4^2*yl5*yl6^6)/576 - 
 (29*y1^7*y2^11*y3^5*yl4^2*yl5*yl6^6)/1440 - 
 (65*y1^7*y2^12*y3^5*yl4^2*yl5*yl6^6)/3168 - 
 (131*y1^7*y2^13*y3^5*yl4^2*yl5*yl6^6)/6336 - 
 (1709*y1^7*y2^14*y3^5*yl4^2*yl5*yl6^6)/82368 - 
 (y1^7*y2^8*y3^6*yl4^2*yl5*yl6^6)/48 - (y1^7*y2^9*y3^6*yl4^2*yl5*yl6^6)/64 - 
 (11*y1^7*y2^10*y3^6*yl4^2*yl5*yl6^6)/576 - 
 (29*y1^7*y2^11*y3^6*yl4^2*yl5*yl6^6)/1440 - 
 (65*y1^7*y2^12*y3^6*yl4^2*yl5*yl6^6)/3168 - 
 (131*y1^7*y2^13*y3^6*yl4^2*yl5*yl6^6)/6336 - 
 (1709*y1^7*y2^14*y3^6*yl4^2*yl5*yl6^6)/82368 - 
 (y1^7*y2^8*y3^7*yl4^2*yl5*yl6^6)/48 - (y1^7*y2^9*y3^7*yl4^2*yl5*yl6^6)/64 - 
 (11*y1^7*y2^10*y3^7*yl4^2*yl5*yl6^6)/576 - 
 (29*y1^7*y2^11*y3^7*yl4^2*yl5*yl6^6)/1440 - 
 (65*y1^7*y2^12*y3^7*yl4^2*yl5*yl6^6)/3168 - 
 (131*y1^7*y2^13*y3^7*yl4^2*yl5*yl6^6)/6336 - 
 (1709*y1^7*y2^14*y3^7*yl4^2*yl5*yl6^6)/82368 - 
 (y1^7*y2^8*y3^8*yl4^2*yl5*yl6^6)/48 - (y1^7*y2^9*y3^8*yl4^2*yl5*yl6^6)/64 - 
 (11*y1^7*y2^10*y3^8*yl4^2*yl5*yl6^6)/576 - 
 (29*y1^7*y2^11*y3^8*yl4^2*yl5*yl6^6)/1440 - 
 (65*y1^7*y2^12*y3^8*yl4^2*yl5*yl6^6)/3168 - 
 (131*y1^7*y2^13*y3^8*yl4^2*yl5*yl6^6)/6336 - 
 (1709*y1^7*y2^14*y3^8*yl4^2*yl5*yl6^6)/82368 - 
 (y1^7*y2^8*y3^9*yl4^2*yl5*yl6^6)/48 - (y1^7*y2^9*y3^9*yl4^2*yl5*yl6^6)/64 - 
 (11*y1^7*y2^10*y3^9*yl4^2*yl5*yl6^6)/576 - 
 (29*y1^7*y2^11*y3^9*yl4^2*yl5*yl6^6)/1440 - 
 (65*y1^7*y2^12*y3^9*yl4^2*yl5*yl6^6)/3168 - 
 (131*y1^7*y2^13*y3^9*yl4^2*yl5*yl6^6)/6336 - 
 (1709*y1^7*y2^14*y3^9*yl4^2*yl5*yl6^6)/82368 - 
 (y1^7*y2^8*y3^10*yl4^2*yl5*yl6^6)/48 - (y1^7*y2^9*y3^10*yl4^2*yl5*yl6^6)/
  64 - (11*y1^7*y2^10*y3^10*yl4^2*yl5*yl6^6)/576 - 
 (29*y1^7*y2^11*y3^10*yl4^2*yl5*yl6^6)/1440 - 
 (65*y1^7*y2^12*y3^10*yl4^2*yl5*yl6^6)/3168 - 
 (131*y1^7*y2^13*y3^10*yl4^2*yl5*yl6^6)/6336 - 
 (1709*y1^7*y2^14*y3^10*yl4^2*yl5*yl6^6)/82368 - 
 (y1^7*y2^8*y3^11*yl4^2*yl5*yl6^6)/48 - (y1^7*y2^9*y3^11*yl4^2*yl5*yl6^6)/
  64 - (11*y1^7*y2^10*y3^11*yl4^2*yl5*yl6^6)/576 - 
 (29*y1^7*y2^11*y3^11*yl4^2*yl5*yl6^6)/1440 - 
 (65*y1^7*y2^12*y3^11*yl4^2*yl5*yl6^6)/3168 - 
 (131*y1^7*y2^13*y3^11*yl4^2*yl5*yl6^6)/6336 - 
 (1709*y1^7*y2^14*y3^11*yl4^2*yl5*yl6^6)/82368 - 
 (y1^7*y2^8*y3^12*yl4^2*yl5*yl6^6)/48 - (y1^7*y2^9*y3^12*yl4^2*yl5*yl6^6)/
  64 - (11*y1^7*y2^10*y3^12*yl4^2*yl5*yl6^6)/576 - 
 (29*y1^7*y2^11*y3^12*yl4^2*yl5*yl6^6)/1440 - 
 (65*y1^7*y2^12*y3^12*yl4^2*yl5*yl6^6)/3168 - 
 (131*y1^7*y2^13*y3^12*yl4^2*yl5*yl6^6)/6336 - 
 (1709*y1^7*y2^14*y3^12*yl4^2*yl5*yl6^6)/82368 - 
 (y1^7*y2^8*y3^13*yl4^2*yl5*yl6^6)/48 - (y1^7*y2^9*y3^13*yl4^2*yl5*yl6^6)/
  64 - (11*y1^7*y2^10*y3^13*yl4^2*yl5*yl6^6)/576 - 
 (29*y1^7*y2^11*y3^13*yl4^2*yl5*yl6^6)/1440 - 
 (65*y1^7*y2^12*y3^13*yl4^2*yl5*yl6^6)/3168 - 
 (131*y1^7*y2^13*y3^13*yl4^2*yl5*yl6^6)/6336 - 
 (1709*y1^7*y2^14*y3^13*yl4^2*yl5*yl6^6)/82368 - 
 (y1^7*y2^8*y3^14*yl4^2*yl5*yl6^6)/48 - (y1^7*y2^9*y3^14*yl4^2*yl5*yl6^6)/
  64 - (11*y1^7*y2^10*y3^14*yl4^2*yl5*yl6^6)/576 - 
 (29*y1^7*y2^11*y3^14*yl4^2*yl5*yl6^6)/1440 - 
 (65*y1^7*y2^12*y3^14*yl4^2*yl5*yl6^6)/3168 - 
 (131*y1^7*y2^13*y3^14*yl4^2*yl5*yl6^6)/6336 - 
 (1709*y1^7*y2^14*y3^14*yl4^2*yl5*yl6^6)/82368 - 
 (y1^7*y2^9*y3^4*yl4^3*yl5*yl6^6)/72 - (y1^7*y2^10*y3^4*yl4^3*yl5*yl6^6)/
  108 - (13*y1^7*y2^11*y3^4*yl4^3*yl5*yl6^6)/1080 - 
 (31*y1^7*y2^12*y3^4*yl4^3*yl5*yl6^6)/2376 - 
 (4*y1^7*y2^13*y3^4*yl4^3*yl5*yl6^6)/297 - 
 (211*y1^7*y2^14*y3^4*yl4^3*yl5*yl6^6)/15444 - 
 (y1^7*y2^9*y3^5*yl4^3*yl5*yl6^6)/72 - (y1^7*y2^10*y3^5*yl4^3*yl5*yl6^6)/
  108 - (13*y1^7*y2^11*y3^5*yl4^3*yl5*yl6^6)/1080 - 
 (31*y1^7*y2^12*y3^5*yl4^3*yl5*yl6^6)/2376 - 
 (4*y1^7*y2^13*y3^5*yl4^3*yl5*yl6^6)/297 - 
 (211*y1^7*y2^14*y3^5*yl4^3*yl5*yl6^6)/15444 - 
 (y1^7*y2^9*y3^6*yl4^3*yl5*yl6^6)/72 - (y1^7*y2^10*y3^6*yl4^3*yl5*yl6^6)/
  108 - (13*y1^7*y2^11*y3^6*yl4^3*yl5*yl6^6)/1080 - 
 (31*y1^7*y2^12*y3^6*yl4^3*yl5*yl6^6)/2376 - 
 (4*y1^7*y2^13*y3^6*yl4^3*yl5*yl6^6)/297 - 
 (211*y1^7*y2^14*y3^6*yl4^3*yl5*yl6^6)/15444 - 
 (y1^7*y2^9*y3^7*yl4^3*yl5*yl6^6)/72 - (y1^7*y2^10*y3^7*yl4^3*yl5*yl6^6)/
  108 - (13*y1^7*y2^11*y3^7*yl4^3*yl5*yl6^6)/1080 - 
 (31*y1^7*y2^12*y3^7*yl4^3*yl5*yl6^6)/2376 - 
 (4*y1^7*y2^13*y3^7*yl4^3*yl5*yl6^6)/297 - 
 (211*y1^7*y2^14*y3^7*yl4^3*yl5*yl6^6)/15444 - 
 (y1^7*y2^9*y3^8*yl4^3*yl5*yl6^6)/72 - (y1^7*y2^10*y3^8*yl4^3*yl5*yl6^6)/
  108 - (13*y1^7*y2^11*y3^8*yl4^3*yl5*yl6^6)/1080 - 
 (31*y1^7*y2^12*y3^8*yl4^3*yl5*yl6^6)/2376 - 
 (4*y1^7*y2^13*y3^8*yl4^3*yl5*yl6^6)/297 - 
 (211*y1^7*y2^14*y3^8*yl4^3*yl5*yl6^6)/15444 - 
 (y1^7*y2^9*y3^9*yl4^3*yl5*yl6^6)/72 - (y1^7*y2^10*y3^9*yl4^3*yl5*yl6^6)/
  108 - (13*y1^7*y2^11*y3^9*yl4^3*yl5*yl6^6)/1080 - 
 (31*y1^7*y2^12*y3^9*yl4^3*yl5*yl6^6)/2376 - 
 (4*y1^7*y2^13*y3^9*yl4^3*yl5*yl6^6)/297 - 
 (211*y1^7*y2^14*y3^9*yl4^3*yl5*yl6^6)/15444 - 
 (y1^7*y2^9*y3^10*yl4^3*yl5*yl6^6)/72 - (y1^7*y2^10*y3^10*yl4^3*yl5*yl6^6)/
  108 - (13*y1^7*y2^11*y3^10*yl4^3*yl5*yl6^6)/1080 - 
 (31*y1^7*y2^12*y3^10*yl4^3*yl5*yl6^6)/2376 - 
 (4*y1^7*y2^13*y3^10*yl4^3*yl5*yl6^6)/297 - 
 (211*y1^7*y2^14*y3^10*yl4^3*yl5*yl6^6)/15444 - 
 (y1^7*y2^9*y3^11*yl4^3*yl5*yl6^6)/72 - (y1^7*y2^10*y3^11*yl4^3*yl5*yl6^6)/
  108 - (13*y1^7*y2^11*y3^11*yl4^3*yl5*yl6^6)/1080 - 
 (31*y1^7*y2^12*y3^11*yl4^3*yl5*yl6^6)/2376 - 
 (4*y1^7*y2^13*y3^11*yl4^3*yl5*yl6^6)/297 - 
 (211*y1^7*y2^14*y3^11*yl4^3*yl5*yl6^6)/15444 - 
 (y1^7*y2^9*y3^12*yl4^3*yl5*yl6^6)/72 - (y1^7*y2^10*y3^12*yl4^3*yl5*yl6^6)/
  108 - (13*y1^7*y2^11*y3^12*yl4^3*yl5*yl6^6)/1080 - 
 (31*y1^7*y2^12*y3^12*yl4^3*yl5*yl6^6)/2376 - 
 (4*y1^7*y2^13*y3^12*yl4^3*yl5*yl6^6)/297 - 
 (211*y1^7*y2^14*y3^12*yl4^3*yl5*yl6^6)/15444 - 
 (y1^7*y2^9*y3^13*yl4^3*yl5*yl6^6)/72 - (y1^7*y2^10*y3^13*yl4^3*yl5*yl6^6)/
  108 - (13*y1^7*y2^11*y3^13*yl4^3*yl5*yl6^6)/1080 - 
 (31*y1^7*y2^12*y3^13*yl4^3*yl5*yl6^6)/2376 - 
 (4*y1^7*y2^13*y3^13*yl4^3*yl5*yl6^6)/297 - 
 (211*y1^7*y2^14*y3^13*yl4^3*yl5*yl6^6)/15444 - 
 (y1^7*y2^9*y3^14*yl4^3*yl5*yl6^6)/72 - (y1^7*y2^10*y3^14*yl4^3*yl5*yl6^6)/
  108 - (13*y1^7*y2^11*y3^14*yl4^3*yl5*yl6^6)/1080 - 
 (31*y1^7*y2^12*y3^14*yl4^3*yl5*yl6^6)/2376 - 
 (4*y1^7*y2^13*y3^14*yl4^3*yl5*yl6^6)/297 - 
 (211*y1^7*y2^14*y3^14*yl4^3*yl5*yl6^6)/15444 - 
 (y1^7*y2^10*y3^5*yl4^4*yl5*yl6^6)/96 - (y1^7*y2^11*y3^5*yl4^4*yl5*yl6^6)/
  160 - (3*y1^7*y2^12*y3^5*yl4^4*yl5*yl6^6)/352 - 
 (5*y1^7*y2^13*y3^5*yl4^4*yl5*yl6^6)/528 - 
 (17*y1^7*y2^14*y3^5*yl4^4*yl5*yl6^6)/1716 - 
 (y1^7*y2^10*y3^6*yl4^4*yl5*yl6^6)/96 - (y1^7*y2^11*y3^6*yl4^4*yl5*yl6^6)/
  160 - (3*y1^7*y2^12*y3^6*yl4^4*yl5*yl6^6)/352 - 
 (5*y1^7*y2^13*y3^6*yl4^4*yl5*yl6^6)/528 - 
 (17*y1^7*y2^14*y3^6*yl4^4*yl5*yl6^6)/1716 - 
 (y1^7*y2^10*y3^7*yl4^4*yl5*yl6^6)/96 - (y1^7*y2^11*y3^7*yl4^4*yl5*yl6^6)/
  160 - (3*y1^7*y2^12*y3^7*yl4^4*yl5*yl6^6)/352 - 
 (5*y1^7*y2^13*y3^7*yl4^4*yl5*yl6^6)/528 - 
 (17*y1^7*y2^14*y3^7*yl4^4*yl5*yl6^6)/1716 - 
 (y1^7*y2^10*y3^8*yl4^4*yl5*yl6^6)/96 - (y1^7*y2^11*y3^8*yl4^4*yl5*yl6^6)/
  160 - (3*y1^7*y2^12*y3^8*yl4^4*yl5*yl6^6)/352 - 
 (5*y1^7*y2^13*y3^8*yl4^4*yl5*yl6^6)/528 - 
 (17*y1^7*y2^14*y3^8*yl4^4*yl5*yl6^6)/1716 - 
 (y1^7*y2^10*y3^9*yl4^4*yl5*yl6^6)/96 - (y1^7*y2^11*y3^9*yl4^4*yl5*yl6^6)/
  160 - (3*y1^7*y2^12*y3^9*yl4^4*yl5*yl6^6)/352 - 
 (5*y1^7*y2^13*y3^9*yl4^4*yl5*yl6^6)/528 - 
 (17*y1^7*y2^14*y3^9*yl4^4*yl5*yl6^6)/1716 - 
 (y1^7*y2^10*y3^10*yl4^4*yl5*yl6^6)/96 - (y1^7*y2^11*y3^10*yl4^4*yl5*yl6^6)/
  160 - (3*y1^7*y2^12*y3^10*yl4^4*yl5*yl6^6)/352 - 
 (5*y1^7*y2^13*y3^10*yl4^4*yl5*yl6^6)/528 - 
 (17*y1^7*y2^14*y3^10*yl4^4*yl5*yl6^6)/1716 - 
 (y1^7*y2^10*y3^11*yl4^4*yl5*yl6^6)/96 - (y1^7*y2^11*y3^11*yl4^4*yl5*yl6^6)/
  160 - (3*y1^7*y2^12*y3^11*yl4^4*yl5*yl6^6)/352 - 
 (5*y1^7*y2^13*y3^11*yl4^4*yl5*yl6^6)/528 - 
 (17*y1^7*y2^14*y3^11*yl4^4*yl5*yl6^6)/1716 - 
 (y1^7*y2^10*y3^12*yl4^4*yl5*yl6^6)/96 - (y1^7*y2^11*y3^12*yl4^4*yl5*yl6^6)/
  160 - (3*y1^7*y2^12*y3^12*yl4^4*yl5*yl6^6)/352 - 
 (5*y1^7*y2^13*y3^12*yl4^4*yl5*yl6^6)/528 - 
 (17*y1^7*y2^14*y3^12*yl4^4*yl5*yl6^6)/1716 - 
 (y1^7*y2^10*y3^13*yl4^4*yl5*yl6^6)/96 - (y1^7*y2^11*y3^13*yl4^4*yl5*yl6^6)/
  160 - (3*y1^7*y2^12*y3^13*yl4^4*yl5*yl6^6)/352 - 
 (5*y1^7*y2^13*y3^13*yl4^4*yl5*yl6^6)/528 - 
 (17*y1^7*y2^14*y3^13*yl4^4*yl5*yl6^6)/1716 - 
 (y1^7*y2^10*y3^14*yl4^4*yl5*yl6^6)/96 - (y1^7*y2^11*y3^14*yl4^4*yl5*yl6^6)/
  160 - (3*y1^7*y2^12*y3^14*yl4^4*yl5*yl6^6)/352 - 
 (5*y1^7*y2^13*y3^14*yl4^4*yl5*yl6^6)/528 - 
 (17*y1^7*y2^14*y3^14*yl4^4*yl5*yl6^6)/1716 - 
 (y1^7*y2^11*y3^6*yl4^5*yl5*yl6^6)/120 - (y1^7*y2^12*y3^6*yl4^5*yl5*yl6^6)/
  220 - (17*y1^7*y2^13*y3^6*yl4^5*yl5*yl6^6)/2640 - 
 (251*y1^7*y2^14*y3^6*yl4^5*yl5*yl6^6)/34320 - 
 (y1^7*y2^11*y3^7*yl4^5*yl5*yl6^6)/120 - (y1^7*y2^12*y3^7*yl4^5*yl5*yl6^6)/
  220 - (17*y1^7*y2^13*y3^7*yl4^5*yl5*yl6^6)/2640 - 
 (251*y1^7*y2^14*y3^7*yl4^5*yl5*yl6^6)/34320 - 
 (y1^7*y2^11*y3^8*yl4^5*yl5*yl6^6)/120 - (y1^7*y2^12*y3^8*yl4^5*yl5*yl6^6)/
  220 - (17*y1^7*y2^13*y3^8*yl4^5*yl5*yl6^6)/2640 - 
 (251*y1^7*y2^14*y3^8*yl4^5*yl5*yl6^6)/34320 - 
 (y1^7*y2^11*y3^9*yl4^5*yl5*yl6^6)/120 - (y1^7*y2^12*y3^9*yl4^5*yl5*yl6^6)/
  220 - (17*y1^7*y2^13*y3^9*yl4^5*yl5*yl6^6)/2640 - 
 (251*y1^7*y2^14*y3^9*yl4^5*yl5*yl6^6)/34320 - 
 (y1^7*y2^11*y3^10*yl4^5*yl5*yl6^6)/120 - (y1^7*y2^12*y3^10*yl4^5*yl5*yl6^6)/
  220 - (17*y1^7*y2^13*y3^10*yl4^5*yl5*yl6^6)/2640 - 
 (251*y1^7*y2^14*y3^10*yl4^5*yl5*yl6^6)/34320 - 
 (y1^7*y2^11*y3^11*yl4^5*yl5*yl6^6)/120 - (y1^7*y2^12*y3^11*yl4^5*yl5*yl6^6)/
  220 - (17*y1^7*y2^13*y3^11*yl4^5*yl5*yl6^6)/2640 - 
 (251*y1^7*y2^14*y3^11*yl4^5*yl5*yl6^6)/34320 - 
 (y1^7*y2^11*y3^12*yl4^5*yl5*yl6^6)/120 - (y1^7*y2^12*y3^12*yl4^5*yl5*yl6^6)/
  220 - (17*y1^7*y2^13*y3^12*yl4^5*yl5*yl6^6)/2640 - 
 (251*y1^7*y2^14*y3^12*yl4^5*yl5*yl6^6)/34320 - 
 (y1^7*y2^11*y3^13*yl4^5*yl5*yl6^6)/120 - (y1^7*y2^12*y3^13*yl4^5*yl5*yl6^6)/
  220 - (17*y1^7*y2^13*y3^13*yl4^5*yl5*yl6^6)/2640 - 
 (251*y1^7*y2^14*y3^13*yl4^5*yl5*yl6^6)/34320 - 
 (y1^7*y2^11*y3^14*yl4^5*yl5*yl6^6)/120 - (y1^7*y2^12*y3^14*yl4^5*yl5*yl6^6)/
  220 - (17*y1^7*y2^13*y3^14*yl4^5*yl5*yl6^6)/2640 - 
 (251*y1^7*y2^14*y3^14*yl4^5*yl5*yl6^6)/34320 - 
 (y1^7*y2^12*y3^7*yl4^6*yl5*yl6^6)/144 - (y1^7*y2^13*y3^7*yl4^6*yl5*yl6^6)/
  288 - (19*y1^7*y2^14*y3^7*yl4^6*yl5*yl6^6)/3744 - 
 (y1^7*y2^12*y3^8*yl4^6*yl5*yl6^6)/144 - (y1^7*y2^13*y3^8*yl4^6*yl5*yl6^6)/
  288 - (19*y1^7*y2^14*y3^8*yl4^6*yl5*yl6^6)/3744 - 
 (y1^7*y2^12*y3^9*yl4^6*yl5*yl6^6)/144 - (y1^7*y2^13*y3^9*yl4^6*yl5*yl6^6)/
  288 - (19*y1^7*y2^14*y3^9*yl4^6*yl5*yl6^6)/3744 - 
 (y1^7*y2^12*y3^10*yl4^6*yl5*yl6^6)/144 - (y1^7*y2^13*y3^10*yl4^6*yl5*yl6^6)/
  288 - (19*y1^7*y2^14*y3^10*yl4^6*yl5*yl6^6)/3744 - 
 (y1^7*y2^12*y3^11*yl4^6*yl5*yl6^6)/144 - (y1^7*y2^13*y3^11*yl4^6*yl5*yl6^6)/
  288 - (19*y1^7*y2^14*y3^11*yl4^6*yl5*yl6^6)/3744 - 
 (y1^7*y2^12*y3^12*yl4^6*yl5*yl6^6)/144 - (y1^7*y2^13*y3^12*yl4^6*yl5*yl6^6)/
  288 - (19*y1^7*y2^14*y3^12*yl4^6*yl5*yl6^6)/3744 - 
 (y1^7*y2^12*y3^13*yl4^6*yl5*yl6^6)/144 - (y1^7*y2^13*y3^13*yl4^6*yl5*yl6^6)/
  288 - (19*y1^7*y2^14*y3^13*yl4^6*yl5*yl6^6)/3744 - 
 (y1^7*y2^12*y3^14*yl4^6*yl5*yl6^6)/144 - (y1^7*y2^13*y3^14*yl4^6*yl5*yl6^6)/
  288 - (19*y1^7*y2^14*y3^14*yl4^6*yl5*yl6^6)/3744 - 
 (y1^7*y2^13*y3^8*yl4^7*yl5*yl6^6)/168 - (y1^7*y2^14*y3^8*yl4^7*yl5*yl6^6)/
  364 - (y1^7*y2^13*y3^9*yl4^7*yl5*yl6^6)/168 - 
 (y1^7*y2^14*y3^9*yl4^7*yl5*yl6^6)/364 - (y1^7*y2^13*y3^10*yl4^7*yl5*yl6^6)/
  168 - (y1^7*y2^14*y3^10*yl4^7*yl5*yl6^6)/364 - 
 (y1^7*y2^13*y3^11*yl4^7*yl5*yl6^6)/168 - (y1^7*y2^14*y3^11*yl4^7*yl5*yl6^6)/
  364 - (y1^7*y2^13*y3^12*yl4^7*yl5*yl6^6)/168 - 
 (y1^7*y2^14*y3^12*yl4^7*yl5*yl6^6)/364 - (y1^7*y2^13*y3^13*yl4^7*yl5*yl6^6)/
  168 - (y1^7*y2^14*y3^13*yl4^7*yl5*yl6^6)/364 - 
 (y1^7*y2^13*y3^14*yl4^7*yl5*yl6^6)/168 - (y1^7*y2^14*y3^14*yl4^7*yl5*yl6^6)/
  364 - (y1^7*y2^14*y3^9*yl4^8*yl5*yl6^6)/192 - 
 (y1^7*y2^14*y3^10*yl4^8*yl5*yl6^6)/192 - (y1^7*y2^14*y3^11*yl4^8*yl5*yl6^6)/
  192 - (y1^7*y2^14*y3^12*yl4^8*yl5*yl6^6)/192 - 
 (y1^7*y2^14*y3^13*yl4^8*yl5*yl6^6)/192 - (y1^7*y2^14*y3^14*yl4^8*yl5*yl6^6)/
  192 + (y1^8*y2^6*y3^2*yl5^2*yl6^6)/42 + (5*y1^9*y2^6*y3^2*yl5^2*yl6^6)/
  672 + (y1^10*y2^6*y3^2*yl5^2*yl6^6)/96 + (y1^11*y2^6*y3^2*yl5^2*yl6^6)/80 + 
 (37*y1^12*y2^6*y3^2*yl5^2*yl6^6)/2640 + (y1^13*y2^6*y3^2*yl5^2*yl6^6)/66 + 
 (5*y1^14*y2^6*y3^2*yl5^2*yl6^6)/312 + (y1^8*y2^7*y3^2*yl5^2*yl6^6)/48 + 
 (y1^9*y2^7*y3^2*yl5^2*yl6^6)/192 + (5*y1^10*y2^7*y3^2*yl5^2*yl6^6)/576 + 
 (y1^11*y2^7*y3^2*yl5^2*yl6^6)/90 + (17*y1^12*y2^7*y3^2*yl5^2*yl6^6)/1320 + 
 (5*y1^13*y2^7*y3^2*yl5^2*yl6^6)/352 + (19*y1^14*y2^7*y3^2*yl5^2*yl6^6)/
  1248 + (y1^8*y2^8*y3^2*yl5^2*yl6^6)/48 + (y1^9*y2^8*y3^2*yl5^2*yl6^6)/192 + 
 (5*y1^10*y2^8*y3^2*yl5^2*yl6^6)/576 + (y1^11*y2^8*y3^2*yl5^2*yl6^6)/90 + 
 (17*y1^12*y2^8*y3^2*yl5^2*yl6^6)/1320 + (5*y1^13*y2^8*y3^2*yl5^2*yl6^6)/
  352 + (19*y1^14*y2^8*y3^2*yl5^2*yl6^6)/1248 + 
 (y1^8*y2^9*y3^2*yl5^2*yl6^6)/48 + (y1^9*y2^9*y3^2*yl5^2*yl6^6)/192 + 
 (5*y1^10*y2^9*y3^2*yl5^2*yl6^6)/576 + (y1^11*y2^9*y3^2*yl5^2*yl6^6)/90 + 
 (17*y1^12*y2^9*y3^2*yl5^2*yl6^6)/1320 + (5*y1^13*y2^9*y3^2*yl5^2*yl6^6)/
  352 + (19*y1^14*y2^9*y3^2*yl5^2*yl6^6)/1248 + 
 (y1^8*y2^10*y3^2*yl5^2*yl6^6)/48 + (y1^9*y2^10*y3^2*yl5^2*yl6^6)/192 + 
 (5*y1^10*y2^10*y3^2*yl5^2*yl6^6)/576 + (y1^11*y2^10*y3^2*yl5^2*yl6^6)/90 + 
 (17*y1^12*y2^10*y3^2*yl5^2*yl6^6)/1320 + (5*y1^13*y2^10*y3^2*yl5^2*yl6^6)/
  352 + (19*y1^14*y2^10*y3^2*yl5^2*yl6^6)/1248 + 
 (y1^8*y2^11*y3^2*yl5^2*yl6^6)/48 + (y1^9*y2^11*y3^2*yl5^2*yl6^6)/192 + 
 (5*y1^10*y2^11*y3^2*yl5^2*yl6^6)/576 + (y1^11*y2^11*y3^2*yl5^2*yl6^6)/90 + 
 (17*y1^12*y2^11*y3^2*yl5^2*yl6^6)/1320 + (5*y1^13*y2^11*y3^2*yl5^2*yl6^6)/
  352 + (19*y1^14*y2^11*y3^2*yl5^2*yl6^6)/1248 + 
 (y1^8*y2^12*y3^2*yl5^2*yl6^6)/48 + (y1^9*y2^12*y3^2*yl5^2*yl6^6)/192 + 
 (5*y1^10*y2^12*y3^2*yl5^2*yl6^6)/576 + (y1^11*y2^12*y3^2*yl5^2*yl6^6)/90 + 
 (17*y1^12*y2^12*y3^2*yl5^2*yl6^6)/1320 + (5*y1^13*y2^12*y3^2*yl5^2*yl6^6)/
  352 + (19*y1^14*y2^12*y3^2*yl5^2*yl6^6)/1248 + 
 (y1^8*y2^13*y3^2*yl5^2*yl6^6)/48 + (y1^9*y2^13*y3^2*yl5^2*yl6^6)/192 + 
 (5*y1^10*y2^13*y3^2*yl5^2*yl6^6)/576 + (y1^11*y2^13*y3^2*yl5^2*yl6^6)/90 + 
 (17*y1^12*y2^13*y3^2*yl5^2*yl6^6)/1320 + (5*y1^13*y2^13*y3^2*yl5^2*yl6^6)/
  352 + (19*y1^14*y2^13*y3^2*yl5^2*yl6^6)/1248 + 
 (y1^8*y2^14*y3^2*yl5^2*yl6^6)/48 + (y1^9*y2^14*y3^2*yl5^2*yl6^6)/192 + 
 (5*y1^10*y2^14*y3^2*yl5^2*yl6^6)/576 + (y1^11*y2^14*y3^2*yl5^2*yl6^6)/90 + 
 (17*y1^12*y2^14*y3^2*yl5^2*yl6^6)/1320 + (5*y1^13*y2^14*y3^2*yl5^2*yl6^6)/
  352 + (19*y1^14*y2^14*y3^2*yl5^2*yl6^6)/1248 + 
 (y1^8*y2^6*y3^3*yl5^2*yl6^6)/336 + (y1^9*y2^6*y3^3*yl5^2*yl6^6)/448 + 
 (y1^10*y2^6*y3^3*yl5^2*yl6^6)/576 + (y1^11*y2^6*y3^3*yl5^2*yl6^6)/720 + 
 (y1^12*y2^6*y3^3*yl5^2*yl6^6)/880 + (y1^13*y2^6*y3^3*yl5^2*yl6^6)/1056 + 
 (y1^14*y2^6*y3^3*yl5^2*yl6^6)/1248 + (y1^8*y2^6*y3^4*yl5^2*yl6^6)/336 + 
 (y1^9*y2^6*y3^4*yl5^2*yl6^6)/448 + (y1^10*y2^6*y3^4*yl5^2*yl6^6)/576 + 
 (y1^11*y2^6*y3^4*yl5^2*yl6^6)/720 + (y1^12*y2^6*y3^4*yl5^2*yl6^6)/880 + 
 (y1^13*y2^6*y3^4*yl5^2*yl6^6)/1056 + (y1^14*y2^6*y3^4*yl5^2*yl6^6)/1248 + 
 (y1^8*y2^6*y3^5*yl5^2*yl6^6)/336 + (y1^9*y2^6*y3^5*yl5^2*yl6^6)/448 + 
 (y1^10*y2^6*y3^5*yl5^2*yl6^6)/576 + (y1^11*y2^6*y3^5*yl5^2*yl6^6)/720 + 
 (y1^12*y2^6*y3^5*yl5^2*yl6^6)/880 + (y1^13*y2^6*y3^5*yl5^2*yl6^6)/1056 + 
 (y1^14*y2^6*y3^5*yl5^2*yl6^6)/1248 + (y1^8*y2^6*y3^6*yl5^2*yl6^6)/336 + 
 (y1^9*y2^6*y3^6*yl5^2*yl6^6)/448 + (y1^10*y2^6*y3^6*yl5^2*yl6^6)/576 + 
 (y1^11*y2^6*y3^6*yl5^2*yl6^6)/720 + (y1^12*y2^6*y3^6*yl5^2*yl6^6)/880 + 
 (y1^13*y2^6*y3^6*yl5^2*yl6^6)/1056 + (y1^14*y2^6*y3^6*yl5^2*yl6^6)/1248 + 
 (y1^8*y2^6*y3^7*yl5^2*yl6^6)/336 + (y1^9*y2^6*y3^7*yl5^2*yl6^6)/448 + 
 (y1^10*y2^6*y3^7*yl5^2*yl6^6)/576 + (y1^11*y2^6*y3^7*yl5^2*yl6^6)/720 + 
 (y1^12*y2^6*y3^7*yl5^2*yl6^6)/880 + (y1^13*y2^6*y3^7*yl5^2*yl6^6)/1056 + 
 (y1^14*y2^6*y3^7*yl5^2*yl6^6)/1248 + (y1^8*y2^6*y3^8*yl5^2*yl6^6)/336 + 
 (y1^9*y2^6*y3^8*yl5^2*yl6^6)/448 + (y1^10*y2^6*y3^8*yl5^2*yl6^6)/576 + 
 (y1^11*y2^6*y3^8*yl5^2*yl6^6)/720 + (y1^12*y2^6*y3^8*yl5^2*yl6^6)/880 + 
 (y1^13*y2^6*y3^8*yl5^2*yl6^6)/1056 + (y1^14*y2^6*y3^8*yl5^2*yl6^6)/1248 + 
 (y1^8*y2^6*y3^9*yl5^2*yl6^6)/336 + (y1^9*y2^6*y3^9*yl5^2*yl6^6)/448 + 
 (y1^10*y2^6*y3^9*yl5^2*yl6^6)/576 + (y1^11*y2^6*y3^9*yl5^2*yl6^6)/720 + 
 (y1^12*y2^6*y3^9*yl5^2*yl6^6)/880 + (y1^13*y2^6*y3^9*yl5^2*yl6^6)/1056 + 
 (y1^14*y2^6*y3^9*yl5^2*yl6^6)/1248 + (y1^8*y2^6*y3^10*yl5^2*yl6^6)/336 + 
 (y1^9*y2^6*y3^10*yl5^2*yl6^6)/448 + (y1^10*y2^6*y3^10*yl5^2*yl6^6)/576 + 
 (y1^11*y2^6*y3^10*yl5^2*yl6^6)/720 + (y1^12*y2^6*y3^10*yl5^2*yl6^6)/880 + 
 (y1^13*y2^6*y3^10*yl5^2*yl6^6)/1056 + (y1^14*y2^6*y3^10*yl5^2*yl6^6)/1248 + 
 (y1^8*y2^6*y3^11*yl5^2*yl6^6)/336 + (y1^9*y2^6*y3^11*yl5^2*yl6^6)/448 + 
 (y1^10*y2^6*y3^11*yl5^2*yl6^6)/576 + (y1^11*y2^6*y3^11*yl5^2*yl6^6)/720 + 
 (y1^12*y2^6*y3^11*yl5^2*yl6^6)/880 + (y1^13*y2^6*y3^11*yl5^2*yl6^6)/1056 + 
 (y1^14*y2^6*y3^11*yl5^2*yl6^6)/1248 + (y1^8*y2^6*y3^12*yl5^2*yl6^6)/336 + 
 (y1^9*y2^6*y3^12*yl5^2*yl6^6)/448 + (y1^10*y2^6*y3^12*yl5^2*yl6^6)/576 + 
 (y1^11*y2^6*y3^12*yl5^2*yl6^6)/720 + (y1^12*y2^6*y3^12*yl5^2*yl6^6)/880 + 
 (y1^13*y2^6*y3^12*yl5^2*yl6^6)/1056 + (y1^14*y2^6*y3^12*yl5^2*yl6^6)/1248 + 
 (y1^8*y2^6*y3^13*yl5^2*yl6^6)/336 + (y1^9*y2^6*y3^13*yl5^2*yl6^6)/448 + 
 (y1^10*y2^6*y3^13*yl5^2*yl6^6)/576 + (y1^11*y2^6*y3^13*yl5^2*yl6^6)/720 + 
 (y1^12*y2^6*y3^13*yl5^2*yl6^6)/880 + (y1^13*y2^6*y3^13*yl5^2*yl6^6)/1056 + 
 (y1^14*y2^6*y3^13*yl5^2*yl6^6)/1248 + (y1^8*y2^6*y3^14*yl5^2*yl6^6)/336 + 
 (y1^9*y2^6*y3^14*yl5^2*yl6^6)/448 + (y1^10*y2^6*y3^14*yl5^2*yl6^6)/576 + 
 (y1^11*y2^6*y3^14*yl5^2*yl6^6)/720 + (y1^12*y2^6*y3^14*yl5^2*yl6^6)/880 + 
 (y1^13*y2^6*y3^14*yl5^2*yl6^6)/1056 + (y1^14*y2^6*y3^14*yl5^2*yl6^6)/1248 - 
 (y1^8*y2^7*y3^3*yl4*yl5^2*yl6^6)/48 - (y1^9*y2^7*y3^3*yl4*yl5^2*yl6^6)/192 - 
 (5*y1^10*y2^7*y3^3*yl4*yl5^2*yl6^6)/576 - (y1^11*y2^7*y3^3*yl4*yl5^2*yl6^6)/
  90 - (17*y1^12*y2^7*y3^3*yl4*yl5^2*yl6^6)/1320 - 
 (5*y1^13*y2^7*y3^3*yl4*yl5^2*yl6^6)/352 - 
 (19*y1^14*y2^7*y3^3*yl4*yl5^2*yl6^6)/1248 - (y1^8*y2^8*y3^3*yl4*yl5^2*yl6^6)/
  48 - (y1^9*y2^8*y3^3*yl4*yl5^2*yl6^6)/192 - 
 (5*y1^10*y2^8*y3^3*yl4*yl5^2*yl6^6)/576 - (y1^11*y2^8*y3^3*yl4*yl5^2*yl6^6)/
  90 - (17*y1^12*y2^8*y3^3*yl4*yl5^2*yl6^6)/1320 - 
 (5*y1^13*y2^8*y3^3*yl4*yl5^2*yl6^6)/352 - 
 (19*y1^14*y2^8*y3^3*yl4*yl5^2*yl6^6)/1248 - (y1^8*y2^9*y3^3*yl4*yl5^2*yl6^6)/
  48 - (y1^9*y2^9*y3^3*yl4*yl5^2*yl6^6)/192 - 
 (5*y1^10*y2^9*y3^3*yl4*yl5^2*yl6^6)/576 - (y1^11*y2^9*y3^3*yl4*yl5^2*yl6^6)/
  90 - (17*y1^12*y2^9*y3^3*yl4*yl5^2*yl6^6)/1320 - 
 (5*y1^13*y2^9*y3^3*yl4*yl5^2*yl6^6)/352 - 
 (19*y1^14*y2^9*y3^3*yl4*yl5^2*yl6^6)/1248 - 
 (y1^8*y2^10*y3^3*yl4*yl5^2*yl6^6)/48 - (y1^9*y2^10*y3^3*yl4*yl5^2*yl6^6)/
  192 - (5*y1^10*y2^10*y3^3*yl4*yl5^2*yl6^6)/576 - 
 (y1^11*y2^10*y3^3*yl4*yl5^2*yl6^6)/90 - 
 (17*y1^12*y2^10*y3^3*yl4*yl5^2*yl6^6)/1320 - 
 (5*y1^13*y2^10*y3^3*yl4*yl5^2*yl6^6)/352 - 
 (19*y1^14*y2^10*y3^3*yl4*yl5^2*yl6^6)/1248 - 
 (y1^8*y2^11*y3^3*yl4*yl5^2*yl6^6)/48 - (y1^9*y2^11*y3^3*yl4*yl5^2*yl6^6)/
  192 - (5*y1^10*y2^11*y3^3*yl4*yl5^2*yl6^6)/576 - 
 (y1^11*y2^11*y3^3*yl4*yl5^2*yl6^6)/90 - 
 (17*y1^12*y2^11*y3^3*yl4*yl5^2*yl6^6)/1320 - 
 (5*y1^13*y2^11*y3^3*yl4*yl5^2*yl6^6)/352 - 
 (19*y1^14*y2^11*y3^3*yl4*yl5^2*yl6^6)/1248 - 
 (y1^8*y2^12*y3^3*yl4*yl5^2*yl6^6)/48 - (y1^9*y2^12*y3^3*yl4*yl5^2*yl6^6)/
  192 - (5*y1^10*y2^12*y3^3*yl4*yl5^2*yl6^6)/576 - 
 (y1^11*y2^12*y3^3*yl4*yl5^2*yl6^6)/90 - 
 (17*y1^12*y2^12*y3^3*yl4*yl5^2*yl6^6)/1320 - 
 (5*y1^13*y2^12*y3^3*yl4*yl5^2*yl6^6)/352 - 
 (19*y1^14*y2^12*y3^3*yl4*yl5^2*yl6^6)/1248 - 
 (y1^8*y2^13*y3^3*yl4*yl5^2*yl6^6)/48 - (y1^9*y2^13*y3^3*yl4*yl5^2*yl6^6)/
  192 - (5*y1^10*y2^13*y3^3*yl4*yl5^2*yl6^6)/576 - 
 (y1^11*y2^13*y3^3*yl4*yl5^2*yl6^6)/90 - 
 (17*y1^12*y2^13*y3^3*yl4*yl5^2*yl6^6)/1320 - 
 (5*y1^13*y2^13*y3^3*yl4*yl5^2*yl6^6)/352 - 
 (19*y1^14*y2^13*y3^3*yl4*yl5^2*yl6^6)/1248 - 
 (y1^8*y2^14*y3^3*yl4*yl5^2*yl6^6)/48 - (y1^9*y2^14*y3^3*yl4*yl5^2*yl6^6)/
  192 - (5*y1^10*y2^14*y3^3*yl4*yl5^2*yl6^6)/576 - 
 (y1^11*y2^14*y3^3*yl4*yl5^2*yl6^6)/90 - 
 (17*y1^12*y2^14*y3^3*yl4*yl5^2*yl6^6)/1320 - 
 (5*y1^13*y2^14*y3^3*yl4*yl5^2*yl6^6)/352 - 
 (19*y1^14*y2^14*y3^3*yl4*yl5^2*yl6^6)/1248 + (y1^9*y2^6*y3^3*yl5^3*yl6^6)/
  64 + (5*y1^10*y2^6*y3^3*yl5^3*yl6^6)/864 + (71*y1^11*y2^6*y3^3*yl5^3*yl6^6)/
  8640 + (29*y1^12*y2^6*y3^3*yl5^3*yl6^6)/2970 + 
 (19*y1^13*y2^6*y3^3*yl5^3*yl6^6)/1760 + (79*y1^14*y2^6*y3^3*yl5^3*yl6^6)/
  6864 + (y1^9*y2^7*y3^3*yl5^3*yl6^6)/72 + (y1^10*y2^7*y3^3*yl5^3*yl6^6)/
  216 + (y1^11*y2^7*y3^3*yl5^3*yl6^6)/135 + (109*y1^12*y2^7*y3^3*yl5^3*yl6^6)/
  11880 + (41*y1^13*y2^7*y3^3*yl5^3*yl6^6)/3960 + 
 (115*y1^14*y2^7*y3^3*yl5^3*yl6^6)/10296 + (y1^9*y2^8*y3^3*yl5^3*yl6^6)/72 + 
 (y1^10*y2^8*y3^3*yl5^3*yl6^6)/216 + (y1^11*y2^8*y3^3*yl5^3*yl6^6)/135 + 
 (109*y1^12*y2^8*y3^3*yl5^3*yl6^6)/11880 + (41*y1^13*y2^8*y3^3*yl5^3*yl6^6)/
  3960 + (115*y1^14*y2^8*y3^3*yl5^3*yl6^6)/10296 + 
 (y1^9*y2^9*y3^3*yl5^3*yl6^6)/72 + (y1^10*y2^9*y3^3*yl5^3*yl6^6)/216 + 
 (y1^11*y2^9*y3^3*yl5^3*yl6^6)/135 + (109*y1^12*y2^9*y3^3*yl5^3*yl6^6)/
  11880 + (41*y1^13*y2^9*y3^3*yl5^3*yl6^6)/3960 + 
 (115*y1^14*y2^9*y3^3*yl5^3*yl6^6)/10296 + (y1^9*y2^10*y3^3*yl5^3*yl6^6)/72 + 
 (y1^10*y2^10*y3^3*yl5^3*yl6^6)/216 + (y1^11*y2^10*y3^3*yl5^3*yl6^6)/135 + 
 (109*y1^12*y2^10*y3^3*yl5^3*yl6^6)/11880 + (41*y1^13*y2^10*y3^3*yl5^3*yl6^6)/
  3960 + (115*y1^14*y2^10*y3^3*yl5^3*yl6^6)/10296 + 
 (y1^9*y2^11*y3^3*yl5^3*yl6^6)/72 + (y1^10*y2^11*y3^3*yl5^3*yl6^6)/216 + 
 (y1^11*y2^11*y3^3*yl5^3*yl6^6)/135 + (109*y1^12*y2^11*y3^3*yl5^3*yl6^6)/
  11880 + (41*y1^13*y2^11*y3^3*yl5^3*yl6^6)/3960 + 
 (115*y1^14*y2^11*y3^3*yl5^3*yl6^6)/10296 + (y1^9*y2^12*y3^3*yl5^3*yl6^6)/
  72 + (y1^10*y2^12*y3^3*yl5^3*yl6^6)/216 + (y1^11*y2^12*y3^3*yl5^3*yl6^6)/
  135 + (109*y1^12*y2^12*y3^3*yl5^3*yl6^6)/11880 + 
 (41*y1^13*y2^12*y3^3*yl5^3*yl6^6)/3960 + (115*y1^14*y2^12*y3^3*yl5^3*yl6^6)/
  10296 + (y1^9*y2^13*y3^3*yl5^3*yl6^6)/72 + (y1^10*y2^13*y3^3*yl5^3*yl6^6)/
  216 + (y1^11*y2^13*y3^3*yl5^3*yl6^6)/135 + 
 (109*y1^12*y2^13*y3^3*yl5^3*yl6^6)/11880 + (41*y1^13*y2^13*y3^3*yl5^3*yl6^6)/
  3960 + (115*y1^14*y2^13*y3^3*yl5^3*yl6^6)/10296 + 
 (y1^9*y2^14*y3^3*yl5^3*yl6^6)/72 + (y1^10*y2^14*y3^3*yl5^3*yl6^6)/216 + 
 (y1^11*y2^14*y3^3*yl5^3*yl6^6)/135 + (109*y1^12*y2^14*y3^3*yl5^3*yl6^6)/
  11880 + (41*y1^13*y2^14*y3^3*yl5^3*yl6^6)/3960 + 
 (115*y1^14*y2^14*y3^3*yl5^3*yl6^6)/10296 + (y1^9*y2^6*y3^4*yl5^3*yl6^6)/
  576 + (y1^10*y2^6*y3^4*yl5^3*yl6^6)/864 + (7*y1^11*y2^6*y3^4*yl5^3*yl6^6)/
  8640 + (7*y1^12*y2^6*y3^4*yl5^3*yl6^6)/11880 + 
 (7*y1^13*y2^6*y3^4*yl5^3*yl6^6)/15840 + (7*y1^14*y2^6*y3^4*yl5^3*yl6^6)/
  20592 + (y1^9*y2^6*y3^5*yl5^3*yl6^6)/576 + (y1^10*y2^6*y3^5*yl5^3*yl6^6)/
  864 + (7*y1^11*y2^6*y3^5*yl5^3*yl6^6)/8640 + 
 (7*y1^12*y2^6*y3^5*yl5^3*yl6^6)/11880 + (7*y1^13*y2^6*y3^5*yl5^3*yl6^6)/
  15840 + (7*y1^14*y2^6*y3^5*yl5^3*yl6^6)/20592 + 
 (y1^9*y2^6*y3^6*yl5^3*yl6^6)/576 + (y1^10*y2^6*y3^6*yl5^3*yl6^6)/864 + 
 (7*y1^11*y2^6*y3^6*yl5^3*yl6^6)/8640 + (7*y1^12*y2^6*y3^6*yl5^3*yl6^6)/
  11880 + (7*y1^13*y2^6*y3^6*yl5^3*yl6^6)/15840 + 
 (7*y1^14*y2^6*y3^6*yl5^3*yl6^6)/20592 + (y1^9*y2^6*y3^7*yl5^3*yl6^6)/576 + 
 (y1^10*y2^6*y3^7*yl5^3*yl6^6)/864 + (7*y1^11*y2^6*y3^7*yl5^3*yl6^6)/8640 + 
 (7*y1^12*y2^6*y3^7*yl5^3*yl6^6)/11880 + (7*y1^13*y2^6*y3^7*yl5^3*yl6^6)/
  15840 + (7*y1^14*y2^6*y3^7*yl5^3*yl6^6)/20592 + 
 (y1^9*y2^6*y3^8*yl5^3*yl6^6)/576 + (y1^10*y2^6*y3^8*yl5^3*yl6^6)/864 + 
 (7*y1^11*y2^6*y3^8*yl5^3*yl6^6)/8640 + (7*y1^12*y2^6*y3^8*yl5^3*yl6^6)/
  11880 + (7*y1^13*y2^6*y3^8*yl5^3*yl6^6)/15840 + 
 (7*y1^14*y2^6*y3^8*yl5^3*yl6^6)/20592 + (y1^9*y2^6*y3^9*yl5^3*yl6^6)/576 + 
 (y1^10*y2^6*y3^9*yl5^3*yl6^6)/864 + (7*y1^11*y2^6*y3^9*yl5^3*yl6^6)/8640 + 
 (7*y1^12*y2^6*y3^9*yl5^3*yl6^6)/11880 + (7*y1^13*y2^6*y3^9*yl5^3*yl6^6)/
  15840 + (7*y1^14*y2^6*y3^9*yl5^3*yl6^6)/20592 + 
 (y1^9*y2^6*y3^10*yl5^3*yl6^6)/576 + (y1^10*y2^6*y3^10*yl5^3*yl6^6)/864 + 
 (7*y1^11*y2^6*y3^10*yl5^3*yl6^6)/8640 + (7*y1^12*y2^6*y3^10*yl5^3*yl6^6)/
  11880 + (7*y1^13*y2^6*y3^10*yl5^3*yl6^6)/15840 + 
 (7*y1^14*y2^6*y3^10*yl5^3*yl6^6)/20592 + (y1^9*y2^6*y3^11*yl5^3*yl6^6)/576 + 
 (y1^10*y2^6*y3^11*yl5^3*yl6^6)/864 + (7*y1^11*y2^6*y3^11*yl5^3*yl6^6)/8640 + 
 (7*y1^12*y2^6*y3^11*yl5^3*yl6^6)/11880 + (7*y1^13*y2^6*y3^11*yl5^3*yl6^6)/
  15840 + (7*y1^14*y2^6*y3^11*yl5^3*yl6^6)/20592 + 
 (y1^9*y2^6*y3^12*yl5^3*yl6^6)/576 + (y1^10*y2^6*y3^12*yl5^3*yl6^6)/864 + 
 (7*y1^11*y2^6*y3^12*yl5^3*yl6^6)/8640 + (7*y1^12*y2^6*y3^12*yl5^3*yl6^6)/
  11880 + (7*y1^13*y2^6*y3^12*yl5^3*yl6^6)/15840 + 
 (7*y1^14*y2^6*y3^12*yl5^3*yl6^6)/20592 + (y1^9*y2^6*y3^13*yl5^3*yl6^6)/576 + 
 (y1^10*y2^6*y3^13*yl5^3*yl6^6)/864 + (7*y1^11*y2^6*y3^13*yl5^3*yl6^6)/8640 + 
 (7*y1^12*y2^6*y3^13*yl5^3*yl6^6)/11880 + (7*y1^13*y2^6*y3^13*yl5^3*yl6^6)/
  15840 + (7*y1^14*y2^6*y3^13*yl5^3*yl6^6)/20592 + 
 (y1^9*y2^6*y3^14*yl5^3*yl6^6)/576 + (y1^10*y2^6*y3^14*yl5^3*yl6^6)/864 + 
 (7*y1^11*y2^6*y3^14*yl5^3*yl6^6)/8640 + (7*y1^12*y2^6*y3^14*yl5^3*yl6^6)/
  11880 + (7*y1^13*y2^6*y3^14*yl5^3*yl6^6)/15840 + 
 (7*y1^14*y2^6*y3^14*yl5^3*yl6^6)/20592 - (y1^9*y2^7*y3^4*yl4*yl5^3*yl6^6)/
  72 - (y1^10*y2^7*y3^4*yl4*yl5^3*yl6^6)/216 - 
 (y1^11*y2^7*y3^4*yl4*yl5^3*yl6^6)/135 - 
 (109*y1^12*y2^7*y3^4*yl4*yl5^3*yl6^6)/11880 - 
 (41*y1^13*y2^7*y3^4*yl4*yl5^3*yl6^6)/3960 - 
 (115*y1^14*y2^7*y3^4*yl4*yl5^3*yl6^6)/10296 - 
 (y1^9*y2^8*y3^4*yl4*yl5^3*yl6^6)/72 - (y1^10*y2^8*y3^4*yl4*yl5^3*yl6^6)/
  216 - (y1^11*y2^8*y3^4*yl4*yl5^3*yl6^6)/135 - 
 (109*y1^12*y2^8*y3^4*yl4*yl5^3*yl6^6)/11880 - 
 (41*y1^13*y2^8*y3^4*yl4*yl5^3*yl6^6)/3960 - 
 (115*y1^14*y2^8*y3^4*yl4*yl5^3*yl6^6)/10296 - 
 (y1^9*y2^9*y3^4*yl4*yl5^3*yl6^6)/72 - (y1^10*y2^9*y3^4*yl4*yl5^3*yl6^6)/
  216 - (y1^11*y2^9*y3^4*yl4*yl5^3*yl6^6)/135 - 
 (109*y1^12*y2^9*y3^4*yl4*yl5^3*yl6^6)/11880 - 
 (41*y1^13*y2^9*y3^4*yl4*yl5^3*yl6^6)/3960 - 
 (115*y1^14*y2^9*y3^4*yl4*yl5^3*yl6^6)/10296 - 
 (y1^9*y2^10*y3^4*yl4*yl5^3*yl6^6)/72 - (y1^10*y2^10*y3^4*yl4*yl5^3*yl6^6)/
  216 - (y1^11*y2^10*y3^4*yl4*yl5^3*yl6^6)/135 - 
 (109*y1^12*y2^10*y3^4*yl4*yl5^3*yl6^6)/11880 - 
 (41*y1^13*y2^10*y3^4*yl4*yl5^3*yl6^6)/3960 - 
 (115*y1^14*y2^10*y3^4*yl4*yl5^3*yl6^6)/10296 - 
 (y1^9*y2^11*y3^4*yl4*yl5^3*yl6^6)/72 - (y1^10*y2^11*y3^4*yl4*yl5^3*yl6^6)/
  216 - (y1^11*y2^11*y3^4*yl4*yl5^3*yl6^6)/135 - 
 (109*y1^12*y2^11*y3^4*yl4*yl5^3*yl6^6)/11880 - 
 (41*y1^13*y2^11*y3^4*yl4*yl5^3*yl6^6)/3960 - 
 (115*y1^14*y2^11*y3^4*yl4*yl5^3*yl6^6)/10296 - 
 (y1^9*y2^12*y3^4*yl4*yl5^3*yl6^6)/72 - (y1^10*y2^12*y3^4*yl4*yl5^3*yl6^6)/
  216 - (y1^11*y2^12*y3^4*yl4*yl5^3*yl6^6)/135 - 
 (109*y1^12*y2^12*y3^4*yl4*yl5^3*yl6^6)/11880 - 
 (41*y1^13*y2^12*y3^4*yl4*yl5^3*yl6^6)/3960 - 
 (115*y1^14*y2^12*y3^4*yl4*yl5^3*yl6^6)/10296 - 
 (y1^9*y2^13*y3^4*yl4*yl5^3*yl6^6)/72 - (y1^10*y2^13*y3^4*yl4*yl5^3*yl6^6)/
  216 - (y1^11*y2^13*y3^4*yl4*yl5^3*yl6^6)/135 - 
 (109*y1^12*y2^13*y3^4*yl4*yl5^3*yl6^6)/11880 - 
 (41*y1^13*y2^13*y3^4*yl4*yl5^3*yl6^6)/3960 - 
 (115*y1^14*y2^13*y3^4*yl4*yl5^3*yl6^6)/10296 - 
 (y1^9*y2^14*y3^4*yl4*yl5^3*yl6^6)/72 - (y1^10*y2^14*y3^4*yl4*yl5^3*yl6^6)/
  216 - (y1^11*y2^14*y3^4*yl4*yl5^3*yl6^6)/135 - 
 (109*y1^12*y2^14*y3^4*yl4*yl5^3*yl6^6)/11880 - 
 (41*y1^13*y2^14*y3^4*yl4*yl5^3*yl6^6)/3960 - 
 (115*y1^14*y2^14*y3^4*yl4*yl5^3*yl6^6)/10296 + 
 (5*y1^10*y2^6*y3^4*yl5^4*yl6^6)/432 + (7*y1^11*y2^6*y3^4*yl5^4*yl6^6)/1440 + 
 (109*y1^12*y2^6*y3^4*yl5^4*yl6^6)/15840 + (383*y1^13*y2^6*y3^4*yl5^4*yl6^6)/
  47520 + (201*y1^14*y2^6*y3^4*yl5^4*yl6^6)/22880 + 
 (y1^10*y2^7*y3^4*yl5^4*yl6^6)/96 + (y1^11*y2^7*y3^4*yl5^4*yl6^6)/240 + 
 (17*y1^12*y2^7*y3^4*yl5^4*yl6^6)/2640 + (41*y1^13*y2^7*y3^4*yl5^4*yl6^6)/
  5280 + (589*y1^14*y2^7*y3^4*yl5^4*yl6^6)/68640 + 
 (y1^10*y2^8*y3^4*yl5^4*yl6^6)/96 + (y1^11*y2^8*y3^4*yl5^4*yl6^6)/240 + 
 (17*y1^12*y2^8*y3^4*yl5^4*yl6^6)/2640 + (41*y1^13*y2^8*y3^4*yl5^4*yl6^6)/
  5280 + (589*y1^14*y2^8*y3^4*yl5^4*yl6^6)/68640 + 
 (y1^10*y2^9*y3^4*yl5^4*yl6^6)/96 + (y1^11*y2^9*y3^4*yl5^4*yl6^6)/240 + 
 (17*y1^12*y2^9*y3^4*yl5^4*yl6^6)/2640 + (41*y1^13*y2^9*y3^4*yl5^4*yl6^6)/
  5280 + (589*y1^14*y2^9*y3^4*yl5^4*yl6^6)/68640 + 
 (y1^10*y2^10*y3^4*yl5^4*yl6^6)/96 + (y1^11*y2^10*y3^4*yl5^4*yl6^6)/240 + 
 (17*y1^12*y2^10*y3^4*yl5^4*yl6^6)/2640 + (41*y1^13*y2^10*y3^4*yl5^4*yl6^6)/
  5280 + (589*y1^14*y2^10*y3^4*yl5^4*yl6^6)/68640 + 
 (y1^10*y2^11*y3^4*yl5^4*yl6^6)/96 + (y1^11*y2^11*y3^4*yl5^4*yl6^6)/240 + 
 (17*y1^12*y2^11*y3^4*yl5^4*yl6^6)/2640 + (41*y1^13*y2^11*y3^4*yl5^4*yl6^6)/
  5280 + (589*y1^14*y2^11*y3^4*yl5^4*yl6^6)/68640 + 
 (y1^10*y2^12*y3^4*yl5^4*yl6^6)/96 + (y1^11*y2^12*y3^4*yl5^4*yl6^6)/240 + 
 (17*y1^12*y2^12*y3^4*yl5^4*yl6^6)/2640 + (41*y1^13*y2^12*y3^4*yl5^4*yl6^6)/
  5280 + (589*y1^14*y2^12*y3^4*yl5^4*yl6^6)/68640 + 
 (y1^10*y2^13*y3^4*yl5^4*yl6^6)/96 + (y1^11*y2^13*y3^4*yl5^4*yl6^6)/240 + 
 (17*y1^12*y2^13*y3^4*yl5^4*yl6^6)/2640 + (41*y1^13*y2^13*y3^4*yl5^4*yl6^6)/
  5280 + (589*y1^14*y2^13*y3^4*yl5^4*yl6^6)/68640 + 
 (y1^10*y2^14*y3^4*yl5^4*yl6^6)/96 + (y1^11*y2^14*y3^4*yl5^4*yl6^6)/240 + 
 (17*y1^12*y2^14*y3^4*yl5^4*yl6^6)/2640 + (41*y1^13*y2^14*y3^4*yl5^4*yl6^6)/
  5280 + (589*y1^14*y2^14*y3^4*yl5^4*yl6^6)/68640 + 
 (y1^10*y2^6*y3^5*yl5^4*yl6^6)/864 + (y1^11*y2^6*y3^5*yl5^4*yl6^6)/1440 + 
 (7*y1^12*y2^6*y3^5*yl5^4*yl6^6)/15840 + (7*y1^13*y2^6*y3^5*yl5^4*yl6^6)/
  23760 + (7*y1^14*y2^6*y3^5*yl5^4*yl6^6)/34320 + 
 (y1^10*y2^6*y3^6*yl5^4*yl6^6)/864 + (y1^11*y2^6*y3^6*yl5^4*yl6^6)/1440 + 
 (7*y1^12*y2^6*y3^6*yl5^4*yl6^6)/15840 + (7*y1^13*y2^6*y3^6*yl5^4*yl6^6)/
  23760 + (7*y1^14*y2^6*y3^6*yl5^4*yl6^6)/34320 + 
 (y1^10*y2^6*y3^7*yl5^4*yl6^6)/864 + (y1^11*y2^6*y3^7*yl5^4*yl6^6)/1440 + 
 (7*y1^12*y2^6*y3^7*yl5^4*yl6^6)/15840 + (7*y1^13*y2^6*y3^7*yl5^4*yl6^6)/
  23760 + (7*y1^14*y2^6*y3^7*yl5^4*yl6^6)/34320 + 
 (y1^10*y2^6*y3^8*yl5^4*yl6^6)/864 + (y1^11*y2^6*y3^8*yl5^4*yl6^6)/1440 + 
 (7*y1^12*y2^6*y3^8*yl5^4*yl6^6)/15840 + (7*y1^13*y2^6*y3^8*yl5^4*yl6^6)/
  23760 + (7*y1^14*y2^6*y3^8*yl5^4*yl6^6)/34320 + 
 (y1^10*y2^6*y3^9*yl5^4*yl6^6)/864 + (y1^11*y2^6*y3^9*yl5^4*yl6^6)/1440 + 
 (7*y1^12*y2^6*y3^9*yl5^4*yl6^6)/15840 + (7*y1^13*y2^6*y3^9*yl5^4*yl6^6)/
  23760 + (7*y1^14*y2^6*y3^9*yl5^4*yl6^6)/34320 + 
 (y1^10*y2^6*y3^10*yl5^4*yl6^6)/864 + (y1^11*y2^6*y3^10*yl5^4*yl6^6)/1440 + 
 (7*y1^12*y2^6*y3^10*yl5^4*yl6^6)/15840 + (7*y1^13*y2^6*y3^10*yl5^4*yl6^6)/
  23760 + (7*y1^14*y2^6*y3^10*yl5^4*yl6^6)/34320 + 
 (y1^10*y2^6*y3^11*yl5^4*yl6^6)/864 + (y1^11*y2^6*y3^11*yl5^4*yl6^6)/1440 + 
 (7*y1^12*y2^6*y3^11*yl5^4*yl6^6)/15840 + (7*y1^13*y2^6*y3^11*yl5^4*yl6^6)/
  23760 + (7*y1^14*y2^6*y3^11*yl5^4*yl6^6)/34320 + 
 (y1^10*y2^6*y3^12*yl5^4*yl6^6)/864 + (y1^11*y2^6*y3^12*yl5^4*yl6^6)/1440 + 
 (7*y1^12*y2^6*y3^12*yl5^4*yl6^6)/15840 + (7*y1^13*y2^6*y3^12*yl5^4*yl6^6)/
  23760 + (7*y1^14*y2^6*y3^12*yl5^4*yl6^6)/34320 + 
 (y1^10*y2^6*y3^13*yl5^4*yl6^6)/864 + (y1^11*y2^6*y3^13*yl5^4*yl6^6)/1440 + 
 (7*y1^12*y2^6*y3^13*yl5^4*yl6^6)/15840 + (7*y1^13*y2^6*y3^13*yl5^4*yl6^6)/
  23760 + (7*y1^14*y2^6*y3^13*yl5^4*yl6^6)/34320 + 
 (y1^10*y2^6*y3^14*yl5^4*yl6^6)/864 + (y1^11*y2^6*y3^14*yl5^4*yl6^6)/1440 + 
 (7*y1^12*y2^6*y3^14*yl5^4*yl6^6)/15840 + (7*y1^13*y2^6*y3^14*yl5^4*yl6^6)/
  23760 + (7*y1^14*y2^6*y3^14*yl5^4*yl6^6)/34320 - 
 (y1^10*y2^7*y3^5*yl4*yl5^4*yl6^6)/96 - (y1^11*y2^7*y3^5*yl4*yl5^4*yl6^6)/
  240 - (17*y1^12*y2^7*y3^5*yl4*yl5^4*yl6^6)/2640 - 
 (41*y1^13*y2^7*y3^5*yl4*yl5^4*yl6^6)/5280 - 
 (589*y1^14*y2^7*y3^5*yl4*yl5^4*yl6^6)/68640 - 
 (y1^10*y2^8*y3^5*yl4*yl5^4*yl6^6)/96 - (y1^11*y2^8*y3^5*yl4*yl5^4*yl6^6)/
  240 - (17*y1^12*y2^8*y3^5*yl4*yl5^4*yl6^6)/2640 - 
 (41*y1^13*y2^8*y3^5*yl4*yl5^4*yl6^6)/5280 - 
 (589*y1^14*y2^8*y3^5*yl4*yl5^4*yl6^6)/68640 - 
 (y1^10*y2^9*y3^5*yl4*yl5^4*yl6^6)/96 - (y1^11*y2^9*y3^5*yl4*yl5^4*yl6^6)/
  240 - (17*y1^12*y2^9*y3^5*yl4*yl5^4*yl6^6)/2640 - 
 (41*y1^13*y2^9*y3^5*yl4*yl5^4*yl6^6)/5280 - 
 (589*y1^14*y2^9*y3^5*yl4*yl5^4*yl6^6)/68640 - 
 (y1^10*y2^10*y3^5*yl4*yl5^4*yl6^6)/96 - (y1^11*y2^10*y3^5*yl4*yl5^4*yl6^6)/
  240 - (17*y1^12*y2^10*y3^5*yl4*yl5^4*yl6^6)/2640 - 
 (41*y1^13*y2^10*y3^5*yl4*yl5^4*yl6^6)/5280 - 
 (589*y1^14*y2^10*y3^5*yl4*yl5^4*yl6^6)/68640 - 
 (y1^10*y2^11*y3^5*yl4*yl5^4*yl6^6)/96 - (y1^11*y2^11*y3^5*yl4*yl5^4*yl6^6)/
  240 - (17*y1^12*y2^11*y3^5*yl4*yl5^4*yl6^6)/2640 - 
 (41*y1^13*y2^11*y3^5*yl4*yl5^4*yl6^6)/5280 - 
 (589*y1^14*y2^11*y3^5*yl4*yl5^4*yl6^6)/68640 - 
 (y1^10*y2^12*y3^5*yl4*yl5^4*yl6^6)/96 - (y1^11*y2^12*y3^5*yl4*yl5^4*yl6^6)/
  240 - (17*y1^12*y2^12*y3^5*yl4*yl5^4*yl6^6)/2640 - 
 (41*y1^13*y2^12*y3^5*yl4*yl5^4*yl6^6)/5280 - 
 (589*y1^14*y2^12*y3^5*yl4*yl5^4*yl6^6)/68640 - 
 (y1^10*y2^13*y3^5*yl4*yl5^4*yl6^6)/96 - (y1^11*y2^13*y3^5*yl4*yl5^4*yl6^6)/
  240 - (17*y1^12*y2^13*y3^5*yl4*yl5^4*yl6^6)/2640 - 
 (41*y1^13*y2^13*y3^5*yl4*yl5^4*yl6^6)/5280 - 
 (589*y1^14*y2^13*y3^5*yl4*yl5^4*yl6^6)/68640 - 
 (y1^10*y2^14*y3^5*yl4*yl5^4*yl6^6)/96 - (y1^11*y2^14*y3^5*yl4*yl5^4*yl6^6)/
  240 - (17*y1^12*y2^14*y3^5*yl4*yl5^4*yl6^6)/2640 - 
 (41*y1^13*y2^14*y3^5*yl4*yl5^4*yl6^6)/5280 - 
 (589*y1^14*y2^14*y3^5*yl4*yl5^4*yl6^6)/68640 + 
 (11*y1^11*y2^6*y3^5*yl5^5*yl6^6)/1200 + (7*y1^12*y2^6*y3^5*yl5^5*yl6^6)/
  1650 + (157*y1^13*y2^6*y3^5*yl5^5*yl6^6)/26400 + 
 (589*y1^14*y2^6*y3^5*yl5^5*yl6^6)/85800 + (y1^11*y2^7*y3^5*yl5^5*yl6^6)/
  120 + (y1^12*y2^7*y3^5*yl5^5*yl6^6)/264 + (y1^13*y2^7*y3^5*yl5^5*yl6^6)/
  176 + (23*y1^14*y2^7*y3^5*yl5^5*yl6^6)/3432 + 
 (y1^11*y2^8*y3^5*yl5^5*yl6^6)/120 + (y1^12*y2^8*y3^5*yl5^5*yl6^6)/264 + 
 (y1^13*y2^8*y3^5*yl5^5*yl6^6)/176 + (23*y1^14*y2^8*y3^5*yl5^5*yl6^6)/3432 + 
 (y1^11*y2^9*y3^5*yl5^5*yl6^6)/120 + (y1^12*y2^9*y3^5*yl5^5*yl6^6)/264 + 
 (y1^13*y2^9*y3^5*yl5^5*yl6^6)/176 + (23*y1^14*y2^9*y3^5*yl5^5*yl6^6)/3432 + 
 (y1^11*y2^10*y3^5*yl5^5*yl6^6)/120 + (y1^12*y2^10*y3^5*yl5^5*yl6^6)/264 + 
 (y1^13*y2^10*y3^5*yl5^5*yl6^6)/176 + (23*y1^14*y2^10*y3^5*yl5^5*yl6^6)/
  3432 + (y1^11*y2^11*y3^5*yl5^5*yl6^6)/120 + (y1^12*y2^11*y3^5*yl5^5*yl6^6)/
  264 + (y1^13*y2^11*y3^5*yl5^5*yl6^6)/176 + 
 (23*y1^14*y2^11*y3^5*yl5^5*yl6^6)/3432 + (y1^11*y2^12*y3^5*yl5^5*yl6^6)/
  120 + (y1^12*y2^12*y3^5*yl5^5*yl6^6)/264 + (y1^13*y2^12*y3^5*yl5^5*yl6^6)/
  176 + (23*y1^14*y2^12*y3^5*yl5^5*yl6^6)/3432 + 
 (y1^11*y2^13*y3^5*yl5^5*yl6^6)/120 + (y1^12*y2^13*y3^5*yl5^5*yl6^6)/264 + 
 (y1^13*y2^13*y3^5*yl5^5*yl6^6)/176 + (23*y1^14*y2^13*y3^5*yl5^5*yl6^6)/
  3432 + (y1^11*y2^14*y3^5*yl5^5*yl6^6)/120 + (y1^12*y2^14*y3^5*yl5^5*yl6^6)/
  264 + (y1^13*y2^14*y3^5*yl5^5*yl6^6)/176 + 
 (23*y1^14*y2^14*y3^5*yl5^5*yl6^6)/3432 + (y1^11*y2^6*y3^6*yl5^5*yl6^6)/
  1200 + (y1^12*y2^6*y3^6*yl5^5*yl6^6)/2200 + (7*y1^13*y2^6*y3^6*yl5^5*yl6^6)/
  26400 + (7*y1^14*y2^6*y3^6*yl5^5*yl6^6)/42900 + 
 (y1^11*y2^6*y3^7*yl5^5*yl6^6)/1200 + (y1^12*y2^6*y3^7*yl5^5*yl6^6)/2200 + 
 (7*y1^13*y2^6*y3^7*yl5^5*yl6^6)/26400 + (7*y1^14*y2^6*y3^7*yl5^5*yl6^6)/
  42900 + (y1^11*y2^6*y3^8*yl5^5*yl6^6)/1200 + 
 (y1^12*y2^6*y3^8*yl5^5*yl6^6)/2200 + (7*y1^13*y2^6*y3^8*yl5^5*yl6^6)/26400 + 
 (7*y1^14*y2^6*y3^8*yl5^5*yl6^6)/42900 + (y1^11*y2^6*y3^9*yl5^5*yl6^6)/1200 + 
 (y1^12*y2^6*y3^9*yl5^5*yl6^6)/2200 + (7*y1^13*y2^6*y3^9*yl5^5*yl6^6)/26400 + 
 (7*y1^14*y2^6*y3^9*yl5^5*yl6^6)/42900 + (y1^11*y2^6*y3^10*yl5^5*yl6^6)/
  1200 + (y1^12*y2^6*y3^10*yl5^5*yl6^6)/2200 + 
 (7*y1^13*y2^6*y3^10*yl5^5*yl6^6)/26400 + (7*y1^14*y2^6*y3^10*yl5^5*yl6^6)/
  42900 + (y1^11*y2^6*y3^11*yl5^5*yl6^6)/1200 + 
 (y1^12*y2^6*y3^11*yl5^5*yl6^6)/2200 + (7*y1^13*y2^6*y3^11*yl5^5*yl6^6)/
  26400 + (7*y1^14*y2^6*y3^11*yl5^5*yl6^6)/42900 + 
 (y1^11*y2^6*y3^12*yl5^5*yl6^6)/1200 + (y1^12*y2^6*y3^12*yl5^5*yl6^6)/2200 + 
 (7*y1^13*y2^6*y3^12*yl5^5*yl6^6)/26400 + (7*y1^14*y2^6*y3^12*yl5^5*yl6^6)/
  42900 + (y1^11*y2^6*y3^13*yl5^5*yl6^6)/1200 + 
 (y1^12*y2^6*y3^13*yl5^5*yl6^6)/2200 + (7*y1^13*y2^6*y3^13*yl5^5*yl6^6)/
  26400 + (7*y1^14*y2^6*y3^13*yl5^5*yl6^6)/42900 + 
 (y1^11*y2^6*y3^14*yl5^5*yl6^6)/1200 + (y1^12*y2^6*y3^14*yl5^5*yl6^6)/2200 + 
 (7*y1^13*y2^6*y3^14*yl5^5*yl6^6)/26400 + (7*y1^14*y2^6*y3^14*yl5^5*yl6^6)/
  42900 - (y1^11*y2^7*y3^6*yl4*yl5^5*yl6^6)/120 - 
 (y1^12*y2^7*y3^6*yl4*yl5^5*yl6^6)/264 - (y1^13*y2^7*y3^6*yl4*yl5^5*yl6^6)/
  176 - (23*y1^14*y2^7*y3^6*yl4*yl5^5*yl6^6)/3432 - 
 (y1^11*y2^8*y3^6*yl4*yl5^5*yl6^6)/120 - (y1^12*y2^8*y3^6*yl4*yl5^5*yl6^6)/
  264 - (y1^13*y2^8*y3^6*yl4*yl5^5*yl6^6)/176 - 
 (23*y1^14*y2^8*y3^6*yl4*yl5^5*yl6^6)/3432 - 
 (y1^11*y2^9*y3^6*yl4*yl5^5*yl6^6)/120 - (y1^12*y2^9*y3^6*yl4*yl5^5*yl6^6)/
  264 - (y1^13*y2^9*y3^6*yl4*yl5^5*yl6^6)/176 - 
 (23*y1^14*y2^9*y3^6*yl4*yl5^5*yl6^6)/3432 - 
 (y1^11*y2^10*y3^6*yl4*yl5^5*yl6^6)/120 - (y1^12*y2^10*y3^6*yl4*yl5^5*yl6^6)/
  264 - (y1^13*y2^10*y3^6*yl4*yl5^5*yl6^6)/176 - 
 (23*y1^14*y2^10*y3^6*yl4*yl5^5*yl6^6)/3432 - 
 (y1^11*y2^11*y3^6*yl4*yl5^5*yl6^6)/120 - (y1^12*y2^11*y3^6*yl4*yl5^5*yl6^6)/
  264 - (y1^13*y2^11*y3^6*yl4*yl5^5*yl6^6)/176 - 
 (23*y1^14*y2^11*y3^6*yl4*yl5^5*yl6^6)/3432 - 
 (y1^11*y2^12*y3^6*yl4*yl5^5*yl6^6)/120 - (y1^12*y2^12*y3^6*yl4*yl5^5*yl6^6)/
  264 - (y1^13*y2^12*y3^6*yl4*yl5^5*yl6^6)/176 - 
 (23*y1^14*y2^12*y3^6*yl4*yl5^5*yl6^6)/3432 - 
 (y1^11*y2^13*y3^6*yl4*yl5^5*yl6^6)/120 - (y1^12*y2^13*y3^6*yl4*yl5^5*yl6^6)/
  264 - (y1^13*y2^13*y3^6*yl4*yl5^5*yl6^6)/176 - 
 (23*y1^14*y2^13*y3^6*yl4*yl5^5*yl6^6)/3432 - 
 (y1^11*y2^14*y3^6*yl4*yl5^5*yl6^6)/120 - (y1^12*y2^14*y3^6*yl4*yl5^5*yl6^6)/
  264 - (y1^13*y2^14*y3^6*yl4*yl5^5*yl6^6)/176 - 
 (23*y1^14*y2^14*y3^6*yl4*yl5^5*yl6^6)/3432 + (y1^12*y2^6*y3^6*yl5^6*yl6^6)/
  132 + (y1^13*y2^6*y3^6*yl5^6*yl6^6)/264 + (3*y1^14*y2^6*y3^6*yl5^6*yl6^6)/
  572 + (y1^12*y2^7*y3^6*yl5^6*yl6^6)/144 + (y1^13*y2^7*y3^6*yl5^6*yl6^6)/
  288 + (19*y1^14*y2^7*y3^6*yl5^6*yl6^6)/3744 + 
 (y1^12*y2^8*y3^6*yl5^6*yl6^6)/144 + (y1^13*y2^8*y3^6*yl5^6*yl6^6)/288 + 
 (19*y1^14*y2^8*y3^6*yl5^6*yl6^6)/3744 + (y1^12*y2^9*y3^6*yl5^6*yl6^6)/144 + 
 (y1^13*y2^9*y3^6*yl5^6*yl6^6)/288 + (19*y1^14*y2^9*y3^6*yl5^6*yl6^6)/3744 + 
 (y1^12*y2^10*y3^6*yl5^6*yl6^6)/144 + (y1^13*y2^10*y3^6*yl5^6*yl6^6)/288 + 
 (19*y1^14*y2^10*y3^6*yl5^6*yl6^6)/3744 + (y1^12*y2^11*y3^6*yl5^6*yl6^6)/
  144 + (y1^13*y2^11*y3^6*yl5^6*yl6^6)/288 + 
 (19*y1^14*y2^11*y3^6*yl5^6*yl6^6)/3744 + (y1^12*y2^12*y3^6*yl5^6*yl6^6)/
  144 + (y1^13*y2^12*y3^6*yl5^6*yl6^6)/288 + 
 (19*y1^14*y2^12*y3^6*yl5^6*yl6^6)/3744 + (y1^12*y2^13*y3^6*yl5^6*yl6^6)/
  144 + (y1^13*y2^13*y3^6*yl5^6*yl6^6)/288 + 
 (19*y1^14*y2^13*y3^6*yl5^6*yl6^6)/3744 + (y1^12*y2^14*y3^6*yl5^6*yl6^6)/
  144 + (y1^13*y2^14*y3^6*yl5^6*yl6^6)/288 + 
 (19*y1^14*y2^14*y3^6*yl5^6*yl6^6)/3744 + (y1^12*y2^6*y3^7*yl5^6*yl6^6)/
  1584 + (y1^13*y2^6*y3^7*yl5^6*yl6^6)/3168 + (7*y1^14*y2^6*y3^7*yl5^6*yl6^6)/
  41184 + (y1^12*y2^6*y3^8*yl5^6*yl6^6)/1584 + 
 (y1^13*y2^6*y3^8*yl5^6*yl6^6)/3168 + (7*y1^14*y2^6*y3^8*yl5^6*yl6^6)/41184 + 
 (y1^12*y2^6*y3^9*yl5^6*yl6^6)/1584 + (y1^13*y2^6*y3^9*yl5^6*yl6^6)/3168 + 
 (7*y1^14*y2^6*y3^9*yl5^6*yl6^6)/41184 + (y1^12*y2^6*y3^10*yl5^6*yl6^6)/
  1584 + (y1^13*y2^6*y3^10*yl5^6*yl6^6)/3168 + 
 (7*y1^14*y2^6*y3^10*yl5^6*yl6^6)/41184 + (y1^12*y2^6*y3^11*yl5^6*yl6^6)/
  1584 + (y1^13*y2^6*y3^11*yl5^6*yl6^6)/3168 + 
 (7*y1^14*y2^6*y3^11*yl5^6*yl6^6)/41184 + (y1^12*y2^6*y3^12*yl5^6*yl6^6)/
  1584 + (y1^13*y2^6*y3^12*yl5^6*yl6^6)/3168 + 
 (7*y1^14*y2^6*y3^12*yl5^6*yl6^6)/41184 + (y1^12*y2^6*y3^13*yl5^6*yl6^6)/
  1584 + (y1^13*y2^6*y3^13*yl5^6*yl6^6)/3168 + 
 (7*y1^14*y2^6*y3^13*yl5^6*yl6^6)/41184 + (y1^12*y2^6*y3^14*yl5^6*yl6^6)/
  1584 + (y1^13*y2^6*y3^14*yl5^6*yl6^6)/3168 + 
 (7*y1^14*y2^6*y3^14*yl5^6*yl6^6)/41184 - (y1^12*y2^7*y3^7*yl4*yl5^6*yl6^6)/
  144 - (y1^13*y2^7*y3^7*yl4*yl5^6*yl6^6)/288 - 
 (19*y1^14*y2^7*y3^7*yl4*yl5^6*yl6^6)/3744 - 
 (y1^12*y2^8*y3^7*yl4*yl5^6*yl6^6)/144 - (y1^13*y2^8*y3^7*yl4*yl5^6*yl6^6)/
  288 - (19*y1^14*y2^8*y3^7*yl4*yl5^6*yl6^6)/3744 - 
 (y1^12*y2^9*y3^7*yl4*yl5^6*yl6^6)/144 - (y1^13*y2^9*y3^7*yl4*yl5^6*yl6^6)/
  288 - (19*y1^14*y2^9*y3^7*yl4*yl5^6*yl6^6)/3744 - 
 (y1^12*y2^10*y3^7*yl4*yl5^6*yl6^6)/144 - (y1^13*y2^10*y3^7*yl4*yl5^6*yl6^6)/
  288 - (19*y1^14*y2^10*y3^7*yl4*yl5^6*yl6^6)/3744 - 
 (y1^12*y2^11*y3^7*yl4*yl5^6*yl6^6)/144 - (y1^13*y2^11*y3^7*yl4*yl5^6*yl6^6)/
  288 - (19*y1^14*y2^11*y3^7*yl4*yl5^6*yl6^6)/3744 - 
 (y1^12*y2^12*y3^7*yl4*yl5^6*yl6^6)/144 - (y1^13*y2^12*y3^7*yl4*yl5^6*yl6^6)/
  288 - (19*y1^14*y2^12*y3^7*yl4*yl5^6*yl6^6)/3744 - 
 (y1^12*y2^13*y3^7*yl4*yl5^6*yl6^6)/144 - (y1^13*y2^13*y3^7*yl4*yl5^6*yl6^6)/
  288 - (19*y1^14*y2^13*y3^7*yl4*yl5^6*yl6^6)/3744 - 
 (y1^12*y2^14*y3^7*yl4*yl5^6*yl6^6)/144 - (y1^13*y2^14*y3^7*yl4*yl5^6*yl6^6)/
  288 - (19*y1^14*y2^14*y3^7*yl4*yl5^6*yl6^6)/3744 + 
 (13*y1^13*y2^6*y3^7*yl5^7*yl6^6)/2016 + (5*y1^14*y2^6*y3^7*yl5^7*yl6^6)/
  1456 + (y1^13*y2^7*y3^7*yl5^7*yl6^6)/168 + (y1^14*y2^7*y3^7*yl5^7*yl6^6)/
  312 + (y1^13*y2^8*y3^7*yl5^7*yl6^6)/168 + (y1^14*y2^8*y3^7*yl5^7*yl6^6)/
  312 + (y1^13*y2^9*y3^7*yl5^7*yl6^6)/168 + (y1^14*y2^9*y3^7*yl5^7*yl6^6)/
  312 + (y1^13*y2^10*y3^7*yl5^7*yl6^6)/168 + (y1^14*y2^10*y3^7*yl5^7*yl6^6)/
  312 + (y1^13*y2^11*y3^7*yl5^7*yl6^6)/168 + (y1^14*y2^11*y3^7*yl5^7*yl6^6)/
  312 + (y1^13*y2^12*y3^7*yl5^7*yl6^6)/168 + (y1^14*y2^12*y3^7*yl5^7*yl6^6)/
  312 + (y1^13*y2^13*y3^7*yl5^7*yl6^6)/168 + (y1^14*y2^13*y3^7*yl5^7*yl6^6)/
  312 + (y1^13*y2^14*y3^7*yl5^7*yl6^6)/168 + (y1^14*y2^14*y3^7*yl5^7*yl6^6)/
  312 + (y1^13*y2^6*y3^8*yl5^7*yl6^6)/2016 + (y1^14*y2^6*y3^8*yl5^7*yl6^6)/
  4368 + (y1^13*y2^6*y3^9*yl5^7*yl6^6)/2016 + (y1^14*y2^6*y3^9*yl5^7*yl6^6)/
  4368 + (y1^13*y2^6*y3^10*yl5^7*yl6^6)/2016 + 
 (y1^14*y2^6*y3^10*yl5^7*yl6^6)/4368 + (y1^13*y2^6*y3^11*yl5^7*yl6^6)/2016 + 
 (y1^14*y2^6*y3^11*yl5^7*yl6^6)/4368 + (y1^13*y2^6*y3^12*yl5^7*yl6^6)/2016 + 
 (y1^14*y2^6*y3^12*yl5^7*yl6^6)/4368 + (y1^13*y2^6*y3^13*yl5^7*yl6^6)/2016 + 
 (y1^14*y2^6*y3^13*yl5^7*yl6^6)/4368 + (y1^13*y2^6*y3^14*yl5^7*yl6^6)/2016 + 
 (y1^14*y2^6*y3^14*yl5^7*yl6^6)/4368 - (y1^13*y2^7*y3^8*yl4*yl5^7*yl6^6)/
  168 - (y1^14*y2^7*y3^8*yl4*yl5^7*yl6^6)/312 - 
 (y1^13*y2^8*y3^8*yl4*yl5^7*yl6^6)/168 - (y1^14*y2^8*y3^8*yl4*yl5^7*yl6^6)/
  312 - (y1^13*y2^9*y3^8*yl4*yl5^7*yl6^6)/168 - 
 (y1^14*y2^9*y3^8*yl4*yl5^7*yl6^6)/312 - (y1^13*y2^10*y3^8*yl4*yl5^7*yl6^6)/
  168 - (y1^14*y2^10*y3^8*yl4*yl5^7*yl6^6)/312 - 
 (y1^13*y2^11*y3^8*yl4*yl5^7*yl6^6)/168 - (y1^14*y2^11*y3^8*yl4*yl5^7*yl6^6)/
  312 - (y1^13*y2^12*y3^8*yl4*yl5^7*yl6^6)/168 - 
 (y1^14*y2^12*y3^8*yl4*yl5^7*yl6^6)/312 - (y1^13*y2^13*y3^8*yl4*yl5^7*yl6^6)/
  168 - (y1^14*y2^13*y3^8*yl4*yl5^7*yl6^6)/312 - 
 (y1^13*y2^14*y3^8*yl4*yl5^7*yl6^6)/168 - (y1^14*y2^14*y3^8*yl4*yl5^7*yl6^6)/
  312 + (7*y1^14*y2^6*y3^8*yl5^8*yl6^6)/1248 + 
 (y1^14*y2^7*y3^8*yl5^8*yl6^6)/192 + (y1^14*y2^8*y3^8*yl5^8*yl6^6)/192 + 
 (y1^14*y2^9*y3^8*yl5^8*yl6^6)/192 + (y1^14*y2^10*y3^8*yl5^8*yl6^6)/192 + 
 (y1^14*y2^11*y3^8*yl5^8*yl6^6)/192 + (y1^14*y2^12*y3^8*yl5^8*yl6^6)/192 + 
 (y1^14*y2^13*y3^8*yl5^8*yl6^6)/192 + (y1^14*y2^14*y3^8*yl5^8*yl6^6)/192 + 
 (y1^14*y2^6*y3^9*yl5^8*yl6^6)/2496 + (y1^14*y2^6*y3^10*yl5^8*yl6^6)/2496 + 
 (y1^14*y2^6*y3^11*yl5^8*yl6^6)/2496 + (y1^14*y2^6*y3^12*yl5^8*yl6^6)/2496 + 
 (y1^14*y2^6*y3^13*yl5^8*yl6^6)/2496 + (y1^14*y2^6*y3^14*yl5^8*yl6^6)/2496 - 
 (y1^14*y2^7*y3^9*yl4*yl5^8*yl6^6)/192 - (y1^14*y2^8*y3^9*yl4*yl5^8*yl6^6)/
  192 - (y1^14*y2^9*y3^9*yl4*yl5^8*yl6^6)/192 - 
 (y1^14*y2^10*y3^9*yl4*yl5^8*yl6^6)/192 - (y1^14*y2^11*y3^9*yl4*yl5^8*yl6^6)/
  192 - (y1^14*y2^12*y3^9*yl4*yl5^8*yl6^6)/192 - 
 (y1^14*y2^13*y3^9*yl4*yl5^8*yl6^6)/192 - (y1^14*y2^14*y3^9*yl4*yl5^8*yl6^6)/
  192 - (49*y1^7*y2^7*yl6^7)/80 - (1027*y1^8*y2^7*yl6^7)/11760 - 
 (1093*y1^9*y2^7*yl6^7)/7840 - (31471*y1^10*y2^7*yl6^7)/211680 - 
 (31471*y1^11*y2^7*yl6^7)/211680 - (67825*y1^12*y2^7*yl6^7)/465696 - 
 (329423*y1^13*y2^7*yl6^7)/2328480 - (4143899*y1^14*y2^7*yl6^7)/30270240 - 
 (433*y1^7*y2^8*yl6^7)/980 - (223*y1^8*y2^8*yl6^7)/1960 - 
 (551*y1^9*y2^8*yl6^7)/3920 - (5099*y1^10*y2^8*yl6^7)/35280 - 
 (5057*y1^11*y2^8*yl6^7)/35280 - (54493*y1^12*y2^8*yl6^7)/388080 - 
 (53107*y1^13*y2^8*yl6^7)/388080 - (13699*y1^14*y2^8*yl6^7)/102960 - 
 (3639*y1^7*y2^9*yl6^7)/7840 - (857*y1^8*y2^9*yl6^7)/7840 - 
 (1067*y1^9*y2^9*yl6^7)/7840 - (9883*y1^10*y2^9*yl6^7)/70560 - 
 (9799*y1^11*y2^9*yl6^7)/70560 - (105521*y1^12*y2^9*yl6^7)/776160 - 
 (102749*y1^13*y2^9*yl6^7)/776160 - (185351*y1^14*y2^9*yl6^7)/1441440 - 
 (51349*y1^7*y2^10*yl6^7)/105840 - (11377*y1^8*y2^10*yl6^7)/105840 - 
 (3553*y1^9*y2^10*yl6^7)/26460 - (1829*y1^10*y2^10*yl6^7)/13230 - 
 (7253*y1^11*y2^10*yl6^7)/52920 - (39041*y1^12*y2^10*yl6^7)/291060 - 
 (76003*y1^13*y2^10*yl6^7)/582120 - (137047*y1^14*y2^10*yl6^7)/1081080 - 
 (35411*y1^7*y2^11*yl6^7)/70560 - (7517*y1^8*y2^11*yl6^7)/70560 - 
 (9407*y1^9*y2^11*yl6^7)/70560 - (3229*y1^10*y2^11*yl6^7)/23520 - 
 (1067*y1^11*y2^11*yl6^7)/7840 - (2297*y1^12*y2^11*yl6^7)/17248 - 
 (11177*y1^13*y2^11*yl6^7)/86240 - (60449*y1^14*y2^11*yl6^7)/480480 - 
 (25007*y1^7*y2^12*yl6^7)/48510 - (10279*y1^8*y2^12*yl6^7)/97020 - 
 (51511*y1^9*y2^12*yl6^7)/388080 - (53051*y1^10*y2^12*yl6^7)/388080 - 
 (52589*y1^11*y2^12*yl6^7)/388080 - (10291*y1^12*y2^12*yl6^7)/77616 - 
 (50069*y1^13*y2^12*yl6^7)/388080 - (12893*y1^14*y2^12*yl6^7)/102960 - 
 (1227097*y1^7*y2^13*yl6^7)/2328480 - (245779*y1^8*y2^13*yl6^7)/2328480 - 
 (308149*y1^9*y2^13*yl6^7)/2328480 - (317389*y1^10*y2^13*yl6^7)/2328480 - 
 (314617*y1^11*y2^13*yl6^7)/2328480 - (27983*y1^12*y2^13*yl6^7)/211680 - 
 (27227*y1^13*y2^13*yl6^7)/211680 - (49073*y1^14*y2^13*yl6^7)/393120 - 
 (2708731*y1^7*y2^14*yl6^7)/5045040 - (75871*y1^8*y2^14*yl6^7)/720720 - 
 (11897*y1^9*y2^14*yl6^7)/90090 - (24509*y1^10*y2^14*yl6^7)/180180 - 
 (48589*y1^11*y2^14*yl6^7)/360360 - (5942*y1^12*y2^14*yl6^7)/45045 - 
 (6607*y1^13*y2^14*yl6^7)/51480 - (314173*y1^14*y2^14*yl6^7)/2522520 - 
 (49*y1^7*y2^7*y3*yl6^7)/160 - (1867*y1^8*y2^7*y3*yl6^7)/23520 - 
 (1653*y1^9*y2^7*y3*yl6^7)/15680 - (46591*y1^10*y2^7*y3*yl6^7)/423360 - 
 (46591*y1^11*y2^7*y3*yl6^7)/423360 - (101089*y1^12*y2^7*y3*yl6^7)/931392 - 
 (495743*y1^13*y2^7*y3*yl6^7)/4656960 - (6306059*y1^14*y2^7*y3*yl6^7)/
  60540480 - (503*y1^7*y2^8*y3*yl6^7)/1960 - (363*y1^8*y2^8*y3*yl6^7)/3920 - 
 (831*y1^9*y2^8*y3*yl6^7)/7840 - (7619*y1^10*y2^8*y3*yl6^7)/70560 - 
 (7577*y1^11*y2^8*y3*yl6^7)/70560 - (82213*y1^12*y2^8*y3*yl6^7)/776160 - 
 (80827*y1^13*y2^8*y3*yl6^7)/776160 - (147373*y1^14*y2^8*y3*yl6^7)/1441440 - 
 (4199*y1^7*y2^9*y3*yl6^7)/15680 - (1417*y1^8*y2^9*y3*yl6^7)/15680 - 
 (1627*y1^9*y2^9*y3*yl6^7)/15680 - (14923*y1^10*y2^9*y3*yl6^7)/141120 - 
 (14839*y1^11*y2^9*y3*yl6^7)/141120 - (160961*y1^12*y2^9*y3*yl6^7)/1552320 - 
 (158189*y1^13*y2^9*y3*yl6^7)/1552320 - (288311*y1^14*y2^9*y3*yl6^7)/
  2882880 - (58909*y1^7*y2^10*y3*yl6^7)/211680 - 
 (18937*y1^8*y2^10*y3*yl6^7)/211680 - (5443*y1^9*y2^10*y3*yl6^7)/52920 - 
 (1387*y1^10*y2^10*y3*yl6^7)/13230 - (11033*y1^11*y2^10*y3*yl6^7)/105840 - 
 (59831*y1^12*y2^10*y3*yl6^7)/582120 - (117583*y1^13*y2^10*y3*yl6^7)/
  1164240 - (214267*y1^14*y2^10*y3*yl6^7)/2162160 - 
 (40451*y1^7*y2^11*y3*yl6^7)/141120 - (12557*y1^8*y2^11*y3*yl6^7)/141120 - 
 (14447*y1^9*y2^11*y3*yl6^7)/141120 - (4909*y1^10*y2^11*y3*yl6^7)/47040 - 
 (1627*y1^11*y2^11*y3*yl6^7)/15680 - (3529*y1^12*y2^11*y3*yl6^7)/34496 - 
 (17337*y1^13*y2^11*y3*yl6^7)/172480 - (94769*y1^14*y2^11*y3*yl6^7)/960960 - 
 (7118*y1^7*y2^12*y3*yl6^7)/24255 - (17209*y1^8*y2^12*y3*yl6^7)/194040 - 
 (79231*y1^9*y2^12*y3*yl6^7)/776160 - (80771*y1^10*y2^12*y3*yl6^7)/776160 - 
 (80309*y1^11*y2^12*y3*yl6^7)/776160 - (15835*y1^12*y2^12*y3*yl6^7)/155232 - 
 (77789*y1^13*y2^12*y3*yl6^7)/776160 - (141731*y1^14*y2^12*y3*yl6^7)/
  1441440 - (1393417*y1^7*y2^13*y3*yl6^7)/4656960 - 
 (412099*y1^8*y2^13*y3*yl6^7)/4656960 - (474469*y1^9*y2^13*y3*yl6^7)/
  4656960 - (483709*y1^10*y2^13*y3*yl6^7)/4656960 - 
 (480937*y1^11*y2^13*y3*yl6^7)/4656960 - (43103*y1^12*y2^13*y3*yl6^7)/
  423360 - (42347*y1^13*y2^13*y3*yl6^7)/423360 - 
 (77153*y1^14*y2^13*y3*yl6^7)/786240 - (3069091*y1^7*y2^14*y3*yl6^7)/
  10090080 - (18193*y1^8*y2^14*y3*yl6^7)/205920 - 
 (4583*y1^9*y2^14*y3*yl6^7)/45045 - (37379*y1^10*y2^14*y3*yl6^7)/360360 - 
 (74329*y1^11*y2^14*y3*yl6^7)/720720 - (2617*y1^12*y2^14*y3*yl6^7)/25740 - 
 (71989*y1^13*y2^14*y3*yl6^7)/720720 - (494353*y1^14*y2^14*y3*yl6^7)/
  5045040 - (303*y1^7*y2^7*y3^2*yl6^7)/1120 - (1447*y1^8*y2^7*y3^2*yl6^7)/
  23520 - (1373*y1^9*y2^7*y3^2*yl6^7)/15680 - (39031*y1^10*y2^7*y3^2*yl6^7)/
  423360 - (39031*y1^11*y2^7*y3^2*yl6^7)/423360 - 
 (84457*y1^12*y2^7*y3^2*yl6^7)/931392 - (412583*y1^13*y2^7*y3^2*yl6^7)/
  4656960 - (5224979*y1^14*y2^7*y3^2*yl6^7)/60540480 - 
 (117*y1^7*y2^8*y3^2*yl6^7)/490 - (293*y1^8*y2^8*y3^2*yl6^7)/3920 - 
 (691*y1^9*y2^8*y3^2*yl6^7)/7840 - (6359*y1^10*y2^8*y3^2*yl6^7)/70560 - 
 (6317*y1^11*y2^8*y3^2*yl6^7)/70560 - (68353*y1^12*y2^8*y3^2*yl6^7)/776160 - 
 (66967*y1^13*y2^8*y3^2*yl6^7)/776160 - (121633*y1^14*y2^8*y3^2*yl6^7)/
  1441440 - (3919*y1^7*y2^9*y3^2*yl6^7)/15680 - 
 (1137*y1^8*y2^9*y3^2*yl6^7)/15680 - (1347*y1^9*y2^9*y3^2*yl6^7)/15680 - 
 (12403*y1^10*y2^9*y3^2*yl6^7)/141120 - (12319*y1^11*y2^9*y3^2*yl6^7)/
  141120 - (133241*y1^12*y2^9*y3^2*yl6^7)/1552320 - 
 (130469*y1^13*y2^9*y3^2*yl6^7)/1552320 - (33833*y1^14*y2^9*y3^2*yl6^7)/
  411840 - (55129*y1^7*y2^10*y3^2*yl6^7)/211680 - 
 (15157*y1^8*y2^10*y3^2*yl6^7)/211680 - (2249*y1^9*y2^10*y3^2*yl6^7)/26460 - 
 (4603*y1^10*y2^10*y3^2*yl6^7)/52920 - (9143*y1^11*y2^10*y3^2*yl6^7)/105840 - 
 (12359*y1^12*y2^10*y3^2*yl6^7)/145530 - (96793*y1^13*y2^10*y3^2*yl6^7)/
  1164240 - (175657*y1^14*y2^10*y3^2*yl6^7)/2162160 - 
 (37931*y1^7*y2^11*y3^2*yl6^7)/141120 - (10037*y1^8*y2^11*y3^2*yl6^7)/
  141120 - (11927*y1^9*y2^11*y3^2*yl6^7)/141120 - 
 (4069*y1^10*y2^11*y3^2*yl6^7)/47040 - (1347*y1^11*y2^11*y3^2*yl6^7)/15680 - 
 (2913*y1^12*y2^11*y3^2*yl6^7)/34496 - (14257*y1^13*y2^11*y3^2*yl6^7)/
  172480 - (11087*y1^14*y2^11*y3^2*yl6^7)/137280 - 
 (53479*y1^7*y2^12*y3^2*yl6^7)/194040 - (1718*y1^8*y2^12*y3^2*yl6^7)/24255 - 
 (65371*y1^9*y2^12*y3^2*yl6^7)/776160 - (66911*y1^10*y2^12*y3^2*yl6^7)/
  776160 - (66449*y1^11*y2^12*y3^2*yl6^7)/776160 - 
 (13063*y1^12*y2^12*y3^2*yl6^7)/155232 - (63929*y1^13*y2^12*y3^2*yl6^7)/
  776160 - (115991*y1^14*y2^12*y3^2*yl6^7)/1441440 - 
 (1310257*y1^7*y2^13*y3^2*yl6^7)/4656960 - (328939*y1^8*y2^13*y3^2*yl6^7)/
  4656960 - (391309*y1^9*y2^13*y3^2*yl6^7)/4656960 - 
 (400549*y1^10*y2^13*y3^2*yl6^7)/4656960 - (397777*y1^11*y2^13*y3^2*yl6^7)/
  4656960 - (35543*y1^12*y2^13*y3^2*yl6^7)/423360 - 
 (34787*y1^13*y2^13*y3^2*yl6^7)/423360 - (63113*y1^14*y2^13*y3^2*yl6^7)/
  786240 - (2888911*y1^7*y2^14*y3^2*yl6^7)/10090080 - 
 (101611*y1^8*y2^14*y3^2*yl6^7)/1441440 - (30229*y1^9*y2^14*y3^2*yl6^7)/
  360360 - (3868*y1^10*y2^14*y3^2*yl6^7)/45045 - 
 (61459*y1^11*y2^14*y3^2*yl6^7)/720720 - (30203*y1^12*y2^14*y3^2*yl6^7)/
  360360 - (59119*y1^13*y2^14*y3^2*yl6^7)/720720 - 
 (404263*y1^14*y2^14*y3^2*yl6^7)/5045040 - (283*y1^7*y2^7*y3^3*yl6^7)/1120 - 
 (1307*y1^8*y2^7*y3^3*yl6^7)/23520 - (3839*y1^9*y2^7*y3^3*yl6^7)/47040 - 
 (36511*y1^10*y2^7*y3^3*yl6^7)/423360 - (36511*y1^11*y2^7*y3^3*yl6^7)/
  423360 - (78913*y1^12*y2^7*y3^3*yl6^7)/931392 - 
 (384863*y1^13*y2^7*y3^3*yl6^7)/4656960 - (4864619*y1^14*y2^7*y3^3*yl6^7)/
  60540480 - (1369*y1^7*y2^8*y3^3*yl6^7)/5880 - 
 (809*y1^8*y2^8*y3^3*yl6^7)/11760 - (1933*y1^9*y2^8*y3^3*yl6^7)/23520 - 
 (5939*y1^10*y2^8*y3^3*yl6^7)/70560 - (5897*y1^11*y2^8*y3^3*yl6^7)/70560 - 
 (63733*y1^12*y2^8*y3^3*yl6^7)/776160 - (62347*y1^13*y2^8*y3^3*yl6^7)/
  776160 - (113053*y1^14*y2^8*y3^3*yl6^7)/1441440 - 
 (11477*y1^7*y2^9*y3^3*yl6^7)/47040 - (3131*y1^8*y2^9*y3^3*yl6^7)/47040 - 
 (3761*y1^9*y2^9*y3^3*yl6^7)/47040 - (11563*y1^10*y2^9*y3^3*yl6^7)/141120 - 
 (11479*y1^11*y2^9*y3^3*yl6^7)/141120 - (124001*y1^12*y2^9*y3^3*yl6^7)/
  1552320 - (121229*y1^13*y2^9*y3^3*yl6^7)/1552320 - 
 (219671*y1^14*y2^9*y3^3*yl6^7)/2882880 - (53869*y1^7*y2^10*y3^3*yl6^7)/
  211680 - (13897*y1^8*y2^10*y3^3*yl6^7)/211680 - 
 (4183*y1^9*y2^10*y3^3*yl6^7)/52920 - (536*y1^10*y2^10*y3^3*yl6^7)/6615 - 
 (8513*y1^11*y2^10*y3^3*yl6^7)/105840 - (45971*y1^12*y2^10*y3^3*yl6^7)/
  582120 - (89863*y1^13*y2^10*y3^3*yl6^7)/1164240 - 
 (162787*y1^14*y2^10*y3^3*yl6^7)/2162160 - (37091*y1^7*y2^11*y3^3*yl6^7)/
  141120 - (9197*y1^8*y2^11*y3^3*yl6^7)/141120 - 
 (11087*y1^9*y2^11*y3^3*yl6^7)/141120 - (1263*y1^10*y2^11*y3^3*yl6^7)/15680 - 
 (3761*y1^11*y2^11*y3^3*yl6^7)/47040 - (8123*y1^12*y2^11*y3^3*yl6^7)/103488 - 
 (39691*y1^13*y2^11*y3^3*yl6^7)/517440 - (23963*y1^14*y2^11*y3^3*yl6^7)/
  320320 - (13081*y1^7*y2^12*y3^3*yl6^7)/48510 - 
 (12589*y1^8*y2^12*y3^3*yl6^7)/194040 - (60751*y1^9*y2^12*y3^3*yl6^7)/
  776160 - (62291*y1^10*y2^12*y3^3*yl6^7)/776160 - 
 (61829*y1^11*y2^12*y3^3*yl6^7)/776160 - (12139*y1^12*y2^12*y3^3*yl6^7)/
  155232 - (59309*y1^13*y2^12*y3^3*yl6^7)/776160 - 
 (107411*y1^14*y2^12*y3^3*yl6^7)/1441440 - (1282537*y1^7*y2^13*y3^3*yl6^7)/
  4656960 - (301219*y1^8*y2^13*y3^3*yl6^7)/4656960 - 
 (363589*y1^9*y2^13*y3^3*yl6^7)/4656960 - (372829*y1^10*y2^13*y3^3*yl6^7)/
  4656960 - (370057*y1^11*y2^13*y3^3*yl6^7)/4656960 - 
 (33023*y1^12*y2^13*y3^3*yl6^7)/423360 - (32267*y1^13*y2^13*y3^3*yl6^7)/
  423360 - (58433*y1^14*y2^13*y3^3*yl6^7)/786240 - 
 (2828851*y1^7*y2^14*y3^3*yl6^7)/10090080 - (93031*y1^8*y2^14*y3^3*yl6^7)/
  1441440 - (1003*y1^9*y2^14*y3^3*yl6^7)/12870 - 
 (28799*y1^10*y2^14*y3^3*yl6^7)/360360 - (8167*y1^11*y2^14*y3^3*yl6^7)/
  102960 - (14029*y1^12*y2^14*y3^3*yl6^7)/180180 - 
 (54829*y1^13*y2^14*y3^3*yl6^7)/720720 - (374233*y1^14*y2^14*y3^3*yl6^7)/
  5045040 - (809*y1^7*y2^7*y3^4*yl6^7)/3360 - (1237*y1^8*y2^7*y3^4*yl6^7)/
  23520 - (1233*y1^9*y2^7*y3^4*yl6^7)/15680 - (35251*y1^10*y2^7*y3^4*yl6^7)/
  423360 - (35251*y1^11*y2^7*y3^4*yl6^7)/423360 - 
 (76141*y1^12*y2^7*y3^4*yl6^7)/931392 - (371003*y1^13*y2^7*y3^4*yl6^7)/
  4656960 - (4684439*y1^14*y2^7*y3^4*yl6^7)/60540480 - 
 (901*y1^7*y2^8*y3^4*yl6^7)/3920 - (129*y1^8*y2^8*y3^4*yl6^7)/1960 - 
 (621*y1^9*y2^8*y3^4*yl6^7)/7840 - (5729*y1^10*y2^8*y3^4*yl6^7)/70560 - 
 (5687*y1^11*y2^8*y3^4*yl6^7)/70560 - (61423*y1^12*y2^8*y3^4*yl6^7)/776160 - 
 (60037*y1^13*y2^8*y3^4*yl6^7)/776160 - (108763*y1^14*y2^8*y3^4*yl6^7)/
  1441440 - (3779*y1^7*y2^9*y3^4*yl6^7)/15680 - 
 (997*y1^8*y2^9*y3^4*yl6^7)/15680 - (1207*y1^9*y2^9*y3^4*yl6^7)/15680 - 
 (11143*y1^10*y2^9*y3^4*yl6^7)/141120 - (11059*y1^11*y2^9*y3^4*yl6^7)/
  141120 - (119381*y1^12*y2^9*y3^4*yl6^7)/1552320 - 
 (116609*y1^13*y2^9*y3^4*yl6^7)/1552320 - (211091*y1^14*y2^9*y3^4*yl6^7)/
  2882880 - (53239*y1^7*y2^10*y3^4*yl6^7)/211680 - 
 (13267*y1^8*y2^10*y3^4*yl6^7)/211680 - (8051*y1^9*y2^10*y3^4*yl6^7)/105840 - 
 (8261*y1^10*y2^10*y3^4*yl6^7)/105840 - (4099*y1^11*y2^10*y3^4*yl6^7)/52920 - 
 (88477*y1^12*y2^10*y3^4*yl6^7)/1164240 - (43199*y1^13*y2^10*y3^4*yl6^7)/
  582120 - (1396*y1^14*y2^10*y3^4*yl6^7)/19305 - 
 (36671*y1^7*y2^11*y3^4*yl6^7)/141120 - (8777*y1^8*y2^11*y3^4*yl6^7)/141120 - 
 (10667*y1^9*y2^11*y3^4*yl6^7)/141120 - (3649*y1^10*y2^11*y3^4*yl6^7)/47040 - 
 (1207*y1^11*y2^11*y3^4*yl6^7)/15680 - (2605*y1^12*y2^11*y3^4*yl6^7)/34496 - 
 (12717*y1^13*y2^11*y3^4*yl6^7)/172480 - (69029*y1^14*y2^11*y3^4*yl6^7)/
  960960 - (103493*y1^7*y2^12*y3^4*yl6^7)/388080 - 
 (24023*y1^8*y2^12*y3^4*yl6^7)/388080 - (58441*y1^9*y2^12*y3^4*yl6^7)/
  776160 - (59981*y1^10*y2^12*y3^4*yl6^7)/776160 - 
 (59519*y1^11*y2^12*y3^4*yl6^7)/776160 - (11677*y1^12*y2^12*y3^4*yl6^7)/
  155232 - (56999*y1^13*y2^12*y3^4*yl6^7)/776160 - 
 (103121*y1^14*y2^12*y3^4*yl6^7)/1441440 - (1268677*y1^7*y2^13*y3^4*yl6^7)/
  4656960 - (287359*y1^8*y2^13*y3^4*yl6^7)/4656960 - 
 (349729*y1^9*y2^13*y3^4*yl6^7)/4656960 - (358969*y1^10*y2^13*y3^4*yl6^7)/
  4656960 - (356197*y1^11*y2^13*y3^4*yl6^7)/4656960 - 
 (31763*y1^12*y2^13*y3^4*yl6^7)/423360 - (31007*y1^13*y2^13*y3^4*yl6^7)/
  423360 - (56093*y1^14*y2^13*y3^4*yl6^7)/786240 - 
 (2798821*y1^7*y2^14*y3^4*yl6^7)/10090080 - (88741*y1^8*y2^14*y3^4*yl6^7)/
  1441440 - (54023*y1^9*y2^14*y3^4*yl6^7)/720720 - 
 (55453*y1^10*y2^14*y3^4*yl6^7)/720720 - (3439*y1^11*y2^14*y3^4*yl6^7)/
  45045 - (53971*y1^12*y2^14*y3^4*yl6^7)/720720 - 
 (13171*y1^13*y2^14*y3^4*yl6^7)/180180 - (179609*y1^14*y2^14*y3^4*yl6^7)/
  2522520 - (779*y1^7*y2^7*y3^5*yl6^7)/3360 - 
 (239*y1^8*y2^7*y3^5*yl6^7)/4704 - (241*y1^9*y2^7*y3^5*yl6^7)/3136 - 
 (6899*y1^10*y2^7*y3^5*yl6^7)/84672 - (6899*y1^11*y2^7*y3^5*yl6^7)/84672 - 
 (372389*y1^12*y2^7*y3^5*yl6^7)/4656960 - (362687*y1^13*y2^7*y3^5*yl6^7)/
  4656960 - (4576331*y1^14*y2^7*y3^5*yl6^7)/60540480 - 
 (447*y1^7*y2^8*y3^5*yl6^7)/1960 - (251*y1^8*y2^8*y3^5*yl6^7)/3920 - 
 (607*y1^9*y2^8*y3^5*yl6^7)/7840 - (5603*y1^10*y2^8*y3^5*yl6^7)/70560 - 
 (5561*y1^11*y2^8*y3^5*yl6^7)/70560 - (60037*y1^12*y2^8*y3^5*yl6^7)/776160 - 
 (58651*y1^13*y2^8*y3^5*yl6^7)/776160 - (106189*y1^14*y2^8*y3^5*yl6^7)/
  1441440 - (3751*y1^7*y2^9*y3^5*yl6^7)/15680 - 
 (969*y1^8*y2^9*y3^5*yl6^7)/15680 - (1179*y1^9*y2^9*y3^5*yl6^7)/15680 - 
 (10891*y1^10*y2^9*y3^5*yl6^7)/141120 - (10807*y1^11*y2^9*y3^5*yl6^7)/
  141120 - (116609*y1^12*y2^9*y3^5*yl6^7)/1552320 - 
 (113837*y1^13*y2^9*y3^5*yl6^7)/1552320 - (205943*y1^14*y2^9*y3^5*yl6^7)/
  2882880 - (52861*y1^7*y2^10*y3^5*yl6^7)/211680 - 
 (12889*y1^8*y2^10*y3^5*yl6^7)/211680 - (3931*y1^9*y2^10*y3^5*yl6^7)/52920 - 
 (1009*y1^10*y2^10*y3^5*yl6^7)/13230 - (8009*y1^11*y2^10*y3^5*yl6^7)/105840 - 
 (43199*y1^12*y2^10*y3^5*yl6^7)/582120 - (84319*y1^13*y2^10*y3^5*yl6^7)/
  1164240 - (152491*y1^14*y2^10*y3^5*yl6^7)/2162160 - 
 (36419*y1^7*y2^11*y3^5*yl6^7)/141120 - (1705*y1^8*y2^11*y3^5*yl6^7)/28224 - 
 (2083*y1^9*y2^11*y3^5*yl6^7)/28224 - (713*y1^10*y2^11*y3^5*yl6^7)/9408 - 
 (1179*y1^11*y2^11*y3^5*yl6^7)/15680 - (12717*y1^12*y2^11*y3^5*yl6^7)/
  172480 - (12409*y1^13*y2^11*y3^5*yl6^7)/172480 - 
 (67313*y1^14*y2^11*y3^5*yl6^7)/960960 - (1285*y1^7*y2^12*y3^5*yl6^7)/4851 - 
 (2333*y1^8*y2^12*y3^5*yl6^7)/38808 - (11411*y1^9*y2^12*y3^5*yl6^7)/155232 - 
 (11719*y1^10*y2^12*y3^5*yl6^7)/155232 - (58133*y1^11*y2^12*y3^5*yl6^7)/
  776160 - (56999*y1^12*y2^12*y3^5*yl6^7)/776160 - 
 (55613*y1^13*y2^12*y3^5*yl6^7)/776160 - (100547*y1^14*y2^12*y3^5*yl6^7)/
  1441440 - (1260361*y1^7*y2^13*y3^5*yl6^7)/4656960 - 
 (279043*y1^8*y2^13*y3^5*yl6^7)/4656960 - (341413*y1^9*y2^13*y3^5*yl6^7)/
  4656960 - (350653*y1^10*y2^13*y3^5*yl6^7)/4656960 - 
 (347881*y1^11*y2^13*y3^5*yl6^7)/4656960 - (31007*y1^12*y2^13*y3^5*yl6^7)/
  423360 - (30251*y1^13*y2^13*y3^5*yl6^7)/423360 - 
 (54689*y1^14*y2^13*y3^5*yl6^7)/786240 - (2780803*y1^7*y2^14*y3^5*yl6^7)/
  10090080 - (86167*y1^8*y2^14*y3^5*yl6^7)/1441440 - 
 (3296*y1^9*y2^14*y3^5*yl6^7)/45045 - (3869*y1^10*y2^14*y3^5*yl6^7)/51480 - 
 (53737*y1^11*y2^14*y3^5*yl6^7)/720720 - (13171*y1^12*y2^14*y3^5*yl6^7)/
  180180 - (51397*y1^13*y2^14*y3^5*yl6^7)/720720 - 
 (350209*y1^14*y2^14*y3^5*yl6^7)/5045040 - (151*y1^7*y2^7*y3^6*yl6^7)/672 - 
 (389*y1^8*y2^7*y3^6*yl6^7)/7840 - (3559*y1^9*y2^7*y3^6*yl6^7)/47040 - 
 (33991*y1^10*y2^7*y3^6*yl6^7)/423360 - (33991*y1^11*y2^7*y3^6*yl6^7)/
  423360 - (73369*y1^12*y2^7*y3^6*yl6^7)/931392 - 
 (357143*y1^13*y2^7*y3^6*yl6^7)/4656960 - (4504259*y1^14*y2^7*y3^6*yl6^7)/
  60540480 - (667*y1^7*y2^8*y3^6*yl6^7)/2940 - 
 (739*y1^8*y2^8*y3^6*yl6^7)/11760 - (1793*y1^9*y2^8*y3^6*yl6^7)/23520 - 
 (5519*y1^10*y2^8*y3^6*yl6^7)/70560 - (5477*y1^11*y2^8*y3^6*yl6^7)/70560 - 
 (59113*y1^12*y2^8*y3^6*yl6^7)/776160 - (57727*y1^13*y2^8*y3^6*yl6^7)/
  776160 - (104473*y1^14*y2^8*y3^6*yl6^7)/1441440 - 
 (11197*y1^7*y2^9*y3^6*yl6^7)/47040 - (2851*y1^8*y2^9*y3^6*yl6^7)/47040 - 
 (3481*y1^9*y2^9*y3^6*yl6^7)/47040 - (10723*y1^10*y2^9*y3^6*yl6^7)/141120 - 
 (10639*y1^11*y2^9*y3^6*yl6^7)/141120 - (114761*y1^12*y2^9*y3^6*yl6^7)/
  1552320 - (111989*y1^13*y2^9*y3^6*yl6^7)/1552320 - 
 (202511*y1^14*y2^9*y3^6*yl6^7)/2882880 - (52609*y1^7*y2^10*y3^6*yl6^7)/
  211680 - (12637*y1^8*y2^10*y3^6*yl6^7)/211680 - 
 (967*y1^9*y2^10*y3^6*yl6^7)/13230 - (3973*y1^10*y2^10*y3^6*yl6^7)/52920 - 
 (7883*y1^11*y2^10*y3^6*yl6^7)/105840 - (21253*y1^12*y2^10*y3^6*yl6^7)/
  291060 - (82933*y1^13*y2^10*y3^6*yl6^7)/1164240 - 
 (149917*y1^14*y2^10*y3^6*yl6^7)/2162160 - (36251*y1^7*y2^11*y3^6*yl6^7)/
  141120 - (8357*y1^8*y2^11*y3^6*yl6^7)/141120 - 
 (10247*y1^9*y2^11*y3^6*yl6^7)/141120 - (3509*y1^10*y2^11*y3^6*yl6^7)/47040 - 
 (3481*y1^11*y2^11*y3^6*yl6^7)/47040 - (7507*y1^12*y2^11*y3^6*yl6^7)/103488 - 
 (36611*y1^13*y2^11*y3^6*yl6^7)/517440 - (66169*y1^14*y2^11*y3^6*yl6^7)/
  960960 - (51169*y1^7*y2^12*y3^6*yl6^7)/194040 - 
 (5717*y1^8*y2^12*y3^6*yl6^7)/97020 - (56131*y1^9*y2^12*y3^6*yl6^7)/776160 - 
 (57671*y1^10*y2^12*y3^6*yl6^7)/776160 - (57209*y1^11*y2^12*y3^6*yl6^7)/
  776160 - (11215*y1^12*y2^12*y3^6*yl6^7)/155232 - 
 (54689*y1^13*y2^12*y3^6*yl6^7)/776160 - (98831*y1^14*y2^12*y3^6*yl6^7)/
  1441440 - (1254817*y1^7*y2^13*y3^6*yl6^7)/4656960 - 
 (273499*y1^8*y2^13*y3^6*yl6^7)/4656960 - (335869*y1^9*y2^13*y3^6*yl6^7)/
  4656960 - (345109*y1^10*y2^13*y3^6*yl6^7)/4656960 - 
 (342337*y1^11*y2^13*y3^6*yl6^7)/4656960 - (30503*y1^12*y2^13*y3^6*yl6^7)/
  423360 - (29747*y1^13*y2^13*y3^6*yl6^7)/423360 - 
 (7679*y1^14*y2^13*y3^6*yl6^7)/112320 - (2768791*y1^7*y2^14*y3^6*yl6^7)/
  10090080 - (84451*y1^8*y2^14*y3^6*yl6^7)/1441440 - 
 (25939*y1^9*y2^14*y3^6*yl6^7)/360360 - (13327*y1^10*y2^14*y3^6*yl6^7)/
  180180 - (52879*y1^11*y2^14*y3^6*yl6^7)/720720 - 
 (25913*y1^12*y2^14*y3^6*yl6^7)/360360 - (50539*y1^13*y2^14*y3^6*yl6^7)/
  720720 - (344203*y1^14*y2^14*y3^6*yl6^7)/5045040 - 
 (7*y1^7*y2^7*y3^7*yl6^7)/32 - (1147*y1^8*y2^7*y3^7*yl6^7)/23520 - 
 (1173*y1^9*y2^7*y3^7*yl6^7)/15680 - (33631*y1^10*y2^7*y3^7*yl6^7)/423360 - 
 (33631*y1^11*y2^7*y3^7*yl6^7)/423360 - (72577*y1^12*y2^7*y3^7*yl6^7)/
  931392 - (353183*y1^13*y2^7*y3^7*yl6^7)/4656960 - 
 (4452779*y1^14*y2^7*y3^7*yl6^7)/60540480 - (443*y1^7*y2^8*y3^7*yl6^7)/1960 - 
 (243*y1^8*y2^8*y3^7*yl6^7)/3920 - (591*y1^9*y2^8*y3^7*yl6^7)/7840 - 
 (5459*y1^10*y2^8*y3^7*yl6^7)/70560 - (5417*y1^11*y2^8*y3^7*yl6^7)/70560 - 
 (58453*y1^12*y2^8*y3^7*yl6^7)/776160 - (57067*y1^13*y2^8*y3^7*yl6^7)/
  776160 - (722731*y1^14*y2^8*y3^7*yl6^7)/10090080 - 
 (3719*y1^7*y2^9*y3^7*yl6^7)/15680 - (937*y1^8*y2^9*y3^7*yl6^7)/15680 - 
 (1147*y1^9*y2^9*y3^7*yl6^7)/15680 - (10603*y1^10*y2^9*y3^7*yl6^7)/141120 - 
 (10519*y1^11*y2^9*y3^7*yl6^7)/141120 - (113441*y1^12*y2^9*y3^7*yl6^7)/
  1552320 - (110669*y1^13*y2^9*y3^7*yl6^7)/1552320 - 
 (1400417*y1^14*y2^9*y3^7*yl6^7)/20180160 - (52429*y1^7*y2^10*y3^7*yl6^7)/
  211680 - (12457*y1^8*y2^10*y3^7*yl6^7)/211680 - 
 (3823*y1^9*y2^10*y3^7*yl6^7)/52920 - (491*y1^10*y2^10*y3^7*yl6^7)/6615 - 
 (7793*y1^11*y2^10*y3^7*yl6^7)/105840 - (42011*y1^12*y2^10*y3^7*yl6^7)/
  582120 - (81943*y1^13*y2^10*y3^7*yl6^7)/1164240 - 
 (1036549*y1^14*y2^10*y3^7*yl6^7)/15135120 - (36131*y1^7*y2^11*y3^7*yl6^7)/
  141120 - (8237*y1^8*y2^11*y3^7*yl6^7)/141120 - 
 (10127*y1^9*y2^11*y3^7*yl6^7)/141120 - (3469*y1^10*y2^11*y3^7*yl6^7)/47040 - 
 (1147*y1^11*y2^11*y3^7*yl6^7)/15680 - (2473*y1^12*y2^11*y3^7*yl6^7)/34496 - 
 (12057*y1^13*y2^11*y3^7*yl6^7)/172480 - (457463*y1^14*y2^11*y3^7*yl6^7)/
  6726720 - (12751*y1^7*y2^12*y3^7*yl6^7)/48510 - 
 (11269*y1^8*y2^12*y3^7*yl6^7)/194040 - (55471*y1^9*y2^12*y3^7*yl6^7)/
  776160 - (57011*y1^10*y2^12*y3^7*yl6^7)/776160 - 
 (56549*y1^11*y2^12*y3^7*yl6^7)/776160 - (11083*y1^12*y2^12*y3^7*yl6^7)/
  155232 - (54029*y1^13*y2^12*y3^7*yl6^7)/776160 - 
 (683237*y1^14*y2^12*y3^7*yl6^7)/10090080 - (1250857*y1^7*y2^13*y3^7*yl6^7)/
  4656960 - (269539*y1^8*y2^13*y3^7*yl6^7)/4656960 - 
 (331909*y1^9*y2^13*y3^7*yl6^7)/4656960 - (341149*y1^10*y2^13*y3^7*yl6^7)/
  4656960 - (338377*y1^11*y2^13*y3^7*yl6^7)/4656960 - 
 (30143*y1^12*y2^13*y3^7*yl6^7)/423360 - (29387*y1^13*y2^13*y3^7*yl6^7)/
  423360 - (371591*y1^14*y2^13*y3^7*yl6^7)/5503680 - 
 (2760211*y1^7*y2^14*y3^7*yl6^7)/10090080 - (582577*y1^8*y2^14*y3^7*yl6^7)/
  10090080 - (44857*y1^9*y2^14*y3^7*yl6^7)/630630 - 
 (184433*y1^10*y2^14*y3^7*yl6^7)/2522520 - (365863*y1^11*y2^14*y3^7*yl6^7)/
  5045040 - (89623*y1^12*y2^14*y3^7*yl6^7)/1261260 - 
 (349483*y1^13*y2^14*y3^7*yl6^7)/5045040 - (6937*y1^14*y2^14*y3^7*yl6^7)/
  102960 - (335*y1^7*y2^7*y3^8*yl6^7)/1568 - (283*y1^8*y2^7*y3^8*yl6^7)/
  5880 - (1163*y1^9*y2^7*y3^8*yl6^7)/15680 - (33361*y1^10*y2^7*y3^8*yl6^7)/
  423360 - (33361*y1^11*y2^7*y3^8*yl6^7)/423360 - 
 (71983*y1^12*y2^7*y3^8*yl6^7)/931392 - (350213*y1^13*y2^7*y3^8*yl6^7)/
  4656960 - (4414169*y1^14*y2^7*y3^8*yl6^7)/60540480 - 
 (1767*y1^7*y2^8*y3^8*yl6^7)/7840 - (481*y1^8*y2^8*y3^8*yl6^7)/7840 - 
 (293*y1^9*y2^8*y3^8*yl6^7)/3920 - (2707*y1^10*y2^8*y3^8*yl6^7)/35280 - 
 (1343*y1^11*y2^8*y3^8*yl6^7)/17640 - (28979*y1^12*y2^8*y3^8*yl6^7)/388080 - 
 (14143*y1^13*y2^8*y3^8*yl6^7)/194040 - (12791*y1^14*y2^8*y3^8*yl6^7)/
  180180 - (3709*y1^7*y2^9*y3^8*yl6^7)/15680 - 
 (927*y1^8*y2^9*y3^8*yl6^7)/15680 - (1137*y1^9*y2^9*y3^8*yl6^7)/15680 - 
 (10513*y1^10*y2^9*y3^8*yl6^7)/141120 - (10429*y1^11*y2^9*y3^8*yl6^7)/
  141120 - (112451*y1^12*y2^9*y3^8*yl6^7)/1552320 - 
 (109679*y1^13*y2^9*y3^8*yl6^7)/1552320 - (198221*y1^14*y2^9*y3^8*yl6^7)/
  2882880 - (26147*y1^7*y2^10*y3^8*yl6^7)/105840 - 
 (6161*y1^8*y2^10*y3^8*yl6^7)/105840 - (15157*y1^9*y2^10*y3^8*yl6^7)/211680 - 
 (15577*y1^10*y2^10*y3^8*yl6^7)/211680 - (15451*y1^11*y2^10*y3^8*yl6^7)/
  211680 - (166559*y1^12*y2^10*y3^8*yl6^7)/2328480 - 
 (162401*y1^13*y2^10*y3^8*yl6^7)/2328480 - (293399*y1^14*y2^10*y3^8*yl6^7)/
  4324320 - (36041*y1^7*y2^11*y3^8*yl6^7)/141120 - 
 (8147*y1^8*y2^11*y3^8*yl6^7)/141120 - (10037*y1^9*y2^11*y3^8*yl6^7)/141120 - 
 (3439*y1^10*y2^11*y3^8*yl6^7)/47040 - (1137*y1^11*y2^11*y3^8*yl6^7)/15680 - 
 (2451*y1^12*y2^11*y3^8*yl6^7)/34496 - (11947*y1^13*y2^11*y3^8*yl6^7)/
  172480 - (64739*y1^14*y2^11*y3^8*yl6^7)/960960 - 
 (203521*y1^7*y2^12*y3^8*yl6^7)/776160 - (44581*y1^8*y2^12*y3^8*yl6^7)/
  776160 - (1718*y1^9*y2^12*y3^8*yl6^7)/24255 - 
 (14129*y1^10*y2^12*y3^8*yl6^7)/194040 - (28027*y1^11*y2^12*y3^8*yl6^7)/
  388080 - (1373*y1^12*y2^12*y3^8*yl6^7)/19404 - 
 (26767*y1^13*y2^12*y3^8*yl6^7)/388080 - (48343*y1^14*y2^12*y3^8*yl6^7)/
  720720 - (1247887*y1^7*y2^13*y3^8*yl6^7)/4656960 - 
 (266569*y1^8*y2^13*y3^8*yl6^7)/4656960 - (328939*y1^9*y2^13*y3^8*yl6^7)/
  4656960 - (338179*y1^10*y2^13*y3^8*yl6^7)/4656960 - 
 (335407*y1^11*y2^13*y3^8*yl6^7)/4656960 - (29873*y1^12*y2^13*y3^8*yl6^7)/
  423360 - (29117*y1^13*y2^13*y3^8*yl6^7)/423360 - 
 (52583*y1^14*y2^13*y3^8*yl6^7)/786240 - (172111*y1^7*y2^14*y3^8*yl6^7)/
  630630 - (5879*y1^8*y2^14*y3^8*yl6^7)/102960 - 
 (101611*y1^9*y2^14*y3^8*yl6^7)/1441440 - (104471*y1^10*y2^14*y3^8*yl6^7)/
  1441440 - (103613*y1^11*y2^14*y3^8*yl6^7)/1441440 - 
 (14501*y1^12*y2^14*y3^8*yl6^7)/205920 - (98933*y1^13*y2^14*y3^8*yl6^7)/
  1441440 - (673391*y1^14*y2^14*y3^8*yl6^7)/10090080 - 
 (41*y1^7*y2^7*y3^9*yl6^7)/196 - (3361*y1^8*y2^7*y3^9*yl6^7)/70560 - 
 (10397*y1^9*y2^7*y3^9*yl6^7)/141120 - (33151*y1^10*y2^7*y3^9*yl6^7)/423360 - 
 (33151*y1^11*y2^7*y3^9*yl6^7)/423360 - (71521*y1^12*y2^7*y3^9*yl6^7)/
  931392 - (347903*y1^13*y2^7*y3^9*yl6^7)/4656960 - 
 (4384139*y1^14*y2^7*y3^9*yl6^7)/60540480 - (3967*y1^7*y2^8*y3^9*yl6^7)/
  17640 - (2147*y1^8*y2^8*y3^9*yl6^7)/35280 - (5239*y1^9*y2^8*y3^9*yl6^7)/
  70560 - (1793*y1^10*y2^8*y3^9*yl6^7)/23520 - 
 (593*y1^11*y2^8*y3^9*yl6^7)/7840 - (6397*y1^12*y2^8*y3^9*yl6^7)/86240 - 
 (6243*y1^13*y2^8*y3^9*yl6^7)/86240 - (33871*y1^14*y2^8*y3^9*yl6^7)/480480 - 
 (33311*y1^7*y2^9*y3^9*yl6^7)/141120 - (8273*y1^8*y2^9*y3^9*yl6^7)/141120 - 
 (10163*y1^9*y2^9*y3^9*yl6^7)/141120 - (3481*y1^10*y2^9*y3^9*yl6^7)/47040 - 
 (1151*y1^11*y2^9*y3^9*yl6^7)/15680 - (12409*y1^12*y2^9*y3^9*yl6^7)/172480 - 
 (12101*y1^13*y2^9*y3^9*yl6^7)/172480 - (9371*y1^14*y2^9*y3^9*yl6^7)/137280 - 
 (52189*y1^7*y2^10*y3^9*yl6^7)/211680 - (12217*y1^8*y2^10*y3^9*yl6^7)/
  211680 - (3763*y1^9*y2^10*y3^9*yl6^7)/52920 - 
 (967*y1^10*y2^10*y3^9*yl6^7)/13230 - (7673*y1^11*y2^10*y3^9*yl6^7)/105840 - 
 (41351*y1^12*y2^10*y3^9*yl6^7)/582120 - (80623*y1^13*y2^10*y3^9*yl6^7)/
  1164240 - (145627*y1^14*y2^10*y3^9*yl6^7)/2162160 - 
 (35971*y1^7*y2^11*y3^9*yl6^7)/141120 - (8077*y1^8*y2^11*y3^9*yl6^7)/141120 - 
 (9967*y1^9*y2^11*y3^9*yl6^7)/141120 - (10247*y1^10*y2^11*y3^9*yl6^7)/
  141120 - (10163*y1^11*y2^11*y3^9*yl6^7)/141120 - 
 (21905*y1^12*y2^11*y3^9*yl6^7)/310464 - (106753*y1^13*y2^11*y3^9*yl6^7)/
  1552320 - (27541*y1^14*y2^11*y3^9*yl6^7)/411840 - 
 (2116*y1^7*y2^12*y3^9*yl6^7)/8085 - (3683*y1^8*y2^12*y3^9*yl6^7)/64680 - 
 (18197*y1^9*y2^12*y3^9*yl6^7)/258720 - (56131*y1^10*y2^12*y3^9*yl6^7)/
  776160 - (55669*y1^11*y2^12*y3^9*yl6^7)/776160 - 
 (10907*y1^12*y2^12*y3^9*yl6^7)/155232 - (53149*y1^13*y2^12*y3^9*yl6^7)/
  776160 - (95971*y1^14*y2^12*y3^9*yl6^7)/1441440 - 
 (1245577*y1^7*y2^13*y3^9*yl6^7)/4656960 - (264259*y1^8*y2^13*y3^9*yl6^7)/
  4656960 - (326629*y1^9*y2^13*y3^9*yl6^7)/4656960 - 
 (335869*y1^10*y2^13*y3^9*yl6^7)/4656960 - (333097*y1^11*y2^13*y3^9*yl6^7)/
  4656960 - (29663*y1^12*y2^13*y3^9*yl6^7)/423360 - 
 (28907*y1^13*y2^13*y3^9*yl6^7)/423360 - (52193*y1^14*y2^13*y3^9*yl6^7)/
  786240 - (305419*y1^7*y2^14*y3^9*yl6^7)/1121120 - 
 (27197*y1^8*y2^14*y3^9*yl6^7)/480480 - (1051*y1^9*y2^14*y3^9*yl6^7)/15015 - 
 (25939*y1^10*y2^14*y3^9*yl6^7)/360360 - (51449*y1^11*y2^14*y3^9*yl6^7)/
  720720 - (12599*y1^12*y2^14*y3^9*yl6^7)/180180 - 
 (49109*y1^13*y2^14*y3^9*yl6^7)/720720 - (334193*y1^14*y2^14*y3^9*yl6^7)/
  5045040 - (181*y1^7*y2^7*y3^10*yl6^7)/882 - (1111*y1^8*y2^7*y3^10*yl6^7)/
  23520 - (1149*y1^9*y2^7*y3^10*yl6^7)/15680 - 
 (32983*y1^10*y2^7*y3^10*yl6^7)/423360 - (32983*y1^11*y2^7*y3^10*yl6^7)/
  423360 - (355757*y1^12*y2^7*y3^10*yl6^7)/4656960 - 
 (69211*y1^13*y2^7*y3^10*yl6^7)/931392 - (872023*y1^14*y2^7*y3^10*yl6^7)/
  12108096 - (11*y1^7*y2^8*y3^10*yl6^7)/49 - (237*y1^8*y2^8*y3^10*yl6^7)/
  3920 - (579*y1^9*y2^8*y3^10*yl6^7)/7840 - (5351*y1^10*y2^8*y3^10*yl6^7)/
  70560 - (5309*y1^11*y2^8*y3^10*yl6^7)/70560 - 
 (11453*y1^12*y2^8*y3^10*yl6^7)/155232 - (55879*y1^13*y2^8*y3^10*yl6^7)/
  776160 - (101041*y1^14*y2^8*y3^10*yl6^7)/1441440 - 
 (739*y1^7*y2^9*y3^10*yl6^7)/3136 - (913*y1^8*y2^9*y3^10*yl6^7)/15680 - 
 (1123*y1^9*y2^9*y3^10*yl6^7)/15680 - (10387*y1^10*y2^9*y3^10*yl6^7)/141120 - 
 (10303*y1^11*y2^9*y3^10*yl6^7)/141120 - (22213*y1^12*y2^9*y3^10*yl6^7)/
  310464 - (108293*y1^13*y2^9*y3^10*yl6^7)/1552320 - 
 (195647*y1^14*y2^9*y3^10*yl6^7)/2882880 - (10421*y1^7*y2^10*y3^10*yl6^7)/
  42336 - (12133*y1^8*y2^10*y3^10*yl6^7)/211680 - 
 (1871*y1^9*y2^10*y3^10*yl6^7)/26460 - (3847*y1^10*y2^10*y3^10*yl6^7)/52920 - 
 (7631*y1^11*y2^10*y3^10*yl6^7)/105840 - (1028*y1^12*y2^10*y3^10*yl6^7)/
  14553 - (80161*y1^13*y2^10*y3^10*yl6^7)/1164240 - 
 (144769*y1^14*y2^10*y3^10*yl6^7)/2162160 - (7183*y1^7*y2^11*y3^10*yl6^7)/
  28224 - (8021*y1^8*y2^11*y3^10*yl6^7)/141120 - 
 (9911*y1^9*y2^11*y3^10*yl6^7)/141120 - (3397*y1^10*y2^11*y3^10*yl6^7)/
  47040 - (1123*y1^11*y2^11*y3^10*yl6^7)/15680 - 
 (12101*y1^12*y2^11*y3^10*yl6^7)/172480 - (11793*y1^13*y2^11*y3^10*yl6^7)/
  172480 - (63881*y1^14*y2^11*y3^10*yl6^7)/960960 - 
 (50707*y1^7*y2^12*y3^10*yl6^7)/194040 - (2743*y1^8*y2^12*y3^10*yl6^7)/
  48510 - (54283*y1^9*y2^12*y3^10*yl6^7)/776160 - 
 (55823*y1^10*y2^12*y3^10*yl6^7)/776160 - (55361*y1^11*y2^12*y3^10*yl6^7)/
  776160 - (54227*y1^12*y2^12*y3^10*yl6^7)/776160 - 
 (52841*y1^13*y2^12*y3^10*yl6^7)/776160 - (95399*y1^14*y2^12*y3^10*yl6^7)/
  1441440 - (1243729*y1^7*y2^13*y3^10*yl6^7)/4656960 - 
 (262411*y1^8*y2^13*y3^10*yl6^7)/4656960 - (324781*y1^9*y2^13*y3^10*yl6^7)/
  4656960 - (334021*y1^10*y2^13*y3^10*yl6^7)/4656960 - 
 (331249*y1^11*y2^13*y3^10*yl6^7)/4656960 - (5899*y1^12*y2^13*y3^10*yl6^7)/
  84672 - (28739*y1^13*y2^13*y3^10*yl6^7)/423360 - 
 (51881*y1^14*y2^13*y3^10*yl6^7)/786240 - (2744767*y1^7*y2^14*y3^10*yl6^7)/
  10090080 - (81019*y1^8*y2^14*y3^10*yl6^7)/1441440 - 
 (3583*y1^9*y2^14*y3^10*yl6^7)/51480 - (6449*y1^10*y2^14*y3^10*yl6^7)/90090 - 
 (7309*y1^11*y2^14*y3^10*yl6^7)/102960 - (5011*y1^12*y2^14*y3^10*yl6^7)/
  72072 - (48823*y1^13*y2^14*y3^10*yl6^7)/720720 - 
 (332191*y1^14*y2^14*y3^10*yl6^7)/5045040 - (3557*y1^7*y2^7*y3^11*yl6^7)/
  17640 - (12137*y1^8*y2^7*y3^11*yl6^7)/258720 - 
 (12583*y1^9*y2^7*y3^11*yl6^7)/172480 - (361301*y1^10*y2^7*y3^11*yl6^7)/
  4656960 - (361301*y1^11*y2^7*y3^11*yl6^7)/4656960 - 
 (70849*y1^12*y2^7*y3^11*yl6^7)/931392 - (344543*y1^13*y2^7*y3^11*yl6^7)/
  4656960 - (4340459*y1^14*y2^7*y3^11*yl6^7)/60540480 - 
 (4833*y1^7*y2^8*y3^11*yl6^7)/21560 - (2593*y1^8*y2^8*y3^11*yl6^7)/43120 - 
 (6341*y1^9*y2^8*y3^11*yl6^7)/86240 - (58609*y1^10*y2^8*y3^11*yl6^7)/776160 - 
 (58147*y1^11*y2^8*y3^11*yl6^7)/776160 - (5183*y1^12*y2^8*y3^11*yl6^7)/
  70560 - (5057*y1^13*y2^8*y3^11*yl6^7)/70560 - 
 (9143*y1^14*y2^8*y3^11*yl6^7)/131040 - (40589*y1^7*y2^9*y3^11*yl6^7)/
  172480 - (9987*y1^8*y2^9*y3^11*yl6^7)/172480 - 
 (12297*y1^9*y2^9*y3^11*yl6^7)/172480 - (113753*y1^10*y2^9*y3^11*yl6^7)/
  1552320 - (112829*y1^11*y2^9*y3^11*yl6^7)/1552320 - 
 (10051*y1^12*y2^9*y3^11*yl6^7)/141120 - (9799*y1^13*y2^9*y3^11*yl6^7)/
  141120 - (17701*y1^14*y2^9*y3^11*yl6^7)/262080 - 
 (572399*y1^7*y2^10*y3^11*yl6^7)/2328480 - (132707*y1^8*y2^10*y3^11*yl6^7)/
  2328480 - (40973*y1^9*y2^10*y3^11*yl6^7)/582120 - 
 (5266*y1^10*y2^10*y3^11*yl6^7)/72765 - (83563*y1^11*y2^10*y3^11*yl6^7)/
  1164240 - (3721*y1^12*y2^10*y3^11*yl6^7)/52920 - 
 (7253*y1^13*y2^10*y3^11*yl6^7)/105840 - (1871*y1^14*y2^10*y3^11*yl6^7)/
  28080 - (394561*y1^7*y2^11*y3^11*yl6^7)/1552320 - 
 (87727*y1^8*y2^11*y3^11*yl6^7)/1552320 - (108517*y1^9*y2^11*y3^11*yl6^7)/
  1552320 - (37199*y1^10*y2^11*y3^11*yl6^7)/517440 - 
 (12297*y1^11*y2^11*y3^11*yl6^7)/172480 - (219*y1^12*y2^11*y3^11*yl6^7)/
  3136 - (1067*y1^13*y2^11*y3^11*yl6^7)/15680 - 
 (5779*y1^14*y2^11*y3^11*yl6^7)/87360 - (1151*y1^7*y2^12*y3^11*yl6^7)/4410 - 
 (10909*y1^8*y2^12*y3^11*yl6^7)/194040 - (54031*y1^9*y2^12*y3^11*yl6^7)/
  776160 - (55571*y1^10*y2^12*y3^11*yl6^7)/776160 - 
 (55109*y1^11*y2^12*y3^11*yl6^7)/776160 - (10795*y1^12*y2^12*y3^11*yl6^7)/
  155232 - (52589*y1^13*y2^12*y3^11*yl6^7)/776160 - 
 (94931*y1^14*y2^12*y3^11*yl6^7)/1441440 - (1242217*y1^7*y2^13*y3^11*yl6^7)/
  4656960 - (260899*y1^8*y2^13*y3^11*yl6^7)/4656960 - 
 (323269*y1^9*y2^13*y3^11*yl6^7)/4656960 - (332509*y1^10*y2^13*y3^11*yl6^7)/
  4656960 - (329737*y1^11*y2^13*y3^11*yl6^7)/4656960 - 
 (322933*y1^12*y2^13*y3^11*yl6^7)/4656960 - (314617*y1^13*y2^13*y3^11*yl6^7)/
  4656960 - (567883*y1^14*y2^13*y3^11*yl6^7)/8648640 - 
 (2741491*y1^7*y2^14*y3^11*yl6^7)/10090080 - (80551*y1^8*y2^14*y3^11*yl6^7)/
  1441440 - (6241*y1^9*y2^14*y3^11*yl6^7)/90090 - 
 (25679*y1^10*y2^14*y3^11*yl6^7)/360360 - (50929*y1^11*y2^14*y3^11*yl6^7)/
  720720 - (12469*y1^12*y2^14*y3^11*yl6^7)/180180 - 
 (48589*y1^13*y2^14*y3^11*yl6^7)/720720 - (330553*y1^14*y2^14*y3^11*yl6^7)/
  5045040 - (38497*y1^7*y2^7*y3^12*yl6^7)/194040 - 
 (1097*y1^8*y2^7*y3^12*yl6^7)/23520 - (3419*y1^9*y2^7*y3^12*yl6^7)/47040 - 
 (32731*y1^10*y2^7*y3^12*yl6^7)/423360 - (32731*y1^11*y2^7*y3^12*yl6^7)/
  423360 - (70597*y1^12*y2^7*y3^12*yl6^7)/931392 - 
 (343283*y1^13*y2^7*y3^12*yl6^7)/4656960 - (4324079*y1^14*y2^7*y3^12*yl6^7)/
  60540480 - (2633*y1^7*y2^8*y3^12*yl6^7)/11760 - 
 (44*y1^8*y2^8*y3^12*yl6^7)/735 - (1723*y1^9*y2^8*y3^12*yl6^7)/23520 - 
 (5309*y1^10*y2^8*y3^12*yl6^7)/70560 - (5267*y1^11*y2^8*y3^12*yl6^7)/70560 - 
 (56803*y1^12*y2^8*y3^12*yl6^7)/776160 - (55417*y1^13*y2^8*y3^12*yl6^7)/
  776160 - (100183*y1^14*y2^8*y3^12*yl6^7)/1441440 - 
 (11057*y1^7*y2^9*y3^12*yl6^7)/47040 - (2711*y1^8*y2^9*y3^12*yl6^7)/47040 - 
 (3341*y1^9*y2^9*y3^12*yl6^7)/47040 - (10303*y1^10*y2^9*y3^12*yl6^7)/141120 - 
 (10219*y1^11*y2^9*y3^12*yl6^7)/141120 - (110141*y1^12*y2^9*y3^12*yl6^7)/
  1552320 - (107369*y1^13*y2^9*y3^12*yl6^7)/1552320 - 
 (193931*y1^14*y2^9*y3^12*yl6^7)/2882880 - (51979*y1^7*y2^10*y3^12*yl6^7)/
  211680 - (12007*y1^8*y2^10*y3^12*yl6^7)/211680 - 
 (7421*y1^9*y2^10*y3^12*yl6^7)/105840 - (7631*y1^10*y2^10*y3^12*yl6^7)/
  105840 - (473*y1^11*y2^10*y3^12*yl6^7)/6615 - 
 (81547*y1^12*y2^10*y3^12*yl6^7)/1164240 - (19867*y1^13*y2^10*y3^12*yl6^7)/
  291060 - (71741*y1^14*y2^10*y3^12*yl6^7)/1081080 - 
 (35831*y1^7*y2^11*y3^12*yl6^7)/141120 - (7937*y1^8*y2^11*y3^12*yl6^7)/
  141120 - (9827*y1^9*y2^11*y3^12*yl6^7)/141120 - 
 (1123*y1^10*y2^11*y3^12*yl6^7)/15680 - (3341*y1^11*y2^11*y3^12*yl6^7)/
  47040 - (7199*y1^12*y2^11*y3^12*yl6^7)/103488 - 
 (35071*y1^13*y2^11*y3^12*yl6^7)/517440 - (21103*y1^14*y2^11*y3^12*yl6^7)/
  320320 - (101183*y1^7*y2^12*y3^12*yl6^7)/388080 - 
 (21713*y1^8*y2^12*y3^12*yl6^7)/388080 - (53821*y1^9*y2^12*y3^12*yl6^7)/
  776160 - (55361*y1^10*y2^12*y3^12*yl6^7)/776160 - 
 (54899*y1^11*y2^12*y3^12*yl6^7)/776160 - (10753*y1^12*y2^12*y3^12*yl6^7)/
  155232 - (52379*y1^13*y2^12*y3^12*yl6^7)/776160 - 
 (94541*y1^14*y2^12*y3^12*yl6^7)/1441440 - (1240957*y1^7*y2^13*y3^12*yl6^7)/
  4656960 - (259639*y1^8*y2^13*y3^12*yl6^7)/4656960 - 
 (322009*y1^9*y2^13*y3^12*yl6^7)/4656960 - (331249*y1^10*y2^13*y3^12*yl6^7)/
  4656960 - (328477*y1^11*y2^13*y3^12*yl6^7)/4656960 - 
 (29243*y1^12*y2^13*y3^12*yl6^7)/423360 - (28487*y1^13*y2^13*y3^12*yl6^7)/
  423360 - (51413*y1^14*y2^13*y3^12*yl6^7)/786240 - 
 (2738761*y1^7*y2^14*y3^12*yl6^7)/10090080 - (80161*y1^8*y2^14*y3^12*yl6^7)/
  1441440 - (49733*y1^9*y2^14*y3^12*yl6^7)/720720 - 
 (7309*y1^10*y2^14*y3^12*yl6^7)/102960 - (25367*y1^11*y2^14*y3^12*yl6^7)/
  360360 - (49681*y1^12*y2^14*y3^12*yl6^7)/720720 - 
 (24197*y1^13*y2^14*y3^12*yl6^7)/360360 - (82297*y1^14*y2^14*y3^12*yl6^7)/
  1261260 - (75839*y1^7*y2^7*y3^13*yl6^7)/388080 - 
 (14191*y1^8*y2^7*y3^13*yl6^7)/305760 - (14769*y1^9*y2^7*y3^13*yl6^7)/
  203840 - (424243*y1^10*y2^7*y3^13*yl6^7)/5503680 - 
 (424243*y1^11*y2^7*y3^13*yl6^7)/5503680 - (914989*y1^12*y2^7*y3^13*yl6^7)/
  12108096 - (4448819*y1^13*y2^7*y3^13*yl6^7)/60540480 - 
 (4310219*y1^14*y2^7*y3^13*yl6^7)/60540480 - (5699*y1^7*y2^8*y3^13*yl6^7)/
  25480 - (3039*y1^8*y2^8*y3^13*yl6^7)/50960 - 
 (7443*y1^9*y2^8*y3^13*yl6^7)/101920 - (68807*y1^10*y2^8*y3^13*yl6^7)/
  917280 - (68261*y1^11*y2^8*y3^13*yl6^7)/917280 - 
 (736129*y1^12*y2^8*y3^13*yl6^7)/10090080 - (718111*y1^13*y2^8*y3^13*yl6^7)/
  10090080 - (7681*y1^14*y2^8*y3^13*yl6^7)/110880 - 
 (47867*y1^7*y2^9*y3^13*yl6^7)/203840 - (11701*y1^8*y2^9*y3^13*yl6^7)/
  203840 - (14431*y1^9*y2^9*y3^13*yl6^7)/203840 - 
 (133519*y1^10*y2^9*y3^13*yl6^7)/1834560 - (132427*y1^11*y2^9*y3^13*yl6^7)/
  1834560 - (1427213*y1^12*y2^9*y3^13*yl6^7)/20180160 - 
 (1391177*y1^13*y2^9*y3^13*yl6^7)/20180160 - (14867*y1^14*y2^9*y3^13*yl6^7)/
  221760 - (675097*y1^7*y2^10*y3^13*yl6^7)/2751840 - 
 (155461*y1^8*y2^10*y3^13*yl6^7)/2751840 - (48079*y1^9*y2^10*y3^13*yl6^7)/
  687960 - (12361*y1^10*y2^10*y3^13*yl6^7)/171990 - 
 (98069*y1^11*y2^10*y3^13*yl6^7)/1375920 - (528323*y1^12*y2^10*y3^13*yl6^7)/
  7567560 - (1029619*y1^13*y2^10*y3^13*yl6^7)/15135120 - 
 (10999*y1^14*y2^10*y3^13*yl6^7)/166320 - (465383*y1^7*y2^11*y3^13*yl6^7)/
  1834560 - (102761*y1^8*y2^11*y3^13*yl6^7)/1834560 - 
 (127331*y1^9*y2^11*y3^13*yl6^7)/1834560 - (43657*y1^10*y2^11*y3^13*yl6^7)/
  611520 - (14431*y1^11*y2^11*y3^13*yl6^7)/203840 - 
 (31093*y1^12*y2^11*y3^13*yl6^7)/448448 - (151461*y1^13*y2^11*y3^13*yl6^7)/
  2242240 - (4853*y1^14*y2^11*y3^13*yl6^7)/73920 - 
 (82139*y1^7*y2^12*y3^13*yl6^7)/315315 - (140557*y1^8*y2^12*y3^13*yl6^7)/
  2522520 - (697363*y1^9*y2^12*y3^13*yl6^7)/10090080 - 
 (717383*y1^10*y2^12*y3^13*yl6^7)/10090080 - (711377*y1^11*y2^12*y3^13*yl6^7)/
  10090080 - (139327*y1^12*y2^12*y3^13*yl6^7)/2018016 - 
 (678617*y1^13*y2^12*y3^13*yl6^7)/10090080 - (7247*y1^14*y2^12*y3^13*yl6^7)/
  110880 - (16118581*y1^7*y2^13*y3^13*yl6^7)/60540480 - 
 (3361447*y1^8*y2^13*y3^13*yl6^7)/60540480 - (4172257*y1^9*y2^13*y3^13*yl6^7)/
  60540480 - (4292377*y1^10*y2^13*y3^13*yl6^7)/60540480 - 
 (4256341*y1^11*y2^13*y3^13*yl6^7)/60540480 - 
 (378899*y1^12*y2^13*y3^13*yl6^7)/5503680 - (369071*y1^13*y2^13*y3^13*yl6^7)/
  5503680 - (563*y1^14*y2^13*y3^13*yl6^7)/8640 - 
 (2736451*y1^7*y2^14*y3^13*yl6^7)/10090080 - (79831*y1^8*y2^14*y3^13*yl6^7)/
  1441440 - (3098*y1^9*y2^14*y3^13*yl6^7)/45045 - 
 (25499*y1^10*y2^14*y3^13*yl6^7)/360360 - (50569*y1^11*y2^14*y3^13*yl6^7)/
  720720 - (12379*y1^12*y2^14*y3^13*yl6^7)/180180 - 
 (48229*y1^13*y2^14*y3^13*yl6^7)/720720 - (328033*y1^14*y2^14*y3^13*yl6^7)/
  5045040 - (972047*y1^7*y2^7*y3^14*yl6^7)/5045040 - 
 (1087*y1^8*y2^7*y3^14*yl6^7)/23520 - (1133*y1^9*y2^7*y3^14*yl6^7)/15680 - 
 (32551*y1^10*y2^7*y3^14*yl6^7)/423360 - (32551*y1^11*y2^7*y3^14*yl6^7)/
  423360 - (70201*y1^12*y2^7*y3^14*yl6^7)/931392 - 
 (341303*y1^13*y2^7*y3^14*yl6^7)/4656960 - (4298339*y1^14*y2^7*y3^14*yl6^7)/
  60540480 - (219*y1^7*y2^8*y3^14*yl6^7)/980 - 
 (233*y1^8*y2^8*y3^14*yl6^7)/3920 - (571*y1^9*y2^8*y3^14*yl6^7)/7840 - 
 (5279*y1^10*y2^8*y3^14*yl6^7)/70560 - (5237*y1^11*y2^8*y3^14*yl6^7)/70560 - 
 (56473*y1^12*y2^8*y3^14*yl6^7)/776160 - (55087*y1^13*y2^8*y3^14*yl6^7)/
  776160 - (696991*y1^14*y2^8*y3^14*yl6^7)/10090080 - 
 (3679*y1^7*y2^9*y3^14*yl6^7)/15680 - (897*y1^8*y2^9*y3^14*yl6^7)/15680 - 
 (1107*y1^9*y2^9*y3^14*yl6^7)/15680 - (10243*y1^10*y2^9*y3^14*yl6^7)/141120 - 
 (10159*y1^11*y2^9*y3^14*yl6^7)/141120 - (109481*y1^12*y2^9*y3^14*yl6^7)/
  1552320 - (106709*y1^13*y2^9*y3^14*yl6^7)/1552320 - 
 (1348937*y1^14*y2^9*y3^14*yl6^7)/20180160 - (51889*y1^7*y2^10*y3^14*yl6^7)/
  211680 - (11917*y1^8*y2^10*y3^14*yl6^7)/211680 - 
 (461*y1^9*y2^10*y3^14*yl6^7)/6615 - (3793*y1^10*y2^10*y3^14*yl6^7)/52920 - 
 (7523*y1^11*y2^10*y3^14*yl6^7)/105840 - (20263*y1^12*y2^10*y3^14*yl6^7)/
  291060 - (78973*y1^13*y2^10*y3^14*yl6^7)/1164240 - 
 (997939*y1^14*y2^10*y3^14*yl6^7)/15135120 - (35771*y1^7*y2^11*y3^14*yl6^7)/
  141120 - (7877*y1^8*y2^11*y3^14*yl6^7)/141120 - 
 (9767*y1^9*y2^11*y3^14*yl6^7)/141120 - (3349*y1^10*y2^11*y3^14*yl6^7)/
  47040 - (1107*y1^11*y2^11*y3^14*yl6^7)/15680 - 
 (2385*y1^12*y2^11*y3^14*yl6^7)/34496 - (11617*y1^13*y2^11*y3^14*yl6^7)/
  172480 - (440303*y1^14*y2^11*y3^14*yl6^7)/6726720 - 
 (50509*y1^7*y2^12*y3^14*yl6^7)/194040 - (5387*y1^8*y2^12*y3^14*yl6^7)/
  97020 - (53491*y1^9*y2^12*y3^14*yl6^7)/776160 - 
 (55031*y1^10*y2^12*y3^14*yl6^7)/776160 - (54569*y1^11*y2^12*y3^14*yl6^7)/
  776160 - (10687*y1^12*y2^12*y3^14*yl6^7)/155232 - 
 (52049*y1^13*y2^12*y3^14*yl6^7)/776160 - (657497*y1^14*y2^12*y3^14*yl6^7)/
  10090080 - (1238977*y1^7*y2^13*y3^14*yl6^7)/4656960 - 
 (257659*y1^8*y2^13*y3^14*yl6^7)/4656960 - (320029*y1^9*y2^13*y3^14*yl6^7)/
  4656960 - (329269*y1^10*y2^13*y3^14*yl6^7)/4656960 - 
 (326497*y1^11*y2^13*y3^14*yl6^7)/4656960 - (29063*y1^12*y2^13*y3^14*yl6^7)/
  423360 - (28307*y1^13*y2^13*y3^14*yl6^7)/423360 - 
 (357551*y1^14*y2^13*y3^14*yl6^7)/5503680 - (2734471*y1^7*y2^14*y3^14*yl6^7)/
  10090080 - (556837*y1^8*y2^14*y3^14*yl6^7)/10090080 - 
 (172993*y1^9*y2^14*y3^14*yl6^7)/2522520 - (88999*y1^10*y2^14*y3^14*yl6^7)/
  1261260 - (352993*y1^11*y2^14*y3^14*yl6^7)/5045040 - 
 (172811*y1^12*y2^14*y3^14*yl6^7)/2522520 - (336613*y1^13*y2^14*y3^14*yl6^7)/
  5045040 - (327043*y1^14*y2^14*y3^14*yl6^7)/5045040 + 
 (433*y1^7*y2^8*y3*yl4*yl6^7)/1960 + (223*y1^8*y2^8*y3*yl4*yl6^7)/3920 + 
 (551*y1^9*y2^8*y3*yl4*yl6^7)/7840 + (5099*y1^10*y2^8*y3*yl4*yl6^7)/70560 + 
 (5057*y1^11*y2^8*y3*yl4*yl6^7)/70560 + (54493*y1^12*y2^8*y3*yl4*yl6^7)/
  776160 + (53107*y1^13*y2^8*y3*yl4*yl6^7)/776160 + 
 (13699*y1^14*y2^8*y3*yl4*yl6^7)/205920 + (1907*y1^7*y2^9*y3*yl4*yl6^7)/
  7840 + (411*y1^8*y2^9*y3*yl4*yl6^7)/7840 + (129*y1^9*y2^9*y3*yl4*yl6^7)/
  1960 + (299*y1^10*y2^9*y3*yl4*yl6^7)/4410 + (2371*y1^11*y2^9*y3*yl4*yl6^7)/
  35280 + (12757*y1^12*y2^9*y3*yl4*yl6^7)/194040 + 
 (24821*y1^13*y2^9*y3*yl4*yl6^7)/388080 + (44729*y1^14*y2^9*y3*yl4*yl6^7)/
  720720 + (9299*y1^7*y2^10*y3*yl4*yl6^7)/35280 + 
 (229*y1^8*y2^10*y3*yl4*yl6^7)/4410 + (4609*y1^9*y2^10*y3*yl4*yl6^7)/70560 + 
 (1583*y1^10*y2^10*y3*yl4*yl6^7)/23520 + (523*y1^11*y2^10*y3*yl4*yl6^7)/
  7840 + (5627*y1^12*y2^10*y3*yl4*yl6^7)/86240 + 
 (5473*y1^13*y2^10*y3*yl4*yl6^7)/86240 + (29581*y1^14*y2^10*y3*yl4*yl6^7)/
  480480 + (6491*y1^7*y2^11*y3*yl4*yl6^7)/23520 + 
 (1219*y1^8*y2^11*y3*yl4*yl6^7)/23520 + (767*y1^9*y2^11*y3*yl4*yl6^7)/11760 + 
 (2371*y1^10*y2^11*y3*yl4*yl6^7)/35280 + (235*y1^11*y2^11*y3*yl4*yl6^7)/
  3528 + (25283*y1^12*y2^11*y3*yl4*yl6^7)/388080 + 
 (2459*y1^13*y2^11*y3*yl4*yl6^7)/38808 + (2215*y1^14*y2^11*y3*yl4*yl6^7)/
  36036 + (12291*y1^7*y2^12*y3*yl4*yl6^7)/43120 + 
 (6701*y1^8*y2^12*y3*yl4*yl6^7)/129360 + (16867*y1^9*y2^12*y3*yl4*yl6^7)/
  258720 + (52141*y1^10*y2^12*y3*yl4*yl6^7)/776160 + 
 (51679*y1^11*y2^12*y3*yl4*yl6^7)/776160 + (919*y1^12*y2^12*y3*yl4*yl6^7)/
  14112 + (4469*y1^13*y2^12*y3*yl4*yl6^7)/70560 + 
 (8051*y1^14*y2^12*y3*yl4*yl6^7)/131040 + (226817*y1^7*y2^13*y3*yl4*yl6^7)/
  776160 + (40199*y1^8*y2^13*y3*yl4*yl6^7)/776160 + 
 (25297*y1^9*y2^13*y3*yl4*yl6^7)/388080 + (8689*y1^10*y2^13*y3*yl4*yl6^7)/
  129360 + (2153*y1^11*y2^13*y3*yl4*yl6^7)/32340 + 
 (8423*y1^12*y2^13*y3*yl4*yl6^7)/129360 + (512*y1^13*y2^13*y3*yl4*yl6^7)/
  8085 + (7379*y1^14*y2^13*y3*yl4*yl6^7)/120120 + 
 (125369*y1^7*y2^14*y3*yl4*yl6^7)/420420 + (21773*y1^8*y2^14*y3*yl4*yl6^7)/
  420420 + (219229*y1^9*y2^14*y3*yl4*yl6^7)/3363360 + 
 (677707*y1^10*y2^14*y3*yl4*yl6^7)/10090080 + 
 (671701*y1^11*y2^14*y3*yl4*yl6^7)/10090080 + 
 (656959*y1^12*y2^14*y3*yl4*yl6^7)/10090080 + 
 (638941*y1^13*y2^14*y3*yl4*yl6^7)/10090080 + (973*y1^14*y2^14*y3*yl4*yl6^7)/
  15840 + (y1^7*y2^8*y3^2*yl4*yl6^7)/14 + (y1^8*y2^8*y3^2*yl4*yl6^7)/28 + 
 (y1^9*y2^8*y3^2*yl4*yl6^7)/28 + (y1^10*y2^8*y3^2*yl4*yl6^7)/28 + 
 (y1^11*y2^8*y3^2*yl4*yl6^7)/28 + (y1^12*y2^8*y3^2*yl4*yl6^7)/28 + 
 (y1^13*y2^8*y3^2*yl4*yl6^7)/28 + (y1^14*y2^8*y3^2*yl4*yl6^7)/28 + 
 (15*y1^7*y2^9*y3^2*yl4*yl6^7)/224 + (y1^8*y2^9*y3^2*yl4*yl6^7)/28 + 
 (y1^9*y2^9*y3^2*yl4*yl6^7)/28 + (y1^10*y2^9*y3^2*yl4*yl6^7)/28 + 
 (y1^11*y2^9*y3^2*yl4*yl6^7)/28 + (y1^12*y2^9*y3^2*yl4*yl6^7)/28 + 
 (y1^13*y2^9*y3^2*yl4*yl6^7)/28 + (y1^14*y2^9*y3^2*yl4*yl6^7)/28 + 
 (71*y1^7*y2^10*y3^2*yl4*yl6^7)/1008 + (y1^8*y2^10*y3^2*yl4*yl6^7)/28 + 
 (y1^9*y2^10*y3^2*yl4*yl6^7)/28 + (y1^10*y2^10*y3^2*yl4*yl6^7)/28 + 
 (y1^11*y2^10*y3^2*yl4*yl6^7)/28 + (y1^12*y2^10*y3^2*yl4*yl6^7)/28 + 
 (y1^13*y2^10*y3^2*yl4*yl6^7)/28 + (y1^14*y2^10*y3^2*yl4*yl6^7)/28 + 
 (239*y1^7*y2^11*y3^2*yl4*yl6^7)/3360 + (y1^8*y2^11*y3^2*yl4*yl6^7)/28 + 
 (y1^9*y2^11*y3^2*yl4*yl6^7)/28 + (y1^10*y2^11*y3^2*yl4*yl6^7)/28 + 
 (y1^11*y2^11*y3^2*yl4*yl6^7)/28 + (y1^12*y2^11*y3^2*yl4*yl6^7)/28 + 
 (y1^13*y2^11*y3^2*yl4*yl6^7)/28 + (y1^14*y2^11*y3^2*yl4*yl6^7)/28 + 
 (659*y1^7*y2^12*y3^2*yl4*yl6^7)/9240 + (y1^8*y2^12*y3^2*yl4*yl6^7)/28 + 
 (y1^9*y2^12*y3^2*yl4*yl6^7)/28 + (y1^10*y2^12*y3^2*yl4*yl6^7)/28 + 
 (y1^11*y2^12*y3^2*yl4*yl6^7)/28 + (y1^12*y2^12*y3^2*yl4*yl6^7)/28 + 
 (y1^13*y2^12*y3^2*yl4*yl6^7)/28 + (y1^14*y2^12*y3^2*yl4*yl6^7)/28 + 
 (1583*y1^7*y2^13*y3^2*yl4*yl6^7)/22176 + (y1^8*y2^13*y3^2*yl4*yl6^7)/28 + 
 (y1^9*y2^13*y3^2*yl4*yl6^7)/28 + (y1^10*y2^13*y3^2*yl4*yl6^7)/28 + 
 (y1^11*y2^13*y3^2*yl4*yl6^7)/28 + (y1^12*y2^13*y3^2*yl4*yl6^7)/28 + 
 (y1^13*y2^13*y3^2*yl4*yl6^7)/28 + (y1^14*y2^13*y3^2*yl4*yl6^7)/28 + 
 (3431*y1^7*y2^14*y3^2*yl4*yl6^7)/48048 + (y1^8*y2^14*y3^2*yl4*yl6^7)/28 + 
 (y1^9*y2^14*y3^2*yl4*yl6^7)/28 + (y1^10*y2^14*y3^2*yl4*yl6^7)/28 + 
 (y1^11*y2^14*y3^2*yl4*yl6^7)/28 + (y1^12*y2^14*y3^2*yl4*yl6^7)/28 + 
 (y1^13*y2^14*y3^2*yl4*yl6^7)/28 + (y1^14*y2^14*y3^2*yl4*yl6^7)/28 + 
 (3*y1^7*y2^8*y3^3*yl4*yl6^7)/56 + (y1^8*y2^8*y3^3*yl4*yl6^7)/56 + 
 (y1^9*y2^8*y3^3*yl4*yl6^7)/56 + (y1^10*y2^8*y3^3*yl4*yl6^7)/56 + 
 (y1^11*y2^8*y3^3*yl4*yl6^7)/56 + (y1^12*y2^8*y3^3*yl4*yl6^7)/56 + 
 (y1^13*y2^8*y3^3*yl4*yl6^7)/56 + (y1^14*y2^8*y3^3*yl4*yl6^7)/56 + 
 (11*y1^7*y2^9*y3^3*yl4*yl6^7)/224 + (y1^8*y2^9*y3^3*yl4*yl6^7)/56 + 
 (y1^9*y2^9*y3^3*yl4*yl6^7)/56 + (y1^10*y2^9*y3^3*yl4*yl6^7)/56 + 
 (y1^11*y2^9*y3^3*yl4*yl6^7)/56 + (y1^12*y2^9*y3^3*yl4*yl6^7)/56 + 
 (y1^13*y2^9*y3^3*yl4*yl6^7)/56 + (y1^14*y2^9*y3^3*yl4*yl6^7)/56 + 
 (53*y1^7*y2^10*y3^3*yl4*yl6^7)/1008 + (y1^8*y2^10*y3^3*yl4*yl6^7)/56 + 
 (y1^9*y2^10*y3^3*yl4*yl6^7)/56 + (y1^10*y2^10*y3^3*yl4*yl6^7)/56 + 
 (y1^11*y2^10*y3^3*yl4*yl6^7)/56 + (y1^12*y2^10*y3^3*yl4*yl6^7)/56 + 
 (y1^13*y2^10*y3^3*yl4*yl6^7)/56 + (y1^14*y2^10*y3^3*yl4*yl6^7)/56 + 
 (179*y1^7*y2^11*y3^3*yl4*yl6^7)/3360 + (y1^8*y2^11*y3^3*yl4*yl6^7)/56 + 
 (y1^9*y2^11*y3^3*yl4*yl6^7)/56 + (y1^10*y2^11*y3^3*yl4*yl6^7)/56 + 
 (y1^11*y2^11*y3^3*yl4*yl6^7)/56 + (y1^12*y2^11*y3^3*yl4*yl6^7)/56 + 
 (y1^13*y2^11*y3^3*yl4*yl6^7)/56 + (y1^14*y2^11*y3^3*yl4*yl6^7)/56 + 
 (247*y1^7*y2^12*y3^3*yl4*yl6^7)/4620 + (y1^8*y2^12*y3^3*yl4*yl6^7)/56 + 
 (y1^9*y2^12*y3^3*yl4*yl6^7)/56 + (y1^10*y2^12*y3^3*yl4*yl6^7)/56 + 
 (y1^11*y2^12*y3^3*yl4*yl6^7)/56 + (y1^12*y2^12*y3^3*yl4*yl6^7)/56 + 
 (y1^13*y2^12*y3^3*yl4*yl6^7)/56 + (y1^14*y2^12*y3^3*yl4*yl6^7)/56 + 
 (1187*y1^7*y2^13*y3^3*yl4*yl6^7)/22176 + (y1^8*y2^13*y3^3*yl4*yl6^7)/56 + 
 (y1^9*y2^13*y3^3*yl4*yl6^7)/56 + (y1^10*y2^13*y3^3*yl4*yl6^7)/56 + 
 (y1^11*y2^13*y3^3*yl4*yl6^7)/56 + (y1^12*y2^13*y3^3*yl4*yl6^7)/56 + 
 (y1^13*y2^13*y3^3*yl4*yl6^7)/56 + (y1^14*y2^13*y3^3*yl4*yl6^7)/56 + 
 (2573*y1^7*y2^14*y3^3*yl4*yl6^7)/48048 + (y1^8*y2^14*y3^3*yl4*yl6^7)/56 + 
 (y1^9*y2^14*y3^3*yl4*yl6^7)/56 + (y1^10*y2^14*y3^3*yl4*yl6^7)/56 + 
 (y1^11*y2^14*y3^3*yl4*yl6^7)/56 + (y1^12*y2^14*y3^3*yl4*yl6^7)/56 + 
 (y1^13*y2^14*y3^3*yl4*yl6^7)/56 + (y1^14*y2^14*y3^3*yl4*yl6^7)/56 + 
 (y1^7*y2^8*y3^4*yl4*yl6^7)/21 + (y1^8*y2^8*y3^4*yl4*yl6^7)/84 + 
 (y1^9*y2^8*y3^4*yl4*yl6^7)/84 + (y1^10*y2^8*y3^4*yl4*yl6^7)/84 + 
 (y1^11*y2^8*y3^4*yl4*yl6^7)/84 + (y1^12*y2^8*y3^4*yl4*yl6^7)/84 + 
 (y1^13*y2^8*y3^4*yl4*yl6^7)/84 + (y1^14*y2^8*y3^4*yl4*yl6^7)/84 + 
 (29*y1^7*y2^9*y3^4*yl4*yl6^7)/672 + (y1^8*y2^9*y3^4*yl4*yl6^7)/84 + 
 (y1^9*y2^9*y3^4*yl4*yl6^7)/84 + (y1^10*y2^9*y3^4*yl4*yl6^7)/84 + 
 (y1^11*y2^9*y3^4*yl4*yl6^7)/84 + (y1^12*y2^9*y3^4*yl4*yl6^7)/84 + 
 (y1^13*y2^9*y3^4*yl4*yl6^7)/84 + (y1^14*y2^9*y3^4*yl4*yl6^7)/84 + 
 (47*y1^7*y2^10*y3^4*yl4*yl6^7)/1008 + (y1^8*y2^10*y3^4*yl4*yl6^7)/84 + 
 (y1^9*y2^10*y3^4*yl4*yl6^7)/84 + (y1^10*y2^10*y3^4*yl4*yl6^7)/84 + 
 (y1^11*y2^10*y3^4*yl4*yl6^7)/84 + (y1^12*y2^10*y3^4*yl4*yl6^7)/84 + 
 (y1^13*y2^10*y3^4*yl4*yl6^7)/84 + (y1^14*y2^10*y3^4*yl4*yl6^7)/84 + 
 (53*y1^7*y2^11*y3^4*yl4*yl6^7)/1120 + (y1^8*y2^11*y3^4*yl4*yl6^7)/84 + 
 (y1^9*y2^11*y3^4*yl4*yl6^7)/84 + (y1^10*y2^11*y3^4*yl4*yl6^7)/84 + 
 (y1^11*y2^11*y3^4*yl4*yl6^7)/84 + (y1^12*y2^11*y3^4*yl4*yl6^7)/84 + 
 (y1^13*y2^11*y3^4*yl4*yl6^7)/84 + (y1^14*y2^11*y3^4*yl4*yl6^7)/84 + 
 (439*y1^7*y2^12*y3^4*yl4*yl6^7)/9240 + (y1^8*y2^12*y3^4*yl4*yl6^7)/84 + 
 (y1^9*y2^12*y3^4*yl4*yl6^7)/84 + (y1^10*y2^12*y3^4*yl4*yl6^7)/84 + 
 (y1^11*y2^12*y3^4*yl4*yl6^7)/84 + (y1^12*y2^12*y3^4*yl4*yl6^7)/84 + 
 (y1^13*y2^12*y3^4*yl4*yl6^7)/84 + (y1^14*y2^12*y3^4*yl4*yl6^7)/84 + 
 (1055*y1^7*y2^13*y3^4*yl4*yl6^7)/22176 + (y1^8*y2^13*y3^4*yl4*yl6^7)/84 + 
 (y1^9*y2^13*y3^4*yl4*yl6^7)/84 + (y1^10*y2^13*y3^4*yl4*yl6^7)/84 + 
 (y1^11*y2^13*y3^4*yl4*yl6^7)/84 + (y1^12*y2^13*y3^4*yl4*yl6^7)/84 + 
 (y1^13*y2^13*y3^4*yl4*yl6^7)/84 + (y1^14*y2^13*y3^4*yl4*yl6^7)/84 + 
 (2287*y1^7*y2^14*y3^4*yl4*yl6^7)/48048 + (y1^8*y2^14*y3^4*yl4*yl6^7)/84 + 
 (y1^9*y2^14*y3^4*yl4*yl6^7)/84 + (y1^10*y2^14*y3^4*yl4*yl6^7)/84 + 
 (y1^11*y2^14*y3^4*yl4*yl6^7)/84 + (y1^12*y2^14*y3^4*yl4*yl6^7)/84 + 
 (y1^13*y2^14*y3^4*yl4*yl6^7)/84 + (y1^14*y2^14*y3^4*yl4*yl6^7)/84 + 
 (5*y1^7*y2^8*y3^5*yl4*yl6^7)/112 + (y1^8*y2^8*y3^5*yl4*yl6^7)/112 + 
 (y1^9*y2^8*y3^5*yl4*yl6^7)/112 + (y1^10*y2^8*y3^5*yl4*yl6^7)/112 + 
 (y1^11*y2^8*y3^5*yl4*yl6^7)/112 + (y1^12*y2^8*y3^5*yl4*yl6^7)/112 + 
 (y1^13*y2^8*y3^5*yl4*yl6^7)/112 + (y1^14*y2^8*y3^5*yl4*yl6^7)/112 + 
 (9*y1^7*y2^9*y3^5*yl4*yl6^7)/224 + (y1^8*y2^9*y3^5*yl4*yl6^7)/112 + 
 (y1^9*y2^9*y3^5*yl4*yl6^7)/112 + (y1^10*y2^9*y3^5*yl4*yl6^7)/112 + 
 (y1^11*y2^9*y3^5*yl4*yl6^7)/112 + (y1^12*y2^9*y3^5*yl4*yl6^7)/112 + 
 (y1^13*y2^9*y3^5*yl4*yl6^7)/112 + (y1^14*y2^9*y3^5*yl4*yl6^7)/112 + 
 (11*y1^7*y2^10*y3^5*yl4*yl6^7)/252 + (y1^8*y2^10*y3^5*yl4*yl6^7)/112 + 
 (y1^9*y2^10*y3^5*yl4*yl6^7)/112 + (y1^10*y2^10*y3^5*yl4*yl6^7)/112 + 
 (y1^11*y2^10*y3^5*yl4*yl6^7)/112 + (y1^12*y2^10*y3^5*yl4*yl6^7)/112 + 
 (y1^13*y2^10*y3^5*yl4*yl6^7)/112 + (y1^14*y2^10*y3^5*yl4*yl6^7)/112 + 
 (149*y1^7*y2^11*y3^5*yl4*yl6^7)/3360 + (y1^8*y2^11*y3^5*yl4*yl6^7)/112 + 
 (y1^9*y2^11*y3^5*yl4*yl6^7)/112 + (y1^10*y2^11*y3^5*yl4*yl6^7)/112 + 
 (y1^11*y2^11*y3^5*yl4*yl6^7)/112 + (y1^12*y2^11*y3^5*yl4*yl6^7)/112 + 
 (y1^13*y2^11*y3^5*yl4*yl6^7)/112 + (y1^14*y2^11*y3^5*yl4*yl6^7)/112 + 
 (823*y1^7*y2^12*y3^5*yl4*yl6^7)/18480 + (y1^8*y2^12*y3^5*yl4*yl6^7)/112 + 
 (y1^9*y2^12*y3^5*yl4*yl6^7)/112 + (y1^10*y2^12*y3^5*yl4*yl6^7)/112 + 
 (y1^11*y2^12*y3^5*yl4*yl6^7)/112 + (y1^12*y2^12*y3^5*yl4*yl6^7)/112 + 
 (y1^13*y2^12*y3^5*yl4*yl6^7)/112 + (y1^14*y2^12*y3^5*yl4*yl6^7)/112 + 
 (989*y1^7*y2^13*y3^5*yl4*yl6^7)/22176 + (y1^8*y2^13*y3^5*yl4*yl6^7)/112 + 
 (y1^9*y2^13*y3^5*yl4*yl6^7)/112 + (y1^10*y2^13*y3^5*yl4*yl6^7)/112 + 
 (y1^11*y2^13*y3^5*yl4*yl6^7)/112 + (y1^12*y2^13*y3^5*yl4*yl6^7)/112 + 
 (y1^13*y2^13*y3^5*yl4*yl6^7)/112 + (y1^14*y2^13*y3^5*yl4*yl6^7)/112 + 
 (134*y1^7*y2^14*y3^5*yl4*yl6^7)/3003 + (y1^8*y2^14*y3^5*yl4*yl6^7)/112 + 
 (y1^9*y2^14*y3^5*yl4*yl6^7)/112 + (y1^10*y2^14*y3^5*yl4*yl6^7)/112 + 
 (y1^11*y2^14*y3^5*yl4*yl6^7)/112 + (y1^12*y2^14*y3^5*yl4*yl6^7)/112 + 
 (y1^13*y2^14*y3^5*yl4*yl6^7)/112 + (y1^14*y2^14*y3^5*yl4*yl6^7)/112 + 
 (3*y1^7*y2^8*y3^6*yl4*yl6^7)/70 + (y1^8*y2^8*y3^6*yl4*yl6^7)/140 + 
 (y1^9*y2^8*y3^6*yl4*yl6^7)/140 + (y1^10*y2^8*y3^6*yl4*yl6^7)/140 + 
 (y1^11*y2^8*y3^6*yl4*yl6^7)/140 + (y1^12*y2^8*y3^6*yl4*yl6^7)/140 + 
 (y1^13*y2^8*y3^6*yl4*yl6^7)/140 + (y1^14*y2^8*y3^6*yl4*yl6^7)/140 + 
 (43*y1^7*y2^9*y3^6*yl4*yl6^7)/1120 + (y1^8*y2^9*y3^6*yl4*yl6^7)/140 + 
 (y1^9*y2^9*y3^6*yl4*yl6^7)/140 + (y1^10*y2^9*y3^6*yl4*yl6^7)/140 + 
 (y1^11*y2^9*y3^6*yl4*yl6^7)/140 + (y1^12*y2^9*y3^6*yl4*yl6^7)/140 + 
 (y1^13*y2^9*y3^6*yl4*yl6^7)/140 + (y1^14*y2^9*y3^6*yl4*yl6^7)/140 + 
 (211*y1^7*y2^10*y3^6*yl4*yl6^7)/5040 + (y1^8*y2^10*y3^6*yl4*yl6^7)/140 + 
 (y1^9*y2^10*y3^6*yl4*yl6^7)/140 + (y1^10*y2^10*y3^6*yl4*yl6^7)/140 + 
 (y1^11*y2^10*y3^6*yl4*yl6^7)/140 + (y1^12*y2^10*y3^6*yl4*yl6^7)/140 + 
 (y1^13*y2^10*y3^6*yl4*yl6^7)/140 + (y1^14*y2^10*y3^6*yl4*yl6^7)/140 + 
 (143*y1^7*y2^11*y3^6*yl4*yl6^7)/3360 + (y1^8*y2^11*y3^6*yl4*yl6^7)/140 + 
 (y1^9*y2^11*y3^6*yl4*yl6^7)/140 + (y1^10*y2^11*y3^6*yl4*yl6^7)/140 + 
 (y1^11*y2^11*y3^6*yl4*yl6^7)/140 + (y1^12*y2^11*y3^6*yl4*yl6^7)/140 + 
 (y1^13*y2^11*y3^6*yl4*yl6^7)/140 + (y1^14*y2^11*y3^6*yl4*yl6^7)/140 + 
 (79*y1^7*y2^12*y3^6*yl4*yl6^7)/1848 + (y1^8*y2^12*y3^6*yl4*yl6^7)/140 + 
 (y1^9*y2^12*y3^6*yl4*yl6^7)/140 + (y1^10*y2^12*y3^6*yl4*yl6^7)/140 + 
 (y1^11*y2^12*y3^6*yl4*yl6^7)/140 + (y1^12*y2^12*y3^6*yl4*yl6^7)/140 + 
 (y1^13*y2^12*y3^6*yl4*yl6^7)/140 + (y1^14*y2^12*y3^6*yl4*yl6^7)/140 + 
 (4747*y1^7*y2^13*y3^6*yl4*yl6^7)/110880 + (y1^8*y2^13*y3^6*yl4*yl6^7)/140 + 
 (y1^9*y2^13*y3^6*yl4*yl6^7)/140 + (y1^10*y2^13*y3^6*yl4*yl6^7)/140 + 
 (y1^11*y2^13*y3^6*yl4*yl6^7)/140 + (y1^12*y2^13*y3^6*yl4*yl6^7)/140 + 
 (y1^13*y2^13*y3^6*yl4*yl6^7)/140 + (y1^14*y2^13*y3^6*yl4*yl6^7)/140 + 
 (10291*y1^7*y2^14*y3^6*yl4*yl6^7)/240240 + (y1^8*y2^14*y3^6*yl4*yl6^7)/140 + 
 (y1^9*y2^14*y3^6*yl4*yl6^7)/140 + (y1^10*y2^14*y3^6*yl4*yl6^7)/140 + 
 (y1^11*y2^14*y3^6*yl4*yl6^7)/140 + (y1^12*y2^14*y3^6*yl4*yl6^7)/140 + 
 (y1^13*y2^14*y3^6*yl4*yl6^7)/140 + (y1^14*y2^14*y3^6*yl4*yl6^7)/140 + 
 (y1^7*y2^8*y3^7*yl4*yl6^7)/24 + (y1^8*y2^8*y3^7*yl4*yl6^7)/168 + 
 (y1^9*y2^8*y3^7*yl4*yl6^7)/168 + (y1^10*y2^8*y3^7*yl4*yl6^7)/168 + 
 (y1^11*y2^8*y3^7*yl4*yl6^7)/168 + (y1^12*y2^8*y3^7*yl4*yl6^7)/168 + 
 (y1^13*y2^8*y3^7*yl4*yl6^7)/168 + (y1^14*y2^8*y3^7*yl4*yl6^7)/168 + 
 (25*y1^7*y2^9*y3^7*yl4*yl6^7)/672 + (y1^8*y2^9*y3^7*yl4*yl6^7)/168 + 
 (y1^9*y2^9*y3^7*yl4*yl6^7)/168 + (y1^10*y2^9*y3^7*yl4*yl6^7)/168 + 
 (y1^11*y2^9*y3^7*yl4*yl6^7)/168 + (y1^12*y2^9*y3^7*yl4*yl6^7)/168 + 
 (y1^13*y2^9*y3^7*yl4*yl6^7)/168 + (y1^14*y2^9*y3^7*yl4*yl6^7)/168 + 
 (41*y1^7*y2^10*y3^7*yl4*yl6^7)/1008 + (y1^8*y2^10*y3^7*yl4*yl6^7)/168 + 
 (y1^9*y2^10*y3^7*yl4*yl6^7)/168 + (y1^10*y2^10*y3^7*yl4*yl6^7)/168 + 
 (y1^11*y2^10*y3^7*yl4*yl6^7)/168 + (y1^12*y2^10*y3^7*yl4*yl6^7)/168 + 
 (y1^13*y2^10*y3^7*yl4*yl6^7)/168 + (y1^14*y2^10*y3^7*yl4*yl6^7)/168 + 
 (139*y1^7*y2^11*y3^7*yl4*yl6^7)/3360 + (y1^8*y2^11*y3^7*yl4*yl6^7)/168 + 
 (y1^9*y2^11*y3^7*yl4*yl6^7)/168 + (y1^10*y2^11*y3^7*yl4*yl6^7)/168 + 
 (y1^11*y2^11*y3^7*yl4*yl6^7)/168 + (y1^12*y2^11*y3^7*yl4*yl6^7)/168 + 
 (y1^13*y2^11*y3^7*yl4*yl6^7)/168 + (y1^14*y2^11*y3^7*yl4*yl6^7)/168 + 
 (16*y1^7*y2^12*y3^7*yl4*yl6^7)/385 + (y1^8*y2^12*y3^7*yl4*yl6^7)/168 + 
 (y1^9*y2^12*y3^7*yl4*yl6^7)/168 + (y1^10*y2^12*y3^7*yl4*yl6^7)/168 + 
 (y1^11*y2^12*y3^7*yl4*yl6^7)/168 + (y1^12*y2^12*y3^7*yl4*yl6^7)/168 + 
 (y1^13*y2^12*y3^7*yl4*yl6^7)/168 + (y1^14*y2^12*y3^7*yl4*yl6^7)/168 + 
 (923*y1^7*y2^13*y3^7*yl4*yl6^7)/22176 + (y1^8*y2^13*y3^7*yl4*yl6^7)/168 + 
 (y1^9*y2^13*y3^7*yl4*yl6^7)/168 + (y1^10*y2^13*y3^7*yl4*yl6^7)/168 + 
 (y1^11*y2^13*y3^7*yl4*yl6^7)/168 + (y1^12*y2^13*y3^7*yl4*yl6^7)/168 + 
 (y1^13*y2^13*y3^7*yl4*yl6^7)/168 + (y1^14*y2^13*y3^7*yl4*yl6^7)/168 + 
 (667*y1^7*y2^14*y3^7*yl4*yl6^7)/16016 + (y1^8*y2^14*y3^7*yl4*yl6^7)/168 + 
 (y1^9*y2^14*y3^7*yl4*yl6^7)/168 + (y1^10*y2^14*y3^7*yl4*yl6^7)/168 + 
 (y1^11*y2^14*y3^7*yl4*yl6^7)/168 + (y1^12*y2^14*y3^7*yl4*yl6^7)/168 + 
 (y1^13*y2^14*y3^7*yl4*yl6^7)/168 + (y1^14*y2^14*y3^7*yl4*yl6^7)/168 + 
 (2*y1^7*y2^8*y3^8*yl4*yl6^7)/49 + (y1^8*y2^8*y3^8*yl4*yl6^7)/196 + 
 (y1^9*y2^8*y3^8*yl4*yl6^7)/196 + (y1^10*y2^8*y3^8*yl4*yl6^7)/196 + 
 (y1^11*y2^8*y3^8*yl4*yl6^7)/196 + (y1^12*y2^8*y3^8*yl4*yl6^7)/196 + 
 (y1^13*y2^8*y3^8*yl4*yl6^7)/196 + (y1^14*y2^8*y3^8*yl4*yl6^7)/196 + 
 (57*y1^7*y2^9*y3^8*yl4*yl6^7)/1568 + (y1^8*y2^9*y3^8*yl4*yl6^7)/196 + 
 (y1^9*y2^9*y3^8*yl4*yl6^7)/196 + (y1^10*y2^9*y3^8*yl4*yl6^7)/196 + 
 (y1^11*y2^9*y3^8*yl4*yl6^7)/196 + (y1^12*y2^9*y3^8*yl4*yl6^7)/196 + 
 (y1^13*y2^9*y3^8*yl4*yl6^7)/196 + (y1^14*y2^9*y3^8*yl4*yl6^7)/196 + 
 (281*y1^7*y2^10*y3^8*yl4*yl6^7)/7056 + (y1^8*y2^10*y3^8*yl4*yl6^7)/196 + 
 (y1^9*y2^10*y3^8*yl4*yl6^7)/196 + (y1^10*y2^10*y3^8*yl4*yl6^7)/196 + 
 (y1^11*y2^10*y3^8*yl4*yl6^7)/196 + (y1^12*y2^10*y3^8*yl4*yl6^7)/196 + 
 (y1^13*y2^10*y3^8*yl4*yl6^7)/196 + (y1^14*y2^10*y3^8*yl4*yl6^7)/196 + 
 (953*y1^7*y2^11*y3^8*yl4*yl6^7)/23520 + (y1^8*y2^11*y3^8*yl4*yl6^7)/196 + 
 (y1^9*y2^11*y3^8*yl4*yl6^7)/196 + (y1^10*y2^11*y3^8*yl4*yl6^7)/196 + 
 (y1^11*y2^11*y3^8*yl4*yl6^7)/196 + (y1^12*y2^11*y3^8*yl4*yl6^7)/196 + 
 (y1^13*y2^11*y3^8*yl4*yl6^7)/196 + (y1^14*y2^11*y3^8*yl4*yl6^7)/196 + 
 (2633*y1^7*y2^12*y3^8*yl4*yl6^7)/64680 + (y1^8*y2^12*y3^8*yl4*yl6^7)/196 + 
 (y1^9*y2^12*y3^8*yl4*yl6^7)/196 + (y1^10*y2^12*y3^8*yl4*yl6^7)/196 + 
 (y1^11*y2^12*y3^8*yl4*yl6^7)/196 + (y1^12*y2^12*y3^8*yl4*yl6^7)/196 + 
 (y1^13*y2^12*y3^8*yl4*yl6^7)/196 + (y1^14*y2^12*y3^8*yl4*yl6^7)/196 + 
 (6329*y1^7*y2^13*y3^8*yl4*yl6^7)/155232 + (y1^8*y2^13*y3^8*yl4*yl6^7)/196 + 
 (y1^9*y2^13*y3^8*yl4*yl6^7)/196 + (y1^10*y2^13*y3^8*yl4*yl6^7)/196 + 
 (y1^11*y2^13*y3^8*yl4*yl6^7)/196 + (y1^12*y2^13*y3^8*yl4*yl6^7)/196 + 
 (y1^13*y2^13*y3^8*yl4*yl6^7)/196 + (y1^14*y2^13*y3^8*yl4*yl6^7)/196 + 
 (13721*y1^7*y2^14*y3^8*yl4*yl6^7)/336336 + (y1^8*y2^14*y3^8*yl4*yl6^7)/196 + 
 (y1^9*y2^14*y3^8*yl4*yl6^7)/196 + (y1^10*y2^14*y3^8*yl4*yl6^7)/196 + 
 (y1^11*y2^14*y3^8*yl4*yl6^7)/196 + (y1^12*y2^14*y3^8*yl4*yl6^7)/196 + 
 (y1^13*y2^14*y3^8*yl4*yl6^7)/196 + (y1^14*y2^14*y3^8*yl4*yl6^7)/196 + 
 (9*y1^7*y2^8*y3^9*yl4*yl6^7)/224 + (y1^8*y2^8*y3^9*yl4*yl6^7)/224 + 
 (y1^9*y2^8*y3^9*yl4*yl6^7)/224 + (y1^10*y2^8*y3^9*yl4*yl6^7)/224 + 
 (y1^11*y2^8*y3^9*yl4*yl6^7)/224 + (y1^12*y2^8*y3^9*yl4*yl6^7)/224 + 
 (y1^13*y2^8*y3^9*yl4*yl6^7)/224 + (y1^14*y2^8*y3^9*yl4*yl6^7)/224 + 
 (y1^7*y2^9*y3^9*yl4*yl6^7)/28 + (y1^8*y2^9*y3^9*yl4*yl6^7)/224 + 
 (y1^9*y2^9*y3^9*yl4*yl6^7)/224 + (y1^10*y2^9*y3^9*yl4*yl6^7)/224 + 
 (y1^11*y2^9*y3^9*yl4*yl6^7)/224 + (y1^12*y2^9*y3^9*yl4*yl6^7)/224 + 
 (y1^13*y2^9*y3^9*yl4*yl6^7)/224 + (y1^14*y2^9*y3^9*yl4*yl6^7)/224 + 
 (79*y1^7*y2^10*y3^9*yl4*yl6^7)/2016 + (y1^8*y2^10*y3^9*yl4*yl6^7)/224 + 
 (y1^9*y2^10*y3^9*yl4*yl6^7)/224 + (y1^10*y2^10*y3^9*yl4*yl6^7)/224 + 
 (y1^11*y2^10*y3^9*yl4*yl6^7)/224 + (y1^12*y2^10*y3^9*yl4*yl6^7)/224 + 
 (y1^13*y2^10*y3^9*yl4*yl6^7)/224 + (y1^14*y2^10*y3^9*yl4*yl6^7)/224 + 
 (67*y1^7*y2^11*y3^9*yl4*yl6^7)/1680 + (y1^8*y2^11*y3^9*yl4*yl6^7)/224 + 
 (y1^9*y2^11*y3^9*yl4*yl6^7)/224 + (y1^10*y2^11*y3^9*yl4*yl6^7)/224 + 
 (y1^11*y2^11*y3^9*yl4*yl6^7)/224 + (y1^12*y2^11*y3^9*yl4*yl6^7)/224 + 
 (y1^13*y2^11*y3^9*yl4*yl6^7)/224 + (y1^14*y2^11*y3^9*yl4*yl6^7)/224 + 
 (1481*y1^7*y2^12*y3^9*yl4*yl6^7)/36960 + (y1^8*y2^12*y3^9*yl4*yl6^7)/224 + 
 (y1^9*y2^12*y3^9*yl4*yl6^7)/224 + (y1^10*y2^12*y3^9*yl4*yl6^7)/224 + 
 (y1^11*y2^12*y3^9*yl4*yl6^7)/224 + (y1^12*y2^12*y3^9*yl4*yl6^7)/224 + 
 (y1^13*y2^12*y3^9*yl4*yl6^7)/224 + (y1^14*y2^12*y3^9*yl4*yl6^7)/224 + 
 (445*y1^7*y2^13*y3^9*yl4*yl6^7)/11088 + (y1^8*y2^13*y3^9*yl4*yl6^7)/224 + 
 (y1^9*y2^13*y3^9*yl4*yl6^7)/224 + (y1^10*y2^13*y3^9*yl4*yl6^7)/224 + 
 (y1^11*y2^13*y3^9*yl4*yl6^7)/224 + (y1^12*y2^13*y3^9*yl4*yl6^7)/224 + 
 (y1^13*y2^13*y3^9*yl4*yl6^7)/224 + (y1^14*y2^13*y3^9*yl4*yl6^7)/224 + 
 (3859*y1^7*y2^14*y3^9*yl4*yl6^7)/96096 + (y1^8*y2^14*y3^9*yl4*yl6^7)/224 + 
 (y1^9*y2^14*y3^9*yl4*yl6^7)/224 + (y1^10*y2^14*y3^9*yl4*yl6^7)/224 + 
 (y1^11*y2^14*y3^9*yl4*yl6^7)/224 + (y1^12*y2^14*y3^9*yl4*yl6^7)/224 + 
 (y1^13*y2^14*y3^9*yl4*yl6^7)/224 + (y1^14*y2^14*y3^9*yl4*yl6^7)/224 + 
 (5*y1^7*y2^8*y3^10*yl4*yl6^7)/126 + (y1^8*y2^8*y3^10*yl4*yl6^7)/252 + 
 (y1^9*y2^8*y3^10*yl4*yl6^7)/252 + (y1^10*y2^8*y3^10*yl4*yl6^7)/252 + 
 (y1^11*y2^8*y3^10*yl4*yl6^7)/252 + (y1^12*y2^8*y3^10*yl4*yl6^7)/252 + 
 (y1^13*y2^8*y3^10*yl4*yl6^7)/252 + (y1^14*y2^8*y3^10*yl4*yl6^7)/252 + 
 (71*y1^7*y2^9*y3^10*yl4*yl6^7)/2016 + (y1^8*y2^9*y3^10*yl4*yl6^7)/252 + 
 (y1^9*y2^9*y3^10*yl4*yl6^7)/252 + (y1^10*y2^9*y3^10*yl4*yl6^7)/252 + 
 (y1^11*y2^9*y3^10*yl4*yl6^7)/252 + (y1^12*y2^9*y3^10*yl4*yl6^7)/252 + 
 (y1^13*y2^9*y3^10*yl4*yl6^7)/252 + (y1^14*y2^9*y3^10*yl4*yl6^7)/252 + 
 (13*y1^7*y2^10*y3^10*yl4*yl6^7)/336 + (y1^8*y2^10*y3^10*yl4*yl6^7)/252 + 
 (y1^9*y2^10*y3^10*yl4*yl6^7)/252 + (y1^10*y2^10*y3^10*yl4*yl6^7)/252 + 
 (y1^11*y2^10*y3^10*yl4*yl6^7)/252 + (y1^12*y2^10*y3^10*yl4*yl6^7)/252 + 
 (y1^13*y2^10*y3^10*yl4*yl6^7)/252 + (y1^14*y2^10*y3^10*yl4*yl6^7)/252 + 
 (397*y1^7*y2^11*y3^10*yl4*yl6^7)/10080 + (y1^8*y2^11*y3^10*yl4*yl6^7)/252 + 
 (y1^9*y2^11*y3^10*yl4*yl6^7)/252 + (y1^10*y2^11*y3^10*yl4*yl6^7)/252 + 
 (y1^11*y2^11*y3^10*yl4*yl6^7)/252 + (y1^12*y2^11*y3^10*yl4*yl6^7)/252 + 
 (y1^13*y2^11*y3^10*yl4*yl6^7)/252 + (y1^14*y2^11*y3^10*yl4*yl6^7)/252 + 
 (1097*y1^7*y2^12*y3^10*yl4*yl6^7)/27720 + (y1^8*y2^12*y3^10*yl4*yl6^7)/252 + 
 (y1^9*y2^12*y3^10*yl4*yl6^7)/252 + (y1^10*y2^12*y3^10*yl4*yl6^7)/252 + 
 (y1^11*y2^12*y3^10*yl4*yl6^7)/252 + (y1^12*y2^12*y3^10*yl4*yl6^7)/252 + 
 (y1^13*y2^12*y3^10*yl4*yl6^7)/252 + (y1^14*y2^12*y3^10*yl4*yl6^7)/252 + 
 (293*y1^7*y2^13*y3^10*yl4*yl6^7)/7392 + (y1^8*y2^13*y3^10*yl4*yl6^7)/252 + 
 (y1^9*y2^13*y3^10*yl4*yl6^7)/252 + (y1^10*y2^13*y3^10*yl4*yl6^7)/252 + 
 (y1^11*y2^13*y3^10*yl4*yl6^7)/252 + (y1^12*y2^13*y3^10*yl4*yl6^7)/252 + 
 (y1^13*y2^13*y3^10*yl4*yl6^7)/252 + (y1^14*y2^13*y3^10*yl4*yl6^7)/252 + 
 (5717*y1^7*y2^14*y3^10*yl4*yl6^7)/144144 + (y1^8*y2^14*y3^10*yl4*yl6^7)/
  252 + (y1^9*y2^14*y3^10*yl4*yl6^7)/252 + (y1^10*y2^14*y3^10*yl4*yl6^7)/
  252 + (y1^11*y2^14*y3^10*yl4*yl6^7)/252 + (y1^12*y2^14*y3^10*yl4*yl6^7)/
  252 + (y1^13*y2^14*y3^10*yl4*yl6^7)/252 + (y1^14*y2^14*y3^10*yl4*yl6^7)/
  252 + (11*y1^7*y2^8*y3^11*yl4*yl6^7)/280 + (y1^8*y2^8*y3^11*yl4*yl6^7)/
  280 + (y1^9*y2^8*y3^11*yl4*yl6^7)/280 + (y1^10*y2^8*y3^11*yl4*yl6^7)/280 + 
 (y1^11*y2^8*y3^11*yl4*yl6^7)/280 + (y1^12*y2^8*y3^11*yl4*yl6^7)/280 + 
 (y1^13*y2^8*y3^11*yl4*yl6^7)/280 + (y1^14*y2^8*y3^11*yl4*yl6^7)/280 + 
 (39*y1^7*y2^9*y3^11*yl4*yl6^7)/1120 + (y1^8*y2^9*y3^11*yl4*yl6^7)/280 + 
 (y1^9*y2^9*y3^11*yl4*yl6^7)/280 + (y1^10*y2^9*y3^11*yl4*yl6^7)/280 + 
 (y1^11*y2^9*y3^11*yl4*yl6^7)/280 + (y1^12*y2^9*y3^11*yl4*yl6^7)/280 + 
 (y1^13*y2^9*y3^11*yl4*yl6^7)/280 + (y1^14*y2^9*y3^11*yl4*yl6^7)/280 + 
 (193*y1^7*y2^10*y3^11*yl4*yl6^7)/5040 + (y1^8*y2^10*y3^11*yl4*yl6^7)/280 + 
 (y1^9*y2^10*y3^11*yl4*yl6^7)/280 + (y1^10*y2^10*y3^11*yl4*yl6^7)/280 + 
 (y1^11*y2^10*y3^11*yl4*yl6^7)/280 + (y1^12*y2^10*y3^11*yl4*yl6^7)/280 + 
 (y1^13*y2^10*y3^11*yl4*yl6^7)/280 + (y1^14*y2^10*y3^11*yl4*yl6^7)/280 + 
 (131*y1^7*y2^11*y3^11*yl4*yl6^7)/3360 + (y1^8*y2^11*y3^11*yl4*yl6^7)/280 + 
 (y1^9*y2^11*y3^11*yl4*yl6^7)/280 + (y1^10*y2^11*y3^11*yl4*yl6^7)/280 + 
 (y1^11*y2^11*y3^11*yl4*yl6^7)/280 + (y1^12*y2^11*y3^11*yl4*yl6^7)/280 + 
 (y1^13*y2^11*y3^11*yl4*yl6^7)/280 + (y1^14*y2^11*y3^11*yl4*yl6^7)/280 + 
 (181*y1^7*y2^12*y3^11*yl4*yl6^7)/4620 + (y1^8*y2^12*y3^11*yl4*yl6^7)/280 + 
 (y1^9*y2^12*y3^11*yl4*yl6^7)/280 + (y1^10*y2^12*y3^11*yl4*yl6^7)/280 + 
 (y1^11*y2^12*y3^11*yl4*yl6^7)/280 + (y1^12*y2^12*y3^11*yl4*yl6^7)/280 + 
 (y1^13*y2^12*y3^11*yl4*yl6^7)/280 + (y1^14*y2^12*y3^11*yl4*yl6^7)/280 + 
 (4351*y1^7*y2^13*y3^11*yl4*yl6^7)/110880 + (y1^8*y2^13*y3^11*yl4*yl6^7)/
  280 + (y1^9*y2^13*y3^11*yl4*yl6^7)/280 + (y1^10*y2^13*y3^11*yl4*yl6^7)/
  280 + (y1^11*y2^13*y3^11*yl4*yl6^7)/280 + (y1^12*y2^13*y3^11*yl4*yl6^7)/
  280 + (y1^13*y2^13*y3^11*yl4*yl6^7)/280 + (y1^14*y2^13*y3^11*yl4*yl6^7)/
  280 + (9433*y1^7*y2^14*y3^11*yl4*yl6^7)/240240 + 
 (y1^8*y2^14*y3^11*yl4*yl6^7)/280 + (y1^9*y2^14*y3^11*yl4*yl6^7)/280 + 
 (y1^10*y2^14*y3^11*yl4*yl6^7)/280 + (y1^11*y2^14*y3^11*yl4*yl6^7)/280 + 
 (y1^12*y2^14*y3^11*yl4*yl6^7)/280 + (y1^13*y2^14*y3^11*yl4*yl6^7)/280 + 
 (y1^14*y2^14*y3^11*yl4*yl6^7)/280 + (3*y1^7*y2^8*y3^12*yl4*yl6^7)/77 + 
 (y1^8*y2^8*y3^12*yl4*yl6^7)/308 + (y1^9*y2^8*y3^12*yl4*yl6^7)/308 + 
 (y1^10*y2^8*y3^12*yl4*yl6^7)/308 + (y1^11*y2^8*y3^12*yl4*yl6^7)/308 + 
 (y1^12*y2^8*y3^12*yl4*yl6^7)/308 + (y1^13*y2^8*y3^12*yl4*yl6^7)/308 + 
 (y1^14*y2^8*y3^12*yl4*yl6^7)/308 + (85*y1^7*y2^9*y3^12*yl4*yl6^7)/2464 + 
 (y1^8*y2^9*y3^12*yl4*yl6^7)/308 + (y1^9*y2^9*y3^12*yl4*yl6^7)/308 + 
 (y1^10*y2^9*y3^12*yl4*yl6^7)/308 + (y1^11*y2^9*y3^12*yl4*yl6^7)/308 + 
 (y1^12*y2^9*y3^12*yl4*yl6^7)/308 + (y1^13*y2^9*y3^12*yl4*yl6^7)/308 + 
 (y1^14*y2^9*y3^12*yl4*yl6^7)/308 + (421*y1^7*y2^10*y3^12*yl4*yl6^7)/11088 + 
 (y1^8*y2^10*y3^12*yl4*yl6^7)/308 + (y1^9*y2^10*y3^12*yl4*yl6^7)/308 + 
 (y1^10*y2^10*y3^12*yl4*yl6^7)/308 + (y1^11*y2^10*y3^12*yl4*yl6^7)/308 + 
 (y1^12*y2^10*y3^12*yl4*yl6^7)/308 + (y1^13*y2^10*y3^12*yl4*yl6^7)/308 + 
 (y1^14*y2^10*y3^12*yl4*yl6^7)/308 + (1429*y1^7*y2^11*y3^12*yl4*yl6^7)/
  36960 + (y1^8*y2^11*y3^12*yl4*yl6^7)/308 + (y1^9*y2^11*y3^12*yl4*yl6^7)/
  308 + (y1^10*y2^11*y3^12*yl4*yl6^7)/308 + (y1^11*y2^11*y3^12*yl4*yl6^7)/
  308 + (y1^12*y2^11*y3^12*yl4*yl6^7)/308 + (y1^13*y2^11*y3^12*yl4*yl6^7)/
  308 + (y1^14*y2^11*y3^12*yl4*yl6^7)/308 + (359*y1^7*y2^12*y3^12*yl4*yl6^7)/
  9240 + (y1^8*y2^12*y3^12*yl4*yl6^7)/308 + (y1^9*y2^12*y3^12*yl4*yl6^7)/
  308 + (y1^10*y2^12*y3^12*yl4*yl6^7)/308 + (y1^11*y2^12*y3^12*yl4*yl6^7)/
  308 + (y1^12*y2^12*y3^12*yl4*yl6^7)/308 + (y1^13*y2^12*y3^12*yl4*yl6^7)/
  308 + (y1^14*y2^12*y3^12*yl4*yl6^7)/308 + (863*y1^7*y2^13*y3^12*yl4*yl6^7)/
  22176 + (y1^8*y2^13*y3^12*yl4*yl6^7)/308 + (y1^9*y2^13*y3^12*yl4*yl6^7)/
  308 + (y1^10*y2^13*y3^12*yl4*yl6^7)/308 + (y1^11*y2^13*y3^12*yl4*yl6^7)/
  308 + (y1^12*y2^13*y3^12*yl4*yl6^7)/308 + (y1^13*y2^13*y3^12*yl4*yl6^7)/
  308 + (y1^14*y2^13*y3^12*yl4*yl6^7)/308 + (1871*y1^7*y2^14*y3^12*yl4*yl6^7)/
  48048 + (y1^8*y2^14*y3^12*yl4*yl6^7)/308 + (y1^9*y2^14*y3^12*yl4*yl6^7)/
  308 + (y1^10*y2^14*y3^12*yl4*yl6^7)/308 + (y1^11*y2^14*y3^12*yl4*yl6^7)/
  308 + (y1^12*y2^14*y3^12*yl4*yl6^7)/308 + (y1^13*y2^14*y3^12*yl4*yl6^7)/
  308 + (y1^14*y2^14*y3^12*yl4*yl6^7)/308 + (13*y1^7*y2^8*y3^13*yl4*yl6^7)/
  336 + (y1^8*y2^8*y3^13*yl4*yl6^7)/336 + (y1^9*y2^8*y3^13*yl4*yl6^7)/336 + 
 (y1^10*y2^8*y3^13*yl4*yl6^7)/336 + (y1^11*y2^8*y3^13*yl4*yl6^7)/336 + 
 (y1^12*y2^8*y3^13*yl4*yl6^7)/336 + (y1^13*y2^8*y3^13*yl4*yl6^7)/336 + 
 (y1^14*y2^8*y3^13*yl4*yl6^7)/336 + (23*y1^7*y2^9*y3^13*yl4*yl6^7)/672 + 
 (y1^8*y2^9*y3^13*yl4*yl6^7)/336 + (y1^9*y2^9*y3^13*yl4*yl6^7)/336 + 
 (y1^10*y2^9*y3^13*yl4*yl6^7)/336 + (y1^11*y2^9*y3^13*yl4*yl6^7)/336 + 
 (y1^12*y2^9*y3^13*yl4*yl6^7)/336 + (y1^13*y2^9*y3^13*yl4*yl6^7)/336 + 
 (y1^14*y2^9*y3^13*yl4*yl6^7)/336 + (19*y1^7*y2^10*y3^13*yl4*yl6^7)/504 + 
 (y1^8*y2^10*y3^13*yl4*yl6^7)/336 + (y1^9*y2^10*y3^13*yl4*yl6^7)/336 + 
 (y1^10*y2^10*y3^13*yl4*yl6^7)/336 + (y1^11*y2^10*y3^13*yl4*yl6^7)/336 + 
 (y1^12*y2^10*y3^13*yl4*yl6^7)/336 + (y1^13*y2^10*y3^13*yl4*yl6^7)/336 + 
 (y1^14*y2^10*y3^13*yl4*yl6^7)/336 + (43*y1^7*y2^11*y3^13*yl4*yl6^7)/1120 + 
 (y1^8*y2^11*y3^13*yl4*yl6^7)/336 + (y1^9*y2^11*y3^13*yl4*yl6^7)/336 + 
 (y1^10*y2^11*y3^13*yl4*yl6^7)/336 + (y1^11*y2^11*y3^13*yl4*yl6^7)/336 + 
 (y1^12*y2^11*y3^13*yl4*yl6^7)/336 + (y1^13*y2^11*y3^13*yl4*yl6^7)/336 + 
 (y1^14*y2^11*y3^13*yl4*yl6^7)/336 + (713*y1^7*y2^12*y3^13*yl4*yl6^7)/18480 + 
 (y1^8*y2^12*y3^13*yl4*yl6^7)/336 + (y1^9*y2^12*y3^13*yl4*yl6^7)/336 + 
 (y1^10*y2^12*y3^13*yl4*yl6^7)/336 + (y1^11*y2^12*y3^13*yl4*yl6^7)/336 + 
 (y1^12*y2^12*y3^13*yl4*yl6^7)/336 + (y1^13*y2^12*y3^13*yl4*yl6^7)/336 + 
 (y1^14*y2^12*y3^13*yl4*yl6^7)/336 + (857*y1^7*y2^13*y3^13*yl4*yl6^7)/22176 + 
 (y1^8*y2^13*y3^13*yl4*yl6^7)/336 + (y1^9*y2^13*y3^13*yl4*yl6^7)/336 + 
 (y1^10*y2^13*y3^13*yl4*yl6^7)/336 + (y1^11*y2^13*y3^13*yl4*yl6^7)/336 + 
 (y1^12*y2^13*y3^13*yl4*yl6^7)/336 + (y1^13*y2^13*y3^13*yl4*yl6^7)/336 + 
 (y1^14*y2^13*y3^13*yl4*yl6^7)/336 + (929*y1^7*y2^14*y3^13*yl4*yl6^7)/24024 + 
 (y1^8*y2^14*y3^13*yl4*yl6^7)/336 + (y1^9*y2^14*y3^13*yl4*yl6^7)/336 + 
 (y1^10*y2^14*y3^13*yl4*yl6^7)/336 + (y1^11*y2^14*y3^13*yl4*yl6^7)/336 + 
 (y1^12*y2^14*y3^13*yl4*yl6^7)/336 + (y1^13*y2^14*y3^13*yl4*yl6^7)/336 + 
 (y1^14*y2^14*y3^13*yl4*yl6^7)/336 + (y1^7*y2^8*y3^14*yl4*yl6^7)/26 + 
 (y1^8*y2^8*y3^14*yl4*yl6^7)/364 + (y1^9*y2^8*y3^14*yl4*yl6^7)/364 + 
 (y1^10*y2^8*y3^14*yl4*yl6^7)/364 + (y1^11*y2^8*y3^14*yl4*yl6^7)/364 + 
 (y1^12*y2^8*y3^14*yl4*yl6^7)/364 + (y1^13*y2^8*y3^14*yl4*yl6^7)/364 + 
 (y1^14*y2^8*y3^14*yl4*yl6^7)/364 + (99*y1^7*y2^9*y3^14*yl4*yl6^7)/2912 + 
 (y1^8*y2^9*y3^14*yl4*yl6^7)/364 + (y1^9*y2^9*y3^14*yl4*yl6^7)/364 + 
 (y1^10*y2^9*y3^14*yl4*yl6^7)/364 + (y1^11*y2^9*y3^14*yl4*yl6^7)/364 + 
 (y1^12*y2^9*y3^14*yl4*yl6^7)/364 + (y1^13*y2^9*y3^14*yl4*yl6^7)/364 + 
 (y1^14*y2^9*y3^14*yl4*yl6^7)/364 + (491*y1^7*y2^10*y3^14*yl4*yl6^7)/13104 + 
 (y1^8*y2^10*y3^14*yl4*yl6^7)/364 + (y1^9*y2^10*y3^14*yl4*yl6^7)/364 + 
 (y1^10*y2^10*y3^14*yl4*yl6^7)/364 + (y1^11*y2^10*y3^14*yl4*yl6^7)/364 + 
 (y1^12*y2^10*y3^14*yl4*yl6^7)/364 + (y1^13*y2^10*y3^14*yl4*yl6^7)/364 + 
 (y1^14*y2^10*y3^14*yl4*yl6^7)/364 + (1667*y1^7*y2^11*y3^14*yl4*yl6^7)/
  43680 + (y1^8*y2^11*y3^14*yl4*yl6^7)/364 + (y1^9*y2^11*y3^14*yl4*yl6^7)/
  364 + (y1^10*y2^11*y3^14*yl4*yl6^7)/364 + (y1^11*y2^11*y3^14*yl4*yl6^7)/
  364 + (y1^12*y2^11*y3^14*yl4*yl6^7)/364 + (y1^13*y2^11*y3^14*yl4*yl6^7)/
  364 + (y1^14*y2^11*y3^14*yl4*yl6^7)/364 + (4607*y1^7*y2^12*y3^14*yl4*yl6^7)/
  120120 + (y1^8*y2^12*y3^14*yl4*yl6^7)/364 + (y1^9*y2^12*y3^14*yl4*yl6^7)/
  364 + (y1^10*y2^12*y3^14*yl4*yl6^7)/364 + (y1^11*y2^12*y3^14*yl4*yl6^7)/
  364 + (y1^12*y2^12*y3^14*yl4*yl6^7)/364 + (y1^13*y2^12*y3^14*yl4*yl6^7)/
  364 + (y1^14*y2^12*y3^14*yl4*yl6^7)/364 + 
 (11075*y1^7*y2^13*y3^14*yl4*yl6^7)/288288 + (y1^8*y2^13*y3^14*yl4*yl6^7)/
  364 + (y1^9*y2^13*y3^14*yl4*yl6^7)/364 + (y1^10*y2^13*y3^14*yl4*yl6^7)/
  364 + (y1^11*y2^13*y3^14*yl4*yl6^7)/364 + (y1^12*y2^13*y3^14*yl4*yl6^7)/
  364 + (y1^13*y2^13*y3^14*yl4*yl6^7)/364 + (y1^14*y2^13*y3^14*yl4*yl6^7)/
  364 + (1847*y1^7*y2^14*y3^14*yl4*yl6^7)/48048 + 
 (y1^8*y2^14*y3^14*yl4*yl6^7)/364 + (y1^9*y2^14*y3^14*yl4*yl6^7)/364 + 
 (y1^10*y2^14*y3^14*yl4*yl6^7)/364 + (y1^11*y2^14*y3^14*yl4*yl6^7)/364 + 
 (y1^12*y2^14*y3^14*yl4*yl6^7)/364 + (y1^13*y2^14*y3^14*yl4*yl6^7)/364 + 
 (y1^14*y2^14*y3^14*yl4*yl6^7)/364 + (9*y1^7*y2^9*y3^2*yl4^2*yl6^7)/448 + 
 (y1^8*y2^9*y3^2*yl4^2*yl6^7)/448 + (y1^9*y2^9*y3^2*yl4^2*yl6^7)/448 + 
 (y1^10*y2^9*y3^2*yl4^2*yl6^7)/448 + (y1^11*y2^9*y3^2*yl4^2*yl6^7)/448 + 
 (y1^12*y2^9*y3^2*yl4^2*yl6^7)/448 + (y1^13*y2^9*y3^2*yl4^2*yl6^7)/448 + 
 (y1^14*y2^9*y3^2*yl4^2*yl6^7)/448 + (29*y1^7*y2^10*y3^2*yl4^2*yl6^7)/2016 + 
 (y1^8*y2^10*y3^2*yl4^2*yl6^7)/2016 + (y1^9*y2^10*y3^2*yl4^2*yl6^7)/2016 + 
 (y1^10*y2^10*y3^2*yl4^2*yl6^7)/2016 + (y1^11*y2^10*y3^2*yl4^2*yl6^7)/2016 + 
 (y1^12*y2^10*y3^2*yl4^2*yl6^7)/2016 + (y1^13*y2^10*y3^2*yl4^2*yl6^7)/2016 + 
 (y1^14*y2^10*y3^2*yl4^2*yl6^7)/2016 + (113*y1^7*y2^11*y3^2*yl4^2*yl6^7)/
  6720 + (y1^8*y2^11*y3^2*yl4^2*yl6^7)/6720 + (y1^9*y2^11*y3^2*yl4^2*yl6^7)/
  6720 + (y1^10*y2^11*y3^2*yl4^2*yl6^7)/6720 + 
 (y1^11*y2^11*y3^2*yl4^2*yl6^7)/6720 + (y1^12*y2^11*y3^2*yl4^2*yl6^7)/6720 + 
 (y1^13*y2^11*y3^2*yl4^2*yl6^7)/6720 + (y1^14*y2^11*y3^2*yl4^2*yl6^7)/6720 + 
 (323*y1^7*y2^12*y3^2*yl4^2*yl6^7)/18480 + (y1^8*y2^12*y3^2*yl4^2*yl6^7)/
  18480 + (y1^9*y2^12*y3^2*yl4^2*yl6^7)/18480 + 
 (y1^10*y2^12*y3^2*yl4^2*yl6^7)/18480 + (y1^11*y2^12*y3^2*yl4^2*yl6^7)/
  18480 + (y1^12*y2^12*y3^2*yl4^2*yl6^7)/18480 + 
 (y1^13*y2^12*y3^2*yl4^2*yl6^7)/18480 + (y1^14*y2^12*y3^2*yl4^2*yl6^7)/
  18480 + (785*y1^7*y2^13*y3^2*yl4^2*yl6^7)/44352 + 
 (y1^8*y2^13*y3^2*yl4^2*yl6^7)/44352 + (y1^9*y2^13*y3^2*yl4^2*yl6^7)/44352 + 
 (y1^10*y2^13*y3^2*yl4^2*yl6^7)/44352 + (y1^11*y2^13*y3^2*yl4^2*yl6^7)/
  44352 + (y1^12*y2^13*y3^2*yl4^2*yl6^7)/44352 + 
 (y1^13*y2^13*y3^2*yl4^2*yl6^7)/44352 + (y1^14*y2^13*y3^2*yl4^2*yl6^7)/
  44352 + (1709*y1^7*y2^14*y3^2*yl4^2*yl6^7)/96096 + 
 (y1^8*y2^14*y3^2*yl4^2*yl6^7)/96096 + (y1^9*y2^14*y3^2*yl4^2*yl6^7)/96096 + 
 (y1^10*y2^14*y3^2*yl4^2*yl6^7)/96096 + (y1^11*y2^14*y3^2*yl4^2*yl6^7)/
  96096 + (y1^12*y2^14*y3^2*yl4^2*yl6^7)/96096 + 
 (y1^13*y2^14*y3^2*yl4^2*yl6^7)/96096 + (y1^14*y2^14*y3^2*yl4^2*yl6^7)/
  96096 + (y1^7*y2^9*y3^3*yl4^2*yl6^7)/56 + (y1^7*y2^10*y3^3*yl4^2*yl6^7)/
  72 + (y1^7*y2^11*y3^3*yl4^2*yl6^7)/60 + (23*y1^7*y2^12*y3^3*yl4^2*yl6^7)/
  1320 + (7*y1^7*y2^13*y3^3*yl4^2*yl6^7)/396 + 
 (61*y1^7*y2^14*y3^3*yl4^2*yl6^7)/3432 + (y1^7*y2^9*y3^4*yl4^2*yl6^7)/56 + 
 (y1^7*y2^10*y3^4*yl4^2*yl6^7)/72 + (y1^7*y2^11*y3^4*yl4^2*yl6^7)/60 + 
 (23*y1^7*y2^12*y3^4*yl4^2*yl6^7)/1320 + (7*y1^7*y2^13*y3^4*yl4^2*yl6^7)/
  396 + (61*y1^7*y2^14*y3^4*yl4^2*yl6^7)/3432 + 
 (y1^7*y2^9*y3^5*yl4^2*yl6^7)/56 + (y1^7*y2^10*y3^5*yl4^2*yl6^7)/72 + 
 (y1^7*y2^11*y3^5*yl4^2*yl6^7)/60 + (23*y1^7*y2^12*y3^5*yl4^2*yl6^7)/1320 + 
 (7*y1^7*y2^13*y3^5*yl4^2*yl6^7)/396 + (61*y1^7*y2^14*y3^5*yl4^2*yl6^7)/
  3432 + (y1^7*y2^9*y3^6*yl4^2*yl6^7)/56 + (y1^7*y2^10*y3^6*yl4^2*yl6^7)/72 + 
 (y1^7*y2^11*y3^6*yl4^2*yl6^7)/60 + (23*y1^7*y2^12*y3^6*yl4^2*yl6^7)/1320 + 
 (7*y1^7*y2^13*y3^6*yl4^2*yl6^7)/396 + (61*y1^7*y2^14*y3^6*yl4^2*yl6^7)/
  3432 + (y1^7*y2^9*y3^7*yl4^2*yl6^7)/56 + (y1^7*y2^10*y3^7*yl4^2*yl6^7)/72 + 
 (y1^7*y2^11*y3^7*yl4^2*yl6^7)/60 + (23*y1^7*y2^12*y3^7*yl4^2*yl6^7)/1320 + 
 (7*y1^7*y2^13*y3^7*yl4^2*yl6^7)/396 + (61*y1^7*y2^14*y3^7*yl4^2*yl6^7)/
  3432 + (y1^7*y2^9*y3^8*yl4^2*yl6^7)/56 + (y1^7*y2^10*y3^8*yl4^2*yl6^7)/72 + 
 (y1^7*y2^11*y3^8*yl4^2*yl6^7)/60 + (23*y1^7*y2^12*y3^8*yl4^2*yl6^7)/1320 + 
 (7*y1^7*y2^13*y3^8*yl4^2*yl6^7)/396 + (61*y1^7*y2^14*y3^8*yl4^2*yl6^7)/
  3432 + (y1^7*y2^9*y3^9*yl4^2*yl6^7)/56 + (y1^7*y2^10*y3^9*yl4^2*yl6^7)/72 + 
 (y1^7*y2^11*y3^9*yl4^2*yl6^7)/60 + (23*y1^7*y2^12*y3^9*yl4^2*yl6^7)/1320 + 
 (7*y1^7*y2^13*y3^9*yl4^2*yl6^7)/396 + (61*y1^7*y2^14*y3^9*yl4^2*yl6^7)/
  3432 + (y1^7*y2^9*y3^10*yl4^2*yl6^7)/56 + (y1^7*y2^10*y3^10*yl4^2*yl6^7)/
  72 + (y1^7*y2^11*y3^10*yl4^2*yl6^7)/60 + (23*y1^7*y2^12*y3^10*yl4^2*yl6^7)/
  1320 + (7*y1^7*y2^13*y3^10*yl4^2*yl6^7)/396 + 
 (61*y1^7*y2^14*y3^10*yl4^2*yl6^7)/3432 + (y1^7*y2^9*y3^11*yl4^2*yl6^7)/56 + 
 (y1^7*y2^10*y3^11*yl4^2*yl6^7)/72 + (y1^7*y2^11*y3^11*yl4^2*yl6^7)/60 + 
 (23*y1^7*y2^12*y3^11*yl4^2*yl6^7)/1320 + (7*y1^7*y2^13*y3^11*yl4^2*yl6^7)/
  396 + (61*y1^7*y2^14*y3^11*yl4^2*yl6^7)/3432 + 
 (y1^7*y2^9*y3^12*yl4^2*yl6^7)/56 + (y1^7*y2^10*y3^12*yl4^2*yl6^7)/72 + 
 (y1^7*y2^11*y3^12*yl4^2*yl6^7)/60 + (23*y1^7*y2^12*y3^12*yl4^2*yl6^7)/1320 + 
 (7*y1^7*y2^13*y3^12*yl4^2*yl6^7)/396 + (61*y1^7*y2^14*y3^12*yl4^2*yl6^7)/
  3432 + (y1^7*y2^9*y3^13*yl4^2*yl6^7)/56 + (y1^7*y2^10*y3^13*yl4^2*yl6^7)/
  72 + (y1^7*y2^11*y3^13*yl4^2*yl6^7)/60 + (23*y1^7*y2^12*y3^13*yl4^2*yl6^7)/
  1320 + (7*y1^7*y2^13*y3^13*yl4^2*yl6^7)/396 + 
 (61*y1^7*y2^14*y3^13*yl4^2*yl6^7)/3432 + (y1^7*y2^9*y3^14*yl4^2*yl6^7)/56 + 
 (y1^7*y2^10*y3^14*yl4^2*yl6^7)/72 + (y1^7*y2^11*y3^14*yl4^2*yl6^7)/60 + 
 (23*y1^7*y2^12*y3^14*yl4^2*yl6^7)/1320 + (7*y1^7*y2^13*y3^14*yl4^2*yl6^7)/
  396 + (61*y1^7*y2^14*y3^14*yl4^2*yl6^7)/3432 + 
 (5*y1^7*y2^10*y3^3*yl4^3*yl6^7)/378 + (y1^8*y2^10*y3^3*yl4^3*yl6^7)/756 + 
 (y1^9*y2^10*y3^3*yl4^3*yl6^7)/756 + (y1^10*y2^10*y3^3*yl4^3*yl6^7)/756 + 
 (y1^11*y2^10*y3^3*yl4^3*yl6^7)/756 + (y1^12*y2^10*y3^3*yl4^3*yl6^7)/756 + 
 (y1^13*y2^10*y3^3*yl4^3*yl6^7)/756 + (y1^14*y2^10*y3^3*yl4^3*yl6^7)/756 + 
 (11*y1^7*y2^11*y3^3*yl4^3*yl6^7)/1260 + (y1^8*y2^11*y3^3*yl4^3*yl6^7)/2520 + 
 (y1^9*y2^11*y3^3*yl4^3*yl6^7)/2520 + (y1^10*y2^11*y3^3*yl4^3*yl6^7)/2520 + 
 (y1^11*y2^11*y3^3*yl4^3*yl6^7)/2520 + (y1^12*y2^11*y3^3*yl4^3*yl6^7)/2520 + 
 (y1^13*y2^11*y3^3*yl4^3*yl6^7)/2520 + (y1^14*y2^11*y3^3*yl4^3*yl6^7)/2520 + 
 (149*y1^7*y2^12*y3^3*yl4^3*yl6^7)/13860 + (y1^8*y2^12*y3^3*yl4^3*yl6^7)/
  6930 + (y1^9*y2^12*y3^3*yl4^3*yl6^7)/6930 + (y1^10*y2^12*y3^3*yl4^3*yl6^7)/
  6930 + (y1^11*y2^12*y3^3*yl4^3*yl6^7)/6930 + 
 (y1^12*y2^12*y3^3*yl4^3*yl6^7)/6930 + (y1^13*y2^12*y3^3*yl4^3*yl6^7)/6930 + 
 (y1^14*y2^12*y3^3*yl4^3*yl6^7)/6930 + (95*y1^7*y2^13*y3^3*yl4^3*yl6^7)/
  8316 + (y1^8*y2^13*y3^3*yl4^3*yl6^7)/16632 + 
 (y1^9*y2^13*y3^3*yl4^3*yl6^7)/16632 + (y1^10*y2^13*y3^3*yl4^3*yl6^7)/16632 + 
 (y1^11*y2^13*y3^3*yl4^3*yl6^7)/16632 + (y1^12*y2^13*y3^3*yl4^3*yl6^7)/
  16632 + (y1^13*y2^13*y3^3*yl4^3*yl6^7)/16632 + 
 (y1^14*y2^13*y3^3*yl4^3*yl6^7)/16632 + (421*y1^7*y2^14*y3^3*yl4^3*yl6^7)/
  36036 + (y1^8*y2^14*y3^3*yl4^3*yl6^7)/36036 + 
 (y1^9*y2^14*y3^3*yl4^3*yl6^7)/36036 + (y1^10*y2^14*y3^3*yl4^3*yl6^7)/36036 + 
 (y1^11*y2^14*y3^3*yl4^3*yl6^7)/36036 + (y1^12*y2^14*y3^3*yl4^3*yl6^7)/
  36036 + (y1^13*y2^14*y3^3*yl4^3*yl6^7)/36036 + 
 (y1^14*y2^14*y3^3*yl4^3*yl6^7)/36036 + (y1^7*y2^10*y3^4*yl4^3*yl6^7)/84 + 
 (y1^7*y2^11*y3^4*yl4^3*yl6^7)/120 + (7*y1^7*y2^12*y3^4*yl4^3*yl6^7)/660 + 
 (y1^7*y2^13*y3^4*yl4^3*yl6^7)/88 + (5*y1^7*y2^14*y3^4*yl4^3*yl6^7)/429 + 
 (y1^7*y2^10*y3^5*yl4^3*yl6^7)/84 + (y1^7*y2^11*y3^5*yl4^3*yl6^7)/120 + 
 (7*y1^7*y2^12*y3^5*yl4^3*yl6^7)/660 + (y1^7*y2^13*y3^5*yl4^3*yl6^7)/88 + 
 (5*y1^7*y2^14*y3^5*yl4^3*yl6^7)/429 + (y1^7*y2^10*y3^6*yl4^3*yl6^7)/84 + 
 (y1^7*y2^11*y3^6*yl4^3*yl6^7)/120 + (7*y1^7*y2^12*y3^6*yl4^3*yl6^7)/660 + 
 (y1^7*y2^13*y3^6*yl4^3*yl6^7)/88 + (5*y1^7*y2^14*y3^6*yl4^3*yl6^7)/429 + 
 (y1^7*y2^10*y3^7*yl4^3*yl6^7)/84 + (y1^7*y2^11*y3^7*yl4^3*yl6^7)/120 + 
 (7*y1^7*y2^12*y3^7*yl4^3*yl6^7)/660 + (y1^7*y2^13*y3^7*yl4^3*yl6^7)/88 + 
 (5*y1^7*y2^14*y3^7*yl4^3*yl6^7)/429 + (y1^7*y2^10*y3^8*yl4^3*yl6^7)/84 + 
 (y1^7*y2^11*y3^8*yl4^3*yl6^7)/120 + (7*y1^7*y2^12*y3^8*yl4^3*yl6^7)/660 + 
 (y1^7*y2^13*y3^8*yl4^3*yl6^7)/88 + (5*y1^7*y2^14*y3^8*yl4^3*yl6^7)/429 + 
 (y1^7*y2^10*y3^9*yl4^3*yl6^7)/84 + (y1^7*y2^11*y3^9*yl4^3*yl6^7)/120 + 
 (7*y1^7*y2^12*y3^9*yl4^3*yl6^7)/660 + (y1^7*y2^13*y3^9*yl4^3*yl6^7)/88 + 
 (5*y1^7*y2^14*y3^9*yl4^3*yl6^7)/429 + (y1^7*y2^10*y3^10*yl4^3*yl6^7)/84 + 
 (y1^7*y2^11*y3^10*yl4^3*yl6^7)/120 + (7*y1^7*y2^12*y3^10*yl4^3*yl6^7)/660 + 
 (y1^7*y2^13*y3^10*yl4^3*yl6^7)/88 + (5*y1^7*y2^14*y3^10*yl4^3*yl6^7)/429 + 
 (y1^7*y2^10*y3^11*yl4^3*yl6^7)/84 + (y1^7*y2^11*y3^11*yl4^3*yl6^7)/120 + 
 (7*y1^7*y2^12*y3^11*yl4^3*yl6^7)/660 + (y1^7*y2^13*y3^11*yl4^3*yl6^7)/88 + 
 (5*y1^7*y2^14*y3^11*yl4^3*yl6^7)/429 + (y1^7*y2^10*y3^12*yl4^3*yl6^7)/84 + 
 (y1^7*y2^11*y3^12*yl4^3*yl6^7)/120 + (7*y1^7*y2^12*y3^12*yl4^3*yl6^7)/660 + 
 (y1^7*y2^13*y3^12*yl4^3*yl6^7)/88 + (5*y1^7*y2^14*y3^12*yl4^3*yl6^7)/429 + 
 (y1^7*y2^10*y3^13*yl4^3*yl6^7)/84 + (y1^7*y2^11*y3^13*yl4^3*yl6^7)/120 + 
 (7*y1^7*y2^12*y3^13*yl4^3*yl6^7)/660 + (y1^7*y2^13*y3^13*yl4^3*yl6^7)/88 + 
 (5*y1^7*y2^14*y3^13*yl4^3*yl6^7)/429 + (y1^7*y2^10*y3^14*yl4^3*yl6^7)/84 + 
 (y1^7*y2^11*y3^14*yl4^3*yl6^7)/120 + (7*y1^7*y2^12*y3^14*yl4^3*yl6^7)/660 + 
 (y1^7*y2^13*y3^14*yl4^3*yl6^7)/88 + (5*y1^7*y2^14*y3^14*yl4^3*yl6^7)/429 + 
 (11*y1^7*y2^11*y3^4*yl4^4*yl6^7)/1120 + (y1^8*y2^11*y3^4*yl4^4*yl6^7)/1120 + 
 (y1^9*y2^11*y3^4*yl4^4*yl6^7)/1120 + (y1^10*y2^11*y3^4*yl4^4*yl6^7)/1120 + 
 (y1^11*y2^11*y3^4*yl4^4*yl6^7)/1120 + (y1^12*y2^11*y3^4*yl4^4*yl6^7)/1120 + 
 (y1^13*y2^11*y3^4*yl4^4*yl6^7)/1120 + (y1^14*y2^11*y3^4*yl4^4*yl6^7)/1120 + 
 (37*y1^7*y2^12*y3^4*yl4^4*yl6^7)/6160 + (y1^8*y2^12*y3^4*yl4^4*yl6^7)/3080 + 
 (y1^9*y2^12*y3^4*yl4^4*yl6^7)/3080 + (y1^10*y2^12*y3^4*yl4^4*yl6^7)/3080 + 
 (y1^11*y2^12*y3^4*yl4^4*yl6^7)/3080 + (y1^12*y2^12*y3^4*yl4^4*yl6^7)/3080 + 
 (y1^13*y2^12*y3^4*yl4^4*yl6^7)/3080 + (y1^14*y2^12*y3^4*yl4^4*yl6^7)/3080 + 
 (19*y1^7*y2^13*y3^4*yl4^4*yl6^7)/2464 + (y1^8*y2^13*y3^4*yl4^4*yl6^7)/7392 + 
 (y1^9*y2^13*y3^4*yl4^4*yl6^7)/7392 + (y1^10*y2^13*y3^4*yl4^4*yl6^7)/7392 + 
 (y1^11*y2^13*y3^4*yl4^4*yl6^7)/7392 + (y1^12*y2^13*y3^4*yl4^4*yl6^7)/7392 + 
 (y1^13*y2^13*y3^4*yl4^4*yl6^7)/7392 + (y1^14*y2^13*y3^4*yl4^4*yl6^7)/7392 + 
 (67*y1^7*y2^14*y3^4*yl4^4*yl6^7)/8008 + (y1^8*y2^14*y3^4*yl4^4*yl6^7)/
  16016 + (y1^9*y2^14*y3^4*yl4^4*yl6^7)/16016 + 
 (y1^10*y2^14*y3^4*yl4^4*yl6^7)/16016 + (y1^11*y2^14*y3^4*yl4^4*yl6^7)/
  16016 + (y1^12*y2^14*y3^4*yl4^4*yl6^7)/16016 + 
 (y1^13*y2^14*y3^4*yl4^4*yl6^7)/16016 + (y1^14*y2^14*y3^4*yl4^4*yl6^7)/
  16016 + (y1^7*y2^11*y3^5*yl4^4*yl6^7)/112 + (y1^7*y2^12*y3^5*yl4^4*yl6^7)/
  176 + (y1^7*y2^13*y3^5*yl4^4*yl6^7)/132 + (19*y1^7*y2^14*y3^5*yl4^4*yl6^7)/
  2288 + (y1^7*y2^11*y3^6*yl4^4*yl6^7)/112 + (y1^7*y2^12*y3^6*yl4^4*yl6^7)/
  176 + (y1^7*y2^13*y3^6*yl4^4*yl6^7)/132 + (19*y1^7*y2^14*y3^6*yl4^4*yl6^7)/
  2288 + (y1^7*y2^11*y3^7*yl4^4*yl6^7)/112 + (y1^7*y2^12*y3^7*yl4^4*yl6^7)/
  176 + (y1^7*y2^13*y3^7*yl4^4*yl6^7)/132 + (19*y1^7*y2^14*y3^7*yl4^4*yl6^7)/
  2288 + (y1^7*y2^11*y3^8*yl4^4*yl6^7)/112 + (y1^7*y2^12*y3^8*yl4^4*yl6^7)/
  176 + (y1^7*y2^13*y3^8*yl4^4*yl6^7)/132 + (19*y1^7*y2^14*y3^8*yl4^4*yl6^7)/
  2288 + (y1^7*y2^11*y3^9*yl4^4*yl6^7)/112 + (y1^7*y2^12*y3^9*yl4^4*yl6^7)/
  176 + (y1^7*y2^13*y3^9*yl4^4*yl6^7)/132 + (19*y1^7*y2^14*y3^9*yl4^4*yl6^7)/
  2288 + (y1^7*y2^11*y3^10*yl4^4*yl6^7)/112 + (y1^7*y2^12*y3^10*yl4^4*yl6^7)/
  176 + (y1^7*y2^13*y3^10*yl4^4*yl6^7)/132 + 
 (19*y1^7*y2^14*y3^10*yl4^4*yl6^7)/2288 + (y1^7*y2^11*y3^11*yl4^4*yl6^7)/
  112 + (y1^7*y2^12*y3^11*yl4^4*yl6^7)/176 + (y1^7*y2^13*y3^11*yl4^4*yl6^7)/
  132 + (19*y1^7*y2^14*y3^11*yl4^4*yl6^7)/2288 + 
 (y1^7*y2^11*y3^12*yl4^4*yl6^7)/112 + (y1^7*y2^12*y3^12*yl4^4*yl6^7)/176 + 
 (y1^7*y2^13*y3^12*yl4^4*yl6^7)/132 + (19*y1^7*y2^14*y3^12*yl4^4*yl6^7)/
  2288 + (y1^7*y2^11*y3^13*yl4^4*yl6^7)/112 + (y1^7*y2^12*y3^13*yl4^4*yl6^7)/
  176 + (y1^7*y2^13*y3^13*yl4^4*yl6^7)/132 + 
 (19*y1^7*y2^14*y3^13*yl4^4*yl6^7)/2288 + (y1^7*y2^11*y3^14*yl4^4*yl6^7)/
  112 + (y1^7*y2^12*y3^14*yl4^4*yl6^7)/176 + (y1^7*y2^13*y3^14*yl4^4*yl6^7)/
  132 + (19*y1^7*y2^14*y3^14*yl4^4*yl6^7)/2288 + 
 (3*y1^7*y2^12*y3^5*yl4^5*yl6^7)/385 + (y1^8*y2^12*y3^5*yl4^5*yl6^7)/1540 + 
 (y1^9*y2^12*y3^5*yl4^5*yl6^7)/1540 + (y1^10*y2^12*y3^5*yl4^5*yl6^7)/1540 + 
 (y1^11*y2^12*y3^5*yl4^5*yl6^7)/1540 + (y1^12*y2^12*y3^5*yl4^5*yl6^7)/1540 + 
 (y1^13*y2^12*y3^5*yl4^5*yl6^7)/1540 + (y1^14*y2^12*y3^5*yl4^5*yl6^7)/1540 + 
 (41*y1^7*y2^13*y3^5*yl4^5*yl6^7)/9240 + (y1^8*y2^13*y3^5*yl4^5*yl6^7)/3696 + 
 (y1^9*y2^13*y3^5*yl4^5*yl6^7)/3696 + (y1^10*y2^13*y3^5*yl4^5*yl6^7)/3696 + 
 (y1^11*y2^13*y3^5*yl4^5*yl6^7)/3696 + (y1^12*y2^13*y3^5*yl4^5*yl6^7)/3696 + 
 (y1^13*y2^13*y3^5*yl4^5*yl6^7)/3696 + (y1^14*y2^13*y3^5*yl4^5*yl6^7)/3696 + 
 (59*y1^7*y2^14*y3^5*yl4^5*yl6^7)/10010 + (y1^8*y2^14*y3^5*yl4^5*yl6^7)/
  8008 + (y1^9*y2^14*y3^5*yl4^5*yl6^7)/8008 + (y1^10*y2^14*y3^5*yl4^5*yl6^7)/
  8008 + (y1^11*y2^14*y3^5*yl4^5*yl6^7)/8008 + 
 (y1^12*y2^14*y3^5*yl4^5*yl6^7)/8008 + (y1^13*y2^14*y3^5*yl4^5*yl6^7)/8008 + 
 (y1^14*y2^14*y3^5*yl4^5*yl6^7)/8008 + (y1^7*y2^12*y3^6*yl4^5*yl6^7)/140 + 
 (y1^7*y2^13*y3^6*yl4^5*yl6^7)/240 + (3*y1^7*y2^14*y3^6*yl4^5*yl6^7)/520 + 
 (y1^7*y2^12*y3^7*yl4^5*yl6^7)/140 + (y1^7*y2^13*y3^7*yl4^5*yl6^7)/240 + 
 (3*y1^7*y2^14*y3^7*yl4^5*yl6^7)/520 + (y1^7*y2^12*y3^8*yl4^5*yl6^7)/140 + 
 (y1^7*y2^13*y3^8*yl4^5*yl6^7)/240 + (3*y1^7*y2^14*y3^8*yl4^5*yl6^7)/520 + 
 (y1^7*y2^12*y3^9*yl4^5*yl6^7)/140 + (y1^7*y2^13*y3^9*yl4^5*yl6^7)/240 + 
 (3*y1^7*y2^14*y3^9*yl4^5*yl6^7)/520 + (y1^7*y2^12*y3^10*yl4^5*yl6^7)/140 + 
 (y1^7*y2^13*y3^10*yl4^5*yl6^7)/240 + (3*y1^7*y2^14*y3^10*yl4^5*yl6^7)/520 + 
 (y1^7*y2^12*y3^11*yl4^5*yl6^7)/140 + (y1^7*y2^13*y3^11*yl4^5*yl6^7)/240 + 
 (3*y1^7*y2^14*y3^11*yl4^5*yl6^7)/520 + (y1^7*y2^12*y3^12*yl4^5*yl6^7)/140 + 
 (y1^7*y2^13*y3^12*yl4^5*yl6^7)/240 + (3*y1^7*y2^14*y3^12*yl4^5*yl6^7)/520 + 
 (y1^7*y2^12*y3^13*yl4^5*yl6^7)/140 + (y1^7*y2^13*y3^13*yl4^5*yl6^7)/240 + 
 (3*y1^7*y2^14*y3^13*yl4^5*yl6^7)/520 + (y1^7*y2^12*y3^14*yl4^5*yl6^7)/140 + 
 (y1^7*y2^13*y3^14*yl4^5*yl6^7)/240 + (3*y1^7*y2^14*y3^14*yl4^5*yl6^7)/520 + 
 (13*y1^7*y2^13*y3^6*yl4^6*yl6^7)/2016 + (y1^8*y2^13*y3^6*yl4^6*yl6^7)/2016 + 
 (y1^9*y2^13*y3^6*yl4^6*yl6^7)/2016 + (y1^10*y2^13*y3^6*yl4^6*yl6^7)/2016 + 
 (y1^11*y2^13*y3^6*yl4^6*yl6^7)/2016 + (y1^12*y2^13*y3^6*yl4^6*yl6^7)/2016 + 
 (y1^13*y2^13*y3^6*yl4^6*yl6^7)/2016 + (y1^14*y2^13*y3^6*yl4^6*yl6^7)/2016 + 
 (5*y1^7*y2^14*y3^6*yl4^6*yl6^7)/1456 + (y1^8*y2^14*y3^6*yl4^6*yl6^7)/4368 + 
 (y1^9*y2^14*y3^6*yl4^6*yl6^7)/4368 + (y1^10*y2^14*y3^6*yl4^6*yl6^7)/4368 + 
 (y1^11*y2^14*y3^6*yl4^6*yl6^7)/4368 + (y1^12*y2^14*y3^6*yl4^6*yl6^7)/4368 + 
 (y1^13*y2^14*y3^6*yl4^6*yl6^7)/4368 + (y1^14*y2^14*y3^6*yl4^6*yl6^7)/4368 + 
 (y1^7*y2^13*y3^7*yl4^6*yl6^7)/168 + (y1^7*y2^14*y3^7*yl4^6*yl6^7)/312 + 
 (y1^7*y2^13*y3^8*yl4^6*yl6^7)/168 + (y1^7*y2^14*y3^8*yl4^6*yl6^7)/312 + 
 (y1^7*y2^13*y3^9*yl4^6*yl6^7)/168 + (y1^7*y2^14*y3^9*yl4^6*yl6^7)/312 + 
 (y1^7*y2^13*y3^10*yl4^6*yl6^7)/168 + (y1^7*y2^14*y3^10*yl4^6*yl6^7)/312 + 
 (y1^7*y2^13*y3^11*yl4^6*yl6^7)/168 + (y1^7*y2^14*y3^11*yl4^6*yl6^7)/312 + 
 (y1^7*y2^13*y3^12*yl4^6*yl6^7)/168 + (y1^7*y2^14*y3^12*yl4^6*yl6^7)/312 + 
 (y1^7*y2^13*y3^13*yl4^6*yl6^7)/168 + (y1^7*y2^14*y3^13*yl4^6*yl6^7)/312 + 
 (y1^7*y2^13*y3^14*yl4^6*yl6^7)/168 + (y1^7*y2^14*y3^14*yl4^6*yl6^7)/312 + 
 (y1^7*y2^14*y3^7*yl4^7*yl6^7)/182 + (y1^8*y2^14*y3^7*yl4^7*yl6^7)/2548 + 
 (y1^9*y2^14*y3^7*yl4^7*yl6^7)/2548 + (y1^10*y2^14*y3^7*yl4^7*yl6^7)/2548 + 
 (y1^11*y2^14*y3^7*yl4^7*yl6^7)/2548 + (y1^12*y2^14*y3^7*yl4^7*yl6^7)/2548 + 
 (y1^13*y2^14*y3^7*yl4^7*yl6^7)/2548 + (y1^14*y2^14*y3^7*yl4^7*yl6^7)/2548 + 
 (y1^7*y2^14*y3^8*yl4^7*yl6^7)/196 + (y1^7*y2^14*y3^9*yl4^7*yl6^7)/196 + 
 (y1^7*y2^14*y3^10*yl4^7*yl6^7)/196 + (y1^7*y2^14*y3^11*yl4^7*yl6^7)/196 + 
 (y1^7*y2^14*y3^12*yl4^7*yl6^7)/196 + (y1^7*y2^14*y3^13*yl4^7*yl6^7)/196 + 
 (y1^7*y2^14*y3^14*yl4^7*yl6^7)/196 + (433*y1^8*y2^7*y3*yl5*yl6^7)/1960 - 
 (13*y1^9*y2^7*y3*yl5*yl6^7)/224 - (5*y1^10*y2^7*y3*yl5*yl6^7)/252 - 
 (y1^11*y2^7*y3*yl5*yl6^7)/168 + (y1^12*y2^7*y3*yl5*yl6^7)/616 + 
 (11*y1^13*y2^7*y3*yl5*yl6^7)/1680 + (11*y1^14*y2^7*y3*yl5*yl6^7)/1092 + 
 (643*y1^8*y2^8*y3*yl5*yl6^7)/3920 - (3*y1^9*y2^8*y3*yl5*yl6^7)/112 - 
 (y1^10*y2^8*y3*yl5*yl6^7)/168 + (y1^11*y2^8*y3*yl5*yl6^7)/420 + 
 (9*y1^12*y2^8*y3*yl5*yl6^7)/1232 + (3*y1^13*y2^8*y3*yl5*yl6^7)/280 + 
 (29*y1^14*y2^8*y3*yl5*yl6^7)/2184 + (1391*y1^8*y2^9*y3*yl5*yl6^7)/7840 - 
 (3*y1^9*y2^9*y3*yl5*yl6^7)/112 - (y1^10*y2^9*y3*yl5*yl6^7)/168 + 
 (y1^11*y2^9*y3*yl5*yl6^7)/420 + (9*y1^12*y2^9*y3*yl5*yl6^7)/1232 + 
 (3*y1^13*y2^9*y3*yl5*yl6^7)/280 + (29*y1^14*y2^9*y3*yl5*yl6^7)/2184 + 
 (3331*y1^8*y2^10*y3*yl5*yl6^7)/17640 - (3*y1^9*y2^10*y3*yl5*yl6^7)/112 - 
 (y1^10*y2^10*y3*yl5*yl6^7)/168 + (y1^11*y2^10*y3*yl5*yl6^7)/420 + 
 (9*y1^12*y2^10*y3*yl5*yl6^7)/1232 + (3*y1^13*y2^10*y3*yl5*yl6^7)/280 + 
 (29*y1^14*y2^10*y3*yl5*yl6^7)/2184 + (4649*y1^8*y2^11*y3*yl5*yl6^7)/23520 - 
 (3*y1^9*y2^11*y3*yl5*yl6^7)/112 - (y1^10*y2^11*y3*yl5*yl6^7)/168 + 
 (y1^11*y2^11*y3*yl5*yl6^7)/420 + (9*y1^12*y2^11*y3*yl5*yl6^7)/1232 + 
 (3*y1^13*y2^11*y3*yl5*yl6^7)/280 + (29*y1^14*y2^11*y3*yl5*yl6^7)/2184 + 
 (883*y1^8*y2^12*y3*yl5*yl6^7)/4312 - (3*y1^9*y2^12*y3*yl5*yl6^7)/112 - 
 (y1^10*y2^12*y3*yl5*yl6^7)/168 + (y1^11*y2^12*y3*yl5*yl6^7)/420 + 
 (9*y1^12*y2^12*y3*yl5*yl6^7)/1232 + (3*y1^13*y2^12*y3*yl5*yl6^7)/280 + 
 (29*y1^14*y2^12*y3*yl5*yl6^7)/2184 + (163553*y1^8*y2^13*y3*yl5*yl6^7)/
  776160 - (3*y1^9*y2^13*y3*yl5*yl6^7)/112 - (y1^10*y2^13*y3*yl5*yl6^7)/168 + 
 (y1^11*y2^13*y3*yl5*yl6^7)/420 + (9*y1^12*y2^13*y3*yl5*yl6^7)/1232 + 
 (3*y1^13*y2^13*y3*yl5*yl6^7)/280 + (29*y1^14*y2^13*y3*yl5*yl6^7)/2184 + 
 (362939*y1^8*y2^14*y3*yl5*yl6^7)/1681680 - (3*y1^9*y2^14*y3*yl5*yl6^7)/112 - 
 (y1^10*y2^14*y3*yl5*yl6^7)/168 + (y1^11*y2^14*y3*yl5*yl6^7)/420 + 
 (9*y1^12*y2^14*y3*yl5*yl6^7)/1232 + (3*y1^13*y2^14*y3*yl5*yl6^7)/280 + 
 (29*y1^14*y2^14*y3*yl5*yl6^7)/2184 + (293*y1^8*y2^7*y3^2*yl5*yl6^7)/1960 - 
 (y1^9*y2^7*y3^2*yl5*yl6^7)/16 - (y1^10*y2^7*y3^2*yl5*yl6^7)/36 - 
 (y1^11*y2^7*y3^2*yl5*yl6^7)/60 - (y1^12*y2^7*y3^2*yl5*yl6^7)/88 - 
 (y1^13*y2^7*y3^2*yl5*yl6^7)/120 - (y1^14*y2^7*y3^2*yl5*yl6^7)/156 + 
 (503*y1^8*y2^8*y3^2*yl5*yl6^7)/3920 - (y1^9*y2^8*y3^2*yl5*yl6^7)/32 - 
 (y1^10*y2^8*y3^2*yl5*yl6^7)/72 - (y1^11*y2^8*y3^2*yl5*yl6^7)/120 - 
 (y1^12*y2^8*y3^2*yl5*yl6^7)/176 - (y1^13*y2^8*y3^2*yl5*yl6^7)/240 - 
 (y1^14*y2^8*y3^2*yl5*yl6^7)/312 + (1111*y1^8*y2^9*y3^2*yl5*yl6^7)/7840 - 
 (y1^9*y2^9*y3^2*yl5*yl6^7)/32 - (y1^10*y2^9*y3^2*yl5*yl6^7)/72 - 
 (y1^11*y2^9*y3^2*yl5*yl6^7)/120 - (y1^12*y2^9*y3^2*yl5*yl6^7)/176 - 
 (y1^13*y2^9*y3^2*yl5*yl6^7)/240 - (y1^14*y2^9*y3^2*yl5*yl6^7)/312 + 
 (2701*y1^8*y2^10*y3^2*yl5*yl6^7)/17640 - (y1^9*y2^10*y3^2*yl5*yl6^7)/32 - 
 (y1^10*y2^10*y3^2*yl5*yl6^7)/72 - (y1^11*y2^10*y3^2*yl5*yl6^7)/120 - 
 (y1^12*y2^10*y3^2*yl5*yl6^7)/176 - (y1^13*y2^10*y3^2*yl5*yl6^7)/240 - 
 (y1^14*y2^10*y3^2*yl5*yl6^7)/312 + (3809*y1^8*y2^11*y3^2*yl5*yl6^7)/23520 - 
 (y1^9*y2^11*y3^2*yl5*yl6^7)/32 - (y1^10*y2^11*y3^2*yl5*yl6^7)/72 - 
 (y1^11*y2^11*y3^2*yl5*yl6^7)/120 - (y1^12*y2^11*y3^2*yl5*yl6^7)/176 - 
 (y1^13*y2^11*y3^2*yl5*yl6^7)/240 - (y1^14*y2^11*y3^2*yl5*yl6^7)/312 + 
 (729*y1^8*y2^12*y3^2*yl5*yl6^7)/4312 - (y1^9*y2^12*y3^2*yl5*yl6^7)/32 - 
 (y1^10*y2^12*y3^2*yl5*yl6^7)/72 - (y1^11*y2^12*y3^2*yl5*yl6^7)/120 - 
 (y1^12*y2^12*y3^2*yl5*yl6^7)/176 - (y1^13*y2^12*y3^2*yl5*yl6^7)/240 - 
 (y1^14*y2^12*y3^2*yl5*yl6^7)/312 + (135833*y1^8*y2^13*y3^2*yl5*yl6^7)/
  776160 - (y1^9*y2^13*y3^2*yl5*yl6^7)/32 - (y1^10*y2^13*y3^2*yl5*yl6^7)/72 - 
 (y1^11*y2^13*y3^2*yl5*yl6^7)/120 - (y1^12*y2^13*y3^2*yl5*yl6^7)/176 - 
 (y1^13*y2^13*y3^2*yl5*yl6^7)/240 - (y1^14*y2^13*y3^2*yl5*yl6^7)/312 + 
 (302879*y1^8*y2^14*y3^2*yl5*yl6^7)/1681680 - (y1^9*y2^14*y3^2*yl5*yl6^7)/
  32 - (y1^10*y2^14*y3^2*yl5*yl6^7)/72 - (y1^11*y2^14*y3^2*yl5*yl6^7)/120 - 
 (y1^12*y2^14*y3^2*yl5*yl6^7)/176 - (y1^13*y2^14*y3^2*yl5*yl6^7)/240 - 
 (y1^14*y2^14*y3^2*yl5*yl6^7)/312 + (129*y1^8*y2^7*y3^3*yl5*yl6^7)/980 - 
 (y1^9*y2^7*y3^3*yl5*yl6^7)/16 - (y1^10*y2^7*y3^3*yl5*yl6^7)/36 - 
 (y1^11*y2^7*y3^3*yl5*yl6^7)/60 - (y1^12*y2^7*y3^3*yl5*yl6^7)/88 - 
 (y1^13*y2^7*y3^3*yl5*yl6^7)/120 - (y1^14*y2^7*y3^3*yl5*yl6^7)/156 + 
 (503*y1^8*y2^8*y3^3*yl5*yl6^7)/3920 - (y1^9*y2^8*y3^3*yl5*yl6^7)/32 - 
 (y1^10*y2^8*y3^3*yl5*yl6^7)/72 - (y1^11*y2^8*y3^3*yl5*yl6^7)/120 - 
 (y1^12*y2^8*y3^3*yl5*yl6^7)/176 - (y1^13*y2^8*y3^3*yl5*yl6^7)/240 - 
 (y1^14*y2^8*y3^3*yl5*yl6^7)/312 + (1111*y1^8*y2^9*y3^3*yl5*yl6^7)/7840 - 
 (y1^9*y2^9*y3^3*yl5*yl6^7)/32 - (y1^10*y2^9*y3^3*yl5*yl6^7)/72 - 
 (y1^11*y2^9*y3^3*yl5*yl6^7)/120 - (y1^12*y2^9*y3^3*yl5*yl6^7)/176 - 
 (y1^13*y2^9*y3^3*yl5*yl6^7)/240 - (y1^14*y2^9*y3^3*yl5*yl6^7)/312 + 
 (2701*y1^8*y2^10*y3^3*yl5*yl6^7)/17640 - (y1^9*y2^10*y3^3*yl5*yl6^7)/32 - 
 (y1^10*y2^10*y3^3*yl5*yl6^7)/72 - (y1^11*y2^10*y3^3*yl5*yl6^7)/120 - 
 (y1^12*y2^10*y3^3*yl5*yl6^7)/176 - (y1^13*y2^10*y3^3*yl5*yl6^7)/240 - 
 (y1^14*y2^10*y3^3*yl5*yl6^7)/312 + (3809*y1^8*y2^11*y3^3*yl5*yl6^7)/23520 - 
 (y1^9*y2^11*y3^3*yl5*yl6^7)/32 - (y1^10*y2^11*y3^3*yl5*yl6^7)/72 - 
 (y1^11*y2^11*y3^3*yl5*yl6^7)/120 - (y1^12*y2^11*y3^3*yl5*yl6^7)/176 - 
 (y1^13*y2^11*y3^3*yl5*yl6^7)/240 - (y1^14*y2^11*y3^3*yl5*yl6^7)/312 + 
 (729*y1^8*y2^12*y3^3*yl5*yl6^7)/4312 - (y1^9*y2^12*y3^3*yl5*yl6^7)/32 - 
 (y1^10*y2^12*y3^3*yl5*yl6^7)/72 - (y1^11*y2^12*y3^3*yl5*yl6^7)/120 - 
 (y1^12*y2^12*y3^3*yl5*yl6^7)/176 - (y1^13*y2^12*y3^3*yl5*yl6^7)/240 - 
 (y1^14*y2^12*y3^3*yl5*yl6^7)/312 + (135833*y1^8*y2^13*y3^3*yl5*yl6^7)/
  776160 - (y1^9*y2^13*y3^3*yl5*yl6^7)/32 - (y1^10*y2^13*y3^3*yl5*yl6^7)/72 - 
 (y1^11*y2^13*y3^3*yl5*yl6^7)/120 - (y1^12*y2^13*y3^3*yl5*yl6^7)/176 - 
 (y1^13*y2^13*y3^3*yl5*yl6^7)/240 - (y1^14*y2^13*y3^3*yl5*yl6^7)/312 + 
 (302879*y1^8*y2^14*y3^3*yl5*yl6^7)/1681680 - (y1^9*y2^14*y3^3*yl5*yl6^7)/
  32 - (y1^10*y2^14*y3^3*yl5*yl6^7)/72 - (y1^11*y2^14*y3^3*yl5*yl6^7)/120 - 
 (y1^12*y2^14*y3^3*yl5*yl6^7)/176 - (y1^13*y2^14*y3^3*yl5*yl6^7)/240 - 
 (y1^14*y2^14*y3^3*yl5*yl6^7)/312 + (88*y1^8*y2^7*y3^4*yl5*yl6^7)/735 - 
 (y1^9*y2^7*y3^4*yl5*yl6^7)/16 - (y1^10*y2^7*y3^4*yl5*yl6^7)/36 - 
 (y1^11*y2^7*y3^4*yl5*yl6^7)/60 - (y1^12*y2^7*y3^4*yl5*yl6^7)/88 - 
 (y1^13*y2^7*y3^4*yl5*yl6^7)/120 - (y1^14*y2^7*y3^4*yl5*yl6^7)/156 + 
 (503*y1^8*y2^8*y3^4*yl5*yl6^7)/3920 - (y1^9*y2^8*y3^4*yl5*yl6^7)/32 - 
 (y1^10*y2^8*y3^4*yl5*yl6^7)/72 - (y1^11*y2^8*y3^4*yl5*yl6^7)/120 - 
 (y1^12*y2^8*y3^4*yl5*yl6^7)/176 - (y1^13*y2^8*y3^4*yl5*yl6^7)/240 - 
 (y1^14*y2^8*y3^4*yl5*yl6^7)/312 + (1111*y1^8*y2^9*y3^4*yl5*yl6^7)/7840 - 
 (y1^9*y2^9*y3^4*yl5*yl6^7)/32 - (y1^10*y2^9*y3^4*yl5*yl6^7)/72 - 
 (y1^11*y2^9*y3^4*yl5*yl6^7)/120 - (y1^12*y2^9*y3^4*yl5*yl6^7)/176 - 
 (y1^13*y2^9*y3^4*yl5*yl6^7)/240 - (y1^14*y2^9*y3^4*yl5*yl6^7)/312 + 
 (2701*y1^8*y2^10*y3^4*yl5*yl6^7)/17640 - (y1^9*y2^10*y3^4*yl5*yl6^7)/32 - 
 (y1^10*y2^10*y3^4*yl5*yl6^7)/72 - (y1^11*y2^10*y3^4*yl5*yl6^7)/120 - 
 (y1^12*y2^10*y3^4*yl5*yl6^7)/176 - (y1^13*y2^10*y3^4*yl5*yl6^7)/240 - 
 (y1^14*y2^10*y3^4*yl5*yl6^7)/312 + (3809*y1^8*y2^11*y3^4*yl5*yl6^7)/23520 - 
 (y1^9*y2^11*y3^4*yl5*yl6^7)/32 - (y1^10*y2^11*y3^4*yl5*yl6^7)/72 - 
 (y1^11*y2^11*y3^4*yl5*yl6^7)/120 - (y1^12*y2^11*y3^4*yl5*yl6^7)/176 - 
 (y1^13*y2^11*y3^4*yl5*yl6^7)/240 - (y1^14*y2^11*y3^4*yl5*yl6^7)/312 + 
 (729*y1^8*y2^12*y3^4*yl5*yl6^7)/4312 - (y1^9*y2^12*y3^4*yl5*yl6^7)/32 - 
 (y1^10*y2^12*y3^4*yl5*yl6^7)/72 - (y1^11*y2^12*y3^4*yl5*yl6^7)/120 - 
 (y1^12*y2^12*y3^4*yl5*yl6^7)/176 - (y1^13*y2^12*y3^4*yl5*yl6^7)/240 - 
 (y1^14*y2^12*y3^4*yl5*yl6^7)/312 + (135833*y1^8*y2^13*y3^4*yl5*yl6^7)/
  776160 - (y1^9*y2^13*y3^4*yl5*yl6^7)/32 - (y1^10*y2^13*y3^4*yl5*yl6^7)/72 - 
 (y1^11*y2^13*y3^4*yl5*yl6^7)/120 - (y1^12*y2^13*y3^4*yl5*yl6^7)/176 - 
 (y1^13*y2^13*y3^4*yl5*yl6^7)/240 - (y1^14*y2^13*y3^4*yl5*yl6^7)/312 + 
 (302879*y1^8*y2^14*y3^4*yl5*yl6^7)/1681680 - (y1^9*y2^14*y3^4*yl5*yl6^7)/
  32 - (y1^10*y2^14*y3^4*yl5*yl6^7)/72 - (y1^11*y2^14*y3^4*yl5*yl6^7)/120 - 
 (y1^12*y2^14*y3^4*yl5*yl6^7)/176 - (y1^13*y2^14*y3^4*yl5*yl6^7)/240 - 
 (y1^14*y2^14*y3^4*yl5*yl6^7)/312 + (1303*y1^8*y2^7*y3^5*yl5*yl6^7)/11760 - 
 (y1^9*y2^7*y3^5*yl5*yl6^7)/16 - (y1^10*y2^7*y3^5*yl5*yl6^7)/36 - 
 (y1^11*y2^7*y3^5*yl5*yl6^7)/60 - (y1^12*y2^7*y3^5*yl5*yl6^7)/88 - 
 (y1^13*y2^7*y3^5*yl5*yl6^7)/120 - (y1^14*y2^7*y3^5*yl5*yl6^7)/156 + 
 (503*y1^8*y2^8*y3^5*yl5*yl6^7)/3920 - (y1^9*y2^8*y3^5*yl5*yl6^7)/32 - 
 (y1^10*y2^8*y3^5*yl5*yl6^7)/72 - (y1^11*y2^8*y3^5*yl5*yl6^7)/120 - 
 (y1^12*y2^8*y3^5*yl5*yl6^7)/176 - (y1^13*y2^8*y3^5*yl5*yl6^7)/240 - 
 (y1^14*y2^8*y3^5*yl5*yl6^7)/312 + (1111*y1^8*y2^9*y3^5*yl5*yl6^7)/7840 - 
 (y1^9*y2^9*y3^5*yl5*yl6^7)/32 - (y1^10*y2^9*y3^5*yl5*yl6^7)/72 - 
 (y1^11*y2^9*y3^5*yl5*yl6^7)/120 - (y1^12*y2^9*y3^5*yl5*yl6^7)/176 - 
 (y1^13*y2^9*y3^5*yl5*yl6^7)/240 - (y1^14*y2^9*y3^5*yl5*yl6^7)/312 + 
 (2701*y1^8*y2^10*y3^5*yl5*yl6^7)/17640 - (y1^9*y2^10*y3^5*yl5*yl6^7)/32 - 
 (y1^10*y2^10*y3^5*yl5*yl6^7)/72 - (y1^11*y2^10*y3^5*yl5*yl6^7)/120 - 
 (y1^12*y2^10*y3^5*yl5*yl6^7)/176 - (y1^13*y2^10*y3^5*yl5*yl6^7)/240 - 
 (y1^14*y2^10*y3^5*yl5*yl6^7)/312 + (3809*y1^8*y2^11*y3^5*yl5*yl6^7)/23520 - 
 (y1^9*y2^11*y3^5*yl5*yl6^7)/32 - (y1^10*y2^11*y3^5*yl5*yl6^7)/72 - 
 (y1^11*y2^11*y3^5*yl5*yl6^7)/120 - (y1^12*y2^11*y3^5*yl5*yl6^7)/176 - 
 (y1^13*y2^11*y3^5*yl5*yl6^7)/240 - (y1^14*y2^11*y3^5*yl5*yl6^7)/312 + 
 (729*y1^8*y2^12*y3^5*yl5*yl6^7)/4312 - (y1^9*y2^12*y3^5*yl5*yl6^7)/32 - 
 (y1^10*y2^12*y3^5*yl5*yl6^7)/72 - (y1^11*y2^12*y3^5*yl5*yl6^7)/120 - 
 (y1^12*y2^12*y3^5*yl5*yl6^7)/176 - (y1^13*y2^12*y3^5*yl5*yl6^7)/240 - 
 (y1^14*y2^12*y3^5*yl5*yl6^7)/312 + (135833*y1^8*y2^13*y3^5*yl5*yl6^7)/
  776160 - (y1^9*y2^13*y3^5*yl5*yl6^7)/32 - (y1^10*y2^13*y3^5*yl5*yl6^7)/72 - 
 (y1^11*y2^13*y3^5*yl5*yl6^7)/120 - (y1^12*y2^13*y3^5*yl5*yl6^7)/176 - 
 (y1^13*y2^13*y3^5*yl5*yl6^7)/240 - (y1^14*y2^13*y3^5*yl5*yl6^7)/312 + 
 (302879*y1^8*y2^14*y3^5*yl5*yl6^7)/1681680 - (y1^9*y2^14*y3^5*yl5*yl6^7)/
  32 - (y1^10*y2^14*y3^5*yl5*yl6^7)/72 - (y1^11*y2^14*y3^5*yl5*yl6^7)/120 - 
 (y1^12*y2^14*y3^5*yl5*yl6^7)/176 - (y1^13*y2^14*y3^5*yl5*yl6^7)/240 - 
 (y1^14*y2^14*y3^5*yl5*yl6^7)/312 + (1219*y1^8*y2^7*y3^6*yl5*yl6^7)/11760 - 
 (y1^9*y2^7*y3^6*yl5*yl6^7)/16 - (y1^10*y2^7*y3^6*yl5*yl6^7)/36 - 
 (y1^11*y2^7*y3^6*yl5*yl6^7)/60 - (y1^12*y2^7*y3^6*yl5*yl6^7)/88 - 
 (y1^13*y2^7*y3^6*yl5*yl6^7)/120 - (y1^14*y2^7*y3^6*yl5*yl6^7)/156 + 
 (503*y1^8*y2^8*y3^6*yl5*yl6^7)/3920 - (y1^9*y2^8*y3^6*yl5*yl6^7)/32 - 
 (y1^10*y2^8*y3^6*yl5*yl6^7)/72 - (y1^11*y2^8*y3^6*yl5*yl6^7)/120 - 
 (y1^12*y2^8*y3^6*yl5*yl6^7)/176 - (y1^13*y2^8*y3^6*yl5*yl6^7)/240 - 
 (y1^14*y2^8*y3^6*yl5*yl6^7)/312 + (1111*y1^8*y2^9*y3^6*yl5*yl6^7)/7840 - 
 (y1^9*y2^9*y3^6*yl5*yl6^7)/32 - (y1^10*y2^9*y3^6*yl5*yl6^7)/72 - 
 (y1^11*y2^9*y3^6*yl5*yl6^7)/120 - (y1^12*y2^9*y3^6*yl5*yl6^7)/176 - 
 (y1^13*y2^9*y3^6*yl5*yl6^7)/240 - (y1^14*y2^9*y3^6*yl5*yl6^7)/312 + 
 (2701*y1^8*y2^10*y3^6*yl5*yl6^7)/17640 - (y1^9*y2^10*y3^6*yl5*yl6^7)/32 - 
 (y1^10*y2^10*y3^6*yl5*yl6^7)/72 - (y1^11*y2^10*y3^6*yl5*yl6^7)/120 - 
 (y1^12*y2^10*y3^6*yl5*yl6^7)/176 - (y1^13*y2^10*y3^6*yl5*yl6^7)/240 - 
 (y1^14*y2^10*y3^6*yl5*yl6^7)/312 + (3809*y1^8*y2^11*y3^6*yl5*yl6^7)/23520 - 
 (y1^9*y2^11*y3^6*yl5*yl6^7)/32 - (y1^10*y2^11*y3^6*yl5*yl6^7)/72 - 
 (y1^11*y2^11*y3^6*yl5*yl6^7)/120 - (y1^12*y2^11*y3^6*yl5*yl6^7)/176 - 
 (y1^13*y2^11*y3^6*yl5*yl6^7)/240 - (y1^14*y2^11*y3^6*yl5*yl6^7)/312 + 
 (729*y1^8*y2^12*y3^6*yl5*yl6^7)/4312 - (y1^9*y2^12*y3^6*yl5*yl6^7)/32 - 
 (y1^10*y2^12*y3^6*yl5*yl6^7)/72 - (y1^11*y2^12*y3^6*yl5*yl6^7)/120 - 
 (y1^12*y2^12*y3^6*yl5*yl6^7)/176 - (y1^13*y2^12*y3^6*yl5*yl6^7)/240 - 
 (y1^14*y2^12*y3^6*yl5*yl6^7)/312 + (135833*y1^8*y2^13*y3^6*yl5*yl6^7)/
  776160 - (y1^9*y2^13*y3^6*yl5*yl6^7)/32 - (y1^10*y2^13*y3^6*yl5*yl6^7)/72 - 
 (y1^11*y2^13*y3^6*yl5*yl6^7)/120 - (y1^12*y2^13*y3^6*yl5*yl6^7)/176 - 
 (y1^13*y2^13*y3^6*yl5*yl6^7)/240 - (y1^14*y2^13*y3^6*yl5*yl6^7)/312 + 
 (302879*y1^8*y2^14*y3^6*yl5*yl6^7)/1681680 - (y1^9*y2^14*y3^6*yl5*yl6^7)/
  32 - (y1^10*y2^14*y3^6*yl5*yl6^7)/72 - (y1^11*y2^14*y3^6*yl5*yl6^7)/120 - 
 (y1^12*y2^14*y3^6*yl5*yl6^7)/176 - (y1^13*y2^14*y3^6*yl5*yl6^7)/240 - 
 (y1^14*y2^14*y3^6*yl5*yl6^7)/312 + (383*y1^8*y2^7*y3^7*yl5*yl6^7)/3920 - 
 (y1^9*y2^7*y3^7*yl5*yl6^7)/16 - (y1^10*y2^7*y3^7*yl5*yl6^7)/36 - 
 (y1^11*y2^7*y3^7*yl5*yl6^7)/60 - (y1^12*y2^7*y3^7*yl5*yl6^7)/88 - 
 (y1^13*y2^7*y3^7*yl5*yl6^7)/120 - (y1^14*y2^7*y3^7*yl5*yl6^7)/156 + 
 (503*y1^8*y2^8*y3^7*yl5*yl6^7)/3920 - (y1^9*y2^8*y3^7*yl5*yl6^7)/32 - 
 (y1^10*y2^8*y3^7*yl5*yl6^7)/72 - (y1^11*y2^8*y3^7*yl5*yl6^7)/120 - 
 (y1^12*y2^8*y3^7*yl5*yl6^7)/176 - (y1^13*y2^8*y3^7*yl5*yl6^7)/240 - 
 (y1^14*y2^8*y3^7*yl5*yl6^7)/312 + (1111*y1^8*y2^9*y3^7*yl5*yl6^7)/7840 - 
 (y1^9*y2^9*y3^7*yl5*yl6^7)/32 - (y1^10*y2^9*y3^7*yl5*yl6^7)/72 - 
 (y1^11*y2^9*y3^7*yl5*yl6^7)/120 - (y1^12*y2^9*y3^7*yl5*yl6^7)/176 - 
 (y1^13*y2^9*y3^7*yl5*yl6^7)/240 - (y1^14*y2^9*y3^7*yl5*yl6^7)/312 + 
 (2701*y1^8*y2^10*y3^7*yl5*yl6^7)/17640 - (y1^9*y2^10*y3^7*yl5*yl6^7)/32 - 
 (y1^10*y2^10*y3^7*yl5*yl6^7)/72 - (y1^11*y2^10*y3^7*yl5*yl6^7)/120 - 
 (y1^12*y2^10*y3^7*yl5*yl6^7)/176 - (y1^13*y2^10*y3^7*yl5*yl6^7)/240 - 
 (y1^14*y2^10*y3^7*yl5*yl6^7)/312 + (3809*y1^8*y2^11*y3^7*yl5*yl6^7)/23520 - 
 (y1^9*y2^11*y3^7*yl5*yl6^7)/32 - (y1^10*y2^11*y3^7*yl5*yl6^7)/72 - 
 (y1^11*y2^11*y3^7*yl5*yl6^7)/120 - (y1^12*y2^11*y3^7*yl5*yl6^7)/176 - 
 (y1^13*y2^11*y3^7*yl5*yl6^7)/240 - (y1^14*y2^11*y3^7*yl5*yl6^7)/312 + 
 (729*y1^8*y2^12*y3^7*yl5*yl6^7)/4312 - (y1^9*y2^12*y3^7*yl5*yl6^7)/32 - 
 (y1^10*y2^12*y3^7*yl5*yl6^7)/72 - (y1^11*y2^12*y3^7*yl5*yl6^7)/120 - 
 (y1^12*y2^12*y3^7*yl5*yl6^7)/176 - (y1^13*y2^12*y3^7*yl5*yl6^7)/240 - 
 (y1^14*y2^12*y3^7*yl5*yl6^7)/312 + (135833*y1^8*y2^13*y3^7*yl5*yl6^7)/
  776160 - (y1^9*y2^13*y3^7*yl5*yl6^7)/32 - (y1^10*y2^13*y3^7*yl5*yl6^7)/72 - 
 (y1^11*y2^13*y3^7*yl5*yl6^7)/120 - (y1^12*y2^13*y3^7*yl5*yl6^7)/176 - 
 (y1^13*y2^13*y3^7*yl5*yl6^7)/240 - (y1^14*y2^13*y3^7*yl5*yl6^7)/312 + 
 (302879*y1^8*y2^14*y3^7*yl5*yl6^7)/1681680 - (y1^9*y2^14*y3^7*yl5*yl6^7)/
  32 - (y1^10*y2^14*y3^7*yl5*yl6^7)/72 - (y1^11*y2^14*y3^7*yl5*yl6^7)/120 - 
 (y1^12*y2^14*y3^7*yl5*yl6^7)/176 - (y1^13*y2^14*y3^7*yl5*yl6^7)/240 - 
 (y1^14*y2^14*y3^7*yl5*yl6^7)/312 + (363*y1^8*y2^7*y3^8*yl5*yl6^7)/3920 - 
 (y1^9*y2^7*y3^8*yl5*yl6^7)/16 - (y1^10*y2^7*y3^8*yl5*yl6^7)/36 - 
 (y1^11*y2^7*y3^8*yl5*yl6^7)/60 - (y1^12*y2^7*y3^8*yl5*yl6^7)/88 - 
 (y1^13*y2^7*y3^8*yl5*yl6^7)/120 - (y1^14*y2^7*y3^8*yl5*yl6^7)/156 + 
 (503*y1^8*y2^8*y3^8*yl5*yl6^7)/3920 - (y1^9*y2^8*y3^8*yl5*yl6^7)/32 - 
 (y1^10*y2^8*y3^8*yl5*yl6^7)/72 - (y1^11*y2^8*y3^8*yl5*yl6^7)/120 - 
 (y1^12*y2^8*y3^8*yl5*yl6^7)/176 - (y1^13*y2^8*y3^8*yl5*yl6^7)/240 - 
 (y1^14*y2^8*y3^8*yl5*yl6^7)/312 + (1111*y1^8*y2^9*y3^8*yl5*yl6^7)/7840 - 
 (y1^9*y2^9*y3^8*yl5*yl6^7)/32 - (y1^10*y2^9*y3^8*yl5*yl6^7)/72 - 
 (y1^11*y2^9*y3^8*yl5*yl6^7)/120 - (y1^12*y2^9*y3^8*yl5*yl6^7)/176 - 
 (y1^13*y2^9*y3^8*yl5*yl6^7)/240 - (y1^14*y2^9*y3^8*yl5*yl6^7)/312 + 
 (2701*y1^8*y2^10*y3^8*yl5*yl6^7)/17640 - (y1^9*y2^10*y3^8*yl5*yl6^7)/32 - 
 (y1^10*y2^10*y3^8*yl5*yl6^7)/72 - (y1^11*y2^10*y3^8*yl5*yl6^7)/120 - 
 (y1^12*y2^10*y3^8*yl5*yl6^7)/176 - (y1^13*y2^10*y3^8*yl5*yl6^7)/240 - 
 (y1^14*y2^10*y3^8*yl5*yl6^7)/312 + (3809*y1^8*y2^11*y3^8*yl5*yl6^7)/23520 - 
 (y1^9*y2^11*y3^8*yl5*yl6^7)/32 - (y1^10*y2^11*y3^8*yl5*yl6^7)/72 - 
 (y1^11*y2^11*y3^8*yl5*yl6^7)/120 - (y1^12*y2^11*y3^8*yl5*yl6^7)/176 - 
 (y1^13*y2^11*y3^8*yl5*yl6^7)/240 - (y1^14*y2^11*y3^8*yl5*yl6^7)/312 + 
 (729*y1^8*y2^12*y3^8*yl5*yl6^7)/4312 - (y1^9*y2^12*y3^8*yl5*yl6^7)/32 - 
 (y1^10*y2^12*y3^8*yl5*yl6^7)/72 - (y1^11*y2^12*y3^8*yl5*yl6^7)/120 - 
 (y1^12*y2^12*y3^8*yl5*yl6^7)/176 - (y1^13*y2^12*y3^8*yl5*yl6^7)/240 - 
 (y1^14*y2^12*y3^8*yl5*yl6^7)/312 + (135833*y1^8*y2^13*y3^8*yl5*yl6^7)/
  776160 - (y1^9*y2^13*y3^8*yl5*yl6^7)/32 - (y1^10*y2^13*y3^8*yl5*yl6^7)/72 - 
 (y1^11*y2^13*y3^8*yl5*yl6^7)/120 - (y1^12*y2^13*y3^8*yl5*yl6^7)/176 - 
 (y1^13*y2^13*y3^8*yl5*yl6^7)/240 - (y1^14*y2^13*y3^8*yl5*yl6^7)/312 + 
 (302879*y1^8*y2^14*y3^8*yl5*yl6^7)/1681680 - (y1^9*y2^14*y3^8*yl5*yl6^7)/
  32 - (y1^10*y2^14*y3^8*yl5*yl6^7)/72 - (y1^11*y2^14*y3^8*yl5*yl6^7)/120 - 
 (y1^12*y2^14*y3^8*yl5*yl6^7)/176 - (y1^13*y2^14*y3^8*yl5*yl6^7)/240 - 
 (y1^14*y2^14*y3^8*yl5*yl6^7)/312 + (691*y1^8*y2^7*y3^9*yl5*yl6^7)/7840 - 
 (y1^9*y2^7*y3^9*yl5*yl6^7)/16 - (y1^10*y2^7*y3^9*yl5*yl6^7)/36 - 
 (y1^11*y2^7*y3^9*yl5*yl6^7)/60 - (y1^12*y2^7*y3^9*yl5*yl6^7)/88 - 
 (y1^13*y2^7*y3^9*yl5*yl6^7)/120 - (y1^14*y2^7*y3^9*yl5*yl6^7)/156 + 
 (503*y1^8*y2^8*y3^9*yl5*yl6^7)/3920 - (y1^9*y2^8*y3^9*yl5*yl6^7)/32 - 
 (y1^10*y2^8*y3^9*yl5*yl6^7)/72 - (y1^11*y2^8*y3^9*yl5*yl6^7)/120 - 
 (y1^12*y2^8*y3^9*yl5*yl6^7)/176 - (y1^13*y2^8*y3^9*yl5*yl6^7)/240 - 
 (y1^14*y2^8*y3^9*yl5*yl6^7)/312 + (1111*y1^8*y2^9*y3^9*yl5*yl6^7)/7840 - 
 (y1^9*y2^9*y3^9*yl5*yl6^7)/32 - (y1^10*y2^9*y3^9*yl5*yl6^7)/72 - 
 (y1^11*y2^9*y3^9*yl5*yl6^7)/120 - (y1^12*y2^9*y3^9*yl5*yl6^7)/176 - 
 (y1^13*y2^9*y3^9*yl5*yl6^7)/240 - (y1^14*y2^9*y3^9*yl5*yl6^7)/312 + 
 (2701*y1^8*y2^10*y3^9*yl5*yl6^7)/17640 - (y1^9*y2^10*y3^9*yl5*yl6^7)/32 - 
 (y1^10*y2^10*y3^9*yl5*yl6^7)/72 - (y1^11*y2^10*y3^9*yl5*yl6^7)/120 - 
 (y1^12*y2^10*y3^9*yl5*yl6^7)/176 - (y1^13*y2^10*y3^9*yl5*yl6^7)/240 - 
 (y1^14*y2^10*y3^9*yl5*yl6^7)/312 + (3809*y1^8*y2^11*y3^9*yl5*yl6^7)/23520 - 
 (y1^9*y2^11*y3^9*yl5*yl6^7)/32 - (y1^10*y2^11*y3^9*yl5*yl6^7)/72 - 
 (y1^11*y2^11*y3^9*yl5*yl6^7)/120 - (y1^12*y2^11*y3^9*yl5*yl6^7)/176 - 
 (y1^13*y2^11*y3^9*yl5*yl6^7)/240 - (y1^14*y2^11*y3^9*yl5*yl6^7)/312 + 
 (729*y1^8*y2^12*y3^9*yl5*yl6^7)/4312 - (y1^9*y2^12*y3^9*yl5*yl6^7)/32 - 
 (y1^10*y2^12*y3^9*yl5*yl6^7)/72 - (y1^11*y2^12*y3^9*yl5*yl6^7)/120 - 
 (y1^12*y2^12*y3^9*yl5*yl6^7)/176 - (y1^13*y2^12*y3^9*yl5*yl6^7)/240 - 
 (y1^14*y2^12*y3^9*yl5*yl6^7)/312 + (135833*y1^8*y2^13*y3^9*yl5*yl6^7)/
  776160 - (y1^9*y2^13*y3^9*yl5*yl6^7)/32 - (y1^10*y2^13*y3^9*yl5*yl6^7)/72 - 
 (y1^11*y2^13*y3^9*yl5*yl6^7)/120 - (y1^12*y2^13*y3^9*yl5*yl6^7)/176 - 
 (y1^13*y2^13*y3^9*yl5*yl6^7)/240 - (y1^14*y2^13*y3^9*yl5*yl6^7)/312 + 
 (302879*y1^8*y2^14*y3^9*yl5*yl6^7)/1681680 - (y1^9*y2^14*y3^9*yl5*yl6^7)/
  32 - (y1^10*y2^14*y3^9*yl5*yl6^7)/72 - (y1^11*y2^14*y3^9*yl5*yl6^7)/120 - 
 (y1^12*y2^14*y3^9*yl5*yl6^7)/176 - (y1^13*y2^14*y3^9*yl5*yl6^7)/240 - 
 (y1^14*y2^14*y3^9*yl5*yl6^7)/312 + (5939*y1^8*y2^7*y3^10*yl5*yl6^7)/70560 - 
 (y1^9*y2^7*y3^10*yl5*yl6^7)/16 - (y1^10*y2^7*y3^10*yl5*yl6^7)/36 - 
 (y1^11*y2^7*y3^10*yl5*yl6^7)/60 - (y1^12*y2^7*y3^10*yl5*yl6^7)/88 - 
 (y1^13*y2^7*y3^10*yl5*yl6^7)/120 - (y1^14*y2^7*y3^10*yl5*yl6^7)/156 + 
 (503*y1^8*y2^8*y3^10*yl5*yl6^7)/3920 - (y1^9*y2^8*y3^10*yl5*yl6^7)/32 - 
 (y1^10*y2^8*y3^10*yl5*yl6^7)/72 - (y1^11*y2^8*y3^10*yl5*yl6^7)/120 - 
 (y1^12*y2^8*y3^10*yl5*yl6^7)/176 - (y1^13*y2^8*y3^10*yl5*yl6^7)/240 - 
 (y1^14*y2^8*y3^10*yl5*yl6^7)/312 + (1111*y1^8*y2^9*y3^10*yl5*yl6^7)/7840 - 
 (y1^9*y2^9*y3^10*yl5*yl6^7)/32 - (y1^10*y2^9*y3^10*yl5*yl6^7)/72 - 
 (y1^11*y2^9*y3^10*yl5*yl6^7)/120 - (y1^12*y2^9*y3^10*yl5*yl6^7)/176 - 
 (y1^13*y2^9*y3^10*yl5*yl6^7)/240 - (y1^14*y2^9*y3^10*yl5*yl6^7)/312 + 
 (2701*y1^8*y2^10*y3^10*yl5*yl6^7)/17640 - (y1^9*y2^10*y3^10*yl5*yl6^7)/32 - 
 (y1^10*y2^10*y3^10*yl5*yl6^7)/72 - (y1^11*y2^10*y3^10*yl5*yl6^7)/120 - 
 (y1^12*y2^10*y3^10*yl5*yl6^7)/176 - (y1^13*y2^10*y3^10*yl5*yl6^7)/240 - 
 (y1^14*y2^10*y3^10*yl5*yl6^7)/312 + (3809*y1^8*y2^11*y3^10*yl5*yl6^7)/
  23520 - (y1^9*y2^11*y3^10*yl5*yl6^7)/32 - (y1^10*y2^11*y3^10*yl5*yl6^7)/
  72 - (y1^11*y2^11*y3^10*yl5*yl6^7)/120 - (y1^12*y2^11*y3^10*yl5*yl6^7)/
  176 - (y1^13*y2^11*y3^10*yl5*yl6^7)/240 - (y1^14*y2^11*y3^10*yl5*yl6^7)/
  312 + (729*y1^8*y2^12*y3^10*yl5*yl6^7)/4312 - 
 (y1^9*y2^12*y3^10*yl5*yl6^7)/32 - (y1^10*y2^12*y3^10*yl5*yl6^7)/72 - 
 (y1^11*y2^12*y3^10*yl5*yl6^7)/120 - (y1^12*y2^12*y3^10*yl5*yl6^7)/176 - 
 (y1^13*y2^12*y3^10*yl5*yl6^7)/240 - (y1^14*y2^12*y3^10*yl5*yl6^7)/312 + 
 (135833*y1^8*y2^13*y3^10*yl5*yl6^7)/776160 - (y1^9*y2^13*y3^10*yl5*yl6^7)/
  32 - (y1^10*y2^13*y3^10*yl5*yl6^7)/72 - (y1^11*y2^13*y3^10*yl5*yl6^7)/120 - 
 (y1^12*y2^13*y3^10*yl5*yl6^7)/176 - (y1^13*y2^13*y3^10*yl5*yl6^7)/240 - 
 (y1^14*y2^13*y3^10*yl5*yl6^7)/312 + (302879*y1^8*y2^14*y3^10*yl5*yl6^7)/
  1681680 - (y1^9*y2^14*y3^10*yl5*yl6^7)/32 - (y1^10*y2^14*y3^10*yl5*yl6^7)/
  72 - (y1^11*y2^14*y3^10*yl5*yl6^7)/120 - (y1^12*y2^14*y3^10*yl5*yl6^7)/
  176 - (y1^13*y2^14*y3^10*yl5*yl6^7)/240 - (y1^14*y2^14*y3^10*yl5*yl6^7)/
  312 + (5687*y1^8*y2^7*y3^11*yl5*yl6^7)/70560 - 
 (y1^9*y2^7*y3^11*yl5*yl6^7)/16 - (y1^10*y2^7*y3^11*yl5*yl6^7)/36 - 
 (y1^11*y2^7*y3^11*yl5*yl6^7)/60 - (y1^12*y2^7*y3^11*yl5*yl6^7)/88 - 
 (y1^13*y2^7*y3^11*yl5*yl6^7)/120 - (y1^14*y2^7*y3^11*yl5*yl6^7)/156 + 
 (503*y1^8*y2^8*y3^11*yl5*yl6^7)/3920 - (y1^9*y2^8*y3^11*yl5*yl6^7)/32 - 
 (y1^10*y2^8*y3^11*yl5*yl6^7)/72 - (y1^11*y2^8*y3^11*yl5*yl6^7)/120 - 
 (y1^12*y2^8*y3^11*yl5*yl6^7)/176 - (y1^13*y2^8*y3^11*yl5*yl6^7)/240 - 
 (y1^14*y2^8*y3^11*yl5*yl6^7)/312 + (1111*y1^8*y2^9*y3^11*yl5*yl6^7)/7840 - 
 (y1^9*y2^9*y3^11*yl5*yl6^7)/32 - (y1^10*y2^9*y3^11*yl5*yl6^7)/72 - 
 (y1^11*y2^9*y3^11*yl5*yl6^7)/120 - (y1^12*y2^9*y3^11*yl5*yl6^7)/176 - 
 (y1^13*y2^9*y3^11*yl5*yl6^7)/240 - (y1^14*y2^9*y3^11*yl5*yl6^7)/312 + 
 (2701*y1^8*y2^10*y3^11*yl5*yl6^7)/17640 - (y1^9*y2^10*y3^11*yl5*yl6^7)/32 - 
 (y1^10*y2^10*y3^11*yl5*yl6^7)/72 - (y1^11*y2^10*y3^11*yl5*yl6^7)/120 - 
 (y1^12*y2^10*y3^11*yl5*yl6^7)/176 - (y1^13*y2^10*y3^11*yl5*yl6^7)/240 - 
 (y1^14*y2^10*y3^11*yl5*yl6^7)/312 + (3809*y1^8*y2^11*y3^11*yl5*yl6^7)/
  23520 - (y1^9*y2^11*y3^11*yl5*yl6^7)/32 - (y1^10*y2^11*y3^11*yl5*yl6^7)/
  72 - (y1^11*y2^11*y3^11*yl5*yl6^7)/120 - (y1^12*y2^11*y3^11*yl5*yl6^7)/
  176 - (y1^13*y2^11*y3^11*yl5*yl6^7)/240 - (y1^14*y2^11*y3^11*yl5*yl6^7)/
  312 + (729*y1^8*y2^12*y3^11*yl5*yl6^7)/4312 - 
 (y1^9*y2^12*y3^11*yl5*yl6^7)/32 - (y1^10*y2^12*y3^11*yl5*yl6^7)/72 - 
 (y1^11*y2^12*y3^11*yl5*yl6^7)/120 - (y1^12*y2^12*y3^11*yl5*yl6^7)/176 - 
 (y1^13*y2^12*y3^11*yl5*yl6^7)/240 - (y1^14*y2^12*y3^11*yl5*yl6^7)/312 + 
 (135833*y1^8*y2^13*y3^11*yl5*yl6^7)/776160 - (y1^9*y2^13*y3^11*yl5*yl6^7)/
  32 - (y1^10*y2^13*y3^11*yl5*yl6^7)/72 - (y1^11*y2^13*y3^11*yl5*yl6^7)/120 - 
 (y1^12*y2^13*y3^11*yl5*yl6^7)/176 - (y1^13*y2^13*y3^11*yl5*yl6^7)/240 - 
 (y1^14*y2^13*y3^11*yl5*yl6^7)/312 + (302879*y1^8*y2^14*y3^11*yl5*yl6^7)/
  1681680 - (y1^9*y2^14*y3^11*yl5*yl6^7)/32 - (y1^10*y2^14*y3^11*yl5*yl6^7)/
  72 - (y1^11*y2^14*y3^11*yl5*yl6^7)/120 - (y1^12*y2^14*y3^11*yl5*yl6^7)/
  176 - (y1^13*y2^14*y3^11*yl5*yl6^7)/240 - (y1^14*y2^14*y3^11*yl5*yl6^7)/
  312 + (60037*y1^8*y2^7*y3^12*yl5*yl6^7)/776160 - 
 (y1^9*y2^7*y3^12*yl5*yl6^7)/16 - (y1^10*y2^7*y3^12*yl5*yl6^7)/36 - 
 (y1^11*y2^7*y3^12*yl5*yl6^7)/60 - (y1^12*y2^7*y3^12*yl5*yl6^7)/88 - 
 (y1^13*y2^7*y3^12*yl5*yl6^7)/120 - (y1^14*y2^7*y3^12*yl5*yl6^7)/156 + 
 (503*y1^8*y2^8*y3^12*yl5*yl6^7)/3920 - (y1^9*y2^8*y3^12*yl5*yl6^7)/32 - 
 (y1^10*y2^8*y3^12*yl5*yl6^7)/72 - (y1^11*y2^8*y3^12*yl5*yl6^7)/120 - 
 (y1^12*y2^8*y3^12*yl5*yl6^7)/176 - (y1^13*y2^8*y3^12*yl5*yl6^7)/240 - 
 (y1^14*y2^8*y3^12*yl5*yl6^7)/312 + (1111*y1^8*y2^9*y3^12*yl5*yl6^7)/7840 - 
 (y1^9*y2^9*y3^12*yl5*yl6^7)/32 - (y1^10*y2^9*y3^12*yl5*yl6^7)/72 - 
 (y1^11*y2^9*y3^12*yl5*yl6^7)/120 - (y1^12*y2^9*y3^12*yl5*yl6^7)/176 - 
 (y1^13*y2^9*y3^12*yl5*yl6^7)/240 - (y1^14*y2^9*y3^12*yl5*yl6^7)/312 + 
 (2701*y1^8*y2^10*y3^12*yl5*yl6^7)/17640 - (y1^9*y2^10*y3^12*yl5*yl6^7)/32 - 
 (y1^10*y2^10*y3^12*yl5*yl6^7)/72 - (y1^11*y2^10*y3^12*yl5*yl6^7)/120 - 
 (y1^12*y2^10*y3^12*yl5*yl6^7)/176 - (y1^13*y2^10*y3^12*yl5*yl6^7)/240 - 
 (y1^14*y2^10*y3^12*yl5*yl6^7)/312 + (3809*y1^8*y2^11*y3^12*yl5*yl6^7)/
  23520 - (y1^9*y2^11*y3^12*yl5*yl6^7)/32 - (y1^10*y2^11*y3^12*yl5*yl6^7)/
  72 - (y1^11*y2^11*y3^12*yl5*yl6^7)/120 - (y1^12*y2^11*y3^12*yl5*yl6^7)/
  176 - (y1^13*y2^11*y3^12*yl5*yl6^7)/240 - (y1^14*y2^11*y3^12*yl5*yl6^7)/
  312 + (729*y1^8*y2^12*y3^12*yl5*yl6^7)/4312 - 
 (y1^9*y2^12*y3^12*yl5*yl6^7)/32 - (y1^10*y2^12*y3^12*yl5*yl6^7)/72 - 
 (y1^11*y2^12*y3^12*yl5*yl6^7)/120 - (y1^12*y2^12*y3^12*yl5*yl6^7)/176 - 
 (y1^13*y2^12*y3^12*yl5*yl6^7)/240 - (y1^14*y2^12*y3^12*yl5*yl6^7)/312 + 
 (135833*y1^8*y2^13*y3^12*yl5*yl6^7)/776160 - (y1^9*y2^13*y3^12*yl5*yl6^7)/
  32 - (y1^10*y2^13*y3^12*yl5*yl6^7)/72 - (y1^11*y2^13*y3^12*yl5*yl6^7)/120 - 
 (y1^12*y2^13*y3^12*yl5*yl6^7)/176 - (y1^13*y2^13*y3^12*yl5*yl6^7)/240 - 
 (y1^14*y2^13*y3^12*yl5*yl6^7)/312 + (302879*y1^8*y2^14*y3^12*yl5*yl6^7)/
  1681680 - (y1^9*y2^14*y3^12*yl5*yl6^7)/32 - (y1^10*y2^14*y3^12*yl5*yl6^7)/
  72 - (y1^11*y2^14*y3^12*yl5*yl6^7)/120 - (y1^12*y2^14*y3^12*yl5*yl6^7)/
  176 - (y1^13*y2^14*y3^12*yl5*yl6^7)/240 - (y1^14*y2^14*y3^12*yl5*yl6^7)/
  312 + (57727*y1^8*y2^7*y3^13*yl5*yl6^7)/776160 - 
 (y1^9*y2^7*y3^13*yl5*yl6^7)/16 - (y1^10*y2^7*y3^13*yl5*yl6^7)/36 - 
 (y1^11*y2^7*y3^13*yl5*yl6^7)/60 - (y1^12*y2^7*y3^13*yl5*yl6^7)/88 - 
 (y1^13*y2^7*y3^13*yl5*yl6^7)/120 - (y1^14*y2^7*y3^13*yl5*yl6^7)/156 + 
 (503*y1^8*y2^8*y3^13*yl5*yl6^7)/3920 - (y1^9*y2^8*y3^13*yl5*yl6^7)/32 - 
 (y1^10*y2^8*y3^13*yl5*yl6^7)/72 - (y1^11*y2^8*y3^13*yl5*yl6^7)/120 - 
 (y1^12*y2^8*y3^13*yl5*yl6^7)/176 - (y1^13*y2^8*y3^13*yl5*yl6^7)/240 - 
 (y1^14*y2^8*y3^13*yl5*yl6^7)/312 + (1111*y1^8*y2^9*y3^13*yl5*yl6^7)/7840 - 
 (y1^9*y2^9*y3^13*yl5*yl6^7)/32 - (y1^10*y2^9*y3^13*yl5*yl6^7)/72 - 
 (y1^11*y2^9*y3^13*yl5*yl6^7)/120 - (y1^12*y2^9*y3^13*yl5*yl6^7)/176 - 
 (y1^13*y2^9*y3^13*yl5*yl6^7)/240 - (y1^14*y2^9*y3^13*yl5*yl6^7)/312 + 
 (2701*y1^8*y2^10*y3^13*yl5*yl6^7)/17640 - (y1^9*y2^10*y3^13*yl5*yl6^7)/32 - 
 (y1^10*y2^10*y3^13*yl5*yl6^7)/72 - (y1^11*y2^10*y3^13*yl5*yl6^7)/120 - 
 (y1^12*y2^10*y3^13*yl5*yl6^7)/176 - (y1^13*y2^10*y3^13*yl5*yl6^7)/240 - 
 (y1^14*y2^10*y3^13*yl5*yl6^7)/312 + (3809*y1^8*y2^11*y3^13*yl5*yl6^7)/
  23520 - (y1^9*y2^11*y3^13*yl5*yl6^7)/32 - (y1^10*y2^11*y3^13*yl5*yl6^7)/
  72 - (y1^11*y2^11*y3^13*yl5*yl6^7)/120 - (y1^12*y2^11*y3^13*yl5*yl6^7)/
  176 - (y1^13*y2^11*y3^13*yl5*yl6^7)/240 - (y1^14*y2^11*y3^13*yl5*yl6^7)/
  312 + (729*y1^8*y2^12*y3^13*yl5*yl6^7)/4312 - 
 (y1^9*y2^12*y3^13*yl5*yl6^7)/32 - (y1^10*y2^12*y3^13*yl5*yl6^7)/72 - 
 (y1^11*y2^12*y3^13*yl5*yl6^7)/120 - (y1^12*y2^12*y3^13*yl5*yl6^7)/176 - 
 (y1^13*y2^12*y3^13*yl5*yl6^7)/240 - (y1^14*y2^12*y3^13*yl5*yl6^7)/312 + 
 (135833*y1^8*y2^13*y3^13*yl5*yl6^7)/776160 - (y1^9*y2^13*y3^13*yl5*yl6^7)/
  32 - (y1^10*y2^13*y3^13*yl5*yl6^7)/72 - (y1^11*y2^13*y3^13*yl5*yl6^7)/120 - 
 (y1^12*y2^13*y3^13*yl5*yl6^7)/176 - (y1^13*y2^13*y3^13*yl5*yl6^7)/240 - 
 (y1^14*y2^13*y3^13*yl5*yl6^7)/312 + (302879*y1^8*y2^14*y3^13*yl5*yl6^7)/
  1681680 - (y1^9*y2^14*y3^13*yl5*yl6^7)/32 - (y1^10*y2^14*y3^13*yl5*yl6^7)/
  72 - (y1^11*y2^14*y3^13*yl5*yl6^7)/120 - (y1^12*y2^14*y3^13*yl5*yl6^7)/
  176 - (y1^13*y2^14*y3^13*yl5*yl6^7)/240 - (y1^14*y2^14*y3^13*yl5*yl6^7)/
  312 + (722731*y1^8*y2^7*y3^14*yl5*yl6^7)/10090080 - 
 (y1^9*y2^7*y3^14*yl5*yl6^7)/16 - (y1^10*y2^7*y3^14*yl5*yl6^7)/36 - 
 (y1^11*y2^7*y3^14*yl5*yl6^7)/60 - (y1^12*y2^7*y3^14*yl5*yl6^7)/88 - 
 (y1^13*y2^7*y3^14*yl5*yl6^7)/120 - (y1^14*y2^7*y3^14*yl5*yl6^7)/156 + 
 (503*y1^8*y2^8*y3^14*yl5*yl6^7)/3920 - (y1^9*y2^8*y3^14*yl5*yl6^7)/32 - 
 (y1^10*y2^8*y3^14*yl5*yl6^7)/72 - (y1^11*y2^8*y3^14*yl5*yl6^7)/120 - 
 (y1^12*y2^8*y3^14*yl5*yl6^7)/176 - (y1^13*y2^8*y3^14*yl5*yl6^7)/240 - 
 (y1^14*y2^8*y3^14*yl5*yl6^7)/312 + (1111*y1^8*y2^9*y3^14*yl5*yl6^7)/7840 - 
 (y1^9*y2^9*y3^14*yl5*yl6^7)/32 - (y1^10*y2^9*y3^14*yl5*yl6^7)/72 - 
 (y1^11*y2^9*y3^14*yl5*yl6^7)/120 - (y1^12*y2^9*y3^14*yl5*yl6^7)/176 - 
 (y1^13*y2^9*y3^14*yl5*yl6^7)/240 - (y1^14*y2^9*y3^14*yl5*yl6^7)/312 + 
 (2701*y1^8*y2^10*y3^14*yl5*yl6^7)/17640 - (y1^9*y2^10*y3^14*yl5*yl6^7)/32 - 
 (y1^10*y2^10*y3^14*yl5*yl6^7)/72 - (y1^11*y2^10*y3^14*yl5*yl6^7)/120 - 
 (y1^12*y2^10*y3^14*yl5*yl6^7)/176 - (y1^13*y2^10*y3^14*yl5*yl6^7)/240 - 
 (y1^14*y2^10*y3^14*yl5*yl6^7)/312 + (3809*y1^8*y2^11*y3^14*yl5*yl6^7)/
  23520 - (y1^9*y2^11*y3^14*yl5*yl6^7)/32 - (y1^10*y2^11*y3^14*yl5*yl6^7)/
  72 - (y1^11*y2^11*y3^14*yl5*yl6^7)/120 - (y1^12*y2^11*y3^14*yl5*yl6^7)/
  176 - (y1^13*y2^11*y3^14*yl5*yl6^7)/240 - (y1^14*y2^11*y3^14*yl5*yl6^7)/
  312 + (729*y1^8*y2^12*y3^14*yl5*yl6^7)/4312 - 
 (y1^9*y2^12*y3^14*yl5*yl6^7)/32 - (y1^10*y2^12*y3^14*yl5*yl6^7)/72 - 
 (y1^11*y2^12*y3^14*yl5*yl6^7)/120 - (y1^12*y2^12*y3^14*yl5*yl6^7)/176 - 
 (y1^13*y2^12*y3^14*yl5*yl6^7)/240 - (y1^14*y2^12*y3^14*yl5*yl6^7)/312 + 
 (135833*y1^8*y2^13*y3^14*yl5*yl6^7)/776160 - (y1^9*y2^13*y3^14*yl5*yl6^7)/
  32 - (y1^10*y2^13*y3^14*yl5*yl6^7)/72 - (y1^11*y2^13*y3^14*yl5*yl6^7)/120 - 
 (y1^12*y2^13*y3^14*yl5*yl6^7)/176 - (y1^13*y2^13*y3^14*yl5*yl6^7)/240 - 
 (y1^14*y2^13*y3^14*yl5*yl6^7)/312 + (302879*y1^8*y2^14*y3^14*yl5*yl6^7)/
  1681680 - (y1^9*y2^14*y3^14*yl5*yl6^7)/32 - (y1^10*y2^14*y3^14*yl5*yl6^7)/
  72 - (y1^11*y2^14*y3^14*yl5*yl6^7)/120 - (y1^12*y2^14*y3^14*yl5*yl6^7)/
  176 - (y1^13*y2^14*y3^14*yl5*yl6^7)/240 - (y1^14*y2^14*y3^14*yl5*yl6^7)/
  312 - (y1^8*y2^8*y3^2*yl4*yl5*yl6^7)/14 - (y1^9*y2^8*y3^2*yl4*yl5*yl6^7)/
  224 - (y1^10*y2^8*y3^2*yl4*yl5*yl6^7)/126 - 
 (3*y1^11*y2^8*y3^2*yl4*yl5*yl6^7)/280 - (y1^12*y2^8*y3^2*yl4*yl5*yl6^7)/77 - 
 (5*y1^13*y2^8*y3^2*yl4*yl5*yl6^7)/336 - (3*y1^14*y2^8*y3^2*yl4*yl5*yl6^7)/
  182 - (15*y1^8*y2^9*y3^2*yl4*yl5*yl6^7)/224 - 
 (y1^9*y2^9*y3^2*yl4*yl5*yl6^7)/224 - (y1^10*y2^9*y3^2*yl4*yl5*yl6^7)/126 - 
 (3*y1^11*y2^9*y3^2*yl4*yl5*yl6^7)/280 - (y1^12*y2^9*y3^2*yl4*yl5*yl6^7)/77 - 
 (5*y1^13*y2^9*y3^2*yl4*yl5*yl6^7)/336 - (3*y1^14*y2^9*y3^2*yl4*yl5*yl6^7)/
  182 - (71*y1^8*y2^10*y3^2*yl4*yl5*yl6^7)/1008 - 
 (y1^9*y2^10*y3^2*yl4*yl5*yl6^7)/224 - (y1^10*y2^10*y3^2*yl4*yl5*yl6^7)/126 - 
 (3*y1^11*y2^10*y3^2*yl4*yl5*yl6^7)/280 - (y1^12*y2^10*y3^2*yl4*yl5*yl6^7)/
  77 - (5*y1^13*y2^10*y3^2*yl4*yl5*yl6^7)/336 - 
 (3*y1^14*y2^10*y3^2*yl4*yl5*yl6^7)/182 - (239*y1^8*y2^11*y3^2*yl4*yl5*yl6^7)/
  3360 - (y1^9*y2^11*y3^2*yl4*yl5*yl6^7)/224 - 
 (y1^10*y2^11*y3^2*yl4*yl5*yl6^7)/126 - (3*y1^11*y2^11*y3^2*yl4*yl5*yl6^7)/
  280 - (y1^12*y2^11*y3^2*yl4*yl5*yl6^7)/77 - 
 (5*y1^13*y2^11*y3^2*yl4*yl5*yl6^7)/336 - (3*y1^14*y2^11*y3^2*yl4*yl5*yl6^7)/
  182 - (659*y1^8*y2^12*y3^2*yl4*yl5*yl6^7)/9240 - 
 (y1^9*y2^12*y3^2*yl4*yl5*yl6^7)/224 - (y1^10*y2^12*y3^2*yl4*yl5*yl6^7)/126 - 
 (3*y1^11*y2^12*y3^2*yl4*yl5*yl6^7)/280 - (y1^12*y2^12*y3^2*yl4*yl5*yl6^7)/
  77 - (5*y1^13*y2^12*y3^2*yl4*yl5*yl6^7)/336 - 
 (3*y1^14*y2^12*y3^2*yl4*yl5*yl6^7)/182 - 
 (1583*y1^8*y2^13*y3^2*yl4*yl5*yl6^7)/22176 - (y1^9*y2^13*y3^2*yl4*yl5*yl6^7)/
  224 - (y1^10*y2^13*y3^2*yl4*yl5*yl6^7)/126 - 
 (3*y1^11*y2^13*y3^2*yl4*yl5*yl6^7)/280 - (y1^12*y2^13*y3^2*yl4*yl5*yl6^7)/
  77 - (5*y1^13*y2^13*y3^2*yl4*yl5*yl6^7)/336 - 
 (3*y1^14*y2^13*y3^2*yl4*yl5*yl6^7)/182 - 
 (3431*y1^8*y2^14*y3^2*yl4*yl5*yl6^7)/48048 - (y1^9*y2^14*y3^2*yl4*yl5*yl6^7)/
  224 - (y1^10*y2^14*y3^2*yl4*yl5*yl6^7)/126 - 
 (3*y1^11*y2^14*y3^2*yl4*yl5*yl6^7)/280 - (y1^12*y2^14*y3^2*yl4*yl5*yl6^7)/
  77 - (5*y1^13*y2^14*y3^2*yl4*yl5*yl6^7)/336 - 
 (3*y1^14*y2^14*y3^2*yl4*yl5*yl6^7)/182 - (y1^8*y2^8*y3^3*yl4*yl5*yl6^7)/28 - 
 (y1^8*y2^9*y3^3*yl4*yl5*yl6^7)/32 - (5*y1^8*y2^10*y3^3*yl4*yl5*yl6^7)/144 - 
 (17*y1^8*y2^11*y3^3*yl4*yl5*yl6^7)/480 - (47*y1^8*y2^12*y3^3*yl4*yl5*yl6^7)/
  1320 - (113*y1^8*y2^13*y3^3*yl4*yl5*yl6^7)/3168 - 
 (245*y1^8*y2^14*y3^3*yl4*yl5*yl6^7)/6864 - (y1^8*y2^8*y3^4*yl4*yl5*yl6^7)/
  28 - (y1^8*y2^9*y3^4*yl4*yl5*yl6^7)/32 - (5*y1^8*y2^10*y3^4*yl4*yl5*yl6^7)/
  144 - (17*y1^8*y2^11*y3^4*yl4*yl5*yl6^7)/480 - 
 (47*y1^8*y2^12*y3^4*yl4*yl5*yl6^7)/1320 - 
 (113*y1^8*y2^13*y3^4*yl4*yl5*yl6^7)/3168 - 
 (245*y1^8*y2^14*y3^4*yl4*yl5*yl6^7)/6864 - (y1^8*y2^8*y3^5*yl4*yl5*yl6^7)/
  28 - (y1^8*y2^9*y3^5*yl4*yl5*yl6^7)/32 - (5*y1^8*y2^10*y3^5*yl4*yl5*yl6^7)/
  144 - (17*y1^8*y2^11*y3^5*yl4*yl5*yl6^7)/480 - 
 (47*y1^8*y2^12*y3^5*yl4*yl5*yl6^7)/1320 - 
 (113*y1^8*y2^13*y3^5*yl4*yl5*yl6^7)/3168 - 
 (245*y1^8*y2^14*y3^5*yl4*yl5*yl6^7)/6864 - (y1^8*y2^8*y3^6*yl4*yl5*yl6^7)/
  28 - (y1^8*y2^9*y3^6*yl4*yl5*yl6^7)/32 - (5*y1^8*y2^10*y3^6*yl4*yl5*yl6^7)/
  144 - (17*y1^8*y2^11*y3^6*yl4*yl5*yl6^7)/480 - 
 (47*y1^8*y2^12*y3^6*yl4*yl5*yl6^7)/1320 - 
 (113*y1^8*y2^13*y3^6*yl4*yl5*yl6^7)/3168 - 
 (245*y1^8*y2^14*y3^6*yl4*yl5*yl6^7)/6864 - (y1^8*y2^8*y3^7*yl4*yl5*yl6^7)/
  28 - (y1^8*y2^9*y3^7*yl4*yl5*yl6^7)/32 - (5*y1^8*y2^10*y3^7*yl4*yl5*yl6^7)/
  144 - (17*y1^8*y2^11*y3^7*yl4*yl5*yl6^7)/480 - 
 (47*y1^8*y2^12*y3^7*yl4*yl5*yl6^7)/1320 - 
 (113*y1^8*y2^13*y3^7*yl4*yl5*yl6^7)/3168 - 
 (245*y1^8*y2^14*y3^7*yl4*yl5*yl6^7)/6864 - (y1^8*y2^8*y3^8*yl4*yl5*yl6^7)/
  28 - (y1^8*y2^9*y3^8*yl4*yl5*yl6^7)/32 - (5*y1^8*y2^10*y3^8*yl4*yl5*yl6^7)/
  144 - (17*y1^8*y2^11*y3^8*yl4*yl5*yl6^7)/480 - 
 (47*y1^8*y2^12*y3^8*yl4*yl5*yl6^7)/1320 - 
 (113*y1^8*y2^13*y3^8*yl4*yl5*yl6^7)/3168 - 
 (245*y1^8*y2^14*y3^8*yl4*yl5*yl6^7)/6864 - (y1^8*y2^8*y3^9*yl4*yl5*yl6^7)/
  28 - (y1^8*y2^9*y3^9*yl4*yl5*yl6^7)/32 - (5*y1^8*y2^10*y3^9*yl4*yl5*yl6^7)/
  144 - (17*y1^8*y2^11*y3^9*yl4*yl5*yl6^7)/480 - 
 (47*y1^8*y2^12*y3^9*yl4*yl5*yl6^7)/1320 - 
 (113*y1^8*y2^13*y3^9*yl4*yl5*yl6^7)/3168 - 
 (245*y1^8*y2^14*y3^9*yl4*yl5*yl6^7)/6864 - (y1^8*y2^8*y3^10*yl4*yl5*yl6^7)/
  28 - (y1^8*y2^9*y3^10*yl4*yl5*yl6^7)/32 - 
 (5*y1^8*y2^10*y3^10*yl4*yl5*yl6^7)/144 - (17*y1^8*y2^11*y3^10*yl4*yl5*yl6^7)/
  480 - (47*y1^8*y2^12*y3^10*yl4*yl5*yl6^7)/1320 - 
 (113*y1^8*y2^13*y3^10*yl4*yl5*yl6^7)/3168 - 
 (245*y1^8*y2^14*y3^10*yl4*yl5*yl6^7)/6864 - (y1^8*y2^8*y3^11*yl4*yl5*yl6^7)/
  28 - (y1^8*y2^9*y3^11*yl4*yl5*yl6^7)/32 - 
 (5*y1^8*y2^10*y3^11*yl4*yl5*yl6^7)/144 - (17*y1^8*y2^11*y3^11*yl4*yl5*yl6^7)/
  480 - (47*y1^8*y2^12*y3^11*yl4*yl5*yl6^7)/1320 - 
 (113*y1^8*y2^13*y3^11*yl4*yl5*yl6^7)/3168 - 
 (245*y1^8*y2^14*y3^11*yl4*yl5*yl6^7)/6864 - (y1^8*y2^8*y3^12*yl4*yl5*yl6^7)/
  28 - (y1^8*y2^9*y3^12*yl4*yl5*yl6^7)/32 - 
 (5*y1^8*y2^10*y3^12*yl4*yl5*yl6^7)/144 - (17*y1^8*y2^11*y3^12*yl4*yl5*yl6^7)/
  480 - (47*y1^8*y2^12*y3^12*yl4*yl5*yl6^7)/1320 - 
 (113*y1^8*y2^13*y3^12*yl4*yl5*yl6^7)/3168 - 
 (245*y1^8*y2^14*y3^12*yl4*yl5*yl6^7)/6864 - (y1^8*y2^8*y3^13*yl4*yl5*yl6^7)/
  28 - (y1^8*y2^9*y3^13*yl4*yl5*yl6^7)/32 - 
 (5*y1^8*y2^10*y3^13*yl4*yl5*yl6^7)/144 - (17*y1^8*y2^11*y3^13*yl4*yl5*yl6^7)/
  480 - (47*y1^8*y2^12*y3^13*yl4*yl5*yl6^7)/1320 - 
 (113*y1^8*y2^13*y3^13*yl4*yl5*yl6^7)/3168 - 
 (245*y1^8*y2^14*y3^13*yl4*yl5*yl6^7)/6864 - (y1^8*y2^8*y3^14*yl4*yl5*yl6^7)/
  28 - (y1^8*y2^9*y3^14*yl4*yl5*yl6^7)/32 - 
 (5*y1^8*y2^10*y3^14*yl4*yl5*yl6^7)/144 - (17*y1^8*y2^11*y3^14*yl4*yl5*yl6^7)/
  480 - (47*y1^8*y2^12*y3^14*yl4*yl5*yl6^7)/1320 - 
 (113*y1^8*y2^13*y3^14*yl4*yl5*yl6^7)/3168 - 
 (245*y1^8*y2^14*y3^14*yl4*yl5*yl6^7)/6864 - (y1^8*y2^9*y3^3*yl4^2*yl5*yl6^7)/
  56 - (y1^8*y2^10*y3^3*yl4^2*yl5*yl6^7)/72 - 
 (y1^8*y2^11*y3^3*yl4^2*yl5*yl6^7)/60 - (23*y1^8*y2^12*y3^3*yl4^2*yl5*yl6^7)/
  1320 - (7*y1^8*y2^13*y3^3*yl4^2*yl5*yl6^7)/396 - 
 (61*y1^8*y2^14*y3^3*yl4^2*yl5*yl6^7)/3432 - (y1^8*y2^9*y3^4*yl4^2*yl5*yl6^7)/
  56 - (y1^8*y2^10*y3^4*yl4^2*yl5*yl6^7)/72 - 
 (y1^8*y2^11*y3^4*yl4^2*yl5*yl6^7)/60 - (23*y1^8*y2^12*y3^4*yl4^2*yl5*yl6^7)/
  1320 - (7*y1^8*y2^13*y3^4*yl4^2*yl5*yl6^7)/396 - 
 (61*y1^8*y2^14*y3^4*yl4^2*yl5*yl6^7)/3432 - (y1^8*y2^9*y3^5*yl4^2*yl5*yl6^7)/
  56 - (y1^8*y2^10*y3^5*yl4^2*yl5*yl6^7)/72 - 
 (y1^8*y2^11*y3^5*yl4^2*yl5*yl6^7)/60 - (23*y1^8*y2^12*y3^5*yl4^2*yl5*yl6^7)/
  1320 - (7*y1^8*y2^13*y3^5*yl4^2*yl5*yl6^7)/396 - 
 (61*y1^8*y2^14*y3^5*yl4^2*yl5*yl6^7)/3432 - (y1^8*y2^9*y3^6*yl4^2*yl5*yl6^7)/
  56 - (y1^8*y2^10*y3^6*yl4^2*yl5*yl6^7)/72 - 
 (y1^8*y2^11*y3^6*yl4^2*yl5*yl6^7)/60 - (23*y1^8*y2^12*y3^6*yl4^2*yl5*yl6^7)/
  1320 - (7*y1^8*y2^13*y3^6*yl4^2*yl5*yl6^7)/396 - 
 (61*y1^8*y2^14*y3^6*yl4^2*yl5*yl6^7)/3432 - (y1^8*y2^9*y3^7*yl4^2*yl5*yl6^7)/
  56 - (y1^8*y2^10*y3^7*yl4^2*yl5*yl6^7)/72 - 
 (y1^8*y2^11*y3^7*yl4^2*yl5*yl6^7)/60 - (23*y1^8*y2^12*y3^7*yl4^2*yl5*yl6^7)/
  1320 - (7*y1^8*y2^13*y3^7*yl4^2*yl5*yl6^7)/396 - 
 (61*y1^8*y2^14*y3^7*yl4^2*yl5*yl6^7)/3432 - (y1^8*y2^9*y3^8*yl4^2*yl5*yl6^7)/
  56 - (y1^8*y2^10*y3^8*yl4^2*yl5*yl6^7)/72 - 
 (y1^8*y2^11*y3^8*yl4^2*yl5*yl6^7)/60 - (23*y1^8*y2^12*y3^8*yl4^2*yl5*yl6^7)/
  1320 - (7*y1^8*y2^13*y3^8*yl4^2*yl5*yl6^7)/396 - 
 (61*y1^8*y2^14*y3^8*yl4^2*yl5*yl6^7)/3432 - (y1^8*y2^9*y3^9*yl4^2*yl5*yl6^7)/
  56 - (y1^8*y2^10*y3^9*yl4^2*yl5*yl6^7)/72 - 
 (y1^8*y2^11*y3^9*yl4^2*yl5*yl6^7)/60 - (23*y1^8*y2^12*y3^9*yl4^2*yl5*yl6^7)/
  1320 - (7*y1^8*y2^13*y3^9*yl4^2*yl5*yl6^7)/396 - 
 (61*y1^8*y2^14*y3^9*yl4^2*yl5*yl6^7)/3432 - 
 (y1^8*y2^9*y3^10*yl4^2*yl5*yl6^7)/56 - (y1^8*y2^10*y3^10*yl4^2*yl5*yl6^7)/
  72 - (y1^8*y2^11*y3^10*yl4^2*yl5*yl6^7)/60 - 
 (23*y1^8*y2^12*y3^10*yl4^2*yl5*yl6^7)/1320 - 
 (7*y1^8*y2^13*y3^10*yl4^2*yl5*yl6^7)/396 - 
 (61*y1^8*y2^14*y3^10*yl4^2*yl5*yl6^7)/3432 - 
 (y1^8*y2^9*y3^11*yl4^2*yl5*yl6^7)/56 - (y1^8*y2^10*y3^11*yl4^2*yl5*yl6^7)/
  72 - (y1^8*y2^11*y3^11*yl4^2*yl5*yl6^7)/60 - 
 (23*y1^8*y2^12*y3^11*yl4^2*yl5*yl6^7)/1320 - 
 (7*y1^8*y2^13*y3^11*yl4^2*yl5*yl6^7)/396 - 
 (61*y1^8*y2^14*y3^11*yl4^2*yl5*yl6^7)/3432 - 
 (y1^8*y2^9*y3^12*yl4^2*yl5*yl6^7)/56 - (y1^8*y2^10*y3^12*yl4^2*yl5*yl6^7)/
  72 - (y1^8*y2^11*y3^12*yl4^2*yl5*yl6^7)/60 - 
 (23*y1^8*y2^12*y3^12*yl4^2*yl5*yl6^7)/1320 - 
 (7*y1^8*y2^13*y3^12*yl4^2*yl5*yl6^7)/396 - 
 (61*y1^8*y2^14*y3^12*yl4^2*yl5*yl6^7)/3432 - 
 (y1^8*y2^9*y3^13*yl4^2*yl5*yl6^7)/56 - (y1^8*y2^10*y3^13*yl4^2*yl5*yl6^7)/
  72 - (y1^8*y2^11*y3^13*yl4^2*yl5*yl6^7)/60 - 
 (23*y1^8*y2^12*y3^13*yl4^2*yl5*yl6^7)/1320 - 
 (7*y1^8*y2^13*y3^13*yl4^2*yl5*yl6^7)/396 - 
 (61*y1^8*y2^14*y3^13*yl4^2*yl5*yl6^7)/3432 - 
 (y1^8*y2^9*y3^14*yl4^2*yl5*yl6^7)/56 - (y1^8*y2^10*y3^14*yl4^2*yl5*yl6^7)/
  72 - (y1^8*y2^11*y3^14*yl4^2*yl5*yl6^7)/60 - 
 (23*y1^8*y2^12*y3^14*yl4^2*yl5*yl6^7)/1320 - 
 (7*y1^8*y2^13*y3^14*yl4^2*yl5*yl6^7)/396 - 
 (61*y1^8*y2^14*y3^14*yl4^2*yl5*yl6^7)/3432 - 
 (y1^8*y2^10*y3^4*yl4^3*yl5*yl6^7)/84 - (y1^8*y2^11*y3^4*yl4^3*yl5*yl6^7)/
  120 - (7*y1^8*y2^12*y3^4*yl4^3*yl5*yl6^7)/660 - 
 (y1^8*y2^13*y3^4*yl4^3*yl5*yl6^7)/88 - (5*y1^8*y2^14*y3^4*yl4^3*yl5*yl6^7)/
  429 - (y1^8*y2^10*y3^5*yl4^3*yl5*yl6^7)/84 - 
 (y1^8*y2^11*y3^5*yl4^3*yl5*yl6^7)/120 - (7*y1^8*y2^12*y3^5*yl4^3*yl5*yl6^7)/
  660 - (y1^8*y2^13*y3^5*yl4^3*yl5*yl6^7)/88 - 
 (5*y1^8*y2^14*y3^5*yl4^3*yl5*yl6^7)/429 - (y1^8*y2^10*y3^6*yl4^3*yl5*yl6^7)/
  84 - (y1^8*y2^11*y3^6*yl4^3*yl5*yl6^7)/120 - 
 (7*y1^8*y2^12*y3^6*yl4^3*yl5*yl6^7)/660 - (y1^8*y2^13*y3^6*yl4^3*yl5*yl6^7)/
  88 - (5*y1^8*y2^14*y3^6*yl4^3*yl5*yl6^7)/429 - 
 (y1^8*y2^10*y3^7*yl4^3*yl5*yl6^7)/84 - (y1^8*y2^11*y3^7*yl4^3*yl5*yl6^7)/
  120 - (7*y1^8*y2^12*y3^7*yl4^3*yl5*yl6^7)/660 - 
 (y1^8*y2^13*y3^7*yl4^3*yl5*yl6^7)/88 - (5*y1^8*y2^14*y3^7*yl4^3*yl5*yl6^7)/
  429 - (y1^8*y2^10*y3^8*yl4^3*yl5*yl6^7)/84 - 
 (y1^8*y2^11*y3^8*yl4^3*yl5*yl6^7)/120 - (7*y1^8*y2^12*y3^8*yl4^3*yl5*yl6^7)/
  660 - (y1^8*y2^13*y3^8*yl4^3*yl5*yl6^7)/88 - 
 (5*y1^8*y2^14*y3^8*yl4^3*yl5*yl6^7)/429 - (y1^8*y2^10*y3^9*yl4^3*yl5*yl6^7)/
  84 - (y1^8*y2^11*y3^9*yl4^3*yl5*yl6^7)/120 - 
 (7*y1^8*y2^12*y3^9*yl4^3*yl5*yl6^7)/660 - (y1^8*y2^13*y3^9*yl4^3*yl5*yl6^7)/
  88 - (5*y1^8*y2^14*y3^9*yl4^3*yl5*yl6^7)/429 - 
 (y1^8*y2^10*y3^10*yl4^3*yl5*yl6^7)/84 - (y1^8*y2^11*y3^10*yl4^3*yl5*yl6^7)/
  120 - (7*y1^8*y2^12*y3^10*yl4^3*yl5*yl6^7)/660 - 
 (y1^8*y2^13*y3^10*yl4^3*yl5*yl6^7)/88 - (5*y1^8*y2^14*y3^10*yl4^3*yl5*yl6^7)/
  429 - (y1^8*y2^10*y3^11*yl4^3*yl5*yl6^7)/84 - 
 (y1^8*y2^11*y3^11*yl4^3*yl5*yl6^7)/120 - 
 (7*y1^8*y2^12*y3^11*yl4^3*yl5*yl6^7)/660 - 
 (y1^8*y2^13*y3^11*yl4^3*yl5*yl6^7)/88 - (5*y1^8*y2^14*y3^11*yl4^3*yl5*yl6^7)/
  429 - (y1^8*y2^10*y3^12*yl4^3*yl5*yl6^7)/84 - 
 (y1^8*y2^11*y3^12*yl4^3*yl5*yl6^7)/120 - 
 (7*y1^8*y2^12*y3^12*yl4^3*yl5*yl6^7)/660 - 
 (y1^8*y2^13*y3^12*yl4^3*yl5*yl6^7)/88 - (5*y1^8*y2^14*y3^12*yl4^3*yl5*yl6^7)/
  429 - (y1^8*y2^10*y3^13*yl4^3*yl5*yl6^7)/84 - 
 (y1^8*y2^11*y3^13*yl4^3*yl5*yl6^7)/120 - 
 (7*y1^8*y2^12*y3^13*yl4^3*yl5*yl6^7)/660 - 
 (y1^8*y2^13*y3^13*yl4^3*yl5*yl6^7)/88 - (5*y1^8*y2^14*y3^13*yl4^3*yl5*yl6^7)/
  429 - (y1^8*y2^10*y3^14*yl4^3*yl5*yl6^7)/84 - 
 (y1^8*y2^11*y3^14*yl4^3*yl5*yl6^7)/120 - 
 (7*y1^8*y2^12*y3^14*yl4^3*yl5*yl6^7)/660 - 
 (y1^8*y2^13*y3^14*yl4^3*yl5*yl6^7)/88 - (5*y1^8*y2^14*y3^14*yl4^3*yl5*yl6^7)/
  429 - (y1^8*y2^11*y3^5*yl4^4*yl5*yl6^7)/112 - 
 (y1^8*y2^12*y3^5*yl4^4*yl5*yl6^7)/176 - (y1^8*y2^13*y3^5*yl4^4*yl5*yl6^7)/
  132 - (19*y1^8*y2^14*y3^5*yl4^4*yl5*yl6^7)/2288 - 
 (y1^8*y2^11*y3^6*yl4^4*yl5*yl6^7)/112 - (y1^8*y2^12*y3^6*yl4^4*yl5*yl6^7)/
  176 - (y1^8*y2^13*y3^6*yl4^4*yl5*yl6^7)/132 - 
 (19*y1^8*y2^14*y3^6*yl4^4*yl5*yl6^7)/2288 - 
 (y1^8*y2^11*y3^7*yl4^4*yl5*yl6^7)/112 - (y1^8*y2^12*y3^7*yl4^4*yl5*yl6^7)/
  176 - (y1^8*y2^13*y3^7*yl4^4*yl5*yl6^7)/132 - 
 (19*y1^8*y2^14*y3^7*yl4^4*yl5*yl6^7)/2288 - 
 (y1^8*y2^11*y3^8*yl4^4*yl5*yl6^7)/112 - (y1^8*y2^12*y3^8*yl4^4*yl5*yl6^7)/
  176 - (y1^8*y2^13*y3^8*yl4^4*yl5*yl6^7)/132 - 
 (19*y1^8*y2^14*y3^8*yl4^4*yl5*yl6^7)/2288 - 
 (y1^8*y2^11*y3^9*yl4^4*yl5*yl6^7)/112 - (y1^8*y2^12*y3^9*yl4^4*yl5*yl6^7)/
  176 - (y1^8*y2^13*y3^9*yl4^4*yl5*yl6^7)/132 - 
 (19*y1^8*y2^14*y3^9*yl4^4*yl5*yl6^7)/2288 - 
 (y1^8*y2^11*y3^10*yl4^4*yl5*yl6^7)/112 - (y1^8*y2^12*y3^10*yl4^4*yl5*yl6^7)/
  176 - (y1^8*y2^13*y3^10*yl4^4*yl5*yl6^7)/132 - 
 (19*y1^8*y2^14*y3^10*yl4^4*yl5*yl6^7)/2288 - 
 (y1^8*y2^11*y3^11*yl4^4*yl5*yl6^7)/112 - (y1^8*y2^12*y3^11*yl4^4*yl5*yl6^7)/
  176 - (y1^8*y2^13*y3^11*yl4^4*yl5*yl6^7)/132 - 
 (19*y1^8*y2^14*y3^11*yl4^4*yl5*yl6^7)/2288 - 
 (y1^8*y2^11*y3^12*yl4^4*yl5*yl6^7)/112 - (y1^8*y2^12*y3^12*yl4^4*yl5*yl6^7)/
  176 - (y1^8*y2^13*y3^12*yl4^4*yl5*yl6^7)/132 - 
 (19*y1^8*y2^14*y3^12*yl4^4*yl5*yl6^7)/2288 - 
 (y1^8*y2^11*y3^13*yl4^4*yl5*yl6^7)/112 - (y1^8*y2^12*y3^13*yl4^4*yl5*yl6^7)/
  176 - (y1^8*y2^13*y3^13*yl4^4*yl5*yl6^7)/132 - 
 (19*y1^8*y2^14*y3^13*yl4^4*yl5*yl6^7)/2288 - 
 (y1^8*y2^11*y3^14*yl4^4*yl5*yl6^7)/112 - (y1^8*y2^12*y3^14*yl4^4*yl5*yl6^7)/
  176 - (y1^8*y2^13*y3^14*yl4^4*yl5*yl6^7)/132 - 
 (19*y1^8*y2^14*y3^14*yl4^4*yl5*yl6^7)/2288 - 
 (y1^8*y2^12*y3^6*yl4^5*yl5*yl6^7)/140 - (y1^8*y2^13*y3^6*yl4^5*yl5*yl6^7)/
  240 - (3*y1^8*y2^14*y3^6*yl4^5*yl5*yl6^7)/520 - 
 (y1^8*y2^12*y3^7*yl4^5*yl5*yl6^7)/140 - (y1^8*y2^13*y3^7*yl4^5*yl5*yl6^7)/
  240 - (3*y1^8*y2^14*y3^7*yl4^5*yl5*yl6^7)/520 - 
 (y1^8*y2^12*y3^8*yl4^5*yl5*yl6^7)/140 - (y1^8*y2^13*y3^8*yl4^5*yl5*yl6^7)/
  240 - (3*y1^8*y2^14*y3^8*yl4^5*yl5*yl6^7)/520 - 
 (y1^8*y2^12*y3^9*yl4^5*yl5*yl6^7)/140 - (y1^8*y2^13*y3^9*yl4^5*yl5*yl6^7)/
  240 - (3*y1^8*y2^14*y3^9*yl4^5*yl5*yl6^7)/520 - 
 (y1^8*y2^12*y3^10*yl4^5*yl5*yl6^7)/140 - (y1^8*y2^13*y3^10*yl4^5*yl5*yl6^7)/
  240 - (3*y1^8*y2^14*y3^10*yl4^5*yl5*yl6^7)/520 - 
 (y1^8*y2^12*y3^11*yl4^5*yl5*yl6^7)/140 - (y1^8*y2^13*y3^11*yl4^5*yl5*yl6^7)/
  240 - (3*y1^8*y2^14*y3^11*yl4^5*yl5*yl6^7)/520 - 
 (y1^8*y2^12*y3^12*yl4^5*yl5*yl6^7)/140 - (y1^8*y2^13*y3^12*yl4^5*yl5*yl6^7)/
  240 - (3*y1^8*y2^14*y3^12*yl4^5*yl5*yl6^7)/520 - 
 (y1^8*y2^12*y3^13*yl4^5*yl5*yl6^7)/140 - (y1^8*y2^13*y3^13*yl4^5*yl5*yl6^7)/
  240 - (3*y1^8*y2^14*y3^13*yl4^5*yl5*yl6^7)/520 - 
 (y1^8*y2^12*y3^14*yl4^5*yl5*yl6^7)/140 - (y1^8*y2^13*y3^14*yl4^5*yl5*yl6^7)/
  240 - (3*y1^8*y2^14*y3^14*yl4^5*yl5*yl6^7)/520 - 
 (y1^8*y2^13*y3^7*yl4^6*yl5*yl6^7)/168 - (y1^8*y2^14*y3^7*yl4^6*yl5*yl6^7)/
  312 - (y1^8*y2^13*y3^8*yl4^6*yl5*yl6^7)/168 - 
 (y1^8*y2^14*y3^8*yl4^6*yl5*yl6^7)/312 - (y1^8*y2^13*y3^9*yl4^6*yl5*yl6^7)/
  168 - (y1^8*y2^14*y3^9*yl4^6*yl5*yl6^7)/312 - 
 (y1^8*y2^13*y3^10*yl4^6*yl5*yl6^7)/168 - (y1^8*y2^14*y3^10*yl4^6*yl5*yl6^7)/
  312 - (y1^8*y2^13*y3^11*yl4^6*yl5*yl6^7)/168 - 
 (y1^8*y2^14*y3^11*yl4^6*yl5*yl6^7)/312 - (y1^8*y2^13*y3^12*yl4^6*yl5*yl6^7)/
  168 - (y1^8*y2^14*y3^12*yl4^6*yl5*yl6^7)/312 - 
 (y1^8*y2^13*y3^13*yl4^6*yl5*yl6^7)/168 - (y1^8*y2^14*y3^13*yl4^6*yl5*yl6^7)/
  312 - (y1^8*y2^13*y3^14*yl4^6*yl5*yl6^7)/168 - 
 (y1^8*y2^14*y3^14*yl4^6*yl5*yl6^7)/312 - (y1^8*y2^14*y3^8*yl4^7*yl5*yl6^7)/
  196 - (y1^8*y2^14*y3^9*yl4^7*yl5*yl6^7)/196 - 
 (y1^8*y2^14*y3^10*yl4^7*yl5*yl6^7)/196 - (y1^8*y2^14*y3^11*yl4^7*yl5*yl6^7)/
  196 - (y1^8*y2^14*y3^12*yl4^7*yl5*yl6^7)/196 - 
 (y1^8*y2^14*y3^13*yl4^7*yl5*yl6^7)/196 - (y1^8*y2^14*y3^14*yl4^7*yl5*yl6^7)/
  196 + (9*y1^9*y2^7*y3^2*yl5^2*yl6^7)/448 + (23*y1^10*y2^7*y3^2*yl5^2*yl6^7)/
  4032 + (41*y1^11*y2^7*y3^2*yl5^2*yl6^7)/5040 + 
 (61*y1^12*y2^7*y3^2*yl5^2*yl6^7)/6160 + (83*y1^13*y2^7*y3^2*yl5^2*yl6^7)/
  7392 + (107*y1^14*y2^7*y3^2*yl5^2*yl6^7)/8736 + 
 (y1^9*y2^8*y3^2*yl5^2*yl6^7)/56 + (y1^10*y2^8*y3^2*yl5^2*yl6^7)/252 + 
 (17*y1^11*y2^8*y3^2*yl5^2*yl6^7)/2520 + (27*y1^12*y2^8*y3^2*yl5^2*yl6^7)/
  3080 + (19*y1^13*y2^8*y3^2*yl5^2*yl6^7)/1848 + 
 (25*y1^14*y2^8*y3^2*yl5^2*yl6^7)/2184 + (y1^9*y2^9*y3^2*yl5^2*yl6^7)/56 + 
 (y1^10*y2^9*y3^2*yl5^2*yl6^7)/252 + (17*y1^11*y2^9*y3^2*yl5^2*yl6^7)/2520 + 
 (27*y1^12*y2^9*y3^2*yl5^2*yl6^7)/3080 + (19*y1^13*y2^9*y3^2*yl5^2*yl6^7)/
  1848 + (25*y1^14*y2^9*y3^2*yl5^2*yl6^7)/2184 + 
 (y1^9*y2^10*y3^2*yl5^2*yl6^7)/56 + (y1^10*y2^10*y3^2*yl5^2*yl6^7)/252 + 
 (17*y1^11*y2^10*y3^2*yl5^2*yl6^7)/2520 + (27*y1^12*y2^10*y3^2*yl5^2*yl6^7)/
  3080 + (19*y1^13*y2^10*y3^2*yl5^2*yl6^7)/1848 + 
 (25*y1^14*y2^10*y3^2*yl5^2*yl6^7)/2184 + (y1^9*y2^11*y3^2*yl5^2*yl6^7)/56 + 
 (y1^10*y2^11*y3^2*yl5^2*yl6^7)/252 + (17*y1^11*y2^11*y3^2*yl5^2*yl6^7)/
  2520 + (27*y1^12*y2^11*y3^2*yl5^2*yl6^7)/3080 + 
 (19*y1^13*y2^11*y3^2*yl5^2*yl6^7)/1848 + (25*y1^14*y2^11*y3^2*yl5^2*yl6^7)/
  2184 + (y1^9*y2^12*y3^2*yl5^2*yl6^7)/56 + (y1^10*y2^12*y3^2*yl5^2*yl6^7)/
  252 + (17*y1^11*y2^12*y3^2*yl5^2*yl6^7)/2520 + 
 (27*y1^12*y2^12*y3^2*yl5^2*yl6^7)/3080 + (19*y1^13*y2^12*y3^2*yl5^2*yl6^7)/
  1848 + (25*y1^14*y2^12*y3^2*yl5^2*yl6^7)/2184 + 
 (y1^9*y2^13*y3^2*yl5^2*yl6^7)/56 + (y1^10*y2^13*y3^2*yl5^2*yl6^7)/252 + 
 (17*y1^11*y2^13*y3^2*yl5^2*yl6^7)/2520 + (27*y1^12*y2^13*y3^2*yl5^2*yl6^7)/
  3080 + (19*y1^13*y2^13*y3^2*yl5^2*yl6^7)/1848 + 
 (25*y1^14*y2^13*y3^2*yl5^2*yl6^7)/2184 + (y1^9*y2^14*y3^2*yl5^2*yl6^7)/56 + 
 (y1^10*y2^14*y3^2*yl5^2*yl6^7)/252 + (17*y1^11*y2^14*y3^2*yl5^2*yl6^7)/
  2520 + (27*y1^12*y2^14*y3^2*yl5^2*yl6^7)/3080 + 
 (19*y1^13*y2^14*y3^2*yl5^2*yl6^7)/1848 + (25*y1^14*y2^14*y3^2*yl5^2*yl6^7)/
  2184 + (y1^9*y2^7*y3^3*yl5^2*yl6^7)/448 + (y1^10*y2^7*y3^3*yl5^2*yl6^7)/
  576 + (y1^11*y2^7*y3^3*yl5^2*yl6^7)/720 + (y1^12*y2^7*y3^3*yl5^2*yl6^7)/
  880 + (y1^13*y2^7*y3^3*yl5^2*yl6^7)/1056 + (y1^14*y2^7*y3^3*yl5^2*yl6^7)/
  1248 + (y1^9*y2^7*y3^4*yl5^2*yl6^7)/448 + (y1^10*y2^7*y3^4*yl5^2*yl6^7)/
  576 + (y1^11*y2^7*y3^4*yl5^2*yl6^7)/720 + (y1^12*y2^7*y3^4*yl5^2*yl6^7)/
  880 + (y1^13*y2^7*y3^4*yl5^2*yl6^7)/1056 + (y1^14*y2^7*y3^4*yl5^2*yl6^7)/
  1248 + (y1^9*y2^7*y3^5*yl5^2*yl6^7)/448 + (y1^10*y2^7*y3^5*yl5^2*yl6^7)/
  576 + (y1^11*y2^7*y3^5*yl5^2*yl6^7)/720 + (y1^12*y2^7*y3^5*yl5^2*yl6^7)/
  880 + (y1^13*y2^7*y3^5*yl5^2*yl6^7)/1056 + (y1^14*y2^7*y3^5*yl5^2*yl6^7)/
  1248 + (y1^9*y2^7*y3^6*yl5^2*yl6^7)/448 + (y1^10*y2^7*y3^6*yl5^2*yl6^7)/
  576 + (y1^11*y2^7*y3^6*yl5^2*yl6^7)/720 + (y1^12*y2^7*y3^6*yl5^2*yl6^7)/
  880 + (y1^13*y2^7*y3^6*yl5^2*yl6^7)/1056 + (y1^14*y2^7*y3^6*yl5^2*yl6^7)/
  1248 + (y1^9*y2^7*y3^7*yl5^2*yl6^7)/448 + (y1^10*y2^7*y3^7*yl5^2*yl6^7)/
  576 + (y1^11*y2^7*y3^7*yl5^2*yl6^7)/720 + (y1^12*y2^7*y3^7*yl5^2*yl6^7)/
  880 + (y1^13*y2^7*y3^7*yl5^2*yl6^7)/1056 + (y1^14*y2^7*y3^7*yl5^2*yl6^7)/
  1248 + (y1^9*y2^7*y3^8*yl5^2*yl6^7)/448 + (y1^10*y2^7*y3^8*yl5^2*yl6^7)/
  576 + (y1^11*y2^7*y3^8*yl5^2*yl6^7)/720 + (y1^12*y2^7*y3^8*yl5^2*yl6^7)/
  880 + (y1^13*y2^7*y3^8*yl5^2*yl6^7)/1056 + (y1^14*y2^7*y3^8*yl5^2*yl6^7)/
  1248 + (y1^9*y2^7*y3^9*yl5^2*yl6^7)/448 + (y1^10*y2^7*y3^9*yl5^2*yl6^7)/
  576 + (y1^11*y2^7*y3^9*yl5^2*yl6^7)/720 + (y1^12*y2^7*y3^9*yl5^2*yl6^7)/
  880 + (y1^13*y2^7*y3^9*yl5^2*yl6^7)/1056 + (y1^14*y2^7*y3^9*yl5^2*yl6^7)/
  1248 + (y1^9*y2^7*y3^10*yl5^2*yl6^7)/448 + (y1^10*y2^7*y3^10*yl5^2*yl6^7)/
  576 + (y1^11*y2^7*y3^10*yl5^2*yl6^7)/720 + (y1^12*y2^7*y3^10*yl5^2*yl6^7)/
  880 + (y1^13*y2^7*y3^10*yl5^2*yl6^7)/1056 + (y1^14*y2^7*y3^10*yl5^2*yl6^7)/
  1248 + (y1^9*y2^7*y3^11*yl5^2*yl6^7)/448 + (y1^10*y2^7*y3^11*yl5^2*yl6^7)/
  576 + (y1^11*y2^7*y3^11*yl5^2*yl6^7)/720 + (y1^12*y2^7*y3^11*yl5^2*yl6^7)/
  880 + (y1^13*y2^7*y3^11*yl5^2*yl6^7)/1056 + (y1^14*y2^7*y3^11*yl5^2*yl6^7)/
  1248 + (y1^9*y2^7*y3^12*yl5^2*yl6^7)/448 + (y1^10*y2^7*y3^12*yl5^2*yl6^7)/
  576 + (y1^11*y2^7*y3^12*yl5^2*yl6^7)/720 + (y1^12*y2^7*y3^12*yl5^2*yl6^7)/
  880 + (y1^13*y2^7*y3^12*yl5^2*yl6^7)/1056 + (y1^14*y2^7*y3^12*yl5^2*yl6^7)/
  1248 + (y1^9*y2^7*y3^13*yl5^2*yl6^7)/448 + (y1^10*y2^7*y3^13*yl5^2*yl6^7)/
  576 + (y1^11*y2^7*y3^13*yl5^2*yl6^7)/720 + (y1^12*y2^7*y3^13*yl5^2*yl6^7)/
  880 + (y1^13*y2^7*y3^13*yl5^2*yl6^7)/1056 + (y1^14*y2^7*y3^13*yl5^2*yl6^7)/
  1248 + (y1^9*y2^7*y3^14*yl5^2*yl6^7)/448 + (y1^10*y2^7*y3^14*yl5^2*yl6^7)/
  576 + (y1^11*y2^7*y3^14*yl5^2*yl6^7)/720 + (y1^12*y2^7*y3^14*yl5^2*yl6^7)/
  880 + (y1^13*y2^7*y3^14*yl5^2*yl6^7)/1056 + (y1^14*y2^7*y3^14*yl5^2*yl6^7)/
  1248 - (y1^9*y2^8*y3^3*yl4*yl5^2*yl6^7)/56 - 
 (y1^10*y2^8*y3^3*yl4*yl5^2*yl6^7)/252 - (17*y1^11*y2^8*y3^3*yl4*yl5^2*yl6^7)/
  2520 - (27*y1^12*y2^8*y3^3*yl4*yl5^2*yl6^7)/3080 - 
 (19*y1^13*y2^8*y3^3*yl4*yl5^2*yl6^7)/1848 - 
 (25*y1^14*y2^8*y3^3*yl4*yl5^2*yl6^7)/2184 - (y1^9*y2^9*y3^3*yl4*yl5^2*yl6^7)/
  56 - (y1^10*y2^9*y3^3*yl4*yl5^2*yl6^7)/252 - 
 (17*y1^11*y2^9*y3^3*yl4*yl5^2*yl6^7)/2520 - 
 (27*y1^12*y2^9*y3^3*yl4*yl5^2*yl6^7)/3080 - 
 (19*y1^13*y2^9*y3^3*yl4*yl5^2*yl6^7)/1848 - 
 (25*y1^14*y2^9*y3^3*yl4*yl5^2*yl6^7)/2184 - 
 (y1^9*y2^10*y3^3*yl4*yl5^2*yl6^7)/56 - (y1^10*y2^10*y3^3*yl4*yl5^2*yl6^7)/
  252 - (17*y1^11*y2^10*y3^3*yl4*yl5^2*yl6^7)/2520 - 
 (27*y1^12*y2^10*y3^3*yl4*yl5^2*yl6^7)/3080 - 
 (19*y1^13*y2^10*y3^3*yl4*yl5^2*yl6^7)/1848 - 
 (25*y1^14*y2^10*y3^3*yl4*yl5^2*yl6^7)/2184 - 
 (y1^9*y2^11*y3^3*yl4*yl5^2*yl6^7)/56 - (y1^10*y2^11*y3^3*yl4*yl5^2*yl6^7)/
  252 - (17*y1^11*y2^11*y3^3*yl4*yl5^2*yl6^7)/2520 - 
 (27*y1^12*y2^11*y3^3*yl4*yl5^2*yl6^7)/3080 - 
 (19*y1^13*y2^11*y3^3*yl4*yl5^2*yl6^7)/1848 - 
 (25*y1^14*y2^11*y3^3*yl4*yl5^2*yl6^7)/2184 - 
 (y1^9*y2^12*y3^3*yl4*yl5^2*yl6^7)/56 - (y1^10*y2^12*y3^3*yl4*yl5^2*yl6^7)/
  252 - (17*y1^11*y2^12*y3^3*yl4*yl5^2*yl6^7)/2520 - 
 (27*y1^12*y2^12*y3^3*yl4*yl5^2*yl6^7)/3080 - 
 (19*y1^13*y2^12*y3^3*yl4*yl5^2*yl6^7)/1848 - 
 (25*y1^14*y2^12*y3^3*yl4*yl5^2*yl6^7)/2184 - 
 (y1^9*y2^13*y3^3*yl4*yl5^2*yl6^7)/56 - (y1^10*y2^13*y3^3*yl4*yl5^2*yl6^7)/
  252 - (17*y1^11*y2^13*y3^3*yl4*yl5^2*yl6^7)/2520 - 
 (27*y1^12*y2^13*y3^3*yl4*yl5^2*yl6^7)/3080 - 
 (19*y1^13*y2^13*y3^3*yl4*yl5^2*yl6^7)/1848 - 
 (25*y1^14*y2^13*y3^3*yl4*yl5^2*yl6^7)/2184 - 
 (y1^9*y2^14*y3^3*yl4*yl5^2*yl6^7)/56 - (y1^10*y2^14*y3^3*yl4*yl5^2*yl6^7)/
  252 - (17*y1^11*y2^14*y3^3*yl4*yl5^2*yl6^7)/2520 - 
 (27*y1^12*y2^14*y3^3*yl4*yl5^2*yl6^7)/3080 - 
 (19*y1^13*y2^14*y3^3*yl4*yl5^2*yl6^7)/1848 - 
 (25*y1^14*y2^14*y3^3*yl4*yl5^2*yl6^7)/2184 + (5*y1^10*y2^7*y3^3*yl5^3*yl6^7)/
  378 + (17*y1^11*y2^7*y3^3*yl5^3*yl6^7)/3780 + 
 (271*y1^12*y2^7*y3^3*yl5^3*yl6^7)/41580 + (109*y1^13*y2^7*y3^3*yl5^3*yl6^7)/
  13860 + (317*y1^14*y2^7*y3^3*yl5^3*yl6^7)/36036 + 
 (y1^10*y2^8*y3^3*yl5^3*yl6^7)/84 + (y1^11*y2^8*y3^3*yl5^3*yl6^7)/280 + 
 (9*y1^12*y2^8*y3^3*yl5^3*yl6^7)/1540 + (17*y1^13*y2^8*y3^3*yl5^3*yl6^7)/
  2310 + (101*y1^14*y2^8*y3^3*yl5^3*yl6^7)/12012 + 
 (y1^10*y2^9*y3^3*yl5^3*yl6^7)/84 + (y1^11*y2^9*y3^3*yl5^3*yl6^7)/280 + 
 (9*y1^12*y2^9*y3^3*yl5^3*yl6^7)/1540 + (17*y1^13*y2^9*y3^3*yl5^3*yl6^7)/
  2310 + (101*y1^14*y2^9*y3^3*yl5^3*yl6^7)/12012 + 
 (y1^10*y2^10*y3^3*yl5^3*yl6^7)/84 + (y1^11*y2^10*y3^3*yl5^3*yl6^7)/280 + 
 (9*y1^12*y2^10*y3^3*yl5^3*yl6^7)/1540 + (17*y1^13*y2^10*y3^3*yl5^3*yl6^7)/
  2310 + (101*y1^14*y2^10*y3^3*yl5^3*yl6^7)/12012 + 
 (y1^10*y2^11*y3^3*yl5^3*yl6^7)/84 + (y1^11*y2^11*y3^3*yl5^3*yl6^7)/280 + 
 (9*y1^12*y2^11*y3^3*yl5^3*yl6^7)/1540 + (17*y1^13*y2^11*y3^3*yl5^3*yl6^7)/
  2310 + (101*y1^14*y2^11*y3^3*yl5^3*yl6^7)/12012 + 
 (y1^10*y2^12*y3^3*yl5^3*yl6^7)/84 + (y1^11*y2^12*y3^3*yl5^3*yl6^7)/280 + 
 (9*y1^12*y2^12*y3^3*yl5^3*yl6^7)/1540 + (17*y1^13*y2^12*y3^3*yl5^3*yl6^7)/
  2310 + (101*y1^14*y2^12*y3^3*yl5^3*yl6^7)/12012 + 
 (y1^10*y2^13*y3^3*yl5^3*yl6^7)/84 + (y1^11*y2^13*y3^3*yl5^3*yl6^7)/280 + 
 (9*y1^12*y2^13*y3^3*yl5^3*yl6^7)/1540 + (17*y1^13*y2^13*y3^3*yl5^3*yl6^7)/
  2310 + (101*y1^14*y2^13*y3^3*yl5^3*yl6^7)/12012 + 
 (y1^10*y2^14*y3^3*yl5^3*yl6^7)/84 + (y1^11*y2^14*y3^3*yl5^3*yl6^7)/280 + 
 (9*y1^12*y2^14*y3^3*yl5^3*yl6^7)/1540 + (17*y1^13*y2^14*y3^3*yl5^3*yl6^7)/
  2310 + (101*y1^14*y2^14*y3^3*yl5^3*yl6^7)/12012 + 
 (y1^10*y2^7*y3^4*yl5^3*yl6^7)/756 + (y1^11*y2^7*y3^4*yl5^3*yl6^7)/1080 + 
 (y1^12*y2^7*y3^4*yl5^3*yl6^7)/1485 + (y1^13*y2^7*y3^4*yl5^3*yl6^7)/1980 + 
 (y1^14*y2^7*y3^4*yl5^3*yl6^7)/2574 + (y1^10*y2^7*y3^5*yl5^3*yl6^7)/756 + 
 (y1^11*y2^7*y3^5*yl5^3*yl6^7)/1080 + (y1^12*y2^7*y3^5*yl5^3*yl6^7)/1485 + 
 (y1^13*y2^7*y3^5*yl5^3*yl6^7)/1980 + (y1^14*y2^7*y3^5*yl5^3*yl6^7)/2574 + 
 (y1^10*y2^7*y3^6*yl5^3*yl6^7)/756 + (y1^11*y2^7*y3^6*yl5^3*yl6^7)/1080 + 
 (y1^12*y2^7*y3^6*yl5^3*yl6^7)/1485 + (y1^13*y2^7*y3^6*yl5^3*yl6^7)/1980 + 
 (y1^14*y2^7*y3^6*yl5^3*yl6^7)/2574 + (y1^10*y2^7*y3^7*yl5^3*yl6^7)/756 + 
 (y1^11*y2^7*y3^7*yl5^3*yl6^7)/1080 + (y1^12*y2^7*y3^7*yl5^3*yl6^7)/1485 + 
 (y1^13*y2^7*y3^7*yl5^3*yl6^7)/1980 + (y1^14*y2^7*y3^7*yl5^3*yl6^7)/2574 + 
 (y1^10*y2^7*y3^8*yl5^3*yl6^7)/756 + (y1^11*y2^7*y3^8*yl5^3*yl6^7)/1080 + 
 (y1^12*y2^7*y3^8*yl5^3*yl6^7)/1485 + (y1^13*y2^7*y3^8*yl5^3*yl6^7)/1980 + 
 (y1^14*y2^7*y3^8*yl5^3*yl6^7)/2574 + (y1^10*y2^7*y3^9*yl5^3*yl6^7)/756 + 
 (y1^11*y2^7*y3^9*yl5^3*yl6^7)/1080 + (y1^12*y2^7*y3^9*yl5^3*yl6^7)/1485 + 
 (y1^13*y2^7*y3^9*yl5^3*yl6^7)/1980 + (y1^14*y2^7*y3^9*yl5^3*yl6^7)/2574 + 
 (y1^10*y2^7*y3^10*yl5^3*yl6^7)/756 + (y1^11*y2^7*y3^10*yl5^3*yl6^7)/1080 + 
 (y1^12*y2^7*y3^10*yl5^3*yl6^7)/1485 + (y1^13*y2^7*y3^10*yl5^3*yl6^7)/1980 + 
 (y1^14*y2^7*y3^10*yl5^3*yl6^7)/2574 + (y1^10*y2^7*y3^11*yl5^3*yl6^7)/756 + 
 (y1^11*y2^7*y3^11*yl5^3*yl6^7)/1080 + (y1^12*y2^7*y3^11*yl5^3*yl6^7)/1485 + 
 (y1^13*y2^7*y3^11*yl5^3*yl6^7)/1980 + (y1^14*y2^7*y3^11*yl5^3*yl6^7)/2574 + 
 (y1^10*y2^7*y3^12*yl5^3*yl6^7)/756 + (y1^11*y2^7*y3^12*yl5^3*yl6^7)/1080 + 
 (y1^12*y2^7*y3^12*yl5^3*yl6^7)/1485 + (y1^13*y2^7*y3^12*yl5^3*yl6^7)/1980 + 
 (y1^14*y2^7*y3^12*yl5^3*yl6^7)/2574 + (y1^10*y2^7*y3^13*yl5^3*yl6^7)/756 + 
 (y1^11*y2^7*y3^13*yl5^3*yl6^7)/1080 + (y1^12*y2^7*y3^13*yl5^3*yl6^7)/1485 + 
 (y1^13*y2^7*y3^13*yl5^3*yl6^7)/1980 + (y1^14*y2^7*y3^13*yl5^3*yl6^7)/2574 + 
 (y1^10*y2^7*y3^14*yl5^3*yl6^7)/756 + (y1^11*y2^7*y3^14*yl5^3*yl6^7)/1080 + 
 (y1^12*y2^7*y3^14*yl5^3*yl6^7)/1485 + (y1^13*y2^7*y3^14*yl5^3*yl6^7)/1980 + 
 (y1^14*y2^7*y3^14*yl5^3*yl6^7)/2574 - (y1^10*y2^8*y3^4*yl4*yl5^3*yl6^7)/84 - 
 (y1^11*y2^8*y3^4*yl4*yl5^3*yl6^7)/280 - (9*y1^12*y2^8*y3^4*yl4*yl5^3*yl6^7)/
  1540 - (17*y1^13*y2^8*y3^4*yl4*yl5^3*yl6^7)/2310 - 
 (101*y1^14*y2^8*y3^4*yl4*yl5^3*yl6^7)/12012 - 
 (y1^10*y2^9*y3^4*yl4*yl5^3*yl6^7)/84 - (y1^11*y2^9*y3^4*yl4*yl5^3*yl6^7)/
  280 - (9*y1^12*y2^9*y3^4*yl4*yl5^3*yl6^7)/1540 - 
 (17*y1^13*y2^9*y3^4*yl4*yl5^3*yl6^7)/2310 - 
 (101*y1^14*y2^9*y3^4*yl4*yl5^3*yl6^7)/12012 - 
 (y1^10*y2^10*y3^4*yl4*yl5^3*yl6^7)/84 - (y1^11*y2^10*y3^4*yl4*yl5^3*yl6^7)/
  280 - (9*y1^12*y2^10*y3^4*yl4*yl5^3*yl6^7)/1540 - 
 (17*y1^13*y2^10*y3^4*yl4*yl5^3*yl6^7)/2310 - 
 (101*y1^14*y2^10*y3^4*yl4*yl5^3*yl6^7)/12012 - 
 (y1^10*y2^11*y3^4*yl4*yl5^3*yl6^7)/84 - (y1^11*y2^11*y3^4*yl4*yl5^3*yl6^7)/
  280 - (9*y1^12*y2^11*y3^4*yl4*yl5^3*yl6^7)/1540 - 
 (17*y1^13*y2^11*y3^4*yl4*yl5^3*yl6^7)/2310 - 
 (101*y1^14*y2^11*y3^4*yl4*yl5^3*yl6^7)/12012 - 
 (y1^10*y2^12*y3^4*yl4*yl5^3*yl6^7)/84 - (y1^11*y2^12*y3^4*yl4*yl5^3*yl6^7)/
  280 - (9*y1^12*y2^12*y3^4*yl4*yl5^3*yl6^7)/1540 - 
 (17*y1^13*y2^12*y3^4*yl4*yl5^3*yl6^7)/2310 - 
 (101*y1^14*y2^12*y3^4*yl4*yl5^3*yl6^7)/12012 - 
 (y1^10*y2^13*y3^4*yl4*yl5^3*yl6^7)/84 - (y1^11*y2^13*y3^4*yl4*yl5^3*yl6^7)/
  280 - (9*y1^12*y2^13*y3^4*yl4*yl5^3*yl6^7)/1540 - 
 (17*y1^13*y2^13*y3^4*yl4*yl5^3*yl6^7)/2310 - 
 (101*y1^14*y2^13*y3^4*yl4*yl5^3*yl6^7)/12012 - 
 (y1^10*y2^14*y3^4*yl4*yl5^3*yl6^7)/84 - (y1^11*y2^14*y3^4*yl4*yl5^3*yl6^7)/
  280 - (9*y1^12*y2^14*y3^4*yl4*yl5^3*yl6^7)/1540 - 
 (17*y1^13*y2^14*y3^4*yl4*yl5^3*yl6^7)/2310 - 
 (101*y1^14*y2^14*y3^4*yl4*yl5^3*yl6^7)/12012 + 
 (11*y1^11*y2^7*y3^4*yl5^4*yl6^7)/1120 + (47*y1^12*y2^7*y3^4*yl5^4*yl6^7)/
  12320 + (17*y1^13*y2^7*y3^4*yl5^4*yl6^7)/3080 + 
 (263*y1^14*y2^7*y3^4*yl5^4*yl6^7)/40040 + (y1^11*y2^8*y3^4*yl5^4*yl6^7)/
  112 + (y1^12*y2^8*y3^4*yl5^4*yl6^7)/308 + (19*y1^13*y2^8*y3^4*yl5^4*yl6^7)/
  3696 + (101*y1^14*y2^8*y3^4*yl5^4*yl6^7)/16016 + 
 (y1^11*y2^9*y3^4*yl5^4*yl6^7)/112 + (y1^12*y2^9*y3^4*yl5^4*yl6^7)/308 + 
 (19*y1^13*y2^9*y3^4*yl5^4*yl6^7)/3696 + (101*y1^14*y2^9*y3^4*yl5^4*yl6^7)/
  16016 + (y1^11*y2^10*y3^4*yl5^4*yl6^7)/112 + 
 (y1^12*y2^10*y3^4*yl5^4*yl6^7)/308 + (19*y1^13*y2^10*y3^4*yl5^4*yl6^7)/
  3696 + (101*y1^14*y2^10*y3^4*yl5^4*yl6^7)/16016 + 
 (y1^11*y2^11*y3^4*yl5^4*yl6^7)/112 + (y1^12*y2^11*y3^4*yl5^4*yl6^7)/308 + 
 (19*y1^13*y2^11*y3^4*yl5^4*yl6^7)/3696 + (101*y1^14*y2^11*y3^4*yl5^4*yl6^7)/
  16016 + (y1^11*y2^12*y3^4*yl5^4*yl6^7)/112 + 
 (y1^12*y2^12*y3^4*yl5^4*yl6^7)/308 + (19*y1^13*y2^12*y3^4*yl5^4*yl6^7)/
  3696 + (101*y1^14*y2^12*y3^4*yl5^4*yl6^7)/16016 + 
 (y1^11*y2^13*y3^4*yl5^4*yl6^7)/112 + (y1^12*y2^13*y3^4*yl5^4*yl6^7)/308 + 
 (19*y1^13*y2^13*y3^4*yl5^4*yl6^7)/3696 + (101*y1^14*y2^13*y3^4*yl5^4*yl6^7)/
  16016 + (y1^11*y2^14*y3^4*yl5^4*yl6^7)/112 + 
 (y1^12*y2^14*y3^4*yl5^4*yl6^7)/308 + (19*y1^13*y2^14*y3^4*yl5^4*yl6^7)/
  3696 + (101*y1^14*y2^14*y3^4*yl5^4*yl6^7)/16016 + 
 (y1^11*y2^7*y3^5*yl5^4*yl6^7)/1120 + (y1^12*y2^7*y3^5*yl5^4*yl6^7)/1760 + 
 (y1^13*y2^7*y3^5*yl5^4*yl6^7)/2640 + (3*y1^14*y2^7*y3^5*yl5^4*yl6^7)/11440 + 
 (y1^11*y2^7*y3^6*yl5^4*yl6^7)/1120 + (y1^12*y2^7*y3^6*yl5^4*yl6^7)/1760 + 
 (y1^13*y2^7*y3^6*yl5^4*yl6^7)/2640 + (3*y1^14*y2^7*y3^6*yl5^4*yl6^7)/11440 + 
 (y1^11*y2^7*y3^7*yl5^4*yl6^7)/1120 + (y1^12*y2^7*y3^7*yl5^4*yl6^7)/1760 + 
 (y1^13*y2^7*y3^7*yl5^4*yl6^7)/2640 + (3*y1^14*y2^7*y3^7*yl5^4*yl6^7)/11440 + 
 (y1^11*y2^7*y3^8*yl5^4*yl6^7)/1120 + (y1^12*y2^7*y3^8*yl5^4*yl6^7)/1760 + 
 (y1^13*y2^7*y3^8*yl5^4*yl6^7)/2640 + (3*y1^14*y2^7*y3^8*yl5^4*yl6^7)/11440 + 
 (y1^11*y2^7*y3^9*yl5^4*yl6^7)/1120 + (y1^12*y2^7*y3^9*yl5^4*yl6^7)/1760 + 
 (y1^13*y2^7*y3^9*yl5^4*yl6^7)/2640 + (3*y1^14*y2^7*y3^9*yl5^4*yl6^7)/11440 + 
 (y1^11*y2^7*y3^10*yl5^4*yl6^7)/1120 + (y1^12*y2^7*y3^10*yl5^4*yl6^7)/1760 + 
 (y1^13*y2^7*y3^10*yl5^4*yl6^7)/2640 + (3*y1^14*y2^7*y3^10*yl5^4*yl6^7)/
  11440 + (y1^11*y2^7*y3^11*yl5^4*yl6^7)/1120 + 
 (y1^12*y2^7*y3^11*yl5^4*yl6^7)/1760 + (y1^13*y2^7*y3^11*yl5^4*yl6^7)/2640 + 
 (3*y1^14*y2^7*y3^11*yl5^4*yl6^7)/11440 + (y1^11*y2^7*y3^12*yl5^4*yl6^7)/
  1120 + (y1^12*y2^7*y3^12*yl5^4*yl6^7)/1760 + 
 (y1^13*y2^7*y3^12*yl5^4*yl6^7)/2640 + (3*y1^14*y2^7*y3^12*yl5^4*yl6^7)/
  11440 + (y1^11*y2^7*y3^13*yl5^4*yl6^7)/1120 + 
 (y1^12*y2^7*y3^13*yl5^4*yl6^7)/1760 + (y1^13*y2^7*y3^13*yl5^4*yl6^7)/2640 + 
 (3*y1^14*y2^7*y3^13*yl5^4*yl6^7)/11440 + (y1^11*y2^7*y3^14*yl5^4*yl6^7)/
  1120 + (y1^12*y2^7*y3^14*yl5^4*yl6^7)/1760 + 
 (y1^13*y2^7*y3^14*yl5^4*yl6^7)/2640 + (3*y1^14*y2^7*y3^14*yl5^4*yl6^7)/
  11440 - (y1^11*y2^8*y3^5*yl4*yl5^4*yl6^7)/112 - 
 (y1^12*y2^8*y3^5*yl4*yl5^4*yl6^7)/308 - (19*y1^13*y2^8*y3^5*yl4*yl5^4*yl6^7)/
  3696 - (101*y1^14*y2^8*y3^5*yl4*yl5^4*yl6^7)/16016 - 
 (y1^11*y2^9*y3^5*yl4*yl5^4*yl6^7)/112 - (y1^12*y2^9*y3^5*yl4*yl5^4*yl6^7)/
  308 - (19*y1^13*y2^9*y3^5*yl4*yl5^4*yl6^7)/3696 - 
 (101*y1^14*y2^9*y3^5*yl4*yl5^4*yl6^7)/16016 - 
 (y1^11*y2^10*y3^5*yl4*yl5^4*yl6^7)/112 - (y1^12*y2^10*y3^5*yl4*yl5^4*yl6^7)/
  308 - (19*y1^13*y2^10*y3^5*yl4*yl5^4*yl6^7)/3696 - 
 (101*y1^14*y2^10*y3^5*yl4*yl5^4*yl6^7)/16016 - 
 (y1^11*y2^11*y3^5*yl4*yl5^4*yl6^7)/112 - (y1^12*y2^11*y3^5*yl4*yl5^4*yl6^7)/
  308 - (19*y1^13*y2^11*y3^5*yl4*yl5^4*yl6^7)/3696 - 
 (101*y1^14*y2^11*y3^5*yl4*yl5^4*yl6^7)/16016 - 
 (y1^11*y2^12*y3^5*yl4*yl5^4*yl6^7)/112 - (y1^12*y2^12*y3^5*yl4*yl5^4*yl6^7)/
  308 - (19*y1^13*y2^12*y3^5*yl4*yl5^4*yl6^7)/3696 - 
 (101*y1^14*y2^12*y3^5*yl4*yl5^4*yl6^7)/16016 - 
 (y1^11*y2^13*y3^5*yl4*yl5^4*yl6^7)/112 - (y1^12*y2^13*y3^5*yl4*yl5^4*yl6^7)/
  308 - (19*y1^13*y2^13*y3^5*yl4*yl5^4*yl6^7)/3696 - 
 (101*y1^14*y2^13*y3^5*yl4*yl5^4*yl6^7)/16016 - 
 (y1^11*y2^14*y3^5*yl4*yl5^4*yl6^7)/112 - (y1^12*y2^14*y3^5*yl4*yl5^4*yl6^7)/
  308 - (19*y1^13*y2^14*y3^5*yl4*yl5^4*yl6^7)/3696 - 
 (101*y1^14*y2^14*y3^5*yl4*yl5^4*yl6^7)/16016 + 
 (3*y1^12*y2^7*y3^5*yl5^5*yl6^7)/385 + (31*y1^13*y2^7*y3^5*yl5^5*yl6^7)/
  9240 + (289*y1^14*y2^7*y3^5*yl5^5*yl6^7)/60060 + 
 (y1^12*y2^8*y3^5*yl5^5*yl6^7)/140 + (y1^13*y2^8*y3^5*yl5^5*yl6^7)/336 + 
 (5*y1^14*y2^8*y3^5*yl5^5*yl6^7)/1092 + (y1^12*y2^9*y3^5*yl5^5*yl6^7)/140 + 
 (y1^13*y2^9*y3^5*yl5^5*yl6^7)/336 + (5*y1^14*y2^9*y3^5*yl5^5*yl6^7)/1092 + 
 (y1^12*y2^10*y3^5*yl5^5*yl6^7)/140 + (y1^13*y2^10*y3^5*yl5^5*yl6^7)/336 + 
 (5*y1^14*y2^10*y3^5*yl5^5*yl6^7)/1092 + (y1^12*y2^11*y3^5*yl5^5*yl6^7)/140 + 
 (y1^13*y2^11*y3^5*yl5^5*yl6^7)/336 + (5*y1^14*y2^11*y3^5*yl5^5*yl6^7)/1092 + 
 (y1^12*y2^12*y3^5*yl5^5*yl6^7)/140 + (y1^13*y2^12*y3^5*yl5^5*yl6^7)/336 + 
 (5*y1^14*y2^12*y3^5*yl5^5*yl6^7)/1092 + (y1^12*y2^13*y3^5*yl5^5*yl6^7)/140 + 
 (y1^13*y2^13*y3^5*yl5^5*yl6^7)/336 + (5*y1^14*y2^13*y3^5*yl5^5*yl6^7)/1092 + 
 (y1^12*y2^14*y3^5*yl5^5*yl6^7)/140 + (y1^13*y2^14*y3^5*yl5^5*yl6^7)/336 + 
 (5*y1^14*y2^14*y3^5*yl5^5*yl6^7)/1092 + (y1^12*y2^7*y3^6*yl5^5*yl6^7)/1540 + 
 (y1^13*y2^7*y3^6*yl5^5*yl6^7)/2640 + (y1^14*y2^7*y3^6*yl5^5*yl6^7)/4290 + 
 (y1^12*y2^7*y3^7*yl5^5*yl6^7)/1540 + (y1^13*y2^7*y3^7*yl5^5*yl6^7)/2640 + 
 (y1^14*y2^7*y3^7*yl5^5*yl6^7)/4290 + (y1^12*y2^7*y3^8*yl5^5*yl6^7)/1540 + 
 (y1^13*y2^7*y3^8*yl5^5*yl6^7)/2640 + (y1^14*y2^7*y3^8*yl5^5*yl6^7)/4290 + 
 (y1^12*y2^7*y3^9*yl5^5*yl6^7)/1540 + (y1^13*y2^7*y3^9*yl5^5*yl6^7)/2640 + 
 (y1^14*y2^7*y3^9*yl5^5*yl6^7)/4290 + (y1^12*y2^7*y3^10*yl5^5*yl6^7)/1540 + 
 (y1^13*y2^7*y3^10*yl5^5*yl6^7)/2640 + (y1^14*y2^7*y3^10*yl5^5*yl6^7)/4290 + 
 (y1^12*y2^7*y3^11*yl5^5*yl6^7)/1540 + (y1^13*y2^7*y3^11*yl5^5*yl6^7)/2640 + 
 (y1^14*y2^7*y3^11*yl5^5*yl6^7)/4290 + (y1^12*y2^7*y3^12*yl5^5*yl6^7)/1540 + 
 (y1^13*y2^7*y3^12*yl5^5*yl6^7)/2640 + (y1^14*y2^7*y3^12*yl5^5*yl6^7)/4290 + 
 (y1^12*y2^7*y3^13*yl5^5*yl6^7)/1540 + (y1^13*y2^7*y3^13*yl5^5*yl6^7)/2640 + 
 (y1^14*y2^7*y3^13*yl5^5*yl6^7)/4290 + (y1^12*y2^7*y3^14*yl5^5*yl6^7)/1540 + 
 (y1^13*y2^7*y3^14*yl5^5*yl6^7)/2640 + (y1^14*y2^7*y3^14*yl5^5*yl6^7)/4290 - 
 (y1^12*y2^8*y3^6*yl4*yl5^5*yl6^7)/140 - (y1^13*y2^8*y3^6*yl4*yl5^5*yl6^7)/
  336 - (5*y1^14*y2^8*y3^6*yl4*yl5^5*yl6^7)/1092 - 
 (y1^12*y2^9*y3^6*yl4*yl5^5*yl6^7)/140 - (y1^13*y2^9*y3^6*yl4*yl5^5*yl6^7)/
  336 - (5*y1^14*y2^9*y3^6*yl4*yl5^5*yl6^7)/1092 - 
 (y1^12*y2^10*y3^6*yl4*yl5^5*yl6^7)/140 - (y1^13*y2^10*y3^6*yl4*yl5^5*yl6^7)/
  336 - (5*y1^14*y2^10*y3^6*yl4*yl5^5*yl6^7)/1092 - 
 (y1^12*y2^11*y3^6*yl4*yl5^5*yl6^7)/140 - (y1^13*y2^11*y3^6*yl4*yl5^5*yl6^7)/
  336 - (5*y1^14*y2^11*y3^6*yl4*yl5^5*yl6^7)/1092 - 
 (y1^12*y2^12*y3^6*yl4*yl5^5*yl6^7)/140 - (y1^13*y2^12*y3^6*yl4*yl5^5*yl6^7)/
  336 - (5*y1^14*y2^12*y3^6*yl4*yl5^5*yl6^7)/1092 - 
 (y1^12*y2^13*y3^6*yl4*yl5^5*yl6^7)/140 - (y1^13*y2^13*y3^6*yl4*yl5^5*yl6^7)/
  336 - (5*y1^14*y2^13*y3^6*yl4*yl5^5*yl6^7)/1092 - 
 (y1^12*y2^14*y3^6*yl4*yl5^5*yl6^7)/140 - (y1^13*y2^14*y3^6*yl4*yl5^5*yl6^7)/
  336 - (5*y1^14*y2^14*y3^6*yl4*yl5^5*yl6^7)/1092 + 
 (13*y1^13*y2^7*y3^6*yl5^6*yl6^7)/2016 + (79*y1^14*y2^7*y3^6*yl5^6*yl6^7)/
  26208 + (y1^13*y2^8*y3^6*yl5^6*yl6^7)/168 + (y1^14*y2^8*y3^6*yl5^6*yl6^7)/
  364 + (y1^13*y2^9*y3^6*yl5^6*yl6^7)/168 + (y1^14*y2^9*y3^6*yl5^6*yl6^7)/
  364 + (y1^13*y2^10*y3^6*yl5^6*yl6^7)/168 + (y1^14*y2^10*y3^6*yl5^6*yl6^7)/
  364 + (y1^13*y2^11*y3^6*yl5^6*yl6^7)/168 + (y1^14*y2^11*y3^6*yl5^6*yl6^7)/
  364 + (y1^13*y2^12*y3^6*yl5^6*yl6^7)/168 + (y1^14*y2^12*y3^6*yl5^6*yl6^7)/
  364 + (y1^13*y2^13*y3^6*yl5^6*yl6^7)/168 + (y1^14*y2^13*y3^6*yl5^6*yl6^7)/
  364 + (y1^13*y2^14*y3^6*yl5^6*yl6^7)/168 + (y1^14*y2^14*y3^6*yl5^6*yl6^7)/
  364 + (y1^13*y2^7*y3^7*yl5^6*yl6^7)/2016 + (y1^14*y2^7*y3^7*yl5^6*yl6^7)/
  3744 + (y1^13*y2^7*y3^8*yl5^6*yl6^7)/2016 + (y1^14*y2^7*y3^8*yl5^6*yl6^7)/
  3744 + (y1^13*y2^7*y3^9*yl5^6*yl6^7)/2016 + (y1^14*y2^7*y3^9*yl5^6*yl6^7)/
  3744 + (y1^13*y2^7*y3^10*yl5^6*yl6^7)/2016 + 
 (y1^14*y2^7*y3^10*yl5^6*yl6^7)/3744 + (y1^13*y2^7*y3^11*yl5^6*yl6^7)/2016 + 
 (y1^14*y2^7*y3^11*yl5^6*yl6^7)/3744 + (y1^13*y2^7*y3^12*yl5^6*yl6^7)/2016 + 
 (y1^14*y2^7*y3^12*yl5^6*yl6^7)/3744 + (y1^13*y2^7*y3^13*yl5^6*yl6^7)/2016 + 
 (y1^14*y2^7*y3^13*yl5^6*yl6^7)/3744 + (y1^13*y2^7*y3^14*yl5^6*yl6^7)/2016 + 
 (y1^14*y2^7*y3^14*yl5^6*yl6^7)/3744 - (y1^13*y2^8*y3^7*yl4*yl5^6*yl6^7)/
  168 - (y1^14*y2^8*y3^7*yl4*yl5^6*yl6^7)/364 - 
 (y1^13*y2^9*y3^7*yl4*yl5^6*yl6^7)/168 - (y1^14*y2^9*y3^7*yl4*yl5^6*yl6^7)/
  364 - (y1^13*y2^10*y3^7*yl4*yl5^6*yl6^7)/168 - 
 (y1^14*y2^10*y3^7*yl4*yl5^6*yl6^7)/364 - (y1^13*y2^11*y3^7*yl4*yl5^6*yl6^7)/
  168 - (y1^14*y2^11*y3^7*yl4*yl5^6*yl6^7)/364 - 
 (y1^13*y2^12*y3^7*yl4*yl5^6*yl6^7)/168 - (y1^14*y2^12*y3^7*yl4*yl5^6*yl6^7)/
  364 - (y1^13*y2^13*y3^7*yl4*yl5^6*yl6^7)/168 - 
 (y1^14*y2^13*y3^7*yl4*yl5^6*yl6^7)/364 - (y1^13*y2^14*y3^7*yl4*yl5^6*yl6^7)/
  168 - (y1^14*y2^14*y3^7*yl4*yl5^6*yl6^7)/364 + 
 (y1^14*y2^7*y3^7*yl5^7*yl6^7)/182 + (y1^14*y2^8*y3^7*yl5^7*yl6^7)/196 + 
 (y1^14*y2^9*y3^7*yl5^7*yl6^7)/196 + (y1^14*y2^10*y3^7*yl5^7*yl6^7)/196 + 
 (y1^14*y2^11*y3^7*yl5^7*yl6^7)/196 + (y1^14*y2^12*y3^7*yl5^7*yl6^7)/196 + 
 (y1^14*y2^13*y3^7*yl5^7*yl6^7)/196 + (y1^14*y2^14*y3^7*yl5^7*yl6^7)/196 + 
 (y1^14*y2^7*y3^8*yl5^7*yl6^7)/2548 + (y1^14*y2^7*y3^9*yl5^7*yl6^7)/2548 + 
 (y1^14*y2^7*y3^10*yl5^7*yl6^7)/2548 + (y1^14*y2^7*y3^11*yl5^7*yl6^7)/2548 + 
 (y1^14*y2^7*y3^12*yl5^7*yl6^7)/2548 + (y1^14*y2^7*y3^13*yl5^7*yl6^7)/2548 + 
 (y1^14*y2^7*y3^14*yl5^7*yl6^7)/2548 - (y1^14*y2^8*y3^8*yl4*yl5^7*yl6^7)/
  196 - (y1^14*y2^9*y3^8*yl4*yl5^7*yl6^7)/196 - 
 (y1^14*y2^10*y3^8*yl4*yl5^7*yl6^7)/196 - (y1^14*y2^11*y3^8*yl4*yl5^7*yl6^7)/
  196 - (y1^14*y2^12*y3^8*yl4*yl5^7*yl6^7)/196 - 
 (y1^14*y2^13*y3^8*yl4*yl5^7*yl6^7)/196 - (y1^14*y2^14*y3^8*yl4*yl5^7*yl6^7)/
  196 - (1089*y1^8*y2^8*yl6^8)/1960 - (257*y1^9*y2^8*yl6^8)/3136 - 
 (1219*y1^10*y2^8*yl6^8)/9408 - (2181*y1^11*y2^8*yl6^8)/15680 - 
 (72533*y1^12*y2^8*yl6^8)/517440 - (71609*y1^13*y2^8*yl6^8)/517440 - 
 (60747*y1^14*y2^8*yl6^8)/448448 - (901*y1^8*y2^9*yl6^8)/2240 - 
 (481*y1^9*y2^9*yl6^8)/4480 - (5309*y1^10*y2^9*yl6^8)/40320 - 
 (5477*y1^11*y2^9*yl6^8)/40320 - (60037*y1^12*y2^9*yl6^8)/443520 - 
 (59113*y1^13*y2^9*yl6^8)/443520 - (752761*y1^14*y2^9*yl6^8)/5765760 - 
 (2843*y1^8*y2^10*yl6^8)/6720 - (4189*y1^9*y2^10*yl6^8)/40320 - 
 (1723*y1^10*y2^10*yl6^8)/13440 - (593*y1^11*y2^10*yl6^8)/4480 - 
 (19499*y1^12*y2^10*yl6^8)/147840 - (6397*y1^13*y2^10*yl6^8)/49280 - 
 (244247*y1^14*y2^10*yl6^8)/1921920 - (2969*y1^8*y2^11*yl6^8)/6720 - 
 (4133*y1^9*y2^11*yl6^8)/40320 - (5113*y1^10*y2^11*yl6^8)/40320 - 
 (5281*y1^11*y2^11*yl6^8)/40320 - (57881*y1^12*y2^11*yl6^8)/443520 - 
 (56957*y1^13*y2^11*yl6^8)/443520 - (724733*y1^14*y2^11*yl6^8)/5765760 - 
 (33751*y1^8*y2^12*yl6^8)/73920 - (15047*y1^9*y2^12*yl6^8)/147840 - 
 (55921*y1^10*y2^12*yl6^8)/443520 - (57769*y1^11*y2^12*yl6^8)/443520 - 
 (57559*y1^12*y2^12*yl6^8)/443520 - (11327*y1^13*y2^12*yl6^8)/88704 - 
 (720547*y1^14*y2^12*yl6^8)/5765760 - (433*y1^8*y2^13*yl6^8)/924 - 
 (8989*y1^9*y2^13*yl6^8)/88704 - (3715*y1^10*y2^13*yl6^8)/29568 - 
 (6397*y1^11*y2^13*yl6^8)/49280 - (19121*y1^12*y2^13*yl6^8)/147840 - 
 (6271*y1^13*y2^13*yl6^8)/49280 - (239333*y1^14*y2^13*yl6^8)/1921920 - 
 (115009*y1^8*y2^14*yl6^8)/240240 - (582577*y1^9*y2^14*yl6^8)/5765760 - 
 (722717*y1^10*y2^14*yl6^8)/5765760 - (746741*y1^11*y2^14*yl6^8)/5765760 - 
 (744011*y1^12*y2^14*yl6^8)/5765760 - (731999*y1^13*y2^14*yl6^8)/5765760 - 
 (716291*y1^14*y2^14*yl6^8)/5765760 - (1089*y1^8*y2^8*y3*yl6^8)/3920 - 
 (453*y1^9*y2^8*y3*yl6^8)/6272 - (1807*y1^10*y2^8*y3*yl6^8)/18816 - 
 (3161*y1^11*y2^8*y3*yl6^8)/31360 - (104873*y1^12*y2^8*y3*yl6^8)/1034880 - 
 (103949*y1^13*y2^8*y3*yl6^8)/1034880 - (88775*y1^14*y2^8*y3*yl6^8)/896896 - 
 (1041*y1^8*y2^9*y3*yl6^8)/4480 - (761*y1^9*y2^9*y3*yl6^8)/8960 - 
 (7829*y1^10*y2^9*y3*yl6^8)/80640 - (7997*y1^11*y2^9*y3*yl6^8)/80640 - 
 (87757*y1^12*y2^9*y3*yl6^8)/887040 - (86833*y1^13*y2^9*y3*yl6^8)/887040 - 
 (1113121*y1^14*y2^9*y3*yl6^8)/11531520 - (3263*y1^8*y2^10*y3*yl6^8)/13440 - 
 (6709*y1^9*y2^10*y3*yl6^8)/80640 - (2563*y1^10*y2^10*y3*yl6^8)/26880 - 
 (873*y1^11*y2^10*y3*yl6^8)/8960 - (28739*y1^12*y2^10*y3*yl6^8)/295680 - 
 (9477*y1^13*y2^10*y3*yl6^8)/98560 - (364367*y1^14*y2^10*y3*yl6^8)/3843840 - 
 (3389*y1^8*y2^11*y3*yl6^8)/13440 - (6653*y1^9*y2^11*y3*yl6^8)/80640 - 
 (7633*y1^10*y2^11*y3*yl6^8)/80640 - (7801*y1^11*y2^11*y3*yl6^8)/80640 - 
 (85601*y1^12*y2^11*y3*yl6^8)/887040 - (84677*y1^13*y2^11*y3*yl6^8)/887040 - 
 (1085093*y1^14*y2^11*y3*yl6^8)/11531520 - (38371*y1^8*y2^12*y3*yl6^8)/
  147840 - (24287*y1^9*y2^12*y3*yl6^8)/295680 - 
 (83641*y1^10*y2^12*y3*yl6^8)/887040 - (85489*y1^11*y2^12*y3*yl6^8)/887040 - 
 (85279*y1^12*y2^12*y3*yl6^8)/887040 - (16871*y1^13*y2^12*y3*yl6^8)/177408 - 
 (1080907*y1^14*y2^12*y3*yl6^8)/11531520 - (1963*y1^8*y2^13*y3*yl6^8)/7392 - 
 (14533*y1^9*y2^13*y3*yl6^8)/177408 - (5563*y1^10*y2^13*y3*yl6^8)/59136 - 
 (9477*y1^11*y2^13*y3*yl6^8)/98560 - (28361*y1^12*y2^13*y3*yl6^8)/295680 - 
 (9351*y1^13*y2^13*y3*yl6^8)/98560 - (359453*y1^14*y2^13*y3*yl6^8)/3843840 - 
 (16253*y1^8*y2^14*y3*yl6^8)/60060 - (942937*y1^9*y2^14*y3*yl6^8)/11531520 - 
 (1083077*y1^10*y2^14*y3*yl6^8)/11531520 - (1107101*y1^11*y2^14*y3*yl6^8)/
  11531520 - (1104371*y1^12*y2^14*y3*yl6^8)/11531520 - 
 (1092359*y1^13*y2^14*y3*yl6^8)/11531520 - (1076651*y1^14*y2^14*y3*yl6^8)/
  11531520 - (1933*y1^8*y2^8*y3^2*yl6^8)/7840 - 
 (355*y1^9*y2^8*y3^2*yl6^8)/6272 - (1513*y1^10*y2^8*y3^2*yl6^8)/18816 - 
 (2671*y1^11*y2^8*y3^2*yl6^8)/31360 - (88703*y1^12*y2^8*y3^2*yl6^8)/1034880 - 
 (87779*y1^13*y2^8*y3^2*yl6^8)/1034880 - (74761*y1^14*y2^8*y3^2*yl6^8)/
  896896 - (971*y1^8*y2^9*y3^2*yl6^8)/4480 - (621*y1^9*y2^9*y3^2*yl6^8)/
  8960 - (6569*y1^10*y2^9*y3^2*yl6^8)/80640 - (6737*y1^11*y2^9*y3^2*yl6^8)/
  80640 - (73897*y1^12*y2^9*y3^2*yl6^8)/887040 - 
 (72973*y1^13*y2^9*y3^2*yl6^8)/887040 - (932941*y1^14*y2^9*y3^2*yl6^8)/
  11531520 - (3053*y1^8*y2^10*y3^2*yl6^8)/13440 - 
 (5449*y1^9*y2^10*y3^2*yl6^8)/80640 - (2143*y1^10*y2^10*y3^2*yl6^8)/26880 - 
 (733*y1^11*y2^10*y3^2*yl6^8)/8960 - (24119*y1^12*y2^10*y3^2*yl6^8)/295680 - 
 (7937*y1^13*y2^10*y3^2*yl6^8)/98560 - (304307*y1^14*y2^10*y3^2*yl6^8)/
  3843840 - (3179*y1^8*y2^11*y3^2*yl6^8)/13440 - 
 (5393*y1^9*y2^11*y3^2*yl6^8)/80640 - (6373*y1^10*y2^11*y3^2*yl6^8)/80640 - 
 (6541*y1^11*y2^11*y3^2*yl6^8)/80640 - (71741*y1^12*y2^11*y3^2*yl6^8)/
  887040 - (70817*y1^13*y2^11*y3^2*yl6^8)/887040 - 
 (904913*y1^14*y2^11*y3^2*yl6^8)/11531520 - (36061*y1^8*y2^12*y3^2*yl6^8)/
  147840 - (19667*y1^9*y2^12*y3^2*yl6^8)/295680 - 
 (69781*y1^10*y2^12*y3^2*yl6^8)/887040 - (71629*y1^11*y2^12*y3^2*yl6^8)/
  887040 - (71419*y1^12*y2^12*y3^2*yl6^8)/887040 - 
 (14099*y1^13*y2^12*y3^2*yl6^8)/177408 - (900727*y1^14*y2^12*y3^2*yl6^8)/
  11531520 - (3695*y1^8*y2^13*y3^2*yl6^8)/14784 - 
 (11761*y1^9*y2^13*y3^2*yl6^8)/177408 - (4639*y1^10*y2^13*y3^2*yl6^8)/59136 - 
 (7937*y1^11*y2^13*y3^2*yl6^8)/98560 - (23741*y1^12*y2^13*y3^2*yl6^8)/
  295680 - (7811*y1^13*y2^13*y3^2*yl6^8)/98560 - 
 (299393*y1^14*y2^13*y3^2*yl6^8)/3843840 - (245033*y1^8*y2^14*y3^2*yl6^8)/
  960960 - (762757*y1^9*y2^14*y3^2*yl6^8)/11531520 - 
 (902897*y1^10*y2^14*y3^2*yl6^8)/11531520 - (926921*y1^11*y2^14*y3^2*yl6^8)/
  11531520 - (924191*y1^12*y2^14*y3^2*yl6^8)/11531520 - 
 (912179*y1^13*y2^14*y3^2*yl6^8)/11531520 - (896471*y1^14*y2^14*y3^2*yl6^8)/
  11531520 - (3621*y1^8*y2^8*y3^3*yl6^8)/15680 - 
 (967*y1^9*y2^8*y3^3*yl6^8)/18816 - (1415*y1^10*y2^8*y3^3*yl6^8)/18816 - 
 (7523*y1^11*y2^8*y3^3*yl6^8)/94080 - (27771*y1^12*y2^8*y3^3*yl6^8)/344960 - 
 (27463*y1^13*y2^8*y3^3*yl6^8)/344960 - (210269*y1^14*y2^8*y3^3*yl6^8)/
  2690688 - (2843*y1^8*y2^9*y3^3*yl6^8)/13440 - 
 (1723*y1^9*y2^9*y3^3*yl6^8)/26880 - (6149*y1^10*y2^9*y3^3*yl6^8)/80640 - 
 (6317*y1^11*y2^9*y3^3*yl6^8)/80640 - (69277*y1^12*y2^9*y3^3*yl6^8)/887040 - 
 (68353*y1^13*y2^9*y3^3*yl6^8)/887040 - (872881*y1^14*y2^9*y3^3*yl6^8)/
  11531520 - (2983*y1^8*y2^10*y3^3*yl6^8)/13440 - 
 (5029*y1^9*y2^10*y3^3*yl6^8)/80640 - (2003*y1^10*y2^10*y3^3*yl6^8)/26880 - 
 (2059*y1^11*y2^10*y3^3*yl6^8)/26880 - (22579*y1^12*y2^10*y3^3*yl6^8)/
  295680 - (22271*y1^13*y2^10*y3^3*yl6^8)/295680 - 
 (284287*y1^14*y2^10*y3^3*yl6^8)/3843840 - (3109*y1^8*y2^11*y3^3*yl6^8)/
  13440 - (4973*y1^9*y2^11*y3^3*yl6^8)/80640 - 
 (5953*y1^10*y2^11*y3^3*yl6^8)/80640 - (6121*y1^11*y2^11*y3^3*yl6^8)/80640 - 
 (67121*y1^12*y2^11*y3^3*yl6^8)/887040 - (66197*y1^13*y2^11*y3^3*yl6^8)/
  887040 - (844853*y1^14*y2^11*y3^3*yl6^8)/11531520 - 
 (35291*y1^8*y2^12*y3^3*yl6^8)/147840 - (18127*y1^9*y2^12*y3^3*yl6^8)/
  295680 - (65161*y1^10*y2^12*y3^3*yl6^8)/887040 - 
 (67009*y1^11*y2^12*y3^3*yl6^8)/887040 - (66799*y1^12*y2^12*y3^3*yl6^8)/
  887040 - (13175*y1^13*y2^12*y3^3*yl6^8)/177408 - 
 (840667*y1^14*y2^12*y3^3*yl6^8)/11531520 - (603*y1^8*y2^13*y3^3*yl6^8)/
  2464 - (10837*y1^9*y2^13*y3^3*yl6^8)/177408 - 
 (4331*y1^10*y2^13*y3^3*yl6^8)/59136 - (22271*y1^11*y2^13*y3^3*yl6^8)/
  295680 - (22201*y1^12*y2^13*y3^3*yl6^8)/295680 - 
 (21893*y1^13*y2^13*y3^3*yl6^8)/295680 - (279373*y1^14*y2^13*y3^3*yl6^8)/
  3843840 - (60007*y1^8*y2^14*y3^3*yl6^8)/240240 - 
 (702697*y1^9*y2^14*y3^3*yl6^8)/11531520 - (842837*y1^10*y2^14*y3^3*yl6^8)/
  11531520 - (866861*y1^11*y2^14*y3^3*yl6^8)/11531520 - 
 (864131*y1^12*y2^14*y3^3*yl6^8)/11531520 - (852119*y1^13*y2^14*y3^3*yl6^8)/
  11531520 - (836411*y1^14*y2^14*y3^3*yl6^8)/11531520 - 
 (10373*y1^8*y2^8*y3^4*yl6^8)/47040 - (153*y1^9*y2^8*y3^4*yl6^8)/3136 - 
 (683*y1^10*y2^8*y3^4*yl6^8)/9408 - (1213*y1^11*y2^8*y3^4*yl6^8)/15680 - 
 (40309*y1^12*y2^8*y3^4*yl6^8)/517440 - (39847*y1^13*y2^8*y3^4*yl6^8)/
  517440 - (33877*y1^14*y2^8*y3^4*yl6^8)/448448 - 
 (117*y1^8*y2^9*y3^4*yl6^8)/560 - (551*y1^9*y2^9*y3^4*yl6^8)/8960 - 
 (5939*y1^10*y2^9*y3^4*yl6^8)/80640 - (6107*y1^11*y2^9*y3^4*yl6^8)/80640 - 
 (66967*y1^12*y2^9*y3^4*yl6^8)/887040 - (66043*y1^13*y2^9*y3^4*yl6^8)/
  887040 - (842851*y1^14*y2^9*y3^4*yl6^8)/11531520 - 
 (737*y1^8*y2^10*y3^4*yl6^8)/3360 - (4819*y1^9*y2^10*y3^4*yl6^8)/80640 - 
 (1933*y1^10*y2^10*y3^4*yl6^8)/26880 - (663*y1^11*y2^10*y3^4*yl6^8)/8960 - 
 (21809*y1^12*y2^10*y3^4*yl6^8)/295680 - (7167*y1^13*y2^10*y3^4*yl6^8)/
  98560 - (274277*y1^14*y2^10*y3^4*yl6^8)/3843840 - 
 (1537*y1^8*y2^11*y3^4*yl6^8)/6720 - (4763*y1^9*y2^11*y3^4*yl6^8)/80640 - 
 (5743*y1^10*y2^11*y3^4*yl6^8)/80640 - (5911*y1^11*y2^11*y3^4*yl6^8)/80640 - 
 (64811*y1^12*y2^11*y3^4*yl6^8)/887040 - (63887*y1^13*y2^11*y3^4*yl6^8)/
  887040 - (814823*y1^14*y2^11*y3^4*yl6^8)/11531520 - 
 (17453*y1^8*y2^12*y3^4*yl6^8)/73920 - (17357*y1^9*y2^12*y3^4*yl6^8)/295680 - 
 (62851*y1^10*y2^12*y3^4*yl6^8)/887040 - (64699*y1^11*y2^12*y3^4*yl6^8)/
  887040 - (64489*y1^12*y2^12*y3^4*yl6^8)/887040 - 
 (12713*y1^13*y2^12*y3^4*yl6^8)/177408 - (810637*y1^14*y2^12*y3^4*yl6^8)/
  11531520 - (7159*y1^8*y2^13*y3^4*yl6^8)/29568 - 
 (10375*y1^9*y2^13*y3^4*yl6^8)/177408 - (4177*y1^10*y2^13*y3^4*yl6^8)/59136 - 
 (7167*y1^11*y2^13*y3^4*yl6^8)/98560 - (21431*y1^12*y2^13*y3^4*yl6^8)/
  295680 - (7041*y1^13*y2^13*y3^4*yl6^8)/98560 - 
 (269363*y1^14*y2^13*y3^4*yl6^8)/3843840 - (475051*y1^8*y2^14*y3^4*yl6^8)/
  1921920 - (672667*y1^9*y2^14*y3^4*yl6^8)/11531520 - 
 (812807*y1^10*y2^14*y3^4*yl6^8)/11531520 - (836831*y1^11*y2^14*y3^4*yl6^8)/
  11531520 - (834101*y1^12*y2^14*y3^4*yl6^8)/11531520 - 
 (822089*y1^13*y2^14*y3^4*yl6^8)/11531520 - (806381*y1^14*y2^14*y3^4*yl6^8)/
  11531520 - (20011*y1^8*y2^8*y3^5*yl6^8)/94080 - 
 (1481*y1^9*y2^8*y3^5*yl6^8)/31360 - (6683*y1^10*y2^8*y3^5*yl6^8)/94080 - 
 (2377*y1^11*y2^8*y3^5*yl6^8)/31360 - (79001*y1^12*y2^8*y3^5*yl6^8)/1034880 - 
 (78077*y1^13*y2^8*y3^5*yl6^8)/1034880 - (331763*y1^14*y2^8*y3^5*yl6^8)/
  4484480 - (929*y1^8*y2^9*y3^5*yl6^8)/4480 - 
 (537*y1^9*y2^9*y3^5*yl6^8)/8960 - (5813*y1^10*y2^9*y3^5*yl6^8)/80640 - 
 (5981*y1^11*y2^9*y3^5*yl6^8)/80640 - (65581*y1^12*y2^9*y3^5*yl6^8)/887040 - 
 (64657*y1^13*y2^9*y3^5*yl6^8)/887040 - (824833*y1^14*y2^9*y3^5*yl6^8)/
  11531520 - (2927*y1^8*y2^10*y3^5*yl6^8)/13440 - 
 (4693*y1^9*y2^10*y3^5*yl6^8)/80640 - (1891*y1^10*y2^10*y3^5*yl6^8)/26880 - 
 (649*y1^11*y2^10*y3^5*yl6^8)/8960 - (21347*y1^12*y2^10*y3^5*yl6^8)/295680 - 
 (7013*y1^13*y2^10*y3^5*yl6^8)/98560 - (268271*y1^14*y2^10*y3^5*yl6^8)/
  3843840 - (3053*y1^8*y2^11*y3^5*yl6^8)/13440 - 
 (4637*y1^9*y2^11*y3^5*yl6^8)/80640 - (5617*y1^10*y2^11*y3^5*yl6^8)/80640 - 
 (1157*y1^11*y2^11*y3^5*yl6^8)/16128 - (12685*y1^12*y2^11*y3^5*yl6^8)/
  177408 - (62501*y1^13*y2^11*y3^5*yl6^8)/887040 - 
 (159361*y1^14*y2^11*y3^5*yl6^8)/2306304 - (6935*y1^8*y2^12*y3^5*yl6^8)/
  29568 - (3379*y1^9*y2^12*y3^5*yl6^8)/59136 - 
 (12293*y1^10*y2^12*y3^5*yl6^8)/177408 - (63313*y1^11*y2^12*y3^5*yl6^8)/
  887040 - (63103*y1^12*y2^12*y3^5*yl6^8)/887040 - 
 (62179*y1^13*y2^12*y3^5*yl6^8)/887040 - (792619*y1^14*y2^12*y3^5*yl6^8)/
  11531520 - (8891*y1^8*y2^13*y3^5*yl6^8)/36960 - 
 (50489*y1^9*y2^13*y3^5*yl6^8)/887040 - (20423*y1^10*y2^13*y3^5*yl6^8)/
  295680 - (7013*y1^11*y2^13*y3^5*yl6^8)/98560 - 
 (20969*y1^12*y2^13*y3^5*yl6^8)/295680 - (6887*y1^13*y2^13*y3^5*yl6^8)/
  98560 - (263357*y1^14*y2^13*y3^5*yl6^8)/3843840 - 
 (29503*y1^8*y2^14*y3^5*yl6^8)/120120 - (654649*y1^9*y2^14*y3^5*yl6^8)/
  11531520 - (794789*y1^10*y2^14*y3^5*yl6^8)/11531520 - 
 (818813*y1^11*y2^14*y3^5*yl6^8)/11531520 - (816083*y1^12*y2^14*y3^5*yl6^8)/
  11531520 - (804071*y1^13*y2^14*y3^5*yl6^8)/11531520 - 
 (788363*y1^14*y2^14*y3^5*yl6^8)/11531520 - (19423*y1^8*y2^8*y3^6*yl6^8)/
  94080 - (869*y1^9*y2^8*y3^6*yl6^8)/18816 - (439*y1^10*y2^8*y3^6*yl6^8)/
  6272 - (7033*y1^11*y2^8*y3^6*yl6^8)/94080 - (77923*y1^12*y2^8*y3^6*yl6^8)/
  1034880 - (76999*y1^13*y2^8*y3^6*yl6^8)/1034880 - 
 (196255*y1^14*y2^8*y3^6*yl6^8)/2690688 - (2773*y1^8*y2^9*y3^6*yl6^8)/13440 - 
 (1583*y1^9*y2^9*y3^6*yl6^8)/26880 - (5729*y1^10*y2^9*y3^6*yl6^8)/80640 - 
 (5897*y1^11*y2^9*y3^6*yl6^8)/80640 - (64657*y1^12*y2^9*y3^6*yl6^8)/887040 - 
 (63733*y1^13*y2^9*y3^6*yl6^8)/887040 - (812821*y1^14*y2^9*y3^6*yl6^8)/
  11531520 - (971*y1^8*y2^10*y3^6*yl6^8)/4480 - 
 (4609*y1^9*y2^10*y3^6*yl6^8)/80640 - (621*y1^10*y2^10*y3^6*yl6^8)/8960 - 
 (1919*y1^11*y2^10*y3^6*yl6^8)/26880 - (7013*y1^12*y2^10*y3^6*yl6^8)/98560 - 
 (20731*y1^13*y2^10*y3^6*yl6^8)/295680 - (88089*y1^14*y2^10*y3^6*yl6^8)/
  1281280 - (1013*y1^8*y2^11*y3^6*yl6^8)/4480 - 
 (4553*y1^9*y2^11*y3^6*yl6^8)/80640 - (5533*y1^10*y2^11*y3^6*yl6^8)/80640 - 
 (5701*y1^11*y2^11*y3^6*yl6^8)/80640 - (62501*y1^12*y2^11*y3^6*yl6^8)/
  887040 - (61577*y1^13*y2^11*y3^6*yl6^8)/887040 - 
 (784793*y1^14*y2^11*y3^6*yl6^8)/11531520 - (11507*y1^8*y2^12*y3^6*yl6^8)/
  49280 - (5529*y1^9*y2^12*y3^6*yl6^8)/98560 - 
 (60541*y1^10*y2^12*y3^6*yl6^8)/887040 - (62389*y1^11*y2^12*y3^6*yl6^8)/
  887040 - (62179*y1^12*y2^12*y3^6*yl6^8)/887040 - 
 (12251*y1^13*y2^12*y3^6*yl6^8)/177408 - (780607*y1^14*y2^12*y3^6*yl6^8)/
  11531520 - (3541*y1^8*y2^13*y3^6*yl6^8)/14784 - 
 (9913*y1^9*y2^13*y3^6*yl6^8)/177408 - (1341*y1^10*y2^13*y3^6*yl6^8)/19712 - 
 (20731*y1^11*y2^13*y3^6*yl6^8)/295680 - (6887*y1^12*y2^13*y3^6*yl6^8)/
  98560 - (20353*y1^13*y2^13*y3^6*yl6^8)/295680 - 
 (86451*y1^14*y2^13*y3^6*yl6^8)/1281280 - (78341*y1^8*y2^14*y3^6*yl6^8)/
  320320 - (642637*y1^9*y2^14*y3^6*yl6^8)/11531520 - 
 (782777*y1^10*y2^14*y3^6*yl6^8)/11531520 - (806801*y1^11*y2^14*y3^6*yl6^8)/
  11531520 - (804071*y1^12*y2^14*y3^6*yl6^8)/11531520 - 
 (792059*y1^13*y2^14*y3^6*yl6^8)/11531520 - (776351*y1^14*y2^14*y3^6*yl6^8)/
  11531520 - (6311*y1^8*y2^8*y3^7*yl6^8)/31360 - 
 (285*y1^9*y2^8*y3^7*yl6^8)/6272 - (1303*y1^10*y2^8*y3^7*yl6^8)/18816 - 
 (2321*y1^11*y2^8*y3^7*yl6^8)/31360 - (77153*y1^12*y2^8*y3^7*yl6^8)/1034880 - 
 (76229*y1^13*y2^8*y3^7*yl6^8)/1034880 - (64751*y1^14*y2^8*y3^7*yl6^8)/
  896896 - (921*y1^8*y2^9*y3^7*yl6^8)/4480 - (521*y1^9*y2^9*y3^7*yl6^8)/
  8960 - (5669*y1^10*y2^9*y3^7*yl6^8)/80640 - (5837*y1^11*y2^9*y3^7*yl6^8)/
  80640 - (63997*y1^12*y2^9*y3^7*yl6^8)/887040 - 
 (63073*y1^13*y2^9*y3^7*yl6^8)/887040 - (804241*y1^14*y2^9*y3^7*yl6^8)/
  11531520 - (2903*y1^8*y2^10*y3^7*yl6^8)/13440 - 
 (4549*y1^9*y2^10*y3^7*yl6^8)/80640 - (1843*y1^10*y2^10*y3^7*yl6^8)/26880 - 
 (633*y1^11*y2^10*y3^7*yl6^8)/8960 - (20819*y1^12*y2^10*y3^7*yl6^8)/295680 - 
 (6837*y1^13*y2^10*y3^7*yl6^8)/98560 - (261407*y1^14*y2^10*y3^7*yl6^8)/
  3843840 - (3029*y1^8*y2^11*y3^7*yl6^8)/13440 - 
 (4493*y1^9*y2^11*y3^7*yl6^8)/80640 - (5473*y1^10*y2^11*y3^7*yl6^8)/80640 - 
 (5641*y1^11*y2^11*y3^7*yl6^8)/80640 - (61841*y1^12*y2^11*y3^7*yl6^8)/
  887040 - (60917*y1^13*y2^11*y3^7*yl6^8)/887040 - 
 (776213*y1^14*y2^11*y3^7*yl6^8)/11531520 - (34411*y1^8*y2^12*y3^7*yl6^8)/
  147840 - (16367*y1^9*y2^12*y3^7*yl6^8)/295680 - 
 (59881*y1^10*y2^12*y3^7*yl6^8)/887040 - (61729*y1^11*y2^12*y3^7*yl6^8)/
  887040 - (61519*y1^12*y2^12*y3^7*yl6^8)/887040 - 
 (12119*y1^13*y2^12*y3^7*yl6^8)/177408 - (772027*y1^14*y2^12*y3^7*yl6^8)/
  11531520 - (1765*y1^8*y2^13*y3^7*yl6^8)/7392 - 
 (9781*y1^9*y2^13*y3^7*yl6^8)/177408 - (3979*y1^10*y2^13*y3^7*yl6^8)/59136 - 
 (6837*y1^11*y2^13*y3^7*yl6^8)/98560 - (20441*y1^12*y2^13*y3^7*yl6^8)/
  295680 - (6711*y1^13*y2^13*y3^7*yl6^8)/98560 - 
 (256493*y1^14*y2^13*y3^7*yl6^8)/3843840 - (58577*y1^8*y2^14*y3^7*yl6^8)/
  240240 - (634057*y1^9*y2^14*y3^7*yl6^8)/11531520 - 
 (774197*y1^10*y2^14*y3^7*yl6^8)/11531520 - (798221*y1^11*y2^14*y3^7*yl6^8)/
  11531520 - (795491*y1^12*y2^14*y3^7*yl6^8)/11531520 - 
 (783479*y1^13*y2^14*y3^7*yl6^8)/11531520 - (767771*y1^14*y2^14*y3^7*yl6^8)/
  11531520 - (6171*y1^8*y2^8*y3^8*yl6^8)/31360 - 
 (563*y1^9*y2^8*y3^8*yl6^8)/12544 - (2585*y1^10*y2^8*y3^8*yl6^8)/37632 - 
 (4607*y1^11*y2^8*y3^8*yl6^8)/62720 - (153151*y1^12*y2^8*y3^8*yl6^8)/
  2069760 - (151303*y1^13*y2^8*y3^8*yl6^8)/2069760 - 
 (128501*y1^14*y2^8*y3^8*yl6^8)/1793792 - (1837*y1^8*y2^9*y3^8*yl6^8)/8960 - 
 (129*y1^9*y2^9*y3^8*yl6^8)/2240 - (703*y1^10*y2^9*y3^8*yl6^8)/10080 - 
 (181*y1^11*y2^9*y3^8*yl6^8)/2520 - (31751*y1^12*y2^9*y3^8*yl6^8)/443520 - 
 (31289*y1^13*y2^9*y3^8*yl6^8)/443520 - (398903*y1^14*y2^9*y3^8*yl6^8)/
  5765760 - (5791*y1^8*y2^10*y3^8*yl6^8)/26880 - 
 (563*y1^9*y2^10*y3^8*yl6^8)/10080 - (457*y1^10*y2^10*y3^8*yl6^8)/6720 - 
 (157*y1^11*y2^10*y3^8*yl6^8)/2240 - (10327*y1^12*y2^10*y3^8*yl6^8)/147840 - 
 (3391*y1^13*y2^10*y3^8*yl6^8)/49280 - (129631*y1^14*y2^10*y3^8*yl6^8)/
  1921920 - (6043*y1^8*y2^11*y3^8*yl6^8)/26880 - 
 (139*y1^9*y2^11*y3^8*yl6^8)/2520 - (1357*y1^10*y2^11*y3^8*yl6^8)/20160 - 
 (1399*y1^11*y2^11*y3^8*yl6^8)/20160 - (30673*y1^12*y2^11*y3^8*yl6^8)/
  443520 - (30211*y1^13*y2^11*y3^8*yl6^8)/443520 - 
 (384889*y1^14*y2^11*y3^8*yl6^8)/5765760 - (68657*y1^8*y2^12*y3^8*yl6^8)/
  295680 - (8101*y1^9*y2^12*y3^8*yl6^8)/147840 - 
 (29693*y1^10*y2^12*y3^8*yl6^8)/443520 - (30617*y1^11*y2^12*y3^8*yl6^8)/
  443520 - (1907*y1^12*y2^12*y3^8*yl6^8)/27720 - 
 (3005*y1^13*y2^12*y3^8*yl6^8)/44352 - (95699*y1^14*y2^12*y3^8*yl6^8)/
  1441440 - (14087*y1^8*y2^13*y3^8*yl6^8)/59136 - 
 (4841*y1^9*y2^13*y3^8*yl6^8)/88704 - (1973*y1^10*y2^13*y3^8*yl6^8)/29568 - 
 (3391*y1^11*y2^13*y3^8*yl6^8)/49280 - (5069*y1^12*y2^13*y3^8*yl6^8)/73920 - 
 (26*y1^13*y2^13*y3^8*yl6^8)/385 - (63587*y1^14*y2^13*y3^8*yl6^8)/960960 - 
 (935087*y1^8*y2^14*y3^8*yl6^8)/3843840 - (313811*y1^9*y2^14*y3^8*yl6^8)/
  5765760 - (383881*y1^10*y2^14*y3^8*yl6^8)/5765760 - 
 (395893*y1^11*y2^14*y3^8*yl6^8)/5765760 - (12329*y1^12*y2^14*y3^8*yl6^8)/
  180180 - (194261*y1^13*y2^14*y3^8*yl6^8)/2882880 - 
 (95167*y1^14*y2^14*y3^8*yl6^8)/1441440 - (12097*y1^8*y2^8*y3^9*yl6^8)/
  62720 - (2509*y1^9*y2^8*y3^9*yl6^8)/56448 - (3853*y1^10*y2^8*y3^9*yl6^8)/
  56448 - (20609*y1^11*y2^8*y3^9*yl6^8)/282240 - 
 (228379*y1^12*y2^8*y3^9*yl6^8)/3104640 - (225607*y1^13*y2^8*y3^9*yl6^8)/
  3104640 - (574751*y1^14*y2^8*y3^9*yl6^8)/8072064 - 
 (8249*y1^8*y2^9*y3^9*yl6^8)/40320 - (4609*y1^9*y2^9*y3^9*yl6^8)/80640 - 
 (621*y1^10*y2^9*y3^9*yl6^8)/8960 - (1919*y1^11*y2^9*y3^9*yl6^8)/26880 - 
 (7013*y1^12*y2^9*y3^9*yl6^8)/98560 - (20731*y1^13*y2^9*y3^9*yl6^8)/295680 - 
 (88089*y1^14*y2^9*y3^9*yl6^8)/1281280 - (8669*y1^8*y2^10*y3^9*yl6^8)/40320 - 
 (4469*y1^9*y2^10*y3^9*yl6^8)/80640 - (5449*y1^10*y2^10*y3^9*yl6^8)/80640 - 
 (5617*y1^11*y2^10*y3^9*yl6^8)/80640 - (61577*y1^12*y2^10*y3^9*yl6^8)/
  887040 - (60653*y1^13*y2^10*y3^9*yl6^8)/887040 - 
 (772781*y1^14*y2^10*y3^9*yl6^8)/11531520 - (9047*y1^8*y2^11*y3^9*yl6^8)/
  40320 - (1471*y1^9*y2^11*y3^9*yl6^8)/26880 - 
 (5393*y1^10*y2^11*y3^9*yl6^8)/80640 - (5561*y1^11*y2^11*y3^9*yl6^8)/80640 - 
 (60961*y1^12*y2^11*y3^9*yl6^8)/887040 - (60037*y1^13*y2^11*y3^9*yl6^8)/
  887040 - (764773*y1^14*y2^11*y3^9*yl6^8)/11531520 - 
 (102793*y1^8*y2^12*y3^9*yl6^8)/443520 - (48221*y1^9*y2^12*y3^9*yl6^8)/
  887040 - (19667*y1^10*y2^12*y3^9*yl6^8)/295680 - 
 (6761*y1^11*y2^12*y3^9*yl6^8)/98560 - (20213*y1^12*y2^12*y3^9*yl6^8)/
  295680 - (1327*y1^13*y2^12*y3^9*yl6^8)/19712 - 
 (253529*y1^14*y2^12*y3^9*yl6^8)/3843840 - (5273*y1^8*y2^13*y3^9*yl6^8)/
  22176 - (9605*y1^9*y2^13*y3^9*yl6^8)/177408 - 
 (11761*y1^10*y2^13*y3^9*yl6^8)/177408 - (60653*y1^11*y2^13*y3^9*yl6^8)/
  887040 - (60443*y1^12*y2^13*y3^9*yl6^8)/887040 - 
 (59519*y1^13*y2^13*y3^9*yl6^8)/887040 - (758039*y1^14*y2^13*y3^9*yl6^8)/
  11531520 - (21877*y1^8*y2^14*y3^9*yl6^8)/90090 - 
 (207539*y1^9*y2^14*y3^9*yl6^8)/3843840 - (762757*y1^10*y2^14*y3^9*yl6^8)/
  11531520 - (786781*y1^11*y2^14*y3^9*yl6^8)/11531520 - 
 (784051*y1^12*y2^14*y3^9*yl6^8)/11531520 - (772039*y1^13*y2^14*y3^9*yl6^8)/
  11531520 - (756331*y1^14*y2^14*y3^9*yl6^8)/11531520 - 
 (106913*y1^8*y2^8*y3^10*yl6^8)/564480 - (1383*y1^9*y2^8*y3^10*yl6^8)/31360 - 
 (6389*y1^10*y2^8*y3^10*yl6^8)/94080 - (2279*y1^11*y2^8*y3^10*yl6^8)/31360 - 
 (75767*y1^12*y2^8*y3^10*yl6^8)/1034880 - (74843*y1^13*y2^8*y3^10*yl6^8)/
  1034880 - (317749*y1^14*y2^8*y3^10*yl6^8)/4484480 - 
 (183*y1^8*y2^9*y3^10*yl6^8)/896 - (509*y1^9*y2^9*y3^10*yl6^8)/8960 - 
 (5561*y1^10*y2^9*y3^10*yl6^8)/80640 - (5729*y1^11*y2^9*y3^10*yl6^8)/80640 - 
 (62809*y1^12*y2^9*y3^10*yl6^8)/887040 - (12377*y1^13*y2^9*y3^10*yl6^8)/
  177408 - (788797*y1^14*y2^9*y3^10*yl6^8)/11531520 - 
 (577*y1^8*y2^10*y3^10*yl6^8)/2688 - (4441*y1^9*y2^10*y3^10*yl6^8)/80640 - 
 (1807*y1^10*y2^10*y3^10*yl6^8)/26880 - (621*y1^11*y2^10*y3^10*yl6^8)/8960 - 
 (20423*y1^12*y2^10*y3^10*yl6^8)/295680 - (1341*y1^13*y2^10*y3^10*yl6^8)/
  19712 - (256259*y1^14*y2^10*y3^10*yl6^8)/3843840 - 
 (3011*y1^8*y2^11*y3^10*yl6^8)/13440 - (877*y1^9*y2^11*y3^10*yl6^8)/16128 - 
 (1073*y1^10*y2^11*y3^10*yl6^8)/16128 - (5533*y1^11*y2^11*y3^10*yl6^8)/
  80640 - (60653*y1^12*y2^11*y3^10*yl6^8)/887040 - 
 (59729*y1^13*y2^11*y3^10*yl6^8)/887040 - (760769*y1^14*y2^11*y3^10*yl6^8)/
  11531520 - (34213*y1^8*y2^12*y3^10*yl6^8)/147840 - 
 (15971*y1^9*y2^12*y3^10*yl6^8)/295680 - (58693*y1^10*y2^12*y3^10*yl6^8)/
  887040 - (60541*y1^11*y2^12*y3^10*yl6^8)/887040 - 
 (60331*y1^12*y2^12*y3^10*yl6^8)/887040 - (59407*y1^13*y2^12*y3^10*yl6^8)/
  887040 - (756583*y1^14*y2^12*y3^10*yl6^8)/11531520 - 
 (17551*y1^8*y2^13*y3^10*yl6^8)/73920 - (47717*y1^9*y2^13*y3^10*yl6^8)/
  887040 - (19499*y1^10*y2^13*y3^10*yl6^8)/295680 - 
 (1341*y1^11*y2^13*y3^10*yl6^8)/19712 - (4009*y1^12*y2^13*y3^10*yl6^8)/
  59136 - (6579*y1^13*y2^13*y3^10*yl6^8)/98560 - 
 (50269*y1^14*y2^13*y3^10*yl6^8)/768768 - (233021*y1^8*y2^14*y3^10*yl6^8)/
  960960 - (618613*y1^9*y2^14*y3^10*yl6^8)/11531520 - 
 (758753*y1^10*y2^14*y3^10*yl6^8)/11531520 - (782777*y1^11*y2^14*y3^10*yl6^8)/
  11531520 - (780047*y1^12*y2^14*y3^10*yl6^8)/11531520 - 
 (153607*y1^13*y2^14*y3^10*yl6^8)/2306304 - (752327*y1^14*y2^14*y3^10*yl6^8)/
  11531520 - (105149*y1^8*y2^8*y3^11*yl6^8)/564480 - 
 (3023*y1^9*y2^8*y3^11*yl6^8)/68992 - (13997*y1^10*y2^8*y3^11*yl6^8)/206976 - 
 (24971*y1^11*y2^8*y3^11*yl6^8)/344960 - (75473*y1^12*y2^8*y3^11*yl6^8)/
  1034880 - (74549*y1^13*y2^8*y3^11*yl6^8)/1034880 - 
 (63295*y1^14*y2^8*y3^11*yl6^8)/896896 - (10051*y1^8*y2^9*y3^11*yl6^8)/
  49280 - (5571*y1^9*y2^9*y3^11*yl6^8)/98560 - 
 (60919*y1^10*y2^9*y3^11*yl6^8)/887040 - (62767*y1^11*y2^9*y3^11*yl6^8)/
  887040 - (5687*y1^12*y2^9*y3^11*yl6^8)/80640 - 
 (5603*y1^13*y2^9*y3^11*yl6^8)/80640 - (71411*y1^14*y2^9*y3^11*yl6^8)/
  1048320 - (31693*y1^8*y2^10*y3^11*yl6^8)/147840 - 
 (48599*y1^9*y2^10*y3^11*yl6^8)/887040 - (19793*y1^10*y2^10*y3^11*yl6^8)/
  295680 - (6803*y1^11*y2^10*y3^11*yl6^8)/98560 - 
 (1849*y1^12*y2^10*y3^11*yl6^8)/26880 - (607*y1^13*y2^10*y3^11*yl6^8)/8960 - 
 (23197*y1^14*y2^10*y3^11*yl6^8)/349440 - (33079*y1^8*y2^11*y3^11*yl6^8)/
  147840 - (47983*y1^9*y2^11*y3^11*yl6^8)/887040 - 
 (58763*y1^10*y2^11*y3^11*yl6^8)/887040 - (60611*y1^11*y2^11*y3^11*yl6^8)/
  887040 - (5491*y1^12*y2^11*y3^11*yl6^8)/80640 - 
 (5407*y1^13*y2^11*y3^11*yl6^8)/80640 - (68863*y1^14*y2^11*y3^11*yl6^8)/
  1048320 - (34171*y1^8*y2^12*y3^11*yl6^8)/147840 - 
 (15887*y1^9*y2^12*y3^11*yl6^8)/295680 - (58441*y1^10*y2^12*y3^11*yl6^8)/
  887040 - (60289*y1^11*y2^12*y3^11*yl6^8)/887040 - 
 (60079*y1^12*y2^12*y3^11*yl6^8)/887040 - (11831*y1^13*y2^12*y3^11*yl6^8)/
  177408 - (753307*y1^14*y2^12*y3^11*yl6^8)/11531520 - 
 (1753*y1^8*y2^13*y3^11*yl6^8)/7392 - (863*y1^9*y2^13*y3^11*yl6^8)/16128 - 
 (353*y1^10*y2^13*y3^11*yl6^8)/5376 - (607*y1^11*y2^13*y3^11*yl6^8)/8960 - 
 (19961*y1^12*y2^13*y3^11*yl6^8)/295680 - (6551*y1^13*y2^13*y3^11*yl6^8)/
  98560 - (250253*y1^14*y2^13*y3^11*yl6^8)/3843840 - 
 (58187*y1^8*y2^14*y3^11*yl6^8)/240240 - (615337*y1^9*y2^14*y3^11*yl6^8)/
  11531520 - (755477*y1^10*y2^14*y3^11*yl6^8)/11531520 - 
 (779501*y1^11*y2^14*y3^11*yl6^8)/11531520 - (776771*y1^12*y2^14*y3^11*yl6^8)/
  11531520 - (764759*y1^13*y2^14*y3^11*yl6^8)/11531520 - 
 (749051*y1^14*y2^14*y3^11*yl6^8)/11531520 - (1138999*y1^8*y2^8*y3^12*yl6^8)/
  6209280 - (205*y1^9*y2^8*y3^12*yl6^8)/4704 - 
 (317*y1^10*y2^8*y3^12*yl6^8)/4704 - (1697*y1^11*y2^8*y3^12*yl6^8)/23520 - 
 (6269*y1^12*y2^8*y3^12*yl6^8)/86240 - (387*y1^13*y2^8*y3^12*yl6^8)/5390 - 
 (2957*y1^14*y2^8*y3^12*yl6^8)/42042 - (1369*y1^8*y2^9*y3^12*yl6^8)/6720 - 
 (1513*y1^9*y2^9*y3^12*yl6^8)/26880 - (5519*y1^10*y2^9*y3^12*yl6^8)/80640 - 
 (5687*y1^11*y2^9*y3^12*yl6^8)/80640 - (62347*y1^12*y2^9*y3^12*yl6^8)/
  887040 - (61423*y1^13*y2^9*y3^12*yl6^8)/887040 - 
 (782791*y1^14*y2^9*y3^12*yl6^8)/11531520 - (1439*y1^8*y2^10*y3^12*yl6^8)/
  6720 - (4399*y1^9*y2^10*y3^12*yl6^8)/80640 - 
 (1793*y1^10*y2^10*y3^12*yl6^8)/26880 - (1849*y1^11*y2^10*y3^12*yl6^8)/
  26880 - (20269*y1^12*y2^10*y3^12*yl6^8)/295680 - 
 (19961*y1^13*y2^10*y3^12*yl6^8)/295680 - (254257*y1^14*y2^10*y3^12*yl6^8)/
  3843840 - (751*y1^8*y2^11*y3^12*yl6^8)/3360 - 
 (4343*y1^9*y2^11*y3^12*yl6^8)/80640 - (5323*y1^10*y2^11*y3^12*yl6^8)/80640 - 
 (5491*y1^11*y2^11*y3^12*yl6^8)/80640 - (60191*y1^12*y2^11*y3^12*yl6^8)/
  887040 - (59267*y1^13*y2^11*y3^12*yl6^8)/887040 - 
 (754763*y1^14*y2^11*y3^12*yl6^8)/11531520 - (4267*y1^8*y2^12*y3^12*yl6^8)/
  18480 - (15817*y1^9*y2^12*y3^12*yl6^8)/295680 - 
 (58231*y1^10*y2^12*y3^12*yl6^8)/887040 - (60079*y1^11*y2^12*y3^12*yl6^8)/
  887040 - (59869*y1^12*y2^12*y3^12*yl6^8)/887040 - 
 (11789*y1^13*y2^12*y3^12*yl6^8)/177408 - (750577*y1^14*y2^12*y3^12*yl6^8)/
  11531520 - (2335*y1^8*y2^13*y3^12*yl6^8)/9856 - 
 (9451*y1^9*y2^13*y3^12*yl6^8)/177408 - (3869*y1^10*y2^13*y3^12*yl6^8)/
  59136 - (19961*y1^11*y2^13*y3^12*yl6^8)/295680 - 
 (19891*y1^12*y2^13*y3^12*yl6^8)/295680 - (19583*y1^13*y2^13*y3^12*yl6^8)/
  295680 - (249343*y1^14*y2^13*y3^12*yl6^8)/3843840 - 
 (465041*y1^8*y2^14*y3^12*yl6^8)/1921920 - (612607*y1^9*y2^14*y3^12*yl6^8)/
  11531520 - (752747*y1^10*y2^14*y3^12*yl6^8)/11531520 - 
 (776771*y1^11*y2^14*y3^12*yl6^8)/11531520 - (774041*y1^12*y2^14*y3^12*yl6^8)/
  11531520 - (762029*y1^13*y2^14*y3^12*yl6^8)/11531520 - 
 (746321*y1^14*y2^14*y3^12*yl6^8)/11531520 - (1122829*y1^8*y2^8*y3^13*yl6^8)/
  6209280 - (3537*y1^9*y2^8*y3^13*yl6^8)/81536 - 
 (16435*y1^10*y2^8*y3^13*yl6^8)/244608 - (29333*y1^11*y2^8*y3^13*yl6^8)/
  407680 - (975269*y1^12*y2^8*y3^13*yl6^8)/13453440 - 
 (963257*y1^13*y2^8*y3^13*yl6^8)/13453440 - (62903*y1^14*y2^8*y3^13*yl6^8)/
  896896 - (11853*y1^8*y2^9*y3^13*yl6^8)/58240 - 
 (6533*y1^9*y2^9*y3^13*yl6^8)/116480 - (71537*y1^10*y2^9*y3^13*yl6^8)/
  1048320 - (73721*y1^11*y2^9*y3^13*yl6^8)/1048320 - 
 (808201*y1^12*y2^9*y3^13*yl6^8)/11531520 - (796189*y1^13*y2^9*y3^13*yl6^8)/
  11531520 - (60037*y1^14*y2^9*y3^13*yl6^8)/887040 - 
 (37379*y1^8*y2^10*y3^13*yl6^8)/174720 - (56977*y1^9*y2^10*y3^13*yl6^8)/
  1048320 - (23239*y1^10*y2^10*y3^13*yl6^8)/349440 - 
 (7989*y1^11*y2^10*y3^13*yl6^8)/116480 - (262727*y1^12*y2^10*y3^13*yl6^8)/
  3843840 - (86241*y1^13*y2^10*y3^13*yl6^8)/1281280 - 
 (19499*y1^14*y2^10*y3^13*yl6^8)/295680 - (39017*y1^8*y2^11*y3^13*yl6^8)/
  174720 - (56249*y1^9*y2^11*y3^13*yl6^8)/1048320 - 
 (68989*y1^10*y2^11*y3^13*yl6^8)/1048320 - (71173*y1^11*y2^11*y3^13*yl6^8)/
  1048320 - (780173*y1^12*y2^11*y3^13*yl6^8)/11531520 - 
 (768161*y1^13*y2^11*y3^13*yl6^8)/11531520 - (57881*y1^14*y2^11*y3^13*yl6^8)/
  887040 - (443383*y1^8*y2^12*y3^13*yl6^8)/1921920 - 
 (204851*y1^9*y2^12*y3^13*yl6^8)/3843840 - (754693*y1^10*y2^12*y3^13*yl6^8)/
  11531520 - (778717*y1^11*y2^12*y3^13*yl6^8)/11531520 - 
 (775987*y1^12*y2^12*y3^13*yl6^8)/11531520 - (152795*y1^13*y2^12*y3^13*yl6^8)/
  2306304 - (57559*y1^14*y2^12*y3^13*yl6^8)/887040 - 
 (22747*y1^8*y2^13*y3^13*yl6^8)/96096 - (122401*y1^9*y2^13*y3^13*yl6^8)/
  2306304 - (50143*y1^10*y2^13*y3^13*yl6^8)/768768 - 
 (86241*y1^11*y2^13*y3^13*yl6^8)/1281280 - (257813*y1^12*y2^13*y3^13*yl6^8)/
  3843840 - (84603*y1^13*y2^13*y3^13*yl6^8)/1281280 - 
 (19121*y1^14*y2^13*y3^13*yl6^8)/295680 - (29041*y1^8*y2^14*y3^13*yl6^8)/
  120120 - (610297*y1^9*y2^14*y3^13*yl6^8)/11531520 - 
 (750437*y1^10*y2^14*y3^13*yl6^8)/11531520 - (774461*y1^11*y2^14*y3^13*yl6^8)/
  11531520 - (771731*y1^12*y2^14*y3^13*yl6^8)/11531520 - 
 (759719*y1^13*y2^14*y3^13*yl6^8)/11531520 - (744011*y1^14*y2^14*y3^13*yl6^8)/
  11531520 - (14402737*y1^8*y2^8*y3^14*yl6^8)/80720640 - 
 (271*y1^9*y2^8*y3^14*yl6^8)/6272 - (1261*y1^10*y2^8*y3^14*yl6^8)/18816 - 
 (2251*y1^11*y2^8*y3^14*yl6^8)/31360 - (74843*y1^12*y2^8*y3^14*yl6^8)/
  1034880 - (73919*y1^13*y2^8*y3^14*yl6^8)/1034880 - 
 (62749*y1^14*y2^8*y3^14*yl6^8)/896896 - (911*y1^8*y2^9*y3^14*yl6^8)/4480 - 
 (501*y1^9*y2^9*y3^14*yl6^8)/8960 - (5489*y1^10*y2^9*y3^14*yl6^8)/80640 - 
 (5657*y1^11*y2^9*y3^14*yl6^8)/80640 - (62017*y1^12*y2^9*y3^14*yl6^8)/
  887040 - (61093*y1^13*y2^9*y3^14*yl6^8)/887040 - 
 (778501*y1^14*y2^9*y3^14*yl6^8)/11531520 - (2873*y1^8*y2^10*y3^14*yl6^8)/
  13440 - (4369*y1^9*y2^10*y3^14*yl6^8)/80640 - 
 (1783*y1^10*y2^10*y3^14*yl6^8)/26880 - (613*y1^11*y2^10*y3^14*yl6^8)/8960 - 
 (20159*y1^12*y2^10*y3^14*yl6^8)/295680 - (6617*y1^13*y2^10*y3^14*yl6^8)/
  98560 - (252827*y1^14*y2^10*y3^14*yl6^8)/3843840 - 
 (2999*y1^8*y2^11*y3^14*yl6^8)/13440 - (4313*y1^9*y2^11*y3^14*yl6^8)/80640 - 
 (5293*y1^10*y2^11*y3^14*yl6^8)/80640 - (5461*y1^11*y2^11*y3^14*yl6^8)/
  80640 - (59861*y1^12*y2^11*y3^14*yl6^8)/887040 - 
 (58937*y1^13*y2^11*y3^14*yl6^8)/887040 - (750473*y1^14*y2^11*y3^14*yl6^8)/
  11531520 - (34081*y1^8*y2^12*y3^14*yl6^8)/147840 - 
 (15707*y1^9*y2^12*y3^14*yl6^8)/295680 - (57901*y1^10*y2^12*y3^14*yl6^8)/
  887040 - (59749*y1^11*y2^12*y3^14*yl6^8)/887040 - 
 (59539*y1^12*y2^12*y3^14*yl6^8)/887040 - (11723*y1^13*y2^12*y3^14*yl6^8)/
  177408 - (746287*y1^14*y2^12*y3^14*yl6^8)/11531520 - 
 (3497*y1^8*y2^13*y3^14*yl6^8)/14784 - (9385*y1^9*y2^13*y3^14*yl6^8)/177408 - 
 (3847*y1^10*y2^13*y3^14*yl6^8)/59136 - (6617*y1^11*y2^13*y3^14*yl6^8)/
  98560 - (19781*y1^12*y2^13*y3^14*yl6^8)/295680 - 
 (6491*y1^13*y2^13*y3^14*yl6^8)/98560 - (247913*y1^14*y2^13*y3^14*yl6^8)/
  3843840 - (232163*y1^8*y2^14*y3^14*yl6^8)/960960 - 
 (608317*y1^9*y2^14*y3^14*yl6^8)/11531520 - (748457*y1^10*y2^14*y3^14*yl6^8)/
  11531520 - (772481*y1^11*y2^14*y3^14*yl6^8)/11531520 - 
 (769751*y1^12*y2^14*y3^14*yl6^8)/11531520 - (757739*y1^13*y2^14*y3^14*yl6^8)/
  11531520 - (742031*y1^14*y2^14*y3^14*yl6^8)/11531520 + 
 (901*y1^8*y2^9*y3*yl4*yl6^8)/4480 + (481*y1^9*y2^9*y3*yl4*yl6^8)/8960 + 
 (5309*y1^10*y2^9*y3*yl4*yl6^8)/80640 + (5477*y1^11*y2^9*y3*yl4*yl6^8)/
  80640 + (60037*y1^12*y2^9*y3*yl4*yl6^8)/887040 + 
 (59113*y1^13*y2^9*y3*yl4*yl6^8)/887040 + (752761*y1^14*y2^9*y3*yl4*yl6^8)/
  11531520 + (2983*y1^8*y2^10*y3*yl4*yl6^8)/13440 + 
 (4049*y1^9*y2^10*y3*yl4*yl6^8)/80640 + (5029*y1^10*y2^10*y3*yl4*yl6^8)/
  80640 + (5197*y1^11*y2^10*y3*yl4*yl6^8)/80640 + 
 (56957*y1^12*y2^10*y3*yl4*yl6^8)/887040 + (56033*y1^13*y2^10*y3*yl4*yl6^8)/
  887040 + (712721*y1^14*y2^10*y3*yl4*yl6^8)/11531520 + 
 (3221*y1^8*y2^11*y3*yl4*yl6^8)/13440 + (4021*y1^9*y2^11*y3*yl4*yl6^8)/
  80640 + (1667*y1^10*y2^11*y3*yl4*yl6^8)/26880 + 
 (1723*y1^11*y2^11*y3*yl4*yl6^8)/26880 + (18883*y1^12*y2^11*y3*yl4*yl6^8)/
  295680 + (3715*y1^13*y2^11*y3*yl4*yl6^8)/59136 + 
 (236239*y1^14*y2^11*y3*yl4*yl6^8)/3843840 + (37027*y1^8*y2^12*y3*yl4*yl6^8)/
  147840 + (2945*y1^9*y2^12*y3*yl4*yl6^8)/59136 + 
 (10991*y1^10*y2^12*y3*yl4*yl6^8)/177408 + (56803*y1^11*y2^12*y3*yl4*yl6^8)/
  887040 + (56593*y1^12*y2^12*y3*yl4*yl6^8)/887040 + 
 (55669*y1^13*y2^12*y3*yl4*yl6^8)/887040 + (707989*y1^14*y2^12*y3*yl4*yl6^8)/
  11531520 + (3183*y1^8*y2^13*y3*yl4*yl6^8)/12320 + 
 (44161*y1^9*y2^13*y3*yl4*yl6^8)/887040 + (54941*y1^10*y2^13*y3*yl4*yl6^8)/
  887040 + (56789*y1^11*y2^13*y3*yl4*yl6^8)/887040 + 
 (56579*y1^12*y2^13*y3*yl4*yl6^8)/887040 + (11131*y1^13*y2^13*y3*yl4*yl6^8)/
  177408 + (707807*y1^14*y2^13*y3*yl4*yl6^8)/11531520 + 
 (63577*y1^8*y2^14*y3*yl4*yl6^8)/240240 + (574037*y1^9*y2^14*y3*yl4*yl6^8)/
  11531520 + (79353*y1^10*y2^14*y3*yl4*yl6^8)/1281280 + 
 (246067*y1^11*y2^14*y3*yl4*yl6^8)/3843840 + (7429*y1^12*y2^14*y3*yl4*yl6^8)/
  116480 + (21923*y1^13*y2^14*y3*yl4*yl6^8)/349440 + 
 (7149*y1^14*y2^14*y3*yl4*yl6^8)/116480 + (y1^8*y2^9*y3^2*yl4*yl6^8)/16 + 
 (y1^9*y2^9*y3^2*yl4*yl6^8)/32 + (y1^10*y2^9*y3^2*yl4*yl6^8)/32 + 
 (y1^11*y2^9*y3^2*yl4*yl6^8)/32 + (y1^12*y2^9*y3^2*yl4*yl6^8)/32 + 
 (y1^13*y2^9*y3^2*yl4*yl6^8)/32 + (y1^14*y2^9*y3^2*yl4*yl6^8)/32 + 
 (17*y1^8*y2^10*y3^2*yl4*yl6^8)/288 + (y1^9*y2^10*y3^2*yl4*yl6^8)/32 + 
 (y1^10*y2^10*y3^2*yl4*yl6^8)/32 + (y1^11*y2^10*y3^2*yl4*yl6^8)/32 + 
 (y1^12*y2^10*y3^2*yl4*yl6^8)/32 + (y1^13*y2^10*y3^2*yl4*yl6^8)/32 + 
 (y1^14*y2^10*y3^2*yl4*yl6^8)/32 + (89*y1^8*y2^11*y3^2*yl4*yl6^8)/1440 + 
 (y1^9*y2^11*y3^2*yl4*yl6^8)/32 + (y1^10*y2^11*y3^2*yl4*yl6^8)/32 + 
 (y1^11*y2^11*y3^2*yl4*yl6^8)/32 + (y1^12*y2^11*y3^2*yl4*yl6^8)/32 + 
 (y1^13*y2^11*y3^2*yl4*yl6^8)/32 + (y1^14*y2^11*y3^2*yl4*yl6^8)/32 + 
 (329*y1^8*y2^12*y3^2*yl4*yl6^8)/5280 + (y1^9*y2^12*y3^2*yl4*yl6^8)/32 + 
 (y1^10*y2^12*y3^2*yl4*yl6^8)/32 + (y1^11*y2^12*y3^2*yl4*yl6^8)/32 + 
 (y1^12*y2^12*y3^2*yl4*yl6^8)/32 + (y1^13*y2^12*y3^2*yl4*yl6^8)/32 + 
 (y1^14*y2^12*y3^2*yl4*yl6^8)/32 + (989*y1^8*y2^13*y3^2*yl4*yl6^8)/15840 + 
 (y1^9*y2^13*y3^2*yl4*yl6^8)/32 + (y1^10*y2^13*y3^2*yl4*yl6^8)/32 + 
 (y1^11*y2^13*y3^2*yl4*yl6^8)/32 + (y1^12*y2^13*y3^2*yl4*yl6^8)/32 + 
 (y1^13*y2^13*y3^2*yl4*yl6^8)/32 + (y1^14*y2^13*y3^2*yl4*yl6^8)/32 + 
 (2573*y1^8*y2^14*y3^2*yl4*yl6^8)/41184 + (y1^9*y2^14*y3^2*yl4*yl6^8)/32 + 
 (y1^10*y2^14*y3^2*yl4*yl6^8)/32 + (y1^11*y2^14*y3^2*yl4*yl6^8)/32 + 
 (y1^12*y2^14*y3^2*yl4*yl6^8)/32 + (y1^13*y2^14*y3^2*yl4*yl6^8)/32 + 
 (y1^14*y2^14*y3^2*yl4*yl6^8)/32 + (3*y1^8*y2^9*y3^3*yl4*yl6^8)/64 + 
 (y1^9*y2^9*y3^3*yl4*yl6^8)/64 + (y1^10*y2^9*y3^3*yl4*yl6^8)/64 + 
 (y1^11*y2^9*y3^3*yl4*yl6^8)/64 + (y1^12*y2^9*y3^3*yl4*yl6^8)/64 + 
 (y1^13*y2^9*y3^3*yl4*yl6^8)/64 + (y1^14*y2^9*y3^3*yl4*yl6^8)/64 + 
 (25*y1^8*y2^10*y3^3*yl4*yl6^8)/576 + (y1^9*y2^10*y3^3*yl4*yl6^8)/64 + 
 (y1^10*y2^10*y3^3*yl4*yl6^8)/64 + (y1^11*y2^10*y3^3*yl4*yl6^8)/64 + 
 (y1^12*y2^10*y3^3*yl4*yl6^8)/64 + (y1^13*y2^10*y3^3*yl4*yl6^8)/64 + 
 (y1^14*y2^10*y3^3*yl4*yl6^8)/64 + (133*y1^8*y2^11*y3^3*yl4*yl6^8)/2880 + 
 (y1^9*y2^11*y3^3*yl4*yl6^8)/64 + (y1^10*y2^11*y3^3*yl4*yl6^8)/64 + 
 (y1^11*y2^11*y3^3*yl4*yl6^8)/64 + (y1^12*y2^11*y3^3*yl4*yl6^8)/64 + 
 (y1^13*y2^11*y3^3*yl4*yl6^8)/64 + (y1^14*y2^11*y3^3*yl4*yl6^8)/64 + 
 (493*y1^8*y2^12*y3^3*yl4*yl6^8)/10560 + (y1^9*y2^12*y3^3*yl4*yl6^8)/64 + 
 (y1^10*y2^12*y3^3*yl4*yl6^8)/64 + (y1^11*y2^12*y3^3*yl4*yl6^8)/64 + 
 (y1^12*y2^12*y3^3*yl4*yl6^8)/64 + (y1^13*y2^12*y3^3*yl4*yl6^8)/64 + 
 (y1^14*y2^12*y3^3*yl4*yl6^8)/64 + (1483*y1^8*y2^13*y3^3*yl4*yl6^8)/31680 + 
 (y1^9*y2^13*y3^3*yl4*yl6^8)/64 + (y1^10*y2^13*y3^3*yl4*yl6^8)/64 + 
 (y1^11*y2^13*y3^3*yl4*yl6^8)/64 + (y1^12*y2^13*y3^3*yl4*yl6^8)/64 + 
 (y1^13*y2^13*y3^3*yl4*yl6^8)/64 + (y1^14*y2^13*y3^3*yl4*yl6^8)/64 + 
 (3859*y1^8*y2^14*y3^3*yl4*yl6^8)/82368 + (y1^9*y2^14*y3^3*yl4*yl6^8)/64 + 
 (y1^10*y2^14*y3^3*yl4*yl6^8)/64 + (y1^11*y2^14*y3^3*yl4*yl6^8)/64 + 
 (y1^12*y2^14*y3^3*yl4*yl6^8)/64 + (y1^13*y2^14*y3^3*yl4*yl6^8)/64 + 
 (y1^14*y2^14*y3^3*yl4*yl6^8)/64 + (y1^8*y2^9*y3^4*yl4*yl6^8)/24 + 
 (y1^9*y2^9*y3^4*yl4*yl6^8)/96 + (y1^10*y2^9*y3^4*yl4*yl6^8)/96 + 
 (y1^11*y2^9*y3^4*yl4*yl6^8)/96 + (y1^12*y2^9*y3^4*yl4*yl6^8)/96 + 
 (y1^13*y2^9*y3^4*yl4*yl6^8)/96 + (y1^14*y2^9*y3^4*yl4*yl6^8)/96 + 
 (11*y1^8*y2^10*y3^4*yl4*yl6^8)/288 + (y1^9*y2^10*y3^4*yl4*yl6^8)/96 + 
 (y1^10*y2^10*y3^4*yl4*yl6^8)/96 + (y1^11*y2^10*y3^4*yl4*yl6^8)/96 + 
 (y1^12*y2^10*y3^4*yl4*yl6^8)/96 + (y1^13*y2^10*y3^4*yl4*yl6^8)/96 + 
 (y1^14*y2^10*y3^4*yl4*yl6^8)/96 + (59*y1^8*y2^11*y3^4*yl4*yl6^8)/1440 + 
 (y1^9*y2^11*y3^4*yl4*yl6^8)/96 + (y1^10*y2^11*y3^4*yl4*yl6^8)/96 + 
 (y1^11*y2^11*y3^4*yl4*yl6^8)/96 + (y1^12*y2^11*y3^4*yl4*yl6^8)/96 + 
 (y1^13*y2^11*y3^4*yl4*yl6^8)/96 + (y1^14*y2^11*y3^4*yl4*yl6^8)/96 + 
 (73*y1^8*y2^12*y3^4*yl4*yl6^8)/1760 + (y1^9*y2^12*y3^4*yl4*yl6^8)/96 + 
 (y1^10*y2^12*y3^4*yl4*yl6^8)/96 + (y1^11*y2^12*y3^4*yl4*yl6^8)/96 + 
 (y1^12*y2^12*y3^4*yl4*yl6^8)/96 + (y1^13*y2^12*y3^4*yl4*yl6^8)/96 + 
 (y1^14*y2^12*y3^4*yl4*yl6^8)/96 + (659*y1^8*y2^13*y3^4*yl4*yl6^8)/15840 + 
 (y1^9*y2^13*y3^4*yl4*yl6^8)/96 + (y1^10*y2^13*y3^4*yl4*yl6^8)/96 + 
 (y1^11*y2^13*y3^4*yl4*yl6^8)/96 + (y1^12*y2^13*y3^4*yl4*yl6^8)/96 + 
 (y1^13*y2^13*y3^4*yl4*yl6^8)/96 + (y1^14*y2^13*y3^4*yl4*yl6^8)/96 + 
 (1715*y1^8*y2^14*y3^4*yl4*yl6^8)/41184 + (y1^9*y2^14*y3^4*yl4*yl6^8)/96 + 
 (y1^10*y2^14*y3^4*yl4*yl6^8)/96 + (y1^11*y2^14*y3^4*yl4*yl6^8)/96 + 
 (y1^12*y2^14*y3^4*yl4*yl6^8)/96 + (y1^13*y2^14*y3^4*yl4*yl6^8)/96 + 
 (y1^14*y2^14*y3^4*yl4*yl6^8)/96 + (5*y1^8*y2^9*y3^5*yl4*yl6^8)/128 + 
 (y1^9*y2^9*y3^5*yl4*yl6^8)/128 + (y1^10*y2^9*y3^5*yl4*yl6^8)/128 + 
 (y1^11*y2^9*y3^5*yl4*yl6^8)/128 + (y1^12*y2^9*y3^5*yl4*yl6^8)/128 + 
 (y1^13*y2^9*y3^5*yl4*yl6^8)/128 + (y1^14*y2^9*y3^5*yl4*yl6^8)/128 + 
 (41*y1^8*y2^10*y3^5*yl4*yl6^8)/1152 + (y1^9*y2^10*y3^5*yl4*yl6^8)/128 + 
 (y1^10*y2^10*y3^5*yl4*yl6^8)/128 + (y1^11*y2^10*y3^5*yl4*yl6^8)/128 + 
 (y1^12*y2^10*y3^5*yl4*yl6^8)/128 + (y1^13*y2^10*y3^5*yl4*yl6^8)/128 + 
 (y1^14*y2^10*y3^5*yl4*yl6^8)/128 + (221*y1^8*y2^11*y3^5*yl4*yl6^8)/5760 + 
 (y1^9*y2^11*y3^5*yl4*yl6^8)/128 + (y1^10*y2^11*y3^5*yl4*yl6^8)/128 + 
 (y1^11*y2^11*y3^5*yl4*yl6^8)/128 + (y1^12*y2^11*y3^5*yl4*yl6^8)/128 + 
 (y1^13*y2^11*y3^5*yl4*yl6^8)/128 + (y1^14*y2^11*y3^5*yl4*yl6^8)/128 + 
 (821*y1^8*y2^12*y3^5*yl4*yl6^8)/21120 + (y1^9*y2^12*y3^5*yl4*yl6^8)/128 + 
 (y1^10*y2^12*y3^5*yl4*yl6^8)/128 + (y1^11*y2^12*y3^5*yl4*yl6^8)/128 + 
 (y1^12*y2^12*y3^5*yl4*yl6^8)/128 + (y1^13*y2^12*y3^5*yl4*yl6^8)/128 + 
 (y1^14*y2^12*y3^5*yl4*yl6^8)/128 + (2471*y1^8*y2^13*y3^5*yl4*yl6^8)/63360 + 
 (y1^9*y2^13*y3^5*yl4*yl6^8)/128 + (y1^10*y2^13*y3^5*yl4*yl6^8)/128 + 
 (y1^11*y2^13*y3^5*yl4*yl6^8)/128 + (y1^12*y2^13*y3^5*yl4*yl6^8)/128 + 
 (y1^13*y2^13*y3^5*yl4*yl6^8)/128 + (y1^14*y2^13*y3^5*yl4*yl6^8)/128 + 
 (6431*y1^8*y2^14*y3^5*yl4*yl6^8)/164736 + (y1^9*y2^14*y3^5*yl4*yl6^8)/128 + 
 (y1^10*y2^14*y3^5*yl4*yl6^8)/128 + (y1^11*y2^14*y3^5*yl4*yl6^8)/128 + 
 (y1^12*y2^14*y3^5*yl4*yl6^8)/128 + (y1^13*y2^14*y3^5*yl4*yl6^8)/128 + 
 (y1^14*y2^14*y3^5*yl4*yl6^8)/128 + (3*y1^8*y2^9*y3^6*yl4*yl6^8)/80 + 
 (y1^9*y2^9*y3^6*yl4*yl6^8)/160 + (y1^10*y2^9*y3^6*yl4*yl6^8)/160 + 
 (y1^11*y2^9*y3^6*yl4*yl6^8)/160 + (y1^12*y2^9*y3^6*yl4*yl6^8)/160 + 
 (y1^13*y2^9*y3^6*yl4*yl6^8)/160 + (y1^14*y2^9*y3^6*yl4*yl6^8)/160 + 
 (49*y1^8*y2^10*y3^6*yl4*yl6^8)/1440 + (y1^9*y2^10*y3^6*yl4*yl6^8)/160 + 
 (y1^10*y2^10*y3^6*yl4*yl6^8)/160 + (y1^11*y2^10*y3^6*yl4*yl6^8)/160 + 
 (y1^12*y2^10*y3^6*yl4*yl6^8)/160 + (y1^13*y2^10*y3^6*yl4*yl6^8)/160 + 
 (y1^14*y2^10*y3^6*yl4*yl6^8)/160 + (53*y1^8*y2^11*y3^6*yl4*yl6^8)/1440 + 
 (y1^9*y2^11*y3^6*yl4*yl6^8)/160 + (y1^10*y2^11*y3^6*yl4*yl6^8)/160 + 
 (y1^11*y2^11*y3^6*yl4*yl6^8)/160 + (y1^12*y2^11*y3^6*yl4*yl6^8)/160 + 
 (y1^13*y2^11*y3^6*yl4*yl6^8)/160 + (y1^14*y2^11*y3^6*yl4*yl6^8)/160 + 
 (197*y1^8*y2^12*y3^6*yl4*yl6^8)/5280 + (y1^9*y2^12*y3^6*yl4*yl6^8)/160 + 
 (y1^10*y2^12*y3^6*yl4*yl6^8)/160 + (y1^11*y2^12*y3^6*yl4*yl6^8)/160 + 
 (y1^12*y2^12*y3^6*yl4*yl6^8)/160 + (y1^13*y2^12*y3^6*yl4*yl6^8)/160 + 
 (y1^14*y2^12*y3^6*yl4*yl6^8)/160 + (593*y1^8*y2^13*y3^6*yl4*yl6^8)/15840 + 
 (y1^9*y2^13*y3^6*yl4*yl6^8)/160 + (y1^10*y2^13*y3^6*yl4*yl6^8)/160 + 
 (y1^11*y2^13*y3^6*yl4*yl6^8)/160 + (y1^12*y2^13*y3^6*yl4*yl6^8)/160 + 
 (y1^13*y2^13*y3^6*yl4*yl6^8)/160 + (y1^14*y2^13*y3^6*yl4*yl6^8)/160 + 
 (7717*y1^8*y2^14*y3^6*yl4*yl6^8)/205920 + (y1^9*y2^14*y3^6*yl4*yl6^8)/160 + 
 (y1^10*y2^14*y3^6*yl4*yl6^8)/160 + (y1^11*y2^14*y3^6*yl4*yl6^8)/160 + 
 (y1^12*y2^14*y3^6*yl4*yl6^8)/160 + (y1^13*y2^14*y3^6*yl4*yl6^8)/160 + 
 (y1^14*y2^14*y3^6*yl4*yl6^8)/160 + (7*y1^8*y2^9*y3^7*yl4*yl6^8)/192 + 
 (y1^9*y2^9*y3^7*yl4*yl6^8)/192 + (y1^10*y2^9*y3^7*yl4*yl6^8)/192 + 
 (y1^11*y2^9*y3^7*yl4*yl6^8)/192 + (y1^12*y2^9*y3^7*yl4*yl6^8)/192 + 
 (y1^13*y2^9*y3^7*yl4*yl6^8)/192 + (y1^14*y2^9*y3^7*yl4*yl6^8)/192 + 
 (19*y1^8*y2^10*y3^7*yl4*yl6^8)/576 + (y1^9*y2^10*y3^7*yl4*yl6^8)/192 + 
 (y1^10*y2^10*y3^7*yl4*yl6^8)/192 + (y1^11*y2^10*y3^7*yl4*yl6^8)/192 + 
 (y1^12*y2^10*y3^7*yl4*yl6^8)/192 + (y1^13*y2^10*y3^7*yl4*yl6^8)/192 + 
 (y1^14*y2^10*y3^7*yl4*yl6^8)/192 + (103*y1^8*y2^11*y3^7*yl4*yl6^8)/2880 + 
 (y1^9*y2^11*y3^7*yl4*yl6^8)/192 + (y1^10*y2^11*y3^7*yl4*yl6^8)/192 + 
 (y1^11*y2^11*y3^7*yl4*yl6^8)/192 + (y1^12*y2^11*y3^7*yl4*yl6^8)/192 + 
 (y1^13*y2^11*y3^7*yl4*yl6^8)/192 + (y1^14*y2^11*y3^7*yl4*yl6^8)/192 + 
 (383*y1^8*y2^12*y3^7*yl4*yl6^8)/10560 + (y1^9*y2^12*y3^7*yl4*yl6^8)/192 + 
 (y1^10*y2^12*y3^7*yl4*yl6^8)/192 + (y1^11*y2^12*y3^7*yl4*yl6^8)/192 + 
 (y1^12*y2^12*y3^7*yl4*yl6^8)/192 + (y1^13*y2^12*y3^7*yl4*yl6^8)/192 + 
 (y1^14*y2^12*y3^7*yl4*yl6^8)/192 + (1153*y1^8*y2^13*y3^7*yl4*yl6^8)/31680 + 
 (y1^9*y2^13*y3^7*yl4*yl6^8)/192 + (y1^10*y2^13*y3^7*yl4*yl6^8)/192 + 
 (y1^11*y2^13*y3^7*yl4*yl6^8)/192 + (y1^12*y2^13*y3^7*yl4*yl6^8)/192 + 
 (y1^13*y2^13*y3^7*yl4*yl6^8)/192 + (y1^14*y2^13*y3^7*yl4*yl6^8)/192 + 
 (3001*y1^8*y2^14*y3^7*yl4*yl6^8)/82368 + (y1^9*y2^14*y3^7*yl4*yl6^8)/192 + 
 (y1^10*y2^14*y3^7*yl4*yl6^8)/192 + (y1^11*y2^14*y3^7*yl4*yl6^8)/192 + 
 (y1^12*y2^14*y3^7*yl4*yl6^8)/192 + (y1^13*y2^14*y3^7*yl4*yl6^8)/192 + 
 (y1^14*y2^14*y3^7*yl4*yl6^8)/192 + (y1^8*y2^9*y3^8*yl4*yl6^8)/28 + 
 (y1^9*y2^9*y3^8*yl4*yl6^8)/224 + (y1^10*y2^9*y3^8*yl4*yl6^8)/224 + 
 (y1^11*y2^9*y3^8*yl4*yl6^8)/224 + (y1^12*y2^9*y3^8*yl4*yl6^8)/224 + 
 (y1^13*y2^9*y3^8*yl4*yl6^8)/224 + (y1^14*y2^9*y3^8*yl4*yl6^8)/224 + 
 (65*y1^8*y2^10*y3^8*yl4*yl6^8)/2016 + (y1^9*y2^10*y3^8*yl4*yl6^8)/224 + 
 (y1^10*y2^10*y3^8*yl4*yl6^8)/224 + (y1^11*y2^10*y3^8*yl4*yl6^8)/224 + 
 (y1^12*y2^10*y3^8*yl4*yl6^8)/224 + (y1^13*y2^10*y3^8*yl4*yl6^8)/224 + 
 (y1^14*y2^10*y3^8*yl4*yl6^8)/224 + (353*y1^8*y2^11*y3^8*yl4*yl6^8)/10080 + 
 (y1^9*y2^11*y3^8*yl4*yl6^8)/224 + (y1^10*y2^11*y3^8*yl4*yl6^8)/224 + 
 (y1^11*y2^11*y3^8*yl4*yl6^8)/224 + (y1^12*y2^11*y3^8*yl4*yl6^8)/224 + 
 (y1^13*y2^11*y3^8*yl4*yl6^8)/224 + (y1^14*y2^11*y3^8*yl4*yl6^8)/224 + 
 (1313*y1^8*y2^12*y3^8*yl4*yl6^8)/36960 + (y1^9*y2^12*y3^8*yl4*yl6^8)/224 + 
 (y1^10*y2^12*y3^8*yl4*yl6^8)/224 + (y1^11*y2^12*y3^8*yl4*yl6^8)/224 + 
 (y1^12*y2^12*y3^8*yl4*yl6^8)/224 + (y1^13*y2^12*y3^8*yl4*yl6^8)/224 + 
 (y1^14*y2^12*y3^8*yl4*yl6^8)/224 + (3953*y1^8*y2^13*y3^8*yl4*yl6^8)/110880 + 
 (y1^9*y2^13*y3^8*yl4*yl6^8)/224 + (y1^10*y2^13*y3^8*yl4*yl6^8)/224 + 
 (y1^11*y2^13*y3^8*yl4*yl6^8)/224 + (y1^12*y2^13*y3^8*yl4*yl6^8)/224 + 
 (y1^13*y2^13*y3^8*yl4*yl6^8)/224 + (y1^14*y2^13*y3^8*yl4*yl6^8)/224 + 
 (10289*y1^8*y2^14*y3^8*yl4*yl6^8)/288288 + (y1^9*y2^14*y3^8*yl4*yl6^8)/224 + 
 (y1^10*y2^14*y3^8*yl4*yl6^8)/224 + (y1^11*y2^14*y3^8*yl4*yl6^8)/224 + 
 (y1^12*y2^14*y3^8*yl4*yl6^8)/224 + (y1^13*y2^14*y3^8*yl4*yl6^8)/224 + 
 (y1^14*y2^14*y3^8*yl4*yl6^8)/224 + (9*y1^8*y2^9*y3^9*yl4*yl6^8)/256 + 
 (y1^9*y2^9*y3^9*yl4*yl6^8)/256 + (y1^10*y2^9*y3^9*yl4*yl6^8)/256 + 
 (y1^11*y2^9*y3^9*yl4*yl6^8)/256 + (y1^12*y2^9*y3^9*yl4*yl6^8)/256 + 
 (y1^13*y2^9*y3^9*yl4*yl6^8)/256 + (y1^14*y2^9*y3^9*yl4*yl6^8)/256 + 
 (73*y1^8*y2^10*y3^9*yl4*yl6^8)/2304 + (y1^9*y2^10*y3^9*yl4*yl6^8)/256 + 
 (y1^10*y2^10*y3^9*yl4*yl6^8)/256 + (y1^11*y2^10*y3^9*yl4*yl6^8)/256 + 
 (y1^12*y2^10*y3^9*yl4*yl6^8)/256 + (y1^13*y2^10*y3^9*yl4*yl6^8)/256 + 
 (y1^14*y2^10*y3^9*yl4*yl6^8)/256 + (397*y1^8*y2^11*y3^9*yl4*yl6^8)/11520 + 
 (y1^9*y2^11*y3^9*yl4*yl6^8)/256 + (y1^10*y2^11*y3^9*yl4*yl6^8)/256 + 
 (y1^11*y2^11*y3^9*yl4*yl6^8)/256 + (y1^12*y2^11*y3^9*yl4*yl6^8)/256 + 
 (y1^13*y2^11*y3^9*yl4*yl6^8)/256 + (y1^14*y2^11*y3^9*yl4*yl6^8)/256 + 
 (1477*y1^8*y2^12*y3^9*yl4*yl6^8)/42240 + (y1^9*y2^12*y3^9*yl4*yl6^8)/256 + 
 (y1^10*y2^12*y3^9*yl4*yl6^8)/256 + (y1^11*y2^12*y3^9*yl4*yl6^8)/256 + 
 (y1^12*y2^12*y3^9*yl4*yl6^8)/256 + (y1^13*y2^12*y3^9*yl4*yl6^8)/256 + 
 (y1^14*y2^12*y3^9*yl4*yl6^8)/256 + (4447*y1^8*y2^13*y3^9*yl4*yl6^8)/126720 + 
 (y1^9*y2^13*y3^9*yl4*yl6^8)/256 + (y1^10*y2^13*y3^9*yl4*yl6^8)/256 + 
 (y1^11*y2^13*y3^9*yl4*yl6^8)/256 + (y1^12*y2^13*y3^9*yl4*yl6^8)/256 + 
 (y1^13*y2^13*y3^9*yl4*yl6^8)/256 + (y1^14*y2^13*y3^9*yl4*yl6^8)/256 + 
 (11575*y1^8*y2^14*y3^9*yl4*yl6^8)/329472 + (y1^9*y2^14*y3^9*yl4*yl6^8)/256 + 
 (y1^10*y2^14*y3^9*yl4*yl6^8)/256 + (y1^11*y2^14*y3^9*yl4*yl6^8)/256 + 
 (y1^12*y2^14*y3^9*yl4*yl6^8)/256 + (y1^13*y2^14*y3^9*yl4*yl6^8)/256 + 
 (y1^14*y2^14*y3^9*yl4*yl6^8)/256 + (5*y1^8*y2^9*y3^10*yl4*yl6^8)/144 + 
 (y1^9*y2^9*y3^10*yl4*yl6^8)/288 + (y1^10*y2^9*y3^10*yl4*yl6^8)/288 + 
 (y1^11*y2^9*y3^10*yl4*yl6^8)/288 + (y1^12*y2^9*y3^10*yl4*yl6^8)/288 + 
 (y1^13*y2^9*y3^10*yl4*yl6^8)/288 + (y1^14*y2^9*y3^10*yl4*yl6^8)/288 + 
 (y1^8*y2^10*y3^10*yl4*yl6^8)/32 + (y1^9*y2^10*y3^10*yl4*yl6^8)/288 + 
 (y1^10*y2^10*y3^10*yl4*yl6^8)/288 + (y1^11*y2^10*y3^10*yl4*yl6^8)/288 + 
 (y1^12*y2^10*y3^10*yl4*yl6^8)/288 + (y1^13*y2^10*y3^10*yl4*yl6^8)/288 + 
 (y1^14*y2^10*y3^10*yl4*yl6^8)/288 + (49*y1^8*y2^11*y3^10*yl4*yl6^8)/1440 + 
 (y1^9*y2^11*y3^10*yl4*yl6^8)/288 + (y1^10*y2^11*y3^10*yl4*yl6^8)/288 + 
 (y1^11*y2^11*y3^10*yl4*yl6^8)/288 + (y1^12*y2^11*y3^10*yl4*yl6^8)/288 + 
 (y1^13*y2^11*y3^10*yl4*yl6^8)/288 + (y1^14*y2^11*y3^10*yl4*yl6^8)/288 + 
 (547*y1^8*y2^12*y3^10*yl4*yl6^8)/15840 + (y1^9*y2^12*y3^10*yl4*yl6^8)/288 + 
 (y1^10*y2^12*y3^10*yl4*yl6^8)/288 + (y1^11*y2^12*y3^10*yl4*yl6^8)/288 + 
 (y1^12*y2^12*y3^10*yl4*yl6^8)/288 + (y1^13*y2^12*y3^10*yl4*yl6^8)/288 + 
 (y1^14*y2^12*y3^10*yl4*yl6^8)/288 + (61*y1^8*y2^13*y3^10*yl4*yl6^8)/1760 + 
 (y1^9*y2^13*y3^10*yl4*yl6^8)/288 + (y1^10*y2^13*y3^10*yl4*yl6^8)/288 + 
 (y1^11*y2^13*y3^10*yl4*yl6^8)/288 + (y1^12*y2^13*y3^10*yl4*yl6^8)/288 + 
 (y1^13*y2^13*y3^10*yl4*yl6^8)/288 + (y1^14*y2^13*y3^10*yl4*yl6^8)/288 + 
 (1429*y1^8*y2^14*y3^10*yl4*yl6^8)/41184 + (y1^9*y2^14*y3^10*yl4*yl6^8)/288 + 
 (y1^10*y2^14*y3^10*yl4*yl6^8)/288 + (y1^11*y2^14*y3^10*yl4*yl6^8)/288 + 
 (y1^12*y2^14*y3^10*yl4*yl6^8)/288 + (y1^13*y2^14*y3^10*yl4*yl6^8)/288 + 
 (y1^14*y2^14*y3^10*yl4*yl6^8)/288 + (11*y1^8*y2^9*y3^11*yl4*yl6^8)/320 + 
 (y1^9*y2^9*y3^11*yl4*yl6^8)/320 + (y1^10*y2^9*y3^11*yl4*yl6^8)/320 + 
 (y1^11*y2^9*y3^11*yl4*yl6^8)/320 + (y1^12*y2^9*y3^11*yl4*yl6^8)/320 + 
 (y1^13*y2^9*y3^11*yl4*yl6^8)/320 + (y1^14*y2^9*y3^11*yl4*yl6^8)/320 + 
 (89*y1^8*y2^10*y3^11*yl4*yl6^8)/2880 + (y1^9*y2^10*y3^11*yl4*yl6^8)/320 + 
 (y1^10*y2^10*y3^11*yl4*yl6^8)/320 + (y1^11*y2^10*y3^11*yl4*yl6^8)/320 + 
 (y1^12*y2^10*y3^11*yl4*yl6^8)/320 + (y1^13*y2^10*y3^11*yl4*yl6^8)/320 + 
 (y1^14*y2^10*y3^11*yl4*yl6^8)/320 + (97*y1^8*y2^11*y3^11*yl4*yl6^8)/2880 + 
 (y1^9*y2^11*y3^11*yl4*yl6^8)/320 + (y1^10*y2^11*y3^11*yl4*yl6^8)/320 + 
 (y1^11*y2^11*y3^11*yl4*yl6^8)/320 + (y1^12*y2^11*y3^11*yl4*yl6^8)/320 + 
 (y1^13*y2^11*y3^11*yl4*yl6^8)/320 + (y1^14*y2^11*y3^11*yl4*yl6^8)/320 + 
 (361*y1^8*y2^12*y3^11*yl4*yl6^8)/10560 + (y1^9*y2^12*y3^11*yl4*yl6^8)/320 + 
 (y1^10*y2^12*y3^11*yl4*yl6^8)/320 + (y1^11*y2^12*y3^11*yl4*yl6^8)/320 + 
 (y1^12*y2^12*y3^11*yl4*yl6^8)/320 + (y1^13*y2^12*y3^11*yl4*yl6^8)/320 + 
 (y1^14*y2^12*y3^11*yl4*yl6^8)/320 + (1087*y1^8*y2^13*y3^11*yl4*yl6^8)/
  31680 + (y1^9*y2^13*y3^11*yl4*yl6^8)/320 + (y1^10*y2^13*y3^11*yl4*yl6^8)/
  320 + (y1^11*y2^13*y3^11*yl4*yl6^8)/320 + (y1^12*y2^13*y3^11*yl4*yl6^8)/
  320 + (y1^13*y2^13*y3^11*yl4*yl6^8)/320 + (y1^14*y2^13*y3^11*yl4*yl6^8)/
  320 + (14147*y1^8*y2^14*y3^11*yl4*yl6^8)/411840 + 
 (y1^9*y2^14*y3^11*yl4*yl6^8)/320 + (y1^10*y2^14*y3^11*yl4*yl6^8)/320 + 
 (y1^11*y2^14*y3^11*yl4*yl6^8)/320 + (y1^12*y2^14*y3^11*yl4*yl6^8)/320 + 
 (y1^13*y2^14*y3^11*yl4*yl6^8)/320 + (y1^14*y2^14*y3^11*yl4*yl6^8)/320 + 
 (3*y1^8*y2^9*y3^12*yl4*yl6^8)/88 + (y1^9*y2^9*y3^12*yl4*yl6^8)/352 + 
 (y1^10*y2^9*y3^12*yl4*yl6^8)/352 + (y1^11*y2^9*y3^12*yl4*yl6^8)/352 + 
 (y1^12*y2^9*y3^12*yl4*yl6^8)/352 + (y1^13*y2^9*y3^12*yl4*yl6^8)/352 + 
 (y1^14*y2^9*y3^12*yl4*yl6^8)/352 + (97*y1^8*y2^10*y3^12*yl4*yl6^8)/3168 + 
 (y1^9*y2^10*y3^12*yl4*yl6^8)/352 + (y1^10*y2^10*y3^12*yl4*yl6^8)/352 + 
 (y1^11*y2^10*y3^12*yl4*yl6^8)/352 + (y1^12*y2^10*y3^12*yl4*yl6^8)/352 + 
 (y1^13*y2^10*y3^12*yl4*yl6^8)/352 + (y1^14*y2^10*y3^12*yl4*yl6^8)/352 + 
 (529*y1^8*y2^11*y3^12*yl4*yl6^8)/15840 + (y1^9*y2^11*y3^12*yl4*yl6^8)/352 + 
 (y1^10*y2^11*y3^12*yl4*yl6^8)/352 + (y1^11*y2^11*y3^12*yl4*yl6^8)/352 + 
 (y1^12*y2^11*y3^12*yl4*yl6^8)/352 + (y1^13*y2^11*y3^12*yl4*yl6^8)/352 + 
 (y1^14*y2^11*y3^12*yl4*yl6^8)/352 + (179*y1^8*y2^12*y3^12*yl4*yl6^8)/5280 + 
 (y1^9*y2^12*y3^12*yl4*yl6^8)/352 + (y1^10*y2^12*y3^12*yl4*yl6^8)/352 + 
 (y1^11*y2^12*y3^12*yl4*yl6^8)/352 + (y1^12*y2^12*y3^12*yl4*yl6^8)/352 + 
 (y1^13*y2^12*y3^12*yl4*yl6^8)/352 + (y1^14*y2^12*y3^12*yl4*yl6^8)/352 + 
 (49*y1^8*y2^13*y3^12*yl4*yl6^8)/1440 + (y1^9*y2^13*y3^12*yl4*yl6^8)/352 + 
 (y1^10*y2^13*y3^12*yl4*yl6^8)/352 + (y1^11*y2^13*y3^12*yl4*yl6^8)/352 + 
 (y1^12*y2^13*y3^12*yl4*yl6^8)/352 + (y1^13*y2^13*y3^12*yl4*yl6^8)/352 + 
 (y1^14*y2^13*y3^12*yl4*yl6^8)/352 + (1403*y1^8*y2^14*y3^12*yl4*yl6^8)/
  41184 + (y1^9*y2^14*y3^12*yl4*yl6^8)/352 + (y1^10*y2^14*y3^12*yl4*yl6^8)/
  352 + (y1^11*y2^14*y3^12*yl4*yl6^8)/352 + (y1^12*y2^14*y3^12*yl4*yl6^8)/
  352 + (y1^13*y2^14*y3^12*yl4*yl6^8)/352 + (y1^14*y2^14*y3^12*yl4*yl6^8)/
  352 + (13*y1^8*y2^9*y3^13*yl4*yl6^8)/384 + (y1^9*y2^9*y3^13*yl4*yl6^8)/
  384 + (y1^10*y2^9*y3^13*yl4*yl6^8)/384 + (y1^11*y2^9*y3^13*yl4*yl6^8)/384 + 
 (y1^12*y2^9*y3^13*yl4*yl6^8)/384 + (y1^13*y2^9*y3^13*yl4*yl6^8)/384 + 
 (y1^14*y2^9*y3^13*yl4*yl6^8)/384 + (35*y1^8*y2^10*y3^13*yl4*yl6^8)/1152 + 
 (y1^9*y2^10*y3^13*yl4*yl6^8)/384 + (y1^10*y2^10*y3^13*yl4*yl6^8)/384 + 
 (y1^11*y2^10*y3^13*yl4*yl6^8)/384 + (y1^12*y2^10*y3^13*yl4*yl6^8)/384 + 
 (y1^13*y2^10*y3^13*yl4*yl6^8)/384 + (y1^14*y2^10*y3^13*yl4*yl6^8)/384 + 
 (191*y1^8*y2^11*y3^13*yl4*yl6^8)/5760 + (y1^9*y2^11*y3^13*yl4*yl6^8)/384 + 
 (y1^10*y2^11*y3^13*yl4*yl6^8)/384 + (y1^11*y2^11*y3^13*yl4*yl6^8)/384 + 
 (y1^12*y2^11*y3^13*yl4*yl6^8)/384 + (y1^13*y2^11*y3^13*yl4*yl6^8)/384 + 
 (y1^14*y2^11*y3^13*yl4*yl6^8)/384 + (237*y1^8*y2^12*y3^13*yl4*yl6^8)/7040 + 
 (y1^9*y2^12*y3^13*yl4*yl6^8)/384 + (y1^10*y2^12*y3^13*yl4*yl6^8)/384 + 
 (y1^11*y2^12*y3^13*yl4*yl6^8)/384 + (y1^12*y2^12*y3^13*yl4*yl6^8)/384 + 
 (y1^13*y2^12*y3^13*yl4*yl6^8)/384 + (y1^14*y2^12*y3^13*yl4*yl6^8)/384 + 
 (2141*y1^8*y2^13*y3^13*yl4*yl6^8)/63360 + (y1^9*y2^13*y3^13*yl4*yl6^8)/384 + 
 (y1^10*y2^13*y3^13*yl4*yl6^8)/384 + (y1^11*y2^13*y3^13*yl4*yl6^8)/384 + 
 (y1^12*y2^13*y3^13*yl4*yl6^8)/384 + (y1^13*y2^13*y3^13*yl4*yl6^8)/384 + 
 (y1^14*y2^13*y3^13*yl4*yl6^8)/384 + (5573*y1^8*y2^14*y3^13*yl4*yl6^8)/
  164736 + (y1^9*y2^14*y3^13*yl4*yl6^8)/384 + (y1^10*y2^14*y3^13*yl4*yl6^8)/
  384 + (y1^11*y2^14*y3^13*yl4*yl6^8)/384 + (y1^12*y2^14*y3^13*yl4*yl6^8)/
  384 + (y1^13*y2^14*y3^13*yl4*yl6^8)/384 + (y1^14*y2^14*y3^13*yl4*yl6^8)/
  384 + (7*y1^8*y2^9*y3^14*yl4*yl6^8)/208 + (y1^9*y2^9*y3^14*yl4*yl6^8)/416 + 
 (y1^10*y2^9*y3^14*yl4*yl6^8)/416 + (y1^11*y2^9*y3^14*yl4*yl6^8)/416 + 
 (y1^12*y2^9*y3^14*yl4*yl6^8)/416 + (y1^13*y2^9*y3^14*yl4*yl6^8)/416 + 
 (y1^14*y2^9*y3^14*yl4*yl6^8)/416 + (113*y1^8*y2^10*y3^14*yl4*yl6^8)/3744 + 
 (y1^9*y2^10*y3^14*yl4*yl6^8)/416 + (y1^10*y2^10*y3^14*yl4*yl6^8)/416 + 
 (y1^11*y2^10*y3^14*yl4*yl6^8)/416 + (y1^12*y2^10*y3^14*yl4*yl6^8)/416 + 
 (y1^13*y2^10*y3^14*yl4*yl6^8)/416 + (y1^14*y2^10*y3^14*yl4*yl6^8)/416 + 
 (617*y1^8*y2^11*y3^14*yl4*yl6^8)/18720 + (y1^9*y2^11*y3^14*yl4*yl6^8)/416 + 
 (y1^10*y2^11*y3^14*yl4*yl6^8)/416 + (y1^11*y2^11*y3^14*yl4*yl6^8)/416 + 
 (y1^12*y2^11*y3^14*yl4*yl6^8)/416 + (y1^13*y2^11*y3^14*yl4*yl6^8)/416 + 
 (y1^14*y2^11*y3^14*yl4*yl6^8)/416 + (2297*y1^8*y2^12*y3^14*yl4*yl6^8)/
  68640 + (y1^9*y2^12*y3^14*yl4*yl6^8)/416 + (y1^10*y2^12*y3^14*yl4*yl6^8)/
  416 + (y1^11*y2^12*y3^14*yl4*yl6^8)/416 + (y1^12*y2^12*y3^14*yl4*yl6^8)/
  416 + (y1^13*y2^12*y3^14*yl4*yl6^8)/416 + (y1^14*y2^12*y3^14*yl4*yl6^8)/
  416 + (6917*y1^8*y2^13*y3^14*yl4*yl6^8)/205920 + 
 (y1^9*y2^13*y3^14*yl4*yl6^8)/416 + (y1^10*y2^13*y3^14*yl4*yl6^8)/416 + 
 (y1^11*y2^13*y3^14*yl4*yl6^8)/416 + (y1^12*y2^13*y3^14*yl4*yl6^8)/416 + 
 (y1^13*y2^13*y3^14*yl4*yl6^8)/416 + (y1^14*y2^13*y3^14*yl4*yl6^8)/416 + 
 (1385*y1^8*y2^14*y3^14*yl4*yl6^8)/41184 + (y1^9*y2^14*y3^14*yl4*yl6^8)/416 + 
 (y1^10*y2^14*y3^14*yl4*yl6^8)/416 + (y1^11*y2^14*y3^14*yl4*yl6^8)/416 + 
 (y1^12*y2^14*y3^14*yl4*yl6^8)/416 + (y1^13*y2^14*y3^14*yl4*yl6^8)/416 + 
 (y1^14*y2^14*y3^14*yl4*yl6^8)/416 + (5*y1^8*y2^10*y3^2*yl4^2*yl6^8)/288 + 
 (y1^9*y2^10*y3^2*yl4^2*yl6^8)/576 + (y1^10*y2^10*y3^2*yl4^2*yl6^8)/576 + 
 (y1^11*y2^10*y3^2*yl4^2*yl6^8)/576 + (y1^12*y2^10*y3^2*yl4^2*yl6^8)/576 + 
 (y1^13*y2^10*y3^2*yl4^2*yl6^8)/576 + (y1^14*y2^10*y3^2*yl4^2*yl6^8)/576 + 
 (37*y1^8*y2^11*y3^2*yl4^2*yl6^8)/2880 + (y1^9*y2^11*y3^2*yl4^2*yl6^8)/2880 + 
 (y1^10*y2^11*y3^2*yl4^2*yl6^8)/2880 + (y1^11*y2^11*y3^2*yl4^2*yl6^8)/2880 + 
 (y1^12*y2^11*y3^2*yl4^2*yl6^8)/2880 + (y1^13*y2^11*y3^2*yl4^2*yl6^8)/2880 + 
 (y1^14*y2^11*y3^2*yl4^2*yl6^8)/2880 + (157*y1^8*y2^12*y3^2*yl4^2*yl6^8)/
  10560 + (y1^9*y2^12*y3^2*yl4^2*yl6^8)/10560 + 
 (y1^10*y2^12*y3^2*yl4^2*yl6^8)/10560 + (y1^11*y2^12*y3^2*yl4^2*yl6^8)/
  10560 + (y1^12*y2^12*y3^2*yl4^2*yl6^8)/10560 + 
 (y1^13*y2^12*y3^2*yl4^2*yl6^8)/10560 + (y1^14*y2^12*y3^2*yl4^2*yl6^8)/
  10560 + (487*y1^8*y2^13*y3^2*yl4^2*yl6^8)/31680 + 
 (y1^9*y2^13*y3^2*yl4^2*yl6^8)/31680 + (y1^10*y2^13*y3^2*yl4^2*yl6^8)/31680 + 
 (y1^11*y2^13*y3^2*yl4^2*yl6^8)/31680 + (y1^12*y2^13*y3^2*yl4^2*yl6^8)/
  31680 + (y1^13*y2^13*y3^2*yl4^2*yl6^8)/31680 + 
 (y1^14*y2^13*y3^2*yl4^2*yl6^8)/31680 + (1279*y1^8*y2^14*y3^2*yl4^2*yl6^8)/
  82368 + (y1^9*y2^14*y3^2*yl4^2*yl6^8)/82368 + 
 (y1^10*y2^14*y3^2*yl4^2*yl6^8)/82368 + (y1^11*y2^14*y3^2*yl4^2*yl6^8)/
  82368 + (y1^12*y2^14*y3^2*yl4^2*yl6^8)/82368 + 
 (y1^13*y2^14*y3^2*yl4^2*yl6^8)/82368 + (y1^14*y2^14*y3^2*yl4^2*yl6^8)/
  82368 + (y1^8*y2^10*y3^3*yl4^2*yl6^8)/64 + (y1^8*y2^11*y3^3*yl4^2*yl6^8)/
  80 + (13*y1^8*y2^12*y3^3*yl4^2*yl6^8)/880 + 
 (27*y1^8*y2^13*y3^3*yl4^2*yl6^8)/1760 + (71*y1^8*y2^14*y3^3*yl4^2*yl6^8)/
  4576 + (y1^8*y2^10*y3^4*yl4^2*yl6^8)/64 + (y1^8*y2^11*y3^4*yl4^2*yl6^8)/
  80 + (13*y1^8*y2^12*y3^4*yl4^2*yl6^8)/880 + 
 (27*y1^8*y2^13*y3^4*yl4^2*yl6^8)/1760 + (71*y1^8*y2^14*y3^4*yl4^2*yl6^8)/
  4576 + (y1^8*y2^10*y3^5*yl4^2*yl6^8)/64 + (y1^8*y2^11*y3^5*yl4^2*yl6^8)/
  80 + (13*y1^8*y2^12*y3^5*yl4^2*yl6^8)/880 + 
 (27*y1^8*y2^13*y3^5*yl4^2*yl6^8)/1760 + (71*y1^8*y2^14*y3^5*yl4^2*yl6^8)/
  4576 + (y1^8*y2^10*y3^6*yl4^2*yl6^8)/64 + (y1^8*y2^11*y3^6*yl4^2*yl6^8)/
  80 + (13*y1^8*y2^12*y3^6*yl4^2*yl6^8)/880 + 
 (27*y1^8*y2^13*y3^6*yl4^2*yl6^8)/1760 + (71*y1^8*y2^14*y3^6*yl4^2*yl6^8)/
  4576 + (y1^8*y2^10*y3^7*yl4^2*yl6^8)/64 + (y1^8*y2^11*y3^7*yl4^2*yl6^8)/
  80 + (13*y1^8*y2^12*y3^7*yl4^2*yl6^8)/880 + 
 (27*y1^8*y2^13*y3^7*yl4^2*yl6^8)/1760 + (71*y1^8*y2^14*y3^7*yl4^2*yl6^8)/
  4576 + (y1^8*y2^10*y3^8*yl4^2*yl6^8)/64 + (y1^8*y2^11*y3^8*yl4^2*yl6^8)/
  80 + (13*y1^8*y2^12*y3^8*yl4^2*yl6^8)/880 + 
 (27*y1^8*y2^13*y3^8*yl4^2*yl6^8)/1760 + (71*y1^8*y2^14*y3^8*yl4^2*yl6^8)/
  4576 + (y1^8*y2^10*y3^9*yl4^2*yl6^8)/64 + (y1^8*y2^11*y3^9*yl4^2*yl6^8)/
  80 + (13*y1^8*y2^12*y3^9*yl4^2*yl6^8)/880 + 
 (27*y1^8*y2^13*y3^9*yl4^2*yl6^8)/1760 + (71*y1^8*y2^14*y3^9*yl4^2*yl6^8)/
  4576 + (y1^8*y2^10*y3^10*yl4^2*yl6^8)/64 + (y1^8*y2^11*y3^10*yl4^2*yl6^8)/
  80 + (13*y1^8*y2^12*y3^10*yl4^2*yl6^8)/880 + 
 (27*y1^8*y2^13*y3^10*yl4^2*yl6^8)/1760 + (71*y1^8*y2^14*y3^10*yl4^2*yl6^8)/
  4576 + (y1^8*y2^10*y3^11*yl4^2*yl6^8)/64 + (y1^8*y2^11*y3^11*yl4^2*yl6^8)/
  80 + (13*y1^8*y2^12*y3^11*yl4^2*yl6^8)/880 + 
 (27*y1^8*y2^13*y3^11*yl4^2*yl6^8)/1760 + (71*y1^8*y2^14*y3^11*yl4^2*yl6^8)/
  4576 + (y1^8*y2^10*y3^12*yl4^2*yl6^8)/64 + (y1^8*y2^11*y3^12*yl4^2*yl6^8)/
  80 + (13*y1^8*y2^12*y3^12*yl4^2*yl6^8)/880 + 
 (27*y1^8*y2^13*y3^12*yl4^2*yl6^8)/1760 + (71*y1^8*y2^14*y3^12*yl4^2*yl6^8)/
  4576 + (y1^8*y2^10*y3^13*yl4^2*yl6^8)/64 + (y1^8*y2^11*y3^13*yl4^2*yl6^8)/
  80 + (13*y1^8*y2^12*y3^13*yl4^2*yl6^8)/880 + 
 (27*y1^8*y2^13*y3^13*yl4^2*yl6^8)/1760 + (71*y1^8*y2^14*y3^13*yl4^2*yl6^8)/
  4576 + (y1^8*y2^10*y3^14*yl4^2*yl6^8)/64 + (y1^8*y2^11*y3^14*yl4^2*yl6^8)/
  80 + (13*y1^8*y2^12*y3^14*yl4^2*yl6^8)/880 + 
 (27*y1^8*y2^13*y3^14*yl4^2*yl6^8)/1760 + (71*y1^8*y2^14*y3^14*yl4^2*yl6^8)/
  4576 + (11*y1^8*y2^11*y3^3*yl4^3*yl6^8)/960 + 
 (y1^9*y2^11*y3^3*yl4^3*yl6^8)/960 + (y1^10*y2^11*y3^3*yl4^3*yl6^8)/960 + 
 (y1^11*y2^11*y3^3*yl4^3*yl6^8)/960 + (y1^12*y2^11*y3^3*yl4^3*yl6^8)/960 + 
 (y1^13*y2^11*y3^3*yl4^3*yl6^8)/960 + (y1^14*y2^11*y3^3*yl4^3*yl6^8)/960 + 
 (83*y1^8*y2^12*y3^3*yl4^3*yl6^8)/10560 + (y1^9*y2^12*y3^3*yl4^3*yl6^8)/
  3520 + (y1^10*y2^12*y3^3*yl4^3*yl6^8)/3520 + 
 (y1^11*y2^12*y3^3*yl4^3*yl6^8)/3520 + (y1^12*y2^12*y3^3*yl4^3*yl6^8)/3520 + 
 (y1^13*y2^12*y3^3*yl4^3*yl6^8)/3520 + (y1^14*y2^12*y3^3*yl4^3*yl6^8)/3520 + 
 (101*y1^8*y2^13*y3^3*yl4^3*yl6^8)/10560 + (y1^9*y2^13*y3^3*yl4^3*yl6^8)/
  10560 + (y1^10*y2^13*y3^3*yl4^3*yl6^8)/10560 + 
 (y1^11*y2^13*y3^3*yl4^3*yl6^8)/10560 + (y1^12*y2^13*y3^3*yl4^3*yl6^8)/
  10560 + (y1^13*y2^13*y3^3*yl4^3*yl6^8)/10560 + 
 (y1^14*y2^13*y3^3*yl4^3*yl6^8)/10560 + (277*y1^8*y2^14*y3^3*yl4^3*yl6^8)/
  27456 + (y1^9*y2^14*y3^3*yl4^3*yl6^8)/27456 + 
 (y1^10*y2^14*y3^3*yl4^3*yl6^8)/27456 + (y1^11*y2^14*y3^3*yl4^3*yl6^8)/
  27456 + (y1^12*y2^14*y3^3*yl4^3*yl6^8)/27456 + 
 (y1^13*y2^14*y3^3*yl4^3*yl6^8)/27456 + (y1^14*y2^14*y3^3*yl4^3*yl6^8)/
  27456 + (y1^8*y2^11*y3^4*yl4^3*yl6^8)/96 + (y1^8*y2^12*y3^4*yl4^3*yl6^8)/
  132 + (5*y1^8*y2^13*y3^4*yl4^3*yl6^8)/528 + 
 (23*y1^8*y2^14*y3^4*yl4^3*yl6^8)/2288 + (y1^8*y2^11*y3^5*yl4^3*yl6^8)/96 + 
 (y1^8*y2^12*y3^5*yl4^3*yl6^8)/132 + (5*y1^8*y2^13*y3^5*yl4^3*yl6^8)/528 + 
 (23*y1^8*y2^14*y3^5*yl4^3*yl6^8)/2288 + (y1^8*y2^11*y3^6*yl4^3*yl6^8)/96 + 
 (y1^8*y2^12*y3^6*yl4^3*yl6^8)/132 + (5*y1^8*y2^13*y3^6*yl4^3*yl6^8)/528 + 
 (23*y1^8*y2^14*y3^6*yl4^3*yl6^8)/2288 + (y1^8*y2^11*y3^7*yl4^3*yl6^8)/96 + 
 (y1^8*y2^12*y3^7*yl4^3*yl6^8)/132 + (5*y1^8*y2^13*y3^7*yl4^3*yl6^8)/528 + 
 (23*y1^8*y2^14*y3^7*yl4^3*yl6^8)/2288 + (y1^8*y2^11*y3^8*yl4^3*yl6^8)/96 + 
 (y1^8*y2^12*y3^8*yl4^3*yl6^8)/132 + (5*y1^8*y2^13*y3^8*yl4^3*yl6^8)/528 + 
 (23*y1^8*y2^14*y3^8*yl4^3*yl6^8)/2288 + (y1^8*y2^11*y3^9*yl4^3*yl6^8)/96 + 
 (y1^8*y2^12*y3^9*yl4^3*yl6^8)/132 + (5*y1^8*y2^13*y3^9*yl4^3*yl6^8)/528 + 
 (23*y1^8*y2^14*y3^9*yl4^3*yl6^8)/2288 + (y1^8*y2^11*y3^10*yl4^3*yl6^8)/96 + 
 (y1^8*y2^12*y3^10*yl4^3*yl6^8)/132 + (5*y1^8*y2^13*y3^10*yl4^3*yl6^8)/528 + 
 (23*y1^8*y2^14*y3^10*yl4^3*yl6^8)/2288 + (y1^8*y2^11*y3^11*yl4^3*yl6^8)/96 + 
 (y1^8*y2^12*y3^11*yl4^3*yl6^8)/132 + (5*y1^8*y2^13*y3^11*yl4^3*yl6^8)/528 + 
 (23*y1^8*y2^14*y3^11*yl4^3*yl6^8)/2288 + (y1^8*y2^11*y3^12*yl4^3*yl6^8)/96 + 
 (y1^8*y2^12*y3^12*yl4^3*yl6^8)/132 + (5*y1^8*y2^13*y3^12*yl4^3*yl6^8)/528 + 
 (23*y1^8*y2^14*y3^12*yl4^3*yl6^8)/2288 + (y1^8*y2^11*y3^13*yl4^3*yl6^8)/96 + 
 (y1^8*y2^12*y3^13*yl4^3*yl6^8)/132 + (5*y1^8*y2^13*y3^13*yl4^3*yl6^8)/528 + 
 (23*y1^8*y2^14*y3^13*yl4^3*yl6^8)/2288 + (y1^8*y2^11*y3^14*yl4^3*yl6^8)/96 + 
 (y1^8*y2^12*y3^14*yl4^3*yl6^8)/132 + (5*y1^8*y2^13*y3^14*yl4^3*yl6^8)/528 + 
 (23*y1^8*y2^14*y3^14*yl4^3*yl6^8)/2288 + (3*y1^8*y2^12*y3^4*yl4^4*yl6^8)/
  352 + (y1^9*y2^12*y3^4*yl4^4*yl6^8)/1408 + (y1^10*y2^12*y3^4*yl4^4*yl6^8)/
  1408 + (y1^11*y2^12*y3^4*yl4^4*yl6^8)/1408 + 
 (y1^12*y2^12*y3^4*yl4^4*yl6^8)/1408 + (y1^13*y2^12*y3^4*yl4^4*yl6^8)/1408 + 
 (y1^14*y2^12*y3^4*yl4^4*yl6^8)/1408 + (23*y1^8*y2^13*y3^4*yl4^4*yl6^8)/
  4224 + (y1^9*y2^13*y3^4*yl4^4*yl6^8)/4224 + (y1^10*y2^13*y3^4*yl4^4*yl6^8)/
  4224 + (y1^11*y2^13*y3^4*yl4^4*yl6^8)/4224 + 
 (y1^12*y2^13*y3^4*yl4^4*yl6^8)/4224 + (y1^13*y2^13*y3^4*yl4^4*yl6^8)/4224 + 
 (y1^14*y2^13*y3^4*yl4^4*yl6^8)/4224 + (379*y1^8*y2^14*y3^4*yl4^4*yl6^8)/
  54912 + (5*y1^9*y2^14*y3^4*yl4^4*yl6^8)/54912 + 
 (5*y1^10*y2^14*y3^4*yl4^4*yl6^8)/54912 + (5*y1^11*y2^14*y3^4*yl4^4*yl6^8)/
  54912 + (5*y1^12*y2^14*y3^4*yl4^4*yl6^8)/54912 + 
 (5*y1^13*y2^14*y3^4*yl4^4*yl6^8)/54912 + (5*y1^14*y2^14*y3^4*yl4^4*yl6^8)/
  54912 + (y1^8*y2^12*y3^5*yl4^4*yl6^8)/128 + (y1^8*y2^13*y3^5*yl4^4*yl6^8)/
  192 + (17*y1^8*y2^14*y3^5*yl4^4*yl6^8)/2496 + 
 (y1^8*y2^12*y3^6*yl4^4*yl6^8)/128 + (y1^8*y2^13*y3^6*yl4^4*yl6^8)/192 + 
 (17*y1^8*y2^14*y3^6*yl4^4*yl6^8)/2496 + (y1^8*y2^12*y3^7*yl4^4*yl6^8)/128 + 
 (y1^8*y2^13*y3^7*yl4^4*yl6^8)/192 + (17*y1^8*y2^14*y3^7*yl4^4*yl6^8)/2496 + 
 (y1^8*y2^12*y3^8*yl4^4*yl6^8)/128 + (y1^8*y2^13*y3^8*yl4^4*yl6^8)/192 + 
 (17*y1^8*y2^14*y3^8*yl4^4*yl6^8)/2496 + (y1^8*y2^12*y3^9*yl4^4*yl6^8)/128 + 
 (y1^8*y2^13*y3^9*yl4^4*yl6^8)/192 + (17*y1^8*y2^14*y3^9*yl4^4*yl6^8)/2496 + 
 (y1^8*y2^12*y3^10*yl4^4*yl6^8)/128 + (y1^8*y2^13*y3^10*yl4^4*yl6^8)/192 + 
 (17*y1^8*y2^14*y3^10*yl4^4*yl6^8)/2496 + (y1^8*y2^12*y3^11*yl4^4*yl6^8)/
  128 + (y1^8*y2^13*y3^11*yl4^4*yl6^8)/192 + 
 (17*y1^8*y2^14*y3^11*yl4^4*yl6^8)/2496 + (y1^8*y2^12*y3^12*yl4^4*yl6^8)/
  128 + (y1^8*y2^13*y3^12*yl4^4*yl6^8)/192 + 
 (17*y1^8*y2^14*y3^12*yl4^4*yl6^8)/2496 + (y1^8*y2^12*y3^13*yl4^4*yl6^8)/
  128 + (y1^8*y2^13*y3^13*yl4^4*yl6^8)/192 + 
 (17*y1^8*y2^14*y3^13*yl4^4*yl6^8)/2496 + (y1^8*y2^12*y3^14*yl4^4*yl6^8)/
  128 + (y1^8*y2^13*y3^14*yl4^4*yl6^8)/192 + 
 (17*y1^8*y2^14*y3^14*yl4^4*yl6^8)/2496 + (13*y1^8*y2^13*y3^5*yl4^5*yl6^8)/
  1920 + (y1^9*y2^13*y3^5*yl4^5*yl6^8)/1920 + (y1^10*y2^13*y3^5*yl4^5*yl6^8)/
  1920 + (y1^11*y2^13*y3^5*yl4^5*yl6^8)/1920 + 
 (y1^12*y2^13*y3^5*yl4^5*yl6^8)/1920 + (y1^13*y2^13*y3^5*yl4^5*yl6^8)/1920 + 
 (y1^14*y2^13*y3^5*yl4^5*yl6^8)/1920 + (101*y1^8*y2^14*y3^5*yl4^5*yl6^8)/
  24960 + (y1^9*y2^14*y3^5*yl4^5*yl6^8)/4992 + 
 (y1^10*y2^14*y3^5*yl4^5*yl6^8)/4992 + (y1^11*y2^14*y3^5*yl4^5*yl6^8)/4992 + 
 (y1^12*y2^14*y3^5*yl4^5*yl6^8)/4992 + (y1^13*y2^14*y3^5*yl4^5*yl6^8)/4992 + 
 (y1^14*y2^14*y3^5*yl4^5*yl6^8)/4992 + (y1^8*y2^13*y3^6*yl4^5*yl6^8)/160 + 
 (y1^8*y2^14*y3^6*yl4^5*yl6^8)/260 + (y1^8*y2^13*y3^7*yl4^5*yl6^8)/160 + 
 (y1^8*y2^14*y3^7*yl4^5*yl6^8)/260 + (y1^8*y2^13*y3^8*yl4^5*yl6^8)/160 + 
 (y1^8*y2^14*y3^8*yl4^5*yl6^8)/260 + (y1^8*y2^13*y3^9*yl4^5*yl6^8)/160 + 
 (y1^8*y2^14*y3^9*yl4^5*yl6^8)/260 + (y1^8*y2^13*y3^10*yl4^5*yl6^8)/160 + 
 (y1^8*y2^14*y3^10*yl4^5*yl6^8)/260 + (y1^8*y2^13*y3^11*yl4^5*yl6^8)/160 + 
 (y1^8*y2^14*y3^11*yl4^5*yl6^8)/260 + (y1^8*y2^13*y3^12*yl4^5*yl6^8)/160 + 
 (y1^8*y2^14*y3^12*yl4^5*yl6^8)/260 + (y1^8*y2^13*y3^13*yl4^5*yl6^8)/160 + 
 (y1^8*y2^14*y3^13*yl4^5*yl6^8)/260 + (y1^8*y2^13*y3^14*yl4^5*yl6^8)/160 + 
 (y1^8*y2^14*y3^14*yl4^5*yl6^8)/260 + (7*y1^8*y2^14*y3^6*yl4^6*yl6^8)/1248 + 
 (y1^9*y2^14*y3^6*yl4^6*yl6^8)/2496 + (y1^10*y2^14*y3^6*yl4^6*yl6^8)/2496 + 
 (y1^11*y2^14*y3^6*yl4^6*yl6^8)/2496 + (y1^12*y2^14*y3^6*yl4^6*yl6^8)/2496 + 
 (y1^13*y2^14*y3^6*yl4^6*yl6^8)/2496 + (y1^14*y2^14*y3^6*yl4^6*yl6^8)/2496 + 
 (y1^8*y2^14*y3^7*yl4^6*yl6^8)/192 + (y1^8*y2^14*y3^8*yl4^6*yl6^8)/192 + 
 (y1^8*y2^14*y3^9*yl4^6*yl6^8)/192 + (y1^8*y2^14*y3^10*yl4^6*yl6^8)/192 + 
 (y1^8*y2^14*y3^11*yl4^6*yl6^8)/192 + (y1^8*y2^14*y3^12*yl4^6*yl6^8)/192 + 
 (y1^8*y2^14*y3^13*yl4^6*yl6^8)/192 + (y1^8*y2^14*y3^14*yl4^6*yl6^8)/192 + 
 (901*y1^9*y2^8*y3*yl5*yl6^8)/4480 - (5*y1^10*y2^8*y3*yl5*yl6^8)/96 - 
 (3*y1^11*y2^8*y3*yl5*yl6^8)/160 - (7*y1^12*y2^8*y3*yl5*yl6^8)/1056 + 
 (9*y1^14*y2^8*y3*yl5*yl6^8)/2080 + (1321*y1^9*y2^9*y3*yl5*yl6^8)/8960 - 
 (7*y1^10*y2^9*y3*yl5*yl6^8)/288 - (y1^11*y2^9*y3*yl5*yl6^8)/160 + 
 (y1^12*y2^9*y3*yl5*yl6^8)/1056 + (y1^13*y2^9*y3*yl5*yl6^8)/192 + 
 (17*y1^14*y2^9*y3*yl5*yl6^8)/2080 + (12869*y1^9*y2^10*y3*yl5*yl6^8)/80640 - 
 (7*y1^10*y2^10*y3*yl5*yl6^8)/288 - (y1^11*y2^10*y3*yl5*yl6^8)/160 + 
 (y1^12*y2^10*y3*yl5*yl6^8)/1056 + (y1^13*y2^10*y3*yl5*yl6^8)/192 + 
 (17*y1^14*y2^10*y3*yl5*yl6^8)/2080 + (13681*y1^9*y2^11*y3*yl5*yl6^8)/80640 - 
 (7*y1^10*y2^11*y3*yl5*yl6^8)/288 - (y1^11*y2^11*y3*yl5*yl6^8)/160 + 
 (y1^12*y2^11*y3*yl5*yl6^8)/1056 + (y1^13*y2^11*y3*yl5*yl6^8)/192 + 
 (17*y1^14*y2^11*y3*yl5*yl6^8)/2080 + (3497*y1^9*y2^12*y3*yl5*yl6^8)/19712 - 
 (7*y1^10*y2^12*y3*yl5*yl6^8)/288 - (y1^11*y2^12*y3*yl5*yl6^8)/160 + 
 (y1^12*y2^12*y3*yl5*yl6^8)/1056 + (y1^13*y2^12*y3*yl5*yl6^8)/192 + 
 (17*y1^14*y2^12*y3*yl5*yl6^8)/2080 + (32579*y1^9*y2^13*y3*yl5*yl6^8)/
  177408 - (7*y1^10*y2^13*y3*yl5*yl6^8)/288 - 
 (y1^11*y2^13*y3*yl5*yl6^8)/160 + (y1^12*y2^13*y3*yl5*yl6^8)/1056 + 
 (y1^13*y2^13*y3*yl5*yl6^8)/192 + (17*y1^14*y2^13*y3*yl5*yl6^8)/2080 + 
 (2177639*y1^9*y2^14*y3*yl5*yl6^8)/11531520 - (7*y1^10*y2^14*y3*yl5*yl6^8)/
  288 - (y1^11*y2^14*y3*yl5*yl6^8)/160 + (y1^12*y2^14*y3*yl5*yl6^8)/1056 + 
 (y1^13*y2^14*y3*yl5*yl6^8)/192 + (17*y1^14*y2^14*y3*yl5*yl6^8)/2080 + 
 (621*y1^9*y2^8*y3^2*yl5*yl6^8)/4480 - (y1^10*y2^8*y3^2*yl5*yl6^8)/18 - 
 (y1^11*y2^8*y3^2*yl5*yl6^8)/40 - (y1^12*y2^8*y3^2*yl5*yl6^8)/66 - 
 (y1^13*y2^8*y3^2*yl5*yl6^8)/96 - (y1^14*y2^8*y3^2*yl5*yl6^8)/130 + 
 (1041*y1^9*y2^9*y3^2*yl5*yl6^8)/8960 - (y1^10*y2^9*y3^2*yl5*yl6^8)/36 - 
 (y1^11*y2^9*y3^2*yl5*yl6^8)/80 - (y1^12*y2^9*y3^2*yl5*yl6^8)/132 - 
 (y1^13*y2^9*y3^2*yl5*yl6^8)/192 - (y1^14*y2^9*y3^2*yl5*yl6^8)/260 + 
 (10349*y1^9*y2^10*y3^2*yl5*yl6^8)/80640 - (y1^10*y2^10*y3^2*yl5*yl6^8)/36 - 
 (y1^11*y2^10*y3^2*yl5*yl6^8)/80 - (y1^12*y2^10*y3^2*yl5*yl6^8)/132 - 
 (y1^13*y2^10*y3^2*yl5*yl6^8)/192 - (y1^14*y2^10*y3^2*yl5*yl6^8)/260 + 
 (11161*y1^9*y2^11*y3^2*yl5*yl6^8)/80640 - (y1^10*y2^11*y3^2*yl5*yl6^8)/36 - 
 (y1^11*y2^11*y3^2*yl5*yl6^8)/80 - (y1^12*y2^11*y3^2*yl5*yl6^8)/132 - 
 (y1^13*y2^11*y3^2*yl5*yl6^8)/192 - (y1^14*y2^11*y3^2*yl5*yl6^8)/260 + 
 (2881*y1^9*y2^12*y3^2*yl5*yl6^8)/19712 - (y1^10*y2^12*y3^2*yl5*yl6^8)/36 - 
 (y1^11*y2^12*y3^2*yl5*yl6^8)/80 - (y1^12*y2^12*y3^2*yl5*yl6^8)/132 - 
 (y1^13*y2^12*y3^2*yl5*yl6^8)/192 - (y1^14*y2^12*y3^2*yl5*yl6^8)/260 + 
 (27035*y1^9*y2^13*y3^2*yl5*yl6^8)/177408 - (y1^10*y2^13*y3^2*yl5*yl6^8)/36 - 
 (y1^11*y2^13*y3^2*yl5*yl6^8)/80 - (y1^12*y2^13*y3^2*yl5*yl6^8)/132 - 
 (y1^13*y2^13*y3^2*yl5*yl6^8)/192 - (y1^14*y2^13*y3^2*yl5*yl6^8)/260 + 
 (1817279*y1^9*y2^14*y3^2*yl5*yl6^8)/11531520 - 
 (y1^10*y2^14*y3^2*yl5*yl6^8)/36 - (y1^11*y2^14*y3^2*yl5*yl6^8)/80 - 
 (y1^12*y2^14*y3^2*yl5*yl6^8)/132 - (y1^13*y2^14*y3^2*yl5*yl6^8)/192 - 
 (y1^14*y2^14*y3^2*yl5*yl6^8)/260 + (551*y1^9*y2^8*y3^3*yl5*yl6^8)/4480 - 
 (y1^10*y2^8*y3^3*yl5*yl6^8)/18 - (y1^11*y2^8*y3^3*yl5*yl6^8)/40 - 
 (y1^12*y2^8*y3^3*yl5*yl6^8)/66 - (y1^13*y2^8*y3^3*yl5*yl6^8)/96 - 
 (y1^14*y2^8*y3^3*yl5*yl6^8)/130 + (1041*y1^9*y2^9*y3^3*yl5*yl6^8)/8960 - 
 (y1^10*y2^9*y3^3*yl5*yl6^8)/36 - (y1^11*y2^9*y3^3*yl5*yl6^8)/80 - 
 (y1^12*y2^9*y3^3*yl5*yl6^8)/132 - (y1^13*y2^9*y3^3*yl5*yl6^8)/192 - 
 (y1^14*y2^9*y3^3*yl5*yl6^8)/260 + (10349*y1^9*y2^10*y3^3*yl5*yl6^8)/80640 - 
 (y1^10*y2^10*y3^3*yl5*yl6^8)/36 - (y1^11*y2^10*y3^3*yl5*yl6^8)/80 - 
 (y1^12*y2^10*y3^3*yl5*yl6^8)/132 - (y1^13*y2^10*y3^3*yl5*yl6^8)/192 - 
 (y1^14*y2^10*y3^3*yl5*yl6^8)/260 + (11161*y1^9*y2^11*y3^3*yl5*yl6^8)/80640 - 
 (y1^10*y2^11*y3^3*yl5*yl6^8)/36 - (y1^11*y2^11*y3^3*yl5*yl6^8)/80 - 
 (y1^12*y2^11*y3^3*yl5*yl6^8)/132 - (y1^13*y2^11*y3^3*yl5*yl6^8)/192 - 
 (y1^14*y2^11*y3^3*yl5*yl6^8)/260 + (2881*y1^9*y2^12*y3^3*yl5*yl6^8)/19712 - 
 (y1^10*y2^12*y3^3*yl5*yl6^8)/36 - (y1^11*y2^12*y3^3*yl5*yl6^8)/80 - 
 (y1^12*y2^12*y3^3*yl5*yl6^8)/132 - (y1^13*y2^12*y3^3*yl5*yl6^8)/192 - 
 (y1^14*y2^12*y3^3*yl5*yl6^8)/260 + (27035*y1^9*y2^13*y3^3*yl5*yl6^8)/
  177408 - (y1^10*y2^13*y3^3*yl5*yl6^8)/36 - (y1^11*y2^13*y3^3*yl5*yl6^8)/
  80 - (y1^12*y2^13*y3^3*yl5*yl6^8)/132 - (y1^13*y2^13*y3^3*yl5*yl6^8)/192 - 
 (y1^14*y2^13*y3^3*yl5*yl6^8)/260 + (1817279*y1^9*y2^14*y3^3*yl5*yl6^8)/
  11531520 - (y1^10*y2^14*y3^3*yl5*yl6^8)/36 - 
 (y1^11*y2^14*y3^3*yl5*yl6^8)/80 - (y1^12*y2^14*y3^3*yl5*yl6^8)/132 - 
 (y1^13*y2^14*y3^3*yl5*yl6^8)/192 - (y1^14*y2^14*y3^3*yl5*yl6^8)/260 + 
 (1513*y1^9*y2^8*y3^4*yl5*yl6^8)/13440 - (y1^10*y2^8*y3^4*yl5*yl6^8)/18 - 
 (y1^11*y2^8*y3^4*yl5*yl6^8)/40 - (y1^12*y2^8*y3^4*yl5*yl6^8)/66 - 
 (y1^13*y2^8*y3^4*yl5*yl6^8)/96 - (y1^14*y2^8*y3^4*yl5*yl6^8)/130 + 
 (1041*y1^9*y2^9*y3^4*yl5*yl6^8)/8960 - (y1^10*y2^9*y3^4*yl5*yl6^8)/36 - 
 (y1^11*y2^9*y3^4*yl5*yl6^8)/80 - (y1^12*y2^9*y3^4*yl5*yl6^8)/132 - 
 (y1^13*y2^9*y3^4*yl5*yl6^8)/192 - (y1^14*y2^9*y3^4*yl5*yl6^8)/260 + 
 (10349*y1^9*y2^10*y3^4*yl5*yl6^8)/80640 - (y1^10*y2^10*y3^4*yl5*yl6^8)/36 - 
 (y1^11*y2^10*y3^4*yl5*yl6^8)/80 - (y1^12*y2^10*y3^4*yl5*yl6^8)/132 - 
 (y1^13*y2^10*y3^4*yl5*yl6^8)/192 - (y1^14*y2^10*y3^4*yl5*yl6^8)/260 + 
 (11161*y1^9*y2^11*y3^4*yl5*yl6^8)/80640 - (y1^10*y2^11*y3^4*yl5*yl6^8)/36 - 
 (y1^11*y2^11*y3^4*yl5*yl6^8)/80 - (y1^12*y2^11*y3^4*yl5*yl6^8)/132 - 
 (y1^13*y2^11*y3^4*yl5*yl6^8)/192 - (y1^14*y2^11*y3^4*yl5*yl6^8)/260 + 
 (2881*y1^9*y2^12*y3^4*yl5*yl6^8)/19712 - (y1^10*y2^12*y3^4*yl5*yl6^8)/36 - 
 (y1^11*y2^12*y3^4*yl5*yl6^8)/80 - (y1^12*y2^12*y3^4*yl5*yl6^8)/132 - 
 (y1^13*y2^12*y3^4*yl5*yl6^8)/192 - (y1^14*y2^12*y3^4*yl5*yl6^8)/260 + 
 (27035*y1^9*y2^13*y3^4*yl5*yl6^8)/177408 - (y1^10*y2^13*y3^4*yl5*yl6^8)/36 - 
 (y1^11*y2^13*y3^4*yl5*yl6^8)/80 - (y1^12*y2^13*y3^4*yl5*yl6^8)/132 - 
 (y1^13*y2^13*y3^4*yl5*yl6^8)/192 - (y1^14*y2^13*y3^4*yl5*yl6^8)/260 + 
 (1817279*y1^9*y2^14*y3^4*yl5*yl6^8)/11531520 - 
 (y1^10*y2^14*y3^4*yl5*yl6^8)/36 - (y1^11*y2^14*y3^4*yl5*yl6^8)/80 - 
 (y1^12*y2^14*y3^4*yl5*yl6^8)/132 - (y1^13*y2^14*y3^4*yl5*yl6^8)/192 - 
 (y1^14*y2^14*y3^4*yl5*yl6^8)/260 + (11*y1^9*y2^8*y3^5*yl5*yl6^8)/105 - 
 (y1^10*y2^8*y3^5*yl5*yl6^8)/18 - (y1^11*y2^8*y3^5*yl5*yl6^8)/40 - 
 (y1^12*y2^8*y3^5*yl5*yl6^8)/66 - (y1^13*y2^8*y3^5*yl5*yl6^8)/96 - 
 (y1^14*y2^8*y3^5*yl5*yl6^8)/130 + (1041*y1^9*y2^9*y3^5*yl5*yl6^8)/8960 - 
 (y1^10*y2^9*y3^5*yl5*yl6^8)/36 - (y1^11*y2^9*y3^5*yl5*yl6^8)/80 - 
 (y1^12*y2^9*y3^5*yl5*yl6^8)/132 - (y1^13*y2^9*y3^5*yl5*yl6^8)/192 - 
 (y1^14*y2^9*y3^5*yl5*yl6^8)/260 + (10349*y1^9*y2^10*y3^5*yl5*yl6^8)/80640 - 
 (y1^10*y2^10*y3^5*yl5*yl6^8)/36 - (y1^11*y2^10*y3^5*yl5*yl6^8)/80 - 
 (y1^12*y2^10*y3^5*yl5*yl6^8)/132 - (y1^13*y2^10*y3^5*yl5*yl6^8)/192 - 
 (y1^14*y2^10*y3^5*yl5*yl6^8)/260 + (11161*y1^9*y2^11*y3^5*yl5*yl6^8)/80640 - 
 (y1^10*y2^11*y3^5*yl5*yl6^8)/36 - (y1^11*y2^11*y3^5*yl5*yl6^8)/80 - 
 (y1^12*y2^11*y3^5*yl5*yl6^8)/132 - (y1^13*y2^11*y3^5*yl5*yl6^8)/192 - 
 (y1^14*y2^11*y3^5*yl5*yl6^8)/260 + (2881*y1^9*y2^12*y3^5*yl5*yl6^8)/19712 - 
 (y1^10*y2^12*y3^5*yl5*yl6^8)/36 - (y1^11*y2^12*y3^5*yl5*yl6^8)/80 - 
 (y1^12*y2^12*y3^5*yl5*yl6^8)/132 - (y1^13*y2^12*y3^5*yl5*yl6^8)/192 - 
 (y1^14*y2^12*y3^5*yl5*yl6^8)/260 + (27035*y1^9*y2^13*y3^5*yl5*yl6^8)/
  177408 - (y1^10*y2^13*y3^5*yl5*yl6^8)/36 - (y1^11*y2^13*y3^5*yl5*yl6^8)/
  80 - (y1^12*y2^13*y3^5*yl5*yl6^8)/132 - (y1^13*y2^13*y3^5*yl5*yl6^8)/192 - 
 (y1^14*y2^13*y3^5*yl5*yl6^8)/260 + (1817279*y1^9*y2^14*y3^5*yl5*yl6^8)/
  11531520 - (y1^10*y2^14*y3^5*yl5*yl6^8)/36 - 
 (y1^11*y2^14*y3^5*yl5*yl6^8)/80 - (y1^12*y2^14*y3^5*yl5*yl6^8)/132 - 
 (y1^13*y2^14*y3^5*yl5*yl6^8)/192 - (y1^14*y2^14*y3^5*yl5*yl6^8)/260 + 
 (331*y1^9*y2^8*y3^6*yl5*yl6^8)/3360 - (y1^10*y2^8*y3^6*yl5*yl6^8)/18 - 
 (y1^11*y2^8*y3^6*yl5*yl6^8)/40 - (y1^12*y2^8*y3^6*yl5*yl6^8)/66 - 
 (y1^13*y2^8*y3^6*yl5*yl6^8)/96 - (y1^14*y2^8*y3^6*yl5*yl6^8)/130 + 
 (1041*y1^9*y2^9*y3^6*yl5*yl6^8)/8960 - (y1^10*y2^9*y3^6*yl5*yl6^8)/36 - 
 (y1^11*y2^9*y3^6*yl5*yl6^8)/80 - (y1^12*y2^9*y3^6*yl5*yl6^8)/132 - 
 (y1^13*y2^9*y3^6*yl5*yl6^8)/192 - (y1^14*y2^9*y3^6*yl5*yl6^8)/260 + 
 (10349*y1^9*y2^10*y3^6*yl5*yl6^8)/80640 - (y1^10*y2^10*y3^6*yl5*yl6^8)/36 - 
 (y1^11*y2^10*y3^6*yl5*yl6^8)/80 - (y1^12*y2^10*y3^6*yl5*yl6^8)/132 - 
 (y1^13*y2^10*y3^6*yl5*yl6^8)/192 - (y1^14*y2^10*y3^6*yl5*yl6^8)/260 + 
 (11161*y1^9*y2^11*y3^6*yl5*yl6^8)/80640 - (y1^10*y2^11*y3^6*yl5*yl6^8)/36 - 
 (y1^11*y2^11*y3^6*yl5*yl6^8)/80 - (y1^12*y2^11*y3^6*yl5*yl6^8)/132 - 
 (y1^13*y2^11*y3^6*yl5*yl6^8)/192 - (y1^14*y2^11*y3^6*yl5*yl6^8)/260 + 
 (2881*y1^9*y2^12*y3^6*yl5*yl6^8)/19712 - (y1^10*y2^12*y3^6*yl5*yl6^8)/36 - 
 (y1^11*y2^12*y3^6*yl5*yl6^8)/80 - (y1^12*y2^12*y3^6*yl5*yl6^8)/132 - 
 (y1^13*y2^12*y3^6*yl5*yl6^8)/192 - (y1^14*y2^12*y3^6*yl5*yl6^8)/260 + 
 (27035*y1^9*y2^13*y3^6*yl5*yl6^8)/177408 - (y1^10*y2^13*y3^6*yl5*yl6^8)/36 - 
 (y1^11*y2^13*y3^6*yl5*yl6^8)/80 - (y1^12*y2^13*y3^6*yl5*yl6^8)/132 - 
 (y1^13*y2^13*y3^6*yl5*yl6^8)/192 - (y1^14*y2^13*y3^6*yl5*yl6^8)/260 + 
 (1817279*y1^9*y2^14*y3^6*yl5*yl6^8)/11531520 - 
 (y1^10*y2^14*y3^6*yl5*yl6^8)/36 - (y1^11*y2^14*y3^6*yl5*yl6^8)/80 - 
 (y1^12*y2^14*y3^6*yl5*yl6^8)/132 - (y1^13*y2^14*y3^6*yl5*yl6^8)/192 - 
 (y1^14*y2^14*y3^6*yl5*yl6^8)/260 + (209*y1^9*y2^8*y3^7*yl5*yl6^8)/2240 - 
 (y1^10*y2^8*y3^7*yl5*yl6^8)/18 - (y1^11*y2^8*y3^7*yl5*yl6^8)/40 - 
 (y1^12*y2^8*y3^7*yl5*yl6^8)/66 - (y1^13*y2^8*y3^7*yl5*yl6^8)/96 - 
 (y1^14*y2^8*y3^7*yl5*yl6^8)/130 + (1041*y1^9*y2^9*y3^7*yl5*yl6^8)/8960 - 
 (y1^10*y2^9*y3^7*yl5*yl6^8)/36 - (y1^11*y2^9*y3^7*yl5*yl6^8)/80 - 
 (y1^12*y2^9*y3^7*yl5*yl6^8)/132 - (y1^13*y2^9*y3^7*yl5*yl6^8)/192 - 
 (y1^14*y2^9*y3^7*yl5*yl6^8)/260 + (10349*y1^9*y2^10*y3^7*yl5*yl6^8)/80640 - 
 (y1^10*y2^10*y3^7*yl5*yl6^8)/36 - (y1^11*y2^10*y3^7*yl5*yl6^8)/80 - 
 (y1^12*y2^10*y3^7*yl5*yl6^8)/132 - (y1^13*y2^10*y3^7*yl5*yl6^8)/192 - 
 (y1^14*y2^10*y3^7*yl5*yl6^8)/260 + (11161*y1^9*y2^11*y3^7*yl5*yl6^8)/80640 - 
 (y1^10*y2^11*y3^7*yl5*yl6^8)/36 - (y1^11*y2^11*y3^7*yl5*yl6^8)/80 - 
 (y1^12*y2^11*y3^7*yl5*yl6^8)/132 - (y1^13*y2^11*y3^7*yl5*yl6^8)/192 - 
 (y1^14*y2^11*y3^7*yl5*yl6^8)/260 + (2881*y1^9*y2^12*y3^7*yl5*yl6^8)/19712 - 
 (y1^10*y2^12*y3^7*yl5*yl6^8)/36 - (y1^11*y2^12*y3^7*yl5*yl6^8)/80 - 
 (y1^12*y2^12*y3^7*yl5*yl6^8)/132 - (y1^13*y2^12*y3^7*yl5*yl6^8)/192 - 
 (y1^14*y2^12*y3^7*yl5*yl6^8)/260 + (27035*y1^9*y2^13*y3^7*yl5*yl6^8)/
  177408 - (y1^10*y2^13*y3^7*yl5*yl6^8)/36 - (y1^11*y2^13*y3^7*yl5*yl6^8)/
  80 - (y1^12*y2^13*y3^7*yl5*yl6^8)/132 - (y1^13*y2^13*y3^7*yl5*yl6^8)/192 - 
 (y1^14*y2^13*y3^7*yl5*yl6^8)/260 + (1817279*y1^9*y2^14*y3^7*yl5*yl6^8)/
  11531520 - (y1^10*y2^14*y3^7*yl5*yl6^8)/36 - 
 (y1^11*y2^14*y3^7*yl5*yl6^8)/80 - (y1^12*y2^14*y3^7*yl5*yl6^8)/132 - 
 (y1^13*y2^14*y3^7*yl5*yl6^8)/192 - (y1^14*y2^14*y3^7*yl5*yl6^8)/260 + 
 (199*y1^9*y2^8*y3^8*yl5*yl6^8)/2240 - (y1^10*y2^8*y3^8*yl5*yl6^8)/18 - 
 (y1^11*y2^8*y3^8*yl5*yl6^8)/40 - (y1^12*y2^8*y3^8*yl5*yl6^8)/66 - 
 (y1^13*y2^8*y3^8*yl5*yl6^8)/96 - (y1^14*y2^8*y3^8*yl5*yl6^8)/130 + 
 (1041*y1^9*y2^9*y3^8*yl5*yl6^8)/8960 - (y1^10*y2^9*y3^8*yl5*yl6^8)/36 - 
 (y1^11*y2^9*y3^8*yl5*yl6^8)/80 - (y1^12*y2^9*y3^8*yl5*yl6^8)/132 - 
 (y1^13*y2^9*y3^8*yl5*yl6^8)/192 - (y1^14*y2^9*y3^8*yl5*yl6^8)/260 + 
 (10349*y1^9*y2^10*y3^8*yl5*yl6^8)/80640 - (y1^10*y2^10*y3^8*yl5*yl6^8)/36 - 
 (y1^11*y2^10*y3^8*yl5*yl6^8)/80 - (y1^12*y2^10*y3^8*yl5*yl6^8)/132 - 
 (y1^13*y2^10*y3^8*yl5*yl6^8)/192 - (y1^14*y2^10*y3^8*yl5*yl6^8)/260 + 
 (11161*y1^9*y2^11*y3^8*yl5*yl6^8)/80640 - (y1^10*y2^11*y3^8*yl5*yl6^8)/36 - 
 (y1^11*y2^11*y3^8*yl5*yl6^8)/80 - (y1^12*y2^11*y3^8*yl5*yl6^8)/132 - 
 (y1^13*y2^11*y3^8*yl5*yl6^8)/192 - (y1^14*y2^11*y3^8*yl5*yl6^8)/260 + 
 (2881*y1^9*y2^12*y3^8*yl5*yl6^8)/19712 - (y1^10*y2^12*y3^8*yl5*yl6^8)/36 - 
 (y1^11*y2^12*y3^8*yl5*yl6^8)/80 - (y1^12*y2^12*y3^8*yl5*yl6^8)/132 - 
 (y1^13*y2^12*y3^8*yl5*yl6^8)/192 - (y1^14*y2^12*y3^8*yl5*yl6^8)/260 + 
 (27035*y1^9*y2^13*y3^8*yl5*yl6^8)/177408 - (y1^10*y2^13*y3^8*yl5*yl6^8)/36 - 
 (y1^11*y2^13*y3^8*yl5*yl6^8)/80 - (y1^12*y2^13*y3^8*yl5*yl6^8)/132 - 
 (y1^13*y2^13*y3^8*yl5*yl6^8)/192 - (y1^14*y2^13*y3^8*yl5*yl6^8)/260 + 
 (1817279*y1^9*y2^14*y3^8*yl5*yl6^8)/11531520 - 
 (y1^10*y2^14*y3^8*yl5*yl6^8)/36 - (y1^11*y2^14*y3^8*yl5*yl6^8)/80 - 
 (y1^12*y2^14*y3^8*yl5*yl6^8)/132 - (y1^13*y2^14*y3^8*yl5*yl6^8)/192 - 
 (y1^14*y2^14*y3^8*yl5*yl6^8)/260 + (761*y1^9*y2^8*y3^9*yl5*yl6^8)/8960 - 
 (y1^10*y2^8*y3^9*yl5*yl6^8)/18 - (y1^11*y2^8*y3^9*yl5*yl6^8)/40 - 
 (y1^12*y2^8*y3^9*yl5*yl6^8)/66 - (y1^13*y2^8*y3^9*yl5*yl6^8)/96 - 
 (y1^14*y2^8*y3^9*yl5*yl6^8)/130 + (1041*y1^9*y2^9*y3^9*yl5*yl6^8)/8960 - 
 (y1^10*y2^9*y3^9*yl5*yl6^8)/36 - (y1^11*y2^9*y3^9*yl5*yl6^8)/80 - 
 (y1^12*y2^9*y3^9*yl5*yl6^8)/132 - (y1^13*y2^9*y3^9*yl5*yl6^8)/192 - 
 (y1^14*y2^9*y3^9*yl5*yl6^8)/260 + (10349*y1^9*y2^10*y3^9*yl5*yl6^8)/80640 - 
 (y1^10*y2^10*y3^9*yl5*yl6^8)/36 - (y1^11*y2^10*y3^9*yl5*yl6^8)/80 - 
 (y1^12*y2^10*y3^9*yl5*yl6^8)/132 - (y1^13*y2^10*y3^9*yl5*yl6^8)/192 - 
 (y1^14*y2^10*y3^9*yl5*yl6^8)/260 + (11161*y1^9*y2^11*y3^9*yl5*yl6^8)/80640 - 
 (y1^10*y2^11*y3^9*yl5*yl6^8)/36 - (y1^11*y2^11*y3^9*yl5*yl6^8)/80 - 
 (y1^12*y2^11*y3^9*yl5*yl6^8)/132 - (y1^13*y2^11*y3^9*yl5*yl6^8)/192 - 
 (y1^14*y2^11*y3^9*yl5*yl6^8)/260 + (2881*y1^9*y2^12*y3^9*yl5*yl6^8)/19712 - 
 (y1^10*y2^12*y3^9*yl5*yl6^8)/36 - (y1^11*y2^12*y3^9*yl5*yl6^8)/80 - 
 (y1^12*y2^12*y3^9*yl5*yl6^8)/132 - (y1^13*y2^12*y3^9*yl5*yl6^8)/192 - 
 (y1^14*y2^12*y3^9*yl5*yl6^8)/260 + (27035*y1^9*y2^13*y3^9*yl5*yl6^8)/
  177408 - (y1^10*y2^13*y3^9*yl5*yl6^8)/36 - (y1^11*y2^13*y3^9*yl5*yl6^8)/
  80 - (y1^12*y2^13*y3^9*yl5*yl6^8)/132 - (y1^13*y2^13*y3^9*yl5*yl6^8)/192 - 
 (y1^14*y2^13*y3^9*yl5*yl6^8)/260 + (1817279*y1^9*y2^14*y3^9*yl5*yl6^8)/
  11531520 - (y1^10*y2^14*y3^9*yl5*yl6^8)/36 - 
 (y1^11*y2^14*y3^9*yl5*yl6^8)/80 - (y1^12*y2^14*y3^9*yl5*yl6^8)/132 - 
 (y1^13*y2^14*y3^9*yl5*yl6^8)/192 - (y1^14*y2^14*y3^9*yl5*yl6^8)/260 + 
 (6569*y1^9*y2^8*y3^10*yl5*yl6^8)/80640 - (y1^10*y2^8*y3^10*yl5*yl6^8)/18 - 
 (y1^11*y2^8*y3^10*yl5*yl6^8)/40 - (y1^12*y2^8*y3^10*yl5*yl6^8)/66 - 
 (y1^13*y2^8*y3^10*yl5*yl6^8)/96 - (y1^14*y2^8*y3^10*yl5*yl6^8)/130 + 
 (1041*y1^9*y2^9*y3^10*yl5*yl6^8)/8960 - (y1^10*y2^9*y3^10*yl5*yl6^8)/36 - 
 (y1^11*y2^9*y3^10*yl5*yl6^8)/80 - (y1^12*y2^9*y3^10*yl5*yl6^8)/132 - 
 (y1^13*y2^9*y3^10*yl5*yl6^8)/192 - (y1^14*y2^9*y3^10*yl5*yl6^8)/260 + 
 (10349*y1^9*y2^10*y3^10*yl5*yl6^8)/80640 - (y1^10*y2^10*y3^10*yl5*yl6^8)/
  36 - (y1^11*y2^10*y3^10*yl5*yl6^8)/80 - (y1^12*y2^10*y3^10*yl5*yl6^8)/132 - 
 (y1^13*y2^10*y3^10*yl5*yl6^8)/192 - (y1^14*y2^10*y3^10*yl5*yl6^8)/260 + 
 (11161*y1^9*y2^11*y3^10*yl5*yl6^8)/80640 - (y1^10*y2^11*y3^10*yl5*yl6^8)/
  36 - (y1^11*y2^11*y3^10*yl5*yl6^8)/80 - (y1^12*y2^11*y3^10*yl5*yl6^8)/132 - 
 (y1^13*y2^11*y3^10*yl5*yl6^8)/192 - (y1^14*y2^11*y3^10*yl5*yl6^8)/260 + 
 (2881*y1^9*y2^12*y3^10*yl5*yl6^8)/19712 - (y1^10*y2^12*y3^10*yl5*yl6^8)/36 - 
 (y1^11*y2^12*y3^10*yl5*yl6^8)/80 - (y1^12*y2^12*y3^10*yl5*yl6^8)/132 - 
 (y1^13*y2^12*y3^10*yl5*yl6^8)/192 - (y1^14*y2^12*y3^10*yl5*yl6^8)/260 + 
 (27035*y1^9*y2^13*y3^10*yl5*yl6^8)/177408 - (y1^10*y2^13*y3^10*yl5*yl6^8)/
  36 - (y1^11*y2^13*y3^10*yl5*yl6^8)/80 - (y1^12*y2^13*y3^10*yl5*yl6^8)/132 - 
 (y1^13*y2^13*y3^10*yl5*yl6^8)/192 - (y1^14*y2^13*y3^10*yl5*yl6^8)/260 + 
 (1817279*y1^9*y2^14*y3^10*yl5*yl6^8)/11531520 - 
 (y1^10*y2^14*y3^10*yl5*yl6^8)/36 - (y1^11*y2^14*y3^10*yl5*yl6^8)/80 - 
 (y1^12*y2^14*y3^10*yl5*yl6^8)/132 - (y1^13*y2^14*y3^10*yl5*yl6^8)/192 - 
 (y1^14*y2^14*y3^10*yl5*yl6^8)/260 + (6317*y1^9*y2^8*y3^11*yl5*yl6^8)/80640 - 
 (y1^10*y2^8*y3^11*yl5*yl6^8)/18 - (y1^11*y2^8*y3^11*yl5*yl6^8)/40 - 
 (y1^12*y2^8*y3^11*yl5*yl6^8)/66 - (y1^13*y2^8*y3^11*yl5*yl6^8)/96 - 
 (y1^14*y2^8*y3^11*yl5*yl6^8)/130 + (1041*y1^9*y2^9*y3^11*yl5*yl6^8)/8960 - 
 (y1^10*y2^9*y3^11*yl5*yl6^8)/36 - (y1^11*y2^9*y3^11*yl5*yl6^8)/80 - 
 (y1^12*y2^9*y3^11*yl5*yl6^8)/132 - (y1^13*y2^9*y3^11*yl5*yl6^8)/192 - 
 (y1^14*y2^9*y3^11*yl5*yl6^8)/260 + (10349*y1^9*y2^10*y3^11*yl5*yl6^8)/
  80640 - (y1^10*y2^10*y3^11*yl5*yl6^8)/36 - (y1^11*y2^10*y3^11*yl5*yl6^8)/
  80 - (y1^12*y2^10*y3^11*yl5*yl6^8)/132 - (y1^13*y2^10*y3^11*yl5*yl6^8)/
  192 - (y1^14*y2^10*y3^11*yl5*yl6^8)/260 + 
 (11161*y1^9*y2^11*y3^11*yl5*yl6^8)/80640 - (y1^10*y2^11*y3^11*yl5*yl6^8)/
  36 - (y1^11*y2^11*y3^11*yl5*yl6^8)/80 - (y1^12*y2^11*y3^11*yl5*yl6^8)/132 - 
 (y1^13*y2^11*y3^11*yl5*yl6^8)/192 - (y1^14*y2^11*y3^11*yl5*yl6^8)/260 + 
 (2881*y1^9*y2^12*y3^11*yl5*yl6^8)/19712 - (y1^10*y2^12*y3^11*yl5*yl6^8)/36 - 
 (y1^11*y2^12*y3^11*yl5*yl6^8)/80 - (y1^12*y2^12*y3^11*yl5*yl6^8)/132 - 
 (y1^13*y2^12*y3^11*yl5*yl6^8)/192 - (y1^14*y2^12*y3^11*yl5*yl6^8)/260 + 
 (27035*y1^9*y2^13*y3^11*yl5*yl6^8)/177408 - (y1^10*y2^13*y3^11*yl5*yl6^8)/
  36 - (y1^11*y2^13*y3^11*yl5*yl6^8)/80 - (y1^12*y2^13*y3^11*yl5*yl6^8)/132 - 
 (y1^13*y2^13*y3^11*yl5*yl6^8)/192 - (y1^14*y2^13*y3^11*yl5*yl6^8)/260 + 
 (1817279*y1^9*y2^14*y3^11*yl5*yl6^8)/11531520 - 
 (y1^10*y2^14*y3^11*yl5*yl6^8)/36 - (y1^11*y2^14*y3^11*yl5*yl6^8)/80 - 
 (y1^12*y2^14*y3^11*yl5*yl6^8)/132 - (y1^13*y2^14*y3^11*yl5*yl6^8)/192 - 
 (y1^14*y2^14*y3^11*yl5*yl6^8)/260 + (66967*y1^9*y2^8*y3^12*yl5*yl6^8)/
  887040 - (y1^10*y2^8*y3^12*yl5*yl6^8)/18 - (y1^11*y2^8*y3^12*yl5*yl6^8)/
  40 - (y1^12*y2^8*y3^12*yl5*yl6^8)/66 - (y1^13*y2^8*y3^12*yl5*yl6^8)/96 - 
 (y1^14*y2^8*y3^12*yl5*yl6^8)/130 + (1041*y1^9*y2^9*y3^12*yl5*yl6^8)/8960 - 
 (y1^10*y2^9*y3^12*yl5*yl6^8)/36 - (y1^11*y2^9*y3^12*yl5*yl6^8)/80 - 
 (y1^12*y2^9*y3^12*yl5*yl6^8)/132 - (y1^13*y2^9*y3^12*yl5*yl6^8)/192 - 
 (y1^14*y2^9*y3^12*yl5*yl6^8)/260 + (10349*y1^9*y2^10*y3^12*yl5*yl6^8)/
  80640 - (y1^10*y2^10*y3^12*yl5*yl6^8)/36 - (y1^11*y2^10*y3^12*yl5*yl6^8)/
  80 - (y1^12*y2^10*y3^12*yl5*yl6^8)/132 - (y1^13*y2^10*y3^12*yl5*yl6^8)/
  192 - (y1^14*y2^10*y3^12*yl5*yl6^8)/260 + 
 (11161*y1^9*y2^11*y3^12*yl5*yl6^8)/80640 - (y1^10*y2^11*y3^12*yl5*yl6^8)/
  36 - (y1^11*y2^11*y3^12*yl5*yl6^8)/80 - (y1^12*y2^11*y3^12*yl5*yl6^8)/132 - 
 (y1^13*y2^11*y3^12*yl5*yl6^8)/192 - (y1^14*y2^11*y3^12*yl5*yl6^8)/260 + 
 (2881*y1^9*y2^12*y3^12*yl5*yl6^8)/19712 - (y1^10*y2^12*y3^12*yl5*yl6^8)/36 - 
 (y1^11*y2^12*y3^12*yl5*yl6^8)/80 - (y1^12*y2^12*y3^12*yl5*yl6^8)/132 - 
 (y1^13*y2^12*y3^12*yl5*yl6^8)/192 - (y1^14*y2^12*y3^12*yl5*yl6^8)/260 + 
 (27035*y1^9*y2^13*y3^12*yl5*yl6^8)/177408 - (y1^10*y2^13*y3^12*yl5*yl6^8)/
  36 - (y1^11*y2^13*y3^12*yl5*yl6^8)/80 - (y1^12*y2^13*y3^12*yl5*yl6^8)/132 - 
 (y1^13*y2^13*y3^12*yl5*yl6^8)/192 - (y1^14*y2^13*y3^12*yl5*yl6^8)/260 + 
 (1817279*y1^9*y2^14*y3^12*yl5*yl6^8)/11531520 - 
 (y1^10*y2^14*y3^12*yl5*yl6^8)/36 - (y1^11*y2^14*y3^12*yl5*yl6^8)/80 - 
 (y1^12*y2^14*y3^12*yl5*yl6^8)/132 - (y1^13*y2^14*y3^12*yl5*yl6^8)/192 - 
 (y1^14*y2^14*y3^12*yl5*yl6^8)/260 + (64657*y1^9*y2^8*y3^13*yl5*yl6^8)/
  887040 - (y1^10*y2^8*y3^13*yl5*yl6^8)/18 - (y1^11*y2^8*y3^13*yl5*yl6^8)/
  40 - (y1^12*y2^8*y3^13*yl5*yl6^8)/66 - (y1^13*y2^8*y3^13*yl5*yl6^8)/96 - 
 (y1^14*y2^8*y3^13*yl5*yl6^8)/130 + (1041*y1^9*y2^9*y3^13*yl5*yl6^8)/8960 - 
 (y1^10*y2^9*y3^13*yl5*yl6^8)/36 - (y1^11*y2^9*y3^13*yl5*yl6^8)/80 - 
 (y1^12*y2^9*y3^13*yl5*yl6^8)/132 - (y1^13*y2^9*y3^13*yl5*yl6^8)/192 - 
 (y1^14*y2^9*y3^13*yl5*yl6^8)/260 + (10349*y1^9*y2^10*y3^13*yl5*yl6^8)/
  80640 - (y1^10*y2^10*y3^13*yl5*yl6^8)/36 - (y1^11*y2^10*y3^13*yl5*yl6^8)/
  80 - (y1^12*y2^10*y3^13*yl5*yl6^8)/132 - (y1^13*y2^10*y3^13*yl5*yl6^8)/
  192 - (y1^14*y2^10*y3^13*yl5*yl6^8)/260 + 
 (11161*y1^9*y2^11*y3^13*yl5*yl6^8)/80640 - (y1^10*y2^11*y3^13*yl5*yl6^8)/
  36 - (y1^11*y2^11*y3^13*yl5*yl6^8)/80 - (y1^12*y2^11*y3^13*yl5*yl6^8)/132 - 
 (y1^13*y2^11*y3^13*yl5*yl6^8)/192 - (y1^14*y2^11*y3^13*yl5*yl6^8)/260 + 
 (2881*y1^9*y2^12*y3^13*yl5*yl6^8)/19712 - (y1^10*y2^12*y3^13*yl5*yl6^8)/36 - 
 (y1^11*y2^12*y3^13*yl5*yl6^8)/80 - (y1^12*y2^12*y3^13*yl5*yl6^8)/132 - 
 (y1^13*y2^12*y3^13*yl5*yl6^8)/192 - (y1^14*y2^12*y3^13*yl5*yl6^8)/260 + 
 (27035*y1^9*y2^13*y3^13*yl5*yl6^8)/177408 - (y1^10*y2^13*y3^13*yl5*yl6^8)/
  36 - (y1^11*y2^13*y3^13*yl5*yl6^8)/80 - (y1^12*y2^13*y3^13*yl5*yl6^8)/132 - 
 (y1^13*y2^13*y3^13*yl5*yl6^8)/192 - (y1^14*y2^13*y3^13*yl5*yl6^8)/260 + 
 (1817279*y1^9*y2^14*y3^13*yl5*yl6^8)/11531520 - 
 (y1^10*y2^14*y3^13*yl5*yl6^8)/36 - (y1^11*y2^14*y3^13*yl5*yl6^8)/80 - 
 (y1^12*y2^14*y3^13*yl5*yl6^8)/132 - (y1^13*y2^14*y3^13*yl5*yl6^8)/192 - 
 (y1^14*y2^14*y3^13*yl5*yl6^8)/260 + (812821*y1^9*y2^8*y3^14*yl5*yl6^8)/
  11531520 - (y1^10*y2^8*y3^14*yl5*yl6^8)/18 - 
 (y1^11*y2^8*y3^14*yl5*yl6^8)/40 - (y1^12*y2^8*y3^14*yl5*yl6^8)/66 - 
 (y1^13*y2^8*y3^14*yl5*yl6^8)/96 - (y1^14*y2^8*y3^14*yl5*yl6^8)/130 + 
 (1041*y1^9*y2^9*y3^14*yl5*yl6^8)/8960 - (y1^10*y2^9*y3^14*yl5*yl6^8)/36 - 
 (y1^11*y2^9*y3^14*yl5*yl6^8)/80 - (y1^12*y2^9*y3^14*yl5*yl6^8)/132 - 
 (y1^13*y2^9*y3^14*yl5*yl6^8)/192 - (y1^14*y2^9*y3^14*yl5*yl6^8)/260 + 
 (10349*y1^9*y2^10*y3^14*yl5*yl6^8)/80640 - (y1^10*y2^10*y3^14*yl5*yl6^8)/
  36 - (y1^11*y2^10*y3^14*yl5*yl6^8)/80 - (y1^12*y2^10*y3^14*yl5*yl6^8)/132 - 
 (y1^13*y2^10*y3^14*yl5*yl6^8)/192 - (y1^14*y2^10*y3^14*yl5*yl6^8)/260 + 
 (11161*y1^9*y2^11*y3^14*yl5*yl6^8)/80640 - (y1^10*y2^11*y3^14*yl5*yl6^8)/
  36 - (y1^11*y2^11*y3^14*yl5*yl6^8)/80 - (y1^12*y2^11*y3^14*yl5*yl6^8)/132 - 
 (y1^13*y2^11*y3^14*yl5*yl6^8)/192 - (y1^14*y2^11*y3^14*yl5*yl6^8)/260 + 
 (2881*y1^9*y2^12*y3^14*yl5*yl6^8)/19712 - (y1^10*y2^12*y3^14*yl5*yl6^8)/36 - 
 (y1^11*y2^12*y3^14*yl5*yl6^8)/80 - (y1^12*y2^12*y3^14*yl5*yl6^8)/132 - 
 (y1^13*y2^12*y3^14*yl5*yl6^8)/192 - (y1^14*y2^12*y3^14*yl5*yl6^8)/260 + 
 (27035*y1^9*y2^13*y3^14*yl5*yl6^8)/177408 - (y1^10*y2^13*y3^14*yl5*yl6^8)/
  36 - (y1^11*y2^13*y3^14*yl5*yl6^8)/80 - (y1^12*y2^13*y3^14*yl5*yl6^8)/132 - 
 (y1^13*y2^13*y3^14*yl5*yl6^8)/192 - (y1^14*y2^13*y3^14*yl5*yl6^8)/260 + 
 (1817279*y1^9*y2^14*y3^14*yl5*yl6^8)/11531520 - 
 (y1^10*y2^14*y3^14*yl5*yl6^8)/36 - (y1^11*y2^14*y3^14*yl5*yl6^8)/80 - 
 (y1^12*y2^14*y3^14*yl5*yl6^8)/132 - (y1^13*y2^14*y3^14*yl5*yl6^8)/192 - 
 (y1^14*y2^14*y3^14*yl5*yl6^8)/260 - (y1^9*y2^9*y3^2*yl4*yl5*yl6^8)/16 - 
 (y1^10*y2^9*y3^2*yl4*yl5*yl6^8)/288 - (y1^11*y2^9*y3^2*yl4*yl5*yl6^8)/160 - 
 (3*y1^12*y2^9*y3^2*yl4*yl5*yl6^8)/352 - (y1^13*y2^9*y3^2*yl4*yl5*yl6^8)/96 - 
 (5*y1^14*y2^9*y3^2*yl4*yl5*yl6^8)/416 - (17*y1^9*y2^10*y3^2*yl4*yl5*yl6^8)/
  288 - (y1^10*y2^10*y3^2*yl4*yl5*yl6^8)/288 - 
 (y1^11*y2^10*y3^2*yl4*yl5*yl6^8)/160 - (3*y1^12*y2^10*y3^2*yl4*yl5*yl6^8)/
  352 - (y1^13*y2^10*y3^2*yl4*yl5*yl6^8)/96 - 
 (5*y1^14*y2^10*y3^2*yl4*yl5*yl6^8)/416 - (89*y1^9*y2^11*y3^2*yl4*yl5*yl6^8)/
  1440 - (y1^10*y2^11*y3^2*yl4*yl5*yl6^8)/288 - 
 (y1^11*y2^11*y3^2*yl4*yl5*yl6^8)/160 - (3*y1^12*y2^11*y3^2*yl4*yl5*yl6^8)/
  352 - (y1^13*y2^11*y3^2*yl4*yl5*yl6^8)/96 - 
 (5*y1^14*y2^11*y3^2*yl4*yl5*yl6^8)/416 - (329*y1^9*y2^12*y3^2*yl4*yl5*yl6^8)/
  5280 - (y1^10*y2^12*y3^2*yl4*yl5*yl6^8)/288 - 
 (y1^11*y2^12*y3^2*yl4*yl5*yl6^8)/160 - (3*y1^12*y2^12*y3^2*yl4*yl5*yl6^8)/
  352 - (y1^13*y2^12*y3^2*yl4*yl5*yl6^8)/96 - 
 (5*y1^14*y2^12*y3^2*yl4*yl5*yl6^8)/416 - (989*y1^9*y2^13*y3^2*yl4*yl5*yl6^8)/
  15840 - (y1^10*y2^13*y3^2*yl4*yl5*yl6^8)/288 - 
 (y1^11*y2^13*y3^2*yl4*yl5*yl6^8)/160 - (3*y1^12*y2^13*y3^2*yl4*yl5*yl6^8)/
  352 - (y1^13*y2^13*y3^2*yl4*yl5*yl6^8)/96 - 
 (5*y1^14*y2^13*y3^2*yl4*yl5*yl6^8)/416 - 
 (2573*y1^9*y2^14*y3^2*yl4*yl5*yl6^8)/41184 - 
 (y1^10*y2^14*y3^2*yl4*yl5*yl6^8)/288 - (y1^11*y2^14*y3^2*yl4*yl5*yl6^8)/
  160 - (3*y1^12*y2^14*y3^2*yl4*yl5*yl6^8)/352 - 
 (y1^13*y2^14*y3^2*yl4*yl5*yl6^8)/96 - (5*y1^14*y2^14*y3^2*yl4*yl5*yl6^8)/
  416 - (y1^9*y2^9*y3^3*yl4*yl5*yl6^8)/32 - (y1^9*y2^10*y3^3*yl4*yl5*yl6^8)/
  36 - (11*y1^9*y2^11*y3^3*yl4*yl5*yl6^8)/360 - 
 (41*y1^9*y2^12*y3^3*yl4*yl5*yl6^8)/1320 - 
 (247*y1^9*y2^13*y3^3*yl4*yl5*yl6^8)/7920 - 
 (643*y1^9*y2^14*y3^3*yl4*yl5*yl6^8)/20592 - (y1^9*y2^9*y3^4*yl4*yl5*yl6^8)/
  32 - (y1^9*y2^10*y3^4*yl4*yl5*yl6^8)/36 - 
 (11*y1^9*y2^11*y3^4*yl4*yl5*yl6^8)/360 - (41*y1^9*y2^12*y3^4*yl4*yl5*yl6^8)/
  1320 - (247*y1^9*y2^13*y3^4*yl4*yl5*yl6^8)/7920 - 
 (643*y1^9*y2^14*y3^4*yl4*yl5*yl6^8)/20592 - (y1^9*y2^9*y3^5*yl4*yl5*yl6^8)/
  32 - (y1^9*y2^10*y3^5*yl4*yl5*yl6^8)/36 - 
 (11*y1^9*y2^11*y3^5*yl4*yl5*yl6^8)/360 - (41*y1^9*y2^12*y3^5*yl4*yl5*yl6^8)/
  1320 - (247*y1^9*y2^13*y3^5*yl4*yl5*yl6^8)/7920 - 
 (643*y1^9*y2^14*y3^5*yl4*yl5*yl6^8)/20592 - (y1^9*y2^9*y3^6*yl4*yl5*yl6^8)/
  32 - (y1^9*y2^10*y3^6*yl4*yl5*yl6^8)/36 - 
 (11*y1^9*y2^11*y3^6*yl4*yl5*yl6^8)/360 - (41*y1^9*y2^12*y3^6*yl4*yl5*yl6^8)/
  1320 - (247*y1^9*y2^13*y3^6*yl4*yl5*yl6^8)/7920 - 
 (643*y1^9*y2^14*y3^6*yl4*yl5*yl6^8)/20592 - (y1^9*y2^9*y3^7*yl4*yl5*yl6^8)/
  32 - (y1^9*y2^10*y3^7*yl4*yl5*yl6^8)/36 - 
 (11*y1^9*y2^11*y3^7*yl4*yl5*yl6^8)/360 - (41*y1^9*y2^12*y3^7*yl4*yl5*yl6^8)/
  1320 - (247*y1^9*y2^13*y3^7*yl4*yl5*yl6^8)/7920 - 
 (643*y1^9*y2^14*y3^7*yl4*yl5*yl6^8)/20592 - (y1^9*y2^9*y3^8*yl4*yl5*yl6^8)/
  32 - (y1^9*y2^10*y3^8*yl4*yl5*yl6^8)/36 - 
 (11*y1^9*y2^11*y3^8*yl4*yl5*yl6^8)/360 - (41*y1^9*y2^12*y3^8*yl4*yl5*yl6^8)/
  1320 - (247*y1^9*y2^13*y3^8*yl4*yl5*yl6^8)/7920 - 
 (643*y1^9*y2^14*y3^8*yl4*yl5*yl6^8)/20592 - (y1^9*y2^9*y3^9*yl4*yl5*yl6^8)/
  32 - (y1^9*y2^10*y3^9*yl4*yl5*yl6^8)/36 - 
 (11*y1^9*y2^11*y3^9*yl4*yl5*yl6^8)/360 - (41*y1^9*y2^12*y3^9*yl4*yl5*yl6^8)/
  1320 - (247*y1^9*y2^13*y3^9*yl4*yl5*yl6^8)/7920 - 
 (643*y1^9*y2^14*y3^9*yl4*yl5*yl6^8)/20592 - (y1^9*y2^9*y3^10*yl4*yl5*yl6^8)/
  32 - (y1^9*y2^10*y3^10*yl4*yl5*yl6^8)/36 - 
 (11*y1^9*y2^11*y3^10*yl4*yl5*yl6^8)/360 - 
 (41*y1^9*y2^12*y3^10*yl4*yl5*yl6^8)/1320 - 
 (247*y1^9*y2^13*y3^10*yl4*yl5*yl6^8)/7920 - 
 (643*y1^9*y2^14*y3^10*yl4*yl5*yl6^8)/20592 - (y1^9*y2^9*y3^11*yl4*yl5*yl6^8)/
  32 - (y1^9*y2^10*y3^11*yl4*yl5*yl6^8)/36 - 
 (11*y1^9*y2^11*y3^11*yl4*yl5*yl6^8)/360 - 
 (41*y1^9*y2^12*y3^11*yl4*yl5*yl6^8)/1320 - 
 (247*y1^9*y2^13*y3^11*yl4*yl5*yl6^8)/7920 - 
 (643*y1^9*y2^14*y3^11*yl4*yl5*yl6^8)/20592 - (y1^9*y2^9*y3^12*yl4*yl5*yl6^8)/
  32 - (y1^9*y2^10*y3^12*yl4*yl5*yl6^8)/36 - 
 (11*y1^9*y2^11*y3^12*yl4*yl5*yl6^8)/360 - 
 (41*y1^9*y2^12*y3^12*yl4*yl5*yl6^8)/1320 - 
 (247*y1^9*y2^13*y3^12*yl4*yl5*yl6^8)/7920 - 
 (643*y1^9*y2^14*y3^12*yl4*yl5*yl6^8)/20592 - (y1^9*y2^9*y3^13*yl4*yl5*yl6^8)/
  32 - (y1^9*y2^10*y3^13*yl4*yl5*yl6^8)/36 - 
 (11*y1^9*y2^11*y3^13*yl4*yl5*yl6^8)/360 - 
 (41*y1^9*y2^12*y3^13*yl4*yl5*yl6^8)/1320 - 
 (247*y1^9*y2^13*y3^13*yl4*yl5*yl6^8)/7920 - 
 (643*y1^9*y2^14*y3^13*yl4*yl5*yl6^8)/20592 - (y1^9*y2^9*y3^14*yl4*yl5*yl6^8)/
  32 - (y1^9*y2^10*y3^14*yl4*yl5*yl6^8)/36 - 
 (11*y1^9*y2^11*y3^14*yl4*yl5*yl6^8)/360 - 
 (41*y1^9*y2^12*y3^14*yl4*yl5*yl6^8)/1320 - 
 (247*y1^9*y2^13*y3^14*yl4*yl5*yl6^8)/7920 - 
 (643*y1^9*y2^14*y3^14*yl4*yl5*yl6^8)/20592 - 
 (y1^9*y2^10*y3^3*yl4^2*yl5*yl6^8)/64 - (y1^9*y2^11*y3^3*yl4^2*yl5*yl6^8)/
  80 - (13*y1^9*y2^12*y3^3*yl4^2*yl5*yl6^8)/880 - 
 (27*y1^9*y2^13*y3^3*yl4^2*yl5*yl6^8)/1760 - 
 (71*y1^9*y2^14*y3^3*yl4^2*yl5*yl6^8)/4576 - 
 (y1^9*y2^10*y3^4*yl4^2*yl5*yl6^8)/64 - (y1^9*y2^11*y3^4*yl4^2*yl5*yl6^8)/
  80 - (13*y1^9*y2^12*y3^4*yl4^2*yl5*yl6^8)/880 - 
 (27*y1^9*y2^13*y3^4*yl4^2*yl5*yl6^8)/1760 - 
 (71*y1^9*y2^14*y3^4*yl4^2*yl5*yl6^8)/4576 - 
 (y1^9*y2^10*y3^5*yl4^2*yl5*yl6^8)/64 - (y1^9*y2^11*y3^5*yl4^2*yl5*yl6^8)/
  80 - (13*y1^9*y2^12*y3^5*yl4^2*yl5*yl6^8)/880 - 
 (27*y1^9*y2^13*y3^5*yl4^2*yl5*yl6^8)/1760 - 
 (71*y1^9*y2^14*y3^5*yl4^2*yl5*yl6^8)/4576 - 
 (y1^9*y2^10*y3^6*yl4^2*yl5*yl6^8)/64 - (y1^9*y2^11*y3^6*yl4^2*yl5*yl6^8)/
  80 - (13*y1^9*y2^12*y3^6*yl4^2*yl5*yl6^8)/880 - 
 (27*y1^9*y2^13*y3^6*yl4^2*yl5*yl6^8)/1760 - 
 (71*y1^9*y2^14*y3^6*yl4^2*yl5*yl6^8)/4576 - 
 (y1^9*y2^10*y3^7*yl4^2*yl5*yl6^8)/64 - (y1^9*y2^11*y3^7*yl4^2*yl5*yl6^8)/
  80 - (13*y1^9*y2^12*y3^7*yl4^2*yl5*yl6^8)/880 - 
 (27*y1^9*y2^13*y3^7*yl4^2*yl5*yl6^8)/1760 - 
 (71*y1^9*y2^14*y3^7*yl4^2*yl5*yl6^8)/4576 - 
 (y1^9*y2^10*y3^8*yl4^2*yl5*yl6^8)/64 - (y1^9*y2^11*y3^8*yl4^2*yl5*yl6^8)/
  80 - (13*y1^9*y2^12*y3^8*yl4^2*yl5*yl6^8)/880 - 
 (27*y1^9*y2^13*y3^8*yl4^2*yl5*yl6^8)/1760 - 
 (71*y1^9*y2^14*y3^8*yl4^2*yl5*yl6^8)/4576 - 
 (y1^9*y2^10*y3^9*yl4^2*yl5*yl6^8)/64 - (y1^9*y2^11*y3^9*yl4^2*yl5*yl6^8)/
  80 - (13*y1^9*y2^12*y3^9*yl4^2*yl5*yl6^8)/880 - 
 (27*y1^9*y2^13*y3^9*yl4^2*yl5*yl6^8)/1760 - 
 (71*y1^9*y2^14*y3^9*yl4^2*yl5*yl6^8)/4576 - 
 (y1^9*y2^10*y3^10*yl4^2*yl5*yl6^8)/64 - (y1^9*y2^11*y3^10*yl4^2*yl5*yl6^8)/
  80 - (13*y1^9*y2^12*y3^10*yl4^2*yl5*yl6^8)/880 - 
 (27*y1^9*y2^13*y3^10*yl4^2*yl5*yl6^8)/1760 - 
 (71*y1^9*y2^14*y3^10*yl4^2*yl5*yl6^8)/4576 - 
 (y1^9*y2^10*y3^11*yl4^2*yl5*yl6^8)/64 - (y1^9*y2^11*y3^11*yl4^2*yl5*yl6^8)/
  80 - (13*y1^9*y2^12*y3^11*yl4^2*yl5*yl6^8)/880 - 
 (27*y1^9*y2^13*y3^11*yl4^2*yl5*yl6^8)/1760 - 
 (71*y1^9*y2^14*y3^11*yl4^2*yl5*yl6^8)/4576 - 
 (y1^9*y2^10*y3^12*yl4^2*yl5*yl6^8)/64 - (y1^9*y2^11*y3^12*yl4^2*yl5*yl6^8)/
  80 - (13*y1^9*y2^12*y3^12*yl4^2*yl5*yl6^8)/880 - 
 (27*y1^9*y2^13*y3^12*yl4^2*yl5*yl6^8)/1760 - 
 (71*y1^9*y2^14*y3^12*yl4^2*yl5*yl6^8)/4576 - 
 (y1^9*y2^10*y3^13*yl4^2*yl5*yl6^8)/64 - (y1^9*y2^11*y3^13*yl4^2*yl5*yl6^8)/
  80 - (13*y1^9*y2^12*y3^13*yl4^2*yl5*yl6^8)/880 - 
 (27*y1^9*y2^13*y3^13*yl4^2*yl5*yl6^8)/1760 - 
 (71*y1^9*y2^14*y3^13*yl4^2*yl5*yl6^8)/4576 - 
 (y1^9*y2^10*y3^14*yl4^2*yl5*yl6^8)/64 - (y1^9*y2^11*y3^14*yl4^2*yl5*yl6^8)/
  80 - (13*y1^9*y2^12*y3^14*yl4^2*yl5*yl6^8)/880 - 
 (27*y1^9*y2^13*y3^14*yl4^2*yl5*yl6^8)/1760 - 
 (71*y1^9*y2^14*y3^14*yl4^2*yl5*yl6^8)/4576 - 
 (y1^9*y2^11*y3^4*yl4^3*yl5*yl6^8)/96 - (y1^9*y2^12*y3^4*yl4^3*yl5*yl6^8)/
  132 - (5*y1^9*y2^13*y3^4*yl4^3*yl5*yl6^8)/528 - 
 (23*y1^9*y2^14*y3^4*yl4^3*yl5*yl6^8)/2288 - 
 (y1^9*y2^11*y3^5*yl4^3*yl5*yl6^8)/96 - (y1^9*y2^12*y3^5*yl4^3*yl5*yl6^8)/
  132 - (5*y1^9*y2^13*y3^5*yl4^3*yl5*yl6^8)/528 - 
 (23*y1^9*y2^14*y3^5*yl4^3*yl5*yl6^8)/2288 - 
 (y1^9*y2^11*y3^6*yl4^3*yl5*yl6^8)/96 - (y1^9*y2^12*y3^6*yl4^3*yl5*yl6^8)/
  132 - (5*y1^9*y2^13*y3^6*yl4^3*yl5*yl6^8)/528 - 
 (23*y1^9*y2^14*y3^6*yl4^3*yl5*yl6^8)/2288 - 
 (y1^9*y2^11*y3^7*yl4^3*yl5*yl6^8)/96 - (y1^9*y2^12*y3^7*yl4^3*yl5*yl6^8)/
  132 - (5*y1^9*y2^13*y3^7*yl4^3*yl5*yl6^8)/528 - 
 (23*y1^9*y2^14*y3^7*yl4^3*yl5*yl6^8)/2288 - 
 (y1^9*y2^11*y3^8*yl4^3*yl5*yl6^8)/96 - (y1^9*y2^12*y3^8*yl4^3*yl5*yl6^8)/
  132 - (5*y1^9*y2^13*y3^8*yl4^3*yl5*yl6^8)/528 - 
 (23*y1^9*y2^14*y3^8*yl4^3*yl5*yl6^8)/2288 - 
 (y1^9*y2^11*y3^9*yl4^3*yl5*yl6^8)/96 - (y1^9*y2^12*y3^9*yl4^3*yl5*yl6^8)/
  132 - (5*y1^9*y2^13*y3^9*yl4^3*yl5*yl6^8)/528 - 
 (23*y1^9*y2^14*y3^9*yl4^3*yl5*yl6^8)/2288 - 
 (y1^9*y2^11*y3^10*yl4^3*yl5*yl6^8)/96 - (y1^9*y2^12*y3^10*yl4^3*yl5*yl6^8)/
  132 - (5*y1^9*y2^13*y3^10*yl4^3*yl5*yl6^8)/528 - 
 (23*y1^9*y2^14*y3^10*yl4^3*yl5*yl6^8)/2288 - 
 (y1^9*y2^11*y3^11*yl4^3*yl5*yl6^8)/96 - (y1^9*y2^12*y3^11*yl4^3*yl5*yl6^8)/
  132 - (5*y1^9*y2^13*y3^11*yl4^3*yl5*yl6^8)/528 - 
 (23*y1^9*y2^14*y3^11*yl4^3*yl5*yl6^8)/2288 - 
 (y1^9*y2^11*y3^12*yl4^3*yl5*yl6^8)/96 - (y1^9*y2^12*y3^12*yl4^3*yl5*yl6^8)/
  132 - (5*y1^9*y2^13*y3^12*yl4^3*yl5*yl6^8)/528 - 
 (23*y1^9*y2^14*y3^12*yl4^3*yl5*yl6^8)/2288 - 
 (y1^9*y2^11*y3^13*yl4^3*yl5*yl6^8)/96 - (y1^9*y2^12*y3^13*yl4^3*yl5*yl6^8)/
  132 - (5*y1^9*y2^13*y3^13*yl4^3*yl5*yl6^8)/528 - 
 (23*y1^9*y2^14*y3^13*yl4^3*yl5*yl6^8)/2288 - 
 (y1^9*y2^11*y3^14*yl4^3*yl5*yl6^8)/96 - (y1^9*y2^12*y3^14*yl4^3*yl5*yl6^8)/
  132 - (5*y1^9*y2^13*y3^14*yl4^3*yl5*yl6^8)/528 - 
 (23*y1^9*y2^14*y3^14*yl4^3*yl5*yl6^8)/2288 - 
 (y1^9*y2^12*y3^5*yl4^4*yl5*yl6^8)/128 - (y1^9*y2^13*y3^5*yl4^4*yl5*yl6^8)/
  192 - (17*y1^9*y2^14*y3^5*yl4^4*yl5*yl6^8)/2496 - 
 (y1^9*y2^12*y3^6*yl4^4*yl5*yl6^8)/128 - (y1^9*y2^13*y3^6*yl4^4*yl5*yl6^8)/
  192 - (17*y1^9*y2^14*y3^6*yl4^4*yl5*yl6^8)/2496 - 
 (y1^9*y2^12*y3^7*yl4^4*yl5*yl6^8)/128 - (y1^9*y2^13*y3^7*yl4^4*yl5*yl6^8)/
  192 - (17*y1^9*y2^14*y3^7*yl4^4*yl5*yl6^8)/2496 - 
 (y1^9*y2^12*y3^8*yl4^4*yl5*yl6^8)/128 - (y1^9*y2^13*y3^8*yl4^4*yl5*yl6^8)/
  192 - (17*y1^9*y2^14*y3^8*yl4^4*yl5*yl6^8)/2496 - 
 (y1^9*y2^12*y3^9*yl4^4*yl5*yl6^8)/128 - (y1^9*y2^13*y3^9*yl4^4*yl5*yl6^8)/
  192 - (17*y1^9*y2^14*y3^9*yl4^4*yl5*yl6^8)/2496 - 
 (y1^9*y2^12*y3^10*yl4^4*yl5*yl6^8)/128 - (y1^9*y2^13*y3^10*yl4^4*yl5*yl6^8)/
  192 - (17*y1^9*y2^14*y3^10*yl4^4*yl5*yl6^8)/2496 - 
 (y1^9*y2^12*y3^11*yl4^4*yl5*yl6^8)/128 - (y1^9*y2^13*y3^11*yl4^4*yl5*yl6^8)/
  192 - (17*y1^9*y2^14*y3^11*yl4^4*yl5*yl6^8)/2496 - 
 (y1^9*y2^12*y3^12*yl4^4*yl5*yl6^8)/128 - (y1^9*y2^13*y3^12*yl4^4*yl5*yl6^8)/
  192 - (17*y1^9*y2^14*y3^12*yl4^4*yl5*yl6^8)/2496 - 
 (y1^9*y2^12*y3^13*yl4^4*yl5*yl6^8)/128 - (y1^9*y2^13*y3^13*yl4^4*yl5*yl6^8)/
  192 - (17*y1^9*y2^14*y3^13*yl4^4*yl5*yl6^8)/2496 - 
 (y1^9*y2^12*y3^14*yl4^4*yl5*yl6^8)/128 - (y1^9*y2^13*y3^14*yl4^4*yl5*yl6^8)/
  192 - (17*y1^9*y2^14*y3^14*yl4^4*yl5*yl6^8)/2496 - 
 (y1^9*y2^13*y3^6*yl4^5*yl5*yl6^8)/160 - (y1^9*y2^14*y3^6*yl4^5*yl5*yl6^8)/
  260 - (y1^9*y2^13*y3^7*yl4^5*yl5*yl6^8)/160 - 
 (y1^9*y2^14*y3^7*yl4^5*yl5*yl6^8)/260 - (y1^9*y2^13*y3^8*yl4^5*yl5*yl6^8)/
  160 - (y1^9*y2^14*y3^8*yl4^5*yl5*yl6^8)/260 - 
 (y1^9*y2^13*y3^9*yl4^5*yl5*yl6^8)/160 - (y1^9*y2^14*y3^9*yl4^5*yl5*yl6^8)/
  260 - (y1^9*y2^13*y3^10*yl4^5*yl5*yl6^8)/160 - 
 (y1^9*y2^14*y3^10*yl4^5*yl5*yl6^8)/260 - (y1^9*y2^13*y3^11*yl4^5*yl5*yl6^8)/
  160 - (y1^9*y2^14*y3^11*yl4^5*yl5*yl6^8)/260 - 
 (y1^9*y2^13*y3^12*yl4^5*yl5*yl6^8)/160 - (y1^9*y2^14*y3^12*yl4^5*yl5*yl6^8)/
  260 - (y1^9*y2^13*y3^13*yl4^5*yl5*yl6^8)/160 - 
 (y1^9*y2^14*y3^13*yl4^5*yl5*yl6^8)/260 - (y1^9*y2^13*y3^14*yl4^5*yl5*yl6^8)/
  160 - (y1^9*y2^14*y3^14*yl4^5*yl5*yl6^8)/260 - 
 (y1^9*y2^14*y3^7*yl4^6*yl5*yl6^8)/192 - (y1^9*y2^14*y3^8*yl4^6*yl5*yl6^8)/
  192 - (y1^9*y2^14*y3^9*yl4^6*yl5*yl6^8)/192 - 
 (y1^9*y2^14*y3^10*yl4^6*yl5*yl6^8)/192 - (y1^9*y2^14*y3^11*yl4^6*yl5*yl6^8)/
  192 - (y1^9*y2^14*y3^12*yl4^6*yl5*yl6^8)/192 - 
 (y1^9*y2^14*y3^13*yl4^6*yl5*yl6^8)/192 - (y1^9*y2^14*y3^14*yl4^6*yl5*yl6^8)/
  192 + (5*y1^10*y2^8*y3^2*yl5^2*yl6^8)/288 + 
 (13*y1^11*y2^8*y3^2*yl5^2*yl6^8)/2880 + (23*y1^12*y2^8*y3^2*yl5^2*yl6^8)/
  3520 + (17*y1^13*y2^8*y3^2*yl5^2*yl6^8)/2112 + 
 (23*y1^14*y2^8*y3^2*yl5^2*yl6^8)/2496 + (y1^10*y2^9*y3^2*yl5^2*yl6^8)/64 + 
 (y1^11*y2^9*y3^2*yl5^2*yl6^8)/320 + (19*y1^12*y2^9*y3^2*yl5^2*yl6^8)/3520 + 
 (5*y1^13*y2^9*y3^2*yl5^2*yl6^8)/704 + (7*y1^14*y2^9*y3^2*yl5^2*yl6^8)/832 + 
 (y1^10*y2^10*y3^2*yl5^2*yl6^8)/64 + (y1^11*y2^10*y3^2*yl5^2*yl6^8)/320 + 
 (19*y1^12*y2^10*y3^2*yl5^2*yl6^8)/3520 + (5*y1^13*y2^10*y3^2*yl5^2*yl6^8)/
  704 + (7*y1^14*y2^10*y3^2*yl5^2*yl6^8)/832 + 
 (y1^10*y2^11*y3^2*yl5^2*yl6^8)/64 + (y1^11*y2^11*y3^2*yl5^2*yl6^8)/320 + 
 (19*y1^12*y2^11*y3^2*yl5^2*yl6^8)/3520 + (5*y1^13*y2^11*y3^2*yl5^2*yl6^8)/
  704 + (7*y1^14*y2^11*y3^2*yl5^2*yl6^8)/832 + 
 (y1^10*y2^12*y3^2*yl5^2*yl6^8)/64 + (y1^11*y2^12*y3^2*yl5^2*yl6^8)/320 + 
 (19*y1^12*y2^12*y3^2*yl5^2*yl6^8)/3520 + (5*y1^13*y2^12*y3^2*yl5^2*yl6^8)/
  704 + (7*y1^14*y2^12*y3^2*yl5^2*yl6^8)/832 + 
 (y1^10*y2^13*y3^2*yl5^2*yl6^8)/64 + (y1^11*y2^13*y3^2*yl5^2*yl6^8)/320 + 
 (19*y1^12*y2^13*y3^2*yl5^2*yl6^8)/3520 + (5*y1^13*y2^13*y3^2*yl5^2*yl6^8)/
  704 + (7*y1^14*y2^13*y3^2*yl5^2*yl6^8)/832 + 
 (y1^10*y2^14*y3^2*yl5^2*yl6^8)/64 + (y1^11*y2^14*y3^2*yl5^2*yl6^8)/320 + 
 (19*y1^12*y2^14*y3^2*yl5^2*yl6^8)/3520 + (5*y1^13*y2^14*y3^2*yl5^2*yl6^8)/
  704 + (7*y1^14*y2^14*y3^2*yl5^2*yl6^8)/832 + 
 (y1^10*y2^8*y3^3*yl5^2*yl6^8)/576 + (y1^11*y2^8*y3^3*yl5^2*yl6^8)/720 + 
 (y1^12*y2^8*y3^3*yl5^2*yl6^8)/880 + (y1^13*y2^8*y3^3*yl5^2*yl6^8)/1056 + 
 (y1^14*y2^8*y3^3*yl5^2*yl6^8)/1248 + (y1^10*y2^8*y3^4*yl5^2*yl6^8)/576 + 
 (y1^11*y2^8*y3^4*yl5^2*yl6^8)/720 + (y1^12*y2^8*y3^4*yl5^2*yl6^8)/880 + 
 (y1^13*y2^8*y3^4*yl5^2*yl6^8)/1056 + (y1^14*y2^8*y3^4*yl5^2*yl6^8)/1248 + 
 (y1^10*y2^8*y3^5*yl5^2*yl6^8)/576 + (y1^11*y2^8*y3^5*yl5^2*yl6^8)/720 + 
 (y1^12*y2^8*y3^5*yl5^2*yl6^8)/880 + (y1^13*y2^8*y3^5*yl5^2*yl6^8)/1056 + 
 (y1^14*y2^8*y3^5*yl5^2*yl6^8)/1248 + (y1^10*y2^8*y3^6*yl5^2*yl6^8)/576 + 
 (y1^11*y2^8*y3^6*yl5^2*yl6^8)/720 + (y1^12*y2^8*y3^6*yl5^2*yl6^8)/880 + 
 (y1^13*y2^8*y3^6*yl5^2*yl6^8)/1056 + (y1^14*y2^8*y3^6*yl5^2*yl6^8)/1248 + 
 (y1^10*y2^8*y3^7*yl5^2*yl6^8)/576 + (y1^11*y2^8*y3^7*yl5^2*yl6^8)/720 + 
 (y1^12*y2^8*y3^7*yl5^2*yl6^8)/880 + (y1^13*y2^8*y3^7*yl5^2*yl6^8)/1056 + 
 (y1^14*y2^8*y3^7*yl5^2*yl6^8)/1248 + (y1^10*y2^8*y3^8*yl5^2*yl6^8)/576 + 
 (y1^11*y2^8*y3^8*yl5^2*yl6^8)/720 + (y1^12*y2^8*y3^8*yl5^2*yl6^8)/880 + 
 (y1^13*y2^8*y3^8*yl5^2*yl6^8)/1056 + (y1^14*y2^8*y3^8*yl5^2*yl6^8)/1248 + 
 (y1^10*y2^8*y3^9*yl5^2*yl6^8)/576 + (y1^11*y2^8*y3^9*yl5^2*yl6^8)/720 + 
 (y1^12*y2^8*y3^9*yl5^2*yl6^8)/880 + (y1^13*y2^8*y3^9*yl5^2*yl6^8)/1056 + 
 (y1^14*y2^8*y3^9*yl5^2*yl6^8)/1248 + (y1^10*y2^8*y3^10*yl5^2*yl6^8)/576 + 
 (y1^11*y2^8*y3^10*yl5^2*yl6^8)/720 + (y1^12*y2^8*y3^10*yl5^2*yl6^8)/880 + 
 (y1^13*y2^8*y3^10*yl5^2*yl6^8)/1056 + (y1^14*y2^8*y3^10*yl5^2*yl6^8)/1248 + 
 (y1^10*y2^8*y3^11*yl5^2*yl6^8)/576 + (y1^11*y2^8*y3^11*yl5^2*yl6^8)/720 + 
 (y1^12*y2^8*y3^11*yl5^2*yl6^8)/880 + (y1^13*y2^8*y3^11*yl5^2*yl6^8)/1056 + 
 (y1^14*y2^8*y3^11*yl5^2*yl6^8)/1248 + (y1^10*y2^8*y3^12*yl5^2*yl6^8)/576 + 
 (y1^11*y2^8*y3^12*yl5^2*yl6^8)/720 + (y1^12*y2^8*y3^12*yl5^2*yl6^8)/880 + 
 (y1^13*y2^8*y3^12*yl5^2*yl6^8)/1056 + (y1^14*y2^8*y3^12*yl5^2*yl6^8)/1248 + 
 (y1^10*y2^8*y3^13*yl5^2*yl6^8)/576 + (y1^11*y2^8*y3^13*yl5^2*yl6^8)/720 + 
 (y1^12*y2^8*y3^13*yl5^2*yl6^8)/880 + (y1^13*y2^8*y3^13*yl5^2*yl6^8)/1056 + 
 (y1^14*y2^8*y3^13*yl5^2*yl6^8)/1248 + (y1^10*y2^8*y3^14*yl5^2*yl6^8)/576 + 
 (y1^11*y2^8*y3^14*yl5^2*yl6^8)/720 + (y1^12*y2^8*y3^14*yl5^2*yl6^8)/880 + 
 (y1^13*y2^8*y3^14*yl5^2*yl6^8)/1056 + (y1^14*y2^8*y3^14*yl5^2*yl6^8)/1248 - 
 (y1^10*y2^9*y3^3*yl4*yl5^2*yl6^8)/64 - (y1^11*y2^9*y3^3*yl4*yl5^2*yl6^8)/
  320 - (19*y1^12*y2^9*y3^3*yl4*yl5^2*yl6^8)/3520 - 
 (5*y1^13*y2^9*y3^3*yl4*yl5^2*yl6^8)/704 - 
 (7*y1^14*y2^9*y3^3*yl4*yl5^2*yl6^8)/832 - (y1^10*y2^10*y3^3*yl4*yl5^2*yl6^8)/
  64 - (y1^11*y2^10*y3^3*yl4*yl5^2*yl6^8)/320 - 
 (19*y1^12*y2^10*y3^3*yl4*yl5^2*yl6^8)/3520 - 
 (5*y1^13*y2^10*y3^3*yl4*yl5^2*yl6^8)/704 - 
 (7*y1^14*y2^10*y3^3*yl4*yl5^2*yl6^8)/832 - 
 (y1^10*y2^11*y3^3*yl4*yl5^2*yl6^8)/64 - (y1^11*y2^11*y3^3*yl4*yl5^2*yl6^8)/
  320 - (19*y1^12*y2^11*y3^3*yl4*yl5^2*yl6^8)/3520 - 
 (5*y1^13*y2^11*y3^3*yl4*yl5^2*yl6^8)/704 - 
 (7*y1^14*y2^11*y3^3*yl4*yl5^2*yl6^8)/832 - 
 (y1^10*y2^12*y3^3*yl4*yl5^2*yl6^8)/64 - (y1^11*y2^12*y3^3*yl4*yl5^2*yl6^8)/
  320 - (19*y1^12*y2^12*y3^3*yl4*yl5^2*yl6^8)/3520 - 
 (5*y1^13*y2^12*y3^3*yl4*yl5^2*yl6^8)/704 - 
 (7*y1^14*y2^12*y3^3*yl4*yl5^2*yl6^8)/832 - 
 (y1^10*y2^13*y3^3*yl4*yl5^2*yl6^8)/64 - (y1^11*y2^13*y3^3*yl4*yl5^2*yl6^8)/
  320 - (19*y1^12*y2^13*y3^3*yl4*yl5^2*yl6^8)/3520 - 
 (5*y1^13*y2^13*y3^3*yl4*yl5^2*yl6^8)/704 - 
 (7*y1^14*y2^13*y3^3*yl4*yl5^2*yl6^8)/832 - 
 (y1^10*y2^14*y3^3*yl4*yl5^2*yl6^8)/64 - (y1^11*y2^14*y3^3*yl4*yl5^2*yl6^8)/
  320 - (19*y1^12*y2^14*y3^3*yl4*yl5^2*yl6^8)/3520 - 
 (5*y1^13*y2^14*y3^3*yl4*yl5^2*yl6^8)/704 - 
 (7*y1^14*y2^14*y3^3*yl4*yl5^2*yl6^8)/832 + (11*y1^11*y2^8*y3^3*yl5^3*yl6^8)/
  960 + (19*y1^12*y2^8*y3^3*yl5^3*yl6^8)/5280 + 
 (7*y1^13*y2^8*y3^3*yl5^3*yl6^8)/1320 + (89*y1^14*y2^8*y3^3*yl5^3*yl6^8)/
  13728 + (y1^11*y2^9*y3^3*yl5^3*yl6^8)/96 + (y1^12*y2^9*y3^3*yl5^3*yl6^8)/
  352 + (5*y1^13*y2^9*y3^3*yl5^3*yl6^8)/1056 + 
 (83*y1^14*y2^9*y3^3*yl5^3*yl6^8)/13728 + (y1^11*y2^10*y3^3*yl5^3*yl6^8)/96 + 
 (y1^12*y2^10*y3^3*yl5^3*yl6^8)/352 + (5*y1^13*y2^10*y3^3*yl5^3*yl6^8)/1056 + 
 (83*y1^14*y2^10*y3^3*yl5^3*yl6^8)/13728 + (y1^11*y2^11*y3^3*yl5^3*yl6^8)/
  96 + (y1^12*y2^11*y3^3*yl5^3*yl6^8)/352 + (5*y1^13*y2^11*y3^3*yl5^3*yl6^8)/
  1056 + (83*y1^14*y2^11*y3^3*yl5^3*yl6^8)/13728 + 
 (y1^11*y2^12*y3^3*yl5^3*yl6^8)/96 + (y1^12*y2^12*y3^3*yl5^3*yl6^8)/352 + 
 (5*y1^13*y2^12*y3^3*yl5^3*yl6^8)/1056 + (83*y1^14*y2^12*y3^3*yl5^3*yl6^8)/
  13728 + (y1^11*y2^13*y3^3*yl5^3*yl6^8)/96 + (y1^12*y2^13*y3^3*yl5^3*yl6^8)/
  352 + (5*y1^13*y2^13*y3^3*yl5^3*yl6^8)/1056 + 
 (83*y1^14*y2^13*y3^3*yl5^3*yl6^8)/13728 + (y1^11*y2^14*y3^3*yl5^3*yl6^8)/
  96 + (y1^12*y2^14*y3^3*yl5^3*yl6^8)/352 + (5*y1^13*y2^14*y3^3*yl5^3*yl6^8)/
  1056 + (83*y1^14*y2^14*y3^3*yl5^3*yl6^8)/13728 + 
 (y1^11*y2^8*y3^4*yl5^3*yl6^8)/960 + (y1^12*y2^8*y3^4*yl5^3*yl6^8)/1320 + 
 (y1^13*y2^8*y3^4*yl5^3*yl6^8)/1760 + (y1^14*y2^8*y3^4*yl5^3*yl6^8)/2288 + 
 (y1^11*y2^8*y3^5*yl5^3*yl6^8)/960 + (y1^12*y2^8*y3^5*yl5^3*yl6^8)/1320 + 
 (y1^13*y2^8*y3^5*yl5^3*yl6^8)/1760 + (y1^14*y2^8*y3^5*yl5^3*yl6^8)/2288 + 
 (y1^11*y2^8*y3^6*yl5^3*yl6^8)/960 + (y1^12*y2^8*y3^6*yl5^3*yl6^8)/1320 + 
 (y1^13*y2^8*y3^6*yl5^3*yl6^8)/1760 + (y1^14*y2^8*y3^6*yl5^3*yl6^8)/2288 + 
 (y1^11*y2^8*y3^7*yl5^3*yl6^8)/960 + (y1^12*y2^8*y3^7*yl5^3*yl6^8)/1320 + 
 (y1^13*y2^8*y3^7*yl5^3*yl6^8)/1760 + (y1^14*y2^8*y3^7*yl5^3*yl6^8)/2288 + 
 (y1^11*y2^8*y3^8*yl5^3*yl6^8)/960 + (y1^12*y2^8*y3^8*yl5^3*yl6^8)/1320 + 
 (y1^13*y2^8*y3^8*yl5^3*yl6^8)/1760 + (y1^14*y2^8*y3^8*yl5^3*yl6^8)/2288 + 
 (y1^11*y2^8*y3^9*yl5^3*yl6^8)/960 + (y1^12*y2^8*y3^9*yl5^3*yl6^8)/1320 + 
 (y1^13*y2^8*y3^9*yl5^3*yl6^8)/1760 + (y1^14*y2^8*y3^9*yl5^3*yl6^8)/2288 + 
 (y1^11*y2^8*y3^10*yl5^3*yl6^8)/960 + (y1^12*y2^8*y3^10*yl5^3*yl6^8)/1320 + 
 (y1^13*y2^8*y3^10*yl5^3*yl6^8)/1760 + (y1^14*y2^8*y3^10*yl5^3*yl6^8)/2288 + 
 (y1^11*y2^8*y3^11*yl5^3*yl6^8)/960 + (y1^12*y2^8*y3^11*yl5^3*yl6^8)/1320 + 
 (y1^13*y2^8*y3^11*yl5^3*yl6^8)/1760 + (y1^14*y2^8*y3^11*yl5^3*yl6^8)/2288 + 
 (y1^11*y2^8*y3^12*yl5^3*yl6^8)/960 + (y1^12*y2^8*y3^12*yl5^3*yl6^8)/1320 + 
 (y1^13*y2^8*y3^12*yl5^3*yl6^8)/1760 + (y1^14*y2^8*y3^12*yl5^3*yl6^8)/2288 + 
 (y1^11*y2^8*y3^13*yl5^3*yl6^8)/960 + (y1^12*y2^8*y3^13*yl5^3*yl6^8)/1320 + 
 (y1^13*y2^8*y3^13*yl5^3*yl6^8)/1760 + (y1^14*y2^8*y3^13*yl5^3*yl6^8)/2288 + 
 (y1^11*y2^8*y3^14*yl5^3*yl6^8)/960 + (y1^12*y2^8*y3^14*yl5^3*yl6^8)/1320 + 
 (y1^13*y2^8*y3^14*yl5^3*yl6^8)/1760 + (y1^14*y2^8*y3^14*yl5^3*yl6^8)/2288 - 
 (y1^11*y2^9*y3^4*yl4*yl5^3*yl6^8)/96 - (y1^12*y2^9*y3^4*yl4*yl5^3*yl6^8)/
  352 - (5*y1^13*y2^9*y3^4*yl4*yl5^3*yl6^8)/1056 - 
 (83*y1^14*y2^9*y3^4*yl4*yl5^3*yl6^8)/13728 - 
 (y1^11*y2^10*y3^4*yl4*yl5^3*yl6^8)/96 - (y1^12*y2^10*y3^4*yl4*yl5^3*yl6^8)/
  352 - (5*y1^13*y2^10*y3^4*yl4*yl5^3*yl6^8)/1056 - 
 (83*y1^14*y2^10*y3^4*yl4*yl5^3*yl6^8)/13728 - 
 (y1^11*y2^11*y3^4*yl4*yl5^3*yl6^8)/96 - (y1^12*y2^11*y3^4*yl4*yl5^3*yl6^8)/
  352 - (5*y1^13*y2^11*y3^4*yl4*yl5^3*yl6^8)/1056 - 
 (83*y1^14*y2^11*y3^4*yl4*yl5^3*yl6^8)/13728 - 
 (y1^11*y2^12*y3^4*yl4*yl5^3*yl6^8)/96 - (y1^12*y2^12*y3^4*yl4*yl5^3*yl6^8)/
  352 - (5*y1^13*y2^12*y3^4*yl4*yl5^3*yl6^8)/1056 - 
 (83*y1^14*y2^12*y3^4*yl4*yl5^3*yl6^8)/13728 - 
 (y1^11*y2^13*y3^4*yl4*yl5^3*yl6^8)/96 - (y1^12*y2^13*y3^4*yl4*yl5^3*yl6^8)/
  352 - (5*y1^13*y2^13*y3^4*yl4*yl5^3*yl6^8)/1056 - 
 (83*y1^14*y2^13*y3^4*yl4*yl5^3*yl6^8)/13728 - 
 (y1^11*y2^14*y3^4*yl4*yl5^3*yl6^8)/96 - (y1^12*y2^14*y3^4*yl4*yl5^3*yl6^8)/
  352 - (5*y1^13*y2^14*y3^4*yl4*yl5^3*yl6^8)/1056 - 
 (83*y1^14*y2^14*y3^4*yl4*yl5^3*yl6^8)/13728 + 
 (3*y1^12*y2^8*y3^4*yl5^4*yl6^8)/352 + (13*y1^13*y2^8*y3^4*yl5^4*yl6^8)/
  4224 + (83*y1^14*y2^8*y3^4*yl5^4*yl6^8)/18304 + 
 (y1^12*y2^9*y3^4*yl5^4*yl6^8)/128 + (y1^13*y2^9*y3^4*yl5^4*yl6^8)/384 + 
 (7*y1^14*y2^9*y3^4*yl5^4*yl6^8)/1664 + (y1^12*y2^10*y3^4*yl5^4*yl6^8)/128 + 
 (y1^13*y2^10*y3^4*yl5^4*yl6^8)/384 + (7*y1^14*y2^10*y3^4*yl5^4*yl6^8)/1664 + 
 (y1^12*y2^11*y3^4*yl5^4*yl6^8)/128 + (y1^13*y2^11*y3^4*yl5^4*yl6^8)/384 + 
 (7*y1^14*y2^11*y3^4*yl5^4*yl6^8)/1664 + (y1^12*y2^12*y3^4*yl5^4*yl6^8)/128 + 
 (y1^13*y2^12*y3^4*yl5^4*yl6^8)/384 + (7*y1^14*y2^12*y3^4*yl5^4*yl6^8)/1664 + 
 (y1^12*y2^13*y3^4*yl5^4*yl6^8)/128 + (y1^13*y2^13*y3^4*yl5^4*yl6^8)/384 + 
 (7*y1^14*y2^13*y3^4*yl5^4*yl6^8)/1664 + (y1^12*y2^14*y3^4*yl5^4*yl6^8)/128 + 
 (y1^13*y2^14*y3^4*yl5^4*yl6^8)/384 + (7*y1^14*y2^14*y3^4*yl5^4*yl6^8)/1664 + 
 (y1^12*y2^8*y3^5*yl5^4*yl6^8)/1408 + (y1^13*y2^8*y3^5*yl5^4*yl6^8)/2112 + 
 (3*y1^14*y2^8*y3^5*yl5^4*yl6^8)/9152 + (y1^12*y2^8*y3^6*yl5^4*yl6^8)/1408 + 
 (y1^13*y2^8*y3^6*yl5^4*yl6^8)/2112 + (3*y1^14*y2^8*y3^6*yl5^4*yl6^8)/9152 + 
 (y1^12*y2^8*y3^7*yl5^4*yl6^8)/1408 + (y1^13*y2^8*y3^7*yl5^4*yl6^8)/2112 + 
 (3*y1^14*y2^8*y3^7*yl5^4*yl6^8)/9152 + (y1^12*y2^8*y3^8*yl5^4*yl6^8)/1408 + 
 (y1^13*y2^8*y3^8*yl5^4*yl6^8)/2112 + (3*y1^14*y2^8*y3^8*yl5^4*yl6^8)/9152 + 
 (y1^12*y2^8*y3^9*yl5^4*yl6^8)/1408 + (y1^13*y2^8*y3^9*yl5^4*yl6^8)/2112 + 
 (3*y1^14*y2^8*y3^9*yl5^4*yl6^8)/9152 + (y1^12*y2^8*y3^10*yl5^4*yl6^8)/1408 + 
 (y1^13*y2^8*y3^10*yl5^4*yl6^8)/2112 + (3*y1^14*y2^8*y3^10*yl5^4*yl6^8)/
  9152 + (y1^12*y2^8*y3^11*yl5^4*yl6^8)/1408 + 
 (y1^13*y2^8*y3^11*yl5^4*yl6^8)/2112 + (3*y1^14*y2^8*y3^11*yl5^4*yl6^8)/
  9152 + (y1^12*y2^8*y3^12*yl5^4*yl6^8)/1408 + 
 (y1^13*y2^8*y3^12*yl5^4*yl6^8)/2112 + (3*y1^14*y2^8*y3^12*yl5^4*yl6^8)/
  9152 + (y1^12*y2^8*y3^13*yl5^4*yl6^8)/1408 + 
 (y1^13*y2^8*y3^13*yl5^4*yl6^8)/2112 + (3*y1^14*y2^8*y3^13*yl5^4*yl6^8)/
  9152 + (y1^12*y2^8*y3^14*yl5^4*yl6^8)/1408 + 
 (y1^13*y2^8*y3^14*yl5^4*yl6^8)/2112 + (3*y1^14*y2^8*y3^14*yl5^4*yl6^8)/
  9152 - (y1^12*y2^9*y3^5*yl4*yl5^4*yl6^8)/128 - 
 (y1^13*y2^9*y3^5*yl4*yl5^4*yl6^8)/384 - (7*y1^14*y2^9*y3^5*yl4*yl5^4*yl6^8)/
  1664 - (y1^12*y2^10*y3^5*yl4*yl5^4*yl6^8)/128 - 
 (y1^13*y2^10*y3^5*yl4*yl5^4*yl6^8)/384 - 
 (7*y1^14*y2^10*y3^5*yl4*yl5^4*yl6^8)/1664 - 
 (y1^12*y2^11*y3^5*yl4*yl5^4*yl6^8)/128 - (y1^13*y2^11*y3^5*yl4*yl5^4*yl6^8)/
  384 - (7*y1^14*y2^11*y3^5*yl4*yl5^4*yl6^8)/1664 - 
 (y1^12*y2^12*y3^5*yl4*yl5^4*yl6^8)/128 - (y1^13*y2^12*y3^5*yl4*yl5^4*yl6^8)/
  384 - (7*y1^14*y2^12*y3^5*yl4*yl5^4*yl6^8)/1664 - 
 (y1^12*y2^13*y3^5*yl4*yl5^4*yl6^8)/128 - (y1^13*y2^13*y3^5*yl4*yl5^4*yl6^8)/
  384 - (7*y1^14*y2^13*y3^5*yl4*yl5^4*yl6^8)/1664 - 
 (y1^12*y2^14*y3^5*yl4*yl5^4*yl6^8)/128 - (y1^13*y2^14*y3^5*yl4*yl5^4*yl6^8)/
  384 - (7*y1^14*y2^14*y3^5*yl4*yl5^4*yl6^8)/1664 + 
 (13*y1^13*y2^8*y3^5*yl5^5*yl6^8)/1920 + (17*y1^14*y2^8*y3^5*yl5^5*yl6^8)/
  6240 + (y1^13*y2^9*y3^5*yl5^5*yl6^8)/160 + (y1^14*y2^9*y3^5*yl5^5*yl6^8)/
  416 + (y1^13*y2^10*y3^5*yl5^5*yl6^8)/160 + (y1^14*y2^10*y3^5*yl5^5*yl6^8)/
  416 + (y1^13*y2^11*y3^5*yl5^5*yl6^8)/160 + (y1^14*y2^11*y3^5*yl5^5*yl6^8)/
  416 + (y1^13*y2^12*y3^5*yl5^5*yl6^8)/160 + (y1^14*y2^12*y3^5*yl5^5*yl6^8)/
  416 + (y1^13*y2^13*y3^5*yl5^5*yl6^8)/160 + (y1^14*y2^13*y3^5*yl5^5*yl6^8)/
  416 + (y1^13*y2^14*y3^5*yl5^5*yl6^8)/160 + (y1^14*y2^14*y3^5*yl5^5*yl6^8)/
  416 + (y1^13*y2^8*y3^6*yl5^5*yl6^8)/1920 + (y1^14*y2^8*y3^6*yl5^5*yl6^8)/
  3120 + (y1^13*y2^8*y3^7*yl5^5*yl6^8)/1920 + (y1^14*y2^8*y3^7*yl5^5*yl6^8)/
  3120 + (y1^13*y2^8*y3^8*yl5^5*yl6^8)/1920 + (y1^14*y2^8*y3^8*yl5^5*yl6^8)/
  3120 + (y1^13*y2^8*y3^9*yl5^5*yl6^8)/1920 + (y1^14*y2^8*y3^9*yl5^5*yl6^8)/
  3120 + (y1^13*y2^8*y3^10*yl5^5*yl6^8)/1920 + 
 (y1^14*y2^8*y3^10*yl5^5*yl6^8)/3120 + (y1^13*y2^8*y3^11*yl5^5*yl6^8)/1920 + 
 (y1^14*y2^8*y3^11*yl5^5*yl6^8)/3120 + (y1^13*y2^8*y3^12*yl5^5*yl6^8)/1920 + 
 (y1^14*y2^8*y3^12*yl5^5*yl6^8)/3120 + (y1^13*y2^8*y3^13*yl5^5*yl6^8)/1920 + 
 (y1^14*y2^8*y3^13*yl5^5*yl6^8)/3120 + (y1^13*y2^8*y3^14*yl5^5*yl6^8)/1920 + 
 (y1^14*y2^8*y3^14*yl5^5*yl6^8)/3120 - (y1^13*y2^9*y3^6*yl4*yl5^5*yl6^8)/
  160 - (y1^14*y2^9*y3^6*yl4*yl5^5*yl6^8)/416 - 
 (y1^13*y2^10*y3^6*yl4*yl5^5*yl6^8)/160 - (y1^14*y2^10*y3^6*yl4*yl5^5*yl6^8)/
  416 - (y1^13*y2^11*y3^6*yl4*yl5^5*yl6^8)/160 - 
 (y1^14*y2^11*y3^6*yl4*yl5^5*yl6^8)/416 - (y1^13*y2^12*y3^6*yl4*yl5^5*yl6^8)/
  160 - (y1^14*y2^12*y3^6*yl4*yl5^5*yl6^8)/416 - 
 (y1^13*y2^13*y3^6*yl4*yl5^5*yl6^8)/160 - (y1^14*y2^13*y3^6*yl4*yl5^5*yl6^8)/
  416 - (y1^13*y2^14*y3^6*yl4*yl5^5*yl6^8)/160 - 
 (y1^14*y2^14*y3^6*yl4*yl5^5*yl6^8)/416 + (7*y1^14*y2^8*y3^6*yl5^6*yl6^8)/
  1248 + (y1^14*y2^9*y3^6*yl5^6*yl6^8)/192 + (y1^14*y2^10*y3^6*yl5^6*yl6^8)/
  192 + (y1^14*y2^11*y3^6*yl5^6*yl6^8)/192 + (y1^14*y2^12*y3^6*yl5^6*yl6^8)/
  192 + (y1^14*y2^13*y3^6*yl5^6*yl6^8)/192 + (y1^14*y2^14*y3^6*yl5^6*yl6^8)/
  192 + (y1^14*y2^8*y3^7*yl5^6*yl6^8)/2496 + (y1^14*y2^8*y3^8*yl5^6*yl6^8)/
  2496 + (y1^14*y2^8*y3^9*yl5^6*yl6^8)/2496 + (y1^14*y2^8*y3^10*yl5^6*yl6^8)/
  2496 + (y1^14*y2^8*y3^11*yl5^6*yl6^8)/2496 + 
 (y1^14*y2^8*y3^12*yl5^6*yl6^8)/2496 + (y1^14*y2^8*y3^13*yl5^6*yl6^8)/2496 + 
 (y1^14*y2^8*y3^14*yl5^6*yl6^8)/2496 - (y1^14*y2^9*y3^7*yl4*yl5^6*yl6^8)/
  192 - (y1^14*y2^10*y3^7*yl4*yl5^6*yl6^8)/192 - 
 (y1^14*y2^11*y3^7*yl4*yl5^6*yl6^8)/192 - (y1^14*y2^12*y3^7*yl4*yl5^6*yl6^8)/
  192 - (y1^14*y2^13*y3^7*yl4*yl5^6*yl6^8)/192 - 
 (y1^14*y2^14*y3^7*yl4*yl5^6*yl6^8)/192 - (2283*y1^9*y2^9*yl6^9)/4480 - 
 (28019*y1^10*y2^9*yl6^9)/362880 - (8779*y1^11*y2^9*yl6^9)/72576 - 
 (104129*y1^12*y2^9*yl6^9)/798336 - (105515*y1^13*y2^9*yl6^9)/798336 - 
 (6808579*y1^14*y2^9*yl6^9)/51891840 - (8389*y1^9*y2^10*yl6^9)/22680 - 
 (4609*y1^10*y2^10*yl6^9)/45360 - (5617*y1^11*y2^10*yl6^9)/45360 - 
 (63887*y1^12*y2^10*yl6^9)/498960 - (63887*y1^13*y2^10*yl6^9)/498960 - 
 (820829*y1^14*y2^10*yl6^9)/6486480 - (883*y1^9*y2^11*yl6^9)/2268 - 
 (4483*y1^10*y2^11*yl6^9)/45360 - (5491*y1^11*y2^11*yl6^9)/45360 - 
 (62501*y1^12*y2^11*yl6^9)/498960 - (62501*y1^13*y2^11*yl6^9)/498960 - 
 (802811*y1^14*y2^11*yl6^9)/6486480 - (101351*y1^9*y2^12*yl6^9)/249480 - 
 (48767*y1^10*y2^12*yl6^9)/498960 - (11971*y1^11*y2^12*yl6^9)/99792 - 
 (12391*y1^12*y2^12*yl6^9)/99792 - (12391*y1^13*y2^12*yl6^9)/99792 - 
 (795713*y1^14*y2^12*yl6^9)/6486480 - (418613*y1^9*y2^13*yl6^9)/997920 - 
 (96967*y1^10*y2^13*yl6^9)/997920 - (119143*y1^11*y2^13*yl6^9)/997920 - 
 (11213*y1^12*y2^13*yl6^9)/90720 - (11213*y1^13*y2^13*yl6^9)/90720 - 
 (28801*y1^14*y2^13*yl6^9)/235872 - (1395347*y1^9*y2^14*yl6^9)/3243240 - 
 (628049*y1^10*y2^14*yl6^9)/6486480 - (772193*y1^11*y2^14*yl6^9)/6486480 - 
 (799493*y1^12*y2^14*yl6^9)/6486480 - (799493*y1^13*y2^14*yl6^9)/6486480 - 
 (789791*y1^14*y2^14*yl6^9)/6486480 - (2283*y1^9*y2^9*y3*yl6^9)/8960 - 
 (48179*y1^10*y2^9*y3*yl6^9)/725760 - (12811*y1^11*y2^9*y3*yl6^9)/145152 - 
 (148481*y1^12*y2^9*y3*yl6^9)/1596672 - (149867*y1^13*y2^9*y3*yl6^9)/
  1596672 - (9691459*y1^14*y2^9*y3*yl6^9)/103783680 - 
 (9649*y1^9*y2^10*y3*yl6^9)/45360 - (7129*y1^10*y2^10*y3*yl6^9)/90720 - 
 (8137*y1^11*y2^10*y3*yl6^9)/90720 - (91607*y1^12*y2^10*y3*yl6^9)/997920 - 
 (91607*y1^13*y2^10*y3*yl6^9)/997920 - (1181189*y1^14*y2^10*y3*yl6^9)/
  12972960 - (1009*y1^9*y2^11*y3*yl6^9)/4536 - 
 (7003*y1^10*y2^11*y3*yl6^9)/90720 - (8011*y1^11*y2^11*y3*yl6^9)/90720 - 
 (90221*y1^12*y2^11*y3*yl6^9)/997920 - (90221*y1^13*y2^11*y3*yl6^9)/997920 - 
 (1163171*y1^14*y2^11*y3*yl6^9)/12972960 - (115211*y1^9*y2^12*y3*yl6^9)/
  498960 - (76487*y1^10*y2^12*y3*yl6^9)/997920 - 
 (17515*y1^11*y2^12*y3*yl6^9)/199584 - (17935*y1^12*y2^12*y3*yl6^9)/199584 - 
 (17935*y1^13*y2^12*y3*yl6^9)/199584 - (1156073*y1^14*y2^12*y3*yl6^9)/
  12972960 - (474053*y1^9*y2^13*y3*yl6^9)/1995840 - 
 (152407*y1^10*y2^13*y3*yl6^9)/1995840 - (174583*y1^11*y2^13*y3*yl6^9)/
  1995840 - (16253*y1^12*y2^13*y3*yl6^9)/181440 - 
 (16253*y1^13*y2^13*y3*yl6^9)/181440 - (41905*y1^14*y2^13*y3*yl6^9)/471744 - 
 (1575527*y1^9*y2^14*y3*yl6^9)/6486480 - (988409*y1^10*y2^14*y3*yl6^9)/
  12972960 - (1132553*y1^11*y2^14*y3*yl6^9)/12972960 - 
 (1159853*y1^12*y2^14*y3*yl6^9)/12972960 - (1159853*y1^13*y2^14*y3*yl6^9)/
  12972960 - (1150151*y1^14*y2^14*y3*yl6^9)/12972960 - 
 (18307*y1^9*y2^9*y3^2*yl6^9)/80640 - (38099*y1^10*y2^9*y3^2*yl6^9)/725760 - 
 (10795*y1^11*y2^9*y3^2*yl6^9)/145152 - (126305*y1^12*y2^9*y3^2*yl6^9)/
  1596672 - (127691*y1^13*y2^9*y3^2*yl6^9)/1596672 - 
 (8250019*y1^14*y2^9*y3^2*yl6^9)/103783680 - (9019*y1^9*y2^10*y3^2*yl6^9)/
  45360 - (5869*y1^10*y2^10*y3^2*yl6^9)/90720 - 
 (6877*y1^11*y2^10*y3^2*yl6^9)/90720 - (77747*y1^12*y2^10*y3^2*yl6^9)/
  997920 - (77747*y1^13*y2^10*y3^2*yl6^9)/997920 - 
 (1001009*y1^14*y2^10*y3^2*yl6^9)/12972960 - (473*y1^9*y2^11*y3^2*yl6^9)/
  2268 - (5743*y1^10*y2^11*y3^2*yl6^9)/90720 - 
 (6751*y1^11*y2^11*y3^2*yl6^9)/90720 - (76361*y1^12*y2^11*y3^2*yl6^9)/
  997920 - (76361*y1^13*y2^11*y3^2*yl6^9)/997920 - 
 (982991*y1^14*y2^11*y3^2*yl6^9)/12972960 - (108281*y1^9*y2^12*y3^2*yl6^9)/
  498960 - (62627*y1^10*y2^12*y3^2*yl6^9)/997920 - 
 (14743*y1^11*y2^12*y3^2*yl6^9)/199584 - (15163*y1^12*y2^12*y3^2*yl6^9)/
  199584 - (15163*y1^13*y2^12*y3^2*yl6^9)/199584 - 
 (975893*y1^14*y2^12*y3^2*yl6^9)/12972960 - (446333*y1^9*y2^13*y3^2*yl6^9)/
  1995840 - (124687*y1^10*y2^13*y3^2*yl6^9)/1995840 - 
 (146863*y1^11*y2^13*y3^2*yl6^9)/1995840 - (13733*y1^12*y2^13*y3^2*yl6^9)/
  181440 - (13733*y1^13*y2^13*y3^2*yl6^9)/181440 - 
 (35353*y1^14*y2^13*y3^2*yl6^9)/471744 - (1485437*y1^9*y2^14*y3^2*yl6^9)/
  6486480 - (808229*y1^10*y2^14*y3^2*yl6^9)/12972960 - 
 (952373*y1^11*y2^14*y3^2*yl6^9)/12972960 - (979673*y1^12*y2^14*y3^2*yl6^9)/
  12972960 - (979673*y1^13*y2^14*y3^2*yl6^9)/12972960 - 
 (969971*y1^14*y2^14*y3^2*yl6^9)/12972960 - (5729*y1^9*y2^9*y3^3*yl6^9)/
  26880 - (34739*y1^10*y2^9*y3^3*yl6^9)/725760 - 
 (10123*y1^11*y2^9*y3^3*yl6^9)/145152 - (118913*y1^12*y2^9*y3^3*yl6^9)/
  1596672 - (120299*y1^13*y2^9*y3^3*yl6^9)/1596672 - 
 (7769539*y1^14*y2^9*y3^3*yl6^9)/103783680 - (8809*y1^9*y2^10*y3^3*yl6^9)/
  45360 - (5449*y1^10*y2^10*y3^3*yl6^9)/90720 - 
 (6457*y1^11*y2^10*y3^3*yl6^9)/90720 - (73127*y1^12*y2^10*y3^3*yl6^9)/
  997920 - (73127*y1^13*y2^10*y3^3*yl6^9)/997920 - 
 (940949*y1^14*y2^10*y3^3*yl6^9)/12972960 - (925*y1^9*y2^11*y3^3*yl6^9)/
  4536 - (5323*y1^10*y2^11*y3^3*yl6^9)/90720 - 
 (6331*y1^11*y2^11*y3^3*yl6^9)/90720 - (71741*y1^12*y2^11*y3^3*yl6^9)/
  997920 - (71741*y1^13*y2^11*y3^3*yl6^9)/997920 - 
 (922931*y1^14*y2^11*y3^3*yl6^9)/12972960 - (105971*y1^9*y2^12*y3^3*yl6^9)/
  498960 - (58007*y1^10*y2^12*y3^3*yl6^9)/997920 - 
 (13819*y1^11*y2^12*y3^3*yl6^9)/199584 - (14239*y1^12*y2^12*y3^3*yl6^9)/
  199584 - (14239*y1^13*y2^12*y3^3*yl6^9)/199584 - 
 (915833*y1^14*y2^12*y3^3*yl6^9)/12972960 - (437093*y1^9*y2^13*y3^3*yl6^9)/
  1995840 - (115447*y1^10*y2^13*y3^3*yl6^9)/1995840 - 
 (137623*y1^11*y2^13*y3^3*yl6^9)/1995840 - (12893*y1^12*y2^13*y3^3*yl6^9)/
  181440 - (12893*y1^13*y2^13*y3^3*yl6^9)/181440 - 
 (33169*y1^14*y2^13*y3^3*yl6^9)/471744 - (1455407*y1^9*y2^14*y3^3*yl6^9)/
  6486480 - (748169*y1^10*y2^14*y3^3*yl6^9)/12972960 - 
 (892313*y1^11*y2^14*y3^3*yl6^9)/12972960 - (919613*y1^12*y2^14*y3^3*yl6^9)/
  12972960 - (919613*y1^13*y2^14*y3^3*yl6^9)/12972960 - 
 (909911*y1^14*y2^14*y3^3*yl6^9)/12972960 - (49321*y1^9*y2^9*y3^4*yl6^9)/
  241920 - (33059*y1^10*y2^9*y3^4*yl6^9)/725760 - 
 (9787*y1^11*y2^9*y3^4*yl6^9)/145152 - (115217*y1^12*y2^9*y3^4*yl6^9)/
  1596672 - (116603*y1^13*y2^9*y3^4*yl6^9)/1596672 - 
 (7529299*y1^14*y2^9*y3^4*yl6^9)/103783680 - (544*y1^9*y2^10*y3^4*yl6^9)/
  2835 - (5239*y1^10*y2^10*y3^4*yl6^9)/90720 - 
 (6247*y1^11*y2^10*y3^4*yl6^9)/90720 - (70817*y1^12*y2^10*y3^4*yl6^9)/
  997920 - (70817*y1^13*y2^10*y3^4*yl6^9)/997920 - 
 (910919*y1^14*y2^10*y3^4*yl6^9)/12972960 - (1829*y1^9*y2^11*y3^4*yl6^9)/
  9072 - (5113*y1^10*y2^11*y3^4*yl6^9)/90720 - 
 (6121*y1^11*y2^11*y3^4*yl6^9)/90720 - (69431*y1^12*y2^11*y3^4*yl6^9)/
  997920 - (69431*y1^13*y2^11*y3^4*yl6^9)/997920 - 
 (892901*y1^14*y2^11*y3^4*yl6^9)/12972960 - (6551*y1^9*y2^12*y3^4*yl6^9)/
  31185 - (55697*y1^10*y2^12*y3^4*yl6^9)/997920 - 
 (13357*y1^11*y2^12*y3^4*yl6^9)/199584 - (13777*y1^12*y2^12*y3^4*yl6^9)/
  199584 - (13777*y1^13*y2^12*y3^4*yl6^9)/199584 - 
 (885803*y1^14*y2^12*y3^4*yl6^9)/12972960 - (432473*y1^9*y2^13*y3^4*yl6^9)/
  1995840 - (110827*y1^10*y2^13*y3^4*yl6^9)/1995840 - 
 (133003*y1^11*y2^13*y3^4*yl6^9)/1995840 - (12473*y1^12*y2^13*y3^4*yl6^9)/
  181440 - (12473*y1^13*y2^13*y3^4*yl6^9)/181440 - 
 (32077*y1^14*y2^13*y3^4*yl6^9)/471744 - (180049*y1^9*y2^14*y3^4*yl6^9)/
  810810 - (718139*y1^10*y2^14*y3^4*yl6^9)/12972960 - 
 (862283*y1^11*y2^14*y3^4*yl6^9)/12972960 - (889583*y1^12*y2^14*y3^4*yl6^9)/
  12972960 - (889583*y1^13*y2^14*y3^4*yl6^9)/12972960 - 
 (879881*y1^14*y2^14*y3^4*yl6^9)/12972960 - (47641*y1^9*y2^9*y3^5*yl6^9)/
  241920 - (32051*y1^10*y2^9*y3^5*yl6^9)/725760 - 
 (47927*y1^11*y2^9*y3^5*yl6^9)/725760 - (564997*y1^12*y2^9*y3^5*yl6^9)/
  7983360 - (571927*y1^13*y2^9*y3^5*yl6^9)/7983360 - 
 (1477031*y1^14*y2^9*y3^5*yl6^9)/20756736 - (8641*y1^9*y2^10*y3^5*yl6^9)/
  45360 - (5113*y1^10*y2^10*y3^5*yl6^9)/90720 - 
 (6121*y1^11*y2^10*y3^5*yl6^9)/90720 - (69431*y1^12*y2^10*y3^5*yl6^9)/
  997920 - (69431*y1^13*y2^10*y3^5*yl6^9)/997920 - 
 (892901*y1^14*y2^10*y3^5*yl6^9)/12972960 - (4541*y1^9*y2^11*y3^5*yl6^9)/
  22680 - (4987*y1^10*y2^11*y3^5*yl6^9)/90720 - 
 (1199*y1^11*y2^11*y3^5*yl6^9)/18144 - (13609*y1^12*y2^11*y3^5*yl6^9)/
  199584 - (13609*y1^13*y2^11*y3^5*yl6^9)/199584 - 
 (874883*y1^14*y2^11*y3^5*yl6^9)/12972960 - (104123*y1^9*y2^12*y3^5*yl6^9)/
  498960 - (54311*y1^10*y2^12*y3^5*yl6^9)/997920 - 
 (65399*y1^11*y2^12*y3^5*yl6^9)/997920 - (67499*y1^12*y2^12*y3^5*yl6^9)/
  997920 - (67499*y1^13*y2^12*y3^5*yl6^9)/997920 - 
 (173557*y1^14*y2^12*y3^5*yl6^9)/2594592 - (429701*y1^9*y2^13*y3^5*yl6^9)/
  1995840 - (21611*y1^10*y2^13*y3^5*yl6^9)/399168 - 
 (130231*y1^11*y2^13*y3^5*yl6^9)/1995840 - (12221*y1^12*y2^13*y3^5*yl6^9)/
  181440 - (12221*y1^13*y2^13*y3^5*yl6^9)/181440 - 
 (157109*y1^14*y2^13*y3^5*yl6^9)/2358720 - (1431383*y1^9*y2^14*y3^5*yl6^9)/
  6486480 - (700121*y1^10*y2^14*y3^5*yl6^9)/12972960 - 
 (168853*y1^11*y2^14*y3^5*yl6^9)/2594592 - (174313*y1^12*y2^14*y3^5*yl6^9)/
  2594592 - (174313*y1^13*y2^14*y3^5*yl6^9)/2594592 - 
 (861863*y1^14*y2^14*y3^5*yl6^9)/12972960 - (46297*y1^9*y2^9*y3^6*yl6^9)/
  241920 - (31379*y1^10*y2^9*y3^6*yl6^9)/725760 - 
 (9451*y1^11*y2^9*y3^6*yl6^9)/145152 - (111521*y1^12*y2^9*y3^6*yl6^9)/
  1596672 - (112907*y1^13*y2^9*y3^6*yl6^9)/1596672 - 
 (7289059*y1^14*y2^9*y3^6*yl6^9)/103783680 - (8599*y1^9*y2^10*y3^6*yl6^9)/
  45360 - (5029*y1^10*y2^10*y3^6*yl6^9)/90720 - 
 (6037*y1^11*y2^10*y3^6*yl6^9)/90720 - (68507*y1^12*y2^10*y3^6*yl6^9)/
  997920 - (68507*y1^13*y2^10*y3^6*yl6^9)/997920 - 
 (880889*y1^14*y2^10*y3^6*yl6^9)/12972960 - (113*y1^9*y2^11*y3^6*yl6^9)/567 - 
 (4903*y1^10*y2^11*y3^6*yl6^9)/90720 - (5911*y1^11*y2^11*y3^6*yl6^9)/90720 - 
 (67121*y1^12*y2^11*y3^6*yl6^9)/997920 - (67121*y1^13*y2^11*y3^6*yl6^9)/
  997920 - (862871*y1^14*y2^11*y3^6*yl6^9)/12972960 - 
 (103661*y1^9*y2^12*y3^6*yl6^9)/498960 - (53387*y1^10*y2^12*y3^6*yl6^9)/
  997920 - (12895*y1^11*y2^12*y3^6*yl6^9)/199584 - 
 (13315*y1^12*y2^12*y3^6*yl6^9)/199584 - (13315*y1^13*y2^12*y3^6*yl6^9)/
  199584 - (855773*y1^14*y2^12*y3^6*yl6^9)/12972960 - 
 (427853*y1^9*y2^13*y3^6*yl6^9)/1995840 - (106207*y1^10*y2^13*y3^6*yl6^9)/
  1995840 - (128383*y1^11*y2^13*y3^6*yl6^9)/1995840 - 
 (12053*y1^12*y2^13*y3^6*yl6^9)/181440 - (12053*y1^13*y2^13*y3^6*yl6^9)/
  181440 - (30985*y1^14*y2^13*y3^6*yl6^9)/471744 - 
 (1425377*y1^9*y2^14*y3^6*yl6^9)/6486480 - (688109*y1^10*y2^14*y3^6*yl6^9)/
  12972960 - (832253*y1^11*y2^14*y3^6*yl6^9)/12972960 - 
 (859553*y1^12*y2^14*y3^6*yl6^9)/12972960 - (859553*y1^13*y2^14*y3^6*yl6^9)/
  12972960 - (849851*y1^14*y2^14*y3^6*yl6^9)/12972960 - 
 (15059*y1^9*y2^9*y3^7*yl6^9)/80640 - (30899*y1^10*y2^9*y3^7*yl6^9)/725760 - 
 (9355*y1^11*y2^9*y3^7*yl6^9)/145152 - (110465*y1^12*y2^9*y3^7*yl6^9)/
  1596672 - (111851*y1^13*y2^9*y3^7*yl6^9)/1596672 - 
 (7220419*y1^14*y2^9*y3^7*yl6^9)/103783680 - (8569*y1^9*y2^10*y3^7*yl6^9)/
  45360 - (4969*y1^10*y2^10*y3^7*yl6^9)/90720 - 
 (5977*y1^11*y2^10*y3^7*yl6^9)/90720 - (67847*y1^12*y2^10*y3^7*yl6^9)/
  997920 - (67847*y1^13*y2^10*y3^7*yl6^9)/997920 - 
 (872309*y1^14*y2^10*y3^7*yl6^9)/12972960 - (901*y1^9*y2^11*y3^7*yl6^9)/
  4536 - (4843*y1^10*y2^11*y3^7*yl6^9)/90720 - 
 (5851*y1^11*y2^11*y3^7*yl6^9)/90720 - (66461*y1^12*y2^11*y3^7*yl6^9)/
  997920 - (66461*y1^13*y2^11*y3^7*yl6^9)/997920 - 
 (854291*y1^14*y2^11*y3^7*yl6^9)/12972960 - (103331*y1^9*y2^12*y3^7*yl6^9)/
  498960 - (52727*y1^10*y2^12*y3^7*yl6^9)/997920 - 
 (12763*y1^11*y2^12*y3^7*yl6^9)/199584 - (13183*y1^12*y2^12*y3^7*yl6^9)/
  199584 - (13183*y1^13*y2^12*y3^7*yl6^9)/199584 - 
 (847193*y1^14*y2^12*y3^7*yl6^9)/12972960 - (426533*y1^9*y2^13*y3^7*yl6^9)/
  1995840 - (104887*y1^10*y2^13*y3^7*yl6^9)/1995840 - 
 (127063*y1^11*y2^13*y3^7*yl6^9)/1995840 - (11933*y1^12*y2^13*y3^7*yl6^9)/
  181440 - (11933*y1^13*y2^13*y3^7*yl6^9)/181440 - 
 (30673*y1^14*y2^13*y3^7*yl6^9)/471744 - (1421087*y1^9*y2^14*y3^7*yl6^9)/
  6486480 - (679529*y1^10*y2^14*y3^7*yl6^9)/12972960 - 
 (823673*y1^11*y2^14*y3^7*yl6^9)/12972960 - (850973*y1^12*y2^14*y3^7*yl6^9)/
  12972960 - (850973*y1^13*y2^14*y3^7*yl6^9)/12972960 - 
 (841271*y1^14*y2^14*y3^7*yl6^9)/12972960 - (4913*y1^9*y2^9*y3^8*yl6^9)/
  26880 - (30539*y1^10*y2^9*y3^8*yl6^9)/725760 - 
 (9283*y1^11*y2^9*y3^8*yl6^9)/145152 - (109673*y1^12*y2^9*y3^8*yl6^9)/
  1596672 - (111059*y1^13*y2^9*y3^8*yl6^9)/1596672 - 
 (7168939*y1^14*y2^9*y3^8*yl6^9)/103783680 - (17093*y1^9*y2^10*y3^8*yl6^9)/
  90720 - (1231*y1^10*y2^10*y3^8*yl6^9)/22680 - 
 (1483*y1^11*y2^10*y3^8*yl6^9)/22680 - (8419*y1^12*y2^10*y3^8*yl6^9)/124740 - 
 (8419*y1^13*y2^10*y3^8*yl6^9)/124740 - (432937*y1^14*y2^10*y3^8*yl6^9)/
  6486480 - (3595*y1^9*y2^11*y3^8*yl6^9)/18144 - 
 (2399*y1^10*y2^11*y3^8*yl6^9)/45360 - (2903*y1^11*y2^11*y3^8*yl6^9)/45360 - 
 (32983*y1^12*y2^11*y3^8*yl6^9)/498960 - (32983*y1^13*y2^11*y3^8*yl6^9)/
  498960 - (52991*y1^14*y2^11*y3^8*yl6^9)/810810 - 
 (206167*y1^9*y2^12*y3^8*yl6^9)/997920 - (6529*y1^10*y2^12*y3^8*yl6^9)/
  124740 - (1583*y1^11*y2^12*y3^8*yl6^9)/24948 - 
 (3271*y1^12*y2^12*y3^8*yl6^9)/49896 - (3271*y1^13*y2^12*y3^8*yl6^9)/49896 - 
 (420379*y1^14*y2^12*y3^8*yl6^9)/6486480 - (425543*y1^9*y2^13*y3^8*yl6^9)/
  1995840 - (103897*y1^10*y2^13*y3^8*yl6^9)/1995840 - 
 (126073*y1^11*y2^13*y3^8*yl6^9)/1995840 - (11843*y1^12*y2^13*y3^8*yl6^9)/
  181440 - (11843*y1^13*y2^13*y3^8*yl6^9)/181440 - 
 (30439*y1^14*y2^13*y3^8*yl6^9)/471744 - (2835739*y1^9*y2^14*y3^8*yl6^9)/
  12972960 - (336547*y1^10*y2^14*y3^8*yl6^9)/6486480 - 
 (408619*y1^11*y2^14*y3^8*yl6^9)/6486480 - (422269*y1^12*y2^14*y3^8*yl6^9)/
  6486480 - (422269*y1^13*y2^14*y3^8*yl6^9)/6486480 - 
 (208709*y1^14*y2^14*y3^8*yl6^9)/3243240 - (14459*y1^9*y2^9*y3^9*yl6^9)/
  80640 - (30259*y1^10*y2^9*y3^9*yl6^9)/725760 - 
 (9227*y1^11*y2^9*y3^9*yl6^9)/145152 - (109057*y1^12*y2^9*y3^9*yl6^9)/
  1596672 - (110443*y1^13*y2^9*y3^9*yl6^9)/1596672 - 
 (7128899*y1^14*y2^9*y3^9*yl6^9)/103783680 - (2843*y1^9*y2^10*y3^9*yl6^9)/
  15120 - (4889*y1^10*y2^10*y3^9*yl6^9)/90720 - 
 (5897*y1^11*y2^10*y3^9*yl6^9)/90720 - (66967*y1^12*y2^10*y3^9*yl6^9)/
  997920 - (66967*y1^13*y2^10*y3^9*yl6^9)/997920 - 
 (860869*y1^14*y2^10*y3^9*yl6^9)/12972960 - (299*y1^9*y2^11*y3^9*yl6^9)/
  1512 - (4763*y1^10*y2^11*y3^9*yl6^9)/90720 - 
 (5771*y1^11*y2^11*y3^9*yl6^9)/90720 - (65581*y1^12*y2^11*y3^9*yl6^9)/
  997920 - (65581*y1^13*y2^11*y3^9*yl6^9)/997920 - 
 (842851*y1^14*y2^11*y3^9*yl6^9)/12972960 - (34297*y1^9*y2^12*y3^9*yl6^9)/
  166320 - (51847*y1^10*y2^12*y3^9*yl6^9)/997920 - 
 (12587*y1^11*y2^12*y3^9*yl6^9)/199584 - (13007*y1^12*y2^12*y3^9*yl6^9)/
  199584 - (13007*y1^13*y2^12*y3^9*yl6^9)/199584 - 
 (835753*y1^14*y2^12*y3^9*yl6^9)/12972960 - (47197*y1^9*y2^13*y3^9*yl6^9)/
  221760 - (103127*y1^10*y2^13*y3^9*yl6^9)/1995840 - 
 (125303*y1^11*y2^13*y3^9*yl6^9)/1995840 - (11773*y1^12*y2^13*y3^9*yl6^9)/
  181440 - (11773*y1^13*y2^13*y3^9*yl6^9)/181440 - 
 (30257*y1^14*y2^13*y3^9*yl6^9)/471744 - (52421*y1^9*y2^14*y3^9*yl6^9)/
  240240 - (668089*y1^10*y2^14*y3^9*yl6^9)/12972960 - 
 (812233*y1^11*y2^14*y3^9*yl6^9)/12972960 - (839533*y1^12*y2^14*y3^9*yl6^9)/
  12972960 - (839533*y1^13*y2^14*y3^9*yl6^9)/12972960 - 
 (829831*y1^14*y2^14*y3^9*yl6^9)/12972960 - (127891*y1^9*y2^9*y3^10*yl6^9)/
  725760 - (6007*y1^10*y2^9*y3^10*yl6^9)/145152 - 
 (45911*y1^11*y2^9*y3^10*yl6^9)/725760 - (542821*y1^12*y2^9*y3^10*yl6^9)/
  7983360 - (549751*y1^13*y2^9*y3^10*yl6^9)/7983360 - 
 (7096867*y1^14*y2^9*y3^10*yl6^9)/103783680 - (1703*y1^9*y2^10*y3^10*yl6^9)/
  9072 - (4861*y1^10*y2^10*y3^10*yl6^9)/90720 - 
 (5869*y1^11*y2^10*y3^10*yl6^9)/90720 - (66659*y1^12*y2^10*y3^10*yl6^9)/
  997920 - (66659*y1^13*y2^10*y3^10*yl6^9)/997920 - 
 (171373*y1^14*y2^10*y3^10*yl6^9)/2594592 - (2239*y1^9*y2^11*y3^10*yl6^9)/
  11340 - (947*y1^10*y2^11*y3^10*yl6^9)/18144 - 
 (5743*y1^11*y2^11*y3^10*yl6^9)/90720 - (65273*y1^12*y2^11*y3^10*yl6^9)/
  997920 - (65273*y1^13*y2^11*y3^10*yl6^9)/997920 - 
 (838847*y1^14*y2^11*y3^10*yl6^9)/12972960 - (102737*y1^9*y2^12*y3^10*yl6^9)/
  498960 - (51539*y1^10*y2^12*y3^10*yl6^9)/997920 - 
 (62627*y1^11*y2^12*y3^10*yl6^9)/997920 - (64727*y1^12*y2^12*y3^10*yl6^9)/
  997920 - (64727*y1^13*y2^12*y3^10*yl6^9)/997920 - 
 (831749*y1^14*y2^12*y3^10*yl6^9)/12972960 - (424157*y1^9*y2^13*y3^10*yl6^9)/
  1995840 - (102511*y1^10*y2^13*y3^10*yl6^9)/1995840 - 
 (124687*y1^11*y2^13*y3^10*yl6^9)/1995840 - (11717*y1^12*y2^13*y3^10*yl6^9)/
  181440 - (11717*y1^13*y2^13*y3^10*yl6^9)/181440 - 
 (150557*y1^14*y2^13*y3^10*yl6^9)/2358720 - (282673*y1^9*y2^14*y3^10*yl6^9)/
  1297296 - (132817*y1^10*y2^14*y3^10*yl6^9)/2594592 - 
 (808229*y1^11*y2^14*y3^10*yl6^9)/12972960 - (835529*y1^12*y2^14*y3^10*yl6^9)/
  12972960 - (835529*y1^13*y2^14*y3^10*yl6^9)/12972960 - 
 (825827*y1^14*y2^14*y3^10*yl6^9)/12972960 - (25175*y1^9*y2^9*y3^11*yl6^9)/
  145152 - (328369*y1^10*y2^9*y3^11*yl6^9)/7983360 - 
 (100601*y1^11*y2^9*y3^11*yl6^9)/1596672 - (108161*y1^12*y2^9*y3^11*yl6^9)/
  1596672 - (109547*y1^13*y2^9*y3^11*yl6^9)/1596672 - 
 (7070659*y1^14*y2^9*y3^11*yl6^9)/103783680 - (93539*y1^9*y2^10*y3^11*yl6^9)/
  498960 - (53219*y1^10*y2^10*y3^11*yl6^9)/997920 - 
 (64307*y1^11*y2^10*y3^11*yl6^9)/997920 - (6037*y1^12*y2^10*y3^11*yl6^9)/
  90720 - (6037*y1^13*y2^10*y3^11*yl6^9)/90720 - 
 (77599*y1^14*y2^10*y3^11*yl6^9)/1179360 - (9839*y1^9*y2^11*y3^11*yl6^9)/
  49896 - (51833*y1^10*y2^11*y3^11*yl6^9)/997920 - 
 (62921*y1^11*y2^11*y3^11*yl6^9)/997920 - (5911*y1^12*y2^11*y3^11*yl6^9)/
  90720 - (5911*y1^13*y2^11*y3^11*yl6^9)/90720 - 
 (75961*y1^14*y2^11*y3^11*yl6^9)/1179360 - (102611*y1^9*y2^12*y3^11*yl6^9)/
  498960 - (51287*y1^10*y2^12*y3^11*yl6^9)/997920 - 
 (12475*y1^11*y2^12*y3^11*yl6^9)/199584 - (12895*y1^12*y2^12*y3^11*yl6^9)/
  199584 - (12895*y1^13*y2^12*y3^11*yl6^9)/199584 - 
 (828473*y1^14*y2^12*y3^11*yl6^9)/12972960 - (423653*y1^9*y2^13*y3^11*yl6^9)/
  1995840 - (102007*y1^10*y2^13*y3^11*yl6^9)/1995840 - 
 (124183*y1^11*y2^13*y3^11*yl6^9)/1995840 - (128383*y1^12*y2^13*y3^11*yl6^9)/
  1995840 - (128383*y1^13*y2^13*y3^11*yl6^9)/1995840 - 
 (329915*y1^14*y2^13*y3^11*yl6^9)/5189184 - (1411727*y1^9*y2^14*y3^11*yl6^9)/
  6486480 - (660809*y1^10*y2^14*y3^11*yl6^9)/12972960 - 
 (804953*y1^11*y2^14*y3^11*yl6^9)/12972960 - (832253*y1^12*y2^14*y3^11*yl6^9)/
  12972960 - (832253*y1^13*y2^14*y3^11*yl6^9)/12972960 - 
 (822551*y1^14*y2^14*y3^11*yl6^9)/12972960 - (272893*y1^9*y2^9*y3^12*yl6^9)/
  1596672 - (29699*y1^10*y2^9*y3^12*yl6^9)/725760 - 
 (9115*y1^11*y2^9*y3^12*yl6^9)/145152 - (107825*y1^12*y2^9*y3^12*yl6^9)/
  1596672 - (109211*y1^13*y2^9*y3^12*yl6^9)/1596672 - 
 (7048819*y1^14*y2^9*y3^12*yl6^9)/103783680 - (4247*y1^9*y2^10*y3^12*yl6^9)/
  22680 - (4819*y1^10*y2^10*y3^12*yl6^9)/90720 - 
 (5827*y1^11*y2^10*y3^12*yl6^9)/90720 - (66197*y1^12*y2^10*y3^12*yl6^9)/
  997920 - (66197*y1^13*y2^10*y3^12*yl6^9)/997920 - 
 (850859*y1^14*y2^10*y3^12*yl6^9)/12972960 - (1787*y1^9*y2^11*y3^12*yl6^9)/
  9072 - (4693*y1^10*y2^11*y3^12*yl6^9)/90720 - 
 (5701*y1^11*y2^11*y3^12*yl6^9)/90720 - (64811*y1^12*y2^11*y3^12*yl6^9)/
  997920 - (64811*y1^13*y2^11*y3^12*yl6^9)/997920 - 
 (832841*y1^14*y2^11*y3^12*yl6^9)/12972960 - (51253*y1^9*y2^12*y3^12*yl6^9)/
  249480 - (51077*y1^10*y2^12*y3^12*yl6^9)/997920 - 
 (12433*y1^11*y2^12*y3^12*yl6^9)/199584 - (12853*y1^12*y2^12*y3^12*yl6^9)/
  199584 - (12853*y1^13*y2^12*y3^12*yl6^9)/199584 - 
 (825743*y1^14*y2^12*y3^12*yl6^9)/12972960 - (423233*y1^9*y2^13*y3^12*yl6^9)/
  1995840 - (101587*y1^10*y2^13*y3^12*yl6^9)/1995840 - 
 (123763*y1^11*y2^13*y3^12*yl6^9)/1995840 - (11633*y1^12*y2^13*y3^12*yl6^9)/
  181440 - (11633*y1^13*y2^13*y3^12*yl6^9)/181440 - 
 (29893*y1^14*y2^13*y3^12*yl6^9)/471744 - (705181*y1^9*y2^14*y3^12*yl6^9)/
  3243240 - (658079*y1^10*y2^14*y3^12*yl6^9)/12972960 - 
 (802223*y1^11*y2^14*y3^12*yl6^9)/12972960 - (829523*y1^12*y2^14*y3^12*yl6^9)/
  12972960 - (829523*y1^13*y2^14*y3^12*yl6^9)/12972960 - 
 (819821*y1^14*y2^14*y3^12*yl6^9)/12972960 - (269197*y1^9*y2^9*y3^13*yl6^9)/
  1596672 - (384407*y1^10*y2^9*y3^13*yl6^9)/9434880 - 
 (118159*y1^11*y2^9*y3^13*yl6^9)/1886976 - (1398029*y1^12*y2^9*y3^13*yl6^9)/
  20756736 - (1416047*y1^13*y2^9*y3^13*yl6^9)/20756736 - 
 (7030339*y1^14*y2^9*y3^13*yl6^9)/103783680 - (110317*y1^9*y2^10*y3^13*yl6^9)/
  589680 - (62437*y1^10*y2^10*y3^13*yl6^9)/1179360 - 
 (75541*y1^11*y2^10*y3^13*yl6^9)/1179360 - (858251*y1^12*y2^10*y3^13*yl6^9)/
  12972960 - (858251*y1^13*y2^10*y3^13*yl6^9)/12972960 - 
 (65273*y1^14*y2^10*y3^13*yl6^9)/997920 - (11605*y1^9*y2^11*y3^13*yl6^9)/
  58968 - (60799*y1^10*y2^11*y3^13*yl6^9)/1179360 - 
 (73903*y1^11*y2^11*y3^13*yl6^9)/1179360 - (840233*y1^12*y2^11*y3^13*yl6^9)/
  12972960 - (840233*y1^13*y2^11*y3^13*yl6^9)/12972960 - 
 (63887*y1^14*y2^11*y3^13*yl6^9)/997920 - (1331423*y1^9*y2^12*y3^13*yl6^9)/
  6486480 - (661691*y1^10*y2^12*y3^13*yl6^9)/12972960 - 
 (161167*y1^11*y2^12*y3^13*yl6^9)/2594592 - (166627*y1^12*y2^12*y3^13*yl6^9)/
  2594592 - (166627*y1^13*y2^12*y3^13*yl6^9)/2594592 - 
 (63341*y1^14*y2^12*y3^13*yl6^9)/997920 - (5497409*y1^9*y2^13*y3^13*yl6^9)/
  25945920 - (1316011*y1^10*y2^13*y3^13*yl6^9)/25945920 - 
 (1604299*y1^11*y2^13*y3^13*yl6^9)/25945920 - 
 (150809*y1^12*y2^13*y3^13*yl6^9)/2358720 - (150809*y1^13*y2^13*y3^13*yl6^9)/
  2358720 - (2293*y1^14*y2^13*y3^13*yl6^9)/36288 - 
 (1409207*y1^9*y2^14*y3^13*yl6^9)/6486480 - (655769*y1^10*y2^14*y3^13*yl6^9)/
  12972960 - (799913*y1^11*y2^14*y3^13*yl6^9)/12972960 - 
 (827213*y1^12*y2^14*y3^13*yl6^9)/12972960 - (827213*y1^13*y2^14*y3^13*yl6^9)/
  12972960 - (817511*y1^14*y2^14*y3^13*yl6^9)/12972960 - 
 (3455209*y1^9*y2^9*y3^14*yl6^9)/20756736 - (29459*y1^10*y2^9*y3^14*yl6^9)/
  725760 - (9067*y1^11*y2^9*y3^14*yl6^9)/145152 - 
 (107297*y1^12*y2^9*y3^14*yl6^9)/1596672 - (108683*y1^13*y2^9*y3^14*yl6^9)/
  1596672 - (7014499*y1^14*y2^9*y3^14*yl6^9)/103783680 - 
 (8479*y1^9*y2^10*y3^14*yl6^9)/45360 - (4789*y1^10*y2^10*y3^14*yl6^9)/90720 - 
 (5797*y1^11*y2^10*y3^14*yl6^9)/90720 - (65867*y1^12*y2^10*y3^14*yl6^9)/
  997920 - (65867*y1^13*y2^10*y3^14*yl6^9)/997920 - 
 (846569*y1^14*y2^10*y3^14*yl6^9)/12972960 - (223*y1^9*y2^11*y3^14*yl6^9)/
  1134 - (4663*y1^10*y2^11*y3^14*yl6^9)/90720 - 
 (5671*y1^11*y2^11*y3^14*yl6^9)/90720 - (64481*y1^12*y2^11*y3^14*yl6^9)/
  997920 - (64481*y1^13*y2^11*y3^14*yl6^9)/997920 - 
 (828551*y1^14*y2^11*y3^14*yl6^9)/12972960 - (102341*y1^9*y2^12*y3^14*yl6^9)/
  498960 - (50747*y1^10*y2^12*y3^14*yl6^9)/997920 - 
 (12367*y1^11*y2^12*y3^14*yl6^9)/199584 - (12787*y1^12*y2^12*y3^14*yl6^9)/
  199584 - (12787*y1^13*y2^12*y3^14*yl6^9)/199584 - 
 (821453*y1^14*y2^12*y3^14*yl6^9)/12972960 - (422573*y1^9*y2^13*y3^14*yl6^9)/
  1995840 - (100927*y1^10*y2^13*y3^14*yl6^9)/1995840 - 
 (123103*y1^11*y2^13*y3^14*yl6^9)/1995840 - (11573*y1^12*y2^13*y3^14*yl6^9)/
  181440 - (11573*y1^13*y2^13*y3^14*yl6^9)/181440 - 
 (29737*y1^14*y2^13*y3^14*yl6^9)/471744 - (1408217*y1^9*y2^14*y3^14*yl6^9)/
  6486480 - (653789*y1^10*y2^14*y3^14*yl6^9)/12972960 - 
 (797933*y1^11*y2^14*y3^14*yl6^9)/12972960 - (825233*y1^12*y2^14*y3^14*yl6^9)/
  12972960 - (825233*y1^13*y2^14*y3^14*yl6^9)/12972960 - 
 (815531*y1^14*y2^14*y3^14*yl6^9)/12972960 + (8389*y1^9*y2^10*y3*yl4*yl6^9)/
  45360 + (4609*y1^10*y2^10*y3*yl4*yl6^9)/90720 + 
 (5617*y1^11*y2^10*y3*yl4*yl6^9)/90720 + (63887*y1^12*y2^10*y3*yl4*yl6^9)/
  997920 + (63887*y1^13*y2^10*y3*yl4*yl6^9)/997920 + 
 (820829*y1^14*y2^10*y3*yl4*yl6^9)/12972960 + (9271*y1^9*y2^11*y3*yl4*yl6^9)/
  45360 + (4357*y1^10*y2^11*y3*yl4*yl6^9)/90720 + 
 (1073*y1^11*y2^11*y3*yl4*yl6^9)/18144 + (12223*y1^12*y2^11*y3*yl4*yl6^9)/
  199584 + (12223*y1^13*y2^11*y3*yl4*yl6^9)/199584 + 
 (784793*y1^14*y2^11*y3*yl4*yl6^9)/12972960 + 
 (109793*y1^9*y2^12*y3*yl4*yl6^9)/498960 + (9535*y1^10*y2^12*y3*yl4*yl6^9)/
  199584 + (58763*y1^11*y2^12*y3*yl4*yl6^9)/997920 + 
 (5533*y1^12*y2^12*y3*yl4*yl6^9)/90720 + (5533*y1^13*y2^12*y3*yl4*yl6^9)/
  90720 + (71047*y1^14*y2^12*y3*yl4*yl6^9)/1179360 + 
 (1432*y1^9*y2^13*y3*yl4*yl6^9)/6237 + (47633*y1^10*y2^13*y3*yl4*yl6^9)/
  997920 + (58721*y1^11*y2^13*y3*yl4*yl6^9)/997920 + 
 (60821*y1^12*y2^13*y3*yl4*yl6^9)/997920 + (60821*y1^13*y2^13*y3*yl4*yl6^9)/
  997920 + (780971*y1^14*y2^13*y3*yl4*yl6^9)/12972960 + 
 (767383*y1^9*y2^14*y3*yl4*yl6^9)/3243240 + (619103*y1^10*y2^14*y3*yl4*yl6^9)/
  12972960 + (763247*y1^11*y2^14*y3*yl4*yl6^9)/12972960 + 
 (790547*y1^12*y2^14*y3*yl4*yl6^9)/12972960 + 
 (790547*y1^13*y2^14*y3*yl4*yl6^9)/12972960 + 
 (12013*y1^14*y2^14*y3*yl4*yl6^9)/199584 + (y1^9*y2^10*y3^2*yl4*yl6^9)/18 + 
 (y1^10*y2^10*y3^2*yl4*yl6^9)/36 + (y1^11*y2^10*y3^2*yl4*yl6^9)/36 + 
 (y1^12*y2^10*y3^2*yl4*yl6^9)/36 + (y1^13*y2^10*y3^2*yl4*yl6^9)/36 + 
 (y1^14*y2^10*y3^2*yl4*yl6^9)/36 + (19*y1^9*y2^11*y3^2*yl4*yl6^9)/360 + 
 (y1^10*y2^11*y3^2*yl4*yl6^9)/36 + (y1^11*y2^11*y3^2*yl4*yl6^9)/36 + 
 (y1^12*y2^11*y3^2*yl4*yl6^9)/36 + (y1^13*y2^11*y3^2*yl4*yl6^9)/36 + 
 (y1^14*y2^11*y3^2*yl4*yl6^9)/36 + (109*y1^9*y2^12*y3^2*yl4*yl6^9)/1980 + 
 (y1^10*y2^12*y3^2*yl4*yl6^9)/36 + (y1^11*y2^12*y3^2*yl4*yl6^9)/36 + 
 (y1^12*y2^12*y3^2*yl4*yl6^9)/36 + (y1^13*y2^12*y3^2*yl4*yl6^9)/36 + 
 (y1^14*y2^12*y3^2*yl4*yl6^9)/36 + (439*y1^9*y2^13*y3^2*yl4*yl6^9)/7920 + 
 (y1^10*y2^13*y3^2*yl4*yl6^9)/36 + (y1^11*y2^13*y3^2*yl4*yl6^9)/36 + 
 (y1^12*y2^13*y3^2*yl4*yl6^9)/36 + (y1^13*y2^13*y3^2*yl4*yl6^9)/36 + 
 (y1^14*y2^13*y3^2*yl4*yl6^9)/36 + (1429*y1^9*y2^14*y3^2*yl4*yl6^9)/25740 + 
 (y1^10*y2^14*y3^2*yl4*yl6^9)/36 + (y1^11*y2^14*y3^2*yl4*yl6^9)/36 + 
 (y1^12*y2^14*y3^2*yl4*yl6^9)/36 + (y1^13*y2^14*y3^2*yl4*yl6^9)/36 + 
 (y1^14*y2^14*y3^2*yl4*yl6^9)/36 + (y1^9*y2^10*y3^3*yl4*yl6^9)/24 + 
 (y1^10*y2^10*y3^3*yl4*yl6^9)/72 + (y1^11*y2^10*y3^3*yl4*yl6^9)/72 + 
 (y1^12*y2^10*y3^3*yl4*yl6^9)/72 + (y1^13*y2^10*y3^3*yl4*yl6^9)/72 + 
 (y1^14*y2^10*y3^3*yl4*yl6^9)/72 + (7*y1^9*y2^11*y3^3*yl4*yl6^9)/180 + 
 (y1^10*y2^11*y3^3*yl4*yl6^9)/72 + (y1^11*y2^11*y3^3*yl4*yl6^9)/72 + 
 (y1^12*y2^11*y3^3*yl4*yl6^9)/72 + (y1^13*y2^11*y3^3*yl4*yl6^9)/72 + 
 (y1^14*y2^11*y3^3*yl4*yl6^9)/72 + (163*y1^9*y2^12*y3^3*yl4*yl6^9)/3960 + 
 (y1^10*y2^12*y3^3*yl4*yl6^9)/72 + (y1^11*y2^12*y3^3*yl4*yl6^9)/72 + 
 (y1^12*y2^12*y3^3*yl4*yl6^9)/72 + (y1^13*y2^12*y3^3*yl4*yl6^9)/72 + 
 (y1^14*y2^12*y3^3*yl4*yl6^9)/72 + (329*y1^9*y2^13*y3^3*yl4*yl6^9)/7920 + 
 (y1^10*y2^13*y3^3*yl4*yl6^9)/72 + (y1^11*y2^13*y3^3*yl4*yl6^9)/72 + 
 (y1^12*y2^13*y3^3*yl4*yl6^9)/72 + (y1^13*y2^13*y3^3*yl4*yl6^9)/72 + 
 (y1^14*y2^13*y3^3*yl4*yl6^9)/72 + (2143*y1^9*y2^14*y3^3*yl4*yl6^9)/51480 + 
 (y1^10*y2^14*y3^3*yl4*yl6^9)/72 + (y1^11*y2^14*y3^3*yl4*yl6^9)/72 + 
 (y1^12*y2^14*y3^3*yl4*yl6^9)/72 + (y1^13*y2^14*y3^3*yl4*yl6^9)/72 + 
 (y1^14*y2^14*y3^3*yl4*yl6^9)/72 + (y1^9*y2^10*y3^4*yl4*yl6^9)/27 + 
 (y1^10*y2^10*y3^4*yl4*yl6^9)/108 + (y1^11*y2^10*y3^4*yl4*yl6^9)/108 + 
 (y1^12*y2^10*y3^4*yl4*yl6^9)/108 + (y1^13*y2^10*y3^4*yl4*yl6^9)/108 + 
 (y1^14*y2^10*y3^4*yl4*yl6^9)/108 + (37*y1^9*y2^11*y3^4*yl4*yl6^9)/1080 + 
 (y1^10*y2^11*y3^4*yl4*yl6^9)/108 + (y1^11*y2^11*y3^4*yl4*yl6^9)/108 + 
 (y1^12*y2^11*y3^4*yl4*yl6^9)/108 + (y1^13*y2^11*y3^4*yl4*yl6^9)/108 + 
 (y1^14*y2^11*y3^4*yl4*yl6^9)/108 + (217*y1^9*y2^12*y3^4*yl4*yl6^9)/5940 + 
 (y1^10*y2^12*y3^4*yl4*yl6^9)/108 + (y1^11*y2^12*y3^4*yl4*yl6^9)/108 + 
 (y1^12*y2^12*y3^4*yl4*yl6^9)/108 + (y1^13*y2^12*y3^4*yl4*yl6^9)/108 + 
 (y1^14*y2^12*y3^4*yl4*yl6^9)/108 + (877*y1^9*y2^13*y3^4*yl4*yl6^9)/23760 + 
 (y1^10*y2^13*y3^4*yl4*yl6^9)/108 + (y1^11*y2^13*y3^4*yl4*yl6^9)/108 + 
 (y1^12*y2^13*y3^4*yl4*yl6^9)/108 + (y1^13*y2^13*y3^4*yl4*yl6^9)/108 + 
 (y1^14*y2^13*y3^4*yl4*yl6^9)/108 + (2857*y1^9*y2^14*y3^4*yl4*yl6^9)/77220 + 
 (y1^10*y2^14*y3^4*yl4*yl6^9)/108 + (y1^11*y2^14*y3^4*yl4*yl6^9)/108 + 
 (y1^12*y2^14*y3^4*yl4*yl6^9)/108 + (y1^13*y2^14*y3^4*yl4*yl6^9)/108 + 
 (y1^14*y2^14*y3^4*yl4*yl6^9)/108 + (5*y1^9*y2^10*y3^5*yl4*yl6^9)/144 + 
 (y1^10*y2^10*y3^5*yl4*yl6^9)/144 + (y1^11*y2^10*y3^5*yl4*yl6^9)/144 + 
 (y1^12*y2^10*y3^5*yl4*yl6^9)/144 + (y1^13*y2^10*y3^5*yl4*yl6^9)/144 + 
 (y1^14*y2^10*y3^5*yl4*yl6^9)/144 + (23*y1^9*y2^11*y3^5*yl4*yl6^9)/720 + 
 (y1^10*y2^11*y3^5*yl4*yl6^9)/144 + (y1^11*y2^11*y3^5*yl4*yl6^9)/144 + 
 (y1^12*y2^11*y3^5*yl4*yl6^9)/144 + (y1^13*y2^11*y3^5*yl4*yl6^9)/144 + 
 (y1^14*y2^11*y3^5*yl4*yl6^9)/144 + (271*y1^9*y2^12*y3^5*yl4*yl6^9)/7920 + 
 (y1^10*y2^12*y3^5*yl4*yl6^9)/144 + (y1^11*y2^12*y3^5*yl4*yl6^9)/144 + 
 (y1^12*y2^12*y3^5*yl4*yl6^9)/144 + (y1^13*y2^12*y3^5*yl4*yl6^9)/144 + 
 (y1^14*y2^12*y3^5*yl4*yl6^9)/144 + (137*y1^9*y2^13*y3^5*yl4*yl6^9)/3960 + 
 (y1^10*y2^13*y3^5*yl4*yl6^9)/144 + (y1^11*y2^13*y3^5*yl4*yl6^9)/144 + 
 (y1^12*y2^13*y3^5*yl4*yl6^9)/144 + (y1^13*y2^13*y3^5*yl4*yl6^9)/144 + 
 (y1^14*y2^13*y3^5*yl4*yl6^9)/144 + (3571*y1^9*y2^14*y3^5*yl4*yl6^9)/102960 + 
 (y1^10*y2^14*y3^5*yl4*yl6^9)/144 + (y1^11*y2^14*y3^5*yl4*yl6^9)/144 + 
 (y1^12*y2^14*y3^5*yl4*yl6^9)/144 + (y1^13*y2^14*y3^5*yl4*yl6^9)/144 + 
 (y1^14*y2^14*y3^5*yl4*yl6^9)/144 + (y1^9*y2^10*y3^6*yl4*yl6^9)/30 + 
 (y1^10*y2^10*y3^6*yl4*yl6^9)/180 + (y1^11*y2^10*y3^6*yl4*yl6^9)/180 + 
 (y1^12*y2^10*y3^6*yl4*yl6^9)/180 + (y1^13*y2^10*y3^6*yl4*yl6^9)/180 + 
 (y1^14*y2^10*y3^6*yl4*yl6^9)/180 + (11*y1^9*y2^11*y3^6*yl4*yl6^9)/360 + 
 (y1^10*y2^11*y3^6*yl4*yl6^9)/180 + (y1^11*y2^11*y3^6*yl4*yl6^9)/180 + 
 (y1^12*y2^11*y3^6*yl4*yl6^9)/180 + (y1^13*y2^11*y3^6*yl4*yl6^9)/180 + 
 (y1^14*y2^11*y3^6*yl4*yl6^9)/180 + (13*y1^9*y2^12*y3^6*yl4*yl6^9)/396 + 
 (y1^10*y2^12*y3^6*yl4*yl6^9)/180 + (y1^11*y2^12*y3^6*yl4*yl6^9)/180 + 
 (y1^12*y2^12*y3^6*yl4*yl6^9)/180 + (y1^13*y2^12*y3^6*yl4*yl6^9)/180 + 
 (y1^14*y2^12*y3^6*yl4*yl6^9)/180 + (263*y1^9*y2^13*y3^6*yl4*yl6^9)/7920 + 
 (y1^10*y2^13*y3^6*yl4*yl6^9)/180 + (y1^11*y2^13*y3^6*yl4*yl6^9)/180 + 
 (y1^12*y2^13*y3^6*yl4*yl6^9)/180 + (y1^13*y2^13*y3^6*yl4*yl6^9)/180 + 
 (y1^14*y2^13*y3^6*yl4*yl6^9)/180 + (857*y1^9*y2^14*y3^6*yl4*yl6^9)/25740 + 
 (y1^10*y2^14*y3^6*yl4*yl6^9)/180 + (y1^11*y2^14*y3^6*yl4*yl6^9)/180 + 
 (y1^12*y2^14*y3^6*yl4*yl6^9)/180 + (y1^13*y2^14*y3^6*yl4*yl6^9)/180 + 
 (y1^14*y2^14*y3^6*yl4*yl6^9)/180 + (7*y1^9*y2^10*y3^7*yl4*yl6^9)/216 + 
 (y1^10*y2^10*y3^7*yl4*yl6^9)/216 + (y1^11*y2^10*y3^7*yl4*yl6^9)/216 + 
 (y1^12*y2^10*y3^7*yl4*yl6^9)/216 + (y1^13*y2^10*y3^7*yl4*yl6^9)/216 + 
 (y1^14*y2^10*y3^7*yl4*yl6^9)/216 + (4*y1^9*y2^11*y3^7*yl4*yl6^9)/135 + 
 (y1^10*y2^11*y3^7*yl4*yl6^9)/216 + (y1^11*y2^11*y3^7*yl4*yl6^9)/216 + 
 (y1^12*y2^11*y3^7*yl4*yl6^9)/216 + (y1^13*y2^11*y3^7*yl4*yl6^9)/216 + 
 (y1^14*y2^11*y3^7*yl4*yl6^9)/216 + (379*y1^9*y2^12*y3^7*yl4*yl6^9)/11880 + 
 (y1^10*y2^12*y3^7*yl4*yl6^9)/216 + (y1^11*y2^12*y3^7*yl4*yl6^9)/216 + 
 (y1^12*y2^12*y3^7*yl4*yl6^9)/216 + (y1^13*y2^12*y3^7*yl4*yl6^9)/216 + 
 (y1^14*y2^12*y3^7*yl4*yl6^9)/216 + (767*y1^9*y2^13*y3^7*yl4*yl6^9)/23760 + 
 (y1^10*y2^13*y3^7*yl4*yl6^9)/216 + (y1^11*y2^13*y3^7*yl4*yl6^9)/216 + 
 (y1^12*y2^13*y3^7*yl4*yl6^9)/216 + (y1^13*y2^13*y3^7*yl4*yl6^9)/216 + 
 (y1^14*y2^13*y3^7*yl4*yl6^9)/216 + (4999*y1^9*y2^14*y3^7*yl4*yl6^9)/154440 + 
 (y1^10*y2^14*y3^7*yl4*yl6^9)/216 + (y1^11*y2^14*y3^7*yl4*yl6^9)/216 + 
 (y1^12*y2^14*y3^7*yl4*yl6^9)/216 + (y1^13*y2^14*y3^7*yl4*yl6^9)/216 + 
 (y1^14*y2^14*y3^7*yl4*yl6^9)/216 + (2*y1^9*y2^10*y3^8*yl4*yl6^9)/63 + 
 (y1^10*y2^10*y3^8*yl4*yl6^9)/252 + (y1^11*y2^10*y3^8*yl4*yl6^9)/252 + 
 (y1^12*y2^10*y3^8*yl4*yl6^9)/252 + (y1^13*y2^10*y3^8*yl4*yl6^9)/252 + 
 (y1^14*y2^10*y3^8*yl4*yl6^9)/252 + (73*y1^9*y2^11*y3^8*yl4*yl6^9)/2520 + 
 (y1^10*y2^11*y3^8*yl4*yl6^9)/252 + (y1^11*y2^11*y3^8*yl4*yl6^9)/252 + 
 (y1^12*y2^11*y3^8*yl4*yl6^9)/252 + (y1^13*y2^11*y3^8*yl4*yl6^9)/252 + 
 (y1^14*y2^11*y3^8*yl4*yl6^9)/252 + (433*y1^9*y2^12*y3^8*yl4*yl6^9)/13860 + 
 (y1^10*y2^12*y3^8*yl4*yl6^9)/252 + (y1^11*y2^12*y3^8*yl4*yl6^9)/252 + 
 (y1^12*y2^12*y3^8*yl4*yl6^9)/252 + (y1^13*y2^12*y3^8*yl4*yl6^9)/252 + 
 (y1^14*y2^12*y3^8*yl4*yl6^9)/252 + (1753*y1^9*y2^13*y3^8*yl4*yl6^9)/55440 + 
 (y1^10*y2^13*y3^8*yl4*yl6^9)/252 + (y1^11*y2^13*y3^8*yl4*yl6^9)/252 + 
 (y1^12*y2^13*y3^8*yl4*yl6^9)/252 + (y1^13*y2^13*y3^8*yl4*yl6^9)/252 + 
 (y1^14*y2^13*y3^8*yl4*yl6^9)/252 + (5713*y1^9*y2^14*y3^8*yl4*yl6^9)/180180 + 
 (y1^10*y2^14*y3^8*yl4*yl6^9)/252 + (y1^11*y2^14*y3^8*yl4*yl6^9)/252 + 
 (y1^12*y2^14*y3^8*yl4*yl6^9)/252 + (y1^13*y2^14*y3^8*yl4*yl6^9)/252 + 
 (y1^14*y2^14*y3^8*yl4*yl6^9)/252 + (y1^9*y2^10*y3^9*yl4*yl6^9)/32 + 
 (y1^10*y2^10*y3^9*yl4*yl6^9)/288 + (y1^11*y2^10*y3^9*yl4*yl6^9)/288 + 
 (y1^12*y2^10*y3^9*yl4*yl6^9)/288 + (y1^13*y2^10*y3^9*yl4*yl6^9)/288 + 
 (y1^14*y2^10*y3^9*yl4*yl6^9)/288 + (41*y1^9*y2^11*y3^9*yl4*yl6^9)/1440 + 
 (y1^10*y2^11*y3^9*yl4*yl6^9)/288 + (y1^11*y2^11*y3^9*yl4*yl6^9)/288 + 
 (y1^12*y2^11*y3^9*yl4*yl6^9)/288 + (y1^13*y2^11*y3^9*yl4*yl6^9)/288 + 
 (y1^14*y2^11*y3^9*yl4*yl6^9)/288 + (487*y1^9*y2^12*y3^9*yl4*yl6^9)/15840 + 
 (y1^10*y2^12*y3^9*yl4*yl6^9)/288 + (y1^11*y2^12*y3^9*yl4*yl6^9)/288 + 
 (y1^12*y2^12*y3^9*yl4*yl6^9)/288 + (y1^13*y2^12*y3^9*yl4*yl6^9)/288 + 
 (y1^14*y2^12*y3^9*yl4*yl6^9)/288 + (493*y1^9*y2^13*y3^9*yl4*yl6^9)/15840 + 
 (y1^10*y2^13*y3^9*yl4*yl6^9)/288 + (y1^11*y2^13*y3^9*yl4*yl6^9)/288 + 
 (y1^12*y2^13*y3^9*yl4*yl6^9)/288 + (y1^13*y2^13*y3^9*yl4*yl6^9)/288 + 
 (y1^14*y2^13*y3^9*yl4*yl6^9)/288 + (6427*y1^9*y2^14*y3^9*yl4*yl6^9)/205920 + 
 (y1^10*y2^14*y3^9*yl4*yl6^9)/288 + (y1^11*y2^14*y3^9*yl4*yl6^9)/288 + 
 (y1^12*y2^14*y3^9*yl4*yl6^9)/288 + (y1^13*y2^14*y3^9*yl4*yl6^9)/288 + 
 (y1^14*y2^14*y3^9*yl4*yl6^9)/288 + (5*y1^9*y2^10*y3^10*yl4*yl6^9)/162 + 
 (y1^10*y2^10*y3^10*yl4*yl6^9)/324 + (y1^11*y2^10*y3^10*yl4*yl6^9)/324 + 
 (y1^12*y2^10*y3^10*yl4*yl6^9)/324 + (y1^13*y2^10*y3^10*yl4*yl6^9)/324 + 
 (y1^14*y2^10*y3^10*yl4*yl6^9)/324 + (91*y1^9*y2^11*y3^10*yl4*yl6^9)/3240 + 
 (y1^10*y2^11*y3^10*yl4*yl6^9)/324 + (y1^11*y2^11*y3^10*yl4*yl6^9)/324 + 
 (y1^12*y2^11*y3^10*yl4*yl6^9)/324 + (y1^13*y2^11*y3^10*yl4*yl6^9)/324 + 
 (y1^14*y2^11*y3^10*yl4*yl6^9)/324 + (541*y1^9*y2^12*y3^10*yl4*yl6^9)/17820 + 
 (y1^10*y2^12*y3^10*yl4*yl6^9)/324 + (y1^11*y2^12*y3^10*yl4*yl6^9)/324 + 
 (y1^12*y2^12*y3^10*yl4*yl6^9)/324 + (y1^13*y2^12*y3^10*yl4*yl6^9)/324 + 
 (y1^14*y2^12*y3^10*yl4*yl6^9)/324 + (2191*y1^9*y2^13*y3^10*yl4*yl6^9)/
  71280 + (y1^10*y2^13*y3^10*yl4*yl6^9)/324 + (y1^11*y2^13*y3^10*yl4*yl6^9)/
  324 + (y1^12*y2^13*y3^10*yl4*yl6^9)/324 + (y1^13*y2^13*y3^10*yl4*yl6^9)/
  324 + (y1^14*y2^13*y3^10*yl4*yl6^9)/324 + (7141*y1^9*y2^14*y3^10*yl4*yl6^9)/
  231660 + (y1^10*y2^14*y3^10*yl4*yl6^9)/324 + 
 (y1^11*y2^14*y3^10*yl4*yl6^9)/324 + (y1^12*y2^14*y3^10*yl4*yl6^9)/324 + 
 (y1^13*y2^14*y3^10*yl4*yl6^9)/324 + (y1^14*y2^14*y3^10*yl4*yl6^9)/324 + 
 (11*y1^9*y2^10*y3^11*yl4*yl6^9)/360 + (y1^10*y2^10*y3^11*yl4*yl6^9)/360 + 
 (y1^11*y2^10*y3^11*yl4*yl6^9)/360 + (y1^12*y2^10*y3^11*yl4*yl6^9)/360 + 
 (y1^13*y2^10*y3^11*yl4*yl6^9)/360 + (y1^14*y2^10*y3^11*yl4*yl6^9)/360 + 
 (y1^9*y2^11*y3^11*yl4*yl6^9)/36 + (y1^10*y2^11*y3^11*yl4*yl6^9)/360 + 
 (y1^11*y2^11*y3^11*yl4*yl6^9)/360 + (y1^12*y2^11*y3^11*yl4*yl6^9)/360 + 
 (y1^13*y2^11*y3^11*yl4*yl6^9)/360 + (y1^14*y2^11*y3^11*yl4*yl6^9)/360 + 
 (119*y1^9*y2^12*y3^11*yl4*yl6^9)/3960 + (y1^10*y2^12*y3^11*yl4*yl6^9)/360 + 
 (y1^11*y2^12*y3^11*yl4*yl6^9)/360 + (y1^12*y2^12*y3^11*yl4*yl6^9)/360 + 
 (y1^13*y2^12*y3^11*yl4*yl6^9)/360 + (y1^14*y2^12*y3^11*yl4*yl6^9)/360 + 
 (241*y1^9*y2^13*y3^11*yl4*yl6^9)/7920 + (y1^10*y2^13*y3^11*yl4*yl6^9)/360 + 
 (y1^11*y2^13*y3^11*yl4*yl6^9)/360 + (y1^12*y2^13*y3^11*yl4*yl6^9)/360 + 
 (y1^13*y2^13*y3^11*yl4*yl6^9)/360 + (y1^14*y2^13*y3^11*yl4*yl6^9)/360 + 
 (1571*y1^9*y2^14*y3^11*yl4*yl6^9)/51480 + (y1^10*y2^14*y3^11*yl4*yl6^9)/
  360 + (y1^11*y2^14*y3^11*yl4*yl6^9)/360 + (y1^12*y2^14*y3^11*yl4*yl6^9)/
  360 + (y1^13*y2^14*y3^11*yl4*yl6^9)/360 + (y1^14*y2^14*y3^11*yl4*yl6^9)/
  360 + (y1^9*y2^10*y3^12*yl4*yl6^9)/33 + (y1^10*y2^10*y3^12*yl4*yl6^9)/396 + 
 (y1^11*y2^10*y3^12*yl4*yl6^9)/396 + (y1^12*y2^10*y3^12*yl4*yl6^9)/396 + 
 (y1^13*y2^10*y3^12*yl4*yl6^9)/396 + (y1^14*y2^10*y3^12*yl4*yl6^9)/396 + 
 (109*y1^9*y2^11*y3^12*yl4*yl6^9)/3960 + (y1^10*y2^11*y3^12*yl4*yl6^9)/396 + 
 (y1^11*y2^11*y3^12*yl4*yl6^9)/396 + (y1^12*y2^11*y3^12*yl4*yl6^9)/396 + 
 (y1^13*y2^11*y3^12*yl4*yl6^9)/396 + (y1^14*y2^11*y3^12*yl4*yl6^9)/396 + 
 (59*y1^9*y2^12*y3^12*yl4*yl6^9)/1980 + (y1^10*y2^12*y3^12*yl4*yl6^9)/396 + 
 (y1^11*y2^12*y3^12*yl4*yl6^9)/396 + (y1^12*y2^12*y3^12*yl4*yl6^9)/396 + 
 (y1^13*y2^12*y3^12*yl4*yl6^9)/396 + (y1^14*y2^12*y3^12*yl4*yl6^9)/396 + 
 (239*y1^9*y2^13*y3^12*yl4*yl6^9)/7920 + (y1^10*y2^13*y3^12*yl4*yl6^9)/396 + 
 (y1^11*y2^13*y3^12*yl4*yl6^9)/396 + (y1^12*y2^13*y3^12*yl4*yl6^9)/396 + 
 (y1^13*y2^13*y3^12*yl4*yl6^9)/396 + (y1^14*y2^13*y3^12*yl4*yl6^9)/396 + 
 (779*y1^9*y2^14*y3^12*yl4*yl6^9)/25740 + (y1^10*y2^14*y3^12*yl4*yl6^9)/396 + 
 (y1^11*y2^14*y3^12*yl4*yl6^9)/396 + (y1^12*y2^14*y3^12*yl4*yl6^9)/396 + 
 (y1^13*y2^14*y3^12*yl4*yl6^9)/396 + (y1^14*y2^14*y3^12*yl4*yl6^9)/396 + 
 (13*y1^9*y2^10*y3^13*yl4*yl6^9)/432 + (y1^10*y2^10*y3^13*yl4*yl6^9)/432 + 
 (y1^11*y2^10*y3^13*yl4*yl6^9)/432 + (y1^12*y2^10*y3^13*yl4*yl6^9)/432 + 
 (y1^13*y2^10*y3^13*yl4*yl6^9)/432 + (y1^14*y2^10*y3^13*yl4*yl6^9)/432 + 
 (59*y1^9*y2^11*y3^13*yl4*yl6^9)/2160 + (y1^10*y2^11*y3^13*yl4*yl6^9)/432 + 
 (y1^11*y2^11*y3^13*yl4*yl6^9)/432 + (y1^12*y2^11*y3^13*yl4*yl6^9)/432 + 
 (y1^13*y2^11*y3^13*yl4*yl6^9)/432 + (y1^14*y2^11*y3^13*yl4*yl6^9)/432 + 
 (703*y1^9*y2^12*y3^13*yl4*yl6^9)/23760 + (y1^10*y2^12*y3^13*yl4*yl6^9)/432 + 
 (y1^11*y2^12*y3^13*yl4*yl6^9)/432 + (y1^12*y2^12*y3^13*yl4*yl6^9)/432 + 
 (y1^13*y2^12*y3^13*yl4*yl6^9)/432 + (y1^14*y2^12*y3^13*yl4*yl6^9)/432 + 
 (89*y1^9*y2^13*y3^13*yl4*yl6^9)/2970 + (y1^10*y2^13*y3^13*yl4*yl6^9)/432 + 
 (y1^11*y2^13*y3^13*yl4*yl6^9)/432 + (y1^12*y2^13*y3^13*yl4*yl6^9)/432 + 
 (y1^13*y2^13*y3^13*yl4*yl6^9)/432 + (y1^14*y2^13*y3^13*yl4*yl6^9)/432 + 
 (9283*y1^9*y2^14*y3^13*yl4*yl6^9)/308880 + (y1^10*y2^14*y3^13*yl4*yl6^9)/
  432 + (y1^11*y2^14*y3^13*yl4*yl6^9)/432 + (y1^12*y2^14*y3^13*yl4*yl6^9)/
  432 + (y1^13*y2^14*y3^13*yl4*yl6^9)/432 + (y1^14*y2^14*y3^13*yl4*yl6^9)/
  432 + (7*y1^9*y2^10*y3^14*yl4*yl6^9)/234 + (y1^10*y2^10*y3^14*yl4*yl6^9)/
  468 + (y1^11*y2^10*y3^14*yl4*yl6^9)/468 + (y1^12*y2^10*y3^14*yl4*yl6^9)/
  468 + (y1^13*y2^10*y3^14*yl4*yl6^9)/468 + (y1^14*y2^10*y3^14*yl4*yl6^9)/
  468 + (127*y1^9*y2^11*y3^14*yl4*yl6^9)/4680 + 
 (y1^10*y2^11*y3^14*yl4*yl6^9)/468 + (y1^11*y2^11*y3^14*yl4*yl6^9)/468 + 
 (y1^12*y2^11*y3^14*yl4*yl6^9)/468 + (y1^13*y2^11*y3^14*yl4*yl6^9)/468 + 
 (y1^14*y2^11*y3^14*yl4*yl6^9)/468 + (757*y1^9*y2^12*y3^14*yl4*yl6^9)/25740 + 
 (y1^10*y2^12*y3^14*yl4*yl6^9)/468 + (y1^11*y2^12*y3^14*yl4*yl6^9)/468 + 
 (y1^12*y2^12*y3^14*yl4*yl6^9)/468 + (y1^13*y2^12*y3^14*yl4*yl6^9)/468 + 
 (y1^14*y2^12*y3^14*yl4*yl6^9)/468 + (3067*y1^9*y2^13*y3^14*yl4*yl6^9)/
  102960 + (y1^10*y2^13*y3^14*yl4*yl6^9)/468 + 
 (y1^11*y2^13*y3^14*yl4*yl6^9)/468 + (y1^12*y2^13*y3^14*yl4*yl6^9)/468 + 
 (y1^13*y2^13*y3^14*yl4*yl6^9)/468 + (y1^14*y2^13*y3^14*yl4*yl6^9)/468 + 
 (769*y1^9*y2^14*y3^14*yl4*yl6^9)/25740 + (y1^10*y2^14*y3^14*yl4*yl6^9)/468 + 
 (y1^11*y2^14*y3^14*yl4*yl6^9)/468 + (y1^12*y2^14*y3^14*yl4*yl6^9)/468 + 
 (y1^13*y2^14*y3^14*yl4*yl6^9)/468 + (y1^14*y2^14*y3^14*yl4*yl6^9)/468 + 
 (11*y1^9*y2^11*y3^2*yl4^2*yl6^9)/720 + (y1^10*y2^11*y3^2*yl4^2*yl6^9)/720 + 
 (y1^11*y2^11*y3^2*yl4^2*yl6^9)/720 + (y1^12*y2^11*y3^2*yl4^2*yl6^9)/720 + 
 (y1^13*y2^11*y3^2*yl4^2*yl6^9)/720 + (y1^14*y2^11*y3^2*yl4^2*yl6^9)/720 + 
 (23*y1^9*y2^12*y3^2*yl4^2*yl6^9)/1980 + (y1^10*y2^12*y3^2*yl4^2*yl6^9)/
  3960 + (y1^11*y2^12*y3^2*yl4^2*yl6^9)/3960 + 
 (y1^12*y2^12*y3^2*yl4^2*yl6^9)/3960 + (y1^13*y2^12*y3^2*yl4^2*yl6^9)/3960 + 
 (y1^14*y2^12*y3^2*yl4^2*yl6^9)/3960 + (211*y1^9*y2^13*y3^2*yl4^2*yl6^9)/
  15840 + (y1^10*y2^13*y3^2*yl4^2*yl6^9)/15840 + 
 (y1^11*y2^13*y3^2*yl4^2*yl6^9)/15840 + (y1^12*y2^13*y3^2*yl4^2*yl6^9)/
  15840 + (y1^13*y2^13*y3^2*yl4^2*yl6^9)/15840 + 
 (y1^14*y2^13*y3^2*yl4^2*yl6^9)/15840 + (353*y1^9*y2^14*y3^2*yl4^2*yl6^9)/
  25740 + (y1^10*y2^14*y3^2*yl4^2*yl6^9)/51480 + 
 (y1^11*y2^14*y3^2*yl4^2*yl6^9)/51480 + (y1^12*y2^14*y3^2*yl4^2*yl6^9)/
  51480 + (y1^13*y2^14*y3^2*yl4^2*yl6^9)/51480 + 
 (y1^14*y2^14*y3^2*yl4^2*yl6^9)/51480 + (y1^9*y2^11*y3^3*yl4^2*yl6^9)/72 + 
 (y1^9*y2^12*y3^3*yl4^2*yl6^9)/88 + (7*y1^9*y2^13*y3^3*yl4^2*yl6^9)/528 + 
 (47*y1^9*y2^14*y3^3*yl4^2*yl6^9)/3432 + (y1^9*y2^11*y3^4*yl4^2*yl6^9)/72 + 
 (y1^9*y2^12*y3^4*yl4^2*yl6^9)/88 + (7*y1^9*y2^13*y3^4*yl4^2*yl6^9)/528 + 
 (47*y1^9*y2^14*y3^4*yl4^2*yl6^9)/3432 + (y1^9*y2^11*y3^5*yl4^2*yl6^9)/72 + 
 (y1^9*y2^12*y3^5*yl4^2*yl6^9)/88 + (7*y1^9*y2^13*y3^5*yl4^2*yl6^9)/528 + 
 (47*y1^9*y2^14*y3^5*yl4^2*yl6^9)/3432 + (y1^9*y2^11*y3^6*yl4^2*yl6^9)/72 + 
 (y1^9*y2^12*y3^6*yl4^2*yl6^9)/88 + (7*y1^9*y2^13*y3^6*yl4^2*yl6^9)/528 + 
 (47*y1^9*y2^14*y3^6*yl4^2*yl6^9)/3432 + (y1^9*y2^11*y3^7*yl4^2*yl6^9)/72 + 
 (y1^9*y2^12*y3^7*yl4^2*yl6^9)/88 + (7*y1^9*y2^13*y3^7*yl4^2*yl6^9)/528 + 
 (47*y1^9*y2^14*y3^7*yl4^2*yl6^9)/3432 + (y1^9*y2^11*y3^8*yl4^2*yl6^9)/72 + 
 (y1^9*y2^12*y3^8*yl4^2*yl6^9)/88 + (7*y1^9*y2^13*y3^8*yl4^2*yl6^9)/528 + 
 (47*y1^9*y2^14*y3^8*yl4^2*yl6^9)/3432 + (y1^9*y2^11*y3^9*yl4^2*yl6^9)/72 + 
 (y1^9*y2^12*y3^9*yl4^2*yl6^9)/88 + (7*y1^9*y2^13*y3^9*yl4^2*yl6^9)/528 + 
 (47*y1^9*y2^14*y3^9*yl4^2*yl6^9)/3432 + (y1^9*y2^11*y3^10*yl4^2*yl6^9)/72 + 
 (y1^9*y2^12*y3^10*yl4^2*yl6^9)/88 + (7*y1^9*y2^13*y3^10*yl4^2*yl6^9)/528 + 
 (47*y1^9*y2^14*y3^10*yl4^2*yl6^9)/3432 + (y1^9*y2^11*y3^11*yl4^2*yl6^9)/72 + 
 (y1^9*y2^12*y3^11*yl4^2*yl6^9)/88 + (7*y1^9*y2^13*y3^11*yl4^2*yl6^9)/528 + 
 (47*y1^9*y2^14*y3^11*yl4^2*yl6^9)/3432 + (y1^9*y2^11*y3^12*yl4^2*yl6^9)/72 + 
 (y1^9*y2^12*y3^12*yl4^2*yl6^9)/88 + (7*y1^9*y2^13*y3^12*yl4^2*yl6^9)/528 + 
 (47*y1^9*y2^14*y3^12*yl4^2*yl6^9)/3432 + (y1^9*y2^11*y3^13*yl4^2*yl6^9)/72 + 
 (y1^9*y2^12*y3^13*yl4^2*yl6^9)/88 + (7*y1^9*y2^13*y3^13*yl4^2*yl6^9)/528 + 
 (47*y1^9*y2^14*y3^13*yl4^2*yl6^9)/3432 + (y1^9*y2^11*y3^14*yl4^2*yl6^9)/72 + 
 (y1^9*y2^12*y3^14*yl4^2*yl6^9)/88 + (7*y1^9*y2^13*y3^14*yl4^2*yl6^9)/528 + 
 (47*y1^9*y2^14*y3^14*yl4^2*yl6^9)/3432 + (y1^9*y2^12*y3^3*yl4^3*yl6^9)/99 + 
 (y1^10*y2^12*y3^3*yl4^3*yl6^9)/1188 + (y1^11*y2^12*y3^3*yl4^3*yl6^9)/1188 + 
 (y1^12*y2^12*y3^3*yl4^3*yl6^9)/1188 + (y1^13*y2^12*y3^3*yl4^3*yl6^9)/1188 + 
 (y1^14*y2^12*y3^3*yl4^3*yl6^9)/1188 + (17*y1^9*y2^13*y3^3*yl4^3*yl6^9)/
  2376 + (y1^10*y2^13*y3^3*yl4^3*yl6^9)/4752 + 
 (y1^11*y2^13*y3^3*yl4^3*yl6^9)/4752 + (y1^12*y2^13*y3^3*yl4^3*yl6^9)/4752 + 
 (y1^13*y2^13*y3^3*yl4^3*yl6^9)/4752 + (y1^14*y2^13*y3^3*yl4^3*yl6^9)/4752 + 
 (133*y1^9*y2^14*y3^3*yl4^3*yl6^9)/15444 + (y1^10*y2^14*y3^3*yl4^3*yl6^9)/
  15444 + (y1^11*y2^14*y3^3*yl4^3*yl6^9)/15444 + 
 (y1^12*y2^14*y3^3*yl4^3*yl6^9)/15444 + (y1^13*y2^14*y3^3*yl4^3*yl6^9)/
  15444 + (y1^14*y2^14*y3^3*yl4^3*yl6^9)/15444 + 
 (y1^9*y2^12*y3^4*yl4^3*yl6^9)/108 + (y1^9*y2^13*y3^4*yl4^3*yl6^9)/144 + 
 (y1^9*y2^14*y3^4*yl4^3*yl6^9)/117 + (y1^9*y2^12*y3^5*yl4^3*yl6^9)/108 + 
 (y1^9*y2^13*y3^5*yl4^3*yl6^9)/144 + (y1^9*y2^14*y3^5*yl4^3*yl6^9)/117 + 
 (y1^9*y2^12*y3^6*yl4^3*yl6^9)/108 + (y1^9*y2^13*y3^6*yl4^3*yl6^9)/144 + 
 (y1^9*y2^14*y3^6*yl4^3*yl6^9)/117 + (y1^9*y2^12*y3^7*yl4^3*yl6^9)/108 + 
 (y1^9*y2^13*y3^7*yl4^3*yl6^9)/144 + (y1^9*y2^14*y3^7*yl4^3*yl6^9)/117 + 
 (y1^9*y2^12*y3^8*yl4^3*yl6^9)/108 + (y1^9*y2^13*y3^8*yl4^3*yl6^9)/144 + 
 (y1^9*y2^14*y3^8*yl4^3*yl6^9)/117 + (y1^9*y2^12*y3^9*yl4^3*yl6^9)/108 + 
 (y1^9*y2^13*y3^9*yl4^3*yl6^9)/144 + (y1^9*y2^14*y3^9*yl4^3*yl6^9)/117 + 
 (y1^9*y2^12*y3^10*yl4^3*yl6^9)/108 + (y1^9*y2^13*y3^10*yl4^3*yl6^9)/144 + 
 (y1^9*y2^14*y3^10*yl4^3*yl6^9)/117 + (y1^9*y2^12*y3^11*yl4^3*yl6^9)/108 + 
 (y1^9*y2^13*y3^11*yl4^3*yl6^9)/144 + (y1^9*y2^14*y3^11*yl4^3*yl6^9)/117 + 
 (y1^9*y2^12*y3^12*yl4^3*yl6^9)/108 + (y1^9*y2^13*y3^12*yl4^3*yl6^9)/144 + 
 (y1^9*y2^14*y3^12*yl4^3*yl6^9)/117 + (y1^9*y2^12*y3^13*yl4^3*yl6^9)/108 + 
 (y1^9*y2^13*y3^13*yl4^3*yl6^9)/144 + (y1^9*y2^14*y3^13*yl4^3*yl6^9)/117 + 
 (y1^9*y2^12*y3^14*yl4^3*yl6^9)/108 + (y1^9*y2^13*y3^14*yl4^3*yl6^9)/144 + 
 (y1^9*y2^14*y3^14*yl4^3*yl6^9)/117 + (13*y1^9*y2^13*y3^4*yl4^4*yl6^9)/1728 + 
 (y1^10*y2^13*y3^4*yl4^4*yl6^9)/1728 + (y1^11*y2^13*y3^4*yl4^4*yl6^9)/1728 + 
 (y1^12*y2^13*y3^4*yl4^4*yl6^9)/1728 + (y1^13*y2^13*y3^4*yl4^4*yl6^9)/1728 + 
 (y1^14*y2^13*y3^4*yl4^4*yl6^9)/1728 + (7*y1^9*y2^14*y3^4*yl4^4*yl6^9)/1404 + 
 (y1^10*y2^14*y3^4*yl4^4*yl6^9)/5616 + (y1^11*y2^14*y3^4*yl4^4*yl6^9)/5616 + 
 (y1^12*y2^14*y3^4*yl4^4*yl6^9)/5616 + (y1^13*y2^14*y3^4*yl4^4*yl6^9)/5616 + 
 (y1^14*y2^14*y3^4*yl4^4*yl6^9)/5616 + (y1^9*y2^13*y3^5*yl4^4*yl6^9)/144 + 
 (y1^9*y2^14*y3^5*yl4^4*yl6^9)/208 + (y1^9*y2^13*y3^6*yl4^4*yl6^9)/144 + 
 (y1^9*y2^14*y3^6*yl4^4*yl6^9)/208 + (y1^9*y2^13*y3^7*yl4^4*yl6^9)/144 + 
 (y1^9*y2^14*y3^7*yl4^4*yl6^9)/208 + (y1^9*y2^13*y3^8*yl4^4*yl6^9)/144 + 
 (y1^9*y2^14*y3^8*yl4^4*yl6^9)/208 + (y1^9*y2^13*y3^9*yl4^4*yl6^9)/144 + 
 (y1^9*y2^14*y3^9*yl4^4*yl6^9)/208 + (y1^9*y2^13*y3^10*yl4^4*yl6^9)/144 + 
 (y1^9*y2^14*y3^10*yl4^4*yl6^9)/208 + (y1^9*y2^13*y3^11*yl4^4*yl6^9)/144 + 
 (y1^9*y2^14*y3^11*yl4^4*yl6^9)/208 + (y1^9*y2^13*y3^12*yl4^4*yl6^9)/144 + 
 (y1^9*y2^14*y3^12*yl4^4*yl6^9)/208 + (y1^9*y2^13*y3^13*yl4^4*yl6^9)/144 + 
 (y1^9*y2^14*y3^13*yl4^4*yl6^9)/208 + (y1^9*y2^13*y3^14*yl4^4*yl6^9)/144 + 
 (y1^9*y2^14*y3^14*yl4^4*yl6^9)/208 + (7*y1^9*y2^14*y3^5*yl4^5*yl6^9)/1170 + 
 (y1^10*y2^14*y3^5*yl4^5*yl6^9)/2340 + (y1^11*y2^14*y3^5*yl4^5*yl6^9)/2340 + 
 (y1^12*y2^14*y3^5*yl4^5*yl6^9)/2340 + (y1^13*y2^14*y3^5*yl4^5*yl6^9)/2340 + 
 (y1^14*y2^14*y3^5*yl4^5*yl6^9)/2340 + (y1^9*y2^14*y3^6*yl4^5*yl6^9)/180 + 
 (y1^9*y2^14*y3^7*yl4^5*yl6^9)/180 + (y1^9*y2^14*y3^8*yl4^5*yl6^9)/180 + 
 (y1^9*y2^14*y3^9*yl4^5*yl6^9)/180 + (y1^9*y2^14*y3^10*yl4^5*yl6^9)/180 + 
 (y1^9*y2^14*y3^11*yl4^5*yl6^9)/180 + (y1^9*y2^14*y3^12*yl4^5*yl6^9)/180 + 
 (y1^9*y2^14*y3^13*yl4^5*yl6^9)/180 + (y1^9*y2^14*y3^14*yl4^5*yl6^9)/180 + 
 (8389*y1^10*y2^9*y3*yl5*yl6^9)/45360 - (17*y1^11*y2^9*y3*yl5*yl6^9)/360 - 
 (7*y1^12*y2^9*y3*yl5*yl6^9)/396 - (y1^13*y2^9*y3*yl5*yl6^9)/144 - 
 (y1^14*y2^9*y3*yl5*yl6^9)/936 + (12169*y1^10*y2^10*y3*yl5*yl6^9)/90720 - 
 (y1^11*y2^10*y3*yl5*yl6^9)/45 - (5*y1^12*y2^10*y3*yl5*yl6^9)/792 + 
 (7*y1^14*y2^10*y3*yl5*yl6^9)/1872 + (13177*y1^10*y2^11*y3*yl5*yl6^9)/90720 - 
 (y1^11*y2^11*y3*yl5*yl6^9)/45 - (5*y1^12*y2^11*y3*yl5*yl6^9)/792 + 
 (7*y1^14*y2^11*y3*yl5*yl6^9)/1872 + (30787*y1^10*y2^12*y3*yl5*yl6^9)/
  199584 - (y1^11*y2^12*y3*yl5*yl6^9)/45 - (5*y1^12*y2^12*y3*yl5*yl6^9)/792 + 
 (7*y1^14*y2^12*y3*yl5*yl6^9)/1872 + (160823*y1^10*y2^13*y3*yl5*yl6^9)/
  997920 - (y1^11*y2^13*y3*yl5*yl6^9)/45 - (5*y1^12*y2^13*y3*yl5*yl6^9)/792 + 
 (7*y1^14*y2^13*y3*yl5*yl6^9)/1872 + (432529*y1^10*y2^14*y3*yl5*yl6^9)/
  2594592 - (y1^11*y2^14*y3*yl5*yl6^9)/45 - (5*y1^12*y2^14*y3*yl5*yl6^9)/
  792 + (7*y1^14*y2^14*y3*yl5*yl6^9)/1872 + (5869*y1^10*y2^9*y3^2*yl5*yl6^9)/
  45360 - (y1^11*y2^9*y3^2*yl5*yl6^9)/20 - (y1^12*y2^9*y3^2*yl5*yl6^9)/44 - 
 (y1^13*y2^9*y3^2*yl5*yl6^9)/72 - (y1^14*y2^9*y3^2*yl5*yl6^9)/104 + 
 (9649*y1^10*y2^10*y3^2*yl5*yl6^9)/90720 - (y1^11*y2^10*y3^2*yl5*yl6^9)/40 - 
 (y1^12*y2^10*y3^2*yl5*yl6^9)/88 - (y1^13*y2^10*y3^2*yl5*yl6^9)/144 - 
 (y1^14*y2^10*y3^2*yl5*yl6^9)/208 + (10657*y1^10*y2^11*y3^2*yl5*yl6^9)/
  90720 - (y1^11*y2^11*y3^2*yl5*yl6^9)/40 - (y1^12*y2^11*y3^2*yl5*yl6^9)/88 - 
 (y1^13*y2^11*y3^2*yl5*yl6^9)/144 - (y1^14*y2^11*y3^2*yl5*yl6^9)/208 + 
 (25243*y1^10*y2^12*y3^2*yl5*yl6^9)/199584 - (y1^11*y2^12*y3^2*yl5*yl6^9)/
  40 - (y1^12*y2^12*y3^2*yl5*yl6^9)/88 - (y1^13*y2^12*y3^2*yl5*yl6^9)/144 - 
 (y1^14*y2^12*y3^2*yl5*yl6^9)/208 + (133103*y1^10*y2^13*y3^2*yl5*yl6^9)/
  997920 - (y1^11*y2^13*y3^2*yl5*yl6^9)/40 - (y1^12*y2^13*y3^2*yl5*yl6^9)/
  88 - (y1^13*y2^13*y3^2*yl5*yl6^9)/144 - (y1^14*y2^13*y3^2*yl5*yl6^9)/208 + 
 (360457*y1^10*y2^14*y3^2*yl5*yl6^9)/2594592 - 
 (y1^11*y2^14*y3^2*yl5*yl6^9)/40 - (y1^12*y2^14*y3^2*yl5*yl6^9)/88 - 
 (y1^13*y2^14*y3^2*yl5*yl6^9)/144 - (y1^14*y2^14*y3^2*yl5*yl6^9)/208 + 
 (5239*y1^10*y2^9*y3^3*yl5*yl6^9)/45360 - (y1^11*y2^9*y3^3*yl5*yl6^9)/20 - 
 (y1^12*y2^9*y3^3*yl5*yl6^9)/44 - (y1^13*y2^9*y3^3*yl5*yl6^9)/72 - 
 (y1^14*y2^9*y3^3*yl5*yl6^9)/104 + (9649*y1^10*y2^10*y3^3*yl5*yl6^9)/90720 - 
 (y1^11*y2^10*y3^3*yl5*yl6^9)/40 - (y1^12*y2^10*y3^3*yl5*yl6^9)/88 - 
 (y1^13*y2^10*y3^3*yl5*yl6^9)/144 - (y1^14*y2^10*y3^3*yl5*yl6^9)/208 + 
 (10657*y1^10*y2^11*y3^3*yl5*yl6^9)/90720 - (y1^11*y2^11*y3^3*yl5*yl6^9)/40 - 
 (y1^12*y2^11*y3^3*yl5*yl6^9)/88 - (y1^13*y2^11*y3^3*yl5*yl6^9)/144 - 
 (y1^14*y2^11*y3^3*yl5*yl6^9)/208 + (25243*y1^10*y2^12*y3^3*yl5*yl6^9)/
  199584 - (y1^11*y2^12*y3^3*yl5*yl6^9)/40 - (y1^12*y2^12*y3^3*yl5*yl6^9)/
  88 - (y1^13*y2^12*y3^3*yl5*yl6^9)/144 - (y1^14*y2^12*y3^3*yl5*yl6^9)/208 + 
 (133103*y1^10*y2^13*y3^3*yl5*yl6^9)/997920 - (y1^11*y2^13*y3^3*yl5*yl6^9)/
  40 - (y1^12*y2^13*y3^3*yl5*yl6^9)/88 - (y1^13*y2^13*y3^3*yl5*yl6^9)/144 - 
 (y1^14*y2^13*y3^3*yl5*yl6^9)/208 + (360457*y1^10*y2^14*y3^3*yl5*yl6^9)/
  2594592 - (y1^11*y2^14*y3^3*yl5*yl6^9)/40 - (y1^12*y2^14*y3^3*yl5*yl6^9)/
  88 - (y1^13*y2^14*y3^3*yl5*yl6^9)/144 - (y1^14*y2^14*y3^3*yl5*yl6^9)/208 + 
 (4819*y1^10*y2^9*y3^4*yl5*yl6^9)/45360 - (y1^11*y2^9*y3^4*yl5*yl6^9)/20 - 
 (y1^12*y2^9*y3^4*yl5*yl6^9)/44 - (y1^13*y2^9*y3^4*yl5*yl6^9)/72 - 
 (y1^14*y2^9*y3^4*yl5*yl6^9)/104 + (9649*y1^10*y2^10*y3^4*yl5*yl6^9)/90720 - 
 (y1^11*y2^10*y3^4*yl5*yl6^9)/40 - (y1^12*y2^10*y3^4*yl5*yl6^9)/88 - 
 (y1^13*y2^10*y3^4*yl5*yl6^9)/144 - (y1^14*y2^10*y3^4*yl5*yl6^9)/208 + 
 (10657*y1^10*y2^11*y3^4*yl5*yl6^9)/90720 - (y1^11*y2^11*y3^4*yl5*yl6^9)/40 - 
 (y1^12*y2^11*y3^4*yl5*yl6^9)/88 - (y1^13*y2^11*y3^4*yl5*yl6^9)/144 - 
 (y1^14*y2^11*y3^4*yl5*yl6^9)/208 + (25243*y1^10*y2^12*y3^4*yl5*yl6^9)/
  199584 - (y1^11*y2^12*y3^4*yl5*yl6^9)/40 - (y1^12*y2^12*y3^4*yl5*yl6^9)/
  88 - (y1^13*y2^12*y3^4*yl5*yl6^9)/144 - (y1^14*y2^12*y3^4*yl5*yl6^9)/208 + 
 (133103*y1^10*y2^13*y3^4*yl5*yl6^9)/997920 - (y1^11*y2^13*y3^4*yl5*yl6^9)/
  40 - (y1^12*y2^13*y3^4*yl5*yl6^9)/88 - (y1^13*y2^13*y3^4*yl5*yl6^9)/144 - 
 (y1^14*y2^13*y3^4*yl5*yl6^9)/208 + (360457*y1^10*y2^14*y3^4*yl5*yl6^9)/
  2594592 - (y1^11*y2^14*y3^4*yl5*yl6^9)/40 - (y1^12*y2^14*y3^4*yl5*yl6^9)/
  88 - (y1^13*y2^14*y3^4*yl5*yl6^9)/144 - (y1^14*y2^14*y3^4*yl5*yl6^9)/208 + 
 (563*y1^10*y2^9*y3^5*yl5*yl6^9)/5670 - (y1^11*y2^9*y3^5*yl5*yl6^9)/20 - 
 (y1^12*y2^9*y3^5*yl5*yl6^9)/44 - (y1^13*y2^9*y3^5*yl5*yl6^9)/72 - 
 (y1^14*y2^9*y3^5*yl5*yl6^9)/104 + (9649*y1^10*y2^10*y3^5*yl5*yl6^9)/90720 - 
 (y1^11*y2^10*y3^5*yl5*yl6^9)/40 - (y1^12*y2^10*y3^5*yl5*yl6^9)/88 - 
 (y1^13*y2^10*y3^5*yl5*yl6^9)/144 - (y1^14*y2^10*y3^5*yl5*yl6^9)/208 + 
 (10657*y1^10*y2^11*y3^5*yl5*yl6^9)/90720 - (y1^11*y2^11*y3^5*yl5*yl6^9)/40 - 
 (y1^12*y2^11*y3^5*yl5*yl6^9)/88 - (y1^13*y2^11*y3^5*yl5*yl6^9)/144 - 
 (y1^14*y2^11*y3^5*yl5*yl6^9)/208 + (25243*y1^10*y2^12*y3^5*yl5*yl6^9)/
  199584 - (y1^11*y2^12*y3^5*yl5*yl6^9)/40 - (y1^12*y2^12*y3^5*yl5*yl6^9)/
  88 - (y1^13*y2^12*y3^5*yl5*yl6^9)/144 - (y1^14*y2^12*y3^5*yl5*yl6^9)/208 + 
 (133103*y1^10*y2^13*y3^5*yl5*yl6^9)/997920 - (y1^11*y2^13*y3^5*yl5*yl6^9)/
  40 - (y1^12*y2^13*y3^5*yl5*yl6^9)/88 - (y1^13*y2^13*y3^5*yl5*yl6^9)/144 - 
 (y1^14*y2^13*y3^5*yl5*yl6^9)/208 + (360457*y1^10*y2^14*y3^5*yl5*yl6^9)/
  2594592 - (y1^11*y2^14*y3^5*yl5*yl6^9)/40 - (y1^12*y2^14*y3^5*yl5*yl6^9)/
  88 - (y1^13*y2^14*y3^5*yl5*yl6^9)/144 - (y1^14*y2^14*y3^5*yl5*yl6^9)/208 + 
 (1063*y1^10*y2^9*y3^6*yl5*yl6^9)/11340 - (y1^11*y2^9*y3^6*yl5*yl6^9)/20 - 
 (y1^12*y2^9*y3^6*yl5*yl6^9)/44 - (y1^13*y2^9*y3^6*yl5*yl6^9)/72 - 
 (y1^14*y2^9*y3^6*yl5*yl6^9)/104 + (9649*y1^10*y2^10*y3^6*yl5*yl6^9)/90720 - 
 (y1^11*y2^10*y3^6*yl5*yl6^9)/40 - (y1^12*y2^10*y3^6*yl5*yl6^9)/88 - 
 (y1^13*y2^10*y3^6*yl5*yl6^9)/144 - (y1^14*y2^10*y3^6*yl5*yl6^9)/208 + 
 (10657*y1^10*y2^11*y3^6*yl5*yl6^9)/90720 - (y1^11*y2^11*y3^6*yl5*yl6^9)/40 - 
 (y1^12*y2^11*y3^6*yl5*yl6^9)/88 - (y1^13*y2^11*y3^6*yl5*yl6^9)/144 - 
 (y1^14*y2^11*y3^6*yl5*yl6^9)/208 + (25243*y1^10*y2^12*y3^6*yl5*yl6^9)/
  199584 - (y1^11*y2^12*y3^6*yl5*yl6^9)/40 - (y1^12*y2^12*y3^6*yl5*yl6^9)/
  88 - (y1^13*y2^12*y3^6*yl5*yl6^9)/144 - (y1^14*y2^12*y3^6*yl5*yl6^9)/208 + 
 (133103*y1^10*y2^13*y3^6*yl5*yl6^9)/997920 - (y1^11*y2^13*y3^6*yl5*yl6^9)/
  40 - (y1^12*y2^13*y3^6*yl5*yl6^9)/88 - (y1^13*y2^13*y3^6*yl5*yl6^9)/144 - 
 (y1^14*y2^13*y3^6*yl5*yl6^9)/208 + (360457*y1^10*y2^14*y3^6*yl5*yl6^9)/
  2594592 - (y1^11*y2^14*y3^6*yl5*yl6^9)/40 - (y1^12*y2^14*y3^6*yl5*yl6^9)/
  88 - (y1^13*y2^14*y3^6*yl5*yl6^9)/144 - (y1^14*y2^14*y3^6*yl5*yl6^9)/208 + 
 (2021*y1^10*y2^9*y3^7*yl5*yl6^9)/22680 - (y1^11*y2^9*y3^7*yl5*yl6^9)/20 - 
 (y1^12*y2^9*y3^7*yl5*yl6^9)/44 - (y1^13*y2^9*y3^7*yl5*yl6^9)/72 - 
 (y1^14*y2^9*y3^7*yl5*yl6^9)/104 + (9649*y1^10*y2^10*y3^7*yl5*yl6^9)/90720 - 
 (y1^11*y2^10*y3^7*yl5*yl6^9)/40 - (y1^12*y2^10*y3^7*yl5*yl6^9)/88 - 
 (y1^13*y2^10*y3^7*yl5*yl6^9)/144 - (y1^14*y2^10*y3^7*yl5*yl6^9)/208 + 
 (10657*y1^10*y2^11*y3^7*yl5*yl6^9)/90720 - (y1^11*y2^11*y3^7*yl5*yl6^9)/40 - 
 (y1^12*y2^11*y3^7*yl5*yl6^9)/88 - (y1^13*y2^11*y3^7*yl5*yl6^9)/144 - 
 (y1^14*y2^11*y3^7*yl5*yl6^9)/208 + (25243*y1^10*y2^12*y3^7*yl5*yl6^9)/
  199584 - (y1^11*y2^12*y3^7*yl5*yl6^9)/40 - (y1^12*y2^12*y3^7*yl5*yl6^9)/
  88 - (y1^13*y2^12*y3^7*yl5*yl6^9)/144 - (y1^14*y2^12*y3^7*yl5*yl6^9)/208 + 
 (133103*y1^10*y2^13*y3^7*yl5*yl6^9)/997920 - (y1^11*y2^13*y3^7*yl5*yl6^9)/
  40 - (y1^12*y2^13*y3^7*yl5*yl6^9)/88 - (y1^13*y2^13*y3^7*yl5*yl6^9)/144 - 
 (y1^14*y2^13*y3^7*yl5*yl6^9)/208 + (360457*y1^10*y2^14*y3^7*yl5*yl6^9)/
  2594592 - (y1^11*y2^14*y3^7*yl5*yl6^9)/40 - (y1^12*y2^14*y3^7*yl5*yl6^9)/
  88 - (y1^13*y2^14*y3^7*yl5*yl6^9)/144 - (y1^14*y2^14*y3^7*yl5*yl6^9)/208 + 
 (1931*y1^10*y2^9*y3^8*yl5*yl6^9)/22680 - (y1^11*y2^9*y3^8*yl5*yl6^9)/20 - 
 (y1^12*y2^9*y3^8*yl5*yl6^9)/44 - (y1^13*y2^9*y3^8*yl5*yl6^9)/72 - 
 (y1^14*y2^9*y3^8*yl5*yl6^9)/104 + (9649*y1^10*y2^10*y3^8*yl5*yl6^9)/90720 - 
 (y1^11*y2^10*y3^8*yl5*yl6^9)/40 - (y1^12*y2^10*y3^8*yl5*yl6^9)/88 - 
 (y1^13*y2^10*y3^8*yl5*yl6^9)/144 - (y1^14*y2^10*y3^8*yl5*yl6^9)/208 + 
 (10657*y1^10*y2^11*y3^8*yl5*yl6^9)/90720 - (y1^11*y2^11*y3^8*yl5*yl6^9)/40 - 
 (y1^12*y2^11*y3^8*yl5*yl6^9)/88 - (y1^13*y2^11*y3^8*yl5*yl6^9)/144 - 
 (y1^14*y2^11*y3^8*yl5*yl6^9)/208 + (25243*y1^10*y2^12*y3^8*yl5*yl6^9)/
  199584 - (y1^11*y2^12*y3^8*yl5*yl6^9)/40 - (y1^12*y2^12*y3^8*yl5*yl6^9)/
  88 - (y1^13*y2^12*y3^8*yl5*yl6^9)/144 - (y1^14*y2^12*y3^8*yl5*yl6^9)/208 + 
 (133103*y1^10*y2^13*y3^8*yl5*yl6^9)/997920 - (y1^11*y2^13*y3^8*yl5*yl6^9)/
  40 - (y1^12*y2^13*y3^8*yl5*yl6^9)/88 - (y1^13*y2^13*y3^8*yl5*yl6^9)/144 - 
 (y1^14*y2^13*y3^8*yl5*yl6^9)/208 + (360457*y1^10*y2^14*y3^8*yl5*yl6^9)/
  2594592 - (y1^11*y2^14*y3^8*yl5*yl6^9)/40 - (y1^12*y2^14*y3^8*yl5*yl6^9)/
  88 - (y1^13*y2^14*y3^8*yl5*yl6^9)/144 - (y1^14*y2^14*y3^8*yl5*yl6^9)/208 + 
 (7409*y1^10*y2^9*y3^9*yl5*yl6^9)/90720 - (y1^11*y2^9*y3^9*yl5*yl6^9)/20 - 
 (y1^12*y2^9*y3^9*yl5*yl6^9)/44 - (y1^13*y2^9*y3^9*yl5*yl6^9)/72 - 
 (y1^14*y2^9*y3^9*yl5*yl6^9)/104 + (9649*y1^10*y2^10*y3^9*yl5*yl6^9)/90720 - 
 (y1^11*y2^10*y3^9*yl5*yl6^9)/40 - (y1^12*y2^10*y3^9*yl5*yl6^9)/88 - 
 (y1^13*y2^10*y3^9*yl5*yl6^9)/144 - (y1^14*y2^10*y3^9*yl5*yl6^9)/208 + 
 (10657*y1^10*y2^11*y3^9*yl5*yl6^9)/90720 - (y1^11*y2^11*y3^9*yl5*yl6^9)/40 - 
 (y1^12*y2^11*y3^9*yl5*yl6^9)/88 - (y1^13*y2^11*y3^9*yl5*yl6^9)/144 - 
 (y1^14*y2^11*y3^9*yl5*yl6^9)/208 + (25243*y1^10*y2^12*y3^9*yl5*yl6^9)/
  199584 - (y1^11*y2^12*y3^9*yl5*yl6^9)/40 - (y1^12*y2^12*y3^9*yl5*yl6^9)/
  88 - (y1^13*y2^12*y3^9*yl5*yl6^9)/144 - (y1^14*y2^12*y3^9*yl5*yl6^9)/208 + 
 (133103*y1^10*y2^13*y3^9*yl5*yl6^9)/997920 - (y1^11*y2^13*y3^9*yl5*yl6^9)/
  40 - (y1^12*y2^13*y3^9*yl5*yl6^9)/88 - (y1^13*y2^13*y3^9*yl5*yl6^9)/144 - 
 (y1^14*y2^13*y3^9*yl5*yl6^9)/208 + (360457*y1^10*y2^14*y3^9*yl5*yl6^9)/
  2594592 - (y1^11*y2^14*y3^9*yl5*yl6^9)/40 - (y1^12*y2^14*y3^9*yl5*yl6^9)/
  88 - (y1^13*y2^14*y3^9*yl5*yl6^9)/144 - (y1^14*y2^14*y3^9*yl5*yl6^9)/208 + 
 (7129*y1^10*y2^9*y3^10*yl5*yl6^9)/90720 - (y1^11*y2^9*y3^10*yl5*yl6^9)/20 - 
 (y1^12*y2^9*y3^10*yl5*yl6^9)/44 - (y1^13*y2^9*y3^10*yl5*yl6^9)/72 - 
 (y1^14*y2^9*y3^10*yl5*yl6^9)/104 + (9649*y1^10*y2^10*y3^10*yl5*yl6^9)/
  90720 - (y1^11*y2^10*y3^10*yl5*yl6^9)/40 - (y1^12*y2^10*y3^10*yl5*yl6^9)/
  88 - (y1^13*y2^10*y3^10*yl5*yl6^9)/144 - (y1^14*y2^10*y3^10*yl5*yl6^9)/
  208 + (10657*y1^10*y2^11*y3^10*yl5*yl6^9)/90720 - 
 (y1^11*y2^11*y3^10*yl5*yl6^9)/40 - (y1^12*y2^11*y3^10*yl5*yl6^9)/88 - 
 (y1^13*y2^11*y3^10*yl5*yl6^9)/144 - (y1^14*y2^11*y3^10*yl5*yl6^9)/208 + 
 (25243*y1^10*y2^12*y3^10*yl5*yl6^9)/199584 - (y1^11*y2^12*y3^10*yl5*yl6^9)/
  40 - (y1^12*y2^12*y3^10*yl5*yl6^9)/88 - (y1^13*y2^12*y3^10*yl5*yl6^9)/144 - 
 (y1^14*y2^12*y3^10*yl5*yl6^9)/208 + (133103*y1^10*y2^13*y3^10*yl5*yl6^9)/
  997920 - (y1^11*y2^13*y3^10*yl5*yl6^9)/40 - (y1^12*y2^13*y3^10*yl5*yl6^9)/
  88 - (y1^13*y2^13*y3^10*yl5*yl6^9)/144 - (y1^14*y2^13*y3^10*yl5*yl6^9)/
  208 + (360457*y1^10*y2^14*y3^10*yl5*yl6^9)/2594592 - 
 (y1^11*y2^14*y3^10*yl5*yl6^9)/40 - (y1^12*y2^14*y3^10*yl5*yl6^9)/88 - 
 (y1^13*y2^14*y3^10*yl5*yl6^9)/144 - (y1^14*y2^14*y3^10*yl5*yl6^9)/208 + 
 (6877*y1^10*y2^9*y3^11*yl5*yl6^9)/90720 - (y1^11*y2^9*y3^11*yl5*yl6^9)/20 - 
 (y1^12*y2^9*y3^11*yl5*yl6^9)/44 - (y1^13*y2^9*y3^11*yl5*yl6^9)/72 - 
 (y1^14*y2^9*y3^11*yl5*yl6^9)/104 + (9649*y1^10*y2^10*y3^11*yl5*yl6^9)/
  90720 - (y1^11*y2^10*y3^11*yl5*yl6^9)/40 - (y1^12*y2^10*y3^11*yl5*yl6^9)/
  88 - (y1^13*y2^10*y3^11*yl5*yl6^9)/144 - (y1^14*y2^10*y3^11*yl5*yl6^9)/
  208 + (10657*y1^10*y2^11*y3^11*yl5*yl6^9)/90720 - 
 (y1^11*y2^11*y3^11*yl5*yl6^9)/40 - (y1^12*y2^11*y3^11*yl5*yl6^9)/88 - 
 (y1^13*y2^11*y3^11*yl5*yl6^9)/144 - (y1^14*y2^11*y3^11*yl5*yl6^9)/208 + 
 (25243*y1^10*y2^12*y3^11*yl5*yl6^9)/199584 - (y1^11*y2^12*y3^11*yl5*yl6^9)/
  40 - (y1^12*y2^12*y3^11*yl5*yl6^9)/88 - (y1^13*y2^12*y3^11*yl5*yl6^9)/144 - 
 (y1^14*y2^12*y3^11*yl5*yl6^9)/208 + (133103*y1^10*y2^13*y3^11*yl5*yl6^9)/
  997920 - (y1^11*y2^13*y3^11*yl5*yl6^9)/40 - (y1^12*y2^13*y3^11*yl5*yl6^9)/
  88 - (y1^13*y2^13*y3^11*yl5*yl6^9)/144 - (y1^14*y2^13*y3^11*yl5*yl6^9)/
  208 + (360457*y1^10*y2^14*y3^11*yl5*yl6^9)/2594592 - 
 (y1^11*y2^14*y3^11*yl5*yl6^9)/40 - (y1^12*y2^14*y3^11*yl5*yl6^9)/88 - 
 (y1^13*y2^14*y3^11*yl5*yl6^9)/144 - (y1^14*y2^14*y3^11*yl5*yl6^9)/208 + 
 (73127*y1^10*y2^9*y3^12*yl5*yl6^9)/997920 - (y1^11*y2^9*y3^12*yl5*yl6^9)/
  20 - (y1^12*y2^9*y3^12*yl5*yl6^9)/44 - (y1^13*y2^9*y3^12*yl5*yl6^9)/72 - 
 (y1^14*y2^9*y3^12*yl5*yl6^9)/104 + (9649*y1^10*y2^10*y3^12*yl5*yl6^9)/
  90720 - (y1^11*y2^10*y3^12*yl5*yl6^9)/40 - (y1^12*y2^10*y3^12*yl5*yl6^9)/
  88 - (y1^13*y2^10*y3^12*yl5*yl6^9)/144 - (y1^14*y2^10*y3^12*yl5*yl6^9)/
  208 + (10657*y1^10*y2^11*y3^12*yl5*yl6^9)/90720 - 
 (y1^11*y2^11*y3^12*yl5*yl6^9)/40 - (y1^12*y2^11*y3^12*yl5*yl6^9)/88 - 
 (y1^13*y2^11*y3^12*yl5*yl6^9)/144 - (y1^14*y2^11*y3^12*yl5*yl6^9)/208 + 
 (25243*y1^10*y2^12*y3^12*yl5*yl6^9)/199584 - (y1^11*y2^12*y3^12*yl5*yl6^9)/
  40 - (y1^12*y2^12*y3^12*yl5*yl6^9)/88 - (y1^13*y2^12*y3^12*yl5*yl6^9)/144 - 
 (y1^14*y2^12*y3^12*yl5*yl6^9)/208 + (133103*y1^10*y2^13*y3^12*yl5*yl6^9)/
  997920 - (y1^11*y2^13*y3^12*yl5*yl6^9)/40 - (y1^12*y2^13*y3^12*yl5*yl6^9)/
  88 - (y1^13*y2^13*y3^12*yl5*yl6^9)/144 - (y1^14*y2^13*y3^12*yl5*yl6^9)/
  208 + (360457*y1^10*y2^14*y3^12*yl5*yl6^9)/2594592 - 
 (y1^11*y2^14*y3^12*yl5*yl6^9)/40 - (y1^12*y2^14*y3^12*yl5*yl6^9)/88 - 
 (y1^13*y2^14*y3^12*yl5*yl6^9)/144 - (y1^14*y2^14*y3^12*yl5*yl6^9)/208 + 
 (70817*y1^10*y2^9*y3^13*yl5*yl6^9)/997920 - (y1^11*y2^9*y3^13*yl5*yl6^9)/
  20 - (y1^12*y2^9*y3^13*yl5*yl6^9)/44 - (y1^13*y2^9*y3^13*yl5*yl6^9)/72 - 
 (y1^14*y2^9*y3^13*yl5*yl6^9)/104 + (9649*y1^10*y2^10*y3^13*yl5*yl6^9)/
  90720 - (y1^11*y2^10*y3^13*yl5*yl6^9)/40 - (y1^12*y2^10*y3^13*yl5*yl6^9)/
  88 - (y1^13*y2^10*y3^13*yl5*yl6^9)/144 - (y1^14*y2^10*y3^13*yl5*yl6^9)/
  208 + (10657*y1^10*y2^11*y3^13*yl5*yl6^9)/90720 - 
 (y1^11*y2^11*y3^13*yl5*yl6^9)/40 - (y1^12*y2^11*y3^13*yl5*yl6^9)/88 - 
 (y1^13*y2^11*y3^13*yl5*yl6^9)/144 - (y1^14*y2^11*y3^13*yl5*yl6^9)/208 + 
 (25243*y1^10*y2^12*y3^13*yl5*yl6^9)/199584 - (y1^11*y2^12*y3^13*yl5*yl6^9)/
  40 - (y1^12*y2^12*y3^13*yl5*yl6^9)/88 - (y1^13*y2^12*y3^13*yl5*yl6^9)/144 - 
 (y1^14*y2^12*y3^13*yl5*yl6^9)/208 + (133103*y1^10*y2^13*y3^13*yl5*yl6^9)/
  997920 - (y1^11*y2^13*y3^13*yl5*yl6^9)/40 - (y1^12*y2^13*y3^13*yl5*yl6^9)/
  88 - (y1^13*y2^13*y3^13*yl5*yl6^9)/144 - (y1^14*y2^13*y3^13*yl5*yl6^9)/
  208 + (360457*y1^10*y2^14*y3^13*yl5*yl6^9)/2594592 - 
 (y1^11*y2^14*y3^13*yl5*yl6^9)/40 - (y1^12*y2^14*y3^13*yl5*yl6^9)/88 - 
 (y1^13*y2^14*y3^13*yl5*yl6^9)/144 - (y1^14*y2^14*y3^13*yl5*yl6^9)/208 + 
 (892901*y1^10*y2^9*y3^14*yl5*yl6^9)/12972960 - 
 (y1^11*y2^9*y3^14*yl5*yl6^9)/20 - (y1^12*y2^9*y3^14*yl5*yl6^9)/44 - 
 (y1^13*y2^9*y3^14*yl5*yl6^9)/72 - (y1^14*y2^9*y3^14*yl5*yl6^9)/104 + 
 (9649*y1^10*y2^10*y3^14*yl5*yl6^9)/90720 - (y1^11*y2^10*y3^14*yl5*yl6^9)/
  40 - (y1^12*y2^10*y3^14*yl5*yl6^9)/88 - (y1^13*y2^10*y3^14*yl5*yl6^9)/144 - 
 (y1^14*y2^10*y3^14*yl5*yl6^9)/208 + (10657*y1^10*y2^11*y3^14*yl5*yl6^9)/
  90720 - (y1^11*y2^11*y3^14*yl5*yl6^9)/40 - (y1^12*y2^11*y3^14*yl5*yl6^9)/
  88 - (y1^13*y2^11*y3^14*yl5*yl6^9)/144 - (y1^14*y2^11*y3^14*yl5*yl6^9)/
  208 + (25243*y1^10*y2^12*y3^14*yl5*yl6^9)/199584 - 
 (y1^11*y2^12*y3^14*yl5*yl6^9)/40 - (y1^12*y2^12*y3^14*yl5*yl6^9)/88 - 
 (y1^13*y2^12*y3^14*yl5*yl6^9)/144 - (y1^14*y2^12*y3^14*yl5*yl6^9)/208 + 
 (133103*y1^10*y2^13*y3^14*yl5*yl6^9)/997920 - 
 (y1^11*y2^13*y3^14*yl5*yl6^9)/40 - (y1^12*y2^13*y3^14*yl5*yl6^9)/88 - 
 (y1^13*y2^13*y3^14*yl5*yl6^9)/144 - (y1^14*y2^13*y3^14*yl5*yl6^9)/208 + 
 (360457*y1^10*y2^14*y3^14*yl5*yl6^9)/2594592 - 
 (y1^11*y2^14*y3^14*yl5*yl6^9)/40 - (y1^12*y2^14*y3^14*yl5*yl6^9)/88 - 
 (y1^13*y2^14*y3^14*yl5*yl6^9)/144 - (y1^14*y2^14*y3^14*yl5*yl6^9)/208 - 
 (y1^10*y2^10*y3^2*yl4*yl5*yl6^9)/18 - (y1^11*y2^10*y3^2*yl4*yl5*yl6^9)/360 - 
 (y1^12*y2^10*y3^2*yl4*yl5*yl6^9)/198 - (y1^13*y2^10*y3^2*yl4*yl5*yl6^9)/
  144 - (y1^14*y2^10*y3^2*yl4*yl5*yl6^9)/117 - 
 (19*y1^10*y2^11*y3^2*yl4*yl5*yl6^9)/360 - (y1^11*y2^11*y3^2*yl4*yl5*yl6^9)/
  360 - (y1^12*y2^11*y3^2*yl4*yl5*yl6^9)/198 - 
 (y1^13*y2^11*y3^2*yl4*yl5*yl6^9)/144 - (y1^14*y2^11*y3^2*yl4*yl5*yl6^9)/
  117 - (109*y1^10*y2^12*y3^2*yl4*yl5*yl6^9)/1980 - 
 (y1^11*y2^12*y3^2*yl4*yl5*yl6^9)/360 - (y1^12*y2^12*y3^2*yl4*yl5*yl6^9)/
  198 - (y1^13*y2^12*y3^2*yl4*yl5*yl6^9)/144 - 
 (y1^14*y2^12*y3^2*yl4*yl5*yl6^9)/117 - (439*y1^10*y2^13*y3^2*yl4*yl5*yl6^9)/
  7920 - (y1^11*y2^13*y3^2*yl4*yl5*yl6^9)/360 - 
 (y1^12*y2^13*y3^2*yl4*yl5*yl6^9)/198 - (y1^13*y2^13*y3^2*yl4*yl5*yl6^9)/
  144 - (y1^14*y2^13*y3^2*yl4*yl5*yl6^9)/117 - 
 (1429*y1^10*y2^14*y3^2*yl4*yl5*yl6^9)/25740 - 
 (y1^11*y2^14*y3^2*yl4*yl5*yl6^9)/360 - (y1^12*y2^14*y3^2*yl4*yl5*yl6^9)/
  198 - (y1^13*y2^14*y3^2*yl4*yl5*yl6^9)/144 - 
 (y1^14*y2^14*y3^2*yl4*yl5*yl6^9)/117 - (y1^10*y2^10*y3^3*yl4*yl5*yl6^9)/36 - 
 (y1^10*y2^11*y3^3*yl4*yl5*yl6^9)/40 - (3*y1^10*y2^12*y3^3*yl4*yl5*yl6^9)/
  110 - (73*y1^10*y2^13*y3^3*yl4*yl5*yl6^9)/2640 - 
 (119*y1^10*y2^14*y3^3*yl4*yl5*yl6^9)/4290 - (y1^10*y2^10*y3^4*yl4*yl5*yl6^9)/
  36 - (y1^10*y2^11*y3^4*yl4*yl5*yl6^9)/40 - 
 (3*y1^10*y2^12*y3^4*yl4*yl5*yl6^9)/110 - (73*y1^10*y2^13*y3^4*yl4*yl5*yl6^9)/
  2640 - (119*y1^10*y2^14*y3^4*yl4*yl5*yl6^9)/4290 - 
 (y1^10*y2^10*y3^5*yl4*yl5*yl6^9)/36 - (y1^10*y2^11*y3^5*yl4*yl5*yl6^9)/40 - 
 (3*y1^10*y2^12*y3^5*yl4*yl5*yl6^9)/110 - (73*y1^10*y2^13*y3^5*yl4*yl5*yl6^9)/
  2640 - (119*y1^10*y2^14*y3^5*yl4*yl5*yl6^9)/4290 - 
 (y1^10*y2^10*y3^6*yl4*yl5*yl6^9)/36 - (y1^10*y2^11*y3^6*yl4*yl5*yl6^9)/40 - 
 (3*y1^10*y2^12*y3^6*yl4*yl5*yl6^9)/110 - (73*y1^10*y2^13*y3^6*yl4*yl5*yl6^9)/
  2640 - (119*y1^10*y2^14*y3^6*yl4*yl5*yl6^9)/4290 - 
 (y1^10*y2^10*y3^7*yl4*yl5*yl6^9)/36 - (y1^10*y2^11*y3^7*yl4*yl5*yl6^9)/40 - 
 (3*y1^10*y2^12*y3^7*yl4*yl5*yl6^9)/110 - (73*y1^10*y2^13*y3^7*yl4*yl5*yl6^9)/
  2640 - (119*y1^10*y2^14*y3^7*yl4*yl5*yl6^9)/4290 - 
 (y1^10*y2^10*y3^8*yl4*yl5*yl6^9)/36 - (y1^10*y2^11*y3^8*yl4*yl5*yl6^9)/40 - 
 (3*y1^10*y2^12*y3^8*yl4*yl5*yl6^9)/110 - (73*y1^10*y2^13*y3^8*yl4*yl5*yl6^9)/
  2640 - (119*y1^10*y2^14*y3^8*yl4*yl5*yl6^9)/4290 - 
 (y1^10*y2^10*y3^9*yl4*yl5*yl6^9)/36 - (y1^10*y2^11*y3^9*yl4*yl5*yl6^9)/40 - 
 (3*y1^10*y2^12*y3^9*yl4*yl5*yl6^9)/110 - (73*y1^10*y2^13*y3^9*yl4*yl5*yl6^9)/
  2640 - (119*y1^10*y2^14*y3^9*yl4*yl5*yl6^9)/4290 - 
 (y1^10*y2^10*y3^10*yl4*yl5*yl6^9)/36 - (y1^10*y2^11*y3^10*yl4*yl5*yl6^9)/
  40 - (3*y1^10*y2^12*y3^10*yl4*yl5*yl6^9)/110 - 
 (73*y1^10*y2^13*y3^10*yl4*yl5*yl6^9)/2640 - 
 (119*y1^10*y2^14*y3^10*yl4*yl5*yl6^9)/4290 - 
 (y1^10*y2^10*y3^11*yl4*yl5*yl6^9)/36 - (y1^10*y2^11*y3^11*yl4*yl5*yl6^9)/
  40 - (3*y1^10*y2^12*y3^11*yl4*yl5*yl6^9)/110 - 
 (73*y1^10*y2^13*y3^11*yl4*yl5*yl6^9)/2640 - 
 (119*y1^10*y2^14*y3^11*yl4*yl5*yl6^9)/4290 - 
 (y1^10*y2^10*y3^12*yl4*yl5*yl6^9)/36 - (y1^10*y2^11*y3^12*yl4*yl5*yl6^9)/
  40 - (3*y1^10*y2^12*y3^12*yl4*yl5*yl6^9)/110 - 
 (73*y1^10*y2^13*y3^12*yl4*yl5*yl6^9)/2640 - 
 (119*y1^10*y2^14*y3^12*yl4*yl5*yl6^9)/4290 - 
 (y1^10*y2^10*y3^13*yl4*yl5*yl6^9)/36 - (y1^10*y2^11*y3^13*yl4*yl5*yl6^9)/
  40 - (3*y1^10*y2^12*y3^13*yl4*yl5*yl6^9)/110 - 
 (73*y1^10*y2^13*y3^13*yl4*yl5*yl6^9)/2640 - 
 (119*y1^10*y2^14*y3^13*yl4*yl5*yl6^9)/4290 - 
 (y1^10*y2^10*y3^14*yl4*yl5*yl6^9)/36 - (y1^10*y2^11*y3^14*yl4*yl5*yl6^9)/
  40 - (3*y1^10*y2^12*y3^14*yl4*yl5*yl6^9)/110 - 
 (73*y1^10*y2^13*y3^14*yl4*yl5*yl6^9)/2640 - 
 (119*y1^10*y2^14*y3^14*yl4*yl5*yl6^9)/4290 - 
 (y1^10*y2^11*y3^3*yl4^2*yl5*yl6^9)/72 - (y1^10*y2^12*y3^3*yl4^2*yl5*yl6^9)/
  88 - (7*y1^10*y2^13*y3^3*yl4^2*yl5*yl6^9)/528 - 
 (47*y1^10*y2^14*y3^3*yl4^2*yl5*yl6^9)/3432 - 
 (y1^10*y2^11*y3^4*yl4^2*yl5*yl6^9)/72 - (y1^10*y2^12*y3^4*yl4^2*yl5*yl6^9)/
  88 - (7*y1^10*y2^13*y3^4*yl4^2*yl5*yl6^9)/528 - 
 (47*y1^10*y2^14*y3^4*yl4^2*yl5*yl6^9)/3432 - 
 (y1^10*y2^11*y3^5*yl4^2*yl5*yl6^9)/72 - (y1^10*y2^12*y3^5*yl4^2*yl5*yl6^9)/
  88 - (7*y1^10*y2^13*y3^5*yl4^2*yl5*yl6^9)/528 - 
 (47*y1^10*y2^14*y3^5*yl4^2*yl5*yl6^9)/3432 - 
 (y1^10*y2^11*y3^6*yl4^2*yl5*yl6^9)/72 - (y1^10*y2^12*y3^6*yl4^2*yl5*yl6^9)/
  88 - (7*y1^10*y2^13*y3^6*yl4^2*yl5*yl6^9)/528 - 
 (47*y1^10*y2^14*y3^6*yl4^2*yl5*yl6^9)/3432 - 
 (y1^10*y2^11*y3^7*yl4^2*yl5*yl6^9)/72 - (y1^10*y2^12*y3^7*yl4^2*yl5*yl6^9)/
  88 - (7*y1^10*y2^13*y3^7*yl4^2*yl5*yl6^9)/528 - 
 (47*y1^10*y2^14*y3^7*yl4^2*yl5*yl6^9)/3432 - 
 (y1^10*y2^11*y3^8*yl4^2*yl5*yl6^9)/72 - (y1^10*y2^12*y3^8*yl4^2*yl5*yl6^9)/
  88 - (7*y1^10*y2^13*y3^8*yl4^2*yl5*yl6^9)/528 - 
 (47*y1^10*y2^14*y3^8*yl4^2*yl5*yl6^9)/3432 - 
 (y1^10*y2^11*y3^9*yl4^2*yl5*yl6^9)/72 - (y1^10*y2^12*y3^9*yl4^2*yl5*yl6^9)/
  88 - (7*y1^10*y2^13*y3^9*yl4^2*yl5*yl6^9)/528 - 
 (47*y1^10*y2^14*y3^9*yl4^2*yl5*yl6^9)/3432 - 
 (y1^10*y2^11*y3^10*yl4^2*yl5*yl6^9)/72 - (y1^10*y2^12*y3^10*yl4^2*yl5*yl6^9)/
  88 - (7*y1^10*y2^13*y3^10*yl4^2*yl5*yl6^9)/528 - 
 (47*y1^10*y2^14*y3^10*yl4^2*yl5*yl6^9)/3432 - 
 (y1^10*y2^11*y3^11*yl4^2*yl5*yl6^9)/72 - (y1^10*y2^12*y3^11*yl4^2*yl5*yl6^9)/
  88 - (7*y1^10*y2^13*y3^11*yl4^2*yl5*yl6^9)/528 - 
 (47*y1^10*y2^14*y3^11*yl4^2*yl5*yl6^9)/3432 - 
 (y1^10*y2^11*y3^12*yl4^2*yl5*yl6^9)/72 - (y1^10*y2^12*y3^12*yl4^2*yl5*yl6^9)/
  88 - (7*y1^10*y2^13*y3^12*yl4^2*yl5*yl6^9)/528 - 
 (47*y1^10*y2^14*y3^12*yl4^2*yl5*yl6^9)/3432 - 
 (y1^10*y2^11*y3^13*yl4^2*yl5*yl6^9)/72 - (y1^10*y2^12*y3^13*yl4^2*yl5*yl6^9)/
  88 - (7*y1^10*y2^13*y3^13*yl4^2*yl5*yl6^9)/528 - 
 (47*y1^10*y2^14*y3^13*yl4^2*yl5*yl6^9)/3432 - 
 (y1^10*y2^11*y3^14*yl4^2*yl5*yl6^9)/72 - (y1^10*y2^12*y3^14*yl4^2*yl5*yl6^9)/
  88 - (7*y1^10*y2^13*y3^14*yl4^2*yl5*yl6^9)/528 - 
 (47*y1^10*y2^14*y3^14*yl4^2*yl5*yl6^9)/3432 - 
 (y1^10*y2^12*y3^4*yl4^3*yl5*yl6^9)/108 - (y1^10*y2^13*y3^4*yl4^3*yl5*yl6^9)/
  144 - (y1^10*y2^14*y3^4*yl4^3*yl5*yl6^9)/117 - 
 (y1^10*y2^12*y3^5*yl4^3*yl5*yl6^9)/108 - (y1^10*y2^13*y3^5*yl4^3*yl5*yl6^9)/
  144 - (y1^10*y2^14*y3^5*yl4^3*yl5*yl6^9)/117 - 
 (y1^10*y2^12*y3^6*yl4^3*yl5*yl6^9)/108 - (y1^10*y2^13*y3^6*yl4^3*yl5*yl6^9)/
  144 - (y1^10*y2^14*y3^6*yl4^3*yl5*yl6^9)/117 - 
 (y1^10*y2^12*y3^7*yl4^3*yl5*yl6^9)/108 - (y1^10*y2^13*y3^7*yl4^3*yl5*yl6^9)/
  144 - (y1^10*y2^14*y3^7*yl4^3*yl5*yl6^9)/117 - 
 (y1^10*y2^12*y3^8*yl4^3*yl5*yl6^9)/108 - (y1^10*y2^13*y3^8*yl4^3*yl5*yl6^9)/
  144 - (y1^10*y2^14*y3^8*yl4^3*yl5*yl6^9)/117 - 
 (y1^10*y2^12*y3^9*yl4^3*yl5*yl6^9)/108 - (y1^10*y2^13*y3^9*yl4^3*yl5*yl6^9)/
  144 - (y1^10*y2^14*y3^9*yl4^3*yl5*yl6^9)/117 - 
 (y1^10*y2^12*y3^10*yl4^3*yl5*yl6^9)/108 - 
 (y1^10*y2^13*y3^10*yl4^3*yl5*yl6^9)/144 - 
 (y1^10*y2^14*y3^10*yl4^3*yl5*yl6^9)/117 - 
 (y1^10*y2^12*y3^11*yl4^3*yl5*yl6^9)/108 - 
 (y1^10*y2^13*y3^11*yl4^3*yl5*yl6^9)/144 - 
 (y1^10*y2^14*y3^11*yl4^3*yl5*yl6^9)/117 - 
 (y1^10*y2^12*y3^12*yl4^3*yl5*yl6^9)/108 - 
 (y1^10*y2^13*y3^12*yl4^3*yl5*yl6^9)/144 - 
 (y1^10*y2^14*y3^12*yl4^3*yl5*yl6^9)/117 - 
 (y1^10*y2^12*y3^13*yl4^3*yl5*yl6^9)/108 - 
 (y1^10*y2^13*y3^13*yl4^3*yl5*yl6^9)/144 - 
 (y1^10*y2^14*y3^13*yl4^3*yl5*yl6^9)/117 - 
 (y1^10*y2^12*y3^14*yl4^3*yl5*yl6^9)/108 - 
 (y1^10*y2^13*y3^14*yl4^3*yl5*yl6^9)/144 - 
 (y1^10*y2^14*y3^14*yl4^3*yl5*yl6^9)/117 - (y1^10*y2^13*y3^5*yl4^4*yl5*yl6^9)/
  144 - (y1^10*y2^14*y3^5*yl4^4*yl5*yl6^9)/208 - 
 (y1^10*y2^13*y3^6*yl4^4*yl5*yl6^9)/144 - (y1^10*y2^14*y3^6*yl4^4*yl5*yl6^9)/
  208 - (y1^10*y2^13*y3^7*yl4^4*yl5*yl6^9)/144 - 
 (y1^10*y2^14*y3^7*yl4^4*yl5*yl6^9)/208 - (y1^10*y2^13*y3^8*yl4^4*yl5*yl6^9)/
  144 - (y1^10*y2^14*y3^8*yl4^4*yl5*yl6^9)/208 - 
 (y1^10*y2^13*y3^9*yl4^4*yl5*yl6^9)/144 - (y1^10*y2^14*y3^9*yl4^4*yl5*yl6^9)/
  208 - (y1^10*y2^13*y3^10*yl4^4*yl5*yl6^9)/144 - 
 (y1^10*y2^14*y3^10*yl4^4*yl5*yl6^9)/208 - 
 (y1^10*y2^13*y3^11*yl4^4*yl5*yl6^9)/144 - 
 (y1^10*y2^14*y3^11*yl4^4*yl5*yl6^9)/208 - 
 (y1^10*y2^13*y3^12*yl4^4*yl5*yl6^9)/144 - 
 (y1^10*y2^14*y3^12*yl4^4*yl5*yl6^9)/208 - 
 (y1^10*y2^13*y3^13*yl4^4*yl5*yl6^9)/144 - 
 (y1^10*y2^14*y3^13*yl4^4*yl5*yl6^9)/208 - 
 (y1^10*y2^13*y3^14*yl4^4*yl5*yl6^9)/144 - 
 (y1^10*y2^14*y3^14*yl4^4*yl5*yl6^9)/208 - (y1^10*y2^14*y3^6*yl4^5*yl5*yl6^9)/
  180 - (y1^10*y2^14*y3^7*yl4^5*yl5*yl6^9)/180 - 
 (y1^10*y2^14*y3^8*yl4^5*yl5*yl6^9)/180 - (y1^10*y2^14*y3^9*yl4^5*yl5*yl6^9)/
  180 - (y1^10*y2^14*y3^10*yl4^5*yl5*yl6^9)/180 - 
 (y1^10*y2^14*y3^11*yl4^5*yl5*yl6^9)/180 - 
 (y1^10*y2^14*y3^12*yl4^5*yl5*yl6^9)/180 - 
 (y1^10*y2^14*y3^13*yl4^5*yl5*yl6^9)/180 - 
 (y1^10*y2^14*y3^14*yl4^5*yl5*yl6^9)/180 + (11*y1^11*y2^9*y3^2*yl5^2*yl6^9)/
  720 + (29*y1^12*y2^9*y3^2*yl5^2*yl6^9)/7920 + 
 (17*y1^13*y2^9*y3^2*yl5^2*yl6^9)/3168 + (25*y1^14*y2^9*y3^2*yl5^2*yl6^9)/
  3744 + (y1^11*y2^10*y3^2*yl5^2*yl6^9)/72 + (y1^12*y2^10*y3^2*yl5^2*yl6^9)/
  396 + (7*y1^13*y2^10*y3^2*yl5^2*yl6^9)/1584 + 
 (11*y1^14*y2^10*y3^2*yl5^2*yl6^9)/1872 + (y1^11*y2^11*y3^2*yl5^2*yl6^9)/72 + 
 (y1^12*y2^11*y3^2*yl5^2*yl6^9)/396 + (7*y1^13*y2^11*y3^2*yl5^2*yl6^9)/1584 + 
 (11*y1^14*y2^11*y3^2*yl5^2*yl6^9)/1872 + (y1^11*y2^12*y3^2*yl5^2*yl6^9)/72 + 
 (y1^12*y2^12*y3^2*yl5^2*yl6^9)/396 + (7*y1^13*y2^12*y3^2*yl5^2*yl6^9)/1584 + 
 (11*y1^14*y2^12*y3^2*yl5^2*yl6^9)/1872 + (y1^11*y2^13*y3^2*yl5^2*yl6^9)/72 + 
 (y1^12*y2^13*y3^2*yl5^2*yl6^9)/396 + (7*y1^13*y2^13*y3^2*yl5^2*yl6^9)/1584 + 
 (11*y1^14*y2^13*y3^2*yl5^2*yl6^9)/1872 + (y1^11*y2^14*y3^2*yl5^2*yl6^9)/72 + 
 (y1^12*y2^14*y3^2*yl5^2*yl6^9)/396 + (7*y1^13*y2^14*y3^2*yl5^2*yl6^9)/1584 + 
 (11*y1^14*y2^14*y3^2*yl5^2*yl6^9)/1872 + (y1^11*y2^9*y3^3*yl5^2*yl6^9)/720 + 
 (y1^12*y2^9*y3^3*yl5^2*yl6^9)/880 + (y1^13*y2^9*y3^3*yl5^2*yl6^9)/1056 + 
 (y1^14*y2^9*y3^3*yl5^2*yl6^9)/1248 + (y1^11*y2^9*y3^4*yl5^2*yl6^9)/720 + 
 (y1^12*y2^9*y3^4*yl5^2*yl6^9)/880 + (y1^13*y2^9*y3^4*yl5^2*yl6^9)/1056 + 
 (y1^14*y2^9*y3^4*yl5^2*yl6^9)/1248 + (y1^11*y2^9*y3^5*yl5^2*yl6^9)/720 + 
 (y1^12*y2^9*y3^5*yl5^2*yl6^9)/880 + (y1^13*y2^9*y3^5*yl5^2*yl6^9)/1056 + 
 (y1^14*y2^9*y3^5*yl5^2*yl6^9)/1248 + (y1^11*y2^9*y3^6*yl5^2*yl6^9)/720 + 
 (y1^12*y2^9*y3^6*yl5^2*yl6^9)/880 + (y1^13*y2^9*y3^6*yl5^2*yl6^9)/1056 + 
 (y1^14*y2^9*y3^6*yl5^2*yl6^9)/1248 + (y1^11*y2^9*y3^7*yl5^2*yl6^9)/720 + 
 (y1^12*y2^9*y3^7*yl5^2*yl6^9)/880 + (y1^13*y2^9*y3^7*yl5^2*yl6^9)/1056 + 
 (y1^14*y2^9*y3^7*yl5^2*yl6^9)/1248 + (y1^11*y2^9*y3^8*yl5^2*yl6^9)/720 + 
 (y1^12*y2^9*y3^8*yl5^2*yl6^9)/880 + (y1^13*y2^9*y3^8*yl5^2*yl6^9)/1056 + 
 (y1^14*y2^9*y3^8*yl5^2*yl6^9)/1248 + (y1^11*y2^9*y3^9*yl5^2*yl6^9)/720 + 
 (y1^12*y2^9*y3^9*yl5^2*yl6^9)/880 + (y1^13*y2^9*y3^9*yl5^2*yl6^9)/1056 + 
 (y1^14*y2^9*y3^9*yl5^2*yl6^9)/1248 + (y1^11*y2^9*y3^10*yl5^2*yl6^9)/720 + 
 (y1^12*y2^9*y3^10*yl5^2*yl6^9)/880 + (y1^13*y2^9*y3^10*yl5^2*yl6^9)/1056 + 
 (y1^14*y2^9*y3^10*yl5^2*yl6^9)/1248 + (y1^11*y2^9*y3^11*yl5^2*yl6^9)/720 + 
 (y1^12*y2^9*y3^11*yl5^2*yl6^9)/880 + (y1^13*y2^9*y3^11*yl5^2*yl6^9)/1056 + 
 (y1^14*y2^9*y3^11*yl5^2*yl6^9)/1248 + (y1^11*y2^9*y3^12*yl5^2*yl6^9)/720 + 
 (y1^12*y2^9*y3^12*yl5^2*yl6^9)/880 + (y1^13*y2^9*y3^12*yl5^2*yl6^9)/1056 + 
 (y1^14*y2^9*y3^12*yl5^2*yl6^9)/1248 + (y1^11*y2^9*y3^13*yl5^2*yl6^9)/720 + 
 (y1^12*y2^9*y3^13*yl5^2*yl6^9)/880 + (y1^13*y2^9*y3^13*yl5^2*yl6^9)/1056 + 
 (y1^14*y2^9*y3^13*yl5^2*yl6^9)/1248 + (y1^11*y2^9*y3^14*yl5^2*yl6^9)/720 + 
 (y1^12*y2^9*y3^14*yl5^2*yl6^9)/880 + (y1^13*y2^9*y3^14*yl5^2*yl6^9)/1056 + 
 (y1^14*y2^9*y3^14*yl5^2*yl6^9)/1248 - (y1^11*y2^10*y3^3*yl4*yl5^2*yl6^9)/
  72 - (y1^12*y2^10*y3^3*yl4*yl5^2*yl6^9)/396 - 
 (7*y1^13*y2^10*y3^3*yl4*yl5^2*yl6^9)/1584 - 
 (11*y1^14*y2^10*y3^3*yl4*yl5^2*yl6^9)/1872 - 
 (y1^11*y2^11*y3^3*yl4*yl5^2*yl6^9)/72 - (y1^12*y2^11*y3^3*yl4*yl5^2*yl6^9)/
  396 - (7*y1^13*y2^11*y3^3*yl4*yl5^2*yl6^9)/1584 - 
 (11*y1^14*y2^11*y3^3*yl4*yl5^2*yl6^9)/1872 - 
 (y1^11*y2^12*y3^3*yl4*yl5^2*yl6^9)/72 - (y1^12*y2^12*y3^3*yl4*yl5^2*yl6^9)/
  396 - (7*y1^13*y2^12*y3^3*yl4*yl5^2*yl6^9)/1584 - 
 (11*y1^14*y2^12*y3^3*yl4*yl5^2*yl6^9)/1872 - 
 (y1^11*y2^13*y3^3*yl4*yl5^2*yl6^9)/72 - (y1^12*y2^13*y3^3*yl4*yl5^2*yl6^9)/
  396 - (7*y1^13*y2^13*y3^3*yl4*yl5^2*yl6^9)/1584 - 
 (11*y1^14*y2^13*y3^3*yl4*yl5^2*yl6^9)/1872 - 
 (y1^11*y2^14*y3^3*yl4*yl5^2*yl6^9)/72 - (y1^12*y2^14*y3^3*yl4*yl5^2*yl6^9)/
  396 - (7*y1^13*y2^14*y3^3*yl4*yl5^2*yl6^9)/1584 - 
 (11*y1^14*y2^14*y3^3*yl4*yl5^2*yl6^9)/1872 + (y1^12*y2^9*y3^3*yl5^3*yl6^9)/
  99 + (7*y1^13*y2^9*y3^3*yl5^3*yl6^9)/2376 + 
 (17*y1^14*y2^9*y3^3*yl5^3*yl6^9)/3861 + (y1^12*y2^10*y3^3*yl5^3*yl6^9)/108 + 
 (y1^13*y2^10*y3^3*yl5^3*yl6^9)/432 + (11*y1^14*y2^10*y3^3*yl5^3*yl6^9)/
  2808 + (y1^12*y2^11*y3^3*yl5^3*yl6^9)/108 + (y1^13*y2^11*y3^3*yl5^3*yl6^9)/
  432 + (11*y1^14*y2^11*y3^3*yl5^3*yl6^9)/2808 + 
 (y1^12*y2^12*y3^3*yl5^3*yl6^9)/108 + (y1^13*y2^12*y3^3*yl5^3*yl6^9)/432 + 
 (11*y1^14*y2^12*y3^3*yl5^3*yl6^9)/2808 + (y1^12*y2^13*y3^3*yl5^3*yl6^9)/
  108 + (y1^13*y2^13*y3^3*yl5^3*yl6^9)/432 + 
 (11*y1^14*y2^13*y3^3*yl5^3*yl6^9)/2808 + (y1^12*y2^14*y3^3*yl5^3*yl6^9)/
  108 + (y1^13*y2^14*y3^3*yl5^3*yl6^9)/432 + 
 (11*y1^14*y2^14*y3^3*yl5^3*yl6^9)/2808 + (y1^12*y2^9*y3^4*yl5^3*yl6^9)/
  1188 + (y1^13*y2^9*y3^4*yl5^3*yl6^9)/1584 + (5*y1^14*y2^9*y3^4*yl5^3*yl6^9)/
  10296 + (y1^12*y2^9*y3^5*yl5^3*yl6^9)/1188 + 
 (y1^13*y2^9*y3^5*yl5^3*yl6^9)/1584 + (5*y1^14*y2^9*y3^5*yl5^3*yl6^9)/10296 + 
 (y1^12*y2^9*y3^6*yl5^3*yl6^9)/1188 + (y1^13*y2^9*y3^6*yl5^3*yl6^9)/1584 + 
 (5*y1^14*y2^9*y3^6*yl5^3*yl6^9)/10296 + (y1^12*y2^9*y3^7*yl5^3*yl6^9)/1188 + 
 (y1^13*y2^9*y3^7*yl5^3*yl6^9)/1584 + (5*y1^14*y2^9*y3^7*yl5^3*yl6^9)/10296 + 
 (y1^12*y2^9*y3^8*yl5^3*yl6^9)/1188 + (y1^13*y2^9*y3^8*yl5^3*yl6^9)/1584 + 
 (5*y1^14*y2^9*y3^8*yl5^3*yl6^9)/10296 + (y1^12*y2^9*y3^9*yl5^3*yl6^9)/1188 + 
 (y1^13*y2^9*y3^9*yl5^3*yl6^9)/1584 + (5*y1^14*y2^9*y3^9*yl5^3*yl6^9)/10296 + 
 (y1^12*y2^9*y3^10*yl5^3*yl6^9)/1188 + (y1^13*y2^9*y3^10*yl5^3*yl6^9)/1584 + 
 (5*y1^14*y2^9*y3^10*yl5^3*yl6^9)/10296 + (y1^12*y2^9*y3^11*yl5^3*yl6^9)/
  1188 + (y1^13*y2^9*y3^11*yl5^3*yl6^9)/1584 + 
 (5*y1^14*y2^9*y3^11*yl5^3*yl6^9)/10296 + (y1^12*y2^9*y3^12*yl5^3*yl6^9)/
  1188 + (y1^13*y2^9*y3^12*yl5^3*yl6^9)/1584 + 
 (5*y1^14*y2^9*y3^12*yl5^3*yl6^9)/10296 + (y1^12*y2^9*y3^13*yl5^3*yl6^9)/
  1188 + (y1^13*y2^9*y3^13*yl5^3*yl6^9)/1584 + 
 (5*y1^14*y2^9*y3^13*yl5^3*yl6^9)/10296 + (y1^12*y2^9*y3^14*yl5^3*yl6^9)/
  1188 + (y1^13*y2^9*y3^14*yl5^3*yl6^9)/1584 + 
 (5*y1^14*y2^9*y3^14*yl5^3*yl6^9)/10296 - (y1^12*y2^10*y3^4*yl4*yl5^3*yl6^9)/
  108 - (y1^13*y2^10*y3^4*yl4*yl5^3*yl6^9)/432 - 
 (11*y1^14*y2^10*y3^4*yl4*yl5^3*yl6^9)/2808 - 
 (y1^12*y2^11*y3^4*yl4*yl5^3*yl6^9)/108 - (y1^13*y2^11*y3^4*yl4*yl5^3*yl6^9)/
  432 - (11*y1^14*y2^11*y3^4*yl4*yl5^3*yl6^9)/2808 - 
 (y1^12*y2^12*y3^4*yl4*yl5^3*yl6^9)/108 - (y1^13*y2^12*y3^4*yl4*yl5^3*yl6^9)/
  432 - (11*y1^14*y2^12*y3^4*yl4*yl5^3*yl6^9)/2808 - 
 (y1^12*y2^13*y3^4*yl4*yl5^3*yl6^9)/108 - (y1^13*y2^13*y3^4*yl4*yl5^3*yl6^9)/
  432 - (11*y1^14*y2^13*y3^4*yl4*yl5^3*yl6^9)/2808 - 
 (y1^12*y2^14*y3^4*yl4*yl5^3*yl6^9)/108 - (y1^13*y2^14*y3^4*yl4*yl5^3*yl6^9)/
  432 - (11*y1^14*y2^14*y3^4*yl4*yl5^3*yl6^9)/2808 + 
 (13*y1^13*y2^9*y3^4*yl5^4*yl6^9)/1728 + (19*y1^14*y2^9*y3^4*yl5^4*yl6^9)/
  7488 + (y1^13*y2^10*y3^4*yl5^4*yl6^9)/144 + (y1^14*y2^10*y3^4*yl5^4*yl6^9)/
  468 + (y1^13*y2^11*y3^4*yl5^4*yl6^9)/144 + (y1^14*y2^11*y3^4*yl5^4*yl6^9)/
  468 + (y1^13*y2^12*y3^4*yl5^4*yl6^9)/144 + (y1^14*y2^12*y3^4*yl5^4*yl6^9)/
  468 + (y1^13*y2^13*y3^4*yl5^4*yl6^9)/144 + (y1^14*y2^13*y3^4*yl5^4*yl6^9)/
  468 + (y1^13*y2^14*y3^4*yl5^4*yl6^9)/144 + (y1^14*y2^14*y3^4*yl5^4*yl6^9)/
  468 + (y1^13*y2^9*y3^5*yl5^4*yl6^9)/1728 + (y1^14*y2^9*y3^5*yl5^4*yl6^9)/
  2496 + (y1^13*y2^9*y3^6*yl5^4*yl6^9)/1728 + (y1^14*y2^9*y3^6*yl5^4*yl6^9)/
  2496 + (y1^13*y2^9*y3^7*yl5^4*yl6^9)/1728 + (y1^14*y2^9*y3^7*yl5^4*yl6^9)/
  2496 + (y1^13*y2^9*y3^8*yl5^4*yl6^9)/1728 + (y1^14*y2^9*y3^8*yl5^4*yl6^9)/
  2496 + (y1^13*y2^9*y3^9*yl5^4*yl6^9)/1728 + (y1^14*y2^9*y3^9*yl5^4*yl6^9)/
  2496 + (y1^13*y2^9*y3^10*yl5^4*yl6^9)/1728 + 
 (y1^14*y2^9*y3^10*yl5^4*yl6^9)/2496 + (y1^13*y2^9*y3^11*yl5^4*yl6^9)/1728 + 
 (y1^14*y2^9*y3^11*yl5^4*yl6^9)/2496 + (y1^13*y2^9*y3^12*yl5^4*yl6^9)/1728 + 
 (y1^14*y2^9*y3^12*yl5^4*yl6^9)/2496 + (y1^13*y2^9*y3^13*yl5^4*yl6^9)/1728 + 
 (y1^14*y2^9*y3^13*yl5^4*yl6^9)/2496 + (y1^13*y2^9*y3^14*yl5^4*yl6^9)/1728 + 
 (y1^14*y2^9*y3^14*yl5^4*yl6^9)/2496 - (y1^13*y2^10*y3^5*yl4*yl5^4*yl6^9)/
  144 - (y1^14*y2^10*y3^5*yl4*yl5^4*yl6^9)/468 - 
 (y1^13*y2^11*y3^5*yl4*yl5^4*yl6^9)/144 - (y1^14*y2^11*y3^5*yl4*yl5^4*yl6^9)/
  468 - (y1^13*y2^12*y3^5*yl4*yl5^4*yl6^9)/144 - 
 (y1^14*y2^12*y3^5*yl4*yl5^4*yl6^9)/468 - (y1^13*y2^13*y3^5*yl4*yl5^4*yl6^9)/
  144 - (y1^14*y2^13*y3^5*yl4*yl5^4*yl6^9)/468 - 
 (y1^13*y2^14*y3^5*yl4*yl5^4*yl6^9)/144 - (y1^14*y2^14*y3^5*yl4*yl5^4*yl6^9)/
  468 + (7*y1^14*y2^9*y3^5*yl5^5*yl6^9)/1170 + 
 (y1^14*y2^10*y3^5*yl5^5*yl6^9)/180 + (y1^14*y2^11*y3^5*yl5^5*yl6^9)/180 + 
 (y1^14*y2^12*y3^5*yl5^5*yl6^9)/180 + (y1^14*y2^13*y3^5*yl5^5*yl6^9)/180 + 
 (y1^14*y2^14*y3^5*yl5^5*yl6^9)/180 + (y1^14*y2^9*y3^6*yl5^5*yl6^9)/2340 + 
 (y1^14*y2^9*y3^7*yl5^5*yl6^9)/2340 + (y1^14*y2^9*y3^8*yl5^5*yl6^9)/2340 + 
 (y1^14*y2^9*y3^9*yl5^5*yl6^9)/2340 + (y1^14*y2^9*y3^10*yl5^5*yl6^9)/2340 + 
 (y1^14*y2^9*y3^11*yl5^5*yl6^9)/2340 + (y1^14*y2^9*y3^12*yl5^5*yl6^9)/2340 + 
 (y1^14*y2^9*y3^13*yl5^5*yl6^9)/2340 + (y1^14*y2^9*y3^14*yl5^5*yl6^9)/2340 - 
 (y1^14*y2^10*y3^6*yl4*yl5^5*yl6^9)/180 - (y1^14*y2^11*y3^6*yl4*yl5^5*yl6^9)/
  180 - (y1^14*y2^12*y3^6*yl4*yl5^5*yl6^9)/180 - 
 (y1^14*y2^13*y3^6*yl4*yl5^5*yl6^9)/180 - (y1^14*y2^14*y3^6*yl4*yl5^5*yl6^9)/
  180 - (7129*y1^10*y2^10*yl6^10)/15120 - (2761*y1^11*y2^10*yl6^10)/37800 - 
 (47171*y1^12*y2^10*yl6^10)/415800 - (5669*y1^13*y2^10*yl6^10)/46200 - 
 (224941*y1^14*y2^10*yl6^10)/1801800 - (8641*y1^10*y2^11*yl6^10)/25200 - 
 (4861*y1^11*y2^11*yl6^10)/50400 - (64811*y1^12*y2^11*yl6^10)/554400 - 
 (67121*y1^13*y2^11*yl6^10)/554400 - (874883*y1^14*y2^11*yl6^10)/7207200 - 
 (100091*y1^10*y2^12*yl6^10)/277200 - (52211*y1^11*y2^12*yl6^10)/554400 - 
 (63551*y1^12*y2^12*yl6^10)/554400 - (65861*y1^13*y2^12*yl6^10)/554400 - 
 (858503*y1^14*y2^12*yl6^10)/7207200 - (34787*y1^10*y2^13*yl6^10)/92400 - 
 (51721*y1^11*y2^13*yl6^10)/554400 - (63061*y1^12*y2^13*yl6^10)/554400 - 
 (65371*y1^13*y2^13*yl6^10)/554400 - (852133*y1^14*y2^13*yl6^10)/7207200 - 
 (1399883*y1^10*y2^14*yl6^10)/3603600 - (669083*y1^11*y2^14*yl6^10)/7207200 - 
 (816503*y1^12*y2^14*yl6^10)/7207200 - (846533*y1^13*y2^14*yl6^10)/7207200 - 
 (848843*y1^14*y2^14*yl6^10)/7207200 - (7129*y1^10*y2^10*y3*yl6^10)/30240 - 
 (4651*y1^11*y2^10*y3*yl6^10)/75600 - (67961*y1^12*y2^10*y3*yl6^10)/831600 - 
 (7979*y1^13*y2^10*y3*yl6^10)/92400 - (315031*y1^14*y2^10*y3*yl6^10)/
  3603600 - (9901*y1^10*y2^11*y3*yl6^10)/50400 - 
 (7381*y1^11*y2^11*y3*yl6^10)/100800 - (92531*y1^12*y2^11*y3*yl6^10)/
  1108800 - (94841*y1^13*y2^11*y3*yl6^10)/1108800 - 
 (1235243*y1^14*y2^11*y3*yl6^10)/14414400 - (113951*y1^10*y2^12*y3*yl6^10)/
  554400 - (79931*y1^11*y2^12*y3*yl6^10)/1108800 - 
 (91271*y1^12*y2^12*y3*yl6^10)/1108800 - (93581*y1^13*y2^12*y3*yl6^10)/
  1108800 - (1218863*y1^14*y2^12*y3*yl6^10)/14414400 - 
 (39407*y1^10*y2^13*y3*yl6^10)/184800 - (79441*y1^11*y2^13*y3*yl6^10)/
  1108800 - (90781*y1^12*y2^13*y3*yl6^10)/1108800 - 
 (93091*y1^13*y2^13*y3*yl6^10)/1108800 - (1212493*y1^14*y2^13*y3*yl6^10)/
  14414400 - (1580063*y1^10*y2^14*y3*yl6^10)/7207200 - 
 (1029443*y1^11*y2^14*y3*yl6^10)/14414400 - (1176863*y1^12*y2^14*y3*yl6^10)/
  14414400 - (1206893*y1^13*y2^14*y3*yl6^10)/14414400 - 
 (1209203*y1^14*y2^14*y3*yl6^10)/14414400 - (6373*y1^10*y2^10*y3^2*yl6^10)/
  30240 - (1853*y1^11*y2^10*y3^2*yl6^10)/37800 - 
 (28783*y1^12*y2^10*y3^2*yl6^10)/415800 - (853*y1^13*y2^10*y3^2*yl6^10)/
  11550 - (134993*y1^14*y2^10*y3^2*yl6^10)/1801800 - 
 (9271*y1^10*y2^11*y3^2*yl6^10)/50400 - (6121*y1^11*y2^11*y3^2*yl6^10)/
  100800 - (78671*y1^12*y2^11*y3^2*yl6^10)/1108800 - 
 (80981*y1^13*y2^11*y3^2*yl6^10)/1108800 - (1055063*y1^14*y2^11*y3^2*yl6^10)/
  14414400 - (107021*y1^10*y2^12*y3^2*yl6^10)/554400 - 
 (66071*y1^11*y2^12*y3^2*yl6^10)/1108800 - (77411*y1^12*y2^12*y3^2*yl6^10)/
  1108800 - (79721*y1^13*y2^12*y3^2*yl6^10)/1108800 - 
 (1038683*y1^14*y2^12*y3^2*yl6^10)/14414400 - (37097*y1^10*y2^13*y3^2*yl6^10)/
  184800 - (65581*y1^11*y2^13*y3^2*yl6^10)/1108800 - 
 (76921*y1^12*y2^13*y3^2*yl6^10)/1108800 - (79231*y1^13*y2^13*y3^2*yl6^10)/
  1108800 - (1032313*y1^14*y2^13*y3^2*yl6^10)/14414400 - 
 (1489973*y1^10*y2^14*y3^2*yl6^10)/7207200 - (849263*y1^11*y2^14*y3^2*yl6^10)/
  14414400 - (996683*y1^12*y2^14*y3^2*yl6^10)/14414400 - 
 (1026713*y1^13*y2^14*y3^2*yl6^10)/14414400 - 
 (1029023*y1^14*y2^14*y3^2*yl6^10)/14414400 - (1199*y1^10*y2^10*y3^3*yl6^10)/
  6048 - (3391*y1^11*y2^10*y3^3*yl6^10)/75600 - 
 (54101*y1^12*y2^10*y3^3*yl6^10)/831600 - (6439*y1^13*y2^10*y3^3*yl6^10)/
  92400 - (254971*y1^14*y2^10*y3^3*yl6^10)/3603600 - 
 (9061*y1^10*y2^11*y3^3*yl6^10)/50400 - (5701*y1^11*y2^11*y3^3*yl6^10)/
  100800 - (74051*y1^12*y2^11*y3^3*yl6^10)/1108800 - 
 (76361*y1^13*y2^11*y3^3*yl6^10)/1108800 - (995003*y1^14*y2^11*y3^3*yl6^10)/
  14414400 - (104711*y1^10*y2^12*y3^3*yl6^10)/554400 - 
 (61451*y1^11*y2^12*y3^3*yl6^10)/1108800 - (72791*y1^12*y2^12*y3^3*yl6^10)/
  1108800 - (75101*y1^13*y2^12*y3^3*yl6^10)/1108800 - 
 (978623*y1^14*y2^12*y3^3*yl6^10)/14414400 - (12109*y1^10*y2^13*y3^3*yl6^10)/
  61600 - (60961*y1^11*y2^13*y3^3*yl6^10)/1108800 - 
 (72301*y1^12*y2^13*y3^3*yl6^10)/1108800 - (74611*y1^13*y2^13*y3^3*yl6^10)/
  1108800 - (972253*y1^14*y2^13*y3^3*yl6^10)/14414400 - 
 (1459943*y1^10*y2^14*y3^3*yl6^10)/7207200 - (789203*y1^11*y2^14*y3^3*yl6^10)/
  14414400 - (936623*y1^12*y2^14*y3^3*yl6^10)/14414400 - 
 (966653*y1^13*y2^14*y3^3*yl6^10)/14414400 - (968963*y1^14*y2^14*y3^3*yl6^10)/
  14414400 - (5743*y1^10*y2^10*y3^4*yl6^10)/30240 - 
 (6467*y1^11*y2^10*y3^4*yl6^10)/151200 - (104737*y1^12*y2^10*y3^4*yl6^10)/
  1663200 - (12493*y1^13*y2^10*y3^4*yl6^10)/184800 - 
 (494927*y1^14*y2^10*y3^4*yl6^10)/7207200 - (2239*y1^10*y2^11*y3^4*yl6^10)/
  12600 - (5491*y1^11*y2^11*y3^4*yl6^10)/100800 - 
 (71741*y1^12*y2^11*y3^4*yl6^10)/1108800 - (74051*y1^13*y2^11*y3^4*yl6^10)/
  1108800 - (964973*y1^14*y2^11*y3^4*yl6^10)/14414400 - 
 (25889*y1^10*y2^12*y3^4*yl6^10)/138600 - (59141*y1^11*y2^12*y3^4*yl6^10)/
  1108800 - (70481*y1^12*y2^12*y3^4*yl6^10)/1108800 - 
 (72791*y1^13*y2^12*y3^4*yl6^10)/1108800 - (948593*y1^14*y2^12*y3^4*yl6^10)/
  14414400 - (17971*y1^10*y2^13*y3^4*yl6^10)/92400 - 
 (58651*y1^11*y2^13*y3^4*yl6^10)/1108800 - (69991*y1^12*y2^13*y3^4*yl6^10)/
  1108800 - (72301*y1^13*y2^13*y3^4*yl6^10)/1108800 - 
 (942223*y1^14*y2^13*y3^4*yl6^10)/14414400 - (45154*y1^10*y2^14*y3^4*yl6^10)/
  225225 - (759173*y1^11*y2^14*y3^4*yl6^10)/14414400 - 
 (906593*y1^12*y2^14*y3^4*yl6^10)/14414400 - (936623*y1^13*y2^14*y3^4*yl6^10)/
  14414400 - (938933*y1^14*y2^14*y3^4*yl6^10)/14414400 - 
 (2777*y1^10*y2^10*y3^5*yl6^10)/15120 - (3139*y1^11*y2^10*y3^5*yl6^10)/
  75600 - (51329*y1^12*y2^10*y3^5*yl6^10)/831600 - 
 (6131*y1^13*y2^10*y3^5*yl6^10)/92400 - (242959*y1^14*y2^10*y3^5*yl6^10)/
  3603600 - (8893*y1^10*y2^11*y3^5*yl6^10)/50400 - 
 (1073*y1^11*y2^11*y3^5*yl6^10)/20160 - (14071*y1^12*y2^11*y3^5*yl6^10)/
  221760 - (14533*y1^13*y2^11*y3^5*yl6^10)/221760 - 
 (189391*y1^14*y2^11*y3^5*yl6^10)/2882880 - (102863*y1^10*y2^12*y3^5*yl6^10)/
  554400 - (11551*y1^11*y2^12*y3^5*yl6^10)/221760 - 
 (13819*y1^12*y2^12*y3^5*yl6^10)/221760 - (14281*y1^13*y2^12*y3^5*yl6^10)/
  221760 - (37223*y1^14*y2^12*y3^5*yl6^10)/576576 - 
 (35711*y1^10*y2^13*y3^5*yl6^10)/184800 - (11453*y1^11*y2^13*y3^5*yl6^10)/
  221760 - (13721*y1^12*y2^13*y3^5*yl6^10)/221760 - 
 (14183*y1^13*y2^13*y3^5*yl6^10)/221760 - (184841*y1^14*y2^13*y3^5*yl6^10)/
  2882880 - (1435919*y1^10*y2^14*y3^5*yl6^10)/7207200 - 
 (148231*y1^11*y2^14*y3^5*yl6^10)/2882880 - (35543*y1^12*y2^14*y3^5*yl6^10)/
  576576 - (183721*y1^13*y2^14*y3^5*yl6^10)/2882880 - 
 (184183*y1^14*y2^14*y3^5*yl6^10)/2882880 - (13507*y1^10*y2^10*y3^6*yl6^10)/
  75600 - (769*y1^11*y2^10*y3^6*yl6^10)/18900 - 
 (12659*y1^12*y2^10*y3^6*yl6^10)/207900 - (1009*y1^13*y2^10*y3^6*yl6^10)/
  15400 - (59989*y1^14*y2^10*y3^6*yl6^10)/900900 - 
 (8851*y1^10*y2^11*y3^6*yl6^10)/50400 - (5281*y1^11*y2^11*y3^6*yl6^10)/
  100800 - (69431*y1^12*y2^11*y3^6*yl6^10)/1108800 - 
 (71741*y1^13*y2^11*y3^6*yl6^10)/1108800 - (934943*y1^14*y2^11*y3^6*yl6^10)/
  14414400 - (102401*y1^10*y2^12*y3^6*yl6^10)/554400 - 
 (56831*y1^11*y2^12*y3^6*yl6^10)/1108800 - (68171*y1^12*y2^12*y3^6*yl6^10)/
  1108800 - (70481*y1^13*y2^12*y3^6*yl6^10)/1108800 - 
 (918563*y1^14*y2^12*y3^6*yl6^10)/14414400 - (35557*y1^10*y2^13*y3^6*yl6^10)/
  184800 - (56341*y1^11*y2^13*y3^6*yl6^10)/1108800 - 
 (67681*y1^12*y2^13*y3^6*yl6^10)/1108800 - (69991*y1^13*y2^13*y3^6*yl6^10)/
  1108800 - (912193*y1^14*y2^13*y3^6*yl6^10)/14414400 - 
 (1429913*y1^10*y2^14*y3^6*yl6^10)/7207200 - (729143*y1^11*y2^14*y3^6*yl6^10)/
  14414400 - (876563*y1^12*y2^14*y3^6*yl6^10)/14414400 - 
 (906593*y1^13*y2^14*y3^6*yl6^10)/14414400 - (908903*y1^14*y2^14*y3^6*yl6^10)/
  14414400 - (1649*y1^10*y2^10*y3^7*yl6^10)/9450 - 
 (433*y1^11*y2^10*y3^7*yl6^10)/10800 - (7163*y1^12*y2^10*y3^7*yl6^10)/
  118800 - (857*y1^13*y2^10*y3^7*yl6^10)/13200 - 
 (33973*y1^14*y2^10*y3^7*yl6^10)/514800 - (8821*y1^10*y2^11*y3^7*yl6^10)/
  50400 - (5221*y1^11*y2^11*y3^7*yl6^10)/100800 - 
 (68771*y1^12*y2^11*y3^7*yl6^10)/1108800 - (71081*y1^13*y2^11*y3^7*yl6^10)/
  1108800 - (926363*y1^14*y2^11*y3^7*yl6^10)/14414400 - 
 (102071*y1^10*y2^12*y3^7*yl6^10)/554400 - (56171*y1^11*y2^12*y3^7*yl6^10)/
  1108800 - (67511*y1^12*y2^12*y3^7*yl6^10)/1108800 - 
 (69821*y1^13*y2^12*y3^7*yl6^10)/1108800 - (909983*y1^14*y2^12*y3^7*yl6^10)/
  14414400 - (35447*y1^10*y2^13*y3^7*yl6^10)/184800 - 
 (55681*y1^11*y2^13*y3^7*yl6^10)/1108800 - (67021*y1^12*y2^13*y3^7*yl6^10)/
  1108800 - (69331*y1^13*y2^13*y3^7*yl6^10)/1108800 - 
 (903613*y1^14*y2^13*y3^7*yl6^10)/14414400 - 
 (1425623*y1^10*y2^14*y3^7*yl6^10)/7207200 - (720563*y1^11*y2^14*y3^7*yl6^10)/
  14414400 - (867983*y1^12*y2^14*y3^7*yl6^10)/14414400 - 
 (898013*y1^13*y2^14*y3^7*yl6^10)/14414400 - (900323*y1^14*y2^14*y3^7*yl6^10)/
  14414400 - (923*y1^10*y2^10*y3^8*yl6^10)/5400 - 
 (11989*y1^11*y2^10*y3^8*yl6^10)/302400 - (199079*y1^12*y2^10*y3^8*yl6^10)/
  3326400 - (23831*y1^13*y2^10*y3^8*yl6^10)/369600 - 
 (944809*y1^14*y2^10*y3^8*yl6^10)/14414400 - (17597*y1^10*y2^11*y3^8*yl6^10)/
  100800 - (647*y1^11*y2^11*y3^8*yl6^10)/12600 - 
 (17069*y1^12*y2^11*y3^8*yl6^10)/277200 - (35293*y1^13*y2^11*y3^8*yl6^10)/
  554400 - (114991*y1^14*y2^11*y3^8*yl6^10)/1801800 - 
 (203647*y1^10*y2^12*y3^8*yl6^10)/1108800 - (13919*y1^11*y2^12*y3^8*yl6^10)/
  277200 - (8377*y1^12*y2^12*y3^8*yl6^10)/138600 - 
 (34663*y1^13*y2^12*y3^8*yl6^10)/554400 - (225887*y1^14*y2^12*y3^8*yl6^10)/
  3603600 - (70729*y1^10*y2^13*y3^8*yl6^10)/369600 - 
 (27593*y1^11*y2^13*y3^8*yl6^10)/554400 - (33263*y1^12*y2^13*y3^8*yl6^10)/
  554400 - (17209*y1^13*y2^13*y3^8*yl6^10)/277200 - 
 (448589*y1^14*y2^13*y3^8*yl6^10)/7207200 - (2844811*y1^10*y2^14*y3^8*yl6^10)/
  14414400 - (44633*y1^11*y2^14*y3^8*yl6^10)/900900 - 
 (215387*y1^12*y2^14*y3^8*yl6^10)/3603600 - (445789*y1^13*y2^14*y3^8*yl6^10)/
  7207200 - (13967*y1^14*y2^14*y3^8*yl6^10)/225225 - 
 (7249*y1^10*y2^10*y3^9*yl6^10)/43200 - (2971*y1^11*y2^10*y3^9*yl6^10)/
  75600 - (49481*y1^12*y2^10*y3^9*yl6^10)/831600 - 
 (17777*y1^13*y2^10*y3^9*yl6^10)/277200 - (78317*y1^14*y2^10*y3^9*yl6^10)/
  1201200 - (2927*y1^10*y2^11*y3^9*yl6^10)/16800 - 
 (5141*y1^11*y2^11*y3^9*yl6^10)/100800 - (67891*y1^12*y2^11*y3^9*yl6^10)/
  1108800 - (70201*y1^13*y2^11*y3^9*yl6^10)/1108800 - 
 (914923*y1^14*y2^11*y3^9*yl6^10)/14414400 - (33877*y1^10*y2^12*y3^9*yl6^10)/
  184800 - (55291*y1^11*y2^12*y3^9*yl6^10)/1108800 - 
 (66631*y1^12*y2^12*y3^9*yl6^10)/1108800 - (68941*y1^13*y2^12*y3^9*yl6^10)/
  1108800 - (898543*y1^14*y2^12*y3^9*yl6^10)/14414400 - 
 (105901*y1^10*y2^13*y3^9*yl6^10)/554400 - (6089*y1^11*y2^13*y3^9*yl6^10)/
  123200 - (7349*y1^12*y2^13*y3^9*yl6^10)/123200 - 
 (22817*y1^13*y2^13*y3^9*yl6^10)/369600 - (297391*y1^14*y2^13*y3^9*yl6^10)/
  4804800 - (157767*y1^10*y2^14*y3^9*yl6^10)/800800 - 
 (709123*y1^11*y2^14*y3^9*yl6^10)/14414400 - (856543*y1^12*y2^14*y3^9*yl6^10)/
  14414400 - (886573*y1^13*y2^14*y3^9*yl6^10)/14414400 - 
 (888883*y1^14*y2^14*y3^9*yl6^10)/14414400 - (7129*y1^10*y2^10*y3^10*yl6^10)/
  43200 - (59*y1^11*y2^10*y3^10*yl6^10)/1512 - 
 (985*y1^12*y2^10*y3^10*yl6^10)/16632 - (59*y1^13*y2^10*y3^10*yl6^10)/924 - 
 (4679*y1^14*y2^10*y3^10*yl6^10)/72072 - (8767*y1^10*y2^11*y3^10*yl6^10)/
  50400 - (5113*y1^11*y2^11*y3^10*yl6^10)/100800 - 
 (67583*y1^12*y2^11*y3^10*yl6^10)/1108800 - (69893*y1^13*y2^11*y3^10*yl6^10)/
  1108800 - (910919*y1^14*y2^11*y3^10*yl6^10)/14414400 - 
 (101477*y1^10*y2^12*y3^10*yl6^10)/554400 - (54983*y1^11*y2^12*y3^10*yl6^10)/
  1108800 - (66323*y1^12*y2^12*y3^10*yl6^10)/1108800 - 
 (68633*y1^13*y2^12*y3^10*yl6^10)/1108800 - (894539*y1^14*y2^12*y3^10*yl6^10)/
  14414400 - (35249*y1^10*y2^13*y3^10*yl6^10)/184800 - 
 (54493*y1^11*y2^13*y3^10*yl6^10)/1108800 - (65833*y1^12*y2^13*y3^10*yl6^10)/
  1108800 - (68143*y1^13*y2^13*y3^10*yl6^10)/1108800 - 
 (888169*y1^14*y2^13*y3^10*yl6^10)/14414400 - 
 (1417901*y1^10*y2^14*y3^10*yl6^10)/7207200 - 
 (705119*y1^11*y2^14*y3^10*yl6^10)/14414400 - 
 (852539*y1^12*y2^14*y3^10*yl6^10)/14414400 - 
 (882569*y1^13*y2^14*y3^10*yl6^10)/14414400 - 
 (884879*y1^14*y2^14*y3^10*yl6^10)/14414400 - (7021*y1^10*y2^10*y3^11*yl6^10)/
  43200 - (32261*y1^11*y2^10*y3^11*yl6^10)/831600 - 
 (49061*y1^12*y2^10*y3^11*yl6^10)/831600 - (5879*y1^13*y2^10*y3^11*yl6^10)/
  92400 - (233131*y1^14*y2^10*y3^11*yl6^10)/3603600 - 
 (96311*y1^10*y2^11*y3^11*yl6^10)/554400 - (55991*y1^11*y2^11*y3^11*yl6^10)/
  1108800 - (6121*y1^12*y2^11*y3^11*yl6^10)/100800 - 
 (6331*y1^13*y2^11*y3^11*yl6^10)/100800 - (82513*y1^14*y2^11*y3^11*yl6^10)/
  1310400 - (101351*y1^10*y2^12*y3^11*yl6^10)/554400 - 
 (54731*y1^11*y2^12*y3^11*yl6^10)/1108800 - (66071*y1^12*y2^12*y3^11*yl6^10)/
  1108800 - (68381*y1^13*y2^12*y3^11*yl6^10)/1108800 - 
 (891263*y1^14*y2^12*y3^11*yl6^10)/14414400 - 
 (35207*y1^10*y2^13*y3^11*yl6^10)/184800 - (4931*y1^11*y2^13*y3^11*yl6^10)/
  100800 - (65581*y1^12*y2^13*y3^11*yl6^10)/1108800 - 
 (67891*y1^13*y2^13*y3^11*yl6^10)/1108800 - (884893*y1^14*y2^13*y3^11*yl6^10)/
  14414400 - (1416263*y1^10*y2^14*y3^11*yl6^10)/7207200 - 
 (701843*y1^11*y2^14*y3^11*yl6^10)/14414400 - 
 (849263*y1^12*y2^14*y3^11*yl6^10)/14414400 - 
 (879293*y1^13*y2^14*y3^11*yl6^10)/14414400 - 
 (881603*y1^14*y2^14*y3^11*yl6^10)/14414400 - 
 (76151*y1^10*y2^10*y3^12*yl6^10)/475200 - (5837*y1^11*y2^10*y3^12*yl6^10)/
  151200 - (97807*y1^12*y2^10*y3^12*yl6^10)/1663200 - 
 (11723*y1^13*y2^10*y3^12*yl6^10)/184800 - (464897*y1^14*y2^10*y3^12*yl6^10)/
  7207200 - (4373*y1^10*y2^11*y3^12*yl6^10)/25200 - 
 (5071*y1^11*y2^11*y3^12*yl6^10)/100800 - (67121*y1^12*y2^11*y3^12*yl6^10)/
  1108800 - (69431*y1^13*y2^11*y3^12*yl6^10)/1108800 - 
 (904913*y1^14*y2^11*y3^12*yl6^10)/14414400 - 
 (50623*y1^10*y2^12*y3^12*yl6^10)/277200 - (54521*y1^11*y2^12*y3^12*yl6^10)/
  1108800 - (65861*y1^12*y2^12*y3^12*yl6^10)/1108800 - 
 (68171*y1^13*y2^12*y3^12*yl6^10)/1108800 - (888533*y1^14*y2^12*y3^12*yl6^10)/
  14414400 - (2931*y1^10*y2^13*y3^12*yl6^10)/15400 - 
 (54031*y1^11*y2^13*y3^12*yl6^10)/1108800 - (65371*y1^12*y2^13*y3^12*yl6^10)/
  1108800 - (67681*y1^13*y2^13*y3^12*yl6^10)/1108800 - 
 (882163*y1^14*y2^13*y3^12*yl6^10)/14414400 - 
 (707449*y1^10*y2^14*y3^12*yl6^10)/3603600 - 
 (699113*y1^11*y2^14*y3^12*yl6^10)/14414400 - 
 (846533*y1^12*y2^14*y3^12*yl6^10)/14414400 - 
 (876563*y1^13*y2^14*y3^12*yl6^10)/14414400 - 
 (878873*y1^14*y2^14*y3^12*yl6^10)/14414400 - 
 (75161*y1^10*y2^10*y3^13*yl6^10)/475200 - (37783*y1^11*y2^10*y3^13*yl6^10)/
  982800 - (634013*y1^12*y2^10*y3^13*yl6^10)/10810800 - 
 (76007*y1^13*y2^10*y3^13*yl6^10)/1201200 - (231871*y1^14*y2^10*y3^13*yl6^10)/
  3603600 - (113593*y1^10*y2^11*y3^13*yl6^10)/655200 - 
 (65713*y1^11*y2^11*y3^13*yl6^10)/1310400 - (870263*y1^12*y2^11*y3^13*yl6^10)/
  14414400 - (900293*y1^13*y2^11*y3^13*yl6^10)/14414400 - 
 (69431*y1^14*y2^11*y3^13*yl6^10)/1108800 - 
 (1315043*y1^10*y2^12*y3^13*yl6^10)/7207200 - 
 (706463*y1^11*y2^12*y3^13*yl6^10)/14414400 - 
 (853883*y1^12*y2^12*y3^13*yl6^10)/14414400 - 
 (883913*y1^13*y2^12*y3^13*yl6^10)/14414400 - 
 (68171*y1^14*y2^12*y3^13*yl6^10)/1108800 - (456851*y1^10*y2^13*y3^13*yl6^10)/
  2402400 - (700093*y1^11*y2^13*y3^13*yl6^10)/14414400 - 
 (847513*y1^12*y2^13*y3^13*yl6^10)/14414400 - 
 (877543*y1^13*y2^13*y3^13*yl6^10)/14414400 - 
 (67681*y1^14*y2^13*y3^13*yl6^10)/1108800 - 
 (1413743*y1^10*y2^14*y3^13*yl6^10)/7207200 - 
 (696803*y1^11*y2^14*y3^13*yl6^10)/14414400 - 
 (844223*y1^12*y2^14*y3^13*yl6^10)/14414400 - 
 (874253*y1^13*y2^14*y3^13*yl6^10)/14414400 - 
 (876563*y1^14*y2^14*y3^13*yl6^10)/14414400 - 
 (965213*y1^10*y2^10*y3^14*yl6^10)/6177600 - (181*y1^11*y2^10*y3^14*yl6^10)/
  4725 - (3041*y1^12*y2^10*y3^14*yl6^10)/51975 - 
 (2917*y1^13*y2^10*y3^14*yl6^10)/46200 - (14461*y1^14*y2^10*y3^14*yl6^10)/
  225225 - (8731*y1^10*y2^11*y3^14*yl6^10)/50400 - 
 (5041*y1^11*y2^11*y3^14*yl6^10)/100800 - (66791*y1^12*y2^11*y3^14*yl6^10)/
  1108800 - (69101*y1^13*y2^11*y3^14*yl6^10)/1108800 - 
 (900623*y1^14*y2^11*y3^14*yl6^10)/14414400 - 
 (101081*y1^10*y2^12*y3^14*yl6^10)/554400 - (54191*y1^11*y2^12*y3^14*yl6^10)/
  1108800 - (65531*y1^12*y2^12*y3^14*yl6^10)/1108800 - 
 (67841*y1^13*y2^12*y3^14*yl6^10)/1108800 - (884243*y1^14*y2^12*y3^14*yl6^10)/
  14414400 - (35117*y1^10*y2^13*y3^14*yl6^10)/184800 - 
 (53701*y1^11*y2^13*y3^14*yl6^10)/1108800 - (65041*y1^12*y2^13*y3^14*yl6^10)/
  1108800 - (67351*y1^13*y2^13*y3^14*yl6^10)/1108800 - 
 (877873*y1^14*y2^13*y3^14*yl6^10)/14414400 - 
 (1412753*y1^10*y2^14*y3^14*yl6^10)/7207200 - 
 (694823*y1^11*y2^14*y3^14*yl6^10)/14414400 - 
 (842243*y1^12*y2^14*y3^14*yl6^10)/14414400 - 
 (872273*y1^13*y2^14*y3^14*yl6^10)/14414400 - 
 (874583*y1^14*y2^14*y3^14*yl6^10)/14414400 + 
 (8641*y1^10*y2^11*y3*yl4*yl6^10)/50400 + (4861*y1^11*y2^11*y3*yl4*yl6^10)/
  100800 + (64811*y1^12*y2^11*y3*yl4*yl6^10)/1108800 + 
 (67121*y1^13*y2^11*y3*yl4*yl6^10)/1108800 + 
 (874883*y1^14*y2^11*y3*yl4*yl6^10)/14414400 + 
 (105131*y1^10*y2^12*y3*yl4*yl6^10)/554400 + 
 (50951*y1^11*y2^12*y3*yl4*yl6^10)/1108800 + 
 (62291*y1^12*y2^12*y3*yl4*yl6^10)/1108800 + 
 (64601*y1^13*y2^12*y3*yl4*yl6^10)/1108800 + 
 (842123*y1^14*y2^12*y3*yl4*yl6^10)/14414400 + 
 (112901*y1^10*y2^13*y3*yl4*yl6^10)/554400 + 
 (50741*y1^11*y2^13*y3*yl4*yl6^10)/1108800 + 
 (62081*y1^12*y2^13*y3*yl4*yl6^10)/1108800 + 
 (64391*y1^13*y2^13*y3*yl4*yl6^10)/1108800 + 
 (839393*y1^14*y2^13*y3*yl4*yl6^10)/14414400 + 
 (1529453*y1^10*y2^14*y3*yl4*yl6^10)/7207200 + 
 (659213*y1^11*y2^14*y3*yl4*yl6^10)/14414400 + 
 (806633*y1^12*y2^14*y3*yl4*yl6^10)/14414400 + 
 (836663*y1^13*y2^14*y3*yl4*yl6^10)/14414400 + 
 (838973*y1^14*y2^14*y3*yl4*yl6^10)/14414400 + 
 (y1^10*y2^11*y3^2*yl4*yl6^10)/20 + (y1^11*y2^11*y3^2*yl4*yl6^10)/40 + 
 (y1^12*y2^11*y3^2*yl4*yl6^10)/40 + (y1^13*y2^11*y3^2*yl4*yl6^10)/40 + 
 (y1^14*y2^11*y3^2*yl4*yl6^10)/40 + (21*y1^10*y2^12*y3^2*yl4*yl6^10)/440 + 
 (y1^11*y2^12*y3^2*yl4*yl6^10)/40 + (y1^12*y2^12*y3^2*yl4*yl6^10)/40 + 
 (y1^13*y2^12*y3^2*yl4*yl6^10)/40 + (y1^14*y2^12*y3^2*yl4*yl6^10)/40 + 
 (131*y1^10*y2^13*y3^2*yl4*yl6^10)/2640 + (y1^11*y2^13*y3^2*yl4*yl6^10)/40 + 
 (y1^12*y2^13*y3^2*yl4*yl6^10)/40 + (y1^13*y2^13*y3^2*yl4*yl6^10)/40 + 
 (y1^14*y2^13*y3^2*yl4*yl6^10)/40 + (571*y1^10*y2^14*y3^2*yl4*yl6^10)/11440 + 
 (y1^11*y2^14*y3^2*yl4*yl6^10)/40 + (y1^12*y2^14*y3^2*yl4*yl6^10)/40 + 
 (y1^13*y2^14*y3^2*yl4*yl6^10)/40 + (y1^14*y2^14*y3^2*yl4*yl6^10)/40 + 
 (3*y1^10*y2^11*y3^3*yl4*yl6^10)/80 + (y1^11*y2^11*y3^3*yl4*yl6^10)/80 + 
 (y1^12*y2^11*y3^3*yl4*yl6^10)/80 + (y1^13*y2^11*y3^3*yl4*yl6^10)/80 + 
 (y1^14*y2^11*y3^3*yl4*yl6^10)/80 + (31*y1^10*y2^12*y3^3*yl4*yl6^10)/880 + 
 (y1^11*y2^12*y3^3*yl4*yl6^10)/80 + (y1^12*y2^12*y3^3*yl4*yl6^10)/80 + 
 (y1^13*y2^12*y3^3*yl4*yl6^10)/80 + (y1^14*y2^12*y3^3*yl4*yl6^10)/80 + 
 (49*y1^10*y2^13*y3^3*yl4*yl6^10)/1320 + (y1^11*y2^13*y3^3*yl4*yl6^10)/80 + 
 (y1^12*y2^13*y3^3*yl4*yl6^10)/80 + (y1^13*y2^13*y3^3*yl4*yl6^10)/80 + 
 (y1^14*y2^13*y3^3*yl4*yl6^10)/80 + (107*y1^10*y2^14*y3^3*yl4*yl6^10)/2860 + 
 (y1^11*y2^14*y3^3*yl4*yl6^10)/80 + (y1^12*y2^14*y3^3*yl4*yl6^10)/80 + 
 (y1^13*y2^14*y3^3*yl4*yl6^10)/80 + (y1^14*y2^14*y3^3*yl4*yl6^10)/80 + 
 (y1^10*y2^11*y3^4*yl4*yl6^10)/30 + (y1^11*y2^11*y3^4*yl4*yl6^10)/120 + 
 (y1^12*y2^11*y3^4*yl4*yl6^10)/120 + (y1^13*y2^11*y3^4*yl4*yl6^10)/120 + 
 (y1^14*y2^11*y3^4*yl4*yl6^10)/120 + (41*y1^10*y2^12*y3^4*yl4*yl6^10)/1320 + 
 (y1^11*y2^12*y3^4*yl4*yl6^10)/120 + (y1^12*y2^12*y3^4*yl4*yl6^10)/120 + 
 (y1^13*y2^12*y3^4*yl4*yl6^10)/120 + (y1^14*y2^12*y3^4*yl4*yl6^10)/120 + 
 (29*y1^10*y2^13*y3^4*yl4*yl6^10)/880 + (y1^11*y2^13*y3^4*yl4*yl6^10)/120 + 
 (y1^12*y2^13*y3^4*yl4*yl6^10)/120 + (y1^13*y2^13*y3^4*yl4*yl6^10)/120 + 
 (y1^14*y2^13*y3^4*yl4*yl6^10)/120 + (1141*y1^10*y2^14*y3^4*yl4*yl6^10)/
  34320 + (y1^11*y2^14*y3^4*yl4*yl6^10)/120 + (y1^12*y2^14*y3^4*yl4*yl6^10)/
  120 + (y1^13*y2^14*y3^4*yl4*yl6^10)/120 + (y1^14*y2^14*y3^4*yl4*yl6^10)/
  120 + (y1^10*y2^11*y3^5*yl4*yl6^10)/32 + (y1^11*y2^11*y3^5*yl4*yl6^10)/
  160 + (y1^12*y2^11*y3^5*yl4*yl6^10)/160 + (y1^13*y2^11*y3^5*yl4*yl6^10)/
  160 + (y1^14*y2^11*y3^5*yl4*yl6^10)/160 + (51*y1^10*y2^12*y3^5*yl4*yl6^10)/
  1760 + (y1^11*y2^12*y3^5*yl4*yl6^10)/160 + (y1^12*y2^12*y3^5*yl4*yl6^10)/
  160 + (y1^13*y2^12*y3^5*yl4*yl6^10)/160 + (y1^14*y2^12*y3^5*yl4*yl6^10)/
  160 + (163*y1^10*y2^13*y3^5*yl4*yl6^10)/5280 + 
 (y1^11*y2^13*y3^5*yl4*yl6^10)/160 + (y1^12*y2^13*y3^5*yl4*yl6^10)/160 + 
 (y1^13*y2^13*y3^5*yl4*yl6^10)/160 + (y1^14*y2^13*y3^5*yl4*yl6^10)/160 + 
 (713*y1^10*y2^14*y3^5*yl4*yl6^10)/22880 + (y1^11*y2^14*y3^5*yl4*yl6^10)/
  160 + (y1^12*y2^14*y3^5*yl4*yl6^10)/160 + (y1^13*y2^14*y3^5*yl4*yl6^10)/
  160 + (y1^14*y2^14*y3^5*yl4*yl6^10)/160 + (3*y1^10*y2^11*y3^6*yl4*yl6^10)/
  100 + (y1^11*y2^11*y3^6*yl4*yl6^10)/200 + (y1^12*y2^11*y3^6*yl4*yl6^10)/
  200 + (y1^13*y2^11*y3^6*yl4*yl6^10)/200 + (y1^14*y2^11*y3^6*yl4*yl6^10)/
  200 + (61*y1^10*y2^12*y3^6*yl4*yl6^10)/2200 + 
 (y1^11*y2^12*y3^6*yl4*yl6^10)/200 + (y1^12*y2^12*y3^6*yl4*yl6^10)/200 + 
 (y1^13*y2^12*y3^6*yl4*yl6^10)/200 + (y1^14*y2^12*y3^6*yl4*yl6^10)/200 + 
 (391*y1^10*y2^13*y3^6*yl4*yl6^10)/13200 + (y1^11*y2^13*y3^6*yl4*yl6^10)/
  200 + (y1^12*y2^13*y3^6*yl4*yl6^10)/200 + (y1^13*y2^13*y3^6*yl4*yl6^10)/
  200 + (y1^14*y2^13*y3^6*yl4*yl6^10)/200 + 
 (1711*y1^10*y2^14*y3^6*yl4*yl6^10)/57200 + (y1^11*y2^14*y3^6*yl4*yl6^10)/
  200 + (y1^12*y2^14*y3^6*yl4*yl6^10)/200 + (y1^13*y2^14*y3^6*yl4*yl6^10)/
  200 + (y1^14*y2^14*y3^6*yl4*yl6^10)/200 + (7*y1^10*y2^11*y3^7*yl4*yl6^10)/
  240 + (y1^11*y2^11*y3^7*yl4*yl6^10)/240 + (y1^12*y2^11*y3^7*yl4*yl6^10)/
  240 + (y1^13*y2^11*y3^7*yl4*yl6^10)/240 + (y1^14*y2^11*y3^7*yl4*yl6^10)/
  240 + (71*y1^10*y2^12*y3^7*yl4*yl6^10)/2640 + 
 (y1^11*y2^12*y3^7*yl4*yl6^10)/240 + (y1^12*y2^12*y3^7*yl4*yl6^10)/240 + 
 (y1^13*y2^12*y3^7*yl4*yl6^10)/240 + (y1^14*y2^12*y3^7*yl4*yl6^10)/240 + 
 (19*y1^10*y2^13*y3^7*yl4*yl6^10)/660 + (y1^11*y2^13*y3^7*yl4*yl6^10)/240 + 
 (y1^12*y2^13*y3^7*yl4*yl6^10)/240 + (y1^13*y2^13*y3^7*yl4*yl6^10)/240 + 
 (y1^14*y2^13*y3^7*yl4*yl6^10)/240 + (499*y1^10*y2^14*y3^7*yl4*yl6^10)/
  17160 + (y1^11*y2^14*y3^7*yl4*yl6^10)/240 + (y1^12*y2^14*y3^7*yl4*yl6^10)/
  240 + (y1^13*y2^14*y3^7*yl4*yl6^10)/240 + (y1^14*y2^14*y3^7*yl4*yl6^10)/
  240 + (y1^10*y2^11*y3^8*yl4*yl6^10)/35 + (y1^11*y2^11*y3^8*yl4*yl6^10)/
  280 + (y1^12*y2^11*y3^8*yl4*yl6^10)/280 + (y1^13*y2^11*y3^8*yl4*yl6^10)/
  280 + (y1^14*y2^11*y3^8*yl4*yl6^10)/280 + (81*y1^10*y2^12*y3^8*yl4*yl6^10)/
  3080 + (y1^11*y2^12*y3^8*yl4*yl6^10)/280 + (y1^12*y2^12*y3^8*yl4*yl6^10)/
  280 + (y1^13*y2^12*y3^8*yl4*yl6^10)/280 + (y1^14*y2^12*y3^8*yl4*yl6^10)/
  280 + (521*y1^10*y2^13*y3^8*yl4*yl6^10)/18480 + 
 (y1^11*y2^13*y3^8*yl4*yl6^10)/280 + (y1^12*y2^13*y3^8*yl4*yl6^10)/280 + 
 (y1^13*y2^13*y3^8*yl4*yl6^10)/280 + (y1^14*y2^13*y3^8*yl4*yl6^10)/280 + 
 (2281*y1^10*y2^14*y3^8*yl4*yl6^10)/80080 + (y1^11*y2^14*y3^8*yl4*yl6^10)/
  280 + (y1^12*y2^14*y3^8*yl4*yl6^10)/280 + (y1^13*y2^14*y3^8*yl4*yl6^10)/
  280 + (y1^14*y2^14*y3^8*yl4*yl6^10)/280 + (9*y1^10*y2^11*y3^9*yl4*yl6^10)/
  320 + (y1^11*y2^11*y3^9*yl4*yl6^10)/320 + (y1^12*y2^11*y3^9*yl4*yl6^10)/
  320 + (y1^13*y2^11*y3^9*yl4*yl6^10)/320 + (y1^14*y2^11*y3^9*yl4*yl6^10)/
  320 + (91*y1^10*y2^12*y3^9*yl4*yl6^10)/3520 + 
 (y1^11*y2^12*y3^9*yl4*yl6^10)/320 + (y1^12*y2^12*y3^9*yl4*yl6^10)/320 + 
 (y1^13*y2^12*y3^9*yl4*yl6^10)/320 + (y1^14*y2^12*y3^9*yl4*yl6^10)/320 + 
 (293*y1^10*y2^13*y3^9*yl4*yl6^10)/10560 + (y1^11*y2^13*y3^9*yl4*yl6^10)/
  320 + (y1^12*y2^13*y3^9*yl4*yl6^10)/320 + (y1^13*y2^13*y3^9*yl4*yl6^10)/
  320 + (y1^14*y2^13*y3^9*yl4*yl6^10)/320 + 
 (1283*y1^10*y2^14*y3^9*yl4*yl6^10)/45760 + (y1^11*y2^14*y3^9*yl4*yl6^10)/
  320 + (y1^12*y2^14*y3^9*yl4*yl6^10)/320 + (y1^13*y2^14*y3^9*yl4*yl6^10)/
  320 + (y1^14*y2^14*y3^9*yl4*yl6^10)/320 + (y1^10*y2^11*y3^10*yl4*yl6^10)/
  36 + (y1^11*y2^11*y3^10*yl4*yl6^10)/360 + (y1^12*y2^11*y3^10*yl4*yl6^10)/
  360 + (y1^13*y2^11*y3^10*yl4*yl6^10)/360 + (y1^14*y2^11*y3^10*yl4*yl6^10)/
  360 + (101*y1^10*y2^12*y3^10*yl4*yl6^10)/3960 + 
 (y1^11*y2^12*y3^10*yl4*yl6^10)/360 + (y1^12*y2^12*y3^10*yl4*yl6^10)/360 + 
 (y1^13*y2^12*y3^10*yl4*yl6^10)/360 + (y1^14*y2^12*y3^10*yl4*yl6^10)/360 + 
 (217*y1^10*y2^13*y3^10*yl4*yl6^10)/7920 + (y1^11*y2^13*y3^10*yl4*yl6^10)/
  360 + (y1^12*y2^13*y3^10*yl4*yl6^10)/360 + (y1^13*y2^13*y3^10*yl4*yl6^10)/
  360 + (y1^14*y2^13*y3^10*yl4*yl6^10)/360 + 
 (2851*y1^10*y2^14*y3^10*yl4*yl6^10)/102960 + (y1^11*y2^14*y3^10*yl4*yl6^10)/
  360 + (y1^12*y2^14*y3^10*yl4*yl6^10)/360 + (y1^13*y2^14*y3^10*yl4*yl6^10)/
  360 + (y1^14*y2^14*y3^10*yl4*yl6^10)/360 + 
 (11*y1^10*y2^11*y3^11*yl4*yl6^10)/400 + (y1^11*y2^11*y3^11*yl4*yl6^10)/400 + 
 (y1^12*y2^11*y3^11*yl4*yl6^10)/400 + (y1^13*y2^11*y3^11*yl4*yl6^10)/400 + 
 (y1^14*y2^11*y3^11*yl4*yl6^10)/400 + (111*y1^10*y2^12*y3^11*yl4*yl6^10)/
  4400 + (y1^11*y2^12*y3^11*yl4*yl6^10)/400 + (y1^12*y2^12*y3^11*yl4*yl6^10)/
  400 + (y1^13*y2^12*y3^11*yl4*yl6^10)/400 + (y1^14*y2^12*y3^11*yl4*yl6^10)/
  400 + (179*y1^10*y2^13*y3^11*yl4*yl6^10)/6600 + 
 (y1^11*y2^13*y3^11*yl4*yl6^10)/400 + (y1^12*y2^13*y3^11*yl4*yl6^10)/400 + 
 (y1^13*y2^13*y3^11*yl4*yl6^10)/400 + (y1^14*y2^13*y3^11*yl4*yl6^10)/400 + 
 (98*y1^10*y2^14*y3^11*yl4*yl6^10)/3575 + (y1^11*y2^14*y3^11*yl4*yl6^10)/
  400 + (y1^12*y2^14*y3^11*yl4*yl6^10)/400 + (y1^13*y2^14*y3^11*yl4*yl6^10)/
  400 + (y1^14*y2^14*y3^11*yl4*yl6^10)/400 + (3*y1^10*y2^11*y3^12*yl4*yl6^10)/
  110 + (y1^11*y2^11*y3^12*yl4*yl6^10)/440 + (y1^12*y2^11*y3^12*yl4*yl6^10)/
  440 + (y1^13*y2^11*y3^12*yl4*yl6^10)/440 + (y1^14*y2^11*y3^12*yl4*yl6^10)/
  440 + (y1^10*y2^12*y3^12*yl4*yl6^10)/40 + (y1^11*y2^12*y3^12*yl4*yl6^10)/
  440 + (y1^12*y2^12*y3^12*yl4*yl6^10)/440 + (y1^13*y2^12*y3^12*yl4*yl6^10)/
  440 + (y1^14*y2^12*y3^12*yl4*yl6^10)/440 + 
 (71*y1^10*y2^13*y3^12*yl4*yl6^10)/2640 + (y1^11*y2^13*y3^12*yl4*yl6^10)/
  440 + (y1^12*y2^13*y3^12*yl4*yl6^10)/440 + (y1^13*y2^13*y3^12*yl4*yl6^10)/
  440 + (y1^14*y2^13*y3^12*yl4*yl6^10)/440 + 
 (311*y1^10*y2^14*y3^12*yl4*yl6^10)/11440 + (y1^11*y2^14*y3^12*yl4*yl6^10)/
  440 + (y1^12*y2^14*y3^12*yl4*yl6^10)/440 + (y1^13*y2^14*y3^12*yl4*yl6^10)/
  440 + (y1^14*y2^14*y3^12*yl4*yl6^10)/440 + 
 (13*y1^10*y2^11*y3^13*yl4*yl6^10)/480 + (y1^11*y2^11*y3^13*yl4*yl6^10)/480 + 
 (y1^12*y2^11*y3^13*yl4*yl6^10)/480 + (y1^13*y2^11*y3^13*yl4*yl6^10)/480 + 
 (y1^14*y2^11*y3^13*yl4*yl6^10)/480 + (131*y1^10*y2^12*y3^13*yl4*yl6^10)/
  5280 + (y1^11*y2^12*y3^13*yl4*yl6^10)/480 + (y1^12*y2^12*y3^13*yl4*yl6^10)/
  480 + (y1^13*y2^12*y3^13*yl4*yl6^10)/480 + (y1^14*y2^12*y3^13*yl4*yl6^10)/
  480 + (47*y1^10*y2^13*y3^13*yl4*yl6^10)/1760 + 
 (y1^11*y2^13*y3^13*yl4*yl6^10)/480 + (y1^12*y2^13*y3^13*yl4*yl6^10)/480 + 
 (y1^13*y2^13*y3^13*yl4*yl6^10)/480 + (y1^14*y2^13*y3^13*yl4*yl6^10)/480 + 
 (1853*y1^10*y2^14*y3^13*yl4*yl6^10)/68640 + (y1^11*y2^14*y3^13*yl4*yl6^10)/
  480 + (y1^12*y2^14*y3^13*yl4*yl6^10)/480 + (y1^13*y2^14*y3^13*yl4*yl6^10)/
  480 + (y1^14*y2^14*y3^13*yl4*yl6^10)/480 + (7*y1^10*y2^11*y3^14*yl4*yl6^10)/
  260 + (y1^11*y2^11*y3^14*yl4*yl6^10)/520 + (y1^12*y2^11*y3^14*yl4*yl6^10)/
  520 + (y1^13*y2^11*y3^14*yl4*yl6^10)/520 + (y1^14*y2^11*y3^14*yl4*yl6^10)/
  520 + (141*y1^10*y2^12*y3^14*yl4*yl6^10)/5720 + 
 (y1^11*y2^12*y3^14*yl4*yl6^10)/520 + (y1^12*y2^12*y3^14*yl4*yl6^10)/520 + 
 (y1^13*y2^12*y3^14*yl4*yl6^10)/520 + (y1^14*y2^12*y3^14*yl4*yl6^10)/520 + 
 (911*y1^10*y2^13*y3^14*yl4*yl6^10)/34320 + (y1^11*y2^13*y3^14*yl4*yl6^10)/
  520 + (y1^12*y2^13*y3^14*yl4*yl6^10)/520 + (y1^13*y2^13*y3^14*yl4*yl6^10)/
  520 + (y1^14*y2^13*y3^14*yl4*yl6^10)/520 + 
 (307*y1^10*y2^14*y3^14*yl4*yl6^10)/11440 + (y1^11*y2^14*y3^14*yl4*yl6^10)/
  520 + (y1^12*y2^14*y3^14*yl4*yl6^10)/520 + (y1^13*y2^14*y3^14*yl4*yl6^10)/
  520 + (y1^14*y2^14*y3^14*yl4*yl6^10)/520 + 
 (3*y1^10*y2^12*y3^2*yl4^2*yl6^10)/220 + (y1^11*y2^12*y3^2*yl4^2*yl6^10)/
  880 + (y1^12*y2^12*y3^2*yl4^2*yl6^10)/880 + (y1^13*y2^12*y3^2*yl4^2*yl6^10)/
  880 + (y1^14*y2^12*y3^2*yl4^2*yl6^10)/880 + 
 (7*y1^10*y2^13*y3^2*yl4^2*yl6^10)/660 + (y1^11*y2^13*y3^2*yl4^2*yl6^10)/
  5280 + (y1^12*y2^13*y3^2*yl4^2*yl6^10)/5280 + 
 (y1^13*y2^13*y3^2*yl4^2*yl6^10)/5280 + (y1^14*y2^13*y3^2*yl4^2*yl6^10)/
  5280 + (69*y1^10*y2^14*y3^2*yl4^2*yl6^10)/5720 + 
 (y1^11*y2^14*y3^2*yl4^2*yl6^10)/22880 + (y1^12*y2^14*y3^2*yl4^2*yl6^10)/
  22880 + (y1^13*y2^14*y3^2*yl4^2*yl6^10)/22880 + 
 (y1^14*y2^14*y3^2*yl4^2*yl6^10)/22880 + (y1^10*y2^12*y3^3*yl4^2*yl6^10)/80 + 
 (y1^10*y2^13*y3^3*yl4^2*yl6^10)/96 + (5*y1^10*y2^14*y3^3*yl4^2*yl6^10)/416 + 
 (y1^10*y2^12*y3^4*yl4^2*yl6^10)/80 + (y1^10*y2^13*y3^4*yl4^2*yl6^10)/96 + 
 (5*y1^10*y2^14*y3^4*yl4^2*yl6^10)/416 + (y1^10*y2^12*y3^5*yl4^2*yl6^10)/80 + 
 (y1^10*y2^13*y3^5*yl4^2*yl6^10)/96 + (5*y1^10*y2^14*y3^5*yl4^2*yl6^10)/416 + 
 (y1^10*y2^12*y3^6*yl4^2*yl6^10)/80 + (y1^10*y2^13*y3^6*yl4^2*yl6^10)/96 + 
 (5*y1^10*y2^14*y3^6*yl4^2*yl6^10)/416 + (y1^10*y2^12*y3^7*yl4^2*yl6^10)/80 + 
 (y1^10*y2^13*y3^7*yl4^2*yl6^10)/96 + (5*y1^10*y2^14*y3^7*yl4^2*yl6^10)/416 + 
 (y1^10*y2^12*y3^8*yl4^2*yl6^10)/80 + (y1^10*y2^13*y3^8*yl4^2*yl6^10)/96 + 
 (5*y1^10*y2^14*y3^8*yl4^2*yl6^10)/416 + (y1^10*y2^12*y3^9*yl4^2*yl6^10)/80 + 
 (y1^10*y2^13*y3^9*yl4^2*yl6^10)/96 + (5*y1^10*y2^14*y3^9*yl4^2*yl6^10)/416 + 
 (y1^10*y2^12*y3^10*yl4^2*yl6^10)/80 + (y1^10*y2^13*y3^10*yl4^2*yl6^10)/96 + 
 (5*y1^10*y2^14*y3^10*yl4^2*yl6^10)/416 + (y1^10*y2^12*y3^11*yl4^2*yl6^10)/
  80 + (y1^10*y2^13*y3^11*yl4^2*yl6^10)/96 + 
 (5*y1^10*y2^14*y3^11*yl4^2*yl6^10)/416 + (y1^10*y2^12*y3^12*yl4^2*yl6^10)/
  80 + (y1^10*y2^13*y3^12*yl4^2*yl6^10)/96 + 
 (5*y1^10*y2^14*y3^12*yl4^2*yl6^10)/416 + (y1^10*y2^12*y3^13*yl4^2*yl6^10)/
  80 + (y1^10*y2^13*y3^13*yl4^2*yl6^10)/96 + 
 (5*y1^10*y2^14*y3^13*yl4^2*yl6^10)/416 + (y1^10*y2^12*y3^14*yl4^2*yl6^10)/
  80 + (y1^10*y2^13*y3^14*yl4^2*yl6^10)/96 + 
 (5*y1^10*y2^14*y3^14*yl4^2*yl6^10)/416 + (13*y1^10*y2^13*y3^3*yl4^3*yl6^10)/
  1440 + (y1^11*y2^13*y3^3*yl4^3*yl6^10)/1440 + 
 (y1^12*y2^13*y3^3*yl4^3*yl6^10)/1440 + (y1^13*y2^13*y3^3*yl4^3*yl6^10)/
  1440 + (y1^14*y2^13*y3^3*yl4^3*yl6^10)/1440 + 
 (41*y1^10*y2^14*y3^3*yl4^3*yl6^10)/6240 + (y1^11*y2^14*y3^3*yl4^3*yl6^10)/
  6240 + (y1^12*y2^14*y3^3*yl4^3*yl6^10)/6240 + 
 (y1^13*y2^14*y3^3*yl4^3*yl6^10)/6240 + (y1^14*y2^14*y3^3*yl4^3*yl6^10)/
  6240 + (y1^10*y2^13*y3^4*yl4^3*yl6^10)/120 + 
 (y1^10*y2^14*y3^4*yl4^3*yl6^10)/156 + (y1^10*y2^13*y3^5*yl4^3*yl6^10)/120 + 
 (y1^10*y2^14*y3^5*yl4^3*yl6^10)/156 + (y1^10*y2^13*y3^6*yl4^3*yl6^10)/120 + 
 (y1^10*y2^14*y3^6*yl4^3*yl6^10)/156 + (y1^10*y2^13*y3^7*yl4^3*yl6^10)/120 + 
 (y1^10*y2^14*y3^7*yl4^3*yl6^10)/156 + (y1^10*y2^13*y3^8*yl4^3*yl6^10)/120 + 
 (y1^10*y2^14*y3^8*yl4^3*yl6^10)/156 + (y1^10*y2^13*y3^9*yl4^3*yl6^10)/120 + 
 (y1^10*y2^14*y3^9*yl4^3*yl6^10)/156 + (y1^10*y2^13*y3^10*yl4^3*yl6^10)/120 + 
 (y1^10*y2^14*y3^10*yl4^3*yl6^10)/156 + (y1^10*y2^13*y3^11*yl4^3*yl6^10)/
  120 + (y1^10*y2^14*y3^11*yl4^3*yl6^10)/156 + 
 (y1^10*y2^13*y3^12*yl4^3*yl6^10)/120 + (y1^10*y2^14*y3^12*yl4^3*yl6^10)/
  156 + (y1^10*y2^13*y3^13*yl4^3*yl6^10)/120 + 
 (y1^10*y2^14*y3^13*yl4^3*yl6^10)/156 + (y1^10*y2^13*y3^14*yl4^3*yl6^10)/
  120 + (y1^10*y2^14*y3^14*yl4^3*yl6^10)/156 + 
 (7*y1^10*y2^14*y3^4*yl4^4*yl6^10)/1040 + (y1^11*y2^14*y3^4*yl4^4*yl6^10)/
  2080 + (y1^12*y2^14*y3^4*yl4^4*yl6^10)/2080 + 
 (y1^13*y2^14*y3^4*yl4^4*yl6^10)/2080 + (y1^14*y2^14*y3^4*yl4^4*yl6^10)/
  2080 + (y1^10*y2^14*y3^5*yl4^4*yl6^10)/160 + 
 (y1^10*y2^14*y3^6*yl4^4*yl6^10)/160 + (y1^10*y2^14*y3^7*yl4^4*yl6^10)/160 + 
 (y1^10*y2^14*y3^8*yl4^4*yl6^10)/160 + (y1^10*y2^14*y3^9*yl4^4*yl6^10)/160 + 
 (y1^10*y2^14*y3^10*yl4^4*yl6^10)/160 + (y1^10*y2^14*y3^11*yl4^4*yl6^10)/
  160 + (y1^10*y2^14*y3^12*yl4^4*yl6^10)/160 + 
 (y1^10*y2^14*y3^13*yl4^4*yl6^10)/160 + (y1^10*y2^14*y3^14*yl4^4*yl6^10)/
  160 + (8641*y1^11*y2^10*y3*yl5*yl6^10)/50400 - 
 (19*y1^12*y2^10*y3*yl5*yl6^10)/440 - (y1^13*y2^10*y3*yl5*yl6^10)/60 - 
 (11*y1^14*y2^10*y3*yl5*yl6^10)/1560 + (12421*y1^11*y2^11*y3*yl5*yl6^10)/
  100800 - (9*y1^12*y2^11*y3*yl5*yl6^10)/440 - 
 (y1^13*y2^11*y3*yl5*yl6^10)/160 - (y1^14*y2^11*y3*yl5*yl6^10)/1560 + 
 (147971*y1^11*y2^12*y3*yl5*yl6^10)/1108800 - (9*y1^12*y2^12*y3*yl5*yl6^10)/
  440 - (y1^13*y2^12*y3*yl5*yl6^10)/160 - (y1^14*y2^12*y3*yl5*yl6^10)/1560 + 
 (157001*y1^11*y2^13*y3*yl5*yl6^10)/1108800 - (9*y1^12*y2^13*y3*yl5*yl6^10)/
  440 - (y1^13*y2^13*y3*yl5*yl6^10)/160 - (y1^14*y2^13*y3*yl5*yl6^10)/1560 + 
 (2130683*y1^11*y2^14*y3*yl5*yl6^10)/14414400 - 
 (9*y1^12*y2^14*y3*yl5*yl6^10)/440 - (y1^13*y2^14*y3*yl5*yl6^10)/160 - 
 (y1^14*y2^14*y3*yl5*yl6^10)/1560 + (6121*y1^11*y2^10*y3^2*yl5*yl6^10)/
  50400 - (y1^12*y2^10*y3^2*yl5*yl6^10)/22 - (y1^13*y2^10*y3^2*yl5*yl6^10)/
  48 - (y1^14*y2^10*y3^2*yl5*yl6^10)/78 + (9901*y1^11*y2^11*y3^2*yl5*yl6^10)/
  100800 - (y1^12*y2^11*y3^2*yl5*yl6^10)/44 - (y1^13*y2^11*y3^2*yl5*yl6^10)/
  96 - (y1^14*y2^11*y3^2*yl5*yl6^10)/156 + 
 (120251*y1^11*y2^12*y3^2*yl5*yl6^10)/1108800 - 
 (y1^12*y2^12*y3^2*yl5*yl6^10)/44 - (y1^13*y2^12*y3^2*yl5*yl6^10)/96 - 
 (y1^14*y2^12*y3^2*yl5*yl6^10)/156 + (129281*y1^11*y2^13*y3^2*yl5*yl6^10)/
  1108800 - (y1^12*y2^13*y3^2*yl5*yl6^10)/44 - 
 (y1^13*y2^13*y3^2*yl5*yl6^10)/96 - (y1^14*y2^13*y3^2*yl5*yl6^10)/156 + 
 (1770323*y1^11*y2^14*y3^2*yl5*yl6^10)/14414400 - 
 (y1^12*y2^14*y3^2*yl5*yl6^10)/44 - (y1^13*y2^14*y3^2*yl5*yl6^10)/96 - 
 (y1^14*y2^14*y3^2*yl5*yl6^10)/156 + (5491*y1^11*y2^10*y3^3*yl5*yl6^10)/
  50400 - (y1^12*y2^10*y3^3*yl5*yl6^10)/22 - (y1^13*y2^10*y3^3*yl5*yl6^10)/
  48 - (y1^14*y2^10*y3^3*yl5*yl6^10)/78 + (9901*y1^11*y2^11*y3^3*yl5*yl6^10)/
  100800 - (y1^12*y2^11*y3^3*yl5*yl6^10)/44 - (y1^13*y2^11*y3^3*yl5*yl6^10)/
  96 - (y1^14*y2^11*y3^3*yl5*yl6^10)/156 + 
 (120251*y1^11*y2^12*y3^3*yl5*yl6^10)/1108800 - 
 (y1^12*y2^12*y3^3*yl5*yl6^10)/44 - (y1^13*y2^12*y3^3*yl5*yl6^10)/96 - 
 (y1^14*y2^12*y3^3*yl5*yl6^10)/156 + (129281*y1^11*y2^13*y3^3*yl5*yl6^10)/
  1108800 - (y1^12*y2^13*y3^3*yl5*yl6^10)/44 - 
 (y1^13*y2^13*y3^3*yl5*yl6^10)/96 - (y1^14*y2^13*y3^3*yl5*yl6^10)/156 + 
 (1770323*y1^11*y2^14*y3^3*yl5*yl6^10)/14414400 - 
 (y1^12*y2^14*y3^3*yl5*yl6^10)/44 - (y1^13*y2^14*y3^3*yl5*yl6^10)/96 - 
 (y1^14*y2^14*y3^3*yl5*yl6^10)/156 + (5071*y1^11*y2^10*y3^4*yl5*yl6^10)/
  50400 - (y1^12*y2^10*y3^4*yl5*yl6^10)/22 - (y1^13*y2^10*y3^4*yl5*yl6^10)/
  48 - (y1^14*y2^10*y3^4*yl5*yl6^10)/78 + (9901*y1^11*y2^11*y3^4*yl5*yl6^10)/
  100800 - (y1^12*y2^11*y3^4*yl5*yl6^10)/44 - (y1^13*y2^11*y3^4*yl5*yl6^10)/
  96 - (y1^14*y2^11*y3^4*yl5*yl6^10)/156 + 
 (120251*y1^11*y2^12*y3^4*yl5*yl6^10)/1108800 - 
 (y1^12*y2^12*y3^4*yl5*yl6^10)/44 - (y1^13*y2^12*y3^4*yl5*yl6^10)/96 - 
 (y1^14*y2^12*y3^4*yl5*yl6^10)/156 + (129281*y1^11*y2^13*y3^4*yl5*yl6^10)/
  1108800 - (y1^12*y2^13*y3^4*yl5*yl6^10)/44 - 
 (y1^13*y2^13*y3^4*yl5*yl6^10)/96 - (y1^14*y2^13*y3^4*yl5*yl6^10)/156 + 
 (1770323*y1^11*y2^14*y3^4*yl5*yl6^10)/14414400 - 
 (y1^12*y2^14*y3^4*yl5*yl6^10)/44 - (y1^13*y2^14*y3^4*yl5*yl6^10)/96 - 
 (y1^14*y2^14*y3^4*yl5*yl6^10)/156 + (1189*y1^11*y2^10*y3^5*yl5*yl6^10)/
  12600 - (y1^12*y2^10*y3^5*yl5*yl6^10)/22 - (y1^13*y2^10*y3^5*yl5*yl6^10)/
  48 - (y1^14*y2^10*y3^5*yl5*yl6^10)/78 + (9901*y1^11*y2^11*y3^5*yl5*yl6^10)/
  100800 - (y1^12*y2^11*y3^5*yl5*yl6^10)/44 - (y1^13*y2^11*y3^5*yl5*yl6^10)/
  96 - (y1^14*y2^11*y3^5*yl5*yl6^10)/156 + 
 (120251*y1^11*y2^12*y3^5*yl5*yl6^10)/1108800 - 
 (y1^12*y2^12*y3^5*yl5*yl6^10)/44 - (y1^13*y2^12*y3^5*yl5*yl6^10)/96 - 
 (y1^14*y2^12*y3^5*yl5*yl6^10)/156 + (129281*y1^11*y2^13*y3^5*yl5*yl6^10)/
  1108800 - (y1^12*y2^13*y3^5*yl5*yl6^10)/44 - 
 (y1^13*y2^13*y3^5*yl5*yl6^10)/96 - (y1^14*y2^13*y3^5*yl5*yl6^10)/156 + 
 (1770323*y1^11*y2^14*y3^5*yl5*yl6^10)/14414400 - 
 (y1^12*y2^14*y3^5*yl5*yl6^10)/44 - (y1^13*y2^14*y3^5*yl5*yl6^10)/96 - 
 (y1^14*y2^14*y3^5*yl5*yl6^10)/156 + (563*y1^11*y2^10*y3^6*yl5*yl6^10)/6300 - 
 (y1^12*y2^10*y3^6*yl5*yl6^10)/22 - (y1^13*y2^10*y3^6*yl5*yl6^10)/48 - 
 (y1^14*y2^10*y3^6*yl5*yl6^10)/78 + (9901*y1^11*y2^11*y3^6*yl5*yl6^10)/
  100800 - (y1^12*y2^11*y3^6*yl5*yl6^10)/44 - (y1^13*y2^11*y3^6*yl5*yl6^10)/
  96 - (y1^14*y2^11*y3^6*yl5*yl6^10)/156 + 
 (120251*y1^11*y2^12*y3^6*yl5*yl6^10)/1108800 - 
 (y1^12*y2^12*y3^6*yl5*yl6^10)/44 - (y1^13*y2^12*y3^6*yl5*yl6^10)/96 - 
 (y1^14*y2^12*y3^6*yl5*yl6^10)/156 + (129281*y1^11*y2^13*y3^6*yl5*yl6^10)/
  1108800 - (y1^12*y2^13*y3^6*yl5*yl6^10)/44 - 
 (y1^13*y2^13*y3^6*yl5*yl6^10)/96 - (y1^14*y2^13*y3^6*yl5*yl6^10)/156 + 
 (1770323*y1^11*y2^14*y3^6*yl5*yl6^10)/14414400 - 
 (y1^12*y2^14*y3^6*yl5*yl6^10)/44 - (y1^13*y2^14*y3^6*yl5*yl6^10)/96 - 
 (y1^14*y2^14*y3^6*yl5*yl6^10)/156 + (2147*y1^11*y2^10*y3^7*yl5*yl6^10)/
  25200 - (y1^12*y2^10*y3^7*yl5*yl6^10)/22 - (y1^13*y2^10*y3^7*yl5*yl6^10)/
  48 - (y1^14*y2^10*y3^7*yl5*yl6^10)/78 + (9901*y1^11*y2^11*y3^7*yl5*yl6^10)/
  100800 - (y1^12*y2^11*y3^7*yl5*yl6^10)/44 - (y1^13*y2^11*y3^7*yl5*yl6^10)/
  96 - (y1^14*y2^11*y3^7*yl5*yl6^10)/156 + 
 (120251*y1^11*y2^12*y3^7*yl5*yl6^10)/1108800 - 
 (y1^12*y2^12*y3^7*yl5*yl6^10)/44 - (y1^13*y2^12*y3^7*yl5*yl6^10)/96 - 
 (y1^14*y2^12*y3^7*yl5*yl6^10)/156 + (129281*y1^11*y2^13*y3^7*yl5*yl6^10)/
  1108800 - (y1^12*y2^13*y3^7*yl5*yl6^10)/44 - 
 (y1^13*y2^13*y3^7*yl5*yl6^10)/96 - (y1^14*y2^13*y3^7*yl5*yl6^10)/156 + 
 (1770323*y1^11*y2^14*y3^7*yl5*yl6^10)/14414400 - 
 (y1^12*y2^14*y3^7*yl5*yl6^10)/44 - (y1^13*y2^14*y3^7*yl5*yl6^10)/96 - 
 (y1^14*y2^14*y3^7*yl5*yl6^10)/156 + (2057*y1^11*y2^10*y3^8*yl5*yl6^10)/
  25200 - (y1^12*y2^10*y3^8*yl5*yl6^10)/22 - (y1^13*y2^10*y3^8*yl5*yl6^10)/
  48 - (y1^14*y2^10*y3^8*yl5*yl6^10)/78 + (9901*y1^11*y2^11*y3^8*yl5*yl6^10)/
  100800 - (y1^12*y2^11*y3^8*yl5*yl6^10)/44 - (y1^13*y2^11*y3^8*yl5*yl6^10)/
  96 - (y1^14*y2^11*y3^8*yl5*yl6^10)/156 + 
 (120251*y1^11*y2^12*y3^8*yl5*yl6^10)/1108800 - 
 (y1^12*y2^12*y3^8*yl5*yl6^10)/44 - (y1^13*y2^12*y3^8*yl5*yl6^10)/96 - 
 (y1^14*y2^12*y3^8*yl5*yl6^10)/156 + (129281*y1^11*y2^13*y3^8*yl5*yl6^10)/
  1108800 - (y1^12*y2^13*y3^8*yl5*yl6^10)/44 - 
 (y1^13*y2^13*y3^8*yl5*yl6^10)/96 - (y1^14*y2^13*y3^8*yl5*yl6^10)/156 + 
 (1770323*y1^11*y2^14*y3^8*yl5*yl6^10)/14414400 - 
 (y1^12*y2^14*y3^8*yl5*yl6^10)/44 - (y1^13*y2^14*y3^8*yl5*yl6^10)/96 - 
 (y1^14*y2^14*y3^8*yl5*yl6^10)/156 + (7913*y1^11*y2^10*y3^9*yl5*yl6^10)/
  100800 - (y1^12*y2^10*y3^9*yl5*yl6^10)/22 - (y1^13*y2^10*y3^9*yl5*yl6^10)/
  48 - (y1^14*y2^10*y3^9*yl5*yl6^10)/78 + (9901*y1^11*y2^11*y3^9*yl5*yl6^10)/
  100800 - (y1^12*y2^11*y3^9*yl5*yl6^10)/44 - (y1^13*y2^11*y3^9*yl5*yl6^10)/
  96 - (y1^14*y2^11*y3^9*yl5*yl6^10)/156 + 
 (120251*y1^11*y2^12*y3^9*yl5*yl6^10)/1108800 - 
 (y1^12*y2^12*y3^9*yl5*yl6^10)/44 - (y1^13*y2^12*y3^9*yl5*yl6^10)/96 - 
 (y1^14*y2^12*y3^9*yl5*yl6^10)/156 + (129281*y1^11*y2^13*y3^9*yl5*yl6^10)/
  1108800 - (y1^12*y2^13*y3^9*yl5*yl6^10)/44 - 
 (y1^13*y2^13*y3^9*yl5*yl6^10)/96 - (y1^14*y2^13*y3^9*yl5*yl6^10)/156 + 
 (1770323*y1^11*y2^14*y3^9*yl5*yl6^10)/14414400 - 
 (y1^12*y2^14*y3^9*yl5*yl6^10)/44 - (y1^13*y2^14*y3^9*yl5*yl6^10)/96 - 
 (y1^14*y2^14*y3^9*yl5*yl6^10)/156 + (7633*y1^11*y2^10*y3^10*yl5*yl6^10)/
  100800 - (y1^12*y2^10*y3^10*yl5*yl6^10)/22 - 
 (y1^13*y2^10*y3^10*yl5*yl6^10)/48 - (y1^14*y2^10*y3^10*yl5*yl6^10)/78 + 
 (9901*y1^11*y2^11*y3^10*yl5*yl6^10)/100800 - (y1^12*y2^11*y3^10*yl5*yl6^10)/
  44 - (y1^13*y2^11*y3^10*yl5*yl6^10)/96 - (y1^14*y2^11*y3^10*yl5*yl6^10)/
  156 + (120251*y1^11*y2^12*y3^10*yl5*yl6^10)/1108800 - 
 (y1^12*y2^12*y3^10*yl5*yl6^10)/44 - (y1^13*y2^12*y3^10*yl5*yl6^10)/96 - 
 (y1^14*y2^12*y3^10*yl5*yl6^10)/156 + (129281*y1^11*y2^13*y3^10*yl5*yl6^10)/
  1108800 - (y1^12*y2^13*y3^10*yl5*yl6^10)/44 - 
 (y1^13*y2^13*y3^10*yl5*yl6^10)/96 - (y1^14*y2^13*y3^10*yl5*yl6^10)/156 + 
 (1770323*y1^11*y2^14*y3^10*yl5*yl6^10)/14414400 - 
 (y1^12*y2^14*y3^10*yl5*yl6^10)/44 - (y1^13*y2^14*y3^10*yl5*yl6^10)/96 - 
 (y1^14*y2^14*y3^10*yl5*yl6^10)/156 + (7381*y1^11*y2^10*y3^11*yl5*yl6^10)/
  100800 - (y1^12*y2^10*y3^11*yl5*yl6^10)/22 - 
 (y1^13*y2^10*y3^11*yl5*yl6^10)/48 - (y1^14*y2^10*y3^11*yl5*yl6^10)/78 + 
 (9901*y1^11*y2^11*y3^11*yl5*yl6^10)/100800 - (y1^12*y2^11*y3^11*yl5*yl6^10)/
  44 - (y1^13*y2^11*y3^11*yl5*yl6^10)/96 - (y1^14*y2^11*y3^11*yl5*yl6^10)/
  156 + (120251*y1^11*y2^12*y3^11*yl5*yl6^10)/1108800 - 
 (y1^12*y2^12*y3^11*yl5*yl6^10)/44 - (y1^13*y2^12*y3^11*yl5*yl6^10)/96 - 
 (y1^14*y2^12*y3^11*yl5*yl6^10)/156 + (129281*y1^11*y2^13*y3^11*yl5*yl6^10)/
  1108800 - (y1^12*y2^13*y3^11*yl5*yl6^10)/44 - 
 (y1^13*y2^13*y3^11*yl5*yl6^10)/96 - (y1^14*y2^13*y3^11*yl5*yl6^10)/156 + 
 (1770323*y1^11*y2^14*y3^11*yl5*yl6^10)/14414400 - 
 (y1^12*y2^14*y3^11*yl5*yl6^10)/44 - (y1^13*y2^14*y3^11*yl5*yl6^10)/96 - 
 (y1^14*y2^14*y3^11*yl5*yl6^10)/156 + (78671*y1^11*y2^10*y3^12*yl5*yl6^10)/
  1108800 - (y1^12*y2^10*y3^12*yl5*yl6^10)/22 - 
 (y1^13*y2^10*y3^12*yl5*yl6^10)/48 - (y1^14*y2^10*y3^12*yl5*yl6^10)/78 + 
 (9901*y1^11*y2^11*y3^12*yl5*yl6^10)/100800 - (y1^12*y2^11*y3^12*yl5*yl6^10)/
  44 - (y1^13*y2^11*y3^12*yl5*yl6^10)/96 - (y1^14*y2^11*y3^12*yl5*yl6^10)/
  156 + (120251*y1^11*y2^12*y3^12*yl5*yl6^10)/1108800 - 
 (y1^12*y2^12*y3^12*yl5*yl6^10)/44 - (y1^13*y2^12*y3^12*yl5*yl6^10)/96 - 
 (y1^14*y2^12*y3^12*yl5*yl6^10)/156 + (129281*y1^11*y2^13*y3^12*yl5*yl6^10)/
  1108800 - (y1^12*y2^13*y3^12*yl5*yl6^10)/44 - 
 (y1^13*y2^13*y3^12*yl5*yl6^10)/96 - (y1^14*y2^13*y3^12*yl5*yl6^10)/156 + 
 (1770323*y1^11*y2^14*y3^12*yl5*yl6^10)/14414400 - 
 (y1^12*y2^14*y3^12*yl5*yl6^10)/44 - (y1^13*y2^14*y3^12*yl5*yl6^10)/96 - 
 (y1^14*y2^14*y3^12*yl5*yl6^10)/156 + (76361*y1^11*y2^10*y3^13*yl5*yl6^10)/
  1108800 - (y1^12*y2^10*y3^13*yl5*yl6^10)/22 - 
 (y1^13*y2^10*y3^13*yl5*yl6^10)/48 - (y1^14*y2^10*y3^13*yl5*yl6^10)/78 + 
 (9901*y1^11*y2^11*y3^13*yl5*yl6^10)/100800 - (y1^12*y2^11*y3^13*yl5*yl6^10)/
  44 - (y1^13*y2^11*y3^13*yl5*yl6^10)/96 - (y1^14*y2^11*y3^13*yl5*yl6^10)/
  156 + (120251*y1^11*y2^12*y3^13*yl5*yl6^10)/1108800 - 
 (y1^12*y2^12*y3^13*yl5*yl6^10)/44 - (y1^13*y2^12*y3^13*yl5*yl6^10)/96 - 
 (y1^14*y2^12*y3^13*yl5*yl6^10)/156 + (129281*y1^11*y2^13*y3^13*yl5*yl6^10)/
  1108800 - (y1^12*y2^13*y3^13*yl5*yl6^10)/44 - 
 (y1^13*y2^13*y3^13*yl5*yl6^10)/96 - (y1^14*y2^13*y3^13*yl5*yl6^10)/156 + 
 (1770323*y1^11*y2^14*y3^13*yl5*yl6^10)/14414400 - 
 (y1^12*y2^14*y3^13*yl5*yl6^10)/44 - (y1^13*y2^14*y3^13*yl5*yl6^10)/96 - 
 (y1^14*y2^14*y3^13*yl5*yl6^10)/156 + (964973*y1^11*y2^10*y3^14*yl5*yl6^10)/
  14414400 - (y1^12*y2^10*y3^14*yl5*yl6^10)/22 - 
 (y1^13*y2^10*y3^14*yl5*yl6^10)/48 - (y1^14*y2^10*y3^14*yl5*yl6^10)/78 + 
 (9901*y1^11*y2^11*y3^14*yl5*yl6^10)/100800 - (y1^12*y2^11*y3^14*yl5*yl6^10)/
  44 - (y1^13*y2^11*y3^14*yl5*yl6^10)/96 - (y1^14*y2^11*y3^14*yl5*yl6^10)/
  156 + (120251*y1^11*y2^12*y3^14*yl5*yl6^10)/1108800 - 
 (y1^12*y2^12*y3^14*yl5*yl6^10)/44 - (y1^13*y2^12*y3^14*yl5*yl6^10)/96 - 
 (y1^14*y2^12*y3^14*yl5*yl6^10)/156 + (129281*y1^11*y2^13*y3^14*yl5*yl6^10)/
  1108800 - (y1^12*y2^13*y3^14*yl5*yl6^10)/44 - 
 (y1^13*y2^13*y3^14*yl5*yl6^10)/96 - (y1^14*y2^13*y3^14*yl5*yl6^10)/156 + 
 (1770323*y1^11*y2^14*y3^14*yl5*yl6^10)/14414400 - 
 (y1^12*y2^14*y3^14*yl5*yl6^10)/44 - (y1^13*y2^14*y3^14*yl5*yl6^10)/96 - 
 (y1^14*y2^14*y3^14*yl5*yl6^10)/156 - (y1^11*y2^11*y3^2*yl4*yl5*yl6^10)/20 - 
 (y1^12*y2^11*y3^2*yl4*yl5*yl6^10)/440 - (y1^13*y2^11*y3^2*yl4*yl5*yl6^10)/
  240 - (3*y1^14*y2^11*y3^2*yl4*yl5*yl6^10)/520 - 
 (21*y1^11*y2^12*y3^2*yl4*yl5*yl6^10)/440 - (y1^12*y2^12*y3^2*yl4*yl5*yl6^10)/
  440 - (y1^13*y2^12*y3^2*yl4*yl5*yl6^10)/240 - 
 (3*y1^14*y2^12*y3^2*yl4*yl5*yl6^10)/520 - 
 (131*y1^11*y2^13*y3^2*yl4*yl5*yl6^10)/2640 - 
 (y1^12*y2^13*y3^2*yl4*yl5*yl6^10)/440 - (y1^13*y2^13*y3^2*yl4*yl5*yl6^10)/
  240 - (3*y1^14*y2^13*y3^2*yl4*yl5*yl6^10)/520 - 
 (571*y1^11*y2^14*y3^2*yl4*yl5*yl6^10)/11440 - 
 (y1^12*y2^14*y3^2*yl4*yl5*yl6^10)/440 - (y1^13*y2^14*y3^2*yl4*yl5*yl6^10)/
  240 - (3*y1^14*y2^14*y3^2*yl4*yl5*yl6^10)/520 - 
 (y1^11*y2^11*y3^3*yl4*yl5*yl6^10)/40 - (y1^11*y2^12*y3^3*yl4*yl5*yl6^10)/
  44 - (13*y1^11*y2^13*y3^3*yl4*yl5*yl6^10)/528 - 
 (57*y1^11*y2^14*y3^3*yl4*yl5*yl6^10)/2288 - 
 (y1^11*y2^11*y3^4*yl4*yl5*yl6^10)/40 - (y1^11*y2^12*y3^4*yl4*yl5*yl6^10)/
  44 - (13*y1^11*y2^13*y3^4*yl4*yl5*yl6^10)/528 - 
 (57*y1^11*y2^14*y3^4*yl4*yl5*yl6^10)/2288 - 
 (y1^11*y2^11*y3^5*yl4*yl5*yl6^10)/40 - (y1^11*y2^12*y3^5*yl4*yl5*yl6^10)/
  44 - (13*y1^11*y2^13*y3^5*yl4*yl5*yl6^10)/528 - 
 (57*y1^11*y2^14*y3^5*yl4*yl5*yl6^10)/2288 - 
 (y1^11*y2^11*y3^6*yl4*yl5*yl6^10)/40 - (y1^11*y2^12*y3^6*yl4*yl5*yl6^10)/
  44 - (13*y1^11*y2^13*y3^6*yl4*yl5*yl6^10)/528 - 
 (57*y1^11*y2^14*y3^6*yl4*yl5*yl6^10)/2288 - 
 (y1^11*y2^11*y3^7*yl4*yl5*yl6^10)/40 - (y1^11*y2^12*y3^7*yl4*yl5*yl6^10)/
  44 - (13*y1^11*y2^13*y3^7*yl4*yl5*yl6^10)/528 - 
 (57*y1^11*y2^14*y3^7*yl4*yl5*yl6^10)/2288 - 
 (y1^11*y2^11*y3^8*yl4*yl5*yl6^10)/40 - (y1^11*y2^12*y3^8*yl4*yl5*yl6^10)/
  44 - (13*y1^11*y2^13*y3^8*yl4*yl5*yl6^10)/528 - 
 (57*y1^11*y2^14*y3^8*yl4*yl5*yl6^10)/2288 - 
 (y1^11*y2^11*y3^9*yl4*yl5*yl6^10)/40 - (y1^11*y2^12*y3^9*yl4*yl5*yl6^10)/
  44 - (13*y1^11*y2^13*y3^9*yl4*yl5*yl6^10)/528 - 
 (57*y1^11*y2^14*y3^9*yl4*yl5*yl6^10)/2288 - 
 (y1^11*y2^11*y3^10*yl4*yl5*yl6^10)/40 - (y1^11*y2^12*y3^10*yl4*yl5*yl6^10)/
  44 - (13*y1^11*y2^13*y3^10*yl4*yl5*yl6^10)/528 - 
 (57*y1^11*y2^14*y3^10*yl4*yl5*yl6^10)/2288 - 
 (y1^11*y2^11*y3^11*yl4*yl5*yl6^10)/40 - (y1^11*y2^12*y3^11*yl4*yl5*yl6^10)/
  44 - (13*y1^11*y2^13*y3^11*yl4*yl5*yl6^10)/528 - 
 (57*y1^11*y2^14*y3^11*yl4*yl5*yl6^10)/2288 - 
 (y1^11*y2^11*y3^12*yl4*yl5*yl6^10)/40 - (y1^11*y2^12*y3^12*yl4*yl5*yl6^10)/
  44 - (13*y1^11*y2^13*y3^12*yl4*yl5*yl6^10)/528 - 
 (57*y1^11*y2^14*y3^12*yl4*yl5*yl6^10)/2288 - 
 (y1^11*y2^11*y3^13*yl4*yl5*yl6^10)/40 - (y1^11*y2^12*y3^13*yl4*yl5*yl6^10)/
  44 - (13*y1^11*y2^13*y3^13*yl4*yl5*yl6^10)/528 - 
 (57*y1^11*y2^14*y3^13*yl4*yl5*yl6^10)/2288 - 
 (y1^11*y2^11*y3^14*yl4*yl5*yl6^10)/40 - (y1^11*y2^12*y3^14*yl4*yl5*yl6^10)/
  44 - (13*y1^11*y2^13*y3^14*yl4*yl5*yl6^10)/528 - 
 (57*y1^11*y2^14*y3^14*yl4*yl5*yl6^10)/2288 - 
 (y1^11*y2^12*y3^3*yl4^2*yl5*yl6^10)/80 - (y1^11*y2^13*y3^3*yl4^2*yl5*yl6^10)/
  96 - (5*y1^11*y2^14*y3^3*yl4^2*yl5*yl6^10)/416 - 
 (y1^11*y2^12*y3^4*yl4^2*yl5*yl6^10)/80 - (y1^11*y2^13*y3^4*yl4^2*yl5*yl6^10)/
  96 - (5*y1^11*y2^14*y3^4*yl4^2*yl5*yl6^10)/416 - 
 (y1^11*y2^12*y3^5*yl4^2*yl5*yl6^10)/80 - (y1^11*y2^13*y3^5*yl4^2*yl5*yl6^10)/
  96 - (5*y1^11*y2^14*y3^5*yl4^2*yl5*yl6^10)/416 - 
 (y1^11*y2^12*y3^6*yl4^2*yl5*yl6^10)/80 - (y1^11*y2^13*y3^6*yl4^2*yl5*yl6^10)/
  96 - (5*y1^11*y2^14*y3^6*yl4^2*yl5*yl6^10)/416 - 
 (y1^11*y2^12*y3^7*yl4^2*yl5*yl6^10)/80 - (y1^11*y2^13*y3^7*yl4^2*yl5*yl6^10)/
  96 - (5*y1^11*y2^14*y3^7*yl4^2*yl5*yl6^10)/416 - 
 (y1^11*y2^12*y3^8*yl4^2*yl5*yl6^10)/80 - (y1^11*y2^13*y3^8*yl4^2*yl5*yl6^10)/
  96 - (5*y1^11*y2^14*y3^8*yl4^2*yl5*yl6^10)/416 - 
 (y1^11*y2^12*y3^9*yl4^2*yl5*yl6^10)/80 - (y1^11*y2^13*y3^9*yl4^2*yl5*yl6^10)/
  96 - (5*y1^11*y2^14*y3^9*yl4^2*yl5*yl6^10)/416 - 
 (y1^11*y2^12*y3^10*yl4^2*yl5*yl6^10)/80 - 
 (y1^11*y2^13*y3^10*yl4^2*yl5*yl6^10)/96 - 
 (5*y1^11*y2^14*y3^10*yl4^2*yl5*yl6^10)/416 - 
 (y1^11*y2^12*y3^11*yl4^2*yl5*yl6^10)/80 - 
 (y1^11*y2^13*y3^11*yl4^2*yl5*yl6^10)/96 - 
 (5*y1^11*y2^14*y3^11*yl4^2*yl5*yl6^10)/416 - 
 (y1^11*y2^12*y3^12*yl4^2*yl5*yl6^10)/80 - 
 (y1^11*y2^13*y3^12*yl4^2*yl5*yl6^10)/96 - 
 (5*y1^11*y2^14*y3^12*yl4^2*yl5*yl6^10)/416 - 
 (y1^11*y2^12*y3^13*yl4^2*yl5*yl6^10)/80 - 
 (y1^11*y2^13*y3^13*yl4^2*yl5*yl6^10)/96 - 
 (5*y1^11*y2^14*y3^13*yl4^2*yl5*yl6^10)/416 - 
 (y1^11*y2^12*y3^14*yl4^2*yl5*yl6^10)/80 - 
 (y1^11*y2^13*y3^14*yl4^2*yl5*yl6^10)/96 - 
 (5*y1^11*y2^14*y3^14*yl4^2*yl5*yl6^10)/416 - 
 (y1^11*y2^13*y3^4*yl4^3*yl5*yl6^10)/120 - 
 (y1^11*y2^14*y3^4*yl4^3*yl5*yl6^10)/156 - 
 (y1^11*y2^13*y3^5*yl4^3*yl5*yl6^10)/120 - 
 (y1^11*y2^14*y3^5*yl4^3*yl5*yl6^10)/156 - 
 (y1^11*y2^13*y3^6*yl4^3*yl5*yl6^10)/120 - 
 (y1^11*y2^14*y3^6*yl4^3*yl5*yl6^10)/156 - 
 (y1^11*y2^13*y3^7*yl4^3*yl5*yl6^10)/120 - 
 (y1^11*y2^14*y3^7*yl4^3*yl5*yl6^10)/156 - 
 (y1^11*y2^13*y3^8*yl4^3*yl5*yl6^10)/120 - 
 (y1^11*y2^14*y3^8*yl4^3*yl5*yl6^10)/156 - 
 (y1^11*y2^13*y3^9*yl4^3*yl5*yl6^10)/120 - 
 (y1^11*y2^14*y3^9*yl4^3*yl5*yl6^10)/156 - 
 (y1^11*y2^13*y3^10*yl4^3*yl5*yl6^10)/120 - 
 (y1^11*y2^14*y3^10*yl4^3*yl5*yl6^10)/156 - 
 (y1^11*y2^13*y3^11*yl4^3*yl5*yl6^10)/120 - 
 (y1^11*y2^14*y3^11*yl4^3*yl5*yl6^10)/156 - 
 (y1^11*y2^13*y3^12*yl4^3*yl5*yl6^10)/120 - 
 (y1^11*y2^14*y3^12*yl4^3*yl5*yl6^10)/156 - 
 (y1^11*y2^13*y3^13*yl4^3*yl5*yl6^10)/120 - 
 (y1^11*y2^14*y3^13*yl4^3*yl5*yl6^10)/156 - 
 (y1^11*y2^13*y3^14*yl4^3*yl5*yl6^10)/120 - 
 (y1^11*y2^14*y3^14*yl4^3*yl5*yl6^10)/156 - 
 (y1^11*y2^14*y3^5*yl4^4*yl5*yl6^10)/160 - 
 (y1^11*y2^14*y3^6*yl4^4*yl5*yl6^10)/160 - 
 (y1^11*y2^14*y3^7*yl4^4*yl5*yl6^10)/160 - 
 (y1^11*y2^14*y3^8*yl4^4*yl5*yl6^10)/160 - 
 (y1^11*y2^14*y3^9*yl4^4*yl5*yl6^10)/160 - 
 (y1^11*y2^14*y3^10*yl4^4*yl5*yl6^10)/160 - 
 (y1^11*y2^14*y3^11*yl4^4*yl5*yl6^10)/160 - 
 (y1^11*y2^14*y3^12*yl4^4*yl5*yl6^10)/160 - 
 (y1^11*y2^14*y3^13*yl4^4*yl5*yl6^10)/160 - 
 (y1^11*y2^14*y3^14*yl4^4*yl5*yl6^10)/160 + (3*y1^12*y2^10*y3^2*yl5^2*yl6^10)/
  220 + (y1^13*y2^10*y3^2*yl5^2*yl6^10)/330 + 
 (7*y1^14*y2^10*y3^2*yl5^2*yl6^10)/1560 + (y1^12*y2^11*y3^2*yl5^2*yl6^10)/
  80 + (y1^13*y2^11*y3^2*yl5^2*yl6^10)/480 + 
 (23*y1^14*y2^11*y3^2*yl5^2*yl6^10)/6240 + (y1^12*y2^12*y3^2*yl5^2*yl6^10)/
  80 + (y1^13*y2^12*y3^2*yl5^2*yl6^10)/480 + 
 (23*y1^14*y2^12*y3^2*yl5^2*yl6^10)/6240 + (y1^12*y2^13*y3^2*yl5^2*yl6^10)/
  80 + (y1^13*y2^13*y3^2*yl5^2*yl6^10)/480 + 
 (23*y1^14*y2^13*y3^2*yl5^2*yl6^10)/6240 + (y1^12*y2^14*y3^2*yl5^2*yl6^10)/
  80 + (y1^13*y2^14*y3^2*yl5^2*yl6^10)/480 + 
 (23*y1^14*y2^14*y3^2*yl5^2*yl6^10)/6240 + (y1^12*y2^10*y3^3*yl5^2*yl6^10)/
  880 + (y1^13*y2^10*y3^3*yl5^2*yl6^10)/1056 + 
 (y1^14*y2^10*y3^3*yl5^2*yl6^10)/1248 + (y1^12*y2^10*y3^4*yl5^2*yl6^10)/880 + 
 (y1^13*y2^10*y3^4*yl5^2*yl6^10)/1056 + (y1^14*y2^10*y3^4*yl5^2*yl6^10)/
  1248 + (y1^12*y2^10*y3^5*yl5^2*yl6^10)/880 + 
 (y1^13*y2^10*y3^5*yl5^2*yl6^10)/1056 + (y1^14*y2^10*y3^5*yl5^2*yl6^10)/
  1248 + (y1^12*y2^10*y3^6*yl5^2*yl6^10)/880 + 
 (y1^13*y2^10*y3^6*yl5^2*yl6^10)/1056 + (y1^14*y2^10*y3^6*yl5^2*yl6^10)/
  1248 + (y1^12*y2^10*y3^7*yl5^2*yl6^10)/880 + 
 (y1^13*y2^10*y3^7*yl5^2*yl6^10)/1056 + (y1^14*y2^10*y3^7*yl5^2*yl6^10)/
  1248 + (y1^12*y2^10*y3^8*yl5^2*yl6^10)/880 + 
 (y1^13*y2^10*y3^8*yl5^2*yl6^10)/1056 + (y1^14*y2^10*y3^8*yl5^2*yl6^10)/
  1248 + (y1^12*y2^10*y3^9*yl5^2*yl6^10)/880 + 
 (y1^13*y2^10*y3^9*yl5^2*yl6^10)/1056 + (y1^14*y2^10*y3^9*yl5^2*yl6^10)/
  1248 + (y1^12*y2^10*y3^10*yl5^2*yl6^10)/880 + 
 (y1^13*y2^10*y3^10*yl5^2*yl6^10)/1056 + (y1^14*y2^10*y3^10*yl5^2*yl6^10)/
  1248 + (y1^12*y2^10*y3^11*yl5^2*yl6^10)/880 + 
 (y1^13*y2^10*y3^11*yl5^2*yl6^10)/1056 + (y1^14*y2^10*y3^11*yl5^2*yl6^10)/
  1248 + (y1^12*y2^10*y3^12*yl5^2*yl6^10)/880 + 
 (y1^13*y2^10*y3^12*yl5^2*yl6^10)/1056 + (y1^14*y2^10*y3^12*yl5^2*yl6^10)/
  1248 + (y1^12*y2^10*y3^13*yl5^2*yl6^10)/880 + 
 (y1^13*y2^10*y3^13*yl5^2*yl6^10)/1056 + (y1^14*y2^10*y3^13*yl5^2*yl6^10)/
  1248 + (y1^12*y2^10*y3^14*yl5^2*yl6^10)/880 + 
 (y1^13*y2^10*y3^14*yl5^2*yl6^10)/1056 + (y1^14*y2^10*y3^14*yl5^2*yl6^10)/
  1248 - (y1^12*y2^11*y3^3*yl4*yl5^2*yl6^10)/80 - 
 (y1^13*y2^11*y3^3*yl4*yl5^2*yl6^10)/480 - 
 (23*y1^14*y2^11*y3^3*yl4*yl5^2*yl6^10)/6240 - 
 (y1^12*y2^12*y3^3*yl4*yl5^2*yl6^10)/80 - (y1^13*y2^12*y3^3*yl4*yl5^2*yl6^10)/
  480 - (23*y1^14*y2^12*y3^3*yl4*yl5^2*yl6^10)/6240 - 
 (y1^12*y2^13*y3^3*yl4*yl5^2*yl6^10)/80 - (y1^13*y2^13*y3^3*yl4*yl5^2*yl6^10)/
  480 - (23*y1^14*y2^13*y3^3*yl4*yl5^2*yl6^10)/6240 - 
 (y1^12*y2^14*y3^3*yl4*yl5^2*yl6^10)/80 - (y1^13*y2^14*y3^3*yl4*yl5^2*yl6^10)/
  480 - (23*y1^14*y2^14*y3^3*yl4*yl5^2*yl6^10)/6240 + 
 (13*y1^13*y2^10*y3^3*yl5^3*yl6^10)/1440 + (23*y1^14*y2^10*y3^3*yl5^3*yl6^10)/
  9360 + (y1^13*y2^11*y3^3*yl5^3*yl6^10)/120 + 
 (y1^14*y2^11*y3^3*yl5^3*yl6^10)/520 + (y1^13*y2^12*y3^3*yl5^3*yl6^10)/120 + 
 (y1^14*y2^12*y3^3*yl5^3*yl6^10)/520 + (y1^13*y2^13*y3^3*yl5^3*yl6^10)/120 + 
 (y1^14*y2^13*y3^3*yl5^3*yl6^10)/520 + (y1^13*y2^14*y3^3*yl5^3*yl6^10)/120 + 
 (y1^14*y2^14*y3^3*yl5^3*yl6^10)/520 + (y1^13*y2^10*y3^4*yl5^3*yl6^10)/1440 + 
 (y1^14*y2^10*y3^4*yl5^3*yl6^10)/1872 + (y1^13*y2^10*y3^5*yl5^3*yl6^10)/
  1440 + (y1^14*y2^10*y3^5*yl5^3*yl6^10)/1872 + 
 (y1^13*y2^10*y3^6*yl5^3*yl6^10)/1440 + (y1^14*y2^10*y3^6*yl5^3*yl6^10)/
  1872 + (y1^13*y2^10*y3^7*yl5^3*yl6^10)/1440 + 
 (y1^14*y2^10*y3^7*yl5^3*yl6^10)/1872 + (y1^13*y2^10*y3^8*yl5^3*yl6^10)/
  1440 + (y1^14*y2^10*y3^8*yl5^3*yl6^10)/1872 + 
 (y1^13*y2^10*y3^9*yl5^3*yl6^10)/1440 + (y1^14*y2^10*y3^9*yl5^3*yl6^10)/
  1872 + (y1^13*y2^10*y3^10*yl5^3*yl6^10)/1440 + 
 (y1^14*y2^10*y3^10*yl5^3*yl6^10)/1872 + (y1^13*y2^10*y3^11*yl5^3*yl6^10)/
  1440 + (y1^14*y2^10*y3^11*yl5^3*yl6^10)/1872 + 
 (y1^13*y2^10*y3^12*yl5^3*yl6^10)/1440 + (y1^14*y2^10*y3^12*yl5^3*yl6^10)/
  1872 + (y1^13*y2^10*y3^13*yl5^3*yl6^10)/1440 + 
 (y1^14*y2^10*y3^13*yl5^3*yl6^10)/1872 + (y1^13*y2^10*y3^14*yl5^3*yl6^10)/
  1440 + (y1^14*y2^10*y3^14*yl5^3*yl6^10)/1872 - 
 (y1^13*y2^11*y3^4*yl4*yl5^3*yl6^10)/120 - 
 (y1^14*y2^11*y3^4*yl4*yl5^3*yl6^10)/520 - 
 (y1^13*y2^12*y3^4*yl4*yl5^3*yl6^10)/120 - 
 (y1^14*y2^12*y3^4*yl4*yl5^3*yl6^10)/520 - 
 (y1^13*y2^13*y3^4*yl4*yl5^3*yl6^10)/120 - 
 (y1^14*y2^13*y3^4*yl4*yl5^3*yl6^10)/520 - 
 (y1^13*y2^14*y3^4*yl4*yl5^3*yl6^10)/120 - 
 (y1^14*y2^14*y3^4*yl4*yl5^3*yl6^10)/520 + (7*y1^14*y2^10*y3^4*yl5^4*yl6^10)/
  1040 + (y1^14*y2^11*y3^4*yl5^4*yl6^10)/160 + 
 (y1^14*y2^12*y3^4*yl5^4*yl6^10)/160 + (y1^14*y2^13*y3^4*yl5^4*yl6^10)/160 + 
 (y1^14*y2^14*y3^4*yl5^4*yl6^10)/160 + (y1^14*y2^10*y3^5*yl5^4*yl6^10)/2080 + 
 (y1^14*y2^10*y3^6*yl5^4*yl6^10)/2080 + (y1^14*y2^10*y3^7*yl5^4*yl6^10)/
  2080 + (y1^14*y2^10*y3^8*yl5^4*yl6^10)/2080 + 
 (y1^14*y2^10*y3^9*yl5^4*yl6^10)/2080 + (y1^14*y2^10*y3^10*yl5^4*yl6^10)/
  2080 + (y1^14*y2^10*y3^11*yl5^4*yl6^10)/2080 + 
 (y1^14*y2^10*y3^12*yl5^4*yl6^10)/2080 + (y1^14*y2^10*y3^13*yl5^4*yl6^10)/
  2080 + (y1^14*y2^10*y3^14*yl5^4*yl6^10)/2080 - 
 (y1^14*y2^11*y3^5*yl4*yl5^4*yl6^10)/160 - 
 (y1^14*y2^12*y3^5*yl4*yl5^4*yl6^10)/160 - 
 (y1^14*y2^13*y3^5*yl4*yl5^4*yl6^10)/160 - 
 (y1^14*y2^14*y3^5*yl4*yl5^4*yl6^10)/160 - (7381*y1^11*y2^11*yl6^11)/16800 - 
 (422963*y1^12*y2^11*yl6^11)/6098400 - (651653*y1^13*y2^11*yl6^11)/6098400 - 
 (9182969*y1^14*y2^11*yl6^11)/79279200 - (97571*y1^11*y2^12*yl6^11)/304920 - 
 (55991*y1^12*y2^12*yl6^11)/609840 - (67541*y1^13*y2^12*yl6^11)/609840 - 
 (910373*y1^14*y2^12*yl6^11)/7927920 - (205537*y1^11*y2^13*yl6^11)/609840 - 
 (13709*y1^12*y2^13*yl6^11)/152460 - (33193*y1^13*y2^13*yl6^11)/304920 - 
 (447679*y1^14*y2^13*yl6^11)/3963960 - (174001*y1^11*y2^14*yl6^11)/495495 - 
 (707093*y1^12*y2^14*yl6^11)/7927920 - (857243*y1^13*y2^14*yl6^11)/7927920 - 
 (889583*y1^14*y2^14*yl6^11)/7927920 - (7381*y1^11*y2^11*y3*yl6^11)/33600 - 
 (700163*y1^12*y2^11*y3*yl6^11)/12196800 - (928853*y1^13*y2^11*y3*yl6^11)/
  12196800 - (12786569*y1^14*y2^11*y3*yl6^11)/158558400 - 
 (111431*y1^11*y2^12*y3*yl6^11)/609840 - (83711*y1^12*y2^12*y3*yl6^11)/
  1219680 - (95261*y1^13*y2^12*y3*yl6^11)/1219680 - 
 (1270733*y1^14*y2^12*y3*yl6^11)/15855840 - (233257*y1^11*y2^13*y3*yl6^11)/
  1219680 - (20639*y1^12*y2^13*y3*yl6^11)/304920 - 
 (47053*y1^13*y2^13*y3*yl6^11)/609840 - (627859*y1^14*y2^13*y3*yl6^11)/
  7927920 - (393047*y1^11*y2^14*y3*yl6^11)/1981980 - 
 (1067453*y1^12*y2^14*y3*yl6^11)/15855840 - (1217603*y1^13*y2^14*y3*yl6^11)/
  15855840 - (1249943*y1^14*y2^14*y3*yl6^11)/15855840 - 
 (72791*y1^11*y2^11*y3^2*yl6^11)/369600 - (561563*y1^12*y2^11*y3^2*yl6^11)/
  12196800 - (790253*y1^13*y2^11*y3^2*yl6^11)/12196800 - 
 (10984769*y1^14*y2^11*y3^2*yl6^11)/158558400 - 
 (104501*y1^11*y2^12*y3^2*yl6^11)/609840 - (69851*y1^12*y2^12*y3^2*yl6^11)/
  1219680 - (81401*y1^13*y2^12*y3^2*yl6^11)/1219680 - 
 (1090553*y1^14*y2^12*y3^2*yl6^11)/15855840 - 
 (219397*y1^11*y2^13*y3^2*yl6^11)/1219680 - (8587*y1^12*y2^13*y3^2*yl6^11)/
  152460 - (40123*y1^13*y2^13*y3^2*yl6^11)/609840 - 
 (537769*y1^14*y2^13*y3^2*yl6^11)/7927920 - (741049*y1^11*y2^14*y3^2*yl6^11)/
  3963960 - (887273*y1^12*y2^14*y3^2*yl6^11)/15855840 - 
 (1037423*y1^13*y2^14*y3^2*yl6^11)/15855840 - 
 (1069763*y1^14*y2^14*y3^2*yl6^11)/15855840 - (68591*y1^11*y2^11*y3^3*yl6^11)/
  369600 - (515363*y1^12*y2^11*y3^3*yl6^11)/12196800 - 
 (744053*y1^13*y2^11*y3^3*yl6^11)/12196800 - 
 (10384169*y1^14*y2^11*y3^3*yl6^11)/158558400 - 
 (102191*y1^11*y2^12*y3^3*yl6^11)/609840 - (65231*y1^12*y2^12*y3^3*yl6^11)/
  1219680 - (76781*y1^13*y2^12*y3^3*yl6^11)/1219680 - 
 (1030493*y1^14*y2^12*y3^3*yl6^11)/15855840 - 
 (214777*y1^11*y2^13*y3^3*yl6^11)/1219680 - (16019*y1^12*y2^13*y3^3*yl6^11)/
  304920 - (37813*y1^13*y2^13*y3^3*yl6^11)/609840 - 
 (507739*y1^14*y2^13*y3^3*yl6^11)/7927920 - (363017*y1^11*y2^14*y3^3*yl6^11)/
  1981980 - (827213*y1^12*y2^14*y3^3*yl6^11)/15855840 - 
 (977363*y1^13*y2^14*y3^3*yl6^11)/15855840 - 
 (1009703*y1^14*y2^14*y3^3*yl6^11)/15855840 - (5981*y1^11*y2^11*y3^4*yl6^11)/
  33600 - (492263*y1^12*y2^11*y3^4*yl6^11)/12196800 - 
 (720953*y1^13*y2^11*y3^4*yl6^11)/12196800 - 
 (10083869*y1^14*y2^11*y3^4*yl6^11)/158558400 - 
 (25259*y1^11*y2^12*y3^4*yl6^11)/152460 - (62921*y1^12*y2^12*y3^4*yl6^11)/
  1219680 - (74471*y1^13*y2^12*y3^4*yl6^11)/1219680 - 
 (1000463*y1^14*y2^12*y3^4*yl6^11)/15855840 - 
 (212467*y1^11*y2^13*y3^4*yl6^11)/1219680 - (30883*y1^12*y2^13*y3^4*yl6^11)/
  609840 - (18329*y1^13*y2^13*y3^4*yl6^11)/304920 - 
 (123181*y1^14*y2^13*y3^4*yl6^11)/1981980 - (1437053*y1^11*y2^14*y3^4*yl6^11)/
  7927920 - (797183*y1^12*y2^14*y3^4*yl6^11)/15855840 - 
 (947333*y1^13*y2^14*y3^4*yl6^11)/15855840 - (979673*y1^14*y2^14*y3^4*yl6^11)/
  15855840 - (63691*y1^11*y2^11*y3^5*yl6^11)/369600 - 
 (478403*y1^12*y2^11*y3^5*yl6^11)/12196800 - (707093*y1^13*y2^11*y3^5*yl6^11)/
  12196800 - (9903689*y1^14*y2^11*y3^5*yl6^11)/158558400 - 
 (100343*y1^11*y2^12*y3^5*yl6^11)/609840 - (12307*y1^12*y2^12*y3^5*yl6^11)/
  243936 - (14617*y1^13*y2^12*y3^5*yl6^11)/243936 - 
 (196489*y1^14*y2^12*y3^5*yl6^11)/3171168 - (211081*y1^11*y2^13*y3^5*yl6^11)/
  1219680 - (3019*y1^12*y2^13*y3^5*yl6^11)/60984 - 
 (7193*y1^13*y2^13*y3^5*yl6^11)/121968 - (96743*y1^14*y2^13*y3^5*yl6^11)/
  1585584 - (357011*y1^11*y2^14*y3^5*yl6^11)/1981980 - 
 (155833*y1^12*y2^14*y3^5*yl6^11)/3171168 - (185863*y1^13*y2^14*y3^5*yl6^11)/
  3171168 - (192331*y1^14*y2^14*y3^5*yl6^11)/3171168 - 
 (62011*y1^11*y2^11*y3^6*yl6^11)/369600 - (469163*y1^12*y2^11*y3^6*yl6^11)/
  12196800 - (697853*y1^13*y2^11*y3^6*yl6^11)/12196800 - 
 (9783569*y1^14*y2^11*y3^6*yl6^11)/158558400 - 
 (99881*y1^11*y2^12*y3^6*yl6^11)/609840 - (60611*y1^12*y2^12*y3^6*yl6^11)/
  1219680 - (72161*y1^13*y2^12*y3^6*yl6^11)/1219680 - 
 (970433*y1^14*y2^12*y3^6*yl6^11)/15855840 - (210157*y1^11*y2^13*y3^6*yl6^11)/
  1219680 - (1858*y1^12*y2^13*y3^6*yl6^11)/38115 - 
 (35503*y1^13*y2^13*y3^6*yl6^11)/609840 - (477709*y1^14*y2^13*y3^6*yl6^11)/
  7927920 - (711019*y1^11*y2^14*y3^6*yl6^11)/3963960 - 
 (767153*y1^12*y2^14*y3^6*yl6^11)/15855840 - (917303*y1^13*y2^14*y3^6*yl6^11)/
  15855840 - (949643*y1^14*y2^14*y3^6*yl6^11)/15855840 - 
 (60611*y1^11*y2^11*y3^7*yl6^11)/369600 - (462563*y1^12*y2^11*y3^7*yl6^11)/
  12196800 - (691253*y1^13*y2^11*y3^7*yl6^11)/12196800 - 
 (9697769*y1^14*y2^11*y3^7*yl6^11)/158558400 - 
 (99551*y1^11*y2^12*y3^7*yl6^11)/609840 - (59951*y1^12*y2^12*y3^7*yl6^11)/
  1219680 - (71501*y1^13*y2^12*y3^7*yl6^11)/1219680 - 
 (961853*y1^14*y2^12*y3^7*yl6^11)/15855840 - (209497*y1^11*y2^13*y3^7*yl6^11)/
  1219680 - (14699*y1^12*y2^13*y3^7*yl6^11)/304920 - 
 (35173*y1^13*y2^13*y3^7*yl6^11)/609840 - (473419*y1^14*y2^13*y3^7*yl6^11)/
  7927920 - (354437*y1^11*y2^14*y3^7*yl6^11)/1981980 - 
 (758573*y1^12*y2^14*y3^7*yl6^11)/15855840 - (908723*y1^13*y2^14*y3^7*yl6^11)/
  15855840 - (941063*y1^14*y2^14*y3^7*yl6^11)/15855840 - 
 (5401*y1^11*y2^11*y3^8*yl6^11)/33600 - (457613*y1^12*y2^11*y3^8*yl6^11)/
  12196800 - (686303*y1^13*y2^11*y3^8*yl6^11)/12196800 - 
 (9633419*y1^14*y2^11*y3^8*yl6^11)/158558400 - 
 (198607*y1^11*y2^12*y3^8*yl6^11)/1219680 - (1858*y1^12*y2^12*y3^8*yl6^11)/
  38115 - (35503*y1^13*y2^12*y3^8*yl6^11)/609840 - 
 (477709*y1^14*y2^12*y3^8*yl6^11)/7927920 - (104501*y1^11*y2^13*y3^8*yl6^11)/
  609840 - (58301*y1^12*y2^13*y3^8*yl6^11)/1219680 - 
 (69851*y1^13*y2^13*y3^8*yl6^11)/1219680 - (940403*y1^14*y2^13*y3^8*yl6^11)/
  15855840 - (2829061*y1^11*y2^14*y3^8*yl6^11)/15855840 - 
 (376069*y1^12*y2^14*y3^8*yl6^11)/7927920 - (56393*y1^13*y2^14*y3^8*yl6^11)/
  990990 - (233657*y1^14*y2^14*y3^8*yl6^11)/3963960 - 
 (58361*y1^11*y2^11*y3^9*yl6^11)/369600 - (453763*y1^12*y2^11*y3^9*yl6^11)/
  12196800 - (682453*y1^13*y2^11*y3^9*yl6^11)/12196800 - 
 (9583369*y1^14*y2^11*y3^9*yl6^11)/158558400 - 
 (33037*y1^11*y2^12*y3^9*yl6^11)/203280 - (59071*y1^12*y2^12*y3^9*yl6^11)/
  1219680 - (70621*y1^13*y2^12*y3^9*yl6^11)/1219680 - 
 (950413*y1^14*y2^12*y3^9*yl6^11)/15855840 - (69539*y1^11*y2^13*y3^9*yl6^11)/
  406560 - (14479*y1^12*y2^13*y3^9*yl6^11)/304920 - 
 (34733*y1^13*y2^13*y3^9*yl6^11)/609840 - (467699*y1^14*y2^13*y3^9*yl6^11)/
  7927920 - (39223*y1^11*y2^14*y3^9*yl6^11)/220220 - 
 (747133*y1^12*y2^14*y3^9*yl6^11)/15855840 - (897283*y1^13*y2^14*y3^9*yl6^11)/
  15855840 - (929623*y1^14*y2^14*y3^9*yl6^11)/15855840 - 
 (172283*y1^11*y2^11*y3^10*yl6^11)/1108800 - 
 (450683*y1^12*y2^11*y3^10*yl6^11)/12196800 - 
 (679373*y1^13*y2^11*y3^10*yl6^11)/12196800 - 
 (9543329*y1^14*y2^11*y3^10*yl6^11)/158558400 - 
 (98957*y1^11*y2^12*y3^10*yl6^11)/609840 - (58763*y1^12*y2^12*y3^10*yl6^11)/
  1219680 - (70313*y1^13*y2^12*y3^10*yl6^11)/1219680 - 
 (946409*y1^14*y2^12*y3^10*yl6^11)/15855840 - 
 (208309*y1^11*y2^13*y3^10*yl6^11)/1219680 - (7201*y1^12*y2^13*y3^10*yl6^11)/
  152460 - (34579*y1^13*y2^13*y3^10*yl6^11)/609840 - 
 (465697*y1^14*y2^13*y3^10*yl6^11)/7927920 - 
 (705013*y1^11*y2^14*y3^10*yl6^11)/3963960 - 
 (743129*y1^12*y2^14*y3^10*yl6^11)/15855840 - 
 (893279*y1^13*y2^14*y3^10*yl6^11)/15855840 - 
 (925619*y1^14*y2^14*y3^10*yl6^11)/15855840 - 
 (15433*y1^11*y2^11*y3^11*yl6^11)/100800 - (448163*y1^12*y2^11*y3^11*yl6^11)/
  12196800 - (676853*y1^13*y2^11*y3^11*yl6^11)/12196800 - 
 (9510569*y1^14*y2^11*y3^11*yl6^11)/158558400 - 
 (98831*y1^11*y2^12*y3^11*yl6^11)/609840 - (58511*y1^12*y2^12*y3^11*yl6^11)/
  1219680 - (70061*y1^13*y2^12*y3^11*yl6^11)/1219680 - 
 (943133*y1^14*y2^12*y3^11*yl6^11)/15855840 - 
 (208057*y1^11*y2^13*y3^11*yl6^11)/1219680 - (14339*y1^12*y2^13*y3^11*yl6^11)/
  304920 - (34453*y1^13*y2^13*y3^11*yl6^11)/609840 - 
 (464059*y1^14*y2^13*y3^11*yl6^11)/7927920 - 
 (352097*y1^11*y2^14*y3^11*yl6^11)/1981980 - 
 (739853*y1^12*y2^14*y3^11*yl6^11)/15855840 - 
 (890003*y1^13*y2^14*y3^11*yl6^11)/15855840 - 
 (922343*y1^14*y2^14*y3^11*yl6^11)/15855840 - 
 (1842193*y1^11*y2^11*y3^12*yl6^11)/12196800 - 
 (446063*y1^12*y2^11*y3^12*yl6^11)/12196800 - 
 (674753*y1^13*y2^11*y3^12*yl6^11)/12196800 - 
 (9483269*y1^14*y2^11*y3^12*yl6^11)/158558400 - 
 (49363*y1^11*y2^12*y3^12*yl6^11)/304920 - (58301*y1^12*y2^12*y3^12*yl6^11)/
  1219680 - (69851*y1^13*y2^12*y3^12*yl6^11)/1219680 - 
 (940403*y1^14*y2^12*y3^12*yl6^11)/15855840 - 
 (207847*y1^11*y2^13*y3^12*yl6^11)/1219680 - (28573*y1^12*y2^13*y3^12*yl6^11)/
  609840 - (8587*y1^13*y2^13*y3^12*yl6^11)/152460 - 
 (231347*y1^14*y2^13*y3^12*yl6^11)/3963960 - 
 (1407023*y1^11*y2^14*y3^12*yl6^11)/7927920 - 
 (737123*y1^12*y2^14*y3^12*yl6^11)/15855840 - 
 (887273*y1^13*y2^14*y3^12*yl6^11)/15855840 - 
 (919613*y1^14*y2^14*y3^12*yl6^11)/15855840 - 
 (1819093*y1^11*y2^11*y3^13*yl6^11)/12196800 - 
 (5775719*y1^12*y2^11*y3^13*yl6^11)/158558400 - 
 (8748689*y1^13*y2^11*y3^13*yl6^11)/158558400 - 
 (9460169*y1^14*y2^11*y3^13*yl6^11)/158558400 - 
 (1282283*y1^11*y2^12*y3^13*yl6^11)/7927920 - 
 (755603*y1^12*y2^12*y3^13*yl6^11)/15855840 - 
 (905753*y1^13*y2^12*y3^13*yl6^11)/15855840 - 
 (72161*y1^14*y2^12*y3^13*yl6^11)/1219680 - 
 (2699701*y1^11*y2^13*y3^13*yl6^11)/15855840 - 
 (185147*y1^12*y2^13*y3^13*yl6^11)/3963960 - 
 (445369*y1^13*y2^13*y3^13*yl6^11)/7927920 - (35503*y1^14*y2^13*y3^13*yl6^11)/
  609840 - (351467*y1^11*y2^14*y3^13*yl6^11)/1981980 - 
 (734813*y1^12*y2^14*y3^13*yl6^11)/15855840 - 
 (884963*y1^13*y2^14*y3^13*yl6^11)/15855840 - 
 (917303*y1^14*y2^14*y3^13*yl6^11)/15855840 - 
 (23371009*y1^11*y2^11*y3^14*yl6^11)/158558400 - 
 (442763*y1^12*y2^11*y3^14*yl6^11)/12196800 - 
 (671453*y1^13*y2^11*y3^14*yl6^11)/12196800 - 
 (9440369*y1^14*y2^11*y3^14*yl6^11)/158558400 - 
 (98561*y1^11*y2^12*y3^14*yl6^11)/609840 - (57971*y1^12*y2^12*y3^14*yl6^11)/
  1219680 - (69521*y1^13*y2^12*y3^14*yl6^11)/1219680 - 
 (936113*y1^14*y2^12*y3^14*yl6^11)/15855840 - 
 (207517*y1^11*y2^13*y3^14*yl6^11)/1219680 - (3551*y1^12*y2^13*y3^14*yl6^11)/
  76230 - (34183*y1^13*y2^13*y3^14*yl6^11)/609840 - 
 (460549*y1^14*y2^13*y3^14*yl6^11)/7927920 - 
 (702439*y1^11*y2^14*y3^14*yl6^11)/3963960 - 
 (732833*y1^12*y2^14*y3^14*yl6^11)/15855840 - 
 (882983*y1^13*y2^14*y3^14*yl6^11)/15855840 - 
 (915323*y1^14*y2^14*y3^14*yl6^11)/15855840 + 
 (97571*y1^11*y2^12*y3*yl4*yl6^11)/609840 + (55991*y1^12*y2^12*y3*yl4*yl6^11)/
  1219680 + (67541*y1^13*y2^12*y3*yl4*yl6^11)/1219680 + 
 (910373*y1^14*y2^12*y3*yl4*yl6^11)/15855840 + 
 (53983*y1^11*y2^13*y3*yl4*yl6^11)/304920 + (53681*y1^12*y2^13*y3*yl4*yl6^11)/
  1219680 + (65231*y1^13*y2^13*y3*yl4*yl6^11)/1219680 + 
 (880343*y1^14*y2^13*y3*yl4*yl6^11)/15855840 + 
 (1504043*y1^11*y2^14*y3*yl4*yl6^11)/7927920 + 
 (695543*y1^12*y2^14*y3*yl4*yl6^11)/15855840 + 
 (845693*y1^13*y2^14*y3*yl4*yl6^11)/15855840 + 
 (67541*y1^14*y2^14*y3*yl4*yl6^11)/1219680 + (y1^11*y2^12*y3^2*yl4*yl6^11)/
  22 + (y1^12*y2^12*y3^2*yl4*yl6^11)/44 + (y1^13*y2^12*y3^2*yl4*yl6^11)/44 + 
 (y1^14*y2^12*y3^2*yl4*yl6^11)/44 + (23*y1^11*y2^13*y3^2*yl4*yl6^11)/528 + 
 (y1^12*y2^13*y3^2*yl4*yl6^11)/44 + (y1^13*y2^13*y3^2*yl4*yl6^11)/44 + 
 (y1^14*y2^13*y3^2*yl4*yl6^11)/44 + (155*y1^11*y2^14*y3^2*yl4*yl6^11)/3432 + 
 (y1^12*y2^14*y3^2*yl4*yl6^11)/44 + (y1^13*y2^14*y3^2*yl4*yl6^11)/44 + 
 (y1^14*y2^14*y3^2*yl4*yl6^11)/44 + (3*y1^11*y2^12*y3^3*yl4*yl6^11)/88 + 
 (y1^12*y2^12*y3^3*yl4*yl6^11)/88 + (y1^13*y2^12*y3^3*yl4*yl6^11)/88 + 
 (y1^14*y2^12*y3^3*yl4*yl6^11)/88 + (17*y1^11*y2^13*y3^3*yl4*yl6^11)/528 + 
 (y1^12*y2^13*y3^3*yl4*yl6^11)/88 + (y1^13*y2^13*y3^3*yl4*yl6^11)/88 + 
 (y1^14*y2^13*y3^3*yl4*yl6^11)/88 + (29*y1^11*y2^14*y3^3*yl4*yl6^11)/858 + 
 (y1^12*y2^14*y3^3*yl4*yl6^11)/88 + (y1^13*y2^14*y3^3*yl4*yl6^11)/88 + 
 (y1^14*y2^14*y3^3*yl4*yl6^11)/88 + (y1^11*y2^12*y3^4*yl4*yl6^11)/33 + 
 (y1^12*y2^12*y3^4*yl4*yl6^11)/132 + (y1^13*y2^12*y3^4*yl4*yl6^11)/132 + 
 (y1^14*y2^12*y3^4*yl4*yl6^11)/132 + (5*y1^11*y2^13*y3^4*yl4*yl6^11)/176 + 
 (y1^12*y2^13*y3^4*yl4*yl6^11)/132 + (y1^13*y2^13*y3^4*yl4*yl6^11)/132 + 
 (y1^14*y2^13*y3^4*yl4*yl6^11)/132 + (103*y1^11*y2^14*y3^4*yl4*yl6^11)/3432 + 
 (y1^12*y2^14*y3^4*yl4*yl6^11)/132 + (y1^13*y2^14*y3^4*yl4*yl6^11)/132 + 
 (y1^14*y2^14*y3^4*yl4*yl6^11)/132 + (5*y1^11*y2^12*y3^5*yl4*yl6^11)/176 + 
 (y1^12*y2^12*y3^5*yl4*yl6^11)/176 + (y1^13*y2^12*y3^5*yl4*yl6^11)/176 + 
 (y1^14*y2^12*y3^5*yl4*yl6^11)/176 + (7*y1^11*y2^13*y3^5*yl4*yl6^11)/264 + 
 (y1^12*y2^13*y3^5*yl4*yl6^11)/176 + (y1^13*y2^13*y3^5*yl4*yl6^11)/176 + 
 (y1^14*y2^13*y3^5*yl4*yl6^11)/176 + (193*y1^11*y2^14*y3^5*yl4*yl6^11)/6864 + 
 (y1^12*y2^14*y3^5*yl4*yl6^11)/176 + (y1^13*y2^14*y3^5*yl4*yl6^11)/176 + 
 (y1^14*y2^14*y3^5*yl4*yl6^11)/176 + (3*y1^11*y2^12*y3^6*yl4*yl6^11)/110 + 
 (y1^12*y2^12*y3^6*yl4*yl6^11)/220 + (y1^13*y2^12*y3^6*yl4*yl6^11)/220 + 
 (y1^14*y2^12*y3^6*yl4*yl6^11)/220 + (67*y1^11*y2^13*y3^6*yl4*yl6^11)/2640 + 
 (y1^12*y2^13*y3^6*yl4*yl6^11)/220 + (y1^13*y2^13*y3^6*yl4*yl6^11)/220 + 
 (y1^14*y2^13*y3^6*yl4*yl6^11)/220 + (463*y1^11*y2^14*y3^6*yl4*yl6^11)/
  17160 + (y1^12*y2^14*y3^6*yl4*yl6^11)/220 + (y1^13*y2^14*y3^6*yl4*yl6^11)/
  220 + (y1^14*y2^14*y3^6*yl4*yl6^11)/220 + (7*y1^11*y2^12*y3^7*yl4*yl6^11)/
  264 + (y1^12*y2^12*y3^7*yl4*yl6^11)/264 + (y1^13*y2^12*y3^7*yl4*yl6^11)/
  264 + (y1^14*y2^12*y3^7*yl4*yl6^11)/264 + (13*y1^11*y2^13*y3^7*yl4*yl6^11)/
  528 + (y1^12*y2^13*y3^7*yl4*yl6^11)/264 + (y1^13*y2^13*y3^7*yl4*yl6^11)/
  264 + (y1^14*y2^13*y3^7*yl4*yl6^11)/264 + (15*y1^11*y2^14*y3^7*yl4*yl6^11)/
  572 + (y1^12*y2^14*y3^7*yl4*yl6^11)/264 + (y1^13*y2^14*y3^7*yl4*yl6^11)/
  264 + (y1^14*y2^14*y3^7*yl4*yl6^11)/264 + (2*y1^11*y2^12*y3^8*yl4*yl6^11)/
  77 + (y1^12*y2^12*y3^8*yl4*yl6^11)/308 + (y1^13*y2^12*y3^8*yl4*yl6^11)/
  308 + (y1^14*y2^12*y3^8*yl4*yl6^11)/308 + (89*y1^11*y2^13*y3^8*yl4*yl6^11)/
  3696 + (y1^12*y2^13*y3^8*yl4*yl6^11)/308 + (y1^13*y2^13*y3^8*yl4*yl6^11)/
  308 + (y1^14*y2^13*y3^8*yl4*yl6^11)/308 + (617*y1^11*y2^14*y3^8*yl4*yl6^11)/
  24024 + (y1^12*y2^14*y3^8*yl4*yl6^11)/308 + (y1^13*y2^14*y3^8*yl4*yl6^11)/
  308 + (y1^14*y2^14*y3^8*yl4*yl6^11)/308 + (9*y1^11*y2^12*y3^9*yl4*yl6^11)/
  352 + (y1^12*y2^12*y3^9*yl4*yl6^11)/352 + (y1^13*y2^12*y3^9*yl4*yl6^11)/
  352 + (y1^14*y2^12*y3^9*yl4*yl6^11)/352 + (25*y1^11*y2^13*y3^9*yl4*yl6^11)/
  1056 + (y1^12*y2^13*y3^9*yl4*yl6^11)/352 + (y1^13*y2^13*y3^9*yl4*yl6^11)/
  352 + (y1^14*y2^13*y3^9*yl4*yl6^11)/352 + (347*y1^11*y2^14*y3^9*yl4*yl6^11)/
  13728 + (y1^12*y2^14*y3^9*yl4*yl6^11)/352 + (y1^13*y2^14*y3^9*yl4*yl6^11)/
  352 + (y1^14*y2^14*y3^9*yl4*yl6^11)/352 + (5*y1^11*y2^12*y3^10*yl4*yl6^11)/
  198 + (y1^12*y2^12*y3^10*yl4*yl6^11)/396 + (y1^13*y2^12*y3^10*yl4*yl6^11)/
  396 + (y1^14*y2^12*y3^10*yl4*yl6^11)/396 + 
 (37*y1^11*y2^13*y3^10*yl4*yl6^11)/1584 + (y1^12*y2^13*y3^10*yl4*yl6^11)/
  396 + (y1^13*y2^13*y3^10*yl4*yl6^11)/396 + (y1^14*y2^13*y3^10*yl4*yl6^11)/
  396 + (257*y1^11*y2^14*y3^10*yl4*yl6^11)/10296 + 
 (y1^12*y2^14*y3^10*yl4*yl6^11)/396 + (y1^13*y2^14*y3^10*yl4*yl6^11)/396 + 
 (y1^14*y2^14*y3^10*yl4*yl6^11)/396 + (y1^11*y2^12*y3^11*yl4*yl6^11)/40 + 
 (y1^12*y2^12*y3^11*yl4*yl6^11)/440 + (y1^13*y2^12*y3^11*yl4*yl6^11)/440 + 
 (y1^14*y2^12*y3^11*yl4*yl6^11)/440 + (61*y1^11*y2^13*y3^11*yl4*yl6^11)/
  2640 + (y1^12*y2^13*y3^11*yl4*yl6^11)/440 + (y1^13*y2^13*y3^11*yl4*yl6^11)/
  440 + (y1^14*y2^13*y3^11*yl4*yl6^11)/440 + 
 (53*y1^11*y2^14*y3^11*yl4*yl6^11)/2145 + (y1^12*y2^14*y3^11*yl4*yl6^11)/
  440 + (y1^13*y2^14*y3^11*yl4*yl6^11)/440 + (y1^14*y2^14*y3^11*yl4*yl6^11)/
  440 + (3*y1^11*y2^12*y3^12*yl4*yl6^11)/121 + 
 (y1^12*y2^12*y3^12*yl4*yl6^11)/484 + (y1^13*y2^12*y3^12*yl4*yl6^11)/484 + 
 (y1^14*y2^12*y3^12*yl4*yl6^11)/484 + (133*y1^11*y2^13*y3^12*yl4*yl6^11)/
  5808 + (y1^12*y2^13*y3^12*yl4*yl6^11)/484 + (y1^13*y2^13*y3^12*yl4*yl6^11)/
  484 + (y1^14*y2^13*y3^12*yl4*yl6^11)/484 + 
 (925*y1^11*y2^14*y3^12*yl4*yl6^11)/37752 + (y1^12*y2^14*y3^12*yl4*yl6^11)/
  484 + (y1^13*y2^14*y3^12*yl4*yl6^11)/484 + (y1^14*y2^14*y3^12*yl4*yl6^11)/
  484 + (13*y1^11*y2^12*y3^13*yl4*yl6^11)/528 + 
 (y1^12*y2^12*y3^13*yl4*yl6^11)/528 + (y1^13*y2^12*y3^13*yl4*yl6^11)/528 + 
 (y1^14*y2^12*y3^13*yl4*yl6^11)/528 + (y1^11*y2^13*y3^13*yl4*yl6^11)/44 + 
 (y1^12*y2^13*y3^13*yl4*yl6^11)/528 + (y1^13*y2^13*y3^13*yl4*yl6^11)/528 + 
 (y1^14*y2^13*y3^13*yl4*yl6^11)/528 + (167*y1^11*y2^14*y3^13*yl4*yl6^11)/
  6864 + (y1^12*y2^14*y3^13*yl4*yl6^11)/528 + (y1^13*y2^14*y3^13*yl4*yl6^11)/
  528 + (y1^14*y2^14*y3^13*yl4*yl6^11)/528 + (7*y1^11*y2^12*y3^14*yl4*yl6^11)/
  286 + (y1^12*y2^12*y3^14*yl4*yl6^11)/572 + (y1^13*y2^12*y3^14*yl4*yl6^11)/
  572 + (y1^14*y2^12*y3^14*yl4*yl6^11)/572 + 
 (155*y1^11*y2^13*y3^14*yl4*yl6^11)/6864 + (y1^12*y2^13*y3^14*yl4*yl6^11)/
  572 + (y1^13*y2^13*y3^14*yl4*yl6^11)/572 + (y1^14*y2^13*y3^14*yl4*yl6^11)/
  572 + (83*y1^11*y2^14*y3^14*yl4*yl6^11)/3432 + 
 (y1^12*y2^14*y3^14*yl4*yl6^11)/572 + (y1^13*y2^14*y3^14*yl4*yl6^11)/572 + 
 (y1^14*y2^14*y3^14*yl4*yl6^11)/572 + (13*y1^11*y2^13*y3^2*yl4^2*yl6^11)/
  1056 + (y1^12*y2^13*y3^2*yl4^2*yl6^11)/1056 + 
 (y1^13*y2^13*y3^2*yl4^2*yl6^11)/1056 + (y1^14*y2^13*y3^2*yl4^2*yl6^11)/
  1056 + (67*y1^11*y2^14*y3^2*yl4^2*yl6^11)/6864 + 
 (y1^12*y2^14*y3^2*yl4^2*yl6^11)/6864 + (y1^13*y2^14*y3^2*yl4^2*yl6^11)/
  6864 + (y1^14*y2^14*y3^2*yl4^2*yl6^11)/6864 + 
 (y1^11*y2^13*y3^3*yl4^2*yl6^11)/88 + (y1^11*y2^14*y3^3*yl4^2*yl6^11)/104 + 
 (y1^11*y2^13*y3^4*yl4^2*yl6^11)/88 + (y1^11*y2^14*y3^4*yl4^2*yl6^11)/104 + 
 (y1^11*y2^13*y3^5*yl4^2*yl6^11)/88 + (y1^11*y2^14*y3^5*yl4^2*yl6^11)/104 + 
 (y1^11*y2^13*y3^6*yl4^2*yl6^11)/88 + (y1^11*y2^14*y3^6*yl4^2*yl6^11)/104 + 
 (y1^11*y2^13*y3^7*yl4^2*yl6^11)/88 + (y1^11*y2^14*y3^7*yl4^2*yl6^11)/104 + 
 (y1^11*y2^13*y3^8*yl4^2*yl6^11)/88 + (y1^11*y2^14*y3^8*yl4^2*yl6^11)/104 + 
 (y1^11*y2^13*y3^9*yl4^2*yl6^11)/88 + (y1^11*y2^14*y3^9*yl4^2*yl6^11)/104 + 
 (y1^11*y2^13*y3^10*yl4^2*yl6^11)/88 + (y1^11*y2^14*y3^10*yl4^2*yl6^11)/104 + 
 (y1^11*y2^13*y3^11*yl4^2*yl6^11)/88 + (y1^11*y2^14*y3^11*yl4^2*yl6^11)/104 + 
 (y1^11*y2^13*y3^12*yl4^2*yl6^11)/88 + (y1^11*y2^14*y3^12*yl4^2*yl6^11)/104 + 
 (y1^11*y2^13*y3^13*yl4^2*yl6^11)/88 + (y1^11*y2^14*y3^13*yl4^2*yl6^11)/104 + 
 (y1^11*y2^13*y3^14*yl4^2*yl6^11)/88 + (y1^11*y2^14*y3^14*yl4^2*yl6^11)/104 + 
 (7*y1^11*y2^14*y3^3*yl4^3*yl6^11)/858 + (y1^12*y2^14*y3^3*yl4^3*yl6^11)/
  1716 + (y1^13*y2^14*y3^3*yl4^3*yl6^11)/1716 + 
 (y1^14*y2^14*y3^3*yl4^3*yl6^11)/1716 + (y1^11*y2^14*y3^4*yl4^3*yl6^11)/132 + 
 (y1^11*y2^14*y3^5*yl4^3*yl6^11)/132 + (y1^11*y2^14*y3^6*yl4^3*yl6^11)/132 + 
 (y1^11*y2^14*y3^7*yl4^3*yl6^11)/132 + (y1^11*y2^14*y3^8*yl4^3*yl6^11)/132 + 
 (y1^11*y2^14*y3^9*yl4^3*yl6^11)/132 + (y1^11*y2^14*y3^10*yl4^3*yl6^11)/132 + 
 (y1^11*y2^14*y3^11*yl4^3*yl6^11)/132 + (y1^11*y2^14*y3^12*yl4^3*yl6^11)/
  132 + (y1^11*y2^14*y3^13*yl4^3*yl6^11)/132 + 
 (y1^11*y2^14*y3^14*yl4^3*yl6^11)/132 + (97571*y1^12*y2^11*y3*yl5*yl6^11)/
  609840 - (7*y1^13*y2^11*y3*yl5*yl6^11)/176 - 
 (9*y1^14*y2^11*y3*yl5*yl6^11)/572 + (139151*y1^12*y2^12*y3*yl5*yl6^11)/
  1219680 - (5*y1^13*y2^12*y3*yl5*yl6^11)/264 - 
 (7*y1^14*y2^12*y3*yl5*yl6^11)/1144 + (150701*y1^12*y2^13*y3*yl5*yl6^11)/
  1219680 - (5*y1^13*y2^13*y3*yl5*yl6^11)/264 - 
 (7*y1^14*y2^13*y3*yl5*yl6^11)/1144 + (2076923*y1^12*y2^14*y3*yl5*yl6^11)/
  15855840 - (5*y1^13*y2^14*y3*yl5*yl6^11)/264 - 
 (7*y1^14*y2^14*y3*yl5*yl6^11)/1144 + (69851*y1^12*y2^11*y3^2*yl5*yl6^11)/
  609840 - (y1^13*y2^11*y3^2*yl5*yl6^11)/24 - (y1^14*y2^11*y3^2*yl5*yl6^11)/
  52 + (111431*y1^12*y2^12*y3^2*yl5*yl6^11)/1219680 - 
 (y1^13*y2^12*y3^2*yl5*yl6^11)/48 - (y1^14*y2^12*y3^2*yl5*yl6^11)/104 + 
 (122981*y1^12*y2^13*y3^2*yl5*yl6^11)/1219680 - 
 (y1^13*y2^13*y3^2*yl5*yl6^11)/48 - (y1^14*y2^13*y3^2*yl5*yl6^11)/104 + 
 (1716563*y1^12*y2^14*y3^2*yl5*yl6^11)/15855840 - 
 (y1^13*y2^14*y3^2*yl5*yl6^11)/48 - (y1^14*y2^14*y3^2*yl5*yl6^11)/104 + 
 (62921*y1^12*y2^11*y3^3*yl5*yl6^11)/609840 - (y1^13*y2^11*y3^3*yl5*yl6^11)/
  24 - (y1^14*y2^11*y3^3*yl5*yl6^11)/52 + 
 (111431*y1^12*y2^12*y3^3*yl5*yl6^11)/1219680 - 
 (y1^13*y2^12*y3^3*yl5*yl6^11)/48 - (y1^14*y2^12*y3^3*yl5*yl6^11)/104 + 
 (122981*y1^12*y2^13*y3^3*yl5*yl6^11)/1219680 - 
 (y1^13*y2^13*y3^3*yl5*yl6^11)/48 - (y1^14*y2^13*y3^3*yl5*yl6^11)/104 + 
 (1716563*y1^12*y2^14*y3^3*yl5*yl6^11)/15855840 - 
 (y1^13*y2^14*y3^3*yl5*yl6^11)/48 - (y1^14*y2^14*y3^3*yl5*yl6^11)/104 + 
 (58301*y1^12*y2^11*y3^4*yl5*yl6^11)/609840 - (y1^13*y2^11*y3^4*yl5*yl6^11)/
  24 - (y1^14*y2^11*y3^4*yl5*yl6^11)/52 + 
 (111431*y1^12*y2^12*y3^4*yl5*yl6^11)/1219680 - 
 (y1^13*y2^12*y3^4*yl5*yl6^11)/48 - (y1^14*y2^12*y3^4*yl5*yl6^11)/104 + 
 (122981*y1^12*y2^13*y3^4*yl5*yl6^11)/1219680 - 
 (y1^13*y2^13*y3^4*yl5*yl6^11)/48 - (y1^14*y2^13*y3^4*yl5*yl6^11)/104 + 
 (1716563*y1^12*y2^14*y3^4*yl5*yl6^11)/15855840 - 
 (y1^13*y2^14*y3^4*yl5*yl6^11)/48 - (y1^14*y2^14*y3^4*yl5*yl6^11)/104 + 
 (13709*y1^12*y2^11*y3^5*yl5*yl6^11)/152460 - (y1^13*y2^11*y3^5*yl5*yl6^11)/
  24 - (y1^14*y2^11*y3^5*yl5*yl6^11)/52 + 
 (111431*y1^12*y2^12*y3^5*yl5*yl6^11)/1219680 - 
 (y1^13*y2^12*y3^5*yl5*yl6^11)/48 - (y1^14*y2^12*y3^5*yl5*yl6^11)/104 + 
 (122981*y1^12*y2^13*y3^5*yl5*yl6^11)/1219680 - 
 (y1^13*y2^13*y3^5*yl5*yl6^11)/48 - (y1^14*y2^13*y3^5*yl5*yl6^11)/104 + 
 (1716563*y1^12*y2^14*y3^5*yl5*yl6^11)/15855840 - 
 (y1^13*y2^14*y3^5*yl5*yl6^11)/48 - (y1^14*y2^14*y3^5*yl5*yl6^11)/104 + 
 (3254*y1^12*y2^11*y3^6*yl5*yl6^11)/38115 - (y1^13*y2^11*y3^6*yl5*yl6^11)/
  24 - (y1^14*y2^11*y3^6*yl5*yl6^11)/52 + 
 (111431*y1^12*y2^12*y3^6*yl5*yl6^11)/1219680 - 
 (y1^13*y2^12*y3^6*yl5*yl6^11)/48 - (y1^14*y2^12*y3^6*yl5*yl6^11)/104 + 
 (122981*y1^12*y2^13*y3^6*yl5*yl6^11)/1219680 - 
 (y1^13*y2^13*y3^6*yl5*yl6^11)/48 - (y1^14*y2^13*y3^6*yl5*yl6^11)/104 + 
 (1716563*y1^12*y2^14*y3^6*yl5*yl6^11)/15855840 - 
 (y1^13*y2^14*y3^6*yl5*yl6^11)/48 - (y1^14*y2^14*y3^6*yl5*yl6^11)/104 + 
 (24877*y1^12*y2^11*y3^7*yl5*yl6^11)/304920 - (y1^13*y2^11*y3^7*yl5*yl6^11)/
  24 - (y1^14*y2^11*y3^7*yl5*yl6^11)/52 + 
 (111431*y1^12*y2^12*y3^7*yl5*yl6^11)/1219680 - 
 (y1^13*y2^12*y3^7*yl5*yl6^11)/48 - (y1^14*y2^12*y3^7*yl5*yl6^11)/104 + 
 (122981*y1^12*y2^13*y3^7*yl5*yl6^11)/1219680 - 
 (y1^13*y2^13*y3^7*yl5*yl6^11)/48 - (y1^14*y2^13*y3^7*yl5*yl6^11)/104 + 
 (1716563*y1^12*y2^14*y3^7*yl5*yl6^11)/15855840 - 
 (y1^13*y2^14*y3^7*yl5*yl6^11)/48 - (y1^14*y2^14*y3^7*yl5*yl6^11)/104 + 
 (23887*y1^12*y2^11*y3^8*yl5*yl6^11)/304920 - (y1^13*y2^11*y3^8*yl5*yl6^11)/
  24 - (y1^14*y2^11*y3^8*yl5*yl6^11)/52 + 
 (111431*y1^12*y2^12*y3^8*yl5*yl6^11)/1219680 - 
 (y1^13*y2^12*y3^8*yl5*yl6^11)/48 - (y1^14*y2^12*y3^8*yl5*yl6^11)/104 + 
 (122981*y1^12*y2^13*y3^8*yl5*yl6^11)/1219680 - 
 (y1^13*y2^13*y3^8*yl5*yl6^11)/48 - (y1^14*y2^13*y3^8*yl5*yl6^11)/104 + 
 (1716563*y1^12*y2^14*y3^8*yl5*yl6^11)/15855840 - 
 (y1^13*y2^14*y3^8*yl5*yl6^11)/48 - (y1^14*y2^14*y3^8*yl5*yl6^11)/104 + 
 (92083*y1^12*y2^11*y3^9*yl5*yl6^11)/1219680 - 
 (y1^13*y2^11*y3^9*yl5*yl6^11)/24 - (y1^14*y2^11*y3^9*yl5*yl6^11)/52 + 
 (111431*y1^12*y2^12*y3^9*yl5*yl6^11)/1219680 - 
 (y1^13*y2^12*y3^9*yl5*yl6^11)/48 - (y1^14*y2^12*y3^9*yl5*yl6^11)/104 + 
 (122981*y1^12*y2^13*y3^9*yl5*yl6^11)/1219680 - 
 (y1^13*y2^13*y3^9*yl5*yl6^11)/48 - (y1^14*y2^13*y3^9*yl5*yl6^11)/104 + 
 (1716563*y1^12*y2^14*y3^9*yl5*yl6^11)/15855840 - 
 (y1^13*y2^14*y3^9*yl5*yl6^11)/48 - (y1^14*y2^14*y3^9*yl5*yl6^11)/104 + 
 (89003*y1^12*y2^11*y3^10*yl5*yl6^11)/1219680 - 
 (y1^13*y2^11*y3^10*yl5*yl6^11)/24 - (y1^14*y2^11*y3^10*yl5*yl6^11)/52 + 
 (111431*y1^12*y2^12*y3^10*yl5*yl6^11)/1219680 - 
 (y1^13*y2^12*y3^10*yl5*yl6^11)/48 - (y1^14*y2^12*y3^10*yl5*yl6^11)/104 + 
 (122981*y1^12*y2^13*y3^10*yl5*yl6^11)/1219680 - 
 (y1^13*y2^13*y3^10*yl5*yl6^11)/48 - (y1^14*y2^13*y3^10*yl5*yl6^11)/104 + 
 (1716563*y1^12*y2^14*y3^10*yl5*yl6^11)/15855840 - 
 (y1^13*y2^14*y3^10*yl5*yl6^11)/48 - (y1^14*y2^14*y3^10*yl5*yl6^11)/104 + 
 (86231*y1^12*y2^11*y3^11*yl5*yl6^11)/1219680 - 
 (y1^13*y2^11*y3^11*yl5*yl6^11)/24 - (y1^14*y2^11*y3^11*yl5*yl6^11)/52 + 
 (111431*y1^12*y2^12*y3^11*yl5*yl6^11)/1219680 - 
 (y1^13*y2^12*y3^11*yl5*yl6^11)/48 - (y1^14*y2^12*y3^11*yl5*yl6^11)/104 + 
 (122981*y1^12*y2^13*y3^11*yl5*yl6^11)/1219680 - 
 (y1^13*y2^13*y3^11*yl5*yl6^11)/48 - (y1^14*y2^13*y3^11*yl5*yl6^11)/104 + 
 (1716563*y1^12*y2^14*y3^11*yl5*yl6^11)/15855840 - 
 (y1^13*y2^14*y3^11*yl5*yl6^11)/48 - (y1^14*y2^14*y3^11*yl5*yl6^11)/104 + 
 (83711*y1^12*y2^11*y3^12*yl5*yl6^11)/1219680 - 
 (y1^13*y2^11*y3^12*yl5*yl6^11)/24 - (y1^14*y2^11*y3^12*yl5*yl6^11)/52 + 
 (111431*y1^12*y2^12*y3^12*yl5*yl6^11)/1219680 - 
 (y1^13*y2^12*y3^12*yl5*yl6^11)/48 - (y1^14*y2^12*y3^12*yl5*yl6^11)/104 + 
 (122981*y1^12*y2^13*y3^12*yl5*yl6^11)/1219680 - 
 (y1^13*y2^13*y3^12*yl5*yl6^11)/48 - (y1^14*y2^13*y3^12*yl5*yl6^11)/104 + 
 (1716563*y1^12*y2^14*y3^12*yl5*yl6^11)/15855840 - 
 (y1^13*y2^14*y3^12*yl5*yl6^11)/48 - (y1^14*y2^14*y3^12*yl5*yl6^11)/104 + 
 (81401*y1^12*y2^11*y3^13*yl5*yl6^11)/1219680 - 
 (y1^13*y2^11*y3^13*yl5*yl6^11)/24 - (y1^14*y2^11*y3^13*yl5*yl6^11)/52 + 
 (111431*y1^12*y2^12*y3^13*yl5*yl6^11)/1219680 - 
 (y1^13*y2^12*y3^13*yl5*yl6^11)/48 - (y1^14*y2^12*y3^13*yl5*yl6^11)/104 + 
 (122981*y1^12*y2^13*y3^13*yl5*yl6^11)/1219680 - 
 (y1^13*y2^13*y3^13*yl5*yl6^11)/48 - (y1^14*y2^13*y3^13*yl5*yl6^11)/104 + 
 (1716563*y1^12*y2^14*y3^13*yl5*yl6^11)/15855840 - 
 (y1^13*y2^14*y3^13*yl5*yl6^11)/48 - (y1^14*y2^14*y3^13*yl5*yl6^11)/104 + 
 (1030493*y1^12*y2^11*y3^14*yl5*yl6^11)/15855840 - 
 (y1^13*y2^11*y3^14*yl5*yl6^11)/24 - (y1^14*y2^11*y3^14*yl5*yl6^11)/52 + 
 (111431*y1^12*y2^12*y3^14*yl5*yl6^11)/1219680 - 
 (y1^13*y2^12*y3^14*yl5*yl6^11)/48 - (y1^14*y2^12*y3^14*yl5*yl6^11)/104 + 
 (122981*y1^12*y2^13*y3^14*yl5*yl6^11)/1219680 - 
 (y1^13*y2^13*y3^14*yl5*yl6^11)/48 - (y1^14*y2^13*y3^14*yl5*yl6^11)/104 + 
 (1716563*y1^12*y2^14*y3^14*yl5*yl6^11)/15855840 - 
 (y1^13*y2^14*y3^14*yl5*yl6^11)/48 - (y1^14*y2^14*y3^14*yl5*yl6^11)/104 - 
 (y1^12*y2^12*y3^2*yl4*yl5*yl6^11)/22 - (y1^13*y2^12*y3^2*yl4*yl5*yl6^11)/
  528 - (y1^14*y2^12*y3^2*yl4*yl5*yl6^11)/286 - 
 (23*y1^12*y2^13*y3^2*yl4*yl5*yl6^11)/528 - (y1^13*y2^13*y3^2*yl4*yl5*yl6^11)/
  528 - (y1^14*y2^13*y3^2*yl4*yl5*yl6^11)/286 - 
 (155*y1^12*y2^14*y3^2*yl4*yl5*yl6^11)/3432 - 
 (y1^13*y2^14*y3^2*yl4*yl5*yl6^11)/528 - (y1^14*y2^14*y3^2*yl4*yl5*yl6^11)/
  286 - (y1^12*y2^12*y3^3*yl4*yl5*yl6^11)/44 - 
 (y1^12*y2^13*y3^3*yl4*yl5*yl6^11)/48 - (7*y1^12*y2^14*y3^3*yl4*yl5*yl6^11)/
  312 - (y1^12*y2^12*y3^4*yl4*yl5*yl6^11)/44 - 
 (y1^12*y2^13*y3^4*yl4*yl5*yl6^11)/48 - (7*y1^12*y2^14*y3^4*yl4*yl5*yl6^11)/
  312 - (y1^12*y2^12*y3^5*yl4*yl5*yl6^11)/44 - 
 (y1^12*y2^13*y3^5*yl4*yl5*yl6^11)/48 - (7*y1^12*y2^14*y3^5*yl4*yl5*yl6^11)/
  312 - (y1^12*y2^12*y3^6*yl4*yl5*yl6^11)/44 - 
 (y1^12*y2^13*y3^6*yl4*yl5*yl6^11)/48 - (7*y1^12*y2^14*y3^6*yl4*yl5*yl6^11)/
  312 - (y1^12*y2^12*y3^7*yl4*yl5*yl6^11)/44 - 
 (y1^12*y2^13*y3^7*yl4*yl5*yl6^11)/48 - (7*y1^12*y2^14*y3^7*yl4*yl5*yl6^11)/
  312 - (y1^12*y2^12*y3^8*yl4*yl5*yl6^11)/44 - 
 (y1^12*y2^13*y3^8*yl4*yl5*yl6^11)/48 - (7*y1^12*y2^14*y3^8*yl4*yl5*yl6^11)/
  312 - (y1^12*y2^12*y3^9*yl4*yl5*yl6^11)/44 - 
 (y1^12*y2^13*y3^9*yl4*yl5*yl6^11)/48 - (7*y1^12*y2^14*y3^9*yl4*yl5*yl6^11)/
  312 - (y1^12*y2^12*y3^10*yl4*yl5*yl6^11)/44 - 
 (y1^12*y2^13*y3^10*yl4*yl5*yl6^11)/48 - (7*y1^12*y2^14*y3^10*yl4*yl5*yl6^11)/
  312 - (y1^12*y2^12*y3^11*yl4*yl5*yl6^11)/44 - 
 (y1^12*y2^13*y3^11*yl4*yl5*yl6^11)/48 - (7*y1^12*y2^14*y3^11*yl4*yl5*yl6^11)/
  312 - (y1^12*y2^12*y3^12*yl4*yl5*yl6^11)/44 - 
 (y1^12*y2^13*y3^12*yl4*yl5*yl6^11)/48 - (7*y1^12*y2^14*y3^12*yl4*yl5*yl6^11)/
  312 - (y1^12*y2^12*y3^13*yl4*yl5*yl6^11)/44 - 
 (y1^12*y2^13*y3^13*yl4*yl5*yl6^11)/48 - (7*y1^12*y2^14*y3^13*yl4*yl5*yl6^11)/
  312 - (y1^12*y2^12*y3^14*yl4*yl5*yl6^11)/44 - 
 (y1^12*y2^13*y3^14*yl4*yl5*yl6^11)/48 - (7*y1^12*y2^14*y3^14*yl4*yl5*yl6^11)/
  312 - (y1^12*y2^13*y3^3*yl4^2*yl5*yl6^11)/88 - 
 (y1^12*y2^14*y3^3*yl4^2*yl5*yl6^11)/104 - 
 (y1^12*y2^13*y3^4*yl4^2*yl5*yl6^11)/88 - (y1^12*y2^14*y3^4*yl4^2*yl5*yl6^11)/
  104 - (y1^12*y2^13*y3^5*yl4^2*yl5*yl6^11)/88 - 
 (y1^12*y2^14*y3^5*yl4^2*yl5*yl6^11)/104 - 
 (y1^12*y2^13*y3^6*yl4^2*yl5*yl6^11)/88 - (y1^12*y2^14*y3^6*yl4^2*yl5*yl6^11)/
  104 - (y1^12*y2^13*y3^7*yl4^2*yl5*yl6^11)/88 - 
 (y1^12*y2^14*y3^7*yl4^2*yl5*yl6^11)/104 - 
 (y1^12*y2^13*y3^8*yl4^2*yl5*yl6^11)/88 - (y1^12*y2^14*y3^8*yl4^2*yl5*yl6^11)/
  104 - (y1^12*y2^13*y3^9*yl4^2*yl5*yl6^11)/88 - 
 (y1^12*y2^14*y3^9*yl4^2*yl5*yl6^11)/104 - 
 (y1^12*y2^13*y3^10*yl4^2*yl5*yl6^11)/88 - 
 (y1^12*y2^14*y3^10*yl4^2*yl5*yl6^11)/104 - 
 (y1^12*y2^13*y3^11*yl4^2*yl5*yl6^11)/88 - 
 (y1^12*y2^14*y3^11*yl4^2*yl5*yl6^11)/104 - 
 (y1^12*y2^13*y3^12*yl4^2*yl5*yl6^11)/88 - 
 (y1^12*y2^14*y3^12*yl4^2*yl5*yl6^11)/104 - 
 (y1^12*y2^13*y3^13*yl4^2*yl5*yl6^11)/88 - 
 (y1^12*y2^14*y3^13*yl4^2*yl5*yl6^11)/104 - 
 (y1^12*y2^13*y3^14*yl4^2*yl5*yl6^11)/88 - 
 (y1^12*y2^14*y3^14*yl4^2*yl5*yl6^11)/104 - 
 (y1^12*y2^14*y3^4*yl4^3*yl5*yl6^11)/132 - 
 (y1^12*y2^14*y3^5*yl4^3*yl5*yl6^11)/132 - 
 (y1^12*y2^14*y3^6*yl4^3*yl5*yl6^11)/132 - 
 (y1^12*y2^14*y3^7*yl4^3*yl5*yl6^11)/132 - 
 (y1^12*y2^14*y3^8*yl4^3*yl5*yl6^11)/132 - 
 (y1^12*y2^14*y3^9*yl4^3*yl5*yl6^11)/132 - 
 (y1^12*y2^14*y3^10*yl4^3*yl5*yl6^11)/132 - 
 (y1^12*y2^14*y3^11*yl4^3*yl5*yl6^11)/132 - 
 (y1^12*y2^14*y3^12*yl4^3*yl5*yl6^11)/132 - 
 (y1^12*y2^14*y3^13*yl4^3*yl5*yl6^11)/132 - 
 (y1^12*y2^14*y3^14*yl4^3*yl5*yl6^11)/132 + 
 (13*y1^13*y2^11*y3^2*yl5^2*yl6^11)/1056 + (35*y1^14*y2^11*y3^2*yl5^2*yl6^11)/
  13728 + (y1^13*y2^12*y3^2*yl5^2*yl6^11)/88 + 
 (y1^14*y2^12*y3^2*yl5^2*yl6^11)/572 + (y1^13*y2^13*y3^2*yl5^2*yl6^11)/88 + 
 (y1^14*y2^13*y3^2*yl5^2*yl6^11)/572 + (y1^13*y2^14*y3^2*yl5^2*yl6^11)/88 + 
 (y1^14*y2^14*y3^2*yl5^2*yl6^11)/572 + (y1^13*y2^11*y3^3*yl5^2*yl6^11)/1056 + 
 (y1^14*y2^11*y3^3*yl5^2*yl6^11)/1248 + (y1^13*y2^11*y3^4*yl5^2*yl6^11)/
  1056 + (y1^14*y2^11*y3^4*yl5^2*yl6^11)/1248 + 
 (y1^13*y2^11*y3^5*yl5^2*yl6^11)/1056 + (y1^14*y2^11*y3^5*yl5^2*yl6^11)/
  1248 + (y1^13*y2^11*y3^6*yl5^2*yl6^11)/1056 + 
 (y1^14*y2^11*y3^6*yl5^2*yl6^11)/1248 + (y1^13*y2^11*y3^7*yl5^2*yl6^11)/
  1056 + (y1^14*y2^11*y3^7*yl5^2*yl6^11)/1248 + 
 (y1^13*y2^11*y3^8*yl5^2*yl6^11)/1056 + (y1^14*y2^11*y3^8*yl5^2*yl6^11)/
  1248 + (y1^13*y2^11*y3^9*yl5^2*yl6^11)/1056 + 
 (y1^14*y2^11*y3^9*yl5^2*yl6^11)/1248 + (y1^13*y2^11*y3^10*yl5^2*yl6^11)/
  1056 + (y1^14*y2^11*y3^10*yl5^2*yl6^11)/1248 + 
 (y1^13*y2^11*y3^11*yl5^2*yl6^11)/1056 + (y1^14*y2^11*y3^11*yl5^2*yl6^11)/
  1248 + (y1^13*y2^11*y3^12*yl5^2*yl6^11)/1056 + 
 (y1^14*y2^11*y3^12*yl5^2*yl6^11)/1248 + (y1^13*y2^11*y3^13*yl5^2*yl6^11)/
  1056 + (y1^14*y2^11*y3^13*yl5^2*yl6^11)/1248 + 
 (y1^13*y2^11*y3^14*yl5^2*yl6^11)/1056 + (y1^14*y2^11*y3^14*yl5^2*yl6^11)/
  1248 - (y1^13*y2^12*y3^3*yl4*yl5^2*yl6^11)/88 - 
 (y1^14*y2^12*y3^3*yl4*yl5^2*yl6^11)/572 - 
 (y1^13*y2^13*y3^3*yl4*yl5^2*yl6^11)/88 - (y1^14*y2^13*y3^3*yl4*yl5^2*yl6^11)/
  572 - (y1^13*y2^14*y3^3*yl4*yl5^2*yl6^11)/88 - 
 (y1^14*y2^14*y3^3*yl4*yl5^2*yl6^11)/572 + (7*y1^14*y2^11*y3^3*yl5^3*yl6^11)/
  858 + (y1^14*y2^12*y3^3*yl5^3*yl6^11)/132 + (y1^14*y2^13*y3^3*yl5^3*yl6^11)/
  132 + (y1^14*y2^14*y3^3*yl5^3*yl6^11)/132 + (y1^14*y2^11*y3^4*yl5^3*yl6^11)/
  1716 + (y1^14*y2^11*y3^5*yl5^3*yl6^11)/1716 + 
 (y1^14*y2^11*y3^6*yl5^3*yl6^11)/1716 + (y1^14*y2^11*y3^7*yl5^3*yl6^11)/
  1716 + (y1^14*y2^11*y3^8*yl5^3*yl6^11)/1716 + 
 (y1^14*y2^11*y3^9*yl5^3*yl6^11)/1716 + (y1^14*y2^11*y3^10*yl5^3*yl6^11)/
  1716 + (y1^14*y2^11*y3^11*yl5^3*yl6^11)/1716 + 
 (y1^14*y2^11*y3^12*yl5^3*yl6^11)/1716 + (y1^14*y2^11*y3^13*yl5^3*yl6^11)/
  1716 + (y1^14*y2^11*y3^14*yl5^3*yl6^11)/1716 - 
 (y1^14*y2^12*y3^4*yl4*yl5^3*yl6^11)/132 - 
 (y1^14*y2^13*y3^4*yl4*yl5^3*yl6^11)/132 - 
 (y1^14*y2^14*y3^4*yl4*yl5^3*yl6^11)/132 - (83711*y1^12*y2^12*yl6^12)/
  203280 - (34541*y1^13*y2^12*yl6^12)/522720 - 
 (686633*y1^14*y2^12*yl6^12)/6795360 - (99881*y1^12*y2^13*yl6^12)/332640 - 
 (58301*y1^13*y2^13*yl6^12)/665280 - (910373*y1^14*y2^13*yl6^12)/8648640 - 
 (1367753*y1^12*y2^14*yl6^12)/4324320 - (744053*y1^13*y2^14*yl6^12)/8648640 - 
 (896513*y1^14*y2^14*yl6^12)/8648640 - (83711*y1^12*y2^12*y3*yl6^12)/406560 - 
 (56321*y1^13*y2^12*y3*yl6^12)/1045440 - (969773*y1^14*y2^12*y3*yl6^12)/
  13590720 - (113741*y1^12*y2^13*y3*yl6^12)/665280 - 
 (86021*y1^13*y2^13*y3*yl6^12)/1330560 - (1270733*y1^14*y2^13*y3*yl6^12)/
  17297280 - (1547933*y1^12*y2^14*y3*yl6^12)/8648640 - 
 (1104413*y1^13*y2^14*y3*yl6^12)/17297280 - (1256873*y1^14*y2^14*y3*yl6^12)/
  17297280 - (75241*y1^12*y2^12*y3^2*yl6^12)/406560 - 
 (45431*y1^13*y2^12*y3^2*yl6^12)/1045440 - (828203*y1^14*y2^12*y3^2*yl6^12)/
  13590720 - (106811*y1^12*y2^13*y3^2*yl6^12)/665280 - 
 (72161*y1^13*y2^13*y3^2*yl6^12)/1330560 - (1090553*y1^14*y2^13*y3^2*yl6^12)/
  17297280 - (1457843*y1^12*y2^14*y3^2*yl6^12)/8648640 - 
 (924233*y1^13*y2^14*y3^2*yl6^12)/17297280 - 
 (1076693*y1^14*y2^14*y3^2*yl6^12)/17297280 - (35503*y1^12*y2^12*y3^3*yl6^12)/
  203280 - (41801*y1^13*y2^12*y3^3*yl6^12)/1045440 - 
 (781013*y1^14*y2^12*y3^3*yl6^12)/13590720 - (104501*y1^12*y2^13*y3^3*yl6^12)/
  665280 - (67541*y1^13*y2^13*y3^3*yl6^12)/1330560 - 
 (1030493*y1^14*y2^13*y3^3*yl6^12)/17297280 - 
 (1427813*y1^12*y2^14*y3^3*yl6^12)/8648640 - (864173*y1^13*y2^14*y3^3*yl6^12)/
  17297280 - (1016633*y1^14*y2^14*y3^3*yl6^12)/17297280 - 
 (51137*y1^12*y2^12*y3^4*yl6^12)/304920 - (19993*y1^13*y2^12*y3^4*yl6^12)/
  522720 - (378709*y1^14*y2^12*y3^4*yl6^12)/6795360 - 
 (51673*y1^12*y2^13*y3^4*yl6^12)/332640 - (65231*y1^13*y2^13*y3^4*yl6^12)/
  1330560 - (1000463*y1^14*y2^13*y3^4*yl6^12)/17297280 - 
 (706399*y1^12*y2^14*y3^4*yl6^12)/4324320 - (834143*y1^13*y2^14*y3^4*yl6^12)/
  17297280 - (986603*y1^14*y2^14*y3^4*yl6^12)/17297280 - 
 (396391*y1^12*y2^12*y3^5*yl6^12)/2439360 - (38897*y1^13*y2^12*y3^5*yl6^12)/
  1045440 - (743261*y1^14*y2^12*y3^5*yl6^12)/13590720 - 
 (102653*y1^12*y2^13*y3^5*yl6^12)/665280 - (12769*y1^13*y2^13*y3^5*yl6^12)/
  266112 - (196489*y1^14*y2^13*y3^5*yl6^12)/3459456 - 
 (1403789*y1^12*y2^14*y3^5*yl6^12)/8648640 - (163225*y1^13*y2^14*y3^5*yl6^12)/
  3459456 - (193717*y1^14*y2^14*y3^5*yl6^12)/3459456 - 
 (386227*y1^12*y2^12*y3^6*yl6^12)/2439360 - (38171*y1^13*y2^12*y3^6*yl6^12)/
  1045440 - (733823*y1^14*y2^12*y3^6*yl6^12)/13590720 - 
 (102191*y1^12*y2^13*y3^6*yl6^12)/665280 - (62921*y1^13*y2^13*y3^6*yl6^12)/
  1330560 - (970433*y1^14*y2^13*y3^6*yl6^12)/17297280 - 
 (1397783*y1^12*y2^14*y3^6*yl6^12)/8648640 - (804113*y1^13*y2^14*y3^6*yl6^12)/
  17297280 - (956573*y1^14*y2^14*y3^6*yl6^12)/17297280 - 
 (41973*y1^12*y2^12*y3^7*yl6^12)/271040 - (263567*y1^13*y2^12*y3^7*yl6^12)/
  7318080 - (5089571*y1^14*y2^12*y3^7*yl6^12)/95135040 - 
 (101861*y1^12*y2^13*y3^7*yl6^12)/665280 - (62261*y1^13*y2^13*y3^7*yl6^12)/
  1330560 - (961853*y1^14*y2^13*y3^7*yl6^12)/17297280 - 
 (1393493*y1^12*y2^14*y3^7*yl6^12)/8648640 - (795533*y1^13*y2^14*y3^7*yl6^12)/
  17297280 - (947993*y1^14*y2^14*y3^7*yl6^12)/17297280 - 
 (123499*y1^12*y2^12*y3^8*yl6^12)/813120 - (74527*y1^13*y2^12*y3^8*yl6^12)/
  2090880 - (1444051*y1^14*y2^12*y3^8*yl6^12)/27181440 - 
 (203227*y1^12*y2^13*y3^8*yl6^12)/1330560 - (30883*y1^13*y2^13*y3^8*yl6^12)/
  665280 - (477709*y1^14*y2^13*y3^8*yl6^12)/8648640 - 
 (2780551*y1^12*y2^14*y3^8*yl6^12)/17297280 - 
 (394549*y1^13*y2^14*y3^8*yl6^12)/8648640 - (470779*y1^14*y2^14*y3^8*yl6^12)/
  8648640 - (80921*y1^12*y2^12*y3^9*yl6^12)/542080 - 
 (36961*y1^13*y2^12*y3^9*yl6^12)/1045440 - (718093*y1^14*y2^12*y3^9*yl6^12)/
  13590720 - (11269*y1^12*y2^13*y3^9*yl6^12)/73920 - 
 (61381*y1^13*y2^13*y3^9*yl6^12)/1330560 - (950413*y1^14*y2^13*y3^9*yl6^12)/
  17297280 - (51399*y1^12*y2^14*y3^9*yl6^12)/320320 - 
 (784093*y1^13*y2^14*y3^9*yl6^12)/17297280 - (936553*y1^14*y2^14*y3^9*yl6^12)/
  17297280 - (2150987*y1^12*y2^12*y3^10*yl6^12)/14636160 - 
 (36719*y1^13*y2^12*y3^10*yl6^12)/1045440 - (714947*y1^14*y2^12*y3^10*yl6^12)/
  13590720 - (101267*y1^12*y2^13*y3^10*yl6^12)/665280 - 
 (61073*y1^13*y2^13*y3^10*yl6^12)/1330560 - (946409*y1^14*y2^13*y3^10*yl6^12)/
  17297280 - (1385771*y1^12*y2^14*y3^10*yl6^12)/8648640 - 
 (780089*y1^13*y2^14*y3^10*yl6^12)/17297280 - 
 (932549*y1^14*y2^14*y3^10*yl6^12)/17297280 - 
 (424099*y1^12*y2^12*y3^11*yl6^12)/2927232 - (36521*y1^13*y2^12*y3^11*yl6^12)/
  1045440 - (712373*y1^14*y2^12*y3^11*yl6^12)/13590720 - 
 (101141*y1^12*y2^13*y3^11*yl6^12)/665280 - (60821*y1^13*y2^13*y3^11*yl6^12)/
  1330560 - (943133*y1^14*y2^13*y3^11*yl6^12)/17297280 - 
 (1384133*y1^12*y2^14*y3^11*yl6^12)/8648640 - 
 (776813*y1^13*y2^14*y3^11*yl6^12)/17297280 - 
 (929273*y1^14*y2^14*y3^11*yl6^12)/17297280 - 
 (418555*y1^12*y2^12*y3^12*yl6^12)/2927232 - (9089*y1^13*y2^12*y3^12*yl6^12)/
  261360 - (177557*y1^14*y2^12*y3^12*yl6^12)/3397680 - 
 (25259*y1^12*y2^13*y3^12*yl6^12)/166320 - (60611*y1^13*y2^13*y3^12*yl6^12)/
  1330560 - (940403*y1^14*y2^13*y3^12*yl6^12)/17297280 - 
 (86423*y1^12*y2^14*y3^12*yl6^12)/540540 - (774083*y1^13*y2^14*y3^12*yl6^12)/
  17297280 - (926543*y1^14*y2^14*y3^12*yl6^12)/17297280 - 
 (413473*y1^12*y2^12*y3^13*yl6^12)/2927232 - 
 (470813*y1^13*y2^12*y3^13*yl6^12)/13590720 - 
 (708413*y1^14*y2^12*y3^13*yl6^12)/13590720 - 
 (1312313*y1^12*y2^13*y3^13*yl6^12)/8648640 - 
 (785633*y1^13*y2^13*y3^13*yl6^12)/17297280 - 
 (72161*y1^14*y2^13*y3^13*yl6^12)/1330560 - 
 (1381613*y1^12*y2^14*y3^13*yl6^12)/8648640 - 
 (771773*y1^13*y2^14*y3^13*yl6^12)/17297280 - 
 (924233*y1^14*y2^14*y3^13*yl6^12)/17297280 - 
 (5314165*y1^12*y2^12*y3^14*yl6^12)/38054016 - 
 (252677*y1^13*y2^12*y3^14*yl6^12)/7318080 - 
 (4948001*y1^14*y2^12*y3^14*yl6^12)/95135040 - 
 (100871*y1^12*y2^13*y3^14*yl6^12)/665280 - (60281*y1^13*y2^13*y3^14*yl6^12)/
  1330560 - (936113*y1^14*y2^13*y3^14*yl6^12)/17297280 - 
 (1380623*y1^12*y2^14*y3^14*yl6^12)/8648640 - 
 (769793*y1^13*y2^14*y3^14*yl6^12)/17297280 - 
 (922253*y1^14*y2^14*y3^14*yl6^12)/17297280 + 
 (99881*y1^12*y2^13*y3*yl4*yl6^12)/665280 + (58301*y1^13*y2^13*y3*yl4*yl6^12)/
  1330560 + (910373*y1^14*y2^13*y3*yl4*yl6^12)/17297280 + 
 (1437053*y1^12*y2^14*y3*yl4*yl6^12)/8648640 + 
 (730193*y1^13*y2^14*y3*yl4*yl6^12)/17297280 + 
 (882653*y1^14*y2^14*y3*yl4*yl6^12)/17297280 + 
 (y1^12*y2^13*y3^2*yl4*yl6^12)/24 + (y1^13*y2^13*y3^2*yl4*yl6^12)/48 + 
 (y1^14*y2^13*y3^2*yl4*yl6^12)/48 + (25*y1^12*y2^14*y3^2*yl4*yl6^12)/624 + 
 (y1^13*y2^14*y3^2*yl4*yl6^12)/48 + (y1^14*y2^14*y3^2*yl4*yl6^12)/48 + 
 (y1^12*y2^13*y3^3*yl4*yl6^12)/32 + (y1^13*y2^13*y3^3*yl4*yl6^12)/96 + 
 (y1^14*y2^13*y3^3*yl4*yl6^12)/96 + (37*y1^12*y2^14*y3^3*yl4*yl6^12)/1248 + 
 (y1^13*y2^14*y3^3*yl4*yl6^12)/96 + (y1^14*y2^14*y3^3*yl4*yl6^12)/96 + 
 (y1^12*y2^13*y3^4*yl4*yl6^12)/36 + (y1^13*y2^13*y3^4*yl4*yl6^12)/144 + 
 (y1^14*y2^13*y3^4*yl4*yl6^12)/144 + (49*y1^12*y2^14*y3^4*yl4*yl6^12)/1872 + 
 (y1^13*y2^14*y3^4*yl4*yl6^12)/144 + (y1^14*y2^14*y3^4*yl4*yl6^12)/144 + 
 (5*y1^12*y2^13*y3^5*yl4*yl6^12)/192 + (y1^13*y2^13*y3^5*yl4*yl6^12)/192 + 
 (y1^14*y2^13*y3^5*yl4*yl6^12)/192 + (61*y1^12*y2^14*y3^5*yl4*yl6^12)/2496 + 
 (y1^13*y2^14*y3^5*yl4*yl6^12)/192 + (y1^14*y2^14*y3^5*yl4*yl6^12)/192 + 
 (y1^12*y2^13*y3^6*yl4*yl6^12)/40 + (y1^13*y2^13*y3^6*yl4*yl6^12)/240 + 
 (y1^14*y2^13*y3^6*yl4*yl6^12)/240 + (73*y1^12*y2^14*y3^6*yl4*yl6^12)/3120 + 
 (y1^13*y2^14*y3^6*yl4*yl6^12)/240 + (y1^14*y2^14*y3^6*yl4*yl6^12)/240 + 
 (7*y1^12*y2^13*y3^7*yl4*yl6^12)/288 + (y1^13*y2^13*y3^7*yl4*yl6^12)/288 + 
 (y1^14*y2^13*y3^7*yl4*yl6^12)/288 + (85*y1^12*y2^14*y3^7*yl4*yl6^12)/3744 + 
 (y1^13*y2^14*y3^7*yl4*yl6^12)/288 + (y1^14*y2^14*y3^7*yl4*yl6^12)/288 + 
 (y1^12*y2^13*y3^8*yl4*yl6^12)/42 + (y1^13*y2^13*y3^8*yl4*yl6^12)/336 + 
 (y1^14*y2^13*y3^8*yl4*yl6^12)/336 + (97*y1^12*y2^14*y3^8*yl4*yl6^12)/4368 + 
 (y1^13*y2^14*y3^8*yl4*yl6^12)/336 + (y1^14*y2^14*y3^8*yl4*yl6^12)/336 + 
 (3*y1^12*y2^13*y3^9*yl4*yl6^12)/128 + (y1^13*y2^13*y3^9*yl4*yl6^12)/384 + 
 (y1^14*y2^13*y3^9*yl4*yl6^12)/384 + (109*y1^12*y2^14*y3^9*yl4*yl6^12)/4992 + 
 (y1^13*y2^14*y3^9*yl4*yl6^12)/384 + (y1^14*y2^14*y3^9*yl4*yl6^12)/384 + 
 (5*y1^12*y2^13*y3^10*yl4*yl6^12)/216 + (y1^13*y2^13*y3^10*yl4*yl6^12)/432 + 
 (y1^14*y2^13*y3^10*yl4*yl6^12)/432 + (121*y1^12*y2^14*y3^10*yl4*yl6^12)/
  5616 + (y1^13*y2^14*y3^10*yl4*yl6^12)/432 + (y1^14*y2^14*y3^10*yl4*yl6^12)/
  432 + (11*y1^12*y2^13*y3^11*yl4*yl6^12)/480 + 
 (y1^13*y2^13*y3^11*yl4*yl6^12)/480 + (y1^14*y2^13*y3^11*yl4*yl6^12)/480 + 
 (133*y1^12*y2^14*y3^11*yl4*yl6^12)/6240 + (y1^13*y2^14*y3^11*yl4*yl6^12)/
  480 + (y1^14*y2^14*y3^11*yl4*yl6^12)/480 + (y1^12*y2^13*y3^12*yl4*yl6^12)/
  44 + (y1^13*y2^13*y3^12*yl4*yl6^12)/528 + (y1^14*y2^13*y3^12*yl4*yl6^12)/
  528 + (145*y1^12*y2^14*y3^12*yl4*yl6^12)/6864 + 
 (y1^13*y2^14*y3^12*yl4*yl6^12)/528 + (y1^14*y2^14*y3^12*yl4*yl6^12)/528 + 
 (13*y1^12*y2^13*y3^13*yl4*yl6^12)/576 + (y1^13*y2^13*y3^13*yl4*yl6^12)/576 + 
 (y1^14*y2^13*y3^13*yl4*yl6^12)/576 + (157*y1^12*y2^14*y3^13*yl4*yl6^12)/
  7488 + (y1^13*y2^14*y3^13*yl4*yl6^12)/576 + (y1^14*y2^14*y3^13*yl4*yl6^12)/
  576 + (7*y1^12*y2^13*y3^14*yl4*yl6^12)/312 + 
 (y1^13*y2^13*y3^14*yl4*yl6^12)/624 + (y1^14*y2^13*y3^14*yl4*yl6^12)/624 + 
 (y1^12*y2^14*y3^14*yl4*yl6^12)/48 + (y1^13*y2^14*y3^14*yl4*yl6^12)/624 + 
 (y1^14*y2^14*y3^14*yl4*yl6^12)/624 + (7*y1^12*y2^14*y3^2*yl4^2*yl6^12)/624 + 
 (y1^13*y2^14*y3^2*yl4^2*yl6^12)/1248 + (y1^14*y2^14*y3^2*yl4^2*yl6^12)/
  1248 + (y1^12*y2^14*y3^3*yl4^2*yl6^12)/96 + (y1^12*y2^14*y3^4*yl4^2*yl6^12)/
  96 + (y1^12*y2^14*y3^5*yl4^2*yl6^12)/96 + (y1^12*y2^14*y3^6*yl4^2*yl6^12)/
  96 + (y1^12*y2^14*y3^7*yl4^2*yl6^12)/96 + (y1^12*y2^14*y3^8*yl4^2*yl6^12)/
  96 + (y1^12*y2^14*y3^9*yl4^2*yl6^12)/96 + (y1^12*y2^14*y3^10*yl4^2*yl6^12)/
  96 + (y1^12*y2^14*y3^11*yl4^2*yl6^12)/96 + (y1^12*y2^14*y3^12*yl4^2*yl6^12)/
  96 + (y1^12*y2^14*y3^13*yl4^2*yl6^12)/96 + (y1^12*y2^14*y3^14*yl4^2*yl6^12)/
  96 + (99881*y1^13*y2^12*y3*yl5*yl6^12)/665280 - 
 (23*y1^14*y2^12*y3*yl5*yl6^12)/624 + (141461*y1^13*y2^13*y3*yl5*yl6^12)/
  1330560 - (11*y1^14*y2^13*y3*yl5*yl6^12)/624 + 
 (1991453*y1^13*y2^14*y3*yl5*yl6^12)/17297280 - 
 (11*y1^14*y2^14*y3*yl5*yl6^12)/624 + (72161*y1^13*y2^12*y3^2*yl5*yl6^12)/
  665280 - (y1^14*y2^12*y3^2*yl5*yl6^12)/26 + 
 (113741*y1^13*y2^13*y3^2*yl5*yl6^12)/1330560 - 
 (y1^14*y2^13*y3^2*yl5*yl6^12)/52 + (1631093*y1^13*y2^14*y3^2*yl5*yl6^12)/
  17297280 - (y1^14*y2^14*y3^2*yl5*yl6^12)/52 + 
 (65231*y1^13*y2^12*y3^3*yl5*yl6^12)/665280 - (y1^14*y2^12*y3^3*yl5*yl6^12)/
  26 + (113741*y1^13*y2^13*y3^3*yl5*yl6^12)/1330560 - 
 (y1^14*y2^13*y3^3*yl5*yl6^12)/52 + (1631093*y1^13*y2^14*y3^3*yl5*yl6^12)/
  17297280 - (y1^14*y2^14*y3^3*yl5*yl6^12)/52 + 
 (60611*y1^13*y2^12*y3^4*yl5*yl6^12)/665280 - (y1^14*y2^12*y3^4*yl5*yl6^12)/
  26 + (113741*y1^13*y2^13*y3^4*yl5*yl6^12)/1330560 - 
 (y1^14*y2^13*y3^4*yl5*yl6^12)/52 + (1631093*y1^13*y2^14*y3^4*yl5*yl6^12)/
  17297280 - (y1^14*y2^14*y3^4*yl5*yl6^12)/52 + 
 (28573*y1^13*y2^12*y3^5*yl5*yl6^12)/332640 - (y1^14*y2^12*y3^5*yl5*yl6^12)/
  26 + (113741*y1^13*y2^13*y3^5*yl5*yl6^12)/1330560 - 
 (y1^14*y2^13*y3^5*yl5*yl6^12)/52 + (1631093*y1^13*y2^14*y3^5*yl5*yl6^12)/
  17297280 - (y1^14*y2^14*y3^5*yl5*yl6^12)/52 + 
 (27187*y1^13*y2^12*y3^6*yl5*yl6^12)/332640 - (y1^14*y2^12*y3^6*yl5*yl6^12)/
  26 + (113741*y1^13*y2^13*y3^6*yl5*yl6^12)/1330560 - 
 (y1^14*y2^13*y3^6*yl5*yl6^12)/52 + (1631093*y1^13*y2^14*y3^6*yl5*yl6^12)/
  17297280 - (y1^14*y2^14*y3^6*yl5*yl6^12)/52 + 
 (1627*y1^13*y2^12*y3^7*yl5*yl6^12)/20790 - (y1^14*y2^12*y3^7*yl5*yl6^12)/
  26 + (113741*y1^13*y2^13*y3^7*yl5*yl6^12)/1330560 - 
 (y1^14*y2^13*y3^7*yl5*yl6^12)/52 + (1631093*y1^13*y2^14*y3^7*yl5*yl6^12)/
  17297280 - (y1^14*y2^14*y3^7*yl5*yl6^12)/52 + 
 (12521*y1^13*y2^12*y3^8*yl5*yl6^12)/166320 - (y1^14*y2^12*y3^8*yl5*yl6^12)/
  26 + (113741*y1^13*y2^13*y3^8*yl5*yl6^12)/1330560 - 
 (y1^14*y2^13*y3^8*yl5*yl6^12)/52 + (1631093*y1^13*y2^14*y3^8*yl5*yl6^12)/
  17297280 - (y1^14*y2^14*y3^8*yl5*yl6^12)/52 + 
 (96703*y1^13*y2^12*y3^9*yl5*yl6^12)/1330560 - 
 (y1^14*y2^12*y3^9*yl5*yl6^12)/26 + (113741*y1^13*y2^13*y3^9*yl5*yl6^12)/
  1330560 - (y1^14*y2^13*y3^9*yl5*yl6^12)/52 + 
 (1631093*y1^13*y2^14*y3^9*yl5*yl6^12)/17297280 - 
 (y1^14*y2^14*y3^9*yl5*yl6^12)/52 + (93623*y1^13*y2^12*y3^10*yl5*yl6^12)/
  1330560 - (y1^14*y2^12*y3^10*yl5*yl6^12)/26 + 
 (113741*y1^13*y2^13*y3^10*yl5*yl6^12)/1330560 - 
 (y1^14*y2^13*y3^10*yl5*yl6^12)/52 + (1631093*y1^13*y2^14*y3^10*yl5*yl6^12)/
  17297280 - (y1^14*y2^14*y3^10*yl5*yl6^12)/52 + 
 (90851*y1^13*y2^12*y3^11*yl5*yl6^12)/1330560 - 
 (y1^14*y2^12*y3^11*yl5*yl6^12)/26 + (113741*y1^13*y2^13*y3^11*yl5*yl6^12)/
  1330560 - (y1^14*y2^13*y3^11*yl5*yl6^12)/52 + 
 (1631093*y1^13*y2^14*y3^11*yl5*yl6^12)/17297280 - 
 (y1^14*y2^14*y3^11*yl5*yl6^12)/52 + (88331*y1^13*y2^12*y3^12*yl5*yl6^12)/
  1330560 - (y1^14*y2^12*y3^12*yl5*yl6^12)/26 + 
 (113741*y1^13*y2^13*y3^12*yl5*yl6^12)/1330560 - 
 (y1^14*y2^13*y3^12*yl5*yl6^12)/52 + (1631093*y1^13*y2^14*y3^12*yl5*yl6^12)/
  17297280 - (y1^14*y2^14*y3^12*yl5*yl6^12)/52 + 
 (86021*y1^13*y2^12*y3^13*yl5*yl6^12)/1330560 - 
 (y1^14*y2^12*y3^13*yl5*yl6^12)/26 + (113741*y1^13*y2^13*y3^13*yl5*yl6^12)/
  1330560 - (y1^14*y2^13*y3^13*yl5*yl6^12)/52 + 
 (1631093*y1^13*y2^14*y3^13*yl5*yl6^12)/17297280 - 
 (y1^14*y2^14*y3^13*yl5*yl6^12)/52 + (1090553*y1^13*y2^12*y3^14*yl5*yl6^12)/
  17297280 - (y1^14*y2^12*y3^14*yl5*yl6^12)/26 + 
 (113741*y1^13*y2^13*y3^14*yl5*yl6^12)/1330560 - 
 (y1^14*y2^13*y3^14*yl5*yl6^12)/52 + (1631093*y1^13*y2^14*y3^14*yl5*yl6^12)/
  17297280 - (y1^14*y2^14*y3^14*yl5*yl6^12)/52 - 
 (y1^13*y2^13*y3^2*yl4*yl5*yl6^12)/24 - (y1^14*y2^13*y3^2*yl4*yl5*yl6^12)/
  624 - (25*y1^13*y2^14*y3^2*yl4*yl5*yl6^12)/624 - 
 (y1^14*y2^14*y3^2*yl4*yl5*yl6^12)/624 - (y1^13*y2^13*y3^3*yl4*yl5*yl6^12)/
  48 - (y1^13*y2^14*y3^3*yl4*yl5*yl6^12)/52 - 
 (y1^13*y2^13*y3^4*yl4*yl5*yl6^12)/48 - (y1^13*y2^14*y3^4*yl4*yl5*yl6^12)/
  52 - (y1^13*y2^13*y3^5*yl4*yl5*yl6^12)/48 - 
 (y1^13*y2^14*y3^5*yl4*yl5*yl6^12)/52 - (y1^13*y2^13*y3^6*yl4*yl5*yl6^12)/
  48 - (y1^13*y2^14*y3^6*yl4*yl5*yl6^12)/52 - 
 (y1^13*y2^13*y3^7*yl4*yl5*yl6^12)/48 - (y1^13*y2^14*y3^7*yl4*yl5*yl6^12)/
  52 - (y1^13*y2^13*y3^8*yl4*yl5*yl6^12)/48 - 
 (y1^13*y2^14*y3^8*yl4*yl5*yl6^12)/52 - (y1^13*y2^13*y3^9*yl4*yl5*yl6^12)/
  48 - (y1^13*y2^14*y3^9*yl4*yl5*yl6^12)/52 - 
 (y1^13*y2^13*y3^10*yl4*yl5*yl6^12)/48 - (y1^13*y2^14*y3^10*yl4*yl5*yl6^12)/
  52 - (y1^13*y2^13*y3^11*yl4*yl5*yl6^12)/48 - 
 (y1^13*y2^14*y3^11*yl4*yl5*yl6^12)/52 - (y1^13*y2^13*y3^12*yl4*yl5*yl6^12)/
  48 - (y1^13*y2^14*y3^12*yl4*yl5*yl6^12)/52 - 
 (y1^13*y2^13*y3^13*yl4*yl5*yl6^12)/48 - (y1^13*y2^14*y3^13*yl4*yl5*yl6^12)/
  52 - (y1^13*y2^13*y3^14*yl4*yl5*yl6^12)/48 - 
 (y1^13*y2^14*y3^14*yl4*yl5*yl6^12)/52 - (y1^13*y2^14*y3^3*yl4^2*yl5*yl6^12)/
  96 - (y1^13*y2^14*y3^4*yl4^2*yl5*yl6^12)/96 - 
 (y1^13*y2^14*y3^5*yl4^2*yl5*yl6^12)/96 - (y1^13*y2^14*y3^6*yl4^2*yl5*yl6^12)/
  96 - (y1^13*y2^14*y3^7*yl4^2*yl5*yl6^12)/96 - 
 (y1^13*y2^14*y3^8*yl4^2*yl5*yl6^12)/96 - (y1^13*y2^14*y3^9*yl4^2*yl5*yl6^12)/
  96 - (y1^13*y2^14*y3^10*yl4^2*yl5*yl6^12)/96 - 
 (y1^13*y2^14*y3^11*yl4^2*yl5*yl6^12)/96 - 
 (y1^13*y2^14*y3^12*yl4^2*yl5*yl6^12)/96 - 
 (y1^13*y2^14*y3^13*yl4^2*yl5*yl6^12)/96 - 
 (y1^13*y2^14*y3^14*yl4^2*yl5*yl6^12)/96 + (7*y1^14*y2^12*y3^2*yl5^2*yl6^12)/
  624 + (y1^14*y2^13*y3^2*yl5^2*yl6^12)/96 + (y1^14*y2^14*y3^2*yl5^2*yl6^12)/
  96 + (y1^14*y2^12*y3^3*yl5^2*yl6^12)/1248 + (y1^14*y2^12*y3^4*yl5^2*yl6^12)/
  1248 + (y1^14*y2^12*y3^5*yl5^2*yl6^12)/1248 + 
 (y1^14*y2^12*y3^6*yl5^2*yl6^12)/1248 + (y1^14*y2^12*y3^7*yl5^2*yl6^12)/
  1248 + (y1^14*y2^12*y3^8*yl5^2*yl6^12)/1248 + 
 (y1^14*y2^12*y3^9*yl5^2*yl6^12)/1248 + (y1^14*y2^12*y3^10*yl5^2*yl6^12)/
  1248 + (y1^14*y2^12*y3^11*yl5^2*yl6^12)/1248 + 
 (y1^14*y2^12*y3^12*yl5^2*yl6^12)/1248 + (y1^14*y2^12*y3^13*yl5^2*yl6^12)/
  1248 + (y1^14*y2^12*y3^14*yl5^2*yl6^12)/1248 - 
 (y1^14*y2^13*y3^3*yl4*yl5^2*yl6^12)/96 - (y1^14*y2^14*y3^3*yl4*yl5^2*yl6^12)/
  96 - (86021*y1^13*y2^13*yl6^13)/221760 - (473321*y1^14*y2^13*yl6^13)/
  7495488 - (1326173*y1^13*y2^14*yl6^13)/4684680 - 
 (785633*y1^14*y2^14*yl6^13)/9369360 - (86021*y1^13*y2^13*y3*yl6^13)/443520 - 
 (761609*y1^14*y2^13*y3*yl6^13)/14990976 - (1506353*y1^13*y2^14*y3*yl6^13)/
  9369360 - (1145993*y1^14*y2^14*y3*yl6^13)/18738720 - 
 (1007393*y1^13*y2^13*y3^2*yl6^13)/5765760 - (617465*y1^14*y2^13*y3^2*yl6^13)/
  14990976 - (1416263*y1^13*y2^14*y3^2*yl6^13)/9369360 - 
 (965813*y1^14*y2^14*y3^2*yl6^13)/18738720 - (951953*y1^13*y2^13*y3^3*yl6^13)/
  5765760 - (569417*y1^14*y2^13*y3^3*yl6^13)/14990976 - 
 (1386233*y1^13*y2^14*y3^3*yl6^13)/9369360 - (905753*y1^14*y2^14*y3^3*yl6^13)/
  18738720 - (914993*y1^13*y2^13*y3^4*yl6^13)/5765760 - 
 (545393*y1^14*y2^13*y3^4*yl6^13)/14990976 - (685609*y1^13*y2^14*y3^4*yl6^13)/
  4684680 - (875723*y1^14*y2^14*y3^4*yl6^13)/18738720 - 
 (887273*y1^13*y2^13*y3^5*yl6^13)/5765760 - (2654893*y1^14*y2^13*y3^5*yl6^13)/
  74954880 - (1362209*y1^13*y2^14*y3^5*yl6^13)/9369360 - 
 (171541*y1^14*y2^14*y3^5*yl6^13)/3747744 - (865097*y1^13*y2^13*y3^6*yl6^13)/
  5765760 - (521369*y1^14*y2^13*y3^6*yl6^13)/14990976 - 
 (1356203*y1^13*y2^14*y3^6*yl6^13)/9369360 - (845693*y1^14*y2^14*y3^6*yl6^13)/
  18738720 - (846617*y1^13*y2^13*y3^7*yl6^13)/5765760 - 
 (514505*y1^14*y2^13*y3^7*yl6^13)/14990976 - 
 (1351913*y1^13*y2^14*y3^7*yl6^13)/9369360 - (837113*y1^14*y2^14*y3^7*yl6^13)/
  18738720 - (830777*y1^13*y2^13*y3^8*yl6^13)/5765760 - 
 (509357*y1^14*y2^13*y3^8*yl6^13)/14990976 - 
 (2697391*y1^13*y2^14*y3^8*yl6^13)/18738720 - 
 (415339*y1^14*y2^14*y3^8*yl6^13)/9369360 - (816917*y1^13*y2^13*y3^9*yl6^13)/
  5765760 - (168451*y1^14*y2^13*y3^9*yl6^13)/4996992 - 
 (149577*y1^13*y2^14*y3^9*yl6^13)/1041040 - (825673*y1^14*y2^14*y3^9*yl6^13)/
  18738720 - (268199*y1^13*y2^13*y3^10*yl6^13)/1921920 - 
 (2510749*y1^14*y2^13*y3^10*yl6^13)/74954880 - 
 (1344191*y1^13*y2^14*y3^10*yl6^13)/9369360 - 
 (821669*y1^14*y2^14*y3^10*yl6^13)/18738720 - 
 (264503*y1^13*y2^13*y3^11*yl6^13)/1921920 - 
 (499529*y1^14*y2^13*y3^11*yl6^13)/14990976 - 
 (1342553*y1^13*y2^14*y3^11*yl6^13)/9369360 - 
 (818393*y1^14*y2^14*y3^11*yl6^13)/18738720 - 
 (261143*y1^13*y2^13*y3^12*yl6^13)/1921920 - 
 (497345*y1^14*y2^13*y3^12*yl6^13)/14990976 - 
 (335297*y1^13*y2^14*y3^12*yl6^13)/2342340 - 
 (815663*y1^14*y2^14*y3^12*yl6^13)/18738720 - (6617*y1^13*y2^13*y3^13*yl6^13)/
  49280 - (495497*y1^14*y2^13*y3^13*yl6^13)/14990976 - 
 (1340033*y1^13*y2^14*y3^13*yl6^13)/9369360 - 
 (813353*y1^14*y2^14*y3^13*yl6^13)/18738720 - 
 (1105953*y1^13*y2^13*y3^14*yl6^13)/8328320 - 
 (70559*y1^14*y2^13*y3^14*yl6^13)/2141568 - 
 (1339043*y1^13*y2^14*y3^14*yl6^13)/9369360 - 
 (811373*y1^14*y2^14*y3^14*yl6^13)/18738720 + 
 (1326173*y1^13*y2^14*y3*yl4*yl6^13)/9369360 + 
 (785633*y1^14*y2^14*y3*yl4*yl6^13)/18738720 + 
 (y1^13*y2^14*y3^2*yl4*yl6^13)/26 + (y1^14*y2^14*y3^2*yl4*yl6^13)/52 + 
 (3*y1^13*y2^14*y3^3*yl4*yl6^13)/104 + (y1^14*y2^14*y3^3*yl4*yl6^13)/104 + 
 (y1^13*y2^14*y3^4*yl4*yl6^13)/39 + (y1^14*y2^14*y3^4*yl4*yl6^13)/156 + 
 (5*y1^13*y2^14*y3^5*yl4*yl6^13)/208 + (y1^14*y2^14*y3^5*yl4*yl6^13)/208 + 
 (3*y1^13*y2^14*y3^6*yl4*yl6^13)/130 + (y1^14*y2^14*y3^6*yl4*yl6^13)/260 + 
 (7*y1^13*y2^14*y3^7*yl4*yl6^13)/312 + (y1^14*y2^14*y3^7*yl4*yl6^13)/312 + 
 (2*y1^13*y2^14*y3^8*yl4*yl6^13)/91 + (y1^14*y2^14*y3^8*yl4*yl6^13)/364 + 
 (9*y1^13*y2^14*y3^9*yl4*yl6^13)/416 + (y1^14*y2^14*y3^9*yl4*yl6^13)/416 + 
 (5*y1^13*y2^14*y3^10*yl4*yl6^13)/234 + (y1^14*y2^14*y3^10*yl4*yl6^13)/468 + 
 (11*y1^13*y2^14*y3^11*yl4*yl6^13)/520 + (y1^14*y2^14*y3^11*yl4*yl6^13)/520 + 
 (3*y1^13*y2^14*y3^12*yl4*yl6^13)/143 + (y1^14*y2^14*y3^12*yl4*yl6^13)/572 + 
 (y1^13*y2^14*y3^13*yl4*yl6^13)/48 + (y1^14*y2^14*y3^13*yl4*yl6^13)/624 + 
 (7*y1^13*y2^14*y3^14*yl4*yl6^13)/338 + (y1^14*y2^14*y3^14*yl4*yl6^13)/676 + 
 (1326173*y1^14*y2^13*y3*yl5*yl6^13)/9369360 + 
 (1866713*y1^14*y2^14*y3*yl5*yl6^13)/18738720 + 
 (965813*y1^14*y2^13*y3^2*yl5*yl6^13)/9369360 + 
 (1506353*y1^14*y2^14*y3^2*yl5*yl6^13)/18738720 + 
 (875723*y1^14*y2^13*y3^3*yl5*yl6^13)/9369360 + 
 (1506353*y1^14*y2^14*y3^3*yl5*yl6^13)/18738720 + 
 (815663*y1^14*y2^13*y3^4*yl5*yl6^13)/9369360 + 
 (1506353*y1^14*y2^14*y3^4*yl5*yl6^13)/18738720 + 
 (385309*y1^14*y2^13*y3^5*yl5*yl6^13)/4684680 + 
 (1506353*y1^14*y2^14*y3^5*yl5*yl6^13)/18738720 + 
 (367291*y1^14*y2^13*y3^6*yl5*yl6^13)/4684680 + 
 (1506353*y1^14*y2^14*y3^6*yl5*yl6^13)/18738720 + 
 (88069*y1^14*y2^13*y3^7*yl5*yl6^13)/1171170 + 
 (1506353*y1^14*y2^14*y3^7*yl5*yl6^13)/18738720 + 
 (169703*y1^14*y2^13*y3^8*yl5*yl6^13)/2342340 + 
 (1506353*y1^14*y2^14*y3^8*yl5*yl6^13)/18738720 + 
 (1312579*y1^14*y2^13*y3^9*yl5*yl6^13)/18738720 + 
 (1506353*y1^14*y2^14*y3^9*yl5*yl6^13)/18738720 + 
 (1272539*y1^14*y2^13*y3^10*yl5*yl6^13)/18738720 + 
 (1506353*y1^14*y2^14*y3^10*yl5*yl6^13)/18738720 + 
 (1236503*y1^14*y2^13*y3^11*yl5*yl6^13)/18738720 + 
 (1506353*y1^14*y2^14*y3^11*yl5*yl6^13)/18738720 + 
 (1203743*y1^14*y2^13*y3^12*yl5*yl6^13)/18738720 + 
 (1506353*y1^14*y2^14*y3^12*yl5*yl6^13)/18738720 + 
 (1173713*y1^14*y2^13*y3^13*yl5*yl6^13)/18738720 + 
 (1506353*y1^14*y2^14*y3^13*yl5*yl6^13)/18738720 + 
 (1145993*y1^14*y2^13*y3^14*yl5*yl6^13)/18738720 + 
 (1506353*y1^14*y2^14*y3^14*yl5*yl6^13)/18738720 - 
 (y1^14*y2^14*y3^2*yl4*yl5*yl6^13)/26 - (y1^14*y2^14*y3^3*yl4*yl5*yl6^13)/
  52 - (y1^14*y2^14*y3^4*yl4*yl5*yl6^13)/52 - 
 (y1^14*y2^14*y3^5*yl4*yl5*yl6^13)/52 - (y1^14*y2^14*y3^6*yl4*yl5*yl6^13)/
  52 - (y1^14*y2^14*y3^7*yl4*yl5*yl6^13)/52 - 
 (y1^14*y2^14*y3^8*yl4*yl5*yl6^13)/52 - (y1^14*y2^14*y3^9*yl4*yl5*yl6^13)/
  52 - (y1^14*y2^14*y3^10*yl4*yl5*yl6^13)/52 - 
 (y1^14*y2^14*y3^11*yl4*yl5*yl6^13)/52 - (y1^14*y2^14*y3^12*yl4*yl5*yl6^13)/
  52 - (y1^14*y2^14*y3^13*yl4*yl5*yl6^13)/52 - 
 (y1^14*y2^14*y3^14*yl4*yl5*yl6^13)/52 - (1145993*y1^14*y2^14*yl6^14)/
  3123120 - (1145993*y1^14*y2^14*y3*yl6^14)/6246240 - 
 (147779*y1^14*y2^14*y3^2*yl6^14)/892320 - (978683*y1^14*y2^14*y3^3*yl6^14)/
  6246240 - (941503*y1^14*y2^14*y3^4*yl6^14)/6246240 - 
 (456809*y1^14*y2^14*y3^5*yl6^14)/3123120 - (12733*y1^14*y2^14*y3^6*yl6^14)/
  89232 - (10909*y1^14*y2^14*y3^7*yl6^14)/78078 - 
 (299875*y1^14*y2^14*y3^8*yl6^14)/2186184 - (2359961*y1^14*y2^14*y3^9*yl6^14)/
  17489472 - (6975779*y1^14*y2^14*y3^10*yl6^14)/52468416 - 
 (34410427*y1^14*y2^14*y3^11*yl6^14)/262342080 - 
 (33984547*y1^14*y2^14*y3^12*yl6^14)/262342080 - 
 (33594157*y1^14*y2^14*y3^13*yl6^14)/262342080 - 
 (33233797*y1^14*y2^14*y3^14*yl6^14)/262342080 + y1^2*Log[\[ScriptU][1]] + 
 (3*y1^3*Log[\[ScriptU][1]])/2 + (11*y1^4*Log[\[ScriptU][1]])/6 + 
 (25*y1^5*Log[\[ScriptU][1]])/12 + (137*y1^6*Log[\[ScriptU][1]])/60 + 
 (49*y1^7*Log[\[ScriptU][1]])/20 + (363*y1^8*Log[\[ScriptU][1]])/140 + 
 (761*y1^9*Log[\[ScriptU][1]])/280 + (7129*y1^10*Log[\[ScriptU][1]])/2520 + 
 (7381*y1^11*Log[\[ScriptU][1]])/2520 + (83711*y1^12*Log[\[ScriptU][1]])/
  27720 + (86021*y1^13*Log[\[ScriptU][1]])/27720 + 
 (1145993*y1^14*Log[\[ScriptU][1]])/360360 + (y1^2*y2*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2*Log[\[ScriptU][1]])/4 + (11*y1^4*y2*Log[\[ScriptU][1]])/12 + 
 (25*y1^5*y2*Log[\[ScriptU][1]])/24 + (137*y1^6*y2*Log[\[ScriptU][1]])/120 + 
 (49*y1^7*y2*Log[\[ScriptU][1]])/40 + (363*y1^8*y2*Log[\[ScriptU][1]])/280 + 
 (761*y1^9*y2*Log[\[ScriptU][1]])/560 + (7129*y1^10*y2*Log[\[ScriptU][1]])/
  5040 + (7381*y1^11*y2*Log[\[ScriptU][1]])/5040 + 
 (83711*y1^12*y2*Log[\[ScriptU][1]])/55440 + 
 (86021*y1^13*y2*Log[\[ScriptU][1]])/55440 + 
 (1145993*y1^14*y2*Log[\[ScriptU][1]])/720720 + 
 (y1^2*y2^2*Log[\[ScriptU][1]])/2 + (3*y1^3*y2^2*Log[\[ScriptU][1]])/4 + 
 (11*y1^4*y2^2*Log[\[ScriptU][1]])/12 + (25*y1^5*y2^2*Log[\[ScriptU][1]])/
  24 + (137*y1^6*y2^2*Log[\[ScriptU][1]])/120 + 
 (49*y1^7*y2^2*Log[\[ScriptU][1]])/40 + (363*y1^8*y2^2*Log[\[ScriptU][1]])/
  280 + (761*y1^9*y2^2*Log[\[ScriptU][1]])/560 + 
 (7129*y1^10*y2^2*Log[\[ScriptU][1]])/5040 + 
 (7381*y1^11*y2^2*Log[\[ScriptU][1]])/5040 + 
 (83711*y1^12*y2^2*Log[\[ScriptU][1]])/55440 + 
 (86021*y1^13*y2^2*Log[\[ScriptU][1]])/55440 + 
 (1145993*y1^14*y2^2*Log[\[ScriptU][1]])/720720 + 
 (y1^2*y2^3*Log[\[ScriptU][1]])/2 + (3*y1^3*y2^3*Log[\[ScriptU][1]])/4 + 
 (11*y1^4*y2^3*Log[\[ScriptU][1]])/12 + (25*y1^5*y2^3*Log[\[ScriptU][1]])/
  24 + (137*y1^6*y2^3*Log[\[ScriptU][1]])/120 + 
 (49*y1^7*y2^3*Log[\[ScriptU][1]])/40 + (363*y1^8*y2^3*Log[\[ScriptU][1]])/
  280 + (761*y1^9*y2^3*Log[\[ScriptU][1]])/560 + 
 (7129*y1^10*y2^3*Log[\[ScriptU][1]])/5040 + 
 (7381*y1^11*y2^3*Log[\[ScriptU][1]])/5040 + 
 (83711*y1^12*y2^3*Log[\[ScriptU][1]])/55440 + 
 (86021*y1^13*y2^3*Log[\[ScriptU][1]])/55440 + 
 (1145993*y1^14*y2^3*Log[\[ScriptU][1]])/720720 + 
 (y1^2*y2^4*Log[\[ScriptU][1]])/2 + (3*y1^3*y2^4*Log[\[ScriptU][1]])/4 + 
 (11*y1^4*y2^4*Log[\[ScriptU][1]])/12 + (25*y1^5*y2^4*Log[\[ScriptU][1]])/
  24 + (137*y1^6*y2^4*Log[\[ScriptU][1]])/120 + 
 (49*y1^7*y2^4*Log[\[ScriptU][1]])/40 + (363*y1^8*y2^4*Log[\[ScriptU][1]])/
  280 + (761*y1^9*y2^4*Log[\[ScriptU][1]])/560 + 
 (7129*y1^10*y2^4*Log[\[ScriptU][1]])/5040 + 
 (7381*y1^11*y2^4*Log[\[ScriptU][1]])/5040 + 
 (83711*y1^12*y2^4*Log[\[ScriptU][1]])/55440 + 
 (86021*y1^13*y2^4*Log[\[ScriptU][1]])/55440 + 
 (1145993*y1^14*y2^4*Log[\[ScriptU][1]])/720720 + 
 (y1^2*y2^5*Log[\[ScriptU][1]])/2 + (3*y1^3*y2^5*Log[\[ScriptU][1]])/4 + 
 (11*y1^4*y2^5*Log[\[ScriptU][1]])/12 + (25*y1^5*y2^5*Log[\[ScriptU][1]])/
  24 + (137*y1^6*y2^5*Log[\[ScriptU][1]])/120 + 
 (49*y1^7*y2^5*Log[\[ScriptU][1]])/40 + (363*y1^8*y2^5*Log[\[ScriptU][1]])/
  280 + (761*y1^9*y2^5*Log[\[ScriptU][1]])/560 + 
 (7129*y1^10*y2^5*Log[\[ScriptU][1]])/5040 + 
 (7381*y1^11*y2^5*Log[\[ScriptU][1]])/5040 + 
 (83711*y1^12*y2^5*Log[\[ScriptU][1]])/55440 + 
 (86021*y1^13*y2^5*Log[\[ScriptU][1]])/55440 + 
 (1145993*y1^14*y2^5*Log[\[ScriptU][1]])/720720 + 
 (y1^2*y2^6*Log[\[ScriptU][1]])/2 + (3*y1^3*y2^6*Log[\[ScriptU][1]])/4 + 
 (11*y1^4*y2^6*Log[\[ScriptU][1]])/12 + (25*y1^5*y2^6*Log[\[ScriptU][1]])/
  24 + (137*y1^6*y2^6*Log[\[ScriptU][1]])/120 + 
 (49*y1^7*y2^6*Log[\[ScriptU][1]])/40 + (363*y1^8*y2^6*Log[\[ScriptU][1]])/
  280 + (761*y1^9*y2^6*Log[\[ScriptU][1]])/560 + 
 (7129*y1^10*y2^6*Log[\[ScriptU][1]])/5040 + 
 (7381*y1^11*y2^6*Log[\[ScriptU][1]])/5040 + 
 (83711*y1^12*y2^6*Log[\[ScriptU][1]])/55440 + 
 (86021*y1^13*y2^6*Log[\[ScriptU][1]])/55440 + 
 (1145993*y1^14*y2^6*Log[\[ScriptU][1]])/720720 + 
 (y1^2*y2^7*Log[\[ScriptU][1]])/2 + (3*y1^3*y2^7*Log[\[ScriptU][1]])/4 + 
 (11*y1^4*y2^7*Log[\[ScriptU][1]])/12 + (25*y1^5*y2^7*Log[\[ScriptU][1]])/
  24 + (137*y1^6*y2^7*Log[\[ScriptU][1]])/120 + 
 (49*y1^7*y2^7*Log[\[ScriptU][1]])/40 + (363*y1^8*y2^7*Log[\[ScriptU][1]])/
  280 + (761*y1^9*y2^7*Log[\[ScriptU][1]])/560 + 
 (7129*y1^10*y2^7*Log[\[ScriptU][1]])/5040 + 
 (7381*y1^11*y2^7*Log[\[ScriptU][1]])/5040 + 
 (83711*y1^12*y2^7*Log[\[ScriptU][1]])/55440 + 
 (86021*y1^13*y2^7*Log[\[ScriptU][1]])/55440 + 
 (1145993*y1^14*y2^7*Log[\[ScriptU][1]])/720720 + 
 (y1^2*y2^8*Log[\[ScriptU][1]])/2 + (3*y1^3*y2^8*Log[\[ScriptU][1]])/4 + 
 (11*y1^4*y2^8*Log[\[ScriptU][1]])/12 + (25*y1^5*y2^8*Log[\[ScriptU][1]])/
  24 + (137*y1^6*y2^8*Log[\[ScriptU][1]])/120 + 
 (49*y1^7*y2^8*Log[\[ScriptU][1]])/40 + (363*y1^8*y2^8*Log[\[ScriptU][1]])/
  280 + (761*y1^9*y2^8*Log[\[ScriptU][1]])/560 + 
 (7129*y1^10*y2^8*Log[\[ScriptU][1]])/5040 + 
 (7381*y1^11*y2^8*Log[\[ScriptU][1]])/5040 + 
 (83711*y1^12*y2^8*Log[\[ScriptU][1]])/55440 + 
 (86021*y1^13*y2^8*Log[\[ScriptU][1]])/55440 + 
 (1145993*y1^14*y2^8*Log[\[ScriptU][1]])/720720 + 
 (y1^2*y2^9*Log[\[ScriptU][1]])/2 + (3*y1^3*y2^9*Log[\[ScriptU][1]])/4 + 
 (11*y1^4*y2^9*Log[\[ScriptU][1]])/12 + (25*y1^5*y2^9*Log[\[ScriptU][1]])/
  24 + (137*y1^6*y2^9*Log[\[ScriptU][1]])/120 + 
 (49*y1^7*y2^9*Log[\[ScriptU][1]])/40 + (363*y1^8*y2^9*Log[\[ScriptU][1]])/
  280 + (761*y1^9*y2^9*Log[\[ScriptU][1]])/560 + 
 (7129*y1^10*y2^9*Log[\[ScriptU][1]])/5040 + 
 (7381*y1^11*y2^9*Log[\[ScriptU][1]])/5040 + 
 (83711*y1^12*y2^9*Log[\[ScriptU][1]])/55440 + 
 (86021*y1^13*y2^9*Log[\[ScriptU][1]])/55440 + 
 (1145993*y1^14*y2^9*Log[\[ScriptU][1]])/720720 + 
 (y1^2*y2^10*Log[\[ScriptU][1]])/2 + (3*y1^3*y2^10*Log[\[ScriptU][1]])/4 + 
 (11*y1^4*y2^10*Log[\[ScriptU][1]])/12 + (25*y1^5*y2^10*Log[\[ScriptU][1]])/
  24 + (137*y1^6*y2^10*Log[\[ScriptU][1]])/120 + 
 (49*y1^7*y2^10*Log[\[ScriptU][1]])/40 + (363*y1^8*y2^10*Log[\[ScriptU][1]])/
  280 + (761*y1^9*y2^10*Log[\[ScriptU][1]])/560 + 
 (7129*y1^10*y2^10*Log[\[ScriptU][1]])/5040 + 
 (7381*y1^11*y2^10*Log[\[ScriptU][1]])/5040 + 
 (83711*y1^12*y2^10*Log[\[ScriptU][1]])/55440 + 
 (86021*y1^13*y2^10*Log[\[ScriptU][1]])/55440 + 
 (1145993*y1^14*y2^10*Log[\[ScriptU][1]])/720720 + 
 (y1^2*y2^11*Log[\[ScriptU][1]])/2 + (3*y1^3*y2^11*Log[\[ScriptU][1]])/4 + 
 (11*y1^4*y2^11*Log[\[ScriptU][1]])/12 + (25*y1^5*y2^11*Log[\[ScriptU][1]])/
  24 + (137*y1^6*y2^11*Log[\[ScriptU][1]])/120 + 
 (49*y1^7*y2^11*Log[\[ScriptU][1]])/40 + (363*y1^8*y2^11*Log[\[ScriptU][1]])/
  280 + (761*y1^9*y2^11*Log[\[ScriptU][1]])/560 + 
 (7129*y1^10*y2^11*Log[\[ScriptU][1]])/5040 + 
 (7381*y1^11*y2^11*Log[\[ScriptU][1]])/5040 + 
 (83711*y1^12*y2^11*Log[\[ScriptU][1]])/55440 + 
 (86021*y1^13*y2^11*Log[\[ScriptU][1]])/55440 + 
 (1145993*y1^14*y2^11*Log[\[ScriptU][1]])/720720 + 
 (y1^2*y2^12*Log[\[ScriptU][1]])/2 + (3*y1^3*y2^12*Log[\[ScriptU][1]])/4 + 
 (11*y1^4*y2^12*Log[\[ScriptU][1]])/12 + (25*y1^5*y2^12*Log[\[ScriptU][1]])/
  24 + (137*y1^6*y2^12*Log[\[ScriptU][1]])/120 + 
 (49*y1^7*y2^12*Log[\[ScriptU][1]])/40 + (363*y1^8*y2^12*Log[\[ScriptU][1]])/
  280 + (761*y1^9*y2^12*Log[\[ScriptU][1]])/560 + 
 (7129*y1^10*y2^12*Log[\[ScriptU][1]])/5040 + 
 (7381*y1^11*y2^12*Log[\[ScriptU][1]])/5040 + 
 (83711*y1^12*y2^12*Log[\[ScriptU][1]])/55440 + 
 (86021*y1^13*y2^12*Log[\[ScriptU][1]])/55440 + 
 (1145993*y1^14*y2^12*Log[\[ScriptU][1]])/720720 + 
 (y1^2*y2^13*Log[\[ScriptU][1]])/2 + (3*y1^3*y2^13*Log[\[ScriptU][1]])/4 + 
 (11*y1^4*y2^13*Log[\[ScriptU][1]])/12 + (25*y1^5*y2^13*Log[\[ScriptU][1]])/
  24 + (137*y1^6*y2^13*Log[\[ScriptU][1]])/120 + 
 (49*y1^7*y2^13*Log[\[ScriptU][1]])/40 + (363*y1^8*y2^13*Log[\[ScriptU][1]])/
  280 + (761*y1^9*y2^13*Log[\[ScriptU][1]])/560 + 
 (7129*y1^10*y2^13*Log[\[ScriptU][1]])/5040 + 
 (7381*y1^11*y2^13*Log[\[ScriptU][1]])/5040 + 
 (83711*y1^12*y2^13*Log[\[ScriptU][1]])/55440 + 
 (86021*y1^13*y2^13*Log[\[ScriptU][1]])/55440 + 
 (1145993*y1^14*y2^13*Log[\[ScriptU][1]])/720720 + 
 (y1^2*y2^14*Log[\[ScriptU][1]])/2 + (3*y1^3*y2^14*Log[\[ScriptU][1]])/4 + 
 (11*y1^4*y2^14*Log[\[ScriptU][1]])/12 + (25*y1^5*y2^14*Log[\[ScriptU][1]])/
  24 + (137*y1^6*y2^14*Log[\[ScriptU][1]])/120 + 
 (49*y1^7*y2^14*Log[\[ScriptU][1]])/40 + (363*y1^8*y2^14*Log[\[ScriptU][1]])/
  280 + (761*y1^9*y2^14*Log[\[ScriptU][1]])/560 + 
 (7129*y1^10*y2^14*Log[\[ScriptU][1]])/5040 + 
 (7381*y1^11*y2^14*Log[\[ScriptU][1]])/5040 + 
 (83711*y1^12*y2^14*Log[\[ScriptU][1]])/55440 + 
 (86021*y1^13*y2^14*Log[\[ScriptU][1]])/55440 + 
 (1145993*y1^14*y2^14*Log[\[ScriptU][1]])/720720 + 
 (y1^2*y3*Log[\[ScriptU][1]])/2 + (3*y1^3*y3*Log[\[ScriptU][1]])/4 + 
 (11*y1^4*y3*Log[\[ScriptU][1]])/12 + (25*y1^5*y3*Log[\[ScriptU][1]])/24 + 
 (137*y1^6*y3*Log[\[ScriptU][1]])/120 + (49*y1^7*y3*Log[\[ScriptU][1]])/40 + 
 (363*y1^8*y3*Log[\[ScriptU][1]])/280 + (761*y1^9*y3*Log[\[ScriptU][1]])/
  560 + (7129*y1^10*y3*Log[\[ScriptU][1]])/5040 + 
 (7381*y1^11*y3*Log[\[ScriptU][1]])/5040 + 
 (83711*y1^12*y3*Log[\[ScriptU][1]])/55440 + 
 (86021*y1^13*y3*Log[\[ScriptU][1]])/55440 + 
 (1145993*y1^14*y3*Log[\[ScriptU][1]])/720720 + 
 (y1^2*y2*y3*Log[\[ScriptU][1]])/4 + (3*y1^3*y2*y3*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2*y3*Log[\[ScriptU][1]])/24 + (25*y1^5*y2*y3*Log[\[ScriptU][1]])/
  48 + (137*y1^6*y2*y3*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2*y3*Log[\[ScriptU][1]])/80 + (363*y1^8*y2*y3*Log[\[ScriptU][1]])/
  560 + (761*y1^9*y2*y3*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2*y3*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2*y3*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2*y3*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2*y3*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2*y3*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^2*y3*Log[\[ScriptU][1]])/4 + (3*y1^3*y2^2*y3*Log[\[ScriptU][1]])/
  8 + (11*y1^4*y2^2*y3*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^2*y3*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^2*y3*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^2*y3*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^2*y3*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^2*y3*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^2*y3*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^2*y3*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^2*y3*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^2*y3*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^2*y3*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^3*y3*Log[\[ScriptU][1]])/4 + (3*y1^3*y2^3*y3*Log[\[ScriptU][1]])/
  8 + (11*y1^4*y2^3*y3*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^3*y3*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^3*y3*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^3*y3*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^3*y3*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^3*y3*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^3*y3*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^3*y3*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^3*y3*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^3*y3*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^3*y3*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^4*y3*Log[\[ScriptU][1]])/4 + (3*y1^3*y2^4*y3*Log[\[ScriptU][1]])/
  8 + (11*y1^4*y2^4*y3*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^4*y3*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^4*y3*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^4*y3*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^4*y3*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^4*y3*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^4*y3*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^4*y3*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^4*y3*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^4*y3*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^4*y3*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^5*y3*Log[\[ScriptU][1]])/4 + (3*y1^3*y2^5*y3*Log[\[ScriptU][1]])/
  8 + (11*y1^4*y2^5*y3*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^5*y3*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^5*y3*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^5*y3*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^5*y3*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^5*y3*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^5*y3*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^5*y3*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^5*y3*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^5*y3*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^5*y3*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^6*y3*Log[\[ScriptU][1]])/4 + (3*y1^3*y2^6*y3*Log[\[ScriptU][1]])/
  8 + (11*y1^4*y2^6*y3*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^6*y3*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^6*y3*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^6*y3*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^6*y3*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^6*y3*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^6*y3*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^6*y3*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^6*y3*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^6*y3*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^6*y3*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^7*y3*Log[\[ScriptU][1]])/4 + (3*y1^3*y2^7*y3*Log[\[ScriptU][1]])/
  8 + (11*y1^4*y2^7*y3*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^7*y3*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^7*y3*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^7*y3*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^7*y3*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^7*y3*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^7*y3*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^7*y3*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^7*y3*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^7*y3*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^7*y3*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^8*y3*Log[\[ScriptU][1]])/4 + (3*y1^3*y2^8*y3*Log[\[ScriptU][1]])/
  8 + (11*y1^4*y2^8*y3*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^8*y3*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^8*y3*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^8*y3*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^8*y3*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^8*y3*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^8*y3*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^8*y3*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^8*y3*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^8*y3*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^8*y3*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^9*y3*Log[\[ScriptU][1]])/4 + (3*y1^3*y2^9*y3*Log[\[ScriptU][1]])/
  8 + (11*y1^4*y2^9*y3*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^9*y3*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^9*y3*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^9*y3*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^9*y3*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^9*y3*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^9*y3*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^9*y3*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^9*y3*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^9*y3*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^9*y3*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^10*y3*Log[\[ScriptU][1]])/4 + (3*y1^3*y2^10*y3*Log[\[ScriptU][1]])/
  8 + (11*y1^4*y2^10*y3*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^10*y3*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^10*y3*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^10*y3*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^10*y3*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^10*y3*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^10*y3*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^10*y3*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^10*y3*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^10*y3*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^10*y3*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^11*y3*Log[\[ScriptU][1]])/4 + (3*y1^3*y2^11*y3*Log[\[ScriptU][1]])/
  8 + (11*y1^4*y2^11*y3*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^11*y3*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^11*y3*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^11*y3*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^11*y3*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^11*y3*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^11*y3*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^11*y3*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^11*y3*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^11*y3*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^11*y3*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^12*y3*Log[\[ScriptU][1]])/4 + (3*y1^3*y2^12*y3*Log[\[ScriptU][1]])/
  8 + (11*y1^4*y2^12*y3*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^12*y3*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^12*y3*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^12*y3*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^12*y3*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^12*y3*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^12*y3*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^12*y3*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^12*y3*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^12*y3*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^12*y3*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^13*y3*Log[\[ScriptU][1]])/4 + (3*y1^3*y2^13*y3*Log[\[ScriptU][1]])/
  8 + (11*y1^4*y2^13*y3*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^13*y3*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^13*y3*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^13*y3*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^13*y3*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^13*y3*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^13*y3*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^13*y3*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^13*y3*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^13*y3*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^13*y3*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^14*y3*Log[\[ScriptU][1]])/4 + (3*y1^3*y2^14*y3*Log[\[ScriptU][1]])/
  8 + (11*y1^4*y2^14*y3*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^14*y3*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^14*y3*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^14*y3*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^14*y3*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^14*y3*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^14*y3*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^14*y3*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^14*y3*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^14*y3*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^14*y3*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y3^2*Log[\[ScriptU][1]])/2 + (3*y1^3*y3^2*Log[\[ScriptU][1]])/4 + 
 (11*y1^4*y3^2*Log[\[ScriptU][1]])/12 + (25*y1^5*y3^2*Log[\[ScriptU][1]])/
  24 + (137*y1^6*y3^2*Log[\[ScriptU][1]])/120 + 
 (49*y1^7*y3^2*Log[\[ScriptU][1]])/40 + (363*y1^8*y3^2*Log[\[ScriptU][1]])/
  280 + (761*y1^9*y3^2*Log[\[ScriptU][1]])/560 + 
 (7129*y1^10*y3^2*Log[\[ScriptU][1]])/5040 + 
 (7381*y1^11*y3^2*Log[\[ScriptU][1]])/5040 + 
 (83711*y1^12*y3^2*Log[\[ScriptU][1]])/55440 + 
 (86021*y1^13*y3^2*Log[\[ScriptU][1]])/55440 + 
 (1145993*y1^14*y3^2*Log[\[ScriptU][1]])/720720 + 
 (y1^2*y2*y3^2*Log[\[ScriptU][1]])/4 + (3*y1^3*y2*y3^2*Log[\[ScriptU][1]])/
  8 + (11*y1^4*y2*y3^2*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2*y3^2*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2*y3^2*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2*y3^2*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2*y3^2*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2*y3^2*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2*y3^2*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2*y3^2*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2*y3^2*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2*y3^2*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2*y3^2*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^2*y3^2*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^2*y3^2*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^2*y3^2*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^2*y3^2*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^2*y3^2*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^2*y3^2*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^2*y3^2*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^2*y3^2*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^2*y3^2*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^2*y3^2*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^2*y3^2*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^2*y3^2*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^2*y3^2*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^3*y3^2*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^3*y3^2*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^3*y3^2*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^3*y3^2*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^3*y3^2*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^3*y3^2*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^3*y3^2*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^3*y3^2*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^3*y3^2*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^3*y3^2*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^3*y3^2*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^3*y3^2*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^3*y3^2*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^4*y3^2*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^4*y3^2*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^4*y3^2*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^4*y3^2*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^4*y3^2*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^4*y3^2*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^4*y3^2*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^4*y3^2*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^4*y3^2*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^4*y3^2*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^4*y3^2*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^4*y3^2*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^4*y3^2*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^5*y3^2*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^5*y3^2*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^5*y3^2*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^5*y3^2*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^5*y3^2*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^5*y3^2*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^5*y3^2*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^5*y3^2*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^5*y3^2*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^5*y3^2*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^5*y3^2*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^5*y3^2*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^5*y3^2*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^6*y3^2*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^6*y3^2*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^6*y3^2*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^6*y3^2*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^6*y3^2*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^6*y3^2*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^6*y3^2*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^6*y3^2*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^6*y3^2*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^6*y3^2*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^6*y3^2*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^6*y3^2*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^6*y3^2*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^7*y3^2*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^7*y3^2*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^7*y3^2*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^7*y3^2*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^7*y3^2*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^7*y3^2*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^7*y3^2*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^7*y3^2*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^7*y3^2*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^7*y3^2*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^7*y3^2*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^7*y3^2*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^7*y3^2*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^8*y3^2*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^8*y3^2*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^8*y3^2*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^8*y3^2*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^8*y3^2*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^8*y3^2*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^8*y3^2*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^8*y3^2*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^8*y3^2*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^8*y3^2*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^8*y3^2*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^8*y3^2*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^8*y3^2*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^9*y3^2*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^9*y3^2*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^9*y3^2*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^9*y3^2*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^9*y3^2*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^9*y3^2*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^9*y3^2*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^9*y3^2*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^9*y3^2*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^9*y3^2*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^9*y3^2*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^9*y3^2*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^9*y3^2*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^10*y3^2*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^10*y3^2*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^10*y3^2*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^10*y3^2*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^10*y3^2*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^10*y3^2*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^10*y3^2*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^10*y3^2*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^10*y3^2*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^10*y3^2*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^10*y3^2*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^10*y3^2*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^10*y3^2*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^11*y3^2*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^11*y3^2*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^11*y3^2*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^11*y3^2*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^11*y3^2*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^11*y3^2*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^11*y3^2*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^11*y3^2*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^11*y3^2*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^11*y3^2*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^11*y3^2*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^11*y3^2*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^11*y3^2*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^12*y3^2*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^12*y3^2*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^12*y3^2*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^12*y3^2*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^12*y3^2*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^12*y3^2*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^12*y3^2*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^12*y3^2*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^12*y3^2*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^12*y3^2*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^12*y3^2*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^12*y3^2*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^12*y3^2*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^13*y3^2*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^13*y3^2*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^13*y3^2*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^13*y3^2*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^13*y3^2*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^13*y3^2*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^13*y3^2*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^13*y3^2*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^13*y3^2*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^13*y3^2*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^13*y3^2*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^13*y3^2*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^13*y3^2*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^14*y3^2*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^14*y3^2*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^14*y3^2*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^14*y3^2*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^14*y3^2*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^14*y3^2*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^14*y3^2*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^14*y3^2*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^14*y3^2*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^14*y3^2*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^14*y3^2*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^14*y3^2*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^14*y3^2*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y3^3*Log[\[ScriptU][1]])/2 + (3*y1^3*y3^3*Log[\[ScriptU][1]])/4 + 
 (11*y1^4*y3^3*Log[\[ScriptU][1]])/12 + (25*y1^5*y3^3*Log[\[ScriptU][1]])/
  24 + (137*y1^6*y3^3*Log[\[ScriptU][1]])/120 + 
 (49*y1^7*y3^3*Log[\[ScriptU][1]])/40 + (363*y1^8*y3^3*Log[\[ScriptU][1]])/
  280 + (761*y1^9*y3^3*Log[\[ScriptU][1]])/560 + 
 (7129*y1^10*y3^3*Log[\[ScriptU][1]])/5040 + 
 (7381*y1^11*y3^3*Log[\[ScriptU][1]])/5040 + 
 (83711*y1^12*y3^3*Log[\[ScriptU][1]])/55440 + 
 (86021*y1^13*y3^3*Log[\[ScriptU][1]])/55440 + 
 (1145993*y1^14*y3^3*Log[\[ScriptU][1]])/720720 + 
 (y1^2*y2*y3^3*Log[\[ScriptU][1]])/4 + (3*y1^3*y2*y3^3*Log[\[ScriptU][1]])/
  8 + (11*y1^4*y2*y3^3*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2*y3^3*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2*y3^3*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2*y3^3*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2*y3^3*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2*y3^3*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2*y3^3*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2*y3^3*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2*y3^3*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2*y3^3*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2*y3^3*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^2*y3^3*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^2*y3^3*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^2*y3^3*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^2*y3^3*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^2*y3^3*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^2*y3^3*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^2*y3^3*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^2*y3^3*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^2*y3^3*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^2*y3^3*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^2*y3^3*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^2*y3^3*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^2*y3^3*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^3*y3^3*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^3*y3^3*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^3*y3^3*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^3*y3^3*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^3*y3^3*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^3*y3^3*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^3*y3^3*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^3*y3^3*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^3*y3^3*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^3*y3^3*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^3*y3^3*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^3*y3^3*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^3*y3^3*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^4*y3^3*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^4*y3^3*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^4*y3^3*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^4*y3^3*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^4*y3^3*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^4*y3^3*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^4*y3^3*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^4*y3^3*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^4*y3^3*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^4*y3^3*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^4*y3^3*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^4*y3^3*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^4*y3^3*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^5*y3^3*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^5*y3^3*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^5*y3^3*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^5*y3^3*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^5*y3^3*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^5*y3^3*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^5*y3^3*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^5*y3^3*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^5*y3^3*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^5*y3^3*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^5*y3^3*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^5*y3^3*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^5*y3^3*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^6*y3^3*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^6*y3^3*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^6*y3^3*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^6*y3^3*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^6*y3^3*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^6*y3^3*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^6*y3^3*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^6*y3^3*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^6*y3^3*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^6*y3^3*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^6*y3^3*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^6*y3^3*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^6*y3^3*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^7*y3^3*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^7*y3^3*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^7*y3^3*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^7*y3^3*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^7*y3^3*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^7*y3^3*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^7*y3^3*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^7*y3^3*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^7*y3^3*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^7*y3^3*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^7*y3^3*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^7*y3^3*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^7*y3^3*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^8*y3^3*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^8*y3^3*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^8*y3^3*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^8*y3^3*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^8*y3^3*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^8*y3^3*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^8*y3^3*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^8*y3^3*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^8*y3^3*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^8*y3^3*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^8*y3^3*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^8*y3^3*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^8*y3^3*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^9*y3^3*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^9*y3^3*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^9*y3^3*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^9*y3^3*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^9*y3^3*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^9*y3^3*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^9*y3^3*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^9*y3^3*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^9*y3^3*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^9*y3^3*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^9*y3^3*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^9*y3^3*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^9*y3^3*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^10*y3^3*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^10*y3^3*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^10*y3^3*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^10*y3^3*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^10*y3^3*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^10*y3^3*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^10*y3^3*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^10*y3^3*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^10*y3^3*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^10*y3^3*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^10*y3^3*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^10*y3^3*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^10*y3^3*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^11*y3^3*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^11*y3^3*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^11*y3^3*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^11*y3^3*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^11*y3^3*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^11*y3^3*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^11*y3^3*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^11*y3^3*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^11*y3^3*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^11*y3^3*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^11*y3^3*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^11*y3^3*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^11*y3^3*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^12*y3^3*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^12*y3^3*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^12*y3^3*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^12*y3^3*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^12*y3^3*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^12*y3^3*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^12*y3^3*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^12*y3^3*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^12*y3^3*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^12*y3^3*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^12*y3^3*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^12*y3^3*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^12*y3^3*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^13*y3^3*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^13*y3^3*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^13*y3^3*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^13*y3^3*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^13*y3^3*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^13*y3^3*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^13*y3^3*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^13*y3^3*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^13*y3^3*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^13*y3^3*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^13*y3^3*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^13*y3^3*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^13*y3^3*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^14*y3^3*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^14*y3^3*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^14*y3^3*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^14*y3^3*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^14*y3^3*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^14*y3^3*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^14*y3^3*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^14*y3^3*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^14*y3^3*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^14*y3^3*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^14*y3^3*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^14*y3^3*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^14*y3^3*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y3^4*Log[\[ScriptU][1]])/2 + (3*y1^3*y3^4*Log[\[ScriptU][1]])/4 + 
 (11*y1^4*y3^4*Log[\[ScriptU][1]])/12 + (25*y1^5*y3^4*Log[\[ScriptU][1]])/
  24 + (137*y1^6*y3^4*Log[\[ScriptU][1]])/120 + 
 (49*y1^7*y3^4*Log[\[ScriptU][1]])/40 + (363*y1^8*y3^4*Log[\[ScriptU][1]])/
  280 + (761*y1^9*y3^4*Log[\[ScriptU][1]])/560 + 
 (7129*y1^10*y3^4*Log[\[ScriptU][1]])/5040 + 
 (7381*y1^11*y3^4*Log[\[ScriptU][1]])/5040 + 
 (83711*y1^12*y3^4*Log[\[ScriptU][1]])/55440 + 
 (86021*y1^13*y3^4*Log[\[ScriptU][1]])/55440 + 
 (1145993*y1^14*y3^4*Log[\[ScriptU][1]])/720720 + 
 (y1^2*y2*y3^4*Log[\[ScriptU][1]])/4 + (3*y1^3*y2*y3^4*Log[\[ScriptU][1]])/
  8 + (11*y1^4*y2*y3^4*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2*y3^4*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2*y3^4*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2*y3^4*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2*y3^4*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2*y3^4*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2*y3^4*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2*y3^4*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2*y3^4*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2*y3^4*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2*y3^4*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^2*y3^4*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^2*y3^4*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^2*y3^4*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^2*y3^4*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^2*y3^4*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^2*y3^4*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^2*y3^4*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^2*y3^4*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^2*y3^4*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^2*y3^4*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^2*y3^4*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^2*y3^4*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^2*y3^4*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^3*y3^4*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^3*y3^4*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^3*y3^4*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^3*y3^4*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^3*y3^4*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^3*y3^4*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^3*y3^4*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^3*y3^4*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^3*y3^4*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^3*y3^4*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^3*y3^4*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^3*y3^4*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^3*y3^4*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^4*y3^4*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^4*y3^4*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^4*y3^4*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^4*y3^4*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^4*y3^4*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^4*y3^4*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^4*y3^4*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^4*y3^4*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^4*y3^4*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^4*y3^4*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^4*y3^4*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^4*y3^4*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^4*y3^4*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^5*y3^4*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^5*y3^4*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^5*y3^4*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^5*y3^4*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^5*y3^4*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^5*y3^4*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^5*y3^4*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^5*y3^4*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^5*y3^4*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^5*y3^4*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^5*y3^4*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^5*y3^4*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^5*y3^4*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^6*y3^4*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^6*y3^4*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^6*y3^4*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^6*y3^4*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^6*y3^4*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^6*y3^4*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^6*y3^4*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^6*y3^4*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^6*y3^4*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^6*y3^4*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^6*y3^4*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^6*y3^4*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^6*y3^4*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^7*y3^4*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^7*y3^4*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^7*y3^4*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^7*y3^4*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^7*y3^4*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^7*y3^4*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^7*y3^4*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^7*y3^4*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^7*y3^4*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^7*y3^4*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^7*y3^4*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^7*y3^4*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^7*y3^4*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^8*y3^4*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^8*y3^4*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^8*y3^4*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^8*y3^4*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^8*y3^4*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^8*y3^4*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^8*y3^4*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^8*y3^4*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^8*y3^4*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^8*y3^4*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^8*y3^4*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^8*y3^4*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^8*y3^4*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^9*y3^4*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^9*y3^4*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^9*y3^4*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^9*y3^4*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^9*y3^4*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^9*y3^4*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^9*y3^4*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^9*y3^4*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^9*y3^4*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^9*y3^4*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^9*y3^4*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^9*y3^4*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^9*y3^4*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^10*y3^4*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^10*y3^4*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^10*y3^4*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^10*y3^4*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^10*y3^4*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^10*y3^4*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^10*y3^4*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^10*y3^4*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^10*y3^4*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^10*y3^4*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^10*y3^4*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^10*y3^4*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^10*y3^4*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^11*y3^4*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^11*y3^4*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^11*y3^4*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^11*y3^4*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^11*y3^4*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^11*y3^4*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^11*y3^4*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^11*y3^4*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^11*y3^4*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^11*y3^4*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^11*y3^4*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^11*y3^4*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^11*y3^4*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^12*y3^4*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^12*y3^4*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^12*y3^4*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^12*y3^4*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^12*y3^4*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^12*y3^4*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^12*y3^4*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^12*y3^4*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^12*y3^4*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^12*y3^4*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^12*y3^4*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^12*y3^4*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^12*y3^4*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^13*y3^4*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^13*y3^4*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^13*y3^4*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^13*y3^4*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^13*y3^4*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^13*y3^4*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^13*y3^4*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^13*y3^4*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^13*y3^4*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^13*y3^4*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^13*y3^4*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^13*y3^4*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^13*y3^4*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^14*y3^4*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^14*y3^4*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^14*y3^4*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^14*y3^4*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^14*y3^4*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^14*y3^4*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^14*y3^4*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^14*y3^4*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^14*y3^4*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^14*y3^4*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^14*y3^4*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^14*y3^4*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^14*y3^4*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y3^5*Log[\[ScriptU][1]])/2 + (3*y1^3*y3^5*Log[\[ScriptU][1]])/4 + 
 (11*y1^4*y3^5*Log[\[ScriptU][1]])/12 + (25*y1^5*y3^5*Log[\[ScriptU][1]])/
  24 + (137*y1^6*y3^5*Log[\[ScriptU][1]])/120 + 
 (49*y1^7*y3^5*Log[\[ScriptU][1]])/40 + (363*y1^8*y3^5*Log[\[ScriptU][1]])/
  280 + (761*y1^9*y3^5*Log[\[ScriptU][1]])/560 + 
 (7129*y1^10*y3^5*Log[\[ScriptU][1]])/5040 + 
 (7381*y1^11*y3^5*Log[\[ScriptU][1]])/5040 + 
 (83711*y1^12*y3^5*Log[\[ScriptU][1]])/55440 + 
 (86021*y1^13*y3^5*Log[\[ScriptU][1]])/55440 + 
 (1145993*y1^14*y3^5*Log[\[ScriptU][1]])/720720 + 
 (y1^2*y2*y3^5*Log[\[ScriptU][1]])/4 + (3*y1^3*y2*y3^5*Log[\[ScriptU][1]])/
  8 + (11*y1^4*y2*y3^5*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2*y3^5*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2*y3^5*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2*y3^5*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2*y3^5*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2*y3^5*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2*y3^5*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2*y3^5*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2*y3^5*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2*y3^5*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2*y3^5*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^2*y3^5*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^2*y3^5*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^2*y3^5*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^2*y3^5*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^2*y3^5*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^2*y3^5*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^2*y3^5*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^2*y3^5*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^2*y3^5*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^2*y3^5*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^2*y3^5*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^2*y3^5*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^2*y3^5*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^3*y3^5*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^3*y3^5*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^3*y3^5*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^3*y3^5*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^3*y3^5*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^3*y3^5*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^3*y3^5*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^3*y3^5*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^3*y3^5*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^3*y3^5*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^3*y3^5*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^3*y3^5*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^3*y3^5*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^4*y3^5*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^4*y3^5*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^4*y3^5*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^4*y3^5*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^4*y3^5*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^4*y3^5*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^4*y3^5*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^4*y3^5*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^4*y3^5*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^4*y3^5*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^4*y3^5*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^4*y3^5*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^4*y3^5*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^5*y3^5*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^5*y3^5*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^5*y3^5*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^5*y3^5*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^5*y3^5*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^5*y3^5*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^5*y3^5*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^5*y3^5*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^5*y3^5*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^5*y3^5*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^5*y3^5*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^5*y3^5*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^5*y3^5*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^6*y3^5*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^6*y3^5*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^6*y3^5*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^6*y3^5*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^6*y3^5*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^6*y3^5*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^6*y3^5*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^6*y3^5*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^6*y3^5*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^6*y3^5*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^6*y3^5*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^6*y3^5*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^6*y3^5*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^7*y3^5*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^7*y3^5*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^7*y3^5*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^7*y3^5*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^7*y3^5*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^7*y3^5*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^7*y3^5*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^7*y3^5*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^7*y3^5*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^7*y3^5*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^7*y3^5*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^7*y3^5*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^7*y3^5*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^8*y3^5*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^8*y3^5*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^8*y3^5*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^8*y3^5*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^8*y3^5*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^8*y3^5*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^8*y3^5*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^8*y3^5*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^8*y3^5*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^8*y3^5*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^8*y3^5*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^8*y3^5*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^8*y3^5*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^9*y3^5*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^9*y3^5*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^9*y3^5*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^9*y3^5*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^9*y3^5*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^9*y3^5*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^9*y3^5*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^9*y3^5*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^9*y3^5*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^9*y3^5*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^9*y3^5*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^9*y3^5*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^9*y3^5*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^10*y3^5*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^10*y3^5*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^10*y3^5*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^10*y3^5*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^10*y3^5*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^10*y3^5*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^10*y3^5*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^10*y3^5*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^10*y3^5*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^10*y3^5*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^10*y3^5*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^10*y3^5*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^10*y3^5*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^11*y3^5*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^11*y3^5*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^11*y3^5*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^11*y3^5*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^11*y3^5*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^11*y3^5*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^11*y3^5*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^11*y3^5*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^11*y3^5*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^11*y3^5*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^11*y3^5*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^11*y3^5*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^11*y3^5*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^12*y3^5*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^12*y3^5*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^12*y3^5*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^12*y3^5*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^12*y3^5*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^12*y3^5*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^12*y3^5*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^12*y3^5*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^12*y3^5*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^12*y3^5*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^12*y3^5*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^12*y3^5*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^12*y3^5*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^13*y3^5*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^13*y3^5*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^13*y3^5*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^13*y3^5*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^13*y3^5*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^13*y3^5*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^13*y3^5*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^13*y3^5*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^13*y3^5*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^13*y3^5*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^13*y3^5*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^13*y3^5*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^13*y3^5*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^14*y3^5*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^14*y3^5*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^14*y3^5*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^14*y3^5*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^14*y3^5*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^14*y3^5*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^14*y3^5*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^14*y3^5*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^14*y3^5*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^14*y3^5*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^14*y3^5*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^14*y3^5*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^14*y3^5*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y3^6*Log[\[ScriptU][1]])/2 + (3*y1^3*y3^6*Log[\[ScriptU][1]])/4 + 
 (11*y1^4*y3^6*Log[\[ScriptU][1]])/12 + (25*y1^5*y3^6*Log[\[ScriptU][1]])/
  24 + (137*y1^6*y3^6*Log[\[ScriptU][1]])/120 + 
 (49*y1^7*y3^6*Log[\[ScriptU][1]])/40 + (363*y1^8*y3^6*Log[\[ScriptU][1]])/
  280 + (761*y1^9*y3^6*Log[\[ScriptU][1]])/560 + 
 (7129*y1^10*y3^6*Log[\[ScriptU][1]])/5040 + 
 (7381*y1^11*y3^6*Log[\[ScriptU][1]])/5040 + 
 (83711*y1^12*y3^6*Log[\[ScriptU][1]])/55440 + 
 (86021*y1^13*y3^6*Log[\[ScriptU][1]])/55440 + 
 (1145993*y1^14*y3^6*Log[\[ScriptU][1]])/720720 + 
 (y1^2*y2*y3^6*Log[\[ScriptU][1]])/4 + (3*y1^3*y2*y3^6*Log[\[ScriptU][1]])/
  8 + (11*y1^4*y2*y3^6*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2*y3^6*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2*y3^6*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2*y3^6*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2*y3^6*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2*y3^6*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2*y3^6*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2*y3^6*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2*y3^6*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2*y3^6*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2*y3^6*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^2*y3^6*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^2*y3^6*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^2*y3^6*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^2*y3^6*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^2*y3^6*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^2*y3^6*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^2*y3^6*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^2*y3^6*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^2*y3^6*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^2*y3^6*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^2*y3^6*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^2*y3^6*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^2*y3^6*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^3*y3^6*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^3*y3^6*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^3*y3^6*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^3*y3^6*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^3*y3^6*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^3*y3^6*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^3*y3^6*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^3*y3^6*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^3*y3^6*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^3*y3^6*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^3*y3^6*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^3*y3^6*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^3*y3^6*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^4*y3^6*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^4*y3^6*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^4*y3^6*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^4*y3^6*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^4*y3^6*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^4*y3^6*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^4*y3^6*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^4*y3^6*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^4*y3^6*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^4*y3^6*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^4*y3^6*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^4*y3^6*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^4*y3^6*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^5*y3^6*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^5*y3^6*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^5*y3^6*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^5*y3^6*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^5*y3^6*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^5*y3^6*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^5*y3^6*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^5*y3^6*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^5*y3^6*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^5*y3^6*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^5*y3^6*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^5*y3^6*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^5*y3^6*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^6*y3^6*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^6*y3^6*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^6*y3^6*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^6*y3^6*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^6*y3^6*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^6*y3^6*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^6*y3^6*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^6*y3^6*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^6*y3^6*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^6*y3^6*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^6*y3^6*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^6*y3^6*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^6*y3^6*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^7*y3^6*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^7*y3^6*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^7*y3^6*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^7*y3^6*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^7*y3^6*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^7*y3^6*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^7*y3^6*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^7*y3^6*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^7*y3^6*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^7*y3^6*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^7*y3^6*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^7*y3^6*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^7*y3^6*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^8*y3^6*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^8*y3^6*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^8*y3^6*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^8*y3^6*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^8*y3^6*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^8*y3^6*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^8*y3^6*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^8*y3^6*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^8*y3^6*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^8*y3^6*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^8*y3^6*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^8*y3^6*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^8*y3^6*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^9*y3^6*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^9*y3^6*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^9*y3^6*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^9*y3^6*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^9*y3^6*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^9*y3^6*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^9*y3^6*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^9*y3^6*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^9*y3^6*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^9*y3^6*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^9*y3^6*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^9*y3^6*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^9*y3^6*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^10*y3^6*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^10*y3^6*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^10*y3^6*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^10*y3^6*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^10*y3^6*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^10*y3^6*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^10*y3^6*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^10*y3^6*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^10*y3^6*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^10*y3^6*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^10*y3^6*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^10*y3^6*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^10*y3^6*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^11*y3^6*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^11*y3^6*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^11*y3^6*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^11*y3^6*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^11*y3^6*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^11*y3^6*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^11*y3^6*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^11*y3^6*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^11*y3^6*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^11*y3^6*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^11*y3^6*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^11*y3^6*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^11*y3^6*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^12*y3^6*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^12*y3^6*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^12*y3^6*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^12*y3^6*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^12*y3^6*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^12*y3^6*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^12*y3^6*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^12*y3^6*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^12*y3^6*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^12*y3^6*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^12*y3^6*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^12*y3^6*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^12*y3^6*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^13*y3^6*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^13*y3^6*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^13*y3^6*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^13*y3^6*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^13*y3^6*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^13*y3^6*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^13*y3^6*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^13*y3^6*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^13*y3^6*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^13*y3^6*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^13*y3^6*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^13*y3^6*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^13*y3^6*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^14*y3^6*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^14*y3^6*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^14*y3^6*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^14*y3^6*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^14*y3^6*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^14*y3^6*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^14*y3^6*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^14*y3^6*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^14*y3^6*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^14*y3^6*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^14*y3^6*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^14*y3^6*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^14*y3^6*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y3^7*Log[\[ScriptU][1]])/2 + (3*y1^3*y3^7*Log[\[ScriptU][1]])/4 + 
 (11*y1^4*y3^7*Log[\[ScriptU][1]])/12 + (25*y1^5*y3^7*Log[\[ScriptU][1]])/
  24 + (137*y1^6*y3^7*Log[\[ScriptU][1]])/120 + 
 (49*y1^7*y3^7*Log[\[ScriptU][1]])/40 + (363*y1^8*y3^7*Log[\[ScriptU][1]])/
  280 + (761*y1^9*y3^7*Log[\[ScriptU][1]])/560 + 
 (7129*y1^10*y3^7*Log[\[ScriptU][1]])/5040 + 
 (7381*y1^11*y3^7*Log[\[ScriptU][1]])/5040 + 
 (83711*y1^12*y3^7*Log[\[ScriptU][1]])/55440 + 
 (86021*y1^13*y3^7*Log[\[ScriptU][1]])/55440 + 
 (1145993*y1^14*y3^7*Log[\[ScriptU][1]])/720720 + 
 (y1^2*y2*y3^7*Log[\[ScriptU][1]])/4 + (3*y1^3*y2*y3^7*Log[\[ScriptU][1]])/
  8 + (11*y1^4*y2*y3^7*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2*y3^7*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2*y3^7*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2*y3^7*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2*y3^7*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2*y3^7*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2*y3^7*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2*y3^7*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2*y3^7*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2*y3^7*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2*y3^7*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^2*y3^7*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^2*y3^7*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^2*y3^7*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^2*y3^7*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^2*y3^7*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^2*y3^7*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^2*y3^7*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^2*y3^7*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^2*y3^7*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^2*y3^7*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^2*y3^7*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^2*y3^7*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^2*y3^7*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^3*y3^7*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^3*y3^7*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^3*y3^7*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^3*y3^7*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^3*y3^7*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^3*y3^7*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^3*y3^7*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^3*y3^7*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^3*y3^7*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^3*y3^7*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^3*y3^7*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^3*y3^7*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^3*y3^7*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^4*y3^7*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^4*y3^7*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^4*y3^7*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^4*y3^7*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^4*y3^7*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^4*y3^7*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^4*y3^7*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^4*y3^7*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^4*y3^7*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^4*y3^7*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^4*y3^7*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^4*y3^7*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^4*y3^7*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^5*y3^7*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^5*y3^7*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^5*y3^7*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^5*y3^7*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^5*y3^7*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^5*y3^7*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^5*y3^7*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^5*y3^7*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^5*y3^7*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^5*y3^7*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^5*y3^7*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^5*y3^7*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^5*y3^7*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^6*y3^7*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^6*y3^7*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^6*y3^7*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^6*y3^7*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^6*y3^7*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^6*y3^7*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^6*y3^7*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^6*y3^7*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^6*y3^7*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^6*y3^7*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^6*y3^7*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^6*y3^7*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^6*y3^7*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^7*y3^7*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^7*y3^7*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^7*y3^7*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^7*y3^7*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^7*y3^7*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^7*y3^7*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^7*y3^7*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^7*y3^7*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^7*y3^7*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^7*y3^7*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^7*y3^7*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^7*y3^7*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^7*y3^7*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^8*y3^7*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^8*y3^7*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^8*y3^7*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^8*y3^7*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^8*y3^7*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^8*y3^7*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^8*y3^7*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^8*y3^7*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^8*y3^7*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^8*y3^7*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^8*y3^7*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^8*y3^7*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^8*y3^7*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^9*y3^7*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^9*y3^7*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^9*y3^7*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^9*y3^7*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^9*y3^7*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^9*y3^7*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^9*y3^7*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^9*y3^7*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^9*y3^7*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^9*y3^7*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^9*y3^7*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^9*y3^7*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^9*y3^7*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^10*y3^7*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^10*y3^7*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^10*y3^7*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^10*y3^7*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^10*y3^7*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^10*y3^7*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^10*y3^7*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^10*y3^7*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^10*y3^7*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^10*y3^7*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^10*y3^7*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^10*y3^7*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^10*y3^7*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^11*y3^7*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^11*y3^7*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^11*y3^7*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^11*y3^7*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^11*y3^7*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^11*y3^7*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^11*y3^7*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^11*y3^7*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^11*y3^7*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^11*y3^7*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^11*y3^7*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^11*y3^7*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^11*y3^7*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^12*y3^7*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^12*y3^7*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^12*y3^7*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^12*y3^7*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^12*y3^7*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^12*y3^7*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^12*y3^7*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^12*y3^7*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^12*y3^7*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^12*y3^7*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^12*y3^7*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^12*y3^7*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^12*y3^7*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^13*y3^7*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^13*y3^7*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^13*y3^7*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^13*y3^7*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^13*y3^7*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^13*y3^7*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^13*y3^7*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^13*y3^7*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^13*y3^7*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^13*y3^7*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^13*y3^7*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^13*y3^7*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^13*y3^7*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^14*y3^7*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^14*y3^7*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^14*y3^7*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^14*y3^7*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^14*y3^7*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^14*y3^7*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^14*y3^7*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^14*y3^7*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^14*y3^7*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^14*y3^7*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^14*y3^7*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^14*y3^7*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^14*y3^7*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y3^8*Log[\[ScriptU][1]])/2 + (3*y1^3*y3^8*Log[\[ScriptU][1]])/4 + 
 (11*y1^4*y3^8*Log[\[ScriptU][1]])/12 + (25*y1^5*y3^8*Log[\[ScriptU][1]])/
  24 + (137*y1^6*y3^8*Log[\[ScriptU][1]])/120 + 
 (49*y1^7*y3^8*Log[\[ScriptU][1]])/40 + (363*y1^8*y3^8*Log[\[ScriptU][1]])/
  280 + (761*y1^9*y3^8*Log[\[ScriptU][1]])/560 + 
 (7129*y1^10*y3^8*Log[\[ScriptU][1]])/5040 + 
 (7381*y1^11*y3^8*Log[\[ScriptU][1]])/5040 + 
 (83711*y1^12*y3^8*Log[\[ScriptU][1]])/55440 + 
 (86021*y1^13*y3^8*Log[\[ScriptU][1]])/55440 + 
 (1145993*y1^14*y3^8*Log[\[ScriptU][1]])/720720 + 
 (y1^2*y2*y3^8*Log[\[ScriptU][1]])/4 + (3*y1^3*y2*y3^8*Log[\[ScriptU][1]])/
  8 + (11*y1^4*y2*y3^8*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2*y3^8*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2*y3^8*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2*y3^8*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2*y3^8*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2*y3^8*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2*y3^8*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2*y3^8*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2*y3^8*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2*y3^8*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2*y3^8*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^2*y3^8*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^2*y3^8*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^2*y3^8*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^2*y3^8*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^2*y3^8*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^2*y3^8*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^2*y3^8*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^2*y3^8*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^2*y3^8*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^2*y3^8*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^2*y3^8*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^2*y3^8*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^2*y3^8*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^3*y3^8*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^3*y3^8*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^3*y3^8*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^3*y3^8*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^3*y3^8*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^3*y3^8*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^3*y3^8*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^3*y3^8*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^3*y3^8*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^3*y3^8*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^3*y3^8*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^3*y3^8*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^3*y3^8*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^4*y3^8*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^4*y3^8*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^4*y3^8*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^4*y3^8*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^4*y3^8*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^4*y3^8*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^4*y3^8*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^4*y3^8*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^4*y3^8*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^4*y3^8*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^4*y3^8*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^4*y3^8*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^4*y3^8*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^5*y3^8*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^5*y3^8*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^5*y3^8*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^5*y3^8*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^5*y3^8*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^5*y3^8*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^5*y3^8*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^5*y3^8*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^5*y3^8*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^5*y3^8*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^5*y3^8*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^5*y3^8*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^5*y3^8*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^6*y3^8*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^6*y3^8*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^6*y3^8*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^6*y3^8*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^6*y3^8*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^6*y3^8*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^6*y3^8*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^6*y3^8*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^6*y3^8*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^6*y3^8*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^6*y3^8*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^6*y3^8*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^6*y3^8*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^7*y3^8*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^7*y3^8*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^7*y3^8*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^7*y3^8*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^7*y3^8*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^7*y3^8*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^7*y3^8*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^7*y3^8*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^7*y3^8*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^7*y3^8*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^7*y3^8*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^7*y3^8*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^7*y3^8*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^8*y3^8*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^8*y3^8*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^8*y3^8*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^8*y3^8*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^8*y3^8*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^8*y3^8*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^8*y3^8*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^8*y3^8*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^8*y3^8*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^8*y3^8*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^8*y3^8*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^8*y3^8*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^8*y3^8*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^9*y3^8*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^9*y3^8*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^9*y3^8*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^9*y3^8*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^9*y3^8*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^9*y3^8*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^9*y3^8*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^9*y3^8*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^9*y3^8*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^9*y3^8*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^9*y3^8*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^9*y3^8*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^9*y3^8*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^10*y3^8*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^10*y3^8*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^10*y3^8*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^10*y3^8*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^10*y3^8*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^10*y3^8*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^10*y3^8*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^10*y3^8*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^10*y3^8*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^10*y3^8*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^10*y3^8*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^10*y3^8*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^10*y3^8*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^11*y3^8*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^11*y3^8*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^11*y3^8*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^11*y3^8*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^11*y3^8*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^11*y3^8*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^11*y3^8*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^11*y3^8*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^11*y3^8*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^11*y3^8*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^11*y3^8*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^11*y3^8*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^11*y3^8*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^12*y3^8*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^12*y3^8*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^12*y3^8*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^12*y3^8*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^12*y3^8*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^12*y3^8*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^12*y3^8*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^12*y3^8*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^12*y3^8*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^12*y3^8*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^12*y3^8*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^12*y3^8*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^12*y3^8*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^13*y3^8*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^13*y3^8*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^13*y3^8*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^13*y3^8*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^13*y3^8*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^13*y3^8*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^13*y3^8*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^13*y3^8*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^13*y3^8*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^13*y3^8*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^13*y3^8*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^13*y3^8*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^13*y3^8*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^14*y3^8*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^14*y3^8*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^14*y3^8*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^14*y3^8*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^14*y3^8*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^14*y3^8*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^14*y3^8*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^14*y3^8*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^14*y3^8*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^14*y3^8*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^14*y3^8*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^14*y3^8*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^14*y3^8*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y3^9*Log[\[ScriptU][1]])/2 + (3*y1^3*y3^9*Log[\[ScriptU][1]])/4 + 
 (11*y1^4*y3^9*Log[\[ScriptU][1]])/12 + (25*y1^5*y3^9*Log[\[ScriptU][1]])/
  24 + (137*y1^6*y3^9*Log[\[ScriptU][1]])/120 + 
 (49*y1^7*y3^9*Log[\[ScriptU][1]])/40 + (363*y1^8*y3^9*Log[\[ScriptU][1]])/
  280 + (761*y1^9*y3^9*Log[\[ScriptU][1]])/560 + 
 (7129*y1^10*y3^9*Log[\[ScriptU][1]])/5040 + 
 (7381*y1^11*y3^9*Log[\[ScriptU][1]])/5040 + 
 (83711*y1^12*y3^9*Log[\[ScriptU][1]])/55440 + 
 (86021*y1^13*y3^9*Log[\[ScriptU][1]])/55440 + 
 (1145993*y1^14*y3^9*Log[\[ScriptU][1]])/720720 + 
 (y1^2*y2*y3^9*Log[\[ScriptU][1]])/4 + (3*y1^3*y2*y3^9*Log[\[ScriptU][1]])/
  8 + (11*y1^4*y2*y3^9*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2*y3^9*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2*y3^9*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2*y3^9*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2*y3^9*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2*y3^9*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2*y3^9*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2*y3^9*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2*y3^9*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2*y3^9*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2*y3^9*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^2*y3^9*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^2*y3^9*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^2*y3^9*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^2*y3^9*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^2*y3^9*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^2*y3^9*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^2*y3^9*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^2*y3^9*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^2*y3^9*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^2*y3^9*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^2*y3^9*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^2*y3^9*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^2*y3^9*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^3*y3^9*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^3*y3^9*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^3*y3^9*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^3*y3^9*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^3*y3^9*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^3*y3^9*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^3*y3^9*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^3*y3^9*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^3*y3^9*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^3*y3^9*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^3*y3^9*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^3*y3^9*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^3*y3^9*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^4*y3^9*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^4*y3^9*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^4*y3^9*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^4*y3^9*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^4*y3^9*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^4*y3^9*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^4*y3^9*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^4*y3^9*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^4*y3^9*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^4*y3^9*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^4*y3^9*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^4*y3^9*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^4*y3^9*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^5*y3^9*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^5*y3^9*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^5*y3^9*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^5*y3^9*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^5*y3^9*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^5*y3^9*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^5*y3^9*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^5*y3^9*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^5*y3^9*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^5*y3^9*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^5*y3^9*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^5*y3^9*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^5*y3^9*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^6*y3^9*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^6*y3^9*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^6*y3^9*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^6*y3^9*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^6*y3^9*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^6*y3^9*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^6*y3^9*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^6*y3^9*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^6*y3^9*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^6*y3^9*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^6*y3^9*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^6*y3^9*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^6*y3^9*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^7*y3^9*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^7*y3^9*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^7*y3^9*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^7*y3^9*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^7*y3^9*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^7*y3^9*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^7*y3^9*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^7*y3^9*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^7*y3^9*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^7*y3^9*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^7*y3^9*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^7*y3^9*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^7*y3^9*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^8*y3^9*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^8*y3^9*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^8*y3^9*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^8*y3^9*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^8*y3^9*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^8*y3^9*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^8*y3^9*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^8*y3^9*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^8*y3^9*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^8*y3^9*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^8*y3^9*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^8*y3^9*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^8*y3^9*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^9*y3^9*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^9*y3^9*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^9*y3^9*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^9*y3^9*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^9*y3^9*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^9*y3^9*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^9*y3^9*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^9*y3^9*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^9*y3^9*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^9*y3^9*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^9*y3^9*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^9*y3^9*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^9*y3^9*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^10*y3^9*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^10*y3^9*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^10*y3^9*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^10*y3^9*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^10*y3^9*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^10*y3^9*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^10*y3^9*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^10*y3^9*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^10*y3^9*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^10*y3^9*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^10*y3^9*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^10*y3^9*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^10*y3^9*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^11*y3^9*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^11*y3^9*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^11*y3^9*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^11*y3^9*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^11*y3^9*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^11*y3^9*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^11*y3^9*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^11*y3^9*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^11*y3^9*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^11*y3^9*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^11*y3^9*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^11*y3^9*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^11*y3^9*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^12*y3^9*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^12*y3^9*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^12*y3^9*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^12*y3^9*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^12*y3^9*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^12*y3^9*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^12*y3^9*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^12*y3^9*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^12*y3^9*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^12*y3^9*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^12*y3^9*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^12*y3^9*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^12*y3^9*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^13*y3^9*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^13*y3^9*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^13*y3^9*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^13*y3^9*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^13*y3^9*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^13*y3^9*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^13*y3^9*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^13*y3^9*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^13*y3^9*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^13*y3^9*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^13*y3^9*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^13*y3^9*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^13*y3^9*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^14*y3^9*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^14*y3^9*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^14*y3^9*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^14*y3^9*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^14*y3^9*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^14*y3^9*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^14*y3^9*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^14*y3^9*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^14*y3^9*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^14*y3^9*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^14*y3^9*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^14*y3^9*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^14*y3^9*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y3^10*Log[\[ScriptU][1]])/2 + (3*y1^3*y3^10*Log[\[ScriptU][1]])/4 + 
 (11*y1^4*y3^10*Log[\[ScriptU][1]])/12 + (25*y1^5*y3^10*Log[\[ScriptU][1]])/
  24 + (137*y1^6*y3^10*Log[\[ScriptU][1]])/120 + 
 (49*y1^7*y3^10*Log[\[ScriptU][1]])/40 + (363*y1^8*y3^10*Log[\[ScriptU][1]])/
  280 + (761*y1^9*y3^10*Log[\[ScriptU][1]])/560 + 
 (7129*y1^10*y3^10*Log[\[ScriptU][1]])/5040 + 
 (7381*y1^11*y3^10*Log[\[ScriptU][1]])/5040 + 
 (83711*y1^12*y3^10*Log[\[ScriptU][1]])/55440 + 
 (86021*y1^13*y3^10*Log[\[ScriptU][1]])/55440 + 
 (1145993*y1^14*y3^10*Log[\[ScriptU][1]])/720720 + 
 (y1^2*y2*y3^10*Log[\[ScriptU][1]])/4 + (3*y1^3*y2*y3^10*Log[\[ScriptU][1]])/
  8 + (11*y1^4*y2*y3^10*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2*y3^10*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2*y3^10*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2*y3^10*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2*y3^10*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2*y3^10*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2*y3^10*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2*y3^10*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2*y3^10*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2*y3^10*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2*y3^10*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^2*y3^10*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^2*y3^10*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^2*y3^10*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^2*y3^10*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^2*y3^10*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^2*y3^10*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^2*y3^10*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^2*y3^10*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^2*y3^10*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^2*y3^10*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^2*y3^10*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^2*y3^10*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^2*y3^10*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^3*y3^10*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^3*y3^10*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^3*y3^10*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^3*y3^10*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^3*y3^10*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^3*y3^10*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^3*y3^10*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^3*y3^10*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^3*y3^10*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^3*y3^10*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^3*y3^10*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^3*y3^10*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^3*y3^10*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^4*y3^10*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^4*y3^10*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^4*y3^10*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^4*y3^10*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^4*y3^10*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^4*y3^10*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^4*y3^10*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^4*y3^10*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^4*y3^10*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^4*y3^10*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^4*y3^10*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^4*y3^10*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^4*y3^10*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^5*y3^10*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^5*y3^10*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^5*y3^10*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^5*y3^10*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^5*y3^10*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^5*y3^10*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^5*y3^10*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^5*y3^10*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^5*y3^10*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^5*y3^10*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^5*y3^10*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^5*y3^10*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^5*y3^10*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^6*y3^10*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^6*y3^10*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^6*y3^10*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^6*y3^10*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^6*y3^10*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^6*y3^10*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^6*y3^10*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^6*y3^10*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^6*y3^10*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^6*y3^10*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^6*y3^10*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^6*y3^10*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^6*y3^10*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^7*y3^10*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^7*y3^10*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^7*y3^10*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^7*y3^10*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^7*y3^10*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^7*y3^10*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^7*y3^10*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^7*y3^10*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^7*y3^10*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^7*y3^10*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^7*y3^10*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^7*y3^10*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^7*y3^10*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^8*y3^10*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^8*y3^10*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^8*y3^10*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^8*y3^10*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^8*y3^10*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^8*y3^10*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^8*y3^10*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^8*y3^10*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^8*y3^10*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^8*y3^10*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^8*y3^10*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^8*y3^10*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^8*y3^10*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^9*y3^10*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^9*y3^10*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^9*y3^10*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^9*y3^10*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^9*y3^10*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^9*y3^10*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^9*y3^10*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^9*y3^10*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^9*y3^10*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^9*y3^10*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^9*y3^10*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^9*y3^10*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^9*y3^10*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^10*y3^10*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^10*y3^10*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^10*y3^10*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^10*y3^10*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^10*y3^10*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^10*y3^10*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^10*y3^10*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^10*y3^10*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^10*y3^10*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^10*y3^10*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^10*y3^10*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^10*y3^10*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^10*y3^10*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^11*y3^10*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^11*y3^10*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^11*y3^10*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^11*y3^10*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^11*y3^10*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^11*y3^10*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^11*y3^10*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^11*y3^10*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^11*y3^10*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^11*y3^10*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^11*y3^10*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^11*y3^10*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^11*y3^10*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^12*y3^10*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^12*y3^10*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^12*y3^10*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^12*y3^10*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^12*y3^10*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^12*y3^10*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^12*y3^10*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^12*y3^10*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^12*y3^10*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^12*y3^10*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^12*y3^10*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^12*y3^10*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^12*y3^10*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^13*y3^10*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^13*y3^10*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^13*y3^10*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^13*y3^10*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^13*y3^10*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^13*y3^10*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^13*y3^10*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^13*y3^10*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^13*y3^10*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^13*y3^10*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^13*y3^10*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^13*y3^10*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^13*y3^10*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^14*y3^10*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^14*y3^10*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^14*y3^10*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^14*y3^10*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^14*y3^10*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^14*y3^10*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^14*y3^10*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^14*y3^10*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^14*y3^10*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^14*y3^10*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^14*y3^10*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^14*y3^10*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^14*y3^10*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y3^11*Log[\[ScriptU][1]])/2 + (3*y1^3*y3^11*Log[\[ScriptU][1]])/4 + 
 (11*y1^4*y3^11*Log[\[ScriptU][1]])/12 + (25*y1^5*y3^11*Log[\[ScriptU][1]])/
  24 + (137*y1^6*y3^11*Log[\[ScriptU][1]])/120 + 
 (49*y1^7*y3^11*Log[\[ScriptU][1]])/40 + (363*y1^8*y3^11*Log[\[ScriptU][1]])/
  280 + (761*y1^9*y3^11*Log[\[ScriptU][1]])/560 + 
 (7129*y1^10*y3^11*Log[\[ScriptU][1]])/5040 + 
 (7381*y1^11*y3^11*Log[\[ScriptU][1]])/5040 + 
 (83711*y1^12*y3^11*Log[\[ScriptU][1]])/55440 + 
 (86021*y1^13*y3^11*Log[\[ScriptU][1]])/55440 + 
 (1145993*y1^14*y3^11*Log[\[ScriptU][1]])/720720 + 
 (y1^2*y2*y3^11*Log[\[ScriptU][1]])/4 + (3*y1^3*y2*y3^11*Log[\[ScriptU][1]])/
  8 + (11*y1^4*y2*y3^11*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2*y3^11*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2*y3^11*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2*y3^11*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2*y3^11*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2*y3^11*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2*y3^11*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2*y3^11*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2*y3^11*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2*y3^11*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2*y3^11*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^2*y3^11*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^2*y3^11*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^2*y3^11*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^2*y3^11*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^2*y3^11*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^2*y3^11*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^2*y3^11*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^2*y3^11*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^2*y3^11*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^2*y3^11*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^2*y3^11*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^2*y3^11*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^2*y3^11*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^3*y3^11*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^3*y3^11*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^3*y3^11*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^3*y3^11*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^3*y3^11*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^3*y3^11*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^3*y3^11*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^3*y3^11*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^3*y3^11*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^3*y3^11*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^3*y3^11*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^3*y3^11*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^3*y3^11*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^4*y3^11*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^4*y3^11*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^4*y3^11*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^4*y3^11*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^4*y3^11*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^4*y3^11*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^4*y3^11*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^4*y3^11*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^4*y3^11*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^4*y3^11*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^4*y3^11*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^4*y3^11*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^4*y3^11*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^5*y3^11*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^5*y3^11*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^5*y3^11*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^5*y3^11*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^5*y3^11*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^5*y3^11*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^5*y3^11*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^5*y3^11*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^5*y3^11*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^5*y3^11*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^5*y3^11*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^5*y3^11*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^5*y3^11*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^6*y3^11*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^6*y3^11*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^6*y3^11*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^6*y3^11*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^6*y3^11*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^6*y3^11*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^6*y3^11*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^6*y3^11*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^6*y3^11*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^6*y3^11*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^6*y3^11*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^6*y3^11*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^6*y3^11*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^7*y3^11*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^7*y3^11*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^7*y3^11*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^7*y3^11*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^7*y3^11*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^7*y3^11*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^7*y3^11*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^7*y3^11*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^7*y3^11*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^7*y3^11*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^7*y3^11*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^7*y3^11*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^7*y3^11*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^8*y3^11*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^8*y3^11*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^8*y3^11*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^8*y3^11*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^8*y3^11*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^8*y3^11*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^8*y3^11*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^8*y3^11*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^8*y3^11*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^8*y3^11*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^8*y3^11*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^8*y3^11*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^8*y3^11*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^9*y3^11*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^9*y3^11*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^9*y3^11*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^9*y3^11*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^9*y3^11*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^9*y3^11*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^9*y3^11*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^9*y3^11*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^9*y3^11*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^9*y3^11*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^9*y3^11*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^9*y3^11*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^9*y3^11*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^10*y3^11*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^10*y3^11*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^10*y3^11*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^10*y3^11*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^10*y3^11*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^10*y3^11*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^10*y3^11*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^10*y3^11*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^10*y3^11*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^10*y3^11*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^10*y3^11*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^10*y3^11*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^10*y3^11*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^11*y3^11*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^11*y3^11*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^11*y3^11*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^11*y3^11*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^11*y3^11*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^11*y3^11*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^11*y3^11*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^11*y3^11*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^11*y3^11*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^11*y3^11*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^11*y3^11*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^11*y3^11*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^11*y3^11*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^12*y3^11*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^12*y3^11*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^12*y3^11*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^12*y3^11*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^12*y3^11*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^12*y3^11*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^12*y3^11*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^12*y3^11*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^12*y3^11*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^12*y3^11*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^12*y3^11*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^12*y3^11*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^12*y3^11*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^13*y3^11*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^13*y3^11*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^13*y3^11*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^13*y3^11*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^13*y3^11*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^13*y3^11*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^13*y3^11*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^13*y3^11*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^13*y3^11*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^13*y3^11*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^13*y3^11*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^13*y3^11*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^13*y3^11*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^14*y3^11*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^14*y3^11*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^14*y3^11*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^14*y3^11*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^14*y3^11*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^14*y3^11*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^14*y3^11*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^14*y3^11*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^14*y3^11*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^14*y3^11*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^14*y3^11*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^14*y3^11*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^14*y3^11*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y3^12*Log[\[ScriptU][1]])/2 + (3*y1^3*y3^12*Log[\[ScriptU][1]])/4 + 
 (11*y1^4*y3^12*Log[\[ScriptU][1]])/12 + (25*y1^5*y3^12*Log[\[ScriptU][1]])/
  24 + (137*y1^6*y3^12*Log[\[ScriptU][1]])/120 + 
 (49*y1^7*y3^12*Log[\[ScriptU][1]])/40 + (363*y1^8*y3^12*Log[\[ScriptU][1]])/
  280 + (761*y1^9*y3^12*Log[\[ScriptU][1]])/560 + 
 (7129*y1^10*y3^12*Log[\[ScriptU][1]])/5040 + 
 (7381*y1^11*y3^12*Log[\[ScriptU][1]])/5040 + 
 (83711*y1^12*y3^12*Log[\[ScriptU][1]])/55440 + 
 (86021*y1^13*y3^12*Log[\[ScriptU][1]])/55440 + 
 (1145993*y1^14*y3^12*Log[\[ScriptU][1]])/720720 + 
 (y1^2*y2*y3^12*Log[\[ScriptU][1]])/4 + (3*y1^3*y2*y3^12*Log[\[ScriptU][1]])/
  8 + (11*y1^4*y2*y3^12*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2*y3^12*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2*y3^12*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2*y3^12*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2*y3^12*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2*y3^12*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2*y3^12*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2*y3^12*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2*y3^12*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2*y3^12*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2*y3^12*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^2*y3^12*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^2*y3^12*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^2*y3^12*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^2*y3^12*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^2*y3^12*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^2*y3^12*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^2*y3^12*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^2*y3^12*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^2*y3^12*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^2*y3^12*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^2*y3^12*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^2*y3^12*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^2*y3^12*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^3*y3^12*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^3*y3^12*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^3*y3^12*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^3*y3^12*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^3*y3^12*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^3*y3^12*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^3*y3^12*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^3*y3^12*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^3*y3^12*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^3*y3^12*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^3*y3^12*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^3*y3^12*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^3*y3^12*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^4*y3^12*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^4*y3^12*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^4*y3^12*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^4*y3^12*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^4*y3^12*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^4*y3^12*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^4*y3^12*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^4*y3^12*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^4*y3^12*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^4*y3^12*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^4*y3^12*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^4*y3^12*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^4*y3^12*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^5*y3^12*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^5*y3^12*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^5*y3^12*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^5*y3^12*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^5*y3^12*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^5*y3^12*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^5*y3^12*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^5*y3^12*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^5*y3^12*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^5*y3^12*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^5*y3^12*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^5*y3^12*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^5*y3^12*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^6*y3^12*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^6*y3^12*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^6*y3^12*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^6*y3^12*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^6*y3^12*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^6*y3^12*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^6*y3^12*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^6*y3^12*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^6*y3^12*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^6*y3^12*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^6*y3^12*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^6*y3^12*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^6*y3^12*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^7*y3^12*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^7*y3^12*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^7*y3^12*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^7*y3^12*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^7*y3^12*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^7*y3^12*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^7*y3^12*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^7*y3^12*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^7*y3^12*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^7*y3^12*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^7*y3^12*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^7*y3^12*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^7*y3^12*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^8*y3^12*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^8*y3^12*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^8*y3^12*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^8*y3^12*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^8*y3^12*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^8*y3^12*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^8*y3^12*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^8*y3^12*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^8*y3^12*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^8*y3^12*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^8*y3^12*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^8*y3^12*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^8*y3^12*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^9*y3^12*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^9*y3^12*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^9*y3^12*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^9*y3^12*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^9*y3^12*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^9*y3^12*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^9*y3^12*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^9*y3^12*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^9*y3^12*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^9*y3^12*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^9*y3^12*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^9*y3^12*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^9*y3^12*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^10*y3^12*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^10*y3^12*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^10*y3^12*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^10*y3^12*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^10*y3^12*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^10*y3^12*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^10*y3^12*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^10*y3^12*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^10*y3^12*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^10*y3^12*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^10*y3^12*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^10*y3^12*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^10*y3^12*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^11*y3^12*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^11*y3^12*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^11*y3^12*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^11*y3^12*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^11*y3^12*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^11*y3^12*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^11*y3^12*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^11*y3^12*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^11*y3^12*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^11*y3^12*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^11*y3^12*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^11*y3^12*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^11*y3^12*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^12*y3^12*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^12*y3^12*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^12*y3^12*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^12*y3^12*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^12*y3^12*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^12*y3^12*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^12*y3^12*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^12*y3^12*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^12*y3^12*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^12*y3^12*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^12*y3^12*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^12*y3^12*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^12*y3^12*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^13*y3^12*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^13*y3^12*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^13*y3^12*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^13*y3^12*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^13*y3^12*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^13*y3^12*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^13*y3^12*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^13*y3^12*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^13*y3^12*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^13*y3^12*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^13*y3^12*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^13*y3^12*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^13*y3^12*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^14*y3^12*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^14*y3^12*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^14*y3^12*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^14*y3^12*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^14*y3^12*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^14*y3^12*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^14*y3^12*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^14*y3^12*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^14*y3^12*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^14*y3^12*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^14*y3^12*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^14*y3^12*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^14*y3^12*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y3^13*Log[\[ScriptU][1]])/2 + (3*y1^3*y3^13*Log[\[ScriptU][1]])/4 + 
 (11*y1^4*y3^13*Log[\[ScriptU][1]])/12 + (25*y1^5*y3^13*Log[\[ScriptU][1]])/
  24 + (137*y1^6*y3^13*Log[\[ScriptU][1]])/120 + 
 (49*y1^7*y3^13*Log[\[ScriptU][1]])/40 + (363*y1^8*y3^13*Log[\[ScriptU][1]])/
  280 + (761*y1^9*y3^13*Log[\[ScriptU][1]])/560 + 
 (7129*y1^10*y3^13*Log[\[ScriptU][1]])/5040 + 
 (7381*y1^11*y3^13*Log[\[ScriptU][1]])/5040 + 
 (83711*y1^12*y3^13*Log[\[ScriptU][1]])/55440 + 
 (86021*y1^13*y3^13*Log[\[ScriptU][1]])/55440 + 
 (1145993*y1^14*y3^13*Log[\[ScriptU][1]])/720720 + 
 (y1^2*y2*y3^13*Log[\[ScriptU][1]])/4 + (3*y1^3*y2*y3^13*Log[\[ScriptU][1]])/
  8 + (11*y1^4*y2*y3^13*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2*y3^13*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2*y3^13*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2*y3^13*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2*y3^13*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2*y3^13*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2*y3^13*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2*y3^13*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2*y3^13*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2*y3^13*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2*y3^13*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^2*y3^13*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^2*y3^13*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^2*y3^13*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^2*y3^13*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^2*y3^13*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^2*y3^13*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^2*y3^13*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^2*y3^13*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^2*y3^13*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^2*y3^13*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^2*y3^13*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^2*y3^13*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^2*y3^13*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^3*y3^13*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^3*y3^13*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^3*y3^13*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^3*y3^13*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^3*y3^13*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^3*y3^13*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^3*y3^13*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^3*y3^13*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^3*y3^13*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^3*y3^13*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^3*y3^13*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^3*y3^13*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^3*y3^13*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^4*y3^13*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^4*y3^13*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^4*y3^13*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^4*y3^13*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^4*y3^13*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^4*y3^13*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^4*y3^13*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^4*y3^13*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^4*y3^13*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^4*y3^13*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^4*y3^13*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^4*y3^13*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^4*y3^13*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^5*y3^13*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^5*y3^13*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^5*y3^13*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^5*y3^13*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^5*y3^13*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^5*y3^13*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^5*y3^13*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^5*y3^13*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^5*y3^13*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^5*y3^13*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^5*y3^13*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^5*y3^13*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^5*y3^13*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^6*y3^13*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^6*y3^13*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^6*y3^13*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^6*y3^13*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^6*y3^13*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^6*y3^13*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^6*y3^13*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^6*y3^13*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^6*y3^13*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^6*y3^13*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^6*y3^13*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^6*y3^13*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^6*y3^13*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^7*y3^13*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^7*y3^13*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^7*y3^13*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^7*y3^13*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^7*y3^13*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^7*y3^13*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^7*y3^13*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^7*y3^13*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^7*y3^13*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^7*y3^13*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^7*y3^13*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^7*y3^13*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^7*y3^13*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^8*y3^13*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^8*y3^13*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^8*y3^13*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^8*y3^13*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^8*y3^13*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^8*y3^13*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^8*y3^13*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^8*y3^13*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^8*y3^13*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^8*y3^13*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^8*y3^13*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^8*y3^13*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^8*y3^13*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^9*y3^13*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^9*y3^13*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^9*y3^13*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^9*y3^13*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^9*y3^13*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^9*y3^13*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^9*y3^13*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^9*y3^13*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^9*y3^13*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^9*y3^13*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^9*y3^13*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^9*y3^13*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^9*y3^13*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^10*y3^13*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^10*y3^13*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^10*y3^13*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^10*y3^13*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^10*y3^13*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^10*y3^13*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^10*y3^13*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^10*y3^13*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^10*y3^13*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^10*y3^13*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^10*y3^13*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^10*y3^13*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^10*y3^13*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^11*y3^13*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^11*y3^13*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^11*y3^13*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^11*y3^13*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^11*y3^13*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^11*y3^13*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^11*y3^13*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^11*y3^13*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^11*y3^13*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^11*y3^13*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^11*y3^13*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^11*y3^13*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^11*y3^13*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^12*y3^13*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^12*y3^13*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^12*y3^13*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^12*y3^13*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^12*y3^13*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^12*y3^13*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^12*y3^13*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^12*y3^13*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^12*y3^13*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^12*y3^13*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^12*y3^13*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^12*y3^13*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^12*y3^13*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^13*y3^13*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^13*y3^13*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^13*y3^13*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^13*y3^13*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^13*y3^13*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^13*y3^13*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^13*y3^13*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^13*y3^13*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^13*y3^13*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^13*y3^13*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^13*y3^13*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^13*y3^13*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^13*y3^13*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^14*y3^13*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^14*y3^13*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^14*y3^13*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^14*y3^13*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^14*y3^13*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^14*y3^13*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^14*y3^13*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^14*y3^13*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^14*y3^13*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^14*y3^13*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^14*y3^13*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^14*y3^13*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^14*y3^13*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y3^14*Log[\[ScriptU][1]])/2 + (3*y1^3*y3^14*Log[\[ScriptU][1]])/4 + 
 (11*y1^4*y3^14*Log[\[ScriptU][1]])/12 + (25*y1^5*y3^14*Log[\[ScriptU][1]])/
  24 + (137*y1^6*y3^14*Log[\[ScriptU][1]])/120 + 
 (49*y1^7*y3^14*Log[\[ScriptU][1]])/40 + (363*y1^8*y3^14*Log[\[ScriptU][1]])/
  280 + (761*y1^9*y3^14*Log[\[ScriptU][1]])/560 + 
 (7129*y1^10*y3^14*Log[\[ScriptU][1]])/5040 + 
 (7381*y1^11*y3^14*Log[\[ScriptU][1]])/5040 + 
 (83711*y1^12*y3^14*Log[\[ScriptU][1]])/55440 + 
 (86021*y1^13*y3^14*Log[\[ScriptU][1]])/55440 + 
 (1145993*y1^14*y3^14*Log[\[ScriptU][1]])/720720 + 
 (y1^2*y2*y3^14*Log[\[ScriptU][1]])/4 + (3*y1^3*y2*y3^14*Log[\[ScriptU][1]])/
  8 + (11*y1^4*y2*y3^14*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2*y3^14*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2*y3^14*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2*y3^14*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2*y3^14*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2*y3^14*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2*y3^14*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2*y3^14*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2*y3^14*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2*y3^14*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2*y3^14*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^2*y3^14*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^2*y3^14*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^2*y3^14*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^2*y3^14*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^2*y3^14*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^2*y3^14*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^2*y3^14*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^2*y3^14*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^2*y3^14*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^2*y3^14*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^2*y3^14*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^2*y3^14*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^2*y3^14*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^3*y3^14*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^3*y3^14*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^3*y3^14*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^3*y3^14*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^3*y3^14*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^3*y3^14*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^3*y3^14*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^3*y3^14*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^3*y3^14*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^3*y3^14*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^3*y3^14*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^3*y3^14*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^3*y3^14*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^4*y3^14*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^4*y3^14*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^4*y3^14*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^4*y3^14*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^4*y3^14*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^4*y3^14*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^4*y3^14*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^4*y3^14*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^4*y3^14*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^4*y3^14*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^4*y3^14*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^4*y3^14*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^4*y3^14*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^5*y3^14*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^5*y3^14*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^5*y3^14*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^5*y3^14*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^5*y3^14*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^5*y3^14*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^5*y3^14*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^5*y3^14*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^5*y3^14*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^5*y3^14*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^5*y3^14*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^5*y3^14*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^5*y3^14*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^6*y3^14*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^6*y3^14*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^6*y3^14*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^6*y3^14*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^6*y3^14*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^6*y3^14*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^6*y3^14*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^6*y3^14*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^6*y3^14*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^6*y3^14*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^6*y3^14*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^6*y3^14*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^6*y3^14*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^7*y3^14*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^7*y3^14*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^7*y3^14*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^7*y3^14*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^7*y3^14*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^7*y3^14*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^7*y3^14*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^7*y3^14*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^7*y3^14*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^7*y3^14*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^7*y3^14*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^7*y3^14*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^7*y3^14*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^8*y3^14*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^8*y3^14*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^8*y3^14*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^8*y3^14*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^8*y3^14*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^8*y3^14*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^8*y3^14*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^8*y3^14*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^8*y3^14*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^8*y3^14*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^8*y3^14*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^8*y3^14*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^8*y3^14*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^9*y3^14*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^9*y3^14*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^9*y3^14*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^9*y3^14*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^9*y3^14*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^9*y3^14*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^9*y3^14*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^9*y3^14*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^9*y3^14*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^9*y3^14*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^9*y3^14*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^9*y3^14*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^9*y3^14*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^10*y3^14*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^10*y3^14*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^10*y3^14*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^10*y3^14*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^10*y3^14*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^10*y3^14*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^10*y3^14*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^10*y3^14*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^10*y3^14*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^10*y3^14*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^10*y3^14*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^10*y3^14*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^10*y3^14*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^11*y3^14*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^11*y3^14*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^11*y3^14*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^11*y3^14*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^11*y3^14*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^11*y3^14*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^11*y3^14*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^11*y3^14*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^11*y3^14*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^11*y3^14*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^11*y3^14*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^11*y3^14*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^11*y3^14*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^12*y3^14*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^12*y3^14*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^12*y3^14*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^12*y3^14*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^12*y3^14*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^12*y3^14*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^12*y3^14*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^12*y3^14*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^12*y3^14*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^12*y3^14*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^12*y3^14*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^12*y3^14*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^12*y3^14*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^13*y3^14*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^13*y3^14*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^13*y3^14*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^13*y3^14*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^13*y3^14*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^13*y3^14*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^13*y3^14*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^13*y3^14*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^13*y3^14*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^13*y3^14*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^13*y3^14*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^13*y3^14*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^13*y3^14*Log[\[ScriptU][1]])/1441440 + 
 (y1^2*y2^14*y3^14*Log[\[ScriptU][1]])/4 + 
 (3*y1^3*y2^14*y3^14*Log[\[ScriptU][1]])/8 + 
 (11*y1^4*y2^14*y3^14*Log[\[ScriptU][1]])/24 + 
 (25*y1^5*y2^14*y3^14*Log[\[ScriptU][1]])/48 + 
 (137*y1^6*y2^14*y3^14*Log[\[ScriptU][1]])/240 + 
 (49*y1^7*y2^14*y3^14*Log[\[ScriptU][1]])/80 + 
 (363*y1^8*y2^14*y3^14*Log[\[ScriptU][1]])/560 + 
 (761*y1^9*y2^14*y3^14*Log[\[ScriptU][1]])/1120 + 
 (7129*y1^10*y2^14*y3^14*Log[\[ScriptU][1]])/10080 + 
 (7381*y1^11*y2^14*y3^14*Log[\[ScriptU][1]])/10080 + 
 (83711*y1^12*y2^14*y3^14*Log[\[ScriptU][1]])/110880 + 
 (86021*y1^13*y2^14*y3^14*Log[\[ScriptU][1]])/110880 + 
 (1145993*y1^14*y2^14*y3^14*Log[\[ScriptU][1]])/1441440 - 
 (y1^2*y2*y3*yl4*Log[\[ScriptU][1]])/4 - 
 (3*y1^3*y2*y3*yl4*Log[\[ScriptU][1]])/8 - 
 (11*y1^4*y2*y3*yl4*Log[\[ScriptU][1]])/24 - 
 (25*y1^5*y2*y3*yl4*Log[\[ScriptU][1]])/48 - 
 (137*y1^6*y2*y3*yl4*Log[\[ScriptU][1]])/240 - 
 (49*y1^7*y2*y3*yl4*Log[\[ScriptU][1]])/80 - 
 (363*y1^8*y2*y3*yl4*Log[\[ScriptU][1]])/560 - 
 (761*y1^9*y2*y3*yl4*Log[\[ScriptU][1]])/1120 - 
 (7129*y1^10*y2*y3*yl4*Log[\[ScriptU][1]])/10080 - 
 (7381*y1^11*y2*y3*yl4*Log[\[ScriptU][1]])/10080 - 
 (83711*y1^12*y2*y3*yl4*Log[\[ScriptU][1]])/110880 - 
 (86021*y1^13*y2*y3*yl4*Log[\[ScriptU][1]])/110880 - 
 (1145993*y1^14*y2*y3*yl4*Log[\[ScriptU][1]])/1441440 - 
 (y1^2*y2^2*y3*yl4*Log[\[ScriptU][1]])/4 - 
 (3*y1^3*y2^2*y3*yl4*Log[\[ScriptU][1]])/8 - 
 (11*y1^4*y2^2*y3*yl4*Log[\[ScriptU][1]])/24 - 
 (25*y1^5*y2^2*y3*yl4*Log[\[ScriptU][1]])/48 - 
 (137*y1^6*y2^2*y3*yl4*Log[\[ScriptU][1]])/240 - 
 (49*y1^7*y2^2*y3*yl4*Log[\[ScriptU][1]])/80 - 
 (363*y1^8*y2^2*y3*yl4*Log[\[ScriptU][1]])/560 - 
 (761*y1^9*y2^2*y3*yl4*Log[\[ScriptU][1]])/1120 - 
 (7129*y1^10*y2^2*y3*yl4*Log[\[ScriptU][1]])/10080 - 
 (7381*y1^11*y2^2*y3*yl4*Log[\[ScriptU][1]])/10080 - 
 (83711*y1^12*y2^2*y3*yl4*Log[\[ScriptU][1]])/110880 - 
 (86021*y1^13*y2^2*y3*yl4*Log[\[ScriptU][1]])/110880 - 
 (1145993*y1^14*y2^2*y3*yl4*Log[\[ScriptU][1]])/1441440 - 
 (y1^2*y2^3*y3*yl4*Log[\[ScriptU][1]])/4 - 
 (3*y1^3*y2^3*y3*yl4*Log[\[ScriptU][1]])/8 - 
 (11*y1^4*y2^3*y3*yl4*Log[\[ScriptU][1]])/24 - 
 (25*y1^5*y2^3*y3*yl4*Log[\[ScriptU][1]])/48 - 
 (137*y1^6*y2^3*y3*yl4*Log[\[ScriptU][1]])/240 - 
 (49*y1^7*y2^3*y3*yl4*Log[\[ScriptU][1]])/80 - 
 (363*y1^8*y2^3*y3*yl4*Log[\[ScriptU][1]])/560 - 
 (761*y1^9*y2^3*y3*yl4*Log[\[ScriptU][1]])/1120 - 
 (7129*y1^10*y2^3*y3*yl4*Log[\[ScriptU][1]])/10080 - 
 (7381*y1^11*y2^3*y3*yl4*Log[\[ScriptU][1]])/10080 - 
 (83711*y1^12*y2^3*y3*yl4*Log[\[ScriptU][1]])/110880 - 
 (86021*y1^13*y2^3*y3*yl4*Log[\[ScriptU][1]])/110880 - 
 (1145993*y1^14*y2^3*y3*yl4*Log[\[ScriptU][1]])/1441440 - 
 (y1^2*y2^4*y3*yl4*Log[\[ScriptU][1]])/4 - 
 (3*y1^3*y2^4*y3*yl4*Log[\[ScriptU][1]])/8 - 
 (11*y1^4*y2^4*y3*yl4*Log[\[ScriptU][1]])/24 - 
 (25*y1^5*y2^4*y3*yl4*Log[\[ScriptU][1]])/48 - 
 (137*y1^6*y2^4*y3*yl4*Log[\[ScriptU][1]])/240 - 
 (49*y1^7*y2^4*y3*yl4*Log[\[ScriptU][1]])/80 - 
 (363*y1^8*y2^4*y3*yl4*Log[\[ScriptU][1]])/560 - 
 (761*y1^9*y2^4*y3*yl4*Log[\[ScriptU][1]])/1120 - 
 (7129*y1^10*y2^4*y3*yl4*Log[\[ScriptU][1]])/10080 - 
 (7381*y1^11*y2^4*y3*yl4*Log[\[ScriptU][1]])/10080 - 
 (83711*y1^12*y2^4*y3*yl4*Log[\[ScriptU][1]])/110880 - 
 (86021*y1^13*y2^4*y3*yl4*Log[\[ScriptU][1]])/110880 - 
 (1145993*y1^14*y2^4*y3*yl4*Log[\[ScriptU][1]])/1441440 - 
 (y1^2*y2^5*y3*yl4*Log[\[ScriptU][1]])/4 - 
 (3*y1^3*y2^5*y3*yl4*Log[\[ScriptU][1]])/8 - 
 (11*y1^4*y2^5*y3*yl4*Log[\[ScriptU][1]])/24 - 
 (25*y1^5*y2^5*y3*yl4*Log[\[ScriptU][1]])/48 - 
 (137*y1^6*y2^5*y3*yl4*Log[\[ScriptU][1]])/240 - 
 (49*y1^7*y2^5*y3*yl4*Log[\[ScriptU][1]])/80 - 
 (363*y1^8*y2^5*y3*yl4*Log[\[ScriptU][1]])/560 - 
 (761*y1^9*y2^5*y3*yl4*Log[\[ScriptU][1]])/1120 - 
 (7129*y1^10*y2^5*y3*yl4*Log[\[ScriptU][1]])/10080 - 
 (7381*y1^11*y2^5*y3*yl4*Log[\[ScriptU][1]])/10080 - 
 (83711*y1^12*y2^5*y3*yl4*Log[\[ScriptU][1]])/110880 - 
 (86021*y1^13*y2^5*y3*yl4*Log[\[ScriptU][1]])/110880 - 
 (1145993*y1^14*y2^5*y3*yl4*Log[\[ScriptU][1]])/1441440 - 
 (y1^2*y2^6*y3*yl4*Log[\[ScriptU][1]])/4 - 
 (3*y1^3*y2^6*y3*yl4*Log[\[ScriptU][1]])/8 - 
 (11*y1^4*y2^6*y3*yl4*Log[\[ScriptU][1]])/24 - 
 (25*y1^5*y2^6*y3*yl4*Log[\[ScriptU][1]])/48 - 
 (137*y1^6*y2^6*y3*yl4*Log[\[ScriptU][1]])/240 - 
 (49*y1^7*y2^6*y3*yl4*Log[\[ScriptU][1]])/80 - 
 (363*y1^8*y2^6*y3*yl4*Log[\[ScriptU][1]])/560 - 
 (761*y1^9*y2^6*y3*yl4*Log[\[ScriptU][1]])/1120 - 
 (7129*y1^10*y2^6*y3*yl4*Log[\[ScriptU][1]])/10080 - 
 (7381*y1^11*y2^6*y3*yl4*Log[\[ScriptU][1]])/10080 - 
 (83711*y1^12*y2^6*y3*yl4*Log[\[ScriptU][1]])/110880 - 
 (86021*y1^13*y2^6*y3*yl4*Log[\[ScriptU][1]])/110880 - 
 (1145993*y1^14*y2^6*y3*yl4*Log[\[ScriptU][1]])/1441440 - 
 (y1^2*y2^7*y3*yl4*Log[\[ScriptU][1]])/4 - 
 (3*y1^3*y2^7*y3*yl4*Log[\[ScriptU][1]])/8 - 
 (11*y1^4*y2^7*y3*yl4*Log[\[ScriptU][1]])/24 - 
 (25*y1^5*y2^7*y3*yl4*Log[\[ScriptU][1]])/48 - 
 (137*y1^6*y2^7*y3*yl4*Log[\[ScriptU][1]])/240 - 
 (49*y1^7*y2^7*y3*yl4*Log[\[ScriptU][1]])/80 - 
 (363*y1^8*y2^7*y3*yl4*Log[\[ScriptU][1]])/560 - 
 (761*y1^9*y2^7*y3*yl4*Log[\[ScriptU][1]])/1120 - 
 (7129*y1^10*y2^7*y3*yl4*Log[\[ScriptU][1]])/10080 - 
 (7381*y1^11*y2^7*y3*yl4*Log[\[ScriptU][1]])/10080 - 
 (83711*y1^12*y2^7*y3*yl4*Log[\[ScriptU][1]])/110880 - 
 (86021*y1^13*y2^7*y3*yl4*Log[\[ScriptU][1]])/110880 - 
 (1145993*y1^14*y2^7*y3*yl4*Log[\[ScriptU][1]])/1441440 - 
 (y1^2*y2^8*y3*yl4*Log[\[ScriptU][1]])/4 - 
 (3*y1^3*y2^8*y3*yl4*Log[\[ScriptU][1]])/8 - 
 (11*y1^4*y2^8*y3*yl4*Log[\[ScriptU][1]])/24 - 
 (25*y1^5*y2^8*y3*yl4*Log[\[ScriptU][1]])/48 - 
 (137*y1^6*y2^8*y3*yl4*Log[\[ScriptU][1]])/240 - 
 (49*y1^7*y2^8*y3*yl4*Log[\[ScriptU][1]])/80 - 
 (363*y1^8*y2^8*y3*yl4*Log[\[ScriptU][1]])/560 - 
 (761*y1^9*y2^8*y3*yl4*Log[\[ScriptU][1]])/1120 - 
 (7129*y1^10*y2^8*y3*yl4*Log[\[ScriptU][1]])/10080 - 
 (7381*y1^11*y2^8*y3*yl4*Log[\[ScriptU][1]])/10080 - 
 (83711*y1^12*y2^8*y3*yl4*Log[\[ScriptU][1]])/110880 - 
 (86021*y1^13*y2^8*y3*yl4*Log[\[ScriptU][1]])/110880 - 
 (1145993*y1^14*y2^8*y3*yl4*Log[\[ScriptU][1]])/1441440 - 
 (y1^2*y2^9*y3*yl4*Log[\[ScriptU][1]])/4 - 
 (3*y1^3*y2^9*y3*yl4*Log[\[ScriptU][1]])/8 - 
 (11*y1^4*y2^9*y3*yl4*Log[\[ScriptU][1]])/24 - 
 (25*y1^5*y2^9*y3*yl4*Log[\[ScriptU][1]])/48 - 
 (137*y1^6*y2^9*y3*yl4*Log[\[ScriptU][1]])/240 - 
 (49*y1^7*y2^9*y3*yl4*Log[\[ScriptU][1]])/80 - 
 (363*y1^8*y2^9*y3*yl4*Log[\[ScriptU][1]])/560 - 
 (761*y1^9*y2^9*y3*yl4*Log[\[ScriptU][1]])/1120 - 
 (7129*y1^10*y2^9*y3*yl4*Log[\[ScriptU][1]])/10080 - 
 (7381*y1^11*y2^9*y3*yl4*Log[\[ScriptU][1]])/10080 - 
 (83711*y1^12*y2^9*y3*yl4*Log[\[ScriptU][1]])/110880 - 
 (86021*y1^13*y2^9*y3*yl4*Log[\[ScriptU][1]])/110880 - 
 (1145993*y1^14*y2^9*y3*yl4*Log[\[ScriptU][1]])/1441440 - 
 (y1^2*y2^10*y3*yl4*Log[\[ScriptU][1]])/4 - 
 (3*y1^3*y2^10*y3*yl4*Log[\[ScriptU][1]])/8 - 
 (11*y1^4*y2^10*y3*yl4*Log[\[ScriptU][1]])/24 - 
 (25*y1^5*y2^10*y3*yl4*Log[\[ScriptU][1]])/48 - 
 (137*y1^6*y2^10*y3*yl4*Log[\[ScriptU][1]])/240 - 
 (49*y1^7*y2^10*y3*yl4*Log[\[ScriptU][1]])/80 - 
 (363*y1^8*y2^10*y3*yl4*Log[\[ScriptU][1]])/560 - 
 (761*y1^9*y2^10*y3*yl4*Log[\[ScriptU][1]])/1120 - 
 (7129*y1^10*y2^10*y3*yl4*Log[\[ScriptU][1]])/10080 - 
 (7381*y1^11*y2^10*y3*yl4*Log[\[ScriptU][1]])/10080 - 
 (83711*y1^12*y2^10*y3*yl4*Log[\[ScriptU][1]])/110880 - 
 (86021*y1^13*y2^10*y3*yl4*Log[\[ScriptU][1]])/110880 - 
 (1145993*y1^14*y2^10*y3*yl4*Log[\[ScriptU][1]])/1441440 - 
 (y1^2*y2^11*y3*yl4*Log[\[ScriptU][1]])/4 - 
 (3*y1^3*y2^11*y3*yl4*Log[\[ScriptU][1]])/8 - 
 (11*y1^4*y2^11*y3*yl4*Log[\[ScriptU][1]])/24 - 
 (25*y1^5*y2^11*y3*yl4*Log[\[ScriptU][1]])/48 - 
 (137*y1^6*y2^11*y3*yl4*Log[\[ScriptU][1]])/240 - 
 (49*y1^7*y2^11*y3*yl4*Log[\[ScriptU][1]])/80 - 
 (363*y1^8*y2^11*y3*yl4*Log[\[ScriptU][1]])/560 - 
 (761*y1^9*y2^11*y3*yl4*Log[\[ScriptU][1]])/1120 - 
 (7129*y1^10*y2^11*y3*yl4*Log[\[ScriptU][1]])/10080 - 
 (7381*y1^11*y2^11*y3*yl4*Log[\[ScriptU][1]])/10080 - 
 (83711*y1^12*y2^11*y3*yl4*Log[\[ScriptU][1]])/110880 - 
 (86021*y1^13*y2^11*y3*yl4*Log[\[ScriptU][1]])/110880 - 
 (1145993*y1^14*y2^11*y3*yl4*Log[\[ScriptU][1]])/1441440 - 
 (y1^2*y2^12*y3*yl4*Log[\[ScriptU][1]])/4 - 
 (3*y1^3*y2^12*y3*yl4*Log[\[ScriptU][1]])/8 - 
 (11*y1^4*y2^12*y3*yl4*Log[\[ScriptU][1]])/24 - 
 (25*y1^5*y2^12*y3*yl4*Log[\[ScriptU][1]])/48 - 
 (137*y1^6*y2^12*y3*yl4*Log[\[ScriptU][1]])/240 - 
 (49*y1^7*y2^12*y3*yl4*Log[\[ScriptU][1]])/80 - 
 (363*y1^8*y2^12*y3*yl4*Log[\[ScriptU][1]])/560 - 
 (761*y1^9*y2^12*y3*yl4*Log[\[ScriptU][1]])/1120 - 
 (7129*y1^10*y2^12*y3*yl4*Log[\[ScriptU][1]])/10080 - 
 (7381*y1^11*y2^12*y3*yl4*Log[\[ScriptU][1]])/10080 - 
 (83711*y1^12*y2^12*y3*yl4*Log[\[ScriptU][1]])/110880 - 
 (86021*y1^13*y2^12*y3*yl4*Log[\[ScriptU][1]])/110880 - 
 (1145993*y1^14*y2^12*y3*yl4*Log[\[ScriptU][1]])/1441440 - 
 (y1^2*y2^13*y3*yl4*Log[\[ScriptU][1]])/4 - 
 (3*y1^3*y2^13*y3*yl4*Log[\[ScriptU][1]])/8 - 
 (11*y1^4*y2^13*y3*yl4*Log[\[ScriptU][1]])/24 - 
 (25*y1^5*y2^13*y3*yl4*Log[\[ScriptU][1]])/48 - 
 (137*y1^6*y2^13*y3*yl4*Log[\[ScriptU][1]])/240 - 
 (49*y1^7*y2^13*y3*yl4*Log[\[ScriptU][1]])/80 - 
 (363*y1^8*y2^13*y3*yl4*Log[\[ScriptU][1]])/560 - 
 (761*y1^9*y2^13*y3*yl4*Log[\[ScriptU][1]])/1120 - 
 (7129*y1^10*y2^13*y3*yl4*Log[\[ScriptU][1]])/10080 - 
 (7381*y1^11*y2^13*y3*yl4*Log[\[ScriptU][1]])/10080 - 
 (83711*y1^12*y2^13*y3*yl4*Log[\[ScriptU][1]])/110880 - 
 (86021*y1^13*y2^13*y3*yl4*Log[\[ScriptU][1]])/110880 - 
 (1145993*y1^14*y2^13*y3*yl4*Log[\[ScriptU][1]])/1441440 - 
 (y1^2*y2^14*y3*yl4*Log[\[ScriptU][1]])/4 - 
 (3*y1^3*y2^14*y3*yl4*Log[\[ScriptU][1]])/8 - 
 (11*y1^4*y2^14*y3*yl4*Log[\[ScriptU][1]])/24 - 
 (25*y1^5*y2^14*y3*yl4*Log[\[ScriptU][1]])/48 - 
 (137*y1^6*y2^14*y3*yl4*Log[\[ScriptU][1]])/240 - 
 (49*y1^7*y2^14*y3*yl4*Log[\[ScriptU][1]])/80 - 
 (363*y1^8*y2^14*y3*yl4*Log[\[ScriptU][1]])/560 - 
 (761*y1^9*y2^14*y3*yl4*Log[\[ScriptU][1]])/1120 - 
 (7129*y1^10*y2^14*y3*yl4*Log[\[ScriptU][1]])/10080 - 
 (7381*y1^11*y2^14*y3*yl4*Log[\[ScriptU][1]])/10080 - 
 (83711*y1^12*y2^14*y3*yl4*Log[\[ScriptU][1]])/110880 - 
 (86021*y1^13*y2^14*y3*yl4*Log[\[ScriptU][1]])/110880 - 
 (1145993*y1^14*y2^14*y3*yl4*Log[\[ScriptU][1]])/1441440 + 
 y1^2*y3*yl5*Log[\[ScriptU][1]] + (3*y1^3*y3*yl5*Log[\[ScriptU][1]])/4 + 
 (2*y1^4*y3*yl5*Log[\[ScriptU][1]])/3 + (5*y1^5*y3*yl5*Log[\[ScriptU][1]])/
  8 + (3*y1^6*y3*yl5*Log[\[ScriptU][1]])/5 + 
 (7*y1^7*y3*yl5*Log[\[ScriptU][1]])/12 + (4*y1^8*y3*yl5*Log[\[ScriptU][1]])/
  7 + (9*y1^9*y3*yl5*Log[\[ScriptU][1]])/16 + 
 (5*y1^10*y3*yl5*Log[\[ScriptU][1]])/9 + (11*y1^11*y3*yl5*Log[\[ScriptU][1]])/
  20 + (6*y1^12*y3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y3*yl5*Log[\[ScriptU][1]])/24 + 
 (7*y1^14*y3*yl5*Log[\[ScriptU][1]])/13 + (y1^2*y2*y3*yl5*Log[\[ScriptU][1]])/
  2 + (3*y1^3*y2*y3*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2*y3*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2*y3*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2*y3*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2*y3*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2*y3*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2*y3*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2*y3*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2*y3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2*y3*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2*y3*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^2*y3*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^2*y3*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^2*y3*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^2*y3*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^2*y3*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^2*y3*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^2*y3*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^2*y3*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^2*y3*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^2*y3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^2*y3*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^2*y3*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^3*y3*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^3*y3*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^3*y3*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^3*y3*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^3*y3*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^3*y3*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^3*y3*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^3*y3*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^3*y3*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^3*y3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^3*y3*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^3*y3*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^4*y3*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^4*y3*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^4*y3*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^4*y3*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^4*y3*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^4*y3*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^4*y3*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^4*y3*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^4*y3*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^4*y3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^4*y3*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^4*y3*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^5*y3*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^5*y3*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^5*y3*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^5*y3*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^5*y3*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^5*y3*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^5*y3*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^5*y3*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^5*y3*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^5*y3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^5*y3*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^5*y3*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^6*y3*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^6*y3*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^6*y3*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^6*y3*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^6*y3*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^6*y3*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^6*y3*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^6*y3*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^6*y3*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^6*y3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^6*y3*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^6*y3*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^7*y3*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^7*y3*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^7*y3*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^7*y3*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^7*y3*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^7*y3*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^7*y3*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^7*y3*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^7*y3*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^7*y3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^7*y3*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^7*y3*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^8*y3*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^8*y3*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^8*y3*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^8*y3*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^8*y3*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^8*y3*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^8*y3*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^8*y3*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^8*y3*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^8*y3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^8*y3*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^8*y3*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^9*y3*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^9*y3*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^9*y3*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^9*y3*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^9*y3*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^9*y3*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^9*y3*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^9*y3*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^9*y3*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^9*y3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^9*y3*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^9*y3*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^10*y3*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^10*y3*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^10*y3*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^10*y3*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^10*y3*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^10*y3*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^10*y3*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^10*y3*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^10*y3*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^10*y3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^10*y3*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^10*y3*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^11*y3*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^11*y3*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^11*y3*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^11*y3*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^11*y3*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^11*y3*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^11*y3*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^11*y3*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^11*y3*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^11*y3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^11*y3*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^11*y3*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^12*y3*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^12*y3*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^12*y3*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^12*y3*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^12*y3*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^12*y3*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^12*y3*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^12*y3*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^12*y3*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^12*y3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^12*y3*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^12*y3*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^13*y3*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^13*y3*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^13*y3*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^13*y3*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^13*y3*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^13*y3*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^13*y3*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^13*y3*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^13*y3*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^13*y3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^13*y3*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^13*y3*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^14*y3*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^14*y3*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^14*y3*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^14*y3*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^14*y3*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^14*y3*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^14*y3*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^14*y3*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^14*y3*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^14*y3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^14*y3*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^14*y3*yl5*Log[\[ScriptU][1]])/26 + 
 y1^2*y3^2*yl5*Log[\[ScriptU][1]] + (3*y1^3*y3^2*yl5*Log[\[ScriptU][1]])/4 + 
 (2*y1^4*y3^2*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y3^2*yl5*Log[\[ScriptU][1]])/8 + 
 (3*y1^6*y3^2*yl5*Log[\[ScriptU][1]])/5 + 
 (7*y1^7*y3^2*yl5*Log[\[ScriptU][1]])/12 + 
 (4*y1^8*y3^2*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y3^2*yl5*Log[\[ScriptU][1]])/16 + 
 (5*y1^10*y3^2*yl5*Log[\[ScriptU][1]])/9 + 
 (11*y1^11*y3^2*yl5*Log[\[ScriptU][1]])/20 + 
 (6*y1^12*y3^2*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y3^2*yl5*Log[\[ScriptU][1]])/24 + 
 (7*y1^14*y3^2*yl5*Log[\[ScriptU][1]])/13 + 
 (y1^2*y2*y3^2*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2*y3^2*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^2*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2*y3^2*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2*y3^2*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2*y3^2*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2*y3^2*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2*y3^2*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2*y3^2*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2*y3^2*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2*y3^2*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2*y3^2*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2*y3^2*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^2*y3^2*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^2*y3^2*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^2*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^2*y3^2*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^2*y3^2*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^2*y3^2*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^2*y3^2*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^2*y3^2*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^2*y3^2*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^2*y3^2*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^2*y3^2*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^2*y3^2*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^2*y3^2*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^3*y3^2*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^3*y3^2*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^2*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^3*y3^2*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^3*y3^2*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^3*y3^2*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^3*y3^2*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^3*y3^2*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^3*y3^2*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^3*y3^2*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^3*y3^2*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^3*y3^2*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^3*y3^2*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^4*y3^2*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^4*y3^2*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^2*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^4*y3^2*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^4*y3^2*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^4*y3^2*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^4*y3^2*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^4*y3^2*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^4*y3^2*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^4*y3^2*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^4*y3^2*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^4*y3^2*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^4*y3^2*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^5*y3^2*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^5*y3^2*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^2*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^5*y3^2*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^5*y3^2*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^5*y3^2*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^5*y3^2*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^5*y3^2*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^5*y3^2*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^5*y3^2*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^5*y3^2*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^5*y3^2*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^5*y3^2*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^6*y3^2*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^6*y3^2*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^2*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^6*y3^2*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^6*y3^2*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^6*y3^2*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^6*y3^2*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^6*y3^2*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^6*y3^2*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^6*y3^2*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^6*y3^2*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^6*y3^2*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^6*y3^2*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^7*y3^2*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^7*y3^2*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^2*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^7*y3^2*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^7*y3^2*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^7*y3^2*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^7*y3^2*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^7*y3^2*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^7*y3^2*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^7*y3^2*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^7*y3^2*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^7*y3^2*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^7*y3^2*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^8*y3^2*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^8*y3^2*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^2*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^8*y3^2*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^8*y3^2*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^8*y3^2*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^8*y3^2*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^8*y3^2*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^8*y3^2*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^8*y3^2*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^8*y3^2*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^8*y3^2*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^8*y3^2*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^9*y3^2*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^9*y3^2*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^2*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^9*y3^2*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^9*y3^2*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^9*y3^2*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^9*y3^2*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^9*y3^2*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^9*y3^2*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^9*y3^2*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^9*y3^2*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^9*y3^2*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^9*y3^2*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^10*y3^2*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^10*y3^2*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^2*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^10*y3^2*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^10*y3^2*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^10*y3^2*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^10*y3^2*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^10*y3^2*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^10*y3^2*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^10*y3^2*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^10*y3^2*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^10*y3^2*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^10*y3^2*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^11*y3^2*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^11*y3^2*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^2*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^11*y3^2*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^11*y3^2*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^11*y3^2*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^11*y3^2*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^11*y3^2*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^11*y3^2*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^11*y3^2*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^11*y3^2*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^11*y3^2*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^11*y3^2*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^12*y3^2*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^12*y3^2*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^2*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^12*y3^2*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^12*y3^2*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^12*y3^2*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^12*y3^2*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^12*y3^2*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^12*y3^2*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^12*y3^2*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^12*y3^2*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^12*y3^2*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^12*y3^2*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^13*y3^2*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^13*y3^2*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^2*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^13*y3^2*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^13*y3^2*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^13*y3^2*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^13*y3^2*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^13*y3^2*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^13*y3^2*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^13*y3^2*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^13*y3^2*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^13*y3^2*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^13*y3^2*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^14*y3^2*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^14*y3^2*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^2*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^14*y3^2*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^14*y3^2*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^14*y3^2*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^14*y3^2*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^14*y3^2*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^14*y3^2*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^14*y3^2*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^14*y3^2*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^14*y3^2*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^14*y3^2*yl5*Log[\[ScriptU][1]])/26 + 
 y1^2*y3^3*yl5*Log[\[ScriptU][1]] + (3*y1^3*y3^3*yl5*Log[\[ScriptU][1]])/4 + 
 (2*y1^4*y3^3*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y3^3*yl5*Log[\[ScriptU][1]])/8 + 
 (3*y1^6*y3^3*yl5*Log[\[ScriptU][1]])/5 + 
 (7*y1^7*y3^3*yl5*Log[\[ScriptU][1]])/12 + 
 (4*y1^8*y3^3*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y3^3*yl5*Log[\[ScriptU][1]])/16 + 
 (5*y1^10*y3^3*yl5*Log[\[ScriptU][1]])/9 + 
 (11*y1^11*y3^3*yl5*Log[\[ScriptU][1]])/20 + 
 (6*y1^12*y3^3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y3^3*yl5*Log[\[ScriptU][1]])/24 + 
 (7*y1^14*y3^3*yl5*Log[\[ScriptU][1]])/13 + 
 (y1^2*y2*y3^3*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2*y3^3*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^3*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2*y3^3*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2*y3^3*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2*y3^3*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2*y3^3*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2*y3^3*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2*y3^3*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2*y3^3*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2*y3^3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2*y3^3*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2*y3^3*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^2*y3^3*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^2*y3^3*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^3*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^2*y3^3*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^2*y3^3*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^2*y3^3*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^2*y3^3*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^2*y3^3*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^2*y3^3*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^2*y3^3*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^2*y3^3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^2*y3^3*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^2*y3^3*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^3*y3^3*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^3*y3^3*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^3*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^3*y3^3*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^3*y3^3*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^3*y3^3*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^3*y3^3*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^3*y3^3*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^3*y3^3*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^3*y3^3*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^3*y3^3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^3*y3^3*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^3*y3^3*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^4*y3^3*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^4*y3^3*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^3*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^4*y3^3*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^4*y3^3*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^4*y3^3*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^4*y3^3*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^4*y3^3*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^4*y3^3*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^4*y3^3*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^4*y3^3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^4*y3^3*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^4*y3^3*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^5*y3^3*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^5*y3^3*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^3*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^5*y3^3*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^5*y3^3*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^5*y3^3*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^5*y3^3*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^5*y3^3*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^5*y3^3*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^5*y3^3*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^5*y3^3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^5*y3^3*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^5*y3^3*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^6*y3^3*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^6*y3^3*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^3*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^6*y3^3*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^6*y3^3*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^6*y3^3*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^6*y3^3*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^6*y3^3*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^6*y3^3*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^6*y3^3*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^6*y3^3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^6*y3^3*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^6*y3^3*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^7*y3^3*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^7*y3^3*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^3*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^7*y3^3*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^7*y3^3*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^7*y3^3*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^7*y3^3*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^7*y3^3*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^7*y3^3*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^7*y3^3*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^7*y3^3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^7*y3^3*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^7*y3^3*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^8*y3^3*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^8*y3^3*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^3*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^8*y3^3*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^8*y3^3*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^8*y3^3*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^8*y3^3*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^8*y3^3*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^8*y3^3*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^8*y3^3*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^8*y3^3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^8*y3^3*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^8*y3^3*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^9*y3^3*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^9*y3^3*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^3*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^9*y3^3*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^9*y3^3*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^9*y3^3*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^9*y3^3*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^9*y3^3*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^9*y3^3*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^9*y3^3*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^9*y3^3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^9*y3^3*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^9*y3^3*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^10*y3^3*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^10*y3^3*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^3*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^10*y3^3*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^10*y3^3*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^10*y3^3*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^10*y3^3*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^10*y3^3*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^10*y3^3*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^10*y3^3*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^10*y3^3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^10*y3^3*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^10*y3^3*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^11*y3^3*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^11*y3^3*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^3*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^11*y3^3*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^11*y3^3*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^11*y3^3*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^11*y3^3*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^11*y3^3*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^11*y3^3*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^11*y3^3*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^11*y3^3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^11*y3^3*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^11*y3^3*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^12*y3^3*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^12*y3^3*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^3*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^12*y3^3*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^12*y3^3*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^12*y3^3*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^12*y3^3*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^12*y3^3*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^12*y3^3*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^12*y3^3*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^12*y3^3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^12*y3^3*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^12*y3^3*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^13*y3^3*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^13*y3^3*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^3*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^13*y3^3*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^13*y3^3*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^13*y3^3*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^13*y3^3*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^13*y3^3*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^13*y3^3*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^13*y3^3*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^13*y3^3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^13*y3^3*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^13*y3^3*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^14*y3^3*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^14*y3^3*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^3*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^14*y3^3*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^14*y3^3*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^14*y3^3*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^14*y3^3*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^14*y3^3*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^14*y3^3*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^14*y3^3*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^14*y3^3*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^14*y3^3*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^14*y3^3*yl5*Log[\[ScriptU][1]])/26 + 
 y1^2*y3^4*yl5*Log[\[ScriptU][1]] + (3*y1^3*y3^4*yl5*Log[\[ScriptU][1]])/4 + 
 (2*y1^4*y3^4*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y3^4*yl5*Log[\[ScriptU][1]])/8 + 
 (3*y1^6*y3^4*yl5*Log[\[ScriptU][1]])/5 + 
 (7*y1^7*y3^4*yl5*Log[\[ScriptU][1]])/12 + 
 (4*y1^8*y3^4*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y3^4*yl5*Log[\[ScriptU][1]])/16 + 
 (5*y1^10*y3^4*yl5*Log[\[ScriptU][1]])/9 + 
 (11*y1^11*y3^4*yl5*Log[\[ScriptU][1]])/20 + 
 (6*y1^12*y3^4*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y3^4*yl5*Log[\[ScriptU][1]])/24 + 
 (7*y1^14*y3^4*yl5*Log[\[ScriptU][1]])/13 + 
 (y1^2*y2*y3^4*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2*y3^4*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^4*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2*y3^4*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2*y3^4*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2*y3^4*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2*y3^4*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2*y3^4*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2*y3^4*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2*y3^4*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2*y3^4*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2*y3^4*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2*y3^4*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^2*y3^4*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^2*y3^4*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^4*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^2*y3^4*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^2*y3^4*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^2*y3^4*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^2*y3^4*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^2*y3^4*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^2*y3^4*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^2*y3^4*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^2*y3^4*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^2*y3^4*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^2*y3^4*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^3*y3^4*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^3*y3^4*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^4*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^3*y3^4*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^3*y3^4*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^3*y3^4*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^3*y3^4*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^3*y3^4*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^3*y3^4*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^3*y3^4*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^3*y3^4*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^3*y3^4*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^3*y3^4*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^4*y3^4*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^4*y3^4*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^4*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^4*y3^4*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^4*y3^4*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^4*y3^4*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^4*y3^4*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^4*y3^4*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^4*y3^4*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^4*y3^4*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^4*y3^4*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^4*y3^4*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^4*y3^4*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^5*y3^4*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^5*y3^4*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^4*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^5*y3^4*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^5*y3^4*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^5*y3^4*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^5*y3^4*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^5*y3^4*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^5*y3^4*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^5*y3^4*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^5*y3^4*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^5*y3^4*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^5*y3^4*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^6*y3^4*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^6*y3^4*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^4*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^6*y3^4*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^6*y3^4*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^6*y3^4*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^6*y3^4*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^6*y3^4*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^6*y3^4*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^6*y3^4*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^6*y3^4*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^6*y3^4*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^6*y3^4*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^7*y3^4*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^7*y3^4*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^4*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^7*y3^4*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^7*y3^4*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^7*y3^4*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^7*y3^4*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^7*y3^4*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^7*y3^4*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^7*y3^4*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^7*y3^4*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^7*y3^4*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^7*y3^4*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^8*y3^4*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^8*y3^4*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^4*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^8*y3^4*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^8*y3^4*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^8*y3^4*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^8*y3^4*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^8*y3^4*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^8*y3^4*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^8*y3^4*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^8*y3^4*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^8*y3^4*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^8*y3^4*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^9*y3^4*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^9*y3^4*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^4*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^9*y3^4*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^9*y3^4*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^9*y3^4*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^9*y3^4*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^9*y3^4*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^9*y3^4*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^9*y3^4*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^9*y3^4*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^9*y3^4*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^9*y3^4*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^10*y3^4*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^10*y3^4*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^4*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^10*y3^4*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^10*y3^4*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^10*y3^4*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^10*y3^4*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^10*y3^4*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^10*y3^4*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^10*y3^4*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^10*y3^4*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^10*y3^4*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^10*y3^4*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^11*y3^4*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^11*y3^4*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^4*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^11*y3^4*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^11*y3^4*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^11*y3^4*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^11*y3^4*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^11*y3^4*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^11*y3^4*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^11*y3^4*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^11*y3^4*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^11*y3^4*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^11*y3^4*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^12*y3^4*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^12*y3^4*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^4*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^12*y3^4*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^12*y3^4*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^12*y3^4*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^12*y3^4*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^12*y3^4*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^12*y3^4*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^12*y3^4*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^12*y3^4*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^12*y3^4*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^12*y3^4*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^13*y3^4*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^13*y3^4*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^4*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^13*y3^4*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^13*y3^4*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^13*y3^4*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^13*y3^4*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^13*y3^4*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^13*y3^4*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^13*y3^4*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^13*y3^4*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^13*y3^4*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^13*y3^4*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^14*y3^4*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^14*y3^4*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^4*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^14*y3^4*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^14*y3^4*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^14*y3^4*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^14*y3^4*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^14*y3^4*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^14*y3^4*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^14*y3^4*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^14*y3^4*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^14*y3^4*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^14*y3^4*yl5*Log[\[ScriptU][1]])/26 + 
 y1^2*y3^5*yl5*Log[\[ScriptU][1]] + (3*y1^3*y3^5*yl5*Log[\[ScriptU][1]])/4 + 
 (2*y1^4*y3^5*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y3^5*yl5*Log[\[ScriptU][1]])/8 + 
 (3*y1^6*y3^5*yl5*Log[\[ScriptU][1]])/5 + 
 (7*y1^7*y3^5*yl5*Log[\[ScriptU][1]])/12 + 
 (4*y1^8*y3^5*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y3^5*yl5*Log[\[ScriptU][1]])/16 + 
 (5*y1^10*y3^5*yl5*Log[\[ScriptU][1]])/9 + 
 (11*y1^11*y3^5*yl5*Log[\[ScriptU][1]])/20 + 
 (6*y1^12*y3^5*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y3^5*yl5*Log[\[ScriptU][1]])/24 + 
 (7*y1^14*y3^5*yl5*Log[\[ScriptU][1]])/13 + 
 (y1^2*y2*y3^5*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2*y3^5*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^5*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2*y3^5*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2*y3^5*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2*y3^5*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2*y3^5*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2*y3^5*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2*y3^5*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2*y3^5*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2*y3^5*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2*y3^5*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2*y3^5*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^2*y3^5*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^2*y3^5*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^5*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^2*y3^5*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^2*y3^5*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^2*y3^5*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^2*y3^5*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^2*y3^5*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^2*y3^5*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^2*y3^5*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^2*y3^5*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^2*y3^5*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^2*y3^5*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^3*y3^5*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^3*y3^5*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^5*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^3*y3^5*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^3*y3^5*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^3*y3^5*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^3*y3^5*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^3*y3^5*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^3*y3^5*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^3*y3^5*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^3*y3^5*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^3*y3^5*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^3*y3^5*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^4*y3^5*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^4*y3^5*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^5*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^4*y3^5*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^4*y3^5*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^4*y3^5*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^4*y3^5*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^4*y3^5*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^4*y3^5*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^4*y3^5*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^4*y3^5*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^4*y3^5*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^4*y3^5*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^5*y3^5*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^5*y3^5*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^5*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^5*y3^5*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^5*y3^5*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^5*y3^5*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^5*y3^5*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^5*y3^5*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^5*y3^5*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^5*y3^5*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^5*y3^5*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^5*y3^5*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^5*y3^5*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^6*y3^5*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^6*y3^5*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^5*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^6*y3^5*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^6*y3^5*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^6*y3^5*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^6*y3^5*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^6*y3^5*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^6*y3^5*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^6*y3^5*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^6*y3^5*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^6*y3^5*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^6*y3^5*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^7*y3^5*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^7*y3^5*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^5*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^7*y3^5*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^7*y3^5*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^7*y3^5*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^7*y3^5*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^7*y3^5*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^7*y3^5*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^7*y3^5*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^7*y3^5*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^7*y3^5*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^7*y3^5*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^8*y3^5*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^8*y3^5*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^5*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^8*y3^5*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^8*y3^5*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^8*y3^5*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^8*y3^5*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^8*y3^5*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^8*y3^5*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^8*y3^5*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^8*y3^5*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^8*y3^5*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^8*y3^5*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^9*y3^5*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^9*y3^5*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^5*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^9*y3^5*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^9*y3^5*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^9*y3^5*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^9*y3^5*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^9*y3^5*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^9*y3^5*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^9*y3^5*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^9*y3^5*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^9*y3^5*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^9*y3^5*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^10*y3^5*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^10*y3^5*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^5*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^10*y3^5*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^10*y3^5*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^10*y3^5*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^10*y3^5*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^10*y3^5*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^10*y3^5*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^10*y3^5*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^10*y3^5*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^10*y3^5*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^10*y3^5*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^11*y3^5*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^11*y3^5*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^5*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^11*y3^5*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^11*y3^5*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^11*y3^5*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^11*y3^5*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^11*y3^5*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^11*y3^5*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^11*y3^5*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^11*y3^5*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^11*y3^5*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^11*y3^5*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^12*y3^5*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^12*y3^5*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^5*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^12*y3^5*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^12*y3^5*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^12*y3^5*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^12*y3^5*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^12*y3^5*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^12*y3^5*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^12*y3^5*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^12*y3^5*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^12*y3^5*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^12*y3^5*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^13*y3^5*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^13*y3^5*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^5*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^13*y3^5*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^13*y3^5*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^13*y3^5*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^13*y3^5*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^13*y3^5*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^13*y3^5*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^13*y3^5*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^13*y3^5*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^13*y3^5*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^13*y3^5*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^14*y3^5*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^14*y3^5*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^5*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^14*y3^5*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^14*y3^5*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^14*y3^5*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^14*y3^5*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^14*y3^5*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^14*y3^5*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^14*y3^5*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^14*y3^5*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^14*y3^5*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^14*y3^5*yl5*Log[\[ScriptU][1]])/26 + 
 y1^2*y3^6*yl5*Log[\[ScriptU][1]] + (3*y1^3*y3^6*yl5*Log[\[ScriptU][1]])/4 + 
 (2*y1^4*y3^6*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y3^6*yl5*Log[\[ScriptU][1]])/8 + 
 (3*y1^6*y3^6*yl5*Log[\[ScriptU][1]])/5 + 
 (7*y1^7*y3^6*yl5*Log[\[ScriptU][1]])/12 + 
 (4*y1^8*y3^6*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y3^6*yl5*Log[\[ScriptU][1]])/16 + 
 (5*y1^10*y3^6*yl5*Log[\[ScriptU][1]])/9 + 
 (11*y1^11*y3^6*yl5*Log[\[ScriptU][1]])/20 + 
 (6*y1^12*y3^6*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y3^6*yl5*Log[\[ScriptU][1]])/24 + 
 (7*y1^14*y3^6*yl5*Log[\[ScriptU][1]])/13 + 
 (y1^2*y2*y3^6*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2*y3^6*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^6*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2*y3^6*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2*y3^6*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2*y3^6*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2*y3^6*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2*y3^6*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2*y3^6*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2*y3^6*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2*y3^6*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2*y3^6*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2*y3^6*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^2*y3^6*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^2*y3^6*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^6*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^2*y3^6*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^2*y3^6*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^2*y3^6*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^2*y3^6*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^2*y3^6*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^2*y3^6*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^2*y3^6*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^2*y3^6*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^2*y3^6*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^2*y3^6*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^3*y3^6*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^3*y3^6*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^6*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^3*y3^6*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^3*y3^6*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^3*y3^6*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^3*y3^6*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^3*y3^6*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^3*y3^6*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^3*y3^6*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^3*y3^6*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^3*y3^6*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^3*y3^6*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^4*y3^6*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^4*y3^6*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^6*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^4*y3^6*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^4*y3^6*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^4*y3^6*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^4*y3^6*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^4*y3^6*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^4*y3^6*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^4*y3^6*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^4*y3^6*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^4*y3^6*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^4*y3^6*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^5*y3^6*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^5*y3^6*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^6*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^5*y3^6*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^5*y3^6*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^5*y3^6*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^5*y3^6*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^5*y3^6*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^5*y3^6*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^5*y3^6*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^5*y3^6*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^5*y3^6*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^5*y3^6*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^6*y3^6*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^6*y3^6*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^6*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^6*y3^6*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^6*y3^6*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^6*y3^6*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^6*y3^6*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^6*y3^6*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^6*y3^6*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^6*y3^6*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^6*y3^6*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^6*y3^6*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^6*y3^6*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^7*y3^6*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^7*y3^6*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^6*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^7*y3^6*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^7*y3^6*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^7*y3^6*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^7*y3^6*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^7*y3^6*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^7*y3^6*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^7*y3^6*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^7*y3^6*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^7*y3^6*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^7*y3^6*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^8*y3^6*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^8*y3^6*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^6*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^8*y3^6*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^8*y3^6*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^8*y3^6*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^8*y3^6*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^8*y3^6*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^8*y3^6*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^8*y3^6*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^8*y3^6*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^8*y3^6*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^8*y3^6*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^9*y3^6*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^9*y3^6*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^6*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^9*y3^6*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^9*y3^6*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^9*y3^6*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^9*y3^6*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^9*y3^6*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^9*y3^6*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^9*y3^6*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^9*y3^6*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^9*y3^6*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^9*y3^6*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^10*y3^6*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^10*y3^6*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^6*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^10*y3^6*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^10*y3^6*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^10*y3^6*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^10*y3^6*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^10*y3^6*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^10*y3^6*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^10*y3^6*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^10*y3^6*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^10*y3^6*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^10*y3^6*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^11*y3^6*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^11*y3^6*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^6*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^11*y3^6*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^11*y3^6*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^11*y3^6*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^11*y3^6*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^11*y3^6*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^11*y3^6*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^11*y3^6*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^11*y3^6*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^11*y3^6*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^11*y3^6*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^12*y3^6*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^12*y3^6*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^6*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^12*y3^6*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^12*y3^6*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^12*y3^6*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^12*y3^6*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^12*y3^6*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^12*y3^6*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^12*y3^6*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^12*y3^6*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^12*y3^6*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^12*y3^6*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^13*y3^6*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^13*y3^6*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^6*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^13*y3^6*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^13*y3^6*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^13*y3^6*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^13*y3^6*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^13*y3^6*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^13*y3^6*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^13*y3^6*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^13*y3^6*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^13*y3^6*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^13*y3^6*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^14*y3^6*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^14*y3^6*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^6*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^14*y3^6*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^14*y3^6*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^14*y3^6*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^14*y3^6*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^14*y3^6*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^14*y3^6*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^14*y3^6*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^14*y3^6*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^14*y3^6*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^14*y3^6*yl5*Log[\[ScriptU][1]])/26 + 
 y1^2*y3^7*yl5*Log[\[ScriptU][1]] + (3*y1^3*y3^7*yl5*Log[\[ScriptU][1]])/4 + 
 (2*y1^4*y3^7*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y3^7*yl5*Log[\[ScriptU][1]])/8 + 
 (3*y1^6*y3^7*yl5*Log[\[ScriptU][1]])/5 + 
 (7*y1^7*y3^7*yl5*Log[\[ScriptU][1]])/12 + 
 (4*y1^8*y3^7*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y3^7*yl5*Log[\[ScriptU][1]])/16 + 
 (5*y1^10*y3^7*yl5*Log[\[ScriptU][1]])/9 + 
 (11*y1^11*y3^7*yl5*Log[\[ScriptU][1]])/20 + 
 (6*y1^12*y3^7*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y3^7*yl5*Log[\[ScriptU][1]])/24 + 
 (7*y1^14*y3^7*yl5*Log[\[ScriptU][1]])/13 + 
 (y1^2*y2*y3^7*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2*y3^7*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^7*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2*y3^7*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2*y3^7*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2*y3^7*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2*y3^7*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2*y3^7*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2*y3^7*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2*y3^7*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2*y3^7*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2*y3^7*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2*y3^7*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^2*y3^7*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^2*y3^7*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^7*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^2*y3^7*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^2*y3^7*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^2*y3^7*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^2*y3^7*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^2*y3^7*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^2*y3^7*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^2*y3^7*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^2*y3^7*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^2*y3^7*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^2*y3^7*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^3*y3^7*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^3*y3^7*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^7*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^3*y3^7*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^3*y3^7*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^3*y3^7*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^3*y3^7*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^3*y3^7*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^3*y3^7*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^3*y3^7*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^3*y3^7*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^3*y3^7*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^3*y3^7*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^4*y3^7*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^4*y3^7*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^7*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^4*y3^7*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^4*y3^7*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^4*y3^7*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^4*y3^7*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^4*y3^7*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^4*y3^7*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^4*y3^7*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^4*y3^7*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^4*y3^7*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^4*y3^7*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^5*y3^7*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^5*y3^7*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^7*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^5*y3^7*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^5*y3^7*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^5*y3^7*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^5*y3^7*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^5*y3^7*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^5*y3^7*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^5*y3^7*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^5*y3^7*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^5*y3^7*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^5*y3^7*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^6*y3^7*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^6*y3^7*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^7*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^6*y3^7*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^6*y3^7*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^6*y3^7*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^6*y3^7*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^6*y3^7*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^6*y3^7*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^6*y3^7*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^6*y3^7*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^6*y3^7*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^6*y3^7*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^7*y3^7*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^7*y3^7*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^7*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^7*y3^7*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^7*y3^7*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^7*y3^7*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^7*y3^7*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^7*y3^7*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^7*y3^7*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^7*y3^7*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^7*y3^7*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^7*y3^7*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^7*y3^7*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^8*y3^7*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^8*y3^7*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^7*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^8*y3^7*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^8*y3^7*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^8*y3^7*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^8*y3^7*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^8*y3^7*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^8*y3^7*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^8*y3^7*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^8*y3^7*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^8*y3^7*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^8*y3^7*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^9*y3^7*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^9*y3^7*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^7*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^9*y3^7*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^9*y3^7*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^9*y3^7*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^9*y3^7*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^9*y3^7*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^9*y3^7*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^9*y3^7*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^9*y3^7*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^9*y3^7*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^9*y3^7*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^10*y3^7*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^10*y3^7*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^7*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^10*y3^7*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^10*y3^7*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^10*y3^7*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^10*y3^7*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^10*y3^7*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^10*y3^7*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^10*y3^7*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^10*y3^7*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^10*y3^7*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^10*y3^7*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^11*y3^7*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^11*y3^7*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^7*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^11*y3^7*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^11*y3^7*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^11*y3^7*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^11*y3^7*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^11*y3^7*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^11*y3^7*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^11*y3^7*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^11*y3^7*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^11*y3^7*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^11*y3^7*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^12*y3^7*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^12*y3^7*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^7*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^12*y3^7*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^12*y3^7*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^12*y3^7*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^12*y3^7*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^12*y3^7*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^12*y3^7*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^12*y3^7*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^12*y3^7*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^12*y3^7*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^12*y3^7*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^13*y3^7*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^13*y3^7*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^7*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^13*y3^7*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^13*y3^7*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^13*y3^7*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^13*y3^7*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^13*y3^7*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^13*y3^7*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^13*y3^7*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^13*y3^7*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^13*y3^7*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^13*y3^7*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^14*y3^7*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^14*y3^7*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^7*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^14*y3^7*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^14*y3^7*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^14*y3^7*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^14*y3^7*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^14*y3^7*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^14*y3^7*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^14*y3^7*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^14*y3^7*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^14*y3^7*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^14*y3^7*yl5*Log[\[ScriptU][1]])/26 + 
 y1^2*y3^8*yl5*Log[\[ScriptU][1]] + (3*y1^3*y3^8*yl5*Log[\[ScriptU][1]])/4 + 
 (2*y1^4*y3^8*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y3^8*yl5*Log[\[ScriptU][1]])/8 + 
 (3*y1^6*y3^8*yl5*Log[\[ScriptU][1]])/5 + 
 (7*y1^7*y3^8*yl5*Log[\[ScriptU][1]])/12 + 
 (4*y1^8*y3^8*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y3^8*yl5*Log[\[ScriptU][1]])/16 + 
 (5*y1^10*y3^8*yl5*Log[\[ScriptU][1]])/9 + 
 (11*y1^11*y3^8*yl5*Log[\[ScriptU][1]])/20 + 
 (6*y1^12*y3^8*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y3^8*yl5*Log[\[ScriptU][1]])/24 + 
 (7*y1^14*y3^8*yl5*Log[\[ScriptU][1]])/13 + 
 (y1^2*y2*y3^8*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2*y3^8*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^8*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2*y3^8*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2*y3^8*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2*y3^8*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2*y3^8*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2*y3^8*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2*y3^8*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2*y3^8*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2*y3^8*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2*y3^8*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2*y3^8*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^2*y3^8*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^2*y3^8*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^8*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^2*y3^8*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^2*y3^8*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^2*y3^8*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^2*y3^8*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^2*y3^8*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^2*y3^8*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^2*y3^8*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^2*y3^8*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^2*y3^8*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^2*y3^8*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^3*y3^8*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^3*y3^8*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^8*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^3*y3^8*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^3*y3^8*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^3*y3^8*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^3*y3^8*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^3*y3^8*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^3*y3^8*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^3*y3^8*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^3*y3^8*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^3*y3^8*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^3*y3^8*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^4*y3^8*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^4*y3^8*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^8*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^4*y3^8*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^4*y3^8*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^4*y3^8*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^4*y3^8*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^4*y3^8*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^4*y3^8*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^4*y3^8*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^4*y3^8*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^4*y3^8*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^4*y3^8*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^5*y3^8*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^5*y3^8*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^8*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^5*y3^8*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^5*y3^8*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^5*y3^8*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^5*y3^8*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^5*y3^8*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^5*y3^8*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^5*y3^8*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^5*y3^8*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^5*y3^8*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^5*y3^8*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^6*y3^8*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^6*y3^8*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^8*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^6*y3^8*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^6*y3^8*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^6*y3^8*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^6*y3^8*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^6*y3^8*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^6*y3^8*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^6*y3^8*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^6*y3^8*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^6*y3^8*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^6*y3^8*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^7*y3^8*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^7*y3^8*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^8*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^7*y3^8*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^7*y3^8*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^7*y3^8*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^7*y3^8*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^7*y3^8*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^7*y3^8*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^7*y3^8*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^7*y3^8*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^7*y3^8*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^7*y3^8*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^8*y3^8*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^8*y3^8*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^8*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^8*y3^8*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^8*y3^8*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^8*y3^8*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^8*y3^8*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^8*y3^8*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^8*y3^8*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^8*y3^8*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^8*y3^8*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^8*y3^8*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^8*y3^8*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^9*y3^8*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^9*y3^8*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^8*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^9*y3^8*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^9*y3^8*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^9*y3^8*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^9*y3^8*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^9*y3^8*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^9*y3^8*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^9*y3^8*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^9*y3^8*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^9*y3^8*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^9*y3^8*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^10*y3^8*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^10*y3^8*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^8*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^10*y3^8*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^10*y3^8*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^10*y3^8*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^10*y3^8*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^10*y3^8*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^10*y3^8*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^10*y3^8*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^10*y3^8*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^10*y3^8*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^10*y3^8*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^11*y3^8*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^11*y3^8*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^8*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^11*y3^8*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^11*y3^8*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^11*y3^8*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^11*y3^8*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^11*y3^8*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^11*y3^8*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^11*y3^8*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^11*y3^8*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^11*y3^8*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^11*y3^8*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^12*y3^8*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^12*y3^8*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^8*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^12*y3^8*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^12*y3^8*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^12*y3^8*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^12*y3^8*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^12*y3^8*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^12*y3^8*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^12*y3^8*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^12*y3^8*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^12*y3^8*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^12*y3^8*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^13*y3^8*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^13*y3^8*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^8*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^13*y3^8*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^13*y3^8*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^13*y3^8*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^13*y3^8*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^13*y3^8*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^13*y3^8*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^13*y3^8*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^13*y3^8*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^13*y3^8*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^13*y3^8*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^14*y3^8*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^14*y3^8*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^8*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^14*y3^8*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^14*y3^8*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^14*y3^8*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^14*y3^8*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^14*y3^8*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^14*y3^8*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^14*y3^8*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^14*y3^8*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^14*y3^8*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^14*y3^8*yl5*Log[\[ScriptU][1]])/26 + 
 y1^2*y3^9*yl5*Log[\[ScriptU][1]] + (3*y1^3*y3^9*yl5*Log[\[ScriptU][1]])/4 + 
 (2*y1^4*y3^9*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y3^9*yl5*Log[\[ScriptU][1]])/8 + 
 (3*y1^6*y3^9*yl5*Log[\[ScriptU][1]])/5 + 
 (7*y1^7*y3^9*yl5*Log[\[ScriptU][1]])/12 + 
 (4*y1^8*y3^9*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y3^9*yl5*Log[\[ScriptU][1]])/16 + 
 (5*y1^10*y3^9*yl5*Log[\[ScriptU][1]])/9 + 
 (11*y1^11*y3^9*yl5*Log[\[ScriptU][1]])/20 + 
 (6*y1^12*y3^9*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y3^9*yl5*Log[\[ScriptU][1]])/24 + 
 (7*y1^14*y3^9*yl5*Log[\[ScriptU][1]])/13 + 
 (y1^2*y2*y3^9*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2*y3^9*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^9*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2*y3^9*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2*y3^9*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2*y3^9*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2*y3^9*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2*y3^9*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2*y3^9*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2*y3^9*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2*y3^9*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2*y3^9*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2*y3^9*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^2*y3^9*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^2*y3^9*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^9*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^2*y3^9*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^2*y3^9*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^2*y3^9*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^2*y3^9*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^2*y3^9*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^2*y3^9*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^2*y3^9*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^2*y3^9*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^2*y3^9*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^2*y3^9*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^3*y3^9*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^3*y3^9*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^9*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^3*y3^9*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^3*y3^9*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^3*y3^9*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^3*y3^9*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^3*y3^9*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^3*y3^9*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^3*y3^9*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^3*y3^9*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^3*y3^9*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^3*y3^9*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^4*y3^9*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^4*y3^9*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^9*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^4*y3^9*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^4*y3^9*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^4*y3^9*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^4*y3^9*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^4*y3^9*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^4*y3^9*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^4*y3^9*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^4*y3^9*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^4*y3^9*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^4*y3^9*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^5*y3^9*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^5*y3^9*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^9*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^5*y3^9*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^5*y3^9*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^5*y3^9*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^5*y3^9*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^5*y3^9*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^5*y3^9*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^5*y3^9*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^5*y3^9*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^5*y3^9*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^5*y3^9*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^6*y3^9*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^6*y3^9*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^9*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^6*y3^9*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^6*y3^9*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^6*y3^9*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^6*y3^9*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^6*y3^9*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^6*y3^9*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^6*y3^9*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^6*y3^9*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^6*y3^9*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^6*y3^9*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^7*y3^9*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^7*y3^9*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^9*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^7*y3^9*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^7*y3^9*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^7*y3^9*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^7*y3^9*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^7*y3^9*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^7*y3^9*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^7*y3^9*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^7*y3^9*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^7*y3^9*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^7*y3^9*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^8*y3^9*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^8*y3^9*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^9*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^8*y3^9*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^8*y3^9*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^8*y3^9*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^8*y3^9*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^8*y3^9*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^8*y3^9*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^8*y3^9*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^8*y3^9*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^8*y3^9*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^8*y3^9*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^9*y3^9*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^9*y3^9*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^9*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^9*y3^9*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^9*y3^9*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^9*y3^9*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^9*y3^9*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^9*y3^9*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^9*y3^9*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^9*y3^9*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^9*y3^9*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^9*y3^9*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^9*y3^9*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^10*y3^9*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^10*y3^9*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^9*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^10*y3^9*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^10*y3^9*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^10*y3^9*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^10*y3^9*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^10*y3^9*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^10*y3^9*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^10*y3^9*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^10*y3^9*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^10*y3^9*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^10*y3^9*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^11*y3^9*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^11*y3^9*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^9*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^11*y3^9*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^11*y3^9*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^11*y3^9*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^11*y3^9*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^11*y3^9*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^11*y3^9*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^11*y3^9*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^11*y3^9*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^11*y3^9*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^11*y3^9*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^12*y3^9*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^12*y3^9*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^9*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^12*y3^9*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^12*y3^9*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^12*y3^9*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^12*y3^9*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^12*y3^9*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^12*y3^9*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^12*y3^9*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^12*y3^9*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^12*y3^9*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^12*y3^9*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^13*y3^9*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^13*y3^9*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^9*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^13*y3^9*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^13*y3^9*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^13*y3^9*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^13*y3^9*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^13*y3^9*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^13*y3^9*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^13*y3^9*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^13*y3^9*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^13*y3^9*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^13*y3^9*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^14*y3^9*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^14*y3^9*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^9*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^14*y3^9*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^14*y3^9*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^14*y3^9*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^14*y3^9*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^14*y3^9*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^14*y3^9*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^14*y3^9*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^14*y3^9*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^14*y3^9*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^14*y3^9*yl5*Log[\[ScriptU][1]])/26 + 
 y1^2*y3^10*yl5*Log[\[ScriptU][1]] + (3*y1^3*y3^10*yl5*Log[\[ScriptU][1]])/
  4 + (2*y1^4*y3^10*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y3^10*yl5*Log[\[ScriptU][1]])/8 + 
 (3*y1^6*y3^10*yl5*Log[\[ScriptU][1]])/5 + 
 (7*y1^7*y3^10*yl5*Log[\[ScriptU][1]])/12 + 
 (4*y1^8*y3^10*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y3^10*yl5*Log[\[ScriptU][1]])/16 + 
 (5*y1^10*y3^10*yl5*Log[\[ScriptU][1]])/9 + 
 (11*y1^11*y3^10*yl5*Log[\[ScriptU][1]])/20 + 
 (6*y1^12*y3^10*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y3^10*yl5*Log[\[ScriptU][1]])/24 + 
 (7*y1^14*y3^10*yl5*Log[\[ScriptU][1]])/13 + 
 (y1^2*y2*y3^10*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2*y3^10*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^10*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2*y3^10*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2*y3^10*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2*y3^10*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2*y3^10*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2*y3^10*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2*y3^10*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2*y3^10*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2*y3^10*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2*y3^10*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2*y3^10*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^2*y3^10*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^2*y3^10*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^10*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^2*y3^10*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^2*y3^10*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^2*y3^10*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^2*y3^10*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^2*y3^10*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^2*y3^10*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^2*y3^10*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^2*y3^10*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^2*y3^10*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^2*y3^10*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^3*y3^10*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^3*y3^10*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^10*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^3*y3^10*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^3*y3^10*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^3*y3^10*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^3*y3^10*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^3*y3^10*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^3*y3^10*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^3*y3^10*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^3*y3^10*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^3*y3^10*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^3*y3^10*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^4*y3^10*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^4*y3^10*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^10*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^4*y3^10*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^4*y3^10*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^4*y3^10*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^4*y3^10*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^4*y3^10*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^4*y3^10*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^4*y3^10*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^4*y3^10*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^4*y3^10*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^4*y3^10*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^5*y3^10*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^5*y3^10*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^10*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^5*y3^10*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^5*y3^10*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^5*y3^10*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^5*y3^10*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^5*y3^10*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^5*y3^10*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^5*y3^10*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^5*y3^10*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^5*y3^10*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^5*y3^10*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^6*y3^10*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^6*y3^10*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^10*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^6*y3^10*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^6*y3^10*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^6*y3^10*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^6*y3^10*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^6*y3^10*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^6*y3^10*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^6*y3^10*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^6*y3^10*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^6*y3^10*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^6*y3^10*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^7*y3^10*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^7*y3^10*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^10*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^7*y3^10*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^7*y3^10*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^7*y3^10*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^7*y3^10*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^7*y3^10*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^7*y3^10*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^7*y3^10*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^7*y3^10*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^7*y3^10*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^7*y3^10*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^8*y3^10*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^8*y3^10*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^10*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^8*y3^10*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^8*y3^10*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^8*y3^10*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^8*y3^10*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^8*y3^10*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^8*y3^10*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^8*y3^10*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^8*y3^10*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^8*y3^10*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^8*y3^10*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^9*y3^10*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^9*y3^10*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^10*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^9*y3^10*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^9*y3^10*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^9*y3^10*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^9*y3^10*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^9*y3^10*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^9*y3^10*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^9*y3^10*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^9*y3^10*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^9*y3^10*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^9*y3^10*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^10*y3^10*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^10*y3^10*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^10*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^10*y3^10*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^10*y3^10*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^10*y3^10*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^10*y3^10*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^10*y3^10*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^10*y3^10*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^10*y3^10*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^10*y3^10*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^10*y3^10*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^10*y3^10*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^11*y3^10*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^11*y3^10*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^10*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^11*y3^10*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^11*y3^10*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^11*y3^10*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^11*y3^10*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^11*y3^10*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^11*y3^10*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^11*y3^10*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^11*y3^10*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^11*y3^10*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^11*y3^10*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^12*y3^10*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^12*y3^10*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^10*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^12*y3^10*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^12*y3^10*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^12*y3^10*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^12*y3^10*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^12*y3^10*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^12*y3^10*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^12*y3^10*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^12*y3^10*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^12*y3^10*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^12*y3^10*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^13*y3^10*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^13*y3^10*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^10*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^13*y3^10*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^13*y3^10*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^13*y3^10*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^13*y3^10*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^13*y3^10*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^13*y3^10*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^13*y3^10*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^13*y3^10*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^13*y3^10*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^13*y3^10*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^14*y3^10*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^14*y3^10*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^10*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^14*y3^10*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^14*y3^10*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^14*y3^10*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^14*y3^10*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^14*y3^10*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^14*y3^10*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^14*y3^10*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^14*y3^10*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^14*y3^10*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^14*y3^10*yl5*Log[\[ScriptU][1]])/26 + 
 y1^2*y3^11*yl5*Log[\[ScriptU][1]] + (3*y1^3*y3^11*yl5*Log[\[ScriptU][1]])/
  4 + (2*y1^4*y3^11*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y3^11*yl5*Log[\[ScriptU][1]])/8 + 
 (3*y1^6*y3^11*yl5*Log[\[ScriptU][1]])/5 + 
 (7*y1^7*y3^11*yl5*Log[\[ScriptU][1]])/12 + 
 (4*y1^8*y3^11*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y3^11*yl5*Log[\[ScriptU][1]])/16 + 
 (5*y1^10*y3^11*yl5*Log[\[ScriptU][1]])/9 + 
 (11*y1^11*y3^11*yl5*Log[\[ScriptU][1]])/20 + 
 (6*y1^12*y3^11*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y3^11*yl5*Log[\[ScriptU][1]])/24 + 
 (7*y1^14*y3^11*yl5*Log[\[ScriptU][1]])/13 + 
 (y1^2*y2*y3^11*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2*y3^11*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^11*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2*y3^11*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2*y3^11*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2*y3^11*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2*y3^11*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2*y3^11*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2*y3^11*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2*y3^11*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2*y3^11*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2*y3^11*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2*y3^11*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^2*y3^11*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^2*y3^11*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^11*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^2*y3^11*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^2*y3^11*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^2*y3^11*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^2*y3^11*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^2*y3^11*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^2*y3^11*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^2*y3^11*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^2*y3^11*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^2*y3^11*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^2*y3^11*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^3*y3^11*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^3*y3^11*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^11*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^3*y3^11*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^3*y3^11*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^3*y3^11*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^3*y3^11*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^3*y3^11*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^3*y3^11*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^3*y3^11*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^3*y3^11*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^3*y3^11*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^3*y3^11*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^4*y3^11*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^4*y3^11*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^11*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^4*y3^11*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^4*y3^11*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^4*y3^11*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^4*y3^11*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^4*y3^11*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^4*y3^11*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^4*y3^11*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^4*y3^11*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^4*y3^11*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^4*y3^11*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^5*y3^11*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^5*y3^11*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^11*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^5*y3^11*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^5*y3^11*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^5*y3^11*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^5*y3^11*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^5*y3^11*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^5*y3^11*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^5*y3^11*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^5*y3^11*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^5*y3^11*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^5*y3^11*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^6*y3^11*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^6*y3^11*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^11*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^6*y3^11*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^6*y3^11*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^6*y3^11*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^6*y3^11*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^6*y3^11*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^6*y3^11*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^6*y3^11*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^6*y3^11*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^6*y3^11*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^6*y3^11*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^7*y3^11*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^7*y3^11*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^11*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^7*y3^11*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^7*y3^11*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^7*y3^11*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^7*y3^11*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^7*y3^11*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^7*y3^11*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^7*y3^11*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^7*y3^11*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^7*y3^11*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^7*y3^11*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^8*y3^11*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^8*y3^11*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^11*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^8*y3^11*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^8*y3^11*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^8*y3^11*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^8*y3^11*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^8*y3^11*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^8*y3^11*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^8*y3^11*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^8*y3^11*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^8*y3^11*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^8*y3^11*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^9*y3^11*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^9*y3^11*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^11*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^9*y3^11*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^9*y3^11*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^9*y3^11*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^9*y3^11*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^9*y3^11*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^9*y3^11*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^9*y3^11*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^9*y3^11*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^9*y3^11*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^9*y3^11*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^10*y3^11*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^10*y3^11*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^11*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^10*y3^11*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^10*y3^11*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^10*y3^11*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^10*y3^11*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^10*y3^11*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^10*y3^11*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^10*y3^11*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^10*y3^11*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^10*y3^11*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^10*y3^11*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^11*y3^11*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^11*y3^11*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^11*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^11*y3^11*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^11*y3^11*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^11*y3^11*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^11*y3^11*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^11*y3^11*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^11*y3^11*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^11*y3^11*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^11*y3^11*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^11*y3^11*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^11*y3^11*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^12*y3^11*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^12*y3^11*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^11*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^12*y3^11*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^12*y3^11*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^12*y3^11*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^12*y3^11*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^12*y3^11*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^12*y3^11*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^12*y3^11*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^12*y3^11*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^12*y3^11*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^12*y3^11*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^13*y3^11*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^13*y3^11*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^11*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^13*y3^11*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^13*y3^11*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^13*y3^11*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^13*y3^11*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^13*y3^11*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^13*y3^11*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^13*y3^11*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^13*y3^11*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^13*y3^11*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^13*y3^11*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^14*y3^11*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^14*y3^11*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^11*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^14*y3^11*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^14*y3^11*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^14*y3^11*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^14*y3^11*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^14*y3^11*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^14*y3^11*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^14*y3^11*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^14*y3^11*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^14*y3^11*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^14*y3^11*yl5*Log[\[ScriptU][1]])/26 + 
 y1^2*y3^12*yl5*Log[\[ScriptU][1]] + (3*y1^3*y3^12*yl5*Log[\[ScriptU][1]])/
  4 + (2*y1^4*y3^12*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y3^12*yl5*Log[\[ScriptU][1]])/8 + 
 (3*y1^6*y3^12*yl5*Log[\[ScriptU][1]])/5 + 
 (7*y1^7*y3^12*yl5*Log[\[ScriptU][1]])/12 + 
 (4*y1^8*y3^12*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y3^12*yl5*Log[\[ScriptU][1]])/16 + 
 (5*y1^10*y3^12*yl5*Log[\[ScriptU][1]])/9 + 
 (11*y1^11*y3^12*yl5*Log[\[ScriptU][1]])/20 + 
 (6*y1^12*y3^12*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y3^12*yl5*Log[\[ScriptU][1]])/24 + 
 (7*y1^14*y3^12*yl5*Log[\[ScriptU][1]])/13 + 
 (y1^2*y2*y3^12*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2*y3^12*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^12*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2*y3^12*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2*y3^12*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2*y3^12*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2*y3^12*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2*y3^12*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2*y3^12*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2*y3^12*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2*y3^12*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2*y3^12*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2*y3^12*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^2*y3^12*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^2*y3^12*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^12*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^2*y3^12*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^2*y3^12*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^2*y3^12*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^2*y3^12*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^2*y3^12*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^2*y3^12*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^2*y3^12*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^2*y3^12*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^2*y3^12*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^2*y3^12*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^3*y3^12*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^3*y3^12*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^12*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^3*y3^12*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^3*y3^12*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^3*y3^12*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^3*y3^12*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^3*y3^12*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^3*y3^12*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^3*y3^12*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^3*y3^12*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^3*y3^12*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^3*y3^12*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^4*y3^12*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^4*y3^12*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^12*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^4*y3^12*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^4*y3^12*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^4*y3^12*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^4*y3^12*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^4*y3^12*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^4*y3^12*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^4*y3^12*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^4*y3^12*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^4*y3^12*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^4*y3^12*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^5*y3^12*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^5*y3^12*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^12*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^5*y3^12*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^5*y3^12*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^5*y3^12*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^5*y3^12*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^5*y3^12*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^5*y3^12*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^5*y3^12*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^5*y3^12*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^5*y3^12*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^5*y3^12*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^6*y3^12*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^6*y3^12*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^12*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^6*y3^12*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^6*y3^12*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^6*y3^12*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^6*y3^12*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^6*y3^12*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^6*y3^12*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^6*y3^12*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^6*y3^12*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^6*y3^12*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^6*y3^12*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^7*y3^12*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^7*y3^12*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^12*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^7*y3^12*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^7*y3^12*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^7*y3^12*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^7*y3^12*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^7*y3^12*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^7*y3^12*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^7*y3^12*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^7*y3^12*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^7*y3^12*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^7*y3^12*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^8*y3^12*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^8*y3^12*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^12*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^8*y3^12*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^8*y3^12*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^8*y3^12*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^8*y3^12*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^8*y3^12*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^8*y3^12*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^8*y3^12*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^8*y3^12*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^8*y3^12*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^8*y3^12*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^9*y3^12*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^9*y3^12*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^12*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^9*y3^12*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^9*y3^12*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^9*y3^12*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^9*y3^12*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^9*y3^12*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^9*y3^12*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^9*y3^12*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^9*y3^12*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^9*y3^12*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^9*y3^12*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^10*y3^12*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^10*y3^12*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^12*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^10*y3^12*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^10*y3^12*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^10*y3^12*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^10*y3^12*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^10*y3^12*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^10*y3^12*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^10*y3^12*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^10*y3^12*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^10*y3^12*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^10*y3^12*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^11*y3^12*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^11*y3^12*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^12*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^11*y3^12*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^11*y3^12*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^11*y3^12*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^11*y3^12*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^11*y3^12*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^11*y3^12*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^11*y3^12*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^11*y3^12*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^11*y3^12*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^11*y3^12*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^12*y3^12*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^12*y3^12*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^12*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^12*y3^12*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^12*y3^12*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^12*y3^12*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^12*y3^12*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^12*y3^12*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^12*y3^12*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^12*y3^12*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^12*y3^12*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^12*y3^12*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^12*y3^12*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^13*y3^12*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^13*y3^12*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^12*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^13*y3^12*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^13*y3^12*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^13*y3^12*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^13*y3^12*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^13*y3^12*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^13*y3^12*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^13*y3^12*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^13*y3^12*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^13*y3^12*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^13*y3^12*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^14*y3^12*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^14*y3^12*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^12*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^14*y3^12*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^14*y3^12*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^14*y3^12*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^14*y3^12*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^14*y3^12*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^14*y3^12*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^14*y3^12*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^14*y3^12*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^14*y3^12*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^14*y3^12*yl5*Log[\[ScriptU][1]])/26 + 
 y1^2*y3^13*yl5*Log[\[ScriptU][1]] + (3*y1^3*y3^13*yl5*Log[\[ScriptU][1]])/
  4 + (2*y1^4*y3^13*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y3^13*yl5*Log[\[ScriptU][1]])/8 + 
 (3*y1^6*y3^13*yl5*Log[\[ScriptU][1]])/5 + 
 (7*y1^7*y3^13*yl5*Log[\[ScriptU][1]])/12 + 
 (4*y1^8*y3^13*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y3^13*yl5*Log[\[ScriptU][1]])/16 + 
 (5*y1^10*y3^13*yl5*Log[\[ScriptU][1]])/9 + 
 (11*y1^11*y3^13*yl5*Log[\[ScriptU][1]])/20 + 
 (6*y1^12*y3^13*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y3^13*yl5*Log[\[ScriptU][1]])/24 + 
 (7*y1^14*y3^13*yl5*Log[\[ScriptU][1]])/13 + 
 (y1^2*y2*y3^13*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2*y3^13*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^13*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2*y3^13*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2*y3^13*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2*y3^13*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2*y3^13*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2*y3^13*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2*y3^13*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2*y3^13*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2*y3^13*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2*y3^13*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2*y3^13*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^2*y3^13*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^2*y3^13*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^13*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^2*y3^13*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^2*y3^13*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^2*y3^13*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^2*y3^13*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^2*y3^13*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^2*y3^13*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^2*y3^13*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^2*y3^13*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^2*y3^13*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^2*y3^13*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^3*y3^13*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^3*y3^13*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^13*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^3*y3^13*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^3*y3^13*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^3*y3^13*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^3*y3^13*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^3*y3^13*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^3*y3^13*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^3*y3^13*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^3*y3^13*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^3*y3^13*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^3*y3^13*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^4*y3^13*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^4*y3^13*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^13*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^4*y3^13*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^4*y3^13*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^4*y3^13*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^4*y3^13*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^4*y3^13*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^4*y3^13*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^4*y3^13*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^4*y3^13*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^4*y3^13*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^4*y3^13*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^5*y3^13*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^5*y3^13*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^13*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^5*y3^13*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^5*y3^13*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^5*y3^13*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^5*y3^13*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^5*y3^13*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^5*y3^13*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^5*y3^13*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^5*y3^13*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^5*y3^13*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^5*y3^13*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^6*y3^13*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^6*y3^13*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^13*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^6*y3^13*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^6*y3^13*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^6*y3^13*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^6*y3^13*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^6*y3^13*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^6*y3^13*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^6*y3^13*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^6*y3^13*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^6*y3^13*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^6*y3^13*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^7*y3^13*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^7*y3^13*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^13*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^7*y3^13*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^7*y3^13*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^7*y3^13*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^7*y3^13*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^7*y3^13*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^7*y3^13*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^7*y3^13*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^7*y3^13*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^7*y3^13*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^7*y3^13*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^8*y3^13*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^8*y3^13*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^13*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^8*y3^13*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^8*y3^13*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^8*y3^13*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^8*y3^13*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^8*y3^13*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^8*y3^13*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^8*y3^13*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^8*y3^13*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^8*y3^13*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^8*y3^13*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^9*y3^13*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^9*y3^13*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^13*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^9*y3^13*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^9*y3^13*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^9*y3^13*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^9*y3^13*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^9*y3^13*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^9*y3^13*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^9*y3^13*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^9*y3^13*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^9*y3^13*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^9*y3^13*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^10*y3^13*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^10*y3^13*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^13*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^10*y3^13*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^10*y3^13*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^10*y3^13*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^10*y3^13*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^10*y3^13*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^10*y3^13*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^10*y3^13*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^10*y3^13*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^10*y3^13*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^10*y3^13*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^11*y3^13*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^11*y3^13*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^13*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^11*y3^13*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^11*y3^13*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^11*y3^13*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^11*y3^13*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^11*y3^13*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^11*y3^13*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^11*y3^13*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^11*y3^13*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^11*y3^13*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^11*y3^13*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^12*y3^13*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^12*y3^13*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^13*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^12*y3^13*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^12*y3^13*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^12*y3^13*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^12*y3^13*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^12*y3^13*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^12*y3^13*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^12*y3^13*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^12*y3^13*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^12*y3^13*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^12*y3^13*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^13*y3^13*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^13*y3^13*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^13*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^13*y3^13*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^13*y3^13*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^13*y3^13*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^13*y3^13*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^13*y3^13*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^13*y3^13*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^13*y3^13*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^13*y3^13*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^13*y3^13*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^13*y3^13*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^14*y3^13*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^14*y3^13*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^13*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^14*y3^13*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^14*y3^13*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^14*y3^13*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^14*y3^13*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^14*y3^13*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^14*y3^13*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^14*y3^13*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^14*y3^13*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^14*y3^13*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^14*y3^13*yl5*Log[\[ScriptU][1]])/26 + 
 y1^2*y3^14*yl5*Log[\[ScriptU][1]] + (3*y1^3*y3^14*yl5*Log[\[ScriptU][1]])/
  4 + (2*y1^4*y3^14*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y3^14*yl5*Log[\[ScriptU][1]])/8 + 
 (3*y1^6*y3^14*yl5*Log[\[ScriptU][1]])/5 + 
 (7*y1^7*y3^14*yl5*Log[\[ScriptU][1]])/12 + 
 (4*y1^8*y3^14*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y3^14*yl5*Log[\[ScriptU][1]])/16 + 
 (5*y1^10*y3^14*yl5*Log[\[ScriptU][1]])/9 + 
 (11*y1^11*y3^14*yl5*Log[\[ScriptU][1]])/20 + 
 (6*y1^12*y3^14*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y3^14*yl5*Log[\[ScriptU][1]])/24 + 
 (7*y1^14*y3^14*yl5*Log[\[ScriptU][1]])/13 + 
 (y1^2*y2*y3^14*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2*y3^14*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^14*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2*y3^14*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2*y3^14*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2*y3^14*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2*y3^14*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2*y3^14*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2*y3^14*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2*y3^14*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2*y3^14*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2*y3^14*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2*y3^14*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^2*y3^14*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^2*y3^14*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^14*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^2*y3^14*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^2*y3^14*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^2*y3^14*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^2*y3^14*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^2*y3^14*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^2*y3^14*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^2*y3^14*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^2*y3^14*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^2*y3^14*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^2*y3^14*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^3*y3^14*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^3*y3^14*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^14*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^3*y3^14*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^3*y3^14*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^3*y3^14*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^3*y3^14*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^3*y3^14*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^3*y3^14*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^3*y3^14*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^3*y3^14*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^3*y3^14*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^3*y3^14*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^4*y3^14*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^4*y3^14*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^14*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^4*y3^14*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^4*y3^14*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^4*y3^14*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^4*y3^14*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^4*y3^14*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^4*y3^14*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^4*y3^14*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^4*y3^14*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^4*y3^14*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^4*y3^14*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^5*y3^14*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^5*y3^14*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^14*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^5*y3^14*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^5*y3^14*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^5*y3^14*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^5*y3^14*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^5*y3^14*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^5*y3^14*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^5*y3^14*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^5*y3^14*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^5*y3^14*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^5*y3^14*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^6*y3^14*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^6*y3^14*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^14*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^6*y3^14*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^6*y3^14*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^6*y3^14*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^6*y3^14*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^6*y3^14*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^6*y3^14*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^6*y3^14*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^6*y3^14*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^6*y3^14*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^6*y3^14*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^7*y3^14*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^7*y3^14*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^14*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^7*y3^14*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^7*y3^14*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^7*y3^14*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^7*y3^14*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^7*y3^14*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^7*y3^14*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^7*y3^14*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^7*y3^14*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^7*y3^14*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^7*y3^14*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^8*y3^14*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^8*y3^14*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^14*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^8*y3^14*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^8*y3^14*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^8*y3^14*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^8*y3^14*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^8*y3^14*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^8*y3^14*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^8*y3^14*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^8*y3^14*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^8*y3^14*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^8*y3^14*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^9*y3^14*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^9*y3^14*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^14*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^9*y3^14*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^9*y3^14*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^9*y3^14*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^9*y3^14*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^9*y3^14*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^9*y3^14*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^9*y3^14*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^9*y3^14*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^9*y3^14*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^9*y3^14*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^10*y3^14*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^10*y3^14*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^14*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^10*y3^14*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^10*y3^14*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^10*y3^14*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^10*y3^14*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^10*y3^14*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^10*y3^14*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^10*y3^14*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^10*y3^14*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^10*y3^14*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^10*y3^14*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^11*y3^14*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^11*y3^14*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^14*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^11*y3^14*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^11*y3^14*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^11*y3^14*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^11*y3^14*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^11*y3^14*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^11*y3^14*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^11*y3^14*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^11*y3^14*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^11*y3^14*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^11*y3^14*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^12*y3^14*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^12*y3^14*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^14*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^12*y3^14*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^12*y3^14*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^12*y3^14*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^12*y3^14*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^12*y3^14*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^12*y3^14*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^12*y3^14*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^12*y3^14*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^12*y3^14*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^12*y3^14*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^13*y3^14*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^13*y3^14*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^14*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^13*y3^14*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^13*y3^14*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^13*y3^14*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^13*y3^14*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^13*y3^14*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^13*y3^14*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^13*y3^14*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^13*y3^14*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^13*y3^14*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^13*y3^14*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y2^14*y3^14*yl5*Log[\[ScriptU][1]])/2 + 
 (3*y1^3*y2^14*y3^14*yl5*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^14*yl5*Log[\[ScriptU][1]])/3 + 
 (5*y1^5*y2^14*y3^14*yl5*Log[\[ScriptU][1]])/16 + 
 (3*y1^6*y2^14*y3^14*yl5*Log[\[ScriptU][1]])/10 + 
 (7*y1^7*y2^14*y3^14*yl5*Log[\[ScriptU][1]])/24 + 
 (2*y1^8*y2^14*y3^14*yl5*Log[\[ScriptU][1]])/7 + 
 (9*y1^9*y2^14*y3^14*yl5*Log[\[ScriptU][1]])/32 + 
 (5*y1^10*y2^14*y3^14*yl5*Log[\[ScriptU][1]])/18 + 
 (11*y1^11*y2^14*y3^14*yl5*Log[\[ScriptU][1]])/40 + 
 (3*y1^12*y2^14*y3^14*yl5*Log[\[ScriptU][1]])/11 + 
 (13*y1^13*y2^14*y3^14*yl5*Log[\[ScriptU][1]])/48 + 
 (7*y1^14*y2^14*y3^14*yl5*Log[\[ScriptU][1]])/26 + 
 (y1^2*y3^2*yl5^2*Log[\[ScriptU][1]])/2 + 
 (y1^3*y3^2*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^4*y3^2*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^5*y3^2*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^6*y3^2*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^7*y3^2*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^8*y3^2*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^9*y3^2*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^10*y3^2*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^11*y3^2*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^12*y3^2*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^13*y3^2*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^14*y3^2*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^2*y2*y3^2*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^2*y3^2*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^2*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^2*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^2*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^2*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^2*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^2*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^2*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^2*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^2*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^2*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^2*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^3*y3^2*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^3*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^3*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^3*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^3*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^3*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^3*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^3*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^3*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^3*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^3*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^3*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^4*y3^2*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^4*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^4*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^4*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^4*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^4*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^4*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^4*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^4*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^4*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^4*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^4*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^5*y3^2*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^5*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^5*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^5*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^5*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^5*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^5*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^5*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^5*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^5*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^5*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^5*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^6*y3^2*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^6*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^6*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^6*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^6*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^6*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^6*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^6*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^6*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^6*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^6*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^6*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^7*y3^2*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^7*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^7*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^7*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^7*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^7*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^7*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^7*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^7*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^7*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^7*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^7*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^8*y3^2*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^8*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^8*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^8*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^8*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^8*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^8*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^8*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^8*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^8*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^8*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^8*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^9*y3^2*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^9*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^9*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^9*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^9*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^9*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^9*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^9*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^9*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^9*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^9*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^9*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^10*y3^2*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^10*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^10*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^10*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^10*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^10*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^10*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^10*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^10*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^10*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^10*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^10*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^11*y3^2*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^11*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^11*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^11*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^11*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^11*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^11*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^11*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^11*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^11*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^11*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^11*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^12*y3^2*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^12*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^12*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^12*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^12*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^12*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^12*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^12*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^12*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^12*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^12*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^12*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^13*y3^2*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^13*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^13*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^13*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^13*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^13*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^13*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^13*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^13*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^13*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^13*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^13*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^14*y3^2*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^14*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^14*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^14*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^14*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^14*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^14*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^14*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^14*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^14*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^14*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^14*y3^2*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y3^3*yl5^2*Log[\[ScriptU][1]])/2 + 
 (y1^3*y3^3*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^4*y3^3*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^5*y3^3*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^6*y3^3*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^7*y3^3*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^8*y3^3*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^9*y3^3*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^10*y3^3*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^11*y3^3*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^12*y3^3*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^13*y3^3*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^14*y3^3*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^2*y2*y3^3*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^2*y3^3*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^2*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^2*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^2*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^2*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^2*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^2*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^2*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^2*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^2*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^2*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^2*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^3*y3^3*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^3*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^3*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^3*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^3*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^3*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^3*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^3*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^3*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^3*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^3*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^3*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^4*y3^3*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^4*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^4*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^4*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^4*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^4*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^4*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^4*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^4*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^4*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^4*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^4*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^5*y3^3*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^5*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^5*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^5*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^5*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^5*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^5*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^5*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^5*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^5*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^5*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^5*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^6*y3^3*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^6*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^6*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^6*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^6*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^6*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^6*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^6*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^6*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^6*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^6*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^6*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^7*y3^3*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^7*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^7*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^7*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^7*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^7*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^7*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^7*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^7*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^7*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^7*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^7*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^8*y3^3*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^8*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^8*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^8*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^8*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^8*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^8*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^8*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^8*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^8*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^8*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^8*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^9*y3^3*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^9*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^9*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^9*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^9*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^9*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^9*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^9*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^9*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^9*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^9*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^9*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^10*y3^3*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^10*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^10*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^10*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^10*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^10*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^10*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^10*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^10*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^10*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^10*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^10*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^11*y3^3*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^11*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^11*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^11*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^11*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^11*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^11*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^11*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^11*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^11*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^11*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^11*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^12*y3^3*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^12*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^12*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^12*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^12*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^12*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^12*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^12*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^12*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^12*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^12*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^12*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^13*y3^3*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^13*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^13*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^13*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^13*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^13*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^13*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^13*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^13*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^13*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^13*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^13*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^14*y3^3*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^14*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^14*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^14*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^14*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^14*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^14*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^14*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^14*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^14*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^14*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^14*y3^3*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y3^4*yl5^2*Log[\[ScriptU][1]])/2 + 
 (y1^3*y3^4*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^4*y3^4*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^5*y3^4*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^6*y3^4*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^7*y3^4*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^8*y3^4*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^9*y3^4*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^10*y3^4*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^11*y3^4*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^12*y3^4*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^13*y3^4*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^14*y3^4*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^2*y2*y3^4*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^2*y3^4*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^2*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^2*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^2*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^2*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^2*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^2*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^2*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^2*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^2*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^2*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^2*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^3*y3^4*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^3*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^3*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^3*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^3*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^3*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^3*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^3*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^3*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^3*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^3*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^3*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^4*y3^4*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^4*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^4*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^4*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^4*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^4*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^4*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^4*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^4*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^4*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^4*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^4*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^5*y3^4*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^5*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^5*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^5*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^5*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^5*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^5*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^5*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^5*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^5*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^5*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^5*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^6*y3^4*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^6*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^6*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^6*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^6*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^6*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^6*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^6*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^6*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^6*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^6*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^6*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^7*y3^4*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^7*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^7*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^7*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^7*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^7*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^7*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^7*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^7*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^7*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^7*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^7*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^8*y3^4*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^8*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^8*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^8*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^8*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^8*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^8*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^8*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^8*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^8*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^8*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^8*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^9*y3^4*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^9*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^9*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^9*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^9*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^9*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^9*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^9*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^9*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^9*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^9*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^9*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^10*y3^4*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^10*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^10*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^10*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^10*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^10*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^10*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^10*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^10*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^10*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^10*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^10*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^11*y3^4*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^11*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^11*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^11*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^11*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^11*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^11*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^11*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^11*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^11*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^11*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^11*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^12*y3^4*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^12*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^12*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^12*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^12*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^12*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^12*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^12*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^12*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^12*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^12*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^12*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^13*y3^4*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^13*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^13*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^13*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^13*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^13*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^13*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^13*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^13*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^13*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^13*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^13*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^14*y3^4*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^14*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^14*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^14*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^14*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^14*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^14*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^14*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^14*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^14*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^14*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^14*y3^4*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y3^5*yl5^2*Log[\[ScriptU][1]])/2 + 
 (y1^3*y3^5*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^4*y3^5*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^5*y3^5*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^6*y3^5*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^7*y3^5*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^8*y3^5*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^9*y3^5*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^10*y3^5*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^11*y3^5*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^12*y3^5*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^13*y3^5*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^14*y3^5*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^2*y2*y3^5*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^2*y3^5*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^2*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^2*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^2*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^2*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^2*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^2*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^2*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^2*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^2*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^2*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^2*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^3*y3^5*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^3*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^3*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^3*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^3*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^3*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^3*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^3*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^3*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^3*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^3*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^3*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^4*y3^5*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^4*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^4*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^4*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^4*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^4*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^4*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^4*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^4*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^4*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^4*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^4*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^5*y3^5*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^5*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^5*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^5*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^5*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^5*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^5*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^5*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^5*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^5*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^5*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^5*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^6*y3^5*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^6*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^6*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^6*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^6*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^6*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^6*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^6*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^6*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^6*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^6*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^6*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^7*y3^5*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^7*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^7*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^7*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^7*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^7*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^7*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^7*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^7*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^7*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^7*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^7*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^8*y3^5*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^8*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^8*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^8*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^8*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^8*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^8*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^8*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^8*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^8*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^8*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^8*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^9*y3^5*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^9*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^9*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^9*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^9*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^9*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^9*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^9*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^9*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^9*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^9*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^9*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^10*y3^5*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^10*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^10*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^10*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^10*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^10*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^10*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^10*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^10*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^10*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^10*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^10*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^11*y3^5*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^11*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^11*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^11*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^11*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^11*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^11*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^11*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^11*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^11*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^11*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^11*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^12*y3^5*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^12*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^12*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^12*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^12*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^12*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^12*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^12*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^12*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^12*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^12*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^12*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^13*y3^5*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^13*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^13*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^13*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^13*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^13*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^13*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^13*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^13*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^13*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^13*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^13*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^14*y3^5*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^14*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^14*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^14*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^14*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^14*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^14*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^14*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^14*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^14*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^14*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^14*y3^5*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y3^6*yl5^2*Log[\[ScriptU][1]])/2 + 
 (y1^3*y3^6*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^4*y3^6*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^5*y3^6*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^6*y3^6*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^7*y3^6*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^8*y3^6*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^9*y3^6*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^10*y3^6*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^11*y3^6*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^12*y3^6*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^13*y3^6*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^14*y3^6*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^2*y2*y3^6*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^2*y3^6*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^2*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^2*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^2*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^2*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^2*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^2*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^2*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^2*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^2*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^2*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^2*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^3*y3^6*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^3*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^3*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^3*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^3*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^3*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^3*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^3*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^3*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^3*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^3*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^3*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^4*y3^6*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^4*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^4*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^4*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^4*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^4*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^4*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^4*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^4*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^4*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^4*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^4*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^5*y3^6*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^5*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^5*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^5*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^5*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^5*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^5*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^5*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^5*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^5*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^5*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^5*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^6*y3^6*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^6*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^6*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^6*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^6*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^6*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^6*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^6*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^6*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^6*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^6*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^6*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^7*y3^6*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^7*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^7*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^7*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^7*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^7*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^7*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^7*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^7*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^7*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^7*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^7*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^8*y3^6*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^8*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^8*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^8*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^8*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^8*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^8*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^8*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^8*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^8*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^8*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^8*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^9*y3^6*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^9*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^9*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^9*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^9*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^9*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^9*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^9*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^9*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^9*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^9*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^9*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^10*y3^6*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^10*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^10*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^10*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^10*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^10*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^10*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^10*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^10*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^10*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^10*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^10*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^11*y3^6*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^11*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^11*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^11*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^11*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^11*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^11*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^11*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^11*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^11*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^11*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^11*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^12*y3^6*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^12*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^12*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^12*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^12*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^12*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^12*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^12*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^12*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^12*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^12*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^12*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^13*y3^6*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^13*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^13*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^13*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^13*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^13*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^13*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^13*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^13*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^13*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^13*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^13*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^14*y3^6*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^14*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^14*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^14*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^14*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^14*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^14*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^14*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^14*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^14*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^14*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^14*y3^6*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y3^7*yl5^2*Log[\[ScriptU][1]])/2 + 
 (y1^3*y3^7*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^4*y3^7*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^5*y3^7*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^6*y3^7*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^7*y3^7*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^8*y3^7*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^9*y3^7*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^10*y3^7*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^11*y3^7*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^12*y3^7*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^13*y3^7*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^14*y3^7*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^2*y2*y3^7*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^2*y3^7*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^2*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^2*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^2*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^2*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^2*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^2*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^2*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^2*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^2*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^2*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^2*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^3*y3^7*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^3*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^3*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^3*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^3*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^3*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^3*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^3*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^3*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^3*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^3*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^3*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^4*y3^7*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^4*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^4*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^4*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^4*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^4*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^4*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^4*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^4*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^4*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^4*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^4*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^5*y3^7*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^5*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^5*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^5*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^5*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^5*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^5*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^5*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^5*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^5*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^5*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^5*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^6*y3^7*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^6*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^6*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^6*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^6*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^6*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^6*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^6*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^6*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^6*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^6*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^6*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^7*y3^7*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^7*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^7*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^7*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^7*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^7*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^7*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^7*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^7*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^7*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^7*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^7*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^8*y3^7*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^8*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^8*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^8*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^8*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^8*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^8*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^8*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^8*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^8*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^8*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^8*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^9*y3^7*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^9*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^9*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^9*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^9*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^9*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^9*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^9*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^9*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^9*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^9*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^9*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^10*y3^7*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^10*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^10*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^10*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^10*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^10*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^10*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^10*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^10*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^10*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^10*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^10*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^11*y3^7*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^11*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^11*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^11*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^11*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^11*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^11*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^11*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^11*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^11*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^11*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^11*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^12*y3^7*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^12*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^12*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^12*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^12*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^12*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^12*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^12*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^12*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^12*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^12*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^12*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^13*y3^7*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^13*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^13*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^13*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^13*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^13*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^13*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^13*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^13*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^13*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^13*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^13*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^14*y3^7*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^14*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^14*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^14*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^14*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^14*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^14*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^14*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^14*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^14*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^14*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^14*y3^7*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y3^8*yl5^2*Log[\[ScriptU][1]])/2 + 
 (y1^3*y3^8*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^4*y3^8*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^5*y3^8*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^6*y3^8*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^7*y3^8*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^8*y3^8*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^9*y3^8*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^10*y3^8*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^11*y3^8*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^12*y3^8*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^13*y3^8*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^14*y3^8*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^2*y2*y3^8*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^2*y3^8*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^2*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^2*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^2*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^2*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^2*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^2*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^2*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^2*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^2*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^2*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^2*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^3*y3^8*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^3*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^3*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^3*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^3*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^3*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^3*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^3*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^3*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^3*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^3*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^3*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^4*y3^8*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^4*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^4*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^4*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^4*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^4*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^4*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^4*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^4*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^4*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^4*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^4*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^5*y3^8*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^5*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^5*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^5*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^5*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^5*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^5*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^5*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^5*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^5*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^5*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^5*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^6*y3^8*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^6*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^6*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^6*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^6*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^6*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^6*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^6*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^6*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^6*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^6*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^6*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^7*y3^8*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^7*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^7*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^7*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^7*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^7*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^7*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^7*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^7*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^7*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^7*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^7*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^8*y3^8*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^8*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^8*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^8*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^8*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^8*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^8*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^8*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^8*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^8*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^8*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^8*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^9*y3^8*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^9*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^9*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^9*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^9*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^9*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^9*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^9*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^9*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^9*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^9*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^9*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^10*y3^8*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^10*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^10*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^10*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^10*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^10*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^10*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^10*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^10*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^10*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^10*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^10*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^11*y3^8*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^11*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^11*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^11*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^11*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^11*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^11*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^11*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^11*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^11*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^11*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^11*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^12*y3^8*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^12*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^12*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^12*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^12*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^12*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^12*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^12*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^12*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^12*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^12*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^12*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^13*y3^8*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^13*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^13*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^13*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^13*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^13*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^13*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^13*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^13*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^13*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^13*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^13*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^14*y3^8*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^14*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^14*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^14*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^14*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^14*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^14*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^14*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^14*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^14*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^14*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^14*y3^8*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y3^9*yl5^2*Log[\[ScriptU][1]])/2 + 
 (y1^3*y3^9*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^4*y3^9*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^5*y3^9*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^6*y3^9*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^7*y3^9*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^8*y3^9*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^9*y3^9*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^10*y3^9*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^11*y3^9*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^12*y3^9*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^13*y3^9*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^14*y3^9*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^2*y2*y3^9*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^2*y3^9*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^2*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^2*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^2*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^2*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^2*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^2*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^2*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^2*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^2*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^2*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^2*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^3*y3^9*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^3*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^3*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^3*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^3*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^3*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^3*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^3*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^3*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^3*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^3*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^3*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^4*y3^9*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^4*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^4*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^4*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^4*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^4*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^4*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^4*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^4*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^4*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^4*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^4*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^5*y3^9*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^5*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^5*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^5*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^5*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^5*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^5*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^5*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^5*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^5*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^5*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^5*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^6*y3^9*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^6*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^6*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^6*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^6*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^6*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^6*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^6*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^6*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^6*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^6*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^6*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^7*y3^9*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^7*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^7*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^7*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^7*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^7*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^7*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^7*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^7*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^7*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^7*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^7*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^8*y3^9*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^8*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^8*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^8*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^8*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^8*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^8*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^8*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^8*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^8*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^8*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^8*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^9*y3^9*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^9*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^9*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^9*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^9*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^9*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^9*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^9*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^9*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^9*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^9*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^9*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^10*y3^9*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^10*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^10*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^10*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^10*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^10*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^10*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^10*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^10*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^10*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^10*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^10*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^11*y3^9*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^11*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^11*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^11*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^11*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^11*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^11*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^11*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^11*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^11*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^11*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^11*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^12*y3^9*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^12*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^12*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^12*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^12*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^12*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^12*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^12*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^12*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^12*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^12*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^12*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^13*y3^9*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^13*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^13*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^13*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^13*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^13*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^13*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^13*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^13*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^13*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^13*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^13*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^14*y3^9*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^14*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^14*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^14*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^14*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^14*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^14*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^14*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^14*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^14*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^14*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^14*y3^9*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y3^10*yl5^2*Log[\[ScriptU][1]])/2 + 
 (y1^3*y3^10*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^4*y3^10*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^5*y3^10*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^6*y3^10*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^7*y3^10*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^8*y3^10*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^9*y3^10*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^10*y3^10*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^11*y3^10*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^12*y3^10*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^13*y3^10*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^14*y3^10*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^2*y2*y3^10*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^2*y3^10*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^2*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^2*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^2*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^2*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^2*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^2*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^2*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^2*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^2*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^2*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^2*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^3*y3^10*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^3*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^3*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^3*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^3*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^3*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^3*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^3*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^3*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^3*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^3*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^3*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^4*y3^10*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^4*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^4*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^4*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^4*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^4*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^4*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^4*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^4*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^4*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^4*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^4*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^5*y3^10*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^5*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^5*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^5*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^5*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^5*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^5*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^5*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^5*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^5*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^5*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^5*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^6*y3^10*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^6*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^6*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^6*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^6*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^6*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^6*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^6*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^6*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^6*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^6*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^6*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^7*y3^10*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^7*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^7*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^7*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^7*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^7*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^7*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^7*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^7*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^7*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^7*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^7*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^8*y3^10*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^8*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^8*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^8*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^8*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^8*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^8*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^8*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^8*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^8*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^8*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^8*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^9*y3^10*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^9*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^9*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^9*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^9*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^9*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^9*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^9*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^9*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^9*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^9*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^9*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^10*y3^10*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^10*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^10*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^10*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^10*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^10*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^10*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^10*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^10*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^10*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^10*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^10*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^11*y3^10*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^11*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^11*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^11*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^11*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^11*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^11*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^11*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^11*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^11*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^11*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^11*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^12*y3^10*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^12*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^12*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^12*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^12*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^12*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^12*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^12*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^12*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^12*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^12*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^12*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^13*y3^10*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^13*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^13*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^13*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^13*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^13*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^13*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^13*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^13*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^13*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^13*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^13*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^14*y3^10*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^14*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^14*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^14*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^14*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^14*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^14*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^14*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^14*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^14*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^14*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^14*y3^10*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y3^11*yl5^2*Log[\[ScriptU][1]])/2 + 
 (y1^3*y3^11*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^4*y3^11*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^5*y3^11*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^6*y3^11*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^7*y3^11*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^8*y3^11*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^9*y3^11*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^10*y3^11*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^11*y3^11*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^12*y3^11*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^13*y3^11*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^14*y3^11*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^2*y2*y3^11*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^2*y3^11*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^2*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^2*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^2*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^2*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^2*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^2*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^2*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^2*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^2*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^2*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^2*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^3*y3^11*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^3*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^3*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^3*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^3*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^3*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^3*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^3*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^3*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^3*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^3*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^3*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^4*y3^11*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^4*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^4*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^4*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^4*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^4*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^4*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^4*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^4*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^4*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^4*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^4*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^5*y3^11*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^5*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^5*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^5*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^5*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^5*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^5*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^5*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^5*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^5*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^5*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^5*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^6*y3^11*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^6*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^6*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^6*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^6*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^6*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^6*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^6*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^6*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^6*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^6*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^6*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^7*y3^11*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^7*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^7*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^7*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^7*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^7*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^7*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^7*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^7*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^7*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^7*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^7*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^8*y3^11*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^8*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^8*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^8*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^8*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^8*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^8*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^8*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^8*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^8*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^8*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^8*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^9*y3^11*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^9*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^9*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^9*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^9*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^9*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^9*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^9*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^9*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^9*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^9*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^9*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^10*y3^11*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^10*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^10*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^10*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^10*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^10*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^10*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^10*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^10*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^10*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^10*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^10*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^11*y3^11*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^11*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^11*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^11*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^11*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^11*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^11*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^11*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^11*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^11*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^11*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^11*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^12*y3^11*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^12*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^12*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^12*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^12*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^12*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^12*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^12*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^12*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^12*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^12*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^12*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^13*y3^11*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^13*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^13*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^13*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^13*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^13*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^13*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^13*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^13*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^13*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^13*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^13*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^14*y3^11*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^14*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^14*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^14*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^14*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^14*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^14*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^14*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^14*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^14*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^14*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^14*y3^11*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y3^12*yl5^2*Log[\[ScriptU][1]])/2 + 
 (y1^3*y3^12*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^4*y3^12*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^5*y3^12*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^6*y3^12*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^7*y3^12*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^8*y3^12*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^9*y3^12*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^10*y3^12*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^11*y3^12*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^12*y3^12*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^13*y3^12*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^14*y3^12*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^2*y2*y3^12*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^2*y3^12*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^2*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^2*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^2*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^2*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^2*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^2*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^2*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^2*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^2*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^2*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^2*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^3*y3^12*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^3*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^3*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^3*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^3*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^3*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^3*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^3*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^3*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^3*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^3*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^3*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^4*y3^12*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^4*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^4*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^4*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^4*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^4*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^4*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^4*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^4*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^4*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^4*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^4*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^5*y3^12*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^5*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^5*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^5*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^5*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^5*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^5*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^5*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^5*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^5*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^5*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^5*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^6*y3^12*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^6*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^6*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^6*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^6*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^6*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^6*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^6*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^6*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^6*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^6*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^6*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^7*y3^12*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^7*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^7*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^7*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^7*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^7*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^7*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^7*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^7*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^7*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^7*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^7*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^8*y3^12*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^8*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^8*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^8*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^8*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^8*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^8*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^8*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^8*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^8*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^8*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^8*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^9*y3^12*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^9*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^9*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^9*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^9*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^9*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^9*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^9*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^9*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^9*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^9*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^9*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^10*y3^12*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^10*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^10*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^10*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^10*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^10*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^10*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^10*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^10*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^10*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^10*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^10*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^11*y3^12*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^11*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^11*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^11*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^11*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^11*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^11*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^11*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^11*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^11*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^11*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^11*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^12*y3^12*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^12*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^12*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^12*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^12*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^12*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^12*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^12*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^12*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^12*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^12*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^12*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^13*y3^12*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^13*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^13*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^13*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^13*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^13*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^13*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^13*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^13*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^13*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^13*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^13*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^14*y3^12*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^14*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^14*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^14*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^14*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^14*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^14*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^14*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^14*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^14*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^14*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^14*y3^12*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y3^13*yl5^2*Log[\[ScriptU][1]])/2 + 
 (y1^3*y3^13*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^4*y3^13*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^5*y3^13*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^6*y3^13*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^7*y3^13*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^8*y3^13*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^9*y3^13*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^10*y3^13*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^11*y3^13*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^12*y3^13*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^13*y3^13*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^14*y3^13*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^2*y2*y3^13*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^2*y3^13*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^2*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^2*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^2*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^2*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^2*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^2*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^2*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^2*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^2*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^2*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^2*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^3*y3^13*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^3*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^3*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^3*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^3*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^3*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^3*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^3*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^3*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^3*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^3*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^3*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^4*y3^13*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^4*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^4*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^4*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^4*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^4*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^4*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^4*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^4*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^4*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^4*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^4*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^5*y3^13*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^5*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^5*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^5*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^5*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^5*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^5*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^5*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^5*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^5*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^5*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^5*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^6*y3^13*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^6*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^6*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^6*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^6*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^6*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^6*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^6*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^6*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^6*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^6*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^6*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^7*y3^13*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^7*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^7*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^7*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^7*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^7*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^7*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^7*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^7*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^7*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^7*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^7*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^8*y3^13*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^8*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^8*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^8*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^8*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^8*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^8*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^8*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^8*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^8*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^8*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^8*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^9*y3^13*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^9*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^9*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^9*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^9*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^9*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^9*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^9*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^9*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^9*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^9*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^9*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^10*y3^13*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^10*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^10*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^10*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^10*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^10*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^10*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^10*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^10*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^10*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^10*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^10*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^11*y3^13*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^11*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^11*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^11*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^11*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^11*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^11*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^11*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^11*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^11*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^11*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^11*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^12*y3^13*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^12*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^12*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^12*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^12*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^12*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^12*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^12*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^12*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^12*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^12*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^12*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^13*y3^13*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^13*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^13*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^13*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^13*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^13*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^13*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^13*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^13*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^13*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^13*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^13*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^14*y3^13*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^14*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^14*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^14*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^14*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^14*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^14*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^14*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^14*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^14*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^14*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^14*y3^13*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y3^14*yl5^2*Log[\[ScriptU][1]])/2 + 
 (y1^3*y3^14*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^4*y3^14*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^5*y3^14*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^6*y3^14*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^7*y3^14*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^8*y3^14*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^9*y3^14*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^10*y3^14*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^11*y3^14*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^12*y3^14*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^13*y3^14*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^14*y3^14*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^2*y2*y3^14*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^2*y3^14*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^2*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^2*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^2*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^2*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^2*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^2*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^2*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^2*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^2*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^2*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^2*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^3*y3^14*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^3*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^3*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^3*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^3*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^3*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^3*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^3*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^3*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^3*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^3*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^3*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^4*y3^14*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^4*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^4*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^4*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^4*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^4*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^4*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^4*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^4*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^4*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^4*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^4*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^5*y3^14*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^5*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^5*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^5*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^5*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^5*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^5*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^5*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^5*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^5*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^5*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^5*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^6*y3^14*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^6*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^6*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^6*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^6*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^6*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^6*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^6*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^6*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^6*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^6*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^6*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^7*y3^14*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^7*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^7*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^7*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^7*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^7*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^7*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^7*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^7*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^7*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^7*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^7*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^8*y3^14*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^8*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^8*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^8*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^8*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^8*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^8*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^8*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^8*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^8*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^8*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^8*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^9*y3^14*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^9*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^9*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^9*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^9*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^9*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^9*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^9*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^9*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^9*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^9*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^9*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^10*y3^14*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^10*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^10*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^10*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^10*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^10*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^10*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^10*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^10*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^10*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^10*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^10*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^11*y3^14*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^11*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^11*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^11*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^11*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^11*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^11*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^11*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^11*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^11*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^11*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^11*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^12*y3^14*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^12*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^12*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^12*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^12*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^12*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^12*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^12*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^12*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^12*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^12*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^12*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^13*y3^14*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^13*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^13*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^13*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^13*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^13*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^13*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^13*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^13*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^13*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^13*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^13*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^14*y3^14*yl5^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^14*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^14*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^14*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^14*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^14*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^14*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^14*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^14*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^14*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^14*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^14*y3^14*yl5^2*Log[\[ScriptU][1]])/8 + 
 (y1^3*y3^3*yl5^3*Log[\[ScriptU][1]])/4 + 
 (y1^4*y3^3*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^5*y3^3*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^6*y3^3*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^7*y3^3*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^8*y3^3*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^9*y3^3*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^10*y3^3*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^11*y3^3*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^12*y3^3*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^13*y3^3*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^14*y3^3*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^3*y2*y3^3*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^2*y3^3*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^2*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^2*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^2*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^2*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^2*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^2*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^2*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^2*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^2*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^2*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^3*y3^3*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^3*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^3*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^3*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^3*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^3*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^3*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^3*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^3*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^3*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^3*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^4*y3^3*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^4*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^4*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^4*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^4*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^4*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^4*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^4*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^4*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^4*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^5*y3^3*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^5*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^5*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^5*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^5*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^5*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^5*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^5*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^5*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^5*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^5*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^6*y3^3*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^6*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^6*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^6*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^6*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^6*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^6*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^6*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^6*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^6*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^6*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^7*y3^3*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^7*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^7*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^7*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^7*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^7*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^7*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^7*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^7*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^7*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^7*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^8*y3^3*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^8*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^8*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^8*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^8*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^8*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^8*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^8*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^8*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^8*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^8*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^9*y3^3*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^9*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^9*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^9*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^9*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^9*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^9*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^9*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^9*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^9*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^9*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^10*y3^3*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^10*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^10*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^10*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^10*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^10*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^10*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^10*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^10*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^10*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^10*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^11*y3^3*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^11*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^11*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^11*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^11*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^11*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^11*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^11*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^11*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^11*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^11*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^12*y3^3*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^12*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^12*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^12*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^12*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^12*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^12*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^12*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^12*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^12*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^12*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^13*y3^3*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^13*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^13*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^13*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^13*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^13*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^13*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^13*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^13*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^13*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^13*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^14*y3^3*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^14*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^14*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^14*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^14*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^14*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^14*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^14*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^14*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^14*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^14*y3^3*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y3^4*yl5^3*Log[\[ScriptU][1]])/4 + 
 (y1^4*y3^4*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^5*y3^4*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^6*y3^4*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^7*y3^4*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^8*y3^4*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^9*y3^4*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^10*y3^4*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^11*y3^4*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^12*y3^4*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^13*y3^4*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^14*y3^4*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^3*y2*y3^4*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^2*y3^4*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^2*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^2*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^2*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^2*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^2*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^2*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^2*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^2*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^2*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^2*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^3*y3^4*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^3*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^3*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^3*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^3*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^3*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^3*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^3*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^3*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^3*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^3*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^4*y3^4*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^4*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^4*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^4*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^4*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^4*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^4*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^4*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^4*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^4*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^5*y3^4*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^5*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^5*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^5*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^5*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^5*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^5*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^5*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^5*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^5*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^5*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^6*y3^4*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^6*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^6*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^6*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^6*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^6*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^6*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^6*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^6*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^6*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^6*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^7*y3^4*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^7*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^7*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^7*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^7*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^7*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^7*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^7*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^7*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^7*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^7*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^8*y3^4*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^8*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^8*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^8*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^8*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^8*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^8*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^8*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^8*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^8*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^8*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^9*y3^4*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^9*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^9*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^9*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^9*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^9*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^9*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^9*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^9*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^9*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^9*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^10*y3^4*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^10*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^10*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^10*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^10*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^10*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^10*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^10*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^10*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^10*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^10*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^11*y3^4*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^11*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^11*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^11*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^11*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^11*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^11*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^11*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^11*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^11*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^11*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^12*y3^4*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^12*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^12*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^12*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^12*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^12*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^12*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^12*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^12*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^12*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^12*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^13*y3^4*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^13*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^13*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^13*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^13*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^13*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^13*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^13*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^13*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^13*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^13*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^14*y3^4*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^14*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^14*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^14*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^14*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^14*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^14*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^14*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^14*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^14*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^14*y3^4*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y3^5*yl5^3*Log[\[ScriptU][1]])/4 + 
 (y1^4*y3^5*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^5*y3^5*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^6*y3^5*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^7*y3^5*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^8*y3^5*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^9*y3^5*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^10*y3^5*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^11*y3^5*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^12*y3^5*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^13*y3^5*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^14*y3^5*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^3*y2*y3^5*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^2*y3^5*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^2*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^2*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^2*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^2*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^2*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^2*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^2*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^2*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^2*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^2*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^3*y3^5*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^3*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^3*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^3*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^3*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^3*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^3*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^3*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^3*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^3*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^3*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^4*y3^5*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^4*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^4*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^4*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^4*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^4*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^4*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^4*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^4*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^4*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^5*y3^5*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^5*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^5*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^5*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^5*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^5*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^5*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^5*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^5*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^5*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^5*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^6*y3^5*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^6*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^6*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^6*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^6*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^6*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^6*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^6*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^6*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^6*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^6*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^7*y3^5*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^7*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^7*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^7*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^7*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^7*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^7*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^7*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^7*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^7*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^7*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^8*y3^5*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^8*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^8*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^8*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^8*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^8*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^8*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^8*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^8*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^8*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^8*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^9*y3^5*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^9*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^9*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^9*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^9*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^9*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^9*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^9*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^9*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^9*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^9*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^10*y3^5*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^10*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^10*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^10*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^10*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^10*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^10*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^10*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^10*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^10*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^10*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^11*y3^5*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^11*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^11*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^11*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^11*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^11*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^11*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^11*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^11*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^11*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^11*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^12*y3^5*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^12*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^12*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^12*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^12*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^12*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^12*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^12*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^12*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^12*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^12*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^13*y3^5*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^13*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^13*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^13*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^13*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^13*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^13*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^13*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^13*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^13*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^13*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^14*y3^5*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^14*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^14*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^14*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^14*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^14*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^14*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^14*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^14*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^14*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^14*y3^5*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y3^6*yl5^3*Log[\[ScriptU][1]])/4 + 
 (y1^4*y3^6*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^5*y3^6*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^6*y3^6*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^7*y3^6*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^8*y3^6*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^9*y3^6*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^10*y3^6*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^11*y3^6*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^12*y3^6*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^13*y3^6*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^14*y3^6*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^3*y2*y3^6*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^2*y3^6*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^2*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^2*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^2*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^2*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^2*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^2*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^2*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^2*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^2*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^2*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^3*y3^6*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^3*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^3*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^3*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^3*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^3*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^3*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^3*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^3*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^3*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^3*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^4*y3^6*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^4*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^4*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^4*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^4*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^4*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^4*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^4*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^4*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^4*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^5*y3^6*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^5*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^5*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^5*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^5*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^5*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^5*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^5*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^5*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^5*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^5*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^6*y3^6*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^6*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^6*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^6*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^6*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^6*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^6*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^6*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^6*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^6*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^6*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^7*y3^6*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^7*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^7*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^7*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^7*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^7*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^7*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^7*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^7*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^7*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^7*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^8*y3^6*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^8*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^8*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^8*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^8*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^8*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^8*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^8*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^8*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^8*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^8*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^9*y3^6*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^9*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^9*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^9*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^9*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^9*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^9*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^9*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^9*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^9*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^9*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^10*y3^6*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^10*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^10*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^10*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^10*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^10*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^10*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^10*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^10*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^10*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^10*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^11*y3^6*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^11*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^11*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^11*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^11*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^11*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^11*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^11*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^11*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^11*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^11*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^12*y3^6*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^12*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^12*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^12*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^12*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^12*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^12*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^12*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^12*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^12*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^12*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^13*y3^6*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^13*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^13*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^13*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^13*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^13*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^13*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^13*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^13*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^13*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^13*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^14*y3^6*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^14*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^14*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^14*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^14*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^14*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^14*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^14*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^14*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^14*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^14*y3^6*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y3^7*yl5^3*Log[\[ScriptU][1]])/4 + 
 (y1^4*y3^7*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^5*y3^7*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^6*y3^7*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^7*y3^7*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^8*y3^7*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^9*y3^7*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^10*y3^7*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^11*y3^7*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^12*y3^7*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^13*y3^7*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^14*y3^7*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^3*y2*y3^7*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^2*y3^7*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^2*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^2*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^2*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^2*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^2*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^2*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^2*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^2*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^2*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^2*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^3*y3^7*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^3*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^3*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^3*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^3*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^3*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^3*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^3*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^3*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^3*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^3*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^4*y3^7*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^4*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^4*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^4*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^4*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^4*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^4*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^4*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^4*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^4*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^5*y3^7*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^5*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^5*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^5*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^5*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^5*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^5*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^5*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^5*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^5*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^5*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^6*y3^7*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^6*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^6*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^6*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^6*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^6*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^6*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^6*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^6*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^6*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^6*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^7*y3^7*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^7*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^7*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^7*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^7*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^7*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^7*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^7*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^7*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^7*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^7*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^8*y3^7*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^8*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^8*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^8*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^8*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^8*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^8*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^8*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^8*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^8*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^8*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^9*y3^7*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^9*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^9*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^9*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^9*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^9*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^9*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^9*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^9*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^9*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^9*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^10*y3^7*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^10*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^10*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^10*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^10*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^10*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^10*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^10*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^10*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^10*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^10*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^11*y3^7*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^11*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^11*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^11*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^11*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^11*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^11*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^11*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^11*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^11*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^11*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^12*y3^7*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^12*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^12*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^12*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^12*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^12*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^12*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^12*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^12*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^12*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^12*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^13*y3^7*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^13*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^13*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^13*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^13*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^13*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^13*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^13*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^13*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^13*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^13*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^14*y3^7*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^14*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^14*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^14*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^14*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^14*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^14*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^14*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^14*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^14*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^14*y3^7*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y3^8*yl5^3*Log[\[ScriptU][1]])/4 + 
 (y1^4*y3^8*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^5*y3^8*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^6*y3^8*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^7*y3^8*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^8*y3^8*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^9*y3^8*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^10*y3^8*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^11*y3^8*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^12*y3^8*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^13*y3^8*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^14*y3^8*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^3*y2*y3^8*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^2*y3^8*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^2*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^2*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^2*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^2*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^2*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^2*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^2*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^2*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^2*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^2*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^3*y3^8*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^3*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^3*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^3*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^3*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^3*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^3*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^3*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^3*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^3*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^3*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^4*y3^8*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^4*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^4*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^4*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^4*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^4*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^4*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^4*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^4*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^4*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^5*y3^8*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^5*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^5*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^5*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^5*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^5*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^5*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^5*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^5*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^5*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^5*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^6*y3^8*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^6*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^6*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^6*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^6*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^6*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^6*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^6*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^6*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^6*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^6*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^7*y3^8*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^7*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^7*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^7*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^7*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^7*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^7*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^7*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^7*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^7*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^7*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^8*y3^8*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^8*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^8*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^8*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^8*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^8*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^8*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^8*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^8*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^8*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^8*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^9*y3^8*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^9*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^9*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^9*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^9*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^9*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^9*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^9*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^9*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^9*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^9*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^10*y3^8*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^10*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^10*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^10*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^10*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^10*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^10*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^10*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^10*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^10*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^10*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^11*y3^8*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^11*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^11*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^11*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^11*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^11*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^11*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^11*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^11*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^11*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^11*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^12*y3^8*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^12*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^12*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^12*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^12*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^12*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^12*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^12*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^12*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^12*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^12*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^13*y3^8*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^13*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^13*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^13*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^13*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^13*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^13*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^13*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^13*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^13*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^13*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^14*y3^8*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^14*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^14*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^14*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^14*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^14*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^14*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^14*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^14*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^14*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^14*y3^8*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y3^9*yl5^3*Log[\[ScriptU][1]])/4 + 
 (y1^4*y3^9*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^5*y3^9*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^6*y3^9*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^7*y3^9*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^8*y3^9*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^9*y3^9*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^10*y3^9*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^11*y3^9*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^12*y3^9*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^13*y3^9*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^14*y3^9*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^3*y2*y3^9*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^2*y3^9*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^2*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^2*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^2*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^2*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^2*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^2*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^2*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^2*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^2*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^2*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^3*y3^9*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^3*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^3*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^3*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^3*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^3*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^3*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^3*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^3*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^3*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^3*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^4*y3^9*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^4*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^4*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^4*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^4*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^4*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^4*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^4*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^4*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^4*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^5*y3^9*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^5*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^5*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^5*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^5*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^5*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^5*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^5*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^5*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^5*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^5*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^6*y3^9*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^6*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^6*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^6*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^6*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^6*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^6*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^6*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^6*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^6*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^6*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^7*y3^9*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^7*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^7*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^7*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^7*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^7*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^7*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^7*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^7*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^7*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^7*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^8*y3^9*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^8*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^8*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^8*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^8*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^8*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^8*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^8*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^8*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^8*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^8*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^9*y3^9*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^9*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^9*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^9*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^9*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^9*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^9*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^9*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^9*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^9*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^9*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^10*y3^9*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^10*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^10*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^10*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^10*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^10*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^10*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^10*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^10*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^10*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^10*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^11*y3^9*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^11*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^11*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^11*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^11*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^11*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^11*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^11*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^11*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^11*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^11*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^12*y3^9*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^12*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^12*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^12*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^12*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^12*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^12*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^12*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^12*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^12*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^12*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^13*y3^9*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^13*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^13*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^13*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^13*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^13*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^13*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^13*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^13*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^13*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^13*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^14*y3^9*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^14*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^14*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^14*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^14*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^14*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^14*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^14*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^14*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^14*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^14*y3^9*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y3^10*yl5^3*Log[\[ScriptU][1]])/4 + 
 (y1^4*y3^10*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^5*y3^10*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^6*y3^10*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^7*y3^10*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^8*y3^10*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^9*y3^10*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^10*y3^10*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^11*y3^10*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^12*y3^10*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^13*y3^10*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^14*y3^10*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^3*y2*y3^10*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^2*y3^10*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^2*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^2*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^2*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^2*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^2*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^2*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^2*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^2*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^2*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^2*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^3*y3^10*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^3*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^3*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^3*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^3*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^3*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^3*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^3*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^3*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^3*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^3*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^4*y3^10*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^4*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^4*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^4*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^4*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^4*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^4*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^4*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^4*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^4*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^5*y3^10*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^5*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^5*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^5*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^5*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^5*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^5*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^5*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^5*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^5*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^5*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^6*y3^10*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^6*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^6*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^6*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^6*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^6*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^6*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^6*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^6*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^6*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^6*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^7*y3^10*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^7*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^7*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^7*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^7*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^7*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^7*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^7*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^7*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^7*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^7*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^8*y3^10*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^8*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^8*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^8*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^8*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^8*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^8*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^8*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^8*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^8*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^8*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^9*y3^10*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^9*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^9*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^9*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^9*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^9*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^9*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^9*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^9*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^9*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^9*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^10*y3^10*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^10*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^10*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^10*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^10*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^10*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^10*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^10*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^10*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^10*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^10*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^11*y3^10*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^11*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^11*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^11*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^11*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^11*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^11*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^11*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^11*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^11*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^11*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^12*y3^10*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^12*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^12*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^12*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^12*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^12*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^12*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^12*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^12*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^12*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^12*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^13*y3^10*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^13*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^13*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^13*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^13*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^13*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^13*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^13*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^13*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^13*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^13*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^14*y3^10*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^14*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^14*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^14*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^14*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^14*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^14*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^14*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^14*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^14*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^14*y3^10*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y3^11*yl5^3*Log[\[ScriptU][1]])/4 + 
 (y1^4*y3^11*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^5*y3^11*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^6*y3^11*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^7*y3^11*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^8*y3^11*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^9*y3^11*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^10*y3^11*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^11*y3^11*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^12*y3^11*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^13*y3^11*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^14*y3^11*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^3*y2*y3^11*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^2*y3^11*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^2*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^2*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^2*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^2*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^2*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^2*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^2*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^2*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^2*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^2*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^3*y3^11*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^3*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^3*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^3*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^3*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^3*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^3*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^3*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^3*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^3*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^3*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^4*y3^11*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^4*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^4*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^4*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^4*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^4*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^4*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^4*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^4*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^4*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^5*y3^11*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^5*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^5*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^5*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^5*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^5*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^5*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^5*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^5*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^5*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^5*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^6*y3^11*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^6*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^6*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^6*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^6*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^6*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^6*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^6*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^6*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^6*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^6*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^7*y3^11*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^7*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^7*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^7*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^7*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^7*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^7*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^7*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^7*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^7*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^7*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^8*y3^11*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^8*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^8*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^8*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^8*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^8*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^8*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^8*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^8*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^8*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^8*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^9*y3^11*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^9*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^9*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^9*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^9*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^9*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^9*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^9*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^9*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^9*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^9*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^10*y3^11*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^10*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^10*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^10*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^10*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^10*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^10*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^10*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^10*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^10*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^10*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^11*y3^11*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^11*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^11*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^11*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^11*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^11*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^11*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^11*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^11*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^11*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^11*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^12*y3^11*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^12*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^12*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^12*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^12*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^12*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^12*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^12*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^12*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^12*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^12*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^13*y3^11*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^13*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^13*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^13*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^13*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^13*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^13*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^13*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^13*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^13*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^13*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^14*y3^11*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^14*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^14*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^14*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^14*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^14*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^14*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^14*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^14*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^14*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^14*y3^11*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y3^12*yl5^3*Log[\[ScriptU][1]])/4 + 
 (y1^4*y3^12*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^5*y3^12*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^6*y3^12*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^7*y3^12*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^8*y3^12*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^9*y3^12*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^10*y3^12*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^11*y3^12*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^12*y3^12*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^13*y3^12*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^14*y3^12*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^3*y2*y3^12*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^2*y3^12*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^2*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^2*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^2*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^2*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^2*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^2*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^2*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^2*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^2*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^2*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^3*y3^12*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^3*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^3*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^3*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^3*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^3*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^3*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^3*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^3*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^3*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^3*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^4*y3^12*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^4*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^4*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^4*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^4*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^4*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^4*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^4*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^4*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^4*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^5*y3^12*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^5*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^5*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^5*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^5*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^5*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^5*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^5*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^5*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^5*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^5*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^6*y3^12*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^6*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^6*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^6*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^6*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^6*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^6*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^6*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^6*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^6*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^6*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^7*y3^12*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^7*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^7*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^7*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^7*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^7*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^7*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^7*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^7*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^7*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^7*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^8*y3^12*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^8*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^8*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^8*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^8*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^8*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^8*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^8*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^8*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^8*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^8*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^9*y3^12*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^9*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^9*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^9*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^9*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^9*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^9*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^9*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^9*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^9*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^9*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^10*y3^12*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^10*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^10*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^10*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^10*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^10*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^10*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^10*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^10*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^10*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^10*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^11*y3^12*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^11*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^11*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^11*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^11*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^11*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^11*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^11*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^11*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^11*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^11*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^12*y3^12*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^12*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^12*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^12*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^12*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^12*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^12*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^12*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^12*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^12*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^12*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^13*y3^12*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^13*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^13*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^13*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^13*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^13*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^13*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^13*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^13*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^13*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^13*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^14*y3^12*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^14*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^14*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^14*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^14*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^14*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^14*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^14*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^14*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^14*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^14*y3^12*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y3^13*yl5^3*Log[\[ScriptU][1]])/4 + 
 (y1^4*y3^13*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^5*y3^13*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^6*y3^13*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^7*y3^13*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^8*y3^13*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^9*y3^13*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^10*y3^13*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^11*y3^13*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^12*y3^13*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^13*y3^13*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^14*y3^13*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^3*y2*y3^13*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^2*y3^13*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^2*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^2*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^2*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^2*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^2*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^2*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^2*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^2*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^2*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^2*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^3*y3^13*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^3*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^3*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^3*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^3*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^3*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^3*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^3*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^3*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^3*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^3*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^4*y3^13*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^4*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^4*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^4*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^4*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^4*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^4*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^4*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^4*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^4*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^5*y3^13*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^5*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^5*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^5*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^5*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^5*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^5*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^5*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^5*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^5*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^5*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^6*y3^13*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^6*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^6*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^6*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^6*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^6*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^6*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^6*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^6*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^6*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^6*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^7*y3^13*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^7*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^7*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^7*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^7*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^7*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^7*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^7*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^7*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^7*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^7*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^8*y3^13*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^8*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^8*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^8*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^8*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^8*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^8*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^8*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^8*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^8*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^8*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^9*y3^13*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^9*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^9*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^9*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^9*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^9*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^9*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^9*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^9*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^9*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^9*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^10*y3^13*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^10*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^10*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^10*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^10*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^10*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^10*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^10*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^10*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^10*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^10*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^11*y3^13*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^11*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^11*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^11*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^11*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^11*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^11*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^11*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^11*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^11*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^11*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^12*y3^13*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^12*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^12*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^12*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^12*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^12*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^12*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^12*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^12*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^12*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^12*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^13*y3^13*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^13*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^13*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^13*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^13*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^13*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^13*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^13*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^13*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^13*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^13*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^14*y3^13*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^14*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^14*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^14*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^14*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^14*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^14*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^14*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^14*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^14*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^14*y3^13*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y3^14*yl5^3*Log[\[ScriptU][1]])/4 + 
 (y1^4*y3^14*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^5*y3^14*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^6*y3^14*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^7*y3^14*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^8*y3^14*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^9*y3^14*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^10*y3^14*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^11*y3^14*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^12*y3^14*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^13*y3^14*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^14*y3^14*yl5^3*Log[\[ScriptU][1]])/6 + 
 (y1^3*y2*y3^14*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^2*y3^14*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^2*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^2*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^2*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^2*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^2*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^2*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^2*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^2*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^2*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^2*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^3*y3^14*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^3*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^3*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^3*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^3*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^3*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^3*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^3*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^3*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^3*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^3*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^4*y3^14*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^4*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^4*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^4*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^4*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^4*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^4*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^4*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^4*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^4*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^4*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^5*y3^14*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^5*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^5*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^5*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^5*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^5*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^5*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^5*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^5*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^5*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^5*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^5*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^6*y3^14*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^6*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^6*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^6*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^6*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^6*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^6*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^6*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^6*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^6*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^6*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^6*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^7*y3^14*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^7*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^7*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^7*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^7*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^7*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^7*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^7*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^7*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^7*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^7*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^7*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^8*y3^14*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^8*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^8*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^8*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^8*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^8*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^8*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^8*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^8*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^8*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^8*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^8*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^9*y3^14*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^9*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^9*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^9*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^9*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^9*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^9*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^9*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^9*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^9*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^9*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^9*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^10*y3^14*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^10*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^10*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^10*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^10*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^10*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^10*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^10*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^10*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^10*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^10*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^10*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^11*y3^14*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^11*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^11*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^11*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^11*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^11*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^11*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^11*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^11*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^11*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^11*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^11*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^12*y3^14*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^12*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^12*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^12*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^12*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^12*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^12*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^12*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^12*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^12*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^12*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^12*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^13*y3^14*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^13*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^13*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^13*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^13*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^13*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^13*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^13*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^13*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^13*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^13*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^13*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^14*y3^14*yl5^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^14*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^14*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^14*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^14*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^14*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^14*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^14*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^14*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^14*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^14*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^14*y3^14*yl5^3*Log[\[ScriptU][1]])/12 + 
 (y1^4*y3^4*yl5^4*Log[\[ScriptU][1]])/6 + 
 (y1^5*y3^4*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^6*y3^4*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^7*y3^4*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^8*y3^4*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^9*y3^4*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^10*y3^4*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^11*y3^4*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^12*y3^4*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^13*y3^4*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^14*y3^4*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^4*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^2*y3^4*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^2*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^2*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^2*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^2*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^2*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^2*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^2*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^2*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^2*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^2*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^3*y3^4*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^3*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^3*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^3*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^3*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^3*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^3*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^3*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^3*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^3*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^3*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^4*y3^4*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^4*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^4*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^4*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^4*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^4*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^4*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^4*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^4*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^4*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^5*y3^4*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^5*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^5*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^5*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^5*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^5*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^5*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^5*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^5*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^5*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^6*y3^4*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^6*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^6*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^6*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^6*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^6*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^6*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^6*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^6*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^6*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^6*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^7*y3^4*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^7*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^7*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^7*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^7*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^7*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^7*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^7*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^7*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^7*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^7*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^8*y3^4*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^8*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^8*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^8*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^8*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^8*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^8*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^8*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^8*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^8*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^8*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^9*y3^4*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^9*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^9*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^9*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^9*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^9*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^9*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^9*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^9*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^9*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^9*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^10*y3^4*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^10*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^10*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^10*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^10*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^10*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^10*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^10*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^10*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^10*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^10*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^11*y3^4*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^11*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^11*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^11*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^11*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^11*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^11*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^11*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^11*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^11*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^11*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^12*y3^4*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^12*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^12*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^12*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^12*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^12*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^12*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^12*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^12*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^12*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^12*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^13*y3^4*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^13*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^13*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^13*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^13*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^13*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^13*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^13*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^13*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^13*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^13*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^14*y3^4*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^14*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^14*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^14*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^14*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^14*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^14*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^14*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^14*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^14*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^14*y3^4*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y3^5*yl5^4*Log[\[ScriptU][1]])/6 + 
 (y1^5*y3^5*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^6*y3^5*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^7*y3^5*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^8*y3^5*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^9*y3^5*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^10*y3^5*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^11*y3^5*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^12*y3^5*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^13*y3^5*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^14*y3^5*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^5*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^2*y3^5*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^2*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^2*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^2*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^2*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^2*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^2*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^2*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^2*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^2*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^2*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^3*y3^5*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^3*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^3*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^3*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^3*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^3*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^3*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^3*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^3*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^3*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^3*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^4*y3^5*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^4*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^4*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^4*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^4*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^4*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^4*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^4*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^4*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^4*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^5*y3^5*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^5*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^5*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^5*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^5*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^5*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^5*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^5*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^5*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^5*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^6*y3^5*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^6*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^6*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^6*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^6*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^6*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^6*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^6*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^6*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^6*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^6*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^7*y3^5*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^7*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^7*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^7*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^7*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^7*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^7*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^7*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^7*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^7*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^7*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^8*y3^5*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^8*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^8*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^8*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^8*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^8*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^8*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^8*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^8*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^8*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^8*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^9*y3^5*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^9*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^9*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^9*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^9*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^9*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^9*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^9*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^9*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^9*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^9*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^10*y3^5*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^10*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^10*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^10*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^10*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^10*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^10*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^10*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^10*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^10*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^10*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^11*y3^5*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^11*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^11*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^11*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^11*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^11*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^11*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^11*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^11*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^11*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^11*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^12*y3^5*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^12*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^12*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^12*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^12*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^12*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^12*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^12*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^12*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^12*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^12*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^13*y3^5*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^13*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^13*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^13*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^13*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^13*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^13*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^13*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^13*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^13*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^13*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^14*y3^5*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^14*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^14*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^14*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^14*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^14*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^14*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^14*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^14*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^14*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^14*y3^5*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y3^6*yl5^4*Log[\[ScriptU][1]])/6 + 
 (y1^5*y3^6*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^6*y3^6*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^7*y3^6*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^8*y3^6*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^9*y3^6*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^10*y3^6*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^11*y3^6*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^12*y3^6*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^13*y3^6*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^14*y3^6*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^6*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^2*y3^6*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^2*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^2*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^2*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^2*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^2*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^2*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^2*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^2*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^2*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^2*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^3*y3^6*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^3*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^3*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^3*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^3*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^3*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^3*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^3*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^3*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^3*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^3*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^4*y3^6*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^4*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^4*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^4*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^4*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^4*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^4*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^4*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^4*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^4*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^5*y3^6*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^5*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^5*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^5*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^5*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^5*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^5*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^5*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^5*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^5*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^6*y3^6*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^6*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^6*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^6*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^6*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^6*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^6*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^6*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^6*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^6*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^6*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^7*y3^6*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^7*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^7*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^7*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^7*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^7*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^7*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^7*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^7*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^7*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^7*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^8*y3^6*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^8*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^8*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^8*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^8*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^8*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^8*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^8*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^8*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^8*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^8*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^9*y3^6*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^9*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^9*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^9*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^9*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^9*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^9*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^9*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^9*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^9*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^9*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^10*y3^6*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^10*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^10*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^10*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^10*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^10*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^10*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^10*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^10*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^10*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^10*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^11*y3^6*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^11*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^11*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^11*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^11*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^11*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^11*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^11*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^11*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^11*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^11*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^12*y3^6*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^12*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^12*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^12*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^12*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^12*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^12*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^12*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^12*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^12*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^12*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^13*y3^6*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^13*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^13*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^13*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^13*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^13*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^13*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^13*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^13*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^13*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^13*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^14*y3^6*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^14*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^14*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^14*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^14*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^14*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^14*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^14*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^14*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^14*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^14*y3^6*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y3^7*yl5^4*Log[\[ScriptU][1]])/6 + 
 (y1^5*y3^7*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^6*y3^7*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^7*y3^7*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^8*y3^7*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^9*y3^7*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^10*y3^7*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^11*y3^7*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^12*y3^7*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^13*y3^7*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^14*y3^7*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^7*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^2*y3^7*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^2*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^2*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^2*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^2*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^2*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^2*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^2*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^2*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^2*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^2*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^3*y3^7*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^3*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^3*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^3*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^3*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^3*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^3*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^3*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^3*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^3*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^3*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^4*y3^7*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^4*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^4*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^4*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^4*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^4*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^4*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^4*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^4*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^4*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^5*y3^7*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^5*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^5*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^5*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^5*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^5*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^5*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^5*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^5*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^5*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^6*y3^7*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^6*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^6*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^6*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^6*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^6*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^6*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^6*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^6*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^6*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^6*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^7*y3^7*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^7*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^7*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^7*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^7*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^7*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^7*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^7*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^7*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^7*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^7*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^8*y3^7*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^8*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^8*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^8*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^8*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^8*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^8*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^8*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^8*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^8*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^8*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^9*y3^7*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^9*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^9*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^9*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^9*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^9*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^9*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^9*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^9*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^9*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^9*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^10*y3^7*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^10*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^10*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^10*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^10*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^10*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^10*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^10*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^10*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^10*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^10*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^11*y3^7*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^11*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^11*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^11*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^11*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^11*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^11*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^11*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^11*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^11*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^11*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^12*y3^7*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^12*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^12*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^12*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^12*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^12*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^12*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^12*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^12*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^12*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^12*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^13*y3^7*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^13*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^13*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^13*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^13*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^13*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^13*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^13*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^13*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^13*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^13*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^14*y3^7*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^14*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^14*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^14*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^14*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^14*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^14*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^14*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^14*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^14*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^14*y3^7*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y3^8*yl5^4*Log[\[ScriptU][1]])/6 + 
 (y1^5*y3^8*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^6*y3^8*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^7*y3^8*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^8*y3^8*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^9*y3^8*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^10*y3^8*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^11*y3^8*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^12*y3^8*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^13*y3^8*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^14*y3^8*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^8*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^2*y3^8*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^2*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^2*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^2*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^2*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^2*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^2*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^2*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^2*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^2*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^2*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^3*y3^8*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^3*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^3*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^3*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^3*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^3*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^3*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^3*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^3*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^3*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^3*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^4*y3^8*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^4*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^4*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^4*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^4*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^4*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^4*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^4*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^4*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^4*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^5*y3^8*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^5*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^5*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^5*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^5*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^5*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^5*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^5*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^5*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^5*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^6*y3^8*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^6*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^6*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^6*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^6*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^6*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^6*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^6*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^6*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^6*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^6*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^7*y3^8*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^7*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^7*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^7*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^7*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^7*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^7*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^7*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^7*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^7*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^7*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^8*y3^8*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^8*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^8*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^8*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^8*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^8*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^8*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^8*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^8*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^8*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^8*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^9*y3^8*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^9*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^9*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^9*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^9*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^9*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^9*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^9*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^9*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^9*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^9*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^10*y3^8*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^10*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^10*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^10*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^10*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^10*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^10*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^10*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^10*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^10*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^10*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^11*y3^8*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^11*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^11*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^11*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^11*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^11*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^11*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^11*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^11*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^11*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^11*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^12*y3^8*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^12*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^12*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^12*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^12*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^12*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^12*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^12*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^12*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^12*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^12*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^13*y3^8*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^13*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^13*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^13*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^13*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^13*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^13*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^13*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^13*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^13*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^13*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^14*y3^8*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^14*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^14*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^14*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^14*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^14*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^14*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^14*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^14*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^14*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^14*y3^8*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y3^9*yl5^4*Log[\[ScriptU][1]])/6 + 
 (y1^5*y3^9*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^6*y3^9*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^7*y3^9*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^8*y3^9*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^9*y3^9*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^10*y3^9*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^11*y3^9*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^12*y3^9*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^13*y3^9*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^14*y3^9*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^9*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^2*y3^9*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^2*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^2*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^2*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^2*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^2*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^2*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^2*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^2*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^2*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^2*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^3*y3^9*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^3*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^3*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^3*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^3*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^3*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^3*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^3*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^3*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^3*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^3*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^4*y3^9*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^4*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^4*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^4*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^4*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^4*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^4*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^4*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^4*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^4*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^5*y3^9*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^5*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^5*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^5*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^5*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^5*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^5*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^5*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^5*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^5*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^6*y3^9*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^6*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^6*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^6*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^6*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^6*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^6*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^6*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^6*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^6*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^6*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^7*y3^9*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^7*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^7*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^7*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^7*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^7*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^7*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^7*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^7*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^7*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^7*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^8*y3^9*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^8*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^8*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^8*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^8*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^8*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^8*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^8*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^8*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^8*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^8*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^9*y3^9*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^9*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^9*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^9*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^9*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^9*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^9*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^9*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^9*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^9*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^9*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^10*y3^9*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^10*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^10*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^10*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^10*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^10*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^10*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^10*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^10*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^10*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^10*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^11*y3^9*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^11*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^11*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^11*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^11*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^11*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^11*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^11*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^11*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^11*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^11*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^12*y3^9*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^12*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^12*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^12*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^12*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^12*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^12*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^12*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^12*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^12*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^12*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^13*y3^9*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^13*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^13*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^13*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^13*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^13*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^13*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^13*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^13*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^13*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^13*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^14*y3^9*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^14*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^14*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^14*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^14*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^14*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^14*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^14*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^14*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^14*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^14*y3^9*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y3^10*yl5^4*Log[\[ScriptU][1]])/6 + 
 (y1^5*y3^10*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^6*y3^10*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^7*y3^10*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^8*y3^10*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^9*y3^10*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^10*y3^10*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^11*y3^10*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^12*y3^10*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^13*y3^10*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^14*y3^10*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^10*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^2*y3^10*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^2*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^2*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^2*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^2*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^2*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^2*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^2*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^2*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^2*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^2*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^3*y3^10*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^3*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^3*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^3*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^3*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^3*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^3*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^3*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^3*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^3*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^3*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^4*y3^10*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^4*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^4*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^4*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^4*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^4*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^4*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^4*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^4*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^4*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^5*y3^10*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^5*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^5*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^5*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^5*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^5*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^5*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^5*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^5*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^5*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^6*y3^10*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^6*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^6*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^6*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^6*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^6*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^6*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^6*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^6*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^6*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^6*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^7*y3^10*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^7*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^7*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^7*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^7*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^7*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^7*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^7*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^7*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^7*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^7*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^8*y3^10*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^8*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^8*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^8*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^8*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^8*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^8*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^8*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^8*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^8*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^8*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^9*y3^10*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^9*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^9*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^9*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^9*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^9*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^9*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^9*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^9*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^9*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^9*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^10*y3^10*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^10*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^10*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^10*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^10*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^10*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^10*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^10*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^10*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^10*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^10*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^11*y3^10*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^11*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^11*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^11*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^11*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^11*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^11*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^11*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^11*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^11*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^11*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^12*y3^10*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^12*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^12*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^12*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^12*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^12*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^12*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^12*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^12*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^12*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^12*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^13*y3^10*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^13*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^13*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^13*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^13*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^13*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^13*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^13*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^13*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^13*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^13*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^14*y3^10*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^14*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^14*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^14*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^14*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^14*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^14*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^14*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^14*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^14*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^14*y3^10*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y3^11*yl5^4*Log[\[ScriptU][1]])/6 + 
 (y1^5*y3^11*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^6*y3^11*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^7*y3^11*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^8*y3^11*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^9*y3^11*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^10*y3^11*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^11*y3^11*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^12*y3^11*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^13*y3^11*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^14*y3^11*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^11*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^2*y3^11*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^2*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^2*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^2*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^2*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^2*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^2*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^2*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^2*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^2*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^2*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^3*y3^11*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^3*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^3*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^3*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^3*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^3*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^3*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^3*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^3*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^3*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^3*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^4*y3^11*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^4*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^4*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^4*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^4*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^4*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^4*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^4*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^4*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^4*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^5*y3^11*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^5*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^5*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^5*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^5*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^5*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^5*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^5*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^5*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^5*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^6*y3^11*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^6*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^6*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^6*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^6*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^6*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^6*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^6*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^6*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^6*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^6*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^7*y3^11*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^7*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^7*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^7*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^7*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^7*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^7*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^7*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^7*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^7*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^7*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^8*y3^11*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^8*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^8*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^8*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^8*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^8*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^8*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^8*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^8*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^8*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^8*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^9*y3^11*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^9*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^9*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^9*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^9*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^9*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^9*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^9*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^9*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^9*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^9*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^10*y3^11*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^10*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^10*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^10*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^10*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^10*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^10*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^10*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^10*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^10*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^10*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^11*y3^11*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^11*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^11*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^11*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^11*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^11*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^11*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^11*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^11*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^11*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^11*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^12*y3^11*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^12*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^12*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^12*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^12*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^12*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^12*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^12*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^12*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^12*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^12*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^13*y3^11*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^13*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^13*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^13*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^13*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^13*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^13*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^13*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^13*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^13*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^13*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^14*y3^11*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^14*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^14*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^14*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^14*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^14*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^14*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^14*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^14*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^14*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^14*y3^11*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y3^12*yl5^4*Log[\[ScriptU][1]])/6 + 
 (y1^5*y3^12*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^6*y3^12*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^7*y3^12*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^8*y3^12*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^9*y3^12*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^10*y3^12*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^11*y3^12*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^12*y3^12*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^13*y3^12*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^14*y3^12*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^12*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^2*y3^12*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^2*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^2*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^2*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^2*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^2*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^2*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^2*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^2*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^2*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^2*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^3*y3^12*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^3*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^3*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^3*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^3*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^3*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^3*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^3*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^3*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^3*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^3*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^4*y3^12*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^4*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^4*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^4*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^4*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^4*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^4*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^4*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^4*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^4*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^5*y3^12*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^5*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^5*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^5*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^5*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^5*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^5*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^5*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^5*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^5*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^6*y3^12*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^6*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^6*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^6*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^6*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^6*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^6*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^6*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^6*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^6*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^6*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^7*y3^12*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^7*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^7*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^7*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^7*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^7*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^7*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^7*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^7*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^7*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^7*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^8*y3^12*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^8*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^8*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^8*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^8*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^8*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^8*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^8*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^8*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^8*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^8*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^9*y3^12*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^9*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^9*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^9*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^9*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^9*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^9*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^9*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^9*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^9*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^9*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^10*y3^12*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^10*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^10*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^10*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^10*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^10*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^10*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^10*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^10*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^10*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^10*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^11*y3^12*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^11*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^11*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^11*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^11*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^11*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^11*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^11*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^11*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^11*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^11*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^12*y3^12*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^12*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^12*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^12*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^12*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^12*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^12*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^12*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^12*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^12*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^12*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^13*y3^12*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^13*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^13*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^13*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^13*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^13*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^13*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^13*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^13*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^13*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^13*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^14*y3^12*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^14*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^14*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^14*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^14*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^14*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^14*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^14*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^14*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^14*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^14*y3^12*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y3^13*yl5^4*Log[\[ScriptU][1]])/6 + 
 (y1^5*y3^13*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^6*y3^13*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^7*y3^13*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^8*y3^13*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^9*y3^13*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^10*y3^13*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^11*y3^13*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^12*y3^13*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^13*y3^13*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^14*y3^13*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^13*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^2*y3^13*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^2*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^2*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^2*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^2*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^2*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^2*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^2*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^2*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^2*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^2*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^3*y3^13*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^3*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^3*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^3*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^3*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^3*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^3*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^3*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^3*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^3*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^3*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^4*y3^13*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^4*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^4*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^4*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^4*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^4*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^4*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^4*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^4*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^4*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^5*y3^13*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^5*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^5*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^5*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^5*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^5*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^5*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^5*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^5*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^5*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^6*y3^13*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^6*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^6*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^6*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^6*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^6*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^6*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^6*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^6*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^6*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^6*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^7*y3^13*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^7*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^7*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^7*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^7*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^7*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^7*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^7*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^7*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^7*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^7*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^8*y3^13*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^8*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^8*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^8*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^8*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^8*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^8*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^8*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^8*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^8*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^8*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^9*y3^13*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^9*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^9*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^9*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^9*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^9*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^9*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^9*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^9*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^9*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^9*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^10*y3^13*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^10*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^10*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^10*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^10*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^10*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^10*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^10*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^10*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^10*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^10*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^11*y3^13*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^11*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^11*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^11*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^11*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^11*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^11*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^11*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^11*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^11*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^11*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^12*y3^13*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^12*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^12*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^12*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^12*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^12*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^12*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^12*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^12*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^12*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^12*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^13*y3^13*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^13*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^13*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^13*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^13*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^13*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^13*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^13*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^13*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^13*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^13*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^14*y3^13*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^14*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^14*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^14*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^14*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^14*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^14*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^14*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^14*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^14*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^14*y3^13*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y3^14*yl5^4*Log[\[ScriptU][1]])/6 + 
 (y1^5*y3^14*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^6*y3^14*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^7*y3^14*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^8*y3^14*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^9*y3^14*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^10*y3^14*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^11*y3^14*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^12*y3^14*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^13*y3^14*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^14*y3^14*yl5^4*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2*y3^14*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^2*y3^14*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^2*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^2*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^2*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^2*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^2*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^2*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^2*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^2*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^2*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^2*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^3*y3^14*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^3*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^3*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^3*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^3*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^3*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^3*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^3*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^3*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^3*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^3*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^4*y3^14*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^4*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^4*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^4*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^4*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^4*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^4*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^4*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^4*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^4*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^5*y3^14*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^5*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^5*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^5*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^5*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^5*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^5*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^5*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^5*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^5*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^6*y3^14*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^6*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^6*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^6*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^6*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^6*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^6*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^6*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^6*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^6*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^6*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^7*y3^14*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^7*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^7*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^7*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^7*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^7*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^7*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^7*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^7*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^7*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^7*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^8*y3^14*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^8*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^8*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^8*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^8*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^8*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^8*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^8*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^8*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^8*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^8*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^9*y3^14*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^9*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^9*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^9*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^9*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^9*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^9*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^9*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^9*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^9*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^9*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^10*y3^14*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^10*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^10*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^10*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^10*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^10*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^10*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^10*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^10*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^10*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^10*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^11*y3^14*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^11*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^11*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^11*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^11*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^11*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^11*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^11*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^11*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^11*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^11*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^12*y3^14*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^12*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^12*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^12*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^12*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^12*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^12*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^12*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^12*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^12*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^12*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^13*y3^14*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^13*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^13*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^13*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^13*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^13*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^13*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^13*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^13*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^13*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^13*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^4*y2^14*y3^14*yl5^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^14*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^14*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^7*y2^14*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2^14*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^9*y2^14*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^14*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^11*y2^14*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^12*y2^14*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^13*y2^14*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^14*y2^14*y3^14*yl5^4*Log[\[ScriptU][1]])/16 + 
 (y1^5*y3^5*yl5^5*Log[\[ScriptU][1]])/8 + 
 (y1^6*y3^5*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^7*y3^5*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^8*y3^5*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^9*y3^5*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^10*y3^5*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^11*y3^5*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^12*y3^5*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^13*y3^5*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^14*y3^5*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^5*y2*y3^5*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^2*y3^5*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^2*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^2*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^2*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^2*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^2*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^2*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^2*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^2*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^2*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^3*y3^5*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^3*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^3*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^3*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^3*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^3*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^3*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^3*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^3*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^3*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^4*y3^5*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^4*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^4*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^4*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^4*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^4*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^4*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^4*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^4*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^4*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^5*y3^5*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^5*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^5*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^5*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^5*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^5*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^5*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^5*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^5*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^6*y3^5*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^6*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^6*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^6*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^6*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^6*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^6*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^6*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^6*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^7*y3^5*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^7*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^7*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^7*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^7*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^7*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^7*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^7*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^7*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^7*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^8*y3^5*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^8*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^8*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^8*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^8*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^8*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^8*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^8*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^8*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^8*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^9*y3^5*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^9*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^9*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^9*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^9*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^9*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^9*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^9*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^9*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^9*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^10*y3^5*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^10*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^10*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^10*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^10*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^10*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^10*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^10*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^10*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^10*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^11*y3^5*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^11*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^11*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^11*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^11*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^11*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^11*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^11*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^11*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^11*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^12*y3^5*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^12*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^12*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^12*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^12*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^12*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^12*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^12*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^12*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^12*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^13*y3^5*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^13*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^13*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^13*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^13*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^13*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^13*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^13*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^13*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^13*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^14*y3^5*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^14*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^14*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^14*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^14*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^14*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^14*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^14*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^14*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^14*y3^5*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y3^6*yl5^5*Log[\[ScriptU][1]])/8 + 
 (y1^6*y3^6*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^7*y3^6*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^8*y3^6*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^9*y3^6*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^10*y3^6*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^11*y3^6*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^12*y3^6*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^13*y3^6*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^14*y3^6*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^5*y2*y3^6*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^2*y3^6*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^2*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^2*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^2*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^2*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^2*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^2*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^2*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^2*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^2*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^3*y3^6*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^3*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^3*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^3*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^3*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^3*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^3*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^3*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^3*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^3*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^4*y3^6*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^4*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^4*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^4*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^4*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^4*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^4*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^4*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^4*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^4*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^5*y3^6*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^5*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^5*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^5*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^5*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^5*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^5*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^5*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^5*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^6*y3^6*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^6*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^6*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^6*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^6*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^6*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^6*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^6*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^6*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^7*y3^6*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^7*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^7*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^7*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^7*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^7*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^7*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^7*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^7*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^7*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^8*y3^6*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^8*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^8*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^8*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^8*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^8*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^8*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^8*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^8*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^8*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^9*y3^6*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^9*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^9*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^9*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^9*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^9*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^9*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^9*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^9*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^9*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^10*y3^6*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^10*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^10*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^10*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^10*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^10*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^10*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^10*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^10*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^10*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^11*y3^6*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^11*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^11*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^11*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^11*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^11*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^11*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^11*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^11*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^11*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^12*y3^6*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^12*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^12*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^12*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^12*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^12*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^12*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^12*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^12*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^12*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^13*y3^6*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^13*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^13*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^13*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^13*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^13*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^13*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^13*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^13*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^13*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^14*y3^6*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^14*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^14*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^14*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^14*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^14*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^14*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^14*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^14*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^14*y3^6*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y3^7*yl5^5*Log[\[ScriptU][1]])/8 + 
 (y1^6*y3^7*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^7*y3^7*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^8*y3^7*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^9*y3^7*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^10*y3^7*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^11*y3^7*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^12*y3^7*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^13*y3^7*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^14*y3^7*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^5*y2*y3^7*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^2*y3^7*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^2*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^2*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^2*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^2*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^2*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^2*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^2*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^2*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^2*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^3*y3^7*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^3*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^3*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^3*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^3*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^3*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^3*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^3*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^3*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^3*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^4*y3^7*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^4*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^4*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^4*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^4*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^4*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^4*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^4*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^4*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^4*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^5*y3^7*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^5*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^5*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^5*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^5*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^5*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^5*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^5*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^5*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^6*y3^7*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^6*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^6*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^6*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^6*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^6*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^6*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^6*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^6*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^7*y3^7*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^7*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^7*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^7*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^7*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^7*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^7*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^7*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^7*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^7*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^8*y3^7*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^8*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^8*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^8*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^8*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^8*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^8*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^8*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^8*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^8*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^9*y3^7*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^9*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^9*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^9*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^9*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^9*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^9*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^9*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^9*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^9*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^10*y3^7*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^10*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^10*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^10*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^10*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^10*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^10*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^10*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^10*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^10*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^11*y3^7*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^11*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^11*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^11*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^11*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^11*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^11*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^11*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^11*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^11*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^12*y3^7*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^12*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^12*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^12*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^12*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^12*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^12*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^12*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^12*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^12*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^13*y3^7*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^13*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^13*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^13*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^13*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^13*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^13*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^13*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^13*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^13*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^14*y3^7*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^14*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^14*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^14*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^14*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^14*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^14*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^14*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^14*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^14*y3^7*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y3^8*yl5^5*Log[\[ScriptU][1]])/8 + 
 (y1^6*y3^8*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^7*y3^8*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^8*y3^8*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^9*y3^8*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^10*y3^8*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^11*y3^8*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^12*y3^8*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^13*y3^8*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^14*y3^8*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^5*y2*y3^8*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^2*y3^8*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^2*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^2*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^2*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^2*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^2*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^2*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^2*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^2*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^2*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^3*y3^8*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^3*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^3*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^3*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^3*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^3*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^3*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^3*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^3*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^3*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^4*y3^8*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^4*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^4*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^4*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^4*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^4*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^4*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^4*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^4*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^4*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^5*y3^8*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^5*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^5*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^5*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^5*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^5*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^5*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^5*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^5*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^6*y3^8*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^6*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^6*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^6*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^6*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^6*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^6*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^6*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^6*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^7*y3^8*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^7*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^7*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^7*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^7*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^7*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^7*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^7*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^7*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^7*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^8*y3^8*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^8*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^8*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^8*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^8*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^8*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^8*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^8*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^8*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^8*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^9*y3^8*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^9*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^9*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^9*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^9*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^9*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^9*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^9*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^9*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^9*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^10*y3^8*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^10*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^10*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^10*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^10*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^10*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^10*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^10*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^10*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^10*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^11*y3^8*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^11*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^11*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^11*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^11*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^11*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^11*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^11*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^11*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^11*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^12*y3^8*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^12*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^12*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^12*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^12*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^12*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^12*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^12*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^12*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^12*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^13*y3^8*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^13*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^13*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^13*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^13*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^13*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^13*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^13*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^13*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^13*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^14*y3^8*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^14*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^14*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^14*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^14*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^14*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^14*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^14*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^14*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^14*y3^8*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y3^9*yl5^5*Log[\[ScriptU][1]])/8 + 
 (y1^6*y3^9*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^7*y3^9*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^8*y3^9*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^9*y3^9*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^10*y3^9*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^11*y3^9*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^12*y3^9*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^13*y3^9*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^14*y3^9*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^5*y2*y3^9*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^2*y3^9*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^2*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^2*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^2*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^2*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^2*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^2*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^2*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^2*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^2*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^3*y3^9*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^3*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^3*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^3*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^3*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^3*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^3*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^3*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^3*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^3*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^4*y3^9*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^4*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^4*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^4*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^4*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^4*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^4*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^4*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^4*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^4*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^5*y3^9*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^5*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^5*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^5*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^5*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^5*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^5*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^5*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^5*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^6*y3^9*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^6*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^6*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^6*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^6*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^6*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^6*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^6*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^6*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^7*y3^9*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^7*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^7*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^7*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^7*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^7*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^7*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^7*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^7*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^7*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^8*y3^9*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^8*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^8*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^8*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^8*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^8*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^8*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^8*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^8*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^8*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^9*y3^9*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^9*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^9*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^9*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^9*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^9*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^9*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^9*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^9*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^9*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^10*y3^9*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^10*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^10*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^10*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^10*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^10*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^10*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^10*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^10*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^10*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^11*y3^9*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^11*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^11*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^11*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^11*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^11*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^11*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^11*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^11*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^11*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^12*y3^9*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^12*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^12*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^12*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^12*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^12*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^12*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^12*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^12*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^12*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^13*y3^9*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^13*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^13*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^13*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^13*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^13*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^13*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^13*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^13*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^13*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^14*y3^9*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^14*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^14*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^14*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^14*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^14*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^14*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^14*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^14*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^14*y3^9*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y3^10*yl5^5*Log[\[ScriptU][1]])/8 + 
 (y1^6*y3^10*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^7*y3^10*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^8*y3^10*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^9*y3^10*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^10*y3^10*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^11*y3^10*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^12*y3^10*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^13*y3^10*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^14*y3^10*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^5*y2*y3^10*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^2*y3^10*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^2*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^2*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^2*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^2*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^2*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^2*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^2*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^2*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^2*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^3*y3^10*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^3*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^3*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^3*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^3*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^3*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^3*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^3*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^3*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^3*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^4*y3^10*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^4*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^4*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^4*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^4*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^4*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^4*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^4*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^4*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^4*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^5*y3^10*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^5*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^5*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^5*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^5*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^5*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^5*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^5*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^5*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^6*y3^10*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^6*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^6*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^6*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^6*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^6*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^6*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^6*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^6*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^7*y3^10*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^7*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^7*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^7*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^7*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^7*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^7*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^7*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^7*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^7*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^8*y3^10*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^8*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^8*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^8*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^8*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^8*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^8*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^8*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^8*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^8*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^9*y3^10*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^9*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^9*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^9*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^9*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^9*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^9*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^9*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^9*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^9*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^10*y3^10*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^10*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^10*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^10*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^10*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^10*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^10*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^10*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^10*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^10*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^11*y3^10*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^11*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^11*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^11*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^11*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^11*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^11*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^11*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^11*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^11*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^12*y3^10*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^12*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^12*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^12*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^12*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^12*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^12*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^12*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^12*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^12*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^13*y3^10*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^13*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^13*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^13*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^13*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^13*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^13*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^13*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^13*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^13*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^14*y3^10*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^14*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^14*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^14*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^14*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^14*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^14*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^14*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^14*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^14*y3^10*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y3^11*yl5^5*Log[\[ScriptU][1]])/8 + 
 (y1^6*y3^11*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^7*y3^11*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^8*y3^11*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^9*y3^11*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^10*y3^11*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^11*y3^11*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^12*y3^11*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^13*y3^11*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^14*y3^11*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^5*y2*y3^11*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^2*y3^11*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^2*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^2*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^2*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^2*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^2*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^2*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^2*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^2*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^2*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^3*y3^11*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^3*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^3*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^3*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^3*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^3*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^3*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^3*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^3*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^3*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^4*y3^11*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^4*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^4*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^4*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^4*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^4*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^4*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^4*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^4*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^4*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^5*y3^11*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^5*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^5*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^5*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^5*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^5*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^5*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^5*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^5*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^6*y3^11*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^6*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^6*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^6*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^6*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^6*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^6*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^6*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^6*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^7*y3^11*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^7*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^7*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^7*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^7*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^7*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^7*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^7*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^7*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^7*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^8*y3^11*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^8*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^8*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^8*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^8*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^8*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^8*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^8*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^8*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^8*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^9*y3^11*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^9*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^9*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^9*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^9*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^9*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^9*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^9*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^9*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^9*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^10*y3^11*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^10*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^10*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^10*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^10*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^10*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^10*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^10*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^10*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^10*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^11*y3^11*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^11*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^11*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^11*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^11*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^11*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^11*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^11*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^11*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^11*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^12*y3^11*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^12*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^12*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^12*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^12*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^12*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^12*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^12*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^12*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^12*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^13*y3^11*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^13*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^13*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^13*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^13*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^13*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^13*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^13*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^13*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^13*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^14*y3^11*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^14*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^14*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^14*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^14*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^14*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^14*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^14*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^14*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^14*y3^11*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y3^12*yl5^5*Log[\[ScriptU][1]])/8 + 
 (y1^6*y3^12*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^7*y3^12*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^8*y3^12*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^9*y3^12*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^10*y3^12*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^11*y3^12*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^12*y3^12*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^13*y3^12*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^14*y3^12*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^5*y2*y3^12*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^2*y3^12*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^2*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^2*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^2*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^2*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^2*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^2*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^2*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^2*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^2*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^3*y3^12*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^3*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^3*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^3*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^3*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^3*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^3*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^3*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^3*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^3*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^4*y3^12*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^4*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^4*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^4*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^4*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^4*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^4*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^4*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^4*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^4*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^5*y3^12*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^5*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^5*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^5*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^5*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^5*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^5*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^5*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^5*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^6*y3^12*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^6*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^6*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^6*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^6*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^6*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^6*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^6*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^6*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^7*y3^12*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^7*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^7*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^7*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^7*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^7*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^7*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^7*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^7*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^7*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^8*y3^12*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^8*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^8*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^8*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^8*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^8*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^8*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^8*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^8*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^8*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^9*y3^12*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^9*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^9*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^9*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^9*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^9*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^9*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^9*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^9*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^9*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^10*y3^12*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^10*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^10*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^10*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^10*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^10*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^10*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^10*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^10*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^10*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^11*y3^12*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^11*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^11*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^11*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^11*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^11*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^11*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^11*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^11*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^11*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^12*y3^12*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^12*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^12*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^12*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^12*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^12*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^12*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^12*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^12*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^12*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^13*y3^12*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^13*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^13*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^13*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^13*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^13*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^13*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^13*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^13*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^13*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^14*y3^12*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^14*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^14*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^14*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^14*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^14*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^14*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^14*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^14*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^14*y3^12*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y3^13*yl5^5*Log[\[ScriptU][1]])/8 + 
 (y1^6*y3^13*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^7*y3^13*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^8*y3^13*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^9*y3^13*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^10*y3^13*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^11*y3^13*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^12*y3^13*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^13*y3^13*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^14*y3^13*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^5*y2*y3^13*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^2*y3^13*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^2*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^2*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^2*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^2*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^2*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^2*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^2*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^2*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^2*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^3*y3^13*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^3*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^3*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^3*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^3*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^3*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^3*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^3*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^3*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^3*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^4*y3^13*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^4*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^4*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^4*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^4*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^4*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^4*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^4*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^4*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^4*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^5*y3^13*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^5*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^5*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^5*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^5*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^5*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^5*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^5*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^5*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^6*y3^13*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^6*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^6*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^6*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^6*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^6*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^6*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^6*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^6*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^7*y3^13*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^7*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^7*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^7*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^7*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^7*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^7*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^7*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^7*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^7*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^8*y3^13*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^8*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^8*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^8*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^8*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^8*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^8*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^8*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^8*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^8*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^9*y3^13*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^9*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^9*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^9*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^9*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^9*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^9*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^9*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^9*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^9*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^10*y3^13*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^10*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^10*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^10*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^10*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^10*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^10*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^10*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^10*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^10*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^11*y3^13*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^11*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^11*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^11*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^11*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^11*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^11*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^11*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^11*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^11*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^12*y3^13*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^12*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^12*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^12*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^12*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^12*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^12*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^12*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^12*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^12*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^13*y3^13*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^13*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^13*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^13*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^13*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^13*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^13*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^13*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^13*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^13*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^14*y3^13*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^14*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^14*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^14*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^14*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^14*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^14*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^14*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^14*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^14*y3^13*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y3^14*yl5^5*Log[\[ScriptU][1]])/8 + 
 (y1^6*y3^14*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^7*y3^14*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^8*y3^14*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^9*y3^14*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^10*y3^14*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^11*y3^14*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^12*y3^14*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^13*y3^14*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^14*y3^14*yl5^5*Log[\[ScriptU][1]])/10 + 
 (y1^5*y2*y3^14*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^2*y3^14*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^2*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^2*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^2*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^2*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^2*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^2*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^2*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^2*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^2*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^3*y3^14*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^3*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^3*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^3*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^3*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^3*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^3*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^3*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^3*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^3*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^4*y3^14*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^4*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^4*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^4*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^4*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^4*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^4*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^4*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^4*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^4*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^5*y3^14*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^5*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^5*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^5*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^5*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^5*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^5*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^5*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^5*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^6*y3^14*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^6*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^6*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^6*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^6*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^6*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^6*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^6*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^6*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^7*y3^14*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^7*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^7*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^7*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^7*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^7*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^7*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^7*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^7*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^7*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^8*y3^14*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^8*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^8*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^8*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^8*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^8*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^8*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^8*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^8*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^8*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^9*y3^14*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^9*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^9*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^9*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^9*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^9*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^9*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^9*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^9*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^9*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^10*y3^14*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^10*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^10*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^10*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^10*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^10*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^10*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^10*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^10*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^10*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^11*y3^14*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^11*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^11*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^11*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^11*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^11*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^11*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^11*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^11*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^11*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^12*y3^14*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^12*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^12*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^12*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^12*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^12*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^12*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^12*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^12*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^12*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^13*y3^14*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^13*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^13*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^13*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^13*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^13*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^13*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^13*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^13*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^13*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^5*y2^14*y3^14*yl5^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^14*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^14*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^8*y2^14*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^9*y2^14*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2^14*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^11*y2^14*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^14*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^13*y2^14*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^14*y2^14*y3^14*yl5^5*Log[\[ScriptU][1]])/20 + 
 (y1^6*y3^6*yl5^6*Log[\[ScriptU][1]])/10 + 
 (y1^7*y3^6*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^8*y3^6*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^9*y3^6*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^10*y3^6*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^11*y3^6*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^12*y3^6*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^13*y3^6*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^14*y3^6*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2*y3^6*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^2*y3^6*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^2*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^2*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^2*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^2*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^2*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^2*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^2*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^2*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^3*y3^6*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^3*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^3*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^3*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^3*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^3*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^3*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^3*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^4*y3^6*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^4*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^4*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^4*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^4*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^4*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^4*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^4*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^4*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^5*y3^6*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^5*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^5*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^5*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^5*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^5*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^5*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^5*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^5*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^6*y3^6*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^6*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^6*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^6*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^6*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^6*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^6*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^6*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^7*y3^6*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^7*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^7*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^7*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^7*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^7*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^7*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^7*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^8*y3^6*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^8*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^8*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^8*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^8*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^8*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^8*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^8*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^8*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^9*y3^6*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^9*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^9*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^9*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^9*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^9*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^9*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^9*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^9*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^10*y3^6*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^10*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^10*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^10*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^10*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^10*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^10*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^10*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^10*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^11*y3^6*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^11*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^11*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^11*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^11*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^11*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^11*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^11*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^11*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^12*y3^6*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^12*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^12*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^12*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^12*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^12*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^12*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^12*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^12*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^13*y3^6*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^13*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^13*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^13*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^13*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^13*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^13*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^13*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^13*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^14*y3^6*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^14*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^14*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^14*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^14*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^14*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^14*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^14*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^14*y3^6*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y3^7*yl5^6*Log[\[ScriptU][1]])/10 + 
 (y1^7*y3^7*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^8*y3^7*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^9*y3^7*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^10*y3^7*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^11*y3^7*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^12*y3^7*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^13*y3^7*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^14*y3^7*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2*y3^7*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^2*y3^7*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^2*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^2*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^2*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^2*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^2*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^2*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^2*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^2*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^3*y3^7*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^3*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^3*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^3*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^3*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^3*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^3*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^3*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^4*y3^7*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^4*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^4*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^4*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^4*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^4*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^4*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^4*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^4*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^5*y3^7*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^5*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^5*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^5*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^5*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^5*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^5*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^5*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^5*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^6*y3^7*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^6*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^6*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^6*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^6*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^6*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^6*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^6*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^7*y3^7*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^7*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^7*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^7*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^7*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^7*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^7*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^7*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^8*y3^7*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^8*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^8*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^8*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^8*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^8*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^8*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^8*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^8*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^9*y3^7*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^9*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^9*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^9*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^9*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^9*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^9*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^9*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^9*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^10*y3^7*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^10*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^10*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^10*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^10*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^10*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^10*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^10*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^10*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^11*y3^7*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^11*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^11*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^11*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^11*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^11*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^11*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^11*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^11*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^12*y3^7*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^12*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^12*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^12*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^12*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^12*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^12*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^12*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^12*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^13*y3^7*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^13*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^13*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^13*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^13*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^13*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^13*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^13*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^13*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^14*y3^7*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^14*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^14*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^14*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^14*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^14*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^14*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^14*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^14*y3^7*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y3^8*yl5^6*Log[\[ScriptU][1]])/10 + 
 (y1^7*y3^8*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^8*y3^8*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^9*y3^8*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^10*y3^8*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^11*y3^8*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^12*y3^8*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^13*y3^8*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^14*y3^8*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2*y3^8*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^2*y3^8*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^2*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^2*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^2*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^2*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^2*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^2*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^2*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^2*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^3*y3^8*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^3*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^3*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^3*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^3*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^3*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^3*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^3*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^4*y3^8*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^4*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^4*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^4*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^4*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^4*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^4*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^4*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^4*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^5*y3^8*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^5*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^5*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^5*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^5*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^5*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^5*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^5*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^5*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^6*y3^8*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^6*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^6*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^6*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^6*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^6*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^6*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^6*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^7*y3^8*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^7*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^7*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^7*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^7*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^7*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^7*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^7*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^8*y3^8*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^8*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^8*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^8*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^8*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^8*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^8*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^8*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^8*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^9*y3^8*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^9*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^9*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^9*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^9*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^9*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^9*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^9*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^9*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^10*y3^8*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^10*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^10*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^10*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^10*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^10*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^10*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^10*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^10*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^11*y3^8*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^11*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^11*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^11*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^11*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^11*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^11*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^11*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^11*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^12*y3^8*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^12*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^12*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^12*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^12*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^12*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^12*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^12*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^12*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^13*y3^8*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^13*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^13*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^13*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^13*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^13*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^13*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^13*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^13*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^14*y3^8*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^14*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^14*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^14*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^14*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^14*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^14*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^14*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^14*y3^8*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y3^9*yl5^6*Log[\[ScriptU][1]])/10 + 
 (y1^7*y3^9*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^8*y3^9*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^9*y3^9*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^10*y3^9*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^11*y3^9*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^12*y3^9*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^13*y3^9*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^14*y3^9*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2*y3^9*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^2*y3^9*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^2*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^2*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^2*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^2*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^2*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^2*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^2*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^2*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^3*y3^9*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^3*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^3*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^3*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^3*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^3*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^3*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^3*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^4*y3^9*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^4*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^4*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^4*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^4*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^4*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^4*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^4*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^4*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^5*y3^9*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^5*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^5*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^5*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^5*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^5*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^5*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^5*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^5*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^6*y3^9*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^6*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^6*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^6*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^6*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^6*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^6*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^6*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^7*y3^9*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^7*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^7*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^7*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^7*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^7*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^7*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^7*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^8*y3^9*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^8*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^8*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^8*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^8*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^8*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^8*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^8*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^8*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^9*y3^9*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^9*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^9*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^9*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^9*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^9*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^9*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^9*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^9*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^10*y3^9*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^10*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^10*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^10*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^10*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^10*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^10*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^10*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^10*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^11*y3^9*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^11*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^11*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^11*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^11*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^11*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^11*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^11*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^11*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^12*y3^9*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^12*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^12*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^12*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^12*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^12*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^12*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^12*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^12*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^13*y3^9*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^13*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^13*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^13*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^13*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^13*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^13*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^13*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^13*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^14*y3^9*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^14*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^14*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^14*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^14*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^14*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^14*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^14*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^14*y3^9*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y3^10*yl5^6*Log[\[ScriptU][1]])/10 + 
 (y1^7*y3^10*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^8*y3^10*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^9*y3^10*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^10*y3^10*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^11*y3^10*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^12*y3^10*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^13*y3^10*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^14*y3^10*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2*y3^10*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^2*y3^10*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^2*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^2*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^2*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^2*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^2*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^2*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^2*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^2*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^3*y3^10*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^3*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^3*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^3*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^3*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^3*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^3*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^3*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^4*y3^10*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^4*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^4*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^4*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^4*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^4*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^4*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^4*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^4*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^5*y3^10*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^5*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^5*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^5*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^5*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^5*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^5*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^5*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^5*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^6*y3^10*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^6*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^6*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^6*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^6*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^6*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^6*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^6*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^7*y3^10*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^7*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^7*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^7*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^7*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^7*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^7*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^7*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^8*y3^10*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^8*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^8*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^8*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^8*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^8*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^8*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^8*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^8*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^9*y3^10*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^9*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^9*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^9*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^9*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^9*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^9*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^9*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^9*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^10*y3^10*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^10*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^10*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^10*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^10*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^10*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^10*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^10*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^10*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^11*y3^10*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^11*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^11*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^11*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^11*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^11*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^11*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^11*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^11*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^12*y3^10*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^12*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^12*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^12*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^12*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^12*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^12*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^12*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^12*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^13*y3^10*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^13*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^13*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^13*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^13*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^13*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^13*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^13*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^13*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^14*y3^10*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^14*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^14*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^14*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^14*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^14*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^14*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^14*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^14*y3^10*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y3^11*yl5^6*Log[\[ScriptU][1]])/10 + 
 (y1^7*y3^11*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^8*y3^11*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^9*y3^11*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^10*y3^11*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^11*y3^11*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^12*y3^11*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^13*y3^11*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^14*y3^11*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2*y3^11*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^2*y3^11*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^2*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^2*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^2*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^2*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^2*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^2*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^2*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^2*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^3*y3^11*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^3*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^3*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^3*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^3*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^3*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^3*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^3*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^4*y3^11*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^4*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^4*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^4*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^4*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^4*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^4*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^4*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^4*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^5*y3^11*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^5*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^5*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^5*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^5*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^5*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^5*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^5*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^5*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^6*y3^11*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^6*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^6*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^6*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^6*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^6*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^6*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^6*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^7*y3^11*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^7*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^7*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^7*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^7*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^7*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^7*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^7*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^8*y3^11*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^8*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^8*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^8*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^8*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^8*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^8*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^8*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^8*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^9*y3^11*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^9*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^9*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^9*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^9*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^9*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^9*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^9*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^9*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^10*y3^11*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^10*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^10*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^10*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^10*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^10*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^10*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^10*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^10*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^11*y3^11*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^11*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^11*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^11*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^11*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^11*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^11*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^11*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^11*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^12*y3^11*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^12*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^12*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^12*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^12*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^12*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^12*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^12*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^12*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^13*y3^11*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^13*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^13*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^13*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^13*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^13*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^13*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^13*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^13*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^14*y3^11*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^14*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^14*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^14*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^14*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^14*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^14*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^14*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^14*y3^11*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y3^12*yl5^6*Log[\[ScriptU][1]])/10 + 
 (y1^7*y3^12*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^8*y3^12*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^9*y3^12*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^10*y3^12*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^11*y3^12*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^12*y3^12*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^13*y3^12*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^14*y3^12*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2*y3^12*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^2*y3^12*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^2*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^2*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^2*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^2*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^2*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^2*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^2*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^2*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^3*y3^12*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^3*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^3*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^3*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^3*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^3*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^3*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^3*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^4*y3^12*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^4*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^4*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^4*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^4*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^4*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^4*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^4*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^4*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^5*y3^12*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^5*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^5*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^5*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^5*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^5*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^5*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^5*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^5*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^6*y3^12*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^6*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^6*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^6*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^6*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^6*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^6*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^6*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^7*y3^12*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^7*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^7*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^7*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^7*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^7*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^7*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^7*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^8*y3^12*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^8*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^8*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^8*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^8*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^8*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^8*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^8*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^8*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^9*y3^12*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^9*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^9*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^9*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^9*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^9*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^9*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^9*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^9*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^10*y3^12*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^10*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^10*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^10*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^10*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^10*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^10*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^10*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^10*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^11*y3^12*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^11*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^11*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^11*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^11*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^11*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^11*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^11*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^11*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^12*y3^12*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^12*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^12*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^12*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^12*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^12*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^12*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^12*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^12*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^13*y3^12*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^13*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^13*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^13*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^13*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^13*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^13*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^13*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^13*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^14*y3^12*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^14*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^14*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^14*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^14*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^14*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^14*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^14*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^14*y3^12*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y3^13*yl5^6*Log[\[ScriptU][1]])/10 + 
 (y1^7*y3^13*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^8*y3^13*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^9*y3^13*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^10*y3^13*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^11*y3^13*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^12*y3^13*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^13*y3^13*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^14*y3^13*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2*y3^13*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^2*y3^13*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^2*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^2*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^2*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^2*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^2*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^2*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^2*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^2*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^3*y3^13*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^3*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^3*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^3*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^3*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^3*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^3*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^3*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^4*y3^13*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^4*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^4*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^4*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^4*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^4*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^4*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^4*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^4*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^5*y3^13*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^5*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^5*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^5*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^5*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^5*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^5*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^5*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^5*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^6*y3^13*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^6*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^6*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^6*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^6*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^6*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^6*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^6*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^7*y3^13*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^7*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^7*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^7*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^7*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^7*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^7*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^7*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^8*y3^13*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^8*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^8*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^8*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^8*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^8*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^8*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^8*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^8*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^9*y3^13*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^9*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^9*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^9*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^9*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^9*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^9*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^9*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^9*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^10*y3^13*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^10*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^10*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^10*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^10*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^10*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^10*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^10*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^10*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^11*y3^13*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^11*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^11*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^11*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^11*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^11*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^11*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^11*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^11*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^12*y3^13*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^12*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^12*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^12*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^12*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^12*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^12*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^12*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^12*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^13*y3^13*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^13*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^13*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^13*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^13*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^13*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^13*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^13*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^13*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^14*y3^13*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^14*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^14*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^14*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^14*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^14*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^14*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^14*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^14*y3^13*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y3^14*yl5^6*Log[\[ScriptU][1]])/10 + 
 (y1^7*y3^14*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^8*y3^14*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^9*y3^14*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^10*y3^14*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^11*y3^14*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^12*y3^14*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^13*y3^14*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^14*y3^14*yl5^6*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2*y3^14*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^2*y3^14*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^2*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^2*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^2*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^2*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^2*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^2*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^2*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^2*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^3*y3^14*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^3*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^3*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^3*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^3*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^3*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^3*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^3*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^4*y3^14*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^4*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^4*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^4*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^4*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^4*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^4*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^4*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^4*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^5*y3^14*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^5*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^5*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^5*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^5*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^5*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^5*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^5*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^5*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^6*y3^14*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^6*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^6*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^6*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^6*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^6*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^6*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^6*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^7*y3^14*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^7*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^7*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^7*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^7*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^7*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^7*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^7*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^8*y3^14*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^8*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^8*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^8*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^8*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^8*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^8*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^8*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^8*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^9*y3^14*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^9*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^9*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^9*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^9*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^9*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^9*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^9*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^9*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^10*y3^14*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^10*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^10*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^10*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^10*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^10*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^10*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^10*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^10*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^11*y3^14*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^11*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^11*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^11*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^11*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^11*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^11*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^11*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^11*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^12*y3^14*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^12*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^12*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^12*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^12*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^12*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^12*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^12*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^12*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^13*y3^14*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^13*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^13*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^13*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^13*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^13*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^13*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^13*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^13*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^14*y3^14*yl5^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^14*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^14*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^14*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^14*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^14*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^14*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^14*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^14*y3^14*yl5^6*Log[\[ScriptU][1]])/24 + 
 (y1^7*y3^7*yl5^7*Log[\[ScriptU][1]])/12 + 
 (y1^8*y3^7*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^9*y3^7*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^10*y3^7*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^11*y3^7*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^12*y3^7*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^13*y3^7*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^14*y3^7*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^7*y2*y3^7*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^2*y3^7*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^2*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^2*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^2*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^2*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^2*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^2*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^2*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^3*y3^7*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^3*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^3*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^3*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^3*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^3*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^3*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^4*y3^7*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^4*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^4*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^4*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^4*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^4*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^4*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^4*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^5*y3^7*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^5*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^5*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^5*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^5*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^5*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^5*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^5*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^6*y3^7*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^6*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^6*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^6*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^6*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^6*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^6*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^6*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^7*y3^7*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^7*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^7*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^7*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^7*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^7*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^7*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^8*y3^7*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^8*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^8*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^8*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^8*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^8*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^8*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^8*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^9*y3^7*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^9*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^9*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^9*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^9*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^9*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^9*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^9*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^10*y3^7*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^10*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^10*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^10*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^10*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^10*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^10*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^10*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^11*y3^7*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^11*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^11*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^11*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^11*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^11*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^11*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^11*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^12*y3^7*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^12*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^12*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^12*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^12*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^12*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^12*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^12*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^13*y3^7*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^13*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^13*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^13*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^13*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^13*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^13*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^13*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^14*y3^7*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^14*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^14*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^14*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^14*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^14*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^14*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^14*y3^7*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y3^8*yl5^7*Log[\[ScriptU][1]])/12 + 
 (y1^8*y3^8*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^9*y3^8*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^10*y3^8*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^11*y3^8*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^12*y3^8*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^13*y3^8*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^14*y3^8*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^7*y2*y3^8*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^2*y3^8*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^2*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^2*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^2*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^2*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^2*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^2*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^2*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^3*y3^8*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^3*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^3*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^3*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^3*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^3*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^3*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^4*y3^8*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^4*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^4*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^4*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^4*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^4*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^4*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^4*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^5*y3^8*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^5*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^5*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^5*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^5*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^5*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^5*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^5*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^6*y3^8*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^6*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^6*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^6*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^6*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^6*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^6*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^6*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^7*y3^8*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^7*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^7*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^7*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^7*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^7*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^7*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^8*y3^8*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^8*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^8*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^8*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^8*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^8*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^8*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^8*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^9*y3^8*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^9*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^9*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^9*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^9*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^9*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^9*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^9*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^10*y3^8*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^10*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^10*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^10*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^10*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^10*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^10*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^10*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^11*y3^8*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^11*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^11*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^11*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^11*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^11*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^11*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^11*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^12*y3^8*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^12*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^12*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^12*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^12*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^12*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^12*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^12*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^13*y3^8*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^13*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^13*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^13*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^13*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^13*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^13*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^13*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^14*y3^8*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^14*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^14*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^14*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^14*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^14*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^14*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^14*y3^8*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y3^9*yl5^7*Log[\[ScriptU][1]])/12 + 
 (y1^8*y3^9*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^9*y3^9*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^10*y3^9*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^11*y3^9*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^12*y3^9*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^13*y3^9*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^14*y3^9*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^7*y2*y3^9*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^2*y3^9*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^2*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^2*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^2*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^2*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^2*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^2*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^2*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^3*y3^9*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^3*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^3*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^3*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^3*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^3*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^3*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^4*y3^9*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^4*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^4*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^4*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^4*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^4*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^4*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^4*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^5*y3^9*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^5*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^5*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^5*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^5*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^5*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^5*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^5*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^6*y3^9*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^6*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^6*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^6*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^6*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^6*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^6*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^6*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^7*y3^9*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^7*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^7*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^7*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^7*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^7*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^7*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^8*y3^9*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^8*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^8*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^8*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^8*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^8*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^8*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^8*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^9*y3^9*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^9*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^9*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^9*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^9*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^9*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^9*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^9*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^10*y3^9*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^10*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^10*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^10*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^10*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^10*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^10*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^10*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^11*y3^9*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^11*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^11*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^11*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^11*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^11*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^11*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^11*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^12*y3^9*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^12*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^12*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^12*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^12*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^12*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^12*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^12*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^13*y3^9*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^13*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^13*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^13*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^13*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^13*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^13*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^13*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^14*y3^9*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^14*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^14*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^14*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^14*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^14*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^14*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^14*y3^9*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y3^10*yl5^7*Log[\[ScriptU][1]])/12 + 
 (y1^8*y3^10*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^9*y3^10*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^10*y3^10*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^11*y3^10*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^12*y3^10*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^13*y3^10*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^14*y3^10*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^7*y2*y3^10*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^2*y3^10*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^2*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^2*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^2*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^2*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^2*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^2*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^2*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^3*y3^10*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^3*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^3*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^3*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^3*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^3*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^3*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^4*y3^10*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^4*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^4*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^4*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^4*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^4*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^4*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^4*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^5*y3^10*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^5*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^5*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^5*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^5*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^5*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^5*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^5*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^6*y3^10*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^6*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^6*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^6*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^6*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^6*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^6*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^6*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^7*y3^10*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^7*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^7*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^7*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^7*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^7*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^7*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^8*y3^10*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^8*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^8*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^8*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^8*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^8*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^8*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^8*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^9*y3^10*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^9*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^9*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^9*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^9*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^9*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^9*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^9*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^10*y3^10*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^10*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^10*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^10*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^10*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^10*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^10*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^10*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^11*y3^10*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^11*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^11*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^11*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^11*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^11*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^11*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^11*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^12*y3^10*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^12*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^12*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^12*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^12*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^12*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^12*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^12*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^13*y3^10*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^13*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^13*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^13*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^13*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^13*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^13*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^13*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^14*y3^10*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^14*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^14*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^14*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^14*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^14*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^14*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^14*y3^10*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y3^11*yl5^7*Log[\[ScriptU][1]])/12 + 
 (y1^8*y3^11*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^9*y3^11*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^10*y3^11*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^11*y3^11*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^12*y3^11*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^13*y3^11*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^14*y3^11*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^7*y2*y3^11*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^2*y3^11*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^2*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^2*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^2*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^2*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^2*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^2*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^2*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^3*y3^11*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^3*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^3*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^3*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^3*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^3*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^3*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^4*y3^11*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^4*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^4*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^4*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^4*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^4*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^4*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^4*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^5*y3^11*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^5*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^5*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^5*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^5*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^5*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^5*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^5*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^6*y3^11*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^6*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^6*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^6*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^6*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^6*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^6*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^6*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^7*y3^11*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^7*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^7*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^7*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^7*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^7*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^7*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^8*y3^11*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^8*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^8*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^8*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^8*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^8*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^8*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^8*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^9*y3^11*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^9*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^9*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^9*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^9*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^9*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^9*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^9*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^10*y3^11*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^10*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^10*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^10*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^10*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^10*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^10*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^10*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^11*y3^11*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^11*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^11*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^11*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^11*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^11*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^11*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^11*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^12*y3^11*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^12*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^12*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^12*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^12*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^12*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^12*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^12*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^13*y3^11*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^13*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^13*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^13*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^13*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^13*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^13*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^13*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^14*y3^11*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^14*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^14*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^14*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^14*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^14*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^14*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^14*y3^11*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y3^12*yl5^7*Log[\[ScriptU][1]])/12 + 
 (y1^8*y3^12*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^9*y3^12*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^10*y3^12*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^11*y3^12*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^12*y3^12*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^13*y3^12*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^14*y3^12*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^7*y2*y3^12*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^2*y3^12*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^2*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^2*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^2*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^2*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^2*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^2*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^2*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^3*y3^12*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^3*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^3*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^3*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^3*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^3*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^3*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^4*y3^12*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^4*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^4*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^4*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^4*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^4*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^4*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^4*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^5*y3^12*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^5*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^5*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^5*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^5*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^5*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^5*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^5*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^6*y3^12*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^6*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^6*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^6*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^6*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^6*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^6*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^6*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^7*y3^12*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^7*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^7*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^7*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^7*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^7*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^7*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^8*y3^12*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^8*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^8*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^8*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^8*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^8*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^8*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^8*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^9*y3^12*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^9*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^9*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^9*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^9*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^9*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^9*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^9*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^10*y3^12*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^10*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^10*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^10*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^10*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^10*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^10*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^10*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^11*y3^12*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^11*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^11*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^11*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^11*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^11*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^11*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^11*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^12*y3^12*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^12*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^12*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^12*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^12*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^12*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^12*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^12*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^13*y3^12*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^13*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^13*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^13*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^13*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^13*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^13*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^13*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^14*y3^12*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^14*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^14*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^14*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^14*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^14*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^14*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^14*y3^12*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y3^13*yl5^7*Log[\[ScriptU][1]])/12 + 
 (y1^8*y3^13*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^9*y3^13*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^10*y3^13*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^11*y3^13*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^12*y3^13*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^13*y3^13*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^14*y3^13*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^7*y2*y3^13*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^2*y3^13*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^2*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^2*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^2*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^2*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^2*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^2*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^2*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^3*y3^13*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^3*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^3*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^3*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^3*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^3*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^3*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^4*y3^13*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^4*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^4*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^4*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^4*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^4*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^4*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^4*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^5*y3^13*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^5*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^5*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^5*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^5*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^5*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^5*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^5*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^6*y3^13*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^6*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^6*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^6*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^6*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^6*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^6*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^6*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^7*y3^13*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^7*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^7*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^7*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^7*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^7*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^7*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^8*y3^13*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^8*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^8*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^8*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^8*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^8*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^8*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^8*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^9*y3^13*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^9*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^9*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^9*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^9*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^9*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^9*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^9*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^10*y3^13*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^10*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^10*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^10*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^10*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^10*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^10*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^10*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^11*y3^13*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^11*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^11*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^11*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^11*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^11*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^11*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^11*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^12*y3^13*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^12*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^12*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^12*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^12*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^12*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^12*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^12*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^13*y3^13*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^13*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^13*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^13*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^13*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^13*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^13*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^13*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^14*y3^13*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^14*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^14*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^14*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^14*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^14*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^14*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^14*y3^13*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y3^14*yl5^7*Log[\[ScriptU][1]])/12 + 
 (y1^8*y3^14*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^9*y3^14*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^10*y3^14*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^11*y3^14*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^12*y3^14*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^13*y3^14*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^14*y3^14*yl5^7*Log[\[ScriptU][1]])/14 + 
 (y1^7*y2*y3^14*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^2*y3^14*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^2*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^2*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^2*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^2*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^2*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^2*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^2*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^3*y3^14*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^3*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^3*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^3*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^3*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^3*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^3*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^4*y3^14*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^4*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^4*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^4*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^4*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^4*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^4*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^4*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^5*y3^14*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^5*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^5*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^5*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^5*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^5*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^5*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^5*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^6*y3^14*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^6*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^6*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^6*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^6*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^6*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^6*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^6*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^7*y3^14*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^7*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^7*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^7*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^7*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^7*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^7*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^8*y3^14*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^8*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^8*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^8*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^8*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^8*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^8*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^8*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^9*y3^14*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^9*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^9*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^9*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^9*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^9*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^9*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^9*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^10*y3^14*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^10*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^10*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^10*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^10*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^10*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^10*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^10*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^11*y3^14*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^11*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^11*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^11*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^11*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^11*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^11*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^11*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^12*y3^14*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^12*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^12*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^12*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^12*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^12*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^12*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^12*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^13*y3^14*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^13*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^13*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^13*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^13*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^13*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^13*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^13*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^7*y2^14*y3^14*yl5^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^14*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^14*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^10*y2^14*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^11*y2^14*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^12*y2^14*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^13*y2^14*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^14*y2^14*y3^14*yl5^7*Log[\[ScriptU][1]])/28 + 
 (y1^8*y3^8*yl5^8*Log[\[ScriptU][1]])/14 + 
 (y1^9*y3^8*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^10*y3^8*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^11*y3^8*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^12*y3^8*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^13*y3^8*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^14*y3^8*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2*y3^8*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^2*y3^8*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^2*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^2*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^2*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^2*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^2*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^2*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^3*y3^8*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^3*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^3*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^3*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^3*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^3*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^3*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^4*y3^8*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^4*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^4*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^4*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^4*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^4*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^4*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^5*y3^8*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^5*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^5*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^5*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^5*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^5*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^5*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^6*y3^8*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^6*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^6*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^6*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^6*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^6*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^6*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^7*y3^8*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^7*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^7*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^7*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^7*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^7*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^7*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^8*y3^8*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^8*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^8*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^8*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^8*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^8*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^8*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^9*y3^8*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^9*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^9*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^9*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^9*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^9*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^9*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^10*y3^8*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^10*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^10*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^10*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^10*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^10*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^10*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^11*y3^8*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^11*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^11*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^11*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^11*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^11*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^11*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^12*y3^8*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^12*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^12*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^12*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^12*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^12*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^12*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^13*y3^8*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^13*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^13*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^13*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^13*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^13*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^13*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^14*y3^8*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^14*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^14*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^14*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^14*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^14*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^14*y3^8*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y3^9*yl5^8*Log[\[ScriptU][1]])/14 + 
 (y1^9*y3^9*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^10*y3^9*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^11*y3^9*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^12*y3^9*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^13*y3^9*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^14*y3^9*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2*y3^9*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^2*y3^9*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^2*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^2*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^2*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^2*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^2*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^2*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^3*y3^9*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^3*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^3*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^3*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^3*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^3*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^3*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^4*y3^9*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^4*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^4*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^4*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^4*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^4*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^4*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^5*y3^9*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^5*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^5*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^5*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^5*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^5*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^5*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^6*y3^9*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^6*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^6*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^6*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^6*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^6*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^6*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^7*y3^9*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^7*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^7*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^7*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^7*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^7*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^7*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^8*y3^9*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^8*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^8*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^8*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^8*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^8*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^8*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^9*y3^9*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^9*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^9*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^9*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^9*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^9*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^9*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^10*y3^9*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^10*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^10*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^10*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^10*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^10*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^10*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^11*y3^9*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^11*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^11*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^11*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^11*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^11*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^11*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^12*y3^9*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^12*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^12*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^12*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^12*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^12*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^12*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^13*y3^9*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^13*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^13*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^13*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^13*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^13*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^13*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^14*y3^9*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^14*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^14*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^14*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^14*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^14*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^14*y3^9*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y3^10*yl5^8*Log[\[ScriptU][1]])/14 + 
 (y1^9*y3^10*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^10*y3^10*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^11*y3^10*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^12*y3^10*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^13*y3^10*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^14*y3^10*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2*y3^10*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^2*y3^10*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^2*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^2*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^2*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^2*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^2*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^2*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^3*y3^10*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^3*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^3*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^3*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^3*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^3*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^3*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^4*y3^10*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^4*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^4*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^4*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^4*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^4*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^4*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^5*y3^10*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^5*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^5*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^5*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^5*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^5*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^5*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^6*y3^10*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^6*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^6*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^6*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^6*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^6*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^6*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^7*y3^10*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^7*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^7*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^7*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^7*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^7*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^7*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^8*y3^10*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^8*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^8*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^8*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^8*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^8*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^8*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^9*y3^10*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^9*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^9*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^9*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^9*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^9*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^9*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^10*y3^10*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^10*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^10*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^10*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^10*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^10*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^10*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^11*y3^10*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^11*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^11*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^11*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^11*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^11*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^11*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^12*y3^10*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^12*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^12*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^12*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^12*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^12*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^12*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^13*y3^10*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^13*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^13*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^13*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^13*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^13*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^13*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^14*y3^10*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^14*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^14*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^14*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^14*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^14*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^14*y3^10*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y3^11*yl5^8*Log[\[ScriptU][1]])/14 + 
 (y1^9*y3^11*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^10*y3^11*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^11*y3^11*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^12*y3^11*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^13*y3^11*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^14*y3^11*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2*y3^11*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^2*y3^11*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^2*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^2*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^2*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^2*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^2*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^2*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^3*y3^11*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^3*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^3*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^3*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^3*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^3*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^3*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^4*y3^11*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^4*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^4*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^4*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^4*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^4*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^4*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^5*y3^11*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^5*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^5*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^5*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^5*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^5*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^5*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^6*y3^11*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^6*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^6*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^6*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^6*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^6*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^6*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^7*y3^11*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^7*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^7*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^7*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^7*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^7*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^7*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^8*y3^11*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^8*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^8*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^8*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^8*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^8*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^8*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^9*y3^11*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^9*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^9*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^9*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^9*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^9*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^9*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^10*y3^11*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^10*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^10*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^10*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^10*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^10*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^10*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^11*y3^11*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^11*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^11*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^11*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^11*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^11*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^11*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^12*y3^11*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^12*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^12*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^12*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^12*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^12*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^12*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^13*y3^11*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^13*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^13*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^13*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^13*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^13*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^13*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^14*y3^11*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^14*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^14*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^14*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^14*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^14*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^14*y3^11*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y3^12*yl5^8*Log[\[ScriptU][1]])/14 + 
 (y1^9*y3^12*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^10*y3^12*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^11*y3^12*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^12*y3^12*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^13*y3^12*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^14*y3^12*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2*y3^12*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^2*y3^12*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^2*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^2*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^2*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^2*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^2*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^2*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^3*y3^12*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^3*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^3*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^3*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^3*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^3*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^3*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^4*y3^12*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^4*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^4*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^4*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^4*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^4*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^4*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^5*y3^12*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^5*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^5*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^5*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^5*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^5*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^5*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^6*y3^12*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^6*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^6*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^6*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^6*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^6*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^6*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^7*y3^12*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^7*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^7*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^7*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^7*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^7*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^7*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^8*y3^12*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^8*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^8*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^8*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^8*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^8*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^8*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^9*y3^12*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^9*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^9*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^9*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^9*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^9*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^9*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^10*y3^12*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^10*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^10*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^10*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^10*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^10*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^10*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^11*y3^12*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^11*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^11*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^11*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^11*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^11*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^11*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^12*y3^12*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^12*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^12*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^12*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^12*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^12*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^12*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^13*y3^12*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^13*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^13*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^13*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^13*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^13*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^13*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^14*y3^12*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^14*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^14*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^14*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^14*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^14*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^14*y3^12*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y3^13*yl5^8*Log[\[ScriptU][1]])/14 + 
 (y1^9*y3^13*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^10*y3^13*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^11*y3^13*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^12*y3^13*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^13*y3^13*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^14*y3^13*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2*y3^13*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^2*y3^13*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^2*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^2*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^2*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^2*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^2*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^2*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^3*y3^13*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^3*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^3*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^3*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^3*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^3*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^3*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^4*y3^13*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^4*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^4*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^4*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^4*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^4*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^4*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^5*y3^13*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^5*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^5*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^5*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^5*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^5*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^5*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^6*y3^13*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^6*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^6*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^6*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^6*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^6*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^6*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^7*y3^13*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^7*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^7*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^7*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^7*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^7*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^7*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^8*y3^13*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^8*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^8*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^8*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^8*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^8*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^8*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^9*y3^13*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^9*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^9*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^9*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^9*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^9*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^9*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^10*y3^13*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^10*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^10*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^10*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^10*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^10*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^10*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^11*y3^13*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^11*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^11*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^11*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^11*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^11*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^11*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^12*y3^13*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^12*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^12*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^12*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^12*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^12*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^12*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^13*y3^13*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^13*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^13*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^13*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^13*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^13*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^13*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^14*y3^13*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^14*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^14*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^14*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^14*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^14*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^14*y3^13*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y3^14*yl5^8*Log[\[ScriptU][1]])/14 + 
 (y1^9*y3^14*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^10*y3^14*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^11*y3^14*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^12*y3^14*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^13*y3^14*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^14*y3^14*yl5^8*Log[\[ScriptU][1]])/16 + 
 (y1^8*y2*y3^14*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^2*y3^14*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^2*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^2*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^2*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^2*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^2*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^2*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^3*y3^14*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^3*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^3*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^3*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^3*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^3*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^3*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^4*y3^14*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^4*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^4*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^4*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^4*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^4*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^4*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^5*y3^14*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^5*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^5*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^5*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^5*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^5*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^5*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^6*y3^14*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^6*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^6*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^6*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^6*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^6*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^6*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^7*y3^14*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^7*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^7*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^7*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^7*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^7*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^7*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^8*y3^14*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^8*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^8*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^8*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^8*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^8*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^8*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^9*y3^14*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^9*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^9*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^9*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^9*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^9*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^9*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^10*y3^14*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^10*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^10*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^10*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^10*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^10*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^10*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^11*y3^14*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^11*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^11*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^11*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^11*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^11*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^11*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^12*y3^14*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^12*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^12*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^12*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^12*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^12*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^12*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^13*y3^14*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^13*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^13*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^13*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^13*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^13*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^13*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^8*y2^14*y3^14*yl5^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^14*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^14*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^11*y2^14*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^12*y2^14*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^13*y2^14*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^14*y2^14*y3^14*yl5^8*Log[\[ScriptU][1]])/32 + 
 (y1^9*y3^9*yl5^9*Log[\[ScriptU][1]])/16 + 
 (y1^10*y3^9*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^11*y3^9*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^12*y3^9*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^13*y3^9*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^14*y3^9*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^9*y2*y3^9*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^2*y3^9*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^2*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^2*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^2*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^2*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^2*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^3*y3^9*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^3*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^3*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^3*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^3*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^3*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^4*y3^9*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^4*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^4*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^4*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^4*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^4*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^5*y3^9*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^5*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^5*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^5*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^5*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^5*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^6*y3^9*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^6*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^6*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^6*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^6*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^6*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^7*y3^9*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^7*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^7*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^7*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^7*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^7*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^8*y3^9*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^8*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^8*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^8*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^8*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^8*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^9*y3^9*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^9*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^9*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^9*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^9*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^9*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^10*y3^9*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^10*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^10*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^10*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^10*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^10*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^11*y3^9*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^11*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^11*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^11*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^11*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^11*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^12*y3^9*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^12*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^12*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^12*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^12*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^12*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^13*y3^9*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^13*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^13*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^13*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^13*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^13*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^14*y3^9*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^14*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^14*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^14*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^14*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^14*y3^9*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y3^10*yl5^9*Log[\[ScriptU][1]])/16 + 
 (y1^10*y3^10*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^11*y3^10*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^12*y3^10*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^13*y3^10*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^14*y3^10*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^9*y2*y3^10*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^2*y3^10*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^2*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^2*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^2*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^2*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^2*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^3*y3^10*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^3*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^3*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^3*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^3*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^3*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^4*y3^10*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^4*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^4*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^4*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^4*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^4*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^5*y3^10*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^5*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^5*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^5*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^5*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^5*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^6*y3^10*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^6*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^6*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^6*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^6*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^6*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^7*y3^10*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^7*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^7*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^7*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^7*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^7*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^8*y3^10*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^8*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^8*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^8*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^8*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^8*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^9*y3^10*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^9*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^9*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^9*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^9*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^9*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^10*y3^10*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^10*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^10*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^10*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^10*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^10*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^11*y3^10*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^11*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^11*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^11*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^11*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^11*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^12*y3^10*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^12*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^12*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^12*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^12*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^12*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^13*y3^10*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^13*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^13*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^13*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^13*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^13*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^14*y3^10*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^14*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^14*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^14*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^14*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^14*y3^10*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y3^11*yl5^9*Log[\[ScriptU][1]])/16 + 
 (y1^10*y3^11*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^11*y3^11*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^12*y3^11*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^13*y3^11*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^14*y3^11*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^9*y2*y3^11*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^2*y3^11*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^2*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^2*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^2*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^2*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^2*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^3*y3^11*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^3*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^3*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^3*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^3*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^3*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^4*y3^11*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^4*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^4*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^4*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^4*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^4*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^5*y3^11*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^5*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^5*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^5*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^5*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^5*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^6*y3^11*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^6*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^6*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^6*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^6*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^6*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^7*y3^11*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^7*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^7*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^7*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^7*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^7*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^8*y3^11*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^8*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^8*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^8*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^8*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^8*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^9*y3^11*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^9*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^9*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^9*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^9*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^9*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^10*y3^11*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^10*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^10*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^10*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^10*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^10*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^11*y3^11*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^11*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^11*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^11*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^11*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^11*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^12*y3^11*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^12*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^12*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^12*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^12*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^12*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^13*y3^11*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^13*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^13*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^13*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^13*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^13*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^14*y3^11*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^14*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^14*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^14*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^14*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^14*y3^11*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y3^12*yl5^9*Log[\[ScriptU][1]])/16 + 
 (y1^10*y3^12*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^11*y3^12*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^12*y3^12*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^13*y3^12*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^14*y3^12*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^9*y2*y3^12*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^2*y3^12*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^2*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^2*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^2*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^2*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^2*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^3*y3^12*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^3*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^3*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^3*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^3*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^3*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^4*y3^12*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^4*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^4*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^4*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^4*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^4*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^5*y3^12*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^5*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^5*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^5*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^5*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^5*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^6*y3^12*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^6*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^6*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^6*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^6*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^6*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^7*y3^12*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^7*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^7*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^7*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^7*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^7*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^8*y3^12*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^8*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^8*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^8*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^8*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^8*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^9*y3^12*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^9*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^9*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^9*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^9*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^9*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^10*y3^12*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^10*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^10*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^10*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^10*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^10*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^11*y3^12*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^11*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^11*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^11*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^11*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^11*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^12*y3^12*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^12*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^12*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^12*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^12*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^12*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^13*y3^12*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^13*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^13*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^13*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^13*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^13*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^14*y3^12*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^14*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^14*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^14*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^14*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^14*y3^12*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y3^13*yl5^9*Log[\[ScriptU][1]])/16 + 
 (y1^10*y3^13*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^11*y3^13*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^12*y3^13*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^13*y3^13*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^14*y3^13*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^9*y2*y3^13*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^2*y3^13*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^2*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^2*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^2*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^2*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^2*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^3*y3^13*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^3*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^3*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^3*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^3*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^3*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^4*y3^13*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^4*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^4*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^4*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^4*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^4*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^5*y3^13*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^5*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^5*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^5*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^5*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^5*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^6*y3^13*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^6*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^6*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^6*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^6*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^6*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^7*y3^13*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^7*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^7*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^7*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^7*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^7*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^8*y3^13*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^8*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^8*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^8*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^8*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^8*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^9*y3^13*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^9*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^9*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^9*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^9*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^9*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^10*y3^13*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^10*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^10*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^10*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^10*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^10*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^11*y3^13*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^11*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^11*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^11*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^11*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^11*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^12*y3^13*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^12*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^12*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^12*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^12*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^12*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^13*y3^13*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^13*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^13*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^13*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^13*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^13*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^14*y3^13*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^14*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^14*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^14*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^14*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^14*y3^13*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y3^14*yl5^9*Log[\[ScriptU][1]])/16 + 
 (y1^10*y3^14*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^11*y3^14*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^12*y3^14*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^13*y3^14*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^14*y3^14*yl5^9*Log[\[ScriptU][1]])/18 + 
 (y1^9*y2*y3^14*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^2*y3^14*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^2*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^2*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^2*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^2*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^2*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^3*y3^14*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^3*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^3*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^3*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^3*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^3*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^4*y3^14*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^4*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^4*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^4*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^4*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^4*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^5*y3^14*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^5*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^5*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^5*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^5*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^5*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^6*y3^14*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^6*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^6*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^6*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^6*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^6*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^7*y3^14*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^7*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^7*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^7*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^7*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^7*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^8*y3^14*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^8*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^8*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^8*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^8*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^8*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^9*y3^14*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^9*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^9*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^9*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^9*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^9*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^10*y3^14*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^10*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^10*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^10*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^10*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^10*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^11*y3^14*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^11*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^11*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^11*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^11*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^11*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^12*y3^14*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^12*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^12*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^12*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^12*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^12*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^13*y3^14*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^13*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^13*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^13*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^13*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^13*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^9*y2^14*y3^14*yl5^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^14*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^14*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^12*y2^14*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^13*y2^14*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^14*y2^14*y3^14*yl5^9*Log[\[ScriptU][1]])/36 + 
 (y1^10*y3^10*yl5^10*Log[\[ScriptU][1]])/18 + 
 (y1^11*y3^10*yl5^10*Log[\[ScriptU][1]])/20 + 
 (y1^12*y3^10*yl5^10*Log[\[ScriptU][1]])/20 + 
 (y1^13*y3^10*yl5^10*Log[\[ScriptU][1]])/20 + 
 (y1^14*y3^10*yl5^10*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2*y3^10*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^2*y3^10*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^2*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^2*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^2*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^2*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^3*y3^10*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^3*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^3*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^3*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^3*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^4*y3^10*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^4*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^4*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^4*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^4*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^5*y3^10*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^5*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^5*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^5*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^5*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^6*y3^10*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^6*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^6*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^6*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^6*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^7*y3^10*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^7*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^7*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^7*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^7*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^8*y3^10*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^8*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^8*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^8*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^8*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^9*y3^10*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^9*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^9*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^9*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^9*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^10*y3^10*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^10*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^10*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^10*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^10*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^11*y3^10*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^11*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^11*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^11*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^11*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^12*y3^10*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^12*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^12*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^12*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^12*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^13*y3^10*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^13*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^13*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^13*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^13*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^14*y3^10*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^14*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^14*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^14*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^14*y3^10*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y3^11*yl5^10*Log[\[ScriptU][1]])/18 + 
 (y1^11*y3^11*yl5^10*Log[\[ScriptU][1]])/20 + 
 (y1^12*y3^11*yl5^10*Log[\[ScriptU][1]])/20 + 
 (y1^13*y3^11*yl5^10*Log[\[ScriptU][1]])/20 + 
 (y1^14*y3^11*yl5^10*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2*y3^11*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^2*y3^11*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^2*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^2*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^2*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^2*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^3*y3^11*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^3*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^3*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^3*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^3*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^4*y3^11*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^4*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^4*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^4*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^4*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^5*y3^11*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^5*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^5*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^5*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^5*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^6*y3^11*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^6*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^6*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^6*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^6*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^7*y3^11*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^7*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^7*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^7*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^7*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^8*y3^11*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^8*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^8*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^8*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^8*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^9*y3^11*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^9*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^9*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^9*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^9*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^10*y3^11*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^10*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^10*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^10*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^10*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^11*y3^11*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^11*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^11*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^11*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^11*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^12*y3^11*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^12*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^12*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^12*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^12*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^13*y3^11*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^13*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^13*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^13*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^13*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^14*y3^11*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^14*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^14*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^14*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^14*y3^11*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y3^12*yl5^10*Log[\[ScriptU][1]])/18 + 
 (y1^11*y3^12*yl5^10*Log[\[ScriptU][1]])/20 + 
 (y1^12*y3^12*yl5^10*Log[\[ScriptU][1]])/20 + 
 (y1^13*y3^12*yl5^10*Log[\[ScriptU][1]])/20 + 
 (y1^14*y3^12*yl5^10*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2*y3^12*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^2*y3^12*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^2*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^2*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^2*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^2*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^3*y3^12*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^3*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^3*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^3*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^3*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^4*y3^12*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^4*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^4*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^4*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^4*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^5*y3^12*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^5*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^5*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^5*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^5*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^6*y3^12*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^6*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^6*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^6*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^6*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^7*y3^12*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^7*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^7*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^7*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^7*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^8*y3^12*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^8*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^8*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^8*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^8*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^9*y3^12*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^9*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^9*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^9*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^9*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^10*y3^12*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^10*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^10*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^10*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^10*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^11*y3^12*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^11*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^11*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^11*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^11*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^12*y3^12*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^12*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^12*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^12*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^12*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^13*y3^12*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^13*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^13*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^13*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^13*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^14*y3^12*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^14*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^14*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^14*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^14*y3^12*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y3^13*yl5^10*Log[\[ScriptU][1]])/18 + 
 (y1^11*y3^13*yl5^10*Log[\[ScriptU][1]])/20 + 
 (y1^12*y3^13*yl5^10*Log[\[ScriptU][1]])/20 + 
 (y1^13*y3^13*yl5^10*Log[\[ScriptU][1]])/20 + 
 (y1^14*y3^13*yl5^10*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2*y3^13*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^2*y3^13*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^2*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^2*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^2*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^2*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^3*y3^13*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^3*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^3*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^3*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^3*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^4*y3^13*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^4*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^4*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^4*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^4*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^5*y3^13*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^5*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^5*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^5*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^5*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^6*y3^13*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^6*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^6*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^6*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^6*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^7*y3^13*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^7*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^7*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^7*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^7*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^8*y3^13*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^8*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^8*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^8*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^8*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^9*y3^13*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^9*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^9*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^9*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^9*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^10*y3^13*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^10*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^10*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^10*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^10*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^11*y3^13*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^11*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^11*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^11*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^11*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^12*y3^13*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^12*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^12*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^12*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^12*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^13*y3^13*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^13*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^13*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^13*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^13*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^14*y3^13*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^14*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^14*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^14*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^14*y3^13*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y3^14*yl5^10*Log[\[ScriptU][1]])/18 + 
 (y1^11*y3^14*yl5^10*Log[\[ScriptU][1]])/20 + 
 (y1^12*y3^14*yl5^10*Log[\[ScriptU][1]])/20 + 
 (y1^13*y3^14*yl5^10*Log[\[ScriptU][1]])/20 + 
 (y1^14*y3^14*yl5^10*Log[\[ScriptU][1]])/20 + 
 (y1^10*y2*y3^14*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^2*y3^14*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^2*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^2*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^2*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^2*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^3*y3^14*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^3*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^3*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^3*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^3*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^4*y3^14*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^4*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^4*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^4*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^4*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^5*y3^14*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^5*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^5*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^5*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^5*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^6*y3^14*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^6*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^6*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^6*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^6*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^7*y3^14*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^7*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^7*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^7*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^7*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^8*y3^14*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^8*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^8*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^8*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^8*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^9*y3^14*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^9*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^9*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^9*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^9*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^10*y3^14*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^10*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^10*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^10*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^10*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^11*y3^14*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^11*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^11*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^11*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^11*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^12*y3^14*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^12*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^12*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^12*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^12*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^13*y3^14*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^13*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^13*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^13*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^13*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^14*y3^14*yl5^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^14*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^14*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^14*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^14*y3^14*yl5^10*Log[\[ScriptU][1]])/40 + 
 (y1^11*y3^11*yl5^11*Log[\[ScriptU][1]])/20 + 
 (y1^12*y3^11*yl5^11*Log[\[ScriptU][1]])/22 + 
 (y1^13*y3^11*yl5^11*Log[\[ScriptU][1]])/22 + 
 (y1^14*y3^11*yl5^11*Log[\[ScriptU][1]])/22 + 
 (y1^11*y2*y3^11*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^2*y3^11*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^2*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^2*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^2*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^3*y3^11*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^3*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^3*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^3*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^4*y3^11*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^4*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^4*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^4*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^5*y3^11*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^5*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^5*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^5*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^6*y3^11*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^6*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^6*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^6*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^7*y3^11*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^7*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^7*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^7*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^8*y3^11*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^8*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^8*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^8*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^9*y3^11*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^9*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^9*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^9*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^10*y3^11*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^10*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^10*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^10*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^11*y3^11*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^11*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^11*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^11*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^12*y3^11*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^12*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^12*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^12*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^13*y3^11*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^13*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^13*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^13*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^14*y3^11*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^14*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^14*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^14*y3^11*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y3^12*yl5^11*Log[\[ScriptU][1]])/20 + 
 (y1^12*y3^12*yl5^11*Log[\[ScriptU][1]])/22 + 
 (y1^13*y3^12*yl5^11*Log[\[ScriptU][1]])/22 + 
 (y1^14*y3^12*yl5^11*Log[\[ScriptU][1]])/22 + 
 (y1^11*y2*y3^12*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^2*y3^12*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^2*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^2*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^2*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^3*y3^12*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^3*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^3*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^3*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^4*y3^12*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^4*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^4*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^4*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^5*y3^12*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^5*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^5*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^5*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^6*y3^12*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^6*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^6*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^6*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^7*y3^12*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^7*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^7*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^7*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^8*y3^12*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^8*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^8*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^8*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^9*y3^12*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^9*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^9*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^9*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^10*y3^12*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^10*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^10*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^10*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^11*y3^12*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^11*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^11*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^11*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^12*y3^12*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^12*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^12*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^12*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^13*y3^12*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^13*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^13*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^13*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^14*y3^12*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^14*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^14*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^14*y3^12*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y3^13*yl5^11*Log[\[ScriptU][1]])/20 + 
 (y1^12*y3^13*yl5^11*Log[\[ScriptU][1]])/22 + 
 (y1^13*y3^13*yl5^11*Log[\[ScriptU][1]])/22 + 
 (y1^14*y3^13*yl5^11*Log[\[ScriptU][1]])/22 + 
 (y1^11*y2*y3^13*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^2*y3^13*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^2*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^2*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^2*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^3*y3^13*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^3*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^3*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^3*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^4*y3^13*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^4*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^4*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^4*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^5*y3^13*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^5*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^5*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^5*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^6*y3^13*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^6*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^6*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^6*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^7*y3^13*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^7*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^7*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^7*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^8*y3^13*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^8*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^8*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^8*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^9*y3^13*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^9*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^9*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^9*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^10*y3^13*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^10*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^10*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^10*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^11*y3^13*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^11*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^11*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^11*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^12*y3^13*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^12*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^12*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^12*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^13*y3^13*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^13*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^13*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^13*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^14*y3^13*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^14*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^14*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^14*y3^13*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y3^14*yl5^11*Log[\[ScriptU][1]])/20 + 
 (y1^12*y3^14*yl5^11*Log[\[ScriptU][1]])/22 + 
 (y1^13*y3^14*yl5^11*Log[\[ScriptU][1]])/22 + 
 (y1^14*y3^14*yl5^11*Log[\[ScriptU][1]])/22 + 
 (y1^11*y2*y3^14*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^2*y3^14*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^2*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^2*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^2*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^3*y3^14*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^3*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^3*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^3*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^4*y3^14*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^4*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^4*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^4*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^5*y3^14*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^5*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^5*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^5*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^6*y3^14*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^6*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^6*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^6*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^7*y3^14*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^7*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^7*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^7*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^8*y3^14*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^8*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^8*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^8*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^9*y3^14*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^9*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^9*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^9*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^10*y3^14*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^10*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^10*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^10*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^11*y3^14*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^11*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^11*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^11*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^12*y3^14*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^12*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^12*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^12*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^13*y3^14*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^13*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^13*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^13*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^11*y2^14*y3^14*yl5^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^14*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^14*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^14*y2^14*y3^14*yl5^11*Log[\[ScriptU][1]])/44 + 
 (y1^12*y3^12*yl5^12*Log[\[ScriptU][1]])/22 + 
 (y1^13*y3^12*yl5^12*Log[\[ScriptU][1]])/24 + 
 (y1^14*y3^12*yl5^12*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2*y3^12*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2*y3^12*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2*y3^12*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^2*y3^12*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^2*y3^12*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^2*y3^12*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^3*y3^12*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^3*y3^12*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^3*y3^12*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^4*y3^12*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^4*y3^12*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^4*y3^12*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^5*y3^12*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^5*y3^12*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^5*y3^12*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^6*y3^12*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^6*y3^12*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^6*y3^12*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^7*y3^12*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^7*y3^12*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^7*y3^12*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^8*y3^12*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^8*y3^12*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^8*y3^12*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^9*y3^12*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^9*y3^12*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^9*y3^12*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^10*y3^12*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^10*y3^12*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^10*y3^12*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^11*y3^12*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^11*y3^12*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^11*y3^12*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^12*y3^12*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^12*y3^12*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^12*y3^12*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^13*y3^12*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^13*y3^12*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^13*y3^12*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^14*y3^12*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^14*y3^12*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^14*y3^12*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y3^13*yl5^12*Log[\[ScriptU][1]])/22 + 
 (y1^13*y3^13*yl5^12*Log[\[ScriptU][1]])/24 + 
 (y1^14*y3^13*yl5^12*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2*y3^13*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2*y3^13*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2*y3^13*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^2*y3^13*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^2*y3^13*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^2*y3^13*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^3*y3^13*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^3*y3^13*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^3*y3^13*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^4*y3^13*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^4*y3^13*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^4*y3^13*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^5*y3^13*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^5*y3^13*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^5*y3^13*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^6*y3^13*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^6*y3^13*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^6*y3^13*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^7*y3^13*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^7*y3^13*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^7*y3^13*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^8*y3^13*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^8*y3^13*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^8*y3^13*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^9*y3^13*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^9*y3^13*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^9*y3^13*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^10*y3^13*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^10*y3^13*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^10*y3^13*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^11*y3^13*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^11*y3^13*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^11*y3^13*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^12*y3^13*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^12*y3^13*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^12*y3^13*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^13*y3^13*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^13*y3^13*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^13*y3^13*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^14*y3^13*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^14*y3^13*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^14*y3^13*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y3^14*yl5^12*Log[\[ScriptU][1]])/22 + 
 (y1^13*y3^14*yl5^12*Log[\[ScriptU][1]])/24 + 
 (y1^14*y3^14*yl5^12*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2*y3^14*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2*y3^14*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2*y3^14*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^2*y3^14*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^2*y3^14*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^2*y3^14*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^3*y3^14*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^3*y3^14*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^3*y3^14*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^4*y3^14*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^4*y3^14*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^4*y3^14*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^5*y3^14*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^5*y3^14*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^5*y3^14*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^6*y3^14*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^6*y3^14*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^6*y3^14*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^7*y3^14*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^7*y3^14*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^7*y3^14*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^8*y3^14*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^8*y3^14*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^8*y3^14*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^9*y3^14*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^9*y3^14*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^9*y3^14*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^10*y3^14*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^10*y3^14*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^10*y3^14*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^11*y3^14*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^11*y3^14*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^11*y3^14*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^12*y3^14*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^12*y3^14*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^12*y3^14*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^13*y3^14*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^13*y3^14*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^13*y3^14*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^14*y3^14*yl5^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^14*y3^14*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^14*y3^14*yl5^12*Log[\[ScriptU][1]])/48 + 
 (y1^13*y3^13*yl5^13*Log[\[ScriptU][1]])/24 + 
 (y1^14*y3^13*yl5^13*Log[\[ScriptU][1]])/26 + 
 (y1^13*y2*y3^13*yl5^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2*y3^13*yl5^13*Log[\[ScriptU][1]])/52 + 
 (y1^13*y2^2*y3^13*yl5^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^2*y3^13*yl5^13*Log[\[ScriptU][1]])/52 + 
 (y1^13*y2^3*y3^13*yl5^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^3*y3^13*yl5^13*Log[\[ScriptU][1]])/52 + 
 (y1^13*y2^4*y3^13*yl5^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^4*y3^13*yl5^13*Log[\[ScriptU][1]])/52 + 
 (y1^13*y2^5*y3^13*yl5^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^5*y3^13*yl5^13*Log[\[ScriptU][1]])/52 + 
 (y1^13*y2^6*y3^13*yl5^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^6*y3^13*yl5^13*Log[\[ScriptU][1]])/52 + 
 (y1^13*y2^7*y3^13*yl5^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^7*y3^13*yl5^13*Log[\[ScriptU][1]])/52 + 
 (y1^13*y2^8*y3^13*yl5^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^8*y3^13*yl5^13*Log[\[ScriptU][1]])/52 + 
 (y1^13*y2^9*y3^13*yl5^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^9*y3^13*yl5^13*Log[\[ScriptU][1]])/52 + 
 (y1^13*y2^10*y3^13*yl5^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^10*y3^13*yl5^13*Log[\[ScriptU][1]])/52 + 
 (y1^13*y2^11*y3^13*yl5^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^11*y3^13*yl5^13*Log[\[ScriptU][1]])/52 + 
 (y1^13*y2^12*y3^13*yl5^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^12*y3^13*yl5^13*Log[\[ScriptU][1]])/52 + 
 (y1^13*y2^13*y3^13*yl5^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^13*y3^13*yl5^13*Log[\[ScriptU][1]])/52 + 
 (y1^13*y2^14*y3^13*yl5^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^14*y3^13*yl5^13*Log[\[ScriptU][1]])/52 + 
 (y1^13*y3^14*yl5^13*Log[\[ScriptU][1]])/24 + 
 (y1^14*y3^14*yl5^13*Log[\[ScriptU][1]])/26 + 
 (y1^13*y2*y3^14*yl5^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2*y3^14*yl5^13*Log[\[ScriptU][1]])/52 + 
 (y1^13*y2^2*y3^14*yl5^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^2*y3^14*yl5^13*Log[\[ScriptU][1]])/52 + 
 (y1^13*y2^3*y3^14*yl5^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^3*y3^14*yl5^13*Log[\[ScriptU][1]])/52 + 
 (y1^13*y2^4*y3^14*yl5^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^4*y3^14*yl5^13*Log[\[ScriptU][1]])/52 + 
 (y1^13*y2^5*y3^14*yl5^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^5*y3^14*yl5^13*Log[\[ScriptU][1]])/52 + 
 (y1^13*y2^6*y3^14*yl5^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^6*y3^14*yl5^13*Log[\[ScriptU][1]])/52 + 
 (y1^13*y2^7*y3^14*yl5^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^7*y3^14*yl5^13*Log[\[ScriptU][1]])/52 + 
 (y1^13*y2^8*y3^14*yl5^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^8*y3^14*yl5^13*Log[\[ScriptU][1]])/52 + 
 (y1^13*y2^9*y3^14*yl5^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^9*y3^14*yl5^13*Log[\[ScriptU][1]])/52 + 
 (y1^13*y2^10*y3^14*yl5^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^10*y3^14*yl5^13*Log[\[ScriptU][1]])/52 + 
 (y1^13*y2^11*y3^14*yl5^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^11*y3^14*yl5^13*Log[\[ScriptU][1]])/52 + 
 (y1^13*y2^12*y3^14*yl5^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^12*y3^14*yl5^13*Log[\[ScriptU][1]])/52 + 
 (y1^13*y2^13*y3^14*yl5^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^13*y3^14*yl5^13*Log[\[ScriptU][1]])/52 + 
 (y1^13*y2^14*y3^14*yl5^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^14*y3^14*yl5^13*Log[\[ScriptU][1]])/52 + 
 (y1^14*y3^14*yl5^14*Log[\[ScriptU][1]])/26 + 
 (y1^14*y2*y3^14*yl5^14*Log[\[ScriptU][1]])/52 + 
 (y1^14*y2^2*y3^14*yl5^14*Log[\[ScriptU][1]])/52 + 
 (y1^14*y2^3*y3^14*yl5^14*Log[\[ScriptU][1]])/52 + 
 (y1^14*y2^4*y3^14*yl5^14*Log[\[ScriptU][1]])/52 + 
 (y1^14*y2^5*y3^14*yl5^14*Log[\[ScriptU][1]])/52 + 
 (y1^14*y2^6*y3^14*yl5^14*Log[\[ScriptU][1]])/52 + 
 (y1^14*y2^7*y3^14*yl5^14*Log[\[ScriptU][1]])/52 + 
 (y1^14*y2^8*y3^14*yl5^14*Log[\[ScriptU][1]])/52 + 
 (y1^14*y2^9*y3^14*yl5^14*Log[\[ScriptU][1]])/52 + 
 (y1^14*y2^10*y3^14*yl5^14*Log[\[ScriptU][1]])/52 + 
 (y1^14*y2^11*y3^14*yl5^14*Log[\[ScriptU][1]])/52 + 
 (y1^14*y2^12*y3^14*yl5^14*Log[\[ScriptU][1]])/52 + 
 (y1^14*y2^13*y3^14*yl5^14*Log[\[ScriptU][1]])/52 + 
 (y1^14*y2^14*y3^14*yl5^14*Log[\[ScriptU][1]])/52 - 
 y1^2*y2*yl6*Log[\[ScriptU][1]] - (5*y1^3*y2*yl6*Log[\[ScriptU][1]])/4 - 
 (17*y1^4*y2*yl6*Log[\[ScriptU][1]])/12 - (37*y1^5*y2*yl6*Log[\[ScriptU][1]])/
  24 - (197*y1^6*y2*yl6*Log[\[ScriptU][1]])/120 - 
 (69*y1^7*y2*yl6*Log[\[ScriptU][1]])/40 - 
 (503*y1^8*y2*yl6*Log[\[ScriptU][1]])/280 - 
 (1041*y1^9*y2*yl6*Log[\[ScriptU][1]])/560 - 
 (9649*y1^10*y2*yl6*Log[\[ScriptU][1]])/5040 - 
 (9901*y1^11*y2*yl6*Log[\[ScriptU][1]])/5040 - 
 (111431*y1^12*y2*yl6*Log[\[ScriptU][1]])/55440 - 
 (113741*y1^13*y2*yl6*Log[\[ScriptU][1]])/55440 - 
 (1506353*y1^14*y2*yl6*Log[\[ScriptU][1]])/720720 - 
 (y1^2*y2*y3*yl6*Log[\[ScriptU][1]])/2 - 
 (5*y1^3*y2*y3*yl6*Log[\[ScriptU][1]])/8 - 
 (17*y1^4*y2*y3*yl6*Log[\[ScriptU][1]])/24 - 
 (37*y1^5*y2*y3*yl6*Log[\[ScriptU][1]])/48 - 
 (197*y1^6*y2*y3*yl6*Log[\[ScriptU][1]])/240 - 
 (69*y1^7*y2*y3*yl6*Log[\[ScriptU][1]])/80 - 
 (503*y1^8*y2*y3*yl6*Log[\[ScriptU][1]])/560 - 
 (1041*y1^9*y2*y3*yl6*Log[\[ScriptU][1]])/1120 - 
 (9649*y1^10*y2*y3*yl6*Log[\[ScriptU][1]])/10080 - 
 (9901*y1^11*y2*y3*yl6*Log[\[ScriptU][1]])/10080 - 
 (111431*y1^12*y2*y3*yl6*Log[\[ScriptU][1]])/110880 - 
 (113741*y1^13*y2*y3*yl6*Log[\[ScriptU][1]])/110880 - 
 (1506353*y1^14*y2*y3*yl6*Log[\[ScriptU][1]])/1441440 - 
 (y1^2*y2*y3^2*yl6*Log[\[ScriptU][1]])/2 - 
 (5*y1^3*y2*y3^2*yl6*Log[\[ScriptU][1]])/8 - 
 (17*y1^4*y2*y3^2*yl6*Log[\[ScriptU][1]])/24 - 
 (37*y1^5*y2*y3^2*yl6*Log[\[ScriptU][1]])/48 - 
 (197*y1^6*y2*y3^2*yl6*Log[\[ScriptU][1]])/240 - 
 (69*y1^7*y2*y3^2*yl6*Log[\[ScriptU][1]])/80 - 
 (503*y1^8*y2*y3^2*yl6*Log[\[ScriptU][1]])/560 - 
 (1041*y1^9*y2*y3^2*yl6*Log[\[ScriptU][1]])/1120 - 
 (9649*y1^10*y2*y3^2*yl6*Log[\[ScriptU][1]])/10080 - 
 (9901*y1^11*y2*y3^2*yl6*Log[\[ScriptU][1]])/10080 - 
 (111431*y1^12*y2*y3^2*yl6*Log[\[ScriptU][1]])/110880 - 
 (113741*y1^13*y2*y3^2*yl6*Log[\[ScriptU][1]])/110880 - 
 (1506353*y1^14*y2*y3^2*yl6*Log[\[ScriptU][1]])/1441440 - 
 (y1^2*y2*y3^3*yl6*Log[\[ScriptU][1]])/2 - 
 (5*y1^3*y2*y3^3*yl6*Log[\[ScriptU][1]])/8 - 
 (17*y1^4*y2*y3^3*yl6*Log[\[ScriptU][1]])/24 - 
 (37*y1^5*y2*y3^3*yl6*Log[\[ScriptU][1]])/48 - 
 (197*y1^6*y2*y3^3*yl6*Log[\[ScriptU][1]])/240 - 
 (69*y1^7*y2*y3^3*yl6*Log[\[ScriptU][1]])/80 - 
 (503*y1^8*y2*y3^3*yl6*Log[\[ScriptU][1]])/560 - 
 (1041*y1^9*y2*y3^3*yl6*Log[\[ScriptU][1]])/1120 - 
 (9649*y1^10*y2*y3^3*yl6*Log[\[ScriptU][1]])/10080 - 
 (9901*y1^11*y2*y3^3*yl6*Log[\[ScriptU][1]])/10080 - 
 (111431*y1^12*y2*y3^3*yl6*Log[\[ScriptU][1]])/110880 - 
 (113741*y1^13*y2*y3^3*yl6*Log[\[ScriptU][1]])/110880 - 
 (1506353*y1^14*y2*y3^3*yl6*Log[\[ScriptU][1]])/1441440 - 
 (y1^2*y2*y3^4*yl6*Log[\[ScriptU][1]])/2 - 
 (5*y1^3*y2*y3^4*yl6*Log[\[ScriptU][1]])/8 - 
 (17*y1^4*y2*y3^4*yl6*Log[\[ScriptU][1]])/24 - 
 (37*y1^5*y2*y3^4*yl6*Log[\[ScriptU][1]])/48 - 
 (197*y1^6*y2*y3^4*yl6*Log[\[ScriptU][1]])/240 - 
 (69*y1^7*y2*y3^4*yl6*Log[\[ScriptU][1]])/80 - 
 (503*y1^8*y2*y3^4*yl6*Log[\[ScriptU][1]])/560 - 
 (1041*y1^9*y2*y3^4*yl6*Log[\[ScriptU][1]])/1120 - 
 (9649*y1^10*y2*y3^4*yl6*Log[\[ScriptU][1]])/10080 - 
 (9901*y1^11*y2*y3^4*yl6*Log[\[ScriptU][1]])/10080 - 
 (111431*y1^12*y2*y3^4*yl6*Log[\[ScriptU][1]])/110880 - 
 (113741*y1^13*y2*y3^4*yl6*Log[\[ScriptU][1]])/110880 - 
 (1506353*y1^14*y2*y3^4*yl6*Log[\[ScriptU][1]])/1441440 - 
 (y1^2*y2*y3^5*yl6*Log[\[ScriptU][1]])/2 - 
 (5*y1^3*y2*y3^5*yl6*Log[\[ScriptU][1]])/8 - 
 (17*y1^4*y2*y3^5*yl6*Log[\[ScriptU][1]])/24 - 
 (37*y1^5*y2*y3^5*yl6*Log[\[ScriptU][1]])/48 - 
 (197*y1^6*y2*y3^5*yl6*Log[\[ScriptU][1]])/240 - 
 (69*y1^7*y2*y3^5*yl6*Log[\[ScriptU][1]])/80 - 
 (503*y1^8*y2*y3^5*yl6*Log[\[ScriptU][1]])/560 - 
 (1041*y1^9*y2*y3^5*yl6*Log[\[ScriptU][1]])/1120 - 
 (9649*y1^10*y2*y3^5*yl6*Log[\[ScriptU][1]])/10080 - 
 (9901*y1^11*y2*y3^5*yl6*Log[\[ScriptU][1]])/10080 - 
 (111431*y1^12*y2*y3^5*yl6*Log[\[ScriptU][1]])/110880 - 
 (113741*y1^13*y2*y3^5*yl6*Log[\[ScriptU][1]])/110880 - 
 (1506353*y1^14*y2*y3^5*yl6*Log[\[ScriptU][1]])/1441440 - 
 (y1^2*y2*y3^6*yl6*Log[\[ScriptU][1]])/2 - 
 (5*y1^3*y2*y3^6*yl6*Log[\[ScriptU][1]])/8 - 
 (17*y1^4*y2*y3^6*yl6*Log[\[ScriptU][1]])/24 - 
 (37*y1^5*y2*y3^6*yl6*Log[\[ScriptU][1]])/48 - 
 (197*y1^6*y2*y3^6*yl6*Log[\[ScriptU][1]])/240 - 
 (69*y1^7*y2*y3^6*yl6*Log[\[ScriptU][1]])/80 - 
 (503*y1^8*y2*y3^6*yl6*Log[\[ScriptU][1]])/560 - 
 (1041*y1^9*y2*y3^6*yl6*Log[\[ScriptU][1]])/1120 - 
 (9649*y1^10*y2*y3^6*yl6*Log[\[ScriptU][1]])/10080 - 
 (9901*y1^11*y2*y3^6*yl6*Log[\[ScriptU][1]])/10080 - 
 (111431*y1^12*y2*y3^6*yl6*Log[\[ScriptU][1]])/110880 - 
 (113741*y1^13*y2*y3^6*yl6*Log[\[ScriptU][1]])/110880 - 
 (1506353*y1^14*y2*y3^6*yl6*Log[\[ScriptU][1]])/1441440 - 
 (y1^2*y2*y3^7*yl6*Log[\[ScriptU][1]])/2 - 
 (5*y1^3*y2*y3^7*yl6*Log[\[ScriptU][1]])/8 - 
 (17*y1^4*y2*y3^7*yl6*Log[\[ScriptU][1]])/24 - 
 (37*y1^5*y2*y3^7*yl6*Log[\[ScriptU][1]])/48 - 
 (197*y1^6*y2*y3^7*yl6*Log[\[ScriptU][1]])/240 - 
 (69*y1^7*y2*y3^7*yl6*Log[\[ScriptU][1]])/80 - 
 (503*y1^8*y2*y3^7*yl6*Log[\[ScriptU][1]])/560 - 
 (1041*y1^9*y2*y3^7*yl6*Log[\[ScriptU][1]])/1120 - 
 (9649*y1^10*y2*y3^7*yl6*Log[\[ScriptU][1]])/10080 - 
 (9901*y1^11*y2*y3^7*yl6*Log[\[ScriptU][1]])/10080 - 
 (111431*y1^12*y2*y3^7*yl6*Log[\[ScriptU][1]])/110880 - 
 (113741*y1^13*y2*y3^7*yl6*Log[\[ScriptU][1]])/110880 - 
 (1506353*y1^14*y2*y3^7*yl6*Log[\[ScriptU][1]])/1441440 - 
 (y1^2*y2*y3^8*yl6*Log[\[ScriptU][1]])/2 - 
 (5*y1^3*y2*y3^8*yl6*Log[\[ScriptU][1]])/8 - 
 (17*y1^4*y2*y3^8*yl6*Log[\[ScriptU][1]])/24 - 
 (37*y1^5*y2*y3^8*yl6*Log[\[ScriptU][1]])/48 - 
 (197*y1^6*y2*y3^8*yl6*Log[\[ScriptU][1]])/240 - 
 (69*y1^7*y2*y3^8*yl6*Log[\[ScriptU][1]])/80 - 
 (503*y1^8*y2*y3^8*yl6*Log[\[ScriptU][1]])/560 - 
 (1041*y1^9*y2*y3^8*yl6*Log[\[ScriptU][1]])/1120 - 
 (9649*y1^10*y2*y3^8*yl6*Log[\[ScriptU][1]])/10080 - 
 (9901*y1^11*y2*y3^8*yl6*Log[\[ScriptU][1]])/10080 - 
 (111431*y1^12*y2*y3^8*yl6*Log[\[ScriptU][1]])/110880 - 
 (113741*y1^13*y2*y3^8*yl6*Log[\[ScriptU][1]])/110880 - 
 (1506353*y1^14*y2*y3^8*yl6*Log[\[ScriptU][1]])/1441440 - 
 (y1^2*y2*y3^9*yl6*Log[\[ScriptU][1]])/2 - 
 (5*y1^3*y2*y3^9*yl6*Log[\[ScriptU][1]])/8 - 
 (17*y1^4*y2*y3^9*yl6*Log[\[ScriptU][1]])/24 - 
 (37*y1^5*y2*y3^9*yl6*Log[\[ScriptU][1]])/48 - 
 (197*y1^6*y2*y3^9*yl6*Log[\[ScriptU][1]])/240 - 
 (69*y1^7*y2*y3^9*yl6*Log[\[ScriptU][1]])/80 - 
 (503*y1^8*y2*y3^9*yl6*Log[\[ScriptU][1]])/560 - 
 (1041*y1^9*y2*y3^9*yl6*Log[\[ScriptU][1]])/1120 - 
 (9649*y1^10*y2*y3^9*yl6*Log[\[ScriptU][1]])/10080 - 
 (9901*y1^11*y2*y3^9*yl6*Log[\[ScriptU][1]])/10080 - 
 (111431*y1^12*y2*y3^9*yl6*Log[\[ScriptU][1]])/110880 - 
 (113741*y1^13*y2*y3^9*yl6*Log[\[ScriptU][1]])/110880 - 
 (1506353*y1^14*y2*y3^9*yl6*Log[\[ScriptU][1]])/1441440 - 
 (y1^2*y2*y3^10*yl6*Log[\[ScriptU][1]])/2 - 
 (5*y1^3*y2*y3^10*yl6*Log[\[ScriptU][1]])/8 - 
 (17*y1^4*y2*y3^10*yl6*Log[\[ScriptU][1]])/24 - 
 (37*y1^5*y2*y3^10*yl6*Log[\[ScriptU][1]])/48 - 
 (197*y1^6*y2*y3^10*yl6*Log[\[ScriptU][1]])/240 - 
 (69*y1^7*y2*y3^10*yl6*Log[\[ScriptU][1]])/80 - 
 (503*y1^8*y2*y3^10*yl6*Log[\[ScriptU][1]])/560 - 
 (1041*y1^9*y2*y3^10*yl6*Log[\[ScriptU][1]])/1120 - 
 (9649*y1^10*y2*y3^10*yl6*Log[\[ScriptU][1]])/10080 - 
 (9901*y1^11*y2*y3^10*yl6*Log[\[ScriptU][1]])/10080 - 
 (111431*y1^12*y2*y3^10*yl6*Log[\[ScriptU][1]])/110880 - 
 (113741*y1^13*y2*y3^10*yl6*Log[\[ScriptU][1]])/110880 - 
 (1506353*y1^14*y2*y3^10*yl6*Log[\[ScriptU][1]])/1441440 - 
 (y1^2*y2*y3^11*yl6*Log[\[ScriptU][1]])/2 - 
 (5*y1^3*y2*y3^11*yl6*Log[\[ScriptU][1]])/8 - 
 (17*y1^4*y2*y3^11*yl6*Log[\[ScriptU][1]])/24 - 
 (37*y1^5*y2*y3^11*yl6*Log[\[ScriptU][1]])/48 - 
 (197*y1^6*y2*y3^11*yl6*Log[\[ScriptU][1]])/240 - 
 (69*y1^7*y2*y3^11*yl6*Log[\[ScriptU][1]])/80 - 
 (503*y1^8*y2*y3^11*yl6*Log[\[ScriptU][1]])/560 - 
 (1041*y1^9*y2*y3^11*yl6*Log[\[ScriptU][1]])/1120 - 
 (9649*y1^10*y2*y3^11*yl6*Log[\[ScriptU][1]])/10080 - 
 (9901*y1^11*y2*y3^11*yl6*Log[\[ScriptU][1]])/10080 - 
 (111431*y1^12*y2*y3^11*yl6*Log[\[ScriptU][1]])/110880 - 
 (113741*y1^13*y2*y3^11*yl6*Log[\[ScriptU][1]])/110880 - 
 (1506353*y1^14*y2*y3^11*yl6*Log[\[ScriptU][1]])/1441440 - 
 (y1^2*y2*y3^12*yl6*Log[\[ScriptU][1]])/2 - 
 (5*y1^3*y2*y3^12*yl6*Log[\[ScriptU][1]])/8 - 
 (17*y1^4*y2*y3^12*yl6*Log[\[ScriptU][1]])/24 - 
 (37*y1^5*y2*y3^12*yl6*Log[\[ScriptU][1]])/48 - 
 (197*y1^6*y2*y3^12*yl6*Log[\[ScriptU][1]])/240 - 
 (69*y1^7*y2*y3^12*yl6*Log[\[ScriptU][1]])/80 - 
 (503*y1^8*y2*y3^12*yl6*Log[\[ScriptU][1]])/560 - 
 (1041*y1^9*y2*y3^12*yl6*Log[\[ScriptU][1]])/1120 - 
 (9649*y1^10*y2*y3^12*yl6*Log[\[ScriptU][1]])/10080 - 
 (9901*y1^11*y2*y3^12*yl6*Log[\[ScriptU][1]])/10080 - 
 (111431*y1^12*y2*y3^12*yl6*Log[\[ScriptU][1]])/110880 - 
 (113741*y1^13*y2*y3^12*yl6*Log[\[ScriptU][1]])/110880 - 
 (1506353*y1^14*y2*y3^12*yl6*Log[\[ScriptU][1]])/1441440 - 
 (y1^2*y2*y3^13*yl6*Log[\[ScriptU][1]])/2 - 
 (5*y1^3*y2*y3^13*yl6*Log[\[ScriptU][1]])/8 - 
 (17*y1^4*y2*y3^13*yl6*Log[\[ScriptU][1]])/24 - 
 (37*y1^5*y2*y3^13*yl6*Log[\[ScriptU][1]])/48 - 
 (197*y1^6*y2*y3^13*yl6*Log[\[ScriptU][1]])/240 - 
 (69*y1^7*y2*y3^13*yl6*Log[\[ScriptU][1]])/80 - 
 (503*y1^8*y2*y3^13*yl6*Log[\[ScriptU][1]])/560 - 
 (1041*y1^9*y2*y3^13*yl6*Log[\[ScriptU][1]])/1120 - 
 (9649*y1^10*y2*y3^13*yl6*Log[\[ScriptU][1]])/10080 - 
 (9901*y1^11*y2*y3^13*yl6*Log[\[ScriptU][1]])/10080 - 
 (111431*y1^12*y2*y3^13*yl6*Log[\[ScriptU][1]])/110880 - 
 (113741*y1^13*y2*y3^13*yl6*Log[\[ScriptU][1]])/110880 - 
 (1506353*y1^14*y2*y3^13*yl6*Log[\[ScriptU][1]])/1441440 - 
 (y1^2*y2*y3^14*yl6*Log[\[ScriptU][1]])/2 - 
 (5*y1^3*y2*y3^14*yl6*Log[\[ScriptU][1]])/8 - 
 (17*y1^4*y2*y3^14*yl6*Log[\[ScriptU][1]])/24 - 
 (37*y1^5*y2*y3^14*yl6*Log[\[ScriptU][1]])/48 - 
 (197*y1^6*y2*y3^14*yl6*Log[\[ScriptU][1]])/240 - 
 (69*y1^7*y2*y3^14*yl6*Log[\[ScriptU][1]])/80 - 
 (503*y1^8*y2*y3^14*yl6*Log[\[ScriptU][1]])/560 - 
 (1041*y1^9*y2*y3^14*yl6*Log[\[ScriptU][1]])/1120 - 
 (9649*y1^10*y2*y3^14*yl6*Log[\[ScriptU][1]])/10080 - 
 (9901*y1^11*y2*y3^14*yl6*Log[\[ScriptU][1]])/10080 - 
 (111431*y1^12*y2*y3^14*yl6*Log[\[ScriptU][1]])/110880 - 
 (113741*y1^13*y2*y3^14*yl6*Log[\[ScriptU][1]])/110880 - 
 (1506353*y1^14*y2*y3^14*yl6*Log[\[ScriptU][1]])/1441440 - 
 (y1^2*y2*y3*yl5*yl6*Log[\[ScriptU][1]])/2 - 
 (y1^3*y2*y3*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^4*y2*y3*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^5*y2*y3*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^6*y2*y3*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^7*y2*y3*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^8*y2*y3*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^9*y2*y3*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^10*y2*y3*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^11*y2*y3*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^12*y2*y3*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^13*y2*y3*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^14*y2*y3*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^2*y2*y3^2*yl5*yl6*Log[\[ScriptU][1]])/2 - 
 (y1^3*y2*y3^2*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^4*y2*y3^2*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^5*y2*y3^2*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^6*y2*y3^2*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^7*y2*y3^2*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^8*y2*y3^2*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^9*y2*y3^2*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^10*y2*y3^2*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^11*y2*y3^2*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^12*y2*y3^2*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^13*y2*y3^2*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^14*y2*y3^2*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^2*y2*y3^3*yl5*yl6*Log[\[ScriptU][1]])/2 - 
 (y1^3*y2*y3^3*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^4*y2*y3^3*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^5*y2*y3^3*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^6*y2*y3^3*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^7*y2*y3^3*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^8*y2*y3^3*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^9*y2*y3^3*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^10*y2*y3^3*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^11*y2*y3^3*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^12*y2*y3^3*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^13*y2*y3^3*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^14*y2*y3^3*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^2*y2*y3^4*yl5*yl6*Log[\[ScriptU][1]])/2 - 
 (y1^3*y2*y3^4*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^4*y2*y3^4*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^5*y2*y3^4*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^6*y2*y3^4*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^7*y2*y3^4*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^8*y2*y3^4*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^9*y2*y3^4*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^10*y2*y3^4*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^11*y2*y3^4*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^12*y2*y3^4*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^13*y2*y3^4*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^14*y2*y3^4*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^2*y2*y3^5*yl5*yl6*Log[\[ScriptU][1]])/2 - 
 (y1^3*y2*y3^5*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^4*y2*y3^5*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^5*y2*y3^5*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^6*y2*y3^5*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^7*y2*y3^5*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^8*y2*y3^5*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^9*y2*y3^5*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^10*y2*y3^5*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^11*y2*y3^5*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^12*y2*y3^5*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^13*y2*y3^5*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^14*y2*y3^5*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^2*y2*y3^6*yl5*yl6*Log[\[ScriptU][1]])/2 - 
 (y1^3*y2*y3^6*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^4*y2*y3^6*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^5*y2*y3^6*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^6*y2*y3^6*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^7*y2*y3^6*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^8*y2*y3^6*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^9*y2*y3^6*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^10*y2*y3^6*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^11*y2*y3^6*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^12*y2*y3^6*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^13*y2*y3^6*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^14*y2*y3^6*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^2*y2*y3^7*yl5*yl6*Log[\[ScriptU][1]])/2 - 
 (y1^3*y2*y3^7*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^4*y2*y3^7*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^5*y2*y3^7*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^6*y2*y3^7*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^7*y2*y3^7*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^8*y2*y3^7*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^9*y2*y3^7*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^10*y2*y3^7*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^11*y2*y3^7*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^12*y2*y3^7*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^13*y2*y3^7*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^14*y2*y3^7*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^2*y2*y3^8*yl5*yl6*Log[\[ScriptU][1]])/2 - 
 (y1^3*y2*y3^8*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^4*y2*y3^8*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^5*y2*y3^8*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^6*y2*y3^8*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^7*y2*y3^8*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^8*y2*y3^8*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^9*y2*y3^8*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^10*y2*y3^8*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^11*y2*y3^8*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^12*y2*y3^8*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^13*y2*y3^8*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^14*y2*y3^8*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^2*y2*y3^9*yl5*yl6*Log[\[ScriptU][1]])/2 - 
 (y1^3*y2*y3^9*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^4*y2*y3^9*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^5*y2*y3^9*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^6*y2*y3^9*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^7*y2*y3^9*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^8*y2*y3^9*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^9*y2*y3^9*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^10*y2*y3^9*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^11*y2*y3^9*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^12*y2*y3^9*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^13*y2*y3^9*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^14*y2*y3^9*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^2*y2*y3^10*yl5*yl6*Log[\[ScriptU][1]])/2 - 
 (y1^3*y2*y3^10*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^4*y2*y3^10*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^5*y2*y3^10*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^6*y2*y3^10*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^7*y2*y3^10*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^8*y2*y3^10*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^9*y2*y3^10*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^10*y2*y3^10*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^11*y2*y3^10*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^12*y2*y3^10*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^13*y2*y3^10*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^14*y2*y3^10*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^2*y2*y3^11*yl5*yl6*Log[\[ScriptU][1]])/2 - 
 (y1^3*y2*y3^11*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^4*y2*y3^11*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^5*y2*y3^11*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^6*y2*y3^11*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^7*y2*y3^11*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^8*y2*y3^11*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^9*y2*y3^11*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^10*y2*y3^11*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^11*y2*y3^11*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^12*y2*y3^11*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^13*y2*y3^11*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^14*y2*y3^11*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^2*y2*y3^12*yl5*yl6*Log[\[ScriptU][1]])/2 - 
 (y1^3*y2*y3^12*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^4*y2*y3^12*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^5*y2*y3^12*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^6*y2*y3^12*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^7*y2*y3^12*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^8*y2*y3^12*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^9*y2*y3^12*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^10*y2*y3^12*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^11*y2*y3^12*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^12*y2*y3^12*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^13*y2*y3^12*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^14*y2*y3^12*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^2*y2*y3^13*yl5*yl6*Log[\[ScriptU][1]])/2 - 
 (y1^3*y2*y3^13*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^4*y2*y3^13*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^5*y2*y3^13*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^6*y2*y3^13*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^7*y2*y3^13*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^8*y2*y3^13*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^9*y2*y3^13*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^10*y2*y3^13*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^11*y2*y3^13*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^12*y2*y3^13*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^13*y2*y3^13*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^14*y2*y3^13*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^2*y2*y3^14*yl5*yl6*Log[\[ScriptU][1]])/2 - 
 (y1^3*y2*y3^14*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^4*y2*y3^14*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^5*y2*y3^14*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^6*y2*y3^14*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^7*y2*y3^14*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^8*y2*y3^14*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^9*y2*y3^14*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^10*y2*y3^14*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^11*y2*y3^14*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^12*y2*y3^14*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^13*y2*y3^14*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^14*y2*y3^14*yl5*yl6*Log[\[ScriptU][1]])/4 - 
 (y1^3*y2*y3^2*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^4*y2*y3^2*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^5*y2*y3^2*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^6*y2*y3^2*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^7*y2*y3^2*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^8*y2*y3^2*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^9*y2*y3^2*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^10*y2*y3^2*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^11*y2*y3^2*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^12*y2*y3^2*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^13*y2*y3^2*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^14*y2*y3^2*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^3*y2*y3^3*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^4*y2*y3^3*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^5*y2*y3^3*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^6*y2*y3^3*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^7*y2*y3^3*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^8*y2*y3^3*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^9*y2*y3^3*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^10*y2*y3^3*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^11*y2*y3^3*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^12*y2*y3^3*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^13*y2*y3^3*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^14*y2*y3^3*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^3*y2*y3^4*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^4*y2*y3^4*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^5*y2*y3^4*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^6*y2*y3^4*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^7*y2*y3^4*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^8*y2*y3^4*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^9*y2*y3^4*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^10*y2*y3^4*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^11*y2*y3^4*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^12*y2*y3^4*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^13*y2*y3^4*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^14*y2*y3^4*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^3*y2*y3^5*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^4*y2*y3^5*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^5*y2*y3^5*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^6*y2*y3^5*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^7*y2*y3^5*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^8*y2*y3^5*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^9*y2*y3^5*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^10*y2*y3^5*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^11*y2*y3^5*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^12*y2*y3^5*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^13*y2*y3^5*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^14*y2*y3^5*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^3*y2*y3^6*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^4*y2*y3^6*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^5*y2*y3^6*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^6*y2*y3^6*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^7*y2*y3^6*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^8*y2*y3^6*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^9*y2*y3^6*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^10*y2*y3^6*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^11*y2*y3^6*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^12*y2*y3^6*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^13*y2*y3^6*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^14*y2*y3^6*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^3*y2*y3^7*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^4*y2*y3^7*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^5*y2*y3^7*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^6*y2*y3^7*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^7*y2*y3^7*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^8*y2*y3^7*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^9*y2*y3^7*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^10*y2*y3^7*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^11*y2*y3^7*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^12*y2*y3^7*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^13*y2*y3^7*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^14*y2*y3^7*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^3*y2*y3^8*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^4*y2*y3^8*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^5*y2*y3^8*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^6*y2*y3^8*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^7*y2*y3^8*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^8*y2*y3^8*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^9*y2*y3^8*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^10*y2*y3^8*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^11*y2*y3^8*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^12*y2*y3^8*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^13*y2*y3^8*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^14*y2*y3^8*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^3*y2*y3^9*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^4*y2*y3^9*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^5*y2*y3^9*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^6*y2*y3^9*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^7*y2*y3^9*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^8*y2*y3^9*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^9*y2*y3^9*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^10*y2*y3^9*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^11*y2*y3^9*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^12*y2*y3^9*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^13*y2*y3^9*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^14*y2*y3^9*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^3*y2*y3^10*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^4*y2*y3^10*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^5*y2*y3^10*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^6*y2*y3^10*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^7*y2*y3^10*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^8*y2*y3^10*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^9*y2*y3^10*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^10*y2*y3^10*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^11*y2*y3^10*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^12*y2*y3^10*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^13*y2*y3^10*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^14*y2*y3^10*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^3*y2*y3^11*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^4*y2*y3^11*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^5*y2*y3^11*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^6*y2*y3^11*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^7*y2*y3^11*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^8*y2*y3^11*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^9*y2*y3^11*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^10*y2*y3^11*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^11*y2*y3^11*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^12*y2*y3^11*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^13*y2*y3^11*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^14*y2*y3^11*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^3*y2*y3^12*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^4*y2*y3^12*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^5*y2*y3^12*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^6*y2*y3^12*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^7*y2*y3^12*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^8*y2*y3^12*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^9*y2*y3^12*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^10*y2*y3^12*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^11*y2*y3^12*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^12*y2*y3^12*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^13*y2*y3^12*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^14*y2*y3^12*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^3*y2*y3^13*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^4*y2*y3^13*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^5*y2*y3^13*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^6*y2*y3^13*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^7*y2*y3^13*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^8*y2*y3^13*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^9*y2*y3^13*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^10*y2*y3^13*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^11*y2*y3^13*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^12*y2*y3^13*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^13*y2*y3^13*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^14*y2*y3^13*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^3*y2*y3^14*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^4*y2*y3^14*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^5*y2*y3^14*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^6*y2*y3^14*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^7*y2*y3^14*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^8*y2*y3^14*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^9*y2*y3^14*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^10*y2*y3^14*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^11*y2*y3^14*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^12*y2*y3^14*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^13*y2*y3^14*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^14*y2*y3^14*yl5^2*yl6*Log[\[ScriptU][1]])/8 - 
 (y1^4*y2*y3^3*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^5*y2*y3^3*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^6*y2*y3^3*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^7*y2*y3^3*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^8*y2*y3^3*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^9*y2*y3^3*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^10*y2*y3^3*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^11*y2*y3^3*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^12*y2*y3^3*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^13*y2*y3^3*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^14*y2*y3^3*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^4*y2*y3^4*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^5*y2*y3^4*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^6*y2*y3^4*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^7*y2*y3^4*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^8*y2*y3^4*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^9*y2*y3^4*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^10*y2*y3^4*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^11*y2*y3^4*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^12*y2*y3^4*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^13*y2*y3^4*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^14*y2*y3^4*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^4*y2*y3^5*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^5*y2*y3^5*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^6*y2*y3^5*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^7*y2*y3^5*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^8*y2*y3^5*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^9*y2*y3^5*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^10*y2*y3^5*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^11*y2*y3^5*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^12*y2*y3^5*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^13*y2*y3^5*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^14*y2*y3^5*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^4*y2*y3^6*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^5*y2*y3^6*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^6*y2*y3^6*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^7*y2*y3^6*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^8*y2*y3^6*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^9*y2*y3^6*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^10*y2*y3^6*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^11*y2*y3^6*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^12*y2*y3^6*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^13*y2*y3^6*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^14*y2*y3^6*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^4*y2*y3^7*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^5*y2*y3^7*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^6*y2*y3^7*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^7*y2*y3^7*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^8*y2*y3^7*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^9*y2*y3^7*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^10*y2*y3^7*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^11*y2*y3^7*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^12*y2*y3^7*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^13*y2*y3^7*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^14*y2*y3^7*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^4*y2*y3^8*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^5*y2*y3^8*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^6*y2*y3^8*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^7*y2*y3^8*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^8*y2*y3^8*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^9*y2*y3^8*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^10*y2*y3^8*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^11*y2*y3^8*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^12*y2*y3^8*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^13*y2*y3^8*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^14*y2*y3^8*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^4*y2*y3^9*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^5*y2*y3^9*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^6*y2*y3^9*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^7*y2*y3^9*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^8*y2*y3^9*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^9*y2*y3^9*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^10*y2*y3^9*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^11*y2*y3^9*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^12*y2*y3^9*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^13*y2*y3^9*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^14*y2*y3^9*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^4*y2*y3^10*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^5*y2*y3^10*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^6*y2*y3^10*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^7*y2*y3^10*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^8*y2*y3^10*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^9*y2*y3^10*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^10*y2*y3^10*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^11*y2*y3^10*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^12*y2*y3^10*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^13*y2*y3^10*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^14*y2*y3^10*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^4*y2*y3^11*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^5*y2*y3^11*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^6*y2*y3^11*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^7*y2*y3^11*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^8*y2*y3^11*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^9*y2*y3^11*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^10*y2*y3^11*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^11*y2*y3^11*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^12*y2*y3^11*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^13*y2*y3^11*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^14*y2*y3^11*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^4*y2*y3^12*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^5*y2*y3^12*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^6*y2*y3^12*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^7*y2*y3^12*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^8*y2*y3^12*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^9*y2*y3^12*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^10*y2*y3^12*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^11*y2*y3^12*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^12*y2*y3^12*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^13*y2*y3^12*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^14*y2*y3^12*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^4*y2*y3^13*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^5*y2*y3^13*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^6*y2*y3^13*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^7*y2*y3^13*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^8*y2*y3^13*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^9*y2*y3^13*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^10*y2*y3^13*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^11*y2*y3^13*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^12*y2*y3^13*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^13*y2*y3^13*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^14*y2*y3^13*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^4*y2*y3^14*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^5*y2*y3^14*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^6*y2*y3^14*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^7*y2*y3^14*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^8*y2*y3^14*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^9*y2*y3^14*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^10*y2*y3^14*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^11*y2*y3^14*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^12*y2*y3^14*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^13*y2*y3^14*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^14*y2*y3^14*yl5^3*yl6*Log[\[ScriptU][1]])/12 - 
 (y1^5*y2*y3^4*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^6*y2*y3^4*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^7*y2*y3^4*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^8*y2*y3^4*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^9*y2*y3^4*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^10*y2*y3^4*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^11*y2*y3^4*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^12*y2*y3^4*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^13*y2*y3^4*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^14*y2*y3^4*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^5*y2*y3^5*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^6*y2*y3^5*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^7*y2*y3^5*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^8*y2*y3^5*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^9*y2*y3^5*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^10*y2*y3^5*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^11*y2*y3^5*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^12*y2*y3^5*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^13*y2*y3^5*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^14*y2*y3^5*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^5*y2*y3^6*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^6*y2*y3^6*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^7*y2*y3^6*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^8*y2*y3^6*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^9*y2*y3^6*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^10*y2*y3^6*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^11*y2*y3^6*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^12*y2*y3^6*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^13*y2*y3^6*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^14*y2*y3^6*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^5*y2*y3^7*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^6*y2*y3^7*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^7*y2*y3^7*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^8*y2*y3^7*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^9*y2*y3^7*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^10*y2*y3^7*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^11*y2*y3^7*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^12*y2*y3^7*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^13*y2*y3^7*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^14*y2*y3^7*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^5*y2*y3^8*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^6*y2*y3^8*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^7*y2*y3^8*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^8*y2*y3^8*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^9*y2*y3^8*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^10*y2*y3^8*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^11*y2*y3^8*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^12*y2*y3^8*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^13*y2*y3^8*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^14*y2*y3^8*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^5*y2*y3^9*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^6*y2*y3^9*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^7*y2*y3^9*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^8*y2*y3^9*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^9*y2*y3^9*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^10*y2*y3^9*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^11*y2*y3^9*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^12*y2*y3^9*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^13*y2*y3^9*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^14*y2*y3^9*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^5*y2*y3^10*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^6*y2*y3^10*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^7*y2*y3^10*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^8*y2*y3^10*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^9*y2*y3^10*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^10*y2*y3^10*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^11*y2*y3^10*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^12*y2*y3^10*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^13*y2*y3^10*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^14*y2*y3^10*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^5*y2*y3^11*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^6*y2*y3^11*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^7*y2*y3^11*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^8*y2*y3^11*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^9*y2*y3^11*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^10*y2*y3^11*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^11*y2*y3^11*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^12*y2*y3^11*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^13*y2*y3^11*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^14*y2*y3^11*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^5*y2*y3^12*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^6*y2*y3^12*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^7*y2*y3^12*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^8*y2*y3^12*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^9*y2*y3^12*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^10*y2*y3^12*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^11*y2*y3^12*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^12*y2*y3^12*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^13*y2*y3^12*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^14*y2*y3^12*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^5*y2*y3^13*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^6*y2*y3^13*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^7*y2*y3^13*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^8*y2*y3^13*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^9*y2*y3^13*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^10*y2*y3^13*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^11*y2*y3^13*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^12*y2*y3^13*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^13*y2*y3^13*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^14*y2*y3^13*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^5*y2*y3^14*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^6*y2*y3^14*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^7*y2*y3^14*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^8*y2*y3^14*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^9*y2*y3^14*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^10*y2*y3^14*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^11*y2*y3^14*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^12*y2*y3^14*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^13*y2*y3^14*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^14*y2*y3^14*yl5^4*yl6*Log[\[ScriptU][1]])/16 - 
 (y1^6*y2*y3^5*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^7*y2*y3^5*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^8*y2*y3^5*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^9*y2*y3^5*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^10*y2*y3^5*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^11*y2*y3^5*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^12*y2*y3^5*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^13*y2*y3^5*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^14*y2*y3^5*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^6*y2*y3^6*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^7*y2*y3^6*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^8*y2*y3^6*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^9*y2*y3^6*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^10*y2*y3^6*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^11*y2*y3^6*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^12*y2*y3^6*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^13*y2*y3^6*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^14*y2*y3^6*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^6*y2*y3^7*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^7*y2*y3^7*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^8*y2*y3^7*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^9*y2*y3^7*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^10*y2*y3^7*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^11*y2*y3^7*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^12*y2*y3^7*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^13*y2*y3^7*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^14*y2*y3^7*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^6*y2*y3^8*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^7*y2*y3^8*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^8*y2*y3^8*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^9*y2*y3^8*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^10*y2*y3^8*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^11*y2*y3^8*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^12*y2*y3^8*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^13*y2*y3^8*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^14*y2*y3^8*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^6*y2*y3^9*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^7*y2*y3^9*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^8*y2*y3^9*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^9*y2*y3^9*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^10*y2*y3^9*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^11*y2*y3^9*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^12*y2*y3^9*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^13*y2*y3^9*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^14*y2*y3^9*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^6*y2*y3^10*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^7*y2*y3^10*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^8*y2*y3^10*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^9*y2*y3^10*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^10*y2*y3^10*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^11*y2*y3^10*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^12*y2*y3^10*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^13*y2*y3^10*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^14*y2*y3^10*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^6*y2*y3^11*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^7*y2*y3^11*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^8*y2*y3^11*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^9*y2*y3^11*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^10*y2*y3^11*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^11*y2*y3^11*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^12*y2*y3^11*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^13*y2*y3^11*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^14*y2*y3^11*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^6*y2*y3^12*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^7*y2*y3^12*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^8*y2*y3^12*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^9*y2*y3^12*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^10*y2*y3^12*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^11*y2*y3^12*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^12*y2*y3^12*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^13*y2*y3^12*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^14*y2*y3^12*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^6*y2*y3^13*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^7*y2*y3^13*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^8*y2*y3^13*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^9*y2*y3^13*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^10*y2*y3^13*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^11*y2*y3^13*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^12*y2*y3^13*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^13*y2*y3^13*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^14*y2*y3^13*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^6*y2*y3^14*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^7*y2*y3^14*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^8*y2*y3^14*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^9*y2*y3^14*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^10*y2*y3^14*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^11*y2*y3^14*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^12*y2*y3^14*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^13*y2*y3^14*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^14*y2*y3^14*yl5^5*yl6*Log[\[ScriptU][1]])/20 - 
 (y1^7*y2*y3^6*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^8*y2*y3^6*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^9*y2*y3^6*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^10*y2*y3^6*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^11*y2*y3^6*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^12*y2*y3^6*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^13*y2*y3^6*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^14*y2*y3^6*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^7*y2*y3^7*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^8*y2*y3^7*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^9*y2*y3^7*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^10*y2*y3^7*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^11*y2*y3^7*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^12*y2*y3^7*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^13*y2*y3^7*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^14*y2*y3^7*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^7*y2*y3^8*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^8*y2*y3^8*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^9*y2*y3^8*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^10*y2*y3^8*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^11*y2*y3^8*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^12*y2*y3^8*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^13*y2*y3^8*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^14*y2*y3^8*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^7*y2*y3^9*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^8*y2*y3^9*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^9*y2*y3^9*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^10*y2*y3^9*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^11*y2*y3^9*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^12*y2*y3^9*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^13*y2*y3^9*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^14*y2*y3^9*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^7*y2*y3^10*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^8*y2*y3^10*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^9*y2*y3^10*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^10*y2*y3^10*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^11*y2*y3^10*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^12*y2*y3^10*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^13*y2*y3^10*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^14*y2*y3^10*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^7*y2*y3^11*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^8*y2*y3^11*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^9*y2*y3^11*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^10*y2*y3^11*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^11*y2*y3^11*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^12*y2*y3^11*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^13*y2*y3^11*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^14*y2*y3^11*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^7*y2*y3^12*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^8*y2*y3^12*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^9*y2*y3^12*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^10*y2*y3^12*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^11*y2*y3^12*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^12*y2*y3^12*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^13*y2*y3^12*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^14*y2*y3^12*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^7*y2*y3^13*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^8*y2*y3^13*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^9*y2*y3^13*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^10*y2*y3^13*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^11*y2*y3^13*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^12*y2*y3^13*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^13*y2*y3^13*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^14*y2*y3^13*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^7*y2*y3^14*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^8*y2*y3^14*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^9*y2*y3^14*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^10*y2*y3^14*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^11*y2*y3^14*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^12*y2*y3^14*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^13*y2*y3^14*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^14*y2*y3^14*yl5^6*yl6*Log[\[ScriptU][1]])/24 - 
 (y1^8*y2*y3^7*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^9*y2*y3^7*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^10*y2*y3^7*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^11*y2*y3^7*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^12*y2*y3^7*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^13*y2*y3^7*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^14*y2*y3^7*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^8*y2*y3^8*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^9*y2*y3^8*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^10*y2*y3^8*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^11*y2*y3^8*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^12*y2*y3^8*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^13*y2*y3^8*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^14*y2*y3^8*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^8*y2*y3^9*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^9*y2*y3^9*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^10*y2*y3^9*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^11*y2*y3^9*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^12*y2*y3^9*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^13*y2*y3^9*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^14*y2*y3^9*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^8*y2*y3^10*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^9*y2*y3^10*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^10*y2*y3^10*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^11*y2*y3^10*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^12*y2*y3^10*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^13*y2*y3^10*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^14*y2*y3^10*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^8*y2*y3^11*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^9*y2*y3^11*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^10*y2*y3^11*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^11*y2*y3^11*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^12*y2*y3^11*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^13*y2*y3^11*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^14*y2*y3^11*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^8*y2*y3^12*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^9*y2*y3^12*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^10*y2*y3^12*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^11*y2*y3^12*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^12*y2*y3^12*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^13*y2*y3^12*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^14*y2*y3^12*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^8*y2*y3^13*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^9*y2*y3^13*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^10*y2*y3^13*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^11*y2*y3^13*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^12*y2*y3^13*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^13*y2*y3^13*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^14*y2*y3^13*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^8*y2*y3^14*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^9*y2*y3^14*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^10*y2*y3^14*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^11*y2*y3^14*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^12*y2*y3^14*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^13*y2*y3^14*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^14*y2*y3^14*yl5^7*yl6*Log[\[ScriptU][1]])/28 - 
 (y1^9*y2*y3^8*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^10*y2*y3^8*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^11*y2*y3^8*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^12*y2*y3^8*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^13*y2*y3^8*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^14*y2*y3^8*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^9*y2*y3^9*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^10*y2*y3^9*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^11*y2*y3^9*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^12*y2*y3^9*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^13*y2*y3^9*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^14*y2*y3^9*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^9*y2*y3^10*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^10*y2*y3^10*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^11*y2*y3^10*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^12*y2*y3^10*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^13*y2*y3^10*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^14*y2*y3^10*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^9*y2*y3^11*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^10*y2*y3^11*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^11*y2*y3^11*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^12*y2*y3^11*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^13*y2*y3^11*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^14*y2*y3^11*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^9*y2*y3^12*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^10*y2*y3^12*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^11*y2*y3^12*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^12*y2*y3^12*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^13*y2*y3^12*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^14*y2*y3^12*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^9*y2*y3^13*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^10*y2*y3^13*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^11*y2*y3^13*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^12*y2*y3^13*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^13*y2*y3^13*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^14*y2*y3^13*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^9*y2*y3^14*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^10*y2*y3^14*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^11*y2*y3^14*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^12*y2*y3^14*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^13*y2*y3^14*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^14*y2*y3^14*yl5^8*yl6*Log[\[ScriptU][1]])/32 - 
 (y1^10*y2*y3^9*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^11*y2*y3^9*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^12*y2*y3^9*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^13*y2*y3^9*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^14*y2*y3^9*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^10*y2*y3^10*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^11*y2*y3^10*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^12*y2*y3^10*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^13*y2*y3^10*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^14*y2*y3^10*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^10*y2*y3^11*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^11*y2*y3^11*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^12*y2*y3^11*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^13*y2*y3^11*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^14*y2*y3^11*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^10*y2*y3^12*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^11*y2*y3^12*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^12*y2*y3^12*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^13*y2*y3^12*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^14*y2*y3^12*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^10*y2*y3^13*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^11*y2*y3^13*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^12*y2*y3^13*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^13*y2*y3^13*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^14*y2*y3^13*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^10*y2*y3^14*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^11*y2*y3^14*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^12*y2*y3^14*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^13*y2*y3^14*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^14*y2*y3^14*yl5^9*yl6*Log[\[ScriptU][1]])/36 - 
 (y1^11*y2*y3^10*yl5^10*yl6*Log[\[ScriptU][1]])/40 - 
 (y1^12*y2*y3^10*yl5^10*yl6*Log[\[ScriptU][1]])/40 - 
 (y1^13*y2*y3^10*yl5^10*yl6*Log[\[ScriptU][1]])/40 - 
 (y1^14*y2*y3^10*yl5^10*yl6*Log[\[ScriptU][1]])/40 - 
 (y1^11*y2*y3^11*yl5^10*yl6*Log[\[ScriptU][1]])/40 - 
 (y1^12*y2*y3^11*yl5^10*yl6*Log[\[ScriptU][1]])/40 - 
 (y1^13*y2*y3^11*yl5^10*yl6*Log[\[ScriptU][1]])/40 - 
 (y1^14*y2*y3^11*yl5^10*yl6*Log[\[ScriptU][1]])/40 - 
 (y1^11*y2*y3^12*yl5^10*yl6*Log[\[ScriptU][1]])/40 - 
 (y1^12*y2*y3^12*yl5^10*yl6*Log[\[ScriptU][1]])/40 - 
 (y1^13*y2*y3^12*yl5^10*yl6*Log[\[ScriptU][1]])/40 - 
 (y1^14*y2*y3^12*yl5^10*yl6*Log[\[ScriptU][1]])/40 - 
 (y1^11*y2*y3^13*yl5^10*yl6*Log[\[ScriptU][1]])/40 - 
 (y1^12*y2*y3^13*yl5^10*yl6*Log[\[ScriptU][1]])/40 - 
 (y1^13*y2*y3^13*yl5^10*yl6*Log[\[ScriptU][1]])/40 - 
 (y1^14*y2*y3^13*yl5^10*yl6*Log[\[ScriptU][1]])/40 - 
 (y1^11*y2*y3^14*yl5^10*yl6*Log[\[ScriptU][1]])/40 - 
 (y1^12*y2*y3^14*yl5^10*yl6*Log[\[ScriptU][1]])/40 - 
 (y1^13*y2*y3^14*yl5^10*yl6*Log[\[ScriptU][1]])/40 - 
 (y1^14*y2*y3^14*yl5^10*yl6*Log[\[ScriptU][1]])/40 - 
 (y1^12*y2*y3^11*yl5^11*yl6*Log[\[ScriptU][1]])/44 - 
 (y1^13*y2*y3^11*yl5^11*yl6*Log[\[ScriptU][1]])/44 - 
 (y1^14*y2*y3^11*yl5^11*yl6*Log[\[ScriptU][1]])/44 - 
 (y1^12*y2*y3^12*yl5^11*yl6*Log[\[ScriptU][1]])/44 - 
 (y1^13*y2*y3^12*yl5^11*yl6*Log[\[ScriptU][1]])/44 - 
 (y1^14*y2*y3^12*yl5^11*yl6*Log[\[ScriptU][1]])/44 - 
 (y1^12*y2*y3^13*yl5^11*yl6*Log[\[ScriptU][1]])/44 - 
 (y1^13*y2*y3^13*yl5^11*yl6*Log[\[ScriptU][1]])/44 - 
 (y1^14*y2*y3^13*yl5^11*yl6*Log[\[ScriptU][1]])/44 - 
 (y1^12*y2*y3^14*yl5^11*yl6*Log[\[ScriptU][1]])/44 - 
 (y1^13*y2*y3^14*yl5^11*yl6*Log[\[ScriptU][1]])/44 - 
 (y1^14*y2*y3^14*yl5^11*yl6*Log[\[ScriptU][1]])/44 - 
 (y1^13*y2*y3^12*yl5^12*yl6*Log[\[ScriptU][1]])/48 - 
 (y1^14*y2*y3^12*yl5^12*yl6*Log[\[ScriptU][1]])/48 - 
 (y1^13*y2*y3^13*yl5^12*yl6*Log[\[ScriptU][1]])/48 - 
 (y1^14*y2*y3^13*yl5^12*yl6*Log[\[ScriptU][1]])/48 - 
 (y1^13*y2*y3^14*yl5^12*yl6*Log[\[ScriptU][1]])/48 - 
 (y1^14*y2*y3^14*yl5^12*yl6*Log[\[ScriptU][1]])/48 - 
 (y1^14*y2*y3^13*yl5^13*yl6*Log[\[ScriptU][1]])/52 - 
 (y1^14*y2*y3^14*yl5^13*yl6*Log[\[ScriptU][1]])/52 + 
 (y1^2*y2^2*yl6^2*Log[\[ScriptU][1]])/2 + 
 (y1^3*y2^2*yl6^2*Log[\[ScriptU][1]])/4 + 
 (y1^4*y2^2*yl6^2*Log[\[ScriptU][1]])/4 + 
 (y1^5*y2^2*yl6^2*Log[\[ScriptU][1]])/4 + 
 (y1^6*y2^2*yl6^2*Log[\[ScriptU][1]])/4 + 
 (y1^7*y2^2*yl6^2*Log[\[ScriptU][1]])/4 + 
 (y1^8*y2^2*yl6^2*Log[\[ScriptU][1]])/4 + 
 (y1^9*y2^2*yl6^2*Log[\[ScriptU][1]])/4 + 
 (y1^10*y2^2*yl6^2*Log[\[ScriptU][1]])/4 + 
 (y1^11*y2^2*yl6^2*Log[\[ScriptU][1]])/4 + 
 (y1^12*y2^2*yl6^2*Log[\[ScriptU][1]])/4 + 
 (y1^13*y2^2*yl6^2*Log[\[ScriptU][1]])/4 + 
 (y1^14*y2^2*yl6^2*Log[\[ScriptU][1]])/4 + 
 (y1^2*y2^2*y3*yl6^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^2*y3*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^2*y3*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^2*y3*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^2*y3*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^2*y3*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^2*y3*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^2*y3*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^2*y3*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^2*y3*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^2*y3*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^2*y3*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^2*y3^2*yl6^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^2*y3^2*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^2*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^2*y3^2*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^2*y3^2*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^2*y3^2*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^2*y3^2*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^2*y3^2*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^2*y3^2*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^2*y3^2*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^2*y3^2*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^2*y3^2*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^2*y3^2*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^2*y3^3*yl6^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^2*y3^3*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^3*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^2*y3^3*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^2*y3^3*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^2*y3^3*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^2*y3^3*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^2*y3^3*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^2*y3^3*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^2*y3^3*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^2*y3^3*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^2*y3^3*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^2*y3^3*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^2*y3^4*yl6^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^2*y3^4*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^4*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^2*y3^4*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^2*y3^4*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^2*y3^4*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^2*y3^4*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^2*y3^4*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^2*y3^4*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^2*y3^4*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^2*y3^4*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^2*y3^4*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^2*y3^4*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^2*y3^5*yl6^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^2*y3^5*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^5*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^2*y3^5*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^2*y3^5*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^2*y3^5*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^2*y3^5*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^2*y3^5*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^2*y3^5*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^2*y3^5*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^2*y3^5*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^2*y3^5*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^2*y3^5*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^2*y3^6*yl6^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^2*y3^6*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^6*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^2*y3^6*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^2*y3^6*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^2*y3^6*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^2*y3^6*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^2*y3^6*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^2*y3^6*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^2*y3^6*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^2*y3^6*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^2*y3^6*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^2*y3^6*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^2*y3^7*yl6^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^2*y3^7*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^7*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^2*y3^7*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^2*y3^7*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^2*y3^7*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^2*y3^7*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^2*y3^7*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^2*y3^7*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^2*y3^7*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^2*y3^7*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^2*y3^7*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^2*y3^7*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^2*y3^8*yl6^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^2*y3^8*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^8*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^2*y3^8*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^2*y3^8*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^2*y3^8*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^2*y3^8*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^2*y3^8*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^2*y3^8*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^2*y3^8*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^2*y3^8*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^2*y3^8*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^2*y3^8*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^2*y3^9*yl6^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^2*y3^9*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^9*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^2*y3^9*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^2*y3^9*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^2*y3^9*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^2*y3^9*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^2*y3^9*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^2*y3^9*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^2*y3^9*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^2*y3^9*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^2*y3^9*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^2*y3^9*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^2*y3^10*yl6^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^2*y3^10*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^10*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^2*y3^10*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^2*y3^10*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^2*y3^10*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^2*y3^10*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^2*y3^10*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^2*y3^10*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^2*y3^10*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^2*y3^10*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^2*y3^10*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^2*y3^10*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^2*y3^11*yl6^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^2*y3^11*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^11*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^2*y3^11*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^2*y3^11*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^2*y3^11*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^2*y3^11*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^2*y3^11*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^2*y3^11*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^2*y3^11*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^2*y3^11*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^2*y3^11*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^2*y3^11*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^2*y3^12*yl6^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^2*y3^12*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^12*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^2*y3^12*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^2*y3^12*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^2*y3^12*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^2*y3^12*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^2*y3^12*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^2*y3^12*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^2*y3^12*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^2*y3^12*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^2*y3^12*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^2*y3^12*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^2*y3^13*yl6^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^2*y3^13*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^13*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^2*y3^13*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^2*y3^13*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^2*y3^13*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^2*y3^13*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^2*y3^13*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^2*y3^13*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^2*y3^13*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^2*y3^13*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^2*y3^13*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^2*y3^13*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^2*y2^2*y3^14*yl6^2*Log[\[ScriptU][1]])/4 + 
 (y1^3*y2^2*y3^14*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^2*y3^14*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^5*y2^2*y3^14*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^2*y3^14*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^7*y2^2*y3^14*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^8*y2^2*y3^14*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^9*y2^2*y3^14*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^10*y2^2*y3^14*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^11*y2^2*y3^14*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^12*y2^2*y3^14*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^13*y2^2*y3^14*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^14*y2^2*y3^14*yl6^2*Log[\[ScriptU][1]])/8 - 
 (y1^3*y2^2*y3*yl5*yl6^2*Log[\[ScriptU][1]])/8 - 
 (y1^3*y2^2*y3^2*yl5*yl6^2*Log[\[ScriptU][1]])/8 - 
 (y1^3*y2^2*y3^3*yl5*yl6^2*Log[\[ScriptU][1]])/8 - 
 (y1^3*y2^2*y3^4*yl5*yl6^2*Log[\[ScriptU][1]])/8 - 
 (y1^3*y2^2*y3^5*yl5*yl6^2*Log[\[ScriptU][1]])/8 - 
 (y1^3*y2^2*y3^6*yl5*yl6^2*Log[\[ScriptU][1]])/8 - 
 (y1^3*y2^2*y3^7*yl5*yl6^2*Log[\[ScriptU][1]])/8 - 
 (y1^3*y2^2*y3^8*yl5*yl6^2*Log[\[ScriptU][1]])/8 - 
 (y1^3*y2^2*y3^9*yl5*yl6^2*Log[\[ScriptU][1]])/8 - 
 (y1^3*y2^2*y3^10*yl5*yl6^2*Log[\[ScriptU][1]])/8 - 
 (y1^3*y2^2*y3^11*yl5*yl6^2*Log[\[ScriptU][1]])/8 - 
 (y1^3*y2^2*y3^12*yl5*yl6^2*Log[\[ScriptU][1]])/8 - 
 (y1^3*y2^2*y3^13*yl5*yl6^2*Log[\[ScriptU][1]])/8 - 
 (y1^3*y2^2*y3^14*yl5*yl6^2*Log[\[ScriptU][1]])/8 + 
 (y1^3*y2^3*yl6^3*Log[\[ScriptU][1]])/4 + 
 (y1^4*y2^3*yl6^3*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^3*yl6^3*Log[\[ScriptU][1]])/12 + 
 (y1^6*y2^3*yl6^3*Log[\[ScriptU][1]])/12 + 
 (y1^7*y2^3*yl6^3*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^3*yl6^3*Log[\[ScriptU][1]])/12 + 
 (y1^9*y2^3*yl6^3*Log[\[ScriptU][1]])/12 + 
 (y1^10*y2^3*yl6^3*Log[\[ScriptU][1]])/12 + 
 (y1^11*y2^3*yl6^3*Log[\[ScriptU][1]])/12 + 
 (y1^12*y2^3*yl6^3*Log[\[ScriptU][1]])/12 + 
 (y1^13*y2^3*yl6^3*Log[\[ScriptU][1]])/12 + 
 (y1^14*y2^3*yl6^3*Log[\[ScriptU][1]])/12 + 
 (y1^3*y2^3*y3*yl6^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^5*y2^3*y3*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^3*y3*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^7*y2^3*y3*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^3*y3*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^3*y3*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^3*y3*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^3*y3*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^3*y3*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^3*y3*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^3*y2^3*y3^2*yl6^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^2*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^5*y2^3*y3^2*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^3*y3^2*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^7*y2^3*y3^2*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^2*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^3*y3^2*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^3*y3^2*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^3*y3^2*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^3*y3^2*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^3*y3^2*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^3*y3^2*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^3*y2^3*y3^3*yl6^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^3*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^5*y2^3*y3^3*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^3*y3^3*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^7*y2^3*y3^3*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^3*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^3*y3^3*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^3*y3^3*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^3*y3^3*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^3*y3^3*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^3*y3^3*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^3*y3^3*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^3*y2^3*y3^4*yl6^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^4*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^5*y2^3*y3^4*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^3*y3^4*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^7*y2^3*y3^4*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^4*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^3*y3^4*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^3*y3^4*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^3*y3^4*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^3*y3^4*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^3*y3^4*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^3*y3^4*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^3*y2^3*y3^5*yl6^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^5*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^5*y2^3*y3^5*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^3*y3^5*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^7*y2^3*y3^5*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^5*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^3*y3^5*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^3*y3^5*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^3*y3^5*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^3*y3^5*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^3*y3^5*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^3*y3^5*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^3*y2^3*y3^6*yl6^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^6*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^5*y2^3*y3^6*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^3*y3^6*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^7*y2^3*y3^6*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^6*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^3*y3^6*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^3*y3^6*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^3*y3^6*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^3*y3^6*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^3*y3^6*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^3*y3^6*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^3*y2^3*y3^7*yl6^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^7*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^5*y2^3*y3^7*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^3*y3^7*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^7*y2^3*y3^7*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^7*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^3*y3^7*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^3*y3^7*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^3*y3^7*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^3*y3^7*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^3*y3^7*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^3*y3^7*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^3*y2^3*y3^8*yl6^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^8*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^5*y2^3*y3^8*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^3*y3^8*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^7*y2^3*y3^8*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^8*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^3*y3^8*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^3*y3^8*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^3*y3^8*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^3*y3^8*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^3*y3^8*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^3*y3^8*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^3*y2^3*y3^9*yl6^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^9*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^5*y2^3*y3^9*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^3*y3^9*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^7*y2^3*y3^9*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^9*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^3*y3^9*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^3*y3^9*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^3*y3^9*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^3*y3^9*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^3*y3^9*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^3*y3^9*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^3*y2^3*y3^10*yl6^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^10*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^5*y2^3*y3^10*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^3*y3^10*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^7*y2^3*y3^10*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^10*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^3*y3^10*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^3*y3^10*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^3*y3^10*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^3*y3^10*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^3*y3^10*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^3*y3^10*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^3*y2^3*y3^11*yl6^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^11*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^5*y2^3*y3^11*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^3*y3^11*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^7*y2^3*y3^11*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^11*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^3*y3^11*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^3*y3^11*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^3*y3^11*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^3*y3^11*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^3*y3^11*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^3*y3^11*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^3*y2^3*y3^12*yl6^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^12*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^5*y2^3*y3^12*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^3*y3^12*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^7*y2^3*y3^12*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^12*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^3*y3^12*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^3*y3^12*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^3*y3^12*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^3*y3^12*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^3*y3^12*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^3*y3^12*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^3*y2^3*y3^13*yl6^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^13*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^5*y2^3*y3^13*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^3*y3^13*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^7*y2^3*y3^13*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^13*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^3*y3^13*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^3*y3^13*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^3*y3^13*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^3*y3^13*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^3*y3^13*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^3*y3^13*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^3*y2^3*y3^14*yl6^3*Log[\[ScriptU][1]])/8 + 
 (y1^4*y2^3*y3^14*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^5*y2^3*y3^14*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^3*y3^14*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^7*y2^3*y3^14*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^3*y3^14*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^3*y3^14*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^3*y3^14*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^3*y3^14*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^3*y3^14*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^3*y3^14*yl6^3*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^3*y3^14*yl6^3*Log[\[ScriptU][1]])/24 - 
 (y1^4*y2^3*y3*yl5*yl6^3*Log[\[ScriptU][1]])/12 - 
 (y1^4*y2^3*y3^2*yl5*yl6^3*Log[\[ScriptU][1]])/12 - 
 (y1^4*y2^3*y3^3*yl5*yl6^3*Log[\[ScriptU][1]])/12 - 
 (y1^4*y2^3*y3^4*yl5*yl6^3*Log[\[ScriptU][1]])/12 - 
 (y1^4*y2^3*y3^5*yl5*yl6^3*Log[\[ScriptU][1]])/12 - 
 (y1^4*y2^3*y3^6*yl5*yl6^3*Log[\[ScriptU][1]])/12 - 
 (y1^4*y2^3*y3^7*yl5*yl6^3*Log[\[ScriptU][1]])/12 - 
 (y1^4*y2^3*y3^8*yl5*yl6^3*Log[\[ScriptU][1]])/12 - 
 (y1^4*y2^3*y3^9*yl5*yl6^3*Log[\[ScriptU][1]])/12 - 
 (y1^4*y2^3*y3^10*yl5*yl6^3*Log[\[ScriptU][1]])/12 - 
 (y1^4*y2^3*y3^11*yl5*yl6^3*Log[\[ScriptU][1]])/12 - 
 (y1^4*y2^3*y3^12*yl5*yl6^3*Log[\[ScriptU][1]])/12 - 
 (y1^4*y2^3*y3^13*yl5*yl6^3*Log[\[ScriptU][1]])/12 - 
 (y1^4*y2^3*y3^14*yl5*yl6^3*Log[\[ScriptU][1]])/12 + 
 (y1^4*y2^4*yl6^4*Log[\[ScriptU][1]])/6 + 
 (y1^5*y2^4*yl6^4*Log[\[ScriptU][1]])/24 + 
 (y1^6*y2^4*yl6^4*Log[\[ScriptU][1]])/24 + 
 (y1^7*y2^4*yl6^4*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^4*yl6^4*Log[\[ScriptU][1]])/24 + 
 (y1^9*y2^4*yl6^4*Log[\[ScriptU][1]])/24 + 
 (y1^10*y2^4*yl6^4*Log[\[ScriptU][1]])/24 + 
 (y1^11*y2^4*yl6^4*Log[\[ScriptU][1]])/24 + 
 (y1^12*y2^4*yl6^4*Log[\[ScriptU][1]])/24 + 
 (y1^13*y2^4*yl6^4*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^4*yl6^4*Log[\[ScriptU][1]])/24 + 
 (y1^4*y2^4*y3*yl6^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^6*y2^4*y3*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^7*y2^4*y3*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^8*y2^4*y3*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^9*y2^4*y3*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^10*y2^4*y3*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^11*y2^4*y3*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^4*y3*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^13*y2^4*y3*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^4*y3*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^4*y2^4*y3^2*yl6^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^2*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^6*y2^4*y3^2*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^7*y2^4*y3^2*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^8*y2^4*y3^2*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^9*y2^4*y3^2*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^10*y2^4*y3^2*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^11*y2^4*y3^2*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^4*y3^2*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^13*y2^4*y3^2*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^4*y3^2*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^4*y2^4*y3^3*yl6^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^3*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^6*y2^4*y3^3*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^7*y2^4*y3^3*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^8*y2^4*y3^3*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^9*y2^4*y3^3*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^10*y2^4*y3^3*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^11*y2^4*y3^3*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^4*y3^3*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^13*y2^4*y3^3*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^4*y3^3*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^4*y2^4*y3^4*yl6^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^4*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^6*y2^4*y3^4*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^7*y2^4*y3^4*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^8*y2^4*y3^4*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^9*y2^4*y3^4*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^10*y2^4*y3^4*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^11*y2^4*y3^4*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^4*y3^4*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^13*y2^4*y3^4*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^4*y3^4*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^4*y2^4*y3^5*yl6^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^5*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^6*y2^4*y3^5*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^7*y2^4*y3^5*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^8*y2^4*y3^5*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^9*y2^4*y3^5*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^10*y2^4*y3^5*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^11*y2^4*y3^5*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^4*y3^5*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^13*y2^4*y3^5*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^4*y3^5*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^4*y2^4*y3^6*yl6^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^6*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^6*y2^4*y3^6*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^7*y2^4*y3^6*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^8*y2^4*y3^6*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^9*y2^4*y3^6*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^10*y2^4*y3^6*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^11*y2^4*y3^6*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^4*y3^6*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^13*y2^4*y3^6*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^4*y3^6*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^4*y2^4*y3^7*yl6^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^7*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^6*y2^4*y3^7*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^7*y2^4*y3^7*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^8*y2^4*y3^7*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^9*y2^4*y3^7*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^10*y2^4*y3^7*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^11*y2^4*y3^7*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^4*y3^7*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^13*y2^4*y3^7*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^4*y3^7*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^4*y2^4*y3^8*yl6^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^8*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^6*y2^4*y3^8*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^7*y2^4*y3^8*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^8*y2^4*y3^8*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^9*y2^4*y3^8*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^10*y2^4*y3^8*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^11*y2^4*y3^8*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^4*y3^8*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^13*y2^4*y3^8*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^4*y3^8*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^4*y2^4*y3^9*yl6^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^9*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^6*y2^4*y3^9*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^7*y2^4*y3^9*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^8*y2^4*y3^9*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^9*y2^4*y3^9*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^10*y2^4*y3^9*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^11*y2^4*y3^9*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^4*y3^9*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^13*y2^4*y3^9*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^4*y3^9*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^4*y2^4*y3^10*yl6^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^10*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^6*y2^4*y3^10*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^7*y2^4*y3^10*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^8*y2^4*y3^10*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^9*y2^4*y3^10*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^10*y2^4*y3^10*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^11*y2^4*y3^10*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^4*y3^10*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^13*y2^4*y3^10*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^4*y3^10*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^4*y2^4*y3^11*yl6^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^11*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^6*y2^4*y3^11*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^7*y2^4*y3^11*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^8*y2^4*y3^11*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^9*y2^4*y3^11*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^10*y2^4*y3^11*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^11*y2^4*y3^11*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^4*y3^11*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^13*y2^4*y3^11*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^4*y3^11*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^4*y2^4*y3^12*yl6^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^12*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^6*y2^4*y3^12*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^7*y2^4*y3^12*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^8*y2^4*y3^12*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^9*y2^4*y3^12*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^10*y2^4*y3^12*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^11*y2^4*y3^12*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^4*y3^12*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^13*y2^4*y3^12*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^4*y3^12*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^4*y2^4*y3^13*yl6^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^13*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^6*y2^4*y3^13*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^7*y2^4*y3^13*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^8*y2^4*y3^13*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^9*y2^4*y3^13*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^10*y2^4*y3^13*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^11*y2^4*y3^13*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^4*y3^13*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^13*y2^4*y3^13*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^4*y3^13*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^4*y2^4*y3^14*yl6^4*Log[\[ScriptU][1]])/12 + 
 (y1^5*y2^4*y3^14*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^6*y2^4*y3^14*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^7*y2^4*y3^14*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^8*y2^4*y3^14*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^9*y2^4*y3^14*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^10*y2^4*y3^14*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^11*y2^4*y3^14*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^12*y2^4*y3^14*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^13*y2^4*y3^14*yl6^4*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^4*y3^14*yl6^4*Log[\[ScriptU][1]])/48 - 
 (y1^5*y2^4*y3*yl5*yl6^4*Log[\[ScriptU][1]])/16 - 
 (y1^5*y2^4*y3^2*yl5*yl6^4*Log[\[ScriptU][1]])/16 - 
 (y1^5*y2^4*y3^3*yl5*yl6^4*Log[\[ScriptU][1]])/16 - 
 (y1^5*y2^4*y3^4*yl5*yl6^4*Log[\[ScriptU][1]])/16 - 
 (y1^5*y2^4*y3^5*yl5*yl6^4*Log[\[ScriptU][1]])/16 - 
 (y1^5*y2^4*y3^6*yl5*yl6^4*Log[\[ScriptU][1]])/16 - 
 (y1^5*y2^4*y3^7*yl5*yl6^4*Log[\[ScriptU][1]])/16 - 
 (y1^5*y2^4*y3^8*yl5*yl6^4*Log[\[ScriptU][1]])/16 - 
 (y1^5*y2^4*y3^9*yl5*yl6^4*Log[\[ScriptU][1]])/16 - 
 (y1^5*y2^4*y3^10*yl5*yl6^4*Log[\[ScriptU][1]])/16 - 
 (y1^5*y2^4*y3^11*yl5*yl6^4*Log[\[ScriptU][1]])/16 - 
 (y1^5*y2^4*y3^12*yl5*yl6^4*Log[\[ScriptU][1]])/16 - 
 (y1^5*y2^4*y3^13*yl5*yl6^4*Log[\[ScriptU][1]])/16 - 
 (y1^5*y2^4*y3^14*yl5*yl6^4*Log[\[ScriptU][1]])/16 + 
 (y1^5*y2^5*yl6^5*Log[\[ScriptU][1]])/8 + 
 (y1^6*y2^5*yl6^5*Log[\[ScriptU][1]])/40 + 
 (y1^7*y2^5*yl6^5*Log[\[ScriptU][1]])/40 + 
 (y1^8*y2^5*yl6^5*Log[\[ScriptU][1]])/40 + 
 (y1^9*y2^5*yl6^5*Log[\[ScriptU][1]])/40 + 
 (y1^10*y2^5*yl6^5*Log[\[ScriptU][1]])/40 + 
 (y1^11*y2^5*yl6^5*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^5*yl6^5*Log[\[ScriptU][1]])/40 + 
 (y1^13*y2^5*yl6^5*Log[\[ScriptU][1]])/40 + 
 (y1^14*y2^5*yl6^5*Log[\[ScriptU][1]])/40 + 
 (y1^5*y2^5*y3*yl6^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^7*y2^5*y3*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^8*y2^5*y3*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^9*y2^5*y3*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^10*y2^5*y3*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^11*y2^5*y3*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^12*y2^5*y3*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^13*y2^5*y3*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^14*y2^5*y3*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^5*y2^5*y3^2*yl6^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^2*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^7*y2^5*y3^2*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^8*y2^5*y3^2*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^9*y2^5*y3^2*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^10*y2^5*y3^2*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^11*y2^5*y3^2*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^12*y2^5*y3^2*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^13*y2^5*y3^2*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^14*y2^5*y3^2*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^5*y2^5*y3^3*yl6^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^3*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^7*y2^5*y3^3*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^8*y2^5*y3^3*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^9*y2^5*y3^3*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^10*y2^5*y3^3*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^11*y2^5*y3^3*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^12*y2^5*y3^3*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^13*y2^5*y3^3*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^14*y2^5*y3^3*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^5*y2^5*y3^4*yl6^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^4*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^7*y2^5*y3^4*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^8*y2^5*y3^4*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^9*y2^5*y3^4*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^10*y2^5*y3^4*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^11*y2^5*y3^4*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^12*y2^5*y3^4*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^13*y2^5*y3^4*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^14*y2^5*y3^4*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^5*y2^5*y3^5*yl6^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^5*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^7*y2^5*y3^5*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^8*y2^5*y3^5*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^9*y2^5*y3^5*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^10*y2^5*y3^5*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^11*y2^5*y3^5*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^12*y2^5*y3^5*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^13*y2^5*y3^5*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^14*y2^5*y3^5*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^5*y2^5*y3^6*yl6^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^6*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^7*y2^5*y3^6*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^8*y2^5*y3^6*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^9*y2^5*y3^6*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^10*y2^5*y3^6*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^11*y2^5*y3^6*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^12*y2^5*y3^6*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^13*y2^5*y3^6*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^14*y2^5*y3^6*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^5*y2^5*y3^7*yl6^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^7*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^7*y2^5*y3^7*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^8*y2^5*y3^7*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^9*y2^5*y3^7*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^10*y2^5*y3^7*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^11*y2^5*y3^7*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^12*y2^5*y3^7*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^13*y2^5*y3^7*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^14*y2^5*y3^7*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^5*y2^5*y3^8*yl6^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^8*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^7*y2^5*y3^8*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^8*y2^5*y3^8*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^9*y2^5*y3^8*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^10*y2^5*y3^8*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^11*y2^5*y3^8*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^12*y2^5*y3^8*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^13*y2^5*y3^8*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^14*y2^5*y3^8*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^5*y2^5*y3^9*yl6^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^9*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^7*y2^5*y3^9*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^8*y2^5*y3^9*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^9*y2^5*y3^9*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^10*y2^5*y3^9*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^11*y2^5*y3^9*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^12*y2^5*y3^9*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^13*y2^5*y3^9*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^14*y2^5*y3^9*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^5*y2^5*y3^10*yl6^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^10*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^7*y2^5*y3^10*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^8*y2^5*y3^10*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^9*y2^5*y3^10*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^10*y2^5*y3^10*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^11*y2^5*y3^10*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^12*y2^5*y3^10*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^13*y2^5*y3^10*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^14*y2^5*y3^10*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^5*y2^5*y3^11*yl6^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^11*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^7*y2^5*y3^11*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^8*y2^5*y3^11*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^9*y2^5*y3^11*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^10*y2^5*y3^11*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^11*y2^5*y3^11*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^12*y2^5*y3^11*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^13*y2^5*y3^11*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^14*y2^5*y3^11*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^5*y2^5*y3^12*yl6^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^12*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^7*y2^5*y3^12*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^8*y2^5*y3^12*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^9*y2^5*y3^12*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^10*y2^5*y3^12*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^11*y2^5*y3^12*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^12*y2^5*y3^12*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^13*y2^5*y3^12*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^14*y2^5*y3^12*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^5*y2^5*y3^13*yl6^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^13*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^7*y2^5*y3^13*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^8*y2^5*y3^13*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^9*y2^5*y3^13*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^10*y2^5*y3^13*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^11*y2^5*y3^13*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^12*y2^5*y3^13*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^13*y2^5*y3^13*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^14*y2^5*y3^13*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^5*y2^5*y3^14*yl6^5*Log[\[ScriptU][1]])/16 + 
 (y1^6*y2^5*y3^14*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^7*y2^5*y3^14*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^8*y2^5*y3^14*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^9*y2^5*y3^14*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^10*y2^5*y3^14*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^11*y2^5*y3^14*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^12*y2^5*y3^14*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^13*y2^5*y3^14*yl6^5*Log[\[ScriptU][1]])/80 + 
 (y1^14*y2^5*y3^14*yl6^5*Log[\[ScriptU][1]])/80 - 
 (y1^6*y2^5*y3*yl5*yl6^5*Log[\[ScriptU][1]])/20 - 
 (y1^6*y2^5*y3^2*yl5*yl6^5*Log[\[ScriptU][1]])/20 - 
 (y1^6*y2^5*y3^3*yl5*yl6^5*Log[\[ScriptU][1]])/20 - 
 (y1^6*y2^5*y3^4*yl5*yl6^5*Log[\[ScriptU][1]])/20 - 
 (y1^6*y2^5*y3^5*yl5*yl6^5*Log[\[ScriptU][1]])/20 - 
 (y1^6*y2^5*y3^6*yl5*yl6^5*Log[\[ScriptU][1]])/20 - 
 (y1^6*y2^5*y3^7*yl5*yl6^5*Log[\[ScriptU][1]])/20 - 
 (y1^6*y2^5*y3^8*yl5*yl6^5*Log[\[ScriptU][1]])/20 - 
 (y1^6*y2^5*y3^9*yl5*yl6^5*Log[\[ScriptU][1]])/20 - 
 (y1^6*y2^5*y3^10*yl5*yl6^5*Log[\[ScriptU][1]])/20 - 
 (y1^6*y2^5*y3^11*yl5*yl6^5*Log[\[ScriptU][1]])/20 - 
 (y1^6*y2^5*y3^12*yl5*yl6^5*Log[\[ScriptU][1]])/20 - 
 (y1^6*y2^5*y3^13*yl5*yl6^5*Log[\[ScriptU][1]])/20 - 
 (y1^6*y2^5*y3^14*yl5*yl6^5*Log[\[ScriptU][1]])/20 + 
 (y1^6*y2^6*yl6^6*Log[\[ScriptU][1]])/10 + 
 (y1^7*y2^6*yl6^6*Log[\[ScriptU][1]])/60 + 
 (y1^8*y2^6*yl6^6*Log[\[ScriptU][1]])/60 + 
 (y1^9*y2^6*yl6^6*Log[\[ScriptU][1]])/60 + 
 (y1^10*y2^6*yl6^6*Log[\[ScriptU][1]])/60 + 
 (y1^11*y2^6*yl6^6*Log[\[ScriptU][1]])/60 + 
 (y1^12*y2^6*yl6^6*Log[\[ScriptU][1]])/60 + 
 (y1^13*y2^6*yl6^6*Log[\[ScriptU][1]])/60 + 
 (y1^14*y2^6*yl6^6*Log[\[ScriptU][1]])/60 + 
 (y1^6*y2^6*y3*yl6^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^8*y2^6*y3*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^9*y2^6*y3*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^10*y2^6*y3*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^11*y2^6*y3*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^12*y2^6*y3*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^13*y2^6*y3*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^14*y2^6*y3*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^6*y2^6*y3^2*yl6^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^2*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^8*y2^6*y3^2*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^9*y2^6*y3^2*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^10*y2^6*y3^2*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^11*y2^6*y3^2*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^12*y2^6*y3^2*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^13*y2^6*y3^2*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^14*y2^6*y3^2*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^6*y2^6*y3^3*yl6^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^3*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^8*y2^6*y3^3*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^9*y2^6*y3^3*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^10*y2^6*y3^3*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^11*y2^6*y3^3*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^12*y2^6*y3^3*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^13*y2^6*y3^3*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^14*y2^6*y3^3*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^6*y2^6*y3^4*yl6^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^4*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^8*y2^6*y3^4*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^9*y2^6*y3^4*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^10*y2^6*y3^4*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^11*y2^6*y3^4*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^12*y2^6*y3^4*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^13*y2^6*y3^4*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^14*y2^6*y3^4*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^6*y2^6*y3^5*yl6^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^5*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^8*y2^6*y3^5*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^9*y2^6*y3^5*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^10*y2^6*y3^5*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^11*y2^6*y3^5*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^12*y2^6*y3^5*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^13*y2^6*y3^5*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^14*y2^6*y3^5*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^6*y2^6*y3^6*yl6^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^6*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^8*y2^6*y3^6*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^9*y2^6*y3^6*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^10*y2^6*y3^6*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^11*y2^6*y3^6*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^12*y2^6*y3^6*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^13*y2^6*y3^6*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^14*y2^6*y3^6*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^6*y2^6*y3^7*yl6^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^7*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^8*y2^6*y3^7*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^9*y2^6*y3^7*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^10*y2^6*y3^7*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^11*y2^6*y3^7*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^12*y2^6*y3^7*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^13*y2^6*y3^7*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^14*y2^6*y3^7*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^6*y2^6*y3^8*yl6^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^8*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^8*y2^6*y3^8*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^9*y2^6*y3^8*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^10*y2^6*y3^8*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^11*y2^6*y3^8*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^12*y2^6*y3^8*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^13*y2^6*y3^8*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^14*y2^6*y3^8*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^6*y2^6*y3^9*yl6^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^9*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^8*y2^6*y3^9*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^9*y2^6*y3^9*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^10*y2^6*y3^9*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^11*y2^6*y3^9*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^12*y2^6*y3^9*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^13*y2^6*y3^9*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^14*y2^6*y3^9*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^6*y2^6*y3^10*yl6^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^10*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^8*y2^6*y3^10*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^9*y2^6*y3^10*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^10*y2^6*y3^10*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^11*y2^6*y3^10*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^12*y2^6*y3^10*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^13*y2^6*y3^10*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^14*y2^6*y3^10*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^6*y2^6*y3^11*yl6^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^11*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^8*y2^6*y3^11*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^9*y2^6*y3^11*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^10*y2^6*y3^11*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^11*y2^6*y3^11*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^12*y2^6*y3^11*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^13*y2^6*y3^11*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^14*y2^6*y3^11*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^6*y2^6*y3^12*yl6^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^12*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^8*y2^6*y3^12*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^9*y2^6*y3^12*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^10*y2^6*y3^12*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^11*y2^6*y3^12*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^12*y2^6*y3^12*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^13*y2^6*y3^12*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^14*y2^6*y3^12*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^6*y2^6*y3^13*yl6^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^13*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^8*y2^6*y3^13*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^9*y2^6*y3^13*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^10*y2^6*y3^13*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^11*y2^6*y3^13*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^12*y2^6*y3^13*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^13*y2^6*y3^13*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^14*y2^6*y3^13*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^6*y2^6*y3^14*yl6^6*Log[\[ScriptU][1]])/20 + 
 (y1^7*y2^6*y3^14*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^8*y2^6*y3^14*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^9*y2^6*y3^14*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^10*y2^6*y3^14*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^11*y2^6*y3^14*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^12*y2^6*y3^14*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^13*y2^6*y3^14*yl6^6*Log[\[ScriptU][1]])/120 + 
 (y1^14*y2^6*y3^14*yl6^6*Log[\[ScriptU][1]])/120 - 
 (y1^7*y2^6*y3*yl5*yl6^6*Log[\[ScriptU][1]])/24 - 
 (y1^7*y2^6*y3^2*yl5*yl6^6*Log[\[ScriptU][1]])/24 - 
 (y1^7*y2^6*y3^3*yl5*yl6^6*Log[\[ScriptU][1]])/24 - 
 (y1^7*y2^6*y3^4*yl5*yl6^6*Log[\[ScriptU][1]])/24 - 
 (y1^7*y2^6*y3^5*yl5*yl6^6*Log[\[ScriptU][1]])/24 - 
 (y1^7*y2^6*y3^6*yl5*yl6^6*Log[\[ScriptU][1]])/24 - 
 (y1^7*y2^6*y3^7*yl5*yl6^6*Log[\[ScriptU][1]])/24 - 
 (y1^7*y2^6*y3^8*yl5*yl6^6*Log[\[ScriptU][1]])/24 - 
 (y1^7*y2^6*y3^9*yl5*yl6^6*Log[\[ScriptU][1]])/24 - 
 (y1^7*y2^6*y3^10*yl5*yl6^6*Log[\[ScriptU][1]])/24 - 
 (y1^7*y2^6*y3^11*yl5*yl6^6*Log[\[ScriptU][1]])/24 - 
 (y1^7*y2^6*y3^12*yl5*yl6^6*Log[\[ScriptU][1]])/24 - 
 (y1^7*y2^6*y3^13*yl5*yl6^6*Log[\[ScriptU][1]])/24 - 
 (y1^7*y2^6*y3^14*yl5*yl6^6*Log[\[ScriptU][1]])/24 + 
 (y1^7*y2^7*yl6^7*Log[\[ScriptU][1]])/12 + 
 (y1^8*y2^7*yl6^7*Log[\[ScriptU][1]])/84 + 
 (y1^9*y2^7*yl6^7*Log[\[ScriptU][1]])/84 + 
 (y1^10*y2^7*yl6^7*Log[\[ScriptU][1]])/84 + 
 (y1^11*y2^7*yl6^7*Log[\[ScriptU][1]])/84 + 
 (y1^12*y2^7*yl6^7*Log[\[ScriptU][1]])/84 + 
 (y1^13*y2^7*yl6^7*Log[\[ScriptU][1]])/84 + 
 (y1^14*y2^7*yl6^7*Log[\[ScriptU][1]])/84 + 
 (y1^7*y2^7*y3*yl6^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^9*y2^7*y3*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^10*y2^7*y3*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^11*y2^7*y3*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^12*y2^7*y3*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^13*y2^7*y3*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^14*y2^7*y3*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^7*y2^7*y3^2*yl6^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^2*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^9*y2^7*y3^2*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^10*y2^7*y3^2*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^11*y2^7*y3^2*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^12*y2^7*y3^2*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^13*y2^7*y3^2*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^14*y2^7*y3^2*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^7*y2^7*y3^3*yl6^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^3*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^9*y2^7*y3^3*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^10*y2^7*y3^3*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^11*y2^7*y3^3*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^12*y2^7*y3^3*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^13*y2^7*y3^3*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^14*y2^7*y3^3*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^7*y2^7*y3^4*yl6^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^4*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^9*y2^7*y3^4*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^10*y2^7*y3^4*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^11*y2^7*y3^4*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^12*y2^7*y3^4*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^13*y2^7*y3^4*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^14*y2^7*y3^4*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^7*y2^7*y3^5*yl6^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^5*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^9*y2^7*y3^5*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^10*y2^7*y3^5*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^11*y2^7*y3^5*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^12*y2^7*y3^5*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^13*y2^7*y3^5*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^14*y2^7*y3^5*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^7*y2^7*y3^6*yl6^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^6*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^9*y2^7*y3^6*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^10*y2^7*y3^6*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^11*y2^7*y3^6*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^12*y2^7*y3^6*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^13*y2^7*y3^6*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^14*y2^7*y3^6*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^7*y2^7*y3^7*yl6^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^7*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^9*y2^7*y3^7*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^10*y2^7*y3^7*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^11*y2^7*y3^7*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^12*y2^7*y3^7*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^13*y2^7*y3^7*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^14*y2^7*y3^7*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^7*y2^7*y3^8*yl6^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^8*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^9*y2^7*y3^8*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^10*y2^7*y3^8*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^11*y2^7*y3^8*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^12*y2^7*y3^8*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^13*y2^7*y3^8*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^14*y2^7*y3^8*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^7*y2^7*y3^9*yl6^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^9*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^9*y2^7*y3^9*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^10*y2^7*y3^9*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^11*y2^7*y3^9*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^12*y2^7*y3^9*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^13*y2^7*y3^9*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^14*y2^7*y3^9*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^7*y2^7*y3^10*yl6^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^10*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^9*y2^7*y3^10*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^10*y2^7*y3^10*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^11*y2^7*y3^10*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^12*y2^7*y3^10*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^13*y2^7*y3^10*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^14*y2^7*y3^10*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^7*y2^7*y3^11*yl6^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^11*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^9*y2^7*y3^11*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^10*y2^7*y3^11*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^11*y2^7*y3^11*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^12*y2^7*y3^11*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^13*y2^7*y3^11*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^14*y2^7*y3^11*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^7*y2^7*y3^12*yl6^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^12*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^9*y2^7*y3^12*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^10*y2^7*y3^12*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^11*y2^7*y3^12*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^12*y2^7*y3^12*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^13*y2^7*y3^12*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^14*y2^7*y3^12*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^7*y2^7*y3^13*yl6^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^13*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^9*y2^7*y3^13*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^10*y2^7*y3^13*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^11*y2^7*y3^13*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^12*y2^7*y3^13*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^13*y2^7*y3^13*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^14*y2^7*y3^13*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^7*y2^7*y3^14*yl6^7*Log[\[ScriptU][1]])/24 + 
 (y1^8*y2^7*y3^14*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^9*y2^7*y3^14*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^10*y2^7*y3^14*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^11*y2^7*y3^14*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^12*y2^7*y3^14*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^13*y2^7*y3^14*yl6^7*Log[\[ScriptU][1]])/168 + 
 (y1^14*y2^7*y3^14*yl6^7*Log[\[ScriptU][1]])/168 - 
 (y1^8*y2^7*y3*yl5*yl6^7*Log[\[ScriptU][1]])/28 - 
 (y1^8*y2^7*y3^2*yl5*yl6^7*Log[\[ScriptU][1]])/28 - 
 (y1^8*y2^7*y3^3*yl5*yl6^7*Log[\[ScriptU][1]])/28 - 
 (y1^8*y2^7*y3^4*yl5*yl6^7*Log[\[ScriptU][1]])/28 - 
 (y1^8*y2^7*y3^5*yl5*yl6^7*Log[\[ScriptU][1]])/28 - 
 (y1^8*y2^7*y3^6*yl5*yl6^7*Log[\[ScriptU][1]])/28 - 
 (y1^8*y2^7*y3^7*yl5*yl6^7*Log[\[ScriptU][1]])/28 - 
 (y1^8*y2^7*y3^8*yl5*yl6^7*Log[\[ScriptU][1]])/28 - 
 (y1^8*y2^7*y3^9*yl5*yl6^7*Log[\[ScriptU][1]])/28 - 
 (y1^8*y2^7*y3^10*yl5*yl6^7*Log[\[ScriptU][1]])/28 - 
 (y1^8*y2^7*y3^11*yl5*yl6^7*Log[\[ScriptU][1]])/28 - 
 (y1^8*y2^7*y3^12*yl5*yl6^7*Log[\[ScriptU][1]])/28 - 
 (y1^8*y2^7*y3^13*yl5*yl6^7*Log[\[ScriptU][1]])/28 - 
 (y1^8*y2^7*y3^14*yl5*yl6^7*Log[\[ScriptU][1]])/28 + 
 (y1^8*y2^8*yl6^8*Log[\[ScriptU][1]])/14 + 
 (y1^9*y2^8*yl6^8*Log[\[ScriptU][1]])/112 + 
 (y1^10*y2^8*yl6^8*Log[\[ScriptU][1]])/112 + 
 (y1^11*y2^8*yl6^8*Log[\[ScriptU][1]])/112 + 
 (y1^12*y2^8*yl6^8*Log[\[ScriptU][1]])/112 + 
 (y1^13*y2^8*yl6^8*Log[\[ScriptU][1]])/112 + 
 (y1^14*y2^8*yl6^8*Log[\[ScriptU][1]])/112 + 
 (y1^8*y2^8*y3*yl6^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^8*y3*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^10*y2^8*y3*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^11*y2^8*y3*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^12*y2^8*y3*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^13*y2^8*y3*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^14*y2^8*y3*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^8*y2^8*y3^2*yl6^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^8*y3^2*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^10*y2^8*y3^2*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^11*y2^8*y3^2*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^12*y2^8*y3^2*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^13*y2^8*y3^2*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^14*y2^8*y3^2*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^8*y2^8*y3^3*yl6^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^8*y3^3*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^10*y2^8*y3^3*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^11*y2^8*y3^3*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^12*y2^8*y3^3*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^13*y2^8*y3^3*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^14*y2^8*y3^3*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^8*y2^8*y3^4*yl6^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^8*y3^4*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^10*y2^8*y3^4*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^11*y2^8*y3^4*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^12*y2^8*y3^4*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^13*y2^8*y3^4*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^14*y2^8*y3^4*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^8*y2^8*y3^5*yl6^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^8*y3^5*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^10*y2^8*y3^5*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^11*y2^8*y3^5*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^12*y2^8*y3^5*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^13*y2^8*y3^5*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^14*y2^8*y3^5*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^8*y2^8*y3^6*yl6^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^8*y3^6*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^10*y2^8*y3^6*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^11*y2^8*y3^6*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^12*y2^8*y3^6*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^13*y2^8*y3^6*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^14*y2^8*y3^6*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^8*y2^8*y3^7*yl6^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^8*y3^7*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^10*y2^8*y3^7*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^11*y2^8*y3^7*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^12*y2^8*y3^7*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^13*y2^8*y3^7*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^14*y2^8*y3^7*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^8*y2^8*y3^8*yl6^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^8*y3^8*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^10*y2^8*y3^8*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^11*y2^8*y3^8*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^12*y2^8*y3^8*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^13*y2^8*y3^8*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^14*y2^8*y3^8*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^8*y2^8*y3^9*yl6^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^8*y3^9*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^10*y2^8*y3^9*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^11*y2^8*y3^9*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^12*y2^8*y3^9*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^13*y2^8*y3^9*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^14*y2^8*y3^9*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^8*y2^8*y3^10*yl6^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^8*y3^10*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^10*y2^8*y3^10*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^11*y2^8*y3^10*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^12*y2^8*y3^10*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^13*y2^8*y3^10*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^14*y2^8*y3^10*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^8*y2^8*y3^11*yl6^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^8*y3^11*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^10*y2^8*y3^11*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^11*y2^8*y3^11*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^12*y2^8*y3^11*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^13*y2^8*y3^11*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^14*y2^8*y3^11*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^8*y2^8*y3^12*yl6^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^8*y3^12*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^10*y2^8*y3^12*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^11*y2^8*y3^12*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^12*y2^8*y3^12*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^13*y2^8*y3^12*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^14*y2^8*y3^12*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^8*y2^8*y3^13*yl6^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^8*y3^13*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^10*y2^8*y3^13*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^11*y2^8*y3^13*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^12*y2^8*y3^13*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^13*y2^8*y3^13*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^14*y2^8*y3^13*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^8*y2^8*y3^14*yl6^8*Log[\[ScriptU][1]])/28 + 
 (y1^9*y2^8*y3^14*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^10*y2^8*y3^14*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^11*y2^8*y3^14*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^12*y2^8*y3^14*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^13*y2^8*y3^14*yl6^8*Log[\[ScriptU][1]])/224 + 
 (y1^14*y2^8*y3^14*yl6^8*Log[\[ScriptU][1]])/224 - 
 (y1^9*y2^8*y3*yl5*yl6^8*Log[\[ScriptU][1]])/32 - 
 (y1^9*y2^8*y3^2*yl5*yl6^8*Log[\[ScriptU][1]])/32 - 
 (y1^9*y2^8*y3^3*yl5*yl6^8*Log[\[ScriptU][1]])/32 - 
 (y1^9*y2^8*y3^4*yl5*yl6^8*Log[\[ScriptU][1]])/32 - 
 (y1^9*y2^8*y3^5*yl5*yl6^8*Log[\[ScriptU][1]])/32 - 
 (y1^9*y2^8*y3^6*yl5*yl6^8*Log[\[ScriptU][1]])/32 - 
 (y1^9*y2^8*y3^7*yl5*yl6^8*Log[\[ScriptU][1]])/32 - 
 (y1^9*y2^8*y3^8*yl5*yl6^8*Log[\[ScriptU][1]])/32 - 
 (y1^9*y2^8*y3^9*yl5*yl6^8*Log[\[ScriptU][1]])/32 - 
 (y1^9*y2^8*y3^10*yl5*yl6^8*Log[\[ScriptU][1]])/32 - 
 (y1^9*y2^8*y3^11*yl5*yl6^8*Log[\[ScriptU][1]])/32 - 
 (y1^9*y2^8*y3^12*yl5*yl6^8*Log[\[ScriptU][1]])/32 - 
 (y1^9*y2^8*y3^13*yl5*yl6^8*Log[\[ScriptU][1]])/32 - 
 (y1^9*y2^8*y3^14*yl5*yl6^8*Log[\[ScriptU][1]])/32 + 
 (y1^9*y2^9*yl6^9*Log[\[ScriptU][1]])/16 + 
 (y1^10*y2^9*yl6^9*Log[\[ScriptU][1]])/144 + 
 (y1^11*y2^9*yl6^9*Log[\[ScriptU][1]])/144 + 
 (y1^12*y2^9*yl6^9*Log[\[ScriptU][1]])/144 + 
 (y1^13*y2^9*yl6^9*Log[\[ScriptU][1]])/144 + 
 (y1^14*y2^9*yl6^9*Log[\[ScriptU][1]])/144 + 
 (y1^9*y2^9*y3*yl6^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^9*y3*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^11*y2^9*y3*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^12*y2^9*y3*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^13*y2^9*y3*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^14*y2^9*y3*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^9*y2^9*y3^2*yl6^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^9*y3^2*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^11*y2^9*y3^2*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^12*y2^9*y3^2*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^13*y2^9*y3^2*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^14*y2^9*y3^2*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^9*y2^9*y3^3*yl6^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^9*y3^3*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^11*y2^9*y3^3*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^12*y2^9*y3^3*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^13*y2^9*y3^3*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^14*y2^9*y3^3*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^9*y2^9*y3^4*yl6^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^9*y3^4*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^11*y2^9*y3^4*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^12*y2^9*y3^4*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^13*y2^9*y3^4*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^14*y2^9*y3^4*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^9*y2^9*y3^5*yl6^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^9*y3^5*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^11*y2^9*y3^5*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^12*y2^9*y3^5*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^13*y2^9*y3^5*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^14*y2^9*y3^5*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^9*y2^9*y3^6*yl6^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^9*y3^6*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^11*y2^9*y3^6*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^12*y2^9*y3^6*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^13*y2^9*y3^6*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^14*y2^9*y3^6*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^9*y2^9*y3^7*yl6^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^9*y3^7*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^11*y2^9*y3^7*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^12*y2^9*y3^7*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^13*y2^9*y3^7*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^14*y2^9*y3^7*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^9*y2^9*y3^8*yl6^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^9*y3^8*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^11*y2^9*y3^8*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^12*y2^9*y3^8*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^13*y2^9*y3^8*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^14*y2^9*y3^8*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^9*y2^9*y3^9*yl6^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^9*y3^9*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^11*y2^9*y3^9*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^12*y2^9*y3^9*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^13*y2^9*y3^9*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^14*y2^9*y3^9*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^9*y2^9*y3^10*yl6^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^9*y3^10*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^11*y2^9*y3^10*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^12*y2^9*y3^10*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^13*y2^9*y3^10*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^14*y2^9*y3^10*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^9*y2^9*y3^11*yl6^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^9*y3^11*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^11*y2^9*y3^11*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^12*y2^9*y3^11*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^13*y2^9*y3^11*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^14*y2^9*y3^11*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^9*y2^9*y3^12*yl6^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^9*y3^12*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^11*y2^9*y3^12*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^12*y2^9*y3^12*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^13*y2^9*y3^12*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^14*y2^9*y3^12*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^9*y2^9*y3^13*yl6^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^9*y3^13*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^11*y2^9*y3^13*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^12*y2^9*y3^13*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^13*y2^9*y3^13*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^14*y2^9*y3^13*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^9*y2^9*y3^14*yl6^9*Log[\[ScriptU][1]])/32 + 
 (y1^10*y2^9*y3^14*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^11*y2^9*y3^14*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^12*y2^9*y3^14*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^13*y2^9*y3^14*yl6^9*Log[\[ScriptU][1]])/288 + 
 (y1^14*y2^9*y3^14*yl6^9*Log[\[ScriptU][1]])/288 - 
 (y1^10*y2^9*y3*yl5*yl6^9*Log[\[ScriptU][1]])/36 - 
 (y1^10*y2^9*y3^2*yl5*yl6^9*Log[\[ScriptU][1]])/36 - 
 (y1^10*y2^9*y3^3*yl5*yl6^9*Log[\[ScriptU][1]])/36 - 
 (y1^10*y2^9*y3^4*yl5*yl6^9*Log[\[ScriptU][1]])/36 - 
 (y1^10*y2^9*y3^5*yl5*yl6^9*Log[\[ScriptU][1]])/36 - 
 (y1^10*y2^9*y3^6*yl5*yl6^9*Log[\[ScriptU][1]])/36 - 
 (y1^10*y2^9*y3^7*yl5*yl6^9*Log[\[ScriptU][1]])/36 - 
 (y1^10*y2^9*y3^8*yl5*yl6^9*Log[\[ScriptU][1]])/36 - 
 (y1^10*y2^9*y3^9*yl5*yl6^9*Log[\[ScriptU][1]])/36 - 
 (y1^10*y2^9*y3^10*yl5*yl6^9*Log[\[ScriptU][1]])/36 - 
 (y1^10*y2^9*y3^11*yl5*yl6^9*Log[\[ScriptU][1]])/36 - 
 (y1^10*y2^9*y3^12*yl5*yl6^9*Log[\[ScriptU][1]])/36 - 
 (y1^10*y2^9*y3^13*yl5*yl6^9*Log[\[ScriptU][1]])/36 - 
 (y1^10*y2^9*y3^14*yl5*yl6^9*Log[\[ScriptU][1]])/36 + 
 (y1^10*y2^10*yl6^10*Log[\[ScriptU][1]])/18 + 
 (y1^11*y2^10*yl6^10*Log[\[ScriptU][1]])/180 + 
 (y1^12*y2^10*yl6^10*Log[\[ScriptU][1]])/180 + 
 (y1^13*y2^10*yl6^10*Log[\[ScriptU][1]])/180 + 
 (y1^14*y2^10*yl6^10*Log[\[ScriptU][1]])/180 + 
 (y1^10*y2^10*y3*yl6^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^10*y3*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^12*y2^10*y3*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^13*y2^10*y3*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^14*y2^10*y3*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^10*y2^10*y3^2*yl6^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^10*y3^2*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^12*y2^10*y3^2*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^13*y2^10*y3^2*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^14*y2^10*y3^2*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^10*y2^10*y3^3*yl6^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^10*y3^3*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^12*y2^10*y3^3*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^13*y2^10*y3^3*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^14*y2^10*y3^3*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^10*y2^10*y3^4*yl6^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^10*y3^4*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^12*y2^10*y3^4*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^13*y2^10*y3^4*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^14*y2^10*y3^4*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^10*y2^10*y3^5*yl6^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^10*y3^5*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^12*y2^10*y3^5*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^13*y2^10*y3^5*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^14*y2^10*y3^5*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^10*y2^10*y3^6*yl6^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^10*y3^6*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^12*y2^10*y3^6*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^13*y2^10*y3^6*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^14*y2^10*y3^6*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^10*y2^10*y3^7*yl6^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^10*y3^7*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^12*y2^10*y3^7*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^13*y2^10*y3^7*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^14*y2^10*y3^7*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^10*y2^10*y3^8*yl6^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^10*y3^8*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^12*y2^10*y3^8*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^13*y2^10*y3^8*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^14*y2^10*y3^8*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^10*y2^10*y3^9*yl6^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^10*y3^9*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^12*y2^10*y3^9*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^13*y2^10*y3^9*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^14*y2^10*y3^9*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^10*y2^10*y3^10*yl6^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^10*y3^10*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^12*y2^10*y3^10*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^13*y2^10*y3^10*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^14*y2^10*y3^10*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^10*y2^10*y3^11*yl6^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^10*y3^11*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^12*y2^10*y3^11*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^13*y2^10*y3^11*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^14*y2^10*y3^11*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^10*y2^10*y3^12*yl6^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^10*y3^12*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^12*y2^10*y3^12*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^13*y2^10*y3^12*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^14*y2^10*y3^12*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^10*y2^10*y3^13*yl6^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^10*y3^13*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^12*y2^10*y3^13*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^13*y2^10*y3^13*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^14*y2^10*y3^13*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^10*y2^10*y3^14*yl6^10*Log[\[ScriptU][1]])/36 + 
 (y1^11*y2^10*y3^14*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^12*y2^10*y3^14*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^13*y2^10*y3^14*yl6^10*Log[\[ScriptU][1]])/360 + 
 (y1^14*y2^10*y3^14*yl6^10*Log[\[ScriptU][1]])/360 - 
 (y1^11*y2^10*y3*yl5*yl6^10*Log[\[ScriptU][1]])/40 - 
 (y1^11*y2^10*y3^2*yl5*yl6^10*Log[\[ScriptU][1]])/40 - 
 (y1^11*y2^10*y3^3*yl5*yl6^10*Log[\[ScriptU][1]])/40 - 
 (y1^11*y2^10*y3^4*yl5*yl6^10*Log[\[ScriptU][1]])/40 - 
 (y1^11*y2^10*y3^5*yl5*yl6^10*Log[\[ScriptU][1]])/40 - 
 (y1^11*y2^10*y3^6*yl5*yl6^10*Log[\[ScriptU][1]])/40 - 
 (y1^11*y2^10*y3^7*yl5*yl6^10*Log[\[ScriptU][1]])/40 - 
 (y1^11*y2^10*y3^8*yl5*yl6^10*Log[\[ScriptU][1]])/40 - 
 (y1^11*y2^10*y3^9*yl5*yl6^10*Log[\[ScriptU][1]])/40 - 
 (y1^11*y2^10*y3^10*yl5*yl6^10*Log[\[ScriptU][1]])/40 - 
 (y1^11*y2^10*y3^11*yl5*yl6^10*Log[\[ScriptU][1]])/40 - 
 (y1^11*y2^10*y3^12*yl5*yl6^10*Log[\[ScriptU][1]])/40 - 
 (y1^11*y2^10*y3^13*yl5*yl6^10*Log[\[ScriptU][1]])/40 - 
 (y1^11*y2^10*y3^14*yl5*yl6^10*Log[\[ScriptU][1]])/40 + 
 (y1^11*y2^11*yl6^11*Log[\[ScriptU][1]])/20 + 
 (y1^12*y2^11*yl6^11*Log[\[ScriptU][1]])/220 + 
 (y1^13*y2^11*yl6^11*Log[\[ScriptU][1]])/220 + 
 (y1^14*y2^11*yl6^11*Log[\[ScriptU][1]])/220 + 
 (y1^11*y2^11*y3*yl6^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^11*y3*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^13*y2^11*y3*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^14*y2^11*y3*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^11*y2^11*y3^2*yl6^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^11*y3^2*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^13*y2^11*y3^2*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^14*y2^11*y3^2*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^11*y2^11*y3^3*yl6^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^11*y3^3*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^13*y2^11*y3^3*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^14*y2^11*y3^3*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^11*y2^11*y3^4*yl6^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^11*y3^4*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^13*y2^11*y3^4*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^14*y2^11*y3^4*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^11*y2^11*y3^5*yl6^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^11*y3^5*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^13*y2^11*y3^5*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^14*y2^11*y3^5*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^11*y2^11*y3^6*yl6^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^11*y3^6*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^13*y2^11*y3^6*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^14*y2^11*y3^6*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^11*y2^11*y3^7*yl6^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^11*y3^7*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^13*y2^11*y3^7*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^14*y2^11*y3^7*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^11*y2^11*y3^8*yl6^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^11*y3^8*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^13*y2^11*y3^8*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^14*y2^11*y3^8*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^11*y2^11*y3^9*yl6^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^11*y3^9*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^13*y2^11*y3^9*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^14*y2^11*y3^9*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^11*y2^11*y3^10*yl6^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^11*y3^10*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^13*y2^11*y3^10*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^14*y2^11*y3^10*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^11*y2^11*y3^11*yl6^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^11*y3^11*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^13*y2^11*y3^11*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^14*y2^11*y3^11*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^11*y2^11*y3^12*yl6^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^11*y3^12*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^13*y2^11*y3^12*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^14*y2^11*y3^12*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^11*y2^11*y3^13*yl6^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^11*y3^13*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^13*y2^11*y3^13*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^14*y2^11*y3^13*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^11*y2^11*y3^14*yl6^11*Log[\[ScriptU][1]])/40 + 
 (y1^12*y2^11*y3^14*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^13*y2^11*y3^14*yl6^11*Log[\[ScriptU][1]])/440 + 
 (y1^14*y2^11*y3^14*yl6^11*Log[\[ScriptU][1]])/440 - 
 (y1^12*y2^11*y3*yl5*yl6^11*Log[\[ScriptU][1]])/44 - 
 (y1^12*y2^11*y3^2*yl5*yl6^11*Log[\[ScriptU][1]])/44 - 
 (y1^12*y2^11*y3^3*yl5*yl6^11*Log[\[ScriptU][1]])/44 - 
 (y1^12*y2^11*y3^4*yl5*yl6^11*Log[\[ScriptU][1]])/44 - 
 (y1^12*y2^11*y3^5*yl5*yl6^11*Log[\[ScriptU][1]])/44 - 
 (y1^12*y2^11*y3^6*yl5*yl6^11*Log[\[ScriptU][1]])/44 - 
 (y1^12*y2^11*y3^7*yl5*yl6^11*Log[\[ScriptU][1]])/44 - 
 (y1^12*y2^11*y3^8*yl5*yl6^11*Log[\[ScriptU][1]])/44 - 
 (y1^12*y2^11*y3^9*yl5*yl6^11*Log[\[ScriptU][1]])/44 - 
 (y1^12*y2^11*y3^10*yl5*yl6^11*Log[\[ScriptU][1]])/44 - 
 (y1^12*y2^11*y3^11*yl5*yl6^11*Log[\[ScriptU][1]])/44 - 
 (y1^12*y2^11*y3^12*yl5*yl6^11*Log[\[ScriptU][1]])/44 - 
 (y1^12*y2^11*y3^13*yl5*yl6^11*Log[\[ScriptU][1]])/44 - 
 (y1^12*y2^11*y3^14*yl5*yl6^11*Log[\[ScriptU][1]])/44 + 
 (y1^12*y2^12*yl6^12*Log[\[ScriptU][1]])/22 + 
 (y1^13*y2^12*yl6^12*Log[\[ScriptU][1]])/264 + 
 (y1^14*y2^12*yl6^12*Log[\[ScriptU][1]])/264 + 
 (y1^12*y2^12*y3*yl6^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^12*y3*yl6^12*Log[\[ScriptU][1]])/528 + 
 (y1^14*y2^12*y3*yl6^12*Log[\[ScriptU][1]])/528 + 
 (y1^12*y2^12*y3^2*yl6^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^12*y3^2*yl6^12*Log[\[ScriptU][1]])/528 + 
 (y1^14*y2^12*y3^2*yl6^12*Log[\[ScriptU][1]])/528 + 
 (y1^12*y2^12*y3^3*yl6^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^12*y3^3*yl6^12*Log[\[ScriptU][1]])/528 + 
 (y1^14*y2^12*y3^3*yl6^12*Log[\[ScriptU][1]])/528 + 
 (y1^12*y2^12*y3^4*yl6^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^12*y3^4*yl6^12*Log[\[ScriptU][1]])/528 + 
 (y1^14*y2^12*y3^4*yl6^12*Log[\[ScriptU][1]])/528 + 
 (y1^12*y2^12*y3^5*yl6^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^12*y3^5*yl6^12*Log[\[ScriptU][1]])/528 + 
 (y1^14*y2^12*y3^5*yl6^12*Log[\[ScriptU][1]])/528 + 
 (y1^12*y2^12*y3^6*yl6^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^12*y3^6*yl6^12*Log[\[ScriptU][1]])/528 + 
 (y1^14*y2^12*y3^6*yl6^12*Log[\[ScriptU][1]])/528 + 
 (y1^12*y2^12*y3^7*yl6^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^12*y3^7*yl6^12*Log[\[ScriptU][1]])/528 + 
 (y1^14*y2^12*y3^7*yl6^12*Log[\[ScriptU][1]])/528 + 
 (y1^12*y2^12*y3^8*yl6^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^12*y3^8*yl6^12*Log[\[ScriptU][1]])/528 + 
 (y1^14*y2^12*y3^8*yl6^12*Log[\[ScriptU][1]])/528 + 
 (y1^12*y2^12*y3^9*yl6^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^12*y3^9*yl6^12*Log[\[ScriptU][1]])/528 + 
 (y1^14*y2^12*y3^9*yl6^12*Log[\[ScriptU][1]])/528 + 
 (y1^12*y2^12*y3^10*yl6^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^12*y3^10*yl6^12*Log[\[ScriptU][1]])/528 + 
 (y1^14*y2^12*y3^10*yl6^12*Log[\[ScriptU][1]])/528 + 
 (y1^12*y2^12*y3^11*yl6^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^12*y3^11*yl6^12*Log[\[ScriptU][1]])/528 + 
 (y1^14*y2^12*y3^11*yl6^12*Log[\[ScriptU][1]])/528 + 
 (y1^12*y2^12*y3^12*yl6^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^12*y3^12*yl6^12*Log[\[ScriptU][1]])/528 + 
 (y1^14*y2^12*y3^12*yl6^12*Log[\[ScriptU][1]])/528 + 
 (y1^12*y2^12*y3^13*yl6^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^12*y3^13*yl6^12*Log[\[ScriptU][1]])/528 + 
 (y1^14*y2^12*y3^13*yl6^12*Log[\[ScriptU][1]])/528 + 
 (y1^12*y2^12*y3^14*yl6^12*Log[\[ScriptU][1]])/44 + 
 (y1^13*y2^12*y3^14*yl6^12*Log[\[ScriptU][1]])/528 + 
 (y1^14*y2^12*y3^14*yl6^12*Log[\[ScriptU][1]])/528 - 
 (y1^13*y2^12*y3*yl5*yl6^12*Log[\[ScriptU][1]])/48 - 
 (y1^13*y2^12*y3^2*yl5*yl6^12*Log[\[ScriptU][1]])/48 - 
 (y1^13*y2^12*y3^3*yl5*yl6^12*Log[\[ScriptU][1]])/48 - 
 (y1^13*y2^12*y3^4*yl5*yl6^12*Log[\[ScriptU][1]])/48 - 
 (y1^13*y2^12*y3^5*yl5*yl6^12*Log[\[ScriptU][1]])/48 - 
 (y1^13*y2^12*y3^6*yl5*yl6^12*Log[\[ScriptU][1]])/48 - 
 (y1^13*y2^12*y3^7*yl5*yl6^12*Log[\[ScriptU][1]])/48 - 
 (y1^13*y2^12*y3^8*yl5*yl6^12*Log[\[ScriptU][1]])/48 - 
 (y1^13*y2^12*y3^9*yl5*yl6^12*Log[\[ScriptU][1]])/48 - 
 (y1^13*y2^12*y3^10*yl5*yl6^12*Log[\[ScriptU][1]])/48 - 
 (y1^13*y2^12*y3^11*yl5*yl6^12*Log[\[ScriptU][1]])/48 - 
 (y1^13*y2^12*y3^12*yl5*yl6^12*Log[\[ScriptU][1]])/48 - 
 (y1^13*y2^12*y3^13*yl5*yl6^12*Log[\[ScriptU][1]])/48 - 
 (y1^13*y2^12*y3^14*yl5*yl6^12*Log[\[ScriptU][1]])/48 + 
 (y1^13*y2^13*yl6^13*Log[\[ScriptU][1]])/24 + 
 (y1^14*y2^13*yl6^13*Log[\[ScriptU][1]])/312 + 
 (y1^13*y2^13*y3*yl6^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^13*y3*yl6^13*Log[\[ScriptU][1]])/624 + 
 (y1^13*y2^13*y3^2*yl6^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^13*y3^2*yl6^13*Log[\[ScriptU][1]])/624 + 
 (y1^13*y2^13*y3^3*yl6^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^13*y3^3*yl6^13*Log[\[ScriptU][1]])/624 + 
 (y1^13*y2^13*y3^4*yl6^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^13*y3^4*yl6^13*Log[\[ScriptU][1]])/624 + 
 (y1^13*y2^13*y3^5*yl6^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^13*y3^5*yl6^13*Log[\[ScriptU][1]])/624 + 
 (y1^13*y2^13*y3^6*yl6^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^13*y3^6*yl6^13*Log[\[ScriptU][1]])/624 + 
 (y1^13*y2^13*y3^7*yl6^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^13*y3^7*yl6^13*Log[\[ScriptU][1]])/624 + 
 (y1^13*y2^13*y3^8*yl6^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^13*y3^8*yl6^13*Log[\[ScriptU][1]])/624 + 
 (y1^13*y2^13*y3^9*yl6^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^13*y3^9*yl6^13*Log[\[ScriptU][1]])/624 + 
 (y1^13*y2^13*y3^10*yl6^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^13*y3^10*yl6^13*Log[\[ScriptU][1]])/624 + 
 (y1^13*y2^13*y3^11*yl6^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^13*y3^11*yl6^13*Log[\[ScriptU][1]])/624 + 
 (y1^13*y2^13*y3^12*yl6^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^13*y3^12*yl6^13*Log[\[ScriptU][1]])/624 + 
 (y1^13*y2^13*y3^13*yl6^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^13*y3^13*yl6^13*Log[\[ScriptU][1]])/624 + 
 (y1^13*y2^13*y3^14*yl6^13*Log[\[ScriptU][1]])/48 + 
 (y1^14*y2^13*y3^14*yl6^13*Log[\[ScriptU][1]])/624 - 
 (y1^14*y2^13*y3*yl5*yl6^13*Log[\[ScriptU][1]])/52 - 
 (y1^14*y2^13*y3^2*yl5*yl6^13*Log[\[ScriptU][1]])/52 - 
 (y1^14*y2^13*y3^3*yl5*yl6^13*Log[\[ScriptU][1]])/52 - 
 (y1^14*y2^13*y3^4*yl5*yl6^13*Log[\[ScriptU][1]])/52 - 
 (y1^14*y2^13*y3^5*yl5*yl6^13*Log[\[ScriptU][1]])/52 - 
 (y1^14*y2^13*y3^6*yl5*yl6^13*Log[\[ScriptU][1]])/52 - 
 (y1^14*y2^13*y3^7*yl5*yl6^13*Log[\[ScriptU][1]])/52 - 
 (y1^14*y2^13*y3^8*yl5*yl6^13*Log[\[ScriptU][1]])/52 - 
 (y1^14*y2^13*y3^9*yl5*yl6^13*Log[\[ScriptU][1]])/52 - 
 (y1^14*y2^13*y3^10*yl5*yl6^13*Log[\[ScriptU][1]])/52 - 
 (y1^14*y2^13*y3^11*yl5*yl6^13*Log[\[ScriptU][1]])/52 - 
 (y1^14*y2^13*y3^12*yl5*yl6^13*Log[\[ScriptU][1]])/52 - 
 (y1^14*y2^13*y3^13*yl5*yl6^13*Log[\[ScriptU][1]])/52 - 
 (y1^14*y2^13*y3^14*yl5*yl6^13*Log[\[ScriptU][1]])/52 + 
 (y1^14*y2^14*yl6^14*Log[\[ScriptU][1]])/26 + 
 (y1^14*y2^14*y3*yl6^14*Log[\[ScriptU][1]])/52 + 
 (y1^14*y2^14*y3^2*yl6^14*Log[\[ScriptU][1]])/52 + 
 (y1^14*y2^14*y3^3*yl6^14*Log[\[ScriptU][1]])/52 + 
 (y1^14*y2^14*y3^4*yl6^14*Log[\[ScriptU][1]])/52 + 
 (y1^14*y2^14*y3^5*yl6^14*Log[\[ScriptU][1]])/52 + 
 (y1^14*y2^14*y3^6*yl6^14*Log[\[ScriptU][1]])/52 + 
 (y1^14*y2^14*y3^7*yl6^14*Log[\[ScriptU][1]])/52 + 
 (y1^14*y2^14*y3^8*yl6^14*Log[\[ScriptU][1]])/52 + 
 (y1^14*y2^14*y3^9*yl6^14*Log[\[ScriptU][1]])/52 + 
 (y1^14*y2^14*y3^10*yl6^14*Log[\[ScriptU][1]])/52 + 
 (y1^14*y2^14*y3^11*yl6^14*Log[\[ScriptU][1]])/52 + 
 (y1^14*y2^14*y3^12*yl6^14*Log[\[ScriptU][1]])/52 + 
 (y1^14*y2^14*y3^13*yl6^14*Log[\[ScriptU][1]])/52 + 
 (y1^14*y2^14*y3^14*yl6^14*Log[\[ScriptU][1]])/52 + y2^2*Log[\[ScriptU][3]] + 
 (y1*y2^2*Log[\[ScriptU][3]])/2 + (y1^2*y2^2*Log[\[ScriptU][3]])/2 + 
 (y1^3*y2^2*Log[\[ScriptU][3]])/2 + (y1^4*y2^2*Log[\[ScriptU][3]])/2 + 
 (y1^5*y2^2*Log[\[ScriptU][3]])/2 + (y1^6*y2^2*Log[\[ScriptU][3]])/2 + 
 (y1^7*y2^2*Log[\[ScriptU][3]])/2 + (y1^8*y2^2*Log[\[ScriptU][3]])/2 + 
 (y1^9*y2^2*Log[\[ScriptU][3]])/2 + (y1^10*y2^2*Log[\[ScriptU][3]])/2 + 
 (y1^11*y2^2*Log[\[ScriptU][3]])/2 + (y1^12*y2^2*Log[\[ScriptU][3]])/2 + 
 (y1^13*y2^2*Log[\[ScriptU][3]])/2 + (y1^14*y2^2*Log[\[ScriptU][3]])/2 + 
 (3*y2^3*Log[\[ScriptU][3]])/2 + (3*y1*y2^3*Log[\[ScriptU][3]])/4 + 
 (3*y1^2*y2^3*Log[\[ScriptU][3]])/4 + (3*y1^3*y2^3*Log[\[ScriptU][3]])/4 + 
 (3*y1^4*y2^3*Log[\[ScriptU][3]])/4 + (3*y1^5*y2^3*Log[\[ScriptU][3]])/4 + 
 (3*y1^6*y2^3*Log[\[ScriptU][3]])/4 + (3*y1^7*y2^3*Log[\[ScriptU][3]])/4 + 
 (3*y1^8*y2^3*Log[\[ScriptU][3]])/4 + (3*y1^9*y2^3*Log[\[ScriptU][3]])/4 + 
 (3*y1^10*y2^3*Log[\[ScriptU][3]])/4 + (3*y1^11*y2^3*Log[\[ScriptU][3]])/4 + 
 (3*y1^12*y2^3*Log[\[ScriptU][3]])/4 + (3*y1^13*y2^3*Log[\[ScriptU][3]])/4 + 
 (3*y1^14*y2^3*Log[\[ScriptU][3]])/4 + (11*y2^4*Log[\[ScriptU][3]])/6 + 
 (11*y1*y2^4*Log[\[ScriptU][3]])/12 + (11*y1^2*y2^4*Log[\[ScriptU][3]])/12 + 
 (11*y1^3*y2^4*Log[\[ScriptU][3]])/12 + (11*y1^4*y2^4*Log[\[ScriptU][3]])/
  12 + (11*y1^5*y2^4*Log[\[ScriptU][3]])/12 + 
 (11*y1^6*y2^4*Log[\[ScriptU][3]])/12 + (11*y1^7*y2^4*Log[\[ScriptU][3]])/
  12 + (11*y1^8*y2^4*Log[\[ScriptU][3]])/12 + 
 (11*y1^9*y2^4*Log[\[ScriptU][3]])/12 + (11*y1^10*y2^4*Log[\[ScriptU][3]])/
  12 + (11*y1^11*y2^4*Log[\[ScriptU][3]])/12 + 
 (11*y1^12*y2^4*Log[\[ScriptU][3]])/12 + (11*y1^13*y2^4*Log[\[ScriptU][3]])/
  12 + (11*y1^14*y2^4*Log[\[ScriptU][3]])/12 + 
 (25*y2^5*Log[\[ScriptU][3]])/12 + (25*y1*y2^5*Log[\[ScriptU][3]])/24 + 
 (25*y1^2*y2^5*Log[\[ScriptU][3]])/24 + (25*y1^3*y2^5*Log[\[ScriptU][3]])/
  24 + (25*y1^4*y2^5*Log[\[ScriptU][3]])/24 + 
 (25*y1^5*y2^5*Log[\[ScriptU][3]])/24 + (25*y1^6*y2^5*Log[\[ScriptU][3]])/
  24 + (25*y1^7*y2^5*Log[\[ScriptU][3]])/24 + 
 (25*y1^8*y2^5*Log[\[ScriptU][3]])/24 + (25*y1^9*y2^5*Log[\[ScriptU][3]])/
  24 + (25*y1^10*y2^5*Log[\[ScriptU][3]])/24 + 
 (25*y1^11*y2^5*Log[\[ScriptU][3]])/24 + (25*y1^12*y2^5*Log[\[ScriptU][3]])/
  24 + (25*y1^13*y2^5*Log[\[ScriptU][3]])/24 + 
 (25*y1^14*y2^5*Log[\[ScriptU][3]])/24 + (137*y2^6*Log[\[ScriptU][3]])/60 + 
 (137*y1*y2^6*Log[\[ScriptU][3]])/120 + (137*y1^2*y2^6*Log[\[ScriptU][3]])/
  120 + (137*y1^3*y2^6*Log[\[ScriptU][3]])/120 + 
 (137*y1^4*y2^6*Log[\[ScriptU][3]])/120 + (137*y1^5*y2^6*Log[\[ScriptU][3]])/
  120 + (137*y1^6*y2^6*Log[\[ScriptU][3]])/120 + 
 (137*y1^7*y2^6*Log[\[ScriptU][3]])/120 + (137*y1^8*y2^6*Log[\[ScriptU][3]])/
  120 + (137*y1^9*y2^6*Log[\[ScriptU][3]])/120 + 
 (137*y1^10*y2^6*Log[\[ScriptU][3]])/120 + 
 (137*y1^11*y2^6*Log[\[ScriptU][3]])/120 + 
 (137*y1^12*y2^6*Log[\[ScriptU][3]])/120 + 
 (137*y1^13*y2^6*Log[\[ScriptU][3]])/120 + 
 (137*y1^14*y2^6*Log[\[ScriptU][3]])/120 + (49*y2^7*Log[\[ScriptU][3]])/20 + 
 (49*y1*y2^7*Log[\[ScriptU][3]])/40 + (49*y1^2*y2^7*Log[\[ScriptU][3]])/40 + 
 (49*y1^3*y2^7*Log[\[ScriptU][3]])/40 + (49*y1^4*y2^7*Log[\[ScriptU][3]])/
  40 + (49*y1^5*y2^7*Log[\[ScriptU][3]])/40 + 
 (49*y1^6*y2^7*Log[\[ScriptU][3]])/40 + (49*y1^7*y2^7*Log[\[ScriptU][3]])/
  40 + (49*y1^8*y2^7*Log[\[ScriptU][3]])/40 + 
 (49*y1^9*y2^7*Log[\[ScriptU][3]])/40 + (49*y1^10*y2^7*Log[\[ScriptU][3]])/
  40 + (49*y1^11*y2^7*Log[\[ScriptU][3]])/40 + 
 (49*y1^12*y2^7*Log[\[ScriptU][3]])/40 + (49*y1^13*y2^7*Log[\[ScriptU][3]])/
  40 + (49*y1^14*y2^7*Log[\[ScriptU][3]])/40 + 
 (363*y2^8*Log[\[ScriptU][3]])/140 + (363*y1*y2^8*Log[\[ScriptU][3]])/280 + 
 (363*y1^2*y2^8*Log[\[ScriptU][3]])/280 + (363*y1^3*y2^8*Log[\[ScriptU][3]])/
  280 + (363*y1^4*y2^8*Log[\[ScriptU][3]])/280 + 
 (363*y1^5*y2^8*Log[\[ScriptU][3]])/280 + (363*y1^6*y2^8*Log[\[ScriptU][3]])/
  280 + (363*y1^7*y2^8*Log[\[ScriptU][3]])/280 + 
 (363*y1^8*y2^8*Log[\[ScriptU][3]])/280 + (363*y1^9*y2^8*Log[\[ScriptU][3]])/
  280 + (363*y1^10*y2^8*Log[\[ScriptU][3]])/280 + 
 (363*y1^11*y2^8*Log[\[ScriptU][3]])/280 + 
 (363*y1^12*y2^8*Log[\[ScriptU][3]])/280 + 
 (363*y1^13*y2^8*Log[\[ScriptU][3]])/280 + 
 (363*y1^14*y2^8*Log[\[ScriptU][3]])/280 + (761*y2^9*Log[\[ScriptU][3]])/
  280 + (761*y1*y2^9*Log[\[ScriptU][3]])/560 + 
 (761*y1^2*y2^9*Log[\[ScriptU][3]])/560 + (761*y1^3*y2^9*Log[\[ScriptU][3]])/
  560 + (761*y1^4*y2^9*Log[\[ScriptU][3]])/560 + 
 (761*y1^5*y2^9*Log[\[ScriptU][3]])/560 + (761*y1^6*y2^9*Log[\[ScriptU][3]])/
  560 + (761*y1^7*y2^9*Log[\[ScriptU][3]])/560 + 
 (761*y1^8*y2^9*Log[\[ScriptU][3]])/560 + (761*y1^9*y2^9*Log[\[ScriptU][3]])/
  560 + (761*y1^10*y2^9*Log[\[ScriptU][3]])/560 + 
 (761*y1^11*y2^9*Log[\[ScriptU][3]])/560 + 
 (761*y1^12*y2^9*Log[\[ScriptU][3]])/560 + 
 (761*y1^13*y2^9*Log[\[ScriptU][3]])/560 + 
 (761*y1^14*y2^9*Log[\[ScriptU][3]])/560 + (7129*y2^10*Log[\[ScriptU][3]])/
  2520 + (7129*y1*y2^10*Log[\[ScriptU][3]])/5040 + 
 (7129*y1^2*y2^10*Log[\[ScriptU][3]])/5040 + 
 (7129*y1^3*y2^10*Log[\[ScriptU][3]])/5040 + 
 (7129*y1^4*y2^10*Log[\[ScriptU][3]])/5040 + 
 (7129*y1^5*y2^10*Log[\[ScriptU][3]])/5040 + 
 (7129*y1^6*y2^10*Log[\[ScriptU][3]])/5040 + 
 (7129*y1^7*y2^10*Log[\[ScriptU][3]])/5040 + 
 (7129*y1^8*y2^10*Log[\[ScriptU][3]])/5040 + 
 (7129*y1^9*y2^10*Log[\[ScriptU][3]])/5040 + 
 (7129*y1^10*y2^10*Log[\[ScriptU][3]])/5040 + 
 (7129*y1^11*y2^10*Log[\[ScriptU][3]])/5040 + 
 (7129*y1^12*y2^10*Log[\[ScriptU][3]])/5040 + 
 (7129*y1^13*y2^10*Log[\[ScriptU][3]])/5040 + 
 (7129*y1^14*y2^10*Log[\[ScriptU][3]])/5040 + (7381*y2^11*Log[\[ScriptU][3]])/
  2520 + (7381*y1*y2^11*Log[\[ScriptU][3]])/5040 + 
 (7381*y1^2*y2^11*Log[\[ScriptU][3]])/5040 + 
 (7381*y1^3*y2^11*Log[\[ScriptU][3]])/5040 + 
 (7381*y1^4*y2^11*Log[\[ScriptU][3]])/5040 + 
 (7381*y1^5*y2^11*Log[\[ScriptU][3]])/5040 + 
 (7381*y1^6*y2^11*Log[\[ScriptU][3]])/5040 + 
 (7381*y1^7*y2^11*Log[\[ScriptU][3]])/5040 + 
 (7381*y1^8*y2^11*Log[\[ScriptU][3]])/5040 + 
 (7381*y1^9*y2^11*Log[\[ScriptU][3]])/5040 + 
 (7381*y1^10*y2^11*Log[\[ScriptU][3]])/5040 + 
 (7381*y1^11*y2^11*Log[\[ScriptU][3]])/5040 + 
 (7381*y1^12*y2^11*Log[\[ScriptU][3]])/5040 + 
 (7381*y1^13*y2^11*Log[\[ScriptU][3]])/5040 + 
 (7381*y1^14*y2^11*Log[\[ScriptU][3]])/5040 + 
 (83711*y2^12*Log[\[ScriptU][3]])/27720 + (83711*y1*y2^12*Log[\[ScriptU][3]])/
  55440 + (83711*y1^2*y2^12*Log[\[ScriptU][3]])/55440 + 
 (83711*y1^3*y2^12*Log[\[ScriptU][3]])/55440 + 
 (83711*y1^4*y2^12*Log[\[ScriptU][3]])/55440 + 
 (83711*y1^5*y2^12*Log[\[ScriptU][3]])/55440 + 
 (83711*y1^6*y2^12*Log[\[ScriptU][3]])/55440 + 
 (83711*y1^7*y2^12*Log[\[ScriptU][3]])/55440 + 
 (83711*y1^8*y2^12*Log[\[ScriptU][3]])/55440 + 
 (83711*y1^9*y2^12*Log[\[ScriptU][3]])/55440 + 
 (83711*y1^10*y2^12*Log[\[ScriptU][3]])/55440 + 
 (83711*y1^11*y2^12*Log[\[ScriptU][3]])/55440 + 
 (83711*y1^12*y2^12*Log[\[ScriptU][3]])/55440 + 
 (83711*y1^13*y2^12*Log[\[ScriptU][3]])/55440 + 
 (83711*y1^14*y2^12*Log[\[ScriptU][3]])/55440 + 
 (86021*y2^13*Log[\[ScriptU][3]])/27720 + (86021*y1*y2^13*Log[\[ScriptU][3]])/
  55440 + (86021*y1^2*y2^13*Log[\[ScriptU][3]])/55440 + 
 (86021*y1^3*y2^13*Log[\[ScriptU][3]])/55440 + 
 (86021*y1^4*y2^13*Log[\[ScriptU][3]])/55440 + 
 (86021*y1^5*y2^13*Log[\[ScriptU][3]])/55440 + 
 (86021*y1^6*y2^13*Log[\[ScriptU][3]])/55440 + 
 (86021*y1^7*y2^13*Log[\[ScriptU][3]])/55440 + 
 (86021*y1^8*y2^13*Log[\[ScriptU][3]])/55440 + 
 (86021*y1^9*y2^13*Log[\[ScriptU][3]])/55440 + 
 (86021*y1^10*y2^13*Log[\[ScriptU][3]])/55440 + 
 (86021*y1^11*y2^13*Log[\[ScriptU][3]])/55440 + 
 (86021*y1^12*y2^13*Log[\[ScriptU][3]])/55440 + 
 (86021*y1^13*y2^13*Log[\[ScriptU][3]])/55440 + 
 (86021*y1^14*y2^13*Log[\[ScriptU][3]])/55440 + 
 (1145993*y2^14*Log[\[ScriptU][3]])/360360 + 
 (1145993*y1*y2^14*Log[\[ScriptU][3]])/720720 + 
 (1145993*y1^2*y2^14*Log[\[ScriptU][3]])/720720 + 
 (1145993*y1^3*y2^14*Log[\[ScriptU][3]])/720720 + 
 (1145993*y1^4*y2^14*Log[\[ScriptU][3]])/720720 + 
 (1145993*y1^5*y2^14*Log[\[ScriptU][3]])/720720 + 
 (1145993*y1^6*y2^14*Log[\[ScriptU][3]])/720720 + 
 (1145993*y1^7*y2^14*Log[\[ScriptU][3]])/720720 + 
 (1145993*y1^8*y2^14*Log[\[ScriptU][3]])/720720 + 
 (1145993*y1^9*y2^14*Log[\[ScriptU][3]])/720720 + 
 (1145993*y1^10*y2^14*Log[\[ScriptU][3]])/720720 + 
 (1145993*y1^11*y2^14*Log[\[ScriptU][3]])/720720 + 
 (1145993*y1^12*y2^14*Log[\[ScriptU][3]])/720720 + 
 (1145993*y1^13*y2^14*Log[\[ScriptU][3]])/720720 + 
 (1145993*y1^14*y2^14*Log[\[ScriptU][3]])/720720 + 
 (y2^2*y3*Log[\[ScriptU][3]])/2 + (y1*y2^2*y3*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^2*y3*Log[\[ScriptU][3]])/4 + (y1^3*y2^2*y3*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^2*y3*Log[\[ScriptU][3]])/4 + (y1^5*y2^2*y3*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^2*y3*Log[\[ScriptU][3]])/4 + (y1^7*y2^2*y3*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^2*y3*Log[\[ScriptU][3]])/4 + (y1^9*y2^2*y3*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^2*y3*Log[\[ScriptU][3]])/4 + (y1^11*y2^2*y3*Log[\[ScriptU][3]])/
  4 + (y1^12*y2^2*y3*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^2*y3*Log[\[ScriptU][3]])/4 + (y1^14*y2^2*y3*Log[\[ScriptU][3]])/
  4 + (3*y2^3*y3*Log[\[ScriptU][3]])/4 + (3*y1*y2^3*y3*Log[\[ScriptU][3]])/
  8 + (3*y1^2*y2^3*y3*Log[\[ScriptU][3]])/8 + 
 (3*y1^3*y2^3*y3*Log[\[ScriptU][3]])/8 + (3*y1^4*y2^3*y3*Log[\[ScriptU][3]])/
  8 + (3*y1^5*y2^3*y3*Log[\[ScriptU][3]])/8 + 
 (3*y1^6*y2^3*y3*Log[\[ScriptU][3]])/8 + (3*y1^7*y2^3*y3*Log[\[ScriptU][3]])/
  8 + (3*y1^8*y2^3*y3*Log[\[ScriptU][3]])/8 + 
 (3*y1^9*y2^3*y3*Log[\[ScriptU][3]])/8 + (3*y1^10*y2^3*y3*Log[\[ScriptU][3]])/
  8 + (3*y1^11*y2^3*y3*Log[\[ScriptU][3]])/8 + 
 (3*y1^12*y2^3*y3*Log[\[ScriptU][3]])/8 + 
 (3*y1^13*y2^3*y3*Log[\[ScriptU][3]])/8 + 
 (3*y1^14*y2^3*y3*Log[\[ScriptU][3]])/8 + (11*y2^4*y3*Log[\[ScriptU][3]])/
  12 + (11*y1*y2^4*y3*Log[\[ScriptU][3]])/24 + 
 (11*y1^2*y2^4*y3*Log[\[ScriptU][3]])/24 + 
 (11*y1^3*y2^4*y3*Log[\[ScriptU][3]])/24 + 
 (11*y1^4*y2^4*y3*Log[\[ScriptU][3]])/24 + 
 (11*y1^5*y2^4*y3*Log[\[ScriptU][3]])/24 + 
 (11*y1^6*y2^4*y3*Log[\[ScriptU][3]])/24 + 
 (11*y1^7*y2^4*y3*Log[\[ScriptU][3]])/24 + 
 (11*y1^8*y2^4*y3*Log[\[ScriptU][3]])/24 + 
 (11*y1^9*y2^4*y3*Log[\[ScriptU][3]])/24 + 
 (11*y1^10*y2^4*y3*Log[\[ScriptU][3]])/24 + 
 (11*y1^11*y2^4*y3*Log[\[ScriptU][3]])/24 + 
 (11*y1^12*y2^4*y3*Log[\[ScriptU][3]])/24 + 
 (11*y1^13*y2^4*y3*Log[\[ScriptU][3]])/24 + 
 (11*y1^14*y2^4*y3*Log[\[ScriptU][3]])/24 + (25*y2^5*y3*Log[\[ScriptU][3]])/
  24 + (25*y1*y2^5*y3*Log[\[ScriptU][3]])/48 + 
 (25*y1^2*y2^5*y3*Log[\[ScriptU][3]])/48 + 
 (25*y1^3*y2^5*y3*Log[\[ScriptU][3]])/48 + 
 (25*y1^4*y2^5*y3*Log[\[ScriptU][3]])/48 + 
 (25*y1^5*y2^5*y3*Log[\[ScriptU][3]])/48 + 
 (25*y1^6*y2^5*y3*Log[\[ScriptU][3]])/48 + 
 (25*y1^7*y2^5*y3*Log[\[ScriptU][3]])/48 + 
 (25*y1^8*y2^5*y3*Log[\[ScriptU][3]])/48 + 
 (25*y1^9*y2^5*y3*Log[\[ScriptU][3]])/48 + 
 (25*y1^10*y2^5*y3*Log[\[ScriptU][3]])/48 + 
 (25*y1^11*y2^5*y3*Log[\[ScriptU][3]])/48 + 
 (25*y1^12*y2^5*y3*Log[\[ScriptU][3]])/48 + 
 (25*y1^13*y2^5*y3*Log[\[ScriptU][3]])/48 + 
 (25*y1^14*y2^5*y3*Log[\[ScriptU][3]])/48 + (137*y2^6*y3*Log[\[ScriptU][3]])/
  120 + (137*y1*y2^6*y3*Log[\[ScriptU][3]])/240 + 
 (137*y1^2*y2^6*y3*Log[\[ScriptU][3]])/240 + 
 (137*y1^3*y2^6*y3*Log[\[ScriptU][3]])/240 + 
 (137*y1^4*y2^6*y3*Log[\[ScriptU][3]])/240 + 
 (137*y1^5*y2^6*y3*Log[\[ScriptU][3]])/240 + 
 (137*y1^6*y2^6*y3*Log[\[ScriptU][3]])/240 + 
 (137*y1^7*y2^6*y3*Log[\[ScriptU][3]])/240 + 
 (137*y1^8*y2^6*y3*Log[\[ScriptU][3]])/240 + 
 (137*y1^9*y2^6*y3*Log[\[ScriptU][3]])/240 + 
 (137*y1^10*y2^6*y3*Log[\[ScriptU][3]])/240 + 
 (137*y1^11*y2^6*y3*Log[\[ScriptU][3]])/240 + 
 (137*y1^12*y2^6*y3*Log[\[ScriptU][3]])/240 + 
 (137*y1^13*y2^6*y3*Log[\[ScriptU][3]])/240 + 
 (137*y1^14*y2^6*y3*Log[\[ScriptU][3]])/240 + (49*y2^7*y3*Log[\[ScriptU][3]])/
  40 + (49*y1*y2^7*y3*Log[\[ScriptU][3]])/80 + 
 (49*y1^2*y2^7*y3*Log[\[ScriptU][3]])/80 + 
 (49*y1^3*y2^7*y3*Log[\[ScriptU][3]])/80 + 
 (49*y1^4*y2^7*y3*Log[\[ScriptU][3]])/80 + 
 (49*y1^5*y2^7*y3*Log[\[ScriptU][3]])/80 + 
 (49*y1^6*y2^7*y3*Log[\[ScriptU][3]])/80 + 
 (49*y1^7*y2^7*y3*Log[\[ScriptU][3]])/80 + 
 (49*y1^8*y2^7*y3*Log[\[ScriptU][3]])/80 + 
 (49*y1^9*y2^7*y3*Log[\[ScriptU][3]])/80 + 
 (49*y1^10*y2^7*y3*Log[\[ScriptU][3]])/80 + 
 (49*y1^11*y2^7*y3*Log[\[ScriptU][3]])/80 + 
 (49*y1^12*y2^7*y3*Log[\[ScriptU][3]])/80 + 
 (49*y1^13*y2^7*y3*Log[\[ScriptU][3]])/80 + 
 (49*y1^14*y2^7*y3*Log[\[ScriptU][3]])/80 + (363*y2^8*y3*Log[\[ScriptU][3]])/
  280 + (363*y1*y2^8*y3*Log[\[ScriptU][3]])/560 + 
 (363*y1^2*y2^8*y3*Log[\[ScriptU][3]])/560 + 
 (363*y1^3*y2^8*y3*Log[\[ScriptU][3]])/560 + 
 (363*y1^4*y2^8*y3*Log[\[ScriptU][3]])/560 + 
 (363*y1^5*y2^8*y3*Log[\[ScriptU][3]])/560 + 
 (363*y1^6*y2^8*y3*Log[\[ScriptU][3]])/560 + 
 (363*y1^7*y2^8*y3*Log[\[ScriptU][3]])/560 + 
 (363*y1^8*y2^8*y3*Log[\[ScriptU][3]])/560 + 
 (363*y1^9*y2^8*y3*Log[\[ScriptU][3]])/560 + 
 (363*y1^10*y2^8*y3*Log[\[ScriptU][3]])/560 + 
 (363*y1^11*y2^8*y3*Log[\[ScriptU][3]])/560 + 
 (363*y1^12*y2^8*y3*Log[\[ScriptU][3]])/560 + 
 (363*y1^13*y2^8*y3*Log[\[ScriptU][3]])/560 + 
 (363*y1^14*y2^8*y3*Log[\[ScriptU][3]])/560 + 
 (761*y2^9*y3*Log[\[ScriptU][3]])/560 + (761*y1*y2^9*y3*Log[\[ScriptU][3]])/
  1120 + (761*y1^2*y2^9*y3*Log[\[ScriptU][3]])/1120 + 
 (761*y1^3*y2^9*y3*Log[\[ScriptU][3]])/1120 + 
 (761*y1^4*y2^9*y3*Log[\[ScriptU][3]])/1120 + 
 (761*y1^5*y2^9*y3*Log[\[ScriptU][3]])/1120 + 
 (761*y1^6*y2^9*y3*Log[\[ScriptU][3]])/1120 + 
 (761*y1^7*y2^9*y3*Log[\[ScriptU][3]])/1120 + 
 (761*y1^8*y2^9*y3*Log[\[ScriptU][3]])/1120 + 
 (761*y1^9*y2^9*y3*Log[\[ScriptU][3]])/1120 + 
 (761*y1^10*y2^9*y3*Log[\[ScriptU][3]])/1120 + 
 (761*y1^11*y2^9*y3*Log[\[ScriptU][3]])/1120 + 
 (761*y1^12*y2^9*y3*Log[\[ScriptU][3]])/1120 + 
 (761*y1^13*y2^9*y3*Log[\[ScriptU][3]])/1120 + 
 (761*y1^14*y2^9*y3*Log[\[ScriptU][3]])/1120 + 
 (7129*y2^10*y3*Log[\[ScriptU][3]])/5040 + 
 (7129*y1*y2^10*y3*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^2*y2^10*y3*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^3*y2^10*y3*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^4*y2^10*y3*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^5*y2^10*y3*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^6*y2^10*y3*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^7*y2^10*y3*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^8*y2^10*y3*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^9*y2^10*y3*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^10*y2^10*y3*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^11*y2^10*y3*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^12*y2^10*y3*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^13*y2^10*y3*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^14*y2^10*y3*Log[\[ScriptU][3]])/10080 + 
 (7381*y2^11*y3*Log[\[ScriptU][3]])/5040 + 
 (7381*y1*y2^11*y3*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^2*y2^11*y3*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^3*y2^11*y3*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^4*y2^11*y3*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^5*y2^11*y3*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^6*y2^11*y3*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^7*y2^11*y3*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^8*y2^11*y3*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^9*y2^11*y3*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^10*y2^11*y3*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^11*y2^11*y3*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^12*y2^11*y3*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^13*y2^11*y3*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^14*y2^11*y3*Log[\[ScriptU][3]])/10080 + 
 (83711*y2^12*y3*Log[\[ScriptU][3]])/55440 + 
 (83711*y1*y2^12*y3*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^2*y2^12*y3*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^3*y2^12*y3*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^4*y2^12*y3*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^5*y2^12*y3*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^6*y2^12*y3*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^7*y2^12*y3*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^8*y2^12*y3*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^9*y2^12*y3*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^10*y2^12*y3*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^11*y2^12*y3*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^12*y2^12*y3*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^13*y2^12*y3*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^14*y2^12*y3*Log[\[ScriptU][3]])/110880 + 
 (86021*y2^13*y3*Log[\[ScriptU][3]])/55440 + 
 (86021*y1*y2^13*y3*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^2*y2^13*y3*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^3*y2^13*y3*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^4*y2^13*y3*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^5*y2^13*y3*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^6*y2^13*y3*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^7*y2^13*y3*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^8*y2^13*y3*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^9*y2^13*y3*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^10*y2^13*y3*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^11*y2^13*y3*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^12*y2^13*y3*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^13*y2^13*y3*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^14*y2^13*y3*Log[\[ScriptU][3]])/110880 + 
 (1145993*y2^14*y3*Log[\[ScriptU][3]])/720720 + 
 (1145993*y1*y2^14*y3*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^2*y2^14*y3*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^3*y2^14*y3*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^4*y2^14*y3*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^5*y2^14*y3*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^6*y2^14*y3*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^7*y2^14*y3*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^8*y2^14*y3*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^9*y2^14*y3*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^10*y2^14*y3*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^11*y2^14*y3*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^12*y2^14*y3*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^13*y2^14*y3*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^14*y2^14*y3*Log[\[ScriptU][3]])/1441440 + 
 (y2^2*y3^2*Log[\[ScriptU][3]])/2 + (y1*y2^2*y3^2*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^2*y3^2*Log[\[ScriptU][3]])/4 + (y1^3*y2^2*y3^2*Log[\[ScriptU][3]])/
  4 + (y1^4*y2^2*y3^2*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^2*y3^2*Log[\[ScriptU][3]])/4 + (y1^6*y2^2*y3^2*Log[\[ScriptU][3]])/
  4 + (y1^7*y2^2*y3^2*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^2*y3^2*Log[\[ScriptU][3]])/4 + (y1^9*y2^2*y3^2*Log[\[ScriptU][3]])/
  4 + (y1^10*y2^2*y3^2*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^2*y3^2*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^2*y3^2*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^2*y3^2*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^2*y3^2*Log[\[ScriptU][3]])/4 + (3*y2^3*y3^2*Log[\[ScriptU][3]])/
  4 + (3*y1*y2^3*y3^2*Log[\[ScriptU][3]])/8 + 
 (3*y1^2*y2^3*y3^2*Log[\[ScriptU][3]])/8 + 
 (3*y1^3*y2^3*y3^2*Log[\[ScriptU][3]])/8 + 
 (3*y1^4*y2^3*y3^2*Log[\[ScriptU][3]])/8 + 
 (3*y1^5*y2^3*y3^2*Log[\[ScriptU][3]])/8 + 
 (3*y1^6*y2^3*y3^2*Log[\[ScriptU][3]])/8 + 
 (3*y1^7*y2^3*y3^2*Log[\[ScriptU][3]])/8 + 
 (3*y1^8*y2^3*y3^2*Log[\[ScriptU][3]])/8 + 
 (3*y1^9*y2^3*y3^2*Log[\[ScriptU][3]])/8 + 
 (3*y1^10*y2^3*y3^2*Log[\[ScriptU][3]])/8 + 
 (3*y1^11*y2^3*y3^2*Log[\[ScriptU][3]])/8 + 
 (3*y1^12*y2^3*y3^2*Log[\[ScriptU][3]])/8 + 
 (3*y1^13*y2^3*y3^2*Log[\[ScriptU][3]])/8 + 
 (3*y1^14*y2^3*y3^2*Log[\[ScriptU][3]])/8 + (11*y2^4*y3^2*Log[\[ScriptU][3]])/
  12 + (11*y1*y2^4*y3^2*Log[\[ScriptU][3]])/24 + 
 (11*y1^2*y2^4*y3^2*Log[\[ScriptU][3]])/24 + 
 (11*y1^3*y2^4*y3^2*Log[\[ScriptU][3]])/24 + 
 (11*y1^4*y2^4*y3^2*Log[\[ScriptU][3]])/24 + 
 (11*y1^5*y2^4*y3^2*Log[\[ScriptU][3]])/24 + 
 (11*y1^6*y2^4*y3^2*Log[\[ScriptU][3]])/24 + 
 (11*y1^7*y2^4*y3^2*Log[\[ScriptU][3]])/24 + 
 (11*y1^8*y2^4*y3^2*Log[\[ScriptU][3]])/24 + 
 (11*y1^9*y2^4*y3^2*Log[\[ScriptU][3]])/24 + 
 (11*y1^10*y2^4*y3^2*Log[\[ScriptU][3]])/24 + 
 (11*y1^11*y2^4*y3^2*Log[\[ScriptU][3]])/24 + 
 (11*y1^12*y2^4*y3^2*Log[\[ScriptU][3]])/24 + 
 (11*y1^13*y2^4*y3^2*Log[\[ScriptU][3]])/24 + 
 (11*y1^14*y2^4*y3^2*Log[\[ScriptU][3]])/24 + 
 (25*y2^5*y3^2*Log[\[ScriptU][3]])/24 + (25*y1*y2^5*y3^2*Log[\[ScriptU][3]])/
  48 + (25*y1^2*y2^5*y3^2*Log[\[ScriptU][3]])/48 + 
 (25*y1^3*y2^5*y3^2*Log[\[ScriptU][3]])/48 + 
 (25*y1^4*y2^5*y3^2*Log[\[ScriptU][3]])/48 + 
 (25*y1^5*y2^5*y3^2*Log[\[ScriptU][3]])/48 + 
 (25*y1^6*y2^5*y3^2*Log[\[ScriptU][3]])/48 + 
 (25*y1^7*y2^5*y3^2*Log[\[ScriptU][3]])/48 + 
 (25*y1^8*y2^5*y3^2*Log[\[ScriptU][3]])/48 + 
 (25*y1^9*y2^5*y3^2*Log[\[ScriptU][3]])/48 + 
 (25*y1^10*y2^5*y3^2*Log[\[ScriptU][3]])/48 + 
 (25*y1^11*y2^5*y3^2*Log[\[ScriptU][3]])/48 + 
 (25*y1^12*y2^5*y3^2*Log[\[ScriptU][3]])/48 + 
 (25*y1^13*y2^5*y3^2*Log[\[ScriptU][3]])/48 + 
 (25*y1^14*y2^5*y3^2*Log[\[ScriptU][3]])/48 + 
 (137*y2^6*y3^2*Log[\[ScriptU][3]])/120 + 
 (137*y1*y2^6*y3^2*Log[\[ScriptU][3]])/240 + 
 (137*y1^2*y2^6*y3^2*Log[\[ScriptU][3]])/240 + 
 (137*y1^3*y2^6*y3^2*Log[\[ScriptU][3]])/240 + 
 (137*y1^4*y2^6*y3^2*Log[\[ScriptU][3]])/240 + 
 (137*y1^5*y2^6*y3^2*Log[\[ScriptU][3]])/240 + 
 (137*y1^6*y2^6*y3^2*Log[\[ScriptU][3]])/240 + 
 (137*y1^7*y2^6*y3^2*Log[\[ScriptU][3]])/240 + 
 (137*y1^8*y2^6*y3^2*Log[\[ScriptU][3]])/240 + 
 (137*y1^9*y2^6*y3^2*Log[\[ScriptU][3]])/240 + 
 (137*y1^10*y2^6*y3^2*Log[\[ScriptU][3]])/240 + 
 (137*y1^11*y2^6*y3^2*Log[\[ScriptU][3]])/240 + 
 (137*y1^12*y2^6*y3^2*Log[\[ScriptU][3]])/240 + 
 (137*y1^13*y2^6*y3^2*Log[\[ScriptU][3]])/240 + 
 (137*y1^14*y2^6*y3^2*Log[\[ScriptU][3]])/240 + 
 (49*y2^7*y3^2*Log[\[ScriptU][3]])/40 + (49*y1*y2^7*y3^2*Log[\[ScriptU][3]])/
  80 + (49*y1^2*y2^7*y3^2*Log[\[ScriptU][3]])/80 + 
 (49*y1^3*y2^7*y3^2*Log[\[ScriptU][3]])/80 + 
 (49*y1^4*y2^7*y3^2*Log[\[ScriptU][3]])/80 + 
 (49*y1^5*y2^7*y3^2*Log[\[ScriptU][3]])/80 + 
 (49*y1^6*y2^7*y3^2*Log[\[ScriptU][3]])/80 + 
 (49*y1^7*y2^7*y3^2*Log[\[ScriptU][3]])/80 + 
 (49*y1^8*y2^7*y3^2*Log[\[ScriptU][3]])/80 + 
 (49*y1^9*y2^7*y3^2*Log[\[ScriptU][3]])/80 + 
 (49*y1^10*y2^7*y3^2*Log[\[ScriptU][3]])/80 + 
 (49*y1^11*y2^7*y3^2*Log[\[ScriptU][3]])/80 + 
 (49*y1^12*y2^7*y3^2*Log[\[ScriptU][3]])/80 + 
 (49*y1^13*y2^7*y3^2*Log[\[ScriptU][3]])/80 + 
 (49*y1^14*y2^7*y3^2*Log[\[ScriptU][3]])/80 + 
 (363*y2^8*y3^2*Log[\[ScriptU][3]])/280 + 
 (363*y1*y2^8*y3^2*Log[\[ScriptU][3]])/560 + 
 (363*y1^2*y2^8*y3^2*Log[\[ScriptU][3]])/560 + 
 (363*y1^3*y2^8*y3^2*Log[\[ScriptU][3]])/560 + 
 (363*y1^4*y2^8*y3^2*Log[\[ScriptU][3]])/560 + 
 (363*y1^5*y2^8*y3^2*Log[\[ScriptU][3]])/560 + 
 (363*y1^6*y2^8*y3^2*Log[\[ScriptU][3]])/560 + 
 (363*y1^7*y2^8*y3^2*Log[\[ScriptU][3]])/560 + 
 (363*y1^8*y2^8*y3^2*Log[\[ScriptU][3]])/560 + 
 (363*y1^9*y2^8*y3^2*Log[\[ScriptU][3]])/560 + 
 (363*y1^10*y2^8*y3^2*Log[\[ScriptU][3]])/560 + 
 (363*y1^11*y2^8*y3^2*Log[\[ScriptU][3]])/560 + 
 (363*y1^12*y2^8*y3^2*Log[\[ScriptU][3]])/560 + 
 (363*y1^13*y2^8*y3^2*Log[\[ScriptU][3]])/560 + 
 (363*y1^14*y2^8*y3^2*Log[\[ScriptU][3]])/560 + 
 (761*y2^9*y3^2*Log[\[ScriptU][3]])/560 + 
 (761*y1*y2^9*y3^2*Log[\[ScriptU][3]])/1120 + 
 (761*y1^2*y2^9*y3^2*Log[\[ScriptU][3]])/1120 + 
 (761*y1^3*y2^9*y3^2*Log[\[ScriptU][3]])/1120 + 
 (761*y1^4*y2^9*y3^2*Log[\[ScriptU][3]])/1120 + 
 (761*y1^5*y2^9*y3^2*Log[\[ScriptU][3]])/1120 + 
 (761*y1^6*y2^9*y3^2*Log[\[ScriptU][3]])/1120 + 
 (761*y1^7*y2^9*y3^2*Log[\[ScriptU][3]])/1120 + 
 (761*y1^8*y2^9*y3^2*Log[\[ScriptU][3]])/1120 + 
 (761*y1^9*y2^9*y3^2*Log[\[ScriptU][3]])/1120 + 
 (761*y1^10*y2^9*y3^2*Log[\[ScriptU][3]])/1120 + 
 (761*y1^11*y2^9*y3^2*Log[\[ScriptU][3]])/1120 + 
 (761*y1^12*y2^9*y3^2*Log[\[ScriptU][3]])/1120 + 
 (761*y1^13*y2^9*y3^2*Log[\[ScriptU][3]])/1120 + 
 (761*y1^14*y2^9*y3^2*Log[\[ScriptU][3]])/1120 + 
 (7129*y2^10*y3^2*Log[\[ScriptU][3]])/5040 + 
 (7129*y1*y2^10*y3^2*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^2*y2^10*y3^2*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^3*y2^10*y3^2*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^4*y2^10*y3^2*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^5*y2^10*y3^2*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^6*y2^10*y3^2*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^7*y2^10*y3^2*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^8*y2^10*y3^2*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^9*y2^10*y3^2*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^10*y2^10*y3^2*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^11*y2^10*y3^2*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^12*y2^10*y3^2*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^13*y2^10*y3^2*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^14*y2^10*y3^2*Log[\[ScriptU][3]])/10080 + 
 (7381*y2^11*y3^2*Log[\[ScriptU][3]])/5040 + 
 (7381*y1*y2^11*y3^2*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^2*y2^11*y3^2*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^3*y2^11*y3^2*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^4*y2^11*y3^2*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^5*y2^11*y3^2*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^6*y2^11*y3^2*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^7*y2^11*y3^2*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^8*y2^11*y3^2*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^9*y2^11*y3^2*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^10*y2^11*y3^2*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^11*y2^11*y3^2*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^12*y2^11*y3^2*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^13*y2^11*y3^2*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^14*y2^11*y3^2*Log[\[ScriptU][3]])/10080 + 
 (83711*y2^12*y3^2*Log[\[ScriptU][3]])/55440 + 
 (83711*y1*y2^12*y3^2*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^2*y2^12*y3^2*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^3*y2^12*y3^2*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^4*y2^12*y3^2*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^5*y2^12*y3^2*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^6*y2^12*y3^2*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^7*y2^12*y3^2*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^8*y2^12*y3^2*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^9*y2^12*y3^2*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^10*y2^12*y3^2*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^11*y2^12*y3^2*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^12*y2^12*y3^2*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^13*y2^12*y3^2*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^14*y2^12*y3^2*Log[\[ScriptU][3]])/110880 + 
 (86021*y2^13*y3^2*Log[\[ScriptU][3]])/55440 + 
 (86021*y1*y2^13*y3^2*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^2*y2^13*y3^2*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^3*y2^13*y3^2*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^4*y2^13*y3^2*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^5*y2^13*y3^2*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^6*y2^13*y3^2*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^7*y2^13*y3^2*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^8*y2^13*y3^2*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^9*y2^13*y3^2*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^10*y2^13*y3^2*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^11*y2^13*y3^2*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^12*y2^13*y3^2*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^13*y2^13*y3^2*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^14*y2^13*y3^2*Log[\[ScriptU][3]])/110880 + 
 (1145993*y2^14*y3^2*Log[\[ScriptU][3]])/720720 + 
 (1145993*y1*y2^14*y3^2*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^2*y2^14*y3^2*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^3*y2^14*y3^2*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^4*y2^14*y3^2*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^5*y2^14*y3^2*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^6*y2^14*y3^2*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^7*y2^14*y3^2*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^8*y2^14*y3^2*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^9*y2^14*y3^2*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^10*y2^14*y3^2*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^11*y2^14*y3^2*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^12*y2^14*y3^2*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^13*y2^14*y3^2*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^14*y2^14*y3^2*Log[\[ScriptU][3]])/1441440 + 
 (y2^2*y3^3*Log[\[ScriptU][3]])/2 + (y1*y2^2*y3^3*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^2*y3^3*Log[\[ScriptU][3]])/4 + (y1^3*y2^2*y3^3*Log[\[ScriptU][3]])/
  4 + (y1^4*y2^2*y3^3*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^2*y3^3*Log[\[ScriptU][3]])/4 + (y1^6*y2^2*y3^3*Log[\[ScriptU][3]])/
  4 + (y1^7*y2^2*y3^3*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^2*y3^3*Log[\[ScriptU][3]])/4 + (y1^9*y2^2*y3^3*Log[\[ScriptU][3]])/
  4 + (y1^10*y2^2*y3^3*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^2*y3^3*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^2*y3^3*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^2*y3^3*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^2*y3^3*Log[\[ScriptU][3]])/4 + (3*y2^3*y3^3*Log[\[ScriptU][3]])/
  4 + (3*y1*y2^3*y3^3*Log[\[ScriptU][3]])/8 + 
 (3*y1^2*y2^3*y3^3*Log[\[ScriptU][3]])/8 + 
 (3*y1^3*y2^3*y3^3*Log[\[ScriptU][3]])/8 + 
 (3*y1^4*y2^3*y3^3*Log[\[ScriptU][3]])/8 + 
 (3*y1^5*y2^3*y3^3*Log[\[ScriptU][3]])/8 + 
 (3*y1^6*y2^3*y3^3*Log[\[ScriptU][3]])/8 + 
 (3*y1^7*y2^3*y3^3*Log[\[ScriptU][3]])/8 + 
 (3*y1^8*y2^3*y3^3*Log[\[ScriptU][3]])/8 + 
 (3*y1^9*y2^3*y3^3*Log[\[ScriptU][3]])/8 + 
 (3*y1^10*y2^3*y3^3*Log[\[ScriptU][3]])/8 + 
 (3*y1^11*y2^3*y3^3*Log[\[ScriptU][3]])/8 + 
 (3*y1^12*y2^3*y3^3*Log[\[ScriptU][3]])/8 + 
 (3*y1^13*y2^3*y3^3*Log[\[ScriptU][3]])/8 + 
 (3*y1^14*y2^3*y3^3*Log[\[ScriptU][3]])/8 + (11*y2^4*y3^3*Log[\[ScriptU][3]])/
  12 + (11*y1*y2^4*y3^3*Log[\[ScriptU][3]])/24 + 
 (11*y1^2*y2^4*y3^3*Log[\[ScriptU][3]])/24 + 
 (11*y1^3*y2^4*y3^3*Log[\[ScriptU][3]])/24 + 
 (11*y1^4*y2^4*y3^3*Log[\[ScriptU][3]])/24 + 
 (11*y1^5*y2^4*y3^3*Log[\[ScriptU][3]])/24 + 
 (11*y1^6*y2^4*y3^3*Log[\[ScriptU][3]])/24 + 
 (11*y1^7*y2^4*y3^3*Log[\[ScriptU][3]])/24 + 
 (11*y1^8*y2^4*y3^3*Log[\[ScriptU][3]])/24 + 
 (11*y1^9*y2^4*y3^3*Log[\[ScriptU][3]])/24 + 
 (11*y1^10*y2^4*y3^3*Log[\[ScriptU][3]])/24 + 
 (11*y1^11*y2^4*y3^3*Log[\[ScriptU][3]])/24 + 
 (11*y1^12*y2^4*y3^3*Log[\[ScriptU][3]])/24 + 
 (11*y1^13*y2^4*y3^3*Log[\[ScriptU][3]])/24 + 
 (11*y1^14*y2^4*y3^3*Log[\[ScriptU][3]])/24 + 
 (25*y2^5*y3^3*Log[\[ScriptU][3]])/24 + (25*y1*y2^5*y3^3*Log[\[ScriptU][3]])/
  48 + (25*y1^2*y2^5*y3^3*Log[\[ScriptU][3]])/48 + 
 (25*y1^3*y2^5*y3^3*Log[\[ScriptU][3]])/48 + 
 (25*y1^4*y2^5*y3^3*Log[\[ScriptU][3]])/48 + 
 (25*y1^5*y2^5*y3^3*Log[\[ScriptU][3]])/48 + 
 (25*y1^6*y2^5*y3^3*Log[\[ScriptU][3]])/48 + 
 (25*y1^7*y2^5*y3^3*Log[\[ScriptU][3]])/48 + 
 (25*y1^8*y2^5*y3^3*Log[\[ScriptU][3]])/48 + 
 (25*y1^9*y2^5*y3^3*Log[\[ScriptU][3]])/48 + 
 (25*y1^10*y2^5*y3^3*Log[\[ScriptU][3]])/48 + 
 (25*y1^11*y2^5*y3^3*Log[\[ScriptU][3]])/48 + 
 (25*y1^12*y2^5*y3^3*Log[\[ScriptU][3]])/48 + 
 (25*y1^13*y2^5*y3^3*Log[\[ScriptU][3]])/48 + 
 (25*y1^14*y2^5*y3^3*Log[\[ScriptU][3]])/48 + 
 (137*y2^6*y3^3*Log[\[ScriptU][3]])/120 + 
 (137*y1*y2^6*y3^3*Log[\[ScriptU][3]])/240 + 
 (137*y1^2*y2^6*y3^3*Log[\[ScriptU][3]])/240 + 
 (137*y1^3*y2^6*y3^3*Log[\[ScriptU][3]])/240 + 
 (137*y1^4*y2^6*y3^3*Log[\[ScriptU][3]])/240 + 
 (137*y1^5*y2^6*y3^3*Log[\[ScriptU][3]])/240 + 
 (137*y1^6*y2^6*y3^3*Log[\[ScriptU][3]])/240 + 
 (137*y1^7*y2^6*y3^3*Log[\[ScriptU][3]])/240 + 
 (137*y1^8*y2^6*y3^3*Log[\[ScriptU][3]])/240 + 
 (137*y1^9*y2^6*y3^3*Log[\[ScriptU][3]])/240 + 
 (137*y1^10*y2^6*y3^3*Log[\[ScriptU][3]])/240 + 
 (137*y1^11*y2^6*y3^3*Log[\[ScriptU][3]])/240 + 
 (137*y1^12*y2^6*y3^3*Log[\[ScriptU][3]])/240 + 
 (137*y1^13*y2^6*y3^3*Log[\[ScriptU][3]])/240 + 
 (137*y1^14*y2^6*y3^3*Log[\[ScriptU][3]])/240 + 
 (49*y2^7*y3^3*Log[\[ScriptU][3]])/40 + (49*y1*y2^7*y3^3*Log[\[ScriptU][3]])/
  80 + (49*y1^2*y2^7*y3^3*Log[\[ScriptU][3]])/80 + 
 (49*y1^3*y2^7*y3^3*Log[\[ScriptU][3]])/80 + 
 (49*y1^4*y2^7*y3^3*Log[\[ScriptU][3]])/80 + 
 (49*y1^5*y2^7*y3^3*Log[\[ScriptU][3]])/80 + 
 (49*y1^6*y2^7*y3^3*Log[\[ScriptU][3]])/80 + 
 (49*y1^7*y2^7*y3^3*Log[\[ScriptU][3]])/80 + 
 (49*y1^8*y2^7*y3^3*Log[\[ScriptU][3]])/80 + 
 (49*y1^9*y2^7*y3^3*Log[\[ScriptU][3]])/80 + 
 (49*y1^10*y2^7*y3^3*Log[\[ScriptU][3]])/80 + 
 (49*y1^11*y2^7*y3^3*Log[\[ScriptU][3]])/80 + 
 (49*y1^12*y2^7*y3^3*Log[\[ScriptU][3]])/80 + 
 (49*y1^13*y2^7*y3^3*Log[\[ScriptU][3]])/80 + 
 (49*y1^14*y2^7*y3^3*Log[\[ScriptU][3]])/80 + 
 (363*y2^8*y3^3*Log[\[ScriptU][3]])/280 + 
 (363*y1*y2^8*y3^3*Log[\[ScriptU][3]])/560 + 
 (363*y1^2*y2^8*y3^3*Log[\[ScriptU][3]])/560 + 
 (363*y1^3*y2^8*y3^3*Log[\[ScriptU][3]])/560 + 
 (363*y1^4*y2^8*y3^3*Log[\[ScriptU][3]])/560 + 
 (363*y1^5*y2^8*y3^3*Log[\[ScriptU][3]])/560 + 
 (363*y1^6*y2^8*y3^3*Log[\[ScriptU][3]])/560 + 
 (363*y1^7*y2^8*y3^3*Log[\[ScriptU][3]])/560 + 
 (363*y1^8*y2^8*y3^3*Log[\[ScriptU][3]])/560 + 
 (363*y1^9*y2^8*y3^3*Log[\[ScriptU][3]])/560 + 
 (363*y1^10*y2^8*y3^3*Log[\[ScriptU][3]])/560 + 
 (363*y1^11*y2^8*y3^3*Log[\[ScriptU][3]])/560 + 
 (363*y1^12*y2^8*y3^3*Log[\[ScriptU][3]])/560 + 
 (363*y1^13*y2^8*y3^3*Log[\[ScriptU][3]])/560 + 
 (363*y1^14*y2^8*y3^3*Log[\[ScriptU][3]])/560 + 
 (761*y2^9*y3^3*Log[\[ScriptU][3]])/560 + 
 (761*y1*y2^9*y3^3*Log[\[ScriptU][3]])/1120 + 
 (761*y1^2*y2^9*y3^3*Log[\[ScriptU][3]])/1120 + 
 (761*y1^3*y2^9*y3^3*Log[\[ScriptU][3]])/1120 + 
 (761*y1^4*y2^9*y3^3*Log[\[ScriptU][3]])/1120 + 
 (761*y1^5*y2^9*y3^3*Log[\[ScriptU][3]])/1120 + 
 (761*y1^6*y2^9*y3^3*Log[\[ScriptU][3]])/1120 + 
 (761*y1^7*y2^9*y3^3*Log[\[ScriptU][3]])/1120 + 
 (761*y1^8*y2^9*y3^3*Log[\[ScriptU][3]])/1120 + 
 (761*y1^9*y2^9*y3^3*Log[\[ScriptU][3]])/1120 + 
 (761*y1^10*y2^9*y3^3*Log[\[ScriptU][3]])/1120 + 
 (761*y1^11*y2^9*y3^3*Log[\[ScriptU][3]])/1120 + 
 (761*y1^12*y2^9*y3^3*Log[\[ScriptU][3]])/1120 + 
 (761*y1^13*y2^9*y3^3*Log[\[ScriptU][3]])/1120 + 
 (761*y1^14*y2^9*y3^3*Log[\[ScriptU][3]])/1120 + 
 (7129*y2^10*y3^3*Log[\[ScriptU][3]])/5040 + 
 (7129*y1*y2^10*y3^3*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^2*y2^10*y3^3*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^3*y2^10*y3^3*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^4*y2^10*y3^3*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^5*y2^10*y3^3*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^6*y2^10*y3^3*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^7*y2^10*y3^3*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^8*y2^10*y3^3*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^9*y2^10*y3^3*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^10*y2^10*y3^3*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^11*y2^10*y3^3*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^12*y2^10*y3^3*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^13*y2^10*y3^3*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^14*y2^10*y3^3*Log[\[ScriptU][3]])/10080 + 
 (7381*y2^11*y3^3*Log[\[ScriptU][3]])/5040 + 
 (7381*y1*y2^11*y3^3*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^2*y2^11*y3^3*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^3*y2^11*y3^3*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^4*y2^11*y3^3*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^5*y2^11*y3^3*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^6*y2^11*y3^3*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^7*y2^11*y3^3*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^8*y2^11*y3^3*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^9*y2^11*y3^3*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^10*y2^11*y3^3*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^11*y2^11*y3^3*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^12*y2^11*y3^3*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^13*y2^11*y3^3*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^14*y2^11*y3^3*Log[\[ScriptU][3]])/10080 + 
 (83711*y2^12*y3^3*Log[\[ScriptU][3]])/55440 + 
 (83711*y1*y2^12*y3^3*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^2*y2^12*y3^3*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^3*y2^12*y3^3*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^4*y2^12*y3^3*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^5*y2^12*y3^3*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^6*y2^12*y3^3*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^7*y2^12*y3^3*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^8*y2^12*y3^3*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^9*y2^12*y3^3*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^10*y2^12*y3^3*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^11*y2^12*y3^3*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^12*y2^12*y3^3*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^13*y2^12*y3^3*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^14*y2^12*y3^3*Log[\[ScriptU][3]])/110880 + 
 (86021*y2^13*y3^3*Log[\[ScriptU][3]])/55440 + 
 (86021*y1*y2^13*y3^3*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^2*y2^13*y3^3*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^3*y2^13*y3^3*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^4*y2^13*y3^3*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^5*y2^13*y3^3*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^6*y2^13*y3^3*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^7*y2^13*y3^3*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^8*y2^13*y3^3*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^9*y2^13*y3^3*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^10*y2^13*y3^3*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^11*y2^13*y3^3*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^12*y2^13*y3^3*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^13*y2^13*y3^3*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^14*y2^13*y3^3*Log[\[ScriptU][3]])/110880 + 
 (1145993*y2^14*y3^3*Log[\[ScriptU][3]])/720720 + 
 (1145993*y1*y2^14*y3^3*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^2*y2^14*y3^3*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^3*y2^14*y3^3*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^4*y2^14*y3^3*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^5*y2^14*y3^3*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^6*y2^14*y3^3*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^7*y2^14*y3^3*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^8*y2^14*y3^3*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^9*y2^14*y3^3*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^10*y2^14*y3^3*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^11*y2^14*y3^3*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^12*y2^14*y3^3*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^13*y2^14*y3^3*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^14*y2^14*y3^3*Log[\[ScriptU][3]])/1441440 + 
 (y2^2*y3^4*Log[\[ScriptU][3]])/2 + (y1*y2^2*y3^4*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^2*y3^4*Log[\[ScriptU][3]])/4 + (y1^3*y2^2*y3^4*Log[\[ScriptU][3]])/
  4 + (y1^4*y2^2*y3^4*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^2*y3^4*Log[\[ScriptU][3]])/4 + (y1^6*y2^2*y3^4*Log[\[ScriptU][3]])/
  4 + (y1^7*y2^2*y3^4*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^2*y3^4*Log[\[ScriptU][3]])/4 + (y1^9*y2^2*y3^4*Log[\[ScriptU][3]])/
  4 + (y1^10*y2^2*y3^4*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^2*y3^4*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^2*y3^4*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^2*y3^4*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^2*y3^4*Log[\[ScriptU][3]])/4 + (3*y2^3*y3^4*Log[\[ScriptU][3]])/
  4 + (3*y1*y2^3*y3^4*Log[\[ScriptU][3]])/8 + 
 (3*y1^2*y2^3*y3^4*Log[\[ScriptU][3]])/8 + 
 (3*y1^3*y2^3*y3^4*Log[\[ScriptU][3]])/8 + 
 (3*y1^4*y2^3*y3^4*Log[\[ScriptU][3]])/8 + 
 (3*y1^5*y2^3*y3^4*Log[\[ScriptU][3]])/8 + 
 (3*y1^6*y2^3*y3^4*Log[\[ScriptU][3]])/8 + 
 (3*y1^7*y2^3*y3^4*Log[\[ScriptU][3]])/8 + 
 (3*y1^8*y2^3*y3^4*Log[\[ScriptU][3]])/8 + 
 (3*y1^9*y2^3*y3^4*Log[\[ScriptU][3]])/8 + 
 (3*y1^10*y2^3*y3^4*Log[\[ScriptU][3]])/8 + 
 (3*y1^11*y2^3*y3^4*Log[\[ScriptU][3]])/8 + 
 (3*y1^12*y2^3*y3^4*Log[\[ScriptU][3]])/8 + 
 (3*y1^13*y2^3*y3^4*Log[\[ScriptU][3]])/8 + 
 (3*y1^14*y2^3*y3^4*Log[\[ScriptU][3]])/8 + (11*y2^4*y3^4*Log[\[ScriptU][3]])/
  12 + (11*y1*y2^4*y3^4*Log[\[ScriptU][3]])/24 + 
 (11*y1^2*y2^4*y3^4*Log[\[ScriptU][3]])/24 + 
 (11*y1^3*y2^4*y3^4*Log[\[ScriptU][3]])/24 + 
 (11*y1^4*y2^4*y3^4*Log[\[ScriptU][3]])/24 + 
 (11*y1^5*y2^4*y3^4*Log[\[ScriptU][3]])/24 + 
 (11*y1^6*y2^4*y3^4*Log[\[ScriptU][3]])/24 + 
 (11*y1^7*y2^4*y3^4*Log[\[ScriptU][3]])/24 + 
 (11*y1^8*y2^4*y3^4*Log[\[ScriptU][3]])/24 + 
 (11*y1^9*y2^4*y3^4*Log[\[ScriptU][3]])/24 + 
 (11*y1^10*y2^4*y3^4*Log[\[ScriptU][3]])/24 + 
 (11*y1^11*y2^4*y3^4*Log[\[ScriptU][3]])/24 + 
 (11*y1^12*y2^4*y3^4*Log[\[ScriptU][3]])/24 + 
 (11*y1^13*y2^4*y3^4*Log[\[ScriptU][3]])/24 + 
 (11*y1^14*y2^4*y3^4*Log[\[ScriptU][3]])/24 + 
 (25*y2^5*y3^4*Log[\[ScriptU][3]])/24 + (25*y1*y2^5*y3^4*Log[\[ScriptU][3]])/
  48 + (25*y1^2*y2^5*y3^4*Log[\[ScriptU][3]])/48 + 
 (25*y1^3*y2^5*y3^4*Log[\[ScriptU][3]])/48 + 
 (25*y1^4*y2^5*y3^4*Log[\[ScriptU][3]])/48 + 
 (25*y1^5*y2^5*y3^4*Log[\[ScriptU][3]])/48 + 
 (25*y1^6*y2^5*y3^4*Log[\[ScriptU][3]])/48 + 
 (25*y1^7*y2^5*y3^4*Log[\[ScriptU][3]])/48 + 
 (25*y1^8*y2^5*y3^4*Log[\[ScriptU][3]])/48 + 
 (25*y1^9*y2^5*y3^4*Log[\[ScriptU][3]])/48 + 
 (25*y1^10*y2^5*y3^4*Log[\[ScriptU][3]])/48 + 
 (25*y1^11*y2^5*y3^4*Log[\[ScriptU][3]])/48 + 
 (25*y1^12*y2^5*y3^4*Log[\[ScriptU][3]])/48 + 
 (25*y1^13*y2^5*y3^4*Log[\[ScriptU][3]])/48 + 
 (25*y1^14*y2^5*y3^4*Log[\[ScriptU][3]])/48 + 
 (137*y2^6*y3^4*Log[\[ScriptU][3]])/120 + 
 (137*y1*y2^6*y3^4*Log[\[ScriptU][3]])/240 + 
 (137*y1^2*y2^6*y3^4*Log[\[ScriptU][3]])/240 + 
 (137*y1^3*y2^6*y3^4*Log[\[ScriptU][3]])/240 + 
 (137*y1^4*y2^6*y3^4*Log[\[ScriptU][3]])/240 + 
 (137*y1^5*y2^6*y3^4*Log[\[ScriptU][3]])/240 + 
 (137*y1^6*y2^6*y3^4*Log[\[ScriptU][3]])/240 + 
 (137*y1^7*y2^6*y3^4*Log[\[ScriptU][3]])/240 + 
 (137*y1^8*y2^6*y3^4*Log[\[ScriptU][3]])/240 + 
 (137*y1^9*y2^6*y3^4*Log[\[ScriptU][3]])/240 + 
 (137*y1^10*y2^6*y3^4*Log[\[ScriptU][3]])/240 + 
 (137*y1^11*y2^6*y3^4*Log[\[ScriptU][3]])/240 + 
 (137*y1^12*y2^6*y3^4*Log[\[ScriptU][3]])/240 + 
 (137*y1^13*y2^6*y3^4*Log[\[ScriptU][3]])/240 + 
 (137*y1^14*y2^6*y3^4*Log[\[ScriptU][3]])/240 + 
 (49*y2^7*y3^4*Log[\[ScriptU][3]])/40 + (49*y1*y2^7*y3^4*Log[\[ScriptU][3]])/
  80 + (49*y1^2*y2^7*y3^4*Log[\[ScriptU][3]])/80 + 
 (49*y1^3*y2^7*y3^4*Log[\[ScriptU][3]])/80 + 
 (49*y1^4*y2^7*y3^4*Log[\[ScriptU][3]])/80 + 
 (49*y1^5*y2^7*y3^4*Log[\[ScriptU][3]])/80 + 
 (49*y1^6*y2^7*y3^4*Log[\[ScriptU][3]])/80 + 
 (49*y1^7*y2^7*y3^4*Log[\[ScriptU][3]])/80 + 
 (49*y1^8*y2^7*y3^4*Log[\[ScriptU][3]])/80 + 
 (49*y1^9*y2^7*y3^4*Log[\[ScriptU][3]])/80 + 
 (49*y1^10*y2^7*y3^4*Log[\[ScriptU][3]])/80 + 
 (49*y1^11*y2^7*y3^4*Log[\[ScriptU][3]])/80 + 
 (49*y1^12*y2^7*y3^4*Log[\[ScriptU][3]])/80 + 
 (49*y1^13*y2^7*y3^4*Log[\[ScriptU][3]])/80 + 
 (49*y1^14*y2^7*y3^4*Log[\[ScriptU][3]])/80 + 
 (363*y2^8*y3^4*Log[\[ScriptU][3]])/280 + 
 (363*y1*y2^8*y3^4*Log[\[ScriptU][3]])/560 + 
 (363*y1^2*y2^8*y3^4*Log[\[ScriptU][3]])/560 + 
 (363*y1^3*y2^8*y3^4*Log[\[ScriptU][3]])/560 + 
 (363*y1^4*y2^8*y3^4*Log[\[ScriptU][3]])/560 + 
 (363*y1^5*y2^8*y3^4*Log[\[ScriptU][3]])/560 + 
 (363*y1^6*y2^8*y3^4*Log[\[ScriptU][3]])/560 + 
 (363*y1^7*y2^8*y3^4*Log[\[ScriptU][3]])/560 + 
 (363*y1^8*y2^8*y3^4*Log[\[ScriptU][3]])/560 + 
 (363*y1^9*y2^8*y3^4*Log[\[ScriptU][3]])/560 + 
 (363*y1^10*y2^8*y3^4*Log[\[ScriptU][3]])/560 + 
 (363*y1^11*y2^8*y3^4*Log[\[ScriptU][3]])/560 + 
 (363*y1^12*y2^8*y3^4*Log[\[ScriptU][3]])/560 + 
 (363*y1^13*y2^8*y3^4*Log[\[ScriptU][3]])/560 + 
 (363*y1^14*y2^8*y3^4*Log[\[ScriptU][3]])/560 + 
 (761*y2^9*y3^4*Log[\[ScriptU][3]])/560 + 
 (761*y1*y2^9*y3^4*Log[\[ScriptU][3]])/1120 + 
 (761*y1^2*y2^9*y3^4*Log[\[ScriptU][3]])/1120 + 
 (761*y1^3*y2^9*y3^4*Log[\[ScriptU][3]])/1120 + 
 (761*y1^4*y2^9*y3^4*Log[\[ScriptU][3]])/1120 + 
 (761*y1^5*y2^9*y3^4*Log[\[ScriptU][3]])/1120 + 
 (761*y1^6*y2^9*y3^4*Log[\[ScriptU][3]])/1120 + 
 (761*y1^7*y2^9*y3^4*Log[\[ScriptU][3]])/1120 + 
 (761*y1^8*y2^9*y3^4*Log[\[ScriptU][3]])/1120 + 
 (761*y1^9*y2^9*y3^4*Log[\[ScriptU][3]])/1120 + 
 (761*y1^10*y2^9*y3^4*Log[\[ScriptU][3]])/1120 + 
 (761*y1^11*y2^9*y3^4*Log[\[ScriptU][3]])/1120 + 
 (761*y1^12*y2^9*y3^4*Log[\[ScriptU][3]])/1120 + 
 (761*y1^13*y2^9*y3^4*Log[\[ScriptU][3]])/1120 + 
 (761*y1^14*y2^9*y3^4*Log[\[ScriptU][3]])/1120 + 
 (7129*y2^10*y3^4*Log[\[ScriptU][3]])/5040 + 
 (7129*y1*y2^10*y3^4*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^2*y2^10*y3^4*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^3*y2^10*y3^4*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^4*y2^10*y3^4*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^5*y2^10*y3^4*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^6*y2^10*y3^4*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^7*y2^10*y3^4*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^8*y2^10*y3^4*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^9*y2^10*y3^4*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^10*y2^10*y3^4*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^11*y2^10*y3^4*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^12*y2^10*y3^4*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^13*y2^10*y3^4*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^14*y2^10*y3^4*Log[\[ScriptU][3]])/10080 + 
 (7381*y2^11*y3^4*Log[\[ScriptU][3]])/5040 + 
 (7381*y1*y2^11*y3^4*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^2*y2^11*y3^4*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^3*y2^11*y3^4*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^4*y2^11*y3^4*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^5*y2^11*y3^4*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^6*y2^11*y3^4*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^7*y2^11*y3^4*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^8*y2^11*y3^4*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^9*y2^11*y3^4*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^10*y2^11*y3^4*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^11*y2^11*y3^4*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^12*y2^11*y3^4*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^13*y2^11*y3^4*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^14*y2^11*y3^4*Log[\[ScriptU][3]])/10080 + 
 (83711*y2^12*y3^4*Log[\[ScriptU][3]])/55440 + 
 (83711*y1*y2^12*y3^4*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^2*y2^12*y3^4*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^3*y2^12*y3^4*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^4*y2^12*y3^4*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^5*y2^12*y3^4*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^6*y2^12*y3^4*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^7*y2^12*y3^4*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^8*y2^12*y3^4*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^9*y2^12*y3^4*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^10*y2^12*y3^4*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^11*y2^12*y3^4*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^12*y2^12*y3^4*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^13*y2^12*y3^4*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^14*y2^12*y3^4*Log[\[ScriptU][3]])/110880 + 
 (86021*y2^13*y3^4*Log[\[ScriptU][3]])/55440 + 
 (86021*y1*y2^13*y3^4*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^2*y2^13*y3^4*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^3*y2^13*y3^4*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^4*y2^13*y3^4*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^5*y2^13*y3^4*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^6*y2^13*y3^4*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^7*y2^13*y3^4*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^8*y2^13*y3^4*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^9*y2^13*y3^4*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^10*y2^13*y3^4*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^11*y2^13*y3^4*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^12*y2^13*y3^4*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^13*y2^13*y3^4*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^14*y2^13*y3^4*Log[\[ScriptU][3]])/110880 + 
 (1145993*y2^14*y3^4*Log[\[ScriptU][3]])/720720 + 
 (1145993*y1*y2^14*y3^4*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^2*y2^14*y3^4*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^3*y2^14*y3^4*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^4*y2^14*y3^4*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^5*y2^14*y3^4*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^6*y2^14*y3^4*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^7*y2^14*y3^4*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^8*y2^14*y3^4*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^9*y2^14*y3^4*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^10*y2^14*y3^4*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^11*y2^14*y3^4*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^12*y2^14*y3^4*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^13*y2^14*y3^4*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^14*y2^14*y3^4*Log[\[ScriptU][3]])/1441440 + 
 (y2^2*y3^5*Log[\[ScriptU][3]])/2 + (y1*y2^2*y3^5*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^2*y3^5*Log[\[ScriptU][3]])/4 + (y1^3*y2^2*y3^5*Log[\[ScriptU][3]])/
  4 + (y1^4*y2^2*y3^5*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^2*y3^5*Log[\[ScriptU][3]])/4 + (y1^6*y2^2*y3^5*Log[\[ScriptU][3]])/
  4 + (y1^7*y2^2*y3^5*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^2*y3^5*Log[\[ScriptU][3]])/4 + (y1^9*y2^2*y3^5*Log[\[ScriptU][3]])/
  4 + (y1^10*y2^2*y3^5*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^2*y3^5*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^2*y3^5*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^2*y3^5*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^2*y3^5*Log[\[ScriptU][3]])/4 + (3*y2^3*y3^5*Log[\[ScriptU][3]])/
  4 + (3*y1*y2^3*y3^5*Log[\[ScriptU][3]])/8 + 
 (3*y1^2*y2^3*y3^5*Log[\[ScriptU][3]])/8 + 
 (3*y1^3*y2^3*y3^5*Log[\[ScriptU][3]])/8 + 
 (3*y1^4*y2^3*y3^5*Log[\[ScriptU][3]])/8 + 
 (3*y1^5*y2^3*y3^5*Log[\[ScriptU][3]])/8 + 
 (3*y1^6*y2^3*y3^5*Log[\[ScriptU][3]])/8 + 
 (3*y1^7*y2^3*y3^5*Log[\[ScriptU][3]])/8 + 
 (3*y1^8*y2^3*y3^5*Log[\[ScriptU][3]])/8 + 
 (3*y1^9*y2^3*y3^5*Log[\[ScriptU][3]])/8 + 
 (3*y1^10*y2^3*y3^5*Log[\[ScriptU][3]])/8 + 
 (3*y1^11*y2^3*y3^5*Log[\[ScriptU][3]])/8 + 
 (3*y1^12*y2^3*y3^5*Log[\[ScriptU][3]])/8 + 
 (3*y1^13*y2^3*y3^5*Log[\[ScriptU][3]])/8 + 
 (3*y1^14*y2^3*y3^5*Log[\[ScriptU][3]])/8 + (11*y2^4*y3^5*Log[\[ScriptU][3]])/
  12 + (11*y1*y2^4*y3^5*Log[\[ScriptU][3]])/24 + 
 (11*y1^2*y2^4*y3^5*Log[\[ScriptU][3]])/24 + 
 (11*y1^3*y2^4*y3^5*Log[\[ScriptU][3]])/24 + 
 (11*y1^4*y2^4*y3^5*Log[\[ScriptU][3]])/24 + 
 (11*y1^5*y2^4*y3^5*Log[\[ScriptU][3]])/24 + 
 (11*y1^6*y2^4*y3^5*Log[\[ScriptU][3]])/24 + 
 (11*y1^7*y2^4*y3^5*Log[\[ScriptU][3]])/24 + 
 (11*y1^8*y2^4*y3^5*Log[\[ScriptU][3]])/24 + 
 (11*y1^9*y2^4*y3^5*Log[\[ScriptU][3]])/24 + 
 (11*y1^10*y2^4*y3^5*Log[\[ScriptU][3]])/24 + 
 (11*y1^11*y2^4*y3^5*Log[\[ScriptU][3]])/24 + 
 (11*y1^12*y2^4*y3^5*Log[\[ScriptU][3]])/24 + 
 (11*y1^13*y2^4*y3^5*Log[\[ScriptU][3]])/24 + 
 (11*y1^14*y2^4*y3^5*Log[\[ScriptU][3]])/24 + 
 (25*y2^5*y3^5*Log[\[ScriptU][3]])/24 + (25*y1*y2^5*y3^5*Log[\[ScriptU][3]])/
  48 + (25*y1^2*y2^5*y3^5*Log[\[ScriptU][3]])/48 + 
 (25*y1^3*y2^5*y3^5*Log[\[ScriptU][3]])/48 + 
 (25*y1^4*y2^5*y3^5*Log[\[ScriptU][3]])/48 + 
 (25*y1^5*y2^5*y3^5*Log[\[ScriptU][3]])/48 + 
 (25*y1^6*y2^5*y3^5*Log[\[ScriptU][3]])/48 + 
 (25*y1^7*y2^5*y3^5*Log[\[ScriptU][3]])/48 + 
 (25*y1^8*y2^5*y3^5*Log[\[ScriptU][3]])/48 + 
 (25*y1^9*y2^5*y3^5*Log[\[ScriptU][3]])/48 + 
 (25*y1^10*y2^5*y3^5*Log[\[ScriptU][3]])/48 + 
 (25*y1^11*y2^5*y3^5*Log[\[ScriptU][3]])/48 + 
 (25*y1^12*y2^5*y3^5*Log[\[ScriptU][3]])/48 + 
 (25*y1^13*y2^5*y3^5*Log[\[ScriptU][3]])/48 + 
 (25*y1^14*y2^5*y3^5*Log[\[ScriptU][3]])/48 + 
 (137*y2^6*y3^5*Log[\[ScriptU][3]])/120 + 
 (137*y1*y2^6*y3^5*Log[\[ScriptU][3]])/240 + 
 (137*y1^2*y2^6*y3^5*Log[\[ScriptU][3]])/240 + 
 (137*y1^3*y2^6*y3^5*Log[\[ScriptU][3]])/240 + 
 (137*y1^4*y2^6*y3^5*Log[\[ScriptU][3]])/240 + 
 (137*y1^5*y2^6*y3^5*Log[\[ScriptU][3]])/240 + 
 (137*y1^6*y2^6*y3^5*Log[\[ScriptU][3]])/240 + 
 (137*y1^7*y2^6*y3^5*Log[\[ScriptU][3]])/240 + 
 (137*y1^8*y2^6*y3^5*Log[\[ScriptU][3]])/240 + 
 (137*y1^9*y2^6*y3^5*Log[\[ScriptU][3]])/240 + 
 (137*y1^10*y2^6*y3^5*Log[\[ScriptU][3]])/240 + 
 (137*y1^11*y2^6*y3^5*Log[\[ScriptU][3]])/240 + 
 (137*y1^12*y2^6*y3^5*Log[\[ScriptU][3]])/240 + 
 (137*y1^13*y2^6*y3^5*Log[\[ScriptU][3]])/240 + 
 (137*y1^14*y2^6*y3^5*Log[\[ScriptU][3]])/240 + 
 (49*y2^7*y3^5*Log[\[ScriptU][3]])/40 + (49*y1*y2^7*y3^5*Log[\[ScriptU][3]])/
  80 + (49*y1^2*y2^7*y3^5*Log[\[ScriptU][3]])/80 + 
 (49*y1^3*y2^7*y3^5*Log[\[ScriptU][3]])/80 + 
 (49*y1^4*y2^7*y3^5*Log[\[ScriptU][3]])/80 + 
 (49*y1^5*y2^7*y3^5*Log[\[ScriptU][3]])/80 + 
 (49*y1^6*y2^7*y3^5*Log[\[ScriptU][3]])/80 + 
 (49*y1^7*y2^7*y3^5*Log[\[ScriptU][3]])/80 + 
 (49*y1^8*y2^7*y3^5*Log[\[ScriptU][3]])/80 + 
 (49*y1^9*y2^7*y3^5*Log[\[ScriptU][3]])/80 + 
 (49*y1^10*y2^7*y3^5*Log[\[ScriptU][3]])/80 + 
 (49*y1^11*y2^7*y3^5*Log[\[ScriptU][3]])/80 + 
 (49*y1^12*y2^7*y3^5*Log[\[ScriptU][3]])/80 + 
 (49*y1^13*y2^7*y3^5*Log[\[ScriptU][3]])/80 + 
 (49*y1^14*y2^7*y3^5*Log[\[ScriptU][3]])/80 + 
 (363*y2^8*y3^5*Log[\[ScriptU][3]])/280 + 
 (363*y1*y2^8*y3^5*Log[\[ScriptU][3]])/560 + 
 (363*y1^2*y2^8*y3^5*Log[\[ScriptU][3]])/560 + 
 (363*y1^3*y2^8*y3^5*Log[\[ScriptU][3]])/560 + 
 (363*y1^4*y2^8*y3^5*Log[\[ScriptU][3]])/560 + 
 (363*y1^5*y2^8*y3^5*Log[\[ScriptU][3]])/560 + 
 (363*y1^6*y2^8*y3^5*Log[\[ScriptU][3]])/560 + 
 (363*y1^7*y2^8*y3^5*Log[\[ScriptU][3]])/560 + 
 (363*y1^8*y2^8*y3^5*Log[\[ScriptU][3]])/560 + 
 (363*y1^9*y2^8*y3^5*Log[\[ScriptU][3]])/560 + 
 (363*y1^10*y2^8*y3^5*Log[\[ScriptU][3]])/560 + 
 (363*y1^11*y2^8*y3^5*Log[\[ScriptU][3]])/560 + 
 (363*y1^12*y2^8*y3^5*Log[\[ScriptU][3]])/560 + 
 (363*y1^13*y2^8*y3^5*Log[\[ScriptU][3]])/560 + 
 (363*y1^14*y2^8*y3^5*Log[\[ScriptU][3]])/560 + 
 (761*y2^9*y3^5*Log[\[ScriptU][3]])/560 + 
 (761*y1*y2^9*y3^5*Log[\[ScriptU][3]])/1120 + 
 (761*y1^2*y2^9*y3^5*Log[\[ScriptU][3]])/1120 + 
 (761*y1^3*y2^9*y3^5*Log[\[ScriptU][3]])/1120 + 
 (761*y1^4*y2^9*y3^5*Log[\[ScriptU][3]])/1120 + 
 (761*y1^5*y2^9*y3^5*Log[\[ScriptU][3]])/1120 + 
 (761*y1^6*y2^9*y3^5*Log[\[ScriptU][3]])/1120 + 
 (761*y1^7*y2^9*y3^5*Log[\[ScriptU][3]])/1120 + 
 (761*y1^8*y2^9*y3^5*Log[\[ScriptU][3]])/1120 + 
 (761*y1^9*y2^9*y3^5*Log[\[ScriptU][3]])/1120 + 
 (761*y1^10*y2^9*y3^5*Log[\[ScriptU][3]])/1120 + 
 (761*y1^11*y2^9*y3^5*Log[\[ScriptU][3]])/1120 + 
 (761*y1^12*y2^9*y3^5*Log[\[ScriptU][3]])/1120 + 
 (761*y1^13*y2^9*y3^5*Log[\[ScriptU][3]])/1120 + 
 (761*y1^14*y2^9*y3^5*Log[\[ScriptU][3]])/1120 + 
 (7129*y2^10*y3^5*Log[\[ScriptU][3]])/5040 + 
 (7129*y1*y2^10*y3^5*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^2*y2^10*y3^5*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^3*y2^10*y3^5*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^4*y2^10*y3^5*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^5*y2^10*y3^5*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^6*y2^10*y3^5*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^7*y2^10*y3^5*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^8*y2^10*y3^5*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^9*y2^10*y3^5*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^10*y2^10*y3^5*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^11*y2^10*y3^5*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^12*y2^10*y3^5*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^13*y2^10*y3^5*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^14*y2^10*y3^5*Log[\[ScriptU][3]])/10080 + 
 (7381*y2^11*y3^5*Log[\[ScriptU][3]])/5040 + 
 (7381*y1*y2^11*y3^5*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^2*y2^11*y3^5*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^3*y2^11*y3^5*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^4*y2^11*y3^5*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^5*y2^11*y3^5*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^6*y2^11*y3^5*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^7*y2^11*y3^5*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^8*y2^11*y3^5*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^9*y2^11*y3^5*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^10*y2^11*y3^5*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^11*y2^11*y3^5*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^12*y2^11*y3^5*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^13*y2^11*y3^5*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^14*y2^11*y3^5*Log[\[ScriptU][3]])/10080 + 
 (83711*y2^12*y3^5*Log[\[ScriptU][3]])/55440 + 
 (83711*y1*y2^12*y3^5*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^2*y2^12*y3^5*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^3*y2^12*y3^5*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^4*y2^12*y3^5*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^5*y2^12*y3^5*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^6*y2^12*y3^5*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^7*y2^12*y3^5*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^8*y2^12*y3^5*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^9*y2^12*y3^5*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^10*y2^12*y3^5*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^11*y2^12*y3^5*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^12*y2^12*y3^5*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^13*y2^12*y3^5*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^14*y2^12*y3^5*Log[\[ScriptU][3]])/110880 + 
 (86021*y2^13*y3^5*Log[\[ScriptU][3]])/55440 + 
 (86021*y1*y2^13*y3^5*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^2*y2^13*y3^5*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^3*y2^13*y3^5*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^4*y2^13*y3^5*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^5*y2^13*y3^5*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^6*y2^13*y3^5*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^7*y2^13*y3^5*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^8*y2^13*y3^5*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^9*y2^13*y3^5*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^10*y2^13*y3^5*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^11*y2^13*y3^5*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^12*y2^13*y3^5*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^13*y2^13*y3^5*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^14*y2^13*y3^5*Log[\[ScriptU][3]])/110880 + 
 (1145993*y2^14*y3^5*Log[\[ScriptU][3]])/720720 + 
 (1145993*y1*y2^14*y3^5*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^2*y2^14*y3^5*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^3*y2^14*y3^5*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^4*y2^14*y3^5*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^5*y2^14*y3^5*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^6*y2^14*y3^5*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^7*y2^14*y3^5*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^8*y2^14*y3^5*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^9*y2^14*y3^5*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^10*y2^14*y3^5*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^11*y2^14*y3^5*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^12*y2^14*y3^5*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^13*y2^14*y3^5*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^14*y2^14*y3^5*Log[\[ScriptU][3]])/1441440 + 
 (y2^2*y3^6*Log[\[ScriptU][3]])/2 + (y1*y2^2*y3^6*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^2*y3^6*Log[\[ScriptU][3]])/4 + (y1^3*y2^2*y3^6*Log[\[ScriptU][3]])/
  4 + (y1^4*y2^2*y3^6*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^2*y3^6*Log[\[ScriptU][3]])/4 + (y1^6*y2^2*y3^6*Log[\[ScriptU][3]])/
  4 + (y1^7*y2^2*y3^6*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^2*y3^6*Log[\[ScriptU][3]])/4 + (y1^9*y2^2*y3^6*Log[\[ScriptU][3]])/
  4 + (y1^10*y2^2*y3^6*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^2*y3^6*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^2*y3^6*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^2*y3^6*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^2*y3^6*Log[\[ScriptU][3]])/4 + (3*y2^3*y3^6*Log[\[ScriptU][3]])/
  4 + (3*y1*y2^3*y3^6*Log[\[ScriptU][3]])/8 + 
 (3*y1^2*y2^3*y3^6*Log[\[ScriptU][3]])/8 + 
 (3*y1^3*y2^3*y3^6*Log[\[ScriptU][3]])/8 + 
 (3*y1^4*y2^3*y3^6*Log[\[ScriptU][3]])/8 + 
 (3*y1^5*y2^3*y3^6*Log[\[ScriptU][3]])/8 + 
 (3*y1^6*y2^3*y3^6*Log[\[ScriptU][3]])/8 + 
 (3*y1^7*y2^3*y3^6*Log[\[ScriptU][3]])/8 + 
 (3*y1^8*y2^3*y3^6*Log[\[ScriptU][3]])/8 + 
 (3*y1^9*y2^3*y3^6*Log[\[ScriptU][3]])/8 + 
 (3*y1^10*y2^3*y3^6*Log[\[ScriptU][3]])/8 + 
 (3*y1^11*y2^3*y3^6*Log[\[ScriptU][3]])/8 + 
 (3*y1^12*y2^3*y3^6*Log[\[ScriptU][3]])/8 + 
 (3*y1^13*y2^3*y3^6*Log[\[ScriptU][3]])/8 + 
 (3*y1^14*y2^3*y3^6*Log[\[ScriptU][3]])/8 + (11*y2^4*y3^6*Log[\[ScriptU][3]])/
  12 + (11*y1*y2^4*y3^6*Log[\[ScriptU][3]])/24 + 
 (11*y1^2*y2^4*y3^6*Log[\[ScriptU][3]])/24 + 
 (11*y1^3*y2^4*y3^6*Log[\[ScriptU][3]])/24 + 
 (11*y1^4*y2^4*y3^6*Log[\[ScriptU][3]])/24 + 
 (11*y1^5*y2^4*y3^6*Log[\[ScriptU][3]])/24 + 
 (11*y1^6*y2^4*y3^6*Log[\[ScriptU][3]])/24 + 
 (11*y1^7*y2^4*y3^6*Log[\[ScriptU][3]])/24 + 
 (11*y1^8*y2^4*y3^6*Log[\[ScriptU][3]])/24 + 
 (11*y1^9*y2^4*y3^6*Log[\[ScriptU][3]])/24 + 
 (11*y1^10*y2^4*y3^6*Log[\[ScriptU][3]])/24 + 
 (11*y1^11*y2^4*y3^6*Log[\[ScriptU][3]])/24 + 
 (11*y1^12*y2^4*y3^6*Log[\[ScriptU][3]])/24 + 
 (11*y1^13*y2^4*y3^6*Log[\[ScriptU][3]])/24 + 
 (11*y1^14*y2^4*y3^6*Log[\[ScriptU][3]])/24 + 
 (25*y2^5*y3^6*Log[\[ScriptU][3]])/24 + (25*y1*y2^5*y3^6*Log[\[ScriptU][3]])/
  48 + (25*y1^2*y2^5*y3^6*Log[\[ScriptU][3]])/48 + 
 (25*y1^3*y2^5*y3^6*Log[\[ScriptU][3]])/48 + 
 (25*y1^4*y2^5*y3^6*Log[\[ScriptU][3]])/48 + 
 (25*y1^5*y2^5*y3^6*Log[\[ScriptU][3]])/48 + 
 (25*y1^6*y2^5*y3^6*Log[\[ScriptU][3]])/48 + 
 (25*y1^7*y2^5*y3^6*Log[\[ScriptU][3]])/48 + 
 (25*y1^8*y2^5*y3^6*Log[\[ScriptU][3]])/48 + 
 (25*y1^9*y2^5*y3^6*Log[\[ScriptU][3]])/48 + 
 (25*y1^10*y2^5*y3^6*Log[\[ScriptU][3]])/48 + 
 (25*y1^11*y2^5*y3^6*Log[\[ScriptU][3]])/48 + 
 (25*y1^12*y2^5*y3^6*Log[\[ScriptU][3]])/48 + 
 (25*y1^13*y2^5*y3^6*Log[\[ScriptU][3]])/48 + 
 (25*y1^14*y2^5*y3^6*Log[\[ScriptU][3]])/48 + 
 (137*y2^6*y3^6*Log[\[ScriptU][3]])/120 + 
 (137*y1*y2^6*y3^6*Log[\[ScriptU][3]])/240 + 
 (137*y1^2*y2^6*y3^6*Log[\[ScriptU][3]])/240 + 
 (137*y1^3*y2^6*y3^6*Log[\[ScriptU][3]])/240 + 
 (137*y1^4*y2^6*y3^6*Log[\[ScriptU][3]])/240 + 
 (137*y1^5*y2^6*y3^6*Log[\[ScriptU][3]])/240 + 
 (137*y1^6*y2^6*y3^6*Log[\[ScriptU][3]])/240 + 
 (137*y1^7*y2^6*y3^6*Log[\[ScriptU][3]])/240 + 
 (137*y1^8*y2^6*y3^6*Log[\[ScriptU][3]])/240 + 
 (137*y1^9*y2^6*y3^6*Log[\[ScriptU][3]])/240 + 
 (137*y1^10*y2^6*y3^6*Log[\[ScriptU][3]])/240 + 
 (137*y1^11*y2^6*y3^6*Log[\[ScriptU][3]])/240 + 
 (137*y1^12*y2^6*y3^6*Log[\[ScriptU][3]])/240 + 
 (137*y1^13*y2^6*y3^6*Log[\[ScriptU][3]])/240 + 
 (137*y1^14*y2^6*y3^6*Log[\[ScriptU][3]])/240 + 
 (49*y2^7*y3^6*Log[\[ScriptU][3]])/40 + (49*y1*y2^7*y3^6*Log[\[ScriptU][3]])/
  80 + (49*y1^2*y2^7*y3^6*Log[\[ScriptU][3]])/80 + 
 (49*y1^3*y2^7*y3^6*Log[\[ScriptU][3]])/80 + 
 (49*y1^4*y2^7*y3^6*Log[\[ScriptU][3]])/80 + 
 (49*y1^5*y2^7*y3^6*Log[\[ScriptU][3]])/80 + 
 (49*y1^6*y2^7*y3^6*Log[\[ScriptU][3]])/80 + 
 (49*y1^7*y2^7*y3^6*Log[\[ScriptU][3]])/80 + 
 (49*y1^8*y2^7*y3^6*Log[\[ScriptU][3]])/80 + 
 (49*y1^9*y2^7*y3^6*Log[\[ScriptU][3]])/80 + 
 (49*y1^10*y2^7*y3^6*Log[\[ScriptU][3]])/80 + 
 (49*y1^11*y2^7*y3^6*Log[\[ScriptU][3]])/80 + 
 (49*y1^12*y2^7*y3^6*Log[\[ScriptU][3]])/80 + 
 (49*y1^13*y2^7*y3^6*Log[\[ScriptU][3]])/80 + 
 (49*y1^14*y2^7*y3^6*Log[\[ScriptU][3]])/80 + 
 (363*y2^8*y3^6*Log[\[ScriptU][3]])/280 + 
 (363*y1*y2^8*y3^6*Log[\[ScriptU][3]])/560 + 
 (363*y1^2*y2^8*y3^6*Log[\[ScriptU][3]])/560 + 
 (363*y1^3*y2^8*y3^6*Log[\[ScriptU][3]])/560 + 
 (363*y1^4*y2^8*y3^6*Log[\[ScriptU][3]])/560 + 
 (363*y1^5*y2^8*y3^6*Log[\[ScriptU][3]])/560 + 
 (363*y1^6*y2^8*y3^6*Log[\[ScriptU][3]])/560 + 
 (363*y1^7*y2^8*y3^6*Log[\[ScriptU][3]])/560 + 
 (363*y1^8*y2^8*y3^6*Log[\[ScriptU][3]])/560 + 
 (363*y1^9*y2^8*y3^6*Log[\[ScriptU][3]])/560 + 
 (363*y1^10*y2^8*y3^6*Log[\[ScriptU][3]])/560 + 
 (363*y1^11*y2^8*y3^6*Log[\[ScriptU][3]])/560 + 
 (363*y1^12*y2^8*y3^6*Log[\[ScriptU][3]])/560 + 
 (363*y1^13*y2^8*y3^6*Log[\[ScriptU][3]])/560 + 
 (363*y1^14*y2^8*y3^6*Log[\[ScriptU][3]])/560 + 
 (761*y2^9*y3^6*Log[\[ScriptU][3]])/560 + 
 (761*y1*y2^9*y3^6*Log[\[ScriptU][3]])/1120 + 
 (761*y1^2*y2^9*y3^6*Log[\[ScriptU][3]])/1120 + 
 (761*y1^3*y2^9*y3^6*Log[\[ScriptU][3]])/1120 + 
 (761*y1^4*y2^9*y3^6*Log[\[ScriptU][3]])/1120 + 
 (761*y1^5*y2^9*y3^6*Log[\[ScriptU][3]])/1120 + 
 (761*y1^6*y2^9*y3^6*Log[\[ScriptU][3]])/1120 + 
 (761*y1^7*y2^9*y3^6*Log[\[ScriptU][3]])/1120 + 
 (761*y1^8*y2^9*y3^6*Log[\[ScriptU][3]])/1120 + 
 (761*y1^9*y2^9*y3^6*Log[\[ScriptU][3]])/1120 + 
 (761*y1^10*y2^9*y3^6*Log[\[ScriptU][3]])/1120 + 
 (761*y1^11*y2^9*y3^6*Log[\[ScriptU][3]])/1120 + 
 (761*y1^12*y2^9*y3^6*Log[\[ScriptU][3]])/1120 + 
 (761*y1^13*y2^9*y3^6*Log[\[ScriptU][3]])/1120 + 
 (761*y1^14*y2^9*y3^6*Log[\[ScriptU][3]])/1120 + 
 (7129*y2^10*y3^6*Log[\[ScriptU][3]])/5040 + 
 (7129*y1*y2^10*y3^6*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^2*y2^10*y3^6*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^3*y2^10*y3^6*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^4*y2^10*y3^6*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^5*y2^10*y3^6*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^6*y2^10*y3^6*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^7*y2^10*y3^6*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^8*y2^10*y3^6*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^9*y2^10*y3^6*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^10*y2^10*y3^6*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^11*y2^10*y3^6*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^12*y2^10*y3^6*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^13*y2^10*y3^6*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^14*y2^10*y3^6*Log[\[ScriptU][3]])/10080 + 
 (7381*y2^11*y3^6*Log[\[ScriptU][3]])/5040 + 
 (7381*y1*y2^11*y3^6*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^2*y2^11*y3^6*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^3*y2^11*y3^6*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^4*y2^11*y3^6*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^5*y2^11*y3^6*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^6*y2^11*y3^6*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^7*y2^11*y3^6*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^8*y2^11*y3^6*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^9*y2^11*y3^6*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^10*y2^11*y3^6*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^11*y2^11*y3^6*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^12*y2^11*y3^6*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^13*y2^11*y3^6*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^14*y2^11*y3^6*Log[\[ScriptU][3]])/10080 + 
 (83711*y2^12*y3^6*Log[\[ScriptU][3]])/55440 + 
 (83711*y1*y2^12*y3^6*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^2*y2^12*y3^6*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^3*y2^12*y3^6*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^4*y2^12*y3^6*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^5*y2^12*y3^6*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^6*y2^12*y3^6*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^7*y2^12*y3^6*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^8*y2^12*y3^6*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^9*y2^12*y3^6*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^10*y2^12*y3^6*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^11*y2^12*y3^6*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^12*y2^12*y3^6*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^13*y2^12*y3^6*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^14*y2^12*y3^6*Log[\[ScriptU][3]])/110880 + 
 (86021*y2^13*y3^6*Log[\[ScriptU][3]])/55440 + 
 (86021*y1*y2^13*y3^6*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^2*y2^13*y3^6*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^3*y2^13*y3^6*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^4*y2^13*y3^6*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^5*y2^13*y3^6*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^6*y2^13*y3^6*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^7*y2^13*y3^6*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^8*y2^13*y3^6*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^9*y2^13*y3^6*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^10*y2^13*y3^6*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^11*y2^13*y3^6*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^12*y2^13*y3^6*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^13*y2^13*y3^6*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^14*y2^13*y3^6*Log[\[ScriptU][3]])/110880 + 
 (1145993*y2^14*y3^6*Log[\[ScriptU][3]])/720720 + 
 (1145993*y1*y2^14*y3^6*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^2*y2^14*y3^6*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^3*y2^14*y3^6*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^4*y2^14*y3^6*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^5*y2^14*y3^6*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^6*y2^14*y3^6*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^7*y2^14*y3^6*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^8*y2^14*y3^6*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^9*y2^14*y3^6*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^10*y2^14*y3^6*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^11*y2^14*y3^6*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^12*y2^14*y3^6*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^13*y2^14*y3^6*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^14*y2^14*y3^6*Log[\[ScriptU][3]])/1441440 + 
 (y2^2*y3^7*Log[\[ScriptU][3]])/2 + (y1*y2^2*y3^7*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^2*y3^7*Log[\[ScriptU][3]])/4 + (y1^3*y2^2*y3^7*Log[\[ScriptU][3]])/
  4 + (y1^4*y2^2*y3^7*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^2*y3^7*Log[\[ScriptU][3]])/4 + (y1^6*y2^2*y3^7*Log[\[ScriptU][3]])/
  4 + (y1^7*y2^2*y3^7*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^2*y3^7*Log[\[ScriptU][3]])/4 + (y1^9*y2^2*y3^7*Log[\[ScriptU][3]])/
  4 + (y1^10*y2^2*y3^7*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^2*y3^7*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^2*y3^7*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^2*y3^7*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^2*y3^7*Log[\[ScriptU][3]])/4 + (3*y2^3*y3^7*Log[\[ScriptU][3]])/
  4 + (3*y1*y2^3*y3^7*Log[\[ScriptU][3]])/8 + 
 (3*y1^2*y2^3*y3^7*Log[\[ScriptU][3]])/8 + 
 (3*y1^3*y2^3*y3^7*Log[\[ScriptU][3]])/8 + 
 (3*y1^4*y2^3*y3^7*Log[\[ScriptU][3]])/8 + 
 (3*y1^5*y2^3*y3^7*Log[\[ScriptU][3]])/8 + 
 (3*y1^6*y2^3*y3^7*Log[\[ScriptU][3]])/8 + 
 (3*y1^7*y2^3*y3^7*Log[\[ScriptU][3]])/8 + 
 (3*y1^8*y2^3*y3^7*Log[\[ScriptU][3]])/8 + 
 (3*y1^9*y2^3*y3^7*Log[\[ScriptU][3]])/8 + 
 (3*y1^10*y2^3*y3^7*Log[\[ScriptU][3]])/8 + 
 (3*y1^11*y2^3*y3^7*Log[\[ScriptU][3]])/8 + 
 (3*y1^12*y2^3*y3^7*Log[\[ScriptU][3]])/8 + 
 (3*y1^13*y2^3*y3^7*Log[\[ScriptU][3]])/8 + 
 (3*y1^14*y2^3*y3^7*Log[\[ScriptU][3]])/8 + (11*y2^4*y3^7*Log[\[ScriptU][3]])/
  12 + (11*y1*y2^4*y3^7*Log[\[ScriptU][3]])/24 + 
 (11*y1^2*y2^4*y3^7*Log[\[ScriptU][3]])/24 + 
 (11*y1^3*y2^4*y3^7*Log[\[ScriptU][3]])/24 + 
 (11*y1^4*y2^4*y3^7*Log[\[ScriptU][3]])/24 + 
 (11*y1^5*y2^4*y3^7*Log[\[ScriptU][3]])/24 + 
 (11*y1^6*y2^4*y3^7*Log[\[ScriptU][3]])/24 + 
 (11*y1^7*y2^4*y3^7*Log[\[ScriptU][3]])/24 + 
 (11*y1^8*y2^4*y3^7*Log[\[ScriptU][3]])/24 + 
 (11*y1^9*y2^4*y3^7*Log[\[ScriptU][3]])/24 + 
 (11*y1^10*y2^4*y3^7*Log[\[ScriptU][3]])/24 + 
 (11*y1^11*y2^4*y3^7*Log[\[ScriptU][3]])/24 + 
 (11*y1^12*y2^4*y3^7*Log[\[ScriptU][3]])/24 + 
 (11*y1^13*y2^4*y3^7*Log[\[ScriptU][3]])/24 + 
 (11*y1^14*y2^4*y3^7*Log[\[ScriptU][3]])/24 + 
 (25*y2^5*y3^7*Log[\[ScriptU][3]])/24 + (25*y1*y2^5*y3^7*Log[\[ScriptU][3]])/
  48 + (25*y1^2*y2^5*y3^7*Log[\[ScriptU][3]])/48 + 
 (25*y1^3*y2^5*y3^7*Log[\[ScriptU][3]])/48 + 
 (25*y1^4*y2^5*y3^7*Log[\[ScriptU][3]])/48 + 
 (25*y1^5*y2^5*y3^7*Log[\[ScriptU][3]])/48 + 
 (25*y1^6*y2^5*y3^7*Log[\[ScriptU][3]])/48 + 
 (25*y1^7*y2^5*y3^7*Log[\[ScriptU][3]])/48 + 
 (25*y1^8*y2^5*y3^7*Log[\[ScriptU][3]])/48 + 
 (25*y1^9*y2^5*y3^7*Log[\[ScriptU][3]])/48 + 
 (25*y1^10*y2^5*y3^7*Log[\[ScriptU][3]])/48 + 
 (25*y1^11*y2^5*y3^7*Log[\[ScriptU][3]])/48 + 
 (25*y1^12*y2^5*y3^7*Log[\[ScriptU][3]])/48 + 
 (25*y1^13*y2^5*y3^7*Log[\[ScriptU][3]])/48 + 
 (25*y1^14*y2^5*y3^7*Log[\[ScriptU][3]])/48 + 
 (137*y2^6*y3^7*Log[\[ScriptU][3]])/120 + 
 (137*y1*y2^6*y3^7*Log[\[ScriptU][3]])/240 + 
 (137*y1^2*y2^6*y3^7*Log[\[ScriptU][3]])/240 + 
 (137*y1^3*y2^6*y3^7*Log[\[ScriptU][3]])/240 + 
 (137*y1^4*y2^6*y3^7*Log[\[ScriptU][3]])/240 + 
 (137*y1^5*y2^6*y3^7*Log[\[ScriptU][3]])/240 + 
 (137*y1^6*y2^6*y3^7*Log[\[ScriptU][3]])/240 + 
 (137*y1^7*y2^6*y3^7*Log[\[ScriptU][3]])/240 + 
 (137*y1^8*y2^6*y3^7*Log[\[ScriptU][3]])/240 + 
 (137*y1^9*y2^6*y3^7*Log[\[ScriptU][3]])/240 + 
 (137*y1^10*y2^6*y3^7*Log[\[ScriptU][3]])/240 + 
 (137*y1^11*y2^6*y3^7*Log[\[ScriptU][3]])/240 + 
 (137*y1^12*y2^6*y3^7*Log[\[ScriptU][3]])/240 + 
 (137*y1^13*y2^6*y3^7*Log[\[ScriptU][3]])/240 + 
 (137*y1^14*y2^6*y3^7*Log[\[ScriptU][3]])/240 + 
 (49*y2^7*y3^7*Log[\[ScriptU][3]])/40 + (49*y1*y2^7*y3^7*Log[\[ScriptU][3]])/
  80 + (49*y1^2*y2^7*y3^7*Log[\[ScriptU][3]])/80 + 
 (49*y1^3*y2^7*y3^7*Log[\[ScriptU][3]])/80 + 
 (49*y1^4*y2^7*y3^7*Log[\[ScriptU][3]])/80 + 
 (49*y1^5*y2^7*y3^7*Log[\[ScriptU][3]])/80 + 
 (49*y1^6*y2^7*y3^7*Log[\[ScriptU][3]])/80 + 
 (49*y1^7*y2^7*y3^7*Log[\[ScriptU][3]])/80 + 
 (49*y1^8*y2^7*y3^7*Log[\[ScriptU][3]])/80 + 
 (49*y1^9*y2^7*y3^7*Log[\[ScriptU][3]])/80 + 
 (49*y1^10*y2^7*y3^7*Log[\[ScriptU][3]])/80 + 
 (49*y1^11*y2^7*y3^7*Log[\[ScriptU][3]])/80 + 
 (49*y1^12*y2^7*y3^7*Log[\[ScriptU][3]])/80 + 
 (49*y1^13*y2^7*y3^7*Log[\[ScriptU][3]])/80 + 
 (49*y1^14*y2^7*y3^7*Log[\[ScriptU][3]])/80 + 
 (363*y2^8*y3^7*Log[\[ScriptU][3]])/280 + 
 (363*y1*y2^8*y3^7*Log[\[ScriptU][3]])/560 + 
 (363*y1^2*y2^8*y3^7*Log[\[ScriptU][3]])/560 + 
 (363*y1^3*y2^8*y3^7*Log[\[ScriptU][3]])/560 + 
 (363*y1^4*y2^8*y3^7*Log[\[ScriptU][3]])/560 + 
 (363*y1^5*y2^8*y3^7*Log[\[ScriptU][3]])/560 + 
 (363*y1^6*y2^8*y3^7*Log[\[ScriptU][3]])/560 + 
 (363*y1^7*y2^8*y3^7*Log[\[ScriptU][3]])/560 + 
 (363*y1^8*y2^8*y3^7*Log[\[ScriptU][3]])/560 + 
 (363*y1^9*y2^8*y3^7*Log[\[ScriptU][3]])/560 + 
 (363*y1^10*y2^8*y3^7*Log[\[ScriptU][3]])/560 + 
 (363*y1^11*y2^8*y3^7*Log[\[ScriptU][3]])/560 + 
 (363*y1^12*y2^8*y3^7*Log[\[ScriptU][3]])/560 + 
 (363*y1^13*y2^8*y3^7*Log[\[ScriptU][3]])/560 + 
 (363*y1^14*y2^8*y3^7*Log[\[ScriptU][3]])/560 + 
 (761*y2^9*y3^7*Log[\[ScriptU][3]])/560 + 
 (761*y1*y2^9*y3^7*Log[\[ScriptU][3]])/1120 + 
 (761*y1^2*y2^9*y3^7*Log[\[ScriptU][3]])/1120 + 
 (761*y1^3*y2^9*y3^7*Log[\[ScriptU][3]])/1120 + 
 (761*y1^4*y2^9*y3^7*Log[\[ScriptU][3]])/1120 + 
 (761*y1^5*y2^9*y3^7*Log[\[ScriptU][3]])/1120 + 
 (761*y1^6*y2^9*y3^7*Log[\[ScriptU][3]])/1120 + 
 (761*y1^7*y2^9*y3^7*Log[\[ScriptU][3]])/1120 + 
 (761*y1^8*y2^9*y3^7*Log[\[ScriptU][3]])/1120 + 
 (761*y1^9*y2^9*y3^7*Log[\[ScriptU][3]])/1120 + 
 (761*y1^10*y2^9*y3^7*Log[\[ScriptU][3]])/1120 + 
 (761*y1^11*y2^9*y3^7*Log[\[ScriptU][3]])/1120 + 
 (761*y1^12*y2^9*y3^7*Log[\[ScriptU][3]])/1120 + 
 (761*y1^13*y2^9*y3^7*Log[\[ScriptU][3]])/1120 + 
 (761*y1^14*y2^9*y3^7*Log[\[ScriptU][3]])/1120 + 
 (7129*y2^10*y3^7*Log[\[ScriptU][3]])/5040 + 
 (7129*y1*y2^10*y3^7*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^2*y2^10*y3^7*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^3*y2^10*y3^7*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^4*y2^10*y3^7*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^5*y2^10*y3^7*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^6*y2^10*y3^7*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^7*y2^10*y3^7*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^8*y2^10*y3^7*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^9*y2^10*y3^7*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^10*y2^10*y3^7*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^11*y2^10*y3^7*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^12*y2^10*y3^7*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^13*y2^10*y3^7*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^14*y2^10*y3^7*Log[\[ScriptU][3]])/10080 + 
 (7381*y2^11*y3^7*Log[\[ScriptU][3]])/5040 + 
 (7381*y1*y2^11*y3^7*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^2*y2^11*y3^7*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^3*y2^11*y3^7*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^4*y2^11*y3^7*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^5*y2^11*y3^7*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^6*y2^11*y3^7*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^7*y2^11*y3^7*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^8*y2^11*y3^7*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^9*y2^11*y3^7*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^10*y2^11*y3^7*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^11*y2^11*y3^7*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^12*y2^11*y3^7*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^13*y2^11*y3^7*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^14*y2^11*y3^7*Log[\[ScriptU][3]])/10080 + 
 (83711*y2^12*y3^7*Log[\[ScriptU][3]])/55440 + 
 (83711*y1*y2^12*y3^7*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^2*y2^12*y3^7*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^3*y2^12*y3^7*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^4*y2^12*y3^7*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^5*y2^12*y3^7*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^6*y2^12*y3^7*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^7*y2^12*y3^7*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^8*y2^12*y3^7*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^9*y2^12*y3^7*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^10*y2^12*y3^7*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^11*y2^12*y3^7*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^12*y2^12*y3^7*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^13*y2^12*y3^7*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^14*y2^12*y3^7*Log[\[ScriptU][3]])/110880 + 
 (86021*y2^13*y3^7*Log[\[ScriptU][3]])/55440 + 
 (86021*y1*y2^13*y3^7*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^2*y2^13*y3^7*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^3*y2^13*y3^7*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^4*y2^13*y3^7*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^5*y2^13*y3^7*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^6*y2^13*y3^7*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^7*y2^13*y3^7*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^8*y2^13*y3^7*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^9*y2^13*y3^7*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^10*y2^13*y3^7*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^11*y2^13*y3^7*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^12*y2^13*y3^7*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^13*y2^13*y3^7*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^14*y2^13*y3^7*Log[\[ScriptU][3]])/110880 + 
 (1145993*y2^14*y3^7*Log[\[ScriptU][3]])/720720 + 
 (1145993*y1*y2^14*y3^7*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^2*y2^14*y3^7*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^3*y2^14*y3^7*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^4*y2^14*y3^7*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^5*y2^14*y3^7*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^6*y2^14*y3^7*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^7*y2^14*y3^7*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^8*y2^14*y3^7*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^9*y2^14*y3^7*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^10*y2^14*y3^7*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^11*y2^14*y3^7*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^12*y2^14*y3^7*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^13*y2^14*y3^7*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^14*y2^14*y3^7*Log[\[ScriptU][3]])/1441440 + 
 (y2^2*y3^8*Log[\[ScriptU][3]])/2 + (y1*y2^2*y3^8*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^2*y3^8*Log[\[ScriptU][3]])/4 + (y1^3*y2^2*y3^8*Log[\[ScriptU][3]])/
  4 + (y1^4*y2^2*y3^8*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^2*y3^8*Log[\[ScriptU][3]])/4 + (y1^6*y2^2*y3^8*Log[\[ScriptU][3]])/
  4 + (y1^7*y2^2*y3^8*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^2*y3^8*Log[\[ScriptU][3]])/4 + (y1^9*y2^2*y3^8*Log[\[ScriptU][3]])/
  4 + (y1^10*y2^2*y3^8*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^2*y3^8*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^2*y3^8*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^2*y3^8*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^2*y3^8*Log[\[ScriptU][3]])/4 + (3*y2^3*y3^8*Log[\[ScriptU][3]])/
  4 + (3*y1*y2^3*y3^8*Log[\[ScriptU][3]])/8 + 
 (3*y1^2*y2^3*y3^8*Log[\[ScriptU][3]])/8 + 
 (3*y1^3*y2^3*y3^8*Log[\[ScriptU][3]])/8 + 
 (3*y1^4*y2^3*y3^8*Log[\[ScriptU][3]])/8 + 
 (3*y1^5*y2^3*y3^8*Log[\[ScriptU][3]])/8 + 
 (3*y1^6*y2^3*y3^8*Log[\[ScriptU][3]])/8 + 
 (3*y1^7*y2^3*y3^8*Log[\[ScriptU][3]])/8 + 
 (3*y1^8*y2^3*y3^8*Log[\[ScriptU][3]])/8 + 
 (3*y1^9*y2^3*y3^8*Log[\[ScriptU][3]])/8 + 
 (3*y1^10*y2^3*y3^8*Log[\[ScriptU][3]])/8 + 
 (3*y1^11*y2^3*y3^8*Log[\[ScriptU][3]])/8 + 
 (3*y1^12*y2^3*y3^8*Log[\[ScriptU][3]])/8 + 
 (3*y1^13*y2^3*y3^8*Log[\[ScriptU][3]])/8 + 
 (3*y1^14*y2^3*y3^8*Log[\[ScriptU][3]])/8 + (11*y2^4*y3^8*Log[\[ScriptU][3]])/
  12 + (11*y1*y2^4*y3^8*Log[\[ScriptU][3]])/24 + 
 (11*y1^2*y2^4*y3^8*Log[\[ScriptU][3]])/24 + 
 (11*y1^3*y2^4*y3^8*Log[\[ScriptU][3]])/24 + 
 (11*y1^4*y2^4*y3^8*Log[\[ScriptU][3]])/24 + 
 (11*y1^5*y2^4*y3^8*Log[\[ScriptU][3]])/24 + 
 (11*y1^6*y2^4*y3^8*Log[\[ScriptU][3]])/24 + 
 (11*y1^7*y2^4*y3^8*Log[\[ScriptU][3]])/24 + 
 (11*y1^8*y2^4*y3^8*Log[\[ScriptU][3]])/24 + 
 (11*y1^9*y2^4*y3^8*Log[\[ScriptU][3]])/24 + 
 (11*y1^10*y2^4*y3^8*Log[\[ScriptU][3]])/24 + 
 (11*y1^11*y2^4*y3^8*Log[\[ScriptU][3]])/24 + 
 (11*y1^12*y2^4*y3^8*Log[\[ScriptU][3]])/24 + 
 (11*y1^13*y2^4*y3^8*Log[\[ScriptU][3]])/24 + 
 (11*y1^14*y2^4*y3^8*Log[\[ScriptU][3]])/24 + 
 (25*y2^5*y3^8*Log[\[ScriptU][3]])/24 + (25*y1*y2^5*y3^8*Log[\[ScriptU][3]])/
  48 + (25*y1^2*y2^5*y3^8*Log[\[ScriptU][3]])/48 + 
 (25*y1^3*y2^5*y3^8*Log[\[ScriptU][3]])/48 + 
 (25*y1^4*y2^5*y3^8*Log[\[ScriptU][3]])/48 + 
 (25*y1^5*y2^5*y3^8*Log[\[ScriptU][3]])/48 + 
 (25*y1^6*y2^5*y3^8*Log[\[ScriptU][3]])/48 + 
 (25*y1^7*y2^5*y3^8*Log[\[ScriptU][3]])/48 + 
 (25*y1^8*y2^5*y3^8*Log[\[ScriptU][3]])/48 + 
 (25*y1^9*y2^5*y3^8*Log[\[ScriptU][3]])/48 + 
 (25*y1^10*y2^5*y3^8*Log[\[ScriptU][3]])/48 + 
 (25*y1^11*y2^5*y3^8*Log[\[ScriptU][3]])/48 + 
 (25*y1^12*y2^5*y3^8*Log[\[ScriptU][3]])/48 + 
 (25*y1^13*y2^5*y3^8*Log[\[ScriptU][3]])/48 + 
 (25*y1^14*y2^5*y3^8*Log[\[ScriptU][3]])/48 + 
 (137*y2^6*y3^8*Log[\[ScriptU][3]])/120 + 
 (137*y1*y2^6*y3^8*Log[\[ScriptU][3]])/240 + 
 (137*y1^2*y2^6*y3^8*Log[\[ScriptU][3]])/240 + 
 (137*y1^3*y2^6*y3^8*Log[\[ScriptU][3]])/240 + 
 (137*y1^4*y2^6*y3^8*Log[\[ScriptU][3]])/240 + 
 (137*y1^5*y2^6*y3^8*Log[\[ScriptU][3]])/240 + 
 (137*y1^6*y2^6*y3^8*Log[\[ScriptU][3]])/240 + 
 (137*y1^7*y2^6*y3^8*Log[\[ScriptU][3]])/240 + 
 (137*y1^8*y2^6*y3^8*Log[\[ScriptU][3]])/240 + 
 (137*y1^9*y2^6*y3^8*Log[\[ScriptU][3]])/240 + 
 (137*y1^10*y2^6*y3^8*Log[\[ScriptU][3]])/240 + 
 (137*y1^11*y2^6*y3^8*Log[\[ScriptU][3]])/240 + 
 (137*y1^12*y2^6*y3^8*Log[\[ScriptU][3]])/240 + 
 (137*y1^13*y2^6*y3^8*Log[\[ScriptU][3]])/240 + 
 (137*y1^14*y2^6*y3^8*Log[\[ScriptU][3]])/240 + 
 (49*y2^7*y3^8*Log[\[ScriptU][3]])/40 + (49*y1*y2^7*y3^8*Log[\[ScriptU][3]])/
  80 + (49*y1^2*y2^7*y3^8*Log[\[ScriptU][3]])/80 + 
 (49*y1^3*y2^7*y3^8*Log[\[ScriptU][3]])/80 + 
 (49*y1^4*y2^7*y3^8*Log[\[ScriptU][3]])/80 + 
 (49*y1^5*y2^7*y3^8*Log[\[ScriptU][3]])/80 + 
 (49*y1^6*y2^7*y3^8*Log[\[ScriptU][3]])/80 + 
 (49*y1^7*y2^7*y3^8*Log[\[ScriptU][3]])/80 + 
 (49*y1^8*y2^7*y3^8*Log[\[ScriptU][3]])/80 + 
 (49*y1^9*y2^7*y3^8*Log[\[ScriptU][3]])/80 + 
 (49*y1^10*y2^7*y3^8*Log[\[ScriptU][3]])/80 + 
 (49*y1^11*y2^7*y3^8*Log[\[ScriptU][3]])/80 + 
 (49*y1^12*y2^7*y3^8*Log[\[ScriptU][3]])/80 + 
 (49*y1^13*y2^7*y3^8*Log[\[ScriptU][3]])/80 + 
 (49*y1^14*y2^7*y3^8*Log[\[ScriptU][3]])/80 + 
 (363*y2^8*y3^8*Log[\[ScriptU][3]])/280 + 
 (363*y1*y2^8*y3^8*Log[\[ScriptU][3]])/560 + 
 (363*y1^2*y2^8*y3^8*Log[\[ScriptU][3]])/560 + 
 (363*y1^3*y2^8*y3^8*Log[\[ScriptU][3]])/560 + 
 (363*y1^4*y2^8*y3^8*Log[\[ScriptU][3]])/560 + 
 (363*y1^5*y2^8*y3^8*Log[\[ScriptU][3]])/560 + 
 (363*y1^6*y2^8*y3^8*Log[\[ScriptU][3]])/560 + 
 (363*y1^7*y2^8*y3^8*Log[\[ScriptU][3]])/560 + 
 (363*y1^8*y2^8*y3^8*Log[\[ScriptU][3]])/560 + 
 (363*y1^9*y2^8*y3^8*Log[\[ScriptU][3]])/560 + 
 (363*y1^10*y2^8*y3^8*Log[\[ScriptU][3]])/560 + 
 (363*y1^11*y2^8*y3^8*Log[\[ScriptU][3]])/560 + 
 (363*y1^12*y2^8*y3^8*Log[\[ScriptU][3]])/560 + 
 (363*y1^13*y2^8*y3^8*Log[\[ScriptU][3]])/560 + 
 (363*y1^14*y2^8*y3^8*Log[\[ScriptU][3]])/560 + 
 (761*y2^9*y3^8*Log[\[ScriptU][3]])/560 + 
 (761*y1*y2^9*y3^8*Log[\[ScriptU][3]])/1120 + 
 (761*y1^2*y2^9*y3^8*Log[\[ScriptU][3]])/1120 + 
 (761*y1^3*y2^9*y3^8*Log[\[ScriptU][3]])/1120 + 
 (761*y1^4*y2^9*y3^8*Log[\[ScriptU][3]])/1120 + 
 (761*y1^5*y2^9*y3^8*Log[\[ScriptU][3]])/1120 + 
 (761*y1^6*y2^9*y3^8*Log[\[ScriptU][3]])/1120 + 
 (761*y1^7*y2^9*y3^8*Log[\[ScriptU][3]])/1120 + 
 (761*y1^8*y2^9*y3^8*Log[\[ScriptU][3]])/1120 + 
 (761*y1^9*y2^9*y3^8*Log[\[ScriptU][3]])/1120 + 
 (761*y1^10*y2^9*y3^8*Log[\[ScriptU][3]])/1120 + 
 (761*y1^11*y2^9*y3^8*Log[\[ScriptU][3]])/1120 + 
 (761*y1^12*y2^9*y3^8*Log[\[ScriptU][3]])/1120 + 
 (761*y1^13*y2^9*y3^8*Log[\[ScriptU][3]])/1120 + 
 (761*y1^14*y2^9*y3^8*Log[\[ScriptU][3]])/1120 + 
 (7129*y2^10*y3^8*Log[\[ScriptU][3]])/5040 + 
 (7129*y1*y2^10*y3^8*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^2*y2^10*y3^8*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^3*y2^10*y3^8*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^4*y2^10*y3^8*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^5*y2^10*y3^8*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^6*y2^10*y3^8*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^7*y2^10*y3^8*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^8*y2^10*y3^8*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^9*y2^10*y3^8*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^10*y2^10*y3^8*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^11*y2^10*y3^8*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^12*y2^10*y3^8*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^13*y2^10*y3^8*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^14*y2^10*y3^8*Log[\[ScriptU][3]])/10080 + 
 (7381*y2^11*y3^8*Log[\[ScriptU][3]])/5040 + 
 (7381*y1*y2^11*y3^8*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^2*y2^11*y3^8*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^3*y2^11*y3^8*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^4*y2^11*y3^8*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^5*y2^11*y3^8*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^6*y2^11*y3^8*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^7*y2^11*y3^8*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^8*y2^11*y3^8*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^9*y2^11*y3^8*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^10*y2^11*y3^8*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^11*y2^11*y3^8*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^12*y2^11*y3^8*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^13*y2^11*y3^8*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^14*y2^11*y3^8*Log[\[ScriptU][3]])/10080 + 
 (83711*y2^12*y3^8*Log[\[ScriptU][3]])/55440 + 
 (83711*y1*y2^12*y3^8*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^2*y2^12*y3^8*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^3*y2^12*y3^8*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^4*y2^12*y3^8*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^5*y2^12*y3^8*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^6*y2^12*y3^8*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^7*y2^12*y3^8*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^8*y2^12*y3^8*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^9*y2^12*y3^8*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^10*y2^12*y3^8*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^11*y2^12*y3^8*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^12*y2^12*y3^8*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^13*y2^12*y3^8*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^14*y2^12*y3^8*Log[\[ScriptU][3]])/110880 + 
 (86021*y2^13*y3^8*Log[\[ScriptU][3]])/55440 + 
 (86021*y1*y2^13*y3^8*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^2*y2^13*y3^8*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^3*y2^13*y3^8*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^4*y2^13*y3^8*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^5*y2^13*y3^8*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^6*y2^13*y3^8*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^7*y2^13*y3^8*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^8*y2^13*y3^8*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^9*y2^13*y3^8*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^10*y2^13*y3^8*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^11*y2^13*y3^8*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^12*y2^13*y3^8*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^13*y2^13*y3^8*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^14*y2^13*y3^8*Log[\[ScriptU][3]])/110880 + 
 (1145993*y2^14*y3^8*Log[\[ScriptU][3]])/720720 + 
 (1145993*y1*y2^14*y3^8*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^2*y2^14*y3^8*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^3*y2^14*y3^8*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^4*y2^14*y3^8*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^5*y2^14*y3^8*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^6*y2^14*y3^8*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^7*y2^14*y3^8*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^8*y2^14*y3^8*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^9*y2^14*y3^8*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^10*y2^14*y3^8*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^11*y2^14*y3^8*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^12*y2^14*y3^8*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^13*y2^14*y3^8*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^14*y2^14*y3^8*Log[\[ScriptU][3]])/1441440 + 
 (y2^2*y3^9*Log[\[ScriptU][3]])/2 + (y1*y2^2*y3^9*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^2*y3^9*Log[\[ScriptU][3]])/4 + (y1^3*y2^2*y3^9*Log[\[ScriptU][3]])/
  4 + (y1^4*y2^2*y3^9*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^2*y3^9*Log[\[ScriptU][3]])/4 + (y1^6*y2^2*y3^9*Log[\[ScriptU][3]])/
  4 + (y1^7*y2^2*y3^9*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^2*y3^9*Log[\[ScriptU][3]])/4 + (y1^9*y2^2*y3^9*Log[\[ScriptU][3]])/
  4 + (y1^10*y2^2*y3^9*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^2*y3^9*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^2*y3^9*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^2*y3^9*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^2*y3^9*Log[\[ScriptU][3]])/4 + (3*y2^3*y3^9*Log[\[ScriptU][3]])/
  4 + (3*y1*y2^3*y3^9*Log[\[ScriptU][3]])/8 + 
 (3*y1^2*y2^3*y3^9*Log[\[ScriptU][3]])/8 + 
 (3*y1^3*y2^3*y3^9*Log[\[ScriptU][3]])/8 + 
 (3*y1^4*y2^3*y3^9*Log[\[ScriptU][3]])/8 + 
 (3*y1^5*y2^3*y3^9*Log[\[ScriptU][3]])/8 + 
 (3*y1^6*y2^3*y3^9*Log[\[ScriptU][3]])/8 + 
 (3*y1^7*y2^3*y3^9*Log[\[ScriptU][3]])/8 + 
 (3*y1^8*y2^3*y3^9*Log[\[ScriptU][3]])/8 + 
 (3*y1^9*y2^3*y3^9*Log[\[ScriptU][3]])/8 + 
 (3*y1^10*y2^3*y3^9*Log[\[ScriptU][3]])/8 + 
 (3*y1^11*y2^3*y3^9*Log[\[ScriptU][3]])/8 + 
 (3*y1^12*y2^3*y3^9*Log[\[ScriptU][3]])/8 + 
 (3*y1^13*y2^3*y3^9*Log[\[ScriptU][3]])/8 + 
 (3*y1^14*y2^3*y3^9*Log[\[ScriptU][3]])/8 + (11*y2^4*y3^9*Log[\[ScriptU][3]])/
  12 + (11*y1*y2^4*y3^9*Log[\[ScriptU][3]])/24 + 
 (11*y1^2*y2^4*y3^9*Log[\[ScriptU][3]])/24 + 
 (11*y1^3*y2^4*y3^9*Log[\[ScriptU][3]])/24 + 
 (11*y1^4*y2^4*y3^9*Log[\[ScriptU][3]])/24 + 
 (11*y1^5*y2^4*y3^9*Log[\[ScriptU][3]])/24 + 
 (11*y1^6*y2^4*y3^9*Log[\[ScriptU][3]])/24 + 
 (11*y1^7*y2^4*y3^9*Log[\[ScriptU][3]])/24 + 
 (11*y1^8*y2^4*y3^9*Log[\[ScriptU][3]])/24 + 
 (11*y1^9*y2^4*y3^9*Log[\[ScriptU][3]])/24 + 
 (11*y1^10*y2^4*y3^9*Log[\[ScriptU][3]])/24 + 
 (11*y1^11*y2^4*y3^9*Log[\[ScriptU][3]])/24 + 
 (11*y1^12*y2^4*y3^9*Log[\[ScriptU][3]])/24 + 
 (11*y1^13*y2^4*y3^9*Log[\[ScriptU][3]])/24 + 
 (11*y1^14*y2^4*y3^9*Log[\[ScriptU][3]])/24 + 
 (25*y2^5*y3^9*Log[\[ScriptU][3]])/24 + (25*y1*y2^5*y3^9*Log[\[ScriptU][3]])/
  48 + (25*y1^2*y2^5*y3^9*Log[\[ScriptU][3]])/48 + 
 (25*y1^3*y2^5*y3^9*Log[\[ScriptU][3]])/48 + 
 (25*y1^4*y2^5*y3^9*Log[\[ScriptU][3]])/48 + 
 (25*y1^5*y2^5*y3^9*Log[\[ScriptU][3]])/48 + 
 (25*y1^6*y2^5*y3^9*Log[\[ScriptU][3]])/48 + 
 (25*y1^7*y2^5*y3^9*Log[\[ScriptU][3]])/48 + 
 (25*y1^8*y2^5*y3^9*Log[\[ScriptU][3]])/48 + 
 (25*y1^9*y2^5*y3^9*Log[\[ScriptU][3]])/48 + 
 (25*y1^10*y2^5*y3^9*Log[\[ScriptU][3]])/48 + 
 (25*y1^11*y2^5*y3^9*Log[\[ScriptU][3]])/48 + 
 (25*y1^12*y2^5*y3^9*Log[\[ScriptU][3]])/48 + 
 (25*y1^13*y2^5*y3^9*Log[\[ScriptU][3]])/48 + 
 (25*y1^14*y2^5*y3^9*Log[\[ScriptU][3]])/48 + 
 (137*y2^6*y3^9*Log[\[ScriptU][3]])/120 + 
 (137*y1*y2^6*y3^9*Log[\[ScriptU][3]])/240 + 
 (137*y1^2*y2^6*y3^9*Log[\[ScriptU][3]])/240 + 
 (137*y1^3*y2^6*y3^9*Log[\[ScriptU][3]])/240 + 
 (137*y1^4*y2^6*y3^9*Log[\[ScriptU][3]])/240 + 
 (137*y1^5*y2^6*y3^9*Log[\[ScriptU][3]])/240 + 
 (137*y1^6*y2^6*y3^9*Log[\[ScriptU][3]])/240 + 
 (137*y1^7*y2^6*y3^9*Log[\[ScriptU][3]])/240 + 
 (137*y1^8*y2^6*y3^9*Log[\[ScriptU][3]])/240 + 
 (137*y1^9*y2^6*y3^9*Log[\[ScriptU][3]])/240 + 
 (137*y1^10*y2^6*y3^9*Log[\[ScriptU][3]])/240 + 
 (137*y1^11*y2^6*y3^9*Log[\[ScriptU][3]])/240 + 
 (137*y1^12*y2^6*y3^9*Log[\[ScriptU][3]])/240 + 
 (137*y1^13*y2^6*y3^9*Log[\[ScriptU][3]])/240 + 
 (137*y1^14*y2^6*y3^9*Log[\[ScriptU][3]])/240 + 
 (49*y2^7*y3^9*Log[\[ScriptU][3]])/40 + (49*y1*y2^7*y3^9*Log[\[ScriptU][3]])/
  80 + (49*y1^2*y2^7*y3^9*Log[\[ScriptU][3]])/80 + 
 (49*y1^3*y2^7*y3^9*Log[\[ScriptU][3]])/80 + 
 (49*y1^4*y2^7*y3^9*Log[\[ScriptU][3]])/80 + 
 (49*y1^5*y2^7*y3^9*Log[\[ScriptU][3]])/80 + 
 (49*y1^6*y2^7*y3^9*Log[\[ScriptU][3]])/80 + 
 (49*y1^7*y2^7*y3^9*Log[\[ScriptU][3]])/80 + 
 (49*y1^8*y2^7*y3^9*Log[\[ScriptU][3]])/80 + 
 (49*y1^9*y2^7*y3^9*Log[\[ScriptU][3]])/80 + 
 (49*y1^10*y2^7*y3^9*Log[\[ScriptU][3]])/80 + 
 (49*y1^11*y2^7*y3^9*Log[\[ScriptU][3]])/80 + 
 (49*y1^12*y2^7*y3^9*Log[\[ScriptU][3]])/80 + 
 (49*y1^13*y2^7*y3^9*Log[\[ScriptU][3]])/80 + 
 (49*y1^14*y2^7*y3^9*Log[\[ScriptU][3]])/80 + 
 (363*y2^8*y3^9*Log[\[ScriptU][3]])/280 + 
 (363*y1*y2^8*y3^9*Log[\[ScriptU][3]])/560 + 
 (363*y1^2*y2^8*y3^9*Log[\[ScriptU][3]])/560 + 
 (363*y1^3*y2^8*y3^9*Log[\[ScriptU][3]])/560 + 
 (363*y1^4*y2^8*y3^9*Log[\[ScriptU][3]])/560 + 
 (363*y1^5*y2^8*y3^9*Log[\[ScriptU][3]])/560 + 
 (363*y1^6*y2^8*y3^9*Log[\[ScriptU][3]])/560 + 
 (363*y1^7*y2^8*y3^9*Log[\[ScriptU][3]])/560 + 
 (363*y1^8*y2^8*y3^9*Log[\[ScriptU][3]])/560 + 
 (363*y1^9*y2^8*y3^9*Log[\[ScriptU][3]])/560 + 
 (363*y1^10*y2^8*y3^9*Log[\[ScriptU][3]])/560 + 
 (363*y1^11*y2^8*y3^9*Log[\[ScriptU][3]])/560 + 
 (363*y1^12*y2^8*y3^9*Log[\[ScriptU][3]])/560 + 
 (363*y1^13*y2^8*y3^9*Log[\[ScriptU][3]])/560 + 
 (363*y1^14*y2^8*y3^9*Log[\[ScriptU][3]])/560 + 
 (761*y2^9*y3^9*Log[\[ScriptU][3]])/560 + 
 (761*y1*y2^9*y3^9*Log[\[ScriptU][3]])/1120 + 
 (761*y1^2*y2^9*y3^9*Log[\[ScriptU][3]])/1120 + 
 (761*y1^3*y2^9*y3^9*Log[\[ScriptU][3]])/1120 + 
 (761*y1^4*y2^9*y3^9*Log[\[ScriptU][3]])/1120 + 
 (761*y1^5*y2^9*y3^9*Log[\[ScriptU][3]])/1120 + 
 (761*y1^6*y2^9*y3^9*Log[\[ScriptU][3]])/1120 + 
 (761*y1^7*y2^9*y3^9*Log[\[ScriptU][3]])/1120 + 
 (761*y1^8*y2^9*y3^9*Log[\[ScriptU][3]])/1120 + 
 (761*y1^9*y2^9*y3^9*Log[\[ScriptU][3]])/1120 + 
 (761*y1^10*y2^9*y3^9*Log[\[ScriptU][3]])/1120 + 
 (761*y1^11*y2^9*y3^9*Log[\[ScriptU][3]])/1120 + 
 (761*y1^12*y2^9*y3^9*Log[\[ScriptU][3]])/1120 + 
 (761*y1^13*y2^9*y3^9*Log[\[ScriptU][3]])/1120 + 
 (761*y1^14*y2^9*y3^9*Log[\[ScriptU][3]])/1120 + 
 (7129*y2^10*y3^9*Log[\[ScriptU][3]])/5040 + 
 (7129*y1*y2^10*y3^9*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^2*y2^10*y3^9*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^3*y2^10*y3^9*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^4*y2^10*y3^9*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^5*y2^10*y3^9*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^6*y2^10*y3^9*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^7*y2^10*y3^9*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^8*y2^10*y3^9*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^9*y2^10*y3^9*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^10*y2^10*y3^9*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^11*y2^10*y3^9*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^12*y2^10*y3^9*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^13*y2^10*y3^9*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^14*y2^10*y3^9*Log[\[ScriptU][3]])/10080 + 
 (7381*y2^11*y3^9*Log[\[ScriptU][3]])/5040 + 
 (7381*y1*y2^11*y3^9*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^2*y2^11*y3^9*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^3*y2^11*y3^9*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^4*y2^11*y3^9*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^5*y2^11*y3^9*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^6*y2^11*y3^9*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^7*y2^11*y3^9*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^8*y2^11*y3^9*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^9*y2^11*y3^9*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^10*y2^11*y3^9*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^11*y2^11*y3^9*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^12*y2^11*y3^9*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^13*y2^11*y3^9*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^14*y2^11*y3^9*Log[\[ScriptU][3]])/10080 + 
 (83711*y2^12*y3^9*Log[\[ScriptU][3]])/55440 + 
 (83711*y1*y2^12*y3^9*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^2*y2^12*y3^9*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^3*y2^12*y3^9*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^4*y2^12*y3^9*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^5*y2^12*y3^9*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^6*y2^12*y3^9*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^7*y2^12*y3^9*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^8*y2^12*y3^9*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^9*y2^12*y3^9*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^10*y2^12*y3^9*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^11*y2^12*y3^9*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^12*y2^12*y3^9*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^13*y2^12*y3^9*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^14*y2^12*y3^9*Log[\[ScriptU][3]])/110880 + 
 (86021*y2^13*y3^9*Log[\[ScriptU][3]])/55440 + 
 (86021*y1*y2^13*y3^9*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^2*y2^13*y3^9*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^3*y2^13*y3^9*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^4*y2^13*y3^9*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^5*y2^13*y3^9*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^6*y2^13*y3^9*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^7*y2^13*y3^9*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^8*y2^13*y3^9*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^9*y2^13*y3^9*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^10*y2^13*y3^9*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^11*y2^13*y3^9*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^12*y2^13*y3^9*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^13*y2^13*y3^9*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^14*y2^13*y3^9*Log[\[ScriptU][3]])/110880 + 
 (1145993*y2^14*y3^9*Log[\[ScriptU][3]])/720720 + 
 (1145993*y1*y2^14*y3^9*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^2*y2^14*y3^9*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^3*y2^14*y3^9*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^4*y2^14*y3^9*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^5*y2^14*y3^9*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^6*y2^14*y3^9*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^7*y2^14*y3^9*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^8*y2^14*y3^9*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^9*y2^14*y3^9*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^10*y2^14*y3^9*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^11*y2^14*y3^9*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^12*y2^14*y3^9*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^13*y2^14*y3^9*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^14*y2^14*y3^9*Log[\[ScriptU][3]])/1441440 + 
 (y2^2*y3^10*Log[\[ScriptU][3]])/2 + (y1*y2^2*y3^10*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^2*y3^10*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^2*y3^10*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^2*y3^10*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^2*y3^10*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^2*y3^10*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^2*y3^10*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^2*y3^10*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^2*y3^10*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^2*y3^10*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^2*y3^10*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^2*y3^10*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^2*y3^10*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^2*y3^10*Log[\[ScriptU][3]])/4 + (3*y2^3*y3^10*Log[\[ScriptU][3]])/
  4 + (3*y1*y2^3*y3^10*Log[\[ScriptU][3]])/8 + 
 (3*y1^2*y2^3*y3^10*Log[\[ScriptU][3]])/8 + 
 (3*y1^3*y2^3*y3^10*Log[\[ScriptU][3]])/8 + 
 (3*y1^4*y2^3*y3^10*Log[\[ScriptU][3]])/8 + 
 (3*y1^5*y2^3*y3^10*Log[\[ScriptU][3]])/8 + 
 (3*y1^6*y2^3*y3^10*Log[\[ScriptU][3]])/8 + 
 (3*y1^7*y2^3*y3^10*Log[\[ScriptU][3]])/8 + 
 (3*y1^8*y2^3*y3^10*Log[\[ScriptU][3]])/8 + 
 (3*y1^9*y2^3*y3^10*Log[\[ScriptU][3]])/8 + 
 (3*y1^10*y2^3*y3^10*Log[\[ScriptU][3]])/8 + 
 (3*y1^11*y2^3*y3^10*Log[\[ScriptU][3]])/8 + 
 (3*y1^12*y2^3*y3^10*Log[\[ScriptU][3]])/8 + 
 (3*y1^13*y2^3*y3^10*Log[\[ScriptU][3]])/8 + 
 (3*y1^14*y2^3*y3^10*Log[\[ScriptU][3]])/8 + 
 (11*y2^4*y3^10*Log[\[ScriptU][3]])/12 + 
 (11*y1*y2^4*y3^10*Log[\[ScriptU][3]])/24 + 
 (11*y1^2*y2^4*y3^10*Log[\[ScriptU][3]])/24 + 
 (11*y1^3*y2^4*y3^10*Log[\[ScriptU][3]])/24 + 
 (11*y1^4*y2^4*y3^10*Log[\[ScriptU][3]])/24 + 
 (11*y1^5*y2^4*y3^10*Log[\[ScriptU][3]])/24 + 
 (11*y1^6*y2^4*y3^10*Log[\[ScriptU][3]])/24 + 
 (11*y1^7*y2^4*y3^10*Log[\[ScriptU][3]])/24 + 
 (11*y1^8*y2^4*y3^10*Log[\[ScriptU][3]])/24 + 
 (11*y1^9*y2^4*y3^10*Log[\[ScriptU][3]])/24 + 
 (11*y1^10*y2^4*y3^10*Log[\[ScriptU][3]])/24 + 
 (11*y1^11*y2^4*y3^10*Log[\[ScriptU][3]])/24 + 
 (11*y1^12*y2^4*y3^10*Log[\[ScriptU][3]])/24 + 
 (11*y1^13*y2^4*y3^10*Log[\[ScriptU][3]])/24 + 
 (11*y1^14*y2^4*y3^10*Log[\[ScriptU][3]])/24 + 
 (25*y2^5*y3^10*Log[\[ScriptU][3]])/24 + 
 (25*y1*y2^5*y3^10*Log[\[ScriptU][3]])/48 + 
 (25*y1^2*y2^5*y3^10*Log[\[ScriptU][3]])/48 + 
 (25*y1^3*y2^5*y3^10*Log[\[ScriptU][3]])/48 + 
 (25*y1^4*y2^5*y3^10*Log[\[ScriptU][3]])/48 + 
 (25*y1^5*y2^5*y3^10*Log[\[ScriptU][3]])/48 + 
 (25*y1^6*y2^5*y3^10*Log[\[ScriptU][3]])/48 + 
 (25*y1^7*y2^5*y3^10*Log[\[ScriptU][3]])/48 + 
 (25*y1^8*y2^5*y3^10*Log[\[ScriptU][3]])/48 + 
 (25*y1^9*y2^5*y3^10*Log[\[ScriptU][3]])/48 + 
 (25*y1^10*y2^5*y3^10*Log[\[ScriptU][3]])/48 + 
 (25*y1^11*y2^5*y3^10*Log[\[ScriptU][3]])/48 + 
 (25*y1^12*y2^5*y3^10*Log[\[ScriptU][3]])/48 + 
 (25*y1^13*y2^5*y3^10*Log[\[ScriptU][3]])/48 + 
 (25*y1^14*y2^5*y3^10*Log[\[ScriptU][3]])/48 + 
 (137*y2^6*y3^10*Log[\[ScriptU][3]])/120 + 
 (137*y1*y2^6*y3^10*Log[\[ScriptU][3]])/240 + 
 (137*y1^2*y2^6*y3^10*Log[\[ScriptU][3]])/240 + 
 (137*y1^3*y2^6*y3^10*Log[\[ScriptU][3]])/240 + 
 (137*y1^4*y2^6*y3^10*Log[\[ScriptU][3]])/240 + 
 (137*y1^5*y2^6*y3^10*Log[\[ScriptU][3]])/240 + 
 (137*y1^6*y2^6*y3^10*Log[\[ScriptU][3]])/240 + 
 (137*y1^7*y2^6*y3^10*Log[\[ScriptU][3]])/240 + 
 (137*y1^8*y2^6*y3^10*Log[\[ScriptU][3]])/240 + 
 (137*y1^9*y2^6*y3^10*Log[\[ScriptU][3]])/240 + 
 (137*y1^10*y2^6*y3^10*Log[\[ScriptU][3]])/240 + 
 (137*y1^11*y2^6*y3^10*Log[\[ScriptU][3]])/240 + 
 (137*y1^12*y2^6*y3^10*Log[\[ScriptU][3]])/240 + 
 (137*y1^13*y2^6*y3^10*Log[\[ScriptU][3]])/240 + 
 (137*y1^14*y2^6*y3^10*Log[\[ScriptU][3]])/240 + 
 (49*y2^7*y3^10*Log[\[ScriptU][3]])/40 + 
 (49*y1*y2^7*y3^10*Log[\[ScriptU][3]])/80 + 
 (49*y1^2*y2^7*y3^10*Log[\[ScriptU][3]])/80 + 
 (49*y1^3*y2^7*y3^10*Log[\[ScriptU][3]])/80 + 
 (49*y1^4*y2^7*y3^10*Log[\[ScriptU][3]])/80 + 
 (49*y1^5*y2^7*y3^10*Log[\[ScriptU][3]])/80 + 
 (49*y1^6*y2^7*y3^10*Log[\[ScriptU][3]])/80 + 
 (49*y1^7*y2^7*y3^10*Log[\[ScriptU][3]])/80 + 
 (49*y1^8*y2^7*y3^10*Log[\[ScriptU][3]])/80 + 
 (49*y1^9*y2^7*y3^10*Log[\[ScriptU][3]])/80 + 
 (49*y1^10*y2^7*y3^10*Log[\[ScriptU][3]])/80 + 
 (49*y1^11*y2^7*y3^10*Log[\[ScriptU][3]])/80 + 
 (49*y1^12*y2^7*y3^10*Log[\[ScriptU][3]])/80 + 
 (49*y1^13*y2^7*y3^10*Log[\[ScriptU][3]])/80 + 
 (49*y1^14*y2^7*y3^10*Log[\[ScriptU][3]])/80 + 
 (363*y2^8*y3^10*Log[\[ScriptU][3]])/280 + 
 (363*y1*y2^8*y3^10*Log[\[ScriptU][3]])/560 + 
 (363*y1^2*y2^8*y3^10*Log[\[ScriptU][3]])/560 + 
 (363*y1^3*y2^8*y3^10*Log[\[ScriptU][3]])/560 + 
 (363*y1^4*y2^8*y3^10*Log[\[ScriptU][3]])/560 + 
 (363*y1^5*y2^8*y3^10*Log[\[ScriptU][3]])/560 + 
 (363*y1^6*y2^8*y3^10*Log[\[ScriptU][3]])/560 + 
 (363*y1^7*y2^8*y3^10*Log[\[ScriptU][3]])/560 + 
 (363*y1^8*y2^8*y3^10*Log[\[ScriptU][3]])/560 + 
 (363*y1^9*y2^8*y3^10*Log[\[ScriptU][3]])/560 + 
 (363*y1^10*y2^8*y3^10*Log[\[ScriptU][3]])/560 + 
 (363*y1^11*y2^8*y3^10*Log[\[ScriptU][3]])/560 + 
 (363*y1^12*y2^8*y3^10*Log[\[ScriptU][3]])/560 + 
 (363*y1^13*y2^8*y3^10*Log[\[ScriptU][3]])/560 + 
 (363*y1^14*y2^8*y3^10*Log[\[ScriptU][3]])/560 + 
 (761*y2^9*y3^10*Log[\[ScriptU][3]])/560 + 
 (761*y1*y2^9*y3^10*Log[\[ScriptU][3]])/1120 + 
 (761*y1^2*y2^9*y3^10*Log[\[ScriptU][3]])/1120 + 
 (761*y1^3*y2^9*y3^10*Log[\[ScriptU][3]])/1120 + 
 (761*y1^4*y2^9*y3^10*Log[\[ScriptU][3]])/1120 + 
 (761*y1^5*y2^9*y3^10*Log[\[ScriptU][3]])/1120 + 
 (761*y1^6*y2^9*y3^10*Log[\[ScriptU][3]])/1120 + 
 (761*y1^7*y2^9*y3^10*Log[\[ScriptU][3]])/1120 + 
 (761*y1^8*y2^9*y3^10*Log[\[ScriptU][3]])/1120 + 
 (761*y1^9*y2^9*y3^10*Log[\[ScriptU][3]])/1120 + 
 (761*y1^10*y2^9*y3^10*Log[\[ScriptU][3]])/1120 + 
 (761*y1^11*y2^9*y3^10*Log[\[ScriptU][3]])/1120 + 
 (761*y1^12*y2^9*y3^10*Log[\[ScriptU][3]])/1120 + 
 (761*y1^13*y2^9*y3^10*Log[\[ScriptU][3]])/1120 + 
 (761*y1^14*y2^9*y3^10*Log[\[ScriptU][3]])/1120 + 
 (7129*y2^10*y3^10*Log[\[ScriptU][3]])/5040 + 
 (7129*y1*y2^10*y3^10*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^2*y2^10*y3^10*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^3*y2^10*y3^10*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^4*y2^10*y3^10*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^5*y2^10*y3^10*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^6*y2^10*y3^10*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^7*y2^10*y3^10*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^8*y2^10*y3^10*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^9*y2^10*y3^10*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^10*y2^10*y3^10*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^11*y2^10*y3^10*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^12*y2^10*y3^10*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^13*y2^10*y3^10*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^14*y2^10*y3^10*Log[\[ScriptU][3]])/10080 + 
 (7381*y2^11*y3^10*Log[\[ScriptU][3]])/5040 + 
 (7381*y1*y2^11*y3^10*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^2*y2^11*y3^10*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^3*y2^11*y3^10*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^4*y2^11*y3^10*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^5*y2^11*y3^10*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^6*y2^11*y3^10*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^7*y2^11*y3^10*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^8*y2^11*y3^10*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^9*y2^11*y3^10*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^10*y2^11*y3^10*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^11*y2^11*y3^10*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^12*y2^11*y3^10*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^13*y2^11*y3^10*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^14*y2^11*y3^10*Log[\[ScriptU][3]])/10080 + 
 (83711*y2^12*y3^10*Log[\[ScriptU][3]])/55440 + 
 (83711*y1*y2^12*y3^10*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^2*y2^12*y3^10*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^3*y2^12*y3^10*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^4*y2^12*y3^10*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^5*y2^12*y3^10*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^6*y2^12*y3^10*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^7*y2^12*y3^10*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^8*y2^12*y3^10*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^9*y2^12*y3^10*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^10*y2^12*y3^10*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^11*y2^12*y3^10*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^12*y2^12*y3^10*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^13*y2^12*y3^10*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^14*y2^12*y3^10*Log[\[ScriptU][3]])/110880 + 
 (86021*y2^13*y3^10*Log[\[ScriptU][3]])/55440 + 
 (86021*y1*y2^13*y3^10*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^2*y2^13*y3^10*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^3*y2^13*y3^10*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^4*y2^13*y3^10*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^5*y2^13*y3^10*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^6*y2^13*y3^10*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^7*y2^13*y3^10*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^8*y2^13*y3^10*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^9*y2^13*y3^10*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^10*y2^13*y3^10*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^11*y2^13*y3^10*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^12*y2^13*y3^10*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^13*y2^13*y3^10*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^14*y2^13*y3^10*Log[\[ScriptU][3]])/110880 + 
 (1145993*y2^14*y3^10*Log[\[ScriptU][3]])/720720 + 
 (1145993*y1*y2^14*y3^10*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^2*y2^14*y3^10*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^3*y2^14*y3^10*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^4*y2^14*y3^10*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^5*y2^14*y3^10*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^6*y2^14*y3^10*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^7*y2^14*y3^10*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^8*y2^14*y3^10*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^9*y2^14*y3^10*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^10*y2^14*y3^10*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^11*y2^14*y3^10*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^12*y2^14*y3^10*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^13*y2^14*y3^10*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^14*y2^14*y3^10*Log[\[ScriptU][3]])/1441440 + 
 (y2^2*y3^11*Log[\[ScriptU][3]])/2 + (y1*y2^2*y3^11*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^2*y3^11*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^2*y3^11*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^2*y3^11*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^2*y3^11*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^2*y3^11*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^2*y3^11*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^2*y3^11*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^2*y3^11*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^2*y3^11*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^2*y3^11*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^2*y3^11*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^2*y3^11*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^2*y3^11*Log[\[ScriptU][3]])/4 + (3*y2^3*y3^11*Log[\[ScriptU][3]])/
  4 + (3*y1*y2^3*y3^11*Log[\[ScriptU][3]])/8 + 
 (3*y1^2*y2^3*y3^11*Log[\[ScriptU][3]])/8 + 
 (3*y1^3*y2^3*y3^11*Log[\[ScriptU][3]])/8 + 
 (3*y1^4*y2^3*y3^11*Log[\[ScriptU][3]])/8 + 
 (3*y1^5*y2^3*y3^11*Log[\[ScriptU][3]])/8 + 
 (3*y1^6*y2^3*y3^11*Log[\[ScriptU][3]])/8 + 
 (3*y1^7*y2^3*y3^11*Log[\[ScriptU][3]])/8 + 
 (3*y1^8*y2^3*y3^11*Log[\[ScriptU][3]])/8 + 
 (3*y1^9*y2^3*y3^11*Log[\[ScriptU][3]])/8 + 
 (3*y1^10*y2^3*y3^11*Log[\[ScriptU][3]])/8 + 
 (3*y1^11*y2^3*y3^11*Log[\[ScriptU][3]])/8 + 
 (3*y1^12*y2^3*y3^11*Log[\[ScriptU][3]])/8 + 
 (3*y1^13*y2^3*y3^11*Log[\[ScriptU][3]])/8 + 
 (3*y1^14*y2^3*y3^11*Log[\[ScriptU][3]])/8 + 
 (11*y2^4*y3^11*Log[\[ScriptU][3]])/12 + 
 (11*y1*y2^4*y3^11*Log[\[ScriptU][3]])/24 + 
 (11*y1^2*y2^4*y3^11*Log[\[ScriptU][3]])/24 + 
 (11*y1^3*y2^4*y3^11*Log[\[ScriptU][3]])/24 + 
 (11*y1^4*y2^4*y3^11*Log[\[ScriptU][3]])/24 + 
 (11*y1^5*y2^4*y3^11*Log[\[ScriptU][3]])/24 + 
 (11*y1^6*y2^4*y3^11*Log[\[ScriptU][3]])/24 + 
 (11*y1^7*y2^4*y3^11*Log[\[ScriptU][3]])/24 + 
 (11*y1^8*y2^4*y3^11*Log[\[ScriptU][3]])/24 + 
 (11*y1^9*y2^4*y3^11*Log[\[ScriptU][3]])/24 + 
 (11*y1^10*y2^4*y3^11*Log[\[ScriptU][3]])/24 + 
 (11*y1^11*y2^4*y3^11*Log[\[ScriptU][3]])/24 + 
 (11*y1^12*y2^4*y3^11*Log[\[ScriptU][3]])/24 + 
 (11*y1^13*y2^4*y3^11*Log[\[ScriptU][3]])/24 + 
 (11*y1^14*y2^4*y3^11*Log[\[ScriptU][3]])/24 + 
 (25*y2^5*y3^11*Log[\[ScriptU][3]])/24 + 
 (25*y1*y2^5*y3^11*Log[\[ScriptU][3]])/48 + 
 (25*y1^2*y2^5*y3^11*Log[\[ScriptU][3]])/48 + 
 (25*y1^3*y2^5*y3^11*Log[\[ScriptU][3]])/48 + 
 (25*y1^4*y2^5*y3^11*Log[\[ScriptU][3]])/48 + 
 (25*y1^5*y2^5*y3^11*Log[\[ScriptU][3]])/48 + 
 (25*y1^6*y2^5*y3^11*Log[\[ScriptU][3]])/48 + 
 (25*y1^7*y2^5*y3^11*Log[\[ScriptU][3]])/48 + 
 (25*y1^8*y2^5*y3^11*Log[\[ScriptU][3]])/48 + 
 (25*y1^9*y2^5*y3^11*Log[\[ScriptU][3]])/48 + 
 (25*y1^10*y2^5*y3^11*Log[\[ScriptU][3]])/48 + 
 (25*y1^11*y2^5*y3^11*Log[\[ScriptU][3]])/48 + 
 (25*y1^12*y2^5*y3^11*Log[\[ScriptU][3]])/48 + 
 (25*y1^13*y2^5*y3^11*Log[\[ScriptU][3]])/48 + 
 (25*y1^14*y2^5*y3^11*Log[\[ScriptU][3]])/48 + 
 (137*y2^6*y3^11*Log[\[ScriptU][3]])/120 + 
 (137*y1*y2^6*y3^11*Log[\[ScriptU][3]])/240 + 
 (137*y1^2*y2^6*y3^11*Log[\[ScriptU][3]])/240 + 
 (137*y1^3*y2^6*y3^11*Log[\[ScriptU][3]])/240 + 
 (137*y1^4*y2^6*y3^11*Log[\[ScriptU][3]])/240 + 
 (137*y1^5*y2^6*y3^11*Log[\[ScriptU][3]])/240 + 
 (137*y1^6*y2^6*y3^11*Log[\[ScriptU][3]])/240 + 
 (137*y1^7*y2^6*y3^11*Log[\[ScriptU][3]])/240 + 
 (137*y1^8*y2^6*y3^11*Log[\[ScriptU][3]])/240 + 
 (137*y1^9*y2^6*y3^11*Log[\[ScriptU][3]])/240 + 
 (137*y1^10*y2^6*y3^11*Log[\[ScriptU][3]])/240 + 
 (137*y1^11*y2^6*y3^11*Log[\[ScriptU][3]])/240 + 
 (137*y1^12*y2^6*y3^11*Log[\[ScriptU][3]])/240 + 
 (137*y1^13*y2^6*y3^11*Log[\[ScriptU][3]])/240 + 
 (137*y1^14*y2^6*y3^11*Log[\[ScriptU][3]])/240 + 
 (49*y2^7*y3^11*Log[\[ScriptU][3]])/40 + 
 (49*y1*y2^7*y3^11*Log[\[ScriptU][3]])/80 + 
 (49*y1^2*y2^7*y3^11*Log[\[ScriptU][3]])/80 + 
 (49*y1^3*y2^7*y3^11*Log[\[ScriptU][3]])/80 + 
 (49*y1^4*y2^7*y3^11*Log[\[ScriptU][3]])/80 + 
 (49*y1^5*y2^7*y3^11*Log[\[ScriptU][3]])/80 + 
 (49*y1^6*y2^7*y3^11*Log[\[ScriptU][3]])/80 + 
 (49*y1^7*y2^7*y3^11*Log[\[ScriptU][3]])/80 + 
 (49*y1^8*y2^7*y3^11*Log[\[ScriptU][3]])/80 + 
 (49*y1^9*y2^7*y3^11*Log[\[ScriptU][3]])/80 + 
 (49*y1^10*y2^7*y3^11*Log[\[ScriptU][3]])/80 + 
 (49*y1^11*y2^7*y3^11*Log[\[ScriptU][3]])/80 + 
 (49*y1^12*y2^7*y3^11*Log[\[ScriptU][3]])/80 + 
 (49*y1^13*y2^7*y3^11*Log[\[ScriptU][3]])/80 + 
 (49*y1^14*y2^7*y3^11*Log[\[ScriptU][3]])/80 + 
 (363*y2^8*y3^11*Log[\[ScriptU][3]])/280 + 
 (363*y1*y2^8*y3^11*Log[\[ScriptU][3]])/560 + 
 (363*y1^2*y2^8*y3^11*Log[\[ScriptU][3]])/560 + 
 (363*y1^3*y2^8*y3^11*Log[\[ScriptU][3]])/560 + 
 (363*y1^4*y2^8*y3^11*Log[\[ScriptU][3]])/560 + 
 (363*y1^5*y2^8*y3^11*Log[\[ScriptU][3]])/560 + 
 (363*y1^6*y2^8*y3^11*Log[\[ScriptU][3]])/560 + 
 (363*y1^7*y2^8*y3^11*Log[\[ScriptU][3]])/560 + 
 (363*y1^8*y2^8*y3^11*Log[\[ScriptU][3]])/560 + 
 (363*y1^9*y2^8*y3^11*Log[\[ScriptU][3]])/560 + 
 (363*y1^10*y2^8*y3^11*Log[\[ScriptU][3]])/560 + 
 (363*y1^11*y2^8*y3^11*Log[\[ScriptU][3]])/560 + 
 (363*y1^12*y2^8*y3^11*Log[\[ScriptU][3]])/560 + 
 (363*y1^13*y2^8*y3^11*Log[\[ScriptU][3]])/560 + 
 (363*y1^14*y2^8*y3^11*Log[\[ScriptU][3]])/560 + 
 (761*y2^9*y3^11*Log[\[ScriptU][3]])/560 + 
 (761*y1*y2^9*y3^11*Log[\[ScriptU][3]])/1120 + 
 (761*y1^2*y2^9*y3^11*Log[\[ScriptU][3]])/1120 + 
 (761*y1^3*y2^9*y3^11*Log[\[ScriptU][3]])/1120 + 
 (761*y1^4*y2^9*y3^11*Log[\[ScriptU][3]])/1120 + 
 (761*y1^5*y2^9*y3^11*Log[\[ScriptU][3]])/1120 + 
 (761*y1^6*y2^9*y3^11*Log[\[ScriptU][3]])/1120 + 
 (761*y1^7*y2^9*y3^11*Log[\[ScriptU][3]])/1120 + 
 (761*y1^8*y2^9*y3^11*Log[\[ScriptU][3]])/1120 + 
 (761*y1^9*y2^9*y3^11*Log[\[ScriptU][3]])/1120 + 
 (761*y1^10*y2^9*y3^11*Log[\[ScriptU][3]])/1120 + 
 (761*y1^11*y2^9*y3^11*Log[\[ScriptU][3]])/1120 + 
 (761*y1^12*y2^9*y3^11*Log[\[ScriptU][3]])/1120 + 
 (761*y1^13*y2^9*y3^11*Log[\[ScriptU][3]])/1120 + 
 (761*y1^14*y2^9*y3^11*Log[\[ScriptU][3]])/1120 + 
 (7129*y2^10*y3^11*Log[\[ScriptU][3]])/5040 + 
 (7129*y1*y2^10*y3^11*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^2*y2^10*y3^11*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^3*y2^10*y3^11*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^4*y2^10*y3^11*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^5*y2^10*y3^11*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^6*y2^10*y3^11*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^7*y2^10*y3^11*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^8*y2^10*y3^11*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^9*y2^10*y3^11*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^10*y2^10*y3^11*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^11*y2^10*y3^11*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^12*y2^10*y3^11*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^13*y2^10*y3^11*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^14*y2^10*y3^11*Log[\[ScriptU][3]])/10080 + 
 (7381*y2^11*y3^11*Log[\[ScriptU][3]])/5040 + 
 (7381*y1*y2^11*y3^11*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^2*y2^11*y3^11*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^3*y2^11*y3^11*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^4*y2^11*y3^11*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^5*y2^11*y3^11*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^6*y2^11*y3^11*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^7*y2^11*y3^11*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^8*y2^11*y3^11*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^9*y2^11*y3^11*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^10*y2^11*y3^11*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^11*y2^11*y3^11*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^12*y2^11*y3^11*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^13*y2^11*y3^11*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^14*y2^11*y3^11*Log[\[ScriptU][3]])/10080 + 
 (83711*y2^12*y3^11*Log[\[ScriptU][3]])/55440 + 
 (83711*y1*y2^12*y3^11*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^2*y2^12*y3^11*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^3*y2^12*y3^11*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^4*y2^12*y3^11*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^5*y2^12*y3^11*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^6*y2^12*y3^11*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^7*y2^12*y3^11*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^8*y2^12*y3^11*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^9*y2^12*y3^11*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^10*y2^12*y3^11*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^11*y2^12*y3^11*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^12*y2^12*y3^11*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^13*y2^12*y3^11*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^14*y2^12*y3^11*Log[\[ScriptU][3]])/110880 + 
 (86021*y2^13*y3^11*Log[\[ScriptU][3]])/55440 + 
 (86021*y1*y2^13*y3^11*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^2*y2^13*y3^11*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^3*y2^13*y3^11*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^4*y2^13*y3^11*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^5*y2^13*y3^11*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^6*y2^13*y3^11*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^7*y2^13*y3^11*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^8*y2^13*y3^11*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^9*y2^13*y3^11*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^10*y2^13*y3^11*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^11*y2^13*y3^11*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^12*y2^13*y3^11*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^13*y2^13*y3^11*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^14*y2^13*y3^11*Log[\[ScriptU][3]])/110880 + 
 (1145993*y2^14*y3^11*Log[\[ScriptU][3]])/720720 + 
 (1145993*y1*y2^14*y3^11*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^2*y2^14*y3^11*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^3*y2^14*y3^11*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^4*y2^14*y3^11*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^5*y2^14*y3^11*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^6*y2^14*y3^11*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^7*y2^14*y3^11*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^8*y2^14*y3^11*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^9*y2^14*y3^11*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^10*y2^14*y3^11*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^11*y2^14*y3^11*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^12*y2^14*y3^11*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^13*y2^14*y3^11*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^14*y2^14*y3^11*Log[\[ScriptU][3]])/1441440 + 
 (y2^2*y3^12*Log[\[ScriptU][3]])/2 + (y1*y2^2*y3^12*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^2*y3^12*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^2*y3^12*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^2*y3^12*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^2*y3^12*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^2*y3^12*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^2*y3^12*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^2*y3^12*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^2*y3^12*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^2*y3^12*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^2*y3^12*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^2*y3^12*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^2*y3^12*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^2*y3^12*Log[\[ScriptU][3]])/4 + (3*y2^3*y3^12*Log[\[ScriptU][3]])/
  4 + (3*y1*y2^3*y3^12*Log[\[ScriptU][3]])/8 + 
 (3*y1^2*y2^3*y3^12*Log[\[ScriptU][3]])/8 + 
 (3*y1^3*y2^3*y3^12*Log[\[ScriptU][3]])/8 + 
 (3*y1^4*y2^3*y3^12*Log[\[ScriptU][3]])/8 + 
 (3*y1^5*y2^3*y3^12*Log[\[ScriptU][3]])/8 + 
 (3*y1^6*y2^3*y3^12*Log[\[ScriptU][3]])/8 + 
 (3*y1^7*y2^3*y3^12*Log[\[ScriptU][3]])/8 + 
 (3*y1^8*y2^3*y3^12*Log[\[ScriptU][3]])/8 + 
 (3*y1^9*y2^3*y3^12*Log[\[ScriptU][3]])/8 + 
 (3*y1^10*y2^3*y3^12*Log[\[ScriptU][3]])/8 + 
 (3*y1^11*y2^3*y3^12*Log[\[ScriptU][3]])/8 + 
 (3*y1^12*y2^3*y3^12*Log[\[ScriptU][3]])/8 + 
 (3*y1^13*y2^3*y3^12*Log[\[ScriptU][3]])/8 + 
 (3*y1^14*y2^3*y3^12*Log[\[ScriptU][3]])/8 + 
 (11*y2^4*y3^12*Log[\[ScriptU][3]])/12 + 
 (11*y1*y2^4*y3^12*Log[\[ScriptU][3]])/24 + 
 (11*y1^2*y2^4*y3^12*Log[\[ScriptU][3]])/24 + 
 (11*y1^3*y2^4*y3^12*Log[\[ScriptU][3]])/24 + 
 (11*y1^4*y2^4*y3^12*Log[\[ScriptU][3]])/24 + 
 (11*y1^5*y2^4*y3^12*Log[\[ScriptU][3]])/24 + 
 (11*y1^6*y2^4*y3^12*Log[\[ScriptU][3]])/24 + 
 (11*y1^7*y2^4*y3^12*Log[\[ScriptU][3]])/24 + 
 (11*y1^8*y2^4*y3^12*Log[\[ScriptU][3]])/24 + 
 (11*y1^9*y2^4*y3^12*Log[\[ScriptU][3]])/24 + 
 (11*y1^10*y2^4*y3^12*Log[\[ScriptU][3]])/24 + 
 (11*y1^11*y2^4*y3^12*Log[\[ScriptU][3]])/24 + 
 (11*y1^12*y2^4*y3^12*Log[\[ScriptU][3]])/24 + 
 (11*y1^13*y2^4*y3^12*Log[\[ScriptU][3]])/24 + 
 (11*y1^14*y2^4*y3^12*Log[\[ScriptU][3]])/24 + 
 (25*y2^5*y3^12*Log[\[ScriptU][3]])/24 + 
 (25*y1*y2^5*y3^12*Log[\[ScriptU][3]])/48 + 
 (25*y1^2*y2^5*y3^12*Log[\[ScriptU][3]])/48 + 
 (25*y1^3*y2^5*y3^12*Log[\[ScriptU][3]])/48 + 
 (25*y1^4*y2^5*y3^12*Log[\[ScriptU][3]])/48 + 
 (25*y1^5*y2^5*y3^12*Log[\[ScriptU][3]])/48 + 
 (25*y1^6*y2^5*y3^12*Log[\[ScriptU][3]])/48 + 
 (25*y1^7*y2^5*y3^12*Log[\[ScriptU][3]])/48 + 
 (25*y1^8*y2^5*y3^12*Log[\[ScriptU][3]])/48 + 
 (25*y1^9*y2^5*y3^12*Log[\[ScriptU][3]])/48 + 
 (25*y1^10*y2^5*y3^12*Log[\[ScriptU][3]])/48 + 
 (25*y1^11*y2^5*y3^12*Log[\[ScriptU][3]])/48 + 
 (25*y1^12*y2^5*y3^12*Log[\[ScriptU][3]])/48 + 
 (25*y1^13*y2^5*y3^12*Log[\[ScriptU][3]])/48 + 
 (25*y1^14*y2^5*y3^12*Log[\[ScriptU][3]])/48 + 
 (137*y2^6*y3^12*Log[\[ScriptU][3]])/120 + 
 (137*y1*y2^6*y3^12*Log[\[ScriptU][3]])/240 + 
 (137*y1^2*y2^6*y3^12*Log[\[ScriptU][3]])/240 + 
 (137*y1^3*y2^6*y3^12*Log[\[ScriptU][3]])/240 + 
 (137*y1^4*y2^6*y3^12*Log[\[ScriptU][3]])/240 + 
 (137*y1^5*y2^6*y3^12*Log[\[ScriptU][3]])/240 + 
 (137*y1^6*y2^6*y3^12*Log[\[ScriptU][3]])/240 + 
 (137*y1^7*y2^6*y3^12*Log[\[ScriptU][3]])/240 + 
 (137*y1^8*y2^6*y3^12*Log[\[ScriptU][3]])/240 + 
 (137*y1^9*y2^6*y3^12*Log[\[ScriptU][3]])/240 + 
 (137*y1^10*y2^6*y3^12*Log[\[ScriptU][3]])/240 + 
 (137*y1^11*y2^6*y3^12*Log[\[ScriptU][3]])/240 + 
 (137*y1^12*y2^6*y3^12*Log[\[ScriptU][3]])/240 + 
 (137*y1^13*y2^6*y3^12*Log[\[ScriptU][3]])/240 + 
 (137*y1^14*y2^6*y3^12*Log[\[ScriptU][3]])/240 + 
 (49*y2^7*y3^12*Log[\[ScriptU][3]])/40 + 
 (49*y1*y2^7*y3^12*Log[\[ScriptU][3]])/80 + 
 (49*y1^2*y2^7*y3^12*Log[\[ScriptU][3]])/80 + 
 (49*y1^3*y2^7*y3^12*Log[\[ScriptU][3]])/80 + 
 (49*y1^4*y2^7*y3^12*Log[\[ScriptU][3]])/80 + 
 (49*y1^5*y2^7*y3^12*Log[\[ScriptU][3]])/80 + 
 (49*y1^6*y2^7*y3^12*Log[\[ScriptU][3]])/80 + 
 (49*y1^7*y2^7*y3^12*Log[\[ScriptU][3]])/80 + 
 (49*y1^8*y2^7*y3^12*Log[\[ScriptU][3]])/80 + 
 (49*y1^9*y2^7*y3^12*Log[\[ScriptU][3]])/80 + 
 (49*y1^10*y2^7*y3^12*Log[\[ScriptU][3]])/80 + 
 (49*y1^11*y2^7*y3^12*Log[\[ScriptU][3]])/80 + 
 (49*y1^12*y2^7*y3^12*Log[\[ScriptU][3]])/80 + 
 (49*y1^13*y2^7*y3^12*Log[\[ScriptU][3]])/80 + 
 (49*y1^14*y2^7*y3^12*Log[\[ScriptU][3]])/80 + 
 (363*y2^8*y3^12*Log[\[ScriptU][3]])/280 + 
 (363*y1*y2^8*y3^12*Log[\[ScriptU][3]])/560 + 
 (363*y1^2*y2^8*y3^12*Log[\[ScriptU][3]])/560 + 
 (363*y1^3*y2^8*y3^12*Log[\[ScriptU][3]])/560 + 
 (363*y1^4*y2^8*y3^12*Log[\[ScriptU][3]])/560 + 
 (363*y1^5*y2^8*y3^12*Log[\[ScriptU][3]])/560 + 
 (363*y1^6*y2^8*y3^12*Log[\[ScriptU][3]])/560 + 
 (363*y1^7*y2^8*y3^12*Log[\[ScriptU][3]])/560 + 
 (363*y1^8*y2^8*y3^12*Log[\[ScriptU][3]])/560 + 
 (363*y1^9*y2^8*y3^12*Log[\[ScriptU][3]])/560 + 
 (363*y1^10*y2^8*y3^12*Log[\[ScriptU][3]])/560 + 
 (363*y1^11*y2^8*y3^12*Log[\[ScriptU][3]])/560 + 
 (363*y1^12*y2^8*y3^12*Log[\[ScriptU][3]])/560 + 
 (363*y1^13*y2^8*y3^12*Log[\[ScriptU][3]])/560 + 
 (363*y1^14*y2^8*y3^12*Log[\[ScriptU][3]])/560 + 
 (761*y2^9*y3^12*Log[\[ScriptU][3]])/560 + 
 (761*y1*y2^9*y3^12*Log[\[ScriptU][3]])/1120 + 
 (761*y1^2*y2^9*y3^12*Log[\[ScriptU][3]])/1120 + 
 (761*y1^3*y2^9*y3^12*Log[\[ScriptU][3]])/1120 + 
 (761*y1^4*y2^9*y3^12*Log[\[ScriptU][3]])/1120 + 
 (761*y1^5*y2^9*y3^12*Log[\[ScriptU][3]])/1120 + 
 (761*y1^6*y2^9*y3^12*Log[\[ScriptU][3]])/1120 + 
 (761*y1^7*y2^9*y3^12*Log[\[ScriptU][3]])/1120 + 
 (761*y1^8*y2^9*y3^12*Log[\[ScriptU][3]])/1120 + 
 (761*y1^9*y2^9*y3^12*Log[\[ScriptU][3]])/1120 + 
 (761*y1^10*y2^9*y3^12*Log[\[ScriptU][3]])/1120 + 
 (761*y1^11*y2^9*y3^12*Log[\[ScriptU][3]])/1120 + 
 (761*y1^12*y2^9*y3^12*Log[\[ScriptU][3]])/1120 + 
 (761*y1^13*y2^9*y3^12*Log[\[ScriptU][3]])/1120 + 
 (761*y1^14*y2^9*y3^12*Log[\[ScriptU][3]])/1120 + 
 (7129*y2^10*y3^12*Log[\[ScriptU][3]])/5040 + 
 (7129*y1*y2^10*y3^12*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^2*y2^10*y3^12*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^3*y2^10*y3^12*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^4*y2^10*y3^12*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^5*y2^10*y3^12*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^6*y2^10*y3^12*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^7*y2^10*y3^12*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^8*y2^10*y3^12*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^9*y2^10*y3^12*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^10*y2^10*y3^12*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^11*y2^10*y3^12*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^12*y2^10*y3^12*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^13*y2^10*y3^12*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^14*y2^10*y3^12*Log[\[ScriptU][3]])/10080 + 
 (7381*y2^11*y3^12*Log[\[ScriptU][3]])/5040 + 
 (7381*y1*y2^11*y3^12*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^2*y2^11*y3^12*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^3*y2^11*y3^12*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^4*y2^11*y3^12*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^5*y2^11*y3^12*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^6*y2^11*y3^12*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^7*y2^11*y3^12*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^8*y2^11*y3^12*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^9*y2^11*y3^12*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^10*y2^11*y3^12*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^11*y2^11*y3^12*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^12*y2^11*y3^12*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^13*y2^11*y3^12*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^14*y2^11*y3^12*Log[\[ScriptU][3]])/10080 + 
 (83711*y2^12*y3^12*Log[\[ScriptU][3]])/55440 + 
 (83711*y1*y2^12*y3^12*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^2*y2^12*y3^12*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^3*y2^12*y3^12*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^4*y2^12*y3^12*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^5*y2^12*y3^12*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^6*y2^12*y3^12*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^7*y2^12*y3^12*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^8*y2^12*y3^12*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^9*y2^12*y3^12*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^10*y2^12*y3^12*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^11*y2^12*y3^12*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^12*y2^12*y3^12*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^13*y2^12*y3^12*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^14*y2^12*y3^12*Log[\[ScriptU][3]])/110880 + 
 (86021*y2^13*y3^12*Log[\[ScriptU][3]])/55440 + 
 (86021*y1*y2^13*y3^12*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^2*y2^13*y3^12*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^3*y2^13*y3^12*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^4*y2^13*y3^12*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^5*y2^13*y3^12*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^6*y2^13*y3^12*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^7*y2^13*y3^12*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^8*y2^13*y3^12*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^9*y2^13*y3^12*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^10*y2^13*y3^12*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^11*y2^13*y3^12*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^12*y2^13*y3^12*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^13*y2^13*y3^12*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^14*y2^13*y3^12*Log[\[ScriptU][3]])/110880 + 
 (1145993*y2^14*y3^12*Log[\[ScriptU][3]])/720720 + 
 (1145993*y1*y2^14*y3^12*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^2*y2^14*y3^12*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^3*y2^14*y3^12*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^4*y2^14*y3^12*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^5*y2^14*y3^12*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^6*y2^14*y3^12*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^7*y2^14*y3^12*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^8*y2^14*y3^12*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^9*y2^14*y3^12*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^10*y2^14*y3^12*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^11*y2^14*y3^12*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^12*y2^14*y3^12*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^13*y2^14*y3^12*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^14*y2^14*y3^12*Log[\[ScriptU][3]])/1441440 + 
 (y2^2*y3^13*Log[\[ScriptU][3]])/2 + (y1*y2^2*y3^13*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^2*y3^13*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^2*y3^13*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^2*y3^13*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^2*y3^13*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^2*y3^13*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^2*y3^13*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^2*y3^13*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^2*y3^13*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^2*y3^13*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^2*y3^13*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^2*y3^13*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^2*y3^13*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^2*y3^13*Log[\[ScriptU][3]])/4 + (3*y2^3*y3^13*Log[\[ScriptU][3]])/
  4 + (3*y1*y2^3*y3^13*Log[\[ScriptU][3]])/8 + 
 (3*y1^2*y2^3*y3^13*Log[\[ScriptU][3]])/8 + 
 (3*y1^3*y2^3*y3^13*Log[\[ScriptU][3]])/8 + 
 (3*y1^4*y2^3*y3^13*Log[\[ScriptU][3]])/8 + 
 (3*y1^5*y2^3*y3^13*Log[\[ScriptU][3]])/8 + 
 (3*y1^6*y2^3*y3^13*Log[\[ScriptU][3]])/8 + 
 (3*y1^7*y2^3*y3^13*Log[\[ScriptU][3]])/8 + 
 (3*y1^8*y2^3*y3^13*Log[\[ScriptU][3]])/8 + 
 (3*y1^9*y2^3*y3^13*Log[\[ScriptU][3]])/8 + 
 (3*y1^10*y2^3*y3^13*Log[\[ScriptU][3]])/8 + 
 (3*y1^11*y2^3*y3^13*Log[\[ScriptU][3]])/8 + 
 (3*y1^12*y2^3*y3^13*Log[\[ScriptU][3]])/8 + 
 (3*y1^13*y2^3*y3^13*Log[\[ScriptU][3]])/8 + 
 (3*y1^14*y2^3*y3^13*Log[\[ScriptU][3]])/8 + 
 (11*y2^4*y3^13*Log[\[ScriptU][3]])/12 + 
 (11*y1*y2^4*y3^13*Log[\[ScriptU][3]])/24 + 
 (11*y1^2*y2^4*y3^13*Log[\[ScriptU][3]])/24 + 
 (11*y1^3*y2^4*y3^13*Log[\[ScriptU][3]])/24 + 
 (11*y1^4*y2^4*y3^13*Log[\[ScriptU][3]])/24 + 
 (11*y1^5*y2^4*y3^13*Log[\[ScriptU][3]])/24 + 
 (11*y1^6*y2^4*y3^13*Log[\[ScriptU][3]])/24 + 
 (11*y1^7*y2^4*y3^13*Log[\[ScriptU][3]])/24 + 
 (11*y1^8*y2^4*y3^13*Log[\[ScriptU][3]])/24 + 
 (11*y1^9*y2^4*y3^13*Log[\[ScriptU][3]])/24 + 
 (11*y1^10*y2^4*y3^13*Log[\[ScriptU][3]])/24 + 
 (11*y1^11*y2^4*y3^13*Log[\[ScriptU][3]])/24 + 
 (11*y1^12*y2^4*y3^13*Log[\[ScriptU][3]])/24 + 
 (11*y1^13*y2^4*y3^13*Log[\[ScriptU][3]])/24 + 
 (11*y1^14*y2^4*y3^13*Log[\[ScriptU][3]])/24 + 
 (25*y2^5*y3^13*Log[\[ScriptU][3]])/24 + 
 (25*y1*y2^5*y3^13*Log[\[ScriptU][3]])/48 + 
 (25*y1^2*y2^5*y3^13*Log[\[ScriptU][3]])/48 + 
 (25*y1^3*y2^5*y3^13*Log[\[ScriptU][3]])/48 + 
 (25*y1^4*y2^5*y3^13*Log[\[ScriptU][3]])/48 + 
 (25*y1^5*y2^5*y3^13*Log[\[ScriptU][3]])/48 + 
 (25*y1^6*y2^5*y3^13*Log[\[ScriptU][3]])/48 + 
 (25*y1^7*y2^5*y3^13*Log[\[ScriptU][3]])/48 + 
 (25*y1^8*y2^5*y3^13*Log[\[ScriptU][3]])/48 + 
 (25*y1^9*y2^5*y3^13*Log[\[ScriptU][3]])/48 + 
 (25*y1^10*y2^5*y3^13*Log[\[ScriptU][3]])/48 + 
 (25*y1^11*y2^5*y3^13*Log[\[ScriptU][3]])/48 + 
 (25*y1^12*y2^5*y3^13*Log[\[ScriptU][3]])/48 + 
 (25*y1^13*y2^5*y3^13*Log[\[ScriptU][3]])/48 + 
 (25*y1^14*y2^5*y3^13*Log[\[ScriptU][3]])/48 + 
 (137*y2^6*y3^13*Log[\[ScriptU][3]])/120 + 
 (137*y1*y2^6*y3^13*Log[\[ScriptU][3]])/240 + 
 (137*y1^2*y2^6*y3^13*Log[\[ScriptU][3]])/240 + 
 (137*y1^3*y2^6*y3^13*Log[\[ScriptU][3]])/240 + 
 (137*y1^4*y2^6*y3^13*Log[\[ScriptU][3]])/240 + 
 (137*y1^5*y2^6*y3^13*Log[\[ScriptU][3]])/240 + 
 (137*y1^6*y2^6*y3^13*Log[\[ScriptU][3]])/240 + 
 (137*y1^7*y2^6*y3^13*Log[\[ScriptU][3]])/240 + 
 (137*y1^8*y2^6*y3^13*Log[\[ScriptU][3]])/240 + 
 (137*y1^9*y2^6*y3^13*Log[\[ScriptU][3]])/240 + 
 (137*y1^10*y2^6*y3^13*Log[\[ScriptU][3]])/240 + 
 (137*y1^11*y2^6*y3^13*Log[\[ScriptU][3]])/240 + 
 (137*y1^12*y2^6*y3^13*Log[\[ScriptU][3]])/240 + 
 (137*y1^13*y2^6*y3^13*Log[\[ScriptU][3]])/240 + 
 (137*y1^14*y2^6*y3^13*Log[\[ScriptU][3]])/240 + 
 (49*y2^7*y3^13*Log[\[ScriptU][3]])/40 + 
 (49*y1*y2^7*y3^13*Log[\[ScriptU][3]])/80 + 
 (49*y1^2*y2^7*y3^13*Log[\[ScriptU][3]])/80 + 
 (49*y1^3*y2^7*y3^13*Log[\[ScriptU][3]])/80 + 
 (49*y1^4*y2^7*y3^13*Log[\[ScriptU][3]])/80 + 
 (49*y1^5*y2^7*y3^13*Log[\[ScriptU][3]])/80 + 
 (49*y1^6*y2^7*y3^13*Log[\[ScriptU][3]])/80 + 
 (49*y1^7*y2^7*y3^13*Log[\[ScriptU][3]])/80 + 
 (49*y1^8*y2^7*y3^13*Log[\[ScriptU][3]])/80 + 
 (49*y1^9*y2^7*y3^13*Log[\[ScriptU][3]])/80 + 
 (49*y1^10*y2^7*y3^13*Log[\[ScriptU][3]])/80 + 
 (49*y1^11*y2^7*y3^13*Log[\[ScriptU][3]])/80 + 
 (49*y1^12*y2^7*y3^13*Log[\[ScriptU][3]])/80 + 
 (49*y1^13*y2^7*y3^13*Log[\[ScriptU][3]])/80 + 
 (49*y1^14*y2^7*y3^13*Log[\[ScriptU][3]])/80 + 
 (363*y2^8*y3^13*Log[\[ScriptU][3]])/280 + 
 (363*y1*y2^8*y3^13*Log[\[ScriptU][3]])/560 + 
 (363*y1^2*y2^8*y3^13*Log[\[ScriptU][3]])/560 + 
 (363*y1^3*y2^8*y3^13*Log[\[ScriptU][3]])/560 + 
 (363*y1^4*y2^8*y3^13*Log[\[ScriptU][3]])/560 + 
 (363*y1^5*y2^8*y3^13*Log[\[ScriptU][3]])/560 + 
 (363*y1^6*y2^8*y3^13*Log[\[ScriptU][3]])/560 + 
 (363*y1^7*y2^8*y3^13*Log[\[ScriptU][3]])/560 + 
 (363*y1^8*y2^8*y3^13*Log[\[ScriptU][3]])/560 + 
 (363*y1^9*y2^8*y3^13*Log[\[ScriptU][3]])/560 + 
 (363*y1^10*y2^8*y3^13*Log[\[ScriptU][3]])/560 + 
 (363*y1^11*y2^8*y3^13*Log[\[ScriptU][3]])/560 + 
 (363*y1^12*y2^8*y3^13*Log[\[ScriptU][3]])/560 + 
 (363*y1^13*y2^8*y3^13*Log[\[ScriptU][3]])/560 + 
 (363*y1^14*y2^8*y3^13*Log[\[ScriptU][3]])/560 + 
 (761*y2^9*y3^13*Log[\[ScriptU][3]])/560 + 
 (761*y1*y2^9*y3^13*Log[\[ScriptU][3]])/1120 + 
 (761*y1^2*y2^9*y3^13*Log[\[ScriptU][3]])/1120 + 
 (761*y1^3*y2^9*y3^13*Log[\[ScriptU][3]])/1120 + 
 (761*y1^4*y2^9*y3^13*Log[\[ScriptU][3]])/1120 + 
 (761*y1^5*y2^9*y3^13*Log[\[ScriptU][3]])/1120 + 
 (761*y1^6*y2^9*y3^13*Log[\[ScriptU][3]])/1120 + 
 (761*y1^7*y2^9*y3^13*Log[\[ScriptU][3]])/1120 + 
 (761*y1^8*y2^9*y3^13*Log[\[ScriptU][3]])/1120 + 
 (761*y1^9*y2^9*y3^13*Log[\[ScriptU][3]])/1120 + 
 (761*y1^10*y2^9*y3^13*Log[\[ScriptU][3]])/1120 + 
 (761*y1^11*y2^9*y3^13*Log[\[ScriptU][3]])/1120 + 
 (761*y1^12*y2^9*y3^13*Log[\[ScriptU][3]])/1120 + 
 (761*y1^13*y2^9*y3^13*Log[\[ScriptU][3]])/1120 + 
 (761*y1^14*y2^9*y3^13*Log[\[ScriptU][3]])/1120 + 
 (7129*y2^10*y3^13*Log[\[ScriptU][3]])/5040 + 
 (7129*y1*y2^10*y3^13*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^2*y2^10*y3^13*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^3*y2^10*y3^13*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^4*y2^10*y3^13*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^5*y2^10*y3^13*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^6*y2^10*y3^13*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^7*y2^10*y3^13*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^8*y2^10*y3^13*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^9*y2^10*y3^13*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^10*y2^10*y3^13*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^11*y2^10*y3^13*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^12*y2^10*y3^13*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^13*y2^10*y3^13*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^14*y2^10*y3^13*Log[\[ScriptU][3]])/10080 + 
 (7381*y2^11*y3^13*Log[\[ScriptU][3]])/5040 + 
 (7381*y1*y2^11*y3^13*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^2*y2^11*y3^13*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^3*y2^11*y3^13*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^4*y2^11*y3^13*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^5*y2^11*y3^13*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^6*y2^11*y3^13*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^7*y2^11*y3^13*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^8*y2^11*y3^13*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^9*y2^11*y3^13*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^10*y2^11*y3^13*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^11*y2^11*y3^13*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^12*y2^11*y3^13*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^13*y2^11*y3^13*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^14*y2^11*y3^13*Log[\[ScriptU][3]])/10080 + 
 (83711*y2^12*y3^13*Log[\[ScriptU][3]])/55440 + 
 (83711*y1*y2^12*y3^13*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^2*y2^12*y3^13*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^3*y2^12*y3^13*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^4*y2^12*y3^13*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^5*y2^12*y3^13*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^6*y2^12*y3^13*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^7*y2^12*y3^13*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^8*y2^12*y3^13*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^9*y2^12*y3^13*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^10*y2^12*y3^13*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^11*y2^12*y3^13*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^12*y2^12*y3^13*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^13*y2^12*y3^13*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^14*y2^12*y3^13*Log[\[ScriptU][3]])/110880 + 
 (86021*y2^13*y3^13*Log[\[ScriptU][3]])/55440 + 
 (86021*y1*y2^13*y3^13*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^2*y2^13*y3^13*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^3*y2^13*y3^13*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^4*y2^13*y3^13*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^5*y2^13*y3^13*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^6*y2^13*y3^13*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^7*y2^13*y3^13*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^8*y2^13*y3^13*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^9*y2^13*y3^13*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^10*y2^13*y3^13*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^11*y2^13*y3^13*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^12*y2^13*y3^13*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^13*y2^13*y3^13*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^14*y2^13*y3^13*Log[\[ScriptU][3]])/110880 + 
 (1145993*y2^14*y3^13*Log[\[ScriptU][3]])/720720 + 
 (1145993*y1*y2^14*y3^13*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^2*y2^14*y3^13*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^3*y2^14*y3^13*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^4*y2^14*y3^13*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^5*y2^14*y3^13*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^6*y2^14*y3^13*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^7*y2^14*y3^13*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^8*y2^14*y3^13*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^9*y2^14*y3^13*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^10*y2^14*y3^13*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^11*y2^14*y3^13*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^12*y2^14*y3^13*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^13*y2^14*y3^13*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^14*y2^14*y3^13*Log[\[ScriptU][3]])/1441440 + 
 (y2^2*y3^14*Log[\[ScriptU][3]])/2 + (y1*y2^2*y3^14*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^2*y3^14*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^2*y3^14*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^2*y3^14*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^2*y3^14*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^2*y3^14*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^2*y3^14*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^2*y3^14*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^2*y3^14*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^2*y3^14*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^2*y3^14*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^2*y3^14*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^2*y3^14*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^2*y3^14*Log[\[ScriptU][3]])/4 + (3*y2^3*y3^14*Log[\[ScriptU][3]])/
  4 + (3*y1*y2^3*y3^14*Log[\[ScriptU][3]])/8 + 
 (3*y1^2*y2^3*y3^14*Log[\[ScriptU][3]])/8 + 
 (3*y1^3*y2^3*y3^14*Log[\[ScriptU][3]])/8 + 
 (3*y1^4*y2^3*y3^14*Log[\[ScriptU][3]])/8 + 
 (3*y1^5*y2^3*y3^14*Log[\[ScriptU][3]])/8 + 
 (3*y1^6*y2^3*y3^14*Log[\[ScriptU][3]])/8 + 
 (3*y1^7*y2^3*y3^14*Log[\[ScriptU][3]])/8 + 
 (3*y1^8*y2^3*y3^14*Log[\[ScriptU][3]])/8 + 
 (3*y1^9*y2^3*y3^14*Log[\[ScriptU][3]])/8 + 
 (3*y1^10*y2^3*y3^14*Log[\[ScriptU][3]])/8 + 
 (3*y1^11*y2^3*y3^14*Log[\[ScriptU][3]])/8 + 
 (3*y1^12*y2^3*y3^14*Log[\[ScriptU][3]])/8 + 
 (3*y1^13*y2^3*y3^14*Log[\[ScriptU][3]])/8 + 
 (3*y1^14*y2^3*y3^14*Log[\[ScriptU][3]])/8 + 
 (11*y2^4*y3^14*Log[\[ScriptU][3]])/12 + 
 (11*y1*y2^4*y3^14*Log[\[ScriptU][3]])/24 + 
 (11*y1^2*y2^4*y3^14*Log[\[ScriptU][3]])/24 + 
 (11*y1^3*y2^4*y3^14*Log[\[ScriptU][3]])/24 + 
 (11*y1^4*y2^4*y3^14*Log[\[ScriptU][3]])/24 + 
 (11*y1^5*y2^4*y3^14*Log[\[ScriptU][3]])/24 + 
 (11*y1^6*y2^4*y3^14*Log[\[ScriptU][3]])/24 + 
 (11*y1^7*y2^4*y3^14*Log[\[ScriptU][3]])/24 + 
 (11*y1^8*y2^4*y3^14*Log[\[ScriptU][3]])/24 + 
 (11*y1^9*y2^4*y3^14*Log[\[ScriptU][3]])/24 + 
 (11*y1^10*y2^4*y3^14*Log[\[ScriptU][3]])/24 + 
 (11*y1^11*y2^4*y3^14*Log[\[ScriptU][3]])/24 + 
 (11*y1^12*y2^4*y3^14*Log[\[ScriptU][3]])/24 + 
 (11*y1^13*y2^4*y3^14*Log[\[ScriptU][3]])/24 + 
 (11*y1^14*y2^4*y3^14*Log[\[ScriptU][3]])/24 + 
 (25*y2^5*y3^14*Log[\[ScriptU][3]])/24 + 
 (25*y1*y2^5*y3^14*Log[\[ScriptU][3]])/48 + 
 (25*y1^2*y2^5*y3^14*Log[\[ScriptU][3]])/48 + 
 (25*y1^3*y2^5*y3^14*Log[\[ScriptU][3]])/48 + 
 (25*y1^4*y2^5*y3^14*Log[\[ScriptU][3]])/48 + 
 (25*y1^5*y2^5*y3^14*Log[\[ScriptU][3]])/48 + 
 (25*y1^6*y2^5*y3^14*Log[\[ScriptU][3]])/48 + 
 (25*y1^7*y2^5*y3^14*Log[\[ScriptU][3]])/48 + 
 (25*y1^8*y2^5*y3^14*Log[\[ScriptU][3]])/48 + 
 (25*y1^9*y2^5*y3^14*Log[\[ScriptU][3]])/48 + 
 (25*y1^10*y2^5*y3^14*Log[\[ScriptU][3]])/48 + 
 (25*y1^11*y2^5*y3^14*Log[\[ScriptU][3]])/48 + 
 (25*y1^12*y2^5*y3^14*Log[\[ScriptU][3]])/48 + 
 (25*y1^13*y2^5*y3^14*Log[\[ScriptU][3]])/48 + 
 (25*y1^14*y2^5*y3^14*Log[\[ScriptU][3]])/48 + 
 (137*y2^6*y3^14*Log[\[ScriptU][3]])/120 + 
 (137*y1*y2^6*y3^14*Log[\[ScriptU][3]])/240 + 
 (137*y1^2*y2^6*y3^14*Log[\[ScriptU][3]])/240 + 
 (137*y1^3*y2^6*y3^14*Log[\[ScriptU][3]])/240 + 
 (137*y1^4*y2^6*y3^14*Log[\[ScriptU][3]])/240 + 
 (137*y1^5*y2^6*y3^14*Log[\[ScriptU][3]])/240 + 
 (137*y1^6*y2^6*y3^14*Log[\[ScriptU][3]])/240 + 
 (137*y1^7*y2^6*y3^14*Log[\[ScriptU][3]])/240 + 
 (137*y1^8*y2^6*y3^14*Log[\[ScriptU][3]])/240 + 
 (137*y1^9*y2^6*y3^14*Log[\[ScriptU][3]])/240 + 
 (137*y1^10*y2^6*y3^14*Log[\[ScriptU][3]])/240 + 
 (137*y1^11*y2^6*y3^14*Log[\[ScriptU][3]])/240 + 
 (137*y1^12*y2^6*y3^14*Log[\[ScriptU][3]])/240 + 
 (137*y1^13*y2^6*y3^14*Log[\[ScriptU][3]])/240 + 
 (137*y1^14*y2^6*y3^14*Log[\[ScriptU][3]])/240 + 
 (49*y2^7*y3^14*Log[\[ScriptU][3]])/40 + 
 (49*y1*y2^7*y3^14*Log[\[ScriptU][3]])/80 + 
 (49*y1^2*y2^7*y3^14*Log[\[ScriptU][3]])/80 + 
 (49*y1^3*y2^7*y3^14*Log[\[ScriptU][3]])/80 + 
 (49*y1^4*y2^7*y3^14*Log[\[ScriptU][3]])/80 + 
 (49*y1^5*y2^7*y3^14*Log[\[ScriptU][3]])/80 + 
 (49*y1^6*y2^7*y3^14*Log[\[ScriptU][3]])/80 + 
 (49*y1^7*y2^7*y3^14*Log[\[ScriptU][3]])/80 + 
 (49*y1^8*y2^7*y3^14*Log[\[ScriptU][3]])/80 + 
 (49*y1^9*y2^7*y3^14*Log[\[ScriptU][3]])/80 + 
 (49*y1^10*y2^7*y3^14*Log[\[ScriptU][3]])/80 + 
 (49*y1^11*y2^7*y3^14*Log[\[ScriptU][3]])/80 + 
 (49*y1^12*y2^7*y3^14*Log[\[ScriptU][3]])/80 + 
 (49*y1^13*y2^7*y3^14*Log[\[ScriptU][3]])/80 + 
 (49*y1^14*y2^7*y3^14*Log[\[ScriptU][3]])/80 + 
 (363*y2^8*y3^14*Log[\[ScriptU][3]])/280 + 
 (363*y1*y2^8*y3^14*Log[\[ScriptU][3]])/560 + 
 (363*y1^2*y2^8*y3^14*Log[\[ScriptU][3]])/560 + 
 (363*y1^3*y2^8*y3^14*Log[\[ScriptU][3]])/560 + 
 (363*y1^4*y2^8*y3^14*Log[\[ScriptU][3]])/560 + 
 (363*y1^5*y2^8*y3^14*Log[\[ScriptU][3]])/560 + 
 (363*y1^6*y2^8*y3^14*Log[\[ScriptU][3]])/560 + 
 (363*y1^7*y2^8*y3^14*Log[\[ScriptU][3]])/560 + 
 (363*y1^8*y2^8*y3^14*Log[\[ScriptU][3]])/560 + 
 (363*y1^9*y2^8*y3^14*Log[\[ScriptU][3]])/560 + 
 (363*y1^10*y2^8*y3^14*Log[\[ScriptU][3]])/560 + 
 (363*y1^11*y2^8*y3^14*Log[\[ScriptU][3]])/560 + 
 (363*y1^12*y2^8*y3^14*Log[\[ScriptU][3]])/560 + 
 (363*y1^13*y2^8*y3^14*Log[\[ScriptU][3]])/560 + 
 (363*y1^14*y2^8*y3^14*Log[\[ScriptU][3]])/560 + 
 (761*y2^9*y3^14*Log[\[ScriptU][3]])/560 + 
 (761*y1*y2^9*y3^14*Log[\[ScriptU][3]])/1120 + 
 (761*y1^2*y2^9*y3^14*Log[\[ScriptU][3]])/1120 + 
 (761*y1^3*y2^9*y3^14*Log[\[ScriptU][3]])/1120 + 
 (761*y1^4*y2^9*y3^14*Log[\[ScriptU][3]])/1120 + 
 (761*y1^5*y2^9*y3^14*Log[\[ScriptU][3]])/1120 + 
 (761*y1^6*y2^9*y3^14*Log[\[ScriptU][3]])/1120 + 
 (761*y1^7*y2^9*y3^14*Log[\[ScriptU][3]])/1120 + 
 (761*y1^8*y2^9*y3^14*Log[\[ScriptU][3]])/1120 + 
 (761*y1^9*y2^9*y3^14*Log[\[ScriptU][3]])/1120 + 
 (761*y1^10*y2^9*y3^14*Log[\[ScriptU][3]])/1120 + 
 (761*y1^11*y2^9*y3^14*Log[\[ScriptU][3]])/1120 + 
 (761*y1^12*y2^9*y3^14*Log[\[ScriptU][3]])/1120 + 
 (761*y1^13*y2^9*y3^14*Log[\[ScriptU][3]])/1120 + 
 (761*y1^14*y2^9*y3^14*Log[\[ScriptU][3]])/1120 + 
 (7129*y2^10*y3^14*Log[\[ScriptU][3]])/5040 + 
 (7129*y1*y2^10*y3^14*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^2*y2^10*y3^14*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^3*y2^10*y3^14*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^4*y2^10*y3^14*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^5*y2^10*y3^14*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^6*y2^10*y3^14*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^7*y2^10*y3^14*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^8*y2^10*y3^14*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^9*y2^10*y3^14*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^10*y2^10*y3^14*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^11*y2^10*y3^14*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^12*y2^10*y3^14*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^13*y2^10*y3^14*Log[\[ScriptU][3]])/10080 + 
 (7129*y1^14*y2^10*y3^14*Log[\[ScriptU][3]])/10080 + 
 (7381*y2^11*y3^14*Log[\[ScriptU][3]])/5040 + 
 (7381*y1*y2^11*y3^14*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^2*y2^11*y3^14*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^3*y2^11*y3^14*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^4*y2^11*y3^14*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^5*y2^11*y3^14*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^6*y2^11*y3^14*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^7*y2^11*y3^14*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^8*y2^11*y3^14*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^9*y2^11*y3^14*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^10*y2^11*y3^14*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^11*y2^11*y3^14*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^12*y2^11*y3^14*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^13*y2^11*y3^14*Log[\[ScriptU][3]])/10080 + 
 (7381*y1^14*y2^11*y3^14*Log[\[ScriptU][3]])/10080 + 
 (83711*y2^12*y3^14*Log[\[ScriptU][3]])/55440 + 
 (83711*y1*y2^12*y3^14*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^2*y2^12*y3^14*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^3*y2^12*y3^14*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^4*y2^12*y3^14*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^5*y2^12*y3^14*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^6*y2^12*y3^14*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^7*y2^12*y3^14*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^8*y2^12*y3^14*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^9*y2^12*y3^14*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^10*y2^12*y3^14*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^11*y2^12*y3^14*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^12*y2^12*y3^14*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^13*y2^12*y3^14*Log[\[ScriptU][3]])/110880 + 
 (83711*y1^14*y2^12*y3^14*Log[\[ScriptU][3]])/110880 + 
 (86021*y2^13*y3^14*Log[\[ScriptU][3]])/55440 + 
 (86021*y1*y2^13*y3^14*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^2*y2^13*y3^14*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^3*y2^13*y3^14*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^4*y2^13*y3^14*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^5*y2^13*y3^14*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^6*y2^13*y3^14*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^7*y2^13*y3^14*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^8*y2^13*y3^14*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^9*y2^13*y3^14*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^10*y2^13*y3^14*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^11*y2^13*y3^14*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^12*y2^13*y3^14*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^13*y2^13*y3^14*Log[\[ScriptU][3]])/110880 + 
 (86021*y1^14*y2^13*y3^14*Log[\[ScriptU][3]])/110880 + 
 (1145993*y2^14*y3^14*Log[\[ScriptU][3]])/720720 + 
 (1145993*y1*y2^14*y3^14*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^2*y2^14*y3^14*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^3*y2^14*y3^14*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^4*y2^14*y3^14*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^5*y2^14*y3^14*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^6*y2^14*y3^14*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^7*y2^14*y3^14*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^8*y2^14*y3^14*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^9*y2^14*y3^14*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^10*y2^14*y3^14*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^11*y2^14*y3^14*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^12*y2^14*y3^14*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^13*y2^14*y3^14*Log[\[ScriptU][3]])/1441440 + 
 (1145993*y1^14*y2^14*y3^14*Log[\[ScriptU][3]])/1441440 - 
 y2^2*y3*yl4*Log[\[ScriptU][3]] - (y1*y2^2*y3*yl4*Log[\[ScriptU][3]])/2 - 
 (y1^2*y2^2*y3*yl4*Log[\[ScriptU][3]])/2 - 
 (y1^3*y2^2*y3*yl4*Log[\[ScriptU][3]])/2 - 
 (y1^4*y2^2*y3*yl4*Log[\[ScriptU][3]])/2 - 
 (y1^5*y2^2*y3*yl4*Log[\[ScriptU][3]])/2 - 
 (y1^6*y2^2*y3*yl4*Log[\[ScriptU][3]])/2 - 
 (y1^7*y2^2*y3*yl4*Log[\[ScriptU][3]])/2 - 
 (y1^8*y2^2*y3*yl4*Log[\[ScriptU][3]])/2 - 
 (y1^9*y2^2*y3*yl4*Log[\[ScriptU][3]])/2 - 
 (y1^10*y2^2*y3*yl4*Log[\[ScriptU][3]])/2 - 
 (y1^11*y2^2*y3*yl4*Log[\[ScriptU][3]])/2 - 
 (y1^12*y2^2*y3*yl4*Log[\[ScriptU][3]])/2 - 
 (y1^13*y2^2*y3*yl4*Log[\[ScriptU][3]])/2 - 
 (y1^14*y2^2*y3*yl4*Log[\[ScriptU][3]])/2 - 
 (5*y2^3*y3*yl4*Log[\[ScriptU][3]])/4 - (5*y1*y2^3*y3*yl4*Log[\[ScriptU][3]])/
  8 - (5*y1^2*y2^3*y3*yl4*Log[\[ScriptU][3]])/8 - 
 (5*y1^3*y2^3*y3*yl4*Log[\[ScriptU][3]])/8 - 
 (5*y1^4*y2^3*y3*yl4*Log[\[ScriptU][3]])/8 - 
 (5*y1^5*y2^3*y3*yl4*Log[\[ScriptU][3]])/8 - 
 (5*y1^6*y2^3*y3*yl4*Log[\[ScriptU][3]])/8 - 
 (5*y1^7*y2^3*y3*yl4*Log[\[ScriptU][3]])/8 - 
 (5*y1^8*y2^3*y3*yl4*Log[\[ScriptU][3]])/8 - 
 (5*y1^9*y2^3*y3*yl4*Log[\[ScriptU][3]])/8 - 
 (5*y1^10*y2^3*y3*yl4*Log[\[ScriptU][3]])/8 - 
 (5*y1^11*y2^3*y3*yl4*Log[\[ScriptU][3]])/8 - 
 (5*y1^12*y2^3*y3*yl4*Log[\[ScriptU][3]])/8 - 
 (5*y1^13*y2^3*y3*yl4*Log[\[ScriptU][3]])/8 - 
 (5*y1^14*y2^3*y3*yl4*Log[\[ScriptU][3]])/8 - 
 (17*y2^4*y3*yl4*Log[\[ScriptU][3]])/12 - 
 (17*y1*y2^4*y3*yl4*Log[\[ScriptU][3]])/24 - 
 (17*y1^2*y2^4*y3*yl4*Log[\[ScriptU][3]])/24 - 
 (17*y1^3*y2^4*y3*yl4*Log[\[ScriptU][3]])/24 - 
 (17*y1^4*y2^4*y3*yl4*Log[\[ScriptU][3]])/24 - 
 (17*y1^5*y2^4*y3*yl4*Log[\[ScriptU][3]])/24 - 
 (17*y1^6*y2^4*y3*yl4*Log[\[ScriptU][3]])/24 - 
 (17*y1^7*y2^4*y3*yl4*Log[\[ScriptU][3]])/24 - 
 (17*y1^8*y2^4*y3*yl4*Log[\[ScriptU][3]])/24 - 
 (17*y1^9*y2^4*y3*yl4*Log[\[ScriptU][3]])/24 - 
 (17*y1^10*y2^4*y3*yl4*Log[\[ScriptU][3]])/24 - 
 (17*y1^11*y2^4*y3*yl4*Log[\[ScriptU][3]])/24 - 
 (17*y1^12*y2^4*y3*yl4*Log[\[ScriptU][3]])/24 - 
 (17*y1^13*y2^4*y3*yl4*Log[\[ScriptU][3]])/24 - 
 (17*y1^14*y2^4*y3*yl4*Log[\[ScriptU][3]])/24 - 
 (37*y2^5*y3*yl4*Log[\[ScriptU][3]])/24 - 
 (37*y1*y2^5*y3*yl4*Log[\[ScriptU][3]])/48 - 
 (37*y1^2*y2^5*y3*yl4*Log[\[ScriptU][3]])/48 - 
 (37*y1^3*y2^5*y3*yl4*Log[\[ScriptU][3]])/48 - 
 (37*y1^4*y2^5*y3*yl4*Log[\[ScriptU][3]])/48 - 
 (37*y1^5*y2^5*y3*yl4*Log[\[ScriptU][3]])/48 - 
 (37*y1^6*y2^5*y3*yl4*Log[\[ScriptU][3]])/48 - 
 (37*y1^7*y2^5*y3*yl4*Log[\[ScriptU][3]])/48 - 
 (37*y1^8*y2^5*y3*yl4*Log[\[ScriptU][3]])/48 - 
 (37*y1^9*y2^5*y3*yl4*Log[\[ScriptU][3]])/48 - 
 (37*y1^10*y2^5*y3*yl4*Log[\[ScriptU][3]])/48 - 
 (37*y1^11*y2^5*y3*yl4*Log[\[ScriptU][3]])/48 - 
 (37*y1^12*y2^5*y3*yl4*Log[\[ScriptU][3]])/48 - 
 (37*y1^13*y2^5*y3*yl4*Log[\[ScriptU][3]])/48 - 
 (37*y1^14*y2^5*y3*yl4*Log[\[ScriptU][3]])/48 - 
 (197*y2^6*y3*yl4*Log[\[ScriptU][3]])/120 - 
 (197*y1*y2^6*y3*yl4*Log[\[ScriptU][3]])/240 - 
 (197*y1^2*y2^6*y3*yl4*Log[\[ScriptU][3]])/240 - 
 (197*y1^3*y2^6*y3*yl4*Log[\[ScriptU][3]])/240 - 
 (197*y1^4*y2^6*y3*yl4*Log[\[ScriptU][3]])/240 - 
 (197*y1^5*y2^6*y3*yl4*Log[\[ScriptU][3]])/240 - 
 (197*y1^6*y2^6*y3*yl4*Log[\[ScriptU][3]])/240 - 
 (197*y1^7*y2^6*y3*yl4*Log[\[ScriptU][3]])/240 - 
 (197*y1^8*y2^6*y3*yl4*Log[\[ScriptU][3]])/240 - 
 (197*y1^9*y2^6*y3*yl4*Log[\[ScriptU][3]])/240 - 
 (197*y1^10*y2^6*y3*yl4*Log[\[ScriptU][3]])/240 - 
 (197*y1^11*y2^6*y3*yl4*Log[\[ScriptU][3]])/240 - 
 (197*y1^12*y2^6*y3*yl4*Log[\[ScriptU][3]])/240 - 
 (197*y1^13*y2^6*y3*yl4*Log[\[ScriptU][3]])/240 - 
 (197*y1^14*y2^6*y3*yl4*Log[\[ScriptU][3]])/240 - 
 (69*y2^7*y3*yl4*Log[\[ScriptU][3]])/40 - 
 (69*y1*y2^7*y3*yl4*Log[\[ScriptU][3]])/80 - 
 (69*y1^2*y2^7*y3*yl4*Log[\[ScriptU][3]])/80 - 
 (69*y1^3*y2^7*y3*yl4*Log[\[ScriptU][3]])/80 - 
 (69*y1^4*y2^7*y3*yl4*Log[\[ScriptU][3]])/80 - 
 (69*y1^5*y2^7*y3*yl4*Log[\[ScriptU][3]])/80 - 
 (69*y1^6*y2^7*y3*yl4*Log[\[ScriptU][3]])/80 - 
 (69*y1^7*y2^7*y3*yl4*Log[\[ScriptU][3]])/80 - 
 (69*y1^8*y2^7*y3*yl4*Log[\[ScriptU][3]])/80 - 
 (69*y1^9*y2^7*y3*yl4*Log[\[ScriptU][3]])/80 - 
 (69*y1^10*y2^7*y3*yl4*Log[\[ScriptU][3]])/80 - 
 (69*y1^11*y2^7*y3*yl4*Log[\[ScriptU][3]])/80 - 
 (69*y1^12*y2^7*y3*yl4*Log[\[ScriptU][3]])/80 - 
 (69*y1^13*y2^7*y3*yl4*Log[\[ScriptU][3]])/80 - 
 (69*y1^14*y2^7*y3*yl4*Log[\[ScriptU][3]])/80 - 
 (503*y2^8*y3*yl4*Log[\[ScriptU][3]])/280 - 
 (503*y1*y2^8*y3*yl4*Log[\[ScriptU][3]])/560 - 
 (503*y1^2*y2^8*y3*yl4*Log[\[ScriptU][3]])/560 - 
 (503*y1^3*y2^8*y3*yl4*Log[\[ScriptU][3]])/560 - 
 (503*y1^4*y2^8*y3*yl4*Log[\[ScriptU][3]])/560 - 
 (503*y1^5*y2^8*y3*yl4*Log[\[ScriptU][3]])/560 - 
 (503*y1^6*y2^8*y3*yl4*Log[\[ScriptU][3]])/560 - 
 (503*y1^7*y2^8*y3*yl4*Log[\[ScriptU][3]])/560 - 
 (503*y1^8*y2^8*y3*yl4*Log[\[ScriptU][3]])/560 - 
 (503*y1^9*y2^8*y3*yl4*Log[\[ScriptU][3]])/560 - 
 (503*y1^10*y2^8*y3*yl4*Log[\[ScriptU][3]])/560 - 
 (503*y1^11*y2^8*y3*yl4*Log[\[ScriptU][3]])/560 - 
 (503*y1^12*y2^8*y3*yl4*Log[\[ScriptU][3]])/560 - 
 (503*y1^13*y2^8*y3*yl4*Log[\[ScriptU][3]])/560 - 
 (503*y1^14*y2^8*y3*yl4*Log[\[ScriptU][3]])/560 - 
 (1041*y2^9*y3*yl4*Log[\[ScriptU][3]])/560 - 
 (1041*y1*y2^9*y3*yl4*Log[\[ScriptU][3]])/1120 - 
 (1041*y1^2*y2^9*y3*yl4*Log[\[ScriptU][3]])/1120 - 
 (1041*y1^3*y2^9*y3*yl4*Log[\[ScriptU][3]])/1120 - 
 (1041*y1^4*y2^9*y3*yl4*Log[\[ScriptU][3]])/1120 - 
 (1041*y1^5*y2^9*y3*yl4*Log[\[ScriptU][3]])/1120 - 
 (1041*y1^6*y2^9*y3*yl4*Log[\[ScriptU][3]])/1120 - 
 (1041*y1^7*y2^9*y3*yl4*Log[\[ScriptU][3]])/1120 - 
 (1041*y1^8*y2^9*y3*yl4*Log[\[ScriptU][3]])/1120 - 
 (1041*y1^9*y2^9*y3*yl4*Log[\[ScriptU][3]])/1120 - 
 (1041*y1^10*y2^9*y3*yl4*Log[\[ScriptU][3]])/1120 - 
 (1041*y1^11*y2^9*y3*yl4*Log[\[ScriptU][3]])/1120 - 
 (1041*y1^12*y2^9*y3*yl4*Log[\[ScriptU][3]])/1120 - 
 (1041*y1^13*y2^9*y3*yl4*Log[\[ScriptU][3]])/1120 - 
 (1041*y1^14*y2^9*y3*yl4*Log[\[ScriptU][3]])/1120 - 
 (9649*y2^10*y3*yl4*Log[\[ScriptU][3]])/5040 - 
 (9649*y1*y2^10*y3*yl4*Log[\[ScriptU][3]])/10080 - 
 (9649*y1^2*y2^10*y3*yl4*Log[\[ScriptU][3]])/10080 - 
 (9649*y1^3*y2^10*y3*yl4*Log[\[ScriptU][3]])/10080 - 
 (9649*y1^4*y2^10*y3*yl4*Log[\[ScriptU][3]])/10080 - 
 (9649*y1^5*y2^10*y3*yl4*Log[\[ScriptU][3]])/10080 - 
 (9649*y1^6*y2^10*y3*yl4*Log[\[ScriptU][3]])/10080 - 
 (9649*y1^7*y2^10*y3*yl4*Log[\[ScriptU][3]])/10080 - 
 (9649*y1^8*y2^10*y3*yl4*Log[\[ScriptU][3]])/10080 - 
 (9649*y1^9*y2^10*y3*yl4*Log[\[ScriptU][3]])/10080 - 
 (9649*y1^10*y2^10*y3*yl4*Log[\[ScriptU][3]])/10080 - 
 (9649*y1^11*y2^10*y3*yl4*Log[\[ScriptU][3]])/10080 - 
 (9649*y1^12*y2^10*y3*yl4*Log[\[ScriptU][3]])/10080 - 
 (9649*y1^13*y2^10*y3*yl4*Log[\[ScriptU][3]])/10080 - 
 (9649*y1^14*y2^10*y3*yl4*Log[\[ScriptU][3]])/10080 - 
 (9901*y2^11*y3*yl4*Log[\[ScriptU][3]])/5040 - 
 (9901*y1*y2^11*y3*yl4*Log[\[ScriptU][3]])/10080 - 
 (9901*y1^2*y2^11*y3*yl4*Log[\[ScriptU][3]])/10080 - 
 (9901*y1^3*y2^11*y3*yl4*Log[\[ScriptU][3]])/10080 - 
 (9901*y1^4*y2^11*y3*yl4*Log[\[ScriptU][3]])/10080 - 
 (9901*y1^5*y2^11*y3*yl4*Log[\[ScriptU][3]])/10080 - 
 (9901*y1^6*y2^11*y3*yl4*Log[\[ScriptU][3]])/10080 - 
 (9901*y1^7*y2^11*y3*yl4*Log[\[ScriptU][3]])/10080 - 
 (9901*y1^8*y2^11*y3*yl4*Log[\[ScriptU][3]])/10080 - 
 (9901*y1^9*y2^11*y3*yl4*Log[\[ScriptU][3]])/10080 - 
 (9901*y1^10*y2^11*y3*yl4*Log[\[ScriptU][3]])/10080 - 
 (9901*y1^11*y2^11*y3*yl4*Log[\[ScriptU][3]])/10080 - 
 (9901*y1^12*y2^11*y3*yl4*Log[\[ScriptU][3]])/10080 - 
 (9901*y1^13*y2^11*y3*yl4*Log[\[ScriptU][3]])/10080 - 
 (9901*y1^14*y2^11*y3*yl4*Log[\[ScriptU][3]])/10080 - 
 (111431*y2^12*y3*yl4*Log[\[ScriptU][3]])/55440 - 
 (111431*y1*y2^12*y3*yl4*Log[\[ScriptU][3]])/110880 - 
 (111431*y1^2*y2^12*y3*yl4*Log[\[ScriptU][3]])/110880 - 
 (111431*y1^3*y2^12*y3*yl4*Log[\[ScriptU][3]])/110880 - 
 (111431*y1^4*y2^12*y3*yl4*Log[\[ScriptU][3]])/110880 - 
 (111431*y1^5*y2^12*y3*yl4*Log[\[ScriptU][3]])/110880 - 
 (111431*y1^6*y2^12*y3*yl4*Log[\[ScriptU][3]])/110880 - 
 (111431*y1^7*y2^12*y3*yl4*Log[\[ScriptU][3]])/110880 - 
 (111431*y1^8*y2^12*y3*yl4*Log[\[ScriptU][3]])/110880 - 
 (111431*y1^9*y2^12*y3*yl4*Log[\[ScriptU][3]])/110880 - 
 (111431*y1^10*y2^12*y3*yl4*Log[\[ScriptU][3]])/110880 - 
 (111431*y1^11*y2^12*y3*yl4*Log[\[ScriptU][3]])/110880 - 
 (111431*y1^12*y2^12*y3*yl4*Log[\[ScriptU][3]])/110880 - 
 (111431*y1^13*y2^12*y3*yl4*Log[\[ScriptU][3]])/110880 - 
 (111431*y1^14*y2^12*y3*yl4*Log[\[ScriptU][3]])/110880 - 
 (113741*y2^13*y3*yl4*Log[\[ScriptU][3]])/55440 - 
 (113741*y1*y2^13*y3*yl4*Log[\[ScriptU][3]])/110880 - 
 (113741*y1^2*y2^13*y3*yl4*Log[\[ScriptU][3]])/110880 - 
 (113741*y1^3*y2^13*y3*yl4*Log[\[ScriptU][3]])/110880 - 
 (113741*y1^4*y2^13*y3*yl4*Log[\[ScriptU][3]])/110880 - 
 (113741*y1^5*y2^13*y3*yl4*Log[\[ScriptU][3]])/110880 - 
 (113741*y1^6*y2^13*y3*yl4*Log[\[ScriptU][3]])/110880 - 
 (113741*y1^7*y2^13*y3*yl4*Log[\[ScriptU][3]])/110880 - 
 (113741*y1^8*y2^13*y3*yl4*Log[\[ScriptU][3]])/110880 - 
 (113741*y1^9*y2^13*y3*yl4*Log[\[ScriptU][3]])/110880 - 
 (113741*y1^10*y2^13*y3*yl4*Log[\[ScriptU][3]])/110880 - 
 (113741*y1^11*y2^13*y3*yl4*Log[\[ScriptU][3]])/110880 - 
 (113741*y1^12*y2^13*y3*yl4*Log[\[ScriptU][3]])/110880 - 
 (113741*y1^13*y2^13*y3*yl4*Log[\[ScriptU][3]])/110880 - 
 (113741*y1^14*y2^13*y3*yl4*Log[\[ScriptU][3]])/110880 - 
 (1506353*y2^14*y3*yl4*Log[\[ScriptU][3]])/720720 - 
 (1506353*y1*y2^14*y3*yl4*Log[\[ScriptU][3]])/1441440 - 
 (1506353*y1^2*y2^14*y3*yl4*Log[\[ScriptU][3]])/1441440 - 
 (1506353*y1^3*y2^14*y3*yl4*Log[\[ScriptU][3]])/1441440 - 
 (1506353*y1^4*y2^14*y3*yl4*Log[\[ScriptU][3]])/1441440 - 
 (1506353*y1^5*y2^14*y3*yl4*Log[\[ScriptU][3]])/1441440 - 
 (1506353*y1^6*y2^14*y3*yl4*Log[\[ScriptU][3]])/1441440 - 
 (1506353*y1^7*y2^14*y3*yl4*Log[\[ScriptU][3]])/1441440 - 
 (1506353*y1^8*y2^14*y3*yl4*Log[\[ScriptU][3]])/1441440 - 
 (1506353*y1^9*y2^14*y3*yl4*Log[\[ScriptU][3]])/1441440 - 
 (1506353*y1^10*y2^14*y3*yl4*Log[\[ScriptU][3]])/1441440 - 
 (1506353*y1^11*y2^14*y3*yl4*Log[\[ScriptU][3]])/1441440 - 
 (1506353*y1^12*y2^14*y3*yl4*Log[\[ScriptU][3]])/1441440 - 
 (1506353*y1^13*y2^14*y3*yl4*Log[\[ScriptU][3]])/1441440 - 
 (1506353*y1^14*y2^14*y3*yl4*Log[\[ScriptU][3]])/1441440 + 
 (y2^2*y3^2*yl4^2*Log[\[ScriptU][3]])/2 + 
 (y1*y2^2*y3^2*yl4^2*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^2*y3^2*yl4^2*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^2*y3^2*yl4^2*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^2*y3^2*yl4^2*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^2*y3^2*yl4^2*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^2*y3^2*yl4^2*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^2*y3^2*yl4^2*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^2*y3^2*yl4^2*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^2*y3^2*yl4^2*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^2*y3^2*yl4^2*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^2*y3^2*yl4^2*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^2*y3^2*yl4^2*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^2*y3^2*yl4^2*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^2*y3^2*yl4^2*Log[\[ScriptU][3]])/4 + 
 (y2^3*y3^2*yl4^2*Log[\[ScriptU][3]])/4 + 
 (y1*y2^3*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^3*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^3*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y2^4*y3^2*yl4^2*Log[\[ScriptU][3]])/4 + 
 (y1*y2^4*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^4*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^4*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^4*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^4*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^4*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^4*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^4*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^4*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^4*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^4*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^4*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^4*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^4*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y2^5*y3^2*yl4^2*Log[\[ScriptU][3]])/4 + 
 (y1*y2^5*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^5*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^5*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^5*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^5*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^5*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^5*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^5*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^5*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^5*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^5*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^5*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^5*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^5*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y2^6*y3^2*yl4^2*Log[\[ScriptU][3]])/4 + 
 (y1*y2^6*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^6*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^6*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^6*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^6*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^6*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^6*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^6*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^6*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^6*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^6*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^6*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^6*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^6*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y2^7*y3^2*yl4^2*Log[\[ScriptU][3]])/4 + 
 (y1*y2^7*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^7*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^7*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^7*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^7*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^7*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^7*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^7*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^7*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^7*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^7*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^7*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^7*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^7*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y2^8*y3^2*yl4^2*Log[\[ScriptU][3]])/4 + 
 (y1*y2^8*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^8*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^8*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^8*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^8*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^8*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^8*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^8*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^8*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^8*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^8*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^8*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^8*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^8*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y2^9*y3^2*yl4^2*Log[\[ScriptU][3]])/4 + 
 (y1*y2^9*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^9*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^9*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^9*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^9*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^9*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^9*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^9*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^9*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^9*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^9*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^9*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^9*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^9*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y2^10*y3^2*yl4^2*Log[\[ScriptU][3]])/4 + 
 (y1*y2^10*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^10*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^10*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^10*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^10*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^10*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^10*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^10*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^10*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^10*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^10*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^10*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^10*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^10*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y2^11*y3^2*yl4^2*Log[\[ScriptU][3]])/4 + 
 (y1*y2^11*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^11*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^11*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^11*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^11*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^11*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^11*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^11*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^11*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^11*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^11*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^11*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^11*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^11*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y2^12*y3^2*yl4^2*Log[\[ScriptU][3]])/4 + 
 (y1*y2^12*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^12*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^12*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^12*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^12*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^12*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^12*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^12*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^12*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^12*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^12*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^12*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^12*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^12*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y2^13*y3^2*yl4^2*Log[\[ScriptU][3]])/4 + 
 (y1*y2^13*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^13*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^13*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^13*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^13*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^13*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^13*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^13*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^13*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^13*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^13*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^13*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^13*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^13*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y2^14*y3^2*yl4^2*Log[\[ScriptU][3]])/4 + 
 (y1*y2^14*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^14*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^14*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^14*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^14*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^14*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^14*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^14*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^14*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^14*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^14*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^14*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^14*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^14*y3^2*yl4^2*Log[\[ScriptU][3]])/8 + 
 (y2^3*y3^3*yl4^3*Log[\[ScriptU][3]])/4 + 
 (y1*y2^3*y3^3*yl4^3*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^3*y3^3*yl4^3*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^3*y3^3*yl4^3*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3^3*yl4^3*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3^3*yl4^3*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3^3*yl4^3*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3^3*yl4^3*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3^3*yl4^3*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3^3*yl4^3*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3^3*yl4^3*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3^3*yl4^3*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3^3*yl4^3*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3^3*yl4^3*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3^3*yl4^3*Log[\[ScriptU][3]])/8 + 
 (y2^4*y3^3*yl4^3*Log[\[ScriptU][3]])/12 + 
 (y1*y2^4*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^2*y2^4*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^3*y2^4*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^4*y2^4*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^5*y2^4*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^4*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^4*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^4*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^4*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^4*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^4*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^4*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^4*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^4*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y2^5*y3^3*yl4^3*Log[\[ScriptU][3]])/12 + 
 (y1*y2^5*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^2*y2^5*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^3*y2^5*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^4*y2^5*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^5*y2^5*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^5*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^5*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^5*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^5*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^5*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^5*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^5*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^5*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^5*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y2^6*y3^3*yl4^3*Log[\[ScriptU][3]])/12 + 
 (y1*y2^6*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^2*y2^6*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^3*y2^6*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^4*y2^6*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^5*y2^6*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^6*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^6*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^6*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^6*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^6*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^6*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^6*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^6*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^6*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y2^7*y3^3*yl4^3*Log[\[ScriptU][3]])/12 + 
 (y1*y2^7*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^2*y2^7*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^3*y2^7*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^4*y2^7*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^5*y2^7*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^7*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^7*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y2^8*y3^3*yl4^3*Log[\[ScriptU][3]])/12 + 
 (y1*y2^8*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^2*y2^8*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^3*y2^8*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^4*y2^8*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^5*y2^8*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^8*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^8*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^8*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^8*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^8*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^8*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^8*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^8*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^8*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y2^9*y3^3*yl4^3*Log[\[ScriptU][3]])/12 + 
 (y1*y2^9*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^2*y2^9*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^3*y2^9*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^4*y2^9*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^5*y2^9*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^9*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^9*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^9*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^9*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^9*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^9*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^9*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^9*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^9*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y2^10*y3^3*yl4^3*Log[\[ScriptU][3]])/12 + 
 (y1*y2^10*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^2*y2^10*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^3*y2^10*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^4*y2^10*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^5*y2^10*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^10*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^10*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^10*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^10*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^10*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^10*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^10*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^10*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^10*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y2^11*y3^3*yl4^3*Log[\[ScriptU][3]])/12 + 
 (y1*y2^11*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^2*y2^11*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^3*y2^11*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^4*y2^11*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^5*y2^11*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^11*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^11*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^11*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^11*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^11*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^11*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^11*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^11*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^11*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y2^12*y3^3*yl4^3*Log[\[ScriptU][3]])/12 + 
 (y1*y2^12*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^2*y2^12*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^3*y2^12*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^4*y2^12*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^5*y2^12*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^12*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^12*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^12*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^12*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^12*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^12*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^12*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^12*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^12*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y2^13*y3^3*yl4^3*Log[\[ScriptU][3]])/12 + 
 (y1*y2^13*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^2*y2^13*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^3*y2^13*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^4*y2^13*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^5*y2^13*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^13*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^13*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^13*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^13*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^13*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^13*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^13*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^13*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^13*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y2^14*y3^3*yl4^3*Log[\[ScriptU][3]])/12 + 
 (y1*y2^14*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^2*y2^14*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^3*y2^14*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^4*y2^14*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^5*y2^14*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^14*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^14*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^14*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^14*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^14*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^14*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^14*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^14*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^14*y3^3*yl4^3*Log[\[ScriptU][3]])/24 + 
 (y2^4*y3^4*yl4^4*Log[\[ScriptU][3]])/6 + 
 (y1*y2^4*y3^4*yl4^4*Log[\[ScriptU][3]])/12 + 
 (y1^2*y2^4*y3^4*yl4^4*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^4*y3^4*yl4^4*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^4*y3^4*yl4^4*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^4*y3^4*yl4^4*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^4*y3^4*yl4^4*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^4*y3^4*yl4^4*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^4*y3^4*yl4^4*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^4*y3^4*yl4^4*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^4*y3^4*yl4^4*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^4*y3^4*yl4^4*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^4*y3^4*yl4^4*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^4*y3^4*yl4^4*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^4*y3^4*yl4^4*Log[\[ScriptU][3]])/12 + 
 (y2^5*y3^4*yl4^4*Log[\[ScriptU][3]])/24 + 
 (y1*y2^5*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^2*y2^5*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^3*y2^5*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^4*y2^5*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^5*y2^5*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^6*y2^5*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^7*y2^5*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^8*y2^5*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^9*y2^5*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^10*y2^5*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^11*y2^5*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^5*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^5*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^5*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y2^6*y3^4*yl4^4*Log[\[ScriptU][3]])/24 + 
 (y1*y2^6*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^2*y2^6*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^3*y2^6*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^4*y2^6*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^5*y2^6*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^6*y2^6*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^7*y2^6*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^8*y2^6*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^9*y2^6*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^10*y2^6*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^11*y2^6*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^6*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^6*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^6*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y2^7*y3^4*yl4^4*Log[\[ScriptU][3]])/24 + 
 (y1*y2^7*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^2*y2^7*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^3*y2^7*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^4*y2^7*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^5*y2^7*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^6*y2^7*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^7*y2^7*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^8*y2^7*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^9*y2^7*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^10*y2^7*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^11*y2^7*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^7*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^7*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^7*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y2^8*y3^4*yl4^4*Log[\[ScriptU][3]])/24 + 
 (y1*y2^8*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^2*y2^8*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^3*y2^8*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^4*y2^8*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^5*y2^8*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^6*y2^8*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^7*y2^8*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^8*y2^8*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^9*y2^8*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^10*y2^8*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^11*y2^8*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^8*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^8*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^8*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y2^9*y3^4*yl4^4*Log[\[ScriptU][3]])/24 + 
 (y1*y2^9*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^2*y2^9*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^3*y2^9*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^4*y2^9*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^5*y2^9*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^6*y2^9*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^7*y2^9*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^8*y2^9*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^9*y2^9*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^10*y2^9*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^11*y2^9*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^9*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^9*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^9*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y2^10*y3^4*yl4^4*Log[\[ScriptU][3]])/24 + 
 (y1*y2^10*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^2*y2^10*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^3*y2^10*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^4*y2^10*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^5*y2^10*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^6*y2^10*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^7*y2^10*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^8*y2^10*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^9*y2^10*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^10*y2^10*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^11*y2^10*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^10*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^10*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^10*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y2^11*y3^4*yl4^4*Log[\[ScriptU][3]])/24 + 
 (y1*y2^11*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^2*y2^11*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^3*y2^11*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^4*y2^11*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^5*y2^11*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^6*y2^11*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^7*y2^11*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^8*y2^11*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^9*y2^11*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^10*y2^11*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^11*y2^11*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^11*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^11*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^11*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y2^12*y3^4*yl4^4*Log[\[ScriptU][3]])/24 + 
 (y1*y2^12*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^2*y2^12*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^3*y2^12*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^4*y2^12*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^5*y2^12*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^6*y2^12*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^7*y2^12*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^8*y2^12*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^9*y2^12*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^10*y2^12*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^11*y2^12*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^12*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^12*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^12*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y2^13*y3^4*yl4^4*Log[\[ScriptU][3]])/24 + 
 (y1*y2^13*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^2*y2^13*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^3*y2^13*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^4*y2^13*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^5*y2^13*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^6*y2^13*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^7*y2^13*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^8*y2^13*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^9*y2^13*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^10*y2^13*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^11*y2^13*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^13*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^13*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y2^14*y3^4*yl4^4*Log[\[ScriptU][3]])/24 + 
 (y1*y2^14*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^2*y2^14*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^3*y2^14*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^4*y2^14*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^5*y2^14*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^6*y2^14*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^7*y2^14*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^8*y2^14*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^9*y2^14*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^10*y2^14*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^11*y2^14*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^14*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^14*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^14*y3^4*yl4^4*Log[\[ScriptU][3]])/48 + 
 (y2^5*y3^5*yl4^5*Log[\[ScriptU][3]])/8 + 
 (y1*y2^5*y3^5*yl4^5*Log[\[ScriptU][3]])/16 + 
 (y1^2*y2^5*y3^5*yl4^5*Log[\[ScriptU][3]])/16 + 
 (y1^3*y2^5*y3^5*yl4^5*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^5*y3^5*yl4^5*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^5*y3^5*yl4^5*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^5*y3^5*yl4^5*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^5*y3^5*yl4^5*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^5*y3^5*yl4^5*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^5*y3^5*yl4^5*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^5*y3^5*yl4^5*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^5*y3^5*yl4^5*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^5*y3^5*yl4^5*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^5*y3^5*yl4^5*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^5*y3^5*yl4^5*Log[\[ScriptU][3]])/16 + 
 (y2^6*y3^5*yl4^5*Log[\[ScriptU][3]])/40 + 
 (y1*y2^6*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^2*y2^6*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^3*y2^6*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^4*y2^6*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^5*y2^6*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^6*y2^6*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^7*y2^6*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^8*y2^6*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^9*y2^6*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^10*y2^6*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^11*y2^6*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^12*y2^6*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^13*y2^6*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^14*y2^6*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y2^7*y3^5*yl4^5*Log[\[ScriptU][3]])/40 + 
 (y1*y2^7*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^2*y2^7*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^3*y2^7*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^4*y2^7*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^5*y2^7*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^6*y2^7*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^7*y2^7*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^8*y2^7*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^9*y2^7*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^10*y2^7*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^11*y2^7*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^12*y2^7*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^13*y2^7*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^14*y2^7*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y2^8*y3^5*yl4^5*Log[\[ScriptU][3]])/40 + 
 (y1*y2^8*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^2*y2^8*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^3*y2^8*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^4*y2^8*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^5*y2^8*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^6*y2^8*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^7*y2^8*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^8*y2^8*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^9*y2^8*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^10*y2^8*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^11*y2^8*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^12*y2^8*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^13*y2^8*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^14*y2^8*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y2^9*y3^5*yl4^5*Log[\[ScriptU][3]])/40 + 
 (y1*y2^9*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^2*y2^9*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^3*y2^9*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^4*y2^9*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^5*y2^9*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^6*y2^9*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^7*y2^9*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^8*y2^9*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^9*y2^9*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^10*y2^9*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^11*y2^9*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^12*y2^9*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^13*y2^9*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^14*y2^9*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y2^10*y3^5*yl4^5*Log[\[ScriptU][3]])/40 + 
 (y1*y2^10*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^2*y2^10*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^3*y2^10*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^4*y2^10*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^5*y2^10*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^6*y2^10*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^7*y2^10*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^8*y2^10*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^9*y2^10*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^10*y2^10*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^11*y2^10*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^12*y2^10*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^13*y2^10*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^14*y2^10*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y2^11*y3^5*yl4^5*Log[\[ScriptU][3]])/40 + 
 (y1*y2^11*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^2*y2^11*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^3*y2^11*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^4*y2^11*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^5*y2^11*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^6*y2^11*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^7*y2^11*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^8*y2^11*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^9*y2^11*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^10*y2^11*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^11*y2^11*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^12*y2^11*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^13*y2^11*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^14*y2^11*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y2^12*y3^5*yl4^5*Log[\[ScriptU][3]])/40 + 
 (y1*y2^12*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^2*y2^12*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^3*y2^12*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^4*y2^12*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^5*y2^12*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^6*y2^12*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^7*y2^12*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^8*y2^12*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^9*y2^12*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^10*y2^12*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^11*y2^12*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^12*y2^12*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^13*y2^12*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^14*y2^12*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y2^13*y3^5*yl4^5*Log[\[ScriptU][3]])/40 + 
 (y1*y2^13*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^2*y2^13*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^3*y2^13*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^4*y2^13*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^5*y2^13*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^6*y2^13*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^7*y2^13*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^8*y2^13*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^9*y2^13*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^10*y2^13*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^11*y2^13*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^12*y2^13*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^13*y2^13*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^14*y2^13*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y2^14*y3^5*yl4^5*Log[\[ScriptU][3]])/40 + 
 (y1*y2^14*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^2*y2^14*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^3*y2^14*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^4*y2^14*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^5*y2^14*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^6*y2^14*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^7*y2^14*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^8*y2^14*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^9*y2^14*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^10*y2^14*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^11*y2^14*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^12*y2^14*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^13*y2^14*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y1^14*y2^14*y3^5*yl4^5*Log[\[ScriptU][3]])/80 + 
 (y2^6*y3^6*yl4^6*Log[\[ScriptU][3]])/10 + 
 (y1*y2^6*y3^6*yl4^6*Log[\[ScriptU][3]])/20 + 
 (y1^2*y2^6*y3^6*yl4^6*Log[\[ScriptU][3]])/20 + 
 (y1^3*y2^6*y3^6*yl4^6*Log[\[ScriptU][3]])/20 + 
 (y1^4*y2^6*y3^6*yl4^6*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^6*y3^6*yl4^6*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^6*y3^6*yl4^6*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^6*y3^6*yl4^6*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^6*y3^6*yl4^6*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^6*y3^6*yl4^6*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^6*y3^6*yl4^6*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^6*y3^6*yl4^6*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^6*y3^6*yl4^6*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^6*y3^6*yl4^6*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^6*y3^6*yl4^6*Log[\[ScriptU][3]])/20 + 
 (y2^7*y3^6*yl4^6*Log[\[ScriptU][3]])/60 + 
 (y1*y2^7*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^2*y2^7*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^3*y2^7*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^4*y2^7*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^5*y2^7*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^6*y2^7*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^7*y2^7*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^8*y2^7*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^9*y2^7*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^10*y2^7*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^11*y2^7*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^12*y2^7*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^13*y2^7*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^14*y2^7*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y2^8*y3^6*yl4^6*Log[\[ScriptU][3]])/60 + 
 (y1*y2^8*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^2*y2^8*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^3*y2^8*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^4*y2^8*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^5*y2^8*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^6*y2^8*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^7*y2^8*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^8*y2^8*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^9*y2^8*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^10*y2^8*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^11*y2^8*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^12*y2^8*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^13*y2^8*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^14*y2^8*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y2^9*y3^6*yl4^6*Log[\[ScriptU][3]])/60 + 
 (y1*y2^9*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^2*y2^9*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^3*y2^9*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^4*y2^9*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^5*y2^9*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^6*y2^9*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^7*y2^9*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^8*y2^9*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^9*y2^9*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^10*y2^9*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^11*y2^9*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^12*y2^9*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^13*y2^9*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^14*y2^9*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y2^10*y3^6*yl4^6*Log[\[ScriptU][3]])/60 + 
 (y1*y2^10*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^2*y2^10*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^3*y2^10*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^4*y2^10*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^5*y2^10*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^6*y2^10*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^7*y2^10*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^8*y2^10*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^9*y2^10*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^10*y2^10*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^11*y2^10*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^12*y2^10*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^13*y2^10*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^14*y2^10*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y2^11*y3^6*yl4^6*Log[\[ScriptU][3]])/60 + 
 (y1*y2^11*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^2*y2^11*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^3*y2^11*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^4*y2^11*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^5*y2^11*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^6*y2^11*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^7*y2^11*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^8*y2^11*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^9*y2^11*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^10*y2^11*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^11*y2^11*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^12*y2^11*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^13*y2^11*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^14*y2^11*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y2^12*y3^6*yl4^6*Log[\[ScriptU][3]])/60 + 
 (y1*y2^12*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^2*y2^12*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^3*y2^12*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^4*y2^12*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^5*y2^12*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^6*y2^12*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^7*y2^12*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^8*y2^12*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^9*y2^12*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^10*y2^12*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^11*y2^12*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^12*y2^12*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^13*y2^12*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^14*y2^12*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y2^13*y3^6*yl4^6*Log[\[ScriptU][3]])/60 + 
 (y1*y2^13*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^2*y2^13*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^3*y2^13*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^4*y2^13*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^5*y2^13*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^6*y2^13*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^7*y2^13*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^8*y2^13*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^9*y2^13*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^10*y2^13*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^11*y2^13*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^12*y2^13*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^13*y2^13*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^14*y2^13*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y2^14*y3^6*yl4^6*Log[\[ScriptU][3]])/60 + 
 (y1*y2^14*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^2*y2^14*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^3*y2^14*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^4*y2^14*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^5*y2^14*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^6*y2^14*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^7*y2^14*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^8*y2^14*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^9*y2^14*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^10*y2^14*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^11*y2^14*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^12*y2^14*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^13*y2^14*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y1^14*y2^14*y3^6*yl4^6*Log[\[ScriptU][3]])/120 + 
 (y2^7*y3^7*yl4^7*Log[\[ScriptU][3]])/12 + 
 (y1*y2^7*y3^7*yl4^7*Log[\[ScriptU][3]])/24 + 
 (y1^2*y2^7*y3^7*yl4^7*Log[\[ScriptU][3]])/24 + 
 (y1^3*y2^7*y3^7*yl4^7*Log[\[ScriptU][3]])/24 + 
 (y1^4*y2^7*y3^7*yl4^7*Log[\[ScriptU][3]])/24 + 
 (y1^5*y2^7*y3^7*yl4^7*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^7*y3^7*yl4^7*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^7*y3^7*yl4^7*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3^7*yl4^7*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3^7*yl4^7*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3^7*yl4^7*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3^7*yl4^7*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3^7*yl4^7*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3^7*yl4^7*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3^7*yl4^7*Log[\[ScriptU][3]])/24 + 
 (y2^8*y3^7*yl4^7*Log[\[ScriptU][3]])/84 + 
 (y1*y2^8*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^2*y2^8*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^3*y2^8*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^4*y2^8*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^5*y2^8*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^6*y2^8*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^7*y2^8*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^8*y2^8*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^9*y2^8*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^10*y2^8*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^11*y2^8*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^12*y2^8*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^13*y2^8*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^14*y2^8*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y2^9*y3^7*yl4^7*Log[\[ScriptU][3]])/84 + 
 (y1*y2^9*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^2*y2^9*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^3*y2^9*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^4*y2^9*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^5*y2^9*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^6*y2^9*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^7*y2^9*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^8*y2^9*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^9*y2^9*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^10*y2^9*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^11*y2^9*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^12*y2^9*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^13*y2^9*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^14*y2^9*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y2^10*y3^7*yl4^7*Log[\[ScriptU][3]])/84 + 
 (y1*y2^10*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^2*y2^10*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^3*y2^10*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^4*y2^10*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^5*y2^10*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^6*y2^10*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^7*y2^10*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^8*y2^10*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^9*y2^10*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^10*y2^10*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^11*y2^10*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^12*y2^10*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^13*y2^10*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^14*y2^10*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y2^11*y3^7*yl4^7*Log[\[ScriptU][3]])/84 + 
 (y1*y2^11*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^2*y2^11*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^3*y2^11*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^4*y2^11*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^5*y2^11*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^6*y2^11*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^7*y2^11*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^8*y2^11*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^9*y2^11*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^10*y2^11*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^11*y2^11*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^12*y2^11*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^13*y2^11*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^14*y2^11*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y2^12*y3^7*yl4^7*Log[\[ScriptU][3]])/84 + 
 (y1*y2^12*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^2*y2^12*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^3*y2^12*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^4*y2^12*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^5*y2^12*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^6*y2^12*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^7*y2^12*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^8*y2^12*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^9*y2^12*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^10*y2^12*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^11*y2^12*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^12*y2^12*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^13*y2^12*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^14*y2^12*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y2^13*y3^7*yl4^7*Log[\[ScriptU][3]])/84 + 
 (y1*y2^13*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^2*y2^13*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^3*y2^13*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^4*y2^13*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^5*y2^13*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^6*y2^13*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^7*y2^13*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^8*y2^13*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^9*y2^13*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^10*y2^13*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^11*y2^13*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^12*y2^13*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^13*y2^13*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^14*y2^13*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y2^14*y3^7*yl4^7*Log[\[ScriptU][3]])/84 + 
 (y1*y2^14*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^2*y2^14*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^3*y2^14*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^4*y2^14*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^5*y2^14*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^6*y2^14*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^7*y2^14*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^8*y2^14*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^9*y2^14*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^10*y2^14*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^11*y2^14*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^12*y2^14*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^13*y2^14*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y1^14*y2^14*y3^7*yl4^7*Log[\[ScriptU][3]])/168 + 
 (y2^8*y3^8*yl4^8*Log[\[ScriptU][3]])/14 + 
 (y1*y2^8*y3^8*yl4^8*Log[\[ScriptU][3]])/28 + 
 (y1^2*y2^8*y3^8*yl4^8*Log[\[ScriptU][3]])/28 + 
 (y1^3*y2^8*y3^8*yl4^8*Log[\[ScriptU][3]])/28 + 
 (y1^4*y2^8*y3^8*yl4^8*Log[\[ScriptU][3]])/28 + 
 (y1^5*y2^8*y3^8*yl4^8*Log[\[ScriptU][3]])/28 + 
 (y1^6*y2^8*y3^8*yl4^8*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^8*y3^8*yl4^8*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^8*y3^8*yl4^8*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^8*y3^8*yl4^8*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^8*y3^8*yl4^8*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^8*y3^8*yl4^8*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^8*y3^8*yl4^8*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^8*y3^8*yl4^8*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^8*y3^8*yl4^8*Log[\[ScriptU][3]])/28 + 
 (y2^9*y3^8*yl4^8*Log[\[ScriptU][3]])/112 + 
 (y1*y2^9*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^2*y2^9*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^3*y2^9*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^4*y2^9*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^5*y2^9*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^6*y2^9*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^7*y2^9*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^8*y2^9*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^9*y2^9*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^10*y2^9*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^11*y2^9*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^12*y2^9*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^13*y2^9*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^14*y2^9*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y2^10*y3^8*yl4^8*Log[\[ScriptU][3]])/112 + 
 (y1*y2^10*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^2*y2^10*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^3*y2^10*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^4*y2^10*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^5*y2^10*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^6*y2^10*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^7*y2^10*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^8*y2^10*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^9*y2^10*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^10*y2^10*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^11*y2^10*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^12*y2^10*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^13*y2^10*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^14*y2^10*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y2^11*y3^8*yl4^8*Log[\[ScriptU][3]])/112 + 
 (y1*y2^11*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^2*y2^11*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^3*y2^11*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^4*y2^11*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^5*y2^11*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^6*y2^11*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^7*y2^11*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^8*y2^11*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^9*y2^11*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^10*y2^11*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^11*y2^11*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^12*y2^11*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^13*y2^11*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^14*y2^11*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y2^12*y3^8*yl4^8*Log[\[ScriptU][3]])/112 + 
 (y1*y2^12*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^2*y2^12*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^3*y2^12*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^4*y2^12*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^5*y2^12*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^6*y2^12*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^7*y2^12*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^8*y2^12*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^9*y2^12*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^10*y2^12*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^11*y2^12*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^12*y2^12*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^13*y2^12*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^14*y2^12*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y2^13*y3^8*yl4^8*Log[\[ScriptU][3]])/112 + 
 (y1*y2^13*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^2*y2^13*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^3*y2^13*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^4*y2^13*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^5*y2^13*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^6*y2^13*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^7*y2^13*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^8*y2^13*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^9*y2^13*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^10*y2^13*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^11*y2^13*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^12*y2^13*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^13*y2^13*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^14*y2^13*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y2^14*y3^8*yl4^8*Log[\[ScriptU][3]])/112 + 
 (y1*y2^14*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^2*y2^14*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^3*y2^14*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^4*y2^14*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^5*y2^14*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^6*y2^14*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^7*y2^14*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^8*y2^14*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^9*y2^14*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^10*y2^14*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^11*y2^14*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^12*y2^14*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^13*y2^14*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y1^14*y2^14*y3^8*yl4^8*Log[\[ScriptU][3]])/224 + 
 (y2^9*y3^9*yl4^9*Log[\[ScriptU][3]])/16 + 
 (y1*y2^9*y3^9*yl4^9*Log[\[ScriptU][3]])/32 + 
 (y1^2*y2^9*y3^9*yl4^9*Log[\[ScriptU][3]])/32 + 
 (y1^3*y2^9*y3^9*yl4^9*Log[\[ScriptU][3]])/32 + 
 (y1^4*y2^9*y3^9*yl4^9*Log[\[ScriptU][3]])/32 + 
 (y1^5*y2^9*y3^9*yl4^9*Log[\[ScriptU][3]])/32 + 
 (y1^6*y2^9*y3^9*yl4^9*Log[\[ScriptU][3]])/32 + 
 (y1^7*y2^9*y3^9*yl4^9*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^9*y3^9*yl4^9*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^9*y3^9*yl4^9*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^9*y3^9*yl4^9*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^9*y3^9*yl4^9*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^9*y3^9*yl4^9*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^9*y3^9*yl4^9*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^9*y3^9*yl4^9*Log[\[ScriptU][3]])/32 + 
 (y2^10*y3^9*yl4^9*Log[\[ScriptU][3]])/144 + 
 (y1*y2^10*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^2*y2^10*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^3*y2^10*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^4*y2^10*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^5*y2^10*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^6*y2^10*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^7*y2^10*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^8*y2^10*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^9*y2^10*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^10*y2^10*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^11*y2^10*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^12*y2^10*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^13*y2^10*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^14*y2^10*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y2^11*y3^9*yl4^9*Log[\[ScriptU][3]])/144 + 
 (y1*y2^11*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^2*y2^11*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^3*y2^11*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^4*y2^11*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^5*y2^11*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^6*y2^11*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^7*y2^11*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^8*y2^11*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^9*y2^11*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^10*y2^11*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^11*y2^11*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^12*y2^11*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^13*y2^11*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^14*y2^11*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y2^12*y3^9*yl4^9*Log[\[ScriptU][3]])/144 + 
 (y1*y2^12*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^2*y2^12*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^3*y2^12*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^4*y2^12*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^5*y2^12*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^6*y2^12*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^7*y2^12*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^8*y2^12*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^9*y2^12*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^10*y2^12*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^11*y2^12*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^12*y2^12*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^13*y2^12*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^14*y2^12*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y2^13*y3^9*yl4^9*Log[\[ScriptU][3]])/144 + 
 (y1*y2^13*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^2*y2^13*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^3*y2^13*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^4*y2^13*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^5*y2^13*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^6*y2^13*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^7*y2^13*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^8*y2^13*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^9*y2^13*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^10*y2^13*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^11*y2^13*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^12*y2^13*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^13*y2^13*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^14*y2^13*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y2^14*y3^9*yl4^9*Log[\[ScriptU][3]])/144 + 
 (y1*y2^14*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^2*y2^14*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^3*y2^14*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^4*y2^14*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^5*y2^14*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^6*y2^14*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^7*y2^14*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^8*y2^14*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^9*y2^14*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^10*y2^14*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^11*y2^14*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^12*y2^14*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^13*y2^14*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y1^14*y2^14*y3^9*yl4^9*Log[\[ScriptU][3]])/288 + 
 (y2^10*y3^10*yl4^10*Log[\[ScriptU][3]])/18 + 
 (y1*y2^10*y3^10*yl4^10*Log[\[ScriptU][3]])/36 + 
 (y1^2*y2^10*y3^10*yl4^10*Log[\[ScriptU][3]])/36 + 
 (y1^3*y2^10*y3^10*yl4^10*Log[\[ScriptU][3]])/36 + 
 (y1^4*y2^10*y3^10*yl4^10*Log[\[ScriptU][3]])/36 + 
 (y1^5*y2^10*y3^10*yl4^10*Log[\[ScriptU][3]])/36 + 
 (y1^6*y2^10*y3^10*yl4^10*Log[\[ScriptU][3]])/36 + 
 (y1^7*y2^10*y3^10*yl4^10*Log[\[ScriptU][3]])/36 + 
 (y1^8*y2^10*y3^10*yl4^10*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^10*y3^10*yl4^10*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^10*y3^10*yl4^10*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^10*y3^10*yl4^10*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^10*y3^10*yl4^10*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^10*y3^10*yl4^10*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^10*y3^10*yl4^10*Log[\[ScriptU][3]])/36 + 
 (y2^11*y3^10*yl4^10*Log[\[ScriptU][3]])/180 + 
 (y1*y2^11*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^2*y2^11*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^3*y2^11*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^4*y2^11*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^5*y2^11*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^6*y2^11*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^7*y2^11*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^8*y2^11*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^9*y2^11*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^10*y2^11*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^11*y2^11*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^12*y2^11*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^13*y2^11*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^14*y2^11*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y2^12*y3^10*yl4^10*Log[\[ScriptU][3]])/180 + 
 (y1*y2^12*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^2*y2^12*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^3*y2^12*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^4*y2^12*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^5*y2^12*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^6*y2^12*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^7*y2^12*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^8*y2^12*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^9*y2^12*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^10*y2^12*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^11*y2^12*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^12*y2^12*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^13*y2^12*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^14*y2^12*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y2^13*y3^10*yl4^10*Log[\[ScriptU][3]])/180 + 
 (y1*y2^13*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^2*y2^13*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^3*y2^13*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^4*y2^13*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^5*y2^13*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^6*y2^13*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^7*y2^13*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^8*y2^13*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^9*y2^13*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^10*y2^13*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^11*y2^13*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^12*y2^13*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^13*y2^13*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^14*y2^13*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y2^14*y3^10*yl4^10*Log[\[ScriptU][3]])/180 + 
 (y1*y2^14*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^2*y2^14*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^3*y2^14*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^4*y2^14*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^5*y2^14*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^6*y2^14*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^7*y2^14*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^8*y2^14*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^9*y2^14*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^10*y2^14*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^11*y2^14*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^12*y2^14*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^13*y2^14*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y1^14*y2^14*y3^10*yl4^10*Log[\[ScriptU][3]])/360 + 
 (y2^11*y3^11*yl4^11*Log[\[ScriptU][3]])/20 + 
 (y1*y2^11*y3^11*yl4^11*Log[\[ScriptU][3]])/40 + 
 (y1^2*y2^11*y3^11*yl4^11*Log[\[ScriptU][3]])/40 + 
 (y1^3*y2^11*y3^11*yl4^11*Log[\[ScriptU][3]])/40 + 
 (y1^4*y2^11*y3^11*yl4^11*Log[\[ScriptU][3]])/40 + 
 (y1^5*y2^11*y3^11*yl4^11*Log[\[ScriptU][3]])/40 + 
 (y1^6*y2^11*y3^11*yl4^11*Log[\[ScriptU][3]])/40 + 
 (y1^7*y2^11*y3^11*yl4^11*Log[\[ScriptU][3]])/40 + 
 (y1^8*y2^11*y3^11*yl4^11*Log[\[ScriptU][3]])/40 + 
 (y1^9*y2^11*y3^11*yl4^11*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^11*y3^11*yl4^11*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^11*y3^11*yl4^11*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^11*y3^11*yl4^11*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^11*y3^11*yl4^11*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^11*y3^11*yl4^11*Log[\[ScriptU][3]])/40 + 
 (y2^12*y3^11*yl4^11*Log[\[ScriptU][3]])/220 + 
 (y1*y2^12*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^2*y2^12*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^3*y2^12*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^4*y2^12*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^5*y2^12*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^6*y2^12*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^7*y2^12*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^8*y2^12*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^9*y2^12*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^10*y2^12*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^11*y2^12*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^12*y2^12*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^13*y2^12*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^14*y2^12*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y2^13*y3^11*yl4^11*Log[\[ScriptU][3]])/220 + 
 (y1*y2^13*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^2*y2^13*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^3*y2^13*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^4*y2^13*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^5*y2^13*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^6*y2^13*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^7*y2^13*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^8*y2^13*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^9*y2^13*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^10*y2^13*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^11*y2^13*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^12*y2^13*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^13*y2^13*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^14*y2^13*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y2^14*y3^11*yl4^11*Log[\[ScriptU][3]])/220 + 
 (y1*y2^14*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^2*y2^14*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^3*y2^14*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^4*y2^14*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^5*y2^14*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^6*y2^14*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^7*y2^14*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^8*y2^14*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^9*y2^14*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^10*y2^14*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^11*y2^14*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^12*y2^14*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^13*y2^14*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y1^14*y2^14*y3^11*yl4^11*Log[\[ScriptU][3]])/440 + 
 (y2^12*y3^12*yl4^12*Log[\[ScriptU][3]])/22 + 
 (y1*y2^12*y3^12*yl4^12*Log[\[ScriptU][3]])/44 + 
 (y1^2*y2^12*y3^12*yl4^12*Log[\[ScriptU][3]])/44 + 
 (y1^3*y2^12*y3^12*yl4^12*Log[\[ScriptU][3]])/44 + 
 (y1^4*y2^12*y3^12*yl4^12*Log[\[ScriptU][3]])/44 + 
 (y1^5*y2^12*y3^12*yl4^12*Log[\[ScriptU][3]])/44 + 
 (y1^6*y2^12*y3^12*yl4^12*Log[\[ScriptU][3]])/44 + 
 (y1^7*y2^12*y3^12*yl4^12*Log[\[ScriptU][3]])/44 + 
 (y1^8*y2^12*y3^12*yl4^12*Log[\[ScriptU][3]])/44 + 
 (y1^9*y2^12*y3^12*yl4^12*Log[\[ScriptU][3]])/44 + 
 (y1^10*y2^12*y3^12*yl4^12*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^12*y3^12*yl4^12*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^12*y3^12*yl4^12*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^12*y3^12*yl4^12*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^12*y3^12*yl4^12*Log[\[ScriptU][3]])/44 + 
 (y2^13*y3^12*yl4^12*Log[\[ScriptU][3]])/264 + 
 (y1*y2^13*y3^12*yl4^12*Log[\[ScriptU][3]])/528 + 
 (y1^2*y2^13*y3^12*yl4^12*Log[\[ScriptU][3]])/528 + 
 (y1^3*y2^13*y3^12*yl4^12*Log[\[ScriptU][3]])/528 + 
 (y1^4*y2^13*y3^12*yl4^12*Log[\[ScriptU][3]])/528 + 
 (y1^5*y2^13*y3^12*yl4^12*Log[\[ScriptU][3]])/528 + 
 (y1^6*y2^13*y3^12*yl4^12*Log[\[ScriptU][3]])/528 + 
 (y1^7*y2^13*y3^12*yl4^12*Log[\[ScriptU][3]])/528 + 
 (y1^8*y2^13*y3^12*yl4^12*Log[\[ScriptU][3]])/528 + 
 (y1^9*y2^13*y3^12*yl4^12*Log[\[ScriptU][3]])/528 + 
 (y1^10*y2^13*y3^12*yl4^12*Log[\[ScriptU][3]])/528 + 
 (y1^11*y2^13*y3^12*yl4^12*Log[\[ScriptU][3]])/528 + 
 (y1^12*y2^13*y3^12*yl4^12*Log[\[ScriptU][3]])/528 + 
 (y1^13*y2^13*y3^12*yl4^12*Log[\[ScriptU][3]])/528 + 
 (y1^14*y2^13*y3^12*yl4^12*Log[\[ScriptU][3]])/528 + 
 (y2^14*y3^12*yl4^12*Log[\[ScriptU][3]])/264 + 
 (y1*y2^14*y3^12*yl4^12*Log[\[ScriptU][3]])/528 + 
 (y1^2*y2^14*y3^12*yl4^12*Log[\[ScriptU][3]])/528 + 
 (y1^3*y2^14*y3^12*yl4^12*Log[\[ScriptU][3]])/528 + 
 (y1^4*y2^14*y3^12*yl4^12*Log[\[ScriptU][3]])/528 + 
 (y1^5*y2^14*y3^12*yl4^12*Log[\[ScriptU][3]])/528 + 
 (y1^6*y2^14*y3^12*yl4^12*Log[\[ScriptU][3]])/528 + 
 (y1^7*y2^14*y3^12*yl4^12*Log[\[ScriptU][3]])/528 + 
 (y1^8*y2^14*y3^12*yl4^12*Log[\[ScriptU][3]])/528 + 
 (y1^9*y2^14*y3^12*yl4^12*Log[\[ScriptU][3]])/528 + 
 (y1^10*y2^14*y3^12*yl4^12*Log[\[ScriptU][3]])/528 + 
 (y1^11*y2^14*y3^12*yl4^12*Log[\[ScriptU][3]])/528 + 
 (y1^12*y2^14*y3^12*yl4^12*Log[\[ScriptU][3]])/528 + 
 (y1^13*y2^14*y3^12*yl4^12*Log[\[ScriptU][3]])/528 + 
 (y1^14*y2^14*y3^12*yl4^12*Log[\[ScriptU][3]])/528 + 
 (y2^13*y3^13*yl4^13*Log[\[ScriptU][3]])/24 + 
 (y1*y2^13*y3^13*yl4^13*Log[\[ScriptU][3]])/48 + 
 (y1^2*y2^13*y3^13*yl4^13*Log[\[ScriptU][3]])/48 + 
 (y1^3*y2^13*y3^13*yl4^13*Log[\[ScriptU][3]])/48 + 
 (y1^4*y2^13*y3^13*yl4^13*Log[\[ScriptU][3]])/48 + 
 (y1^5*y2^13*y3^13*yl4^13*Log[\[ScriptU][3]])/48 + 
 (y1^6*y2^13*y3^13*yl4^13*Log[\[ScriptU][3]])/48 + 
 (y1^7*y2^13*y3^13*yl4^13*Log[\[ScriptU][3]])/48 + 
 (y1^8*y2^13*y3^13*yl4^13*Log[\[ScriptU][3]])/48 + 
 (y1^9*y2^13*y3^13*yl4^13*Log[\[ScriptU][3]])/48 + 
 (y1^10*y2^13*y3^13*yl4^13*Log[\[ScriptU][3]])/48 + 
 (y1^11*y2^13*y3^13*yl4^13*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^13*y3^13*yl4^13*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^13*y3^13*yl4^13*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3^13*yl4^13*Log[\[ScriptU][3]])/48 + 
 (y2^14*y3^13*yl4^13*Log[\[ScriptU][3]])/312 + 
 (y1*y2^14*y3^13*yl4^13*Log[\[ScriptU][3]])/624 + 
 (y1^2*y2^14*y3^13*yl4^13*Log[\[ScriptU][3]])/624 + 
 (y1^3*y2^14*y3^13*yl4^13*Log[\[ScriptU][3]])/624 + 
 (y1^4*y2^14*y3^13*yl4^13*Log[\[ScriptU][3]])/624 + 
 (y1^5*y2^14*y3^13*yl4^13*Log[\[ScriptU][3]])/624 + 
 (y1^6*y2^14*y3^13*yl4^13*Log[\[ScriptU][3]])/624 + 
 (y1^7*y2^14*y3^13*yl4^13*Log[\[ScriptU][3]])/624 + 
 (y1^8*y2^14*y3^13*yl4^13*Log[\[ScriptU][3]])/624 + 
 (y1^9*y2^14*y3^13*yl4^13*Log[\[ScriptU][3]])/624 + 
 (y1^10*y2^14*y3^13*yl4^13*Log[\[ScriptU][3]])/624 + 
 (y1^11*y2^14*y3^13*yl4^13*Log[\[ScriptU][3]])/624 + 
 (y1^12*y2^14*y3^13*yl4^13*Log[\[ScriptU][3]])/624 + 
 (y1^13*y2^14*y3^13*yl4^13*Log[\[ScriptU][3]])/624 + 
 (y1^14*y2^14*y3^13*yl4^13*Log[\[ScriptU][3]])/624 + 
 (y2^14*y3^14*yl4^14*Log[\[ScriptU][3]])/26 + 
 (y1*y2^14*y3^14*yl4^14*Log[\[ScriptU][3]])/52 + 
 (y1^2*y2^14*y3^14*yl4^14*Log[\[ScriptU][3]])/52 + 
 (y1^3*y2^14*y3^14*yl4^14*Log[\[ScriptU][3]])/52 + 
 (y1^4*y2^14*y3^14*yl4^14*Log[\[ScriptU][3]])/52 + 
 (y1^5*y2^14*y3^14*yl4^14*Log[\[ScriptU][3]])/52 + 
 (y1^6*y2^14*y3^14*yl4^14*Log[\[ScriptU][3]])/52 + 
 (y1^7*y2^14*y3^14*yl4^14*Log[\[ScriptU][3]])/52 + 
 (y1^8*y2^14*y3^14*yl4^14*Log[\[ScriptU][3]])/52 + 
 (y1^9*y2^14*y3^14*yl4^14*Log[\[ScriptU][3]])/52 + 
 (y1^10*y2^14*y3^14*yl4^14*Log[\[ScriptU][3]])/52 + 
 (y1^11*y2^14*y3^14*yl4^14*Log[\[ScriptU][3]])/52 + 
 (y1^12*y2^14*y3^14*yl4^14*Log[\[ScriptU][3]])/52 + 
 (y1^13*y2^14*y3^14*yl4^14*Log[\[ScriptU][3]])/52 + 
 (y1^14*y2^14*y3^14*yl4^14*Log[\[ScriptU][3]])/52 - 
 (y1*y2^2*y3*yl5*Log[\[ScriptU][3]])/4 - 
 (3*y1*y2^3*y3*yl5*Log[\[ScriptU][3]])/8 - 
 (11*y1*y2^4*y3*yl5*Log[\[ScriptU][3]])/24 - 
 (25*y1*y2^5*y3*yl5*Log[\[ScriptU][3]])/48 - 
 (137*y1*y2^6*y3*yl5*Log[\[ScriptU][3]])/240 - 
 (49*y1*y2^7*y3*yl5*Log[\[ScriptU][3]])/80 - 
 (363*y1*y2^8*y3*yl5*Log[\[ScriptU][3]])/560 - 
 (761*y1*y2^9*y3*yl5*Log[\[ScriptU][3]])/1120 - 
 (7129*y1*y2^10*y3*yl5*Log[\[ScriptU][3]])/10080 - 
 (7381*y1*y2^11*y3*yl5*Log[\[ScriptU][3]])/10080 - 
 (83711*y1*y2^12*y3*yl5*Log[\[ScriptU][3]])/110880 - 
 (86021*y1*y2^13*y3*yl5*Log[\[ScriptU][3]])/110880 - 
 (1145993*y1*y2^14*y3*yl5*Log[\[ScriptU][3]])/1441440 - 
 (y1*y2^2*y3^2*yl5*Log[\[ScriptU][3]])/4 - 
 (3*y1*y2^3*y3^2*yl5*Log[\[ScriptU][3]])/8 - 
 (11*y1*y2^4*y3^2*yl5*Log[\[ScriptU][3]])/24 - 
 (25*y1*y2^5*y3^2*yl5*Log[\[ScriptU][3]])/48 - 
 (137*y1*y2^6*y3^2*yl5*Log[\[ScriptU][3]])/240 - 
 (49*y1*y2^7*y3^2*yl5*Log[\[ScriptU][3]])/80 - 
 (363*y1*y2^8*y3^2*yl5*Log[\[ScriptU][3]])/560 - 
 (761*y1*y2^9*y3^2*yl5*Log[\[ScriptU][3]])/1120 - 
 (7129*y1*y2^10*y3^2*yl5*Log[\[ScriptU][3]])/10080 - 
 (7381*y1*y2^11*y3^2*yl5*Log[\[ScriptU][3]])/10080 - 
 (83711*y1*y2^12*y3^2*yl5*Log[\[ScriptU][3]])/110880 - 
 (86021*y1*y2^13*y3^2*yl5*Log[\[ScriptU][3]])/110880 - 
 (1145993*y1*y2^14*y3^2*yl5*Log[\[ScriptU][3]])/1441440 - 
 (y1*y2^2*y3^3*yl5*Log[\[ScriptU][3]])/4 - 
 (3*y1*y2^3*y3^3*yl5*Log[\[ScriptU][3]])/8 - 
 (11*y1*y2^4*y3^3*yl5*Log[\[ScriptU][3]])/24 - 
 (25*y1*y2^5*y3^3*yl5*Log[\[ScriptU][3]])/48 - 
 (137*y1*y2^6*y3^3*yl5*Log[\[ScriptU][3]])/240 - 
 (49*y1*y2^7*y3^3*yl5*Log[\[ScriptU][3]])/80 - 
 (363*y1*y2^8*y3^3*yl5*Log[\[ScriptU][3]])/560 - 
 (761*y1*y2^9*y3^3*yl5*Log[\[ScriptU][3]])/1120 - 
 (7129*y1*y2^10*y3^3*yl5*Log[\[ScriptU][3]])/10080 - 
 (7381*y1*y2^11*y3^3*yl5*Log[\[ScriptU][3]])/10080 - 
 (83711*y1*y2^12*y3^3*yl5*Log[\[ScriptU][3]])/110880 - 
 (86021*y1*y2^13*y3^3*yl5*Log[\[ScriptU][3]])/110880 - 
 (1145993*y1*y2^14*y3^3*yl5*Log[\[ScriptU][3]])/1441440 - 
 (y1*y2^2*y3^4*yl5*Log[\[ScriptU][3]])/4 - 
 (3*y1*y2^3*y3^4*yl5*Log[\[ScriptU][3]])/8 - 
 (11*y1*y2^4*y3^4*yl5*Log[\[ScriptU][3]])/24 - 
 (25*y1*y2^5*y3^4*yl5*Log[\[ScriptU][3]])/48 - 
 (137*y1*y2^6*y3^4*yl5*Log[\[ScriptU][3]])/240 - 
 (49*y1*y2^7*y3^4*yl5*Log[\[ScriptU][3]])/80 - 
 (363*y1*y2^8*y3^4*yl5*Log[\[ScriptU][3]])/560 - 
 (761*y1*y2^9*y3^4*yl5*Log[\[ScriptU][3]])/1120 - 
 (7129*y1*y2^10*y3^4*yl5*Log[\[ScriptU][3]])/10080 - 
 (7381*y1*y2^11*y3^4*yl5*Log[\[ScriptU][3]])/10080 - 
 (83711*y1*y2^12*y3^4*yl5*Log[\[ScriptU][3]])/110880 - 
 (86021*y1*y2^13*y3^4*yl5*Log[\[ScriptU][3]])/110880 - 
 (1145993*y1*y2^14*y3^4*yl5*Log[\[ScriptU][3]])/1441440 - 
 (y1*y2^2*y3^5*yl5*Log[\[ScriptU][3]])/4 - 
 (3*y1*y2^3*y3^5*yl5*Log[\[ScriptU][3]])/8 - 
 (11*y1*y2^4*y3^5*yl5*Log[\[ScriptU][3]])/24 - 
 (25*y1*y2^5*y3^5*yl5*Log[\[ScriptU][3]])/48 - 
 (137*y1*y2^6*y3^5*yl5*Log[\[ScriptU][3]])/240 - 
 (49*y1*y2^7*y3^5*yl5*Log[\[ScriptU][3]])/80 - 
 (363*y1*y2^8*y3^5*yl5*Log[\[ScriptU][3]])/560 - 
 (761*y1*y2^9*y3^5*yl5*Log[\[ScriptU][3]])/1120 - 
 (7129*y1*y2^10*y3^5*yl5*Log[\[ScriptU][3]])/10080 - 
 (7381*y1*y2^11*y3^5*yl5*Log[\[ScriptU][3]])/10080 - 
 (83711*y1*y2^12*y3^5*yl5*Log[\[ScriptU][3]])/110880 - 
 (86021*y1*y2^13*y3^5*yl5*Log[\[ScriptU][3]])/110880 - 
 (1145993*y1*y2^14*y3^5*yl5*Log[\[ScriptU][3]])/1441440 - 
 (y1*y2^2*y3^6*yl5*Log[\[ScriptU][3]])/4 - 
 (3*y1*y2^3*y3^6*yl5*Log[\[ScriptU][3]])/8 - 
 (11*y1*y2^4*y3^6*yl5*Log[\[ScriptU][3]])/24 - 
 (25*y1*y2^5*y3^6*yl5*Log[\[ScriptU][3]])/48 - 
 (137*y1*y2^6*y3^6*yl5*Log[\[ScriptU][3]])/240 - 
 (49*y1*y2^7*y3^6*yl5*Log[\[ScriptU][3]])/80 - 
 (363*y1*y2^8*y3^6*yl5*Log[\[ScriptU][3]])/560 - 
 (761*y1*y2^9*y3^6*yl5*Log[\[ScriptU][3]])/1120 - 
 (7129*y1*y2^10*y3^6*yl5*Log[\[ScriptU][3]])/10080 - 
 (7381*y1*y2^11*y3^6*yl5*Log[\[ScriptU][3]])/10080 - 
 (83711*y1*y2^12*y3^6*yl5*Log[\[ScriptU][3]])/110880 - 
 (86021*y1*y2^13*y3^6*yl5*Log[\[ScriptU][3]])/110880 - 
 (1145993*y1*y2^14*y3^6*yl5*Log[\[ScriptU][3]])/1441440 - 
 (y1*y2^2*y3^7*yl5*Log[\[ScriptU][3]])/4 - 
 (3*y1*y2^3*y3^7*yl5*Log[\[ScriptU][3]])/8 - 
 (11*y1*y2^4*y3^7*yl5*Log[\[ScriptU][3]])/24 - 
 (25*y1*y2^5*y3^7*yl5*Log[\[ScriptU][3]])/48 - 
 (137*y1*y2^6*y3^7*yl5*Log[\[ScriptU][3]])/240 - 
 (49*y1*y2^7*y3^7*yl5*Log[\[ScriptU][3]])/80 - 
 (363*y1*y2^8*y3^7*yl5*Log[\[ScriptU][3]])/560 - 
 (761*y1*y2^9*y3^7*yl5*Log[\[ScriptU][3]])/1120 - 
 (7129*y1*y2^10*y3^7*yl5*Log[\[ScriptU][3]])/10080 - 
 (7381*y1*y2^11*y3^7*yl5*Log[\[ScriptU][3]])/10080 - 
 (83711*y1*y2^12*y3^7*yl5*Log[\[ScriptU][3]])/110880 - 
 (86021*y1*y2^13*y3^7*yl5*Log[\[ScriptU][3]])/110880 - 
 (1145993*y1*y2^14*y3^7*yl5*Log[\[ScriptU][3]])/1441440 - 
 (y1*y2^2*y3^8*yl5*Log[\[ScriptU][3]])/4 - 
 (3*y1*y2^3*y3^8*yl5*Log[\[ScriptU][3]])/8 - 
 (11*y1*y2^4*y3^8*yl5*Log[\[ScriptU][3]])/24 - 
 (25*y1*y2^5*y3^8*yl5*Log[\[ScriptU][3]])/48 - 
 (137*y1*y2^6*y3^8*yl5*Log[\[ScriptU][3]])/240 - 
 (49*y1*y2^7*y3^8*yl5*Log[\[ScriptU][3]])/80 - 
 (363*y1*y2^8*y3^8*yl5*Log[\[ScriptU][3]])/560 - 
 (761*y1*y2^9*y3^8*yl5*Log[\[ScriptU][3]])/1120 - 
 (7129*y1*y2^10*y3^8*yl5*Log[\[ScriptU][3]])/10080 - 
 (7381*y1*y2^11*y3^8*yl5*Log[\[ScriptU][3]])/10080 - 
 (83711*y1*y2^12*y3^8*yl5*Log[\[ScriptU][3]])/110880 - 
 (86021*y1*y2^13*y3^8*yl5*Log[\[ScriptU][3]])/110880 - 
 (1145993*y1*y2^14*y3^8*yl5*Log[\[ScriptU][3]])/1441440 - 
 (y1*y2^2*y3^9*yl5*Log[\[ScriptU][3]])/4 - 
 (3*y1*y2^3*y3^9*yl5*Log[\[ScriptU][3]])/8 - 
 (11*y1*y2^4*y3^9*yl5*Log[\[ScriptU][3]])/24 - 
 (25*y1*y2^5*y3^9*yl5*Log[\[ScriptU][3]])/48 - 
 (137*y1*y2^6*y3^9*yl5*Log[\[ScriptU][3]])/240 - 
 (49*y1*y2^7*y3^9*yl5*Log[\[ScriptU][3]])/80 - 
 (363*y1*y2^8*y3^9*yl5*Log[\[ScriptU][3]])/560 - 
 (761*y1*y2^9*y3^9*yl5*Log[\[ScriptU][3]])/1120 - 
 (7129*y1*y2^10*y3^9*yl5*Log[\[ScriptU][3]])/10080 - 
 (7381*y1*y2^11*y3^9*yl5*Log[\[ScriptU][3]])/10080 - 
 (83711*y1*y2^12*y3^9*yl5*Log[\[ScriptU][3]])/110880 - 
 (86021*y1*y2^13*y3^9*yl5*Log[\[ScriptU][3]])/110880 - 
 (1145993*y1*y2^14*y3^9*yl5*Log[\[ScriptU][3]])/1441440 - 
 (y1*y2^2*y3^10*yl5*Log[\[ScriptU][3]])/4 - 
 (3*y1*y2^3*y3^10*yl5*Log[\[ScriptU][3]])/8 - 
 (11*y1*y2^4*y3^10*yl5*Log[\[ScriptU][3]])/24 - 
 (25*y1*y2^5*y3^10*yl5*Log[\[ScriptU][3]])/48 - 
 (137*y1*y2^6*y3^10*yl5*Log[\[ScriptU][3]])/240 - 
 (49*y1*y2^7*y3^10*yl5*Log[\[ScriptU][3]])/80 - 
 (363*y1*y2^8*y3^10*yl5*Log[\[ScriptU][3]])/560 - 
 (761*y1*y2^9*y3^10*yl5*Log[\[ScriptU][3]])/1120 - 
 (7129*y1*y2^10*y3^10*yl5*Log[\[ScriptU][3]])/10080 - 
 (7381*y1*y2^11*y3^10*yl5*Log[\[ScriptU][3]])/10080 - 
 (83711*y1*y2^12*y3^10*yl5*Log[\[ScriptU][3]])/110880 - 
 (86021*y1*y2^13*y3^10*yl5*Log[\[ScriptU][3]])/110880 - 
 (1145993*y1*y2^14*y3^10*yl5*Log[\[ScriptU][3]])/1441440 - 
 (y1*y2^2*y3^11*yl5*Log[\[ScriptU][3]])/4 - 
 (3*y1*y2^3*y3^11*yl5*Log[\[ScriptU][3]])/8 - 
 (11*y1*y2^4*y3^11*yl5*Log[\[ScriptU][3]])/24 - 
 (25*y1*y2^5*y3^11*yl5*Log[\[ScriptU][3]])/48 - 
 (137*y1*y2^6*y3^11*yl5*Log[\[ScriptU][3]])/240 - 
 (49*y1*y2^7*y3^11*yl5*Log[\[ScriptU][3]])/80 - 
 (363*y1*y2^8*y3^11*yl5*Log[\[ScriptU][3]])/560 - 
 (761*y1*y2^9*y3^11*yl5*Log[\[ScriptU][3]])/1120 - 
 (7129*y1*y2^10*y3^11*yl5*Log[\[ScriptU][3]])/10080 - 
 (7381*y1*y2^11*y3^11*yl5*Log[\[ScriptU][3]])/10080 - 
 (83711*y1*y2^12*y3^11*yl5*Log[\[ScriptU][3]])/110880 - 
 (86021*y1*y2^13*y3^11*yl5*Log[\[ScriptU][3]])/110880 - 
 (1145993*y1*y2^14*y3^11*yl5*Log[\[ScriptU][3]])/1441440 - 
 (y1*y2^2*y3^12*yl5*Log[\[ScriptU][3]])/4 - 
 (3*y1*y2^3*y3^12*yl5*Log[\[ScriptU][3]])/8 - 
 (11*y1*y2^4*y3^12*yl5*Log[\[ScriptU][3]])/24 - 
 (25*y1*y2^5*y3^12*yl5*Log[\[ScriptU][3]])/48 - 
 (137*y1*y2^6*y3^12*yl5*Log[\[ScriptU][3]])/240 - 
 (49*y1*y2^7*y3^12*yl5*Log[\[ScriptU][3]])/80 - 
 (363*y1*y2^8*y3^12*yl5*Log[\[ScriptU][3]])/560 - 
 (761*y1*y2^9*y3^12*yl5*Log[\[ScriptU][3]])/1120 - 
 (7129*y1*y2^10*y3^12*yl5*Log[\[ScriptU][3]])/10080 - 
 (7381*y1*y2^11*y3^12*yl5*Log[\[ScriptU][3]])/10080 - 
 (83711*y1*y2^12*y3^12*yl5*Log[\[ScriptU][3]])/110880 - 
 (86021*y1*y2^13*y3^12*yl5*Log[\[ScriptU][3]])/110880 - 
 (1145993*y1*y2^14*y3^12*yl5*Log[\[ScriptU][3]])/1441440 - 
 (y1*y2^2*y3^13*yl5*Log[\[ScriptU][3]])/4 - 
 (3*y1*y2^3*y3^13*yl5*Log[\[ScriptU][3]])/8 - 
 (11*y1*y2^4*y3^13*yl5*Log[\[ScriptU][3]])/24 - 
 (25*y1*y2^5*y3^13*yl5*Log[\[ScriptU][3]])/48 - 
 (137*y1*y2^6*y3^13*yl5*Log[\[ScriptU][3]])/240 - 
 (49*y1*y2^7*y3^13*yl5*Log[\[ScriptU][3]])/80 - 
 (363*y1*y2^8*y3^13*yl5*Log[\[ScriptU][3]])/560 - 
 (761*y1*y2^9*y3^13*yl5*Log[\[ScriptU][3]])/1120 - 
 (7129*y1*y2^10*y3^13*yl5*Log[\[ScriptU][3]])/10080 - 
 (7381*y1*y2^11*y3^13*yl5*Log[\[ScriptU][3]])/10080 - 
 (83711*y1*y2^12*y3^13*yl5*Log[\[ScriptU][3]])/110880 - 
 (86021*y1*y2^13*y3^13*yl5*Log[\[ScriptU][3]])/110880 - 
 (1145993*y1*y2^14*y3^13*yl5*Log[\[ScriptU][3]])/1441440 - 
 (y1*y2^2*y3^14*yl5*Log[\[ScriptU][3]])/4 - 
 (3*y1*y2^3*y3^14*yl5*Log[\[ScriptU][3]])/8 - 
 (11*y1*y2^4*y3^14*yl5*Log[\[ScriptU][3]])/24 - 
 (25*y1*y2^5*y3^14*yl5*Log[\[ScriptU][3]])/48 - 
 (137*y1*y2^6*y3^14*yl5*Log[\[ScriptU][3]])/240 - 
 (49*y1*y2^7*y3^14*yl5*Log[\[ScriptU][3]])/80 - 
 (363*y1*y2^8*y3^14*yl5*Log[\[ScriptU][3]])/560 - 
 (761*y1*y2^9*y3^14*yl5*Log[\[ScriptU][3]])/1120 - 
 (7129*y1*y2^10*y3^14*yl5*Log[\[ScriptU][3]])/10080 - 
 (7381*y1*y2^11*y3^14*yl5*Log[\[ScriptU][3]])/10080 - 
 (83711*y1*y2^12*y3^14*yl5*Log[\[ScriptU][3]])/110880 - 
 (86021*y1*y2^13*y3^14*yl5*Log[\[ScriptU][3]])/110880 - 
 (1145993*y1*y2^14*y3^14*yl5*Log[\[ScriptU][3]])/1441440 + 
 y1*y2^2*yl6*Log[\[ScriptU][3]] + y1^2*y2^2*yl6*Log[\[ScriptU][3]] + 
 y1^3*y2^2*yl6*Log[\[ScriptU][3]] + y1^4*y2^2*yl6*Log[\[ScriptU][3]] + 
 y1^5*y2^2*yl6*Log[\[ScriptU][3]] + y1^6*y2^2*yl6*Log[\[ScriptU][3]] + 
 y1^7*y2^2*yl6*Log[\[ScriptU][3]] + y1^8*y2^2*yl6*Log[\[ScriptU][3]] + 
 y1^9*y2^2*yl6*Log[\[ScriptU][3]] + y1^10*y2^2*yl6*Log[\[ScriptU][3]] + 
 y1^11*y2^2*yl6*Log[\[ScriptU][3]] + y1^12*y2^2*yl6*Log[\[ScriptU][3]] + 
 y1^13*y2^2*yl6*Log[\[ScriptU][3]] + y1^14*y2^2*yl6*Log[\[ScriptU][3]] + 
 (3*y1*y2^3*yl6*Log[\[ScriptU][3]])/4 + (3*y1^2*y2^3*yl6*Log[\[ScriptU][3]])/
  4 + (3*y1^3*y2^3*yl6*Log[\[ScriptU][3]])/4 + 
 (3*y1^4*y2^3*yl6*Log[\[ScriptU][3]])/4 + 
 (3*y1^5*y2^3*yl6*Log[\[ScriptU][3]])/4 + 
 (3*y1^6*y2^3*yl6*Log[\[ScriptU][3]])/4 + 
 (3*y1^7*y2^3*yl6*Log[\[ScriptU][3]])/4 + 
 (3*y1^8*y2^3*yl6*Log[\[ScriptU][3]])/4 + 
 (3*y1^9*y2^3*yl6*Log[\[ScriptU][3]])/4 + 
 (3*y1^10*y2^3*yl6*Log[\[ScriptU][3]])/4 + 
 (3*y1^11*y2^3*yl6*Log[\[ScriptU][3]])/4 + 
 (3*y1^12*y2^3*yl6*Log[\[ScriptU][3]])/4 + 
 (3*y1^13*y2^3*yl6*Log[\[ScriptU][3]])/4 + 
 (3*y1^14*y2^3*yl6*Log[\[ScriptU][3]])/4 + (2*y1*y2^4*yl6*Log[\[ScriptU][3]])/
  3 + (2*y1^2*y2^4*yl6*Log[\[ScriptU][3]])/3 + 
 (2*y1^3*y2^4*yl6*Log[\[ScriptU][3]])/3 + 
 (2*y1^4*y2^4*yl6*Log[\[ScriptU][3]])/3 + 
 (2*y1^5*y2^4*yl6*Log[\[ScriptU][3]])/3 + 
 (2*y1^6*y2^4*yl6*Log[\[ScriptU][3]])/3 + 
 (2*y1^7*y2^4*yl6*Log[\[ScriptU][3]])/3 + 
 (2*y1^8*y2^4*yl6*Log[\[ScriptU][3]])/3 + 
 (2*y1^9*y2^4*yl6*Log[\[ScriptU][3]])/3 + 
 (2*y1^10*y2^4*yl6*Log[\[ScriptU][3]])/3 + 
 (2*y1^11*y2^4*yl6*Log[\[ScriptU][3]])/3 + 
 (2*y1^12*y2^4*yl6*Log[\[ScriptU][3]])/3 + 
 (2*y1^13*y2^4*yl6*Log[\[ScriptU][3]])/3 + 
 (2*y1^14*y2^4*yl6*Log[\[ScriptU][3]])/3 + (5*y1*y2^5*yl6*Log[\[ScriptU][3]])/
  8 + (5*y1^2*y2^5*yl6*Log[\[ScriptU][3]])/8 + 
 (5*y1^3*y2^5*yl6*Log[\[ScriptU][3]])/8 + 
 (5*y1^4*y2^5*yl6*Log[\[ScriptU][3]])/8 + 
 (5*y1^5*y2^5*yl6*Log[\[ScriptU][3]])/8 + 
 (5*y1^6*y2^5*yl6*Log[\[ScriptU][3]])/8 + 
 (5*y1^7*y2^5*yl6*Log[\[ScriptU][3]])/8 + 
 (5*y1^8*y2^5*yl6*Log[\[ScriptU][3]])/8 + 
 (5*y1^9*y2^5*yl6*Log[\[ScriptU][3]])/8 + 
 (5*y1^10*y2^5*yl6*Log[\[ScriptU][3]])/8 + 
 (5*y1^11*y2^5*yl6*Log[\[ScriptU][3]])/8 + 
 (5*y1^12*y2^5*yl6*Log[\[ScriptU][3]])/8 + 
 (5*y1^13*y2^5*yl6*Log[\[ScriptU][3]])/8 + 
 (5*y1^14*y2^5*yl6*Log[\[ScriptU][3]])/8 + (3*y1*y2^6*yl6*Log[\[ScriptU][3]])/
  5 + (3*y1^2*y2^6*yl6*Log[\[ScriptU][3]])/5 + 
 (3*y1^3*y2^6*yl6*Log[\[ScriptU][3]])/5 + 
 (3*y1^4*y2^6*yl6*Log[\[ScriptU][3]])/5 + 
 (3*y1^5*y2^6*yl6*Log[\[ScriptU][3]])/5 + 
 (3*y1^6*y2^6*yl6*Log[\[ScriptU][3]])/5 + 
 (3*y1^7*y2^6*yl6*Log[\[ScriptU][3]])/5 + 
 (3*y1^8*y2^6*yl6*Log[\[ScriptU][3]])/5 + 
 (3*y1^9*y2^6*yl6*Log[\[ScriptU][3]])/5 + 
 (3*y1^10*y2^6*yl6*Log[\[ScriptU][3]])/5 + 
 (3*y1^11*y2^6*yl6*Log[\[ScriptU][3]])/5 + 
 (3*y1^12*y2^6*yl6*Log[\[ScriptU][3]])/5 + 
 (3*y1^13*y2^6*yl6*Log[\[ScriptU][3]])/5 + 
 (3*y1^14*y2^6*yl6*Log[\[ScriptU][3]])/5 + (7*y1*y2^7*yl6*Log[\[ScriptU][3]])/
  12 + (7*y1^2*y2^7*yl6*Log[\[ScriptU][3]])/12 + 
 (7*y1^3*y2^7*yl6*Log[\[ScriptU][3]])/12 + 
 (7*y1^4*y2^7*yl6*Log[\[ScriptU][3]])/12 + 
 (7*y1^5*y2^7*yl6*Log[\[ScriptU][3]])/12 + 
 (7*y1^6*y2^7*yl6*Log[\[ScriptU][3]])/12 + 
 (7*y1^7*y2^7*yl6*Log[\[ScriptU][3]])/12 + 
 (7*y1^8*y2^7*yl6*Log[\[ScriptU][3]])/12 + 
 (7*y1^9*y2^7*yl6*Log[\[ScriptU][3]])/12 + 
 (7*y1^10*y2^7*yl6*Log[\[ScriptU][3]])/12 + 
 (7*y1^11*y2^7*yl6*Log[\[ScriptU][3]])/12 + 
 (7*y1^12*y2^7*yl6*Log[\[ScriptU][3]])/12 + 
 (7*y1^13*y2^7*yl6*Log[\[ScriptU][3]])/12 + 
 (7*y1^14*y2^7*yl6*Log[\[ScriptU][3]])/12 + 
 (4*y1*y2^8*yl6*Log[\[ScriptU][3]])/7 + (4*y1^2*y2^8*yl6*Log[\[ScriptU][3]])/
  7 + (4*y1^3*y2^8*yl6*Log[\[ScriptU][3]])/7 + 
 (4*y1^4*y2^8*yl6*Log[\[ScriptU][3]])/7 + 
 (4*y1^5*y2^8*yl6*Log[\[ScriptU][3]])/7 + 
 (4*y1^6*y2^8*yl6*Log[\[ScriptU][3]])/7 + 
 (4*y1^7*y2^8*yl6*Log[\[ScriptU][3]])/7 + 
 (4*y1^8*y2^8*yl6*Log[\[ScriptU][3]])/7 + 
 (4*y1^9*y2^8*yl6*Log[\[ScriptU][3]])/7 + 
 (4*y1^10*y2^8*yl6*Log[\[ScriptU][3]])/7 + 
 (4*y1^11*y2^8*yl6*Log[\[ScriptU][3]])/7 + 
 (4*y1^12*y2^8*yl6*Log[\[ScriptU][3]])/7 + 
 (4*y1^13*y2^8*yl6*Log[\[ScriptU][3]])/7 + 
 (4*y1^14*y2^8*yl6*Log[\[ScriptU][3]])/7 + (9*y1*y2^9*yl6*Log[\[ScriptU][3]])/
  16 + (9*y1^2*y2^9*yl6*Log[\[ScriptU][3]])/16 + 
 (9*y1^3*y2^9*yl6*Log[\[ScriptU][3]])/16 + 
 (9*y1^4*y2^9*yl6*Log[\[ScriptU][3]])/16 + 
 (9*y1^5*y2^9*yl6*Log[\[ScriptU][3]])/16 + 
 (9*y1^6*y2^9*yl6*Log[\[ScriptU][3]])/16 + 
 (9*y1^7*y2^9*yl6*Log[\[ScriptU][3]])/16 + 
 (9*y1^8*y2^9*yl6*Log[\[ScriptU][3]])/16 + 
 (9*y1^9*y2^9*yl6*Log[\[ScriptU][3]])/16 + 
 (9*y1^10*y2^9*yl6*Log[\[ScriptU][3]])/16 + 
 (9*y1^11*y2^9*yl6*Log[\[ScriptU][3]])/16 + 
 (9*y1^12*y2^9*yl6*Log[\[ScriptU][3]])/16 + 
 (9*y1^13*y2^9*yl6*Log[\[ScriptU][3]])/16 + 
 (9*y1^14*y2^9*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1*y2^10*yl6*Log[\[ScriptU][3]])/9 + 
 (5*y1^2*y2^10*yl6*Log[\[ScriptU][3]])/9 + 
 (5*y1^3*y2^10*yl6*Log[\[ScriptU][3]])/9 + 
 (5*y1^4*y2^10*yl6*Log[\[ScriptU][3]])/9 + 
 (5*y1^5*y2^10*yl6*Log[\[ScriptU][3]])/9 + 
 (5*y1^6*y2^10*yl6*Log[\[ScriptU][3]])/9 + 
 (5*y1^7*y2^10*yl6*Log[\[ScriptU][3]])/9 + 
 (5*y1^8*y2^10*yl6*Log[\[ScriptU][3]])/9 + 
 (5*y1^9*y2^10*yl6*Log[\[ScriptU][3]])/9 + 
 (5*y1^10*y2^10*yl6*Log[\[ScriptU][3]])/9 + 
 (5*y1^11*y2^10*yl6*Log[\[ScriptU][3]])/9 + 
 (5*y1^12*y2^10*yl6*Log[\[ScriptU][3]])/9 + 
 (5*y1^13*y2^10*yl6*Log[\[ScriptU][3]])/9 + 
 (5*y1^14*y2^10*yl6*Log[\[ScriptU][3]])/9 + 
 (11*y1*y2^11*yl6*Log[\[ScriptU][3]])/20 + 
 (11*y1^2*y2^11*yl6*Log[\[ScriptU][3]])/20 + 
 (11*y1^3*y2^11*yl6*Log[\[ScriptU][3]])/20 + 
 (11*y1^4*y2^11*yl6*Log[\[ScriptU][3]])/20 + 
 (11*y1^5*y2^11*yl6*Log[\[ScriptU][3]])/20 + 
 (11*y1^6*y2^11*yl6*Log[\[ScriptU][3]])/20 + 
 (11*y1^7*y2^11*yl6*Log[\[ScriptU][3]])/20 + 
 (11*y1^8*y2^11*yl6*Log[\[ScriptU][3]])/20 + 
 (11*y1^9*y2^11*yl6*Log[\[ScriptU][3]])/20 + 
 (11*y1^10*y2^11*yl6*Log[\[ScriptU][3]])/20 + 
 (11*y1^11*y2^11*yl6*Log[\[ScriptU][3]])/20 + 
 (11*y1^12*y2^11*yl6*Log[\[ScriptU][3]])/20 + 
 (11*y1^13*y2^11*yl6*Log[\[ScriptU][3]])/20 + 
 (11*y1^14*y2^11*yl6*Log[\[ScriptU][3]])/20 + 
 (6*y1*y2^12*yl6*Log[\[ScriptU][3]])/11 + 
 (6*y1^2*y2^12*yl6*Log[\[ScriptU][3]])/11 + 
 (6*y1^3*y2^12*yl6*Log[\[ScriptU][3]])/11 + 
 (6*y1^4*y2^12*yl6*Log[\[ScriptU][3]])/11 + 
 (6*y1^5*y2^12*yl6*Log[\[ScriptU][3]])/11 + 
 (6*y1^6*y2^12*yl6*Log[\[ScriptU][3]])/11 + 
 (6*y1^7*y2^12*yl6*Log[\[ScriptU][3]])/11 + 
 (6*y1^8*y2^12*yl6*Log[\[ScriptU][3]])/11 + 
 (6*y1^9*y2^12*yl6*Log[\[ScriptU][3]])/11 + 
 (6*y1^10*y2^12*yl6*Log[\[ScriptU][3]])/11 + 
 (6*y1^11*y2^12*yl6*Log[\[ScriptU][3]])/11 + 
 (6*y1^12*y2^12*yl6*Log[\[ScriptU][3]])/11 + 
 (6*y1^13*y2^12*yl6*Log[\[ScriptU][3]])/11 + 
 (6*y1^14*y2^12*yl6*Log[\[ScriptU][3]])/11 + 
 (13*y1*y2^13*yl6*Log[\[ScriptU][3]])/24 + 
 (13*y1^2*y2^13*yl6*Log[\[ScriptU][3]])/24 + 
 (13*y1^3*y2^13*yl6*Log[\[ScriptU][3]])/24 + 
 (13*y1^4*y2^13*yl6*Log[\[ScriptU][3]])/24 + 
 (13*y1^5*y2^13*yl6*Log[\[ScriptU][3]])/24 + 
 (13*y1^6*y2^13*yl6*Log[\[ScriptU][3]])/24 + 
 (13*y1^7*y2^13*yl6*Log[\[ScriptU][3]])/24 + 
 (13*y1^8*y2^13*yl6*Log[\[ScriptU][3]])/24 + 
 (13*y1^9*y2^13*yl6*Log[\[ScriptU][3]])/24 + 
 (13*y1^10*y2^13*yl6*Log[\[ScriptU][3]])/24 + 
 (13*y1^11*y2^13*yl6*Log[\[ScriptU][3]])/24 + 
 (13*y1^12*y2^13*yl6*Log[\[ScriptU][3]])/24 + 
 (13*y1^13*y2^13*yl6*Log[\[ScriptU][3]])/24 + 
 (13*y1^14*y2^13*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1*y2^14*yl6*Log[\[ScriptU][3]])/13 + 
 (7*y1^2*y2^14*yl6*Log[\[ScriptU][3]])/13 + 
 (7*y1^3*y2^14*yl6*Log[\[ScriptU][3]])/13 + 
 (7*y1^4*y2^14*yl6*Log[\[ScriptU][3]])/13 + 
 (7*y1^5*y2^14*yl6*Log[\[ScriptU][3]])/13 + 
 (7*y1^6*y2^14*yl6*Log[\[ScriptU][3]])/13 + 
 (7*y1^7*y2^14*yl6*Log[\[ScriptU][3]])/13 + 
 (7*y1^8*y2^14*yl6*Log[\[ScriptU][3]])/13 + 
 (7*y1^9*y2^14*yl6*Log[\[ScriptU][3]])/13 + 
 (7*y1^10*y2^14*yl6*Log[\[ScriptU][3]])/13 + 
 (7*y1^11*y2^14*yl6*Log[\[ScriptU][3]])/13 + 
 (7*y1^12*y2^14*yl6*Log[\[ScriptU][3]])/13 + 
 (7*y1^13*y2^14*yl6*Log[\[ScriptU][3]])/13 + 
 (7*y1^14*y2^14*yl6*Log[\[ScriptU][3]])/13 + 
 (y1*y2^2*y3*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^2*y2^2*y3*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^3*y2^2*y3*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^4*y2^2*y3*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^5*y2^2*y3*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^6*y2^2*y3*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^7*y2^2*y3*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^8*y2^2*y3*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^9*y2^2*y3*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^10*y2^2*y3*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^11*y2^2*y3*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^12*y2^2*y3*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^13*y2^2*y3*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^14*y2^2*y3*yl6*Log[\[ScriptU][3]])/2 + 
 (3*y1*y2^3*y3*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^2*y2^3*y3*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^3*y2^3*y3*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^4*y2^3*y3*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^5*y2^3*y3*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^6*y2^3*y3*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^7*y2^3*y3*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^8*y2^3*y3*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^9*y2^3*y3*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^10*y2^3*y3*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^11*y2^3*y3*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^12*y2^3*y3*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^13*y2^3*y3*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^14*y2^3*y3*yl6*Log[\[ScriptU][3]])/8 + 
 (y1*y2^4*y3*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^2*y2^4*y3*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^3*y2^4*y3*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^4*y2^4*y3*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^5*y2^4*y3*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^6*y2^4*y3*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^7*y2^4*y3*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^8*y2^4*y3*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^9*y2^4*y3*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^10*y2^4*y3*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^11*y2^4*y3*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^12*y2^4*y3*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^13*y2^4*y3*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^14*y2^4*y3*yl6*Log[\[ScriptU][3]])/3 + 
 (5*y1*y2^5*y3*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^2*y2^5*y3*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^3*y2^5*y3*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^4*y2^5*y3*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^5*y2^5*y3*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^6*y2^5*y3*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^7*y2^5*y3*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^8*y2^5*y3*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^9*y2^5*y3*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^10*y2^5*y3*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^11*y2^5*y3*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^12*y2^5*y3*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^13*y2^5*y3*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^14*y2^5*y3*yl6*Log[\[ScriptU][3]])/16 + 
 (3*y1*y2^6*y3*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^2*y2^6*y3*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^3*y2^6*y3*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^4*y2^6*y3*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^5*y2^6*y3*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^6*y2^6*y3*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^7*y2^6*y3*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^8*y2^6*y3*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^9*y2^6*y3*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^10*y2^6*y3*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^11*y2^6*y3*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^12*y2^6*y3*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^13*y2^6*y3*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^14*y2^6*y3*yl6*Log[\[ScriptU][3]])/10 + 
 (7*y1*y2^7*y3*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^2*y2^7*y3*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^3*y2^7*y3*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^4*y2^7*y3*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^5*y2^7*y3*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^6*y2^7*y3*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^7*y2^7*y3*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^8*y2^7*y3*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^9*y2^7*y3*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^10*y2^7*y3*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^11*y2^7*y3*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^12*y2^7*y3*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^13*y2^7*y3*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^14*y2^7*y3*yl6*Log[\[ScriptU][3]])/24 + 
 (2*y1*y2^8*y3*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^2*y2^8*y3*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^3*y2^8*y3*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^4*y2^8*y3*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^5*y2^8*y3*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^6*y2^8*y3*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^7*y2^8*y3*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^8*y2^8*y3*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^9*y2^8*y3*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^10*y2^8*y3*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^11*y2^8*y3*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^12*y2^8*y3*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^13*y2^8*y3*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^14*y2^8*y3*yl6*Log[\[ScriptU][3]])/7 + 
 (9*y1*y2^9*y3*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^2*y2^9*y3*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^3*y2^9*y3*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^4*y2^9*y3*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^5*y2^9*y3*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^6*y2^9*y3*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^7*y2^9*y3*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^8*y2^9*y3*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^9*y2^9*y3*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^10*y2^9*y3*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^11*y2^9*y3*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^12*y2^9*y3*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^13*y2^9*y3*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^14*y2^9*y3*yl6*Log[\[ScriptU][3]])/32 + 
 (5*y1*y2^10*y3*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^2*y2^10*y3*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^3*y2^10*y3*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^4*y2^10*y3*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^5*y2^10*y3*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^6*y2^10*y3*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^7*y2^10*y3*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^8*y2^10*y3*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^9*y2^10*y3*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^10*y2^10*y3*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^11*y2^10*y3*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^12*y2^10*y3*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^13*y2^10*y3*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^14*y2^10*y3*yl6*Log[\[ScriptU][3]])/18 + 
 (11*y1*y2^11*y3*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^2*y2^11*y3*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^3*y2^11*y3*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^4*y2^11*y3*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^5*y2^11*y3*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^6*y2^11*y3*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^7*y2^11*y3*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^8*y2^11*y3*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^9*y2^11*y3*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^10*y2^11*y3*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^11*y2^11*y3*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^12*y2^11*y3*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^13*y2^11*y3*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^14*y2^11*y3*yl6*Log[\[ScriptU][3]])/40 + 
 (3*y1*y2^12*y3*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^2*y2^12*y3*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^3*y2^12*y3*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^4*y2^12*y3*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^5*y2^12*y3*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^6*y2^12*y3*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^7*y2^12*y3*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^8*y2^12*y3*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^9*y2^12*y3*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^10*y2^12*y3*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^11*y2^12*y3*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^12*y2^12*y3*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^13*y2^12*y3*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^14*y2^12*y3*yl6*Log[\[ScriptU][3]])/11 + 
 (13*y1*y2^13*y3*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^2*y2^13*y3*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^3*y2^13*y3*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^4*y2^13*y3*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^5*y2^13*y3*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^6*y2^13*y3*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^7*y2^13*y3*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^8*y2^13*y3*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^9*y2^13*y3*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^10*y2^13*y3*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^11*y2^13*y3*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^12*y2^13*y3*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^13*y2^13*y3*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^14*y2^13*y3*yl6*Log[\[ScriptU][3]])/48 + 
 (7*y1*y2^14*y3*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^2*y2^14*y3*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^3*y2^14*y3*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^4*y2^14*y3*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^5*y2^14*y3*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^6*y2^14*y3*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^7*y2^14*y3*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^8*y2^14*y3*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^9*y2^14*y3*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^10*y2^14*y3*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^11*y2^14*y3*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^12*y2^14*y3*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^13*y2^14*y3*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^14*y2^14*y3*yl6*Log[\[ScriptU][3]])/26 + 
 (y1*y2^2*y3^2*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^2*y2^2*y3^2*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^3*y2^2*y3^2*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^4*y2^2*y3^2*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^5*y2^2*y3^2*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^6*y2^2*y3^2*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^7*y2^2*y3^2*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^8*y2^2*y3^2*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^9*y2^2*y3^2*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^10*y2^2*y3^2*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^11*y2^2*y3^2*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^12*y2^2*y3^2*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^13*y2^2*y3^2*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^14*y2^2*y3^2*yl6*Log[\[ScriptU][3]])/2 + 
 (3*y1*y2^3*y3^2*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^2*y2^3*y3^2*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^3*y2^3*y3^2*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^4*y2^3*y3^2*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^5*y2^3*y3^2*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^6*y2^3*y3^2*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^7*y2^3*y3^2*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^8*y2^3*y3^2*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^9*y2^3*y3^2*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^10*y2^3*y3^2*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^11*y2^3*y3^2*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^12*y2^3*y3^2*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^13*y2^3*y3^2*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^14*y2^3*y3^2*yl6*Log[\[ScriptU][3]])/8 + 
 (y1*y2^4*y3^2*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^2*y2^4*y3^2*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^3*y2^4*y3^2*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^4*y2^4*y3^2*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^5*y2^4*y3^2*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^6*y2^4*y3^2*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^7*y2^4*y3^2*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^8*y2^4*y3^2*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^9*y2^4*y3^2*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^10*y2^4*y3^2*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^11*y2^4*y3^2*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^12*y2^4*y3^2*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^13*y2^4*y3^2*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^14*y2^4*y3^2*yl6*Log[\[ScriptU][3]])/3 + 
 (5*y1*y2^5*y3^2*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^2*y2^5*y3^2*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^3*y2^5*y3^2*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^4*y2^5*y3^2*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^5*y2^5*y3^2*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^6*y2^5*y3^2*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^7*y2^5*y3^2*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^8*y2^5*y3^2*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^9*y2^5*y3^2*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^10*y2^5*y3^2*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^11*y2^5*y3^2*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^12*y2^5*y3^2*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^13*y2^5*y3^2*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^14*y2^5*y3^2*yl6*Log[\[ScriptU][3]])/16 + 
 (3*y1*y2^6*y3^2*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^2*y2^6*y3^2*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^3*y2^6*y3^2*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^4*y2^6*y3^2*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^5*y2^6*y3^2*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^6*y2^6*y3^2*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^7*y2^6*y3^2*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^8*y2^6*y3^2*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^9*y2^6*y3^2*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^10*y2^6*y3^2*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^11*y2^6*y3^2*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^12*y2^6*y3^2*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^13*y2^6*y3^2*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^14*y2^6*y3^2*yl6*Log[\[ScriptU][3]])/10 + 
 (7*y1*y2^7*y3^2*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^2*y2^7*y3^2*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^3*y2^7*y3^2*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^4*y2^7*y3^2*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^5*y2^7*y3^2*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^6*y2^7*y3^2*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^7*y2^7*y3^2*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^8*y2^7*y3^2*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^9*y2^7*y3^2*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^10*y2^7*y3^2*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^11*y2^7*y3^2*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^12*y2^7*y3^2*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^13*y2^7*y3^2*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^14*y2^7*y3^2*yl6*Log[\[ScriptU][3]])/24 + 
 (2*y1*y2^8*y3^2*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^2*y2^8*y3^2*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^3*y2^8*y3^2*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^4*y2^8*y3^2*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^5*y2^8*y3^2*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^6*y2^8*y3^2*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^7*y2^8*y3^2*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^8*y2^8*y3^2*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^9*y2^8*y3^2*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^10*y2^8*y3^2*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^11*y2^8*y3^2*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^12*y2^8*y3^2*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^13*y2^8*y3^2*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^14*y2^8*y3^2*yl6*Log[\[ScriptU][3]])/7 + 
 (9*y1*y2^9*y3^2*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^2*y2^9*y3^2*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^3*y2^9*y3^2*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^4*y2^9*y3^2*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^5*y2^9*y3^2*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^6*y2^9*y3^2*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^7*y2^9*y3^2*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^8*y2^9*y3^2*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^9*y2^9*y3^2*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^10*y2^9*y3^2*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^11*y2^9*y3^2*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^12*y2^9*y3^2*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^13*y2^9*y3^2*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^14*y2^9*y3^2*yl6*Log[\[ScriptU][3]])/32 + 
 (5*y1*y2^10*y3^2*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^2*y2^10*y3^2*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^3*y2^10*y3^2*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^4*y2^10*y3^2*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^5*y2^10*y3^2*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^6*y2^10*y3^2*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^7*y2^10*y3^2*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^8*y2^10*y3^2*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^9*y2^10*y3^2*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^10*y2^10*y3^2*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^11*y2^10*y3^2*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^12*y2^10*y3^2*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^13*y2^10*y3^2*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^14*y2^10*y3^2*yl6*Log[\[ScriptU][3]])/18 + 
 (11*y1*y2^11*y3^2*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^2*y2^11*y3^2*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^3*y2^11*y3^2*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^4*y2^11*y3^2*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^5*y2^11*y3^2*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^6*y2^11*y3^2*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^7*y2^11*y3^2*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^8*y2^11*y3^2*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^9*y2^11*y3^2*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^10*y2^11*y3^2*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^11*y2^11*y3^2*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^12*y2^11*y3^2*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^13*y2^11*y3^2*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^14*y2^11*y3^2*yl6*Log[\[ScriptU][3]])/40 + 
 (3*y1*y2^12*y3^2*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^2*y2^12*y3^2*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^3*y2^12*y3^2*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^4*y2^12*y3^2*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^5*y2^12*y3^2*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^6*y2^12*y3^2*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^7*y2^12*y3^2*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^8*y2^12*y3^2*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^9*y2^12*y3^2*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^10*y2^12*y3^2*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^11*y2^12*y3^2*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^12*y2^12*y3^2*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^13*y2^12*y3^2*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^14*y2^12*y3^2*yl6*Log[\[ScriptU][3]])/11 + 
 (13*y1*y2^13*y3^2*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^2*y2^13*y3^2*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^3*y2^13*y3^2*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^4*y2^13*y3^2*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^5*y2^13*y3^2*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^6*y2^13*y3^2*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^7*y2^13*y3^2*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^8*y2^13*y3^2*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^9*y2^13*y3^2*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^10*y2^13*y3^2*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^11*y2^13*y3^2*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^12*y2^13*y3^2*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^13*y2^13*y3^2*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^14*y2^13*y3^2*yl6*Log[\[ScriptU][3]])/48 + 
 (7*y1*y2^14*y3^2*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^2*y2^14*y3^2*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^3*y2^14*y3^2*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^4*y2^14*y3^2*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^5*y2^14*y3^2*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^6*y2^14*y3^2*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^7*y2^14*y3^2*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^8*y2^14*y3^2*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^9*y2^14*y3^2*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^10*y2^14*y3^2*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^11*y2^14*y3^2*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^12*y2^14*y3^2*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^13*y2^14*y3^2*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^14*y2^14*y3^2*yl6*Log[\[ScriptU][3]])/26 + 
 (y1*y2^2*y3^3*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^2*y2^2*y3^3*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^3*y2^2*y3^3*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^4*y2^2*y3^3*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^5*y2^2*y3^3*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^6*y2^2*y3^3*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^7*y2^2*y3^3*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^8*y2^2*y3^3*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^9*y2^2*y3^3*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^10*y2^2*y3^3*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^11*y2^2*y3^3*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^12*y2^2*y3^3*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^13*y2^2*y3^3*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^14*y2^2*y3^3*yl6*Log[\[ScriptU][3]])/2 + 
 (3*y1*y2^3*y3^3*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^2*y2^3*y3^3*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^3*y2^3*y3^3*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^4*y2^3*y3^3*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^5*y2^3*y3^3*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^6*y2^3*y3^3*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^7*y2^3*y3^3*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^8*y2^3*y3^3*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^9*y2^3*y3^3*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^10*y2^3*y3^3*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^11*y2^3*y3^3*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^12*y2^3*y3^3*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^13*y2^3*y3^3*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^14*y2^3*y3^3*yl6*Log[\[ScriptU][3]])/8 + 
 (y1*y2^4*y3^3*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^2*y2^4*y3^3*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^3*y2^4*y3^3*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^4*y2^4*y3^3*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^5*y2^4*y3^3*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^6*y2^4*y3^3*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^7*y2^4*y3^3*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^8*y2^4*y3^3*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^9*y2^4*y3^3*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^10*y2^4*y3^3*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^11*y2^4*y3^3*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^12*y2^4*y3^3*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^13*y2^4*y3^3*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^14*y2^4*y3^3*yl6*Log[\[ScriptU][3]])/3 + 
 (5*y1*y2^5*y3^3*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^2*y2^5*y3^3*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^3*y2^5*y3^3*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^4*y2^5*y3^3*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^5*y2^5*y3^3*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^6*y2^5*y3^3*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^7*y2^5*y3^3*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^8*y2^5*y3^3*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^9*y2^5*y3^3*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^10*y2^5*y3^3*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^11*y2^5*y3^3*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^12*y2^5*y3^3*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^13*y2^5*y3^3*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^14*y2^5*y3^3*yl6*Log[\[ScriptU][3]])/16 + 
 (3*y1*y2^6*y3^3*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^2*y2^6*y3^3*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^3*y2^6*y3^3*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^4*y2^6*y3^3*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^5*y2^6*y3^3*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^6*y2^6*y3^3*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^7*y2^6*y3^3*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^8*y2^6*y3^3*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^9*y2^6*y3^3*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^10*y2^6*y3^3*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^11*y2^6*y3^3*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^12*y2^6*y3^3*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^13*y2^6*y3^3*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^14*y2^6*y3^3*yl6*Log[\[ScriptU][3]])/10 + 
 (7*y1*y2^7*y3^3*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^2*y2^7*y3^3*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^3*y2^7*y3^3*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^4*y2^7*y3^3*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^5*y2^7*y3^3*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^6*y2^7*y3^3*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^7*y2^7*y3^3*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^8*y2^7*y3^3*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^9*y2^7*y3^3*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^10*y2^7*y3^3*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^11*y2^7*y3^3*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^12*y2^7*y3^3*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^13*y2^7*y3^3*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^14*y2^7*y3^3*yl6*Log[\[ScriptU][3]])/24 + 
 (2*y1*y2^8*y3^3*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^2*y2^8*y3^3*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^3*y2^8*y3^3*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^4*y2^8*y3^3*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^5*y2^8*y3^3*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^6*y2^8*y3^3*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^7*y2^8*y3^3*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^8*y2^8*y3^3*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^9*y2^8*y3^3*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^10*y2^8*y3^3*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^11*y2^8*y3^3*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^12*y2^8*y3^3*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^13*y2^8*y3^3*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^14*y2^8*y3^3*yl6*Log[\[ScriptU][3]])/7 + 
 (9*y1*y2^9*y3^3*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^2*y2^9*y3^3*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^3*y2^9*y3^3*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^4*y2^9*y3^3*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^5*y2^9*y3^3*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^6*y2^9*y3^3*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^7*y2^9*y3^3*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^8*y2^9*y3^3*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^9*y2^9*y3^3*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^10*y2^9*y3^3*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^11*y2^9*y3^3*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^12*y2^9*y3^3*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^13*y2^9*y3^3*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^14*y2^9*y3^3*yl6*Log[\[ScriptU][3]])/32 + 
 (5*y1*y2^10*y3^3*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^2*y2^10*y3^3*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^3*y2^10*y3^3*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^4*y2^10*y3^3*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^5*y2^10*y3^3*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^6*y2^10*y3^3*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^7*y2^10*y3^3*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^8*y2^10*y3^3*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^9*y2^10*y3^3*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^10*y2^10*y3^3*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^11*y2^10*y3^3*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^12*y2^10*y3^3*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^13*y2^10*y3^3*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^14*y2^10*y3^3*yl6*Log[\[ScriptU][3]])/18 + 
 (11*y1*y2^11*y3^3*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^2*y2^11*y3^3*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^3*y2^11*y3^3*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^4*y2^11*y3^3*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^5*y2^11*y3^3*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^6*y2^11*y3^3*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^7*y2^11*y3^3*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^8*y2^11*y3^3*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^9*y2^11*y3^3*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^10*y2^11*y3^3*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^11*y2^11*y3^3*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^12*y2^11*y3^3*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^13*y2^11*y3^3*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^14*y2^11*y3^3*yl6*Log[\[ScriptU][3]])/40 + 
 (3*y1*y2^12*y3^3*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^2*y2^12*y3^3*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^3*y2^12*y3^3*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^4*y2^12*y3^3*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^5*y2^12*y3^3*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^6*y2^12*y3^3*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^7*y2^12*y3^3*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^8*y2^12*y3^3*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^9*y2^12*y3^3*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^10*y2^12*y3^3*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^11*y2^12*y3^3*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^12*y2^12*y3^3*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^13*y2^12*y3^3*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^14*y2^12*y3^3*yl6*Log[\[ScriptU][3]])/11 + 
 (13*y1*y2^13*y3^3*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^2*y2^13*y3^3*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^3*y2^13*y3^3*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^4*y2^13*y3^3*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^5*y2^13*y3^3*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^6*y2^13*y3^3*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^7*y2^13*y3^3*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^8*y2^13*y3^3*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^9*y2^13*y3^3*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^10*y2^13*y3^3*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^11*y2^13*y3^3*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^12*y2^13*y3^3*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^13*y2^13*y3^3*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^14*y2^13*y3^3*yl6*Log[\[ScriptU][3]])/48 + 
 (7*y1*y2^14*y3^3*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^2*y2^14*y3^3*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^3*y2^14*y3^3*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^4*y2^14*y3^3*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^5*y2^14*y3^3*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^6*y2^14*y3^3*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^7*y2^14*y3^3*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^8*y2^14*y3^3*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^9*y2^14*y3^3*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^10*y2^14*y3^3*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^11*y2^14*y3^3*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^12*y2^14*y3^3*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^13*y2^14*y3^3*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^14*y2^14*y3^3*yl6*Log[\[ScriptU][3]])/26 + 
 (y1*y2^2*y3^4*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^2*y2^2*y3^4*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^3*y2^2*y3^4*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^4*y2^2*y3^4*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^5*y2^2*y3^4*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^6*y2^2*y3^4*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^7*y2^2*y3^4*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^8*y2^2*y3^4*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^9*y2^2*y3^4*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^10*y2^2*y3^4*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^11*y2^2*y3^4*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^12*y2^2*y3^4*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^13*y2^2*y3^4*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^14*y2^2*y3^4*yl6*Log[\[ScriptU][3]])/2 + 
 (3*y1*y2^3*y3^4*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^2*y2^3*y3^4*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^3*y2^3*y3^4*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^4*y2^3*y3^4*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^5*y2^3*y3^4*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^6*y2^3*y3^4*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^7*y2^3*y3^4*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^8*y2^3*y3^4*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^9*y2^3*y3^4*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^10*y2^3*y3^4*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^11*y2^3*y3^4*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^12*y2^3*y3^4*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^13*y2^3*y3^4*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^14*y2^3*y3^4*yl6*Log[\[ScriptU][3]])/8 + 
 (y1*y2^4*y3^4*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^2*y2^4*y3^4*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^3*y2^4*y3^4*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^4*y2^4*y3^4*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^5*y2^4*y3^4*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^6*y2^4*y3^4*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^7*y2^4*y3^4*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^8*y2^4*y3^4*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^9*y2^4*y3^4*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^10*y2^4*y3^4*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^11*y2^4*y3^4*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^12*y2^4*y3^4*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^13*y2^4*y3^4*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^14*y2^4*y3^4*yl6*Log[\[ScriptU][3]])/3 + 
 (5*y1*y2^5*y3^4*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^2*y2^5*y3^4*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^3*y2^5*y3^4*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^4*y2^5*y3^4*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^5*y2^5*y3^4*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^6*y2^5*y3^4*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^7*y2^5*y3^4*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^8*y2^5*y3^4*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^9*y2^5*y3^4*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^10*y2^5*y3^4*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^11*y2^5*y3^4*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^12*y2^5*y3^4*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^13*y2^5*y3^4*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^14*y2^5*y3^4*yl6*Log[\[ScriptU][3]])/16 + 
 (3*y1*y2^6*y3^4*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^2*y2^6*y3^4*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^3*y2^6*y3^4*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^4*y2^6*y3^4*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^5*y2^6*y3^4*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^6*y2^6*y3^4*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^7*y2^6*y3^4*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^8*y2^6*y3^4*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^9*y2^6*y3^4*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^10*y2^6*y3^4*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^11*y2^6*y3^4*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^12*y2^6*y3^4*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^13*y2^6*y3^4*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^14*y2^6*y3^4*yl6*Log[\[ScriptU][3]])/10 + 
 (7*y1*y2^7*y3^4*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^2*y2^7*y3^4*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^3*y2^7*y3^4*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^4*y2^7*y3^4*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^5*y2^7*y3^4*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^6*y2^7*y3^4*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^7*y2^7*y3^4*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^8*y2^7*y3^4*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^9*y2^7*y3^4*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^10*y2^7*y3^4*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^11*y2^7*y3^4*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^12*y2^7*y3^4*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^13*y2^7*y3^4*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^14*y2^7*y3^4*yl6*Log[\[ScriptU][3]])/24 + 
 (2*y1*y2^8*y3^4*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^2*y2^8*y3^4*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^3*y2^8*y3^4*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^4*y2^8*y3^4*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^5*y2^8*y3^4*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^6*y2^8*y3^4*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^7*y2^8*y3^4*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^8*y2^8*y3^4*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^9*y2^8*y3^4*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^10*y2^8*y3^4*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^11*y2^8*y3^4*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^12*y2^8*y3^4*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^13*y2^8*y3^4*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^14*y2^8*y3^4*yl6*Log[\[ScriptU][3]])/7 + 
 (9*y1*y2^9*y3^4*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^2*y2^9*y3^4*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^3*y2^9*y3^4*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^4*y2^9*y3^4*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^5*y2^9*y3^4*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^6*y2^9*y3^4*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^7*y2^9*y3^4*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^8*y2^9*y3^4*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^9*y2^9*y3^4*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^10*y2^9*y3^4*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^11*y2^9*y3^4*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^12*y2^9*y3^4*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^13*y2^9*y3^4*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^14*y2^9*y3^4*yl6*Log[\[ScriptU][3]])/32 + 
 (5*y1*y2^10*y3^4*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^2*y2^10*y3^4*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^3*y2^10*y3^4*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^4*y2^10*y3^4*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^5*y2^10*y3^4*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^6*y2^10*y3^4*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^7*y2^10*y3^4*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^8*y2^10*y3^4*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^9*y2^10*y3^4*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^10*y2^10*y3^4*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^11*y2^10*y3^4*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^12*y2^10*y3^4*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^13*y2^10*y3^4*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^14*y2^10*y3^4*yl6*Log[\[ScriptU][3]])/18 + 
 (11*y1*y2^11*y3^4*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^2*y2^11*y3^4*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^3*y2^11*y3^4*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^4*y2^11*y3^4*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^5*y2^11*y3^4*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^6*y2^11*y3^4*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^7*y2^11*y3^4*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^8*y2^11*y3^4*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^9*y2^11*y3^4*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^10*y2^11*y3^4*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^11*y2^11*y3^4*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^12*y2^11*y3^4*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^13*y2^11*y3^4*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^14*y2^11*y3^4*yl6*Log[\[ScriptU][3]])/40 + 
 (3*y1*y2^12*y3^4*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^2*y2^12*y3^4*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^3*y2^12*y3^4*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^4*y2^12*y3^4*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^5*y2^12*y3^4*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^6*y2^12*y3^4*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^7*y2^12*y3^4*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^8*y2^12*y3^4*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^9*y2^12*y3^4*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^10*y2^12*y3^4*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^11*y2^12*y3^4*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^12*y2^12*y3^4*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^13*y2^12*y3^4*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^14*y2^12*y3^4*yl6*Log[\[ScriptU][3]])/11 + 
 (13*y1*y2^13*y3^4*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^2*y2^13*y3^4*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^3*y2^13*y3^4*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^4*y2^13*y3^4*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^5*y2^13*y3^4*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^6*y2^13*y3^4*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^7*y2^13*y3^4*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^8*y2^13*y3^4*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^9*y2^13*y3^4*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^10*y2^13*y3^4*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^11*y2^13*y3^4*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^12*y2^13*y3^4*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^13*y2^13*y3^4*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^14*y2^13*y3^4*yl6*Log[\[ScriptU][3]])/48 + 
 (7*y1*y2^14*y3^4*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^2*y2^14*y3^4*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^3*y2^14*y3^4*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^4*y2^14*y3^4*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^5*y2^14*y3^4*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^6*y2^14*y3^4*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^7*y2^14*y3^4*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^8*y2^14*y3^4*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^9*y2^14*y3^4*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^10*y2^14*y3^4*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^11*y2^14*y3^4*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^12*y2^14*y3^4*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^13*y2^14*y3^4*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^14*y2^14*y3^4*yl6*Log[\[ScriptU][3]])/26 + 
 (y1*y2^2*y3^5*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^2*y2^2*y3^5*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^3*y2^2*y3^5*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^4*y2^2*y3^5*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^5*y2^2*y3^5*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^6*y2^2*y3^5*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^7*y2^2*y3^5*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^8*y2^2*y3^5*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^9*y2^2*y3^5*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^10*y2^2*y3^5*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^11*y2^2*y3^5*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^12*y2^2*y3^5*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^13*y2^2*y3^5*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^14*y2^2*y3^5*yl6*Log[\[ScriptU][3]])/2 + 
 (3*y1*y2^3*y3^5*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^2*y2^3*y3^5*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^3*y2^3*y3^5*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^4*y2^3*y3^5*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^5*y2^3*y3^5*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^6*y2^3*y3^5*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^7*y2^3*y3^5*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^8*y2^3*y3^5*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^9*y2^3*y3^5*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^10*y2^3*y3^5*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^11*y2^3*y3^5*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^12*y2^3*y3^5*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^13*y2^3*y3^5*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^14*y2^3*y3^5*yl6*Log[\[ScriptU][3]])/8 + 
 (y1*y2^4*y3^5*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^2*y2^4*y3^5*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^3*y2^4*y3^5*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^4*y2^4*y3^5*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^5*y2^4*y3^5*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^6*y2^4*y3^5*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^7*y2^4*y3^5*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^8*y2^4*y3^5*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^9*y2^4*y3^5*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^10*y2^4*y3^5*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^11*y2^4*y3^5*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^12*y2^4*y3^5*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^13*y2^4*y3^5*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^14*y2^4*y3^5*yl6*Log[\[ScriptU][3]])/3 + 
 (5*y1*y2^5*y3^5*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^2*y2^5*y3^5*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^3*y2^5*y3^5*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^4*y2^5*y3^5*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^5*y2^5*y3^5*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^6*y2^5*y3^5*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^7*y2^5*y3^5*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^8*y2^5*y3^5*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^9*y2^5*y3^5*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^10*y2^5*y3^5*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^11*y2^5*y3^5*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^12*y2^5*y3^5*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^13*y2^5*y3^5*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^14*y2^5*y3^5*yl6*Log[\[ScriptU][3]])/16 + 
 (3*y1*y2^6*y3^5*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^2*y2^6*y3^5*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^3*y2^6*y3^5*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^4*y2^6*y3^5*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^5*y2^6*y3^5*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^6*y2^6*y3^5*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^7*y2^6*y3^5*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^8*y2^6*y3^5*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^9*y2^6*y3^5*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^10*y2^6*y3^5*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^11*y2^6*y3^5*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^12*y2^6*y3^5*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^13*y2^6*y3^5*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^14*y2^6*y3^5*yl6*Log[\[ScriptU][3]])/10 + 
 (7*y1*y2^7*y3^5*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^2*y2^7*y3^5*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^3*y2^7*y3^5*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^4*y2^7*y3^5*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^5*y2^7*y3^5*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^6*y2^7*y3^5*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^7*y2^7*y3^5*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^8*y2^7*y3^5*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^9*y2^7*y3^5*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^10*y2^7*y3^5*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^11*y2^7*y3^5*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^12*y2^7*y3^5*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^13*y2^7*y3^5*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^14*y2^7*y3^5*yl6*Log[\[ScriptU][3]])/24 + 
 (2*y1*y2^8*y3^5*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^2*y2^8*y3^5*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^3*y2^8*y3^5*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^4*y2^8*y3^5*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^5*y2^8*y3^5*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^6*y2^8*y3^5*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^7*y2^8*y3^5*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^8*y2^8*y3^5*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^9*y2^8*y3^5*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^10*y2^8*y3^5*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^11*y2^8*y3^5*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^12*y2^8*y3^5*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^13*y2^8*y3^5*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^14*y2^8*y3^5*yl6*Log[\[ScriptU][3]])/7 + 
 (9*y1*y2^9*y3^5*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^2*y2^9*y3^5*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^3*y2^9*y3^5*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^4*y2^9*y3^5*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^5*y2^9*y3^5*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^6*y2^9*y3^5*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^7*y2^9*y3^5*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^8*y2^9*y3^5*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^9*y2^9*y3^5*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^10*y2^9*y3^5*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^11*y2^9*y3^5*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^12*y2^9*y3^5*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^13*y2^9*y3^5*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^14*y2^9*y3^5*yl6*Log[\[ScriptU][3]])/32 + 
 (5*y1*y2^10*y3^5*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^2*y2^10*y3^5*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^3*y2^10*y3^5*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^4*y2^10*y3^5*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^5*y2^10*y3^5*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^6*y2^10*y3^5*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^7*y2^10*y3^5*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^8*y2^10*y3^5*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^9*y2^10*y3^5*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^10*y2^10*y3^5*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^11*y2^10*y3^5*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^12*y2^10*y3^5*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^13*y2^10*y3^5*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^14*y2^10*y3^5*yl6*Log[\[ScriptU][3]])/18 + 
 (11*y1*y2^11*y3^5*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^2*y2^11*y3^5*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^3*y2^11*y3^5*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^4*y2^11*y3^5*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^5*y2^11*y3^5*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^6*y2^11*y3^5*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^7*y2^11*y3^5*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^8*y2^11*y3^5*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^9*y2^11*y3^5*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^10*y2^11*y3^5*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^11*y2^11*y3^5*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^12*y2^11*y3^5*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^13*y2^11*y3^5*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^14*y2^11*y3^5*yl6*Log[\[ScriptU][3]])/40 + 
 (3*y1*y2^12*y3^5*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^2*y2^12*y3^5*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^3*y2^12*y3^5*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^4*y2^12*y3^5*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^5*y2^12*y3^5*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^6*y2^12*y3^5*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^7*y2^12*y3^5*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^8*y2^12*y3^5*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^9*y2^12*y3^5*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^10*y2^12*y3^5*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^11*y2^12*y3^5*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^12*y2^12*y3^5*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^13*y2^12*y3^5*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^14*y2^12*y3^5*yl6*Log[\[ScriptU][3]])/11 + 
 (13*y1*y2^13*y3^5*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^2*y2^13*y3^5*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^3*y2^13*y3^5*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^4*y2^13*y3^5*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^5*y2^13*y3^5*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^6*y2^13*y3^5*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^7*y2^13*y3^5*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^8*y2^13*y3^5*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^9*y2^13*y3^5*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^10*y2^13*y3^5*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^11*y2^13*y3^5*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^12*y2^13*y3^5*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^13*y2^13*y3^5*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^14*y2^13*y3^5*yl6*Log[\[ScriptU][3]])/48 + 
 (7*y1*y2^14*y3^5*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^2*y2^14*y3^5*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^3*y2^14*y3^5*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^4*y2^14*y3^5*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^5*y2^14*y3^5*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^6*y2^14*y3^5*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^7*y2^14*y3^5*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^8*y2^14*y3^5*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^9*y2^14*y3^5*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^10*y2^14*y3^5*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^11*y2^14*y3^5*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^12*y2^14*y3^5*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^13*y2^14*y3^5*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^14*y2^14*y3^5*yl6*Log[\[ScriptU][3]])/26 + 
 (y1*y2^2*y3^6*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^2*y2^2*y3^6*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^3*y2^2*y3^6*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^4*y2^2*y3^6*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^5*y2^2*y3^6*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^6*y2^2*y3^6*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^7*y2^2*y3^6*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^8*y2^2*y3^6*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^9*y2^2*y3^6*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^10*y2^2*y3^6*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^11*y2^2*y3^6*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^12*y2^2*y3^6*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^13*y2^2*y3^6*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^14*y2^2*y3^6*yl6*Log[\[ScriptU][3]])/2 + 
 (3*y1*y2^3*y3^6*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^2*y2^3*y3^6*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^3*y2^3*y3^6*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^4*y2^3*y3^6*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^5*y2^3*y3^6*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^6*y2^3*y3^6*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^7*y2^3*y3^6*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^8*y2^3*y3^6*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^9*y2^3*y3^6*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^10*y2^3*y3^6*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^11*y2^3*y3^6*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^12*y2^3*y3^6*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^13*y2^3*y3^6*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^14*y2^3*y3^6*yl6*Log[\[ScriptU][3]])/8 + 
 (y1*y2^4*y3^6*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^2*y2^4*y3^6*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^3*y2^4*y3^6*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^4*y2^4*y3^6*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^5*y2^4*y3^6*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^6*y2^4*y3^6*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^7*y2^4*y3^6*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^8*y2^4*y3^6*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^9*y2^4*y3^6*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^10*y2^4*y3^6*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^11*y2^4*y3^6*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^12*y2^4*y3^6*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^13*y2^4*y3^6*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^14*y2^4*y3^6*yl6*Log[\[ScriptU][3]])/3 + 
 (5*y1*y2^5*y3^6*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^2*y2^5*y3^6*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^3*y2^5*y3^6*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^4*y2^5*y3^6*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^5*y2^5*y3^6*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^6*y2^5*y3^6*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^7*y2^5*y3^6*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^8*y2^5*y3^6*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^9*y2^5*y3^6*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^10*y2^5*y3^6*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^11*y2^5*y3^6*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^12*y2^5*y3^6*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^13*y2^5*y3^6*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^14*y2^5*y3^6*yl6*Log[\[ScriptU][3]])/16 + 
 (3*y1*y2^6*y3^6*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^2*y2^6*y3^6*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^3*y2^6*y3^6*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^4*y2^6*y3^6*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^5*y2^6*y3^6*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^6*y2^6*y3^6*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^7*y2^6*y3^6*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^8*y2^6*y3^6*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^9*y2^6*y3^6*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^10*y2^6*y3^6*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^11*y2^6*y3^6*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^12*y2^6*y3^6*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^13*y2^6*y3^6*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^14*y2^6*y3^6*yl6*Log[\[ScriptU][3]])/10 + 
 (7*y1*y2^7*y3^6*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^2*y2^7*y3^6*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^3*y2^7*y3^6*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^4*y2^7*y3^6*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^5*y2^7*y3^6*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^6*y2^7*y3^6*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^7*y2^7*y3^6*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^8*y2^7*y3^6*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^9*y2^7*y3^6*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^10*y2^7*y3^6*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^11*y2^7*y3^6*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^12*y2^7*y3^6*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^13*y2^7*y3^6*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^14*y2^7*y3^6*yl6*Log[\[ScriptU][3]])/24 + 
 (2*y1*y2^8*y3^6*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^2*y2^8*y3^6*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^3*y2^8*y3^6*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^4*y2^8*y3^6*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^5*y2^8*y3^6*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^6*y2^8*y3^6*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^7*y2^8*y3^6*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^8*y2^8*y3^6*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^9*y2^8*y3^6*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^10*y2^8*y3^6*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^11*y2^8*y3^6*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^12*y2^8*y3^6*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^13*y2^8*y3^6*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^14*y2^8*y3^6*yl6*Log[\[ScriptU][3]])/7 + 
 (9*y1*y2^9*y3^6*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^2*y2^9*y3^6*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^3*y2^9*y3^6*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^4*y2^9*y3^6*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^5*y2^9*y3^6*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^6*y2^9*y3^6*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^7*y2^9*y3^6*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^8*y2^9*y3^6*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^9*y2^9*y3^6*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^10*y2^9*y3^6*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^11*y2^9*y3^6*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^12*y2^9*y3^6*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^13*y2^9*y3^6*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^14*y2^9*y3^6*yl6*Log[\[ScriptU][3]])/32 + 
 (5*y1*y2^10*y3^6*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^2*y2^10*y3^6*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^3*y2^10*y3^6*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^4*y2^10*y3^6*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^5*y2^10*y3^6*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^6*y2^10*y3^6*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^7*y2^10*y3^6*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^8*y2^10*y3^6*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^9*y2^10*y3^6*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^10*y2^10*y3^6*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^11*y2^10*y3^6*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^12*y2^10*y3^6*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^13*y2^10*y3^6*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^14*y2^10*y3^6*yl6*Log[\[ScriptU][3]])/18 + 
 (11*y1*y2^11*y3^6*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^2*y2^11*y3^6*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^3*y2^11*y3^6*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^4*y2^11*y3^6*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^5*y2^11*y3^6*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^6*y2^11*y3^6*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^7*y2^11*y3^6*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^8*y2^11*y3^6*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^9*y2^11*y3^6*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^10*y2^11*y3^6*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^11*y2^11*y3^6*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^12*y2^11*y3^6*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^13*y2^11*y3^6*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^14*y2^11*y3^6*yl6*Log[\[ScriptU][3]])/40 + 
 (3*y1*y2^12*y3^6*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^2*y2^12*y3^6*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^3*y2^12*y3^6*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^4*y2^12*y3^6*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^5*y2^12*y3^6*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^6*y2^12*y3^6*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^7*y2^12*y3^6*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^8*y2^12*y3^6*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^9*y2^12*y3^6*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^10*y2^12*y3^6*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^11*y2^12*y3^6*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^12*y2^12*y3^6*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^13*y2^12*y3^6*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^14*y2^12*y3^6*yl6*Log[\[ScriptU][3]])/11 + 
 (13*y1*y2^13*y3^6*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^2*y2^13*y3^6*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^3*y2^13*y3^6*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^4*y2^13*y3^6*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^5*y2^13*y3^6*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^6*y2^13*y3^6*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^7*y2^13*y3^6*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^8*y2^13*y3^6*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^9*y2^13*y3^6*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^10*y2^13*y3^6*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^11*y2^13*y3^6*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^12*y2^13*y3^6*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^13*y2^13*y3^6*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^14*y2^13*y3^6*yl6*Log[\[ScriptU][3]])/48 + 
 (7*y1*y2^14*y3^6*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^2*y2^14*y3^6*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^3*y2^14*y3^6*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^4*y2^14*y3^6*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^5*y2^14*y3^6*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^6*y2^14*y3^6*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^7*y2^14*y3^6*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^8*y2^14*y3^6*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^9*y2^14*y3^6*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^10*y2^14*y3^6*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^11*y2^14*y3^6*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^12*y2^14*y3^6*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^13*y2^14*y3^6*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^14*y2^14*y3^6*yl6*Log[\[ScriptU][3]])/26 + 
 (y1*y2^2*y3^7*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^2*y2^2*y3^7*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^3*y2^2*y3^7*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^4*y2^2*y3^7*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^5*y2^2*y3^7*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^6*y2^2*y3^7*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^7*y2^2*y3^7*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^8*y2^2*y3^7*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^9*y2^2*y3^7*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^10*y2^2*y3^7*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^11*y2^2*y3^7*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^12*y2^2*y3^7*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^13*y2^2*y3^7*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^14*y2^2*y3^7*yl6*Log[\[ScriptU][3]])/2 + 
 (3*y1*y2^3*y3^7*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^2*y2^3*y3^7*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^3*y2^3*y3^7*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^4*y2^3*y3^7*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^5*y2^3*y3^7*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^6*y2^3*y3^7*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^7*y2^3*y3^7*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^8*y2^3*y3^7*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^9*y2^3*y3^7*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^10*y2^3*y3^7*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^11*y2^3*y3^7*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^12*y2^3*y3^7*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^13*y2^3*y3^7*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^14*y2^3*y3^7*yl6*Log[\[ScriptU][3]])/8 + 
 (y1*y2^4*y3^7*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^2*y2^4*y3^7*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^3*y2^4*y3^7*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^4*y2^4*y3^7*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^5*y2^4*y3^7*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^6*y2^4*y3^7*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^7*y2^4*y3^7*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^8*y2^4*y3^7*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^9*y2^4*y3^7*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^10*y2^4*y3^7*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^11*y2^4*y3^7*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^12*y2^4*y3^7*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^13*y2^4*y3^7*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^14*y2^4*y3^7*yl6*Log[\[ScriptU][3]])/3 + 
 (5*y1*y2^5*y3^7*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^2*y2^5*y3^7*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^3*y2^5*y3^7*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^4*y2^5*y3^7*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^5*y2^5*y3^7*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^6*y2^5*y3^7*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^7*y2^5*y3^7*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^8*y2^5*y3^7*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^9*y2^5*y3^7*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^10*y2^5*y3^7*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^11*y2^5*y3^7*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^12*y2^5*y3^7*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^13*y2^5*y3^7*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^14*y2^5*y3^7*yl6*Log[\[ScriptU][3]])/16 + 
 (3*y1*y2^6*y3^7*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^2*y2^6*y3^7*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^3*y2^6*y3^7*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^4*y2^6*y3^7*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^5*y2^6*y3^7*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^6*y2^6*y3^7*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^7*y2^6*y3^7*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^8*y2^6*y3^7*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^9*y2^6*y3^7*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^10*y2^6*y3^7*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^11*y2^6*y3^7*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^12*y2^6*y3^7*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^13*y2^6*y3^7*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^14*y2^6*y3^7*yl6*Log[\[ScriptU][3]])/10 + 
 (7*y1*y2^7*y3^7*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^2*y2^7*y3^7*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^3*y2^7*y3^7*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^4*y2^7*y3^7*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^5*y2^7*y3^7*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^6*y2^7*y3^7*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^7*y2^7*y3^7*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^8*y2^7*y3^7*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^9*y2^7*y3^7*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^10*y2^7*y3^7*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^11*y2^7*y3^7*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^12*y2^7*y3^7*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^13*y2^7*y3^7*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^14*y2^7*y3^7*yl6*Log[\[ScriptU][3]])/24 + 
 (2*y1*y2^8*y3^7*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^2*y2^8*y3^7*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^3*y2^8*y3^7*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^4*y2^8*y3^7*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^5*y2^8*y3^7*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^6*y2^8*y3^7*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^7*y2^8*y3^7*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^8*y2^8*y3^7*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^9*y2^8*y3^7*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^10*y2^8*y3^7*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^11*y2^8*y3^7*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^12*y2^8*y3^7*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^13*y2^8*y3^7*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^14*y2^8*y3^7*yl6*Log[\[ScriptU][3]])/7 + 
 (9*y1*y2^9*y3^7*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^2*y2^9*y3^7*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^3*y2^9*y3^7*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^4*y2^9*y3^7*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^5*y2^9*y3^7*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^6*y2^9*y3^7*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^7*y2^9*y3^7*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^8*y2^9*y3^7*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^9*y2^9*y3^7*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^10*y2^9*y3^7*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^11*y2^9*y3^7*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^12*y2^9*y3^7*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^13*y2^9*y3^7*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^14*y2^9*y3^7*yl6*Log[\[ScriptU][3]])/32 + 
 (5*y1*y2^10*y3^7*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^2*y2^10*y3^7*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^3*y2^10*y3^7*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^4*y2^10*y3^7*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^5*y2^10*y3^7*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^6*y2^10*y3^7*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^7*y2^10*y3^7*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^8*y2^10*y3^7*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^9*y2^10*y3^7*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^10*y2^10*y3^7*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^11*y2^10*y3^7*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^12*y2^10*y3^7*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^13*y2^10*y3^7*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^14*y2^10*y3^7*yl6*Log[\[ScriptU][3]])/18 + 
 (11*y1*y2^11*y3^7*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^2*y2^11*y3^7*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^3*y2^11*y3^7*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^4*y2^11*y3^7*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^5*y2^11*y3^7*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^6*y2^11*y3^7*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^7*y2^11*y3^7*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^8*y2^11*y3^7*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^9*y2^11*y3^7*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^10*y2^11*y3^7*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^11*y2^11*y3^7*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^12*y2^11*y3^7*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^13*y2^11*y3^7*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^14*y2^11*y3^7*yl6*Log[\[ScriptU][3]])/40 + 
 (3*y1*y2^12*y3^7*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^2*y2^12*y3^7*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^3*y2^12*y3^7*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^4*y2^12*y3^7*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^5*y2^12*y3^7*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^6*y2^12*y3^7*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^7*y2^12*y3^7*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^8*y2^12*y3^7*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^9*y2^12*y3^7*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^10*y2^12*y3^7*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^11*y2^12*y3^7*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^12*y2^12*y3^7*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^13*y2^12*y3^7*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^14*y2^12*y3^7*yl6*Log[\[ScriptU][3]])/11 + 
 (13*y1*y2^13*y3^7*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^2*y2^13*y3^7*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^3*y2^13*y3^7*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^4*y2^13*y3^7*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^5*y2^13*y3^7*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^6*y2^13*y3^7*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^7*y2^13*y3^7*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^8*y2^13*y3^7*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^9*y2^13*y3^7*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^10*y2^13*y3^7*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^11*y2^13*y3^7*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^12*y2^13*y3^7*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^13*y2^13*y3^7*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^14*y2^13*y3^7*yl6*Log[\[ScriptU][3]])/48 + 
 (7*y1*y2^14*y3^7*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^2*y2^14*y3^7*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^3*y2^14*y3^7*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^4*y2^14*y3^7*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^5*y2^14*y3^7*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^6*y2^14*y3^7*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^7*y2^14*y3^7*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^8*y2^14*y3^7*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^9*y2^14*y3^7*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^10*y2^14*y3^7*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^11*y2^14*y3^7*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^12*y2^14*y3^7*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^13*y2^14*y3^7*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^14*y2^14*y3^7*yl6*Log[\[ScriptU][3]])/26 + 
 (y1*y2^2*y3^8*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^2*y2^2*y3^8*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^3*y2^2*y3^8*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^4*y2^2*y3^8*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^5*y2^2*y3^8*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^6*y2^2*y3^8*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^7*y2^2*y3^8*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^8*y2^2*y3^8*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^9*y2^2*y3^8*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^10*y2^2*y3^8*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^11*y2^2*y3^8*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^12*y2^2*y3^8*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^13*y2^2*y3^8*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^14*y2^2*y3^8*yl6*Log[\[ScriptU][3]])/2 + 
 (3*y1*y2^3*y3^8*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^2*y2^3*y3^8*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^3*y2^3*y3^8*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^4*y2^3*y3^8*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^5*y2^3*y3^8*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^6*y2^3*y3^8*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^7*y2^3*y3^8*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^8*y2^3*y3^8*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^9*y2^3*y3^8*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^10*y2^3*y3^8*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^11*y2^3*y3^8*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^12*y2^3*y3^8*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^13*y2^3*y3^8*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^14*y2^3*y3^8*yl6*Log[\[ScriptU][3]])/8 + 
 (y1*y2^4*y3^8*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^2*y2^4*y3^8*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^3*y2^4*y3^8*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^4*y2^4*y3^8*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^5*y2^4*y3^8*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^6*y2^4*y3^8*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^7*y2^4*y3^8*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^8*y2^4*y3^8*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^9*y2^4*y3^8*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^10*y2^4*y3^8*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^11*y2^4*y3^8*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^12*y2^4*y3^8*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^13*y2^4*y3^8*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^14*y2^4*y3^8*yl6*Log[\[ScriptU][3]])/3 + 
 (5*y1*y2^5*y3^8*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^2*y2^5*y3^8*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^3*y2^5*y3^8*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^4*y2^5*y3^8*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^5*y2^5*y3^8*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^6*y2^5*y3^8*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^7*y2^5*y3^8*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^8*y2^5*y3^8*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^9*y2^5*y3^8*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^10*y2^5*y3^8*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^11*y2^5*y3^8*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^12*y2^5*y3^8*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^13*y2^5*y3^8*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^14*y2^5*y3^8*yl6*Log[\[ScriptU][3]])/16 + 
 (3*y1*y2^6*y3^8*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^2*y2^6*y3^8*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^3*y2^6*y3^8*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^4*y2^6*y3^8*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^5*y2^6*y3^8*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^6*y2^6*y3^8*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^7*y2^6*y3^8*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^8*y2^6*y3^8*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^9*y2^6*y3^8*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^10*y2^6*y3^8*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^11*y2^6*y3^8*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^12*y2^6*y3^8*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^13*y2^6*y3^8*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^14*y2^6*y3^8*yl6*Log[\[ScriptU][3]])/10 + 
 (7*y1*y2^7*y3^8*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^2*y2^7*y3^8*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^3*y2^7*y3^8*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^4*y2^7*y3^8*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^5*y2^7*y3^8*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^6*y2^7*y3^8*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^7*y2^7*y3^8*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^8*y2^7*y3^8*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^9*y2^7*y3^8*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^10*y2^7*y3^8*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^11*y2^7*y3^8*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^12*y2^7*y3^8*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^13*y2^7*y3^8*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^14*y2^7*y3^8*yl6*Log[\[ScriptU][3]])/24 + 
 (2*y1*y2^8*y3^8*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^2*y2^8*y3^8*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^3*y2^8*y3^8*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^4*y2^8*y3^8*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^5*y2^8*y3^8*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^6*y2^8*y3^8*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^7*y2^8*y3^8*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^8*y2^8*y3^8*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^9*y2^8*y3^8*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^10*y2^8*y3^8*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^11*y2^8*y3^8*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^12*y2^8*y3^8*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^13*y2^8*y3^8*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^14*y2^8*y3^8*yl6*Log[\[ScriptU][3]])/7 + 
 (9*y1*y2^9*y3^8*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^2*y2^9*y3^8*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^3*y2^9*y3^8*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^4*y2^9*y3^8*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^5*y2^9*y3^8*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^6*y2^9*y3^8*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^7*y2^9*y3^8*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^8*y2^9*y3^8*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^9*y2^9*y3^8*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^10*y2^9*y3^8*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^11*y2^9*y3^8*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^12*y2^9*y3^8*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^13*y2^9*y3^8*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^14*y2^9*y3^8*yl6*Log[\[ScriptU][3]])/32 + 
 (5*y1*y2^10*y3^8*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^2*y2^10*y3^8*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^3*y2^10*y3^8*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^4*y2^10*y3^8*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^5*y2^10*y3^8*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^6*y2^10*y3^8*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^7*y2^10*y3^8*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^8*y2^10*y3^8*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^9*y2^10*y3^8*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^10*y2^10*y3^8*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^11*y2^10*y3^8*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^12*y2^10*y3^8*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^13*y2^10*y3^8*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^14*y2^10*y3^8*yl6*Log[\[ScriptU][3]])/18 + 
 (11*y1*y2^11*y3^8*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^2*y2^11*y3^8*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^3*y2^11*y3^8*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^4*y2^11*y3^8*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^5*y2^11*y3^8*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^6*y2^11*y3^8*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^7*y2^11*y3^8*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^8*y2^11*y3^8*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^9*y2^11*y3^8*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^10*y2^11*y3^8*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^11*y2^11*y3^8*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^12*y2^11*y3^8*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^13*y2^11*y3^8*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^14*y2^11*y3^8*yl6*Log[\[ScriptU][3]])/40 + 
 (3*y1*y2^12*y3^8*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^2*y2^12*y3^8*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^3*y2^12*y3^8*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^4*y2^12*y3^8*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^5*y2^12*y3^8*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^6*y2^12*y3^8*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^7*y2^12*y3^8*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^8*y2^12*y3^8*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^9*y2^12*y3^8*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^10*y2^12*y3^8*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^11*y2^12*y3^8*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^12*y2^12*y3^8*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^13*y2^12*y3^8*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^14*y2^12*y3^8*yl6*Log[\[ScriptU][3]])/11 + 
 (13*y1*y2^13*y3^8*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^2*y2^13*y3^8*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^3*y2^13*y3^8*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^4*y2^13*y3^8*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^5*y2^13*y3^8*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^6*y2^13*y3^8*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^7*y2^13*y3^8*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^8*y2^13*y3^8*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^9*y2^13*y3^8*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^10*y2^13*y3^8*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^11*y2^13*y3^8*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^12*y2^13*y3^8*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^13*y2^13*y3^8*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^14*y2^13*y3^8*yl6*Log[\[ScriptU][3]])/48 + 
 (7*y1*y2^14*y3^8*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^2*y2^14*y3^8*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^3*y2^14*y3^8*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^4*y2^14*y3^8*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^5*y2^14*y3^8*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^6*y2^14*y3^8*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^7*y2^14*y3^8*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^8*y2^14*y3^8*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^9*y2^14*y3^8*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^10*y2^14*y3^8*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^11*y2^14*y3^8*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^12*y2^14*y3^8*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^13*y2^14*y3^8*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^14*y2^14*y3^8*yl6*Log[\[ScriptU][3]])/26 + 
 (y1*y2^2*y3^9*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^2*y2^2*y3^9*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^3*y2^2*y3^9*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^4*y2^2*y3^9*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^5*y2^2*y3^9*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^6*y2^2*y3^9*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^7*y2^2*y3^9*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^8*y2^2*y3^9*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^9*y2^2*y3^9*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^10*y2^2*y3^9*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^11*y2^2*y3^9*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^12*y2^2*y3^9*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^13*y2^2*y3^9*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^14*y2^2*y3^9*yl6*Log[\[ScriptU][3]])/2 + 
 (3*y1*y2^3*y3^9*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^2*y2^3*y3^9*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^3*y2^3*y3^9*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^4*y2^3*y3^9*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^5*y2^3*y3^9*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^6*y2^3*y3^9*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^7*y2^3*y3^9*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^8*y2^3*y3^9*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^9*y2^3*y3^9*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^10*y2^3*y3^9*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^11*y2^3*y3^9*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^12*y2^3*y3^9*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^13*y2^3*y3^9*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^14*y2^3*y3^9*yl6*Log[\[ScriptU][3]])/8 + 
 (y1*y2^4*y3^9*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^2*y2^4*y3^9*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^3*y2^4*y3^9*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^4*y2^4*y3^9*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^5*y2^4*y3^9*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^6*y2^4*y3^9*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^7*y2^4*y3^9*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^8*y2^4*y3^9*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^9*y2^4*y3^9*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^10*y2^4*y3^9*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^11*y2^4*y3^9*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^12*y2^4*y3^9*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^13*y2^4*y3^9*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^14*y2^4*y3^9*yl6*Log[\[ScriptU][3]])/3 + 
 (5*y1*y2^5*y3^9*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^2*y2^5*y3^9*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^3*y2^5*y3^9*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^4*y2^5*y3^9*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^5*y2^5*y3^9*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^6*y2^5*y3^9*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^7*y2^5*y3^9*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^8*y2^5*y3^9*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^9*y2^5*y3^9*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^10*y2^5*y3^9*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^11*y2^5*y3^9*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^12*y2^5*y3^9*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^13*y2^5*y3^9*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^14*y2^5*y3^9*yl6*Log[\[ScriptU][3]])/16 + 
 (3*y1*y2^6*y3^9*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^2*y2^6*y3^9*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^3*y2^6*y3^9*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^4*y2^6*y3^9*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^5*y2^6*y3^9*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^6*y2^6*y3^9*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^7*y2^6*y3^9*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^8*y2^6*y3^9*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^9*y2^6*y3^9*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^10*y2^6*y3^9*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^11*y2^6*y3^9*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^12*y2^6*y3^9*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^13*y2^6*y3^9*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^14*y2^6*y3^9*yl6*Log[\[ScriptU][3]])/10 + 
 (7*y1*y2^7*y3^9*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^2*y2^7*y3^9*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^3*y2^7*y3^9*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^4*y2^7*y3^9*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^5*y2^7*y3^9*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^6*y2^7*y3^9*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^7*y2^7*y3^9*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^8*y2^7*y3^9*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^9*y2^7*y3^9*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^10*y2^7*y3^9*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^11*y2^7*y3^9*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^12*y2^7*y3^9*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^13*y2^7*y3^9*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^14*y2^7*y3^9*yl6*Log[\[ScriptU][3]])/24 + 
 (2*y1*y2^8*y3^9*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^2*y2^8*y3^9*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^3*y2^8*y3^9*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^4*y2^8*y3^9*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^5*y2^8*y3^9*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^6*y2^8*y3^9*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^7*y2^8*y3^9*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^8*y2^8*y3^9*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^9*y2^8*y3^9*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^10*y2^8*y3^9*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^11*y2^8*y3^9*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^12*y2^8*y3^9*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^13*y2^8*y3^9*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^14*y2^8*y3^9*yl6*Log[\[ScriptU][3]])/7 + 
 (9*y1*y2^9*y3^9*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^2*y2^9*y3^9*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^3*y2^9*y3^9*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^4*y2^9*y3^9*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^5*y2^9*y3^9*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^6*y2^9*y3^9*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^7*y2^9*y3^9*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^8*y2^9*y3^9*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^9*y2^9*y3^9*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^10*y2^9*y3^9*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^11*y2^9*y3^9*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^12*y2^9*y3^9*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^13*y2^9*y3^9*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^14*y2^9*y3^9*yl6*Log[\[ScriptU][3]])/32 + 
 (5*y1*y2^10*y3^9*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^2*y2^10*y3^9*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^3*y2^10*y3^9*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^4*y2^10*y3^9*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^5*y2^10*y3^9*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^6*y2^10*y3^9*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^7*y2^10*y3^9*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^8*y2^10*y3^9*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^9*y2^10*y3^9*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^10*y2^10*y3^9*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^11*y2^10*y3^9*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^12*y2^10*y3^9*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^13*y2^10*y3^9*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^14*y2^10*y3^9*yl6*Log[\[ScriptU][3]])/18 + 
 (11*y1*y2^11*y3^9*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^2*y2^11*y3^9*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^3*y2^11*y3^9*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^4*y2^11*y3^9*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^5*y2^11*y3^9*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^6*y2^11*y3^9*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^7*y2^11*y3^9*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^8*y2^11*y3^9*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^9*y2^11*y3^9*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^10*y2^11*y3^9*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^11*y2^11*y3^9*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^12*y2^11*y3^9*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^13*y2^11*y3^9*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^14*y2^11*y3^9*yl6*Log[\[ScriptU][3]])/40 + 
 (3*y1*y2^12*y3^9*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^2*y2^12*y3^9*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^3*y2^12*y3^9*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^4*y2^12*y3^9*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^5*y2^12*y3^9*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^6*y2^12*y3^9*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^7*y2^12*y3^9*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^8*y2^12*y3^9*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^9*y2^12*y3^9*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^10*y2^12*y3^9*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^11*y2^12*y3^9*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^12*y2^12*y3^9*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^13*y2^12*y3^9*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^14*y2^12*y3^9*yl6*Log[\[ScriptU][3]])/11 + 
 (13*y1*y2^13*y3^9*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^2*y2^13*y3^9*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^3*y2^13*y3^9*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^4*y2^13*y3^9*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^5*y2^13*y3^9*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^6*y2^13*y3^9*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^7*y2^13*y3^9*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^8*y2^13*y3^9*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^9*y2^13*y3^9*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^10*y2^13*y3^9*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^11*y2^13*y3^9*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^12*y2^13*y3^9*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^13*y2^13*y3^9*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^14*y2^13*y3^9*yl6*Log[\[ScriptU][3]])/48 + 
 (7*y1*y2^14*y3^9*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^2*y2^14*y3^9*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^3*y2^14*y3^9*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^4*y2^14*y3^9*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^5*y2^14*y3^9*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^6*y2^14*y3^9*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^7*y2^14*y3^9*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^8*y2^14*y3^9*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^9*y2^14*y3^9*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^10*y2^14*y3^9*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^11*y2^14*y3^9*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^12*y2^14*y3^9*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^13*y2^14*y3^9*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^14*y2^14*y3^9*yl6*Log[\[ScriptU][3]])/26 + 
 (y1*y2^2*y3^10*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^2*y2^2*y3^10*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^3*y2^2*y3^10*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^4*y2^2*y3^10*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^5*y2^2*y3^10*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^6*y2^2*y3^10*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^7*y2^2*y3^10*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^8*y2^2*y3^10*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^9*y2^2*y3^10*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^10*y2^2*y3^10*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^11*y2^2*y3^10*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^12*y2^2*y3^10*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^13*y2^2*y3^10*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^14*y2^2*y3^10*yl6*Log[\[ScriptU][3]])/2 + 
 (3*y1*y2^3*y3^10*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^2*y2^3*y3^10*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^3*y2^3*y3^10*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^4*y2^3*y3^10*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^5*y2^3*y3^10*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^6*y2^3*y3^10*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^7*y2^3*y3^10*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^8*y2^3*y3^10*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^9*y2^3*y3^10*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^10*y2^3*y3^10*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^11*y2^3*y3^10*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^12*y2^3*y3^10*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^13*y2^3*y3^10*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^14*y2^3*y3^10*yl6*Log[\[ScriptU][3]])/8 + 
 (y1*y2^4*y3^10*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^2*y2^4*y3^10*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^3*y2^4*y3^10*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^4*y2^4*y3^10*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^5*y2^4*y3^10*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^6*y2^4*y3^10*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^7*y2^4*y3^10*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^8*y2^4*y3^10*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^9*y2^4*y3^10*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^10*y2^4*y3^10*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^11*y2^4*y3^10*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^12*y2^4*y3^10*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^13*y2^4*y3^10*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^14*y2^4*y3^10*yl6*Log[\[ScriptU][3]])/3 + 
 (5*y1*y2^5*y3^10*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^2*y2^5*y3^10*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^3*y2^5*y3^10*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^4*y2^5*y3^10*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^5*y2^5*y3^10*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^6*y2^5*y3^10*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^7*y2^5*y3^10*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^8*y2^5*y3^10*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^9*y2^5*y3^10*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^10*y2^5*y3^10*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^11*y2^5*y3^10*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^12*y2^5*y3^10*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^13*y2^5*y3^10*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^14*y2^5*y3^10*yl6*Log[\[ScriptU][3]])/16 + 
 (3*y1*y2^6*y3^10*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^2*y2^6*y3^10*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^3*y2^6*y3^10*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^4*y2^6*y3^10*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^5*y2^6*y3^10*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^6*y2^6*y3^10*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^7*y2^6*y3^10*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^8*y2^6*y3^10*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^9*y2^6*y3^10*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^10*y2^6*y3^10*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^11*y2^6*y3^10*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^12*y2^6*y3^10*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^13*y2^6*y3^10*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^14*y2^6*y3^10*yl6*Log[\[ScriptU][3]])/10 + 
 (7*y1*y2^7*y3^10*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^2*y2^7*y3^10*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^3*y2^7*y3^10*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^4*y2^7*y3^10*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^5*y2^7*y3^10*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^6*y2^7*y3^10*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^7*y2^7*y3^10*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^8*y2^7*y3^10*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^9*y2^7*y3^10*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^10*y2^7*y3^10*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^11*y2^7*y3^10*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^12*y2^7*y3^10*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^13*y2^7*y3^10*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^14*y2^7*y3^10*yl6*Log[\[ScriptU][3]])/24 + 
 (2*y1*y2^8*y3^10*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^2*y2^8*y3^10*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^3*y2^8*y3^10*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^4*y2^8*y3^10*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^5*y2^8*y3^10*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^6*y2^8*y3^10*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^7*y2^8*y3^10*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^8*y2^8*y3^10*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^9*y2^8*y3^10*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^10*y2^8*y3^10*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^11*y2^8*y3^10*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^12*y2^8*y3^10*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^13*y2^8*y3^10*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^14*y2^8*y3^10*yl6*Log[\[ScriptU][3]])/7 + 
 (9*y1*y2^9*y3^10*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^2*y2^9*y3^10*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^3*y2^9*y3^10*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^4*y2^9*y3^10*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^5*y2^9*y3^10*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^6*y2^9*y3^10*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^7*y2^9*y3^10*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^8*y2^9*y3^10*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^9*y2^9*y3^10*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^10*y2^9*y3^10*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^11*y2^9*y3^10*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^12*y2^9*y3^10*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^13*y2^9*y3^10*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^14*y2^9*y3^10*yl6*Log[\[ScriptU][3]])/32 + 
 (5*y1*y2^10*y3^10*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^2*y2^10*y3^10*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^3*y2^10*y3^10*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^4*y2^10*y3^10*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^5*y2^10*y3^10*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^6*y2^10*y3^10*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^7*y2^10*y3^10*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^8*y2^10*y3^10*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^9*y2^10*y3^10*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^10*y2^10*y3^10*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^11*y2^10*y3^10*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^12*y2^10*y3^10*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^13*y2^10*y3^10*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^14*y2^10*y3^10*yl6*Log[\[ScriptU][3]])/18 + 
 (11*y1*y2^11*y3^10*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^2*y2^11*y3^10*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^3*y2^11*y3^10*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^4*y2^11*y3^10*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^5*y2^11*y3^10*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^6*y2^11*y3^10*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^7*y2^11*y3^10*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^8*y2^11*y3^10*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^9*y2^11*y3^10*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^10*y2^11*y3^10*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^11*y2^11*y3^10*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^12*y2^11*y3^10*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^13*y2^11*y3^10*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^14*y2^11*y3^10*yl6*Log[\[ScriptU][3]])/40 + 
 (3*y1*y2^12*y3^10*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^2*y2^12*y3^10*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^3*y2^12*y3^10*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^4*y2^12*y3^10*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^5*y2^12*y3^10*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^6*y2^12*y3^10*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^7*y2^12*y3^10*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^8*y2^12*y3^10*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^9*y2^12*y3^10*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^10*y2^12*y3^10*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^11*y2^12*y3^10*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^12*y2^12*y3^10*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^13*y2^12*y3^10*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^14*y2^12*y3^10*yl6*Log[\[ScriptU][3]])/11 + 
 (13*y1*y2^13*y3^10*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^2*y2^13*y3^10*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^3*y2^13*y3^10*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^4*y2^13*y3^10*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^5*y2^13*y3^10*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^6*y2^13*y3^10*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^7*y2^13*y3^10*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^8*y2^13*y3^10*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^9*y2^13*y3^10*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^10*y2^13*y3^10*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^11*y2^13*y3^10*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^12*y2^13*y3^10*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^13*y2^13*y3^10*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^14*y2^13*y3^10*yl6*Log[\[ScriptU][3]])/48 + 
 (7*y1*y2^14*y3^10*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^2*y2^14*y3^10*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^3*y2^14*y3^10*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^4*y2^14*y3^10*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^5*y2^14*y3^10*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^6*y2^14*y3^10*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^7*y2^14*y3^10*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^8*y2^14*y3^10*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^9*y2^14*y3^10*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^10*y2^14*y3^10*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^11*y2^14*y3^10*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^12*y2^14*y3^10*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^13*y2^14*y3^10*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^14*y2^14*y3^10*yl6*Log[\[ScriptU][3]])/26 + 
 (y1*y2^2*y3^11*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^2*y2^2*y3^11*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^3*y2^2*y3^11*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^4*y2^2*y3^11*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^5*y2^2*y3^11*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^6*y2^2*y3^11*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^7*y2^2*y3^11*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^8*y2^2*y3^11*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^9*y2^2*y3^11*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^10*y2^2*y3^11*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^11*y2^2*y3^11*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^12*y2^2*y3^11*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^13*y2^2*y3^11*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^14*y2^2*y3^11*yl6*Log[\[ScriptU][3]])/2 + 
 (3*y1*y2^3*y3^11*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^2*y2^3*y3^11*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^3*y2^3*y3^11*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^4*y2^3*y3^11*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^5*y2^3*y3^11*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^6*y2^3*y3^11*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^7*y2^3*y3^11*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^8*y2^3*y3^11*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^9*y2^3*y3^11*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^10*y2^3*y3^11*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^11*y2^3*y3^11*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^12*y2^3*y3^11*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^13*y2^3*y3^11*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^14*y2^3*y3^11*yl6*Log[\[ScriptU][3]])/8 + 
 (y1*y2^4*y3^11*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^2*y2^4*y3^11*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^3*y2^4*y3^11*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^4*y2^4*y3^11*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^5*y2^4*y3^11*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^6*y2^4*y3^11*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^7*y2^4*y3^11*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^8*y2^4*y3^11*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^9*y2^4*y3^11*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^10*y2^4*y3^11*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^11*y2^4*y3^11*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^12*y2^4*y3^11*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^13*y2^4*y3^11*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^14*y2^4*y3^11*yl6*Log[\[ScriptU][3]])/3 + 
 (5*y1*y2^5*y3^11*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^2*y2^5*y3^11*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^3*y2^5*y3^11*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^4*y2^5*y3^11*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^5*y2^5*y3^11*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^6*y2^5*y3^11*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^7*y2^5*y3^11*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^8*y2^5*y3^11*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^9*y2^5*y3^11*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^10*y2^5*y3^11*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^11*y2^5*y3^11*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^12*y2^5*y3^11*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^13*y2^5*y3^11*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^14*y2^5*y3^11*yl6*Log[\[ScriptU][3]])/16 + 
 (3*y1*y2^6*y3^11*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^2*y2^6*y3^11*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^3*y2^6*y3^11*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^4*y2^6*y3^11*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^5*y2^6*y3^11*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^6*y2^6*y3^11*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^7*y2^6*y3^11*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^8*y2^6*y3^11*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^9*y2^6*y3^11*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^10*y2^6*y3^11*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^11*y2^6*y3^11*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^12*y2^6*y3^11*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^13*y2^6*y3^11*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^14*y2^6*y3^11*yl6*Log[\[ScriptU][3]])/10 + 
 (7*y1*y2^7*y3^11*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^2*y2^7*y3^11*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^3*y2^7*y3^11*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^4*y2^7*y3^11*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^5*y2^7*y3^11*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^6*y2^7*y3^11*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^7*y2^7*y3^11*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^8*y2^7*y3^11*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^9*y2^7*y3^11*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^10*y2^7*y3^11*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^11*y2^7*y3^11*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^12*y2^7*y3^11*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^13*y2^7*y3^11*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^14*y2^7*y3^11*yl6*Log[\[ScriptU][3]])/24 + 
 (2*y1*y2^8*y3^11*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^2*y2^8*y3^11*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^3*y2^8*y3^11*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^4*y2^8*y3^11*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^5*y2^8*y3^11*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^6*y2^8*y3^11*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^7*y2^8*y3^11*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^8*y2^8*y3^11*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^9*y2^8*y3^11*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^10*y2^8*y3^11*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^11*y2^8*y3^11*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^12*y2^8*y3^11*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^13*y2^8*y3^11*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^14*y2^8*y3^11*yl6*Log[\[ScriptU][3]])/7 + 
 (9*y1*y2^9*y3^11*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^2*y2^9*y3^11*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^3*y2^9*y3^11*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^4*y2^9*y3^11*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^5*y2^9*y3^11*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^6*y2^9*y3^11*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^7*y2^9*y3^11*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^8*y2^9*y3^11*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^9*y2^9*y3^11*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^10*y2^9*y3^11*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^11*y2^9*y3^11*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^12*y2^9*y3^11*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^13*y2^9*y3^11*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^14*y2^9*y3^11*yl6*Log[\[ScriptU][3]])/32 + 
 (5*y1*y2^10*y3^11*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^2*y2^10*y3^11*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^3*y2^10*y3^11*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^4*y2^10*y3^11*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^5*y2^10*y3^11*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^6*y2^10*y3^11*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^7*y2^10*y3^11*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^8*y2^10*y3^11*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^9*y2^10*y3^11*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^10*y2^10*y3^11*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^11*y2^10*y3^11*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^12*y2^10*y3^11*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^13*y2^10*y3^11*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^14*y2^10*y3^11*yl6*Log[\[ScriptU][3]])/18 + 
 (11*y1*y2^11*y3^11*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^2*y2^11*y3^11*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^3*y2^11*y3^11*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^4*y2^11*y3^11*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^5*y2^11*y3^11*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^6*y2^11*y3^11*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^7*y2^11*y3^11*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^8*y2^11*y3^11*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^9*y2^11*y3^11*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^10*y2^11*y3^11*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^11*y2^11*y3^11*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^12*y2^11*y3^11*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^13*y2^11*y3^11*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^14*y2^11*y3^11*yl6*Log[\[ScriptU][3]])/40 + 
 (3*y1*y2^12*y3^11*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^2*y2^12*y3^11*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^3*y2^12*y3^11*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^4*y2^12*y3^11*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^5*y2^12*y3^11*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^6*y2^12*y3^11*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^7*y2^12*y3^11*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^8*y2^12*y3^11*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^9*y2^12*y3^11*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^10*y2^12*y3^11*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^11*y2^12*y3^11*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^12*y2^12*y3^11*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^13*y2^12*y3^11*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^14*y2^12*y3^11*yl6*Log[\[ScriptU][3]])/11 + 
 (13*y1*y2^13*y3^11*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^2*y2^13*y3^11*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^3*y2^13*y3^11*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^4*y2^13*y3^11*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^5*y2^13*y3^11*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^6*y2^13*y3^11*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^7*y2^13*y3^11*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^8*y2^13*y3^11*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^9*y2^13*y3^11*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^10*y2^13*y3^11*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^11*y2^13*y3^11*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^12*y2^13*y3^11*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^13*y2^13*y3^11*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^14*y2^13*y3^11*yl6*Log[\[ScriptU][3]])/48 + 
 (7*y1*y2^14*y3^11*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^2*y2^14*y3^11*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^3*y2^14*y3^11*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^4*y2^14*y3^11*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^5*y2^14*y3^11*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^6*y2^14*y3^11*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^7*y2^14*y3^11*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^8*y2^14*y3^11*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^9*y2^14*y3^11*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^10*y2^14*y3^11*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^11*y2^14*y3^11*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^12*y2^14*y3^11*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^13*y2^14*y3^11*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^14*y2^14*y3^11*yl6*Log[\[ScriptU][3]])/26 + 
 (y1*y2^2*y3^12*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^2*y2^2*y3^12*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^3*y2^2*y3^12*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^4*y2^2*y3^12*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^5*y2^2*y3^12*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^6*y2^2*y3^12*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^7*y2^2*y3^12*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^8*y2^2*y3^12*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^9*y2^2*y3^12*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^10*y2^2*y3^12*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^11*y2^2*y3^12*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^12*y2^2*y3^12*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^13*y2^2*y3^12*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^14*y2^2*y3^12*yl6*Log[\[ScriptU][3]])/2 + 
 (3*y1*y2^3*y3^12*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^2*y2^3*y3^12*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^3*y2^3*y3^12*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^4*y2^3*y3^12*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^5*y2^3*y3^12*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^6*y2^3*y3^12*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^7*y2^3*y3^12*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^8*y2^3*y3^12*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^9*y2^3*y3^12*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^10*y2^3*y3^12*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^11*y2^3*y3^12*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^12*y2^3*y3^12*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^13*y2^3*y3^12*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^14*y2^3*y3^12*yl6*Log[\[ScriptU][3]])/8 + 
 (y1*y2^4*y3^12*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^2*y2^4*y3^12*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^3*y2^4*y3^12*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^4*y2^4*y3^12*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^5*y2^4*y3^12*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^6*y2^4*y3^12*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^7*y2^4*y3^12*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^8*y2^4*y3^12*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^9*y2^4*y3^12*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^10*y2^4*y3^12*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^11*y2^4*y3^12*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^12*y2^4*y3^12*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^13*y2^4*y3^12*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^14*y2^4*y3^12*yl6*Log[\[ScriptU][3]])/3 + 
 (5*y1*y2^5*y3^12*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^2*y2^5*y3^12*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^3*y2^5*y3^12*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^4*y2^5*y3^12*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^5*y2^5*y3^12*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^6*y2^5*y3^12*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^7*y2^5*y3^12*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^8*y2^5*y3^12*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^9*y2^5*y3^12*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^10*y2^5*y3^12*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^11*y2^5*y3^12*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^12*y2^5*y3^12*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^13*y2^5*y3^12*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^14*y2^5*y3^12*yl6*Log[\[ScriptU][3]])/16 + 
 (3*y1*y2^6*y3^12*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^2*y2^6*y3^12*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^3*y2^6*y3^12*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^4*y2^6*y3^12*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^5*y2^6*y3^12*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^6*y2^6*y3^12*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^7*y2^6*y3^12*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^8*y2^6*y3^12*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^9*y2^6*y3^12*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^10*y2^6*y3^12*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^11*y2^6*y3^12*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^12*y2^6*y3^12*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^13*y2^6*y3^12*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^14*y2^6*y3^12*yl6*Log[\[ScriptU][3]])/10 + 
 (7*y1*y2^7*y3^12*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^2*y2^7*y3^12*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^3*y2^7*y3^12*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^4*y2^7*y3^12*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^5*y2^7*y3^12*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^6*y2^7*y3^12*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^7*y2^7*y3^12*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^8*y2^7*y3^12*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^9*y2^7*y3^12*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^10*y2^7*y3^12*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^11*y2^7*y3^12*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^12*y2^7*y3^12*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^13*y2^7*y3^12*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^14*y2^7*y3^12*yl6*Log[\[ScriptU][3]])/24 + 
 (2*y1*y2^8*y3^12*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^2*y2^8*y3^12*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^3*y2^8*y3^12*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^4*y2^8*y3^12*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^5*y2^8*y3^12*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^6*y2^8*y3^12*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^7*y2^8*y3^12*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^8*y2^8*y3^12*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^9*y2^8*y3^12*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^10*y2^8*y3^12*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^11*y2^8*y3^12*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^12*y2^8*y3^12*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^13*y2^8*y3^12*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^14*y2^8*y3^12*yl6*Log[\[ScriptU][3]])/7 + 
 (9*y1*y2^9*y3^12*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^2*y2^9*y3^12*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^3*y2^9*y3^12*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^4*y2^9*y3^12*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^5*y2^9*y3^12*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^6*y2^9*y3^12*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^7*y2^9*y3^12*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^8*y2^9*y3^12*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^9*y2^9*y3^12*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^10*y2^9*y3^12*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^11*y2^9*y3^12*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^12*y2^9*y3^12*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^13*y2^9*y3^12*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^14*y2^9*y3^12*yl6*Log[\[ScriptU][3]])/32 + 
 (5*y1*y2^10*y3^12*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^2*y2^10*y3^12*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^3*y2^10*y3^12*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^4*y2^10*y3^12*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^5*y2^10*y3^12*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^6*y2^10*y3^12*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^7*y2^10*y3^12*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^8*y2^10*y3^12*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^9*y2^10*y3^12*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^10*y2^10*y3^12*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^11*y2^10*y3^12*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^12*y2^10*y3^12*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^13*y2^10*y3^12*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^14*y2^10*y3^12*yl6*Log[\[ScriptU][3]])/18 + 
 (11*y1*y2^11*y3^12*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^2*y2^11*y3^12*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^3*y2^11*y3^12*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^4*y2^11*y3^12*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^5*y2^11*y3^12*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^6*y2^11*y3^12*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^7*y2^11*y3^12*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^8*y2^11*y3^12*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^9*y2^11*y3^12*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^10*y2^11*y3^12*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^11*y2^11*y3^12*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^12*y2^11*y3^12*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^13*y2^11*y3^12*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^14*y2^11*y3^12*yl6*Log[\[ScriptU][3]])/40 + 
 (3*y1*y2^12*y3^12*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^2*y2^12*y3^12*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^3*y2^12*y3^12*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^4*y2^12*y3^12*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^5*y2^12*y3^12*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^6*y2^12*y3^12*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^7*y2^12*y3^12*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^8*y2^12*y3^12*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^9*y2^12*y3^12*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^10*y2^12*y3^12*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^11*y2^12*y3^12*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^12*y2^12*y3^12*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^13*y2^12*y3^12*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^14*y2^12*y3^12*yl6*Log[\[ScriptU][3]])/11 + 
 (13*y1*y2^13*y3^12*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^2*y2^13*y3^12*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^3*y2^13*y3^12*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^4*y2^13*y3^12*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^5*y2^13*y3^12*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^6*y2^13*y3^12*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^7*y2^13*y3^12*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^8*y2^13*y3^12*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^9*y2^13*y3^12*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^10*y2^13*y3^12*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^11*y2^13*y3^12*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^12*y2^13*y3^12*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^13*y2^13*y3^12*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^14*y2^13*y3^12*yl6*Log[\[ScriptU][3]])/48 + 
 (7*y1*y2^14*y3^12*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^2*y2^14*y3^12*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^3*y2^14*y3^12*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^4*y2^14*y3^12*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^5*y2^14*y3^12*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^6*y2^14*y3^12*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^7*y2^14*y3^12*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^8*y2^14*y3^12*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^9*y2^14*y3^12*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^10*y2^14*y3^12*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^11*y2^14*y3^12*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^12*y2^14*y3^12*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^13*y2^14*y3^12*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^14*y2^14*y3^12*yl6*Log[\[ScriptU][3]])/26 + 
 (y1*y2^2*y3^13*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^2*y2^2*y3^13*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^3*y2^2*y3^13*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^4*y2^2*y3^13*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^5*y2^2*y3^13*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^6*y2^2*y3^13*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^7*y2^2*y3^13*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^8*y2^2*y3^13*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^9*y2^2*y3^13*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^10*y2^2*y3^13*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^11*y2^2*y3^13*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^12*y2^2*y3^13*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^13*y2^2*y3^13*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^14*y2^2*y3^13*yl6*Log[\[ScriptU][3]])/2 + 
 (3*y1*y2^3*y3^13*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^2*y2^3*y3^13*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^3*y2^3*y3^13*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^4*y2^3*y3^13*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^5*y2^3*y3^13*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^6*y2^3*y3^13*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^7*y2^3*y3^13*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^8*y2^3*y3^13*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^9*y2^3*y3^13*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^10*y2^3*y3^13*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^11*y2^3*y3^13*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^12*y2^3*y3^13*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^13*y2^3*y3^13*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^14*y2^3*y3^13*yl6*Log[\[ScriptU][3]])/8 + 
 (y1*y2^4*y3^13*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^2*y2^4*y3^13*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^3*y2^4*y3^13*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^4*y2^4*y3^13*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^5*y2^4*y3^13*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^6*y2^4*y3^13*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^7*y2^4*y3^13*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^8*y2^4*y3^13*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^9*y2^4*y3^13*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^10*y2^4*y3^13*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^11*y2^4*y3^13*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^12*y2^4*y3^13*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^13*y2^4*y3^13*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^14*y2^4*y3^13*yl6*Log[\[ScriptU][3]])/3 + 
 (5*y1*y2^5*y3^13*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^2*y2^5*y3^13*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^3*y2^5*y3^13*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^4*y2^5*y3^13*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^5*y2^5*y3^13*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^6*y2^5*y3^13*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^7*y2^5*y3^13*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^8*y2^5*y3^13*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^9*y2^5*y3^13*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^10*y2^5*y3^13*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^11*y2^5*y3^13*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^12*y2^5*y3^13*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^13*y2^5*y3^13*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^14*y2^5*y3^13*yl6*Log[\[ScriptU][3]])/16 + 
 (3*y1*y2^6*y3^13*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^2*y2^6*y3^13*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^3*y2^6*y3^13*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^4*y2^6*y3^13*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^5*y2^6*y3^13*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^6*y2^6*y3^13*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^7*y2^6*y3^13*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^8*y2^6*y3^13*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^9*y2^6*y3^13*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^10*y2^6*y3^13*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^11*y2^6*y3^13*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^12*y2^6*y3^13*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^13*y2^6*y3^13*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^14*y2^6*y3^13*yl6*Log[\[ScriptU][3]])/10 + 
 (7*y1*y2^7*y3^13*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^2*y2^7*y3^13*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^3*y2^7*y3^13*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^4*y2^7*y3^13*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^5*y2^7*y3^13*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^6*y2^7*y3^13*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^7*y2^7*y3^13*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^8*y2^7*y3^13*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^9*y2^7*y3^13*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^10*y2^7*y3^13*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^11*y2^7*y3^13*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^12*y2^7*y3^13*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^13*y2^7*y3^13*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^14*y2^7*y3^13*yl6*Log[\[ScriptU][3]])/24 + 
 (2*y1*y2^8*y3^13*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^2*y2^8*y3^13*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^3*y2^8*y3^13*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^4*y2^8*y3^13*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^5*y2^8*y3^13*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^6*y2^8*y3^13*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^7*y2^8*y3^13*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^8*y2^8*y3^13*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^9*y2^8*y3^13*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^10*y2^8*y3^13*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^11*y2^8*y3^13*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^12*y2^8*y3^13*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^13*y2^8*y3^13*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^14*y2^8*y3^13*yl6*Log[\[ScriptU][3]])/7 + 
 (9*y1*y2^9*y3^13*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^2*y2^9*y3^13*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^3*y2^9*y3^13*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^4*y2^9*y3^13*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^5*y2^9*y3^13*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^6*y2^9*y3^13*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^7*y2^9*y3^13*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^8*y2^9*y3^13*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^9*y2^9*y3^13*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^10*y2^9*y3^13*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^11*y2^9*y3^13*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^12*y2^9*y3^13*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^13*y2^9*y3^13*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^14*y2^9*y3^13*yl6*Log[\[ScriptU][3]])/32 + 
 (5*y1*y2^10*y3^13*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^2*y2^10*y3^13*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^3*y2^10*y3^13*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^4*y2^10*y3^13*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^5*y2^10*y3^13*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^6*y2^10*y3^13*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^7*y2^10*y3^13*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^8*y2^10*y3^13*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^9*y2^10*y3^13*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^10*y2^10*y3^13*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^11*y2^10*y3^13*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^12*y2^10*y3^13*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^13*y2^10*y3^13*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^14*y2^10*y3^13*yl6*Log[\[ScriptU][3]])/18 + 
 (11*y1*y2^11*y3^13*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^2*y2^11*y3^13*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^3*y2^11*y3^13*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^4*y2^11*y3^13*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^5*y2^11*y3^13*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^6*y2^11*y3^13*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^7*y2^11*y3^13*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^8*y2^11*y3^13*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^9*y2^11*y3^13*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^10*y2^11*y3^13*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^11*y2^11*y3^13*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^12*y2^11*y3^13*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^13*y2^11*y3^13*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^14*y2^11*y3^13*yl6*Log[\[ScriptU][3]])/40 + 
 (3*y1*y2^12*y3^13*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^2*y2^12*y3^13*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^3*y2^12*y3^13*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^4*y2^12*y3^13*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^5*y2^12*y3^13*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^6*y2^12*y3^13*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^7*y2^12*y3^13*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^8*y2^12*y3^13*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^9*y2^12*y3^13*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^10*y2^12*y3^13*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^11*y2^12*y3^13*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^12*y2^12*y3^13*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^13*y2^12*y3^13*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^14*y2^12*y3^13*yl6*Log[\[ScriptU][3]])/11 + 
 (13*y1*y2^13*y3^13*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^2*y2^13*y3^13*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^3*y2^13*y3^13*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^4*y2^13*y3^13*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^5*y2^13*y3^13*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^6*y2^13*y3^13*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^7*y2^13*y3^13*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^8*y2^13*y3^13*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^9*y2^13*y3^13*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^10*y2^13*y3^13*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^11*y2^13*y3^13*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^12*y2^13*y3^13*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^13*y2^13*y3^13*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^14*y2^13*y3^13*yl6*Log[\[ScriptU][3]])/48 + 
 (7*y1*y2^14*y3^13*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^2*y2^14*y3^13*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^3*y2^14*y3^13*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^4*y2^14*y3^13*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^5*y2^14*y3^13*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^6*y2^14*y3^13*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^7*y2^14*y3^13*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^8*y2^14*y3^13*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^9*y2^14*y3^13*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^10*y2^14*y3^13*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^11*y2^14*y3^13*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^12*y2^14*y3^13*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^13*y2^14*y3^13*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^14*y2^14*y3^13*yl6*Log[\[ScriptU][3]])/26 + 
 (y1*y2^2*y3^14*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^2*y2^2*y3^14*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^3*y2^2*y3^14*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^4*y2^2*y3^14*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^5*y2^2*y3^14*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^6*y2^2*y3^14*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^7*y2^2*y3^14*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^8*y2^2*y3^14*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^9*y2^2*y3^14*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^10*y2^2*y3^14*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^11*y2^2*y3^14*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^12*y2^2*y3^14*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^13*y2^2*y3^14*yl6*Log[\[ScriptU][3]])/2 + 
 (y1^14*y2^2*y3^14*yl6*Log[\[ScriptU][3]])/2 + 
 (3*y1*y2^3*y3^14*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^2*y2^3*y3^14*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^3*y2^3*y3^14*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^4*y2^3*y3^14*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^5*y2^3*y3^14*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^6*y2^3*y3^14*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^7*y2^3*y3^14*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^8*y2^3*y3^14*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^9*y2^3*y3^14*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^10*y2^3*y3^14*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^11*y2^3*y3^14*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^12*y2^3*y3^14*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^13*y2^3*y3^14*yl6*Log[\[ScriptU][3]])/8 + 
 (3*y1^14*y2^3*y3^14*yl6*Log[\[ScriptU][3]])/8 + 
 (y1*y2^4*y3^14*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^2*y2^4*y3^14*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^3*y2^4*y3^14*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^4*y2^4*y3^14*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^5*y2^4*y3^14*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^6*y2^4*y3^14*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^7*y2^4*y3^14*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^8*y2^4*y3^14*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^9*y2^4*y3^14*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^10*y2^4*y3^14*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^11*y2^4*y3^14*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^12*y2^4*y3^14*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^13*y2^4*y3^14*yl6*Log[\[ScriptU][3]])/3 + 
 (y1^14*y2^4*y3^14*yl6*Log[\[ScriptU][3]])/3 + 
 (5*y1*y2^5*y3^14*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^2*y2^5*y3^14*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^3*y2^5*y3^14*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^4*y2^5*y3^14*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^5*y2^5*y3^14*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^6*y2^5*y3^14*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^7*y2^5*y3^14*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^8*y2^5*y3^14*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^9*y2^5*y3^14*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^10*y2^5*y3^14*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^11*y2^5*y3^14*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^12*y2^5*y3^14*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^13*y2^5*y3^14*yl6*Log[\[ScriptU][3]])/16 + 
 (5*y1^14*y2^5*y3^14*yl6*Log[\[ScriptU][3]])/16 + 
 (3*y1*y2^6*y3^14*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^2*y2^6*y3^14*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^3*y2^6*y3^14*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^4*y2^6*y3^14*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^5*y2^6*y3^14*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^6*y2^6*y3^14*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^7*y2^6*y3^14*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^8*y2^6*y3^14*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^9*y2^6*y3^14*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^10*y2^6*y3^14*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^11*y2^6*y3^14*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^12*y2^6*y3^14*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^13*y2^6*y3^14*yl6*Log[\[ScriptU][3]])/10 + 
 (3*y1^14*y2^6*y3^14*yl6*Log[\[ScriptU][3]])/10 + 
 (7*y1*y2^7*y3^14*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^2*y2^7*y3^14*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^3*y2^7*y3^14*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^4*y2^7*y3^14*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^5*y2^7*y3^14*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^6*y2^7*y3^14*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^7*y2^7*y3^14*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^8*y2^7*y3^14*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^9*y2^7*y3^14*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^10*y2^7*y3^14*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^11*y2^7*y3^14*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^12*y2^7*y3^14*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^13*y2^7*y3^14*yl6*Log[\[ScriptU][3]])/24 + 
 (7*y1^14*y2^7*y3^14*yl6*Log[\[ScriptU][3]])/24 + 
 (2*y1*y2^8*y3^14*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^2*y2^8*y3^14*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^3*y2^8*y3^14*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^4*y2^8*y3^14*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^5*y2^8*y3^14*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^6*y2^8*y3^14*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^7*y2^8*y3^14*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^8*y2^8*y3^14*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^9*y2^8*y3^14*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^10*y2^8*y3^14*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^11*y2^8*y3^14*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^12*y2^8*y3^14*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^13*y2^8*y3^14*yl6*Log[\[ScriptU][3]])/7 + 
 (2*y1^14*y2^8*y3^14*yl6*Log[\[ScriptU][3]])/7 + 
 (9*y1*y2^9*y3^14*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^2*y2^9*y3^14*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^3*y2^9*y3^14*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^4*y2^9*y3^14*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^5*y2^9*y3^14*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^6*y2^9*y3^14*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^7*y2^9*y3^14*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^8*y2^9*y3^14*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^9*y2^9*y3^14*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^10*y2^9*y3^14*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^11*y2^9*y3^14*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^12*y2^9*y3^14*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^13*y2^9*y3^14*yl6*Log[\[ScriptU][3]])/32 + 
 (9*y1^14*y2^9*y3^14*yl6*Log[\[ScriptU][3]])/32 + 
 (5*y1*y2^10*y3^14*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^2*y2^10*y3^14*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^3*y2^10*y3^14*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^4*y2^10*y3^14*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^5*y2^10*y3^14*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^6*y2^10*y3^14*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^7*y2^10*y3^14*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^8*y2^10*y3^14*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^9*y2^10*y3^14*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^10*y2^10*y3^14*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^11*y2^10*y3^14*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^12*y2^10*y3^14*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^13*y2^10*y3^14*yl6*Log[\[ScriptU][3]])/18 + 
 (5*y1^14*y2^10*y3^14*yl6*Log[\[ScriptU][3]])/18 + 
 (11*y1*y2^11*y3^14*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^2*y2^11*y3^14*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^3*y2^11*y3^14*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^4*y2^11*y3^14*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^5*y2^11*y3^14*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^6*y2^11*y3^14*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^7*y2^11*y3^14*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^8*y2^11*y3^14*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^9*y2^11*y3^14*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^10*y2^11*y3^14*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^11*y2^11*y3^14*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^12*y2^11*y3^14*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^13*y2^11*y3^14*yl6*Log[\[ScriptU][3]])/40 + 
 (11*y1^14*y2^11*y3^14*yl6*Log[\[ScriptU][3]])/40 + 
 (3*y1*y2^12*y3^14*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^2*y2^12*y3^14*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^3*y2^12*y3^14*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^4*y2^12*y3^14*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^5*y2^12*y3^14*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^6*y2^12*y3^14*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^7*y2^12*y3^14*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^8*y2^12*y3^14*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^9*y2^12*y3^14*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^10*y2^12*y3^14*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^11*y2^12*y3^14*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^12*y2^12*y3^14*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^13*y2^12*y3^14*yl6*Log[\[ScriptU][3]])/11 + 
 (3*y1^14*y2^12*y3^14*yl6*Log[\[ScriptU][3]])/11 + 
 (13*y1*y2^13*y3^14*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^2*y2^13*y3^14*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^3*y2^13*y3^14*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^4*y2^13*y3^14*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^5*y2^13*y3^14*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^6*y2^13*y3^14*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^7*y2^13*y3^14*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^8*y2^13*y3^14*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^9*y2^13*y3^14*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^10*y2^13*y3^14*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^11*y2^13*y3^14*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^12*y2^13*y3^14*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^13*y2^13*y3^14*yl6*Log[\[ScriptU][3]])/48 + 
 (13*y1^14*y2^13*y3^14*yl6*Log[\[ScriptU][3]])/48 + 
 (7*y1*y2^14*y3^14*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^2*y2^14*y3^14*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^3*y2^14*y3^14*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^4*y2^14*y3^14*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^5*y2^14*y3^14*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^6*y2^14*y3^14*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^7*y2^14*y3^14*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^8*y2^14*y3^14*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^9*y2^14*y3^14*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^10*y2^14*y3^14*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^11*y2^14*y3^14*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^12*y2^14*y3^14*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^13*y2^14*y3^14*yl6*Log[\[ScriptU][3]])/26 + 
 (7*y1^14*y2^14*y3^14*yl6*Log[\[ScriptU][3]])/26 - 
 (y1*y2^2*y3*yl4*yl6*Log[\[ScriptU][3]])/2 - 
 (y1^2*y2^2*y3*yl4*yl6*Log[\[ScriptU][3]])/2 - 
 (y1^3*y2^2*y3*yl4*yl6*Log[\[ScriptU][3]])/2 - 
 (y1^4*y2^2*y3*yl4*yl6*Log[\[ScriptU][3]])/2 - 
 (y1^5*y2^2*y3*yl4*yl6*Log[\[ScriptU][3]])/2 - 
 (y1^6*y2^2*y3*yl4*yl6*Log[\[ScriptU][3]])/2 - 
 (y1^7*y2^2*y3*yl4*yl6*Log[\[ScriptU][3]])/2 - 
 (y1^8*y2^2*y3*yl4*yl6*Log[\[ScriptU][3]])/2 - 
 (y1^9*y2^2*y3*yl4*yl6*Log[\[ScriptU][3]])/2 - 
 (y1^10*y2^2*y3*yl4*yl6*Log[\[ScriptU][3]])/2 - 
 (y1^11*y2^2*y3*yl4*yl6*Log[\[ScriptU][3]])/2 - 
 (y1^12*y2^2*y3*yl4*yl6*Log[\[ScriptU][3]])/2 - 
 (y1^13*y2^2*y3*yl4*yl6*Log[\[ScriptU][3]])/2 - 
 (y1^14*y2^2*y3*yl4*yl6*Log[\[ScriptU][3]])/2 - 
 (y1*y2^3*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^2*y2^3*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^3*y2^3*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^4*y2^3*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^5*y2^3*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^6*y2^3*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^7*y2^3*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^8*y2^3*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^9*y2^3*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^10*y2^3*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^11*y2^3*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^12*y2^3*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^13*y2^3*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^14*y2^3*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1*y2^4*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^2*y2^4*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^3*y2^4*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^4*y2^4*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^5*y2^4*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^6*y2^4*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^7*y2^4*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^8*y2^4*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^9*y2^4*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^10*y2^4*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^11*y2^4*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^12*y2^4*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^13*y2^4*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^14*y2^4*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1*y2^5*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^2*y2^5*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^3*y2^5*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^4*y2^5*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^5*y2^5*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^6*y2^5*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^7*y2^5*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^8*y2^5*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^9*y2^5*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^10*y2^5*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^11*y2^5*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^12*y2^5*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^13*y2^5*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^14*y2^5*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1*y2^6*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^2*y2^6*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^3*y2^6*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^4*y2^6*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^5*y2^6*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^6*y2^6*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^7*y2^6*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^8*y2^6*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^9*y2^6*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^10*y2^6*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^11*y2^6*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^12*y2^6*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^13*y2^6*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^14*y2^6*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1*y2^7*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^2*y2^7*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^3*y2^7*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^4*y2^7*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^5*y2^7*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^6*y2^7*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^7*y2^7*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^8*y2^7*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^9*y2^7*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^10*y2^7*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^11*y2^7*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^12*y2^7*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^13*y2^7*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^14*y2^7*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1*y2^8*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^2*y2^8*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^3*y2^8*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^4*y2^8*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^5*y2^8*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^6*y2^8*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^7*y2^8*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^8*y2^8*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^9*y2^8*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^10*y2^8*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^11*y2^8*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^12*y2^8*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^13*y2^8*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^14*y2^8*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1*y2^9*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^2*y2^9*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^3*y2^9*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^4*y2^9*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^5*y2^9*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^6*y2^9*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^7*y2^9*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^8*y2^9*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^9*y2^9*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^10*y2^9*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^11*y2^9*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^12*y2^9*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^13*y2^9*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^14*y2^9*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1*y2^10*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^2*y2^10*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^3*y2^10*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^4*y2^10*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^5*y2^10*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^6*y2^10*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^7*y2^10*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^8*y2^10*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^9*y2^10*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^10*y2^10*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^11*y2^10*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^12*y2^10*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^13*y2^10*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^14*y2^10*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1*y2^11*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^2*y2^11*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^3*y2^11*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^4*y2^11*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^5*y2^11*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^6*y2^11*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^7*y2^11*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^8*y2^11*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^9*y2^11*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^10*y2^11*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^11*y2^11*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^12*y2^11*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^13*y2^11*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^14*y2^11*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1*y2^12*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^2*y2^12*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^3*y2^12*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^4*y2^12*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^5*y2^12*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^6*y2^12*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^7*y2^12*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^8*y2^12*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^9*y2^12*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^10*y2^12*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^11*y2^12*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^12*y2^12*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^13*y2^12*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^14*y2^12*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1*y2^13*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^2*y2^13*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^3*y2^13*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^4*y2^13*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^5*y2^13*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^6*y2^13*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^7*y2^13*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^8*y2^13*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^9*y2^13*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^10*y2^13*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^11*y2^13*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^12*y2^13*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^13*y2^13*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^14*y2^13*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1*y2^14*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^2*y2^14*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^3*y2^14*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^4*y2^14*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^5*y2^14*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^6*y2^14*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^7*y2^14*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^8*y2^14*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^9*y2^14*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^10*y2^14*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^11*y2^14*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^12*y2^14*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^13*y2^14*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1^14*y2^14*y3*yl4*yl6*Log[\[ScriptU][3]])/4 - 
 (y1*y2^3*y3^2*yl4^2*yl6*Log[\[ScriptU][3]])/8 - 
 (y1^2*y2^3*y3^2*yl4^2*yl6*Log[\[ScriptU][3]])/8 - 
 (y1^3*y2^3*y3^2*yl4^2*yl6*Log[\[ScriptU][3]])/8 - 
 (y1^4*y2^3*y3^2*yl4^2*yl6*Log[\[ScriptU][3]])/8 - 
 (y1^5*y2^3*y3^2*yl4^2*yl6*Log[\[ScriptU][3]])/8 - 
 (y1^6*y2^3*y3^2*yl4^2*yl6*Log[\[ScriptU][3]])/8 - 
 (y1^7*y2^3*y3^2*yl4^2*yl6*Log[\[ScriptU][3]])/8 - 
 (y1^8*y2^3*y3^2*yl4^2*yl6*Log[\[ScriptU][3]])/8 - 
 (y1^9*y2^3*y3^2*yl4^2*yl6*Log[\[ScriptU][3]])/8 - 
 (y1^10*y2^3*y3^2*yl4^2*yl6*Log[\[ScriptU][3]])/8 - 
 (y1^11*y2^3*y3^2*yl4^2*yl6*Log[\[ScriptU][3]])/8 - 
 (y1^12*y2^3*y3^2*yl4^2*yl6*Log[\[ScriptU][3]])/8 - 
 (y1^13*y2^3*y3^2*yl4^2*yl6*Log[\[ScriptU][3]])/8 - 
 (y1^14*y2^3*y3^2*yl4^2*yl6*Log[\[ScriptU][3]])/8 - 
 (y1*y2^4*y3^3*yl4^3*yl6*Log[\[ScriptU][3]])/12 - 
 (y1^2*y2^4*y3^3*yl4^3*yl6*Log[\[ScriptU][3]])/12 - 
 (y1^3*y2^4*y3^3*yl4^3*yl6*Log[\[ScriptU][3]])/12 - 
 (y1^4*y2^4*y3^3*yl4^3*yl6*Log[\[ScriptU][3]])/12 - 
 (y1^5*y2^4*y3^3*yl4^3*yl6*Log[\[ScriptU][3]])/12 - 
 (y1^6*y2^4*y3^3*yl4^3*yl6*Log[\[ScriptU][3]])/12 - 
 (y1^7*y2^4*y3^3*yl4^3*yl6*Log[\[ScriptU][3]])/12 - 
 (y1^8*y2^4*y3^3*yl4^3*yl6*Log[\[ScriptU][3]])/12 - 
 (y1^9*y2^4*y3^3*yl4^3*yl6*Log[\[ScriptU][3]])/12 - 
 (y1^10*y2^4*y3^3*yl4^3*yl6*Log[\[ScriptU][3]])/12 - 
 (y1^11*y2^4*y3^3*yl4^3*yl6*Log[\[ScriptU][3]])/12 - 
 (y1^12*y2^4*y3^3*yl4^3*yl6*Log[\[ScriptU][3]])/12 - 
 (y1^13*y2^4*y3^3*yl4^3*yl6*Log[\[ScriptU][3]])/12 - 
 (y1^14*y2^4*y3^3*yl4^3*yl6*Log[\[ScriptU][3]])/12 - 
 (y1*y2^5*y3^4*yl4^4*yl6*Log[\[ScriptU][3]])/16 - 
 (y1^2*y2^5*y3^4*yl4^4*yl6*Log[\[ScriptU][3]])/16 - 
 (y1^3*y2^5*y3^4*yl4^4*yl6*Log[\[ScriptU][3]])/16 - 
 (y1^4*y2^5*y3^4*yl4^4*yl6*Log[\[ScriptU][3]])/16 - 
 (y1^5*y2^5*y3^4*yl4^4*yl6*Log[\[ScriptU][3]])/16 - 
 (y1^6*y2^5*y3^4*yl4^4*yl6*Log[\[ScriptU][3]])/16 - 
 (y1^7*y2^5*y3^4*yl4^4*yl6*Log[\[ScriptU][3]])/16 - 
 (y1^8*y2^5*y3^4*yl4^4*yl6*Log[\[ScriptU][3]])/16 - 
 (y1^9*y2^5*y3^4*yl4^4*yl6*Log[\[ScriptU][3]])/16 - 
 (y1^10*y2^5*y3^4*yl4^4*yl6*Log[\[ScriptU][3]])/16 - 
 (y1^11*y2^5*y3^4*yl4^4*yl6*Log[\[ScriptU][3]])/16 - 
 (y1^12*y2^5*y3^4*yl4^4*yl6*Log[\[ScriptU][3]])/16 - 
 (y1^13*y2^5*y3^4*yl4^4*yl6*Log[\[ScriptU][3]])/16 - 
 (y1^14*y2^5*y3^4*yl4^4*yl6*Log[\[ScriptU][3]])/16 - 
 (y1*y2^6*y3^5*yl4^5*yl6*Log[\[ScriptU][3]])/20 - 
 (y1^2*y2^6*y3^5*yl4^5*yl6*Log[\[ScriptU][3]])/20 - 
 (y1^3*y2^6*y3^5*yl4^5*yl6*Log[\[ScriptU][3]])/20 - 
 (y1^4*y2^6*y3^5*yl4^5*yl6*Log[\[ScriptU][3]])/20 - 
 (y1^5*y2^6*y3^5*yl4^5*yl6*Log[\[ScriptU][3]])/20 - 
 (y1^6*y2^6*y3^5*yl4^5*yl6*Log[\[ScriptU][3]])/20 - 
 (y1^7*y2^6*y3^5*yl4^5*yl6*Log[\[ScriptU][3]])/20 - 
 (y1^8*y2^6*y3^5*yl4^5*yl6*Log[\[ScriptU][3]])/20 - 
 (y1^9*y2^6*y3^5*yl4^5*yl6*Log[\[ScriptU][3]])/20 - 
 (y1^10*y2^6*y3^5*yl4^5*yl6*Log[\[ScriptU][3]])/20 - 
 (y1^11*y2^6*y3^5*yl4^5*yl6*Log[\[ScriptU][3]])/20 - 
 (y1^12*y2^6*y3^5*yl4^5*yl6*Log[\[ScriptU][3]])/20 - 
 (y1^13*y2^6*y3^5*yl4^5*yl6*Log[\[ScriptU][3]])/20 - 
 (y1^14*y2^6*y3^5*yl4^5*yl6*Log[\[ScriptU][3]])/20 - 
 (y1*y2^7*y3^6*yl4^6*yl6*Log[\[ScriptU][3]])/24 - 
 (y1^2*y2^7*y3^6*yl4^6*yl6*Log[\[ScriptU][3]])/24 - 
 (y1^3*y2^7*y3^6*yl4^6*yl6*Log[\[ScriptU][3]])/24 - 
 (y1^4*y2^7*y3^6*yl4^6*yl6*Log[\[ScriptU][3]])/24 - 
 (y1^5*y2^7*y3^6*yl4^6*yl6*Log[\[ScriptU][3]])/24 - 
 (y1^6*y2^7*y3^6*yl4^6*yl6*Log[\[ScriptU][3]])/24 - 
 (y1^7*y2^7*y3^6*yl4^6*yl6*Log[\[ScriptU][3]])/24 - 
 (y1^8*y2^7*y3^6*yl4^6*yl6*Log[\[ScriptU][3]])/24 - 
 (y1^9*y2^7*y3^6*yl4^6*yl6*Log[\[ScriptU][3]])/24 - 
 (y1^10*y2^7*y3^6*yl4^6*yl6*Log[\[ScriptU][3]])/24 - 
 (y1^11*y2^7*y3^6*yl4^6*yl6*Log[\[ScriptU][3]])/24 - 
 (y1^12*y2^7*y3^6*yl4^6*yl6*Log[\[ScriptU][3]])/24 - 
 (y1^13*y2^7*y3^6*yl4^6*yl6*Log[\[ScriptU][3]])/24 - 
 (y1^14*y2^7*y3^6*yl4^6*yl6*Log[\[ScriptU][3]])/24 - 
 (y1*y2^8*y3^7*yl4^7*yl6*Log[\[ScriptU][3]])/28 - 
 (y1^2*y2^8*y3^7*yl4^7*yl6*Log[\[ScriptU][3]])/28 - 
 (y1^3*y2^8*y3^7*yl4^7*yl6*Log[\[ScriptU][3]])/28 - 
 (y1^4*y2^8*y3^7*yl4^7*yl6*Log[\[ScriptU][3]])/28 - 
 (y1^5*y2^8*y3^7*yl4^7*yl6*Log[\[ScriptU][3]])/28 - 
 (y1^6*y2^8*y3^7*yl4^7*yl6*Log[\[ScriptU][3]])/28 - 
 (y1^7*y2^8*y3^7*yl4^7*yl6*Log[\[ScriptU][3]])/28 - 
 (y1^8*y2^8*y3^7*yl4^7*yl6*Log[\[ScriptU][3]])/28 - 
 (y1^9*y2^8*y3^7*yl4^7*yl6*Log[\[ScriptU][3]])/28 - 
 (y1^10*y2^8*y3^7*yl4^7*yl6*Log[\[ScriptU][3]])/28 - 
 (y1^11*y2^8*y3^7*yl4^7*yl6*Log[\[ScriptU][3]])/28 - 
 (y1^12*y2^8*y3^7*yl4^7*yl6*Log[\[ScriptU][3]])/28 - 
 (y1^13*y2^8*y3^7*yl4^7*yl6*Log[\[ScriptU][3]])/28 - 
 (y1^14*y2^8*y3^7*yl4^7*yl6*Log[\[ScriptU][3]])/28 - 
 (y1*y2^9*y3^8*yl4^8*yl6*Log[\[ScriptU][3]])/32 - 
 (y1^2*y2^9*y3^8*yl4^8*yl6*Log[\[ScriptU][3]])/32 - 
 (y1^3*y2^9*y3^8*yl4^8*yl6*Log[\[ScriptU][3]])/32 - 
 (y1^4*y2^9*y3^8*yl4^8*yl6*Log[\[ScriptU][3]])/32 - 
 (y1^5*y2^9*y3^8*yl4^8*yl6*Log[\[ScriptU][3]])/32 - 
 (y1^6*y2^9*y3^8*yl4^8*yl6*Log[\[ScriptU][3]])/32 - 
 (y1^7*y2^9*y3^8*yl4^8*yl6*Log[\[ScriptU][3]])/32 - 
 (y1^8*y2^9*y3^8*yl4^8*yl6*Log[\[ScriptU][3]])/32 - 
 (y1^9*y2^9*y3^8*yl4^8*yl6*Log[\[ScriptU][3]])/32 - 
 (y1^10*y2^9*y3^8*yl4^8*yl6*Log[\[ScriptU][3]])/32 - 
 (y1^11*y2^9*y3^8*yl4^8*yl6*Log[\[ScriptU][3]])/32 - 
 (y1^12*y2^9*y3^8*yl4^8*yl6*Log[\[ScriptU][3]])/32 - 
 (y1^13*y2^9*y3^8*yl4^8*yl6*Log[\[ScriptU][3]])/32 - 
 (y1^14*y2^9*y3^8*yl4^8*yl6*Log[\[ScriptU][3]])/32 - 
 (y1*y2^10*y3^9*yl4^9*yl6*Log[\[ScriptU][3]])/36 - 
 (y1^2*y2^10*y3^9*yl4^9*yl6*Log[\[ScriptU][3]])/36 - 
 (y1^3*y2^10*y3^9*yl4^9*yl6*Log[\[ScriptU][3]])/36 - 
 (y1^4*y2^10*y3^9*yl4^9*yl6*Log[\[ScriptU][3]])/36 - 
 (y1^5*y2^10*y3^9*yl4^9*yl6*Log[\[ScriptU][3]])/36 - 
 (y1^6*y2^10*y3^9*yl4^9*yl6*Log[\[ScriptU][3]])/36 - 
 (y1^7*y2^10*y3^9*yl4^9*yl6*Log[\[ScriptU][3]])/36 - 
 (y1^8*y2^10*y3^9*yl4^9*yl6*Log[\[ScriptU][3]])/36 - 
 (y1^9*y2^10*y3^9*yl4^9*yl6*Log[\[ScriptU][3]])/36 - 
 (y1^10*y2^10*y3^9*yl4^9*yl6*Log[\[ScriptU][3]])/36 - 
 (y1^11*y2^10*y3^9*yl4^9*yl6*Log[\[ScriptU][3]])/36 - 
 (y1^12*y2^10*y3^9*yl4^9*yl6*Log[\[ScriptU][3]])/36 - 
 (y1^13*y2^10*y3^9*yl4^9*yl6*Log[\[ScriptU][3]])/36 - 
 (y1^14*y2^10*y3^9*yl4^9*yl6*Log[\[ScriptU][3]])/36 - 
 (y1*y2^11*y3^10*yl4^10*yl6*Log[\[ScriptU][3]])/40 - 
 (y1^2*y2^11*y3^10*yl4^10*yl6*Log[\[ScriptU][3]])/40 - 
 (y1^3*y2^11*y3^10*yl4^10*yl6*Log[\[ScriptU][3]])/40 - 
 (y1^4*y2^11*y3^10*yl4^10*yl6*Log[\[ScriptU][3]])/40 - 
 (y1^5*y2^11*y3^10*yl4^10*yl6*Log[\[ScriptU][3]])/40 - 
 (y1^6*y2^11*y3^10*yl4^10*yl6*Log[\[ScriptU][3]])/40 - 
 (y1^7*y2^11*y3^10*yl4^10*yl6*Log[\[ScriptU][3]])/40 - 
 (y1^8*y2^11*y3^10*yl4^10*yl6*Log[\[ScriptU][3]])/40 - 
 (y1^9*y2^11*y3^10*yl4^10*yl6*Log[\[ScriptU][3]])/40 - 
 (y1^10*y2^11*y3^10*yl4^10*yl6*Log[\[ScriptU][3]])/40 - 
 (y1^11*y2^11*y3^10*yl4^10*yl6*Log[\[ScriptU][3]])/40 - 
 (y1^12*y2^11*y3^10*yl4^10*yl6*Log[\[ScriptU][3]])/40 - 
 (y1^13*y2^11*y3^10*yl4^10*yl6*Log[\[ScriptU][3]])/40 - 
 (y1^14*y2^11*y3^10*yl4^10*yl6*Log[\[ScriptU][3]])/40 - 
 (y1*y2^12*y3^11*yl4^11*yl6*Log[\[ScriptU][3]])/44 - 
 (y1^2*y2^12*y3^11*yl4^11*yl6*Log[\[ScriptU][3]])/44 - 
 (y1^3*y2^12*y3^11*yl4^11*yl6*Log[\[ScriptU][3]])/44 - 
 (y1^4*y2^12*y3^11*yl4^11*yl6*Log[\[ScriptU][3]])/44 - 
 (y1^5*y2^12*y3^11*yl4^11*yl6*Log[\[ScriptU][3]])/44 - 
 (y1^6*y2^12*y3^11*yl4^11*yl6*Log[\[ScriptU][3]])/44 - 
 (y1^7*y2^12*y3^11*yl4^11*yl6*Log[\[ScriptU][3]])/44 - 
 (y1^8*y2^12*y3^11*yl4^11*yl6*Log[\[ScriptU][3]])/44 - 
 (y1^9*y2^12*y3^11*yl4^11*yl6*Log[\[ScriptU][3]])/44 - 
 (y1^10*y2^12*y3^11*yl4^11*yl6*Log[\[ScriptU][3]])/44 - 
 (y1^11*y2^12*y3^11*yl4^11*yl6*Log[\[ScriptU][3]])/44 - 
 (y1^12*y2^12*y3^11*yl4^11*yl6*Log[\[ScriptU][3]])/44 - 
 (y1^13*y2^12*y3^11*yl4^11*yl6*Log[\[ScriptU][3]])/44 - 
 (y1^14*y2^12*y3^11*yl4^11*yl6*Log[\[ScriptU][3]])/44 - 
 (y1*y2^13*y3^12*yl4^12*yl6*Log[\[ScriptU][3]])/48 - 
 (y1^2*y2^13*y3^12*yl4^12*yl6*Log[\[ScriptU][3]])/48 - 
 (y1^3*y2^13*y3^12*yl4^12*yl6*Log[\[ScriptU][3]])/48 - 
 (y1^4*y2^13*y3^12*yl4^12*yl6*Log[\[ScriptU][3]])/48 - 
 (y1^5*y2^13*y3^12*yl4^12*yl6*Log[\[ScriptU][3]])/48 - 
 (y1^6*y2^13*y3^12*yl4^12*yl6*Log[\[ScriptU][3]])/48 - 
 (y1^7*y2^13*y3^12*yl4^12*yl6*Log[\[ScriptU][3]])/48 - 
 (y1^8*y2^13*y3^12*yl4^12*yl6*Log[\[ScriptU][3]])/48 - 
 (y1^9*y2^13*y3^12*yl4^12*yl6*Log[\[ScriptU][3]])/48 - 
 (y1^10*y2^13*y3^12*yl4^12*yl6*Log[\[ScriptU][3]])/48 - 
 (y1^11*y2^13*y3^12*yl4^12*yl6*Log[\[ScriptU][3]])/48 - 
 (y1^12*y2^13*y3^12*yl4^12*yl6*Log[\[ScriptU][3]])/48 - 
 (y1^13*y2^13*y3^12*yl4^12*yl6*Log[\[ScriptU][3]])/48 - 
 (y1^14*y2^13*y3^12*yl4^12*yl6*Log[\[ScriptU][3]])/48 - 
 (y1*y2^14*y3^13*yl4^13*yl6*Log[\[ScriptU][3]])/52 - 
 (y1^2*y2^14*y3^13*yl4^13*yl6*Log[\[ScriptU][3]])/52 - 
 (y1^3*y2^14*y3^13*yl4^13*yl6*Log[\[ScriptU][3]])/52 - 
 (y1^4*y2^14*y3^13*yl4^13*yl6*Log[\[ScriptU][3]])/52 - 
 (y1^5*y2^14*y3^13*yl4^13*yl6*Log[\[ScriptU][3]])/52 - 
 (y1^6*y2^14*y3^13*yl4^13*yl6*Log[\[ScriptU][3]])/52 - 
 (y1^7*y2^14*y3^13*yl4^13*yl6*Log[\[ScriptU][3]])/52 - 
 (y1^8*y2^14*y3^13*yl4^13*yl6*Log[\[ScriptU][3]])/52 - 
 (y1^9*y2^14*y3^13*yl4^13*yl6*Log[\[ScriptU][3]])/52 - 
 (y1^10*y2^14*y3^13*yl4^13*yl6*Log[\[ScriptU][3]])/52 - 
 (y1^11*y2^14*y3^13*yl4^13*yl6*Log[\[ScriptU][3]])/52 - 
 (y1^12*y2^14*y3^13*yl4^13*yl6*Log[\[ScriptU][3]])/52 - 
 (y1^13*y2^14*y3^13*yl4^13*yl6*Log[\[ScriptU][3]])/52 - 
 (y1^14*y2^14*y3^13*yl4^13*yl6*Log[\[ScriptU][3]])/52 + 
 (y1^2*y2^2*yl6^2*Log[\[ScriptU][3]])/2 + 
 (y1^3*y2^2*yl6^2*Log[\[ScriptU][3]])/2 + 
 (y1^4*y2^2*yl6^2*Log[\[ScriptU][3]])/2 + 
 (y1^5*y2^2*yl6^2*Log[\[ScriptU][3]])/2 + 
 (y1^6*y2^2*yl6^2*Log[\[ScriptU][3]])/2 + 
 (y1^7*y2^2*yl6^2*Log[\[ScriptU][3]])/2 + 
 (y1^8*y2^2*yl6^2*Log[\[ScriptU][3]])/2 + 
 (y1^9*y2^2*yl6^2*Log[\[ScriptU][3]])/2 + 
 (y1^10*y2^2*yl6^2*Log[\[ScriptU][3]])/2 + 
 (y1^11*y2^2*yl6^2*Log[\[ScriptU][3]])/2 + 
 (y1^12*y2^2*yl6^2*Log[\[ScriptU][3]])/2 + 
 (y1^13*y2^2*yl6^2*Log[\[ScriptU][3]])/2 + 
 (y1^14*y2^2*yl6^2*Log[\[ScriptU][3]])/2 + 
 (y1^2*y2^3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^4*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^4*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^4*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^4*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^4*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^4*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^4*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^4*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^4*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^4*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^4*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^4*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^4*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^5*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^5*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^5*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^5*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^5*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^5*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^5*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^5*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^5*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^5*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^5*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^5*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^5*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^6*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^6*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^6*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^6*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^6*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^6*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^6*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^6*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^6*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^6*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^6*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^6*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^6*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^7*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^7*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^7*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^7*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^7*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^7*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^7*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^7*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^7*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^7*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^7*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^7*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^7*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^8*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^8*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^8*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^8*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^8*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^8*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^8*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^8*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^8*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^8*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^8*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^8*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^8*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^9*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^9*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^9*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^9*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^9*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^9*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^9*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^9*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^9*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^9*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^9*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^9*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^9*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^10*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^10*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^10*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^10*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^10*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^10*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^10*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^10*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^10*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^10*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^10*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^10*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^10*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^11*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^11*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^11*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^11*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^11*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^11*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^11*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^11*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^11*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^11*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^11*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^11*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^11*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^12*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^12*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^12*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^12*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^12*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^12*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^12*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^12*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^12*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^12*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^12*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^12*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^12*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^13*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^13*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^13*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^13*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^13*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^13*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^13*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^13*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^13*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^13*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^13*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^13*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^13*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^14*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^14*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^14*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^14*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^14*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^14*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^14*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^14*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^14*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^14*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^14*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^14*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^14*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^2*y3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^2*y3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^2*y3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^2*y3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^2*y3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^2*y3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^2*y3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^2*y3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^2*y3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^2*y3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^2*y3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^2*y3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^2*y3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^3*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^3*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^4*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^4*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^4*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^4*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^4*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^4*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^4*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^4*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^4*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^4*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^4*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^4*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^4*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^5*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^5*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^5*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^5*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^5*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^5*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^5*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^5*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^5*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^5*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^5*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^5*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^5*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^6*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^6*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^6*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^6*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^6*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^6*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^6*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^6*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^6*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^6*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^6*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^6*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^6*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^7*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^7*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^7*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^7*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^7*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^7*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^7*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^7*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^7*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^7*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^7*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^7*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^7*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^8*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^8*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^8*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^8*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^8*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^8*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^8*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^8*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^8*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^8*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^8*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^8*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^8*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^9*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^9*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^9*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^9*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^9*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^9*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^9*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^9*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^9*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^9*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^9*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^9*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^9*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^10*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^10*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^10*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^10*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^10*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^10*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^10*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^10*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^10*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^10*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^10*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^10*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^10*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^11*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^11*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^11*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^11*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^11*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^11*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^11*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^11*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^11*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^11*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^11*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^11*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^11*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^12*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^12*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^12*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^12*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^12*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^12*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^12*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^12*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^12*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^12*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^12*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^12*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^12*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^13*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^13*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^13*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^13*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^13*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^13*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^13*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^13*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^13*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^13*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^13*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^13*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^13*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^14*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^14*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^14*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^14*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^14*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^14*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^14*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^14*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^14*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^14*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^14*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^14*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^14*y3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^2*y3^2*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^2*y3^2*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^2*y3^2*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^2*y3^2*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^2*y3^2*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^2*y3^2*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^2*y3^2*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^2*y3^2*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^2*y3^2*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^2*y3^2*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^2*y3^2*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^2*y3^2*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^2*y3^2*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^3*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^3*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^4*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^4*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^4*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^4*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^4*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^4*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^4*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^4*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^4*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^4*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^4*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^4*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^4*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^5*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^5*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^5*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^5*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^5*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^5*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^5*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^5*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^5*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^5*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^5*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^5*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^5*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^6*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^6*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^6*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^6*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^6*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^6*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^6*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^6*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^6*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^6*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^6*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^6*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^6*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^7*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^7*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^7*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^7*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^7*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^7*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^7*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^7*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^7*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^7*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^7*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^7*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^7*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^8*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^8*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^8*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^8*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^8*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^8*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^8*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^8*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^8*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^8*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^8*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^8*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^8*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^9*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^9*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^9*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^9*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^9*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^9*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^9*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^9*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^9*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^9*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^9*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^9*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^9*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^10*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^10*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^10*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^10*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^10*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^10*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^10*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^10*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^10*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^10*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^10*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^10*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^10*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^11*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^11*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^11*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^11*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^11*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^11*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^11*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^11*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^11*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^11*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^11*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^11*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^11*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^12*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^12*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^12*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^12*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^12*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^12*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^12*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^12*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^12*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^12*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^12*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^12*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^12*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^13*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^13*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^13*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^13*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^13*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^13*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^13*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^13*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^13*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^13*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^13*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^13*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^13*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^14*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^14*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^14*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^14*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^14*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^14*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^14*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^14*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^14*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^14*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^14*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^14*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^14*y3^2*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^2*y3^3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^2*y3^3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^2*y3^3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^2*y3^3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^2*y3^3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^2*y3^3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^2*y3^3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^2*y3^3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^2*y3^3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^2*y3^3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^2*y3^3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^2*y3^3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^2*y3^3*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^3*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^3*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^4*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^4*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^4*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^4*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^4*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^4*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^4*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^4*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^4*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^4*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^4*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^4*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^4*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^5*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^5*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^5*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^5*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^5*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^5*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^5*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^5*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^5*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^5*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^5*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^5*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^5*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^6*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^6*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^6*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^6*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^6*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^6*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^6*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^6*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^6*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^6*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^6*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^6*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^6*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^7*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^7*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^7*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^7*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^7*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^7*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^7*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^7*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^7*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^7*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^7*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^7*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^7*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^8*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^8*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^8*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^8*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^8*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^8*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^8*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^8*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^8*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^8*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^8*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^8*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^8*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^9*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^9*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^9*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^9*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^9*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^9*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^9*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^9*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^9*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^9*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^9*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^9*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^9*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^10*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^10*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^10*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^10*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^10*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^10*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^10*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^10*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^10*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^10*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^10*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^10*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^10*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^11*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^11*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^11*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^11*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^11*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^11*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^11*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^11*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^11*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^11*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^11*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^11*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^11*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^12*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^12*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^12*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^12*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^12*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^12*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^12*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^12*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^12*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^12*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^12*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^12*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^12*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^13*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^13*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^13*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^13*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^13*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^13*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^13*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^13*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^13*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^13*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^13*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^13*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^13*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^14*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^14*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^14*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^14*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^14*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^14*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^14*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^14*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^14*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^14*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^14*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^14*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^14*y3^3*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^2*y3^4*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^2*y3^4*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^2*y3^4*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^2*y3^4*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^2*y3^4*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^2*y3^4*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^2*y3^4*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^2*y3^4*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^2*y3^4*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^2*y3^4*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^2*y3^4*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^2*y3^4*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^2*y3^4*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^3*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^3*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^4*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^4*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^4*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^4*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^4*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^4*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^4*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^4*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^4*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^4*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^4*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^4*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^4*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^5*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^5*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^5*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^5*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^5*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^5*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^5*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^5*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^5*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^5*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^5*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^5*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^5*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^6*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^6*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^6*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^6*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^6*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^6*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^6*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^6*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^6*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^6*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^6*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^6*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^6*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^7*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^7*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^7*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^7*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^7*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^7*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^7*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^7*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^7*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^7*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^7*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^7*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^7*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^8*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^8*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^8*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^8*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^8*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^8*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^8*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^8*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^8*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^8*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^8*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^8*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^8*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^9*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^9*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^9*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^9*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^9*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^9*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^9*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^9*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^9*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^9*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^9*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^9*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^9*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^10*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^10*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^10*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^10*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^10*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^10*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^10*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^10*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^10*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^10*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^10*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^10*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^10*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^11*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^11*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^11*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^11*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^11*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^11*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^11*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^11*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^11*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^11*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^11*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^11*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^11*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^12*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^12*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^12*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^12*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^12*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^12*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^12*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^12*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^12*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^12*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^12*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^12*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^12*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^13*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^13*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^13*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^13*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^13*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^13*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^13*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^13*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^13*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^13*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^13*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^13*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^13*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^14*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^14*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^14*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^14*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^14*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^14*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^14*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^14*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^14*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^14*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^14*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^14*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^14*y3^4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^2*y3^5*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^2*y3^5*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^2*y3^5*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^2*y3^5*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^2*y3^5*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^2*y3^5*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^2*y3^5*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^2*y3^5*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^2*y3^5*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^2*y3^5*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^2*y3^5*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^2*y3^5*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^2*y3^5*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^3*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^3*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^4*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^4*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^4*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^4*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^4*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^4*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^4*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^4*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^4*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^4*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^4*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^4*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^4*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^5*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^5*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^5*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^5*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^5*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^5*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^5*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^5*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^5*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^5*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^5*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^5*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^5*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^6*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^6*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^6*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^6*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^6*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^6*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^6*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^6*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^6*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^6*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^6*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^6*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^6*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^7*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^7*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^7*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^7*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^7*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^7*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^7*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^7*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^7*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^7*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^7*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^7*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^7*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^8*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^8*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^8*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^8*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^8*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^8*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^8*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^8*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^8*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^8*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^8*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^8*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^8*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^9*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^9*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^9*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^9*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^9*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^9*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^9*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^9*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^9*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^9*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^9*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^9*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^9*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^10*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^10*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^10*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^10*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^10*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^10*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^10*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^10*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^10*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^10*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^10*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^10*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^10*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^11*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^11*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^11*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^11*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^11*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^11*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^11*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^11*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^11*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^11*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^11*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^11*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^11*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^12*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^12*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^12*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^12*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^12*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^12*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^12*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^12*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^12*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^12*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^12*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^12*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^12*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^13*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^13*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^13*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^13*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^13*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^13*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^13*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^13*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^13*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^13*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^13*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^13*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^13*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^14*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^14*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^14*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^14*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^14*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^14*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^14*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^14*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^14*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^14*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^14*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^14*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^14*y3^5*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^2*y3^6*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^2*y3^6*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^2*y3^6*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^2*y3^6*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^2*y3^6*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^2*y3^6*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^2*y3^6*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^2*y3^6*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^2*y3^6*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^2*y3^6*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^2*y3^6*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^2*y3^6*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^2*y3^6*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^3*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^3*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^4*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^4*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^4*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^4*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^4*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^4*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^4*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^4*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^4*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^4*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^4*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^4*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^4*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^5*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^5*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^5*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^5*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^5*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^5*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^5*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^5*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^5*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^5*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^5*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^5*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^5*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^6*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^6*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^6*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^6*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^6*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^6*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^6*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^6*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^6*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^6*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^6*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^6*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^6*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^7*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^7*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^7*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^7*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^7*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^7*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^7*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^7*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^7*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^7*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^7*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^7*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^7*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^8*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^8*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^8*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^8*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^8*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^8*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^8*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^8*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^8*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^8*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^8*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^8*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^8*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^9*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^9*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^9*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^9*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^9*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^9*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^9*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^9*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^9*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^9*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^9*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^9*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^9*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^10*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^10*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^10*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^10*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^10*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^10*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^10*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^10*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^10*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^10*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^10*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^10*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^10*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^11*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^11*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^11*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^11*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^11*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^11*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^11*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^11*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^11*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^11*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^11*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^11*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^11*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^12*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^12*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^12*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^12*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^12*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^12*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^12*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^12*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^12*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^12*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^12*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^12*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^12*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^13*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^13*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^13*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^13*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^13*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^13*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^13*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^13*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^13*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^13*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^13*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^13*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^13*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^14*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^14*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^14*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^14*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^14*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^14*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^14*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^14*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^14*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^14*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^14*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^14*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^14*y3^6*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^2*y3^7*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^2*y3^7*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^2*y3^7*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^2*y3^7*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^2*y3^7*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^2*y3^7*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^2*y3^7*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^2*y3^7*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^2*y3^7*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^2*y3^7*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^2*y3^7*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^2*y3^7*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^2*y3^7*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^3*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^3*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^4*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^4*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^4*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^4*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^4*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^4*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^4*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^4*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^4*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^4*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^4*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^4*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^4*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^5*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^5*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^5*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^5*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^5*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^5*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^5*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^5*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^5*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^5*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^5*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^5*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^5*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^6*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^6*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^6*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^6*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^6*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^6*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^6*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^6*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^6*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^6*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^6*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^6*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^6*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^7*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^7*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^7*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^7*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^7*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^7*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^7*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^7*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^7*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^7*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^7*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^7*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^7*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^8*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^8*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^8*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^8*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^8*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^8*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^8*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^8*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^8*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^8*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^8*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^8*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^8*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^9*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^9*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^9*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^9*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^9*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^9*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^9*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^9*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^9*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^9*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^9*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^9*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^9*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^10*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^10*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^10*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^10*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^10*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^10*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^10*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^10*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^10*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^10*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^10*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^10*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^10*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^11*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^11*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^11*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^11*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^11*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^11*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^11*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^11*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^11*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^11*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^11*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^11*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^11*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^12*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^12*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^12*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^12*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^12*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^12*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^12*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^12*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^12*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^12*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^12*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^12*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^12*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^13*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^13*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^13*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^13*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^13*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^13*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^13*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^13*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^13*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^13*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^13*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^13*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^13*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^14*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^14*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^14*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^14*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^14*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^14*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^14*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^14*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^14*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^14*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^14*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^14*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^14*y3^7*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^2*y3^8*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^2*y3^8*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^2*y3^8*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^2*y3^8*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^2*y3^8*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^2*y3^8*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^2*y3^8*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^2*y3^8*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^2*y3^8*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^2*y3^8*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^2*y3^8*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^2*y3^8*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^2*y3^8*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^3*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^3*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^4*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^4*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^4*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^4*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^4*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^4*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^4*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^4*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^4*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^4*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^4*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^4*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^4*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^5*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^5*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^5*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^5*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^5*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^5*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^5*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^5*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^5*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^5*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^5*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^5*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^5*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^6*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^6*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^6*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^6*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^6*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^6*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^6*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^6*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^6*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^6*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^6*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^6*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^6*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^7*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^7*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^7*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^7*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^7*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^7*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^7*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^7*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^7*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^7*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^7*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^7*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^7*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^8*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^8*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^8*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^8*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^8*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^8*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^8*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^8*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^8*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^8*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^8*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^8*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^8*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^9*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^9*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^9*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^9*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^9*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^9*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^9*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^9*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^9*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^9*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^9*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^9*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^9*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^10*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^10*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^10*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^10*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^10*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^10*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^10*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^10*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^10*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^10*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^10*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^10*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^10*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^11*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^11*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^11*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^11*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^11*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^11*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^11*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^11*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^11*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^11*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^11*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^11*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^11*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^12*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^12*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^12*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^12*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^12*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^12*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^12*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^12*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^12*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^12*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^12*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^12*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^12*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^13*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^13*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^13*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^13*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^13*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^13*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^13*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^13*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^13*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^13*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^13*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^13*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^13*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^14*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^14*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^14*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^14*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^14*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^14*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^14*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^14*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^14*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^14*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^14*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^14*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^14*y3^8*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^2*y3^9*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^2*y3^9*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^2*y3^9*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^2*y3^9*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^2*y3^9*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^2*y3^9*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^2*y3^9*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^2*y3^9*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^2*y3^9*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^2*y3^9*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^2*y3^9*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^2*y3^9*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^2*y3^9*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^3*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^3*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^4*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^4*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^4*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^4*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^4*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^4*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^4*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^4*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^4*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^4*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^4*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^4*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^4*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^5*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^5*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^5*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^5*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^5*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^5*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^5*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^5*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^5*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^5*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^5*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^5*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^5*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^6*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^6*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^6*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^6*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^6*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^6*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^6*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^6*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^6*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^6*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^6*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^6*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^6*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^7*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^7*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^7*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^7*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^7*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^7*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^7*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^7*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^7*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^7*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^7*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^7*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^7*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^8*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^8*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^8*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^8*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^8*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^8*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^8*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^8*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^8*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^8*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^8*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^8*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^8*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^9*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^9*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^9*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^9*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^9*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^9*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^9*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^9*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^9*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^9*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^9*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^9*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^9*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^10*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^10*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^10*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^10*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^10*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^10*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^10*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^10*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^10*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^10*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^10*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^10*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^10*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^11*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^11*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^11*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^11*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^11*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^11*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^11*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^11*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^11*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^11*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^11*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^11*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^11*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^12*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^12*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^12*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^12*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^12*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^12*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^12*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^12*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^12*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^12*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^12*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^12*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^12*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^13*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^13*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^13*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^13*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^13*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^13*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^13*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^13*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^13*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^13*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^13*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^13*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^13*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^14*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^14*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^14*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^14*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^14*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^14*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^14*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^14*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^14*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^14*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^14*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^14*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^14*y3^9*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^2*y3^10*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^2*y3^10*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^2*y3^10*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^2*y3^10*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^2*y3^10*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^2*y3^10*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^2*y3^10*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^2*y3^10*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^2*y3^10*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^2*y3^10*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^2*y3^10*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^2*y3^10*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^2*y3^10*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^3*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^3*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^4*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^4*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^4*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^4*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^4*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^4*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^4*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^4*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^4*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^4*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^4*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^4*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^4*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^5*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^5*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^5*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^5*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^5*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^5*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^5*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^5*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^5*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^5*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^5*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^5*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^5*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^6*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^6*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^6*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^6*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^6*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^6*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^6*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^6*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^6*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^6*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^6*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^6*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^6*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^7*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^7*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^7*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^7*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^7*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^7*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^7*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^7*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^7*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^7*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^7*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^7*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^7*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^8*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^8*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^8*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^8*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^8*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^8*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^8*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^8*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^8*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^8*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^8*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^8*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^8*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^9*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^9*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^9*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^9*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^9*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^9*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^9*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^9*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^9*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^9*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^9*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^9*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^9*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^10*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^10*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^10*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^10*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^10*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^10*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^10*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^10*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^10*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^10*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^10*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^10*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^10*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^11*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^11*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^11*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^11*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^11*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^11*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^11*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^11*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^11*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^11*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^11*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^11*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^11*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^12*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^12*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^12*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^12*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^12*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^12*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^12*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^12*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^12*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^12*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^12*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^12*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^12*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^13*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^13*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^13*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^13*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^13*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^13*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^13*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^13*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^13*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^13*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^13*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^13*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^13*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^14*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^14*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^14*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^14*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^14*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^14*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^14*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^14*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^14*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^14*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^14*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^14*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^14*y3^10*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^2*y3^11*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^2*y3^11*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^2*y3^11*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^2*y3^11*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^2*y3^11*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^2*y3^11*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^2*y3^11*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^2*y3^11*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^2*y3^11*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^2*y3^11*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^2*y3^11*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^2*y3^11*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^2*y3^11*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^3*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^3*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^4*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^4*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^4*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^4*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^4*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^4*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^4*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^4*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^4*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^4*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^4*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^4*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^4*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^5*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^5*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^5*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^5*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^5*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^5*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^5*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^5*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^5*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^5*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^5*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^5*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^5*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^6*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^6*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^6*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^6*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^6*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^6*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^6*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^6*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^6*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^6*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^6*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^6*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^6*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^7*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^7*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^7*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^7*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^7*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^7*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^7*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^7*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^7*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^7*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^7*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^7*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^7*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^8*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^8*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^8*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^8*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^8*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^8*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^8*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^8*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^8*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^8*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^8*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^8*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^8*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^9*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^9*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^9*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^9*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^9*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^9*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^9*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^9*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^9*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^9*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^9*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^9*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^9*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^10*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^10*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^10*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^10*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^10*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^10*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^10*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^10*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^10*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^10*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^10*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^10*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^10*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^11*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^11*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^11*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^11*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^11*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^11*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^11*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^11*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^11*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^11*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^11*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^11*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^11*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^12*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^12*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^12*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^12*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^12*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^12*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^12*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^12*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^12*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^12*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^12*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^12*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^12*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^13*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^13*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^13*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^13*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^13*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^13*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^13*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^13*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^13*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^13*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^13*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^13*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^13*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^14*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^14*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^14*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^14*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^14*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^14*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^14*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^14*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^14*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^14*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^14*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^14*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^14*y3^11*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^2*y3^12*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^2*y3^12*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^2*y3^12*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^2*y3^12*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^2*y3^12*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^2*y3^12*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^2*y3^12*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^2*y3^12*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^2*y3^12*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^2*y3^12*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^2*y3^12*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^2*y3^12*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^2*y3^12*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^3*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^3*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^4*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^4*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^4*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^4*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^4*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^4*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^4*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^4*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^4*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^4*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^4*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^4*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^4*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^5*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^5*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^5*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^5*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^5*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^5*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^5*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^5*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^5*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^5*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^5*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^5*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^5*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^6*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^6*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^6*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^6*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^6*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^6*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^6*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^6*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^6*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^6*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^6*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^6*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^6*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^7*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^7*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^7*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^7*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^7*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^7*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^7*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^7*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^7*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^7*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^7*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^7*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^7*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^8*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^8*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^8*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^8*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^8*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^8*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^8*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^8*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^8*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^8*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^8*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^8*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^8*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^9*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^9*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^9*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^9*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^9*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^9*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^9*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^9*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^9*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^9*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^9*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^9*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^9*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^10*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^10*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^10*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^10*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^10*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^10*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^10*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^10*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^10*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^10*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^10*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^10*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^10*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^11*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^11*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^11*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^11*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^11*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^11*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^11*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^11*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^11*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^11*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^11*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^11*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^11*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^12*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^12*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^12*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^12*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^12*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^12*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^12*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^12*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^12*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^12*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^12*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^12*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^12*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^13*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^13*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^13*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^13*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^13*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^13*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^13*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^13*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^13*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^13*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^13*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^13*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^13*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^14*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^14*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^14*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^14*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^14*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^14*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^14*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^14*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^14*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^14*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^14*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^14*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^14*y3^12*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^2*y3^13*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^2*y3^13*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^2*y3^13*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^2*y3^13*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^2*y3^13*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^2*y3^13*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^2*y3^13*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^2*y3^13*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^2*y3^13*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^2*y3^13*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^2*y3^13*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^2*y3^13*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^2*y3^13*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^3*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^3*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^4*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^4*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^4*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^4*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^4*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^4*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^4*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^4*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^4*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^4*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^4*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^4*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^4*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^5*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^5*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^5*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^5*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^5*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^5*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^5*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^5*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^5*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^5*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^5*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^5*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^5*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^6*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^6*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^6*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^6*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^6*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^6*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^6*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^6*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^6*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^6*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^6*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^6*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^6*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^7*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^7*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^7*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^7*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^7*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^7*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^7*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^7*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^7*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^7*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^7*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^7*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^7*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^8*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^8*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^8*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^8*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^8*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^8*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^8*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^8*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^8*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^8*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^8*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^8*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^8*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^9*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^9*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^9*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^9*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^9*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^9*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^9*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^9*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^9*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^9*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^9*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^9*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^9*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^10*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^10*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^10*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^10*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^10*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^10*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^10*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^10*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^10*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^10*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^10*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^10*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^10*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^11*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^11*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^11*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^11*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^11*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^11*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^11*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^11*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^11*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^11*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^11*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^11*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^11*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^12*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^12*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^12*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^12*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^12*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^12*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^12*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^12*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^12*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^12*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^12*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^12*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^12*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^13*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^13*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^13*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^13*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^13*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^13*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^13*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^13*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^13*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^13*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^13*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^13*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^13*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^14*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^14*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^14*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^14*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^14*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^14*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^14*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^14*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^14*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^14*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^14*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^14*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^14*y3^13*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^2*y3^14*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^2*y3^14*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^2*y3^14*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^2*y3^14*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^2*y3^14*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^2*y3^14*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^2*y3^14*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^2*y3^14*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^2*y3^14*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^2*y3^14*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^2*y3^14*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^2*y3^14*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^2*y3^14*yl6^2*Log[\[ScriptU][3]])/4 + 
 (y1^2*y2^3*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^3*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^4*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^4*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^4*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^4*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^4*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^4*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^4*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^4*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^4*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^4*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^4*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^4*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^4*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^5*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^5*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^5*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^5*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^5*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^5*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^5*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^5*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^5*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^5*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^5*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^5*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^5*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^6*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^6*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^6*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^6*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^6*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^6*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^6*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^6*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^6*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^6*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^6*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^6*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^6*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^7*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^7*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^7*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^7*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^7*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^7*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^7*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^7*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^7*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^7*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^7*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^7*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^7*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^8*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^8*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^8*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^8*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^8*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^8*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^8*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^8*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^8*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^8*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^8*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^8*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^8*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^9*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^9*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^9*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^9*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^9*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^9*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^9*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^9*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^9*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^9*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^9*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^9*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^9*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^10*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^10*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^10*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^10*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^10*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^10*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^10*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^10*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^10*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^10*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^10*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^10*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^10*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^11*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^11*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^11*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^11*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^11*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^11*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^11*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^11*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^11*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^11*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^11*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^11*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^11*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^12*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^12*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^12*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^12*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^12*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^12*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^12*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^12*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^12*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^12*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^12*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^12*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^12*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^13*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^13*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^13*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^13*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^13*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^13*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^13*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^13*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^13*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^13*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^13*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^13*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^13*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^2*y2^14*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^14*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^14*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^14*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^14*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^14*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^14*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^14*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^14*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^14*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^14*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^14*y3^14*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^14*y3^14*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^2*y2^3*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^3*y2^3*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^4*y2^3*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^5*y2^3*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^6*y2^3*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^7*y2^3*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^8*y2^3*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^9*y2^3*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^10*y2^3*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^11*y2^3*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^12*y2^3*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^13*y2^3*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^14*y2^3*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^2*y2^4*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^3*y2^4*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^4*y2^4*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^5*y2^4*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^6*y2^4*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^7*y2^4*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^8*y2^4*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^9*y2^4*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^10*y2^4*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^11*y2^4*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^12*y2^4*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^13*y2^4*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^14*y2^4*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^2*y2^5*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^3*y2^5*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^4*y2^5*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^5*y2^5*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^6*y2^5*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^7*y2^5*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^8*y2^5*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^9*y2^5*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^10*y2^5*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^11*y2^5*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^12*y2^5*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^13*y2^5*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^14*y2^5*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^2*y2^6*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^3*y2^6*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^4*y2^6*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^5*y2^6*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^6*y2^6*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^7*y2^6*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^8*y2^6*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^9*y2^6*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^10*y2^6*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^11*y2^6*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^12*y2^6*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^13*y2^6*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^14*y2^6*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^2*y2^7*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^3*y2^7*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^4*y2^7*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^5*y2^7*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^6*y2^7*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^7*y2^7*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^8*y2^7*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^9*y2^7*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^10*y2^7*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^11*y2^7*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^12*y2^7*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^13*y2^7*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^14*y2^7*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^2*y2^8*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^3*y2^8*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^4*y2^8*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^5*y2^8*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^6*y2^8*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^7*y2^8*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^8*y2^8*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^9*y2^8*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^10*y2^8*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^11*y2^8*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^12*y2^8*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^13*y2^8*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^14*y2^8*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^2*y2^9*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^3*y2^9*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^4*y2^9*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^5*y2^9*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^6*y2^9*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^7*y2^9*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^8*y2^9*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^9*y2^9*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^10*y2^9*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^11*y2^9*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^12*y2^9*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^13*y2^9*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^14*y2^9*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^2*y2^10*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^3*y2^10*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^4*y2^10*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^5*y2^10*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^6*y2^10*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^7*y2^10*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^8*y2^10*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^9*y2^10*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^10*y2^10*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^11*y2^10*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^12*y2^10*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^13*y2^10*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^14*y2^10*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^2*y2^11*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^3*y2^11*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^4*y2^11*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^5*y2^11*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^6*y2^11*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^7*y2^11*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^8*y2^11*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^9*y2^11*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^10*y2^11*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^11*y2^11*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^12*y2^11*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^13*y2^11*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^14*y2^11*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^2*y2^12*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^3*y2^12*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^4*y2^12*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^5*y2^12*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^6*y2^12*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^7*y2^12*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^8*y2^12*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^9*y2^12*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^10*y2^12*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^11*y2^12*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^12*y2^12*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^13*y2^12*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^14*y2^12*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^2*y2^13*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^3*y2^13*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^4*y2^13*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^5*y2^13*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^6*y2^13*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^7*y2^13*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^8*y2^13*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^9*y2^13*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^10*y2^13*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^11*y2^13*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^12*y2^13*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^13*y2^13*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^14*y2^13*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^2*y2^14*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^3*y2^14*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^4*y2^14*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^5*y2^14*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^6*y2^14*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^7*y2^14*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^8*y2^14*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^9*y2^14*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^10*y2^14*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^11*y2^14*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^12*y2^14*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^13*y2^14*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 - 
 (y1^14*y2^14*y3*yl4*yl6^2*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^3*yl6^3*Log[\[ScriptU][3]])/4 + 
 (y1^4*y2^3*yl6^3*Log[\[ScriptU][3]])/4 + 
 (y1^5*y2^3*yl6^3*Log[\[ScriptU][3]])/4 + 
 (y1^6*y2^3*yl6^3*Log[\[ScriptU][3]])/4 + 
 (y1^7*y2^3*yl6^3*Log[\[ScriptU][3]])/4 + 
 (y1^8*y2^3*yl6^3*Log[\[ScriptU][3]])/4 + 
 (y1^9*y2^3*yl6^3*Log[\[ScriptU][3]])/4 + 
 (y1^10*y2^3*yl6^3*Log[\[ScriptU][3]])/4 + 
 (y1^11*y2^3*yl6^3*Log[\[ScriptU][3]])/4 + 
 (y1^12*y2^3*yl6^3*Log[\[ScriptU][3]])/4 + 
 (y1^13*y2^3*yl6^3*Log[\[ScriptU][3]])/4 + 
 (y1^14*y2^3*yl6^3*Log[\[ScriptU][3]])/4 + 
 (y1^3*y2^4*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^4*y2^4*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^5*y2^4*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^6*y2^4*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^7*y2^4*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^8*y2^4*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^9*y2^4*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^10*y2^4*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^11*y2^4*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^12*y2^4*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^13*y2^4*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^14*y2^4*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^3*y2^5*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^4*y2^5*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^5*y2^5*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^6*y2^5*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^7*y2^5*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^8*y2^5*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^9*y2^5*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^10*y2^5*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^11*y2^5*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^12*y2^5*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^13*y2^5*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^14*y2^5*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^3*y2^6*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^4*y2^6*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^5*y2^6*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^6*y2^6*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^7*y2^6*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^8*y2^6*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^9*y2^6*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^10*y2^6*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^11*y2^6*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^12*y2^6*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^13*y2^6*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^14*y2^6*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^3*y2^7*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^4*y2^7*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^5*y2^7*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^6*y2^7*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^7*y2^7*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^8*y2^7*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^9*y2^7*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^10*y2^7*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^11*y2^7*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^12*y2^7*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^13*y2^7*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^14*y2^7*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^3*y2^8*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^4*y2^8*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^5*y2^8*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^6*y2^8*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^7*y2^8*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^8*y2^8*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^9*y2^8*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^10*y2^8*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^11*y2^8*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^12*y2^8*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^13*y2^8*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^14*y2^8*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^3*y2^9*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^4*y2^9*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^5*y2^9*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^6*y2^9*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^7*y2^9*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^8*y2^9*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^9*y2^9*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^10*y2^9*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^11*y2^9*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^12*y2^9*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^13*y2^9*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^14*y2^9*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^3*y2^10*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^4*y2^10*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^5*y2^10*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^6*y2^10*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^7*y2^10*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^8*y2^10*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^9*y2^10*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^10*y2^10*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^11*y2^10*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^12*y2^10*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^13*y2^10*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^14*y2^10*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^3*y2^11*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^4*y2^11*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^5*y2^11*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^6*y2^11*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^7*y2^11*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^8*y2^11*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^9*y2^11*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^10*y2^11*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^11*y2^11*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^12*y2^11*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^13*y2^11*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^14*y2^11*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^3*y2^12*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^4*y2^12*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^5*y2^12*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^6*y2^12*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^7*y2^12*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^8*y2^12*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^9*y2^12*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^10*y2^12*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^11*y2^12*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^12*y2^12*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^13*y2^12*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^14*y2^12*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^3*y2^13*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^4*y2^13*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^5*y2^13*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^6*y2^13*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^7*y2^13*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^8*y2^13*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^9*y2^13*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^10*y2^13*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^11*y2^13*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^12*y2^13*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^13*y2^13*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^14*y2^13*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^3*y2^14*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^4*y2^14*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^5*y2^14*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^6*y2^14*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^7*y2^14*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^8*y2^14*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^9*y2^14*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^10*y2^14*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^11*y2^14*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^12*y2^14*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^13*y2^14*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^14*y2^14*yl6^3*Log[\[ScriptU][3]])/6 + 
 (y1^3*y2^3*y3*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^4*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^4*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^4*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^4*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^4*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^4*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^4*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^4*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^4*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^4*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^4*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^4*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^5*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^5*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^5*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^5*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^5*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^5*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^5*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^5*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^5*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^5*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^5*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^5*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^6*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^6*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^6*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^6*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^6*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^6*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^6*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^6*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^6*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^6*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^6*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^6*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^7*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^7*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^7*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^7*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^7*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^7*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^7*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^7*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^7*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^7*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^7*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^7*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^8*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^8*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^8*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^8*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^8*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^8*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^8*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^8*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^8*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^8*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^8*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^8*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^9*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^9*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^9*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^9*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^9*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^9*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^9*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^9*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^9*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^9*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^9*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^9*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^10*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^10*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^10*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^10*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^10*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^10*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^10*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^10*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^10*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^10*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^10*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^10*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^11*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^11*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^11*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^11*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^11*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^11*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^11*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^11*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^11*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^11*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^11*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^11*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^12*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^12*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^12*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^12*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^12*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^12*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^12*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^12*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^12*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^12*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^12*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^12*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^13*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^13*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^13*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^13*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^13*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^13*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^13*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^13*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^13*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^13*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^13*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^13*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^14*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^14*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^14*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^14*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^14*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^14*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^14*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^14*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^14*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^14*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^14*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^14*y3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^3*y3^2*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3^2*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3^2*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3^2*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3^2*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3^2*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3^2*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3^2*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3^2*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3^2*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3^2*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3^2*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^4*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^4*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^4*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^4*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^4*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^4*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^4*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^4*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^4*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^4*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^4*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^4*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^5*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^5*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^5*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^5*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^5*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^5*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^5*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^5*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^5*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^5*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^5*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^5*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^6*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^6*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^6*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^6*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^6*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^6*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^6*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^6*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^6*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^6*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^6*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^6*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^7*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^7*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^7*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^7*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^7*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^7*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^7*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^7*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^7*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^7*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^7*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^7*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^8*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^8*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^8*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^8*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^8*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^8*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^8*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^8*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^8*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^8*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^8*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^8*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^9*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^9*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^9*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^9*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^9*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^9*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^9*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^9*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^9*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^9*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^9*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^9*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^10*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^10*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^10*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^10*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^10*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^10*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^10*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^10*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^10*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^10*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^10*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^10*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^11*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^11*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^11*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^11*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^11*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^11*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^11*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^11*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^11*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^11*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^11*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^11*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^12*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^12*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^12*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^12*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^12*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^12*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^12*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^12*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^12*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^12*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^12*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^12*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^13*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^13*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^13*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^13*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^13*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^13*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^13*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^13*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^13*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^13*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^13*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^13*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^14*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^14*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^14*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^14*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^14*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^14*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^14*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^14*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^14*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^14*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^14*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^14*y3^2*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^3*y3^3*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3^3*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3^3*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3^3*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3^3*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3^3*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3^3*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3^3*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3^3*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3^3*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3^3*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3^3*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^4*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^4*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^4*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^4*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^4*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^4*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^4*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^4*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^4*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^4*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^4*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^4*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^5*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^5*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^5*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^5*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^5*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^5*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^5*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^5*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^5*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^5*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^5*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^5*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^6*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^6*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^6*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^6*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^6*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^6*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^6*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^6*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^6*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^6*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^6*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^6*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^7*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^7*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^7*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^7*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^7*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^7*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^7*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^7*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^7*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^7*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^7*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^7*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^8*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^8*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^8*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^8*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^8*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^8*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^8*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^8*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^8*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^8*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^8*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^8*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^9*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^9*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^9*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^9*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^9*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^9*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^9*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^9*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^9*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^9*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^9*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^9*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^10*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^10*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^10*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^10*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^10*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^10*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^10*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^10*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^10*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^10*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^10*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^10*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^11*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^11*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^11*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^11*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^11*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^11*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^11*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^11*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^11*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^11*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^11*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^11*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^12*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^12*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^12*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^12*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^12*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^12*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^12*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^12*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^12*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^12*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^12*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^12*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^13*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^13*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^13*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^13*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^13*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^13*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^13*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^13*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^13*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^13*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^13*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^13*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^14*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^14*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^14*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^14*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^14*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^14*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^14*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^14*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^14*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^14*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^14*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^14*y3^3*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^3*y3^4*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3^4*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3^4*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3^4*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3^4*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3^4*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3^4*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3^4*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3^4*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3^4*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3^4*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3^4*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^4*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^4*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^4*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^4*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^4*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^4*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^4*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^4*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^4*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^4*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^4*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^4*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^5*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^5*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^5*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^5*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^5*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^5*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^5*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^5*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^5*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^5*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^5*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^5*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^6*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^6*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^6*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^6*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^6*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^6*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^6*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^6*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^6*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^6*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^6*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^6*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^7*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^7*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^7*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^7*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^7*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^7*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^7*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^7*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^7*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^7*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^7*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^7*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^8*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^8*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^8*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^8*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^8*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^8*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^8*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^8*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^8*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^8*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^8*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^8*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^9*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^9*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^9*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^9*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^9*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^9*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^9*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^9*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^9*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^9*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^9*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^9*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^10*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^10*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^10*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^10*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^10*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^10*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^10*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^10*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^10*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^10*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^10*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^10*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^11*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^11*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^11*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^11*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^11*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^11*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^11*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^11*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^11*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^11*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^11*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^11*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^12*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^12*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^12*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^12*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^12*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^12*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^12*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^12*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^12*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^12*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^12*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^12*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^13*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^13*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^13*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^13*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^13*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^13*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^13*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^13*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^13*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^13*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^13*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^13*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^14*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^14*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^14*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^14*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^14*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^14*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^14*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^14*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^14*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^14*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^14*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^14*y3^4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^3*y3^5*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3^5*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3^5*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3^5*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3^5*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3^5*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3^5*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3^5*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3^5*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3^5*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3^5*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3^5*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^4*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^4*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^4*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^4*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^4*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^4*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^4*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^4*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^4*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^4*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^4*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^4*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^5*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^5*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^5*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^5*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^5*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^5*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^5*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^5*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^5*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^5*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^5*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^5*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^6*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^6*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^6*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^6*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^6*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^6*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^6*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^6*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^6*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^6*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^6*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^6*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^7*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^7*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^7*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^7*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^7*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^7*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^7*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^7*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^7*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^7*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^7*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^7*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^8*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^8*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^8*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^8*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^8*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^8*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^8*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^8*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^8*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^8*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^8*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^8*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^9*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^9*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^9*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^9*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^9*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^9*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^9*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^9*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^9*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^9*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^9*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^9*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^10*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^10*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^10*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^10*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^10*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^10*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^10*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^10*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^10*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^10*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^10*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^10*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^11*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^11*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^11*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^11*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^11*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^11*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^11*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^11*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^11*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^11*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^11*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^11*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^12*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^12*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^12*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^12*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^12*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^12*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^12*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^12*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^12*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^12*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^12*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^12*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^13*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^13*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^13*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^13*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^13*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^13*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^13*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^13*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^13*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^13*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^13*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^13*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^14*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^14*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^14*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^14*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^14*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^14*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^14*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^14*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^14*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^14*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^14*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^14*y3^5*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^3*y3^6*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3^6*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3^6*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3^6*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3^6*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3^6*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3^6*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3^6*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3^6*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3^6*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3^6*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3^6*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^4*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^4*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^4*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^4*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^4*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^4*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^4*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^4*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^4*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^4*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^4*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^4*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^5*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^5*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^5*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^5*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^5*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^5*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^5*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^5*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^5*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^5*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^5*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^5*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^6*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^6*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^6*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^6*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^6*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^6*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^6*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^6*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^6*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^6*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^6*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^6*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^7*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^7*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^7*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^7*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^7*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^7*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^7*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^7*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^7*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^7*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^7*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^7*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^8*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^8*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^8*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^8*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^8*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^8*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^8*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^8*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^8*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^8*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^8*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^8*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^9*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^9*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^9*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^9*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^9*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^9*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^9*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^9*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^9*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^9*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^9*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^9*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^10*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^10*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^10*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^10*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^10*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^10*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^10*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^10*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^10*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^10*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^10*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^10*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^11*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^11*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^11*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^11*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^11*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^11*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^11*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^11*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^11*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^11*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^11*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^11*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^12*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^12*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^12*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^12*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^12*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^12*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^12*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^12*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^12*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^12*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^12*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^12*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^13*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^13*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^13*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^13*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^13*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^13*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^13*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^13*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^13*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^13*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^13*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^13*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^14*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^14*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^14*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^14*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^14*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^14*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^14*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^14*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^14*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^14*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^14*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^14*y3^6*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^3*y3^7*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3^7*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3^7*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3^7*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3^7*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3^7*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3^7*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3^7*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3^7*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3^7*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3^7*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3^7*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^4*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^4*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^4*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^4*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^4*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^4*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^4*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^4*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^4*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^4*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^4*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^4*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^5*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^5*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^5*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^5*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^5*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^5*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^5*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^5*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^5*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^5*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^5*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^5*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^6*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^6*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^6*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^6*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^6*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^6*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^6*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^6*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^6*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^6*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^6*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^6*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^7*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^7*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^7*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^7*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^7*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^7*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^7*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^7*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^7*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^7*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^7*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^7*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^8*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^8*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^8*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^8*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^8*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^8*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^8*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^8*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^8*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^8*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^8*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^8*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^9*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^9*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^9*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^9*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^9*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^9*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^9*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^9*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^9*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^9*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^9*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^9*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^10*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^10*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^10*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^10*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^10*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^10*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^10*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^10*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^10*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^10*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^10*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^10*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^11*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^11*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^11*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^11*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^11*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^11*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^11*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^11*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^11*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^11*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^11*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^11*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^12*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^12*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^12*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^12*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^12*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^12*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^12*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^12*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^12*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^12*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^12*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^12*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^13*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^13*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^13*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^13*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^13*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^13*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^13*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^13*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^13*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^13*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^13*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^13*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^14*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^14*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^14*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^14*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^14*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^14*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^14*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^14*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^14*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^14*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^14*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^14*y3^7*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^3*y3^8*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3^8*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3^8*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3^8*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3^8*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3^8*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3^8*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3^8*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3^8*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3^8*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3^8*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3^8*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^4*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^4*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^4*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^4*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^4*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^4*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^4*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^4*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^4*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^4*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^4*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^4*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^5*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^5*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^5*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^5*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^5*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^5*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^5*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^5*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^5*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^5*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^5*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^5*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^6*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^6*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^6*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^6*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^6*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^6*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^6*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^6*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^6*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^6*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^6*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^6*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^7*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^7*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^7*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^7*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^7*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^7*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^7*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^7*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^7*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^7*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^7*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^7*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^8*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^8*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^8*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^8*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^8*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^8*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^8*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^8*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^8*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^8*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^8*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^8*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^9*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^9*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^9*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^9*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^9*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^9*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^9*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^9*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^9*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^9*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^9*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^9*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^10*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^10*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^10*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^10*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^10*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^10*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^10*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^10*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^10*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^10*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^10*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^10*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^11*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^11*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^11*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^11*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^11*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^11*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^11*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^11*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^11*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^11*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^11*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^11*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^12*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^12*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^12*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^12*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^12*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^12*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^12*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^12*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^12*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^12*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^12*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^12*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^13*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^13*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^13*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^13*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^13*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^13*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^13*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^13*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^13*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^13*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^13*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^13*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^14*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^14*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^14*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^14*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^14*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^14*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^14*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^14*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^14*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^14*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^14*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^14*y3^8*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^3*y3^9*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3^9*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3^9*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3^9*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3^9*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3^9*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3^9*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3^9*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3^9*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3^9*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3^9*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3^9*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^4*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^4*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^4*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^4*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^4*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^4*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^4*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^4*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^4*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^4*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^4*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^4*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^5*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^5*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^5*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^5*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^5*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^5*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^5*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^5*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^5*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^5*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^5*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^5*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^6*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^6*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^6*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^6*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^6*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^6*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^6*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^6*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^6*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^6*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^6*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^6*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^7*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^7*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^7*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^7*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^7*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^7*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^7*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^7*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^7*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^7*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^7*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^7*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^8*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^8*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^8*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^8*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^8*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^8*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^8*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^8*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^8*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^8*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^8*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^8*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^9*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^9*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^9*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^9*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^9*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^9*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^9*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^9*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^9*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^9*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^9*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^9*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^10*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^10*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^10*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^10*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^10*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^10*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^10*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^10*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^10*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^10*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^10*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^10*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^11*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^11*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^11*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^11*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^11*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^11*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^11*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^11*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^11*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^11*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^11*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^11*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^12*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^12*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^12*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^12*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^12*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^12*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^12*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^12*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^12*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^12*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^12*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^12*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^13*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^13*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^13*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^13*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^13*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^13*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^13*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^13*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^13*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^13*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^13*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^13*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^14*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^14*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^14*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^14*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^14*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^14*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^14*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^14*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^14*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^14*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^14*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^14*y3^9*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^3*y3^10*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3^10*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3^10*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3^10*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3^10*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3^10*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3^10*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3^10*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3^10*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3^10*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3^10*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3^10*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^4*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^4*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^4*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^4*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^4*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^4*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^4*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^4*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^4*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^4*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^4*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^4*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^5*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^5*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^5*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^5*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^5*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^5*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^5*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^5*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^5*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^5*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^5*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^5*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^6*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^6*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^6*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^6*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^6*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^6*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^6*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^6*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^6*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^6*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^6*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^6*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^7*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^7*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^7*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^7*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^7*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^7*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^7*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^7*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^7*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^7*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^7*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^7*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^8*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^8*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^8*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^8*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^8*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^8*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^8*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^8*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^8*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^8*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^8*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^8*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^9*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^9*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^9*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^9*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^9*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^9*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^9*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^9*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^9*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^9*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^9*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^9*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^10*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^10*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^10*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^10*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^10*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^10*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^10*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^10*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^10*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^10*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^10*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^10*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^11*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^11*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^11*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^11*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^11*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^11*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^11*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^11*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^11*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^11*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^11*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^11*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^12*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^12*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^12*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^12*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^12*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^12*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^12*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^12*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^12*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^12*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^12*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^12*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^13*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^13*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^13*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^13*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^13*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^13*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^13*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^13*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^13*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^13*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^13*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^13*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^14*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^14*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^14*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^14*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^14*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^14*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^14*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^14*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^14*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^14*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^14*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^14*y3^10*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^3*y3^11*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3^11*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3^11*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3^11*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3^11*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3^11*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3^11*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3^11*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3^11*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3^11*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3^11*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3^11*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^4*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^4*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^4*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^4*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^4*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^4*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^4*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^4*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^4*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^4*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^4*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^4*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^5*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^5*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^5*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^5*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^5*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^5*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^5*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^5*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^5*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^5*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^5*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^5*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^6*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^6*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^6*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^6*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^6*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^6*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^6*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^6*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^6*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^6*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^6*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^6*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^7*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^7*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^7*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^7*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^7*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^7*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^7*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^7*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^7*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^7*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^7*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^7*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^8*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^8*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^8*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^8*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^8*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^8*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^8*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^8*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^8*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^8*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^8*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^8*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^9*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^9*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^9*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^9*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^9*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^9*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^9*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^9*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^9*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^9*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^9*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^9*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^10*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^10*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^10*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^10*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^10*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^10*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^10*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^10*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^10*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^10*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^10*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^10*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^11*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^11*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^11*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^11*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^11*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^11*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^11*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^11*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^11*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^11*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^11*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^11*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^12*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^12*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^12*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^12*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^12*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^12*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^12*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^12*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^12*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^12*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^12*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^12*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^13*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^13*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^13*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^13*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^13*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^13*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^13*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^13*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^13*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^13*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^13*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^13*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^14*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^14*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^14*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^14*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^14*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^14*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^14*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^14*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^14*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^14*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^14*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^14*y3^11*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^3*y3^12*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3^12*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3^12*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3^12*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3^12*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3^12*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3^12*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3^12*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3^12*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3^12*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3^12*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3^12*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^4*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^4*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^4*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^4*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^4*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^4*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^4*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^4*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^4*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^4*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^4*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^4*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^5*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^5*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^5*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^5*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^5*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^5*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^5*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^5*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^5*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^5*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^5*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^5*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^6*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^6*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^6*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^6*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^6*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^6*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^6*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^6*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^6*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^6*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^6*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^6*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^7*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^7*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^7*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^7*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^7*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^7*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^7*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^7*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^7*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^7*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^7*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^7*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^8*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^8*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^8*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^8*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^8*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^8*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^8*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^8*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^8*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^8*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^8*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^8*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^9*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^9*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^9*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^9*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^9*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^9*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^9*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^9*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^9*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^9*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^9*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^9*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^10*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^10*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^10*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^10*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^10*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^10*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^10*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^10*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^10*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^10*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^10*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^10*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^11*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^11*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^11*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^11*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^11*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^11*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^11*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^11*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^11*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^11*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^11*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^11*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^12*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^12*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^12*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^12*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^12*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^12*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^12*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^12*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^12*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^12*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^12*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^12*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^13*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^13*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^13*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^13*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^13*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^13*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^13*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^13*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^13*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^13*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^13*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^13*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^14*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^14*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^14*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^14*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^14*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^14*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^14*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^14*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^14*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^14*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^14*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^14*y3^12*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^3*y3^13*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3^13*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3^13*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3^13*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3^13*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3^13*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3^13*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3^13*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3^13*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3^13*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3^13*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3^13*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^4*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^4*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^4*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^4*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^4*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^4*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^4*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^4*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^4*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^4*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^4*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^4*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^5*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^5*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^5*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^5*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^5*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^5*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^5*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^5*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^5*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^5*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^5*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^5*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^6*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^6*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^6*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^6*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^6*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^6*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^6*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^6*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^6*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^6*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^6*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^6*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^7*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^7*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^7*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^7*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^7*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^7*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^7*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^7*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^7*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^7*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^7*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^7*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^8*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^8*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^8*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^8*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^8*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^8*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^8*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^8*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^8*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^8*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^8*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^8*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^9*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^9*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^9*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^9*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^9*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^9*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^9*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^9*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^9*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^9*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^9*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^9*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^10*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^10*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^10*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^10*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^10*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^10*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^10*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^10*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^10*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^10*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^10*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^10*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^11*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^11*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^11*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^11*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^11*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^11*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^11*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^11*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^11*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^11*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^11*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^11*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^12*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^12*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^12*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^12*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^12*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^12*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^12*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^12*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^12*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^12*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^12*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^12*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^13*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^13*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^13*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^13*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^13*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^13*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^13*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^13*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^13*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^13*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^13*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^13*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^14*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^14*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^14*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^14*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^14*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^14*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^14*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^14*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^14*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^14*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^14*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^14*y3^13*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^3*y3^14*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^3*y3^14*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^3*y3^14*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^3*y3^14*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^3*y3^14*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^3*y3^14*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^3*y3^14*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^3*y3^14*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^3*y3^14*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^3*y3^14*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^3*y3^14*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^3*y3^14*yl6^3*Log[\[ScriptU][3]])/8 + 
 (y1^3*y2^4*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^4*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^4*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^4*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^4*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^4*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^4*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^4*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^4*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^4*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^4*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^4*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^5*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^5*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^5*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^5*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^5*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^5*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^5*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^5*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^5*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^5*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^5*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^5*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^6*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^6*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^6*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^6*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^6*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^6*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^6*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^6*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^6*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^6*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^6*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^6*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^7*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^7*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^7*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^7*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^7*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^7*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^7*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^7*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^7*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^7*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^7*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^7*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^8*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^8*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^8*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^8*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^8*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^8*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^8*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^8*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^8*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^8*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^8*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^8*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^9*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^9*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^9*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^9*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^9*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^9*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^9*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^9*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^9*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^9*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^9*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^9*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^10*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^10*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^10*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^10*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^10*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^10*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^10*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^10*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^10*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^10*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^10*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^10*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^11*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^11*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^11*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^11*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^11*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^11*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^11*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^11*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^11*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^11*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^11*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^11*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^12*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^12*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^12*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^12*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^12*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^12*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^12*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^12*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^12*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^12*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^12*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^12*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^13*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^13*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^13*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^13*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^13*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^13*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^13*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^13*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^13*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^13*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^13*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^13*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^3*y2^14*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^14*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^14*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^14*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^14*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^14*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^14*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^14*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^14*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^14*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^14*y3^14*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^14*y3^14*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^3*y2^4*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^4*y2^4*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^5*y2^4*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^6*y2^4*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^7*y2^4*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^8*y2^4*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^9*y2^4*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^10*y2^4*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^11*y2^4*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^12*y2^4*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^13*y2^4*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^14*y2^4*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^3*y2^5*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^4*y2^5*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^5*y2^5*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^6*y2^5*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^7*y2^5*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^8*y2^5*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^9*y2^5*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^10*y2^5*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^11*y2^5*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^12*y2^5*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^13*y2^5*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^14*y2^5*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^3*y2^6*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^4*y2^6*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^5*y2^6*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^6*y2^6*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^7*y2^6*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^8*y2^6*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^9*y2^6*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^10*y2^6*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^11*y2^6*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^12*y2^6*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^13*y2^6*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^14*y2^6*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^3*y2^7*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^4*y2^7*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^5*y2^7*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^6*y2^7*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^7*y2^7*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^8*y2^7*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^9*y2^7*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^10*y2^7*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^11*y2^7*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^12*y2^7*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^13*y2^7*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^14*y2^7*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^3*y2^8*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^4*y2^8*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^5*y2^8*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^6*y2^8*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^7*y2^8*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^8*y2^8*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^9*y2^8*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^10*y2^8*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^11*y2^8*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^12*y2^8*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^13*y2^8*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^14*y2^8*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^3*y2^9*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^4*y2^9*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^5*y2^9*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^6*y2^9*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^7*y2^9*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^8*y2^9*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^9*y2^9*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^10*y2^9*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^11*y2^9*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^12*y2^9*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^13*y2^9*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^14*y2^9*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^3*y2^10*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^4*y2^10*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^5*y2^10*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^6*y2^10*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^7*y2^10*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^8*y2^10*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^9*y2^10*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^10*y2^10*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^11*y2^10*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^12*y2^10*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^13*y2^10*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^14*y2^10*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^3*y2^11*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^4*y2^11*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^5*y2^11*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^6*y2^11*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^7*y2^11*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^8*y2^11*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^9*y2^11*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^10*y2^11*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^11*y2^11*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^12*y2^11*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^13*y2^11*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^14*y2^11*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^3*y2^12*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^4*y2^12*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^5*y2^12*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^6*y2^12*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^7*y2^12*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^8*y2^12*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^9*y2^12*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^10*y2^12*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^11*y2^12*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^12*y2^12*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^13*y2^12*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^14*y2^12*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^3*y2^13*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^4*y2^13*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^5*y2^13*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^6*y2^13*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^7*y2^13*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^8*y2^13*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^9*y2^13*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^10*y2^13*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^11*y2^13*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^12*y2^13*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^13*y2^13*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^14*y2^13*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^3*y2^14*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^4*y2^14*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^5*y2^14*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^6*y2^14*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^7*y2^14*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^8*y2^14*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^9*y2^14*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^10*y2^14*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^11*y2^14*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^12*y2^14*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^13*y2^14*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 - 
 (y1^14*y2^14*y3*yl4*yl6^3*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^4*yl6^4*Log[\[ScriptU][3]])/6 + 
 (y1^5*y2^4*yl6^4*Log[\[ScriptU][3]])/6 + 
 (y1^6*y2^4*yl6^4*Log[\[ScriptU][3]])/6 + 
 (y1^7*y2^4*yl6^4*Log[\[ScriptU][3]])/6 + 
 (y1^8*y2^4*yl6^4*Log[\[ScriptU][3]])/6 + 
 (y1^9*y2^4*yl6^4*Log[\[ScriptU][3]])/6 + 
 (y1^10*y2^4*yl6^4*Log[\[ScriptU][3]])/6 + 
 (y1^11*y2^4*yl6^4*Log[\[ScriptU][3]])/6 + 
 (y1^12*y2^4*yl6^4*Log[\[ScriptU][3]])/6 + 
 (y1^13*y2^4*yl6^4*Log[\[ScriptU][3]])/6 + 
 (y1^14*y2^4*yl6^4*Log[\[ScriptU][3]])/6 + 
 (y1^4*y2^5*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^5*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^5*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^5*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^5*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^5*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^5*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^5*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^5*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^5*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^5*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^6*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^6*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^6*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^6*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^6*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^6*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^6*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^6*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^6*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^6*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^6*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^7*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^7*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^7*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^7*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^7*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^7*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^7*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^7*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^7*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^7*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^7*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^8*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^8*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^8*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^8*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^8*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^8*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^8*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^8*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^8*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^8*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^8*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^9*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^9*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^9*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^9*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^9*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^9*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^9*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^9*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^9*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^9*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^9*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^10*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^10*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^10*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^10*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^10*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^10*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^10*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^10*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^10*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^10*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^10*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^11*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^11*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^11*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^11*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^11*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^11*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^11*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^11*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^11*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^11*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^11*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^12*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^12*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^12*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^12*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^12*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^12*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^12*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^12*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^12*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^12*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^12*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^13*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^13*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^13*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^13*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^13*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^13*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^13*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^13*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^13*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^13*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^13*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^14*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^14*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^14*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^14*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^14*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^14*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^14*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^14*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^14*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^14*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^14*yl6^4*Log[\[ScriptU][3]])/8 + 
 (y1^4*y2^4*y3*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^4*y3*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^4*y3*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^4*y3*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^4*y3*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^4*y3*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^4*y3*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^4*y3*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^4*y3*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^4*y3*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^4*y3*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^5*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^5*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^5*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^5*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^5*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^5*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^5*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^5*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^5*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^5*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^5*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^6*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^6*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^6*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^6*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^6*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^6*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^6*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^6*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^6*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^6*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^6*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^7*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^7*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^7*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^7*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^7*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^7*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^7*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^7*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^7*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^7*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^7*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^8*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^8*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^8*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^8*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^8*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^8*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^8*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^8*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^8*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^8*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^8*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^9*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^9*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^9*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^9*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^9*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^9*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^9*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^9*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^9*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^9*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^9*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^10*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^10*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^10*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^10*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^10*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^10*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^10*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^10*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^10*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^10*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^10*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^11*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^11*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^11*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^11*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^11*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^11*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^11*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^11*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^11*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^11*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^11*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^12*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^12*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^12*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^12*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^12*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^12*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^12*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^12*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^12*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^12*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^12*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^13*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^13*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^13*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^13*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^13*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^13*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^13*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^13*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^13*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^13*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^13*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^14*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^14*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^14*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^14*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^14*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^14*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^14*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^14*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^14*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^14*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^14*y3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^4*y3^2*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^4*y3^2*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^4*y3^2*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^4*y3^2*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^4*y3^2*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^4*y3^2*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^4*y3^2*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^4*y3^2*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^4*y3^2*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^4*y3^2*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^4*y3^2*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^5*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^5*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^5*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^5*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^5*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^5*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^5*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^5*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^5*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^5*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^5*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^6*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^6*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^6*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^6*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^6*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^6*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^6*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^6*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^6*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^6*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^6*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^7*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^7*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^7*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^7*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^7*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^7*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^7*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^7*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^7*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^7*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^7*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^8*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^8*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^8*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^8*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^8*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^8*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^8*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^8*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^8*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^8*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^8*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^9*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^9*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^9*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^9*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^9*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^9*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^9*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^9*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^9*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^9*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^9*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^10*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^10*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^10*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^10*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^10*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^10*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^10*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^10*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^10*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^10*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^10*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^11*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^11*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^11*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^11*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^11*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^11*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^11*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^11*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^11*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^11*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^11*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^12*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^12*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^12*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^12*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^12*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^12*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^12*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^12*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^12*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^12*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^12*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^13*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^13*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^13*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^13*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^13*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^13*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^13*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^13*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^13*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^13*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^13*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^14*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^14*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^14*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^14*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^14*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^14*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^14*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^14*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^14*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^14*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^14*y3^2*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^4*y3^3*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^4*y3^3*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^4*y3^3*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^4*y3^3*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^4*y3^3*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^4*y3^3*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^4*y3^3*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^4*y3^3*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^4*y3^3*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^4*y3^3*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^4*y3^3*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^5*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^5*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^5*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^5*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^5*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^5*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^5*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^5*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^5*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^5*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^5*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^6*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^6*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^6*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^6*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^6*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^6*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^6*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^6*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^6*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^6*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^6*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^7*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^7*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^7*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^7*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^7*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^7*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^7*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^7*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^7*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^7*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^7*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^8*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^8*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^8*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^8*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^8*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^8*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^8*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^8*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^8*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^8*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^8*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^9*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^9*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^9*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^9*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^9*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^9*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^9*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^9*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^9*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^9*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^9*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^10*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^10*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^10*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^10*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^10*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^10*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^10*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^10*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^10*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^10*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^10*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^11*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^11*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^11*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^11*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^11*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^11*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^11*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^11*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^11*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^11*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^11*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^12*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^12*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^12*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^12*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^12*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^12*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^12*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^12*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^12*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^12*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^12*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^13*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^13*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^13*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^13*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^13*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^13*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^13*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^13*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^13*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^13*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^13*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^14*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^14*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^14*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^14*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^14*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^14*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^14*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^14*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^14*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^14*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^14*y3^3*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^4*y3^4*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^4*y3^4*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^4*y3^4*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^4*y3^4*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^4*y3^4*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^4*y3^4*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^4*y3^4*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^4*y3^4*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^4*y3^4*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^4*y3^4*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^4*y3^4*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^5*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^5*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^5*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^5*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^5*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^5*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^5*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^5*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^5*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^5*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^5*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^6*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^6*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^6*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^6*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^6*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^6*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^6*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^6*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^6*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^6*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^6*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^7*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^7*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^7*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^7*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^7*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^7*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^7*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^7*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^7*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^7*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^7*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^8*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^8*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^8*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^8*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^8*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^8*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^8*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^8*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^8*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^8*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^8*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^9*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^9*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^9*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^9*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^9*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^9*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^9*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^9*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^9*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^9*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^9*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^10*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^10*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^10*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^10*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^10*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^10*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^10*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^10*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^10*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^10*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^10*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^11*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^11*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^11*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^11*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^11*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^11*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^11*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^11*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^11*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^11*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^11*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^12*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^12*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^12*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^12*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^12*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^12*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^12*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^12*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^12*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^12*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^12*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^13*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^13*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^13*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^13*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^13*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^13*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^13*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^13*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^13*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^13*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^13*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^14*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^14*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^14*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^14*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^14*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^14*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^14*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^14*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^14*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^14*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^14*y3^4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^4*y3^5*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^4*y3^5*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^4*y3^5*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^4*y3^5*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^4*y3^5*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^4*y3^5*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^4*y3^5*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^4*y3^5*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^4*y3^5*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^4*y3^5*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^4*y3^5*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^5*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^5*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^5*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^5*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^5*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^5*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^5*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^5*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^5*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^5*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^5*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^6*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^6*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^6*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^6*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^6*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^6*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^6*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^6*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^6*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^6*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^6*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^7*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^7*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^7*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^7*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^7*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^7*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^7*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^7*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^7*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^7*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^7*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^8*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^8*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^8*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^8*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^8*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^8*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^8*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^8*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^8*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^8*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^8*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^9*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^9*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^9*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^9*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^9*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^9*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^9*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^9*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^9*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^9*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^9*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^10*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^10*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^10*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^10*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^10*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^10*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^10*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^10*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^10*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^10*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^10*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^11*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^11*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^11*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^11*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^11*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^11*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^11*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^11*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^11*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^11*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^11*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^12*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^12*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^12*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^12*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^12*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^12*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^12*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^12*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^12*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^12*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^12*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^13*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^13*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^13*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^13*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^13*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^13*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^13*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^13*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^13*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^13*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^13*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^14*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^14*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^14*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^14*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^14*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^14*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^14*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^14*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^14*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^14*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^14*y3^5*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^4*y3^6*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^4*y3^6*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^4*y3^6*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^4*y3^6*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^4*y3^6*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^4*y3^6*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^4*y3^6*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^4*y3^6*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^4*y3^6*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^4*y3^6*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^4*y3^6*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^5*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^5*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^5*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^5*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^5*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^5*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^5*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^5*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^5*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^5*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^5*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^6*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^6*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^6*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^6*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^6*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^6*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^6*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^6*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^6*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^6*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^6*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^7*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^7*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^7*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^7*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^7*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^7*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^7*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^7*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^7*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^7*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^7*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^8*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^8*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^8*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^8*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^8*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^8*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^8*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^8*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^8*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^8*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^8*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^9*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^9*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^9*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^9*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^9*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^9*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^9*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^9*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^9*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^9*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^9*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^10*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^10*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^10*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^10*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^10*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^10*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^10*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^10*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^10*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^10*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^10*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^11*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^11*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^11*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^11*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^11*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^11*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^11*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^11*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^11*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^11*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^11*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^12*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^12*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^12*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^12*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^12*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^12*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^12*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^12*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^12*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^12*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^12*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^13*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^13*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^13*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^13*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^13*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^13*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^13*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^13*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^13*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^13*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^13*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^14*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^14*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^14*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^14*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^14*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^14*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^14*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^14*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^14*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^14*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^14*y3^6*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^4*y3^7*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^4*y3^7*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^4*y3^7*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^4*y3^7*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^4*y3^7*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^4*y3^7*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^4*y3^7*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^4*y3^7*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^4*y3^7*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^4*y3^7*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^4*y3^7*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^5*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^5*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^5*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^5*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^5*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^5*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^5*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^5*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^5*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^5*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^5*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^6*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^6*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^6*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^6*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^6*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^6*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^6*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^6*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^6*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^6*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^6*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^7*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^7*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^7*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^7*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^7*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^7*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^7*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^7*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^7*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^7*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^7*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^8*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^8*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^8*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^8*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^8*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^8*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^8*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^8*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^8*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^8*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^8*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^9*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^9*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^9*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^9*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^9*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^9*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^9*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^9*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^9*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^9*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^9*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^10*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^10*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^10*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^10*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^10*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^10*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^10*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^10*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^10*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^10*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^10*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^11*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^11*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^11*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^11*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^11*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^11*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^11*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^11*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^11*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^11*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^11*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^12*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^12*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^12*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^12*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^12*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^12*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^12*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^12*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^12*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^12*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^12*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^13*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^13*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^13*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^13*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^13*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^13*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^13*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^13*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^13*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^13*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^13*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^14*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^14*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^14*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^14*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^14*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^14*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^14*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^14*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^14*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^14*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^14*y3^7*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^4*y3^8*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^4*y3^8*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^4*y3^8*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^4*y3^8*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^4*y3^8*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^4*y3^8*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^4*y3^8*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^4*y3^8*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^4*y3^8*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^4*y3^8*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^4*y3^8*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^5*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^5*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^5*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^5*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^5*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^5*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^5*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^5*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^5*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^5*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^5*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^6*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^6*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^6*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^6*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^6*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^6*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^6*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^6*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^6*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^6*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^6*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^7*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^7*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^7*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^7*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^7*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^7*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^7*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^7*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^7*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^7*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^7*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^8*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^8*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^8*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^8*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^8*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^8*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^8*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^8*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^8*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^8*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^8*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^9*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^9*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^9*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^9*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^9*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^9*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^9*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^9*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^9*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^9*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^9*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^10*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^10*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^10*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^10*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^10*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^10*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^10*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^10*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^10*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^10*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^10*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^11*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^11*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^11*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^11*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^11*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^11*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^11*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^11*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^11*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^11*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^11*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^12*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^12*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^12*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^12*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^12*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^12*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^12*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^12*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^12*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^12*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^12*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^13*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^13*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^13*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^13*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^13*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^13*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^13*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^13*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^13*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^13*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^13*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^14*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^14*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^14*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^14*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^14*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^14*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^14*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^14*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^14*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^14*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^14*y3^8*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^4*y3^9*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^4*y3^9*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^4*y3^9*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^4*y3^9*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^4*y3^9*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^4*y3^9*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^4*y3^9*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^4*y3^9*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^4*y3^9*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^4*y3^9*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^4*y3^9*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^5*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^5*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^5*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^5*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^5*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^5*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^5*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^5*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^5*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^5*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^5*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^6*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^6*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^6*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^6*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^6*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^6*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^6*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^6*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^6*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^6*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^6*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^7*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^7*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^7*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^7*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^7*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^7*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^7*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^7*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^7*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^7*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^7*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^8*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^8*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^8*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^8*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^8*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^8*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^8*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^8*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^8*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^8*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^8*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^9*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^9*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^9*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^9*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^9*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^9*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^9*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^9*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^9*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^9*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^9*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^10*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^10*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^10*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^10*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^10*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^10*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^10*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^10*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^10*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^10*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^10*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^11*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^11*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^11*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^11*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^11*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^11*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^11*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^11*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^11*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^11*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^11*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^12*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^12*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^12*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^12*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^12*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^12*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^12*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^12*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^12*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^12*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^12*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^13*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^13*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^13*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^13*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^13*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^13*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^13*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^13*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^13*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^13*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^13*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^14*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^14*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^14*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^14*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^14*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^14*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^14*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^14*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^14*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^14*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^14*y3^9*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^4*y3^10*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^4*y3^10*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^4*y3^10*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^4*y3^10*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^4*y3^10*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^4*y3^10*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^4*y3^10*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^4*y3^10*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^4*y3^10*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^4*y3^10*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^4*y3^10*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^5*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^5*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^5*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^5*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^5*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^5*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^5*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^5*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^5*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^5*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^5*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^6*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^6*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^6*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^6*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^6*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^6*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^6*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^6*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^6*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^6*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^6*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^7*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^7*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^7*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^7*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^7*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^7*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^7*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^7*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^7*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^7*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^7*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^8*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^8*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^8*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^8*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^8*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^8*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^8*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^8*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^8*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^8*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^8*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^9*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^9*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^9*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^9*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^9*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^9*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^9*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^9*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^9*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^9*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^9*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^10*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^10*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^10*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^10*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^10*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^10*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^10*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^10*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^10*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^10*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^10*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^11*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^11*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^11*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^11*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^11*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^11*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^11*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^11*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^11*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^11*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^11*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^12*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^12*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^12*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^12*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^12*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^12*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^12*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^12*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^12*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^12*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^12*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^13*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^13*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^13*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^13*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^13*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^13*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^13*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^13*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^13*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^13*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^13*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^14*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^14*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^14*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^14*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^14*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^14*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^14*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^14*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^14*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^14*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^14*y3^10*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^4*y3^11*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^4*y3^11*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^4*y3^11*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^4*y3^11*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^4*y3^11*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^4*y3^11*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^4*y3^11*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^4*y3^11*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^4*y3^11*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^4*y3^11*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^4*y3^11*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^5*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^5*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^5*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^5*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^5*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^5*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^5*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^5*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^5*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^5*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^5*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^6*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^6*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^6*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^6*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^6*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^6*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^6*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^6*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^6*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^6*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^6*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^7*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^7*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^7*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^7*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^7*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^7*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^7*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^7*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^7*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^7*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^7*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^8*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^8*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^8*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^8*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^8*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^8*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^8*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^8*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^8*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^8*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^8*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^9*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^9*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^9*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^9*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^9*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^9*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^9*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^9*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^9*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^9*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^9*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^10*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^10*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^10*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^10*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^10*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^10*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^10*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^10*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^10*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^10*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^10*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^11*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^11*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^11*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^11*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^11*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^11*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^11*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^11*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^11*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^11*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^11*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^12*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^12*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^12*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^12*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^12*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^12*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^12*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^12*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^12*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^12*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^12*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^13*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^13*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^13*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^13*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^13*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^13*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^13*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^13*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^13*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^13*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^13*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^14*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^14*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^14*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^14*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^14*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^14*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^14*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^14*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^14*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^14*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^14*y3^11*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^4*y3^12*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^4*y3^12*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^4*y3^12*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^4*y3^12*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^4*y3^12*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^4*y3^12*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^4*y3^12*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^4*y3^12*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^4*y3^12*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^4*y3^12*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^4*y3^12*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^5*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^5*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^5*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^5*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^5*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^5*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^5*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^5*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^5*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^5*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^5*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^6*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^6*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^6*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^6*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^6*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^6*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^6*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^6*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^6*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^6*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^6*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^7*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^7*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^7*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^7*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^7*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^7*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^7*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^7*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^7*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^7*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^7*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^8*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^8*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^8*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^8*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^8*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^8*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^8*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^8*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^8*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^8*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^8*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^9*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^9*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^9*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^9*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^9*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^9*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^9*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^9*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^9*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^9*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^9*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^10*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^10*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^10*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^10*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^10*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^10*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^10*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^10*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^10*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^10*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^10*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^11*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^11*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^11*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^11*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^11*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^11*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^11*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^11*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^11*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^11*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^11*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^12*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^12*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^12*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^12*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^12*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^12*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^12*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^12*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^12*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^12*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^12*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^13*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^13*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^13*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^13*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^13*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^13*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^13*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^13*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^13*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^13*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^13*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^14*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^14*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^14*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^14*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^14*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^14*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^14*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^14*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^14*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^14*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^14*y3^12*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^4*y3^13*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^4*y3^13*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^4*y3^13*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^4*y3^13*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^4*y3^13*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^4*y3^13*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^4*y3^13*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^4*y3^13*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^4*y3^13*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^4*y3^13*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^4*y3^13*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^5*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^5*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^5*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^5*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^5*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^5*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^5*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^5*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^5*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^5*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^5*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^6*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^6*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^6*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^6*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^6*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^6*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^6*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^6*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^6*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^6*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^6*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^7*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^7*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^7*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^7*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^7*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^7*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^7*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^7*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^7*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^7*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^7*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^8*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^8*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^8*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^8*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^8*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^8*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^8*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^8*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^8*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^8*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^8*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^9*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^9*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^9*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^9*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^9*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^9*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^9*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^9*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^9*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^9*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^9*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^10*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^10*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^10*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^10*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^10*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^10*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^10*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^10*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^10*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^10*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^10*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^11*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^11*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^11*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^11*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^11*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^11*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^11*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^11*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^11*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^11*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^11*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^12*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^12*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^12*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^12*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^12*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^12*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^12*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^12*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^12*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^12*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^12*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^13*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^13*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^13*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^13*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^13*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^13*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^13*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^13*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^13*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^13*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^13*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^14*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^14*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^14*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^14*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^14*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^14*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^14*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^14*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^14*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^14*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^14*y3^13*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^4*y3^14*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^5*y2^4*y3^14*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^4*y3^14*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^4*y3^14*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^4*y3^14*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^4*y3^14*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^4*y3^14*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^4*y3^14*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^4*y3^14*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^4*y3^14*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^4*y3^14*yl6^4*Log[\[ScriptU][3]])/12 + 
 (y1^4*y2^5*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^5*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^5*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^5*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^5*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^5*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^5*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^5*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^5*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^5*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^5*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^6*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^6*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^6*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^6*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^6*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^6*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^6*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^6*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^6*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^6*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^6*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^7*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^7*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^7*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^7*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^7*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^7*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^7*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^7*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^7*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^7*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^7*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^8*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^8*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^8*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^8*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^8*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^8*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^8*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^8*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^8*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^8*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^8*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^9*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^9*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^9*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^9*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^9*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^9*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^9*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^9*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^9*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^9*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^9*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^10*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^10*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^10*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^10*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^10*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^10*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^10*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^10*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^10*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^10*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^10*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^11*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^11*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^11*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^11*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^11*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^11*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^11*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^11*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^11*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^11*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^11*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^12*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^12*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^12*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^12*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^12*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^12*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^12*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^12*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^12*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^12*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^12*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^13*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^13*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^13*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^13*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^13*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^13*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^13*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^13*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^13*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^13*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^13*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^4*y2^14*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^14*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^14*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^14*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^14*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^14*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^14*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^14*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^14*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^14*y3^14*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^14*y3^14*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^4*y2^5*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^5*y2^5*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^6*y2^5*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^7*y2^5*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^8*y2^5*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^9*y2^5*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^10*y2^5*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^11*y2^5*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^12*y2^5*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^13*y2^5*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^14*y2^5*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^4*y2^6*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^5*y2^6*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^6*y2^6*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^7*y2^6*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^8*y2^6*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^9*y2^6*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^10*y2^6*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^11*y2^6*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^12*y2^6*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^13*y2^6*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^14*y2^6*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^4*y2^7*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^5*y2^7*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^6*y2^7*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^7*y2^7*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^8*y2^7*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^9*y2^7*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^10*y2^7*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^11*y2^7*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^12*y2^7*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^13*y2^7*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^14*y2^7*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^4*y2^8*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^5*y2^8*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^6*y2^8*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^7*y2^8*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^8*y2^8*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^9*y2^8*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^10*y2^8*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^11*y2^8*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^12*y2^8*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^13*y2^8*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^14*y2^8*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^4*y2^9*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^5*y2^9*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^6*y2^9*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^7*y2^9*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^8*y2^9*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^9*y2^9*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^10*y2^9*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^11*y2^9*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^12*y2^9*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^13*y2^9*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^14*y2^9*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^4*y2^10*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^5*y2^10*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^6*y2^10*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^7*y2^10*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^8*y2^10*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^9*y2^10*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^10*y2^10*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^11*y2^10*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^12*y2^10*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^13*y2^10*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^14*y2^10*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^4*y2^11*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^5*y2^11*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^6*y2^11*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^7*y2^11*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^8*y2^11*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^9*y2^11*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^10*y2^11*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^11*y2^11*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^12*y2^11*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^13*y2^11*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^14*y2^11*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^4*y2^12*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^5*y2^12*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^6*y2^12*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^7*y2^12*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^8*y2^12*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^9*y2^12*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^10*y2^12*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^11*y2^12*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^12*y2^12*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^13*y2^12*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^14*y2^12*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^4*y2^13*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^5*y2^13*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^6*y2^13*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^7*y2^13*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^8*y2^13*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^9*y2^13*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^10*y2^13*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^11*y2^13*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^12*y2^13*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^13*y2^13*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^14*y2^13*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^4*y2^14*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^5*y2^14*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^6*y2^14*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^7*y2^14*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^8*y2^14*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^9*y2^14*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^10*y2^14*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^11*y2^14*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^12*y2^14*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^13*y2^14*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 - 
 (y1^14*y2^14*y3*yl4*yl6^4*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^5*yl6^5*Log[\[ScriptU][3]])/8 + 
 (y1^6*y2^5*yl6^5*Log[\[ScriptU][3]])/8 + 
 (y1^7*y2^5*yl6^5*Log[\[ScriptU][3]])/8 + 
 (y1^8*y2^5*yl6^5*Log[\[ScriptU][3]])/8 + 
 (y1^9*y2^5*yl6^5*Log[\[ScriptU][3]])/8 + 
 (y1^10*y2^5*yl6^5*Log[\[ScriptU][3]])/8 + 
 (y1^11*y2^5*yl6^5*Log[\[ScriptU][3]])/8 + 
 (y1^12*y2^5*yl6^5*Log[\[ScriptU][3]])/8 + 
 (y1^13*y2^5*yl6^5*Log[\[ScriptU][3]])/8 + 
 (y1^14*y2^5*yl6^5*Log[\[ScriptU][3]])/8 + 
 (y1^5*y2^6*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^6*y2^6*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^7*y2^6*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^8*y2^6*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^9*y2^6*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^10*y2^6*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^11*y2^6*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^12*y2^6*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^13*y2^6*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^14*y2^6*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^5*y2^7*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^6*y2^7*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^7*y2^7*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^8*y2^7*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^9*y2^7*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^10*y2^7*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^11*y2^7*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^12*y2^7*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^13*y2^7*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^14*y2^7*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^5*y2^8*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^6*y2^8*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^7*y2^8*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^8*y2^8*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^9*y2^8*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^10*y2^8*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^11*y2^8*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^12*y2^8*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^13*y2^8*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^14*y2^8*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^5*y2^9*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^6*y2^9*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^7*y2^9*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^8*y2^9*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^9*y2^9*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^10*y2^9*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^11*y2^9*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^12*y2^9*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^13*y2^9*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^14*y2^9*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^5*y2^10*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^6*y2^10*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^7*y2^10*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^8*y2^10*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^9*y2^10*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^10*y2^10*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^11*y2^10*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^12*y2^10*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^13*y2^10*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^14*y2^10*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^5*y2^11*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^6*y2^11*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^7*y2^11*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^8*y2^11*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^9*y2^11*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^10*y2^11*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^11*y2^11*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^12*y2^11*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^13*y2^11*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^14*y2^11*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^5*y2^12*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^6*y2^12*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^7*y2^12*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^8*y2^12*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^9*y2^12*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^10*y2^12*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^11*y2^12*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^12*y2^12*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^13*y2^12*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^14*y2^12*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^5*y2^13*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^6*y2^13*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^7*y2^13*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^8*y2^13*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^9*y2^13*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^10*y2^13*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^11*y2^13*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^12*y2^13*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^13*y2^13*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^14*y2^13*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^5*y2^14*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^6*y2^14*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^7*y2^14*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^8*y2^14*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^9*y2^14*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^10*y2^14*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^11*y2^14*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^12*y2^14*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^13*y2^14*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^14*y2^14*yl6^5*Log[\[ScriptU][3]])/10 + 
 (y1^5*y2^5*y3*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^5*y3*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^5*y3*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^5*y3*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^5*y3*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^5*y3*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^5*y3*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^5*y3*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^5*y3*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^5*y3*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^6*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^6*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^6*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^6*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^6*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^6*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^6*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^6*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^6*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^6*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^7*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^7*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^7*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^7*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^7*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^7*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^7*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^7*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^7*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^7*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^8*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^8*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^8*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^8*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^8*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^8*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^8*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^8*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^8*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^8*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^9*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^9*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^9*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^9*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^9*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^9*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^9*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^9*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^9*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^9*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^10*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^10*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^10*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^10*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^10*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^10*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^10*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^10*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^10*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^10*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^11*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^11*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^11*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^11*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^11*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^11*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^11*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^11*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^11*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^11*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^12*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^12*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^12*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^12*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^12*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^12*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^12*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^12*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^12*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^12*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^13*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^13*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^13*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^13*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^13*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^13*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^13*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^13*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^13*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^13*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^14*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^14*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^14*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^14*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^14*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^14*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^14*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^14*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^14*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^14*y3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^5*y3^2*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^5*y3^2*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^5*y3^2*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^5*y3^2*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^5*y3^2*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^5*y3^2*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^5*y3^2*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^5*y3^2*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^5*y3^2*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^5*y3^2*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^6*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^6*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^6*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^6*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^6*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^6*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^6*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^6*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^6*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^6*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^7*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^7*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^7*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^7*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^7*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^7*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^7*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^7*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^7*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^7*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^8*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^8*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^8*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^8*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^8*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^8*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^8*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^8*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^8*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^8*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^9*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^9*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^9*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^9*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^9*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^9*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^9*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^9*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^9*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^9*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^10*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^10*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^10*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^10*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^10*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^10*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^10*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^10*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^10*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^10*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^11*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^11*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^11*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^11*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^11*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^11*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^11*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^11*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^11*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^11*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^12*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^12*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^12*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^12*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^12*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^12*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^12*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^12*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^12*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^12*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^13*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^13*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^13*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^13*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^13*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^13*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^13*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^13*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^13*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^13*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^14*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^14*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^14*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^14*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^14*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^14*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^14*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^14*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^14*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^14*y3^2*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^5*y3^3*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^5*y3^3*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^5*y3^3*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^5*y3^3*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^5*y3^3*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^5*y3^3*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^5*y3^3*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^5*y3^3*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^5*y3^3*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^5*y3^3*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^6*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^6*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^6*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^6*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^6*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^6*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^6*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^6*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^6*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^6*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^7*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^7*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^7*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^7*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^7*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^7*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^7*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^7*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^7*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^7*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^8*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^8*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^8*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^8*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^8*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^8*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^8*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^8*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^8*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^8*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^9*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^9*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^9*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^9*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^9*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^9*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^9*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^9*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^9*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^9*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^10*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^10*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^10*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^10*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^10*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^10*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^10*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^10*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^10*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^10*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^11*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^11*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^11*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^11*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^11*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^11*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^11*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^11*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^11*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^11*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^12*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^12*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^12*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^12*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^12*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^12*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^12*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^12*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^12*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^12*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^13*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^13*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^13*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^13*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^13*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^13*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^13*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^13*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^13*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^13*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^14*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^14*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^14*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^14*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^14*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^14*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^14*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^14*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^14*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^14*y3^3*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^5*y3^4*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^5*y3^4*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^5*y3^4*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^5*y3^4*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^5*y3^4*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^5*y3^4*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^5*y3^4*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^5*y3^4*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^5*y3^4*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^5*y3^4*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^6*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^6*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^6*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^6*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^6*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^6*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^6*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^6*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^6*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^6*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^7*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^7*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^7*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^7*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^7*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^7*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^7*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^7*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^7*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^7*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^8*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^8*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^8*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^8*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^8*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^8*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^8*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^8*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^8*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^8*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^9*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^9*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^9*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^9*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^9*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^9*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^9*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^9*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^9*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^9*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^10*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^10*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^10*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^10*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^10*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^10*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^10*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^10*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^10*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^10*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^11*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^11*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^11*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^11*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^11*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^11*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^11*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^11*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^11*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^11*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^12*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^12*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^12*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^12*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^12*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^12*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^12*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^12*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^12*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^12*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^13*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^13*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^13*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^13*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^13*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^13*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^13*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^13*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^13*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^13*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^14*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^14*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^14*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^14*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^14*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^14*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^14*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^14*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^14*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^14*y3^4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^5*y3^5*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^5*y3^5*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^5*y3^5*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^5*y3^5*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^5*y3^5*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^5*y3^5*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^5*y3^5*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^5*y3^5*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^5*y3^5*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^5*y3^5*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^6*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^6*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^6*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^6*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^6*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^6*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^6*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^6*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^6*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^6*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^7*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^7*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^7*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^7*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^7*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^7*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^7*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^7*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^7*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^7*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^8*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^8*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^8*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^8*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^8*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^8*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^8*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^8*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^8*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^8*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^9*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^9*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^9*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^9*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^9*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^9*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^9*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^9*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^9*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^9*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^10*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^10*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^10*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^10*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^10*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^10*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^10*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^10*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^10*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^10*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^11*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^11*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^11*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^11*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^11*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^11*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^11*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^11*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^11*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^11*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^12*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^12*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^12*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^12*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^12*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^12*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^12*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^12*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^12*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^12*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^13*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^13*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^13*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^13*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^13*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^13*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^13*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^13*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^13*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^13*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^14*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^14*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^14*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^14*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^14*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^14*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^14*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^14*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^14*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^14*y3^5*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^5*y3^6*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^5*y3^6*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^5*y3^6*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^5*y3^6*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^5*y3^6*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^5*y3^6*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^5*y3^6*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^5*y3^6*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^5*y3^6*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^5*y3^6*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^6*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^6*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^6*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^6*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^6*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^6*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^6*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^6*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^6*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^6*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^7*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^7*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^7*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^7*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^7*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^7*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^7*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^7*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^7*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^7*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^8*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^8*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^8*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^8*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^8*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^8*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^8*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^8*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^8*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^8*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^9*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^9*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^9*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^9*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^9*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^9*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^9*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^9*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^9*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^9*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^10*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^10*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^10*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^10*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^10*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^10*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^10*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^10*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^10*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^10*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^11*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^11*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^11*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^11*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^11*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^11*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^11*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^11*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^11*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^11*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^12*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^12*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^12*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^12*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^12*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^12*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^12*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^12*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^12*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^12*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^13*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^13*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^13*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^13*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^13*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^13*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^13*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^13*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^13*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^13*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^14*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^14*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^14*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^14*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^14*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^14*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^14*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^14*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^14*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^14*y3^6*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^5*y3^7*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^5*y3^7*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^5*y3^7*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^5*y3^7*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^5*y3^7*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^5*y3^7*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^5*y3^7*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^5*y3^7*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^5*y3^7*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^5*y3^7*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^6*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^6*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^6*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^6*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^6*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^6*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^6*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^6*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^6*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^6*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^7*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^7*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^7*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^7*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^7*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^7*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^7*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^7*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^7*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^7*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^8*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^8*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^8*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^8*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^8*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^8*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^8*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^8*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^8*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^8*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^9*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^9*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^9*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^9*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^9*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^9*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^9*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^9*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^9*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^9*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^10*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^10*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^10*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^10*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^10*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^10*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^10*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^10*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^10*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^10*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^11*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^11*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^11*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^11*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^11*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^11*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^11*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^11*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^11*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^11*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^12*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^12*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^12*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^12*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^12*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^12*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^12*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^12*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^12*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^12*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^13*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^13*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^13*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^13*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^13*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^13*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^13*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^13*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^13*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^13*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^14*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^14*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^14*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^14*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^14*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^14*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^14*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^14*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^14*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^14*y3^7*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^5*y3^8*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^5*y3^8*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^5*y3^8*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^5*y3^8*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^5*y3^8*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^5*y3^8*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^5*y3^8*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^5*y3^8*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^5*y3^8*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^5*y3^8*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^6*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^6*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^6*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^6*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^6*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^6*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^6*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^6*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^6*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^6*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^7*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^7*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^7*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^7*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^7*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^7*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^7*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^7*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^7*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^7*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^8*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^8*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^8*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^8*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^8*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^8*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^8*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^8*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^8*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^8*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^9*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^9*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^9*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^9*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^9*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^9*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^9*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^9*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^9*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^9*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^10*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^10*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^10*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^10*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^10*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^10*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^10*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^10*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^10*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^10*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^11*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^11*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^11*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^11*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^11*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^11*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^11*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^11*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^11*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^11*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^12*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^12*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^12*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^12*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^12*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^12*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^12*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^12*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^12*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^12*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^13*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^13*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^13*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^13*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^13*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^13*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^13*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^13*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^13*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^13*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^14*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^14*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^14*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^14*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^14*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^14*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^14*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^14*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^14*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^14*y3^8*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^5*y3^9*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^5*y3^9*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^5*y3^9*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^5*y3^9*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^5*y3^9*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^5*y3^9*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^5*y3^9*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^5*y3^9*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^5*y3^9*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^5*y3^9*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^6*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^6*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^6*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^6*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^6*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^6*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^6*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^6*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^6*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^6*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^7*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^7*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^7*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^7*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^7*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^7*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^7*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^7*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^7*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^7*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^8*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^8*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^8*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^8*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^8*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^8*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^8*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^8*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^8*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^8*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^9*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^9*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^9*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^9*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^9*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^9*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^9*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^9*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^9*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^9*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^10*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^10*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^10*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^10*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^10*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^10*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^10*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^10*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^10*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^10*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^11*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^11*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^11*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^11*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^11*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^11*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^11*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^11*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^11*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^11*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^12*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^12*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^12*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^12*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^12*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^12*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^12*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^12*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^12*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^12*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^13*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^13*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^13*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^13*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^13*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^13*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^13*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^13*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^13*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^13*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^14*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^14*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^14*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^14*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^14*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^14*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^14*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^14*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^14*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^14*y3^9*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^5*y3^10*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^5*y3^10*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^5*y3^10*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^5*y3^10*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^5*y3^10*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^5*y3^10*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^5*y3^10*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^5*y3^10*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^5*y3^10*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^5*y3^10*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^6*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^6*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^6*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^6*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^6*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^6*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^6*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^6*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^6*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^6*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^7*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^7*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^7*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^7*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^7*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^7*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^7*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^7*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^7*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^7*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^8*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^8*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^8*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^8*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^8*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^8*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^8*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^8*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^8*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^8*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^9*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^9*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^9*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^9*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^9*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^9*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^9*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^9*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^9*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^9*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^10*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^10*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^10*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^10*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^10*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^10*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^10*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^10*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^10*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^10*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^11*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^11*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^11*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^11*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^11*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^11*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^11*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^11*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^11*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^11*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^12*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^12*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^12*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^12*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^12*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^12*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^12*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^12*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^12*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^12*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^13*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^13*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^13*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^13*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^13*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^13*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^13*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^13*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^13*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^13*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^14*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^14*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^14*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^14*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^14*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^14*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^14*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^14*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^14*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^14*y3^10*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^5*y3^11*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^5*y3^11*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^5*y3^11*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^5*y3^11*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^5*y3^11*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^5*y3^11*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^5*y3^11*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^5*y3^11*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^5*y3^11*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^5*y3^11*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^6*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^6*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^6*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^6*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^6*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^6*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^6*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^6*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^6*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^6*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^7*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^7*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^7*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^7*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^7*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^7*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^7*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^7*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^7*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^7*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^8*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^8*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^8*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^8*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^8*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^8*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^8*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^8*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^8*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^8*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^9*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^9*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^9*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^9*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^9*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^9*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^9*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^9*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^9*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^9*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^10*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^10*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^10*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^10*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^10*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^10*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^10*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^10*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^10*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^10*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^11*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^11*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^11*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^11*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^11*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^11*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^11*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^11*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^11*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^11*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^12*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^12*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^12*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^12*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^12*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^12*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^12*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^12*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^12*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^12*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^13*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^13*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^13*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^13*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^13*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^13*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^13*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^13*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^13*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^13*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^14*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^14*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^14*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^14*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^14*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^14*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^14*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^14*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^14*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^14*y3^11*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^5*y3^12*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^5*y3^12*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^5*y3^12*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^5*y3^12*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^5*y3^12*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^5*y3^12*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^5*y3^12*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^5*y3^12*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^5*y3^12*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^5*y3^12*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^6*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^6*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^6*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^6*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^6*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^6*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^6*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^6*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^6*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^6*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^7*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^7*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^7*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^7*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^7*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^7*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^7*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^7*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^7*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^7*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^8*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^8*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^8*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^8*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^8*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^8*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^8*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^8*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^8*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^8*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^9*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^9*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^9*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^9*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^9*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^9*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^9*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^9*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^9*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^9*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^10*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^10*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^10*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^10*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^10*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^10*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^10*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^10*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^10*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^10*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^11*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^11*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^11*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^11*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^11*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^11*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^11*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^11*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^11*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^11*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^12*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^12*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^12*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^12*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^12*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^12*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^12*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^12*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^12*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^12*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^13*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^13*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^13*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^13*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^13*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^13*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^13*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^13*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^13*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^13*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^14*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^14*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^14*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^14*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^14*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^14*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^14*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^14*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^14*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^14*y3^12*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^5*y3^13*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^5*y3^13*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^5*y3^13*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^5*y3^13*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^5*y3^13*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^5*y3^13*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^5*y3^13*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^5*y3^13*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^5*y3^13*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^5*y3^13*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^6*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^6*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^6*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^6*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^6*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^6*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^6*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^6*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^6*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^6*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^7*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^7*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^7*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^7*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^7*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^7*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^7*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^7*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^7*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^7*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^8*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^8*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^8*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^8*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^8*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^8*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^8*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^8*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^8*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^8*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^9*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^9*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^9*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^9*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^9*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^9*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^9*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^9*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^9*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^9*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^10*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^10*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^10*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^10*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^10*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^10*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^10*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^10*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^10*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^10*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^11*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^11*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^11*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^11*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^11*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^11*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^11*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^11*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^11*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^11*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^12*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^12*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^12*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^12*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^12*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^12*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^12*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^12*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^12*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^12*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^13*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^13*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^13*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^13*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^13*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^13*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^13*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^13*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^13*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^13*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^14*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^14*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^14*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^14*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^14*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^14*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^14*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^14*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^14*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^14*y3^13*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^5*y3^14*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^6*y2^5*y3^14*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^7*y2^5*y3^14*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^5*y3^14*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^5*y3^14*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^5*y3^14*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^5*y3^14*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^5*y3^14*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^5*y3^14*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^5*y3^14*yl6^5*Log[\[ScriptU][3]])/16 + 
 (y1^5*y2^6*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^6*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^6*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^6*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^6*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^6*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^6*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^6*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^6*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^6*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^7*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^7*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^7*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^7*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^7*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^7*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^7*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^7*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^7*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^7*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^8*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^8*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^8*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^8*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^8*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^8*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^8*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^8*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^8*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^8*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^9*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^9*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^9*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^9*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^9*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^9*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^9*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^9*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^9*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^9*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^10*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^10*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^10*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^10*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^10*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^10*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^10*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^10*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^10*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^10*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^11*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^11*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^11*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^11*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^11*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^11*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^11*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^11*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^11*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^11*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^12*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^12*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^12*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^12*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^12*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^12*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^12*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^12*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^12*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^12*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^13*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^13*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^13*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^13*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^13*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^13*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^13*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^13*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^13*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^13*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^5*y2^14*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^14*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^14*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^14*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^14*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^14*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^14*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^14*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^14*y3^14*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^14*y3^14*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^5*y2^6*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^6*y2^6*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^7*y2^6*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^8*y2^6*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^9*y2^6*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^10*y2^6*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^11*y2^6*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^12*y2^6*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^13*y2^6*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^14*y2^6*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^5*y2^7*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^6*y2^7*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^7*y2^7*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^8*y2^7*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^9*y2^7*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^10*y2^7*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^11*y2^7*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^12*y2^7*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^13*y2^7*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^14*y2^7*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^5*y2^8*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^6*y2^8*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^7*y2^8*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^8*y2^8*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^9*y2^8*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^10*y2^8*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^11*y2^8*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^12*y2^8*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^13*y2^8*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^14*y2^8*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^5*y2^9*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^6*y2^9*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^7*y2^9*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^8*y2^9*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^9*y2^9*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^10*y2^9*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^11*y2^9*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^12*y2^9*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^13*y2^9*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^14*y2^9*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^5*y2^10*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^6*y2^10*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^7*y2^10*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^8*y2^10*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^9*y2^10*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^10*y2^10*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^11*y2^10*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^12*y2^10*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^13*y2^10*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^14*y2^10*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^5*y2^11*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^6*y2^11*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^7*y2^11*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^8*y2^11*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^9*y2^11*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^10*y2^11*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^11*y2^11*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^12*y2^11*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^13*y2^11*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^14*y2^11*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^5*y2^12*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^6*y2^12*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^7*y2^12*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^8*y2^12*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^9*y2^12*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^10*y2^12*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^11*y2^12*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^12*y2^12*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^13*y2^12*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^14*y2^12*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^5*y2^13*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^6*y2^13*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^7*y2^13*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^8*y2^13*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^9*y2^13*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^10*y2^13*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^11*y2^13*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^12*y2^13*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^13*y2^13*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^14*y2^13*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^5*y2^14*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^6*y2^14*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^7*y2^14*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^8*y2^14*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^9*y2^14*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^10*y2^14*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^11*y2^14*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^12*y2^14*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^13*y2^14*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 - 
 (y1^14*y2^14*y3*yl4*yl6^5*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^6*yl6^6*Log[\[ScriptU][3]])/10 + 
 (y1^7*y2^6*yl6^6*Log[\[ScriptU][3]])/10 + 
 (y1^8*y2^6*yl6^6*Log[\[ScriptU][3]])/10 + 
 (y1^9*y2^6*yl6^6*Log[\[ScriptU][3]])/10 + 
 (y1^10*y2^6*yl6^6*Log[\[ScriptU][3]])/10 + 
 (y1^11*y2^6*yl6^6*Log[\[ScriptU][3]])/10 + 
 (y1^12*y2^6*yl6^6*Log[\[ScriptU][3]])/10 + 
 (y1^13*y2^6*yl6^6*Log[\[ScriptU][3]])/10 + 
 (y1^14*y2^6*yl6^6*Log[\[ScriptU][3]])/10 + 
 (y1^6*y2^7*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^7*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^7*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^7*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^7*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^7*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^7*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^7*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^7*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^8*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^8*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^8*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^8*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^8*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^8*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^8*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^8*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^8*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^9*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^9*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^9*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^9*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^9*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^9*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^9*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^9*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^9*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^10*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^10*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^10*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^10*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^10*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^10*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^10*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^10*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^10*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^11*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^11*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^11*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^11*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^11*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^11*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^11*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^11*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^11*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^12*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^12*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^12*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^12*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^12*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^12*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^12*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^12*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^12*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^13*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^13*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^13*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^13*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^13*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^13*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^13*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^13*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^13*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^14*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^14*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^14*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^14*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^14*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^14*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^14*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^14*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^14*yl6^6*Log[\[ScriptU][3]])/12 + 
 (y1^6*y2^6*y3*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^6*y3*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^6*y3*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^6*y3*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^6*y3*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^6*y3*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^6*y3*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^6*y3*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^6*y3*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^7*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^7*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^8*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^8*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^8*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^8*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^8*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^8*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^8*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^8*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^8*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^9*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^9*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^9*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^9*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^9*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^9*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^9*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^9*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^9*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^10*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^10*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^10*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^10*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^10*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^10*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^10*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^10*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^10*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^11*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^11*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^11*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^11*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^11*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^11*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^11*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^11*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^11*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^12*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^12*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^12*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^12*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^12*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^12*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^12*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^12*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^12*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^13*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^13*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^13*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^13*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^13*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^13*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^13*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^13*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^13*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^14*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^14*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^14*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^14*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^14*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^14*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^14*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^14*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^14*y3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^6*y3^2*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^6*y3^2*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^6*y3^2*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^6*y3^2*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^6*y3^2*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^6*y3^2*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^6*y3^2*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^6*y3^2*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^6*y3^2*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^7*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^7*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^8*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^8*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^8*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^8*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^8*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^8*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^8*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^8*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^8*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^9*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^9*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^9*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^9*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^9*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^9*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^9*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^9*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^9*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^10*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^10*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^10*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^10*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^10*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^10*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^10*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^10*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^10*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^11*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^11*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^11*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^11*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^11*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^11*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^11*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^11*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^11*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^12*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^12*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^12*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^12*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^12*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^12*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^12*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^12*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^12*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^13*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^13*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^13*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^13*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^13*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^13*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^13*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^13*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^13*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^14*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^14*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^14*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^14*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^14*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^14*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^14*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^14*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^14*y3^2*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^6*y3^3*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^6*y3^3*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^6*y3^3*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^6*y3^3*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^6*y3^3*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^6*y3^3*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^6*y3^3*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^6*y3^3*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^6*y3^3*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^7*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^7*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^8*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^8*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^8*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^8*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^8*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^8*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^8*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^8*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^8*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^9*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^9*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^9*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^9*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^9*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^9*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^9*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^9*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^9*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^10*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^10*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^10*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^10*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^10*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^10*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^10*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^10*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^10*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^11*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^11*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^11*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^11*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^11*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^11*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^11*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^11*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^11*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^12*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^12*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^12*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^12*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^12*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^12*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^12*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^12*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^12*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^13*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^13*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^13*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^13*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^13*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^13*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^13*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^13*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^13*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^14*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^14*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^14*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^14*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^14*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^14*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^14*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^14*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^14*y3^3*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^6*y3^4*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^6*y3^4*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^6*y3^4*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^6*y3^4*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^6*y3^4*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^6*y3^4*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^6*y3^4*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^6*y3^4*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^6*y3^4*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^7*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^7*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^8*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^8*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^8*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^8*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^8*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^8*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^8*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^8*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^8*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^9*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^9*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^9*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^9*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^9*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^9*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^9*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^9*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^9*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^10*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^10*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^10*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^10*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^10*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^10*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^10*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^10*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^10*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^11*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^11*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^11*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^11*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^11*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^11*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^11*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^11*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^11*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^12*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^12*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^12*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^12*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^12*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^12*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^12*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^12*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^12*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^13*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^13*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^13*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^13*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^13*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^13*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^13*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^13*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^13*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^14*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^14*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^14*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^14*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^14*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^14*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^14*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^14*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^14*y3^4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^6*y3^5*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^6*y3^5*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^6*y3^5*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^6*y3^5*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^6*y3^5*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^6*y3^5*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^6*y3^5*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^6*y3^5*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^6*y3^5*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^7*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^7*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^8*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^8*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^8*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^8*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^8*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^8*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^8*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^8*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^8*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^9*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^9*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^9*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^9*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^9*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^9*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^9*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^9*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^9*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^10*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^10*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^10*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^10*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^10*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^10*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^10*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^10*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^10*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^11*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^11*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^11*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^11*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^11*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^11*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^11*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^11*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^11*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^12*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^12*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^12*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^12*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^12*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^12*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^12*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^12*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^12*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^13*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^13*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^13*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^13*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^13*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^13*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^13*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^13*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^13*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^14*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^14*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^14*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^14*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^14*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^14*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^14*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^14*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^14*y3^5*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^6*y3^6*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^6*y3^6*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^6*y3^6*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^6*y3^6*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^6*y3^6*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^6*y3^6*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^6*y3^6*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^6*y3^6*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^6*y3^6*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^7*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^7*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^8*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^8*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^8*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^8*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^8*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^8*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^8*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^8*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^8*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^9*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^9*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^9*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^9*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^9*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^9*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^9*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^9*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^9*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^10*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^10*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^10*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^10*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^10*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^10*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^10*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^10*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^10*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^11*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^11*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^11*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^11*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^11*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^11*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^11*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^11*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^11*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^12*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^12*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^12*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^12*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^12*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^12*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^12*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^12*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^12*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^13*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^13*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^13*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^13*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^13*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^13*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^13*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^13*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^13*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^14*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^14*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^14*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^14*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^14*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^14*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^14*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^14*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^14*y3^6*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^6*y3^7*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^6*y3^7*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^6*y3^7*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^6*y3^7*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^6*y3^7*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^6*y3^7*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^6*y3^7*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^6*y3^7*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^6*y3^7*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^7*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^7*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^8*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^8*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^8*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^8*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^8*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^8*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^8*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^8*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^8*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^9*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^9*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^9*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^9*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^9*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^9*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^9*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^9*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^9*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^10*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^10*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^10*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^10*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^10*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^10*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^10*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^10*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^10*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^11*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^11*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^11*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^11*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^11*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^11*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^11*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^11*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^11*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^12*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^12*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^12*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^12*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^12*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^12*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^12*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^12*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^12*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^13*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^13*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^13*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^13*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^13*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^13*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^13*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^13*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^13*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^14*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^14*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^14*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^14*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^14*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^14*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^14*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^14*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^14*y3^7*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^6*y3^8*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^6*y3^8*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^6*y3^8*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^6*y3^8*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^6*y3^8*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^6*y3^8*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^6*y3^8*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^6*y3^8*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^6*y3^8*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^7*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^7*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^8*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^8*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^8*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^8*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^8*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^8*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^8*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^8*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^8*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^9*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^9*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^9*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^9*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^9*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^9*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^9*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^9*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^9*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^10*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^10*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^10*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^10*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^10*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^10*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^10*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^10*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^10*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^11*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^11*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^11*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^11*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^11*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^11*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^11*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^11*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^11*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^12*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^12*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^12*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^12*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^12*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^12*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^12*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^12*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^12*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^13*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^13*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^13*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^13*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^13*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^13*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^13*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^13*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^13*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^14*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^14*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^14*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^14*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^14*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^14*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^14*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^14*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^14*y3^8*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^6*y3^9*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^6*y3^9*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^6*y3^9*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^6*y3^9*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^6*y3^9*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^6*y3^9*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^6*y3^9*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^6*y3^9*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^6*y3^9*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^7*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^7*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^8*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^8*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^8*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^8*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^8*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^8*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^8*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^8*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^8*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^9*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^9*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^9*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^9*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^9*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^9*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^9*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^9*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^9*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^10*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^10*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^10*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^10*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^10*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^10*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^10*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^10*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^10*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^11*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^11*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^11*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^11*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^11*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^11*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^11*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^11*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^11*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^12*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^12*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^12*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^12*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^12*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^12*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^12*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^12*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^12*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^13*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^13*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^13*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^13*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^13*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^13*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^13*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^13*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^13*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^14*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^14*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^14*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^14*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^14*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^14*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^14*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^14*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^14*y3^9*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^6*y3^10*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^6*y3^10*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^6*y3^10*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^6*y3^10*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^6*y3^10*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^6*y3^10*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^6*y3^10*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^6*y3^10*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^6*y3^10*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^7*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^7*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^8*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^8*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^8*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^8*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^8*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^8*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^8*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^8*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^8*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^9*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^9*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^9*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^9*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^9*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^9*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^9*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^9*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^9*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^10*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^10*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^10*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^10*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^10*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^10*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^10*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^10*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^10*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^11*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^11*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^11*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^11*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^11*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^11*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^11*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^11*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^11*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^12*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^12*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^12*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^12*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^12*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^12*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^12*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^12*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^12*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^13*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^13*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^13*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^13*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^13*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^13*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^13*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^13*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^13*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^14*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^14*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^14*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^14*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^14*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^14*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^14*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^14*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^14*y3^10*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^6*y3^11*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^6*y3^11*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^6*y3^11*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^6*y3^11*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^6*y3^11*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^6*y3^11*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^6*y3^11*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^6*y3^11*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^6*y3^11*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^7*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^7*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^8*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^8*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^8*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^8*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^8*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^8*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^8*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^8*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^8*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^9*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^9*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^9*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^9*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^9*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^9*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^9*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^9*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^9*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^10*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^10*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^10*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^10*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^10*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^10*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^10*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^10*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^10*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^11*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^11*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^11*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^11*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^11*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^11*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^11*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^11*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^11*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^12*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^12*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^12*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^12*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^12*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^12*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^12*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^12*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^12*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^13*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^13*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^13*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^13*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^13*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^13*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^13*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^13*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^13*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^14*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^14*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^14*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^14*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^14*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^14*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^14*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^14*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^14*y3^11*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^6*y3^12*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^6*y3^12*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^6*y3^12*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^6*y3^12*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^6*y3^12*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^6*y3^12*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^6*y3^12*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^6*y3^12*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^6*y3^12*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^7*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^7*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^8*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^8*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^8*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^8*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^8*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^8*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^8*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^8*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^8*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^9*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^9*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^9*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^9*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^9*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^9*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^9*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^9*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^9*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^10*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^10*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^10*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^10*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^10*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^10*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^10*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^10*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^10*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^11*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^11*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^11*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^11*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^11*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^11*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^11*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^11*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^11*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^12*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^12*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^12*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^12*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^12*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^12*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^12*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^12*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^12*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^13*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^13*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^13*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^13*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^13*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^13*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^13*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^13*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^13*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^14*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^14*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^14*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^14*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^14*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^14*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^14*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^14*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^14*y3^12*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^6*y3^13*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^6*y3^13*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^6*y3^13*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^6*y3^13*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^6*y3^13*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^6*y3^13*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^6*y3^13*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^6*y3^13*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^6*y3^13*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^7*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^7*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^8*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^8*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^8*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^8*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^8*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^8*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^8*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^8*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^8*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^9*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^9*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^9*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^9*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^9*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^9*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^9*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^9*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^9*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^10*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^10*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^10*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^10*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^10*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^10*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^10*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^10*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^10*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^11*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^11*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^11*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^11*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^11*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^11*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^11*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^11*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^11*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^12*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^12*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^12*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^12*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^12*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^12*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^12*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^12*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^12*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^13*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^13*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^13*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^13*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^13*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^13*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^13*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^13*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^13*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^14*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^14*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^14*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^14*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^14*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^14*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^14*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^14*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^14*y3^13*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^6*y3^14*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^7*y2^6*y3^14*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^8*y2^6*y3^14*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^9*y2^6*y3^14*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^6*y3^14*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^6*y3^14*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^6*y3^14*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^6*y3^14*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^6*y3^14*yl6^6*Log[\[ScriptU][3]])/20 + 
 (y1^6*y2^7*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^7*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^8*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^8*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^8*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^8*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^8*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^8*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^8*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^8*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^8*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^9*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^9*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^9*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^9*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^9*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^9*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^9*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^9*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^9*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^10*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^10*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^10*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^10*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^10*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^10*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^10*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^10*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^10*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^11*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^11*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^11*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^11*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^11*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^11*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^11*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^11*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^11*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^12*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^12*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^12*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^12*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^12*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^12*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^12*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^12*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^12*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^13*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^13*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^13*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^13*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^13*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^13*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^13*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^13*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^13*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^6*y2^14*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^14*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^14*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^14*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^14*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^14*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^14*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^14*y3^14*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^14*y3^14*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^6*y2^7*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^7*y2^7*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^8*y2^7*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^9*y2^7*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^10*y2^7*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^11*y2^7*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^12*y2^7*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^13*y2^7*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^14*y2^7*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^6*y2^8*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^7*y2^8*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^8*y2^8*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^9*y2^8*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^10*y2^8*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^11*y2^8*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^12*y2^8*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^13*y2^8*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^14*y2^8*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^6*y2^9*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^7*y2^9*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^8*y2^9*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^9*y2^9*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^10*y2^9*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^11*y2^9*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^12*y2^9*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^13*y2^9*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^14*y2^9*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^6*y2^10*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^7*y2^10*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^8*y2^10*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^9*y2^10*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^10*y2^10*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^11*y2^10*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^12*y2^10*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^13*y2^10*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^14*y2^10*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^6*y2^11*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^7*y2^11*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^8*y2^11*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^9*y2^11*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^10*y2^11*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^11*y2^11*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^12*y2^11*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^13*y2^11*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^14*y2^11*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^6*y2^12*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^7*y2^12*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^8*y2^12*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^9*y2^12*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^10*y2^12*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^11*y2^12*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^12*y2^12*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^13*y2^12*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^14*y2^12*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^6*y2^13*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^7*y2^13*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^8*y2^13*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^9*y2^13*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^10*y2^13*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^11*y2^13*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^12*y2^13*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^13*y2^13*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^14*y2^13*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^6*y2^14*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^7*y2^14*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^8*y2^14*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^9*y2^14*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^10*y2^14*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^11*y2^14*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^12*y2^14*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^13*y2^14*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 - 
 (y1^14*y2^14*y3*yl4*yl6^6*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^7*yl6^7*Log[\[ScriptU][3]])/12 + 
 (y1^8*y2^7*yl6^7*Log[\[ScriptU][3]])/12 + 
 (y1^9*y2^7*yl6^7*Log[\[ScriptU][3]])/12 + 
 (y1^10*y2^7*yl6^7*Log[\[ScriptU][3]])/12 + 
 (y1^11*y2^7*yl6^7*Log[\[ScriptU][3]])/12 + 
 (y1^12*y2^7*yl6^7*Log[\[ScriptU][3]])/12 + 
 (y1^13*y2^7*yl6^7*Log[\[ScriptU][3]])/12 + 
 (y1^14*y2^7*yl6^7*Log[\[ScriptU][3]])/12 + 
 (y1^7*y2^8*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^8*y2^8*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^9*y2^8*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^10*y2^8*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^11*y2^8*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^12*y2^8*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^13*y2^8*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^14*y2^8*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^7*y2^9*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^8*y2^9*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^9*y2^9*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^10*y2^9*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^11*y2^9*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^12*y2^9*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^13*y2^9*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^14*y2^9*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^7*y2^10*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^8*y2^10*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^9*y2^10*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^10*y2^10*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^11*y2^10*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^12*y2^10*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^13*y2^10*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^14*y2^10*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^7*y2^11*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^8*y2^11*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^9*y2^11*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^10*y2^11*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^11*y2^11*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^12*y2^11*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^13*y2^11*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^14*y2^11*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^7*y2^12*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^8*y2^12*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^9*y2^12*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^10*y2^12*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^11*y2^12*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^12*y2^12*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^13*y2^12*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^14*y2^12*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^7*y2^13*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^8*y2^13*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^9*y2^13*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^10*y2^13*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^11*y2^13*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^12*y2^13*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^13*y2^13*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^14*y2^13*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^7*y2^14*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^8*y2^14*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^9*y2^14*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^10*y2^14*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^11*y2^14*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^12*y2^14*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^13*y2^14*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^14*y2^14*yl6^7*Log[\[ScriptU][3]])/14 + 
 (y1^7*y2^7*y3*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^8*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^8*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^8*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^8*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^8*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^8*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^8*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^8*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^9*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^9*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^9*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^9*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^9*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^9*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^9*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^9*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^10*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^10*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^10*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^10*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^10*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^10*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^10*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^10*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^11*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^11*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^11*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^11*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^11*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^11*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^11*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^11*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^12*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^12*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^12*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^12*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^12*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^12*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^12*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^12*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^13*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^13*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^13*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^13*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^13*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^13*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^13*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^13*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^14*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^14*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^14*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^14*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^14*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^14*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^14*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^14*y3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^7*y3^2*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3^2*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3^2*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3^2*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3^2*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3^2*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3^2*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3^2*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^8*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^8*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^8*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^8*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^8*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^8*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^8*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^8*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^9*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^9*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^9*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^9*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^9*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^9*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^9*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^9*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^10*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^10*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^10*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^10*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^10*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^10*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^10*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^10*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^11*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^11*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^11*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^11*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^11*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^11*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^11*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^11*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^12*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^12*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^12*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^12*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^12*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^12*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^12*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^12*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^13*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^13*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^13*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^13*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^13*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^13*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^13*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^13*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^14*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^14*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^14*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^14*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^14*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^14*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^14*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^14*y3^2*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^7*y3^3*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3^3*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3^3*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3^3*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3^3*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3^3*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3^3*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3^3*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^8*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^8*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^8*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^8*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^8*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^8*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^8*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^8*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^9*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^9*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^9*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^9*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^9*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^9*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^9*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^9*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^10*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^10*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^10*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^10*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^10*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^10*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^10*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^10*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^11*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^11*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^11*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^11*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^11*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^11*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^11*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^11*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^12*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^12*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^12*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^12*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^12*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^12*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^12*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^12*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^13*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^13*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^13*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^13*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^13*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^13*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^13*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^13*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^14*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^14*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^14*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^14*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^14*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^14*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^14*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^14*y3^3*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^7*y3^4*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3^4*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3^4*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3^4*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3^4*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3^4*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3^4*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3^4*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^8*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^8*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^8*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^8*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^8*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^8*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^8*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^8*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^9*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^9*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^9*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^9*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^9*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^9*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^9*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^9*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^10*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^10*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^10*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^10*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^10*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^10*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^10*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^10*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^11*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^11*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^11*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^11*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^11*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^11*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^11*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^11*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^12*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^12*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^12*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^12*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^12*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^12*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^12*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^12*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^13*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^13*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^13*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^13*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^13*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^13*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^13*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^13*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^14*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^14*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^14*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^14*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^14*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^14*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^14*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^14*y3^4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^7*y3^5*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3^5*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3^5*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3^5*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3^5*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3^5*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3^5*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3^5*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^8*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^8*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^8*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^8*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^8*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^8*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^8*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^8*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^9*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^9*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^9*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^9*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^9*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^9*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^9*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^9*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^10*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^10*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^10*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^10*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^10*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^10*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^10*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^10*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^11*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^11*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^11*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^11*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^11*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^11*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^11*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^11*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^12*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^12*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^12*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^12*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^12*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^12*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^12*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^12*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^13*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^13*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^13*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^13*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^13*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^13*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^13*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^13*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^14*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^14*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^14*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^14*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^14*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^14*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^14*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^14*y3^5*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^7*y3^6*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3^6*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3^6*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3^6*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3^6*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3^6*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3^6*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3^6*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^8*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^8*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^8*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^8*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^8*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^8*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^8*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^8*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^9*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^9*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^9*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^9*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^9*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^9*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^9*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^9*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^10*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^10*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^10*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^10*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^10*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^10*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^10*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^10*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^11*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^11*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^11*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^11*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^11*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^11*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^11*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^11*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^12*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^12*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^12*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^12*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^12*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^12*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^12*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^12*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^13*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^13*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^13*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^13*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^13*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^13*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^13*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^13*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^14*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^14*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^14*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^14*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^14*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^14*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^14*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^14*y3^6*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^7*y3^7*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3^7*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3^7*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3^7*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3^7*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3^7*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3^7*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3^7*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^8*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^8*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^8*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^8*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^8*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^8*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^8*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^8*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^9*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^9*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^9*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^9*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^9*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^9*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^9*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^9*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^10*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^10*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^10*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^10*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^10*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^10*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^10*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^10*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^11*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^11*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^11*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^11*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^11*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^11*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^11*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^11*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^12*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^12*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^12*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^12*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^12*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^12*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^12*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^12*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^13*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^13*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^13*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^13*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^13*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^13*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^13*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^13*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^14*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^14*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^14*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^14*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^14*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^14*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^14*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^14*y3^7*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^7*y3^8*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3^8*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3^8*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3^8*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3^8*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3^8*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3^8*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3^8*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^8*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^8*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^8*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^8*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^8*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^8*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^8*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^8*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^9*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^9*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^9*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^9*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^9*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^9*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^9*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^9*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^10*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^10*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^10*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^10*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^10*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^10*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^10*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^10*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^11*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^11*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^11*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^11*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^11*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^11*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^11*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^11*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^12*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^12*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^12*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^12*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^12*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^12*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^12*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^12*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^13*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^13*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^13*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^13*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^13*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^13*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^13*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^13*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^14*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^14*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^14*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^14*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^14*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^14*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^14*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^14*y3^8*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^7*y3^9*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3^9*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3^9*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3^9*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3^9*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3^9*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3^9*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3^9*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^8*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^8*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^8*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^8*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^8*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^8*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^8*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^8*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^9*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^9*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^9*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^9*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^9*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^9*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^9*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^9*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^10*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^10*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^10*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^10*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^10*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^10*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^10*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^10*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^11*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^11*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^11*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^11*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^11*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^11*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^11*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^11*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^12*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^12*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^12*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^12*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^12*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^12*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^12*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^12*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^13*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^13*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^13*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^13*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^13*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^13*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^13*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^13*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^14*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^14*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^14*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^14*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^14*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^14*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^14*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^14*y3^9*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^7*y3^10*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3^10*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3^10*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3^10*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3^10*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3^10*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3^10*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3^10*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^8*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^8*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^8*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^8*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^8*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^8*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^8*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^8*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^9*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^9*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^9*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^9*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^9*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^9*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^9*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^9*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^10*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^10*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^10*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^10*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^10*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^10*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^10*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^10*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^11*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^11*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^11*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^11*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^11*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^11*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^11*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^11*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^12*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^12*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^12*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^12*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^12*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^12*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^12*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^12*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^13*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^13*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^13*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^13*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^13*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^13*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^13*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^13*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^14*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^14*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^14*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^14*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^14*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^14*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^14*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^14*y3^10*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^7*y3^11*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3^11*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3^11*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3^11*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3^11*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3^11*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3^11*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3^11*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^8*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^8*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^8*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^8*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^8*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^8*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^8*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^8*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^9*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^9*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^9*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^9*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^9*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^9*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^9*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^9*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^10*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^10*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^10*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^10*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^10*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^10*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^10*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^10*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^11*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^11*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^11*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^11*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^11*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^11*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^11*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^11*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^12*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^12*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^12*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^12*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^12*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^12*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^12*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^12*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^13*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^13*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^13*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^13*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^13*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^13*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^13*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^13*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^14*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^14*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^14*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^14*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^14*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^14*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^14*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^14*y3^11*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^7*y3^12*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3^12*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3^12*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3^12*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3^12*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3^12*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3^12*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3^12*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^8*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^8*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^8*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^8*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^8*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^8*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^8*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^8*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^9*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^9*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^9*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^9*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^9*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^9*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^9*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^9*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^10*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^10*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^10*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^10*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^10*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^10*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^10*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^10*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^11*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^11*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^11*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^11*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^11*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^11*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^11*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^11*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^12*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^12*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^12*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^12*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^12*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^12*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^12*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^12*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^13*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^13*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^13*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^13*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^13*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^13*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^13*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^13*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^14*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^14*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^14*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^14*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^14*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^14*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^14*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^14*y3^12*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^7*y3^13*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3^13*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3^13*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3^13*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3^13*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3^13*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3^13*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3^13*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^8*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^8*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^8*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^8*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^8*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^8*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^8*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^8*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^9*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^9*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^9*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^9*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^9*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^9*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^9*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^9*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^10*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^10*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^10*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^10*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^10*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^10*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^10*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^10*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^11*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^11*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^11*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^11*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^11*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^11*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^11*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^11*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^12*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^12*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^12*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^12*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^12*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^12*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^12*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^12*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^13*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^13*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^13*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^13*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^13*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^13*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^13*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^13*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^14*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^14*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^14*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^14*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^14*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^14*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^14*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^14*y3^13*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^7*y3^14*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^8*y2^7*y3^14*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^9*y2^7*y3^14*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^10*y2^7*y3^14*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^11*y2^7*y3^14*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^7*y3^14*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^7*y3^14*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^7*y3^14*yl6^7*Log[\[ScriptU][3]])/24 + 
 (y1^7*y2^8*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^8*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^8*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^8*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^8*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^8*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^8*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^8*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^9*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^9*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^9*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^9*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^9*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^9*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^9*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^9*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^10*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^10*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^10*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^10*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^10*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^10*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^10*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^10*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^11*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^11*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^11*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^11*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^11*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^11*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^11*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^11*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^12*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^12*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^12*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^12*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^12*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^12*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^12*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^12*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^13*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^13*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^13*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^13*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^13*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^13*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^13*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^13*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^7*y2^14*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^14*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^14*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^14*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^14*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^14*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^14*y3^14*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^14*y3^14*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^7*y2^8*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^8*y2^8*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^9*y2^8*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^10*y2^8*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^11*y2^8*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^12*y2^8*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^13*y2^8*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^14*y2^8*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^7*y2^9*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^8*y2^9*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^9*y2^9*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^10*y2^9*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^11*y2^9*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^12*y2^9*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^13*y2^9*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^14*y2^9*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^7*y2^10*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^8*y2^10*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^9*y2^10*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^10*y2^10*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^11*y2^10*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^12*y2^10*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^13*y2^10*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^14*y2^10*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^7*y2^11*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^8*y2^11*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^9*y2^11*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^10*y2^11*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^11*y2^11*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^12*y2^11*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^13*y2^11*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^14*y2^11*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^7*y2^12*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^8*y2^12*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^9*y2^12*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^10*y2^12*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^11*y2^12*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^12*y2^12*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^13*y2^12*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^14*y2^12*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^7*y2^13*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^8*y2^13*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^9*y2^13*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^10*y2^13*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^11*y2^13*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^12*y2^13*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^13*y2^13*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^14*y2^13*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^7*y2^14*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^8*y2^14*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^9*y2^14*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^10*y2^14*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^11*y2^14*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^12*y2^14*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^13*y2^14*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 - 
 (y1^14*y2^14*y3*yl4*yl6^7*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^8*yl6^8*Log[\[ScriptU][3]])/14 + 
 (y1^9*y2^8*yl6^8*Log[\[ScriptU][3]])/14 + 
 (y1^10*y2^8*yl6^8*Log[\[ScriptU][3]])/14 + 
 (y1^11*y2^8*yl6^8*Log[\[ScriptU][3]])/14 + 
 (y1^12*y2^8*yl6^8*Log[\[ScriptU][3]])/14 + 
 (y1^13*y2^8*yl6^8*Log[\[ScriptU][3]])/14 + 
 (y1^14*y2^8*yl6^8*Log[\[ScriptU][3]])/14 + 
 (y1^8*y2^9*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^9*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^9*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^9*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^9*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^9*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^9*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^10*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^10*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^10*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^10*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^10*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^10*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^10*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^11*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^11*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^11*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^11*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^11*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^11*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^11*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^12*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^12*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^12*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^12*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^12*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^12*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^12*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^13*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^13*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^13*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^13*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^13*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^13*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^13*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^14*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^14*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^14*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^14*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^14*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^14*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^14*yl6^8*Log[\[ScriptU][3]])/16 + 
 (y1^8*y2^8*y3*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^8*y3*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^8*y3*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^8*y3*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^8*y3*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^8*y3*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^8*y3*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^9*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^9*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^9*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^9*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^9*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^9*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^9*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^10*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^10*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^10*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^10*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^10*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^10*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^10*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^11*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^11*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^11*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^11*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^11*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^11*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^11*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^12*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^12*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^12*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^12*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^12*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^12*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^12*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^13*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^13*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^13*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^13*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^13*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^13*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^13*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^14*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^14*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^14*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^14*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^14*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^14*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^14*y3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^8*y3^2*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^8*y3^2*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^8*y3^2*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^8*y3^2*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^8*y3^2*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^8*y3^2*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^8*y3^2*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^9*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^9*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^9*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^9*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^9*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^9*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^9*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^10*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^10*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^10*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^10*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^10*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^10*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^10*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^11*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^11*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^11*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^11*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^11*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^11*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^11*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^12*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^12*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^12*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^12*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^12*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^12*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^12*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^13*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^13*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^13*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^13*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^13*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^13*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^13*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^14*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^14*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^14*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^14*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^14*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^14*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^14*y3^2*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^8*y3^3*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^8*y3^3*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^8*y3^3*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^8*y3^3*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^8*y3^3*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^8*y3^3*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^8*y3^3*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^9*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^9*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^9*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^9*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^9*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^9*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^9*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^10*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^10*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^10*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^10*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^10*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^10*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^10*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^11*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^11*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^11*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^11*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^11*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^11*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^11*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^12*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^12*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^12*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^12*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^12*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^12*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^12*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^13*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^13*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^13*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^13*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^13*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^13*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^13*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^14*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^14*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^14*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^14*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^14*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^14*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^14*y3^3*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^8*y3^4*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^8*y3^4*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^8*y3^4*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^8*y3^4*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^8*y3^4*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^8*y3^4*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^8*y3^4*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^9*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^9*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^9*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^9*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^9*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^9*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^9*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^10*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^10*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^10*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^10*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^10*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^10*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^10*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^11*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^11*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^11*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^11*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^11*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^11*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^11*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^12*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^12*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^12*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^12*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^12*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^12*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^12*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^13*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^13*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^13*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^13*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^13*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^13*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^13*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^14*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^14*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^14*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^14*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^14*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^14*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^14*y3^4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^8*y3^5*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^8*y3^5*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^8*y3^5*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^8*y3^5*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^8*y3^5*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^8*y3^5*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^8*y3^5*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^9*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^9*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^9*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^9*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^9*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^9*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^9*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^10*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^10*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^10*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^10*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^10*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^10*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^10*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^11*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^11*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^11*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^11*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^11*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^11*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^11*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^12*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^12*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^12*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^12*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^12*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^12*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^12*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^13*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^13*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^13*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^13*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^13*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^13*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^13*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^14*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^14*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^14*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^14*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^14*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^14*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^14*y3^5*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^8*y3^6*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^8*y3^6*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^8*y3^6*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^8*y3^6*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^8*y3^6*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^8*y3^6*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^8*y3^6*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^9*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^9*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^9*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^9*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^9*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^9*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^9*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^10*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^10*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^10*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^10*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^10*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^10*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^10*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^11*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^11*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^11*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^11*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^11*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^11*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^11*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^12*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^12*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^12*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^12*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^12*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^12*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^12*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^13*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^13*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^13*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^13*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^13*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^13*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^13*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^14*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^14*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^14*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^14*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^14*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^14*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^14*y3^6*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^8*y3^7*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^8*y3^7*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^8*y3^7*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^8*y3^7*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^8*y3^7*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^8*y3^7*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^8*y3^7*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^9*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^9*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^9*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^9*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^9*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^9*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^9*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^10*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^10*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^10*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^10*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^10*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^10*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^10*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^11*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^11*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^11*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^11*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^11*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^11*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^11*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^12*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^12*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^12*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^12*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^12*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^12*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^12*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^13*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^13*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^13*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^13*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^13*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^13*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^13*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^14*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^14*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^14*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^14*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^14*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^14*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^14*y3^7*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^8*y3^8*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^8*y3^8*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^8*y3^8*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^8*y3^8*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^8*y3^8*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^8*y3^8*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^8*y3^8*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^9*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^9*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^9*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^9*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^9*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^9*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^9*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^10*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^10*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^10*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^10*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^10*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^10*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^10*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^11*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^11*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^11*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^11*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^11*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^11*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^11*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^12*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^12*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^12*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^12*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^12*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^12*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^12*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^13*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^13*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^13*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^13*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^13*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^13*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^13*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^14*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^14*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^14*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^14*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^14*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^14*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^14*y3^8*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^8*y3^9*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^8*y3^9*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^8*y3^9*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^8*y3^9*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^8*y3^9*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^8*y3^9*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^8*y3^9*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^9*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^9*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^9*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^9*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^9*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^9*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^9*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^10*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^10*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^10*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^10*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^10*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^10*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^10*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^11*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^11*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^11*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^11*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^11*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^11*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^11*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^12*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^12*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^12*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^12*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^12*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^12*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^12*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^13*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^13*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^13*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^13*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^13*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^13*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^13*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^14*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^14*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^14*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^14*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^14*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^14*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^14*y3^9*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^8*y3^10*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^8*y3^10*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^8*y3^10*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^8*y3^10*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^8*y3^10*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^8*y3^10*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^8*y3^10*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^9*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^9*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^9*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^9*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^9*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^9*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^9*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^10*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^10*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^10*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^10*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^10*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^10*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^10*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^11*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^11*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^11*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^11*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^11*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^11*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^11*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^12*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^12*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^12*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^12*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^12*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^12*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^12*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^13*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^13*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^13*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^13*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^13*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^13*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^13*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^14*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^14*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^14*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^14*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^14*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^14*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^14*y3^10*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^8*y3^11*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^8*y3^11*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^8*y3^11*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^8*y3^11*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^8*y3^11*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^8*y3^11*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^8*y3^11*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^9*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^9*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^9*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^9*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^9*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^9*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^9*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^10*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^10*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^10*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^10*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^10*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^10*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^10*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^11*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^11*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^11*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^11*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^11*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^11*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^11*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^12*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^12*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^12*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^12*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^12*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^12*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^12*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^13*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^13*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^13*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^13*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^13*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^13*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^13*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^14*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^14*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^14*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^14*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^14*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^14*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^14*y3^11*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^8*y3^12*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^8*y3^12*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^8*y3^12*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^8*y3^12*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^8*y3^12*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^8*y3^12*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^8*y3^12*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^9*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^9*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^9*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^9*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^9*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^9*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^9*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^10*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^10*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^10*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^10*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^10*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^10*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^10*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^11*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^11*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^11*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^11*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^11*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^11*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^11*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^12*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^12*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^12*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^12*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^12*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^12*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^12*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^13*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^13*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^13*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^13*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^13*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^13*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^13*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^14*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^14*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^14*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^14*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^14*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^14*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^14*y3^12*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^8*y3^13*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^8*y3^13*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^8*y3^13*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^8*y3^13*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^8*y3^13*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^8*y3^13*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^8*y3^13*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^9*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^9*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^9*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^9*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^9*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^9*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^9*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^10*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^10*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^10*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^10*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^10*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^10*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^10*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^11*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^11*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^11*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^11*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^11*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^11*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^11*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^12*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^12*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^12*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^12*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^12*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^12*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^12*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^13*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^13*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^13*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^13*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^13*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^13*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^13*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^14*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^14*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^14*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^14*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^14*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^14*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^14*y3^13*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^8*y3^14*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^9*y2^8*y3^14*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^10*y2^8*y3^14*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^11*y2^8*y3^14*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^12*y2^8*y3^14*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^13*y2^8*y3^14*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^14*y2^8*y3^14*yl6^8*Log[\[ScriptU][3]])/28 + 
 (y1^8*y2^9*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^9*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^9*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^9*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^9*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^9*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^9*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^10*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^10*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^10*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^10*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^10*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^10*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^10*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^11*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^11*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^11*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^11*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^11*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^11*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^11*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^12*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^12*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^12*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^12*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^12*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^12*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^12*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^13*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^13*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^13*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^13*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^13*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^13*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^13*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^8*y2^14*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^14*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^14*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^14*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^14*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^14*y3^14*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^14*y3^14*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^8*y2^9*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^9*y2^9*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^10*y2^9*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^11*y2^9*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^12*y2^9*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^13*y2^9*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^14*y2^9*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^8*y2^10*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^9*y2^10*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^10*y2^10*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^11*y2^10*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^12*y2^10*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^13*y2^10*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^14*y2^10*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^8*y2^11*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^9*y2^11*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^10*y2^11*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^11*y2^11*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^12*y2^11*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^13*y2^11*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^14*y2^11*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^8*y2^12*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^9*y2^12*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^10*y2^12*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^11*y2^12*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^12*y2^12*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^13*y2^12*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^14*y2^12*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^8*y2^13*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^9*y2^13*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^10*y2^13*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^11*y2^13*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^12*y2^13*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^13*y2^13*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^14*y2^13*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^8*y2^14*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^9*y2^14*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^10*y2^14*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^11*y2^14*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^12*y2^14*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^13*y2^14*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 - 
 (y1^14*y2^14*y3*yl4*yl6^8*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^9*yl6^9*Log[\[ScriptU][3]])/16 + 
 (y1^10*y2^9*yl6^9*Log[\[ScriptU][3]])/16 + 
 (y1^11*y2^9*yl6^9*Log[\[ScriptU][3]])/16 + 
 (y1^12*y2^9*yl6^9*Log[\[ScriptU][3]])/16 + 
 (y1^13*y2^9*yl6^9*Log[\[ScriptU][3]])/16 + 
 (y1^14*y2^9*yl6^9*Log[\[ScriptU][3]])/16 + 
 (y1^9*y2^10*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^10*y2^10*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^11*y2^10*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^12*y2^10*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^13*y2^10*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^14*y2^10*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^9*y2^11*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^10*y2^11*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^11*y2^11*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^12*y2^11*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^13*y2^11*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^14*y2^11*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^9*y2^12*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^10*y2^12*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^11*y2^12*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^12*y2^12*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^13*y2^12*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^14*y2^12*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^9*y2^13*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^10*y2^13*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^11*y2^13*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^12*y2^13*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^13*y2^13*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^14*y2^13*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^9*y2^14*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^10*y2^14*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^11*y2^14*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^12*y2^14*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^13*y2^14*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^14*y2^14*yl6^9*Log[\[ScriptU][3]])/18 + 
 (y1^9*y2^9*y3*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^9*y3*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^9*y3*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^9*y3*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^9*y3*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^9*y3*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^10*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^10*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^10*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^10*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^10*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^10*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^11*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^11*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^11*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^11*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^11*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^11*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^12*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^12*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^12*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^12*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^12*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^12*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^13*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^13*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^13*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^13*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^13*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^13*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^14*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^14*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^14*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^14*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^14*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^14*y3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^9*y3^2*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^9*y3^2*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^9*y3^2*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^9*y3^2*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^9*y3^2*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^9*y3^2*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^10*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^10*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^10*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^10*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^10*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^10*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^11*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^11*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^11*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^11*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^11*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^11*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^12*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^12*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^12*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^12*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^12*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^12*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^13*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^13*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^13*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^13*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^13*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^13*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^14*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^14*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^14*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^14*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^14*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^14*y3^2*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^9*y3^3*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^9*y3^3*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^9*y3^3*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^9*y3^3*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^9*y3^3*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^9*y3^3*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^10*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^10*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^10*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^10*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^10*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^10*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^11*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^11*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^11*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^11*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^11*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^11*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^12*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^12*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^12*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^12*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^12*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^12*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^13*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^13*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^13*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^13*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^13*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^13*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^14*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^14*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^14*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^14*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^14*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^14*y3^3*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^9*y3^4*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^9*y3^4*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^9*y3^4*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^9*y3^4*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^9*y3^4*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^9*y3^4*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^10*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^10*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^10*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^10*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^10*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^10*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^11*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^11*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^11*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^11*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^11*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^11*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^12*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^12*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^12*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^12*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^12*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^12*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^13*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^13*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^13*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^13*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^13*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^13*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^14*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^14*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^14*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^14*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^14*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^14*y3^4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^9*y3^5*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^9*y3^5*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^9*y3^5*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^9*y3^5*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^9*y3^5*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^9*y3^5*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^10*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^10*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^10*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^10*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^10*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^10*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^11*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^11*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^11*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^11*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^11*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^11*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^12*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^12*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^12*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^12*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^12*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^12*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^13*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^13*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^13*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^13*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^13*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^13*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^14*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^14*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^14*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^14*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^14*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^14*y3^5*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^9*y3^6*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^9*y3^6*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^9*y3^6*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^9*y3^6*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^9*y3^6*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^9*y3^6*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^10*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^10*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^10*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^10*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^10*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^10*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^11*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^11*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^11*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^11*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^11*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^11*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^12*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^12*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^12*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^12*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^12*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^12*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^13*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^13*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^13*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^13*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^13*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^13*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^14*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^14*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^14*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^14*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^14*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^14*y3^6*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^9*y3^7*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^9*y3^7*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^9*y3^7*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^9*y3^7*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^9*y3^7*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^9*y3^7*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^10*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^10*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^10*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^10*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^10*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^10*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^11*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^11*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^11*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^11*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^11*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^11*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^12*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^12*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^12*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^12*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^12*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^12*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^13*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^13*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^13*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^13*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^13*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^13*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^14*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^14*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^14*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^14*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^14*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^14*y3^7*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^9*y3^8*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^9*y3^8*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^9*y3^8*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^9*y3^8*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^9*y3^8*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^9*y3^8*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^10*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^10*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^10*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^10*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^10*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^10*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^11*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^11*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^11*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^11*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^11*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^11*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^12*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^12*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^12*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^12*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^12*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^12*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^13*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^13*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^13*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^13*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^13*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^13*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^14*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^14*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^14*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^14*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^14*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^14*y3^8*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^9*y3^9*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^9*y3^9*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^9*y3^9*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^9*y3^9*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^9*y3^9*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^9*y3^9*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^10*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^10*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^10*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^10*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^10*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^10*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^11*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^11*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^11*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^11*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^11*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^11*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^12*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^12*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^12*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^12*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^12*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^12*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^13*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^13*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^13*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^13*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^13*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^13*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^14*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^14*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^14*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^14*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^14*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^14*y3^9*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^9*y3^10*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^9*y3^10*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^9*y3^10*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^9*y3^10*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^9*y3^10*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^9*y3^10*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^10*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^10*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^10*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^10*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^10*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^10*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^11*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^11*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^11*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^11*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^11*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^11*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^12*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^12*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^12*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^12*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^12*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^12*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^13*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^13*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^13*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^13*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^13*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^13*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^14*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^14*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^14*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^14*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^14*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^14*y3^10*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^9*y3^11*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^9*y3^11*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^9*y3^11*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^9*y3^11*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^9*y3^11*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^9*y3^11*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^10*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^10*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^10*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^10*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^10*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^10*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^11*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^11*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^11*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^11*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^11*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^11*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^12*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^12*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^12*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^12*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^12*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^12*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^13*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^13*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^13*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^13*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^13*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^13*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^14*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^14*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^14*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^14*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^14*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^14*y3^11*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^9*y3^12*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^9*y3^12*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^9*y3^12*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^9*y3^12*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^9*y3^12*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^9*y3^12*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^10*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^10*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^10*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^10*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^10*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^10*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^11*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^11*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^11*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^11*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^11*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^11*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^12*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^12*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^12*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^12*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^12*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^12*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^13*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^13*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^13*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^13*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^13*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^13*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^14*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^14*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^14*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^14*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^14*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^14*y3^12*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^9*y3^13*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^9*y3^13*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^9*y3^13*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^9*y3^13*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^9*y3^13*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^9*y3^13*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^10*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^10*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^10*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^10*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^10*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^10*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^11*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^11*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^11*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^11*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^11*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^11*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^12*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^12*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^12*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^12*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^12*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^12*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^13*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^13*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^13*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^13*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^13*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^13*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^14*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^14*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^14*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^14*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^14*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^14*y3^13*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^9*y3^14*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^10*y2^9*y3^14*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^11*y2^9*y3^14*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^12*y2^9*y3^14*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^13*y2^9*y3^14*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^14*y2^9*y3^14*yl6^9*Log[\[ScriptU][3]])/32 + 
 (y1^9*y2^10*y3^14*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^10*y3^14*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^10*y3^14*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^10*y3^14*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^10*y3^14*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^10*y3^14*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^11*y3^14*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^11*y3^14*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^11*y3^14*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^11*y3^14*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^11*y3^14*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^11*y3^14*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^12*y3^14*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^12*y3^14*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^12*y3^14*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^12*y3^14*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^12*y3^14*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^12*y3^14*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^13*y3^14*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^13*y3^14*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^13*y3^14*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^13*y3^14*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^13*y3^14*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^13*y3^14*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^9*y2^14*y3^14*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^14*y3^14*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^14*y3^14*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^14*y3^14*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^14*y3^14*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^14*y3^14*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^9*y2^10*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^10*y2^10*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^11*y2^10*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^12*y2^10*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^13*y2^10*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^14*y2^10*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^9*y2^11*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^10*y2^11*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^11*y2^11*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^12*y2^11*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^13*y2^11*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^14*y2^11*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^9*y2^12*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^10*y2^12*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^11*y2^12*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^12*y2^12*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^13*y2^12*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^14*y2^12*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^9*y2^13*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^10*y2^13*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^11*y2^13*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^12*y2^13*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^13*y2^13*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^14*y2^13*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^9*y2^14*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^10*y2^14*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^11*y2^14*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^12*y2^14*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^13*y2^14*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 - 
 (y1^14*y2^14*y3*yl4*yl6^9*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^10*yl6^10*Log[\[ScriptU][3]])/18 + 
 (y1^11*y2^10*yl6^10*Log[\[ScriptU][3]])/18 + 
 (y1^12*y2^10*yl6^10*Log[\[ScriptU][3]])/18 + 
 (y1^13*y2^10*yl6^10*Log[\[ScriptU][3]])/18 + 
 (y1^14*y2^10*yl6^10*Log[\[ScriptU][3]])/18 + 
 (y1^10*y2^11*yl6^10*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^11*yl6^10*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^11*yl6^10*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^11*yl6^10*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^11*yl6^10*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^12*yl6^10*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^12*yl6^10*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^12*yl6^10*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^12*yl6^10*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^12*yl6^10*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^13*yl6^10*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^13*yl6^10*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^13*yl6^10*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^13*yl6^10*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^13*yl6^10*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^14*yl6^10*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^14*yl6^10*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^14*yl6^10*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^14*yl6^10*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^14*yl6^10*Log[\[ScriptU][3]])/20 + 
 (y1^10*y2^10*y3*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^10*y3*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^10*y3*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^10*y3*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^10*y3*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^11*y3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^11*y3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^11*y3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^11*y3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^11*y3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^12*y3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^12*y3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^12*y3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^12*y3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^12*y3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^13*y3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^13*y3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^13*y3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^13*y3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^13*y3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^14*y3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^14*y3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^14*y3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^14*y3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^14*y3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^10*y3^2*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^10*y3^2*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^10*y3^2*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^10*y3^2*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^10*y3^2*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^11*y3^2*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^11*y3^2*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^11*y3^2*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^11*y3^2*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^11*y3^2*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^12*y3^2*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^12*y3^2*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^12*y3^2*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^12*y3^2*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^12*y3^2*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^13*y3^2*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^13*y3^2*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^13*y3^2*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^13*y3^2*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^13*y3^2*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^14*y3^2*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^14*y3^2*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^14*y3^2*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^14*y3^2*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^14*y3^2*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^10*y3^3*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^10*y3^3*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^10*y3^3*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^10*y3^3*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^10*y3^3*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^11*y3^3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^11*y3^3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^11*y3^3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^11*y3^3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^11*y3^3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^12*y3^3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^12*y3^3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^12*y3^3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^12*y3^3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^12*y3^3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^13*y3^3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^13*y3^3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^13*y3^3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^13*y3^3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^13*y3^3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^14*y3^3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^14*y3^3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^14*y3^3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^14*y3^3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^14*y3^3*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^10*y3^4*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^10*y3^4*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^10*y3^4*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^10*y3^4*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^10*y3^4*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^11*y3^4*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^11*y3^4*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^11*y3^4*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^11*y3^4*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^11*y3^4*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^12*y3^4*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^12*y3^4*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^12*y3^4*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^12*y3^4*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^12*y3^4*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^13*y3^4*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^13*y3^4*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^13*y3^4*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^13*y3^4*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^13*y3^4*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^14*y3^4*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^14*y3^4*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^14*y3^4*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^14*y3^4*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^14*y3^4*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^10*y3^5*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^10*y3^5*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^10*y3^5*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^10*y3^5*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^10*y3^5*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^11*y3^5*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^11*y3^5*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^11*y3^5*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^11*y3^5*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^11*y3^5*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^12*y3^5*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^12*y3^5*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^12*y3^5*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^12*y3^5*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^12*y3^5*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^13*y3^5*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^13*y3^5*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^13*y3^5*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^13*y3^5*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^13*y3^5*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^14*y3^5*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^14*y3^5*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^14*y3^5*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^14*y3^5*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^14*y3^5*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^10*y3^6*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^10*y3^6*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^10*y3^6*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^10*y3^6*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^10*y3^6*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^11*y3^6*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^11*y3^6*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^11*y3^6*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^11*y3^6*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^11*y3^6*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^12*y3^6*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^12*y3^6*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^12*y3^6*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^12*y3^6*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^12*y3^6*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^13*y3^6*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^13*y3^6*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^13*y3^6*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^13*y3^6*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^13*y3^6*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^14*y3^6*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^14*y3^6*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^14*y3^6*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^14*y3^6*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^14*y3^6*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^10*y3^7*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^10*y3^7*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^10*y3^7*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^10*y3^7*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^10*y3^7*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^11*y3^7*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^11*y3^7*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^11*y3^7*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^11*y3^7*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^11*y3^7*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^12*y3^7*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^12*y3^7*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^12*y3^7*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^12*y3^7*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^12*y3^7*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^13*y3^7*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^13*y3^7*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^13*y3^7*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^13*y3^7*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^13*y3^7*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^14*y3^7*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^14*y3^7*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^14*y3^7*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^14*y3^7*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^14*y3^7*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^10*y3^8*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^10*y3^8*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^10*y3^8*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^10*y3^8*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^10*y3^8*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^11*y3^8*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^11*y3^8*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^11*y3^8*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^11*y3^8*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^11*y3^8*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^12*y3^8*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^12*y3^8*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^12*y3^8*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^12*y3^8*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^12*y3^8*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^13*y3^8*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^13*y3^8*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^13*y3^8*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^13*y3^8*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^13*y3^8*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^14*y3^8*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^14*y3^8*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^14*y3^8*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^14*y3^8*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^14*y3^8*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^10*y3^9*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^10*y3^9*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^10*y3^9*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^10*y3^9*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^10*y3^9*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^11*y3^9*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^11*y3^9*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^11*y3^9*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^11*y3^9*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^11*y3^9*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^12*y3^9*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^12*y3^9*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^12*y3^9*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^12*y3^9*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^12*y3^9*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^13*y3^9*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^13*y3^9*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^13*y3^9*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^13*y3^9*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^13*y3^9*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^14*y3^9*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^14*y3^9*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^14*y3^9*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^14*y3^9*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^14*y3^9*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^10*y3^10*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^10*y3^10*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^10*y3^10*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^10*y3^10*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^10*y3^10*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^11*y3^10*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^11*y3^10*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^11*y3^10*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^11*y3^10*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^11*y3^10*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^12*y3^10*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^12*y3^10*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^12*y3^10*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^12*y3^10*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^12*y3^10*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^13*y3^10*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^13*y3^10*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^13*y3^10*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^13*y3^10*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^13*y3^10*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^14*y3^10*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^14*y3^10*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^14*y3^10*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^14*y3^10*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^14*y3^10*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^10*y3^11*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^10*y3^11*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^10*y3^11*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^10*y3^11*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^10*y3^11*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^11*y3^11*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^11*y3^11*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^11*y3^11*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^11*y3^11*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^11*y3^11*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^12*y3^11*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^12*y3^11*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^12*y3^11*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^12*y3^11*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^12*y3^11*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^13*y3^11*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^13*y3^11*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^13*y3^11*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^13*y3^11*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^13*y3^11*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^14*y3^11*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^14*y3^11*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^14*y3^11*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^14*y3^11*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^14*y3^11*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^10*y3^12*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^10*y3^12*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^10*y3^12*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^10*y3^12*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^10*y3^12*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^11*y3^12*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^11*y3^12*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^11*y3^12*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^11*y3^12*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^11*y3^12*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^12*y3^12*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^12*y3^12*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^12*y3^12*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^12*y3^12*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^12*y3^12*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^13*y3^12*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^13*y3^12*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^13*y3^12*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^13*y3^12*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^13*y3^12*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^14*y3^12*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^14*y3^12*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^14*y3^12*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^14*y3^12*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^14*y3^12*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^10*y3^13*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^10*y3^13*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^10*y3^13*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^10*y3^13*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^10*y3^13*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^11*y3^13*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^11*y3^13*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^11*y3^13*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^11*y3^13*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^11*y3^13*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^12*y3^13*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^12*y3^13*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^12*y3^13*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^12*y3^13*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^12*y3^13*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^13*y3^13*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^13*y3^13*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^13*y3^13*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^13*y3^13*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^13*y3^13*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^14*y3^13*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^14*y3^13*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^14*y3^13*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^14*y3^13*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^14*y3^13*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^10*y3^14*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^11*y2^10*y3^14*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^12*y2^10*y3^14*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^13*y2^10*y3^14*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^14*y2^10*y3^14*yl6^10*Log[\[ScriptU][3]])/36 + 
 (y1^10*y2^11*y3^14*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^11*y3^14*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^11*y3^14*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^11*y3^14*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^11*y3^14*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^12*y3^14*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^12*y3^14*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^12*y3^14*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^12*y3^14*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^12*y3^14*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^13*y3^14*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^13*y3^14*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^13*y3^14*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^13*y3^14*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^13*y3^14*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^10*y2^14*y3^14*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^14*y3^14*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^14*y3^14*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^14*y3^14*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^14*y3^14*yl6^10*Log[\[ScriptU][3]])/40 - 
 (y1^10*y2^11*y3*yl4*yl6^10*Log[\[ScriptU][3]])/40 - 
 (y1^11*y2^11*y3*yl4*yl6^10*Log[\[ScriptU][3]])/40 - 
 (y1^12*y2^11*y3*yl4*yl6^10*Log[\[ScriptU][3]])/40 - 
 (y1^13*y2^11*y3*yl4*yl6^10*Log[\[ScriptU][3]])/40 - 
 (y1^14*y2^11*y3*yl4*yl6^10*Log[\[ScriptU][3]])/40 - 
 (y1^10*y2^12*y3*yl4*yl6^10*Log[\[ScriptU][3]])/40 - 
 (y1^11*y2^12*y3*yl4*yl6^10*Log[\[ScriptU][3]])/40 - 
 (y1^12*y2^12*y3*yl4*yl6^10*Log[\[ScriptU][3]])/40 - 
 (y1^13*y2^12*y3*yl4*yl6^10*Log[\[ScriptU][3]])/40 - 
 (y1^14*y2^12*y3*yl4*yl6^10*Log[\[ScriptU][3]])/40 - 
 (y1^10*y2^13*y3*yl4*yl6^10*Log[\[ScriptU][3]])/40 - 
 (y1^11*y2^13*y3*yl4*yl6^10*Log[\[ScriptU][3]])/40 - 
 (y1^12*y2^13*y3*yl4*yl6^10*Log[\[ScriptU][3]])/40 - 
 (y1^13*y2^13*y3*yl4*yl6^10*Log[\[ScriptU][3]])/40 - 
 (y1^14*y2^13*y3*yl4*yl6^10*Log[\[ScriptU][3]])/40 - 
 (y1^10*y2^14*y3*yl4*yl6^10*Log[\[ScriptU][3]])/40 - 
 (y1^11*y2^14*y3*yl4*yl6^10*Log[\[ScriptU][3]])/40 - 
 (y1^12*y2^14*y3*yl4*yl6^10*Log[\[ScriptU][3]])/40 - 
 (y1^13*y2^14*y3*yl4*yl6^10*Log[\[ScriptU][3]])/40 - 
 (y1^14*y2^14*y3*yl4*yl6^10*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^11*yl6^11*Log[\[ScriptU][3]])/20 + 
 (y1^12*y2^11*yl6^11*Log[\[ScriptU][3]])/20 + 
 (y1^13*y2^11*yl6^11*Log[\[ScriptU][3]])/20 + 
 (y1^14*y2^11*yl6^11*Log[\[ScriptU][3]])/20 + 
 (y1^11*y2^12*yl6^11*Log[\[ScriptU][3]])/22 + 
 (y1^12*y2^12*yl6^11*Log[\[ScriptU][3]])/22 + 
 (y1^13*y2^12*yl6^11*Log[\[ScriptU][3]])/22 + 
 (y1^14*y2^12*yl6^11*Log[\[ScriptU][3]])/22 + 
 (y1^11*y2^13*yl6^11*Log[\[ScriptU][3]])/22 + 
 (y1^12*y2^13*yl6^11*Log[\[ScriptU][3]])/22 + 
 (y1^13*y2^13*yl6^11*Log[\[ScriptU][3]])/22 + 
 (y1^14*y2^13*yl6^11*Log[\[ScriptU][3]])/22 + 
 (y1^11*y2^14*yl6^11*Log[\[ScriptU][3]])/22 + 
 (y1^12*y2^14*yl6^11*Log[\[ScriptU][3]])/22 + 
 (y1^13*y2^14*yl6^11*Log[\[ScriptU][3]])/22 + 
 (y1^14*y2^14*yl6^11*Log[\[ScriptU][3]])/22 + 
 (y1^11*y2^11*y3*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^11*y3*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^11*y3*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^11*y3*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^12*y3*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^12*y3*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^12*y3*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^12*y3*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^13*y3*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^13*y3*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^13*y3*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^13*y3*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^14*y3*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^14*y3*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^14*y3*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^14*y3*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^11*y3^2*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^11*y3^2*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^11*y3^2*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^11*y3^2*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^12*y3^2*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^12*y3^2*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^12*y3^2*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^12*y3^2*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^13*y3^2*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^13*y3^2*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^13*y3^2*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^13*y3^2*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^14*y3^2*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^14*y3^2*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^14*y3^2*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^14*y3^2*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^11*y3^3*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^11*y3^3*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^11*y3^3*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^11*y3^3*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^12*y3^3*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^12*y3^3*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^12*y3^3*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^12*y3^3*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^13*y3^3*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^13*y3^3*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^13*y3^3*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^13*y3^3*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^14*y3^3*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^14*y3^3*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^14*y3^3*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^14*y3^3*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^11*y3^4*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^11*y3^4*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^11*y3^4*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^11*y3^4*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^12*y3^4*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^12*y3^4*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^12*y3^4*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^12*y3^4*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^13*y3^4*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^13*y3^4*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^13*y3^4*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^13*y3^4*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^14*y3^4*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^14*y3^4*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^14*y3^4*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^14*y3^4*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^11*y3^5*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^11*y3^5*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^11*y3^5*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^11*y3^5*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^12*y3^5*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^12*y3^5*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^12*y3^5*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^12*y3^5*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^13*y3^5*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^13*y3^5*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^13*y3^5*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^13*y3^5*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^14*y3^5*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^14*y3^5*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^14*y3^5*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^14*y3^5*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^11*y3^6*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^11*y3^6*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^11*y3^6*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^11*y3^6*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^12*y3^6*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^12*y3^6*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^12*y3^6*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^12*y3^6*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^13*y3^6*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^13*y3^6*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^13*y3^6*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^13*y3^6*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^14*y3^6*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^14*y3^6*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^14*y3^6*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^14*y3^6*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^11*y3^7*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^11*y3^7*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^11*y3^7*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^11*y3^7*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^12*y3^7*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^12*y3^7*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^12*y3^7*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^12*y3^7*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^13*y3^7*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^13*y3^7*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^13*y3^7*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^13*y3^7*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^14*y3^7*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^14*y3^7*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^14*y3^7*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^14*y3^7*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^11*y3^8*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^11*y3^8*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^11*y3^8*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^11*y3^8*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^12*y3^8*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^12*y3^8*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^12*y3^8*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^12*y3^8*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^13*y3^8*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^13*y3^8*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^13*y3^8*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^13*y3^8*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^14*y3^8*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^14*y3^8*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^14*y3^8*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^14*y3^8*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^11*y3^9*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^11*y3^9*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^11*y3^9*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^11*y3^9*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^12*y3^9*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^12*y3^9*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^12*y3^9*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^12*y3^9*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^13*y3^9*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^13*y3^9*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^13*y3^9*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^13*y3^9*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^14*y3^9*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^14*y3^9*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^14*y3^9*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^14*y3^9*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^11*y3^10*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^11*y3^10*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^11*y3^10*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^11*y3^10*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^12*y3^10*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^12*y3^10*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^12*y3^10*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^12*y3^10*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^13*y3^10*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^13*y3^10*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^13*y3^10*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^13*y3^10*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^14*y3^10*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^14*y3^10*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^14*y3^10*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^14*y3^10*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^11*y3^11*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^11*y3^11*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^11*y3^11*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^11*y3^11*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^12*y3^11*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^12*y3^11*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^12*y3^11*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^12*y3^11*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^13*y3^11*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^13*y3^11*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^13*y3^11*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^13*y3^11*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^14*y3^11*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^14*y3^11*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^14*y3^11*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^14*y3^11*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^11*y3^12*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^11*y3^12*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^11*y3^12*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^11*y3^12*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^12*y3^12*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^12*y3^12*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^12*y3^12*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^12*y3^12*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^13*y3^12*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^13*y3^12*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^13*y3^12*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^13*y3^12*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^14*y3^12*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^14*y3^12*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^14*y3^12*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^14*y3^12*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^11*y3^13*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^11*y3^13*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^11*y3^13*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^11*y3^13*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^12*y3^13*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^12*y3^13*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^12*y3^13*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^12*y3^13*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^13*y3^13*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^13*y3^13*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^13*y3^13*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^13*y3^13*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^14*y3^13*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^14*y3^13*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^14*y3^13*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^14*y3^13*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^11*y3^14*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^12*y2^11*y3^14*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^13*y2^11*y3^14*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^14*y2^11*y3^14*yl6^11*Log[\[ScriptU][3]])/40 + 
 (y1^11*y2^12*y3^14*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^12*y3^14*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^12*y3^14*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^12*y3^14*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^13*y3^14*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^13*y3^14*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^13*y3^14*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^13*y3^14*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^11*y2^14*y3^14*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^14*y3^14*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^14*y3^14*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^14*y3^14*yl6^11*Log[\[ScriptU][3]])/44 - 
 (y1^11*y2^12*y3*yl4*yl6^11*Log[\[ScriptU][3]])/44 - 
 (y1^12*y2^12*y3*yl4*yl6^11*Log[\[ScriptU][3]])/44 - 
 (y1^13*y2^12*y3*yl4*yl6^11*Log[\[ScriptU][3]])/44 - 
 (y1^14*y2^12*y3*yl4*yl6^11*Log[\[ScriptU][3]])/44 - 
 (y1^11*y2^13*y3*yl4*yl6^11*Log[\[ScriptU][3]])/44 - 
 (y1^12*y2^13*y3*yl4*yl6^11*Log[\[ScriptU][3]])/44 - 
 (y1^13*y2^13*y3*yl4*yl6^11*Log[\[ScriptU][3]])/44 - 
 (y1^14*y2^13*y3*yl4*yl6^11*Log[\[ScriptU][3]])/44 - 
 (y1^11*y2^14*y3*yl4*yl6^11*Log[\[ScriptU][3]])/44 - 
 (y1^12*y2^14*y3*yl4*yl6^11*Log[\[ScriptU][3]])/44 - 
 (y1^13*y2^14*y3*yl4*yl6^11*Log[\[ScriptU][3]])/44 - 
 (y1^14*y2^14*y3*yl4*yl6^11*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^12*yl6^12*Log[\[ScriptU][3]])/22 + 
 (y1^13*y2^12*yl6^12*Log[\[ScriptU][3]])/22 + 
 (y1^14*y2^12*yl6^12*Log[\[ScriptU][3]])/22 + 
 (y1^12*y2^13*yl6^12*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^13*yl6^12*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^13*yl6^12*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^14*yl6^12*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^14*yl6^12*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^14*yl6^12*Log[\[ScriptU][3]])/24 + 
 (y1^12*y2^12*y3*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^12*y3*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^12*y3*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^13*y3*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^13*y3*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^14*y3*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^14*y3*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^14*y3*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^12*y3^2*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^12*y3^2*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^12*y3^2*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^13*y3^2*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^13*y3^2*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3^2*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^14*y3^2*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^14*y3^2*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^14*y3^2*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^12*y3^3*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^12*y3^3*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^12*y3^3*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^13*y3^3*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^13*y3^3*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3^3*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^14*y3^3*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^14*y3^3*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^14*y3^3*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^12*y3^4*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^12*y3^4*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^12*y3^4*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^13*y3^4*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^13*y3^4*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3^4*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^14*y3^4*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^14*y3^4*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^14*y3^4*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^12*y3^5*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^12*y3^5*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^12*y3^5*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^13*y3^5*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^13*y3^5*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3^5*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^14*y3^5*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^14*y3^5*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^14*y3^5*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^12*y3^6*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^12*y3^6*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^12*y3^6*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^13*y3^6*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^13*y3^6*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3^6*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^14*y3^6*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^14*y3^6*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^14*y3^6*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^12*y3^7*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^12*y3^7*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^12*y3^7*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^13*y3^7*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^13*y3^7*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3^7*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^14*y3^7*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^14*y3^7*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^14*y3^7*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^12*y3^8*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^12*y3^8*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^12*y3^8*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^13*y3^8*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^13*y3^8*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3^8*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^14*y3^8*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^14*y3^8*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^14*y3^8*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^12*y3^9*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^12*y3^9*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^12*y3^9*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^13*y3^9*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^13*y3^9*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3^9*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^14*y3^9*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^14*y3^9*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^14*y3^9*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^12*y3^10*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^12*y3^10*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^12*y3^10*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^13*y3^10*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^13*y3^10*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3^10*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^14*y3^10*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^14*y3^10*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^14*y3^10*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^12*y3^11*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^12*y3^11*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^12*y3^11*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^13*y3^11*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^13*y3^11*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3^11*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^14*y3^11*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^14*y3^11*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^14*y3^11*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^12*y3^12*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^12*y3^12*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^12*y3^12*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^13*y3^12*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^13*y3^12*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3^12*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^14*y3^12*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^14*y3^12*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^14*y3^12*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^12*y3^13*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^12*y3^13*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^12*y3^13*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^13*y3^13*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^13*y3^13*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3^13*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^14*y3^13*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^14*y3^13*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^14*y3^13*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^12*y3^14*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^13*y2^12*y3^14*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^14*y2^12*y3^14*yl6^12*Log[\[ScriptU][3]])/44 + 
 (y1^12*y2^13*y3^14*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^13*y3^14*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3^14*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^12*y2^14*y3^14*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^14*y3^14*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^14*y3^14*yl6^12*Log[\[ScriptU][3]])/48 - 
 (y1^12*y2^13*y3*yl4*yl6^12*Log[\[ScriptU][3]])/48 - 
 (y1^13*y2^13*y3*yl4*yl6^12*Log[\[ScriptU][3]])/48 - 
 (y1^14*y2^13*y3*yl4*yl6^12*Log[\[ScriptU][3]])/48 - 
 (y1^12*y2^14*y3*yl4*yl6^12*Log[\[ScriptU][3]])/48 - 
 (y1^13*y2^14*y3*yl4*yl6^12*Log[\[ScriptU][3]])/48 - 
 (y1^14*y2^14*y3*yl4*yl6^12*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^13*yl6^13*Log[\[ScriptU][3]])/24 + 
 (y1^14*y2^13*yl6^13*Log[\[ScriptU][3]])/24 + 
 (y1^13*y2^14*yl6^13*Log[\[ScriptU][3]])/26 + 
 (y1^14*y2^14*yl6^13*Log[\[ScriptU][3]])/26 + 
 (y1^13*y2^13*y3*yl6^13*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3*yl6^13*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^14*y3*yl6^13*Log[\[ScriptU][3]])/52 + 
 (y1^14*y2^14*y3*yl6^13*Log[\[ScriptU][3]])/52 + 
 (y1^13*y2^13*y3^2*yl6^13*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3^2*yl6^13*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^14*y3^2*yl6^13*Log[\[ScriptU][3]])/52 + 
 (y1^14*y2^14*y3^2*yl6^13*Log[\[ScriptU][3]])/52 + 
 (y1^13*y2^13*y3^3*yl6^13*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3^3*yl6^13*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^14*y3^3*yl6^13*Log[\[ScriptU][3]])/52 + 
 (y1^14*y2^14*y3^3*yl6^13*Log[\[ScriptU][3]])/52 + 
 (y1^13*y2^13*y3^4*yl6^13*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3^4*yl6^13*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^14*y3^4*yl6^13*Log[\[ScriptU][3]])/52 + 
 (y1^14*y2^14*y3^4*yl6^13*Log[\[ScriptU][3]])/52 + 
 (y1^13*y2^13*y3^5*yl6^13*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3^5*yl6^13*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^14*y3^5*yl6^13*Log[\[ScriptU][3]])/52 + 
 (y1^14*y2^14*y3^5*yl6^13*Log[\[ScriptU][3]])/52 + 
 (y1^13*y2^13*y3^6*yl6^13*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3^6*yl6^13*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^14*y3^6*yl6^13*Log[\[ScriptU][3]])/52 + 
 (y1^14*y2^14*y3^6*yl6^13*Log[\[ScriptU][3]])/52 + 
 (y1^13*y2^13*y3^7*yl6^13*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3^7*yl6^13*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^14*y3^7*yl6^13*Log[\[ScriptU][3]])/52 + 
 (y1^14*y2^14*y3^7*yl6^13*Log[\[ScriptU][3]])/52 + 
 (y1^13*y2^13*y3^8*yl6^13*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3^8*yl6^13*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^14*y3^8*yl6^13*Log[\[ScriptU][3]])/52 + 
 (y1^14*y2^14*y3^8*yl6^13*Log[\[ScriptU][3]])/52 + 
 (y1^13*y2^13*y3^9*yl6^13*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3^9*yl6^13*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^14*y3^9*yl6^13*Log[\[ScriptU][3]])/52 + 
 (y1^14*y2^14*y3^9*yl6^13*Log[\[ScriptU][3]])/52 + 
 (y1^13*y2^13*y3^10*yl6^13*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3^10*yl6^13*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^14*y3^10*yl6^13*Log[\[ScriptU][3]])/52 + 
 (y1^14*y2^14*y3^10*yl6^13*Log[\[ScriptU][3]])/52 + 
 (y1^13*y2^13*y3^11*yl6^13*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3^11*yl6^13*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^14*y3^11*yl6^13*Log[\[ScriptU][3]])/52 + 
 (y1^14*y2^14*y3^11*yl6^13*Log[\[ScriptU][3]])/52 + 
 (y1^13*y2^13*y3^12*yl6^13*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3^12*yl6^13*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^14*y3^12*yl6^13*Log[\[ScriptU][3]])/52 + 
 (y1^14*y2^14*y3^12*yl6^13*Log[\[ScriptU][3]])/52 + 
 (y1^13*y2^13*y3^13*yl6^13*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3^13*yl6^13*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^14*y3^13*yl6^13*Log[\[ScriptU][3]])/52 + 
 (y1^14*y2^14*y3^13*yl6^13*Log[\[ScriptU][3]])/52 + 
 (y1^13*y2^13*y3^14*yl6^13*Log[\[ScriptU][3]])/48 + 
 (y1^14*y2^13*y3^14*yl6^13*Log[\[ScriptU][3]])/48 + 
 (y1^13*y2^14*y3^14*yl6^13*Log[\[ScriptU][3]])/52 + 
 (y1^14*y2^14*y3^14*yl6^13*Log[\[ScriptU][3]])/52 - 
 (y1^13*y2^14*y3*yl4*yl6^13*Log[\[ScriptU][3]])/52 - 
 (y1^14*y2^14*y3*yl4*yl6^13*Log[\[ScriptU][3]])/52 + 
 (y1^14*y2^14*yl6^14*Log[\[ScriptU][3]])/26 + 
 (y1^14*y2^14*y3*yl6^14*Log[\[ScriptU][3]])/52 + 
 (y1^14*y2^14*y3^2*yl6^14*Log[\[ScriptU][3]])/52 + 
 (y1^14*y2^14*y3^3*yl6^14*Log[\[ScriptU][3]])/52 + 
 (y1^14*y2^14*y3^4*yl6^14*Log[\[ScriptU][3]])/52 + 
 (y1^14*y2^14*y3^5*yl6^14*Log[\[ScriptU][3]])/52 + 
 (y1^14*y2^14*y3^6*yl6^14*Log[\[ScriptU][3]])/52 + 
 (y1^14*y2^14*y3^7*yl6^14*Log[\[ScriptU][3]])/52 + 
 (y1^14*y2^14*y3^8*yl6^14*Log[\[ScriptU][3]])/52 + 
 (y1^14*y2^14*y3^9*yl6^14*Log[\[ScriptU][3]])/52 + 
 (y1^14*y2^14*y3^10*yl6^14*Log[\[ScriptU][3]])/52 + 
 (y1^14*y2^14*y3^11*yl6^14*Log[\[ScriptU][3]])/52 + 
 (y1^14*y2^14*y3^12*yl6^14*Log[\[ScriptU][3]])/52 + 
 (y1^14*y2^14*y3^13*yl6^14*Log[\[ScriptU][3]])/52 + 
 (y1^14*y2^14*y3^14*yl6^14*Log[\[ScriptU][3]])/52 + y3^2*Log[\[ScriptU][5]] + 
 (y1*y3^2*Log[\[ScriptU][5]])/2 + (y1^2*y3^2*Log[\[ScriptU][5]])/2 + 
 (y1^3*y3^2*Log[\[ScriptU][5]])/2 + (y1^4*y3^2*Log[\[ScriptU][5]])/2 + 
 (y1^5*y3^2*Log[\[ScriptU][5]])/2 + (y1^6*y3^2*Log[\[ScriptU][5]])/2 + 
 (y1^7*y3^2*Log[\[ScriptU][5]])/2 + (y1^8*y3^2*Log[\[ScriptU][5]])/2 + 
 (y1^9*y3^2*Log[\[ScriptU][5]])/2 + (y1^10*y3^2*Log[\[ScriptU][5]])/2 + 
 (y1^11*y3^2*Log[\[ScriptU][5]])/2 + (y1^12*y3^2*Log[\[ScriptU][5]])/2 + 
 (y1^13*y3^2*Log[\[ScriptU][5]])/2 + (y1^14*y3^2*Log[\[ScriptU][5]])/2 + 
 (y2*y3^2*Log[\[ScriptU][5]])/2 + (y1*y2*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2*y3^2*Log[\[ScriptU][5]])/4 + (y1^3*y2*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^4*y2*y3^2*Log[\[ScriptU][5]])/4 + (y1^5*y2*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^6*y2*y3^2*Log[\[ScriptU][5]])/4 + (y1^7*y2*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^8*y2*y3^2*Log[\[ScriptU][5]])/4 + (y1^9*y2*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^10*y2*y3^2*Log[\[ScriptU][5]])/4 + (y1^11*y2*y3^2*Log[\[ScriptU][5]])/
  4 + (y1^12*y2*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^13*y2*y3^2*Log[\[ScriptU][5]])/4 + (y1^14*y2*y3^2*Log[\[ScriptU][5]])/
  4 + (y2^2*y3^2*Log[\[ScriptU][5]])/2 + (y1*y2^2*y3^2*Log[\[ScriptU][5]])/
  4 + (y1^2*y2^2*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^3*y2^2*y3^2*Log[\[ScriptU][5]])/4 + (y1^4*y2^2*y3^2*Log[\[ScriptU][5]])/
  4 + (y1^5*y2^2*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^6*y2^2*y3^2*Log[\[ScriptU][5]])/4 + (y1^7*y2^2*y3^2*Log[\[ScriptU][5]])/
  4 + (y1^8*y2^2*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^9*y2^2*y3^2*Log[\[ScriptU][5]])/4 + (y1^10*y2^2*y3^2*Log[\[ScriptU][5]])/
  4 + (y1^11*y2^2*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^12*y2^2*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^13*y2^2*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^14*y2^2*y3^2*Log[\[ScriptU][5]])/4 + (y2^3*y3^2*Log[\[ScriptU][5]])/2 + 
 (y1*y2^3*y3^2*Log[\[ScriptU][5]])/4 + (y1^2*y2^3*y3^2*Log[\[ScriptU][5]])/
  4 + (y1^3*y2^3*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^4*y2^3*y3^2*Log[\[ScriptU][5]])/4 + (y1^5*y2^3*y3^2*Log[\[ScriptU][5]])/
  4 + (y1^6*y2^3*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^7*y2^3*y3^2*Log[\[ScriptU][5]])/4 + (y1^8*y2^3*y3^2*Log[\[ScriptU][5]])/
  4 + (y1^9*y2^3*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^10*y2^3*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^11*y2^3*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^12*y2^3*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^13*y2^3*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^14*y2^3*y3^2*Log[\[ScriptU][5]])/4 + (y2^4*y3^2*Log[\[ScriptU][5]])/2 + 
 (y1*y2^4*y3^2*Log[\[ScriptU][5]])/4 + (y1^2*y2^4*y3^2*Log[\[ScriptU][5]])/
  4 + (y1^3*y2^4*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^4*y2^4*y3^2*Log[\[ScriptU][5]])/4 + (y1^5*y2^4*y3^2*Log[\[ScriptU][5]])/
  4 + (y1^6*y2^4*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^7*y2^4*y3^2*Log[\[ScriptU][5]])/4 + (y1^8*y2^4*y3^2*Log[\[ScriptU][5]])/
  4 + (y1^9*y2^4*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^10*y2^4*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^11*y2^4*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^12*y2^4*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^13*y2^4*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^14*y2^4*y3^2*Log[\[ScriptU][5]])/4 + (y2^5*y3^2*Log[\[ScriptU][5]])/2 + 
 (y1*y2^5*y3^2*Log[\[ScriptU][5]])/4 + (y1^2*y2^5*y3^2*Log[\[ScriptU][5]])/
  4 + (y1^3*y2^5*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^4*y2^5*y3^2*Log[\[ScriptU][5]])/4 + (y1^5*y2^5*y3^2*Log[\[ScriptU][5]])/
  4 + (y1^6*y2^5*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^7*y2^5*y3^2*Log[\[ScriptU][5]])/4 + (y1^8*y2^5*y3^2*Log[\[ScriptU][5]])/
  4 + (y1^9*y2^5*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^10*y2^5*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^11*y2^5*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^12*y2^5*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^13*y2^5*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^14*y2^5*y3^2*Log[\[ScriptU][5]])/4 + (y2^6*y3^2*Log[\[ScriptU][5]])/2 + 
 (y1*y2^6*y3^2*Log[\[ScriptU][5]])/4 + (y1^2*y2^6*y3^2*Log[\[ScriptU][5]])/
  4 + (y1^3*y2^6*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^4*y2^6*y3^2*Log[\[ScriptU][5]])/4 + (y1^5*y2^6*y3^2*Log[\[ScriptU][5]])/
  4 + (y1^6*y2^6*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^7*y2^6*y3^2*Log[\[ScriptU][5]])/4 + (y1^8*y2^6*y3^2*Log[\[ScriptU][5]])/
  4 + (y1^9*y2^6*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^10*y2^6*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^11*y2^6*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^12*y2^6*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^13*y2^6*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^14*y2^6*y3^2*Log[\[ScriptU][5]])/4 + (y2^7*y3^2*Log[\[ScriptU][5]])/2 + 
 (y1*y2^7*y3^2*Log[\[ScriptU][5]])/4 + (y1^2*y2^7*y3^2*Log[\[ScriptU][5]])/
  4 + (y1^3*y2^7*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^4*y2^7*y3^2*Log[\[ScriptU][5]])/4 + (y1^5*y2^7*y3^2*Log[\[ScriptU][5]])/
  4 + (y1^6*y2^7*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^7*y2^7*y3^2*Log[\[ScriptU][5]])/4 + (y1^8*y2^7*y3^2*Log[\[ScriptU][5]])/
  4 + (y1^9*y2^7*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^10*y2^7*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^11*y2^7*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^12*y2^7*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^13*y2^7*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^14*y2^7*y3^2*Log[\[ScriptU][5]])/4 + (y2^8*y3^2*Log[\[ScriptU][5]])/2 + 
 (y1*y2^8*y3^2*Log[\[ScriptU][5]])/4 + (y1^2*y2^8*y3^2*Log[\[ScriptU][5]])/
  4 + (y1^3*y2^8*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^4*y2^8*y3^2*Log[\[ScriptU][5]])/4 + (y1^5*y2^8*y3^2*Log[\[ScriptU][5]])/
  4 + (y1^6*y2^8*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^7*y2^8*y3^2*Log[\[ScriptU][5]])/4 + (y1^8*y2^8*y3^2*Log[\[ScriptU][5]])/
  4 + (y1^9*y2^8*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^10*y2^8*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^11*y2^8*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^12*y2^8*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^13*y2^8*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^14*y2^8*y3^2*Log[\[ScriptU][5]])/4 + (y2^9*y3^2*Log[\[ScriptU][5]])/2 + 
 (y1*y2^9*y3^2*Log[\[ScriptU][5]])/4 + (y1^2*y2^9*y3^2*Log[\[ScriptU][5]])/
  4 + (y1^3*y2^9*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^4*y2^9*y3^2*Log[\[ScriptU][5]])/4 + (y1^5*y2^9*y3^2*Log[\[ScriptU][5]])/
  4 + (y1^6*y2^9*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^7*y2^9*y3^2*Log[\[ScriptU][5]])/4 + (y1^8*y2^9*y3^2*Log[\[ScriptU][5]])/
  4 + (y1^9*y2^9*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^10*y2^9*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^11*y2^9*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^12*y2^9*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^13*y2^9*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^14*y2^9*y3^2*Log[\[ScriptU][5]])/4 + (y2^10*y3^2*Log[\[ScriptU][5]])/2 + 
 (y1*y2^10*y3^2*Log[\[ScriptU][5]])/4 + (y1^2*y2^10*y3^2*Log[\[ScriptU][5]])/
  4 + (y1^3*y2^10*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^4*y2^10*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^5*y2^10*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^6*y2^10*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^7*y2^10*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^8*y2^10*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^9*y2^10*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^10*y2^10*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^11*y2^10*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^12*y2^10*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^13*y2^10*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^14*y2^10*y3^2*Log[\[ScriptU][5]])/4 + (y2^11*y3^2*Log[\[ScriptU][5]])/
  2 + (y1*y2^11*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^11*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^3*y2^11*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^4*y2^11*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^5*y2^11*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^6*y2^11*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^7*y2^11*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^8*y2^11*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^9*y2^11*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^10*y2^11*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^11*y2^11*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^12*y2^11*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^13*y2^11*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^14*y2^11*y3^2*Log[\[ScriptU][5]])/4 + (y2^12*y3^2*Log[\[ScriptU][5]])/
  2 + (y1*y2^12*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^12*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^3*y2^12*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^4*y2^12*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^5*y2^12*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^6*y2^12*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^7*y2^12*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^8*y2^12*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^9*y2^12*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^10*y2^12*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^11*y2^12*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^12*y2^12*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^13*y2^12*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^14*y2^12*y3^2*Log[\[ScriptU][5]])/4 + (y2^13*y3^2*Log[\[ScriptU][5]])/
  2 + (y1*y2^13*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^13*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^3*y2^13*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^4*y2^13*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^5*y2^13*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^6*y2^13*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^7*y2^13*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^8*y2^13*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^9*y2^13*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^10*y2^13*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^11*y2^13*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^12*y2^13*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^13*y2^13*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^14*y2^13*y3^2*Log[\[ScriptU][5]])/4 + (y2^14*y3^2*Log[\[ScriptU][5]])/
  2 + (y1*y2^14*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^14*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^3*y2^14*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^4*y2^14*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^5*y2^14*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^6*y2^14*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^7*y2^14*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^8*y2^14*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^9*y2^14*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^10*y2^14*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^11*y2^14*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^12*y2^14*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^13*y2^14*y3^2*Log[\[ScriptU][5]])/4 + 
 (y1^14*y2^14*y3^2*Log[\[ScriptU][5]])/4 + (3*y3^3*Log[\[ScriptU][5]])/2 + 
 (3*y1*y3^3*Log[\[ScriptU][5]])/4 + (3*y1^2*y3^3*Log[\[ScriptU][5]])/4 + 
 (3*y1^3*y3^3*Log[\[ScriptU][5]])/4 + (3*y1^4*y3^3*Log[\[ScriptU][5]])/4 + 
 (3*y1^5*y3^3*Log[\[ScriptU][5]])/4 + (3*y1^6*y3^3*Log[\[ScriptU][5]])/4 + 
 (3*y1^7*y3^3*Log[\[ScriptU][5]])/4 + (3*y1^8*y3^3*Log[\[ScriptU][5]])/4 + 
 (3*y1^9*y3^3*Log[\[ScriptU][5]])/4 + (3*y1^10*y3^3*Log[\[ScriptU][5]])/4 + 
 (3*y1^11*y3^3*Log[\[ScriptU][5]])/4 + (3*y1^12*y3^3*Log[\[ScriptU][5]])/4 + 
 (3*y1^13*y3^3*Log[\[ScriptU][5]])/4 + (3*y1^14*y3^3*Log[\[ScriptU][5]])/4 + 
 (3*y2*y3^3*Log[\[ScriptU][5]])/4 + (3*y1*y2*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^2*y2*y3^3*Log[\[ScriptU][5]])/8 + (3*y1^3*y2*y3^3*Log[\[ScriptU][5]])/
  8 + (3*y1^4*y2*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^5*y2*y3^3*Log[\[ScriptU][5]])/8 + (3*y1^6*y2*y3^3*Log[\[ScriptU][5]])/
  8 + (3*y1^7*y2*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^8*y2*y3^3*Log[\[ScriptU][5]])/8 + (3*y1^9*y2*y3^3*Log[\[ScriptU][5]])/
  8 + (3*y1^10*y2*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^11*y2*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^12*y2*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^13*y2*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^14*y2*y3^3*Log[\[ScriptU][5]])/8 + (3*y2^2*y3^3*Log[\[ScriptU][5]])/
  4 + (3*y1*y2^2*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^2*y2^2*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^3*y2^2*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^4*y2^2*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^5*y2^2*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^6*y2^2*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^7*y2^2*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^8*y2^2*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^9*y2^2*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^10*y2^2*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^11*y2^2*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^12*y2^2*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^13*y2^2*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^14*y2^2*y3^3*Log[\[ScriptU][5]])/8 + (3*y2^3*y3^3*Log[\[ScriptU][5]])/
  4 + (3*y1*y2^3*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^2*y2^3*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^3*y2^3*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^4*y2^3*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^5*y2^3*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^6*y2^3*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^7*y2^3*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^8*y2^3*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^9*y2^3*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^10*y2^3*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^11*y2^3*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^12*y2^3*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^13*y2^3*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^14*y2^3*y3^3*Log[\[ScriptU][5]])/8 + (3*y2^4*y3^3*Log[\[ScriptU][5]])/
  4 + (3*y1*y2^4*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^2*y2^4*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^3*y2^4*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^4*y2^4*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^5*y2^4*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^6*y2^4*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^7*y2^4*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^8*y2^4*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^9*y2^4*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^10*y2^4*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^11*y2^4*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^12*y2^4*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^13*y2^4*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^14*y2^4*y3^3*Log[\[ScriptU][5]])/8 + (3*y2^5*y3^3*Log[\[ScriptU][5]])/
  4 + (3*y1*y2^5*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^2*y2^5*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^3*y2^5*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^4*y2^5*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^5*y2^5*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^6*y2^5*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^7*y2^5*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^8*y2^5*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^9*y2^5*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^10*y2^5*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^11*y2^5*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^12*y2^5*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^13*y2^5*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^14*y2^5*y3^3*Log[\[ScriptU][5]])/8 + (3*y2^6*y3^3*Log[\[ScriptU][5]])/
  4 + (3*y1*y2^6*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^2*y2^6*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^3*y2^6*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^4*y2^6*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^5*y2^6*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^6*y2^6*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^7*y2^6*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^8*y2^6*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^9*y2^6*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^10*y2^6*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^11*y2^6*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^12*y2^6*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^13*y2^6*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^14*y2^6*y3^3*Log[\[ScriptU][5]])/8 + (3*y2^7*y3^3*Log[\[ScriptU][5]])/
  4 + (3*y1*y2^7*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^2*y2^7*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^3*y2^7*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^4*y2^7*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^5*y2^7*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^6*y2^7*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^7*y2^7*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^8*y2^7*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^9*y2^7*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^10*y2^7*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^11*y2^7*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^12*y2^7*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^13*y2^7*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^14*y2^7*y3^3*Log[\[ScriptU][5]])/8 + (3*y2^8*y3^3*Log[\[ScriptU][5]])/
  4 + (3*y1*y2^8*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^2*y2^8*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^3*y2^8*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^4*y2^8*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^5*y2^8*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^6*y2^8*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^7*y2^8*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^8*y2^8*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^9*y2^8*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^10*y2^8*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^11*y2^8*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^12*y2^8*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^13*y2^8*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^14*y2^8*y3^3*Log[\[ScriptU][5]])/8 + (3*y2^9*y3^3*Log[\[ScriptU][5]])/
  4 + (3*y1*y2^9*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^2*y2^9*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^3*y2^9*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^4*y2^9*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^5*y2^9*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^6*y2^9*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^7*y2^9*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^8*y2^9*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^9*y2^9*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^10*y2^9*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^11*y2^9*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^12*y2^9*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^13*y2^9*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^14*y2^9*y3^3*Log[\[ScriptU][5]])/8 + (3*y2^10*y3^3*Log[\[ScriptU][5]])/
  4 + (3*y1*y2^10*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^2*y2^10*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^3*y2^10*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^4*y2^10*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^5*y2^10*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^6*y2^10*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^7*y2^10*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^8*y2^10*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^9*y2^10*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^10*y2^10*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^11*y2^10*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^12*y2^10*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^13*y2^10*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^14*y2^10*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y2^11*y3^3*Log[\[ScriptU][5]])/4 + (3*y1*y2^11*y3^3*Log[\[ScriptU][5]])/
  8 + (3*y1^2*y2^11*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^3*y2^11*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^4*y2^11*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^5*y2^11*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^6*y2^11*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^7*y2^11*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^8*y2^11*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^9*y2^11*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^10*y2^11*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^11*y2^11*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^12*y2^11*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^13*y2^11*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^14*y2^11*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y2^12*y3^3*Log[\[ScriptU][5]])/4 + (3*y1*y2^12*y3^3*Log[\[ScriptU][5]])/
  8 + (3*y1^2*y2^12*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^3*y2^12*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^4*y2^12*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^5*y2^12*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^6*y2^12*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^7*y2^12*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^8*y2^12*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^9*y2^12*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^10*y2^12*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^11*y2^12*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^12*y2^12*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^13*y2^12*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^14*y2^12*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y2^13*y3^3*Log[\[ScriptU][5]])/4 + (3*y1*y2^13*y3^3*Log[\[ScriptU][5]])/
  8 + (3*y1^2*y2^13*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^3*y2^13*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^4*y2^13*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^5*y2^13*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^6*y2^13*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^7*y2^13*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^8*y2^13*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^9*y2^13*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^10*y2^13*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^11*y2^13*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^12*y2^13*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^13*y2^13*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^14*y2^13*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y2^14*y3^3*Log[\[ScriptU][5]])/4 + (3*y1*y2^14*y3^3*Log[\[ScriptU][5]])/
  8 + (3*y1^2*y2^14*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^3*y2^14*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^4*y2^14*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^5*y2^14*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^6*y2^14*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^7*y2^14*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^8*y2^14*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^9*y2^14*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^10*y2^14*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^11*y2^14*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^12*y2^14*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^13*y2^14*y3^3*Log[\[ScriptU][5]])/8 + 
 (3*y1^14*y2^14*y3^3*Log[\[ScriptU][5]])/8 + (11*y3^4*Log[\[ScriptU][5]])/6 + 
 (11*y1*y3^4*Log[\[ScriptU][5]])/12 + (11*y1^2*y3^4*Log[\[ScriptU][5]])/12 + 
 (11*y1^3*y3^4*Log[\[ScriptU][5]])/12 + (11*y1^4*y3^4*Log[\[ScriptU][5]])/
  12 + (11*y1^5*y3^4*Log[\[ScriptU][5]])/12 + 
 (11*y1^6*y3^4*Log[\[ScriptU][5]])/12 + (11*y1^7*y3^4*Log[\[ScriptU][5]])/
  12 + (11*y1^8*y3^4*Log[\[ScriptU][5]])/12 + 
 (11*y1^9*y3^4*Log[\[ScriptU][5]])/12 + (11*y1^10*y3^4*Log[\[ScriptU][5]])/
  12 + (11*y1^11*y3^4*Log[\[ScriptU][5]])/12 + 
 (11*y1^12*y3^4*Log[\[ScriptU][5]])/12 + (11*y1^13*y3^4*Log[\[ScriptU][5]])/
  12 + (11*y1^14*y3^4*Log[\[ScriptU][5]])/12 + 
 (11*y2*y3^4*Log[\[ScriptU][5]])/12 + (11*y1*y2*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^2*y2*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^3*y2*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^4*y2*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^5*y2*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^6*y2*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^7*y2*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^8*y2*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^9*y2*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^10*y2*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^11*y2*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^12*y2*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^13*y2*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^14*y2*y3^4*Log[\[ScriptU][5]])/24 + (11*y2^2*y3^4*Log[\[ScriptU][5]])/
  12 + (11*y1*y2^2*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^2*y2^2*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^3*y2^2*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^4*y2^2*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^5*y2^2*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^6*y2^2*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^7*y2^2*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^8*y2^2*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^9*y2^2*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^10*y2^2*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^11*y2^2*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^12*y2^2*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^13*y2^2*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^14*y2^2*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y2^3*y3^4*Log[\[ScriptU][5]])/12 + (11*y1*y2^3*y3^4*Log[\[ScriptU][5]])/
  24 + (11*y1^2*y2^3*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^3*y2^3*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^4*y2^3*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^5*y2^3*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^6*y2^3*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^7*y2^3*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^8*y2^3*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^9*y2^3*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^10*y2^3*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^11*y2^3*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^12*y2^3*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^13*y2^3*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^14*y2^3*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y2^4*y3^4*Log[\[ScriptU][5]])/12 + (11*y1*y2^4*y3^4*Log[\[ScriptU][5]])/
  24 + (11*y1^2*y2^4*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^3*y2^4*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^4*y2^4*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^5*y2^4*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^6*y2^4*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^7*y2^4*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^8*y2^4*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^9*y2^4*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^10*y2^4*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^11*y2^4*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^12*y2^4*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^13*y2^4*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^14*y2^4*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y2^5*y3^4*Log[\[ScriptU][5]])/12 + (11*y1*y2^5*y3^4*Log[\[ScriptU][5]])/
  24 + (11*y1^2*y2^5*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^3*y2^5*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^4*y2^5*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^5*y2^5*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^6*y2^5*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^7*y2^5*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^8*y2^5*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^9*y2^5*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^10*y2^5*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^11*y2^5*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^12*y2^5*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^13*y2^5*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^14*y2^5*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y2^6*y3^4*Log[\[ScriptU][5]])/12 + (11*y1*y2^6*y3^4*Log[\[ScriptU][5]])/
  24 + (11*y1^2*y2^6*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^3*y2^6*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^4*y2^6*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^5*y2^6*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^6*y2^6*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^7*y2^6*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^8*y2^6*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^9*y2^6*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^10*y2^6*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^11*y2^6*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^12*y2^6*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^13*y2^6*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^14*y2^6*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y2^7*y3^4*Log[\[ScriptU][5]])/12 + (11*y1*y2^7*y3^4*Log[\[ScriptU][5]])/
  24 + (11*y1^2*y2^7*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^3*y2^7*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^4*y2^7*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^5*y2^7*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^6*y2^7*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^7*y2^7*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^8*y2^7*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^9*y2^7*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^10*y2^7*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^11*y2^7*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^12*y2^7*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^13*y2^7*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^14*y2^7*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y2^8*y3^4*Log[\[ScriptU][5]])/12 + (11*y1*y2^8*y3^4*Log[\[ScriptU][5]])/
  24 + (11*y1^2*y2^8*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^3*y2^8*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^4*y2^8*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^5*y2^8*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^6*y2^8*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^7*y2^8*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^8*y2^8*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^9*y2^8*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^10*y2^8*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^11*y2^8*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^12*y2^8*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^13*y2^8*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^14*y2^8*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y2^9*y3^4*Log[\[ScriptU][5]])/12 + (11*y1*y2^9*y3^4*Log[\[ScriptU][5]])/
  24 + (11*y1^2*y2^9*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^3*y2^9*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^4*y2^9*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^5*y2^9*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^6*y2^9*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^7*y2^9*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^8*y2^9*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^9*y2^9*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^10*y2^9*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^11*y2^9*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^12*y2^9*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^13*y2^9*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^14*y2^9*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y2^10*y3^4*Log[\[ScriptU][5]])/12 + 
 (11*y1*y2^10*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^2*y2^10*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^3*y2^10*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^4*y2^10*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^5*y2^10*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^6*y2^10*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^7*y2^10*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^8*y2^10*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^9*y2^10*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^10*y2^10*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^11*y2^10*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^12*y2^10*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^13*y2^10*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^14*y2^10*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y2^11*y3^4*Log[\[ScriptU][5]])/12 + 
 (11*y1*y2^11*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^2*y2^11*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^3*y2^11*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^4*y2^11*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^5*y2^11*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^6*y2^11*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^7*y2^11*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^8*y2^11*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^9*y2^11*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^10*y2^11*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^11*y2^11*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^12*y2^11*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^13*y2^11*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^14*y2^11*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y2^12*y3^4*Log[\[ScriptU][5]])/12 + 
 (11*y1*y2^12*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^2*y2^12*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^3*y2^12*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^4*y2^12*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^5*y2^12*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^6*y2^12*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^7*y2^12*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^8*y2^12*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^9*y2^12*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^10*y2^12*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^11*y2^12*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^12*y2^12*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^13*y2^12*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^14*y2^12*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y2^13*y3^4*Log[\[ScriptU][5]])/12 + 
 (11*y1*y2^13*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^2*y2^13*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^3*y2^13*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^4*y2^13*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^5*y2^13*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^6*y2^13*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^7*y2^13*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^8*y2^13*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^9*y2^13*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^10*y2^13*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^11*y2^13*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^12*y2^13*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^13*y2^13*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^14*y2^13*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y2^14*y3^4*Log[\[ScriptU][5]])/12 + 
 (11*y1*y2^14*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^2*y2^14*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^3*y2^14*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^4*y2^14*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^5*y2^14*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^6*y2^14*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^7*y2^14*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^8*y2^14*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^9*y2^14*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^10*y2^14*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^11*y2^14*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^12*y2^14*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^13*y2^14*y3^4*Log[\[ScriptU][5]])/24 + 
 (11*y1^14*y2^14*y3^4*Log[\[ScriptU][5]])/24 + 
 (25*y3^5*Log[\[ScriptU][5]])/12 + (25*y1*y3^5*Log[\[ScriptU][5]])/24 + 
 (25*y1^2*y3^5*Log[\[ScriptU][5]])/24 + (25*y1^3*y3^5*Log[\[ScriptU][5]])/
  24 + (25*y1^4*y3^5*Log[\[ScriptU][5]])/24 + 
 (25*y1^5*y3^5*Log[\[ScriptU][5]])/24 + (25*y1^6*y3^5*Log[\[ScriptU][5]])/
  24 + (25*y1^7*y3^5*Log[\[ScriptU][5]])/24 + 
 (25*y1^8*y3^5*Log[\[ScriptU][5]])/24 + (25*y1^9*y3^5*Log[\[ScriptU][5]])/
  24 + (25*y1^10*y3^5*Log[\[ScriptU][5]])/24 + 
 (25*y1^11*y3^5*Log[\[ScriptU][5]])/24 + (25*y1^12*y3^5*Log[\[ScriptU][5]])/
  24 + (25*y1^13*y3^5*Log[\[ScriptU][5]])/24 + 
 (25*y1^14*y3^5*Log[\[ScriptU][5]])/24 + (25*y2*y3^5*Log[\[ScriptU][5]])/24 + 
 (25*y1*y2*y3^5*Log[\[ScriptU][5]])/48 + (25*y1^2*y2*y3^5*Log[\[ScriptU][5]])/
  48 + (25*y1^3*y2*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^4*y2*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^5*y2*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^6*y2*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^7*y2*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^8*y2*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^9*y2*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^10*y2*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^11*y2*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^12*y2*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^13*y2*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^14*y2*y3^5*Log[\[ScriptU][5]])/48 + (25*y2^2*y3^5*Log[\[ScriptU][5]])/
  24 + (25*y1*y2^2*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^2*y2^2*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^3*y2^2*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^4*y2^2*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^5*y2^2*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^6*y2^2*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^7*y2^2*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^8*y2^2*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^9*y2^2*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^10*y2^2*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^11*y2^2*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^12*y2^2*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^13*y2^2*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^14*y2^2*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y2^3*y3^5*Log[\[ScriptU][5]])/24 + (25*y1*y2^3*y3^5*Log[\[ScriptU][5]])/
  48 + (25*y1^2*y2^3*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^3*y2^3*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^4*y2^3*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^5*y2^3*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^6*y2^3*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^7*y2^3*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^8*y2^3*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^9*y2^3*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^10*y2^3*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^11*y2^3*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^12*y2^3*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^13*y2^3*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^14*y2^3*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y2^4*y3^5*Log[\[ScriptU][5]])/24 + (25*y1*y2^4*y3^5*Log[\[ScriptU][5]])/
  48 + (25*y1^2*y2^4*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^3*y2^4*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^4*y2^4*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^5*y2^4*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^6*y2^4*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^7*y2^4*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^8*y2^4*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^9*y2^4*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^10*y2^4*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^11*y2^4*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^12*y2^4*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^13*y2^4*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^14*y2^4*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y2^5*y3^5*Log[\[ScriptU][5]])/24 + (25*y1*y2^5*y3^5*Log[\[ScriptU][5]])/
  48 + (25*y1^2*y2^5*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^3*y2^5*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^4*y2^5*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^5*y2^5*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^6*y2^5*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^7*y2^5*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^8*y2^5*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^9*y2^5*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^10*y2^5*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^11*y2^5*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^12*y2^5*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^13*y2^5*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^14*y2^5*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y2^6*y3^5*Log[\[ScriptU][5]])/24 + (25*y1*y2^6*y3^5*Log[\[ScriptU][5]])/
  48 + (25*y1^2*y2^6*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^3*y2^6*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^4*y2^6*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^5*y2^6*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^6*y2^6*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^7*y2^6*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^8*y2^6*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^9*y2^6*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^10*y2^6*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^11*y2^6*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^12*y2^6*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^13*y2^6*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^14*y2^6*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y2^7*y3^5*Log[\[ScriptU][5]])/24 + (25*y1*y2^7*y3^5*Log[\[ScriptU][5]])/
  48 + (25*y1^2*y2^7*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^3*y2^7*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^4*y2^7*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^5*y2^7*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^6*y2^7*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^7*y2^7*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^8*y2^7*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^9*y2^7*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^10*y2^7*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^11*y2^7*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^12*y2^7*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^13*y2^7*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^14*y2^7*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y2^8*y3^5*Log[\[ScriptU][5]])/24 + (25*y1*y2^8*y3^5*Log[\[ScriptU][5]])/
  48 + (25*y1^2*y2^8*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^3*y2^8*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^4*y2^8*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^5*y2^8*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^6*y2^8*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^7*y2^8*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^8*y2^8*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^9*y2^8*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^10*y2^8*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^11*y2^8*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^12*y2^8*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^13*y2^8*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^14*y2^8*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y2^9*y3^5*Log[\[ScriptU][5]])/24 + (25*y1*y2^9*y3^5*Log[\[ScriptU][5]])/
  48 + (25*y1^2*y2^9*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^3*y2^9*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^4*y2^9*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^5*y2^9*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^6*y2^9*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^7*y2^9*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^8*y2^9*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^9*y2^9*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^10*y2^9*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^11*y2^9*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^12*y2^9*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^13*y2^9*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^14*y2^9*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y2^10*y3^5*Log[\[ScriptU][5]])/24 + 
 (25*y1*y2^10*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^2*y2^10*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^3*y2^10*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^4*y2^10*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^5*y2^10*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^6*y2^10*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^7*y2^10*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^8*y2^10*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^9*y2^10*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^10*y2^10*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^11*y2^10*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^12*y2^10*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^13*y2^10*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^14*y2^10*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y2^11*y3^5*Log[\[ScriptU][5]])/24 + 
 (25*y1*y2^11*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^2*y2^11*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^3*y2^11*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^4*y2^11*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^5*y2^11*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^6*y2^11*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^7*y2^11*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^8*y2^11*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^9*y2^11*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^10*y2^11*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^11*y2^11*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^12*y2^11*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^13*y2^11*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^14*y2^11*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y2^12*y3^5*Log[\[ScriptU][5]])/24 + 
 (25*y1*y2^12*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^2*y2^12*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^3*y2^12*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^4*y2^12*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^5*y2^12*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^6*y2^12*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^7*y2^12*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^8*y2^12*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^9*y2^12*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^10*y2^12*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^11*y2^12*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^12*y2^12*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^13*y2^12*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^14*y2^12*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y2^13*y3^5*Log[\[ScriptU][5]])/24 + 
 (25*y1*y2^13*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^2*y2^13*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^3*y2^13*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^4*y2^13*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^5*y2^13*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^6*y2^13*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^7*y2^13*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^8*y2^13*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^9*y2^13*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^10*y2^13*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^11*y2^13*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^12*y2^13*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^13*y2^13*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^14*y2^13*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y2^14*y3^5*Log[\[ScriptU][5]])/24 + 
 (25*y1*y2^14*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^2*y2^14*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^3*y2^14*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^4*y2^14*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^5*y2^14*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^6*y2^14*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^7*y2^14*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^8*y2^14*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^9*y2^14*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^10*y2^14*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^11*y2^14*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^12*y2^14*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^13*y2^14*y3^5*Log[\[ScriptU][5]])/48 + 
 (25*y1^14*y2^14*y3^5*Log[\[ScriptU][5]])/48 + 
 (137*y3^6*Log[\[ScriptU][5]])/60 + (137*y1*y3^6*Log[\[ScriptU][5]])/120 + 
 (137*y1^2*y3^6*Log[\[ScriptU][5]])/120 + (137*y1^3*y3^6*Log[\[ScriptU][5]])/
  120 + (137*y1^4*y3^6*Log[\[ScriptU][5]])/120 + 
 (137*y1^5*y3^6*Log[\[ScriptU][5]])/120 + (137*y1^6*y3^6*Log[\[ScriptU][5]])/
  120 + (137*y1^7*y3^6*Log[\[ScriptU][5]])/120 + 
 (137*y1^8*y3^6*Log[\[ScriptU][5]])/120 + (137*y1^9*y3^6*Log[\[ScriptU][5]])/
  120 + (137*y1^10*y3^6*Log[\[ScriptU][5]])/120 + 
 (137*y1^11*y3^6*Log[\[ScriptU][5]])/120 + 
 (137*y1^12*y3^6*Log[\[ScriptU][5]])/120 + 
 (137*y1^13*y3^6*Log[\[ScriptU][5]])/120 + 
 (137*y1^14*y3^6*Log[\[ScriptU][5]])/120 + (137*y2*y3^6*Log[\[ScriptU][5]])/
  120 + (137*y1*y2*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^2*y2*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^3*y2*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^4*y2*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^5*y2*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^6*y2*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^7*y2*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^8*y2*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^9*y2*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^10*y2*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^11*y2*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^12*y2*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^13*y2*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^14*y2*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y2^2*y3^6*Log[\[ScriptU][5]])/120 + 
 (137*y1*y2^2*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^2*y2^2*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^3*y2^2*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^4*y2^2*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^5*y2^2*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^6*y2^2*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^7*y2^2*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^8*y2^2*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^9*y2^2*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^10*y2^2*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^11*y2^2*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^12*y2^2*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^13*y2^2*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^14*y2^2*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y2^3*y3^6*Log[\[ScriptU][5]])/120 + 
 (137*y1*y2^3*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^2*y2^3*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^3*y2^3*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^4*y2^3*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^5*y2^3*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^6*y2^3*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^7*y2^3*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^8*y2^3*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^9*y2^3*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^10*y2^3*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^11*y2^3*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^12*y2^3*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^13*y2^3*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^14*y2^3*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y2^4*y3^6*Log[\[ScriptU][5]])/120 + 
 (137*y1*y2^4*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^2*y2^4*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^3*y2^4*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^4*y2^4*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^5*y2^4*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^6*y2^4*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^7*y2^4*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^8*y2^4*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^9*y2^4*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^10*y2^4*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^11*y2^4*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^12*y2^4*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^13*y2^4*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^14*y2^4*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y2^5*y3^6*Log[\[ScriptU][5]])/120 + 
 (137*y1*y2^5*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^2*y2^5*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^3*y2^5*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^4*y2^5*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^5*y2^5*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^6*y2^5*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^7*y2^5*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^8*y2^5*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^9*y2^5*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^10*y2^5*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^11*y2^5*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^12*y2^5*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^13*y2^5*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^14*y2^5*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y2^6*y3^6*Log[\[ScriptU][5]])/120 + 
 (137*y1*y2^6*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^2*y2^6*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^3*y2^6*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^4*y2^6*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^5*y2^6*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^6*y2^6*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^7*y2^6*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^8*y2^6*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^9*y2^6*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^10*y2^6*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^11*y2^6*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^12*y2^6*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^13*y2^6*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^14*y2^6*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y2^7*y3^6*Log[\[ScriptU][5]])/120 + 
 (137*y1*y2^7*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^2*y2^7*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^3*y2^7*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^4*y2^7*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^5*y2^7*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^6*y2^7*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^7*y2^7*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^8*y2^7*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^9*y2^7*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^10*y2^7*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^11*y2^7*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^12*y2^7*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^13*y2^7*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^14*y2^7*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y2^8*y3^6*Log[\[ScriptU][5]])/120 + 
 (137*y1*y2^8*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^2*y2^8*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^3*y2^8*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^4*y2^8*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^5*y2^8*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^6*y2^8*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^7*y2^8*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^8*y2^8*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^9*y2^8*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^10*y2^8*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^11*y2^8*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^12*y2^8*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^13*y2^8*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^14*y2^8*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y2^9*y3^6*Log[\[ScriptU][5]])/120 + 
 (137*y1*y2^9*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^2*y2^9*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^3*y2^9*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^4*y2^9*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^5*y2^9*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^6*y2^9*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^7*y2^9*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^8*y2^9*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^9*y2^9*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^10*y2^9*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^11*y2^9*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^12*y2^9*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^13*y2^9*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^14*y2^9*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y2^10*y3^6*Log[\[ScriptU][5]])/120 + 
 (137*y1*y2^10*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^2*y2^10*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^3*y2^10*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^4*y2^10*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^5*y2^10*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^6*y2^10*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^7*y2^10*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^8*y2^10*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^9*y2^10*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^10*y2^10*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^11*y2^10*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^12*y2^10*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^13*y2^10*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^14*y2^10*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y2^11*y3^6*Log[\[ScriptU][5]])/120 + 
 (137*y1*y2^11*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^2*y2^11*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^3*y2^11*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^4*y2^11*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^5*y2^11*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^6*y2^11*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^7*y2^11*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^8*y2^11*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^9*y2^11*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^10*y2^11*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^11*y2^11*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^12*y2^11*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^13*y2^11*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^14*y2^11*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y2^12*y3^6*Log[\[ScriptU][5]])/120 + 
 (137*y1*y2^12*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^2*y2^12*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^3*y2^12*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^4*y2^12*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^5*y2^12*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^6*y2^12*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^7*y2^12*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^8*y2^12*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^9*y2^12*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^10*y2^12*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^11*y2^12*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^12*y2^12*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^13*y2^12*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^14*y2^12*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y2^13*y3^6*Log[\[ScriptU][5]])/120 + 
 (137*y1*y2^13*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^2*y2^13*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^3*y2^13*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^4*y2^13*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^5*y2^13*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^6*y2^13*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^7*y2^13*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^8*y2^13*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^9*y2^13*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^10*y2^13*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^11*y2^13*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^12*y2^13*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^13*y2^13*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^14*y2^13*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y2^14*y3^6*Log[\[ScriptU][5]])/120 + 
 (137*y1*y2^14*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^2*y2^14*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^3*y2^14*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^4*y2^14*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^5*y2^14*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^6*y2^14*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^7*y2^14*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^8*y2^14*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^9*y2^14*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^10*y2^14*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^11*y2^14*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^12*y2^14*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^13*y2^14*y3^6*Log[\[ScriptU][5]])/240 + 
 (137*y1^14*y2^14*y3^6*Log[\[ScriptU][5]])/240 + 
 (49*y3^7*Log[\[ScriptU][5]])/20 + (49*y1*y3^7*Log[\[ScriptU][5]])/40 + 
 (49*y1^2*y3^7*Log[\[ScriptU][5]])/40 + (49*y1^3*y3^7*Log[\[ScriptU][5]])/
  40 + (49*y1^4*y3^7*Log[\[ScriptU][5]])/40 + 
 (49*y1^5*y3^7*Log[\[ScriptU][5]])/40 + (49*y1^6*y3^7*Log[\[ScriptU][5]])/
  40 + (49*y1^7*y3^7*Log[\[ScriptU][5]])/40 + 
 (49*y1^8*y3^7*Log[\[ScriptU][5]])/40 + (49*y1^9*y3^7*Log[\[ScriptU][5]])/
  40 + (49*y1^10*y3^7*Log[\[ScriptU][5]])/40 + 
 (49*y1^11*y3^7*Log[\[ScriptU][5]])/40 + (49*y1^12*y3^7*Log[\[ScriptU][5]])/
  40 + (49*y1^13*y3^7*Log[\[ScriptU][5]])/40 + 
 (49*y1^14*y3^7*Log[\[ScriptU][5]])/40 + (49*y2*y3^7*Log[\[ScriptU][5]])/40 + 
 (49*y1*y2*y3^7*Log[\[ScriptU][5]])/80 + (49*y1^2*y2*y3^7*Log[\[ScriptU][5]])/
  80 + (49*y1^3*y2*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^4*y2*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^5*y2*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^6*y2*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^7*y2*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^8*y2*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^9*y2*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^10*y2*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^11*y2*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^12*y2*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^13*y2*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^14*y2*y3^7*Log[\[ScriptU][5]])/80 + (49*y2^2*y3^7*Log[\[ScriptU][5]])/
  40 + (49*y1*y2^2*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^2*y2^2*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^3*y2^2*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^4*y2^2*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^5*y2^2*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^6*y2^2*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^7*y2^2*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^8*y2^2*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^9*y2^2*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^10*y2^2*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^11*y2^2*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^12*y2^2*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^13*y2^2*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^14*y2^2*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y2^3*y3^7*Log[\[ScriptU][5]])/40 + (49*y1*y2^3*y3^7*Log[\[ScriptU][5]])/
  80 + (49*y1^2*y2^3*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^3*y2^3*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^4*y2^3*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^5*y2^3*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^6*y2^3*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^7*y2^3*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^8*y2^3*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^9*y2^3*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^10*y2^3*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^11*y2^3*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^12*y2^3*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^13*y2^3*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^14*y2^3*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y2^4*y3^7*Log[\[ScriptU][5]])/40 + (49*y1*y2^4*y3^7*Log[\[ScriptU][5]])/
  80 + (49*y1^2*y2^4*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^3*y2^4*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^4*y2^4*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^5*y2^4*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^6*y2^4*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^7*y2^4*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^8*y2^4*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^9*y2^4*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^10*y2^4*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^11*y2^4*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^12*y2^4*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^13*y2^4*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^14*y2^4*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y2^5*y3^7*Log[\[ScriptU][5]])/40 + (49*y1*y2^5*y3^7*Log[\[ScriptU][5]])/
  80 + (49*y1^2*y2^5*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^3*y2^5*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^4*y2^5*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^5*y2^5*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^6*y2^5*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^7*y2^5*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^8*y2^5*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^9*y2^5*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^10*y2^5*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^11*y2^5*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^12*y2^5*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^13*y2^5*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^14*y2^5*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y2^6*y3^7*Log[\[ScriptU][5]])/40 + (49*y1*y2^6*y3^7*Log[\[ScriptU][5]])/
  80 + (49*y1^2*y2^6*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^3*y2^6*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^4*y2^6*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^5*y2^6*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^6*y2^6*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^7*y2^6*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^8*y2^6*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^9*y2^6*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^10*y2^6*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^11*y2^6*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^12*y2^6*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^13*y2^6*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^14*y2^6*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y2^7*y3^7*Log[\[ScriptU][5]])/40 + (49*y1*y2^7*y3^7*Log[\[ScriptU][5]])/
  80 + (49*y1^2*y2^7*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^3*y2^7*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^4*y2^7*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^5*y2^7*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^6*y2^7*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^7*y2^7*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^8*y2^7*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^9*y2^7*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^10*y2^7*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^11*y2^7*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^12*y2^7*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^13*y2^7*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^14*y2^7*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y2^8*y3^7*Log[\[ScriptU][5]])/40 + (49*y1*y2^8*y3^7*Log[\[ScriptU][5]])/
  80 + (49*y1^2*y2^8*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^3*y2^8*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^4*y2^8*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^5*y2^8*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^6*y2^8*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^7*y2^8*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^8*y2^8*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^9*y2^8*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^10*y2^8*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^11*y2^8*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^12*y2^8*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^13*y2^8*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^14*y2^8*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y2^9*y3^7*Log[\[ScriptU][5]])/40 + (49*y1*y2^9*y3^7*Log[\[ScriptU][5]])/
  80 + (49*y1^2*y2^9*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^3*y2^9*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^4*y2^9*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^5*y2^9*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^6*y2^9*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^7*y2^9*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^8*y2^9*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^9*y2^9*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^10*y2^9*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^11*y2^9*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^12*y2^9*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^13*y2^9*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^14*y2^9*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y2^10*y3^7*Log[\[ScriptU][5]])/40 + 
 (49*y1*y2^10*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^2*y2^10*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^3*y2^10*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^4*y2^10*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^5*y2^10*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^6*y2^10*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^7*y2^10*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^8*y2^10*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^9*y2^10*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^10*y2^10*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^11*y2^10*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^12*y2^10*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^13*y2^10*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^14*y2^10*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y2^11*y3^7*Log[\[ScriptU][5]])/40 + 
 (49*y1*y2^11*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^2*y2^11*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^3*y2^11*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^4*y2^11*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^5*y2^11*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^6*y2^11*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^7*y2^11*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^8*y2^11*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^9*y2^11*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^10*y2^11*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^11*y2^11*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^12*y2^11*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^13*y2^11*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^14*y2^11*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y2^12*y3^7*Log[\[ScriptU][5]])/40 + 
 (49*y1*y2^12*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^2*y2^12*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^3*y2^12*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^4*y2^12*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^5*y2^12*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^6*y2^12*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^7*y2^12*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^8*y2^12*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^9*y2^12*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^10*y2^12*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^11*y2^12*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^12*y2^12*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^13*y2^12*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^14*y2^12*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y2^13*y3^7*Log[\[ScriptU][5]])/40 + 
 (49*y1*y2^13*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^2*y2^13*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^3*y2^13*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^4*y2^13*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^5*y2^13*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^6*y2^13*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^7*y2^13*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^8*y2^13*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^9*y2^13*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^10*y2^13*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^11*y2^13*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^12*y2^13*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^13*y2^13*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^14*y2^13*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y2^14*y3^7*Log[\[ScriptU][5]])/40 + 
 (49*y1*y2^14*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^2*y2^14*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^3*y2^14*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^4*y2^14*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^5*y2^14*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^6*y2^14*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^7*y2^14*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^8*y2^14*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^9*y2^14*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^10*y2^14*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^11*y2^14*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^12*y2^14*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^13*y2^14*y3^7*Log[\[ScriptU][5]])/80 + 
 (49*y1^14*y2^14*y3^7*Log[\[ScriptU][5]])/80 + 
 (363*y3^8*Log[\[ScriptU][5]])/140 + (363*y1*y3^8*Log[\[ScriptU][5]])/280 + 
 (363*y1^2*y3^8*Log[\[ScriptU][5]])/280 + (363*y1^3*y3^8*Log[\[ScriptU][5]])/
  280 + (363*y1^4*y3^8*Log[\[ScriptU][5]])/280 + 
 (363*y1^5*y3^8*Log[\[ScriptU][5]])/280 + (363*y1^6*y3^8*Log[\[ScriptU][5]])/
  280 + (363*y1^7*y3^8*Log[\[ScriptU][5]])/280 + 
 (363*y1^8*y3^8*Log[\[ScriptU][5]])/280 + (363*y1^9*y3^8*Log[\[ScriptU][5]])/
  280 + (363*y1^10*y3^8*Log[\[ScriptU][5]])/280 + 
 (363*y1^11*y3^8*Log[\[ScriptU][5]])/280 + 
 (363*y1^12*y3^8*Log[\[ScriptU][5]])/280 + 
 (363*y1^13*y3^8*Log[\[ScriptU][5]])/280 + 
 (363*y1^14*y3^8*Log[\[ScriptU][5]])/280 + (363*y2*y3^8*Log[\[ScriptU][5]])/
  280 + (363*y1*y2*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^2*y2*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^3*y2*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^4*y2*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^5*y2*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^6*y2*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^7*y2*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^8*y2*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^9*y2*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^10*y2*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^11*y2*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^12*y2*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^13*y2*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^14*y2*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y2^2*y3^8*Log[\[ScriptU][5]])/280 + 
 (363*y1*y2^2*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^2*y2^2*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^3*y2^2*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^4*y2^2*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^5*y2^2*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^6*y2^2*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^7*y2^2*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^8*y2^2*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^9*y2^2*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^10*y2^2*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^11*y2^2*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^12*y2^2*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^13*y2^2*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^14*y2^2*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y2^3*y3^8*Log[\[ScriptU][5]])/280 + 
 (363*y1*y2^3*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^2*y2^3*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^3*y2^3*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^4*y2^3*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^5*y2^3*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^6*y2^3*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^7*y2^3*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^8*y2^3*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^9*y2^3*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^10*y2^3*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^11*y2^3*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^12*y2^3*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^13*y2^3*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^14*y2^3*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y2^4*y3^8*Log[\[ScriptU][5]])/280 + 
 (363*y1*y2^4*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^2*y2^4*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^3*y2^4*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^4*y2^4*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^5*y2^4*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^6*y2^4*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^7*y2^4*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^8*y2^4*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^9*y2^4*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^10*y2^4*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^11*y2^4*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^12*y2^4*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^13*y2^4*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^14*y2^4*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y2^5*y3^8*Log[\[ScriptU][5]])/280 + 
 (363*y1*y2^5*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^2*y2^5*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^3*y2^5*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^4*y2^5*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^5*y2^5*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^6*y2^5*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^7*y2^5*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^8*y2^5*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^9*y2^5*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^10*y2^5*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^11*y2^5*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^12*y2^5*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^13*y2^5*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^14*y2^5*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y2^6*y3^8*Log[\[ScriptU][5]])/280 + 
 (363*y1*y2^6*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^2*y2^6*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^3*y2^6*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^4*y2^6*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^5*y2^6*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^6*y2^6*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^7*y2^6*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^8*y2^6*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^9*y2^6*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^10*y2^6*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^11*y2^6*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^12*y2^6*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^13*y2^6*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^14*y2^6*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y2^7*y3^8*Log[\[ScriptU][5]])/280 + 
 (363*y1*y2^7*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^2*y2^7*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^3*y2^7*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^4*y2^7*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^5*y2^7*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^6*y2^7*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^7*y2^7*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^8*y2^7*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^9*y2^7*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^10*y2^7*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^11*y2^7*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^12*y2^7*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^13*y2^7*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^14*y2^7*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y2^8*y3^8*Log[\[ScriptU][5]])/280 + 
 (363*y1*y2^8*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^2*y2^8*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^3*y2^8*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^4*y2^8*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^5*y2^8*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^6*y2^8*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^7*y2^8*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^8*y2^8*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^9*y2^8*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^10*y2^8*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^11*y2^8*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^12*y2^8*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^13*y2^8*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^14*y2^8*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y2^9*y3^8*Log[\[ScriptU][5]])/280 + 
 (363*y1*y2^9*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^2*y2^9*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^3*y2^9*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^4*y2^9*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^5*y2^9*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^6*y2^9*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^7*y2^9*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^8*y2^9*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^9*y2^9*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^10*y2^9*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^11*y2^9*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^12*y2^9*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^13*y2^9*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^14*y2^9*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y2^10*y3^8*Log[\[ScriptU][5]])/280 + 
 (363*y1*y2^10*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^2*y2^10*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^3*y2^10*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^4*y2^10*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^5*y2^10*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^6*y2^10*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^7*y2^10*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^8*y2^10*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^9*y2^10*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^10*y2^10*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^11*y2^10*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^12*y2^10*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^13*y2^10*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^14*y2^10*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y2^11*y3^8*Log[\[ScriptU][5]])/280 + 
 (363*y1*y2^11*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^2*y2^11*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^3*y2^11*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^4*y2^11*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^5*y2^11*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^6*y2^11*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^7*y2^11*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^8*y2^11*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^9*y2^11*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^10*y2^11*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^11*y2^11*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^12*y2^11*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^13*y2^11*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^14*y2^11*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y2^12*y3^8*Log[\[ScriptU][5]])/280 + 
 (363*y1*y2^12*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^2*y2^12*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^3*y2^12*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^4*y2^12*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^5*y2^12*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^6*y2^12*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^7*y2^12*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^8*y2^12*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^9*y2^12*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^10*y2^12*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^11*y2^12*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^12*y2^12*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^13*y2^12*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^14*y2^12*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y2^13*y3^8*Log[\[ScriptU][5]])/280 + 
 (363*y1*y2^13*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^2*y2^13*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^3*y2^13*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^4*y2^13*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^5*y2^13*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^6*y2^13*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^7*y2^13*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^8*y2^13*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^9*y2^13*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^10*y2^13*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^11*y2^13*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^12*y2^13*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^13*y2^13*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^14*y2^13*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y2^14*y3^8*Log[\[ScriptU][5]])/280 + 
 (363*y1*y2^14*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^2*y2^14*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^3*y2^14*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^4*y2^14*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^5*y2^14*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^6*y2^14*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^7*y2^14*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^8*y2^14*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^9*y2^14*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^10*y2^14*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^11*y2^14*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^12*y2^14*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^13*y2^14*y3^8*Log[\[ScriptU][5]])/560 + 
 (363*y1^14*y2^14*y3^8*Log[\[ScriptU][5]])/560 + 
 (761*y3^9*Log[\[ScriptU][5]])/280 + (761*y1*y3^9*Log[\[ScriptU][5]])/560 + 
 (761*y1^2*y3^9*Log[\[ScriptU][5]])/560 + (761*y1^3*y3^9*Log[\[ScriptU][5]])/
  560 + (761*y1^4*y3^9*Log[\[ScriptU][5]])/560 + 
 (761*y1^5*y3^9*Log[\[ScriptU][5]])/560 + (761*y1^6*y3^9*Log[\[ScriptU][5]])/
  560 + (761*y1^7*y3^9*Log[\[ScriptU][5]])/560 + 
 (761*y1^8*y3^9*Log[\[ScriptU][5]])/560 + (761*y1^9*y3^9*Log[\[ScriptU][5]])/
  560 + (761*y1^10*y3^9*Log[\[ScriptU][5]])/560 + 
 (761*y1^11*y3^9*Log[\[ScriptU][5]])/560 + 
 (761*y1^12*y3^9*Log[\[ScriptU][5]])/560 + 
 (761*y1^13*y3^9*Log[\[ScriptU][5]])/560 + 
 (761*y1^14*y3^9*Log[\[ScriptU][5]])/560 + (761*y2*y3^9*Log[\[ScriptU][5]])/
  560 + (761*y1*y2*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^2*y2*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^3*y2*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^4*y2*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^5*y2*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^6*y2*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^7*y2*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^8*y2*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^9*y2*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^10*y2*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^11*y2*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^12*y2*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^13*y2*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^14*y2*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y2^2*y3^9*Log[\[ScriptU][5]])/560 + 
 (761*y1*y2^2*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^2*y2^2*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^3*y2^2*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^4*y2^2*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^5*y2^2*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^6*y2^2*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^7*y2^2*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^8*y2^2*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^9*y2^2*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^10*y2^2*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^11*y2^2*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^12*y2^2*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^13*y2^2*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^14*y2^2*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y2^3*y3^9*Log[\[ScriptU][5]])/560 + 
 (761*y1*y2^3*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^2*y2^3*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^3*y2^3*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^4*y2^3*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^5*y2^3*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^6*y2^3*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^7*y2^3*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^8*y2^3*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^9*y2^3*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^10*y2^3*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^11*y2^3*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^12*y2^3*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^13*y2^3*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^14*y2^3*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y2^4*y3^9*Log[\[ScriptU][5]])/560 + 
 (761*y1*y2^4*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^2*y2^4*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^3*y2^4*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^4*y2^4*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^5*y2^4*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^6*y2^4*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^7*y2^4*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^8*y2^4*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^9*y2^4*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^10*y2^4*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^11*y2^4*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^12*y2^4*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^13*y2^4*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^14*y2^4*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y2^5*y3^9*Log[\[ScriptU][5]])/560 + 
 (761*y1*y2^5*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^2*y2^5*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^3*y2^5*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^4*y2^5*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^5*y2^5*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^6*y2^5*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^7*y2^5*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^8*y2^5*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^9*y2^5*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^10*y2^5*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^11*y2^5*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^12*y2^5*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^13*y2^5*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^14*y2^5*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y2^6*y3^9*Log[\[ScriptU][5]])/560 + 
 (761*y1*y2^6*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^2*y2^6*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^3*y2^6*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^4*y2^6*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^5*y2^6*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^6*y2^6*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^7*y2^6*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^8*y2^6*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^9*y2^6*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^10*y2^6*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^11*y2^6*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^12*y2^6*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^13*y2^6*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^14*y2^6*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y2^7*y3^9*Log[\[ScriptU][5]])/560 + 
 (761*y1*y2^7*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^2*y2^7*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^3*y2^7*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^4*y2^7*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^5*y2^7*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^6*y2^7*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^7*y2^7*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^8*y2^7*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^9*y2^7*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^10*y2^7*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^11*y2^7*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^12*y2^7*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^13*y2^7*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^14*y2^7*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y2^8*y3^9*Log[\[ScriptU][5]])/560 + 
 (761*y1*y2^8*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^2*y2^8*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^3*y2^8*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^4*y2^8*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^5*y2^8*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^6*y2^8*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^7*y2^8*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^8*y2^8*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^9*y2^8*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^10*y2^8*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^11*y2^8*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^12*y2^8*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^13*y2^8*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^14*y2^8*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y2^9*y3^9*Log[\[ScriptU][5]])/560 + 
 (761*y1*y2^9*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^2*y2^9*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^3*y2^9*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^4*y2^9*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^5*y2^9*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^6*y2^9*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^7*y2^9*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^8*y2^9*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^9*y2^9*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^10*y2^9*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^11*y2^9*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^12*y2^9*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^13*y2^9*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^14*y2^9*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y2^10*y3^9*Log[\[ScriptU][5]])/560 + 
 (761*y1*y2^10*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^2*y2^10*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^3*y2^10*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^4*y2^10*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^5*y2^10*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^6*y2^10*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^7*y2^10*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^8*y2^10*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^9*y2^10*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^10*y2^10*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^11*y2^10*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^12*y2^10*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^13*y2^10*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^14*y2^10*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y2^11*y3^9*Log[\[ScriptU][5]])/560 + 
 (761*y1*y2^11*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^2*y2^11*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^3*y2^11*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^4*y2^11*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^5*y2^11*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^6*y2^11*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^7*y2^11*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^8*y2^11*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^9*y2^11*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^10*y2^11*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^11*y2^11*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^12*y2^11*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^13*y2^11*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^14*y2^11*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y2^12*y3^9*Log[\[ScriptU][5]])/560 + 
 (761*y1*y2^12*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^2*y2^12*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^3*y2^12*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^4*y2^12*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^5*y2^12*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^6*y2^12*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^7*y2^12*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^8*y2^12*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^9*y2^12*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^10*y2^12*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^11*y2^12*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^12*y2^12*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^13*y2^12*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^14*y2^12*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y2^13*y3^9*Log[\[ScriptU][5]])/560 + 
 (761*y1*y2^13*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^2*y2^13*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^3*y2^13*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^4*y2^13*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^5*y2^13*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^6*y2^13*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^7*y2^13*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^8*y2^13*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^9*y2^13*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^10*y2^13*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^11*y2^13*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^12*y2^13*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^13*y2^13*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^14*y2^13*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y2^14*y3^9*Log[\[ScriptU][5]])/560 + 
 (761*y1*y2^14*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^2*y2^14*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^3*y2^14*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^4*y2^14*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^5*y2^14*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^6*y2^14*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^7*y2^14*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^8*y2^14*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^9*y2^14*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^10*y2^14*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^11*y2^14*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^12*y2^14*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^13*y2^14*y3^9*Log[\[ScriptU][5]])/1120 + 
 (761*y1^14*y2^14*y3^9*Log[\[ScriptU][5]])/1120 + 
 (7129*y3^10*Log[\[ScriptU][5]])/2520 + (7129*y1*y3^10*Log[\[ScriptU][5]])/
  5040 + (7129*y1^2*y3^10*Log[\[ScriptU][5]])/5040 + 
 (7129*y1^3*y3^10*Log[\[ScriptU][5]])/5040 + 
 (7129*y1^4*y3^10*Log[\[ScriptU][5]])/5040 + 
 (7129*y1^5*y3^10*Log[\[ScriptU][5]])/5040 + 
 (7129*y1^6*y3^10*Log[\[ScriptU][5]])/5040 + 
 (7129*y1^7*y3^10*Log[\[ScriptU][5]])/5040 + 
 (7129*y1^8*y3^10*Log[\[ScriptU][5]])/5040 + 
 (7129*y1^9*y3^10*Log[\[ScriptU][5]])/5040 + 
 (7129*y1^10*y3^10*Log[\[ScriptU][5]])/5040 + 
 (7129*y1^11*y3^10*Log[\[ScriptU][5]])/5040 + 
 (7129*y1^12*y3^10*Log[\[ScriptU][5]])/5040 + 
 (7129*y1^13*y3^10*Log[\[ScriptU][5]])/5040 + 
 (7129*y1^14*y3^10*Log[\[ScriptU][5]])/5040 + 
 (7129*y2*y3^10*Log[\[ScriptU][5]])/5040 + 
 (7129*y1*y2*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^2*y2*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^3*y2*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^4*y2*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^5*y2*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^6*y2*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^7*y2*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^8*y2*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^9*y2*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^10*y2*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^11*y2*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^12*y2*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^13*y2*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^14*y2*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y2^2*y3^10*Log[\[ScriptU][5]])/5040 + 
 (7129*y1*y2^2*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^2*y2^2*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^3*y2^2*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^4*y2^2*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^5*y2^2*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^6*y2^2*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^7*y2^2*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^8*y2^2*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^9*y2^2*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^10*y2^2*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^11*y2^2*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^12*y2^2*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^13*y2^2*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^14*y2^2*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y2^3*y3^10*Log[\[ScriptU][5]])/5040 + 
 (7129*y1*y2^3*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^2*y2^3*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^3*y2^3*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^4*y2^3*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^5*y2^3*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^6*y2^3*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^7*y2^3*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^8*y2^3*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^9*y2^3*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^10*y2^3*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^11*y2^3*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^12*y2^3*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^13*y2^3*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^14*y2^3*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y2^4*y3^10*Log[\[ScriptU][5]])/5040 + 
 (7129*y1*y2^4*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^2*y2^4*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^3*y2^4*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^4*y2^4*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^5*y2^4*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^6*y2^4*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^7*y2^4*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^8*y2^4*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^9*y2^4*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^10*y2^4*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^11*y2^4*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^12*y2^4*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^13*y2^4*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^14*y2^4*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y2^5*y3^10*Log[\[ScriptU][5]])/5040 + 
 (7129*y1*y2^5*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^2*y2^5*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^3*y2^5*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^4*y2^5*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^5*y2^5*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^6*y2^5*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^7*y2^5*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^8*y2^5*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^9*y2^5*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^10*y2^5*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^11*y2^5*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^12*y2^5*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^13*y2^5*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^14*y2^5*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y2^6*y3^10*Log[\[ScriptU][5]])/5040 + 
 (7129*y1*y2^6*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^2*y2^6*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^3*y2^6*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^4*y2^6*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^5*y2^6*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^6*y2^6*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^7*y2^6*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^8*y2^6*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^9*y2^6*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^10*y2^6*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^11*y2^6*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^12*y2^6*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^13*y2^6*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^14*y2^6*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y2^7*y3^10*Log[\[ScriptU][5]])/5040 + 
 (7129*y1*y2^7*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^2*y2^7*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^3*y2^7*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^4*y2^7*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^5*y2^7*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^6*y2^7*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^7*y2^7*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^8*y2^7*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^9*y2^7*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^10*y2^7*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^11*y2^7*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^12*y2^7*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^13*y2^7*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^14*y2^7*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y2^8*y3^10*Log[\[ScriptU][5]])/5040 + 
 (7129*y1*y2^8*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^2*y2^8*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^3*y2^8*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^4*y2^8*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^5*y2^8*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^6*y2^8*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^7*y2^8*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^8*y2^8*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^9*y2^8*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^10*y2^8*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^11*y2^8*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^12*y2^8*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^13*y2^8*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^14*y2^8*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y2^9*y3^10*Log[\[ScriptU][5]])/5040 + 
 (7129*y1*y2^9*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^2*y2^9*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^3*y2^9*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^4*y2^9*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^5*y2^9*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^6*y2^9*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^7*y2^9*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^8*y2^9*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^9*y2^9*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^10*y2^9*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^11*y2^9*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^12*y2^9*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^13*y2^9*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^14*y2^9*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y2^10*y3^10*Log[\[ScriptU][5]])/5040 + 
 (7129*y1*y2^10*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^2*y2^10*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^3*y2^10*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^4*y2^10*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^5*y2^10*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^6*y2^10*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^7*y2^10*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^8*y2^10*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^9*y2^10*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^10*y2^10*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^11*y2^10*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^12*y2^10*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^13*y2^10*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^14*y2^10*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y2^11*y3^10*Log[\[ScriptU][5]])/5040 + 
 (7129*y1*y2^11*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^2*y2^11*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^3*y2^11*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^4*y2^11*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^5*y2^11*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^6*y2^11*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^7*y2^11*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^8*y2^11*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^9*y2^11*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^10*y2^11*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^11*y2^11*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^12*y2^11*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^13*y2^11*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^14*y2^11*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y2^12*y3^10*Log[\[ScriptU][5]])/5040 + 
 (7129*y1*y2^12*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^2*y2^12*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^3*y2^12*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^4*y2^12*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^5*y2^12*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^6*y2^12*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^7*y2^12*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^8*y2^12*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^9*y2^12*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^10*y2^12*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^11*y2^12*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^12*y2^12*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^13*y2^12*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^14*y2^12*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y2^13*y3^10*Log[\[ScriptU][5]])/5040 + 
 (7129*y1*y2^13*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^2*y2^13*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^3*y2^13*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^4*y2^13*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^5*y2^13*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^6*y2^13*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^7*y2^13*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^8*y2^13*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^9*y2^13*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^10*y2^13*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^11*y2^13*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^12*y2^13*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^13*y2^13*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^14*y2^13*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y2^14*y3^10*Log[\[ScriptU][5]])/5040 + 
 (7129*y1*y2^14*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^2*y2^14*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^3*y2^14*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^4*y2^14*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^5*y2^14*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^6*y2^14*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^7*y2^14*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^8*y2^14*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^9*y2^14*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^10*y2^14*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^11*y2^14*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^12*y2^14*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^13*y2^14*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7129*y1^14*y2^14*y3^10*Log[\[ScriptU][5]])/10080 + 
 (7381*y3^11*Log[\[ScriptU][5]])/2520 + (7381*y1*y3^11*Log[\[ScriptU][5]])/
  5040 + (7381*y1^2*y3^11*Log[\[ScriptU][5]])/5040 + 
 (7381*y1^3*y3^11*Log[\[ScriptU][5]])/5040 + 
 (7381*y1^4*y3^11*Log[\[ScriptU][5]])/5040 + 
 (7381*y1^5*y3^11*Log[\[ScriptU][5]])/5040 + 
 (7381*y1^6*y3^11*Log[\[ScriptU][5]])/5040 + 
 (7381*y1^7*y3^11*Log[\[ScriptU][5]])/5040 + 
 (7381*y1^8*y3^11*Log[\[ScriptU][5]])/5040 + 
 (7381*y1^9*y3^11*Log[\[ScriptU][5]])/5040 + 
 (7381*y1^10*y3^11*Log[\[ScriptU][5]])/5040 + 
 (7381*y1^11*y3^11*Log[\[ScriptU][5]])/5040 + 
 (7381*y1^12*y3^11*Log[\[ScriptU][5]])/5040 + 
 (7381*y1^13*y3^11*Log[\[ScriptU][5]])/5040 + 
 (7381*y1^14*y3^11*Log[\[ScriptU][5]])/5040 + 
 (7381*y2*y3^11*Log[\[ScriptU][5]])/5040 + 
 (7381*y1*y2*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^2*y2*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^3*y2*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^4*y2*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^5*y2*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^6*y2*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^7*y2*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^8*y2*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^9*y2*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^10*y2*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^11*y2*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^12*y2*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^13*y2*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^14*y2*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y2^2*y3^11*Log[\[ScriptU][5]])/5040 + 
 (7381*y1*y2^2*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^2*y2^2*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^3*y2^2*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^4*y2^2*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^5*y2^2*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^6*y2^2*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^7*y2^2*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^8*y2^2*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^9*y2^2*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^10*y2^2*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^11*y2^2*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^12*y2^2*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^13*y2^2*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^14*y2^2*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y2^3*y3^11*Log[\[ScriptU][5]])/5040 + 
 (7381*y1*y2^3*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^2*y2^3*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^3*y2^3*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^4*y2^3*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^5*y2^3*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^6*y2^3*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^7*y2^3*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^8*y2^3*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^9*y2^3*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^10*y2^3*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^11*y2^3*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^12*y2^3*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^13*y2^3*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^14*y2^3*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y2^4*y3^11*Log[\[ScriptU][5]])/5040 + 
 (7381*y1*y2^4*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^2*y2^4*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^3*y2^4*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^4*y2^4*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^5*y2^4*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^6*y2^4*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^7*y2^4*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^8*y2^4*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^9*y2^4*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^10*y2^4*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^11*y2^4*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^12*y2^4*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^13*y2^4*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^14*y2^4*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y2^5*y3^11*Log[\[ScriptU][5]])/5040 + 
 (7381*y1*y2^5*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^2*y2^5*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^3*y2^5*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^4*y2^5*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^5*y2^5*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^6*y2^5*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^7*y2^5*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^8*y2^5*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^9*y2^5*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^10*y2^5*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^11*y2^5*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^12*y2^5*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^13*y2^5*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^14*y2^5*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y2^6*y3^11*Log[\[ScriptU][5]])/5040 + 
 (7381*y1*y2^6*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^2*y2^6*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^3*y2^6*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^4*y2^6*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^5*y2^6*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^6*y2^6*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^7*y2^6*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^8*y2^6*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^9*y2^6*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^10*y2^6*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^11*y2^6*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^12*y2^6*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^13*y2^6*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^14*y2^6*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y2^7*y3^11*Log[\[ScriptU][5]])/5040 + 
 (7381*y1*y2^7*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^2*y2^7*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^3*y2^7*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^4*y2^7*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^5*y2^7*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^6*y2^7*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^7*y2^7*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^8*y2^7*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^9*y2^7*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^10*y2^7*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^11*y2^7*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^12*y2^7*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^13*y2^7*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^14*y2^7*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y2^8*y3^11*Log[\[ScriptU][5]])/5040 + 
 (7381*y1*y2^8*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^2*y2^8*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^3*y2^8*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^4*y2^8*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^5*y2^8*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^6*y2^8*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^7*y2^8*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^8*y2^8*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^9*y2^8*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^10*y2^8*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^11*y2^8*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^12*y2^8*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^13*y2^8*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^14*y2^8*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y2^9*y3^11*Log[\[ScriptU][5]])/5040 + 
 (7381*y1*y2^9*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^2*y2^9*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^3*y2^9*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^4*y2^9*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^5*y2^9*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^6*y2^9*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^7*y2^9*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^8*y2^9*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^9*y2^9*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^10*y2^9*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^11*y2^9*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^12*y2^9*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^13*y2^9*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^14*y2^9*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y2^10*y3^11*Log[\[ScriptU][5]])/5040 + 
 (7381*y1*y2^10*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^2*y2^10*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^3*y2^10*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^4*y2^10*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^5*y2^10*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^6*y2^10*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^7*y2^10*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^8*y2^10*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^9*y2^10*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^10*y2^10*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^11*y2^10*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^12*y2^10*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^13*y2^10*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^14*y2^10*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y2^11*y3^11*Log[\[ScriptU][5]])/5040 + 
 (7381*y1*y2^11*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^2*y2^11*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^3*y2^11*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^4*y2^11*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^5*y2^11*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^6*y2^11*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^7*y2^11*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^8*y2^11*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^9*y2^11*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^10*y2^11*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^11*y2^11*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^12*y2^11*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^13*y2^11*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^14*y2^11*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y2^12*y3^11*Log[\[ScriptU][5]])/5040 + 
 (7381*y1*y2^12*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^2*y2^12*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^3*y2^12*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^4*y2^12*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^5*y2^12*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^6*y2^12*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^7*y2^12*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^8*y2^12*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^9*y2^12*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^10*y2^12*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^11*y2^12*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^12*y2^12*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^13*y2^12*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^14*y2^12*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y2^13*y3^11*Log[\[ScriptU][5]])/5040 + 
 (7381*y1*y2^13*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^2*y2^13*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^3*y2^13*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^4*y2^13*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^5*y2^13*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^6*y2^13*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^7*y2^13*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^8*y2^13*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^9*y2^13*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^10*y2^13*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^11*y2^13*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^12*y2^13*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^13*y2^13*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^14*y2^13*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y2^14*y3^11*Log[\[ScriptU][5]])/5040 + 
 (7381*y1*y2^14*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^2*y2^14*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^3*y2^14*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^4*y2^14*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^5*y2^14*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^6*y2^14*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^7*y2^14*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^8*y2^14*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^9*y2^14*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^10*y2^14*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^11*y2^14*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^12*y2^14*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^13*y2^14*y3^11*Log[\[ScriptU][5]])/10080 + 
 (7381*y1^14*y2^14*y3^11*Log[\[ScriptU][5]])/10080 + 
 (83711*y3^12*Log[\[ScriptU][5]])/27720 + (83711*y1*y3^12*Log[\[ScriptU][5]])/
  55440 + (83711*y1^2*y3^12*Log[\[ScriptU][5]])/55440 + 
 (83711*y1^3*y3^12*Log[\[ScriptU][5]])/55440 + 
 (83711*y1^4*y3^12*Log[\[ScriptU][5]])/55440 + 
 (83711*y1^5*y3^12*Log[\[ScriptU][5]])/55440 + 
 (83711*y1^6*y3^12*Log[\[ScriptU][5]])/55440 + 
 (83711*y1^7*y3^12*Log[\[ScriptU][5]])/55440 + 
 (83711*y1^8*y3^12*Log[\[ScriptU][5]])/55440 + 
 (83711*y1^9*y3^12*Log[\[ScriptU][5]])/55440 + 
 (83711*y1^10*y3^12*Log[\[ScriptU][5]])/55440 + 
 (83711*y1^11*y3^12*Log[\[ScriptU][5]])/55440 + 
 (83711*y1^12*y3^12*Log[\[ScriptU][5]])/55440 + 
 (83711*y1^13*y3^12*Log[\[ScriptU][5]])/55440 + 
 (83711*y1^14*y3^12*Log[\[ScriptU][5]])/55440 + 
 (83711*y2*y3^12*Log[\[ScriptU][5]])/55440 + 
 (83711*y1*y2*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^2*y2*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^3*y2*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^4*y2*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^5*y2*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^6*y2*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^7*y2*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^8*y2*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^9*y2*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^10*y2*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^11*y2*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^12*y2*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^13*y2*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^14*y2*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y2^2*y3^12*Log[\[ScriptU][5]])/55440 + 
 (83711*y1*y2^2*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^2*y2^2*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^3*y2^2*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^4*y2^2*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^5*y2^2*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^6*y2^2*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^7*y2^2*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^8*y2^2*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^9*y2^2*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^10*y2^2*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^11*y2^2*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^12*y2^2*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^13*y2^2*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^14*y2^2*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y2^3*y3^12*Log[\[ScriptU][5]])/55440 + 
 (83711*y1*y2^3*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^2*y2^3*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^3*y2^3*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^4*y2^3*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^5*y2^3*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^6*y2^3*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^7*y2^3*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^8*y2^3*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^9*y2^3*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^10*y2^3*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^11*y2^3*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^12*y2^3*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^13*y2^3*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^14*y2^3*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y2^4*y3^12*Log[\[ScriptU][5]])/55440 + 
 (83711*y1*y2^4*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^2*y2^4*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^3*y2^4*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^4*y2^4*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^5*y2^4*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^6*y2^4*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^7*y2^4*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^8*y2^4*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^9*y2^4*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^10*y2^4*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^11*y2^4*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^12*y2^4*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^13*y2^4*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^14*y2^4*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y2^5*y3^12*Log[\[ScriptU][5]])/55440 + 
 (83711*y1*y2^5*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^2*y2^5*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^3*y2^5*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^4*y2^5*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^5*y2^5*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^6*y2^5*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^7*y2^5*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^8*y2^5*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^9*y2^5*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^10*y2^5*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^11*y2^5*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^12*y2^5*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^13*y2^5*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^14*y2^5*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y2^6*y3^12*Log[\[ScriptU][5]])/55440 + 
 (83711*y1*y2^6*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^2*y2^6*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^3*y2^6*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^4*y2^6*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^5*y2^6*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^6*y2^6*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^7*y2^6*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^8*y2^6*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^9*y2^6*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^10*y2^6*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^11*y2^6*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^12*y2^6*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^13*y2^6*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^14*y2^6*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y2^7*y3^12*Log[\[ScriptU][5]])/55440 + 
 (83711*y1*y2^7*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^2*y2^7*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^3*y2^7*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^4*y2^7*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^5*y2^7*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^6*y2^7*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^7*y2^7*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^8*y2^7*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^9*y2^7*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^10*y2^7*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^11*y2^7*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^12*y2^7*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^13*y2^7*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^14*y2^7*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y2^8*y3^12*Log[\[ScriptU][5]])/55440 + 
 (83711*y1*y2^8*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^2*y2^8*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^3*y2^8*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^4*y2^8*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^5*y2^8*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^6*y2^8*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^7*y2^8*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^8*y2^8*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^9*y2^8*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^10*y2^8*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^11*y2^8*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^12*y2^8*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^13*y2^8*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^14*y2^8*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y2^9*y3^12*Log[\[ScriptU][5]])/55440 + 
 (83711*y1*y2^9*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^2*y2^9*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^3*y2^9*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^4*y2^9*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^5*y2^9*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^6*y2^9*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^7*y2^9*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^8*y2^9*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^9*y2^9*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^10*y2^9*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^11*y2^9*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^12*y2^9*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^13*y2^9*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^14*y2^9*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y2^10*y3^12*Log[\[ScriptU][5]])/55440 + 
 (83711*y1*y2^10*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^2*y2^10*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^3*y2^10*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^4*y2^10*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^5*y2^10*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^6*y2^10*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^7*y2^10*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^8*y2^10*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^9*y2^10*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^10*y2^10*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^11*y2^10*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^12*y2^10*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^13*y2^10*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^14*y2^10*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y2^11*y3^12*Log[\[ScriptU][5]])/55440 + 
 (83711*y1*y2^11*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^2*y2^11*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^3*y2^11*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^4*y2^11*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^5*y2^11*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^6*y2^11*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^7*y2^11*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^8*y2^11*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^9*y2^11*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^10*y2^11*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^11*y2^11*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^12*y2^11*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^13*y2^11*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^14*y2^11*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y2^12*y3^12*Log[\[ScriptU][5]])/55440 + 
 (83711*y1*y2^12*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^2*y2^12*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^3*y2^12*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^4*y2^12*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^5*y2^12*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^6*y2^12*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^7*y2^12*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^8*y2^12*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^9*y2^12*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^10*y2^12*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^11*y2^12*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^12*y2^12*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^13*y2^12*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^14*y2^12*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y2^13*y3^12*Log[\[ScriptU][5]])/55440 + 
 (83711*y1*y2^13*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^2*y2^13*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^3*y2^13*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^4*y2^13*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^5*y2^13*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^6*y2^13*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^7*y2^13*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^8*y2^13*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^9*y2^13*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^10*y2^13*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^11*y2^13*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^12*y2^13*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^13*y2^13*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^14*y2^13*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y2^14*y3^12*Log[\[ScriptU][5]])/55440 + 
 (83711*y1*y2^14*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^2*y2^14*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^3*y2^14*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^4*y2^14*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^5*y2^14*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^6*y2^14*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^7*y2^14*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^8*y2^14*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^9*y2^14*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^10*y2^14*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^11*y2^14*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^12*y2^14*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^13*y2^14*y3^12*Log[\[ScriptU][5]])/110880 + 
 (83711*y1^14*y2^14*y3^12*Log[\[ScriptU][5]])/110880 + 
 (86021*y3^13*Log[\[ScriptU][5]])/27720 + (86021*y1*y3^13*Log[\[ScriptU][5]])/
  55440 + (86021*y1^2*y3^13*Log[\[ScriptU][5]])/55440 + 
 (86021*y1^3*y3^13*Log[\[ScriptU][5]])/55440 + 
 (86021*y1^4*y3^13*Log[\[ScriptU][5]])/55440 + 
 (86021*y1^5*y3^13*Log[\[ScriptU][5]])/55440 + 
 (86021*y1^6*y3^13*Log[\[ScriptU][5]])/55440 + 
 (86021*y1^7*y3^13*Log[\[ScriptU][5]])/55440 + 
 (86021*y1^8*y3^13*Log[\[ScriptU][5]])/55440 + 
 (86021*y1^9*y3^13*Log[\[ScriptU][5]])/55440 + 
 (86021*y1^10*y3^13*Log[\[ScriptU][5]])/55440 + 
 (86021*y1^11*y3^13*Log[\[ScriptU][5]])/55440 + 
 (86021*y1^12*y3^13*Log[\[ScriptU][5]])/55440 + 
 (86021*y1^13*y3^13*Log[\[ScriptU][5]])/55440 + 
 (86021*y1^14*y3^13*Log[\[ScriptU][5]])/55440 + 
 (86021*y2*y3^13*Log[\[ScriptU][5]])/55440 + 
 (86021*y1*y2*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^2*y2*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^3*y2*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^4*y2*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^5*y2*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^6*y2*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^7*y2*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^8*y2*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^9*y2*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^10*y2*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^11*y2*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^12*y2*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^13*y2*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^14*y2*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y2^2*y3^13*Log[\[ScriptU][5]])/55440 + 
 (86021*y1*y2^2*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^2*y2^2*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^3*y2^2*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^4*y2^2*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^5*y2^2*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^6*y2^2*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^7*y2^2*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^8*y2^2*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^9*y2^2*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^10*y2^2*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^11*y2^2*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^12*y2^2*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^13*y2^2*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^14*y2^2*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y2^3*y3^13*Log[\[ScriptU][5]])/55440 + 
 (86021*y1*y2^3*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^2*y2^3*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^3*y2^3*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^4*y2^3*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^5*y2^3*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^6*y2^3*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^7*y2^3*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^8*y2^3*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^9*y2^3*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^10*y2^3*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^11*y2^3*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^12*y2^3*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^13*y2^3*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^14*y2^3*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y2^4*y3^13*Log[\[ScriptU][5]])/55440 + 
 (86021*y1*y2^4*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^2*y2^4*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^3*y2^4*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^4*y2^4*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^5*y2^4*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^6*y2^4*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^7*y2^4*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^8*y2^4*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^9*y2^4*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^10*y2^4*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^11*y2^4*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^12*y2^4*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^13*y2^4*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^14*y2^4*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y2^5*y3^13*Log[\[ScriptU][5]])/55440 + 
 (86021*y1*y2^5*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^2*y2^5*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^3*y2^5*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^4*y2^5*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^5*y2^5*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^6*y2^5*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^7*y2^5*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^8*y2^5*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^9*y2^5*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^10*y2^5*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^11*y2^5*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^12*y2^5*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^13*y2^5*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^14*y2^5*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y2^6*y3^13*Log[\[ScriptU][5]])/55440 + 
 (86021*y1*y2^6*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^2*y2^6*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^3*y2^6*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^4*y2^6*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^5*y2^6*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^6*y2^6*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^7*y2^6*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^8*y2^6*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^9*y2^6*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^10*y2^6*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^11*y2^6*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^12*y2^6*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^13*y2^6*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^14*y2^6*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y2^7*y3^13*Log[\[ScriptU][5]])/55440 + 
 (86021*y1*y2^7*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^2*y2^7*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^3*y2^7*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^4*y2^7*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^5*y2^7*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^6*y2^7*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^7*y2^7*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^8*y2^7*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^9*y2^7*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^10*y2^7*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^11*y2^7*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^12*y2^7*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^13*y2^7*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^14*y2^7*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y2^8*y3^13*Log[\[ScriptU][5]])/55440 + 
 (86021*y1*y2^8*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^2*y2^8*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^3*y2^8*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^4*y2^8*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^5*y2^8*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^6*y2^8*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^7*y2^8*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^8*y2^8*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^9*y2^8*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^10*y2^8*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^11*y2^8*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^12*y2^8*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^13*y2^8*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^14*y2^8*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y2^9*y3^13*Log[\[ScriptU][5]])/55440 + 
 (86021*y1*y2^9*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^2*y2^9*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^3*y2^9*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^4*y2^9*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^5*y2^9*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^6*y2^9*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^7*y2^9*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^8*y2^9*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^9*y2^9*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^10*y2^9*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^11*y2^9*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^12*y2^9*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^13*y2^9*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^14*y2^9*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y2^10*y3^13*Log[\[ScriptU][5]])/55440 + 
 (86021*y1*y2^10*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^2*y2^10*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^3*y2^10*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^4*y2^10*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^5*y2^10*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^6*y2^10*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^7*y2^10*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^8*y2^10*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^9*y2^10*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^10*y2^10*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^11*y2^10*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^12*y2^10*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^13*y2^10*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^14*y2^10*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y2^11*y3^13*Log[\[ScriptU][5]])/55440 + 
 (86021*y1*y2^11*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^2*y2^11*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^3*y2^11*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^4*y2^11*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^5*y2^11*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^6*y2^11*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^7*y2^11*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^8*y2^11*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^9*y2^11*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^10*y2^11*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^11*y2^11*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^12*y2^11*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^13*y2^11*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^14*y2^11*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y2^12*y3^13*Log[\[ScriptU][5]])/55440 + 
 (86021*y1*y2^12*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^2*y2^12*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^3*y2^12*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^4*y2^12*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^5*y2^12*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^6*y2^12*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^7*y2^12*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^8*y2^12*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^9*y2^12*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^10*y2^12*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^11*y2^12*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^12*y2^12*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^13*y2^12*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^14*y2^12*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y2^13*y3^13*Log[\[ScriptU][5]])/55440 + 
 (86021*y1*y2^13*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^2*y2^13*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^3*y2^13*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^4*y2^13*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^5*y2^13*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^6*y2^13*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^7*y2^13*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^8*y2^13*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^9*y2^13*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^10*y2^13*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^11*y2^13*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^12*y2^13*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^13*y2^13*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^14*y2^13*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y2^14*y3^13*Log[\[ScriptU][5]])/55440 + 
 (86021*y1*y2^14*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^2*y2^14*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^3*y2^14*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^4*y2^14*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^5*y2^14*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^6*y2^14*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^7*y2^14*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^8*y2^14*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^9*y2^14*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^10*y2^14*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^11*y2^14*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^12*y2^14*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^13*y2^14*y3^13*Log[\[ScriptU][5]])/110880 + 
 (86021*y1^14*y2^14*y3^13*Log[\[ScriptU][5]])/110880 + 
 (1145993*y3^14*Log[\[ScriptU][5]])/360360 + 
 (1145993*y1*y3^14*Log[\[ScriptU][5]])/720720 + 
 (1145993*y1^2*y3^14*Log[\[ScriptU][5]])/720720 + 
 (1145993*y1^3*y3^14*Log[\[ScriptU][5]])/720720 + 
 (1145993*y1^4*y3^14*Log[\[ScriptU][5]])/720720 + 
 (1145993*y1^5*y3^14*Log[\[ScriptU][5]])/720720 + 
 (1145993*y1^6*y3^14*Log[\[ScriptU][5]])/720720 + 
 (1145993*y1^7*y3^14*Log[\[ScriptU][5]])/720720 + 
 (1145993*y1^8*y3^14*Log[\[ScriptU][5]])/720720 + 
 (1145993*y1^9*y3^14*Log[\[ScriptU][5]])/720720 + 
 (1145993*y1^10*y3^14*Log[\[ScriptU][5]])/720720 + 
 (1145993*y1^11*y3^14*Log[\[ScriptU][5]])/720720 + 
 (1145993*y1^12*y3^14*Log[\[ScriptU][5]])/720720 + 
 (1145993*y1^13*y3^14*Log[\[ScriptU][5]])/720720 + 
 (1145993*y1^14*y3^14*Log[\[ScriptU][5]])/720720 + 
 (1145993*y2*y3^14*Log[\[ScriptU][5]])/720720 + 
 (1145993*y1*y2*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^2*y2*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^3*y2*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^4*y2*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^5*y2*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^6*y2*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^7*y2*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^8*y2*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^9*y2*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^10*y2*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^11*y2*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^12*y2*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^13*y2*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^14*y2*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y2^2*y3^14*Log[\[ScriptU][5]])/720720 + 
 (1145993*y1*y2^2*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^2*y2^2*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^3*y2^2*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^4*y2^2*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^5*y2^2*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^6*y2^2*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^7*y2^2*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^8*y2^2*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^9*y2^2*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^10*y2^2*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^11*y2^2*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^12*y2^2*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^13*y2^2*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^14*y2^2*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y2^3*y3^14*Log[\[ScriptU][5]])/720720 + 
 (1145993*y1*y2^3*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^2*y2^3*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^3*y2^3*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^4*y2^3*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^5*y2^3*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^6*y2^3*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^7*y2^3*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^8*y2^3*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^9*y2^3*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^10*y2^3*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^11*y2^3*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^12*y2^3*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^13*y2^3*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^14*y2^3*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y2^4*y3^14*Log[\[ScriptU][5]])/720720 + 
 (1145993*y1*y2^4*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^2*y2^4*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^3*y2^4*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^4*y2^4*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^5*y2^4*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^6*y2^4*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^7*y2^4*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^8*y2^4*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^9*y2^4*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^10*y2^4*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^11*y2^4*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^12*y2^4*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^13*y2^4*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^14*y2^4*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y2^5*y3^14*Log[\[ScriptU][5]])/720720 + 
 (1145993*y1*y2^5*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^2*y2^5*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^3*y2^5*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^4*y2^5*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^5*y2^5*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^6*y2^5*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^7*y2^5*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^8*y2^5*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^9*y2^5*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^10*y2^5*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^11*y2^5*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^12*y2^5*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^13*y2^5*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^14*y2^5*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y2^6*y3^14*Log[\[ScriptU][5]])/720720 + 
 (1145993*y1*y2^6*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^2*y2^6*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^3*y2^6*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^4*y2^6*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^5*y2^6*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^6*y2^6*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^7*y2^6*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^8*y2^6*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^9*y2^6*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^10*y2^6*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^11*y2^6*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^12*y2^6*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^13*y2^6*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^14*y2^6*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y2^7*y3^14*Log[\[ScriptU][5]])/720720 + 
 (1145993*y1*y2^7*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^2*y2^7*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^3*y2^7*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^4*y2^7*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^5*y2^7*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^6*y2^7*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^7*y2^7*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^8*y2^7*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^9*y2^7*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^10*y2^7*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^11*y2^7*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^12*y2^7*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^13*y2^7*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^14*y2^7*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y2^8*y3^14*Log[\[ScriptU][5]])/720720 + 
 (1145993*y1*y2^8*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^2*y2^8*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^3*y2^8*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^4*y2^8*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^5*y2^8*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^6*y2^8*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^7*y2^8*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^8*y2^8*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^9*y2^8*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^10*y2^8*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^11*y2^8*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^12*y2^8*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^13*y2^8*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^14*y2^8*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y2^9*y3^14*Log[\[ScriptU][5]])/720720 + 
 (1145993*y1*y2^9*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^2*y2^9*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^3*y2^9*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^4*y2^9*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^5*y2^9*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^6*y2^9*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^7*y2^9*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^8*y2^9*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^9*y2^9*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^10*y2^9*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^11*y2^9*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^12*y2^9*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^13*y2^9*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^14*y2^9*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y2^10*y3^14*Log[\[ScriptU][5]])/720720 + 
 (1145993*y1*y2^10*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^2*y2^10*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^3*y2^10*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^4*y2^10*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^5*y2^10*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^6*y2^10*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^7*y2^10*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^8*y2^10*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^9*y2^10*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^10*y2^10*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^11*y2^10*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^12*y2^10*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^13*y2^10*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^14*y2^10*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y2^11*y3^14*Log[\[ScriptU][5]])/720720 + 
 (1145993*y1*y2^11*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^2*y2^11*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^3*y2^11*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^4*y2^11*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^5*y2^11*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^6*y2^11*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^7*y2^11*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^8*y2^11*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^9*y2^11*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^10*y2^11*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^11*y2^11*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^12*y2^11*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^13*y2^11*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^14*y2^11*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y2^12*y3^14*Log[\[ScriptU][5]])/720720 + 
 (1145993*y1*y2^12*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^2*y2^12*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^3*y2^12*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^4*y2^12*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^5*y2^12*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^6*y2^12*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^7*y2^12*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^8*y2^12*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^9*y2^12*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^10*y2^12*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^11*y2^12*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^12*y2^12*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^13*y2^12*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^14*y2^12*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y2^13*y3^14*Log[\[ScriptU][5]])/720720 + 
 (1145993*y1*y2^13*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^2*y2^13*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^3*y2^13*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^4*y2^13*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^5*y2^13*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^6*y2^13*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^7*y2^13*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^8*y2^13*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^9*y2^13*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^10*y2^13*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^11*y2^13*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^12*y2^13*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^13*y2^13*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^14*y2^13*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y2^14*y3^14*Log[\[ScriptU][5]])/720720 + 
 (1145993*y1*y2^14*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^2*y2^14*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^3*y2^14*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^4*y2^14*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^5*y2^14*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^6*y2^14*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^7*y2^14*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^8*y2^14*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^9*y2^14*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^10*y2^14*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^11*y2^14*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^12*y2^14*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^13*y2^14*y3^14*Log[\[ScriptU][5]])/1441440 + 
 (1145993*y1^14*y2^14*y3^14*Log[\[ScriptU][5]])/1441440 + 
 y2*y3^2*yl4*Log[\[ScriptU][5]] + (y1*y2*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^2*y2*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^3*y2*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^4*y2*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^5*y2*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^6*y2*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^7*y2*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^8*y2*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^9*y2*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^10*y2*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^11*y2*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^12*y2*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^13*y2*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^14*y2*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 y2^2*y3^2*yl4*Log[\[ScriptU][5]] + (y1*y2^2*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^2*y2^2*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^3*y2^2*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^4*y2^2*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^5*y2^2*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^6*y2^2*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^7*y2^2*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^8*y2^2*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^9*y2^2*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^10*y2^2*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^11*y2^2*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^12*y2^2*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^13*y2^2*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^14*y2^2*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 y2^3*y3^2*yl4*Log[\[ScriptU][5]] + (y1*y2^3*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^2*y2^3*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^3*y2^3*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^4*y2^3*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^5*y2^3*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^6*y2^3*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^7*y2^3*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^8*y2^3*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^9*y2^3*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^10*y2^3*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^11*y2^3*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^12*y2^3*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^13*y2^3*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^14*y2^3*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 y2^4*y3^2*yl4*Log[\[ScriptU][5]] + (y1*y2^4*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^2*y2^4*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^3*y2^4*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^4*y2^4*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^5*y2^4*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^6*y2^4*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^7*y2^4*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^8*y2^4*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^9*y2^4*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^10*y2^4*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^11*y2^4*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^12*y2^4*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^13*y2^4*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^14*y2^4*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 y2^5*y3^2*yl4*Log[\[ScriptU][5]] + (y1*y2^5*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^2*y2^5*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^3*y2^5*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^4*y2^5*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^5*y2^5*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^6*y2^5*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^7*y2^5*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^8*y2^5*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^9*y2^5*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^10*y2^5*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^11*y2^5*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^12*y2^5*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^13*y2^5*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^14*y2^5*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 y2^6*y3^2*yl4*Log[\[ScriptU][5]] + (y1*y2^6*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^2*y2^6*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^3*y2^6*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^4*y2^6*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^5*y2^6*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^6*y2^6*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^7*y2^6*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^8*y2^6*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^9*y2^6*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^10*y2^6*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^11*y2^6*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^12*y2^6*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^13*y2^6*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^14*y2^6*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 y2^7*y3^2*yl4*Log[\[ScriptU][5]] + (y1*y2^7*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^2*y2^7*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^3*y2^7*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^4*y2^7*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^5*y2^7*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^6*y2^7*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^7*y2^7*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^8*y2^7*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^9*y2^7*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^10*y2^7*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^11*y2^7*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^12*y2^7*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^13*y2^7*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^14*y2^7*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 y2^8*y3^2*yl4*Log[\[ScriptU][5]] + (y1*y2^8*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^2*y2^8*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^3*y2^8*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^4*y2^8*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^5*y2^8*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^6*y2^8*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^7*y2^8*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^8*y2^8*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^9*y2^8*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^10*y2^8*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^11*y2^8*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^12*y2^8*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^13*y2^8*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^14*y2^8*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 y2^9*y3^2*yl4*Log[\[ScriptU][5]] + (y1*y2^9*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^2*y2^9*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^3*y2^9*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^4*y2^9*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^5*y2^9*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^6*y2^9*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^7*y2^9*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^8*y2^9*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^9*y2^9*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^10*y2^9*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^11*y2^9*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^12*y2^9*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^13*y2^9*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^14*y2^9*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 y2^10*y3^2*yl4*Log[\[ScriptU][5]] + (y1*y2^10*y3^2*yl4*Log[\[ScriptU][5]])/
  2 + (y1^2*y2^10*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^3*y2^10*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^4*y2^10*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^5*y2^10*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^6*y2^10*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^7*y2^10*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^8*y2^10*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^9*y2^10*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^10*y2^10*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^11*y2^10*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^12*y2^10*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^13*y2^10*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^14*y2^10*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 y2^11*y3^2*yl4*Log[\[ScriptU][5]] + (y1*y2^11*y3^2*yl4*Log[\[ScriptU][5]])/
  2 + (y1^2*y2^11*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^3*y2^11*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^4*y2^11*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^5*y2^11*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^6*y2^11*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^7*y2^11*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^8*y2^11*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^9*y2^11*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^10*y2^11*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^11*y2^11*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^12*y2^11*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^13*y2^11*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^14*y2^11*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 y2^12*y3^2*yl4*Log[\[ScriptU][5]] + (y1*y2^12*y3^2*yl4*Log[\[ScriptU][5]])/
  2 + (y1^2*y2^12*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^3*y2^12*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^4*y2^12*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^5*y2^12*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^6*y2^12*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^7*y2^12*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^8*y2^12*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^9*y2^12*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^10*y2^12*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^11*y2^12*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^12*y2^12*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^13*y2^12*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^14*y2^12*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 y2^13*y3^2*yl4*Log[\[ScriptU][5]] + (y1*y2^13*y3^2*yl4*Log[\[ScriptU][5]])/
  2 + (y1^2*y2^13*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^3*y2^13*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^4*y2^13*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^5*y2^13*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^6*y2^13*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^7*y2^13*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^8*y2^13*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^9*y2^13*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^10*y2^13*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^11*y2^13*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^12*y2^13*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^13*y2^13*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^14*y2^13*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 y2^14*y3^2*yl4*Log[\[ScriptU][5]] + (y1*y2^14*y3^2*yl4*Log[\[ScriptU][5]])/
  2 + (y1^2*y2^14*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^3*y2^14*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^4*y2^14*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^5*y2^14*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^6*y2^14*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^7*y2^14*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^8*y2^14*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^9*y2^14*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^10*y2^14*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^11*y2^14*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^12*y2^14*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^13*y2^14*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (y1^14*y2^14*y3^2*yl4*Log[\[ScriptU][5]])/2 + 
 (3*y2*y3^3*yl4*Log[\[ScriptU][5]])/4 + (3*y1*y2*y3^3*yl4*Log[\[ScriptU][5]])/
  8 + (3*y1^2*y2*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^3*y2*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^4*y2*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^5*y2*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^6*y2*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^7*y2*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^8*y2*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^9*y2*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^10*y2*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^11*y2*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^12*y2*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^13*y2*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^14*y2*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y2^2*y3^3*yl4*Log[\[ScriptU][5]])/4 + 
 (3*y1*y2^2*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^2*y2^2*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^3*y2^2*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^4*y2^2*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^5*y2^2*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^6*y2^2*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^7*y2^2*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^8*y2^2*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^9*y2^2*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^10*y2^2*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^11*y2^2*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^12*y2^2*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^13*y2^2*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^14*y2^2*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y2^3*y3^3*yl4*Log[\[ScriptU][5]])/4 + 
 (3*y1*y2^3*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^2*y2^3*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^3*y2^3*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^4*y2^3*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^5*y2^3*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^6*y2^3*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^7*y2^3*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^8*y2^3*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^9*y2^3*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^10*y2^3*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^11*y2^3*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^12*y2^3*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^13*y2^3*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^14*y2^3*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y2^4*y3^3*yl4*Log[\[ScriptU][5]])/4 + 
 (3*y1*y2^4*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^2*y2^4*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^3*y2^4*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^4*y2^4*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^5*y2^4*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^6*y2^4*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^7*y2^4*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^8*y2^4*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^9*y2^4*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^10*y2^4*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^11*y2^4*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^12*y2^4*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^13*y2^4*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^14*y2^4*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y2^5*y3^3*yl4*Log[\[ScriptU][5]])/4 + 
 (3*y1*y2^5*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^2*y2^5*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^3*y2^5*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^4*y2^5*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^5*y2^5*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^6*y2^5*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^7*y2^5*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^8*y2^5*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^9*y2^5*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^10*y2^5*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^11*y2^5*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^12*y2^5*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^13*y2^5*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^14*y2^5*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y2^6*y3^3*yl4*Log[\[ScriptU][5]])/4 + 
 (3*y1*y2^6*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^2*y2^6*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^3*y2^6*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^4*y2^6*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^5*y2^6*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^6*y2^6*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^7*y2^6*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^8*y2^6*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^9*y2^6*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^10*y2^6*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^11*y2^6*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^12*y2^6*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^13*y2^6*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^14*y2^6*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y2^7*y3^3*yl4*Log[\[ScriptU][5]])/4 + 
 (3*y1*y2^7*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^2*y2^7*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^3*y2^7*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^4*y2^7*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^5*y2^7*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^6*y2^7*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^7*y2^7*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^8*y2^7*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^9*y2^7*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^10*y2^7*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^11*y2^7*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^12*y2^7*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^13*y2^7*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^14*y2^7*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y2^8*y3^3*yl4*Log[\[ScriptU][5]])/4 + 
 (3*y1*y2^8*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^2*y2^8*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^3*y2^8*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^4*y2^8*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^5*y2^8*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^6*y2^8*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^7*y2^8*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^8*y2^8*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^9*y2^8*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^10*y2^8*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^11*y2^8*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^12*y2^8*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^13*y2^8*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^14*y2^8*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y2^9*y3^3*yl4*Log[\[ScriptU][5]])/4 + 
 (3*y1*y2^9*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^2*y2^9*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^3*y2^9*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^4*y2^9*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^5*y2^9*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^6*y2^9*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^7*y2^9*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^8*y2^9*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^9*y2^9*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^10*y2^9*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^11*y2^9*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^12*y2^9*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^13*y2^9*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^14*y2^9*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y2^10*y3^3*yl4*Log[\[ScriptU][5]])/4 + 
 (3*y1*y2^10*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^2*y2^10*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^3*y2^10*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^4*y2^10*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^5*y2^10*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^6*y2^10*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^7*y2^10*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^8*y2^10*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^9*y2^10*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^10*y2^10*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^11*y2^10*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^12*y2^10*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^13*y2^10*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^14*y2^10*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y2^11*y3^3*yl4*Log[\[ScriptU][5]])/4 + 
 (3*y1*y2^11*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^2*y2^11*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^3*y2^11*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^4*y2^11*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^5*y2^11*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^6*y2^11*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^7*y2^11*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^8*y2^11*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^9*y2^11*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^10*y2^11*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^11*y2^11*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^12*y2^11*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^13*y2^11*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^14*y2^11*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y2^12*y3^3*yl4*Log[\[ScriptU][5]])/4 + 
 (3*y1*y2^12*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^2*y2^12*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^3*y2^12*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^4*y2^12*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^5*y2^12*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^6*y2^12*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^7*y2^12*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^8*y2^12*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^9*y2^12*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^10*y2^12*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^11*y2^12*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^12*y2^12*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^13*y2^12*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^14*y2^12*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y2^13*y3^3*yl4*Log[\[ScriptU][5]])/4 + 
 (3*y1*y2^13*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^2*y2^13*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^3*y2^13*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^4*y2^13*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^5*y2^13*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^6*y2^13*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^7*y2^13*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^8*y2^13*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^9*y2^13*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^10*y2^13*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^11*y2^13*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^12*y2^13*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^13*y2^13*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^14*y2^13*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y2^14*y3^3*yl4*Log[\[ScriptU][5]])/4 + 
 (3*y1*y2^14*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^2*y2^14*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^3*y2^14*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^4*y2^14*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^5*y2^14*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^6*y2^14*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^7*y2^14*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^8*y2^14*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^9*y2^14*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^10*y2^14*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^11*y2^14*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^12*y2^14*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^13*y2^14*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (3*y1^14*y2^14*y3^3*yl4*Log[\[ScriptU][5]])/8 + 
 (2*y2*y3^4*yl4*Log[\[ScriptU][5]])/3 + (y1*y2*y3^4*yl4*Log[\[ScriptU][5]])/
  3 + (y1^2*y2*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^3*y2*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^4*y2*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^5*y2*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^6*y2*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^7*y2*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^8*y2*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^9*y2*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^10*y2*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^11*y2*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^12*y2*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^13*y2*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^14*y2*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (2*y2^2*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1*y2^2*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^2*y2^2*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^3*y2^2*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^4*y2^2*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^5*y2^2*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^6*y2^2*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^7*y2^2*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^8*y2^2*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^9*y2^2*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^10*y2^2*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^11*y2^2*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^12*y2^2*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^13*y2^2*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^14*y2^2*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (2*y2^3*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1*y2^3*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^2*y2^3*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^3*y2^3*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^4*y2^3*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^5*y2^3*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^6*y2^3*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^7*y2^3*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^8*y2^3*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^9*y2^3*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^10*y2^3*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^11*y2^3*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^12*y2^3*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^13*y2^3*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^14*y2^3*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (2*y2^4*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1*y2^4*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^2*y2^4*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^3*y2^4*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^4*y2^4*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^5*y2^4*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^6*y2^4*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^7*y2^4*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^8*y2^4*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^9*y2^4*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^10*y2^4*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^11*y2^4*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^12*y2^4*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^13*y2^4*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^14*y2^4*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (2*y2^5*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1*y2^5*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^2*y2^5*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^3*y2^5*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^4*y2^5*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^5*y2^5*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^6*y2^5*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^7*y2^5*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^8*y2^5*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^9*y2^5*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^10*y2^5*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^11*y2^5*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^12*y2^5*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^13*y2^5*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^14*y2^5*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (2*y2^6*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1*y2^6*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^2*y2^6*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^3*y2^6*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^4*y2^6*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^5*y2^6*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^6*y2^6*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^7*y2^6*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^8*y2^6*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^9*y2^6*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^10*y2^6*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^11*y2^6*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^12*y2^6*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^13*y2^6*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^14*y2^6*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (2*y2^7*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1*y2^7*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^2*y2^7*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^3*y2^7*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^4*y2^7*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^5*y2^7*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^6*y2^7*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^7*y2^7*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^8*y2^7*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^9*y2^7*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^10*y2^7*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^11*y2^7*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^12*y2^7*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^13*y2^7*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^14*y2^7*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (2*y2^8*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1*y2^8*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^2*y2^8*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^3*y2^8*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^4*y2^8*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^5*y2^8*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^6*y2^8*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^7*y2^8*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^8*y2^8*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^9*y2^8*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^10*y2^8*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^11*y2^8*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^12*y2^8*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^13*y2^8*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^14*y2^8*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (2*y2^9*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1*y2^9*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^2*y2^9*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^3*y2^9*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^4*y2^9*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^5*y2^9*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^6*y2^9*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^7*y2^9*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^8*y2^9*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^9*y2^9*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^10*y2^9*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^11*y2^9*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^12*y2^9*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^13*y2^9*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^14*y2^9*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (2*y2^10*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1*y2^10*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^2*y2^10*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^3*y2^10*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^4*y2^10*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^5*y2^10*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^6*y2^10*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^7*y2^10*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^8*y2^10*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^9*y2^10*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^10*y2^10*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^11*y2^10*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^12*y2^10*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^13*y2^10*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^14*y2^10*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (2*y2^11*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1*y2^11*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^2*y2^11*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^3*y2^11*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^4*y2^11*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^5*y2^11*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^6*y2^11*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^7*y2^11*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^8*y2^11*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^9*y2^11*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^10*y2^11*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^11*y2^11*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^12*y2^11*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^13*y2^11*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^14*y2^11*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (2*y2^12*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1*y2^12*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^2*y2^12*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^3*y2^12*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^4*y2^12*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^5*y2^12*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^6*y2^12*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^7*y2^12*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^8*y2^12*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^9*y2^12*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^10*y2^12*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^11*y2^12*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^12*y2^12*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^13*y2^12*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^14*y2^12*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (2*y2^13*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1*y2^13*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^2*y2^13*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^3*y2^13*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^4*y2^13*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^5*y2^13*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^6*y2^13*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^7*y2^13*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^8*y2^13*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^9*y2^13*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^10*y2^13*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^11*y2^13*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^12*y2^13*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^13*y2^13*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^14*y2^13*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (2*y2^14*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1*y2^14*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^2*y2^14*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^3*y2^14*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^4*y2^14*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^5*y2^14*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^6*y2^14*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^7*y2^14*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^8*y2^14*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^9*y2^14*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^10*y2^14*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^11*y2^14*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^12*y2^14*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^13*y2^14*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (y1^14*y2^14*y3^4*yl4*Log[\[ScriptU][5]])/3 + 
 (5*y2*y3^5*yl4*Log[\[ScriptU][5]])/8 + (5*y1*y2*y3^5*yl4*Log[\[ScriptU][5]])/
  16 + (5*y1^2*y2*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^3*y2*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^4*y2*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^5*y2*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^6*y2*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^7*y2*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^8*y2*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^9*y2*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^10*y2*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^11*y2*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^12*y2*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^13*y2*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^14*y2*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y2^2*y3^5*yl4*Log[\[ScriptU][5]])/8 + 
 (5*y1*y2^2*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^2*y2^2*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^3*y2^2*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^4*y2^2*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^5*y2^2*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^6*y2^2*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^7*y2^2*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^8*y2^2*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^9*y2^2*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^10*y2^2*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^11*y2^2*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^12*y2^2*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^13*y2^2*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^14*y2^2*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y2^3*y3^5*yl4*Log[\[ScriptU][5]])/8 + 
 (5*y1*y2^3*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^2*y2^3*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^3*y2^3*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^4*y2^3*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^5*y2^3*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^6*y2^3*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^7*y2^3*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^8*y2^3*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^9*y2^3*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^10*y2^3*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^11*y2^3*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^12*y2^3*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^13*y2^3*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^14*y2^3*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y2^4*y3^5*yl4*Log[\[ScriptU][5]])/8 + 
 (5*y1*y2^4*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^2*y2^4*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^3*y2^4*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^4*y2^4*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^5*y2^4*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^6*y2^4*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^7*y2^4*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^8*y2^4*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^9*y2^4*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^10*y2^4*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^11*y2^4*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^12*y2^4*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^13*y2^4*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^14*y2^4*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y2^5*y3^5*yl4*Log[\[ScriptU][5]])/8 + 
 (5*y1*y2^5*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^2*y2^5*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^3*y2^5*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^4*y2^5*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^5*y2^5*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^6*y2^5*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^7*y2^5*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^8*y2^5*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^9*y2^5*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^10*y2^5*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^11*y2^5*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^12*y2^5*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^13*y2^5*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^14*y2^5*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y2^6*y3^5*yl4*Log[\[ScriptU][5]])/8 + 
 (5*y1*y2^6*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^2*y2^6*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^3*y2^6*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^4*y2^6*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^5*y2^6*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^6*y2^6*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^7*y2^6*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^8*y2^6*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^9*y2^6*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^10*y2^6*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^11*y2^6*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^12*y2^6*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^13*y2^6*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^14*y2^6*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y2^7*y3^5*yl4*Log[\[ScriptU][5]])/8 + 
 (5*y1*y2^7*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^2*y2^7*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^3*y2^7*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^4*y2^7*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^5*y2^7*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^6*y2^7*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^7*y2^7*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^8*y2^7*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^9*y2^7*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^10*y2^7*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^11*y2^7*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^12*y2^7*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^13*y2^7*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^14*y2^7*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y2^8*y3^5*yl4*Log[\[ScriptU][5]])/8 + 
 (5*y1*y2^8*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^2*y2^8*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^3*y2^8*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^4*y2^8*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^5*y2^8*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^6*y2^8*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^7*y2^8*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^8*y2^8*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^9*y2^8*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^10*y2^8*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^11*y2^8*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^12*y2^8*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^13*y2^8*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^14*y2^8*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y2^9*y3^5*yl4*Log[\[ScriptU][5]])/8 + 
 (5*y1*y2^9*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^2*y2^9*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^3*y2^9*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^4*y2^9*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^5*y2^9*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^6*y2^9*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^7*y2^9*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^8*y2^9*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^9*y2^9*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^10*y2^9*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^11*y2^9*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^12*y2^9*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^13*y2^9*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^14*y2^9*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y2^10*y3^5*yl4*Log[\[ScriptU][5]])/8 + 
 (5*y1*y2^10*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^2*y2^10*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^3*y2^10*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^4*y2^10*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^5*y2^10*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^6*y2^10*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^7*y2^10*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^8*y2^10*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^9*y2^10*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^10*y2^10*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^11*y2^10*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^12*y2^10*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^13*y2^10*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^14*y2^10*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y2^11*y3^5*yl4*Log[\[ScriptU][5]])/8 + 
 (5*y1*y2^11*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^2*y2^11*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^3*y2^11*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^4*y2^11*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^5*y2^11*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^6*y2^11*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^7*y2^11*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^8*y2^11*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^9*y2^11*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^10*y2^11*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^11*y2^11*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^12*y2^11*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^13*y2^11*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^14*y2^11*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y2^12*y3^5*yl4*Log[\[ScriptU][5]])/8 + 
 (5*y1*y2^12*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^2*y2^12*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^3*y2^12*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^4*y2^12*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^5*y2^12*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^6*y2^12*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^7*y2^12*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^8*y2^12*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^9*y2^12*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^10*y2^12*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^11*y2^12*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^12*y2^12*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^13*y2^12*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^14*y2^12*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y2^13*y3^5*yl4*Log[\[ScriptU][5]])/8 + 
 (5*y1*y2^13*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^2*y2^13*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^3*y2^13*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^4*y2^13*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^5*y2^13*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^6*y2^13*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^7*y2^13*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^8*y2^13*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^9*y2^13*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^10*y2^13*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^11*y2^13*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^12*y2^13*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^13*y2^13*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^14*y2^13*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y2^14*y3^5*yl4*Log[\[ScriptU][5]])/8 + 
 (5*y1*y2^14*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^2*y2^14*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^3*y2^14*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^4*y2^14*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^5*y2^14*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^6*y2^14*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^7*y2^14*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^8*y2^14*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^9*y2^14*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^10*y2^14*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^11*y2^14*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^12*y2^14*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^13*y2^14*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (5*y1^14*y2^14*y3^5*yl4*Log[\[ScriptU][5]])/16 + 
 (3*y2*y3^6*yl4*Log[\[ScriptU][5]])/5 + (3*y1*y2*y3^6*yl4*Log[\[ScriptU][5]])/
  10 + (3*y1^2*y2*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^3*y2*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^4*y2*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^5*y2*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^6*y2*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^7*y2*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^8*y2*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^9*y2*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^10*y2*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^11*y2*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^12*y2*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^13*y2*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^14*y2*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y2^2*y3^6*yl4*Log[\[ScriptU][5]])/5 + 
 (3*y1*y2^2*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^2*y2^2*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^3*y2^2*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^4*y2^2*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^5*y2^2*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^6*y2^2*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^7*y2^2*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^8*y2^2*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^9*y2^2*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^10*y2^2*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^11*y2^2*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^12*y2^2*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^13*y2^2*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^14*y2^2*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y2^3*y3^6*yl4*Log[\[ScriptU][5]])/5 + 
 (3*y1*y2^3*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^2*y2^3*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^3*y2^3*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^4*y2^3*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^5*y2^3*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^6*y2^3*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^7*y2^3*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^8*y2^3*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^9*y2^3*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^10*y2^3*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^11*y2^3*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^12*y2^3*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^13*y2^3*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^14*y2^3*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y2^4*y3^6*yl4*Log[\[ScriptU][5]])/5 + 
 (3*y1*y2^4*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^2*y2^4*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^3*y2^4*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^4*y2^4*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^5*y2^4*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^6*y2^4*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^7*y2^4*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^8*y2^4*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^9*y2^4*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^10*y2^4*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^11*y2^4*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^12*y2^4*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^13*y2^4*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^14*y2^4*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y2^5*y3^6*yl4*Log[\[ScriptU][5]])/5 + 
 (3*y1*y2^5*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^2*y2^5*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^3*y2^5*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^4*y2^5*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^5*y2^5*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^6*y2^5*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^7*y2^5*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^8*y2^5*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^9*y2^5*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^10*y2^5*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^11*y2^5*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^12*y2^5*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^13*y2^5*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^14*y2^5*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y2^6*y3^6*yl4*Log[\[ScriptU][5]])/5 + 
 (3*y1*y2^6*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^2*y2^6*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^3*y2^6*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^4*y2^6*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^5*y2^6*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^6*y2^6*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^7*y2^6*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^8*y2^6*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^9*y2^6*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^10*y2^6*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^11*y2^6*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^12*y2^6*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^13*y2^6*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^14*y2^6*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y2^7*y3^6*yl4*Log[\[ScriptU][5]])/5 + 
 (3*y1*y2^7*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^2*y2^7*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^3*y2^7*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^4*y2^7*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^5*y2^7*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^6*y2^7*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^7*y2^7*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^8*y2^7*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^9*y2^7*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^10*y2^7*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^11*y2^7*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^12*y2^7*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^13*y2^7*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^14*y2^7*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y2^8*y3^6*yl4*Log[\[ScriptU][5]])/5 + 
 (3*y1*y2^8*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^2*y2^8*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^3*y2^8*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^4*y2^8*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^5*y2^8*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^6*y2^8*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^7*y2^8*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^8*y2^8*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^9*y2^8*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^10*y2^8*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^11*y2^8*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^12*y2^8*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^13*y2^8*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^14*y2^8*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y2^9*y3^6*yl4*Log[\[ScriptU][5]])/5 + 
 (3*y1*y2^9*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^2*y2^9*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^3*y2^9*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^4*y2^9*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^5*y2^9*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^6*y2^9*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^7*y2^9*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^8*y2^9*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^9*y2^9*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^10*y2^9*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^11*y2^9*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^12*y2^9*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^13*y2^9*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^14*y2^9*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y2^10*y3^6*yl4*Log[\[ScriptU][5]])/5 + 
 (3*y1*y2^10*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^2*y2^10*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^3*y2^10*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^4*y2^10*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^5*y2^10*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^6*y2^10*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^7*y2^10*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^8*y2^10*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^9*y2^10*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^10*y2^10*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^11*y2^10*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^12*y2^10*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^13*y2^10*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^14*y2^10*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y2^11*y3^6*yl4*Log[\[ScriptU][5]])/5 + 
 (3*y1*y2^11*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^2*y2^11*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^3*y2^11*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^4*y2^11*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^5*y2^11*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^6*y2^11*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^7*y2^11*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^8*y2^11*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^9*y2^11*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^10*y2^11*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^11*y2^11*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^12*y2^11*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^13*y2^11*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^14*y2^11*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y2^12*y3^6*yl4*Log[\[ScriptU][5]])/5 + 
 (3*y1*y2^12*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^2*y2^12*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^3*y2^12*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^4*y2^12*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^5*y2^12*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^6*y2^12*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^7*y2^12*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^8*y2^12*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^9*y2^12*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^10*y2^12*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^11*y2^12*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^12*y2^12*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^13*y2^12*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^14*y2^12*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y2^13*y3^6*yl4*Log[\[ScriptU][5]])/5 + 
 (3*y1*y2^13*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^2*y2^13*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^3*y2^13*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^4*y2^13*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^5*y2^13*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^6*y2^13*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^7*y2^13*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^8*y2^13*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^9*y2^13*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^10*y2^13*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^11*y2^13*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^12*y2^13*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^13*y2^13*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^14*y2^13*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y2^14*y3^6*yl4*Log[\[ScriptU][5]])/5 + 
 (3*y1*y2^14*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^2*y2^14*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^3*y2^14*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^4*y2^14*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^5*y2^14*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^6*y2^14*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^7*y2^14*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^8*y2^14*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^9*y2^14*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^10*y2^14*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^11*y2^14*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^12*y2^14*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^13*y2^14*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (3*y1^14*y2^14*y3^6*yl4*Log[\[ScriptU][5]])/10 + 
 (7*y2*y3^7*yl4*Log[\[ScriptU][5]])/12 + 
 (7*y1*y2*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^2*y2*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^3*y2*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^4*y2*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^5*y2*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^6*y2*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^7*y2*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^8*y2*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^9*y2*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^10*y2*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^11*y2*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^12*y2*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^13*y2*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^14*y2*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y2^2*y3^7*yl4*Log[\[ScriptU][5]])/12 + 
 (7*y1*y2^2*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^2*y2^2*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^3*y2^2*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^4*y2^2*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^5*y2^2*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^6*y2^2*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^7*y2^2*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^8*y2^2*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^9*y2^2*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^10*y2^2*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^11*y2^2*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^12*y2^2*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^13*y2^2*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^14*y2^2*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y2^3*y3^7*yl4*Log[\[ScriptU][5]])/12 + 
 (7*y1*y2^3*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^2*y2^3*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^3*y2^3*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^4*y2^3*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^5*y2^3*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^6*y2^3*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^7*y2^3*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^8*y2^3*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^9*y2^3*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^10*y2^3*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^11*y2^3*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^12*y2^3*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^13*y2^3*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^14*y2^3*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y2^4*y3^7*yl4*Log[\[ScriptU][5]])/12 + 
 (7*y1*y2^4*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^2*y2^4*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^3*y2^4*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^4*y2^4*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^5*y2^4*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^6*y2^4*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^7*y2^4*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^8*y2^4*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^9*y2^4*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^10*y2^4*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^11*y2^4*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^12*y2^4*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^13*y2^4*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^14*y2^4*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y2^5*y3^7*yl4*Log[\[ScriptU][5]])/12 + 
 (7*y1*y2^5*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^2*y2^5*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^3*y2^5*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^4*y2^5*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^5*y2^5*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^6*y2^5*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^7*y2^5*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^8*y2^5*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^9*y2^5*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^10*y2^5*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^11*y2^5*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^12*y2^5*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^13*y2^5*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^14*y2^5*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y2^6*y3^7*yl4*Log[\[ScriptU][5]])/12 + 
 (7*y1*y2^6*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^2*y2^6*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^3*y2^6*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^4*y2^6*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^5*y2^6*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^6*y2^6*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^7*y2^6*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^8*y2^6*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^9*y2^6*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^10*y2^6*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^11*y2^6*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^12*y2^6*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^13*y2^6*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^14*y2^6*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y2^7*y3^7*yl4*Log[\[ScriptU][5]])/12 + 
 (7*y1*y2^7*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^2*y2^7*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^3*y2^7*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^4*y2^7*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^5*y2^7*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^6*y2^7*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^7*y2^7*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^8*y2^7*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^9*y2^7*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^10*y2^7*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^11*y2^7*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^12*y2^7*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^13*y2^7*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^14*y2^7*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y2^8*y3^7*yl4*Log[\[ScriptU][5]])/12 + 
 (7*y1*y2^8*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^2*y2^8*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^3*y2^8*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^4*y2^8*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^5*y2^8*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^6*y2^8*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^7*y2^8*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^8*y2^8*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^9*y2^8*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^10*y2^8*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^11*y2^8*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^12*y2^8*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^13*y2^8*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^14*y2^8*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y2^9*y3^7*yl4*Log[\[ScriptU][5]])/12 + 
 (7*y1*y2^9*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^2*y2^9*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^3*y2^9*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^4*y2^9*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^5*y2^9*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^6*y2^9*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^7*y2^9*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^8*y2^9*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^9*y2^9*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^10*y2^9*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^11*y2^9*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^12*y2^9*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^13*y2^9*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^14*y2^9*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y2^10*y3^7*yl4*Log[\[ScriptU][5]])/12 + 
 (7*y1*y2^10*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^2*y2^10*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^3*y2^10*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^4*y2^10*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^5*y2^10*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^6*y2^10*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^7*y2^10*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^8*y2^10*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^9*y2^10*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^10*y2^10*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^11*y2^10*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^12*y2^10*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^13*y2^10*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^14*y2^10*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y2^11*y3^7*yl4*Log[\[ScriptU][5]])/12 + 
 (7*y1*y2^11*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^2*y2^11*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^3*y2^11*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^4*y2^11*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^5*y2^11*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^6*y2^11*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^7*y2^11*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^8*y2^11*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^9*y2^11*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^10*y2^11*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^11*y2^11*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^12*y2^11*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^13*y2^11*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^14*y2^11*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y2^12*y3^7*yl4*Log[\[ScriptU][5]])/12 + 
 (7*y1*y2^12*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^2*y2^12*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^3*y2^12*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^4*y2^12*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^5*y2^12*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^6*y2^12*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^7*y2^12*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^8*y2^12*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^9*y2^12*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^10*y2^12*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^11*y2^12*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^12*y2^12*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^13*y2^12*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^14*y2^12*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y2^13*y3^7*yl4*Log[\[ScriptU][5]])/12 + 
 (7*y1*y2^13*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^2*y2^13*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^3*y2^13*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^4*y2^13*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^5*y2^13*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^6*y2^13*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^7*y2^13*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^8*y2^13*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^9*y2^13*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^10*y2^13*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^11*y2^13*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^12*y2^13*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^13*y2^13*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^14*y2^13*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y2^14*y3^7*yl4*Log[\[ScriptU][5]])/12 + 
 (7*y1*y2^14*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^2*y2^14*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^3*y2^14*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^4*y2^14*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^5*y2^14*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^6*y2^14*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^7*y2^14*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^8*y2^14*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^9*y2^14*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^10*y2^14*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^11*y2^14*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^12*y2^14*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^13*y2^14*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (7*y1^14*y2^14*y3^7*yl4*Log[\[ScriptU][5]])/24 + 
 (4*y2*y3^8*yl4*Log[\[ScriptU][5]])/7 + (2*y1*y2*y3^8*yl4*Log[\[ScriptU][5]])/
  7 + (2*y1^2*y2*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^3*y2*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^4*y2*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^5*y2*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^6*y2*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^7*y2*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^8*y2*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^9*y2*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^10*y2*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^11*y2*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^12*y2*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^13*y2*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^14*y2*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (4*y2^2*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1*y2^2*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^2*y2^2*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^3*y2^2*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^4*y2^2*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^5*y2^2*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^6*y2^2*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^7*y2^2*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^8*y2^2*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^9*y2^2*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^10*y2^2*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^11*y2^2*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^12*y2^2*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^13*y2^2*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^14*y2^2*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (4*y2^3*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1*y2^3*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^2*y2^3*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^3*y2^3*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^4*y2^3*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^5*y2^3*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^6*y2^3*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^7*y2^3*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^8*y2^3*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^9*y2^3*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^10*y2^3*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^11*y2^3*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^12*y2^3*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^13*y2^3*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^14*y2^3*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (4*y2^4*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1*y2^4*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^2*y2^4*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^3*y2^4*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^4*y2^4*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^5*y2^4*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^6*y2^4*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^7*y2^4*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^8*y2^4*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^9*y2^4*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^10*y2^4*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^11*y2^4*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^12*y2^4*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^13*y2^4*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^14*y2^4*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (4*y2^5*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1*y2^5*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^2*y2^5*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^3*y2^5*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^4*y2^5*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^5*y2^5*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^6*y2^5*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^7*y2^5*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^8*y2^5*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^9*y2^5*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^10*y2^5*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^11*y2^5*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^12*y2^5*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^13*y2^5*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^14*y2^5*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (4*y2^6*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1*y2^6*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^2*y2^6*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^3*y2^6*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^4*y2^6*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^5*y2^6*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^6*y2^6*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^7*y2^6*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^8*y2^6*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^9*y2^6*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^10*y2^6*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^11*y2^6*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^12*y2^6*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^13*y2^6*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^14*y2^6*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (4*y2^7*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1*y2^7*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^2*y2^7*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^3*y2^7*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^4*y2^7*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^5*y2^7*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^6*y2^7*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^7*y2^7*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^8*y2^7*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^9*y2^7*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^10*y2^7*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^11*y2^7*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^12*y2^7*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^13*y2^7*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^14*y2^7*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (4*y2^8*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1*y2^8*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^2*y2^8*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^3*y2^8*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^4*y2^8*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^5*y2^8*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^6*y2^8*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^7*y2^8*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^8*y2^8*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^9*y2^8*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^10*y2^8*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^11*y2^8*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^12*y2^8*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^13*y2^8*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^14*y2^8*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (4*y2^9*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1*y2^9*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^2*y2^9*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^3*y2^9*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^4*y2^9*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^5*y2^9*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^6*y2^9*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^7*y2^9*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^8*y2^9*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^9*y2^9*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^10*y2^9*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^11*y2^9*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^12*y2^9*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^13*y2^9*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^14*y2^9*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (4*y2^10*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1*y2^10*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^2*y2^10*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^3*y2^10*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^4*y2^10*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^5*y2^10*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^6*y2^10*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^7*y2^10*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^8*y2^10*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^9*y2^10*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^10*y2^10*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^11*y2^10*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^12*y2^10*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^13*y2^10*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^14*y2^10*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (4*y2^11*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1*y2^11*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^2*y2^11*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^3*y2^11*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^4*y2^11*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^5*y2^11*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^6*y2^11*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^7*y2^11*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^8*y2^11*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^9*y2^11*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^10*y2^11*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^11*y2^11*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^12*y2^11*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^13*y2^11*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^14*y2^11*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (4*y2^12*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1*y2^12*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^2*y2^12*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^3*y2^12*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^4*y2^12*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^5*y2^12*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^6*y2^12*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^7*y2^12*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^8*y2^12*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^9*y2^12*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^10*y2^12*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^11*y2^12*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^12*y2^12*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^13*y2^12*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^14*y2^12*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (4*y2^13*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1*y2^13*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^2*y2^13*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^3*y2^13*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^4*y2^13*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^5*y2^13*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^6*y2^13*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^7*y2^13*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^8*y2^13*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^9*y2^13*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^10*y2^13*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^11*y2^13*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^12*y2^13*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^13*y2^13*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^14*y2^13*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (4*y2^14*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1*y2^14*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^2*y2^14*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^3*y2^14*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^4*y2^14*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^5*y2^14*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^6*y2^14*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^7*y2^14*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^8*y2^14*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^9*y2^14*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^10*y2^14*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^11*y2^14*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^12*y2^14*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^13*y2^14*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (2*y1^14*y2^14*y3^8*yl4*Log[\[ScriptU][5]])/7 + 
 (9*y2*y3^9*yl4*Log[\[ScriptU][5]])/16 + 
 (9*y1*y2*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^2*y2*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^3*y2*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^4*y2*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^5*y2*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^6*y2*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^7*y2*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^8*y2*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^9*y2*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^10*y2*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^11*y2*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^12*y2*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^13*y2*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^14*y2*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y2^2*y3^9*yl4*Log[\[ScriptU][5]])/16 + 
 (9*y1*y2^2*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^2*y2^2*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^3*y2^2*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^4*y2^2*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^5*y2^2*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^6*y2^2*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^7*y2^2*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^8*y2^2*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^9*y2^2*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^10*y2^2*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^11*y2^2*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^12*y2^2*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^13*y2^2*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^14*y2^2*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y2^3*y3^9*yl4*Log[\[ScriptU][5]])/16 + 
 (9*y1*y2^3*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^2*y2^3*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^3*y2^3*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^4*y2^3*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^5*y2^3*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^6*y2^3*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^7*y2^3*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^8*y2^3*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^9*y2^3*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^10*y2^3*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^11*y2^3*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^12*y2^3*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^13*y2^3*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^14*y2^3*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y2^4*y3^9*yl4*Log[\[ScriptU][5]])/16 + 
 (9*y1*y2^4*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^2*y2^4*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^3*y2^4*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^4*y2^4*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^5*y2^4*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^6*y2^4*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^7*y2^4*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^8*y2^4*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^9*y2^4*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^10*y2^4*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^11*y2^4*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^12*y2^4*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^13*y2^4*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^14*y2^4*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y2^5*y3^9*yl4*Log[\[ScriptU][5]])/16 + 
 (9*y1*y2^5*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^2*y2^5*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^3*y2^5*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^4*y2^5*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^5*y2^5*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^6*y2^5*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^7*y2^5*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^8*y2^5*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^9*y2^5*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^10*y2^5*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^11*y2^5*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^12*y2^5*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^13*y2^5*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^14*y2^5*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y2^6*y3^9*yl4*Log[\[ScriptU][5]])/16 + 
 (9*y1*y2^6*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^2*y2^6*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^3*y2^6*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^4*y2^6*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^5*y2^6*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^6*y2^6*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^7*y2^6*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^8*y2^6*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^9*y2^6*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^10*y2^6*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^11*y2^6*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^12*y2^6*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^13*y2^6*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^14*y2^6*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y2^7*y3^9*yl4*Log[\[ScriptU][5]])/16 + 
 (9*y1*y2^7*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^2*y2^7*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^3*y2^7*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^4*y2^7*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^5*y2^7*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^6*y2^7*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^7*y2^7*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^8*y2^7*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^9*y2^7*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^10*y2^7*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^11*y2^7*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^12*y2^7*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^13*y2^7*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^14*y2^7*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y2^8*y3^9*yl4*Log[\[ScriptU][5]])/16 + 
 (9*y1*y2^8*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^2*y2^8*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^3*y2^8*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^4*y2^8*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^5*y2^8*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^6*y2^8*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^7*y2^8*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^8*y2^8*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^9*y2^8*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^10*y2^8*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^11*y2^8*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^12*y2^8*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^13*y2^8*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^14*y2^8*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y2^9*y3^9*yl4*Log[\[ScriptU][5]])/16 + 
 (9*y1*y2^9*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^2*y2^9*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^3*y2^9*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^4*y2^9*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^5*y2^9*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^6*y2^9*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^7*y2^9*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^8*y2^9*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^9*y2^9*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^10*y2^9*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^11*y2^9*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^12*y2^9*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^13*y2^9*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^14*y2^9*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y2^10*y3^9*yl4*Log[\[ScriptU][5]])/16 + 
 (9*y1*y2^10*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^2*y2^10*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^3*y2^10*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^4*y2^10*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^5*y2^10*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^6*y2^10*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^7*y2^10*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^8*y2^10*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^9*y2^10*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^10*y2^10*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^11*y2^10*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^12*y2^10*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^13*y2^10*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^14*y2^10*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y2^11*y3^9*yl4*Log[\[ScriptU][5]])/16 + 
 (9*y1*y2^11*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^2*y2^11*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^3*y2^11*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^4*y2^11*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^5*y2^11*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^6*y2^11*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^7*y2^11*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^8*y2^11*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^9*y2^11*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^10*y2^11*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^11*y2^11*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^12*y2^11*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^13*y2^11*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^14*y2^11*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y2^12*y3^9*yl4*Log[\[ScriptU][5]])/16 + 
 (9*y1*y2^12*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^2*y2^12*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^3*y2^12*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^4*y2^12*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^5*y2^12*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^6*y2^12*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^7*y2^12*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^8*y2^12*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^9*y2^12*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^10*y2^12*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^11*y2^12*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^12*y2^12*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^13*y2^12*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^14*y2^12*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y2^13*y3^9*yl4*Log[\[ScriptU][5]])/16 + 
 (9*y1*y2^13*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^2*y2^13*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^3*y2^13*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^4*y2^13*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^5*y2^13*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^6*y2^13*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^7*y2^13*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^8*y2^13*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^9*y2^13*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^10*y2^13*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^11*y2^13*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^12*y2^13*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^13*y2^13*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^14*y2^13*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y2^14*y3^9*yl4*Log[\[ScriptU][5]])/16 + 
 (9*y1*y2^14*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^2*y2^14*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^3*y2^14*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^4*y2^14*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^5*y2^14*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^6*y2^14*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^7*y2^14*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^8*y2^14*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^9*y2^14*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^10*y2^14*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^11*y2^14*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^12*y2^14*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^13*y2^14*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (9*y1^14*y2^14*y3^9*yl4*Log[\[ScriptU][5]])/32 + 
 (5*y2*y3^10*yl4*Log[\[ScriptU][5]])/9 + 
 (5*y1*y2*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^2*y2*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^3*y2*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^4*y2*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^5*y2*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^6*y2*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^7*y2*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^8*y2*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^9*y2*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^10*y2*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^11*y2*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^12*y2*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^13*y2*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^14*y2*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y2^2*y3^10*yl4*Log[\[ScriptU][5]])/9 + 
 (5*y1*y2^2*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^2*y2^2*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^3*y2^2*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^4*y2^2*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^5*y2^2*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^6*y2^2*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^7*y2^2*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^8*y2^2*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^9*y2^2*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^10*y2^2*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^11*y2^2*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^12*y2^2*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^13*y2^2*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^14*y2^2*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y2^3*y3^10*yl4*Log[\[ScriptU][5]])/9 + 
 (5*y1*y2^3*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^2*y2^3*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^3*y2^3*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^4*y2^3*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^5*y2^3*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^6*y2^3*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^7*y2^3*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^8*y2^3*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^9*y2^3*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^10*y2^3*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^11*y2^3*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^12*y2^3*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^13*y2^3*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^14*y2^3*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y2^4*y3^10*yl4*Log[\[ScriptU][5]])/9 + 
 (5*y1*y2^4*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^2*y2^4*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^3*y2^4*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^4*y2^4*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^5*y2^4*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^6*y2^4*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^7*y2^4*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^8*y2^4*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^9*y2^4*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^10*y2^4*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^11*y2^4*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^12*y2^4*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^13*y2^4*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^14*y2^4*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y2^5*y3^10*yl4*Log[\[ScriptU][5]])/9 + 
 (5*y1*y2^5*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^2*y2^5*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^3*y2^5*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^4*y2^5*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^5*y2^5*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^6*y2^5*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^7*y2^5*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^8*y2^5*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^9*y2^5*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^10*y2^5*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^11*y2^5*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^12*y2^5*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^13*y2^5*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^14*y2^5*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y2^6*y3^10*yl4*Log[\[ScriptU][5]])/9 + 
 (5*y1*y2^6*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^2*y2^6*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^3*y2^6*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^4*y2^6*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^5*y2^6*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^6*y2^6*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^7*y2^6*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^8*y2^6*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^9*y2^6*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^10*y2^6*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^11*y2^6*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^12*y2^6*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^13*y2^6*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^14*y2^6*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y2^7*y3^10*yl4*Log[\[ScriptU][5]])/9 + 
 (5*y1*y2^7*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^2*y2^7*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^3*y2^7*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^4*y2^7*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^5*y2^7*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^6*y2^7*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^7*y2^7*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^8*y2^7*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^9*y2^7*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^10*y2^7*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^11*y2^7*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^12*y2^7*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^13*y2^7*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^14*y2^7*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y2^8*y3^10*yl4*Log[\[ScriptU][5]])/9 + 
 (5*y1*y2^8*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^2*y2^8*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^3*y2^8*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^4*y2^8*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^5*y2^8*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^6*y2^8*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^7*y2^8*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^8*y2^8*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^9*y2^8*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^10*y2^8*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^11*y2^8*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^12*y2^8*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^13*y2^8*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^14*y2^8*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y2^9*y3^10*yl4*Log[\[ScriptU][5]])/9 + 
 (5*y1*y2^9*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^2*y2^9*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^3*y2^9*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^4*y2^9*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^5*y2^9*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^6*y2^9*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^7*y2^9*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^8*y2^9*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^9*y2^9*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^10*y2^9*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^11*y2^9*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^12*y2^9*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^13*y2^9*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^14*y2^9*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y2^10*y3^10*yl4*Log[\[ScriptU][5]])/9 + 
 (5*y1*y2^10*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^2*y2^10*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^3*y2^10*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^4*y2^10*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^5*y2^10*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^6*y2^10*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^7*y2^10*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^8*y2^10*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^9*y2^10*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^10*y2^10*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^11*y2^10*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^12*y2^10*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^13*y2^10*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^14*y2^10*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y2^11*y3^10*yl4*Log[\[ScriptU][5]])/9 + 
 (5*y1*y2^11*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^2*y2^11*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^3*y2^11*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^4*y2^11*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^5*y2^11*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^6*y2^11*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^7*y2^11*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^8*y2^11*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^9*y2^11*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^10*y2^11*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^11*y2^11*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^12*y2^11*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^13*y2^11*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^14*y2^11*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y2^12*y3^10*yl4*Log[\[ScriptU][5]])/9 + 
 (5*y1*y2^12*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^2*y2^12*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^3*y2^12*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^4*y2^12*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^5*y2^12*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^6*y2^12*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^7*y2^12*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^8*y2^12*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^9*y2^12*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^10*y2^12*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^11*y2^12*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^12*y2^12*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^13*y2^12*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^14*y2^12*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y2^13*y3^10*yl4*Log[\[ScriptU][5]])/9 + 
 (5*y1*y2^13*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^2*y2^13*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^3*y2^13*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^4*y2^13*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^5*y2^13*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^6*y2^13*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^7*y2^13*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^8*y2^13*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^9*y2^13*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^10*y2^13*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^11*y2^13*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^12*y2^13*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^13*y2^13*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^14*y2^13*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y2^14*y3^10*yl4*Log[\[ScriptU][5]])/9 + 
 (5*y1*y2^14*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^2*y2^14*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^3*y2^14*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^4*y2^14*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^5*y2^14*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^6*y2^14*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^7*y2^14*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^8*y2^14*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^9*y2^14*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^10*y2^14*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^11*y2^14*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^12*y2^14*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^13*y2^14*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (5*y1^14*y2^14*y3^10*yl4*Log[\[ScriptU][5]])/18 + 
 (11*y2*y3^11*yl4*Log[\[ScriptU][5]])/20 + 
 (11*y1*y2*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^2*y2*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^3*y2*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^4*y2*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^5*y2*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^6*y2*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^7*y2*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^8*y2*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^9*y2*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^10*y2*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^11*y2*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^12*y2*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^13*y2*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^14*y2*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y2^2*y3^11*yl4*Log[\[ScriptU][5]])/20 + 
 (11*y1*y2^2*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^2*y2^2*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^3*y2^2*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^4*y2^2*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^5*y2^2*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^6*y2^2*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^7*y2^2*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^8*y2^2*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^9*y2^2*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^10*y2^2*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^11*y2^2*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^12*y2^2*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^13*y2^2*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^14*y2^2*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y2^3*y3^11*yl4*Log[\[ScriptU][5]])/20 + 
 (11*y1*y2^3*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^2*y2^3*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^3*y2^3*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^4*y2^3*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^5*y2^3*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^6*y2^3*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^7*y2^3*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^8*y2^3*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^9*y2^3*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^10*y2^3*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^11*y2^3*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^12*y2^3*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^13*y2^3*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^14*y2^3*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y2^4*y3^11*yl4*Log[\[ScriptU][5]])/20 + 
 (11*y1*y2^4*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^2*y2^4*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^3*y2^4*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^4*y2^4*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^5*y2^4*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^6*y2^4*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^7*y2^4*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^8*y2^4*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^9*y2^4*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^10*y2^4*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^11*y2^4*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^12*y2^4*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^13*y2^4*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^14*y2^4*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y2^5*y3^11*yl4*Log[\[ScriptU][5]])/20 + 
 (11*y1*y2^5*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^2*y2^5*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^3*y2^5*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^4*y2^5*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^5*y2^5*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^6*y2^5*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^7*y2^5*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^8*y2^5*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^9*y2^5*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^10*y2^5*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^11*y2^5*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^12*y2^5*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^13*y2^5*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^14*y2^5*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y2^6*y3^11*yl4*Log[\[ScriptU][5]])/20 + 
 (11*y1*y2^6*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^2*y2^6*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^3*y2^6*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^4*y2^6*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^5*y2^6*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^6*y2^6*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^7*y2^6*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^8*y2^6*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^9*y2^6*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^10*y2^6*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^11*y2^6*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^12*y2^6*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^13*y2^6*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^14*y2^6*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y2^7*y3^11*yl4*Log[\[ScriptU][5]])/20 + 
 (11*y1*y2^7*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^2*y2^7*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^3*y2^7*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^4*y2^7*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^5*y2^7*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^6*y2^7*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^7*y2^7*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^8*y2^7*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^9*y2^7*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^10*y2^7*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^11*y2^7*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^12*y2^7*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^13*y2^7*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^14*y2^7*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y2^8*y3^11*yl4*Log[\[ScriptU][5]])/20 + 
 (11*y1*y2^8*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^2*y2^8*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^3*y2^8*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^4*y2^8*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^5*y2^8*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^6*y2^8*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^7*y2^8*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^8*y2^8*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^9*y2^8*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^10*y2^8*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^11*y2^8*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^12*y2^8*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^13*y2^8*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^14*y2^8*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y2^9*y3^11*yl4*Log[\[ScriptU][5]])/20 + 
 (11*y1*y2^9*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^2*y2^9*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^3*y2^9*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^4*y2^9*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^5*y2^9*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^6*y2^9*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^7*y2^9*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^8*y2^9*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^9*y2^9*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^10*y2^9*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^11*y2^9*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^12*y2^9*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^13*y2^9*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^14*y2^9*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y2^10*y3^11*yl4*Log[\[ScriptU][5]])/20 + 
 (11*y1*y2^10*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^2*y2^10*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^3*y2^10*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^4*y2^10*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^5*y2^10*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^6*y2^10*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^7*y2^10*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^8*y2^10*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^9*y2^10*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^10*y2^10*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^11*y2^10*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^12*y2^10*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^13*y2^10*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^14*y2^10*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y2^11*y3^11*yl4*Log[\[ScriptU][5]])/20 + 
 (11*y1*y2^11*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^2*y2^11*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^3*y2^11*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^4*y2^11*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^5*y2^11*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^6*y2^11*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^7*y2^11*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^8*y2^11*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^9*y2^11*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^10*y2^11*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^11*y2^11*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^12*y2^11*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^13*y2^11*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^14*y2^11*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y2^12*y3^11*yl4*Log[\[ScriptU][5]])/20 + 
 (11*y1*y2^12*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^2*y2^12*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^3*y2^12*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^4*y2^12*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^5*y2^12*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^6*y2^12*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^7*y2^12*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^8*y2^12*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^9*y2^12*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^10*y2^12*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^11*y2^12*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^12*y2^12*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^13*y2^12*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^14*y2^12*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y2^13*y3^11*yl4*Log[\[ScriptU][5]])/20 + 
 (11*y1*y2^13*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^2*y2^13*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^3*y2^13*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^4*y2^13*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^5*y2^13*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^6*y2^13*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^7*y2^13*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^8*y2^13*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^9*y2^13*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^10*y2^13*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^11*y2^13*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^12*y2^13*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^13*y2^13*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^14*y2^13*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y2^14*y3^11*yl4*Log[\[ScriptU][5]])/20 + 
 (11*y1*y2^14*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^2*y2^14*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^3*y2^14*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^4*y2^14*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^5*y2^14*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^6*y2^14*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^7*y2^14*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^8*y2^14*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^9*y2^14*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^10*y2^14*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^11*y2^14*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^12*y2^14*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^13*y2^14*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (11*y1^14*y2^14*y3^11*yl4*Log[\[ScriptU][5]])/40 + 
 (6*y2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1*y2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^2*y2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^3*y2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^4*y2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^5*y2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^6*y2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^7*y2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^8*y2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^9*y2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^10*y2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^11*y2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^12*y2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^13*y2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^14*y2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (6*y2^2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1*y2^2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^2*y2^2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^3*y2^2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^4*y2^2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^5*y2^2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^6*y2^2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^7*y2^2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^8*y2^2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^9*y2^2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^10*y2^2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^11*y2^2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^12*y2^2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^13*y2^2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^14*y2^2*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (6*y2^3*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1*y2^3*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^2*y2^3*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^3*y2^3*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^4*y2^3*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^5*y2^3*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^6*y2^3*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^7*y2^3*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^8*y2^3*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^9*y2^3*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^10*y2^3*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^11*y2^3*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^12*y2^3*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^13*y2^3*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^14*y2^3*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (6*y2^4*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1*y2^4*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^2*y2^4*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^3*y2^4*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^4*y2^4*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^5*y2^4*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^6*y2^4*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^7*y2^4*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^8*y2^4*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^9*y2^4*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^10*y2^4*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^11*y2^4*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^12*y2^4*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^13*y2^4*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^14*y2^4*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (6*y2^5*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1*y2^5*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^2*y2^5*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^3*y2^5*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^4*y2^5*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^5*y2^5*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^6*y2^5*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^7*y2^5*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^8*y2^5*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^9*y2^5*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^10*y2^5*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^11*y2^5*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^12*y2^5*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^13*y2^5*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^14*y2^5*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (6*y2^6*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1*y2^6*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^2*y2^6*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^3*y2^6*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^4*y2^6*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^5*y2^6*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^6*y2^6*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^7*y2^6*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^8*y2^6*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^9*y2^6*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^10*y2^6*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^11*y2^6*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^12*y2^6*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^13*y2^6*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^14*y2^6*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (6*y2^7*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1*y2^7*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^2*y2^7*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^3*y2^7*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^4*y2^7*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^5*y2^7*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^6*y2^7*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^7*y2^7*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^8*y2^7*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^9*y2^7*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^10*y2^7*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^11*y2^7*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^12*y2^7*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^13*y2^7*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^14*y2^7*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (6*y2^8*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1*y2^8*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^2*y2^8*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^3*y2^8*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^4*y2^8*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^5*y2^8*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^6*y2^8*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^7*y2^8*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^8*y2^8*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^9*y2^8*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^10*y2^8*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^11*y2^8*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^12*y2^8*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^13*y2^8*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^14*y2^8*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (6*y2^9*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1*y2^9*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^2*y2^9*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^3*y2^9*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^4*y2^9*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^5*y2^9*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^6*y2^9*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^7*y2^9*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^8*y2^9*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^9*y2^9*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^10*y2^9*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^11*y2^9*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^12*y2^9*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^13*y2^9*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^14*y2^9*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (6*y2^10*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1*y2^10*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^2*y2^10*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^3*y2^10*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^4*y2^10*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^5*y2^10*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^6*y2^10*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^7*y2^10*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^8*y2^10*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^9*y2^10*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^10*y2^10*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^11*y2^10*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^12*y2^10*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^13*y2^10*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^14*y2^10*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (6*y2^11*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1*y2^11*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^2*y2^11*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^3*y2^11*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^4*y2^11*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^5*y2^11*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^6*y2^11*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^7*y2^11*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^8*y2^11*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^9*y2^11*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^10*y2^11*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^11*y2^11*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^12*y2^11*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^13*y2^11*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^14*y2^11*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (6*y2^12*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1*y2^12*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^2*y2^12*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^3*y2^12*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^4*y2^12*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^5*y2^12*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^6*y2^12*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^7*y2^12*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^8*y2^12*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^9*y2^12*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^10*y2^12*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^11*y2^12*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^12*y2^12*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^13*y2^12*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^14*y2^12*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (6*y2^13*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1*y2^13*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^2*y2^13*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^3*y2^13*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^4*y2^13*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^5*y2^13*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^6*y2^13*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^7*y2^13*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^8*y2^13*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^9*y2^13*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^10*y2^13*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^11*y2^13*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^12*y2^13*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^13*y2^13*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^14*y2^13*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (6*y2^14*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1*y2^14*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^2*y2^14*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^3*y2^14*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^4*y2^14*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^5*y2^14*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^6*y2^14*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^7*y2^14*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^8*y2^14*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^9*y2^14*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^10*y2^14*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^11*y2^14*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^12*y2^14*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^13*y2^14*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (3*y1^14*y2^14*y3^12*yl4*Log[\[ScriptU][5]])/11 + 
 (13*y2*y3^13*yl4*Log[\[ScriptU][5]])/24 + 
 (13*y1*y2*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^2*y2*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^3*y2*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^4*y2*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^5*y2*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^6*y2*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^7*y2*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^8*y2*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^9*y2*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^10*y2*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^11*y2*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^12*y2*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^13*y2*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^14*y2*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y2^2*y3^13*yl4*Log[\[ScriptU][5]])/24 + 
 (13*y1*y2^2*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^2*y2^2*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^3*y2^2*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^4*y2^2*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^5*y2^2*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^6*y2^2*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^7*y2^2*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^8*y2^2*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^9*y2^2*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^10*y2^2*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^11*y2^2*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^12*y2^2*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^13*y2^2*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^14*y2^2*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y2^3*y3^13*yl4*Log[\[ScriptU][5]])/24 + 
 (13*y1*y2^3*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^2*y2^3*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^3*y2^3*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^4*y2^3*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^5*y2^3*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^6*y2^3*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^7*y2^3*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^8*y2^3*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^9*y2^3*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^10*y2^3*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^11*y2^3*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^12*y2^3*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^13*y2^3*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^14*y2^3*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y2^4*y3^13*yl4*Log[\[ScriptU][5]])/24 + 
 (13*y1*y2^4*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^2*y2^4*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^3*y2^4*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^4*y2^4*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^5*y2^4*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^6*y2^4*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^7*y2^4*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^8*y2^4*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^9*y2^4*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^10*y2^4*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^11*y2^4*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^12*y2^4*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^13*y2^4*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^14*y2^4*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y2^5*y3^13*yl4*Log[\[ScriptU][5]])/24 + 
 (13*y1*y2^5*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^2*y2^5*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^3*y2^5*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^4*y2^5*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^5*y2^5*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^6*y2^5*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^7*y2^5*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^8*y2^5*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^9*y2^5*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^10*y2^5*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^11*y2^5*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^12*y2^5*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^13*y2^5*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^14*y2^5*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y2^6*y3^13*yl4*Log[\[ScriptU][5]])/24 + 
 (13*y1*y2^6*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^2*y2^6*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^3*y2^6*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^4*y2^6*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^5*y2^6*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^6*y2^6*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^7*y2^6*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^8*y2^6*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^9*y2^6*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^10*y2^6*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^11*y2^6*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^12*y2^6*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^13*y2^6*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^14*y2^6*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y2^7*y3^13*yl4*Log[\[ScriptU][5]])/24 + 
 (13*y1*y2^7*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^2*y2^7*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^3*y2^7*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^4*y2^7*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^5*y2^7*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^6*y2^7*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^7*y2^7*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^8*y2^7*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^9*y2^7*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^10*y2^7*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^11*y2^7*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^12*y2^7*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^13*y2^7*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^14*y2^7*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y2^8*y3^13*yl4*Log[\[ScriptU][5]])/24 + 
 (13*y1*y2^8*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^2*y2^8*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^3*y2^8*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^4*y2^8*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^5*y2^8*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^6*y2^8*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^7*y2^8*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^8*y2^8*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^9*y2^8*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^10*y2^8*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^11*y2^8*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^12*y2^8*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^13*y2^8*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^14*y2^8*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y2^9*y3^13*yl4*Log[\[ScriptU][5]])/24 + 
 (13*y1*y2^9*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^2*y2^9*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^3*y2^9*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^4*y2^9*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^5*y2^9*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^6*y2^9*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^7*y2^9*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^8*y2^9*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^9*y2^9*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^10*y2^9*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^11*y2^9*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^12*y2^9*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^13*y2^9*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^14*y2^9*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y2^10*y3^13*yl4*Log[\[ScriptU][5]])/24 + 
 (13*y1*y2^10*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^2*y2^10*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^3*y2^10*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^4*y2^10*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^5*y2^10*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^6*y2^10*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^7*y2^10*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^8*y2^10*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^9*y2^10*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^10*y2^10*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^11*y2^10*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^12*y2^10*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^13*y2^10*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^14*y2^10*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y2^11*y3^13*yl4*Log[\[ScriptU][5]])/24 + 
 (13*y1*y2^11*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^2*y2^11*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^3*y2^11*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^4*y2^11*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^5*y2^11*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^6*y2^11*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^7*y2^11*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^8*y2^11*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^9*y2^11*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^10*y2^11*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^11*y2^11*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^12*y2^11*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^13*y2^11*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^14*y2^11*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y2^12*y3^13*yl4*Log[\[ScriptU][5]])/24 + 
 (13*y1*y2^12*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^2*y2^12*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^3*y2^12*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^4*y2^12*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^5*y2^12*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^6*y2^12*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^7*y2^12*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^8*y2^12*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^9*y2^12*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^10*y2^12*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^11*y2^12*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^12*y2^12*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^13*y2^12*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^14*y2^12*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y2^13*y3^13*yl4*Log[\[ScriptU][5]])/24 + 
 (13*y1*y2^13*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^2*y2^13*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^3*y2^13*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^4*y2^13*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^5*y2^13*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^6*y2^13*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^7*y2^13*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^8*y2^13*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^9*y2^13*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^10*y2^13*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^11*y2^13*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^12*y2^13*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^13*y2^13*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^14*y2^13*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y2^14*y3^13*yl4*Log[\[ScriptU][5]])/24 + 
 (13*y1*y2^14*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^2*y2^14*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^3*y2^14*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^4*y2^14*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^5*y2^14*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^6*y2^14*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^7*y2^14*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^8*y2^14*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^9*y2^14*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^10*y2^14*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^11*y2^14*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^12*y2^14*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^13*y2^14*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (13*y1^14*y2^14*y3^13*yl4*Log[\[ScriptU][5]])/48 + 
 (7*y2*y3^14*yl4*Log[\[ScriptU][5]])/13 + 
 (7*y1*y2*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^2*y2*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^3*y2*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^4*y2*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^5*y2*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^6*y2*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^7*y2*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^8*y2*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^9*y2*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^10*y2*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^11*y2*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^12*y2*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^13*y2*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^14*y2*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y2^2*y3^14*yl4*Log[\[ScriptU][5]])/13 + 
 (7*y1*y2^2*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^2*y2^2*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^3*y2^2*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^4*y2^2*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^5*y2^2*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^6*y2^2*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^7*y2^2*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^8*y2^2*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^9*y2^2*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^10*y2^2*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^11*y2^2*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^12*y2^2*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^13*y2^2*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^14*y2^2*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y2^3*y3^14*yl4*Log[\[ScriptU][5]])/13 + 
 (7*y1*y2^3*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^2*y2^3*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^3*y2^3*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^4*y2^3*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^5*y2^3*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^6*y2^3*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^7*y2^3*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^8*y2^3*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^9*y2^3*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^10*y2^3*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^11*y2^3*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^12*y2^3*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^13*y2^3*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^14*y2^3*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y2^4*y3^14*yl4*Log[\[ScriptU][5]])/13 + 
 (7*y1*y2^4*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^2*y2^4*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^3*y2^4*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^4*y2^4*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^5*y2^4*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^6*y2^4*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^7*y2^4*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^8*y2^4*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^9*y2^4*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^10*y2^4*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^11*y2^4*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^12*y2^4*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^13*y2^4*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^14*y2^4*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y2^5*y3^14*yl4*Log[\[ScriptU][5]])/13 + 
 (7*y1*y2^5*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^2*y2^5*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^3*y2^5*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^4*y2^5*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^5*y2^5*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^6*y2^5*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^7*y2^5*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^8*y2^5*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^9*y2^5*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^10*y2^5*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^11*y2^5*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^12*y2^5*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^13*y2^5*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^14*y2^5*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y2^6*y3^14*yl4*Log[\[ScriptU][5]])/13 + 
 (7*y1*y2^6*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^2*y2^6*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^3*y2^6*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^4*y2^6*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^5*y2^6*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^6*y2^6*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^7*y2^6*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^8*y2^6*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^9*y2^6*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^10*y2^6*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^11*y2^6*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^12*y2^6*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^13*y2^6*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^14*y2^6*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y2^7*y3^14*yl4*Log[\[ScriptU][5]])/13 + 
 (7*y1*y2^7*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^2*y2^7*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^3*y2^7*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^4*y2^7*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^5*y2^7*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^6*y2^7*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^7*y2^7*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^8*y2^7*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^9*y2^7*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^10*y2^7*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^11*y2^7*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^12*y2^7*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^13*y2^7*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^14*y2^7*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y2^8*y3^14*yl4*Log[\[ScriptU][5]])/13 + 
 (7*y1*y2^8*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^2*y2^8*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^3*y2^8*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^4*y2^8*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^5*y2^8*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^6*y2^8*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^7*y2^8*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^8*y2^8*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^9*y2^8*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^10*y2^8*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^11*y2^8*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^12*y2^8*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^13*y2^8*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^14*y2^8*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y2^9*y3^14*yl4*Log[\[ScriptU][5]])/13 + 
 (7*y1*y2^9*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^2*y2^9*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^3*y2^9*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^4*y2^9*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^5*y2^9*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^6*y2^9*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^7*y2^9*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^8*y2^9*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^9*y2^9*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^10*y2^9*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^11*y2^9*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^12*y2^9*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^13*y2^9*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^14*y2^9*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y2^10*y3^14*yl4*Log[\[ScriptU][5]])/13 + 
 (7*y1*y2^10*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^2*y2^10*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^3*y2^10*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^4*y2^10*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^5*y2^10*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^6*y2^10*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^7*y2^10*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^8*y2^10*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^9*y2^10*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^10*y2^10*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^11*y2^10*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^12*y2^10*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^13*y2^10*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^14*y2^10*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y2^11*y3^14*yl4*Log[\[ScriptU][5]])/13 + 
 (7*y1*y2^11*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^2*y2^11*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^3*y2^11*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^4*y2^11*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^5*y2^11*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^6*y2^11*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^7*y2^11*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^8*y2^11*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^9*y2^11*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^10*y2^11*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^11*y2^11*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^12*y2^11*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^13*y2^11*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^14*y2^11*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y2^12*y3^14*yl4*Log[\[ScriptU][5]])/13 + 
 (7*y1*y2^12*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^2*y2^12*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^3*y2^12*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^4*y2^12*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^5*y2^12*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^6*y2^12*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^7*y2^12*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^8*y2^12*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^9*y2^12*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^10*y2^12*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^11*y2^12*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^12*y2^12*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^13*y2^12*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^14*y2^12*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y2^13*y3^14*yl4*Log[\[ScriptU][5]])/13 + 
 (7*y1*y2^13*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^2*y2^13*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^3*y2^13*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^4*y2^13*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^5*y2^13*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^6*y2^13*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^7*y2^13*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^8*y2^13*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^9*y2^13*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^10*y2^13*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^11*y2^13*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^12*y2^13*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^13*y2^13*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^14*y2^13*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y2^14*y3^14*yl4*Log[\[ScriptU][5]])/13 + 
 (7*y1*y2^14*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^2*y2^14*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^3*y2^14*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^4*y2^14*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^5*y2^14*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^6*y2^14*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^7*y2^14*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^8*y2^14*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^9*y2^14*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^10*y2^14*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^11*y2^14*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^12*y2^14*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^13*y2^14*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (7*y1^14*y2^14*y3^14*yl4*Log[\[ScriptU][5]])/26 + 
 (y2^2*y3^2*yl4^2*Log[\[ScriptU][5]])/2 + 
 (y1*y2^2*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^2*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^3*y2^2*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^4*y2^2*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^5*y2^2*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^6*y2^2*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^7*y2^2*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^8*y2^2*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^9*y2^2*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^10*y2^2*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^11*y2^2*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^12*y2^2*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^13*y2^2*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^14*y2^2*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y2^3*y3^2*yl4^2*Log[\[ScriptU][5]])/2 + 
 (y1*y2^3*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^3*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^3*y2^3*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^4*y2^3*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^5*y2^3*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^6*y2^3*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^7*y2^3*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^8*y2^3*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^9*y2^3*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^10*y2^3*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^11*y2^3*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^12*y2^3*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^13*y2^3*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^14*y2^3*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y2^4*y3^2*yl4^2*Log[\[ScriptU][5]])/2 + 
 (y1*y2^4*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^4*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^3*y2^4*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^4*y2^4*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^5*y2^4*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^6*y2^4*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^7*y2^4*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^8*y2^4*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^9*y2^4*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^10*y2^4*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^11*y2^4*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^12*y2^4*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^13*y2^4*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^14*y2^4*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y2^5*y3^2*yl4^2*Log[\[ScriptU][5]])/2 + 
 (y1*y2^5*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^5*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^3*y2^5*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^4*y2^5*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^5*y2^5*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^6*y2^5*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^7*y2^5*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^8*y2^5*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^9*y2^5*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^10*y2^5*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^11*y2^5*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^12*y2^5*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^13*y2^5*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^14*y2^5*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y2^6*y3^2*yl4^2*Log[\[ScriptU][5]])/2 + 
 (y1*y2^6*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^6*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^3*y2^6*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^4*y2^6*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^5*y2^6*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^6*y2^6*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^7*y2^6*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^8*y2^6*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^9*y2^6*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^10*y2^6*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^11*y2^6*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^12*y2^6*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^13*y2^6*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^14*y2^6*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y2^7*y3^2*yl4^2*Log[\[ScriptU][5]])/2 + 
 (y1*y2^7*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^7*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^3*y2^7*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^4*y2^7*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^5*y2^7*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^6*y2^7*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^7*y2^7*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^8*y2^7*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^9*y2^7*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^10*y2^7*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^11*y2^7*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^12*y2^7*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^13*y2^7*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^14*y2^7*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y2^8*y3^2*yl4^2*Log[\[ScriptU][5]])/2 + 
 (y1*y2^8*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^8*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^3*y2^8*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^4*y2^8*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^5*y2^8*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^6*y2^8*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^7*y2^8*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^8*y2^8*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^9*y2^8*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^10*y2^8*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^11*y2^8*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^12*y2^8*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^13*y2^8*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^14*y2^8*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y2^9*y3^2*yl4^2*Log[\[ScriptU][5]])/2 + 
 (y1*y2^9*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^9*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^3*y2^9*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^4*y2^9*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^5*y2^9*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^6*y2^9*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^7*y2^9*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^8*y2^9*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^9*y2^9*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^10*y2^9*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^11*y2^9*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^12*y2^9*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^13*y2^9*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^14*y2^9*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y2^10*y3^2*yl4^2*Log[\[ScriptU][5]])/2 + 
 (y1*y2^10*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^10*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^3*y2^10*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^4*y2^10*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^5*y2^10*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^6*y2^10*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^7*y2^10*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^8*y2^10*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^9*y2^10*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^10*y2^10*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^11*y2^10*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^12*y2^10*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^13*y2^10*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^14*y2^10*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y2^11*y3^2*yl4^2*Log[\[ScriptU][5]])/2 + 
 (y1*y2^11*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^11*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^3*y2^11*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^4*y2^11*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^5*y2^11*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^6*y2^11*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^7*y2^11*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^8*y2^11*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^9*y2^11*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^10*y2^11*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^11*y2^11*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^12*y2^11*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^13*y2^11*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^14*y2^11*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y2^12*y3^2*yl4^2*Log[\[ScriptU][5]])/2 + 
 (y1*y2^12*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^12*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^3*y2^12*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^4*y2^12*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^5*y2^12*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^6*y2^12*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^7*y2^12*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^8*y2^12*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^9*y2^12*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^10*y2^12*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^11*y2^12*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^12*y2^12*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^13*y2^12*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^14*y2^12*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y2^13*y3^2*yl4^2*Log[\[ScriptU][5]])/2 + 
 (y1*y2^13*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^13*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^3*y2^13*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^4*y2^13*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^5*y2^13*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^6*y2^13*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^7*y2^13*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^8*y2^13*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^9*y2^13*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^10*y2^13*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^11*y2^13*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^12*y2^13*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^13*y2^13*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^14*y2^13*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y2^14*y3^2*yl4^2*Log[\[ScriptU][5]])/2 + 
 (y1*y2^14*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^14*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^3*y2^14*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^4*y2^14*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^5*y2^14*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^6*y2^14*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^7*y2^14*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^8*y2^14*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^9*y2^14*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^10*y2^14*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^11*y2^14*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^12*y2^14*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^13*y2^14*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1^14*y2^14*y3^2*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y2^2*y3^3*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^2*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^2*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^2*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^2*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^2*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^2*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^2*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^2*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^2*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^2*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^2*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^2*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^2*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^2*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^3*y3^3*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^3*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^3*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^3*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^3*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^3*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^3*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^3*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^3*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^3*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^3*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^3*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^3*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^3*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^3*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^4*y3^3*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^4*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^4*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^4*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^4*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^4*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^4*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^4*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^4*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^4*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^4*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^4*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^4*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^4*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^4*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^5*y3^3*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^5*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^5*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^5*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^5*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^5*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^5*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^5*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^5*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^5*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^5*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^5*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^5*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^5*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^5*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^6*y3^3*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^6*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^6*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^6*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^6*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^6*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^6*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^6*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^6*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^6*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^6*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^6*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^6*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^6*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^6*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^7*y3^3*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^7*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^7*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^7*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^7*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^7*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^7*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^7*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^7*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^7*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^7*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^7*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^7*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^7*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^7*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^8*y3^3*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^8*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^8*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^8*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^8*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^8*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^8*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^8*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^8*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^8*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^8*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^8*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^8*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^8*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^8*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^9*y3^3*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^9*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^9*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^9*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^9*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^9*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^9*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^9*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^9*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^9*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^9*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^9*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^9*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^9*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^9*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^10*y3^3*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^10*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^10*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^10*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^10*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^10*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^10*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^10*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^10*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^10*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^10*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^10*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^10*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^10*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^10*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^11*y3^3*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^11*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^11*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^11*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^11*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^11*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^11*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^11*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^11*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^11*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^11*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^11*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^11*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^11*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^11*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^12*y3^3*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^12*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^12*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^12*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^12*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^12*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^12*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^12*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^12*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^12*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^12*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^12*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^12*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^12*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^12*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^13*y3^3*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^13*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^13*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^13*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^13*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^13*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^13*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^13*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^13*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^13*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^13*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^13*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^13*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^13*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^13*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^14*y3^3*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^14*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^14*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^14*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^14*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^14*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^14*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^14*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^14*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^14*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^14*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^14*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^14*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^14*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^14*y3^3*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^2*y3^4*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^2*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^2*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^2*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^2*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^2*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^2*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^2*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^2*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^2*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^2*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^2*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^2*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^2*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^2*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^3*y3^4*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^3*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^3*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^3*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^3*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^3*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^3*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^3*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^3*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^3*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^3*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^3*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^3*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^3*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^3*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^4*y3^4*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^4*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^4*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^4*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^4*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^4*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^4*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^4*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^4*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^4*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^4*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^4*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^4*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^4*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^4*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^5*y3^4*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^5*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^5*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^5*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^5*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^5*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^5*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^5*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^5*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^5*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^5*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^5*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^5*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^5*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^5*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^6*y3^4*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^6*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^6*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^6*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^6*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^6*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^6*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^6*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^6*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^6*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^6*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^6*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^6*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^6*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^6*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^7*y3^4*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^7*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^7*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^7*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^7*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^7*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^7*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^7*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^7*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^7*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^7*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^7*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^7*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^7*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^7*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^8*y3^4*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^8*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^8*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^8*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^8*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^8*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^8*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^8*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^8*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^8*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^8*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^8*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^8*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^8*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^8*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^9*y3^4*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^9*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^9*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^9*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^9*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^9*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^9*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^9*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^9*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^9*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^9*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^9*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^9*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^9*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^9*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^10*y3^4*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^10*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^10*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^10*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^10*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^10*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^10*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^10*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^10*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^10*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^10*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^10*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^10*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^10*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^10*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^11*y3^4*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^11*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^11*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^11*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^11*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^11*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^11*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^11*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^11*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^11*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^11*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^11*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^11*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^11*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^11*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^12*y3^4*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^12*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^12*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^12*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^12*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^12*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^12*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^12*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^12*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^12*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^12*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^12*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^12*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^12*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^12*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^13*y3^4*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^13*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^13*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^13*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^13*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^13*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^13*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^13*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^13*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^13*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^13*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^13*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^13*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^13*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^13*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^14*y3^4*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^14*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^14*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^14*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^14*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^14*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^14*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^14*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^14*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^14*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^14*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^14*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^14*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^14*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^14*y3^4*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^2*y3^5*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^2*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^2*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^2*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^2*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^2*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^2*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^2*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^2*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^2*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^2*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^2*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^2*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^2*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^2*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^3*y3^5*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^3*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^3*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^3*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^3*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^3*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^3*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^3*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^3*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^3*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^3*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^3*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^3*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^3*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^3*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^4*y3^5*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^4*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^4*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^4*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^4*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^4*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^4*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^4*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^4*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^4*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^4*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^4*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^4*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^4*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^4*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^5*y3^5*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^5*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^5*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^5*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^5*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^5*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^5*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^5*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^5*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^5*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^5*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^5*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^5*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^5*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^5*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^6*y3^5*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^6*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^6*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^6*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^6*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^6*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^6*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^6*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^6*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^6*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^6*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^6*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^6*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^6*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^6*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^7*y3^5*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^7*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^7*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^7*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^7*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^7*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^7*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^7*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^7*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^7*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^7*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^7*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^7*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^7*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^7*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^8*y3^5*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^8*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^8*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^8*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^8*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^8*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^8*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^8*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^8*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^8*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^8*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^8*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^8*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^8*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^8*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^9*y3^5*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^9*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^9*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^9*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^9*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^9*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^9*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^9*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^9*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^9*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^9*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^9*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^9*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^9*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^9*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^10*y3^5*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^10*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^10*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^10*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^10*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^10*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^10*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^10*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^10*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^10*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^10*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^10*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^10*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^10*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^10*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^11*y3^5*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^11*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^11*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^11*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^11*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^11*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^11*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^11*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^11*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^11*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^11*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^11*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^11*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^11*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^11*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^12*y3^5*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^12*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^12*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^12*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^12*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^12*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^12*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^12*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^12*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^12*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^12*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^12*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^12*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^12*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^12*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^13*y3^5*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^13*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^13*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^13*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^13*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^13*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^13*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^13*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^13*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^13*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^13*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^13*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^13*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^13*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^13*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^14*y3^5*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^14*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^14*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^14*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^14*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^14*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^14*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^14*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^14*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^14*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^14*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^14*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^14*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^14*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^14*y3^5*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^2*y3^6*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^2*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^2*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^2*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^2*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^2*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^2*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^2*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^2*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^2*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^2*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^2*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^2*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^2*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^2*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^3*y3^6*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^3*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^3*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^3*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^3*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^3*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^3*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^3*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^3*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^3*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^3*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^3*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^3*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^3*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^3*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^4*y3^6*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^4*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^4*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^4*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^4*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^4*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^4*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^4*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^4*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^4*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^4*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^4*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^4*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^4*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^4*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^5*y3^6*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^5*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^5*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^5*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^5*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^5*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^5*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^5*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^5*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^5*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^5*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^5*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^5*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^5*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^5*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^6*y3^6*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^6*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^6*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^6*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^6*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^6*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^6*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^6*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^6*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^6*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^6*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^6*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^6*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^6*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^6*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^7*y3^6*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^7*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^7*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^7*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^7*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^7*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^7*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^7*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^7*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^7*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^7*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^7*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^7*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^7*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^7*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^8*y3^6*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^8*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^8*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^8*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^8*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^8*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^8*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^8*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^8*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^8*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^8*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^8*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^8*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^8*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^8*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^9*y3^6*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^9*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^9*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^9*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^9*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^9*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^9*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^9*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^9*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^9*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^9*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^9*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^9*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^9*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^9*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^10*y3^6*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^10*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^10*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^10*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^10*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^10*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^10*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^10*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^10*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^10*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^10*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^10*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^10*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^10*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^10*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^11*y3^6*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^11*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^11*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^11*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^11*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^11*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^11*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^11*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^11*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^11*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^11*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^11*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^11*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^11*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^11*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^12*y3^6*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^12*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^12*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^12*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^12*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^12*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^12*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^12*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^12*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^12*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^12*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^12*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^12*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^12*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^12*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^13*y3^6*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^13*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^13*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^13*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^13*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^13*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^13*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^13*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^13*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^13*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^13*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^13*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^13*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^13*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^13*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^14*y3^6*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^14*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^14*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^14*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^14*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^14*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^14*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^14*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^14*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^14*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^14*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^14*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^14*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^14*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^14*y3^6*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^2*y3^7*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^2*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^2*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^2*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^2*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^2*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^2*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^2*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^2*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^2*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^2*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^2*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^2*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^2*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^2*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^3*y3^7*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^3*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^3*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^3*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^3*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^3*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^3*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^3*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^3*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^3*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^3*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^3*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^3*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^3*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^3*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^4*y3^7*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^4*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^4*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^4*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^4*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^4*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^4*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^4*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^4*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^4*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^4*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^4*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^4*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^4*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^4*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^5*y3^7*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^5*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^5*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^5*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^5*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^5*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^5*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^5*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^5*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^5*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^5*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^5*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^5*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^5*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^5*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^6*y3^7*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^6*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^6*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^6*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^6*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^6*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^6*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^6*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^6*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^6*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^6*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^6*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^6*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^6*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^6*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^7*y3^7*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^7*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^7*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^7*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^7*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^7*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^7*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^7*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^7*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^7*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^7*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^7*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^7*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^7*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^7*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^8*y3^7*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^8*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^8*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^8*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^8*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^8*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^8*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^8*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^8*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^8*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^8*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^8*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^8*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^8*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^8*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^9*y3^7*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^9*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^9*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^9*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^9*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^9*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^9*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^9*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^9*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^9*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^9*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^9*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^9*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^9*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^9*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^10*y3^7*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^10*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^10*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^10*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^10*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^10*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^10*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^10*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^10*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^10*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^10*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^10*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^10*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^10*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^10*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^11*y3^7*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^11*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^11*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^11*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^11*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^11*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^11*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^11*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^11*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^11*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^11*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^11*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^11*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^11*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^11*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^12*y3^7*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^12*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^12*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^12*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^12*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^12*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^12*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^12*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^12*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^12*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^12*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^12*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^12*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^12*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^12*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^13*y3^7*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^13*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^13*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^13*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^13*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^13*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^13*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^13*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^13*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^13*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^13*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^13*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^13*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^13*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^13*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^14*y3^7*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^14*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^14*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^14*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^14*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^14*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^14*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^14*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^14*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^14*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^14*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^14*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^14*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^14*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^14*y3^7*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^2*y3^8*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^2*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^2*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^2*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^2*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^2*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^2*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^2*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^2*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^2*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^2*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^2*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^2*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^2*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^2*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^3*y3^8*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^3*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^3*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^3*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^3*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^3*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^3*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^3*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^3*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^3*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^3*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^3*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^3*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^3*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^3*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^4*y3^8*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^4*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^4*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^4*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^4*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^4*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^4*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^4*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^4*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^4*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^4*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^4*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^4*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^4*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^4*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^5*y3^8*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^5*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^5*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^5*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^5*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^5*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^5*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^5*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^5*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^5*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^5*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^5*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^5*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^5*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^5*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^6*y3^8*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^6*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^6*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^6*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^6*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^6*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^6*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^6*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^6*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^6*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^6*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^6*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^6*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^6*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^6*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^7*y3^8*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^7*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^7*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^7*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^7*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^7*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^7*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^7*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^7*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^7*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^7*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^7*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^7*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^7*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^7*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^8*y3^8*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^8*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^8*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^8*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^8*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^8*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^8*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^8*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^8*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^8*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^8*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^8*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^8*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^8*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^8*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^9*y3^8*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^9*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^9*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^9*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^9*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^9*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^9*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^9*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^9*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^9*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^9*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^9*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^9*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^9*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^9*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^10*y3^8*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^10*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^10*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^10*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^10*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^10*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^10*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^10*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^10*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^10*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^10*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^10*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^10*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^10*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^10*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^11*y3^8*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^11*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^11*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^11*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^11*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^11*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^11*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^11*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^11*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^11*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^11*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^11*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^11*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^11*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^11*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^12*y3^8*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^12*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^12*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^12*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^12*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^12*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^12*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^12*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^12*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^12*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^12*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^12*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^12*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^12*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^12*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^13*y3^8*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^13*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^13*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^13*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^13*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^13*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^13*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^13*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^13*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^13*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^13*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^13*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^13*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^13*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^13*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^14*y3^8*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^14*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^14*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^14*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^14*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^14*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^14*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^14*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^14*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^14*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^14*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^14*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^14*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^14*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^14*y3^8*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^2*y3^9*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^2*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^2*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^2*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^2*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^2*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^2*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^2*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^2*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^2*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^2*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^2*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^2*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^2*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^2*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^3*y3^9*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^3*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^3*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^3*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^3*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^3*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^3*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^3*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^3*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^3*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^3*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^3*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^3*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^3*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^3*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^4*y3^9*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^4*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^4*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^4*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^4*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^4*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^4*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^4*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^4*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^4*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^4*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^4*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^4*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^4*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^4*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^5*y3^9*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^5*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^5*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^5*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^5*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^5*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^5*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^5*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^5*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^5*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^5*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^5*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^5*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^5*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^5*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^6*y3^9*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^6*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^6*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^6*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^6*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^6*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^6*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^6*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^6*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^6*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^6*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^6*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^6*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^6*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^6*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^7*y3^9*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^7*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^7*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^7*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^7*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^7*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^7*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^7*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^7*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^7*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^7*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^7*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^7*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^7*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^7*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^8*y3^9*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^8*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^8*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^8*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^8*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^8*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^8*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^8*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^8*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^8*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^8*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^8*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^8*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^8*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^8*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^9*y3^9*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^9*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^9*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^9*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^9*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^9*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^9*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^9*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^9*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^9*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^9*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^9*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^9*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^9*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^9*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^10*y3^9*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^10*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^10*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^10*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^10*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^10*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^10*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^10*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^10*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^10*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^10*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^10*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^10*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^10*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^10*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^11*y3^9*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^11*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^11*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^11*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^11*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^11*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^11*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^11*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^11*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^11*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^11*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^11*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^11*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^11*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^11*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^12*y3^9*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^12*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^12*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^12*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^12*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^12*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^12*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^12*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^12*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^12*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^12*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^12*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^12*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^12*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^12*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^13*y3^9*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^13*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^13*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^13*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^13*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^13*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^13*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^13*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^13*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^13*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^13*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^13*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^13*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^13*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^13*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^14*y3^9*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^14*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^14*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^14*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^14*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^14*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^14*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^14*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^14*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^14*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^14*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^14*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^14*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^14*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^14*y3^9*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^2*y3^10*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^2*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^2*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^2*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^2*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^2*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^2*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^2*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^2*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^2*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^2*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^2*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^2*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^2*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^2*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^3*y3^10*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^3*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^3*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^3*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^3*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^3*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^3*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^3*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^3*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^3*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^3*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^3*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^3*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^3*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^3*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^4*y3^10*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^4*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^4*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^4*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^4*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^4*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^4*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^4*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^4*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^4*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^4*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^4*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^4*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^4*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^4*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^5*y3^10*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^5*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^5*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^5*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^5*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^5*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^5*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^5*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^5*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^5*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^5*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^5*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^5*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^5*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^5*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^6*y3^10*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^6*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^6*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^6*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^6*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^6*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^6*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^6*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^6*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^6*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^6*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^6*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^6*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^6*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^6*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^7*y3^10*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^7*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^7*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^7*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^7*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^7*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^7*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^7*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^7*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^7*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^7*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^7*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^7*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^7*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^7*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^8*y3^10*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^8*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^8*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^8*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^8*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^8*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^8*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^8*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^8*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^8*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^8*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^8*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^8*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^8*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^8*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^9*y3^10*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^9*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^9*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^9*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^9*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^9*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^9*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^9*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^9*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^9*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^9*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^9*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^9*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^9*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^9*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^10*y3^10*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^10*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^10*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^10*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^10*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^10*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^10*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^10*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^10*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^10*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^10*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^10*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^10*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^10*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^10*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^11*y3^10*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^11*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^11*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^11*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^11*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^11*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^11*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^11*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^11*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^11*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^11*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^11*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^11*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^11*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^11*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^12*y3^10*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^12*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^12*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^12*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^12*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^12*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^12*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^12*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^12*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^12*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^12*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^12*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^12*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^12*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^12*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^13*y3^10*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^13*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^13*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^13*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^13*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^13*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^13*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^13*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^13*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^13*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^13*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^13*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^13*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^13*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^13*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^14*y3^10*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^14*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^14*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^14*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^14*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^14*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^14*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^14*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^14*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^14*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^14*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^14*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^14*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^14*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^14*y3^10*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^2*y3^11*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^2*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^2*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^2*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^2*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^2*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^2*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^2*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^2*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^2*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^2*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^2*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^2*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^2*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^2*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^3*y3^11*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^3*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^3*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^3*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^3*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^3*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^3*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^3*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^3*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^3*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^3*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^3*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^3*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^3*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^3*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^4*y3^11*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^4*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^4*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^4*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^4*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^4*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^4*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^4*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^4*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^4*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^4*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^4*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^4*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^4*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^4*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^5*y3^11*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^5*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^5*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^5*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^5*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^5*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^5*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^5*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^5*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^5*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^5*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^5*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^5*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^5*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^5*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^6*y3^11*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^6*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^6*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^6*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^6*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^6*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^6*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^6*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^6*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^6*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^6*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^6*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^6*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^6*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^6*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^7*y3^11*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^7*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^7*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^7*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^7*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^7*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^7*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^7*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^7*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^7*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^7*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^7*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^7*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^7*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^7*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^8*y3^11*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^8*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^8*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^8*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^8*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^8*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^8*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^8*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^8*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^8*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^8*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^8*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^8*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^8*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^8*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^9*y3^11*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^9*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^9*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^9*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^9*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^9*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^9*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^9*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^9*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^9*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^9*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^9*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^9*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^9*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^9*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^10*y3^11*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^10*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^10*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^10*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^10*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^10*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^10*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^10*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^10*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^10*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^10*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^10*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^10*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^10*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^10*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^11*y3^11*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^11*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^11*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^11*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^11*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^11*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^11*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^11*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^11*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^11*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^11*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^11*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^11*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^11*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^11*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^12*y3^11*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^12*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^12*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^12*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^12*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^12*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^12*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^12*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^12*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^12*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^12*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^12*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^12*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^12*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^12*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^13*y3^11*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^13*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^13*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^13*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^13*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^13*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^13*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^13*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^13*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^13*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^13*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^13*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^13*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^13*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^13*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^14*y3^11*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^14*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^14*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^14*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^14*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^14*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^14*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^14*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^14*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^14*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^14*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^14*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^14*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^14*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^14*y3^11*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^2*y3^12*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^2*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^2*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^2*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^2*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^2*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^2*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^2*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^2*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^2*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^2*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^2*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^2*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^2*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^2*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^3*y3^12*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^3*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^3*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^3*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^3*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^3*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^3*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^3*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^3*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^3*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^3*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^3*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^3*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^3*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^3*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^4*y3^12*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^4*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^4*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^4*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^4*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^4*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^4*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^4*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^4*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^4*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^4*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^4*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^4*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^4*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^4*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^5*y3^12*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^5*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^5*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^5*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^5*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^5*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^5*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^5*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^5*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^5*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^5*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^5*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^5*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^5*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^5*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^6*y3^12*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^6*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^6*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^6*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^6*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^6*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^6*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^6*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^6*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^6*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^6*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^6*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^6*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^6*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^6*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^7*y3^12*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^7*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^7*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^7*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^7*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^7*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^7*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^7*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^7*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^7*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^7*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^7*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^7*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^7*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^7*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^8*y3^12*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^8*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^8*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^8*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^8*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^8*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^8*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^8*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^8*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^8*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^8*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^8*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^8*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^8*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^8*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^9*y3^12*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^9*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^9*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^9*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^9*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^9*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^9*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^9*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^9*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^9*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^9*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^9*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^9*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^9*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^9*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^10*y3^12*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^10*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^10*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^10*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^10*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^10*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^10*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^10*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^10*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^10*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^10*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^10*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^10*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^10*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^10*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^11*y3^12*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^11*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^11*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^11*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^11*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^11*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^11*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^11*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^11*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^11*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^11*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^11*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^11*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^11*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^11*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^12*y3^12*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^12*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^12*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^12*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^12*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^12*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^12*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^12*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^12*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^12*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^12*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^12*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^12*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^12*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^12*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^13*y3^12*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^13*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^13*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^13*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^13*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^13*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^13*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^13*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^13*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^13*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^13*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^13*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^13*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^13*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^13*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^14*y3^12*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^14*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^14*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^14*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^14*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^14*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^14*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^14*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^14*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^14*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^14*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^14*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^14*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^14*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^14*y3^12*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^2*y3^13*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^2*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^2*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^2*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^2*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^2*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^2*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^2*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^2*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^2*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^2*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^2*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^2*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^2*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^2*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^3*y3^13*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^3*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^3*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^3*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^3*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^3*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^3*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^3*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^3*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^3*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^3*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^3*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^3*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^3*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^3*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^4*y3^13*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^4*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^4*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^4*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^4*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^4*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^4*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^4*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^4*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^4*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^4*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^4*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^4*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^4*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^4*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^5*y3^13*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^5*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^5*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^5*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^5*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^5*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^5*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^5*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^5*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^5*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^5*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^5*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^5*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^5*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^5*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^6*y3^13*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^6*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^6*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^6*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^6*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^6*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^6*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^6*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^6*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^6*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^6*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^6*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^6*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^6*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^6*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^7*y3^13*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^7*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^7*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^7*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^7*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^7*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^7*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^7*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^7*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^7*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^7*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^7*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^7*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^7*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^7*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^8*y3^13*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^8*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^8*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^8*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^8*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^8*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^8*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^8*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^8*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^8*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^8*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^8*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^8*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^8*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^8*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^9*y3^13*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^9*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^9*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^9*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^9*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^9*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^9*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^9*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^9*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^9*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^9*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^9*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^9*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^9*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^9*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^10*y3^13*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^10*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^10*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^10*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^10*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^10*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^10*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^10*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^10*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^10*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^10*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^10*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^10*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^10*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^10*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^11*y3^13*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^11*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^11*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^11*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^11*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^11*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^11*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^11*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^11*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^11*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^11*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^11*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^11*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^11*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^11*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^12*y3^13*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^12*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^12*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^12*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^12*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^12*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^12*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^12*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^12*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^12*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^12*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^12*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^12*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^12*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^12*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^13*y3^13*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^13*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^13*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^13*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^13*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^13*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^13*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^13*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^13*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^13*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^13*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^13*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^13*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^13*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^13*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^14*y3^13*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^14*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^14*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^14*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^14*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^14*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^14*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^14*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^14*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^14*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^14*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^14*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^14*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^14*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^14*y3^13*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^2*y3^14*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^2*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^2*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^2*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^2*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^2*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^2*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^2*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^2*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^2*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^2*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^2*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^2*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^2*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^2*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^3*y3^14*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^3*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^3*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^3*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^3*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^3*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^3*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^3*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^3*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^3*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^3*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^3*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^3*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^3*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^3*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^4*y3^14*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^4*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^4*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^4*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^4*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^4*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^4*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^4*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^4*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^4*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^4*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^4*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^4*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^4*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^4*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^5*y3^14*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^5*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^5*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^5*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^5*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^5*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^5*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^5*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^5*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^5*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^5*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^5*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^5*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^5*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^5*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^6*y3^14*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^6*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^6*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^6*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^6*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^6*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^6*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^6*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^6*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^6*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^6*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^6*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^6*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^6*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^6*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^7*y3^14*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^7*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^7*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^7*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^7*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^7*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^7*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^7*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^7*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^7*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^7*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^7*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^7*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^7*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^7*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^8*y3^14*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^8*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^8*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^8*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^8*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^8*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^8*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^8*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^8*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^8*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^8*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^8*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^8*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^8*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^8*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^9*y3^14*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^9*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^9*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^9*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^9*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^9*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^9*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^9*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^9*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^9*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^9*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^9*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^9*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^9*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^9*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^10*y3^14*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^10*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^10*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^10*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^10*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^10*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^10*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^10*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^10*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^10*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^10*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^10*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^10*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^10*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^10*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^11*y3^14*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^11*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^11*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^11*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^11*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^11*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^11*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^11*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^11*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^11*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^11*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^11*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^11*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^11*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^11*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^12*y3^14*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^12*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^12*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^12*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^12*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^12*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^12*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^12*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^12*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^12*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^12*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^12*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^12*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^12*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^12*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^13*y3^14*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^13*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^13*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^13*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^13*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^13*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^13*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^13*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^13*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^13*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^13*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^13*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^13*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^13*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^13*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^14*y3^14*yl4^2*Log[\[ScriptU][5]])/4 + 
 (y1*y2^14*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^14*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^14*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^14*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^14*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^14*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^14*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^14*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^14*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^14*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^14*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^14*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^14*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^14*y3^14*yl4^2*Log[\[ScriptU][5]])/8 + 
 (y2^3*y3^3*yl4^3*Log[\[ScriptU][5]])/4 + 
 (y1*y2^3*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^3*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^3*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^3*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^3*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^3*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^3*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^3*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^3*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^3*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^3*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^3*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^3*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^3*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y2^4*y3^3*yl4^3*Log[\[ScriptU][5]])/4 + 
 (y1*y2^4*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^4*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^4*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^4*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^4*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^4*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^4*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^4*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^4*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^4*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^4*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^4*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^4*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^4*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y2^5*y3^3*yl4^3*Log[\[ScriptU][5]])/4 + 
 (y1*y2^5*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^5*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^5*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^5*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^5*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^5*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^5*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^5*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^5*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^5*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^5*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^5*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^5*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^5*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y2^6*y3^3*yl4^3*Log[\[ScriptU][5]])/4 + 
 (y1*y2^6*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^6*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^6*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^6*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^6*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^6*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^6*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^6*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^6*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^6*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^6*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^6*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^6*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^6*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y2^7*y3^3*yl4^3*Log[\[ScriptU][5]])/4 + 
 (y1*y2^7*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^7*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^7*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^7*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^7*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^7*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^7*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^7*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^7*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^7*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^7*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^7*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^7*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^7*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y2^8*y3^3*yl4^3*Log[\[ScriptU][5]])/4 + 
 (y1*y2^8*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^8*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^8*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^8*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^8*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^8*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^8*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^8*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^8*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^8*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^8*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^8*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^8*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^8*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y2^9*y3^3*yl4^3*Log[\[ScriptU][5]])/4 + 
 (y1*y2^9*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^9*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^9*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^9*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^9*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^9*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^9*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^9*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^9*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^9*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^9*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^9*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^9*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^9*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y2^10*y3^3*yl4^3*Log[\[ScriptU][5]])/4 + 
 (y1*y2^10*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^10*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^10*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^10*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^10*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^10*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^10*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^10*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^10*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^10*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^10*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^10*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^10*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^10*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y2^11*y3^3*yl4^3*Log[\[ScriptU][5]])/4 + 
 (y1*y2^11*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^11*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^11*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^11*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^11*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^11*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^11*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^11*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^11*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^11*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^11*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^11*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^11*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^11*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y2^12*y3^3*yl4^3*Log[\[ScriptU][5]])/4 + 
 (y1*y2^12*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^12*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^12*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^12*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^12*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^12*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^12*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^12*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^12*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^12*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^12*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^12*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^12*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^12*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y2^13*y3^3*yl4^3*Log[\[ScriptU][5]])/4 + 
 (y1*y2^13*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^13*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^13*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^13*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^13*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^13*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^13*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^13*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^13*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^13*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^13*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^13*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^13*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^13*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y2^14*y3^3*yl4^3*Log[\[ScriptU][5]])/4 + 
 (y1*y2^14*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^14*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^14*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^4*y2^14*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2^14*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^6*y2^14*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^7*y2^14*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^8*y2^14*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^9*y2^14*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^10*y2^14*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^11*y2^14*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^12*y2^14*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^13*y2^14*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y1^14*y2^14*y3^3*yl4^3*Log[\[ScriptU][5]])/8 + 
 (y2^3*y3^4*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^3*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^3*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^3*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^3*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^3*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^3*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^3*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^3*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^3*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^3*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^3*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^3*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^3*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^3*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^4*y3^4*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^4*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^4*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^4*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^4*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^4*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^4*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^4*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^4*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^4*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^4*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^4*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^4*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^4*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^4*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^5*y3^4*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^5*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^5*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^5*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^5*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^5*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^5*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^5*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^5*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^5*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^5*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^5*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^5*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^5*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^5*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^6*y3^4*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^6*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^6*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^6*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^6*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^6*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^6*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^6*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^6*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^6*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^6*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^6*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^6*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^6*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^6*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^7*y3^4*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^7*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^7*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^7*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^7*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^7*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^7*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^7*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^7*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^7*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^7*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^7*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^7*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^7*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^7*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^8*y3^4*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^8*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^8*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^8*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^8*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^8*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^8*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^8*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^8*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^8*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^8*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^8*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^8*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^8*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^8*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^9*y3^4*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^9*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^9*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^9*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^9*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^9*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^9*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^9*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^9*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^9*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^9*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^9*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^9*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^9*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^9*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^10*y3^4*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^10*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^10*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^10*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^10*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^10*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^10*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^10*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^10*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^10*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^10*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^10*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^10*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^10*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^10*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^11*y3^4*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^11*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^11*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^11*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^11*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^11*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^11*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^11*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^11*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^11*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^11*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^11*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^11*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^11*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^11*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^12*y3^4*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^12*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^12*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^12*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^12*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^12*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^12*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^12*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^12*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^12*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^12*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^12*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^12*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^12*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^12*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^13*y3^4*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^13*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^13*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^13*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^13*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^13*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^13*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^13*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^13*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^13*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^13*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^13*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^13*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^13*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^13*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^14*y3^4*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^14*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^14*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^14*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^14*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^14*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^14*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^14*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^14*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^14*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^14*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^14*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^14*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^14*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^14*y3^4*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^3*y3^5*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^3*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^3*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^3*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^3*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^3*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^3*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^3*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^3*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^3*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^3*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^3*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^3*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^3*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^3*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^4*y3^5*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^4*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^4*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^4*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^4*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^4*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^4*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^4*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^4*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^4*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^4*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^4*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^4*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^4*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^4*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^5*y3^5*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^5*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^5*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^5*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^5*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^5*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^5*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^5*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^5*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^5*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^5*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^5*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^5*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^5*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^5*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^6*y3^5*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^6*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^6*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^6*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^6*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^6*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^6*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^6*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^6*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^6*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^6*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^6*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^6*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^6*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^6*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^7*y3^5*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^7*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^7*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^7*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^7*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^7*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^7*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^7*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^7*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^7*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^7*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^7*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^7*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^7*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^7*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^8*y3^5*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^8*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^8*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^8*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^8*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^8*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^8*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^8*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^8*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^8*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^8*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^8*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^8*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^8*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^8*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^9*y3^5*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^9*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^9*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^9*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^9*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^9*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^9*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^9*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^9*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^9*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^9*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^9*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^9*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^9*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^9*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^10*y3^5*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^10*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^10*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^10*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^10*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^10*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^10*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^10*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^10*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^10*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^10*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^10*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^10*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^10*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^10*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^11*y3^5*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^11*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^11*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^11*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^11*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^11*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^11*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^11*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^11*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^11*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^11*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^11*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^11*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^11*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^11*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^12*y3^5*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^12*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^12*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^12*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^12*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^12*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^12*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^12*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^12*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^12*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^12*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^12*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^12*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^12*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^12*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^13*y3^5*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^13*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^13*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^13*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^13*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^13*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^13*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^13*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^13*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^13*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^13*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^13*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^13*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^13*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^13*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^14*y3^5*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^14*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^14*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^14*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^14*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^14*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^14*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^14*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^14*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^14*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^14*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^14*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^14*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^14*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^14*y3^5*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^3*y3^6*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^3*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^3*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^3*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^3*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^3*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^3*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^3*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^3*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^3*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^3*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^3*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^3*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^3*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^3*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^4*y3^6*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^4*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^4*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^4*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^4*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^4*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^4*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^4*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^4*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^4*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^4*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^4*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^4*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^4*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^4*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^5*y3^6*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^5*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^5*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^5*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^5*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^5*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^5*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^5*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^5*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^5*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^5*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^5*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^5*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^5*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^5*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^6*y3^6*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^6*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^6*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^6*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^6*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^6*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^6*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^6*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^6*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^6*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^6*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^6*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^6*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^6*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^6*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^7*y3^6*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^7*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^7*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^7*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^7*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^7*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^7*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^7*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^7*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^7*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^7*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^7*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^7*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^7*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^7*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^8*y3^6*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^8*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^8*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^8*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^8*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^8*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^8*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^8*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^8*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^8*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^8*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^8*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^8*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^8*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^8*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^9*y3^6*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^9*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^9*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^9*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^9*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^9*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^9*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^9*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^9*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^9*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^9*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^9*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^9*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^9*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^9*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^10*y3^6*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^10*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^10*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^10*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^10*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^10*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^10*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^10*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^10*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^10*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^10*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^10*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^10*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^10*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^10*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^11*y3^6*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^11*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^11*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^11*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^11*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^11*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^11*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^11*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^11*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^11*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^11*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^11*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^11*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^11*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^11*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^12*y3^6*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^12*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^12*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^12*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^12*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^12*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^12*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^12*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^12*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^12*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^12*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^12*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^12*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^12*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^12*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^13*y3^6*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^13*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^13*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^13*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^13*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^13*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^13*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^13*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^13*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^13*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^13*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^13*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^13*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^13*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^13*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^14*y3^6*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^14*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^14*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^14*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^14*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^14*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^14*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^14*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^14*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^14*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^14*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^14*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^14*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^14*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^14*y3^6*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^3*y3^7*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^3*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^3*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^3*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^3*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^3*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^3*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^3*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^3*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^3*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^3*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^3*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^3*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^3*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^3*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^4*y3^7*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^4*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^4*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^4*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^4*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^4*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^4*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^4*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^4*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^4*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^4*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^4*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^4*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^4*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^4*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^5*y3^7*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^5*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^5*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^5*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^5*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^5*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^5*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^5*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^5*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^5*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^5*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^5*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^5*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^5*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^5*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^6*y3^7*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^6*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^6*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^6*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^6*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^6*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^6*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^6*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^6*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^6*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^6*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^6*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^6*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^6*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^6*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^7*y3^7*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^7*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^7*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^7*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^7*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^7*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^7*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^7*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^7*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^7*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^7*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^7*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^7*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^7*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^7*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^8*y3^7*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^8*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^8*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^8*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^8*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^8*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^8*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^8*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^8*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^8*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^8*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^8*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^8*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^8*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^8*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^9*y3^7*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^9*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^9*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^9*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^9*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^9*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^9*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^9*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^9*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^9*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^9*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^9*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^9*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^9*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^9*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^10*y3^7*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^10*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^10*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^10*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^10*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^10*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^10*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^10*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^10*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^10*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^10*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^10*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^10*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^10*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^10*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^11*y3^7*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^11*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^11*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^11*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^11*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^11*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^11*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^11*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^11*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^11*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^11*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^11*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^11*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^11*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^11*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^12*y3^7*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^12*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^12*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^12*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^12*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^12*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^12*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^12*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^12*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^12*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^12*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^12*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^12*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^12*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^12*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^13*y3^7*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^13*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^13*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^13*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^13*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^13*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^13*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^13*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^13*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^13*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^13*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^13*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^13*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^13*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^13*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^14*y3^7*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^14*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^14*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^14*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^14*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^14*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^14*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^14*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^14*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^14*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^14*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^14*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^14*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^14*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^14*y3^7*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^3*y3^8*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^3*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^3*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^3*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^3*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^3*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^3*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^3*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^3*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^3*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^3*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^3*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^3*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^3*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^3*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^4*y3^8*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^4*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^4*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^4*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^4*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^4*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^4*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^4*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^4*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^4*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^4*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^4*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^4*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^4*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^4*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^5*y3^8*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^5*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^5*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^5*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^5*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^5*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^5*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^5*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^5*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^5*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^5*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^5*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^5*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^5*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^5*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^6*y3^8*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^6*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^6*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^6*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^6*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^6*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^6*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^6*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^6*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^6*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^6*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^6*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^6*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^6*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^6*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^7*y3^8*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^7*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^7*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^7*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^7*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^7*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^7*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^7*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^7*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^7*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^7*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^7*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^7*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^7*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^7*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^8*y3^8*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^8*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^8*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^8*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^8*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^8*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^8*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^8*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^8*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^8*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^8*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^8*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^8*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^8*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^8*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^9*y3^8*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^9*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^9*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^9*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^9*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^9*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^9*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^9*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^9*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^9*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^9*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^9*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^9*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^9*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^9*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^10*y3^8*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^10*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^10*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^10*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^10*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^10*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^10*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^10*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^10*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^10*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^10*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^10*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^10*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^10*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^10*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^11*y3^8*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^11*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^11*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^11*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^11*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^11*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^11*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^11*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^11*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^11*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^11*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^11*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^11*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^11*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^11*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^12*y3^8*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^12*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^12*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^12*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^12*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^12*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^12*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^12*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^12*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^12*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^12*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^12*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^12*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^12*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^12*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^13*y3^8*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^13*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^13*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^13*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^13*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^13*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^13*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^13*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^13*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^13*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^13*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^13*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^13*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^13*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^13*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^14*y3^8*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^14*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^14*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^14*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^14*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^14*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^14*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^14*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^14*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^14*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^14*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^14*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^14*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^14*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^14*y3^8*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^3*y3^9*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^3*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^3*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^3*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^3*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^3*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^3*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^3*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^3*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^3*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^3*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^3*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^3*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^3*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^3*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^4*y3^9*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^4*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^4*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^4*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^4*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^4*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^4*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^4*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^4*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^4*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^4*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^4*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^4*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^4*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^4*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^5*y3^9*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^5*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^5*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^5*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^5*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^5*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^5*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^5*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^5*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^5*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^5*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^5*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^5*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^5*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^5*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^6*y3^9*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^6*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^6*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^6*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^6*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^6*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^6*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^6*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^6*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^6*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^6*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^6*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^6*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^6*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^6*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^7*y3^9*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^7*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^7*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^7*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^7*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^7*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^7*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^7*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^7*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^7*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^7*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^7*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^7*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^7*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^7*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^8*y3^9*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^8*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^8*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^8*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^8*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^8*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^8*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^8*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^8*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^8*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^8*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^8*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^8*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^8*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^8*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^9*y3^9*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^9*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^9*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^9*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^9*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^9*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^9*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^9*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^9*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^9*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^9*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^9*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^9*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^9*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^9*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^10*y3^9*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^10*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^10*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^10*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^10*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^10*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^10*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^10*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^10*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^10*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^10*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^10*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^10*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^10*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^10*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^11*y3^9*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^11*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^11*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^11*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^11*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^11*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^11*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^11*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^11*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^11*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^11*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^11*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^11*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^11*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^11*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^12*y3^9*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^12*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^12*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^12*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^12*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^12*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^12*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^12*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^12*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^12*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^12*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^12*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^12*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^12*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^12*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^13*y3^9*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^13*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^13*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^13*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^13*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^13*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^13*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^13*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^13*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^13*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^13*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^13*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^13*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^13*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^13*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^14*y3^9*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^14*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^14*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^14*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^14*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^14*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^14*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^14*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^14*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^14*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^14*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^14*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^14*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^14*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^14*y3^9*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^3*y3^10*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^3*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^3*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^3*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^3*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^3*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^3*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^3*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^3*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^3*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^3*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^3*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^3*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^3*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^3*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^4*y3^10*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^4*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^4*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^4*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^4*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^4*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^4*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^4*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^4*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^4*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^4*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^4*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^4*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^4*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^4*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^5*y3^10*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^5*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^5*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^5*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^5*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^5*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^5*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^5*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^5*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^5*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^5*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^5*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^5*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^5*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^5*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^6*y3^10*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^6*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^6*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^6*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^6*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^6*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^6*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^6*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^6*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^6*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^6*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^6*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^6*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^6*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^6*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^7*y3^10*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^7*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^7*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^7*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^7*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^7*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^7*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^7*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^7*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^7*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^7*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^7*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^7*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^7*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^7*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^8*y3^10*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^8*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^8*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^8*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^8*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^8*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^8*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^8*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^8*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^8*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^8*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^8*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^8*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^8*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^8*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^9*y3^10*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^9*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^9*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^9*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^9*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^9*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^9*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^9*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^9*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^9*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^9*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^9*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^9*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^9*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^9*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^10*y3^10*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^10*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^10*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^10*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^10*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^10*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^10*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^10*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^10*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^10*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^10*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^10*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^10*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^10*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^10*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^11*y3^10*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^11*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^11*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^11*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^11*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^11*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^11*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^11*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^11*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^11*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^11*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^11*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^11*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^11*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^11*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^12*y3^10*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^12*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^12*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^12*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^12*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^12*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^12*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^12*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^12*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^12*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^12*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^12*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^12*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^12*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^12*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^13*y3^10*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^13*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^13*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^13*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^13*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^13*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^13*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^13*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^13*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^13*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^13*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^13*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^13*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^13*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^13*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^14*y3^10*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^14*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^14*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^14*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^14*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^14*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^14*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^14*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^14*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^14*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^14*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^14*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^14*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^14*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^14*y3^10*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^3*y3^11*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^3*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^3*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^3*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^3*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^3*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^3*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^3*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^3*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^3*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^3*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^3*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^3*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^3*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^3*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^4*y3^11*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^4*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^4*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^4*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^4*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^4*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^4*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^4*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^4*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^4*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^4*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^4*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^4*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^4*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^4*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^5*y3^11*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^5*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^5*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^5*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^5*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^5*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^5*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^5*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^5*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^5*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^5*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^5*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^5*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^5*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^5*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^6*y3^11*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^6*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^6*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^6*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^6*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^6*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^6*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^6*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^6*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^6*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^6*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^6*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^6*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^6*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^6*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^7*y3^11*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^7*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^7*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^7*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^7*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^7*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^7*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^7*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^7*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^7*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^7*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^7*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^7*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^7*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^7*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^8*y3^11*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^8*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^8*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^8*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^8*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^8*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^8*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^8*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^8*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^8*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^8*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^8*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^8*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^8*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^8*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^9*y3^11*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^9*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^9*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^9*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^9*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^9*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^9*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^9*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^9*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^9*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^9*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^9*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^9*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^9*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^9*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^10*y3^11*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^10*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^10*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^10*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^10*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^10*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^10*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^10*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^10*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^10*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^10*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^10*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^10*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^10*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^10*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^11*y3^11*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^11*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^11*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^11*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^11*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^11*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^11*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^11*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^11*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^11*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^11*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^11*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^11*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^11*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^11*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^12*y3^11*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^12*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^12*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^12*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^12*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^12*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^12*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^12*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^12*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^12*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^12*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^12*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^12*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^12*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^12*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^13*y3^11*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^13*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^13*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^13*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^13*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^13*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^13*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^13*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^13*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^13*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^13*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^13*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^13*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^13*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^13*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^14*y3^11*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^14*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^14*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^14*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^14*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^14*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^14*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^14*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^14*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^14*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^14*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^14*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^14*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^14*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^14*y3^11*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^3*y3^12*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^3*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^3*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^3*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^3*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^3*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^3*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^3*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^3*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^3*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^3*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^3*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^3*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^3*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^3*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^4*y3^12*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^4*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^4*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^4*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^4*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^4*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^4*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^4*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^4*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^4*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^4*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^4*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^4*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^4*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^4*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^5*y3^12*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^5*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^5*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^5*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^5*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^5*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^5*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^5*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^5*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^5*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^5*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^5*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^5*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^5*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^5*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^6*y3^12*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^6*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^6*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^6*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^6*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^6*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^6*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^6*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^6*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^6*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^6*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^6*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^6*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^6*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^6*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^7*y3^12*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^7*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^7*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^7*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^7*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^7*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^7*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^7*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^7*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^7*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^7*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^7*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^7*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^7*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^7*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^8*y3^12*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^8*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^8*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^8*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^8*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^8*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^8*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^8*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^8*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^8*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^8*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^8*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^8*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^8*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^8*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^9*y3^12*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^9*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^9*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^9*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^9*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^9*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^9*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^9*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^9*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^9*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^9*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^9*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^9*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^9*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^9*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^10*y3^12*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^10*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^10*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^10*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^10*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^10*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^10*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^10*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^10*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^10*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^10*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^10*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^10*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^10*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^10*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^11*y3^12*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^11*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^11*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^11*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^11*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^11*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^11*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^11*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^11*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^11*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^11*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^11*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^11*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^11*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^11*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^12*y3^12*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^12*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^12*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^12*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^12*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^12*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^12*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^12*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^12*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^12*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^12*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^12*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^12*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^12*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^12*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^13*y3^12*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^13*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^13*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^13*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^13*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^13*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^13*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^13*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^13*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^13*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^13*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^13*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^13*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^13*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^13*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^14*y3^12*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^14*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^14*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^14*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^14*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^14*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^14*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^14*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^14*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^14*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^14*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^14*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^14*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^14*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^14*y3^12*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^3*y3^13*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^3*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^3*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^3*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^3*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^3*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^3*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^3*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^3*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^3*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^3*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^3*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^3*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^3*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^3*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^4*y3^13*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^4*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^4*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^4*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^4*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^4*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^4*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^4*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^4*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^4*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^4*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^4*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^4*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^4*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^4*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^5*y3^13*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^5*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^5*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^5*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^5*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^5*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^5*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^5*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^5*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^5*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^5*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^5*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^5*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^5*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^5*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^6*y3^13*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^6*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^6*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^6*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^6*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^6*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^6*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^6*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^6*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^6*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^6*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^6*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^6*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^6*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^6*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^7*y3^13*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^7*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^7*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^7*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^7*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^7*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^7*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^7*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^7*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^7*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^7*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^7*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^7*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^7*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^7*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^8*y3^13*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^8*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^8*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^8*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^8*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^8*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^8*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^8*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^8*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^8*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^8*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^8*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^8*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^8*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^8*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^9*y3^13*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^9*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^9*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^9*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^9*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^9*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^9*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^9*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^9*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^9*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^9*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^9*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^9*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^9*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^9*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^10*y3^13*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^10*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^10*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^10*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^10*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^10*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^10*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^10*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^10*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^10*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^10*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^10*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^10*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^10*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^10*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^11*y3^13*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^11*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^11*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^11*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^11*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^11*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^11*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^11*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^11*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^11*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^11*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^11*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^11*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^11*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^11*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^12*y3^13*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^12*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^12*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^12*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^12*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^12*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^12*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^12*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^12*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^12*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^12*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^12*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^12*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^12*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^12*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^13*y3^13*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^13*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^13*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^13*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^13*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^13*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^13*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^13*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^13*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^13*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^13*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^13*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^13*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^13*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^13*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^14*y3^13*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^14*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^14*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^14*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^14*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^14*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^14*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^14*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^14*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^14*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^14*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^14*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^14*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^14*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^14*y3^13*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^3*y3^14*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^3*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^3*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^3*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^3*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^3*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^3*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^3*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^3*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^3*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^3*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^3*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^3*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^3*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^3*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^4*y3^14*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^4*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^4*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^4*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^4*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^4*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^4*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^4*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^4*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^4*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^4*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^4*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^4*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^4*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^4*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^5*y3^14*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^5*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^5*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^5*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^5*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^5*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^5*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^5*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^5*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^5*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^5*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^5*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^5*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^5*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^5*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^6*y3^14*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^6*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^6*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^6*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^6*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^6*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^6*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^6*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^6*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^6*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^6*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^6*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^6*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^6*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^6*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^7*y3^14*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^7*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^7*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^7*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^7*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^7*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^7*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^7*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^7*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^7*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^7*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^7*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^7*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^7*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^7*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^8*y3^14*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^8*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^8*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^8*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^8*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^8*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^8*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^8*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^8*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^8*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^8*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^8*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^8*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^8*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^8*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^9*y3^14*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^9*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^9*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^9*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^9*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^9*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^9*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^9*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^9*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^9*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^9*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^9*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^9*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^9*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^9*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^10*y3^14*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^10*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^10*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^10*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^10*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^10*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^10*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^10*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^10*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^10*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^10*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^10*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^10*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^10*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^10*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^11*y3^14*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^11*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^11*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^11*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^11*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^11*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^11*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^11*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^11*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^11*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^11*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^11*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^11*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^11*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^11*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^12*y3^14*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^12*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^12*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^12*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^12*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^12*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^12*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^12*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^12*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^12*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^12*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^12*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^12*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^12*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^12*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^13*y3^14*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^13*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^13*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^13*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^13*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^13*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^13*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^13*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^13*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^13*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^13*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^13*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^13*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^13*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^13*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^14*y3^14*yl4^3*Log[\[ScriptU][5]])/6 + 
 (y1*y2^14*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^14*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^14*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^14*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^14*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^14*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^14*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^14*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^14*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^14*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^14*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^14*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^14*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^14*y3^14*yl4^3*Log[\[ScriptU][5]])/12 + 
 (y2^4*y3^4*yl4^4*Log[\[ScriptU][5]])/6 + 
 (y1*y2^4*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^4*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^4*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^4*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^4*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^4*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^4*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^4*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^4*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^4*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^4*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^4*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^4*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^4*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y2^5*y3^4*yl4^4*Log[\[ScriptU][5]])/6 + 
 (y1*y2^5*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^5*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^5*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^5*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^5*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^5*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^5*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^5*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^5*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^5*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^5*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^5*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^5*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^5*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y2^6*y3^4*yl4^4*Log[\[ScriptU][5]])/6 + 
 (y1*y2^6*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^6*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^6*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^6*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^6*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^6*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^6*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^6*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^6*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^6*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^6*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^6*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^6*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^6*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y2^7*y3^4*yl4^4*Log[\[ScriptU][5]])/6 + 
 (y1*y2^7*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^7*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^7*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^7*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^7*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^7*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^7*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^7*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^7*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^7*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^7*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^7*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^7*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^7*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y2^8*y3^4*yl4^4*Log[\[ScriptU][5]])/6 + 
 (y1*y2^8*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^8*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^8*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^8*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^8*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^8*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^8*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^8*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^8*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^8*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^8*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^8*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^8*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^8*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y2^9*y3^4*yl4^4*Log[\[ScriptU][5]])/6 + 
 (y1*y2^9*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^9*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^9*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^9*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^9*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^9*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^9*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^9*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^9*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^9*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^9*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^9*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^9*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^9*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y2^10*y3^4*yl4^4*Log[\[ScriptU][5]])/6 + 
 (y1*y2^10*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^10*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^10*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^10*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^10*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^10*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^10*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^10*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^10*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^10*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^10*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^10*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^10*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^10*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y2^11*y3^4*yl4^4*Log[\[ScriptU][5]])/6 + 
 (y1*y2^11*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^11*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^11*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^11*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^11*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^11*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^11*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^11*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^11*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^11*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^11*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^11*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^11*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^11*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y2^12*y3^4*yl4^4*Log[\[ScriptU][5]])/6 + 
 (y1*y2^12*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^12*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^12*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^12*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^12*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^12*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^12*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^12*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^12*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^12*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^12*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^12*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^12*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^12*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y2^13*y3^4*yl4^4*Log[\[ScriptU][5]])/6 + 
 (y1*y2^13*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^13*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^13*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^13*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^13*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^13*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^13*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^13*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^13*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^13*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^13*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^13*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^13*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^13*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y2^14*y3^4*yl4^4*Log[\[ScriptU][5]])/6 + 
 (y1*y2^14*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^2*y2^14*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2^14*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^14*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^5*y2^14*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^6*y2^14*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2^14*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^8*y2^14*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^9*y2^14*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^10*y2^14*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^11*y2^14*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^12*y2^14*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^13*y2^14*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y1^14*y2^14*y3^4*yl4^4*Log[\[ScriptU][5]])/12 + 
 (y2^4*y3^5*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^4*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^4*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^4*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^4*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^4*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^4*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^4*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^4*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^4*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^4*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^4*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^4*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^4*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^4*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^5*y3^5*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^5*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^5*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^5*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^5*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^5*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^5*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^5*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^5*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^5*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^5*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^5*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^5*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^5*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^5*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^6*y3^5*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^6*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^6*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^6*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^6*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^6*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^6*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^6*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^6*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^6*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^6*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^6*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^6*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^6*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^6*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^7*y3^5*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^7*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^7*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^7*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^7*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^7*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^7*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^7*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^7*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^7*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^7*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^7*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^7*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^7*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^7*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^8*y3^5*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^8*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^8*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^8*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^8*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^8*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^8*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^8*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^8*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^8*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^8*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^8*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^8*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^8*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^8*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^9*y3^5*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^9*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^9*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^9*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^9*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^9*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^9*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^9*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^9*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^9*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^9*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^9*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^9*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^9*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^9*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^10*y3^5*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^10*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^10*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^10*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^10*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^10*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^10*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^10*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^10*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^10*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^10*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^10*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^10*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^10*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^10*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^11*y3^5*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^11*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^11*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^11*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^11*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^11*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^11*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^11*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^11*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^11*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^11*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^11*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^11*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^11*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^11*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^12*y3^5*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^12*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^12*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^12*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^12*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^12*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^12*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^12*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^12*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^12*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^12*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^12*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^12*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^12*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^12*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^13*y3^5*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^13*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^13*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^13*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^13*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^13*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^13*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^13*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^13*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^13*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^13*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^13*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^13*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^13*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^13*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^14*y3^5*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^14*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^14*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^14*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^14*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^14*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^14*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^14*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^14*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^14*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^14*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^14*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^14*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^14*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^14*y3^5*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^4*y3^6*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^4*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^4*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^4*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^4*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^4*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^4*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^4*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^4*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^4*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^4*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^4*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^4*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^4*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^4*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^5*y3^6*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^5*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^5*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^5*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^5*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^5*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^5*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^5*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^5*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^5*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^5*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^5*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^5*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^5*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^5*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^6*y3^6*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^6*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^6*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^6*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^6*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^6*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^6*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^6*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^6*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^6*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^6*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^6*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^6*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^6*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^6*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^7*y3^6*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^7*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^7*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^7*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^7*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^7*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^7*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^7*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^7*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^7*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^7*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^7*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^7*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^7*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^7*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^8*y3^6*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^8*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^8*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^8*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^8*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^8*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^8*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^8*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^8*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^8*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^8*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^8*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^8*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^8*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^8*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^9*y3^6*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^9*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^9*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^9*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^9*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^9*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^9*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^9*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^9*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^9*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^9*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^9*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^9*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^9*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^9*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^10*y3^6*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^10*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^10*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^10*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^10*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^10*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^10*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^10*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^10*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^10*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^10*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^10*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^10*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^10*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^10*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^11*y3^6*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^11*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^11*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^11*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^11*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^11*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^11*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^11*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^11*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^11*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^11*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^11*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^11*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^11*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^11*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^12*y3^6*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^12*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^12*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^12*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^12*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^12*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^12*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^12*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^12*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^12*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^12*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^12*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^12*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^12*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^12*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^13*y3^6*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^13*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^13*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^13*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^13*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^13*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^13*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^13*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^13*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^13*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^13*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^13*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^13*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^13*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^13*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^14*y3^6*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^14*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^14*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^14*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^14*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^14*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^14*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^14*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^14*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^14*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^14*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^14*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^14*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^14*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^14*y3^6*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^4*y3^7*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^4*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^4*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^4*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^4*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^4*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^4*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^4*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^4*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^4*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^4*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^4*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^4*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^4*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^4*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^5*y3^7*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^5*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^5*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^5*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^5*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^5*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^5*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^5*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^5*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^5*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^5*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^5*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^5*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^5*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^5*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^6*y3^7*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^6*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^6*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^6*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^6*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^6*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^6*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^6*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^6*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^6*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^6*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^6*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^6*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^6*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^6*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^7*y3^7*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^7*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^7*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^7*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^7*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^7*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^7*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^7*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^7*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^7*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^7*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^7*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^7*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^7*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^7*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^8*y3^7*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^8*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^8*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^8*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^8*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^8*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^8*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^8*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^8*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^8*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^8*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^8*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^8*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^8*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^8*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^9*y3^7*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^9*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^9*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^9*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^9*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^9*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^9*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^9*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^9*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^9*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^9*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^9*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^9*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^9*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^9*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^10*y3^7*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^10*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^10*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^10*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^10*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^10*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^10*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^10*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^10*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^10*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^10*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^10*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^10*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^10*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^10*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^11*y3^7*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^11*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^11*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^11*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^11*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^11*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^11*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^11*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^11*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^11*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^11*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^11*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^11*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^11*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^11*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^12*y3^7*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^12*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^12*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^12*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^12*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^12*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^12*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^12*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^12*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^12*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^12*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^12*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^12*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^12*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^12*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^13*y3^7*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^13*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^13*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^13*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^13*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^13*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^13*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^13*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^13*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^13*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^13*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^13*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^13*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^13*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^13*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^14*y3^7*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^14*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^14*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^14*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^14*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^14*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^14*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^14*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^14*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^14*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^14*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^14*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^14*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^14*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^14*y3^7*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^4*y3^8*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^4*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^4*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^4*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^4*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^4*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^4*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^4*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^4*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^4*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^4*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^4*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^4*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^4*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^4*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^5*y3^8*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^5*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^5*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^5*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^5*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^5*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^5*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^5*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^5*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^5*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^5*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^5*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^5*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^5*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^5*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^6*y3^8*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^6*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^6*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^6*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^6*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^6*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^6*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^6*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^6*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^6*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^6*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^6*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^6*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^6*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^6*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^7*y3^8*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^7*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^7*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^7*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^7*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^7*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^7*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^7*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^7*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^7*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^7*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^7*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^7*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^7*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^7*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^8*y3^8*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^8*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^8*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^8*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^8*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^8*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^8*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^8*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^8*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^8*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^8*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^8*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^8*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^8*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^8*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^9*y3^8*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^9*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^9*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^9*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^9*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^9*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^9*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^9*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^9*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^9*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^9*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^9*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^9*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^9*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^9*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^10*y3^8*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^10*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^10*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^10*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^10*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^10*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^10*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^10*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^10*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^10*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^10*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^10*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^10*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^10*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^10*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^11*y3^8*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^11*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^11*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^11*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^11*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^11*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^11*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^11*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^11*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^11*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^11*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^11*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^11*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^11*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^11*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^12*y3^8*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^12*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^12*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^12*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^12*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^12*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^12*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^12*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^12*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^12*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^12*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^12*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^12*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^12*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^12*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^13*y3^8*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^13*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^13*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^13*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^13*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^13*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^13*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^13*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^13*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^13*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^13*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^13*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^13*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^13*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^13*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^14*y3^8*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^14*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^14*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^14*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^14*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^14*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^14*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^14*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^14*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^14*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^14*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^14*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^14*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^14*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^14*y3^8*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^4*y3^9*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^4*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^4*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^4*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^4*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^4*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^4*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^4*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^4*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^4*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^4*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^4*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^4*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^4*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^4*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^5*y3^9*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^5*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^5*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^5*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^5*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^5*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^5*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^5*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^5*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^5*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^5*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^5*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^5*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^5*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^5*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^6*y3^9*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^6*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^6*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^6*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^6*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^6*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^6*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^6*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^6*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^6*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^6*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^6*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^6*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^6*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^6*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^7*y3^9*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^7*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^7*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^7*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^7*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^7*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^7*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^7*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^7*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^7*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^7*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^7*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^7*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^7*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^7*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^8*y3^9*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^8*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^8*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^8*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^8*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^8*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^8*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^8*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^8*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^8*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^8*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^8*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^8*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^8*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^8*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^9*y3^9*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^9*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^9*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^9*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^9*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^9*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^9*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^9*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^9*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^9*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^9*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^9*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^9*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^9*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^9*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^10*y3^9*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^10*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^10*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^10*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^10*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^10*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^10*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^10*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^10*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^10*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^10*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^10*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^10*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^10*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^10*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^11*y3^9*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^11*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^11*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^11*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^11*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^11*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^11*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^11*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^11*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^11*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^11*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^11*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^11*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^11*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^11*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^12*y3^9*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^12*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^12*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^12*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^12*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^12*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^12*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^12*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^12*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^12*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^12*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^12*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^12*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^12*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^12*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^13*y3^9*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^13*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^13*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^13*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^13*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^13*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^13*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^13*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^13*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^13*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^13*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^13*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^13*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^13*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^13*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^14*y3^9*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^14*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^14*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^14*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^14*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^14*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^14*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^14*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^14*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^14*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^14*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^14*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^14*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^14*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^14*y3^9*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^4*y3^10*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^4*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^4*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^4*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^4*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^4*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^4*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^4*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^4*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^4*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^4*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^4*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^4*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^4*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^4*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^5*y3^10*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^5*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^5*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^5*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^5*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^5*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^5*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^5*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^5*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^5*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^5*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^5*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^5*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^5*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^5*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^6*y3^10*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^6*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^6*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^6*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^6*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^6*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^6*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^6*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^6*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^6*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^6*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^6*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^6*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^6*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^6*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^7*y3^10*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^7*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^7*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^7*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^7*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^7*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^7*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^7*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^7*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^7*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^7*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^7*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^7*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^7*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^7*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^8*y3^10*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^8*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^8*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^8*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^8*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^8*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^8*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^8*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^8*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^8*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^8*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^8*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^8*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^8*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^8*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^9*y3^10*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^9*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^9*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^9*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^9*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^9*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^9*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^9*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^9*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^9*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^9*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^9*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^9*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^9*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^9*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^10*y3^10*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^10*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^10*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^10*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^10*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^10*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^10*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^10*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^10*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^10*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^10*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^10*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^10*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^10*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^10*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^11*y3^10*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^11*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^11*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^11*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^11*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^11*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^11*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^11*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^11*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^11*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^11*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^11*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^11*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^11*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^11*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^12*y3^10*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^12*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^12*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^12*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^12*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^12*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^12*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^12*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^12*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^12*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^12*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^12*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^12*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^12*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^12*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^13*y3^10*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^13*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^13*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^13*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^13*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^13*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^13*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^13*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^13*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^13*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^13*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^13*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^13*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^13*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^13*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^14*y3^10*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^14*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^14*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^14*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^14*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^14*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^14*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^14*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^14*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^14*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^14*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^14*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^14*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^14*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^14*y3^10*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^4*y3^11*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^4*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^4*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^4*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^4*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^4*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^4*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^4*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^4*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^4*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^4*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^4*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^4*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^4*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^4*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^5*y3^11*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^5*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^5*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^5*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^5*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^5*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^5*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^5*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^5*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^5*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^5*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^5*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^5*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^5*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^5*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^6*y3^11*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^6*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^6*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^6*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^6*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^6*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^6*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^6*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^6*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^6*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^6*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^6*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^6*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^6*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^6*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^7*y3^11*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^7*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^7*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^7*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^7*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^7*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^7*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^7*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^7*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^7*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^7*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^7*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^7*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^7*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^7*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^8*y3^11*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^8*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^8*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^8*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^8*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^8*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^8*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^8*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^8*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^8*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^8*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^8*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^8*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^8*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^8*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^9*y3^11*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^9*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^9*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^9*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^9*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^9*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^9*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^9*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^9*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^9*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^9*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^9*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^9*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^9*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^9*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^10*y3^11*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^10*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^10*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^10*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^10*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^10*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^10*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^10*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^10*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^10*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^10*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^10*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^10*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^10*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^10*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^11*y3^11*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^11*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^11*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^11*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^11*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^11*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^11*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^11*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^11*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^11*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^11*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^11*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^11*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^11*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^11*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^12*y3^11*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^12*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^12*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^12*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^12*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^12*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^12*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^12*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^12*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^12*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^12*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^12*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^12*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^12*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^12*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^13*y3^11*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^13*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^13*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^13*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^13*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^13*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^13*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^13*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^13*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^13*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^13*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^13*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^13*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^13*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^13*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^14*y3^11*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^14*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^14*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^14*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^14*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^14*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^14*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^14*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^14*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^14*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^14*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^14*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^14*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^14*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^14*y3^11*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^4*y3^12*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^4*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^4*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^4*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^4*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^4*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^4*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^4*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^4*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^4*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^4*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^4*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^4*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^4*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^4*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^5*y3^12*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^5*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^5*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^5*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^5*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^5*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^5*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^5*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^5*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^5*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^5*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^5*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^5*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^5*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^5*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^6*y3^12*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^6*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^6*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^6*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^6*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^6*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^6*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^6*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^6*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^6*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^6*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^6*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^6*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^6*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^6*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^7*y3^12*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^7*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^7*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^7*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^7*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^7*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^7*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^7*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^7*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^7*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^7*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^7*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^7*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^7*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^7*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^8*y3^12*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^8*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^8*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^8*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^8*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^8*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^8*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^8*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^8*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^8*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^8*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^8*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^8*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^8*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^8*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^9*y3^12*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^9*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^9*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^9*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^9*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^9*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^9*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^9*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^9*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^9*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^9*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^9*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^9*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^9*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^9*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^10*y3^12*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^10*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^10*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^10*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^10*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^10*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^10*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^10*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^10*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^10*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^10*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^10*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^10*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^10*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^10*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^11*y3^12*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^11*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^11*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^11*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^11*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^11*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^11*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^11*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^11*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^11*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^11*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^11*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^11*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^11*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^11*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^12*y3^12*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^12*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^12*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^12*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^12*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^12*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^12*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^12*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^12*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^12*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^12*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^12*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^12*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^12*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^12*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^13*y3^12*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^13*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^13*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^13*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^13*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^13*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^13*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^13*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^13*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^13*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^13*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^13*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^13*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^13*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^13*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^14*y3^12*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^14*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^14*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^14*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^14*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^14*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^14*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^14*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^14*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^14*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^14*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^14*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^14*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^14*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^14*y3^12*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^4*y3^13*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^4*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^4*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^4*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^4*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^4*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^4*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^4*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^4*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^4*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^4*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^4*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^4*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^4*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^4*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^5*y3^13*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^5*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^5*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^5*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^5*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^5*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^5*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^5*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^5*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^5*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^5*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^5*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^5*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^5*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^5*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^6*y3^13*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^6*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^6*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^6*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^6*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^6*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^6*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^6*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^6*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^6*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^6*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^6*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^6*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^6*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^6*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^7*y3^13*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^7*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^7*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^7*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^7*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^7*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^7*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^7*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^7*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^7*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^7*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^7*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^7*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^7*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^7*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^8*y3^13*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^8*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^8*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^8*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^8*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^8*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^8*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^8*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^8*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^8*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^8*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^8*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^8*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^8*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^8*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^9*y3^13*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^9*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^9*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^9*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^9*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^9*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^9*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^9*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^9*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^9*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^9*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^9*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^9*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^9*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^9*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^10*y3^13*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^10*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^10*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^10*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^10*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^10*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^10*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^10*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^10*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^10*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^10*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^10*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^10*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^10*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^10*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^11*y3^13*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^11*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^11*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^11*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^11*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^11*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^11*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^11*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^11*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^11*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^11*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^11*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^11*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^11*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^11*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^12*y3^13*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^12*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^12*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^12*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^12*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^12*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^12*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^12*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^12*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^12*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^12*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^12*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^12*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^12*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^12*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^13*y3^13*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^13*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^13*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^13*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^13*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^13*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^13*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^13*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^13*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^13*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^13*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^13*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^13*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^13*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^13*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^14*y3^13*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^14*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^14*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^14*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^14*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^14*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^14*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^14*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^14*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^14*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^14*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^14*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^14*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^14*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^14*y3^13*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^4*y3^14*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^4*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^4*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^4*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^4*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^4*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^4*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^4*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^4*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^4*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^4*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^4*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^4*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^4*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^4*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^5*y3^14*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^5*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^5*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^5*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^5*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^5*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^5*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^5*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^5*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^5*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^5*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^5*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^5*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^5*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^5*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^6*y3^14*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^6*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^6*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^6*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^6*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^6*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^6*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^6*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^6*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^6*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^6*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^6*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^6*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^6*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^6*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^7*y3^14*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^7*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^7*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^7*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^7*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^7*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^7*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^7*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^7*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^7*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^7*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^7*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^7*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^7*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^7*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^8*y3^14*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^8*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^8*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^8*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^8*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^8*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^8*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^8*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^8*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^8*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^8*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^8*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^8*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^8*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^8*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^9*y3^14*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^9*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^9*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^9*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^9*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^9*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^9*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^9*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^9*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^9*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^9*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^9*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^9*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^9*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^9*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^10*y3^14*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^10*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^10*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^10*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^10*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^10*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^10*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^10*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^10*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^10*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^10*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^10*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^10*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^10*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^10*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^11*y3^14*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^11*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^11*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^11*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^11*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^11*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^11*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^11*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^11*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^11*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^11*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^11*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^11*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^11*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^11*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^12*y3^14*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^12*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^12*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^12*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^12*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^12*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^12*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^12*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^12*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^12*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^12*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^12*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^12*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^12*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^12*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^13*y3^14*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^13*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^13*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^13*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^13*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^13*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^13*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^13*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^13*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^13*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^13*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^13*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^13*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^13*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^13*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^14*y3^14*yl4^4*Log[\[ScriptU][5]])/8 + 
 (y1*y2^14*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^14*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^14*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^14*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^14*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^14*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^14*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^14*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^14*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^14*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^14*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^14*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^14*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^14*y3^14*yl4^4*Log[\[ScriptU][5]])/16 + 
 (y2^5*y3^5*yl4^5*Log[\[ScriptU][5]])/8 + 
 (y1*y2^5*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^5*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^5*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^5*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^5*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^5*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^5*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^5*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^5*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^5*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^5*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^5*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^5*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^5*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y2^6*y3^5*yl4^5*Log[\[ScriptU][5]])/8 + 
 (y1*y2^6*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^6*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^6*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^6*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^6*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^6*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^6*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^6*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^6*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^6*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^6*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^6*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^6*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^6*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y2^7*y3^5*yl4^5*Log[\[ScriptU][5]])/8 + 
 (y1*y2^7*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^7*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^7*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^7*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^7*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^7*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^7*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^7*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^7*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^7*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^7*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^7*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^7*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^7*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y2^8*y3^5*yl4^5*Log[\[ScriptU][5]])/8 + 
 (y1*y2^8*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^8*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^8*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^8*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^8*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^8*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^8*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^8*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^8*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^8*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^8*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^8*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^8*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^8*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y2^9*y3^5*yl4^5*Log[\[ScriptU][5]])/8 + 
 (y1*y2^9*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^9*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^9*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^9*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^9*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^9*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^9*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^9*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^9*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^9*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^9*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^9*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^9*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^9*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y2^10*y3^5*yl4^5*Log[\[ScriptU][5]])/8 + 
 (y1*y2^10*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^10*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^10*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^10*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^10*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^10*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^10*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^10*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^10*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^10*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^10*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^10*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^10*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^10*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y2^11*y3^5*yl4^5*Log[\[ScriptU][5]])/8 + 
 (y1*y2^11*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^11*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^11*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^11*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^11*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^11*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^11*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^11*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^11*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^11*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^11*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^11*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^11*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^11*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y2^12*y3^5*yl4^5*Log[\[ScriptU][5]])/8 + 
 (y1*y2^12*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^12*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^12*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^12*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^12*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^12*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^12*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^12*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^12*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^12*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^12*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^12*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^12*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^12*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y2^13*y3^5*yl4^5*Log[\[ScriptU][5]])/8 + 
 (y1*y2^13*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^13*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^13*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^13*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^13*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^13*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^13*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^13*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^13*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^13*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^13*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^13*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^13*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^13*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y2^14*y3^5*yl4^5*Log[\[ScriptU][5]])/8 + 
 (y1*y2^14*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^2*y2^14*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^3*y2^14*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^4*y2^14*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^14*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^6*y2^14*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^7*y2^14*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^8*y2^14*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2^14*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^10*y2^14*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^11*y2^14*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^12*y2^14*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^13*y2^14*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y1^14*y2^14*y3^5*yl4^5*Log[\[ScriptU][5]])/16 + 
 (y2^5*y3^6*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^5*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^5*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^5*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^5*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^5*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^5*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^5*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^5*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^5*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^5*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^5*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^5*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^5*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^5*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^6*y3^6*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^6*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^6*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^6*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^6*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^6*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^6*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^6*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^6*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^6*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^6*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^6*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^6*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^6*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^6*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^7*y3^6*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^7*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^7*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^7*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^7*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^7*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^7*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^7*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^7*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^7*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^7*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^7*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^7*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^7*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^7*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^8*y3^6*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^8*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^8*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^8*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^8*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^8*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^8*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^8*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^8*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^8*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^8*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^8*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^8*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^8*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^8*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^9*y3^6*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^9*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^9*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^9*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^9*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^9*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^9*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^9*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^9*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^9*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^9*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^9*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^9*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^9*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^9*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^10*y3^6*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^10*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^10*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^10*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^10*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^10*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^10*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^10*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^10*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^10*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^10*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^10*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^10*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^10*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^10*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^11*y3^6*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^11*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^11*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^11*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^11*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^11*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^11*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^11*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^11*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^11*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^11*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^11*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^11*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^11*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^11*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^12*y3^6*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^12*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^12*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^12*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^12*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^12*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^12*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^12*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^12*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^12*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^12*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^12*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^12*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^12*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^12*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^13*y3^6*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^13*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^13*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^13*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^13*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^13*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^13*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^13*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^13*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^13*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^13*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^13*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^13*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^13*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^13*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^14*y3^6*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^14*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^14*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^14*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^14*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^14*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^14*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^14*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^14*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^14*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^14*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^14*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^14*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^14*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^14*y3^6*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^5*y3^7*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^5*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^5*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^5*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^5*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^5*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^5*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^5*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^5*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^5*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^5*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^5*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^5*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^5*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^5*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^6*y3^7*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^6*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^6*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^6*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^6*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^6*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^6*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^6*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^6*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^6*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^6*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^6*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^6*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^6*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^6*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^7*y3^7*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^7*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^7*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^7*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^7*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^7*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^7*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^7*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^7*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^7*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^7*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^7*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^7*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^7*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^7*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^8*y3^7*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^8*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^8*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^8*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^8*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^8*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^8*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^8*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^8*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^8*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^8*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^8*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^8*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^8*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^8*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^9*y3^7*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^9*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^9*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^9*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^9*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^9*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^9*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^9*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^9*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^9*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^9*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^9*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^9*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^9*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^9*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^10*y3^7*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^10*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^10*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^10*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^10*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^10*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^10*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^10*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^10*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^10*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^10*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^10*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^10*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^10*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^10*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^11*y3^7*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^11*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^11*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^11*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^11*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^11*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^11*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^11*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^11*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^11*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^11*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^11*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^11*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^11*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^11*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^12*y3^7*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^12*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^12*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^12*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^12*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^12*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^12*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^12*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^12*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^12*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^12*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^12*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^12*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^12*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^12*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^13*y3^7*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^13*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^13*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^13*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^13*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^13*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^13*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^13*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^13*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^13*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^13*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^13*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^13*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^13*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^13*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^14*y3^7*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^14*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^14*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^14*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^14*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^14*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^14*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^14*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^14*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^14*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^14*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^14*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^14*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^14*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^14*y3^7*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^5*y3^8*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^5*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^5*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^5*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^5*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^5*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^5*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^5*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^5*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^5*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^5*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^5*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^5*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^5*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^5*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^6*y3^8*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^6*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^6*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^6*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^6*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^6*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^6*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^6*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^6*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^6*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^6*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^6*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^6*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^6*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^6*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^7*y3^8*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^7*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^7*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^7*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^7*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^7*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^7*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^7*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^7*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^7*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^7*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^7*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^7*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^7*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^7*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^8*y3^8*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^8*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^8*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^8*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^8*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^8*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^8*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^8*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^8*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^8*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^8*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^8*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^8*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^8*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^8*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^9*y3^8*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^9*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^9*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^9*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^9*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^9*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^9*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^9*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^9*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^9*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^9*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^9*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^9*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^9*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^9*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^10*y3^8*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^10*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^10*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^10*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^10*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^10*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^10*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^10*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^10*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^10*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^10*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^10*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^10*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^10*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^10*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^11*y3^8*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^11*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^11*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^11*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^11*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^11*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^11*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^11*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^11*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^11*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^11*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^11*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^11*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^11*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^11*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^12*y3^8*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^12*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^12*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^12*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^12*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^12*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^12*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^12*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^12*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^12*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^12*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^12*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^12*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^12*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^12*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^13*y3^8*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^13*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^13*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^13*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^13*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^13*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^13*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^13*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^13*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^13*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^13*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^13*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^13*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^13*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^13*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^14*y3^8*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^14*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^14*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^14*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^14*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^14*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^14*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^14*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^14*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^14*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^14*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^14*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^14*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^14*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^14*y3^8*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^5*y3^9*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^5*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^5*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^5*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^5*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^5*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^5*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^5*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^5*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^5*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^5*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^5*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^5*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^5*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^5*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^6*y3^9*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^6*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^6*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^6*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^6*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^6*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^6*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^6*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^6*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^6*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^6*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^6*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^6*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^6*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^6*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^7*y3^9*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^7*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^7*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^7*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^7*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^7*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^7*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^7*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^7*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^7*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^7*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^7*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^7*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^7*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^7*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^8*y3^9*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^8*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^8*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^8*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^8*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^8*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^8*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^8*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^8*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^8*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^8*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^8*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^8*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^8*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^8*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^9*y3^9*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^9*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^9*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^9*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^9*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^9*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^9*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^9*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^9*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^9*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^9*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^9*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^9*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^9*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^9*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^10*y3^9*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^10*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^10*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^10*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^10*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^10*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^10*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^10*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^10*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^10*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^10*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^10*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^10*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^10*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^10*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^11*y3^9*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^11*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^11*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^11*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^11*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^11*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^11*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^11*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^11*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^11*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^11*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^11*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^11*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^11*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^11*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^12*y3^9*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^12*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^12*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^12*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^12*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^12*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^12*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^12*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^12*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^12*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^12*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^12*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^12*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^12*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^12*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^13*y3^9*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^13*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^13*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^13*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^13*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^13*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^13*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^13*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^13*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^13*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^13*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^13*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^13*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^13*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^13*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^14*y3^9*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^14*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^14*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^14*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^14*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^14*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^14*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^14*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^14*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^14*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^14*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^14*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^14*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^14*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^14*y3^9*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^5*y3^10*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^5*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^5*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^5*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^5*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^5*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^5*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^5*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^5*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^5*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^5*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^5*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^5*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^5*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^5*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^6*y3^10*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^6*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^6*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^6*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^6*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^6*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^6*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^6*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^6*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^6*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^6*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^6*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^6*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^6*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^6*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^7*y3^10*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^7*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^7*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^7*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^7*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^7*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^7*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^7*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^7*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^7*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^7*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^7*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^7*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^7*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^7*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^8*y3^10*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^8*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^8*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^8*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^8*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^8*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^8*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^8*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^8*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^8*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^8*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^8*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^8*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^8*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^8*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^9*y3^10*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^9*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^9*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^9*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^9*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^9*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^9*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^9*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^9*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^9*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^9*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^9*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^9*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^9*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^9*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^10*y3^10*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^10*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^10*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^10*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^10*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^10*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^10*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^10*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^10*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^10*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^10*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^10*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^10*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^10*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^10*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^11*y3^10*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^11*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^11*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^11*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^11*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^11*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^11*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^11*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^11*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^11*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^11*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^11*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^11*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^11*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^11*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^12*y3^10*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^12*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^12*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^12*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^12*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^12*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^12*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^12*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^12*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^12*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^12*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^12*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^12*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^12*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^12*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^13*y3^10*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^13*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^13*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^13*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^13*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^13*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^13*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^13*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^13*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^13*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^13*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^13*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^13*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^13*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^13*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^14*y3^10*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^14*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^14*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^14*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^14*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^14*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^14*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^14*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^14*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^14*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^14*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^14*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^14*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^14*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^14*y3^10*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^5*y3^11*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^5*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^5*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^5*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^5*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^5*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^5*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^5*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^5*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^5*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^5*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^5*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^5*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^5*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^5*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^6*y3^11*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^6*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^6*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^6*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^6*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^6*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^6*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^6*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^6*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^6*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^6*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^6*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^6*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^6*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^6*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^7*y3^11*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^7*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^7*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^7*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^7*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^7*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^7*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^7*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^7*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^7*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^7*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^7*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^7*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^7*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^7*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^8*y3^11*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^8*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^8*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^8*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^8*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^8*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^8*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^8*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^8*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^8*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^8*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^8*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^8*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^8*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^8*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^9*y3^11*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^9*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^9*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^9*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^9*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^9*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^9*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^9*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^9*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^9*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^9*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^9*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^9*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^9*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^9*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^10*y3^11*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^10*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^10*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^10*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^10*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^10*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^10*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^10*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^10*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^10*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^10*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^10*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^10*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^10*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^10*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^11*y3^11*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^11*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^11*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^11*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^11*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^11*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^11*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^11*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^11*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^11*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^11*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^11*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^11*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^11*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^11*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^12*y3^11*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^12*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^12*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^12*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^12*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^12*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^12*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^12*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^12*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^12*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^12*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^12*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^12*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^12*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^12*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^13*y3^11*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^13*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^13*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^13*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^13*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^13*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^13*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^13*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^13*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^13*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^13*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^13*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^13*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^13*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^13*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^14*y3^11*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^14*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^14*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^14*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^14*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^14*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^14*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^14*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^14*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^14*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^14*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^14*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^14*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^14*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^14*y3^11*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^5*y3^12*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^5*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^5*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^5*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^5*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^5*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^5*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^5*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^5*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^5*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^5*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^5*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^5*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^5*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^5*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^6*y3^12*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^6*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^6*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^6*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^6*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^6*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^6*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^6*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^6*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^6*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^6*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^6*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^6*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^6*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^6*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^7*y3^12*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^7*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^7*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^7*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^7*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^7*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^7*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^7*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^7*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^7*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^7*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^7*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^7*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^7*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^7*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^8*y3^12*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^8*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^8*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^8*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^8*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^8*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^8*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^8*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^8*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^8*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^8*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^8*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^8*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^8*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^8*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^9*y3^12*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^9*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^9*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^9*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^9*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^9*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^9*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^9*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^9*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^9*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^9*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^9*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^9*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^9*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^9*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^10*y3^12*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^10*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^10*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^10*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^10*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^10*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^10*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^10*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^10*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^10*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^10*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^10*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^10*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^10*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^10*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^11*y3^12*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^11*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^11*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^11*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^11*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^11*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^11*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^11*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^11*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^11*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^11*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^11*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^11*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^11*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^11*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^12*y3^12*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^12*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^12*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^12*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^12*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^12*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^12*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^12*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^12*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^12*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^12*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^12*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^12*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^12*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^12*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^13*y3^12*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^13*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^13*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^13*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^13*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^13*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^13*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^13*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^13*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^13*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^13*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^13*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^13*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^13*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^13*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^14*y3^12*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^14*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^14*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^14*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^14*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^14*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^14*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^14*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^14*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^14*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^14*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^14*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^14*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^14*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^14*y3^12*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^5*y3^13*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^5*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^5*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^5*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^5*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^5*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^5*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^5*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^5*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^5*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^5*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^5*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^5*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^5*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^5*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^6*y3^13*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^6*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^6*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^6*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^6*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^6*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^6*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^6*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^6*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^6*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^6*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^6*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^6*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^6*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^6*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^7*y3^13*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^7*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^7*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^7*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^7*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^7*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^7*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^7*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^7*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^7*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^7*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^7*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^7*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^7*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^7*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^8*y3^13*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^8*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^8*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^8*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^8*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^8*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^8*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^8*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^8*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^8*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^8*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^8*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^8*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^8*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^8*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^9*y3^13*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^9*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^9*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^9*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^9*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^9*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^9*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^9*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^9*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^9*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^9*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^9*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^9*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^9*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^9*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^10*y3^13*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^10*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^10*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^10*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^10*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^10*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^10*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^10*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^10*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^10*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^10*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^10*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^10*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^10*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^10*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^11*y3^13*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^11*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^11*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^11*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^11*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^11*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^11*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^11*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^11*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^11*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^11*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^11*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^11*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^11*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^11*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^12*y3^13*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^12*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^12*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^12*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^12*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^12*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^12*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^12*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^12*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^12*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^12*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^12*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^12*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^12*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^12*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^13*y3^13*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^13*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^13*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^13*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^13*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^13*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^13*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^13*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^13*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^13*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^13*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^13*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^13*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^13*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^13*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^14*y3^13*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^14*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^14*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^14*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^14*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^14*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^14*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^14*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^14*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^14*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^14*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^14*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^14*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^14*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^14*y3^13*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^5*y3^14*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^5*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^5*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^5*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^5*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^5*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^5*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^5*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^5*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^5*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^5*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^5*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^5*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^5*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^5*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^6*y3^14*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^6*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^6*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^6*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^6*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^6*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^6*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^6*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^6*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^6*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^6*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^6*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^6*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^6*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^6*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^7*y3^14*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^7*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^7*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^7*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^7*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^7*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^7*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^7*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^7*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^7*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^7*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^7*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^7*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^7*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^7*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^8*y3^14*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^8*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^8*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^8*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^8*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^8*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^8*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^8*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^8*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^8*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^8*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^8*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^8*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^8*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^8*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^9*y3^14*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^9*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^9*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^9*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^9*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^9*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^9*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^9*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^9*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^9*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^9*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^9*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^9*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^9*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^9*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^10*y3^14*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^10*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^10*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^10*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^10*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^10*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^10*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^10*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^10*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^10*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^10*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^10*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^10*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^10*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^10*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^11*y3^14*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^11*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^11*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^11*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^11*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^11*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^11*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^11*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^11*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^11*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^11*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^11*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^11*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^11*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^11*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^12*y3^14*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^12*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^12*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^12*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^12*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^12*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^12*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^12*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^12*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^12*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^12*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^12*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^12*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^12*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^12*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^13*y3^14*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^13*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^13*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^13*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^13*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^13*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^13*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^13*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^13*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^13*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^13*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^13*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^13*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^13*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^13*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^14*y3^14*yl4^5*Log[\[ScriptU][5]])/10 + 
 (y1*y2^14*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^14*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^14*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^14*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^14*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^14*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^14*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^14*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^14*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^14*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^14*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^14*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^14*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^14*y3^14*yl4^5*Log[\[ScriptU][5]])/20 + 
 (y2^6*y3^6*yl4^6*Log[\[ScriptU][5]])/10 + 
 (y1*y2^6*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^6*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^6*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^6*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^6*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^6*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^6*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^6*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^6*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^6*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^6*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^6*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^6*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^6*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y2^7*y3^6*yl4^6*Log[\[ScriptU][5]])/10 + 
 (y1*y2^7*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^7*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^7*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^7*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^7*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^7*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^7*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^7*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^7*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^7*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^7*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^7*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^7*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^7*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y2^8*y3^6*yl4^6*Log[\[ScriptU][5]])/10 + 
 (y1*y2^8*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^8*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^8*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^8*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^8*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^8*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^8*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^8*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^8*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^8*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^8*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^8*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^8*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^8*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y2^9*y3^6*yl4^6*Log[\[ScriptU][5]])/10 + 
 (y1*y2^9*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^9*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^9*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^9*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^9*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^9*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^9*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^9*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^9*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^9*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^9*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^9*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^9*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^9*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y2^10*y3^6*yl4^6*Log[\[ScriptU][5]])/10 + 
 (y1*y2^10*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^10*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^10*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^10*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^10*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^10*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^10*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^10*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^10*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^10*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^10*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^10*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^10*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^10*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y2^11*y3^6*yl4^6*Log[\[ScriptU][5]])/10 + 
 (y1*y2^11*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^11*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^11*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^11*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^11*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^11*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^11*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^11*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^11*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^11*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^11*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^11*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^11*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^11*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y2^12*y3^6*yl4^6*Log[\[ScriptU][5]])/10 + 
 (y1*y2^12*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^12*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^12*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^12*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^12*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^12*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^12*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^12*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^12*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^12*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^12*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^12*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^12*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^12*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y2^13*y3^6*yl4^6*Log[\[ScriptU][5]])/10 + 
 (y1*y2^13*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^13*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^13*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^13*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^13*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^13*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^13*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^13*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^13*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^13*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^13*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^13*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^13*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^13*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y2^14*y3^6*yl4^6*Log[\[ScriptU][5]])/10 + 
 (y1*y2^14*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^2*y2^14*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^3*y2^14*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^4*y2^14*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^5*y2^14*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^14*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^7*y2^14*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^8*y2^14*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^9*y2^14*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^10*y2^14*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2^14*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^12*y2^14*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^13*y2^14*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y1^14*y2^14*y3^6*yl4^6*Log[\[ScriptU][5]])/20 + 
 (y2^6*y3^7*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^6*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^6*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^6*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^6*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^6*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^6*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^6*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^6*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^6*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^6*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^6*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^6*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^6*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^6*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^7*y3^7*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^7*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^7*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^7*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^7*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^7*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^7*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^7*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^7*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^7*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^7*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^7*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^7*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^7*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^7*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^8*y3^7*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^8*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^8*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^8*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^8*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^8*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^8*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^8*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^8*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^8*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^8*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^8*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^8*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^8*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^8*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^9*y3^7*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^9*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^9*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^9*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^9*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^9*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^9*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^9*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^9*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^9*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^9*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^9*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^9*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^9*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^9*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^10*y3^7*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^10*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^10*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^10*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^10*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^10*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^10*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^10*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^10*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^10*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^10*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^10*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^10*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^10*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^10*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^11*y3^7*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^11*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^11*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^11*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^11*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^11*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^11*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^11*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^11*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^11*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^11*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^11*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^11*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^11*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^11*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^12*y3^7*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^12*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^12*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^12*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^12*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^12*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^12*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^12*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^12*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^12*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^12*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^12*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^12*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^12*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^12*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^13*y3^7*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^13*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^13*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^13*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^13*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^13*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^13*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^13*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^13*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^13*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^13*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^13*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^13*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^13*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^13*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^14*y3^7*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^14*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^14*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^14*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^14*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^14*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^14*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^14*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^14*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^14*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^14*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^14*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^14*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^14*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^14*y3^7*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^6*y3^8*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^6*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^6*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^6*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^6*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^6*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^6*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^6*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^6*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^6*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^6*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^6*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^6*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^6*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^6*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^7*y3^8*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^7*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^7*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^7*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^7*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^7*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^7*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^7*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^7*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^7*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^7*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^7*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^7*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^7*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^7*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^8*y3^8*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^8*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^8*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^8*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^8*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^8*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^8*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^8*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^8*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^8*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^8*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^8*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^8*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^8*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^8*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^9*y3^8*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^9*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^9*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^9*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^9*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^9*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^9*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^9*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^9*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^9*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^9*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^9*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^9*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^9*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^9*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^10*y3^8*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^10*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^10*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^10*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^10*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^10*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^10*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^10*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^10*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^10*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^10*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^10*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^10*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^10*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^10*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^11*y3^8*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^11*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^11*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^11*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^11*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^11*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^11*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^11*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^11*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^11*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^11*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^11*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^11*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^11*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^11*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^12*y3^8*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^12*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^12*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^12*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^12*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^12*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^12*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^12*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^12*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^12*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^12*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^12*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^12*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^12*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^12*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^13*y3^8*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^13*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^13*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^13*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^13*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^13*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^13*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^13*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^13*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^13*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^13*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^13*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^13*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^13*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^13*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^14*y3^8*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^14*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^14*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^14*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^14*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^14*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^14*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^14*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^14*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^14*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^14*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^14*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^14*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^14*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^14*y3^8*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^6*y3^9*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^6*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^6*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^6*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^6*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^6*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^6*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^6*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^6*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^6*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^6*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^6*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^6*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^6*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^6*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^7*y3^9*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^7*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^7*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^7*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^7*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^7*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^7*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^7*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^7*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^7*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^7*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^7*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^7*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^7*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^7*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^8*y3^9*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^8*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^8*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^8*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^8*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^8*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^8*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^8*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^8*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^8*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^8*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^8*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^8*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^8*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^8*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^9*y3^9*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^9*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^9*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^9*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^9*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^9*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^9*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^9*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^9*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^9*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^9*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^9*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^9*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^9*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^9*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^10*y3^9*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^10*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^10*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^10*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^10*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^10*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^10*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^10*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^10*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^10*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^10*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^10*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^10*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^10*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^10*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^11*y3^9*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^11*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^11*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^11*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^11*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^11*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^11*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^11*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^11*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^11*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^11*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^11*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^11*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^11*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^11*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^12*y3^9*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^12*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^12*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^12*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^12*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^12*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^12*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^12*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^12*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^12*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^12*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^12*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^12*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^12*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^12*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^13*y3^9*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^13*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^13*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^13*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^13*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^13*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^13*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^13*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^13*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^13*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^13*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^13*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^13*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^13*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^13*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^14*y3^9*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^14*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^14*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^14*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^14*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^14*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^14*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^14*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^14*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^14*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^14*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^14*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^14*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^14*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^14*y3^9*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^6*y3^10*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^6*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^6*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^6*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^6*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^6*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^6*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^6*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^6*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^6*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^6*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^6*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^6*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^6*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^6*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^7*y3^10*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^7*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^7*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^7*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^7*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^7*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^7*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^7*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^7*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^7*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^7*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^7*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^7*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^7*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^7*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^8*y3^10*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^8*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^8*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^8*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^8*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^8*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^8*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^8*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^8*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^8*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^8*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^8*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^8*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^8*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^8*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^9*y3^10*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^9*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^9*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^9*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^9*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^9*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^9*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^9*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^9*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^9*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^9*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^9*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^9*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^9*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^9*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^10*y3^10*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^10*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^10*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^10*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^10*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^10*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^10*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^10*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^10*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^10*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^10*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^10*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^10*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^10*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^10*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^11*y3^10*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^11*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^11*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^11*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^11*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^11*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^11*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^11*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^11*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^11*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^11*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^11*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^11*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^11*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^11*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^12*y3^10*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^12*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^12*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^12*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^12*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^12*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^12*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^12*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^12*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^12*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^12*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^12*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^12*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^12*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^12*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^13*y3^10*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^13*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^13*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^13*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^13*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^13*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^13*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^13*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^13*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^13*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^13*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^13*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^13*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^13*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^13*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^14*y3^10*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^14*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^14*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^14*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^14*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^14*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^14*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^14*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^14*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^14*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^14*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^14*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^14*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^14*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^14*y3^10*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^6*y3^11*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^6*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^6*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^6*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^6*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^6*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^6*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^6*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^6*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^6*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^6*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^6*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^6*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^6*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^6*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^7*y3^11*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^7*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^7*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^7*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^7*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^7*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^7*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^7*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^7*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^7*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^7*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^7*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^7*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^7*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^7*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^8*y3^11*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^8*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^8*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^8*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^8*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^8*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^8*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^8*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^8*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^8*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^8*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^8*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^8*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^8*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^8*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^9*y3^11*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^9*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^9*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^9*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^9*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^9*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^9*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^9*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^9*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^9*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^9*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^9*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^9*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^9*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^9*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^10*y3^11*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^10*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^10*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^10*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^10*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^10*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^10*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^10*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^10*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^10*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^10*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^10*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^10*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^10*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^10*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^11*y3^11*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^11*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^11*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^11*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^11*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^11*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^11*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^11*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^11*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^11*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^11*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^11*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^11*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^11*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^11*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^12*y3^11*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^12*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^12*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^12*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^12*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^12*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^12*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^12*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^12*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^12*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^12*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^12*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^12*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^12*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^12*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^13*y3^11*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^13*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^13*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^13*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^13*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^13*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^13*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^13*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^13*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^13*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^13*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^13*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^13*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^13*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^13*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^14*y3^11*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^14*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^14*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^14*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^14*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^14*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^14*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^14*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^14*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^14*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^14*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^14*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^14*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^14*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^14*y3^11*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^6*y3^12*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^6*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^6*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^6*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^6*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^6*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^6*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^6*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^6*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^6*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^6*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^6*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^6*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^6*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^6*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^7*y3^12*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^7*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^7*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^7*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^7*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^7*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^7*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^7*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^7*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^7*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^7*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^7*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^7*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^7*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^7*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^8*y3^12*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^8*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^8*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^8*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^8*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^8*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^8*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^8*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^8*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^8*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^8*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^8*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^8*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^8*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^8*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^9*y3^12*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^9*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^9*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^9*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^9*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^9*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^9*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^9*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^9*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^9*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^9*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^9*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^9*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^9*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^9*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^10*y3^12*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^10*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^10*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^10*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^10*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^10*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^10*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^10*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^10*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^10*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^10*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^10*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^10*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^10*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^10*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^11*y3^12*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^11*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^11*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^11*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^11*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^11*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^11*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^11*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^11*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^11*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^11*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^11*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^11*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^11*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^11*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^12*y3^12*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^12*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^12*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^12*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^12*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^12*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^12*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^12*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^12*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^12*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^12*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^12*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^12*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^12*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^12*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^13*y3^12*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^13*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^13*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^13*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^13*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^13*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^13*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^13*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^13*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^13*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^13*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^13*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^13*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^13*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^13*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^14*y3^12*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^14*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^14*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^14*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^14*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^14*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^14*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^14*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^14*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^14*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^14*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^14*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^14*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^14*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^14*y3^12*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^6*y3^13*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^6*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^6*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^6*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^6*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^6*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^6*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^6*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^6*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^6*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^6*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^6*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^6*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^6*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^6*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^7*y3^13*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^7*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^7*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^7*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^7*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^7*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^7*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^7*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^7*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^7*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^7*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^7*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^7*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^7*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^7*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^8*y3^13*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^8*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^8*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^8*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^8*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^8*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^8*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^8*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^8*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^8*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^8*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^8*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^8*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^8*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^8*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^9*y3^13*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^9*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^9*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^9*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^9*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^9*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^9*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^9*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^9*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^9*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^9*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^9*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^9*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^9*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^9*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^10*y3^13*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^10*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^10*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^10*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^10*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^10*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^10*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^10*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^10*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^10*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^10*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^10*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^10*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^10*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^10*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^11*y3^13*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^11*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^11*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^11*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^11*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^11*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^11*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^11*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^11*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^11*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^11*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^11*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^11*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^11*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^11*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^12*y3^13*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^12*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^12*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^12*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^12*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^12*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^12*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^12*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^12*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^12*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^12*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^12*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^12*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^12*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^12*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^13*y3^13*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^13*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^13*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^13*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^13*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^13*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^13*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^13*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^13*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^13*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^13*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^13*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^13*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^13*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^13*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^14*y3^13*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^14*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^14*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^14*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^14*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^14*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^14*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^14*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^14*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^14*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^14*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^14*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^14*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^14*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^14*y3^13*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^6*y3^14*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^6*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^6*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^6*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^6*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^6*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^6*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^6*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^6*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^6*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^6*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^6*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^6*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^6*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^6*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^7*y3^14*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^7*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^7*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^7*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^7*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^7*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^7*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^7*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^7*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^7*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^7*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^7*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^7*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^7*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^7*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^8*y3^14*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^8*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^8*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^8*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^8*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^8*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^8*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^8*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^8*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^8*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^8*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^8*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^8*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^8*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^8*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^9*y3^14*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^9*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^9*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^9*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^9*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^9*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^9*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^9*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^9*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^9*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^9*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^9*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^9*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^9*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^9*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^10*y3^14*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^10*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^10*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^10*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^10*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^10*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^10*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^10*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^10*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^10*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^10*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^10*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^10*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^10*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^10*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^11*y3^14*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^11*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^11*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^11*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^11*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^11*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^11*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^11*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^11*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^11*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^11*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^11*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^11*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^11*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^11*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^12*y3^14*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^12*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^12*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^12*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^12*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^12*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^12*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^12*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^12*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^12*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^12*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^12*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^12*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^12*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^12*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^13*y3^14*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^13*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^13*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^13*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^13*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^13*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^13*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^13*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^13*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^13*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^13*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^13*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^13*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^13*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^13*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^14*y3^14*yl4^6*Log[\[ScriptU][5]])/12 + 
 (y1*y2^14*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^14*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^14*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^14*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^14*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^14*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^14*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^14*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^14*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^14*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^14*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^14*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^14*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^14*y3^14*yl4^6*Log[\[ScriptU][5]])/24 + 
 (y2^7*y3^7*yl4^7*Log[\[ScriptU][5]])/12 + 
 (y1*y2^7*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^7*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^7*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^7*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^7*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^7*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^7*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^7*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^7*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^7*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^7*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^7*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^7*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^7*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y2^8*y3^7*yl4^7*Log[\[ScriptU][5]])/12 + 
 (y1*y2^8*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^8*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^8*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^8*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^8*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^8*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^8*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^8*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^8*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^8*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^8*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^8*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^8*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^8*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y2^9*y3^7*yl4^7*Log[\[ScriptU][5]])/12 + 
 (y1*y2^9*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^9*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^9*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^9*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^9*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^9*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^9*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^9*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^9*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^9*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^9*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^9*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^9*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^9*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y2^10*y3^7*yl4^7*Log[\[ScriptU][5]])/12 + 
 (y1*y2^10*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^10*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^10*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^10*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^10*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^10*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^10*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^10*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^10*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^10*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^10*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^10*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^10*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^10*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y2^11*y3^7*yl4^7*Log[\[ScriptU][5]])/12 + 
 (y1*y2^11*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^11*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^11*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^11*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^11*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^11*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^11*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^11*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^11*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^11*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^11*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^11*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^11*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^11*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y2^12*y3^7*yl4^7*Log[\[ScriptU][5]])/12 + 
 (y1*y2^12*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^12*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^12*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^12*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^12*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^12*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^12*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^12*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^12*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^12*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^12*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^12*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^12*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^12*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y2^13*y3^7*yl4^7*Log[\[ScriptU][5]])/12 + 
 (y1*y2^13*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^13*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^13*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^13*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^13*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^13*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^13*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^13*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^13*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^13*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^13*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^13*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^13*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^13*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y2^14*y3^7*yl4^7*Log[\[ScriptU][5]])/12 + 
 (y1*y2^14*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^2*y2^14*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^14*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2^14*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^5*y2^14*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^6*y2^14*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^14*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^8*y2^14*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^9*y2^14*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^10*y2^14*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^11*y2^14*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^12*y2^14*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2^14*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y1^14*y2^14*y3^7*yl4^7*Log[\[ScriptU][5]])/24 + 
 (y2^7*y3^8*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^7*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^7*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^7*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^7*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^7*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^7*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^7*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^7*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^7*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^7*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^7*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^7*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^7*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^7*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^8*y3^8*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^8*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^8*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^8*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^8*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^8*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^8*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^8*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^8*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^8*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^8*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^8*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^8*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^8*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^8*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^9*y3^8*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^9*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^9*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^9*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^9*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^9*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^9*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^9*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^9*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^9*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^9*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^9*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^9*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^9*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^9*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^10*y3^8*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^10*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^10*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^10*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^10*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^10*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^10*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^10*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^10*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^10*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^10*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^10*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^10*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^10*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^10*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^11*y3^8*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^11*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^11*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^11*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^11*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^11*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^11*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^11*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^11*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^11*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^11*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^11*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^11*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^11*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^11*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^12*y3^8*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^12*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^12*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^12*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^12*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^12*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^12*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^12*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^12*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^12*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^12*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^12*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^12*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^12*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^12*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^13*y3^8*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^13*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^13*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^13*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^13*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^13*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^13*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^13*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^13*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^13*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^13*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^13*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^13*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^13*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^13*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^14*y3^8*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^14*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^14*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^14*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^14*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^14*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^14*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^14*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^14*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^14*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^14*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^14*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^14*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^14*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^14*y3^8*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^7*y3^9*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^7*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^7*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^7*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^7*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^7*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^7*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^7*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^7*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^7*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^7*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^7*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^7*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^7*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^7*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^8*y3^9*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^8*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^8*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^8*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^8*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^8*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^8*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^8*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^8*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^8*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^8*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^8*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^8*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^8*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^8*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^9*y3^9*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^9*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^9*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^9*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^9*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^9*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^9*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^9*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^9*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^9*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^9*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^9*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^9*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^9*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^9*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^10*y3^9*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^10*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^10*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^10*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^10*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^10*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^10*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^10*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^10*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^10*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^10*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^10*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^10*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^10*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^10*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^11*y3^9*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^11*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^11*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^11*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^11*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^11*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^11*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^11*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^11*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^11*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^11*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^11*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^11*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^11*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^11*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^12*y3^9*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^12*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^12*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^12*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^12*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^12*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^12*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^12*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^12*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^12*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^12*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^12*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^12*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^12*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^12*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^13*y3^9*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^13*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^13*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^13*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^13*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^13*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^13*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^13*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^13*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^13*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^13*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^13*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^13*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^13*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^13*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^14*y3^9*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^14*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^14*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^14*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^14*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^14*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^14*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^14*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^14*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^14*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^14*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^14*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^14*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^14*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^14*y3^9*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^7*y3^10*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^7*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^7*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^7*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^7*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^7*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^7*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^7*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^7*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^7*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^7*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^7*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^7*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^7*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^7*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^8*y3^10*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^8*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^8*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^8*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^8*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^8*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^8*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^8*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^8*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^8*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^8*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^8*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^8*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^8*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^8*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^9*y3^10*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^9*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^9*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^9*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^9*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^9*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^9*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^9*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^9*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^9*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^9*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^9*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^9*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^9*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^9*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^10*y3^10*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^10*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^10*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^10*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^10*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^10*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^10*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^10*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^10*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^10*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^10*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^10*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^10*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^10*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^10*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^11*y3^10*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^11*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^11*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^11*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^11*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^11*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^11*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^11*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^11*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^11*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^11*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^11*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^11*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^11*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^11*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^12*y3^10*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^12*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^12*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^12*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^12*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^12*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^12*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^12*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^12*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^12*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^12*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^12*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^12*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^12*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^12*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^13*y3^10*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^13*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^13*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^13*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^13*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^13*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^13*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^13*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^13*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^13*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^13*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^13*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^13*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^13*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^13*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^14*y3^10*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^14*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^14*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^14*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^14*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^14*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^14*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^14*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^14*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^14*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^14*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^14*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^14*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^14*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^14*y3^10*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^7*y3^11*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^7*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^7*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^7*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^7*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^7*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^7*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^7*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^7*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^7*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^7*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^7*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^7*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^7*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^7*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^8*y3^11*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^8*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^8*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^8*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^8*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^8*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^8*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^8*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^8*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^8*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^8*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^8*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^8*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^8*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^8*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^9*y3^11*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^9*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^9*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^9*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^9*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^9*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^9*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^9*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^9*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^9*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^9*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^9*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^9*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^9*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^9*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^10*y3^11*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^10*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^10*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^10*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^10*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^10*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^10*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^10*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^10*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^10*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^10*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^10*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^10*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^10*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^10*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^11*y3^11*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^11*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^11*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^11*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^11*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^11*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^11*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^11*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^11*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^11*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^11*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^11*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^11*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^11*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^11*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^12*y3^11*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^12*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^12*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^12*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^12*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^12*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^12*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^12*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^12*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^12*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^12*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^12*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^12*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^12*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^12*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^13*y3^11*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^13*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^13*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^13*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^13*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^13*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^13*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^13*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^13*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^13*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^13*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^13*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^13*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^13*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^13*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^14*y3^11*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^14*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^14*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^14*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^14*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^14*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^14*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^14*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^14*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^14*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^14*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^14*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^14*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^14*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^14*y3^11*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^7*y3^12*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^7*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^7*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^7*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^7*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^7*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^7*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^7*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^7*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^7*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^7*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^7*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^7*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^7*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^7*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^8*y3^12*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^8*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^8*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^8*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^8*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^8*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^8*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^8*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^8*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^8*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^8*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^8*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^8*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^8*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^8*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^9*y3^12*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^9*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^9*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^9*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^9*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^9*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^9*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^9*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^9*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^9*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^9*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^9*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^9*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^9*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^9*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^10*y3^12*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^10*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^10*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^10*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^10*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^10*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^10*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^10*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^10*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^10*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^10*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^10*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^10*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^10*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^10*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^11*y3^12*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^11*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^11*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^11*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^11*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^11*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^11*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^11*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^11*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^11*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^11*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^11*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^11*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^11*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^11*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^12*y3^12*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^12*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^12*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^12*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^12*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^12*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^12*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^12*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^12*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^12*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^12*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^12*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^12*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^12*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^12*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^13*y3^12*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^13*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^13*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^13*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^13*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^13*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^13*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^13*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^13*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^13*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^13*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^13*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^13*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^13*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^13*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^14*y3^12*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^14*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^14*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^14*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^14*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^14*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^14*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^14*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^14*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^14*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^14*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^14*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^14*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^14*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^14*y3^12*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^7*y3^13*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^7*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^7*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^7*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^7*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^7*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^7*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^7*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^7*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^7*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^7*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^7*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^7*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^7*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^7*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^8*y3^13*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^8*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^8*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^8*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^8*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^8*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^8*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^8*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^8*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^8*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^8*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^8*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^8*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^8*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^8*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^9*y3^13*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^9*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^9*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^9*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^9*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^9*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^9*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^9*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^9*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^9*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^9*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^9*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^9*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^9*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^9*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^10*y3^13*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^10*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^10*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^10*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^10*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^10*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^10*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^10*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^10*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^10*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^10*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^10*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^10*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^10*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^10*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^11*y3^13*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^11*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^11*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^11*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^11*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^11*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^11*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^11*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^11*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^11*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^11*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^11*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^11*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^11*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^11*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^12*y3^13*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^12*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^12*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^12*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^12*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^12*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^12*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^12*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^12*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^12*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^12*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^12*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^12*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^12*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^12*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^13*y3^13*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^13*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^13*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^13*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^13*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^13*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^13*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^13*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^13*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^13*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^13*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^13*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^13*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^13*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^13*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^14*y3^13*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^14*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^14*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^14*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^14*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^14*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^14*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^14*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^14*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^14*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^14*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^14*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^14*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^14*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^14*y3^13*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^7*y3^14*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^7*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^7*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^7*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^7*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^7*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^7*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^7*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^7*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^7*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^7*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^7*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^7*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^7*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^7*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^8*y3^14*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^8*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^8*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^8*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^8*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^8*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^8*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^8*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^8*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^8*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^8*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^8*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^8*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^8*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^8*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^9*y3^14*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^9*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^9*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^9*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^9*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^9*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^9*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^9*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^9*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^9*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^9*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^9*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^9*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^9*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^9*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^10*y3^14*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^10*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^10*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^10*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^10*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^10*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^10*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^10*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^10*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^10*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^10*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^10*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^10*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^10*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^10*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^11*y3^14*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^11*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^11*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^11*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^11*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^11*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^11*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^11*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^11*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^11*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^11*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^11*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^11*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^11*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^11*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^12*y3^14*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^12*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^12*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^12*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^12*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^12*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^12*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^12*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^12*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^12*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^12*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^12*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^12*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^12*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^12*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^13*y3^14*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^13*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^13*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^13*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^13*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^13*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^13*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^13*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^13*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^13*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^13*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^13*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^13*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^13*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^13*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^14*y3^14*yl4^7*Log[\[ScriptU][5]])/14 + 
 (y1*y2^14*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^14*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^14*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^14*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^14*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^14*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^14*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^14*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^14*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^14*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^14*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^14*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^14*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^14*y3^14*yl4^7*Log[\[ScriptU][5]])/28 + 
 (y2^8*y3^8*yl4^8*Log[\[ScriptU][5]])/14 + 
 (y1*y2^8*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^8*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^8*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^8*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^8*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^8*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^8*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^8*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^8*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^8*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^8*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^8*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^8*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^8*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y2^9*y3^8*yl4^8*Log[\[ScriptU][5]])/14 + 
 (y1*y2^9*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^9*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^9*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^9*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^9*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^9*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^9*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^9*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^9*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^9*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^9*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^9*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^9*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^9*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y2^10*y3^8*yl4^8*Log[\[ScriptU][5]])/14 + 
 (y1*y2^10*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^10*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^10*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^10*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^10*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^10*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^10*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^10*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^10*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^10*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^10*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^10*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^10*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^10*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y2^11*y3^8*yl4^8*Log[\[ScriptU][5]])/14 + 
 (y1*y2^11*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^11*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^11*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^11*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^11*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^11*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^11*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^11*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^11*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^11*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^11*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^11*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^11*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^11*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y2^12*y3^8*yl4^8*Log[\[ScriptU][5]])/14 + 
 (y1*y2^12*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^12*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^12*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^12*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^12*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^12*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^12*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^12*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^12*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^12*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^12*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^12*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^12*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^12*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y2^13*y3^8*yl4^8*Log[\[ScriptU][5]])/14 + 
 (y1*y2^13*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^13*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^13*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^13*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^13*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^13*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^13*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^13*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^13*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^13*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^13*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^13*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^13*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^13*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y2^14*y3^8*yl4^8*Log[\[ScriptU][5]])/14 + 
 (y1*y2^14*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^2*y2^14*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^3*y2^14*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^4*y2^14*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^5*y2^14*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^6*y2^14*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^7*y2^14*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^14*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^9*y2^14*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^10*y2^14*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^11*y2^14*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^12*y2^14*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^13*y2^14*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y1^14*y2^14*y3^8*yl4^8*Log[\[ScriptU][5]])/28 + 
 (y2^8*y3^9*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^8*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^8*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^8*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^8*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^8*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^8*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^8*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^8*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^8*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^8*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^8*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^8*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^8*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^8*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^9*y3^9*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^9*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^9*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^9*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^9*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^9*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^9*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^9*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^9*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^9*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^9*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^9*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^9*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^9*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^9*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^10*y3^9*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^10*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^10*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^10*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^10*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^10*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^10*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^10*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^10*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^10*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^10*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^10*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^10*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^10*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^10*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^11*y3^9*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^11*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^11*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^11*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^11*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^11*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^11*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^11*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^11*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^11*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^11*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^11*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^11*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^11*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^11*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^12*y3^9*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^12*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^12*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^12*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^12*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^12*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^12*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^12*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^12*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^12*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^12*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^12*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^12*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^12*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^12*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^13*y3^9*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^13*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^13*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^13*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^13*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^13*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^13*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^13*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^13*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^13*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^13*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^13*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^13*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^13*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^13*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^14*y3^9*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^14*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^14*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^14*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^14*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^14*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^14*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^14*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^14*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^14*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^14*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^14*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^14*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^14*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^14*y3^9*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^8*y3^10*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^8*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^8*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^8*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^8*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^8*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^8*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^8*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^8*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^8*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^8*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^8*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^8*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^8*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^8*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^9*y3^10*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^9*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^9*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^9*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^9*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^9*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^9*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^9*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^9*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^9*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^9*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^9*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^9*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^9*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^9*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^10*y3^10*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^10*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^10*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^10*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^10*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^10*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^10*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^10*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^10*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^10*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^10*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^10*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^10*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^10*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^10*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^11*y3^10*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^11*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^11*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^11*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^11*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^11*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^11*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^11*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^11*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^11*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^11*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^11*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^11*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^11*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^11*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^12*y3^10*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^12*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^12*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^12*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^12*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^12*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^12*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^12*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^12*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^12*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^12*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^12*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^12*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^12*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^12*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^13*y3^10*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^13*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^13*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^13*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^13*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^13*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^13*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^13*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^13*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^13*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^13*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^13*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^13*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^13*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^13*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^14*y3^10*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^14*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^14*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^14*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^14*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^14*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^14*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^14*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^14*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^14*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^14*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^14*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^14*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^14*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^14*y3^10*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^8*y3^11*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^8*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^8*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^8*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^8*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^8*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^8*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^8*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^8*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^8*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^8*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^8*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^8*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^8*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^8*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^9*y3^11*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^9*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^9*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^9*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^9*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^9*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^9*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^9*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^9*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^9*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^9*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^9*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^9*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^9*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^9*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^10*y3^11*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^10*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^10*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^10*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^10*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^10*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^10*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^10*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^10*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^10*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^10*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^10*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^10*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^10*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^10*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^11*y3^11*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^11*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^11*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^11*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^11*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^11*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^11*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^11*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^11*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^11*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^11*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^11*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^11*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^11*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^11*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^12*y3^11*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^12*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^12*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^12*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^12*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^12*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^12*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^12*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^12*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^12*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^12*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^12*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^12*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^12*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^12*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^13*y3^11*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^13*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^13*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^13*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^13*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^13*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^13*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^13*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^13*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^13*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^13*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^13*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^13*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^13*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^13*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^14*y3^11*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^14*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^14*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^14*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^14*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^14*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^14*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^14*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^14*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^14*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^14*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^14*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^14*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^14*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^14*y3^11*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^8*y3^12*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^8*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^8*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^8*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^8*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^8*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^8*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^8*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^8*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^8*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^8*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^8*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^8*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^8*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^8*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^9*y3^12*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^9*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^9*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^9*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^9*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^9*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^9*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^9*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^9*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^9*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^9*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^9*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^9*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^9*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^9*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^10*y3^12*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^10*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^10*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^10*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^10*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^10*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^10*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^10*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^10*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^10*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^10*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^10*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^10*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^10*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^10*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^11*y3^12*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^11*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^11*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^11*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^11*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^11*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^11*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^11*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^11*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^11*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^11*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^11*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^11*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^11*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^11*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^12*y3^12*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^12*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^12*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^12*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^12*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^12*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^12*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^12*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^12*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^12*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^12*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^12*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^12*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^12*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^12*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^13*y3^12*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^13*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^13*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^13*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^13*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^13*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^13*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^13*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^13*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^13*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^13*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^13*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^13*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^13*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^13*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^14*y3^12*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^14*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^14*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^14*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^14*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^14*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^14*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^14*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^14*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^14*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^14*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^14*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^14*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^14*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^14*y3^12*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^8*y3^13*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^8*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^8*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^8*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^8*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^8*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^8*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^8*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^8*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^8*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^8*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^8*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^8*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^8*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^8*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^9*y3^13*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^9*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^9*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^9*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^9*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^9*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^9*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^9*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^9*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^9*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^9*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^9*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^9*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^9*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^9*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^10*y3^13*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^10*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^10*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^10*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^10*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^10*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^10*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^10*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^10*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^10*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^10*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^10*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^10*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^10*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^10*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^11*y3^13*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^11*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^11*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^11*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^11*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^11*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^11*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^11*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^11*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^11*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^11*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^11*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^11*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^11*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^11*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^12*y3^13*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^12*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^12*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^12*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^12*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^12*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^12*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^12*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^12*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^12*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^12*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^12*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^12*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^12*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^12*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^13*y3^13*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^13*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^13*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^13*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^13*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^13*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^13*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^13*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^13*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^13*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^13*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^13*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^13*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^13*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^13*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^14*y3^13*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^14*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^14*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^14*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^14*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^14*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^14*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^14*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^14*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^14*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^14*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^14*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^14*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^14*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^14*y3^13*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^8*y3^14*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^8*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^8*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^8*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^8*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^8*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^8*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^8*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^8*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^8*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^8*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^8*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^8*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^8*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^8*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^9*y3^14*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^9*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^9*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^9*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^9*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^9*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^9*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^9*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^9*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^9*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^9*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^9*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^9*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^9*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^9*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^10*y3^14*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^10*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^10*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^10*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^10*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^10*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^10*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^10*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^10*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^10*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^10*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^10*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^10*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^10*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^10*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^11*y3^14*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^11*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^11*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^11*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^11*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^11*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^11*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^11*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^11*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^11*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^11*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^11*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^11*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^11*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^11*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^12*y3^14*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^12*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^12*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^12*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^12*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^12*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^12*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^12*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^12*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^12*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^12*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^12*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^12*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^12*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^12*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^13*y3^14*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^13*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^13*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^13*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^13*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^13*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^13*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^13*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^13*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^13*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^13*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^13*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^13*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^13*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^13*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^14*y3^14*yl4^8*Log[\[ScriptU][5]])/16 + 
 (y1*y2^14*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^14*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^14*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^14*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^14*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^14*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^14*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^14*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^14*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^14*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^14*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^14*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^14*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^14*y3^14*yl4^8*Log[\[ScriptU][5]])/32 + 
 (y2^9*y3^9*yl4^9*Log[\[ScriptU][5]])/16 + 
 (y1*y2^9*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^9*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^9*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^9*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^9*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^9*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^9*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^9*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^9*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^9*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^9*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^9*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^9*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^9*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y2^10*y3^9*yl4^9*Log[\[ScriptU][5]])/16 + 
 (y1*y2^10*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^10*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^10*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^10*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^10*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^10*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^10*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^10*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^10*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^10*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^10*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^10*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^10*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^10*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y2^11*y3^9*yl4^9*Log[\[ScriptU][5]])/16 + 
 (y1*y2^11*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^11*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^11*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^11*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^11*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^11*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^11*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^11*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^11*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^11*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^11*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^11*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^11*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^11*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y2^12*y3^9*yl4^9*Log[\[ScriptU][5]])/16 + 
 (y1*y2^12*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^12*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^12*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^12*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^12*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^12*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^12*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^12*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^12*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^12*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^12*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^12*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^12*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^12*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y2^13*y3^9*yl4^9*Log[\[ScriptU][5]])/16 + 
 (y1*y2^13*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^13*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^13*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^13*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^13*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^13*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^13*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^13*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^13*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^13*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^13*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^13*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^13*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^13*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y2^14*y3^9*yl4^9*Log[\[ScriptU][5]])/16 + 
 (y1*y2^14*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^2*y2^14*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^3*y2^14*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^4*y2^14*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^5*y2^14*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^6*y2^14*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^7*y2^14*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^8*y2^14*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^14*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^10*y2^14*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^11*y2^14*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^12*y2^14*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^13*y2^14*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y1^14*y2^14*y3^9*yl4^9*Log[\[ScriptU][5]])/32 + 
 (y2^9*y3^10*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^9*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^9*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^9*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^9*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^9*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^9*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^9*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^9*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^9*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^9*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^9*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^9*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^9*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^9*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^10*y3^10*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^10*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^10*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^10*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^10*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^10*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^10*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^10*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^10*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^10*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^10*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^10*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^10*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^10*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^10*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^11*y3^10*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^11*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^11*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^11*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^11*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^11*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^11*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^11*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^11*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^11*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^11*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^11*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^11*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^11*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^11*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^12*y3^10*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^12*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^12*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^12*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^12*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^12*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^12*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^12*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^12*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^12*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^12*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^12*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^12*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^12*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^12*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^13*y3^10*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^13*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^13*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^13*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^13*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^13*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^13*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^13*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^13*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^13*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^13*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^13*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^13*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^13*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^13*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^14*y3^10*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^14*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^14*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^14*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^14*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^14*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^14*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^14*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^14*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^14*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^14*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^14*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^14*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^14*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^14*y3^10*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^9*y3^11*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^9*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^9*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^9*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^9*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^9*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^9*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^9*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^9*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^9*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^9*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^9*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^9*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^9*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^9*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^10*y3^11*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^10*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^10*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^10*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^10*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^10*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^10*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^10*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^10*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^10*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^10*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^10*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^10*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^10*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^10*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^11*y3^11*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^11*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^11*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^11*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^11*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^11*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^11*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^11*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^11*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^11*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^11*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^11*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^11*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^11*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^11*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^12*y3^11*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^12*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^12*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^12*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^12*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^12*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^12*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^12*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^12*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^12*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^12*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^12*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^12*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^12*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^12*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^13*y3^11*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^13*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^13*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^13*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^13*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^13*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^13*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^13*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^13*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^13*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^13*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^13*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^13*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^13*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^13*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^14*y3^11*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^14*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^14*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^14*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^14*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^14*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^14*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^14*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^14*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^14*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^14*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^14*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^14*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^14*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^14*y3^11*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^9*y3^12*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^9*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^9*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^9*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^9*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^9*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^9*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^9*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^9*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^9*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^9*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^9*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^9*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^9*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^9*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^10*y3^12*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^10*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^10*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^10*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^10*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^10*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^10*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^10*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^10*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^10*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^10*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^10*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^10*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^10*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^10*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^11*y3^12*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^11*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^11*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^11*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^11*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^11*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^11*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^11*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^11*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^11*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^11*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^11*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^11*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^11*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^11*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^12*y3^12*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^12*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^12*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^12*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^12*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^12*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^12*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^12*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^12*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^12*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^12*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^12*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^12*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^12*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^12*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^13*y3^12*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^13*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^13*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^13*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^13*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^13*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^13*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^13*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^13*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^13*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^13*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^13*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^13*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^13*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^13*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^14*y3^12*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^14*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^14*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^14*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^14*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^14*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^14*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^14*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^14*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^14*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^14*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^14*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^14*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^14*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^14*y3^12*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^9*y3^13*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^9*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^9*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^9*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^9*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^9*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^9*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^9*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^9*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^9*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^9*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^9*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^9*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^9*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^9*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^10*y3^13*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^10*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^10*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^10*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^10*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^10*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^10*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^10*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^10*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^10*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^10*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^10*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^10*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^10*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^10*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^11*y3^13*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^11*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^11*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^11*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^11*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^11*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^11*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^11*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^11*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^11*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^11*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^11*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^11*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^11*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^11*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^12*y3^13*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^12*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^12*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^12*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^12*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^12*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^12*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^12*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^12*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^12*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^12*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^12*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^12*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^12*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^12*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^13*y3^13*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^13*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^13*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^13*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^13*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^13*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^13*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^13*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^13*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^13*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^13*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^13*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^13*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^13*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^13*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^14*y3^13*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^14*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^14*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^14*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^14*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^14*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^14*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^14*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^14*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^14*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^14*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^14*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^14*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^14*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^14*y3^13*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^9*y3^14*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^9*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^9*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^9*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^9*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^9*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^9*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^9*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^9*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^9*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^9*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^9*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^9*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^9*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^9*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^10*y3^14*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^10*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^10*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^10*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^10*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^10*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^10*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^10*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^10*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^10*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^10*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^10*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^10*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^10*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^10*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^11*y3^14*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^11*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^11*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^11*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^11*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^11*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^11*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^11*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^11*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^11*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^11*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^11*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^11*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^11*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^11*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^12*y3^14*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^12*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^12*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^12*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^12*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^12*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^12*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^12*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^12*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^12*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^12*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^12*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^12*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^12*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^12*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^13*y3^14*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^13*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^13*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^13*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^13*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^13*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^13*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^13*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^13*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^13*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^13*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^13*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^13*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^13*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^13*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^14*y3^14*yl4^9*Log[\[ScriptU][5]])/18 + 
 (y1*y2^14*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^14*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^14*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^14*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^14*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^14*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^14*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^14*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^14*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^14*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^14*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^14*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^14*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^14*y3^14*yl4^9*Log[\[ScriptU][5]])/36 + 
 (y2^10*y3^10*yl4^10*Log[\[ScriptU][5]])/18 + 
 (y1*y2^10*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^10*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^10*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^10*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^10*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^10*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^10*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^10*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^10*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^10*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^10*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^10*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^10*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^10*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y2^11*y3^10*yl4^10*Log[\[ScriptU][5]])/18 + 
 (y1*y2^11*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^11*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^11*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^11*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^11*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^11*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^11*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^11*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^11*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^11*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^11*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^11*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^11*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^11*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y2^12*y3^10*yl4^10*Log[\[ScriptU][5]])/18 + 
 (y1*y2^12*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^12*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^12*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^12*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^12*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^12*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^12*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^12*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^12*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^12*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^12*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^12*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^12*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^12*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y2^13*y3^10*yl4^10*Log[\[ScriptU][5]])/18 + 
 (y1*y2^13*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^13*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^13*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^13*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^13*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^13*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^13*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^13*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^13*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^13*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^13*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^13*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^13*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^13*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y2^14*y3^10*yl4^10*Log[\[ScriptU][5]])/18 + 
 (y1*y2^14*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^2*y2^14*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^3*y2^14*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^4*y2^14*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^5*y2^14*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^6*y2^14*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^7*y2^14*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^8*y2^14*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^9*y2^14*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^14*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^11*y2^14*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^12*y2^14*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^13*y2^14*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y1^14*y2^14*y3^10*yl4^10*Log[\[ScriptU][5]])/36 + 
 (y2^10*y3^11*yl4^10*Log[\[ScriptU][5]])/20 + 
 (y1*y2^10*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^2*y2^10*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^3*y2^10*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^4*y2^10*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2^10*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^6*y2^10*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^7*y2^10*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^8*y2^10*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^9*y2^10*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^10*y2^10*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^10*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^12*y2^10*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^13*y2^10*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^14*y2^10*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y2^11*y3^11*yl4^10*Log[\[ScriptU][5]])/20 + 
 (y1*y2^11*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^2*y2^11*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^3*y2^11*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^4*y2^11*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2^11*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^6*y2^11*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^7*y2^11*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^8*y2^11*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^9*y2^11*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^10*y2^11*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^11*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^12*y2^11*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^13*y2^11*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^14*y2^11*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y2^12*y3^11*yl4^10*Log[\[ScriptU][5]])/20 + 
 (y1*y2^12*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^2*y2^12*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^3*y2^12*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^4*y2^12*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2^12*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^6*y2^12*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^7*y2^12*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^8*y2^12*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^9*y2^12*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^10*y2^12*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^12*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^12*y2^12*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^13*y2^12*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^14*y2^12*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y2^13*y3^11*yl4^10*Log[\[ScriptU][5]])/20 + 
 (y1*y2^13*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^2*y2^13*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^3*y2^13*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^4*y2^13*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2^13*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^6*y2^13*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^7*y2^13*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^8*y2^13*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^9*y2^13*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^10*y2^13*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^13*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^12*y2^13*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^13*y2^13*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^14*y2^13*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y2^14*y3^11*yl4^10*Log[\[ScriptU][5]])/20 + 
 (y1*y2^14*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^2*y2^14*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^3*y2^14*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^4*y2^14*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2^14*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^6*y2^14*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^7*y2^14*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^8*y2^14*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^9*y2^14*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^10*y2^14*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^14*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^12*y2^14*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^13*y2^14*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^14*y2^14*y3^11*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y2^10*y3^12*yl4^10*Log[\[ScriptU][5]])/20 + 
 (y1*y2^10*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^2*y2^10*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^3*y2^10*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^4*y2^10*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2^10*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^6*y2^10*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^7*y2^10*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^8*y2^10*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^9*y2^10*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^10*y2^10*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^10*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^12*y2^10*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^13*y2^10*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^14*y2^10*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y2^11*y3^12*yl4^10*Log[\[ScriptU][5]])/20 + 
 (y1*y2^11*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^2*y2^11*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^3*y2^11*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^4*y2^11*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2^11*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^6*y2^11*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^7*y2^11*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^8*y2^11*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^9*y2^11*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^10*y2^11*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^11*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^12*y2^11*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^13*y2^11*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^14*y2^11*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y2^12*y3^12*yl4^10*Log[\[ScriptU][5]])/20 + 
 (y1*y2^12*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^2*y2^12*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^3*y2^12*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^4*y2^12*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2^12*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^6*y2^12*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^7*y2^12*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^8*y2^12*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^9*y2^12*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^10*y2^12*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^12*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^12*y2^12*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^13*y2^12*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^14*y2^12*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y2^13*y3^12*yl4^10*Log[\[ScriptU][5]])/20 + 
 (y1*y2^13*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^2*y2^13*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^3*y2^13*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^4*y2^13*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2^13*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^6*y2^13*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^7*y2^13*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^8*y2^13*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^9*y2^13*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^10*y2^13*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^13*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^12*y2^13*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^13*y2^13*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^14*y2^13*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y2^14*y3^12*yl4^10*Log[\[ScriptU][5]])/20 + 
 (y1*y2^14*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^2*y2^14*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^3*y2^14*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^4*y2^14*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2^14*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^6*y2^14*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^7*y2^14*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^8*y2^14*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^9*y2^14*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^10*y2^14*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^14*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^12*y2^14*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^13*y2^14*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^14*y2^14*y3^12*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y2^10*y3^13*yl4^10*Log[\[ScriptU][5]])/20 + 
 (y1*y2^10*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^2*y2^10*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^3*y2^10*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^4*y2^10*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2^10*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^6*y2^10*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^7*y2^10*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^8*y2^10*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^9*y2^10*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^10*y2^10*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^10*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^12*y2^10*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^13*y2^10*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^14*y2^10*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y2^11*y3^13*yl4^10*Log[\[ScriptU][5]])/20 + 
 (y1*y2^11*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^2*y2^11*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^3*y2^11*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^4*y2^11*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2^11*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^6*y2^11*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^7*y2^11*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^8*y2^11*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^9*y2^11*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^10*y2^11*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^11*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^12*y2^11*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^13*y2^11*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^14*y2^11*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y2^12*y3^13*yl4^10*Log[\[ScriptU][5]])/20 + 
 (y1*y2^12*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^2*y2^12*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^3*y2^12*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^4*y2^12*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2^12*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^6*y2^12*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^7*y2^12*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^8*y2^12*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^9*y2^12*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^10*y2^12*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^12*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^12*y2^12*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^13*y2^12*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^14*y2^12*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y2^13*y3^13*yl4^10*Log[\[ScriptU][5]])/20 + 
 (y1*y2^13*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^2*y2^13*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^3*y2^13*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^4*y2^13*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2^13*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^6*y2^13*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^7*y2^13*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^8*y2^13*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^9*y2^13*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^10*y2^13*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^13*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^12*y2^13*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^13*y2^13*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^14*y2^13*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y2^14*y3^13*yl4^10*Log[\[ScriptU][5]])/20 + 
 (y1*y2^14*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^2*y2^14*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^3*y2^14*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^4*y2^14*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2^14*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^6*y2^14*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^7*y2^14*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^8*y2^14*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^9*y2^14*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^10*y2^14*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^14*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^12*y2^14*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^13*y2^14*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^14*y2^14*y3^13*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y2^10*y3^14*yl4^10*Log[\[ScriptU][5]])/20 + 
 (y1*y2^10*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^2*y2^10*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^3*y2^10*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^4*y2^10*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2^10*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^6*y2^10*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^7*y2^10*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^8*y2^10*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^9*y2^10*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^10*y2^10*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^10*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^12*y2^10*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^13*y2^10*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^14*y2^10*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y2^11*y3^14*yl4^10*Log[\[ScriptU][5]])/20 + 
 (y1*y2^11*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^2*y2^11*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^3*y2^11*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^4*y2^11*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2^11*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^6*y2^11*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^7*y2^11*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^8*y2^11*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^9*y2^11*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^10*y2^11*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^11*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^12*y2^11*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^13*y2^11*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^14*y2^11*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y2^12*y3^14*yl4^10*Log[\[ScriptU][5]])/20 + 
 (y1*y2^12*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^2*y2^12*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^3*y2^12*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^4*y2^12*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2^12*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^6*y2^12*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^7*y2^12*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^8*y2^12*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^9*y2^12*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^10*y2^12*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^12*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^12*y2^12*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^13*y2^12*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^14*y2^12*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y2^13*y3^14*yl4^10*Log[\[ScriptU][5]])/20 + 
 (y1*y2^13*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^2*y2^13*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^3*y2^13*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^4*y2^13*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2^13*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^6*y2^13*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^7*y2^13*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^8*y2^13*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^9*y2^13*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^10*y2^13*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^13*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^12*y2^13*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^13*y2^13*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^14*y2^13*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y2^14*y3^14*yl4^10*Log[\[ScriptU][5]])/20 + 
 (y1*y2^14*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^2*y2^14*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^3*y2^14*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^4*y2^14*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2^14*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^6*y2^14*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^7*y2^14*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^8*y2^14*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^9*y2^14*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^10*y2^14*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^14*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^12*y2^14*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^13*y2^14*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y1^14*y2^14*y3^14*yl4^10*Log[\[ScriptU][5]])/40 + 
 (y2^11*y3^11*yl4^11*Log[\[ScriptU][5]])/20 + 
 (y1*y2^11*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^2*y2^11*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^3*y2^11*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^4*y2^11*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2^11*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^6*y2^11*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^7*y2^11*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^8*y2^11*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^9*y2^11*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^10*y2^11*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^11*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^12*y2^11*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^13*y2^11*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^14*y2^11*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y2^12*y3^11*yl4^11*Log[\[ScriptU][5]])/20 + 
 (y1*y2^12*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^2*y2^12*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^3*y2^12*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^4*y2^12*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2^12*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^6*y2^12*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^7*y2^12*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^8*y2^12*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^9*y2^12*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^10*y2^12*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^12*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^12*y2^12*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^13*y2^12*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^14*y2^12*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y2^13*y3^11*yl4^11*Log[\[ScriptU][5]])/20 + 
 (y1*y2^13*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^2*y2^13*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^3*y2^13*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^4*y2^13*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2^13*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^6*y2^13*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^7*y2^13*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^8*y2^13*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^9*y2^13*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^10*y2^13*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^13*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^12*y2^13*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^13*y2^13*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^14*y2^13*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y2^14*y3^11*yl4^11*Log[\[ScriptU][5]])/20 + 
 (y1*y2^14*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^2*y2^14*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^3*y2^14*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^4*y2^14*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2^14*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^6*y2^14*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^7*y2^14*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^8*y2^14*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^9*y2^14*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^10*y2^14*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^14*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^12*y2^14*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^13*y2^14*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y1^14*y2^14*y3^11*yl4^11*Log[\[ScriptU][5]])/40 + 
 (y2^11*y3^12*yl4^11*Log[\[ScriptU][5]])/22 + 
 (y1*y2^11*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^2*y2^11*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^3*y2^11*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^4*y2^11*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^5*y2^11*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^6*y2^11*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^7*y2^11*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^8*y2^11*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^9*y2^11*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^10*y2^11*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^11*y2^11*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^12*y2^11*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^13*y2^11*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^14*y2^11*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y2^12*y3^12*yl4^11*Log[\[ScriptU][5]])/22 + 
 (y1*y2^12*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^2*y2^12*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^3*y2^12*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^4*y2^12*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^5*y2^12*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^6*y2^12*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^7*y2^12*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^8*y2^12*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^9*y2^12*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^10*y2^12*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^11*y2^12*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^12*y2^12*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^13*y2^12*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^14*y2^12*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y2^13*y3^12*yl4^11*Log[\[ScriptU][5]])/22 + 
 (y1*y2^13*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^2*y2^13*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^3*y2^13*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^4*y2^13*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^5*y2^13*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^6*y2^13*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^7*y2^13*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^8*y2^13*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^9*y2^13*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^10*y2^13*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^11*y2^13*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^12*y2^13*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^13*y2^13*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^14*y2^13*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y2^14*y3^12*yl4^11*Log[\[ScriptU][5]])/22 + 
 (y1*y2^14*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^2*y2^14*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^3*y2^14*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^4*y2^14*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^5*y2^14*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^6*y2^14*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^7*y2^14*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^8*y2^14*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^9*y2^14*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^10*y2^14*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^11*y2^14*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^12*y2^14*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^13*y2^14*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^14*y2^14*y3^12*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y2^11*y3^13*yl4^11*Log[\[ScriptU][5]])/22 + 
 (y1*y2^11*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^2*y2^11*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^3*y2^11*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^4*y2^11*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^5*y2^11*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^6*y2^11*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^7*y2^11*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^8*y2^11*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^9*y2^11*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^10*y2^11*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^11*y2^11*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^12*y2^11*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^13*y2^11*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^14*y2^11*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y2^12*y3^13*yl4^11*Log[\[ScriptU][5]])/22 + 
 (y1*y2^12*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^2*y2^12*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^3*y2^12*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^4*y2^12*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^5*y2^12*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^6*y2^12*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^7*y2^12*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^8*y2^12*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^9*y2^12*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^10*y2^12*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^11*y2^12*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^12*y2^12*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^13*y2^12*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^14*y2^12*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y2^13*y3^13*yl4^11*Log[\[ScriptU][5]])/22 + 
 (y1*y2^13*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^2*y2^13*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^3*y2^13*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^4*y2^13*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^5*y2^13*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^6*y2^13*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^7*y2^13*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^8*y2^13*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^9*y2^13*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^10*y2^13*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^11*y2^13*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^12*y2^13*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^13*y2^13*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^14*y2^13*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y2^14*y3^13*yl4^11*Log[\[ScriptU][5]])/22 + 
 (y1*y2^14*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^2*y2^14*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^3*y2^14*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^4*y2^14*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^5*y2^14*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^6*y2^14*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^7*y2^14*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^8*y2^14*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^9*y2^14*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^10*y2^14*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^11*y2^14*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^12*y2^14*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^13*y2^14*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^14*y2^14*y3^13*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y2^11*y3^14*yl4^11*Log[\[ScriptU][5]])/22 + 
 (y1*y2^11*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^2*y2^11*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^3*y2^11*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^4*y2^11*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^5*y2^11*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^6*y2^11*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^7*y2^11*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^8*y2^11*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^9*y2^11*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^10*y2^11*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^11*y2^11*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^12*y2^11*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^13*y2^11*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^14*y2^11*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y2^12*y3^14*yl4^11*Log[\[ScriptU][5]])/22 + 
 (y1*y2^12*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^2*y2^12*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^3*y2^12*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^4*y2^12*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^5*y2^12*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^6*y2^12*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^7*y2^12*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^8*y2^12*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^9*y2^12*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^10*y2^12*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^11*y2^12*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^12*y2^12*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^13*y2^12*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^14*y2^12*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y2^13*y3^14*yl4^11*Log[\[ScriptU][5]])/22 + 
 (y1*y2^13*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^2*y2^13*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^3*y2^13*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^4*y2^13*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^5*y2^13*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^6*y2^13*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^7*y2^13*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^8*y2^13*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^9*y2^13*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^10*y2^13*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^11*y2^13*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^12*y2^13*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^13*y2^13*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^14*y2^13*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y2^14*y3^14*yl4^11*Log[\[ScriptU][5]])/22 + 
 (y1*y2^14*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^2*y2^14*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^3*y2^14*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^4*y2^14*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^5*y2^14*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^6*y2^14*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^7*y2^14*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^8*y2^14*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^9*y2^14*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^10*y2^14*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^11*y2^14*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^12*y2^14*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^13*y2^14*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y1^14*y2^14*y3^14*yl4^11*Log[\[ScriptU][5]])/44 + 
 (y2^12*y3^12*yl4^12*Log[\[ScriptU][5]])/22 + 
 (y1*y2^12*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^2*y2^12*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^3*y2^12*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^4*y2^12*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^5*y2^12*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^6*y2^12*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^7*y2^12*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^8*y2^12*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^9*y2^12*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^10*y2^12*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^11*y2^12*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^12*y2^12*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^13*y2^12*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^14*y2^12*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y2^13*y3^12*yl4^12*Log[\[ScriptU][5]])/22 + 
 (y1*y2^13*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^2*y2^13*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^3*y2^13*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^4*y2^13*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^5*y2^13*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^6*y2^13*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^7*y2^13*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^8*y2^13*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^9*y2^13*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^10*y2^13*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^11*y2^13*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^12*y2^13*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^13*y2^13*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^14*y2^13*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y2^14*y3^12*yl4^12*Log[\[ScriptU][5]])/22 + 
 (y1*y2^14*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^2*y2^14*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^3*y2^14*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^4*y2^14*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^5*y2^14*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^6*y2^14*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^7*y2^14*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^8*y2^14*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^9*y2^14*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^10*y2^14*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^11*y2^14*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^12*y2^14*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^13*y2^14*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y1^14*y2^14*y3^12*yl4^12*Log[\[ScriptU][5]])/44 + 
 (y2^12*y3^13*yl4^12*Log[\[ScriptU][5]])/24 + 
 (y1*y2^12*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^2*y2^12*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^3*y2^12*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^12*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^5*y2^12*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^6*y2^12*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^7*y2^12*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^8*y2^12*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^9*y2^12*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^10*y2^12*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^11*y2^12*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^12*y2^12*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^13*y2^12*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^14*y2^12*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y2^13*y3^13*yl4^12*Log[\[ScriptU][5]])/24 + 
 (y1*y2^13*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^2*y2^13*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^3*y2^13*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^13*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^5*y2^13*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^6*y2^13*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^7*y2^13*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^8*y2^13*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^9*y2^13*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^10*y2^13*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^11*y2^13*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^12*y2^13*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^13*y2^13*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^14*y2^13*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y2^14*y3^13*yl4^12*Log[\[ScriptU][5]])/24 + 
 (y1*y2^14*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^2*y2^14*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^3*y2^14*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^14*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^5*y2^14*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^6*y2^14*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^7*y2^14*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^8*y2^14*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^9*y2^14*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^10*y2^14*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^11*y2^14*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^12*y2^14*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^13*y2^14*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^14*y2^14*y3^13*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y2^12*y3^14*yl4^12*Log[\[ScriptU][5]])/24 + 
 (y1*y2^12*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^2*y2^12*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^3*y2^12*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^12*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^5*y2^12*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^6*y2^12*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^7*y2^12*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^8*y2^12*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^9*y2^12*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^10*y2^12*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^11*y2^12*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^12*y2^12*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^13*y2^12*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^14*y2^12*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y2^13*y3^14*yl4^12*Log[\[ScriptU][5]])/24 + 
 (y1*y2^13*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^2*y2^13*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^3*y2^13*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^13*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^5*y2^13*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^6*y2^13*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^7*y2^13*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^8*y2^13*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^9*y2^13*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^10*y2^13*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^11*y2^13*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^12*y2^13*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^13*y2^13*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^14*y2^13*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y2^14*y3^14*yl4^12*Log[\[ScriptU][5]])/24 + 
 (y1*y2^14*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^2*y2^14*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^3*y2^14*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^14*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^5*y2^14*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^6*y2^14*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^7*y2^14*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^8*y2^14*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^9*y2^14*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^10*y2^14*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^11*y2^14*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^12*y2^14*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^13*y2^14*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y1^14*y2^14*y3^14*yl4^12*Log[\[ScriptU][5]])/48 + 
 (y2^13*y3^13*yl4^13*Log[\[ScriptU][5]])/24 + 
 (y1*y2^13*y3^13*yl4^13*Log[\[ScriptU][5]])/48 + 
 (y1^2*y2^13*y3^13*yl4^13*Log[\[ScriptU][5]])/48 + 
 (y1^3*y2^13*y3^13*yl4^13*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^13*y3^13*yl4^13*Log[\[ScriptU][5]])/48 + 
 (y1^5*y2^13*y3^13*yl4^13*Log[\[ScriptU][5]])/48 + 
 (y1^6*y2^13*y3^13*yl4^13*Log[\[ScriptU][5]])/48 + 
 (y1^7*y2^13*y3^13*yl4^13*Log[\[ScriptU][5]])/48 + 
 (y1^8*y2^13*y3^13*yl4^13*Log[\[ScriptU][5]])/48 + 
 (y1^9*y2^13*y3^13*yl4^13*Log[\[ScriptU][5]])/48 + 
 (y1^10*y2^13*y3^13*yl4^13*Log[\[ScriptU][5]])/48 + 
 (y1^11*y2^13*y3^13*yl4^13*Log[\[ScriptU][5]])/48 + 
 (y1^12*y2^13*y3^13*yl4^13*Log[\[ScriptU][5]])/48 + 
 (y1^13*y2^13*y3^13*yl4^13*Log[\[ScriptU][5]])/48 + 
 (y1^14*y2^13*y3^13*yl4^13*Log[\[ScriptU][5]])/48 + 
 (y2^14*y3^13*yl4^13*Log[\[ScriptU][5]])/24 + 
 (y1*y2^14*y3^13*yl4^13*Log[\[ScriptU][5]])/48 + 
 (y1^2*y2^14*y3^13*yl4^13*Log[\[ScriptU][5]])/48 + 
 (y1^3*y2^14*y3^13*yl4^13*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^14*y3^13*yl4^13*Log[\[ScriptU][5]])/48 + 
 (y1^5*y2^14*y3^13*yl4^13*Log[\[ScriptU][5]])/48 + 
 (y1^6*y2^14*y3^13*yl4^13*Log[\[ScriptU][5]])/48 + 
 (y1^7*y2^14*y3^13*yl4^13*Log[\[ScriptU][5]])/48 + 
 (y1^8*y2^14*y3^13*yl4^13*Log[\[ScriptU][5]])/48 + 
 (y1^9*y2^14*y3^13*yl4^13*Log[\[ScriptU][5]])/48 + 
 (y1^10*y2^14*y3^13*yl4^13*Log[\[ScriptU][5]])/48 + 
 (y1^11*y2^14*y3^13*yl4^13*Log[\[ScriptU][5]])/48 + 
 (y1^12*y2^14*y3^13*yl4^13*Log[\[ScriptU][5]])/48 + 
 (y1^13*y2^14*y3^13*yl4^13*Log[\[ScriptU][5]])/48 + 
 (y1^14*y2^14*y3^13*yl4^13*Log[\[ScriptU][5]])/48 + 
 (y2^13*y3^14*yl4^13*Log[\[ScriptU][5]])/26 + 
 (y1*y2^13*y3^14*yl4^13*Log[\[ScriptU][5]])/52 + 
 (y1^2*y2^13*y3^14*yl4^13*Log[\[ScriptU][5]])/52 + 
 (y1^3*y2^13*y3^14*yl4^13*Log[\[ScriptU][5]])/52 + 
 (y1^4*y2^13*y3^14*yl4^13*Log[\[ScriptU][5]])/52 + 
 (y1^5*y2^13*y3^14*yl4^13*Log[\[ScriptU][5]])/52 + 
 (y1^6*y2^13*y3^14*yl4^13*Log[\[ScriptU][5]])/52 + 
 (y1^7*y2^13*y3^14*yl4^13*Log[\[ScriptU][5]])/52 + 
 (y1^8*y2^13*y3^14*yl4^13*Log[\[ScriptU][5]])/52 + 
 (y1^9*y2^13*y3^14*yl4^13*Log[\[ScriptU][5]])/52 + 
 (y1^10*y2^13*y3^14*yl4^13*Log[\[ScriptU][5]])/52 + 
 (y1^11*y2^13*y3^14*yl4^13*Log[\[ScriptU][5]])/52 + 
 (y1^12*y2^13*y3^14*yl4^13*Log[\[ScriptU][5]])/52 + 
 (y1^13*y2^13*y3^14*yl4^13*Log[\[ScriptU][5]])/52 + 
 (y1^14*y2^13*y3^14*yl4^13*Log[\[ScriptU][5]])/52 + 
 (y2^14*y3^14*yl4^13*Log[\[ScriptU][5]])/26 + 
 (y1*y2^14*y3^14*yl4^13*Log[\[ScriptU][5]])/52 + 
 (y1^2*y2^14*y3^14*yl4^13*Log[\[ScriptU][5]])/52 + 
 (y1^3*y2^14*y3^14*yl4^13*Log[\[ScriptU][5]])/52 + 
 (y1^4*y2^14*y3^14*yl4^13*Log[\[ScriptU][5]])/52 + 
 (y1^5*y2^14*y3^14*yl4^13*Log[\[ScriptU][5]])/52 + 
 (y1^6*y2^14*y3^14*yl4^13*Log[\[ScriptU][5]])/52 + 
 (y1^7*y2^14*y3^14*yl4^13*Log[\[ScriptU][5]])/52 + 
 (y1^8*y2^14*y3^14*yl4^13*Log[\[ScriptU][5]])/52 + 
 (y1^9*y2^14*y3^14*yl4^13*Log[\[ScriptU][5]])/52 + 
 (y1^10*y2^14*y3^14*yl4^13*Log[\[ScriptU][5]])/52 + 
 (y1^11*y2^14*y3^14*yl4^13*Log[\[ScriptU][5]])/52 + 
 (y1^12*y2^14*y3^14*yl4^13*Log[\[ScriptU][5]])/52 + 
 (y1^13*y2^14*y3^14*yl4^13*Log[\[ScriptU][5]])/52 + 
 (y1^14*y2^14*y3^14*yl4^13*Log[\[ScriptU][5]])/52 + 
 (y2^14*y3^14*yl4^14*Log[\[ScriptU][5]])/26 + 
 (y1*y2^14*y3^14*yl4^14*Log[\[ScriptU][5]])/52 + 
 (y1^2*y2^14*y3^14*yl4^14*Log[\[ScriptU][5]])/52 + 
 (y1^3*y2^14*y3^14*yl4^14*Log[\[ScriptU][5]])/52 + 
 (y1^4*y2^14*y3^14*yl4^14*Log[\[ScriptU][5]])/52 + 
 (y1^5*y2^14*y3^14*yl4^14*Log[\[ScriptU][5]])/52 + 
 (y1^6*y2^14*y3^14*yl4^14*Log[\[ScriptU][5]])/52 + 
 (y1^7*y2^14*y3^14*yl4^14*Log[\[ScriptU][5]])/52 + 
 (y1^8*y2^14*y3^14*yl4^14*Log[\[ScriptU][5]])/52 + 
 (y1^9*y2^14*y3^14*yl4^14*Log[\[ScriptU][5]])/52 + 
 (y1^10*y2^14*y3^14*yl4^14*Log[\[ScriptU][5]])/52 + 
 (y1^11*y2^14*y3^14*yl4^14*Log[\[ScriptU][5]])/52 + 
 (y1^12*y2^14*y3^14*yl4^14*Log[\[ScriptU][5]])/52 + 
 (y1^13*y2^14*y3^14*yl4^14*Log[\[ScriptU][5]])/52 + 
 (y1^14*y2^14*y3^14*yl4^14*Log[\[ScriptU][5]])/52 - 
 y1*y3^2*yl5*Log[\[ScriptU][5]] - (y1*y2*y3^2*yl5*Log[\[ScriptU][5]])/2 - 
 (y1*y2^2*y3^2*yl5*Log[\[ScriptU][5]])/2 - 
 (y1*y2^3*y3^2*yl5*Log[\[ScriptU][5]])/2 - 
 (y1*y2^4*y3^2*yl5*Log[\[ScriptU][5]])/2 - 
 (y1*y2^5*y3^2*yl5*Log[\[ScriptU][5]])/2 - 
 (y1*y2^6*y3^2*yl5*Log[\[ScriptU][5]])/2 - 
 (y1*y2^7*y3^2*yl5*Log[\[ScriptU][5]])/2 - 
 (y1*y2^8*y3^2*yl5*Log[\[ScriptU][5]])/2 - 
 (y1*y2^9*y3^2*yl5*Log[\[ScriptU][5]])/2 - 
 (y1*y2^10*y3^2*yl5*Log[\[ScriptU][5]])/2 - 
 (y1*y2^11*y3^2*yl5*Log[\[ScriptU][5]])/2 - 
 (y1*y2^12*y3^2*yl5*Log[\[ScriptU][5]])/2 - 
 (y1*y2^13*y3^2*yl5*Log[\[ScriptU][5]])/2 - 
 (y1*y2^14*y3^2*yl5*Log[\[ScriptU][5]])/2 - 
 (5*y1*y3^3*yl5*Log[\[ScriptU][5]])/4 - (5*y1*y2*y3^3*yl5*Log[\[ScriptU][5]])/
  8 - (5*y1*y2^2*y3^3*yl5*Log[\[ScriptU][5]])/8 - 
 (5*y1*y2^3*y3^3*yl5*Log[\[ScriptU][5]])/8 - 
 (5*y1*y2^4*y3^3*yl5*Log[\[ScriptU][5]])/8 - 
 (5*y1*y2^5*y3^3*yl5*Log[\[ScriptU][5]])/8 - 
 (5*y1*y2^6*y3^3*yl5*Log[\[ScriptU][5]])/8 - 
 (5*y1*y2^7*y3^3*yl5*Log[\[ScriptU][5]])/8 - 
 (5*y1*y2^8*y3^3*yl5*Log[\[ScriptU][5]])/8 - 
 (5*y1*y2^9*y3^3*yl5*Log[\[ScriptU][5]])/8 - 
 (5*y1*y2^10*y3^3*yl5*Log[\[ScriptU][5]])/8 - 
 (5*y1*y2^11*y3^3*yl5*Log[\[ScriptU][5]])/8 - 
 (5*y1*y2^12*y3^3*yl5*Log[\[ScriptU][5]])/8 - 
 (5*y1*y2^13*y3^3*yl5*Log[\[ScriptU][5]])/8 - 
 (5*y1*y2^14*y3^3*yl5*Log[\[ScriptU][5]])/8 - 
 (17*y1*y3^4*yl5*Log[\[ScriptU][5]])/12 - 
 (17*y1*y2*y3^4*yl5*Log[\[ScriptU][5]])/24 - 
 (17*y1*y2^2*y3^4*yl5*Log[\[ScriptU][5]])/24 - 
 (17*y1*y2^3*y3^4*yl5*Log[\[ScriptU][5]])/24 - 
 (17*y1*y2^4*y3^4*yl5*Log[\[ScriptU][5]])/24 - 
 (17*y1*y2^5*y3^4*yl5*Log[\[ScriptU][5]])/24 - 
 (17*y1*y2^6*y3^4*yl5*Log[\[ScriptU][5]])/24 - 
 (17*y1*y2^7*y3^4*yl5*Log[\[ScriptU][5]])/24 - 
 (17*y1*y2^8*y3^4*yl5*Log[\[ScriptU][5]])/24 - 
 (17*y1*y2^9*y3^4*yl5*Log[\[ScriptU][5]])/24 - 
 (17*y1*y2^10*y3^4*yl5*Log[\[ScriptU][5]])/24 - 
 (17*y1*y2^11*y3^4*yl5*Log[\[ScriptU][5]])/24 - 
 (17*y1*y2^12*y3^4*yl5*Log[\[ScriptU][5]])/24 - 
 (17*y1*y2^13*y3^4*yl5*Log[\[ScriptU][5]])/24 - 
 (17*y1*y2^14*y3^4*yl5*Log[\[ScriptU][5]])/24 - 
 (37*y1*y3^5*yl5*Log[\[ScriptU][5]])/24 - 
 (37*y1*y2*y3^5*yl5*Log[\[ScriptU][5]])/48 - 
 (37*y1*y2^2*y3^5*yl5*Log[\[ScriptU][5]])/48 - 
 (37*y1*y2^3*y3^5*yl5*Log[\[ScriptU][5]])/48 - 
 (37*y1*y2^4*y3^5*yl5*Log[\[ScriptU][5]])/48 - 
 (37*y1*y2^5*y3^5*yl5*Log[\[ScriptU][5]])/48 - 
 (37*y1*y2^6*y3^5*yl5*Log[\[ScriptU][5]])/48 - 
 (37*y1*y2^7*y3^5*yl5*Log[\[ScriptU][5]])/48 - 
 (37*y1*y2^8*y3^5*yl5*Log[\[ScriptU][5]])/48 - 
 (37*y1*y2^9*y3^5*yl5*Log[\[ScriptU][5]])/48 - 
 (37*y1*y2^10*y3^5*yl5*Log[\[ScriptU][5]])/48 - 
 (37*y1*y2^11*y3^5*yl5*Log[\[ScriptU][5]])/48 - 
 (37*y1*y2^12*y3^5*yl5*Log[\[ScriptU][5]])/48 - 
 (37*y1*y2^13*y3^5*yl5*Log[\[ScriptU][5]])/48 - 
 (37*y1*y2^14*y3^5*yl5*Log[\[ScriptU][5]])/48 - 
 (197*y1*y3^6*yl5*Log[\[ScriptU][5]])/120 - 
 (197*y1*y2*y3^6*yl5*Log[\[ScriptU][5]])/240 - 
 (197*y1*y2^2*y3^6*yl5*Log[\[ScriptU][5]])/240 - 
 (197*y1*y2^3*y3^6*yl5*Log[\[ScriptU][5]])/240 - 
 (197*y1*y2^4*y3^6*yl5*Log[\[ScriptU][5]])/240 - 
 (197*y1*y2^5*y3^6*yl5*Log[\[ScriptU][5]])/240 - 
 (197*y1*y2^6*y3^6*yl5*Log[\[ScriptU][5]])/240 - 
 (197*y1*y2^7*y3^6*yl5*Log[\[ScriptU][5]])/240 - 
 (197*y1*y2^8*y3^6*yl5*Log[\[ScriptU][5]])/240 - 
 (197*y1*y2^9*y3^6*yl5*Log[\[ScriptU][5]])/240 - 
 (197*y1*y2^10*y3^6*yl5*Log[\[ScriptU][5]])/240 - 
 (197*y1*y2^11*y3^6*yl5*Log[\[ScriptU][5]])/240 - 
 (197*y1*y2^12*y3^6*yl5*Log[\[ScriptU][5]])/240 - 
 (197*y1*y2^13*y3^6*yl5*Log[\[ScriptU][5]])/240 - 
 (197*y1*y2^14*y3^6*yl5*Log[\[ScriptU][5]])/240 - 
 (69*y1*y3^7*yl5*Log[\[ScriptU][5]])/40 - 
 (69*y1*y2*y3^7*yl5*Log[\[ScriptU][5]])/80 - 
 (69*y1*y2^2*y3^7*yl5*Log[\[ScriptU][5]])/80 - 
 (69*y1*y2^3*y3^7*yl5*Log[\[ScriptU][5]])/80 - 
 (69*y1*y2^4*y3^7*yl5*Log[\[ScriptU][5]])/80 - 
 (69*y1*y2^5*y3^7*yl5*Log[\[ScriptU][5]])/80 - 
 (69*y1*y2^6*y3^7*yl5*Log[\[ScriptU][5]])/80 - 
 (69*y1*y2^7*y3^7*yl5*Log[\[ScriptU][5]])/80 - 
 (69*y1*y2^8*y3^7*yl5*Log[\[ScriptU][5]])/80 - 
 (69*y1*y2^9*y3^7*yl5*Log[\[ScriptU][5]])/80 - 
 (69*y1*y2^10*y3^7*yl5*Log[\[ScriptU][5]])/80 - 
 (69*y1*y2^11*y3^7*yl5*Log[\[ScriptU][5]])/80 - 
 (69*y1*y2^12*y3^7*yl5*Log[\[ScriptU][5]])/80 - 
 (69*y1*y2^13*y3^7*yl5*Log[\[ScriptU][5]])/80 - 
 (69*y1*y2^14*y3^7*yl5*Log[\[ScriptU][5]])/80 - 
 (503*y1*y3^8*yl5*Log[\[ScriptU][5]])/280 - 
 (503*y1*y2*y3^8*yl5*Log[\[ScriptU][5]])/560 - 
 (503*y1*y2^2*y3^8*yl5*Log[\[ScriptU][5]])/560 - 
 (503*y1*y2^3*y3^8*yl5*Log[\[ScriptU][5]])/560 - 
 (503*y1*y2^4*y3^8*yl5*Log[\[ScriptU][5]])/560 - 
 (503*y1*y2^5*y3^8*yl5*Log[\[ScriptU][5]])/560 - 
 (503*y1*y2^6*y3^8*yl5*Log[\[ScriptU][5]])/560 - 
 (503*y1*y2^7*y3^8*yl5*Log[\[ScriptU][5]])/560 - 
 (503*y1*y2^8*y3^8*yl5*Log[\[ScriptU][5]])/560 - 
 (503*y1*y2^9*y3^8*yl5*Log[\[ScriptU][5]])/560 - 
 (503*y1*y2^10*y3^8*yl5*Log[\[ScriptU][5]])/560 - 
 (503*y1*y2^11*y3^8*yl5*Log[\[ScriptU][5]])/560 - 
 (503*y1*y2^12*y3^8*yl5*Log[\[ScriptU][5]])/560 - 
 (503*y1*y2^13*y3^8*yl5*Log[\[ScriptU][5]])/560 - 
 (503*y1*y2^14*y3^8*yl5*Log[\[ScriptU][5]])/560 - 
 (1041*y1*y3^9*yl5*Log[\[ScriptU][5]])/560 - 
 (1041*y1*y2*y3^9*yl5*Log[\[ScriptU][5]])/1120 - 
 (1041*y1*y2^2*y3^9*yl5*Log[\[ScriptU][5]])/1120 - 
 (1041*y1*y2^3*y3^9*yl5*Log[\[ScriptU][5]])/1120 - 
 (1041*y1*y2^4*y3^9*yl5*Log[\[ScriptU][5]])/1120 - 
 (1041*y1*y2^5*y3^9*yl5*Log[\[ScriptU][5]])/1120 - 
 (1041*y1*y2^6*y3^9*yl5*Log[\[ScriptU][5]])/1120 - 
 (1041*y1*y2^7*y3^9*yl5*Log[\[ScriptU][5]])/1120 - 
 (1041*y1*y2^8*y3^9*yl5*Log[\[ScriptU][5]])/1120 - 
 (1041*y1*y2^9*y3^9*yl5*Log[\[ScriptU][5]])/1120 - 
 (1041*y1*y2^10*y3^9*yl5*Log[\[ScriptU][5]])/1120 - 
 (1041*y1*y2^11*y3^9*yl5*Log[\[ScriptU][5]])/1120 - 
 (1041*y1*y2^12*y3^9*yl5*Log[\[ScriptU][5]])/1120 - 
 (1041*y1*y2^13*y3^9*yl5*Log[\[ScriptU][5]])/1120 - 
 (1041*y1*y2^14*y3^9*yl5*Log[\[ScriptU][5]])/1120 - 
 (9649*y1*y3^10*yl5*Log[\[ScriptU][5]])/5040 - 
 (9649*y1*y2*y3^10*yl5*Log[\[ScriptU][5]])/10080 - 
 (9649*y1*y2^2*y3^10*yl5*Log[\[ScriptU][5]])/10080 - 
 (9649*y1*y2^3*y3^10*yl5*Log[\[ScriptU][5]])/10080 - 
 (9649*y1*y2^4*y3^10*yl5*Log[\[ScriptU][5]])/10080 - 
 (9649*y1*y2^5*y3^10*yl5*Log[\[ScriptU][5]])/10080 - 
 (9649*y1*y2^6*y3^10*yl5*Log[\[ScriptU][5]])/10080 - 
 (9649*y1*y2^7*y3^10*yl5*Log[\[ScriptU][5]])/10080 - 
 (9649*y1*y2^8*y3^10*yl5*Log[\[ScriptU][5]])/10080 - 
 (9649*y1*y2^9*y3^10*yl5*Log[\[ScriptU][5]])/10080 - 
 (9649*y1*y2^10*y3^10*yl5*Log[\[ScriptU][5]])/10080 - 
 (9649*y1*y2^11*y3^10*yl5*Log[\[ScriptU][5]])/10080 - 
 (9649*y1*y2^12*y3^10*yl5*Log[\[ScriptU][5]])/10080 - 
 (9649*y1*y2^13*y3^10*yl5*Log[\[ScriptU][5]])/10080 - 
 (9649*y1*y2^14*y3^10*yl5*Log[\[ScriptU][5]])/10080 - 
 (9901*y1*y3^11*yl5*Log[\[ScriptU][5]])/5040 - 
 (9901*y1*y2*y3^11*yl5*Log[\[ScriptU][5]])/10080 - 
 (9901*y1*y2^2*y3^11*yl5*Log[\[ScriptU][5]])/10080 - 
 (9901*y1*y2^3*y3^11*yl5*Log[\[ScriptU][5]])/10080 - 
 (9901*y1*y2^4*y3^11*yl5*Log[\[ScriptU][5]])/10080 - 
 (9901*y1*y2^5*y3^11*yl5*Log[\[ScriptU][5]])/10080 - 
 (9901*y1*y2^6*y3^11*yl5*Log[\[ScriptU][5]])/10080 - 
 (9901*y1*y2^7*y3^11*yl5*Log[\[ScriptU][5]])/10080 - 
 (9901*y1*y2^8*y3^11*yl5*Log[\[ScriptU][5]])/10080 - 
 (9901*y1*y2^9*y3^11*yl5*Log[\[ScriptU][5]])/10080 - 
 (9901*y1*y2^10*y3^11*yl5*Log[\[ScriptU][5]])/10080 - 
 (9901*y1*y2^11*y3^11*yl5*Log[\[ScriptU][5]])/10080 - 
 (9901*y1*y2^12*y3^11*yl5*Log[\[ScriptU][5]])/10080 - 
 (9901*y1*y2^13*y3^11*yl5*Log[\[ScriptU][5]])/10080 - 
 (9901*y1*y2^14*y3^11*yl5*Log[\[ScriptU][5]])/10080 - 
 (111431*y1*y3^12*yl5*Log[\[ScriptU][5]])/55440 - 
 (111431*y1*y2*y3^12*yl5*Log[\[ScriptU][5]])/110880 - 
 (111431*y1*y2^2*y3^12*yl5*Log[\[ScriptU][5]])/110880 - 
 (111431*y1*y2^3*y3^12*yl5*Log[\[ScriptU][5]])/110880 - 
 (111431*y1*y2^4*y3^12*yl5*Log[\[ScriptU][5]])/110880 - 
 (111431*y1*y2^5*y3^12*yl5*Log[\[ScriptU][5]])/110880 - 
 (111431*y1*y2^6*y3^12*yl5*Log[\[ScriptU][5]])/110880 - 
 (111431*y1*y2^7*y3^12*yl5*Log[\[ScriptU][5]])/110880 - 
 (111431*y1*y2^8*y3^12*yl5*Log[\[ScriptU][5]])/110880 - 
 (111431*y1*y2^9*y3^12*yl5*Log[\[ScriptU][5]])/110880 - 
 (111431*y1*y2^10*y3^12*yl5*Log[\[ScriptU][5]])/110880 - 
 (111431*y1*y2^11*y3^12*yl5*Log[\[ScriptU][5]])/110880 - 
 (111431*y1*y2^12*y3^12*yl5*Log[\[ScriptU][5]])/110880 - 
 (111431*y1*y2^13*y3^12*yl5*Log[\[ScriptU][5]])/110880 - 
 (111431*y1*y2^14*y3^12*yl5*Log[\[ScriptU][5]])/110880 - 
 (113741*y1*y3^13*yl5*Log[\[ScriptU][5]])/55440 - 
 (113741*y1*y2*y3^13*yl5*Log[\[ScriptU][5]])/110880 - 
 (113741*y1*y2^2*y3^13*yl5*Log[\[ScriptU][5]])/110880 - 
 (113741*y1*y2^3*y3^13*yl5*Log[\[ScriptU][5]])/110880 - 
 (113741*y1*y2^4*y3^13*yl5*Log[\[ScriptU][5]])/110880 - 
 (113741*y1*y2^5*y3^13*yl5*Log[\[ScriptU][5]])/110880 - 
 (113741*y1*y2^6*y3^13*yl5*Log[\[ScriptU][5]])/110880 - 
 (113741*y1*y2^7*y3^13*yl5*Log[\[ScriptU][5]])/110880 - 
 (113741*y1*y2^8*y3^13*yl5*Log[\[ScriptU][5]])/110880 - 
 (113741*y1*y2^9*y3^13*yl5*Log[\[ScriptU][5]])/110880 - 
 (113741*y1*y2^10*y3^13*yl5*Log[\[ScriptU][5]])/110880 - 
 (113741*y1*y2^11*y3^13*yl5*Log[\[ScriptU][5]])/110880 - 
 (113741*y1*y2^12*y3^13*yl5*Log[\[ScriptU][5]])/110880 - 
 (113741*y1*y2^13*y3^13*yl5*Log[\[ScriptU][5]])/110880 - 
 (113741*y1*y2^14*y3^13*yl5*Log[\[ScriptU][5]])/110880 - 
 (1506353*y1*y3^14*yl5*Log[\[ScriptU][5]])/720720 - 
 (1506353*y1*y2*y3^14*yl5*Log[\[ScriptU][5]])/1441440 - 
 (1506353*y1*y2^2*y3^14*yl5*Log[\[ScriptU][5]])/1441440 - 
 (1506353*y1*y2^3*y3^14*yl5*Log[\[ScriptU][5]])/1441440 - 
 (1506353*y1*y2^4*y3^14*yl5*Log[\[ScriptU][5]])/1441440 - 
 (1506353*y1*y2^5*y3^14*yl5*Log[\[ScriptU][5]])/1441440 - 
 (1506353*y1*y2^6*y3^14*yl5*Log[\[ScriptU][5]])/1441440 - 
 (1506353*y1*y2^7*y3^14*yl5*Log[\[ScriptU][5]])/1441440 - 
 (1506353*y1*y2^8*y3^14*yl5*Log[\[ScriptU][5]])/1441440 - 
 (1506353*y1*y2^9*y3^14*yl5*Log[\[ScriptU][5]])/1441440 - 
 (1506353*y1*y2^10*y3^14*yl5*Log[\[ScriptU][5]])/1441440 - 
 (1506353*y1*y2^11*y3^14*yl5*Log[\[ScriptU][5]])/1441440 - 
 (1506353*y1*y2^12*y3^14*yl5*Log[\[ScriptU][5]])/1441440 - 
 (1506353*y1*y2^13*y3^14*yl5*Log[\[ScriptU][5]])/1441440 - 
 (1506353*y1*y2^14*y3^14*yl5*Log[\[ScriptU][5]])/1441440 - 
 (y1*y2*y3^2*yl4*yl5*Log[\[ScriptU][5]])/2 - 
 (y1*y2^2*y3^2*yl4*yl5*Log[\[ScriptU][5]])/2 - 
 (y1*y2^3*y3^2*yl4*yl5*Log[\[ScriptU][5]])/2 - 
 (y1*y2^4*y3^2*yl4*yl5*Log[\[ScriptU][5]])/2 - 
 (y1*y2^5*y3^2*yl4*yl5*Log[\[ScriptU][5]])/2 - 
 (y1*y2^6*y3^2*yl4*yl5*Log[\[ScriptU][5]])/2 - 
 (y1*y2^7*y3^2*yl4*yl5*Log[\[ScriptU][5]])/2 - 
 (y1*y2^8*y3^2*yl4*yl5*Log[\[ScriptU][5]])/2 - 
 (y1*y2^9*y3^2*yl4*yl5*Log[\[ScriptU][5]])/2 - 
 (y1*y2^10*y3^2*yl4*yl5*Log[\[ScriptU][5]])/2 - 
 (y1*y2^11*y3^2*yl4*yl5*Log[\[ScriptU][5]])/2 - 
 (y1*y2^12*y3^2*yl4*yl5*Log[\[ScriptU][5]])/2 - 
 (y1*y2^13*y3^2*yl4*yl5*Log[\[ScriptU][5]])/2 - 
 (y1*y2^14*y3^2*yl4*yl5*Log[\[ScriptU][5]])/2 - 
 (y1*y2*y3^3*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^2*y3^3*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^3*y3^3*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^4*y3^3*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^5*y3^3*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^6*y3^3*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^7*y3^3*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^8*y3^3*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^9*y3^3*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^10*y3^3*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^11*y3^3*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^12*y3^3*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^13*y3^3*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^14*y3^3*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2*y3^4*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^2*y3^4*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^3*y3^4*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^4*y3^4*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^5*y3^4*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^6*y3^4*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^7*y3^4*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^8*y3^4*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^9*y3^4*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^10*y3^4*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^11*y3^4*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^12*y3^4*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^13*y3^4*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^14*y3^4*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2*y3^5*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^2*y3^5*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^3*y3^5*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^4*y3^5*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^5*y3^5*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^6*y3^5*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^7*y3^5*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^8*y3^5*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^9*y3^5*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^10*y3^5*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^11*y3^5*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^12*y3^5*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^13*y3^5*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^14*y3^5*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2*y3^6*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^2*y3^6*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^3*y3^6*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^4*y3^6*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^5*y3^6*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^6*y3^6*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^7*y3^6*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^8*y3^6*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^9*y3^6*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^10*y3^6*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^11*y3^6*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^12*y3^6*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^13*y3^6*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^14*y3^6*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2*y3^7*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^2*y3^7*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^3*y3^7*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^4*y3^7*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^5*y3^7*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^6*y3^7*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^7*y3^7*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^8*y3^7*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^9*y3^7*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^10*y3^7*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^11*y3^7*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^12*y3^7*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^13*y3^7*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^14*y3^7*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2*y3^8*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^2*y3^8*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^3*y3^8*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^4*y3^8*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^5*y3^8*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^6*y3^8*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^7*y3^8*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^8*y3^8*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^9*y3^8*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^10*y3^8*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^11*y3^8*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^12*y3^8*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^13*y3^8*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^14*y3^8*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2*y3^9*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^2*y3^9*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^3*y3^9*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^4*y3^9*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^5*y3^9*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^6*y3^9*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^7*y3^9*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^8*y3^9*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^9*y3^9*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^10*y3^9*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^11*y3^9*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^12*y3^9*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^13*y3^9*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^14*y3^9*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2*y3^10*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^2*y3^10*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^3*y3^10*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^4*y3^10*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^5*y3^10*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^6*y3^10*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^7*y3^10*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^8*y3^10*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^9*y3^10*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^10*y3^10*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^11*y3^10*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^12*y3^10*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^13*y3^10*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^14*y3^10*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2*y3^11*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^2*y3^11*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^3*y3^11*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^4*y3^11*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^5*y3^11*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^6*y3^11*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^7*y3^11*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^8*y3^11*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^9*y3^11*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^10*y3^11*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^11*y3^11*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^12*y3^11*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^13*y3^11*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^14*y3^11*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2*y3^12*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^2*y3^12*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^3*y3^12*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^4*y3^12*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^5*y3^12*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^6*y3^12*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^7*y3^12*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^8*y3^12*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^9*y3^12*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^10*y3^12*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^11*y3^12*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^12*y3^12*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^13*y3^12*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^14*y3^12*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2*y3^13*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^2*y3^13*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^3*y3^13*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^4*y3^13*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^5*y3^13*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^6*y3^13*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^7*y3^13*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^8*y3^13*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^9*y3^13*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^10*y3^13*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^11*y3^13*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^12*y3^13*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^13*y3^13*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^14*y3^13*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2*y3^14*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^2*y3^14*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^3*y3^14*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^4*y3^14*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^5*y3^14*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^6*y3^14*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^7*y3^14*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^8*y3^14*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^9*y3^14*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^10*y3^14*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^11*y3^14*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^12*y3^14*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^13*y3^14*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^14*y3^14*yl4*yl5*Log[\[ScriptU][5]])/4 - 
 (y1*y2^2*y3^3*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^3*y3^3*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^4*y3^3*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^5*y3^3*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^6*y3^3*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^7*y3^3*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^8*y3^3*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^9*y3^3*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^10*y3^3*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^11*y3^3*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^12*y3^3*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^13*y3^3*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^14*y3^3*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^2*y3^4*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^3*y3^4*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^4*y3^4*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^5*y3^4*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^6*y3^4*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^7*y3^4*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^8*y3^4*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^9*y3^4*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^10*y3^4*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^11*y3^4*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^12*y3^4*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^13*y3^4*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^14*y3^4*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^2*y3^5*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^3*y3^5*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^4*y3^5*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^5*y3^5*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^6*y3^5*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^7*y3^5*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^8*y3^5*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^9*y3^5*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^10*y3^5*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^11*y3^5*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^12*y3^5*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^13*y3^5*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^14*y3^5*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^2*y3^6*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^3*y3^6*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^4*y3^6*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^5*y3^6*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^6*y3^6*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^7*y3^6*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^8*y3^6*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^9*y3^6*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^10*y3^6*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^11*y3^6*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^12*y3^6*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^13*y3^6*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^14*y3^6*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^2*y3^7*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^3*y3^7*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^4*y3^7*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^5*y3^7*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^6*y3^7*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^7*y3^7*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^8*y3^7*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^9*y3^7*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^10*y3^7*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^11*y3^7*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^12*y3^7*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^13*y3^7*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^14*y3^7*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^2*y3^8*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^3*y3^8*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^4*y3^8*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^5*y3^8*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^6*y3^8*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^7*y3^8*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^8*y3^8*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^9*y3^8*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^10*y3^8*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^11*y3^8*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^12*y3^8*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^13*y3^8*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^14*y3^8*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^2*y3^9*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^3*y3^9*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^4*y3^9*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^5*y3^9*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^6*y3^9*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^7*y3^9*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^8*y3^9*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^9*y3^9*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^10*y3^9*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^11*y3^9*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^12*y3^9*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^13*y3^9*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^14*y3^9*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^2*y3^10*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^3*y3^10*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^4*y3^10*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^5*y3^10*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^6*y3^10*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^7*y3^10*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^8*y3^10*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^9*y3^10*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^10*y3^10*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^11*y3^10*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^12*y3^10*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^13*y3^10*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^14*y3^10*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^2*y3^11*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^3*y3^11*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^4*y3^11*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^5*y3^11*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^6*y3^11*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^7*y3^11*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^8*y3^11*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^9*y3^11*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^10*y3^11*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^11*y3^11*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^12*y3^11*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^13*y3^11*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^14*y3^11*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^2*y3^12*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^3*y3^12*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^4*y3^12*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^5*y3^12*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^6*y3^12*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^7*y3^12*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^8*y3^12*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^9*y3^12*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^10*y3^12*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^11*y3^12*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^12*y3^12*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^13*y3^12*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^14*y3^12*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^2*y3^13*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^3*y3^13*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^4*y3^13*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^5*y3^13*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^6*y3^13*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^7*y3^13*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^8*y3^13*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^9*y3^13*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^10*y3^13*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^11*y3^13*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^12*y3^13*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^13*y3^13*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^14*y3^13*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^2*y3^14*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^3*y3^14*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^4*y3^14*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^5*y3^14*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^6*y3^14*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^7*y3^14*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^8*y3^14*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^9*y3^14*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^10*y3^14*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^11*y3^14*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^12*y3^14*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^13*y3^14*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^14*y3^14*yl4^2*yl5*Log[\[ScriptU][5]])/8 - 
 (y1*y2^3*y3^4*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^4*y3^4*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^5*y3^4*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^6*y3^4*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^7*y3^4*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^8*y3^4*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^9*y3^4*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^10*y3^4*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^11*y3^4*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^12*y3^4*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^13*y3^4*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^14*y3^4*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^3*y3^5*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^4*y3^5*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^5*y3^5*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^6*y3^5*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^7*y3^5*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^8*y3^5*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^9*y3^5*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^10*y3^5*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^11*y3^5*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^12*y3^5*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^13*y3^5*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^14*y3^5*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^3*y3^6*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^4*y3^6*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^5*y3^6*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^6*y3^6*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^7*y3^6*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^8*y3^6*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^9*y3^6*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^10*y3^6*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^11*y3^6*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^12*y3^6*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^13*y3^6*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^14*y3^6*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^3*y3^7*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^4*y3^7*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^5*y3^7*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^6*y3^7*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^7*y3^7*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^8*y3^7*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^9*y3^7*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^10*y3^7*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^11*y3^7*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^12*y3^7*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^13*y3^7*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^14*y3^7*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^3*y3^8*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^4*y3^8*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^5*y3^8*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^6*y3^8*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^7*y3^8*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^8*y3^8*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^9*y3^8*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^10*y3^8*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^11*y3^8*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^12*y3^8*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^13*y3^8*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^14*y3^8*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^3*y3^9*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^4*y3^9*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^5*y3^9*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^6*y3^9*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^7*y3^9*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^8*y3^9*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^9*y3^9*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^10*y3^9*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^11*y3^9*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^12*y3^9*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^13*y3^9*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^14*y3^9*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^3*y3^10*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^4*y3^10*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^5*y3^10*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^6*y3^10*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^7*y3^10*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^8*y3^10*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^9*y3^10*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^10*y3^10*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^11*y3^10*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^12*y3^10*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^13*y3^10*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^14*y3^10*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^3*y3^11*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^4*y3^11*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^5*y3^11*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^6*y3^11*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^7*y3^11*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^8*y3^11*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^9*y3^11*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^10*y3^11*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^11*y3^11*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^12*y3^11*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^13*y3^11*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^14*y3^11*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^3*y3^12*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^4*y3^12*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^5*y3^12*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^6*y3^12*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^7*y3^12*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^8*y3^12*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^9*y3^12*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^10*y3^12*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^11*y3^12*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^12*y3^12*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^13*y3^12*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^14*y3^12*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^3*y3^13*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^4*y3^13*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^5*y3^13*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^6*y3^13*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^7*y3^13*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^8*y3^13*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^9*y3^13*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^10*y3^13*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^11*y3^13*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^12*y3^13*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^13*y3^13*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^14*y3^13*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^3*y3^14*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^4*y3^14*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^5*y3^14*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^6*y3^14*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^7*y3^14*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^8*y3^14*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^9*y3^14*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^10*y3^14*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^11*y3^14*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^12*y3^14*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^13*y3^14*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^14*y3^14*yl4^3*yl5*Log[\[ScriptU][5]])/12 - 
 (y1*y2^4*y3^5*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^5*y3^5*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^6*y3^5*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^7*y3^5*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^8*y3^5*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^9*y3^5*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^10*y3^5*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^11*y3^5*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^12*y3^5*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^13*y3^5*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^14*y3^5*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^4*y3^6*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^5*y3^6*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^6*y3^6*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^7*y3^6*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^8*y3^6*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^9*y3^6*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^10*y3^6*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^11*y3^6*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^12*y3^6*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^13*y3^6*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^14*y3^6*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^4*y3^7*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^5*y3^7*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^6*y3^7*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^7*y3^7*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^8*y3^7*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^9*y3^7*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^10*y3^7*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^11*y3^7*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^12*y3^7*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^13*y3^7*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^14*y3^7*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^4*y3^8*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^5*y3^8*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^6*y3^8*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^7*y3^8*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^8*y3^8*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^9*y3^8*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^10*y3^8*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^11*y3^8*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^12*y3^8*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^13*y3^8*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^14*y3^8*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^4*y3^9*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^5*y3^9*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^6*y3^9*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^7*y3^9*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^8*y3^9*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^9*y3^9*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^10*y3^9*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^11*y3^9*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^12*y3^9*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^13*y3^9*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^14*y3^9*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^4*y3^10*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^5*y3^10*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^6*y3^10*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^7*y3^10*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^8*y3^10*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^9*y3^10*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^10*y3^10*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^11*y3^10*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^12*y3^10*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^13*y3^10*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^14*y3^10*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^4*y3^11*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^5*y3^11*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^6*y3^11*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^7*y3^11*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^8*y3^11*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^9*y3^11*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^10*y3^11*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^11*y3^11*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^12*y3^11*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^13*y3^11*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^14*y3^11*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^4*y3^12*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^5*y3^12*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^6*y3^12*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^7*y3^12*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^8*y3^12*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^9*y3^12*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^10*y3^12*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^11*y3^12*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^12*y3^12*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^13*y3^12*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^14*y3^12*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^4*y3^13*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^5*y3^13*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^6*y3^13*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^7*y3^13*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^8*y3^13*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^9*y3^13*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^10*y3^13*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^11*y3^13*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^12*y3^13*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^13*y3^13*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^14*y3^13*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^4*y3^14*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^5*y3^14*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^6*y3^14*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^7*y3^14*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^8*y3^14*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^9*y3^14*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^10*y3^14*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^11*y3^14*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^12*y3^14*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^13*y3^14*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^14*y3^14*yl4^4*yl5*Log[\[ScriptU][5]])/16 - 
 (y1*y2^5*y3^6*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^6*y3^6*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^7*y3^6*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^8*y3^6*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^9*y3^6*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^10*y3^6*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^11*y3^6*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^12*y3^6*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^13*y3^6*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^14*y3^6*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^5*y3^7*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^6*y3^7*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^7*y3^7*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^8*y3^7*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^9*y3^7*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^10*y3^7*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^11*y3^7*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^12*y3^7*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^13*y3^7*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^14*y3^7*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^5*y3^8*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^6*y3^8*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^7*y3^8*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^8*y3^8*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^9*y3^8*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^10*y3^8*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^11*y3^8*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^12*y3^8*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^13*y3^8*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^14*y3^8*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^5*y3^9*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^6*y3^9*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^7*y3^9*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^8*y3^9*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^9*y3^9*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^10*y3^9*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^11*y3^9*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^12*y3^9*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^13*y3^9*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^14*y3^9*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^5*y3^10*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^6*y3^10*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^7*y3^10*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^8*y3^10*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^9*y3^10*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^10*y3^10*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^11*y3^10*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^12*y3^10*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^13*y3^10*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^14*y3^10*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^5*y3^11*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^6*y3^11*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^7*y3^11*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^8*y3^11*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^9*y3^11*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^10*y3^11*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^11*y3^11*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^12*y3^11*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^13*y3^11*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^14*y3^11*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^5*y3^12*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^6*y3^12*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^7*y3^12*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^8*y3^12*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^9*y3^12*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^10*y3^12*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^11*y3^12*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^12*y3^12*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^13*y3^12*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^14*y3^12*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^5*y3^13*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^6*y3^13*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^7*y3^13*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^8*y3^13*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^9*y3^13*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^10*y3^13*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^11*y3^13*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^12*y3^13*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^13*y3^13*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^14*y3^13*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^5*y3^14*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^6*y3^14*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^7*y3^14*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^8*y3^14*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^9*y3^14*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^10*y3^14*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^11*y3^14*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^12*y3^14*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^13*y3^14*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^14*y3^14*yl4^5*yl5*Log[\[ScriptU][5]])/20 - 
 (y1*y2^6*y3^7*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^7*y3^7*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^8*y3^7*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^9*y3^7*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^10*y3^7*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^11*y3^7*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^12*y3^7*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^13*y3^7*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^14*y3^7*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^6*y3^8*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^7*y3^8*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^8*y3^8*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^9*y3^8*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^10*y3^8*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^11*y3^8*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^12*y3^8*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^13*y3^8*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^14*y3^8*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^6*y3^9*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^7*y3^9*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^8*y3^9*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^9*y3^9*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^10*y3^9*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^11*y3^9*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^12*y3^9*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^13*y3^9*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^14*y3^9*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^6*y3^10*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^7*y3^10*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^8*y3^10*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^9*y3^10*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^10*y3^10*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^11*y3^10*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^12*y3^10*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^13*y3^10*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^14*y3^10*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^6*y3^11*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^7*y3^11*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^8*y3^11*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^9*y3^11*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^10*y3^11*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^11*y3^11*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^12*y3^11*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^13*y3^11*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^14*y3^11*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^6*y3^12*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^7*y3^12*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^8*y3^12*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^9*y3^12*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^10*y3^12*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^11*y3^12*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^12*y3^12*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^13*y3^12*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^14*y3^12*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^6*y3^13*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^7*y3^13*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^8*y3^13*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^9*y3^13*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^10*y3^13*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^11*y3^13*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^12*y3^13*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^13*y3^13*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^14*y3^13*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^6*y3^14*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^7*y3^14*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^8*y3^14*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^9*y3^14*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^10*y3^14*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^11*y3^14*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^12*y3^14*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^13*y3^14*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^14*y3^14*yl4^6*yl5*Log[\[ScriptU][5]])/24 - 
 (y1*y2^7*y3^8*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^8*y3^8*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^9*y3^8*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^10*y3^8*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^11*y3^8*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^12*y3^8*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^13*y3^8*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^14*y3^8*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^7*y3^9*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^8*y3^9*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^9*y3^9*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^10*y3^9*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^11*y3^9*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^12*y3^9*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^13*y3^9*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^14*y3^9*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^7*y3^10*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^8*y3^10*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^9*y3^10*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^10*y3^10*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^11*y3^10*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^12*y3^10*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^13*y3^10*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^14*y3^10*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^7*y3^11*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^8*y3^11*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^9*y3^11*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^10*y3^11*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^11*y3^11*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^12*y3^11*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^13*y3^11*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^14*y3^11*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^7*y3^12*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^8*y3^12*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^9*y3^12*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^10*y3^12*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^11*y3^12*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^12*y3^12*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^13*y3^12*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^14*y3^12*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^7*y3^13*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^8*y3^13*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^9*y3^13*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^10*y3^13*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^11*y3^13*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^12*y3^13*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^13*y3^13*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^14*y3^13*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^7*y3^14*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^8*y3^14*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^9*y3^14*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^10*y3^14*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^11*y3^14*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^12*y3^14*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^13*y3^14*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^14*y3^14*yl4^7*yl5*Log[\[ScriptU][5]])/28 - 
 (y1*y2^8*y3^9*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^9*y3^9*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^10*y3^9*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^11*y3^9*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^12*y3^9*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^13*y3^9*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^14*y3^9*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^8*y3^10*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^9*y3^10*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^10*y3^10*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^11*y3^10*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^12*y3^10*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^13*y3^10*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^14*y3^10*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^8*y3^11*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^9*y3^11*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^10*y3^11*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^11*y3^11*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^12*y3^11*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^13*y3^11*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^14*y3^11*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^8*y3^12*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^9*y3^12*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^10*y3^12*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^11*y3^12*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^12*y3^12*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^13*y3^12*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^14*y3^12*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^8*y3^13*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^9*y3^13*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^10*y3^13*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^11*y3^13*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^12*y3^13*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^13*y3^13*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^14*y3^13*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^8*y3^14*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^9*y3^14*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^10*y3^14*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^11*y3^14*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^12*y3^14*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^13*y3^14*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^14*y3^14*yl4^8*yl5*Log[\[ScriptU][5]])/32 - 
 (y1*y2^9*y3^10*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^10*y3^10*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^11*y3^10*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^12*y3^10*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^13*y3^10*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^14*y3^10*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^9*y3^11*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^10*y3^11*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^11*y3^11*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^12*y3^11*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^13*y3^11*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^14*y3^11*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^9*y3^12*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^10*y3^12*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^11*y3^12*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^12*y3^12*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^13*y3^12*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^14*y3^12*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^9*y3^13*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^10*y3^13*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^11*y3^13*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^12*y3^13*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^13*y3^13*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^14*y3^13*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^9*y3^14*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^10*y3^14*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^11*y3^14*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^12*y3^14*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^13*y3^14*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^14*y3^14*yl4^9*yl5*Log[\[ScriptU][5]])/36 - 
 (y1*y2^10*y3^11*yl4^10*yl5*Log[\[ScriptU][5]])/40 - 
 (y1*y2^11*y3^11*yl4^10*yl5*Log[\[ScriptU][5]])/40 - 
 (y1*y2^12*y3^11*yl4^10*yl5*Log[\[ScriptU][5]])/40 - 
 (y1*y2^13*y3^11*yl4^10*yl5*Log[\[ScriptU][5]])/40 - 
 (y1*y2^14*y3^11*yl4^10*yl5*Log[\[ScriptU][5]])/40 - 
 (y1*y2^10*y3^12*yl4^10*yl5*Log[\[ScriptU][5]])/40 - 
 (y1*y2^11*y3^12*yl4^10*yl5*Log[\[ScriptU][5]])/40 - 
 (y1*y2^12*y3^12*yl4^10*yl5*Log[\[ScriptU][5]])/40 - 
 (y1*y2^13*y3^12*yl4^10*yl5*Log[\[ScriptU][5]])/40 - 
 (y1*y2^14*y3^12*yl4^10*yl5*Log[\[ScriptU][5]])/40 - 
 (y1*y2^10*y3^13*yl4^10*yl5*Log[\[ScriptU][5]])/40 - 
 (y1*y2^11*y3^13*yl4^10*yl5*Log[\[ScriptU][5]])/40 - 
 (y1*y2^12*y3^13*yl4^10*yl5*Log[\[ScriptU][5]])/40 - 
 (y1*y2^13*y3^13*yl4^10*yl5*Log[\[ScriptU][5]])/40 - 
 (y1*y2^14*y3^13*yl4^10*yl5*Log[\[ScriptU][5]])/40 - 
 (y1*y2^10*y3^14*yl4^10*yl5*Log[\[ScriptU][5]])/40 - 
 (y1*y2^11*y3^14*yl4^10*yl5*Log[\[ScriptU][5]])/40 - 
 (y1*y2^12*y3^14*yl4^10*yl5*Log[\[ScriptU][5]])/40 - 
 (y1*y2^13*y3^14*yl4^10*yl5*Log[\[ScriptU][5]])/40 - 
 (y1*y2^14*y3^14*yl4^10*yl5*Log[\[ScriptU][5]])/40 - 
 (y1*y2^11*y3^12*yl4^11*yl5*Log[\[ScriptU][5]])/44 - 
 (y1*y2^12*y3^12*yl4^11*yl5*Log[\[ScriptU][5]])/44 - 
 (y1*y2^13*y3^12*yl4^11*yl5*Log[\[ScriptU][5]])/44 - 
 (y1*y2^14*y3^12*yl4^11*yl5*Log[\[ScriptU][5]])/44 - 
 (y1*y2^11*y3^13*yl4^11*yl5*Log[\[ScriptU][5]])/44 - 
 (y1*y2^12*y3^13*yl4^11*yl5*Log[\[ScriptU][5]])/44 - 
 (y1*y2^13*y3^13*yl4^11*yl5*Log[\[ScriptU][5]])/44 - 
 (y1*y2^14*y3^13*yl4^11*yl5*Log[\[ScriptU][5]])/44 - 
 (y1*y2^11*y3^14*yl4^11*yl5*Log[\[ScriptU][5]])/44 - 
 (y1*y2^12*y3^14*yl4^11*yl5*Log[\[ScriptU][5]])/44 - 
 (y1*y2^13*y3^14*yl4^11*yl5*Log[\[ScriptU][5]])/44 - 
 (y1*y2^14*y3^14*yl4^11*yl5*Log[\[ScriptU][5]])/44 - 
 (y1*y2^12*y3^13*yl4^12*yl5*Log[\[ScriptU][5]])/48 - 
 (y1*y2^13*y3^13*yl4^12*yl5*Log[\[ScriptU][5]])/48 - 
 (y1*y2^14*y3^13*yl4^12*yl5*Log[\[ScriptU][5]])/48 - 
 (y1*y2^12*y3^14*yl4^12*yl5*Log[\[ScriptU][5]])/48 - 
 (y1*y2^13*y3^14*yl4^12*yl5*Log[\[ScriptU][5]])/48 - 
 (y1*y2^14*y3^14*yl4^12*yl5*Log[\[ScriptU][5]])/48 - 
 (y1*y2^13*y3^14*yl4^13*yl5*Log[\[ScriptU][5]])/52 - 
 (y1*y2^14*y3^14*yl4^13*yl5*Log[\[ScriptU][5]])/52 + 
 (y1^2*y3^2*yl5^2*Log[\[ScriptU][5]])/2 + 
 (y1^2*y2*y3^2*yl5^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^2*y3^2*yl5^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^3*y3^2*yl5^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^4*y3^2*yl5^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^5*y3^2*yl5^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^6*y3^2*yl5^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^7*y3^2*yl5^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^8*y3^2*yl5^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^9*y3^2*yl5^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^10*y3^2*yl5^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^11*y3^2*yl5^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^12*y3^2*yl5^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^13*y3^2*yl5^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2^14*y3^2*yl5^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y3^3*yl5^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2*y3^3*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^2*y3^3*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^3*y3^3*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^4*y3^3*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^5*y3^3*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^6*y3^3*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^7*y3^3*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^8*y3^3*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^9*y3^3*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^10*y3^3*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^11*y3^3*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^12*y3^3*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^13*y3^3*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^14*y3^3*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y3^4*yl5^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2*y3^4*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^2*y3^4*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^3*y3^4*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^4*y3^4*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^5*y3^4*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^6*y3^4*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^7*y3^4*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^8*y3^4*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^9*y3^4*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^10*y3^4*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^11*y3^4*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^12*y3^4*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^13*y3^4*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^14*y3^4*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y3^5*yl5^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2*y3^5*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^2*y3^5*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^3*y3^5*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^4*y3^5*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^5*y3^5*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^6*y3^5*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^7*y3^5*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^8*y3^5*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^9*y3^5*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^10*y3^5*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^11*y3^5*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^12*y3^5*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^13*y3^5*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^14*y3^5*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y3^6*yl5^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2*y3^6*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^2*y3^6*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^3*y3^6*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^4*y3^6*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^5*y3^6*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^6*y3^6*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^7*y3^6*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^8*y3^6*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^9*y3^6*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^10*y3^6*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^11*y3^6*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^12*y3^6*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^13*y3^6*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^14*y3^6*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y3^7*yl5^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2*y3^7*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^2*y3^7*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^3*y3^7*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^4*y3^7*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^5*y3^7*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^6*y3^7*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^7*y3^7*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^8*y3^7*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^9*y3^7*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^10*y3^7*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^11*y3^7*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^12*y3^7*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^13*y3^7*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^14*y3^7*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y3^8*yl5^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2*y3^8*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^2*y3^8*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^3*y3^8*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^4*y3^8*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^5*y3^8*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^6*y3^8*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^7*y3^8*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^8*y3^8*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^9*y3^8*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^10*y3^8*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^11*y3^8*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^12*y3^8*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^13*y3^8*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^14*y3^8*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y3^9*yl5^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2*y3^9*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^2*y3^9*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^3*y3^9*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^4*y3^9*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^5*y3^9*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^6*y3^9*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^7*y3^9*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^8*y3^9*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^9*y3^9*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^10*y3^9*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^11*y3^9*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^12*y3^9*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^13*y3^9*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^14*y3^9*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y3^10*yl5^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2*y3^10*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^2*y3^10*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^3*y3^10*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^4*y3^10*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^5*y3^10*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^6*y3^10*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^7*y3^10*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^8*y3^10*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^9*y3^10*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^10*y3^10*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^11*y3^10*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^12*y3^10*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^13*y3^10*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^14*y3^10*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y3^11*yl5^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2*y3^11*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^2*y3^11*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^3*y3^11*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^4*y3^11*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^5*y3^11*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^6*y3^11*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^7*y3^11*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^8*y3^11*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^9*y3^11*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^10*y3^11*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^11*y3^11*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^12*y3^11*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^13*y3^11*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^14*y3^11*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y3^12*yl5^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2*y3^12*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^2*y3^12*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^3*y3^12*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^4*y3^12*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^5*y3^12*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^6*y3^12*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^7*y3^12*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^8*y3^12*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^9*y3^12*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^10*y3^12*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^11*y3^12*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^12*y3^12*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^13*y3^12*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^14*y3^12*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y3^13*yl5^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2*y3^13*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^2*y3^13*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^3*y3^13*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^4*y3^13*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^5*y3^13*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^6*y3^13*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^7*y3^13*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^8*y3^13*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^9*y3^13*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^10*y3^13*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^11*y3^13*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^12*y3^13*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^13*y3^13*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^14*y3^13*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y3^14*yl5^2*Log[\[ScriptU][5]])/4 + 
 (y1^2*y2*y3^14*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^2*y3^14*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^3*y3^14*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^4*y3^14*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^5*y3^14*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^6*y3^14*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^7*y3^14*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^8*y3^14*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^9*y3^14*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^10*y3^14*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^11*y3^14*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^12*y3^14*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^13*y3^14*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^2*y2^14*y3^14*yl5^2*Log[\[ScriptU][5]])/8 - 
 (y1^2*y2*y3^3*yl4*yl5^2*Log[\[ScriptU][5]])/8 - 
 (y1^2*y2^2*y3^3*yl4*yl5^2*Log[\[ScriptU][5]])/8 - 
 (y1^2*y2^3*y3^3*yl4*yl5^2*Log[\[ScriptU][5]])/8 - 
 (y1^2*y2^4*y3^3*yl4*yl5^2*Log[\[ScriptU][5]])/8 - 
 (y1^2*y2^5*y3^3*yl4*yl5^2*Log[\[ScriptU][5]])/8 - 
 (y1^2*y2^6*y3^3*yl4*yl5^2*Log[\[ScriptU][5]])/8 - 
 (y1^2*y2^7*y3^3*yl4*yl5^2*Log[\[ScriptU][5]])/8 - 
 (y1^2*y2^8*y3^3*yl4*yl5^2*Log[\[ScriptU][5]])/8 - 
 (y1^2*y2^9*y3^3*yl4*yl5^2*Log[\[ScriptU][5]])/8 - 
 (y1^2*y2^10*y3^3*yl4*yl5^2*Log[\[ScriptU][5]])/8 - 
 (y1^2*y2^11*y3^3*yl4*yl5^2*Log[\[ScriptU][5]])/8 - 
 (y1^2*y2^12*y3^3*yl4*yl5^2*Log[\[ScriptU][5]])/8 - 
 (y1^2*y2^13*y3^3*yl4*yl5^2*Log[\[ScriptU][5]])/8 - 
 (y1^2*y2^14*y3^3*yl4*yl5^2*Log[\[ScriptU][5]])/8 + 
 (y1^3*y3^3*yl5^3*Log[\[ScriptU][5]])/4 + 
 (y1^3*y2*y3^3*yl5^3*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^2*y3^3*yl5^3*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^3*y3^3*yl5^3*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^4*y3^3*yl5^3*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^5*y3^3*yl5^3*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^6*y3^3*yl5^3*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^7*y3^3*yl5^3*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^8*y3^3*yl5^3*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^9*y3^3*yl5^3*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^10*y3^3*yl5^3*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^11*y3^3*yl5^3*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^12*y3^3*yl5^3*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^13*y3^3*yl5^3*Log[\[ScriptU][5]])/8 + 
 (y1^3*y2^14*y3^3*yl5^3*Log[\[ScriptU][5]])/8 + 
 (y1^3*y3^4*yl5^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2*y3^4*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^2*y3^4*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^3*y3^4*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^4*y3^4*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^5*y3^4*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^6*y3^4*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^7*y3^4*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^8*y3^4*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^9*y3^4*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^10*y3^4*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^11*y3^4*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^12*y3^4*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^13*y3^4*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^14*y3^4*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y3^5*yl5^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2*y3^5*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^2*y3^5*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^3*y3^5*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^4*y3^5*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^5*y3^5*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^6*y3^5*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^7*y3^5*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^8*y3^5*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^9*y3^5*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^10*y3^5*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^11*y3^5*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^12*y3^5*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^13*y3^5*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^14*y3^5*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y3^6*yl5^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2*y3^6*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^2*y3^6*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^3*y3^6*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^4*y3^6*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^5*y3^6*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^6*y3^6*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^7*y3^6*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^8*y3^6*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^9*y3^6*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^10*y3^6*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^11*y3^6*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^12*y3^6*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^13*y3^6*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^14*y3^6*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y3^7*yl5^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2*y3^7*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^2*y3^7*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^3*y3^7*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^4*y3^7*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^5*y3^7*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^6*y3^7*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^7*y3^7*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^8*y3^7*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^9*y3^7*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^10*y3^7*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^11*y3^7*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^12*y3^7*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^13*y3^7*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^14*y3^7*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y3^8*yl5^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2*y3^8*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^2*y3^8*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^3*y3^8*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^4*y3^8*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^5*y3^8*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^6*y3^8*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^7*y3^8*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^8*y3^8*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^9*y3^8*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^10*y3^8*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^11*y3^8*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^12*y3^8*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^13*y3^8*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^14*y3^8*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y3^9*yl5^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2*y3^9*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^2*y3^9*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^3*y3^9*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^4*y3^9*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^5*y3^9*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^6*y3^9*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^7*y3^9*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^8*y3^9*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^9*y3^9*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^10*y3^9*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^11*y3^9*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^12*y3^9*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^13*y3^9*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^14*y3^9*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y3^10*yl5^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2*y3^10*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^2*y3^10*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^3*y3^10*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^4*y3^10*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^5*y3^10*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^6*y3^10*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^7*y3^10*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^8*y3^10*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^9*y3^10*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^10*y3^10*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^11*y3^10*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^12*y3^10*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^13*y3^10*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^14*y3^10*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y3^11*yl5^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2*y3^11*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^2*y3^11*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^3*y3^11*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^4*y3^11*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^5*y3^11*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^6*y3^11*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^7*y3^11*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^8*y3^11*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^9*y3^11*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^10*y3^11*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^11*y3^11*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^12*y3^11*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^13*y3^11*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^14*y3^11*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y3^12*yl5^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2*y3^12*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^2*y3^12*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^3*y3^12*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^4*y3^12*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^5*y3^12*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^6*y3^12*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^7*y3^12*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^8*y3^12*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^9*y3^12*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^10*y3^12*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^11*y3^12*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^12*y3^12*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^13*y3^12*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^14*y3^12*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y3^13*yl5^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2*y3^13*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^2*y3^13*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^3*y3^13*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^4*y3^13*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^5*y3^13*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^6*y3^13*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^7*y3^13*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^8*y3^13*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^9*y3^13*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^10*y3^13*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^11*y3^13*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^12*y3^13*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^13*y3^13*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^14*y3^13*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y3^14*yl5^3*Log[\[ScriptU][5]])/12 + 
 (y1^3*y2*y3^14*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^2*y3^14*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^3*y3^14*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^4*y3^14*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^5*y3^14*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^6*y3^14*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^7*y3^14*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^8*y3^14*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^9*y3^14*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^10*y3^14*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^11*y3^14*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^12*y3^14*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^13*y3^14*yl5^3*Log[\[ScriptU][5]])/24 + 
 (y1^3*y2^14*y3^14*yl5^3*Log[\[ScriptU][5]])/24 - 
 (y1^3*y2*y3^4*yl4*yl5^3*Log[\[ScriptU][5]])/12 - 
 (y1^3*y2^2*y3^4*yl4*yl5^3*Log[\[ScriptU][5]])/12 - 
 (y1^3*y2^3*y3^4*yl4*yl5^3*Log[\[ScriptU][5]])/12 - 
 (y1^3*y2^4*y3^4*yl4*yl5^3*Log[\[ScriptU][5]])/12 - 
 (y1^3*y2^5*y3^4*yl4*yl5^3*Log[\[ScriptU][5]])/12 - 
 (y1^3*y2^6*y3^4*yl4*yl5^3*Log[\[ScriptU][5]])/12 - 
 (y1^3*y2^7*y3^4*yl4*yl5^3*Log[\[ScriptU][5]])/12 - 
 (y1^3*y2^8*y3^4*yl4*yl5^3*Log[\[ScriptU][5]])/12 - 
 (y1^3*y2^9*y3^4*yl4*yl5^3*Log[\[ScriptU][5]])/12 - 
 (y1^3*y2^10*y3^4*yl4*yl5^3*Log[\[ScriptU][5]])/12 - 
 (y1^3*y2^11*y3^4*yl4*yl5^3*Log[\[ScriptU][5]])/12 - 
 (y1^3*y2^12*y3^4*yl4*yl5^3*Log[\[ScriptU][5]])/12 - 
 (y1^3*y2^13*y3^4*yl4*yl5^3*Log[\[ScriptU][5]])/12 - 
 (y1^3*y2^14*y3^4*yl4*yl5^3*Log[\[ScriptU][5]])/12 + 
 (y1^4*y3^4*yl5^4*Log[\[ScriptU][5]])/6 + 
 (y1^4*y2*y3^4*yl5^4*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^2*y3^4*yl5^4*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^3*y3^4*yl5^4*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^4*y3^4*yl5^4*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^5*y3^4*yl5^4*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^6*y3^4*yl5^4*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^7*y3^4*yl5^4*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^8*y3^4*yl5^4*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^9*y3^4*yl5^4*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^10*y3^4*yl5^4*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^11*y3^4*yl5^4*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^12*y3^4*yl5^4*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^13*y3^4*yl5^4*Log[\[ScriptU][5]])/12 + 
 (y1^4*y2^14*y3^4*yl5^4*Log[\[ScriptU][5]])/12 + 
 (y1^4*y3^5*yl5^4*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2*y3^5*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^2*y3^5*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^3*y3^5*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^4*y3^5*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^5*y3^5*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^6*y3^5*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^7*y3^5*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^8*y3^5*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^9*y3^5*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^10*y3^5*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^11*y3^5*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^12*y3^5*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^13*y3^5*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^14*y3^5*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y3^6*yl5^4*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2*y3^6*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^2*y3^6*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^3*y3^6*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^4*y3^6*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^5*y3^6*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^6*y3^6*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^7*y3^6*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^8*y3^6*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^9*y3^6*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^10*y3^6*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^11*y3^6*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^12*y3^6*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^13*y3^6*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^14*y3^6*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y3^7*yl5^4*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2*y3^7*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^2*y3^7*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^3*y3^7*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^4*y3^7*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^5*y3^7*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^6*y3^7*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^7*y3^7*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^8*y3^7*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^9*y3^7*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^10*y3^7*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^11*y3^7*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^12*y3^7*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^13*y3^7*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^14*y3^7*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y3^8*yl5^4*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2*y3^8*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^2*y3^8*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^3*y3^8*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^4*y3^8*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^5*y3^8*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^6*y3^8*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^7*y3^8*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^8*y3^8*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^9*y3^8*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^10*y3^8*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^11*y3^8*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^12*y3^8*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^13*y3^8*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^14*y3^8*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y3^9*yl5^4*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2*y3^9*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^2*y3^9*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^3*y3^9*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^4*y3^9*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^5*y3^9*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^6*y3^9*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^7*y3^9*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^8*y3^9*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^9*y3^9*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^10*y3^9*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^11*y3^9*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^12*y3^9*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^13*y3^9*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^14*y3^9*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y3^10*yl5^4*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2*y3^10*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^2*y3^10*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^3*y3^10*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^4*y3^10*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^5*y3^10*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^6*y3^10*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^7*y3^10*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^8*y3^10*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^9*y3^10*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^10*y3^10*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^11*y3^10*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^12*y3^10*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^13*y3^10*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^14*y3^10*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y3^11*yl5^4*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2*y3^11*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^2*y3^11*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^3*y3^11*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^4*y3^11*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^5*y3^11*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^6*y3^11*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^7*y3^11*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^8*y3^11*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^9*y3^11*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^10*y3^11*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^11*y3^11*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^12*y3^11*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^13*y3^11*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^14*y3^11*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y3^12*yl5^4*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2*y3^12*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^2*y3^12*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^3*y3^12*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^4*y3^12*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^5*y3^12*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^6*y3^12*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^7*y3^12*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^8*y3^12*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^9*y3^12*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^10*y3^12*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^11*y3^12*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^12*y3^12*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^13*y3^12*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^14*y3^12*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y3^13*yl5^4*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2*y3^13*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^2*y3^13*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^3*y3^13*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^4*y3^13*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^5*y3^13*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^6*y3^13*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^7*y3^13*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^8*y3^13*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^9*y3^13*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^10*y3^13*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^11*y3^13*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^12*y3^13*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^13*y3^13*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^14*y3^13*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y3^14*yl5^4*Log[\[ScriptU][5]])/24 + 
 (y1^4*y2*y3^14*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^2*y3^14*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^3*y3^14*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^4*y3^14*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^5*y3^14*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^6*y3^14*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^7*y3^14*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^8*y3^14*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^9*y3^14*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^10*y3^14*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^11*y3^14*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^12*y3^14*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^13*y3^14*yl5^4*Log[\[ScriptU][5]])/48 + 
 (y1^4*y2^14*y3^14*yl5^4*Log[\[ScriptU][5]])/48 - 
 (y1^4*y2*y3^5*yl4*yl5^4*Log[\[ScriptU][5]])/16 - 
 (y1^4*y2^2*y3^5*yl4*yl5^4*Log[\[ScriptU][5]])/16 - 
 (y1^4*y2^3*y3^5*yl4*yl5^4*Log[\[ScriptU][5]])/16 - 
 (y1^4*y2^4*y3^5*yl4*yl5^4*Log[\[ScriptU][5]])/16 - 
 (y1^4*y2^5*y3^5*yl4*yl5^4*Log[\[ScriptU][5]])/16 - 
 (y1^4*y2^6*y3^5*yl4*yl5^4*Log[\[ScriptU][5]])/16 - 
 (y1^4*y2^7*y3^5*yl4*yl5^4*Log[\[ScriptU][5]])/16 - 
 (y1^4*y2^8*y3^5*yl4*yl5^4*Log[\[ScriptU][5]])/16 - 
 (y1^4*y2^9*y3^5*yl4*yl5^4*Log[\[ScriptU][5]])/16 - 
 (y1^4*y2^10*y3^5*yl4*yl5^4*Log[\[ScriptU][5]])/16 - 
 (y1^4*y2^11*y3^5*yl4*yl5^4*Log[\[ScriptU][5]])/16 - 
 (y1^4*y2^12*y3^5*yl4*yl5^4*Log[\[ScriptU][5]])/16 - 
 (y1^4*y2^13*y3^5*yl4*yl5^4*Log[\[ScriptU][5]])/16 - 
 (y1^4*y2^14*y3^5*yl4*yl5^4*Log[\[ScriptU][5]])/16 + 
 (y1^5*y3^5*yl5^5*Log[\[ScriptU][5]])/8 + 
 (y1^5*y2*y3^5*yl5^5*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^2*y3^5*yl5^5*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^3*y3^5*yl5^5*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^4*y3^5*yl5^5*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^5*y3^5*yl5^5*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^6*y3^5*yl5^5*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^7*y3^5*yl5^5*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^8*y3^5*yl5^5*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^9*y3^5*yl5^5*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^10*y3^5*yl5^5*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^11*y3^5*yl5^5*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^12*y3^5*yl5^5*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^13*y3^5*yl5^5*Log[\[ScriptU][5]])/16 + 
 (y1^5*y2^14*y3^5*yl5^5*Log[\[ScriptU][5]])/16 + 
 (y1^5*y3^6*yl5^5*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2*y3^6*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^2*y3^6*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^3*y3^6*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^4*y3^6*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^5*y3^6*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^6*y3^6*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^7*y3^6*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^8*y3^6*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^9*y3^6*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^10*y3^6*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^11*y3^6*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^12*y3^6*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^13*y3^6*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^14*y3^6*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y3^7*yl5^5*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2*y3^7*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^2*y3^7*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^3*y3^7*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^4*y3^7*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^5*y3^7*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^6*y3^7*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^7*y3^7*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^8*y3^7*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^9*y3^7*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^10*y3^7*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^11*y3^7*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^12*y3^7*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^13*y3^7*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^14*y3^7*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y3^8*yl5^5*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2*y3^8*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^2*y3^8*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^3*y3^8*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^4*y3^8*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^5*y3^8*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^6*y3^8*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^7*y3^8*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^8*y3^8*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^9*y3^8*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^10*y3^8*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^11*y3^8*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^12*y3^8*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^13*y3^8*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^14*y3^8*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y3^9*yl5^5*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2*y3^9*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^2*y3^9*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^3*y3^9*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^4*y3^9*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^5*y3^9*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^6*y3^9*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^7*y3^9*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^8*y3^9*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^9*y3^9*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^10*y3^9*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^11*y3^9*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^12*y3^9*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^13*y3^9*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^14*y3^9*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y3^10*yl5^5*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2*y3^10*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^2*y3^10*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^3*y3^10*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^4*y3^10*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^5*y3^10*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^6*y3^10*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^7*y3^10*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^8*y3^10*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^9*y3^10*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^10*y3^10*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^11*y3^10*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^12*y3^10*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^13*y3^10*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^14*y3^10*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y3^11*yl5^5*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2*y3^11*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^2*y3^11*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^3*y3^11*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^4*y3^11*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^5*y3^11*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^6*y3^11*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^7*y3^11*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^8*y3^11*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^9*y3^11*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^10*y3^11*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^11*y3^11*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^12*y3^11*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^13*y3^11*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^14*y3^11*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y3^12*yl5^5*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2*y3^12*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^2*y3^12*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^3*y3^12*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^4*y3^12*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^5*y3^12*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^6*y3^12*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^7*y3^12*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^8*y3^12*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^9*y3^12*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^10*y3^12*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^11*y3^12*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^12*y3^12*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^13*y3^12*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^14*y3^12*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y3^13*yl5^5*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2*y3^13*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^2*y3^13*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^3*y3^13*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^4*y3^13*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^5*y3^13*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^6*y3^13*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^7*y3^13*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^8*y3^13*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^9*y3^13*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^10*y3^13*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^11*y3^13*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^12*y3^13*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^13*y3^13*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^14*y3^13*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y3^14*yl5^5*Log[\[ScriptU][5]])/40 + 
 (y1^5*y2*y3^14*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^2*y3^14*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^3*y3^14*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^4*y3^14*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^5*y3^14*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^6*y3^14*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^7*y3^14*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^8*y3^14*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^9*y3^14*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^10*y3^14*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^11*y3^14*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^12*y3^14*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^13*y3^14*yl5^5*Log[\[ScriptU][5]])/80 + 
 (y1^5*y2^14*y3^14*yl5^5*Log[\[ScriptU][5]])/80 - 
 (y1^5*y2*y3^6*yl4*yl5^5*Log[\[ScriptU][5]])/20 - 
 (y1^5*y2^2*y3^6*yl4*yl5^5*Log[\[ScriptU][5]])/20 - 
 (y1^5*y2^3*y3^6*yl4*yl5^5*Log[\[ScriptU][5]])/20 - 
 (y1^5*y2^4*y3^6*yl4*yl5^5*Log[\[ScriptU][5]])/20 - 
 (y1^5*y2^5*y3^6*yl4*yl5^5*Log[\[ScriptU][5]])/20 - 
 (y1^5*y2^6*y3^6*yl4*yl5^5*Log[\[ScriptU][5]])/20 - 
 (y1^5*y2^7*y3^6*yl4*yl5^5*Log[\[ScriptU][5]])/20 - 
 (y1^5*y2^8*y3^6*yl4*yl5^5*Log[\[ScriptU][5]])/20 - 
 (y1^5*y2^9*y3^6*yl4*yl5^5*Log[\[ScriptU][5]])/20 - 
 (y1^5*y2^10*y3^6*yl4*yl5^5*Log[\[ScriptU][5]])/20 - 
 (y1^5*y2^11*y3^6*yl4*yl5^5*Log[\[ScriptU][5]])/20 - 
 (y1^5*y2^12*y3^6*yl4*yl5^5*Log[\[ScriptU][5]])/20 - 
 (y1^5*y2^13*y3^6*yl4*yl5^5*Log[\[ScriptU][5]])/20 - 
 (y1^5*y2^14*y3^6*yl4*yl5^5*Log[\[ScriptU][5]])/20 + 
 (y1^6*y3^6*yl5^6*Log[\[ScriptU][5]])/10 + 
 (y1^6*y2*y3^6*yl5^6*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^2*y3^6*yl5^6*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^3*y3^6*yl5^6*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^4*y3^6*yl5^6*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^5*y3^6*yl5^6*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^6*y3^6*yl5^6*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^7*y3^6*yl5^6*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^8*y3^6*yl5^6*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^9*y3^6*yl5^6*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^10*y3^6*yl5^6*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^11*y3^6*yl5^6*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^12*y3^6*yl5^6*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^13*y3^6*yl5^6*Log[\[ScriptU][5]])/20 + 
 (y1^6*y2^14*y3^6*yl5^6*Log[\[ScriptU][5]])/20 + 
 (y1^6*y3^7*yl5^6*Log[\[ScriptU][5]])/60 + 
 (y1^6*y2*y3^7*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^2*y3^7*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^3*y3^7*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^4*y3^7*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^5*y3^7*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^6*y3^7*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^7*y3^7*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^8*y3^7*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^9*y3^7*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^10*y3^7*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^11*y3^7*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^12*y3^7*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^13*y3^7*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^14*y3^7*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y3^8*yl5^6*Log[\[ScriptU][5]])/60 + 
 (y1^6*y2*y3^8*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^2*y3^8*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^3*y3^8*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^4*y3^8*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^5*y3^8*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^6*y3^8*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^7*y3^8*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^8*y3^8*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^9*y3^8*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^10*y3^8*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^11*y3^8*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^12*y3^8*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^13*y3^8*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^14*y3^8*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y3^9*yl5^6*Log[\[ScriptU][5]])/60 + 
 (y1^6*y2*y3^9*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^2*y3^9*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^3*y3^9*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^4*y3^9*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^5*y3^9*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^6*y3^9*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^7*y3^9*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^8*y3^9*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^9*y3^9*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^10*y3^9*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^11*y3^9*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^12*y3^9*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^13*y3^9*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^14*y3^9*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y3^10*yl5^6*Log[\[ScriptU][5]])/60 + 
 (y1^6*y2*y3^10*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^2*y3^10*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^3*y3^10*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^4*y3^10*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^5*y3^10*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^6*y3^10*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^7*y3^10*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^8*y3^10*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^9*y3^10*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^10*y3^10*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^11*y3^10*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^12*y3^10*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^13*y3^10*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^14*y3^10*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y3^11*yl5^6*Log[\[ScriptU][5]])/60 + 
 (y1^6*y2*y3^11*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^2*y3^11*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^3*y3^11*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^4*y3^11*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^5*y3^11*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^6*y3^11*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^7*y3^11*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^8*y3^11*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^9*y3^11*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^10*y3^11*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^11*y3^11*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^12*y3^11*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^13*y3^11*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^14*y3^11*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y3^12*yl5^6*Log[\[ScriptU][5]])/60 + 
 (y1^6*y2*y3^12*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^2*y3^12*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^3*y3^12*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^4*y3^12*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^5*y3^12*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^6*y3^12*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^7*y3^12*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^8*y3^12*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^9*y3^12*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^10*y3^12*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^11*y3^12*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^12*y3^12*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^13*y3^12*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^14*y3^12*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y3^13*yl5^6*Log[\[ScriptU][5]])/60 + 
 (y1^6*y2*y3^13*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^2*y3^13*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^3*y3^13*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^4*y3^13*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^5*y3^13*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^6*y3^13*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^7*y3^13*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^8*y3^13*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^9*y3^13*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^10*y3^13*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^11*y3^13*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^12*y3^13*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^13*y3^13*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^14*y3^13*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y3^14*yl5^6*Log[\[ScriptU][5]])/60 + 
 (y1^6*y2*y3^14*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^2*y3^14*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^3*y3^14*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^4*y3^14*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^5*y3^14*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^6*y3^14*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^7*y3^14*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^8*y3^14*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^9*y3^14*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^10*y3^14*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^11*y3^14*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^12*y3^14*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^13*y3^14*yl5^6*Log[\[ScriptU][5]])/120 + 
 (y1^6*y2^14*y3^14*yl5^6*Log[\[ScriptU][5]])/120 - 
 (y1^6*y2*y3^7*yl4*yl5^6*Log[\[ScriptU][5]])/24 - 
 (y1^6*y2^2*y3^7*yl4*yl5^6*Log[\[ScriptU][5]])/24 - 
 (y1^6*y2^3*y3^7*yl4*yl5^6*Log[\[ScriptU][5]])/24 - 
 (y1^6*y2^4*y3^7*yl4*yl5^6*Log[\[ScriptU][5]])/24 - 
 (y1^6*y2^5*y3^7*yl4*yl5^6*Log[\[ScriptU][5]])/24 - 
 (y1^6*y2^6*y3^7*yl4*yl5^6*Log[\[ScriptU][5]])/24 - 
 (y1^6*y2^7*y3^7*yl4*yl5^6*Log[\[ScriptU][5]])/24 - 
 (y1^6*y2^8*y3^7*yl4*yl5^6*Log[\[ScriptU][5]])/24 - 
 (y1^6*y2^9*y3^7*yl4*yl5^6*Log[\[ScriptU][5]])/24 - 
 (y1^6*y2^10*y3^7*yl4*yl5^6*Log[\[ScriptU][5]])/24 - 
 (y1^6*y2^11*y3^7*yl4*yl5^6*Log[\[ScriptU][5]])/24 - 
 (y1^6*y2^12*y3^7*yl4*yl5^6*Log[\[ScriptU][5]])/24 - 
 (y1^6*y2^13*y3^7*yl4*yl5^6*Log[\[ScriptU][5]])/24 - 
 (y1^6*y2^14*y3^7*yl4*yl5^6*Log[\[ScriptU][5]])/24 + 
 (y1^7*y3^7*yl5^7*Log[\[ScriptU][5]])/12 + 
 (y1^7*y2*y3^7*yl5^7*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^2*y3^7*yl5^7*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^3*y3^7*yl5^7*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^4*y3^7*yl5^7*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^5*y3^7*yl5^7*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^6*y3^7*yl5^7*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^7*y3^7*yl5^7*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^8*y3^7*yl5^7*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^9*y3^7*yl5^7*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^10*y3^7*yl5^7*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^11*y3^7*yl5^7*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^12*y3^7*yl5^7*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^13*y3^7*yl5^7*Log[\[ScriptU][5]])/24 + 
 (y1^7*y2^14*y3^7*yl5^7*Log[\[ScriptU][5]])/24 + 
 (y1^7*y3^8*yl5^7*Log[\[ScriptU][5]])/84 + 
 (y1^7*y2*y3^8*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^2*y3^8*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^3*y3^8*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^4*y3^8*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^5*y3^8*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^6*y3^8*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^7*y3^8*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^8*y3^8*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^9*y3^8*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^10*y3^8*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^11*y3^8*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^12*y3^8*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^13*y3^8*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^14*y3^8*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y3^9*yl5^7*Log[\[ScriptU][5]])/84 + 
 (y1^7*y2*y3^9*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^2*y3^9*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^3*y3^9*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^4*y3^9*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^5*y3^9*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^6*y3^9*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^7*y3^9*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^8*y3^9*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^9*y3^9*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^10*y3^9*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^11*y3^9*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^12*y3^9*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^13*y3^9*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^14*y3^9*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y3^10*yl5^7*Log[\[ScriptU][5]])/84 + 
 (y1^7*y2*y3^10*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^2*y3^10*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^3*y3^10*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^4*y3^10*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^5*y3^10*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^6*y3^10*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^7*y3^10*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^8*y3^10*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^9*y3^10*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^10*y3^10*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^11*y3^10*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^12*y3^10*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^13*y3^10*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^14*y3^10*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y3^11*yl5^7*Log[\[ScriptU][5]])/84 + 
 (y1^7*y2*y3^11*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^2*y3^11*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^3*y3^11*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^4*y3^11*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^5*y3^11*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^6*y3^11*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^7*y3^11*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^8*y3^11*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^9*y3^11*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^10*y3^11*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^11*y3^11*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^12*y3^11*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^13*y3^11*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^14*y3^11*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y3^12*yl5^7*Log[\[ScriptU][5]])/84 + 
 (y1^7*y2*y3^12*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^2*y3^12*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^3*y3^12*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^4*y3^12*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^5*y3^12*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^6*y3^12*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^7*y3^12*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^8*y3^12*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^9*y3^12*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^10*y3^12*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^11*y3^12*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^12*y3^12*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^13*y3^12*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^14*y3^12*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y3^13*yl5^7*Log[\[ScriptU][5]])/84 + 
 (y1^7*y2*y3^13*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^2*y3^13*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^3*y3^13*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^4*y3^13*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^5*y3^13*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^6*y3^13*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^7*y3^13*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^8*y3^13*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^9*y3^13*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^10*y3^13*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^11*y3^13*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^12*y3^13*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^13*y3^13*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^14*y3^13*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y3^14*yl5^7*Log[\[ScriptU][5]])/84 + 
 (y1^7*y2*y3^14*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^2*y3^14*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^3*y3^14*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^4*y3^14*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^5*y3^14*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^6*y3^14*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^7*y3^14*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^8*y3^14*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^9*y3^14*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^10*y3^14*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^11*y3^14*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^12*y3^14*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^13*y3^14*yl5^7*Log[\[ScriptU][5]])/168 + 
 (y1^7*y2^14*y3^14*yl5^7*Log[\[ScriptU][5]])/168 - 
 (y1^7*y2*y3^8*yl4*yl5^7*Log[\[ScriptU][5]])/28 - 
 (y1^7*y2^2*y3^8*yl4*yl5^7*Log[\[ScriptU][5]])/28 - 
 (y1^7*y2^3*y3^8*yl4*yl5^7*Log[\[ScriptU][5]])/28 - 
 (y1^7*y2^4*y3^8*yl4*yl5^7*Log[\[ScriptU][5]])/28 - 
 (y1^7*y2^5*y3^8*yl4*yl5^7*Log[\[ScriptU][5]])/28 - 
 (y1^7*y2^6*y3^8*yl4*yl5^7*Log[\[ScriptU][5]])/28 - 
 (y1^7*y2^7*y3^8*yl4*yl5^7*Log[\[ScriptU][5]])/28 - 
 (y1^7*y2^8*y3^8*yl4*yl5^7*Log[\[ScriptU][5]])/28 - 
 (y1^7*y2^9*y3^8*yl4*yl5^7*Log[\[ScriptU][5]])/28 - 
 (y1^7*y2^10*y3^8*yl4*yl5^7*Log[\[ScriptU][5]])/28 - 
 (y1^7*y2^11*y3^8*yl4*yl5^7*Log[\[ScriptU][5]])/28 - 
 (y1^7*y2^12*y3^8*yl4*yl5^7*Log[\[ScriptU][5]])/28 - 
 (y1^7*y2^13*y3^8*yl4*yl5^7*Log[\[ScriptU][5]])/28 - 
 (y1^7*y2^14*y3^8*yl4*yl5^7*Log[\[ScriptU][5]])/28 + 
 (y1^8*y3^8*yl5^8*Log[\[ScriptU][5]])/14 + 
 (y1^8*y2*y3^8*yl5^8*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^2*y3^8*yl5^8*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^3*y3^8*yl5^8*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^4*y3^8*yl5^8*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^5*y3^8*yl5^8*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^6*y3^8*yl5^8*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^7*y3^8*yl5^8*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^8*y3^8*yl5^8*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^9*y3^8*yl5^8*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^10*y3^8*yl5^8*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^11*y3^8*yl5^8*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^12*y3^8*yl5^8*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^13*y3^8*yl5^8*Log[\[ScriptU][5]])/28 + 
 (y1^8*y2^14*y3^8*yl5^8*Log[\[ScriptU][5]])/28 + 
 (y1^8*y3^9*yl5^8*Log[\[ScriptU][5]])/112 + 
 (y1^8*y2*y3^9*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^2*y3^9*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^3*y3^9*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^4*y3^9*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^5*y3^9*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^6*y3^9*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^7*y3^9*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^8*y3^9*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^9*y3^9*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^10*y3^9*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^11*y3^9*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^12*y3^9*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^13*y3^9*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^14*y3^9*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y3^10*yl5^8*Log[\[ScriptU][5]])/112 + 
 (y1^8*y2*y3^10*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^2*y3^10*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^3*y3^10*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^4*y3^10*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^5*y3^10*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^6*y3^10*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^7*y3^10*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^8*y3^10*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^9*y3^10*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^10*y3^10*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^11*y3^10*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^12*y3^10*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^13*y3^10*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^14*y3^10*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y3^11*yl5^8*Log[\[ScriptU][5]])/112 + 
 (y1^8*y2*y3^11*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^2*y3^11*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^3*y3^11*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^4*y3^11*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^5*y3^11*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^6*y3^11*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^7*y3^11*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^8*y3^11*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^9*y3^11*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^10*y3^11*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^11*y3^11*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^12*y3^11*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^13*y3^11*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^14*y3^11*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y3^12*yl5^8*Log[\[ScriptU][5]])/112 + 
 (y1^8*y2*y3^12*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^2*y3^12*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^3*y3^12*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^4*y3^12*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^5*y3^12*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^6*y3^12*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^7*y3^12*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^8*y3^12*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^9*y3^12*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^10*y3^12*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^11*y3^12*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^12*y3^12*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^13*y3^12*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^14*y3^12*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y3^13*yl5^8*Log[\[ScriptU][5]])/112 + 
 (y1^8*y2*y3^13*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^2*y3^13*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^3*y3^13*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^4*y3^13*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^5*y3^13*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^6*y3^13*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^7*y3^13*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^8*y3^13*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^9*y3^13*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^10*y3^13*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^11*y3^13*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^12*y3^13*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^13*y3^13*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^14*y3^13*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y3^14*yl5^8*Log[\[ScriptU][5]])/112 + 
 (y1^8*y2*y3^14*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^2*y3^14*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^3*y3^14*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^4*y3^14*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^5*y3^14*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^6*y3^14*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^7*y3^14*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^8*y3^14*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^9*y3^14*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^10*y3^14*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^11*y3^14*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^12*y3^14*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^13*y3^14*yl5^8*Log[\[ScriptU][5]])/224 + 
 (y1^8*y2^14*y3^14*yl5^8*Log[\[ScriptU][5]])/224 - 
 (y1^8*y2*y3^9*yl4*yl5^8*Log[\[ScriptU][5]])/32 - 
 (y1^8*y2^2*y3^9*yl4*yl5^8*Log[\[ScriptU][5]])/32 - 
 (y1^8*y2^3*y3^9*yl4*yl5^8*Log[\[ScriptU][5]])/32 - 
 (y1^8*y2^4*y3^9*yl4*yl5^8*Log[\[ScriptU][5]])/32 - 
 (y1^8*y2^5*y3^9*yl4*yl5^8*Log[\[ScriptU][5]])/32 - 
 (y1^8*y2^6*y3^9*yl4*yl5^8*Log[\[ScriptU][5]])/32 - 
 (y1^8*y2^7*y3^9*yl4*yl5^8*Log[\[ScriptU][5]])/32 - 
 (y1^8*y2^8*y3^9*yl4*yl5^8*Log[\[ScriptU][5]])/32 - 
 (y1^8*y2^9*y3^9*yl4*yl5^8*Log[\[ScriptU][5]])/32 - 
 (y1^8*y2^10*y3^9*yl4*yl5^8*Log[\[ScriptU][5]])/32 - 
 (y1^8*y2^11*y3^9*yl4*yl5^8*Log[\[ScriptU][5]])/32 - 
 (y1^8*y2^12*y3^9*yl4*yl5^8*Log[\[ScriptU][5]])/32 - 
 (y1^8*y2^13*y3^9*yl4*yl5^8*Log[\[ScriptU][5]])/32 - 
 (y1^8*y2^14*y3^9*yl4*yl5^8*Log[\[ScriptU][5]])/32 + 
 (y1^9*y3^9*yl5^9*Log[\[ScriptU][5]])/16 + 
 (y1^9*y2*y3^9*yl5^9*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^2*y3^9*yl5^9*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^3*y3^9*yl5^9*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^4*y3^9*yl5^9*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^5*y3^9*yl5^9*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^6*y3^9*yl5^9*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^7*y3^9*yl5^9*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^8*y3^9*yl5^9*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^9*y3^9*yl5^9*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^10*y3^9*yl5^9*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^11*y3^9*yl5^9*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^12*y3^9*yl5^9*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^13*y3^9*yl5^9*Log[\[ScriptU][5]])/32 + 
 (y1^9*y2^14*y3^9*yl5^9*Log[\[ScriptU][5]])/32 + 
 (y1^9*y3^10*yl5^9*Log[\[ScriptU][5]])/144 + 
 (y1^9*y2*y3^10*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^2*y3^10*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^3*y3^10*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^4*y3^10*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^5*y3^10*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^6*y3^10*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^7*y3^10*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^8*y3^10*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^9*y3^10*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^10*y3^10*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^11*y3^10*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^12*y3^10*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^13*y3^10*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^14*y3^10*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y3^11*yl5^9*Log[\[ScriptU][5]])/144 + 
 (y1^9*y2*y3^11*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^2*y3^11*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^3*y3^11*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^4*y3^11*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^5*y3^11*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^6*y3^11*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^7*y3^11*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^8*y3^11*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^9*y3^11*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^10*y3^11*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^11*y3^11*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^12*y3^11*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^13*y3^11*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^14*y3^11*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y3^12*yl5^9*Log[\[ScriptU][5]])/144 + 
 (y1^9*y2*y3^12*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^2*y3^12*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^3*y3^12*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^4*y3^12*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^5*y3^12*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^6*y3^12*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^7*y3^12*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^8*y3^12*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^9*y3^12*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^10*y3^12*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^11*y3^12*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^12*y3^12*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^13*y3^12*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^14*y3^12*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y3^13*yl5^9*Log[\[ScriptU][5]])/144 + 
 (y1^9*y2*y3^13*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^2*y3^13*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^3*y3^13*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^4*y3^13*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^5*y3^13*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^6*y3^13*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^7*y3^13*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^8*y3^13*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^9*y3^13*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^10*y3^13*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^11*y3^13*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^12*y3^13*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^13*y3^13*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^14*y3^13*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y3^14*yl5^9*Log[\[ScriptU][5]])/144 + 
 (y1^9*y2*y3^14*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^2*y3^14*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^3*y3^14*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^4*y3^14*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^5*y3^14*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^6*y3^14*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^7*y3^14*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^8*y3^14*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^9*y3^14*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^10*y3^14*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^11*y3^14*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^12*y3^14*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^13*y3^14*yl5^9*Log[\[ScriptU][5]])/288 + 
 (y1^9*y2^14*y3^14*yl5^9*Log[\[ScriptU][5]])/288 - 
 (y1^9*y2*y3^10*yl4*yl5^9*Log[\[ScriptU][5]])/36 - 
 (y1^9*y2^2*y3^10*yl4*yl5^9*Log[\[ScriptU][5]])/36 - 
 (y1^9*y2^3*y3^10*yl4*yl5^9*Log[\[ScriptU][5]])/36 - 
 (y1^9*y2^4*y3^10*yl4*yl5^9*Log[\[ScriptU][5]])/36 - 
 (y1^9*y2^5*y3^10*yl4*yl5^9*Log[\[ScriptU][5]])/36 - 
 (y1^9*y2^6*y3^10*yl4*yl5^9*Log[\[ScriptU][5]])/36 - 
 (y1^9*y2^7*y3^10*yl4*yl5^9*Log[\[ScriptU][5]])/36 - 
 (y1^9*y2^8*y3^10*yl4*yl5^9*Log[\[ScriptU][5]])/36 - 
 (y1^9*y2^9*y3^10*yl4*yl5^9*Log[\[ScriptU][5]])/36 - 
 (y1^9*y2^10*y3^10*yl4*yl5^9*Log[\[ScriptU][5]])/36 - 
 (y1^9*y2^11*y3^10*yl4*yl5^9*Log[\[ScriptU][5]])/36 - 
 (y1^9*y2^12*y3^10*yl4*yl5^9*Log[\[ScriptU][5]])/36 - 
 (y1^9*y2^13*y3^10*yl4*yl5^9*Log[\[ScriptU][5]])/36 - 
 (y1^9*y2^14*y3^10*yl4*yl5^9*Log[\[ScriptU][5]])/36 + 
 (y1^10*y3^10*yl5^10*Log[\[ScriptU][5]])/18 + 
 (y1^10*y2*y3^10*yl5^10*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^2*y3^10*yl5^10*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^3*y3^10*yl5^10*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^4*y3^10*yl5^10*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^5*y3^10*yl5^10*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^6*y3^10*yl5^10*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^7*y3^10*yl5^10*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^8*y3^10*yl5^10*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^9*y3^10*yl5^10*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^10*y3^10*yl5^10*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^11*y3^10*yl5^10*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^12*y3^10*yl5^10*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^13*y3^10*yl5^10*Log[\[ScriptU][5]])/36 + 
 (y1^10*y2^14*y3^10*yl5^10*Log[\[ScriptU][5]])/36 + 
 (y1^10*y3^11*yl5^10*Log[\[ScriptU][5]])/180 + 
 (y1^10*y2*y3^11*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^2*y3^11*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^3*y3^11*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^4*y3^11*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^5*y3^11*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^6*y3^11*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^7*y3^11*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^8*y3^11*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^9*y3^11*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^10*y3^11*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^11*y3^11*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^12*y3^11*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^13*y3^11*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^14*y3^11*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y3^12*yl5^10*Log[\[ScriptU][5]])/180 + 
 (y1^10*y2*y3^12*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^2*y3^12*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^3*y3^12*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^4*y3^12*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^5*y3^12*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^6*y3^12*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^7*y3^12*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^8*y3^12*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^9*y3^12*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^10*y3^12*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^11*y3^12*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^12*y3^12*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^13*y3^12*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^14*y3^12*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y3^13*yl5^10*Log[\[ScriptU][5]])/180 + 
 (y1^10*y2*y3^13*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^2*y3^13*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^3*y3^13*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^4*y3^13*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^5*y3^13*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^6*y3^13*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^7*y3^13*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^8*y3^13*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^9*y3^13*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^10*y3^13*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^11*y3^13*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^12*y3^13*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^13*y3^13*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^14*y3^13*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y3^14*yl5^10*Log[\[ScriptU][5]])/180 + 
 (y1^10*y2*y3^14*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^2*y3^14*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^3*y3^14*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^4*y3^14*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^5*y3^14*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^6*y3^14*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^7*y3^14*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^8*y3^14*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^9*y3^14*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^10*y3^14*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^11*y3^14*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^12*y3^14*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^13*y3^14*yl5^10*Log[\[ScriptU][5]])/360 + 
 (y1^10*y2^14*y3^14*yl5^10*Log[\[ScriptU][5]])/360 - 
 (y1^10*y2*y3^11*yl4*yl5^10*Log[\[ScriptU][5]])/40 - 
 (y1^10*y2^2*y3^11*yl4*yl5^10*Log[\[ScriptU][5]])/40 - 
 (y1^10*y2^3*y3^11*yl4*yl5^10*Log[\[ScriptU][5]])/40 - 
 (y1^10*y2^4*y3^11*yl4*yl5^10*Log[\[ScriptU][5]])/40 - 
 (y1^10*y2^5*y3^11*yl4*yl5^10*Log[\[ScriptU][5]])/40 - 
 (y1^10*y2^6*y3^11*yl4*yl5^10*Log[\[ScriptU][5]])/40 - 
 (y1^10*y2^7*y3^11*yl4*yl5^10*Log[\[ScriptU][5]])/40 - 
 (y1^10*y2^8*y3^11*yl4*yl5^10*Log[\[ScriptU][5]])/40 - 
 (y1^10*y2^9*y3^11*yl4*yl5^10*Log[\[ScriptU][5]])/40 - 
 (y1^10*y2^10*y3^11*yl4*yl5^10*Log[\[ScriptU][5]])/40 - 
 (y1^10*y2^11*y3^11*yl4*yl5^10*Log[\[ScriptU][5]])/40 - 
 (y1^10*y2^12*y3^11*yl4*yl5^10*Log[\[ScriptU][5]])/40 - 
 (y1^10*y2^13*y3^11*yl4*yl5^10*Log[\[ScriptU][5]])/40 - 
 (y1^10*y2^14*y3^11*yl4*yl5^10*Log[\[ScriptU][5]])/40 + 
 (y1^11*y3^11*yl5^11*Log[\[ScriptU][5]])/20 + 
 (y1^11*y2*y3^11*yl5^11*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^2*y3^11*yl5^11*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^3*y3^11*yl5^11*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^4*y3^11*yl5^11*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^5*y3^11*yl5^11*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^6*y3^11*yl5^11*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^7*y3^11*yl5^11*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^8*y3^11*yl5^11*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^9*y3^11*yl5^11*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^10*y3^11*yl5^11*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^11*y3^11*yl5^11*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^12*y3^11*yl5^11*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^13*y3^11*yl5^11*Log[\[ScriptU][5]])/40 + 
 (y1^11*y2^14*y3^11*yl5^11*Log[\[ScriptU][5]])/40 + 
 (y1^11*y3^12*yl5^11*Log[\[ScriptU][5]])/220 + 
 (y1^11*y2*y3^12*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^2*y3^12*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^3*y3^12*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^4*y3^12*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^5*y3^12*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^6*y3^12*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^7*y3^12*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^8*y3^12*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^9*y3^12*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^10*y3^12*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^11*y3^12*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^12*y3^12*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^13*y3^12*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^14*y3^12*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y3^13*yl5^11*Log[\[ScriptU][5]])/220 + 
 (y1^11*y2*y3^13*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^2*y3^13*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^3*y3^13*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^4*y3^13*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^5*y3^13*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^6*y3^13*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^7*y3^13*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^8*y3^13*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^9*y3^13*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^10*y3^13*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^11*y3^13*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^12*y3^13*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^13*y3^13*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^14*y3^13*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y3^14*yl5^11*Log[\[ScriptU][5]])/220 + 
 (y1^11*y2*y3^14*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^2*y3^14*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^3*y3^14*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^4*y3^14*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^5*y3^14*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^6*y3^14*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^7*y3^14*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^8*y3^14*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^9*y3^14*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^10*y3^14*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^11*y3^14*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^12*y3^14*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^13*y3^14*yl5^11*Log[\[ScriptU][5]])/440 + 
 (y1^11*y2^14*y3^14*yl5^11*Log[\[ScriptU][5]])/440 - 
 (y1^11*y2*y3^12*yl4*yl5^11*Log[\[ScriptU][5]])/44 - 
 (y1^11*y2^2*y3^12*yl4*yl5^11*Log[\[ScriptU][5]])/44 - 
 (y1^11*y2^3*y3^12*yl4*yl5^11*Log[\[ScriptU][5]])/44 - 
 (y1^11*y2^4*y3^12*yl4*yl5^11*Log[\[ScriptU][5]])/44 - 
 (y1^11*y2^5*y3^12*yl4*yl5^11*Log[\[ScriptU][5]])/44 - 
 (y1^11*y2^6*y3^12*yl4*yl5^11*Log[\[ScriptU][5]])/44 - 
 (y1^11*y2^7*y3^12*yl4*yl5^11*Log[\[ScriptU][5]])/44 - 
 (y1^11*y2^8*y3^12*yl4*yl5^11*Log[\[ScriptU][5]])/44 - 
 (y1^11*y2^9*y3^12*yl4*yl5^11*Log[\[ScriptU][5]])/44 - 
 (y1^11*y2^10*y3^12*yl4*yl5^11*Log[\[ScriptU][5]])/44 - 
 (y1^11*y2^11*y3^12*yl4*yl5^11*Log[\[ScriptU][5]])/44 - 
 (y1^11*y2^12*y3^12*yl4*yl5^11*Log[\[ScriptU][5]])/44 - 
 (y1^11*y2^13*y3^12*yl4*yl5^11*Log[\[ScriptU][5]])/44 - 
 (y1^11*y2^14*y3^12*yl4*yl5^11*Log[\[ScriptU][5]])/44 + 
 (y1^12*y3^12*yl5^12*Log[\[ScriptU][5]])/22 + 
 (y1^12*y2*y3^12*yl5^12*Log[\[ScriptU][5]])/44 + 
 (y1^12*y2^2*y3^12*yl5^12*Log[\[ScriptU][5]])/44 + 
 (y1^12*y2^3*y3^12*yl5^12*Log[\[ScriptU][5]])/44 + 
 (y1^12*y2^4*y3^12*yl5^12*Log[\[ScriptU][5]])/44 + 
 (y1^12*y2^5*y3^12*yl5^12*Log[\[ScriptU][5]])/44 + 
 (y1^12*y2^6*y3^12*yl5^12*Log[\[ScriptU][5]])/44 + 
 (y1^12*y2^7*y3^12*yl5^12*Log[\[ScriptU][5]])/44 + 
 (y1^12*y2^8*y3^12*yl5^12*Log[\[ScriptU][5]])/44 + 
 (y1^12*y2^9*y3^12*yl5^12*Log[\[ScriptU][5]])/44 + 
 (y1^12*y2^10*y3^12*yl5^12*Log[\[ScriptU][5]])/44 + 
 (y1^12*y2^11*y3^12*yl5^12*Log[\[ScriptU][5]])/44 + 
 (y1^12*y2^12*y3^12*yl5^12*Log[\[ScriptU][5]])/44 + 
 (y1^12*y2^13*y3^12*yl5^12*Log[\[ScriptU][5]])/44 + 
 (y1^12*y2^14*y3^12*yl5^12*Log[\[ScriptU][5]])/44 + 
 (y1^12*y3^13*yl5^12*Log[\[ScriptU][5]])/264 + 
 (y1^12*y2*y3^13*yl5^12*Log[\[ScriptU][5]])/528 + 
 (y1^12*y2^2*y3^13*yl5^12*Log[\[ScriptU][5]])/528 + 
 (y1^12*y2^3*y3^13*yl5^12*Log[\[ScriptU][5]])/528 + 
 (y1^12*y2^4*y3^13*yl5^12*Log[\[ScriptU][5]])/528 + 
 (y1^12*y2^5*y3^13*yl5^12*Log[\[ScriptU][5]])/528 + 
 (y1^12*y2^6*y3^13*yl5^12*Log[\[ScriptU][5]])/528 + 
 (y1^12*y2^7*y3^13*yl5^12*Log[\[ScriptU][5]])/528 + 
 (y1^12*y2^8*y3^13*yl5^12*Log[\[ScriptU][5]])/528 + 
 (y1^12*y2^9*y3^13*yl5^12*Log[\[ScriptU][5]])/528 + 
 (y1^12*y2^10*y3^13*yl5^12*Log[\[ScriptU][5]])/528 + 
 (y1^12*y2^11*y3^13*yl5^12*Log[\[ScriptU][5]])/528 + 
 (y1^12*y2^12*y3^13*yl5^12*Log[\[ScriptU][5]])/528 + 
 (y1^12*y2^13*y3^13*yl5^12*Log[\[ScriptU][5]])/528 + 
 (y1^12*y2^14*y3^13*yl5^12*Log[\[ScriptU][5]])/528 + 
 (y1^12*y3^14*yl5^12*Log[\[ScriptU][5]])/264 + 
 (y1^12*y2*y3^14*yl5^12*Log[\[ScriptU][5]])/528 + 
 (y1^12*y2^2*y3^14*yl5^12*Log[\[ScriptU][5]])/528 + 
 (y1^12*y2^3*y3^14*yl5^12*Log[\[ScriptU][5]])/528 + 
 (y1^12*y2^4*y3^14*yl5^12*Log[\[ScriptU][5]])/528 + 
 (y1^12*y2^5*y3^14*yl5^12*Log[\[ScriptU][5]])/528 + 
 (y1^12*y2^6*y3^14*yl5^12*Log[\[ScriptU][5]])/528 + 
 (y1^12*y2^7*y3^14*yl5^12*Log[\[ScriptU][5]])/528 + 
 (y1^12*y2^8*y3^14*yl5^12*Log[\[ScriptU][5]])/528 + 
 (y1^12*y2^9*y3^14*yl5^12*Log[\[ScriptU][5]])/528 + 
 (y1^12*y2^10*y3^14*yl5^12*Log[\[ScriptU][5]])/528 + 
 (y1^12*y2^11*y3^14*yl5^12*Log[\[ScriptU][5]])/528 + 
 (y1^12*y2^12*y3^14*yl5^12*Log[\[ScriptU][5]])/528 + 
 (y1^12*y2^13*y3^14*yl5^12*Log[\[ScriptU][5]])/528 + 
 (y1^12*y2^14*y3^14*yl5^12*Log[\[ScriptU][5]])/528 - 
 (y1^12*y2*y3^13*yl4*yl5^12*Log[\[ScriptU][5]])/48 - 
 (y1^12*y2^2*y3^13*yl4*yl5^12*Log[\[ScriptU][5]])/48 - 
 (y1^12*y2^3*y3^13*yl4*yl5^12*Log[\[ScriptU][5]])/48 - 
 (y1^12*y2^4*y3^13*yl4*yl5^12*Log[\[ScriptU][5]])/48 - 
 (y1^12*y2^5*y3^13*yl4*yl5^12*Log[\[ScriptU][5]])/48 - 
 (y1^12*y2^6*y3^13*yl4*yl5^12*Log[\[ScriptU][5]])/48 - 
 (y1^12*y2^7*y3^13*yl4*yl5^12*Log[\[ScriptU][5]])/48 - 
 (y1^12*y2^8*y3^13*yl4*yl5^12*Log[\[ScriptU][5]])/48 - 
 (y1^12*y2^9*y3^13*yl4*yl5^12*Log[\[ScriptU][5]])/48 - 
 (y1^12*y2^10*y3^13*yl4*yl5^12*Log[\[ScriptU][5]])/48 - 
 (y1^12*y2^11*y3^13*yl4*yl5^12*Log[\[ScriptU][5]])/48 - 
 (y1^12*y2^12*y3^13*yl4*yl5^12*Log[\[ScriptU][5]])/48 - 
 (y1^12*y2^13*y3^13*yl4*yl5^12*Log[\[ScriptU][5]])/48 - 
 (y1^12*y2^14*y3^13*yl4*yl5^12*Log[\[ScriptU][5]])/48 + 
 (y1^13*y3^13*yl5^13*Log[\[ScriptU][5]])/24 + 
 (y1^13*y2*y3^13*yl5^13*Log[\[ScriptU][5]])/48 + 
 (y1^13*y2^2*y3^13*yl5^13*Log[\[ScriptU][5]])/48 + 
 (y1^13*y2^3*y3^13*yl5^13*Log[\[ScriptU][5]])/48 + 
 (y1^13*y2^4*y3^13*yl5^13*Log[\[ScriptU][5]])/48 + 
 (y1^13*y2^5*y3^13*yl5^13*Log[\[ScriptU][5]])/48 + 
 (y1^13*y2^6*y3^13*yl5^13*Log[\[ScriptU][5]])/48 + 
 (y1^13*y2^7*y3^13*yl5^13*Log[\[ScriptU][5]])/48 + 
 (y1^13*y2^8*y3^13*yl5^13*Log[\[ScriptU][5]])/48 + 
 (y1^13*y2^9*y3^13*yl5^13*Log[\[ScriptU][5]])/48 + 
 (y1^13*y2^10*y3^13*yl5^13*Log[\[ScriptU][5]])/48 + 
 (y1^13*y2^11*y3^13*yl5^13*Log[\[ScriptU][5]])/48 + 
 (y1^13*y2^12*y3^13*yl5^13*Log[\[ScriptU][5]])/48 + 
 (y1^13*y2^13*y3^13*yl5^13*Log[\[ScriptU][5]])/48 + 
 (y1^13*y2^14*y3^13*yl5^13*Log[\[ScriptU][5]])/48 + 
 (y1^13*y3^14*yl5^13*Log[\[ScriptU][5]])/312 + 
 (y1^13*y2*y3^14*yl5^13*Log[\[ScriptU][5]])/624 + 
 (y1^13*y2^2*y3^14*yl5^13*Log[\[ScriptU][5]])/624 + 
 (y1^13*y2^3*y3^14*yl5^13*Log[\[ScriptU][5]])/624 + 
 (y1^13*y2^4*y3^14*yl5^13*Log[\[ScriptU][5]])/624 + 
 (y1^13*y2^5*y3^14*yl5^13*Log[\[ScriptU][5]])/624 + 
 (y1^13*y2^6*y3^14*yl5^13*Log[\[ScriptU][5]])/624 + 
 (y1^13*y2^7*y3^14*yl5^13*Log[\[ScriptU][5]])/624 + 
 (y1^13*y2^8*y3^14*yl5^13*Log[\[ScriptU][5]])/624 + 
 (y1^13*y2^9*y3^14*yl5^13*Log[\[ScriptU][5]])/624 + 
 (y1^13*y2^10*y3^14*yl5^13*Log[\[ScriptU][5]])/624 + 
 (y1^13*y2^11*y3^14*yl5^13*Log[\[ScriptU][5]])/624 + 
 (y1^13*y2^12*y3^14*yl5^13*Log[\[ScriptU][5]])/624 + 
 (y1^13*y2^13*y3^14*yl5^13*Log[\[ScriptU][5]])/624 + 
 (y1^13*y2^14*y3^14*yl5^13*Log[\[ScriptU][5]])/624 - 
 (y1^13*y2*y3^14*yl4*yl5^13*Log[\[ScriptU][5]])/52 - 
 (y1^13*y2^2*y3^14*yl4*yl5^13*Log[\[ScriptU][5]])/52 - 
 (y1^13*y2^3*y3^14*yl4*yl5^13*Log[\[ScriptU][5]])/52 - 
 (y1^13*y2^4*y3^14*yl4*yl5^13*Log[\[ScriptU][5]])/52 - 
 (y1^13*y2^5*y3^14*yl4*yl5^13*Log[\[ScriptU][5]])/52 - 
 (y1^13*y2^6*y3^14*yl4*yl5^13*Log[\[ScriptU][5]])/52 - 
 (y1^13*y2^7*y3^14*yl4*yl5^13*Log[\[ScriptU][5]])/52 - 
 (y1^13*y2^8*y3^14*yl4*yl5^13*Log[\[ScriptU][5]])/52 - 
 (y1^13*y2^9*y3^14*yl4*yl5^13*Log[\[ScriptU][5]])/52 - 
 (y1^13*y2^10*y3^14*yl4*yl5^13*Log[\[ScriptU][5]])/52 - 
 (y1^13*y2^11*y3^14*yl4*yl5^13*Log[\[ScriptU][5]])/52 - 
 (y1^13*y2^12*y3^14*yl4*yl5^13*Log[\[ScriptU][5]])/52 - 
 (y1^13*y2^13*y3^14*yl4*yl5^13*Log[\[ScriptU][5]])/52 - 
 (y1^13*y2^14*y3^14*yl4*yl5^13*Log[\[ScriptU][5]])/52 + 
 (y1^14*y3^14*yl5^14*Log[\[ScriptU][5]])/26 + 
 (y1^14*y2*y3^14*yl5^14*Log[\[ScriptU][5]])/52 + 
 (y1^14*y2^2*y3^14*yl5^14*Log[\[ScriptU][5]])/52 + 
 (y1^14*y2^3*y3^14*yl5^14*Log[\[ScriptU][5]])/52 + 
 (y1^14*y2^4*y3^14*yl5^14*Log[\[ScriptU][5]])/52 + 
 (y1^14*y2^5*y3^14*yl5^14*Log[\[ScriptU][5]])/52 + 
 (y1^14*y2^6*y3^14*yl5^14*Log[\[ScriptU][5]])/52 + 
 (y1^14*y2^7*y3^14*yl5^14*Log[\[ScriptU][5]])/52 + 
 (y1^14*y2^8*y3^14*yl5^14*Log[\[ScriptU][5]])/52 + 
 (y1^14*y2^9*y3^14*yl5^14*Log[\[ScriptU][5]])/52 + 
 (y1^14*y2^10*y3^14*yl5^14*Log[\[ScriptU][5]])/52 + 
 (y1^14*y2^11*y3^14*yl5^14*Log[\[ScriptU][5]])/52 + 
 (y1^14*y2^12*y3^14*yl5^14*Log[\[ScriptU][5]])/52 + 
 (y1^14*y2^13*y3^14*yl5^14*Log[\[ScriptU][5]])/52 + 
 (y1^14*y2^14*y3^14*yl5^14*Log[\[ScriptU][5]])/52 - 
 (y1*y2*y3^2*yl6*Log[\[ScriptU][5]])/4 - 
 (y1^2*y2*y3^2*yl6*Log[\[ScriptU][5]])/4 - 
 (y1^3*y2*y3^2*yl6*Log[\[ScriptU][5]])/4 - 
 (y1^4*y2*y3^2*yl6*Log[\[ScriptU][5]])/4 - 
 (y1^5*y2*y3^2*yl6*Log[\[ScriptU][5]])/4 - 
 (y1^6*y2*y3^2*yl6*Log[\[ScriptU][5]])/4 - 
 (y1^7*y2*y3^2*yl6*Log[\[ScriptU][5]])/4 - 
 (y1^8*y2*y3^2*yl6*Log[\[ScriptU][5]])/4 - 
 (y1^9*y2*y3^2*yl6*Log[\[ScriptU][5]])/4 - 
 (y1^10*y2*y3^2*yl6*Log[\[ScriptU][5]])/4 - 
 (y1^11*y2*y3^2*yl6*Log[\[ScriptU][5]])/4 - 
 (y1^12*y2*y3^2*yl6*Log[\[ScriptU][5]])/4 - 
 (y1^13*y2*y3^2*yl6*Log[\[ScriptU][5]])/4 - 
 (y1^14*y2*y3^2*yl6*Log[\[ScriptU][5]])/4 - 
 (3*y1*y2*y3^3*yl6*Log[\[ScriptU][5]])/8 - 
 (3*y1^2*y2*y3^3*yl6*Log[\[ScriptU][5]])/8 - 
 (3*y1^3*y2*y3^3*yl6*Log[\[ScriptU][5]])/8 - 
 (3*y1^4*y2*y3^3*yl6*Log[\[ScriptU][5]])/8 - 
 (3*y1^5*y2*y3^3*yl6*Log[\[ScriptU][5]])/8 - 
 (3*y1^6*y2*y3^3*yl6*Log[\[ScriptU][5]])/8 - 
 (3*y1^7*y2*y3^3*yl6*Log[\[ScriptU][5]])/8 - 
 (3*y1^8*y2*y3^3*yl6*Log[\[ScriptU][5]])/8 - 
 (3*y1^9*y2*y3^3*yl6*Log[\[ScriptU][5]])/8 - 
 (3*y1^10*y2*y3^3*yl6*Log[\[ScriptU][5]])/8 - 
 (3*y1^11*y2*y3^3*yl6*Log[\[ScriptU][5]])/8 - 
 (3*y1^12*y2*y3^3*yl6*Log[\[ScriptU][5]])/8 - 
 (3*y1^13*y2*y3^3*yl6*Log[\[ScriptU][5]])/8 - 
 (3*y1^14*y2*y3^3*yl6*Log[\[ScriptU][5]])/8 - 
 (11*y1*y2*y3^4*yl6*Log[\[ScriptU][5]])/24 - 
 (11*y1^2*y2*y3^4*yl6*Log[\[ScriptU][5]])/24 - 
 (11*y1^3*y2*y3^4*yl6*Log[\[ScriptU][5]])/24 - 
 (11*y1^4*y2*y3^4*yl6*Log[\[ScriptU][5]])/24 - 
 (11*y1^5*y2*y3^4*yl6*Log[\[ScriptU][5]])/24 - 
 (11*y1^6*y2*y3^4*yl6*Log[\[ScriptU][5]])/24 - 
 (11*y1^7*y2*y3^4*yl6*Log[\[ScriptU][5]])/24 - 
 (11*y1^8*y2*y3^4*yl6*Log[\[ScriptU][5]])/24 - 
 (11*y1^9*y2*y3^4*yl6*Log[\[ScriptU][5]])/24 - 
 (11*y1^10*y2*y3^4*yl6*Log[\[ScriptU][5]])/24 - 
 (11*y1^11*y2*y3^4*yl6*Log[\[ScriptU][5]])/24 - 
 (11*y1^12*y2*y3^4*yl6*Log[\[ScriptU][5]])/24 - 
 (11*y1^13*y2*y3^4*yl6*Log[\[ScriptU][5]])/24 - 
 (11*y1^14*y2*y3^4*yl6*Log[\[ScriptU][5]])/24 - 
 (25*y1*y2*y3^5*yl6*Log[\[ScriptU][5]])/48 - 
 (25*y1^2*y2*y3^5*yl6*Log[\[ScriptU][5]])/48 - 
 (25*y1^3*y2*y3^5*yl6*Log[\[ScriptU][5]])/48 - 
 (25*y1^4*y2*y3^5*yl6*Log[\[ScriptU][5]])/48 - 
 (25*y1^5*y2*y3^5*yl6*Log[\[ScriptU][5]])/48 - 
 (25*y1^6*y2*y3^5*yl6*Log[\[ScriptU][5]])/48 - 
 (25*y1^7*y2*y3^5*yl6*Log[\[ScriptU][5]])/48 - 
 (25*y1^8*y2*y3^5*yl6*Log[\[ScriptU][5]])/48 - 
 (25*y1^9*y2*y3^5*yl6*Log[\[ScriptU][5]])/48 - 
 (25*y1^10*y2*y3^5*yl6*Log[\[ScriptU][5]])/48 - 
 (25*y1^11*y2*y3^5*yl6*Log[\[ScriptU][5]])/48 - 
 (25*y1^12*y2*y3^5*yl6*Log[\[ScriptU][5]])/48 - 
 (25*y1^13*y2*y3^5*yl6*Log[\[ScriptU][5]])/48 - 
 (25*y1^14*y2*y3^5*yl6*Log[\[ScriptU][5]])/48 - 
 (137*y1*y2*y3^6*yl6*Log[\[ScriptU][5]])/240 - 
 (137*y1^2*y2*y3^6*yl6*Log[\[ScriptU][5]])/240 - 
 (137*y1^3*y2*y3^6*yl6*Log[\[ScriptU][5]])/240 - 
 (137*y1^4*y2*y3^6*yl6*Log[\[ScriptU][5]])/240 - 
 (137*y1^5*y2*y3^6*yl6*Log[\[ScriptU][5]])/240 - 
 (137*y1^6*y2*y3^6*yl6*Log[\[ScriptU][5]])/240 - 
 (137*y1^7*y2*y3^6*yl6*Log[\[ScriptU][5]])/240 - 
 (137*y1^8*y2*y3^6*yl6*Log[\[ScriptU][5]])/240 - 
 (137*y1^9*y2*y3^6*yl6*Log[\[ScriptU][5]])/240 - 
 (137*y1^10*y2*y3^6*yl6*Log[\[ScriptU][5]])/240 - 
 (137*y1^11*y2*y3^6*yl6*Log[\[ScriptU][5]])/240 - 
 (137*y1^12*y2*y3^6*yl6*Log[\[ScriptU][5]])/240 - 
 (137*y1^13*y2*y3^6*yl6*Log[\[ScriptU][5]])/240 - 
 (137*y1^14*y2*y3^6*yl6*Log[\[ScriptU][5]])/240 - 
 (49*y1*y2*y3^7*yl6*Log[\[ScriptU][5]])/80 - 
 (49*y1^2*y2*y3^7*yl6*Log[\[ScriptU][5]])/80 - 
 (49*y1^3*y2*y3^7*yl6*Log[\[ScriptU][5]])/80 - 
 (49*y1^4*y2*y3^7*yl6*Log[\[ScriptU][5]])/80 - 
 (49*y1^5*y2*y3^7*yl6*Log[\[ScriptU][5]])/80 - 
 (49*y1^6*y2*y3^7*yl6*Log[\[ScriptU][5]])/80 - 
 (49*y1^7*y2*y3^7*yl6*Log[\[ScriptU][5]])/80 - 
 (49*y1^8*y2*y3^7*yl6*Log[\[ScriptU][5]])/80 - 
 (49*y1^9*y2*y3^7*yl6*Log[\[ScriptU][5]])/80 - 
 (49*y1^10*y2*y3^7*yl6*Log[\[ScriptU][5]])/80 - 
 (49*y1^11*y2*y3^7*yl6*Log[\[ScriptU][5]])/80 - 
 (49*y1^12*y2*y3^7*yl6*Log[\[ScriptU][5]])/80 - 
 (49*y1^13*y2*y3^7*yl6*Log[\[ScriptU][5]])/80 - 
 (49*y1^14*y2*y3^7*yl6*Log[\[ScriptU][5]])/80 - 
 (363*y1*y2*y3^8*yl6*Log[\[ScriptU][5]])/560 - 
 (363*y1^2*y2*y3^8*yl6*Log[\[ScriptU][5]])/560 - 
 (363*y1^3*y2*y3^8*yl6*Log[\[ScriptU][5]])/560 - 
 (363*y1^4*y2*y3^8*yl6*Log[\[ScriptU][5]])/560 - 
 (363*y1^5*y2*y3^8*yl6*Log[\[ScriptU][5]])/560 - 
 (363*y1^6*y2*y3^8*yl6*Log[\[ScriptU][5]])/560 - 
 (363*y1^7*y2*y3^8*yl6*Log[\[ScriptU][5]])/560 - 
 (363*y1^8*y2*y3^8*yl6*Log[\[ScriptU][5]])/560 - 
 (363*y1^9*y2*y3^8*yl6*Log[\[ScriptU][5]])/560 - 
 (363*y1^10*y2*y3^8*yl6*Log[\[ScriptU][5]])/560 - 
 (363*y1^11*y2*y3^8*yl6*Log[\[ScriptU][5]])/560 - 
 (363*y1^12*y2*y3^8*yl6*Log[\[ScriptU][5]])/560 - 
 (363*y1^13*y2*y3^8*yl6*Log[\[ScriptU][5]])/560 - 
 (363*y1^14*y2*y3^8*yl6*Log[\[ScriptU][5]])/560 - 
 (761*y1*y2*y3^9*yl6*Log[\[ScriptU][5]])/1120 - 
 (761*y1^2*y2*y3^9*yl6*Log[\[ScriptU][5]])/1120 - 
 (761*y1^3*y2*y3^9*yl6*Log[\[ScriptU][5]])/1120 - 
 (761*y1^4*y2*y3^9*yl6*Log[\[ScriptU][5]])/1120 - 
 (761*y1^5*y2*y3^9*yl6*Log[\[ScriptU][5]])/1120 - 
 (761*y1^6*y2*y3^9*yl6*Log[\[ScriptU][5]])/1120 - 
 (761*y1^7*y2*y3^9*yl6*Log[\[ScriptU][5]])/1120 - 
 (761*y1^8*y2*y3^9*yl6*Log[\[ScriptU][5]])/1120 - 
 (761*y1^9*y2*y3^9*yl6*Log[\[ScriptU][5]])/1120 - 
 (761*y1^10*y2*y3^9*yl6*Log[\[ScriptU][5]])/1120 - 
 (761*y1^11*y2*y3^9*yl6*Log[\[ScriptU][5]])/1120 - 
 (761*y1^12*y2*y3^9*yl6*Log[\[ScriptU][5]])/1120 - 
 (761*y1^13*y2*y3^9*yl6*Log[\[ScriptU][5]])/1120 - 
 (761*y1^14*y2*y3^9*yl6*Log[\[ScriptU][5]])/1120 - 
 (7129*y1*y2*y3^10*yl6*Log[\[ScriptU][5]])/10080 - 
 (7129*y1^2*y2*y3^10*yl6*Log[\[ScriptU][5]])/10080 - 
 (7129*y1^3*y2*y3^10*yl6*Log[\[ScriptU][5]])/10080 - 
 (7129*y1^4*y2*y3^10*yl6*Log[\[ScriptU][5]])/10080 - 
 (7129*y1^5*y2*y3^10*yl6*Log[\[ScriptU][5]])/10080 - 
 (7129*y1^6*y2*y3^10*yl6*Log[\[ScriptU][5]])/10080 - 
 (7129*y1^7*y2*y3^10*yl6*Log[\[ScriptU][5]])/10080 - 
 (7129*y1^8*y2*y3^10*yl6*Log[\[ScriptU][5]])/10080 - 
 (7129*y1^9*y2*y3^10*yl6*Log[\[ScriptU][5]])/10080 - 
 (7129*y1^10*y2*y3^10*yl6*Log[\[ScriptU][5]])/10080 - 
 (7129*y1^11*y2*y3^10*yl6*Log[\[ScriptU][5]])/10080 - 
 (7129*y1^12*y2*y3^10*yl6*Log[\[ScriptU][5]])/10080 - 
 (7129*y1^13*y2*y3^10*yl6*Log[\[ScriptU][5]])/10080 - 
 (7129*y1^14*y2*y3^10*yl6*Log[\[ScriptU][5]])/10080 - 
 (7381*y1*y2*y3^11*yl6*Log[\[ScriptU][5]])/10080 - 
 (7381*y1^2*y2*y3^11*yl6*Log[\[ScriptU][5]])/10080 - 
 (7381*y1^3*y2*y3^11*yl6*Log[\[ScriptU][5]])/10080 - 
 (7381*y1^4*y2*y3^11*yl6*Log[\[ScriptU][5]])/10080 - 
 (7381*y1^5*y2*y3^11*yl6*Log[\[ScriptU][5]])/10080 - 
 (7381*y1^6*y2*y3^11*yl6*Log[\[ScriptU][5]])/10080 - 
 (7381*y1^7*y2*y3^11*yl6*Log[\[ScriptU][5]])/10080 - 
 (7381*y1^8*y2*y3^11*yl6*Log[\[ScriptU][5]])/10080 - 
 (7381*y1^9*y2*y3^11*yl6*Log[\[ScriptU][5]])/10080 - 
 (7381*y1^10*y2*y3^11*yl6*Log[\[ScriptU][5]])/10080 - 
 (7381*y1^11*y2*y3^11*yl6*Log[\[ScriptU][5]])/10080 - 
 (7381*y1^12*y2*y3^11*yl6*Log[\[ScriptU][5]])/10080 - 
 (7381*y1^13*y2*y3^11*yl6*Log[\[ScriptU][5]])/10080 - 
 (7381*y1^14*y2*y3^11*yl6*Log[\[ScriptU][5]])/10080 - 
 (83711*y1*y2*y3^12*yl6*Log[\[ScriptU][5]])/110880 - 
 (83711*y1^2*y2*y3^12*yl6*Log[\[ScriptU][5]])/110880 - 
 (83711*y1^3*y2*y3^12*yl6*Log[\[ScriptU][5]])/110880 - 
 (83711*y1^4*y2*y3^12*yl6*Log[\[ScriptU][5]])/110880 - 
 (83711*y1^5*y2*y3^12*yl6*Log[\[ScriptU][5]])/110880 - 
 (83711*y1^6*y2*y3^12*yl6*Log[\[ScriptU][5]])/110880 - 
 (83711*y1^7*y2*y3^12*yl6*Log[\[ScriptU][5]])/110880 - 
 (83711*y1^8*y2*y3^12*yl6*Log[\[ScriptU][5]])/110880 - 
 (83711*y1^9*y2*y3^12*yl6*Log[\[ScriptU][5]])/110880 - 
 (83711*y1^10*y2*y3^12*yl6*Log[\[ScriptU][5]])/110880 - 
 (83711*y1^11*y2*y3^12*yl6*Log[\[ScriptU][5]])/110880 - 
 (83711*y1^12*y2*y3^12*yl6*Log[\[ScriptU][5]])/110880 - 
 (83711*y1^13*y2*y3^12*yl6*Log[\[ScriptU][5]])/110880 - 
 (83711*y1^14*y2*y3^12*yl6*Log[\[ScriptU][5]])/110880 - 
 (86021*y1*y2*y3^13*yl6*Log[\[ScriptU][5]])/110880 - 
 (86021*y1^2*y2*y3^13*yl6*Log[\[ScriptU][5]])/110880 - 
 (86021*y1^3*y2*y3^13*yl6*Log[\[ScriptU][5]])/110880 - 
 (86021*y1^4*y2*y3^13*yl6*Log[\[ScriptU][5]])/110880 - 
 (86021*y1^5*y2*y3^13*yl6*Log[\[ScriptU][5]])/110880 - 
 (86021*y1^6*y2*y3^13*yl6*Log[\[ScriptU][5]])/110880 - 
 (86021*y1^7*y2*y3^13*yl6*Log[\[ScriptU][5]])/110880 - 
 (86021*y1^8*y2*y3^13*yl6*Log[\[ScriptU][5]])/110880 - 
 (86021*y1^9*y2*y3^13*yl6*Log[\[ScriptU][5]])/110880 - 
 (86021*y1^10*y2*y3^13*yl6*Log[\[ScriptU][5]])/110880 - 
 (86021*y1^11*y2*y3^13*yl6*Log[\[ScriptU][5]])/110880 - 
 (86021*y1^12*y2*y3^13*yl6*Log[\[ScriptU][5]])/110880 - 
 (86021*y1^13*y2*y3^13*yl6*Log[\[ScriptU][5]])/110880 - 
 (86021*y1^14*y2*y3^13*yl6*Log[\[ScriptU][5]])/110880 - 
 (1145993*y1*y2*y3^14*yl6*Log[\[ScriptU][5]])/1441440 - 
 (1145993*y1^2*y2*y3^14*yl6*Log[\[ScriptU][5]])/1441440 - 
 (1145993*y1^3*y2*y3^14*yl6*Log[\[ScriptU][5]])/1441440 - 
 (1145993*y1^4*y2*y3^14*yl6*Log[\[ScriptU][5]])/1441440 - 
 (1145993*y1^5*y2*y3^14*yl6*Log[\[ScriptU][5]])/1441440 - 
 (1145993*y1^6*y2*y3^14*yl6*Log[\[ScriptU][5]])/1441440 - 
 (1145993*y1^7*y2*y3^14*yl6*Log[\[ScriptU][5]])/1441440 - 
 (1145993*y1^8*y2*y3^14*yl6*Log[\[ScriptU][5]])/1441440 - 
 (1145993*y1^9*y2*y3^14*yl6*Log[\[ScriptU][5]])/1441440 - 
 (1145993*y1^10*y2*y3^14*yl6*Log[\[ScriptU][5]])/1441440 - 
 (1145993*y1^11*y2*y3^14*yl6*Log[\[ScriptU][5]])/1441440 - 
 (1145993*y1^12*y2*y3^14*yl6*Log[\[ScriptU][5]])/1441440 - 
 (1145993*y1^13*y2*y3^14*yl6*Log[\[ScriptU][5]])/1441440 - 
 (1145993*y1^14*y2*y3^14*yl6*Log[\[ScriptU][5]])/1441440

